OpenMP Fortran programs for solving the time-dependent dipolar Gross-Pitaevskii equation

In this paper we present Open Multi-Processing (OpenMP) Fortran 90/95 versions of previously published numerical programs for solving the dipolar Gross-Pitaevskii (GP) equation including the contact interaction in one, two and three spatial dimensions. The atoms are considered to be polarized along the z axis and we consider different cases, e.g., stationary and non-stationary solutions of the GP equation for a dipolar Bose-Einstein condensate (BEC) in one dimension (along x and z axes), two dimensions (in x-y and x-z planes), and three dimensions. The algorithm used is the split-step semi-implicit Crank-Nicolson scheme for imaginary- and real-time propagation to obtain stationary states and BEC dynamics, respectively, as in the previous version [R. Kishor Kumar et al., Comput. Phys. Commun. 195, 117 (2015)]. These OpenMP versions have significantly reduced execution time in multicore processors.

==> DBEC-GP-OMP/output/imag2dXY-th/imag2dXY-th-den.txt <==
    -12.8000    -25.6000     0.00000E+000
    -12.8000    -25.5000     0.00000E+000
    -12.8000    -25.4000     0.00000E+000
    -12.8000    -25.3000     0.00000E+000
    -12.8000    -25.2000     0.00000E+000
    -12.8000    -25.1000     0.00000E+000
    -12.8000    -25.0000     0.00000E+000
    -12.8000    -24.9000     0.00000E+000
    -12.8000    -24.8000     0.00000E+000
    -12.8000    -24.7000     0.00000E+000
    -12.8000    -24.6000     0.00000E+000
    -12.8000    -24.5000     0.00000E+000
    -12.8000    -24.4000     0.00000E+000
    -12.8000    -24.3000     0.00000E+000
    -12.8000    -24.2000     0.00000E+000
    -12.8000    -24.1000     0.00000E+000
    -12.8000    -24.0000     0.00000E+000
    -12.8000    -23.9000     0.00000E+000
    -12.8000    -23.8000     0.00000E+000
    -12.8000    -23.7000     0.00000E+000
    -12.8000    -23.6000     0.00000E+000
    -12.8000    -23.5000     0.00000E+000
    -12.8000    -23.4000     0.00000E+000
    -12.8000    -23.3000     0.00000E+000
    -12.8000    -23.2000     0.00000E+000
    -12.8000    -23.1000     0.00000E+000
    -12.8000    -23.0000     0.00000E+000
    -12.8000    -22.9000     0.00000E+000
    -12.8000    -22.8000     0.00000E+000
    -12.8000    -22.7000     0.00000E+000
    -12.8000    -22.6000     0.00000E+000
    -12.8000    -22.5000     0.00000E+000
    -12.8000    -22.4000     0.00000E+000
    -12.8000    -22.3000     0.00000E+000
    -12.8000    -22.2000     0.00000E+000
    -12.8000    -22.1000     0.00000E+000
    -12.8000    -22.0000     0.00000E+000
    -12.8000    -21.9000     0.00000E+000
    -12.8000    -21.8000     0.00000E+000
    -12.8000    -21.7000     0.00000E+000
    -12.8000    -21.6000     0.00000E+000
    -12.8000    -21.5000     0.00000E+000
    -12.8000    -21.4000     0.00000E+000
    -12.8000    -21.3000     0.00000E+000
    -12.8000    -21.2000     0.00000E+000
    -12.8000    -21.1000     0.00000E+000
    -12.8000    -21.0000     0.00000E+000
    -12.8000    -20.9000     0.00000E+000
    -12.8000    -20.8000     0.00000E+000
    -12.8000    -20.7000     0.00000E+000
    -12.8000    -20.6000     0.00000E+000
    -12.8000    -20.5000     0.00000E+000
    -12.8000    -20.4000     0.00000E+000
    -12.8000    -20.3000     0.00000E+000
    -12.8000    -20.2000     0.00000E+000
    -12.8000    -20.1000     0.00000E+000
    -12.8000    -20.0000     0.00000E+000
    -12.8000    -19.9000     0.00000E+000
    -12.8000    -19.8000     0.00000E+000
    -12.8000    -19.7000     0.00000E+000
    -12.8000    -19.6000     0.00000E+000
    -12.8000    -19.5000     0.00000E+000
    -12.8000    -19.4000     0.00000E+000
    -12.8000    -19.3000     0.00000E+000
    -12.8000    -19.2000     0.00000E+000
    -12.8000    -19.1000     0.00000E+000
    -12.8000    -19.0000     0.00000E+000
    -12.8000    -18.9000     0.00000E+000
    -12.8000    -18.8000     0.00000E+000
    -12.8000    -18.7000     0.00000E+000
    -12.8000    -18.6000     0.00000E+000
    -12.8000    -18.5000     0.00000E+000
    -12.8000    -18.4000     0.00000E+000
    -12.8000    -18.3000     0.00000E+000
    -12.8000    -18.2000     0.00000E+000
    -12.8000    -18.1000     0.00000E+000
    -12.8000    -18.0000     0.00000E+000
    -12.8000    -17.9000     0.00000E+000
    -12.8000    -17.8000     0.00000E+000
    -12.8000    -17.7000     0.00000E+000
    -12.8000    -17.6000     0.00000E+000
    -12.8000    -17.5000     0.00000E+000
    -12.8000    -17.4000     0.00000E+000
    -12.8000    -17.3000     0.00000E+000
    -12.8000    -17.2000     0.00000E+000
    -12.8000    -17.1000     0.00000E+000
    -12.8000    -17.0000     0.00000E+000
    -12.8000    -16.9000     0.00000E+000
    -12.8000    -16.8000     0.00000E+000
    -12.8000    -16.7000     0.00000E+000
    -12.8000    -16.6000     0.00000E+000
    -12.8000    -16.5000     0.00000E+000
    -12.8000    -16.4000     0.00000E+000
    -12.8000    -16.3000     0.00000E+000
    -12.8000    -16.2000     0.00000E+000
    -12.8000    -16.1000     0.00000E+000
    -12.8000    -16.0000     0.00000E+000
    -12.8000    -15.9000     0.00000E+000
    -12.8000    -15.8000     0.00000E+000
    -12.8000    -15.7000     0.00000E+000
    -12.8000    -15.6000     0.00000E+000
    -12.8000    -15.5000     0.00000E+000
    -12.8000    -15.4000     0.00000E+000
    -12.8000    -15.3000     0.00000E+000
    -12.8000    -15.2000     0.00000E+000
    -12.8000    -15.1000     0.00000E+000
    -12.8000    -15.0000     0.00000E+000
    -12.8000    -14.9000     0.00000E+000
    -12.8000    -14.8000     0.00000E+000
    -12.8000    -14.7000     0.00000E+000
    -12.8000    -14.6000     0.00000E+000
    -12.8000    -14.5000     0.00000E+000
    -12.8000    -14.4000     0.00000E+000
    -12.8000    -14.3000     0.00000E+000
    -12.8000    -14.2000     0.00000E+000
    -12.8000    -14.1000     0.00000E+000
    -12.8000    -14.0000     0.00000E+000
    -12.8000    -13.9000     0.00000E+000
    -12.8000    -13.8000     0.00000E+000
    -12.8000    -13.7000     0.00000E+000
    -12.8000    -13.6000     0.00000E+000
    -12.8000    -13.5000     0.00000E+000
    -12.8000    -13.4000     0.00000E+000
    -12.8000    -13.3000     0.00000E+000
    -12.8000    -13.2000     0.00000E+000
    -12.8000    -13.1000     0.00000E+000
    -12.8000    -13.0000     0.00000E+000
    -12.8000    -12.9000     0.00000E+000
    -12.8000    -12.8000     0.00000E+000
    -12.8000    -12.7000     0.00000E+000
    -12.8000    -12.6000     0.00000E+000
    -12.8000    -12.5000     0.00000E+000
    -12.8000    -12.4000     0.00000E+000
    -12.8000    -12.3000     0.00000E+000
    -12.8000    -12.2000     0.00000E+000
    -12.8000    -12.1000     0.00000E+000
    -12.8000    -12.0000     0.00000E+000
    -12.8000    -11.9000     0.00000E+000
    -12.8000    -11.8000     0.00000E+000
    -12.8000    -11.7000     0.00000E+000
    -12.8000    -11.6000     0.00000E+000
    -12.8000    -11.5000     0.00000E+000
    -12.8000    -11.4000     0.00000E+000
    -12.8000    -11.3000     0.00000E+000
    -12.8000    -11.2000     0.00000E+000
    -12.8000    -11.1000     0.00000E+000
    -12.8000    -11.0000     0.00000E+000
    -12.8000    -10.9000     0.00000E+000
    -12.8000    -10.8000     0.00000E+000
    -12.8000    -10.7000     0.00000E+000
    -12.8000    -10.6000     0.00000E+000
    -12.8000    -10.5000     0.00000E+000
    -12.8000    -10.4000     0.00000E+000
    -12.8000    -10.3000     0.00000E+000
    -12.8000    -10.2000     0.00000E+000
    -12.8000    -10.1000     0.00000E+000
    -12.8000    -10.0000     0.00000E+000
    -12.8000     -9.9000     0.00000E+000
    -12.8000     -9.8000     0.00000E+000
    -12.8000     -9.7000     0.00000E+000
    -12.8000     -9.6000     0.00000E+000
    -12.8000     -9.5000     0.00000E+000
    -12.8000     -9.4000     0.00000E+000
    -12.8000     -9.3000     0.00000E+000
    -12.8000     -9.2000     0.00000E+000
    -12.8000     -9.1000     0.00000E+000
    -12.8000     -9.0000     0.00000E+000
    -12.8000     -8.9000     0.00000E+000
    -12.8000     -8.8000     0.00000E+000
    -12.8000     -8.7000     0.00000E+000
    -12.8000     -8.6000     0.00000E+000
    -12.8000     -8.5000     0.00000E+000
    -12.8000     -8.4000     0.00000E+000
    -12.8000     -8.3000     0.00000E+000
    -12.8000     -8.2000     0.00000E+000
    -12.8000     -8.1000     0.00000E+000
    -12.8000     -8.0000     0.00000E+000
    -12.8000     -7.9000     0.00000E+000
    -12.8000     -7.8000     0.00000E+000
    -12.8000     -7.7000     0.00000E+000
    -12.8000     -7.6000     0.00000E+000
    -12.8000     -7.5000     0.00000E+000
    -12.8000     -7.4000     0.00000E+000
    -12.8000     -7.3000     0.00000E+000
    -12.8000     -7.2000     0.00000E+000
    -12.8000     -7.1000     0.00000E+000
    -12.8000     -7.0000     0.00000E+000
    -12.8000     -6.9000     0.00000E+000
    -12.8000     -6.8000     0.00000E+000
    -12.8000     -6.7000     0.00000E+000
    -12.8000     -6.6000     0.00000E+000
    -12.8000     -6.5000     0.00000E+000
    -12.8000     -6.4000     0.00000E+000
    -12.8000     -6.3000     0.00000E+000
    -12.8000     -6.2000     0.00000E+000
    -12.8000     -6.1000     0.00000E+000
    -12.8000     -6.0000     0.00000E+000
    -12.8000     -5.9000     0.00000E+000
    -12.8000     -5.8000     0.00000E+000
    -12.8000     -5.7000     0.00000E+000
    -12.8000     -5.6000     0.00000E+000
    -12.8000     -5.5000     0.00000E+000
    -12.8000     -5.4000     0.00000E+000
    -12.8000     -5.3000     0.00000E+000
    -12.8000     -5.2000     0.00000E+000
    -12.8000     -5.1000     0.00000E+000
    -12.8000     -5.0000     0.00000E+000
    -12.8000     -4.9000     0.00000E+000
    -12.8000     -4.8000     0.00000E+000
    -12.8000     -4.7000     0.00000E+000
    -12.8000     -4.6000     0.00000E+000
    -12.8000     -4.5000     0.00000E+000
    -12.8000     -4.4000     0.00000E+000
    -12.8000     -4.3000     0.00000E+000
    -12.8000     -4.2000     0.00000E+000
    -12.8000     -4.1000     0.00000E+000
    -12.8000     -4.0000     0.00000E+000
    -12.8000     -3.9000     0.00000E+000
    -12.8000     -3.8000     0.00000E+000
    -12.8000     -3.7000     0.00000E+000
    -12.8000     -3.6000     0.00000E+000
    -12.8000     -3.5000     0.00000E+000
    -12.8000     -3.4000     0.00000E+000
    -12.8000     -3.3000     0.00000E+000
    -12.8000     -3.2000     0.00000E+000
    -12.8000     -3.1000     0.00000E+000
    -12.8000     -3.0000     0.00000E+000
    -12.8000     -2.9000     0.00000E+000
    -12.8000     -2.8000     0.00000E+000
    -12.8000     -2.7000     0.00000E+000
    -12.8000     -2.6000     0.00000E+000
    -12.8000     -2.5000     0.00000E+000
    -12.8000     -2.4000     0.00000E+000
    -12.8000     -2.3000     0.00000E+000
    -12.8000     -2.2000     0.00000E+000
    -12.8000     -2.1000     0.00000E+000
    -12.8000     -2.0000     0.00000E+000
    -12.8000     -1.9000     0.00000E+000
    -12.8000     -1.8000     0.00000E+000
    -12.8000     -1.7000     0.00000E+000
    -12.8000     -1.6000     0.00000E+000
    -12.8000     -1.5000     0.00000E+000
    -12.8000     -1.4000     0.00000E+000
    -12.8000     -1.3000     0.00000E+000
    -12.8000     -1.2000     0.00000E+000
    -12.8000     -1.1000     0.00000E+000
    -12.8000     -1.0000     0.00000E+000
    -12.8000     -0.9000     0.00000E+000
    -12.8000     -0.8000     0.00000E+000
    -12.8000     -0.7000     0.00000E+000
    -12.8000     -0.6000     0.00000E+000
    -12.8000     -0.5000     0.00000E+000
    -12.8000     -0.4000     0.00000E+000
    -12.8000     -0.3000     0.00000E+000
    -12.8000     -0.2000     0.00000E+000
    -12.8000     -0.1000     0.00000E+000
    -12.8000      0.0000     0.00000E+000
    -12.8000      0.1000     0.00000E+000
    -12.8000      0.2000     0.00000E+000
    -12.8000      0.3000     0.00000E+000
    -12.8000      0.4000     0.00000E+000
    -12.8000      0.5000     0.00000E+000
    -12.8000      0.6000     0.00000E+000
    -12.8000      0.7000     0.00000E+000
    -12.8000      0.8000     0.00000E+000
    -12.8000      0.9000     0.00000E+000
    -12.8000      1.0000     0.00000E+000
    -12.8000      1.1000     0.00000E+000
    -12.8000      1.2000     0.00000E+000
    -12.8000      1.3000     0.00000E+000
    -12.8000      1.4000     0.00000E+000
    -12.8000      1.5000     0.00000E+000
    -12.8000      1.6000     0.00000E+000
    -12.8000      1.7000     0.00000E+000
    -12.8000      1.8000     0.00000E+000
    -12.8000      1.9000     0.00000E+000
    -12.8000      2.0000     0.00000E+000
    -12.8000      2.1000     0.00000E+000
    -12.8000      2.2000     0.00000E+000
    -12.8000      2.3000     0.00000E+000
    -12.8000      2.4000     0.00000E+000
    -12.8000      2.5000     0.00000E+000
    -12.8000      2.6000     0.00000E+000
    -12.8000      2.7000     0.00000E+000
    -12.8000      2.8000     0.00000E+000
    -12.8000      2.9000     0.00000E+000
    -12.8000      3.0000     0.00000E+000
    -12.8000      3.1000     0.00000E+000
    -12.8000      3.2000     0.00000E+000
    -12.8000      3.3000     0.00000E+000
    -12.8000      3.4000     0.00000E+000
    -12.8000      3.5000     0.00000E+000
    -12.8000      3.6000     0.00000E+000
    -12.8000      3.7000     0.00000E+000
    -12.8000      3.8000     0.00000E+000
    -12.8000      3.9000     0.00000E+000
    -12.8000      4.0000     0.00000E+000
    -12.8000      4.1000     0.00000E+000
    -12.8000      4.2000     0.00000E+000
    -12.8000      4.3000     0.00000E+000
    -12.8000      4.4000     0.00000E+000
    -12.8000      4.5000     0.00000E+000
    -12.8000      4.6000     0.00000E+000
    -12.8000      4.7000     0.00000E+000
    -12.8000      4.8000     0.00000E+000
    -12.8000      4.9000     0.00000E+000
    -12.8000      5.0000     0.00000E+000
    -12.8000      5.1000     0.00000E+000
    -12.8000      5.2000     0.00000E+000
    -12.8000      5.3000     0.00000E+000
    -12.8000      5.4000     0.00000E+000
    -12.8000      5.5000     0.00000E+000
    -12.8000      5.6000     0.00000E+000
    -12.8000      5.7000     0.00000E+000
    -12.8000      5.8000     0.00000E+000
    -12.8000      5.9000     0.00000E+000
    -12.8000      6.0000     0.00000E+000
    -12.8000      6.1000     0.00000E+000
    -12.8000      6.2000     0.00000E+000
    -12.8000      6.3000     0.00000E+000
    -12.8000      6.4000     0.00000E+000
    -12.8000      6.5000     0.00000E+000
    -12.8000      6.6000     0.00000E+000
    -12.8000      6.7000     0.00000E+000
    -12.8000      6.8000     0.00000E+000
    -12.8000      6.9000     0.00000E+000
    -12.8000      7.0000     0.00000E+000
    -12.8000      7.1000     0.00000E+000
    -12.8000      7.2000     0.00000E+000
    -12.8000      7.3000     0.00000E+000
    -12.8000      7.4000     0.00000E+000
    -12.8000      7.5000     0.00000E+000
    -12.8000      7.6000     0.00000E+000
    -12.8000      7.7000     0.00000E+000
    -12.8000      7.8000     0.00000E+000
    -12.8000      7.9000     0.00000E+000
    -12.8000      8.0000     0.00000E+000
    -12.8000      8.1000     0.00000E+000
    -12.8000      8.2000     0.00000E+000
    -12.8000      8.3000     0.00000E+000
    -12.8000      8.4000     0.00000E+000
    -12.8000      8.5000     0.00000E+000
    -12.8000      8.6000     0.00000E+000
    -12.8000      8.7000     0.00000E+000
    -12.8000      8.8000     0.00000E+000
    -12.8000      8.9000     0.00000E+000
    -12.8000      9.0000     0.00000E+000
    -12.8000      9.1000     0.00000E+000
    -12.8000      9.2000     0.00000E+000
    -12.8000      9.3000     0.00000E+000
    -12.8000      9.4000     0.00000E+000
    -12.8000      9.5000     0.00000E+000
    -12.8000      9.6000     0.00000E+000
    -12.8000      9.7000     0.00000E+000
    -12.8000      9.8000     0.00000E+000
    -12.8000      9.9000     0.00000E+000
    -12.8000     10.0000     0.00000E+000
    -12.8000     10.1000     0.00000E+000
    -12.8000     10.2000     0.00000E+000
    -12.8000     10.3000     0.00000E+000
    -12.8000     10.4000     0.00000E+000
    -12.8000     10.5000     0.00000E+000
    -12.8000     10.6000     0.00000E+000
    -12.8000     10.7000     0.00000E+000
    -12.8000     10.8000     0.00000E+000
    -12.8000     10.9000     0.00000E+000
    -12.8000     11.0000     0.00000E+000
    -12.8000     11.1000     0.00000E+000
    -12.8000     11.2000     0.00000E+000
    -12.8000     11.3000     0.00000E+000
    -12.8000     11.4000     0.00000E+000
    -12.8000     11.5000     0.00000E+000
    -12.8000     11.6000     0.00000E+000
    -12.8000     11.7000     0.00000E+000
    -12.8000     11.8000     0.00000E+000
    -12.8000     11.9000     0.00000E+000
    -12.8000     12.0000     0.00000E+000
    -12.8000     12.1000     0.00000E+000
    -12.8000     12.2000     0.00000E+000
    -12.8000     12.3000     0.00000E+000
    -12.8000     12.4000     0.00000E+000
    -12.8000     12.5000     0.00000E+000
    -12.8000     12.6000     0.00000E+000
    -12.8000     12.7000     0.00000E+000
    -12.8000     12.8000     0.00000E+000
    -12.8000     12.9000     0.00000E+000
    -12.8000     13.0000     0.00000E+000
    -12.8000     13.1000     0.00000E+000
    -12.8000     13.2000     0.00000E+000
    -12.8000     13.3000     0.00000E+000
    -12.8000     13.4000     0.00000E+000
    -12.8000     13.5000     0.00000E+000
    -12.8000     13.6000     0.00000E+000
    -12.8000     13.7000     0.00000E+000
    -12.8000     13.8000     0.00000E+000
    -12.8000     13.9000     0.00000E+000
    -12.8000     14.0000     0.00000E+000
    -12.8000     14.1000     0.00000E+000
    -12.8000     14.2000     0.00000E+000
    -12.8000     14.3000     0.00000E+000
    -12.8000     14.4000     0.00000E+000
    -12.8000     14.5000     0.00000E+000
    -12.8000     14.6000     0.00000E+000
    -12.8000     14.7000     0.00000E+000
    -12.8000     14.8000     0.00000E+000
    -12.8000     14.9000     0.00000E+000
    -12.8000     15.0000     0.00000E+000
    -12.8000     15.1000     0.00000E+000
    -12.8000     15.2000     0.00000E+000
    -12.8000     15.3000     0.00000E+000
    -12.8000     15.4000     0.00000E+000
    -12.8000     15.5000     0.00000E+000
    -12.8000     15.6000     0.00000E+000
    -12.8000     15.7000     0.00000E+000
    -12.8000     15.8000     0.00000E+000
    -12.8000     15.9000     0.00000E+000
    -12.8000     16.0000     0.00000E+000
    -12.8000     16.1000     0.00000E+000
    -12.8000     16.2000     0.00000E+000
    -12.8000     16.3000     0.00000E+000
    -12.8000     16.4000     0.00000E+000
    -12.8000     16.5000     0.00000E+000
    -12.8000     16.6000     0.00000E+000
    -12.8000     16.7000     0.00000E+000
    -12.8000     16.8000     0.00000E+000
    -12.8000     16.9000     0.00000E+000
    -12.8000     17.0000     0.00000E+000
    -12.8000     17.1000     0.00000E+000
    -12.8000     17.2000     0.00000E+000
    -12.8000     17.3000     0.00000E+000
    -12.8000     17.4000     0.00000E+000
    -12.8000     17.5000     0.00000E+000
    -12.8000     17.6000     0.00000E+000
    -12.8000     17.7000     0.00000E+000
    -12.8000     17.8000     0.00000E+000
    -12.8000     17.9000     0.00000E+000
    -12.8000     18.0000     0.00000E+000
    -12.8000     18.1000     0.00000E+000
    -12.8000     18.2000     0.00000E+000
    -12.8000     18.3000     0.00000E+000
    -12.8000     18.4000     0.00000E+000
    -12.8000     18.5000     0.00000E+000
    -12.8000     18.6000     0.00000E+000
    -12.8000     18.7000     0.00000E+000
    -12.8000     18.8000     0.00000E+000
    -12.8000     18.9000     0.00000E+000
    -12.8000     19.0000     0.00000E+000
    -12.8000     19.1000     0.00000E+000
    -12.8000     19.2000     0.00000E+000
    -12.8000     19.3000     0.00000E+000
    -12.8000     19.4000     0.00000E+000
    -12.8000     19.5000     0.00000E+000
    -12.8000     19.6000     0.00000E+000
    -12.8000     19.7000     0.00000E+000
    -12.8000     19.8000     0.00000E+000
    -12.8000     19.9000     0.00000E+000
    -12.8000     20.0000     0.00000E+000
    -12.8000     20.1000     0.00000E+000
    -12.8000     20.2000     0.00000E+000
    -12.8000     20.3000     0.00000E+000
    -12.8000     20.4000     0.00000E+000
    -12.8000     20.5000     0.00000E+000
    -12.8000     20.6000     0.00000E+000
    -12.8000     20.7000     0.00000E+000
    -12.8000     20.8000     0.00000E+000
    -12.8000     20.9000     0.00000E+000
    -12.8000     21.0000     0.00000E+000
    -12.8000     21.1000     0.00000E+000
    -12.8000     21.2000     0.00000E+000
    -12.8000     21.3000     0.00000E+000
    -12.8000     21.4000     0.00000E+000
    -12.8000     21.5000     0.00000E+000
    -12.8000     21.6000     0.00000E+000
    -12.8000     21.7000     0.00000E+000
    -12.8000     21.8000     0.00000E+000
    -12.8000     21.9000     0.00000E+000
    -12.8000     22.0000     0.00000E+000
    -12.8000     22.1000     0.00000E+000
    -12.8000     22.2000     0.00000E+000
    -12.8000     22.3000     0.00000E+000
    -12.8000     22.4000     0.00000E+000
    -12.8000     22.5000     0.00000E+000
    -12.8000     22.6000     0.00000E+000
    -12.8000     22.7000     0.00000E+000
    -12.8000     22.8000     0.00000E+000
    -12.8000     22.9000     0.00000E+000
    -12.8000     23.0000     0.00000E+000
    -12.8000     23.1000     0.00000E+000
    -12.8000     23.2000     0.00000E+000
    -12.8000     23.3000     0.00000E+000
    -12.8000     23.4000     0.00000E+000
    -12.8000     23.5000     0.00000E+000
    -12.8000     23.6000     0.00000E+000
    -12.8000     23.7000     0.00000E+000
    -12.8000     23.8000     0.00000E+000
    -12.8000     23.9000     0.00000E+000
    -12.8000     24.0000     0.00000E+000
    -12.8000     24.1000     0.00000E+000
    -12.8000     24.2000     0.00000E+000
    -12.8000     24.3000     0.00000E+000
    -12.8000     24.4000     0.00000E+000
    -12.8000     24.5000     0.00000E+000
    -12.8000     24.6000     0.00000E+000
    -12.8000     24.7000     0.00000E+000
    -12.8000     24.8000     0.00000E+000
    -12.8000     24.9000     0.00000E+000
    -12.8000     25.0000     0.00000E+000
    -12.8000     25.1000     0.00000E+000
    -12.8000     25.2000     0.00000E+000
    -12.8000     25.3000     0.00000E+000
    -12.8000     25.4000     0.00000E+000
    -12.8000     25.5000     0.00000E+000
    -12.8000     25.6000     0.00000E+000
 
    -12.7000    -25.6000     0.00000E+000
    -12.7000    -25.5000     0.12123E-076
    -12.7000    -25.4000     0.64698E-076
    -12.7000    -25.3000     0.22728E-075
    -12.7000    -25.2000     0.71249E-075
    -12.7000    -25.1000     0.21479E-074
    -12.7000    -25.0000     0.63694E-074
    -12.7000    -24.9000     0.18718E-073
    -12.7000    -24.8000     0.54648E-073
    -12.7000    -24.7000     0.15863E-072
    -12.7000    -24.6000     0.45793E-072
    -12.7000    -24.5000     0.13149E-071
    -12.7000    -24.4000     0.37552E-071
    -12.7000    -24.3000     0.10668E-070
    -12.7000    -24.2000     0.30143E-070
    -12.7000    -24.1000     0.84716E-070
    -12.7000    -24.0000     0.23682E-069
    -12.7000    -23.9000     0.65850E-069
    -12.7000    -23.8000     0.18212E-068
    -12.7000    -23.7000     0.50100E-068
    -12.7000    -23.6000     0.13708E-067
    -12.7000    -23.5000     0.37308E-067
    -12.7000    -23.4000     0.10099E-066
    -12.7000    -23.3000     0.27192E-066
    -12.7000    -23.2000     0.72820E-066
    -12.7000    -23.1000     0.19397E-065
    -12.7000    -23.0000     0.51389E-065
    -12.7000    -22.9000     0.13542E-064
    -12.7000    -22.8000     0.35493E-064
    -12.7000    -22.7000     0.92528E-064
    -12.7000    -22.6000     0.23992E-063
    -12.7000    -22.5000     0.61874E-063
    -12.7000    -22.4000     0.15871E-062
    -12.7000    -22.3000     0.40493E-062
    -12.7000    -22.2000     0.10275E-061
    -12.7000    -22.1000     0.25934E-061
    -12.7000    -22.0000     0.65104E-061
    -12.7000    -21.9000     0.16255E-060
    -12.7000    -21.8000     0.40368E-060
    -12.7000    -21.7000     0.99709E-060
    -12.7000    -21.6000     0.24495E-059
    -12.7000    -21.5000     0.59853E-059
    -12.7000    -21.4000     0.14546E-058
    -12.7000    -21.3000     0.35160E-058
    -12.7000    -21.2000     0.84531E-058
    -12.7000    -21.1000     0.20213E-057
    -12.7000    -21.0000     0.48072E-057
    -12.7000    -20.9000     0.11371E-056
    -12.7000    -20.8000     0.26754E-056
    -12.7000    -20.7000     0.62606E-056
    -12.7000    -20.6000     0.14571E-055
    -12.7000    -20.5000     0.33731E-055
    -12.7000    -20.4000     0.77663E-055
    -12.7000    -20.3000     0.17785E-054
    -12.7000    -20.2000     0.40509E-054
    -12.7000    -20.1000     0.91770E-054
    -12.7000    -20.0000     0.20678E-053
    -12.7000    -19.9000     0.46341E-053
    -12.7000    -19.8000     0.10330E-052
    -12.7000    -19.7000     0.22902E-052
    -12.7000    -19.6000     0.50502E-052
    -12.7000    -19.5000     0.11077E-051
    -12.7000    -19.4000     0.24164E-051
    -12.7000    -19.3000     0.52432E-051
    -12.7000    -19.2000     0.11316E-050
    -12.7000    -19.1000     0.24291E-050
    -12.7000    -19.0000     0.51864E-050
    -12.7000    -18.9000     0.11014E-049
    -12.7000    -18.8000     0.23266E-049
    -12.7000    -18.7000     0.48883E-049
    -12.7000    -18.6000     0.10216E-048
    -12.7000    -18.5000     0.21235E-048
    -12.7000    -18.4000     0.43907E-048
    -12.7000    -18.3000     0.90298E-048
    -12.7000    -18.2000     0.18472E-047
    -12.7000    -18.1000     0.37587E-047
    -12.7000    -18.0000     0.76076E-047
    -12.7000    -17.9000     0.15316E-046
    -12.7000    -17.8000     0.30672E-046
    -12.7000    -17.7000     0.61100E-046
    -12.7000    -17.6000     0.12107E-045
    -12.7000    -17.5000     0.23864E-045
    -12.7000    -17.4000     0.46790E-045
    -12.7000    -17.3000     0.91258E-045
    -12.7000    -17.2000     0.17706E-044
    -12.7000    -17.1000     0.34172E-044
    -12.7000    -17.0000     0.65606E-044
    -12.7000    -16.9000     0.12530E-043
    -12.7000    -16.8000     0.23806E-043
    -12.7000    -16.7000     0.44994E-043
    -12.7000    -16.6000     0.84599E-043
    -12.7000    -16.5000     0.15824E-042
    -12.7000    -16.4000     0.29446E-042
    -12.7000    -16.3000     0.54511E-042
    -12.7000    -16.2000     0.10039E-041
    -12.7000    -16.1000     0.18394E-041
    -12.7000    -16.0000     0.33530E-041
    -12.7000    -15.9000     0.60808E-041
    -12.7000    -15.8000     0.10971E-040
    -12.7000    -15.7000     0.19695E-040
    -12.7000    -15.6000     0.35175E-040
    -12.7000    -15.5000     0.62505E-040
    -12.7000    -15.4000     0.11051E-039
    -12.7000    -15.3000     0.19440E-039
    -12.7000    -15.2000     0.34025E-039
    -12.7000    -15.1000     0.59256E-039
    -12.7000    -15.0000     0.10268E-038
    -12.7000    -14.9000     0.17705E-038
    -12.7000    -14.8000     0.30375E-038
    -12.7000    -14.7000     0.51857E-038
    -12.7000    -14.6000     0.88095E-038
    -12.7000    -14.5000     0.14892E-037
    -12.7000    -14.4000     0.25051E-037
    -12.7000    -14.3000     0.41936E-037
    -12.7000    -14.2000     0.69860E-037
    -12.7000    -14.1000     0.11581E-036
    -12.7000    -14.0000     0.19107E-036
    -12.7000    -13.9000     0.31371E-036
    -12.7000    -13.8000     0.51262E-036
    -12.7000    -13.7000     0.83363E-036
    -12.7000    -13.6000     0.13492E-035
    -12.7000    -13.5000     0.21734E-035
    -12.7000    -13.4000     0.34846E-035
    -12.7000    -13.3000     0.55605E-035
    -12.7000    -13.2000     0.88317E-035
    -12.7000    -13.1000     0.13962E-034
    -12.7000    -13.0000     0.21970E-034
    -12.7000    -12.9000     0.34412E-034
    -12.7000    -12.8000     0.53653E-034
    -12.7000    -12.7000     0.83268E-034
    -12.7000    -12.6000     0.12864E-033
    -12.7000    -12.5000     0.19784E-033
    -12.7000    -12.4000     0.30289E-033
    -12.7000    -12.3000     0.46164E-033
    -12.7000    -12.2000     0.70044E-033
    -12.7000    -12.1000     0.10580E-032
    -12.7000    -12.0000     0.15911E-032
    -12.7000    -11.9000     0.23823E-032
    -12.7000    -11.8000     0.35511E-032
    -12.7000    -11.7000     0.52704E-032
    -12.7000    -11.6000     0.77881E-032
    -12.7000    -11.5000     0.11459E-031
    -12.7000    -11.4000     0.16787E-031
    -12.7000    -11.3000     0.24487E-031
    -12.7000    -11.2000     0.35568E-031
    -12.7000    -11.1000     0.51444E-031
    -12.7000    -11.0000     0.74093E-031
    -12.7000    -10.9000     0.10627E-030
    -12.7000    -10.8000     0.15177E-030
    -12.7000    -10.7000     0.21587E-030
    -12.7000    -10.6000     0.30576E-030
    -12.7000    -10.5000     0.43131E-030
    -12.7000    -10.4000     0.60593E-030
    -12.7000    -10.3000     0.84778E-030
    -12.7000    -10.2000     0.11814E-029
    -12.7000    -10.1000     0.16396E-029
    -12.7000    -10.0000     0.22664E-029
    -12.7000     -9.9000     0.31205E-029
    -12.7000     -9.8000     0.42794E-029
    -12.7000     -9.7000     0.58455E-029
    -12.7000     -9.6000     0.79535E-029
    -12.7000     -9.5000     0.10780E-028
    -12.7000     -9.4000     0.14553E-028
    -12.7000     -9.3000     0.19572E-028
    -12.7000     -9.2000     0.26220E-028
    -12.7000     -9.1000     0.34994E-028
    -12.7000     -9.0000     0.46525E-028
    -12.7000     -8.9000     0.61623E-028
    -12.7000     -8.8000     0.81313E-028
    -12.7000     -8.7000     0.10690E-027
    -12.7000     -8.6000     0.14000E-027
    -12.7000     -8.5000     0.18269E-027
    -12.7000     -8.4000     0.23751E-027
    -12.7000     -8.3000     0.30765E-027
    -12.7000     -8.2000     0.39706E-027
    -12.7000     -8.1000     0.51060E-027
    -12.7000     -8.0000     0.65424E-027
    -12.7000     -7.9000     0.83528E-027
    -12.7000     -7.8000     0.10626E-026
    -12.7000     -7.7000     0.13471E-026
    -12.7000     -7.6000     0.17016E-026
    -12.7000     -7.5000     0.21419E-026
    -12.7000     -7.4000     0.26867E-026
    -12.7000     -7.3000     0.33584E-026
    -12.7000     -7.2000     0.41835E-026
    -12.7000     -7.1000     0.51934E-026
    -12.7000     -7.0000     0.64249E-026
    -12.7000     -6.9000     0.79215E-026
    -12.7000     -6.8000     0.97335E-026
    -12.7000     -6.7000     0.11920E-025
    -12.7000     -6.6000     0.14548E-025
    -12.7000     -6.5000     0.17696E-025
    -12.7000     -6.4000     0.21454E-025
    -12.7000     -6.3000     0.25924E-025
    -12.7000     -6.2000     0.31222E-025
    -12.7000     -6.1000     0.37480E-025
    -12.7000     -6.0000     0.44844E-025
    -12.7000     -5.9000     0.53481E-025
    -12.7000     -5.8000     0.63575E-025
    -12.7000     -5.7000     0.75331E-025
    -12.7000     -5.6000     0.88974E-025
    -12.7000     -5.5000     0.10475E-024
    -12.7000     -5.4000     0.12293E-024
    -12.7000     -5.3000     0.14382E-024
    -12.7000     -5.2000     0.16771E-024
    -12.7000     -5.1000     0.19497E-024
    -12.7000     -5.0000     0.22594E-024
    -12.7000     -4.9000     0.26102E-024
    -12.7000     -4.8000     0.30061E-024
    -12.7000     -4.7000     0.34513E-024
    -12.7000     -4.6000     0.39502E-024
    -12.7000     -4.5000     0.45074E-024
    -12.7000     -4.4000     0.51274E-024
    -12.7000     -4.3000     0.58149E-024
    -12.7000     -4.2000     0.65745E-024
    -12.7000     -4.1000     0.74109E-024
    -12.7000     -4.0000     0.83284E-024
    -12.7000     -3.9000     0.93314E-024
    -12.7000     -3.8000     0.10424E-023
    -12.7000     -3.7000     0.11609E-023
    -12.7000     -3.6000     0.12891E-023
    -12.7000     -3.5000     0.14272E-023
    -12.7000     -3.4000     0.15754E-023
    -12.7000     -3.3000     0.17338E-023
    -12.7000     -3.2000     0.19026E-023
    -12.7000     -3.1000     0.20816E-023
    -12.7000     -3.0000     0.22709E-023
    -12.7000     -2.9000     0.24701E-023
    -12.7000     -2.8000     0.26789E-023
    -12.7000     -2.7000     0.28969E-023
    -12.7000     -2.6000     0.31236E-023
    -12.7000     -2.5000     0.33583E-023
    -12.7000     -2.4000     0.36002E-023
    -12.7000     -2.3000     0.38484E-023
    -12.7000     -2.2000     0.41019E-023
    -12.7000     -2.1000     0.43596E-023
    -12.7000     -2.0000     0.46201E-023
    -12.7000     -1.9000     0.48822E-023
    -12.7000     -1.8000     0.51445E-023
    -12.7000     -1.7000     0.54053E-023
    -12.7000     -1.6000     0.56633E-023
    -12.7000     -1.5000     0.59167E-023
    -12.7000     -1.4000     0.61639E-023
    -12.7000     -1.3000     0.64032E-023
    -12.7000     -1.2000     0.66330E-023
    -12.7000     -1.1000     0.68516E-023
    -12.7000     -1.0000     0.70574E-023
    -12.7000     -0.9000     0.72489E-023
    -12.7000     -0.8000     0.74245E-023
    -12.7000     -0.7000     0.75830E-023
    -12.7000     -0.6000     0.77231E-023
    -12.7000     -0.5000     0.78436E-023
    -12.7000     -0.4000     0.79436E-023
    -12.7000     -0.3000     0.80222E-023
    -12.7000     -0.2000     0.80788E-023
    -12.7000     -0.1000     0.81130E-023
    -12.7000      0.0000     0.81244E-023
    -12.7000      0.1000     0.81130E-023
    -12.7000      0.2000     0.80788E-023
    -12.7000      0.3000     0.80222E-023
    -12.7000      0.4000     0.79436E-023
    -12.7000      0.5000     0.78436E-023
    -12.7000      0.6000     0.77231E-023
    -12.7000      0.7000     0.75830E-023
    -12.7000      0.8000     0.74245E-023
    -12.7000      0.9000     0.72489E-023
    -12.7000      1.0000     0.70574E-023
    -12.7000      1.1000     0.68516E-023
    -12.7000      1.2000     0.66330E-023
    -12.7000      1.3000     0.64032E-023
    -12.7000      1.4000     0.61639E-023
    -12.7000      1.5000     0.59167E-023
    -12.7000      1.6000     0.56633E-023
    -12.7000      1.7000     0.54053E-023
    -12.7000      1.8000     0.51445E-023
    -12.7000      1.9000     0.48822E-023
    -12.7000      2.0000     0.46201E-023
    -12.7000      2.1000     0.43596E-023
    -12.7000      2.2000     0.41019E-023
    -12.7000      2.3000     0.38484E-023
    -12.7000      2.4000     0.36002E-023
    -12.7000      2.5000     0.33583E-023
    -12.7000      2.6000     0.31236E-023
    -12.7000      2.7000     0.28969E-023
    -12.7000      2.8000     0.26789E-023
    -12.7000      2.9000     0.24701E-023
    -12.7000      3.0000     0.22709E-023
    -12.7000      3.1000     0.20816E-023
    -12.7000      3.2000     0.19026E-023
    -12.7000      3.3000     0.17338E-023
    -12.7000      3.4000     0.15754E-023
    -12.7000      3.5000     0.14272E-023
    -12.7000      3.6000     0.12891E-023
    -12.7000      3.7000     0.11609E-023
    -12.7000      3.8000     0.10424E-023
    -12.7000      3.9000     0.93314E-024
    -12.7000      4.0000     0.83284E-024
    -12.7000      4.1000     0.74109E-024
    -12.7000      4.2000     0.65745E-024
    -12.7000      4.3000     0.58149E-024
    -12.7000      4.4000     0.51274E-024
    -12.7000      4.5000     0.45074E-024
    -12.7000      4.6000     0.39502E-024
    -12.7000      4.7000     0.34513E-024
    -12.7000      4.8000     0.30061E-024
    -12.7000      4.9000     0.26102E-024
    -12.7000      5.0000     0.22594E-024
    -12.7000      5.1000     0.19497E-024
    -12.7000      5.2000     0.16771E-024
    -12.7000      5.3000     0.14382E-024
    -12.7000      5.4000     0.12293E-024
    -12.7000      5.5000     0.10475E-024
    -12.7000      5.6000     0.88974E-025
    -12.7000      5.7000     0.75331E-025
    -12.7000      5.8000     0.63575E-025
    -12.7000      5.9000     0.53481E-025
    -12.7000      6.0000     0.44844E-025
    -12.7000      6.1000     0.37480E-025
    -12.7000      6.2000     0.31222E-025
    -12.7000      6.3000     0.25924E-025
    -12.7000      6.4000     0.21454E-025
    -12.7000      6.5000     0.17696E-025
    -12.7000      6.6000     0.14548E-025
    -12.7000      6.7000     0.11920E-025
    -12.7000      6.8000     0.97335E-026
    -12.7000      6.9000     0.79215E-026
    -12.7000      7.0000     0.64249E-026
    -12.7000      7.1000     0.51934E-026
    -12.7000      7.2000     0.41835E-026
    -12.7000      7.3000     0.33584E-026
    -12.7000      7.4000     0.26867E-026
    -12.7000      7.5000     0.21419E-026
    -12.7000      7.6000     0.17016E-026
    -12.7000      7.7000     0.13471E-026
    -12.7000      7.8000     0.10626E-026
    -12.7000      7.9000     0.83528E-027
    -12.7000      8.0000     0.65424E-027
    -12.7000      8.1000     0.51060E-027
    -12.7000      8.2000     0.39706E-027
    -12.7000      8.3000     0.30765E-027
    -12.7000      8.4000     0.23751E-027
    -12.7000      8.5000     0.18269E-027
    -12.7000      8.6000     0.14000E-027
    -12.7000      8.7000     0.10690E-027
    -12.7000      8.8000     0.81313E-028
    -12.7000      8.9000     0.61623E-028
    -12.7000      9.0000     0.46525E-028
    -12.7000      9.1000     0.34994E-028
    -12.7000      9.2000     0.26220E-028
    -12.7000      9.3000     0.19572E-028
    -12.7000      9.4000     0.14553E-028
    -12.7000      9.5000     0.10780E-028
    -12.7000      9.6000     0.79535E-029
    -12.7000      9.7000     0.58455E-029
    -12.7000      9.8000     0.42794E-029
    -12.7000      9.9000     0.31205E-029
    -12.7000     10.0000     0.22664E-029
    -12.7000     10.1000     0.16396E-029
    -12.7000     10.2000     0.11814E-029
    -12.7000     10.3000     0.84778E-030
    -12.7000     10.4000     0.60593E-030
    -12.7000     10.5000     0.43131E-030
    -12.7000     10.6000     0.30576E-030
    -12.7000     10.7000     0.21587E-030
    -12.7000     10.8000     0.15177E-030
    -12.7000     10.9000     0.10627E-030
    -12.7000     11.0000     0.74093E-031
    -12.7000     11.1000     0.51444E-031
    -12.7000     11.2000     0.35568E-031
    -12.7000     11.3000     0.24487E-031
    -12.7000     11.4000     0.16787E-031
    -12.7000     11.5000     0.11459E-031
    -12.7000     11.6000     0.77881E-032
    -12.7000     11.7000     0.52704E-032
    -12.7000     11.8000     0.35511E-032
    -12.7000     11.9000     0.23823E-032
    -12.7000     12.0000     0.15911E-032
    -12.7000     12.1000     0.10580E-032
    -12.7000     12.2000     0.70044E-033
    -12.7000     12.3000     0.46164E-033
    -12.7000     12.4000     0.30289E-033
    -12.7000     12.5000     0.19784E-033
    -12.7000     12.6000     0.12864E-033
    -12.7000     12.7000     0.83268E-034
    -12.7000     12.8000     0.53653E-034
    -12.7000     12.9000     0.34412E-034
    -12.7000     13.0000     0.21970E-034
    -12.7000     13.1000     0.13962E-034
    -12.7000     13.2000     0.88317E-035
    -12.7000     13.3000     0.55605E-035
    -12.7000     13.4000     0.34846E-035
    -12.7000     13.5000     0.21734E-035
    -12.7000     13.6000     0.13492E-035
    -12.7000     13.7000     0.83363E-036
    -12.7000     13.8000     0.51262E-036
    -12.7000     13.9000     0.31371E-036
    -12.7000     14.0000     0.19107E-036
    -12.7000     14.1000     0.11581E-036
    -12.7000     14.2000     0.69860E-037
    -12.7000     14.3000     0.41936E-037
    -12.7000     14.4000     0.25051E-037
    -12.7000     14.5000     0.14892E-037
    -12.7000     14.6000     0.88095E-038
    -12.7000     14.7000     0.51857E-038
    -12.7000     14.8000     0.30375E-038
    -12.7000     14.9000     0.17705E-038
    -12.7000     15.0000     0.10268E-038
    -12.7000     15.1000     0.59256E-039
    -12.7000     15.2000     0.34025E-039
    -12.7000     15.3000     0.19440E-039
    -12.7000     15.4000     0.11051E-039
    -12.7000     15.5000     0.62505E-040
    -12.7000     15.6000     0.35175E-040
    -12.7000     15.7000     0.19695E-040
    -12.7000     15.8000     0.10971E-040
    -12.7000     15.9000     0.60808E-041
    -12.7000     16.0000     0.33530E-041
    -12.7000     16.1000     0.18394E-041
    -12.7000     16.2000     0.10039E-041
    -12.7000     16.3000     0.54511E-042
    -12.7000     16.4000     0.29446E-042
    -12.7000     16.5000     0.15824E-042
    -12.7000     16.6000     0.84599E-043
    -12.7000     16.7000     0.44994E-043
    -12.7000     16.8000     0.23806E-043
    -12.7000     16.9000     0.12530E-043
    -12.7000     17.0000     0.65606E-044
    -12.7000     17.1000     0.34172E-044
    -12.7000     17.2000     0.17706E-044
    -12.7000     17.3000     0.91258E-045
    -12.7000     17.4000     0.46790E-045
    -12.7000     17.5000     0.23864E-045
    -12.7000     17.6000     0.12107E-045
    -12.7000     17.7000     0.61100E-046
    -12.7000     17.8000     0.30672E-046
    -12.7000     17.9000     0.15316E-046
    -12.7000     18.0000     0.76076E-047
    -12.7000     18.1000     0.37587E-047
    -12.7000     18.2000     0.18472E-047
    -12.7000     18.3000     0.90298E-048
    -12.7000     18.4000     0.43907E-048
    -12.7000     18.5000     0.21235E-048
    -12.7000     18.6000     0.10216E-048
    -12.7000     18.7000     0.48883E-049
    -12.7000     18.8000     0.23266E-049
    -12.7000     18.9000     0.11014E-049
    -12.7000     19.0000     0.51864E-050
    -12.7000     19.1000     0.24291E-050
    -12.7000     19.2000     0.11316E-050
    -12.7000     19.3000     0.52432E-051
    -12.7000     19.4000     0.24164E-051
    -12.7000     19.5000     0.11077E-051
    -12.7000     19.6000     0.50502E-052
    -12.7000     19.7000     0.22902E-052
    -12.7000     19.8000     0.10330E-052
    -12.7000     19.9000     0.46341E-053
    -12.7000     20.0000     0.20678E-053
    -12.7000     20.1000     0.91770E-054
    -12.7000     20.2000     0.40509E-054
    -12.7000     20.3000     0.17785E-054
    -12.7000     20.4000     0.77663E-055
    -12.7000     20.5000     0.33731E-055
    -12.7000     20.6000     0.14571E-055
    -12.7000     20.7000     0.62606E-056
    -12.7000     20.8000     0.26754E-056
    -12.7000     20.9000     0.11371E-056
    -12.7000     21.0000     0.48072E-057
    -12.7000     21.1000     0.20213E-057
    -12.7000     21.2000     0.84531E-058
    -12.7000     21.3000     0.35160E-058
    -12.7000     21.4000     0.14546E-058
    -12.7000     21.5000     0.59853E-059
    -12.7000     21.6000     0.24495E-059
    -12.7000     21.7000     0.99709E-060
    -12.7000     21.8000     0.40368E-060
    -12.7000     21.9000     0.16255E-060
    -12.7000     22.0000     0.65104E-061
    -12.7000     22.1000     0.25934E-061
    -12.7000     22.2000     0.10275E-061
    -12.7000     22.3000     0.40493E-062
    -12.7000     22.4000     0.15871E-062
    -12.7000     22.5000     0.61874E-063
    -12.7000     22.6000     0.23992E-063
    -12.7000     22.7000     0.92528E-064
    -12.7000     22.8000     0.35493E-064
    -12.7000     22.9000     0.13542E-064
    -12.7000     23.0000     0.51389E-065
    -12.7000     23.1000     0.19397E-065
    -12.7000     23.2000     0.72820E-066
    -12.7000     23.3000     0.27192E-066
    -12.7000     23.4000     0.10099E-066
    -12.7000     23.5000     0.37308E-067
    -12.7000     23.6000     0.13708E-067
    -12.7000     23.7000     0.50100E-068
    -12.7000     23.8000     0.18212E-068
    -12.7000     23.9000     0.65850E-069
    -12.7000     24.0000     0.23682E-069
    -12.7000     24.1000     0.84716E-070
    -12.7000     24.2000     0.30143E-070
    -12.7000     24.3000     0.10668E-070
    -12.7000     24.4000     0.37553E-071
    -12.7000     24.5000     0.13149E-071
    -12.7000     24.6000     0.45795E-072
    -12.7000     24.7000     0.15864E-072
    -12.7000     24.8000     0.54663E-073
    -12.7000     24.9000     0.18733E-073
    -12.7000     25.0000     0.63842E-074
    -12.7000     25.1000     0.21626E-074
    -12.7000     25.2000     0.72705E-075
    -12.7000     25.3000     0.24154E-075
    -12.7000     25.4000     0.78234E-076
    -12.7000     25.5000     0.23672E-076
    -12.7000     25.6000     0.00000E+000
 
    -12.6000    -25.6000     0.00000E+000
    -12.6000    -25.5000     0.69251E-076
    -12.6000    -25.4000     0.36956E-075
    -12.6000    -25.3000     0.12982E-074
    -12.6000    -25.2000     0.40692E-074
    -12.6000    -25.1000     0.12266E-073
    -12.6000    -25.0000     0.36371E-073
    -12.6000    -24.9000     0.10688E-072
    -12.6000    -24.8000     0.31199E-072
    -12.6000    -24.7000     0.90554E-072
    -12.6000    -24.6000     0.26139E-071
    -12.6000    -24.5000     0.75046E-071
    -12.6000    -24.4000     0.21431E-070
    -12.6000    -24.3000     0.60873E-070
    -12.6000    -24.2000     0.17199E-069
    -12.6000    -24.1000     0.48331E-069
    -12.6000    -24.0000     0.13510E-068
    -12.6000    -23.9000     0.37560E-068
    -12.6000    -23.8000     0.10387E-067
    -12.6000    -23.7000     0.28570E-067
    -12.6000    -23.6000     0.78164E-067
    -12.6000    -23.5000     0.21270E-066
    -12.6000    -23.4000     0.57570E-066
    -12.6000    -23.3000     0.15499E-065
    -12.6000    -23.2000     0.41501E-065
    -12.6000    -23.1000     0.11053E-064
    -12.6000    -23.0000     0.29280E-064
    -12.6000    -22.9000     0.77147E-064
    -12.6000    -22.8000     0.20218E-063
    -12.6000    -22.7000     0.52698E-063
    -12.6000    -22.6000     0.13662E-062
    -12.6000    -22.5000     0.35230E-062
    -12.6000    -22.4000     0.90356E-062
    -12.6000    -22.3000     0.23049E-061
    -12.6000    -22.2000     0.58481E-061
    -12.6000    -22.1000     0.14758E-060
    -12.6000    -22.0000     0.37042E-060
    -12.6000    -21.9000     0.92472E-060
    -12.6000    -21.8000     0.22961E-059
    -12.6000    -21.7000     0.56703E-059
    -12.6000    -21.6000     0.13928E-058
    -12.6000    -21.5000     0.34027E-058
    -12.6000    -21.4000     0.82680E-058
    -12.6000    -21.3000     0.19982E-057
    -12.6000    -21.2000     0.48031E-057
    -12.6000    -21.1000     0.11483E-056
    -12.6000    -21.0000     0.27305E-056
    -12.6000    -20.9000     0.64579E-056
    -12.6000    -20.8000     0.15191E-055
    -12.6000    -20.7000     0.35540E-055
    -12.6000    -20.6000     0.82702E-055
    -12.6000    -20.5000     0.19141E-054
    -12.6000    -20.4000     0.44062E-054
    -12.6000    -20.3000     0.10088E-053
    -12.6000    -20.2000     0.22973E-053
    -12.6000    -20.1000     0.52033E-053
    -12.6000    -20.0000     0.11722E-052
    -12.6000    -19.9000     0.26264E-052
    -12.6000    -19.8000     0.58532E-052
    -12.6000    -19.7000     0.12974E-051
    -12.6000    -19.6000     0.28603E-051
    -12.6000    -19.5000     0.62721E-051
    -12.6000    -19.4000     0.13680E-050
    -12.6000    -19.3000     0.29675E-050
    -12.6000    -19.2000     0.64030E-050
    -12.6000    -19.1000     0.13741E-049
    -12.6000    -19.0000     0.29332E-049
    -12.6000    -18.9000     0.62277E-049
    -12.6000    -18.8000     0.13152E-048
    -12.6000    -18.7000     0.27625E-048
    -12.6000    -18.6000     0.57717E-048
    -12.6000    -18.5000     0.11994E-047
    -12.6000    -18.4000     0.24793E-047
    -12.6000    -18.3000     0.50975E-047
    -12.6000    -18.2000     0.10425E-046
    -12.6000    -18.1000     0.21206E-046
    -12.6000    -18.0000     0.42909E-046
    -12.6000    -17.9000     0.86363E-046
    -12.6000    -17.8000     0.17290E-045
    -12.6000    -17.7000     0.34432E-045
    -12.6000    -17.6000     0.68206E-045
    -12.6000    -17.5000     0.13440E-044
    -12.6000    -17.4000     0.26343E-044
    -12.6000    -17.3000     0.51363E-044
    -12.6000    -17.2000     0.99619E-044
    -12.6000    -17.1000     0.19220E-043
    -12.6000    -17.0000     0.36888E-043
    -12.6000    -16.9000     0.70429E-043
    -12.6000    -16.8000     0.13376E-042
    -12.6000    -16.7000     0.25273E-042
    -12.6000    -16.6000     0.47503E-042
    -12.6000    -16.5000     0.88822E-042
    -12.6000    -16.4000     0.16522E-041
    -12.6000    -16.3000     0.30575E-041
    -12.6000    -16.2000     0.56290E-041
    -12.6000    -16.1000     0.10310E-040
    -12.6000    -16.0000     0.18786E-040
    -12.6000    -15.9000     0.34056E-040
    -12.6000    -15.8000     0.61423E-040
    -12.6000    -15.7000     0.11022E-039
    -12.6000    -15.6000     0.19677E-039
    -12.6000    -15.5000     0.34952E-039
    -12.6000    -15.4000     0.61771E-039
    -12.6000    -15.3000     0.10862E-038
    -12.6000    -15.2000     0.19003E-038
    -12.6000    -15.1000     0.33081E-038
    -12.6000    -15.0000     0.57300E-038
    -12.6000    -14.9000     0.98757E-038
    -12.6000    -14.8000     0.16936E-037
    -12.6000    -14.7000     0.28901E-037
    -12.6000    -14.6000     0.49076E-037
    -12.6000    -14.5000     0.82925E-037
    -12.6000    -14.4000     0.13944E-036
    -12.6000    -14.3000     0.23331E-036
    -12.6000    -14.2000     0.38849E-036
    -12.6000    -14.1000     0.64374E-036
    -12.6000    -14.0000     0.10616E-035
    -12.6000    -13.9000     0.17422E-035
    -12.6000    -13.8000     0.28454E-035
    -12.6000    -13.7000     0.46252E-035
    -12.6000    -13.6000     0.74824E-035
    -12.6000    -13.5000     0.12047E-034
    -12.6000    -13.4000     0.19306E-034
    -12.6000    -13.3000     0.30792E-034
    -12.6000    -13.2000     0.48883E-034
    -12.6000    -13.1000     0.77242E-034
    -12.6000    -13.0000     0.12149E-033
    -12.6000    -12.9000     0.19019E-033
    -12.6000    -12.8000     0.29638E-033
    -12.6000    -12.7000     0.45976E-033
    -12.6000    -12.6000     0.70993E-033
    -12.6000    -12.5000     0.10913E-032
    -12.6000    -12.4000     0.16699E-032
    -12.6000    -12.3000     0.25438E-032
    -12.6000    -12.2000     0.38577E-032
    -12.6000    -12.1000     0.58242E-032
    -12.6000    -12.0000     0.87542E-032
    -12.6000    -11.9000     0.13100E-031
    -12.6000    -11.8000     0.19518E-031
    -12.6000    -11.7000     0.28953E-031
    -12.6000    -11.6000     0.42761E-031
    -12.6000    -11.5000     0.62883E-031
    -12.6000    -11.4000     0.92075E-031
    -12.6000    -11.3000     0.13424E-030
    -12.6000    -11.2000     0.19488E-030
    -12.6000    -11.1000     0.28173E-030
    -12.6000    -11.0000     0.40555E-030
    -12.6000    -10.9000     0.58134E-030
    -12.6000    -10.8000     0.82985E-030
    -12.6000    -10.7000     0.11797E-029
    -12.6000    -10.6000     0.16701E-029
    -12.6000    -10.5000     0.23546E-029
    -12.6000    -10.4000     0.33061E-029
    -12.6000    -10.3000     0.46234E-029
    -12.6000    -10.2000     0.64392E-029
    -12.6000    -10.1000     0.89322E-029
    -12.6000    -10.0000     0.12341E-028
    -12.6000     -9.9000     0.16982E-028
    -12.6000     -9.8000     0.23277E-028
    -12.6000     -9.7000     0.31779E-028
    -12.6000     -9.6000     0.43217E-028
    -12.6000     -9.5000     0.58543E-028
    -12.6000     -9.4000     0.78996E-028
    -12.6000     -9.3000     0.10618E-027
    -12.6000     -9.2000     0.14218E-027
    -12.6000     -9.1000     0.18966E-027
    -12.6000     -9.0000     0.25203E-027
    -12.6000     -8.9000     0.33365E-027
    -12.6000     -8.8000     0.44004E-027
    -12.6000     -8.7000     0.57819E-027
    -12.6000     -8.6000     0.75689E-027
    -12.6000     -8.5000     0.98716E-027
    -12.6000     -8.4000     0.12828E-026
    -12.6000     -8.3000     0.16608E-026
    -12.6000     -8.2000     0.21424E-026
    -12.6000     -8.1000     0.27537E-026
    -12.6000     -8.0000     0.35266E-026
    -12.6000     -7.9000     0.45004E-026
    -12.6000     -7.8000     0.57225E-026
    -12.6000     -7.7000     0.72508E-026
    -12.6000     -7.6000     0.91549E-026
    -12.6000     -7.5000     0.11518E-025
    -12.6000     -7.4000     0.14442E-025
    -12.6000     -7.3000     0.18044E-025
    -12.6000     -7.2000     0.22467E-025
    -12.6000     -7.1000     0.27878E-025
    -12.6000     -7.0000     0.34473E-025
    -12.6000     -6.9000     0.42485E-025
    -12.6000     -6.8000     0.52180E-025
    -12.6000     -6.7000     0.63872E-025
    -12.6000     -6.6000     0.77922E-025
    -12.6000     -6.5000     0.94745E-025
    -12.6000     -6.4000     0.11482E-024
    -12.6000     -6.3000     0.13868E-024
    -12.6000     -6.2000     0.16696E-024
    -12.6000     -6.1000     0.20034E-024
    -12.6000     -6.0000     0.23960E-024
    -12.6000     -5.9000     0.28564E-024
    -12.6000     -5.8000     0.33942E-024
    -12.6000     -5.7000     0.40203E-024
    -12.6000     -5.6000     0.47466E-024
    -12.6000     -5.5000     0.55862E-024
    -12.6000     -5.4000     0.65535E-024
    -12.6000     -5.3000     0.76639E-024
    -12.6000     -5.2000     0.89342E-024
    -12.6000     -5.1000     0.10382E-023
    -12.6000     -5.0000     0.12028E-023
    -12.6000     -4.9000     0.13890E-023
    -12.6000     -4.8000     0.15992E-023
    -12.6000     -4.7000     0.18354E-023
    -12.6000     -4.6000     0.21001E-023
    -12.6000     -4.5000     0.23955E-023
    -12.6000     -4.4000     0.27242E-023
    -12.6000     -4.3000     0.30885E-023
    -12.6000     -4.2000     0.34909E-023
    -12.6000     -4.1000     0.39339E-023
    -12.6000     -4.0000     0.44197E-023
    -12.6000     -3.9000     0.49505E-023
    -12.6000     -3.8000     0.55286E-023
    -12.6000     -3.7000     0.61557E-023
    -12.6000     -3.6000     0.68336E-023
    -12.6000     -3.5000     0.75637E-023
    -12.6000     -3.4000     0.83470E-023
    -12.6000     -3.3000     0.91843E-023
    -12.6000     -3.2000     0.10076E-022
    -12.6000     -3.1000     0.11022E-022
    -12.6000     -3.0000     0.12021E-022
    -12.6000     -2.9000     0.13073E-022
    -12.6000     -2.8000     0.14175E-022
    -12.6000     -2.7000     0.15326E-022
    -12.6000     -2.6000     0.16522E-022
    -12.6000     -2.5000     0.17760E-022
    -12.6000     -2.4000     0.19036E-022
    -12.6000     -2.3000     0.20345E-022
    -12.6000     -2.2000     0.21681E-022
    -12.6000     -2.1000     0.23039E-022
    -12.6000     -2.0000     0.24412E-022
    -12.6000     -1.9000     0.25794E-022
    -12.6000     -1.8000     0.27176E-022
    -12.6000     -1.7000     0.28550E-022
    -12.6000     -1.6000     0.29909E-022
    -12.6000     -1.5000     0.31244E-022
    -12.6000     -1.4000     0.32545E-022
    -12.6000     -1.3000     0.33806E-022
    -12.6000     -1.2000     0.35016E-022
    -12.6000     -1.1000     0.36167E-022
    -12.6000     -1.0000     0.37250E-022
    -12.6000     -0.9000     0.38258E-022
    -12.6000     -0.8000     0.39183E-022
    -12.6000     -0.7000     0.40017E-022
    -12.6000     -0.6000     0.40754E-022
    -12.6000     -0.5000     0.41388E-022
    -12.6000     -0.4000     0.41914E-022
    -12.6000     -0.3000     0.42328E-022
    -12.6000     -0.2000     0.42626E-022
    -12.6000     -0.1000     0.42806E-022
    -12.6000      0.0000     0.42866E-022
    -12.6000      0.1000     0.42806E-022
    -12.6000      0.2000     0.42626E-022
    -12.6000      0.3000     0.42328E-022
    -12.6000      0.4000     0.41914E-022
    -12.6000      0.5000     0.41388E-022
    -12.6000      0.6000     0.40754E-022
    -12.6000      0.7000     0.40017E-022
    -12.6000      0.8000     0.39183E-022
    -12.6000      0.9000     0.38258E-022
    -12.6000      1.0000     0.37250E-022
    -12.6000      1.1000     0.36167E-022
    -12.6000      1.2000     0.35016E-022
    -12.6000      1.3000     0.33806E-022
    -12.6000      1.4000     0.32545E-022
    -12.6000      1.5000     0.31244E-022
    -12.6000      1.6000     0.29909E-022
    -12.6000      1.7000     0.28550E-022
    -12.6000      1.8000     0.27176E-022
    -12.6000      1.9000     0.25794E-022
    -12.6000      2.0000     0.24412E-022
    -12.6000      2.1000     0.23039E-022
    -12.6000      2.2000     0.21681E-022
    -12.6000      2.3000     0.20345E-022
    -12.6000      2.4000     0.19036E-022
    -12.6000      2.5000     0.17760E-022
    -12.6000      2.6000     0.16522E-022
    -12.6000      2.7000     0.15326E-022
    -12.6000      2.8000     0.14175E-022
    -12.6000      2.9000     0.13073E-022
    -12.6000      3.0000     0.12021E-022
    -12.6000      3.1000     0.11022E-022
    -12.6000      3.2000     0.10076E-022
    -12.6000      3.3000     0.91843E-023
    -12.6000      3.4000     0.83470E-023
    -12.6000      3.5000     0.75637E-023
    -12.6000      3.6000     0.68336E-023
    -12.6000      3.7000     0.61557E-023
    -12.6000      3.8000     0.55286E-023
    -12.6000      3.9000     0.49505E-023
    -12.6000      4.0000     0.44197E-023
    -12.6000      4.1000     0.39339E-023
    -12.6000      4.2000     0.34909E-023
    -12.6000      4.3000     0.30885E-023
    -12.6000      4.4000     0.27242E-023
    -12.6000      4.5000     0.23955E-023
    -12.6000      4.6000     0.21001E-023
    -12.6000      4.7000     0.18354E-023
    -12.6000      4.8000     0.15992E-023
    -12.6000      4.9000     0.13890E-023
    -12.6000      5.0000     0.12028E-023
    -12.6000      5.1000     0.10382E-023
    -12.6000      5.2000     0.89342E-024
    -12.6000      5.3000     0.76639E-024
    -12.6000      5.4000     0.65535E-024
    -12.6000      5.5000     0.55862E-024
    -12.6000      5.6000     0.47466E-024
    -12.6000      5.7000     0.40203E-024
    -12.6000      5.8000     0.33942E-024
    -12.6000      5.9000     0.28564E-024
    -12.6000      6.0000     0.23960E-024
    -12.6000      6.1000     0.20034E-024
    -12.6000      6.2000     0.16696E-024
    -12.6000      6.3000     0.13868E-024
    -12.6000      6.4000     0.11482E-024
    -12.6000      6.5000     0.94745E-025
    -12.6000      6.6000     0.77922E-025
    -12.6000      6.7000     0.63872E-025
    -12.6000      6.8000     0.52180E-025
    -12.6000      6.9000     0.42485E-025
    -12.6000      7.0000     0.34473E-025
    -12.6000      7.1000     0.27878E-025
    -12.6000      7.2000     0.22467E-025
    -12.6000      7.3000     0.18044E-025
    -12.6000      7.4000     0.14442E-025
    -12.6000      7.5000     0.11518E-025
    -12.6000      7.6000     0.91549E-026
    -12.6000      7.7000     0.72508E-026
    -12.6000      7.8000     0.57225E-026
    -12.6000      7.9000     0.45004E-026
    -12.6000      8.0000     0.35266E-026
    -12.6000      8.1000     0.27537E-026
    -12.6000      8.2000     0.21424E-026
    -12.6000      8.3000     0.16608E-026
    -12.6000      8.4000     0.12828E-026
    -12.6000      8.5000     0.98716E-027
    -12.6000      8.6000     0.75689E-027
    -12.6000      8.7000     0.57819E-027
    -12.6000      8.8000     0.44004E-027
    -12.6000      8.9000     0.33365E-027
    -12.6000      9.0000     0.25203E-027
    -12.6000      9.1000     0.18966E-027
    -12.6000      9.2000     0.14218E-027
    -12.6000      9.3000     0.10618E-027
    -12.6000      9.4000     0.78996E-028
    -12.6000      9.5000     0.58543E-028
    -12.6000      9.6000     0.43217E-028
    -12.6000      9.7000     0.31779E-028
    -12.6000      9.8000     0.23277E-028
    -12.6000      9.9000     0.16982E-028
    -12.6000     10.0000     0.12341E-028
    -12.6000     10.1000     0.89322E-029
    -12.6000     10.2000     0.64392E-029
    -12.6000     10.3000     0.46234E-029
    -12.6000     10.4000     0.33061E-029
    -12.6000     10.5000     0.23546E-029
    -12.6000     10.6000     0.16701E-029
    -12.6000     10.7000     0.11797E-029
    -12.6000     10.8000     0.82985E-030
    -12.6000     10.9000     0.58134E-030
    -12.6000     11.0000     0.40555E-030
    -12.6000     11.1000     0.28173E-030
    -12.6000     11.2000     0.19488E-030
    -12.6000     11.3000     0.13424E-030
    -12.6000     11.4000     0.92075E-031
    -12.6000     11.5000     0.62883E-031
    -12.6000     11.6000     0.42761E-031
    -12.6000     11.7000     0.28953E-031
    -12.6000     11.8000     0.19518E-031
    -12.6000     11.9000     0.13100E-031
    -12.6000     12.0000     0.87542E-032
    -12.6000     12.1000     0.58242E-032
    -12.6000     12.2000     0.38577E-032
    -12.6000     12.3000     0.25438E-032
    -12.6000     12.4000     0.16699E-032
    -12.6000     12.5000     0.10913E-032
    -12.6000     12.6000     0.70993E-033
    -12.6000     12.7000     0.45976E-033
    -12.6000     12.8000     0.29638E-033
    -12.6000     12.9000     0.19019E-033
    -12.6000     13.0000     0.12149E-033
    -12.6000     13.1000     0.77242E-034
    -12.6000     13.2000     0.48883E-034
    -12.6000     13.3000     0.30792E-034
    -12.6000     13.4000     0.19306E-034
    -12.6000     13.5000     0.12047E-034
    -12.6000     13.6000     0.74824E-035
    -12.6000     13.7000     0.46252E-035
    -12.6000     13.8000     0.28454E-035
    -12.6000     13.9000     0.17422E-035
    -12.6000     14.0000     0.10616E-035
    -12.6000     14.1000     0.64374E-036
    -12.6000     14.2000     0.38849E-036
    -12.6000     14.3000     0.23331E-036
    -12.6000     14.4000     0.13944E-036
    -12.6000     14.5000     0.82925E-037
    -12.6000     14.6000     0.49076E-037
    -12.6000     14.7000     0.28901E-037
    -12.6000     14.8000     0.16936E-037
    -12.6000     14.9000     0.98757E-038
    -12.6000     15.0000     0.57300E-038
    -12.6000     15.1000     0.33081E-038
    -12.6000     15.2000     0.19003E-038
    -12.6000     15.3000     0.10862E-038
    -12.6000     15.4000     0.61771E-039
    -12.6000     15.5000     0.34952E-039
    -12.6000     15.6000     0.19677E-039
    -12.6000     15.7000     0.11022E-039
    -12.6000     15.8000     0.61423E-040
    -12.6000     15.9000     0.34056E-040
    -12.6000     16.0000     0.18786E-040
    -12.6000     16.1000     0.10310E-040
    -12.6000     16.2000     0.56290E-041
    -12.6000     16.3000     0.30575E-041
    -12.6000     16.4000     0.16522E-041
    -12.6000     16.5000     0.88822E-042
    -12.6000     16.6000     0.47503E-042
    -12.6000     16.7000     0.25273E-042
    -12.6000     16.8000     0.13376E-042
    -12.6000     16.9000     0.70429E-043
    -12.6000     17.0000     0.36888E-043
    -12.6000     17.1000     0.19220E-043
    -12.6000     17.2000     0.99619E-044
    -12.6000     17.3000     0.51363E-044
    -12.6000     17.4000     0.26343E-044
    -12.6000     17.5000     0.13440E-044
    -12.6000     17.6000     0.68206E-045
    -12.6000     17.7000     0.34432E-045
    -12.6000     17.8000     0.17290E-045
    -12.6000     17.9000     0.86363E-046
    -12.6000     18.0000     0.42909E-046
    -12.6000     18.1000     0.21206E-046
    -12.6000     18.2000     0.10425E-046
    -12.6000     18.3000     0.50975E-047
    -12.6000     18.4000     0.24793E-047
    -12.6000     18.5000     0.11994E-047
    -12.6000     18.6000     0.57717E-048
    -12.6000     18.7000     0.27625E-048
    -12.6000     18.8000     0.13152E-048
    -12.6000     18.9000     0.62277E-049
    -12.6000     19.0000     0.29332E-049
    -12.6000     19.1000     0.13741E-049
    -12.6000     19.2000     0.64030E-050
    -12.6000     19.3000     0.29675E-050
    -12.6000     19.4000     0.13680E-050
    -12.6000     19.5000     0.62721E-051
    -12.6000     19.6000     0.28603E-051
    -12.6000     19.7000     0.12974E-051
    -12.6000     19.8000     0.58532E-052
    -12.6000     19.9000     0.26264E-052
    -12.6000     20.0000     0.11722E-052
    -12.6000     20.1000     0.52033E-053
    -12.6000     20.2000     0.22973E-053
    -12.6000     20.3000     0.10088E-053
    -12.6000     20.4000     0.44062E-054
    -12.6000     20.5000     0.19141E-054
    -12.6000     20.6000     0.82702E-055
    -12.6000     20.7000     0.35540E-055
    -12.6000     20.8000     0.15191E-055
    -12.6000     20.9000     0.64579E-056
    -12.6000     21.0000     0.27305E-056
    -12.6000     21.1000     0.11483E-056
    -12.6000     21.2000     0.48031E-057
    -12.6000     21.3000     0.19982E-057
    -12.6000     21.4000     0.82680E-058
    -12.6000     21.5000     0.34027E-058
    -12.6000     21.6000     0.13928E-058
    -12.6000     21.7000     0.56703E-059
    -12.6000     21.8000     0.22961E-059
    -12.6000     21.9000     0.92472E-060
    -12.6000     22.0000     0.37042E-060
    -12.6000     22.1000     0.14758E-060
    -12.6000     22.2000     0.58481E-061
    -12.6000     22.3000     0.23049E-061
    -12.6000     22.4000     0.90356E-062
    -12.6000     22.5000     0.35230E-062
    -12.6000     22.6000     0.13662E-062
    -12.6000     22.7000     0.52698E-063
    -12.6000     22.8000     0.20218E-063
    -12.6000     22.9000     0.77147E-064
    -12.6000     23.0000     0.29280E-064
    -12.6000     23.1000     0.11053E-064
    -12.6000     23.2000     0.41501E-065
    -12.6000     23.3000     0.15499E-065
    -12.6000     23.4000     0.57570E-066
    -12.6000     23.5000     0.21270E-066
    -12.6000     23.6000     0.78164E-067
    -12.6000     23.7000     0.28570E-067
    -12.6000     23.8000     0.10387E-067
    -12.6000     23.9000     0.37560E-068
    -12.6000     24.0000     0.13510E-068
    -12.6000     24.1000     0.48331E-069
    -12.6000     24.2000     0.17199E-069
    -12.6000     24.3000     0.60874E-070
    -12.6000     24.4000     0.21431E-070
    -12.6000     24.5000     0.75047E-071
    -12.6000     24.6000     0.26140E-071
    -12.6000     24.7000     0.90563E-072
    -12.6000     24.8000     0.31208E-072
    -12.6000     24.9000     0.10696E-072
    -12.6000     25.0000     0.36456E-073
    -12.6000     25.1000     0.12350E-073
    -12.6000     25.2000     0.41524E-074
    -12.6000     25.3000     0.13796E-074
    -12.6000     25.4000     0.44689E-075
    -12.6000     25.5000     0.13523E-075
    -12.6000     25.6000     0.00000E+000
 
    -12.5000    -25.6000     0.00000E+000
    -12.5000    -25.5000     0.26757E-075
    -12.5000    -25.4000     0.14278E-074
    -12.5000    -25.3000     0.50150E-074
    -12.5000    -25.2000     0.15718E-073
    -12.5000    -25.1000     0.47374E-073
    -12.5000    -25.0000     0.14046E-072
    -12.5000    -24.9000     0.41268E-072
    -12.5000    -24.8000     0.12045E-071
    -12.5000    -24.7000     0.34956E-071
    -12.5000    -24.6000     0.10089E-070
    -12.5000    -24.5000     0.28961E-070
    -12.5000    -24.4000     0.82692E-070
    -12.5000    -24.3000     0.23485E-069
    -12.5000    -24.2000     0.66342E-069
    -12.5000    -24.1000     0.18640E-068
    -12.5000    -24.0000     0.52096E-068
    -12.5000    -23.9000     0.14482E-067
    -12.5000    -23.8000     0.40041E-067
    -12.5000    -23.7000     0.11012E-066
    -12.5000    -23.6000     0.30122E-066
    -12.5000    -23.5000     0.81955E-066
    -12.5000    -23.4000     0.22178E-065
    -12.5000    -23.3000     0.59697E-065
    -12.5000    -23.2000     0.15982E-064
    -12.5000    -23.1000     0.42558E-064
    -12.5000    -23.0000     0.11272E-063
    -12.5000    -22.9000     0.29693E-063
    -12.5000    -22.8000     0.77801E-063
    -12.5000    -22.7000     0.20275E-062
    -12.5000    -22.6000     0.52555E-062
    -12.5000    -22.5000     0.13549E-061
    -12.5000    -22.4000     0.34743E-061
    -12.5000    -22.3000     0.88609E-061
    -12.5000    -22.2000     0.22477E-060
    -12.5000    -22.1000     0.56710E-060
    -12.5000    -22.0000     0.14231E-059
    -12.5000    -21.9000     0.35518E-059
    -12.5000    -21.8000     0.88172E-059
    -12.5000    -21.7000     0.21770E-058
    -12.5000    -21.6000     0.53460E-058
    -12.5000    -21.5000     0.13058E-057
    -12.5000    -21.4000     0.31720E-057
    -12.5000    -21.3000     0.76642E-057
    -12.5000    -21.2000     0.18418E-056
    -12.5000    -21.1000     0.44022E-056
    -12.5000    -21.0000     0.10465E-055
    -12.5000    -20.9000     0.24744E-055
    -12.5000    -20.8000     0.58190E-055
    -12.5000    -20.7000     0.13611E-054
    -12.5000    -20.6000     0.31663E-054
    -12.5000    -20.5000     0.73262E-054
    -12.5000    -20.4000     0.16860E-053
    -12.5000    -20.3000     0.38590E-053
    -12.5000    -20.2000     0.87853E-053
    -12.5000    -20.1000     0.19892E-052
    -12.5000    -20.0000     0.44799E-052
    -12.5000    -19.9000     0.10035E-051
    -12.5000    -19.8000     0.22356E-051
    -12.5000    -19.7000     0.49538E-051
    -12.5000    -19.6000     0.10918E-050
    -12.5000    -19.5000     0.23933E-050
    -12.5000    -19.4000     0.52181E-050
    -12.5000    -19.3000     0.11316E-049
    -12.5000    -19.2000     0.24407E-049
    -12.5000    -19.1000     0.52362E-049
    -12.5000    -19.0000     0.11173E-048
    -12.5000    -18.9000     0.23714E-048
    -12.5000    -18.8000     0.50060E-048
    -12.5000    -18.7000     0.10511E-047
    -12.5000    -18.6000     0.21953E-047
    -12.5000    -18.5000     0.45603E-047
    -12.5000    -18.4000     0.94227E-047
    -12.5000    -18.3000     0.19366E-046
    -12.5000    -18.2000     0.39589E-046
    -12.5000    -18.1000     0.80499E-046
    -12.5000    -18.0000     0.16282E-045
    -12.5000    -17.9000     0.32756E-045
    -12.5000    -17.8000     0.65550E-045
    -12.5000    -17.7000     0.13048E-044
    -12.5000    -17.6000     0.25836E-044
    -12.5000    -17.5000     0.50886E-044
    -12.5000    -17.4000     0.99695E-044
    -12.5000    -17.3000     0.19429E-043
    -12.5000    -17.2000     0.37666E-043
    -12.5000    -17.1000     0.72638E-043
    -12.5000    -17.0000     0.13934E-042
    -12.5000    -16.9000     0.26591E-042
    -12.5000    -16.8000     0.50480E-042
    -12.5000    -16.7000     0.95328E-042
    -12.5000    -16.6000     0.17909E-041
    -12.5000    -16.5000     0.33469E-041
    -12.5000    -16.4000     0.62226E-041
    -12.5000    -16.3000     0.11509E-040
    -12.5000    -16.2000     0.21177E-040
    -12.5000    -16.1000     0.38767E-040
    -12.5000    -16.0000     0.70601E-040
    -12.5000    -15.9000     0.12792E-039
    -12.5000    -15.8000     0.23059E-039
    -12.5000    -15.7000     0.41354E-039
    -12.5000    -15.6000     0.73787E-039
    -12.5000    -15.5000     0.13099E-038
    -12.5000    -15.4000     0.23136E-038
    -12.5000    -15.3000     0.40659E-038
    -12.5000    -15.2000     0.71094E-038
    -12.5000    -15.1000     0.12369E-037
    -12.5000    -15.0000     0.21411E-037
    -12.5000    -14.9000     0.36879E-037
    -12.5000    -14.8000     0.63208E-037
    -12.5000    -14.7000     0.10780E-036
    -12.5000    -14.6000     0.18293E-036
    -12.5000    -14.5000     0.30890E-036
    -12.5000    -14.4000     0.51907E-036
    -12.5000    -14.3000     0.86798E-036
    -12.5000    -14.2000     0.14443E-035
    -12.5000    -14.1000     0.23918E-035
    -12.5000    -14.0000     0.39416E-035
    -12.5000    -13.9000     0.64644E-035
    -12.5000    -13.8000     0.10551E-034
    -12.5000    -13.7000     0.17139E-034
    -12.5000    -13.6000     0.27707E-034
    -12.5000    -13.5000     0.44581E-034
    -12.5000    -13.4000     0.71391E-034
    -12.5000    -13.3000     0.11379E-033
    -12.5000    -13.2000     0.18052E-033
    -12.5000    -13.1000     0.28504E-033
    -12.5000    -13.0000     0.44799E-033
    -12.5000    -12.9000     0.70085E-033
    -12.5000    -12.8000     0.10914E-032
    -12.5000    -12.7000     0.16918E-032
    -12.5000    -12.6000     0.26104E-032
    -12.5000    -12.5000     0.40097E-032
    -12.5000    -12.4000     0.61312E-032
    -12.5000    -12.3000     0.93330E-032
    -12.5000    -12.2000     0.14143E-031
    -12.5000    -12.1000     0.21337E-031
    -12.5000    -12.0000     0.32048E-031
    -12.5000    -11.9000     0.47923E-031
    -12.5000    -11.8000     0.71346E-031
    -12.5000    -11.7000     0.10575E-030
    -12.5000    -11.6000     0.15608E-030
    -12.5000    -11.5000     0.22935E-030
    -12.5000    -11.4000     0.33556E-030
    -12.5000    -11.3000     0.48887E-030
    -12.5000    -11.2000     0.70918E-030
    -12.5000    -11.1000     0.10244E-029
    -12.5000    -11.0000     0.14735E-029
    -12.5000    -10.9000     0.21107E-029
    -12.5000    -10.8000     0.30106E-029
    -12.5000    -10.7000     0.42766E-029
    -12.5000    -10.6000     0.60497E-029
    -12.5000    -10.5000     0.85229E-029
    -12.5000    -10.4000     0.11958E-028
    -12.5000    -10.3000     0.16710E-028
    -12.5000    -10.2000     0.23255E-028
    -12.5000    -10.1000     0.32233E-028
    -12.5000    -10.0000     0.44500E-028
    -12.5000     -9.9000     0.61191E-028
    -12.5000     -9.8000     0.83808E-028
    -12.5000     -9.7000     0.11433E-027
    -12.5000     -9.6000     0.15537E-027
    -12.5000     -9.5000     0.21031E-027
    -12.5000     -9.4000     0.28357E-027
    -12.5000     -9.3000     0.38088E-027
    -12.5000     -9.2000     0.50963E-027
    -12.5000     -9.1000     0.67930E-027
    -12.5000     -9.0000     0.90202E-027
    -12.5000     -8.9000     0.11932E-026
    -12.5000     -8.8000     0.15726E-026
    -12.5000     -8.7000     0.20648E-026
    -12.5000     -8.6000     0.27010E-026
    -12.5000     -8.5000     0.35202E-026
    -12.5000     -8.4000     0.45710E-026
    -12.5000     -8.3000     0.59138E-026
    -12.5000     -8.2000     0.76233E-026
    -12.5000     -8.1000     0.97915E-026
    -12.5000     -8.0000     0.12531E-025
    -12.5000     -7.9000     0.15980E-025
    -12.5000     -7.8000     0.20306E-025
    -12.5000     -7.7000     0.25711E-025
    -12.5000     -7.6000     0.32440E-025
    -12.5000     -7.5000     0.40788E-025
    -12.5000     -7.4000     0.51105E-025
    -12.5000     -7.3000     0.63809E-025
    -12.5000     -7.2000     0.79397E-025
    -12.5000     -7.1000     0.98454E-025
    -12.5000     -7.0000     0.12167E-024
    -12.5000     -6.9000     0.14985E-024
    -12.5000     -6.8000     0.18392E-024
    -12.5000     -6.7000     0.22500E-024
    -12.5000     -6.6000     0.27431E-024
    -12.5000     -6.5000     0.33333E-024
    -12.5000     -6.4000     0.40370E-024
    -12.5000     -6.3000     0.48732E-024
    -12.5000     -6.2000     0.58631E-024
    -12.5000     -6.1000     0.70312E-024
    -12.5000     -6.0000     0.84045E-024
    -12.5000     -5.9000     0.10013E-023
    -12.5000     -5.8000     0.11892E-023
    -12.5000     -5.7000     0.14078E-023
    -12.5000     -5.6000     0.16612E-023
    -12.5000     -5.5000     0.19539E-023
    -12.5000     -5.4000     0.22910E-023
    -12.5000     -5.3000     0.26778E-023
    -12.5000     -5.2000     0.31200E-023
    -12.5000     -5.1000     0.36239E-023
    -12.5000     -5.0000     0.41960E-023
    -12.5000     -4.9000     0.48434E-023
    -12.5000     -4.8000     0.55734E-023
    -12.5000     -4.7000     0.63936E-023
    -12.5000     -4.6000     0.73121E-023
    -12.5000     -4.5000     0.83369E-023
    -12.5000     -4.4000     0.94764E-023
    -12.5000     -4.3000     0.10739E-022
    -12.5000     -4.2000     0.12133E-022
    -12.5000     -4.1000     0.13667E-022
    -12.5000     -4.0000     0.15348E-022
    -12.5000     -3.9000     0.17184E-022
    -12.5000     -3.8000     0.19183E-022
    -12.5000     -3.7000     0.21351E-022
    -12.5000     -3.6000     0.23693E-022
    -12.5000     -3.5000     0.26215E-022
    -12.5000     -3.4000     0.28919E-022
    -12.5000     -3.3000     0.31809E-022
    -12.5000     -3.2000     0.34885E-022
    -12.5000     -3.1000     0.38146E-022
    -12.5000     -3.0000     0.41591E-022
    -12.5000     -2.9000     0.45216E-022
    -12.5000     -2.8000     0.49014E-022
    -12.5000     -2.7000     0.52977E-022
    -12.5000     -2.6000     0.57096E-022
    -12.5000     -2.5000     0.61358E-022
    -12.5000     -2.4000     0.65749E-022
    -12.5000     -2.3000     0.70252E-022
    -12.5000     -2.2000     0.74849E-022
    -12.5000     -2.1000     0.79519E-022
    -12.5000     -2.0000     0.84240E-022
    -12.5000     -1.9000     0.88988E-022
    -12.5000     -1.8000     0.93737E-022
    -12.5000     -1.7000     0.98459E-022
    -12.5000     -1.6000     0.10313E-021
    -12.5000     -1.5000     0.10771E-021
    -12.5000     -1.4000     0.11218E-021
    -12.5000     -1.3000     0.11651E-021
    -12.5000     -1.2000     0.12066E-021
    -12.5000     -1.1000     0.12461E-021
    -12.5000     -1.0000     0.12833E-021
    -12.5000     -0.9000     0.13179E-021
    -12.5000     -0.8000     0.13496E-021
    -12.5000     -0.7000     0.13782E-021
    -12.5000     -0.6000     0.14035E-021
    -12.5000     -0.5000     0.14253E-021
    -12.5000     -0.4000     0.14433E-021
    -12.5000     -0.3000     0.14575E-021
    -12.5000     -0.2000     0.14678E-021
    -12.5000     -0.1000     0.14739E-021
    -12.5000      0.0000     0.14760E-021
    -12.5000      0.1000     0.14739E-021
    -12.5000      0.2000     0.14678E-021
    -12.5000      0.3000     0.14575E-021
    -12.5000      0.4000     0.14433E-021
    -12.5000      0.5000     0.14253E-021
    -12.5000      0.6000     0.14035E-021
    -12.5000      0.7000     0.13782E-021
    -12.5000      0.8000     0.13496E-021
    -12.5000      0.9000     0.13179E-021
    -12.5000      1.0000     0.12833E-021
    -12.5000      1.1000     0.12461E-021
    -12.5000      1.2000     0.12066E-021
    -12.5000      1.3000     0.11651E-021
    -12.5000      1.4000     0.11218E-021
    -12.5000      1.5000     0.10771E-021
    -12.5000      1.6000     0.10313E-021
    -12.5000      1.7000     0.98459E-022
    -12.5000      1.8000     0.93737E-022
    -12.5000      1.9000     0.88988E-022
    -12.5000      2.0000     0.84240E-022
    -12.5000      2.1000     0.79519E-022
    -12.5000      2.2000     0.74849E-022
    -12.5000      2.3000     0.70252E-022
    -12.5000      2.4000     0.65749E-022
    -12.5000      2.5000     0.61358E-022
    -12.5000      2.6000     0.57096E-022
    -12.5000      2.7000     0.52977E-022
    -12.5000      2.8000     0.49014E-022
    -12.5000      2.9000     0.45216E-022
    -12.5000      3.0000     0.41591E-022
    -12.5000      3.1000     0.38146E-022
    -12.5000      3.2000     0.34885E-022
    -12.5000      3.3000     0.31809E-022
    -12.5000      3.4000     0.28919E-022
    -12.5000      3.5000     0.26215E-022
    -12.5000      3.6000     0.23693E-022
    -12.5000      3.7000     0.21351E-022
    -12.5000      3.8000     0.19183E-022
    -12.5000      3.9000     0.17184E-022
    -12.5000      4.0000     0.15348E-022
    -12.5000      4.1000     0.13667E-022
    -12.5000      4.2000     0.12133E-022
    -12.5000      4.3000     0.10739E-022
    -12.5000      4.4000     0.94764E-023
    -12.5000      4.5000     0.83369E-023
    -12.5000      4.6000     0.73121E-023
    -12.5000      4.7000     0.63936E-023
    -12.5000      4.8000     0.55734E-023
    -12.5000      4.9000     0.48434E-023
    -12.5000      5.0000     0.41960E-023
    -12.5000      5.1000     0.36239E-023
    -12.5000      5.2000     0.31200E-023
    -12.5000      5.3000     0.26778E-023
    -12.5000      5.4000     0.22910E-023
    -12.5000      5.5000     0.19539E-023
    -12.5000      5.6000     0.16612E-023
    -12.5000      5.7000     0.14078E-023
    -12.5000      5.8000     0.11892E-023
    -12.5000      5.9000     0.10013E-023
    -12.5000      6.0000     0.84045E-024
    -12.5000      6.1000     0.70312E-024
    -12.5000      6.2000     0.58631E-024
    -12.5000      6.3000     0.48732E-024
    -12.5000      6.4000     0.40370E-024
    -12.5000      6.5000     0.33333E-024
    -12.5000      6.6000     0.27431E-024
    -12.5000      6.7000     0.22500E-024
    -12.5000      6.8000     0.18392E-024
    -12.5000      6.9000     0.14985E-024
    -12.5000      7.0000     0.12167E-024
    -12.5000      7.1000     0.98454E-025
    -12.5000      7.2000     0.79397E-025
    -12.5000      7.3000     0.63809E-025
    -12.5000      7.4000     0.51105E-025
    -12.5000      7.5000     0.40788E-025
    -12.5000      7.6000     0.32440E-025
    -12.5000      7.7000     0.25711E-025
    -12.5000      7.8000     0.20306E-025
    -12.5000      7.9000     0.15980E-025
    -12.5000      8.0000     0.12531E-025
    -12.5000      8.1000     0.97915E-026
    -12.5000      8.2000     0.76233E-026
    -12.5000      8.3000     0.59138E-026
    -12.5000      8.4000     0.45710E-026
    -12.5000      8.5000     0.35202E-026
    -12.5000      8.6000     0.27010E-026
    -12.5000      8.7000     0.20648E-026
    -12.5000      8.8000     0.15726E-026
    -12.5000      8.9000     0.11932E-026
    -12.5000      9.0000     0.90202E-027
    -12.5000      9.1000     0.67930E-027
    -12.5000      9.2000     0.50963E-027
    -12.5000      9.3000     0.38088E-027
    -12.5000      9.4000     0.28357E-027
    -12.5000      9.5000     0.21031E-027
    -12.5000      9.6000     0.15537E-027
    -12.5000      9.7000     0.11433E-027
    -12.5000      9.8000     0.83808E-028
    -12.5000      9.9000     0.61191E-028
    -12.5000     10.0000     0.44500E-028
    -12.5000     10.1000     0.32233E-028
    -12.5000     10.2000     0.23255E-028
    -12.5000     10.3000     0.16710E-028
    -12.5000     10.4000     0.11958E-028
    -12.5000     10.5000     0.85229E-029
    -12.5000     10.6000     0.60497E-029
    -12.5000     10.7000     0.42766E-029
    -12.5000     10.8000     0.30106E-029
    -12.5000     10.9000     0.21107E-029
    -12.5000     11.0000     0.14735E-029
    -12.5000     11.1000     0.10244E-029
    -12.5000     11.2000     0.70918E-030
    -12.5000     11.3000     0.48887E-030
    -12.5000     11.4000     0.33556E-030
    -12.5000     11.5000     0.22935E-030
    -12.5000     11.6000     0.15608E-030
    -12.5000     11.7000     0.10575E-030
    -12.5000     11.8000     0.71346E-031
    -12.5000     11.9000     0.47923E-031
    -12.5000     12.0000     0.32048E-031
    -12.5000     12.1000     0.21337E-031
    -12.5000     12.2000     0.14143E-031
    -12.5000     12.3000     0.93330E-032
    -12.5000     12.4000     0.61312E-032
    -12.5000     12.5000     0.40097E-032
    -12.5000     12.6000     0.26104E-032
    -12.5000     12.7000     0.16918E-032
    -12.5000     12.8000     0.10914E-032
    -12.5000     12.9000     0.70085E-033
    -12.5000     13.0000     0.44799E-033
    -12.5000     13.1000     0.28504E-033
    -12.5000     13.2000     0.18052E-033
    -12.5000     13.3000     0.11379E-033
    -12.5000     13.4000     0.71391E-034
    -12.5000     13.5000     0.44581E-034
    -12.5000     13.6000     0.27707E-034
    -12.5000     13.7000     0.17139E-034
    -12.5000     13.8000     0.10551E-034
    -12.5000     13.9000     0.64644E-035
    -12.5000     14.0000     0.39416E-035
    -12.5000     14.1000     0.23918E-035
    -12.5000     14.2000     0.14443E-035
    -12.5000     14.3000     0.86798E-036
    -12.5000     14.4000     0.51907E-036
    -12.5000     14.5000     0.30890E-036
    -12.5000     14.6000     0.18293E-036
    -12.5000     14.7000     0.10780E-036
    -12.5000     14.8000     0.63208E-037
    -12.5000     14.9000     0.36879E-037
    -12.5000     15.0000     0.21411E-037
    -12.5000     15.1000     0.12369E-037
    -12.5000     15.2000     0.71094E-038
    -12.5000     15.3000     0.40659E-038
    -12.5000     15.4000     0.23136E-038
    -12.5000     15.5000     0.13099E-038
    -12.5000     15.6000     0.73787E-039
    -12.5000     15.7000     0.41354E-039
    -12.5000     15.8000     0.23059E-039
    -12.5000     15.9000     0.12792E-039
    -12.5000     16.0000     0.70601E-040
    -12.5000     16.1000     0.38767E-040
    -12.5000     16.2000     0.21177E-040
    -12.5000     16.3000     0.11509E-040
    -12.5000     16.4000     0.62226E-041
    -12.5000     16.5000     0.33469E-041
    -12.5000     16.6000     0.17909E-041
    -12.5000     16.7000     0.95328E-042
    -12.5000     16.8000     0.50480E-042
    -12.5000     16.9000     0.26591E-042
    -12.5000     17.0000     0.13934E-042
    -12.5000     17.1000     0.72638E-043
    -12.5000     17.2000     0.37666E-043
    -12.5000     17.3000     0.19429E-043
    -12.5000     17.4000     0.99695E-044
    -12.5000     17.5000     0.50886E-044
    -12.5000     17.6000     0.25836E-044
    -12.5000     17.7000     0.13048E-044
    -12.5000     17.8000     0.65550E-045
    -12.5000     17.9000     0.32756E-045
    -12.5000     18.0000     0.16282E-045
    -12.5000     18.1000     0.80499E-046
    -12.5000     18.2000     0.39589E-046
    -12.5000     18.3000     0.19366E-046
    -12.5000     18.4000     0.94227E-047
    -12.5000     18.5000     0.45603E-047
    -12.5000     18.6000     0.21953E-047
    -12.5000     18.7000     0.10511E-047
    -12.5000     18.8000     0.50060E-048
    -12.5000     18.9000     0.23714E-048
    -12.5000     19.0000     0.11173E-048
    -12.5000     19.1000     0.52362E-049
    -12.5000     19.2000     0.24407E-049
    -12.5000     19.3000     0.11316E-049
    -12.5000     19.4000     0.52181E-050
    -12.5000     19.5000     0.23933E-050
    -12.5000     19.6000     0.10918E-050
    -12.5000     19.7000     0.49538E-051
    -12.5000     19.8000     0.22356E-051
    -12.5000     19.9000     0.10035E-051
    -12.5000     20.0000     0.44799E-052
    -12.5000     20.1000     0.19892E-052
    -12.5000     20.2000     0.87853E-053
    -12.5000     20.3000     0.38590E-053
    -12.5000     20.4000     0.16860E-053
    -12.5000     20.5000     0.73262E-054
    -12.5000     20.6000     0.31663E-054
    -12.5000     20.7000     0.13611E-054
    -12.5000     20.8000     0.58190E-055
    -12.5000     20.9000     0.24744E-055
    -12.5000     21.0000     0.10465E-055
    -12.5000     21.1000     0.44022E-056
    -12.5000     21.2000     0.18418E-056
    -12.5000     21.3000     0.76642E-057
    -12.5000     21.4000     0.31720E-057
    -12.5000     21.5000     0.13058E-057
    -12.5000     21.6000     0.53460E-058
    -12.5000     21.7000     0.21770E-058
    -12.5000     21.8000     0.88172E-059
    -12.5000     21.9000     0.35518E-059
    -12.5000     22.0000     0.14231E-059
    -12.5000     22.1000     0.56710E-060
    -12.5000     22.2000     0.22477E-060
    -12.5000     22.3000     0.88609E-061
    -12.5000     22.4000     0.34743E-061
    -12.5000     22.5000     0.13549E-061
    -12.5000     22.6000     0.52555E-062
    -12.5000     22.7000     0.20275E-062
    -12.5000     22.8000     0.77801E-063
    -12.5000     22.9000     0.29693E-063
    -12.5000     23.0000     0.11272E-063
    -12.5000     23.1000     0.42558E-064
    -12.5000     23.2000     0.15982E-064
    -12.5000     23.3000     0.59697E-065
    -12.5000     23.4000     0.22178E-065
    -12.5000     23.5000     0.81955E-066
    -12.5000     23.6000     0.30122E-066
    -12.5000     23.7000     0.11012E-066
    -12.5000     23.8000     0.40041E-067
    -12.5000     23.9000     0.14482E-067
    -12.5000     24.0000     0.52096E-068
    -12.5000     24.1000     0.18640E-068
    -12.5000     24.2000     0.66342E-069
    -12.5000     24.3000     0.23485E-069
    -12.5000     24.4000     0.82693E-070
    -12.5000     24.5000     0.28962E-070
    -12.5000     24.6000     0.10089E-070
    -12.5000     24.7000     0.34959E-071
    -12.5000     24.8000     0.12049E-071
    -12.5000     24.9000     0.41301E-072
    -12.5000     25.0000     0.14078E-072
    -12.5000     25.1000     0.47699E-073
    -12.5000     25.2000     0.16040E-073
    -12.5000     25.3000     0.53297E-074
    -12.5000     25.4000     0.17266E-074
    -12.5000     25.5000     0.52251E-075
    -12.5000     25.6000     0.00000E+000
 
    -12.4000    -25.6000     0.00000E+000
    -12.4000    -25.5000     0.93483E-075
    -12.4000    -25.4000     0.49881E-074
    -12.4000    -25.3000     0.17518E-073
    -12.4000    -25.2000     0.54900E-073
    -12.4000    -25.1000     0.16544E-072
    -12.4000    -25.0000     0.49043E-072
    -12.4000    -24.9000     0.14407E-071
    -12.4000    -24.8000     0.42045E-071
    -12.4000    -24.7000     0.12200E-070
    -12.4000    -24.6000     0.35205E-070
    -12.4000    -24.5000     0.10104E-069
    -12.4000    -24.4000     0.28846E-069
    -12.4000    -24.3000     0.81909E-069
    -12.4000    -24.2000     0.23134E-068
    -12.4000    -24.1000     0.64990E-068
    -12.4000    -24.0000     0.18160E-067
    -12.4000    -23.9000     0.50472E-067
    -12.4000    -23.8000     0.13953E-066
    -12.4000    -23.7000     0.38364E-066
    -12.4000    -23.6000     0.10492E-065
    -12.4000    -23.5000     0.28541E-065
    -12.4000    -23.4000     0.77223E-065
    -12.4000    -23.3000     0.20782E-064
    -12.4000    -23.2000     0.55625E-064
    -12.4000    -23.1000     0.14809E-063
    -12.4000    -23.0000     0.39214E-063
    -12.4000    -22.9000     0.10328E-062
    -12.4000    -22.8000     0.27055E-062
    -12.4000    -22.7000     0.70491E-062
    -12.4000    -22.6000     0.18267E-061
    -12.4000    -22.5000     0.47084E-061
    -12.4000    -22.4000     0.12071E-060
    -12.4000    -22.3000     0.30777E-060
    -12.4000    -22.2000     0.78053E-060
    -12.4000    -22.1000     0.19688E-059
    -12.4000    -22.0000     0.49393E-059
    -12.4000    -21.9000     0.12325E-058
    -12.4000    -21.8000     0.30587E-058
    -12.4000    -21.7000     0.75500E-058
    -12.4000    -21.6000     0.18535E-057
    -12.4000    -21.5000     0.45260E-057
    -12.4000    -21.4000     0.10992E-056
    -12.4000    -21.3000     0.26550E-056
    -12.4000    -21.2000     0.63786E-056
    -12.4000    -21.1000     0.15241E-055
    -12.4000    -21.0000     0.36222E-055
    -12.4000    -20.9000     0.85618E-055
    -12.4000    -20.8000     0.20128E-054
    -12.4000    -20.7000     0.47064E-054
    -12.4000    -20.6000     0.10945E-053
    -12.4000    -20.5000     0.25317E-053
    -12.4000    -20.4000     0.58243E-053
    -12.4000    -20.3000     0.13327E-052
    -12.4000    -20.2000     0.30329E-052
    -12.4000    -20.1000     0.68649E-052
    -12.4000    -20.0000     0.15455E-051
    -12.4000    -19.9000     0.34605E-051
    -12.4000    -19.8000     0.77067E-051
    -12.4000    -19.7000     0.17071E-050
    -12.4000    -19.6000     0.37609E-050
    -12.4000    -19.5000     0.82410E-050
    -12.4000    -19.4000     0.17961E-049
    -12.4000    -19.3000     0.38934E-049
    -12.4000    -19.2000     0.83943E-049
    -12.4000    -19.1000     0.18001E-048
    -12.4000    -19.0000     0.38396E-048
    -12.4000    -18.9000     0.81457E-048
    -12.4000    -18.8000     0.17188E-047
    -12.4000    -18.7000     0.36075E-047
    -12.4000    -18.6000     0.75309E-047
    -12.4000    -18.5000     0.15637E-046
    -12.4000    -18.4000     0.32295E-046
    -12.4000    -18.3000     0.66343E-046
    -12.4000    -18.2000     0.13556E-045
    -12.4000    -18.1000     0.27551E-045
    -12.4000    -18.0000     0.55698E-045
    -12.4000    -17.9000     0.11200E-044
    -12.4000    -17.8000     0.22402E-044
    -12.4000    -17.7000     0.44570E-044
    -12.4000    -17.6000     0.88205E-044
    -12.4000    -17.5000     0.17364E-043
    -12.4000    -17.4000     0.34001E-043
    -12.4000    -17.3000     0.66228E-043
    -12.4000    -17.2000     0.12832E-042
    -12.4000    -17.1000     0.24732E-042
    -12.4000    -17.0000     0.47419E-042
    -12.4000    -16.9000     0.90439E-042
    -12.4000    -16.8000     0.17159E-041
    -12.4000    -16.7000     0.32385E-041
    -12.4000    -16.6000     0.60803E-041
    -12.4000    -16.5000     0.11357E-040
    -12.4000    -16.4000     0.21101E-040
    -12.4000    -16.3000     0.39005E-040
    -12.4000    -16.2000     0.71726E-040
    -12.4000    -16.1000     0.13122E-039
    -12.4000    -16.0000     0.23882E-039
    -12.4000    -15.9000     0.43243E-039
    -12.4000    -15.8000     0.77899E-039
    -12.4000    -15.7000     0.13961E-038
    -12.4000    -15.6000     0.24894E-038
    -12.4000    -15.5000     0.44164E-038
    -12.4000    -15.4000     0.77953E-038
    -12.4000    -15.3000     0.13690E-037
    -12.4000    -15.2000     0.23920E-037
    -12.4000    -15.1000     0.41587E-037
    -12.4000    -15.0000     0.71938E-037
    -12.4000    -14.9000     0.12382E-036
    -12.4000    -14.8000     0.21206E-036
    -12.4000    -14.7000     0.36139E-036
    -12.4000    -14.6000     0.61283E-036
    -12.4000    -14.5000     0.10341E-035
    -12.4000    -14.4000     0.17364E-035
    -12.4000    -14.3000     0.29013E-035
    -12.4000    -14.2000     0.48242E-035
    -12.4000    -14.1000     0.79825E-035
    -12.4000    -14.0000     0.13145E-034
    -12.4000    -13.9000     0.21541E-034
    -12.4000    -13.8000     0.35130E-034
    -12.4000    -13.7000     0.57020E-034
    -12.4000    -13.6000     0.92107E-034
    -12.4000    -13.5000     0.14808E-033
    -12.4000    -13.4000     0.23694E-033
    -12.4000    -13.3000     0.37734E-033
    -12.4000    -13.2000     0.59813E-033
    -12.4000    -13.1000     0.94367E-033
    -12.4000    -13.0000     0.14819E-032
    -12.4000    -12.9000     0.23164E-032
    -12.4000    -12.8000     0.36041E-032
    -12.4000    -12.7000     0.55820E-032
    -12.4000    -12.6000     0.86059E-032
    -12.4000    -12.5000     0.13208E-031
    -12.4000    -12.4000     0.20178E-031
    -12.4000    -12.3000     0.30689E-031
    -12.4000    -12.2000     0.46466E-031
    -12.4000    -12.1000     0.70040E-031
    -12.4000    -12.0000     0.10510E-030
    -12.4000    -11.9000     0.15703E-030
    -12.4000    -11.8000     0.23358E-030
    -12.4000    -11.7000     0.34592E-030
    -12.4000    -11.6000     0.51006E-030
    -12.4000    -11.5000     0.74884E-030
    -12.4000    -11.4000     0.10947E-029
    -12.4000    -11.3000     0.15933E-029
    -12.4000    -11.2000     0.23093E-029
    -12.4000    -11.1000     0.33328E-029
    -12.4000    -11.0000     0.47897E-029
    -12.4000    -10.9000     0.68544E-029
    -12.4000    -10.8000     0.97684E-029
    -12.4000    -10.7000     0.13863E-028
    -12.4000    -10.6000     0.19594E-028
    -12.4000    -10.5000     0.27579E-028
    -12.4000    -10.4000     0.38659E-028
    -12.4000    -10.3000     0.53972E-028
    -12.4000    -10.2000     0.75045E-028
    -12.4000    -10.1000     0.10393E-027
    -12.4000    -10.0000     0.14335E-027
    -12.4000     -9.9000     0.19693E-027
    -12.4000     -9.8000     0.26948E-027
    -12.4000     -9.7000     0.36731E-027
    -12.4000     -9.6000     0.49868E-027
    -12.4000     -9.5000     0.67442E-027
    -12.4000     -9.4000     0.90855E-027
    -12.4000     -9.3000     0.12192E-026
    -12.4000     -9.2000     0.16299E-026
    -12.4000     -9.1000     0.21706E-026
    -12.4000     -9.0000     0.28798E-026
    -12.4000     -8.9000     0.38062E-026
    -12.4000     -8.8000     0.50119E-026
    -12.4000     -8.7000     0.65748E-026
    -12.4000     -8.6000     0.85932E-026
    -12.4000     -8.5000     0.11190E-025
    -12.4000     -8.4000     0.14518E-025
    -12.4000     -8.3000     0.18766E-025
    -12.4000     -8.2000     0.24170E-025
    -12.4000     -8.1000     0.31019E-025
    -12.4000     -8.0000     0.39664E-025
    -12.4000     -7.9000     0.50538E-025
    -12.4000     -7.8000     0.64165E-025
    -12.4000     -7.7000     0.81179E-025
    -12.4000     -7.6000     0.10234E-024
    -12.4000     -7.5000     0.12857E-024
    -12.4000     -7.4000     0.16096E-024
    -12.4000     -7.3000     0.20082E-024
    -12.4000     -7.2000     0.24968E-024
    -12.4000     -7.1000     0.30936E-024
    -12.4000     -7.0000     0.38201E-024
    -12.4000     -6.9000     0.47011E-024
    -12.4000     -6.8000     0.57659E-024
    -12.4000     -6.7000     0.70480E-024
    -12.4000     -6.6000     0.85865E-024
    -12.4000     -6.5000     0.10426E-023
    -12.4000     -6.4000     0.12618E-023
    -12.4000     -6.3000     0.15220E-023
    -12.4000     -6.2000     0.18299E-023
    -12.4000     -6.1000     0.21929E-023
    -12.4000     -6.0000     0.26194E-023
    -12.4000     -5.9000     0.31187E-023
    -12.4000     -5.8000     0.37012E-023
    -12.4000     -5.7000     0.43784E-023
    -12.4000     -5.6000     0.51631E-023
    -12.4000     -5.5000     0.60691E-023
    -12.4000     -5.4000     0.71116E-023
    -12.4000     -5.3000     0.83068E-023
    -12.4000     -5.2000     0.96726E-023
    -12.4000     -5.1000     0.11228E-022
    -12.4000     -5.0000     0.12992E-022
    -12.4000     -4.9000     0.14988E-022
    -12.4000     -4.8000     0.17237E-022
    -12.4000     -4.7000     0.19762E-022
    -12.4000     -4.6000     0.22588E-022
    -12.4000     -4.5000     0.25739E-022
    -12.4000     -4.4000     0.29242E-022
    -12.4000     -4.3000     0.33120E-022
    -12.4000     -4.2000     0.37399E-022
    -12.4000     -4.1000     0.42105E-022
    -12.4000     -4.0000     0.47261E-022
    -12.4000     -3.9000     0.52890E-022
    -12.4000     -3.8000     0.59013E-022
    -12.4000     -3.7000     0.65651E-022
    -12.4000     -3.6000     0.72820E-022
    -12.4000     -3.5000     0.80533E-022
    -12.4000     -3.4000     0.88803E-022
    -12.4000     -3.3000     0.97635E-022
    -12.4000     -3.2000     0.10703E-021
    -12.4000     -3.1000     0.11699E-021
    -12.4000     -3.0000     0.12751E-021
    -12.4000     -2.9000     0.13857E-021
    -12.4000     -2.8000     0.15015E-021
    -12.4000     -2.7000     0.16224E-021
    -12.4000     -2.6000     0.17479E-021
    -12.4000     -2.5000     0.18778E-021
    -12.4000     -2.4000     0.20115E-021
    -12.4000     -2.3000     0.21486E-021
    -12.4000     -2.2000     0.22886E-021
    -12.4000     -2.1000     0.24307E-021
    -12.4000     -2.0000     0.25743E-021
    -12.4000     -1.9000     0.27187E-021
    -12.4000     -1.8000     0.28631E-021
    -12.4000     -1.7000     0.30067E-021
    -12.4000     -1.6000     0.31485E-021
    -12.4000     -1.5000     0.32878E-021
    -12.4000     -1.4000     0.34236E-021
    -12.4000     -1.3000     0.35551E-021
    -12.4000     -1.2000     0.36812E-021
    -12.4000     -1.1000     0.38011E-021
    -12.4000     -1.0000     0.39140E-021
    -12.4000     -0.9000     0.40190E-021
    -12.4000     -0.8000     0.41153E-021
    -12.4000     -0.7000     0.42022E-021
    -12.4000     -0.6000     0.42789E-021
    -12.4000     -0.5000     0.43450E-021
    -12.4000     -0.4000     0.43997E-021
    -12.4000     -0.3000     0.44428E-021
    -12.4000     -0.2000     0.44738E-021
    -12.4000     -0.1000     0.44925E-021
    -12.4000      0.0000     0.44988E-021
    -12.4000      0.1000     0.44925E-021
    -12.4000      0.2000     0.44738E-021
    -12.4000      0.3000     0.44428E-021
    -12.4000      0.4000     0.43997E-021
    -12.4000      0.5000     0.43450E-021
    -12.4000      0.6000     0.42789E-021
    -12.4000      0.7000     0.42022E-021
    -12.4000      0.8000     0.41153E-021
    -12.4000      0.9000     0.40190E-021
    -12.4000      1.0000     0.39140E-021
    -12.4000      1.1000     0.38011E-021
    -12.4000      1.2000     0.36812E-021
    -12.4000      1.3000     0.35551E-021
    -12.4000      1.4000     0.34236E-021
    -12.4000      1.5000     0.32878E-021
    -12.4000      1.6000     0.31485E-021
    -12.4000      1.7000     0.30067E-021
    -12.4000      1.8000     0.28631E-021
    -12.4000      1.9000     0.27187E-021
    -12.4000      2.0000     0.25743E-021
    -12.4000      2.1000     0.24307E-021
    -12.4000      2.2000     0.22886E-021
    -12.4000      2.3000     0.21486E-021
    -12.4000      2.4000     0.20115E-021
    -12.4000      2.5000     0.18778E-021
    -12.4000      2.6000     0.17479E-021
    -12.4000      2.7000     0.16224E-021
    -12.4000      2.8000     0.15015E-021
    -12.4000      2.9000     0.13857E-021
    -12.4000      3.0000     0.12751E-021
    -12.4000      3.1000     0.11699E-021
    -12.4000      3.2000     0.10703E-021
    -12.4000      3.3000     0.97635E-022
    -12.4000      3.4000     0.88803E-022
    -12.4000      3.5000     0.80533E-022
    -12.4000      3.6000     0.72820E-022
    -12.4000      3.7000     0.65651E-022
    -12.4000      3.8000     0.59013E-022
    -12.4000      3.9000     0.52890E-022
    -12.4000      4.0000     0.47261E-022
    -12.4000      4.1000     0.42105E-022
    -12.4000      4.2000     0.37399E-022
    -12.4000      4.3000     0.33120E-022
    -12.4000      4.4000     0.29242E-022
    -12.4000      4.5000     0.25739E-022
    -12.4000      4.6000     0.22588E-022
    -12.4000      4.7000     0.19762E-022
    -12.4000      4.8000     0.17237E-022
    -12.4000      4.9000     0.14988E-022
    -12.4000      5.0000     0.12992E-022
    -12.4000      5.1000     0.11228E-022
    -12.4000      5.2000     0.96726E-023
    -12.4000      5.3000     0.83068E-023
    -12.4000      5.4000     0.71116E-023
    -12.4000      5.5000     0.60691E-023
    -12.4000      5.6000     0.51631E-023
    -12.4000      5.7000     0.43784E-023
    -12.4000      5.8000     0.37012E-023
    -12.4000      5.9000     0.31187E-023
    -12.4000      6.0000     0.26194E-023
    -12.4000      6.1000     0.21929E-023
    -12.4000      6.2000     0.18299E-023
    -12.4000      6.3000     0.15220E-023
    -12.4000      6.4000     0.12618E-023
    -12.4000      6.5000     0.10426E-023
    -12.4000      6.6000     0.85865E-024
    -12.4000      6.7000     0.70480E-024
    -12.4000      6.8000     0.57659E-024
    -12.4000      6.9000     0.47011E-024
    -12.4000      7.0000     0.38201E-024
    -12.4000      7.1000     0.30936E-024
    -12.4000      7.2000     0.24968E-024
    -12.4000      7.3000     0.20082E-024
    -12.4000      7.4000     0.16096E-024
    -12.4000      7.5000     0.12857E-024
    -12.4000      7.6000     0.10234E-024
    -12.4000      7.7000     0.81179E-025
    -12.4000      7.8000     0.64165E-025
    -12.4000      7.9000     0.50538E-025
    -12.4000      8.0000     0.39664E-025
    -12.4000      8.1000     0.31019E-025
    -12.4000      8.2000     0.24170E-025
    -12.4000      8.3000     0.18766E-025
    -12.4000      8.4000     0.14518E-025
    -12.4000      8.5000     0.11190E-025
    -12.4000      8.6000     0.85932E-026
    -12.4000      8.7000     0.65748E-026
    -12.4000      8.8000     0.50119E-026
    -12.4000      8.9000     0.38062E-026
    -12.4000      9.0000     0.28798E-026
    -12.4000      9.1000     0.21706E-026
    -12.4000      9.2000     0.16299E-026
    -12.4000      9.3000     0.12192E-026
    -12.4000      9.4000     0.90855E-027
    -12.4000      9.5000     0.67442E-027
    -12.4000      9.6000     0.49868E-027
    -12.4000      9.7000     0.36731E-027
    -12.4000      9.8000     0.26948E-027
    -12.4000      9.9000     0.19693E-027
    -12.4000     10.0000     0.14335E-027
    -12.4000     10.1000     0.10393E-027
    -12.4000     10.2000     0.75045E-028
    -12.4000     10.3000     0.53972E-028
    -12.4000     10.4000     0.38659E-028
    -12.4000     10.5000     0.27579E-028
    -12.4000     10.6000     0.19594E-028
    -12.4000     10.7000     0.13863E-028
    -12.4000     10.8000     0.97684E-029
    -12.4000     10.9000     0.68544E-029
    -12.4000     11.0000     0.47897E-029
    -12.4000     11.1000     0.33328E-029
    -12.4000     11.2000     0.23093E-029
    -12.4000     11.3000     0.15933E-029
    -12.4000     11.4000     0.10947E-029
    -12.4000     11.5000     0.74884E-030
    -12.4000     11.6000     0.51006E-030
    -12.4000     11.7000     0.34592E-030
    -12.4000     11.8000     0.23358E-030
    -12.4000     11.9000     0.15703E-030
    -12.4000     12.0000     0.10510E-030
    -12.4000     12.1000     0.70040E-031
    -12.4000     12.2000     0.46466E-031
    -12.4000     12.3000     0.30689E-031
    -12.4000     12.4000     0.20178E-031
    -12.4000     12.5000     0.13208E-031
    -12.4000     12.6000     0.86059E-032
    -12.4000     12.7000     0.55820E-032
    -12.4000     12.8000     0.36041E-032
    -12.4000     12.9000     0.23164E-032
    -12.4000     13.0000     0.14819E-032
    -12.4000     13.1000     0.94367E-033
    -12.4000     13.2000     0.59813E-033
    -12.4000     13.3000     0.37734E-033
    -12.4000     13.4000     0.23694E-033
    -12.4000     13.5000     0.14808E-033
    -12.4000     13.6000     0.92107E-034
    -12.4000     13.7000     0.57020E-034
    -12.4000     13.8000     0.35130E-034
    -12.4000     13.9000     0.21541E-034
    -12.4000     14.0000     0.13145E-034
    -12.4000     14.1000     0.79825E-035
    -12.4000     14.2000     0.48242E-035
    -12.4000     14.3000     0.29013E-035
    -12.4000     14.4000     0.17364E-035
    -12.4000     14.5000     0.10341E-035
    -12.4000     14.6000     0.61283E-036
    -12.4000     14.7000     0.36139E-036
    -12.4000     14.8000     0.21206E-036
    -12.4000     14.9000     0.12382E-036
    -12.4000     15.0000     0.71938E-037
    -12.4000     15.1000     0.41587E-037
    -12.4000     15.2000     0.23920E-037
    -12.4000     15.3000     0.13690E-037
    -12.4000     15.4000     0.77953E-038
    -12.4000     15.5000     0.44164E-038
    -12.4000     15.6000     0.24894E-038
    -12.4000     15.7000     0.13961E-038
    -12.4000     15.8000     0.77899E-039
    -12.4000     15.9000     0.43243E-039
    -12.4000     16.0000     0.23882E-039
    -12.4000     16.1000     0.13122E-039
    -12.4000     16.2000     0.71726E-040
    -12.4000     16.3000     0.39005E-040
    -12.4000     16.4000     0.21101E-040
    -12.4000     16.5000     0.11357E-040
    -12.4000     16.6000     0.60803E-041
    -12.4000     16.7000     0.32385E-041
    -12.4000     16.8000     0.17159E-041
    -12.4000     16.9000     0.90439E-042
    -12.4000     17.0000     0.47419E-042
    -12.4000     17.1000     0.24732E-042
    -12.4000     17.2000     0.12832E-042
    -12.4000     17.3000     0.66228E-043
    -12.4000     17.4000     0.34001E-043
    -12.4000     17.5000     0.17364E-043
    -12.4000     17.6000     0.88205E-044
    -12.4000     17.7000     0.44570E-044
    -12.4000     17.8000     0.22402E-044
    -12.4000     17.9000     0.11200E-044
    -12.4000     18.0000     0.55698E-045
    -12.4000     18.1000     0.27551E-045
    -12.4000     18.2000     0.13556E-045
    -12.4000     18.3000     0.66343E-046
    -12.4000     18.4000     0.32295E-046
    -12.4000     18.5000     0.15637E-046
    -12.4000     18.6000     0.75309E-047
    -12.4000     18.7000     0.36075E-047
    -12.4000     18.8000     0.17188E-047
    -12.4000     18.9000     0.81457E-048
    -12.4000     19.0000     0.38396E-048
    -12.4000     19.1000     0.18001E-048
    -12.4000     19.2000     0.83943E-049
    -12.4000     19.3000     0.38934E-049
    -12.4000     19.4000     0.17961E-049
    -12.4000     19.5000     0.82410E-050
    -12.4000     19.6000     0.37609E-050
    -12.4000     19.7000     0.17071E-050
    -12.4000     19.8000     0.77067E-051
    -12.4000     19.9000     0.34605E-051
    -12.4000     20.0000     0.15455E-051
    -12.4000     20.1000     0.68649E-052
    -12.4000     20.2000     0.30329E-052
    -12.4000     20.3000     0.13327E-052
    -12.4000     20.4000     0.58243E-053
    -12.4000     20.5000     0.25317E-053
    -12.4000     20.6000     0.10945E-053
    -12.4000     20.7000     0.47064E-054
    -12.4000     20.8000     0.20128E-054
    -12.4000     20.9000     0.85618E-055
    -12.4000     21.0000     0.36222E-055
    -12.4000     21.1000     0.15241E-055
    -12.4000     21.2000     0.63786E-056
    -12.4000     21.3000     0.26550E-056
    -12.4000     21.4000     0.10992E-056
    -12.4000     21.5000     0.45260E-057
    -12.4000     21.6000     0.18535E-057
    -12.4000     21.7000     0.75500E-058
    -12.4000     21.8000     0.30587E-058
    -12.4000     21.9000     0.12325E-058
    -12.4000     22.0000     0.49393E-059
    -12.4000     22.1000     0.19688E-059
    -12.4000     22.2000     0.78053E-060
    -12.4000     22.3000     0.30777E-060
    -12.4000     22.4000     0.12071E-060
    -12.4000     22.5000     0.47084E-061
    -12.4000     22.6000     0.18267E-061
    -12.4000     22.7000     0.70491E-062
    -12.4000     22.8000     0.27055E-062
    -12.4000     22.9000     0.10328E-062
    -12.4000     23.0000     0.39214E-063
    -12.4000     23.1000     0.14809E-063
    -12.4000     23.2000     0.55625E-064
    -12.4000     23.3000     0.20782E-064
    -12.4000     23.4000     0.77223E-065
    -12.4000     23.5000     0.28541E-065
    -12.4000     23.6000     0.10492E-065
    -12.4000     23.7000     0.38364E-066
    -12.4000     23.8000     0.13953E-066
    -12.4000     23.9000     0.50472E-067
    -12.4000     24.0000     0.18160E-067
    -12.4000     24.1000     0.64990E-068
    -12.4000     24.2000     0.23134E-068
    -12.4000     24.3000     0.81909E-069
    -12.4000     24.4000     0.28846E-069
    -12.4000     24.5000     0.10104E-069
    -12.4000     24.6000     0.35206E-070
    -12.4000     24.7000     0.12201E-070
    -12.4000     24.8000     0.42057E-071
    -12.4000     24.9000     0.14419E-071
    -12.4000     25.0000     0.49157E-072
    -12.4000     25.1000     0.16658E-072
    -12.4000     25.2000     0.56022E-073
    -12.4000     25.3000     0.18618E-073
    -12.4000     25.4000     0.60322E-074
    -12.4000     25.5000     0.18257E-074
    -12.4000     25.6000     0.00000E+000
 
    -12.3000    -25.6000     0.00000E+000
    -12.3000    -25.5000     0.31539E-074
    -12.3000    -25.4000     0.16827E-073
    -12.3000    -25.3000     0.59091E-073
    -12.3000    -25.2000     0.18516E-072
    -12.3000    -25.1000     0.55790E-072
    -12.3000    -25.0000     0.16536E-071
    -12.3000    -24.9000     0.48568E-071
    -12.3000    -24.8000     0.14172E-070
    -12.3000    -24.7000     0.41113E-070
    -12.3000    -24.6000     0.11862E-069
    -12.3000    -24.5000     0.34039E-069
    -12.3000    -24.4000     0.97158E-069
    -12.3000    -24.3000     0.27583E-068
    -12.3000    -24.2000     0.77892E-068
    -12.3000    -24.1000     0.21878E-067
    -12.3000    -24.0000     0.61120E-067
    -12.3000    -23.9000     0.16984E-066
    -12.3000    -23.8000     0.46942E-066
    -12.3000    -23.7000     0.12905E-065
    -12.3000    -23.6000     0.35285E-065
    -12.3000    -23.5000     0.95964E-065
    -12.3000    -23.4000     0.25959E-064
    -12.3000    -23.3000     0.69843E-064
    -12.3000    -23.2000     0.18691E-063
    -12.3000    -23.1000     0.49749E-063
    -12.3000    -23.0000     0.13170E-062
    -12.3000    -22.9000     0.34679E-062
    -12.3000    -22.8000     0.90824E-062
    -12.3000    -22.7000     0.23658E-061
    -12.3000    -22.6000     0.61294E-061
    -12.3000    -22.5000     0.15795E-060
    -12.3000    -22.4000     0.40481E-060
    -12.3000    -22.3000     0.10319E-059
    -12.3000    -22.2000     0.26163E-059
    -12.3000    -22.1000     0.65976E-059
    -12.3000    -22.0000     0.16547E-058
    -12.3000    -21.9000     0.41278E-058
    -12.3000    -21.8000     0.10241E-057
    -12.3000    -21.7000     0.25273E-057
    -12.3000    -21.6000     0.62028E-057
    -12.3000    -21.5000     0.15141E-056
    -12.3000    -21.4000     0.36761E-056
    -12.3000    -21.3000     0.88769E-056
    -12.3000    -21.2000     0.21320E-055
    -12.3000    -21.1000     0.50926E-055
    -12.3000    -21.0000     0.12099E-054
    -12.3000    -20.9000     0.28589E-054
    -12.3000    -20.8000     0.67189E-054
    -12.3000    -20.7000     0.15705E-053
    -12.3000    -20.6000     0.36511E-053
    -12.3000    -20.5000     0.84423E-053
    -12.3000    -20.4000     0.19415E-052
    -12.3000    -20.3000     0.44408E-052
    -12.3000    -20.2000     0.10103E-051
    -12.3000    -20.1000     0.22859E-051
    -12.3000    -20.0000     0.51442E-051
    -12.3000    -19.9000     0.11514E-050
    -12.3000    -19.8000     0.25632E-050
    -12.3000    -19.7000     0.56754E-050
    -12.3000    -19.6000     0.12498E-049
    -12.3000    -19.5000     0.27376E-049
    -12.3000    -19.4000     0.59639E-049
    -12.3000    -19.3000     0.12923E-048
    -12.3000    -19.2000     0.27850E-048
    -12.3000    -19.1000     0.59697E-048
    -12.3000    -19.0000     0.12727E-047
    -12.3000    -18.9000     0.26989E-047
    -12.3000    -18.8000     0.56923E-047
    -12.3000    -18.7000     0.11942E-046
    -12.3000    -18.6000     0.24917E-046
    -12.3000    -18.5000     0.51713E-046
    -12.3000    -18.4000     0.10675E-045
    -12.3000    -18.3000     0.21918E-045
    -12.3000    -18.2000     0.44764E-045
    -12.3000    -18.1000     0.90932E-045
    -12.3000    -18.0000     0.18373E-044
    -12.3000    -17.9000     0.36926E-044
    -12.3000    -17.8000     0.73819E-044
    -12.3000    -17.7000     0.14679E-043
    -12.3000    -17.6000     0.29034E-043
    -12.3000    -17.5000     0.57123E-043
    -12.3000    -17.4000     0.11179E-042
    -12.3000    -17.3000     0.21763E-042
    -12.3000    -17.2000     0.42142E-042
    -12.3000    -17.1000     0.81177E-042
    -12.3000    -17.0000     0.15555E-041
    -12.3000    -16.9000     0.29648E-041
    -12.3000    -16.8000     0.56216E-041
    -12.3000    -16.7000     0.10603E-040
    -12.3000    -16.6000     0.19895E-040
    -12.3000    -16.5000     0.37136E-040
    -12.3000    -16.4000     0.68957E-040
    -12.3000    -16.3000     0.12738E-039
    -12.3000    -16.2000     0.23408E-039
    -12.3000    -16.1000     0.42795E-039
    -12.3000    -16.0000     0.77835E-039
    -12.3000    -15.9000     0.14084E-038
    -12.3000    -15.8000     0.25353E-038
    -12.3000    -15.7000     0.45407E-038
    -12.3000    -15.6000     0.80907E-038
    -12.3000    -15.5000     0.14343E-037
    -12.3000    -15.4000     0.25298E-037
    -12.3000    -15.3000     0.44394E-037
    -12.3000    -15.2000     0.77513E-037
    -12.3000    -15.1000     0.13466E-036
    -12.3000    -15.0000     0.23276E-036
    -12.3000    -14.9000     0.40032E-036
    -12.3000    -14.8000     0.68508E-036
    -12.3000    -14.7000     0.11666E-035
    -12.3000    -14.6000     0.19766E-035
    -12.3000    -14.5000     0.33327E-035
    -12.3000    -14.4000     0.55915E-035
    -12.3000    -14.3000     0.93352E-035
    -12.3000    -14.2000     0.15509E-034
    -12.3000    -14.1000     0.25642E-034
    -12.3000    -14.0000     0.42189E-034
    -12.3000    -13.9000     0.69078E-034
    -12.3000    -13.8000     0.11256E-033
    -12.3000    -13.7000     0.18254E-033
    -12.3000    -13.6000     0.29461E-033
    -12.3000    -13.5000     0.47323E-033
    -12.3000    -13.4000     0.75654E-033
    -12.3000    -13.3000     0.12038E-032
    -12.3000    -13.2000     0.19064E-032
    -12.3000    -13.1000     0.30051E-032
    -12.3000    -13.0000     0.47148E-032
    -12.3000    -12.9000     0.73631E-032
    -12.3000    -12.8000     0.11446E-031
    -12.3000    -12.7000     0.17711E-031
    -12.3000    -12.6000     0.27280E-031
    -12.3000    -12.5000     0.41828E-031
    -12.3000    -12.4000     0.63844E-031
    -12.3000    -12.3000     0.97009E-031
    -12.3000    -12.2000     0.14674E-030
    -12.3000    -12.1000     0.22098E-030
    -12.3000    -12.0000     0.33130E-030
    -12.3000    -11.9000     0.49449E-030
    -12.3000    -11.8000     0.73483E-030
    -12.3000    -11.7000     0.10872E-029
    -12.3000    -11.6000     0.16016E-029
    -12.3000    -11.5000     0.23491E-029
    -12.3000    -11.4000     0.34306E-029
    -12.3000    -11.3000     0.49885E-029
    -12.3000    -11.2000     0.72231E-029
    -12.3000    -11.1000     0.10414E-028
    -12.3000    -11.0000     0.14952E-028
    -12.3000    -10.9000     0.21376E-028
    -12.3000    -10.8000     0.30434E-028
    -12.3000    -10.7000     0.43150E-028
    -12.3000    -10.6000     0.60925E-028
    -12.3000    -10.5000     0.85670E-028
    -12.3000    -10.4000     0.11997E-027
    -12.3000    -10.3000     0.16733E-027
    -12.3000    -10.2000     0.23243E-027
    -12.3000    -10.1000     0.32157E-027
    -12.3000    -10.0000     0.44311E-027
    -12.3000     -9.9000     0.60816E-027
    -12.3000     -9.8000     0.83138E-027
    -12.3000     -9.7000     0.11321E-026
    -12.3000     -9.6000     0.15355E-026
    -12.3000     -9.5000     0.20746E-026
    -12.3000     -9.4000     0.27921E-026
    -12.3000     -9.3000     0.37432E-026
    -12.3000     -9.2000     0.49992E-026
    -12.3000     -9.1000     0.66513E-026
    -12.3000     -9.0000     0.88158E-026
    -12.3000     -8.9000     0.11641E-025
    -12.3000     -8.8000     0.15313E-025
    -12.3000     -8.7000     0.20070E-025
    -12.3000     -8.6000     0.26206E-025
    -12.3000     -8.5000     0.34092E-025
    -12.3000     -8.4000     0.44189E-025
    -12.3000     -8.3000     0.57069E-025
    -12.3000     -8.2000     0.73435E-025
    -12.3000     -8.1000     0.94154E-025
    -12.3000     -8.0000     0.12029E-024
    -12.3000     -7.9000     0.15312E-024
    -12.3000     -7.8000     0.19423E-024
    -12.3000     -7.7000     0.24551E-024
    -12.3000     -7.6000     0.30924E-024
    -12.3000     -7.5000     0.38816E-024
    -12.3000     -7.4000     0.48552E-024
    -12.3000     -7.3000     0.60520E-024
    -12.3000     -7.2000     0.75179E-024
    -12.3000     -7.1000     0.93070E-024
    -12.3000     -7.0000     0.11483E-023
    -12.3000     -6.9000     0.14119E-023
    -12.3000     -6.8000     0.17302E-023
    -12.3000     -6.7000     0.21132E-023
    -12.3000     -6.6000     0.25724E-023
    -12.3000     -6.5000     0.31210E-023
    -12.3000     -6.4000     0.37741E-023
    -12.3000     -6.3000     0.45488E-023
    -12.3000     -6.2000     0.54646E-023
    -12.3000     -6.1000     0.65435E-023
    -12.3000     -6.0000     0.78101E-023
    -12.3000     -5.9000     0.92917E-023
    -12.3000     -5.8000     0.11019E-022
    -12.3000     -5.7000     0.13026E-022
    -12.3000     -5.6000     0.15349E-022
    -12.3000     -5.5000     0.18029E-022
    -12.3000     -5.4000     0.21111E-022
    -12.3000     -5.3000     0.24642E-022
    -12.3000     -5.2000     0.28673E-022
    -12.3000     -5.1000     0.33261E-022
    -12.3000     -5.0000     0.38463E-022
    -12.3000     -4.9000     0.44341E-022
    -12.3000     -4.8000     0.50961E-022
    -12.3000     -4.7000     0.58390E-022
    -12.3000     -4.6000     0.66699E-022
    -12.3000     -4.5000     0.75958E-022
    -12.3000     -4.4000     0.86241E-022
    -12.3000     -4.3000     0.97621E-022
    -12.3000     -4.2000     0.11017E-021
    -12.3000     -4.1000     0.12396E-021
    -12.3000     -4.0000     0.13907E-021
    -12.3000     -3.9000     0.15554E-021
    -12.3000     -3.8000     0.17346E-021
    -12.3000     -3.7000     0.19287E-021
    -12.3000     -3.6000     0.21383E-021
    -12.3000     -3.5000     0.23636E-021
    -12.3000     -3.4000     0.26050E-021
    -12.3000     -3.3000     0.28628E-021
    -12.3000     -3.2000     0.31369E-021
    -12.3000     -3.1000     0.34273E-021
    -12.3000     -3.0000     0.37338E-021
    -12.3000     -2.9000     0.40560E-021
    -12.3000     -2.8000     0.43933E-021
    -12.3000     -2.7000     0.47451E-021
    -12.3000     -2.6000     0.51103E-021
    -12.3000     -2.5000     0.54880E-021
    -12.3000     -2.4000     0.58768E-021
    -12.3000     -2.3000     0.62754E-021
    -12.3000     -2.2000     0.66819E-021
    -12.3000     -2.1000     0.70947E-021
    -12.3000     -2.0000     0.75117E-021
    -12.3000     -1.9000     0.79309E-021
    -12.3000     -1.8000     0.83499E-021
    -12.3000     -1.7000     0.87664E-021
    -12.3000     -1.6000     0.91778E-021
    -12.3000     -1.5000     0.95817E-021
    -12.3000     -1.4000     0.99755E-021
    -12.3000     -1.3000     0.10356E-020
    -12.3000     -1.2000     0.10722E-020
    -12.3000     -1.1000     0.11069E-020
    -12.3000     -1.0000     0.11396E-020
    -12.3000     -0.9000     0.11701E-020
    -12.3000     -0.8000     0.11979E-020
    -12.3000     -0.7000     0.12231E-020
    -12.3000     -0.6000     0.12453E-020
    -12.3000     -0.5000     0.12644E-020
    -12.3000     -0.4000     0.12803E-020
    -12.3000     -0.3000     0.12928E-020
    -12.3000     -0.2000     0.13017E-020
    -12.3000     -0.1000     0.13072E-020
    -12.3000      0.0000     0.13090E-020
    -12.3000      0.1000     0.13072E-020
    -12.3000      0.2000     0.13017E-020
    -12.3000      0.3000     0.12928E-020
    -12.3000      0.4000     0.12803E-020
    -12.3000      0.5000     0.12644E-020
    -12.3000      0.6000     0.12453E-020
    -12.3000      0.7000     0.12231E-020
    -12.3000      0.8000     0.11979E-020
    -12.3000      0.9000     0.11701E-020
    -12.3000      1.0000     0.11396E-020
    -12.3000      1.1000     0.11069E-020
    -12.3000      1.2000     0.10722E-020
    -12.3000      1.3000     0.10356E-020
    -12.3000      1.4000     0.99755E-021
    -12.3000      1.5000     0.95817E-021
    -12.3000      1.6000     0.91778E-021
    -12.3000      1.7000     0.87664E-021
    -12.3000      1.8000     0.83499E-021
    -12.3000      1.9000     0.79309E-021
    -12.3000      2.0000     0.75117E-021
    -12.3000      2.1000     0.70947E-021
    -12.3000      2.2000     0.66819E-021
    -12.3000      2.3000     0.62754E-021
    -12.3000      2.4000     0.58768E-021
    -12.3000      2.5000     0.54880E-021
    -12.3000      2.6000     0.51103E-021
    -12.3000      2.7000     0.47451E-021
    -12.3000      2.8000     0.43933E-021
    -12.3000      2.9000     0.40560E-021
    -12.3000      3.0000     0.37338E-021
    -12.3000      3.1000     0.34273E-021
    -12.3000      3.2000     0.31369E-021
    -12.3000      3.3000     0.28628E-021
    -12.3000      3.4000     0.26050E-021
    -12.3000      3.5000     0.23636E-021
    -12.3000      3.6000     0.21383E-021
    -12.3000      3.7000     0.19287E-021
    -12.3000      3.8000     0.17346E-021
    -12.3000      3.9000     0.15554E-021
    -12.3000      4.0000     0.13907E-021
    -12.3000      4.1000     0.12396E-021
    -12.3000      4.2000     0.11017E-021
    -12.3000      4.3000     0.97621E-022
    -12.3000      4.4000     0.86241E-022
    -12.3000      4.5000     0.75958E-022
    -12.3000      4.6000     0.66699E-022
    -12.3000      4.7000     0.58390E-022
    -12.3000      4.8000     0.50961E-022
    -12.3000      4.9000     0.44341E-022
    -12.3000      5.0000     0.38463E-022
    -12.3000      5.1000     0.33261E-022
    -12.3000      5.2000     0.28673E-022
    -12.3000      5.3000     0.24642E-022
    -12.3000      5.4000     0.21111E-022
    -12.3000      5.5000     0.18029E-022
    -12.3000      5.6000     0.15349E-022
    -12.3000      5.7000     0.13026E-022
    -12.3000      5.8000     0.11019E-022
    -12.3000      5.9000     0.92917E-023
    -12.3000      6.0000     0.78101E-023
    -12.3000      6.1000     0.65435E-023
    -12.3000      6.2000     0.54646E-023
    -12.3000      6.3000     0.45488E-023
    -12.3000      6.4000     0.37741E-023
    -12.3000      6.5000     0.31210E-023
    -12.3000      6.6000     0.25724E-023
    -12.3000      6.7000     0.21132E-023
    -12.3000      6.8000     0.17302E-023
    -12.3000      6.9000     0.14119E-023
    -12.3000      7.0000     0.11483E-023
    -12.3000      7.1000     0.93070E-024
    -12.3000      7.2000     0.75179E-024
    -12.3000      7.3000     0.60520E-024
    -12.3000      7.4000     0.48552E-024
    -12.3000      7.5000     0.38816E-024
    -12.3000      7.6000     0.30924E-024
    -12.3000      7.7000     0.24551E-024
    -12.3000      7.8000     0.19423E-024
    -12.3000      7.9000     0.15312E-024
    -12.3000      8.0000     0.12029E-024
    -12.3000      8.1000     0.94154E-025
    -12.3000      8.2000     0.73435E-025
    -12.3000      8.3000     0.57069E-025
    -12.3000      8.4000     0.44189E-025
    -12.3000      8.5000     0.34092E-025
    -12.3000      8.6000     0.26206E-025
    -12.3000      8.7000     0.20070E-025
    -12.3000      8.8000     0.15313E-025
    -12.3000      8.9000     0.11641E-025
    -12.3000      9.0000     0.88158E-026
    -12.3000      9.1000     0.66513E-026
    -12.3000      9.2000     0.49992E-026
    -12.3000      9.3000     0.37432E-026
    -12.3000      9.4000     0.27921E-026
    -12.3000      9.5000     0.20746E-026
    -12.3000      9.6000     0.15355E-026
    -12.3000      9.7000     0.11321E-026
    -12.3000      9.8000     0.83138E-027
    -12.3000      9.9000     0.60816E-027
    -12.3000     10.0000     0.44311E-027
    -12.3000     10.1000     0.32157E-027
    -12.3000     10.2000     0.23243E-027
    -12.3000     10.3000     0.16733E-027
    -12.3000     10.4000     0.11997E-027
    -12.3000     10.5000     0.85670E-028
    -12.3000     10.6000     0.60925E-028
    -12.3000     10.7000     0.43150E-028
    -12.3000     10.8000     0.30434E-028
    -12.3000     10.9000     0.21376E-028
    -12.3000     11.0000     0.14952E-028
    -12.3000     11.1000     0.10414E-028
    -12.3000     11.2000     0.72231E-029
    -12.3000     11.3000     0.49885E-029
    -12.3000     11.4000     0.34306E-029
    -12.3000     11.5000     0.23491E-029
    -12.3000     11.6000     0.16016E-029
    -12.3000     11.7000     0.10872E-029
    -12.3000     11.8000     0.73483E-030
    -12.3000     11.9000     0.49449E-030
    -12.3000     12.0000     0.33130E-030
    -12.3000     12.1000     0.22098E-030
    -12.3000     12.2000     0.14674E-030
    -12.3000     12.3000     0.97009E-031
    -12.3000     12.4000     0.63844E-031
    -12.3000     12.5000     0.41828E-031
    -12.3000     12.6000     0.27280E-031
    -12.3000     12.7000     0.17711E-031
    -12.3000     12.8000     0.11446E-031
    -12.3000     12.9000     0.73631E-032
    -12.3000     13.0000     0.47148E-032
    -12.3000     13.1000     0.30051E-032
    -12.3000     13.2000     0.19064E-032
    -12.3000     13.3000     0.12038E-032
    -12.3000     13.4000     0.75654E-033
    -12.3000     13.5000     0.47323E-033
    -12.3000     13.6000     0.29461E-033
    -12.3000     13.7000     0.18254E-033
    -12.3000     13.8000     0.11256E-033
    -12.3000     13.9000     0.69078E-034
    -12.3000     14.0000     0.42189E-034
    -12.3000     14.1000     0.25642E-034
    -12.3000     14.2000     0.15509E-034
    -12.3000     14.3000     0.93352E-035
    -12.3000     14.4000     0.55915E-035
    -12.3000     14.5000     0.33327E-035
    -12.3000     14.6000     0.19766E-035
    -12.3000     14.7000     0.11666E-035
    -12.3000     14.8000     0.68508E-036
    -12.3000     14.9000     0.40032E-036
    -12.3000     15.0000     0.23276E-036
    -12.3000     15.1000     0.13466E-036
    -12.3000     15.2000     0.77513E-037
    -12.3000     15.3000     0.44394E-037
    -12.3000     15.4000     0.25298E-037
    -12.3000     15.5000     0.14343E-037
    -12.3000     15.6000     0.80907E-038
    -12.3000     15.7000     0.45407E-038
    -12.3000     15.8000     0.25353E-038
    -12.3000     15.9000     0.14084E-038
    -12.3000     16.0000     0.77835E-039
    -12.3000     16.1000     0.42795E-039
    -12.3000     16.2000     0.23408E-039
    -12.3000     16.3000     0.12738E-039
    -12.3000     16.4000     0.68957E-040
    -12.3000     16.5000     0.37136E-040
    -12.3000     16.6000     0.19895E-040
    -12.3000     16.7000     0.10603E-040
    -12.3000     16.8000     0.56216E-041
    -12.3000     16.9000     0.29648E-041
    -12.3000     17.0000     0.15555E-041
    -12.3000     17.1000     0.81177E-042
    -12.3000     17.2000     0.42142E-042
    -12.3000     17.3000     0.21763E-042
    -12.3000     17.4000     0.11179E-042
    -12.3000     17.5000     0.57123E-043
    -12.3000     17.6000     0.29034E-043
    -12.3000     17.7000     0.14679E-043
    -12.3000     17.8000     0.73819E-044
    -12.3000     17.9000     0.36926E-044
    -12.3000     18.0000     0.18373E-044
    -12.3000     18.1000     0.90932E-045
    -12.3000     18.2000     0.44764E-045
    -12.3000     18.3000     0.21918E-045
    -12.3000     18.4000     0.10675E-045
    -12.3000     18.5000     0.51713E-046
    -12.3000     18.6000     0.24917E-046
    -12.3000     18.7000     0.11942E-046
    -12.3000     18.8000     0.56923E-047
    -12.3000     18.9000     0.26989E-047
    -12.3000     19.0000     0.12727E-047
    -12.3000     19.1000     0.59697E-048
    -12.3000     19.2000     0.27850E-048
    -12.3000     19.3000     0.12923E-048
    -12.3000     19.4000     0.59639E-049
    -12.3000     19.5000     0.27376E-049
    -12.3000     19.6000     0.12498E-049
    -12.3000     19.7000     0.56754E-050
    -12.3000     19.8000     0.25632E-050
    -12.3000     19.9000     0.11514E-050
    -12.3000     20.0000     0.51442E-051
    -12.3000     20.1000     0.22859E-051
    -12.3000     20.2000     0.10103E-051
    -12.3000     20.3000     0.44408E-052
    -12.3000     20.4000     0.19415E-052
    -12.3000     20.5000     0.84423E-053
    -12.3000     20.6000     0.36511E-053
    -12.3000     20.7000     0.15705E-053
    -12.3000     20.8000     0.67189E-054
    -12.3000     20.9000     0.28589E-054
    -12.3000     21.0000     0.12099E-054
    -12.3000     21.1000     0.50926E-055
    -12.3000     21.2000     0.21320E-055
    -12.3000     21.3000     0.88769E-056
    -12.3000     21.4000     0.36761E-056
    -12.3000     21.5000     0.15141E-056
    -12.3000     21.6000     0.62028E-057
    -12.3000     21.7000     0.25273E-057
    -12.3000     21.8000     0.10241E-057
    -12.3000     21.9000     0.41278E-058
    -12.3000     22.0000     0.16547E-058
    -12.3000     22.1000     0.65976E-059
    -12.3000     22.2000     0.26163E-059
    -12.3000     22.3000     0.10319E-059
    -12.3000     22.4000     0.40481E-060
    -12.3000     22.5000     0.15795E-060
    -12.3000     22.6000     0.61294E-061
    -12.3000     22.7000     0.23658E-061
    -12.3000     22.8000     0.90824E-062
    -12.3000     22.9000     0.34679E-062
    -12.3000     23.0000     0.13170E-062
    -12.3000     23.1000     0.49749E-063
    -12.3000     23.2000     0.18691E-063
    -12.3000     23.3000     0.69843E-064
    -12.3000     23.4000     0.25959E-064
    -12.3000     23.5000     0.95964E-065
    -12.3000     23.6000     0.35285E-065
    -12.3000     23.7000     0.12905E-065
    -12.3000     23.8000     0.46942E-066
    -12.3000     23.9000     0.16984E-066
    -12.3000     24.0000     0.61120E-067
    -12.3000     24.1000     0.21878E-067
    -12.3000     24.2000     0.77892E-068
    -12.3000     24.3000     0.27583E-068
    -12.3000     24.4000     0.97158E-069
    -12.3000     24.5000     0.34040E-069
    -12.3000     24.6000     0.11862E-069
    -12.3000     24.7000     0.41117E-070
    -12.3000     24.8000     0.14175E-070
    -12.3000     24.9000     0.48607E-071
    -12.3000     25.0000     0.16574E-071
    -12.3000     25.1000     0.56173E-072
    -12.3000     25.2000     0.18895E-072
    -12.3000     25.3000     0.62802E-073
    -12.3000     25.4000     0.20351E-073
    -12.3000     25.5000     0.61598E-074
    -12.3000     25.6000     0.00000E+000
 
    -12.2000    -25.6000     0.00000E+000
    -12.2000    -25.5000     0.10462E-073
    -12.2000    -25.4000     0.55814E-073
    -12.2000    -25.3000     0.19597E-072
    -12.2000    -25.2000     0.61398E-072
    -12.2000    -25.1000     0.18497E-071
    -12.2000    -25.0000     0.54814E-071
    -12.2000    -24.9000     0.16097E-070
    -12.2000    -24.8000     0.46962E-070
    -12.2000    -24.7000     0.13622E-069
    -12.2000    -24.6000     0.39294E-069
    -12.2000    -24.5000     0.11274E-068
    -12.2000    -24.4000     0.32173E-068
    -12.2000    -24.3000     0.91324E-068
    -12.2000    -24.2000     0.25784E-067
    -12.2000    -24.1000     0.72406E-067
    -12.2000    -24.0000     0.20224E-066
    -12.2000    -23.9000     0.56187E-066
    -12.2000    -23.8000     0.15526E-065
    -12.2000    -23.7000     0.42674E-065
    -12.2000    -23.6000     0.11666E-064
    -12.2000    -23.5000     0.31721E-064
    -12.2000    -23.4000     0.85789E-064
    -12.2000    -23.3000     0.23077E-063
    -12.2000    -23.2000     0.61741E-063
    -12.2000    -23.1000     0.16430E-062
    -12.2000    -23.0000     0.43486E-062
    -12.2000    -22.9000     0.11448E-061
    -12.2000    -22.8000     0.29974E-061
    -12.2000    -22.7000     0.78058E-061
    -12.2000    -22.6000     0.20218E-060
    -12.2000    -22.5000     0.52087E-060
    -12.2000    -22.4000     0.13346E-059
    -12.2000    -22.3000     0.34012E-059
    -12.2000    -22.2000     0.86211E-059
    -12.2000    -22.1000     0.21734E-058
    -12.2000    -22.0000     0.54496E-058
    -12.2000    -21.9000     0.13590E-057
    -12.2000    -21.8000     0.33709E-057
    -12.2000    -21.7000     0.83159E-057
    -12.2000    -21.6000     0.20404E-056
    -12.2000    -21.5000     0.49792E-056
    -12.2000    -21.4000     0.12085E-055
    -12.2000    -21.3000     0.29174E-055
    -12.2000    -21.2000     0.70044E-055
    -12.2000    -21.1000     0.16726E-054
    -12.2000    -21.0000     0.39724E-054
    -12.2000    -20.9000     0.93835E-054
    -12.2000    -20.8000     0.22045E-053
    -12.2000    -20.7000     0.51512E-053
    -12.2000    -20.6000     0.11971E-052
    -12.2000    -20.5000     0.27671E-052
    -12.2000    -20.4000     0.63612E-052
    -12.2000    -20.3000     0.14545E-051
    -12.2000    -20.2000     0.33076E-051
    -12.2000    -20.1000     0.74810E-051
    -12.2000    -20.0000     0.16829E-050
    -12.2000    -19.9000     0.37652E-050
    -12.2000    -19.8000     0.83787E-050
    -12.2000    -19.7000     0.18544E-049
    -12.2000    -19.6000     0.40822E-049
    -12.2000    -19.5000     0.89375E-049
    -12.2000    -19.4000     0.19462E-048
    -12.2000    -19.3000     0.42152E-048
    -12.2000    -19.2000     0.90804E-048
    -12.2000    -19.1000     0.19455E-047
    -12.2000    -19.0000     0.41459E-047
    -12.2000    -18.9000     0.87875E-047
    -12.2000    -18.8000     0.18525E-046
    -12.2000    -18.7000     0.38845E-046
    -12.2000    -18.6000     0.81013E-046
    -12.2000    -18.5000     0.16805E-045
    -12.2000    -18.4000     0.34673E-045
    -12.2000    -18.3000     0.71156E-045
    -12.2000    -18.2000     0.14524E-044
    -12.2000    -18.1000     0.29489E-044
    -12.2000    -18.0000     0.59552E-044
    -12.2000    -17.9000     0.11962E-043
    -12.2000    -17.8000     0.23901E-043
    -12.2000    -17.7000     0.47499E-043
    -12.2000    -17.6000     0.93898E-043
    -12.2000    -17.5000     0.18463E-042
    -12.2000    -17.4000     0.36112E-042
    -12.2000    -17.3000     0.70259E-042
    -12.2000    -17.2000     0.13597E-041
    -12.2000    -17.1000     0.26175E-041
    -12.2000    -17.0000     0.50125E-041
    -12.2000    -16.9000     0.95481E-041
    -12.2000    -16.8000     0.18093E-040
    -12.2000    -16.7000     0.34104E-040
    -12.2000    -16.6000     0.63949E-040
    -12.2000    -16.5000     0.11929E-039
    -12.2000    -16.4000     0.22135E-039
    -12.2000    -16.3000     0.40861E-039
    -12.2000    -16.2000     0.75038E-039
    -12.2000    -16.1000     0.13709E-038
    -12.2000    -16.0000     0.24916E-038
    -12.2000    -15.9000     0.45052E-038
    -12.2000    -15.8000     0.81042E-038
    -12.2000    -15.7000     0.14504E-037
    -12.2000    -15.6000     0.25824E-037
    -12.2000    -15.5000     0.45746E-037
    -12.2000    -15.4000     0.80624E-037
    -12.2000    -15.3000     0.14138E-036
    -12.2000    -15.2000     0.24665E-036
    -12.2000    -15.1000     0.42816E-036
    -12.2000    -15.0000     0.73950E-036
    -12.2000    -14.9000     0.12708E-035
    -12.2000    -14.8000     0.21730E-035
    -12.2000    -14.7000     0.36973E-035
    -12.2000    -14.6000     0.62595E-035
    -12.2000    -14.5000     0.10545E-034
    -12.2000    -14.4000     0.17677E-034
    -12.2000    -14.3000     0.29488E-034
    -12.2000    -14.2000     0.48949E-034
    -12.2000    -14.1000     0.80857E-034
    -12.2000    -14.0000     0.13292E-033
    -12.2000    -13.9000     0.21745E-033
    -12.2000    -13.8000     0.35401E-033
    -12.2000    -13.7000     0.57358E-033
    -12.2000    -13.6000     0.92490E-033
    -12.2000    -13.5000     0.14843E-032
    -12.2000    -13.4000     0.23708E-032
    -12.2000    -13.3000     0.37688E-032
    -12.2000    -13.2000     0.59630E-032
    -12.2000    -13.1000     0.93907E-032
    -12.2000    -13.0000     0.14720E-031
    -12.2000    -12.9000     0.22966E-031
    -12.2000    -12.8000     0.35666E-031
    -12.2000    -12.7000     0.55136E-031
    -12.2000    -12.6000     0.84844E-031
    -12.2000    -12.5000     0.12996E-030
    -12.2000    -12.4000     0.19818E-030
    -12.2000    -12.3000     0.30083E-030
    -12.2000    -12.2000     0.45460E-030
    -12.2000    -12.1000     0.68392E-030
    -12.2000    -12.0000     0.10243E-029
    -12.2000    -11.9000     0.15274E-029
    -12.2000    -11.8000     0.22675E-029
    -12.2000    -11.7000     0.33515E-029
    -12.2000    -11.6000     0.49321E-029
    -12.2000    -11.5000     0.72267E-029
    -12.2000    -11.4000     0.10543E-028
    -12.2000    -11.3000     0.15316E-028
    -12.2000    -11.2000     0.22154E-028
    -12.2000    -11.1000     0.31909E-028
    -12.2000    -11.0000     0.45765E-028
    -12.2000    -10.9000     0.65363E-028
    -12.2000    -10.8000     0.92963E-028
    -12.2000    -10.7000     0.13167E-027
    -12.2000    -10.6000     0.18572E-027
    -12.2000    -10.5000     0.26088E-027
    -12.2000    -10.4000     0.36496E-027
    -12.2000    -10.3000     0.50850E-027
    -12.2000    -10.2000     0.70562E-027
    -12.2000    -10.1000     0.97522E-027
    -12.2000    -10.0000     0.13424E-026
    -12.2000     -9.9000     0.18406E-026
    -12.2000     -9.8000     0.25136E-026
    -12.2000     -9.7000     0.34192E-026
    -12.2000     -9.6000     0.46329E-026
    -12.2000     -9.5000     0.62530E-026
    -12.2000     -9.4000     0.84070E-026
    -12.2000     -9.3000     0.11260E-025
    -12.2000     -9.2000     0.15022E-025
    -12.2000     -9.1000     0.19967E-025
    -12.2000     -9.0000     0.26438E-025
    -12.2000     -8.9000     0.34874E-025
    -12.2000     -8.8000     0.45831E-025
    -12.2000     -8.7000     0.60006E-025
    -12.2000     -8.6000     0.78275E-025
    -12.2000     -8.5000     0.10173E-024
    -12.2000     -8.4000     0.13173E-024
    -12.2000     -8.3000     0.16996E-024
    -12.2000     -8.2000     0.21849E-024
    -12.2000     -8.1000     0.27986E-024
    -12.2000     -8.0000     0.35719E-024
    -12.2000     -7.9000     0.45427E-024
    -12.2000     -7.8000     0.57568E-024
    -12.2000     -7.7000     0.72698E-024
    -12.2000     -7.6000     0.91483E-024
    -12.2000     -7.5000     0.11472E-023
    -12.2000     -7.4000     0.14336E-023
    -12.2000     -7.3000     0.17854E-023
    -12.2000     -7.2000     0.22158E-023
    -12.2000     -7.1000     0.27407E-023
    -12.2000     -7.0000     0.33783E-023
    -12.2000     -6.9000     0.41503E-023
    -12.2000     -6.8000     0.50815E-023
    -12.2000     -6.7000     0.62010E-023
    -12.2000     -6.6000     0.75418E-023
    -12.2000     -6.5000     0.91423E-023
    -12.2000     -6.4000     0.11046E-022
    -12.2000     -6.3000     0.13302E-022
    -12.2000     -6.2000     0.15967E-022
    -12.2000     -6.1000     0.19104E-022
    -12.2000     -6.0000     0.22784E-022
    -12.2000     -5.9000     0.27084E-022
    -12.2000     -5.8000     0.32094E-022
    -12.2000     -5.7000     0.37909E-022
    -12.2000     -5.6000     0.44636E-022
    -12.2000     -5.5000     0.52391E-022
    -12.2000     -5.4000     0.61300E-022
    -12.2000     -5.3000     0.71500E-022
    -12.2000     -5.2000     0.83137E-022
    -12.2000     -5.1000     0.96370E-022
    -12.2000     -5.0000     0.11136E-021
    -12.2000     -4.9000     0.12829E-021
    -12.2000     -4.8000     0.14735E-021
    -12.2000     -4.7000     0.16872E-021
    -12.2000     -4.6000     0.19260E-021
    -12.2000     -4.5000     0.21919E-021
    -12.2000     -4.4000     0.24871E-021
    -12.2000     -4.3000     0.28135E-021
    -12.2000     -4.2000     0.31733E-021
    -12.2000     -4.1000     0.35684E-021
    -12.2000     -4.0000     0.40008E-021
    -12.2000     -3.9000     0.44724E-021
    -12.2000     -3.8000     0.49848E-021
    -12.2000     -3.7000     0.55396E-021
    -12.2000     -3.6000     0.61381E-021
    -12.2000     -3.5000     0.67814E-021
    -12.2000     -3.4000     0.74704E-021
    -12.2000     -3.3000     0.82056E-021
    -12.2000     -3.2000     0.89870E-021
    -12.2000     -3.1000     0.98144E-021
    -12.2000     -3.0000     0.10687E-020
    -12.2000     -2.9000     0.11604E-020
    -12.2000     -2.8000     0.12564E-020
    -12.2000     -2.7000     0.13565E-020
    -12.2000     -2.6000     0.14603E-020
    -12.2000     -2.5000     0.15676E-020
    -12.2000     -2.4000     0.16781E-020
    -12.2000     -2.3000     0.17912E-020
    -12.2000     -2.2000     0.19067E-020
    -12.2000     -2.1000     0.20238E-020
    -12.2000     -2.0000     0.21421E-020
    -12.2000     -1.9000     0.22610E-020
    -12.2000     -1.8000     0.23797E-020
    -12.2000     -1.7000     0.24978E-020
    -12.2000     -1.6000     0.26144E-020
    -12.2000     -1.5000     0.27288E-020
    -12.2000     -1.4000     0.28403E-020
    -12.2000     -1.3000     0.29482E-020
    -12.2000     -1.2000     0.30516E-020
    -12.2000     -1.1000     0.31500E-020
    -12.2000     -1.0000     0.32425E-020
    -12.2000     -0.9000     0.33286E-020
    -12.2000     -0.8000     0.34075E-020
    -12.2000     -0.7000     0.34786E-020
    -12.2000     -0.6000     0.35415E-020
    -12.2000     -0.5000     0.35955E-020
    -12.2000     -0.4000     0.36404E-020
    -12.2000     -0.3000     0.36756E-020
    -12.2000     -0.2000     0.37010E-020
    -12.2000     -0.1000     0.37163E-020
    -12.2000      0.0000     0.37215E-020
    -12.2000      0.1000     0.37163E-020
    -12.2000      0.2000     0.37010E-020
    -12.2000      0.3000     0.36756E-020
    -12.2000      0.4000     0.36404E-020
    -12.2000      0.5000     0.35955E-020
    -12.2000      0.6000     0.35415E-020
    -12.2000      0.7000     0.34786E-020
    -12.2000      0.8000     0.34075E-020
    -12.2000      0.9000     0.33286E-020
    -12.2000      1.0000     0.32425E-020
    -12.2000      1.1000     0.31500E-020
    -12.2000      1.2000     0.30516E-020
    -12.2000      1.3000     0.29482E-020
    -12.2000      1.4000     0.28403E-020
    -12.2000      1.5000     0.27288E-020
    -12.2000      1.6000     0.26144E-020
    -12.2000      1.7000     0.24978E-020
    -12.2000      1.8000     0.23797E-020
    -12.2000      1.9000     0.22610E-020
    -12.2000      2.0000     0.21421E-020
    -12.2000      2.1000     0.20238E-020
    -12.2000      2.2000     0.19067E-020
    -12.2000      2.3000     0.17912E-020
    -12.2000      2.4000     0.16781E-020
    -12.2000      2.5000     0.15676E-020
    -12.2000      2.6000     0.14603E-020
    -12.2000      2.7000     0.13565E-020
    -12.2000      2.8000     0.12564E-020
    -12.2000      2.9000     0.11604E-020
    -12.2000      3.0000     0.10687E-020
    -12.2000      3.1000     0.98144E-021
    -12.2000      3.2000     0.89870E-021
    -12.2000      3.3000     0.82056E-021
    -12.2000      3.4000     0.74704E-021
    -12.2000      3.5000     0.67814E-021
    -12.2000      3.6000     0.61381E-021
    -12.2000      3.7000     0.55396E-021
    -12.2000      3.8000     0.49848E-021
    -12.2000      3.9000     0.44724E-021
    -12.2000      4.0000     0.40008E-021
    -12.2000      4.1000     0.35684E-021
    -12.2000      4.2000     0.31733E-021
    -12.2000      4.3000     0.28135E-021
    -12.2000      4.4000     0.24871E-021
    -12.2000      4.5000     0.21919E-021
    -12.2000      4.6000     0.19260E-021
    -12.2000      4.7000     0.16872E-021
    -12.2000      4.8000     0.14735E-021
    -12.2000      4.9000     0.12829E-021
    -12.2000      5.0000     0.11136E-021
    -12.2000      5.1000     0.96370E-022
    -12.2000      5.2000     0.83137E-022
    -12.2000      5.3000     0.71500E-022
    -12.2000      5.4000     0.61300E-022
    -12.2000      5.5000     0.52391E-022
    -12.2000      5.6000     0.44636E-022
    -12.2000      5.7000     0.37909E-022
    -12.2000      5.8000     0.32094E-022
    -12.2000      5.9000     0.27084E-022
    -12.2000      6.0000     0.22784E-022
    -12.2000      6.1000     0.19104E-022
    -12.2000      6.2000     0.15967E-022
    -12.2000      6.3000     0.13302E-022
    -12.2000      6.4000     0.11046E-022
    -12.2000      6.5000     0.91423E-023
    -12.2000      6.6000     0.75418E-023
    -12.2000      6.7000     0.62010E-023
    -12.2000      6.8000     0.50815E-023
    -12.2000      6.9000     0.41503E-023
    -12.2000      7.0000     0.33783E-023
    -12.2000      7.1000     0.27407E-023
    -12.2000      7.2000     0.22158E-023
    -12.2000      7.3000     0.17854E-023
    -12.2000      7.4000     0.14336E-023
    -12.2000      7.5000     0.11472E-023
    -12.2000      7.6000     0.91483E-024
    -12.2000      7.7000     0.72698E-024
    -12.2000      7.8000     0.57568E-024
    -12.2000      7.9000     0.45427E-024
    -12.2000      8.0000     0.35719E-024
    -12.2000      8.1000     0.27986E-024
    -12.2000      8.2000     0.21849E-024
    -12.2000      8.3000     0.16996E-024
    -12.2000      8.4000     0.13173E-024
    -12.2000      8.5000     0.10173E-024
    -12.2000      8.6000     0.78275E-025
    -12.2000      8.7000     0.60006E-025
    -12.2000      8.8000     0.45831E-025
    -12.2000      8.9000     0.34874E-025
    -12.2000      9.0000     0.26438E-025
    -12.2000      9.1000     0.19967E-025
    -12.2000      9.2000     0.15022E-025
    -12.2000      9.3000     0.11260E-025
    -12.2000      9.4000     0.84070E-026
    -12.2000      9.5000     0.62530E-026
    -12.2000      9.6000     0.46329E-026
    -12.2000      9.7000     0.34192E-026
    -12.2000      9.8000     0.25136E-026
    -12.2000      9.9000     0.18406E-026
    -12.2000     10.0000     0.13424E-026
    -12.2000     10.1000     0.97522E-027
    -12.2000     10.2000     0.70562E-027
    -12.2000     10.3000     0.50850E-027
    -12.2000     10.4000     0.36496E-027
    -12.2000     10.5000     0.26088E-027
    -12.2000     10.6000     0.18572E-027
    -12.2000     10.7000     0.13167E-027
    -12.2000     10.8000     0.92963E-028
    -12.2000     10.9000     0.65363E-028
    -12.2000     11.0000     0.45765E-028
    -12.2000     11.1000     0.31909E-028
    -12.2000     11.2000     0.22154E-028
    -12.2000     11.3000     0.15316E-028
    -12.2000     11.4000     0.10543E-028
    -12.2000     11.5000     0.72267E-029
    -12.2000     11.6000     0.49321E-029
    -12.2000     11.7000     0.33515E-029
    -12.2000     11.8000     0.22675E-029
    -12.2000     11.9000     0.15274E-029
    -12.2000     12.0000     0.10243E-029
    -12.2000     12.1000     0.68392E-030
    -12.2000     12.2000     0.45460E-030
    -12.2000     12.3000     0.30083E-030
    -12.2000     12.4000     0.19818E-030
    -12.2000     12.5000     0.12996E-030
    -12.2000     12.6000     0.84844E-031
    -12.2000     12.7000     0.55136E-031
    -12.2000     12.8000     0.35666E-031
    -12.2000     12.9000     0.22966E-031
    -12.2000     13.0000     0.14720E-031
    -12.2000     13.1000     0.93907E-032
    -12.2000     13.2000     0.59630E-032
    -12.2000     13.3000     0.37688E-032
    -12.2000     13.4000     0.23708E-032
    -12.2000     13.5000     0.14843E-032
    -12.2000     13.6000     0.92490E-033
    -12.2000     13.7000     0.57358E-033
    -12.2000     13.8000     0.35401E-033
    -12.2000     13.9000     0.21745E-033
    -12.2000     14.0000     0.13292E-033
    -12.2000     14.1000     0.80857E-034
    -12.2000     14.2000     0.48949E-034
    -12.2000     14.3000     0.29488E-034
    -12.2000     14.4000     0.17677E-034
    -12.2000     14.5000     0.10545E-034
    -12.2000     14.6000     0.62595E-035
    -12.2000     14.7000     0.36973E-035
    -12.2000     14.8000     0.21730E-035
    -12.2000     14.9000     0.12708E-035
    -12.2000     15.0000     0.73950E-036
    -12.2000     15.1000     0.42816E-036
    -12.2000     15.2000     0.24665E-036
    -12.2000     15.3000     0.14138E-036
    -12.2000     15.4000     0.80624E-037
    -12.2000     15.5000     0.45746E-037
    -12.2000     15.6000     0.25824E-037
    -12.2000     15.7000     0.14504E-037
    -12.2000     15.8000     0.81042E-038
    -12.2000     15.9000     0.45052E-038
    -12.2000     16.0000     0.24916E-038
    -12.2000     16.1000     0.13709E-038
    -12.2000     16.2000     0.75038E-039
    -12.2000     16.3000     0.40861E-039
    -12.2000     16.4000     0.22135E-039
    -12.2000     16.5000     0.11929E-039
    -12.2000     16.6000     0.63949E-040
    -12.2000     16.7000     0.34104E-040
    -12.2000     16.8000     0.18093E-040
    -12.2000     16.9000     0.95481E-041
    -12.2000     17.0000     0.50125E-041
    -12.2000     17.1000     0.26175E-041
    -12.2000     17.2000     0.13597E-041
    -12.2000     17.3000     0.70259E-042
    -12.2000     17.4000     0.36112E-042
    -12.2000     17.5000     0.18463E-042
    -12.2000     17.6000     0.93898E-043
    -12.2000     17.7000     0.47499E-043
    -12.2000     17.8000     0.23901E-043
    -12.2000     17.9000     0.11962E-043
    -12.2000     18.0000     0.59552E-044
    -12.2000     18.1000     0.29489E-044
    -12.2000     18.2000     0.14524E-044
    -12.2000     18.3000     0.71156E-045
    -12.2000     18.4000     0.34673E-045
    -12.2000     18.5000     0.16805E-045
    -12.2000     18.6000     0.81013E-046
    -12.2000     18.7000     0.38845E-046
    -12.2000     18.8000     0.18525E-046
    -12.2000     18.9000     0.87875E-047
    -12.2000     19.0000     0.41459E-047
    -12.2000     19.1000     0.19455E-047
    -12.2000     19.2000     0.90804E-048
    -12.2000     19.3000     0.42152E-048
    -12.2000     19.4000     0.19462E-048
    -12.2000     19.5000     0.89375E-049
    -12.2000     19.6000     0.40822E-049
    -12.2000     19.7000     0.18544E-049
    -12.2000     19.8000     0.83787E-050
    -12.2000     19.9000     0.37652E-050
    -12.2000     20.0000     0.16829E-050
    -12.2000     20.1000     0.74810E-051
    -12.2000     20.2000     0.33076E-051
    -12.2000     20.3000     0.14545E-051
    -12.2000     20.4000     0.63612E-052
    -12.2000     20.5000     0.27671E-052
    -12.2000     20.6000     0.11971E-052
    -12.2000     20.7000     0.51512E-053
    -12.2000     20.8000     0.22045E-053
    -12.2000     20.9000     0.93835E-054
    -12.2000     21.0000     0.39724E-054
    -12.2000     21.1000     0.16726E-054
    -12.2000     21.2000     0.70044E-055
    -12.2000     21.3000     0.29174E-055
    -12.2000     21.4000     0.12085E-055
    -12.2000     21.5000     0.49792E-056
    -12.2000     21.6000     0.20404E-056
    -12.2000     21.7000     0.83159E-057
    -12.2000     21.8000     0.33709E-057
    -12.2000     21.9000     0.13590E-057
    -12.2000     22.0000     0.54496E-058
    -12.2000     22.1000     0.21734E-058
    -12.2000     22.2000     0.86211E-059
    -12.2000     22.3000     0.34012E-059
    -12.2000     22.4000     0.13346E-059
    -12.2000     22.5000     0.52087E-060
    -12.2000     22.6000     0.20218E-060
    -12.2000     22.7000     0.78058E-061
    -12.2000     22.8000     0.29974E-061
    -12.2000     22.9000     0.11448E-061
    -12.2000     23.0000     0.43486E-062
    -12.2000     23.1000     0.16430E-062
    -12.2000     23.2000     0.61741E-063
    -12.2000     23.3000     0.23077E-063
    -12.2000     23.4000     0.85789E-064
    -12.2000     23.5000     0.31721E-064
    -12.2000     23.6000     0.11666E-064
    -12.2000     23.7000     0.42674E-065
    -12.2000     23.8000     0.15526E-065
    -12.2000     23.9000     0.56187E-066
    -12.2000     24.0000     0.20224E-066
    -12.2000     24.1000     0.72406E-067
    -12.2000     24.2000     0.25784E-067
    -12.2000     24.3000     0.91324E-068
    -12.2000     24.4000     0.32174E-068
    -12.2000     24.5000     0.11274E-068
    -12.2000     24.6000     0.39295E-069
    -12.2000     24.7000     0.13623E-069
    -12.2000     24.8000     0.46975E-070
    -12.2000     24.9000     0.16110E-070
    -12.2000     25.0000     0.54942E-071
    -12.2000     25.1000     0.18624E-071
    -12.2000     25.2000     0.62655E-072
    -12.2000     25.3000     0.20828E-072
    -12.2000     25.4000     0.67502E-073
    -12.2000     25.5000     0.20434E-073
    -12.2000     25.6000     0.00000E+000
 
    -12.1000    -25.6000     0.00000E+000
    -12.1000    -25.5000     0.34298E-073
    -12.1000    -25.4000     0.18296E-072
    -12.1000    -25.3000     0.64234E-072
    -12.1000    -25.2000     0.20122E-071
    -12.1000    -25.1000     0.60610E-071
    -12.1000    -25.0000     0.17958E-070
    -12.1000    -24.9000     0.52730E-070
    -12.1000    -24.8000     0.15381E-069
    -12.1000    -24.7000     0.44605E-069
    -12.1000    -24.6000     0.12865E-068
    -12.1000    -24.5000     0.36904E-068
    -12.1000    -24.4000     0.10530E-067
    -12.1000    -24.3000     0.29883E-067
    -12.1000    -24.2000     0.84352E-067
    -12.1000    -24.1000     0.23683E-066
    -12.1000    -24.0000     0.66138E-066
    -12.1000    -23.9000     0.18371E-065
    -12.1000    -23.8000     0.50754E-065
    -12.1000    -23.7000     0.13947E-064
    -12.1000    -23.6000     0.38119E-064
    -12.1000    -23.5000     0.10363E-063
    -12.1000    -23.4000     0.28019E-063
    -12.1000    -23.3000     0.75354E-063
    -12.1000    -23.2000     0.20156E-062
    -12.1000    -23.1000     0.53625E-062
    -12.1000    -23.0000     0.14190E-061
    -12.1000    -22.9000     0.37346E-061
    -12.1000    -22.8000     0.97760E-061
    -12.1000    -22.7000     0.25453E-060
    -12.1000    -22.6000     0.65910E-060
    -12.1000    -22.5000     0.16975E-059
    -12.1000    -22.4000     0.43485E-059
    -12.1000    -22.3000     0.11079E-058
    -12.1000    -22.2000     0.28074E-058
    -12.1000    -22.1000     0.70757E-058
    -12.1000    -22.0000     0.17737E-057
    -12.1000    -21.9000     0.44220E-057
    -12.1000    -21.8000     0.10965E-056
    -12.1000    -21.7000     0.27042E-056
    -12.1000    -21.6000     0.66330E-056
    -12.1000    -21.5000     0.16182E-055
    -12.1000    -21.4000     0.39263E-055
    -12.1000    -21.3000     0.94751E-055
    -12.1000    -21.2000     0.22742E-054
    -12.1000    -21.1000     0.54288E-054
    -12.1000    -21.0000     0.12889E-053
    -12.1000    -20.9000     0.30436E-053
    -12.1000    -20.8000     0.71480E-053
    -12.1000    -20.7000     0.16696E-052
    -12.1000    -20.6000     0.38789E-052
    -12.1000    -20.5000     0.89624E-052
    -12.1000    -20.4000     0.20596E-051
    -12.1000    -20.3000     0.47074E-051
    -12.1000    -20.2000     0.10701E-050
    -12.1000    -20.1000     0.24194E-050
    -12.1000    -20.0000     0.54404E-050
    -12.1000    -19.9000     0.12167E-049
    -12.1000    -19.8000     0.27065E-049
    -12.1000    -19.7000     0.59877E-049
    -12.1000    -19.6000     0.13175E-048
    -12.1000    -19.5000     0.28833E-048
    -12.1000    -19.4000     0.62760E-048
    -12.1000    -19.3000     0.13587E-047
    -12.1000    -19.2000     0.29255E-047
    -12.1000    -19.1000     0.62653E-047
    -12.1000    -19.0000     0.13345E-046
    -12.1000    -18.9000     0.28273E-046
    -12.1000    -18.8000     0.59574E-046
    -12.1000    -18.7000     0.12486E-045
    -12.1000    -18.6000     0.26026E-045
    -12.1000    -18.5000     0.53961E-045
    -12.1000    -18.4000     0.11128E-044
    -12.1000    -18.3000     0.22825E-044
    -12.1000    -18.2000     0.46566E-044
    -12.1000    -18.1000     0.94493E-044
    -12.1000    -18.0000     0.19072E-043
    -12.1000    -17.9000     0.38289E-043
    -12.1000    -17.8000     0.76459E-043
    -12.1000    -17.7000     0.15187E-042
    -12.1000    -17.6000     0.30004E-042
    -12.1000    -17.5000     0.58962E-042
    -12.1000    -17.4000     0.11526E-041
    -12.1000    -17.3000     0.22410E-041
    -12.1000    -17.2000     0.43344E-041
    -12.1000    -17.1000     0.83388E-041
    -12.1000    -17.0000     0.15958E-040
    -12.1000    -16.9000     0.30379E-040
    -12.1000    -16.8000     0.57528E-040
    -12.1000    -16.7000     0.10837E-039
    -12.1000    -16.6000     0.20307E-039
    -12.1000    -16.5000     0.37853E-039
    -12.1000    -16.4000     0.70193E-039
    -12.1000    -16.3000     0.12949E-038
    -12.1000    -16.2000     0.23763E-038
    -12.1000    -16.1000     0.43382E-038
    -12.1000    -16.0000     0.78789E-038
    -12.1000    -15.9000     0.14236E-037
    -12.1000    -15.8000     0.25590E-037
    -12.1000    -15.7000     0.45762E-037
    -12.1000    -15.6000     0.81419E-037
    -12.1000    -15.5000     0.14412E-036
    -12.1000    -15.4000     0.25381E-036
    -12.1000    -15.3000     0.44471E-036
    -12.1000    -15.2000     0.77525E-036
    -12.1000    -15.1000     0.13447E-035
    -12.1000    -15.0000     0.23206E-035
    -12.1000    -14.9000     0.39847E-035
    -12.1000    -14.8000     0.68079E-035
    -12.1000    -14.7000     0.11574E-034
    -12.1000    -14.6000     0.19578E-034
    -12.1000    -14.5000     0.32953E-034
    -12.1000    -14.4000     0.55193E-034
    -12.1000    -14.3000     0.91990E-034
    -12.1000    -14.2000     0.15257E-033
    -12.1000    -14.1000     0.25180E-033
    -12.1000    -14.0000     0.41356E-033
    -12.1000    -13.9000     0.67594E-033
    -12.1000    -13.8000     0.10995E-032
    -12.1000    -13.7000     0.17798E-032
    -12.1000    -13.6000     0.28672E-032
    -12.1000    -13.5000     0.45971E-032
    -12.1000    -13.4000     0.73358E-032
    -12.1000    -13.3000     0.11651E-031
    -12.1000    -13.2000     0.18416E-031
    -12.1000    -13.1000     0.28975E-031
    -12.1000    -13.0000     0.45374E-031
    -12.1000    -12.9000     0.70724E-031
    -12.1000    -12.8000     0.10973E-030
    -12.1000    -12.7000     0.16946E-030
    -12.1000    -12.6000     0.26051E-030
    -12.1000    -12.5000     0.39866E-030
    -12.1000    -12.4000     0.60729E-030
    -12.1000    -12.3000     0.92093E-030
    -12.1000    -12.2000     0.13903E-029
    -12.1000    -12.1000     0.20895E-029
    -12.1000    -12.0000     0.31263E-029
    -12.1000    -11.9000     0.46569E-029
    -12.1000    -11.8000     0.69064E-029
    -12.1000    -11.7000     0.10197E-028
    -12.1000    -11.6000     0.14991E-028
    -12.1000    -11.5000     0.21943E-028
    -12.1000    -11.4000     0.31980E-028
    -12.1000    -11.3000     0.46408E-028
    -12.1000    -11.2000     0.67058E-028
    -12.1000    -11.1000     0.96485E-028
    -12.1000    -11.0000     0.13824E-027
    -12.1000    -10.9000     0.19723E-027
    -12.1000    -10.8000     0.28022E-027
    -12.1000    -10.7000     0.39647E-027
    -12.1000    -10.6000     0.55863E-027
    -12.1000    -10.5000     0.78389E-027
    -12.1000    -10.4000     0.10955E-026
    -12.1000    -10.3000     0.15247E-026
    -12.1000    -10.2000     0.21135E-026
    -12.1000    -10.1000     0.29180E-026
    -12.1000    -10.0000     0.40125E-026
    -12.1000     -9.9000     0.54956E-026
    -12.1000     -9.8000     0.74972E-026
    -12.1000     -9.7000     0.10188E-025
    -12.1000     -9.6000     0.13789E-025
    -12.1000     -9.5000     0.18592E-025
    -12.1000     -9.4000     0.24971E-025
    -12.1000     -9.3000     0.33409E-025
    -12.1000     -9.2000     0.44527E-025
    -12.1000     -9.1000     0.59120E-025
    -12.1000     -9.0000     0.78200E-025
    -12.1000     -8.9000     0.10305E-024
    -12.1000     -8.8000     0.13528E-024
    -12.1000     -8.7000     0.17695E-024
    -12.1000     -8.6000     0.23058E-024
    -12.1000     -8.5000     0.29937E-024
    -12.1000     -8.4000     0.38726E-024
    -12.1000     -8.3000     0.49914E-024
    -12.1000     -8.2000     0.64102E-024
    -12.1000     -8.1000     0.82026E-024
    -12.1000     -8.0000     0.10459E-023
    -12.1000     -7.9000     0.13288E-023
    -12.1000     -7.8000     0.16823E-023
    -12.1000     -7.7000     0.21224E-023
    -12.1000     -7.6000     0.26682E-023
    -12.1000     -7.5000     0.33428E-023
    -12.1000     -7.4000     0.41734E-023
    -12.1000     -7.3000     0.51925E-023
    -12.1000     -7.2000     0.64383E-023
    -12.1000     -7.1000     0.79559E-023
    -12.1000     -7.0000     0.97979E-023
    -12.1000     -6.9000     0.12026E-022
    -12.1000     -6.8000     0.14711E-022
    -12.1000     -6.7000     0.17935E-022
    -12.1000     -6.6000     0.21794E-022
    -12.1000     -6.5000     0.26396E-022
    -12.1000     -6.4000     0.31865E-022
    -12.1000     -6.3000     0.38341E-022
    -12.1000     -6.2000     0.45983E-022
    -12.1000     -6.1000     0.54970E-022
    -12.1000     -6.0000     0.65502E-022
    -12.1000     -5.9000     0.77802E-022
    -12.1000     -5.8000     0.92117E-022
    -12.1000     -5.7000     0.10872E-021
    -12.1000     -5.6000     0.12791E-021
    -12.1000     -5.5000     0.15002E-021
    -12.1000     -5.4000     0.17539E-021
    -12.1000     -5.3000     0.20442E-021
    -12.1000     -5.2000     0.23752E-021
    -12.1000     -5.1000     0.27512E-021
    -12.1000     -5.0000     0.31769E-021
    -12.1000     -4.9000     0.36573E-021
    -12.1000     -4.8000     0.41975E-021
    -12.1000     -4.7000     0.48029E-021
    -12.1000     -4.6000     0.54790E-021
    -12.1000     -4.5000     0.62314E-021
    -12.1000     -4.4000     0.70660E-021
    -12.1000     -4.3000     0.79883E-021
    -12.1000     -4.2000     0.90041E-021
    -12.1000     -4.1000     0.10119E-020
    -12.1000     -4.0000     0.11338E-020
    -12.1000     -3.9000     0.12667E-020
    -12.1000     -3.8000     0.14111E-020
    -12.1000     -3.7000     0.15672E-020
    -12.1000     -3.6000     0.17356E-020
    -12.1000     -3.5000     0.19165E-020
    -12.1000     -3.4000     0.21101E-020
    -12.1000     -3.3000     0.23166E-020
    -12.1000     -3.2000     0.25360E-020
    -12.1000     -3.1000     0.27681E-020
    -12.1000     -3.0000     0.30129E-020
    -12.1000     -2.9000     0.32700E-020
    -12.1000     -2.8000     0.35389E-020
    -12.1000     -2.7000     0.38191E-020
    -12.1000     -2.6000     0.41098E-020
    -12.1000     -2.5000     0.44101E-020
    -12.1000     -2.4000     0.47190E-020
    -12.1000     -2.3000     0.50355E-020
    -12.1000     -2.2000     0.53580E-020
    -12.1000     -2.1000     0.56853E-020
    -12.1000     -2.0000     0.60157E-020
    -12.1000     -1.9000     0.63476E-020
    -12.1000     -1.8000     0.66792E-020
    -12.1000     -1.7000     0.70086E-020
    -12.1000     -1.6000     0.73338E-020
    -12.1000     -1.5000     0.76529E-020
    -12.1000     -1.4000     0.79639E-020
    -12.1000     -1.3000     0.82646E-020
    -12.1000     -1.2000     0.85530E-020
    -12.1000     -1.1000     0.88271E-020
    -12.1000     -1.0000     0.90849E-020
    -12.1000     -0.9000     0.93246E-020
    -12.1000     -0.8000     0.95444E-020
    -12.1000     -0.7000     0.97425E-020
    -12.1000     -0.6000     0.99175E-020
    -12.1000     -0.5000     0.10068E-019
    -12.1000     -0.4000     0.10193E-019
    -12.1000     -0.3000     0.10291E-019
    -12.1000     -0.2000     0.10362E-019
    -12.1000     -0.1000     0.10404E-019
    -12.1000      0.0000     0.10419E-019
    -12.1000      0.1000     0.10404E-019
    -12.1000      0.2000     0.10362E-019
    -12.1000      0.3000     0.10291E-019
    -12.1000      0.4000     0.10193E-019
    -12.1000      0.5000     0.10068E-019
    -12.1000      0.6000     0.99175E-020
    -12.1000      0.7000     0.97425E-020
    -12.1000      0.8000     0.95444E-020
    -12.1000      0.9000     0.93246E-020
    -12.1000      1.0000     0.90849E-020
    -12.1000      1.1000     0.88271E-020
    -12.1000      1.2000     0.85530E-020
    -12.1000      1.3000     0.82646E-020
    -12.1000      1.4000     0.79639E-020
    -12.1000      1.5000     0.76529E-020
    -12.1000      1.6000     0.73338E-020
    -12.1000      1.7000     0.70086E-020
    -12.1000      1.8000     0.66792E-020
    -12.1000      1.9000     0.63476E-020
    -12.1000      2.0000     0.60157E-020
    -12.1000      2.1000     0.56853E-020
    -12.1000      2.2000     0.53580E-020
    -12.1000      2.3000     0.50355E-020
    -12.1000      2.4000     0.47190E-020
    -12.1000      2.5000     0.44101E-020
    -12.1000      2.6000     0.41098E-020
    -12.1000      2.7000     0.38191E-020
    -12.1000      2.8000     0.35389E-020
    -12.1000      2.9000     0.32700E-020
    -12.1000      3.0000     0.30129E-020
    -12.1000      3.1000     0.27681E-020
    -12.1000      3.2000     0.25360E-020
    -12.1000      3.3000     0.23166E-020
    -12.1000      3.4000     0.21101E-020
    -12.1000      3.5000     0.19165E-020
    -12.1000      3.6000     0.17356E-020
    -12.1000      3.7000     0.15672E-020
    -12.1000      3.8000     0.14111E-020
    -12.1000      3.9000     0.12667E-020
    -12.1000      4.0000     0.11338E-020
    -12.1000      4.1000     0.10119E-020
    -12.1000      4.2000     0.90041E-021
    -12.1000      4.3000     0.79883E-021
    -12.1000      4.4000     0.70660E-021
    -12.1000      4.5000     0.62314E-021
    -12.1000      4.6000     0.54790E-021
    -12.1000      4.7000     0.48029E-021
    -12.1000      4.8000     0.41975E-021
    -12.1000      4.9000     0.36573E-021
    -12.1000      5.0000     0.31769E-021
    -12.1000      5.1000     0.27512E-021
    -12.1000      5.2000     0.23752E-021
    -12.1000      5.3000     0.20442E-021
    -12.1000      5.4000     0.17539E-021
    -12.1000      5.5000     0.15002E-021
    -12.1000      5.6000     0.12791E-021
    -12.1000      5.7000     0.10872E-021
    -12.1000      5.8000     0.92117E-022
    -12.1000      5.9000     0.77802E-022
    -12.1000      6.0000     0.65502E-022
    -12.1000      6.1000     0.54970E-022
    -12.1000      6.2000     0.45983E-022
    -12.1000      6.3000     0.38341E-022
    -12.1000      6.4000     0.31865E-022
    -12.1000      6.5000     0.26396E-022
    -12.1000      6.6000     0.21794E-022
    -12.1000      6.7000     0.17935E-022
    -12.1000      6.8000     0.14711E-022
    -12.1000      6.9000     0.12026E-022
    -12.1000      7.0000     0.97979E-023
    -12.1000      7.1000     0.79559E-023
    -12.1000      7.2000     0.64383E-023
    -12.1000      7.3000     0.51925E-023
    -12.1000      7.4000     0.41734E-023
    -12.1000      7.5000     0.33428E-023
    -12.1000      7.6000     0.26682E-023
    -12.1000      7.7000     0.21224E-023
    -12.1000      7.8000     0.16823E-023
    -12.1000      7.9000     0.13288E-023
    -12.1000      8.0000     0.10459E-023
    -12.1000      8.1000     0.82026E-024
    -12.1000      8.2000     0.64102E-024
    -12.1000      8.3000     0.49914E-024
    -12.1000      8.4000     0.38726E-024
    -12.1000      8.5000     0.29937E-024
    -12.1000      8.6000     0.23058E-024
    -12.1000      8.7000     0.17695E-024
    -12.1000      8.8000     0.13528E-024
    -12.1000      8.9000     0.10305E-024
    -12.1000      9.0000     0.78200E-025
    -12.1000      9.1000     0.59120E-025
    -12.1000      9.2000     0.44527E-025
    -12.1000      9.3000     0.33409E-025
    -12.1000      9.4000     0.24971E-025
    -12.1000      9.5000     0.18592E-025
    -12.1000      9.6000     0.13789E-025
    -12.1000      9.7000     0.10188E-025
    -12.1000      9.8000     0.74972E-026
    -12.1000      9.9000     0.54956E-026
    -12.1000     10.0000     0.40125E-026
    -12.1000     10.1000     0.29180E-026
    -12.1000     10.2000     0.21135E-026
    -12.1000     10.3000     0.15247E-026
    -12.1000     10.4000     0.10955E-026
    -12.1000     10.5000     0.78389E-027
    -12.1000     10.6000     0.55863E-027
    -12.1000     10.7000     0.39647E-027
    -12.1000     10.8000     0.28022E-027
    -12.1000     10.9000     0.19723E-027
    -12.1000     11.0000     0.13824E-027
    -12.1000     11.1000     0.96485E-028
    -12.1000     11.2000     0.67058E-028
    -12.1000     11.3000     0.46408E-028
    -12.1000     11.4000     0.31980E-028
    -12.1000     11.5000     0.21943E-028
    -12.1000     11.6000     0.14991E-028
    -12.1000     11.7000     0.10197E-028
    -12.1000     11.8000     0.69064E-029
    -12.1000     11.9000     0.46569E-029
    -12.1000     12.0000     0.31263E-029
    -12.1000     12.1000     0.20895E-029
    -12.1000     12.2000     0.13903E-029
    -12.1000     12.3000     0.92093E-030
    -12.1000     12.4000     0.60729E-030
    -12.1000     12.5000     0.39866E-030
    -12.1000     12.6000     0.26051E-030
    -12.1000     12.7000     0.16946E-030
    -12.1000     12.8000     0.10973E-030
    -12.1000     12.9000     0.70724E-031
    -12.1000     13.0000     0.45374E-031
    -12.1000     13.1000     0.28975E-031
    -12.1000     13.2000     0.18416E-031
    -12.1000     13.3000     0.11651E-031
    -12.1000     13.4000     0.73358E-032
    -12.1000     13.5000     0.45971E-032
    -12.1000     13.6000     0.28672E-032
    -12.1000     13.7000     0.17798E-032
    -12.1000     13.8000     0.10995E-032
    -12.1000     13.9000     0.67594E-033
    -12.1000     14.0000     0.41356E-033
    -12.1000     14.1000     0.25180E-033
    -12.1000     14.2000     0.15257E-033
    -12.1000     14.3000     0.91990E-034
    -12.1000     14.4000     0.55193E-034
    -12.1000     14.5000     0.32953E-034
    -12.1000     14.6000     0.19578E-034
    -12.1000     14.7000     0.11574E-034
    -12.1000     14.8000     0.68079E-035
    -12.1000     14.9000     0.39847E-035
    -12.1000     15.0000     0.23206E-035
    -12.1000     15.1000     0.13447E-035
    -12.1000     15.2000     0.77525E-036
    -12.1000     15.3000     0.44471E-036
    -12.1000     15.4000     0.25381E-036
    -12.1000     15.5000     0.14412E-036
    -12.1000     15.6000     0.81419E-037
    -12.1000     15.7000     0.45762E-037
    -12.1000     15.8000     0.25590E-037
    -12.1000     15.9000     0.14236E-037
    -12.1000     16.0000     0.78789E-038
    -12.1000     16.1000     0.43382E-038
    -12.1000     16.2000     0.23763E-038
    -12.1000     16.3000     0.12949E-038
    -12.1000     16.4000     0.70193E-039
    -12.1000     16.5000     0.37853E-039
    -12.1000     16.6000     0.20307E-039
    -12.1000     16.7000     0.10837E-039
    -12.1000     16.8000     0.57528E-040
    -12.1000     16.9000     0.30379E-040
    -12.1000     17.0000     0.15958E-040
    -12.1000     17.1000     0.83388E-041
    -12.1000     17.2000     0.43344E-041
    -12.1000     17.3000     0.22410E-041
    -12.1000     17.4000     0.11526E-041
    -12.1000     17.5000     0.58962E-042
    -12.1000     17.6000     0.30004E-042
    -12.1000     17.7000     0.15187E-042
    -12.1000     17.8000     0.76459E-043
    -12.1000     17.9000     0.38289E-043
    -12.1000     18.0000     0.19072E-043
    -12.1000     18.1000     0.94493E-044
    -12.1000     18.2000     0.46566E-044
    -12.1000     18.3000     0.22825E-044
    -12.1000     18.4000     0.11128E-044
    -12.1000     18.5000     0.53961E-045
    -12.1000     18.6000     0.26026E-045
    -12.1000     18.7000     0.12486E-045
    -12.1000     18.8000     0.59574E-046
    -12.1000     18.9000     0.28273E-046
    -12.1000     19.0000     0.13345E-046
    -12.1000     19.1000     0.62653E-047
    -12.1000     19.2000     0.29255E-047
    -12.1000     19.3000     0.13587E-047
    -12.1000     19.4000     0.62760E-048
    -12.1000     19.5000     0.28833E-048
    -12.1000     19.6000     0.13175E-048
    -12.1000     19.7000     0.59877E-049
    -12.1000     19.8000     0.27065E-049
    -12.1000     19.9000     0.12167E-049
    -12.1000     20.0000     0.54404E-050
    -12.1000     20.1000     0.24194E-050
    -12.1000     20.2000     0.10701E-050
    -12.1000     20.3000     0.47074E-051
    -12.1000     20.4000     0.20596E-051
    -12.1000     20.5000     0.89624E-052
    -12.1000     20.6000     0.38789E-052
    -12.1000     20.7000     0.16696E-052
    -12.1000     20.8000     0.71480E-053
    -12.1000     20.9000     0.30436E-053
    -12.1000     21.0000     0.12889E-053
    -12.1000     21.1000     0.54288E-054
    -12.1000     21.2000     0.22742E-054
    -12.1000     21.3000     0.94751E-055
    -12.1000     21.4000     0.39263E-055
    -12.1000     21.5000     0.16182E-055
    -12.1000     21.6000     0.66330E-056
    -12.1000     21.7000     0.27042E-056
    -12.1000     21.8000     0.10965E-056
    -12.1000     21.9000     0.44220E-057
    -12.1000     22.0000     0.17737E-057
    -12.1000     22.1000     0.70757E-058
    -12.1000     22.2000     0.28074E-058
    -12.1000     22.3000     0.11079E-058
    -12.1000     22.4000     0.43485E-059
    -12.1000     22.5000     0.16975E-059
    -12.1000     22.6000     0.65910E-060
    -12.1000     22.7000     0.25453E-060
    -12.1000     22.8000     0.97760E-061
    -12.1000     22.9000     0.37346E-061
    -12.1000     23.0000     0.14190E-061
    -12.1000     23.1000     0.53625E-062
    -12.1000     23.2000     0.20156E-062
    -12.1000     23.3000     0.75354E-063
    -12.1000     23.4000     0.28019E-063
    -12.1000     23.5000     0.10363E-063
    -12.1000     23.6000     0.38119E-064
    -12.1000     23.7000     0.13947E-064
    -12.1000     23.8000     0.50754E-065
    -12.1000     23.9000     0.18371E-065
    -12.1000     24.0000     0.66138E-066
    -12.1000     24.1000     0.23683E-066
    -12.1000     24.2000     0.84352E-067
    -12.1000     24.3000     0.29883E-067
    -12.1000     24.4000     0.10530E-067
    -12.1000     24.5000     0.36904E-068
    -12.1000     24.6000     0.12865E-068
    -12.1000     24.7000     0.44609E-069
    -12.1000     24.8000     0.15385E-069
    -12.1000     24.9000     0.52772E-070
    -12.1000     25.0000     0.18000E-070
    -12.1000     25.1000     0.61026E-071
    -12.1000     25.2000     0.20534E-071
    -12.1000     25.3000     0.68271E-072
    -12.1000     25.4000     0.22129E-072
    -12.1000     25.5000     0.66994E-073
    -12.1000     25.6000     0.00000E+000
 
    -12.0000    -25.6000     0.00000E+000
    -12.0000    -25.5000     0.11130E-072
    -12.0000    -25.4000     0.59369E-072
    -12.0000    -25.3000     0.20841E-071
    -12.0000    -25.2000     0.65276E-071
    -12.0000    -25.1000     0.19659E-070
    -12.0000    -25.0000     0.58239E-070
    -12.0000    -24.9000     0.17097E-069
    -12.0000    -24.8000     0.49862E-069
    -12.0000    -24.7000     0.14458E-068
    -12.0000    -24.6000     0.41691E-068
    -12.0000    -24.5000     0.11957E-067
    -12.0000    -24.4000     0.34111E-067
    -12.0000    -24.3000     0.96788E-067
    -12.0000    -24.2000     0.27316E-066
    -12.0000    -24.1000     0.76679E-066
    -12.0000    -24.0000     0.21409E-065
    -12.0000    -23.9000     0.59455E-065
    -12.0000    -23.8000     0.16423E-064
    -12.0000    -23.7000     0.45119E-064
    -12.0000    -23.6000     0.12329E-063
    -12.0000    -23.5000     0.33509E-063
    -12.0000    -23.4000     0.90586E-063
    -12.0000    -23.3000     0.24356E-062
    -12.0000    -23.2000     0.65134E-062
    -12.0000    -23.1000     0.17325E-061
    -12.0000    -23.0000     0.45833E-061
    -12.0000    -22.9000     0.12060E-060
    -12.0000    -22.8000     0.31561E-060
    -12.0000    -22.7000     0.82151E-060
    -12.0000    -22.6000     0.21268E-059
    -12.0000    -22.5000     0.54762E-059
    -12.0000    -22.4000     0.14024E-058
    -12.0000    -22.3000     0.35722E-058
    -12.0000    -22.2000     0.90495E-058
    -12.0000    -22.1000     0.22801E-057
    -12.0000    -22.0000     0.57140E-057
    -12.0000    -21.9000     0.14242E-056
    -12.0000    -21.8000     0.35304E-056
    -12.0000    -21.7000     0.87042E-056
    -12.0000    -21.6000     0.21344E-055
    -12.0000    -21.5000     0.52054E-055
    -12.0000    -21.4000     0.12626E-054
    -12.0000    -21.3000     0.30461E-054
    -12.0000    -21.2000     0.73087E-054
    -12.0000    -21.1000     0.17441E-053
    -12.0000    -21.0000     0.41395E-053
    -12.0000    -20.9000     0.97715E-053
    -12.0000    -20.8000     0.22941E-052
    -12.0000    -20.7000     0.53567E-052
    -12.0000    -20.6000     0.12440E-051
    -12.0000    -20.5000     0.28733E-051
    -12.0000    -20.4000     0.66006E-051
    -12.0000    -20.3000     0.15081E-050
    -12.0000    -20.2000     0.34268E-050
    -12.0000    -20.1000     0.77447E-050
    -12.0000    -20.0000     0.17408E-049
    -12.0000    -19.9000     0.38918E-049
    -12.0000    -19.8000     0.86532E-049
    -12.0000    -19.7000     0.19136E-048
    -12.0000    -19.6000     0.42088E-048
    -12.0000    -19.5000     0.92070E-048
    -12.0000    -19.4000     0.20032E-047
    -12.0000    -19.3000     0.43347E-047
    -12.0000    -19.2000     0.93292E-047
    -12.0000    -19.1000     0.19970E-046
    -12.0000    -19.0000     0.42517E-046
    -12.0000    -18.9000     0.90032E-046
    -12.0000    -18.8000     0.18962E-045
    -12.0000    -18.7000     0.39721E-045
    -12.0000    -18.6000     0.82757E-045
    -12.0000    -18.5000     0.17150E-044
    -12.0000    -18.4000     0.35348E-044
    -12.0000    -18.3000     0.72465E-044
    -12.0000    -18.2000     0.14776E-043
    -12.0000    -18.1000     0.29968E-043
    -12.0000    -18.0000     0.60453E-043
    -12.0000    -17.9000     0.12130E-042
    -12.0000    -17.8000     0.24208E-042
    -12.0000    -17.7000     0.48055E-042
    -12.0000    -17.6000     0.94886E-042
    -12.0000    -17.5000     0.18636E-041
    -12.0000    -17.4000     0.36406E-041
    -12.0000    -17.3000     0.70745E-041
    -12.0000    -17.2000     0.13674E-040
    -12.0000    -17.1000     0.26291E-040
    -12.0000    -17.0000     0.50283E-040
    -12.0000    -16.9000     0.95660E-040
    -12.0000    -16.8000     0.18103E-039
    -12.0000    -16.7000     0.34078E-039
    -12.0000    -16.6000     0.63815E-039
    -12.0000    -16.5000     0.11888E-038
    -12.0000    -16.4000     0.22029E-038
    -12.0000    -16.3000     0.40608E-038
    -12.0000    -16.2000     0.74469E-038
    -12.0000    -16.1000     0.13585E-037
    -12.0000    -16.0000     0.24656E-037
    -12.0000    -15.9000     0.44516E-037
    -12.0000    -15.8000     0.79960E-037
    -12.0000    -15.7000     0.14289E-036
    -12.0000    -15.6000     0.25403E-036
    -12.0000    -15.5000     0.44930E-036
    -12.0000    -15.4000     0.79064E-036
    -12.0000    -15.3000     0.13842E-035
    -12.0000    -15.2000     0.24112E-035
    -12.0000    -15.1000     0.41787E-035
    -12.0000    -15.0000     0.72056E-035
    -12.0000    -14.9000     0.12363E-034
    -12.0000    -14.8000     0.21104E-034
    -12.0000    -14.7000     0.35847E-034
    -12.0000    -14.6000     0.60587E-034
    -12.0000    -14.5000     0.10189E-033
    -12.0000    -14.4000     0.17051E-033
    -12.0000    -14.3000     0.28394E-033
    -12.0000    -14.2000     0.47050E-033
    -12.0000    -14.1000     0.77582E-033
    -12.0000    -14.0000     0.12731E-032
    -12.0000    -13.9000     0.20789E-032
    -12.0000    -13.8000     0.33783E-032
    -12.0000    -13.7000     0.54636E-032
    -12.0000    -13.6000     0.87937E-032
    -12.0000    -13.5000     0.14086E-031
    -12.0000    -13.4000     0.22456E-031
    -12.0000    -13.3000     0.35631E-031
    -12.0000    -13.2000     0.56268E-031
    -12.0000    -13.1000     0.88441E-031
    -12.0000    -13.0000     0.13836E-030
    -12.0000    -12.9000     0.21545E-030
    -12.0000    -12.8000     0.33394E-030
    -12.0000    -12.7000     0.51522E-030
    -12.0000    -12.6000     0.79125E-030
    -12.0000    -12.5000     0.12096E-029
    -12.0000    -12.4000     0.18408E-029
    -12.0000    -12.3000     0.27886E-029
    -12.0000    -12.2000     0.42056E-029
    -12.0000    -12.1000     0.63141E-029
    -12.0000    -12.0000     0.94375E-029
    -12.0000    -11.9000     0.14043E-028
    -12.0000    -11.8000     0.20805E-028
    -12.0000    -11.7000     0.30688E-028
    -12.0000    -11.6000     0.45066E-028
    -12.0000    -11.5000     0.65895E-028
    -12.0000    -11.4000     0.95935E-028
    -12.0000    -11.3000     0.13907E-027
    -12.0000    -11.2000     0.20074E-027
    -12.0000    -11.1000     0.28852E-027
    -12.0000    -11.0000     0.41293E-027
    -12.0000    -10.9000     0.58852E-027
    -12.0000    -10.8000     0.83525E-027
    -12.0000    -10.7000     0.11805E-026
    -12.0000    -10.6000     0.16616E-026
    -12.0000    -10.5000     0.23291E-026
    -12.0000    -10.4000     0.32514E-026
    -12.0000    -10.3000     0.45204E-026
    -12.0000    -10.2000     0.62594E-026
    -12.0000    -10.1000     0.86326E-026
    -12.0000    -10.0000     0.11858E-025
    -12.0000     -9.9000     0.16223E-025
    -12.0000     -9.8000     0.22109E-025
    -12.0000     -9.7000     0.30010E-025
    -12.0000     -9.6000     0.40577E-025
    -12.0000     -9.5000     0.54651E-025
    -12.0000     -9.4000     0.73322E-025
    -12.0000     -9.3000     0.97994E-025
    -12.0000     -9.2000     0.13047E-024
    -12.0000     -9.1000     0.17304E-024
    -12.0000     -9.0000     0.22865E-024
    -12.0000     -8.9000     0.30098E-024
    -12.0000     -8.8000     0.39473E-024
    -12.0000     -8.7000     0.51574E-024
    -12.0000     -8.6000     0.67138E-024
    -12.0000     -8.5000     0.87077E-024
    -12.0000     -8.4000     0.11253E-023
    -12.0000     -8.3000     0.14488E-023
    -12.0000     -8.2000     0.18588E-023
    -12.0000     -8.1000     0.23761E-023
    -12.0000     -8.0000     0.30266E-023
    -12.0000     -7.9000     0.38415E-023
    -12.0000     -7.8000     0.48586E-023
    -12.0000     -7.7000     0.61235E-023
    -12.0000     -7.6000     0.76907E-023
    -12.0000     -7.5000     0.96256E-023
    -12.0000     -7.4000     0.12006E-022
    -12.0000     -7.3000     0.14923E-022
    -12.0000     -7.2000     0.18486E-022
    -12.0000     -7.1000     0.22821E-022
    -12.0000     -7.0000     0.28078E-022
    -12.0000     -6.9000     0.34431E-022
    -12.0000     -6.8000     0.42079E-022
    -12.0000     -6.7000     0.51255E-022
    -12.0000     -6.6000     0.62227E-022
    -12.0000     -6.5000     0.75298E-022
    -12.0000     -6.4000     0.90817E-022
    -12.0000     -6.3000     0.10918E-021
    -12.0000     -6.2000     0.13082E-021
    -12.0000     -6.1000     0.15626E-021
    -12.0000     -6.0000     0.18604E-021
    -12.0000     -5.9000     0.22079E-021
    -12.0000     -5.8000     0.26120E-021
    -12.0000     -5.7000     0.30802E-021
    -12.0000     -5.6000     0.36210E-021
    -12.0000     -5.5000     0.42434E-021
    -12.0000     -5.4000     0.49572E-021
    -12.0000     -5.3000     0.57732E-021
    -12.0000     -5.2000     0.67027E-021
    -12.0000     -5.1000     0.77580E-021
    -12.0000     -5.0000     0.89519E-021
    -12.0000     -4.9000     0.10298E-020
    -12.0000     -4.8000     0.11811E-020
    -12.0000     -4.7000     0.13505E-020
    -12.0000     -4.6000     0.15395E-020
    -12.0000     -4.5000     0.17497E-020
    -12.0000     -4.4000     0.19827E-020
    -12.0000     -4.3000     0.22400E-020
    -12.0000     -4.2000     0.25233E-020
    -12.0000     -4.1000     0.28340E-020
    -12.0000     -4.0000     0.31735E-020
    -12.0000     -3.9000     0.35433E-020
    -12.0000     -3.8000     0.39447E-020
    -12.0000     -3.7000     0.43788E-020
    -12.0000     -3.6000     0.48465E-020
    -12.0000     -3.5000     0.53487E-020
    -12.0000     -3.4000     0.58859E-020
    -12.0000     -3.3000     0.64585E-020
    -12.0000     -3.2000     0.70665E-020
    -12.0000     -3.1000     0.77097E-020
    -12.0000     -3.0000     0.83874E-020
    -12.0000     -2.9000     0.90989E-020
    -12.0000     -2.8000     0.98428E-020
    -12.0000     -2.7000     0.10617E-019
    -12.0000     -2.6000     0.11421E-019
    -12.0000     -2.5000     0.12251E-019
    -12.0000     -2.4000     0.13104E-019
    -12.0000     -2.3000     0.13977E-019
    -12.0000     -2.2000     0.14867E-019
    -12.0000     -2.1000     0.15770E-019
    -12.0000     -2.0000     0.16681E-019
    -12.0000     -1.9000     0.17596E-019
    -12.0000     -1.8000     0.18510E-019
    -12.0000     -1.7000     0.19417E-019
    -12.0000     -1.6000     0.20313E-019
    -12.0000     -1.5000     0.21191E-019
    -12.0000     -1.4000     0.22047E-019
    -12.0000     -1.3000     0.22875E-019
    -12.0000     -1.2000     0.23668E-019
    -12.0000     -1.1000     0.24422E-019
    -12.0000     -1.0000     0.25131E-019
    -12.0000     -0.9000     0.25791E-019
    -12.0000     -0.8000     0.26395E-019
    -12.0000     -0.7000     0.26939E-019
    -12.0000     -0.6000     0.27421E-019
    -12.0000     -0.5000     0.27834E-019
    -12.0000     -0.4000     0.28177E-019
    -12.0000     -0.3000     0.28447E-019
    -12.0000     -0.2000     0.28641E-019
    -12.0000     -0.1000     0.28758E-019
    -12.0000      0.0000     0.28797E-019
    -12.0000      0.1000     0.28758E-019
    -12.0000      0.2000     0.28641E-019
    -12.0000      0.3000     0.28447E-019
    -12.0000      0.4000     0.28177E-019
    -12.0000      0.5000     0.27834E-019
    -12.0000      0.6000     0.27421E-019
    -12.0000      0.7000     0.26939E-019
    -12.0000      0.8000     0.26395E-019
    -12.0000      0.9000     0.25791E-019
    -12.0000      1.0000     0.25131E-019
    -12.0000      1.1000     0.24422E-019
    -12.0000      1.2000     0.23668E-019
    -12.0000      1.3000     0.22875E-019
    -12.0000      1.4000     0.22047E-019
    -12.0000      1.5000     0.21191E-019
    -12.0000      1.6000     0.20313E-019
    -12.0000      1.7000     0.19417E-019
    -12.0000      1.8000     0.18510E-019
    -12.0000      1.9000     0.17596E-019
    -12.0000      2.0000     0.16681E-019
    -12.0000      2.1000     0.15770E-019
    -12.0000      2.2000     0.14867E-019
    -12.0000      2.3000     0.13977E-019
    -12.0000      2.4000     0.13104E-019
    -12.0000      2.5000     0.12251E-019
    -12.0000      2.6000     0.11421E-019
    -12.0000      2.7000     0.10617E-019
    -12.0000      2.8000     0.98428E-020
    -12.0000      2.9000     0.90989E-020
    -12.0000      3.0000     0.83874E-020
    -12.0000      3.1000     0.77097E-020
    -12.0000      3.2000     0.70665E-020
    -12.0000      3.3000     0.64585E-020
    -12.0000      3.4000     0.58859E-020
    -12.0000      3.5000     0.53487E-020
    -12.0000      3.6000     0.48465E-020
    -12.0000      3.7000     0.43788E-020
    -12.0000      3.8000     0.39447E-020
    -12.0000      3.9000     0.35433E-020
    -12.0000      4.0000     0.31735E-020
    -12.0000      4.1000     0.28340E-020
    -12.0000      4.2000     0.25233E-020
    -12.0000      4.3000     0.22400E-020
    -12.0000      4.4000     0.19827E-020
    -12.0000      4.5000     0.17497E-020
    -12.0000      4.6000     0.15395E-020
    -12.0000      4.7000     0.13505E-020
    -12.0000      4.8000     0.11811E-020
    -12.0000      4.9000     0.10298E-020
    -12.0000      5.0000     0.89519E-021
    -12.0000      5.1000     0.77580E-021
    -12.0000      5.2000     0.67027E-021
    -12.0000      5.3000     0.57732E-021
    -12.0000      5.4000     0.49572E-021
    -12.0000      5.5000     0.42434E-021
    -12.0000      5.6000     0.36210E-021
    -12.0000      5.7000     0.30802E-021
    -12.0000      5.8000     0.26120E-021
    -12.0000      5.9000     0.22079E-021
    -12.0000      6.0000     0.18604E-021
    -12.0000      6.1000     0.15626E-021
    -12.0000      6.2000     0.13082E-021
    -12.0000      6.3000     0.10918E-021
    -12.0000      6.4000     0.90817E-022
    -12.0000      6.5000     0.75298E-022
    -12.0000      6.6000     0.62227E-022
    -12.0000      6.7000     0.51255E-022
    -12.0000      6.8000     0.42079E-022
    -12.0000      6.9000     0.34431E-022
    -12.0000      7.0000     0.28078E-022
    -12.0000      7.1000     0.22821E-022
    -12.0000      7.2000     0.18486E-022
    -12.0000      7.3000     0.14923E-022
    -12.0000      7.4000     0.12006E-022
    -12.0000      7.5000     0.96256E-023
    -12.0000      7.6000     0.76907E-023
    -12.0000      7.7000     0.61235E-023
    -12.0000      7.8000     0.48586E-023
    -12.0000      7.9000     0.38415E-023
    -12.0000      8.0000     0.30266E-023
    -12.0000      8.1000     0.23761E-023
    -12.0000      8.2000     0.18588E-023
    -12.0000      8.3000     0.14488E-023
    -12.0000      8.4000     0.11253E-023
    -12.0000      8.5000     0.87077E-024
    -12.0000      8.6000     0.67138E-024
    -12.0000      8.7000     0.51574E-024
    -12.0000      8.8000     0.39473E-024
    -12.0000      8.9000     0.30098E-024
    -12.0000      9.0000     0.22865E-024
    -12.0000      9.1000     0.17304E-024
    -12.0000      9.2000     0.13047E-024
    -12.0000      9.3000     0.97994E-025
    -12.0000      9.4000     0.73322E-025
    -12.0000      9.5000     0.54651E-025
    -12.0000      9.6000     0.40577E-025
    -12.0000      9.7000     0.30010E-025
    -12.0000      9.8000     0.22109E-025
    -12.0000      9.9000     0.16223E-025
    -12.0000     10.0000     0.11858E-025
    -12.0000     10.1000     0.86326E-026
    -12.0000     10.2000     0.62594E-026
    -12.0000     10.3000     0.45204E-026
    -12.0000     10.4000     0.32514E-026
    -12.0000     10.5000     0.23291E-026
    -12.0000     10.6000     0.16616E-026
    -12.0000     10.7000     0.11805E-026
    -12.0000     10.8000     0.83525E-027
    -12.0000     10.9000     0.58852E-027
    -12.0000     11.0000     0.41293E-027
    -12.0000     11.1000     0.28852E-027
    -12.0000     11.2000     0.20074E-027
    -12.0000     11.3000     0.13907E-027
    -12.0000     11.4000     0.95935E-028
    -12.0000     11.5000     0.65895E-028
    -12.0000     11.6000     0.45066E-028
    -12.0000     11.7000     0.30688E-028
    -12.0000     11.8000     0.20805E-028
    -12.0000     11.9000     0.14043E-028
    -12.0000     12.0000     0.94375E-029
    -12.0000     12.1000     0.63141E-029
    -12.0000     12.2000     0.42056E-029
    -12.0000     12.3000     0.27886E-029
    -12.0000     12.4000     0.18408E-029
    -12.0000     12.5000     0.12096E-029
    -12.0000     12.6000     0.79125E-030
    -12.0000     12.7000     0.51522E-030
    -12.0000     12.8000     0.33394E-030
    -12.0000     12.9000     0.21545E-030
    -12.0000     13.0000     0.13836E-030
    -12.0000     13.1000     0.88441E-031
    -12.0000     13.2000     0.56268E-031
    -12.0000     13.3000     0.35631E-031
    -12.0000     13.4000     0.22456E-031
    -12.0000     13.5000     0.14086E-031
    -12.0000     13.6000     0.87937E-032
    -12.0000     13.7000     0.54636E-032
    -12.0000     13.8000     0.33783E-032
    -12.0000     13.9000     0.20789E-032
    -12.0000     14.0000     0.12731E-032
    -12.0000     14.1000     0.77582E-033
    -12.0000     14.2000     0.47050E-033
    -12.0000     14.3000     0.28394E-033
    -12.0000     14.4000     0.17051E-033
    -12.0000     14.5000     0.10189E-033
    -12.0000     14.6000     0.60587E-034
    -12.0000     14.7000     0.35847E-034
    -12.0000     14.8000     0.21104E-034
    -12.0000     14.9000     0.12363E-034
    -12.0000     15.0000     0.72056E-035
    -12.0000     15.1000     0.41787E-035
    -12.0000     15.2000     0.24112E-035
    -12.0000     15.3000     0.13842E-035
    -12.0000     15.4000     0.79064E-036
    -12.0000     15.5000     0.44930E-036
    -12.0000     15.6000     0.25403E-036
    -12.0000     15.7000     0.14289E-036
    -12.0000     15.8000     0.79960E-037
    -12.0000     15.9000     0.44516E-037
    -12.0000     16.0000     0.24656E-037
    -12.0000     16.1000     0.13585E-037
    -12.0000     16.2000     0.74469E-038
    -12.0000     16.3000     0.40608E-038
    -12.0000     16.4000     0.22029E-038
    -12.0000     16.5000     0.11888E-038
    -12.0000     16.6000     0.63815E-039
    -12.0000     16.7000     0.34078E-039
    -12.0000     16.8000     0.18103E-039
    -12.0000     16.9000     0.95660E-040
    -12.0000     17.0000     0.50283E-040
    -12.0000     17.1000     0.26291E-040
    -12.0000     17.2000     0.13674E-040
    -12.0000     17.3000     0.70745E-041
    -12.0000     17.4000     0.36406E-041
    -12.0000     17.5000     0.18636E-041
    -12.0000     17.6000     0.94886E-042
    -12.0000     17.7000     0.48055E-042
    -12.0000     17.8000     0.24208E-042
    -12.0000     17.9000     0.12130E-042
    -12.0000     18.0000     0.60453E-043
    -12.0000     18.1000     0.29968E-043
    -12.0000     18.2000     0.14776E-043
    -12.0000     18.3000     0.72465E-044
    -12.0000     18.4000     0.35348E-044
    -12.0000     18.5000     0.17150E-044
    -12.0000     18.6000     0.82757E-045
    -12.0000     18.7000     0.39721E-045
    -12.0000     18.8000     0.18962E-045
    -12.0000     18.9000     0.90032E-046
    -12.0000     19.0000     0.42517E-046
    -12.0000     19.1000     0.19970E-046
    -12.0000     19.2000     0.93292E-047
    -12.0000     19.3000     0.43347E-047
    -12.0000     19.4000     0.20032E-047
    -12.0000     19.5000     0.92070E-048
    -12.0000     19.6000     0.42088E-048
    -12.0000     19.7000     0.19136E-048
    -12.0000     19.8000     0.86532E-049
    -12.0000     19.9000     0.38918E-049
    -12.0000     20.0000     0.17408E-049
    -12.0000     20.1000     0.77447E-050
    -12.0000     20.2000     0.34268E-050
    -12.0000     20.3000     0.15081E-050
    -12.0000     20.4000     0.66006E-051
    -12.0000     20.5000     0.28733E-051
    -12.0000     20.6000     0.12440E-051
    -12.0000     20.7000     0.53567E-052
    -12.0000     20.8000     0.22941E-052
    -12.0000     20.9000     0.97715E-053
    -12.0000     21.0000     0.41395E-053
    -12.0000     21.1000     0.17441E-053
    -12.0000     21.2000     0.73087E-054
    -12.0000     21.3000     0.30461E-054
    -12.0000     21.4000     0.12626E-054
    -12.0000     21.5000     0.52054E-055
    -12.0000     21.6000     0.21344E-055
    -12.0000     21.7000     0.87042E-056
    -12.0000     21.8000     0.35304E-056
    -12.0000     21.9000     0.14242E-056
    -12.0000     22.0000     0.57140E-057
    -12.0000     22.1000     0.22801E-057
    -12.0000     22.2000     0.90495E-058
    -12.0000     22.3000     0.35722E-058
    -12.0000     22.4000     0.14024E-058
    -12.0000     22.5000     0.54762E-059
    -12.0000     22.6000     0.21268E-059
    -12.0000     22.7000     0.82151E-060
    -12.0000     22.8000     0.31561E-060
    -12.0000     22.9000     0.12060E-060
    -12.0000     23.0000     0.45833E-061
    -12.0000     23.1000     0.17325E-061
    -12.0000     23.2000     0.65134E-062
    -12.0000     23.3000     0.24356E-062
    -12.0000     23.4000     0.90586E-063
    -12.0000     23.5000     0.33509E-063
    -12.0000     23.6000     0.12329E-063
    -12.0000     23.7000     0.45119E-064
    -12.0000     23.8000     0.16423E-064
    -12.0000     23.9000     0.59455E-065
    -12.0000     24.0000     0.21409E-065
    -12.0000     24.1000     0.76679E-066
    -12.0000     24.2000     0.27316E-066
    -12.0000     24.3000     0.96788E-067
    -12.0000     24.4000     0.34111E-067
    -12.0000     24.5000     0.11958E-067
    -12.0000     24.6000     0.41693E-068
    -12.0000     24.7000     0.14459E-068
    -12.0000     24.8000     0.49876E-069
    -12.0000     24.9000     0.17111E-069
    -12.0000     25.0000     0.58375E-070
    -12.0000     25.1000     0.19794E-070
    -12.0000     25.2000     0.66613E-071
    -12.0000     25.3000     0.22151E-071
    -12.0000     25.4000     0.71808E-072
    -12.0000     25.5000     0.21742E-072
    -12.0000     25.6000     0.00000E+000
 
    -11.9000    -25.6000     0.00000E+000
    -11.9000    -25.5000     0.35768E-072
    -11.9000    -25.4000     0.19078E-071
    -11.9000    -25.3000     0.66962E-071
    -11.9000    -25.2000     0.20970E-070
    -11.9000    -25.1000     0.63146E-070
    -11.9000    -25.0000     0.18704E-069
    -11.9000    -24.9000     0.54900E-069
    -11.9000    -24.8000     0.16008E-068
    -11.9000    -24.7000     0.46408E-068
    -11.9000    -24.6000     0.13380E-067
    -11.9000    -24.5000     0.38369E-067
    -11.9000    -24.4000     0.10943E-066
    -11.9000    -24.3000     0.31045E-066
    -11.9000    -24.2000     0.87600E-066
    -11.9000    -24.1000     0.24586E-065
    -11.9000    -24.0000     0.68631E-065
    -11.9000    -23.9000     0.19056E-064
    -11.9000    -23.8000     0.52625E-064
    -11.9000    -23.7000     0.14455E-063
    -11.9000    -23.6000     0.39491E-063
    -11.9000    -23.5000     0.10731E-062
    -11.9000    -23.4000     0.29002E-062
    -11.9000    -23.3000     0.77962E-062
    -11.9000    -23.2000     0.20844E-061
    -11.9000    -23.1000     0.55430E-061
    -11.9000    -23.0000     0.14661E-060
    -11.9000    -22.9000     0.38566E-060
    -11.9000    -22.8000     0.10090E-059
    -11.9000    -22.7000     0.26258E-059
    -11.9000    -22.6000     0.67962E-059
    -11.9000    -22.5000     0.17495E-058
    -11.9000    -22.4000     0.44792E-058
    -11.9000    -22.3000     0.11406E-057
    -11.9000    -22.2000     0.28887E-057
    -11.9000    -22.1000     0.72765E-057
    -11.9000    -22.0000     0.18230E-056
    -11.9000    -21.9000     0.45423E-056
    -11.9000    -21.8000     0.11257E-055
    -11.9000    -21.7000     0.27745E-055
    -11.9000    -21.6000     0.68014E-055
    -11.9000    -21.5000     0.16583E-054
    -11.9000    -21.4000     0.40210E-054
    -11.9000    -21.3000     0.96975E-054
    -11.9000    -21.2000     0.23260E-053
    -11.9000    -21.1000     0.55490E-053
    -11.9000    -21.0000     0.13166E-052
    -11.9000    -20.9000     0.31067E-052
    -11.9000    -20.8000     0.72913E-052
    -11.9000    -20.7000     0.17019E-051
    -11.9000    -20.6000     0.39510E-051
    -11.9000    -20.5000     0.91224E-051
    -11.9000    -20.4000     0.20948E-050
    -11.9000    -20.3000     0.47843E-050
    -11.9000    -20.2000     0.10867E-049
    -11.9000    -20.1000     0.24551E-049
    -11.9000    -20.0000     0.55163E-049
    -11.9000    -19.9000     0.12327E-048
    -11.9000    -19.8000     0.27398E-048
    -11.9000    -19.7000     0.60562E-048
    -11.9000    -19.6000     0.13315E-047
    -11.9000    -19.5000     0.29114E-047
    -11.9000    -19.4000     0.63315E-047
    -11.9000    -19.3000     0.13695E-046
    -11.9000    -19.2000     0.29461E-046
    -11.9000    -19.1000     0.63034E-046
    -11.9000    -19.0000     0.13414E-045
    -11.9000    -18.9000     0.28391E-045
    -11.9000    -18.8000     0.59766E-045
    -11.9000    -18.7000     0.12513E-044
    -11.9000    -18.6000     0.26058E-044
    -11.9000    -18.5000     0.53973E-044
    -11.9000    -18.4000     0.11119E-043
    -11.9000    -18.3000     0.22782E-043
    -11.9000    -18.2000     0.46429E-043
    -11.9000    -18.1000     0.94113E-043
    -11.9000    -18.0000     0.18975E-042
    -11.9000    -17.9000     0.38051E-042
    -11.9000    -17.8000     0.75897E-042
    -11.9000    -17.7000     0.15058E-041
    -11.9000    -17.6000     0.29714E-041
    -11.9000    -17.5000     0.58324E-041
    -11.9000    -17.4000     0.11387E-040
    -11.9000    -17.3000     0.22114E-040
    -11.9000    -17.2000     0.42718E-040
    -11.9000    -17.1000     0.82081E-040
    -11.9000    -17.0000     0.15688E-039
    -11.9000    -16.9000     0.29826E-039
    -11.9000    -16.8000     0.56407E-039
    -11.9000    -16.7000     0.10611E-038
    -11.9000    -16.6000     0.19858E-038
    -11.9000    -16.5000     0.36966E-038
    -11.9000    -16.4000     0.68453E-038
    -11.9000    -16.3000     0.12610E-037
    -11.9000    -16.2000     0.23108E-037
    -11.9000    -16.1000     0.42125E-037
    -11.9000    -16.0000     0.76396E-037
    -11.9000    -15.9000     0.13783E-036
    -11.9000    -15.8000     0.24739E-036
    -11.9000    -15.7000     0.44174E-036
    -11.9000    -15.6000     0.78472E-036
    -11.9000    -15.5000     0.13869E-035
    -11.9000    -15.4000     0.24386E-035
    -11.9000    -15.3000     0.42659E-035
    -11.9000    -15.2000     0.74247E-035
    -11.9000    -15.1000     0.12857E-034
    -11.9000    -15.0000     0.22152E-034
    -11.9000    -14.9000     0.37974E-034
    -11.9000    -14.8000     0.64771E-034
    -11.9000    -14.7000     0.10993E-033
    -11.9000    -14.6000     0.18563E-033
    -11.9000    -14.5000     0.31191E-033
    -11.9000    -14.4000     0.52151E-033
    -11.9000    -14.3000     0.86765E-033
    -11.9000    -14.2000     0.14364E-032
    -11.9000    -14.1000     0.23665E-032
    -11.9000    -14.0000     0.38796E-032
    -11.9000    -13.9000     0.63295E-032
    -11.9000    -13.8000     0.10276E-031
    -11.9000    -13.7000     0.16604E-031
    -11.9000    -13.6000     0.26699E-031
    -11.9000    -13.5000     0.42726E-031
    -11.9000    -13.4000     0.68049E-031
    -11.9000    -13.3000     0.10787E-030
    -11.9000    -13.2000     0.17018E-030
    -11.9000    -13.1000     0.26722E-030
    -11.9000    -13.0000     0.41764E-030
    -11.9000    -12.9000     0.64968E-030
    -11.9000    -12.8000     0.10060E-029
    -11.9000    -12.7000     0.15505E-029
    -11.9000    -12.6000     0.23787E-029
    -11.9000    -12.5000     0.36328E-029
    -11.9000    -12.4000     0.55227E-029
    -11.9000    -12.3000     0.83578E-029
    -11.9000    -12.2000     0.12591E-028
    -11.9000    -12.1000     0.18884E-028
    -11.9000    -12.0000     0.28196E-028
    -11.9000    -11.9000     0.41914E-028
    -11.9000    -11.8000     0.62029E-028
    -11.9000    -11.7000     0.91395E-028
    -11.9000    -11.6000     0.13408E-027
    -11.9000    -11.5000     0.19584E-027
    -11.9000    -11.4000     0.28481E-027
    -11.9000    -11.3000     0.41242E-027
    -11.9000    -11.2000     0.59465E-027
    -11.9000    -11.1000     0.85377E-027
    -11.9000    -11.0000     0.12206E-026
    -11.9000    -10.9000     0.17377E-026
    -11.9000    -10.8000     0.24636E-026
    -11.9000    -10.7000     0.34782E-026
    -11.9000    -10.6000     0.48902E-026
    -11.9000    -10.5000     0.68472E-026
    -11.9000    -10.4000     0.95483E-026
    -11.9000    -10.3000     0.13261E-025
    -11.9000    -10.2000     0.18342E-025
    -11.9000    -10.1000     0.25268E-025
    -11.9000    -10.0000     0.34671E-025
    -11.9000     -9.9000     0.47384E-025
    -11.9000     -9.8000     0.64503E-025
    -11.9000     -9.7000     0.87461E-025
    -11.9000     -9.6000     0.11813E-024
    -11.9000     -9.5000     0.15893E-024
    -11.9000     -9.4000     0.21299E-024
    -11.9000     -9.3000     0.28435E-024
    -11.9000     -9.2000     0.37818E-024
    -11.9000     -9.1000     0.50105E-024
    -11.9000     -9.0000     0.66133E-024
    -11.9000     -8.9000     0.86963E-024
    -11.9000     -8.8000     0.11393E-023
    -11.9000     -8.7000     0.14870E-023
    -11.9000     -8.6000     0.19336E-023
    -11.9000     -8.5000     0.25052E-023
    -11.9000     -8.4000     0.32340E-023
    -11.9000     -8.3000     0.41597E-023
    -11.9000     -8.2000     0.53310E-023
    -11.9000     -8.1000     0.68077E-023
    -11.9000     -8.0000     0.86625E-023
    -11.9000     -7.9000     0.10984E-022
    -11.9000     -7.8000     0.13878E-022
    -11.9000     -7.7000     0.17473E-022
    -11.9000     -7.6000     0.21923E-022
    -11.9000     -7.5000     0.27411E-022
    -11.9000     -7.4000     0.34155E-022
    -11.9000     -7.3000     0.42412E-022
    -11.9000     -7.2000     0.52486E-022
    -11.9000     -7.1000     0.64733E-022
    -11.9000     -7.0000     0.79570E-022
    -11.9000     -6.9000     0.97478E-022
    -11.9000     -6.8000     0.11902E-021
    -11.9000     -6.7000     0.14484E-021
    -11.9000     -6.6000     0.17568E-021
    -11.9000     -6.5000     0.21239E-021
    -11.9000     -6.4000     0.25593E-021
    -11.9000     -6.3000     0.30739E-021
    -11.9000     -6.2000     0.36802E-021
    -11.9000     -6.1000     0.43918E-021
    -11.9000     -6.0000     0.52243E-021
    -11.9000     -5.9000     0.61948E-021
    -11.9000     -5.8000     0.73223E-021
    -11.9000     -5.7000     0.86278E-021
    -11.9000     -5.6000     0.10134E-020
    -11.9000     -5.5000     0.11866E-020
    -11.9000     -5.4000     0.13851E-020
    -11.9000     -5.3000     0.16119E-020
    -11.9000     -5.2000     0.18699E-020
    -11.9000     -5.1000     0.21627E-020
    -11.9000     -5.0000     0.24936E-020
    -11.9000     -4.9000     0.28665E-020
    -11.9000     -4.8000     0.32851E-020
    -11.9000     -4.7000     0.37535E-020
    -11.9000     -4.6000     0.42759E-020
    -11.9000     -4.5000     0.48564E-020
    -11.9000     -4.4000     0.54994E-020
    -11.9000     -4.3000     0.62090E-020
    -11.9000     -4.2000     0.69896E-020
    -11.9000     -4.1000     0.78451E-020
    -11.9000     -4.0000     0.87796E-020
    -11.9000     -3.9000     0.97967E-020
    -11.9000     -3.8000     0.10900E-019
    -11.9000     -3.7000     0.12092E-019
    -11.9000     -3.6000     0.13376E-019
    -11.9000     -3.5000     0.14754E-019
    -11.9000     -3.4000     0.16227E-019
    -11.9000     -3.3000     0.17796E-019
    -11.9000     -3.2000     0.19462E-019
    -11.9000     -3.1000     0.21222E-019
    -11.9000     -3.0000     0.23077E-019
    -11.9000     -2.9000     0.25023E-019
    -11.9000     -2.8000     0.27056E-019
    -11.9000     -2.7000     0.29173E-019
    -11.9000     -2.6000     0.31367E-019
    -11.9000     -2.5000     0.33632E-019
    -11.9000     -2.4000     0.35960E-019
    -11.9000     -2.3000     0.38342E-019
    -11.9000     -2.2000     0.40769E-019
    -11.9000     -2.1000     0.43229E-019
    -11.9000     -2.0000     0.45712E-019
    -11.9000     -1.9000     0.48204E-019
    -11.9000     -1.8000     0.50691E-019
    -11.9000     -1.7000     0.53161E-019
    -11.9000     -1.6000     0.55599E-019
    -11.9000     -1.5000     0.57989E-019
    -11.9000     -1.4000     0.60317E-019
    -11.9000     -1.3000     0.62567E-019
    -11.9000     -1.2000     0.64724E-019
    -11.9000     -1.1000     0.66774E-019
    -11.9000     -1.0000     0.68701E-019
    -11.9000     -0.9000     0.70492E-019
    -11.9000     -0.8000     0.72133E-019
    -11.9000     -0.7000     0.73613E-019
    -11.9000     -0.6000     0.74919E-019
    -11.9000     -0.5000     0.76043E-019
    -11.9000     -0.4000     0.76974E-019
    -11.9000     -0.3000     0.77707E-019
    -11.9000     -0.2000     0.78234E-019
    -11.9000     -0.1000     0.78552E-019
    -11.9000      0.0000     0.78658E-019
    -11.9000      0.1000     0.78552E-019
    -11.9000      0.2000     0.78234E-019
    -11.9000      0.3000     0.77707E-019
    -11.9000      0.4000     0.76974E-019
    -11.9000      0.5000     0.76043E-019
    -11.9000      0.6000     0.74919E-019
    -11.9000      0.7000     0.73613E-019
    -11.9000      0.8000     0.72133E-019
    -11.9000      0.9000     0.70492E-019
    -11.9000      1.0000     0.68701E-019
    -11.9000      1.1000     0.66774E-019
    -11.9000      1.2000     0.64724E-019
    -11.9000      1.3000     0.62567E-019
    -11.9000      1.4000     0.60317E-019
    -11.9000      1.5000     0.57989E-019
    -11.9000      1.6000     0.55599E-019
    -11.9000      1.7000     0.53161E-019
    -11.9000      1.8000     0.50691E-019
    -11.9000      1.9000     0.48204E-019
    -11.9000      2.0000     0.45712E-019
    -11.9000      2.1000     0.43229E-019
    -11.9000      2.2000     0.40769E-019
    -11.9000      2.3000     0.38342E-019
    -11.9000      2.4000     0.35960E-019
    -11.9000      2.5000     0.33632E-019
    -11.9000      2.6000     0.31367E-019
    -11.9000      2.7000     0.29173E-019
    -11.9000      2.8000     0.27056E-019
    -11.9000      2.9000     0.25023E-019
    -11.9000      3.0000     0.23077E-019
    -11.9000      3.1000     0.21222E-019
    -11.9000      3.2000     0.19462E-019
    -11.9000      3.3000     0.17796E-019
    -11.9000      3.4000     0.16227E-019
    -11.9000      3.5000     0.14754E-019
    -11.9000      3.6000     0.13376E-019
    -11.9000      3.7000     0.12092E-019
    -11.9000      3.8000     0.10900E-019
    -11.9000      3.9000     0.97967E-020
    -11.9000      4.0000     0.87796E-020
    -11.9000      4.1000     0.78451E-020
    -11.9000      4.2000     0.69896E-020
    -11.9000      4.3000     0.62090E-020
    -11.9000      4.4000     0.54994E-020
    -11.9000      4.5000     0.48564E-020
    -11.9000      4.6000     0.42759E-020
    -11.9000      4.7000     0.37535E-020
    -11.9000      4.8000     0.32851E-020
    -11.9000      4.9000     0.28665E-020
    -11.9000      5.0000     0.24936E-020
    -11.9000      5.1000     0.21627E-020
    -11.9000      5.2000     0.18699E-020
    -11.9000      5.3000     0.16119E-020
    -11.9000      5.4000     0.13851E-020
    -11.9000      5.5000     0.11866E-020
    -11.9000      5.6000     0.10134E-020
    -11.9000      5.7000     0.86278E-021
    -11.9000      5.8000     0.73223E-021
    -11.9000      5.9000     0.61948E-021
    -11.9000      6.0000     0.52243E-021
    -11.9000      6.1000     0.43918E-021
    -11.9000      6.2000     0.36802E-021
    -11.9000      6.3000     0.30739E-021
    -11.9000      6.4000     0.25593E-021
    -11.9000      6.5000     0.21239E-021
    -11.9000      6.6000     0.17568E-021
    -11.9000      6.7000     0.14484E-021
    -11.9000      6.8000     0.11902E-021
    -11.9000      6.9000     0.97478E-022
    -11.9000      7.0000     0.79570E-022
    -11.9000      7.1000     0.64733E-022
    -11.9000      7.2000     0.52486E-022
    -11.9000      7.3000     0.42412E-022
    -11.9000      7.4000     0.34155E-022
    -11.9000      7.5000     0.27411E-022
    -11.9000      7.6000     0.21923E-022
    -11.9000      7.7000     0.17473E-022
    -11.9000      7.8000     0.13878E-022
    -11.9000      7.9000     0.10984E-022
    -11.9000      8.0000     0.86625E-023
    -11.9000      8.1000     0.68077E-023
    -11.9000      8.2000     0.53310E-023
    -11.9000      8.3000     0.41597E-023
    -11.9000      8.4000     0.32340E-023
    -11.9000      8.5000     0.25052E-023
    -11.9000      8.6000     0.19336E-023
    -11.9000      8.7000     0.14870E-023
    -11.9000      8.8000     0.11393E-023
    -11.9000      8.9000     0.86963E-024
    -11.9000      9.0000     0.66133E-024
    -11.9000      9.1000     0.50105E-024
    -11.9000      9.2000     0.37818E-024
    -11.9000      9.3000     0.28435E-024
    -11.9000      9.4000     0.21299E-024
    -11.9000      9.5000     0.15893E-024
    -11.9000      9.6000     0.11813E-024
    -11.9000      9.7000     0.87461E-025
    -11.9000      9.8000     0.64503E-025
    -11.9000      9.9000     0.47384E-025
    -11.9000     10.0000     0.34671E-025
    -11.9000     10.1000     0.25268E-025
    -11.9000     10.2000     0.18342E-025
    -11.9000     10.3000     0.13261E-025
    -11.9000     10.4000     0.95483E-026
    -11.9000     10.5000     0.68472E-026
    -11.9000     10.6000     0.48902E-026
    -11.9000     10.7000     0.34782E-026
    -11.9000     10.8000     0.24636E-026
    -11.9000     10.9000     0.17377E-026
    -11.9000     11.0000     0.12206E-026
    -11.9000     11.1000     0.85377E-027
    -11.9000     11.2000     0.59465E-027
    -11.9000     11.3000     0.41242E-027
    -11.9000     11.4000     0.28481E-027
    -11.9000     11.5000     0.19584E-027
    -11.9000     11.6000     0.13408E-027
    -11.9000     11.7000     0.91395E-028
    -11.9000     11.8000     0.62029E-028
    -11.9000     11.9000     0.41914E-028
    -11.9000     12.0000     0.28196E-028
    -11.9000     12.1000     0.18884E-028
    -11.9000     12.2000     0.12591E-028
    -11.9000     12.3000     0.83578E-029
    -11.9000     12.4000     0.55227E-029
    -11.9000     12.5000     0.36328E-029
    -11.9000     12.6000     0.23787E-029
    -11.9000     12.7000     0.15505E-029
    -11.9000     12.8000     0.10060E-029
    -11.9000     12.9000     0.64968E-030
    -11.9000     13.0000     0.41764E-030
    -11.9000     13.1000     0.26722E-030
    -11.9000     13.2000     0.17018E-030
    -11.9000     13.3000     0.10787E-030
    -11.9000     13.4000     0.68049E-031
    -11.9000     13.5000     0.42726E-031
    -11.9000     13.6000     0.26699E-031
    -11.9000     13.7000     0.16604E-031
    -11.9000     13.8000     0.10276E-031
    -11.9000     13.9000     0.63295E-032
    -11.9000     14.0000     0.38796E-032
    -11.9000     14.1000     0.23665E-032
    -11.9000     14.2000     0.14364E-032
    -11.9000     14.3000     0.86765E-033
    -11.9000     14.4000     0.52151E-033
    -11.9000     14.5000     0.31191E-033
    -11.9000     14.6000     0.18563E-033
    -11.9000     14.7000     0.10993E-033
    -11.9000     14.8000     0.64771E-034
    -11.9000     14.9000     0.37974E-034
    -11.9000     15.0000     0.22152E-034
    -11.9000     15.1000     0.12857E-034
    -11.9000     15.2000     0.74247E-035
    -11.9000     15.3000     0.42659E-035
    -11.9000     15.4000     0.24386E-035
    -11.9000     15.5000     0.13869E-035
    -11.9000     15.6000     0.78472E-036
    -11.9000     15.7000     0.44174E-036
    -11.9000     15.8000     0.24739E-036
    -11.9000     15.9000     0.13783E-036
    -11.9000     16.0000     0.76396E-037
    -11.9000     16.1000     0.42125E-037
    -11.9000     16.2000     0.23108E-037
    -11.9000     16.3000     0.12610E-037
    -11.9000     16.4000     0.68453E-038
    -11.9000     16.5000     0.36966E-038
    -11.9000     16.6000     0.19858E-038
    -11.9000     16.7000     0.10611E-038
    -11.9000     16.8000     0.56407E-039
    -11.9000     16.9000     0.29826E-039
    -11.9000     17.0000     0.15688E-039
    -11.9000     17.1000     0.82081E-040
    -11.9000     17.2000     0.42718E-040
    -11.9000     17.3000     0.22114E-040
    -11.9000     17.4000     0.11387E-040
    -11.9000     17.5000     0.58324E-041
    -11.9000     17.6000     0.29714E-041
    -11.9000     17.7000     0.15058E-041
    -11.9000     17.8000     0.75897E-042
    -11.9000     17.9000     0.38051E-042
    -11.9000     18.0000     0.18975E-042
    -11.9000     18.1000     0.94113E-043
    -11.9000     18.2000     0.46429E-043
    -11.9000     18.3000     0.22782E-043
    -11.9000     18.4000     0.11119E-043
    -11.9000     18.5000     0.53973E-044
    -11.9000     18.6000     0.26058E-044
    -11.9000     18.7000     0.12513E-044
    -11.9000     18.8000     0.59766E-045
    -11.9000     18.9000     0.28391E-045
    -11.9000     19.0000     0.13414E-045
    -11.9000     19.1000     0.63034E-046
    -11.9000     19.2000     0.29461E-046
    -11.9000     19.3000     0.13695E-046
    -11.9000     19.4000     0.63315E-047
    -11.9000     19.5000     0.29114E-047
    -11.9000     19.6000     0.13315E-047
    -11.9000     19.7000     0.60562E-048
    -11.9000     19.8000     0.27398E-048
    -11.9000     19.9000     0.12327E-048
    -11.9000     20.0000     0.55163E-049
    -11.9000     20.1000     0.24551E-049
    -11.9000     20.2000     0.10867E-049
    -11.9000     20.3000     0.47843E-050
    -11.9000     20.4000     0.20948E-050
    -11.9000     20.5000     0.91224E-051
    -11.9000     20.6000     0.39510E-051
    -11.9000     20.7000     0.17019E-051
    -11.9000     20.8000     0.72913E-052
    -11.9000     20.9000     0.31067E-052
    -11.9000     21.0000     0.13166E-052
    -11.9000     21.1000     0.55490E-053
    -11.9000     21.2000     0.23260E-053
    -11.9000     21.3000     0.96975E-054
    -11.9000     21.4000     0.40210E-054
    -11.9000     21.5000     0.16583E-054
    -11.9000     21.6000     0.68014E-055
    -11.9000     21.7000     0.27745E-055
    -11.9000     21.8000     0.11257E-055
    -11.9000     21.9000     0.45423E-056
    -11.9000     22.0000     0.18230E-056
    -11.9000     22.1000     0.72765E-057
    -11.9000     22.2000     0.28887E-057
    -11.9000     22.3000     0.11406E-057
    -11.9000     22.4000     0.44792E-058
    -11.9000     22.5000     0.17495E-058
    -11.9000     22.6000     0.67962E-059
    -11.9000     22.7000     0.26258E-059
    -11.9000     22.8000     0.10090E-059
    -11.9000     22.9000     0.38566E-060
    -11.9000     23.0000     0.14661E-060
    -11.9000     23.1000     0.55430E-061
    -11.9000     23.2000     0.20844E-061
    -11.9000     23.3000     0.77962E-062
    -11.9000     23.4000     0.29002E-062
    -11.9000     23.5000     0.10731E-062
    -11.9000     23.6000     0.39491E-063
    -11.9000     23.7000     0.14455E-063
    -11.9000     23.8000     0.52625E-064
    -11.9000     23.9000     0.19056E-064
    -11.9000     24.0000     0.68631E-065
    -11.9000     24.1000     0.24586E-065
    -11.9000     24.2000     0.87600E-066
    -11.9000     24.3000     0.31045E-066
    -11.9000     24.4000     0.10943E-066
    -11.9000     24.5000     0.38369E-067
    -11.9000     24.6000     0.13381E-067
    -11.9000     24.7000     0.46413E-068
    -11.9000     24.8000     0.16013E-068
    -11.9000     24.9000     0.54944E-069
    -11.9000     25.0000     0.18748E-069
    -11.9000     25.1000     0.63581E-070
    -11.9000     25.2000     0.21400E-070
    -11.9000     25.3000     0.71173E-071
    -11.9000     25.4000     0.23076E-071
    -11.9000     25.5000     0.69876E-072
    -11.9000     25.6000     0.00000E+000
 
    -11.8000    -25.6000     0.00000E+000
    -11.8000    -25.5000     0.11385E-071
    -11.8000    -25.4000     0.60719E-071
    -11.8000    -25.3000     0.21310E-070
    -11.8000    -25.2000     0.66726E-070
    -11.8000    -25.1000     0.20089E-069
    -11.8000    -25.0000     0.59495E-069
    -11.8000    -24.9000     0.17460E-068
    -11.8000    -24.8000     0.50903E-068
    -11.8000    -24.7000     0.14754E-067
    -11.8000    -24.6000     0.42531E-067
    -11.8000    -24.5000     0.12194E-066
    -11.8000    -24.4000     0.34773E-066
    -11.8000    -24.3000     0.98629E-066
    -11.8000    -24.2000     0.27825E-065
    -11.8000    -24.1000     0.78077E-065
    -11.8000    -24.0000     0.21791E-064
    -11.8000    -23.9000     0.60491E-064
    -11.8000    -23.8000     0.16702E-063
    -11.8000    -23.7000     0.45867E-063
    -11.8000    -23.6000     0.12528E-062
    -11.8000    -23.5000     0.34036E-062
    -11.8000    -23.4000     0.91968E-062
    -11.8000    -23.3000     0.24717E-061
    -11.8000    -23.2000     0.66069E-061
    -11.8000    -23.1000     0.17565E-060
    -11.8000    -23.0000     0.46447E-060
    -11.8000    -22.9000     0.12215E-059
    -11.8000    -22.8000     0.31953E-059
    -11.8000    -22.7000     0.83129E-059
    -11.8000    -22.6000     0.21510E-058
    -11.8000    -22.5000     0.55357E-058
    -11.8000    -22.4000     0.14169E-057
    -11.8000    -22.3000     0.36072E-057
    -11.8000    -22.2000     0.91332E-057
    -11.8000    -22.1000     0.22999E-056
    -11.8000    -22.0000     0.57604E-056
    -11.8000    -21.9000     0.14349E-055
    -11.8000    -21.8000     0.35550E-055
    -11.8000    -21.7000     0.87595E-055
    -11.8000    -21.6000     0.21466E-054
    -11.8000    -21.5000     0.52321E-054
    -11.8000    -21.4000     0.12683E-053
    -11.8000    -21.3000     0.30578E-053
    -11.8000    -21.2000     0.73321E-053
    -11.8000    -21.1000     0.17486E-052
    -11.8000    -21.0000     0.41473E-052
    -11.8000    -20.9000     0.97832E-052
    -11.8000    -20.8000     0.22952E-051
    -11.8000    -20.7000     0.53556E-051
    -11.8000    -20.6000     0.12429E-050
    -11.8000    -20.5000     0.28686E-050
    -11.8000    -20.4000     0.65847E-050
    -11.8000    -20.3000     0.15033E-049
    -11.8000    -20.2000     0.34134E-049
    -11.8000    -20.1000     0.77083E-049
    -11.8000    -20.0000     0.17313E-048
    -11.8000    -19.9000     0.38672E-048
    -11.8000    -19.8000     0.85916E-048
    -11.8000    -19.7000     0.18984E-047
    -11.8000    -19.6000     0.41718E-047
    -11.8000    -19.5000     0.91180E-047
    -11.8000    -19.4000     0.19821E-046
    -11.8000    -19.3000     0.42852E-046
    -11.8000    -19.2000     0.92143E-046
    -11.8000    -19.1000     0.19706E-045
    -11.8000    -19.0000     0.41915E-045
    -11.8000    -18.9000     0.88671E-045
    -11.8000    -18.8000     0.18657E-044
    -11.8000    -18.7000     0.39044E-044
    -11.8000    -18.6000     0.81265E-044
    -11.8000    -18.5000     0.16823E-043
    -11.8000    -18.4000     0.34639E-043
    -11.8000    -18.3000     0.70937E-043
    -11.8000    -18.2000     0.14449E-042
    -11.8000    -18.1000     0.29273E-042
    -11.8000    -18.0000     0.58985E-042
    -11.8000    -17.9000     0.11822E-041
    -11.8000    -17.8000     0.23567E-041
    -11.8000    -17.7000     0.46728E-041
    -11.8000    -17.6000     0.92158E-041
    -11.8000    -17.5000     0.18078E-040
    -11.8000    -17.4000     0.35274E-040
    -11.8000    -17.3000     0.68461E-040
    -11.8000    -17.2000     0.13216E-039
    -11.8000    -17.1000     0.25379E-039
    -11.8000    -17.0000     0.48475E-039
    -11.8000    -16.9000     0.92101E-039
    -11.8000    -16.8000     0.17406E-038
    -11.8000    -16.7000     0.32723E-038
    -11.8000    -16.6000     0.61195E-038
    -11.8000    -16.5000     0.11384E-037
    -11.8000    -16.4000     0.21066E-037
    -11.8000    -16.3000     0.38778E-037
    -11.8000    -16.2000     0.71010E-037
    -11.8000    -16.1000     0.12936E-036
    -11.8000    -16.0000     0.23442E-036
    -11.8000    -15.9000     0.42262E-036
    -11.8000    -15.8000     0.75796E-036
    -11.8000    -15.7000     0.13524E-035
    -11.8000    -15.6000     0.24006E-035
    -11.8000    -15.5000     0.42393E-035
    -11.8000    -15.4000     0.74481E-035
    -11.8000    -15.3000     0.13019E-034
    -11.8000    -15.2000     0.22641E-034
    -11.8000    -15.1000     0.39174E-034
    -11.8000    -15.0000     0.67437E-034
    -11.8000    -14.9000     0.11551E-033
    -11.8000    -14.8000     0.19685E-033
    -11.8000    -14.7000     0.33379E-033
    -11.8000    -14.6000     0.56317E-033
    -11.8000    -14.5000     0.94546E-033
    -11.8000    -14.4000     0.15794E-032
    -11.8000    -14.3000     0.26253E-032
    -11.8000    -14.2000     0.43424E-032
    -11.8000    -14.1000     0.71474E-032
    -11.8000    -14.0000     0.11707E-031
    -11.8000    -13.9000     0.19081E-031
    -11.8000    -13.8000     0.30951E-031
    -11.8000    -13.7000     0.49961E-031
    -11.8000    -13.6000     0.80259E-031
    -11.8000    -13.5000     0.12831E-030
    -11.8000    -13.4000     0.20417E-030
    -11.8000    -13.3000     0.32331E-030
    -11.8000    -13.2000     0.50957E-030
    -11.8000    -13.1000     0.79936E-030
    -11.8000    -13.0000     0.12481E-029
    -11.8000    -12.9000     0.19396E-029
    -11.8000    -12.8000     0.30002E-029
    -11.8000    -12.7000     0.46194E-029
    -11.8000    -12.6000     0.70797E-029
    -11.8000    -12.5000     0.10801E-028
    -11.8000    -12.4000     0.16403E-028
    -11.8000    -12.3000     0.24797E-028
    -11.8000    -12.2000     0.37319E-028
    -11.8000    -12.1000     0.55912E-028
    -11.8000    -12.0000     0.83394E-028
    -11.8000    -11.9000     0.12383E-027
    -11.8000    -11.8000     0.18307E-027
    -11.8000    -11.7000     0.26944E-027
    -11.8000    -11.6000     0.39485E-027
    -11.8000    -11.5000     0.57610E-027
    -11.8000    -11.4000     0.83692E-027
    -11.8000    -11.3000     0.12106E-026
    -11.8000    -11.2000     0.17436E-026
    -11.8000    -11.1000     0.25006E-026
    -11.8000    -11.0000     0.35712E-026
    -11.8000    -10.9000     0.50785E-026
    -11.8000    -10.8000     0.71920E-026
    -11.8000    -10.7000     0.10143E-025
    -11.8000    -10.6000     0.14244E-025
    -11.8000    -10.5000     0.19923E-025
    -11.8000    -10.4000     0.27751E-025
    -11.8000    -10.3000     0.38498E-025
    -11.8000    -10.2000     0.53191E-025
    -11.8000    -10.1000     0.73196E-025
    -11.8000    -10.0000     0.10032E-024
    -11.8000     -9.9000     0.13696E-024
    -11.8000     -9.8000     0.18623E-024
    -11.8000     -9.7000     0.25223E-024
    -11.8000     -9.6000     0.34030E-024
    -11.8000     -9.5000     0.45733E-024
    -11.8000     -9.4000     0.61223E-024
    -11.8000     -9.3000     0.81646E-024
    -11.8000     -9.2000     0.10847E-023
    -11.8000     -9.1000     0.14355E-023
    -11.8000     -9.0000     0.18927E-023
    -11.8000     -8.9000     0.24861E-023
    -11.8000     -8.8000     0.32533E-023
    -11.8000     -8.7000     0.42417E-023
    -11.8000     -8.6000     0.55099E-023
    -11.8000     -8.5000     0.71311E-023
    -11.8000     -8.4000     0.91957E-023
    -11.8000     -8.3000     0.11815E-022
    -11.8000     -8.2000     0.15126E-022
    -11.8000     -8.1000     0.19296E-022
    -11.8000     -8.0000     0.24528E-022
    -11.8000     -7.9000     0.31068E-022
    -11.8000     -7.8000     0.39213E-022
    -11.8000     -7.7000     0.49321E-022
    -11.8000     -7.6000     0.61818E-022
    -11.8000     -7.5000     0.77215E-022
    -11.8000     -7.4000     0.96115E-022
    -11.8000     -7.3000     0.11923E-021
    -11.8000     -7.2000     0.14741E-021
    -11.8000     -7.1000     0.18163E-021
    -11.8000     -7.0000     0.22304E-021
    -11.8000     -6.9000     0.27297E-021
    -11.8000     -6.8000     0.33297E-021
    -11.8000     -6.7000     0.40482E-021
    -11.8000     -6.6000     0.49056E-021
    -11.8000     -6.5000     0.59251E-021
    -11.8000     -6.4000     0.71332E-021
    -11.8000     -6.3000     0.85598E-021
    -11.8000     -6.2000     0.10239E-020
    -11.8000     -6.1000     0.12208E-020
    -11.8000     -6.0000     0.14509E-020
    -11.8000     -5.9000     0.17189E-020
    -11.8000     -5.8000     0.20300E-020
    -11.8000     -5.7000     0.23899E-020
    -11.8000     -5.6000     0.28048E-020
    -11.8000     -5.5000     0.32815E-020
    -11.8000     -5.4000     0.38273E-020
    -11.8000     -5.3000     0.44502E-020
    -11.8000     -5.2000     0.51586E-020
    -11.8000     -5.1000     0.59616E-020
    -11.8000     -5.0000     0.68685E-020
    -11.8000     -4.9000     0.78895E-020
    -11.8000     -4.8000     0.90350E-020
    -11.8000     -4.7000     0.10316E-019
    -11.8000     -4.6000     0.11743E-019
    -11.8000     -4.5000     0.13328E-019
    -11.8000     -4.4000     0.15082E-019
    -11.8000     -4.3000     0.17017E-019
    -11.8000     -4.2000     0.19143E-019
    -11.8000     -4.1000     0.21472E-019
    -11.8000     -4.0000     0.24015E-019
    -11.8000     -3.9000     0.26780E-019
    -11.8000     -3.8000     0.29777E-019
    -11.8000     -3.7000     0.33015E-019
    -11.8000     -3.6000     0.36499E-019
    -11.8000     -3.5000     0.40236E-019
    -11.8000     -3.4000     0.44229E-019
    -11.8000     -3.3000     0.48480E-019
    -11.8000     -3.2000     0.52989E-019
    -11.8000     -3.1000     0.57754E-019
    -11.8000     -3.0000     0.62770E-019
    -11.8000     -2.9000     0.68029E-019
    -11.8000     -2.8000     0.73524E-019
    -11.8000     -2.7000     0.79240E-019
    -11.8000     -2.6000     0.85163E-019
    -11.8000     -2.5000     0.91274E-019
    -11.8000     -2.4000     0.97554E-019
    -11.8000     -2.3000     0.10398E-018
    -11.8000     -2.2000     0.11052E-018
    -11.8000     -2.1000     0.11715E-018
    -11.8000     -2.0000     0.12383E-018
    -11.8000     -1.9000     0.13054E-018
    -11.8000     -1.8000     0.13723E-018
    -11.8000     -1.7000     0.14388E-018
    -11.8000     -1.6000     0.15044E-018
    -11.8000     -1.5000     0.15686E-018
    -11.8000     -1.4000     0.16312E-018
    -11.8000     -1.3000     0.16917E-018
    -11.8000     -1.2000     0.17496E-018
    -11.8000     -1.1000     0.18047E-018
    -11.8000     -1.0000     0.18564E-018
    -11.8000     -0.9000     0.19045E-018
    -11.8000     -0.8000     0.19486E-018
    -11.8000     -0.7000     0.19883E-018
    -11.8000     -0.6000     0.20234E-018
    -11.8000     -0.5000     0.20536E-018
    -11.8000     -0.4000     0.20786E-018
    -11.8000     -0.3000     0.20982E-018
    -11.8000     -0.2000     0.21124E-018
    -11.8000     -0.1000     0.21209E-018
    -11.8000      0.0000     0.21237E-018
    -11.8000      0.1000     0.21209E-018
    -11.8000      0.2000     0.21124E-018
    -11.8000      0.3000     0.20982E-018
    -11.8000      0.4000     0.20786E-018
    -11.8000      0.5000     0.20536E-018
    -11.8000      0.6000     0.20234E-018
    -11.8000      0.7000     0.19883E-018
    -11.8000      0.8000     0.19486E-018
    -11.8000      0.9000     0.19045E-018
    -11.8000      1.0000     0.18564E-018
    -11.8000      1.1000     0.18047E-018
    -11.8000      1.2000     0.17496E-018
    -11.8000      1.3000     0.16917E-018
    -11.8000      1.4000     0.16312E-018
    -11.8000      1.5000     0.15686E-018
    -11.8000      1.6000     0.15044E-018
    -11.8000      1.7000     0.14388E-018
    -11.8000      1.8000     0.13723E-018
    -11.8000      1.9000     0.13054E-018
    -11.8000      2.0000     0.12383E-018
    -11.8000      2.1000     0.11715E-018
    -11.8000      2.2000     0.11052E-018
    -11.8000      2.3000     0.10398E-018
    -11.8000      2.4000     0.97554E-019
    -11.8000      2.5000     0.91274E-019
    -11.8000      2.6000     0.85163E-019
    -11.8000      2.7000     0.79240E-019
    -11.8000      2.8000     0.73524E-019
    -11.8000      2.9000     0.68029E-019
    -11.8000      3.0000     0.62770E-019
    -11.8000      3.1000     0.57754E-019
    -11.8000      3.2000     0.52989E-019
    -11.8000      3.3000     0.48480E-019
    -11.8000      3.4000     0.44229E-019
    -11.8000      3.5000     0.40236E-019
    -11.8000      3.6000     0.36499E-019
    -11.8000      3.7000     0.33015E-019
    -11.8000      3.8000     0.29777E-019
    -11.8000      3.9000     0.26780E-019
    -11.8000      4.0000     0.24015E-019
    -11.8000      4.1000     0.21472E-019
    -11.8000      4.2000     0.19143E-019
    -11.8000      4.3000     0.17017E-019
    -11.8000      4.4000     0.15082E-019
    -11.8000      4.5000     0.13328E-019
    -11.8000      4.6000     0.11743E-019
    -11.8000      4.7000     0.10316E-019
    -11.8000      4.8000     0.90350E-020
    -11.8000      4.9000     0.78895E-020
    -11.8000      5.0000     0.68685E-020
    -11.8000      5.1000     0.59616E-020
    -11.8000      5.2000     0.51586E-020
    -11.8000      5.3000     0.44502E-020
    -11.8000      5.4000     0.38273E-020
    -11.8000      5.5000     0.32815E-020
    -11.8000      5.6000     0.28048E-020
    -11.8000      5.7000     0.23899E-020
    -11.8000      5.8000     0.20300E-020
    -11.8000      5.9000     0.17189E-020
    -11.8000      6.0000     0.14509E-020
    -11.8000      6.1000     0.12208E-020
    -11.8000      6.2000     0.10239E-020
    -11.8000      6.3000     0.85598E-021
    -11.8000      6.4000     0.71332E-021
    -11.8000      6.5000     0.59251E-021
    -11.8000      6.6000     0.49056E-021
    -11.8000      6.7000     0.40482E-021
    -11.8000      6.8000     0.33297E-021
    -11.8000      6.9000     0.27297E-021
    -11.8000      7.0000     0.22304E-021
    -11.8000      7.1000     0.18163E-021
    -11.8000      7.2000     0.14741E-021
    -11.8000      7.3000     0.11923E-021
    -11.8000      7.4000     0.96115E-022
    -11.8000      7.5000     0.77215E-022
    -11.8000      7.6000     0.61818E-022
    -11.8000      7.7000     0.49321E-022
    -11.8000      7.8000     0.39213E-022
    -11.8000      7.9000     0.31068E-022
    -11.8000      8.0000     0.24528E-022
    -11.8000      8.1000     0.19296E-022
    -11.8000      8.2000     0.15126E-022
    -11.8000      8.3000     0.11815E-022
    -11.8000      8.4000     0.91957E-023
    -11.8000      8.5000     0.71311E-023
    -11.8000      8.6000     0.55099E-023
    -11.8000      8.7000     0.42417E-023
    -11.8000      8.8000     0.32533E-023
    -11.8000      8.9000     0.24861E-023
    -11.8000      9.0000     0.18927E-023
    -11.8000      9.1000     0.14355E-023
    -11.8000      9.2000     0.10847E-023
    -11.8000      9.3000     0.81646E-024
    -11.8000      9.4000     0.61223E-024
    -11.8000      9.5000     0.45733E-024
    -11.8000      9.6000     0.34030E-024
    -11.8000      9.7000     0.25223E-024
    -11.8000      9.8000     0.18623E-024
    -11.8000      9.9000     0.13696E-024
    -11.8000     10.0000     0.10032E-024
    -11.8000     10.1000     0.73196E-025
    -11.8000     10.2000     0.53191E-025
    -11.8000     10.3000     0.38498E-025
    -11.8000     10.4000     0.27751E-025
    -11.8000     10.5000     0.19923E-025
    -11.8000     10.6000     0.14244E-025
    -11.8000     10.7000     0.10143E-025
    -11.8000     10.8000     0.71920E-026
    -11.8000     10.9000     0.50785E-026
    -11.8000     11.0000     0.35712E-026
    -11.8000     11.1000     0.25006E-026
    -11.8000     11.2000     0.17436E-026
    -11.8000     11.3000     0.12106E-026
    -11.8000     11.4000     0.83692E-027
    -11.8000     11.5000     0.57610E-027
    -11.8000     11.6000     0.39485E-027
    -11.8000     11.7000     0.26944E-027
    -11.8000     11.8000     0.18307E-027
    -11.8000     11.9000     0.12383E-027
    -11.8000     12.0000     0.83394E-028
    -11.8000     12.1000     0.55912E-028
    -11.8000     12.2000     0.37319E-028
    -11.8000     12.3000     0.24797E-028
    -11.8000     12.4000     0.16403E-028
    -11.8000     12.5000     0.10801E-028
    -11.8000     12.6000     0.70797E-029
    -11.8000     12.7000     0.46194E-029
    -11.8000     12.8000     0.30002E-029
    -11.8000     12.9000     0.19396E-029
    -11.8000     13.0000     0.12481E-029
    -11.8000     13.1000     0.79936E-030
    -11.8000     13.2000     0.50957E-030
    -11.8000     13.3000     0.32331E-030
    -11.8000     13.4000     0.20417E-030
    -11.8000     13.5000     0.12831E-030
    -11.8000     13.6000     0.80259E-031
    -11.8000     13.7000     0.49961E-031
    -11.8000     13.8000     0.30951E-031
    -11.8000     13.9000     0.19081E-031
    -11.8000     14.0000     0.11707E-031
    -11.8000     14.1000     0.71474E-032
    -11.8000     14.2000     0.43424E-032
    -11.8000     14.3000     0.26253E-032
    -11.8000     14.4000     0.15794E-032
    -11.8000     14.5000     0.94546E-033
    -11.8000     14.6000     0.56317E-033
    -11.8000     14.7000     0.33379E-033
    -11.8000     14.8000     0.19685E-033
    -11.8000     14.9000     0.11551E-033
    -11.8000     15.0000     0.67437E-034
    -11.8000     15.1000     0.39174E-034
    -11.8000     15.2000     0.22641E-034
    -11.8000     15.3000     0.13019E-034
    -11.8000     15.4000     0.74481E-035
    -11.8000     15.5000     0.42393E-035
    -11.8000     15.6000     0.24006E-035
    -11.8000     15.7000     0.13524E-035
    -11.8000     15.8000     0.75796E-036
    -11.8000     15.9000     0.42262E-036
    -11.8000     16.0000     0.23442E-036
    -11.8000     16.1000     0.12936E-036
    -11.8000     16.2000     0.71010E-037
    -11.8000     16.3000     0.38778E-037
    -11.8000     16.4000     0.21066E-037
    -11.8000     16.5000     0.11384E-037
    -11.8000     16.6000     0.61195E-038
    -11.8000     16.7000     0.32723E-038
    -11.8000     16.8000     0.17406E-038
    -11.8000     16.9000     0.92101E-039
    -11.8000     17.0000     0.48475E-039
    -11.8000     17.1000     0.25379E-039
    -11.8000     17.2000     0.13216E-039
    -11.8000     17.3000     0.68461E-040
    -11.8000     17.4000     0.35274E-040
    -11.8000     17.5000     0.18078E-040
    -11.8000     17.6000     0.92158E-041
    -11.8000     17.7000     0.46728E-041
    -11.8000     17.8000     0.23567E-041
    -11.8000     17.9000     0.11822E-041
    -11.8000     18.0000     0.58985E-042
    -11.8000     18.1000     0.29273E-042
    -11.8000     18.2000     0.14449E-042
    -11.8000     18.3000     0.70937E-043
    -11.8000     18.4000     0.34639E-043
    -11.8000     18.5000     0.16823E-043
    -11.8000     18.6000     0.81265E-044
    -11.8000     18.7000     0.39044E-044
    -11.8000     18.8000     0.18657E-044
    -11.8000     18.9000     0.88671E-045
    -11.8000     19.0000     0.41915E-045
    -11.8000     19.1000     0.19706E-045
    -11.8000     19.2000     0.92143E-046
    -11.8000     19.3000     0.42852E-046
    -11.8000     19.4000     0.19821E-046
    -11.8000     19.5000     0.91180E-047
    -11.8000     19.6000     0.41718E-047
    -11.8000     19.7000     0.18984E-047
    -11.8000     19.8000     0.85916E-048
    -11.8000     19.9000     0.38672E-048
    -11.8000     20.0000     0.17313E-048
    -11.8000     20.1000     0.77083E-049
    -11.8000     20.2000     0.34134E-049
    -11.8000     20.3000     0.15033E-049
    -11.8000     20.4000     0.65847E-050
    -11.8000     20.5000     0.28686E-050
    -11.8000     20.6000     0.12429E-050
    -11.8000     20.7000     0.53556E-051
    -11.8000     20.8000     0.22952E-051
    -11.8000     20.9000     0.97832E-052
    -11.8000     21.0000     0.41473E-052
    -11.8000     21.1000     0.17486E-052
    -11.8000     21.2000     0.73321E-053
    -11.8000     21.3000     0.30578E-053
    -11.8000     21.4000     0.12683E-053
    -11.8000     21.5000     0.52321E-054
    -11.8000     21.6000     0.21466E-054
    -11.8000     21.7000     0.87595E-055
    -11.8000     21.8000     0.35550E-055
    -11.8000     21.9000     0.14349E-055
    -11.8000     22.0000     0.57604E-056
    -11.8000     22.1000     0.22999E-056
    -11.8000     22.2000     0.91332E-057
    -11.8000     22.3000     0.36072E-057
    -11.8000     22.4000     0.14169E-057
    -11.8000     22.5000     0.55357E-058
    -11.8000     22.6000     0.21510E-058
    -11.8000     22.7000     0.83129E-059
    -11.8000     22.8000     0.31953E-059
    -11.8000     22.9000     0.12215E-059
    -11.8000     23.0000     0.46447E-060
    -11.8000     23.1000     0.17565E-060
    -11.8000     23.2000     0.66069E-061
    -11.8000     23.3000     0.24717E-061
    -11.8000     23.4000     0.91968E-062
    -11.8000     23.5000     0.34036E-062
    -11.8000     23.6000     0.12528E-062
    -11.8000     23.7000     0.45867E-063
    -11.8000     23.8000     0.16702E-063
    -11.8000     23.9000     0.60491E-064
    -11.8000     24.0000     0.21791E-064
    -11.8000     24.1000     0.78077E-065
    -11.8000     24.2000     0.27825E-065
    -11.8000     24.3000     0.98629E-066
    -11.8000     24.4000     0.34773E-066
    -11.8000     24.5000     0.12194E-066
    -11.8000     24.6000     0.42533E-067
    -11.8000     24.7000     0.14756E-067
    -11.8000     24.8000     0.50917E-068
    -11.8000     24.9000     0.17474E-068
    -11.8000     25.0000     0.59635E-069
    -11.8000     25.1000     0.20228E-069
    -11.8000     25.2000     0.68095E-070
    -11.8000     25.3000     0.22650E-070
    -11.8000     25.4000     0.73448E-071
    -11.8000     25.5000     0.22243E-071
    -11.8000     25.6000     0.00000E+000
 
    -11.7000    -25.6000     0.00000E+000
    -11.7000    -25.5000     0.35893E-071
    -11.7000    -25.4000     0.19141E-070
    -11.7000    -25.3000     0.67170E-070
    -11.7000    -25.2000     0.21030E-069
    -11.7000    -25.1000     0.63305E-069
    -11.7000    -25.0000     0.18745E-068
    -11.7000    -24.9000     0.55001E-068
    -11.7000    -24.8000     0.16032E-067
    -11.7000    -24.7000     0.46462E-067
    -11.7000    -24.6000     0.13391E-066
    -11.7000    -24.5000     0.38385E-066
    -11.7000    -24.4000     0.10944E-065
    -11.7000    -24.3000     0.31036E-065
    -11.7000    -24.2000     0.87540E-065
    -11.7000    -24.1000     0.24559E-064
    -11.7000    -24.0000     0.68530E-064
    -11.7000    -23.9000     0.19020E-063
    -11.7000    -23.8000     0.52504E-063
    -11.7000    -23.7000     0.14416E-062
    -11.7000    -23.6000     0.39367E-062
    -11.7000    -23.5000     0.10693E-061
    -11.7000    -23.4000     0.28886E-061
    -11.7000    -23.3000     0.77615E-061
    -11.7000    -23.2000     0.20742E-060
    -11.7000    -23.1000     0.55133E-060
    -11.7000    -23.0000     0.14575E-059
    -11.7000    -22.9000     0.38323E-059
    -11.7000    -22.8000     0.10022E-058
    -11.7000    -22.7000     0.26067E-058
    -11.7000    -22.6000     0.67432E-058
    -11.7000    -22.5000     0.17350E-057
    -11.7000    -22.4000     0.44396E-057
    -11.7000    -22.3000     0.11299E-056
    -11.7000    -22.2000     0.28601E-056
    -11.7000    -22.1000     0.72005E-056
    -11.7000    -22.0000     0.18029E-055
    -11.7000    -21.9000     0.44898E-055
    -11.7000    -21.8000     0.11120E-054
    -11.7000    -21.7000     0.27392E-054
    -11.7000    -21.6000     0.67108E-054
    -11.7000    -21.5000     0.16351E-053
    -11.7000    -21.4000     0.39625E-053
    -11.7000    -21.3000     0.95503E-053
    -11.7000    -21.2000     0.22892E-052
    -11.7000    -21.1000     0.54576E-052
    -11.7000    -21.0000     0.12940E-051
    -11.7000    -20.9000     0.30514E-051
    -11.7000    -20.8000     0.71565E-051
    -11.7000    -20.7000     0.16693E-050
    -11.7000    -20.6000     0.38724E-050
    -11.7000    -20.5000     0.89344E-050
    -11.7000    -20.4000     0.20501E-049
    -11.7000    -20.3000     0.46787E-049
    -11.7000    -20.2000     0.10619E-048
    -11.7000    -20.1000     0.23971E-048
    -11.7000    -20.0000     0.53818E-048
    -11.7000    -19.9000     0.12017E-047
    -11.7000    -19.8000     0.26686E-047
    -11.7000    -19.7000     0.58939E-047
    -11.7000    -19.6000     0.12947E-046
    -11.7000    -19.5000     0.28285E-046
    -11.7000    -19.4000     0.61457E-046
    -11.7000    -19.3000     0.13281E-045
    -11.7000    -19.2000     0.28544E-045
    -11.7000    -19.1000     0.61017E-045
    -11.7000    -19.0000     0.12972E-044
    -11.7000    -18.9000     0.27430E-044
    -11.7000    -18.8000     0.57687E-044
    -11.7000    -18.7000     0.12066E-043
    -11.7000    -18.6000     0.25102E-043
    -11.7000    -18.5000     0.51937E-043
    -11.7000    -18.4000     0.10688E-042
    -11.7000    -18.3000     0.21877E-042
    -11.7000    -18.2000     0.44537E-042
    -11.7000    -18.1000     0.90178E-042
    -11.7000    -18.0000     0.18161E-041
    -11.7000    -17.9000     0.36378E-041
    -11.7000    -17.8000     0.72478E-041
    -11.7000    -17.7000     0.14363E-040
    -11.7000    -17.6000     0.28309E-040
    -11.7000    -17.5000     0.55500E-040
    -11.7000    -17.4000     0.10822E-039
    -11.7000    -17.3000     0.20991E-039
    -11.7000    -17.2000     0.40498E-039
    -11.7000    -17.1000     0.77717E-039
    -11.7000    -17.0000     0.14835E-038
    -11.7000    -16.9000     0.28167E-038
    -11.7000    -16.8000     0.53198E-038
    -11.7000    -16.7000     0.99943E-038
    -11.7000    -16.6000     0.18677E-037
    -11.7000    -16.5000     0.34720E-037
    -11.7000    -16.4000     0.64204E-037
    -11.7000    -16.3000     0.11810E-036
    -11.7000    -16.2000     0.21611E-036
    -11.7000    -16.1000     0.39340E-036
    -11.7000    -16.0000     0.71239E-036
    -11.7000    -15.9000     0.12833E-035
    -11.7000    -15.8000     0.22999E-035
    -11.7000    -15.7000     0.41004E-035
    -11.7000    -15.6000     0.72727E-035
    -11.7000    -15.5000     0.12833E-034
    -11.7000    -15.4000     0.22529E-034
    -11.7000    -15.3000     0.39347E-034
    -11.7000    -15.2000     0.68370E-034
    -11.7000    -15.1000     0.11820E-033
    -11.7000    -15.0000     0.20331E-033
    -11.7000    -14.9000     0.34793E-033
    -11.7000    -14.8000     0.59243E-033
    -11.7000    -14.7000     0.10037E-032
    -11.7000    -14.6000     0.16920E-032
    -11.7000    -14.5000     0.28380E-032
    -11.7000    -14.4000     0.47365E-032
    -11.7000    -14.3000     0.78661E-032
    -11.7000    -14.2000     0.12999E-031
    -11.7000    -14.1000     0.21376E-031
    -11.7000    -14.0000     0.34979E-031
    -11.7000    -13.9000     0.56960E-031
    -11.7000    -13.8000     0.92304E-031
    -11.7000    -13.7000     0.14885E-030
    -11.7000    -13.6000     0.23890E-030
    -11.7000    -13.5000     0.38156E-030
    -11.7000    -13.4000     0.60652E-030
    -11.7000    -13.3000     0.95953E-030
    -11.7000    -13.2000     0.15108E-029
    -11.7000    -13.1000     0.23676E-029
    -11.7000    -13.0000     0.36928E-029
    -11.7000    -12.9000     0.57330E-029
    -11.7000    -12.8000     0.88589E-029
    -11.7000    -12.7000     0.13626E-028
    -11.7000    -12.6000     0.20862E-028
    -11.7000    -12.5000     0.31793E-028
    -11.7000    -12.4000     0.48232E-028
    -11.7000    -12.3000     0.72839E-028
    -11.7000    -12.2000     0.10950E-027
    -11.7000    -12.1000     0.16388E-027
    -11.7000    -12.0000     0.24417E-027
    -11.7000    -11.9000     0.36218E-027
    -11.7000    -11.8000     0.53485E-027
    -11.7000    -11.7000     0.78636E-027
    -11.7000    -11.6000     0.11511E-026
    -11.7000    -11.5000     0.16776E-026
    -11.7000    -11.4000     0.24345E-026
    -11.7000    -11.3000     0.35175E-026
    -11.7000    -11.2000     0.50607E-026
    -11.7000    -11.1000     0.72499E-026
    -11.7000    -11.0000     0.10342E-025
    -11.7000    -10.9000     0.14691E-025
    -11.7000    -10.8000     0.20781E-025
    -11.7000    -10.7000     0.29274E-025
    -11.7000    -10.6000     0.41068E-025
    -11.7000    -10.5000     0.57375E-025
    -11.7000    -10.4000     0.79829E-025
    -11.7000    -10.3000     0.11062E-024
    -11.7000    -10.2000     0.15267E-024
    -11.7000    -10.1000     0.20985E-024
    -11.7000    -10.0000     0.28730E-024
    -11.7000     -9.9000     0.39176E-024
    -11.7000     -9.8000     0.53211E-024
    -11.7000     -9.7000     0.71989E-024
    -11.7000     -9.6000     0.97014E-024
    -11.7000     -9.5000     0.13023E-023
    -11.7000     -9.4000     0.17415E-023
    -11.7000     -9.3000     0.23198E-023
    -11.7000     -9.2000     0.30784E-023
    -11.7000     -9.1000     0.40697E-023
    -11.7000     -9.0000     0.53598E-023
    -11.7000     -8.9000     0.70325E-023
    -11.7000     -8.8000     0.91928E-023
    -11.7000     -8.7000     0.11972E-022
    -11.7000     -8.6000     0.15535E-022
    -11.7000     -8.5000     0.20084E-022
    -11.7000     -8.4000     0.25871E-022
    -11.7000     -8.3000     0.33205E-022
    -11.7000     -8.2000     0.42464E-022
    -11.7000     -8.1000     0.54112E-022
    -11.7000     -8.0000     0.68710E-022
    -11.7000     -7.9000     0.86938E-022
    -11.7000     -7.8000     0.10962E-021
    -11.7000     -7.7000     0.13773E-021
    -11.7000     -7.6000     0.17245E-021
    -11.7000     -7.5000     0.21518E-021
    -11.7000     -7.4000     0.26757E-021
    -11.7000     -7.3000     0.33160E-021
    -11.7000     -7.2000     0.40954E-021
    -11.7000     -7.1000     0.50410E-021
    -11.7000     -7.0000     0.61842E-021
    -11.7000     -6.9000     0.75613E-021
    -11.7000     -6.8000     0.92144E-021
    -11.7000     -6.7000     0.11192E-020
    -11.7000     -6.6000     0.13549E-020
    -11.7000     -6.5000     0.16350E-020
    -11.7000     -6.4000     0.19665E-020
    -11.7000     -6.3000     0.23576E-020
    -11.7000     -6.2000     0.28174E-020
    -11.7000     -6.1000     0.33561E-020
    -11.7000     -6.0000     0.39852E-020
    -11.7000     -5.9000     0.47172E-020
    -11.7000     -5.8000     0.55661E-020
    -11.7000     -5.7000     0.65472E-020
    -11.7000     -5.6000     0.76773E-020
    -11.7000     -5.5000     0.89746E-020
    -11.7000     -5.4000     0.10459E-019
    -11.7000     -5.3000     0.12151E-019
    -11.7000     -5.2000     0.14074E-019
    -11.7000     -5.1000     0.16251E-019
    -11.7000     -5.0000     0.18709E-019
    -11.7000     -4.9000     0.21474E-019
    -11.7000     -4.8000     0.24573E-019
    -11.7000     -4.7000     0.28035E-019
    -11.7000     -4.6000     0.31891E-019
    -11.7000     -4.5000     0.36169E-019
    -11.7000     -4.4000     0.40900E-019
    -11.7000     -4.3000     0.46115E-019
    -11.7000     -4.2000     0.51842E-019
    -11.7000     -4.1000     0.58112E-019
    -11.7000     -4.0000     0.64950E-019
    -11.7000     -3.9000     0.72383E-019
    -11.7000     -3.8000     0.80435E-019
    -11.7000     -3.7000     0.89126E-019
    -11.7000     -3.6000     0.98475E-019
    -11.7000     -3.5000     0.10849E-018
    -11.7000     -3.4000     0.11919E-018
    -11.7000     -3.3000     0.13058E-018
    -11.7000     -3.2000     0.14265E-018
    -11.7000     -3.1000     0.15539E-018
    -11.7000     -3.0000     0.16880E-018
    -11.7000     -2.9000     0.18286E-018
    -11.7000     -2.8000     0.19754E-018
    -11.7000     -2.7000     0.21280E-018
    -11.7000     -2.6000     0.22860E-018
    -11.7000     -2.5000     0.24490E-018
    -11.7000     -2.4000     0.26164E-018
    -11.7000     -2.3000     0.27876E-018
    -11.7000     -2.2000     0.29618E-018
    -11.7000     -2.1000     0.31383E-018
    -11.7000     -2.0000     0.33163E-018
    -11.7000     -1.9000     0.34948E-018
    -11.7000     -1.8000     0.36729E-018
    -11.7000     -1.7000     0.38496E-018
    -11.7000     -1.6000     0.40239E-018
    -11.7000     -1.5000     0.41948E-018
    -11.7000     -1.4000     0.43610E-018
    -11.7000     -1.3000     0.45217E-018
    -11.7000     -1.2000     0.46756E-018
    -11.7000     -1.1000     0.48218E-018
    -11.7000     -1.0000     0.49592E-018
    -11.7000     -0.9000     0.50869E-018
    -11.7000     -0.8000     0.52038E-018
    -11.7000     -0.7000     0.53092E-018
    -11.7000     -0.6000     0.54023E-018
    -11.7000     -0.5000     0.54823E-018
    -11.7000     -0.4000     0.55486E-018
    -11.7000     -0.3000     0.56007E-018
    -11.7000     -0.2000     0.56382E-018
    -11.7000     -0.1000     0.56609E-018
    -11.7000      0.0000     0.56684E-018
    -11.7000      0.1000     0.56609E-018
    -11.7000      0.2000     0.56382E-018
    -11.7000      0.3000     0.56007E-018
    -11.7000      0.4000     0.55486E-018
    -11.7000      0.5000     0.54823E-018
    -11.7000      0.6000     0.54023E-018
    -11.7000      0.7000     0.53092E-018
    -11.7000      0.8000     0.52038E-018
    -11.7000      0.9000     0.50869E-018
    -11.7000      1.0000     0.49592E-018
    -11.7000      1.1000     0.48218E-018
    -11.7000      1.2000     0.46756E-018
    -11.7000      1.3000     0.45217E-018
    -11.7000      1.4000     0.43610E-018
    -11.7000      1.5000     0.41948E-018
    -11.7000      1.6000     0.40239E-018
    -11.7000      1.7000     0.38496E-018
    -11.7000      1.8000     0.36729E-018
    -11.7000      1.9000     0.34948E-018
    -11.7000      2.0000     0.33163E-018
    -11.7000      2.1000     0.31383E-018
    -11.7000      2.2000     0.29618E-018
    -11.7000      2.3000     0.27876E-018
    -11.7000      2.4000     0.26164E-018
    -11.7000      2.5000     0.24490E-018
    -11.7000      2.6000     0.22860E-018
    -11.7000      2.7000     0.21280E-018
    -11.7000      2.8000     0.19754E-018
    -11.7000      2.9000     0.18286E-018
    -11.7000      3.0000     0.16880E-018
    -11.7000      3.1000     0.15539E-018
    -11.7000      3.2000     0.14265E-018
    -11.7000      3.3000     0.13058E-018
    -11.7000      3.4000     0.11919E-018
    -11.7000      3.5000     0.10849E-018
    -11.7000      3.6000     0.98475E-019
    -11.7000      3.7000     0.89126E-019
    -11.7000      3.8000     0.80435E-019
    -11.7000      3.9000     0.72383E-019
    -11.7000      4.0000     0.64950E-019
    -11.7000      4.1000     0.58112E-019
    -11.7000      4.2000     0.51842E-019
    -11.7000      4.3000     0.46115E-019
    -11.7000      4.4000     0.40900E-019
    -11.7000      4.5000     0.36169E-019
    -11.7000      4.6000     0.31891E-019
    -11.7000      4.7000     0.28035E-019
    -11.7000      4.8000     0.24573E-019
    -11.7000      4.9000     0.21474E-019
    -11.7000      5.0000     0.18709E-019
    -11.7000      5.1000     0.16251E-019
    -11.7000      5.2000     0.14074E-019
    -11.7000      5.3000     0.12151E-019
    -11.7000      5.4000     0.10459E-019
    -11.7000      5.5000     0.89746E-020
    -11.7000      5.6000     0.76773E-020
    -11.7000      5.7000     0.65472E-020
    -11.7000      5.8000     0.55661E-020
    -11.7000      5.9000     0.47172E-020
    -11.7000      6.0000     0.39852E-020
    -11.7000      6.1000     0.33561E-020
    -11.7000      6.2000     0.28174E-020
    -11.7000      6.3000     0.23576E-020
    -11.7000      6.4000     0.19665E-020
    -11.7000      6.5000     0.16350E-020
    -11.7000      6.6000     0.13549E-020
    -11.7000      6.7000     0.11192E-020
    -11.7000      6.8000     0.92144E-021
    -11.7000      6.9000     0.75613E-021
    -11.7000      7.0000     0.61842E-021
    -11.7000      7.1000     0.50410E-021
    -11.7000      7.2000     0.40954E-021
    -11.7000      7.3000     0.33160E-021
    -11.7000      7.4000     0.26757E-021
    -11.7000      7.5000     0.21518E-021
    -11.7000      7.6000     0.17245E-021
    -11.7000      7.7000     0.13773E-021
    -11.7000      7.8000     0.10962E-021
    -11.7000      7.9000     0.86938E-022
    -11.7000      8.0000     0.68710E-022
    -11.7000      8.1000     0.54112E-022
    -11.7000      8.2000     0.42464E-022
    -11.7000      8.3000     0.33205E-022
    -11.7000      8.4000     0.25871E-022
    -11.7000      8.5000     0.20084E-022
    -11.7000      8.6000     0.15535E-022
    -11.7000      8.7000     0.11972E-022
    -11.7000      8.8000     0.91928E-023
    -11.7000      8.9000     0.70325E-023
    -11.7000      9.0000     0.53598E-023
    -11.7000      9.1000     0.40697E-023
    -11.7000      9.2000     0.30784E-023
    -11.7000      9.3000     0.23198E-023
    -11.7000      9.4000     0.17415E-023
    -11.7000      9.5000     0.13023E-023
    -11.7000      9.6000     0.97014E-024
    -11.7000      9.7000     0.71989E-024
    -11.7000      9.8000     0.53211E-024
    -11.7000      9.9000     0.39176E-024
    -11.7000     10.0000     0.28730E-024
    -11.7000     10.1000     0.20985E-024
    -11.7000     10.2000     0.15267E-024
    -11.7000     10.3000     0.11062E-024
    -11.7000     10.4000     0.79829E-025
    -11.7000     10.5000     0.57375E-025
    -11.7000     10.6000     0.41068E-025
    -11.7000     10.7000     0.29274E-025
    -11.7000     10.8000     0.20781E-025
    -11.7000     10.9000     0.14691E-025
    -11.7000     11.0000     0.10342E-025
    -11.7000     11.1000     0.72499E-026
    -11.7000     11.2000     0.50607E-026
    -11.7000     11.3000     0.35175E-026
    -11.7000     11.4000     0.24345E-026
    -11.7000     11.5000     0.16776E-026
    -11.7000     11.6000     0.11511E-026
    -11.7000     11.7000     0.78636E-027
    -11.7000     11.8000     0.53485E-027
    -11.7000     11.9000     0.36218E-027
    -11.7000     12.0000     0.24417E-027
    -11.7000     12.1000     0.16388E-027
    -11.7000     12.2000     0.10950E-027
    -11.7000     12.3000     0.72839E-028
    -11.7000     12.4000     0.48232E-028
    -11.7000     12.5000     0.31793E-028
    -11.7000     12.6000     0.20862E-028
    -11.7000     12.7000     0.13626E-028
    -11.7000     12.8000     0.88589E-029
    -11.7000     12.9000     0.57330E-029
    -11.7000     13.0000     0.36928E-029
    -11.7000     13.1000     0.23676E-029
    -11.7000     13.2000     0.15108E-029
    -11.7000     13.3000     0.95953E-030
    -11.7000     13.4000     0.60652E-030
    -11.7000     13.5000     0.38156E-030
    -11.7000     13.6000     0.23890E-030
    -11.7000     13.7000     0.14885E-030
    -11.7000     13.8000     0.92304E-031
    -11.7000     13.9000     0.56960E-031
    -11.7000     14.0000     0.34979E-031
    -11.7000     14.1000     0.21376E-031
    -11.7000     14.2000     0.12999E-031
    -11.7000     14.3000     0.78661E-032
    -11.7000     14.4000     0.47365E-032
    -11.7000     14.5000     0.28380E-032
    -11.7000     14.6000     0.16920E-032
    -11.7000     14.7000     0.10037E-032
    -11.7000     14.8000     0.59243E-033
    -11.7000     14.9000     0.34793E-033
    -11.7000     15.0000     0.20331E-033
    -11.7000     15.1000     0.11820E-033
    -11.7000     15.2000     0.68370E-034
    -11.7000     15.3000     0.39347E-034
    -11.7000     15.4000     0.22529E-034
    -11.7000     15.5000     0.12833E-034
    -11.7000     15.6000     0.72727E-035
    -11.7000     15.7000     0.41004E-035
    -11.7000     15.8000     0.22999E-035
    -11.7000     15.9000     0.12833E-035
    -11.7000     16.0000     0.71239E-036
    -11.7000     16.1000     0.39340E-036
    -11.7000     16.2000     0.21611E-036
    -11.7000     16.3000     0.11810E-036
    -11.7000     16.4000     0.64204E-037
    -11.7000     16.5000     0.34720E-037
    -11.7000     16.6000     0.18677E-037
    -11.7000     16.7000     0.99943E-038
    -11.7000     16.8000     0.53198E-038
    -11.7000     16.9000     0.28167E-038
    -11.7000     17.0000     0.14835E-038
    -11.7000     17.1000     0.77717E-039
    -11.7000     17.2000     0.40498E-039
    -11.7000     17.3000     0.20991E-039
    -11.7000     17.4000     0.10822E-039
    -11.7000     17.5000     0.55500E-040
    -11.7000     17.6000     0.28309E-040
    -11.7000     17.7000     0.14363E-040
    -11.7000     17.8000     0.72478E-041
    -11.7000     17.9000     0.36378E-041
    -11.7000     18.0000     0.18161E-041
    -11.7000     18.1000     0.90178E-042
    -11.7000     18.2000     0.44537E-042
    -11.7000     18.3000     0.21877E-042
    -11.7000     18.4000     0.10688E-042
    -11.7000     18.5000     0.51937E-043
    -11.7000     18.6000     0.25102E-043
    -11.7000     18.7000     0.12066E-043
    -11.7000     18.8000     0.57687E-044
    -11.7000     18.9000     0.27430E-044
    -11.7000     19.0000     0.12972E-044
    -11.7000     19.1000     0.61017E-045
    -11.7000     19.2000     0.28544E-045
    -11.7000     19.3000     0.13281E-045
    -11.7000     19.4000     0.61457E-046
    -11.7000     19.5000     0.28285E-046
    -11.7000     19.6000     0.12947E-046
    -11.7000     19.7000     0.58939E-047
    -11.7000     19.8000     0.26686E-047
    -11.7000     19.9000     0.12017E-047
    -11.7000     20.0000     0.53818E-048
    -11.7000     20.1000     0.23971E-048
    -11.7000     20.2000     0.10619E-048
    -11.7000     20.3000     0.46787E-049
    -11.7000     20.4000     0.20501E-049
    -11.7000     20.5000     0.89344E-050
    -11.7000     20.6000     0.38724E-050
    -11.7000     20.7000     0.16693E-050
    -11.7000     20.8000     0.71565E-051
    -11.7000     20.9000     0.30514E-051
    -11.7000     21.0000     0.12940E-051
    -11.7000     21.1000     0.54576E-052
    -11.7000     21.2000     0.22892E-052
    -11.7000     21.3000     0.95503E-053
    -11.7000     21.4000     0.39625E-053
    -11.7000     21.5000     0.16351E-053
    -11.7000     21.6000     0.67108E-054
    -11.7000     21.7000     0.27392E-054
    -11.7000     21.8000     0.11120E-054
    -11.7000     21.9000     0.44898E-055
    -11.7000     22.0000     0.18029E-055
    -11.7000     22.1000     0.72005E-056
    -11.7000     22.2000     0.28601E-056
    -11.7000     22.3000     0.11299E-056
    -11.7000     22.4000     0.44396E-057
    -11.7000     22.5000     0.17350E-057
    -11.7000     22.6000     0.67432E-058
    -11.7000     22.7000     0.26067E-058
    -11.7000     22.8000     0.10022E-058
    -11.7000     22.9000     0.38323E-059
    -11.7000     23.0000     0.14575E-059
    -11.7000     23.1000     0.55133E-060
    -11.7000     23.2000     0.20742E-060
    -11.7000     23.3000     0.77615E-061
    -11.7000     23.4000     0.28886E-061
    -11.7000     23.5000     0.10693E-061
    -11.7000     23.6000     0.39367E-062
    -11.7000     23.7000     0.14416E-062
    -11.7000     23.8000     0.52504E-063
    -11.7000     23.9000     0.19020E-063
    -11.7000     24.0000     0.68530E-064
    -11.7000     24.1000     0.24559E-064
    -11.7000     24.2000     0.87540E-065
    -11.7000     24.3000     0.31036E-065
    -11.7000     24.4000     0.10944E-065
    -11.7000     24.5000     0.38386E-066
    -11.7000     24.6000     0.13391E-066
    -11.7000     24.7000     0.46466E-067
    -11.7000     24.8000     0.16037E-067
    -11.7000     24.9000     0.55046E-068
    -11.7000     25.0000     0.18789E-068
    -11.7000     25.1000     0.63741E-069
    -11.7000     25.2000     0.21461E-069
    -11.7000     25.3000     0.71397E-070
    -11.7000     25.4000     0.23155E-070
    -11.7000     25.5000     0.70129E-071
    -11.7000     25.6000     0.00000E+000
 
    -11.6000    -25.6000     0.00000E+000
    -11.6000    -25.5000     0.11208E-070
    -11.6000    -25.4000     0.59768E-070
    -11.6000    -25.3000     0.20971E-069
    -11.6000    -25.2000     0.65647E-069
    -11.6000    -25.1000     0.19759E-068
    -11.6000    -25.0000     0.58496E-068
    -11.6000    -24.9000     0.17161E-067
    -11.6000    -24.8000     0.50014E-067
    -11.6000    -24.7000     0.14492E-066
    -11.6000    -24.6000     0.41760E-066
    -11.6000    -24.5000     0.11968E-065
    -11.6000    -24.4000     0.34117E-065
    -11.6000    -24.3000     0.96732E-065
    -11.6000    -24.2000     0.27279E-064
    -11.6000    -24.1000     0.76516E-064
    -11.6000    -24.0000     0.21347E-063
    -11.6000    -23.9000     0.59235E-063
    -11.6000    -23.8000     0.16348E-062
    -11.6000    -23.7000     0.44877E-062
    -11.6000    -23.6000     0.12253E-061
    -11.6000    -23.5000     0.33273E-061
    -11.6000    -23.4000     0.89867E-061
    -11.6000    -23.3000     0.24141E-060
    -11.6000    -23.2000     0.64501E-060
    -11.6000    -23.1000     0.17140E-059
    -11.6000    -23.0000     0.45302E-059
    -11.6000    -22.9000     0.11909E-058
    -11.6000    -22.8000     0.31135E-058
    -11.6000    -22.7000     0.80961E-058
    -11.6000    -22.6000     0.20939E-057
    -11.6000    -22.5000     0.53859E-057
    -11.6000    -22.4000     0.13779E-056
    -11.6000    -22.3000     0.35058E-056
    -11.6000    -22.2000     0.88717E-056
    -11.6000    -22.1000     0.22329E-055
    -11.6000    -22.0000     0.55892E-055
    -11.6000    -21.9000     0.13915E-054
    -11.6000    -21.8000     0.34453E-054
    -11.6000    -21.7000     0.84844E-054
    -11.6000    -21.6000     0.20780E-053
    -11.6000    -21.5000     0.50616E-053
    -11.6000    -21.4000     0.12262E-052
    -11.6000    -21.3000     0.29544E-052
    -11.6000    -21.2000     0.70796E-052
    -11.6000    -21.1000     0.16872E-051
    -11.6000    -21.0000     0.39991E-051
    -11.6000    -20.9000     0.94272E-051
    -11.6000    -20.8000     0.22102E-050
    -11.6000    -20.7000     0.51534E-050
    -11.6000    -20.6000     0.11951E-049
    -11.6000    -20.5000     0.27563E-049
    -11.6000    -20.4000     0.63222E-049
    -11.6000    -20.3000     0.14423E-048
    -11.6000    -20.2000     0.32723E-048
    -11.6000    -20.1000     0.73838E-048
    -11.6000    -20.0000     0.16571E-047
    -11.6000    -19.9000     0.36985E-047
    -11.6000    -19.8000     0.82099E-047
    -11.6000    -19.7000     0.18125E-046
    -11.6000    -19.6000     0.39797E-046
    -11.6000    -19.5000     0.86905E-046
    -11.6000    -19.4000     0.18875E-045
    -11.6000    -19.3000     0.40770E-045
    -11.6000    -19.2000     0.87585E-045
    -11.6000    -19.1000     0.18714E-044
    -11.6000    -19.0000     0.39767E-044
    -11.6000    -18.9000     0.84046E-044
    -11.6000    -18.8000     0.17666E-043
    -11.6000    -18.7000     0.36934E-043
    -11.6000    -18.6000     0.76796E-043
    -11.6000    -18.5000     0.15882E-042
    -11.6000    -18.4000     0.32666E-042
    -11.6000    -18.3000     0.66825E-042
    -11.6000    -18.2000     0.13597E-041
    -11.6000    -18.1000     0.27516E-041
    -11.6000    -18.0000     0.55383E-041
    -11.6000    -17.9000     0.11087E-040
    -11.6000    -17.8000     0.22077E-040
    -11.6000    -17.7000     0.43723E-040
    -11.6000    -17.6000     0.86129E-040
    -11.6000    -17.5000     0.16875E-039
    -11.6000    -17.4000     0.32887E-039
    -11.6000    -17.3000     0.63748E-039
    -11.6000    -17.2000     0.12291E-038
    -11.6000    -17.1000     0.23572E-038
    -11.6000    -17.0000     0.44965E-038
    -11.6000    -16.9000     0.85319E-038
    -11.6000    -16.8000     0.16103E-037
    -11.6000    -16.7000     0.30232E-037
    -11.6000    -16.6000     0.56458E-037
    -11.6000    -16.5000     0.10488E-036
    -11.6000    -16.4000     0.19380E-036
    -11.6000    -16.3000     0.35624E-036
    -11.6000    -16.2000     0.65141E-036
    -11.6000    -16.1000     0.11849E-035
    -11.6000    -16.0000     0.21441E-035
    -11.6000    -15.9000     0.38595E-035
    -11.6000    -15.8000     0.69113E-035
    -11.6000    -15.7000     0.12312E-034
    -11.6000    -15.6000     0.21821E-034
    -11.6000    -15.5000     0.38473E-034
    -11.6000    -15.4000     0.67485E-034
    -11.6000    -15.3000     0.11777E-033
    -11.6000    -15.2000     0.20447E-033
    -11.6000    -15.1000     0.35319E-033
    -11.6000    -15.0000     0.60698E-033
    -11.6000    -14.9000     0.10379E-032
    -11.6000    -14.8000     0.17657E-032
    -11.6000    -14.7000     0.29888E-032
    -11.6000    -14.6000     0.50338E-032
    -11.6000    -14.5000     0.84357E-032
    -11.6000    -14.4000     0.14066E-031
    -11.6000    -14.3000     0.23339E-031
    -11.6000    -14.2000     0.38533E-031
    -11.6000    -14.1000     0.63306E-031
    -11.6000    -14.0000     0.10349E-030
    -11.6000    -13.9000     0.16837E-030
    -11.6000    -13.8000     0.27258E-030
    -11.6000    -13.7000     0.43916E-030
    -11.6000    -13.6000     0.70411E-030
    -11.6000    -13.5000     0.11235E-029
    -11.6000    -13.4000     0.17841E-029
    -11.6000    -13.3000     0.28196E-029
    -11.6000    -13.2000     0.44351E-029
    -11.6000    -13.1000     0.69432E-029
    -11.6000    -13.0000     0.10819E-028
    -11.6000    -12.9000     0.16778E-028
    -11.6000    -12.8000     0.25899E-028
    -11.6000    -12.7000     0.39794E-028
    -11.6000    -12.6000     0.60862E-028
    -11.6000    -12.5000     0.92656E-028
    -11.6000    -12.4000     0.14041E-027
    -11.6000    -12.3000     0.21182E-027
    -11.6000    -12.2000     0.31810E-027
    -11.6000    -12.1000     0.47556E-027
    -11.6000    -12.0000     0.70778E-027
    -11.6000    -11.9000     0.10487E-026
    -11.6000    -11.8000     0.15470E-026
    -11.6000    -11.7000     0.22719E-026
    -11.6000    -11.6000     0.33219E-026
    -11.6000    -11.5000     0.48362E-026
    -11.6000    -11.4000     0.70101E-026
    -11.6000    -11.3000     0.10117E-025
    -11.6000    -11.2000     0.14540E-025
    -11.6000    -11.1000     0.20806E-025
    -11.6000    -11.0000     0.29647E-025
    -11.6000    -10.9000     0.42066E-025
    -11.6000    -10.8000     0.59437E-025
    -11.6000    -10.7000     0.83633E-025
    -11.6000    -10.6000     0.11719E-024
    -11.6000    -10.5000     0.16354E-024
    -11.6000    -10.4000     0.22728E-024
    -11.6000    -10.3000     0.31459E-024
    -11.6000    -10.2000     0.43367E-024
    -11.6000    -10.1000     0.59543E-024
    -11.6000    -10.0000     0.81425E-024
    -11.6000     -9.9000     0.11091E-023
    -11.6000     -9.8000     0.15047E-023
    -11.6000     -9.7000     0.20333E-023
    -11.6000     -9.6000     0.27371E-023
    -11.6000     -9.5000     0.36701E-023
    -11.6000     -9.4000     0.49021E-023
    -11.6000     -9.3000     0.65227E-023
    -11.6000     -9.2000     0.86459E-023
    -11.6000     -9.1000     0.11417E-022
    -11.6000     -9.0000     0.15019E-022
    -11.6000     -8.9000     0.19684E-022
    -11.6000     -8.8000     0.25703E-022
    -11.6000     -8.7000     0.33437E-022
    -11.6000     -8.6000     0.43339E-022
    -11.6000     -8.5000     0.55968E-022
    -11.6000     -8.4000     0.72014E-022
    -11.6000     -8.3000     0.92327E-022
    -11.6000     -8.2000     0.11795E-021
    -11.6000     -8.1000     0.15013E-021
    -11.6000     -8.0000     0.19043E-021
    -11.6000     -7.9000     0.24069E-021
    -11.6000     -7.8000     0.30315E-021
    -11.6000     -7.7000     0.38050E-021
    -11.6000     -7.6000     0.47592E-021
    -11.6000     -7.5000     0.59322E-021
    -11.6000     -7.4000     0.73690E-021
    -11.6000     -7.3000     0.91227E-021
    -11.6000     -7.2000     0.11256E-020
    -11.6000     -7.1000     0.13840E-020
    -11.6000     -7.0000     0.16962E-020
    -11.6000     -6.9000     0.20718E-020
    -11.6000     -6.8000     0.25223E-020
    -11.6000     -6.7000     0.30606E-020
    -11.6000     -6.6000     0.37016E-020
    -11.6000     -6.5000     0.44624E-020
    -11.6000     -6.4000     0.53621E-020
    -11.6000     -6.3000     0.64224E-020
    -11.6000     -6.2000     0.76679E-020
    -11.6000     -6.1000     0.91257E-020
    -11.6000     -6.0000     0.10826E-019
    -11.6000     -5.9000     0.12803E-019
    -11.6000     -5.8000     0.15094E-019
    -11.6000     -5.7000     0.17739E-019
    -11.6000     -5.6000     0.20783E-019
    -11.6000     -5.5000     0.24274E-019
    -11.6000     -5.4000     0.28264E-019
    -11.6000     -5.3000     0.32810E-019
    -11.6000     -5.2000     0.37971E-019
    -11.6000     -5.1000     0.43810E-019
    -11.6000     -5.0000     0.50396E-019
    -11.6000     -4.9000     0.57798E-019
    -11.6000     -4.8000     0.66088E-019
    -11.6000     -4.7000     0.75344E-019
    -11.6000     -4.6000     0.85641E-019
    -11.6000     -4.5000     0.97060E-019
    -11.6000     -4.4000     0.10968E-018
    -11.6000     -4.3000     0.12357E-018
    -11.6000     -4.2000     0.13883E-018
    -11.6000     -4.1000     0.15551E-018
    -11.6000     -4.0000     0.17369E-018
    -11.6000     -3.9000     0.19345E-018
    -11.6000     -3.8000     0.21483E-018
    -11.6000     -3.7000     0.23790E-018
    -11.6000     -3.6000     0.26269E-018
    -11.6000     -3.5000     0.28925E-018
    -11.6000     -3.4000     0.31759E-018
    -11.6000     -3.3000     0.34773E-018
    -11.6000     -3.2000     0.37967E-018
    -11.6000     -3.1000     0.41337E-018
    -11.6000     -3.0000     0.44882E-018
    -11.6000     -2.9000     0.48595E-018
    -11.6000     -2.8000     0.52470E-018
    -11.6000     -2.7000     0.56498E-018
    -11.6000     -2.6000     0.60667E-018
    -11.6000     -2.5000     0.64965E-018
    -11.6000     -2.4000     0.69377E-018
    -11.6000     -2.3000     0.73886E-018
    -11.6000     -2.2000     0.78474E-018
    -11.6000     -2.1000     0.83121E-018
    -11.6000     -2.0000     0.87803E-018
    -11.6000     -1.9000     0.92499E-018
    -11.6000     -1.8000     0.97182E-018
    -11.6000     -1.7000     0.10183E-017
    -11.6000     -1.6000     0.10641E-017
    -11.6000     -1.5000     0.11089E-017
    -11.6000     -1.4000     0.11526E-017
    -11.6000     -1.3000     0.11948E-017
    -11.6000     -1.2000     0.12352E-017
    -11.6000     -1.1000     0.12736E-017
    -11.6000     -1.0000     0.13096E-017
    -11.6000     -0.9000     0.13431E-017
    -11.6000     -0.8000     0.13738E-017
    -11.6000     -0.7000     0.14014E-017
    -11.6000     -0.6000     0.14259E-017
    -11.6000     -0.5000     0.14468E-017
    -11.6000     -0.4000     0.14642E-017
    -11.6000     -0.3000     0.14779E-017
    -11.6000     -0.2000     0.14877E-017
    -11.6000     -0.1000     0.14937E-017
    -11.6000      0.0000     0.14956E-017
    -11.6000      0.1000     0.14937E-017
    -11.6000      0.2000     0.14877E-017
    -11.6000      0.3000     0.14779E-017
    -11.6000      0.4000     0.14642E-017
    -11.6000      0.5000     0.14468E-017
    -11.6000      0.6000     0.14259E-017
    -11.6000      0.7000     0.14014E-017
    -11.6000      0.8000     0.13738E-017
    -11.6000      0.9000     0.13431E-017
    -11.6000      1.0000     0.13096E-017
    -11.6000      1.1000     0.12736E-017
    -11.6000      1.2000     0.12352E-017
    -11.6000      1.3000     0.11948E-017
    -11.6000      1.4000     0.11526E-017
    -11.6000      1.5000     0.11089E-017
    -11.6000      1.6000     0.10641E-017
    -11.6000      1.7000     0.10183E-017
    -11.6000      1.8000     0.97182E-018
    -11.6000      1.9000     0.92499E-018
    -11.6000      2.0000     0.87803E-018
    -11.6000      2.1000     0.83121E-018
    -11.6000      2.2000     0.78474E-018
    -11.6000      2.3000     0.73886E-018
    -11.6000      2.4000     0.69377E-018
    -11.6000      2.5000     0.64965E-018
    -11.6000      2.6000     0.60667E-018
    -11.6000      2.7000     0.56498E-018
    -11.6000      2.8000     0.52470E-018
    -11.6000      2.9000     0.48595E-018
    -11.6000      3.0000     0.44882E-018
    -11.6000      3.1000     0.41337E-018
    -11.6000      3.2000     0.37967E-018
    -11.6000      3.3000     0.34773E-018
    -11.6000      3.4000     0.31759E-018
    -11.6000      3.5000     0.28925E-018
    -11.6000      3.6000     0.26269E-018
    -11.6000      3.7000     0.23790E-018
    -11.6000      3.8000     0.21483E-018
    -11.6000      3.9000     0.19345E-018
    -11.6000      4.0000     0.17369E-018
    -11.6000      4.1000     0.15551E-018
    -11.6000      4.2000     0.13883E-018
    -11.6000      4.3000     0.12357E-018
    -11.6000      4.4000     0.10968E-018
    -11.6000      4.5000     0.97060E-019
    -11.6000      4.6000     0.85641E-019
    -11.6000      4.7000     0.75344E-019
    -11.6000      4.8000     0.66088E-019
    -11.6000      4.9000     0.57798E-019
    -11.6000      5.0000     0.50396E-019
    -11.6000      5.1000     0.43810E-019
    -11.6000      5.2000     0.37971E-019
    -11.6000      5.3000     0.32810E-019
    -11.6000      5.4000     0.28264E-019
    -11.6000      5.5000     0.24274E-019
    -11.6000      5.6000     0.20783E-019
    -11.6000      5.7000     0.17739E-019
    -11.6000      5.8000     0.15094E-019
    -11.6000      5.9000     0.12803E-019
    -11.6000      6.0000     0.10826E-019
    -11.6000      6.1000     0.91257E-020
    -11.6000      6.2000     0.76679E-020
    -11.6000      6.3000     0.64224E-020
    -11.6000      6.4000     0.53621E-020
    -11.6000      6.5000     0.44624E-020
    -11.6000      6.6000     0.37016E-020
    -11.6000      6.7000     0.30606E-020
    -11.6000      6.8000     0.25223E-020
    -11.6000      6.9000     0.20718E-020
    -11.6000      7.0000     0.16962E-020
    -11.6000      7.1000     0.13840E-020
    -11.6000      7.2000     0.11256E-020
    -11.6000      7.3000     0.91227E-021
    -11.6000      7.4000     0.73690E-021
    -11.6000      7.5000     0.59322E-021
    -11.6000      7.6000     0.47592E-021
    -11.6000      7.7000     0.38050E-021
    -11.6000      7.8000     0.30315E-021
    -11.6000      7.9000     0.24069E-021
    -11.6000      8.0000     0.19043E-021
    -11.6000      8.1000     0.15013E-021
    -11.6000      8.2000     0.11795E-021
    -11.6000      8.3000     0.92327E-022
    -11.6000      8.4000     0.72014E-022
    -11.6000      8.5000     0.55968E-022
    -11.6000      8.6000     0.43339E-022
    -11.6000      8.7000     0.33437E-022
    -11.6000      8.8000     0.25703E-022
    -11.6000      8.9000     0.19684E-022
    -11.6000      9.0000     0.15019E-022
    -11.6000      9.1000     0.11417E-022
    -11.6000      9.2000     0.86459E-023
    -11.6000      9.3000     0.65227E-023
    -11.6000      9.4000     0.49021E-023
    -11.6000      9.5000     0.36701E-023
    -11.6000      9.6000     0.27371E-023
    -11.6000      9.7000     0.20333E-023
    -11.6000      9.8000     0.15047E-023
    -11.6000      9.9000     0.11091E-023
    -11.6000     10.0000     0.81425E-024
    -11.6000     10.1000     0.59543E-024
    -11.6000     10.2000     0.43367E-024
    -11.6000     10.3000     0.31459E-024
    -11.6000     10.4000     0.22728E-024
    -11.6000     10.5000     0.16354E-024
    -11.6000     10.6000     0.11719E-024
    -11.6000     10.7000     0.83633E-025
    -11.6000     10.8000     0.59437E-025
    -11.6000     10.9000     0.42066E-025
    -11.6000     11.0000     0.29647E-025
    -11.6000     11.1000     0.20806E-025
    -11.6000     11.2000     0.14540E-025
    -11.6000     11.3000     0.10117E-025
    -11.6000     11.4000     0.70101E-026
    -11.6000     11.5000     0.48362E-026
    -11.6000     11.6000     0.33219E-026
    -11.6000     11.7000     0.22719E-026
    -11.6000     11.8000     0.15470E-026
    -11.6000     11.9000     0.10487E-026
    -11.6000     12.0000     0.70778E-027
    -11.6000     12.1000     0.47556E-027
    -11.6000     12.2000     0.31810E-027
    -11.6000     12.3000     0.21182E-027
    -11.6000     12.4000     0.14041E-027
    -11.6000     12.5000     0.92656E-028
    -11.6000     12.6000     0.60862E-028
    -11.6000     12.7000     0.39794E-028
    -11.6000     12.8000     0.25899E-028
    -11.6000     12.9000     0.16778E-028
    -11.6000     13.0000     0.10819E-028
    -11.6000     13.1000     0.69432E-029
    -11.6000     13.2000     0.44351E-029
    -11.6000     13.3000     0.28196E-029
    -11.6000     13.4000     0.17841E-029
    -11.6000     13.5000     0.11235E-029
    -11.6000     13.6000     0.70411E-030
    -11.6000     13.7000     0.43916E-030
    -11.6000     13.8000     0.27258E-030
    -11.6000     13.9000     0.16837E-030
    -11.6000     14.0000     0.10349E-030
    -11.6000     14.1000     0.63306E-031
    -11.6000     14.2000     0.38533E-031
    -11.6000     14.3000     0.23339E-031
    -11.6000     14.4000     0.14066E-031
    -11.6000     14.5000     0.84357E-032
    -11.6000     14.6000     0.50338E-032
    -11.6000     14.7000     0.29888E-032
    -11.6000     14.8000     0.17657E-032
    -11.6000     14.9000     0.10379E-032
    -11.6000     15.0000     0.60698E-033
    -11.6000     15.1000     0.35319E-033
    -11.6000     15.2000     0.20447E-033
    -11.6000     15.3000     0.11777E-033
    -11.6000     15.4000     0.67485E-034
    -11.6000     15.5000     0.38473E-034
    -11.6000     15.6000     0.21821E-034
    -11.6000     15.7000     0.12312E-034
    -11.6000     15.8000     0.69113E-035
    -11.6000     15.9000     0.38595E-035
    -11.6000     16.0000     0.21441E-035
    -11.6000     16.1000     0.11849E-035
    -11.6000     16.2000     0.65141E-036
    -11.6000     16.3000     0.35624E-036
    -11.6000     16.4000     0.19380E-036
    -11.6000     16.5000     0.10488E-036
    -11.6000     16.6000     0.56458E-037
    -11.6000     16.7000     0.30232E-037
    -11.6000     16.8000     0.16103E-037
    -11.6000     16.9000     0.85319E-038
    -11.6000     17.0000     0.44965E-038
    -11.6000     17.1000     0.23572E-038
    -11.6000     17.2000     0.12291E-038
    -11.6000     17.3000     0.63748E-039
    -11.6000     17.4000     0.32887E-039
    -11.6000     17.5000     0.16875E-039
    -11.6000     17.6000     0.86129E-040
    -11.6000     17.7000     0.43723E-040
    -11.6000     17.8000     0.22077E-040
    -11.6000     17.9000     0.11087E-040
    -11.6000     18.0000     0.55383E-041
    -11.6000     18.1000     0.27516E-041
    -11.6000     18.2000     0.13597E-041
    -11.6000     18.3000     0.66825E-042
    -11.6000     18.4000     0.32666E-042
    -11.6000     18.5000     0.15882E-042
    -11.6000     18.6000     0.76796E-043
    -11.6000     18.7000     0.36934E-043
    -11.6000     18.8000     0.17666E-043
    -11.6000     18.9000     0.84046E-044
    -11.6000     19.0000     0.39767E-044
    -11.6000     19.1000     0.18714E-044
    -11.6000     19.2000     0.87585E-045
    -11.6000     19.3000     0.40770E-045
    -11.6000     19.4000     0.18875E-045
    -11.6000     19.5000     0.86905E-046
    -11.6000     19.6000     0.39797E-046
    -11.6000     19.7000     0.18125E-046
    -11.6000     19.8000     0.82099E-047
    -11.6000     19.9000     0.36985E-047
    -11.6000     20.0000     0.16571E-047
    -11.6000     20.1000     0.73838E-048
    -11.6000     20.2000     0.32723E-048
    -11.6000     20.3000     0.14423E-048
    -11.6000     20.4000     0.63222E-049
    -11.6000     20.5000     0.27563E-049
    -11.6000     20.6000     0.11951E-049
    -11.6000     20.7000     0.51534E-050
    -11.6000     20.8000     0.22102E-050
    -11.6000     20.9000     0.94272E-051
    -11.6000     21.0000     0.39991E-051
    -11.6000     21.1000     0.16872E-051
    -11.6000     21.2000     0.70796E-052
    -11.6000     21.3000     0.29544E-052
    -11.6000     21.4000     0.12262E-052
    -11.6000     21.5000     0.50616E-053
    -11.6000     21.6000     0.20780E-053
    -11.6000     21.7000     0.84844E-054
    -11.6000     21.8000     0.34453E-054
    -11.6000     21.9000     0.13915E-054
    -11.6000     22.0000     0.55892E-055
    -11.6000     22.1000     0.22329E-055
    -11.6000     22.2000     0.88717E-056
    -11.6000     22.3000     0.35058E-056
    -11.6000     22.4000     0.13779E-056
    -11.6000     22.5000     0.53859E-057
    -11.6000     22.6000     0.20939E-057
    -11.6000     22.7000     0.80961E-058
    -11.6000     22.8000     0.31135E-058
    -11.6000     22.9000     0.11909E-058
    -11.6000     23.0000     0.45302E-059
    -11.6000     23.1000     0.17140E-059
    -11.6000     23.2000     0.64501E-060
    -11.6000     23.3000     0.24141E-060
    -11.6000     23.4000     0.89867E-061
    -11.6000     23.5000     0.33273E-061
    -11.6000     23.6000     0.12253E-061
    -11.6000     23.7000     0.44877E-062
    -11.6000     23.8000     0.16348E-062
    -11.6000     23.9000     0.59235E-063
    -11.6000     24.0000     0.21347E-063
    -11.6000     24.1000     0.76516E-064
    -11.6000     24.2000     0.27279E-064
    -11.6000     24.3000     0.96732E-065
    -11.6000     24.4000     0.34117E-065
    -11.6000     24.5000     0.11968E-065
    -11.6000     24.6000     0.41761E-066
    -11.6000     24.7000     0.14493E-066
    -11.6000     24.8000     0.50028E-067
    -11.6000     24.9000     0.17175E-067
    -11.6000     25.0000     0.58634E-068
    -11.6000     25.1000     0.19895E-068
    -11.6000     25.2000     0.66995E-069
    -11.6000     25.3000     0.22291E-069
    -11.6000     25.4000     0.72304E-070
    -11.6000     25.5000     0.21901E-070
    -11.6000     25.6000     0.00000E+000
 
    -11.5000    -25.6000     0.00000E+000
    -11.5000    -25.5000     0.34668E-070
    -11.5000    -25.4000     0.18485E-069
    -11.5000    -25.3000     0.64851E-069
    -11.5000    -25.2000     0.20298E-068
    -11.5000    -25.1000     0.61084E-068
    -11.5000    -25.0000     0.18081E-067
    -11.5000    -24.9000     0.53037E-067
    -11.5000    -24.8000     0.15454E-066
    -11.5000    -24.7000     0.44771E-066
    -11.5000    -24.6000     0.12899E-065
    -11.5000    -24.5000     0.36962E-065
    -11.5000    -24.4000     0.10535E-064
    -11.5000    -24.3000     0.29863E-064
    -11.5000    -24.2000     0.84200E-064
    -11.5000    -24.1000     0.23613E-063
    -11.5000    -24.0000     0.65863E-063
    -11.5000    -23.9000     0.18272E-062
    -11.5000    -23.8000     0.50420E-062
    -11.5000    -23.7000     0.13838E-061
    -11.5000    -23.6000     0.37773E-061
    -11.5000    -23.5000     0.10255E-060
    -11.5000    -23.4000     0.27692E-060
    -11.5000    -23.3000     0.74374E-060
    -11.5000    -23.2000     0.19867E-059
    -11.5000    -23.1000     0.52782E-059
    -11.5000    -23.0000     0.13947E-058
    -11.5000    -22.9000     0.36654E-058
    -11.5000    -22.8000     0.95808E-058
    -11.5000    -22.7000     0.24907E-057
    -11.5000    -22.6000     0.64399E-057
    -11.5000    -22.5000     0.16561E-056
    -11.5000    -22.4000     0.42356E-056
    -11.5000    -22.3000     0.10774E-055
    -11.5000    -22.2000     0.27257E-055
    -11.5000    -22.1000     0.68583E-055
    -11.5000    -22.0000     0.17163E-054
    -11.5000    -21.9000     0.42715E-054
    -11.5000    -21.8000     0.10573E-053
    -11.5000    -21.7000     0.26030E-053
    -11.5000    -21.6000     0.63732E-053
    -11.5000    -21.5000     0.15519E-052
    -11.5000    -21.4000     0.37585E-052
    -11.5000    -21.3000     0.90528E-052
    -11.5000    -21.2000     0.21686E-051
    -11.5000    -21.1000     0.51665E-051
    -11.5000    -21.0000     0.12242E-050
    -11.5000    -20.9000     0.28848E-050
    -11.5000    -20.8000     0.67609E-050
    -11.5000    -20.7000     0.15759E-049
    -11.5000    -20.6000     0.36531E-049
    -11.5000    -20.5000     0.84222E-049
    -11.5000    -20.4000     0.19311E-048
    -11.5000    -20.3000     0.44038E-048
    -11.5000    -20.2000     0.99876E-048
    -11.5000    -20.1000     0.22528E-047
    -11.5000    -20.0000     0.50536E-047
    -11.5000    -19.9000     0.11275E-046
    -11.5000    -19.8000     0.25017E-046
    -11.5000    -19.7000     0.55208E-046
    -11.5000    -19.6000     0.12117E-045
    -11.5000    -19.5000     0.26448E-045
    -11.5000    -19.4000     0.57415E-045
    -11.5000    -19.3000     0.12396E-044
    -11.5000    -19.2000     0.26619E-044
    -11.5000    -19.1000     0.56847E-044
    -11.5000    -19.0000     0.12074E-043
    -11.5000    -18.9000     0.25506E-043
    -11.5000    -18.8000     0.53588E-043
    -11.5000    -18.7000     0.11198E-042
    -11.5000    -18.6000     0.23271E-042
    -11.5000    -18.5000     0.48100E-042
    -11.5000    -18.4000     0.98883E-042
    -11.5000    -18.3000     0.20218E-041
    -11.5000    -18.2000     0.41114E-041
    -11.5000    -18.1000     0.83157E-041
    -11.5000    -18.0000     0.16728E-040
    -11.5000    -17.9000     0.33470E-040
    -11.5000    -17.8000     0.66606E-040
    -11.5000    -17.7000     0.13183E-039
    -11.5000    -17.6000     0.25954E-039
    -11.5000    -17.5000     0.50821E-039
    -11.5000    -17.4000     0.98980E-039
    -11.5000    -17.3000     0.19174E-038
    -11.5000    -17.2000     0.36946E-038
    -11.5000    -17.1000     0.70808E-038
    -11.5000    -17.0000     0.13498E-037
    -11.5000    -16.9000     0.25595E-037
    -11.5000    -16.8000     0.48276E-037
    -11.5000    -16.7000     0.90572E-037
    -11.5000    -16.6000     0.16903E-036
    -11.5000    -16.5000     0.31377E-036
    -11.5000    -16.4000     0.57939E-036
    -11.5000    -16.3000     0.10642E-035
    -11.5000    -16.2000     0.19446E-035
    -11.5000    -16.1000     0.35345E-035
    -11.5000    -16.0000     0.63909E-035
    -11.5000    -15.9000     0.11495E-034
    -11.5000    -15.8000     0.20569E-034
    -11.5000    -15.7000     0.36614E-034
    -11.5000    -15.6000     0.64839E-034
    -11.5000    -15.5000     0.11423E-033
    -11.5000    -15.4000     0.20020E-033
    -11.5000    -15.3000     0.34908E-033
    -11.5000    -15.2000     0.60557E-033
    -11.5000    -15.1000     0.10451E-032
    -11.5000    -15.0000     0.17946E-032
    -11.5000    -14.9000     0.30659E-032
    -11.5000    -14.8000     0.52114E-032
    -11.5000    -14.7000     0.88135E-032
    -11.5000    -14.6000     0.14831E-031
    -11.5000    -14.5000     0.24831E-031
    -11.5000    -14.4000     0.41367E-031
    -11.5000    -14.3000     0.68574E-031
    -11.5000    -14.2000     0.11311E-030
    -11.5000    -14.1000     0.18565E-030
    -11.5000    -14.0000     0.30322E-030
    -11.5000    -13.9000     0.49282E-030
    -11.5000    -13.8000     0.79708E-030
    -11.5000    -13.7000     0.12829E-029
    -11.5000    -13.6000     0.20549E-029
    -11.5000    -13.5000     0.32756E-029
    -11.5000    -13.4000     0.51963E-029
    -11.5000    -13.3000     0.82041E-029
    -11.5000    -13.2000     0.12891E-028
    -11.5000    -13.1000     0.20161E-028
    -11.5000    -13.0000     0.31381E-028
    -11.5000    -12.9000     0.48617E-028
    -11.5000    -12.8000     0.74969E-028
    -11.5000    -12.7000     0.11507E-027
    -11.5000    -12.6000     0.17580E-027
    -11.5000    -12.5000     0.26735E-027
    -11.5000    -12.4000     0.40471E-027
    -11.5000    -12.3000     0.60987E-027
    -11.5000    -12.2000     0.91486E-027
    -11.5000    -12.1000     0.13662E-026
    -11.5000    -12.0000     0.20311E-026
    -11.5000    -11.9000     0.30061E-026
    -11.5000    -11.8000     0.44294E-026
    -11.5000    -11.7000     0.64978E-026
    -11.5000    -11.6000     0.94904E-026
    -11.5000    -11.5000     0.13801E-025
    -11.5000    -11.4000     0.19982E-025
    -11.5000    -11.3000     0.28807E-025
    -11.5000    -11.2000     0.41351E-025
    -11.5000    -11.1000     0.59104E-025
    -11.5000    -11.0000     0.84122E-025
    -11.5000    -10.9000     0.11922E-024
    -11.5000    -10.8000     0.16827E-024
    -11.5000    -10.7000     0.23649E-024
    -11.5000    -10.6000     0.33100E-024
    -11.5000    -10.5000     0.46138E-024
    -11.5000    -10.4000     0.64048E-024
    -11.5000    -10.3000     0.88548E-024
    -11.5000    -10.2000     0.12192E-023
    -11.5000    -10.1000     0.16721E-023
    -11.5000    -10.0000     0.22839E-023
    -11.5000     -9.9000     0.31073E-023
    -11.5000     -9.8000     0.42107E-023
    -11.5000     -9.7000     0.56837E-023
    -11.5000     -9.6000     0.76419E-023
    -11.5000     -9.5000     0.10235E-022
    -11.5000     -9.4000     0.13655E-022
    -11.5000     -9.3000     0.18149E-022
    -11.5000     -9.2000     0.24029E-022
    -11.5000     -9.1000     0.31694E-022
    -11.5000     -9.0000     0.41646E-022
    -11.5000     -8.9000     0.54520E-022
    -11.5000     -8.8000     0.71108E-022
    -11.5000     -8.7000     0.92401E-022
    -11.5000     -8.6000     0.11963E-021
    -11.5000     -8.5000     0.15432E-021
    -11.5000     -8.4000     0.19834E-021
    -11.5000     -8.3000     0.25400E-021
    -11.5000     -8.2000     0.32412E-021
    -11.5000     -8.1000     0.41212E-021
    -11.5000     -8.0000     0.52216E-021
    -11.5000     -7.9000     0.65926E-021
    -11.5000     -7.8000     0.82945E-021
    -11.5000     -7.7000     0.10399E-020
    -11.5000     -7.6000     0.12993E-020
    -11.5000     -7.5000     0.16179E-020
    -11.5000     -7.4000     0.20076E-020
    -11.5000     -7.3000     0.24828E-020
    -11.5000     -7.2000     0.30601E-020
    -11.5000     -7.1000     0.37589E-020
    -11.5000     -7.0000     0.46020E-020
    -11.5000     -6.9000     0.56154E-020
    -11.5000     -6.8000     0.68294E-020
    -11.5000     -6.7000     0.82787E-020
    -11.5000     -6.6000     0.10003E-019
    -11.5000     -6.5000     0.12047E-019
    -11.5000     -6.4000     0.14462E-019
    -11.5000     -6.3000     0.17305E-019
    -11.5000     -6.2000     0.20641E-019
    -11.5000     -6.1000     0.24542E-019
    -11.5000     -6.0000     0.29089E-019
    -11.5000     -5.9000     0.34369E-019
    -11.5000     -5.8000     0.40481E-019
    -11.5000     -5.7000     0.47533E-019
    -11.5000     -5.6000     0.55640E-019
    -11.5000     -5.5000     0.64929E-019
    -11.5000     -5.4000     0.75538E-019
    -11.5000     -5.3000     0.87612E-019
    -11.5000     -5.2000     0.10131E-018
    -11.5000     -5.1000     0.11679E-018
    -11.5000     -5.0000     0.13424E-018
    -11.5000     -4.9000     0.15383E-018
    -11.5000     -4.8000     0.17576E-018
    -11.5000     -4.7000     0.20022E-018
    -11.5000     -4.6000     0.22742E-018
    -11.5000     -4.5000     0.25755E-018
    -11.5000     -4.4000     0.29082E-018
    -11.5000     -4.3000     0.32743E-018
    -11.5000     -4.2000     0.36759E-018
    -11.5000     -4.1000     0.41148E-018
    -11.5000     -4.0000     0.45929E-018
    -11.5000     -3.9000     0.51118E-018
    -11.5000     -3.8000     0.56732E-018
    -11.5000     -3.7000     0.62784E-018
    -11.5000     -3.6000     0.69285E-018
    -11.5000     -3.5000     0.76244E-018
    -11.5000     -3.4000     0.83667E-018
    -11.5000     -3.3000     0.91555E-018
    -11.5000     -3.2000     0.99908E-018
    -11.5000     -3.1000     0.10872E-017
    -11.5000     -3.0000     0.11798E-017
    -11.5000     -2.9000     0.12768E-017
    -11.5000     -2.8000     0.13779E-017
    -11.5000     -2.7000     0.14830E-017
    -11.5000     -2.6000     0.15917E-017
    -11.5000     -2.5000     0.17037E-017
    -11.5000     -2.4000     0.18186E-017
    -11.5000     -2.3000     0.19361E-017
    -11.5000     -2.2000     0.20555E-017
    -11.5000     -2.1000     0.21764E-017
    -11.5000     -2.0000     0.22982E-017
    -11.5000     -1.9000     0.24203E-017
    -11.5000     -1.8000     0.25420E-017
    -11.5000     -1.7000     0.26627E-017
    -11.5000     -1.6000     0.27816E-017
    -11.5000     -1.5000     0.28982E-017
    -11.5000     -1.4000     0.30115E-017
    -11.5000     -1.3000     0.31210E-017
    -11.5000     -1.2000     0.32258E-017
    -11.5000     -1.1000     0.33254E-017
    -11.5000     -1.0000     0.34189E-017
    -11.5000     -0.9000     0.35057E-017
    -11.5000     -0.8000     0.35853E-017
    -11.5000     -0.7000     0.36569E-017
    -11.5000     -0.6000     0.37202E-017
    -11.5000     -0.5000     0.37745E-017
    -11.5000     -0.4000     0.38196E-017
    -11.5000     -0.3000     0.38550E-017
    -11.5000     -0.2000     0.38805E-017
    -11.5000     -0.1000     0.38959E-017
    -11.5000      0.0000     0.39010E-017
    -11.5000      0.1000     0.38959E-017
    -11.5000      0.2000     0.38805E-017
    -11.5000      0.3000     0.38550E-017
    -11.5000      0.4000     0.38196E-017
    -11.5000      0.5000     0.37745E-017
    -11.5000      0.6000     0.37202E-017
    -11.5000      0.7000     0.36569E-017
    -11.5000      0.8000     0.35853E-017
    -11.5000      0.9000     0.35057E-017
    -11.5000      1.0000     0.34189E-017
    -11.5000      1.1000     0.33254E-017
    -11.5000      1.2000     0.32258E-017
    -11.5000      1.3000     0.31210E-017
    -11.5000      1.4000     0.30115E-017
    -11.5000      1.5000     0.28982E-017
    -11.5000      1.6000     0.27816E-017
    -11.5000      1.7000     0.26627E-017
    -11.5000      1.8000     0.25420E-017
    -11.5000      1.9000     0.24203E-017
    -11.5000      2.0000     0.22982E-017
    -11.5000      2.1000     0.21764E-017
    -11.5000      2.2000     0.20555E-017
    -11.5000      2.3000     0.19361E-017
    -11.5000      2.4000     0.18186E-017
    -11.5000      2.5000     0.17037E-017
    -11.5000      2.6000     0.15917E-017
    -11.5000      2.7000     0.14830E-017
    -11.5000      2.8000     0.13779E-017
    -11.5000      2.9000     0.12768E-017
    -11.5000      3.0000     0.11798E-017
    -11.5000      3.1000     0.10872E-017
    -11.5000      3.2000     0.99908E-018
    -11.5000      3.3000     0.91555E-018
    -11.5000      3.4000     0.83667E-018
    -11.5000      3.5000     0.76244E-018
    -11.5000      3.6000     0.69285E-018
    -11.5000      3.7000     0.62784E-018
    -11.5000      3.8000     0.56732E-018
    -11.5000      3.9000     0.51118E-018
    -11.5000      4.0000     0.45929E-018
    -11.5000      4.1000     0.41148E-018
    -11.5000      4.2000     0.36759E-018
    -11.5000      4.3000     0.32743E-018
    -11.5000      4.4000     0.29082E-018
    -11.5000      4.5000     0.25755E-018
    -11.5000      4.6000     0.22742E-018
    -11.5000      4.7000     0.20022E-018
    -11.5000      4.8000     0.17576E-018
    -11.5000      4.9000     0.15383E-018
    -11.5000      5.0000     0.13424E-018
    -11.5000      5.1000     0.11679E-018
    -11.5000      5.2000     0.10131E-018
    -11.5000      5.3000     0.87612E-019
    -11.5000      5.4000     0.75538E-019
    -11.5000      5.5000     0.64929E-019
    -11.5000      5.6000     0.55640E-019
    -11.5000      5.7000     0.47533E-019
    -11.5000      5.8000     0.40481E-019
    -11.5000      5.9000     0.34369E-019
    -11.5000      6.0000     0.29089E-019
    -11.5000      6.1000     0.24542E-019
    -11.5000      6.2000     0.20641E-019
    -11.5000      6.3000     0.17305E-019
    -11.5000      6.4000     0.14462E-019
    -11.5000      6.5000     0.12047E-019
    -11.5000      6.6000     0.10003E-019
    -11.5000      6.7000     0.82787E-020
    -11.5000      6.8000     0.68294E-020
    -11.5000      6.9000     0.56154E-020
    -11.5000      7.0000     0.46020E-020
    -11.5000      7.1000     0.37589E-020
    -11.5000      7.2000     0.30601E-020
    -11.5000      7.3000     0.24828E-020
    -11.5000      7.4000     0.20076E-020
    -11.5000      7.5000     0.16179E-020
    -11.5000      7.6000     0.12993E-020
    -11.5000      7.7000     0.10399E-020
    -11.5000      7.8000     0.82945E-021
    -11.5000      7.9000     0.65926E-021
    -11.5000      8.0000     0.52216E-021
    -11.5000      8.1000     0.41212E-021
    -11.5000      8.2000     0.32412E-021
    -11.5000      8.3000     0.25400E-021
    -11.5000      8.4000     0.19834E-021
    -11.5000      8.5000     0.15432E-021
    -11.5000      8.6000     0.11963E-021
    -11.5000      8.7000     0.92401E-022
    -11.5000      8.8000     0.71108E-022
    -11.5000      8.9000     0.54520E-022
    -11.5000      9.0000     0.41646E-022
    -11.5000      9.1000     0.31694E-022
    -11.5000      9.2000     0.24029E-022
    -11.5000      9.3000     0.18149E-022
    -11.5000      9.4000     0.13655E-022
    -11.5000      9.5000     0.10235E-022
    -11.5000      9.6000     0.76419E-023
    -11.5000      9.7000     0.56837E-023
    -11.5000      9.8000     0.42107E-023
    -11.5000      9.9000     0.31073E-023
    -11.5000     10.0000     0.22839E-023
    -11.5000     10.1000     0.16721E-023
    -11.5000     10.2000     0.12192E-023
    -11.5000     10.3000     0.88548E-024
    -11.5000     10.4000     0.64048E-024
    -11.5000     10.5000     0.46138E-024
    -11.5000     10.6000     0.33100E-024
    -11.5000     10.7000     0.23649E-024
    -11.5000     10.8000     0.16827E-024
    -11.5000     10.9000     0.11922E-024
    -11.5000     11.0000     0.84122E-025
    -11.5000     11.1000     0.59104E-025
    -11.5000     11.2000     0.41351E-025
    -11.5000     11.3000     0.28807E-025
    -11.5000     11.4000     0.19982E-025
    -11.5000     11.5000     0.13801E-025
    -11.5000     11.6000     0.94904E-026
    -11.5000     11.7000     0.64978E-026
    -11.5000     11.8000     0.44294E-026
    -11.5000     11.9000     0.30061E-026
    -11.5000     12.0000     0.20311E-026
    -11.5000     12.1000     0.13662E-026
    -11.5000     12.2000     0.91486E-027
    -11.5000     12.3000     0.60987E-027
    -11.5000     12.4000     0.40471E-027
    -11.5000     12.5000     0.26735E-027
    -11.5000     12.6000     0.17580E-027
    -11.5000     12.7000     0.11507E-027
    -11.5000     12.8000     0.74969E-028
    -11.5000     12.9000     0.48617E-028
    -11.5000     13.0000     0.31381E-028
    -11.5000     13.1000     0.20161E-028
    -11.5000     13.2000     0.12891E-028
    -11.5000     13.3000     0.82041E-029
    -11.5000     13.4000     0.51963E-029
    -11.5000     13.5000     0.32756E-029
    -11.5000     13.6000     0.20549E-029
    -11.5000     13.7000     0.12829E-029
    -11.5000     13.8000     0.79708E-030
    -11.5000     13.9000     0.49282E-030
    -11.5000     14.0000     0.30322E-030
    -11.5000     14.1000     0.18565E-030
    -11.5000     14.2000     0.11311E-030
    -11.5000     14.3000     0.68574E-031
    -11.5000     14.4000     0.41367E-031
    -11.5000     14.5000     0.24831E-031
    -11.5000     14.6000     0.14831E-031
    -11.5000     14.7000     0.88135E-032
    -11.5000     14.8000     0.52114E-032
    -11.5000     14.9000     0.30659E-032
    -11.5000     15.0000     0.17946E-032
    -11.5000     15.1000     0.10451E-032
    -11.5000     15.2000     0.60557E-033
    -11.5000     15.3000     0.34908E-033
    -11.5000     15.4000     0.20020E-033
    -11.5000     15.5000     0.11423E-033
    -11.5000     15.6000     0.64839E-034
    -11.5000     15.7000     0.36614E-034
    -11.5000     15.8000     0.20569E-034
    -11.5000     15.9000     0.11495E-034
    -11.5000     16.0000     0.63909E-035
    -11.5000     16.1000     0.35345E-035
    -11.5000     16.2000     0.19446E-035
    -11.5000     16.3000     0.10642E-035
    -11.5000     16.4000     0.57939E-036
    -11.5000     16.5000     0.31377E-036
    -11.5000     16.6000     0.16903E-036
    -11.5000     16.7000     0.90572E-037
    -11.5000     16.8000     0.48276E-037
    -11.5000     16.9000     0.25595E-037
    -11.5000     17.0000     0.13498E-037
    -11.5000     17.1000     0.70808E-038
    -11.5000     17.2000     0.36946E-038
    -11.5000     17.3000     0.19174E-038
    -11.5000     17.4000     0.98980E-039
    -11.5000     17.5000     0.50821E-039
    -11.5000     17.6000     0.25954E-039
    -11.5000     17.7000     0.13183E-039
    -11.5000     17.8000     0.66606E-040
    -11.5000     17.9000     0.33470E-040
    -11.5000     18.0000     0.16728E-040
    -11.5000     18.1000     0.83157E-041
    -11.5000     18.2000     0.41114E-041
    -11.5000     18.3000     0.20218E-041
    -11.5000     18.4000     0.98883E-042
    -11.5000     18.5000     0.48100E-042
    -11.5000     18.6000     0.23271E-042
    -11.5000     18.7000     0.11198E-042
    -11.5000     18.8000     0.53588E-043
    -11.5000     18.9000     0.25506E-043
    -11.5000     19.0000     0.12074E-043
    -11.5000     19.1000     0.56847E-044
    -11.5000     19.2000     0.26619E-044
    -11.5000     19.3000     0.12396E-044
    -11.5000     19.4000     0.57415E-045
    -11.5000     19.5000     0.26448E-045
    -11.5000     19.6000     0.12117E-045
    -11.5000     19.7000     0.55208E-046
    -11.5000     19.8000     0.25017E-046
    -11.5000     19.9000     0.11275E-046
    -11.5000     20.0000     0.50536E-047
    -11.5000     20.1000     0.22528E-047
    -11.5000     20.2000     0.99876E-048
    -11.5000     20.3000     0.44038E-048
    -11.5000     20.4000     0.19311E-048
    -11.5000     20.5000     0.84222E-049
    -11.5000     20.6000     0.36531E-049
    -11.5000     20.7000     0.15759E-049
    -11.5000     20.8000     0.67609E-050
    -11.5000     20.9000     0.28848E-050
    -11.5000     21.0000     0.12242E-050
    -11.5000     21.1000     0.51665E-051
    -11.5000     21.2000     0.21686E-051
    -11.5000     21.3000     0.90528E-052
    -11.5000     21.4000     0.37585E-052
    -11.5000     21.5000     0.15519E-052
    -11.5000     21.6000     0.63732E-053
    -11.5000     21.7000     0.26030E-053
    -11.5000     21.8000     0.10573E-053
    -11.5000     21.9000     0.42715E-054
    -11.5000     22.0000     0.17163E-054
    -11.5000     22.1000     0.68583E-055
    -11.5000     22.2000     0.27257E-055
    -11.5000     22.3000     0.10774E-055
    -11.5000     22.4000     0.42356E-056
    -11.5000     22.5000     0.16561E-056
    -11.5000     22.6000     0.64399E-057
    -11.5000     22.7000     0.24907E-057
    -11.5000     22.8000     0.95808E-058
    -11.5000     22.9000     0.36654E-058
    -11.5000     23.0000     0.13947E-058
    -11.5000     23.1000     0.52782E-059
    -11.5000     23.2000     0.19867E-059
    -11.5000     23.3000     0.74374E-060
    -11.5000     23.4000     0.27692E-060
    -11.5000     23.5000     0.10255E-060
    -11.5000     23.6000     0.37773E-061
    -11.5000     23.7000     0.13838E-061
    -11.5000     23.8000     0.50420E-062
    -11.5000     23.9000     0.18272E-062
    -11.5000     24.0000     0.65863E-063
    -11.5000     24.1000     0.23613E-063
    -11.5000     24.2000     0.84200E-064
    -11.5000     24.3000     0.29863E-064
    -11.5000     24.4000     0.10535E-064
    -11.5000     24.5000     0.36963E-065
    -11.5000     24.6000     0.12899E-065
    -11.5000     24.7000     0.44776E-066
    -11.5000     24.8000     0.15459E-066
    -11.5000     24.9000     0.53080E-067
    -11.5000     25.0000     0.18124E-067
    -11.5000     25.1000     0.61505E-068
    -11.5000     25.2000     0.20715E-068
    -11.5000     25.3000     0.68936E-069
    -11.5000     25.4000     0.22363E-069
    -11.5000     25.5000     0.67744E-070
    -11.5000     25.6000     0.00000E+000
 
    -11.4000    -25.6000     0.00000E+000
    -11.4000    -25.5000     0.10621E-069
    -11.4000    -25.4000     0.56626E-069
    -11.4000    -25.3000     0.19864E-068
    -11.4000    -25.2000     0.62164E-068
    -11.4000    -25.1000     0.18704E-067
    -11.4000    -25.0000     0.55357E-067
    -11.4000    -24.9000     0.16235E-066
    -11.4000    -24.8000     0.47299E-066
    -11.4000    -24.7000     0.13700E-065
    -11.4000    -24.6000     0.39465E-065
    -11.4000    -24.5000     0.11307E-064
    -11.4000    -24.4000     0.32219E-064
    -11.4000    -24.3000     0.91315E-064
    -11.4000    -24.2000     0.25742E-063
    -11.4000    -24.1000     0.72176E-063
    -11.4000    -24.0000     0.20128E-062
    -11.4000    -23.9000     0.55830E-062
    -11.4000    -23.8000     0.15402E-061
    -11.4000    -23.7000     0.42263E-061
    -11.4000    -23.6000     0.11534E-060
    -11.4000    -23.5000     0.31308E-060
    -11.4000    -23.4000     0.84523E-060
    -11.4000    -23.3000     0.22695E-059
    -11.4000    -23.2000     0.60611E-059
    -11.4000    -23.1000     0.16099E-058
    -11.4000    -23.0000     0.42530E-058
    -11.4000    -22.9000     0.11175E-057
    -11.4000    -22.8000     0.29202E-057
    -11.4000    -22.7000     0.75896E-057
    -11.4000    -22.6000     0.19619E-056
    -11.4000    -22.5000     0.50437E-056
    -11.4000    -22.4000     0.12896E-055
    -11.4000    -22.3000     0.32796E-055
    -11.4000    -22.2000     0.82948E-055
    -11.4000    -22.1000     0.20865E-054
    -11.4000    -22.0000     0.52200E-054
    -11.4000    -21.9000     0.12988E-053
    -11.4000    -21.8000     0.32140E-053
    -11.4000    -21.7000     0.79099E-053
    -11.4000    -21.6000     0.19361E-052
    -11.4000    -21.5000     0.47131E-052
    -11.4000    -21.4000     0.11411E-051
    -11.4000    -21.3000     0.27475E-051
    -11.4000    -21.2000     0.65796E-051
    -11.4000    -21.1000     0.15670E-050
    -11.4000    -21.0000     0.37117E-050
    -11.4000    -20.9000     0.87436E-050
    -11.4000    -20.8000     0.20485E-049
    -11.4000    -20.7000     0.47731E-049
    -11.4000    -20.6000     0.11061E-048
    -11.4000    -20.5000     0.25491E-048
    -11.4000    -20.4000     0.58427E-048
    -11.4000    -20.3000     0.13319E-047
    -11.4000    -20.2000     0.30194E-047
    -11.4000    -20.1000     0.68078E-047
    -11.4000    -20.0000     0.15266E-046
    -11.4000    -19.9000     0.34045E-046
    -11.4000    -19.8000     0.75509E-046
    -11.4000    -19.7000     0.16656E-045
    -11.4000    -19.6000     0.36540E-045
    -11.4000    -19.5000     0.79723E-045
    -11.4000    -19.4000     0.17299E-044
    -11.4000    -19.3000     0.37333E-044
    -11.4000    -19.2000     0.80128E-044
    -11.4000    -19.1000     0.17104E-043
    -11.4000    -19.0000     0.36312E-043
    -11.4000    -18.9000     0.76670E-043
    -11.4000    -18.8000     0.16100E-042
    -11.4000    -18.7000     0.33625E-042
    -11.4000    -18.6000     0.69846E-042
    -11.4000    -18.5000     0.14429E-041
    -11.4000    -18.4000     0.29647E-041
    -11.4000    -18.3000     0.60585E-041
    -11.4000    -18.2000     0.12314E-040
    -11.4000    -18.1000     0.24891E-040
    -11.4000    -18.0000     0.50045E-040
    -11.4000    -17.9000     0.10007E-039
    -11.4000    -17.8000     0.19903E-039
    -11.4000    -17.7000     0.39371E-039
    -11.4000    -17.6000     0.77463E-039
    -11.4000    -17.5000     0.15159E-038
    -11.4000    -17.4000     0.29505E-038
    -11.4000    -17.3000     0.57121E-038
    -11.4000    -17.2000     0.10999E-037
    -11.4000    -17.1000     0.21067E-037
    -11.4000    -17.0000     0.40134E-037
    -11.4000    -16.9000     0.76051E-037
    -11.4000    -16.8000     0.14334E-036
    -11.4000    -16.7000     0.26874E-036
    -11.4000    -16.6000     0.50118E-036
    -11.4000    -16.5000     0.92969E-036
    -11.4000    -16.4000     0.17155E-035
    -11.4000    -16.3000     0.31488E-035
    -11.4000    -16.2000     0.57492E-035
    -11.4000    -16.1000     0.10442E-034
    -11.4000    -16.0000     0.18866E-034
    -11.4000    -15.9000     0.33908E-034
    -11.4000    -15.8000     0.60627E-034
    -11.4000    -15.7000     0.10783E-033
    -11.4000    -15.6000     0.19081E-033
    -11.4000    -15.5000     0.33587E-033
    -11.4000    -15.4000     0.58818E-033
    -11.4000    -15.3000     0.10247E-032
    -11.4000    -15.2000     0.17761E-032
    -11.4000    -15.1000     0.30628E-032
    -11.4000    -15.0000     0.52546E-032
    -11.4000    -14.9000     0.89692E-032
    -11.4000    -14.8000     0.15232E-031
    -11.4000    -14.7000     0.25738E-031
    -11.4000    -14.6000     0.43270E-031
    -11.4000    -14.5000     0.72380E-031
    -11.4000    -14.4000     0.12047E-030
    -11.4000    -14.3000     0.19951E-030
    -11.4000    -14.2000     0.32878E-030
    -11.4000    -14.1000     0.53913E-030
    -11.4000    -14.0000     0.87971E-030
    -11.4000    -13.9000     0.14284E-029
    -11.4000    -13.8000     0.23080E-029
    -11.4000    -13.7000     0.37110E-029
    -11.4000    -13.6000     0.59382E-029
    -11.4000    -13.5000     0.94561E-029
    -11.4000    -13.4000     0.14986E-028
    -11.4000    -13.3000     0.23636E-028
    -11.4000    -13.2000     0.37101E-028
    -11.4000    -13.1000     0.57963E-028
    -11.4000    -13.0000     0.90126E-028
    -11.4000    -12.9000     0.13948E-027
    -11.4000    -12.8000     0.21485E-027
    -11.4000    -12.7000     0.32942E-027
    -11.4000    -12.6000     0.50274E-027
    -11.4000    -12.5000     0.76371E-027
    -11.4000    -12.4000     0.11549E-026
    -11.4000    -12.3000     0.17384E-026
    -11.4000    -12.2000     0.26048E-026
    -11.4000    -12.1000     0.38856E-026
    -11.4000    -12.0000     0.57701E-026
    -11.4000    -11.9000     0.85304E-026
    -11.4000    -11.8000     0.12555E-025
    -11.4000    -11.7000     0.18398E-025
    -11.4000    -11.6000     0.26840E-025
    -11.4000    -11.5000     0.38986E-025
    -11.4000    -11.4000     0.56382E-025
    -11.4000    -11.3000     0.81189E-025
    -11.4000    -11.2000     0.11641E-024
    -11.4000    -11.1000     0.16620E-024
    -11.4000    -11.0000     0.23627E-024
    -11.4000    -10.9000     0.33447E-024
    -11.4000    -10.8000     0.47150E-024
    -11.4000    -10.7000     0.66191E-024
    -11.4000    -10.6000     0.92535E-024
    -11.4000    -10.5000     0.12883E-023
    -11.4000    -10.4000     0.17863E-023
    -11.4000    -10.3000     0.24667E-023
    -11.4000    -10.2000     0.33926E-023
    -11.4000    -10.1000     0.46471E-023
    -11.4000    -10.0000     0.63401E-023
    -11.4000     -9.9000     0.86156E-023
    -11.4000     -9.8000     0.11662E-022
    -11.4000     -9.7000     0.15722E-022
    -11.4000     -9.6000     0.21115E-022
    -11.4000     -9.5000     0.28246E-022
    -11.4000     -9.4000     0.37641E-022
    -11.4000     -9.3000     0.49969E-022
    -11.4000     -9.2000     0.66082E-022
    -11.4000     -9.1000     0.87061E-022
    -11.4000     -9.0000     0.11427E-021
    -11.4000     -8.9000     0.14942E-021
    -11.4000     -8.8000     0.19465E-021
    -11.4000     -8.7000     0.25265E-021
    -11.4000     -8.6000     0.32673E-021
    -11.4000     -8.5000     0.42098E-021
    -11.4000     -8.4000     0.54046E-021
    -11.4000     -8.3000     0.69136E-021
    -11.4000     -8.2000     0.88122E-021
    -11.4000     -8.1000     0.11192E-020
    -11.4000     -8.0000     0.14165E-020
    -11.4000     -7.9000     0.17864E-020
    -11.4000     -7.8000     0.22451E-020
    -11.4000     -7.7000     0.28118E-020
    -11.4000     -7.6000     0.35093E-020
    -11.4000     -7.5000     0.43649E-020
    -11.4000     -7.4000     0.54106E-020
    -11.4000     -7.3000     0.66841E-020
    -11.4000     -7.2000     0.82295E-020
    -11.4000     -7.1000     0.10098E-019
    -11.4000     -7.0000     0.12350E-019
    -11.4000     -6.9000     0.15055E-019
    -11.4000     -6.8000     0.18291E-019
    -11.4000     -6.7000     0.22149E-019
    -11.4000     -6.6000     0.26735E-019
    -11.4000     -6.5000     0.32166E-019
    -11.4000     -6.4000     0.38576E-019
    -11.4000     -6.3000     0.46116E-019
    -11.4000     -6.2000     0.54953E-019
    -11.4000     -6.1000     0.65277E-019
    -11.4000     -6.0000     0.77297E-019
    -11.4000     -5.9000     0.91244E-019
    -11.4000     -5.8000     0.10737E-018
    -11.4000     -5.7000     0.12596E-018
    -11.4000     -5.6000     0.14731E-018
    -11.4000     -5.5000     0.17175E-018
    -11.4000     -5.4000     0.19964E-018
    -11.4000     -5.3000     0.23135E-018
    -11.4000     -5.2000     0.26729E-018
    -11.4000     -5.1000     0.30789E-018
    -11.4000     -5.0000     0.35360E-018
    -11.4000     -4.9000     0.40488E-018
    -11.4000     -4.8000     0.46223E-018
    -11.4000     -4.7000     0.52614E-018
    -11.4000     -4.6000     0.59714E-018
    -11.4000     -4.5000     0.67574E-018
    -11.4000     -4.4000     0.76247E-018
    -11.4000     -4.3000     0.85784E-018
    -11.4000     -4.2000     0.96236E-018
    -11.4000     -4.1000     0.10765E-017
    -11.4000     -4.0000     0.12008E-017
    -11.4000     -3.9000     0.13356E-017
    -11.4000     -3.8000     0.14813E-017
    -11.4000     -3.7000     0.16382E-017
    -11.4000     -3.6000     0.18067E-017
    -11.4000     -3.5000     0.19870E-017
    -11.4000     -3.4000     0.21792E-017
    -11.4000     -3.3000     0.23832E-017
    -11.4000     -3.2000     0.25992E-017
    -11.4000     -3.1000     0.28269E-017
    -11.4000     -3.0000     0.30661E-017
    -11.4000     -2.9000     0.33164E-017
    -11.4000     -2.8000     0.35773E-017
    -11.4000     -2.7000     0.38483E-017
    -11.4000     -2.6000     0.41284E-017
    -11.4000     -2.5000     0.44170E-017
    -11.4000     -2.4000     0.47130E-017
    -11.4000     -2.3000     0.50152E-017
    -11.4000     -2.2000     0.53224E-017
    -11.4000     -2.1000     0.56333E-017
    -11.4000     -2.0000     0.59464E-017
    -11.4000     -1.9000     0.62601E-017
    -11.4000     -1.8000     0.65728E-017
    -11.4000     -1.7000     0.68828E-017
    -11.4000     -1.6000     0.71882E-017
    -11.4000     -1.5000     0.74872E-017
    -11.4000     -1.4000     0.77781E-017
    -11.4000     -1.3000     0.80589E-017
    -11.4000     -1.2000     0.83278E-017
    -11.4000     -1.1000     0.85829E-017
    -11.4000     -1.0000     0.88227E-017
    -11.4000     -0.9000     0.90452E-017
    -11.4000     -0.8000     0.92491E-017
    -11.4000     -0.7000     0.94327E-017
    -11.4000     -0.6000     0.95947E-017
    -11.4000     -0.5000     0.97339E-017
    -11.4000     -0.4000     0.98493E-017
    -11.4000     -0.3000     0.99400E-017
    -11.4000     -0.2000     0.10005E-016
    -11.4000     -0.1000     0.10045E-016
    -11.4000      0.0000     0.10058E-016
    -11.4000      0.1000     0.10045E-016
    -11.4000      0.2000     0.10005E-016
    -11.4000      0.3000     0.99400E-017
    -11.4000      0.4000     0.98493E-017
    -11.4000      0.5000     0.97339E-017
    -11.4000      0.6000     0.95947E-017
    -11.4000      0.7000     0.94327E-017
    -11.4000      0.8000     0.92491E-017
    -11.4000      0.9000     0.90452E-017
    -11.4000      1.0000     0.88227E-017
    -11.4000      1.1000     0.85829E-017
    -11.4000      1.2000     0.83278E-017
    -11.4000      1.3000     0.80589E-017
    -11.4000      1.4000     0.77781E-017
    -11.4000      1.5000     0.74872E-017
    -11.4000      1.6000     0.71882E-017
    -11.4000      1.7000     0.68828E-017
    -11.4000      1.8000     0.65728E-017
    -11.4000      1.9000     0.62601E-017
    -11.4000      2.0000     0.59464E-017
    -11.4000      2.1000     0.56333E-017
    -11.4000      2.2000     0.53224E-017
    -11.4000      2.3000     0.50152E-017
    -11.4000      2.4000     0.47130E-017
    -11.4000      2.5000     0.44170E-017
    -11.4000      2.6000     0.41284E-017
    -11.4000      2.7000     0.38483E-017
    -11.4000      2.8000     0.35773E-017
    -11.4000      2.9000     0.33164E-017
    -11.4000      3.0000     0.30661E-017
    -11.4000      3.1000     0.28269E-017
    -11.4000      3.2000     0.25992E-017
    -11.4000      3.3000     0.23832E-017
    -11.4000      3.4000     0.21792E-017
    -11.4000      3.5000     0.19870E-017
    -11.4000      3.6000     0.18067E-017
    -11.4000      3.7000     0.16382E-017
    -11.4000      3.8000     0.14813E-017
    -11.4000      3.9000     0.13356E-017
    -11.4000      4.0000     0.12008E-017
    -11.4000      4.1000     0.10765E-017
    -11.4000      4.2000     0.96236E-018
    -11.4000      4.3000     0.85784E-018
    -11.4000      4.4000     0.76247E-018
    -11.4000      4.5000     0.67574E-018
    -11.4000      4.6000     0.59714E-018
    -11.4000      4.7000     0.52614E-018
    -11.4000      4.8000     0.46223E-018
    -11.4000      4.9000     0.40488E-018
    -11.4000      5.0000     0.35360E-018
    -11.4000      5.1000     0.30789E-018
    -11.4000      5.2000     0.26729E-018
    -11.4000      5.3000     0.23135E-018
    -11.4000      5.4000     0.19964E-018
    -11.4000      5.5000     0.17175E-018
    -11.4000      5.6000     0.14731E-018
    -11.4000      5.7000     0.12596E-018
    -11.4000      5.8000     0.10737E-018
    -11.4000      5.9000     0.91244E-019
    -11.4000      6.0000     0.77297E-019
    -11.4000      6.1000     0.65277E-019
    -11.4000      6.2000     0.54953E-019
    -11.4000      6.3000     0.46116E-019
    -11.4000      6.4000     0.38576E-019
    -11.4000      6.5000     0.32166E-019
    -11.4000      6.6000     0.26735E-019
    -11.4000      6.7000     0.22149E-019
    -11.4000      6.8000     0.18291E-019
    -11.4000      6.9000     0.15055E-019
    -11.4000      7.0000     0.12350E-019
    -11.4000      7.1000     0.10098E-019
    -11.4000      7.2000     0.82295E-020
    -11.4000      7.3000     0.66841E-020
    -11.4000      7.4000     0.54106E-020
    -11.4000      7.5000     0.43649E-020
    -11.4000      7.6000     0.35093E-020
    -11.4000      7.7000     0.28118E-020
    -11.4000      7.8000     0.22451E-020
    -11.4000      7.9000     0.17864E-020
    -11.4000      8.0000     0.14165E-020
    -11.4000      8.1000     0.11192E-020
    -11.4000      8.2000     0.88122E-021
    -11.4000      8.3000     0.69136E-021
    -11.4000      8.4000     0.54046E-021
    -11.4000      8.5000     0.42098E-021
    -11.4000      8.6000     0.32673E-021
    -11.4000      8.7000     0.25265E-021
    -11.4000      8.8000     0.19465E-021
    -11.4000      8.9000     0.14942E-021
    -11.4000      9.0000     0.11427E-021
    -11.4000      9.1000     0.87061E-022
    -11.4000      9.2000     0.66082E-022
    -11.4000      9.3000     0.49969E-022
    -11.4000      9.4000     0.37641E-022
    -11.4000      9.5000     0.28246E-022
    -11.4000      9.6000     0.21115E-022
    -11.4000      9.7000     0.15722E-022
    -11.4000      9.8000     0.11662E-022
    -11.4000      9.9000     0.86156E-023
    -11.4000     10.0000     0.63401E-023
    -11.4000     10.1000     0.46471E-023
    -11.4000     10.2000     0.33926E-023
    -11.4000     10.3000     0.24667E-023
    -11.4000     10.4000     0.17863E-023
    -11.4000     10.5000     0.12883E-023
    -11.4000     10.6000     0.92535E-024
    -11.4000     10.7000     0.66191E-024
    -11.4000     10.8000     0.47150E-024
    -11.4000     10.9000     0.33447E-024
    -11.4000     11.0000     0.23627E-024
    -11.4000     11.1000     0.16620E-024
    -11.4000     11.2000     0.11641E-024
    -11.4000     11.3000     0.81189E-025
    -11.4000     11.4000     0.56382E-025
    -11.4000     11.5000     0.38986E-025
    -11.4000     11.6000     0.26840E-025
    -11.4000     11.7000     0.18398E-025
    -11.4000     11.8000     0.12555E-025
    -11.4000     11.9000     0.85304E-026
    -11.4000     12.0000     0.57701E-026
    -11.4000     12.1000     0.38856E-026
    -11.4000     12.2000     0.26048E-026
    -11.4000     12.3000     0.17384E-026
    -11.4000     12.4000     0.11549E-026
    -11.4000     12.5000     0.76371E-027
    -11.4000     12.6000     0.50274E-027
    -11.4000     12.7000     0.32942E-027
    -11.4000     12.8000     0.21485E-027
    -11.4000     12.9000     0.13948E-027
    -11.4000     13.0000     0.90126E-028
    -11.4000     13.1000     0.57963E-028
    -11.4000     13.2000     0.37101E-028
    -11.4000     13.3000     0.23636E-028
    -11.4000     13.4000     0.14986E-028
    -11.4000     13.5000     0.94561E-029
    -11.4000     13.6000     0.59382E-029
    -11.4000     13.7000     0.37110E-029
    -11.4000     13.8000     0.23080E-029
    -11.4000     13.9000     0.14284E-029
    -11.4000     14.0000     0.87971E-030
    -11.4000     14.1000     0.53913E-030
    -11.4000     14.2000     0.32878E-030
    -11.4000     14.3000     0.19951E-030
    -11.4000     14.4000     0.12047E-030
    -11.4000     14.5000     0.72380E-031
    -11.4000     14.6000     0.43270E-031
    -11.4000     14.7000     0.25738E-031
    -11.4000     14.8000     0.15232E-031
    -11.4000     14.9000     0.89692E-032
    -11.4000     15.0000     0.52546E-032
    -11.4000     15.1000     0.30628E-032
    -11.4000     15.2000     0.17761E-032
    -11.4000     15.3000     0.10247E-032
    -11.4000     15.4000     0.58818E-033
    -11.4000     15.5000     0.33587E-033
    -11.4000     15.6000     0.19081E-033
    -11.4000     15.7000     0.10783E-033
    -11.4000     15.8000     0.60627E-034
    -11.4000     15.9000     0.33908E-034
    -11.4000     16.0000     0.18866E-034
    -11.4000     16.1000     0.10442E-034
    -11.4000     16.2000     0.57492E-035
    -11.4000     16.3000     0.31488E-035
    -11.4000     16.4000     0.17155E-035
    -11.4000     16.5000     0.92969E-036
    -11.4000     16.6000     0.50118E-036
    -11.4000     16.7000     0.26874E-036
    -11.4000     16.8000     0.14334E-036
    -11.4000     16.9000     0.76051E-037
    -11.4000     17.0000     0.40134E-037
    -11.4000     17.1000     0.21067E-037
    -11.4000     17.2000     0.10999E-037
    -11.4000     17.3000     0.57121E-038
    -11.4000     17.4000     0.29505E-038
    -11.4000     17.5000     0.15159E-038
    -11.4000     17.6000     0.77463E-039
    -11.4000     17.7000     0.39371E-039
    -11.4000     17.8000     0.19903E-039
    -11.4000     17.9000     0.10007E-039
    -11.4000     18.0000     0.50045E-040
    -11.4000     18.1000     0.24891E-040
    -11.4000     18.2000     0.12314E-040
    -11.4000     18.3000     0.60585E-041
    -11.4000     18.4000     0.29647E-041
    -11.4000     18.5000     0.14429E-041
    -11.4000     18.6000     0.69846E-042
    -11.4000     18.7000     0.33625E-042
    -11.4000     18.8000     0.16100E-042
    -11.4000     18.9000     0.76670E-043
    -11.4000     19.0000     0.36312E-043
    -11.4000     19.1000     0.17104E-043
    -11.4000     19.2000     0.80128E-044
    -11.4000     19.3000     0.37333E-044
    -11.4000     19.4000     0.17299E-044
    -11.4000     19.5000     0.79723E-045
    -11.4000     19.6000     0.36540E-045
    -11.4000     19.7000     0.16656E-045
    -11.4000     19.8000     0.75509E-046
    -11.4000     19.9000     0.34045E-046
    -11.4000     20.0000     0.15266E-046
    -11.4000     20.1000     0.68078E-047
    -11.4000     20.2000     0.30194E-047
    -11.4000     20.3000     0.13319E-047
    -11.4000     20.4000     0.58427E-048
    -11.4000     20.5000     0.25491E-048
    -11.4000     20.6000     0.11061E-048
    -11.4000     20.7000     0.47731E-049
    -11.4000     20.8000     0.20485E-049
    -11.4000     20.9000     0.87436E-050
    -11.4000     21.0000     0.37117E-050
    -11.4000     21.1000     0.15670E-050
    -11.4000     21.2000     0.65796E-051
    -11.4000     21.3000     0.27475E-051
    -11.4000     21.4000     0.11411E-051
    -11.4000     21.5000     0.47131E-052
    -11.4000     21.6000     0.19361E-052
    -11.4000     21.7000     0.79099E-053
    -11.4000     21.8000     0.32140E-053
    -11.4000     21.9000     0.12988E-053
    -11.4000     22.0000     0.52200E-054
    -11.4000     22.1000     0.20865E-054
    -11.4000     22.2000     0.82948E-055
    -11.4000     22.3000     0.32796E-055
    -11.4000     22.4000     0.12896E-055
    -11.4000     22.5000     0.50437E-056
    -11.4000     22.6000     0.19619E-056
    -11.4000     22.7000     0.75896E-057
    -11.4000     22.8000     0.29202E-057
    -11.4000     22.9000     0.11175E-057
    -11.4000     23.0000     0.42530E-058
    -11.4000     23.1000     0.16099E-058
    -11.4000     23.2000     0.60611E-059
    -11.4000     23.3000     0.22695E-059
    -11.4000     23.4000     0.84523E-060
    -11.4000     23.5000     0.31308E-060
    -11.4000     23.6000     0.11534E-060
    -11.4000     23.7000     0.42263E-061
    -11.4000     23.8000     0.15402E-061
    -11.4000     23.9000     0.55830E-062
    -11.4000     24.0000     0.20128E-062
    -11.4000     24.1000     0.72176E-063
    -11.4000     24.2000     0.25742E-063
    -11.4000     24.3000     0.91315E-064
    -11.4000     24.4000     0.32219E-064
    -11.4000     24.5000     0.11307E-064
    -11.4000     24.6000     0.39466E-065
    -11.4000     24.7000     0.13702E-065
    -11.4000     24.8000     0.47312E-066
    -11.4000     24.9000     0.16248E-066
    -11.4000     25.0000     0.55488E-067
    -11.4000     25.1000     0.18834E-067
    -11.4000     25.2000     0.63442E-068
    -11.4000     25.3000     0.21115E-068
    -11.4000     25.4000     0.68508E-069
    -11.4000     25.5000     0.20755E-069
    -11.4000     25.6000     0.00000E+000
 
    -11.3000    -25.6000     0.00000E+000
    -11.3000    -25.5000     0.32228E-069
    -11.3000    -25.4000     0.17181E-068
    -11.3000    -25.3000     0.60264E-068
    -11.3000    -25.2000     0.18857E-067
    -11.3000    -25.1000     0.56730E-067
    -11.3000    -25.0000     0.16787E-066
    -11.3000    -24.9000     0.49224E-066
    -11.3000    -24.8000     0.14338E-065
    -11.3000    -24.7000     0.41524E-065
    -11.3000    -24.6000     0.11959E-064
    -11.3000    -24.5000     0.34257E-064
    -11.3000    -24.4000     0.97599E-064
    -11.3000    -24.3000     0.27657E-063
    -11.3000    -24.2000     0.77950E-063
    -11.3000    -24.1000     0.21852E-062
    -11.3000    -24.0000     0.60927E-062
    -11.3000    -23.9000     0.16896E-061
    -11.3000    -23.8000     0.46604E-061
    -11.3000    -23.7000     0.12785E-060
    -11.3000    -23.6000     0.34885E-060
    -11.3000    -23.5000     0.94670E-060
    -11.3000    -23.4000     0.25553E-059
    -11.3000    -23.3000     0.68597E-059
    -11.3000    -23.2000     0.18315E-058
    -11.3000    -23.1000     0.48637E-058
    -11.3000    -23.0000     0.12846E-057
    -11.3000    -22.9000     0.33744E-057
    -11.3000    -22.8000     0.88158E-057
    -11.3000    -22.7000     0.22907E-056
    -11.3000    -22.6000     0.59198E-056
    -11.3000    -22.5000     0.15215E-055
    -11.3000    -22.4000     0.38894E-055
    -11.3000    -22.3000     0.98882E-055
    -11.3000    -22.2000     0.25003E-054
    -11.3000    -22.1000     0.62875E-054
    -11.3000    -22.0000     0.15725E-053
    -11.3000    -21.9000     0.39116E-053
    -11.3000    -21.8000     0.96767E-053
    -11.3000    -21.7000     0.23808E-052
    -11.3000    -21.6000     0.58257E-052
    -11.3000    -21.5000     0.14177E-051
    -11.3000    -21.4000     0.34314E-051
    -11.3000    -21.3000     0.82596E-051
    -11.3000    -21.2000     0.19773E-050
    -11.3000    -21.1000     0.47076E-050
    -11.3000    -21.0000     0.11147E-049
    -11.3000    -20.9000     0.26250E-049
    -11.3000    -20.8000     0.61477E-049
    -11.3000    -20.7000     0.14319E-048
    -11.3000    -20.6000     0.33170E-048
    -11.3000    -20.5000     0.76417E-048
    -11.3000    -20.4000     0.17509E-047
    -11.3000    -20.3000     0.39896E-047
    -11.3000    -20.2000     0.90413E-047
    -11.3000    -20.1000     0.20377E-046
    -11.3000    -20.0000     0.45675E-046
    -11.3000    -19.9000     0.10182E-045
    -11.3000    -19.8000     0.22574E-045
    -11.3000    -19.7000     0.49772E-045
    -11.3000    -19.6000     0.10914E-044
    -11.3000    -19.5000     0.23802E-044
    -11.3000    -19.4000     0.51626E-044
    -11.3000    -19.3000     0.11136E-043
    -11.3000    -19.2000     0.23891E-043
    -11.3000    -19.1000     0.50973E-043
    -11.3000    -19.0000     0.10816E-042
    -11.3000    -18.9000     0.22827E-042
    -11.3000    -18.8000     0.47911E-042
    -11.3000    -18.7000     0.10001E-041
    -11.3000    -18.6000     0.20763E-041
    -11.3000    -18.5000     0.42872E-041
    -11.3000    -18.4000     0.88042E-041
    -11.3000    -18.3000     0.17982E-040
    -11.3000    -18.2000     0.36527E-040
    -11.3000    -18.1000     0.73797E-040
    -11.3000    -18.0000     0.14829E-039
    -11.3000    -17.9000     0.29635E-039
    -11.3000    -17.8000     0.58906E-039
    -11.3000    -17.7000     0.11645E-038
    -11.3000    -17.6000     0.22899E-038
    -11.3000    -17.5000     0.44783E-038
    -11.3000    -17.4000     0.87112E-038
    -11.3000    -17.3000     0.16854E-037
    -11.3000    -17.2000     0.32433E-037
    -11.3000    -17.1000     0.62078E-037
    -11.3000    -17.0000     0.11818E-036
    -11.3000    -16.9000     0.22380E-036
    -11.3000    -16.8000     0.42154E-036
    -11.3000    -16.7000     0.78977E-036
    -11.3000    -16.6000     0.14718E-035
    -11.3000    -16.5000     0.27282E-035
    -11.3000    -16.4000     0.50306E-035
    -11.3000    -16.3000     0.92268E-035
    -11.3000    -16.2000     0.16834E-034
    -11.3000    -16.1000     0.30552E-034
    -11.3000    -16.0000     0.55158E-034
    -11.3000    -15.9000     0.99059E-034
    -11.3000    -15.8000     0.17697E-033
    -11.3000    -15.7000     0.31452E-033
    -11.3000    -15.6000     0.55608E-033
    -11.3000    -15.5000     0.97805E-033
    -11.3000    -15.4000     0.17114E-032
    -11.3000    -15.3000     0.29790E-032
    -11.3000    -15.2000     0.51591E-032
    -11.3000    -15.1000     0.88887E-032
    -11.3000    -15.0000     0.15236E-031
    -11.3000    -14.9000     0.25984E-031
    -11.3000    -14.8000     0.44089E-031
    -11.3000    -14.7000     0.74429E-031
    -11.3000    -14.6000     0.12502E-030
    -11.3000    -14.5000     0.20893E-030
    -11.3000    -14.4000     0.34742E-030
    -11.3000    -14.3000     0.57483E-030
    -11.3000    -14.2000     0.94637E-030
    -11.3000    -14.1000     0.15503E-029
    -11.3000    -14.0000     0.25272E-029
    -11.3000    -13.9000     0.40995E-029
    -11.3000    -13.8000     0.66173E-029
    -11.3000    -13.7000     0.10629E-028
    -11.3000    -13.6000     0.16991E-028
    -11.3000    -13.5000     0.27030E-028
    -11.3000    -13.4000     0.42793E-028
    -11.3000    -13.3000     0.67424E-028
    -11.3000    -13.2000     0.10572E-027
    -11.3000    -13.1000     0.16500E-027
    -11.3000    -13.0000     0.25628E-027
    -11.3000    -12.9000     0.39620E-027
    -11.3000    -12.8000     0.60965E-027
    -11.3000    -12.7000     0.93371E-027
    -11.3000    -12.6000     0.14234E-026
    -11.3000    -12.5000     0.21599E-026
    -11.3000    -12.4000     0.32626E-026
    -11.3000    -12.3000     0.49056E-026
    -11.3000    -12.2000     0.73425E-026
    -11.3000    -12.1000     0.10940E-025
    -11.3000    -12.0000     0.16228E-025
    -11.3000    -11.9000     0.23964E-025
    -11.3000    -11.8000     0.35231E-025
    -11.3000    -11.7000     0.51565E-025
    -11.3000    -11.6000     0.75141E-025
    -11.3000    -11.5000     0.10902E-024
    -11.3000    -11.4000     0.15748E-024
    -11.3000    -11.3000     0.22651E-024
    -11.3000    -11.2000     0.32439E-024
    -11.3000    -11.1000     0.46258E-024
    -11.3000    -11.0000     0.65685E-024
    -11.3000    -10.9000     0.92876E-024
    -11.3000    -10.8000     0.13077E-023
    -11.3000    -10.7000     0.18336E-023
    -11.3000    -10.6000     0.25604E-023
    -11.3000    -10.5000     0.35605E-023
    -11.3000    -10.4000     0.49310E-023
    -11.3000    -10.3000     0.68011E-023
    -11.3000    -10.2000     0.93426E-023
    -11.3000    -10.1000     0.12782E-022
    -11.3000    -10.0000     0.17418E-022
    -11.3000     -9.9000     0.23641E-022
    -11.3000     -9.8000     0.31961E-022
    -11.3000     -9.7000     0.43040E-022
    -11.3000     -9.6000     0.57732E-022
    -11.3000     -9.5000     0.77141E-022
    -11.3000     -9.4000     0.10268E-021
    -11.3000     -9.3000     0.13614E-021
    -11.3000     -9.2000     0.17983E-021
    -11.3000     -9.1000     0.23664E-021
    -11.3000     -9.0000     0.31023E-021
    -11.3000     -8.9000     0.40518E-021
    -11.3000     -8.8000     0.52723E-021
    -11.3000     -8.7000     0.68352E-021
    -11.3000     -8.6000     0.88290E-021
    -11.3000     -8.5000     0.11363E-020
    -11.3000     -8.4000     0.14571E-020
    -11.3000     -8.3000     0.18618E-020
    -11.3000     -8.2000     0.23703E-020
    -11.3000     -8.1000     0.30071E-020
    -11.3000     -8.0000     0.38015E-020
    -11.3000     -7.9000     0.47889E-020
    -11.3000     -7.8000     0.60118E-020
    -11.3000     -7.7000     0.75208E-020
    -11.3000     -7.6000     0.93762E-020
    -11.3000     -7.5000     0.11649E-019
    -11.3000     -7.4000     0.14424E-019
    -11.3000     -7.3000     0.17800E-019
    -11.3000     -7.2000     0.21892E-019
    -11.3000     -7.1000     0.26835E-019
    -11.3000     -7.0000     0.32785E-019
    -11.3000     -6.9000     0.39921E-019
    -11.3000     -6.8000     0.48452E-019
    -11.3000     -6.7000     0.58614E-019
    -11.3000     -6.6000     0.70677E-019
    -11.3000     -6.5000     0.84948E-019
    -11.3000     -6.4000     0.10177E-018
    -11.3000     -6.3000     0.12154E-018
    -11.3000     -6.2000     0.14469E-018
    -11.3000     -6.1000     0.17171E-018
    -11.3000     -6.0000     0.20313E-018
    -11.3000     -5.9000     0.23956E-018
    -11.3000     -5.8000     0.28164E-018
    -11.3000     -5.7000     0.33009E-018
    -11.3000     -5.6000     0.38569E-018
    -11.3000     -5.5000     0.44928E-018
    -11.3000     -5.4000     0.52177E-018
    -11.3000     -5.3000     0.60412E-018
    -11.3000     -5.2000     0.69737E-018
    -11.3000     -5.1000     0.80261E-018
    -11.3000     -5.0000     0.92098E-018
    -11.3000     -4.9000     0.10537E-017
    -11.3000     -4.8000     0.12020E-017
    -11.3000     -4.7000     0.13671E-017
    -11.3000     -4.6000     0.15503E-017
    -11.3000     -4.5000     0.17531E-017
    -11.3000     -4.4000     0.19766E-017
    -11.3000     -4.3000     0.22221E-017
    -11.3000     -4.2000     0.24911E-017
    -11.3000     -4.1000     0.27846E-017
    -11.3000     -4.0000     0.31038E-017
    -11.3000     -3.9000     0.34499E-017
    -11.3000     -3.8000     0.38237E-017
    -11.3000     -3.7000     0.42262E-017
    -11.3000     -3.6000     0.46579E-017
    -11.3000     -3.5000     0.51195E-017
    -11.3000     -3.4000     0.56112E-017
    -11.3000     -3.3000     0.61331E-017
    -11.3000     -3.2000     0.66850E-017
    -11.3000     -3.1000     0.72667E-017
    -11.3000     -3.0000     0.78773E-017
    -11.3000     -2.9000     0.85159E-017
    -11.3000     -2.8000     0.91813E-017
    -11.3000     -2.7000     0.98718E-017
    -11.3000     -2.6000     0.10586E-016
    -11.3000     -2.5000     0.11320E-016
    -11.3000     -2.4000     0.12074E-016
    -11.3000     -2.3000     0.12842E-016
    -11.3000     -2.2000     0.13624E-016
    -11.3000     -2.1000     0.14414E-016
    -11.3000     -2.0000     0.15209E-016
    -11.3000     -1.9000     0.16006E-016
    -11.3000     -1.8000     0.16800E-016
    -11.3000     -1.7000     0.17587E-016
    -11.3000     -1.6000     0.18362E-016
    -11.3000     -1.5000     0.19120E-016
    -11.3000     -1.4000     0.19858E-016
    -11.3000     -1.3000     0.20569E-016
    -11.3000     -1.2000     0.21251E-016
    -11.3000     -1.1000     0.21898E-016
    -11.3000     -1.0000     0.22505E-016
    -11.3000     -0.9000     0.23069E-016
    -11.3000     -0.8000     0.23585E-016
    -11.3000     -0.7000     0.24050E-016
    -11.3000     -0.6000     0.24460E-016
    -11.3000     -0.5000     0.24812E-016
    -11.3000     -0.4000     0.25104E-016
    -11.3000     -0.3000     0.25334E-016
    -11.3000     -0.2000     0.25499E-016
    -11.3000     -0.1000     0.25599E-016
    -11.3000      0.0000     0.25632E-016
    -11.3000      0.1000     0.25599E-016
    -11.3000      0.2000     0.25499E-016
    -11.3000      0.3000     0.25334E-016
    -11.3000      0.4000     0.25104E-016
    -11.3000      0.5000     0.24812E-016
    -11.3000      0.6000     0.24460E-016
    -11.3000      0.7000     0.24050E-016
    -11.3000      0.8000     0.23585E-016
    -11.3000      0.9000     0.23069E-016
    -11.3000      1.0000     0.22505E-016
    -11.3000      1.1000     0.21898E-016
    -11.3000      1.2000     0.21251E-016
    -11.3000      1.3000     0.20569E-016
    -11.3000      1.4000     0.19858E-016
    -11.3000      1.5000     0.19120E-016
    -11.3000      1.6000     0.18362E-016
    -11.3000      1.7000     0.17587E-016
    -11.3000      1.8000     0.16800E-016
    -11.3000      1.9000     0.16006E-016
    -11.3000      2.0000     0.15209E-016
    -11.3000      2.1000     0.14414E-016
    -11.3000      2.2000     0.13624E-016
    -11.3000      2.3000     0.12842E-016
    -11.3000      2.4000     0.12074E-016
    -11.3000      2.5000     0.11320E-016
    -11.3000      2.6000     0.10586E-016
    -11.3000      2.7000     0.98718E-017
    -11.3000      2.8000     0.91813E-017
    -11.3000      2.9000     0.85159E-017
    -11.3000      3.0000     0.78773E-017
    -11.3000      3.1000     0.72667E-017
    -11.3000      3.2000     0.66850E-017
    -11.3000      3.3000     0.61331E-017
    -11.3000      3.4000     0.56112E-017
    -11.3000      3.5000     0.51195E-017
    -11.3000      3.6000     0.46579E-017
    -11.3000      3.7000     0.42262E-017
    -11.3000      3.8000     0.38237E-017
    -11.3000      3.9000     0.34499E-017
    -11.3000      4.0000     0.31038E-017
    -11.3000      4.1000     0.27846E-017
    -11.3000      4.2000     0.24911E-017
    -11.3000      4.3000     0.22221E-017
    -11.3000      4.4000     0.19766E-017
    -11.3000      4.5000     0.17531E-017
    -11.3000      4.6000     0.15503E-017
    -11.3000      4.7000     0.13671E-017
    -11.3000      4.8000     0.12020E-017
    -11.3000      4.9000     0.10537E-017
    -11.3000      5.0000     0.92098E-018
    -11.3000      5.1000     0.80261E-018
    -11.3000      5.2000     0.69737E-018
    -11.3000      5.3000     0.60412E-018
    -11.3000      5.4000     0.52177E-018
    -11.3000      5.5000     0.44928E-018
    -11.3000      5.6000     0.38569E-018
    -11.3000      5.7000     0.33009E-018
    -11.3000      5.8000     0.28164E-018
    -11.3000      5.9000     0.23956E-018
    -11.3000      6.0000     0.20313E-018
    -11.3000      6.1000     0.17171E-018
    -11.3000      6.2000     0.14469E-018
    -11.3000      6.3000     0.12154E-018
    -11.3000      6.4000     0.10177E-018
    -11.3000      6.5000     0.84948E-019
    -11.3000      6.6000     0.70677E-019
    -11.3000      6.7000     0.58614E-019
    -11.3000      6.8000     0.48452E-019
    -11.3000      6.9000     0.39921E-019
    -11.3000      7.0000     0.32785E-019
    -11.3000      7.1000     0.26835E-019
    -11.3000      7.2000     0.21892E-019
    -11.3000      7.3000     0.17800E-019
    -11.3000      7.4000     0.14424E-019
    -11.3000      7.5000     0.11649E-019
    -11.3000      7.6000     0.93762E-020
    -11.3000      7.7000     0.75208E-020
    -11.3000      7.8000     0.60118E-020
    -11.3000      7.9000     0.47889E-020
    -11.3000      8.0000     0.38015E-020
    -11.3000      8.1000     0.30071E-020
    -11.3000      8.2000     0.23703E-020
    -11.3000      8.3000     0.18618E-020
    -11.3000      8.4000     0.14571E-020
    -11.3000      8.5000     0.11363E-020
    -11.3000      8.6000     0.88290E-021
    -11.3000      8.7000     0.68352E-021
    -11.3000      8.8000     0.52723E-021
    -11.3000      8.9000     0.40518E-021
    -11.3000      9.0000     0.31023E-021
    -11.3000      9.1000     0.23664E-021
    -11.3000      9.2000     0.17983E-021
    -11.3000      9.3000     0.13614E-021
    -11.3000      9.4000     0.10268E-021
    -11.3000      9.5000     0.77141E-022
    -11.3000      9.6000     0.57732E-022
    -11.3000      9.7000     0.43040E-022
    -11.3000      9.8000     0.31961E-022
    -11.3000      9.9000     0.23641E-022
    -11.3000     10.0000     0.17418E-022
    -11.3000     10.1000     0.12782E-022
    -11.3000     10.2000     0.93426E-023
    -11.3000     10.3000     0.68011E-023
    -11.3000     10.4000     0.49310E-023
    -11.3000     10.5000     0.35605E-023
    -11.3000     10.6000     0.25604E-023
    -11.3000     10.7000     0.18336E-023
    -11.3000     10.8000     0.13077E-023
    -11.3000     10.9000     0.92876E-024
    -11.3000     11.0000     0.65685E-024
    -11.3000     11.1000     0.46258E-024
    -11.3000     11.2000     0.32439E-024
    -11.3000     11.3000     0.22651E-024
    -11.3000     11.4000     0.15748E-024
    -11.3000     11.5000     0.10902E-024
    -11.3000     11.6000     0.75141E-025
    -11.3000     11.7000     0.51565E-025
    -11.3000     11.8000     0.35231E-025
    -11.3000     11.9000     0.23964E-025
    -11.3000     12.0000     0.16228E-025
    -11.3000     12.1000     0.10940E-025
    -11.3000     12.2000     0.73425E-026
    -11.3000     12.3000     0.49056E-026
    -11.3000     12.4000     0.32626E-026
    -11.3000     12.5000     0.21599E-026
    -11.3000     12.6000     0.14234E-026
    -11.3000     12.7000     0.93371E-027
    -11.3000     12.8000     0.60965E-027
    -11.3000     12.9000     0.39620E-027
    -11.3000     13.0000     0.25628E-027
    -11.3000     13.1000     0.16500E-027
    -11.3000     13.2000     0.10572E-027
    -11.3000     13.3000     0.67424E-028
    -11.3000     13.4000     0.42793E-028
    -11.3000     13.5000     0.27030E-028
    -11.3000     13.6000     0.16991E-028
    -11.3000     13.7000     0.10629E-028
    -11.3000     13.8000     0.66173E-029
    -11.3000     13.9000     0.40995E-029
    -11.3000     14.0000     0.25272E-029
    -11.3000     14.1000     0.15503E-029
    -11.3000     14.2000     0.94637E-030
    -11.3000     14.3000     0.57483E-030
    -11.3000     14.4000     0.34742E-030
    -11.3000     14.5000     0.20893E-030
    -11.3000     14.6000     0.12502E-030
    -11.3000     14.7000     0.74429E-031
    -11.3000     14.8000     0.44089E-031
    -11.3000     14.9000     0.25984E-031
    -11.3000     15.0000     0.15236E-031
    -11.3000     15.1000     0.88887E-032
    -11.3000     15.2000     0.51591E-032
    -11.3000     15.3000     0.29790E-032
    -11.3000     15.4000     0.17114E-032
    -11.3000     15.5000     0.97805E-033
    -11.3000     15.6000     0.55608E-033
    -11.3000     15.7000     0.31452E-033
    -11.3000     15.8000     0.17697E-033
    -11.3000     15.9000     0.99059E-034
    -11.3000     16.0000     0.55158E-034
    -11.3000     16.1000     0.30552E-034
    -11.3000     16.2000     0.16834E-034
    -11.3000     16.3000     0.92268E-035
    -11.3000     16.4000     0.50306E-035
    -11.3000     16.5000     0.27282E-035
    -11.3000     16.6000     0.14718E-035
    -11.3000     16.7000     0.78977E-036
    -11.3000     16.8000     0.42154E-036
    -11.3000     16.9000     0.22380E-036
    -11.3000     17.0000     0.11818E-036
    -11.3000     17.1000     0.62078E-037
    -11.3000     17.2000     0.32433E-037
    -11.3000     17.3000     0.16854E-037
    -11.3000     17.4000     0.87112E-038
    -11.3000     17.5000     0.44783E-038
    -11.3000     17.6000     0.22899E-038
    -11.3000     17.7000     0.11645E-038
    -11.3000     17.8000     0.58906E-039
    -11.3000     17.9000     0.29635E-039
    -11.3000     18.0000     0.14829E-039
    -11.3000     18.1000     0.73797E-040
    -11.3000     18.2000     0.36527E-040
    -11.3000     18.3000     0.17982E-040
    -11.3000     18.4000     0.88042E-041
    -11.3000     18.5000     0.42872E-041
    -11.3000     18.6000     0.20763E-041
    -11.3000     18.7000     0.10001E-041
    -11.3000     18.8000     0.47911E-042
    -11.3000     18.9000     0.22827E-042
    -11.3000     19.0000     0.10816E-042
    -11.3000     19.1000     0.50973E-043
    -11.3000     19.2000     0.23891E-043
    -11.3000     19.3000     0.11136E-043
    -11.3000     19.4000     0.51626E-044
    -11.3000     19.5000     0.23802E-044
    -11.3000     19.6000     0.10914E-044
    -11.3000     19.7000     0.49772E-045
    -11.3000     19.8000     0.22574E-045
    -11.3000     19.9000     0.10182E-045
    -11.3000     20.0000     0.45675E-046
    -11.3000     20.1000     0.20377E-046
    -11.3000     20.2000     0.90413E-047
    -11.3000     20.3000     0.39896E-047
    -11.3000     20.4000     0.17509E-047
    -11.3000     20.5000     0.76417E-048
    -11.3000     20.6000     0.33170E-048
    -11.3000     20.7000     0.14319E-048
    -11.3000     20.8000     0.61477E-049
    -11.3000     20.9000     0.26250E-049
    -11.3000     21.0000     0.11147E-049
    -11.3000     21.1000     0.47076E-050
    -11.3000     21.2000     0.19773E-050
    -11.3000     21.3000     0.82596E-051
    -11.3000     21.4000     0.34314E-051
    -11.3000     21.5000     0.14177E-051
    -11.3000     21.6000     0.58257E-052
    -11.3000     21.7000     0.23808E-052
    -11.3000     21.8000     0.96767E-053
    -11.3000     21.9000     0.39116E-053
    -11.3000     22.0000     0.15725E-053
    -11.3000     22.1000     0.62875E-054
    -11.3000     22.2000     0.25003E-054
    -11.3000     22.3000     0.98882E-055
    -11.3000     22.4000     0.38894E-055
    -11.3000     22.5000     0.15215E-055
    -11.3000     22.6000     0.59198E-056
    -11.3000     22.7000     0.22907E-056
    -11.3000     22.8000     0.88158E-057
    -11.3000     22.9000     0.33744E-057
    -11.3000     23.0000     0.12846E-057
    -11.3000     23.1000     0.48637E-058
    -11.3000     23.2000     0.18315E-058
    -11.3000     23.3000     0.68597E-059
    -11.3000     23.4000     0.25553E-059
    -11.3000     23.5000     0.94670E-060
    -11.3000     23.6000     0.34885E-060
    -11.3000     23.7000     0.12785E-060
    -11.3000     23.8000     0.46604E-061
    -11.3000     23.9000     0.16896E-061
    -11.3000     24.0000     0.60927E-062
    -11.3000     24.1000     0.21852E-062
    -11.3000     24.2000     0.77950E-063
    -11.3000     24.3000     0.27657E-063
    -11.3000     24.4000     0.97600E-064
    -11.3000     24.5000     0.34257E-064
    -11.3000     24.6000     0.11960E-064
    -11.3000     24.7000     0.41528E-065
    -11.3000     24.8000     0.14342E-065
    -11.3000     24.9000     0.49264E-066
    -11.3000     25.0000     0.16826E-066
    -11.3000     25.1000     0.57122E-067
    -11.3000     25.2000     0.19245E-067
    -11.3000     25.3000     0.64062E-068
    -11.3000     25.4000     0.20787E-068
    -11.3000     25.5000     0.62985E-069
    -11.3000     25.6000     0.00000E+000
 
    -11.2000    -25.6000     0.00000E+000
    -11.2000    -25.5000     0.96863E-069
    -11.2000    -25.4000     0.51635E-068
    -11.2000    -25.3000     0.18109E-067
    -11.2000    -25.2000     0.56656E-067
    -11.2000    -25.1000     0.17042E-066
    -11.2000    -25.0000     0.50421E-066
    -11.2000    -24.9000     0.14782E-065
    -11.2000    -24.8000     0.43052E-065
    -11.2000    -24.7000     0.12466E-064
    -11.2000    -24.6000     0.35896E-064
    -11.2000    -24.5000     0.10281E-063
    -11.2000    -24.4000     0.29284E-063
    -11.2000    -24.3000     0.82968E-063
    -11.2000    -24.2000     0.23380E-062
    -11.2000    -24.1000     0.65528E-062
    -11.2000    -24.0000     0.18267E-061
    -11.2000    -23.9000     0.50648E-061
    -11.2000    -23.8000     0.13967E-060
    -11.2000    -23.7000     0.38308E-060
    -11.2000    -23.6000     0.10450E-059
    -11.2000    -23.5000     0.28354E-059
    -11.2000    -23.4000     0.76515E-059
    -11.2000    -23.3000     0.20536E-058
    -11.2000    -23.2000     0.54819E-058
    -11.2000    -23.1000     0.14554E-057
    -11.2000    -23.0000     0.38430E-057
    -11.2000    -22.9000     0.10093E-056
    -11.2000    -22.8000     0.26361E-056
    -11.2000    -22.7000     0.68479E-056
    -11.2000    -22.6000     0.17693E-055
    -11.2000    -22.5000     0.45462E-055
    -11.2000    -22.4000     0.11618E-054
    -11.2000    -22.3000     0.29530E-054
    -11.2000    -22.2000     0.74647E-054
    -11.2000    -22.1000     0.18767E-053
    -11.2000    -22.0000     0.46923E-053
    -11.2000    -21.9000     0.11668E-052
    -11.2000    -21.8000     0.28857E-052
    -11.2000    -21.7000     0.70979E-052
    -11.2000    -21.6000     0.17363E-051
    -11.2000    -21.5000     0.42241E-051
    -11.2000    -21.4000     0.10220E-050
    -11.2000    -21.3000     0.24593E-050
    -11.2000    -21.2000     0.58856E-050
    -11.2000    -21.1000     0.14008E-049
    -11.2000    -21.0000     0.33157E-049
    -11.2000    -20.9000     0.78055E-049
    -11.2000    -20.8000     0.18274E-048
    -11.2000    -20.7000     0.42550E-048
    -11.2000    -20.6000     0.98529E-048
    -11.2000    -20.5000     0.22691E-047
    -11.2000    -20.4000     0.51969E-047
    -11.2000    -20.3000     0.11837E-046
    -11.2000    -20.2000     0.26816E-046
    -11.2000    -20.1000     0.60413E-046
    -11.2000    -20.0000     0.13536E-045
    -11.2000    -19.9000     0.30162E-045
    -11.2000    -19.8000     0.66842E-045
    -11.2000    -19.7000     0.14732E-044
    -11.2000    -19.6000     0.32290E-044
    -11.2000    -19.5000     0.70389E-044
    -11.2000    -19.4000     0.15260E-043
    -11.2000    -19.3000     0.32902E-043
    -11.2000    -19.2000     0.70553E-043
    -11.2000    -19.1000     0.15046E-042
    -11.2000    -19.0000     0.31912E-042
    -11.2000    -18.9000     0.67314E-042
    -11.2000    -18.8000     0.14121E-041
    -11.2000    -18.7000     0.29463E-041
    -11.2000    -18.6000     0.61136E-041
    -11.2000    -18.5000     0.12617E-040
    -11.2000    -18.4000     0.25896E-040
    -11.2000    -18.3000     0.52862E-040
    -11.2000    -18.2000     0.10732E-039
    -11.2000    -18.1000     0.21670E-039
    -11.2000    -18.0000     0.43519E-039
    -11.2000    -17.9000     0.86922E-039
    -11.2000    -17.8000     0.17267E-038
    -11.2000    -17.7000     0.34117E-038
    -11.2000    -17.6000     0.67043E-038
    -11.2000    -17.5000     0.13104E-037
    -11.2000    -17.4000     0.25473E-037
    -11.2000    -17.3000     0.49252E-037
    -11.2000    -17.2000     0.94717E-037
    -11.2000    -17.1000     0.18117E-036
    -11.2000    -17.0000     0.34469E-036
    -11.2000    -16.9000     0.65228E-036
    -11.2000    -16.8000     0.12278E-035
    -11.2000    -16.7000     0.22986E-035
    -11.2000    -16.6000     0.42806E-035
    -11.2000    -16.5000     0.79293E-035
    -11.2000    -16.4000     0.14610E-034
    -11.2000    -16.3000     0.26777E-034
    -11.2000    -16.2000     0.48818E-034
    -11.2000    -16.1000     0.88531E-034
    -11.2000    -16.0000     0.15971E-033
    -11.2000    -15.9000     0.28660E-033
    -11.2000    -15.8000     0.51161E-033
    -11.2000    -15.7000     0.90852E-033
    -11.2000    -15.6000     0.16050E-032
    -11.2000    -15.5000     0.28205E-032
    -11.2000    -15.4000     0.49311E-032
    -11.2000    -15.3000     0.85766E-032
    -11.2000    -15.2000     0.14840E-031
    -11.2000    -15.1000     0.25546E-031
    -11.2000    -15.0000     0.43751E-031
    -11.2000    -14.9000     0.74547E-031
    -11.2000    -14.8000     0.12637E-030
    -11.2000    -14.7000     0.21315E-030
    -11.2000    -14.6000     0.35768E-030
    -11.2000    -14.5000     0.59721E-030
    -11.2000    -14.4000     0.99214E-030
    -11.2000    -14.3000     0.16400E-029
    -11.2000    -14.2000     0.26974E-029
    -11.2000    -14.1000     0.44146E-029
    -11.2000    -14.0000     0.71893E-029
    -11.2000    -13.9000     0.11650E-028
    -11.2000    -13.8000     0.18787E-028
    -11.2000    -13.7000     0.30147E-028
    -11.2000    -13.6000     0.48142E-028
    -11.2000    -13.5000     0.76505E-028
    -11.2000    -13.4000     0.12099E-027
    -11.2000    -13.3000     0.19044E-027
    -11.2000    -13.2000     0.29830E-027
    -11.2000    -13.1000     0.46504E-027
    -11.2000    -13.0000     0.72155E-027
    -11.2000    -12.9000     0.11143E-026
    -11.2000    -12.8000     0.17127E-026
    -11.2000    -12.7000     0.26202E-026
    -11.2000    -12.6000     0.39901E-026
    -11.2000    -12.5000     0.60479E-026
    -11.2000    -12.4000     0.91251E-026
    -11.2000    -12.3000     0.13705E-025
    -11.2000    -12.2000     0.20490E-025
    -11.2000    -12.1000     0.30496E-025
    -11.2000    -12.0000     0.45183E-025
    -11.2000    -11.9000     0.66645E-025
    -11.2000    -11.8000     0.97864E-025
    -11.2000    -11.7000     0.14307E-024
    -11.2000    -11.6000     0.20824E-024
    -11.2000    -11.5000     0.30177E-024
    -11.2000    -11.4000     0.43541E-024
    -11.2000    -11.3000     0.62552E-024
    -11.2000    -11.2000     0.89476E-024
    -11.2000    -11.1000     0.12744E-023
    -11.2000    -11.0000     0.18075E-023
    -11.2000    -10.9000     0.25527E-023
    -11.2000    -10.8000     0.35900E-023
    -11.2000    -10.7000     0.50277E-023
    -11.2000    -10.6000     0.70120E-023
    -11.2000    -10.5000     0.97391E-023
    -11.2000    -10.4000     0.13471E-022
    -11.2000    -10.3000     0.18558E-022
    -11.2000    -10.2000     0.25462E-022
    -11.2000    -10.1000     0.34795E-022
    -11.2000    -10.0000     0.47357E-022
    -11.2000     -9.9000     0.64199E-022
    -11.2000     -9.8000     0.86688E-022
    -11.2000     -9.7000     0.11659E-021
    -11.2000     -9.6000     0.15621E-021
    -11.2000     -9.5000     0.20847E-021
    -11.2000     -9.4000     0.27715E-021
    -11.2000     -9.3000     0.36704E-021
    -11.2000     -9.2000     0.48424E-021
    -11.2000     -9.1000     0.63645E-021
    -11.2000     -9.0000     0.83336E-021
    -11.2000     -8.9000     0.10871E-020
    -11.2000     -8.8000     0.14129E-020
    -11.2000     -8.7000     0.18296E-020
    -11.2000     -8.6000     0.23605E-020
    -11.2000     -8.5000     0.30344E-020
    -11.2000     -8.4000     0.38865E-020
    -11.2000     -8.3000     0.49601E-020
    -11.2000     -8.2000     0.63077E-020
    -11.2000     -8.1000     0.79930E-020
    -11.2000     -8.0000     0.10093E-019
    -11.2000     -7.9000     0.12700E-019
    -11.2000     -7.8000     0.15925E-019
    -11.2000     -7.7000     0.19900E-019
    -11.2000     -7.6000     0.24781E-019
    -11.2000     -7.5000     0.30754E-019
    -11.2000     -7.4000     0.38038E-019
    -11.2000     -7.3000     0.46889E-019
    -11.2000     -7.2000     0.57605E-019
    -11.2000     -7.1000     0.70535E-019
    -11.2000     -7.0000     0.86080E-019
    -11.2000     -6.9000     0.10471E-018
    -11.2000     -6.8000     0.12695E-018
    -11.2000     -6.7000     0.15341E-018
    -11.2000     -6.6000     0.18479E-018
    -11.2000     -6.5000     0.22188E-018
    -11.2000     -6.4000     0.26555E-018
    -11.2000     -6.3000     0.31682E-018
    -11.2000     -6.2000     0.37679E-018
    -11.2000     -6.1000     0.44670E-018
    -11.2000     -6.0000     0.52793E-018
    -11.2000     -5.9000     0.62199E-018
    -11.2000     -5.8000     0.73056E-018
    -11.2000     -5.7000     0.85543E-018
    -11.2000     -5.6000     0.99859E-018
    -11.2000     -5.5000     0.11622E-017
    -11.2000     -5.4000     0.13485E-017
    -11.2000     -5.3000     0.15599E-017
    -11.2000     -5.2000     0.17991E-017
    -11.2000     -5.1000     0.20688E-017
    -11.2000     -5.0000     0.23719E-017
    -11.2000     -4.9000     0.27114E-017
    -11.2000     -4.8000     0.30904E-017
    -11.2000     -4.7000     0.35120E-017
    -11.2000     -4.6000     0.39797E-017
    -11.2000     -4.5000     0.44965E-017
    -11.2000     -4.4000     0.50659E-017
    -11.2000     -4.3000     0.56911E-017
    -11.2000     -4.2000     0.63751E-017
    -11.2000     -4.1000     0.71211E-017
    -11.2000     -4.0000     0.79320E-017
    -11.2000     -3.9000     0.88102E-017
    -11.2000     -3.8000     0.97583E-017
    -11.2000     -3.7000     0.10778E-016
    -11.2000     -3.6000     0.11872E-016
    -11.2000     -3.5000     0.13040E-016
    -11.2000     -3.4000     0.14284E-016
    -11.2000     -3.3000     0.15603E-016
    -11.2000     -3.2000     0.16997E-016
    -11.2000     -3.1000     0.18465E-016
    -11.2000     -3.0000     0.20006E-016
    -11.2000     -2.9000     0.21617E-016
    -11.2000     -2.8000     0.23294E-016
    -11.2000     -2.7000     0.25033E-016
    -11.2000     -2.6000     0.26830E-016
    -11.2000     -2.5000     0.28679E-016
    -11.2000     -2.4000     0.30574E-016
    -11.2000     -2.3000     0.32507E-016
    -11.2000     -2.2000     0.34470E-016
    -11.2000     -2.1000     0.36455E-016
    -11.2000     -2.0000     0.38453E-016
    -11.2000     -1.9000     0.40453E-016
    -11.2000     -1.8000     0.42445E-016
    -11.2000     -1.7000     0.44418E-016
    -11.2000     -1.6000     0.46361E-016
    -11.2000     -1.5000     0.48262E-016
    -11.2000     -1.4000     0.50111E-016
    -11.2000     -1.3000     0.51894E-016
    -11.2000     -1.2000     0.53601E-016
    -11.2000     -1.1000     0.55220E-016
    -11.2000     -1.0000     0.56741E-016
    -11.2000     -0.9000     0.58152E-016
    -11.2000     -0.8000     0.59444E-016
    -11.2000     -0.7000     0.60607E-016
    -11.2000     -0.6000     0.61633E-016
    -11.2000     -0.5000     0.62515E-016
    -11.2000     -0.4000     0.63246E-016
    -11.2000     -0.3000     0.63820E-016
    -11.2000     -0.2000     0.64233E-016
    -11.2000     -0.1000     0.64482E-016
    -11.2000      0.0000     0.64566E-016
    -11.2000      0.1000     0.64482E-016
    -11.2000      0.2000     0.64233E-016
    -11.2000      0.3000     0.63820E-016
    -11.2000      0.4000     0.63246E-016
    -11.2000      0.5000     0.62515E-016
    -11.2000      0.6000     0.61633E-016
    -11.2000      0.7000     0.60607E-016
    -11.2000      0.8000     0.59444E-016
    -11.2000      0.9000     0.58152E-016
    -11.2000      1.0000     0.56741E-016
    -11.2000      1.1000     0.55220E-016
    -11.2000      1.2000     0.53601E-016
    -11.2000      1.3000     0.51894E-016
    -11.2000      1.4000     0.50111E-016
    -11.2000      1.5000     0.48262E-016
    -11.2000      1.6000     0.46361E-016
    -11.2000      1.7000     0.44418E-016
    -11.2000      1.8000     0.42445E-016
    -11.2000      1.9000     0.40453E-016
    -11.2000      2.0000     0.38453E-016
    -11.2000      2.1000     0.36455E-016
    -11.2000      2.2000     0.34470E-016
    -11.2000      2.3000     0.32507E-016
    -11.2000      2.4000     0.30574E-016
    -11.2000      2.5000     0.28679E-016
    -11.2000      2.6000     0.26830E-016
    -11.2000      2.7000     0.25033E-016
    -11.2000      2.8000     0.23294E-016
    -11.2000      2.9000     0.21617E-016
    -11.2000      3.0000     0.20006E-016
    -11.2000      3.1000     0.18465E-016
    -11.2000      3.2000     0.16997E-016
    -11.2000      3.3000     0.15603E-016
    -11.2000      3.4000     0.14284E-016
    -11.2000      3.5000     0.13040E-016
    -11.2000      3.6000     0.11872E-016
    -11.2000      3.7000     0.10778E-016
    -11.2000      3.8000     0.97583E-017
    -11.2000      3.9000     0.88102E-017
    -11.2000      4.0000     0.79320E-017
    -11.2000      4.1000     0.71211E-017
    -11.2000      4.2000     0.63751E-017
    -11.2000      4.3000     0.56911E-017
    -11.2000      4.4000     0.50659E-017
    -11.2000      4.5000     0.44965E-017
    -11.2000      4.6000     0.39797E-017
    -11.2000      4.7000     0.35120E-017
    -11.2000      4.8000     0.30904E-017
    -11.2000      4.9000     0.27114E-017
    -11.2000      5.0000     0.23719E-017
    -11.2000      5.1000     0.20688E-017
    -11.2000      5.2000     0.17991E-017
    -11.2000      5.3000     0.15599E-017
    -11.2000      5.4000     0.13485E-017
    -11.2000      5.5000     0.11622E-017
    -11.2000      5.6000     0.99859E-018
    -11.2000      5.7000     0.85543E-018
    -11.2000      5.8000     0.73056E-018
    -11.2000      5.9000     0.62199E-018
    -11.2000      6.0000     0.52793E-018
    -11.2000      6.1000     0.44670E-018
    -11.2000      6.2000     0.37679E-018
    -11.2000      6.3000     0.31682E-018
    -11.2000      6.4000     0.26555E-018
    -11.2000      6.5000     0.22188E-018
    -11.2000      6.6000     0.18479E-018
    -11.2000      6.7000     0.15341E-018
    -11.2000      6.8000     0.12695E-018
    -11.2000      6.9000     0.10471E-018
    -11.2000      7.0000     0.86080E-019
    -11.2000      7.1000     0.70535E-019
    -11.2000      7.2000     0.57605E-019
    -11.2000      7.3000     0.46889E-019
    -11.2000      7.4000     0.38038E-019
    -11.2000      7.5000     0.30754E-019
    -11.2000      7.6000     0.24781E-019
    -11.2000      7.7000     0.19900E-019
    -11.2000      7.8000     0.15925E-019
    -11.2000      7.9000     0.12700E-019
    -11.2000      8.0000     0.10093E-019
    -11.2000      8.1000     0.79930E-020
    -11.2000      8.2000     0.63077E-020
    -11.2000      8.3000     0.49601E-020
    -11.2000      8.4000     0.38865E-020
    -11.2000      8.5000     0.30344E-020
    -11.2000      8.6000     0.23605E-020
    -11.2000      8.7000     0.18296E-020
    -11.2000      8.8000     0.14129E-020
    -11.2000      8.9000     0.10871E-020
    -11.2000      9.0000     0.83336E-021
    -11.2000      9.1000     0.63645E-021
    -11.2000      9.2000     0.48424E-021
    -11.2000      9.3000     0.36704E-021
    -11.2000      9.4000     0.27715E-021
    -11.2000      9.5000     0.20847E-021
    -11.2000      9.6000     0.15621E-021
    -11.2000      9.7000     0.11659E-021
    -11.2000      9.8000     0.86688E-022
    -11.2000      9.9000     0.64199E-022
    -11.2000     10.0000     0.47357E-022
    -11.2000     10.1000     0.34795E-022
    -11.2000     10.2000     0.25462E-022
    -11.2000     10.3000     0.18558E-022
    -11.2000     10.4000     0.13471E-022
    -11.2000     10.5000     0.97391E-023
    -11.2000     10.6000     0.70120E-023
    -11.2000     10.7000     0.50277E-023
    -11.2000     10.8000     0.35900E-023
    -11.2000     10.9000     0.25527E-023
    -11.2000     11.0000     0.18075E-023
    -11.2000     11.1000     0.12744E-023
    -11.2000     11.2000     0.89476E-024
    -11.2000     11.3000     0.62552E-024
    -11.2000     11.4000     0.43541E-024
    -11.2000     11.5000     0.30177E-024
    -11.2000     11.6000     0.20824E-024
    -11.2000     11.7000     0.14307E-024
    -11.2000     11.8000     0.97864E-025
    -11.2000     11.9000     0.66645E-025
    -11.2000     12.0000     0.45183E-025
    -11.2000     12.1000     0.30496E-025
    -11.2000     12.2000     0.20490E-025
    -11.2000     12.3000     0.13705E-025
    -11.2000     12.4000     0.91251E-026
    -11.2000     12.5000     0.60479E-026
    -11.2000     12.6000     0.39901E-026
    -11.2000     12.7000     0.26202E-026
    -11.2000     12.8000     0.17127E-026
    -11.2000     12.9000     0.11143E-026
    -11.2000     13.0000     0.72155E-027
    -11.2000     13.1000     0.46504E-027
    -11.2000     13.2000     0.29830E-027
    -11.2000     13.3000     0.19044E-027
    -11.2000     13.4000     0.12099E-027
    -11.2000     13.5000     0.76505E-028
    -11.2000     13.6000     0.48142E-028
    -11.2000     13.7000     0.30147E-028
    -11.2000     13.8000     0.18787E-028
    -11.2000     13.9000     0.11650E-028
    -11.2000     14.0000     0.71893E-029
    -11.2000     14.1000     0.44146E-029
    -11.2000     14.2000     0.26974E-029
    -11.2000     14.3000     0.16400E-029
    -11.2000     14.4000     0.99214E-030
    -11.2000     14.5000     0.59721E-030
    -11.2000     14.6000     0.35768E-030
    -11.2000     14.7000     0.21315E-030
    -11.2000     14.8000     0.12637E-030
    -11.2000     14.9000     0.74547E-031
    -11.2000     15.0000     0.43751E-031
    -11.2000     15.1000     0.25546E-031
    -11.2000     15.2000     0.14840E-031
    -11.2000     15.3000     0.85766E-032
    -11.2000     15.4000     0.49311E-032
    -11.2000     15.5000     0.28205E-032
    -11.2000     15.6000     0.16050E-032
    -11.2000     15.7000     0.90852E-033
    -11.2000     15.8000     0.51161E-033
    -11.2000     15.9000     0.28660E-033
    -11.2000     16.0000     0.15971E-033
    -11.2000     16.1000     0.88531E-034
    -11.2000     16.2000     0.48818E-034
    -11.2000     16.3000     0.26777E-034
    -11.2000     16.4000     0.14610E-034
    -11.2000     16.5000     0.79293E-035
    -11.2000     16.6000     0.42806E-035
    -11.2000     16.7000     0.22986E-035
    -11.2000     16.8000     0.12278E-035
    -11.2000     16.9000     0.65228E-036
    -11.2000     17.0000     0.34469E-036
    -11.2000     17.1000     0.18117E-036
    -11.2000     17.2000     0.94717E-037
    -11.2000     17.3000     0.49252E-037
    -11.2000     17.4000     0.25473E-037
    -11.2000     17.5000     0.13104E-037
    -11.2000     17.6000     0.67043E-038
    -11.2000     17.7000     0.34117E-038
    -11.2000     17.8000     0.17267E-038
    -11.2000     17.9000     0.86922E-039
    -11.2000     18.0000     0.43519E-039
    -11.2000     18.1000     0.21670E-039
    -11.2000     18.2000     0.10732E-039
    -11.2000     18.3000     0.52862E-040
    -11.2000     18.4000     0.25896E-040
    -11.2000     18.5000     0.12617E-040
    -11.2000     18.6000     0.61136E-041
    -11.2000     18.7000     0.29463E-041
    -11.2000     18.8000     0.14121E-041
    -11.2000     18.9000     0.67314E-042
    -11.2000     19.0000     0.31912E-042
    -11.2000     19.1000     0.15046E-042
    -11.2000     19.2000     0.70553E-043
    -11.2000     19.3000     0.32902E-043
    -11.2000     19.4000     0.15260E-043
    -11.2000     19.5000     0.70389E-044
    -11.2000     19.6000     0.32290E-044
    -11.2000     19.7000     0.14732E-044
    -11.2000     19.8000     0.66842E-045
    -11.2000     19.9000     0.30162E-045
    -11.2000     20.0000     0.13536E-045
    -11.2000     20.1000     0.60413E-046
    -11.2000     20.2000     0.26816E-046
    -11.2000     20.3000     0.11837E-046
    -11.2000     20.4000     0.51969E-047
    -11.2000     20.5000     0.22691E-047
    -11.2000     20.6000     0.98529E-048
    -11.2000     20.7000     0.42550E-048
    -11.2000     20.8000     0.18274E-048
    -11.2000     20.9000     0.78055E-049
    -11.2000     21.0000     0.33157E-049
    -11.2000     21.1000     0.14008E-049
    -11.2000     21.2000     0.58856E-050
    -11.2000     21.3000     0.24593E-050
    -11.2000     21.4000     0.10220E-050
    -11.2000     21.5000     0.42241E-051
    -11.2000     21.6000     0.17363E-051
    -11.2000     21.7000     0.70979E-052
    -11.2000     21.8000     0.28857E-052
    -11.2000     21.9000     0.11668E-052
    -11.2000     22.0000     0.46923E-053
    -11.2000     22.1000     0.18767E-053
    -11.2000     22.2000     0.74647E-054
    -11.2000     22.3000     0.29530E-054
    -11.2000     22.4000     0.11618E-054
    -11.2000     22.5000     0.45462E-055
    -11.2000     22.6000     0.17693E-055
    -11.2000     22.7000     0.68479E-056
    -11.2000     22.8000     0.26361E-056
    -11.2000     22.9000     0.10093E-056
    -11.2000     23.0000     0.38430E-057
    -11.2000     23.1000     0.14554E-057
    -11.2000     23.2000     0.54819E-058
    -11.2000     23.3000     0.20536E-058
    -11.2000     23.4000     0.76515E-059
    -11.2000     23.5000     0.28354E-059
    -11.2000     23.6000     0.10450E-059
    -11.2000     23.7000     0.38308E-060
    -11.2000     23.8000     0.13967E-060
    -11.2000     23.9000     0.50648E-061
    -11.2000     24.0000     0.18267E-061
    -11.2000     24.1000     0.65528E-062
    -11.2000     24.2000     0.23380E-062
    -11.2000     24.3000     0.82968E-063
    -11.2000     24.4000     0.29284E-063
    -11.2000     24.5000     0.10281E-063
    -11.2000     24.6000     0.35897E-064
    -11.2000     24.7000     0.12467E-064
    -11.2000     24.8000     0.43064E-065
    -11.2000     24.9000     0.14794E-065
    -11.2000     25.0000     0.50540E-066
    -11.2000     25.1000     0.17160E-066
    -11.2000     25.2000     0.57822E-067
    -11.2000     25.3000     0.19251E-067
    -11.2000     25.4000     0.62475E-068
    -11.2000     25.5000     0.18931E-068
    -11.2000     25.6000     0.00000E+000
 
    -11.1000    -25.6000     0.00000E+000
    -11.1000    -25.5000     0.28835E-068
    -11.1000    -25.4000     0.15370E-067
    -11.1000    -25.3000     0.53898E-067
    -11.1000    -25.2000     0.16860E-066
    -11.1000    -25.1000     0.50707E-066
    -11.1000    -25.0000     0.15000E-065
    -11.1000    -24.9000     0.43970E-065
    -11.1000    -24.8000     0.12804E-064
    -11.1000    -24.7000     0.37067E-064
    -11.1000    -24.6000     0.10672E-063
    -11.1000    -24.5000     0.30558E-063
    -11.1000    -24.4000     0.87029E-063
    -11.1000    -24.3000     0.24652E-062
    -11.1000    -24.2000     0.69455E-062
    -11.1000    -24.1000     0.19463E-061
    -11.1000    -24.0000     0.54246E-061
    -11.1000    -23.9000     0.15037E-060
    -11.1000    -23.8000     0.41459E-060
    -11.1000    -23.7000     0.11369E-059
    -11.1000    -23.6000     0.31008E-059
    -11.1000    -23.5000     0.84113E-059
    -11.1000    -23.4000     0.22693E-058
    -11.1000    -23.3000     0.60894E-058
    -11.1000    -23.2000     0.16251E-057
    -11.1000    -23.1000     0.43136E-057
    -11.1000    -23.0000     0.11388E-056
    -11.1000    -22.9000     0.29899E-056
    -11.1000    -22.8000     0.78075E-056
    -11.1000    -22.7000     0.20277E-055
    -11.1000    -22.6000     0.52375E-055
    -11.1000    -22.5000     0.13455E-054
    -11.1000    -22.4000     0.34375E-054
    -11.1000    -22.3000     0.87348E-054
    -11.1000    -22.2000     0.22074E-053
    -11.1000    -22.1000     0.55480E-053
    -11.1000    -22.0000     0.13868E-052
    -11.1000    -21.9000     0.34476E-052
    -11.1000    -21.8000     0.85238E-052
    -11.1000    -21.7000     0.20959E-051
    -11.1000    -21.6000     0.51255E-051
    -11.1000    -21.5000     0.12466E-050
    -11.1000    -21.4000     0.30152E-050
    -11.1000    -21.3000     0.72531E-050
    -11.1000    -21.2000     0.17352E-049
    -11.1000    -21.1000     0.41286E-049
    -11.1000    -21.0000     0.97691E-049
    -11.1000    -20.9000     0.22989E-048
    -11.1000    -20.8000     0.53804E-048
    -11.1000    -20.7000     0.12523E-047
    -11.1000    -20.6000     0.28988E-047
    -11.1000    -20.5000     0.66734E-047
    -11.1000    -20.4000     0.15279E-046
    -11.1000    -20.3000     0.34788E-046
    -11.1000    -20.2000     0.78775E-046
    -11.1000    -20.1000     0.17740E-045
    -11.1000    -20.0000     0.39732E-045
    -11.1000    -19.9000     0.88498E-045
    -11.1000    -19.8000     0.19604E-044
    -11.1000    -19.7000     0.43187E-044
    -11.1000    -19.6000     0.94621E-044
    -11.1000    -19.5000     0.20617E-043
    -11.1000    -19.4000     0.44677E-043
    -11.1000    -19.3000     0.96285E-043
    -11.1000    -19.2000     0.20637E-042
    -11.1000    -19.1000     0.43989E-042
    -11.1000    -19.0000     0.93254E-042
    -11.1000    -18.9000     0.19661E-041
    -11.1000    -18.8000     0.41225E-041
    -11.1000    -18.7000     0.85968E-041
    -11.1000    -18.6000     0.17829E-040
    -11.1000    -18.5000     0.36775E-040
    -11.1000    -18.4000     0.75441E-040
    -11.1000    -18.3000     0.15391E-039
    -11.1000    -18.2000     0.31231E-039
    -11.1000    -18.1000     0.63025E-039
    -11.1000    -18.0000     0.12650E-038
    -11.1000    -17.9000     0.25251E-038
    -11.1000    -17.8000     0.50133E-038
    -11.1000    -17.7000     0.98992E-038
    -11.1000    -17.6000     0.19441E-037
    -11.1000    -17.5000     0.37974E-037
    -11.1000    -17.4000     0.73774E-037
    -11.1000    -17.3000     0.14255E-036
    -11.1000    -17.2000     0.27396E-036
    -11.1000    -17.1000     0.52369E-036
    -11.1000    -17.0000     0.99568E-036
    -11.1000    -16.9000     0.18829E-035
    -11.1000    -16.8000     0.35416E-035
    -11.1000    -16.7000     0.66260E-035
    -11.1000    -16.6000     0.12331E-034
    -11.1000    -16.5000     0.22824E-034
    -11.1000    -16.4000     0.42023E-034
    -11.1000    -16.3000     0.76963E-034
    -11.1000    -16.2000     0.14021E-033
    -11.1000    -16.1000     0.25407E-033
    -11.1000    -16.0000     0.45798E-033
    -11.1000    -15.9000     0.82119E-033
    -11.1000    -15.8000     0.14648E-032
    -11.1000    -15.7000     0.25990E-032
    -11.1000    -15.6000     0.45876E-032
    -11.1000    -15.5000     0.80554E-032
    -11.1000    -15.4000     0.14071E-031
    -11.1000    -15.3000     0.24453E-031
    -11.1000    -15.2000     0.42275E-031
    -11.1000    -15.1000     0.72709E-031
    -11.1000    -15.0000     0.12441E-030
    -11.1000    -14.9000     0.21179E-030
    -11.1000    -14.8000     0.35871E-030
    -11.1000    -14.7000     0.60446E-030
    -11.1000    -14.6000     0.10134E-029
    -11.1000    -14.5000     0.16905E-029
    -11.1000    -14.4000     0.28057E-029
    -11.1000    -14.3000     0.46333E-029
    -11.1000    -14.2000     0.76133E-029
    -11.1000    -14.1000     0.12448E-028
    -11.1000    -14.0000     0.20251E-028
    -11.1000    -13.9000     0.32784E-028
    -11.1000    -13.8000     0.52813E-028
    -11.1000    -13.7000     0.84662E-028
    -11.1000    -13.6000     0.13506E-027
    -11.1000    -13.5000     0.21441E-027
    -11.1000    -13.4000     0.33873E-027
    -11.1000    -13.3000     0.53257E-027
    -11.1000    -13.2000     0.83333E-027
    -11.1000    -13.1000     0.12977E-026
    -11.1000    -13.0000     0.20114E-026
    -11.1000    -12.9000     0.31027E-026
    -11.1000    -12.8000     0.47638E-026
    -11.1000    -12.7000     0.72800E-026
    -11.1000    -12.6000     0.11073E-025
    -11.1000    -12.5000     0.16766E-025
    -11.1000    -12.4000     0.25267E-025
    -11.1000    -12.3000     0.37906E-025
    -11.1000    -12.2000     0.56607E-025
    -11.1000    -12.1000     0.84152E-025
    -11.1000    -12.0000     0.12454E-024
    -11.1000    -11.9000     0.18348E-024
    -11.1000    -11.8000     0.26911E-024
    -11.1000    -11.7000     0.39296E-024
    -11.1000    -11.6000     0.57128E-024
    -11.1000    -11.5000     0.82689E-024
    -11.1000    -11.4000     0.11917E-023
    -11.1000    -11.3000     0.17099E-023
    -11.1000    -11.2000     0.24430E-023
    -11.1000    -11.1000     0.34754E-023
    -11.1000    -11.0000     0.49230E-023
    -11.1000    -10.9000     0.69443E-023
    -11.1000    -10.8000     0.97543E-023
    -11.1000    -10.7000     0.13644E-022
    -11.1000    -10.6000     0.19006E-022
    -11.1000    -10.5000     0.26365E-022
    -11.1000    -10.4000     0.36425E-022
    -11.1000    -10.3000     0.50118E-022
    -11.1000    -10.2000     0.68679E-022
    -11.1000    -10.1000     0.93735E-022
    -11.1000    -10.0000     0.12742E-021
    -11.1000     -9.9000     0.17253E-021
    -11.1000     -9.8000     0.23267E-021
    -11.1000     -9.7000     0.31256E-021
    -11.1000     -9.6000     0.41824E-021
    -11.1000     -9.5000     0.55749E-021
    -11.1000     -9.4000     0.74024E-021
    -11.1000     -9.3000     0.97913E-021
    -11.1000     -9.2000     0.12902E-020
    -11.1000     -9.1000     0.16937E-020
    -11.1000     -9.0000     0.22150E-020
    -11.1000     -8.9000     0.28861E-020
    -11.1000     -8.8000     0.37464E-020
    -11.1000     -8.7000     0.48454E-020
    -11.1000     -8.6000     0.62439E-020
    -11.1000     -8.5000     0.80168E-020
    -11.1000     -8.4000     0.10256E-019
    -11.1000     -8.3000     0.13074E-019
    -11.1000     -8.2000     0.16606E-019
    -11.1000     -8.1000     0.21018E-019
    -11.1000     -8.0000     0.26509E-019
    -11.1000     -7.9000     0.33317E-019
    -11.1000     -7.8000     0.41729E-019
    -11.1000     -7.7000     0.52085E-019
    -11.1000     -7.6000     0.64787E-019
    -11.1000     -7.5000     0.80313E-019
    -11.1000     -7.4000     0.99222E-019
    -11.1000     -7.3000     0.12217E-018
    -11.1000     -7.2000     0.14993E-018
    -11.1000     -7.1000     0.18338E-018
    -11.1000     -7.0000     0.22355E-018
    -11.1000     -6.9000     0.27162E-018
    -11.1000     -6.8000     0.32896E-018
    -11.1000     -6.7000     0.39712E-018
    -11.1000     -6.6000     0.47784E-018
    -11.1000     -6.5000     0.57314E-018
    -11.1000     -6.4000     0.68525E-018
    -11.1000     -6.3000     0.81671E-018
    -11.1000     -6.2000     0.97031E-018
    -11.1000     -6.1000     0.11492E-017
    -11.1000     -6.0000     0.13568E-017
    -11.1000     -5.9000     0.15970E-017
    -11.1000     -5.8000     0.18739E-017
    -11.1000     -5.7000     0.21921E-017
    -11.1000     -5.6000     0.25566E-017
    -11.1000     -5.5000     0.29726E-017
    -11.1000     -5.4000     0.34459E-017
    -11.1000     -5.3000     0.39826E-017
    -11.1000     -5.2000     0.45892E-017
    -11.1000     -5.1000     0.52726E-017
    -11.1000     -5.0000     0.60398E-017
    -11.1000     -4.9000     0.68984E-017
    -11.1000     -4.8000     0.78560E-017
    -11.1000     -4.7000     0.89207E-017
    -11.1000     -4.6000     0.10100E-016
    -11.1000     -4.5000     0.11403E-016
    -11.1000     -4.4000     0.12837E-016
    -11.1000     -4.3000     0.14410E-016
    -11.1000     -4.2000     0.16130E-016
    -11.1000     -4.1000     0.18004E-016
    -11.1000     -4.0000     0.20040E-016
    -11.1000     -3.9000     0.22243E-016
    -11.1000     -3.8000     0.24620E-016
    -11.1000     -3.7000     0.27175E-016
    -11.1000     -3.6000     0.29912E-016
    -11.1000     -3.5000     0.32834E-016
    -11.1000     -3.4000     0.35943E-016
    -11.1000     -3.3000     0.39239E-016
    -11.1000     -3.2000     0.42720E-016
    -11.1000     -3.1000     0.46384E-016
    -11.1000     -3.0000     0.50226E-016
    -11.1000     -2.9000     0.54240E-016
    -11.1000     -2.8000     0.58417E-016
    -11.1000     -2.7000     0.62748E-016
    -11.1000     -2.6000     0.67219E-016
    -11.1000     -2.5000     0.71818E-016
    -11.1000     -2.4000     0.76528E-016
    -11.1000     -2.3000     0.81331E-016
    -11.1000     -2.2000     0.86207E-016
    -11.1000     -2.1000     0.91135E-016
    -11.1000     -2.0000     0.96092E-016
    -11.1000     -1.9000     0.10105E-015
    -11.1000     -1.8000     0.10599E-015
    -11.1000     -1.7000     0.11088E-015
    -11.1000     -1.6000     0.11570E-015
    -11.1000     -1.5000     0.12041E-015
    -11.1000     -1.4000     0.12499E-015
    -11.1000     -1.3000     0.12940E-015
    -11.1000     -1.2000     0.13363E-015
    -11.1000     -1.1000     0.13763E-015
    -11.1000     -1.0000     0.14139E-015
    -11.1000     -0.9000     0.14488E-015
    -11.1000     -0.8000     0.14808E-015
    -11.1000     -0.7000     0.15096E-015
    -11.1000     -0.6000     0.15349E-015
    -11.1000     -0.5000     0.15567E-015
    -11.1000     -0.4000     0.15748E-015
    -11.1000     -0.3000     0.15890E-015
    -11.1000     -0.2000     0.15992E-015
    -11.1000     -0.1000     0.16054E-015
    -11.1000      0.0000     0.16074E-015
    -11.1000      0.1000     0.16054E-015
    -11.1000      0.2000     0.15992E-015
    -11.1000      0.3000     0.15890E-015
    -11.1000      0.4000     0.15748E-015
    -11.1000      0.5000     0.15567E-015
    -11.1000      0.6000     0.15349E-015
    -11.1000      0.7000     0.15096E-015
    -11.1000      0.8000     0.14808E-015
    -11.1000      0.9000     0.14488E-015
    -11.1000      1.0000     0.14139E-015
    -11.1000      1.1000     0.13763E-015
    -11.1000      1.2000     0.13363E-015
    -11.1000      1.3000     0.12940E-015
    -11.1000      1.4000     0.12499E-015
    -11.1000      1.5000     0.12041E-015
    -11.1000      1.6000     0.11570E-015
    -11.1000      1.7000     0.11088E-015
    -11.1000      1.8000     0.10599E-015
    -11.1000      1.9000     0.10105E-015
    -11.1000      2.0000     0.96092E-016
    -11.1000      2.1000     0.91135E-016
    -11.1000      2.2000     0.86207E-016
    -11.1000      2.3000     0.81331E-016
    -11.1000      2.4000     0.76528E-016
    -11.1000      2.5000     0.71818E-016
    -11.1000      2.6000     0.67219E-016
    -11.1000      2.7000     0.62748E-016
    -11.1000      2.8000     0.58417E-016
    -11.1000      2.9000     0.54240E-016
    -11.1000      3.0000     0.50226E-016
    -11.1000      3.1000     0.46384E-016
    -11.1000      3.2000     0.42720E-016
    -11.1000      3.3000     0.39239E-016
    -11.1000      3.4000     0.35943E-016
    -11.1000      3.5000     0.32834E-016
    -11.1000      3.6000     0.29912E-016
    -11.1000      3.7000     0.27175E-016
    -11.1000      3.8000     0.24620E-016
    -11.1000      3.9000     0.22243E-016
    -11.1000      4.0000     0.20040E-016
    -11.1000      4.1000     0.18004E-016
    -11.1000      4.2000     0.16130E-016
    -11.1000      4.3000     0.14410E-016
    -11.1000      4.4000     0.12837E-016
    -11.1000      4.5000     0.11403E-016
    -11.1000      4.6000     0.10100E-016
    -11.1000      4.7000     0.89207E-017
    -11.1000      4.8000     0.78560E-017
    -11.1000      4.9000     0.68984E-017
    -11.1000      5.0000     0.60398E-017
    -11.1000      5.1000     0.52726E-017
    -11.1000      5.2000     0.45892E-017
    -11.1000      5.3000     0.39826E-017
    -11.1000      5.4000     0.34459E-017
    -11.1000      5.5000     0.29726E-017
    -11.1000      5.6000     0.25566E-017
    -11.1000      5.7000     0.21921E-017
    -11.1000      5.8000     0.18739E-017
    -11.1000      5.9000     0.15970E-017
    -11.1000      6.0000     0.13568E-017
    -11.1000      6.1000     0.11492E-017
    -11.1000      6.2000     0.97031E-018
    -11.1000      6.3000     0.81671E-018
    -11.1000      6.4000     0.68525E-018
    -11.1000      6.5000     0.57314E-018
    -11.1000      6.6000     0.47784E-018
    -11.1000      6.7000     0.39712E-018
    -11.1000      6.8000     0.32896E-018
    -11.1000      6.9000     0.27162E-018
    -11.1000      7.0000     0.22355E-018
    -11.1000      7.1000     0.18338E-018
    -11.1000      7.2000     0.14993E-018
    -11.1000      7.3000     0.12217E-018
    -11.1000      7.4000     0.99222E-019
    -11.1000      7.5000     0.80313E-019
    -11.1000      7.6000     0.64787E-019
    -11.1000      7.7000     0.52085E-019
    -11.1000      7.8000     0.41729E-019
    -11.1000      7.9000     0.33317E-019
    -11.1000      8.0000     0.26509E-019
    -11.1000      8.1000     0.21018E-019
    -11.1000      8.2000     0.16606E-019
    -11.1000      8.3000     0.13074E-019
    -11.1000      8.4000     0.10256E-019
    -11.1000      8.5000     0.80168E-020
    -11.1000      8.6000     0.62439E-020
    -11.1000      8.7000     0.48454E-020
    -11.1000      8.8000     0.37464E-020
    -11.1000      8.9000     0.28861E-020
    -11.1000      9.0000     0.22150E-020
    -11.1000      9.1000     0.16937E-020
    -11.1000      9.2000     0.12902E-020
    -11.1000      9.3000     0.97913E-021
    -11.1000      9.4000     0.74024E-021
    -11.1000      9.5000     0.55749E-021
    -11.1000      9.6000     0.41824E-021
    -11.1000      9.7000     0.31256E-021
    -11.1000      9.8000     0.23267E-021
    -11.1000      9.9000     0.17253E-021
    -11.1000     10.0000     0.12742E-021
    -11.1000     10.1000     0.93735E-022
    -11.1000     10.2000     0.68679E-022
    -11.1000     10.3000     0.50118E-022
    -11.1000     10.4000     0.36425E-022
    -11.1000     10.5000     0.26365E-022
    -11.1000     10.6000     0.19006E-022
    -11.1000     10.7000     0.13644E-022
    -11.1000     10.8000     0.97543E-023
    -11.1000     10.9000     0.69443E-023
    -11.1000     11.0000     0.49230E-023
    -11.1000     11.1000     0.34754E-023
    -11.1000     11.2000     0.24430E-023
    -11.1000     11.3000     0.17099E-023
    -11.1000     11.4000     0.11917E-023
    -11.1000     11.5000     0.82689E-024
    -11.1000     11.6000     0.57128E-024
    -11.1000     11.7000     0.39296E-024
    -11.1000     11.8000     0.26911E-024
    -11.1000     11.9000     0.18348E-024
    -11.1000     12.0000     0.12454E-024
    -11.1000     12.1000     0.84152E-025
    -11.1000     12.2000     0.56607E-025
    -11.1000     12.3000     0.37906E-025
    -11.1000     12.4000     0.25267E-025
    -11.1000     12.5000     0.16766E-025
    -11.1000     12.6000     0.11073E-025
    -11.1000     12.7000     0.72800E-026
    -11.1000     12.8000     0.47638E-026
    -11.1000     12.9000     0.31027E-026
    -11.1000     13.0000     0.20114E-026
    -11.1000     13.1000     0.12977E-026
    -11.1000     13.2000     0.83333E-027
    -11.1000     13.3000     0.53257E-027
    -11.1000     13.4000     0.33873E-027
    -11.1000     13.5000     0.21441E-027
    -11.1000     13.6000     0.13506E-027
    -11.1000     13.7000     0.84662E-028
    -11.1000     13.8000     0.52813E-028
    -11.1000     13.9000     0.32784E-028
    -11.1000     14.0000     0.20251E-028
    -11.1000     14.1000     0.12448E-028
    -11.1000     14.2000     0.76133E-029
    -11.1000     14.3000     0.46333E-029
    -11.1000     14.4000     0.28057E-029
    -11.1000     14.5000     0.16905E-029
    -11.1000     14.6000     0.10134E-029
    -11.1000     14.7000     0.60446E-030
    -11.1000     14.8000     0.35871E-030
    -11.1000     14.9000     0.21179E-030
    -11.1000     15.0000     0.12441E-030
    -11.1000     15.1000     0.72709E-031
    -11.1000     15.2000     0.42275E-031
    -11.1000     15.3000     0.24453E-031
    -11.1000     15.4000     0.14071E-031
    -11.1000     15.5000     0.80554E-032
    -11.1000     15.6000     0.45876E-032
    -11.1000     15.7000     0.25990E-032
    -11.1000     15.8000     0.14648E-032
    -11.1000     15.9000     0.82119E-033
    -11.1000     16.0000     0.45798E-033
    -11.1000     16.1000     0.25407E-033
    -11.1000     16.2000     0.14021E-033
    -11.1000     16.3000     0.76963E-034
    -11.1000     16.4000     0.42023E-034
    -11.1000     16.5000     0.22824E-034
    -11.1000     16.6000     0.12331E-034
    -11.1000     16.7000     0.66260E-035
    -11.1000     16.8000     0.35416E-035
    -11.1000     16.9000     0.18829E-035
    -11.1000     17.0000     0.99568E-036
    -11.1000     17.1000     0.52369E-036
    -11.1000     17.2000     0.27396E-036
    -11.1000     17.3000     0.14255E-036
    -11.1000     17.4000     0.73774E-037
    -11.1000     17.5000     0.37974E-037
    -11.1000     17.6000     0.19441E-037
    -11.1000     17.7000     0.98992E-038
    -11.1000     17.8000     0.50133E-038
    -11.1000     17.9000     0.25251E-038
    -11.1000     18.0000     0.12650E-038
    -11.1000     18.1000     0.63025E-039
    -11.1000     18.2000     0.31231E-039
    -11.1000     18.3000     0.15391E-039
    -11.1000     18.4000     0.75441E-040
    -11.1000     18.5000     0.36775E-040
    -11.1000     18.6000     0.17829E-040
    -11.1000     18.7000     0.85968E-041
    -11.1000     18.8000     0.41225E-041
    -11.1000     18.9000     0.19661E-041
    -11.1000     19.0000     0.93254E-042
    -11.1000     19.1000     0.43989E-042
    -11.1000     19.2000     0.20637E-042
    -11.1000     19.3000     0.96285E-043
    -11.1000     19.4000     0.44677E-043
    -11.1000     19.5000     0.20617E-043
    -11.1000     19.6000     0.94621E-044
    -11.1000     19.7000     0.43187E-044
    -11.1000     19.8000     0.19604E-044
    -11.1000     19.9000     0.88498E-045
    -11.1000     20.0000     0.39732E-045
    -11.1000     20.1000     0.17740E-045
    -11.1000     20.2000     0.78775E-046
    -11.1000     20.3000     0.34788E-046
    -11.1000     20.4000     0.15279E-046
    -11.1000     20.5000     0.66734E-047
    -11.1000     20.6000     0.28988E-047
    -11.1000     20.7000     0.12523E-047
    -11.1000     20.8000     0.53804E-048
    -11.1000     20.9000     0.22989E-048
    -11.1000     21.0000     0.97691E-049
    -11.1000     21.1000     0.41286E-049
    -11.1000     21.2000     0.17352E-049
    -11.1000     21.3000     0.72531E-050
    -11.1000     21.4000     0.30152E-050
    -11.1000     21.5000     0.12466E-050
    -11.1000     21.6000     0.51255E-051
    -11.1000     21.7000     0.20959E-051
    -11.1000     21.8000     0.85238E-052
    -11.1000     21.9000     0.34476E-052
    -11.1000     22.0000     0.13868E-052
    -11.1000     22.1000     0.55480E-053
    -11.1000     22.2000     0.22074E-053
    -11.1000     22.3000     0.87348E-054
    -11.1000     22.4000     0.34375E-054
    -11.1000     22.5000     0.13455E-054
    -11.1000     22.6000     0.52375E-055
    -11.1000     22.7000     0.20277E-055
    -11.1000     22.8000     0.78075E-056
    -11.1000     22.9000     0.29899E-056
    -11.1000     23.0000     0.11388E-056
    -11.1000     23.1000     0.43136E-057
    -11.1000     23.2000     0.16251E-057
    -11.1000     23.3000     0.60894E-058
    -11.1000     23.4000     0.22693E-058
    -11.1000     23.5000     0.84113E-059
    -11.1000     23.6000     0.31008E-059
    -11.1000     23.7000     0.11369E-059
    -11.1000     23.8000     0.41459E-060
    -11.1000     23.9000     0.15037E-060
    -11.1000     24.0000     0.54246E-061
    -11.1000     24.1000     0.19463E-061
    -11.1000     24.2000     0.69455E-062
    -11.1000     24.3000     0.24652E-062
    -11.1000     24.4000     0.87029E-063
    -11.1000     24.5000     0.30558E-063
    -11.1000     24.6000     0.10672E-063
    -11.1000     24.7000     0.37070E-064
    -11.1000     24.8000     0.12807E-064
    -11.1000     24.9000     0.44006E-065
    -11.1000     25.0000     0.15035E-065
    -11.1000     25.1000     0.51058E-066
    -11.1000     25.2000     0.17207E-066
    -11.1000     25.3000     0.57297E-067
    -11.1000     25.4000     0.18597E-067
    -11.1000     25.5000     0.56360E-068
    -11.1000     25.6000     0.00000E+000
 
    -11.0000    -25.6000     0.00000E+000
    -11.0000    -25.5000     0.85019E-068
    -11.0000    -25.4000     0.45315E-067
    -11.0000    -25.3000     0.15889E-066
    -11.0000    -25.2000     0.49696E-066
    -11.0000    -25.1000     0.14944E-065
    -11.0000    -25.0000     0.44199E-065
    -11.0000    -24.9000     0.12954E-064
    -11.0000    -24.8000     0.37715E-064
    -11.0000    -24.7000     0.10917E-063
    -11.0000    -24.6000     0.31424E-063
    -11.0000    -24.5000     0.89965E-063
    -11.0000    -24.4000     0.25617E-062
    -11.0000    -24.3000     0.72551E-062
    -11.0000    -24.2000     0.20437E-061
    -11.0000    -24.1000     0.57258E-061
    -11.0000    -24.0000     0.15955E-060
    -11.0000    -23.9000     0.44220E-060
    -11.0000    -23.8000     0.12190E-059
    -11.0000    -23.7000     0.33420E-059
    -11.0000    -23.6000     0.91129E-059
    -11.0000    -23.5000     0.24715E-058
    -11.0000    -23.4000     0.66665E-058
    -11.0000    -23.3000     0.17884E-057
    -11.0000    -23.2000     0.47719E-057
    -11.0000    -23.1000     0.12663E-056
    -11.0000    -23.0000     0.33422E-056
    -11.0000    -22.9000     0.87730E-056
    -11.0000    -22.8000     0.22903E-055
    -11.0000    -22.7000     0.59468E-055
    -11.0000    -22.6000     0.15357E-054
    -11.0000    -22.5000     0.39440E-054
    -11.0000    -22.4000     0.10074E-053
    -11.0000    -22.3000     0.25591E-053
    -11.0000    -22.2000     0.64654E-053
    -11.0000    -22.1000     0.16245E-052
    -11.0000    -22.0000     0.40596E-052
    -11.0000    -21.9000     0.10089E-051
    -11.0000    -21.8000     0.24938E-051
    -11.0000    -21.7000     0.61301E-051
    -11.0000    -21.6000     0.14986E-050
    -11.0000    -21.5000     0.36437E-050
    -11.0000    -21.4000     0.88106E-050
    -11.0000    -21.3000     0.21187E-049
    -11.0000    -21.2000     0.50672E-049
    -11.0000    -21.1000     0.12052E-048
    -11.0000    -21.0000     0.28509E-048
    -11.0000    -20.9000     0.67065E-048
    -11.0000    -20.8000     0.15690E-047
    -11.0000    -20.7000     0.36507E-047
    -11.0000    -20.6000     0.84475E-047
    -11.0000    -20.5000     0.19440E-046
    -11.0000    -20.4000     0.44490E-046
    -11.0000    -20.3000     0.10126E-045
    -11.0000    -20.2000     0.22921E-045
    -11.0000    -20.1000     0.51597E-045
    -11.0000    -20.0000     0.11551E-044
    -11.0000    -19.9000     0.25719E-044
    -11.0000    -19.8000     0.56947E-044
    -11.0000    -19.7000     0.12540E-043
    -11.0000    -19.6000     0.27463E-043
    -11.0000    -19.5000     0.59813E-043
    -11.0000    -19.4000     0.12956E-042
    -11.0000    -19.3000     0.27908E-042
    -11.0000    -19.2000     0.59787E-042
    -11.0000    -19.1000     0.12738E-041
    -11.0000    -19.0000     0.26991E-041
    -11.0000    -18.9000     0.56877E-041
    -11.0000    -18.8000     0.11920E-040
    -11.0000    -18.7000     0.24845E-040
    -11.0000    -18.6000     0.51500E-040
    -11.0000    -18.5000     0.10617E-039
    -11.0000    -18.4000     0.21768E-039
    -11.0000    -18.3000     0.44386E-039
    -11.0000    -18.2000     0.90014E-039
    -11.0000    -18.1000     0.18155E-038
    -11.0000    -18.0000     0.36418E-038
    -11.0000    -17.9000     0.72655E-038
    -11.0000    -17.8000     0.14416E-037
    -11.0000    -17.7000     0.28449E-037
    -11.0000    -17.6000     0.55836E-037
    -11.0000    -17.5000     0.10900E-036
    -11.0000    -17.4000     0.21162E-036
    -11.0000    -17.3000     0.40864E-036
    -11.0000    -17.2000     0.78484E-036
    -11.0000    -17.1000     0.14992E-035
    -11.0000    -17.0000     0.28485E-035
    -11.0000    -16.9000     0.53831E-035
    -11.0000    -16.8000     0.10118E-034
    -11.0000    -16.7000     0.18917E-034
    -11.0000    -16.6000     0.35178E-034
    -11.0000    -16.5000     0.65067E-034
    -11.0000    -16.4000     0.11971E-033
    -11.0000    -16.3000     0.21908E-033
    -11.0000    -16.2000     0.39880E-033
    -11.0000    -16.1000     0.72211E-033
    -11.0000    -16.0000     0.13006E-032
    -11.0000    -15.9000     0.23303E-032
    -11.0000    -15.8000     0.41532E-032
    -11.0000    -15.7000     0.73633E-032
    -11.0000    -15.6000     0.12986E-031
    -11.0000    -15.5000     0.22784E-031
    -11.0000    -15.4000     0.39765E-031
    -11.0000    -15.3000     0.69043E-031
    -11.0000    -15.2000     0.11926E-030
    -11.0000    -15.1000     0.20493E-030
    -11.0000    -15.0000     0.35035E-030
    -11.0000    -14.9000     0.59588E-030
    -11.0000    -14.8000     0.10083E-029
    -11.0000    -14.7000     0.16975E-029
    -11.0000    -14.6000     0.28433E-029
    -11.0000    -14.5000     0.47384E-029
    -11.0000    -14.4000     0.78568E-029
    -11.0000    -14.3000     0.12962E-028
    -11.0000    -14.2000     0.21278E-028
    -11.0000    -14.1000     0.34755E-028
    -11.0000    -14.0000     0.56486E-028
    -11.0000    -13.9000     0.91351E-028
    -11.0000    -13.8000     0.14701E-027
    -11.0000    -13.7000     0.23542E-027
    -11.0000    -13.6000     0.37517E-027
    -11.0000    -13.5000     0.59495E-027
    -11.0000    -13.4000     0.93894E-027
    -11.0000    -13.3000     0.14747E-026
    -11.0000    -13.2000     0.23050E-026
    -11.0000    -13.1000     0.35856E-026
    -11.0000    -13.0000     0.55513E-026
    -11.0000    -12.9000     0.85539E-026
    -11.0000    -12.8000     0.13119E-025
    -11.0000    -12.7000     0.20025E-025
    -11.0000    -12.6000     0.30425E-025
    -11.0000    -12.5000     0.46013E-025
    -11.0000    -12.4000     0.69266E-025
    -11.0000    -12.3000     0.10379E-024
    -11.0000    -12.2000     0.15482E-024
    -11.0000    -12.1000     0.22989E-024
    -11.0000    -12.0000     0.33981E-024
    -11.0000    -11.9000     0.50004E-024
    -11.0000    -11.8000     0.73255E-024
    -11.0000    -11.7000     0.10684E-023
    -11.0000    -11.6000     0.15514E-023
    -11.0000    -11.5000     0.22428E-023
    -11.0000    -11.4000     0.32283E-023
    -11.0000    -11.3000     0.46266E-023
    -11.0000    -11.2000     0.66021E-023
    -11.0000    -11.1000     0.93807E-023
    -11.0000    -11.0000     0.13272E-022
    -11.0000    -10.9000     0.18698E-022
    -11.0000    -10.8000     0.26232E-022
    -11.0000    -10.7000     0.36647E-022
    -11.0000    -10.6000     0.50985E-022
    -11.0000    -10.5000     0.70641E-022
    -11.0000    -10.4000     0.97472E-022
    -11.0000    -10.3000     0.13395E-021
    -11.0000    -10.2000     0.18333E-021
    -11.0000    -10.1000     0.24990E-021
    -11.0000    -10.0000     0.33928E-021
    -11.0000     -9.9000     0.45881E-021
    -11.0000     -9.8000     0.61800E-021
    -11.0000     -9.7000     0.82915E-021
    -11.0000     -9.6000     0.11081E-020
    -11.0000     -9.5000     0.14752E-020
    -11.0000     -9.4000     0.19564E-020
    -11.0000     -9.3000     0.25845E-020
    -11.0000     -9.2000     0.34014E-020
    -11.0000     -9.1000     0.44597E-020
    -11.0000     -9.0000     0.58252E-020
    -11.0000     -8.9000     0.75806E-020
    -11.0000     -8.8000     0.98284E-020
    -11.0000     -8.7000     0.12696E-019
    -11.0000     -8.6000     0.16340E-019
    -11.0000     -8.5000     0.20955E-019
    -11.0000     -8.4000     0.26775E-019
    -11.0000     -8.3000     0.34090E-019
    -11.0000     -8.2000     0.43248E-019
    -11.0000     -8.1000     0.54674E-019
    -11.0000     -8.0000     0.68875E-019
    -11.0000     -7.9000     0.86463E-019
    -11.0000     -7.8000     0.10817E-018
    -11.0000     -7.7000     0.13485E-018
    -11.0000     -7.6000     0.16754E-018
    -11.0000     -7.5000     0.20745E-018
    -11.0000     -7.4000     0.25600E-018
    -11.0000     -7.3000     0.31486E-018
    -11.0000     -7.2000     0.38595E-018
    -11.0000     -7.1000     0.47153E-018
    -11.0000     -7.0000     0.57418E-018
    -11.0000     -6.9000     0.69690E-018
    -11.0000     -6.8000     0.84309E-018
    -11.0000     -6.7000     0.10167E-017
    -11.0000     -6.6000     0.12220E-017
    -11.0000     -6.5000     0.14642E-017
    -11.0000     -6.4000     0.17487E-017
    -11.0000     -6.3000     0.20820E-017
    -11.0000     -6.2000     0.24710E-017
    -11.0000     -6.1000     0.29236E-017
    -11.0000     -6.0000     0.34483E-017
    -11.0000     -5.9000     0.40547E-017
    -11.0000     -5.8000     0.47531E-017
    -11.0000     -5.7000     0.55548E-017
    -11.0000     -5.6000     0.64721E-017
    -11.0000     -5.5000     0.75181E-017
    -11.0000     -5.4000     0.87071E-017
    -11.0000     -5.3000     0.10054E-016
    -11.0000     -5.2000     0.11575E-016
    -11.0000     -5.1000     0.13286E-016
    -11.0000     -5.0000     0.15206E-016
    -11.0000     -4.9000     0.17353E-016
    -11.0000     -4.8000     0.19745E-016
    -11.0000     -4.7000     0.22402E-016
    -11.0000     -4.6000     0.25343E-016
    -11.0000     -4.5000     0.28589E-016
    -11.0000     -4.4000     0.32158E-016
    -11.0000     -4.3000     0.36071E-016
    -11.0000     -4.2000     0.40345E-016
    -11.0000     -4.1000     0.44999E-016
    -11.0000     -4.0000     0.50050E-016
    -11.0000     -3.9000     0.55513E-016
    -11.0000     -3.8000     0.61402E-016
    -11.0000     -3.7000     0.67728E-016
    -11.0000     -3.6000     0.74500E-016
    -11.0000     -3.5000     0.81725E-016
    -11.0000     -3.4000     0.89406E-016
    -11.0000     -3.3000     0.97543E-016
    -11.0000     -3.2000     0.10613E-015
    -11.0000     -3.1000     0.11517E-015
    -11.0000     -3.0000     0.12464E-015
    -11.0000     -2.9000     0.13452E-015
    -11.0000     -2.8000     0.14481E-015
    -11.0000     -2.7000     0.15546E-015
    -11.0000     -2.6000     0.16646E-015
    -11.0000     -2.5000     0.17776E-015
    -11.0000     -2.4000     0.18933E-015
    -11.0000     -2.3000     0.20113E-015
    -11.0000     -2.2000     0.21309E-015
    -11.0000     -2.1000     0.22518E-015
    -11.0000     -2.0000     0.23734E-015
    -11.0000     -1.9000     0.24950E-015
    -11.0000     -1.8000     0.26160E-015
    -11.0000     -1.7000     0.27358E-015
    -11.0000     -1.6000     0.28537E-015
    -11.0000     -1.5000     0.29690E-015
    -11.0000     -1.4000     0.30810E-015
    -11.0000     -1.3000     0.31891E-015
    -11.0000     -1.2000     0.32924E-015
    -11.0000     -1.1000     0.33904E-015
    -11.0000     -1.0000     0.34823E-015
    -11.0000     -0.9000     0.35676E-015
    -11.0000     -0.8000     0.36457E-015
    -11.0000     -0.7000     0.37160E-015
    -11.0000     -0.6000     0.37780E-015
    -11.0000     -0.5000     0.38312E-015
    -11.0000     -0.4000     0.38754E-015
    -11.0000     -0.3000     0.39100E-015
    -11.0000     -0.2000     0.39350E-015
    -11.0000     -0.1000     0.39500E-015
    -11.0000      0.0000     0.39550E-015
    -11.0000      0.1000     0.39500E-015
    -11.0000      0.2000     0.39350E-015
    -11.0000      0.3000     0.39100E-015
    -11.0000      0.4000     0.38754E-015
    -11.0000      0.5000     0.38312E-015
    -11.0000      0.6000     0.37780E-015
    -11.0000      0.7000     0.37160E-015
    -11.0000      0.8000     0.36457E-015
    -11.0000      0.9000     0.35676E-015
    -11.0000      1.0000     0.34823E-015
    -11.0000      1.1000     0.33904E-015
    -11.0000      1.2000     0.32924E-015
    -11.0000      1.3000     0.31891E-015
    -11.0000      1.4000     0.30810E-015
    -11.0000      1.5000     0.29690E-015
    -11.0000      1.6000     0.28537E-015
    -11.0000      1.7000     0.27358E-015
    -11.0000      1.8000     0.26160E-015
    -11.0000      1.9000     0.24950E-015
    -11.0000      2.0000     0.23734E-015
    -11.0000      2.1000     0.22518E-015
    -11.0000      2.2000     0.21309E-015
    -11.0000      2.3000     0.20113E-015
    -11.0000      2.4000     0.18933E-015
    -11.0000      2.5000     0.17776E-015
    -11.0000      2.6000     0.16646E-015
    -11.0000      2.7000     0.15546E-015
    -11.0000      2.8000     0.14481E-015
    -11.0000      2.9000     0.13452E-015
    -11.0000      3.0000     0.12464E-015
    -11.0000      3.1000     0.11517E-015
    -11.0000      3.2000     0.10613E-015
    -11.0000      3.3000     0.97543E-016
    -11.0000      3.4000     0.89406E-016
    -11.0000      3.5000     0.81725E-016
    -11.0000      3.6000     0.74500E-016
    -11.0000      3.7000     0.67728E-016
    -11.0000      3.8000     0.61402E-016
    -11.0000      3.9000     0.55513E-016
    -11.0000      4.0000     0.50050E-016
    -11.0000      4.1000     0.44999E-016
    -11.0000      4.2000     0.40345E-016
    -11.0000      4.3000     0.36071E-016
    -11.0000      4.4000     0.32158E-016
    -11.0000      4.5000     0.28589E-016
    -11.0000      4.6000     0.25343E-016
    -11.0000      4.7000     0.22402E-016
    -11.0000      4.8000     0.19745E-016
    -11.0000      4.9000     0.17353E-016
    -11.0000      5.0000     0.15206E-016
    -11.0000      5.1000     0.13286E-016
    -11.0000      5.2000     0.11575E-016
    -11.0000      5.3000     0.10054E-016
    -11.0000      5.4000     0.87071E-017
    -11.0000      5.5000     0.75181E-017
    -11.0000      5.6000     0.64721E-017
    -11.0000      5.7000     0.55548E-017
    -11.0000      5.8000     0.47531E-017
    -11.0000      5.9000     0.40547E-017
    -11.0000      6.0000     0.34483E-017
    -11.0000      6.1000     0.29236E-017
    -11.0000      6.2000     0.24710E-017
    -11.0000      6.3000     0.20820E-017
    -11.0000      6.4000     0.17487E-017
    -11.0000      6.5000     0.14642E-017
    -11.0000      6.6000     0.12220E-017
    -11.0000      6.7000     0.10167E-017
    -11.0000      6.8000     0.84309E-018
    -11.0000      6.9000     0.69690E-018
    -11.0000      7.0000     0.57418E-018
    -11.0000      7.1000     0.47153E-018
    -11.0000      7.2000     0.38595E-018
    -11.0000      7.3000     0.31486E-018
    -11.0000      7.4000     0.25600E-018
    -11.0000      7.5000     0.20745E-018
    -11.0000      7.6000     0.16754E-018
    -11.0000      7.7000     0.13485E-018
    -11.0000      7.8000     0.10817E-018
    -11.0000      7.9000     0.86463E-019
    -11.0000      8.0000     0.68875E-019
    -11.0000      8.1000     0.54674E-019
    -11.0000      8.2000     0.43248E-019
    -11.0000      8.3000     0.34090E-019
    -11.0000      8.4000     0.26775E-019
    -11.0000      8.5000     0.20955E-019
    -11.0000      8.6000     0.16340E-019
    -11.0000      8.7000     0.12696E-019
    -11.0000      8.8000     0.98284E-020
    -11.0000      8.9000     0.75806E-020
    -11.0000      9.0000     0.58252E-020
    -11.0000      9.1000     0.44597E-020
    -11.0000      9.2000     0.34014E-020
    -11.0000      9.3000     0.25845E-020
    -11.0000      9.4000     0.19564E-020
    -11.0000      9.5000     0.14752E-020
    -11.0000      9.6000     0.11081E-020
    -11.0000      9.7000     0.82915E-021
    -11.0000      9.8000     0.61800E-021
    -11.0000      9.9000     0.45881E-021
    -11.0000     10.0000     0.33928E-021
    -11.0000     10.1000     0.24990E-021
    -11.0000     10.2000     0.18333E-021
    -11.0000     10.3000     0.13395E-021
    -11.0000     10.4000     0.97472E-022
    -11.0000     10.5000     0.70641E-022
    -11.0000     10.6000     0.50985E-022
    -11.0000     10.7000     0.36647E-022
    -11.0000     10.8000     0.26232E-022
    -11.0000     10.9000     0.18698E-022
    -11.0000     11.0000     0.13272E-022
    -11.0000     11.1000     0.93807E-023
    -11.0000     11.2000     0.66021E-023
    -11.0000     11.3000     0.46266E-023
    -11.0000     11.4000     0.32283E-023
    -11.0000     11.5000     0.22428E-023
    -11.0000     11.6000     0.15514E-023
    -11.0000     11.7000     0.10684E-023
    -11.0000     11.8000     0.73255E-024
    -11.0000     11.9000     0.50004E-024
    -11.0000     12.0000     0.33981E-024
    -11.0000     12.1000     0.22989E-024
    -11.0000     12.2000     0.15482E-024
    -11.0000     12.3000     0.10379E-024
    -11.0000     12.4000     0.69266E-025
    -11.0000     12.5000     0.46013E-025
    -11.0000     12.6000     0.30425E-025
    -11.0000     12.7000     0.20025E-025
    -11.0000     12.8000     0.13119E-025
    -11.0000     12.9000     0.85539E-026
    -11.0000     13.0000     0.55513E-026
    -11.0000     13.1000     0.35856E-026
    -11.0000     13.2000     0.23050E-026
    -11.0000     13.3000     0.14747E-026
    -11.0000     13.4000     0.93894E-027
    -11.0000     13.5000     0.59495E-027
    -11.0000     13.6000     0.37517E-027
    -11.0000     13.7000     0.23542E-027
    -11.0000     13.8000     0.14701E-027
    -11.0000     13.9000     0.91351E-028
    -11.0000     14.0000     0.56486E-028
    -11.0000     14.1000     0.34755E-028
    -11.0000     14.2000     0.21278E-028
    -11.0000     14.3000     0.12962E-028
    -11.0000     14.4000     0.78568E-029
    -11.0000     14.5000     0.47384E-029
    -11.0000     14.6000     0.28433E-029
    -11.0000     14.7000     0.16975E-029
    -11.0000     14.8000     0.10083E-029
    -11.0000     14.9000     0.59588E-030
    -11.0000     15.0000     0.35035E-030
    -11.0000     15.1000     0.20493E-030
    -11.0000     15.2000     0.11926E-030
    -11.0000     15.3000     0.69043E-031
    -11.0000     15.4000     0.39765E-031
    -11.0000     15.5000     0.22784E-031
    -11.0000     15.6000     0.12986E-031
    -11.0000     15.7000     0.73633E-032
    -11.0000     15.8000     0.41532E-032
    -11.0000     15.9000     0.23303E-032
    -11.0000     16.0000     0.13006E-032
    -11.0000     16.1000     0.72211E-033
    -11.0000     16.2000     0.39880E-033
    -11.0000     16.3000     0.21908E-033
    -11.0000     16.4000     0.11971E-033
    -11.0000     16.5000     0.65067E-034
    -11.0000     16.6000     0.35178E-034
    -11.0000     16.7000     0.18917E-034
    -11.0000     16.8000     0.10118E-034
    -11.0000     16.9000     0.53831E-035
    -11.0000     17.0000     0.28485E-035
    -11.0000     17.1000     0.14992E-035
    -11.0000     17.2000     0.78484E-036
    -11.0000     17.3000     0.40864E-036
    -11.0000     17.4000     0.21162E-036
    -11.0000     17.5000     0.10900E-036
    -11.0000     17.6000     0.55836E-037
    -11.0000     17.7000     0.28449E-037
    -11.0000     17.8000     0.14416E-037
    -11.0000     17.9000     0.72655E-038
    -11.0000     18.0000     0.36418E-038
    -11.0000     18.1000     0.18155E-038
    -11.0000     18.2000     0.90014E-039
    -11.0000     18.3000     0.44386E-039
    -11.0000     18.4000     0.21768E-039
    -11.0000     18.5000     0.10617E-039
    -11.0000     18.6000     0.51500E-040
    -11.0000     18.7000     0.24845E-040
    -11.0000     18.8000     0.11920E-040
    -11.0000     18.9000     0.56877E-041
    -11.0000     19.0000     0.26991E-041
    -11.0000     19.1000     0.12738E-041
    -11.0000     19.2000     0.59787E-042
    -11.0000     19.3000     0.27908E-042
    -11.0000     19.4000     0.12956E-042
    -11.0000     19.5000     0.59813E-043
    -11.0000     19.6000     0.27463E-043
    -11.0000     19.7000     0.12540E-043
    -11.0000     19.8000     0.56947E-044
    -11.0000     19.9000     0.25719E-044
    -11.0000     20.0000     0.11551E-044
    -11.0000     20.1000     0.51597E-045
    -11.0000     20.2000     0.22921E-045
    -11.0000     20.3000     0.10126E-045
    -11.0000     20.4000     0.44490E-046
    -11.0000     20.5000     0.19440E-046
    -11.0000     20.6000     0.84475E-047
    -11.0000     20.7000     0.36507E-047
    -11.0000     20.8000     0.15690E-047
    -11.0000     20.9000     0.67065E-048
    -11.0000     21.0000     0.28509E-048
    -11.0000     21.1000     0.12052E-048
    -11.0000     21.2000     0.50672E-049
    -11.0000     21.3000     0.21187E-049
    -11.0000     21.4000     0.88106E-050
    -11.0000     21.5000     0.36437E-050
    -11.0000     21.6000     0.14986E-050
    -11.0000     21.7000     0.61301E-051
    -11.0000     21.8000     0.24938E-051
    -11.0000     21.9000     0.10089E-051
    -11.0000     22.0000     0.40596E-052
    -11.0000     22.1000     0.16245E-052
    -11.0000     22.2000     0.64654E-053
    -11.0000     22.3000     0.25591E-053
    -11.0000     22.4000     0.10074E-053
    -11.0000     22.5000     0.39440E-054
    -11.0000     22.6000     0.15357E-054
    -11.0000     22.7000     0.59468E-055
    -11.0000     22.8000     0.22903E-055
    -11.0000     22.9000     0.87730E-056
    -11.0000     23.0000     0.33422E-056
    -11.0000     23.1000     0.12663E-056
    -11.0000     23.2000     0.47719E-057
    -11.0000     23.3000     0.17884E-057
    -11.0000     23.4000     0.66665E-058
    -11.0000     23.5000     0.24715E-058
    -11.0000     23.6000     0.91129E-059
    -11.0000     23.7000     0.33420E-059
    -11.0000     23.8000     0.12190E-059
    -11.0000     23.9000     0.44220E-060
    -11.0000     24.0000     0.15955E-060
    -11.0000     24.1000     0.57258E-061
    -11.0000     24.2000     0.20437E-061
    -11.0000     24.3000     0.72552E-062
    -11.0000     24.4000     0.25617E-062
    -11.0000     24.5000     0.89966E-063
    -11.0000     24.6000     0.31425E-063
    -11.0000     24.7000     0.10918E-063
    -11.0000     24.8000     0.37725E-064
    -11.0000     24.9000     0.12965E-064
    -11.0000     25.0000     0.44304E-065
    -11.0000     25.1000     0.15047E-065
    -11.0000     25.2000     0.50719E-066
    -11.0000     25.3000     0.16891E-066
    -11.0000     25.4000     0.54832E-067
    -11.0000     25.5000     0.16619E-067
    -11.0000     25.6000     0.00000E+000
 
    -10.9000    -25.6000     0.00000E+000
    -10.9000    -25.5000     0.24829E-067
    -10.9000    -25.4000     0.13232E-066
    -10.9000    -25.3000     0.46392E-066
    -10.9000    -25.2000     0.14508E-065
    -10.9000    -25.1000     0.43620E-065
    -10.9000    -25.0000     0.12900E-064
    -10.9000    -24.9000     0.37800E-064
    -10.9000    -24.8000     0.11003E-063
    -10.9000    -24.7000     0.31844E-063
    -10.9000    -24.6000     0.91648E-063
    -10.9000    -24.5000     0.26234E-062
    -10.9000    -24.4000     0.74686E-062
    -10.9000    -24.3000     0.21148E-061
    -10.9000    -24.2000     0.59561E-061
    -10.9000    -24.1000     0.16684E-060
    -10.9000    -24.0000     0.46482E-060
    -10.9000    -23.9000     0.12880E-059
    -10.9000    -23.8000     0.35497E-059
    -10.9000    -23.7000     0.97301E-059
    -10.9000    -23.6000     0.26527E-058
    -10.9000    -23.5000     0.71926E-058
    -10.9000    -23.4000     0.19397E-057
    -10.9000    -23.3000     0.52025E-057
    -10.9000    -23.2000     0.13878E-056
    -10.9000    -23.1000     0.36820E-056
    -10.9000    -23.0000     0.97156E-056
    -10.9000    -22.9000     0.25497E-055
    -10.9000    -22.8000     0.66548E-055
    -10.9000    -22.7000     0.17275E-054
    -10.9000    -22.6000     0.44597E-054
    -10.9000    -22.5000     0.11451E-053
    -10.9000    -22.4000     0.29241E-053
    -10.9000    -22.3000     0.74261E-053
    -10.9000    -22.2000     0.18757E-052
    -10.9000    -22.1000     0.47116E-052
    -10.9000    -22.0000     0.11771E-051
    -10.9000    -21.9000     0.29245E-051
    -10.9000    -21.8000     0.72264E-051
    -10.9000    -21.7000     0.17758E-050
    -10.9000    -21.6000     0.43401E-050
    -10.9000    -21.5000     0.10549E-049
    -10.9000    -21.4000     0.25500E-049
    -10.9000    -21.3000     0.61302E-049
    -10.9000    -21.2000     0.14656E-048
    -10.9000    -21.1000     0.34848E-048
    -10.9000    -21.0000     0.82402E-048
    -10.9000    -20.9000     0.19378E-047
    -10.9000    -20.8000     0.45320E-047
    -10.9000    -20.7000     0.10541E-046
    -10.9000    -20.6000     0.24382E-046
    -10.9000    -20.5000     0.56089E-046
    -10.9000    -20.4000     0.12832E-045
    -10.9000    -20.3000     0.29194E-045
    -10.9000    -20.2000     0.66056E-045
    -10.9000    -20.1000     0.14864E-044
    -10.9000    -20.0000     0.33263E-044
    -10.9000    -19.9000     0.74029E-044
    -10.9000    -19.8000     0.16385E-043
    -10.9000    -19.7000     0.36065E-043
    -10.9000    -19.6000     0.78948E-043
    -10.9000    -19.5000     0.17187E-042
    -10.9000    -19.4000     0.37210E-042
    -10.9000    -19.3000     0.80119E-042
    -10.9000    -19.2000     0.17156E-041
    -10.9000    -19.1000     0.36534E-041
    -10.9000    -19.0000     0.77375E-041
    -10.9000    -18.9000     0.16297E-040
    -10.9000    -18.8000     0.34137E-040
    -10.9000    -18.7000     0.71115E-040
    -10.9000    -18.6000     0.14734E-039
    -10.9000    -18.5000     0.30358E-039
    -10.9000    -18.4000     0.62209E-039
    -10.9000    -18.3000     0.12678E-038
    -10.9000    -18.2000     0.25696E-038
    -10.9000    -18.1000     0.51798E-038
    -10.9000    -18.0000     0.10384E-037
    -10.9000    -17.9000     0.20705E-037
    -10.9000    -17.8000     0.41058E-037
    -10.9000    -17.7000     0.80974E-037
    -10.9000    -17.6000     0.15883E-036
    -10.9000    -17.5000     0.30985E-036
    -10.9000    -17.4000     0.60120E-036
    -10.9000    -17.3000     0.11602E-035
    -10.9000    -17.2000     0.22268E-035
    -10.9000    -17.1000     0.42509E-035
    -10.9000    -17.0000     0.80711E-035
    -10.9000    -16.9000     0.15242E-034
    -10.9000    -16.8000     0.28630E-034
    -10.9000    -16.7000     0.53487E-034
    -10.9000    -16.6000     0.99393E-034
    -10.9000    -16.5000     0.18371E-033
    -10.9000    -16.4000     0.33774E-033
    -10.9000    -16.3000     0.61761E-033
    -10.9000    -16.2000     0.11234E-032
    -10.9000    -16.1000     0.20326E-032
    -10.9000    -16.0000     0.36581E-032
    -10.9000    -15.9000     0.65489E-032
    -10.9000    -15.8000     0.11662E-031
    -10.9000    -15.7000     0.20659E-031
    -10.9000    -15.6000     0.36405E-031
    -10.9000    -15.5000     0.63817E-031
    -10.9000    -15.4000     0.11129E-030
    -10.9000    -15.3000     0.19306E-030
    -10.9000    -15.2000     0.33318E-030
    -10.9000    -15.1000     0.57202E-030
    -10.9000    -15.0000     0.97702E-030
    -10.9000    -14.9000     0.16602E-029
    -10.9000    -14.8000     0.28067E-029
    -10.9000    -14.7000     0.47207E-029
    -10.9000    -14.6000     0.78996E-029
    -10.9000    -14.5000     0.13152E-028
    -10.9000    -14.4000     0.21787E-028
    -10.9000    -14.3000     0.35908E-028
    -10.9000    -14.2000     0.58887E-028
    -10.9000    -14.1000     0.96088E-028
    -10.9000    -14.0000     0.15601E-027
    -10.9000    -13.9000     0.25205E-027
    -10.9000    -13.8000     0.40520E-027
    -10.9000    -13.7000     0.64821E-027
    -10.9000    -13.6000     0.10319E-026
    -10.9000    -13.5000     0.16347E-026
    -10.9000    -13.4000     0.25770E-026
    -10.9000    -13.3000     0.40430E-026
    -10.9000    -13.2000     0.63125E-026
    -10.9000    -13.1000     0.98088E-026
    -10.9000    -13.0000     0.15169E-025
    -10.9000    -12.9000     0.23348E-025
    -10.9000    -12.8000     0.35767E-025
    -10.9000    -12.7000     0.54535E-025
    -10.9000    -12.6000     0.82763E-025
    -10.9000    -12.5000     0.12502E-024
    -10.9000    -12.4000     0.18798E-024
    -10.9000    -12.3000     0.28135E-024
    -10.9000    -12.2000     0.41918E-024
    -10.9000    -12.1000     0.62169E-024
    -10.9000    -12.0000     0.91787E-024
    -10.9000    -11.9000     0.13491E-023
    -10.9000    -11.8000     0.19740E-023
    -10.9000    -11.7000     0.28755E-023
    -10.9000    -11.6000     0.41703E-023
    -10.9000    -11.5000     0.60216E-023
    -10.9000    -11.4000     0.86568E-023
    -10.9000    -11.3000     0.12391E-022
    -10.9000    -11.2000     0.17660E-022
    -10.9000    -11.1000     0.25062E-022
    -10.9000    -11.0000     0.35414E-022
    -10.9000    -10.9000     0.49830E-022
    -10.9000    -10.8000     0.69820E-022
    -10.9000    -10.7000     0.97421E-022
    -10.9000    -10.6000     0.13537E-021
    -10.9000    -10.5000     0.18732E-021
    -10.9000    -10.4000     0.25814E-021
    -10.9000    -10.3000     0.35429E-021
    -10.9000    -10.2000     0.48428E-021
    -10.9000    -10.1000     0.65931E-021
    -10.9000    -10.0000     0.89401E-021
    -10.9000     -9.9000     0.12074E-020
    -10.9000     -9.8000     0.16243E-020
    -10.9000     -9.7000     0.21765E-020
    -10.9000     -9.6000     0.29052E-020
    -10.9000     -9.5000     0.38627E-020
    -10.9000     -9.4000     0.51161E-020
    -10.9000     -9.3000     0.67503E-020
    -10.9000     -9.2000     0.88727E-020
    -10.9000     -9.1000     0.11618E-019
    -10.9000     -9.0000     0.15157E-019
    -10.9000     -8.9000     0.19700E-019
    -10.9000     -8.8000     0.25510E-019
    -10.9000     -8.7000     0.32911E-019
    -10.9000     -8.6000     0.42306E-019
    -10.9000     -8.5000     0.54186E-019
    -10.9000     -8.4000     0.69152E-019
    -10.9000     -8.3000     0.87935E-019
    -10.9000     -8.2000     0.11142E-018
    -10.9000     -8.1000     0.14069E-018
    -10.9000     -8.0000     0.17702E-018
    -10.9000     -7.9000     0.22196E-018
    -10.9000     -7.8000     0.27734E-018
    -10.9000     -7.7000     0.34535E-018
    -10.9000     -7.6000     0.42856E-018
    -10.9000     -7.5000     0.53003E-018
    -10.9000     -7.4000     0.65331E-018
    -10.9000     -7.3000     0.80258E-018
    -10.9000     -7.2000     0.98266E-018
    -10.9000     -7.1000     0.11992E-017
    -10.9000     -7.0000     0.14586E-017
    -10.9000     -6.9000     0.17683E-017
    -10.9000     -6.8000     0.21369E-017
    -10.9000     -6.7000     0.25740E-017
    -10.9000     -6.6000     0.30906E-017
    -10.9000     -6.5000     0.36990E-017
    -10.9000     -6.4000     0.44131E-017
    -10.9000     -6.3000     0.52486E-017
    -10.9000     -6.2000     0.62228E-017
    -10.9000     -6.1000     0.73549E-017
    -10.9000     -6.0000     0.86660E-017
    -10.9000     -5.9000     0.10180E-016
    -10.9000     -5.8000     0.11921E-016
    -10.9000     -5.7000     0.13918E-016
    -10.9000     -5.6000     0.16200E-016
    -10.9000     -5.5000     0.18801E-016
    -10.9000     -5.4000     0.21753E-016
    -10.9000     -5.3000     0.25094E-016
    -10.9000     -5.2000     0.28863E-016
    -10.9000     -5.1000     0.33101E-016
    -10.9000     -5.0000     0.37851E-016
    -10.9000     -4.9000     0.43156E-016
    -10.9000     -4.8000     0.49062E-016
    -10.9000     -4.7000     0.55616E-016
    -10.9000     -4.6000     0.62866E-016
    -10.9000     -4.5000     0.70858E-016
    -10.9000     -4.4000     0.79641E-016
    -10.9000     -4.3000     0.89259E-016
    -10.9000     -4.2000     0.99759E-016
    -10.9000     -4.1000     0.11118E-015
    -10.9000     -4.0000     0.12357E-015
    -10.9000     -3.9000     0.13696E-015
    -10.9000     -3.8000     0.15138E-015
    -10.9000     -3.7000     0.16686E-015
    -10.9000     -3.6000     0.18341E-015
    -10.9000     -3.5000     0.20107E-015
    -10.9000     -3.4000     0.21982E-015
    -10.9000     -3.3000     0.23968E-015
    -10.9000     -3.2000     0.26063E-015
    -10.9000     -3.1000     0.28265E-015
    -10.9000     -3.0000     0.30571E-015
    -10.9000     -2.9000     0.32978E-015
    -10.9000     -2.8000     0.35479E-015
    -10.9000     -2.7000     0.38070E-015
    -10.9000     -2.6000     0.40742E-015
    -10.9000     -2.5000     0.43487E-015
    -10.9000     -2.4000     0.46296E-015
    -10.9000     -2.3000     0.49157E-015
    -10.9000     -2.2000     0.52060E-015
    -10.9000     -2.1000     0.54991E-015
    -10.9000     -2.0000     0.57936E-015
    -10.9000     -1.9000     0.60882E-015
    -10.9000     -1.8000     0.63812E-015
    -10.9000     -1.7000     0.66712E-015
    -10.9000     -1.6000     0.69565E-015
    -10.9000     -1.5000     0.72353E-015
    -10.9000     -1.4000     0.75062E-015
    -10.9000     -1.3000     0.77673E-015
    -10.9000     -1.2000     0.80170E-015
    -10.9000     -1.1000     0.82537E-015
    -10.9000     -1.0000     0.84759E-015
    -10.9000     -0.9000     0.86819E-015
    -10.9000     -0.8000     0.88704E-015
    -10.9000     -0.7000     0.90401E-015
    -10.9000     -0.6000     0.91897E-015
    -10.9000     -0.5000     0.93182E-015
    -10.9000     -0.4000     0.94247E-015
    -10.9000     -0.3000     0.95083E-015
    -10.9000     -0.2000     0.95685E-015
    -10.9000     -0.1000     0.96048E-015
    -10.9000      0.0000     0.96169E-015
    -10.9000      0.1000     0.96048E-015
    -10.9000      0.2000     0.95685E-015
    -10.9000      0.3000     0.95083E-015
    -10.9000      0.4000     0.94247E-015
    -10.9000      0.5000     0.93182E-015
    -10.9000      0.6000     0.91897E-015
    -10.9000      0.7000     0.90401E-015
    -10.9000      0.8000     0.88704E-015
    -10.9000      0.9000     0.86819E-015
    -10.9000      1.0000     0.84759E-015
    -10.9000      1.1000     0.82537E-015
    -10.9000      1.2000     0.80170E-015
    -10.9000      1.3000     0.77673E-015
    -10.9000      1.4000     0.75062E-015
    -10.9000      1.5000     0.72353E-015
    -10.9000      1.6000     0.69565E-015
    -10.9000      1.7000     0.66712E-015
    -10.9000      1.8000     0.63812E-015
    -10.9000      1.9000     0.60882E-015
    -10.9000      2.0000     0.57936E-015
    -10.9000      2.1000     0.54991E-015
    -10.9000      2.2000     0.52060E-015
    -10.9000      2.3000     0.49157E-015
    -10.9000      2.4000     0.46296E-015
    -10.9000      2.5000     0.43487E-015
    -10.9000      2.6000     0.40742E-015
    -10.9000      2.7000     0.38070E-015
    -10.9000      2.8000     0.35479E-015
    -10.9000      2.9000     0.32978E-015
    -10.9000      3.0000     0.30571E-015
    -10.9000      3.1000     0.28265E-015
    -10.9000      3.2000     0.26063E-015
    -10.9000      3.3000     0.23968E-015
    -10.9000      3.4000     0.21982E-015
    -10.9000      3.5000     0.20107E-015
    -10.9000      3.6000     0.18341E-015
    -10.9000      3.7000     0.16686E-015
    -10.9000      3.8000     0.15138E-015
    -10.9000      3.9000     0.13696E-015
    -10.9000      4.0000     0.12357E-015
    -10.9000      4.1000     0.11118E-015
    -10.9000      4.2000     0.99759E-016
    -10.9000      4.3000     0.89259E-016
    -10.9000      4.4000     0.79641E-016
    -10.9000      4.5000     0.70858E-016
    -10.9000      4.6000     0.62866E-016
    -10.9000      4.7000     0.55616E-016
    -10.9000      4.8000     0.49062E-016
    -10.9000      4.9000     0.43156E-016
    -10.9000      5.0000     0.37851E-016
    -10.9000      5.1000     0.33101E-016
    -10.9000      5.2000     0.28863E-016
    -10.9000      5.3000     0.25094E-016
    -10.9000      5.4000     0.21753E-016
    -10.9000      5.5000     0.18801E-016
    -10.9000      5.6000     0.16200E-016
    -10.9000      5.7000     0.13918E-016
    -10.9000      5.8000     0.11921E-016
    -10.9000      5.9000     0.10180E-016
    -10.9000      6.0000     0.86660E-017
    -10.9000      6.1000     0.73549E-017
    -10.9000      6.2000     0.62228E-017
    -10.9000      6.3000     0.52486E-017
    -10.9000      6.4000     0.44131E-017
    -10.9000      6.5000     0.36990E-017
    -10.9000      6.6000     0.30906E-017
    -10.9000      6.7000     0.25740E-017
    -10.9000      6.8000     0.21369E-017
    -10.9000      6.9000     0.17683E-017
    -10.9000      7.0000     0.14586E-017
    -10.9000      7.1000     0.11992E-017
    -10.9000      7.2000     0.98266E-018
    -10.9000      7.3000     0.80258E-018
    -10.9000      7.4000     0.65331E-018
    -10.9000      7.5000     0.53003E-018
    -10.9000      7.6000     0.42856E-018
    -10.9000      7.7000     0.34535E-018
    -10.9000      7.8000     0.27734E-018
    -10.9000      7.9000     0.22196E-018
    -10.9000      8.0000     0.17702E-018
    -10.9000      8.1000     0.14069E-018
    -10.9000      8.2000     0.11142E-018
    -10.9000      8.3000     0.87935E-019
    -10.9000      8.4000     0.69152E-019
    -10.9000      8.5000     0.54186E-019
    -10.9000      8.6000     0.42306E-019
    -10.9000      8.7000     0.32911E-019
    -10.9000      8.8000     0.25510E-019
    -10.9000      8.9000     0.19700E-019
    -10.9000      9.0000     0.15157E-019
    -10.9000      9.1000     0.11618E-019
    -10.9000      9.2000     0.88727E-020
    -10.9000      9.3000     0.67503E-020
    -10.9000      9.4000     0.51161E-020
    -10.9000      9.5000     0.38627E-020
    -10.9000      9.6000     0.29052E-020
    -10.9000      9.7000     0.21765E-020
    -10.9000      9.8000     0.16243E-020
    -10.9000      9.9000     0.12074E-020
    -10.9000     10.0000     0.89401E-021
    -10.9000     10.1000     0.65931E-021
    -10.9000     10.2000     0.48428E-021
    -10.9000     10.3000     0.35429E-021
    -10.9000     10.4000     0.25814E-021
    -10.9000     10.5000     0.18732E-021
    -10.9000     10.6000     0.13537E-021
    -10.9000     10.7000     0.97421E-022
    -10.9000     10.8000     0.69820E-022
    -10.9000     10.9000     0.49830E-022
    -10.9000     11.0000     0.35414E-022
    -10.9000     11.1000     0.25062E-022
    -10.9000     11.2000     0.17660E-022
    -10.9000     11.3000     0.12391E-022
    -10.9000     11.4000     0.86568E-023
    -10.9000     11.5000     0.60216E-023
    -10.9000     11.6000     0.41703E-023
    -10.9000     11.7000     0.28755E-023
    -10.9000     11.8000     0.19740E-023
    -10.9000     11.9000     0.13491E-023
    -10.9000     12.0000     0.91787E-024
    -10.9000     12.1000     0.62169E-024
    -10.9000     12.2000     0.41918E-024
    -10.9000     12.3000     0.28135E-024
    -10.9000     12.4000     0.18798E-024
    -10.9000     12.5000     0.12502E-024
    -10.9000     12.6000     0.82763E-025
    -10.9000     12.7000     0.54535E-025
    -10.9000     12.8000     0.35767E-025
    -10.9000     12.9000     0.23348E-025
    -10.9000     13.0000     0.15169E-025
    -10.9000     13.1000     0.98088E-026
    -10.9000     13.2000     0.63125E-026
    -10.9000     13.3000     0.40430E-026
    -10.9000     13.4000     0.25770E-026
    -10.9000     13.5000     0.16347E-026
    -10.9000     13.6000     0.10319E-026
    -10.9000     13.7000     0.64821E-027
    -10.9000     13.8000     0.40520E-027
    -10.9000     13.9000     0.25205E-027
    -10.9000     14.0000     0.15601E-027
    -10.9000     14.1000     0.96088E-028
    -10.9000     14.2000     0.58887E-028
    -10.9000     14.3000     0.35908E-028
    -10.9000     14.4000     0.21787E-028
    -10.9000     14.5000     0.13152E-028
    -10.9000     14.6000     0.78996E-029
    -10.9000     14.7000     0.47207E-029
    -10.9000     14.8000     0.28067E-029
    -10.9000     14.9000     0.16602E-029
    -10.9000     15.0000     0.97702E-030
    -10.9000     15.1000     0.57202E-030
    -10.9000     15.2000     0.33318E-030
    -10.9000     15.3000     0.19306E-030
    -10.9000     15.4000     0.11129E-030
    -10.9000     15.5000     0.63817E-031
    -10.9000     15.6000     0.36405E-031
    -10.9000     15.7000     0.20659E-031
    -10.9000     15.8000     0.11662E-031
    -10.9000     15.9000     0.65489E-032
    -10.9000     16.0000     0.36581E-032
    -10.9000     16.1000     0.20326E-032
    -10.9000     16.2000     0.11234E-032
    -10.9000     16.3000     0.61761E-033
    -10.9000     16.4000     0.33774E-033
    -10.9000     16.5000     0.18371E-033
    -10.9000     16.6000     0.99393E-034
    -10.9000     16.7000     0.53487E-034
    -10.9000     16.8000     0.28630E-034
    -10.9000     16.9000     0.15242E-034
    -10.9000     17.0000     0.80711E-035
    -10.9000     17.1000     0.42509E-035
    -10.9000     17.2000     0.22268E-035
    -10.9000     17.3000     0.11602E-035
    -10.9000     17.4000     0.60120E-036
    -10.9000     17.5000     0.30985E-036
    -10.9000     17.6000     0.15883E-036
    -10.9000     17.7000     0.80974E-037
    -10.9000     17.8000     0.41058E-037
    -10.9000     17.9000     0.20705E-037
    -10.9000     18.0000     0.10384E-037
    -10.9000     18.1000     0.51798E-038
    -10.9000     18.2000     0.25696E-038
    -10.9000     18.3000     0.12678E-038
    -10.9000     18.4000     0.62209E-039
    -10.9000     18.5000     0.30358E-039
    -10.9000     18.6000     0.14734E-039
    -10.9000     18.7000     0.71115E-040
    -10.9000     18.8000     0.34137E-040
    -10.9000     18.9000     0.16297E-040
    -10.9000     19.0000     0.77375E-041
    -10.9000     19.1000     0.36534E-041
    -10.9000     19.2000     0.17156E-041
    -10.9000     19.3000     0.80119E-042
    -10.9000     19.4000     0.37210E-042
    -10.9000     19.5000     0.17187E-042
    -10.9000     19.6000     0.78948E-043
    -10.9000     19.7000     0.36065E-043
    -10.9000     19.8000     0.16385E-043
    -10.9000     19.9000     0.74029E-044
    -10.9000     20.0000     0.33263E-044
    -10.9000     20.1000     0.14864E-044
    -10.9000     20.2000     0.66056E-045
    -10.9000     20.3000     0.29194E-045
    -10.9000     20.4000     0.12832E-045
    -10.9000     20.5000     0.56089E-046
    -10.9000     20.6000     0.24382E-046
    -10.9000     20.7000     0.10541E-046
    -10.9000     20.8000     0.45320E-047
    -10.9000     20.9000     0.19378E-047
    -10.9000     21.0000     0.82402E-048
    -10.9000     21.1000     0.34848E-048
    -10.9000     21.2000     0.14656E-048
    -10.9000     21.3000     0.61302E-049
    -10.9000     21.4000     0.25500E-049
    -10.9000     21.5000     0.10549E-049
    -10.9000     21.6000     0.43401E-050
    -10.9000     21.7000     0.17758E-050
    -10.9000     21.8000     0.72264E-051
    -10.9000     21.9000     0.29245E-051
    -10.9000     22.0000     0.11771E-051
    -10.9000     22.1000     0.47116E-052
    -10.9000     22.2000     0.18757E-052
    -10.9000     22.3000     0.74261E-053
    -10.9000     22.4000     0.29241E-053
    -10.9000     22.5000     0.11451E-053
    -10.9000     22.6000     0.44597E-054
    -10.9000     22.7000     0.17275E-054
    -10.9000     22.8000     0.66548E-055
    -10.9000     22.9000     0.25497E-055
    -10.9000     23.0000     0.97156E-056
    -10.9000     23.1000     0.36820E-056
    -10.9000     23.2000     0.13878E-056
    -10.9000     23.3000     0.52025E-057
    -10.9000     23.4000     0.19397E-057
    -10.9000     23.5000     0.71926E-058
    -10.9000     23.6000     0.26527E-058
    -10.9000     23.7000     0.97301E-059
    -10.9000     23.8000     0.35497E-059
    -10.9000     23.9000     0.12880E-059
    -10.9000     24.0000     0.46482E-060
    -10.9000     24.1000     0.16684E-060
    -10.9000     24.2000     0.59561E-061
    -10.9000     24.3000     0.21148E-061
    -10.9000     24.4000     0.74686E-062
    -10.9000     24.5000     0.26234E-062
    -10.9000     24.6000     0.91651E-063
    -10.9000     24.7000     0.31847E-063
    -10.9000     24.8000     0.11006E-063
    -10.9000     24.9000     0.37831E-064
    -10.9000     25.0000     0.12930E-064
    -10.9000     25.1000     0.43923E-065
    -10.9000     25.2000     0.14807E-065
    -10.9000     25.3000     0.49320E-066
    -10.9000     25.4000     0.16012E-066
    -10.9000     25.5000     0.48536E-067
    -10.9000     25.6000     0.00000E+000
 
    -10.8000    -25.6000     0.00000E+000
    -10.8000    -25.5000     0.71816E-067
    -10.8000    -25.4000     0.38272E-066
    -10.8000    -25.3000     0.13416E-065
    -10.8000    -25.2000     0.41951E-065
    -10.8000    -25.1000     0.12611E-064
    -10.8000    -25.0000     0.37288E-064
    -10.8000    -24.9000     0.10925E-063
    -10.8000    -24.8000     0.31796E-063
    -10.8000    -24.7000     0.92003E-063
    -10.8000    -24.6000     0.26474E-062
    -10.8000    -24.5000     0.75767E-062
    -10.8000    -24.4000     0.21567E-061
    -10.8000    -24.3000     0.61057E-061
    -10.8000    -24.2000     0.17193E-060
    -10.8000    -24.1000     0.48150E-060
    -10.8000    -24.0000     0.13412E-059
    -10.8000    -23.9000     0.37157E-059
    -10.8000    -23.8000     0.10238E-058
    -10.8000    -23.7000     0.28059E-058
    -10.8000    -23.6000     0.76479E-058
    -10.8000    -23.5000     0.20733E-057
    -10.8000    -23.4000     0.55899E-057
    -10.8000    -23.3000     0.14990E-056
    -10.8000    -23.2000     0.39977E-056
    -10.8000    -23.1000     0.10604E-055
    -10.8000    -23.0000     0.27974E-055
    -10.8000    -22.9000     0.73395E-055
    -10.8000    -22.8000     0.19152E-054
    -10.8000    -22.7000     0.49702E-054
    -10.8000    -22.6000     0.12828E-053
    -10.8000    -22.5000     0.32929E-053
    -10.8000    -22.4000     0.84065E-053
    -10.8000    -22.3000     0.21344E-052
    -10.8000    -22.2000     0.53895E-052
    -10.8000    -22.1000     0.13535E-051
    -10.8000    -22.0000     0.33803E-051
    -10.8000    -21.9000     0.83962E-051
    -10.8000    -21.8000     0.20741E-050
    -10.8000    -21.7000     0.50954E-050
    -10.8000    -21.6000     0.12449E-049
    -10.8000    -21.5000     0.30250E-049
    -10.8000    -21.4000     0.73099E-049
    -10.8000    -21.3000     0.17567E-048
    -10.8000    -21.2000     0.41986E-048
    -10.8000    -21.1000     0.99798E-048
    -10.8000    -21.0000     0.23591E-047
    -10.8000    -20.9000     0.55458E-047
    -10.8000    -20.8000     0.12966E-046
    -10.8000    -20.7000     0.30146E-046
    -10.8000    -20.6000     0.69704E-046
    -10.8000    -20.5000     0.16029E-045
    -10.8000    -20.4000     0.36656E-045
    -10.8000    -20.3000     0.83366E-045
    -10.8000    -20.2000     0.18855E-044
    -10.8000    -20.1000     0.42412E-044
    -10.8000    -20.0000     0.94873E-044
    -10.8000    -19.9000     0.21106E-043
    -10.8000    -19.8000     0.46693E-043
    -10.8000    -19.7000     0.10273E-042
    -10.8000    -19.6000     0.22479E-042
    -10.8000    -19.5000     0.48915E-042
    -10.8000    -19.4000     0.10585E-041
    -10.8000    -19.3000     0.22781E-041
    -10.8000    -19.2000     0.48759E-041
    -10.8000    -19.1000     0.10378E-040
    -10.8000    -19.0000     0.21970E-040
    -10.8000    -18.9000     0.46250E-040
    -10.8000    -18.8000     0.96831E-040
    -10.8000    -18.7000     0.20162E-039
    -10.8000    -18.6000     0.41749E-039
    -10.8000    -18.5000     0.85976E-039
    -10.8000    -18.4000     0.17609E-038
    -10.8000    -18.3000     0.35866E-038
    -10.8000    -18.2000     0.72654E-038
    -10.8000    -18.1000     0.14637E-037
    -10.8000    -18.0000     0.29327E-037
    -10.8000    -17.9000     0.58439E-037
    -10.8000    -17.8000     0.11582E-036
    -10.8000    -17.7000     0.22827E-036
    -10.8000    -17.6000     0.44748E-036
    -10.8000    -17.5000     0.87241E-036
    -10.8000    -17.4000     0.16916E-035
    -10.8000    -17.3000     0.32624E-035
    -10.8000    -17.2000     0.62574E-035
    -10.8000    -17.1000     0.11937E-034
    -10.8000    -17.0000     0.22650E-034
    -10.8000    -16.9000     0.42744E-034
    -10.8000    -16.8000     0.80230E-034
    -10.8000    -16.7000     0.14978E-033
    -10.8000    -16.6000     0.27813E-033
    -10.8000    -16.5000     0.51369E-033
    -10.8000    -16.4000     0.94369E-033
    -10.8000    -16.3000     0.17244E-032
    -10.8000    -16.2000     0.31341E-032
    -10.8000    -16.1000     0.56662E-032
    -10.8000    -16.0000     0.10189E-031
    -10.8000    -15.9000     0.18227E-031
    -10.8000    -15.8000     0.32432E-031
    -10.8000    -15.7000     0.57404E-031
    -10.8000    -15.6000     0.10107E-030
    -10.8000    -15.5000     0.17702E-030
    -10.8000    -15.4000     0.30843E-030
    -10.8000    -15.3000     0.53459E-030
    -10.8000    -15.2000     0.92177E-030
    -10.8000    -15.1000     0.15811E-029
    -10.8000    -15.0000     0.26982E-029
    -10.8000    -14.9000     0.45807E-029
    -10.8000    -14.8000     0.77366E-029
    -10.8000    -14.7000     0.13000E-028
    -10.8000    -14.6000     0.21734E-028
    -10.8000    -14.5000     0.36150E-028
    -10.8000    -14.4000     0.59824E-028
    -10.8000    -14.3000     0.98502E-028
    -10.8000    -14.2000     0.16137E-027
    -10.8000    -14.1000     0.26305E-027
    -10.8000    -14.0000     0.42666E-027
    -10.8000    -13.9000     0.68860E-027
    -10.8000    -13.8000     0.11059E-026
    -10.8000    -13.7000     0.17672E-026
    -10.8000    -13.6000     0.28102E-026
    -10.8000    -13.5000     0.44470E-026
    -10.8000    -13.4000     0.70030E-026
    -10.8000    -13.3000     0.10975E-025
    -10.8000    -13.2000     0.17116E-025
    -10.8000    -13.1000     0.26567E-025
    -10.8000    -13.0000     0.41039E-025
    -10.8000    -12.9000     0.63095E-025
    -10.8000    -12.8000     0.96545E-025
    -10.8000    -12.7000     0.14704E-024
    -10.8000    -12.6000     0.22289E-024
    -10.8000    -12.5000     0.33629E-024
    -10.8000    -12.4000     0.50506E-024
    -10.8000    -12.3000     0.75503E-024
    -10.8000    -12.2000     0.11236E-023
    -10.8000    -12.1000     0.16644E-023
    -10.8000    -12.0000     0.24543E-023
    -10.8000    -11.9000     0.36029E-023
    -10.8000    -11.8000     0.52654E-023
    -10.8000    -11.7000     0.76609E-023
    -10.8000    -11.6000     0.11097E-022
    -10.8000    -11.5000     0.16003E-022
    -10.8000    -11.4000     0.22978E-022
    -10.8000    -11.3000     0.32849E-022
    -10.8000    -11.2000     0.46759E-022
    -10.8000    -11.1000     0.66272E-022
    -10.8000    -11.0000     0.93529E-022
    -10.8000    -10.9000     0.13144E-021
    -10.8000    -10.8000     0.18393E-021
    -10.8000    -10.7000     0.25631E-021
    -10.8000    -10.6000     0.35569E-021
    -10.8000    -10.5000     0.49157E-021
    -10.8000    -10.4000     0.67656E-021
    -10.8000    -10.3000     0.92738E-021
    -10.8000    -10.2000     0.12660E-020
    -10.8000    -10.1000     0.17214E-020
    -10.8000    -10.0000     0.23311E-020
    -10.8000     -9.9000     0.31444E-020
    -10.8000     -9.8000     0.42246E-020
    -10.8000     -9.7000     0.56536E-020
    -10.8000     -9.6000     0.75365E-020
    -10.8000     -9.5000     0.10008E-019
    -10.8000     -9.4000     0.13238E-019
    -10.8000     -9.3000     0.17444E-019
    -10.8000     -9.2000     0.22900E-019
    -10.8000     -9.1000     0.29948E-019
    -10.8000     -9.0000     0.39020E-019
    -10.8000     -8.9000     0.50650E-019
    -10.8000     -8.8000     0.65504E-019
    -10.8000     -8.7000     0.84404E-019
    -10.8000     -8.6000     0.10836E-018
    -10.8000     -8.5000     0.13862E-018
    -10.8000     -8.4000     0.17668E-018
    -10.8000     -8.3000     0.22439E-018
    -10.8000     -8.2000     0.28398E-018
    -10.8000     -8.1000     0.35812E-018
    -10.8000     -8.0000     0.45005E-018
    -10.8000     -7.9000     0.56360E-018
    -10.8000     -7.8000     0.70337E-018
    -10.8000     -7.7000     0.87480E-018
    -10.8000     -7.6000     0.10843E-017
    -10.8000     -7.5000     0.13394E-017
    -10.8000     -7.4000     0.16490E-017
    -10.8000     -7.3000     0.20234E-017
    -10.8000     -7.2000     0.24745E-017
    -10.8000     -7.1000     0.30162E-017
    -10.8000     -7.0000     0.36645E-017
    -10.8000     -6.9000     0.44376E-017
    -10.8000     -6.8000     0.53565E-017
    -10.8000     -6.7000     0.64448E-017
    -10.8000     -6.6000     0.77296E-017
    -10.8000     -6.5000     0.92410E-017
    -10.8000     -6.4000     0.11013E-016
    -10.8000     -6.3000     0.13084E-016
    -10.8000     -6.2000     0.15496E-016
    -10.8000     -6.1000     0.18296E-016
    -10.8000     -6.0000     0.21535E-016
    -10.8000     -5.9000     0.25270E-016
    -10.8000     -5.8000     0.29562E-016
    -10.8000     -5.7000     0.34480E-016
    -10.8000     -5.6000     0.40094E-016
    -10.8000     -5.5000     0.46484E-016
    -10.8000     -5.4000     0.53731E-016
    -10.8000     -5.3000     0.61925E-016
    -10.8000     -5.2000     0.71159E-016
    -10.8000     -5.1000     0.81532E-016
    -10.8000     -5.0000     0.93144E-016
    -10.8000     -4.9000     0.10610E-015
    -10.8000     -4.8000     0.12052E-015
    -10.8000     -4.7000     0.13650E-015
    -10.8000     -4.6000     0.15416E-015
    -10.8000     -4.5000     0.17361E-015
    -10.8000     -4.4000     0.19497E-015
    -10.8000     -4.3000     0.21834E-015
    -10.8000     -4.2000     0.24383E-015
    -10.8000     -4.1000     0.27155E-015
    -10.8000     -4.0000     0.30157E-015
    -10.8000     -3.9000     0.33399E-015
    -10.8000     -3.8000     0.36889E-015
    -10.8000     -3.7000     0.40632E-015
    -10.8000     -3.6000     0.44633E-015
    -10.8000     -3.5000     0.48896E-015
    -10.8000     -3.4000     0.53422E-015
    -10.8000     -3.3000     0.58211E-015
    -10.8000     -3.2000     0.63259E-015
    -10.8000     -3.1000     0.68562E-015
    -10.8000     -3.0000     0.74112E-015
    -10.8000     -2.9000     0.79900E-015
    -10.8000     -2.8000     0.85914E-015
    -10.8000     -2.7000     0.92138E-015
    -10.8000     -2.6000     0.98554E-015
    -10.8000     -2.5000     0.10514E-014
    -10.8000     -2.4000     0.11188E-014
    -10.8000     -2.3000     0.11874E-014
    -10.8000     -2.2000     0.12570E-014
    -10.8000     -2.1000     0.13272E-014
    -10.8000     -2.0000     0.13977E-014
    -10.8000     -1.9000     0.14682E-014
    -10.8000     -1.8000     0.15383E-014
    -10.8000     -1.7000     0.16076E-014
    -10.8000     -1.6000     0.16758E-014
    -10.8000     -1.5000     0.17425E-014
    -10.8000     -1.4000     0.18072E-014
    -10.8000     -1.3000     0.18695E-014
    -10.8000     -1.2000     0.19292E-014
    -10.8000     -1.1000     0.19857E-014
    -10.8000     -1.0000     0.20387E-014
    -10.8000     -0.9000     0.20879E-014
    -10.8000     -0.8000     0.21328E-014
    -10.8000     -0.7000     0.21733E-014
    -10.8000     -0.6000     0.22090E-014
    -10.8000     -0.5000     0.22396E-014
    -10.8000     -0.4000     0.22650E-014
    -10.8000     -0.3000     0.22850E-014
    -10.8000     -0.2000     0.22993E-014
    -10.8000     -0.1000     0.23080E-014
    -10.8000      0.0000     0.23108E-014
    -10.8000      0.1000     0.23080E-014
    -10.8000      0.2000     0.22993E-014
    -10.8000      0.3000     0.22850E-014
    -10.8000      0.4000     0.22650E-014
    -10.8000      0.5000     0.22396E-014
    -10.8000      0.6000     0.22090E-014
    -10.8000      0.7000     0.21733E-014
    -10.8000      0.8000     0.21328E-014
    -10.8000      0.9000     0.20879E-014
    -10.8000      1.0000     0.20387E-014
    -10.8000      1.1000     0.19857E-014
    -10.8000      1.2000     0.19292E-014
    -10.8000      1.3000     0.18695E-014
    -10.8000      1.4000     0.18072E-014
    -10.8000      1.5000     0.17425E-014
    -10.8000      1.6000     0.16758E-014
    -10.8000      1.7000     0.16076E-014
    -10.8000      1.8000     0.15383E-014
    -10.8000      1.9000     0.14682E-014
    -10.8000      2.0000     0.13977E-014
    -10.8000      2.1000     0.13272E-014
    -10.8000      2.2000     0.12570E-014
    -10.8000      2.3000     0.11874E-014
    -10.8000      2.4000     0.11188E-014
    -10.8000      2.5000     0.10514E-014
    -10.8000      2.6000     0.98554E-015
    -10.8000      2.7000     0.92138E-015
    -10.8000      2.8000     0.85914E-015
    -10.8000      2.9000     0.79900E-015
    -10.8000      3.0000     0.74112E-015
    -10.8000      3.1000     0.68562E-015
    -10.8000      3.2000     0.63259E-015
    -10.8000      3.3000     0.58211E-015
    -10.8000      3.4000     0.53422E-015
    -10.8000      3.5000     0.48896E-015
    -10.8000      3.6000     0.44633E-015
    -10.8000      3.7000     0.40632E-015
    -10.8000      3.8000     0.36889E-015
    -10.8000      3.9000     0.33399E-015
    -10.8000      4.0000     0.30157E-015
    -10.8000      4.1000     0.27155E-015
    -10.8000      4.2000     0.24383E-015
    -10.8000      4.3000     0.21834E-015
    -10.8000      4.4000     0.19497E-015
    -10.8000      4.5000     0.17361E-015
    -10.8000      4.6000     0.15416E-015
    -10.8000      4.7000     0.13650E-015
    -10.8000      4.8000     0.12052E-015
    -10.8000      4.9000     0.10610E-015
    -10.8000      5.0000     0.93144E-016
    -10.8000      5.1000     0.81532E-016
    -10.8000      5.2000     0.71159E-016
    -10.8000      5.3000     0.61925E-016
    -10.8000      5.4000     0.53731E-016
    -10.8000      5.5000     0.46484E-016
    -10.8000      5.6000     0.40094E-016
    -10.8000      5.7000     0.34480E-016
    -10.8000      5.8000     0.29562E-016
    -10.8000      5.9000     0.25270E-016
    -10.8000      6.0000     0.21535E-016
    -10.8000      6.1000     0.18296E-016
    -10.8000      6.2000     0.15496E-016
    -10.8000      6.3000     0.13084E-016
    -10.8000      6.4000     0.11013E-016
    -10.8000      6.5000     0.92410E-017
    -10.8000      6.6000     0.77296E-017
    -10.8000      6.7000     0.64448E-017
    -10.8000      6.8000     0.53565E-017
    -10.8000      6.9000     0.44376E-017
    -10.8000      7.0000     0.36645E-017
    -10.8000      7.1000     0.30162E-017
    -10.8000      7.2000     0.24745E-017
    -10.8000      7.3000     0.20234E-017
    -10.8000      7.4000     0.16490E-017
    -10.8000      7.5000     0.13394E-017
    -10.8000      7.6000     0.10843E-017
    -10.8000      7.7000     0.87480E-018
    -10.8000      7.8000     0.70337E-018
    -10.8000      7.9000     0.56360E-018
    -10.8000      8.0000     0.45005E-018
    -10.8000      8.1000     0.35812E-018
    -10.8000      8.2000     0.28398E-018
    -10.8000      8.3000     0.22439E-018
    -10.8000      8.4000     0.17668E-018
    -10.8000      8.5000     0.13862E-018
    -10.8000      8.6000     0.10836E-018
    -10.8000      8.7000     0.84404E-019
    -10.8000      8.8000     0.65504E-019
    -10.8000      8.9000     0.50650E-019
    -10.8000      9.0000     0.39020E-019
    -10.8000      9.1000     0.29948E-019
    -10.8000      9.2000     0.22900E-019
    -10.8000      9.3000     0.17444E-019
    -10.8000      9.4000     0.13238E-019
    -10.8000      9.5000     0.10008E-019
    -10.8000      9.6000     0.75365E-020
    -10.8000      9.7000     0.56536E-020
    -10.8000      9.8000     0.42246E-020
    -10.8000      9.9000     0.31444E-020
    -10.8000     10.0000     0.23311E-020
    -10.8000     10.1000     0.17214E-020
    -10.8000     10.2000     0.12660E-020
    -10.8000     10.3000     0.92738E-021
    -10.8000     10.4000     0.67656E-021
    -10.8000     10.5000     0.49157E-021
    -10.8000     10.6000     0.35569E-021
    -10.8000     10.7000     0.25631E-021
    -10.8000     10.8000     0.18393E-021
    -10.8000     10.9000     0.13144E-021
    -10.8000     11.0000     0.93529E-022
    -10.8000     11.1000     0.66272E-022
    -10.8000     11.2000     0.46759E-022
    -10.8000     11.3000     0.32849E-022
    -10.8000     11.4000     0.22978E-022
    -10.8000     11.5000     0.16003E-022
    -10.8000     11.6000     0.11097E-022
    -10.8000     11.7000     0.76609E-023
    -10.8000     11.8000     0.52654E-023
    -10.8000     11.9000     0.36029E-023
    -10.8000     12.0000     0.24543E-023
    -10.8000     12.1000     0.16644E-023
    -10.8000     12.2000     0.11236E-023
    -10.8000     12.3000     0.75503E-024
    -10.8000     12.4000     0.50506E-024
    -10.8000     12.5000     0.33629E-024
    -10.8000     12.6000     0.22289E-024
    -10.8000     12.7000     0.14704E-024
    -10.8000     12.8000     0.96545E-025
    -10.8000     12.9000     0.63095E-025
    -10.8000     13.0000     0.41039E-025
    -10.8000     13.1000     0.26567E-025
    -10.8000     13.2000     0.17116E-025
    -10.8000     13.3000     0.10975E-025
    -10.8000     13.4000     0.70030E-026
    -10.8000     13.5000     0.44470E-026
    -10.8000     13.6000     0.28102E-026
    -10.8000     13.7000     0.17672E-026
    -10.8000     13.8000     0.11059E-026
    -10.8000     13.9000     0.68860E-027
    -10.8000     14.0000     0.42666E-027
    -10.8000     14.1000     0.26305E-027
    -10.8000     14.2000     0.16137E-027
    -10.8000     14.3000     0.98502E-028
    -10.8000     14.4000     0.59824E-028
    -10.8000     14.5000     0.36150E-028
    -10.8000     14.6000     0.21734E-028
    -10.8000     14.7000     0.13000E-028
    -10.8000     14.8000     0.77366E-029
    -10.8000     14.9000     0.45807E-029
    -10.8000     15.0000     0.26982E-029
    -10.8000     15.1000     0.15811E-029
    -10.8000     15.2000     0.92177E-030
    -10.8000     15.3000     0.53459E-030
    -10.8000     15.4000     0.30843E-030
    -10.8000     15.5000     0.17702E-030
    -10.8000     15.6000     0.10107E-030
    -10.8000     15.7000     0.57404E-031
    -10.8000     15.8000     0.32432E-031
    -10.8000     15.9000     0.18227E-031
    -10.8000     16.0000     0.10189E-031
    -10.8000     16.1000     0.56662E-032
    -10.8000     16.2000     0.31341E-032
    -10.8000     16.3000     0.17244E-032
    -10.8000     16.4000     0.94369E-033
    -10.8000     16.5000     0.51369E-033
    -10.8000     16.6000     0.27813E-033
    -10.8000     16.7000     0.14978E-033
    -10.8000     16.8000     0.80230E-034
    -10.8000     16.9000     0.42744E-034
    -10.8000     17.0000     0.22650E-034
    -10.8000     17.1000     0.11937E-034
    -10.8000     17.2000     0.62574E-035
    -10.8000     17.3000     0.32624E-035
    -10.8000     17.4000     0.16916E-035
    -10.8000     17.5000     0.87241E-036
    -10.8000     17.6000     0.44748E-036
    -10.8000     17.7000     0.22827E-036
    -10.8000     17.8000     0.11582E-036
    -10.8000     17.9000     0.58439E-037
    -10.8000     18.0000     0.29327E-037
    -10.8000     18.1000     0.14637E-037
    -10.8000     18.2000     0.72654E-038
    -10.8000     18.3000     0.35866E-038
    -10.8000     18.4000     0.17609E-038
    -10.8000     18.5000     0.85976E-039
    -10.8000     18.6000     0.41749E-039
    -10.8000     18.7000     0.20162E-039
    -10.8000     18.8000     0.96831E-040
    -10.8000     18.9000     0.46250E-040
    -10.8000     19.0000     0.21970E-040
    -10.8000     19.1000     0.10378E-040
    -10.8000     19.2000     0.48759E-041
    -10.8000     19.3000     0.22781E-041
    -10.8000     19.4000     0.10585E-041
    -10.8000     19.5000     0.48915E-042
    -10.8000     19.6000     0.22479E-042
    -10.8000     19.7000     0.10273E-042
    -10.8000     19.8000     0.46693E-043
    -10.8000     19.9000     0.21106E-043
    -10.8000     20.0000     0.94873E-044
    -10.8000     20.1000     0.42412E-044
    -10.8000     20.2000     0.18855E-044
    -10.8000     20.3000     0.83366E-045
    -10.8000     20.4000     0.36656E-045
    -10.8000     20.5000     0.16029E-045
    -10.8000     20.6000     0.69704E-046
    -10.8000     20.7000     0.30146E-046
    -10.8000     20.8000     0.12966E-046
    -10.8000     20.9000     0.55458E-047
    -10.8000     21.0000     0.23591E-047
    -10.8000     21.1000     0.99798E-048
    -10.8000     21.2000     0.41986E-048
    -10.8000     21.3000     0.17567E-048
    -10.8000     21.4000     0.73099E-049
    -10.8000     21.5000     0.30250E-049
    -10.8000     21.6000     0.12449E-049
    -10.8000     21.7000     0.50954E-050
    -10.8000     21.8000     0.20741E-050
    -10.8000     21.9000     0.83962E-051
    -10.8000     22.0000     0.33803E-051
    -10.8000     22.1000     0.13535E-051
    -10.8000     22.2000     0.53895E-052
    -10.8000     22.3000     0.21344E-052
    -10.8000     22.4000     0.84065E-053
    -10.8000     22.5000     0.32929E-053
    -10.8000     22.6000     0.12828E-053
    -10.8000     22.7000     0.49702E-054
    -10.8000     22.8000     0.19152E-054
    -10.8000     22.9000     0.73395E-055
    -10.8000     23.0000     0.27974E-055
    -10.8000     23.1000     0.10604E-055
    -10.8000     23.2000     0.39977E-056
    -10.8000     23.3000     0.14990E-056
    -10.8000     23.4000     0.55899E-057
    -10.8000     23.5000     0.20733E-057
    -10.8000     23.6000     0.76479E-058
    -10.8000     23.7000     0.28059E-058
    -10.8000     23.8000     0.10238E-058
    -10.8000     23.9000     0.37157E-059
    -10.8000     24.0000     0.13412E-059
    -10.8000     24.1000     0.48150E-060
    -10.8000     24.2000     0.17193E-060
    -10.8000     24.3000     0.61057E-061
    -10.8000     24.4000     0.21567E-061
    -10.8000     24.5000     0.75768E-062
    -10.8000     24.6000     0.26475E-062
    -10.8000     24.7000     0.92012E-063
    -10.8000     24.8000     0.31805E-063
    -10.8000     24.9000     0.10934E-063
    -10.8000     25.0000     0.37376E-064
    -10.8000     25.1000     0.12699E-064
    -10.8000     25.2000     0.42816E-065
    -10.8000     25.3000     0.14263E-065
    -10.8000     25.4000     0.46314E-066
    -10.8000     25.5000     0.14040E-066
    -10.8000     25.6000     0.00000E+000
 
    -10.7000    -25.6000     0.00000E+000
    -10.7000    -25.5000     0.20574E-066
    -10.7000    -25.4000     0.10963E-065
    -10.7000    -25.3000     0.38428E-065
    -10.7000    -25.2000     0.12014E-064
    -10.7000    -25.1000     0.36112E-064
    -10.7000    -25.0000     0.10676E-063
    -10.7000    -24.9000     0.31273E-063
    -10.7000    -24.8000     0.91003E-063
    -10.7000    -24.7000     0.26328E-062
    -10.7000    -24.6000     0.75746E-062
    -10.7000    -24.5000     0.21674E-061
    -10.7000    -24.4000     0.61683E-061
    -10.7000    -24.3000     0.17460E-060
    -10.7000    -24.2000     0.49154E-060
    -10.7000    -24.1000     0.13764E-059
    -10.7000    -24.0000     0.38331E-059
    -10.7000    -23.9000     0.10617E-058
    -10.7000    -23.8000     0.29249E-058
    -10.7000    -23.7000     0.80141E-058
    -10.7000    -23.6000     0.21839E-057
    -10.7000    -23.5000     0.59192E-057
    -10.7000    -23.4000     0.15956E-056
    -10.7000    -23.3000     0.42777E-056
    -10.7000    -23.2000     0.11406E-055
    -10.7000    -23.1000     0.30247E-055
    -10.7000    -23.0000     0.79775E-055
    -10.7000    -22.9000     0.20926E-054
    -10.7000    -22.8000     0.54590E-054
    -10.7000    -22.7000     0.14164E-053
    -10.7000    -22.6000     0.36547E-053
    -10.7000    -22.5000     0.93791E-053
    -10.7000    -22.4000     0.23938E-052
    -10.7000    -22.3000     0.60761E-052
    -10.7000    -22.2000     0.15339E-051
    -10.7000    -22.1000     0.38509E-051
    -10.7000    -22.0000     0.96150E-051
    -10.7000    -21.9000     0.23876E-050
    -10.7000    -21.8000     0.58961E-050
    -10.7000    -21.7000     0.14481E-049
    -10.7000    -21.6000     0.35369E-049
    -10.7000    -21.5000     0.85915E-049
    -10.7000    -21.4000     0.20755E-048
    -10.7000    -21.3000     0.49863E-048
    -10.7000    -21.2000     0.11914E-047
    -10.7000    -21.1000     0.28308E-047
    -10.7000    -21.0000     0.66893E-047
    -10.7000    -20.9000     0.15720E-046
    -10.7000    -20.8000     0.36739E-046
    -10.7000    -20.7000     0.85390E-046
    -10.7000    -20.6000     0.19737E-045
    -10.7000    -20.5000     0.45369E-045
    -10.7000    -20.4000     0.10372E-044
    -10.7000    -20.3000     0.23579E-044
    -10.7000    -20.2000     0.53309E-044
    -10.7000    -20.1000     0.11986E-043
    -10.7000    -20.0000     0.26801E-043
    -10.7000    -19.9000     0.59597E-043
    -10.7000    -19.8000     0.13180E-042
    -10.7000    -19.7000     0.28985E-042
    -10.7000    -19.6000     0.63393E-042
    -10.7000    -19.5000     0.13788E-041
    -10.7000    -19.4000     0.29825E-041
    -10.7000    -19.3000     0.64159E-041
    -10.7000    -19.2000     0.13725E-040
    -10.7000    -19.1000     0.29201E-040
    -10.7000    -19.0000     0.61784E-040
    -10.7000    -18.9000     0.13000E-039
    -10.7000    -18.8000     0.27204E-039
    -10.7000    -18.7000     0.56613E-039
    -10.7000    -18.6000     0.11717E-038
    -10.7000    -18.5000     0.24116E-038
    -10.7000    -18.4000     0.49365E-038
    -10.7000    -18.3000     0.10049E-037
    -10.7000    -18.2000     0.20346E-037
    -10.7000    -18.1000     0.40966E-037
    -10.7000    -18.0000     0.82032E-037
    -10.7000    -17.9000     0.16337E-036
    -10.7000    -17.8000     0.32356E-036
    -10.7000    -17.7000     0.63736E-036
    -10.7000    -17.6000     0.12486E-035
    -10.7000    -17.5000     0.24328E-035
    -10.7000    -17.4000     0.47143E-035
    -10.7000    -17.3000     0.90856E-035
    -10.7000    -17.2000     0.17415E-034
    -10.7000    -17.1000     0.33200E-034
    -10.7000    -17.0000     0.62951E-034
    -10.7000    -16.9000     0.11872E-033
    -10.7000    -16.8000     0.22267E-033
    -10.7000    -16.7000     0.41541E-033
    -10.7000    -16.6000     0.77081E-033
    -10.7000    -16.5000     0.14226E-032
    -10.7000    -16.4000     0.26114E-032
    -10.7000    -16.3000     0.47681E-032
    -10.7000    -16.2000     0.86595E-032
    -10.7000    -16.1000     0.15643E-031
    -10.7000    -16.0000     0.28108E-031
    -10.7000    -15.9000     0.50239E-031
    -10.7000    -15.8000     0.89320E-031
    -10.7000    -15.7000     0.15796E-030
    -10.7000    -15.6000     0.27789E-030
    -10.7000    -15.5000     0.48629E-030
    -10.7000    -15.4000     0.84655E-030
    -10.7000    -15.3000     0.14660E-029
    -10.7000    -15.2000     0.25255E-029
    -10.7000    -15.1000     0.43281E-029
    -10.7000    -15.0000     0.73789E-029
    -10.7000    -14.9000     0.12515E-028
    -10.7000    -14.8000     0.21118E-028
    -10.7000    -14.7000     0.35453E-028
    -10.7000    -14.6000     0.59212E-028
    -10.7000    -14.5000     0.98391E-028
    -10.7000    -14.4000     0.16266E-027
    -10.7000    -14.3000     0.26757E-027
    -10.7000    -14.2000     0.43791E-027
    -10.7000    -14.1000     0.71309E-027
    -10.7000    -14.0000     0.11554E-026
    -10.7000    -13.9000     0.18628E-026
    -10.7000    -13.8000     0.29884E-026
    -10.7000    -13.7000     0.47705E-026
    -10.7000    -13.6000     0.75779E-026
    -10.7000    -13.5000     0.11979E-025
    -10.7000    -13.4000     0.18843E-025
    -10.7000    -13.3000     0.29497E-025
    -10.7000    -13.2000     0.45952E-025
    -10.7000    -13.1000     0.71243E-025
    -10.7000    -13.0000     0.10993E-024
    -10.7000    -12.9000     0.16881E-024
    -10.7000    -12.8000     0.25801E-024
    -10.7000    -12.7000     0.39248E-024
    -10.7000    -12.6000     0.59425E-024
    -10.7000    -12.5000     0.89555E-024
    -10.7000    -12.4000     0.13434E-023
    -10.7000    -12.3000     0.20059E-023
    -10.7000    -12.2000     0.29813E-023
    -10.7000    -12.1000     0.44109E-023
    -10.7000    -12.0000     0.64965E-023
    -10.7000    -11.9000     0.95252E-023
    -10.7000    -11.8000     0.13903E-022
    -10.7000    -11.7000     0.20203E-022
    -10.7000    -11.6000     0.29228E-022
    -10.7000    -11.5000     0.42098E-022
    -10.7000    -11.4000     0.60369E-022
    -10.7000    -11.3000     0.86195E-022
    -10.7000    -11.2000     0.12254E-021
    -10.7000    -11.1000     0.17345E-021
    -10.7000    -11.0000     0.24448E-021
    -10.7000    -10.9000     0.34313E-021
    -10.7000    -10.8000     0.47955E-021
    -10.7000    -10.7000     0.66741E-021
    -10.7000    -10.6000     0.92499E-021
    -10.7000    -10.5000     0.12767E-020
    -10.7000    -10.4000     0.17549E-020
    -10.7000    -10.3000     0.24023E-020
    -10.7000    -10.2000     0.32753E-020
    -10.7000    -10.1000     0.44475E-020
    -10.7000    -10.0000     0.60151E-020
    -10.7000     -9.9000     0.81029E-020
    -10.7000     -9.8000     0.10872E-019
    -10.7000     -9.7000     0.14531E-019
    -10.7000     -9.6000     0.19345E-019
    -10.7000     -9.5000     0.25655E-019
    -10.7000     -9.4000     0.33892E-019
    -10.7000     -9.3000     0.44603E-019
    -10.7000     -9.2000     0.58476E-019
    -10.7000     -9.1000     0.76376E-019
    -10.7000     -9.0000     0.99382E-019
    -10.7000     -8.9000     0.12884E-018
    -10.7000     -8.8000     0.16641E-018
    -10.7000     -8.7000     0.21415E-018
    -10.7000     -8.6000     0.27458E-018
    -10.7000     -8.5000     0.35079E-018
    -10.7000     -8.4000     0.44655E-018
    -10.7000     -8.3000     0.56643E-018
    -10.7000     -8.2000     0.71594E-018
    -10.7000     -8.1000     0.90173E-018
    -10.7000     -8.0000     0.11318E-017
    -10.7000     -7.9000     0.14156E-017
    -10.7000     -7.8000     0.17645E-017
    -10.7000     -7.7000     0.21918E-017
    -10.7000     -7.6000     0.27134E-017
    -10.7000     -7.5000     0.33477E-017
    -10.7000     -7.4000     0.41165E-017
    -10.7000     -7.3000     0.50450E-017
    -10.7000     -7.2000     0.61625E-017
    -10.7000     -7.1000     0.75028E-017
    -10.7000     -7.0000     0.91047E-017
    -10.7000     -6.9000     0.11013E-016
    -10.7000     -6.8000     0.13278E-016
    -10.7000     -6.7000     0.15957E-016
    -10.7000     -6.6000     0.19117E-016
    -10.7000     -6.5000     0.22829E-016
    -10.7000     -6.4000     0.27177E-016
    -10.7000     -6.3000     0.32252E-016
    -10.7000     -6.2000     0.38156E-016
    -10.7000     -6.1000     0.45001E-016
    -10.7000     -6.0000     0.52911E-016
    -10.7000     -5.9000     0.62023E-016
    -10.7000     -5.8000     0.72484E-016
    -10.7000     -5.7000     0.84454E-016
    -10.7000     -5.6000     0.98106E-016
    -10.7000     -5.5000     0.11363E-015
    -10.7000     -5.4000     0.13121E-015
    -10.7000     -5.3000     0.15108E-015
    -10.7000     -5.2000     0.17344E-015
    -10.7000     -5.1000     0.19853E-015
    -10.7000     -5.0000     0.22660E-015
    -10.7000     -4.9000     0.25789E-015
    -10.7000     -4.8000     0.29266E-015
    -10.7000     -4.7000     0.33118E-015
    -10.7000     -4.6000     0.37370E-015
    -10.7000     -4.5000     0.42050E-015
    -10.7000     -4.4000     0.47183E-015
    -10.7000     -4.3000     0.52795E-015
    -10.7000     -4.2000     0.58911E-015
    -10.7000     -4.1000     0.65555E-015
    -10.7000     -4.0000     0.72746E-015
    -10.7000     -3.9000     0.80507E-015
    -10.7000     -3.8000     0.88852E-015
    -10.7000     -3.7000     0.97797E-015
    -10.7000     -3.6000     0.10735E-014
    -10.7000     -3.5000     0.11752E-014
    -10.7000     -3.4000     0.12832E-014
    -10.7000     -3.3000     0.13973E-014
    -10.7000     -3.2000     0.15175E-014
    -10.7000     -3.1000     0.16437E-014
    -10.7000     -3.0000     0.17757E-014
    -10.7000     -2.9000     0.19132E-014
    -10.7000     -2.8000     0.20561E-014
    -10.7000     -2.7000     0.22038E-014
    -10.7000     -2.6000     0.23560E-014
    -10.7000     -2.5000     0.25123E-014
    -10.7000     -2.4000     0.26720E-014
    -10.7000     -2.3000     0.28345E-014
    -10.7000     -2.2000     0.29992E-014
    -10.7000     -2.1000     0.31653E-014
    -10.7000     -2.0000     0.33321E-014
    -10.7000     -1.9000     0.34988E-014
    -10.7000     -1.8000     0.36645E-014
    -10.7000     -1.7000     0.38284E-014
    -10.7000     -1.6000     0.39895E-014
    -10.7000     -1.5000     0.41468E-014
    -10.7000     -1.4000     0.42995E-014
    -10.7000     -1.3000     0.44467E-014
    -10.7000     -1.2000     0.45874E-014
    -10.7000     -1.1000     0.47206E-014
    -10.7000     -1.0000     0.48456E-014
    -10.7000     -0.9000     0.49615E-014
    -10.7000     -0.8000     0.50675E-014
    -10.7000     -0.7000     0.51629E-014
    -10.7000     -0.6000     0.52470E-014
    -10.7000     -0.5000     0.53192E-014
    -10.7000     -0.4000     0.53790E-014
    -10.7000     -0.3000     0.54259E-014
    -10.7000     -0.2000     0.54597E-014
    -10.7000     -0.1000     0.54801E-014
    -10.7000      0.0000     0.54869E-014
    -10.7000      0.1000     0.54801E-014
    -10.7000      0.2000     0.54597E-014
    -10.7000      0.3000     0.54259E-014
    -10.7000      0.4000     0.53790E-014
    -10.7000      0.5000     0.53192E-014
    -10.7000      0.6000     0.52470E-014
    -10.7000      0.7000     0.51629E-014
    -10.7000      0.8000     0.50675E-014
    -10.7000      0.9000     0.49615E-014
    -10.7000      1.0000     0.48456E-014
    -10.7000      1.1000     0.47206E-014
    -10.7000      1.2000     0.45874E-014
    -10.7000      1.3000     0.44467E-014
    -10.7000      1.4000     0.42995E-014
    -10.7000      1.5000     0.41468E-014
    -10.7000      1.6000     0.39895E-014
    -10.7000      1.7000     0.38284E-014
    -10.7000      1.8000     0.36645E-014
    -10.7000      1.9000     0.34988E-014
    -10.7000      2.0000     0.33321E-014
    -10.7000      2.1000     0.31653E-014
    -10.7000      2.2000     0.29992E-014
    -10.7000      2.3000     0.28345E-014
    -10.7000      2.4000     0.26720E-014
    -10.7000      2.5000     0.25123E-014
    -10.7000      2.6000     0.23560E-014
    -10.7000      2.7000     0.22038E-014
    -10.7000      2.8000     0.20561E-014
    -10.7000      2.9000     0.19132E-014
    -10.7000      3.0000     0.17757E-014
    -10.7000      3.1000     0.16437E-014
    -10.7000      3.2000     0.15175E-014
    -10.7000      3.3000     0.13973E-014
    -10.7000      3.4000     0.12832E-014
    -10.7000      3.5000     0.11752E-014
    -10.7000      3.6000     0.10735E-014
    -10.7000      3.7000     0.97797E-015
    -10.7000      3.8000     0.88852E-015
    -10.7000      3.9000     0.80507E-015
    -10.7000      4.0000     0.72746E-015
    -10.7000      4.1000     0.65555E-015
    -10.7000      4.2000     0.58911E-015
    -10.7000      4.3000     0.52795E-015
    -10.7000      4.4000     0.47183E-015
    -10.7000      4.5000     0.42050E-015
    -10.7000      4.6000     0.37370E-015
    -10.7000      4.7000     0.33118E-015
    -10.7000      4.8000     0.29266E-015
    -10.7000      4.9000     0.25789E-015
    -10.7000      5.0000     0.22660E-015
    -10.7000      5.1000     0.19853E-015
    -10.7000      5.2000     0.17344E-015
    -10.7000      5.3000     0.15108E-015
    -10.7000      5.4000     0.13121E-015
    -10.7000      5.5000     0.11363E-015
    -10.7000      5.6000     0.98106E-016
    -10.7000      5.7000     0.84454E-016
    -10.7000      5.8000     0.72484E-016
    -10.7000      5.9000     0.62023E-016
    -10.7000      6.0000     0.52911E-016
    -10.7000      6.1000     0.45001E-016
    -10.7000      6.2000     0.38156E-016
    -10.7000      6.3000     0.32252E-016
    -10.7000      6.4000     0.27177E-016
    -10.7000      6.5000     0.22829E-016
    -10.7000      6.6000     0.19117E-016
    -10.7000      6.7000     0.15957E-016
    -10.7000      6.8000     0.13278E-016
    -10.7000      6.9000     0.11013E-016
    -10.7000      7.0000     0.91047E-017
    -10.7000      7.1000     0.75028E-017
    -10.7000      7.2000     0.61625E-017
    -10.7000      7.3000     0.50450E-017
    -10.7000      7.4000     0.41165E-017
    -10.7000      7.5000     0.33477E-017
    -10.7000      7.6000     0.27134E-017
    -10.7000      7.7000     0.21918E-017
    -10.7000      7.8000     0.17645E-017
    -10.7000      7.9000     0.14156E-017
    -10.7000      8.0000     0.11318E-017
    -10.7000      8.1000     0.90173E-018
    -10.7000      8.2000     0.71594E-018
    -10.7000      8.3000     0.56643E-018
    -10.7000      8.4000     0.44655E-018
    -10.7000      8.5000     0.35079E-018
    -10.7000      8.6000     0.27458E-018
    -10.7000      8.7000     0.21415E-018
    -10.7000      8.8000     0.16641E-018
    -10.7000      8.9000     0.12884E-018
    -10.7000      9.0000     0.99382E-019
    -10.7000      9.1000     0.76376E-019
    -10.7000      9.2000     0.58476E-019
    -10.7000      9.3000     0.44603E-019
    -10.7000      9.4000     0.33892E-019
    -10.7000      9.5000     0.25655E-019
    -10.7000      9.6000     0.19345E-019
    -10.7000      9.7000     0.14531E-019
    -10.7000      9.8000     0.10872E-019
    -10.7000      9.9000     0.81029E-020
    -10.7000     10.0000     0.60151E-020
    -10.7000     10.1000     0.44475E-020
    -10.7000     10.2000     0.32753E-020
    -10.7000     10.3000     0.24023E-020
    -10.7000     10.4000     0.17549E-020
    -10.7000     10.5000     0.12767E-020
    -10.7000     10.6000     0.92499E-021
    -10.7000     10.7000     0.66741E-021
    -10.7000     10.8000     0.47955E-021
    -10.7000     10.9000     0.34313E-021
    -10.7000     11.0000     0.24448E-021
    -10.7000     11.1000     0.17345E-021
    -10.7000     11.2000     0.12254E-021
    -10.7000     11.3000     0.86195E-022
    -10.7000     11.4000     0.60369E-022
    -10.7000     11.5000     0.42098E-022
    -10.7000     11.6000     0.29228E-022
    -10.7000     11.7000     0.20203E-022
    -10.7000     11.8000     0.13903E-022
    -10.7000     11.9000     0.95252E-023
    -10.7000     12.0000     0.64965E-023
    -10.7000     12.1000     0.44109E-023
    -10.7000     12.2000     0.29813E-023
    -10.7000     12.3000     0.20059E-023
    -10.7000     12.4000     0.13434E-023
    -10.7000     12.5000     0.89555E-024
    -10.7000     12.6000     0.59425E-024
    -10.7000     12.7000     0.39248E-024
    -10.7000     12.8000     0.25801E-024
    -10.7000     12.9000     0.16881E-024
    -10.7000     13.0000     0.10993E-024
    -10.7000     13.1000     0.71243E-025
    -10.7000     13.2000     0.45952E-025
    -10.7000     13.3000     0.29497E-025
    -10.7000     13.4000     0.18843E-025
    -10.7000     13.5000     0.11979E-025
    -10.7000     13.6000     0.75779E-026
    -10.7000     13.7000     0.47705E-026
    -10.7000     13.8000     0.29884E-026
    -10.7000     13.9000     0.18628E-026
    -10.7000     14.0000     0.11554E-026
    -10.7000     14.1000     0.71309E-027
    -10.7000     14.2000     0.43791E-027
    -10.7000     14.3000     0.26757E-027
    -10.7000     14.4000     0.16266E-027
    -10.7000     14.5000     0.98391E-028
    -10.7000     14.6000     0.59212E-028
    -10.7000     14.7000     0.35453E-028
    -10.7000     14.8000     0.21118E-028
    -10.7000     14.9000     0.12515E-028
    -10.7000     15.0000     0.73789E-029
    -10.7000     15.1000     0.43281E-029
    -10.7000     15.2000     0.25255E-029
    -10.7000     15.3000     0.14660E-029
    -10.7000     15.4000     0.84655E-030
    -10.7000     15.5000     0.48629E-030
    -10.7000     15.6000     0.27789E-030
    -10.7000     15.7000     0.15796E-030
    -10.7000     15.8000     0.89320E-031
    -10.7000     15.9000     0.50239E-031
    -10.7000     16.0000     0.28108E-031
    -10.7000     16.1000     0.15643E-031
    -10.7000     16.2000     0.86595E-032
    -10.7000     16.3000     0.47681E-032
    -10.7000     16.4000     0.26114E-032
    -10.7000     16.5000     0.14226E-032
    -10.7000     16.6000     0.77081E-033
    -10.7000     16.7000     0.41541E-033
    -10.7000     16.8000     0.22267E-033
    -10.7000     16.9000     0.11872E-033
    -10.7000     17.0000     0.62951E-034
    -10.7000     17.1000     0.33200E-034
    -10.7000     17.2000     0.17415E-034
    -10.7000     17.3000     0.90856E-035
    -10.7000     17.4000     0.47143E-035
    -10.7000     17.5000     0.24328E-035
    -10.7000     17.6000     0.12486E-035
    -10.7000     17.7000     0.63736E-036
    -10.7000     17.8000     0.32356E-036
    -10.7000     17.9000     0.16337E-036
    -10.7000     18.0000     0.82032E-037
    -10.7000     18.1000     0.40966E-037
    -10.7000     18.2000     0.20346E-037
    -10.7000     18.3000     0.10049E-037
    -10.7000     18.4000     0.49365E-038
    -10.7000     18.5000     0.24116E-038
    -10.7000     18.6000     0.11717E-038
    -10.7000     18.7000     0.56613E-039
    -10.7000     18.8000     0.27204E-039
    -10.7000     18.9000     0.13000E-039
    -10.7000     19.0000     0.61784E-040
    -10.7000     19.1000     0.29201E-040
    -10.7000     19.2000     0.13725E-040
    -10.7000     19.3000     0.64159E-041
    -10.7000     19.4000     0.29825E-041
    -10.7000     19.5000     0.13788E-041
    -10.7000     19.6000     0.63393E-042
    -10.7000     19.7000     0.28985E-042
    -10.7000     19.8000     0.13180E-042
    -10.7000     19.9000     0.59597E-043
    -10.7000     20.0000     0.26801E-043
    -10.7000     20.1000     0.11986E-043
    -10.7000     20.2000     0.53309E-044
    -10.7000     20.3000     0.23579E-044
    -10.7000     20.4000     0.10372E-044
    -10.7000     20.5000     0.45369E-045
    -10.7000     20.6000     0.19737E-045
    -10.7000     20.7000     0.85390E-046
    -10.7000     20.8000     0.36739E-046
    -10.7000     20.9000     0.15720E-046
    -10.7000     21.0000     0.66893E-047
    -10.7000     21.1000     0.28308E-047
    -10.7000     21.2000     0.11914E-047
    -10.7000     21.3000     0.49863E-048
    -10.7000     21.4000     0.20755E-048
    -10.7000     21.5000     0.85915E-049
    -10.7000     21.6000     0.35369E-049
    -10.7000     21.7000     0.14481E-049
    -10.7000     21.8000     0.58961E-050
    -10.7000     21.9000     0.23876E-050
    -10.7000     22.0000     0.96150E-051
    -10.7000     22.1000     0.38509E-051
    -10.7000     22.2000     0.15339E-051
    -10.7000     22.3000     0.60761E-052
    -10.7000     22.4000     0.23938E-052
    -10.7000     22.5000     0.93791E-053
    -10.7000     22.6000     0.36547E-053
    -10.7000     22.7000     0.14164E-053
    -10.7000     22.8000     0.54590E-054
    -10.7000     22.9000     0.20926E-054
    -10.7000     23.0000     0.79775E-055
    -10.7000     23.1000     0.30247E-055
    -10.7000     23.2000     0.11406E-055
    -10.7000     23.3000     0.42777E-056
    -10.7000     23.4000     0.15956E-056
    -10.7000     23.5000     0.59192E-057
    -10.7000     23.6000     0.21839E-057
    -10.7000     23.7000     0.80141E-058
    -10.7000     23.8000     0.29249E-058
    -10.7000     23.9000     0.10617E-058
    -10.7000     24.0000     0.38331E-059
    -10.7000     24.1000     0.13764E-059
    -10.7000     24.2000     0.49154E-060
    -10.7000     24.3000     0.17460E-060
    -10.7000     24.4000     0.61683E-061
    -10.7000     24.5000     0.21674E-061
    -10.7000     24.6000     0.75748E-062
    -10.7000     24.7000     0.26330E-062
    -10.7000     24.8000     0.91029E-063
    -10.7000     24.9000     0.31299E-063
    -10.7000     25.0000     0.10701E-063
    -10.7000     25.1000     0.36362E-064
    -10.7000     25.2000     0.12262E-064
    -10.7000     25.3000     0.40855E-065
    -10.7000     25.4000     0.13268E-065
    -10.7000     25.5000     0.40225E-066
    -10.7000     25.6000     0.00000E+000
 
    -10.6000    -25.6000     0.00000E+000
    -10.6000    -25.5000     0.58379E-066
    -10.6000    -25.4000     0.31106E-065
    -10.6000    -25.3000     0.10902E-064
    -10.6000    -25.2000     0.34079E-064
    -10.6000    -25.1000     0.10242E-063
    -10.6000    -25.0000     0.30273E-063
    -10.6000    -24.9000     0.88666E-063
    -10.6000    -24.8000     0.25797E-062
    -10.6000    -24.7000     0.74619E-062
    -10.6000    -24.6000     0.21465E-061
    -10.6000    -24.5000     0.61408E-061
    -10.6000    -24.4000     0.17473E-060
    -10.6000    -24.3000     0.49450E-060
    -10.6000    -24.2000     0.13919E-059
    -10.6000    -24.1000     0.38967E-059
    -10.6000    -24.0000     0.10850E-058
    -10.6000    -23.9000     0.30047E-058
    -10.6000    -23.8000     0.82760E-058
    -10.6000    -23.7000     0.22671E-057
    -10.6000    -23.6000     0.61769E-057
    -10.6000    -23.5000     0.16738E-056
    -10.6000    -23.4000     0.45109E-056
    -10.6000    -23.3000     0.12091E-055
    -10.6000    -23.2000     0.32232E-055
    -10.6000    -23.1000     0.85455E-055
    -10.6000    -23.0000     0.22533E-054
    -10.6000    -22.9000     0.59092E-054
    -10.6000    -22.8000     0.15412E-053
    -10.6000    -22.7000     0.39977E-053
    -10.6000    -22.6000     0.10313E-052
    -10.6000    -22.5000     0.26459E-052
    -10.6000    -22.4000     0.67513E-052
    -10.6000    -22.3000     0.17132E-051
    -10.6000    -22.2000     0.43237E-051
    -10.6000    -22.1000     0.10852E-050
    -10.6000    -22.0000     0.27088E-050
    -10.6000    -21.9000     0.67245E-050
    -10.6000    -21.8000     0.16601E-049
    -10.6000    -21.7000     0.40761E-049
    -10.6000    -21.6000     0.99528E-049
    -10.6000    -21.5000     0.24169E-048
    -10.6000    -21.4000     0.58367E-048
    -10.6000    -21.3000     0.14018E-047
    -10.6000    -21.2000     0.33482E-047
    -10.6000    -21.1000     0.79530E-047
    -10.6000    -21.0000     0.18787E-046
    -10.6000    -20.9000     0.44135E-046
    -10.6000    -20.8000     0.10311E-045
    -10.6000    -20.7000     0.23957E-045
    -10.6000    -20.6000     0.55353E-045
    -10.6000    -20.5000     0.12719E-044
    -10.6000    -20.4000     0.29065E-044
    -10.6000    -20.3000     0.66052E-044
    -10.6000    -20.2000     0.14928E-043
    -10.6000    -20.1000     0.33550E-043
    -10.6000    -20.0000     0.74989E-043
    -10.6000    -19.9000     0.16668E-042
    -10.6000    -19.8000     0.36845E-042
    -10.6000    -19.7000     0.80997E-042
    -10.6000    -19.6000     0.17707E-041
    -10.6000    -19.5000     0.38497E-041
    -10.6000    -19.4000     0.83233E-041
    -10.6000    -19.3000     0.17896E-040
    -10.6000    -19.2000     0.38268E-040
    -10.6000    -19.1000     0.81376E-040
    -10.6000    -19.0000     0.17209E-039
    -10.6000    -18.9000     0.36193E-039
    -10.6000    -18.8000     0.75697E-039
    -10.6000    -18.7000     0.15745E-038
    -10.6000    -18.6000     0.32569E-038
    -10.6000    -18.5000     0.67000E-038
    -10.6000    -18.4000     0.13707E-037
    -10.6000    -18.3000     0.27889E-037
    -10.6000    -18.2000     0.56431E-037
    -10.6000    -18.1000     0.11356E-036
    -10.6000    -18.0000     0.22726E-036
    -10.6000    -17.9000     0.45231E-036
    -10.6000    -17.8000     0.89532E-036
    -10.6000    -17.7000     0.17625E-035
    -10.6000    -17.6000     0.34507E-035
    -10.6000    -17.5000     0.67191E-035
    -10.6000    -17.4000     0.13012E-034
    -10.6000    -17.3000     0.25060E-034
    -10.6000    -17.2000     0.48004E-034
    -10.6000    -17.1000     0.91452E-034
    -10.6000    -17.0000     0.17328E-033
    -10.6000    -16.9000     0.32655E-033
    -10.6000    -16.8000     0.61207E-033
    -10.6000    -16.7000     0.11410E-032
    -10.6000    -16.6000     0.21157E-032
    -10.6000    -16.5000     0.39017E-032
    -10.6000    -16.4000     0.71568E-032
    -10.6000    -16.3000     0.13057E-031
    -10.6000    -16.2000     0.23695E-031
    -10.6000    -16.1000     0.42771E-031
    -10.6000    -16.0000     0.76791E-031
    -10.6000    -15.9000     0.13714E-030
    -10.6000    -15.8000     0.24362E-030
    -10.6000    -15.7000     0.43047E-030
    -10.6000    -15.6000     0.75664E-030
    -10.6000    -15.5000     0.13229E-029
    -10.6000    -15.4000     0.23010E-029
    -10.6000    -15.3000     0.39811E-029
    -10.6000    -15.2000     0.68521E-029
    -10.6000    -15.1000     0.11732E-028
    -10.6000    -15.0000     0.19984E-028
    -10.6000    -14.9000     0.33863E-028
    -10.6000    -14.8000     0.57085E-028
    -10.6000    -14.7000     0.95739E-028
    -10.6000    -14.6000     0.15974E-027
    -10.6000    -14.5000     0.26518E-027
    -10.6000    -14.4000     0.43797E-027
    -10.6000    -14.3000     0.71970E-027
    -10.6000    -14.2000     0.11767E-026
    -10.6000    -14.1000     0.19141E-026
    -10.6000    -14.0000     0.30982E-026
    -10.6000    -13.9000     0.49897E-026
    -10.6000    -13.8000     0.79962E-026
    -10.6000    -13.7000     0.12751E-025
    -10.6000    -13.6000     0.20233E-025
    -10.6000    -13.5000     0.31947E-025
    -10.6000    -13.4000     0.50198E-025
    -10.6000    -13.3000     0.78493E-025
    -10.6000    -13.2000     0.12214E-024
    -10.6000    -13.1000     0.18915E-024
    -10.6000    -13.0000     0.29152E-024
    -10.6000    -12.9000     0.44716E-024
    -10.6000    -12.8000     0.68263E-024
    -10.6000    -12.7000     0.10372E-023
    -10.6000    -12.6000     0.15685E-023
    -10.6000    -12.5000     0.23610E-023
    -10.6000    -12.4000     0.35374E-023
    -10.6000    -12.3000     0.52754E-023
    -10.6000    -12.2000     0.78312E-023
    -10.6000    -12.1000     0.11572E-022
    -10.6000    -12.0000     0.17023E-022
    -10.6000    -11.9000     0.24928E-022
    -10.6000    -11.8000     0.36339E-022
    -10.6000    -11.7000     0.52739E-022
    -10.6000    -11.6000     0.76201E-022
    -10.6000    -11.5000     0.10962E-021
    -10.6000    -11.4000     0.15699E-021
    -10.6000    -11.3000     0.22386E-021
    -10.6000    -11.2000     0.31784E-021
    -10.6000    -11.1000     0.44933E-021
    -10.6000    -11.0000     0.63250E-021
    -10.6000    -10.9000     0.88656E-021
    -10.6000    -10.8000     0.12374E-020
    -10.6000    -10.7000     0.17199E-020
    -10.6000    -10.6000     0.23806E-020
    -10.6000    -10.5000     0.32814E-020
    -10.6000    -10.4000     0.45045E-020
    -10.6000    -10.3000     0.61582E-020
    -10.6000    -10.2000     0.83850E-020
    -10.6000    -10.1000     0.11371E-019
    -10.6000    -10.0000     0.15359E-019
    -10.6000     -9.9000     0.20662E-019
    -10.6000     -9.8000     0.27687E-019
    -10.6000     -9.7000     0.36955E-019
    -10.6000     -9.6000     0.49134E-019
    -10.6000     -9.5000     0.65073E-019
    -10.6000     -9.4000     0.85853E-019
    -10.6000     -9.3000     0.11284E-018
    -10.6000     -9.2000     0.14774E-018
    -10.6000     -9.1000     0.19271E-018
    -10.6000     -9.0000     0.25042E-018
    -10.6000     -8.9000     0.32422E-018
    -10.6000     -8.8000     0.41822E-018
    -10.6000     -8.7000     0.53750E-018
    -10.6000     -8.6000     0.68828E-018
    -10.6000     -8.5000     0.87819E-018
    -10.6000     -8.4000     0.11165E-017
    -10.6000     -8.3000     0.14144E-017
    -10.6000     -8.2000     0.17854E-017
    -10.6000     -8.1000     0.22459E-017
    -10.6000     -8.0000     0.28152E-017
    -10.6000     -7.9000     0.35168E-017
    -10.6000     -7.8000     0.43780E-017
    -10.6000     -7.7000     0.54315E-017
    -10.6000     -7.6000     0.67156E-017
    -10.6000     -7.5000     0.82754E-017
    -10.6000     -7.4000     0.10163E-016
    -10.6000     -7.3000     0.12441E-016
    -10.6000     -7.2000     0.15178E-016
    -10.6000     -7.1000     0.18457E-016
    -10.6000     -7.0000     0.22371E-016
    -10.6000     -6.9000     0.27027E-016
    -10.6000     -6.8000     0.32547E-016
    -10.6000     -6.7000     0.39070E-016
    -10.6000     -6.6000     0.46752E-016
    -10.6000     -6.5000     0.55768E-016
    -10.6000     -6.4000     0.66313E-016
    -10.6000     -6.3000     0.78608E-016
    -10.6000     -6.2000     0.92895E-016
    -10.6000     -6.1000     0.10944E-015
    -10.6000     -6.0000     0.12854E-015
    -10.6000     -5.9000     0.15051E-015
    -10.6000     -5.8000     0.17571E-015
    -10.6000     -5.7000     0.20452E-015
    -10.6000     -5.6000     0.23733E-015
    -10.6000     -5.5000     0.27460E-015
    -10.6000     -5.4000     0.31678E-015
    -10.6000     -5.3000     0.36437E-015
    -10.6000     -5.2000     0.41790E-015
    -10.6000     -5.1000     0.47790E-015
    -10.6000     -5.0000     0.54494E-015
    -10.6000     -4.9000     0.61962E-015
    -10.6000     -4.8000     0.70252E-015
    -10.6000     -4.7000     0.79425E-015
    -10.6000     -4.6000     0.89544E-015
    -10.6000     -4.5000     0.10067E-014
    -10.6000     -4.4000     0.11286E-014
    -10.6000     -4.3000     0.12618E-014
    -10.6000     -4.2000     0.14068E-014
    -10.6000     -4.1000     0.15642E-014
    -10.6000     -4.0000     0.17345E-014
    -10.6000     -3.9000     0.19180E-014
    -10.6000     -3.8000     0.21152E-014
    -10.6000     -3.7000     0.23265E-014
    -10.6000     -3.6000     0.25519E-014
    -10.6000     -3.5000     0.27918E-014
    -10.6000     -3.4000     0.30461E-014
    -10.6000     -3.3000     0.33147E-014
    -10.6000     -3.2000     0.35975E-014
    -10.6000     -3.1000     0.38943E-014
    -10.6000     -3.0000     0.42044E-014
    -10.6000     -2.9000     0.45275E-014
    -10.6000     -2.8000     0.48627E-014
    -10.6000     -2.7000     0.52092E-014
    -10.6000     -2.6000     0.55661E-014
    -10.6000     -2.5000     0.59321E-014
    -10.6000     -2.4000     0.63060E-014
    -10.6000     -2.3000     0.66863E-014
    -10.6000     -2.2000     0.70716E-014
    -10.6000     -2.1000     0.74600E-014
    -10.6000     -2.0000     0.78499E-014
    -10.6000     -1.9000     0.82394E-014
    -10.6000     -1.8000     0.86263E-014
    -10.6000     -1.7000     0.90088E-014
    -10.6000     -1.6000     0.93846E-014
    -10.6000     -1.5000     0.97517E-014
    -10.6000     -1.4000     0.10108E-013
    -10.6000     -1.3000     0.10451E-013
    -10.6000     -1.2000     0.10779E-013
    -10.6000     -1.1000     0.11089E-013
    -10.6000     -1.0000     0.11380E-013
    -10.6000     -0.9000     0.11650E-013
    -10.6000     -0.8000     0.11897E-013
    -10.6000     -0.7000     0.12119E-013
    -10.6000     -0.6000     0.12315E-013
    -10.6000     -0.5000     0.12483E-013
    -10.6000     -0.4000     0.12622E-013
    -10.6000     -0.3000     0.12731E-013
    -10.6000     -0.2000     0.12810E-013
    -10.6000     -0.1000     0.12857E-013
    -10.6000      0.0000     0.12873E-013
    -10.6000      0.1000     0.12857E-013
    -10.6000      0.2000     0.12810E-013
    -10.6000      0.3000     0.12731E-013
    -10.6000      0.4000     0.12622E-013
    -10.6000      0.5000     0.12483E-013
    -10.6000      0.6000     0.12315E-013
    -10.6000      0.7000     0.12119E-013
    -10.6000      0.8000     0.11897E-013
    -10.6000      0.9000     0.11650E-013
    -10.6000      1.0000     0.11380E-013
    -10.6000      1.1000     0.11089E-013
    -10.6000      1.2000     0.10779E-013
    -10.6000      1.3000     0.10451E-013
    -10.6000      1.4000     0.10108E-013
    -10.6000      1.5000     0.97517E-014
    -10.6000      1.6000     0.93846E-014
    -10.6000      1.7000     0.90088E-014
    -10.6000      1.8000     0.86263E-014
    -10.6000      1.9000     0.82394E-014
    -10.6000      2.0000     0.78499E-014
    -10.6000      2.1000     0.74600E-014
    -10.6000      2.2000     0.70716E-014
    -10.6000      2.3000     0.66863E-014
    -10.6000      2.4000     0.63060E-014
    -10.6000      2.5000     0.59321E-014
    -10.6000      2.6000     0.55661E-014
    -10.6000      2.7000     0.52092E-014
    -10.6000      2.8000     0.48627E-014
    -10.6000      2.9000     0.45275E-014
    -10.6000      3.0000     0.42044E-014
    -10.6000      3.1000     0.38943E-014
    -10.6000      3.2000     0.35975E-014
    -10.6000      3.3000     0.33147E-014
    -10.6000      3.4000     0.30461E-014
    -10.6000      3.5000     0.27918E-014
    -10.6000      3.6000     0.25519E-014
    -10.6000      3.7000     0.23265E-014
    -10.6000      3.8000     0.21152E-014
    -10.6000      3.9000     0.19180E-014
    -10.6000      4.0000     0.17345E-014
    -10.6000      4.1000     0.15642E-014
    -10.6000      4.2000     0.14068E-014
    -10.6000      4.3000     0.12618E-014
    -10.6000      4.4000     0.11286E-014
    -10.6000      4.5000     0.10067E-014
    -10.6000      4.6000     0.89544E-015
    -10.6000      4.7000     0.79425E-015
    -10.6000      4.8000     0.70252E-015
    -10.6000      4.9000     0.61962E-015
    -10.6000      5.0000     0.54494E-015
    -10.6000      5.1000     0.47790E-015
    -10.6000      5.2000     0.41790E-015
    -10.6000      5.3000     0.36437E-015
    -10.6000      5.4000     0.31678E-015
    -10.6000      5.5000     0.27460E-015
    -10.6000      5.6000     0.23733E-015
    -10.6000      5.7000     0.20452E-015
    -10.6000      5.8000     0.17571E-015
    -10.6000      5.9000     0.15051E-015
    -10.6000      6.0000     0.12854E-015
    -10.6000      6.1000     0.10944E-015
    -10.6000      6.2000     0.92895E-016
    -10.6000      6.3000     0.78608E-016
    -10.6000      6.4000     0.66313E-016
    -10.6000      6.5000     0.55768E-016
    -10.6000      6.6000     0.46752E-016
    -10.6000      6.7000     0.39070E-016
    -10.6000      6.8000     0.32547E-016
    -10.6000      6.9000     0.27027E-016
    -10.6000      7.0000     0.22371E-016
    -10.6000      7.1000     0.18457E-016
    -10.6000      7.2000     0.15178E-016
    -10.6000      7.3000     0.12441E-016
    -10.6000      7.4000     0.10163E-016
    -10.6000      7.5000     0.82754E-017
    -10.6000      7.6000     0.67156E-017
    -10.6000      7.7000     0.54315E-017
    -10.6000      7.8000     0.43780E-017
    -10.6000      7.9000     0.35168E-017
    -10.6000      8.0000     0.28152E-017
    -10.6000      8.1000     0.22459E-017
    -10.6000      8.2000     0.17854E-017
    -10.6000      8.3000     0.14144E-017
    -10.6000      8.4000     0.11165E-017
    -10.6000      8.5000     0.87819E-018
    -10.6000      8.6000     0.68828E-018
    -10.6000      8.7000     0.53750E-018
    -10.6000      8.8000     0.41822E-018
    -10.6000      8.9000     0.32422E-018
    -10.6000      9.0000     0.25042E-018
    -10.6000      9.1000     0.19271E-018
    -10.6000      9.2000     0.14774E-018
    -10.6000      9.3000     0.11284E-018
    -10.6000      9.4000     0.85853E-019
    -10.6000      9.5000     0.65073E-019
    -10.6000      9.6000     0.49134E-019
    -10.6000      9.7000     0.36955E-019
    -10.6000      9.8000     0.27687E-019
    -10.6000      9.9000     0.20662E-019
    -10.6000     10.0000     0.15359E-019
    -10.6000     10.1000     0.11371E-019
    -10.6000     10.2000     0.83850E-020
    -10.6000     10.3000     0.61582E-020
    -10.6000     10.4000     0.45045E-020
    -10.6000     10.5000     0.32814E-020
    -10.6000     10.6000     0.23806E-020
    -10.6000     10.7000     0.17199E-020
    -10.6000     10.8000     0.12374E-020
    -10.6000     10.9000     0.88656E-021
    -10.6000     11.0000     0.63250E-021
    -10.6000     11.1000     0.44933E-021
    -10.6000     11.2000     0.31784E-021
    -10.6000     11.3000     0.22386E-021
    -10.6000     11.4000     0.15699E-021
    -10.6000     11.5000     0.10962E-021
    -10.6000     11.6000     0.76201E-022
    -10.6000     11.7000     0.52739E-022
    -10.6000     11.8000     0.36339E-022
    -10.6000     11.9000     0.24928E-022
    -10.6000     12.0000     0.17023E-022
    -10.6000     12.1000     0.11572E-022
    -10.6000     12.2000     0.78312E-023
    -10.6000     12.3000     0.52754E-023
    -10.6000     12.4000     0.35374E-023
    -10.6000     12.5000     0.23610E-023
    -10.6000     12.6000     0.15685E-023
    -10.6000     12.7000     0.10372E-023
    -10.6000     12.8000     0.68263E-024
    -10.6000     12.9000     0.44716E-024
    -10.6000     13.0000     0.29152E-024
    -10.6000     13.1000     0.18915E-024
    -10.6000     13.2000     0.12214E-024
    -10.6000     13.3000     0.78493E-025
    -10.6000     13.4000     0.50198E-025
    -10.6000     13.5000     0.31947E-025
    -10.6000     13.6000     0.20233E-025
    -10.6000     13.7000     0.12751E-025
    -10.6000     13.8000     0.79962E-026
    -10.6000     13.9000     0.49897E-026
    -10.6000     14.0000     0.30982E-026
    -10.6000     14.1000     0.19141E-026
    -10.6000     14.2000     0.11767E-026
    -10.6000     14.3000     0.71970E-027
    -10.6000     14.4000     0.43797E-027
    -10.6000     14.5000     0.26518E-027
    -10.6000     14.6000     0.15974E-027
    -10.6000     14.7000     0.95739E-028
    -10.6000     14.8000     0.57085E-028
    -10.6000     14.9000     0.33863E-028
    -10.6000     15.0000     0.19984E-028
    -10.6000     15.1000     0.11732E-028
    -10.6000     15.2000     0.68521E-029
    -10.6000     15.3000     0.39811E-029
    -10.6000     15.4000     0.23010E-029
    -10.6000     15.5000     0.13229E-029
    -10.6000     15.6000     0.75664E-030
    -10.6000     15.7000     0.43047E-030
    -10.6000     15.8000     0.24362E-030
    -10.6000     15.9000     0.13714E-030
    -10.6000     16.0000     0.76791E-031
    -10.6000     16.1000     0.42771E-031
    -10.6000     16.2000     0.23695E-031
    -10.6000     16.3000     0.13057E-031
    -10.6000     16.4000     0.71568E-032
    -10.6000     16.5000     0.39017E-032
    -10.6000     16.6000     0.21157E-032
    -10.6000     16.7000     0.11410E-032
    -10.6000     16.8000     0.61207E-033
    -10.6000     16.9000     0.32655E-033
    -10.6000     17.0000     0.17328E-033
    -10.6000     17.1000     0.91452E-034
    -10.6000     17.2000     0.48004E-034
    -10.6000     17.3000     0.25060E-034
    -10.6000     17.4000     0.13012E-034
    -10.6000     17.5000     0.67191E-035
    -10.6000     17.6000     0.34507E-035
    -10.6000     17.7000     0.17625E-035
    -10.6000     17.8000     0.89532E-036
    -10.6000     17.9000     0.45231E-036
    -10.6000     18.0000     0.22726E-036
    -10.6000     18.1000     0.11356E-036
    -10.6000     18.2000     0.56431E-037
    -10.6000     18.3000     0.27889E-037
    -10.6000     18.4000     0.13707E-037
    -10.6000     18.5000     0.67000E-038
    -10.6000     18.6000     0.32569E-038
    -10.6000     18.7000     0.15745E-038
    -10.6000     18.8000     0.75697E-039
    -10.6000     18.9000     0.36193E-039
    -10.6000     19.0000     0.17209E-039
    -10.6000     19.1000     0.81376E-040
    -10.6000     19.2000     0.38268E-040
    -10.6000     19.3000     0.17896E-040
    -10.6000     19.4000     0.83233E-041
    -10.6000     19.5000     0.38497E-041
    -10.6000     19.6000     0.17707E-041
    -10.6000     19.7000     0.80997E-042
    -10.6000     19.8000     0.36845E-042
    -10.6000     19.9000     0.16668E-042
    -10.6000     20.0000     0.74989E-043
    -10.6000     20.1000     0.33550E-043
    -10.6000     20.2000     0.14928E-043
    -10.6000     20.3000     0.66052E-044
    -10.6000     20.4000     0.29065E-044
    -10.6000     20.5000     0.12719E-044
    -10.6000     20.6000     0.55353E-045
    -10.6000     20.7000     0.23957E-045
    -10.6000     20.8000     0.10311E-045
    -10.6000     20.9000     0.44135E-046
    -10.6000     21.0000     0.18787E-046
    -10.6000     21.1000     0.79530E-047
    -10.6000     21.2000     0.33482E-047
    -10.6000     21.3000     0.14018E-047
    -10.6000     21.4000     0.58367E-048
    -10.6000     21.5000     0.24169E-048
    -10.6000     21.6000     0.99528E-049
    -10.6000     21.7000     0.40761E-049
    -10.6000     21.8000     0.16601E-049
    -10.6000     21.9000     0.67245E-050
    -10.6000     22.0000     0.27088E-050
    -10.6000     22.1000     0.10852E-050
    -10.6000     22.2000     0.43237E-051
    -10.6000     22.3000     0.17132E-051
    -10.6000     22.4000     0.67513E-052
    -10.6000     22.5000     0.26459E-052
    -10.6000     22.6000     0.10313E-052
    -10.6000     22.7000     0.39977E-053
    -10.6000     22.8000     0.15412E-053
    -10.6000     22.9000     0.59092E-054
    -10.6000     23.0000     0.22533E-054
    -10.6000     23.1000     0.85455E-055
    -10.6000     23.2000     0.32232E-055
    -10.6000     23.3000     0.12091E-055
    -10.6000     23.4000     0.45109E-056
    -10.6000     23.5000     0.16738E-056
    -10.6000     23.6000     0.61769E-057
    -10.6000     23.7000     0.22671E-057
    -10.6000     23.8000     0.82760E-058
    -10.6000     23.9000     0.30047E-058
    -10.6000     24.0000     0.10850E-058
    -10.6000     24.1000     0.38967E-059
    -10.6000     24.2000     0.13919E-059
    -10.6000     24.3000     0.49450E-060
    -10.6000     24.4000     0.17473E-060
    -10.6000     24.5000     0.61409E-061
    -10.6000     24.6000     0.21465E-061
    -10.6000     24.7000     0.74627E-062
    -10.6000     24.8000     0.25804E-062
    -10.6000     24.9000     0.88738E-063
    -10.6000     25.0000     0.30344E-063
    -10.6000     25.1000     0.10313E-063
    -10.6000     25.2000     0.34783E-064
    -10.6000     25.3000     0.11591E-064
    -10.6000     25.4000     0.37645E-065
    -10.6000     25.5000     0.11414E-065
    -10.6000     25.6000     0.00000E+000
 
    -10.5000    -25.6000     0.00000E+000
    -10.5000    -25.5000     0.16406E-065
    -10.5000    -25.4000     0.87411E-065
    -10.5000    -25.3000     0.30632E-064
    -10.5000    -25.2000     0.95743E-064
    -10.5000    -25.1000     0.28769E-063
    -10.5000    -25.0000     0.85023E-063
    -10.5000    -24.9000     0.24898E-062
    -10.5000    -24.8000     0.72429E-062
    -10.5000    -24.7000     0.20947E-061
    -10.5000    -24.6000     0.60244E-061
    -10.5000    -24.5000     0.17232E-060
    -10.5000    -24.4000     0.49024E-060
    -10.5000    -24.3000     0.13872E-059
    -10.5000    -24.2000     0.39038E-059
    -10.5000    -24.1000     0.10927E-058
    -10.5000    -24.0000     0.30419E-058
    -10.5000    -23.9000     0.84224E-058
    -10.5000    -23.8000     0.23193E-057
    -10.5000    -23.7000     0.63523E-057
    -10.5000    -23.6000     0.17303E-056
    -10.5000    -23.5000     0.46878E-056
    -10.5000    -23.4000     0.12631E-055
    -10.5000    -23.3000     0.33849E-055
    -10.5000    -23.2000     0.90213E-055
    -10.5000    -23.1000     0.23912E-054
    -10.5000    -23.0000     0.63038E-054
    -10.5000    -22.9000     0.16528E-053
    -10.5000    -22.8000     0.43096E-053
    -10.5000    -22.7000     0.11176E-052
    -10.5000    -22.6000     0.28823E-052
    -10.5000    -22.5000     0.73931E-052
    -10.5000    -22.4000     0.18859E-051
    -10.5000    -22.3000     0.47845E-051
    -10.5000    -22.2000     0.12072E-050
    -10.5000    -22.1000     0.30290E-050
    -10.5000    -22.0000     0.75586E-050
    -10.5000    -21.9000     0.18759E-049
    -10.5000    -21.8000     0.46298E-049
    -10.5000    -21.7000     0.11364E-048
    -10.5000    -21.6000     0.27740E-048
    -10.5000    -21.5000     0.67340E-048
    -10.5000    -21.4000     0.16257E-047
    -10.5000    -21.3000     0.39033E-047
    -10.5000    -21.2000     0.93199E-047
    -10.5000    -21.1000     0.22130E-046
    -10.5000    -21.0000     0.52260E-046
    -10.5000    -20.9000     0.12273E-045
    -10.5000    -20.8000     0.28662E-045
    -10.5000    -20.7000     0.66570E-045
    -10.5000    -20.6000     0.15376E-044
    -10.5000    -20.5000     0.35318E-044
    -10.5000    -20.4000     0.80676E-044
    -10.5000    -20.3000     0.18327E-043
    -10.5000    -20.2000     0.41402E-043
    -10.5000    -20.1000     0.93015E-043
    -10.5000    -20.0000     0.20781E-042
    -10.5000    -19.9000     0.46173E-042
    -10.5000    -19.8000     0.10202E-041
    -10.5000    -19.7000     0.22418E-041
    -10.5000    -19.6000     0.48987E-041
    -10.5000    -19.5000     0.10645E-040
    -10.5000    -19.4000     0.23006E-040
    -10.5000    -19.3000     0.49443E-040
    -10.5000    -19.2000     0.10567E-039
    -10.5000    -19.1000     0.22461E-039
    -10.5000    -19.0000     0.47476E-039
    -10.5000    -18.9000     0.99797E-039
    -10.5000    -18.8000     0.20862E-038
    -10.5000    -18.7000     0.43371E-038
    -10.5000    -18.6000     0.89666E-038
    -10.5000    -18.5000     0.18436E-037
    -10.5000    -18.4000     0.37696E-037
    -10.5000    -18.3000     0.76654E-037
    -10.5000    -18.2000     0.15502E-036
    -10.5000    -18.1000     0.31176E-036
    -10.5000    -18.0000     0.62356E-036
    -10.5000    -17.9000     0.12403E-035
    -10.5000    -17.8000     0.24537E-035
    -10.5000    -17.7000     0.48273E-035
    -10.5000    -17.6000     0.94451E-035
    -10.5000    -17.5000     0.18379E-034
    -10.5000    -17.4000     0.35569E-034
    -10.5000    -17.3000     0.68460E-034
    -10.5000    -17.2000     0.13105E-033
    -10.5000    -17.1000     0.24949E-033
    -10.5000    -17.0000     0.47240E-033
    -10.5000    -16.9000     0.88962E-033
    -10.5000    -16.8000     0.16662E-032
    -10.5000    -16.7000     0.31040E-032
    -10.5000    -16.6000     0.57510E-032
    -10.5000    -16.5000     0.10598E-031
    -10.5000    -16.4000     0.19425E-031
    -10.5000    -16.3000     0.35413E-031
    -10.5000    -16.2000     0.64213E-031
    -10.5000    -16.1000     0.11581E-030
    -10.5000    -16.0000     0.20777E-030
    -10.5000    -15.9000     0.37074E-030
    -10.5000    -15.8000     0.65803E-030
    -10.5000    -15.7000     0.11618E-029
    -10.5000    -15.6000     0.20403E-029
    -10.5000    -15.5000     0.35642E-029
    -10.5000    -15.4000     0.61936E-029
    -10.5000    -15.3000     0.10706E-028
    -10.5000    -15.2000     0.18411E-028
    -10.5000    -15.1000     0.31494E-028
    -10.5000    -15.0000     0.53594E-028
    -10.5000    -14.9000     0.90729E-028
    -10.5000    -14.8000     0.15280E-027
    -10.5000    -14.7000     0.25602E-027
    -10.5000    -14.6000     0.42676E-027
    -10.5000    -14.5000     0.70773E-027
    -10.5000    -14.4000     0.11677E-026
    -10.5000    -14.3000     0.19169E-026
    -10.5000    -14.2000     0.31308E-026
    -10.5000    -14.1000     0.50876E-026
    -10.5000    -14.0000     0.82261E-026
    -10.5000    -13.9000     0.13234E-025
    -10.5000    -13.8000     0.21185E-025
    -10.5000    -13.7000     0.33745E-025
    -10.5000    -13.6000     0.53487E-025
    -10.5000    -13.5000     0.84362E-025
    -10.5000    -13.4000     0.13241E-024
    -10.5000    -13.3000     0.20681E-024
    -10.5000    -13.2000     0.32144E-024
    -10.5000    -13.1000     0.49722E-024
    -10.5000    -13.0000     0.76542E-024
    -10.5000    -12.9000     0.11727E-023
    -10.5000    -12.8000     0.17881E-023
    -10.5000    -12.7000     0.27136E-023
    -10.5000    -12.6000     0.40988E-023
    -10.5000    -12.5000     0.61621E-023
    -10.5000    -12.4000     0.92210E-023
    -10.5000    -12.3000     0.13735E-022
    -10.5000    -12.2000     0.20364E-022
    -10.5000    -12.1000     0.30054E-022
    -10.5000    -12.0000     0.44154E-022
    -10.5000    -11.9000     0.64576E-022
    -10.5000    -11.8000     0.94020E-022
    -10.5000    -11.7000     0.13628E-021
    -10.5000    -11.6000     0.19665E-021
    -10.5000    -11.5000     0.28251E-021
    -10.5000    -11.4000     0.40409E-021
    -10.5000    -11.3000     0.57547E-021
    -10.5000    -11.2000     0.81599E-021
    -10.5000    -11.1000     0.11520E-020
    -10.5000    -11.0000     0.16195E-020
    -10.5000    -10.9000     0.22671E-020
    -10.5000    -10.8000     0.31601E-020
    -10.5000    -10.7000     0.43864E-020
    -10.5000    -10.6000     0.60633E-020
    -10.5000    -10.5000     0.83465E-020
    -10.5000    -10.4000     0.11442E-019
    -10.5000    -10.3000     0.15622E-019
    -10.5000    -10.2000     0.21243E-019
    -10.5000    -10.1000     0.28768E-019
    -10.5000    -10.0000     0.38805E-019
    -10.5000     -9.9000     0.52134E-019
    -10.5000     -9.8000     0.69766E-019
    -10.5000     -9.7000     0.92995E-019
    -10.5000     -9.6000     0.12348E-018
    -10.5000     -9.5000     0.16331E-018
    -10.5000     -9.4000     0.21517E-018
    -10.5000     -9.3000     0.28242E-018
    -10.5000     -9.2000     0.36928E-018
    -10.5000     -9.1000     0.48104E-018
    -10.5000     -9.0000     0.62428E-018
    -10.5000     -8.9000     0.80717E-018
    -10.5000     -8.8000     0.10398E-017
    -10.5000     -8.7000     0.13346E-017
    -10.5000     -8.6000     0.17067E-017
    -10.5000     -8.5000     0.21748E-017
    -10.5000     -8.4000     0.27612E-017
    -10.5000     -8.3000     0.34934E-017
    -10.5000     -8.2000     0.44041E-017
    -10.5000     -8.1000     0.55327E-017
    -10.5000     -8.0000     0.69265E-017
    -10.5000     -7.9000     0.86413E-017
    -10.5000     -7.8000     0.10744E-016
    -10.5000     -7.7000     0.13312E-016
    -10.5000     -7.6000     0.16439E-016
    -10.5000     -7.5000     0.20231E-016
    -10.5000     -7.4000     0.24816E-016
    -10.5000     -7.3000     0.30339E-016
    -10.5000     -7.2000     0.36968E-016
    -10.5000     -7.1000     0.44899E-016
    -10.5000     -7.0000     0.54355E-016
    -10.5000     -6.9000     0.65589E-016
    -10.5000     -6.8000     0.78893E-016
    -10.5000     -6.7000     0.94592E-016
    -10.5000     -6.6000     0.11306E-015
    -10.5000     -6.5000     0.13470E-015
    -10.5000     -6.4000     0.15999E-015
    -10.5000     -6.3000     0.18944E-015
    -10.5000     -6.2000     0.22361E-015
    -10.5000     -6.1000     0.26315E-015
    -10.5000     -6.0000     0.30873E-015
    -10.5000     -5.9000     0.36111E-015
    -10.5000     -5.8000     0.42112E-015
    -10.5000     -5.7000     0.48963E-015
    -10.5000     -5.6000     0.56760E-015
    -10.5000     -5.5000     0.65604E-015
    -10.5000     -5.4000     0.75605E-015
    -10.5000     -5.3000     0.86876E-015
    -10.5000     -5.2000     0.99538E-015
    -10.5000     -5.1000     0.11372E-014
    -10.5000     -5.0000     0.12955E-014
    -10.5000     -4.9000     0.14716E-014
    -10.5000     -4.8000     0.16669E-014
    -10.5000     -4.7000     0.18828E-014
    -10.5000     -4.6000     0.21208E-014
    -10.5000     -4.5000     0.23822E-014
    -10.5000     -4.4000     0.26684E-014
    -10.5000     -4.3000     0.29807E-014
    -10.5000     -4.2000     0.33205E-014
    -10.5000     -4.1000     0.36890E-014
    -10.5000     -4.0000     0.40872E-014
    -10.5000     -3.9000     0.45161E-014
    -10.5000     -3.8000     0.49767E-014
    -10.5000     -3.7000     0.54696E-014
    -10.5000     -3.6000     0.59953E-014
    -10.5000     -3.5000     0.65540E-014
    -10.5000     -3.4000     0.71460E-014
    -10.5000     -3.3000     0.77710E-014
    -10.5000     -3.2000     0.84285E-014
    -10.5000     -3.1000     0.91178E-014
    -10.5000     -3.0000     0.98379E-014
    -10.5000     -2.9000     0.10587E-013
    -10.5000     -2.8000     0.11365E-013
    -10.5000     -2.7000     0.12168E-013
    -10.5000     -2.6000     0.12994E-013
    -10.5000     -2.5000     0.13841E-013
    -10.5000     -2.4000     0.14706E-013
    -10.5000     -2.3000     0.15586E-013
    -10.5000     -2.2000     0.16476E-013
    -10.5000     -2.1000     0.17373E-013
    -10.5000     -2.0000     0.18273E-013
    -10.5000     -1.9000     0.19172E-013
    -10.5000     -1.8000     0.20065E-013
    -10.5000     -1.7000     0.20947E-013
    -10.5000     -1.6000     0.21813E-013
    -10.5000     -1.5000     0.22659E-013
    -10.5000     -1.4000     0.23479E-013
    -10.5000     -1.3000     0.24269E-013
    -10.5000     -1.2000     0.25024E-013
    -10.5000     -1.1000     0.25738E-013
    -10.5000     -1.0000     0.26408E-013
    -10.5000     -0.9000     0.27029E-013
    -10.5000     -0.8000     0.27597E-013
    -10.5000     -0.7000     0.28107E-013
    -10.5000     -0.6000     0.28557E-013
    -10.5000     -0.5000     0.28944E-013
    -10.5000     -0.4000     0.29263E-013
    -10.5000     -0.3000     0.29515E-013
    -10.5000     -0.2000     0.29695E-013
    -10.5000     -0.1000     0.29804E-013
    -10.5000      0.0000     0.29841E-013
    -10.5000      0.1000     0.29804E-013
    -10.5000      0.2000     0.29695E-013
    -10.5000      0.3000     0.29515E-013
    -10.5000      0.4000     0.29263E-013
    -10.5000      0.5000     0.28944E-013
    -10.5000      0.6000     0.28557E-013
    -10.5000      0.7000     0.28107E-013
    -10.5000      0.8000     0.27597E-013
    -10.5000      0.9000     0.27029E-013
    -10.5000      1.0000     0.26408E-013
    -10.5000      1.1000     0.25738E-013
    -10.5000      1.2000     0.25024E-013
    -10.5000      1.3000     0.24269E-013
    -10.5000      1.4000     0.23479E-013
    -10.5000      1.5000     0.22659E-013
    -10.5000      1.6000     0.21813E-013
    -10.5000      1.7000     0.20947E-013
    -10.5000      1.8000     0.20065E-013
    -10.5000      1.9000     0.19172E-013
    -10.5000      2.0000     0.18273E-013
    -10.5000      2.1000     0.17373E-013
    -10.5000      2.2000     0.16476E-013
    -10.5000      2.3000     0.15586E-013
    -10.5000      2.4000     0.14706E-013
    -10.5000      2.5000     0.13841E-013
    -10.5000      2.6000     0.12994E-013
    -10.5000      2.7000     0.12168E-013
    -10.5000      2.8000     0.11365E-013
    -10.5000      2.9000     0.10587E-013
    -10.5000      3.0000     0.98379E-014
    -10.5000      3.1000     0.91178E-014
    -10.5000      3.2000     0.84285E-014
    -10.5000      3.3000     0.77710E-014
    -10.5000      3.4000     0.71460E-014
    -10.5000      3.5000     0.65540E-014
    -10.5000      3.6000     0.59953E-014
    -10.5000      3.7000     0.54696E-014
    -10.5000      3.8000     0.49767E-014
    -10.5000      3.9000     0.45161E-014
    -10.5000      4.0000     0.40872E-014
    -10.5000      4.1000     0.36890E-014
    -10.5000      4.2000     0.33205E-014
    -10.5000      4.3000     0.29807E-014
    -10.5000      4.4000     0.26684E-014
    -10.5000      4.5000     0.23822E-014
    -10.5000      4.6000     0.21208E-014
    -10.5000      4.7000     0.18828E-014
    -10.5000      4.8000     0.16669E-014
    -10.5000      4.9000     0.14716E-014
    -10.5000      5.0000     0.12955E-014
    -10.5000      5.1000     0.11372E-014
    -10.5000      5.2000     0.99538E-015
    -10.5000      5.3000     0.86876E-015
    -10.5000      5.4000     0.75605E-015
    -10.5000      5.5000     0.65604E-015
    -10.5000      5.6000     0.56760E-015
    -10.5000      5.7000     0.48963E-015
    -10.5000      5.8000     0.42112E-015
    -10.5000      5.9000     0.36111E-015
    -10.5000      6.0000     0.30873E-015
    -10.5000      6.1000     0.26315E-015
    -10.5000      6.2000     0.22361E-015
    -10.5000      6.3000     0.18944E-015
    -10.5000      6.4000     0.15999E-015
    -10.5000      6.5000     0.13470E-015
    -10.5000      6.6000     0.11306E-015
    -10.5000      6.7000     0.94592E-016
    -10.5000      6.8000     0.78893E-016
    -10.5000      6.9000     0.65589E-016
    -10.5000      7.0000     0.54355E-016
    -10.5000      7.1000     0.44899E-016
    -10.5000      7.2000     0.36968E-016
    -10.5000      7.3000     0.30339E-016
    -10.5000      7.4000     0.24816E-016
    -10.5000      7.5000     0.20231E-016
    -10.5000      7.6000     0.16439E-016
    -10.5000      7.7000     0.13312E-016
    -10.5000      7.8000     0.10744E-016
    -10.5000      7.9000     0.86413E-017
    -10.5000      8.0000     0.69265E-017
    -10.5000      8.1000     0.55327E-017
    -10.5000      8.2000     0.44041E-017
    -10.5000      8.3000     0.34934E-017
    -10.5000      8.4000     0.27612E-017
    -10.5000      8.5000     0.21748E-017
    -10.5000      8.6000     0.17067E-017
    -10.5000      8.7000     0.13346E-017
    -10.5000      8.8000     0.10398E-017
    -10.5000      8.9000     0.80717E-018
    -10.5000      9.0000     0.62428E-018
    -10.5000      9.1000     0.48104E-018
    -10.5000      9.2000     0.36928E-018
    -10.5000      9.3000     0.28242E-018
    -10.5000      9.4000     0.21517E-018
    -10.5000      9.5000     0.16331E-018
    -10.5000      9.6000     0.12348E-018
    -10.5000      9.7000     0.92995E-019
    -10.5000      9.8000     0.69766E-019
    -10.5000      9.9000     0.52134E-019
    -10.5000     10.0000     0.38805E-019
    -10.5000     10.1000     0.28768E-019
    -10.5000     10.2000     0.21243E-019
    -10.5000     10.3000     0.15622E-019
    -10.5000     10.4000     0.11442E-019
    -10.5000     10.5000     0.83465E-020
    -10.5000     10.6000     0.60633E-020
    -10.5000     10.7000     0.43864E-020
    -10.5000     10.8000     0.31601E-020
    -10.5000     10.9000     0.22671E-020
    -10.5000     11.0000     0.16195E-020
    -10.5000     11.1000     0.11520E-020
    -10.5000     11.2000     0.81599E-021
    -10.5000     11.3000     0.57547E-021
    -10.5000     11.4000     0.40409E-021
    -10.5000     11.5000     0.28251E-021
    -10.5000     11.6000     0.19665E-021
    -10.5000     11.7000     0.13628E-021
    -10.5000     11.8000     0.94020E-022
    -10.5000     11.9000     0.64576E-022
    -10.5000     12.0000     0.44154E-022
    -10.5000     12.1000     0.30054E-022
    -10.5000     12.2000     0.20364E-022
    -10.5000     12.3000     0.13735E-022
    -10.5000     12.4000     0.92210E-023
    -10.5000     12.5000     0.61621E-023
    -10.5000     12.6000     0.40988E-023
    -10.5000     12.7000     0.27136E-023
    -10.5000     12.8000     0.17881E-023
    -10.5000     12.9000     0.11727E-023
    -10.5000     13.0000     0.76542E-024
    -10.5000     13.1000     0.49722E-024
    -10.5000     13.2000     0.32144E-024
    -10.5000     13.3000     0.20681E-024
    -10.5000     13.4000     0.13241E-024
    -10.5000     13.5000     0.84362E-025
    -10.5000     13.6000     0.53487E-025
    -10.5000     13.7000     0.33745E-025
    -10.5000     13.8000     0.21185E-025
    -10.5000     13.9000     0.13234E-025
    -10.5000     14.0000     0.82261E-026
    -10.5000     14.1000     0.50876E-026
    -10.5000     14.2000     0.31308E-026
    -10.5000     14.3000     0.19169E-026
    -10.5000     14.4000     0.11677E-026
    -10.5000     14.5000     0.70773E-027
    -10.5000     14.6000     0.42676E-027
    -10.5000     14.7000     0.25602E-027
    -10.5000     14.8000     0.15280E-027
    -10.5000     14.9000     0.90729E-028
    -10.5000     15.0000     0.53594E-028
    -10.5000     15.1000     0.31494E-028
    -10.5000     15.2000     0.18411E-028
    -10.5000     15.3000     0.10706E-028
    -10.5000     15.4000     0.61936E-029
    -10.5000     15.5000     0.35642E-029
    -10.5000     15.6000     0.20403E-029
    -10.5000     15.7000     0.11618E-029
    -10.5000     15.8000     0.65803E-030
    -10.5000     15.9000     0.37074E-030
    -10.5000     16.0000     0.20777E-030
    -10.5000     16.1000     0.11581E-030
    -10.5000     16.2000     0.64213E-031
    -10.5000     16.3000     0.35413E-031
    -10.5000     16.4000     0.19425E-031
    -10.5000     16.5000     0.10598E-031
    -10.5000     16.6000     0.57510E-032
    -10.5000     16.7000     0.31040E-032
    -10.5000     16.8000     0.16662E-032
    -10.5000     16.9000     0.88962E-033
    -10.5000     17.0000     0.47240E-033
    -10.5000     17.1000     0.24949E-033
    -10.5000     17.2000     0.13105E-033
    -10.5000     17.3000     0.68460E-034
    -10.5000     17.4000     0.35569E-034
    -10.5000     17.5000     0.18379E-034
    -10.5000     17.6000     0.94451E-035
    -10.5000     17.7000     0.48273E-035
    -10.5000     17.8000     0.24537E-035
    -10.5000     17.9000     0.12403E-035
    -10.5000     18.0000     0.62356E-036
    -10.5000     18.1000     0.31176E-036
    -10.5000     18.2000     0.15502E-036
    -10.5000     18.3000     0.76654E-037
    -10.5000     18.4000     0.37696E-037
    -10.5000     18.5000     0.18436E-037
    -10.5000     18.6000     0.89666E-038
    -10.5000     18.7000     0.43371E-038
    -10.5000     18.8000     0.20862E-038
    -10.5000     18.9000     0.99797E-039
    -10.5000     19.0000     0.47476E-039
    -10.5000     19.1000     0.22461E-039
    -10.5000     19.2000     0.10567E-039
    -10.5000     19.3000     0.49443E-040
    -10.5000     19.4000     0.23006E-040
    -10.5000     19.5000     0.10645E-040
    -10.5000     19.6000     0.48987E-041
    -10.5000     19.7000     0.22418E-041
    -10.5000     19.8000     0.10202E-041
    -10.5000     19.9000     0.46173E-042
    -10.5000     20.0000     0.20781E-042
    -10.5000     20.1000     0.93015E-043
    -10.5000     20.2000     0.41402E-043
    -10.5000     20.3000     0.18327E-043
    -10.5000     20.4000     0.80676E-044
    -10.5000     20.5000     0.35318E-044
    -10.5000     20.6000     0.15376E-044
    -10.5000     20.7000     0.66570E-045
    -10.5000     20.8000     0.28662E-045
    -10.5000     20.9000     0.12273E-045
    -10.5000     21.0000     0.52260E-046
    -10.5000     21.1000     0.22130E-046
    -10.5000     21.2000     0.93199E-047
    -10.5000     21.3000     0.39033E-047
    -10.5000     21.4000     0.16257E-047
    -10.5000     21.5000     0.67340E-048
    -10.5000     21.6000     0.27740E-048
    -10.5000     21.7000     0.11364E-048
    -10.5000     21.8000     0.46298E-049
    -10.5000     21.9000     0.18759E-049
    -10.5000     22.0000     0.75586E-050
    -10.5000     22.1000     0.30290E-050
    -10.5000     22.2000     0.12072E-050
    -10.5000     22.3000     0.47845E-051
    -10.5000     22.4000     0.18859E-051
    -10.5000     22.5000     0.73931E-052
    -10.5000     22.6000     0.28823E-052
    -10.5000     22.7000     0.11176E-052
    -10.5000     22.8000     0.43096E-053
    -10.5000     22.9000     0.16528E-053
    -10.5000     23.0000     0.63038E-054
    -10.5000     23.1000     0.23912E-054
    -10.5000     23.2000     0.90213E-055
    -10.5000     23.3000     0.33849E-055
    -10.5000     23.4000     0.12631E-055
    -10.5000     23.5000     0.46878E-056
    -10.5000     23.6000     0.17303E-056
    -10.5000     23.7000     0.63523E-057
    -10.5000     23.8000     0.23193E-057
    -10.5000     23.9000     0.84224E-058
    -10.5000     24.0000     0.30419E-058
    -10.5000     24.1000     0.10927E-058
    -10.5000     24.2000     0.39038E-059
    -10.5000     24.3000     0.13872E-059
    -10.5000     24.4000     0.49025E-060
    -10.5000     24.5000     0.17232E-060
    -10.5000     24.6000     0.60246E-061
    -10.5000     24.7000     0.20949E-061
    -10.5000     24.8000     0.72449E-062
    -10.5000     24.9000     0.24919E-062
    -10.5000     25.0000     0.85224E-063
    -10.5000     25.1000     0.28969E-063
    -10.5000     25.2000     0.97720E-064
    -10.5000     25.3000     0.32568E-064
    -10.5000     25.4000     0.10579E-064
    -10.5000     25.5000     0.32080E-065
    -10.5000     25.6000     0.00000E+000
 
    -10.4000    -25.6000     0.00000E+000
    -10.4000    -25.5000     0.45667E-065
    -10.4000    -25.4000     0.24329E-064
    -10.4000    -25.3000     0.85245E-064
    -10.4000    -25.2000     0.26641E-063
    -10.4000    -25.1000     0.80039E-063
    -10.4000    -25.0000     0.23651E-062
    -10.4000    -24.9000     0.69249E-062
    -10.4000    -24.8000     0.20141E-061
    -10.4000    -24.7000     0.58239E-061
    -10.4000    -24.6000     0.16747E-060
    -10.4000    -24.5000     0.47895E-060
    -10.4000    -24.4000     0.13623E-059
    -10.4000    -24.3000     0.38540E-059
    -10.4000    -24.2000     0.10844E-058
    -10.4000    -24.1000     0.30347E-058
    -10.4000    -24.0000     0.84467E-058
    -10.4000    -23.9000     0.23382E-057
    -10.4000    -23.8000     0.64377E-057
    -10.4000    -23.7000     0.17628E-056
    -10.4000    -23.6000     0.48009E-056
    -10.4000    -23.5000     0.13004E-055
    -10.4000    -23.4000     0.35030E-055
    -10.4000    -23.3000     0.93853E-055
    -10.4000    -23.2000     0.25008E-054
    -10.4000    -23.1000     0.66273E-054
    -10.4000    -23.0000     0.17467E-053
    -10.4000    -22.9000     0.45785E-053
    -10.4000    -22.8000     0.11936E-052
    -10.4000    -22.7000     0.30944E-052
    -10.4000    -22.6000     0.79788E-052
    -10.4000    -22.5000     0.20460E-051
    -10.4000    -22.4000     0.52179E-051
    -10.4000    -22.3000     0.13234E-050
    -10.4000    -22.2000     0.33381E-050
    -10.4000    -22.1000     0.83737E-050
    -10.4000    -22.0000     0.20890E-049
    -10.4000    -21.9000     0.51829E-049
    -10.4000    -21.8000     0.12788E-048
    -10.4000    -21.7000     0.31379E-048
    -10.4000    -21.6000     0.76575E-048
    -10.4000    -21.5000     0.18583E-047
    -10.4000    -21.4000     0.44851E-047
    -10.4000    -21.3000     0.10765E-046
    -10.4000    -21.2000     0.25695E-046
    -10.4000    -21.1000     0.60993E-046
    -10.4000    -21.0000     0.14398E-045
    -10.4000    -20.9000     0.33801E-045
    -10.4000    -20.8000     0.78914E-045
    -10.4000    -20.7000     0.18322E-044
    -10.4000    -20.6000     0.42303E-044
    -10.4000    -20.5000     0.97132E-044
    -10.4000    -20.4000     0.22179E-043
    -10.4000    -20.3000     0.50364E-043
    -10.4000    -20.2000     0.11373E-042
    -10.4000    -20.1000     0.25541E-042
    -10.4000    -20.0000     0.57041E-042
    -10.4000    -19.9000     0.12668E-041
    -10.4000    -19.8000     0.27980E-041
    -10.4000    -19.7000     0.61454E-041
    -10.4000    -19.6000     0.13423E-040
    -10.4000    -19.5000     0.29157E-040
    -10.4000    -19.4000     0.62982E-040
    -10.4000    -19.3000     0.13529E-039
    -10.4000    -19.2000     0.28902E-039
    -10.4000    -19.1000     0.61402E-039
    -10.4000    -19.0000     0.12972E-038
    -10.4000    -18.9000     0.27255E-038
    -10.4000    -18.8000     0.56946E-038
    -10.4000    -18.7000     0.11832E-037
    -10.4000    -18.6000     0.24450E-037
    -10.4000    -18.5000     0.50243E-037
    -10.4000    -18.4000     0.10268E-036
    -10.4000    -18.3000     0.20868E-036
    -10.4000    -18.2000     0.42176E-036
    -10.4000    -18.1000     0.84774E-036
    -10.4000    -18.0000     0.16946E-035
    -10.4000    -17.9000     0.33687E-035
    -10.4000    -17.8000     0.66599E-035
    -10.4000    -17.7000     0.13094E-034
    -10.4000    -17.6000     0.25605E-034
    -10.4000    -17.5000     0.49792E-034
    -10.4000    -17.4000     0.96298E-034
    -10.4000    -17.3000     0.18522E-033
    -10.4000    -17.2000     0.35432E-033
    -10.4000    -17.1000     0.67410E-033
    -10.4000    -17.0000     0.12755E-032
    -10.4000    -16.9000     0.24003E-032
    -10.4000    -16.8000     0.44924E-032
    -10.4000    -16.7000     0.83626E-032
    -10.4000    -16.6000     0.15483E-031
    -10.4000    -16.5000     0.28510E-031
    -10.4000    -16.4000     0.52216E-031
    -10.4000    -16.3000     0.95117E-031
    -10.4000    -16.2000     0.17234E-030
    -10.4000    -16.1000     0.31057E-030
    -10.4000    -16.0000     0.55670E-030
    -10.4000    -15.9000     0.99255E-030
    -10.4000    -15.8000     0.17602E-029
    -10.4000    -15.7000     0.31050E-029
    -10.4000    -15.6000     0.54483E-029
    -10.4000    -15.5000     0.95093E-029
    -10.4000    -15.4000     0.16510E-028
    -10.4000    -15.3000     0.28514E-028
    -10.4000    -15.2000     0.48987E-028
    -10.4000    -15.1000     0.83719E-028
    -10.4000    -15.0000     0.14233E-027
    -10.4000    -14.9000     0.24073E-027
    -10.4000    -14.8000     0.40503E-027
    -10.4000    -14.7000     0.67796E-027
    -10.4000    -14.6000     0.11290E-026
    -10.4000    -14.5000     0.18704E-026
    -10.4000    -14.4000     0.30829E-026
    -10.4000    -14.3000     0.50555E-026
    -10.4000    -14.2000     0.82484E-026
    -10.4000    -14.1000     0.13390E-025
    -10.4000    -14.0000     0.21627E-025
    -10.4000    -13.9000     0.34755E-025
    -10.4000    -13.8000     0.55576E-025
    -10.4000    -13.7000     0.88428E-025
    -10.4000    -13.6000     0.14000E-024
    -10.4000    -13.5000     0.22057E-024
    -10.4000    -13.4000     0.34580E-024
    -10.4000    -13.3000     0.53947E-024
    -10.4000    -13.2000     0.83755E-024
    -10.4000    -13.1000     0.12940E-023
    -10.4000    -13.0000     0.19897E-023
    -10.4000    -12.9000     0.30447E-023
    -10.4000    -12.8000     0.46370E-023
    -10.4000    -12.7000     0.70286E-023
    -10.4000    -12.6000     0.10603E-022
    -10.4000    -12.5000     0.15922E-022
    -10.4000    -12.4000     0.23796E-022
    -10.4000    -12.3000     0.35399E-022
    -10.4000    -12.2000     0.52419E-022
    -10.4000    -12.1000     0.77266E-022
    -10.4000    -12.0000     0.11337E-021
    -10.4000    -11.9000     0.16560E-021
    -10.4000    -11.8000     0.24079E-021
    -10.4000    -11.7000     0.34856E-021
    -10.4000    -11.6000     0.50232E-021
    -10.4000    -11.5000     0.72071E-021
    -10.4000    -11.4000     0.10295E-020
    -10.4000    -11.3000     0.14642E-020
    -10.4000    -11.2000     0.20734E-020
    -10.4000    -11.1000     0.29234E-020
    -10.4000    -11.0000     0.41042E-020
    -10.4000    -10.9000     0.57375E-020
    -10.4000    -10.8000     0.79869E-020
    -10.4000    -10.7000     0.11071E-019
    -10.4000    -10.6000     0.15283E-019
    -10.4000    -10.5000     0.21010E-019
    -10.4000    -10.4000     0.28763E-019
    -10.4000    -10.3000     0.39217E-019
    -10.4000    -10.2000     0.53253E-019
    -10.4000    -10.1000     0.72022E-019
    -10.4000    -10.0000     0.97016E-019
    -10.4000     -9.9000     0.13016E-018
    -10.4000     -9.8000     0.17395E-018
    -10.4000     -9.7000     0.23154E-018
    -10.4000     -9.6000     0.30702E-018
    -10.4000     -9.5000     0.40551E-018
    -10.4000     -9.4000     0.53356E-018
    -10.4000     -9.3000     0.69935E-018
    -10.4000     -9.2000     0.91320E-018
    -10.4000     -9.1000     0.11880E-017
    -10.4000     -9.0000     0.15396E-017
    -10.4000     -8.9000     0.19880E-017
    -10.4000     -8.8000     0.25574E-017
    -10.4000     -8.7000     0.32781E-017
    -10.4000     -8.6000     0.41865E-017
    -10.4000     -8.5000     0.53274E-017
    -10.4000     -8.4000     0.67550E-017
    -10.4000     -8.3000     0.85347E-017
    -10.4000     -8.2000     0.10745E-016
    -10.4000     -8.1000     0.13481E-016
    -10.4000     -8.0000     0.16855E-016
    -10.4000     -7.9000     0.21001E-016
    -10.4000     -7.8000     0.26076E-016
    -10.4000     -7.7000     0.32268E-016
    -10.4000     -7.6000     0.39796E-016
    -10.4000     -7.5000     0.48915E-016
    -10.4000     -7.4000     0.59923E-016
    -10.4000     -7.3000     0.73166E-016
    -10.4000     -7.2000     0.89043E-016
    -10.4000     -7.1000     0.10801E-015
    -10.4000     -7.0000     0.13060E-015
    -10.4000     -6.9000     0.15740E-015
    -10.4000     -6.8000     0.18909E-015
    -10.4000     -6.7000     0.22645E-015
    -10.4000     -6.6000     0.27033E-015
    -10.4000     -6.5000     0.32170E-015
    -10.4000     -6.4000     0.38165E-015
    -10.4000     -6.3000     0.45137E-015
    -10.4000     -6.2000     0.53219E-015
    -10.4000     -6.1000     0.62557E-015
    -10.4000     -6.0000     0.73310E-015
    -10.4000     -5.9000     0.85654E-015
    -10.4000     -5.8000     0.99777E-015
    -10.4000     -5.7000     0.11588E-014
    -10.4000     -5.6000     0.13419E-014
    -10.4000     -5.5000     0.15494E-014
    -10.4000     -5.4000     0.17837E-014
    -10.4000     -5.3000     0.20475E-014
    -10.4000     -5.2000     0.23436E-014
    -10.4000     -5.1000     0.26748E-014
    -10.4000     -5.0000     0.30441E-014
    -10.4000     -4.9000     0.34546E-014
    -10.4000     -4.8000     0.39094E-014
    -10.4000     -4.7000     0.44117E-014
    -10.4000     -4.6000     0.49647E-014
    -10.4000     -4.5000     0.55715E-014
    -10.4000     -4.4000     0.62354E-014
    -10.4000     -4.3000     0.69592E-014
    -10.4000     -4.2000     0.77459E-014
    -10.4000     -4.1000     0.85982E-014
    -10.4000     -4.0000     0.95185E-014
    -10.4000     -3.9000     0.10509E-013
    -10.4000     -3.8000     0.11572E-013
    -10.4000     -3.7000     0.12708E-013
    -10.4000     -3.6000     0.13919E-013
    -10.4000     -3.5000     0.15205E-013
    -10.4000     -3.4000     0.16567E-013
    -10.4000     -3.3000     0.18003E-013
    -10.4000     -3.2000     0.19513E-013
    -10.4000     -3.1000     0.21095E-013
    -10.4000     -3.0000     0.22747E-013
    -10.4000     -2.9000     0.24465E-013
    -10.4000     -2.8000     0.26245E-013
    -10.4000     -2.7000     0.28083E-013
    -10.4000     -2.6000     0.29974E-013
    -10.4000     -2.5000     0.31911E-013
    -10.4000     -2.4000     0.33888E-013
    -10.4000     -2.3000     0.35896E-013
    -10.4000     -2.2000     0.37929E-013
    -10.4000     -2.1000     0.39976E-013
    -10.4000     -2.0000     0.42029E-013
    -10.4000     -1.9000     0.44078E-013
    -10.4000     -1.8000     0.46112E-013
    -10.4000     -1.7000     0.48121E-013
    -10.4000     -1.6000     0.50093E-013
    -10.4000     -1.5000     0.52019E-013
    -10.4000     -1.4000     0.53885E-013
    -10.4000     -1.3000     0.55682E-013
    -10.4000     -1.2000     0.57398E-013
    -10.4000     -1.1000     0.59023E-013
    -10.4000     -1.0000     0.60545E-013
    -10.4000     -0.9000     0.61956E-013
    -10.4000     -0.8000     0.63245E-013
    -10.4000     -0.7000     0.64405E-013
    -10.4000     -0.6000     0.65427E-013
    -10.4000     -0.5000     0.66304E-013
    -10.4000     -0.4000     0.67030E-013
    -10.4000     -0.3000     0.67601E-013
    -10.4000     -0.2000     0.68011E-013
    -10.4000     -0.1000     0.68258E-013
    -10.4000      0.0000     0.68341E-013
    -10.4000      0.1000     0.68258E-013
    -10.4000      0.2000     0.68011E-013
    -10.4000      0.3000     0.67601E-013
    -10.4000      0.4000     0.67030E-013
    -10.4000      0.5000     0.66304E-013
    -10.4000      0.6000     0.65427E-013
    -10.4000      0.7000     0.64405E-013
    -10.4000      0.8000     0.63245E-013
    -10.4000      0.9000     0.61956E-013
    -10.4000      1.0000     0.60545E-013
    -10.4000      1.1000     0.59023E-013
    -10.4000      1.2000     0.57398E-013
    -10.4000      1.3000     0.55682E-013
    -10.4000      1.4000     0.53885E-013
    -10.4000      1.5000     0.52019E-013
    -10.4000      1.6000     0.50093E-013
    -10.4000      1.7000     0.48121E-013
    -10.4000      1.8000     0.46112E-013
    -10.4000      1.9000     0.44078E-013
    -10.4000      2.0000     0.42029E-013
    -10.4000      2.1000     0.39976E-013
    -10.4000      2.2000     0.37929E-013
    -10.4000      2.3000     0.35896E-013
    -10.4000      2.4000     0.33888E-013
    -10.4000      2.5000     0.31911E-013
    -10.4000      2.6000     0.29974E-013
    -10.4000      2.7000     0.28083E-013
    -10.4000      2.8000     0.26245E-013
    -10.4000      2.9000     0.24465E-013
    -10.4000      3.0000     0.22747E-013
    -10.4000      3.1000     0.21095E-013
    -10.4000      3.2000     0.19513E-013
    -10.4000      3.3000     0.18003E-013
    -10.4000      3.4000     0.16567E-013
    -10.4000      3.5000     0.15205E-013
    -10.4000      3.6000     0.13919E-013
    -10.4000      3.7000     0.12708E-013
    -10.4000      3.8000     0.11572E-013
    -10.4000      3.9000     0.10509E-013
    -10.4000      4.0000     0.95185E-014
    -10.4000      4.1000     0.85982E-014
    -10.4000      4.2000     0.77459E-014
    -10.4000      4.3000     0.69592E-014
    -10.4000      4.4000     0.62354E-014
    -10.4000      4.5000     0.55715E-014
    -10.4000      4.6000     0.49647E-014
    -10.4000      4.7000     0.44117E-014
    -10.4000      4.8000     0.39094E-014
    -10.4000      4.9000     0.34546E-014
    -10.4000      5.0000     0.30441E-014
    -10.4000      5.1000     0.26748E-014
    -10.4000      5.2000     0.23436E-014
    -10.4000      5.3000     0.20475E-014
    -10.4000      5.4000     0.17837E-014
    -10.4000      5.5000     0.15494E-014
    -10.4000      5.6000     0.13419E-014
    -10.4000      5.7000     0.11588E-014
    -10.4000      5.8000     0.99777E-015
    -10.4000      5.9000     0.85654E-015
    -10.4000      6.0000     0.73310E-015
    -10.4000      6.1000     0.62557E-015
    -10.4000      6.2000     0.53219E-015
    -10.4000      6.3000     0.45137E-015
    -10.4000      6.4000     0.38165E-015
    -10.4000      6.5000     0.32170E-015
    -10.4000      6.6000     0.27033E-015
    -10.4000      6.7000     0.22645E-015
    -10.4000      6.8000     0.18909E-015
    -10.4000      6.9000     0.15740E-015
    -10.4000      7.0000     0.13060E-015
    -10.4000      7.1000     0.10801E-015
    -10.4000      7.2000     0.89043E-016
    -10.4000      7.3000     0.73166E-016
    -10.4000      7.4000     0.59923E-016
    -10.4000      7.5000     0.48915E-016
    -10.4000      7.6000     0.39796E-016
    -10.4000      7.7000     0.32268E-016
    -10.4000      7.8000     0.26076E-016
    -10.4000      7.9000     0.21001E-016
    -10.4000      8.0000     0.16855E-016
    -10.4000      8.1000     0.13481E-016
    -10.4000      8.2000     0.10745E-016
    -10.4000      8.3000     0.85347E-017
    -10.4000      8.4000     0.67550E-017
    -10.4000      8.5000     0.53274E-017
    -10.4000      8.6000     0.41865E-017
    -10.4000      8.7000     0.32781E-017
    -10.4000      8.8000     0.25574E-017
    -10.4000      8.9000     0.19880E-017
    -10.4000      9.0000     0.15396E-017
    -10.4000      9.1000     0.11880E-017
    -10.4000      9.2000     0.91320E-018
    -10.4000      9.3000     0.69935E-018
    -10.4000      9.4000     0.53356E-018
    -10.4000      9.5000     0.40551E-018
    -10.4000      9.6000     0.30702E-018
    -10.4000      9.7000     0.23154E-018
    -10.4000      9.8000     0.17395E-018
    -10.4000      9.9000     0.13016E-018
    -10.4000     10.0000     0.97016E-019
    -10.4000     10.1000     0.72022E-019
    -10.4000     10.2000     0.53253E-019
    -10.4000     10.3000     0.39217E-019
    -10.4000     10.4000     0.28763E-019
    -10.4000     10.5000     0.21010E-019
    -10.4000     10.6000     0.15283E-019
    -10.4000     10.7000     0.11071E-019
    -10.4000     10.8000     0.79869E-020
    -10.4000     10.9000     0.57375E-020
    -10.4000     11.0000     0.41042E-020
    -10.4000     11.1000     0.29234E-020
    -10.4000     11.2000     0.20734E-020
    -10.4000     11.3000     0.14642E-020
    -10.4000     11.4000     0.10295E-020
    -10.4000     11.5000     0.72071E-021
    -10.4000     11.6000     0.50232E-021
    -10.4000     11.7000     0.34856E-021
    -10.4000     11.8000     0.24079E-021
    -10.4000     11.9000     0.16560E-021
    -10.4000     12.0000     0.11337E-021
    -10.4000     12.1000     0.77266E-022
    -10.4000     12.2000     0.52419E-022
    -10.4000     12.3000     0.35399E-022
    -10.4000     12.4000     0.23796E-022
    -10.4000     12.5000     0.15922E-022
    -10.4000     12.6000     0.10603E-022
    -10.4000     12.7000     0.70286E-023
    -10.4000     12.8000     0.46370E-023
    -10.4000     12.9000     0.30447E-023
    -10.4000     13.0000     0.19897E-023
    -10.4000     13.1000     0.12940E-023
    -10.4000     13.2000     0.83755E-024
    -10.4000     13.3000     0.53947E-024
    -10.4000     13.4000     0.34580E-024
    -10.4000     13.5000     0.22057E-024
    -10.4000     13.6000     0.14000E-024
    -10.4000     13.7000     0.88428E-025
    -10.4000     13.8000     0.55576E-025
    -10.4000     13.9000     0.34755E-025
    -10.4000     14.0000     0.21627E-025
    -10.4000     14.1000     0.13390E-025
    -10.4000     14.2000     0.82484E-026
    -10.4000     14.3000     0.50555E-026
    -10.4000     14.4000     0.30829E-026
    -10.4000     14.5000     0.18704E-026
    -10.4000     14.6000     0.11290E-026
    -10.4000     14.7000     0.67796E-027
    -10.4000     14.8000     0.40503E-027
    -10.4000     14.9000     0.24073E-027
    -10.4000     15.0000     0.14233E-027
    -10.4000     15.1000     0.83719E-028
    -10.4000     15.2000     0.48987E-028
    -10.4000     15.3000     0.28514E-028
    -10.4000     15.4000     0.16510E-028
    -10.4000     15.5000     0.95093E-029
    -10.4000     15.6000     0.54483E-029
    -10.4000     15.7000     0.31050E-029
    -10.4000     15.8000     0.17602E-029
    -10.4000     15.9000     0.99255E-030
    -10.4000     16.0000     0.55670E-030
    -10.4000     16.1000     0.31057E-030
    -10.4000     16.2000     0.17234E-030
    -10.4000     16.3000     0.95117E-031
    -10.4000     16.4000     0.52216E-031
    -10.4000     16.5000     0.28510E-031
    -10.4000     16.6000     0.15483E-031
    -10.4000     16.7000     0.83626E-032
    -10.4000     16.8000     0.44924E-032
    -10.4000     16.9000     0.24003E-032
    -10.4000     17.0000     0.12755E-032
    -10.4000     17.1000     0.67410E-033
    -10.4000     17.2000     0.35432E-033
    -10.4000     17.3000     0.18522E-033
    -10.4000     17.4000     0.96298E-034
    -10.4000     17.5000     0.49792E-034
    -10.4000     17.6000     0.25605E-034
    -10.4000     17.7000     0.13094E-034
    -10.4000     17.8000     0.66599E-035
    -10.4000     17.9000     0.33687E-035
    -10.4000     18.0000     0.16946E-035
    -10.4000     18.1000     0.84774E-036
    -10.4000     18.2000     0.42176E-036
    -10.4000     18.3000     0.20868E-036
    -10.4000     18.4000     0.10268E-036
    -10.4000     18.5000     0.50243E-037
    -10.4000     18.6000     0.24450E-037
    -10.4000     18.7000     0.11832E-037
    -10.4000     18.8000     0.56946E-038
    -10.4000     18.9000     0.27255E-038
    -10.4000     19.0000     0.12972E-038
    -10.4000     19.1000     0.61402E-039
    -10.4000     19.2000     0.28902E-039
    -10.4000     19.3000     0.13529E-039
    -10.4000     19.4000     0.62982E-040
    -10.4000     19.5000     0.29157E-040
    -10.4000     19.6000     0.13423E-040
    -10.4000     19.7000     0.61454E-041
    -10.4000     19.8000     0.27980E-041
    -10.4000     19.9000     0.12668E-041
    -10.4000     20.0000     0.57041E-042
    -10.4000     20.1000     0.25541E-042
    -10.4000     20.2000     0.11373E-042
    -10.4000     20.3000     0.50364E-043
    -10.4000     20.4000     0.22179E-043
    -10.4000     20.5000     0.97132E-044
    -10.4000     20.6000     0.42303E-044
    -10.4000     20.7000     0.18322E-044
    -10.4000     20.8000     0.78914E-045
    -10.4000     20.9000     0.33801E-045
    -10.4000     21.0000     0.14398E-045
    -10.4000     21.1000     0.60993E-046
    -10.4000     21.2000     0.25695E-046
    -10.4000     21.3000     0.10765E-046
    -10.4000     21.4000     0.44851E-047
    -10.4000     21.5000     0.18583E-047
    -10.4000     21.6000     0.76575E-048
    -10.4000     21.7000     0.31379E-048
    -10.4000     21.8000     0.12788E-048
    -10.4000     21.9000     0.51829E-049
    -10.4000     22.0000     0.20890E-049
    -10.4000     22.1000     0.83737E-050
    -10.4000     22.2000     0.33381E-050
    -10.4000     22.3000     0.13234E-050
    -10.4000     22.4000     0.52179E-051
    -10.4000     22.5000     0.20460E-051
    -10.4000     22.6000     0.79788E-052
    -10.4000     22.7000     0.30944E-052
    -10.4000     22.8000     0.11936E-052
    -10.4000     22.9000     0.45785E-053
    -10.4000     23.0000     0.17467E-053
    -10.4000     23.1000     0.66273E-054
    -10.4000     23.2000     0.25008E-054
    -10.4000     23.3000     0.93853E-055
    -10.4000     23.4000     0.35030E-055
    -10.4000     23.5000     0.13004E-055
    -10.4000     23.6000     0.48009E-056
    -10.4000     23.7000     0.17628E-056
    -10.4000     23.8000     0.64377E-057
    -10.4000     23.9000     0.23382E-057
    -10.4000     24.0000     0.84467E-058
    -10.4000     24.1000     0.30347E-058
    -10.4000     24.2000     0.10844E-058
    -10.4000     24.3000     0.38540E-059
    -10.4000     24.4000     0.13623E-059
    -10.4000     24.5000     0.47895E-060
    -10.4000     24.6000     0.16748E-060
    -10.4000     24.7000     0.58245E-061
    -10.4000     24.8000     0.20147E-061
    -10.4000     24.9000     0.69305E-062
    -10.4000     25.0000     0.23707E-062
    -10.4000     25.1000     0.80595E-063
    -10.4000     25.2000     0.27191E-063
    -10.4000     25.3000     0.90636E-064
    -10.4000     25.4000     0.29446E-064
    -10.4000     25.5000     0.89299E-065
    -10.4000     25.6000     0.00000E+000
 
    -10.3000    -25.6000     0.00000E+000
    -10.3000    -25.5000     0.12589E-064
    -10.3000    -25.4000     0.67064E-064
    -10.3000    -25.3000     0.23496E-063
    -10.3000    -25.2000     0.73420E-063
    -10.3000    -25.1000     0.22055E-062
    -10.3000    -25.0000     0.65160E-062
    -10.3000    -24.9000     0.19076E-061
    -10.3000    -24.8000     0.55472E-061
    -10.3000    -24.7000     0.16037E-060
    -10.3000    -24.6000     0.46108E-060
    -10.3000    -24.5000     0.13184E-059
    -10.3000    -24.4000     0.37495E-059
    -10.3000    -24.3000     0.10605E-058
    -10.3000    -24.2000     0.29835E-058
    -10.3000    -24.1000     0.83478E-058
    -10.3000    -24.0000     0.23230E-057
    -10.3000    -23.9000     0.64294E-057
    -10.3000    -23.8000     0.17698E-056
    -10.3000    -23.7000     0.48453E-056
    -10.3000    -23.6000     0.13193E-055
    -10.3000    -23.5000     0.35727E-055
    -10.3000    -23.4000     0.96223E-055
    -10.3000    -23.3000     0.25774E-054
    -10.3000    -23.2000     0.68663E-054
    -10.3000    -23.1000     0.18192E-053
    -10.3000    -23.0000     0.47936E-053
    -10.3000    -22.9000     0.12562E-052
    -10.3000    -22.8000     0.32740E-052
    -10.3000    -22.7000     0.84861E-052
    -10.3000    -22.6000     0.21876E-051
    -10.3000    -22.5000     0.56081E-051
    -10.3000    -22.4000     0.14299E-050
    -10.3000    -22.3000     0.36256E-050
    -10.3000    -22.2000     0.91425E-050
    -10.3000    -22.1000     0.22928E-049
    -10.3000    -22.0000     0.57183E-049
    -10.3000    -21.9000     0.14183E-048
    -10.3000    -21.8000     0.34985E-048
    -10.3000    -21.7000     0.85820E-048
    -10.3000    -21.6000     0.20936E-047
    -10.3000    -21.5000     0.50794E-047
    -10.3000    -21.4000     0.12255E-046
    -10.3000    -21.3000     0.29405E-046
    -10.3000    -21.2000     0.70164E-046
    -10.3000    -21.1000     0.16650E-045
    -10.3000    -21.0000     0.39290E-045
    -10.3000    -20.9000     0.92206E-045
    -10.3000    -20.8000     0.21519E-044
    -10.3000    -20.7000     0.49944E-044
    -10.3000    -20.6000     0.11527E-043
    -10.3000    -20.5000     0.26458E-043
    -10.3000    -20.4000     0.60392E-043
    -10.3000    -20.3000     0.13708E-042
    -10.3000    -20.2000     0.30944E-042
    -10.3000    -20.1000     0.69464E-042
    -10.3000    -20.0000     0.15507E-041
    -10.3000    -19.9000     0.34426E-041
    -10.3000    -19.8000     0.76001E-041
    -10.3000    -19.7000     0.16686E-040
    -10.3000    -19.6000     0.36429E-040
    -10.3000    -19.5000     0.79093E-040
    -10.3000    -19.4000     0.17077E-039
    -10.3000    -19.3000     0.36667E-039
    -10.3000    -19.2000     0.78294E-039
    -10.3000    -19.1000     0.16625E-038
    -10.3000    -19.0000     0.35106E-038
    -10.3000    -18.9000     0.73721E-038
    -10.3000    -18.8000     0.15395E-037
    -10.3000    -18.7000     0.31972E-037
    -10.3000    -18.6000     0.66031E-037
    -10.3000    -18.5000     0.13562E-036
    -10.3000    -18.4000     0.27700E-036
    -10.3000    -18.3000     0.56264E-036
    -10.3000    -18.2000     0.11365E-035
    -10.3000    -18.1000     0.22831E-035
    -10.3000    -18.0000     0.45610E-035
    -10.3000    -17.9000     0.90615E-035
    -10.3000    -17.8000     0.17904E-034
    -10.3000    -17.7000     0.35179E-034
    -10.3000    -17.6000     0.68745E-034
    -10.3000    -17.5000     0.13360E-033
    -10.3000    -17.4000     0.25821E-033
    -10.3000    -17.3000     0.49633E-033
    -10.3000    -17.2000     0.94880E-033
    -10.3000    -17.1000     0.18038E-032
    -10.3000    -17.0000     0.34107E-032
    -10.3000    -16.9000     0.64139E-032
    -10.3000    -16.8000     0.11996E-031
    -10.3000    -16.7000     0.22314E-031
    -10.3000    -16.6000     0.41281E-031
    -10.3000    -16.5000     0.75957E-031
    -10.3000    -16.4000     0.13901E-030
    -10.3000    -16.3000     0.25302E-030
    -10.3000    -16.2000     0.45806E-030
    -10.3000    -16.1000     0.82481E-030
    -10.3000    -16.0000     0.14773E-029
    -10.3000    -15.9000     0.26316E-029
    -10.3000    -15.8000     0.46630E-029
    -10.3000    -15.7000     0.82185E-029
    -10.3000    -15.6000     0.14408E-028
    -10.3000    -15.5000     0.25125E-028
    -10.3000    -15.4000     0.43583E-028
    -10.3000    -15.3000     0.75201E-028
    -10.3000    -15.2000     0.12908E-027
    -10.3000    -15.1000     0.22039E-027
    -10.3000    -15.0000     0.37433E-027
    -10.3000    -14.9000     0.63249E-027
    -10.3000    -14.8000     0.10631E-026
    -10.3000    -14.7000     0.17778E-026
    -10.3000    -14.6000     0.29575E-026
    -10.3000    -14.5000     0.48947E-026
    -10.3000    -14.4000     0.80595E-026
    -10.3000    -14.3000     0.13203E-025
    -10.3000    -14.2000     0.21518E-025
    -10.3000    -14.1000     0.34894E-025
    -10.3000    -14.0000     0.56298E-025
    -10.3000    -13.9000     0.90377E-025
    -10.3000    -13.8000     0.14436E-024
    -10.3000    -13.7000     0.22943E-024
    -10.3000    -13.6000     0.36284E-024
    -10.3000    -13.5000     0.57099E-024
    -10.3000    -13.4000     0.89414E-024
    -10.3000    -13.3000     0.13933E-023
    -10.3000    -13.2000     0.21606E-023
    -10.3000    -13.1000     0.33343E-023
    -10.3000    -13.0000     0.51207E-023
    -10.3000    -12.9000     0.78264E-023
    -10.3000    -12.8000     0.11905E-022
    -10.3000    -12.7000     0.18023E-022
    -10.3000    -12.6000     0.27156E-022
    -10.3000    -12.5000     0.40725E-022
    -10.3000    -12.4000     0.60790E-022
    -10.3000    -12.3000     0.90319E-022
    -10.3000    -12.2000     0.13357E-021
    -10.3000    -12.1000     0.19664E-021
    -10.3000    -12.0000     0.28815E-021
    -10.3000    -11.9000     0.42034E-021
    -10.3000    -11.8000     0.61041E-021
    -10.3000    -11.7000     0.88245E-021
    -10.3000    -11.6000     0.12701E-020
    -10.3000    -11.5000     0.18198E-020
    -10.3000    -11.4000     0.25961E-020
    -10.3000    -11.3000     0.36873E-020
    -10.3000    -11.2000     0.52144E-020
    -10.3000    -11.1000     0.73421E-020
    -10.3000    -11.0000     0.10294E-019
    -10.3000    -10.9000     0.14371E-019
    -10.3000    -10.8000     0.19977E-019
    -10.3000    -10.7000     0.27655E-019
    -10.3000    -10.6000     0.38123E-019
    -10.3000    -10.5000     0.52335E-019
    -10.3000    -10.4000     0.71550E-019
    -10.3000    -10.3000     0.97420E-019
    -10.3000    -10.2000     0.13211E-018
    -10.3000    -10.1000     0.17842E-018
    -10.3000    -10.0000     0.24000E-018
    -10.3000     -9.9000     0.32155E-018
    -10.3000     -9.8000     0.42912E-018
    -10.3000     -9.7000     0.57042E-018
    -10.3000     -9.6000     0.75530E-018
    -10.3000     -9.5000     0.99623E-018
    -10.3000     -9.4000     0.13090E-017
    -10.3000     -9.3000     0.17133E-017
    -10.3000     -9.2000     0.22341E-017
    -10.3000     -9.1000     0.29023E-017
    -10.3000     -9.0000     0.37563E-017
    -10.3000     -8.9000     0.48435E-017
    -10.3000     -8.8000     0.62224E-017
    -10.3000     -8.7000     0.79647E-017
    -10.3000     -8.6000     0.10158E-016
    -10.3000     -8.5000     0.12909E-016
    -10.3000     -8.4000     0.16346E-016
    -10.3000     -8.3000     0.20624E-016
    -10.3000     -8.2000     0.25931E-016
    -10.3000     -8.1000     0.32490E-016
    -10.3000     -8.0000     0.40567E-016
    -10.3000     -7.9000     0.50477E-016
    -10.3000     -7.8000     0.62593E-016
    -10.3000     -7.7000     0.77355E-016
    -10.3000     -7.6000     0.95275E-016
    -10.3000     -7.5000     0.11695E-015
    -10.3000     -7.4000     0.14309E-015
    -10.3000     -7.3000     0.17449E-015
    -10.3000     -7.2000     0.21208E-015
    -10.3000     -7.1000     0.25694E-015
    -10.3000     -7.0000     0.31027E-015
    -10.3000     -6.9000     0.37348E-015
    -10.3000     -6.8000     0.44813E-015
    -10.3000     -6.7000     0.53600E-015
    -10.3000     -6.6000     0.63908E-015
    -10.3000     -6.5000     0.75962E-015
    -10.3000     -6.4000     0.90010E-015
    -10.3000     -6.3000     0.10633E-014
    -10.3000     -6.2000     0.12522E-014
    -10.3000     -6.1000     0.14702E-014
    -10.3000     -6.0000     0.17210E-014
    -10.3000     -5.9000     0.20085E-014
    -10.3000     -5.8000     0.23370E-014
    -10.3000     -5.7000     0.27113E-014
    -10.3000     -5.6000     0.31362E-014
    -10.3000     -5.5000     0.36172E-014
    -10.3000     -5.4000     0.41598E-014
    -10.3000     -5.3000     0.47701E-014
    -10.3000     -5.2000     0.54541E-014
    -10.3000     -5.1000     0.62186E-014
    -10.3000     -5.0000     0.70701E-014
    -10.3000     -4.9000     0.80155E-014
    -10.3000     -4.8000     0.90620E-014
    -10.3000     -4.7000     0.10217E-013
    -10.3000     -4.6000     0.11486E-013
    -10.3000     -4.5000     0.12879E-013
    -10.3000     -4.4000     0.14400E-013
    -10.3000     -4.3000     0.16057E-013
    -10.3000     -4.2000     0.17857E-013
    -10.3000     -4.1000     0.19805E-013
    -10.3000     -4.0000     0.21906E-013
    -10.3000     -3.9000     0.24166E-013
    -10.3000     -3.8000     0.26589E-013
    -10.3000     -3.7000     0.29177E-013
    -10.3000     -3.6000     0.31933E-013
    -10.3000     -3.5000     0.34858E-013
    -10.3000     -3.4000     0.37952E-013
    -10.3000     -3.3000     0.41213E-013
    -10.3000     -3.2000     0.44640E-013
    -10.3000     -3.1000     0.48227E-013
    -10.3000     -3.0000     0.51969E-013
    -10.3000     -2.9000     0.55858E-013
    -10.3000     -2.8000     0.59887E-013
    -10.3000     -2.7000     0.64044E-013
    -10.3000     -2.6000     0.68317E-013
    -10.3000     -2.5000     0.72692E-013
    -10.3000     -2.4000     0.77154E-013
    -10.3000     -2.3000     0.81686E-013
    -10.3000     -2.2000     0.86269E-013
    -10.3000     -2.1000     0.90883E-013
    -10.3000     -2.0000     0.95508E-013
    -10.3000     -1.9000     0.10012E-012
    -10.3000     -1.8000     0.10470E-012
    -10.3000     -1.7000     0.10922E-012
    -10.3000     -1.6000     0.11366E-012
    -10.3000     -1.5000     0.11798E-012
    -10.3000     -1.4000     0.12218E-012
    -10.3000     -1.3000     0.12622E-012
    -10.3000     -1.2000     0.13007E-012
    -10.3000     -1.1000     0.13372E-012
    -10.3000     -1.0000     0.13713E-012
    -10.3000     -0.9000     0.14030E-012
    -10.3000     -0.8000     0.14319E-012
    -10.3000     -0.7000     0.14580E-012
    -10.3000     -0.6000     0.14809E-012
    -10.3000     -0.5000     0.15006E-012
    -10.3000     -0.4000     0.15168E-012
    -10.3000     -0.3000     0.15296E-012
    -10.3000     -0.2000     0.15388E-012
    -10.3000     -0.1000     0.15444E-012
    -10.3000      0.0000     0.15462E-012
    -10.3000      0.1000     0.15444E-012
    -10.3000      0.2000     0.15388E-012
    -10.3000      0.3000     0.15296E-012
    -10.3000      0.4000     0.15168E-012
    -10.3000      0.5000     0.15006E-012
    -10.3000      0.6000     0.14809E-012
    -10.3000      0.7000     0.14580E-012
    -10.3000      0.8000     0.14319E-012
    -10.3000      0.9000     0.14030E-012
    -10.3000      1.0000     0.13713E-012
    -10.3000      1.1000     0.13372E-012
    -10.3000      1.2000     0.13007E-012
    -10.3000      1.3000     0.12622E-012
    -10.3000      1.4000     0.12218E-012
    -10.3000      1.5000     0.11798E-012
    -10.3000      1.6000     0.11366E-012
    -10.3000      1.7000     0.10922E-012
    -10.3000      1.8000     0.10470E-012
    -10.3000      1.9000     0.10012E-012
    -10.3000      2.0000     0.95508E-013
    -10.3000      2.1000     0.90883E-013
    -10.3000      2.2000     0.86269E-013
    -10.3000      2.3000     0.81686E-013
    -10.3000      2.4000     0.77154E-013
    -10.3000      2.5000     0.72692E-013
    -10.3000      2.6000     0.68317E-013
    -10.3000      2.7000     0.64044E-013
    -10.3000      2.8000     0.59887E-013
    -10.3000      2.9000     0.55858E-013
    -10.3000      3.0000     0.51969E-013
    -10.3000      3.1000     0.48227E-013
    -10.3000      3.2000     0.44640E-013
    -10.3000      3.3000     0.41213E-013
    -10.3000      3.4000     0.37952E-013
    -10.3000      3.5000     0.34858E-013
    -10.3000      3.6000     0.31933E-013
    -10.3000      3.7000     0.29177E-013
    -10.3000      3.8000     0.26589E-013
    -10.3000      3.9000     0.24166E-013
    -10.3000      4.0000     0.21906E-013
    -10.3000      4.1000     0.19805E-013
    -10.3000      4.2000     0.17857E-013
    -10.3000      4.3000     0.16057E-013
    -10.3000      4.4000     0.14400E-013
    -10.3000      4.5000     0.12879E-013
    -10.3000      4.6000     0.11486E-013
    -10.3000      4.7000     0.10217E-013
    -10.3000      4.8000     0.90620E-014
    -10.3000      4.9000     0.80155E-014
    -10.3000      5.0000     0.70701E-014
    -10.3000      5.1000     0.62186E-014
    -10.3000      5.2000     0.54541E-014
    -10.3000      5.3000     0.47701E-014
    -10.3000      5.4000     0.41598E-014
    -10.3000      5.5000     0.36172E-014
    -10.3000      5.6000     0.31362E-014
    -10.3000      5.7000     0.27113E-014
    -10.3000      5.8000     0.23370E-014
    -10.3000      5.9000     0.20085E-014
    -10.3000      6.0000     0.17210E-014
    -10.3000      6.1000     0.14702E-014
    -10.3000      6.2000     0.12522E-014
    -10.3000      6.3000     0.10633E-014
    -10.3000      6.4000     0.90010E-015
    -10.3000      6.5000     0.75962E-015
    -10.3000      6.6000     0.63908E-015
    -10.3000      6.7000     0.53600E-015
    -10.3000      6.8000     0.44813E-015
    -10.3000      6.9000     0.37348E-015
    -10.3000      7.0000     0.31027E-015
    -10.3000      7.1000     0.25694E-015
    -10.3000      7.2000     0.21208E-015
    -10.3000      7.3000     0.17449E-015
    -10.3000      7.4000     0.14309E-015
    -10.3000      7.5000     0.11695E-015
    -10.3000      7.6000     0.95275E-016
    -10.3000      7.7000     0.77355E-016
    -10.3000      7.8000     0.62593E-016
    -10.3000      7.9000     0.50477E-016
    -10.3000      8.0000     0.40567E-016
    -10.3000      8.1000     0.32490E-016
    -10.3000      8.2000     0.25931E-016
    -10.3000      8.3000     0.20624E-016
    -10.3000      8.4000     0.16346E-016
    -10.3000      8.5000     0.12909E-016
    -10.3000      8.6000     0.10158E-016
    -10.3000      8.7000     0.79647E-017
    -10.3000      8.8000     0.62224E-017
    -10.3000      8.9000     0.48435E-017
    -10.3000      9.0000     0.37563E-017
    -10.3000      9.1000     0.29023E-017
    -10.3000      9.2000     0.22341E-017
    -10.3000      9.3000     0.17133E-017
    -10.3000      9.4000     0.13090E-017
    -10.3000      9.5000     0.99623E-018
    -10.3000      9.6000     0.75530E-018
    -10.3000      9.7000     0.57042E-018
    -10.3000      9.8000     0.42912E-018
    -10.3000      9.9000     0.32155E-018
    -10.3000     10.0000     0.24000E-018
    -10.3000     10.1000     0.17842E-018
    -10.3000     10.2000     0.13211E-018
    -10.3000     10.3000     0.97420E-019
    -10.3000     10.4000     0.71550E-019
    -10.3000     10.5000     0.52335E-019
    -10.3000     10.6000     0.38123E-019
    -10.3000     10.7000     0.27655E-019
    -10.3000     10.8000     0.19977E-019
    -10.3000     10.9000     0.14371E-019
    -10.3000     11.0000     0.10294E-019
    -10.3000     11.1000     0.73421E-020
    -10.3000     11.2000     0.52144E-020
    -10.3000     11.3000     0.36873E-020
    -10.3000     11.4000     0.25961E-020
    -10.3000     11.5000     0.18198E-020
    -10.3000     11.6000     0.12701E-020
    -10.3000     11.7000     0.88245E-021
    -10.3000     11.8000     0.61041E-021
    -10.3000     11.9000     0.42034E-021
    -10.3000     12.0000     0.28815E-021
    -10.3000     12.1000     0.19664E-021
    -10.3000     12.2000     0.13357E-021
    -10.3000     12.3000     0.90319E-022
    -10.3000     12.4000     0.60790E-022
    -10.3000     12.5000     0.40725E-022
    -10.3000     12.6000     0.27156E-022
    -10.3000     12.7000     0.18023E-022
    -10.3000     12.8000     0.11905E-022
    -10.3000     12.9000     0.78264E-023
    -10.3000     13.0000     0.51207E-023
    -10.3000     13.1000     0.33343E-023
    -10.3000     13.2000     0.21606E-023
    -10.3000     13.3000     0.13933E-023
    -10.3000     13.4000     0.89414E-024
    -10.3000     13.5000     0.57099E-024
    -10.3000     13.6000     0.36284E-024
    -10.3000     13.7000     0.22943E-024
    -10.3000     13.8000     0.14436E-024
    -10.3000     13.9000     0.90377E-025
    -10.3000     14.0000     0.56298E-025
    -10.3000     14.1000     0.34894E-025
    -10.3000     14.2000     0.21518E-025
    -10.3000     14.3000     0.13203E-025
    -10.3000     14.4000     0.80595E-026
    -10.3000     14.5000     0.48947E-026
    -10.3000     14.6000     0.29575E-026
    -10.3000     14.7000     0.17778E-026
    -10.3000     14.8000     0.10631E-026
    -10.3000     14.9000     0.63249E-027
    -10.3000     15.0000     0.37433E-027
    -10.3000     15.1000     0.22039E-027
    -10.3000     15.2000     0.12908E-027
    -10.3000     15.3000     0.75201E-028
    -10.3000     15.4000     0.43583E-028
    -10.3000     15.5000     0.25125E-028
    -10.3000     15.6000     0.14408E-028
    -10.3000     15.7000     0.82185E-029
    -10.3000     15.8000     0.46630E-029
    -10.3000     15.9000     0.26316E-029
    -10.3000     16.0000     0.14773E-029
    -10.3000     16.1000     0.82481E-030
    -10.3000     16.2000     0.45806E-030
    -10.3000     16.3000     0.25302E-030
    -10.3000     16.4000     0.13901E-030
    -10.3000     16.5000     0.75957E-031
    -10.3000     16.6000     0.41281E-031
    -10.3000     16.7000     0.22314E-031
    -10.3000     16.8000     0.11996E-031
    -10.3000     16.9000     0.64139E-032
    -10.3000     17.0000     0.34107E-032
    -10.3000     17.1000     0.18038E-032
    -10.3000     17.2000     0.94880E-033
    -10.3000     17.3000     0.49633E-033
    -10.3000     17.4000     0.25821E-033
    -10.3000     17.5000     0.13360E-033
    -10.3000     17.6000     0.68745E-034
    -10.3000     17.7000     0.35179E-034
    -10.3000     17.8000     0.17904E-034
    -10.3000     17.9000     0.90615E-035
    -10.3000     18.0000     0.45610E-035
    -10.3000     18.1000     0.22831E-035
    -10.3000     18.2000     0.11365E-035
    -10.3000     18.3000     0.56264E-036
    -10.3000     18.4000     0.27700E-036
    -10.3000     18.5000     0.13562E-036
    -10.3000     18.6000     0.66031E-037
    -10.3000     18.7000     0.31972E-037
    -10.3000     18.8000     0.15395E-037
    -10.3000     18.9000     0.73721E-038
    -10.3000     19.0000     0.35106E-038
    -10.3000     19.1000     0.16625E-038
    -10.3000     19.2000     0.78294E-039
    -10.3000     19.3000     0.36667E-039
    -10.3000     19.4000     0.17077E-039
    -10.3000     19.5000     0.79093E-040
    -10.3000     19.6000     0.36429E-040
    -10.3000     19.7000     0.16686E-040
    -10.3000     19.8000     0.76001E-041
    -10.3000     19.9000     0.34426E-041
    -10.3000     20.0000     0.15507E-041
    -10.3000     20.1000     0.69464E-042
    -10.3000     20.2000     0.30944E-042
    -10.3000     20.3000     0.13708E-042
    -10.3000     20.4000     0.60392E-043
    -10.3000     20.5000     0.26458E-043
    -10.3000     20.6000     0.11527E-043
    -10.3000     20.7000     0.49944E-044
    -10.3000     20.8000     0.21519E-044
    -10.3000     20.9000     0.92206E-045
    -10.3000     21.0000     0.39290E-045
    -10.3000     21.1000     0.16650E-045
    -10.3000     21.2000     0.70164E-046
    -10.3000     21.3000     0.29405E-046
    -10.3000     21.4000     0.12255E-046
    -10.3000     21.5000     0.50794E-047
    -10.3000     21.6000     0.20936E-047
    -10.3000     21.7000     0.85820E-048
    -10.3000     21.8000     0.34985E-048
    -10.3000     21.9000     0.14183E-048
    -10.3000     22.0000     0.57183E-049
    -10.3000     22.1000     0.22928E-049
    -10.3000     22.2000     0.91425E-050
    -10.3000     22.3000     0.36256E-050
    -10.3000     22.4000     0.14299E-050
    -10.3000     22.5000     0.56081E-051
    -10.3000     22.6000     0.21876E-051
    -10.3000     22.7000     0.84861E-052
    -10.3000     22.8000     0.32740E-052
    -10.3000     22.9000     0.12562E-052
    -10.3000     23.0000     0.47936E-053
    -10.3000     23.1000     0.18192E-053
    -10.3000     23.2000     0.68663E-054
    -10.3000     23.3000     0.25774E-054
    -10.3000     23.4000     0.96223E-055
    -10.3000     23.5000     0.35727E-055
    -10.3000     23.6000     0.13193E-055
    -10.3000     23.7000     0.48453E-056
    -10.3000     23.8000     0.17698E-056
    -10.3000     23.9000     0.64294E-057
    -10.3000     24.0000     0.23230E-057
    -10.3000     24.1000     0.83478E-058
    -10.3000     24.2000     0.29835E-058
    -10.3000     24.3000     0.10605E-058
    -10.3000     24.4000     0.37495E-059
    -10.3000     24.5000     0.13184E-059
    -10.3000     24.6000     0.46110E-060
    -10.3000     24.7000     0.16039E-060
    -10.3000     24.8000     0.55488E-061
    -10.3000     24.9000     0.19091E-061
    -10.3000     25.0000     0.65314E-062
    -10.3000     25.1000     0.22208E-062
    -10.3000     25.2000     0.74938E-063
    -10.3000     25.3000     0.24982E-063
    -10.3000     25.4000     0.81173E-064
    -10.3000     25.5000     0.24620E-064
    -10.3000     25.6000     0.00000E+000
 
    -10.2000    -25.6000     0.00000E+000
    -10.2000    -25.5000     0.34374E-064
    -10.2000    -25.4000     0.18310E-063
    -10.2000    -25.3000     0.64142E-063
    -10.2000    -25.2000     0.20040E-062
    -10.2000    -25.1000     0.60190E-062
    -10.2000    -25.0000     0.17780E-061
    -10.2000    -24.9000     0.52043E-061
    -10.2000    -24.8000     0.15132E-060
    -10.2000    -24.7000     0.43740E-060
    -10.2000    -24.6000     0.12573E-059
    -10.2000    -24.5000     0.35946E-059
    -10.2000    -24.4000     0.10221E-058
    -10.2000    -24.3000     0.28904E-058
    -10.2000    -24.2000     0.81299E-058
    -10.2000    -24.1000     0.22743E-057
    -10.2000    -24.0000     0.63277E-057
    -10.2000    -23.9000     0.17510E-056
    -10.2000    -23.8000     0.48189E-056
    -10.2000    -23.7000     0.13190E-055
    -10.2000    -23.6000     0.35908E-055
    -10.2000    -23.5000     0.97218E-055
    -10.2000    -23.4000     0.26178E-054
    -10.2000    -23.3000     0.70106E-054
    -10.2000    -23.2000     0.18672E-053
    -10.2000    -23.1000     0.49460E-053
    -10.2000    -23.0000     0.13030E-052
    -10.2000    -22.9000     0.34137E-052
    -10.2000    -22.8000     0.88949E-052
    -10.2000    -22.7000     0.23050E-051
    -10.2000    -22.6000     0.59403E-051
    -10.2000    -22.5000     0.15225E-050
    -10.2000    -22.4000     0.38808E-050
    -10.2000    -22.3000     0.98375E-050
    -10.2000    -22.2000     0.24800E-049
    -10.2000    -22.1000     0.62178E-049
    -10.2000    -22.0000     0.15503E-048
    -10.2000    -21.9000     0.38442E-048
    -10.2000    -21.8000     0.94795E-048
    -10.2000    -21.7000     0.23247E-047
    -10.2000    -21.6000     0.56695E-047
    -10.2000    -21.5000     0.13751E-046
    -10.2000    -21.4000     0.33166E-046
    -10.2000    -21.3000     0.79552E-046
    -10.2000    -21.2000     0.18976E-045
    -10.2000    -21.1000     0.45015E-045
    -10.2000    -21.0000     0.10619E-044
    -10.2000    -20.9000     0.24912E-044
    -10.2000    -20.8000     0.58120E-044
    -10.2000    -20.7000     0.13484E-043
    -10.2000    -20.6000     0.31111E-043
    -10.2000    -20.5000     0.71381E-043
    -10.2000    -20.4000     0.16287E-042
    -10.2000    -20.3000     0.36956E-042
    -10.2000    -20.2000     0.83388E-042
    -10.2000    -20.1000     0.18712E-041
    -10.2000    -20.0000     0.41754E-041
    -10.2000    -19.9000     0.92655E-041
    -10.2000    -19.8000     0.20447E-040
    -10.2000    -19.7000     0.44870E-040
    -10.2000    -19.6000     0.97920E-040
    -10.2000    -19.5000     0.21250E-039
    -10.2000    -19.4000     0.45861E-039
    -10.2000    -19.3000     0.98425E-039
    -10.2000    -19.2000     0.21006E-038
    -10.2000    -19.1000     0.44583E-038
    -10.2000    -19.0000     0.94098E-038
    -10.2000    -18.9000     0.19750E-037
    -10.2000    -18.8000     0.41223E-037
    -10.2000    -18.7000     0.85566E-037
    -10.2000    -18.6000     0.17662E-036
    -10.2000    -18.5000     0.36256E-036
    -10.2000    -18.4000     0.74011E-036
    -10.2000    -18.3000     0.15025E-035
    -10.2000    -18.2000     0.30332E-035
    -10.2000    -18.1000     0.60897E-035
    -10.2000    -18.0000     0.12158E-034
    -10.2000    -17.9000     0.24141E-034
    -10.2000    -17.8000     0.47668E-034
    -10.2000    -17.7000     0.93607E-034
    -10.2000    -17.6000     0.18280E-033
    -10.2000    -17.5000     0.35503E-033
    -10.2000    -17.4000     0.68573E-033
    -10.2000    -17.3000     0.13172E-032
    -10.2000    -17.2000     0.25163E-032
    -10.2000    -17.1000     0.47806E-032
    -10.2000    -17.0000     0.90329E-032
    -10.2000    -16.9000     0.16974E-031
    -10.2000    -16.8000     0.31723E-031
    -10.2000    -16.7000     0.58965E-031
    -10.2000    -16.6000     0.10900E-030
    -10.2000    -16.5000     0.20042E-030
    -10.2000    -16.4000     0.36649E-030
    -10.2000    -16.3000     0.66655E-030
    -10.2000    -16.2000     0.12057E-029
    -10.2000    -16.1000     0.21694E-029
    -10.2000    -16.0000     0.38821E-029
    -10.2000    -15.9000     0.69099E-029
    -10.2000    -15.8000     0.12233E-028
    -10.2000    -15.7000     0.21542E-028
    -10.2000    -15.6000     0.37733E-028
    -10.2000    -15.5000     0.65742E-028
    -10.2000    -15.4000     0.11393E-027
    -10.2000    -15.3000     0.19641E-027
    -10.2000    -15.2000     0.33680E-027
    -10.2000    -15.1000     0.57452E-027
    -10.2000    -15.0000     0.97489E-027
    -10.2000    -14.9000     0.16456E-026
    -10.2000    -14.8000     0.27634E-026
    -10.2000    -14.7000     0.46163E-026
    -10.2000    -14.6000     0.76718E-026
    -10.2000    -14.5000     0.12684E-025
    -10.2000    -14.4000     0.20863E-025
    -10.2000    -14.3000     0.34142E-025
    -10.2000    -14.2000     0.55586E-025
    -10.2000    -14.1000     0.90041E-025
    -10.2000    -14.0000     0.14511E-024
    -10.2000    -13.9000     0.23270E-024
    -10.2000    -13.8000     0.37127E-024
    -10.2000    -13.7000     0.58942E-024
    -10.2000    -13.6000     0.93108E-024
    -10.2000    -13.5000     0.14635E-023
    -10.2000    -13.4000     0.22891E-023
    -10.2000    -13.3000     0.35629E-023
    -10.2000    -13.2000     0.55185E-023
    -10.2000    -13.1000     0.85059E-023
    -10.2000    -13.0000     0.13047E-022
    -10.2000    -12.9000     0.19917E-022
    -10.2000    -12.8000     0.30259E-022
    -10.2000    -12.7000     0.45752E-022
    -10.2000    -12.6000     0.68851E-022
    -10.2000    -12.5000     0.10312E-021
    -10.2000    -12.4000     0.15374E-021
    -10.2000    -12.3000     0.22812E-021
    -10.2000    -12.2000     0.33694E-021
    -10.2000    -12.1000     0.49537E-021
    -10.2000    -12.0000     0.72496E-021
    -10.2000    -11.9000     0.10562E-020
    -10.2000    -11.8000     0.15317E-020
    -10.2000    -11.7000     0.22114E-020
    -10.2000    -11.6000     0.31784E-020
    -10.2000    -11.5000     0.45481E-020
    -10.2000    -11.4000     0.64794E-020
    -10.2000    -11.3000     0.91904E-020
    -10.2000    -11.2000     0.12979E-019
    -10.2000    -11.1000     0.18250E-019
    -10.2000    -11.0000     0.25552E-019
    -10.2000    -10.9000     0.35622E-019
    -10.2000    -10.8000     0.49452E-019
    -10.2000    -10.7000     0.68361E-019
    -10.2000    -10.6000     0.94106E-019
    -10.2000    -10.5000     0.12901E-018
    -10.2000    -10.4000     0.17613E-018
    -10.2000    -10.3000     0.23947E-018
    -10.2000    -10.2000     0.32428E-018
    -10.2000    -10.1000     0.43734E-018
    -10.2000    -10.0000     0.58747E-018
    -10.2000     -9.9000     0.78598E-018
    -10.2000     -9.8000     0.10474E-017
    -10.2000     -9.7000     0.13904E-017
    -10.2000     -9.6000     0.18384E-017
    -10.2000     -9.5000     0.24214E-017
    -10.2000     -9.4000     0.31771E-017
    -10.2000     -9.3000     0.41527E-017
    -10.2000     -9.2000     0.54073E-017
    -10.2000     -9.1000     0.70146E-017
    -10.2000     -9.0000     0.90658E-017
    -10.2000     -8.9000     0.11673E-016
    -10.2000     -8.8000     0.14976E-016
    -10.2000     -8.7000     0.19142E-016
    -10.2000     -8.6000     0.24380E-016
    -10.2000     -8.5000     0.30939E-016
    -10.2000     -8.4000     0.39122E-016
    -10.2000     -8.3000     0.49295E-016
    -10.2000     -8.2000     0.61894E-016
    -10.2000     -8.1000     0.77444E-016
    -10.2000     -8.0000     0.96564E-016
    -10.2000     -7.9000     0.11999E-015
    -10.2000     -7.8000     0.14859E-015
    -10.2000     -7.7000     0.18339E-015
    -10.2000     -7.6000     0.22557E-015
    -10.2000     -7.5000     0.27653E-015
    -10.2000     -7.4000     0.33789E-015
    -10.2000     -7.3000     0.41149E-015
    -10.2000     -7.2000     0.49950E-015
    -10.2000     -7.1000     0.60435E-015
    -10.2000     -7.0000     0.72887E-015
    -10.2000     -6.9000     0.87624E-015
    -10.2000     -6.8000     0.10501E-014
    -10.2000     -6.7000     0.12544E-014
    -10.2000     -6.6000     0.14938E-014
    -10.2000     -6.5000     0.17734E-014
    -10.2000     -6.4000     0.20988E-014
    -10.2000     -6.3000     0.24762E-014
    -10.2000     -6.2000     0.29127E-014
    -10.2000     -6.1000     0.34158E-014
    -10.2000     -6.0000     0.39938E-014
    -10.2000     -5.9000     0.46556E-014
    -10.2000     -5.8000     0.54110E-014
    -10.2000     -5.7000     0.62705E-014
    -10.2000     -5.6000     0.72452E-014
    -10.2000     -5.5000     0.83472E-014
    -10.2000     -5.4000     0.95890E-014
    -10.2000     -5.3000     0.10984E-013
    -10.2000     -5.2000     0.12546E-013
    -10.2000     -5.1000     0.14290E-013
    -10.2000     -5.0000     0.16230E-013
    -10.2000     -4.9000     0.18381E-013
    -10.2000     -4.8000     0.20761E-013
    -10.2000     -4.7000     0.23383E-013
    -10.2000     -4.6000     0.26264E-013
    -10.2000     -4.5000     0.29420E-013
    -10.2000     -4.4000     0.32865E-013
    -10.2000     -4.3000     0.36614E-013
    -10.2000     -4.2000     0.40682E-013
    -10.2000     -4.1000     0.45080E-013
    -10.2000     -4.0000     0.49822E-013
    -10.2000     -3.9000     0.54916E-013
    -10.2000     -3.8000     0.60371E-013
    -10.2000     -3.7000     0.66195E-013
    -10.2000     -3.6000     0.72391E-013
    -10.2000     -3.5000     0.78962E-013
    -10.2000     -3.4000     0.85907E-013
    -10.2000     -3.3000     0.93222E-013
    -10.2000     -3.2000     0.10090E-012
    -10.2000     -3.1000     0.10894E-012
    -10.2000     -3.0000     0.11731E-012
    -10.2000     -2.9000     0.12601E-012
    -10.2000     -2.8000     0.13501E-012
    -10.2000     -2.7000     0.14430E-012
    -10.2000     -2.6000     0.15384E-012
    -10.2000     -2.5000     0.16360E-012
    -10.2000     -2.4000     0.17355E-012
    -10.2000     -2.3000     0.18365E-012
    -10.2000     -2.2000     0.19385E-012
    -10.2000     -2.1000     0.20413E-012
    -10.2000     -2.0000     0.21442E-012
    -10.2000     -1.9000     0.22468E-012
    -10.2000     -1.8000     0.23486E-012
    -10.2000     -1.7000     0.24490E-012
    -10.2000     -1.6000     0.25475E-012
    -10.2000     -1.5000     0.26436E-012
    -10.2000     -1.4000     0.27367E-012
    -10.2000     -1.3000     0.28263E-012
    -10.2000     -1.2000     0.29118E-012
    -10.2000     -1.1000     0.29927E-012
    -10.2000     -1.0000     0.30684E-012
    -10.2000     -0.9000     0.31386E-012
    -10.2000     -0.8000     0.32027E-012
    -10.2000     -0.7000     0.32604E-012
    -10.2000     -0.6000     0.33111E-012
    -10.2000     -0.5000     0.33547E-012
    -10.2000     -0.4000     0.33908E-012
    -10.2000     -0.3000     0.34191E-012
    -10.2000     -0.2000     0.34395E-012
    -10.2000     -0.1000     0.34517E-012
    -10.2000      0.0000     0.34558E-012
    -10.2000      0.1000     0.34517E-012
    -10.2000      0.2000     0.34395E-012
    -10.2000      0.3000     0.34191E-012
    -10.2000      0.4000     0.33908E-012
    -10.2000      0.5000     0.33547E-012
    -10.2000      0.6000     0.33111E-012
    -10.2000      0.7000     0.32604E-012
    -10.2000      0.8000     0.32027E-012
    -10.2000      0.9000     0.31386E-012
    -10.2000      1.0000     0.30684E-012
    -10.2000      1.1000     0.29927E-012
    -10.2000      1.2000     0.29118E-012
    -10.2000      1.3000     0.28263E-012
    -10.2000      1.4000     0.27367E-012
    -10.2000      1.5000     0.26436E-012
    -10.2000      1.6000     0.25475E-012
    -10.2000      1.7000     0.24490E-012
    -10.2000      1.8000     0.23486E-012
    -10.2000      1.9000     0.22468E-012
    -10.2000      2.0000     0.21442E-012
    -10.2000      2.1000     0.20413E-012
    -10.2000      2.2000     0.19385E-012
    -10.2000      2.3000     0.18365E-012
    -10.2000      2.4000     0.17355E-012
    -10.2000      2.5000     0.16360E-012
    -10.2000      2.6000     0.15384E-012
    -10.2000      2.7000     0.14430E-012
    -10.2000      2.8000     0.13501E-012
    -10.2000      2.9000     0.12601E-012
    -10.2000      3.0000     0.11731E-012
    -10.2000      3.1000     0.10894E-012
    -10.2000      3.2000     0.10090E-012
    -10.2000      3.3000     0.93222E-013
    -10.2000      3.4000     0.85907E-013
    -10.2000      3.5000     0.78962E-013
    -10.2000      3.6000     0.72391E-013
    -10.2000      3.7000     0.66195E-013
    -10.2000      3.8000     0.60371E-013
    -10.2000      3.9000     0.54916E-013
    -10.2000      4.0000     0.49822E-013
    -10.2000      4.1000     0.45080E-013
    -10.2000      4.2000     0.40682E-013
    -10.2000      4.3000     0.36614E-013
    -10.2000      4.4000     0.32865E-013
    -10.2000      4.5000     0.29420E-013
    -10.2000      4.6000     0.26264E-013
    -10.2000      4.7000     0.23383E-013
    -10.2000      4.8000     0.20761E-013
    -10.2000      4.9000     0.18381E-013
    -10.2000      5.0000     0.16230E-013
    -10.2000      5.1000     0.14290E-013
    -10.2000      5.2000     0.12546E-013
    -10.2000      5.3000     0.10984E-013
    -10.2000      5.4000     0.95890E-014
    -10.2000      5.5000     0.83472E-014
    -10.2000      5.6000     0.72452E-014
    -10.2000      5.7000     0.62705E-014
    -10.2000      5.8000     0.54110E-014
    -10.2000      5.9000     0.46556E-014
    -10.2000      6.0000     0.39938E-014
    -10.2000      6.1000     0.34158E-014
    -10.2000      6.2000     0.29127E-014
    -10.2000      6.3000     0.24762E-014
    -10.2000      6.4000     0.20988E-014
    -10.2000      6.5000     0.17734E-014
    -10.2000      6.6000     0.14938E-014
    -10.2000      6.7000     0.12544E-014
    -10.2000      6.8000     0.10501E-014
    -10.2000      6.9000     0.87624E-015
    -10.2000      7.0000     0.72887E-015
    -10.2000      7.1000     0.60435E-015
    -10.2000      7.2000     0.49950E-015
    -10.2000      7.3000     0.41149E-015
    -10.2000      7.4000     0.33789E-015
    -10.2000      7.5000     0.27653E-015
    -10.2000      7.6000     0.22557E-015
    -10.2000      7.7000     0.18339E-015
    -10.2000      7.8000     0.14859E-015
    -10.2000      7.9000     0.11999E-015
    -10.2000      8.0000     0.96564E-016
    -10.2000      8.1000     0.77444E-016
    -10.2000      8.2000     0.61894E-016
    -10.2000      8.3000     0.49295E-016
    -10.2000      8.4000     0.39122E-016
    -10.2000      8.5000     0.30939E-016
    -10.2000      8.6000     0.24380E-016
    -10.2000      8.7000     0.19142E-016
    -10.2000      8.8000     0.14976E-016
    -10.2000      8.9000     0.11673E-016
    -10.2000      9.0000     0.90658E-017
    -10.2000      9.1000     0.70146E-017
    -10.2000      9.2000     0.54073E-017
    -10.2000      9.3000     0.41527E-017
    -10.2000      9.4000     0.31771E-017
    -10.2000      9.5000     0.24214E-017
    -10.2000      9.6000     0.18384E-017
    -10.2000      9.7000     0.13904E-017
    -10.2000      9.8000     0.10474E-017
    -10.2000      9.9000     0.78598E-018
    -10.2000     10.0000     0.58747E-018
    -10.2000     10.1000     0.43734E-018
    -10.2000     10.2000     0.32428E-018
    -10.2000     10.3000     0.23947E-018
    -10.2000     10.4000     0.17613E-018
    -10.2000     10.5000     0.12901E-018
    -10.2000     10.6000     0.94106E-019
    -10.2000     10.7000     0.68361E-019
    -10.2000     10.8000     0.49452E-019
    -10.2000     10.9000     0.35622E-019
    -10.2000     11.0000     0.25552E-019
    -10.2000     11.1000     0.18250E-019
    -10.2000     11.2000     0.12979E-019
    -10.2000     11.3000     0.91904E-020
    -10.2000     11.4000     0.64794E-020
    -10.2000     11.5000     0.45481E-020
    -10.2000     11.6000     0.31784E-020
    -10.2000     11.7000     0.22114E-020
    -10.2000     11.8000     0.15317E-020
    -10.2000     11.9000     0.10562E-020
    -10.2000     12.0000     0.72496E-021
    -10.2000     12.1000     0.49537E-021
    -10.2000     12.2000     0.33694E-021
    -10.2000     12.3000     0.22812E-021
    -10.2000     12.4000     0.15374E-021
    -10.2000     12.5000     0.10312E-021
    -10.2000     12.6000     0.68851E-022
    -10.2000     12.7000     0.45752E-022
    -10.2000     12.8000     0.30259E-022
    -10.2000     12.9000     0.19917E-022
    -10.2000     13.0000     0.13047E-022
    -10.2000     13.1000     0.85059E-023
    -10.2000     13.2000     0.55185E-023
    -10.2000     13.3000     0.35629E-023
    -10.2000     13.4000     0.22891E-023
    -10.2000     13.5000     0.14635E-023
    -10.2000     13.6000     0.93108E-024
    -10.2000     13.7000     0.58942E-024
    -10.2000     13.8000     0.37127E-024
    -10.2000     13.9000     0.23270E-024
    -10.2000     14.0000     0.14511E-024
    -10.2000     14.1000     0.90041E-025
    -10.2000     14.2000     0.55586E-025
    -10.2000     14.3000     0.34142E-025
    -10.2000     14.4000     0.20863E-025
    -10.2000     14.5000     0.12684E-025
    -10.2000     14.6000     0.76718E-026
    -10.2000     14.7000     0.46163E-026
    -10.2000     14.8000     0.27634E-026
    -10.2000     14.9000     0.16456E-026
    -10.2000     15.0000     0.97489E-027
    -10.2000     15.1000     0.57452E-027
    -10.2000     15.2000     0.33680E-027
    -10.2000     15.3000     0.19641E-027
    -10.2000     15.4000     0.11393E-027
    -10.2000     15.5000     0.65742E-028
    -10.2000     15.6000     0.37733E-028
    -10.2000     15.7000     0.21542E-028
    -10.2000     15.8000     0.12233E-028
    -10.2000     15.9000     0.69099E-029
    -10.2000     16.0000     0.38821E-029
    -10.2000     16.1000     0.21694E-029
    -10.2000     16.2000     0.12057E-029
    -10.2000     16.3000     0.66655E-030
    -10.2000     16.4000     0.36649E-030
    -10.2000     16.5000     0.20042E-030
    -10.2000     16.6000     0.10900E-030
    -10.2000     16.7000     0.58965E-031
    -10.2000     16.8000     0.31723E-031
    -10.2000     16.9000     0.16974E-031
    -10.2000     17.0000     0.90329E-032
    -10.2000     17.1000     0.47806E-032
    -10.2000     17.2000     0.25163E-032
    -10.2000     17.3000     0.13172E-032
    -10.2000     17.4000     0.68573E-033
    -10.2000     17.5000     0.35503E-033
    -10.2000     17.6000     0.18280E-033
    -10.2000     17.7000     0.93607E-034
    -10.2000     17.8000     0.47668E-034
    -10.2000     17.9000     0.24141E-034
    -10.2000     18.0000     0.12158E-034
    -10.2000     18.1000     0.60897E-035
    -10.2000     18.2000     0.30332E-035
    -10.2000     18.3000     0.15025E-035
    -10.2000     18.4000     0.74011E-036
    -10.2000     18.5000     0.36256E-036
    -10.2000     18.6000     0.17662E-036
    -10.2000     18.7000     0.85566E-037
    -10.2000     18.8000     0.41223E-037
    -10.2000     18.9000     0.19750E-037
    -10.2000     19.0000     0.94098E-038
    -10.2000     19.1000     0.44583E-038
    -10.2000     19.2000     0.21006E-038
    -10.2000     19.3000     0.98425E-039
    -10.2000     19.4000     0.45861E-039
    -10.2000     19.5000     0.21250E-039
    -10.2000     19.6000     0.97920E-040
    -10.2000     19.7000     0.44870E-040
    -10.2000     19.8000     0.20447E-040
    -10.2000     19.9000     0.92655E-041
    -10.2000     20.0000     0.41754E-041
    -10.2000     20.1000     0.18712E-041
    -10.2000     20.2000     0.83388E-042
    -10.2000     20.3000     0.36956E-042
    -10.2000     20.4000     0.16287E-042
    -10.2000     20.5000     0.71381E-043
    -10.2000     20.6000     0.31111E-043
    -10.2000     20.7000     0.13484E-043
    -10.2000     20.8000     0.58120E-044
    -10.2000     20.9000     0.24912E-044
    -10.2000     21.0000     0.10619E-044
    -10.2000     21.1000     0.45015E-045
    -10.2000     21.2000     0.18976E-045
    -10.2000     21.3000     0.79552E-046
    -10.2000     21.4000     0.33166E-046
    -10.2000     21.5000     0.13751E-046
    -10.2000     21.6000     0.56695E-047
    -10.2000     21.7000     0.23247E-047
    -10.2000     21.8000     0.94795E-048
    -10.2000     21.9000     0.38442E-048
    -10.2000     22.0000     0.15503E-048
    -10.2000     22.1000     0.62178E-049
    -10.2000     22.2000     0.24800E-049
    -10.2000     22.3000     0.98375E-050
    -10.2000     22.4000     0.38808E-050
    -10.2000     22.5000     0.15225E-050
    -10.2000     22.6000     0.59403E-051
    -10.2000     22.7000     0.23050E-051
    -10.2000     22.8000     0.88949E-052
    -10.2000     22.9000     0.34137E-052
    -10.2000     23.0000     0.13030E-052
    -10.2000     23.1000     0.49460E-053
    -10.2000     23.2000     0.18672E-053
    -10.2000     23.3000     0.70106E-054
    -10.2000     23.4000     0.26178E-054
    -10.2000     23.5000     0.97218E-055
    -10.2000     23.6000     0.35908E-055
    -10.2000     23.7000     0.13190E-055
    -10.2000     23.8000     0.48189E-056
    -10.2000     23.9000     0.17510E-056
    -10.2000     24.0000     0.63277E-057
    -10.2000     24.1000     0.22743E-057
    -10.2000     24.2000     0.81299E-058
    -10.2000     24.3000     0.28904E-058
    -10.2000     24.4000     0.10221E-058
    -10.2000     24.5000     0.35946E-059
    -10.2000     24.6000     0.12574E-059
    -10.2000     24.7000     0.43744E-060
    -10.2000     24.8000     0.15136E-060
    -10.2000     24.9000     0.52085E-061
    -10.2000     25.0000     0.17822E-061
    -10.2000     25.1000     0.60609E-062
    -10.2000     25.2000     0.20455E-062
    -10.2000     25.3000     0.68201E-063
    -10.2000     25.4000     0.22163E-063
    -10.2000     25.5000     0.67225E-064
    -10.2000     25.6000     0.00000E+000
 
    -10.1000    -25.6000     0.00000E+000
    -10.1000    -25.5000     0.92955E-064
    -10.1000    -25.4000     0.49510E-063
    -10.1000    -25.3000     0.17342E-062
    -10.1000    -25.2000     0.54176E-062
    -10.1000    -25.1000     0.16269E-061
    -10.1000    -25.0000     0.48052E-061
    -10.1000    -24.9000     0.14063E-060
    -10.1000    -24.8000     0.40881E-060
    -10.1000    -24.7000     0.11815E-059
    -10.1000    -24.6000     0.33957E-059
    -10.1000    -24.5000     0.97064E-059
    -10.1000    -24.4000     0.27594E-058
    -10.1000    -24.3000     0.78022E-058
    -10.1000    -24.2000     0.21941E-057
    -10.1000    -24.1000     0.61368E-057
    -10.1000    -24.0000     0.17071E-056
    -10.1000    -23.9000     0.47229E-056
    -10.1000    -23.8000     0.12995E-055
    -10.1000    -23.7000     0.35564E-055
    -10.1000    -23.6000     0.96795E-055
    -10.1000    -23.5000     0.26201E-054
    -10.1000    -23.4000     0.70537E-054
    -10.1000    -23.3000     0.18886E-053
    -10.1000    -23.2000     0.50290E-053
    -10.1000    -23.1000     0.13318E-052
    -10.1000    -23.0000     0.35077E-052
    -10.1000    -22.9000     0.91879E-052
    -10.1000    -22.8000     0.23935E-051
    -10.1000    -22.7000     0.62008E-051
    -10.1000    -22.6000     0.15976E-050
    -10.1000    -22.5000     0.40937E-050
    -10.1000    -22.4000     0.10432E-049
    -10.1000    -22.3000     0.26438E-049
    -10.1000    -22.2000     0.66631E-049
    -10.1000    -22.1000     0.16701E-048
    -10.1000    -22.0000     0.41629E-048
    -10.1000    -21.9000     0.10320E-047
    -10.1000    -21.8000     0.25440E-047
    -10.1000    -21.7000     0.62369E-047
    -10.1000    -21.6000     0.15206E-046
    -10.1000    -21.5000     0.36869E-046
    -10.1000    -21.4000     0.88898E-046
    -10.1000    -21.3000     0.21317E-045
    -10.1000    -21.2000     0.50831E-045
    -10.1000    -21.1000     0.12054E-044
    -10.1000    -21.0000     0.28426E-044
    -10.1000    -20.9000     0.66665E-044
    -10.1000    -20.8000     0.15547E-043
    -10.1000    -20.7000     0.36058E-043
    -10.1000    -20.6000     0.83163E-043
    -10.1000    -20.5000     0.19074E-042
    -10.1000    -20.4000     0.43504E-042
    -10.1000    -20.3000     0.98674E-042
    -10.1000    -20.2000     0.22256E-041
    -10.1000    -20.1000     0.49921E-041
    -10.1000    -20.0000     0.11135E-040
    -10.1000    -19.9000     0.24699E-040
    -10.1000    -19.8000     0.54482E-040
    -10.1000    -19.7000     0.11951E-039
    -10.1000    -19.6000     0.26069E-039
    -10.1000    -19.5000     0.56549E-039
    -10.1000    -19.4000     0.12198E-038
    -10.1000    -19.3000     0.26167E-038
    -10.1000    -19.2000     0.55821E-038
    -10.1000    -19.1000     0.11842E-037
    -10.1000    -19.0000     0.24980E-037
    -10.1000    -18.9000     0.52405E-037
    -10.1000    -18.8000     0.10933E-036
    -10.1000    -18.7000     0.22680E-036
    -10.1000    -18.6000     0.46791E-036
    -10.1000    -18.5000     0.95998E-036
    -10.1000    -18.4000     0.19586E-035
    -10.1000    -18.3000     0.39738E-035
    -10.1000    -18.2000     0.80177E-035
    -10.1000    -18.1000     0.16087E-034
    -10.1000    -18.0000     0.32100E-034
    -10.1000    -17.9000     0.63698E-034
    -10.1000    -17.8000     0.12570E-033
    -10.1000    -17.7000     0.24668E-033
    -10.1000    -17.6000     0.48143E-033
    -10.1000    -17.5000     0.93441E-033
    -10.1000    -17.4000     0.18036E-032
    -10.1000    -17.3000     0.34621E-032
    -10.1000    -17.2000     0.66092E-032
    -10.1000    -17.1000     0.12548E-031
    -10.1000    -17.0000     0.23692E-031
    -10.1000    -16.9000     0.44489E-031
    -10.1000    -16.8000     0.83086E-031
    -10.1000    -16.7000     0.15432E-030
    -10.1000    -16.6000     0.28506E-030
    -10.1000    -16.5000     0.52371E-030
    -10.1000    -16.4000     0.95693E-030
    -10.1000    -16.3000     0.17390E-029
    -10.1000    -16.2000     0.31432E-029
    -10.1000    -16.1000     0.56506E-029
    -10.1000    -16.0000     0.10104E-028
    -10.1000    -15.9000     0.17968E-028
    -10.1000    -15.8000     0.31784E-028
    -10.1000    -15.7000     0.55920E-028
    -10.1000    -15.6000     0.97862E-028
    -10.1000    -15.5000     0.17035E-027
    -10.1000    -15.4000     0.29495E-027
    -10.1000    -15.3000     0.50799E-027
    -10.1000    -15.2000     0.87029E-027
    -10.1000    -15.1000     0.14831E-026
    -10.1000    -15.0000     0.25142E-026
    -10.1000    -14.9000     0.42399E-026
    -10.1000    -14.8000     0.71127E-026
    -10.1000    -14.7000     0.11870E-025
    -10.1000    -14.6000     0.19706E-025
    -10.1000    -14.5000     0.32547E-025
    -10.1000    -14.4000     0.53479E-025
    -10.1000    -14.3000     0.87423E-025
    -10.1000    -14.2000     0.14218E-024
    -10.1000    -14.1000     0.23006E-024
    -10.1000    -14.0000     0.37037E-024
    -10.1000    -13.9000     0.59324E-024
    -10.1000    -13.8000     0.94546E-024
    -10.1000    -13.7000     0.14993E-023
    -10.1000    -13.6000     0.23656E-023
    -10.1000    -13.5000     0.37141E-023
    -10.1000    -13.4000     0.58024E-023
    -10.1000    -13.3000     0.90204E-023
    -10.1000    -13.2000     0.13955E-022
    -10.1000    -13.1000     0.21483E-022
    -10.1000    -13.0000     0.32912E-022
    -10.1000    -12.9000     0.50180E-022
    -10.1000    -12.8000     0.76140E-022
    -10.1000    -12.7000     0.11498E-021
    -10.1000    -12.6000     0.17281E-021
    -10.1000    -12.5000     0.25851E-021
    -10.1000    -12.4000     0.38488E-021
    -10.1000    -12.3000     0.57037E-021
    -10.1000    -12.2000     0.84134E-021
    -10.1000    -12.1000     0.12353E-020
    -10.1000    -12.0000     0.18055E-020
    -10.1000    -11.9000     0.26268E-020
    -10.1000    -11.8000     0.38044E-020
    -10.1000    -11.7000     0.54851E-020
    -10.1000    -11.6000     0.78731E-020
    -10.1000    -11.5000     0.11251E-019
    -10.1000    -11.4000     0.16006E-019
    -10.1000    -11.3000     0.22672E-019
    -10.1000    -11.2000     0.31973E-019
    -10.1000    -11.1000     0.44896E-019
    -10.1000    -11.0000     0.62771E-019
    -10.1000    -10.9000     0.87387E-019
    -10.1000    -10.8000     0.12114E-018
    -10.1000    -10.7000     0.16723E-018
    -10.1000    -10.6000     0.22988E-018
    -10.1000    -10.5000     0.31470E-018
    -10.1000    -10.4000     0.42902E-018
    -10.1000    -10.3000     0.58249E-018
    -10.1000    -10.2000     0.78765E-018
    -10.1000    -10.1000     0.10608E-017
    -10.1000    -10.0000     0.14228E-017
    -10.1000     -9.9000     0.19009E-017
    -10.1000     -9.8000     0.25296E-017
    -10.1000     -9.7000     0.33530E-017
    -10.1000     -9.6000     0.44271E-017
    -10.1000     -9.5000     0.58227E-017
    -10.1000     -9.4000     0.76288E-017
    -10.1000     -9.3000     0.99572E-017
    -10.1000     -9.2000     0.12947E-016
    -10.1000     -9.1000     0.16771E-016
    -10.1000     -9.0000     0.21645E-016
    -10.1000     -8.9000     0.27831E-016
    -10.1000     -8.8000     0.35653E-016
    -10.1000     -8.7000     0.45508E-016
    -10.1000     -8.6000     0.57877E-016
    -10.1000     -8.5000     0.73344E-016
    -10.1000     -8.4000     0.92613E-016
    -10.1000     -8.3000     0.11653E-015
    -10.1000     -8.2000     0.14611E-015
    -10.1000     -8.1000     0.18256E-015
    -10.1000     -8.0000     0.22732E-015
    -10.1000     -7.9000     0.28208E-015
    -10.1000     -7.8000     0.34884E-015
    -10.1000     -7.7000     0.42995E-015
    -10.1000     -7.6000     0.52813E-015
    -10.1000     -7.5000     0.64657E-015
    -10.1000     -7.4000     0.78896E-015
    -10.1000     -7.3000     0.95955E-015
    -10.1000     -7.2000     0.11632E-014
    -10.1000     -7.1000     0.14056E-014
    -10.1000     -7.0000     0.16930E-014
    -10.1000     -6.9000     0.20326E-014
    -10.1000     -6.8000     0.24327E-014
    -10.1000     -6.7000     0.29024E-014
    -10.1000     -6.6000     0.34519E-014
    -10.1000     -6.5000     0.40929E-014
    -10.1000     -6.4000     0.48379E-014
    -10.1000     -6.3000     0.57010E-014
    -10.1000     -6.2000     0.66979E-014
    -10.1000     -6.1000     0.78453E-014
    -10.1000     -6.0000     0.91618E-014
    -10.1000     -5.9000     0.10667E-013
    -10.1000     -5.8000     0.12384E-013
    -10.1000     -5.7000     0.14335E-013
    -10.1000     -5.6000     0.16544E-013
    -10.1000     -5.5000     0.19039E-013
    -10.1000     -5.4000     0.21847E-013
    -10.1000     -5.3000     0.24998E-013
    -10.1000     -5.2000     0.28523E-013
    -10.1000     -5.1000     0.32452E-013
    -10.1000     -5.0000     0.36820E-013
    -10.1000     -4.9000     0.41659E-013
    -10.1000     -4.8000     0.47004E-013
    -10.1000     -4.7000     0.52889E-013
    -10.1000     -4.6000     0.59348E-013
    -10.1000     -4.5000     0.66415E-013
    -10.1000     -4.4000     0.74122E-013
    -10.1000     -4.3000     0.82503E-013
    -10.1000     -4.2000     0.91585E-013
    -10.1000     -4.1000     0.10140E-012
    -10.1000     -4.0000     0.11196E-012
    -10.1000     -3.9000     0.12331E-012
    -10.1000     -3.8000     0.13544E-012
    -10.1000     -3.7000     0.14839E-012
    -10.1000     -3.6000     0.16215E-012
    -10.1000     -3.5000     0.17673E-012
    -10.1000     -3.4000     0.19213E-012
    -10.1000     -3.3000     0.20834E-012
    -10.1000     -3.2000     0.22534E-012
    -10.1000     -3.1000     0.24311E-012
    -10.1000     -3.0000     0.26163E-012
    -10.1000     -2.9000     0.28085E-012
    -10.1000     -2.8000     0.30073E-012
    -10.1000     -2.7000     0.32121E-012
    -10.1000     -2.6000     0.34224E-012
    -10.1000     -2.5000     0.36375E-012
    -10.1000     -2.4000     0.38566E-012
    -10.1000     -2.3000     0.40788E-012
    -10.1000     -2.2000     0.43034E-012
    -10.1000     -2.1000     0.45292E-012
    -10.1000     -2.0000     0.47553E-012
    -10.1000     -1.9000     0.49807E-012
    -10.1000     -1.8000     0.52041E-012
    -10.1000     -1.7000     0.54245E-012
    -10.1000     -1.6000     0.56407E-012
    -10.1000     -1.5000     0.58514E-012
    -10.1000     -1.4000     0.60555E-012
    -10.1000     -1.3000     0.62517E-012
    -10.1000     -1.2000     0.64390E-012
    -10.1000     -1.1000     0.66161E-012
    -10.1000     -1.0000     0.67820E-012
    -10.1000     -0.9000     0.69356E-012
    -10.1000     -0.8000     0.70759E-012
    -10.1000     -0.7000     0.72020E-012
    -10.1000     -0.6000     0.73131E-012
    -10.1000     -0.5000     0.74084E-012
    -10.1000     -0.4000     0.74873E-012
    -10.1000     -0.3000     0.75492E-012
    -10.1000     -0.2000     0.75937E-012
    -10.1000     -0.1000     0.76206E-012
    -10.1000      0.0000     0.76295E-012
    -10.1000      0.1000     0.76206E-012
    -10.1000      0.2000     0.75937E-012
    -10.1000      0.3000     0.75492E-012
    -10.1000      0.4000     0.74873E-012
    -10.1000      0.5000     0.74084E-012
    -10.1000      0.6000     0.73131E-012
    -10.1000      0.7000     0.72020E-012
    -10.1000      0.8000     0.70759E-012
    -10.1000      0.9000     0.69356E-012
    -10.1000      1.0000     0.67820E-012
    -10.1000      1.1000     0.66161E-012
    -10.1000      1.2000     0.64390E-012
    -10.1000      1.3000     0.62517E-012
    -10.1000      1.4000     0.60555E-012
    -10.1000      1.5000     0.58514E-012
    -10.1000      1.6000     0.56407E-012
    -10.1000      1.7000     0.54245E-012
    -10.1000      1.8000     0.52041E-012
    -10.1000      1.9000     0.49807E-012
    -10.1000      2.0000     0.47553E-012
    -10.1000      2.1000     0.45292E-012
    -10.1000      2.2000     0.43034E-012
    -10.1000      2.3000     0.40788E-012
    -10.1000      2.4000     0.38566E-012
    -10.1000      2.5000     0.36375E-012
    -10.1000      2.6000     0.34224E-012
    -10.1000      2.7000     0.32121E-012
    -10.1000      2.8000     0.30073E-012
    -10.1000      2.9000     0.28085E-012
    -10.1000      3.0000     0.26163E-012
    -10.1000      3.1000     0.24311E-012
    -10.1000      3.2000     0.22534E-012
    -10.1000      3.3000     0.20834E-012
    -10.1000      3.4000     0.19213E-012
    -10.1000      3.5000     0.17673E-012
    -10.1000      3.6000     0.16215E-012
    -10.1000      3.7000     0.14839E-012
    -10.1000      3.8000     0.13544E-012
    -10.1000      3.9000     0.12331E-012
    -10.1000      4.0000     0.11196E-012
    -10.1000      4.1000     0.10140E-012
    -10.1000      4.2000     0.91585E-013
    -10.1000      4.3000     0.82503E-013
    -10.1000      4.4000     0.74122E-013
    -10.1000      4.5000     0.66415E-013
    -10.1000      4.6000     0.59348E-013
    -10.1000      4.7000     0.52889E-013
    -10.1000      4.8000     0.47004E-013
    -10.1000      4.9000     0.41659E-013
    -10.1000      5.0000     0.36820E-013
    -10.1000      5.1000     0.32452E-013
    -10.1000      5.2000     0.28523E-013
    -10.1000      5.3000     0.24998E-013
    -10.1000      5.4000     0.21847E-013
    -10.1000      5.5000     0.19039E-013
    -10.1000      5.6000     0.16544E-013
    -10.1000      5.7000     0.14335E-013
    -10.1000      5.8000     0.12384E-013
    -10.1000      5.9000     0.10667E-013
    -10.1000      6.0000     0.91618E-014
    -10.1000      6.1000     0.78453E-014
    -10.1000      6.2000     0.66979E-014
    -10.1000      6.3000     0.57010E-014
    -10.1000      6.4000     0.48379E-014
    -10.1000      6.5000     0.40929E-014
    -10.1000      6.6000     0.34519E-014
    -10.1000      6.7000     0.29024E-014
    -10.1000      6.8000     0.24327E-014
    -10.1000      6.9000     0.20326E-014
    -10.1000      7.0000     0.16930E-014
    -10.1000      7.1000     0.14056E-014
    -10.1000      7.2000     0.11632E-014
    -10.1000      7.3000     0.95955E-015
    -10.1000      7.4000     0.78896E-015
    -10.1000      7.5000     0.64657E-015
    -10.1000      7.6000     0.52813E-015
    -10.1000      7.7000     0.42995E-015
    -10.1000      7.8000     0.34884E-015
    -10.1000      7.9000     0.28208E-015
    -10.1000      8.0000     0.22732E-015
    -10.1000      8.1000     0.18256E-015
    -10.1000      8.2000     0.14611E-015
    -10.1000      8.3000     0.11653E-015
    -10.1000      8.4000     0.92613E-016
    -10.1000      8.5000     0.73344E-016
    -10.1000      8.6000     0.57877E-016
    -10.1000      8.7000     0.45508E-016
    -10.1000      8.8000     0.35653E-016
    -10.1000      8.9000     0.27831E-016
    -10.1000      9.0000     0.21645E-016
    -10.1000      9.1000     0.16771E-016
    -10.1000      9.2000     0.12947E-016
    -10.1000      9.3000     0.99572E-017
    -10.1000      9.4000     0.76288E-017
    -10.1000      9.5000     0.58227E-017
    -10.1000      9.6000     0.44271E-017
    -10.1000      9.7000     0.33530E-017
    -10.1000      9.8000     0.25296E-017
    -10.1000      9.9000     0.19009E-017
    -10.1000     10.0000     0.14228E-017
    -10.1000     10.1000     0.10608E-017
    -10.1000     10.2000     0.78765E-018
    -10.1000     10.3000     0.58249E-018
    -10.1000     10.4000     0.42902E-018
    -10.1000     10.5000     0.31470E-018
    -10.1000     10.6000     0.22988E-018
    -10.1000     10.7000     0.16723E-018
    -10.1000     10.8000     0.12114E-018
    -10.1000     10.9000     0.87387E-019
    -10.1000     11.0000     0.62771E-019
    -10.1000     11.1000     0.44896E-019
    -10.1000     11.2000     0.31973E-019
    -10.1000     11.3000     0.22672E-019
    -10.1000     11.4000     0.16006E-019
    -10.1000     11.5000     0.11251E-019
    -10.1000     11.6000     0.78731E-020
    -10.1000     11.7000     0.54851E-020
    -10.1000     11.8000     0.38044E-020
    -10.1000     11.9000     0.26268E-020
    -10.1000     12.0000     0.18055E-020
    -10.1000     12.1000     0.12353E-020
    -10.1000     12.2000     0.84134E-021
    -10.1000     12.3000     0.57037E-021
    -10.1000     12.4000     0.38488E-021
    -10.1000     12.5000     0.25851E-021
    -10.1000     12.6000     0.17281E-021
    -10.1000     12.7000     0.11498E-021
    -10.1000     12.8000     0.76140E-022
    -10.1000     12.9000     0.50180E-022
    -10.1000     13.0000     0.32912E-022
    -10.1000     13.1000     0.21483E-022
    -10.1000     13.2000     0.13955E-022
    -10.1000     13.3000     0.90204E-023
    -10.1000     13.4000     0.58024E-023
    -10.1000     13.5000     0.37141E-023
    -10.1000     13.6000     0.23656E-023
    -10.1000     13.7000     0.14993E-023
    -10.1000     13.8000     0.94546E-024
    -10.1000     13.9000     0.59324E-024
    -10.1000     14.0000     0.37037E-024
    -10.1000     14.1000     0.23006E-024
    -10.1000     14.2000     0.14218E-024
    -10.1000     14.3000     0.87423E-025
    -10.1000     14.4000     0.53479E-025
    -10.1000     14.5000     0.32547E-025
    -10.1000     14.6000     0.19706E-025
    -10.1000     14.7000     0.11870E-025
    -10.1000     14.8000     0.71127E-026
    -10.1000     14.9000     0.42399E-026
    -10.1000     15.0000     0.25142E-026
    -10.1000     15.1000     0.14831E-026
    -10.1000     15.2000     0.87029E-027
    -10.1000     15.3000     0.50799E-027
    -10.1000     15.4000     0.29495E-027
    -10.1000     15.5000     0.17035E-027
    -10.1000     15.6000     0.97862E-028
    -10.1000     15.7000     0.55920E-028
    -10.1000     15.8000     0.31784E-028
    -10.1000     15.9000     0.17968E-028
    -10.1000     16.0000     0.10104E-028
    -10.1000     16.1000     0.56506E-029
    -10.1000     16.2000     0.31432E-029
    -10.1000     16.3000     0.17390E-029
    -10.1000     16.4000     0.95693E-030
    -10.1000     16.5000     0.52371E-030
    -10.1000     16.6000     0.28506E-030
    -10.1000     16.7000     0.15432E-030
    -10.1000     16.8000     0.83086E-031
    -10.1000     16.9000     0.44489E-031
    -10.1000     17.0000     0.23692E-031
    -10.1000     17.1000     0.12548E-031
    -10.1000     17.2000     0.66092E-032
    -10.1000     17.3000     0.34621E-032
    -10.1000     17.4000     0.18036E-032
    -10.1000     17.5000     0.93441E-033
    -10.1000     17.6000     0.48143E-033
    -10.1000     17.7000     0.24668E-033
    -10.1000     17.8000     0.12570E-033
    -10.1000     17.9000     0.63698E-034
    -10.1000     18.0000     0.32100E-034
    -10.1000     18.1000     0.16087E-034
    -10.1000     18.2000     0.80177E-035
    -10.1000     18.3000     0.39738E-035
    -10.1000     18.4000     0.19586E-035
    -10.1000     18.5000     0.95998E-036
    -10.1000     18.6000     0.46791E-036
    -10.1000     18.7000     0.22680E-036
    -10.1000     18.8000     0.10933E-036
    -10.1000     18.9000     0.52405E-037
    -10.1000     19.0000     0.24980E-037
    -10.1000     19.1000     0.11842E-037
    -10.1000     19.2000     0.55821E-038
    -10.1000     19.3000     0.26167E-038
    -10.1000     19.4000     0.12198E-038
    -10.1000     19.5000     0.56549E-039
    -10.1000     19.6000     0.26069E-039
    -10.1000     19.7000     0.11951E-039
    -10.1000     19.8000     0.54482E-040
    -10.1000     19.9000     0.24699E-040
    -10.1000     20.0000     0.11135E-040
    -10.1000     20.1000     0.49921E-041
    -10.1000     20.2000     0.22256E-041
    -10.1000     20.3000     0.98674E-042
    -10.1000     20.4000     0.43504E-042
    -10.1000     20.5000     0.19074E-042
    -10.1000     20.6000     0.83163E-043
    -10.1000     20.7000     0.36058E-043
    -10.1000     20.8000     0.15547E-043
    -10.1000     20.9000     0.66665E-044
    -10.1000     21.0000     0.28426E-044
    -10.1000     21.1000     0.12054E-044
    -10.1000     21.2000     0.50831E-045
    -10.1000     21.3000     0.21317E-045
    -10.1000     21.4000     0.88898E-046
    -10.1000     21.5000     0.36869E-046
    -10.1000     21.6000     0.15206E-046
    -10.1000     21.7000     0.62369E-047
    -10.1000     21.8000     0.25440E-047
    -10.1000     21.9000     0.10320E-047
    -10.1000     22.0000     0.41629E-048
    -10.1000     22.1000     0.16701E-048
    -10.1000     22.2000     0.66631E-049
    -10.1000     22.3000     0.26438E-049
    -10.1000     22.4000     0.10432E-049
    -10.1000     22.5000     0.40937E-050
    -10.1000     22.6000     0.15976E-050
    -10.1000     22.7000     0.62008E-051
    -10.1000     22.8000     0.23935E-051
    -10.1000     22.9000     0.91879E-052
    -10.1000     23.0000     0.35077E-052
    -10.1000     23.1000     0.13318E-052
    -10.1000     23.2000     0.50290E-053
    -10.1000     23.3000     0.18886E-053
    -10.1000     23.4000     0.70537E-054
    -10.1000     23.5000     0.26201E-054
    -10.1000     23.6000     0.96795E-055
    -10.1000     23.7000     0.35564E-055
    -10.1000     23.8000     0.12995E-055
    -10.1000     23.9000     0.47229E-056
    -10.1000     24.0000     0.17071E-056
    -10.1000     24.1000     0.61368E-057
    -10.1000     24.2000     0.21941E-057
    -10.1000     24.3000     0.78022E-058
    -10.1000     24.4000     0.27594E-058
    -10.1000     24.5000     0.97065E-059
    -10.1000     24.6000     0.33959E-059
    -10.1000     24.7000     0.11816E-059
    -10.1000     24.8000     0.40892E-060
    -10.1000     24.9000     0.14074E-060
    -10.1000     25.0000     0.48166E-061
    -10.1000     25.1000     0.16383E-061
    -10.1000     25.2000     0.55297E-062
    -10.1000     25.3000     0.18440E-062
    -10.1000     25.4000     0.59931E-063
    -10.1000     25.5000     0.18180E-063
    -10.1000     25.6000     0.00000E+000
 
    -10.0000    -25.6000     0.00000E+000
    -10.0000    -25.5000     0.24896E-063
    -10.0000    -25.4000     0.13259E-062
    -10.0000    -25.3000     0.46439E-062
    -10.0000    -25.2000     0.14505E-061
    -10.0000    -25.1000     0.43554E-061
    -10.0000    -25.0000     0.12862E-060
    -10.0000    -24.9000     0.37635E-060
    -10.0000    -24.8000     0.10939E-059
    -10.0000    -24.7000     0.31609E-059
    -10.0000    -24.6000     0.90832E-059
    -10.0000    -24.5000     0.25959E-058
    -10.0000    -24.4000     0.73786E-058
    -10.0000    -24.3000     0.20859E-057
    -10.0000    -24.2000     0.58648E-057
    -10.0000    -24.1000     0.16400E-056
    -10.0000    -24.0000     0.45613E-056
    -10.0000    -23.9000     0.12617E-055
    -10.0000    -23.8000     0.34710E-055
    -10.0000    -23.7000     0.94969E-055
    -10.0000    -23.6000     0.25843E-054
    -10.0000    -23.5000     0.69939E-054
    -10.0000    -23.4000     0.18824E-053
    -10.0000    -23.3000     0.50391E-053
    -10.0000    -23.2000     0.13415E-052
    -10.0000    -23.1000     0.35519E-052
    -10.0000    -23.0000     0.93527E-052
    -10.0000    -22.9000     0.24492E-051
    -10.0000    -22.8000     0.63788E-051
    -10.0000    -22.7000     0.16522E-050
    -10.0000    -22.6000     0.42558E-050
    -10.0000    -22.5000     0.10902E-049
    -10.0000    -22.4000     0.27774E-049
    -10.0000    -22.3000     0.70369E-049
    -10.0000    -22.2000     0.17731E-048
    -10.0000    -22.1000     0.44429E-048
    -10.0000    -22.0000     0.11071E-047
    -10.0000    -21.9000     0.27437E-047
    -10.0000    -21.8000     0.67619E-047
    -10.0000    -21.7000     0.16573E-046
    -10.0000    -21.6000     0.40394E-046
    -10.0000    -21.5000     0.97909E-046
    -10.0000    -21.4000     0.23600E-045
    -10.0000    -21.3000     0.56573E-045
    -10.0000    -21.2000     0.13486E-044
    -10.0000    -21.1000     0.31970E-044
    -10.0000    -21.0000     0.75367E-044
    -10.0000    -20.9000     0.17669E-043
    -10.0000    -20.8000     0.41192E-043
    -10.0000    -20.7000     0.95499E-043
    -10.0000    -20.6000     0.22018E-042
    -10.0000    -20.5000     0.50480E-042
    -10.0000    -20.4000     0.11509E-041
    -10.0000    -20.3000     0.26094E-041
    -10.0000    -20.2000     0.58834E-041
    -10.0000    -20.1000     0.13191E-040
    -10.0000    -20.0000     0.29412E-040
    -10.0000    -19.9000     0.65212E-040
    -10.0000    -19.8000     0.14378E-039
    -10.0000    -19.7000     0.31526E-039
    -10.0000    -19.6000     0.68738E-039
    -10.0000    -19.5000     0.14904E-038
    -10.0000    -19.4000     0.32135E-038
    -10.0000    -19.3000     0.68903E-038
    -10.0000    -19.2000     0.14691E-037
    -10.0000    -19.1000     0.31151E-037
    -10.0000    -19.0000     0.65681E-037
    -10.0000    -18.9000     0.13772E-036
    -10.0000    -18.8000     0.28716E-036
    -10.0000    -18.7000     0.59542E-036
    -10.0000    -18.6000     0.12277E-035
    -10.0000    -18.5000     0.25175E-035
    -10.0000    -18.4000     0.51333E-035
    -10.0000    -18.3000     0.10409E-034
    -10.0000    -18.2000     0.20990E-034
    -10.0000    -18.1000     0.42092E-034
    -10.0000    -18.0000     0.83939E-034
    -10.0000    -17.9000     0.16646E-033
    -10.0000    -17.8000     0.32829E-033
    -10.0000    -17.7000     0.64385E-033
    -10.0000    -17.6000     0.12557E-032
    -10.0000    -17.5000     0.24357E-032
    -10.0000    -17.4000     0.46982E-032
    -10.0000    -17.3000     0.90124E-032
    -10.0000    -17.2000     0.17193E-031
    -10.0000    -17.1000     0.32619E-031
    -10.0000    -17.0000     0.61545E-031
    -10.0000    -16.9000     0.11549E-030
    -10.0000    -16.8000     0.21551E-030
    -10.0000    -16.7000     0.39998E-030
    -10.0000    -16.6000     0.73830E-030
    -10.0000    -16.5000     0.13553E-029
    -10.0000    -16.4000     0.24745E-029
    -10.0000    -16.3000     0.44933E-029
    -10.0000    -16.2000     0.81149E-029
    -10.0000    -16.1000     0.14576E-028
    -10.0000    -16.0000     0.26041E-028
    -10.0000    -15.9000     0.46272E-028
    -10.0000    -15.8000     0.81778E-028
    -10.0000    -15.7000     0.14375E-027
    -10.0000    -15.6000     0.25135E-027
    -10.0000    -15.5000     0.43712E-027
    -10.0000    -15.4000     0.75616E-027
    -10.0000    -15.3000     0.13011E-026
    -10.0000    -15.2000     0.22269E-026
    -10.0000    -15.1000     0.37915E-026
    -10.0000    -15.0000     0.64211E-026
    -10.0000    -14.9000     0.10818E-025
    -10.0000    -14.8000     0.18129E-025
    -10.0000    -14.7000     0.30223E-025
    -10.0000    -14.6000     0.50125E-025
    -10.0000    -14.5000     0.82700E-025
    -10.0000    -14.4000     0.13574E-024
    -10.0000    -14.3000     0.22166E-024
    -10.0000    -14.2000     0.36011E-024
    -10.0000    -14.1000     0.58204E-024
    -10.0000    -14.0000     0.93598E-024
    -10.0000    -13.9000     0.14975E-023
    -10.0000    -13.8000     0.23839E-023
    -10.0000    -13.7000     0.37759E-023
    -10.0000    -13.6000     0.59509E-023
    -10.0000    -13.5000     0.93320E-023
    -10.0000    -13.4000     0.14562E-022
    -10.0000    -13.3000     0.22611E-022
    -10.0000    -13.2000     0.34936E-022
    -10.0000    -13.1000     0.53718E-022
    -10.0000    -13.0000     0.82195E-022
    -10.0000    -12.9000     0.12516E-021
    -10.0000    -12.8000     0.18968E-021
    -10.0000    -12.7000     0.28607E-021
    -10.0000    -12.6000     0.42940E-021
    -10.0000    -12.5000     0.64150E-021
    -10.0000    -12.4000     0.95387E-021
    -10.0000    -12.3000     0.14117E-020
    -10.0000    -12.2000     0.20796E-020
    -10.0000    -12.1000     0.30493E-020
    -10.0000    -12.0000     0.44508E-020
    -10.0000    -11.9000     0.64667E-020
    -10.0000    -11.8000     0.93530E-020
    -10.0000    -11.7000     0.13467E-019
    -10.0000    -11.6000     0.19303E-019
    -10.0000    -11.5000     0.27545E-019
    -10.0000    -11.4000     0.39134E-019
    -10.0000    -11.3000     0.55353E-019
    -10.0000    -11.2000     0.77954E-019
    -10.0000    -11.1000     0.10931E-018
    -10.0000    -11.0000     0.15261E-018
    -10.0000    -10.9000     0.21215E-018
    -10.0000    -10.8000     0.29368E-018
    -10.0000    -10.7000     0.40483E-018
    -10.0000    -10.6000     0.55570E-018
    -10.0000    -10.5000     0.75963E-018
    -10.0000    -10.4000     0.10341E-017
    -10.0000    -10.3000     0.14020E-017
    -10.0000    -10.2000     0.18930E-017
    -10.0000    -10.1000     0.25457E-017
    -10.0000    -10.0000     0.34097E-017
    -10.0000     -9.9000     0.45487E-017
    -10.0000     -9.8000     0.60442E-017
    -10.0000     -9.7000     0.80000E-017
    -10.0000     -9.6000     0.10547E-016
    -10.0000     -9.5000     0.13852E-016
    -10.0000     -9.4000     0.18122E-016
    -10.0000     -9.3000     0.23619E-016
    -10.0000     -9.2000     0.30666E-016
    -10.0000     -9.1000     0.39667E-016
    -10.0000     -9.0000     0.51118E-016
    -10.0000     -8.9000     0.65633E-016
    -10.0000     -8.8000     0.83959E-016
    -10.0000     -8.7000     0.10701E-015
    -10.0000     -8.6000     0.13590E-015
    -10.0000     -8.5000     0.17197E-015
    -10.0000     -8.4000     0.21684E-015
    -10.0000     -8.3000     0.27245E-015
    -10.0000     -8.2000     0.34113E-015
    -10.0000     -8.1000     0.42563E-015
    -10.0000     -8.0000     0.52924E-015
    -10.0000     -7.9000     0.65580E-015
    -10.0000     -7.8000     0.80988E-015
    -10.0000     -7.7000     0.99678E-015
    -10.0000     -7.6000     0.12227E-014
    -10.0000     -7.5000     0.14949E-014
    -10.0000     -7.4000     0.18216E-014
    -10.0000     -7.3000     0.22125E-014
    -10.0000     -7.2000     0.26785E-014
    -10.0000     -7.1000     0.32322E-014
    -10.0000     -7.0000     0.38878E-014
    -10.0000     -6.9000     0.46617E-014
    -10.0000     -6.8000     0.55720E-014
    -10.0000     -6.7000     0.66391E-014
    -10.0000     -6.6000     0.78861E-014
    -10.0000     -6.5000     0.93385E-014
    -10.0000     -6.4000     0.11024E-013
    -10.0000     -6.3000     0.12975E-013
    -10.0000     -6.2000     0.15225E-013
    -10.0000     -6.1000     0.17811E-013
    -10.0000     -6.0000     0.20775E-013
    -10.0000     -5.9000     0.24160E-013
    -10.0000     -5.8000     0.28015E-013
    -10.0000     -5.7000     0.32390E-013
    -10.0000     -5.6000     0.37339E-013
    -10.0000     -5.5000     0.42921E-013
    -10.0000     -5.4000     0.49197E-013
    -10.0000     -5.3000     0.56230E-013
    -10.0000     -5.2000     0.64087E-013
    -10.0000     -5.1000     0.72838E-013
    -10.0000     -5.0000     0.82553E-013
    -10.0000     -4.9000     0.93305E-013
    -10.0000     -4.8000     0.10517E-012
    -10.0000     -4.7000     0.11821E-012
    -10.0000     -4.6000     0.13252E-012
    -10.0000     -4.5000     0.14816E-012
    -10.0000     -4.4000     0.16519E-012
    -10.0000     -4.3000     0.18369E-012
    -10.0000     -4.2000     0.20373E-012
    -10.0000     -4.1000     0.22535E-012
    -10.0000     -4.0000     0.24861E-012
    -10.0000     -3.9000     0.27356E-012
    -10.0000     -3.8000     0.30024E-012
    -10.0000     -3.7000     0.32866E-012
    -10.0000     -3.6000     0.35885E-012
    -10.0000     -3.5000     0.39081E-012
    -10.0000     -3.4000     0.42453E-012
    -10.0000     -3.3000     0.46000E-012
    -10.0000     -3.2000     0.49718E-012
    -10.0000     -3.1000     0.53601E-012
    -10.0000     -3.0000     0.57644E-012
    -10.0000     -2.9000     0.61837E-012
    -10.0000     -2.8000     0.66171E-012
    -10.0000     -2.7000     0.70635E-012
    -10.0000     -2.6000     0.75214E-012
    -10.0000     -2.5000     0.79894E-012
    -10.0000     -2.4000     0.84659E-012
    -10.0000     -2.3000     0.89490E-012
    -10.0000     -2.2000     0.94367E-012
    -10.0000     -2.1000     0.99271E-012
    -10.0000     -2.0000     0.10418E-011
    -10.0000     -1.9000     0.10907E-011
    -10.0000     -1.8000     0.11391E-011
    -10.0000     -1.7000     0.11869E-011
    -10.0000     -1.6000     0.12337E-011
    -10.0000     -1.5000     0.12793E-011
    -10.0000     -1.4000     0.13235E-011
    -10.0000     -1.3000     0.13659E-011
    -10.0000     -1.2000     0.14065E-011
    -10.0000     -1.1000     0.14448E-011
    -10.0000     -1.0000     0.14806E-011
    -10.0000     -0.9000     0.15138E-011
    -10.0000     -0.8000     0.15441E-011
    -10.0000     -0.7000     0.15714E-011
    -10.0000     -0.6000     0.15954E-011
    -10.0000     -0.5000     0.16160E-011
    -10.0000     -0.4000     0.16330E-011
    -10.0000     -0.3000     0.16464E-011
    -10.0000     -0.2000     0.16560E-011
    -10.0000     -0.1000     0.16618E-011
    -10.0000      0.0000     0.16637E-011
    -10.0000      0.1000     0.16618E-011
    -10.0000      0.2000     0.16560E-011
    -10.0000      0.3000     0.16464E-011
    -10.0000      0.4000     0.16330E-011
    -10.0000      0.5000     0.16160E-011
    -10.0000      0.6000     0.15954E-011
    -10.0000      0.7000     0.15714E-011
    -10.0000      0.8000     0.15441E-011
    -10.0000      0.9000     0.15138E-011
    -10.0000      1.0000     0.14806E-011
    -10.0000      1.1000     0.14448E-011
    -10.0000      1.2000     0.14065E-011
    -10.0000      1.3000     0.13659E-011
    -10.0000      1.4000     0.13235E-011
    -10.0000      1.5000     0.12793E-011
    -10.0000      1.6000     0.12337E-011
    -10.0000      1.7000     0.11869E-011
    -10.0000      1.8000     0.11391E-011
    -10.0000      1.9000     0.10907E-011
    -10.0000      2.0000     0.10418E-011
    -10.0000      2.1000     0.99271E-012
    -10.0000      2.2000     0.94367E-012
    -10.0000      2.3000     0.89490E-012
    -10.0000      2.4000     0.84659E-012
    -10.0000      2.5000     0.79894E-012
    -10.0000      2.6000     0.75214E-012
    -10.0000      2.7000     0.70635E-012
    -10.0000      2.8000     0.66171E-012
    -10.0000      2.9000     0.61837E-012
    -10.0000      3.0000     0.57644E-012
    -10.0000      3.1000     0.53601E-012
    -10.0000      3.2000     0.49718E-012
    -10.0000      3.3000     0.46000E-012
    -10.0000      3.4000     0.42453E-012
    -10.0000      3.5000     0.39081E-012
    -10.0000      3.6000     0.35885E-012
    -10.0000      3.7000     0.32866E-012
    -10.0000      3.8000     0.30024E-012
    -10.0000      3.9000     0.27356E-012
    -10.0000      4.0000     0.24861E-012
    -10.0000      4.1000     0.22535E-012
    -10.0000      4.2000     0.20373E-012
    -10.0000      4.3000     0.18369E-012
    -10.0000      4.4000     0.16519E-012
    -10.0000      4.5000     0.14816E-012
    -10.0000      4.6000     0.13252E-012
    -10.0000      4.7000     0.11821E-012
    -10.0000      4.8000     0.10517E-012
    -10.0000      4.9000     0.93305E-013
    -10.0000      5.0000     0.82553E-013
    -10.0000      5.1000     0.72838E-013
    -10.0000      5.2000     0.64087E-013
    -10.0000      5.3000     0.56230E-013
    -10.0000      5.4000     0.49197E-013
    -10.0000      5.5000     0.42921E-013
    -10.0000      5.6000     0.37339E-013
    -10.0000      5.7000     0.32390E-013
    -10.0000      5.8000     0.28015E-013
    -10.0000      5.9000     0.24160E-013
    -10.0000      6.0000     0.20775E-013
    -10.0000      6.1000     0.17811E-013
    -10.0000      6.2000     0.15225E-013
    -10.0000      6.3000     0.12975E-013
    -10.0000      6.4000     0.11024E-013
    -10.0000      6.5000     0.93385E-014
    -10.0000      6.6000     0.78861E-014
    -10.0000      6.7000     0.66391E-014
    -10.0000      6.8000     0.55720E-014
    -10.0000      6.9000     0.46617E-014
    -10.0000      7.0000     0.38878E-014
    -10.0000      7.1000     0.32322E-014
    -10.0000      7.2000     0.26785E-014
    -10.0000      7.3000     0.22125E-014
    -10.0000      7.4000     0.18216E-014
    -10.0000      7.5000     0.14949E-014
    -10.0000      7.6000     0.12227E-014
    -10.0000      7.7000     0.99678E-015
    -10.0000      7.8000     0.80988E-015
    -10.0000      7.9000     0.65580E-015
    -10.0000      8.0000     0.52924E-015
    -10.0000      8.1000     0.42563E-015
    -10.0000      8.2000     0.34113E-015
    -10.0000      8.3000     0.27245E-015
    -10.0000      8.4000     0.21684E-015
    -10.0000      8.5000     0.17197E-015
    -10.0000      8.6000     0.13590E-015
    -10.0000      8.7000     0.10701E-015
    -10.0000      8.8000     0.83959E-016
    -10.0000      8.9000     0.65633E-016
    -10.0000      9.0000     0.51118E-016
    -10.0000      9.1000     0.39667E-016
    -10.0000      9.2000     0.30666E-016
    -10.0000      9.3000     0.23619E-016
    -10.0000      9.4000     0.18122E-016
    -10.0000      9.5000     0.13852E-016
    -10.0000      9.6000     0.10547E-016
    -10.0000      9.7000     0.80000E-017
    -10.0000      9.8000     0.60442E-017
    -10.0000      9.9000     0.45487E-017
    -10.0000     10.0000     0.34097E-017
    -10.0000     10.1000     0.25457E-017
    -10.0000     10.2000     0.18930E-017
    -10.0000     10.3000     0.14020E-017
    -10.0000     10.4000     0.10341E-017
    -10.0000     10.5000     0.75963E-018
    -10.0000     10.6000     0.55570E-018
    -10.0000     10.7000     0.40483E-018
    -10.0000     10.8000     0.29368E-018
    -10.0000     10.9000     0.21215E-018
    -10.0000     11.0000     0.15261E-018
    -10.0000     11.1000     0.10931E-018
    -10.0000     11.2000     0.77954E-019
    -10.0000     11.3000     0.55353E-019
    -10.0000     11.4000     0.39134E-019
    -10.0000     11.5000     0.27545E-019
    -10.0000     11.6000     0.19303E-019
    -10.0000     11.7000     0.13467E-019
    -10.0000     11.8000     0.93530E-020
    -10.0000     11.9000     0.64667E-020
    -10.0000     12.0000     0.44508E-020
    -10.0000     12.1000     0.30493E-020
    -10.0000     12.2000     0.20796E-020
    -10.0000     12.3000     0.14117E-020
    -10.0000     12.4000     0.95387E-021
    -10.0000     12.5000     0.64150E-021
    -10.0000     12.6000     0.42940E-021
    -10.0000     12.7000     0.28607E-021
    -10.0000     12.8000     0.18968E-021
    -10.0000     12.9000     0.12516E-021
    -10.0000     13.0000     0.82195E-022
    -10.0000     13.1000     0.53718E-022
    -10.0000     13.2000     0.34936E-022
    -10.0000     13.3000     0.22611E-022
    -10.0000     13.4000     0.14562E-022
    -10.0000     13.5000     0.93320E-023
    -10.0000     13.6000     0.59509E-023
    -10.0000     13.7000     0.37759E-023
    -10.0000     13.8000     0.23839E-023
    -10.0000     13.9000     0.14975E-023
    -10.0000     14.0000     0.93598E-024
    -10.0000     14.1000     0.58204E-024
    -10.0000     14.2000     0.36011E-024
    -10.0000     14.3000     0.22166E-024
    -10.0000     14.4000     0.13574E-024
    -10.0000     14.5000     0.82700E-025
    -10.0000     14.6000     0.50125E-025
    -10.0000     14.7000     0.30223E-025
    -10.0000     14.8000     0.18129E-025
    -10.0000     14.9000     0.10818E-025
    -10.0000     15.0000     0.64211E-026
    -10.0000     15.1000     0.37915E-026
    -10.0000     15.2000     0.22269E-026
    -10.0000     15.3000     0.13011E-026
    -10.0000     15.4000     0.75616E-027
    -10.0000     15.5000     0.43712E-027
    -10.0000     15.6000     0.25135E-027
    -10.0000     15.7000     0.14375E-027
    -10.0000     15.8000     0.81778E-028
    -10.0000     15.9000     0.46272E-028
    -10.0000     16.0000     0.26041E-028
    -10.0000     16.1000     0.14576E-028
    -10.0000     16.2000     0.81149E-029
    -10.0000     16.3000     0.44933E-029
    -10.0000     16.4000     0.24745E-029
    -10.0000     16.5000     0.13553E-029
    -10.0000     16.6000     0.73830E-030
    -10.0000     16.7000     0.39998E-030
    -10.0000     16.8000     0.21551E-030
    -10.0000     16.9000     0.11549E-030
    -10.0000     17.0000     0.61545E-031
    -10.0000     17.1000     0.32619E-031
    -10.0000     17.2000     0.17193E-031
    -10.0000     17.3000     0.90124E-032
    -10.0000     17.4000     0.46982E-032
    -10.0000     17.5000     0.24357E-032
    -10.0000     17.6000     0.12557E-032
    -10.0000     17.7000     0.64385E-033
    -10.0000     17.8000     0.32829E-033
    -10.0000     17.9000     0.16646E-033
    -10.0000     18.0000     0.83939E-034
    -10.0000     18.1000     0.42092E-034
    -10.0000     18.2000     0.20990E-034
    -10.0000     18.3000     0.10409E-034
    -10.0000     18.4000     0.51333E-035
    -10.0000     18.5000     0.25175E-035
    -10.0000     18.6000     0.12277E-035
    -10.0000     18.7000     0.59542E-036
    -10.0000     18.8000     0.28716E-036
    -10.0000     18.9000     0.13772E-036
    -10.0000     19.0000     0.65681E-037
    -10.0000     19.1000     0.31151E-037
    -10.0000     19.2000     0.14691E-037
    -10.0000     19.3000     0.68903E-038
    -10.0000     19.4000     0.32135E-038
    -10.0000     19.5000     0.14904E-038
    -10.0000     19.6000     0.68738E-039
    -10.0000     19.7000     0.31526E-039
    -10.0000     19.8000     0.14378E-039
    -10.0000     19.9000     0.65212E-040
    -10.0000     20.0000     0.29412E-040
    -10.0000     20.1000     0.13191E-040
    -10.0000     20.2000     0.58834E-041
    -10.0000     20.3000     0.26094E-041
    -10.0000     20.4000     0.11509E-041
    -10.0000     20.5000     0.50480E-042
    -10.0000     20.6000     0.22018E-042
    -10.0000     20.7000     0.95499E-043
    -10.0000     20.8000     0.41192E-043
    -10.0000     20.9000     0.17669E-043
    -10.0000     21.0000     0.75367E-044
    -10.0000     21.1000     0.31970E-044
    -10.0000     21.2000     0.13486E-044
    -10.0000     21.3000     0.56573E-045
    -10.0000     21.4000     0.23600E-045
    -10.0000     21.5000     0.97909E-046
    -10.0000     21.6000     0.40394E-046
    -10.0000     21.7000     0.16573E-046
    -10.0000     21.8000     0.67619E-047
    -10.0000     21.9000     0.27437E-047
    -10.0000     22.0000     0.11071E-047
    -10.0000     22.1000     0.44429E-048
    -10.0000     22.2000     0.17731E-048
    -10.0000     22.3000     0.70369E-049
    -10.0000     22.4000     0.27774E-049
    -10.0000     22.5000     0.10902E-049
    -10.0000     22.6000     0.42558E-050
    -10.0000     22.7000     0.16522E-050
    -10.0000     22.8000     0.63788E-051
    -10.0000     22.9000     0.24492E-051
    -10.0000     23.0000     0.93527E-052
    -10.0000     23.1000     0.35519E-052
    -10.0000     23.2000     0.13415E-052
    -10.0000     23.3000     0.50391E-053
    -10.0000     23.4000     0.18824E-053
    -10.0000     23.5000     0.69939E-054
    -10.0000     23.6000     0.25843E-054
    -10.0000     23.7000     0.94969E-055
    -10.0000     23.8000     0.34710E-055
    -10.0000     23.9000     0.12617E-055
    -10.0000     24.0000     0.45613E-056
    -10.0000     24.1000     0.16400E-056
    -10.0000     24.2000     0.58648E-057
    -10.0000     24.3000     0.20859E-057
    -10.0000     24.4000     0.73786E-058
    -10.0000     24.5000     0.25959E-058
    -10.0000     24.6000     0.90835E-059
    -10.0000     24.7000     0.31612E-059
    -10.0000     24.8000     0.10942E-059
    -10.0000     24.9000     0.37665E-060
    -10.0000     25.0000     0.12892E-060
    -10.0000     25.1000     0.43857E-061
    -10.0000     25.2000     0.14806E-061
    -10.0000     25.3000     0.49380E-062
    -10.0000     25.4000     0.16051E-062
    -10.0000     25.5000     0.48696E-063
    -10.0000     25.6000     0.00000E+000
 
     -9.9000    -25.6000     0.00000E+000
     -9.9000    -25.5000     0.66040E-063
     -9.9000    -25.4000     0.35169E-062
     -9.9000    -25.3000     0.12316E-061
     -9.9000    -25.2000     0.38465E-061
     -9.9000    -25.1000     0.11548E-060
     -9.9000    -25.0000     0.34096E-060
     -9.9000    -24.9000     0.99753E-060
     -9.9000    -24.8000     0.28989E-059
     -9.9000    -24.7000     0.83755E-059
     -9.9000    -24.6000     0.24064E-058
     -9.9000    -24.5000     0.68760E-058
     -9.9000    -24.4000     0.19541E-057
     -9.9000    -24.3000     0.55231E-057
     -9.9000    -24.2000     0.15526E-056
     -9.9000    -24.1000     0.43410E-056
     -9.9000    -24.0000     0.12071E-055
     -9.9000    -23.9000     0.33383E-055
     -9.9000    -23.8000     0.91820E-055
     -9.9000    -23.7000     0.25117E-054
     -9.9000    -23.6000     0.68335E-054
     -9.9000    -23.5000     0.18490E-053
     -9.9000    -23.4000     0.49756E-053
     -9.9000    -23.3000     0.13316E-052
     -9.9000    -23.2000     0.35443E-052
     -9.9000    -23.1000     0.93820E-052
     -9.9000    -23.0000     0.24699E-051
     -9.9000    -22.9000     0.64664E-051
     -9.9000    -22.8000     0.16837E-050
     -9.9000    -22.7000     0.43599E-050
     -9.9000    -22.6000     0.11228E-049
     -9.9000    -22.5000     0.28755E-049
     -9.9000    -22.4000     0.73239E-049
     -9.9000    -22.3000     0.18551E-048
     -9.9000    -22.2000     0.46729E-048
     -9.9000    -22.1000     0.11706E-047
     -9.9000    -22.0000     0.29163E-047
     -9.9000    -21.9000     0.72251E-047
     -9.9000    -21.8000     0.17801E-046
     -9.9000    -21.7000     0.43616E-046
     -9.9000    -21.6000     0.10628E-045
     -9.9000    -21.5000     0.25752E-045
     -9.9000    -21.4000     0.62054E-045
     -9.9000    -21.3000     0.14870E-044
     -9.9000    -21.2000     0.35437E-044
     -9.9000    -21.1000     0.83978E-044
     -9.9000    -21.0000     0.19791E-043
     -9.9000    -20.9000     0.46381E-043
     -9.9000    -20.8000     0.10809E-042
     -9.9000    -20.7000     0.25051E-042
     -9.9000    -20.6000     0.57735E-042
     -9.9000    -20.5000     0.13232E-041
     -9.9000    -20.4000     0.30157E-041
     -9.9000    -20.3000     0.68347E-041
     -9.9000    -20.2000     0.15404E-040
     -9.9000    -20.1000     0.34523E-040
     -9.9000    -20.0000     0.76943E-040
     -9.9000    -19.9000     0.17053E-039
     -9.9000    -19.8000     0.37583E-039
     -9.9000    -19.7000     0.82368E-039
     -9.9000    -19.6000     0.17951E-038
     -9.9000    -19.5000     0.38905E-038
     -9.9000    -19.4000     0.83847E-038
     -9.9000    -19.3000     0.17969E-037
     -9.9000    -19.2000     0.38296E-037
     -9.9000    -19.1000     0.81161E-037
     -9.9000    -19.0000     0.17104E-036
     -9.9000    -18.9000     0.35846E-036
     -9.9000    -18.8000     0.74703E-036
     -9.9000    -18.7000     0.15482E-035
     -9.9000    -18.6000     0.31905E-035
     -9.9000    -18.5000     0.65386E-035
     -9.9000    -18.4000     0.13325E-034
     -9.9000    -18.3000     0.27005E-034
     -9.9000    -18.2000     0.54425E-034
     -9.9000    -18.1000     0.10907E-033
     -9.9000    -18.0000     0.21738E-033
     -9.9000    -17.9000     0.43084E-033
     -9.9000    -17.8000     0.84915E-033
     -9.9000    -17.7000     0.16643E-032
     -9.9000    -17.6000     0.32440E-032
     -9.9000    -17.5000     0.62879E-032
     -9.9000    -17.4000     0.12121E-031
     -9.9000    -17.3000     0.23235E-031
     -9.9000    -17.2000     0.44295E-031
     -9.9000    -17.1000     0.83978E-031
     -9.9000    -17.0000     0.15834E-030
     -9.9000    -16.9000     0.29689E-030
     -9.9000    -16.8000     0.55363E-030
     -9.9000    -16.7000     0.10267E-029
     -9.9000    -16.6000     0.18937E-029
     -9.9000    -16.5000     0.34737E-029
     -9.9000    -16.4000     0.63371E-029
     -9.9000    -16.3000     0.11498E-028
     -9.9000    -16.2000     0.20748E-028
     -9.9000    -16.1000     0.37237E-028
     -9.9000    -16.0000     0.66469E-028
     -9.9000    -15.9000     0.11801E-027
     -9.9000    -15.8000     0.20838E-027
     -9.9000    -15.7000     0.36597E-027
     -9.9000    -15.6000     0.63930E-027
     -9.9000    -15.5000     0.11108E-026
     -9.9000    -15.4000     0.19198E-026
     -9.9000    -15.3000     0.33002E-026
     -9.9000    -15.2000     0.56430E-026
     -9.9000    -15.1000     0.95981E-026
     -9.9000    -15.0000     0.16239E-025
     -9.9000    -14.9000     0.27330E-025
     -9.9000    -14.8000     0.45756E-025
     -9.9000    -14.7000     0.76203E-025
     -9.9000    -14.6000     0.12625E-024
     -9.9000    -14.5000     0.20808E-024
     -9.9000    -14.4000     0.34117E-024
     -9.9000    -14.3000     0.55651E-024
     -9.9000    -14.2000     0.90310E-024
     -9.9000    -14.1000     0.14581E-023
     -9.9000    -14.0000     0.23421E-023
     -9.9000    -13.9000     0.37429E-023
     -9.9000    -13.8000     0.59515E-023
     -9.9000    -13.7000     0.94157E-023
     -9.9000    -13.6000     0.14822E-022
     -9.9000    -13.5000     0.23215E-022
     -9.9000    -13.4000     0.36182E-022
     -9.9000    -13.3000     0.56113E-022
     -9.9000    -13.2000     0.86595E-022
     -9.9000    -13.1000     0.13298E-021
     -9.9000    -13.0000     0.20323E-021
     -9.9000    -12.9000     0.30907E-021
     -9.9000    -12.8000     0.46778E-021
     -9.9000    -12.7000     0.70459E-021
     -9.9000    -12.6000     0.10562E-020
     -9.9000    -12.5000     0.15759E-020
     -9.9000    -12.4000     0.23402E-020
     -9.9000    -12.3000     0.34588E-020
     -9.9000    -12.2000     0.50883E-020
     -9.9000    -12.1000     0.74510E-020
     -9.9000    -12.0000     0.10861E-019
     -9.9000    -11.9000     0.15758E-019
     -9.9000    -11.8000     0.22760E-019
     -9.9000    -11.7000     0.32725E-019
     -9.9000    -11.6000     0.46842E-019
     -9.9000    -11.5000     0.66750E-019
     -9.9000    -11.4000     0.94697E-019
     -9.9000    -11.3000     0.13376E-018
     -9.9000    -11.2000     0.18810E-018
     -9.9000    -11.1000     0.26337E-018
     -9.9000    -11.0000     0.36718E-018
     -9.9000    -10.9000     0.50971E-018
     -9.9000    -10.8000     0.70457E-018
     -9.9000    -10.7000     0.96980E-018
     -9.9000    -10.6000     0.13293E-017
     -9.9000    -10.5000     0.18144E-017
     -9.9000    -10.4000     0.24664E-017
     -9.9000    -10.3000     0.33389E-017
     -9.9000    -10.2000     0.45017E-017
     -9.9000    -10.1000     0.60449E-017
     -9.9000    -10.0000     0.80845E-017
     -9.9000     -9.9000     0.10769E-016
     -9.9000     -9.8000     0.14289E-016
     -9.9000     -9.7000     0.18884E-016
     -9.9000     -9.6000     0.24860E-016
     -9.9000     -9.5000     0.32601E-016
     -9.9000     -9.4000     0.42588E-016
     -9.9000     -9.3000     0.55423E-016
     -9.9000     -9.2000     0.71853E-016
     -9.9000     -9.1000     0.92805E-016
     -9.9000     -9.0000     0.11942E-015
     -9.9000     -8.9000     0.15310E-015
     -9.9000     -8.8000     0.19556E-015
     -9.9000     -8.7000     0.24889E-015
     -9.9000     -8.6000     0.31562E-015
     -9.9000     -8.5000     0.39881E-015
     -9.9000     -8.4000     0.50213E-015
     -9.9000     -8.3000     0.63000E-015
     -9.9000     -8.2000     0.78765E-015
     -9.9000     -8.1000     0.98135E-015
     -9.9000     -8.0000     0.12185E-014
     -9.9000     -7.9000     0.15077E-014
     -9.9000     -7.8000     0.18593E-014
     -9.9000     -7.7000     0.22851E-014
     -9.9000     -7.6000     0.27992E-014
     -9.9000     -7.5000     0.34174E-014
     -9.9000     -7.4000     0.41585E-014
     -9.9000     -7.3000     0.50439E-014
     -9.9000     -7.2000     0.60979E-014
     -9.9000     -7.1000     0.73484E-014
     -9.9000     -7.0000     0.88272E-014
     -9.9000     -6.9000     0.10570E-013
     -9.9000     -6.8000     0.12617E-013
     -9.9000     -6.7000     0.15014E-013
     -9.9000     -6.6000     0.17810E-013
     -9.9000     -6.5000     0.21063E-013
     -9.9000     -6.4000     0.24834E-013
     -9.9000     -6.3000     0.29191E-013
     -9.9000     -6.2000     0.34209E-013
     -9.9000     -6.1000     0.39970E-013
     -9.9000     -6.0000     0.46564E-013
     -9.9000     -5.9000     0.54085E-013
     -9.9000     -5.8000     0.62638E-013
     -9.9000     -5.7000     0.72334E-013
     -9.9000     -5.6000     0.83289E-013
     -9.9000     -5.5000     0.95629E-013
     -9.9000     -5.4000     0.10949E-012
     -9.9000     -5.3000     0.12500E-012
     -9.9000     -5.2000     0.14230E-012
     -9.9000     -5.1000     0.16156E-012
     -9.9000     -5.0000     0.18291E-012
     -9.9000     -4.9000     0.20651E-012
     -9.9000     -4.8000     0.23252E-012
     -9.9000     -4.7000     0.26110E-012
     -9.9000     -4.6000     0.29240E-012
     -9.9000     -4.5000     0.32657E-012
     -9.9000     -4.4000     0.36376E-012
     -9.9000     -4.3000     0.40412E-012
     -9.9000     -4.2000     0.44777E-012
     -9.9000     -4.1000     0.49484E-012
     -9.9000     -4.0000     0.54543E-012
     -9.9000     -3.9000     0.59963E-012
     -9.9000     -3.8000     0.65753E-012
     -9.9000     -3.7000     0.71917E-012
     -9.9000     -3.6000     0.78458E-012
     -9.9000     -3.5000     0.85377E-012
     -9.9000     -3.4000     0.92672E-012
     -9.9000     -3.3000     0.10034E-011
     -9.9000     -3.2000     0.10837E-011
     -9.9000     -3.1000     0.11675E-011
     -9.9000     -3.0000     0.12546E-011
     -9.9000     -2.9000     0.13450E-011
     -9.9000     -2.8000     0.14383E-011
     -9.9000     -2.7000     0.15343E-011
     -9.9000     -2.6000     0.16328E-011
     -9.9000     -2.5000     0.17334E-011
     -9.9000     -2.4000     0.18357E-011
     -9.9000     -2.3000     0.19394E-011
     -9.9000     -2.2000     0.20440E-011
     -9.9000     -2.1000     0.21492E-011
     -9.9000     -2.0000     0.22543E-011
     -9.9000     -1.9000     0.23590E-011
     -9.9000     -1.8000     0.24627E-011
     -9.9000     -1.7000     0.25649E-011
     -9.9000     -1.6000     0.26650E-011
     -9.9000     -1.5000     0.27626E-011
     -9.9000     -1.4000     0.28570E-011
     -9.9000     -1.3000     0.29477E-011
     -9.9000     -1.2000     0.30342E-011
     -9.9000     -1.1000     0.31160E-011
     -9.9000     -1.0000     0.31926E-011
     -9.9000     -0.9000     0.32634E-011
     -9.9000     -0.8000     0.33281E-011
     -9.9000     -0.7000     0.33862E-011
     -9.9000     -0.6000     0.34374E-011
     -9.9000     -0.5000     0.34813E-011
     -9.9000     -0.4000     0.35176E-011
     -9.9000     -0.3000     0.35461E-011
     -9.9000     -0.2000     0.35666E-011
     -9.9000     -0.1000     0.35789E-011
     -9.9000      0.0000     0.35831E-011
     -9.9000      0.1000     0.35789E-011
     -9.9000      0.2000     0.35666E-011
     -9.9000      0.3000     0.35461E-011
     -9.9000      0.4000     0.35176E-011
     -9.9000      0.5000     0.34813E-011
     -9.9000      0.6000     0.34374E-011
     -9.9000      0.7000     0.33862E-011
     -9.9000      0.8000     0.33281E-011
     -9.9000      0.9000     0.32634E-011
     -9.9000      1.0000     0.31926E-011
     -9.9000      1.1000     0.31160E-011
     -9.9000      1.2000     0.30342E-011
     -9.9000      1.3000     0.29477E-011
     -9.9000      1.4000     0.28570E-011
     -9.9000      1.5000     0.27626E-011
     -9.9000      1.6000     0.26650E-011
     -9.9000      1.7000     0.25649E-011
     -9.9000      1.8000     0.24627E-011
     -9.9000      1.9000     0.23590E-011
     -9.9000      2.0000     0.22543E-011
     -9.9000      2.1000     0.21492E-011
     -9.9000      2.2000     0.20440E-011
     -9.9000      2.3000     0.19394E-011
     -9.9000      2.4000     0.18357E-011
     -9.9000      2.5000     0.17334E-011
     -9.9000      2.6000     0.16328E-011
     -9.9000      2.7000     0.15343E-011
     -9.9000      2.8000     0.14383E-011
     -9.9000      2.9000     0.13450E-011
     -9.9000      3.0000     0.12546E-011
     -9.9000      3.1000     0.11675E-011
     -9.9000      3.2000     0.10837E-011
     -9.9000      3.3000     0.10034E-011
     -9.9000      3.4000     0.92672E-012
     -9.9000      3.5000     0.85377E-012
     -9.9000      3.6000     0.78458E-012
     -9.9000      3.7000     0.71917E-012
     -9.9000      3.8000     0.65753E-012
     -9.9000      3.9000     0.59963E-012
     -9.9000      4.0000     0.54543E-012
     -9.9000      4.1000     0.49484E-012
     -9.9000      4.2000     0.44777E-012
     -9.9000      4.3000     0.40412E-012
     -9.9000      4.4000     0.36376E-012
     -9.9000      4.5000     0.32657E-012
     -9.9000      4.6000     0.29240E-012
     -9.9000      4.7000     0.26110E-012
     -9.9000      4.8000     0.23252E-012
     -9.9000      4.9000     0.20651E-012
     -9.9000      5.0000     0.18291E-012
     -9.9000      5.1000     0.16156E-012
     -9.9000      5.2000     0.14230E-012
     -9.9000      5.3000     0.12500E-012
     -9.9000      5.4000     0.10949E-012
     -9.9000      5.5000     0.95629E-013
     -9.9000      5.6000     0.83289E-013
     -9.9000      5.7000     0.72334E-013
     -9.9000      5.8000     0.62638E-013
     -9.9000      5.9000     0.54085E-013
     -9.9000      6.0000     0.46564E-013
     -9.9000      6.1000     0.39970E-013
     -9.9000      6.2000     0.34209E-013
     -9.9000      6.3000     0.29191E-013
     -9.9000      6.4000     0.24834E-013
     -9.9000      6.5000     0.21063E-013
     -9.9000      6.6000     0.17810E-013
     -9.9000      6.7000     0.15014E-013
     -9.9000      6.8000     0.12617E-013
     -9.9000      6.9000     0.10570E-013
     -9.9000      7.0000     0.88272E-014
     -9.9000      7.1000     0.73484E-014
     -9.9000      7.2000     0.60979E-014
     -9.9000      7.3000     0.50439E-014
     -9.9000      7.4000     0.41585E-014
     -9.9000      7.5000     0.34174E-014
     -9.9000      7.6000     0.27992E-014
     -9.9000      7.7000     0.22851E-014
     -9.9000      7.8000     0.18593E-014
     -9.9000      7.9000     0.15077E-014
     -9.9000      8.0000     0.12185E-014
     -9.9000      8.1000     0.98135E-015
     -9.9000      8.2000     0.78765E-015
     -9.9000      8.3000     0.63000E-015
     -9.9000      8.4000     0.50213E-015
     -9.9000      8.5000     0.39881E-015
     -9.9000      8.6000     0.31562E-015
     -9.9000      8.7000     0.24889E-015
     -9.9000      8.8000     0.19556E-015
     -9.9000      8.9000     0.15310E-015
     -9.9000      9.0000     0.11942E-015
     -9.9000      9.1000     0.92805E-016
     -9.9000      9.2000     0.71853E-016
     -9.9000      9.3000     0.55423E-016
     -9.9000      9.4000     0.42588E-016
     -9.9000      9.5000     0.32601E-016
     -9.9000      9.6000     0.24860E-016
     -9.9000      9.7000     0.18884E-016
     -9.9000      9.8000     0.14289E-016
     -9.9000      9.9000     0.10769E-016
     -9.9000     10.0000     0.80845E-017
     -9.9000     10.1000     0.60449E-017
     -9.9000     10.2000     0.45017E-017
     -9.9000     10.3000     0.33389E-017
     -9.9000     10.4000     0.24664E-017
     -9.9000     10.5000     0.18144E-017
     -9.9000     10.6000     0.13293E-017
     -9.9000     10.7000     0.96980E-018
     -9.9000     10.8000     0.70457E-018
     -9.9000     10.9000     0.50971E-018
     -9.9000     11.0000     0.36718E-018
     -9.9000     11.1000     0.26337E-018
     -9.9000     11.2000     0.18810E-018
     -9.9000     11.3000     0.13376E-018
     -9.9000     11.4000     0.94697E-019
     -9.9000     11.5000     0.66750E-019
     -9.9000     11.6000     0.46842E-019
     -9.9000     11.7000     0.32725E-019
     -9.9000     11.8000     0.22760E-019
     -9.9000     11.9000     0.15758E-019
     -9.9000     12.0000     0.10861E-019
     -9.9000     12.1000     0.74510E-020
     -9.9000     12.2000     0.50883E-020
     -9.9000     12.3000     0.34588E-020
     -9.9000     12.4000     0.23402E-020
     -9.9000     12.5000     0.15759E-020
     -9.9000     12.6000     0.10562E-020
     -9.9000     12.7000     0.70459E-021
     -9.9000     12.8000     0.46778E-021
     -9.9000     12.9000     0.30907E-021
     -9.9000     13.0000     0.20323E-021
     -9.9000     13.1000     0.13298E-021
     -9.9000     13.2000     0.86595E-022
     -9.9000     13.3000     0.56113E-022
     -9.9000     13.4000     0.36182E-022
     -9.9000     13.5000     0.23215E-022
     -9.9000     13.6000     0.14822E-022
     -9.9000     13.7000     0.94157E-023
     -9.9000     13.8000     0.59515E-023
     -9.9000     13.9000     0.37429E-023
     -9.9000     14.0000     0.23421E-023
     -9.9000     14.1000     0.14581E-023
     -9.9000     14.2000     0.90310E-024
     -9.9000     14.3000     0.55651E-024
     -9.9000     14.4000     0.34117E-024
     -9.9000     14.5000     0.20808E-024
     -9.9000     14.6000     0.12625E-024
     -9.9000     14.7000     0.76203E-025
     -9.9000     14.8000     0.45756E-025
     -9.9000     14.9000     0.27330E-025
     -9.9000     15.0000     0.16239E-025
     -9.9000     15.1000     0.95981E-026
     -9.9000     15.2000     0.56430E-026
     -9.9000     15.3000     0.33002E-026
     -9.9000     15.4000     0.19198E-026
     -9.9000     15.5000     0.11108E-026
     -9.9000     15.6000     0.63930E-027
     -9.9000     15.7000     0.36597E-027
     -9.9000     15.8000     0.20838E-027
     -9.9000     15.9000     0.11801E-027
     -9.9000     16.0000     0.66469E-028
     -9.9000     16.1000     0.37237E-028
     -9.9000     16.2000     0.20748E-028
     -9.9000     16.3000     0.11498E-028
     -9.9000     16.4000     0.63371E-029
     -9.9000     16.5000     0.34737E-029
     -9.9000     16.6000     0.18937E-029
     -9.9000     16.7000     0.10267E-029
     -9.9000     16.8000     0.55363E-030
     -9.9000     16.9000     0.29689E-030
     -9.9000     17.0000     0.15834E-030
     -9.9000     17.1000     0.83978E-031
     -9.9000     17.2000     0.44295E-031
     -9.9000     17.3000     0.23235E-031
     -9.9000     17.4000     0.12121E-031
     -9.9000     17.5000     0.62879E-032
     -9.9000     17.6000     0.32440E-032
     -9.9000     17.7000     0.16643E-032
     -9.9000     17.8000     0.84915E-033
     -9.9000     17.9000     0.43084E-033
     -9.9000     18.0000     0.21738E-033
     -9.9000     18.1000     0.10907E-033
     -9.9000     18.2000     0.54425E-034
     -9.9000     18.3000     0.27005E-034
     -9.9000     18.4000     0.13325E-034
     -9.9000     18.5000     0.65386E-035
     -9.9000     18.6000     0.31905E-035
     -9.9000     18.7000     0.15482E-035
     -9.9000     18.8000     0.74703E-036
     -9.9000     18.9000     0.35846E-036
     -9.9000     19.0000     0.17104E-036
     -9.9000     19.1000     0.81161E-037
     -9.9000     19.2000     0.38296E-037
     -9.9000     19.3000     0.17969E-037
     -9.9000     19.4000     0.83847E-038
     -9.9000     19.5000     0.38905E-038
     -9.9000     19.6000     0.17951E-038
     -9.9000     19.7000     0.82368E-039
     -9.9000     19.8000     0.37583E-039
     -9.9000     19.9000     0.17053E-039
     -9.9000     20.0000     0.76943E-040
     -9.9000     20.1000     0.34523E-040
     -9.9000     20.2000     0.15404E-040
     -9.9000     20.3000     0.68347E-041
     -9.9000     20.4000     0.30157E-041
     -9.9000     20.5000     0.13232E-041
     -9.9000     20.6000     0.57735E-042
     -9.9000     20.7000     0.25051E-042
     -9.9000     20.8000     0.10809E-042
     -9.9000     20.9000     0.46381E-043
     -9.9000     21.0000     0.19791E-043
     -9.9000     21.1000     0.83978E-044
     -9.9000     21.2000     0.35437E-044
     -9.9000     21.3000     0.14870E-044
     -9.9000     21.4000     0.62054E-045
     -9.9000     21.5000     0.25752E-045
     -9.9000     21.6000     0.10628E-045
     -9.9000     21.7000     0.43616E-046
     -9.9000     21.8000     0.17801E-046
     -9.9000     21.9000     0.72251E-047
     -9.9000     22.0000     0.29163E-047
     -9.9000     22.1000     0.11706E-047
     -9.9000     22.2000     0.46729E-048
     -9.9000     22.3000     0.18551E-048
     -9.9000     22.4000     0.73239E-049
     -9.9000     22.5000     0.28755E-049
     -9.9000     22.6000     0.11228E-049
     -9.9000     22.7000     0.43599E-050
     -9.9000     22.8000     0.16837E-050
     -9.9000     22.9000     0.64664E-051
     -9.9000     23.0000     0.24699E-051
     -9.9000     23.1000     0.93820E-052
     -9.9000     23.2000     0.35443E-052
     -9.9000     23.3000     0.13316E-052
     -9.9000     23.4000     0.49756E-053
     -9.9000     23.5000     0.18490E-053
     -9.9000     23.6000     0.68335E-054
     -9.9000     23.7000     0.25117E-054
     -9.9000     23.8000     0.91820E-055
     -9.9000     23.9000     0.33383E-055
     -9.9000     24.0000     0.12071E-055
     -9.9000     24.1000     0.43410E-056
     -9.9000     24.2000     0.15526E-056
     -9.9000     24.3000     0.55232E-057
     -9.9000     24.4000     0.19541E-057
     -9.9000     24.5000     0.68761E-058
     -9.9000     24.6000     0.24064E-058
     -9.9000     24.7000     0.83763E-059
     -9.9000     24.8000     0.28998E-059
     -9.9000     24.9000     0.99834E-060
     -9.9000     25.0000     0.34177E-060
     -9.9000     25.1000     0.11628E-060
     -9.9000     25.2000     0.39261E-061
     -9.9000     25.3000     0.13096E-061
     -9.9000     25.4000     0.42575E-062
     -9.9000     25.5000     0.12918E-062
     -9.9000     25.6000     0.00000E+000
 
     -9.8000    -25.6000     0.00000E+000
     -9.8000    -25.5000     0.17350E-062
     -9.8000    -25.4000     0.92388E-062
     -9.8000    -25.3000     0.32350E-061
     -9.8000    -25.2000     0.10102E-060
     -9.8000    -25.1000     0.30324E-060
     -9.8000    -25.0000     0.89521E-060
     -9.8000    -24.9000     0.26186E-059
     -9.8000    -24.8000     0.76088E-059
     -9.8000    -24.7000     0.21979E-058
     -9.8000    -24.6000     0.63139E-058
     -9.8000    -24.5000     0.18038E-057
     -9.8000    -24.4000     0.51254E-057
     -9.8000    -24.3000     0.14484E-056
     -9.8000    -24.2000     0.40710E-056
     -9.8000    -24.1000     0.11380E-055
     -9.8000    -24.0000     0.31638E-055
     -9.8000    -23.9000     0.87479E-055
     -9.8000    -23.8000     0.24056E-054
     -9.8000    -23.7000     0.65794E-054
     -9.8000    -23.6000     0.17896E-053
     -9.8000    -23.5000     0.48413E-053
     -9.8000    -23.4000     0.13025E-052
     -9.8000    -23.3000     0.34852E-052
     -9.8000    -23.2000     0.92742E-052
     -9.8000    -23.1000     0.24544E-051
     -9.8000    -23.0000     0.64599E-051
     -9.8000    -22.9000     0.16909E-050
     -9.8000    -22.8000     0.44017E-050
     -9.8000    -22.7000     0.11395E-049
     -9.8000    -22.6000     0.29338E-049
     -9.8000    -22.5000     0.75118E-049
     -9.8000    -22.4000     0.19127E-048
     -9.8000    -22.3000     0.48436E-048
     -9.8000    -22.2000     0.12198E-047
     -9.8000    -22.1000     0.30548E-047
     -9.8000    -22.0000     0.76082E-047
     -9.8000    -21.9000     0.18844E-046
     -9.8000    -21.8000     0.46414E-046
     -9.8000    -21.7000     0.11369E-045
     -9.8000    -21.6000     0.27693E-045
     -9.8000    -21.5000     0.67084E-045
     -9.8000    -21.4000     0.16160E-044
     -9.8000    -21.3000     0.38713E-044
     -9.8000    -21.2000     0.92224E-044
     -9.8000    -21.1000     0.21848E-043
     -9.8000    -21.0000     0.51471E-043
     -9.8000    -20.9000     0.12058E-042
     -9.8000    -20.8000     0.28093E-042
     -9.8000    -20.7000     0.65084E-042
     -9.8000    -20.6000     0.14994E-041
     -9.8000    -20.5000     0.34352E-041
     -9.8000    -20.4000     0.78261E-041
     -9.8000    -20.3000     0.17730E-040
     -9.8000    -20.2000     0.39944E-040
     -9.8000    -20.1000     0.89487E-040
     -9.8000    -20.0000     0.19936E-039
     -9.8000    -19.9000     0.44165E-039
     -9.8000    -19.8000     0.97296E-039
     -9.8000    -19.7000     0.21314E-038
     -9.8000    -19.6000     0.46432E-038
     -9.8000    -19.5000     0.10058E-037
     -9.8000    -19.4000     0.21668E-037
     -9.8000    -19.3000     0.46415E-037
     -9.8000    -19.2000     0.98871E-037
     -9.8000    -19.1000     0.20943E-036
     -9.8000    -19.0000     0.44115E-036
     -9.8000    -18.9000     0.92406E-036
     -9.8000    -18.8000     0.19248E-035
     -9.8000    -18.7000     0.39868E-035
     -9.8000    -18.6000     0.82118E-035
     -9.8000    -18.5000     0.16820E-034
     -9.8000    -18.4000     0.34259E-034
     -9.8000    -18.3000     0.69390E-034
     -9.8000    -18.2000     0.13976E-033
     -9.8000    -18.1000     0.27994E-033
     -9.8000    -18.0000     0.55758E-033
     -9.8000    -17.9000     0.11044E-032
     -9.8000    -17.8000     0.21753E-032
     -9.8000    -17.7000     0.42609E-032
     -9.8000    -17.6000     0.82997E-032
     -9.8000    -17.5000     0.16077E-031
     -9.8000    -17.4000     0.30970E-031
     -9.8000    -17.3000     0.59327E-031
     -9.8000    -17.2000     0.11302E-030
     -9.8000    -17.1000     0.21412E-030
     -9.8000    -17.0000     0.40343E-030
     -9.8000    -16.9000     0.75590E-030
     -9.8000    -16.8000     0.14085E-029
     -9.8000    -16.7000     0.26102E-029
     -9.8000    -16.6000     0.48106E-029
     -9.8000    -16.5000     0.88172E-029
     -9.8000    -16.4000     0.16072E-028
     -9.8000    -16.3000     0.29138E-028
     -9.8000    -16.2000     0.52536E-028
     -9.8000    -16.1000     0.94209E-028
     -9.8000    -16.0000     0.16802E-027
     -9.8000    -15.9000     0.29804E-027
     -9.8000    -15.8000     0.52581E-027
     -9.8000    -15.7000     0.92266E-027
     -9.8000    -15.6000     0.16103E-026
     -9.8000    -15.5000     0.27954E-026
     -9.8000    -15.4000     0.48266E-026
     -9.8000    -15.3000     0.82892E-026
     -9.8000    -15.2000     0.14160E-025
     -9.8000    -15.1000     0.24061E-025
     -9.8000    -15.0000     0.40669E-025
     -9.8000    -14.9000     0.68377E-025
     -9.8000    -14.8000     0.11436E-024
     -9.8000    -14.7000     0.19026E-024
     -9.8000    -14.6000     0.31487E-024
     -9.8000    -14.5000     0.51841E-024
     -9.8000    -14.4000     0.84907E-024
     -9.8000    -14.3000     0.13835E-023
     -9.8000    -14.2000     0.22426E-023
     -9.8000    -14.1000     0.36166E-023
     -9.8000    -14.0000     0.58028E-023
     -9.8000    -13.9000     0.92629E-023
     -9.8000    -13.8000     0.14712E-022
     -9.8000    -13.7000     0.23247E-022
     -9.8000    -13.6000     0.36551E-022
     -9.8000    -13.5000     0.57181E-022
     -9.8000    -13.4000     0.89011E-022
     -9.8000    -13.3000     0.13787E-021
     -9.8000    -13.2000     0.21250E-021
     -9.8000    -13.1000     0.32593E-021
     -9.8000    -13.0000     0.49745E-021
     -9.8000    -12.9000     0.75557E-021
     -9.8000    -12.8000     0.11421E-020
     -9.8000    -12.7000     0.17180E-020
     -9.8000    -12.6000     0.25721E-020
     -9.8000    -12.5000     0.38324E-020
     -9.8000    -12.4000     0.56833E-020
     -9.8000    -12.3000     0.83887E-020
     -9.8000    -12.2000     0.12324E-019
     -9.8000    -12.1000     0.18022E-019
     -9.8000    -12.0000     0.26232E-019
     -9.8000    -11.9000     0.38008E-019
     -9.8000    -11.8000     0.54820E-019
     -9.8000    -11.7000     0.78711E-019
     -9.8000    -11.6000     0.11251E-018
     -9.8000    -11.5000     0.16009E-018
     -9.8000    -11.4000     0.22680E-018
     -9.8000    -11.3000     0.31988E-018
     -9.8000    -11.2000     0.44919E-018
     -9.8000    -11.1000     0.62803E-018
     -9.8000    -11.0000     0.87429E-018
     -9.8000    -10.9000     0.12119E-017
     -9.8000    -10.8000     0.16727E-017
     -9.8000    -10.7000     0.22990E-017
     -9.8000    -10.6000     0.31465E-017
     -9.8000    -10.5000     0.42885E-017
     -9.8000    -10.4000     0.58208E-017
     -9.8000    -10.3000     0.78682E-017
     -9.8000    -10.2000     0.10592E-016
     -9.8000    -10.1000     0.14202E-016
     -9.8000    -10.0000     0.18965E-016
     -9.8000     -9.9000     0.25225E-016
     -9.8000     -9.8000     0.33419E-016
     -9.8000     -9.7000     0.44100E-016
     -9.8000     -9.6000     0.57969E-016
     -9.8000     -9.5000     0.75904E-016
     -9.8000     -9.4000     0.99007E-016
     -9.8000     -9.3000     0.12865E-015
     -9.8000     -9.2000     0.16654E-015
     -9.8000     -9.1000     0.21478E-015
     -9.8000     -9.0000     0.27596E-015
     -9.8000     -8.9000     0.35326E-015
     -9.8000     -8.8000     0.45055E-015
     -9.8000     -8.7000     0.57256E-015
     -9.8000     -8.6000     0.72498E-015
     -9.8000     -8.5000     0.91470E-015
     -9.8000     -8.4000     0.11500E-014
     -9.8000     -8.3000     0.14407E-014
     -9.8000     -8.2000     0.17985E-014
     -9.8000     -8.1000     0.22376E-014
     -9.8000     -8.0000     0.27741E-014
     -9.8000     -7.9000     0.34277E-014
     -9.8000     -7.8000     0.42209E-014
     -9.8000     -7.7000     0.51801E-014
     -9.8000     -7.6000     0.63362E-014
     -9.8000     -7.5000     0.77247E-014
     -9.8000     -7.4000     0.93866E-014
     -9.8000     -7.3000     0.11369E-013
     -9.8000     -7.2000     0.13725E-013
     -9.8000     -7.1000     0.16517E-013
     -9.8000     -7.0000     0.19814E-013
     -9.8000     -6.9000     0.23693E-013
     -9.8000     -6.8000     0.28244E-013
     -9.8000     -6.7000     0.33563E-013
     -9.8000     -6.6000     0.39762E-013
     -9.8000     -6.5000     0.46962E-013
     -9.8000     -6.4000     0.55296E-013
     -9.8000     -6.3000     0.64913E-013
     -9.8000     -6.2000     0.75975E-013
     -9.8000     -6.1000     0.88658E-013
     -9.8000     -6.0000     0.10315E-012
     -9.8000     -5.9000     0.11967E-012
     -9.8000     -5.8000     0.13842E-012
     -9.8000     -5.7000     0.15965E-012
     -9.8000     -5.6000     0.18361E-012
     -9.8000     -5.5000     0.21056E-012
     -9.8000     -5.4000     0.24079E-012
     -9.8000     -5.3000     0.27458E-012
     -9.8000     -5.2000     0.31225E-012
     -9.8000     -5.1000     0.35410E-012
     -9.8000     -5.0000     0.40045E-012
     -9.8000     -4.9000     0.45163E-012
     -9.8000     -4.8000     0.50798E-012
     -9.8000     -4.7000     0.56981E-012
     -9.8000     -4.6000     0.63745E-012
     -9.8000     -4.5000     0.71123E-012
     -9.8000     -4.4000     0.79144E-012
     -9.8000     -4.3000     0.87839E-012
     -9.8000     -4.2000     0.97233E-012
     -9.8000     -4.1000     0.10735E-011
     -9.8000     -4.0000     0.11822E-011
     -9.8000     -3.9000     0.12985E-011
     -9.8000     -3.8000     0.14226E-011
     -9.8000     -3.7000     0.15546E-011
     -9.8000     -3.6000     0.16946E-011
     -9.8000     -3.5000     0.18426E-011
     -9.8000     -3.4000     0.19984E-011
     -9.8000     -3.3000     0.21620E-011
     -9.8000     -3.2000     0.23332E-011
     -9.8000     -3.1000     0.25118E-011
     -9.8000     -3.0000     0.26974E-011
     -9.8000     -2.9000     0.28897E-011
     -9.8000     -2.8000     0.30881E-011
     -9.8000     -2.7000     0.32921E-011
     -9.8000     -2.6000     0.35012E-011
     -9.8000     -2.5000     0.37146E-011
     -9.8000     -2.4000     0.39316E-011
     -9.8000     -2.3000     0.41513E-011
     -9.8000     -2.2000     0.43730E-011
     -9.8000     -2.1000     0.45955E-011
     -9.8000     -2.0000     0.48180E-011
     -9.8000     -1.9000     0.50394E-011
     -9.8000     -1.8000     0.52585E-011
     -9.8000     -1.7000     0.54744E-011
     -9.8000     -1.6000     0.56859E-011
     -9.8000     -1.5000     0.58918E-011
     -9.8000     -1.4000     0.60910E-011
     -9.8000     -1.3000     0.62824E-011
     -9.8000     -1.2000     0.64649E-011
     -9.8000     -1.1000     0.66373E-011
     -9.8000     -1.0000     0.67986E-011
     -9.8000     -0.9000     0.69478E-011
     -9.8000     -0.8000     0.70841E-011
     -9.8000     -0.7000     0.72065E-011
     -9.8000     -0.6000     0.73142E-011
     -9.8000     -0.5000     0.74066E-011
     -9.8000     -0.4000     0.74830E-011
     -9.8000     -0.3000     0.75430E-011
     -9.8000     -0.2000     0.75862E-011
     -9.8000     -0.1000     0.76121E-011
     -9.8000      0.0000     0.76208E-011
     -9.8000      0.1000     0.76121E-011
     -9.8000      0.2000     0.75862E-011
     -9.8000      0.3000     0.75430E-011
     -9.8000      0.4000     0.74830E-011
     -9.8000      0.5000     0.74066E-011
     -9.8000      0.6000     0.73142E-011
     -9.8000      0.7000     0.72065E-011
     -9.8000      0.8000     0.70841E-011
     -9.8000      0.9000     0.69478E-011
     -9.8000      1.0000     0.67986E-011
     -9.8000      1.1000     0.66373E-011
     -9.8000      1.2000     0.64649E-011
     -9.8000      1.3000     0.62824E-011
     -9.8000      1.4000     0.60910E-011
     -9.8000      1.5000     0.58918E-011
     -9.8000      1.6000     0.56859E-011
     -9.8000      1.7000     0.54744E-011
     -9.8000      1.8000     0.52585E-011
     -9.8000      1.9000     0.50394E-011
     -9.8000      2.0000     0.48180E-011
     -9.8000      2.1000     0.45955E-011
     -9.8000      2.2000     0.43730E-011
     -9.8000      2.3000     0.41513E-011
     -9.8000      2.4000     0.39316E-011
     -9.8000      2.5000     0.37146E-011
     -9.8000      2.6000     0.35012E-011
     -9.8000      2.7000     0.32921E-011
     -9.8000      2.8000     0.30881E-011
     -9.8000      2.9000     0.28897E-011
     -9.8000      3.0000     0.26974E-011
     -9.8000      3.1000     0.25118E-011
     -9.8000      3.2000     0.23332E-011
     -9.8000      3.3000     0.21620E-011
     -9.8000      3.4000     0.19984E-011
     -9.8000      3.5000     0.18426E-011
     -9.8000      3.6000     0.16946E-011
     -9.8000      3.7000     0.15546E-011
     -9.8000      3.8000     0.14226E-011
     -9.8000      3.9000     0.12985E-011
     -9.8000      4.0000     0.11822E-011
     -9.8000      4.1000     0.10735E-011
     -9.8000      4.2000     0.97233E-012
     -9.8000      4.3000     0.87839E-012
     -9.8000      4.4000     0.79144E-012
     -9.8000      4.5000     0.71123E-012
     -9.8000      4.6000     0.63745E-012
     -9.8000      4.7000     0.56981E-012
     -9.8000      4.8000     0.50798E-012
     -9.8000      4.9000     0.45163E-012
     -9.8000      5.0000     0.40045E-012
     -9.8000      5.1000     0.35410E-012
     -9.8000      5.2000     0.31225E-012
     -9.8000      5.3000     0.27458E-012
     -9.8000      5.4000     0.24079E-012
     -9.8000      5.5000     0.21056E-012
     -9.8000      5.6000     0.18361E-012
     -9.8000      5.7000     0.15965E-012
     -9.8000      5.8000     0.13842E-012
     -9.8000      5.9000     0.11967E-012
     -9.8000      6.0000     0.10315E-012
     -9.8000      6.1000     0.88658E-013
     -9.8000      6.2000     0.75975E-013
     -9.8000      6.3000     0.64913E-013
     -9.8000      6.4000     0.55296E-013
     -9.8000      6.5000     0.46962E-013
     -9.8000      6.6000     0.39762E-013
     -9.8000      6.7000     0.33563E-013
     -9.8000      6.8000     0.28244E-013
     -9.8000      6.9000     0.23693E-013
     -9.8000      7.0000     0.19814E-013
     -9.8000      7.1000     0.16517E-013
     -9.8000      7.2000     0.13725E-013
     -9.8000      7.3000     0.11369E-013
     -9.8000      7.4000     0.93866E-014
     -9.8000      7.5000     0.77247E-014
     -9.8000      7.6000     0.63362E-014
     -9.8000      7.7000     0.51801E-014
     -9.8000      7.8000     0.42209E-014
     -9.8000      7.9000     0.34277E-014
     -9.8000      8.0000     0.27741E-014
     -9.8000      8.1000     0.22376E-014
     -9.8000      8.2000     0.17985E-014
     -9.8000      8.3000     0.14407E-014
     -9.8000      8.4000     0.11500E-014
     -9.8000      8.5000     0.91470E-015
     -9.8000      8.6000     0.72498E-015
     -9.8000      8.7000     0.57256E-015
     -9.8000      8.8000     0.45055E-015
     -9.8000      8.9000     0.35326E-015
     -9.8000      9.0000     0.27596E-015
     -9.8000      9.1000     0.21478E-015
     -9.8000      9.2000     0.16654E-015
     -9.8000      9.3000     0.12865E-015
     -9.8000      9.4000     0.99007E-016
     -9.8000      9.5000     0.75904E-016
     -9.8000      9.6000     0.57969E-016
     -9.8000      9.7000     0.44100E-016
     -9.8000      9.8000     0.33419E-016
     -9.8000      9.9000     0.25225E-016
     -9.8000     10.0000     0.18965E-016
     -9.8000     10.1000     0.14202E-016
     -9.8000     10.2000     0.10592E-016
     -9.8000     10.3000     0.78682E-017
     -9.8000     10.4000     0.58208E-017
     -9.8000     10.5000     0.42885E-017
     -9.8000     10.6000     0.31465E-017
     -9.8000     10.7000     0.22990E-017
     -9.8000     10.8000     0.16727E-017
     -9.8000     10.9000     0.12119E-017
     -9.8000     11.0000     0.87429E-018
     -9.8000     11.1000     0.62803E-018
     -9.8000     11.2000     0.44919E-018
     -9.8000     11.3000     0.31988E-018
     -9.8000     11.4000     0.22680E-018
     -9.8000     11.5000     0.16009E-018
     -9.8000     11.6000     0.11251E-018
     -9.8000     11.7000     0.78711E-019
     -9.8000     11.8000     0.54820E-019
     -9.8000     11.9000     0.38008E-019
     -9.8000     12.0000     0.26232E-019
     -9.8000     12.1000     0.18022E-019
     -9.8000     12.2000     0.12324E-019
     -9.8000     12.3000     0.83887E-020
     -9.8000     12.4000     0.56833E-020
     -9.8000     12.5000     0.38324E-020
     -9.8000     12.6000     0.25721E-020
     -9.8000     12.7000     0.17180E-020
     -9.8000     12.8000     0.11421E-020
     -9.8000     12.9000     0.75557E-021
     -9.8000     13.0000     0.49745E-021
     -9.8000     13.1000     0.32593E-021
     -9.8000     13.2000     0.21250E-021
     -9.8000     13.3000     0.13787E-021
     -9.8000     13.4000     0.89011E-022
     -9.8000     13.5000     0.57181E-022
     -9.8000     13.6000     0.36551E-022
     -9.8000     13.7000     0.23247E-022
     -9.8000     13.8000     0.14712E-022
     -9.8000     13.9000     0.92629E-023
     -9.8000     14.0000     0.58028E-023
     -9.8000     14.1000     0.36166E-023
     -9.8000     14.2000     0.22426E-023
     -9.8000     14.3000     0.13835E-023
     -9.8000     14.4000     0.84907E-024
     -9.8000     14.5000     0.51841E-024
     -9.8000     14.6000     0.31487E-024
     -9.8000     14.7000     0.19026E-024
     -9.8000     14.8000     0.11436E-024
     -9.8000     14.9000     0.68377E-025
     -9.8000     15.0000     0.40669E-025
     -9.8000     15.1000     0.24061E-025
     -9.8000     15.2000     0.14160E-025
     -9.8000     15.3000     0.82892E-026
     -9.8000     15.4000     0.48266E-026
     -9.8000     15.5000     0.27954E-026
     -9.8000     15.6000     0.16103E-026
     -9.8000     15.7000     0.92266E-027
     -9.8000     15.8000     0.52581E-027
     -9.8000     15.9000     0.29804E-027
     -9.8000     16.0000     0.16802E-027
     -9.8000     16.1000     0.94209E-028
     -9.8000     16.2000     0.52536E-028
     -9.8000     16.3000     0.29138E-028
     -9.8000     16.4000     0.16072E-028
     -9.8000     16.5000     0.88172E-029
     -9.8000     16.6000     0.48106E-029
     -9.8000     16.7000     0.26102E-029
     -9.8000     16.8000     0.14085E-029
     -9.8000     16.9000     0.75590E-030
     -9.8000     17.0000     0.40343E-030
     -9.8000     17.1000     0.21412E-030
     -9.8000     17.2000     0.11302E-030
     -9.8000     17.3000     0.59327E-031
     -9.8000     17.4000     0.30970E-031
     -9.8000     17.5000     0.16077E-031
     -9.8000     17.6000     0.82997E-032
     -9.8000     17.7000     0.42609E-032
     -9.8000     17.8000     0.21753E-032
     -9.8000     17.9000     0.11044E-032
     -9.8000     18.0000     0.55758E-033
     -9.8000     18.1000     0.27994E-033
     -9.8000     18.2000     0.13976E-033
     -9.8000     18.3000     0.69390E-034
     -9.8000     18.4000     0.34259E-034
     -9.8000     18.5000     0.16820E-034
     -9.8000     18.6000     0.82118E-035
     -9.8000     18.7000     0.39868E-035
     -9.8000     18.8000     0.19248E-035
     -9.8000     18.9000     0.92406E-036
     -9.8000     19.0000     0.44115E-036
     -9.8000     19.1000     0.20943E-036
     -9.8000     19.2000     0.98871E-037
     -9.8000     19.3000     0.46415E-037
     -9.8000     19.4000     0.21668E-037
     -9.8000     19.5000     0.10058E-037
     -9.8000     19.6000     0.46432E-038
     -9.8000     19.7000     0.21314E-038
     -9.8000     19.8000     0.97296E-039
     -9.8000     19.9000     0.44165E-039
     -9.8000     20.0000     0.19936E-039
     -9.8000     20.1000     0.89487E-040
     -9.8000     20.2000     0.39944E-040
     -9.8000     20.3000     0.17730E-040
     -9.8000     20.4000     0.78261E-041
     -9.8000     20.5000     0.34352E-041
     -9.8000     20.6000     0.14994E-041
     -9.8000     20.7000     0.65084E-042
     -9.8000     20.8000     0.28093E-042
     -9.8000     20.9000     0.12058E-042
     -9.8000     21.0000     0.51471E-043
     -9.8000     21.1000     0.21848E-043
     -9.8000     21.2000     0.92224E-044
     -9.8000     21.3000     0.38713E-044
     -9.8000     21.4000     0.16160E-044
     -9.8000     21.5000     0.67084E-045
     -9.8000     21.6000     0.27693E-045
     -9.8000     21.7000     0.11369E-045
     -9.8000     21.8000     0.46414E-046
     -9.8000     21.9000     0.18844E-046
     -9.8000     22.0000     0.76082E-047
     -9.8000     22.1000     0.30548E-047
     -9.8000     22.2000     0.12198E-047
     -9.8000     22.3000     0.48436E-048
     -9.8000     22.4000     0.19127E-048
     -9.8000     22.5000     0.75118E-049
     -9.8000     22.6000     0.29338E-049
     -9.8000     22.7000     0.11395E-049
     -9.8000     22.8000     0.44017E-050
     -9.8000     22.9000     0.16909E-050
     -9.8000     23.0000     0.64599E-051
     -9.8000     23.1000     0.24544E-051
     -9.8000     23.2000     0.92742E-052
     -9.8000     23.3000     0.34852E-052
     -9.8000     23.4000     0.13025E-052
     -9.8000     23.5000     0.48413E-053
     -9.8000     23.6000     0.17896E-053
     -9.8000     23.7000     0.65794E-054
     -9.8000     23.8000     0.24056E-054
     -9.8000     23.9000     0.87479E-055
     -9.8000     24.0000     0.31638E-055
     -9.8000     24.1000     0.11380E-055
     -9.8000     24.2000     0.40710E-056
     -9.8000     24.3000     0.14484E-056
     -9.8000     24.4000     0.51254E-057
     -9.8000     24.5000     0.18038E-057
     -9.8000     24.6000     0.63141E-058
     -9.8000     24.7000     0.21982E-058
     -9.8000     24.8000     0.76110E-059
     -9.8000     24.9000     0.26208E-059
     -9.8000     25.0000     0.89734E-060
     -9.8000     25.1000     0.30535E-060
     -9.8000     25.2000     0.10311E-060
     -9.8000     25.3000     0.34400E-061
     -9.8000     25.4000     0.11185E-061
     -9.8000     25.5000     0.33939E-062
     -9.8000     25.6000     0.00000E+000
 
     -9.7000    -25.6000     0.00000E+000
     -9.7000    -25.5000     0.45142E-062
     -9.7000    -25.4000     0.24037E-061
     -9.7000    -25.3000     0.84158E-061
     -9.7000    -25.2000     0.26277E-060
     -9.7000    -25.1000     0.78863E-060
     -9.7000    -25.0000     0.23278E-059
     -9.7000    -24.9000     0.68082E-059
     -9.7000    -24.8000     0.19779E-058
     -9.7000    -24.7000     0.57126E-058
     -9.7000    -24.6000     0.16407E-057
     -9.7000    -24.5000     0.46867E-057
     -9.7000    -24.4000     0.13314E-056
     -9.7000    -24.3000     0.37620E-056
     -9.7000    -24.2000     0.10572E-055
     -9.7000    -24.1000     0.29546E-055
     -9.7000    -24.0000     0.82127E-055
     -9.7000    -23.9000     0.22704E-054
     -9.7000    -23.8000     0.62423E-054
     -9.7000    -23.7000     0.17069E-053
     -9.7000    -23.6000     0.46420E-053
     -9.7000    -23.5000     0.12555E-052
     -9.7000    -23.4000     0.33771E-052
     -9.7000    -23.3000     0.90341E-052
     -9.7000    -23.2000     0.24035E-051
     -9.7000    -23.1000     0.63594E-051
     -9.7000    -23.0000     0.16734E-050
     -9.7000    -22.9000     0.43791E-050
     -9.7000    -22.8000     0.11397E-049
     -9.7000    -22.7000     0.29497E-049
     -9.7000    -22.6000     0.75925E-049
     -9.7000    -22.5000     0.19435E-048
     -9.7000    -22.4000     0.49476E-048
     -9.7000    -22.3000     0.12525E-047
     -9.7000    -22.2000     0.31534E-047
     -9.7000    -22.1000     0.78953E-047
     -9.7000    -22.0000     0.19658E-046
     -9.7000    -21.9000     0.48676E-046
     -9.7000    -21.8000     0.11986E-045
     -9.7000    -21.7000     0.29350E-045
     -9.7000    -21.6000     0.71473E-045
     -9.7000    -21.5000     0.17308E-044
     -9.7000    -21.4000     0.41681E-044
     -9.7000    -21.3000     0.99819E-044
     -9.7000    -21.2000     0.23772E-043
     -9.7000    -21.1000     0.56297E-043
     -9.7000    -21.0000     0.13258E-042
     -9.7000    -20.9000     0.31051E-042
     -9.7000    -20.8000     0.72314E-042
     -9.7000    -20.7000     0.16747E-041
     -9.7000    -20.6000     0.38569E-041
     -9.7000    -20.5000     0.88328E-041
     -9.7000    -20.4000     0.20116E-040
     -9.7000    -20.3000     0.45554E-040
     -9.7000    -20.2000     0.10259E-039
     -9.7000    -20.1000     0.22974E-039
     -9.7000    -20.0000     0.51160E-039
     -9.7000    -19.9000     0.11329E-038
     -9.7000    -19.8000     0.24947E-038
     -9.7000    -19.7000     0.54627E-038
     -9.7000    -19.6000     0.11895E-037
     -9.7000    -19.5000     0.25756E-037
     -9.7000    -19.4000     0.55457E-037
     -9.7000    -19.3000     0.11874E-036
     -9.7000    -19.2000     0.25281E-036
     -9.7000    -19.1000     0.53526E-036
     -9.7000    -19.0000     0.11269E-035
     -9.7000    -18.9000     0.23593E-035
     -9.7000    -18.8000     0.49118E-035
     -9.7000    -18.7000     0.10168E-034
     -9.7000    -18.6000     0.20933E-034
     -9.7000    -18.5000     0.42853E-034
     -9.7000    -18.4000     0.87234E-034
     -9.7000    -18.3000     0.17659E-033
     -9.7000    -18.2000     0.35547E-033
     -9.7000    -18.1000     0.71157E-033
     -9.7000    -18.0000     0.14165E-032
     -9.7000    -17.9000     0.28038E-032
     -9.7000    -17.8000     0.55193E-032
     -9.7000    -17.7000     0.10804E-031
     -9.7000    -17.6000     0.21031E-031
     -9.7000    -17.5000     0.40711E-031
     -9.7000    -17.4000     0.78370E-031
     -9.7000    -17.3000     0.15003E-030
     -9.7000    -17.2000     0.28561E-030
     -9.7000    -17.1000     0.54072E-030
     -9.7000    -17.0000     0.10180E-029
     -9.7000    -16.9000     0.19060E-029
     -9.7000    -16.8000     0.35490E-029
     -9.7000    -16.7000     0.65719E-029
     -9.7000    -16.6000     0.12102E-028
     -9.7000    -16.5000     0.22165E-028
     -9.7000    -16.4000     0.40370E-028
     -9.7000    -16.3000     0.73128E-028
     -9.7000    -16.2000     0.13174E-027
     -9.7000    -16.1000     0.23604E-027
     -9.7000    -16.0000     0.42062E-027
     -9.7000    -15.9000     0.74545E-027
     -9.7000    -15.8000     0.13140E-026
     -9.7000    -15.7000     0.23036E-026
     -9.7000    -15.6000     0.40168E-026
     -9.7000    -15.5000     0.69663E-026
     -9.7000    -15.4000     0.12017E-025
     -9.7000    -15.3000     0.20618E-025
     -9.7000    -15.2000     0.35187E-025
     -9.7000    -15.1000     0.59731E-025
     -9.7000    -15.0000     0.10086E-024
     -9.7000    -14.9000     0.16940E-024
     -9.7000    -14.8000     0.28302E-024
     -9.7000    -14.7000     0.47037E-024
     -9.7000    -14.6000     0.77764E-024
     -9.7000    -14.5000     0.12789E-023
     -9.7000    -14.4000     0.20924E-023
     -9.7000    -14.3000     0.34055E-023
     -9.7000    -14.2000     0.55142E-023
     -9.7000    -14.1000     0.88827E-023
     -9.7000    -14.0000     0.14235E-022
     -9.7000    -13.9000     0.22698E-022
     -9.7000    -13.8000     0.36006E-022
     -9.7000    -13.7000     0.56830E-022
     -9.7000    -13.6000     0.89244E-022
     -9.7000    -13.5000     0.13944E-021
     -9.7000    -13.4000     0.21680E-021
     -9.7000    -13.3000     0.33539E-021
     -9.7000    -13.2000     0.51628E-021
     -9.7000    -13.1000     0.79084E-021
     -9.7000    -13.0000     0.12055E-020
     -9.7000    -12.9000     0.18286E-020
     -9.7000    -12.8000     0.27604E-020
     -9.7000    -12.7000     0.41470E-020
     -9.7000    -12.6000     0.62002E-020
     -9.7000    -12.5000     0.92259E-020
     -9.7000    -12.4000     0.13663E-019
     -9.7000    -12.3000     0.20140E-019
     -9.7000    -12.2000     0.29547E-019
     -9.7000    -12.1000     0.43147E-019
     -9.7000    -12.0000     0.62716E-019
     -9.7000    -11.9000     0.90742E-019
     -9.7000    -11.8000     0.13069E-018
     -9.7000    -11.7000     0.18738E-018
     -9.7000    -11.6000     0.26745E-018
     -9.7000    -11.5000     0.38002E-018
     -9.7000    -11.4000     0.53758E-018
     -9.7000    -11.3000     0.75711E-018
     -9.7000    -11.2000     0.10616E-017
     -9.7000    -11.1000     0.14821E-017
     -9.7000    -11.0000     0.20602E-017
     -9.7000    -10.9000     0.28514E-017
     -9.7000    -10.8000     0.39298E-017
     -9.7000    -10.7000     0.53930E-017
     -9.7000    -10.6000     0.73700E-017
     -9.7000    -10.5000     0.10030E-016
     -9.7000    -10.4000     0.13593E-016
     -9.7000    -10.3000     0.18346E-016
     -9.7000    -10.2000     0.24660E-016
     -9.7000    -10.1000     0.33014E-016
     -9.7000    -10.0000     0.44019E-016
     -9.7000     -9.9000     0.58459E-016
     -9.7000     -9.8000     0.77328E-016
     -9.7000     -9.7000     0.10189E-015
     -9.7000     -9.6000     0.13372E-015
     -9.7000     -9.5000     0.17483E-015
     -9.7000     -9.4000     0.22769E-015
     -9.7000     -9.3000     0.29541E-015
     -9.7000     -9.2000     0.38182E-015
     -9.7000     -9.1000     0.49166E-015
     -9.7000     -9.0000     0.63074E-015
     -9.7000     -8.9000     0.80619E-015
     -9.7000     -8.8000     0.10267E-014
     -9.7000     -8.7000     0.13027E-014
     -9.7000     -8.6000     0.16470E-014
     -9.7000     -8.5000     0.20748E-014
     -9.7000     -8.4000     0.26046E-014
     -9.7000     -8.3000     0.32581E-014
     -9.7000     -8.2000     0.40613E-014
     -9.7000     -8.1000     0.50450E-014
     -9.7000     -8.0000     0.62456E-014
     -9.7000     -7.9000     0.77055E-014
     -9.7000     -7.8000     0.94746E-014
     -9.7000     -7.7000     0.11611E-013
     -9.7000     -7.6000     0.14181E-013
     -9.7000     -7.5000     0.17264E-013
     -9.7000     -7.4000     0.20948E-013
     -9.7000     -7.3000     0.25335E-013
     -9.7000     -7.2000     0.30543E-013
     -9.7000     -7.1000     0.36704E-013
     -9.7000     -7.0000     0.43967E-013
     -9.7000     -6.9000     0.52503E-013
     -9.7000     -6.8000     0.62500E-013
     -9.7000     -6.7000     0.74169E-013
     -9.7000     -6.6000     0.87748E-013
     -9.7000     -6.5000     0.10350E-012
     -9.7000     -6.4000     0.12170E-012
     -9.7000     -6.3000     0.14268E-012
     -9.7000     -6.2000     0.16677E-012
     -9.7000     -6.1000     0.19436E-012
     -9.7000     -6.0000     0.22585E-012
     -9.7000     -5.9000     0.26167E-012
     -9.7000     -5.8000     0.30230E-012
     -9.7000     -5.7000     0.34823E-012
     -9.7000     -5.6000     0.40000E-012
     -9.7000     -5.5000     0.45817E-012
     -9.7000     -5.4000     0.52331E-012
     -9.7000     -5.3000     0.59606E-012
     -9.7000     -5.2000     0.67703E-012
     -9.7000     -5.1000     0.76689E-012
     -9.7000     -5.0000     0.86630E-012
     -9.7000     -4.9000     0.97595E-012
     -9.7000     -4.8000     0.10965E-011
     -9.7000     -4.7000     0.12286E-011
     -9.7000     -4.6000     0.13731E-011
     -9.7000     -4.5000     0.15304E-011
     -9.7000     -4.4000     0.17012E-011
     -9.7000     -4.3000     0.18862E-011
     -9.7000     -4.2000     0.20859E-011
     -9.7000     -4.1000     0.23008E-011
     -9.7000     -4.0000     0.25313E-011
     -9.7000     -3.9000     0.27778E-011
     -9.7000     -3.8000     0.30406E-011
     -9.7000     -3.7000     0.33198E-011
     -9.7000     -3.6000     0.36156E-011
     -9.7000     -3.5000     0.39280E-011
     -9.7000     -3.4000     0.42567E-011
     -9.7000     -3.3000     0.46016E-011
     -9.7000     -3.2000     0.49621E-011
     -9.7000     -3.1000     0.53379E-011
     -9.7000     -3.0000     0.57282E-011
     -9.7000     -2.9000     0.61321E-011
     -9.7000     -2.8000     0.65486E-011
     -9.7000     -2.7000     0.69767E-011
     -9.7000     -2.6000     0.74150E-011
     -9.7000     -2.5000     0.78621E-011
     -9.7000     -2.4000     0.83164E-011
     -9.7000     -2.3000     0.87762E-011
     -9.7000     -2.2000     0.92396E-011
     -9.7000     -2.1000     0.97048E-011
     -9.7000     -2.0000     0.10169E-010
     -9.7000     -1.9000     0.10632E-010
     -9.7000     -1.8000     0.11089E-010
     -9.7000     -1.7000     0.11539E-010
     -9.7000     -1.6000     0.11980E-010
     -9.7000     -1.5000     0.12409E-010
     -9.7000     -1.4000     0.12824E-010
     -9.7000     -1.3000     0.13223E-010
     -9.7000     -1.2000     0.13603E-010
     -9.7000     -1.1000     0.13961E-010
     -9.7000     -1.0000     0.14297E-010
     -9.7000     -0.9000     0.14607E-010
     -9.7000     -0.8000     0.14891E-010
     -9.7000     -0.7000     0.15145E-010
     -9.7000     -0.6000     0.15369E-010
     -9.7000     -0.5000     0.15561E-010
     -9.7000     -0.4000     0.15720E-010
     -9.7000     -0.3000     0.15845E-010
     -9.7000     -0.2000     0.15934E-010
     -9.7000     -0.1000     0.15988E-010
     -9.7000      0.0000     0.16006E-010
     -9.7000      0.1000     0.15988E-010
     -9.7000      0.2000     0.15934E-010
     -9.7000      0.3000     0.15845E-010
     -9.7000      0.4000     0.15720E-010
     -9.7000      0.5000     0.15561E-010
     -9.7000      0.6000     0.15369E-010
     -9.7000      0.7000     0.15145E-010
     -9.7000      0.8000     0.14891E-010
     -9.7000      0.9000     0.14607E-010
     -9.7000      1.0000     0.14297E-010
     -9.7000      1.1000     0.13961E-010
     -9.7000      1.2000     0.13603E-010
     -9.7000      1.3000     0.13223E-010
     -9.7000      1.4000     0.12824E-010
     -9.7000      1.5000     0.12409E-010
     -9.7000      1.6000     0.11980E-010
     -9.7000      1.7000     0.11539E-010
     -9.7000      1.8000     0.11089E-010
     -9.7000      1.9000     0.10632E-010
     -9.7000      2.0000     0.10169E-010
     -9.7000      2.1000     0.97048E-011
     -9.7000      2.2000     0.92396E-011
     -9.7000      2.3000     0.87762E-011
     -9.7000      2.4000     0.83164E-011
     -9.7000      2.5000     0.78621E-011
     -9.7000      2.6000     0.74150E-011
     -9.7000      2.7000     0.69767E-011
     -9.7000      2.8000     0.65486E-011
     -9.7000      2.9000     0.61321E-011
     -9.7000      3.0000     0.57282E-011
     -9.7000      3.1000     0.53379E-011
     -9.7000      3.2000     0.49621E-011
     -9.7000      3.3000     0.46016E-011
     -9.7000      3.4000     0.42567E-011
     -9.7000      3.5000     0.39280E-011
     -9.7000      3.6000     0.36156E-011
     -9.7000      3.7000     0.33198E-011
     -9.7000      3.8000     0.30406E-011
     -9.7000      3.9000     0.27778E-011
     -9.7000      4.0000     0.25313E-011
     -9.7000      4.1000     0.23008E-011
     -9.7000      4.2000     0.20859E-011
     -9.7000      4.3000     0.18862E-011
     -9.7000      4.4000     0.17012E-011
     -9.7000      4.5000     0.15304E-011
     -9.7000      4.6000     0.13731E-011
     -9.7000      4.7000     0.12286E-011
     -9.7000      4.8000     0.10965E-011
     -9.7000      4.9000     0.97595E-012
     -9.7000      5.0000     0.86630E-012
     -9.7000      5.1000     0.76689E-012
     -9.7000      5.2000     0.67703E-012
     -9.7000      5.3000     0.59606E-012
     -9.7000      5.4000     0.52331E-012
     -9.7000      5.5000     0.45817E-012
     -9.7000      5.6000     0.40000E-012
     -9.7000      5.7000     0.34823E-012
     -9.7000      5.8000     0.30230E-012
     -9.7000      5.9000     0.26167E-012
     -9.7000      6.0000     0.22585E-012
     -9.7000      6.1000     0.19436E-012
     -9.7000      6.2000     0.16677E-012
     -9.7000      6.3000     0.14268E-012
     -9.7000      6.4000     0.12170E-012
     -9.7000      6.5000     0.10350E-012
     -9.7000      6.6000     0.87748E-013
     -9.7000      6.7000     0.74169E-013
     -9.7000      6.8000     0.62500E-013
     -9.7000      6.9000     0.52503E-013
     -9.7000      7.0000     0.43967E-013
     -9.7000      7.1000     0.36704E-013
     -9.7000      7.2000     0.30543E-013
     -9.7000      7.3000     0.25335E-013
     -9.7000      7.4000     0.20948E-013
     -9.7000      7.5000     0.17264E-013
     -9.7000      7.6000     0.14181E-013
     -9.7000      7.7000     0.11611E-013
     -9.7000      7.8000     0.94746E-014
     -9.7000      7.9000     0.77055E-014
     -9.7000      8.0000     0.62456E-014
     -9.7000      8.1000     0.50450E-014
     -9.7000      8.2000     0.40613E-014
     -9.7000      8.3000     0.32581E-014
     -9.7000      8.4000     0.26046E-014
     -9.7000      8.5000     0.20748E-014
     -9.7000      8.6000     0.16470E-014
     -9.7000      8.7000     0.13027E-014
     -9.7000      8.8000     0.10267E-014
     -9.7000      8.9000     0.80619E-015
     -9.7000      9.0000     0.63074E-015
     -9.7000      9.1000     0.49166E-015
     -9.7000      9.2000     0.38182E-015
     -9.7000      9.3000     0.29541E-015
     -9.7000      9.4000     0.22769E-015
     -9.7000      9.5000     0.17483E-015
     -9.7000      9.6000     0.13372E-015
     -9.7000      9.7000     0.10189E-015
     -9.7000      9.8000     0.77328E-016
     -9.7000      9.9000     0.58459E-016
     -9.7000     10.0000     0.44019E-016
     -9.7000     10.1000     0.33014E-016
     -9.7000     10.2000     0.24660E-016
     -9.7000     10.3000     0.18346E-016
     -9.7000     10.4000     0.13593E-016
     -9.7000     10.5000     0.10030E-016
     -9.7000     10.6000     0.73700E-017
     -9.7000     10.7000     0.53930E-017
     -9.7000     10.8000     0.39298E-017
     -9.7000     10.9000     0.28514E-017
     -9.7000     11.0000     0.20602E-017
     -9.7000     11.1000     0.14821E-017
     -9.7000     11.2000     0.10616E-017
     -9.7000     11.3000     0.75711E-018
     -9.7000     11.4000     0.53758E-018
     -9.7000     11.5000     0.38002E-018
     -9.7000     11.6000     0.26745E-018
     -9.7000     11.7000     0.18738E-018
     -9.7000     11.8000     0.13069E-018
     -9.7000     11.9000     0.90742E-019
     -9.7000     12.0000     0.62716E-019
     -9.7000     12.1000     0.43147E-019
     -9.7000     12.2000     0.29547E-019
     -9.7000     12.3000     0.20140E-019
     -9.7000     12.4000     0.13663E-019
     -9.7000     12.5000     0.92259E-020
     -9.7000     12.6000     0.62002E-020
     -9.7000     12.7000     0.41470E-020
     -9.7000     12.8000     0.27604E-020
     -9.7000     12.9000     0.18286E-020
     -9.7000     13.0000     0.12055E-020
     -9.7000     13.1000     0.79084E-021
     -9.7000     13.2000     0.51628E-021
     -9.7000     13.3000     0.33539E-021
     -9.7000     13.4000     0.21680E-021
     -9.7000     13.5000     0.13944E-021
     -9.7000     13.6000     0.89244E-022
     -9.7000     13.7000     0.56830E-022
     -9.7000     13.8000     0.36006E-022
     -9.7000     13.9000     0.22698E-022
     -9.7000     14.0000     0.14235E-022
     -9.7000     14.1000     0.88827E-023
     -9.7000     14.2000     0.55142E-023
     -9.7000     14.3000     0.34055E-023
     -9.7000     14.4000     0.20924E-023
     -9.7000     14.5000     0.12789E-023
     -9.7000     14.6000     0.77764E-024
     -9.7000     14.7000     0.47037E-024
     -9.7000     14.8000     0.28302E-024
     -9.7000     14.9000     0.16940E-024
     -9.7000     15.0000     0.10086E-024
     -9.7000     15.1000     0.59731E-025
     -9.7000     15.2000     0.35187E-025
     -9.7000     15.3000     0.20618E-025
     -9.7000     15.4000     0.12017E-025
     -9.7000     15.5000     0.69663E-026
     -9.7000     15.6000     0.40168E-026
     -9.7000     15.7000     0.23036E-026
     -9.7000     15.8000     0.13140E-026
     -9.7000     15.9000     0.74545E-027
     -9.7000     16.0000     0.42062E-027
     -9.7000     16.1000     0.23604E-027
     -9.7000     16.2000     0.13174E-027
     -9.7000     16.3000     0.73128E-028
     -9.7000     16.4000     0.40370E-028
     -9.7000     16.5000     0.22165E-028
     -9.7000     16.6000     0.12102E-028
     -9.7000     16.7000     0.65719E-029
     -9.7000     16.8000     0.35490E-029
     -9.7000     16.9000     0.19060E-029
     -9.7000     17.0000     0.10180E-029
     -9.7000     17.1000     0.54072E-030
     -9.7000     17.2000     0.28561E-030
     -9.7000     17.3000     0.15003E-030
     -9.7000     17.4000     0.78370E-031
     -9.7000     17.5000     0.40711E-031
     -9.7000     17.6000     0.21031E-031
     -9.7000     17.7000     0.10804E-031
     -9.7000     17.8000     0.55193E-032
     -9.7000     17.9000     0.28038E-032
     -9.7000     18.0000     0.14165E-032
     -9.7000     18.1000     0.71157E-033
     -9.7000     18.2000     0.35547E-033
     -9.7000     18.3000     0.17659E-033
     -9.7000     18.4000     0.87234E-034
     -9.7000     18.5000     0.42853E-034
     -9.7000     18.6000     0.20933E-034
     -9.7000     18.7000     0.10168E-034
     -9.7000     18.8000     0.49118E-035
     -9.7000     18.9000     0.23593E-035
     -9.7000     19.0000     0.11269E-035
     -9.7000     19.1000     0.53526E-036
     -9.7000     19.2000     0.25281E-036
     -9.7000     19.3000     0.11874E-036
     -9.7000     19.4000     0.55457E-037
     -9.7000     19.5000     0.25756E-037
     -9.7000     19.6000     0.11895E-037
     -9.7000     19.7000     0.54627E-038
     -9.7000     19.8000     0.24947E-038
     -9.7000     19.9000     0.11329E-038
     -9.7000     20.0000     0.51160E-039
     -9.7000     20.1000     0.22974E-039
     -9.7000     20.2000     0.10259E-039
     -9.7000     20.3000     0.45554E-040
     -9.7000     20.4000     0.20116E-040
     -9.7000     20.5000     0.88328E-041
     -9.7000     20.6000     0.38569E-041
     -9.7000     20.7000     0.16747E-041
     -9.7000     20.8000     0.72314E-042
     -9.7000     20.9000     0.31051E-042
     -9.7000     21.0000     0.13258E-042
     -9.7000     21.1000     0.56297E-043
     -9.7000     21.2000     0.23772E-043
     -9.7000     21.3000     0.99819E-044
     -9.7000     21.4000     0.41681E-044
     -9.7000     21.5000     0.17308E-044
     -9.7000     21.6000     0.71473E-045
     -9.7000     21.7000     0.29350E-045
     -9.7000     21.8000     0.11986E-045
     -9.7000     21.9000     0.48676E-046
     -9.7000     22.0000     0.19658E-046
     -9.7000     22.1000     0.78953E-047
     -9.7000     22.2000     0.31534E-047
     -9.7000     22.3000     0.12525E-047
     -9.7000     22.4000     0.49476E-048
     -9.7000     22.5000     0.19435E-048
     -9.7000     22.6000     0.75925E-049
     -9.7000     22.7000     0.29497E-049
     -9.7000     22.8000     0.11397E-049
     -9.7000     22.9000     0.43791E-050
     -9.7000     23.0000     0.16734E-050
     -9.7000     23.1000     0.63594E-051
     -9.7000     23.2000     0.24035E-051
     -9.7000     23.3000     0.90341E-052
     -9.7000     23.4000     0.33771E-052
     -9.7000     23.5000     0.12555E-052
     -9.7000     23.6000     0.46420E-053
     -9.7000     23.7000     0.17069E-053
     -9.7000     23.8000     0.62423E-054
     -9.7000     23.9000     0.22704E-054
     -9.7000     24.0000     0.82127E-055
     -9.7000     24.1000     0.29546E-055
     -9.7000     24.2000     0.10572E-055
     -9.7000     24.3000     0.37620E-056
     -9.7000     24.4000     0.13314E-056
     -9.7000     24.5000     0.46868E-057
     -9.7000     24.6000     0.16408E-057
     -9.7000     24.7000     0.57132E-058
     -9.7000     24.8000     0.19785E-058
     -9.7000     24.9000     0.68138E-059
     -9.7000     25.0000     0.23334E-059
     -9.7000     25.1000     0.79414E-060
     -9.7000     25.2000     0.26821E-060
     -9.7000     25.3000     0.89493E-061
     -9.7000     25.4000     0.29101E-061
     -9.7000     25.5000     0.88312E-062
     -9.7000     25.6000     0.00000E+000
 
     -9.6000    -25.6000     0.00000E+000
     -9.6000    -25.5000     0.11633E-061
     -9.6000    -25.4000     0.61936E-061
     -9.6000    -25.3000     0.21683E-060
     -9.6000    -25.2000     0.67691E-060
     -9.6000    -25.1000     0.20313E-059
     -9.6000    -25.0000     0.59950E-059
     -9.6000    -24.9000     0.17531E-058
     -9.6000    -24.8000     0.50922E-058
     -9.6000    -24.7000     0.14705E-057
     -9.6000    -24.6000     0.42228E-057
     -9.6000    -24.5000     0.12060E-056
     -9.6000    -24.4000     0.34255E-056
     -9.6000    -24.3000     0.96771E-056
     -9.6000    -24.2000     0.27189E-055
     -9.6000    -24.1000     0.75974E-055
     -9.6000    -24.0000     0.21114E-054
     -9.6000    -23.9000     0.58359E-054
     -9.6000    -23.8000     0.16042E-053
     -9.6000    -23.7000     0.43858E-053
     -9.6000    -23.6000     0.11925E-052
     -9.6000    -23.5000     0.32246E-052
     -9.6000    -23.4000     0.86718E-052
     -9.6000    -23.3000     0.23193E-051
     -9.6000    -23.2000     0.61692E-051
     -9.6000    -23.1000     0.16319E-050
     -9.6000    -23.0000     0.42932E-050
     -9.6000    -22.9000     0.11232E-049
     -9.6000    -22.8000     0.29226E-049
     -9.6000    -22.7000     0.75624E-049
     -9.6000    -22.6000     0.19461E-048
     -9.6000    -22.5000     0.49803E-048
     -9.6000    -22.4000     0.12675E-047
     -9.6000    -22.3000     0.32080E-047
     -9.6000    -22.2000     0.80743E-047
     -9.6000    -22.1000     0.20210E-046
     -9.6000    -22.0000     0.50308E-046
     -9.6000    -21.9000     0.12453E-045
     -9.6000    -21.8000     0.30656E-045
     -9.6000    -21.7000     0.75045E-045
     -9.6000    -21.6000     0.18269E-044
     -9.6000    -21.5000     0.44228E-044
     -9.6000    -21.4000     0.10648E-043
     -9.6000    -21.3000     0.25491E-043
     -9.6000    -21.2000     0.60687E-043
     -9.6000    -21.1000     0.14367E-042
     -9.6000    -21.0000     0.33825E-042
     -9.6000    -20.9000     0.79189E-042
     -9.6000    -20.8000     0.18436E-041
     -9.6000    -20.7000     0.42681E-041
     -9.6000    -20.6000     0.98258E-041
     -9.6000    -20.5000     0.22494E-040
     -9.6000    -20.4000     0.51208E-040
     -9.6000    -20.3000     0.11592E-039
     -9.6000    -20.2000     0.26095E-039
     -9.6000    -20.1000     0.58414E-039
     -9.6000    -20.0000     0.13003E-038
     -9.6000    -19.9000     0.28782E-038
     -9.6000    -19.8000     0.63352E-038
     -9.6000    -19.7000     0.13866E-037
     -9.6000    -19.6000     0.30180E-037
     -9.6000    -19.5000     0.65320E-037
     -9.6000    -19.4000     0.14058E-036
     -9.6000    -19.3000     0.30086E-036
     -9.6000    -19.2000     0.64025E-036
     -9.6000    -19.1000     0.13549E-035
     -9.6000    -19.0000     0.28511E-035
     -9.6000    -18.9000     0.59660E-035
     -9.6000    -18.8000     0.12414E-034
     -9.6000    -18.7000     0.25686E-034
     -9.6000    -18.6000     0.52850E-034
     -9.6000    -18.5000     0.10813E-033
     -9.6000    -18.4000     0.22000E-033
     -9.6000    -18.3000     0.44509E-033
     -9.6000    -18.2000     0.89543E-033
     -9.6000    -18.1000     0.17914E-032
     -9.6000    -18.0000     0.35637E-032
     -9.6000    -17.9000     0.70500E-032
     -9.6000    -17.8000     0.13869E-031
     -9.6000    -17.7000     0.27131E-031
     -9.6000    -17.6000     0.52779E-031
     -9.6000    -17.5000     0.10210E-030
     -9.6000    -17.4000     0.19641E-030
     -9.6000    -17.3000     0.37574E-030
     -9.6000    -17.2000     0.71481E-030
     -9.6000    -17.1000     0.13523E-029
     -9.6000    -17.0000     0.25441E-029
     -9.6000    -16.9000     0.47599E-029
     -9.6000    -16.8000     0.88562E-029
     -9.6000    -16.7000     0.16387E-028
     -9.6000    -16.6000     0.30153E-028
     -9.6000    -16.5000     0.55180E-028
     -9.6000    -16.4000     0.10042E-027
     -9.6000    -16.3000     0.18176E-027
     -9.6000    -16.2000     0.32717E-027
     -9.6000    -16.1000     0.58569E-027
     -9.6000    -16.0000     0.10428E-026
     -9.6000    -15.9000     0.18465E-026
     -9.6000    -15.8000     0.32518E-026
     -9.6000    -15.7000     0.56957E-026
     -9.6000    -15.6000     0.99223E-026
     -9.6000    -15.5000     0.17192E-025
     -9.6000    -15.4000     0.29628E-025
     -9.6000    -15.3000     0.50786E-025
     -9.6000    -15.2000     0.86587E-025
     -9.6000    -15.1000     0.14684E-024
     -9.6000    -15.0000     0.24769E-024
     -9.6000    -14.9000     0.41558E-024
     -9.6000    -14.8000     0.69361E-024
     -9.6000    -14.7000     0.11515E-023
     -9.6000    -14.6000     0.19017E-023
     -9.6000    -14.5000     0.31242E-023
     -9.6000    -14.4000     0.51058E-023
     -9.6000    -14.3000     0.83008E-023
     -9.6000    -14.2000     0.13425E-022
     -9.6000    -14.1000     0.21602E-022
     -9.6000    -14.0000     0.34579E-022
     -9.6000    -13.9000     0.55069E-022
     -9.6000    -13.8000     0.87254E-022
     -9.6000    -13.7000     0.13755E-021
     -9.6000    -13.6000     0.21574E-021
     -9.6000    -13.5000     0.33668E-021
     -9.6000    -13.4000     0.52280E-021
     -9.6000    -13.3000     0.80775E-021
     -9.6000    -13.2000     0.12418E-020
     -9.6000    -13.1000     0.18998E-020
     -9.6000    -13.0000     0.28921E-020
     -9.6000    -12.9000     0.43813E-020
     -9.6000    -12.8000     0.66051E-020
     -9.6000    -12.7000     0.99095E-020
     -9.6000    -12.6000     0.14796E-019
     -9.6000    -12.5000     0.21986E-019
     -9.6000    -12.4000     0.32516E-019
     -9.6000    -12.3000     0.47862E-019
     -9.6000    -12.2000     0.70120E-019
     -9.6000    -12.1000     0.10225E-018
     -9.6000    -12.0000     0.14842E-018
     -9.6000    -11.9000     0.21443E-018
     -9.6000    -11.8000     0.30840E-018
     -9.6000    -11.7000     0.44152E-018
     -9.6000    -11.6000     0.62926E-018
     -9.6000    -11.5000     0.89282E-018
     -9.6000    -11.4000     0.12611E-017
     -9.6000    -11.3000     0.17735E-017
     -9.6000    -11.2000     0.24830E-017
     -9.6000    -11.1000     0.34613E-017
     -9.6000    -11.0000     0.48041E-017
     -9.6000    -10.9000     0.66392E-017
     -9.6000    -10.8000     0.91361E-017
     -9.6000    -10.7000     0.12519E-016
     -9.6000    -10.6000     0.17082E-016
     -9.6000    -10.5000     0.23210E-016
     -9.6000    -10.4000     0.31408E-016
     -9.6000    -10.3000     0.42325E-016
     -9.6000    -10.2000     0.56804E-016
     -9.6000    -10.1000     0.75927E-016
     -9.6000    -10.0000     0.10108E-015
     -9.6000     -9.9000     0.13403E-015
     -9.6000     -9.8000     0.17702E-015
     -9.6000     -9.7000     0.23287E-015
     -9.6000     -9.6000     0.30516E-015
     -9.6000     -9.5000     0.39834E-015
     -9.6000     -9.4000     0.51797E-015
     -9.6000     -9.3000     0.67097E-015
     -9.6000     -9.2000     0.86589E-015
     -9.6000     -9.1000     0.11132E-014
     -9.6000     -9.0000     0.14259E-014
     -9.6000     -8.9000     0.18197E-014
     -9.6000     -8.8000     0.23138E-014
     -9.6000     -8.7000     0.29314E-014
     -9.6000     -8.6000     0.37004E-014
     -9.6000     -8.5000     0.46544E-014
     -9.6000     -8.4000     0.58338E-014
     -9.6000     -8.3000     0.72863E-014
     -9.6000     -8.2000     0.90688E-014
     -9.6000     -8.1000     0.11248E-013
     -9.6000     -8.0000     0.13904E-013
     -9.6000     -7.9000     0.17128E-013
     -9.6000     -7.8000     0.21029E-013
     -9.6000     -7.7000     0.25732E-013
     -9.6000     -7.6000     0.31382E-013
     -9.6000     -7.5000     0.38146E-013
     -9.6000     -7.4000     0.46218E-013
     -9.6000     -7.3000     0.55817E-013
     -9.6000     -7.2000     0.67193E-013
     -9.6000     -7.1000     0.80629E-013
     -9.6000     -7.0000     0.96447E-013
     -9.6000     -6.9000     0.11501E-012
     -9.6000     -6.8000     0.13671E-012
     -9.6000     -6.7000     0.16201E-012
     -9.6000     -6.6000     0.19140E-012
     -9.6000     -6.5000     0.22545E-012
     -9.6000     -6.4000     0.26474E-012
     -9.6000     -6.3000     0.30995E-012
     -9.6000     -6.2000     0.36181E-012
     -9.6000     -6.1000     0.42111E-012
     -9.6000     -6.0000     0.48869E-012
     -9.6000     -5.9000     0.56547E-012
     -9.6000     -5.8000     0.65243E-012
     -9.6000     -5.7000     0.75061E-012
     -9.6000     -5.6000     0.86112E-012
     -9.6000     -5.5000     0.98512E-012
     -9.6000     -5.4000     0.11238E-011
     -9.6000     -5.3000     0.12785E-011
     -9.6000     -5.2000     0.14505E-011
     -9.6000     -5.1000     0.16411E-011
     -9.6000     -5.0000     0.18517E-011
     -9.6000     -4.9000     0.20837E-011
     -9.6000     -4.8000     0.23385E-011
     -9.6000     -4.7000     0.26174E-011
     -9.6000     -4.6000     0.29219E-011
     -9.6000     -4.5000     0.32532E-011
     -9.6000     -4.4000     0.36127E-011
     -9.6000     -4.3000     0.40014E-011
     -9.6000     -4.2000     0.44206E-011
     -9.6000     -4.1000     0.48712E-011
     -9.6000     -4.0000     0.53541E-011
     -9.6000     -3.9000     0.58700E-011
     -9.6000     -3.8000     0.64194E-011
     -9.6000     -3.7000     0.70026E-011
     -9.6000     -3.6000     0.76199E-011
     -9.6000     -3.5000     0.82710E-011
     -9.6000     -3.4000     0.89557E-011
     -9.6000     -3.3000     0.96734E-011
     -9.6000     -3.2000     0.10423E-010
     -9.6000     -3.1000     0.11204E-010
     -9.6000     -3.0000     0.12014E-010
     -9.6000     -2.9000     0.12852E-010
     -9.6000     -2.8000     0.13715E-010
     -9.6000     -2.7000     0.14602E-010
     -9.6000     -2.6000     0.15509E-010
     -9.6000     -2.5000     0.16434E-010
     -9.6000     -2.4000     0.17373E-010
     -9.6000     -2.3000     0.18323E-010
     -9.6000     -2.2000     0.19279E-010
     -9.6000     -2.1000     0.20239E-010
     -9.6000     -2.0000     0.21197E-010
     -9.6000     -1.9000     0.22150E-010
     -9.6000     -1.8000     0.23092E-010
     -9.6000     -1.7000     0.24019E-010
     -9.6000     -1.6000     0.24927E-010
     -9.6000     -1.5000     0.25809E-010
     -9.6000     -1.4000     0.26663E-010
     -9.6000     -1.3000     0.27482E-010
     -9.6000     -1.2000     0.28262E-010
     -9.6000     -1.1000     0.28999E-010
     -9.6000     -1.0000     0.29688E-010
     -9.6000     -0.9000     0.30326E-010
     -9.6000     -0.8000     0.30907E-010
     -9.6000     -0.7000     0.31429E-010
     -9.6000     -0.6000     0.31889E-010
     -9.6000     -0.5000     0.32282E-010
     -9.6000     -0.4000     0.32608E-010
     -9.6000     -0.3000     0.32864E-010
     -9.6000     -0.2000     0.33048E-010
     -9.6000     -0.1000     0.33158E-010
     -9.6000      0.0000     0.33195E-010
     -9.6000      0.1000     0.33158E-010
     -9.6000      0.2000     0.33048E-010
     -9.6000      0.3000     0.32864E-010
     -9.6000      0.4000     0.32608E-010
     -9.6000      0.5000     0.32282E-010
     -9.6000      0.6000     0.31889E-010
     -9.6000      0.7000     0.31429E-010
     -9.6000      0.8000     0.30907E-010
     -9.6000      0.9000     0.30326E-010
     -9.6000      1.0000     0.29688E-010
     -9.6000      1.1000     0.28999E-010
     -9.6000      1.2000     0.28262E-010
     -9.6000      1.3000     0.27482E-010
     -9.6000      1.4000     0.26663E-010
     -9.6000      1.5000     0.25809E-010
     -9.6000      1.6000     0.24927E-010
     -9.6000      1.7000     0.24019E-010
     -9.6000      1.8000     0.23092E-010
     -9.6000      1.9000     0.22150E-010
     -9.6000      2.0000     0.21197E-010
     -9.6000      2.1000     0.20239E-010
     -9.6000      2.2000     0.19279E-010
     -9.6000      2.3000     0.18323E-010
     -9.6000      2.4000     0.17373E-010
     -9.6000      2.5000     0.16434E-010
     -9.6000      2.6000     0.15509E-010
     -9.6000      2.7000     0.14602E-010
     -9.6000      2.8000     0.13715E-010
     -9.6000      2.9000     0.12852E-010
     -9.6000      3.0000     0.12014E-010
     -9.6000      3.1000     0.11204E-010
     -9.6000      3.2000     0.10423E-010
     -9.6000      3.3000     0.96734E-011
     -9.6000      3.4000     0.89557E-011
     -9.6000      3.5000     0.82710E-011
     -9.6000      3.6000     0.76199E-011
     -9.6000      3.7000     0.70026E-011
     -9.6000      3.8000     0.64194E-011
     -9.6000      3.9000     0.58700E-011
     -9.6000      4.0000     0.53541E-011
     -9.6000      4.1000     0.48712E-011
     -9.6000      4.2000     0.44206E-011
     -9.6000      4.3000     0.40014E-011
     -9.6000      4.4000     0.36127E-011
     -9.6000      4.5000     0.32532E-011
     -9.6000      4.6000     0.29219E-011
     -9.6000      4.7000     0.26174E-011
     -9.6000      4.8000     0.23385E-011
     -9.6000      4.9000     0.20837E-011
     -9.6000      5.0000     0.18517E-011
     -9.6000      5.1000     0.16411E-011
     -9.6000      5.2000     0.14505E-011
     -9.6000      5.3000     0.12785E-011
     -9.6000      5.4000     0.11238E-011
     -9.6000      5.5000     0.98512E-012
     -9.6000      5.6000     0.86112E-012
     -9.6000      5.7000     0.75061E-012
     -9.6000      5.8000     0.65243E-012
     -9.6000      5.9000     0.56547E-012
     -9.6000      6.0000     0.48869E-012
     -9.6000      6.1000     0.42111E-012
     -9.6000      6.2000     0.36181E-012
     -9.6000      6.3000     0.30995E-012
     -9.6000      6.4000     0.26474E-012
     -9.6000      6.5000     0.22545E-012
     -9.6000      6.6000     0.19140E-012
     -9.6000      6.7000     0.16201E-012
     -9.6000      6.8000     0.13671E-012
     -9.6000      6.9000     0.11501E-012
     -9.6000      7.0000     0.96447E-013
     -9.6000      7.1000     0.80629E-013
     -9.6000      7.2000     0.67193E-013
     -9.6000      7.3000     0.55817E-013
     -9.6000      7.4000     0.46218E-013
     -9.6000      7.5000     0.38146E-013
     -9.6000      7.6000     0.31382E-013
     -9.6000      7.7000     0.25732E-013
     -9.6000      7.8000     0.21029E-013
     -9.6000      7.9000     0.17128E-013
     -9.6000      8.0000     0.13904E-013
     -9.6000      8.1000     0.11248E-013
     -9.6000      8.2000     0.90688E-014
     -9.6000      8.3000     0.72863E-014
     -9.6000      8.4000     0.58338E-014
     -9.6000      8.5000     0.46544E-014
     -9.6000      8.6000     0.37004E-014
     -9.6000      8.7000     0.29314E-014
     -9.6000      8.8000     0.23138E-014
     -9.6000      8.9000     0.18197E-014
     -9.6000      9.0000     0.14259E-014
     -9.6000      9.1000     0.11132E-014
     -9.6000      9.2000     0.86589E-015
     -9.6000      9.3000     0.67097E-015
     -9.6000      9.4000     0.51797E-015
     -9.6000      9.5000     0.39834E-015
     -9.6000      9.6000     0.30516E-015
     -9.6000      9.7000     0.23287E-015
     -9.6000      9.8000     0.17702E-015
     -9.6000      9.9000     0.13403E-015
     -9.6000     10.0000     0.10108E-015
     -9.6000     10.1000     0.75927E-016
     -9.6000     10.2000     0.56804E-016
     -9.6000     10.3000     0.42325E-016
     -9.6000     10.4000     0.31408E-016
     -9.6000     10.5000     0.23210E-016
     -9.6000     10.6000     0.17082E-016
     -9.6000     10.7000     0.12519E-016
     -9.6000     10.8000     0.91361E-017
     -9.6000     10.9000     0.66392E-017
     -9.6000     11.0000     0.48041E-017
     -9.6000     11.1000     0.34613E-017
     -9.6000     11.2000     0.24830E-017
     -9.6000     11.3000     0.17735E-017
     -9.6000     11.4000     0.12611E-017
     -9.6000     11.5000     0.89282E-018
     -9.6000     11.6000     0.62926E-018
     -9.6000     11.7000     0.44152E-018
     -9.6000     11.8000     0.30840E-018
     -9.6000     11.9000     0.21443E-018
     -9.6000     12.0000     0.14842E-018
     -9.6000     12.1000     0.10225E-018
     -9.6000     12.2000     0.70120E-019
     -9.6000     12.3000     0.47862E-019
     -9.6000     12.4000     0.32516E-019
     -9.6000     12.5000     0.21986E-019
     -9.6000     12.6000     0.14796E-019
     -9.6000     12.7000     0.99095E-020
     -9.6000     12.8000     0.66051E-020
     -9.6000     12.9000     0.43813E-020
     -9.6000     13.0000     0.28921E-020
     -9.6000     13.1000     0.18998E-020
     -9.6000     13.2000     0.12418E-020
     -9.6000     13.3000     0.80775E-021
     -9.6000     13.4000     0.52280E-021
     -9.6000     13.5000     0.33668E-021
     -9.6000     13.6000     0.21574E-021
     -9.6000     13.7000     0.13755E-021
     -9.6000     13.8000     0.87254E-022
     -9.6000     13.9000     0.55069E-022
     -9.6000     14.0000     0.34579E-022
     -9.6000     14.1000     0.21602E-022
     -9.6000     14.2000     0.13425E-022
     -9.6000     14.3000     0.83008E-023
     -9.6000     14.4000     0.51058E-023
     -9.6000     14.5000     0.31242E-023
     -9.6000     14.6000     0.19017E-023
     -9.6000     14.7000     0.11515E-023
     -9.6000     14.8000     0.69361E-024
     -9.6000     14.9000     0.41558E-024
     -9.6000     15.0000     0.24769E-024
     -9.6000     15.1000     0.14684E-024
     -9.6000     15.2000     0.86587E-025
     -9.6000     15.3000     0.50786E-025
     -9.6000     15.4000     0.29628E-025
     -9.6000     15.5000     0.17192E-025
     -9.6000     15.6000     0.99223E-026
     -9.6000     15.7000     0.56957E-026
     -9.6000     15.8000     0.32518E-026
     -9.6000     15.9000     0.18465E-026
     -9.6000     16.0000     0.10428E-026
     -9.6000     16.1000     0.58569E-027
     -9.6000     16.2000     0.32717E-027
     -9.6000     16.3000     0.18176E-027
     -9.6000     16.4000     0.10042E-027
     -9.6000     16.5000     0.55180E-028
     -9.6000     16.6000     0.30153E-028
     -9.6000     16.7000     0.16387E-028
     -9.6000     16.8000     0.88562E-029
     -9.6000     16.9000     0.47599E-029
     -9.6000     17.0000     0.25441E-029
     -9.6000     17.1000     0.13523E-029
     -9.6000     17.2000     0.71481E-030
     -9.6000     17.3000     0.37574E-030
     -9.6000     17.4000     0.19641E-030
     -9.6000     17.5000     0.10210E-030
     -9.6000     17.6000     0.52779E-031
     -9.6000     17.7000     0.27131E-031
     -9.6000     17.8000     0.13869E-031
     -9.6000     17.9000     0.70500E-032
     -9.6000     18.0000     0.35637E-032
     -9.6000     18.1000     0.17914E-032
     -9.6000     18.2000     0.89543E-033
     -9.6000     18.3000     0.44509E-033
     -9.6000     18.4000     0.22000E-033
     -9.6000     18.5000     0.10813E-033
     -9.6000     18.6000     0.52850E-034
     -9.6000     18.7000     0.25686E-034
     -9.6000     18.8000     0.12414E-034
     -9.6000     18.9000     0.59660E-035
     -9.6000     19.0000     0.28511E-035
     -9.6000     19.1000     0.13549E-035
     -9.6000     19.2000     0.64025E-036
     -9.6000     19.3000     0.30086E-036
     -9.6000     19.4000     0.14058E-036
     -9.6000     19.5000     0.65320E-037
     -9.6000     19.6000     0.30180E-037
     -9.6000     19.7000     0.13866E-037
     -9.6000     19.8000     0.63352E-038
     -9.6000     19.9000     0.28782E-038
     -9.6000     20.0000     0.13003E-038
     -9.6000     20.1000     0.58414E-039
     -9.6000     20.2000     0.26095E-039
     -9.6000     20.3000     0.11592E-039
     -9.6000     20.4000     0.51208E-040
     -9.6000     20.5000     0.22494E-040
     -9.6000     20.6000     0.98258E-041
     -9.6000     20.7000     0.42681E-041
     -9.6000     20.8000     0.18436E-041
     -9.6000     20.9000     0.79189E-042
     -9.6000     21.0000     0.33825E-042
     -9.6000     21.1000     0.14367E-042
     -9.6000     21.2000     0.60687E-043
     -9.6000     21.3000     0.25491E-043
     -9.6000     21.4000     0.10648E-043
     -9.6000     21.5000     0.44228E-044
     -9.6000     21.6000     0.18269E-044
     -9.6000     21.7000     0.75045E-045
     -9.6000     21.8000     0.30656E-045
     -9.6000     21.9000     0.12453E-045
     -9.6000     22.0000     0.50308E-046
     -9.6000     22.1000     0.20210E-046
     -9.6000     22.2000     0.80743E-047
     -9.6000     22.3000     0.32080E-047
     -9.6000     22.4000     0.12675E-047
     -9.6000     22.5000     0.49803E-048
     -9.6000     22.6000     0.19461E-048
     -9.6000     22.7000     0.75624E-049
     -9.6000     22.8000     0.29226E-049
     -9.6000     22.9000     0.11232E-049
     -9.6000     23.0000     0.42932E-050
     -9.6000     23.1000     0.16319E-050
     -9.6000     23.2000     0.61692E-051
     -9.6000     23.3000     0.23193E-051
     -9.6000     23.4000     0.86718E-052
     -9.6000     23.5000     0.32246E-052
     -9.6000     23.6000     0.11925E-052
     -9.6000     23.7000     0.43858E-053
     -9.6000     23.8000     0.16042E-053
     -9.6000     23.9000     0.58359E-054
     -9.6000     24.0000     0.21114E-054
     -9.6000     24.1000     0.75974E-055
     -9.6000     24.2000     0.27189E-055
     -9.6000     24.3000     0.96771E-056
     -9.6000     24.4000     0.34256E-056
     -9.6000     24.5000     0.12060E-056
     -9.6000     24.6000     0.42229E-057
     -9.6000     24.7000     0.14706E-057
     -9.6000     24.8000     0.50937E-058
     -9.6000     24.9000     0.17545E-058
     -9.6000     25.0000     0.60093E-059
     -9.6000     25.1000     0.20455E-059
     -9.6000     25.2000     0.69095E-060
     -9.6000     25.3000     0.23058E-060
     -9.6000     25.4000     0.74987E-061
     -9.6000     25.5000     0.22759E-061
     -9.6000     25.6000     0.00000E+000
 
     -9.5000    -25.6000     0.00000E+000
     -9.5000    -25.5000     0.29689E-061
     -9.5000    -25.4000     0.15806E-060
     -9.5000    -25.3000     0.55328E-060
     -9.5000    -25.2000     0.17270E-059
     -9.5000    -25.1000     0.51819E-059
     -9.5000    -25.0000     0.15291E-058
     -9.5000    -24.9000     0.44708E-058
     -9.5000    -24.8000     0.12984E-057
     -9.5000    -24.7000     0.37489E-057
     -9.5000    -24.6000     0.10764E-056
     -9.5000    -24.5000     0.30735E-056
     -9.5000    -24.4000     0.87286E-056
     -9.5000    -24.3000     0.24654E-055
     -9.5000    -24.2000     0.69255E-055
     -9.5000    -24.1000     0.19349E-054
     -9.5000    -24.0000     0.53762E-054
     -9.5000    -23.9000     0.14857E-053
     -9.5000    -23.8000     0.40832E-053
     -9.5000    -23.7000     0.11161E-052
     -9.5000    -23.6000     0.30340E-052
     -9.5000    -23.5000     0.82024E-052
     -9.5000    -23.4000     0.22054E-051
     -9.5000    -23.3000     0.58972E-051
     -9.5000    -23.2000     0.15683E-050
     -9.5000    -23.1000     0.41476E-050
     -9.5000    -23.0000     0.10909E-049
     -9.5000    -22.9000     0.28535E-049
     -9.5000    -22.8000     0.74227E-049
     -9.5000    -22.7000     0.19202E-048
     -9.5000    -22.6000     0.49402E-048
     -9.5000    -22.5000     0.12639E-047
     -9.5000    -22.4000     0.32160E-047
     -9.5000    -22.3000     0.81373E-047
     -9.5000    -22.2000     0.20476E-046
     -9.5000    -22.1000     0.51239E-046
     -9.5000    -22.0000     0.12751E-045
     -9.5000    -21.9000     0.31554E-045
     -9.5000    -21.8000     0.77654E-045
     -9.5000    -21.7000     0.19004E-044
     -9.5000    -21.6000     0.46251E-044
     -9.5000    -21.5000     0.11193E-043
     -9.5000    -21.4000     0.26939E-043
     -9.5000    -21.3000     0.64473E-043
     -9.5000    -21.2000     0.15344E-042
     -9.5000    -21.1000     0.36315E-042
     -9.5000    -21.0000     0.85467E-042
     -9.5000    -20.9000     0.20002E-041
     -9.5000    -20.8000     0.46551E-041
     -9.5000    -20.7000     0.10773E-040
     -9.5000    -20.6000     0.24792E-040
     -9.5000    -20.5000     0.56736E-040
     -9.5000    -20.4000     0.12911E-039
     -9.5000    -20.3000     0.29216E-039
     -9.5000    -20.2000     0.65742E-039
     -9.5000    -20.1000     0.14711E-038
     -9.5000    -20.0000     0.32732E-038
     -9.5000    -19.9000     0.72422E-038
     -9.5000    -19.8000     0.15934E-037
     -9.5000    -19.7000     0.34861E-037
     -9.5000    -19.6000     0.75841E-037
     -9.5000    -19.5000     0.16407E-036
     -9.5000    -19.4000     0.35294E-036
     -9.5000    -19.3000     0.75498E-036
     -9.5000    -19.2000     0.16059E-035
     -9.5000    -19.1000     0.33967E-035
     -9.5000    -19.0000     0.71442E-035
     -9.5000    -18.9000     0.14942E-034
     -9.5000    -18.8000     0.31074E-034
     -9.5000    -18.7000     0.64263E-034
     -9.5000    -18.6000     0.13215E-033
     -9.5000    -18.5000     0.27023E-033
     -9.5000    -18.4000     0.54949E-033
     -9.5000    -18.3000     0.11111E-032
     -9.5000    -18.2000     0.22339E-032
     -9.5000    -18.1000     0.44665E-032
     -9.5000    -18.0000     0.88802E-032
     -9.5000    -17.9000     0.17557E-031
     -9.5000    -17.8000     0.34516E-031
     -9.5000    -17.7000     0.67478E-031
     -9.5000    -17.6000     0.13118E-030
     -9.5000    -17.5000     0.25360E-030
     -9.5000    -17.4000     0.48752E-030
     -9.5000    -17.3000     0.93200E-030
     -9.5000    -17.2000     0.17718E-029
     -9.5000    -17.1000     0.33495E-029
     -9.5000    -17.0000     0.62969E-029
     -9.5000    -16.9000     0.11772E-028
     -9.5000    -16.8000     0.21887E-028
     -9.5000    -16.7000     0.40466E-028
     -9.5000    -16.6000     0.74404E-028
     -9.5000    -16.5000     0.13605E-027
     -9.5000    -16.4000     0.24739E-027
     -9.5000    -16.3000     0.44740E-027
     -9.5000    -16.2000     0.80464E-027
     -9.5000    -16.1000     0.14392E-026
     -9.5000    -16.0000     0.25602E-026
     -9.5000    -15.9000     0.45293E-026
     -9.5000    -15.8000     0.79694E-026
     -9.5000    -15.7000     0.13946E-025
     -9.5000    -15.6000     0.24273E-025
     -9.5000    -15.5000     0.42017E-025
     -9.5000    -15.4000     0.72340E-025
     -9.5000    -15.3000     0.12388E-024
     -9.5000    -15.2000     0.21100E-024
     -9.5000    -15.1000     0.35745E-024
     -9.5000    -15.0000     0.60234E-024
     -9.5000    -14.9000     0.10096E-023
     -9.5000    -14.8000     0.16832E-023
     -9.5000    -14.7000     0.27915E-023
     -9.5000    -14.6000     0.46052E-023
     -9.5000    -14.5000     0.75572E-023
     -9.5000    -14.4000     0.12337E-022
     -9.5000    -14.3000     0.20034E-022
     -9.5000    -14.2000     0.32365E-022
     -9.5000    -14.1000     0.52015E-022
     -9.5000    -14.0000     0.83166E-022
     -9.5000    -13.9000     0.13229E-021
     -9.5000    -13.8000     0.20936E-021
     -9.5000    -13.7000     0.32963E-021
     -9.5000    -13.6000     0.51638E-021
     -9.5000    -13.5000     0.80484E-021
     -9.5000    -13.4000     0.12482E-020
     -9.5000    -13.3000     0.19260E-020
     -9.5000    -13.2000     0.29573E-020
     -9.5000    -13.1000     0.45182E-020
     -9.5000    -13.0000     0.68691E-020
     -9.5000    -12.9000     0.10392E-019
     -9.5000    -12.8000     0.15646E-019
     -9.5000    -12.7000     0.23441E-019
     -9.5000    -12.6000     0.34952E-019
     -9.5000    -12.5000     0.51866E-019
     -9.5000    -12.4000     0.76599E-019
     -9.5000    -12.3000     0.11259E-018
     -9.5000    -12.2000     0.16472E-018
     -9.5000    -12.1000     0.23986E-018
     -9.5000    -12.0000     0.34765E-018
     -9.5000    -11.9000     0.50155E-018
     -9.5000    -11.8000     0.72028E-018
     -9.5000    -11.7000     0.10297E-017
     -9.5000    -11.6000     0.14653E-017
     -9.5000    -11.5000     0.20760E-017
     -9.5000    -11.4000     0.29279E-017
     -9.5000    -11.3000     0.41112E-017
     -9.5000    -11.2000     0.57474E-017
     -9.5000    -11.1000     0.79996E-017
     -9.5000    -11.0000     0.11086E-016
     -9.5000    -10.9000     0.15297E-016
     -9.5000    -10.8000     0.21018E-016
     -9.5000    -10.7000     0.28755E-016
     -9.5000    -10.6000     0.39175E-016
     -9.5000    -10.5000     0.53147E-016
     -9.5000    -10.4000     0.71804E-016
     -9.5000    -10.3000     0.96611E-016
     -9.5000    -10.2000     0.12946E-015
     -9.5000    -10.1000     0.17277E-015
     -9.5000    -10.0000     0.22964E-015
     -9.5000     -9.9000     0.30401E-015
     -9.5000     -9.8000     0.40088E-015
     -9.5000     -9.7000     0.52653E-015
     -9.5000     -9.6000     0.68888E-015
     -9.5000     -9.5000     0.89780E-015
     -9.5000     -9.4000     0.11656E-014
     -9.5000     -9.3000     0.15075E-014
     -9.5000     -9.2000     0.19423E-014
     -9.5000     -9.1000     0.24932E-014
     -9.5000     -9.0000     0.31884E-014
     -9.5000     -8.9000     0.40625E-014
     -9.5000     -8.8000     0.51574E-014
     -9.5000     -8.7000     0.65235E-014
     -9.5000     -8.6000     0.82219E-014
     -9.5000     -8.5000     0.10326E-013
     -9.5000     -8.4000     0.12922E-013
     -9.5000     -8.3000     0.16114E-013
     -9.5000     -8.2000     0.20024E-013
     -9.5000     -8.1000     0.24798E-013
     -9.5000     -8.0000     0.30606E-013
     -9.5000     -7.9000     0.37645E-013
     -9.5000     -7.8000     0.46147E-013
     -9.5000     -7.7000     0.56381E-013
     -9.5000     -7.6000     0.68657E-013
     -9.5000     -7.5000     0.83331E-013
     -9.5000     -7.4000     0.10081E-012
     -9.5000     -7.3000     0.12157E-012
     -9.5000     -7.2000     0.14613E-012
     -9.5000     -7.1000     0.17509E-012
     -9.5000     -7.0000     0.20913E-012
     -9.5000     -6.9000     0.24902E-012
     -9.5000     -6.8000     0.29559E-012
     -9.5000     -6.7000     0.34979E-012
     -9.5000     -6.6000     0.41266E-012
     -9.5000     -6.5000     0.48537E-012
     -9.5000     -6.4000     0.56918E-012
     -9.5000     -6.3000     0.66547E-012
     -9.5000     -6.2000     0.77575E-012
     -9.5000     -6.1000     0.90167E-012
     -9.5000     -6.0000     0.10450E-011
     -9.5000     -5.9000     0.12075E-011
     -9.5000     -5.8000     0.13914E-011
     -9.5000     -5.7000     0.15988E-011
     -9.5000     -5.6000     0.18318E-011
     -9.5000     -5.5000     0.20930E-011
     -9.5000     -5.4000     0.23847E-011
     -9.5000     -5.3000     0.27096E-011
     -9.5000     -5.2000     0.30703E-011
     -9.5000     -5.1000     0.34696E-011
     -9.5000     -5.0000     0.39103E-011
     -9.5000     -4.9000     0.43951E-011
     -9.5000     -4.8000     0.49269E-011
     -9.5000     -4.7000     0.55085E-011
     -9.5000     -4.6000     0.61425E-011
     -9.5000     -4.5000     0.68316E-011
     -9.5000     -4.4000     0.75784E-011
     -9.5000     -4.3000     0.83852E-011
     -9.5000     -4.2000     0.92542E-011
     -9.5000     -4.1000     0.10187E-010
     -9.5000     -4.0000     0.11186E-010
     -9.5000     -3.9000     0.12252E-010
     -9.5000     -3.8000     0.13386E-010
     -9.5000     -3.7000     0.14589E-010
     -9.5000     -3.6000     0.15861E-010
     -9.5000     -3.5000     0.17201E-010
     -9.5000     -3.4000     0.18609E-010
     -9.5000     -3.3000     0.20084E-010
     -9.5000     -3.2000     0.21623E-010
     -9.5000     -3.1000     0.23224E-010
     -9.5000     -3.0000     0.24885E-010
     -9.5000     -2.9000     0.26600E-010
     -9.5000     -2.8000     0.28367E-010
     -9.5000     -2.7000     0.30180E-010
     -9.5000     -2.6000     0.32034E-010
     -9.5000     -2.5000     0.33922E-010
     -9.5000     -2.4000     0.35838E-010
     -9.5000     -2.3000     0.37775E-010
     -9.5000     -2.2000     0.39724E-010
     -9.5000     -2.1000     0.41679E-010
     -9.5000     -2.0000     0.43629E-010
     -9.5000     -1.9000     0.45567E-010
     -9.5000     -1.8000     0.47483E-010
     -9.5000     -1.7000     0.49367E-010
     -9.5000     -1.6000     0.51210E-010
     -9.5000     -1.5000     0.53003E-010
     -9.5000     -1.4000     0.54734E-010
     -9.5000     -1.3000     0.56396E-010
     -9.5000     -1.2000     0.57979E-010
     -9.5000     -1.1000     0.59473E-010
     -9.5000     -1.0000     0.60870E-010
     -9.5000     -0.9000     0.62161E-010
     -9.5000     -0.8000     0.63339E-010
     -9.5000     -0.7000     0.64397E-010
     -9.5000     -0.6000     0.65327E-010
     -9.5000     -0.5000     0.66125E-010
     -9.5000     -0.4000     0.66784E-010
     -9.5000     -0.3000     0.67301E-010
     -9.5000     -0.2000     0.67673E-010
     -9.5000     -0.1000     0.67897E-010
     -9.5000      0.0000     0.67972E-010
     -9.5000      0.1000     0.67897E-010
     -9.5000      0.2000     0.67673E-010
     -9.5000      0.3000     0.67301E-010
     -9.5000      0.4000     0.66784E-010
     -9.5000      0.5000     0.66125E-010
     -9.5000      0.6000     0.65327E-010
     -9.5000      0.7000     0.64397E-010
     -9.5000      0.8000     0.63339E-010
     -9.5000      0.9000     0.62161E-010
     -9.5000      1.0000     0.60870E-010
     -9.5000      1.1000     0.59473E-010
     -9.5000      1.2000     0.57979E-010
     -9.5000      1.3000     0.56396E-010
     -9.5000      1.4000     0.54734E-010
     -9.5000      1.5000     0.53003E-010
     -9.5000      1.6000     0.51210E-010
     -9.5000      1.7000     0.49367E-010
     -9.5000      1.8000     0.47483E-010
     -9.5000      1.9000     0.45567E-010
     -9.5000      2.0000     0.43629E-010
     -9.5000      2.1000     0.41679E-010
     -9.5000      2.2000     0.39724E-010
     -9.5000      2.3000     0.37775E-010
     -9.5000      2.4000     0.35838E-010
     -9.5000      2.5000     0.33922E-010
     -9.5000      2.6000     0.32034E-010
     -9.5000      2.7000     0.30180E-010
     -9.5000      2.8000     0.28367E-010
     -9.5000      2.9000     0.26600E-010
     -9.5000      3.0000     0.24885E-010
     -9.5000      3.1000     0.23224E-010
     -9.5000      3.2000     0.21623E-010
     -9.5000      3.3000     0.20084E-010
     -9.5000      3.4000     0.18609E-010
     -9.5000      3.5000     0.17201E-010
     -9.5000      3.6000     0.15861E-010
     -9.5000      3.7000     0.14589E-010
     -9.5000      3.8000     0.13386E-010
     -9.5000      3.9000     0.12252E-010
     -9.5000      4.0000     0.11186E-010
     -9.5000      4.1000     0.10187E-010
     -9.5000      4.2000     0.92542E-011
     -9.5000      4.3000     0.83852E-011
     -9.5000      4.4000     0.75784E-011
     -9.5000      4.5000     0.68316E-011
     -9.5000      4.6000     0.61425E-011
     -9.5000      4.7000     0.55085E-011
     -9.5000      4.8000     0.49269E-011
     -9.5000      4.9000     0.43951E-011
     -9.5000      5.0000     0.39103E-011
     -9.5000      5.1000     0.34696E-011
     -9.5000      5.2000     0.30703E-011
     -9.5000      5.3000     0.27096E-011
     -9.5000      5.4000     0.23847E-011
     -9.5000      5.5000     0.20930E-011
     -9.5000      5.6000     0.18318E-011
     -9.5000      5.7000     0.15988E-011
     -9.5000      5.8000     0.13914E-011
     -9.5000      5.9000     0.12075E-011
     -9.5000      6.0000     0.10450E-011
     -9.5000      6.1000     0.90167E-012
     -9.5000      6.2000     0.77575E-012
     -9.5000      6.3000     0.66547E-012
     -9.5000      6.4000     0.56918E-012
     -9.5000      6.5000     0.48537E-012
     -9.5000      6.6000     0.41266E-012
     -9.5000      6.7000     0.34979E-012
     -9.5000      6.8000     0.29559E-012
     -9.5000      6.9000     0.24902E-012
     -9.5000      7.0000     0.20913E-012
     -9.5000      7.1000     0.17509E-012
     -9.5000      7.2000     0.14613E-012
     -9.5000      7.3000     0.12157E-012
     -9.5000      7.4000     0.10081E-012
     -9.5000      7.5000     0.83331E-013
     -9.5000      7.6000     0.68657E-013
     -9.5000      7.7000     0.56381E-013
     -9.5000      7.8000     0.46147E-013
     -9.5000      7.9000     0.37645E-013
     -9.5000      8.0000     0.30606E-013
     -9.5000      8.1000     0.24798E-013
     -9.5000      8.2000     0.20024E-013
     -9.5000      8.3000     0.16114E-013
     -9.5000      8.4000     0.12922E-013
     -9.5000      8.5000     0.10326E-013
     -9.5000      8.6000     0.82219E-014
     -9.5000      8.7000     0.65235E-014
     -9.5000      8.8000     0.51574E-014
     -9.5000      8.9000     0.40625E-014
     -9.5000      9.0000     0.31884E-014
     -9.5000      9.1000     0.24932E-014
     -9.5000      9.2000     0.19423E-014
     -9.5000      9.3000     0.15075E-014
     -9.5000      9.4000     0.11656E-014
     -9.5000      9.5000     0.89780E-015
     -9.5000      9.6000     0.68888E-015
     -9.5000      9.7000     0.52653E-015
     -9.5000      9.8000     0.40088E-015
     -9.5000      9.9000     0.30401E-015
     -9.5000     10.0000     0.22964E-015
     -9.5000     10.1000     0.17277E-015
     -9.5000     10.2000     0.12946E-015
     -9.5000     10.3000     0.96611E-016
     -9.5000     10.4000     0.71804E-016
     -9.5000     10.5000     0.53147E-016
     -9.5000     10.6000     0.39175E-016
     -9.5000     10.7000     0.28755E-016
     -9.5000     10.8000     0.21018E-016
     -9.5000     10.9000     0.15297E-016
     -9.5000     11.0000     0.11086E-016
     -9.5000     11.1000     0.79996E-017
     -9.5000     11.2000     0.57474E-017
     -9.5000     11.3000     0.41112E-017
     -9.5000     11.4000     0.29279E-017
     -9.5000     11.5000     0.20760E-017
     -9.5000     11.6000     0.14653E-017
     -9.5000     11.7000     0.10297E-017
     -9.5000     11.8000     0.72028E-018
     -9.5000     11.9000     0.50155E-018
     -9.5000     12.0000     0.34765E-018
     -9.5000     12.1000     0.23986E-018
     -9.5000     12.2000     0.16472E-018
     -9.5000     12.3000     0.11259E-018
     -9.5000     12.4000     0.76599E-019
     -9.5000     12.5000     0.51866E-019
     -9.5000     12.6000     0.34952E-019
     -9.5000     12.7000     0.23441E-019
     -9.5000     12.8000     0.15646E-019
     -9.5000     12.9000     0.10392E-019
     -9.5000     13.0000     0.68691E-020
     -9.5000     13.1000     0.45182E-020
     -9.5000     13.2000     0.29573E-020
     -9.5000     13.3000     0.19260E-020
     -9.5000     13.4000     0.12482E-020
     -9.5000     13.5000     0.80484E-021
     -9.5000     13.6000     0.51638E-021
     -9.5000     13.7000     0.32963E-021
     -9.5000     13.8000     0.20936E-021
     -9.5000     13.9000     0.13229E-021
     -9.5000     14.0000     0.83166E-022
     -9.5000     14.1000     0.52015E-022
     -9.5000     14.2000     0.32365E-022
     -9.5000     14.3000     0.20034E-022
     -9.5000     14.4000     0.12337E-022
     -9.5000     14.5000     0.75572E-023
     -9.5000     14.6000     0.46052E-023
     -9.5000     14.7000     0.27915E-023
     -9.5000     14.8000     0.16832E-023
     -9.5000     14.9000     0.10096E-023
     -9.5000     15.0000     0.60234E-024
     -9.5000     15.1000     0.35745E-024
     -9.5000     15.2000     0.21100E-024
     -9.5000     15.3000     0.12388E-024
     -9.5000     15.4000     0.72340E-025
     -9.5000     15.5000     0.42017E-025
     -9.5000     15.6000     0.24273E-025
     -9.5000     15.7000     0.13946E-025
     -9.5000     15.8000     0.79694E-026
     -9.5000     15.9000     0.45293E-026
     -9.5000     16.0000     0.25602E-026
     -9.5000     16.1000     0.14392E-026
     -9.5000     16.2000     0.80464E-027
     -9.5000     16.3000     0.44740E-027
     -9.5000     16.4000     0.24739E-027
     -9.5000     16.5000     0.13605E-027
     -9.5000     16.6000     0.74404E-028
     -9.5000     16.7000     0.40466E-028
     -9.5000     16.8000     0.21887E-028
     -9.5000     16.9000     0.11772E-028
     -9.5000     17.0000     0.62969E-029
     -9.5000     17.1000     0.33495E-029
     -9.5000     17.2000     0.17718E-029
     -9.5000     17.3000     0.93200E-030
     -9.5000     17.4000     0.48752E-030
     -9.5000     17.5000     0.25360E-030
     -9.5000     17.6000     0.13118E-030
     -9.5000     17.7000     0.67478E-031
     -9.5000     17.8000     0.34516E-031
     -9.5000     17.9000     0.17557E-031
     -9.5000     18.0000     0.88802E-032
     -9.5000     18.1000     0.44665E-032
     -9.5000     18.2000     0.22339E-032
     -9.5000     18.3000     0.11111E-032
     -9.5000     18.4000     0.54949E-033
     -9.5000     18.5000     0.27023E-033
     -9.5000     18.6000     0.13215E-033
     -9.5000     18.7000     0.64263E-034
     -9.5000     18.8000     0.31074E-034
     -9.5000     18.9000     0.14942E-034
     -9.5000     19.0000     0.71442E-035
     -9.5000     19.1000     0.33967E-035
     -9.5000     19.2000     0.16059E-035
     -9.5000     19.3000     0.75498E-036
     -9.5000     19.4000     0.35294E-036
     -9.5000     19.5000     0.16407E-036
     -9.5000     19.6000     0.75841E-037
     -9.5000     19.7000     0.34861E-037
     -9.5000     19.8000     0.15934E-037
     -9.5000     19.9000     0.72422E-038
     -9.5000     20.0000     0.32732E-038
     -9.5000     20.1000     0.14711E-038
     -9.5000     20.2000     0.65742E-039
     -9.5000     20.3000     0.29216E-039
     -9.5000     20.4000     0.12911E-039
     -9.5000     20.5000     0.56736E-040
     -9.5000     20.6000     0.24792E-040
     -9.5000     20.7000     0.10773E-040
     -9.5000     20.8000     0.46551E-041
     -9.5000     20.9000     0.20002E-041
     -9.5000     21.0000     0.85467E-042
     -9.5000     21.1000     0.36315E-042
     -9.5000     21.2000     0.15344E-042
     -9.5000     21.3000     0.64473E-043
     -9.5000     21.4000     0.26939E-043
     -9.5000     21.5000     0.11193E-043
     -9.5000     21.6000     0.46251E-044
     -9.5000     21.7000     0.19004E-044
     -9.5000     21.8000     0.77654E-045
     -9.5000     21.9000     0.31554E-045
     -9.5000     22.0000     0.12751E-045
     -9.5000     22.1000     0.51239E-046
     -9.5000     22.2000     0.20476E-046
     -9.5000     22.3000     0.81373E-047
     -9.5000     22.4000     0.32160E-047
     -9.5000     22.5000     0.12639E-047
     -9.5000     22.6000     0.49402E-048
     -9.5000     22.7000     0.19202E-048
     -9.5000     22.8000     0.74227E-049
     -9.5000     22.9000     0.28535E-049
     -9.5000     23.0000     0.10909E-049
     -9.5000     23.1000     0.41476E-050
     -9.5000     23.2000     0.15683E-050
     -9.5000     23.3000     0.58972E-051
     -9.5000     23.4000     0.22054E-051
     -9.5000     23.5000     0.82024E-052
     -9.5000     23.6000     0.30340E-052
     -9.5000     23.7000     0.11161E-052
     -9.5000     23.8000     0.40832E-053
     -9.5000     23.9000     0.14857E-053
     -9.5000     24.0000     0.53762E-054
     -9.5000     24.1000     0.19349E-054
     -9.5000     24.2000     0.69255E-055
     -9.5000     24.3000     0.24654E-055
     -9.5000     24.4000     0.87286E-056
     -9.5000     24.5000     0.30736E-056
     -9.5000     24.6000     0.10764E-056
     -9.5000     24.7000     0.37492E-057
     -9.5000     24.8000     0.12988E-057
     -9.5000     24.9000     0.44744E-058
     -9.5000     25.0000     0.15327E-058
     -9.5000     25.1000     0.52181E-059
     -9.5000     25.2000     0.17629E-059
     -9.5000     25.3000     0.58838E-060
     -9.5000     25.4000     0.19137E-060
     -9.5000     25.5000     0.58087E-061
     -9.5000     25.6000     0.00000E+000
 
     -9.4000    -25.6000     0.00000E+000
     -9.4000    -25.5000     0.75041E-061
     -9.4000    -25.4000     0.39948E-060
     -9.4000    -25.3000     0.13982E-059
     -9.4000    -25.2000     0.43639E-059
     -9.4000    -25.1000     0.13092E-058
     -9.4000    -25.0000     0.38626E-058
     -9.4000    -24.9000     0.11292E-057
     -9.4000    -24.8000     0.32789E-057
     -9.4000    -24.7000     0.94655E-057
     -9.4000    -24.6000     0.27173E-056
     -9.4000    -24.5000     0.77577E-056
     -9.4000    -24.4000     0.22028E-055
     -9.4000    -24.3000     0.62205E-055
     -9.4000    -24.2000     0.17471E-054
     -9.4000    -24.1000     0.48802E-054
     -9.4000    -24.0000     0.13558E-053
     -9.4000    -23.9000     0.37459E-053
     -9.4000    -23.8000     0.10293E-052
     -9.4000    -23.7000     0.28129E-052
     -9.4000    -23.6000     0.76451E-052
     -9.4000    -23.5000     0.20664E-051
     -9.4000    -23.4000     0.55549E-051
     -9.4000    -23.3000     0.14851E-050
     -9.4000    -23.2000     0.39484E-050
     -9.4000    -23.1000     0.10440E-049
     -9.4000    -23.0000     0.27453E-049
     -9.4000    -22.9000     0.71793E-049
     -9.4000    -22.8000     0.18671E-048
     -9.4000    -22.7000     0.48290E-048
     -9.4000    -22.6000     0.12421E-047
     -9.4000    -22.5000     0.31770E-047
     -9.4000    -22.4000     0.80814E-047
     -9.4000    -22.3000     0.20443E-046
     -9.4000    -22.2000     0.51428E-046
     -9.4000    -22.1000     0.12866E-045
     -9.4000    -22.0000     0.32007E-045
     -9.4000    -21.9000     0.79186E-045
     -9.4000    -21.8000     0.19482E-044
     -9.4000    -21.7000     0.47664E-044
     -9.4000    -21.6000     0.11597E-043
     -9.4000    -21.5000     0.28057E-043
     -9.4000    -21.4000     0.67504E-043
     -9.4000    -21.3000     0.16151E-042
     -9.4000    -21.2000     0.38425E-042
     -9.4000    -21.1000     0.90911E-042
     -9.4000    -21.0000     0.21388E-041
     -9.4000    -20.9000     0.50039E-041
     -9.4000    -20.8000     0.11641E-040
     -9.4000    -20.7000     0.26932E-040
     -9.4000    -20.6000     0.61956E-040
     -9.4000    -20.5000     0.14173E-039
     -9.4000    -20.4000     0.32240E-039
     -9.4000    -20.3000     0.72928E-039
     -9.4000    -20.2000     0.16404E-038
     -9.4000    -20.1000     0.36691E-038
     -9.4000    -20.0000     0.81605E-038
     -9.4000    -19.9000     0.18048E-037
     -9.4000    -19.8000     0.39692E-037
     -9.4000    -19.7000     0.86802E-037
     -9.4000    -19.6000     0.18876E-036
     -9.4000    -19.5000     0.40816E-036
     -9.4000    -19.4000     0.87762E-036
     -9.4000    -19.3000     0.18764E-035
     -9.4000    -19.2000     0.39894E-035
     -9.4000    -19.1000     0.84340E-035
     -9.4000    -19.0000     0.17730E-034
     -9.4000    -18.9000     0.37062E-034
     -9.4000    -18.8000     0.77039E-034
     -9.4000    -18.7000     0.15923E-033
     -9.4000    -18.6000     0.32727E-033
     -9.4000    -18.5000     0.66886E-033
     -9.4000    -18.4000     0.13593E-032
     -9.4000    -18.3000     0.27469E-032
     -9.4000    -18.2000     0.55198E-032
     -9.4000    -18.1000     0.11030E-031
     -9.4000    -18.0000     0.21915E-031
     -9.4000    -17.9000     0.43301E-031
     -9.4000    -17.8000     0.85075E-031
     -9.4000    -17.7000     0.16621E-030
     -9.4000    -17.6000     0.32291E-030
     -9.4000    -17.5000     0.62384E-030
     -9.4000    -17.4000     0.11985E-029
     -9.4000    -17.3000     0.22895E-029
     -9.4000    -17.2000     0.43494E-029
     -9.4000    -17.1000     0.82164E-029
     -9.4000    -17.0000     0.15435E-028
     -9.4000    -16.9000     0.28835E-028
     -9.4000    -16.8000     0.53569E-028
     -9.4000    -16.7000     0.98966E-028
     -9.4000    -16.6000     0.18182E-027
     -9.4000    -16.5000     0.33219E-027
     -9.4000    -16.4000     0.60358E-027
     -9.4000    -16.3000     0.10906E-026
     -9.4000    -16.2000     0.19598E-026
     -9.4000    -16.1000     0.35024E-026
     -9.4000    -16.0000     0.62249E-026
     -9.4000    -15.9000     0.11003E-025
     -9.4000    -15.8000     0.19342E-025
     -9.4000    -15.7000     0.33816E-025
     -9.4000    -15.6000     0.58801E-025
     -9.4000    -15.5000     0.10169E-024
     -9.4000    -15.4000     0.17491E-024
     -9.4000    -15.3000     0.29923E-024
     -9.4000    -15.2000     0.50915E-024
     -9.4000    -15.1000     0.86169E-024
     -9.4000    -15.0000     0.14505E-023
     -9.4000    -14.9000     0.24287E-023
     -9.4000    -14.8000     0.40450E-023
     -9.4000    -14.7000     0.67011E-023
     -9.4000    -14.6000     0.11043E-022
     -9.4000    -14.5000     0.18101E-022
     -9.4000    -14.4000     0.29516E-022
     -9.4000    -14.3000     0.47877E-022
     -9.4000    -14.2000     0.77256E-022
     -9.4000    -14.1000     0.12402E-021
     -9.4000    -14.0000     0.19805E-021
     -9.4000    -13.9000     0.31466E-021
     -9.4000    -13.8000     0.49735E-021
     -9.4000    -13.7000     0.78212E-021
     -9.4000    -13.6000     0.12237E-020
     -9.4000    -13.5000     0.19049E-020
     -9.4000    -13.4000     0.29504E-020
     -9.4000    -13.3000     0.45468E-020
     -9.4000    -13.2000     0.69721E-020
     -9.4000    -13.1000     0.10638E-019
     -9.4000    -13.0000     0.16152E-019
     -9.4000    -12.9000     0.24403E-019
     -9.4000    -12.8000     0.36689E-019
     -9.4000    -12.7000     0.54894E-019
     -9.4000    -12.6000     0.81736E-019
     -9.4000    -12.5000     0.12112E-018
     -9.4000    -12.4000     0.17862E-018
     -9.4000    -12.3000     0.26218E-018
     -9.4000    -12.2000     0.38302E-018
     -9.4000    -12.1000     0.55692E-018
     -9.4000    -12.0000     0.80601E-018
     -9.4000    -11.9000     0.11611E-017
     -9.4000    -11.8000     0.16650E-017
     -9.4000    -11.7000     0.23767E-017
     -9.4000    -11.6000     0.33772E-017
     -9.4000    -11.5000     0.47773E-017
     -9.4000    -11.4000     0.67276E-017
     -9.4000    -11.3000     0.94321E-017
     -9.4000    -11.2000     0.13165E-016
     -9.4000    -11.1000     0.18296E-016
     -9.4000    -11.0000     0.25316E-016
     -9.4000    -10.9000     0.34878E-016
     -9.4000    -10.8000     0.47845E-016
     -9.4000    -10.7000     0.65355E-016
     -9.4000    -10.6000     0.88897E-016
     -9.4000    -10.5000     0.12041E-015
     -9.4000    -10.4000     0.16242E-015
     -9.4000    -10.3000     0.21819E-015
     -9.4000    -10.2000     0.29190E-015
     -9.4000    -10.1000     0.38893E-015
     -9.4000    -10.0000     0.51613E-015
     -9.4000     -9.9000     0.68219E-015
     -9.4000     -9.8000     0.89810E-015
     -9.4000     -9.7000     0.11777E-014
     -9.4000     -9.6000     0.15383E-014
     -9.4000     -9.5000     0.20016E-014
     -9.4000     -9.4000     0.25944E-014
     -9.4000     -9.3000     0.33500E-014
     -9.4000     -9.2000     0.43094E-014
     -9.4000     -9.1000     0.55227E-014
     -9.4000     -9.0000     0.70513E-014
     -9.4000     -8.9000     0.89699E-014
     -9.4000     -8.8000     0.11369E-013
     -9.4000     -8.7000     0.14357E-013
     -9.4000     -8.6000     0.18066E-013
     -9.4000     -8.5000     0.22652E-013
     -9.4000     -8.4000     0.28302E-013
     -9.4000     -8.3000     0.35237E-013
     -9.4000     -8.2000     0.43720E-013
     -9.4000     -8.1000     0.54058E-013
     -9.4000     -8.0000     0.66612E-013
     -9.4000     -7.9000     0.81804E-013
     -9.4000     -7.8000     0.10012E-012
     -9.4000     -7.7000     0.12214E-012
     -9.4000     -7.6000     0.14850E-012
     -9.4000     -7.5000     0.17996E-012
     -9.4000     -7.4000     0.21738E-012
     -9.4000     -7.3000     0.26174E-012
     -9.4000     -7.2000     0.31414E-012
     -9.4000     -7.1000     0.37584E-012
     -9.4000     -7.0000     0.44825E-012
     -9.4000     -6.9000     0.53294E-012
     -9.4000     -6.8000     0.63168E-012
     -9.4000     -6.7000     0.74642E-012
     -9.4000     -6.6000     0.87932E-012
     -9.4000     -6.5000     0.10328E-011
     -9.4000     -6.4000     0.12094E-011
     -9.4000     -6.3000     0.14120E-011
     -9.4000     -6.2000     0.16437E-011
     -9.4000     -6.1000     0.19079E-011
     -9.4000     -6.0000     0.22081E-011
     -9.4000     -5.9000     0.25482E-011
     -9.4000     -5.8000     0.29323E-011
     -9.4000     -5.7000     0.33648E-011
     -9.4000     -5.6000     0.38502E-011
     -9.4000     -5.5000     0.43934E-011
     -9.4000     -5.4000     0.49995E-011
     -9.4000     -5.3000     0.56735E-011
     -9.4000     -5.2000     0.64209E-011
     -9.4000     -5.1000     0.72472E-011
     -9.4000     -5.0000     0.81578E-011
     -9.4000     -4.9000     0.91585E-011
     -9.4000     -4.8000     0.10255E-010
     -9.4000     -4.7000     0.11452E-010
     -9.4000     -4.6000     0.12756E-010
     -9.4000     -4.5000     0.14171E-010
     -9.4000     -4.4000     0.15703E-010
     -9.4000     -4.3000     0.17357E-010
     -9.4000     -4.2000     0.19135E-010
     -9.4000     -4.1000     0.21043E-010
     -9.4000     -4.0000     0.23083E-010
     -9.4000     -3.9000     0.25258E-010
     -9.4000     -3.8000     0.27570E-010
     -9.4000     -3.7000     0.30019E-010
     -9.4000     -3.6000     0.32606E-010
     -9.4000     -3.5000     0.35329E-010
     -9.4000     -3.4000     0.38188E-010
     -9.4000     -3.3000     0.41179E-010
     -9.4000     -3.2000     0.44299E-010
     -9.4000     -3.1000     0.47541E-010
     -9.4000     -3.0000     0.50900E-010
     -9.4000     -2.9000     0.54368E-010
     -9.4000     -2.8000     0.57937E-010
     -9.4000     -2.7000     0.61596E-010
     -9.4000     -2.6000     0.65335E-010
     -9.4000     -2.5000     0.69140E-010
     -9.4000     -2.4000     0.72999E-010
     -9.4000     -2.3000     0.76897E-010
     -9.4000     -2.2000     0.80818E-010
     -9.4000     -2.1000     0.84747E-010
     -9.4000     -2.0000     0.88666E-010
     -9.4000     -1.9000     0.92556E-010
     -9.4000     -1.8000     0.96401E-010
     -9.4000     -1.7000     0.10018E-009
     -9.4000     -1.6000     0.10388E-009
     -9.4000     -1.5000     0.10747E-009
     -9.4000     -1.4000     0.11094E-009
     -9.4000     -1.3000     0.11426E-009
     -9.4000     -1.2000     0.11743E-009
     -9.4000     -1.1000     0.12042E-009
     -9.4000     -1.0000     0.12322E-009
     -9.4000     -0.9000     0.12580E-009
     -9.4000     -0.8000     0.12815E-009
     -9.4000     -0.7000     0.13027E-009
     -9.4000     -0.6000     0.13213E-009
     -9.4000     -0.5000     0.13372E-009
     -9.4000     -0.4000     0.13504E-009
     -9.4000     -0.3000     0.13607E-009
     -9.4000     -0.2000     0.13681E-009
     -9.4000     -0.1000     0.13726E-009
     -9.4000      0.0000     0.13741E-009
     -9.4000      0.1000     0.13726E-009
     -9.4000      0.2000     0.13681E-009
     -9.4000      0.3000     0.13607E-009
     -9.4000      0.4000     0.13504E-009
     -9.4000      0.5000     0.13372E-009
     -9.4000      0.6000     0.13213E-009
     -9.4000      0.7000     0.13027E-009
     -9.4000      0.8000     0.12815E-009
     -9.4000      0.9000     0.12580E-009
     -9.4000      1.0000     0.12322E-009
     -9.4000      1.1000     0.12042E-009
     -9.4000      1.2000     0.11743E-009
     -9.4000      1.3000     0.11426E-009
     -9.4000      1.4000     0.11094E-009
     -9.4000      1.5000     0.10747E-009
     -9.4000      1.6000     0.10388E-009
     -9.4000      1.7000     0.10018E-009
     -9.4000      1.8000     0.96401E-010
     -9.4000      1.9000     0.92556E-010
     -9.4000      2.0000     0.88666E-010
     -9.4000      2.1000     0.84747E-010
     -9.4000      2.2000     0.80818E-010
     -9.4000      2.3000     0.76897E-010
     -9.4000      2.4000     0.72999E-010
     -9.4000      2.5000     0.69140E-010
     -9.4000      2.6000     0.65335E-010
     -9.4000      2.7000     0.61596E-010
     -9.4000      2.8000     0.57937E-010
     -9.4000      2.9000     0.54368E-010
     -9.4000      3.0000     0.50900E-010
     -9.4000      3.1000     0.47541E-010
     -9.4000      3.2000     0.44299E-010
     -9.4000      3.3000     0.41179E-010
     -9.4000      3.4000     0.38188E-010
     -9.4000      3.5000     0.35329E-010
     -9.4000      3.6000     0.32606E-010
     -9.4000      3.7000     0.30019E-010
     -9.4000      3.8000     0.27570E-010
     -9.4000      3.9000     0.25258E-010
     -9.4000      4.0000     0.23083E-010
     -9.4000      4.1000     0.21043E-010
     -9.4000      4.2000     0.19135E-010
     -9.4000      4.3000     0.17357E-010
     -9.4000      4.4000     0.15703E-010
     -9.4000      4.5000     0.14171E-010
     -9.4000      4.6000     0.12756E-010
     -9.4000      4.7000     0.11452E-010
     -9.4000      4.8000     0.10255E-010
     -9.4000      4.9000     0.91585E-011
     -9.4000      5.0000     0.81578E-011
     -9.4000      5.1000     0.72472E-011
     -9.4000      5.2000     0.64209E-011
     -9.4000      5.3000     0.56735E-011
     -9.4000      5.4000     0.49995E-011
     -9.4000      5.5000     0.43934E-011
     -9.4000      5.6000     0.38502E-011
     -9.4000      5.7000     0.33648E-011
     -9.4000      5.8000     0.29323E-011
     -9.4000      5.9000     0.25482E-011
     -9.4000      6.0000     0.22081E-011
     -9.4000      6.1000     0.19079E-011
     -9.4000      6.2000     0.16437E-011
     -9.4000      6.3000     0.14120E-011
     -9.4000      6.4000     0.12094E-011
     -9.4000      6.5000     0.10328E-011
     -9.4000      6.6000     0.87932E-012
     -9.4000      6.7000     0.74642E-012
     -9.4000      6.8000     0.63168E-012
     -9.4000      6.9000     0.53294E-012
     -9.4000      7.0000     0.44825E-012
     -9.4000      7.1000     0.37584E-012
     -9.4000      7.2000     0.31414E-012
     -9.4000      7.3000     0.26174E-012
     -9.4000      7.4000     0.21738E-012
     -9.4000      7.5000     0.17996E-012
     -9.4000      7.6000     0.14850E-012
     -9.4000      7.7000     0.12214E-012
     -9.4000      7.8000     0.10012E-012
     -9.4000      7.9000     0.81804E-013
     -9.4000      8.0000     0.66612E-013
     -9.4000      8.1000     0.54058E-013
     -9.4000      8.2000     0.43720E-013
     -9.4000      8.3000     0.35237E-013
     -9.4000      8.4000     0.28302E-013
     -9.4000      8.5000     0.22652E-013
     -9.4000      8.6000     0.18066E-013
     -9.4000      8.7000     0.14357E-013
     -9.4000      8.8000     0.11369E-013
     -9.4000      8.9000     0.89699E-014
     -9.4000      9.0000     0.70513E-014
     -9.4000      9.1000     0.55227E-014
     -9.4000      9.2000     0.43094E-014
     -9.4000      9.3000     0.33500E-014
     -9.4000      9.4000     0.25944E-014
     -9.4000      9.5000     0.20016E-014
     -9.4000      9.6000     0.15383E-014
     -9.4000      9.7000     0.11777E-014
     -9.4000      9.8000     0.89810E-015
     -9.4000      9.9000     0.68219E-015
     -9.4000     10.0000     0.51613E-015
     -9.4000     10.1000     0.38893E-015
     -9.4000     10.2000     0.29190E-015
     -9.4000     10.3000     0.21819E-015
     -9.4000     10.4000     0.16242E-015
     -9.4000     10.5000     0.12041E-015
     -9.4000     10.6000     0.88897E-016
     -9.4000     10.7000     0.65355E-016
     -9.4000     10.8000     0.47845E-016
     -9.4000     10.9000     0.34878E-016
     -9.4000     11.0000     0.25316E-016
     -9.4000     11.1000     0.18296E-016
     -9.4000     11.2000     0.13165E-016
     -9.4000     11.3000     0.94321E-017
     -9.4000     11.4000     0.67276E-017
     -9.4000     11.5000     0.47773E-017
     -9.4000     11.6000     0.33772E-017
     -9.4000     11.7000     0.23767E-017
     -9.4000     11.8000     0.16650E-017
     -9.4000     11.9000     0.11611E-017
     -9.4000     12.0000     0.80601E-018
     -9.4000     12.1000     0.55692E-018
     -9.4000     12.2000     0.38302E-018
     -9.4000     12.3000     0.26218E-018
     -9.4000     12.4000     0.17862E-018
     -9.4000     12.5000     0.12112E-018
     -9.4000     12.6000     0.81736E-019
     -9.4000     12.7000     0.54894E-019
     -9.4000     12.8000     0.36689E-019
     -9.4000     12.9000     0.24403E-019
     -9.4000     13.0000     0.16152E-019
     -9.4000     13.1000     0.10638E-019
     -9.4000     13.2000     0.69721E-020
     -9.4000     13.3000     0.45468E-020
     -9.4000     13.4000     0.29504E-020
     -9.4000     13.5000     0.19049E-020
     -9.4000     13.6000     0.12237E-020
     -9.4000     13.7000     0.78212E-021
     -9.4000     13.8000     0.49735E-021
     -9.4000     13.9000     0.31466E-021
     -9.4000     14.0000     0.19805E-021
     -9.4000     14.1000     0.12402E-021
     -9.4000     14.2000     0.77256E-022
     -9.4000     14.3000     0.47877E-022
     -9.4000     14.4000     0.29516E-022
     -9.4000     14.5000     0.18101E-022
     -9.4000     14.6000     0.11043E-022
     -9.4000     14.7000     0.67011E-023
     -9.4000     14.8000     0.40450E-023
     -9.4000     14.9000     0.24287E-023
     -9.4000     15.0000     0.14505E-023
     -9.4000     15.1000     0.86169E-024
     -9.4000     15.2000     0.50915E-024
     -9.4000     15.3000     0.29923E-024
     -9.4000     15.4000     0.17491E-024
     -9.4000     15.5000     0.10169E-024
     -9.4000     15.6000     0.58801E-025
     -9.4000     15.7000     0.33816E-025
     -9.4000     15.8000     0.19342E-025
     -9.4000     15.9000     0.11003E-025
     -9.4000     16.0000     0.62249E-026
     -9.4000     16.1000     0.35024E-026
     -9.4000     16.2000     0.19598E-026
     -9.4000     16.3000     0.10906E-026
     -9.4000     16.4000     0.60358E-027
     -9.4000     16.5000     0.33219E-027
     -9.4000     16.6000     0.18182E-027
     -9.4000     16.7000     0.98966E-028
     -9.4000     16.8000     0.53569E-028
     -9.4000     16.9000     0.28835E-028
     -9.4000     17.0000     0.15435E-028
     -9.4000     17.1000     0.82164E-029
     -9.4000     17.2000     0.43494E-029
     -9.4000     17.3000     0.22895E-029
     -9.4000     17.4000     0.11985E-029
     -9.4000     17.5000     0.62384E-030
     -9.4000     17.6000     0.32291E-030
     -9.4000     17.7000     0.16621E-030
     -9.4000     17.8000     0.85075E-031
     -9.4000     17.9000     0.43301E-031
     -9.4000     18.0000     0.21915E-031
     -9.4000     18.1000     0.11030E-031
     -9.4000     18.2000     0.55198E-032
     -9.4000     18.3000     0.27469E-032
     -9.4000     18.4000     0.13593E-032
     -9.4000     18.5000     0.66886E-033
     -9.4000     18.6000     0.32727E-033
     -9.4000     18.7000     0.15923E-033
     -9.4000     18.8000     0.77039E-034
     -9.4000     18.9000     0.37062E-034
     -9.4000     19.0000     0.17730E-034
     -9.4000     19.1000     0.84340E-035
     -9.4000     19.2000     0.39894E-035
     -9.4000     19.3000     0.18764E-035
     -9.4000     19.4000     0.87762E-036
     -9.4000     19.5000     0.40816E-036
     -9.4000     19.6000     0.18876E-036
     -9.4000     19.7000     0.86802E-037
     -9.4000     19.8000     0.39692E-037
     -9.4000     19.9000     0.18048E-037
     -9.4000     20.0000     0.81605E-038
     -9.4000     20.1000     0.36691E-038
     -9.4000     20.2000     0.16404E-038
     -9.4000     20.3000     0.72928E-039
     -9.4000     20.4000     0.32240E-039
     -9.4000     20.5000     0.14173E-039
     -9.4000     20.6000     0.61956E-040
     -9.4000     20.7000     0.26932E-040
     -9.4000     20.8000     0.11641E-040
     -9.4000     20.9000     0.50039E-041
     -9.4000     21.0000     0.21388E-041
     -9.4000     21.1000     0.90911E-042
     -9.4000     21.2000     0.38425E-042
     -9.4000     21.3000     0.16151E-042
     -9.4000     21.4000     0.67504E-043
     -9.4000     21.5000     0.28057E-043
     -9.4000     21.6000     0.11597E-043
     -9.4000     21.7000     0.47664E-044
     -9.4000     21.8000     0.19482E-044
     -9.4000     21.9000     0.79186E-045
     -9.4000     22.0000     0.32007E-045
     -9.4000     22.1000     0.12866E-045
     -9.4000     22.2000     0.51428E-046
     -9.4000     22.3000     0.20443E-046
     -9.4000     22.4000     0.80814E-047
     -9.4000     22.5000     0.31770E-047
     -9.4000     22.6000     0.12421E-047
     -9.4000     22.7000     0.48290E-048
     -9.4000     22.8000     0.18671E-048
     -9.4000     22.9000     0.71793E-049
     -9.4000     23.0000     0.27453E-049
     -9.4000     23.1000     0.10440E-049
     -9.4000     23.2000     0.39484E-050
     -9.4000     23.3000     0.14851E-050
     -9.4000     23.4000     0.55549E-051
     -9.4000     23.5000     0.20664E-051
     -9.4000     23.6000     0.76451E-052
     -9.4000     23.7000     0.28129E-052
     -9.4000     23.8000     0.10293E-052
     -9.4000     23.9000     0.37459E-053
     -9.4000     24.0000     0.13558E-053
     -9.4000     24.1000     0.48802E-054
     -9.4000     24.2000     0.17471E-054
     -9.4000     24.3000     0.62205E-055
     -9.4000     24.4000     0.22028E-055
     -9.4000     24.5000     0.77578E-056
     -9.4000     24.6000     0.27174E-056
     -9.4000     24.7000     0.94664E-057
     -9.4000     24.8000     0.32798E-057
     -9.4000     24.9000     0.11301E-057
     -9.4000     25.0000     0.38718E-058
     -9.4000     25.1000     0.13183E-058
     -9.4000     25.2000     0.44545E-059
     -9.4000     25.3000     0.14869E-059
     -9.4000     25.4000     0.48370E-060
     -9.4000     25.5000     0.14683E-060
     -9.4000     25.6000     0.00000E+000
 
     -9.3000    -25.6000     0.00000E+000
     -9.3000    -25.5000     0.18785E-060
     -9.3000    -25.4000     0.99995E-060
     -9.3000    -25.3000     0.34995E-059
     -9.3000    -25.2000     0.10921E-058
     -9.3000    -25.1000     0.32758E-058
     -9.3000    -25.0000     0.96634E-058
     -9.3000    -24.9000     0.28245E-057
     -9.3000    -24.8000     0.82005E-057
     -9.3000    -24.7000     0.23669E-056
     -9.3000    -24.6000     0.67937E-056
     -9.3000    -24.5000     0.19393E-055
     -9.3000    -24.4000     0.55054E-055
     -9.3000    -24.3000     0.15545E-054
     -9.3000    -24.2000     0.43651E-054
     -9.3000    -24.1000     0.12191E-053
     -9.3000    -24.0000     0.33861E-053
     -9.3000    -23.9000     0.93537E-053
     -9.3000    -23.8000     0.25698E-052
     -9.3000    -23.7000     0.70213E-052
     -9.3000    -23.6000     0.19079E-051
     -9.3000    -23.5000     0.51560E-051
     -9.3000    -23.4000     0.13857E-050
     -9.3000    -23.3000     0.37038E-050
     -9.3000    -23.2000     0.98454E-050
     -9.3000    -23.1000     0.26027E-049
     -9.3000    -23.0000     0.68424E-049
     -9.3000    -22.9000     0.17890E-048
     -9.3000    -22.8000     0.46514E-048
     -9.3000    -22.7000     0.12027E-047
     -9.3000    -22.6000     0.30928E-047
     -9.3000    -22.5000     0.79089E-047
     -9.3000    -22.4000     0.20113E-046
     -9.3000    -22.3000     0.50866E-046
     -9.3000    -22.2000     0.12793E-045
     -9.3000    -22.1000     0.31995E-045
     -9.3000    -22.0000     0.79575E-045
     -9.3000    -21.9000     0.19681E-044
     -9.3000    -21.8000     0.48408E-044
     -9.3000    -21.7000     0.11840E-043
     -9.3000    -21.6000     0.28798E-043
     -9.3000    -21.5000     0.69653E-043
     -9.3000    -21.4000     0.16753E-042
     -9.3000    -21.3000     0.40069E-042
     -9.3000    -21.2000     0.95302E-042
     -9.3000    -21.1000     0.22540E-041
     -9.3000    -21.0000     0.53012E-041
     -9.3000    -20.9000     0.12398E-040
     -9.3000    -20.8000     0.28834E-040
     -9.3000    -20.7000     0.66681E-040
     -9.3000    -20.6000     0.15334E-039
     -9.3000    -20.5000     0.35066E-039
     -9.3000    -20.4000     0.79736E-039
     -9.3000    -20.3000     0.18029E-038
     -9.3000    -20.2000     0.40538E-038
     -9.3000    -20.1000     0.90635E-038
     -9.3000    -20.0000     0.20150E-037
     -9.3000    -19.9000     0.44547E-037
     -9.3000    -19.8000     0.97927E-037
     -9.3000    -19.7000     0.21406E-036
     -9.3000    -19.6000     0.46528E-036
     -9.3000    -19.5000     0.10056E-035
     -9.3000    -19.4000     0.21613E-035
     -9.3000    -19.3000     0.46189E-035
     -9.3000    -19.2000     0.98154E-035
     -9.3000    -19.1000     0.20741E-034
     -9.3000    -19.0000     0.43579E-034
     -9.3000    -18.9000     0.91050E-034
     -9.3000    -18.8000     0.18916E-033
     -9.3000    -18.7000     0.39077E-033
     -9.3000    -18.6000     0.80272E-033
     -9.3000    -18.5000     0.16396E-032
     -9.3000    -18.4000     0.33303E-032
     -9.3000    -18.3000     0.67260E-032
     -9.3000    -18.2000     0.13508E-031
     -9.3000    -18.1000     0.26975E-031
     -9.3000    -18.0000     0.53565E-031
     -9.3000    -17.9000     0.10577E-030
     -9.3000    -17.8000     0.20768E-030
     -9.3000    -17.7000     0.40548E-030
     -9.3000    -17.6000     0.78724E-030
     -9.3000    -17.5000     0.15199E-029
     -9.3000    -17.4000     0.29178E-029
     -9.3000    -17.3000     0.55702E-029
     -9.3000    -17.2000     0.10574E-028
     -9.3000    -17.1000     0.19961E-028
     -9.3000    -17.0000     0.37471E-028
     -9.3000    -16.9000     0.69949E-028
     -9.3000    -16.8000     0.12985E-027
     -9.3000    -16.7000     0.23970E-027
     -9.3000    -16.6000     0.44003E-027
     -9.3000    -16.5000     0.80331E-027
     -9.3000    -16.4000     0.14584E-026
     -9.3000    -16.3000     0.26330E-026
     -9.3000    -16.2000     0.47273E-026
     -9.3000    -16.1000     0.84409E-026
     -9.3000    -16.0000     0.14989E-025
     -9.3000    -15.9000     0.26470E-025
     -9.3000    -15.8000     0.46489E-025
     -9.3000    -15.7000     0.81203E-025
     -9.3000    -15.6000     0.14107E-024
     -9.3000    -15.5000     0.24372E-024
     -9.3000    -15.4000     0.41880E-024
     -9.3000    -15.3000     0.71576E-024
     -9.3000    -15.2000     0.12167E-023
     -9.3000    -15.1000     0.20570E-023
     -9.3000    -15.0000     0.34591E-023
     -9.3000    -14.9000     0.57856E-023
     -9.3000    -14.8000     0.96255E-023
     -9.3000    -14.7000     0.15929E-022
     -9.3000    -14.6000     0.26219E-022
     -9.3000    -14.5000     0.42931E-022
     -9.3000    -14.4000     0.69924E-022
     -9.3000    -14.3000     0.11329E-021
     -9.3000    -14.2000     0.18260E-021
     -9.3000    -14.1000     0.29277E-021
     -9.3000    -14.0000     0.46699E-021
     -9.3000    -13.9000     0.74104E-021
     -9.3000    -13.8000     0.11699E-020
     -9.3000    -13.7000     0.18374E-020
     -9.3000    -13.6000     0.28711E-020
     -9.3000    -13.5000     0.44637E-020
     -9.3000    -13.4000     0.69046E-020
     -9.3000    -13.3000     0.10627E-019
     -9.3000    -13.2000     0.16273E-019
     -9.3000    -13.1000     0.24797E-019
     -9.3000    -13.0000     0.37598E-019
     -9.3000    -12.9000     0.56728E-019
     -9.3000    -12.8000     0.85172E-019
     -9.3000    -12.7000     0.12726E-018
     -9.3000    -12.6000     0.18921E-018
     -9.3000    -12.5000     0.27999E-018
     -9.3000    -12.4000     0.41233E-018
     -9.3000    -12.3000     0.60433E-018
     -9.3000    -12.2000     0.88156E-018
     -9.3000    -12.1000     0.12799E-017
     -9.3000    -12.0000     0.18497E-017
     -9.3000    -11.9000     0.26606E-017
     -9.3000    -11.8000     0.38095E-017
     -9.3000    -11.7000     0.54296E-017
     -9.3000    -11.6000     0.77035E-017
     -9.3000    -11.5000     0.10880E-016
     -9.3000    -11.4000     0.15298E-016
     -9.3000    -11.3000     0.21415E-016
     -9.3000    -11.2000     0.29845E-016
     -9.3000    -11.1000     0.41410E-016
     -9.3000    -11.0000     0.57207E-016
     -9.3000    -10.9000     0.78690E-016
     -9.3000    -10.8000     0.10777E-015
     -9.3000    -10.7000     0.14698E-015
     -9.3000    -10.6000     0.19960E-015
     -9.3000    -10.5000     0.26993E-015
     -9.3000    -10.4000     0.36352E-015
     -9.3000    -10.3000     0.48753E-015
     -9.3000    -10.2000     0.65118E-015
     -9.3000    -10.1000     0.86622E-015
     -9.3000    -10.0000     0.11476E-014
     -9.3000     -9.9000     0.15144E-014
     -9.3000     -9.8000     0.19904E-014
     -9.3000     -9.7000     0.26058E-014
     -9.3000     -9.6000     0.33981E-014
     -9.3000     -9.5000     0.44142E-014
     -9.3000     -9.4000     0.57121E-014
     -9.3000     -9.3000     0.73636E-014
     -9.3000     -9.2000     0.94566E-014
     -9.3000     -9.1000     0.12099E-013
     -9.3000     -9.0000     0.15423E-013
     -9.3000     -8.9000     0.19587E-013
     -9.3000     -8.8000     0.24785E-013
     -9.3000     -8.7000     0.31248E-013
     -9.3000     -8.6000     0.39256E-013
     -9.3000     -8.5000     0.49141E-013
     -9.3000     -8.4000     0.61298E-013
     -9.3000     -8.3000     0.76195E-013
     -9.3000     -8.2000     0.94384E-013
     -9.3000     -8.1000     0.11651E-012
     -9.3000     -8.0000     0.14334E-012
     -9.3000     -7.9000     0.17575E-012
     -9.3000     -7.8000     0.21477E-012
     -9.3000     -7.7000     0.26157E-012
     -9.3000     -7.6000     0.31753E-012
     -9.3000     -7.5000     0.38420E-012
     -9.3000     -7.4000     0.46336E-012
     -9.3000     -7.3000     0.55705E-012
     -9.3000     -7.2000     0.66754E-012
     -9.3000     -7.1000     0.79743E-012
     -9.3000     -7.0000     0.94961E-012
     -9.3000     -6.9000     0.11273E-011
     -9.3000     -6.8000     0.13342E-011
     -9.3000     -6.7000     0.15742E-011
     -9.3000     -6.6000     0.18518E-011
     -9.3000     -6.5000     0.21717E-011
     -9.3000     -6.4000     0.25394E-011
     -9.3000     -6.3000     0.29606E-011
     -9.3000     -6.2000     0.34416E-011
     -9.3000     -6.1000     0.39890E-011
     -9.3000     -6.0000     0.46103E-011
     -9.3000     -5.9000     0.53131E-011
     -9.3000     -5.8000     0.61056E-011
     -9.3000     -5.7000     0.69968E-011
     -9.3000     -5.6000     0.79956E-011
     -9.3000     -5.5000     0.91117E-011
     -9.3000     -5.4000     0.10355E-010
     -9.3000     -5.3000     0.11736E-010
     -9.3000     -5.2000     0.13266E-010
     -9.3000     -5.1000     0.14954E-010
     -9.3000     -5.0000     0.16812E-010
     -9.3000     -4.9000     0.18852E-010
     -9.3000     -4.8000     0.21083E-010
     -9.3000     -4.7000     0.23517E-010
     -9.3000     -4.6000     0.26165E-010
     -9.3000     -4.5000     0.29035E-010
     -9.3000     -4.4000     0.32139E-010
     -9.3000     -4.3000     0.35484E-010
     -9.3000     -4.2000     0.39079E-010
     -9.3000     -4.1000     0.42930E-010
     -9.3000     -4.0000     0.47044E-010
     -9.3000     -3.9000     0.51425E-010
     -9.3000     -3.8000     0.56076E-010
     -9.3000     -3.7000     0.60999E-010
     -9.3000     -3.6000     0.66193E-010
     -9.3000     -3.5000     0.71657E-010
     -9.3000     -3.4000     0.77387E-010
     -9.3000     -3.3000     0.83376E-010
     -9.3000     -3.2000     0.89616E-010
     -9.3000     -3.1000     0.96096E-010
     -9.3000     -3.0000     0.10280E-009
     -9.3000     -2.9000     0.10972E-009
     -9.3000     -2.8000     0.11684E-009
     -9.3000     -2.7000     0.12413E-009
     -9.3000     -2.6000     0.13157E-009
     -9.3000     -2.5000     0.13914E-009
     -9.3000     -2.4000     0.14681E-009
     -9.3000     -2.3000     0.15455E-009
     -9.3000     -2.2000     0.16234E-009
     -9.3000     -2.1000     0.17013E-009
     -9.3000     -2.0000     0.17790E-009
     -9.3000     -1.9000     0.18561E-009
     -9.3000     -1.8000     0.19322E-009
     -9.3000     -1.7000     0.20070E-009
     -9.3000     -1.6000     0.20801E-009
     -9.3000     -1.5000     0.21512E-009
     -9.3000     -1.4000     0.22198E-009
     -9.3000     -1.3000     0.22855E-009
     -9.3000     -1.2000     0.23481E-009
     -9.3000     -1.1000     0.24071E-009
     -9.3000     -1.0000     0.24623E-009
     -9.3000     -0.9000     0.25132E-009
     -9.3000     -0.8000     0.25597E-009
     -9.3000     -0.7000     0.26014E-009
     -9.3000     -0.6000     0.26380E-009
     -9.3000     -0.5000     0.26694E-009
     -9.3000     -0.4000     0.26954E-009
     -9.3000     -0.3000     0.27158E-009
     -9.3000     -0.2000     0.27304E-009
     -9.3000     -0.1000     0.27392E-009
     -9.3000      0.0000     0.27422E-009
     -9.3000      0.1000     0.27392E-009
     -9.3000      0.2000     0.27304E-009
     -9.3000      0.3000     0.27158E-009
     -9.3000      0.4000     0.26954E-009
     -9.3000      0.5000     0.26694E-009
     -9.3000      0.6000     0.26380E-009
     -9.3000      0.7000     0.26014E-009
     -9.3000      0.8000     0.25597E-009
     -9.3000      0.9000     0.25132E-009
     -9.3000      1.0000     0.24623E-009
     -9.3000      1.1000     0.24071E-009
     -9.3000      1.2000     0.23481E-009
     -9.3000      1.3000     0.22855E-009
     -9.3000      1.4000     0.22198E-009
     -9.3000      1.5000     0.21512E-009
     -9.3000      1.6000     0.20801E-009
     -9.3000      1.7000     0.20070E-009
     -9.3000      1.8000     0.19322E-009
     -9.3000      1.9000     0.18561E-009
     -9.3000      2.0000     0.17790E-009
     -9.3000      2.1000     0.17013E-009
     -9.3000      2.2000     0.16234E-009
     -9.3000      2.3000     0.15455E-009
     -9.3000      2.4000     0.14681E-009
     -9.3000      2.5000     0.13914E-009
     -9.3000      2.6000     0.13157E-009
     -9.3000      2.7000     0.12413E-009
     -9.3000      2.8000     0.11684E-009
     -9.3000      2.9000     0.10972E-009
     -9.3000      3.0000     0.10280E-009
     -9.3000      3.1000     0.96096E-010
     -9.3000      3.2000     0.89616E-010
     -9.3000      3.3000     0.83376E-010
     -9.3000      3.4000     0.77387E-010
     -9.3000      3.5000     0.71657E-010
     -9.3000      3.6000     0.66193E-010
     -9.3000      3.7000     0.60999E-010
     -9.3000      3.8000     0.56076E-010
     -9.3000      3.9000     0.51425E-010
     -9.3000      4.0000     0.47044E-010
     -9.3000      4.1000     0.42930E-010
     -9.3000      4.2000     0.39079E-010
     -9.3000      4.3000     0.35484E-010
     -9.3000      4.4000     0.32139E-010
     -9.3000      4.5000     0.29035E-010
     -9.3000      4.6000     0.26165E-010
     -9.3000      4.7000     0.23517E-010
     -9.3000      4.8000     0.21083E-010
     -9.3000      4.9000     0.18852E-010
     -9.3000      5.0000     0.16812E-010
     -9.3000      5.1000     0.14954E-010
     -9.3000      5.2000     0.13266E-010
     -9.3000      5.3000     0.11736E-010
     -9.3000      5.4000     0.10355E-010
     -9.3000      5.5000     0.91117E-011
     -9.3000      5.6000     0.79956E-011
     -9.3000      5.7000     0.69968E-011
     -9.3000      5.8000     0.61056E-011
     -9.3000      5.9000     0.53131E-011
     -9.3000      6.0000     0.46103E-011
     -9.3000      6.1000     0.39890E-011
     -9.3000      6.2000     0.34416E-011
     -9.3000      6.3000     0.29606E-011
     -9.3000      6.4000     0.25394E-011
     -9.3000      6.5000     0.21717E-011
     -9.3000      6.6000     0.18518E-011
     -9.3000      6.7000     0.15742E-011
     -9.3000      6.8000     0.13342E-011
     -9.3000      6.9000     0.11273E-011
     -9.3000      7.0000     0.94961E-012
     -9.3000      7.1000     0.79743E-012
     -9.3000      7.2000     0.66754E-012
     -9.3000      7.3000     0.55705E-012
     -9.3000      7.4000     0.46336E-012
     -9.3000      7.5000     0.38420E-012
     -9.3000      7.6000     0.31753E-012
     -9.3000      7.7000     0.26157E-012
     -9.3000      7.8000     0.21477E-012
     -9.3000      7.9000     0.17575E-012
     -9.3000      8.0000     0.14334E-012
     -9.3000      8.1000     0.11651E-012
     -9.3000      8.2000     0.94384E-013
     -9.3000      8.3000     0.76195E-013
     -9.3000      8.4000     0.61298E-013
     -9.3000      8.5000     0.49141E-013
     -9.3000      8.6000     0.39256E-013
     -9.3000      8.7000     0.31248E-013
     -9.3000      8.8000     0.24785E-013
     -9.3000      8.9000     0.19587E-013
     -9.3000      9.0000     0.15423E-013
     -9.3000      9.1000     0.12099E-013
     -9.3000      9.2000     0.94566E-014
     -9.3000      9.3000     0.73636E-014
     -9.3000      9.4000     0.57121E-014
     -9.3000      9.5000     0.44142E-014
     -9.3000      9.6000     0.33981E-014
     -9.3000      9.7000     0.26058E-014
     -9.3000      9.8000     0.19904E-014
     -9.3000      9.9000     0.15144E-014
     -9.3000     10.0000     0.11476E-014
     -9.3000     10.1000     0.86622E-015
     -9.3000     10.2000     0.65118E-015
     -9.3000     10.3000     0.48753E-015
     -9.3000     10.4000     0.36352E-015
     -9.3000     10.5000     0.26993E-015
     -9.3000     10.6000     0.19960E-015
     -9.3000     10.7000     0.14698E-015
     -9.3000     10.8000     0.10777E-015
     -9.3000     10.9000     0.78690E-016
     -9.3000     11.0000     0.57207E-016
     -9.3000     11.1000     0.41410E-016
     -9.3000     11.2000     0.29845E-016
     -9.3000     11.3000     0.21415E-016
     -9.3000     11.4000     0.15298E-016
     -9.3000     11.5000     0.10880E-016
     -9.3000     11.6000     0.77035E-017
     -9.3000     11.7000     0.54296E-017
     -9.3000     11.8000     0.38095E-017
     -9.3000     11.9000     0.26606E-017
     -9.3000     12.0000     0.18497E-017
     -9.3000     12.1000     0.12799E-017
     -9.3000     12.2000     0.88156E-018
     -9.3000     12.3000     0.60433E-018
     -9.3000     12.4000     0.41233E-018
     -9.3000     12.5000     0.27999E-018
     -9.3000     12.6000     0.18921E-018
     -9.3000     12.7000     0.12726E-018
     -9.3000     12.8000     0.85172E-019
     -9.3000     12.9000     0.56728E-019
     -9.3000     13.0000     0.37598E-019
     -9.3000     13.1000     0.24797E-019
     -9.3000     13.2000     0.16273E-019
     -9.3000     13.3000     0.10627E-019
     -9.3000     13.4000     0.69046E-020
     -9.3000     13.5000     0.44637E-020
     -9.3000     13.6000     0.28711E-020
     -9.3000     13.7000     0.18374E-020
     -9.3000     13.8000     0.11699E-020
     -9.3000     13.9000     0.74104E-021
     -9.3000     14.0000     0.46699E-021
     -9.3000     14.1000     0.29277E-021
     -9.3000     14.2000     0.18260E-021
     -9.3000     14.3000     0.11329E-021
     -9.3000     14.4000     0.69924E-022
     -9.3000     14.5000     0.42931E-022
     -9.3000     14.6000     0.26219E-022
     -9.3000     14.7000     0.15929E-022
     -9.3000     14.8000     0.96255E-023
     -9.3000     14.9000     0.57856E-023
     -9.3000     15.0000     0.34591E-023
     -9.3000     15.1000     0.20570E-023
     -9.3000     15.2000     0.12167E-023
     -9.3000     15.3000     0.71576E-024
     -9.3000     15.4000     0.41880E-024
     -9.3000     15.5000     0.24372E-024
     -9.3000     15.6000     0.14107E-024
     -9.3000     15.7000     0.81203E-025
     -9.3000     15.8000     0.46489E-025
     -9.3000     15.9000     0.26470E-025
     -9.3000     16.0000     0.14989E-025
     -9.3000     16.1000     0.84409E-026
     -9.3000     16.2000     0.47273E-026
     -9.3000     16.3000     0.26330E-026
     -9.3000     16.4000     0.14584E-026
     -9.3000     16.5000     0.80331E-027
     -9.3000     16.6000     0.44003E-027
     -9.3000     16.7000     0.23970E-027
     -9.3000     16.8000     0.12985E-027
     -9.3000     16.9000     0.69949E-028
     -9.3000     17.0000     0.37471E-028
     -9.3000     17.1000     0.19961E-028
     -9.3000     17.2000     0.10574E-028
     -9.3000     17.3000     0.55702E-029
     -9.3000     17.4000     0.29178E-029
     -9.3000     17.5000     0.15199E-029
     -9.3000     17.6000     0.78724E-030
     -9.3000     17.7000     0.40548E-030
     -9.3000     17.8000     0.20768E-030
     -9.3000     17.9000     0.10577E-030
     -9.3000     18.0000     0.53565E-031
     -9.3000     18.1000     0.26975E-031
     -9.3000     18.2000     0.13508E-031
     -9.3000     18.3000     0.67260E-032
     -9.3000     18.4000     0.33303E-032
     -9.3000     18.5000     0.16396E-032
     -9.3000     18.6000     0.80272E-033
     -9.3000     18.7000     0.39077E-033
     -9.3000     18.8000     0.18916E-033
     -9.3000     18.9000     0.91050E-034
     -9.3000     19.0000     0.43579E-034
     -9.3000     19.1000     0.20741E-034
     -9.3000     19.2000     0.98154E-035
     -9.3000     19.3000     0.46189E-035
     -9.3000     19.4000     0.21613E-035
     -9.3000     19.5000     0.10056E-035
     -9.3000     19.6000     0.46528E-036
     -9.3000     19.7000     0.21406E-036
     -9.3000     19.8000     0.97927E-037
     -9.3000     19.9000     0.44547E-037
     -9.3000     20.0000     0.20150E-037
     -9.3000     20.1000     0.90635E-038
     -9.3000     20.2000     0.40538E-038
     -9.3000     20.3000     0.18029E-038
     -9.3000     20.4000     0.79736E-039
     -9.3000     20.5000     0.35066E-039
     -9.3000     20.6000     0.15334E-039
     -9.3000     20.7000     0.66681E-040
     -9.3000     20.8000     0.28834E-040
     -9.3000     20.9000     0.12398E-040
     -9.3000     21.0000     0.53012E-041
     -9.3000     21.1000     0.22540E-041
     -9.3000     21.2000     0.95302E-042
     -9.3000     21.3000     0.40069E-042
     -9.3000     21.4000     0.16753E-042
     -9.3000     21.5000     0.69653E-043
     -9.3000     21.6000     0.28798E-043
     -9.3000     21.7000     0.11840E-043
     -9.3000     21.8000     0.48408E-044
     -9.3000     21.9000     0.19681E-044
     -9.3000     22.0000     0.79575E-045
     -9.3000     22.1000     0.31995E-045
     -9.3000     22.2000     0.12793E-045
     -9.3000     22.3000     0.50866E-046
     -9.3000     22.4000     0.20113E-046
     -9.3000     22.5000     0.79089E-047
     -9.3000     22.6000     0.30928E-047
     -9.3000     22.7000     0.12027E-047
     -9.3000     22.8000     0.46514E-048
     -9.3000     22.9000     0.17890E-048
     -9.3000     23.0000     0.68424E-049
     -9.3000     23.1000     0.26027E-049
     -9.3000     23.2000     0.98454E-050
     -9.3000     23.3000     0.37038E-050
     -9.3000     23.4000     0.13857E-050
     -9.3000     23.5000     0.51560E-051
     -9.3000     23.6000     0.19079E-051
     -9.3000     23.7000     0.70213E-052
     -9.3000     23.8000     0.25698E-052
     -9.3000     23.9000     0.93537E-053
     -9.3000     24.0000     0.33861E-053
     -9.3000     24.1000     0.12191E-053
     -9.3000     24.2000     0.43651E-054
     -9.3000     24.3000     0.15545E-054
     -9.3000     24.4000     0.55055E-055
     -9.3000     24.5000     0.19393E-055
     -9.3000     24.6000     0.67939E-056
     -9.3000     24.7000     0.23672E-056
     -9.3000     24.8000     0.82029E-057
     -9.3000     24.9000     0.28269E-057
     -9.3000     25.0000     0.96865E-058
     -9.3000     25.1000     0.32987E-058
     -9.3000     25.2000     0.11148E-058
     -9.3000     25.3000     0.37217E-059
     -9.3000     25.4000     0.12108E-059
     -9.3000     25.5000     0.36758E-060
     -9.3000     25.6000     0.00000E+000
 
     -9.2000    -25.6000     0.00000E+000
     -9.2000    -25.5000     0.46572E-060
     -9.2000    -25.4000     0.24789E-059
     -9.2000    -25.3000     0.86744E-059
     -9.2000    -25.2000     0.27066E-058
     -9.2000    -25.1000     0.81177E-058
     -9.2000    -25.0000     0.23943E-057
     -9.2000    -24.9000     0.69973E-057
     -9.2000    -24.8000     0.20312E-056
     -9.2000    -24.7000     0.58618E-056
     -9.2000    -24.6000     0.16822E-055
     -9.2000    -24.5000     0.48011E-055
     -9.2000    -24.4000     0.13628E-054
     -9.2000    -24.3000     0.38471E-054
     -9.2000    -24.2000     0.10801E-053
     -9.2000    -24.1000     0.30160E-053
     -9.2000    -24.0000     0.83756E-053
     -9.2000    -23.9000     0.23132E-052
     -9.2000    -23.8000     0.63540E-052
     -9.2000    -23.7000     0.17357E-051
     -9.2000    -23.6000     0.47156E-051
     -9.2000    -23.5000     0.12741E-050
     -9.2000    -23.4000     0.34236E-050
     -9.2000    -23.3000     0.91488E-050
     -9.2000    -23.2000     0.24314E-049
     -9.2000    -23.1000     0.64260E-049
     -9.2000    -23.0000     0.16890E-048
     -9.2000    -22.9000     0.44149E-048
     -9.2000    -22.8000     0.11477E-047
     -9.2000    -22.7000     0.29668E-047
     -9.2000    -22.6000     0.76272E-047
     -9.2000    -22.5000     0.19500E-046
     -9.2000    -22.4000     0.49577E-046
     -9.2000    -22.3000     0.12535E-045
     -9.2000    -22.2000     0.31516E-045
     -9.2000    -22.1000     0.78802E-045
     -9.2000    -22.0000     0.19594E-044
     -9.2000    -21.9000     0.48448E-044
     -9.2000    -21.8000     0.11913E-043
     -9.2000    -21.7000     0.29128E-043
     -9.2000    -21.6000     0.70827E-043
     -9.2000    -21.5000     0.17126E-042
     -9.2000    -21.4000     0.41178E-042
     -9.2000    -21.3000     0.98457E-042
     -9.2000    -21.2000     0.23410E-041
     -9.2000    -21.1000     0.55349E-041
     -9.2000    -21.0000     0.13013E-040
     -9.2000    -20.9000     0.30424E-040
     -9.2000    -20.8000     0.70731E-040
     -9.2000    -20.7000     0.16351E-039
     -9.2000    -20.6000     0.37589E-039
     -9.2000    -20.5000     0.85924E-039
     -9.2000    -20.4000     0.19531E-038
     -9.2000    -20.3000     0.44145E-038
     -9.2000    -20.2000     0.99219E-038
     -9.2000    -20.1000     0.22175E-037
     -9.2000    -20.0000     0.49279E-037
     -9.2000    -19.9000     0.10890E-036
     -9.2000    -19.8000     0.23928E-036
     -9.2000    -19.7000     0.52283E-036
     -9.2000    -19.6000     0.11359E-035
     -9.2000    -19.5000     0.24540E-035
     -9.2000    -19.4000     0.52717E-035
     -9.2000    -19.3000     0.11261E-034
     -9.2000    -19.2000     0.23918E-034
     -9.2000    -19.1000     0.50515E-034
     -9.2000    -19.0000     0.10609E-033
     -9.2000    -18.9000     0.22153E-033
     -9.2000    -18.8000     0.46001E-033
     -9.2000    -18.7000     0.94978E-033
     -9.2000    -18.6000     0.19500E-032
     -9.2000    -18.5000     0.39808E-032
     -9.2000    -18.4000     0.80809E-032
     -9.2000    -18.3000     0.16311E-031
     -9.2000    -18.2000     0.32738E-031
     -9.2000    -18.1000     0.65339E-031
     -9.2000    -18.0000     0.12967E-030
     -9.2000    -17.9000     0.25588E-030
     -9.2000    -17.8000     0.50210E-030
     -9.2000    -17.7000     0.97968E-030
     -9.2000    -17.6000     0.19008E-029
     -9.2000    -17.5000     0.36672E-029
     -9.2000    -17.4000     0.70354E-029
     -9.2000    -17.3000     0.13421E-028
     -9.2000    -17.2000     0.25460E-028
     -9.2000    -17.1000     0.48028E-028
     -9.2000    -17.0000     0.90091E-028
     -9.2000    -16.9000     0.16805E-027
     -9.2000    -16.8000     0.31171E-027
     -9.2000    -16.7000     0.57497E-027
     -9.2000    -16.6000     0.10547E-026
     -9.2000    -16.5000     0.19238E-026
     -9.2000    -16.4000     0.34897E-026
     -9.2000    -16.3000     0.62950E-026
     -9.2000    -16.2000     0.11293E-025
     -9.2000    -16.1000     0.20146E-025
     -9.2000    -16.0000     0.35742E-025
     -9.2000    -15.9000     0.63063E-025
     -9.2000    -15.8000     0.11066E-024
     -9.2000    -15.7000     0.19310E-024
     -9.2000    -15.6000     0.33514E-024
     -9.2000    -15.5000     0.57847E-024
     -9.2000    -15.4000     0.99303E-024
     -9.2000    -15.3000     0.16955E-023
     -9.2000    -15.2000     0.28791E-023
     -9.2000    -15.1000     0.48625E-023
     -9.2000    -15.0000     0.81683E-023
     -9.2000    -14.9000     0.13648E-022
     -9.2000    -14.8000     0.22681E-022
     -9.2000    -14.7000     0.37492E-022
     -9.2000    -14.6000     0.61646E-022
     -9.2000    -14.5000     0.10082E-021
     -9.2000    -14.4000     0.16403E-021
     -9.2000    -14.3000     0.26545E-021
     -9.2000    -14.2000     0.42734E-021
     -9.2000    -14.1000     0.68436E-021
     -9.2000    -14.0000     0.10903E-020
     -9.2000    -13.9000     0.17280E-020
     -9.2000    -13.8000     0.27245E-020
     -9.2000    -13.7000     0.42737E-020
     -9.2000    -13.6000     0.66696E-020
     -9.2000    -13.5000     0.10356E-019
     -9.2000    -13.4000     0.15998E-019
     -9.2000    -13.3000     0.24589E-019
     -9.2000    -13.2000     0.37605E-019
     -9.2000    -13.1000     0.57224E-019
     -9.2000    -13.0000     0.86646E-019
     -9.2000    -12.9000     0.13055E-018
     -9.2000    -12.8000     0.19573E-018
     -9.2000    -12.7000     0.29203E-018
     -9.2000    -12.6000     0.43360E-018
     -9.2000    -12.5000     0.64069E-018
     -9.2000    -12.4000     0.94215E-018
     -9.2000    -12.3000     0.13788E-017
     -9.2000    -12.2000     0.20084E-017
     -9.2000    -12.1000     0.29116E-017
     -9.2000    -12.0000     0.42014E-017
     -9.2000    -11.9000     0.60342E-017
     -9.2000    -11.8000     0.86267E-017
     -9.2000    -11.7000     0.12276E-016
     -9.2000    -11.6000     0.17391E-016
     -9.2000    -11.5000     0.24524E-016
     -9.2000    -11.4000     0.34428E-016
     -9.2000    -11.3000     0.48117E-016
     -9.2000    -11.2000     0.66951E-016
     -9.2000    -11.1000     0.92748E-016
     -9.2000    -11.0000     0.12792E-015
     -9.2000    -10.9000     0.17568E-015
     -9.2000    -10.8000     0.24022E-015
     -9.2000    -10.7000     0.32708E-015
     -9.2000    -10.6000     0.44345E-015
     -9.2000    -10.5000     0.59871E-015
     -9.2000    -10.4000     0.80496E-015
     -9.2000    -10.3000     0.10778E-014
     -9.2000    -10.2000     0.14372E-014
     -9.2000    -10.1000     0.19086E-014
     -9.2000    -10.0000     0.25244E-014
     -9.2000     -9.9000     0.33256E-014
     -9.2000     -9.8000     0.43637E-014
     -9.2000     -9.7000     0.57032E-014
     -9.2000     -9.6000     0.74249E-014
     -9.2000     -9.5000     0.96289E-014
     -9.2000     -9.4000     0.12439E-013
     -9.2000     -9.3000     0.16009E-013
     -9.2000     -9.2000     0.20525E-013
     -9.2000     -9.1000     0.26216E-013
     -9.2000     -9.0000     0.33361E-013
     -9.2000     -8.9000     0.42298E-013
     -9.2000     -8.8000     0.53433E-013
     -9.2000     -8.7000     0.67255E-013
     -9.2000     -8.6000     0.84350E-013
     -9.2000     -8.5000     0.10541E-012
     -9.2000     -8.4000     0.13127E-012
     -9.2000     -8.3000     0.16291E-012
     -9.2000     -8.2000     0.20146E-012
     -9.2000     -8.1000     0.24829E-012
     -9.2000     -8.0000     0.30496E-012
     -9.2000     -7.9000     0.37330E-012
     -9.2000     -7.8000     0.45543E-012
     -9.2000     -7.7000     0.55379E-012
     -9.2000     -7.6000     0.67118E-012
     -9.2000     -7.5000     0.81081E-012
     -9.2000     -7.4000     0.97632E-012
     -9.2000     -7.3000     0.11719E-011
     -9.2000     -7.2000     0.14021E-011
     -9.2000     -7.1000     0.16723E-011
     -9.2000     -7.0000     0.19883E-011
     -9.2000     -6.9000     0.23568E-011
     -9.2000     -6.8000     0.27850E-011
     -9.2000     -6.7000     0.32810E-011
     -9.2000     -6.6000     0.38538E-011
     -9.2000     -6.5000     0.45129E-011
     -9.2000     -6.4000     0.52692E-011
     -9.2000     -6.3000     0.61342E-011
     -9.2000     -6.2000     0.71203E-011
     -9.2000     -6.1000     0.82411E-011
     -9.2000     -6.0000     0.95110E-011
     -9.2000     -5.9000     0.10946E-010
     -9.2000     -5.8000     0.12561E-010
     -9.2000     -5.7000     0.14374E-010
     -9.2000     -5.6000     0.16404E-010
     -9.2000     -5.5000     0.18669E-010
     -9.2000     -5.4000     0.21188E-010
     -9.2000     -5.3000     0.23983E-010
     -9.2000     -5.2000     0.27073E-010
     -9.2000     -5.1000     0.30480E-010
     -9.2000     -5.0000     0.34226E-010
     -9.2000     -4.9000     0.38330E-010
     -9.2000     -4.8000     0.42815E-010
     -9.2000     -4.7000     0.47701E-010
     -9.2000     -4.6000     0.53009E-010
     -9.2000     -4.5000     0.58757E-010
     -9.2000     -4.4000     0.64964E-010
     -9.2000     -4.3000     0.71645E-010
     -9.2000     -4.2000     0.78817E-010
     -9.2000     -4.1000     0.86493E-010
     -9.2000     -4.0000     0.94682E-010
     -9.2000     -3.9000     0.10339E-009
     -9.2000     -3.8000     0.11263E-009
     -9.2000     -3.7000     0.12240E-009
     -9.2000     -3.6000     0.13270E-009
     -9.2000     -3.5000     0.14351E-009
     -9.2000     -3.4000     0.15485E-009
     -9.2000     -3.3000     0.16668E-009
     -9.2000     -3.2000     0.17900E-009
     -9.2000     -3.1000     0.19179E-009
     -9.2000     -3.0000     0.20501E-009
     -9.2000     -2.9000     0.21864E-009
     -9.2000     -2.8000     0.23263E-009
     -9.2000     -2.7000     0.24697E-009
     -9.2000     -2.6000     0.26158E-009
     -9.2000     -2.5000     0.27644E-009
     -9.2000     -2.4000     0.29149E-009
     -9.2000     -2.3000     0.30667E-009
     -9.2000     -2.2000     0.32192E-009
     -9.2000     -2.1000     0.33717E-009
     -9.2000     -2.0000     0.35237E-009
     -9.2000     -1.9000     0.36745E-009
     -9.2000     -1.8000     0.38233E-009
     -9.2000     -1.7000     0.39694E-009
     -9.2000     -1.6000     0.41121E-009
     -9.2000     -1.5000     0.42507E-009
     -9.2000     -1.4000     0.43844E-009
     -9.2000     -1.3000     0.45126E-009
     -9.2000     -1.2000     0.46346E-009
     -9.2000     -1.1000     0.47496E-009
     -9.2000     -1.0000     0.48570E-009
     -9.2000     -0.9000     0.49562E-009
     -9.2000     -0.8000     0.50466E-009
     -9.2000     -0.7000     0.51277E-009
     -9.2000     -0.6000     0.51991E-009
     -9.2000     -0.5000     0.52602E-009
     -9.2000     -0.4000     0.53107E-009
     -9.2000     -0.3000     0.53503E-009
     -9.2000     -0.2000     0.53787E-009
     -9.2000     -0.1000     0.53959E-009
     -9.2000      0.0000     0.54016E-009
     -9.2000      0.1000     0.53959E-009
     -9.2000      0.2000     0.53787E-009
     -9.2000      0.3000     0.53503E-009
     -9.2000      0.4000     0.53107E-009
     -9.2000      0.5000     0.52602E-009
     -9.2000      0.6000     0.51991E-009
     -9.2000      0.7000     0.51277E-009
     -9.2000      0.8000     0.50466E-009
     -9.2000      0.9000     0.49562E-009
     -9.2000      1.0000     0.48570E-009
     -9.2000      1.1000     0.47496E-009
     -9.2000      1.2000     0.46346E-009
     -9.2000      1.3000     0.45126E-009
     -9.2000      1.4000     0.43844E-009
     -9.2000      1.5000     0.42507E-009
     -9.2000      1.6000     0.41121E-009
     -9.2000      1.7000     0.39694E-009
     -9.2000      1.8000     0.38233E-009
     -9.2000      1.9000     0.36745E-009
     -9.2000      2.0000     0.35237E-009
     -9.2000      2.1000     0.33717E-009
     -9.2000      2.2000     0.32192E-009
     -9.2000      2.3000     0.30667E-009
     -9.2000      2.4000     0.29149E-009
     -9.2000      2.5000     0.27644E-009
     -9.2000      2.6000     0.26158E-009
     -9.2000      2.7000     0.24697E-009
     -9.2000      2.8000     0.23263E-009
     -9.2000      2.9000     0.21864E-009
     -9.2000      3.0000     0.20501E-009
     -9.2000      3.1000     0.19179E-009
     -9.2000      3.2000     0.17900E-009
     -9.2000      3.3000     0.16668E-009
     -9.2000      3.4000     0.15485E-009
     -9.2000      3.5000     0.14351E-009
     -9.2000      3.6000     0.13270E-009
     -9.2000      3.7000     0.12240E-009
     -9.2000      3.8000     0.11263E-009
     -9.2000      3.9000     0.10339E-009
     -9.2000      4.0000     0.94682E-010
     -9.2000      4.1000     0.86493E-010
     -9.2000      4.2000     0.78817E-010
     -9.2000      4.3000     0.71645E-010
     -9.2000      4.4000     0.64964E-010
     -9.2000      4.5000     0.58757E-010
     -9.2000      4.6000     0.53009E-010
     -9.2000      4.7000     0.47701E-010
     -9.2000      4.8000     0.42815E-010
     -9.2000      4.9000     0.38330E-010
     -9.2000      5.0000     0.34226E-010
     -9.2000      5.1000     0.30480E-010
     -9.2000      5.2000     0.27073E-010
     -9.2000      5.3000     0.23983E-010
     -9.2000      5.4000     0.21188E-010
     -9.2000      5.5000     0.18669E-010
     -9.2000      5.6000     0.16404E-010
     -9.2000      5.7000     0.14374E-010
     -9.2000      5.8000     0.12561E-010
     -9.2000      5.9000     0.10946E-010
     -9.2000      6.0000     0.95110E-011
     -9.2000      6.1000     0.82411E-011
     -9.2000      6.2000     0.71203E-011
     -9.2000      6.3000     0.61342E-011
     -9.2000      6.4000     0.52692E-011
     -9.2000      6.5000     0.45129E-011
     -9.2000      6.6000     0.38538E-011
     -9.2000      6.7000     0.32810E-011
     -9.2000      6.8000     0.27850E-011
     -9.2000      6.9000     0.23568E-011
     -9.2000      7.0000     0.19883E-011
     -9.2000      7.1000     0.16723E-011
     -9.2000      7.2000     0.14021E-011
     -9.2000      7.3000     0.11719E-011
     -9.2000      7.4000     0.97632E-012
     -9.2000      7.5000     0.81081E-012
     -9.2000      7.6000     0.67118E-012
     -9.2000      7.7000     0.55379E-012
     -9.2000      7.8000     0.45543E-012
     -9.2000      7.9000     0.37330E-012
     -9.2000      8.0000     0.30496E-012
     -9.2000      8.1000     0.24829E-012
     -9.2000      8.2000     0.20146E-012
     -9.2000      8.3000     0.16291E-012
     -9.2000      8.4000     0.13127E-012
     -9.2000      8.5000     0.10541E-012
     -9.2000      8.6000     0.84350E-013
     -9.2000      8.7000     0.67255E-013
     -9.2000      8.8000     0.53433E-013
     -9.2000      8.9000     0.42298E-013
     -9.2000      9.0000     0.33361E-013
     -9.2000      9.1000     0.26216E-013
     -9.2000      9.2000     0.20525E-013
     -9.2000      9.3000     0.16009E-013
     -9.2000      9.4000     0.12439E-013
     -9.2000      9.5000     0.96289E-014
     -9.2000      9.6000     0.74249E-014
     -9.2000      9.7000     0.57032E-014
     -9.2000      9.8000     0.43637E-014
     -9.2000      9.9000     0.33256E-014
     -9.2000     10.0000     0.25244E-014
     -9.2000     10.1000     0.19086E-014
     -9.2000     10.2000     0.14372E-014
     -9.2000     10.3000     0.10778E-014
     -9.2000     10.4000     0.80496E-015
     -9.2000     10.5000     0.59871E-015
     -9.2000     10.6000     0.44345E-015
     -9.2000     10.7000     0.32708E-015
     -9.2000     10.8000     0.24022E-015
     -9.2000     10.9000     0.17568E-015
     -9.2000     11.0000     0.12792E-015
     -9.2000     11.1000     0.92748E-016
     -9.2000     11.2000     0.66951E-016
     -9.2000     11.3000     0.48117E-016
     -9.2000     11.4000     0.34428E-016
     -9.2000     11.5000     0.24524E-016
     -9.2000     11.6000     0.17391E-016
     -9.2000     11.7000     0.12276E-016
     -9.2000     11.8000     0.86267E-017
     -9.2000     11.9000     0.60342E-017
     -9.2000     12.0000     0.42014E-017
     -9.2000     12.1000     0.29116E-017
     -9.2000     12.2000     0.20084E-017
     -9.2000     12.3000     0.13788E-017
     -9.2000     12.4000     0.94215E-018
     -9.2000     12.5000     0.64069E-018
     -9.2000     12.6000     0.43360E-018
     -9.2000     12.7000     0.29203E-018
     -9.2000     12.8000     0.19573E-018
     -9.2000     12.9000     0.13055E-018
     -9.2000     13.0000     0.86646E-019
     -9.2000     13.1000     0.57224E-019
     -9.2000     13.2000     0.37605E-019
     -9.2000     13.3000     0.24589E-019
     -9.2000     13.4000     0.15998E-019
     -9.2000     13.5000     0.10356E-019
     -9.2000     13.6000     0.66696E-020
     -9.2000     13.7000     0.42737E-020
     -9.2000     13.8000     0.27245E-020
     -9.2000     13.9000     0.17280E-020
     -9.2000     14.0000     0.10903E-020
     -9.2000     14.1000     0.68436E-021
     -9.2000     14.2000     0.42734E-021
     -9.2000     14.3000     0.26545E-021
     -9.2000     14.4000     0.16403E-021
     -9.2000     14.5000     0.10082E-021
     -9.2000     14.6000     0.61646E-022
     -9.2000     14.7000     0.37492E-022
     -9.2000     14.8000     0.22681E-022
     -9.2000     14.9000     0.13648E-022
     -9.2000     15.0000     0.81683E-023
     -9.2000     15.1000     0.48625E-023
     -9.2000     15.2000     0.28791E-023
     -9.2000     15.3000     0.16955E-023
     -9.2000     15.4000     0.99303E-024
     -9.2000     15.5000     0.57847E-024
     -9.2000     15.6000     0.33514E-024
     -9.2000     15.7000     0.19310E-024
     -9.2000     15.8000     0.11066E-024
     -9.2000     15.9000     0.63063E-025
     -9.2000     16.0000     0.35742E-025
     -9.2000     16.1000     0.20146E-025
     -9.2000     16.2000     0.11293E-025
     -9.2000     16.3000     0.62950E-026
     -9.2000     16.4000     0.34897E-026
     -9.2000     16.5000     0.19238E-026
     -9.2000     16.6000     0.10547E-026
     -9.2000     16.7000     0.57497E-027
     -9.2000     16.8000     0.31171E-027
     -9.2000     16.9000     0.16805E-027
     -9.2000     17.0000     0.90091E-028
     -9.2000     17.1000     0.48028E-028
     -9.2000     17.2000     0.25460E-028
     -9.2000     17.3000     0.13421E-028
     -9.2000     17.4000     0.70354E-029
     -9.2000     17.5000     0.36672E-029
     -9.2000     17.6000     0.19008E-029
     -9.2000     17.7000     0.97968E-030
     -9.2000     17.8000     0.50210E-030
     -9.2000     17.9000     0.25588E-030
     -9.2000     18.0000     0.12967E-030
     -9.2000     18.1000     0.65339E-031
     -9.2000     18.2000     0.32738E-031
     -9.2000     18.3000     0.16311E-031
     -9.2000     18.4000     0.80809E-032
     -9.2000     18.5000     0.39808E-032
     -9.2000     18.6000     0.19500E-032
     -9.2000     18.7000     0.94978E-033
     -9.2000     18.8000     0.46001E-033
     -9.2000     18.9000     0.22153E-033
     -9.2000     19.0000     0.10609E-033
     -9.2000     19.1000     0.50515E-034
     -9.2000     19.2000     0.23918E-034
     -9.2000     19.3000     0.11261E-034
     -9.2000     19.4000     0.52717E-035
     -9.2000     19.5000     0.24540E-035
     -9.2000     19.6000     0.11359E-035
     -9.2000     19.7000     0.52283E-036
     -9.2000     19.8000     0.23928E-036
     -9.2000     19.9000     0.10890E-036
     -9.2000     20.0000     0.49279E-037
     -9.2000     20.1000     0.22175E-037
     -9.2000     20.2000     0.99219E-038
     -9.2000     20.3000     0.44145E-038
     -9.2000     20.4000     0.19531E-038
     -9.2000     20.5000     0.85924E-039
     -9.2000     20.6000     0.37589E-039
     -9.2000     20.7000     0.16351E-039
     -9.2000     20.8000     0.70731E-040
     -9.2000     20.9000     0.30424E-040
     -9.2000     21.0000     0.13013E-040
     -9.2000     21.1000     0.55349E-041
     -9.2000     21.2000     0.23410E-041
     -9.2000     21.3000     0.98457E-042
     -9.2000     21.4000     0.41178E-042
     -9.2000     21.5000     0.17126E-042
     -9.2000     21.6000     0.70827E-043
     -9.2000     21.7000     0.29128E-043
     -9.2000     21.8000     0.11913E-043
     -9.2000     21.9000     0.48448E-044
     -9.2000     22.0000     0.19594E-044
     -9.2000     22.1000     0.78802E-045
     -9.2000     22.2000     0.31516E-045
     -9.2000     22.3000     0.12535E-045
     -9.2000     22.4000     0.49577E-046
     -9.2000     22.5000     0.19500E-046
     -9.2000     22.6000     0.76272E-047
     -9.2000     22.7000     0.29668E-047
     -9.2000     22.8000     0.11477E-047
     -9.2000     22.9000     0.44149E-048
     -9.2000     23.0000     0.16890E-048
     -9.2000     23.1000     0.64260E-049
     -9.2000     23.2000     0.24314E-049
     -9.2000     23.3000     0.91488E-050
     -9.2000     23.4000     0.34236E-050
     -9.2000     23.5000     0.12741E-050
     -9.2000     23.6000     0.47156E-051
     -9.2000     23.7000     0.17357E-051
     -9.2000     23.8000     0.63540E-052
     -9.2000     23.9000     0.23132E-052
     -9.2000     24.0000     0.83756E-053
     -9.2000     24.1000     0.30160E-053
     -9.2000     24.2000     0.10801E-053
     -9.2000     24.3000     0.38471E-054
     -9.2000     24.4000     0.13628E-054
     -9.2000     24.5000     0.48011E-055
     -9.2000     24.6000     0.16823E-055
     -9.2000     24.7000     0.58624E-056
     -9.2000     24.8000     0.20318E-056
     -9.2000     24.9000     0.70031E-057
     -9.2000     25.0000     0.24001E-057
     -9.2000     25.1000     0.81745E-058
     -9.2000     25.2000     0.27629E-058
     -9.2000     25.3000     0.92252E-059
     -9.2000     25.4000     0.30017E-059
     -9.2000     25.5000     0.91136E-060
     -9.2000     25.6000     0.00000E+000
 
     -9.1000    -25.6000     0.00000E+000
     -9.1000    -25.5000     0.11435E-059
     -9.1000    -25.4000     0.60860E-059
     -9.1000    -25.3000     0.21295E-058
     -9.1000    -25.2000     0.66436E-058
     -9.1000    -25.1000     0.19923E-057
     -9.1000    -25.0000     0.58753E-057
     -9.1000    -24.9000     0.17168E-056
     -9.1000    -24.8000     0.49828E-056
     -9.1000    -24.7000     0.14377E-055
     -9.1000    -24.6000     0.41253E-055
     -9.1000    -24.5000     0.11772E-054
     -9.1000    -24.4000     0.33408E-054
     -9.1000    -24.3000     0.94294E-054
     -9.1000    -24.2000     0.26469E-053
     -9.1000    -24.1000     0.73897E-053
     -9.1000    -24.0000     0.20518E-052
     -9.1000    -23.9000     0.56658E-052
     -9.1000    -23.8000     0.15560E-051
     -9.1000    -23.7000     0.42497E-051
     -9.1000    -23.6000     0.11543E-050
     -9.1000    -23.5000     0.31182E-050
     -9.1000    -23.4000     0.83770E-050
     -9.1000    -23.3000     0.22381E-049
     -9.1000    -23.2000     0.59467E-049
     -9.1000    -23.1000     0.15713E-048
     -9.1000    -23.0000     0.41292E-048
     -9.1000    -22.9000     0.10791E-047
     -9.1000    -22.8000     0.28044E-047
     -9.1000    -22.7000     0.72481E-047
     -9.1000    -22.6000     0.18629E-046
     -9.1000    -22.5000     0.47615E-046
     -9.1000    -22.4000     0.12103E-045
     -9.1000    -22.3000     0.30592E-045
     -9.1000    -22.2000     0.76898E-045
     -9.1000    -22.1000     0.19222E-044
     -9.1000    -22.0000     0.47782E-044
     -9.1000    -21.9000     0.11811E-043
     -9.1000    -21.8000     0.29034E-043
     -9.1000    -21.7000     0.70973E-043
     -9.1000    -21.6000     0.17252E-042
     -9.1000    -21.5000     0.41703E-042
     -9.1000    -21.4000     0.10024E-041
     -9.1000    -21.3000     0.23960E-041
     -9.1000    -21.2000     0.56951E-041
     -9.1000    -21.1000     0.13461E-040
     -9.1000    -21.0000     0.31638E-040
     -9.1000    -20.9000     0.73942E-040
     -9.1000    -20.8000     0.17184E-039
     -9.1000    -20.7000     0.39712E-039
     -9.1000    -20.6000     0.91257E-039
     -9.1000    -20.5000     0.20853E-038
     -9.1000    -20.4000     0.47382E-038
     -9.1000    -20.3000     0.10705E-037
     -9.1000    -20.2000     0.24051E-037
     -9.1000    -20.1000     0.53731E-037
     -9.1000    -20.0000     0.11936E-036
     -9.1000    -19.9000     0.26365E-036
     -9.1000    -19.8000     0.57908E-036
     -9.1000    -19.7000     0.12647E-035
     -9.1000    -19.6000     0.27466E-035
     -9.1000    -19.5000     0.59309E-035
     -9.1000    -19.4000     0.12735E-034
     -9.1000    -19.3000     0.27190E-034
     -9.1000    -19.2000     0.57723E-034
     -9.1000    -19.1000     0.12185E-033
     -9.1000    -19.0000     0.25577E-033
     -9.1000    -18.9000     0.53385E-033
     -9.1000    -18.8000     0.11079E-032
     -9.1000    -18.7000     0.22863E-032
     -9.1000    -18.6000     0.46914E-032
     -9.1000    -18.5000     0.95721E-032
     -9.1000    -18.4000     0.19420E-031
     -9.1000    -18.3000     0.39176E-031
     -9.1000    -18.2000     0.78585E-031
     -9.1000    -18.1000     0.15674E-030
     -9.1000    -18.0000     0.31087E-030
     -9.1000    -17.9000     0.61308E-030
     -9.1000    -17.8000     0.12022E-029
     -9.1000    -17.7000     0.23443E-029
     -9.1000    -17.6000     0.45454E-029
     -9.1000    -17.5000     0.87634E-029
     -9.1000    -17.4000     0.16801E-028
     -9.1000    -17.3000     0.32028E-028
     -9.1000    -17.2000     0.60714E-028
     -9.1000    -17.1000     0.11444E-027
     -9.1000    -17.0000     0.21452E-027
     -9.1000    -16.9000     0.39984E-027
     -9.1000    -16.8000     0.74109E-027
     -9.1000    -16.7000     0.13659E-026
     -9.1000    -16.6000     0.25034E-026
     -9.1000    -16.5000     0.45627E-026
     -9.1000    -16.4000     0.82697E-026
     -9.1000    -16.3000     0.14905E-025
     -9.1000    -16.2000     0.26715E-025
     -9.1000    -16.1000     0.47617E-025
     -9.1000    -16.0000     0.84405E-025
     -9.1000    -15.9000     0.14879E-024
     -9.1000    -15.8000     0.26084E-024
     -9.1000    -15.7000     0.45475E-024
     -9.1000    -15.6000     0.78847E-024
     -9.1000    -15.5000     0.13596E-023
     -9.1000    -15.4000     0.23317E-023
     -9.1000    -15.3000     0.39770E-023
     -9.1000    -15.2000     0.67465E-023
     -9.1000    -15.1000     0.11383E-022
     -9.1000    -15.0000     0.19101E-022
     -9.1000    -14.9000     0.31880E-022
     -9.1000    -14.8000     0.52922E-022
     -9.1000    -14.7000     0.87385E-022
     -9.1000    -14.6000     0.14352E-021
     -9.1000    -14.5000     0.23446E-021
     -9.1000    -14.4000     0.38100E-021
     -9.1000    -14.3000     0.61586E-021
     -9.1000    -14.2000     0.99026E-021
     -9.1000    -14.1000     0.15839E-020
     -9.1000    -14.0000     0.25203E-020
     -9.1000    -13.9000     0.39895E-020
     -9.1000    -13.8000     0.62823E-020
     -9.1000    -13.7000     0.98420E-020
     -9.1000    -13.6000     0.15340E-019
     -9.1000    -13.5000     0.23786E-019
     -9.1000    -13.4000     0.36697E-019
     -9.1000    -13.3000     0.56329E-019
     -9.1000    -13.2000     0.86029E-019
     -9.1000    -13.1000     0.13073E-018
     -9.1000    -13.0000     0.19768E-018
     -9.1000    -12.9000     0.29742E-018
     -9.1000    -12.8000     0.44529E-018
     -9.1000    -12.7000     0.66343E-018
     -9.1000    -12.6000     0.98360E-018
     -9.1000    -12.5000     0.14513E-017
     -9.1000    -12.4000     0.21309E-017
     -9.1000    -12.3000     0.31140E-017
     -9.1000    -12.2000     0.45290E-017
     -9.1000    -12.1000     0.65560E-017
     -9.1000    -12.0000     0.94455E-017
     -9.1000    -11.9000     0.13545E-016
     -9.1000    -11.8000     0.19335E-016
     -9.1000    -11.7000     0.27472E-016
     -9.1000    -11.6000     0.38855E-016
     -9.1000    -11.5000     0.54706E-016
     -9.1000    -11.4000     0.76677E-016
     -9.1000    -11.3000     0.10699E-015
     -9.1000    -11.2000     0.14863E-015
     -9.1000    -11.1000     0.20556E-015
     -9.1000    -11.0000     0.28306E-015
     -9.1000    -10.9000     0.38809E-015
     -9.1000    -10.8000     0.52980E-015
     -9.1000    -10.7000     0.72016E-015
     -9.1000    -10.6000     0.97478E-015
     -9.1000    -10.5000     0.13139E-014
     -9.1000    -10.4000     0.17635E-014
     -9.1000    -10.3000     0.23573E-014
     -9.1000    -10.2000     0.31380E-014
     -9.1000    -10.1000     0.41602E-014
     -9.1000    -10.0000     0.54933E-014
     -9.1000     -9.9000     0.72244E-014
     -9.1000     -9.8000     0.94634E-014
     -9.1000     -9.7000     0.12347E-013
     -9.1000     -9.6000     0.16047E-013
     -9.1000     -9.5000     0.20775E-013
     -9.1000     -9.4000     0.26793E-013
     -9.1000     -9.3000     0.34422E-013
     -9.1000     -9.2000     0.44057E-013
     -9.1000     -9.1000     0.56178E-013
     -9.1000     -9.0000     0.71367E-013
     -9.1000     -8.9000     0.90330E-013
     -9.1000     -8.8000     0.11392E-012
     -9.1000     -8.7000     0.14314E-012
     -9.1000     -8.6000     0.17922E-012
     -9.1000     -8.5000     0.22359E-012
     -9.1000     -8.4000     0.27797E-012
     -9.1000     -8.3000     0.34438E-012
     -9.1000     -8.2000     0.42516E-012
     -9.1000     -8.1000     0.52311E-012
     -9.1000     -8.0000     0.64143E-012
     -9.1000     -7.9000     0.78387E-012
     -9.1000     -7.8000     0.95475E-012
     -9.1000     -7.7000     0.11590E-011
     -9.1000     -7.6000     0.14024E-011
     -9.1000     -7.5000     0.16914E-011
     -9.1000     -7.4000     0.20333E-011
     -9.1000     -7.3000     0.24366E-011
     -9.1000     -7.2000     0.29107E-011
     -9.1000     -7.1000     0.34661E-011
     -9.1000     -7.0000     0.41146E-011
     -9.1000     -6.9000     0.48695E-011
     -9.1000     -6.8000     0.57453E-011
     -9.1000     -6.7000     0.67580E-011
     -9.1000     -6.6000     0.79255E-011
     -9.1000     -6.5000     0.92669E-011
     -9.1000     -6.4000     0.10804E-010
     -9.1000     -6.3000     0.12558E-010
     -9.1000     -6.2000     0.14555E-010
     -9.1000     -6.1000     0.16822E-010
     -9.1000     -6.0000     0.19386E-010
     -9.1000     -5.9000     0.22278E-010
     -9.1000     -5.8000     0.25529E-010
     -9.1000     -5.7000     0.29174E-010
     -9.1000     -5.6000     0.33247E-010
     -9.1000     -5.5000     0.37786E-010
     -9.1000     -5.4000     0.42828E-010
     -9.1000     -5.3000     0.48412E-010
     -9.1000     -5.2000     0.54578E-010
     -9.1000     -5.1000     0.61367E-010
     -9.1000     -5.0000     0.68819E-010
     -9.1000     -4.9000     0.76975E-010
     -9.1000     -4.8000     0.85875E-010
     -9.1000     -4.7000     0.95559E-010
     -9.1000     -4.6000     0.10606E-009
     -9.1000     -4.5000     0.11743E-009
     -9.1000     -4.4000     0.12968E-009
     -9.1000     -4.3000     0.14286E-009
     -9.1000     -4.2000     0.15698E-009
     -9.1000     -4.1000     0.17208E-009
     -9.1000     -4.0000     0.18817E-009
     -9.1000     -3.9000     0.20527E-009
     -9.1000     -3.8000     0.22338E-009
     -9.1000     -3.7000     0.24251E-009
     -9.1000     -3.6000     0.26265E-009
     -9.1000     -3.5000     0.28380E-009
     -9.1000     -3.4000     0.30593E-009
     -9.1000     -3.3000     0.32901E-009
     -9.1000     -3.2000     0.35302E-009
     -9.1000     -3.1000     0.37790E-009
     -9.1000     -3.0000     0.40362E-009
     -9.1000     -2.9000     0.43010E-009
     -9.1000     -2.8000     0.45728E-009
     -9.1000     -2.7000     0.48508E-009
     -9.1000     -2.6000     0.51342E-009
     -9.1000     -2.5000     0.54220E-009
     -9.1000     -2.4000     0.57132E-009
     -9.1000     -2.3000     0.60068E-009
     -9.1000     -2.2000     0.63015E-009
     -9.1000     -2.1000     0.65962E-009
     -9.1000     -2.0000     0.68896E-009
     -9.1000     -1.9000     0.71804E-009
     -9.1000     -1.8000     0.74673E-009
     -9.1000     -1.7000     0.77489E-009
     -9.1000     -1.6000     0.80238E-009
     -9.1000     -1.5000     0.82906E-009
     -9.1000     -1.4000     0.85480E-009
     -9.1000     -1.3000     0.87945E-009
     -9.1000     -1.2000     0.90290E-009
     -9.1000     -1.1000     0.92500E-009
     -9.1000     -1.0000     0.94564E-009
     -9.1000     -0.9000     0.96469E-009
     -9.1000     -0.8000     0.98206E-009
     -9.1000     -0.7000     0.99763E-009
     -9.1000     -0.6000     0.10113E-008
     -9.1000     -0.5000     0.10230E-008
     -9.1000     -0.4000     0.10327E-008
     -9.1000     -0.3000     0.10403E-008
     -9.1000     -0.2000     0.10458E-008
     -9.1000     -0.1000     0.10491E-008
     -9.1000      0.0000     0.10502E-008
     -9.1000      0.1000     0.10491E-008
     -9.1000      0.2000     0.10458E-008
     -9.1000      0.3000     0.10403E-008
     -9.1000      0.4000     0.10327E-008
     -9.1000      0.5000     0.10230E-008
     -9.1000      0.6000     0.10113E-008
     -9.1000      0.7000     0.99763E-009
     -9.1000      0.8000     0.98206E-009
     -9.1000      0.9000     0.96469E-009
     -9.1000      1.0000     0.94564E-009
     -9.1000      1.1000     0.92500E-009
     -9.1000      1.2000     0.90290E-009
     -9.1000      1.3000     0.87945E-009
     -9.1000      1.4000     0.85480E-009
     -9.1000      1.5000     0.82906E-009
     -9.1000      1.6000     0.80238E-009
     -9.1000      1.7000     0.77489E-009
     -9.1000      1.8000     0.74673E-009
     -9.1000      1.9000     0.71804E-009
     -9.1000      2.0000     0.68896E-009
     -9.1000      2.1000     0.65962E-009
     -9.1000      2.2000     0.63015E-009
     -9.1000      2.3000     0.60068E-009
     -9.1000      2.4000     0.57132E-009
     -9.1000      2.5000     0.54220E-009
     -9.1000      2.6000     0.51342E-009
     -9.1000      2.7000     0.48508E-009
     -9.1000      2.8000     0.45728E-009
     -9.1000      2.9000     0.43010E-009
     -9.1000      3.0000     0.40362E-009
     -9.1000      3.1000     0.37790E-009
     -9.1000      3.2000     0.35302E-009
     -9.1000      3.3000     0.32901E-009
     -9.1000      3.4000     0.30593E-009
     -9.1000      3.5000     0.28380E-009
     -9.1000      3.6000     0.26265E-009
     -9.1000      3.7000     0.24251E-009
     -9.1000      3.8000     0.22338E-009
     -9.1000      3.9000     0.20527E-009
     -9.1000      4.0000     0.18817E-009
     -9.1000      4.1000     0.17208E-009
     -9.1000      4.2000     0.15698E-009
     -9.1000      4.3000     0.14286E-009
     -9.1000      4.4000     0.12968E-009
     -9.1000      4.5000     0.11743E-009
     -9.1000      4.6000     0.10606E-009
     -9.1000      4.7000     0.95559E-010
     -9.1000      4.8000     0.85875E-010
     -9.1000      4.9000     0.76975E-010
     -9.1000      5.0000     0.68819E-010
     -9.1000      5.1000     0.61367E-010
     -9.1000      5.2000     0.54578E-010
     -9.1000      5.3000     0.48412E-010
     -9.1000      5.4000     0.42828E-010
     -9.1000      5.5000     0.37786E-010
     -9.1000      5.6000     0.33247E-010
     -9.1000      5.7000     0.29174E-010
     -9.1000      5.8000     0.25529E-010
     -9.1000      5.9000     0.22278E-010
     -9.1000      6.0000     0.19386E-010
     -9.1000      6.1000     0.16822E-010
     -9.1000      6.2000     0.14555E-010
     -9.1000      6.3000     0.12558E-010
     -9.1000      6.4000     0.10804E-010
     -9.1000      6.5000     0.92669E-011
     -9.1000      6.6000     0.79255E-011
     -9.1000      6.7000     0.67580E-011
     -9.1000      6.8000     0.57453E-011
     -9.1000      6.9000     0.48695E-011
     -9.1000      7.0000     0.41146E-011
     -9.1000      7.1000     0.34661E-011
     -9.1000      7.2000     0.29107E-011
     -9.1000      7.3000     0.24366E-011
     -9.1000      7.4000     0.20333E-011
     -9.1000      7.5000     0.16914E-011
     -9.1000      7.6000     0.14024E-011
     -9.1000      7.7000     0.11590E-011
     -9.1000      7.8000     0.95475E-012
     -9.1000      7.9000     0.78387E-012
     -9.1000      8.0000     0.64143E-012
     -9.1000      8.1000     0.52311E-012
     -9.1000      8.2000     0.42516E-012
     -9.1000      8.3000     0.34438E-012
     -9.1000      8.4000     0.27797E-012
     -9.1000      8.5000     0.22359E-012
     -9.1000      8.6000     0.17922E-012
     -9.1000      8.7000     0.14314E-012
     -9.1000      8.8000     0.11392E-012
     -9.1000      8.9000     0.90330E-013
     -9.1000      9.0000     0.71367E-013
     -9.1000      9.1000     0.56178E-013
     -9.1000      9.2000     0.44057E-013
     -9.1000      9.3000     0.34422E-013
     -9.1000      9.4000     0.26793E-013
     -9.1000      9.5000     0.20775E-013
     -9.1000      9.6000     0.16047E-013
     -9.1000      9.7000     0.12347E-013
     -9.1000      9.8000     0.94634E-014
     -9.1000      9.9000     0.72244E-014
     -9.1000     10.0000     0.54933E-014
     -9.1000     10.1000     0.41602E-014
     -9.1000     10.2000     0.31380E-014
     -9.1000     10.3000     0.23573E-014
     -9.1000     10.4000     0.17635E-014
     -9.1000     10.5000     0.13139E-014
     -9.1000     10.6000     0.97478E-015
     -9.1000     10.7000     0.72016E-015
     -9.1000     10.8000     0.52980E-015
     -9.1000     10.9000     0.38809E-015
     -9.1000     11.0000     0.28306E-015
     -9.1000     11.1000     0.20556E-015
     -9.1000     11.2000     0.14863E-015
     -9.1000     11.3000     0.10699E-015
     -9.1000     11.4000     0.76677E-016
     -9.1000     11.5000     0.54706E-016
     -9.1000     11.6000     0.38855E-016
     -9.1000     11.7000     0.27472E-016
     -9.1000     11.8000     0.19335E-016
     -9.1000     11.9000     0.13545E-016
     -9.1000     12.0000     0.94455E-017
     -9.1000     12.1000     0.65560E-017
     -9.1000     12.2000     0.45290E-017
     -9.1000     12.3000     0.31140E-017
     -9.1000     12.4000     0.21309E-017
     -9.1000     12.5000     0.14513E-017
     -9.1000     12.6000     0.98360E-018
     -9.1000     12.7000     0.66343E-018
     -9.1000     12.8000     0.44529E-018
     -9.1000     12.9000     0.29742E-018
     -9.1000     13.0000     0.19768E-018
     -9.1000     13.1000     0.13073E-018
     -9.1000     13.2000     0.86029E-019
     -9.1000     13.3000     0.56329E-019
     -9.1000     13.4000     0.36697E-019
     -9.1000     13.5000     0.23786E-019
     -9.1000     13.6000     0.15340E-019
     -9.1000     13.7000     0.98420E-020
     -9.1000     13.8000     0.62823E-020
     -9.1000     13.9000     0.39895E-020
     -9.1000     14.0000     0.25203E-020
     -9.1000     14.1000     0.15839E-020
     -9.1000     14.2000     0.99026E-021
     -9.1000     14.3000     0.61586E-021
     -9.1000     14.4000     0.38100E-021
     -9.1000     14.5000     0.23446E-021
     -9.1000     14.6000     0.14352E-021
     -9.1000     14.7000     0.87385E-022
     -9.1000     14.8000     0.52922E-022
     -9.1000     14.9000     0.31880E-022
     -9.1000     15.0000     0.19101E-022
     -9.1000     15.1000     0.11383E-022
     -9.1000     15.2000     0.67465E-023
     -9.1000     15.3000     0.39770E-023
     -9.1000     15.4000     0.23317E-023
     -9.1000     15.5000     0.13596E-023
     -9.1000     15.6000     0.78847E-024
     -9.1000     15.7000     0.45475E-024
     -9.1000     15.8000     0.26084E-024
     -9.1000     15.9000     0.14879E-024
     -9.1000     16.0000     0.84405E-025
     -9.1000     16.1000     0.47617E-025
     -9.1000     16.2000     0.26715E-025
     -9.1000     16.3000     0.14905E-025
     -9.1000     16.4000     0.82697E-026
     -9.1000     16.5000     0.45627E-026
     -9.1000     16.6000     0.25034E-026
     -9.1000     16.7000     0.13659E-026
     -9.1000     16.8000     0.74109E-027
     -9.1000     16.9000     0.39984E-027
     -9.1000     17.0000     0.21452E-027
     -9.1000     17.1000     0.11444E-027
     -9.1000     17.2000     0.60714E-028
     -9.1000     17.3000     0.32028E-028
     -9.1000     17.4000     0.16801E-028
     -9.1000     17.5000     0.87634E-029
     -9.1000     17.6000     0.45454E-029
     -9.1000     17.7000     0.23443E-029
     -9.1000     17.8000     0.12022E-029
     -9.1000     17.9000     0.61308E-030
     -9.1000     18.0000     0.31087E-030
     -9.1000     18.1000     0.15674E-030
     -9.1000     18.2000     0.78585E-031
     -9.1000     18.3000     0.39176E-031
     -9.1000     18.4000     0.19420E-031
     -9.1000     18.5000     0.95721E-032
     -9.1000     18.6000     0.46914E-032
     -9.1000     18.7000     0.22863E-032
     -9.1000     18.8000     0.11079E-032
     -9.1000     18.9000     0.53385E-033
     -9.1000     19.0000     0.25577E-033
     -9.1000     19.1000     0.12185E-033
     -9.1000     19.2000     0.57723E-034
     -9.1000     19.3000     0.27190E-034
     -9.1000     19.4000     0.12735E-034
     -9.1000     19.5000     0.59309E-035
     -9.1000     19.6000     0.27466E-035
     -9.1000     19.7000     0.12647E-035
     -9.1000     19.8000     0.57908E-036
     -9.1000     19.9000     0.26365E-036
     -9.1000     20.0000     0.11936E-036
     -9.1000     20.1000     0.53731E-037
     -9.1000     20.2000     0.24051E-037
     -9.1000     20.3000     0.10705E-037
     -9.1000     20.4000     0.47382E-038
     -9.1000     20.5000     0.20853E-038
     -9.1000     20.6000     0.91257E-039
     -9.1000     20.7000     0.39712E-039
     -9.1000     20.8000     0.17184E-039
     -9.1000     20.9000     0.73942E-040
     -9.1000     21.0000     0.31638E-040
     -9.1000     21.1000     0.13461E-040
     -9.1000     21.2000     0.56951E-041
     -9.1000     21.3000     0.23960E-041
     -9.1000     21.4000     0.10024E-041
     -9.1000     21.5000     0.41703E-042
     -9.1000     21.6000     0.17252E-042
     -9.1000     21.7000     0.70973E-043
     -9.1000     21.8000     0.29034E-043
     -9.1000     21.9000     0.11811E-043
     -9.1000     22.0000     0.47782E-044
     -9.1000     22.1000     0.19222E-044
     -9.1000     22.2000     0.76898E-045
     -9.1000     22.3000     0.30592E-045
     -9.1000     22.4000     0.12103E-045
     -9.1000     22.5000     0.47615E-046
     -9.1000     22.6000     0.18629E-046
     -9.1000     22.7000     0.72481E-047
     -9.1000     22.8000     0.28044E-047
     -9.1000     22.9000     0.10791E-047
     -9.1000     23.0000     0.41292E-048
     -9.1000     23.1000     0.15713E-048
     -9.1000     23.2000     0.59467E-049
     -9.1000     23.3000     0.22381E-049
     -9.1000     23.4000     0.83770E-050
     -9.1000     23.5000     0.31182E-050
     -9.1000     23.6000     0.11543E-050
     -9.1000     23.7000     0.42497E-051
     -9.1000     23.8000     0.15560E-051
     -9.1000     23.9000     0.56658E-052
     -9.1000     24.0000     0.20518E-052
     -9.1000     24.1000     0.73897E-053
     -9.1000     24.2000     0.26469E-053
     -9.1000     24.3000     0.94294E-054
     -9.1000     24.4000     0.33408E-054
     -9.1000     24.5000     0.11772E-054
     -9.1000     24.6000     0.41254E-055
     -9.1000     24.7000     0.14379E-055
     -9.1000     24.8000     0.49842E-056
     -9.1000     24.9000     0.17182E-056
     -9.1000     25.0000     0.58894E-057
     -9.1000     25.1000     0.20062E-057
     -9.1000     25.2000     0.67818E-058
     -9.1000     25.3000     0.22647E-058
     -9.1000     25.4000     0.73698E-059
     -9.1000     25.5000     0.22378E-059
     -9.1000     25.6000     0.00000E+000
 
     -9.0000    -25.6000     0.00000E+000
     -9.0000    -25.5000     0.27805E-059
     -9.0000    -25.4000     0.14798E-058
     -9.0000    -25.3000     0.51772E-058
     -9.0000    -25.2000     0.16150E-057
     -9.0000    -25.1000     0.48423E-057
     -9.0000    -25.0000     0.14278E-056
     -9.0000    -24.9000     0.41715E-056
     -9.0000    -24.8000     0.12106E-055
     -9.0000    -24.7000     0.34924E-055
     -9.0000    -24.6000     0.10019E-054
     -9.0000    -24.5000     0.28585E-054
     -9.0000    -24.4000     0.81111E-054
     -9.0000    -24.3000     0.22890E-053
     -9.0000    -24.2000     0.64242E-053
     -9.0000    -24.1000     0.17932E-052
     -9.0000    -24.0000     0.49780E-052
     -9.0000    -23.9000     0.13744E-051
     -9.0000    -23.8000     0.37736E-051
     -9.0000    -23.7000     0.10305E-050
     -9.0000    -23.6000     0.27984E-050
     -9.0000    -23.5000     0.75579E-050
     -9.0000    -23.4000     0.20300E-049
     -9.0000    -23.3000     0.54225E-049
     -9.0000    -23.2000     0.14405E-048
     -9.0000    -23.1000     0.38054E-048
     -9.0000    -23.0000     0.99978E-048
     -9.0000    -22.9000     0.26121E-047
     -9.0000    -22.8000     0.67870E-047
     -9.0000    -22.7000     0.17537E-046
     -9.0000    -22.6000     0.45063E-046
     -9.0000    -22.5000     0.11515E-045
     -9.0000    -22.4000     0.29262E-045
     -9.0000    -22.3000     0.73946E-045
     -9.0000    -22.2000     0.18583E-044
     -9.0000    -22.1000     0.46438E-044
     -9.0000    -22.0000     0.11540E-043
     -9.0000    -21.9000     0.28519E-043
     -9.0000    -21.8000     0.70085E-043
     -9.0000    -21.7000     0.17127E-042
     -9.0000    -21.6000     0.41620E-042
     -9.0000    -21.5000     0.10058E-041
     -9.0000    -21.4000     0.24168E-041
     -9.0000    -21.3000     0.57750E-041
     -9.0000    -21.2000     0.13722E-040
     -9.0000    -21.1000     0.32423E-040
     -9.0000    -21.0000     0.76179E-040
     -9.0000    -20.9000     0.17798E-039
     -9.0000    -20.8000     0.41349E-039
     -9.0000    -20.7000     0.95521E-039
     -9.0000    -20.6000     0.21943E-038
     -9.0000    -20.5000     0.50121E-038
     -9.0000    -20.4000     0.11384E-037
     -9.0000    -20.3000     0.25712E-037
     -9.0000    -20.2000     0.57743E-037
     -9.0000    -20.1000     0.12895E-036
     -9.0000    -20.0000     0.28633E-036
     -9.0000    -19.9000     0.63219E-036
     -9.0000    -19.8000     0.13880E-035
     -9.0000    -19.7000     0.30300E-035
     -9.0000    -19.6000     0.65772E-035
     -9.0000    -19.5000     0.14196E-034
     -9.0000    -19.4000     0.30469E-034
     -9.0000    -19.3000     0.65021E-034
     -9.0000    -19.2000     0.13797E-033
     -9.0000    -19.1000     0.29111E-033
     -9.0000    -19.0000     0.61075E-033
     -9.0000    -18.9000     0.12741E-032
     -9.0000    -18.8000     0.26428E-032
     -9.0000    -18.7000     0.54508E-032
     -9.0000    -18.6000     0.11179E-031
     -9.0000    -18.5000     0.22796E-031
     -9.0000    -18.4000     0.46222E-031
     -9.0000    -18.3000     0.93190E-031
     -9.0000    -18.2000     0.18682E-030
     -9.0000    -18.1000     0.37241E-030
     -9.0000    -18.0000     0.73815E-030
     -9.0000    -17.9000     0.14548E-029
     -9.0000    -17.8000     0.28510E-029
     -9.0000    -17.7000     0.55556E-029
     -9.0000    -17.6000     0.10765E-028
     -9.0000    -17.5000     0.20740E-028
     -9.0000    -17.4000     0.39735E-028
     -9.0000    -17.3000     0.75695E-028
     -9.0000    -17.2000     0.14339E-027
     -9.0000    -17.1000     0.27008E-027
     -9.0000    -17.0000     0.50587E-027
     -9.0000    -16.9000     0.94217E-027
     -9.0000    -16.8000     0.17449E-026
     -9.0000    -16.7000     0.32135E-026
     -9.0000    -16.6000     0.58850E-026
     -9.0000    -16.5000     0.10717E-025
     -9.0000    -16.4000     0.19408E-025
     -9.0000    -16.3000     0.34950E-025
     -9.0000    -16.2000     0.62589E-025
     -9.0000    -16.1000     0.11146E-024
     -9.0000    -16.0000     0.19739E-024
     -9.0000    -15.9000     0.34764E-024
     -9.0000    -15.8000     0.60888E-024
     -9.0000    -15.7000     0.10605E-023
     -9.0000    -15.6000     0.18370E-023
     -9.0000    -15.5000     0.31646E-023
     -9.0000    -15.4000     0.54218E-023
     -9.0000    -15.3000     0.92382E-023
     -9.0000    -15.2000     0.15655E-022
     -9.0000    -15.1000     0.26385E-022
     -9.0000    -15.0000     0.44229E-022
     -9.0000    -14.9000     0.73740E-022
     -9.0000    -14.8000     0.12228E-021
     -9.0000    -14.7000     0.20168E-021
     -9.0000    -14.6000     0.33086E-021
     -9.0000    -14.5000     0.53989E-021
     -9.0000    -14.4000     0.87629E-021
     -9.0000    -14.3000     0.14148E-020
     -9.0000    -14.2000     0.22721E-020
     -9.0000    -14.1000     0.36299E-020
     -9.0000    -14.0000     0.57686E-020
     -9.0000    -13.9000     0.91197E-020
     -9.0000    -13.8000     0.14343E-019
     -9.0000    -13.7000     0.22441E-019
     -9.0000    -13.6000     0.34930E-019
     -9.0000    -13.5000     0.54093E-019
     -9.0000    -13.4000     0.83341E-019
     -9.0000    -13.3000     0.12775E-018
     -9.0000    -13.2000     0.19485E-018
     -9.0000    -13.1000     0.29568E-018
     -9.0000    -13.0000     0.44646E-018
     -9.0000    -12.9000     0.67079E-018
     -9.0000    -12.8000     0.10029E-017
     -9.0000    -12.7000     0.14919E-017
     -9.0000    -12.6000     0.22087E-017
     -9.0000    -12.5000     0.32540E-017
     -9.0000    -12.4000     0.47709E-017
     -9.0000    -12.3000     0.69614E-017
     -9.0000    -12.2000     0.10109E-016
     -9.0000    -12.1000     0.14611E-016
     -9.0000    -12.0000     0.21018E-016
     -9.0000    -11.9000     0.30094E-016
     -9.0000    -11.8000     0.42889E-016
     -9.0000    -11.7000     0.60842E-016
     -9.0000    -11.6000     0.85915E-016
     -9.0000    -11.5000     0.12077E-015
     -9.0000    -11.4000     0.16900E-015
     -9.0000    -11.3000     0.23543E-015
     -9.0000    -11.2000     0.32652E-015
     -9.0000    -11.1000     0.45084E-015
     -9.0000    -11.0000     0.61979E-015
     -9.0000    -10.9000     0.84834E-015
     -9.0000    -10.8000     0.11562E-014
     -9.0000    -10.7000     0.15689E-014
     -9.0000    -10.6000     0.21200E-014
     -9.0000    -10.5000     0.28527E-014
     -9.0000    -10.4000     0.38224E-014
     -9.0000    -10.3000     0.51006E-014
     -9.0000    -10.2000     0.67783E-014
     -9.0000    -10.1000     0.89710E-014
     -9.0000    -10.0000     0.11825E-013
     -9.0000     -9.9000     0.15525E-013
     -9.0000     -9.8000     0.20301E-013
     -9.0000     -9.7000     0.26442E-013
     -9.0000     -9.6000     0.34305E-013
     -9.0000     -9.5000     0.44335E-013
     -9.0000     -9.4000     0.57078E-013
     -9.0000     -9.3000     0.73203E-013
     -9.0000     -9.2000     0.93529E-013
     -9.0000     -9.1000     0.11905E-012
     -9.0000     -9.0000     0.15098E-012
     -9.0000     -8.9000     0.19076E-012
     -9.0000     -8.8000     0.24016E-012
     -9.0000     -8.7000     0.30124E-012
     -9.0000     -8.6000     0.37652E-012
     -9.0000     -8.5000     0.46893E-012
     -9.0000     -8.4000     0.58198E-012
     -9.0000     -8.3000     0.71976E-012
     -9.0000     -8.2000     0.88709E-012
     -9.0000     -8.1000     0.10896E-011
     -9.0000     -8.0000     0.13338E-011
     -9.0000     -7.9000     0.16272E-011
     -9.0000     -7.8000     0.19785E-011
     -9.0000     -7.7000     0.23978E-011
     -9.0000     -7.6000     0.28965E-011
     -9.0000     -7.5000     0.34875E-011
     -9.0000     -7.4000     0.41856E-011
     -9.0000     -7.3000     0.50076E-011
     -9.0000     -7.2000     0.59720E-011
     -9.0000     -7.1000     0.70999E-011
     -9.0000     -7.0000     0.84148E-011
     -9.0000     -6.9000     0.99426E-011
     -9.0000     -6.8000     0.11712E-010
     -9.0000     -6.7000     0.13755E-010
     -9.0000     -6.6000     0.16106E-010
     -9.0000     -6.5000     0.18802E-010
     -9.0000     -6.4000     0.21886E-010
     -9.0000     -6.3000     0.25402E-010
     -9.0000     -6.2000     0.29398E-010
     -9.0000     -6.1000     0.33924E-010
     -9.0000     -6.0000     0.39037E-010
     -9.0000     -5.9000     0.44795E-010
     -9.0000     -5.8000     0.51258E-010
     -9.0000     -5.7000     0.58492E-010
     -9.0000     -5.6000     0.66565E-010
     -9.0000     -5.5000     0.75545E-010
     -9.0000     -5.4000     0.85507E-010
     -9.0000     -5.3000     0.96524E-010
     -9.0000     -5.2000     0.10867E-009
     -9.0000     -5.1000     0.12203E-009
     -9.0000     -5.0000     0.13667E-009
     -9.0000     -4.9000     0.15267E-009
     -9.0000     -4.8000     0.17010E-009
     -9.0000     -4.7000     0.18905E-009
     -9.0000     -4.6000     0.20958E-009
     -9.0000     -4.5000     0.23175E-009
     -9.0000     -4.4000     0.25563E-009
     -9.0000     -4.3000     0.28127E-009
     -9.0000     -4.2000     0.30873E-009
     -9.0000     -4.1000     0.33805E-009
     -9.0000     -4.0000     0.36926E-009
     -9.0000     -3.9000     0.40238E-009
     -9.0000     -3.8000     0.43742E-009
     -9.0000     -3.7000     0.47440E-009
     -9.0000     -3.6000     0.51328E-009
     -9.0000     -3.5000     0.55406E-009
     -9.0000     -3.4000     0.59670E-009
     -9.0000     -3.3000     0.64113E-009
     -9.0000     -3.2000     0.68729E-009
     -9.0000     -3.1000     0.73509E-009
     -9.0000     -3.0000     0.78444E-009
     -9.0000     -2.9000     0.83522E-009
     -9.0000     -2.8000     0.88729E-009
     -9.0000     -2.7000     0.94050E-009
     -9.0000     -2.6000     0.99470E-009
     -9.0000     -2.5000     0.10497E-008
     -9.0000     -2.4000     0.11053E-008
     -9.0000     -2.3000     0.11613E-008
     -9.0000     -2.2000     0.12175E-008
     -9.0000     -2.1000     0.12737E-008
     -9.0000     -2.0000     0.13296E-008
     -9.0000     -1.9000     0.13849E-008
     -9.0000     -1.8000     0.14395E-008
     -9.0000     -1.7000     0.14930E-008
     -9.0000     -1.6000     0.15453E-008
     -9.0000     -1.5000     0.15959E-008
     -9.0000     -1.4000     0.16448E-008
     -9.0000     -1.3000     0.16916E-008
     -9.0000     -1.2000     0.17360E-008
     -9.0000     -1.1000     0.17779E-008
     -9.0000     -1.0000     0.18170E-008
     -9.0000     -0.9000     0.18531E-008
     -9.0000     -0.8000     0.18860E-008
     -9.0000     -0.7000     0.19155E-008
     -9.0000     -0.6000     0.19414E-008
     -9.0000     -0.5000     0.19636E-008
     -9.0000     -0.4000     0.19820E-008
     -9.0000     -0.3000     0.19964E-008
     -9.0000     -0.2000     0.20067E-008
     -9.0000     -0.1000     0.20129E-008
     -9.0000      0.0000     0.20150E-008
     -9.0000      0.1000     0.20129E-008
     -9.0000      0.2000     0.20067E-008
     -9.0000      0.3000     0.19964E-008
     -9.0000      0.4000     0.19820E-008
     -9.0000      0.5000     0.19636E-008
     -9.0000      0.6000     0.19414E-008
     -9.0000      0.7000     0.19155E-008
     -9.0000      0.8000     0.18860E-008
     -9.0000      0.9000     0.18531E-008
     -9.0000      1.0000     0.18170E-008
     -9.0000      1.1000     0.17779E-008
     -9.0000      1.2000     0.17360E-008
     -9.0000      1.3000     0.16916E-008
     -9.0000      1.4000     0.16448E-008
     -9.0000      1.5000     0.15959E-008
     -9.0000      1.6000     0.15453E-008
     -9.0000      1.7000     0.14930E-008
     -9.0000      1.8000     0.14395E-008
     -9.0000      1.9000     0.13849E-008
     -9.0000      2.0000     0.13296E-008
     -9.0000      2.1000     0.12737E-008
     -9.0000      2.2000     0.12175E-008
     -9.0000      2.3000     0.11613E-008
     -9.0000      2.4000     0.11053E-008
     -9.0000      2.5000     0.10497E-008
     -9.0000      2.6000     0.99470E-009
     -9.0000      2.7000     0.94050E-009
     -9.0000      2.8000     0.88729E-009
     -9.0000      2.9000     0.83522E-009
     -9.0000      3.0000     0.78444E-009
     -9.0000      3.1000     0.73509E-009
     -9.0000      3.2000     0.68729E-009
     -9.0000      3.3000     0.64113E-009
     -9.0000      3.4000     0.59670E-009
     -9.0000      3.5000     0.55406E-009
     -9.0000      3.6000     0.51328E-009
     -9.0000      3.7000     0.47440E-009
     -9.0000      3.8000     0.43742E-009
     -9.0000      3.9000     0.40238E-009
     -9.0000      4.0000     0.36926E-009
     -9.0000      4.1000     0.33805E-009
     -9.0000      4.2000     0.30873E-009
     -9.0000      4.3000     0.28127E-009
     -9.0000      4.4000     0.25563E-009
     -9.0000      4.5000     0.23175E-009
     -9.0000      4.6000     0.20958E-009
     -9.0000      4.7000     0.18905E-009
     -9.0000      4.8000     0.17010E-009
     -9.0000      4.9000     0.15267E-009
     -9.0000      5.0000     0.13667E-009
     -9.0000      5.1000     0.12203E-009
     -9.0000      5.2000     0.10867E-009
     -9.0000      5.3000     0.96524E-010
     -9.0000      5.4000     0.85507E-010
     -9.0000      5.5000     0.75545E-010
     -9.0000      5.6000     0.66565E-010
     -9.0000      5.7000     0.58492E-010
     -9.0000      5.8000     0.51258E-010
     -9.0000      5.9000     0.44795E-010
     -9.0000      6.0000     0.39037E-010
     -9.0000      6.1000     0.33924E-010
     -9.0000      6.2000     0.29398E-010
     -9.0000      6.3000     0.25402E-010
     -9.0000      6.4000     0.21886E-010
     -9.0000      6.5000     0.18802E-010
     -9.0000      6.6000     0.16106E-010
     -9.0000      6.7000     0.13755E-010
     -9.0000      6.8000     0.11712E-010
     -9.0000      6.9000     0.99426E-011
     -9.0000      7.0000     0.84148E-011
     -9.0000      7.1000     0.70999E-011
     -9.0000      7.2000     0.59720E-011
     -9.0000      7.3000     0.50076E-011
     -9.0000      7.4000     0.41856E-011
     -9.0000      7.5000     0.34875E-011
     -9.0000      7.6000     0.28965E-011
     -9.0000      7.7000     0.23978E-011
     -9.0000      7.8000     0.19785E-011
     -9.0000      7.9000     0.16272E-011
     -9.0000      8.0000     0.13338E-011
     -9.0000      8.1000     0.10896E-011
     -9.0000      8.2000     0.88709E-012
     -9.0000      8.3000     0.71976E-012
     -9.0000      8.4000     0.58198E-012
     -9.0000      8.5000     0.46893E-012
     -9.0000      8.6000     0.37652E-012
     -9.0000      8.7000     0.30124E-012
     -9.0000      8.8000     0.24016E-012
     -9.0000      8.9000     0.19076E-012
     -9.0000      9.0000     0.15098E-012
     -9.0000      9.1000     0.11905E-012
     -9.0000      9.2000     0.93529E-013
     -9.0000      9.3000     0.73203E-013
     -9.0000      9.4000     0.57078E-013
     -9.0000      9.5000     0.44335E-013
     -9.0000      9.6000     0.34305E-013
     -9.0000      9.7000     0.26442E-013
     -9.0000      9.8000     0.20301E-013
     -9.0000      9.9000     0.15525E-013
     -9.0000     10.0000     0.11825E-013
     -9.0000     10.1000     0.89710E-014
     -9.0000     10.2000     0.67783E-014
     -9.0000     10.3000     0.51006E-014
     -9.0000     10.4000     0.38224E-014
     -9.0000     10.5000     0.28527E-014
     -9.0000     10.6000     0.21200E-014
     -9.0000     10.7000     0.15689E-014
     -9.0000     10.8000     0.11562E-014
     -9.0000     10.9000     0.84834E-015
     -9.0000     11.0000     0.61979E-015
     -9.0000     11.1000     0.45084E-015
     -9.0000     11.2000     0.32652E-015
     -9.0000     11.3000     0.23543E-015
     -9.0000     11.4000     0.16900E-015
     -9.0000     11.5000     0.12077E-015
     -9.0000     11.6000     0.85915E-016
     -9.0000     11.7000     0.60842E-016
     -9.0000     11.8000     0.42889E-016
     -9.0000     11.9000     0.30094E-016
     -9.0000     12.0000     0.21018E-016
     -9.0000     12.1000     0.14611E-016
     -9.0000     12.2000     0.10109E-016
     -9.0000     12.3000     0.69614E-017
     -9.0000     12.4000     0.47709E-017
     -9.0000     12.5000     0.32540E-017
     -9.0000     12.6000     0.22087E-017
     -9.0000     12.7000     0.14919E-017
     -9.0000     12.8000     0.10029E-017
     -9.0000     12.9000     0.67079E-018
     -9.0000     13.0000     0.44646E-018
     -9.0000     13.1000     0.29568E-018
     -9.0000     13.2000     0.19485E-018
     -9.0000     13.3000     0.12775E-018
     -9.0000     13.4000     0.83341E-019
     -9.0000     13.5000     0.54093E-019
     -9.0000     13.6000     0.34930E-019
     -9.0000     13.7000     0.22441E-019
     -9.0000     13.8000     0.14343E-019
     -9.0000     13.9000     0.91197E-020
     -9.0000     14.0000     0.57686E-020
     -9.0000     14.1000     0.36299E-020
     -9.0000     14.2000     0.22721E-020
     -9.0000     14.3000     0.14148E-020
     -9.0000     14.4000     0.87629E-021
     -9.0000     14.5000     0.53989E-021
     -9.0000     14.6000     0.33086E-021
     -9.0000     14.7000     0.20168E-021
     -9.0000     14.8000     0.12228E-021
     -9.0000     14.9000     0.73740E-022
     -9.0000     15.0000     0.44229E-022
     -9.0000     15.1000     0.26385E-022
     -9.0000     15.2000     0.15655E-022
     -9.0000     15.3000     0.92382E-023
     -9.0000     15.4000     0.54218E-023
     -9.0000     15.5000     0.31646E-023
     -9.0000     15.6000     0.18370E-023
     -9.0000     15.7000     0.10605E-023
     -9.0000     15.8000     0.60888E-024
     -9.0000     15.9000     0.34764E-024
     -9.0000     16.0000     0.19739E-024
     -9.0000     16.1000     0.11146E-024
     -9.0000     16.2000     0.62589E-025
     -9.0000     16.3000     0.34950E-025
     -9.0000     16.4000     0.19408E-025
     -9.0000     16.5000     0.10717E-025
     -9.0000     16.6000     0.58850E-026
     -9.0000     16.7000     0.32135E-026
     -9.0000     16.8000     0.17449E-026
     -9.0000     16.9000     0.94217E-027
     -9.0000     17.0000     0.50587E-027
     -9.0000     17.1000     0.27008E-027
     -9.0000     17.2000     0.14339E-027
     -9.0000     17.3000     0.75695E-028
     -9.0000     17.4000     0.39735E-028
     -9.0000     17.5000     0.20740E-028
     -9.0000     17.6000     0.10765E-028
     -9.0000     17.7000     0.55556E-029
     -9.0000     17.8000     0.28510E-029
     -9.0000     17.9000     0.14548E-029
     -9.0000     18.0000     0.73815E-030
     -9.0000     18.1000     0.37241E-030
     -9.0000     18.2000     0.18682E-030
     -9.0000     18.3000     0.93190E-031
     -9.0000     18.4000     0.46222E-031
     -9.0000     18.5000     0.22796E-031
     -9.0000     18.6000     0.11179E-031
     -9.0000     18.7000     0.54508E-032
     -9.0000     18.8000     0.26428E-032
     -9.0000     18.9000     0.12741E-032
     -9.0000     19.0000     0.61075E-033
     -9.0000     19.1000     0.29111E-033
     -9.0000     19.2000     0.13797E-033
     -9.0000     19.3000     0.65021E-034
     -9.0000     19.4000     0.30469E-034
     -9.0000     19.5000     0.14196E-034
     -9.0000     19.6000     0.65772E-035
     -9.0000     19.7000     0.30300E-035
     -9.0000     19.8000     0.13880E-035
     -9.0000     19.9000     0.63219E-036
     -9.0000     20.0000     0.28633E-036
     -9.0000     20.1000     0.12895E-036
     -9.0000     20.2000     0.57743E-037
     -9.0000     20.3000     0.25712E-037
     -9.0000     20.4000     0.11384E-037
     -9.0000     20.5000     0.50121E-038
     -9.0000     20.6000     0.21943E-038
     -9.0000     20.7000     0.95521E-039
     -9.0000     20.8000     0.41349E-039
     -9.0000     20.9000     0.17798E-039
     -9.0000     21.0000     0.76179E-040
     -9.0000     21.1000     0.32423E-040
     -9.0000     21.2000     0.13722E-040
     -9.0000     21.3000     0.57750E-041
     -9.0000     21.4000     0.24168E-041
     -9.0000     21.5000     0.10058E-041
     -9.0000     21.6000     0.41620E-042
     -9.0000     21.7000     0.17127E-042
     -9.0000     21.8000     0.70085E-043
     -9.0000     21.9000     0.28519E-043
     -9.0000     22.0000     0.11540E-043
     -9.0000     22.1000     0.46438E-044
     -9.0000     22.2000     0.18583E-044
     -9.0000     22.3000     0.73946E-045
     -9.0000     22.4000     0.29262E-045
     -9.0000     22.5000     0.11515E-045
     -9.0000     22.6000     0.45063E-046
     -9.0000     22.7000     0.17537E-046
     -9.0000     22.8000     0.67870E-047
     -9.0000     22.9000     0.26121E-047
     -9.0000     23.0000     0.99978E-048
     -9.0000     23.1000     0.38054E-048
     -9.0000     23.2000     0.14405E-048
     -9.0000     23.3000     0.54225E-049
     -9.0000     23.4000     0.20300E-049
     -9.0000     23.5000     0.75579E-050
     -9.0000     23.6000     0.27984E-050
     -9.0000     23.7000     0.10305E-050
     -9.0000     23.8000     0.37736E-051
     -9.0000     23.9000     0.13744E-051
     -9.0000     24.0000     0.49780E-052
     -9.0000     24.1000     0.17932E-052
     -9.0000     24.2000     0.64242E-053
     -9.0000     24.3000     0.22890E-053
     -9.0000     24.4000     0.81111E-054
     -9.0000     24.5000     0.28586E-054
     -9.0000     24.6000     0.10019E-054
     -9.0000     24.7000     0.34927E-055
     -9.0000     24.8000     0.12109E-055
     -9.0000     24.9000     0.41749E-056
     -9.0000     25.0000     0.14313E-056
     -9.0000     25.1000     0.48763E-057
     -9.0000     25.2000     0.16486E-057
     -9.0000     25.3000     0.55062E-058
     -9.0000     25.4000     0.17920E-058
     -9.0000     25.5000     0.54419E-059
     -9.0000     25.6000     0.00000E+000
 
     -8.9000    -25.6000     0.00000E+000
     -8.9000    -25.5000     0.66961E-059
     -8.9000    -25.4000     0.35634E-058
     -8.9000    -25.3000     0.12466E-057
     -8.9000    -25.2000     0.38881E-057
     -8.9000    -25.1000     0.11656E-056
     -8.9000    -25.0000     0.34365E-056
     -8.9000    -24.9000     0.10038E-055
     -8.9000    -24.8000     0.29127E-055
     -8.9000    -24.7000     0.84016E-055
     -8.9000    -24.6000     0.24099E-054
     -8.9000    -24.5000     0.68745E-054
     -8.9000    -24.4000     0.19503E-053
     -8.9000    -24.3000     0.55029E-053
     -8.9000    -24.2000     0.15442E-052
     -8.9000    -24.1000     0.43095E-052
     -8.9000    -24.0000     0.11961E-051
     -8.9000    -23.9000     0.33017E-051
     -8.9000    -23.8000     0.90638E-051
     -8.9000    -23.7000     0.24746E-050
     -8.9000    -23.6000     0.67189E-050
     -8.9000    -23.5000     0.18143E-049
     -8.9000    -23.4000     0.48720E-049
     -8.9000    -23.3000     0.13011E-048
     -8.9000    -23.2000     0.34557E-048
     -8.9000    -23.1000     0.91272E-048
     -8.9000    -23.0000     0.23974E-047
     -8.9000    -22.9000     0.62623E-047
     -8.9000    -22.8000     0.16267E-046
     -8.9000    -22.7000     0.42024E-046
     -8.9000    -22.6000     0.10796E-045
     -8.9000    -22.5000     0.27580E-045
     -8.9000    -22.4000     0.70068E-045
     -8.9000    -22.3000     0.17702E-044
     -8.9000    -22.2000     0.44473E-044
     -8.9000    -22.1000     0.11111E-043
     -8.9000    -22.0000     0.27604E-043
     -8.9000    -21.9000     0.68199E-043
     -8.9000    -21.8000     0.16755E-042
     -8.9000    -21.7000     0.40933E-042
     -8.9000    -21.6000     0.99441E-042
     -8.9000    -21.5000     0.24023E-041
     -8.9000    -21.4000     0.57709E-041
     -8.9000    -21.3000     0.13785E-040
     -8.9000    -21.2000     0.32745E-040
     -8.9000    -21.1000     0.77346E-040
     -8.9000    -21.0000     0.18167E-039
     -8.9000    -20.9000     0.42429E-039
     -8.9000    -20.8000     0.98538E-039
     -8.9000    -20.7000     0.22756E-038
     -8.9000    -20.6000     0.52254E-038
     -8.9000    -20.5000     0.11931E-037
     -8.9000    -20.4000     0.27090E-037
     -8.9000    -20.3000     0.61160E-037
     -8.9000    -20.2000     0.13730E-036
     -8.9000    -20.1000     0.30648E-036
     -8.9000    -20.0000     0.68026E-036
     -8.9000    -19.9000     0.15014E-035
     -8.9000    -19.8000     0.32948E-035
     -8.9000    -19.7000     0.71896E-035
     -8.9000    -19.6000     0.15600E-034
     -8.9000    -19.5000     0.33655E-034
     -8.9000    -19.4000     0.72197E-034
     -8.9000    -19.3000     0.15400E-033
     -8.9000    -19.2000     0.32662E-033
     -8.9000    -19.1000     0.68881E-033
     -8.9000    -19.0000     0.14444E-032
     -8.9000    -18.9000     0.30116E-032
     -8.9000    -18.8000     0.62436E-032
     -8.9000    -18.7000     0.12871E-031
     -8.9000    -18.6000     0.26381E-031
     -8.9000    -18.5000     0.53766E-031
     -8.9000    -18.4000     0.10896E-030
     -8.9000    -18.3000     0.21955E-030
     -8.9000    -18.2000     0.43987E-030
     -8.9000    -18.1000     0.87630E-030
     -8.9000    -18.0000     0.17358E-029
     -8.9000    -17.9000     0.34190E-029
     -8.9000    -17.8000     0.66960E-029
     -8.9000    -17.7000     0.13040E-028
     -8.9000    -17.6000     0.25249E-028
     -8.9000    -17.5000     0.48614E-028
     -8.9000    -17.4000     0.93070E-028
     -8.9000    -17.3000     0.17717E-027
     -8.9000    -17.2000     0.33537E-027
     -8.9000    -17.1000     0.63124E-027
     -8.9000    -17.0000     0.11814E-026
     -8.9000    -16.9000     0.21987E-026
     -8.9000    -16.8000     0.40689E-026
     -8.9000    -16.7000     0.74875E-026
     -8.9000    -16.6000     0.13701E-025
     -8.9000    -16.5000     0.24930E-025
     -8.9000    -16.4000     0.45108E-025
     -8.9000    -16.3000     0.81162E-025
     -8.9000    -16.2000     0.14522E-024
     -8.9000    -16.1000     0.25838E-024
     -8.9000    -16.0000     0.45717E-024
     -8.9000    -15.9000     0.80441E-024
     -8.9000    -15.8000     0.14075E-023
     -8.9000    -15.7000     0.24493E-023
     -8.9000    -15.6000     0.42385E-023
     -8.9000    -15.5000     0.72944E-023
     -8.9000    -15.4000     0.12485E-022
     -8.9000    -15.3000     0.21251E-022
     -8.9000    -15.2000     0.35974E-022
     -8.9000    -15.1000     0.60567E-022
     -8.9000    -15.0000     0.10142E-021
     -8.9000    -14.9000     0.16890E-021
     -8.9000    -14.8000     0.27977E-021
     -8.9000    -14.7000     0.46091E-021
     -8.9000    -14.6000     0.75527E-021
     -8.9000    -14.5000     0.12310E-020
     -8.9000    -14.4000     0.19957E-020
     -8.9000    -14.3000     0.32182E-020
     -8.9000    -14.2000     0.51621E-020
     -8.9000    -14.1000     0.82365E-020
     -8.9000    -14.0000     0.13073E-019
     -8.9000    -13.9000     0.20641E-019
     -8.9000    -13.8000     0.32421E-019
     -8.9000    -13.7000     0.50660E-019
     -8.9000    -13.6000     0.78751E-019
     -8.9000    -13.5000     0.12179E-018
     -8.9000    -13.4000     0.18739E-018
     -8.9000    -13.3000     0.28685E-018
     -8.9000    -13.2000     0.43689E-018
     -8.9000    -13.1000     0.66206E-018
     -8.9000    -13.0000     0.99825E-018
     -8.9000    -12.9000     0.14977E-017
     -8.9000    -12.8000     0.22358E-017
     -8.9000    -12.7000     0.33213E-017
     -8.9000    -12.6000     0.49097E-017
     -8.9000    -12.5000     0.72224E-017
     -8.9000    -12.4000     0.10573E-016
     -8.9000    -12.3000     0.15404E-016
     -8.9000    -12.2000     0.22335E-016
     -8.9000    -12.1000     0.32230E-016
     -8.9000    -12.0000     0.46291E-016
     -8.9000    -11.9000     0.66175E-016
     -8.9000    -11.8000     0.94159E-016
     -8.9000    -11.7000     0.13336E-015
     -8.9000    -11.6000     0.18801E-015
     -8.9000    -11.5000     0.26385E-015
     -8.9000    -11.4000     0.36861E-015
     -8.9000    -11.3000     0.51266E-015
     -8.9000    -11.2000     0.70982E-015
     -8.9000    -11.1000     0.97845E-015
     -8.9000    -11.0000     0.13428E-014
     -8.9000    -10.9000     0.18349E-014
     -8.9000    -10.8000     0.24964E-014
     -8.9000    -10.7000     0.33819E-014
     -8.9000    -10.6000     0.45620E-014
     -8.9000    -10.5000     0.61278E-014
     -8.9000    -10.4000     0.81967E-014
     -8.9000    -10.3000     0.10919E-013
     -8.9000    -10.2000     0.14485E-013
     -8.9000    -10.1000     0.19137E-013
     -8.9000    -10.0000     0.25181E-013
     -8.9000     -9.9000     0.33000E-013
     -8.9000     -9.8000     0.43077E-013
     -8.9000     -9.7000     0.56008E-013
     -8.9000     -9.6000     0.72536E-013
     -8.9000     -9.5000     0.93578E-013
     -8.9000     -9.4000     0.12026E-012
     -8.9000     -9.3000     0.15396E-012
     -8.9000     -9.2000     0.19636E-012
     -8.9000     -9.1000     0.24950E-012
     -8.9000     -9.0000     0.31585E-012
     -8.9000     -8.9000     0.39838E-012
     -8.9000     -8.8000     0.50063E-012
     -8.9000     -8.7000     0.62687E-012
     -8.9000     -8.6000     0.78212E-012
     -8.9000     -8.5000     0.97237E-012
     -8.9000     -8.4000     0.12047E-011
     -8.9000     -8.3000     0.14872E-011
     -8.9000     -8.2000     0.18298E-011
     -8.9000     -8.1000     0.22436E-011
     -8.9000     -8.0000     0.27416E-011
     -8.9000     -7.9000     0.33389E-011
     -8.9000     -7.8000     0.40529E-011
     -8.9000     -7.7000     0.49033E-011
     -8.9000     -7.6000     0.59129E-011
     -8.9000     -7.5000     0.71073E-011
     -8.9000     -7.4000     0.85157E-011
     -8.9000     -7.3000     0.10171E-010
     -8.9000     -7.2000     0.12109E-010
     -8.9000     -7.1000     0.14373E-010
     -8.9000     -7.0000     0.17006E-010
     -8.9000     -6.9000     0.20061E-010
     -8.9000     -6.8000     0.23593E-010
     -8.9000     -6.7000     0.27663E-010
     -8.9000     -6.6000     0.32339E-010
     -8.9000     -6.5000     0.37694E-010
     -8.9000     -6.4000     0.43807E-010
     -8.9000     -6.3000     0.50765E-010
     -8.9000     -6.2000     0.58659E-010
     -8.9000     -6.1000     0.67588E-010
     -8.9000     -6.0000     0.77657E-010
     -8.9000     -5.9000     0.88976E-010
     -8.9000     -5.8000     0.10166E-009
     -8.9000     -5.7000     0.11584E-009
     -8.9000     -5.6000     0.13164E-009
     -8.9000     -5.5000     0.14918E-009
     -8.9000     -5.4000     0.16862E-009
     -8.9000     -5.3000     0.19008E-009
     -8.9000     -5.2000     0.21370E-009
     -8.9000     -5.1000     0.23964E-009
     -8.9000     -5.0000     0.26803E-009
     -8.9000     -4.9000     0.29902E-009
     -8.9000     -4.8000     0.33274E-009
     -8.9000     -4.7000     0.36933E-009
     -8.9000     -4.6000     0.40892E-009
     -8.9000     -4.5000     0.45162E-009
     -8.9000     -4.4000     0.49756E-009
     -8.9000     -4.3000     0.54682E-009
     -8.9000     -4.2000     0.59951E-009
     -8.9000     -4.1000     0.65569E-009
     -8.9000     -4.0000     0.71541E-009
     -8.9000     -3.9000     0.77873E-009
     -8.9000     -3.8000     0.84564E-009
     -8.9000     -3.7000     0.91616E-009
     -8.9000     -3.6000     0.99025E-009
     -8.9000     -3.5000     0.10679E-008
     -8.9000     -3.4000     0.11489E-008
     -8.9000     -3.3000     0.12333E-008
     -8.9000     -3.2000     0.13208E-008
     -8.9000     -3.1000     0.14115E-008
     -8.9000     -3.0000     0.15049E-008
     -8.9000     -2.9000     0.16010E-008
     -8.9000     -2.8000     0.16994E-008
     -8.9000     -2.7000     0.17999E-008
     -8.9000     -2.6000     0.19021E-008
     -8.9000     -2.5000     0.20058E-008
     -8.9000     -2.4000     0.21106E-008
     -8.9000     -2.3000     0.22160E-008
     -8.9000     -2.2000     0.23218E-008
     -8.9000     -2.1000     0.24273E-008
     -8.9000     -2.0000     0.25323E-008
     -8.9000     -1.9000     0.26362E-008
     -8.9000     -1.8000     0.27386E-008
     -8.9000     -1.7000     0.28390E-008
     -8.9000     -1.6000     0.29368E-008
     -8.9000     -1.5000     0.30318E-008
     -8.9000     -1.4000     0.31232E-008
     -8.9000     -1.3000     0.32108E-008
     -8.9000     -1.2000     0.32940E-008
     -8.9000     -1.1000     0.33723E-008
     -8.9000     -1.0000     0.34454E-008
     -8.9000     -0.9000     0.35129E-008
     -8.9000     -0.8000     0.35744E-008
     -8.9000     -0.7000     0.36294E-008
     -8.9000     -0.6000     0.36778E-008
     -8.9000     -0.5000     0.37193E-008
     -8.9000     -0.4000     0.37535E-008
     -8.9000     -0.3000     0.37803E-008
     -8.9000     -0.2000     0.37996E-008
     -8.9000     -0.1000     0.38112E-008
     -8.9000      0.0000     0.38151E-008
     -8.9000      0.1000     0.38112E-008
     -8.9000      0.2000     0.37996E-008
     -8.9000      0.3000     0.37803E-008
     -8.9000      0.4000     0.37535E-008
     -8.9000      0.5000     0.37193E-008
     -8.9000      0.6000     0.36778E-008
     -8.9000      0.7000     0.36294E-008
     -8.9000      0.8000     0.35744E-008
     -8.9000      0.9000     0.35129E-008
     -8.9000      1.0000     0.34454E-008
     -8.9000      1.1000     0.33723E-008
     -8.9000      1.2000     0.32940E-008
     -8.9000      1.3000     0.32108E-008
     -8.9000      1.4000     0.31232E-008
     -8.9000      1.5000     0.30318E-008
     -8.9000      1.6000     0.29368E-008
     -8.9000      1.7000     0.28390E-008
     -8.9000      1.8000     0.27386E-008
     -8.9000      1.9000     0.26362E-008
     -8.9000      2.0000     0.25323E-008
     -8.9000      2.1000     0.24273E-008
     -8.9000      2.2000     0.23218E-008
     -8.9000      2.3000     0.22160E-008
     -8.9000      2.4000     0.21106E-008
     -8.9000      2.5000     0.20058E-008
     -8.9000      2.6000     0.19021E-008
     -8.9000      2.7000     0.17999E-008
     -8.9000      2.8000     0.16994E-008
     -8.9000      2.9000     0.16010E-008
     -8.9000      3.0000     0.15049E-008
     -8.9000      3.1000     0.14115E-008
     -8.9000      3.2000     0.13208E-008
     -8.9000      3.3000     0.12333E-008
     -8.9000      3.4000     0.11489E-008
     -8.9000      3.5000     0.10679E-008
     -8.9000      3.6000     0.99025E-009
     -8.9000      3.7000     0.91616E-009
     -8.9000      3.8000     0.84564E-009
     -8.9000      3.9000     0.77873E-009
     -8.9000      4.0000     0.71541E-009
     -8.9000      4.1000     0.65569E-009
     -8.9000      4.2000     0.59951E-009
     -8.9000      4.3000     0.54682E-009
     -8.9000      4.4000     0.49756E-009
     -8.9000      4.5000     0.45162E-009
     -8.9000      4.6000     0.40892E-009
     -8.9000      4.7000     0.36933E-009
     -8.9000      4.8000     0.33274E-009
     -8.9000      4.9000     0.29902E-009
     -8.9000      5.0000     0.26803E-009
     -8.9000      5.1000     0.23964E-009
     -8.9000      5.2000     0.21370E-009
     -8.9000      5.3000     0.19008E-009
     -8.9000      5.4000     0.16862E-009
     -8.9000      5.5000     0.14918E-009
     -8.9000      5.6000     0.13164E-009
     -8.9000      5.7000     0.11584E-009
     -8.9000      5.8000     0.10166E-009
     -8.9000      5.9000     0.88976E-010
     -8.9000      6.0000     0.77657E-010
     -8.9000      6.1000     0.67588E-010
     -8.9000      6.2000     0.58659E-010
     -8.9000      6.3000     0.50765E-010
     -8.9000      6.4000     0.43807E-010
     -8.9000      6.5000     0.37694E-010
     -8.9000      6.6000     0.32339E-010
     -8.9000      6.7000     0.27663E-010
     -8.9000      6.8000     0.23593E-010
     -8.9000      6.9000     0.20061E-010
     -8.9000      7.0000     0.17006E-010
     -8.9000      7.1000     0.14373E-010
     -8.9000      7.2000     0.12109E-010
     -8.9000      7.3000     0.10171E-010
     -8.9000      7.4000     0.85157E-011
     -8.9000      7.5000     0.71073E-011
     -8.9000      7.6000     0.59129E-011
     -8.9000      7.7000     0.49033E-011
     -8.9000      7.8000     0.40529E-011
     -8.9000      7.9000     0.33389E-011
     -8.9000      8.0000     0.27416E-011
     -8.9000      8.1000     0.22436E-011
     -8.9000      8.2000     0.18298E-011
     -8.9000      8.3000     0.14872E-011
     -8.9000      8.4000     0.12047E-011
     -8.9000      8.5000     0.97237E-012
     -8.9000      8.6000     0.78212E-012
     -8.9000      8.7000     0.62687E-012
     -8.9000      8.8000     0.50063E-012
     -8.9000      8.9000     0.39838E-012
     -8.9000      9.0000     0.31585E-012
     -8.9000      9.1000     0.24950E-012
     -8.9000      9.2000     0.19636E-012
     -8.9000      9.3000     0.15396E-012
     -8.9000      9.4000     0.12026E-012
     -8.9000      9.5000     0.93578E-013
     -8.9000      9.6000     0.72536E-013
     -8.9000      9.7000     0.56008E-013
     -8.9000      9.8000     0.43077E-013
     -8.9000      9.9000     0.33000E-013
     -8.9000     10.0000     0.25181E-013
     -8.9000     10.1000     0.19137E-013
     -8.9000     10.2000     0.14485E-013
     -8.9000     10.3000     0.10919E-013
     -8.9000     10.4000     0.81967E-014
     -8.9000     10.5000     0.61278E-014
     -8.9000     10.6000     0.45620E-014
     -8.9000     10.7000     0.33819E-014
     -8.9000     10.8000     0.24964E-014
     -8.9000     10.9000     0.18349E-014
     -8.9000     11.0000     0.13428E-014
     -8.9000     11.1000     0.97845E-015
     -8.9000     11.2000     0.70982E-015
     -8.9000     11.3000     0.51266E-015
     -8.9000     11.4000     0.36861E-015
     -8.9000     11.5000     0.26385E-015
     -8.9000     11.6000     0.18801E-015
     -8.9000     11.7000     0.13336E-015
     -8.9000     11.8000     0.94159E-016
     -8.9000     11.9000     0.66175E-016
     -8.9000     12.0000     0.46291E-016
     -8.9000     12.1000     0.32230E-016
     -8.9000     12.2000     0.22335E-016
     -8.9000     12.3000     0.15404E-016
     -8.9000     12.4000     0.10573E-016
     -8.9000     12.5000     0.72224E-017
     -8.9000     12.6000     0.49097E-017
     -8.9000     12.7000     0.33213E-017
     -8.9000     12.8000     0.22358E-017
     -8.9000     12.9000     0.14977E-017
     -8.9000     13.0000     0.99825E-018
     -8.9000     13.1000     0.66206E-018
     -8.9000     13.2000     0.43689E-018
     -8.9000     13.3000     0.28685E-018
     -8.9000     13.4000     0.18739E-018
     -8.9000     13.5000     0.12179E-018
     -8.9000     13.6000     0.78751E-019
     -8.9000     13.7000     0.50660E-019
     -8.9000     13.8000     0.32421E-019
     -8.9000     13.9000     0.20641E-019
     -8.9000     14.0000     0.13073E-019
     -8.9000     14.1000     0.82365E-020
     -8.9000     14.2000     0.51621E-020
     -8.9000     14.3000     0.32182E-020
     -8.9000     14.4000     0.19957E-020
     -8.9000     14.5000     0.12310E-020
     -8.9000     14.6000     0.75527E-021
     -8.9000     14.7000     0.46091E-021
     -8.9000     14.8000     0.27977E-021
     -8.9000     14.9000     0.16890E-021
     -8.9000     15.0000     0.10142E-021
     -8.9000     15.1000     0.60567E-022
     -8.9000     15.2000     0.35974E-022
     -8.9000     15.3000     0.21251E-022
     -8.9000     15.4000     0.12485E-022
     -8.9000     15.5000     0.72944E-023
     -8.9000     15.6000     0.42385E-023
     -8.9000     15.7000     0.24493E-023
     -8.9000     15.8000     0.14075E-023
     -8.9000     15.9000     0.80441E-024
     -8.9000     16.0000     0.45717E-024
     -8.9000     16.1000     0.25838E-024
     -8.9000     16.2000     0.14522E-024
     -8.9000     16.3000     0.81162E-025
     -8.9000     16.4000     0.45108E-025
     -8.9000     16.5000     0.24930E-025
     -8.9000     16.6000     0.13701E-025
     -8.9000     16.7000     0.74875E-026
     -8.9000     16.8000     0.40689E-026
     -8.9000     16.9000     0.21987E-026
     -8.9000     17.0000     0.11814E-026
     -8.9000     17.1000     0.63124E-027
     -8.9000     17.2000     0.33537E-027
     -8.9000     17.3000     0.17717E-027
     -8.9000     17.4000     0.93070E-028
     -8.9000     17.5000     0.48614E-028
     -8.9000     17.6000     0.25249E-028
     -8.9000     17.7000     0.13040E-028
     -8.9000     17.8000     0.66960E-029
     -8.9000     17.9000     0.34190E-029
     -8.9000     18.0000     0.17358E-029
     -8.9000     18.1000     0.87630E-030
     -8.9000     18.2000     0.43987E-030
     -8.9000     18.3000     0.21955E-030
     -8.9000     18.4000     0.10896E-030
     -8.9000     18.5000     0.53766E-031
     -8.9000     18.6000     0.26381E-031
     -8.9000     18.7000     0.12871E-031
     -8.9000     18.8000     0.62436E-032
     -8.9000     18.9000     0.30116E-032
     -8.9000     19.0000     0.14444E-032
     -8.9000     19.1000     0.68881E-033
     -8.9000     19.2000     0.32662E-033
     -8.9000     19.3000     0.15400E-033
     -8.9000     19.4000     0.72197E-034
     -8.9000     19.5000     0.33655E-034
     -8.9000     19.6000     0.15600E-034
     -8.9000     19.7000     0.71896E-035
     -8.9000     19.8000     0.32948E-035
     -8.9000     19.9000     0.15014E-035
     -8.9000     20.0000     0.68026E-036
     -8.9000     20.1000     0.30648E-036
     -8.9000     20.2000     0.13730E-036
     -8.9000     20.3000     0.61160E-037
     -8.9000     20.4000     0.27090E-037
     -8.9000     20.5000     0.11931E-037
     -8.9000     20.6000     0.52254E-038
     -8.9000     20.7000     0.22756E-038
     -8.9000     20.8000     0.98538E-039
     -8.9000     20.9000     0.42429E-039
     -8.9000     21.0000     0.18167E-039
     -8.9000     21.1000     0.77346E-040
     -8.9000     21.2000     0.32745E-040
     -8.9000     21.3000     0.13785E-040
     -8.9000     21.4000     0.57709E-041
     -8.9000     21.5000     0.24023E-041
     -8.9000     21.6000     0.99441E-042
     -8.9000     21.7000     0.40933E-042
     -8.9000     21.8000     0.16755E-042
     -8.9000     21.9000     0.68199E-043
     -8.9000     22.0000     0.27604E-043
     -8.9000     22.1000     0.11111E-043
     -8.9000     22.2000     0.44473E-044
     -8.9000     22.3000     0.17702E-044
     -8.9000     22.4000     0.70068E-045
     -8.9000     22.5000     0.27580E-045
     -8.9000     22.6000     0.10796E-045
     -8.9000     22.7000     0.42024E-046
     -8.9000     22.8000     0.16267E-046
     -8.9000     22.9000     0.62623E-047
     -8.9000     23.0000     0.23974E-047
     -8.9000     23.1000     0.91272E-048
     -8.9000     23.2000     0.34557E-048
     -8.9000     23.3000     0.13011E-048
     -8.9000     23.4000     0.48720E-049
     -8.9000     23.5000     0.18143E-049
     -8.9000     23.6000     0.67189E-050
     -8.9000     23.7000     0.24746E-050
     -8.9000     23.8000     0.90638E-051
     -8.9000     23.9000     0.33017E-051
     -8.9000     24.0000     0.11961E-051
     -8.9000     24.1000     0.43095E-052
     -8.9000     24.2000     0.15442E-052
     -8.9000     24.3000     0.55029E-053
     -8.9000     24.4000     0.19503E-053
     -8.9000     24.5000     0.68746E-054
     -8.9000     24.6000     0.24100E-054
     -8.9000     24.7000     0.84024E-055
     -8.9000     24.8000     0.29135E-055
     -8.9000     24.9000     0.10047E-055
     -8.9000     25.0000     0.34448E-056
     -8.9000     25.1000     0.11738E-056
     -8.9000     25.2000     0.39690E-057
     -8.9000     25.3000     0.13258E-057
     -8.9000     25.4000     0.43154E-058
     -8.9000     25.5000     0.13106E-058
     -8.9000     25.6000     0.00000E+000
 
     -8.8000    -25.6000     0.00000E+000
     -8.8000    -25.5000     0.15970E-058
     -8.8000    -25.4000     0.84981E-058
     -8.8000    -25.3000     0.29725E-057
     -8.8000    -25.2000     0.92703E-057
     -8.8000    -25.1000     0.27788E-056
     -8.8000    -25.0000     0.81913E-056
     -8.8000    -24.9000     0.23924E-055
     -8.8000    -24.8000     0.69405E-055
     -8.8000    -24.7000     0.20017E-054
     -8.8000    -24.6000     0.57406E-054
     -8.8000    -24.5000     0.16373E-053
     -8.8000    -24.4000     0.46443E-053
     -8.8000    -24.3000     0.13102E-052
     -8.8000    -24.2000     0.36759E-052
     -8.8000    -24.1000     0.10257E-051
     -8.8000    -24.0000     0.28463E-051
     -8.8000    -23.9000     0.78554E-051
     -8.8000    -23.8000     0.21561E-050
     -8.8000    -23.7000     0.58853E-050
     -8.8000    -23.6000     0.15977E-049
     -8.8000    -23.5000     0.43132E-049
     -8.8000    -23.4000     0.11580E-048
     -8.8000    -23.3000     0.30920E-048
     -8.8000    -23.2000     0.82103E-048
     -8.8000    -23.1000     0.21681E-047
     -8.8000    -23.0000     0.56935E-047
     -8.8000    -22.9000     0.14869E-046
     -8.8000    -22.8000     0.38615E-046
     -8.8000    -22.7000     0.99731E-046
     -8.8000    -22.6000     0.25615E-045
     -8.8000    -22.5000     0.65422E-045
     -8.8000    -22.4000     0.16616E-044
     -8.8000    -22.3000     0.41969E-044
     -8.8000    -22.2000     0.10541E-043
     -8.8000    -22.1000     0.26329E-043
     -8.8000    -22.0000     0.65395E-043
     -8.8000    -21.9000     0.16152E-042
     -8.8000    -21.8000     0.39670E-042
     -8.8000    -21.7000     0.96888E-042
     -8.8000    -21.6000     0.23531E-041
     -8.8000    -21.5000     0.56828E-041
     -8.8000    -21.4000     0.13647E-040
     -8.8000    -21.3000     0.32590E-040
     -8.8000    -21.2000     0.77390E-040
     -8.8000    -21.1000     0.18274E-039
     -8.8000    -21.0000     0.42907E-039
     -8.8000    -20.9000     0.10018E-038
     -8.8000    -20.8000     0.23257E-038
     -8.8000    -20.7000     0.53689E-038
     -8.8000    -20.6000     0.12324E-037
     -8.8000    -20.5000     0.28130E-037
     -8.8000    -20.4000     0.63845E-037
     -8.8000    -20.3000     0.14409E-036
     -8.8000    -20.2000     0.32333E-036
     -8.8000    -20.1000     0.72146E-036
     -8.8000    -20.0000     0.16007E-035
     -8.8000    -19.9000     0.35313E-035
     -8.8000    -19.8000     0.77462E-035
     -8.8000    -19.7000     0.16896E-034
     -8.8000    -19.6000     0.36643E-034
     -8.8000    -19.5000     0.79019E-034
     -8.8000    -19.4000     0.16943E-033
     -8.8000    -19.3000     0.36124E-033
     -8.8000    -19.2000     0.76579E-033
     -8.8000    -19.1000     0.16142E-032
     -8.8000    -19.0000     0.33831E-032
     -8.8000    -18.9000     0.70502E-032
     -8.8000    -18.8000     0.14609E-031
     -8.8000    -18.7000     0.30099E-031
     -8.8000    -18.6000     0.61659E-031
     -8.8000    -18.5000     0.12560E-030
     -8.8000    -18.4000     0.25437E-030
     -8.8000    -18.3000     0.51226E-030
     -8.8000    -18.2000     0.10257E-029
     -8.8000    -18.1000     0.20422E-029
     -8.8000    -18.0000     0.40428E-029
     -8.8000    -17.9000     0.79579E-029
     -8.8000    -17.8000     0.15575E-028
     -8.8000    -17.7000     0.30311E-028
     -8.8000    -17.6000     0.58653E-028
     -8.8000    -17.5000     0.11285E-027
     -8.8000    -17.4000     0.21590E-027
     -8.8000    -17.3000     0.41071E-027
     -8.8000    -17.2000     0.77686E-027
     -8.8000    -17.1000     0.14611E-026
     -8.8000    -17.0000     0.27326E-026
     -8.8000    -16.9000     0.50816E-026
     -8.8000    -16.8000     0.93965E-026
     -8.8000    -16.7000     0.17277E-025
     -8.8000    -16.6000     0.31589E-025
     -8.8000    -16.5000     0.57432E-025
     -8.8000    -16.4000     0.10383E-024
     -8.8000    -16.3000     0.18666E-024
     -8.8000    -16.2000     0.33368E-024
     -8.8000    -16.1000     0.59317E-024
     -8.8000    -16.0000     0.10486E-023
     -8.8000    -15.9000     0.18433E-023
     -8.8000    -15.8000     0.32223E-023
     -8.8000    -15.7000     0.56018E-023
     -8.8000    -15.6000     0.96845E-023
     -8.8000    -15.5000     0.16650E-022
     -8.8000    -15.4000     0.28468E-022
     -8.8000    -15.3000     0.48407E-022
     -8.8000    -15.2000     0.81860E-022
     -8.8000    -15.1000     0.13768E-021
     -8.8000    -15.0000     0.23028E-021
     -8.8000    -14.9000     0.38309E-021
     -8.8000    -14.8000     0.63384E-021
     -8.8000    -14.7000     0.10430E-020
     -8.8000    -14.6000     0.17072E-020
     -8.8000    -14.5000     0.27792E-020
     -8.8000    -14.4000     0.45003E-020
     -8.8000    -14.3000     0.72483E-020
     -8.8000    -14.2000     0.11612E-019
     -8.8000    -14.1000     0.18505E-019
     -8.8000    -14.0000     0.29335E-019
     -8.8000    -13.9000     0.46257E-019
     -8.8000    -13.8000     0.72562E-019
     -8.8000    -13.7000     0.11323E-018
     -8.8000    -13.6000     0.17578E-018
     -8.8000    -13.5000     0.27149E-018
     -8.8000    -13.4000     0.41714E-018
     -8.8000    -13.3000     0.63766E-018
     -8.8000    -13.2000     0.96982E-018
     -8.8000    -13.1000     0.14676E-017
     -8.8000    -13.0000     0.22096E-017
     -8.8000    -12.9000     0.33102E-017
     -8.8000    -12.8000     0.49344E-017
     -8.8000    -12.7000     0.73191E-017
     -8.8000    -12.6000     0.10803E-016
     -8.8000    -12.5000     0.15868E-016
     -8.8000    -12.4000     0.23194E-016
     -8.8000    -12.3000     0.33738E-016
     -8.8000    -12.2000     0.48842E-016
     -8.8000    -12.1000     0.70370E-016
     -8.8000    -12.0000     0.10091E-015
     -8.8000    -11.9000     0.14402E-015
     -8.8000    -11.8000     0.20459E-015
     -8.8000    -11.7000     0.28929E-015
     -8.8000    -11.6000     0.40717E-015
     -8.8000    -11.5000     0.57047E-015
     -8.8000    -11.4000     0.79564E-015
     -8.8000    -11.3000     0.11047E-014
     -8.8000    -11.2000     0.15270E-014
     -8.8000    -11.1000     0.21012E-014
     -8.8000    -11.0000     0.28788E-014
     -8.8000    -10.9000     0.39269E-014
     -8.8000    -10.8000     0.53334E-014
     -8.8000    -10.7000     0.72126E-014
     -8.8000    -10.6000     0.97123E-014
     -8.8000    -10.5000     0.13023E-013
     -8.8000    -10.4000     0.17389E-013
     -8.8000    -10.3000     0.23123E-013
     -8.8000    -10.2000     0.30620E-013
     -8.8000    -10.1000     0.40382E-013
     -8.8000    -10.0000     0.53041E-013
     -8.8000     -9.9000     0.69388E-013
     -8.8000     -9.8000     0.90412E-013
     -8.8000     -9.7000     0.11734E-012
     -8.8000     -9.6000     0.15170E-012
     -8.8000     -9.5000     0.19535E-012
     -8.8000     -9.4000     0.25059E-012
     -8.8000     -9.3000     0.32024E-012
     -8.8000     -9.2000     0.40769E-012
     -8.8000     -9.1000     0.51709E-012
     -8.8000     -9.0000     0.65341E-012
     -8.8000     -8.9000     0.82264E-012
     -8.8000     -8.8000     0.10319E-011
     -8.8000     -8.7000     0.12898E-011
     -8.8000     -8.6000     0.16063E-011
     -8.8000     -8.5000     0.19935E-011
     -8.8000     -8.4000     0.24653E-011
     -8.8000     -8.3000     0.30382E-011
     -8.8000     -8.2000     0.37312E-011
     -8.8000     -8.1000     0.45668E-011
     -8.8000     -8.0000     0.55706E-011
     -8.8000     -7.9000     0.67724E-011
     -8.8000     -7.8000     0.82061E-011
     -8.8000     -7.7000     0.99106E-011
     -8.8000     -7.6000     0.11930E-010
     -8.8000     -7.5000     0.14315E-010
     -8.8000     -7.4000     0.17122E-010
     -8.8000     -7.3000     0.20415E-010
     -8.8000     -7.2000     0.24265E-010
     -8.8000     -7.1000     0.28751E-010
     -8.8000     -7.0000     0.33962E-010
     -8.8000     -6.9000     0.39995E-010
     -8.8000     -6.8000     0.46958E-010
     -8.8000     -6.7000     0.54969E-010
     -8.8000     -6.6000     0.64155E-010
     -8.8000     -6.5000     0.74657E-010
     -8.8000     -6.4000     0.86626E-010
     -8.8000     -6.3000     0.10022E-009
     -8.8000     -6.2000     0.11563E-009
     -8.8000     -6.1000     0.13302E-009
     -8.8000     -6.0000     0.15260E-009
     -8.8000     -5.9000     0.17457E-009
     -8.8000     -5.8000     0.19916E-009
     -8.8000     -5.7000     0.22660E-009
     -8.8000     -5.6000     0.25712E-009
     -8.8000     -5.5000     0.29096E-009
     -8.8000     -5.4000     0.32839E-009
     -8.8000     -5.3000     0.36966E-009
     -8.8000     -5.2000     0.41502E-009
     -8.8000     -5.1000     0.46475E-009
     -8.8000     -5.0000     0.51910E-009
     -8.8000     -4.9000     0.57834E-009
     -8.8000     -4.8000     0.64270E-009
     -8.8000     -4.7000     0.71245E-009
     -8.8000     -4.6000     0.78780E-009
     -8.8000     -4.5000     0.86897E-009
     -8.8000     -4.4000     0.95617E-009
     -8.8000     -4.3000     0.10496E-008
     -8.8000     -4.2000     0.11493E-008
     -8.8000     -4.1000     0.12556E-008
     -8.8000     -4.0000     0.13684E-008
     -8.8000     -3.9000     0.14878E-008
     -8.8000     -3.8000     0.16139E-008
     -8.8000     -3.7000     0.17466E-008
     -8.8000     -3.6000     0.18858E-008
     -8.8000     -3.5000     0.20315E-008
     -8.8000     -3.4000     0.21835E-008
     -8.8000     -3.3000     0.23416E-008
     -8.8000     -3.2000     0.25055E-008
     -8.8000     -3.1000     0.26749E-008
     -8.8000     -3.0000     0.28495E-008
     -8.8000     -2.9000     0.30288E-008
     -8.8000     -2.8000     0.32122E-008
     -8.8000     -2.7000     0.33995E-008
     -8.8000     -2.6000     0.35898E-008
     -8.8000     -2.5000     0.37826E-008
     -8.8000     -2.4000     0.39773E-008
     -8.8000     -2.3000     0.41731E-008
     -8.8000     -2.2000     0.43692E-008
     -8.8000     -2.1000     0.45650E-008
     -8.8000     -2.0000     0.47595E-008
     -8.8000     -1.9000     0.49518E-008
     -8.8000     -1.8000     0.51413E-008
     -8.8000     -1.7000     0.53269E-008
     -8.8000     -1.6000     0.55078E-008
     -8.8000     -1.5000     0.56832E-008
     -8.8000     -1.4000     0.58521E-008
     -8.8000     -1.3000     0.60137E-008
     -8.8000     -1.2000     0.61671E-008
     -8.8000     -1.1000     0.63116E-008
     -8.8000     -1.0000     0.64464E-008
     -8.8000     -0.9000     0.65708E-008
     -8.8000     -0.8000     0.66840E-008
     -8.8000     -0.7000     0.67854E-008
     -8.8000     -0.6000     0.68745E-008
     -8.8000     -0.5000     0.69508E-008
     -8.8000     -0.4000     0.70138E-008
     -8.8000     -0.3000     0.70632E-008
     -8.8000     -0.2000     0.70987E-008
     -8.8000     -0.1000     0.71201E-008
     -8.8000      0.0000     0.71272E-008
     -8.8000      0.1000     0.71201E-008
     -8.8000      0.2000     0.70987E-008
     -8.8000      0.3000     0.70632E-008
     -8.8000      0.4000     0.70138E-008
     -8.8000      0.5000     0.69508E-008
     -8.8000      0.6000     0.68745E-008
     -8.8000      0.7000     0.67854E-008
     -8.8000      0.8000     0.66840E-008
     -8.8000      0.9000     0.65708E-008
     -8.8000      1.0000     0.64464E-008
     -8.8000      1.1000     0.63116E-008
     -8.8000      1.2000     0.61671E-008
     -8.8000      1.3000     0.60137E-008
     -8.8000      1.4000     0.58521E-008
     -8.8000      1.5000     0.56832E-008
     -8.8000      1.6000     0.55078E-008
     -8.8000      1.7000     0.53269E-008
     -8.8000      1.8000     0.51413E-008
     -8.8000      1.9000     0.49518E-008
     -8.8000      2.0000     0.47595E-008
     -8.8000      2.1000     0.45650E-008
     -8.8000      2.2000     0.43692E-008
     -8.8000      2.3000     0.41731E-008
     -8.8000      2.4000     0.39773E-008
     -8.8000      2.5000     0.37826E-008
     -8.8000      2.6000     0.35898E-008
     -8.8000      2.7000     0.33995E-008
     -8.8000      2.8000     0.32122E-008
     -8.8000      2.9000     0.30288E-008
     -8.8000      3.0000     0.28495E-008
     -8.8000      3.1000     0.26749E-008
     -8.8000      3.2000     0.25055E-008
     -8.8000      3.3000     0.23416E-008
     -8.8000      3.4000     0.21835E-008
     -8.8000      3.5000     0.20315E-008
     -8.8000      3.6000     0.18858E-008
     -8.8000      3.7000     0.17466E-008
     -8.8000      3.8000     0.16139E-008
     -8.8000      3.9000     0.14878E-008
     -8.8000      4.0000     0.13684E-008
     -8.8000      4.1000     0.12556E-008
     -8.8000      4.2000     0.11493E-008
     -8.8000      4.3000     0.10496E-008
     -8.8000      4.4000     0.95617E-009
     -8.8000      4.5000     0.86897E-009
     -8.8000      4.6000     0.78780E-009
     -8.8000      4.7000     0.71245E-009
     -8.8000      4.8000     0.64270E-009
     -8.8000      4.9000     0.57834E-009
     -8.8000      5.0000     0.51910E-009
     -8.8000      5.1000     0.46475E-009
     -8.8000      5.2000     0.41502E-009
     -8.8000      5.3000     0.36966E-009
     -8.8000      5.4000     0.32839E-009
     -8.8000      5.5000     0.29096E-009
     -8.8000      5.6000     0.25712E-009
     -8.8000      5.7000     0.22660E-009
     -8.8000      5.8000     0.19916E-009
     -8.8000      5.9000     0.17457E-009
     -8.8000      6.0000     0.15260E-009
     -8.8000      6.1000     0.13302E-009
     -8.8000      6.2000     0.11563E-009
     -8.8000      6.3000     0.10022E-009
     -8.8000      6.4000     0.86626E-010
     -8.8000      6.5000     0.74657E-010
     -8.8000      6.6000     0.64155E-010
     -8.8000      6.7000     0.54969E-010
     -8.8000      6.8000     0.46958E-010
     -8.8000      6.9000     0.39995E-010
     -8.8000      7.0000     0.33962E-010
     -8.8000      7.1000     0.28751E-010
     -8.8000      7.2000     0.24265E-010
     -8.8000      7.3000     0.20415E-010
     -8.8000      7.4000     0.17122E-010
     -8.8000      7.5000     0.14315E-010
     -8.8000      7.6000     0.11930E-010
     -8.8000      7.7000     0.99106E-011
     -8.8000      7.8000     0.82061E-011
     -8.8000      7.9000     0.67724E-011
     -8.8000      8.0000     0.55706E-011
     -8.8000      8.1000     0.45668E-011
     -8.8000      8.2000     0.37312E-011
     -8.8000      8.3000     0.30382E-011
     -8.8000      8.4000     0.24653E-011
     -8.8000      8.5000     0.19935E-011
     -8.8000      8.6000     0.16063E-011
     -8.8000      8.7000     0.12898E-011
     -8.8000      8.8000     0.10319E-011
     -8.8000      8.9000     0.82264E-012
     -8.8000      9.0000     0.65341E-012
     -8.8000      9.1000     0.51709E-012
     -8.8000      9.2000     0.40769E-012
     -8.8000      9.3000     0.32024E-012
     -8.8000      9.4000     0.25059E-012
     -8.8000      9.5000     0.19535E-012
     -8.8000      9.6000     0.15170E-012
     -8.8000      9.7000     0.11734E-012
     -8.8000      9.8000     0.90412E-013
     -8.8000      9.9000     0.69388E-013
     -8.8000     10.0000     0.53041E-013
     -8.8000     10.1000     0.40382E-013
     -8.8000     10.2000     0.30620E-013
     -8.8000     10.3000     0.23123E-013
     -8.8000     10.4000     0.17389E-013
     -8.8000     10.5000     0.13023E-013
     -8.8000     10.6000     0.97123E-014
     -8.8000     10.7000     0.72126E-014
     -8.8000     10.8000     0.53334E-014
     -8.8000     10.9000     0.39269E-014
     -8.8000     11.0000     0.28788E-014
     -8.8000     11.1000     0.21012E-014
     -8.8000     11.2000     0.15270E-014
     -8.8000     11.3000     0.11047E-014
     -8.8000     11.4000     0.79564E-015
     -8.8000     11.5000     0.57047E-015
     -8.8000     11.6000     0.40717E-015
     -8.8000     11.7000     0.28929E-015
     -8.8000     11.8000     0.20459E-015
     -8.8000     11.9000     0.14402E-015
     -8.8000     12.0000     0.10091E-015
     -8.8000     12.1000     0.70370E-016
     -8.8000     12.2000     0.48842E-016
     -8.8000     12.3000     0.33738E-016
     -8.8000     12.4000     0.23194E-016
     -8.8000     12.5000     0.15868E-016
     -8.8000     12.6000     0.10803E-016
     -8.8000     12.7000     0.73191E-017
     -8.8000     12.8000     0.49344E-017
     -8.8000     12.9000     0.33102E-017
     -8.8000     13.0000     0.22096E-017
     -8.8000     13.1000     0.14676E-017
     -8.8000     13.2000     0.96982E-018
     -8.8000     13.3000     0.63766E-018
     -8.8000     13.4000     0.41714E-018
     -8.8000     13.5000     0.27149E-018
     -8.8000     13.6000     0.17578E-018
     -8.8000     13.7000     0.11323E-018
     -8.8000     13.8000     0.72562E-019
     -8.8000     13.9000     0.46257E-019
     -8.8000     14.0000     0.29335E-019
     -8.8000     14.1000     0.18505E-019
     -8.8000     14.2000     0.11612E-019
     -8.8000     14.3000     0.72483E-020
     -8.8000     14.4000     0.45003E-020
     -8.8000     14.5000     0.27792E-020
     -8.8000     14.6000     0.17072E-020
     -8.8000     14.7000     0.10430E-020
     -8.8000     14.8000     0.63384E-021
     -8.8000     14.9000     0.38309E-021
     -8.8000     15.0000     0.23028E-021
     -8.8000     15.1000     0.13768E-021
     -8.8000     15.2000     0.81860E-022
     -8.8000     15.3000     0.48407E-022
     -8.8000     15.4000     0.28468E-022
     -8.8000     15.5000     0.16650E-022
     -8.8000     15.6000     0.96845E-023
     -8.8000     15.7000     0.56018E-023
     -8.8000     15.8000     0.32223E-023
     -8.8000     15.9000     0.18433E-023
     -8.8000     16.0000     0.10486E-023
     -8.8000     16.1000     0.59317E-024
     -8.8000     16.2000     0.33368E-024
     -8.8000     16.3000     0.18666E-024
     -8.8000     16.4000     0.10383E-024
     -8.8000     16.5000     0.57432E-025
     -8.8000     16.6000     0.31589E-025
     -8.8000     16.7000     0.17277E-025
     -8.8000     16.8000     0.93965E-026
     -8.8000     16.9000     0.50816E-026
     -8.8000     17.0000     0.27326E-026
     -8.8000     17.1000     0.14611E-026
     -8.8000     17.2000     0.77686E-027
     -8.8000     17.3000     0.41071E-027
     -8.8000     17.4000     0.21590E-027
     -8.8000     17.5000     0.11285E-027
     -8.8000     17.6000     0.58653E-028
     -8.8000     17.7000     0.30311E-028
     -8.8000     17.8000     0.15575E-028
     -8.8000     17.9000     0.79579E-029
     -8.8000     18.0000     0.40428E-029
     -8.8000     18.1000     0.20422E-029
     -8.8000     18.2000     0.10257E-029
     -8.8000     18.3000     0.51226E-030
     -8.8000     18.4000     0.25437E-030
     -8.8000     18.5000     0.12560E-030
     -8.8000     18.6000     0.61659E-031
     -8.8000     18.7000     0.30099E-031
     -8.8000     18.8000     0.14609E-031
     -8.8000     18.9000     0.70502E-032
     -8.8000     19.0000     0.33831E-032
     -8.8000     19.1000     0.16142E-032
     -8.8000     19.2000     0.76579E-033
     -8.8000     19.3000     0.36124E-033
     -8.8000     19.4000     0.16943E-033
     -8.8000     19.5000     0.79019E-034
     -8.8000     19.6000     0.36643E-034
     -8.8000     19.7000     0.16896E-034
     -8.8000     19.8000     0.77462E-035
     -8.8000     19.9000     0.35313E-035
     -8.8000     20.0000     0.16007E-035
     -8.8000     20.1000     0.72146E-036
     -8.8000     20.2000     0.32333E-036
     -8.8000     20.3000     0.14409E-036
     -8.8000     20.4000     0.63845E-037
     -8.8000     20.5000     0.28130E-037
     -8.8000     20.6000     0.12324E-037
     -8.8000     20.7000     0.53689E-038
     -8.8000     20.8000     0.23257E-038
     -8.8000     20.9000     0.10018E-038
     -8.8000     21.0000     0.42907E-039
     -8.8000     21.1000     0.18274E-039
     -8.8000     21.2000     0.77390E-040
     -8.8000     21.3000     0.32590E-040
     -8.8000     21.4000     0.13647E-040
     -8.8000     21.5000     0.56828E-041
     -8.8000     21.6000     0.23531E-041
     -8.8000     21.7000     0.96888E-042
     -8.8000     21.8000     0.39670E-042
     -8.8000     21.9000     0.16152E-042
     -8.8000     22.0000     0.65395E-043
     -8.8000     22.1000     0.26329E-043
     -8.8000     22.2000     0.10541E-043
     -8.8000     22.3000     0.41969E-044
     -8.8000     22.4000     0.16616E-044
     -8.8000     22.5000     0.65422E-045
     -8.8000     22.6000     0.25615E-045
     -8.8000     22.7000     0.99731E-046
     -8.8000     22.8000     0.38615E-046
     -8.8000     22.9000     0.14869E-046
     -8.8000     23.0000     0.56935E-047
     -8.8000     23.1000     0.21681E-047
     -8.8000     23.2000     0.82103E-048
     -8.8000     23.3000     0.30920E-048
     -8.8000     23.4000     0.11580E-048
     -8.8000     23.5000     0.43132E-049
     -8.8000     23.6000     0.15977E-049
     -8.8000     23.7000     0.58853E-050
     -8.8000     23.8000     0.21561E-050
     -8.8000     23.9000     0.78554E-051
     -8.8000     24.0000     0.28463E-051
     -8.8000     24.1000     0.10257E-051
     -8.8000     24.2000     0.36759E-052
     -8.8000     24.3000     0.13102E-052
     -8.8000     24.4000     0.46443E-053
     -8.8000     24.5000     0.16373E-053
     -8.8000     24.6000     0.57408E-054
     -8.8000     24.7000     0.20019E-054
     -8.8000     24.8000     0.69425E-055
     -8.8000     24.9000     0.23944E-055
     -8.8000     25.0000     0.82109E-056
     -8.8000     25.1000     0.27983E-056
     -8.8000     25.2000     0.94633E-057
     -8.8000     25.3000     0.31615E-057
     -8.8000     25.4000     0.10292E-057
     -8.8000     25.5000     0.31259E-058
     -8.8000     25.6000     0.00000E+000
 
     -8.7000    -25.6000     0.00000E+000
     -8.7000    -25.5000     0.37721E-058
     -8.7000    -25.4000     0.20071E-057
     -8.7000    -25.3000     0.70197E-057
     -8.7000    -25.2000     0.21890E-056
     -8.7000    -25.1000     0.65605E-056
     -8.7000    -25.0000     0.19336E-055
     -8.7000    -24.9000     0.56467E-055
     -8.7000    -24.8000     0.16379E-054
     -8.7000    -24.7000     0.47230E-054
     -8.7000    -24.6000     0.13543E-053
     -8.7000    -24.5000     0.38620E-053
     -8.7000    -24.4000     0.10953E-052
     -8.7000    -24.3000     0.30894E-052
     -8.7000    -24.2000     0.86662E-052
     -8.7000    -24.1000     0.24177E-051
     -8.7000    -24.0000     0.67080E-051
     -8.7000    -23.9000     0.18510E-050
     -8.7000    -23.8000     0.50794E-050
     -8.7000    -23.7000     0.13862E-049
     -8.7000    -23.6000     0.37624E-049
     -8.7000    -23.5000     0.10155E-048
     -8.7000    -23.4000     0.27260E-048
     -8.7000    -23.3000     0.72771E-048
     -8.7000    -23.2000     0.19319E-047
     -8.7000    -23.1000     0.51004E-047
     -8.7000    -23.0000     0.13391E-046
     -8.7000    -22.9000     0.34963E-046
     -8.7000    -22.8000     0.90782E-046
     -8.7000    -22.7000     0.23441E-045
     -8.7000    -22.6000     0.60190E-045
     -8.7000    -22.5000     0.15369E-044
     -8.7000    -22.4000     0.39027E-044
     -8.7000    -22.3000     0.98547E-044
     -8.7000    -22.2000     0.24746E-043
     -8.7000    -22.1000     0.61790E-043
     -8.7000    -22.0000     0.15343E-042
     -8.7000    -21.9000     0.37885E-042
     -8.7000    -21.8000     0.93023E-042
     -8.7000    -21.7000     0.22713E-041
     -8.7000    -21.6000     0.55146E-041
     -8.7000    -21.5000     0.13314E-040
     -8.7000    -21.4000     0.31964E-040
     -8.7000    -21.3000     0.76308E-040
     -8.7000    -21.2000     0.18114E-039
     -8.7000    -21.1000     0.42759E-039
     -8.7000    -21.0000     0.10036E-038
     -8.7000    -20.9000     0.23425E-038
     -8.7000    -20.8000     0.54364E-038
     -8.7000    -20.7000     0.12546E-037
     -8.7000    -20.6000     0.28788E-037
     -8.7000    -20.5000     0.65685E-037
     -8.7000    -20.4000     0.14902E-036
     -8.7000    -20.3000     0.33619E-036
     -8.7000    -20.2000     0.75411E-036
     -8.7000    -20.1000     0.16820E-035
     -8.7000    -20.0000     0.37303E-035
     -8.7000    -19.9000     0.82260E-035
     -8.7000    -19.8000     0.18037E-034
     -8.7000    -19.7000     0.39324E-034
     -8.7000    -19.6000     0.85247E-034
     -8.7000    -19.5000     0.18375E-033
     -8.7000    -19.4000     0.39381E-033
     -8.7000    -19.3000     0.83922E-033
     -8.7000    -19.2000     0.17782E-032
     -8.7000    -19.1000     0.37464E-032
     -8.7000    -19.0000     0.78480E-032
     -8.7000    -18.9000     0.16346E-031
     -8.7000    -18.8000     0.33853E-031
     -8.7000    -18.7000     0.69711E-031
     -8.7000    -18.6000     0.14273E-030
     -8.7000    -18.5000     0.29057E-030
     -8.7000    -18.4000     0.58816E-030
     -8.7000    -18.3000     0.11838E-029
     -8.7000    -18.2000     0.23689E-029
     -8.7000    -18.1000     0.47136E-029
     -8.7000    -18.0000     0.93254E-029
     -8.7000    -17.9000     0.18344E-028
     -8.7000    -17.8000     0.35881E-028
     -8.7000    -17.7000     0.69781E-028
     -8.7000    -17.6000     0.13494E-027
     -8.7000    -17.5000     0.25945E-027
     -8.7000    -17.4000     0.49602E-027
     -8.7000    -17.3000     0.94290E-027
     -8.7000    -17.2000     0.17822E-026
     -8.7000    -17.1000     0.33495E-026
     -8.7000    -17.0000     0.62595E-026
     -8.7000    -16.9000     0.11631E-025
     -8.7000    -16.8000     0.21491E-025
     -8.7000    -16.7000     0.39484E-025
     -8.7000    -16.6000     0.72131E-025
     -8.7000    -16.5000     0.13103E-024
     -8.7000    -16.4000     0.23668E-024
     -8.7000    -16.3000     0.42512E-024
     -8.7000    -16.2000     0.75930E-024
     -8.7000    -16.1000     0.13486E-023
     -8.7000    -16.0000     0.23817E-023
     -8.7000    -15.9000     0.41830E-023
     -8.7000    -15.8000     0.73054E-023
     -8.7000    -15.7000     0.12688E-022
     -8.7000    -15.6000     0.21913E-022
     -8.7000    -15.5000     0.37636E-022
     -8.7000    -15.4000     0.64285E-022
     -8.7000    -15.3000     0.10920E-021
     -8.7000    -15.2000     0.18446E-021
     -8.7000    -15.1000     0.30990E-021
     -8.7000    -15.0000     0.51779E-021
     -8.7000    -14.9000     0.86041E-021
     -8.7000    -14.8000     0.14220E-020
     -8.7000    -14.7000     0.23373E-020
     -8.7000    -14.6000     0.38211E-020
     -8.7000    -14.5000     0.62133E-020
     -8.7000    -14.4000     0.10049E-019
     -8.7000    -14.3000     0.16165E-019
     -8.7000    -14.2000     0.25865E-019
     -8.7000    -14.1000     0.41166E-019
     -8.7000    -14.0000     0.65174E-019
     -8.7000    -13.9000     0.10264E-018
     -8.7000    -13.8000     0.16079E-018
     -8.7000    -13.7000     0.25058E-018
     -8.7000    -13.6000     0.38848E-018
     -8.7000    -13.5000     0.59915E-018
     -8.7000    -13.4000     0.91932E-018
     -8.7000    -13.3000     0.14034E-017
     -8.7000    -13.2000     0.21313E-017
     -8.7000    -13.1000     0.32205E-017
     -8.7000    -13.0000     0.48418E-017
     -8.7000    -12.9000     0.72428E-017
     -8.7000    -12.8000     0.10780E-016
     -8.7000    -12.7000     0.15966E-016
     -8.7000    -12.6000     0.23531E-016
     -8.7000    -12.5000     0.34509E-016
     -8.7000    -12.4000     0.50362E-016
     -8.7000    -12.3000     0.73143E-016
     -8.7000    -12.2000     0.10572E-015
     -8.7000    -12.1000     0.15207E-015
     -8.7000    -12.0000     0.21771E-015
     -8.7000    -11.9000     0.31022E-015
     -8.7000    -11.8000     0.43996E-015
     -8.7000    -11.7000     0.62107E-015
     -8.7000    -11.6000     0.87268E-015
     -8.7000    -11.5000     0.12206E-014
     -8.7000    -11.4000     0.16995E-014
     -8.7000    -11.3000     0.23556E-014
     -8.7000    -11.2000     0.32504E-014
     -8.7000    -11.1000     0.44652E-014
     -8.7000    -11.0000     0.61068E-014
     -8.7000    -10.9000     0.83155E-014
     -8.7000    -10.8000     0.11274E-013
     -8.7000    -10.7000     0.15219E-013
     -8.7000    -10.6000     0.20457E-013
     -8.7000    -10.5000     0.27382E-013
     -8.7000    -10.4000     0.36496E-013
     -8.7000    -10.3000     0.48442E-013
     -8.7000    -10.2000     0.64032E-013
     -8.7000    -10.1000     0.84293E-013
     -8.7000    -10.0000     0.11052E-012
     -8.7000     -9.9000     0.14431E-012
     -8.7000     -9.8000     0.18769E-012
     -8.7000     -9.7000     0.24315E-012
     -8.7000     -9.6000     0.31376E-012
     -8.7000     -9.5000     0.40331E-012
     -8.7000     -9.4000     0.51641E-012
     -8.7000     -9.3000     0.65872E-012
     -8.7000     -9.2000     0.83706E-012
     -8.7000     -9.1000     0.10597E-011
     -8.7000     -9.0000     0.13366E-011
     -8.7000     -8.9000     0.16797E-011
     -8.7000     -8.8000     0.21032E-011
     -8.7000     -8.7000     0.26239E-011
     -8.7000     -8.6000     0.32618E-011
     -8.7000     -8.5000     0.40406E-011
     -8.7000     -8.4000     0.49877E-011
     -8.7000     -8.3000     0.61354E-011
     -8.7000     -8.2000     0.75214E-011
     -8.7000     -8.1000     0.91890E-011
     -8.7000     -8.0000     0.11188E-010
     -8.7000     -7.9000     0.13578E-010
     -8.7000     -7.8000     0.16422E-010
     -8.7000     -7.7000     0.19798E-010
     -8.7000     -7.6000     0.23790E-010
     -8.7000     -7.5000     0.28496E-010
     -8.7000     -7.4000     0.34023E-010
     -8.7000     -7.3000     0.40495E-010
     -8.7000     -7.2000     0.48047E-010
     -8.7000     -7.1000     0.56832E-010
     -8.7000     -7.0000     0.67017E-010
     -8.7000     -6.9000     0.78787E-010
     -8.7000     -6.8000     0.92346E-010
     -8.7000     -6.7000     0.10792E-009
     -8.7000     -6.6000     0.12574E-009
     -8.7000     -6.5000     0.14608E-009
     -8.7000     -6.4000     0.16922E-009
     -8.7000     -6.3000     0.19547E-009
     -8.7000     -6.2000     0.22514E-009
     -8.7000     -6.1000     0.25859E-009
     -8.7000     -6.0000     0.29619E-009
     -8.7000     -5.9000     0.33831E-009
     -8.7000     -5.8000     0.38537E-009
     -8.7000     -5.7000     0.43778E-009
     -8.7000     -5.6000     0.49599E-009
     -8.7000     -5.5000     0.56044E-009
     -8.7000     -5.4000     0.63160E-009
     -8.7000     -5.3000     0.70993E-009
     -8.7000     -5.2000     0.79591E-009
     -8.7000     -5.1000     0.89001E-009
     -8.7000     -5.0000     0.99271E-009
     -8.7000     -4.9000     0.11045E-008
     -8.7000     -4.8000     0.12257E-008
     -8.7000     -4.7000     0.13569E-008
     -8.7000     -4.6000     0.14985E-008
     -8.7000     -4.5000     0.16507E-008
     -8.7000     -4.4000     0.18141E-008
     -8.7000     -4.3000     0.19888E-008
     -8.7000     -4.2000     0.21752E-008
     -8.7000     -4.1000     0.23734E-008
     -8.7000     -4.0000     0.25836E-008
     -8.7000     -3.9000     0.28058E-008
     -8.7000     -3.8000     0.30402E-008
     -8.7000     -3.7000     0.32865E-008
     -8.7000     -3.6000     0.35448E-008
     -8.7000     -3.5000     0.38147E-008
     -8.7000     -3.4000     0.40959E-008
     -8.7000     -3.3000     0.43881E-008
     -8.7000     -3.2000     0.46907E-008
     -8.7000     -3.1000     0.50032E-008
     -8.7000     -3.0000     0.53248E-008
     -8.7000     -2.9000     0.56547E-008
     -8.7000     -2.8000     0.59922E-008
     -8.7000     -2.7000     0.63361E-008
     -8.7000     -2.6000     0.66855E-008
     -8.7000     -2.5000     0.70392E-008
     -8.7000     -2.4000     0.73959E-008
     -8.7000     -2.3000     0.77545E-008
     -8.7000     -2.2000     0.81134E-008
     -8.7000     -2.1000     0.84712E-008
     -8.7000     -2.0000     0.88266E-008
     -8.7000     -1.9000     0.91779E-008
     -8.7000     -1.8000     0.95236E-008
     -8.7000     -1.7000     0.98621E-008
     -8.7000     -1.6000     0.10192E-007
     -8.7000     -1.5000     0.10511E-007
     -8.7000     -1.4000     0.10819E-007
     -8.7000     -1.3000     0.11113E-007
     -8.7000     -1.2000     0.11392E-007
     -8.7000     -1.1000     0.11655E-007
     -8.7000     -1.0000     0.11900E-007
     -8.7000     -0.9000     0.12126E-007
     -8.7000     -0.8000     0.12331E-007
     -8.7000     -0.7000     0.12516E-007
     -8.7000     -0.6000     0.12677E-007
     -8.7000     -0.5000     0.12816E-007
     -8.7000     -0.4000     0.12930E-007
     -8.7000     -0.3000     0.13020E-007
     -8.7000     -0.2000     0.13084E-007
     -8.7000     -0.1000     0.13123E-007
     -8.7000      0.0000     0.13136E-007
     -8.7000      0.1000     0.13123E-007
     -8.7000      0.2000     0.13084E-007
     -8.7000      0.3000     0.13020E-007
     -8.7000      0.4000     0.12930E-007
     -8.7000      0.5000     0.12816E-007
     -8.7000      0.6000     0.12677E-007
     -8.7000      0.7000     0.12516E-007
     -8.7000      0.8000     0.12331E-007
     -8.7000      0.9000     0.12126E-007
     -8.7000      1.0000     0.11900E-007
     -8.7000      1.1000     0.11655E-007
     -8.7000      1.2000     0.11392E-007
     -8.7000      1.3000     0.11113E-007
     -8.7000      1.4000     0.10819E-007
     -8.7000      1.5000     0.10511E-007
     -8.7000      1.6000     0.10192E-007
     -8.7000      1.7000     0.98621E-008
     -8.7000      1.8000     0.95236E-008
     -8.7000      1.9000     0.91779E-008
     -8.7000      2.0000     0.88266E-008
     -8.7000      2.1000     0.84712E-008
     -8.7000      2.2000     0.81134E-008
     -8.7000      2.3000     0.77545E-008
     -8.7000      2.4000     0.73959E-008
     -8.7000      2.5000     0.70392E-008
     -8.7000      2.6000     0.66855E-008
     -8.7000      2.7000     0.63361E-008
     -8.7000      2.8000     0.59922E-008
     -8.7000      2.9000     0.56547E-008
     -8.7000      3.0000     0.53248E-008
     -8.7000      3.1000     0.50032E-008
     -8.7000      3.2000     0.46907E-008
     -8.7000      3.3000     0.43881E-008
     -8.7000      3.4000     0.40959E-008
     -8.7000      3.5000     0.38147E-008
     -8.7000      3.6000     0.35448E-008
     -8.7000      3.7000     0.32865E-008
     -8.7000      3.8000     0.30402E-008
     -8.7000      3.9000     0.28058E-008
     -8.7000      4.0000     0.25836E-008
     -8.7000      4.1000     0.23734E-008
     -8.7000      4.2000     0.21752E-008
     -8.7000      4.3000     0.19888E-008
     -8.7000      4.4000     0.18141E-008
     -8.7000      4.5000     0.16507E-008
     -8.7000      4.6000     0.14985E-008
     -8.7000      4.7000     0.13569E-008
     -8.7000      4.8000     0.12257E-008
     -8.7000      4.9000     0.11045E-008
     -8.7000      5.0000     0.99271E-009
     -8.7000      5.1000     0.89001E-009
     -8.7000      5.2000     0.79591E-009
     -8.7000      5.3000     0.70993E-009
     -8.7000      5.4000     0.63160E-009
     -8.7000      5.5000     0.56044E-009
     -8.7000      5.6000     0.49599E-009
     -8.7000      5.7000     0.43778E-009
     -8.7000      5.8000     0.38537E-009
     -8.7000      5.9000     0.33831E-009
     -8.7000      6.0000     0.29619E-009
     -8.7000      6.1000     0.25859E-009
     -8.7000      6.2000     0.22514E-009
     -8.7000      6.3000     0.19547E-009
     -8.7000      6.4000     0.16922E-009
     -8.7000      6.5000     0.14608E-009
     -8.7000      6.6000     0.12574E-009
     -8.7000      6.7000     0.10792E-009
     -8.7000      6.8000     0.92346E-010
     -8.7000      6.9000     0.78787E-010
     -8.7000      7.0000     0.67017E-010
     -8.7000      7.1000     0.56832E-010
     -8.7000      7.2000     0.48047E-010
     -8.7000      7.3000     0.40495E-010
     -8.7000      7.4000     0.34023E-010
     -8.7000      7.5000     0.28496E-010
     -8.7000      7.6000     0.23790E-010
     -8.7000      7.7000     0.19798E-010
     -8.7000      7.8000     0.16422E-010
     -8.7000      7.9000     0.13578E-010
     -8.7000      8.0000     0.11188E-010
     -8.7000      8.1000     0.91890E-011
     -8.7000      8.2000     0.75214E-011
     -8.7000      8.3000     0.61354E-011
     -8.7000      8.4000     0.49877E-011
     -8.7000      8.5000     0.40406E-011
     -8.7000      8.6000     0.32618E-011
     -8.7000      8.7000     0.26239E-011
     -8.7000      8.8000     0.21032E-011
     -8.7000      8.9000     0.16797E-011
     -8.7000      9.0000     0.13366E-011
     -8.7000      9.1000     0.10597E-011
     -8.7000      9.2000     0.83706E-012
     -8.7000      9.3000     0.65872E-012
     -8.7000      9.4000     0.51641E-012
     -8.7000      9.5000     0.40331E-012
     -8.7000      9.6000     0.31376E-012
     -8.7000      9.7000     0.24315E-012
     -8.7000      9.8000     0.18769E-012
     -8.7000      9.9000     0.14431E-012
     -8.7000     10.0000     0.11052E-012
     -8.7000     10.1000     0.84293E-013
     -8.7000     10.2000     0.64032E-013
     -8.7000     10.3000     0.48442E-013
     -8.7000     10.4000     0.36496E-013
     -8.7000     10.5000     0.27382E-013
     -8.7000     10.6000     0.20457E-013
     -8.7000     10.7000     0.15219E-013
     -8.7000     10.8000     0.11274E-013
     -8.7000     10.9000     0.83155E-014
     -8.7000     11.0000     0.61068E-014
     -8.7000     11.1000     0.44652E-014
     -8.7000     11.2000     0.32504E-014
     -8.7000     11.3000     0.23556E-014
     -8.7000     11.4000     0.16995E-014
     -8.7000     11.5000     0.12206E-014
     -8.7000     11.6000     0.87268E-015
     -8.7000     11.7000     0.62107E-015
     -8.7000     11.8000     0.43996E-015
     -8.7000     11.9000     0.31022E-015
     -8.7000     12.0000     0.21771E-015
     -8.7000     12.1000     0.15207E-015
     -8.7000     12.2000     0.10572E-015
     -8.7000     12.3000     0.73143E-016
     -8.7000     12.4000     0.50362E-016
     -8.7000     12.5000     0.34509E-016
     -8.7000     12.6000     0.23531E-016
     -8.7000     12.7000     0.15966E-016
     -8.7000     12.8000     0.10780E-016
     -8.7000     12.9000     0.72428E-017
     -8.7000     13.0000     0.48418E-017
     -8.7000     13.1000     0.32205E-017
     -8.7000     13.2000     0.21313E-017
     -8.7000     13.3000     0.14034E-017
     -8.7000     13.4000     0.91932E-018
     -8.7000     13.5000     0.59915E-018
     -8.7000     13.6000     0.38848E-018
     -8.7000     13.7000     0.25058E-018
     -8.7000     13.8000     0.16079E-018
     -8.7000     13.9000     0.10264E-018
     -8.7000     14.0000     0.65174E-019
     -8.7000     14.1000     0.41166E-019
     -8.7000     14.2000     0.25865E-019
     -8.7000     14.3000     0.16165E-019
     -8.7000     14.4000     0.10049E-019
     -8.7000     14.5000     0.62133E-020
     -8.7000     14.6000     0.38211E-020
     -8.7000     14.7000     0.23373E-020
     -8.7000     14.8000     0.14220E-020
     -8.7000     14.9000     0.86041E-021
     -8.7000     15.0000     0.51779E-021
     -8.7000     15.1000     0.30990E-021
     -8.7000     15.2000     0.18446E-021
     -8.7000     15.3000     0.10920E-021
     -8.7000     15.4000     0.64285E-022
     -8.7000     15.5000     0.37636E-022
     -8.7000     15.6000     0.21913E-022
     -8.7000     15.7000     0.12688E-022
     -8.7000     15.8000     0.73054E-023
     -8.7000     15.9000     0.41830E-023
     -8.7000     16.0000     0.23817E-023
     -8.7000     16.1000     0.13486E-023
     -8.7000     16.2000     0.75930E-024
     -8.7000     16.3000     0.42512E-024
     -8.7000     16.4000     0.23668E-024
     -8.7000     16.5000     0.13103E-024
     -8.7000     16.6000     0.72131E-025
     -8.7000     16.7000     0.39484E-025
     -8.7000     16.8000     0.21491E-025
     -8.7000     16.9000     0.11631E-025
     -8.7000     17.0000     0.62595E-026
     -8.7000     17.1000     0.33495E-026
     -8.7000     17.2000     0.17822E-026
     -8.7000     17.3000     0.94290E-027
     -8.7000     17.4000     0.49602E-027
     -8.7000     17.5000     0.25945E-027
     -8.7000     17.6000     0.13494E-027
     -8.7000     17.7000     0.69781E-028
     -8.7000     17.8000     0.35881E-028
     -8.7000     17.9000     0.18344E-028
     -8.7000     18.0000     0.93254E-029
     -8.7000     18.1000     0.47136E-029
     -8.7000     18.2000     0.23689E-029
     -8.7000     18.3000     0.11838E-029
     -8.7000     18.4000     0.58816E-030
     -8.7000     18.5000     0.29057E-030
     -8.7000     18.6000     0.14273E-030
     -8.7000     18.7000     0.69711E-031
     -8.7000     18.8000     0.33853E-031
     -8.7000     18.9000     0.16346E-031
     -8.7000     19.0000     0.78480E-032
     -8.7000     19.1000     0.37464E-032
     -8.7000     19.2000     0.17782E-032
     -8.7000     19.3000     0.83922E-033
     -8.7000     19.4000     0.39381E-033
     -8.7000     19.5000     0.18375E-033
     -8.7000     19.6000     0.85247E-034
     -8.7000     19.7000     0.39324E-034
     -8.7000     19.8000     0.18037E-034
     -8.7000     19.9000     0.82260E-035
     -8.7000     20.0000     0.37303E-035
     -8.7000     20.1000     0.16820E-035
     -8.7000     20.2000     0.75411E-036
     -8.7000     20.3000     0.33619E-036
     -8.7000     20.4000     0.14902E-036
     -8.7000     20.5000     0.65685E-037
     -8.7000     20.6000     0.28788E-037
     -8.7000     20.7000     0.12546E-037
     -8.7000     20.8000     0.54364E-038
     -8.7000     20.9000     0.23425E-038
     -8.7000     21.0000     0.10036E-038
     -8.7000     21.1000     0.42759E-039
     -8.7000     21.2000     0.18114E-039
     -8.7000     21.3000     0.76308E-040
     -8.7000     21.4000     0.31964E-040
     -8.7000     21.5000     0.13314E-040
     -8.7000     21.6000     0.55146E-041
     -8.7000     21.7000     0.22713E-041
     -8.7000     21.8000     0.93023E-042
     -8.7000     21.9000     0.37885E-042
     -8.7000     22.0000     0.15343E-042
     -8.7000     22.1000     0.61790E-043
     -8.7000     22.2000     0.24746E-043
     -8.7000     22.3000     0.98547E-044
     -8.7000     22.4000     0.39027E-044
     -8.7000     22.5000     0.15369E-044
     -8.7000     22.6000     0.60190E-045
     -8.7000     22.7000     0.23441E-045
     -8.7000     22.8000     0.90782E-046
     -8.7000     22.9000     0.34963E-046
     -8.7000     23.0000     0.13391E-046
     -8.7000     23.1000     0.51004E-047
     -8.7000     23.2000     0.19319E-047
     -8.7000     23.3000     0.72771E-048
     -8.7000     23.4000     0.27260E-048
     -8.7000     23.5000     0.10155E-048
     -8.7000     23.6000     0.37624E-049
     -8.7000     23.7000     0.13862E-049
     -8.7000     23.8000     0.50794E-050
     -8.7000     23.9000     0.18510E-050
     -8.7000     24.0000     0.67080E-051
     -8.7000     24.1000     0.24177E-051
     -8.7000     24.2000     0.86662E-052
     -8.7000     24.3000     0.30894E-052
     -8.7000     24.4000     0.10953E-052
     -8.7000     24.5000     0.38621E-053
     -8.7000     24.6000     0.13543E-053
     -8.7000     24.7000     0.47235E-054
     -8.7000     24.8000     0.16384E-054
     -8.7000     24.9000     0.56514E-055
     -8.7000     25.0000     0.19383E-055
     -8.7000     25.1000     0.66066E-056
     -8.7000     25.2000     0.22346E-056
     -8.7000     25.3000     0.74663E-057
     -8.7000     25.4000     0.24308E-057
     -8.7000     25.5000     0.73838E-058
     -8.7000     25.6000     0.00000E+000
 
     -8.6000    -25.6000     0.00000E+000
     -8.6000    -25.5000     0.88236E-058
     -8.6000    -25.4000     0.46946E-057
     -8.6000    -25.3000     0.16418E-056
     -8.6000    -25.2000     0.51189E-056
     -8.6000    -25.1000     0.15340E-055
     -8.6000    -25.0000     0.45205E-055
     -8.6000    -24.9000     0.13199E-054
     -8.6000    -24.8000     0.38280E-054
     -8.6000    -24.7000     0.11037E-053
     -8.6000    -24.6000     0.31642E-053
     -8.6000    -24.5000     0.90218E-053
     -8.6000    -24.4000     0.25582E-052
     -8.6000    -24.3000     0.72144E-052
     -8.6000    -24.2000     0.20234E-051
     -8.6000    -24.1000     0.56440E-051
     -8.6000    -24.0000     0.15657E-050
     -8.6000    -23.9000     0.43194E-050
     -8.6000    -23.8000     0.11851E-049
     -8.6000    -23.7000     0.32337E-049
     -8.6000    -23.6000     0.87749E-049
     -8.6000    -23.5000     0.23680E-048
     -8.6000    -23.4000     0.63552E-048
     -8.6000    -23.3000     0.16962E-047
     -8.6000    -23.2000     0.45020E-047
     -8.6000    -23.1000     0.11883E-046
     -8.6000    -23.0000     0.31192E-046
     -8.6000    -22.9000     0.81424E-046
     -8.6000    -22.8000     0.21137E-045
     -8.6000    -22.7000     0.54564E-045
     -8.6000    -22.6000     0.14007E-044
     -8.6000    -22.5000     0.35759E-044
     -8.6000    -22.4000     0.90778E-044
     -8.6000    -22.3000     0.22917E-043
     -8.6000    -22.2000     0.57530E-043
     -8.6000    -22.1000     0.14362E-042
     -8.6000    -22.0000     0.35652E-042
     -8.6000    -21.9000     0.88008E-042
     -8.6000    -21.8000     0.21603E-041
     -8.6000    -21.7000     0.52733E-041
     -8.6000    -21.6000     0.12800E-040
     -8.6000    -21.5000     0.30893E-040
     -8.6000    -21.4000     0.74145E-040
     -8.6000    -21.3000     0.17695E-039
     -8.6000    -21.2000     0.41992E-039
     -8.6000    -21.1000     0.99091E-039
     -8.6000    -21.0000     0.23251E-038
     -8.6000    -20.9000     0.54248E-038
     -8.6000    -20.8000     0.12586E-037
     -8.6000    -20.7000     0.29034E-037
     -8.6000    -20.6000     0.66598E-037
     -8.6000    -20.5000     0.15190E-036
     -8.6000    -20.4000     0.34450E-036
     -8.6000    -20.3000     0.77686E-036
     -8.6000    -20.2000     0.17419E-035
     -8.6000    -20.1000     0.38837E-035
     -8.6000    -20.0000     0.86097E-035
     -8.6000    -19.9000     0.18978E-034
     -8.6000    -19.8000     0.41595E-034
     -8.6000    -19.7000     0.90645E-034
     -8.6000    -19.6000     0.19641E-033
     -8.6000    -19.5000     0.42318E-033
     -8.6000    -19.4000     0.90654E-033
     -8.6000    -19.3000     0.19309E-032
     -8.6000    -19.2000     0.40895E-032
     -8.6000    -19.1000     0.86115E-032
     -8.6000    -19.0000     0.18030E-031
     -8.6000    -18.9000     0.37536E-031
     -8.6000    -18.8000     0.77696E-031
     -8.6000    -18.7000     0.15991E-030
     -8.6000    -18.6000     0.32722E-030
     -8.6000    -18.5000     0.66578E-030
     -8.6000    -18.4000     0.13469E-029
     -8.6000    -18.3000     0.27092E-029
     -8.6000    -18.2000     0.54184E-029
     -8.6000    -18.1000     0.10775E-028
     -8.6000    -18.0000     0.21304E-028
     -8.6000    -17.9000     0.41881E-028
     -8.6000    -17.8000     0.81863E-028
     -8.6000    -17.7000     0.15910E-027
     -8.6000    -17.6000     0.30746E-027
     -8.6000    -17.5000     0.59075E-027
     -8.6000    -17.4000     0.11286E-026
     -8.6000    -17.3000     0.21439E-026
     -8.6000    -17.2000     0.40493E-026
     -8.6000    -17.1000     0.76046E-026
     -8.6000    -17.0000     0.14200E-025
     -8.6000    -16.9000     0.26366E-025
     -8.6000    -16.8000     0.48678E-025
     -8.6000    -16.7000     0.89360E-025
     -8.6000    -16.6000     0.16311E-024
     -8.6000    -16.5000     0.29606E-024
     -8.6000    -16.4000     0.53431E-024
     -8.6000    -16.3000     0.95888E-024
     -8.6000    -16.2000     0.17111E-023
     -8.6000    -16.1000     0.30363E-023
     -8.6000    -16.0000     0.53576E-023
     -8.6000    -15.9000     0.94004E-023
     -8.6000    -15.8000     0.16402E-022
     -8.6000    -15.7000     0.28458E-022
     -8.6000    -15.6000     0.49101E-022
     -8.6000    -15.5000     0.84248E-022
     -8.6000    -15.4000     0.14375E-021
     -8.6000    -15.3000     0.24392E-021
     -8.6000    -15.2000     0.41162E-021
     -8.6000    -15.1000     0.69077E-021
     -8.6000    -15.0000     0.11529E-020
     -8.6000    -14.9000     0.19136E-020
     -8.6000    -14.8000     0.31590E-020
     -8.6000    -14.7000     0.51864E-020
     -8.6000    -14.6000     0.84689E-020
     -8.6000    -14.5000     0.13754E-019
     -8.6000    -14.4000     0.22217E-019
     -8.6000    -14.3000     0.35696E-019
     -8.6000    -14.2000     0.57044E-019
     -8.6000    -14.1000     0.90675E-019
     -8.6000    -14.0000     0.14337E-018
     -8.6000    -13.9000     0.22549E-018
     -8.6000    -13.8000     0.35278E-018
     -8.6000    -13.7000     0.54903E-018
     -8.6000    -13.6000     0.85000E-018
     -8.6000    -13.5000     0.13091E-017
     -8.6000    -13.4000     0.20059E-017
     -8.6000    -13.3000     0.30576E-017
     -8.6000    -13.2000     0.46371E-017
     -8.6000    -13.1000     0.69965E-017
     -8.6000    -13.0000     0.10503E-016
     -8.6000    -12.9000     0.15688E-016
     -8.6000    -12.8000     0.23315E-016
     -8.6000    -12.7000     0.34478E-016
     -8.6000    -12.6000     0.50734E-016
     -8.6000    -12.5000     0.74287E-016
     -8.6000    -12.4000     0.10824E-015
     -8.6000    -12.3000     0.15696E-015
     -8.6000    -12.2000     0.22649E-015
     -8.6000    -12.1000     0.32527E-015
     -8.6000    -12.0000     0.46490E-015
     -8.6000    -11.9000     0.66134E-015
     -8.6000    -11.8000     0.93636E-015
     -8.6000    -11.7000     0.13196E-014
     -8.6000    -11.6000     0.18510E-014
     -8.6000    -11.5000     0.25846E-014
     -8.6000    -11.4000     0.35924E-014
     -8.6000    -11.3000     0.49706E-014
     -8.6000    -11.2000     0.68466E-014
     -8.6000    -11.1000     0.93888E-014
     -8.6000    -11.0000     0.12818E-013
     -8.6000    -10.9000     0.17423E-013
     -8.6000    -10.8000     0.23579E-013
     -8.6000    -10.7000     0.31773E-013
     -8.6000    -10.6000     0.42630E-013
     -8.6000    -10.5000     0.56956E-013
     -8.6000    -10.4000     0.75776E-013
     -8.6000    -10.3000     0.10039E-012
     -8.6000    -10.2000     0.13246E-012
     -8.6000    -10.1000     0.17405E-012
     -8.6000    -10.0000     0.22777E-012
     -8.6000     -9.9000     0.29687E-012
     -8.6000     -9.8000     0.38540E-012
     -8.6000     -9.7000     0.49833E-012
     -8.6000     -9.6000     0.64184E-012
     -8.6000     -9.5000     0.82347E-012
     -8.6000     -9.4000     0.10524E-011
     -8.6000     -9.3000     0.13399E-011
     -8.6000     -9.2000     0.16995E-011
     -8.6000     -9.1000     0.21475E-011
     -8.6000     -9.0000     0.27036E-011
     -8.6000     -8.9000     0.33911E-011
     -8.6000     -8.8000     0.42380E-011
     -8.6000     -8.7000     0.52774E-011
     -8.6000     -8.6000     0.65482E-011
     -8.6000     -8.5000     0.80964E-011
     -8.6000     -8.4000     0.99755E-011
     -8.6000     -8.3000     0.12248E-010
     -8.6000     -8.2000     0.14987E-010
     -8.6000     -8.1000     0.18276E-010
     -8.6000     -8.0000     0.22212E-010
     -8.6000     -7.9000     0.26905E-010
     -8.6000     -7.8000     0.32482E-010
     -8.6000     -7.7000     0.39088E-010
     -8.6000     -7.6000     0.46884E-010
     -8.6000     -7.5000     0.56055E-010
     -8.6000     -7.4000     0.66808E-010
     -8.6000     -7.3000     0.79374E-010
     -8.6000     -7.2000     0.94009E-010
     -8.6000     -7.1000     0.11100E-009
     -8.6000     -7.0000     0.13066E-009
     -8.6000     -6.9000     0.15334E-009
     -8.6000     -6.8000     0.17942E-009
     -8.6000     -6.7000     0.20931E-009
     -8.6000     -6.6000     0.24347E-009
     -8.6000     -6.5000     0.28237E-009
     -8.6000     -6.4000     0.32655E-009
     -8.6000     -6.3000     0.37657E-009
     -8.6000     -6.2000     0.43302E-009
     -8.6000     -6.1000     0.49654E-009
     -8.6000     -6.0000     0.56781E-009
     -8.6000     -5.9000     0.64752E-009
     -8.6000     -5.8000     0.73642E-009
     -8.6000     -5.7000     0.83527E-009
     -8.6000     -5.6000     0.94486E-009
     -8.6000     -5.5000     0.10660E-008
     -8.6000     -5.4000     0.11995E-008
     -8.6000     -5.3000     0.13463E-008
     -8.6000     -5.2000     0.15071E-008
     -8.6000     -5.1000     0.16829E-008
     -8.6000     -5.0000     0.18744E-008
     -8.6000     -4.9000     0.20824E-008
     -8.6000     -4.8000     0.23078E-008
     -8.6000     -4.7000     0.25514E-008
     -8.6000     -4.6000     0.28137E-008
     -8.6000     -4.5000     0.30956E-008
     -8.6000     -4.4000     0.33975E-008
     -8.6000     -4.3000     0.37200E-008
     -8.6000     -4.2000     0.40635E-008
     -8.6000     -4.1000     0.44283E-008
     -8.6000     -4.0000     0.48147E-008
     -8.6000     -3.9000     0.52228E-008
     -8.6000     -3.8000     0.56525E-008
     -8.6000     -3.7000     0.61037E-008
     -8.6000     -3.6000     0.65761E-008
     -8.6000     -3.5000     0.70692E-008
     -8.6000     -3.4000     0.75825E-008
     -8.6000     -3.3000     0.81151E-008
     -8.6000     -3.2000     0.86661E-008
     -8.6000     -3.1000     0.92344E-008
     -8.6000     -3.0000     0.98188E-008
     -8.6000     -2.9000     0.10418E-007
     -8.6000     -2.8000     0.11030E-007
     -8.6000     -2.7000     0.11653E-007
     -8.6000     -2.6000     0.12285E-007
     -8.6000     -2.5000     0.12925E-007
     -8.6000     -2.4000     0.13570E-007
     -8.6000     -2.3000     0.14217E-007
     -8.6000     -2.2000     0.14865E-007
     -8.6000     -2.1000     0.15510E-007
     -8.6000     -2.0000     0.16150E-007
     -8.6000     -1.9000     0.16783E-007
     -8.6000     -1.8000     0.17404E-007
     -8.6000     -1.7000     0.18013E-007
     -8.6000     -1.6000     0.18606E-007
     -8.6000     -1.5000     0.19179E-007
     -8.6000     -1.4000     0.19731E-007
     -8.6000     -1.3000     0.20259E-007
     -8.6000     -1.2000     0.20760E-007
     -8.6000     -1.1000     0.21231E-007
     -8.6000     -1.0000     0.21670E-007
     -8.6000     -0.9000     0.22075E-007
     -8.6000     -0.8000     0.22443E-007
     -8.6000     -0.7000     0.22773E-007
     -8.6000     -0.6000     0.23062E-007
     -8.6000     -0.5000     0.23310E-007
     -8.6000     -0.4000     0.23515E-007
     -8.6000     -0.3000     0.23675E-007
     -8.6000     -0.2000     0.23790E-007
     -8.6000     -0.1000     0.23860E-007
     -8.6000      0.0000     0.23883E-007
     -8.6000      0.1000     0.23860E-007
     -8.6000      0.2000     0.23790E-007
     -8.6000      0.3000     0.23675E-007
     -8.6000      0.4000     0.23515E-007
     -8.6000      0.5000     0.23310E-007
     -8.6000      0.6000     0.23062E-007
     -8.6000      0.7000     0.22773E-007
     -8.6000      0.8000     0.22443E-007
     -8.6000      0.9000     0.22075E-007
     -8.6000      1.0000     0.21670E-007
     -8.6000      1.1000     0.21231E-007
     -8.6000      1.2000     0.20760E-007
     -8.6000      1.3000     0.20259E-007
     -8.6000      1.4000     0.19731E-007
     -8.6000      1.5000     0.19179E-007
     -8.6000      1.6000     0.18606E-007
     -8.6000      1.7000     0.18013E-007
     -8.6000      1.8000     0.17404E-007
     -8.6000      1.9000     0.16783E-007
     -8.6000      2.0000     0.16150E-007
     -8.6000      2.1000     0.15510E-007
     -8.6000      2.2000     0.14865E-007
     -8.6000      2.3000     0.14217E-007
     -8.6000      2.4000     0.13570E-007
     -8.6000      2.5000     0.12925E-007
     -8.6000      2.6000     0.12285E-007
     -8.6000      2.7000     0.11653E-007
     -8.6000      2.8000     0.11030E-007
     -8.6000      2.9000     0.10418E-007
     -8.6000      3.0000     0.98188E-008
     -8.6000      3.1000     0.92344E-008
     -8.6000      3.2000     0.86661E-008
     -8.6000      3.3000     0.81151E-008
     -8.6000      3.4000     0.75825E-008
     -8.6000      3.5000     0.70692E-008
     -8.6000      3.6000     0.65761E-008
     -8.6000      3.7000     0.61037E-008
     -8.6000      3.8000     0.56525E-008
     -8.6000      3.9000     0.52228E-008
     -8.6000      4.0000     0.48147E-008
     -8.6000      4.1000     0.44283E-008
     -8.6000      4.2000     0.40635E-008
     -8.6000      4.3000     0.37200E-008
     -8.6000      4.4000     0.33975E-008
     -8.6000      4.5000     0.30956E-008
     -8.6000      4.6000     0.28137E-008
     -8.6000      4.7000     0.25514E-008
     -8.6000      4.8000     0.23078E-008
     -8.6000      4.9000     0.20824E-008
     -8.6000      5.0000     0.18744E-008
     -8.6000      5.1000     0.16829E-008
     -8.6000      5.2000     0.15071E-008
     -8.6000      5.3000     0.13463E-008
     -8.6000      5.4000     0.11995E-008
     -8.6000      5.5000     0.10660E-008
     -8.6000      5.6000     0.94486E-009
     -8.6000      5.7000     0.83527E-009
     -8.6000      5.8000     0.73642E-009
     -8.6000      5.9000     0.64752E-009
     -8.6000      6.0000     0.56781E-009
     -8.6000      6.1000     0.49654E-009
     -8.6000      6.2000     0.43302E-009
     -8.6000      6.3000     0.37657E-009
     -8.6000      6.4000     0.32655E-009
     -8.6000      6.5000     0.28237E-009
     -8.6000      6.6000     0.24347E-009
     -8.6000      6.7000     0.20931E-009
     -8.6000      6.8000     0.17942E-009
     -8.6000      6.9000     0.15334E-009
     -8.6000      7.0000     0.13066E-009
     -8.6000      7.1000     0.11100E-009
     -8.6000      7.2000     0.94009E-010
     -8.6000      7.3000     0.79374E-010
     -8.6000      7.4000     0.66808E-010
     -8.6000      7.5000     0.56055E-010
     -8.6000      7.6000     0.46884E-010
     -8.6000      7.7000     0.39088E-010
     -8.6000      7.8000     0.32482E-010
     -8.6000      7.9000     0.26905E-010
     -8.6000      8.0000     0.22212E-010
     -8.6000      8.1000     0.18276E-010
     -8.6000      8.2000     0.14987E-010
     -8.6000      8.3000     0.12248E-010
     -8.6000      8.4000     0.99755E-011
     -8.6000      8.5000     0.80964E-011
     -8.6000      8.6000     0.65482E-011
     -8.6000      8.7000     0.52774E-011
     -8.6000      8.8000     0.42380E-011
     -8.6000      8.9000     0.33911E-011
     -8.6000      9.0000     0.27036E-011
     -8.6000      9.1000     0.21475E-011
     -8.6000      9.2000     0.16995E-011
     -8.6000      9.3000     0.13399E-011
     -8.6000      9.4000     0.10524E-011
     -8.6000      9.5000     0.82347E-012
     -8.6000      9.6000     0.64184E-012
     -8.6000      9.7000     0.49833E-012
     -8.6000      9.8000     0.38540E-012
     -8.6000      9.9000     0.29687E-012
     -8.6000     10.0000     0.22777E-012
     -8.6000     10.1000     0.17405E-012
     -8.6000     10.2000     0.13246E-012
     -8.6000     10.3000     0.10039E-012
     -8.6000     10.4000     0.75776E-013
     -8.6000     10.5000     0.56956E-013
     -8.6000     10.6000     0.42630E-013
     -8.6000     10.7000     0.31773E-013
     -8.6000     10.8000     0.23579E-013
     -8.6000     10.9000     0.17423E-013
     -8.6000     11.0000     0.12818E-013
     -8.6000     11.1000     0.93888E-014
     -8.6000     11.2000     0.68466E-014
     -8.6000     11.3000     0.49706E-014
     -8.6000     11.4000     0.35924E-014
     -8.6000     11.5000     0.25846E-014
     -8.6000     11.6000     0.18510E-014
     -8.6000     11.7000     0.13196E-014
     -8.6000     11.8000     0.93636E-015
     -8.6000     11.9000     0.66134E-015
     -8.6000     12.0000     0.46490E-015
     -8.6000     12.1000     0.32527E-015
     -8.6000     12.2000     0.22649E-015
     -8.6000     12.3000     0.15696E-015
     -8.6000     12.4000     0.10824E-015
     -8.6000     12.5000     0.74287E-016
     -8.6000     12.6000     0.50734E-016
     -8.6000     12.7000     0.34478E-016
     -8.6000     12.8000     0.23315E-016
     -8.6000     12.9000     0.15688E-016
     -8.6000     13.0000     0.10503E-016
     -8.6000     13.1000     0.69965E-017
     -8.6000     13.2000     0.46371E-017
     -8.6000     13.3000     0.30576E-017
     -8.6000     13.4000     0.20059E-017
     -8.6000     13.5000     0.13091E-017
     -8.6000     13.6000     0.85000E-018
     -8.6000     13.7000     0.54903E-018
     -8.6000     13.8000     0.35278E-018
     -8.6000     13.9000     0.22549E-018
     -8.6000     14.0000     0.14337E-018
     -8.6000     14.1000     0.90675E-019
     -8.6000     14.2000     0.57044E-019
     -8.6000     14.3000     0.35696E-019
     -8.6000     14.4000     0.22217E-019
     -8.6000     14.5000     0.13754E-019
     -8.6000     14.6000     0.84689E-020
     -8.6000     14.7000     0.51864E-020
     -8.6000     14.8000     0.31590E-020
     -8.6000     14.9000     0.19136E-020
     -8.6000     15.0000     0.11529E-020
     -8.6000     15.1000     0.69077E-021
     -8.6000     15.2000     0.41162E-021
     -8.6000     15.3000     0.24392E-021
     -8.6000     15.4000     0.14375E-021
     -8.6000     15.5000     0.84248E-022
     -8.6000     15.6000     0.49101E-022
     -8.6000     15.7000     0.28458E-022
     -8.6000     15.8000     0.16402E-022
     -8.6000     15.9000     0.94004E-023
     -8.6000     16.0000     0.53576E-023
     -8.6000     16.1000     0.30363E-023
     -8.6000     16.2000     0.17111E-023
     -8.6000     16.3000     0.95888E-024
     -8.6000     16.4000     0.53431E-024
     -8.6000     16.5000     0.29606E-024
     -8.6000     16.6000     0.16311E-024
     -8.6000     16.7000     0.89360E-025
     -8.6000     16.8000     0.48678E-025
     -8.6000     16.9000     0.26366E-025
     -8.6000     17.0000     0.14200E-025
     -8.6000     17.1000     0.76046E-026
     -8.6000     17.2000     0.40493E-026
     -8.6000     17.3000     0.21439E-026
     -8.6000     17.4000     0.11286E-026
     -8.6000     17.5000     0.59075E-027
     -8.6000     17.6000     0.30746E-027
     -8.6000     17.7000     0.15910E-027
     -8.6000     17.8000     0.81863E-028
     -8.6000     17.9000     0.41881E-028
     -8.6000     18.0000     0.21304E-028
     -8.6000     18.1000     0.10775E-028
     -8.6000     18.2000     0.54184E-029
     -8.6000     18.3000     0.27092E-029
     -8.6000     18.4000     0.13469E-029
     -8.6000     18.5000     0.66578E-030
     -8.6000     18.6000     0.32722E-030
     -8.6000     18.7000     0.15991E-030
     -8.6000     18.8000     0.77696E-031
     -8.6000     18.9000     0.37536E-031
     -8.6000     19.0000     0.18030E-031
     -8.6000     19.1000     0.86115E-032
     -8.6000     19.2000     0.40895E-032
     -8.6000     19.3000     0.19309E-032
     -8.6000     19.4000     0.90654E-033
     -8.6000     19.5000     0.42318E-033
     -8.6000     19.6000     0.19641E-033
     -8.6000     19.7000     0.90645E-034
     -8.6000     19.8000     0.41595E-034
     -8.6000     19.9000     0.18978E-034
     -8.6000     20.0000     0.86097E-035
     -8.6000     20.1000     0.38837E-035
     -8.6000     20.2000     0.17419E-035
     -8.6000     20.3000     0.77686E-036
     -8.6000     20.4000     0.34450E-036
     -8.6000     20.5000     0.15190E-036
     -8.6000     20.6000     0.66598E-037
     -8.6000     20.7000     0.29034E-037
     -8.6000     20.8000     0.12586E-037
     -8.6000     20.9000     0.54248E-038
     -8.6000     21.0000     0.23251E-038
     -8.6000     21.1000     0.99091E-039
     -8.6000     21.2000     0.41992E-039
     -8.6000     21.3000     0.17695E-039
     -8.6000     21.4000     0.74145E-040
     -8.6000     21.5000     0.30893E-040
     -8.6000     21.6000     0.12800E-040
     -8.6000     21.7000     0.52733E-041
     -8.6000     21.8000     0.21603E-041
     -8.6000     21.9000     0.88008E-042
     -8.6000     22.0000     0.35652E-042
     -8.6000     22.1000     0.14362E-042
     -8.6000     22.2000     0.57530E-043
     -8.6000     22.3000     0.22917E-043
     -8.6000     22.4000     0.90778E-044
     -8.6000     22.5000     0.35759E-044
     -8.6000     22.6000     0.14007E-044
     -8.6000     22.7000     0.54564E-045
     -8.6000     22.8000     0.21137E-045
     -8.6000     22.9000     0.81424E-046
     -8.6000     23.0000     0.31192E-046
     -8.6000     23.1000     0.11883E-046
     -8.6000     23.2000     0.45020E-047
     -8.6000     23.3000     0.16962E-047
     -8.6000     23.4000     0.63552E-048
     -8.6000     23.5000     0.23680E-048
     -8.6000     23.6000     0.87749E-049
     -8.6000     23.7000     0.32337E-049
     -8.6000     23.8000     0.11851E-049
     -8.6000     23.9000     0.43194E-050
     -8.6000     24.0000     0.15657E-050
     -8.6000     24.1000     0.56440E-051
     -8.6000     24.2000     0.20234E-051
     -8.6000     24.3000     0.72145E-052
     -8.6000     24.4000     0.25582E-052
     -8.6000     24.5000     0.90219E-053
     -8.6000     24.6000     0.31643E-053
     -8.6000     24.7000     0.11038E-053
     -8.6000     24.8000     0.38291E-054
     -8.6000     24.9000     0.13210E-054
     -8.6000     25.0000     0.45314E-055
     -8.6000     25.1000     0.15447E-055
     -8.6000     25.2000     0.52256E-056
     -8.6000     25.3000     0.17462E-056
     -8.6000     25.4000     0.56860E-057
     -8.6000     25.5000     0.17273E-057
     -8.6000     25.6000     0.00000E+000
 
     -8.5000    -25.6000     0.00000E+000
     -8.5000    -25.5000     0.20441E-057
     -8.5000    -25.4000     0.10875E-056
     -8.5000    -25.3000     0.38026E-056
     -8.5000    -25.2000     0.11855E-055
     -8.5000    -25.1000     0.35520E-055
     -8.5000    -25.0000     0.10466E-054
     -8.5000    -24.9000     0.30555E-054
     -8.5000    -24.8000     0.88601E-054
     -8.5000    -24.7000     0.25541E-053
     -8.5000    -24.6000     0.73214E-053
     -8.5000    -24.5000     0.20872E-052
     -8.5000    -24.4000     0.59174E-052
     -8.5000    -24.3000     0.16685E-051
     -8.5000    -24.2000     0.46788E-051
     -8.5000    -24.1000     0.13048E-050
     -8.5000    -24.0000     0.36190E-050
     -8.5000    -23.9000     0.99825E-050
     -8.5000    -23.8000     0.27384E-049
     -8.5000    -23.7000     0.74705E-049
     -8.5000    -23.6000     0.20268E-048
     -8.5000    -23.5000     0.54685E-048
     -8.5000    -23.4000     0.14673E-047
     -8.5000    -23.3000     0.39154E-047
     -8.5000    -23.2000     0.10390E-046
     -8.5000    -23.1000     0.27419E-046
     -8.5000    -23.0000     0.71958E-046
     -8.5000    -22.9000     0.18780E-045
     -8.5000    -22.8000     0.48739E-045
     -8.5000    -22.7000     0.12579E-044
     -8.5000    -22.6000     0.32284E-044
     -8.5000    -22.5000     0.82397E-044
     -8.5000    -22.4000     0.20912E-043
     -8.5000    -22.3000     0.52780E-043
     -8.5000    -22.2000     0.13246E-042
     -8.5000    -22.1000     0.33059E-042
     -8.5000    -22.0000     0.82045E-042
     -8.5000    -21.9000     0.20248E-041
     -8.5000    -21.8000     0.49688E-041
     -8.5000    -21.7000     0.12125E-040
     -8.5000    -21.6000     0.29422E-040
     -8.5000    -21.5000     0.70993E-040
     -8.5000    -21.4000     0.17033E-039
     -8.5000    -21.3000     0.40638E-039
     -8.5000    -21.2000     0.96409E-039
     -8.5000    -21.1000     0.22743E-038
     -8.5000    -21.0000     0.53346E-038
     -8.5000    -20.9000     0.12442E-037
     -8.5000    -20.8000     0.28857E-037
     -8.5000    -20.7000     0.66545E-037
     -8.5000    -20.6000     0.15259E-036
     -8.5000    -20.5000     0.34790E-036
     -8.5000    -20.4000     0.78872E-036
     -8.5000    -20.3000     0.17779E-035
     -8.5000    -20.2000     0.39851E-035
     -8.5000    -20.1000     0.88813E-035
     -8.5000    -20.0000     0.19681E-034
     -8.5000    -19.9000     0.43363E-034
     -8.5000    -19.8000     0.95000E-034
     -8.5000    -19.7000     0.20694E-033
     -8.5000    -19.6000     0.44821E-033
     -8.5000    -19.5000     0.96523E-033
     -8.5000    -19.4000     0.20668E-032
     -8.5000    -19.3000     0.44002E-032
     -8.5000    -19.2000     0.93144E-032
     -8.5000    -19.1000     0.19604E-031
     -8.5000    -19.0000     0.41026E-031
     -8.5000    -18.9000     0.85365E-031
     -8.5000    -18.8000     0.17661E-030
     -8.5000    -18.7000     0.36327E-030
     -8.5000    -18.6000     0.74298E-030
     -8.5000    -18.5000     0.15108E-029
     -8.5000    -18.4000     0.30547E-029
     -8.5000    -18.3000     0.61409E-029
     -8.5000    -18.2000     0.12274E-028
     -8.5000    -18.1000     0.24393E-028
     -8.5000    -18.0000     0.48200E-028
     -8.5000    -17.9000     0.94696E-028
     -8.5000    -17.8000     0.18498E-027
     -8.5000    -17.7000     0.35927E-027
     -8.5000    -17.6000     0.69380E-027
     -8.5000    -17.5000     0.13322E-026
     -8.5000    -17.4000     0.25432E-026
     -8.5000    -17.3000     0.48276E-026
     -8.5000    -17.2000     0.91115E-026
     -8.5000    -17.1000     0.17099E-025
     -8.5000    -17.0000     0.31905E-025
     -8.5000    -16.9000     0.59193E-025
     -8.5000    -16.8000     0.10920E-024
     -8.5000    -16.7000     0.20029E-024
     -8.5000    -16.6000     0.36530E-024
     -8.5000    -16.5000     0.66247E-024
     -8.5000    -16.4000     0.11946E-023
     -8.5000    -16.3000     0.21419E-023
     -8.5000    -16.2000     0.38188E-023
     -8.5000    -16.1000     0.67701E-023
     -8.5000    -16.0000     0.11935E-022
     -8.5000    -15.9000     0.20921E-022
     -8.5000    -15.8000     0.36468E-022
     -8.5000    -15.7000     0.63212E-022
     -8.5000    -15.6000     0.10896E-021
     -8.5000    -15.5000     0.18676E-021
     -8.5000    -15.4000     0.31833E-021
     -8.5000    -15.3000     0.53958E-021
     -8.5000    -15.2000     0.90956E-021
     -8.5000    -15.1000     0.15247E-020
     -8.5000    -15.0000     0.25419E-020
     -8.5000    -14.9000     0.42144E-020
     -8.5000    -14.8000     0.69491E-020
     -8.5000    -14.7000     0.11396E-019
     -8.5000    -14.6000     0.18586E-019
     -8.5000    -14.5000     0.30148E-019
     -8.5000    -14.4000     0.48640E-019
     -8.5000    -14.3000     0.78050E-019
     -8.5000    -14.2000     0.12457E-018
     -8.5000    -14.1000     0.19776E-018
     -8.5000    -14.0000     0.31227E-018
     -8.5000    -13.9000     0.49048E-018
     -8.5000    -13.8000     0.76633E-018
     -8.5000    -13.7000     0.11910E-017
     -8.5000    -13.6000     0.18414E-017
     -8.5000    -13.5000     0.28320E-017
     -8.5000    -13.4000     0.43331E-017
     -8.5000    -13.3000     0.65955E-017
     -8.5000    -13.2000     0.99878E-017
     -8.5000    -13.1000     0.15048E-016
     -8.5000    -13.0000     0.22555E-016
     -8.5000    -12.9000     0.33639E-016
     -8.5000    -12.8000     0.49917E-016
     -8.5000    -12.7000     0.73701E-016
     -8.5000    -12.6000     0.10828E-015
     -8.5000    -12.5000     0.15830E-015
     -8.5000    -12.4000     0.23028E-015
     -8.5000    -12.3000     0.33337E-015
     -8.5000    -12.2000     0.48028E-015
     -8.5000    -12.1000     0.68859E-015
     -8.5000    -12.0000     0.98255E-015
     -8.5000    -11.9000     0.13954E-014
     -8.5000    -11.8000     0.19723E-014
     -8.5000    -11.7000     0.27747E-014
     -8.5000    -11.6000     0.38854E-014
     -8.5000    -11.5000     0.54157E-014
     -8.5000    -11.4000     0.75143E-014
     -8.5000    -11.3000     0.10379E-013
     -8.5000    -11.2000     0.14270E-013
     -8.5000    -11.1000     0.19534E-013
     -8.5000    -11.0000     0.26620E-013
     -8.5000    -10.9000     0.36118E-013
     -8.5000    -10.8000     0.48791E-013
     -8.5000    -10.7000     0.65625E-013
     -8.5000    -10.6000     0.87889E-013
     -8.5000    -10.5000     0.11721E-012
     -8.5000    -10.4000     0.15564E-012
     -8.5000    -10.3000     0.20582E-012
     -8.5000    -10.2000     0.27105E-012
     -8.5000    -10.1000     0.35549E-012
     -8.5000    -10.0000     0.46433E-012
     -8.5000     -9.9000     0.60405E-012
     -8.5000     -9.8000     0.78268E-012
     -8.5000     -9.7000     0.10101E-011
     -8.5000     -9.6000     0.12985E-011
     -8.5000     -9.5000     0.16628E-011
     -8.5000     -9.4000     0.21210E-011
     -8.5000     -9.3000     0.26953E-011
     -8.5000     -9.2000     0.34120E-011
     -8.5000     -9.1000     0.43032E-011
     -8.5000     -9.0000     0.54070E-011
     -8.5000     -8.9000     0.67690E-011
     -8.5000     -8.8000     0.84434E-011
     -8.5000     -8.7000     0.10494E-010
     -8.5000     -8.6000     0.12996E-010
     -8.5000     -8.5000     0.16038E-010
     -8.5000     -8.4000     0.19722E-010
     -8.5000     -8.3000     0.24170E-010
     -8.5000     -8.2000     0.29518E-010
     -8.5000     -8.1000     0.35928E-010
     -8.5000     -8.0000     0.43582E-010
     -8.5000     -7.9000     0.52692E-010
     -8.5000     -7.8000     0.63495E-010
     -8.5000     -7.7000     0.76265E-010
     -8.5000     -7.6000     0.91306E-010
     -8.5000     -7.5000     0.10897E-009
     -8.5000     -7.4000     0.12963E-009
     -8.5000     -7.3000     0.15373E-009
     -8.5000     -7.2000     0.18174E-009
     -8.5000     -7.1000     0.21420E-009
     -8.5000     -7.0000     0.25169E-009
     -8.5000     -6.9000     0.29485E-009
     -8.5000     -6.8000     0.34438E-009
     -8.5000     -6.7000     0.40104E-009
     -8.5000     -6.6000     0.46567E-009
     -8.5000     -6.5000     0.53914E-009
     -8.5000     -6.4000     0.62243E-009
     -8.5000     -6.3000     0.71654E-009
     -8.5000     -6.2000     0.82257E-009
     -8.5000     -6.1000     0.94166E-009
     -8.5000     -6.0000     0.10750E-008
     -8.5000     -5.9000     0.12239E-008
     -8.5000     -5.8000     0.13897E-008
     -8.5000     -5.7000     0.15737E-008
     -8.5000     -5.6000     0.17774E-008
     -8.5000     -5.5000     0.20021E-008
     -8.5000     -5.4000     0.22494E-008
     -8.5000     -5.3000     0.25208E-008
     -8.5000     -5.2000     0.28177E-008
     -8.5000     -5.1000     0.31416E-008
     -8.5000     -5.0000     0.34939E-008
     -8.5000     -4.9000     0.38762E-008
     -8.5000     -4.8000     0.42897E-008
     -8.5000     -4.7000     0.47357E-008
     -8.5000     -4.6000     0.52155E-008
     -8.5000     -4.5000     0.57301E-008
     -8.5000     -4.4000     0.62806E-008
     -8.5000     -4.3000     0.68678E-008
     -8.5000     -4.2000     0.74924E-008
     -8.5000     -4.1000     0.81549E-008
     -8.5000     -4.0000     0.88555E-008
     -8.5000     -3.9000     0.95945E-008
     -8.5000     -3.8000     0.10372E-007
     -8.5000     -3.7000     0.11187E-007
     -8.5000     -3.6000     0.12039E-007
     -8.5000     -3.5000     0.12928E-007
     -8.5000     -3.4000     0.13851E-007
     -8.5000     -3.3000     0.14809E-007
     -8.5000     -3.2000     0.15798E-007
     -8.5000     -3.1000     0.16818E-007
     -8.5000     -3.0000     0.17865E-007
     -8.5000     -2.9000     0.18937E-007
     -8.5000     -2.8000     0.20031E-007
     -8.5000     -2.7000     0.21145E-007
     -8.5000     -2.6000     0.22274E-007
     -8.5000     -2.5000     0.23414E-007
     -8.5000     -2.4000     0.24563E-007
     -8.5000     -2.3000     0.25715E-007
     -8.5000     -2.2000     0.26867E-007
     -8.5000     -2.1000     0.28014E-007
     -8.5000     -2.0000     0.29151E-007
     -8.5000     -1.9000     0.30274E-007
     -8.5000     -1.8000     0.31377E-007
     -8.5000     -1.7000     0.32456E-007
     -8.5000     -1.6000     0.33505E-007
     -8.5000     -1.5000     0.34521E-007
     -8.5000     -1.4000     0.35498E-007
     -8.5000     -1.3000     0.36431E-007
     -8.5000     -1.2000     0.37316E-007
     -8.5000     -1.1000     0.38149E-007
     -8.5000     -1.0000     0.38924E-007
     -8.5000     -0.9000     0.39639E-007
     -8.5000     -0.8000     0.40289E-007
     -8.5000     -0.7000     0.40871E-007
     -8.5000     -0.6000     0.41382E-007
     -8.5000     -0.5000     0.41819E-007
     -8.5000     -0.4000     0.42180E-007
     -8.5000     -0.3000     0.42462E-007
     -8.5000     -0.2000     0.42665E-007
     -8.5000     -0.1000     0.42788E-007
     -8.5000      0.0000     0.42829E-007
     -8.5000      0.1000     0.42788E-007
     -8.5000      0.2000     0.42665E-007
     -8.5000      0.3000     0.42462E-007
     -8.5000      0.4000     0.42180E-007
     -8.5000      0.5000     0.41819E-007
     -8.5000      0.6000     0.41382E-007
     -8.5000      0.7000     0.40871E-007
     -8.5000      0.8000     0.40289E-007
     -8.5000      0.9000     0.39639E-007
     -8.5000      1.0000     0.38924E-007
     -8.5000      1.1000     0.38149E-007
     -8.5000      1.2000     0.37316E-007
     -8.5000      1.3000     0.36431E-007
     -8.5000      1.4000     0.35498E-007
     -8.5000      1.5000     0.34521E-007
     -8.5000      1.6000     0.33505E-007
     -8.5000      1.7000     0.32456E-007
     -8.5000      1.8000     0.31377E-007
     -8.5000      1.9000     0.30274E-007
     -8.5000      2.0000     0.29151E-007
     -8.5000      2.1000     0.28014E-007
     -8.5000      2.2000     0.26867E-007
     -8.5000      2.3000     0.25715E-007
     -8.5000      2.4000     0.24563E-007
     -8.5000      2.5000     0.23414E-007
     -8.5000      2.6000     0.22274E-007
     -8.5000      2.7000     0.21145E-007
     -8.5000      2.8000     0.20031E-007
     -8.5000      2.9000     0.18937E-007
     -8.5000      3.0000     0.17865E-007
     -8.5000      3.1000     0.16818E-007
     -8.5000      3.2000     0.15798E-007
     -8.5000      3.3000     0.14809E-007
     -8.5000      3.4000     0.13851E-007
     -8.5000      3.5000     0.12928E-007
     -8.5000      3.6000     0.12039E-007
     -8.5000      3.7000     0.11187E-007
     -8.5000      3.8000     0.10372E-007
     -8.5000      3.9000     0.95945E-008
     -8.5000      4.0000     0.88555E-008
     -8.5000      4.1000     0.81549E-008
     -8.5000      4.2000     0.74924E-008
     -8.5000      4.3000     0.68678E-008
     -8.5000      4.4000     0.62806E-008
     -8.5000      4.5000     0.57301E-008
     -8.5000      4.6000     0.52155E-008
     -8.5000      4.7000     0.47357E-008
     -8.5000      4.8000     0.42897E-008
     -8.5000      4.9000     0.38762E-008
     -8.5000      5.0000     0.34939E-008
     -8.5000      5.1000     0.31416E-008
     -8.5000      5.2000     0.28177E-008
     -8.5000      5.3000     0.25208E-008
     -8.5000      5.4000     0.22494E-008
     -8.5000      5.5000     0.20021E-008
     -8.5000      5.6000     0.17774E-008
     -8.5000      5.7000     0.15737E-008
     -8.5000      5.8000     0.13897E-008
     -8.5000      5.9000     0.12239E-008
     -8.5000      6.0000     0.10750E-008
     -8.5000      6.1000     0.94166E-009
     -8.5000      6.2000     0.82257E-009
     -8.5000      6.3000     0.71654E-009
     -8.5000      6.4000     0.62243E-009
     -8.5000      6.5000     0.53914E-009
     -8.5000      6.6000     0.46567E-009
     -8.5000      6.7000     0.40104E-009
     -8.5000      6.8000     0.34438E-009
     -8.5000      6.9000     0.29485E-009
     -8.5000      7.0000     0.25169E-009
     -8.5000      7.1000     0.21420E-009
     -8.5000      7.2000     0.18174E-009
     -8.5000      7.3000     0.15373E-009
     -8.5000      7.4000     0.12963E-009
     -8.5000      7.5000     0.10897E-009
     -8.5000      7.6000     0.91306E-010
     -8.5000      7.7000     0.76265E-010
     -8.5000      7.8000     0.63495E-010
     -8.5000      7.9000     0.52692E-010
     -8.5000      8.0000     0.43582E-010
     -8.5000      8.1000     0.35928E-010
     -8.5000      8.2000     0.29518E-010
     -8.5000      8.3000     0.24170E-010
     -8.5000      8.4000     0.19722E-010
     -8.5000      8.5000     0.16038E-010
     -8.5000      8.6000     0.12996E-010
     -8.5000      8.7000     0.10494E-010
     -8.5000      8.8000     0.84434E-011
     -8.5000      8.9000     0.67690E-011
     -8.5000      9.0000     0.54070E-011
     -8.5000      9.1000     0.43032E-011
     -8.5000      9.2000     0.34120E-011
     -8.5000      9.3000     0.26953E-011
     -8.5000      9.4000     0.21210E-011
     -8.5000      9.5000     0.16628E-011
     -8.5000      9.6000     0.12985E-011
     -8.5000      9.7000     0.10101E-011
     -8.5000      9.8000     0.78268E-012
     -8.5000      9.9000     0.60405E-012
     -8.5000     10.0000     0.46433E-012
     -8.5000     10.1000     0.35549E-012
     -8.5000     10.2000     0.27105E-012
     -8.5000     10.3000     0.20582E-012
     -8.5000     10.4000     0.15564E-012
     -8.5000     10.5000     0.11721E-012
     -8.5000     10.6000     0.87889E-013
     -8.5000     10.7000     0.65625E-013
     -8.5000     10.8000     0.48791E-013
     -8.5000     10.9000     0.36118E-013
     -8.5000     11.0000     0.26620E-013
     -8.5000     11.1000     0.19534E-013
     -8.5000     11.2000     0.14270E-013
     -8.5000     11.3000     0.10379E-013
     -8.5000     11.4000     0.75143E-014
     -8.5000     11.5000     0.54157E-014
     -8.5000     11.6000     0.38854E-014
     -8.5000     11.7000     0.27747E-014
     -8.5000     11.8000     0.19723E-014
     -8.5000     11.9000     0.13954E-014
     -8.5000     12.0000     0.98255E-015
     -8.5000     12.1000     0.68859E-015
     -8.5000     12.2000     0.48028E-015
     -8.5000     12.3000     0.33337E-015
     -8.5000     12.4000     0.23028E-015
     -8.5000     12.5000     0.15830E-015
     -8.5000     12.6000     0.10828E-015
     -8.5000     12.7000     0.73701E-016
     -8.5000     12.8000     0.49917E-016
     -8.5000     12.9000     0.33639E-016
     -8.5000     13.0000     0.22555E-016
     -8.5000     13.1000     0.15048E-016
     -8.5000     13.2000     0.99878E-017
     -8.5000     13.3000     0.65955E-017
     -8.5000     13.4000     0.43331E-017
     -8.5000     13.5000     0.28320E-017
     -8.5000     13.6000     0.18414E-017
     -8.5000     13.7000     0.11910E-017
     -8.5000     13.8000     0.76633E-018
     -8.5000     13.9000     0.49048E-018
     -8.5000     14.0000     0.31227E-018
     -8.5000     14.1000     0.19776E-018
     -8.5000     14.2000     0.12457E-018
     -8.5000     14.3000     0.78050E-019
     -8.5000     14.4000     0.48640E-019
     -8.5000     14.5000     0.30148E-019
     -8.5000     14.6000     0.18586E-019
     -8.5000     14.7000     0.11396E-019
     -8.5000     14.8000     0.69491E-020
     -8.5000     14.9000     0.42144E-020
     -8.5000     15.0000     0.25419E-020
     -8.5000     15.1000     0.15247E-020
     -8.5000     15.2000     0.90956E-021
     -8.5000     15.3000     0.53958E-021
     -8.5000     15.4000     0.31833E-021
     -8.5000     15.5000     0.18676E-021
     -8.5000     15.6000     0.10896E-021
     -8.5000     15.7000     0.63212E-022
     -8.5000     15.8000     0.36468E-022
     -8.5000     15.9000     0.20921E-022
     -8.5000     16.0000     0.11935E-022
     -8.5000     16.1000     0.67701E-023
     -8.5000     16.2000     0.38188E-023
     -8.5000     16.3000     0.21419E-023
     -8.5000     16.4000     0.11946E-023
     -8.5000     16.5000     0.66247E-024
     -8.5000     16.6000     0.36530E-024
     -8.5000     16.7000     0.20029E-024
     -8.5000     16.8000     0.10920E-024
     -8.5000     16.9000     0.59193E-025
     -8.5000     17.0000     0.31905E-025
     -8.5000     17.1000     0.17099E-025
     -8.5000     17.2000     0.91115E-026
     -8.5000     17.3000     0.48276E-026
     -8.5000     17.4000     0.25432E-026
     -8.5000     17.5000     0.13322E-026
     -8.5000     17.6000     0.69380E-027
     -8.5000     17.7000     0.35927E-027
     -8.5000     17.8000     0.18498E-027
     -8.5000     17.9000     0.94696E-028
     -8.5000     18.0000     0.48200E-028
     -8.5000     18.1000     0.24393E-028
     -8.5000     18.2000     0.12274E-028
     -8.5000     18.3000     0.61409E-029
     -8.5000     18.4000     0.30547E-029
     -8.5000     18.5000     0.15108E-029
     -8.5000     18.6000     0.74298E-030
     -8.5000     18.7000     0.36327E-030
     -8.5000     18.8000     0.17661E-030
     -8.5000     18.9000     0.85365E-031
     -8.5000     19.0000     0.41026E-031
     -8.5000     19.1000     0.19604E-031
     -8.5000     19.2000     0.93144E-032
     -8.5000     19.3000     0.44002E-032
     -8.5000     19.4000     0.20668E-032
     -8.5000     19.5000     0.96523E-033
     -8.5000     19.6000     0.44821E-033
     -8.5000     19.7000     0.20694E-033
     -8.5000     19.8000     0.95000E-034
     -8.5000     19.9000     0.43363E-034
     -8.5000     20.0000     0.19681E-034
     -8.5000     20.1000     0.88813E-035
     -8.5000     20.2000     0.39851E-035
     -8.5000     20.3000     0.17779E-035
     -8.5000     20.4000     0.78872E-036
     -8.5000     20.5000     0.34790E-036
     -8.5000     20.6000     0.15259E-036
     -8.5000     20.7000     0.66545E-037
     -8.5000     20.8000     0.28857E-037
     -8.5000     20.9000     0.12442E-037
     -8.5000     21.0000     0.53346E-038
     -8.5000     21.1000     0.22743E-038
     -8.5000     21.2000     0.96409E-039
     -8.5000     21.3000     0.40638E-039
     -8.5000     21.4000     0.17033E-039
     -8.5000     21.5000     0.70993E-040
     -8.5000     21.6000     0.29422E-040
     -8.5000     21.7000     0.12125E-040
     -8.5000     21.8000     0.49688E-041
     -8.5000     21.9000     0.20248E-041
     -8.5000     22.0000     0.82045E-042
     -8.5000     22.1000     0.33059E-042
     -8.5000     22.2000     0.13246E-042
     -8.5000     22.3000     0.52780E-043
     -8.5000     22.4000     0.20912E-043
     -8.5000     22.5000     0.82397E-044
     -8.5000     22.6000     0.32284E-044
     -8.5000     22.7000     0.12579E-044
     -8.5000     22.8000     0.48739E-045
     -8.5000     22.9000     0.18780E-045
     -8.5000     23.0000     0.71958E-046
     -8.5000     23.1000     0.27419E-046
     -8.5000     23.2000     0.10390E-046
     -8.5000     23.3000     0.39154E-047
     -8.5000     23.4000     0.14673E-047
     -8.5000     23.5000     0.54685E-048
     -8.5000     23.6000     0.20268E-048
     -8.5000     23.7000     0.74705E-049
     -8.5000     23.8000     0.27384E-049
     -8.5000     23.9000     0.99825E-050
     -8.5000     24.0000     0.36190E-050
     -8.5000     24.1000     0.13048E-050
     -8.5000     24.2000     0.46788E-051
     -8.5000     24.3000     0.16685E-051
     -8.5000     24.4000     0.59174E-052
     -8.5000     24.5000     0.20872E-052
     -8.5000     24.6000     0.73217E-053
     -8.5000     24.7000     0.25543E-053
     -8.5000     24.8000     0.88626E-054
     -8.5000     24.9000     0.30580E-054
     -8.5000     25.0000     0.10491E-054
     -8.5000     25.1000     0.35770E-055
     -8.5000     25.2000     0.12102E-055
     -8.5000     25.3000     0.40446E-056
     -8.5000     25.4000     0.13172E-056
     -8.5000     25.5000     0.40017E-057
     -8.5000     25.6000     0.00000E+000
 
     -8.4000    -25.6000     0.00000E+000
     -8.4000    -25.5000     0.46895E-057
     -8.4000    -25.4000     0.24947E-056
     -8.4000    -25.3000     0.87225E-056
     -8.4000    -25.2000     0.27189E-055
     -8.4000    -25.1000     0.81456E-055
     -8.4000    -25.0000     0.23998E-054
     -8.4000    -24.9000     0.70048E-054
     -8.4000    -24.8000     0.20309E-053
     -8.4000    -24.7000     0.58536E-053
     -8.4000    -24.6000     0.16777E-052
     -8.4000    -24.5000     0.47820E-052
     -8.4000    -24.4000     0.13555E-051
     -8.4000    -24.3000     0.38215E-051
     -8.4000    -24.2000     0.10714E-050
     -8.4000    -24.1000     0.29876E-050
     -8.4000    -24.0000     0.82847E-050
     -8.4000    -23.9000     0.22848E-049
     -8.4000    -23.8000     0.62664E-049
     -8.4000    -23.7000     0.17092E-048
     -8.4000    -23.6000     0.46363E-048
     -8.4000    -23.5000     0.12507E-047
     -8.4000    -23.4000     0.33552E-047
     -8.4000    -23.3000     0.89511E-047
     -8.4000    -23.2000     0.23748E-046
     -8.4000    -23.1000     0.62658E-046
     -8.4000    -23.0000     0.16440E-045
     -8.4000    -22.9000     0.42896E-045
     -8.4000    -22.8000     0.11130E-044
     -8.4000    -22.7000     0.28719E-044
     -8.4000    -22.6000     0.73691E-044
     -8.4000    -22.5000     0.18803E-043
     -8.4000    -22.4000     0.47711E-043
     -8.4000    -22.3000     0.12039E-042
     -8.4000    -22.2000     0.30206E-042
     -8.4000    -22.1000     0.75367E-042
     -8.4000    -22.0000     0.18699E-041
     -8.4000    -21.9000     0.46134E-041
     -8.4000    -21.8000     0.11318E-040
     -8.4000    -21.7000     0.27612E-040
     -8.4000    -21.6000     0.66982E-040
     -8.4000    -21.5000     0.16157E-039
     -8.4000    -21.4000     0.38755E-039
     -8.4000    -21.3000     0.92433E-039
     -8.4000    -21.2000     0.21921E-038
     -8.4000    -21.1000     0.51695E-038
     -8.4000    -21.0000     0.12122E-037
     -8.4000    -20.9000     0.28264E-037
     -8.4000    -20.8000     0.65527E-037
     -8.4000    -20.7000     0.15106E-036
     -8.4000    -20.6000     0.34625E-036
     -8.4000    -20.5000     0.78916E-036
     -8.4000    -20.4000     0.17884E-035
     -8.4000    -20.3000     0.40299E-035
     -8.4000    -20.2000     0.90291E-035
     -8.4000    -20.1000     0.20115E-034
     -8.4000    -20.0000     0.44555E-034
     -8.4000    -19.9000     0.98129E-034
     -8.4000    -19.8000     0.21489E-033
     -8.4000    -19.7000     0.46789E-033
     -8.4000    -19.6000     0.10130E-032
     -8.4000    -19.5000     0.21804E-032
     -8.4000    -19.4000     0.46667E-032
     -8.4000    -19.3000     0.99307E-032
     -8.4000    -19.2000     0.21011E-031
     -8.4000    -19.1000     0.44202E-031
     -8.4000    -19.0000     0.92454E-031
     -8.4000    -18.9000     0.19227E-030
     -8.4000    -18.8000     0.39757E-030
     -8.4000    -18.7000     0.81736E-030
     -8.4000    -18.6000     0.16708E-029
     -8.4000    -18.5000     0.33956E-029
     -8.4000    -18.4000     0.68615E-029
     -8.4000    -18.3000     0.13786E-028
     -8.4000    -18.2000     0.27538E-028
     -8.4000    -18.1000     0.54693E-028
     -8.4000    -18.0000     0.10800E-027
     -8.4000    -17.9000     0.21206E-027
     -8.4000    -17.8000     0.41396E-027
     -8.4000    -17.7000     0.80347E-027
     -8.4000    -17.6000     0.15506E-026
     -8.4000    -17.5000     0.29751E-026
     -8.4000    -17.4000     0.56759E-026
     -8.4000    -17.3000     0.10766E-025
     -8.4000    -17.2000     0.20305E-025
     -8.4000    -17.1000     0.38076E-025
     -8.4000    -17.0000     0.70992E-025
     -8.4000    -16.9000     0.13161E-024
     -8.4000    -16.8000     0.24259E-024
     -8.4000    -16.7000     0.44461E-024
     -8.4000    -16.6000     0.81021E-024
     -8.4000    -16.5000     0.14681E-023
     -8.4000    -16.4000     0.26450E-023
     -8.4000    -16.3000     0.47383E-023
     -8.4000    -16.2000     0.84403E-023
     -8.4000    -16.1000     0.14950E-022
     -8.4000    -16.0000     0.26329E-022
     -8.4000    -15.9000     0.46110E-022
     -8.4000    -15.8000     0.80297E-022
     -8.4000    -15.7000     0.13905E-021
     -8.4000    -15.6000     0.23943E-021
     -8.4000    -15.5000     0.40997E-021
     -8.4000    -15.4000     0.69807E-021
     -8.4000    -15.3000     0.11820E-020
     -8.4000    -15.2000     0.19903E-020
     -8.4000    -15.1000     0.33328E-020
     -8.4000    -15.0000     0.55499E-020
     -8.4000    -14.9000     0.91910E-020
     -8.4000    -14.8000     0.15137E-019
     -8.4000    -14.7000     0.24794E-019
     -8.4000    -14.6000     0.40389E-019
     -8.4000    -14.5000     0.65436E-019
     -8.4000    -14.4000     0.10544E-018
     -8.4000    -14.3000     0.16898E-018
     -8.4000    -14.2000     0.26936E-018
     -8.4000    -14.1000     0.42705E-018
     -8.4000    -14.0000     0.67344E-018
     -8.4000    -13.9000     0.10563E-017
     -8.4000    -13.8000     0.16482E-017
     -8.4000    -13.7000     0.25580E-017
     -8.4000    -13.6000     0.39493E-017
     -8.4000    -13.5000     0.60654E-017
     -8.4000    -13.4000     0.92668E-017
     -8.4000    -13.3000     0.14085E-016
     -8.4000    -13.2000     0.21297E-016
     -8.4000    -13.1000     0.32038E-016
     -8.4000    -13.0000     0.47951E-016
     -8.4000    -12.9000     0.71403E-016
     -8.4000    -12.8000     0.10579E-015
     -8.4000    -12.7000     0.15595E-015
     -8.4000    -12.6000     0.22875E-015
     -8.4000    -12.5000     0.33388E-015
     -8.4000    -12.4000     0.48492E-015
     -8.4000    -12.3000     0.70086E-015
     -8.4000    -12.2000     0.10080E-014
     -8.4000    -12.1000     0.14428E-014
     -8.4000    -12.0000     0.20553E-014
     -8.4000    -11.9000     0.29137E-014
     -8.4000    -11.8000     0.41113E-014
     -8.4000    -11.7000     0.57739E-014
     -8.4000    -11.6000     0.80710E-014
     -8.4000    -11.5000     0.11230E-013
     -8.4000    -11.4000     0.15554E-013
     -8.4000    -11.3000     0.21444E-013
     -8.4000    -11.2000     0.29432E-013
     -8.4000    -11.1000     0.40214E-013
     -8.4000    -11.0000     0.54701E-013
     -8.4000    -10.9000     0.74081E-013
     -8.4000    -10.8000     0.99887E-013
     -8.4000    -10.7000     0.13410E-012
     -8.4000    -10.6000     0.17926E-012
     -8.4000    -10.5000     0.23860E-012
     -8.4000    -10.4000     0.31625E-012
     -8.4000    -10.3000     0.41741E-012
     -8.4000    -10.2000     0.54864E-012
     -8.4000    -10.1000     0.71817E-012
     -8.4000    -10.0000     0.93625E-012
     -8.4000     -9.9000     0.12156E-011
     -8.4000     -9.8000     0.15720E-011
     -8.4000     -9.7000     0.20249E-011
     -8.4000     -9.6000     0.25980E-011
     -8.4000     -9.5000     0.33203E-011
     -8.4000     -9.4000     0.42271E-011
     -8.4000     -9.3000     0.53610E-011
     -8.4000     -9.2000     0.67734E-011
     -8.4000     -9.1000     0.85258E-011
     -8.4000     -9.0000     0.10692E-010
     -8.4000     -8.9000     0.13359E-010
     -8.4000     -8.8000     0.16631E-010
     -8.4000     -8.7000     0.20629E-010
     -8.4000     -8.6000     0.25498E-010
     -8.4000     -8.5000     0.31404E-010
     -8.4000     -8.4000     0.38544E-010
     -8.4000     -8.3000     0.47143E-010
     -8.4000     -8.2000     0.57464E-010
     -8.4000     -8.1000     0.69806E-010
     -8.4000     -8.0000     0.84515E-010
     -8.4000     -7.9000     0.10198E-009
     -8.4000     -7.8000     0.12266E-009
     -8.4000     -7.7000     0.14705E-009
     -8.4000     -7.6000     0.17571E-009
     -8.4000     -7.5000     0.20930E-009
     -8.4000     -7.4000     0.24852E-009
     -8.4000     -7.3000     0.29417E-009
     -8.4000     -7.2000     0.34713E-009
     -8.4000     -7.1000     0.40837E-009
     -8.4000     -7.0000     0.47896E-009
     -8.4000     -6.9000     0.56006E-009
     -8.4000     -6.8000     0.65296E-009
     -8.4000     -6.7000     0.75903E-009
     -8.4000     -6.6000     0.87977E-009
     -8.4000     -6.5000     0.10168E-008
     -8.4000     -6.4000     0.11718E-008
     -8.4000     -6.3000     0.13466E-008
     -8.4000     -6.2000     0.15432E-008
     -8.4000     -6.1000     0.17636E-008
     -8.4000     -6.0000     0.20099E-008
     -8.4000     -5.9000     0.22845E-008
     -8.4000     -5.8000     0.25896E-008
     -8.4000     -5.7000     0.29277E-008
     -8.4000     -5.6000     0.33012E-008
     -8.4000     -5.5000     0.37127E-008
     -8.4000     -5.4000     0.41647E-008
     -8.4000     -5.3000     0.46598E-008
     -8.4000     -5.2000     0.52006E-008
     -8.4000     -5.1000     0.57896E-008
     -8.4000     -5.0000     0.64293E-008
     -8.4000     -4.9000     0.71221E-008
     -8.4000     -4.8000     0.78704E-008
     -8.4000     -4.7000     0.86764E-008
     -8.4000     -4.6000     0.95420E-008
     -8.4000     -4.5000     0.10469E-007
     -8.4000     -4.4000     0.11459E-007
     -8.4000     -4.3000     0.12514E-007
     -8.4000     -4.2000     0.13634E-007
     -8.4000     -4.1000     0.14820E-007
     -8.4000     -4.0000     0.16073E-007
     -8.4000     -3.9000     0.17393E-007
     -8.4000     -3.8000     0.18780E-007
     -8.4000     -3.7000     0.20231E-007
     -8.4000     -3.6000     0.21748E-007
     -8.4000     -3.5000     0.23326E-007
     -8.4000     -3.4000     0.24966E-007
     -8.4000     -3.3000     0.26663E-007
     -8.4000     -3.2000     0.28415E-007
     -8.4000     -3.1000     0.30218E-007
     -8.4000     -3.0000     0.32068E-007
     -8.4000     -2.9000     0.33960E-007
     -8.4000     -2.8000     0.35890E-007
     -8.4000     -2.7000     0.37850E-007
     -8.4000     -2.6000     0.39837E-007
     -8.4000     -2.5000     0.41842E-007
     -8.4000     -2.4000     0.43860E-007
     -8.4000     -2.3000     0.45882E-007
     -8.4000     -2.2000     0.47902E-007
     -8.4000     -2.1000     0.49911E-007
     -8.4000     -2.0000     0.51901E-007
     -8.4000     -1.9000     0.53865E-007
     -8.4000     -1.8000     0.55794E-007
     -8.4000     -1.7000     0.57679E-007
     -8.4000     -1.6000     0.59512E-007
     -8.4000     -1.5000     0.61284E-007
     -8.4000     -1.4000     0.62988E-007
     -8.4000     -1.3000     0.64614E-007
     -8.4000     -1.2000     0.66156E-007
     -8.4000     -1.1000     0.67606E-007
     -8.4000     -1.0000     0.68956E-007
     -8.4000     -0.9000     0.70200E-007
     -8.4000     -0.8000     0.71331E-007
     -8.4000     -0.7000     0.72343E-007
     -8.4000     -0.6000     0.73231E-007
     -8.4000     -0.5000     0.73991E-007
     -8.4000     -0.4000     0.74618E-007
     -8.4000     -0.3000     0.75109E-007
     -8.4000     -0.2000     0.75462E-007
     -8.4000     -0.1000     0.75675E-007
     -8.4000      0.0000     0.75746E-007
     -8.4000      0.1000     0.75675E-007
     -8.4000      0.2000     0.75462E-007
     -8.4000      0.3000     0.75109E-007
     -8.4000      0.4000     0.74618E-007
     -8.4000      0.5000     0.73991E-007
     -8.4000      0.6000     0.73231E-007
     -8.4000      0.7000     0.72343E-007
     -8.4000      0.8000     0.71331E-007
     -8.4000      0.9000     0.70200E-007
     -8.4000      1.0000     0.68956E-007
     -8.4000      1.1000     0.67606E-007
     -8.4000      1.2000     0.66156E-007
     -8.4000      1.3000     0.64614E-007
     -8.4000      1.4000     0.62988E-007
     -8.4000      1.5000     0.61284E-007
     -8.4000      1.6000     0.59512E-007
     -8.4000      1.7000     0.57679E-007
     -8.4000      1.8000     0.55794E-007
     -8.4000      1.9000     0.53865E-007
     -8.4000      2.0000     0.51901E-007
     -8.4000      2.1000     0.49911E-007
     -8.4000      2.2000     0.47902E-007
     -8.4000      2.3000     0.45882E-007
     -8.4000      2.4000     0.43860E-007
     -8.4000      2.5000     0.41842E-007
     -8.4000      2.6000     0.39837E-007
     -8.4000      2.7000     0.37850E-007
     -8.4000      2.8000     0.35890E-007
     -8.4000      2.9000     0.33960E-007
     -8.4000      3.0000     0.32068E-007
     -8.4000      3.1000     0.30218E-007
     -8.4000      3.2000     0.28415E-007
     -8.4000      3.3000     0.26663E-007
     -8.4000      3.4000     0.24966E-007
     -8.4000      3.5000     0.23326E-007
     -8.4000      3.6000     0.21748E-007
     -8.4000      3.7000     0.20231E-007
     -8.4000      3.8000     0.18780E-007
     -8.4000      3.9000     0.17393E-007
     -8.4000      4.0000     0.16073E-007
     -8.4000      4.1000     0.14820E-007
     -8.4000      4.2000     0.13634E-007
     -8.4000      4.3000     0.12514E-007
     -8.4000      4.4000     0.11459E-007
     -8.4000      4.5000     0.10469E-007
     -8.4000      4.6000     0.95420E-008
     -8.4000      4.7000     0.86764E-008
     -8.4000      4.8000     0.78704E-008
     -8.4000      4.9000     0.71221E-008
     -8.4000      5.0000     0.64293E-008
     -8.4000      5.1000     0.57896E-008
     -8.4000      5.2000     0.52006E-008
     -8.4000      5.3000     0.46598E-008
     -8.4000      5.4000     0.41647E-008
     -8.4000      5.5000     0.37127E-008
     -8.4000      5.6000     0.33012E-008
     -8.4000      5.7000     0.29277E-008
     -8.4000      5.8000     0.25896E-008
     -8.4000      5.9000     0.22845E-008
     -8.4000      6.0000     0.20099E-008
     -8.4000      6.1000     0.17636E-008
     -8.4000      6.2000     0.15432E-008
     -8.4000      6.3000     0.13466E-008
     -8.4000      6.4000     0.11718E-008
     -8.4000      6.5000     0.10168E-008
     -8.4000      6.6000     0.87977E-009
     -8.4000      6.7000     0.75903E-009
     -8.4000      6.8000     0.65296E-009
     -8.4000      6.9000     0.56006E-009
     -8.4000      7.0000     0.47896E-009
     -8.4000      7.1000     0.40837E-009
     -8.4000      7.2000     0.34713E-009
     -8.4000      7.3000     0.29417E-009
     -8.4000      7.4000     0.24852E-009
     -8.4000      7.5000     0.20930E-009
     -8.4000      7.6000     0.17571E-009
     -8.4000      7.7000     0.14705E-009
     -8.4000      7.8000     0.12266E-009
     -8.4000      7.9000     0.10198E-009
     -8.4000      8.0000     0.84515E-010
     -8.4000      8.1000     0.69806E-010
     -8.4000      8.2000     0.57464E-010
     -8.4000      8.3000     0.47143E-010
     -8.4000      8.4000     0.38544E-010
     -8.4000      8.5000     0.31404E-010
     -8.4000      8.6000     0.25498E-010
     -8.4000      8.7000     0.20629E-010
     -8.4000      8.8000     0.16631E-010
     -8.4000      8.9000     0.13359E-010
     -8.4000      9.0000     0.10692E-010
     -8.4000      9.1000     0.85258E-011
     -8.4000      9.2000     0.67734E-011
     -8.4000      9.3000     0.53610E-011
     -8.4000      9.4000     0.42271E-011
     -8.4000      9.5000     0.33203E-011
     -8.4000      9.6000     0.25980E-011
     -8.4000      9.7000     0.20249E-011
     -8.4000      9.8000     0.15720E-011
     -8.4000      9.9000     0.12156E-011
     -8.4000     10.0000     0.93625E-012
     -8.4000     10.1000     0.71817E-012
     -8.4000     10.2000     0.54864E-012
     -8.4000     10.3000     0.41741E-012
     -8.4000     10.4000     0.31625E-012
     -8.4000     10.5000     0.23860E-012
     -8.4000     10.6000     0.17926E-012
     -8.4000     10.7000     0.13410E-012
     -8.4000     10.8000     0.99887E-013
     -8.4000     10.9000     0.74081E-013
     -8.4000     11.0000     0.54701E-013
     -8.4000     11.1000     0.40214E-013
     -8.4000     11.2000     0.29432E-013
     -8.4000     11.3000     0.21444E-013
     -8.4000     11.4000     0.15554E-013
     -8.4000     11.5000     0.11230E-013
     -8.4000     11.6000     0.80710E-014
     -8.4000     11.7000     0.57739E-014
     -8.4000     11.8000     0.41113E-014
     -8.4000     11.9000     0.29137E-014
     -8.4000     12.0000     0.20553E-014
     -8.4000     12.1000     0.14428E-014
     -8.4000     12.2000     0.10080E-014
     -8.4000     12.3000     0.70086E-015
     -8.4000     12.4000     0.48492E-015
     -8.4000     12.5000     0.33388E-015
     -8.4000     12.6000     0.22875E-015
     -8.4000     12.7000     0.15595E-015
     -8.4000     12.8000     0.10579E-015
     -8.4000     12.9000     0.71403E-016
     -8.4000     13.0000     0.47951E-016
     -8.4000     13.1000     0.32038E-016
     -8.4000     13.2000     0.21297E-016
     -8.4000     13.3000     0.14085E-016
     -8.4000     13.4000     0.92668E-017
     -8.4000     13.5000     0.60654E-017
     -8.4000     13.6000     0.39493E-017
     -8.4000     13.7000     0.25580E-017
     -8.4000     13.8000     0.16482E-017
     -8.4000     13.9000     0.10563E-017
     -8.4000     14.0000     0.67344E-018
     -8.4000     14.1000     0.42705E-018
     -8.4000     14.2000     0.26936E-018
     -8.4000     14.3000     0.16898E-018
     -8.4000     14.4000     0.10544E-018
     -8.4000     14.5000     0.65436E-019
     -8.4000     14.6000     0.40389E-019
     -8.4000     14.7000     0.24794E-019
     -8.4000     14.8000     0.15137E-019
     -8.4000     14.9000     0.91910E-020
     -8.4000     15.0000     0.55499E-020
     -8.4000     15.1000     0.33328E-020
     -8.4000     15.2000     0.19903E-020
     -8.4000     15.3000     0.11820E-020
     -8.4000     15.4000     0.69807E-021
     -8.4000     15.5000     0.40997E-021
     -8.4000     15.6000     0.23943E-021
     -8.4000     15.7000     0.13905E-021
     -8.4000     15.8000     0.80297E-022
     -8.4000     15.9000     0.46110E-022
     -8.4000     16.0000     0.26329E-022
     -8.4000     16.1000     0.14950E-022
     -8.4000     16.2000     0.84403E-023
     -8.4000     16.3000     0.47383E-023
     -8.4000     16.4000     0.26450E-023
     -8.4000     16.5000     0.14681E-023
     -8.4000     16.6000     0.81021E-024
     -8.4000     16.7000     0.44461E-024
     -8.4000     16.8000     0.24259E-024
     -8.4000     16.9000     0.13161E-024
     -8.4000     17.0000     0.70992E-025
     -8.4000     17.1000     0.38076E-025
     -8.4000     17.2000     0.20305E-025
     -8.4000     17.3000     0.10766E-025
     -8.4000     17.4000     0.56759E-026
     -8.4000     17.5000     0.29751E-026
     -8.4000     17.6000     0.15506E-026
     -8.4000     17.7000     0.80347E-027
     -8.4000     17.8000     0.41396E-027
     -8.4000     17.9000     0.21206E-027
     -8.4000     18.0000     0.10800E-027
     -8.4000     18.1000     0.54693E-028
     -8.4000     18.2000     0.27538E-028
     -8.4000     18.3000     0.13786E-028
     -8.4000     18.4000     0.68615E-029
     -8.4000     18.5000     0.33956E-029
     -8.4000     18.6000     0.16708E-029
     -8.4000     18.7000     0.81736E-030
     -8.4000     18.8000     0.39757E-030
     -8.4000     18.9000     0.19227E-030
     -8.4000     19.0000     0.92454E-031
     -8.4000     19.1000     0.44202E-031
     -8.4000     19.2000     0.21011E-031
     -8.4000     19.3000     0.99307E-032
     -8.4000     19.4000     0.46667E-032
     -8.4000     19.5000     0.21804E-032
     -8.4000     19.6000     0.10130E-032
     -8.4000     19.7000     0.46789E-033
     -8.4000     19.8000     0.21489E-033
     -8.4000     19.9000     0.98129E-034
     -8.4000     20.0000     0.44555E-034
     -8.4000     20.1000     0.20115E-034
     -8.4000     20.2000     0.90291E-035
     -8.4000     20.3000     0.40299E-035
     -8.4000     20.4000     0.17884E-035
     -8.4000     20.5000     0.78916E-036
     -8.4000     20.6000     0.34625E-036
     -8.4000     20.7000     0.15106E-036
     -8.4000     20.8000     0.65527E-037
     -8.4000     20.9000     0.28264E-037
     -8.4000     21.0000     0.12122E-037
     -8.4000     21.1000     0.51695E-038
     -8.4000     21.2000     0.21921E-038
     -8.4000     21.3000     0.92433E-039
     -8.4000     21.4000     0.38755E-039
     -8.4000     21.5000     0.16157E-039
     -8.4000     21.6000     0.66982E-040
     -8.4000     21.7000     0.27612E-040
     -8.4000     21.8000     0.11318E-040
     -8.4000     21.9000     0.46134E-041
     -8.4000     22.0000     0.18699E-041
     -8.4000     22.1000     0.75367E-042
     -8.4000     22.2000     0.30206E-042
     -8.4000     22.3000     0.12039E-042
     -8.4000     22.4000     0.47711E-043
     -8.4000     22.5000     0.18803E-043
     -8.4000     22.6000     0.73691E-044
     -8.4000     22.7000     0.28719E-044
     -8.4000     22.8000     0.11130E-044
     -8.4000     22.9000     0.42896E-045
     -8.4000     23.0000     0.16440E-045
     -8.4000     23.1000     0.62658E-046
     -8.4000     23.2000     0.23748E-046
     -8.4000     23.3000     0.89511E-047
     -8.4000     23.4000     0.33552E-047
     -8.4000     23.5000     0.12507E-047
     -8.4000     23.6000     0.46363E-048
     -8.4000     23.7000     0.17092E-048
     -8.4000     23.8000     0.62664E-049
     -8.4000     23.9000     0.22848E-049
     -8.4000     24.0000     0.82847E-050
     -8.4000     24.1000     0.29876E-050
     -8.4000     24.2000     0.10714E-050
     -8.4000     24.3000     0.38215E-051
     -8.4000     24.4000     0.13555E-051
     -8.4000     24.5000     0.47820E-052
     -8.4000     24.6000     0.16778E-052
     -8.4000     24.7000     0.58542E-053
     -8.4000     24.8000     0.20315E-053
     -8.4000     24.9000     0.70107E-054
     -8.4000     25.0000     0.24056E-054
     -8.4000     25.1000     0.82029E-055
     -8.4000     25.2000     0.27757E-055
     -8.4000     25.3000     0.92778E-056
     -8.4000     25.4000     0.30217E-056
     -8.4000     25.5000     0.91812E-057
     -8.4000     25.6000     0.00000E+000
 
     -8.3000    -25.6000     0.00000E+000
     -8.3000    -25.5000     0.10655E-056
     -8.3000    -25.4000     0.56676E-056
     -8.3000    -25.3000     0.19814E-055
     -8.3000    -25.2000     0.61757E-055
     -8.3000    -25.1000     0.18499E-054
     -8.3000    -25.0000     0.54493E-054
     -8.3000    -24.9000     0.15904E-053
     -8.3000    -24.8000     0.46104E-053
     -8.3000    -24.7000     0.13286E-052
     -8.3000    -24.6000     0.38073E-052
     -8.3000    -24.5000     0.10850E-051
     -8.3000    -24.4000     0.30752E-051
     -8.3000    -24.3000     0.86682E-051
     -8.3000    -24.2000     0.24299E-050
     -8.3000    -24.1000     0.67743E-050
     -8.3000    -24.0000     0.18782E-049
     -8.3000    -23.9000     0.51789E-049
     -8.3000    -23.8000     0.14201E-048
     -8.3000    -23.7000     0.38728E-048
     -8.3000    -23.6000     0.10503E-047
     -8.3000    -23.5000     0.28328E-047
     -8.3000    -23.4000     0.75979E-047
     -8.3000    -23.3000     0.20266E-046
     -8.3000    -23.2000     0.53757E-046
     -8.3000    -23.1000     0.14180E-045
     -8.3000    -23.0000     0.37198E-045
     -8.3000    -22.9000     0.97036E-045
     -8.3000    -22.8000     0.25173E-044
     -8.3000    -22.7000     0.64938E-044
     -8.3000    -22.6000     0.16659E-043
     -8.3000    -22.5000     0.42496E-043
     -8.3000    -22.4000     0.10780E-042
     -8.3000    -22.3000     0.27194E-042
     -8.3000    -22.2000     0.68217E-042
     -8.3000    -22.1000     0.17016E-041
     -8.3000    -22.0000     0.42207E-041
     -8.3000    -21.9000     0.10411E-040
     -8.3000    -21.8000     0.25534E-040
     -8.3000    -21.7000     0.62273E-040
     -8.3000    -21.6000     0.15102E-039
     -8.3000    -21.5000     0.36418E-039
     -8.3000    -21.4000     0.87326E-039
     -8.3000    -21.3000     0.20822E-038
     -8.3000    -21.2000     0.49365E-038
     -8.3000    -21.1000     0.11638E-037
     -8.3000    -21.0000     0.27280E-037
     -8.3000    -20.9000     0.63585E-037
     -8.3000    -20.8000     0.14736E-036
     -8.3000    -20.7000     0.33960E-036
     -8.3000    -20.6000     0.77814E-036
     -8.3000    -20.5000     0.17729E-035
     -8.3000    -20.4000     0.40162E-035
     -8.3000    -20.3000     0.90464E-035
     -8.3000    -20.2000     0.20261E-034
     -8.3000    -20.1000     0.45118E-034
     -8.3000    -20.0000     0.99899E-034
     -8.3000    -19.9000     0.21993E-033
     -8.3000    -19.8000     0.48141E-033
     -8.3000    -19.7000     0.10478E-032
     -8.3000    -19.6000     0.22673E-032
     -8.3000    -19.5000     0.48783E-032
     -8.3000    -19.4000     0.10436E-031
     -8.3000    -19.3000     0.22197E-031
     -8.3000    -19.2000     0.46942E-031
     -8.3000    -19.1000     0.98703E-031
     -8.3000    -19.0000     0.20635E-030
     -8.3000    -18.9000     0.42891E-030
     -8.3000    -18.8000     0.88641E-030
     -8.3000    -18.7000     0.18214E-029
     -8.3000    -18.6000     0.37210E-029
     -8.3000    -18.5000     0.75582E-029
     -8.3000    -18.4000     0.15264E-028
     -8.3000    -18.3000     0.30649E-028
     -8.3000    -18.2000     0.61188E-028
     -8.3000    -18.1000     0.12145E-027
     -8.3000    -18.0000     0.23969E-027
     -8.3000    -17.9000     0.47030E-027
     -8.3000    -17.8000     0.91749E-027
     -8.3000    -17.7000     0.17796E-026
     -8.3000    -17.6000     0.34320E-026
     -8.3000    -17.5000     0.65806E-026
     -8.3000    -17.4000     0.12545E-025
     -8.3000    -17.3000     0.23779E-025
     -8.3000    -17.2000     0.44814E-025
     -8.3000    -17.1000     0.83972E-025
     -8.3000    -17.0000     0.15644E-024
     -8.3000    -16.9000     0.28979E-024
     -8.3000    -16.8000     0.53374E-024
     -8.3000    -16.7000     0.97741E-024
     -8.3000    -16.6000     0.17797E-023
     -8.3000    -16.5000     0.32219E-023
     -8.3000    -16.4000     0.57998E-023
     -8.3000    -16.3000     0.10381E-022
     -8.3000    -16.2000     0.18475E-022
     -8.3000    -16.1000     0.32692E-022
     -8.3000    -16.0000     0.57524E-022
     -8.3000    -15.9000     0.10064E-021
     -8.3000    -15.8000     0.17509E-021
     -8.3000    -15.7000     0.30289E-021
     -8.3000    -15.6000     0.52103E-021
     -8.3000    -15.5000     0.89123E-021
     -8.3000    -15.4000     0.15159E-020
     -8.3000    -15.3000     0.25641E-020
     -8.3000    -15.2000     0.43128E-020
     -8.3000    -15.1000     0.72138E-020
     -8.3000    -15.0000     0.11999E-019
     -8.3000    -14.9000     0.19849E-019
     -8.3000    -14.8000     0.32652E-019
     -8.3000    -14.7000     0.53418E-019
     -8.3000    -14.6000     0.86912E-019
     -8.3000    -14.5000     0.14063E-018
     -8.3000    -14.4000     0.22633E-018
     -8.3000    -14.3000     0.36225E-018
     -8.3000    -14.2000     0.57668E-018
     -8.3000    -14.1000     0.91309E-018
     -8.3000    -14.0000     0.14380E-017
     -8.3000    -13.9000     0.22526E-017
     -8.3000    -13.8000     0.35097E-017
     -8.3000    -13.7000     0.54396E-017
     -8.3000    -13.6000     0.83862E-017
     -8.3000    -13.5000     0.12861E-016
     -8.3000    -13.4000     0.19621E-016
     -8.3000    -13.3000     0.29778E-016
     -8.3000    -13.2000     0.44959E-016
     -8.3000    -13.1000     0.67531E-016
     -8.3000    -13.0000     0.10092E-015
     -8.3000    -12.9000     0.15004E-015
     -8.3000    -12.8000     0.22194E-015
     -8.3000    -12.7000     0.32666E-015
     -8.3000    -12.6000     0.47838E-015
     -8.3000    -12.5000     0.69708E-015
     -8.3000    -12.4000     0.10108E-014
     -8.3000    -12.3000     0.14584E-014
     -8.3000    -12.2000     0.20940E-014
     -8.3000    -12.1000     0.29921E-014
     -8.3000    -12.0000     0.42549E-014
     -8.3000    -11.9000     0.60217E-014
     -8.3000    -11.8000     0.84817E-014
     -8.3000    -11.7000     0.11890E-013
     -8.3000    -11.6000     0.16591E-013
     -8.3000    -11.5000     0.23044E-013
     -8.3000    -11.4000     0.31858E-013
     -8.3000    -11.3000     0.43842E-013
     -8.3000    -11.2000     0.60062E-013
     -8.3000    -11.1000     0.81913E-013
     -8.3000    -11.0000     0.11122E-012
     -8.3000    -10.9000     0.15033E-012
     -8.3000    -10.8000     0.20232E-012
     -8.3000    -10.7000     0.27110E-012
     -8.3000    -10.6000     0.36170E-012
     -8.3000    -10.5000     0.48051E-012
     -8.3000    -10.4000     0.63565E-012
     -8.3000    -10.3000     0.83735E-012
     -8.3000    -10.2000     0.10985E-011
     -8.3000    -10.1000     0.14351E-011
     -8.3000    -10.0000     0.18672E-011
     -8.3000     -9.9000     0.24196E-011
     -8.3000     -9.8000     0.31228E-011
     -8.3000     -9.7000     0.40144E-011
     -8.3000     -9.6000     0.51404E-011
     -8.3000     -9.5000     0.65565E-011
     -8.3000     -9.4000     0.83304E-011
     -8.3000     -9.3000     0.10544E-010
     -8.3000     -9.2000     0.13295E-010
     -8.3000     -9.1000     0.16701E-010
     -8.3000     -9.0000     0.20903E-010
     -8.3000     -8.9000     0.26065E-010
     -8.3000     -8.8000     0.32383E-010
     -8.3000     -8.7000     0.40089E-010
     -8.3000     -8.6000     0.49451E-010
     -8.3000     -8.5000     0.60786E-010
     -8.3000     -8.4000     0.74457E-010
     -8.3000     -8.3000     0.90887E-010
     -8.3000     -8.2000     0.11056E-009
     -8.3000     -8.1000     0.13405E-009
     -8.3000     -8.0000     0.16197E-009
     -8.3000     -7.9000     0.19507E-009
     -8.3000     -7.8000     0.23415E-009
     -8.3000     -7.7000     0.28016E-009
     -8.3000     -7.6000     0.33413E-009
     -8.3000     -7.5000     0.39723E-009
     -8.3000     -7.4000     0.47076E-009
     -8.3000     -7.3000     0.55616E-009
     -8.3000     -7.2000     0.65503E-009
     -8.3000     -7.1000     0.76913E-009
     -8.3000     -7.0000     0.90038E-009
     -8.3000     -6.9000     0.10509E-008
     -8.3000     -6.8000     0.12229E-008
     -8.3000     -6.7000     0.14189E-008
     -8.3000     -6.6000     0.16416E-008
     -8.3000     -6.5000     0.18939E-008
     -8.3000     -6.4000     0.21786E-008
     -8.3000     -6.3000     0.24992E-008
     -8.3000     -6.2000     0.28590E-008
     -8.3000     -6.1000     0.32616E-008
     -8.3000     -6.0000     0.37108E-008
     -8.3000     -5.9000     0.42105E-008
     -8.3000     -5.8000     0.47647E-008
     -8.3000     -5.7000     0.53777E-008
     -8.3000     -5.6000     0.60537E-008
     -8.3000     -5.5000     0.67971E-008
     -8.3000     -5.4000     0.76122E-008
     -8.3000     -5.3000     0.85035E-008
     -8.3000     -5.2000     0.94754E-008
     -8.3000     -5.1000     0.10532E-007
     -8.3000     -5.0000     0.11678E-007
     -8.3000     -4.9000     0.12917E-007
     -8.3000     -4.8000     0.14253E-007
     -8.3000     -4.7000     0.15689E-007
     -8.3000     -4.6000     0.17229E-007
     -8.3000     -4.5000     0.18876E-007
     -8.3000     -4.4000     0.20633E-007
     -8.3000     -4.3000     0.22501E-007
     -8.3000     -4.2000     0.24482E-007
     -8.3000     -4.1000     0.26578E-007
     -8.3000     -4.0000     0.28788E-007
     -8.3000     -3.9000     0.31112E-007
     -8.3000     -3.8000     0.33550E-007
     -8.3000     -3.7000     0.36100E-007
     -8.3000     -3.6000     0.38760E-007
     -8.3000     -3.5000     0.41526E-007
     -8.3000     -3.4000     0.44394E-007
     -8.3000     -3.3000     0.47360E-007
     -8.3000     -3.2000     0.50419E-007
     -8.3000     -3.1000     0.53562E-007
     -8.3000     -3.0000     0.56784E-007
     -8.3000     -2.9000     0.60076E-007
     -8.3000     -2.8000     0.63429E-007
     -8.3000     -2.7000     0.66833E-007
     -8.3000     -2.6000     0.70278E-007
     -8.3000     -2.5000     0.73753E-007
     -8.3000     -2.4000     0.77245E-007
     -8.3000     -2.3000     0.80743E-007
     -8.3000     -2.2000     0.84234E-007
     -8.3000     -2.1000     0.87703E-007
     -8.3000     -2.0000     0.91137E-007
     -8.3000     -1.9000     0.94523E-007
     -8.3000     -1.8000     0.97846E-007
     -8.3000     -1.7000     0.10109E-006
     -8.3000     -1.6000     0.10425E-006
     -8.3000     -1.5000     0.10729E-006
     -8.3000     -1.4000     0.11022E-006
     -8.3000     -1.3000     0.11302E-006
     -8.3000     -1.2000     0.11566E-006
     -8.3000     -1.1000     0.11815E-006
     -8.3000     -1.0000     0.12047E-006
     -8.3000     -0.9000     0.12260E-006
     -8.3000     -0.8000     0.12454E-006
     -8.3000     -0.7000     0.12627E-006
     -8.3000     -0.6000     0.12779E-006
     -8.3000     -0.5000     0.12909E-006
     -8.3000     -0.4000     0.13017E-006
     -8.3000     -0.3000     0.13101E-006
     -8.3000     -0.2000     0.13161E-006
     -8.3000     -0.1000     0.13198E-006
     -8.3000      0.0000     0.13210E-006
     -8.3000      0.1000     0.13198E-006
     -8.3000      0.2000     0.13161E-006
     -8.3000      0.3000     0.13101E-006
     -8.3000      0.4000     0.13017E-006
     -8.3000      0.5000     0.12909E-006
     -8.3000      0.6000     0.12779E-006
     -8.3000      0.7000     0.12627E-006
     -8.3000      0.8000     0.12454E-006
     -8.3000      0.9000     0.12260E-006
     -8.3000      1.0000     0.12047E-006
     -8.3000      1.1000     0.11815E-006
     -8.3000      1.2000     0.11566E-006
     -8.3000      1.3000     0.11302E-006
     -8.3000      1.4000     0.11022E-006
     -8.3000      1.5000     0.10729E-006
     -8.3000      1.6000     0.10425E-006
     -8.3000      1.7000     0.10109E-006
     -8.3000      1.8000     0.97846E-007
     -8.3000      1.9000     0.94523E-007
     -8.3000      2.0000     0.91137E-007
     -8.3000      2.1000     0.87703E-007
     -8.3000      2.2000     0.84234E-007
     -8.3000      2.3000     0.80743E-007
     -8.3000      2.4000     0.77245E-007
     -8.3000      2.5000     0.73753E-007
     -8.3000      2.6000     0.70278E-007
     -8.3000      2.7000     0.66833E-007
     -8.3000      2.8000     0.63429E-007
     -8.3000      2.9000     0.60076E-007
     -8.3000      3.0000     0.56784E-007
     -8.3000      3.1000     0.53562E-007
     -8.3000      3.2000     0.50419E-007
     -8.3000      3.3000     0.47360E-007
     -8.3000      3.4000     0.44394E-007
     -8.3000      3.5000     0.41526E-007
     -8.3000      3.6000     0.38760E-007
     -8.3000      3.7000     0.36100E-007
     -8.3000      3.8000     0.33550E-007
     -8.3000      3.9000     0.31112E-007
     -8.3000      4.0000     0.28788E-007
     -8.3000      4.1000     0.26578E-007
     -8.3000      4.2000     0.24482E-007
     -8.3000      4.3000     0.22501E-007
     -8.3000      4.4000     0.20633E-007
     -8.3000      4.5000     0.18876E-007
     -8.3000      4.6000     0.17229E-007
     -8.3000      4.7000     0.15689E-007
     -8.3000      4.8000     0.14253E-007
     -8.3000      4.9000     0.12917E-007
     -8.3000      5.0000     0.11678E-007
     -8.3000      5.1000     0.10532E-007
     -8.3000      5.2000     0.94754E-008
     -8.3000      5.3000     0.85035E-008
     -8.3000      5.4000     0.76122E-008
     -8.3000      5.5000     0.67971E-008
     -8.3000      5.6000     0.60537E-008
     -8.3000      5.7000     0.53777E-008
     -8.3000      5.8000     0.47647E-008
     -8.3000      5.9000     0.42105E-008
     -8.3000      6.0000     0.37108E-008
     -8.3000      6.1000     0.32616E-008
     -8.3000      6.2000     0.28590E-008
     -8.3000      6.3000     0.24992E-008
     -8.3000      6.4000     0.21786E-008
     -8.3000      6.5000     0.18939E-008
     -8.3000      6.6000     0.16416E-008
     -8.3000      6.7000     0.14189E-008
     -8.3000      6.8000     0.12229E-008
     -8.3000      6.9000     0.10509E-008
     -8.3000      7.0000     0.90038E-009
     -8.3000      7.1000     0.76913E-009
     -8.3000      7.2000     0.65503E-009
     -8.3000      7.3000     0.55616E-009
     -8.3000      7.4000     0.47076E-009
     -8.3000      7.5000     0.39723E-009
     -8.3000      7.6000     0.33413E-009
     -8.3000      7.7000     0.28016E-009
     -8.3000      7.8000     0.23415E-009
     -8.3000      7.9000     0.19507E-009
     -8.3000      8.0000     0.16197E-009
     -8.3000      8.1000     0.13405E-009
     -8.3000      8.2000     0.11056E-009
     -8.3000      8.3000     0.90887E-010
     -8.3000      8.4000     0.74457E-010
     -8.3000      8.5000     0.60786E-010
     -8.3000      8.6000     0.49451E-010
     -8.3000      8.7000     0.40089E-010
     -8.3000      8.8000     0.32383E-010
     -8.3000      8.9000     0.26065E-010
     -8.3000      9.0000     0.20903E-010
     -8.3000      9.1000     0.16701E-010
     -8.3000      9.2000     0.13295E-010
     -8.3000      9.3000     0.10544E-010
     -8.3000      9.4000     0.83304E-011
     -8.3000      9.5000     0.65565E-011
     -8.3000      9.6000     0.51404E-011
     -8.3000      9.7000     0.40144E-011
     -8.3000      9.8000     0.31228E-011
     -8.3000      9.9000     0.24196E-011
     -8.3000     10.0000     0.18672E-011
     -8.3000     10.1000     0.14351E-011
     -8.3000     10.2000     0.10985E-011
     -8.3000     10.3000     0.83735E-012
     -8.3000     10.4000     0.63565E-012
     -8.3000     10.5000     0.48051E-012
     -8.3000     10.6000     0.36170E-012
     -8.3000     10.7000     0.27110E-012
     -8.3000     10.8000     0.20232E-012
     -8.3000     10.9000     0.15033E-012
     -8.3000     11.0000     0.11122E-012
     -8.3000     11.1000     0.81913E-013
     -8.3000     11.2000     0.60062E-013
     -8.3000     11.3000     0.43842E-013
     -8.3000     11.4000     0.31858E-013
     -8.3000     11.5000     0.23044E-013
     -8.3000     11.6000     0.16591E-013
     -8.3000     11.7000     0.11890E-013
     -8.3000     11.8000     0.84817E-014
     -8.3000     11.9000     0.60217E-014
     -8.3000     12.0000     0.42549E-014
     -8.3000     12.1000     0.29921E-014
     -8.3000     12.2000     0.20940E-014
     -8.3000     12.3000     0.14584E-014
     -8.3000     12.4000     0.10108E-014
     -8.3000     12.5000     0.69708E-015
     -8.3000     12.6000     0.47838E-015
     -8.3000     12.7000     0.32666E-015
     -8.3000     12.8000     0.22194E-015
     -8.3000     12.9000     0.15004E-015
     -8.3000     13.0000     0.10092E-015
     -8.3000     13.1000     0.67531E-016
     -8.3000     13.2000     0.44959E-016
     -8.3000     13.3000     0.29778E-016
     -8.3000     13.4000     0.19621E-016
     -8.3000     13.5000     0.12861E-016
     -8.3000     13.6000     0.83862E-017
     -8.3000     13.7000     0.54396E-017
     -8.3000     13.8000     0.35097E-017
     -8.3000     13.9000     0.22526E-017
     -8.3000     14.0000     0.14380E-017
     -8.3000     14.1000     0.91309E-018
     -8.3000     14.2000     0.57668E-018
     -8.3000     14.3000     0.36225E-018
     -8.3000     14.4000     0.22633E-018
     -8.3000     14.5000     0.14063E-018
     -8.3000     14.6000     0.86912E-019
     -8.3000     14.7000     0.53418E-019
     -8.3000     14.8000     0.32652E-019
     -8.3000     14.9000     0.19849E-019
     -8.3000     15.0000     0.11999E-019
     -8.3000     15.1000     0.72138E-020
     -8.3000     15.2000     0.43128E-020
     -8.3000     15.3000     0.25641E-020
     -8.3000     15.4000     0.15159E-020
     -8.3000     15.5000     0.89123E-021
     -8.3000     15.6000     0.52103E-021
     -8.3000     15.7000     0.30289E-021
     -8.3000     15.8000     0.17509E-021
     -8.3000     15.9000     0.10064E-021
     -8.3000     16.0000     0.57524E-022
     -8.3000     16.1000     0.32692E-022
     -8.3000     16.2000     0.18475E-022
     -8.3000     16.3000     0.10381E-022
     -8.3000     16.4000     0.57998E-023
     -8.3000     16.5000     0.32219E-023
     -8.3000     16.6000     0.17797E-023
     -8.3000     16.7000     0.97741E-024
     -8.3000     16.8000     0.53374E-024
     -8.3000     16.9000     0.28979E-024
     -8.3000     17.0000     0.15644E-024
     -8.3000     17.1000     0.83972E-025
     -8.3000     17.2000     0.44814E-025
     -8.3000     17.3000     0.23779E-025
     -8.3000     17.4000     0.12545E-025
     -8.3000     17.5000     0.65806E-026
     -8.3000     17.6000     0.34320E-026
     -8.3000     17.7000     0.17796E-026
     -8.3000     17.8000     0.91749E-027
     -8.3000     17.9000     0.47030E-027
     -8.3000     18.0000     0.23969E-027
     -8.3000     18.1000     0.12145E-027
     -8.3000     18.2000     0.61188E-028
     -8.3000     18.3000     0.30649E-028
     -8.3000     18.4000     0.15264E-028
     -8.3000     18.5000     0.75582E-029
     -8.3000     18.6000     0.37210E-029
     -8.3000     18.7000     0.18214E-029
     -8.3000     18.8000     0.88641E-030
     -8.3000     18.9000     0.42891E-030
     -8.3000     19.0000     0.20635E-030
     -8.3000     19.1000     0.98703E-031
     -8.3000     19.2000     0.46942E-031
     -8.3000     19.3000     0.22197E-031
     -8.3000     19.4000     0.10436E-031
     -8.3000     19.5000     0.48783E-032
     -8.3000     19.6000     0.22673E-032
     -8.3000     19.7000     0.10478E-032
     -8.3000     19.8000     0.48141E-033
     -8.3000     19.9000     0.21993E-033
     -8.3000     20.0000     0.99899E-034
     -8.3000     20.1000     0.45118E-034
     -8.3000     20.2000     0.20261E-034
     -8.3000     20.3000     0.90464E-035
     -8.3000     20.4000     0.40162E-035
     -8.3000     20.5000     0.17729E-035
     -8.3000     20.6000     0.77814E-036
     -8.3000     20.7000     0.33960E-036
     -8.3000     20.8000     0.14736E-036
     -8.3000     20.9000     0.63585E-037
     -8.3000     21.0000     0.27280E-037
     -8.3000     21.1000     0.11638E-037
     -8.3000     21.2000     0.49365E-038
     -8.3000     21.3000     0.20822E-038
     -8.3000     21.4000     0.87326E-039
     -8.3000     21.5000     0.36418E-039
     -8.3000     21.6000     0.15102E-039
     -8.3000     21.7000     0.62273E-040
     -8.3000     21.8000     0.25534E-040
     -8.3000     21.9000     0.10411E-040
     -8.3000     22.0000     0.42207E-041
     -8.3000     22.1000     0.17016E-041
     -8.3000     22.2000     0.68217E-042
     -8.3000     22.3000     0.27194E-042
     -8.3000     22.4000     0.10780E-042
     -8.3000     22.5000     0.42496E-043
     -8.3000     22.6000     0.16659E-043
     -8.3000     22.7000     0.64938E-044
     -8.3000     22.8000     0.25173E-044
     -8.3000     22.9000     0.97036E-045
     -8.3000     23.0000     0.37198E-045
     -8.3000     23.1000     0.14180E-045
     -8.3000     23.2000     0.53757E-046
     -8.3000     23.3000     0.20266E-046
     -8.3000     23.4000     0.75979E-047
     -8.3000     23.5000     0.28328E-047
     -8.3000     23.6000     0.10503E-047
     -8.3000     23.7000     0.38728E-048
     -8.3000     23.8000     0.14201E-048
     -8.3000     23.9000     0.51789E-049
     -8.3000     24.0000     0.18782E-049
     -8.3000     24.1000     0.67743E-050
     -8.3000     24.2000     0.24299E-050
     -8.3000     24.3000     0.86682E-051
     -8.3000     24.4000     0.30753E-051
     -8.3000     24.5000     0.10851E-051
     -8.3000     24.6000     0.38075E-052
     -8.3000     24.7000     0.13287E-052
     -8.3000     24.8000     0.46117E-053
     -8.3000     24.9000     0.15917E-053
     -8.3000     25.0000     0.54624E-054
     -8.3000     25.1000     0.18629E-054
     -8.3000     25.2000     0.63046E-055
     -8.3000     25.3000     0.21076E-055
     -8.3000     25.4000     0.68652E-056
     -8.3000     25.5000     0.20861E-056
     -8.3000     25.6000     0.00000E+000
 
     -8.2000    -25.6000     0.00000E+000
     -8.2000    -25.5000     0.23974E-056
     -8.2000    -25.4000     0.12752E-055
     -8.2000    -25.3000     0.44576E-055
     -8.2000    -25.2000     0.13892E-054
     -8.2000    -25.1000     0.41607E-054
     -8.2000    -25.0000     0.12254E-053
     -8.2000    -24.9000     0.35759E-053
     -8.2000    -24.8000     0.10365E-052
     -8.2000    -24.7000     0.29865E-052
     -8.2000    -24.6000     0.85568E-052
     -8.2000    -24.5000     0.24382E-051
     -8.2000    -24.4000     0.69092E-051
     -8.2000    -24.3000     0.19472E-050
     -8.2000    -24.2000     0.54575E-050
     -8.2000    -24.1000     0.15212E-049
     -8.2000    -24.0000     0.42170E-049
     -8.2000    -23.9000     0.11626E-048
     -8.2000    -23.8000     0.31873E-048
     -8.2000    -23.7000     0.86905E-048
     -8.2000    -23.6000     0.23564E-047
     -8.2000    -23.5000     0.63542E-047
     -8.2000    -23.4000     0.17040E-046
     -8.2000    -23.3000     0.45441E-046
     -8.2000    -23.2000     0.12051E-045
     -8.2000    -23.1000     0.31782E-045
     -8.2000    -23.0000     0.83354E-045
     -8.2000    -22.9000     0.21739E-044
     -8.2000    -22.8000     0.56382E-044
     -8.2000    -22.7000     0.14542E-043
     -8.2000    -22.6000     0.37295E-043
     -8.2000    -22.5000     0.95118E-043
     -8.2000    -22.4000     0.24123E-042
     -8.2000    -22.3000     0.60839E-042
     -8.2000    -22.2000     0.15257E-041
     -8.2000    -22.1000     0.38048E-041
     -8.2000    -22.0000     0.94352E-041
     -8.2000    -21.9000     0.23266E-040
     -8.2000    -21.8000     0.57047E-040
     -8.2000    -21.7000     0.13909E-039
     -8.2000    -21.6000     0.33722E-039
     -8.2000    -21.5000     0.81296E-039
     -8.2000    -21.4000     0.19488E-038
     -8.2000    -21.3000     0.46452E-038
     -8.2000    -21.2000     0.11010E-037
     -8.2000    -21.1000     0.25946E-037
     -8.2000    -21.0000     0.60801E-037
     -8.2000    -20.9000     0.14167E-036
     -8.2000    -20.8000     0.32822E-036
     -8.2000    -20.7000     0.75612E-036
     -8.2000    -20.6000     0.17319E-035
     -8.2000    -20.5000     0.39445E-035
     -8.2000    -20.4000     0.89324E-035
     -8.2000    -20.3000     0.20112E-034
     -8.2000    -20.2000     0.45027E-034
     -8.2000    -20.1000     0.10023E-033
     -8.2000    -20.0000     0.22183E-033
     -8.2000    -19.9000     0.48817E-033
     -8.2000    -19.8000     0.10681E-032
     -8.2000    -19.7000     0.23237E-032
     -8.2000    -19.6000     0.50261E-032
     -8.2000    -19.5000     0.10809E-031
     -8.2000    -19.4000     0.23113E-031
     -8.2000    -19.3000     0.49138E-031
     -8.2000    -19.2000     0.10387E-030
     -8.2000    -19.1000     0.21829E-030
     -8.2000    -19.0000     0.45612E-030
     -8.2000    -18.9000     0.94760E-030
     -8.2000    -18.8000     0.19573E-029
     -8.2000    -18.7000     0.40197E-029
     -8.2000    -18.6000     0.82076E-029
     -8.2000    -18.5000     0.16662E-028
     -8.2000    -18.4000     0.33630E-028
     -8.2000    -18.3000     0.67488E-028
     -8.2000    -18.2000     0.13465E-027
     -8.2000    -18.1000     0.26711E-027
     -8.2000    -18.0000     0.52680E-027
     -8.2000    -17.9000     0.10330E-026
     -8.2000    -17.8000     0.20139E-026
     -8.2000    -17.7000     0.39037E-026
     -8.2000    -17.6000     0.75232E-026
     -8.2000    -17.5000     0.14415E-025
     -8.2000    -17.4000     0.27462E-025
     -8.2000    -17.3000     0.52015E-025
     -8.2000    -17.2000     0.97954E-025
     -8.2000    -17.1000     0.18341E-024
     -8.2000    -17.0000     0.34143E-024
     -8.2000    -16.9000     0.63196E-024
     -8.2000    -16.8000     0.11630E-023
     -8.2000    -16.7000     0.21280E-023
     -8.2000    -16.6000     0.38714E-023
     -8.2000    -16.5000     0.70029E-023
     -8.2000    -16.4000     0.12595E-022
     -8.2000    -16.3000     0.22523E-022
     -8.2000    -16.2000     0.40047E-022
     -8.2000    -16.1000     0.70801E-022
     -8.2000    -16.0000     0.12446E-021
     -8.2000    -15.9000     0.21754E-021
     -8.2000    -15.8000     0.37809E-021
     -8.2000    -15.7000     0.65341E-021
     -8.2000    -15.6000     0.11228E-020
     -8.2000    -15.5000     0.19186E-020
     -8.2000    -15.4000     0.32600E-020
     -8.2000    -15.3000     0.55081E-020
     -8.2000    -15.2000     0.92545E-020
     -8.2000    -15.1000     0.15462E-019
     -8.2000    -15.0000     0.25690E-019
     -8.2000    -14.9000     0.42446E-019
     -8.2000    -14.8000     0.69742E-019
     -8.2000    -14.7000     0.11396E-018
     -8.2000    -14.6000     0.18519E-018
     -8.2000    -14.5000     0.29929E-018
     -8.2000    -14.4000     0.48104E-018
     -8.2000    -14.3000     0.76895E-018
     -8.2000    -14.2000     0.12225E-017
     -8.2000    -14.1000     0.19331E-017
     -8.2000    -14.0000     0.30403E-017
     -8.2000    -13.9000     0.47559E-017
     -8.2000    -13.8000     0.73999E-017
     -8.2000    -13.7000     0.11453E-016
     -8.2000    -13.6000     0.17631E-016
     -8.2000    -13.5000     0.26999E-016
     -8.2000    -13.4000     0.41129E-016
     -8.2000    -13.3000     0.62327E-016
     -8.2000    -13.2000     0.93959E-016
     -8.2000    -13.1000     0.14091E-015
     -8.2000    -13.0000     0.21025E-015
     -8.2000    -12.9000     0.31210E-015
     -8.2000    -12.8000     0.46093E-015
     -8.2000    -12.7000     0.67730E-015
     -8.2000    -12.6000     0.99025E-015
     -8.2000    -12.5000     0.14406E-014
     -8.2000    -12.4000     0.20853E-014
     -8.2000    -12.3000     0.30037E-014
     -8.2000    -12.2000     0.43055E-014
     -8.2000    -12.1000     0.61414E-014
     -8.2000    -12.0000     0.87180E-014
     -8.2000    -11.9000     0.12316E-013
     -8.2000    -11.8000     0.17317E-013
     -8.2000    -11.7000     0.24233E-013
     -8.2000    -11.6000     0.33752E-013
     -8.2000    -11.5000     0.46792E-013
     -8.2000    -11.4000     0.64570E-013
     -8.2000    -11.3000     0.88695E-013
     -8.2000    -11.2000     0.12128E-012
     -8.2000    -11.1000     0.16509E-012
     -8.2000    -11.0000     0.22372E-012
     -8.2000    -10.9000     0.30183E-012
     -8.2000    -10.8000     0.40542E-012
     -8.2000    -10.7000     0.54220E-012
     -8.2000    -10.6000     0.72198E-012
     -8.2000    -10.5000     0.95726E-012
     -8.2000    -10.4000     0.12638E-011
     -8.2000    -10.3000     0.16616E-011
     -8.2000    -10.2000     0.21754E-011
     -8.2000    -10.1000     0.28363E-011
     -8.2000    -10.0000     0.36830E-011
     -8.2000     -9.9000     0.47629E-011
     -8.2000     -9.8000     0.61349E-011
     -8.2000     -9.7000     0.78706E-011
     -8.2000     -9.6000     0.10058E-010
     -8.2000     -9.5000     0.12802E-010
     -8.2000     -9.4000     0.16233E-010
     -8.2000     -9.3000     0.20505E-010
     -8.2000     -9.2000     0.25802E-010
     -8.2000     -9.1000     0.32347E-010
     -8.2000     -9.0000     0.40401E-010
     -8.2000     -8.9000     0.50276E-010
     -8.2000     -8.8000     0.62336E-010
     -8.2000     -8.7000     0.77012E-010
     -8.2000     -8.6000     0.94804E-010
     -8.2000     -8.5000     0.11630E-009
     -8.2000     -8.4000     0.14216E-009
     -8.2000     -8.3000     0.17318E-009
     -8.2000     -8.2000     0.21025E-009
     -8.2000     -8.1000     0.25439E-009
     -8.2000     -8.0000     0.30676E-009
     -8.2000     -7.9000     0.36870E-009
     -8.2000     -7.8000     0.44169E-009
     -8.2000     -7.7000     0.52742E-009
     -8.2000     -7.6000     0.62777E-009
     -8.2000     -7.5000     0.74485E-009
     -8.2000     -7.4000     0.88098E-009
     -8.2000     -7.3000     0.10388E-008
     -8.2000     -7.2000     0.12211E-008
     -8.2000     -7.1000     0.14310E-008
     -8.2000     -7.0000     0.16719E-008
     -8.2000     -6.9000     0.19477E-008
     -8.2000     -6.8000     0.22622E-008
     -8.2000     -6.7000     0.26199E-008
     -8.2000     -6.6000     0.30254E-008
     -8.2000     -6.5000     0.34837E-008
     -8.2000     -6.4000     0.40002E-008
     -8.2000     -6.3000     0.45804E-008
     -8.2000     -6.2000     0.52303E-008
     -8.2000     -6.1000     0.59561E-008
     -8.2000     -6.0000     0.67643E-008
     -8.2000     -5.9000     0.76617E-008
     -8.2000     -5.8000     0.86552E-008
     -8.2000     -5.7000     0.97519E-008
     -8.2000     -5.6000     0.10959E-007
     -8.2000     -5.5000     0.12284E-007
     -8.2000     -5.4000     0.13734E-007
     -8.2000     -5.3000     0.15317E-007
     -8.2000     -5.2000     0.17040E-007
     -8.2000     -5.1000     0.18911E-007
     -8.2000     -5.0000     0.20935E-007
     -8.2000     -4.9000     0.23120E-007
     -8.2000     -4.8000     0.25472E-007
     -8.2000     -4.7000     0.27997E-007
     -8.2000     -4.6000     0.30700E-007
     -8.2000     -4.5000     0.33586E-007
     -8.2000     -4.4000     0.36659E-007
     -8.2000     -4.3000     0.39922E-007
     -8.2000     -4.2000     0.43378E-007
     -8.2000     -4.1000     0.47027E-007
     -8.2000     -4.0000     0.50870E-007
     -8.2000     -3.9000     0.54906E-007
     -8.2000     -3.8000     0.59134E-007
     -8.2000     -3.7000     0.63549E-007
     -8.2000     -3.6000     0.68149E-007
     -8.2000     -3.5000     0.72926E-007
     -8.2000     -3.4000     0.77873E-007
     -8.2000     -3.3000     0.82983E-007
     -8.2000     -3.2000     0.88245E-007
     -8.2000     -3.1000     0.93647E-007
     -8.2000     -3.0000     0.99178E-007
     -8.2000     -2.9000     0.10482E-006
     -8.2000     -2.8000     0.11056E-006
     -8.2000     -2.7000     0.11639E-006
     -8.2000     -2.6000     0.12228E-006
     -8.2000     -2.5000     0.12821E-006
     -8.2000     -2.4000     0.13417E-006
     -8.2000     -2.3000     0.14013E-006
     -8.2000     -2.2000     0.14607E-006
     -8.2000     -2.1000     0.15198E-006
     -8.2000     -2.0000     0.15782E-006
     -8.2000     -1.9000     0.16357E-006
     -8.2000     -1.8000     0.16921E-006
     -8.2000     -1.7000     0.17472E-006
     -8.2000     -1.6000     0.18006E-006
     -8.2000     -1.5000     0.18523E-006
     -8.2000     -1.4000     0.19018E-006
     -8.2000     -1.3000     0.19491E-006
     -8.2000     -1.2000     0.19939E-006
     -8.2000     -1.1000     0.20360E-006
     -8.2000     -1.0000     0.20751E-006
     -8.2000     -0.9000     0.21111E-006
     -8.2000     -0.8000     0.21439E-006
     -8.2000     -0.7000     0.21731E-006
     -8.2000     -0.6000     0.21988E-006
     -8.2000     -0.5000     0.22208E-006
     -8.2000     -0.4000     0.22389E-006
     -8.2000     -0.3000     0.22531E-006
     -8.2000     -0.2000     0.22633E-006
     -8.2000     -0.1000     0.22694E-006
     -8.2000      0.0000     0.22715E-006
     -8.2000      0.1000     0.22694E-006
     -8.2000      0.2000     0.22633E-006
     -8.2000      0.3000     0.22531E-006
     -8.2000      0.4000     0.22389E-006
     -8.2000      0.5000     0.22208E-006
     -8.2000      0.6000     0.21988E-006
     -8.2000      0.7000     0.21731E-006
     -8.2000      0.8000     0.21439E-006
     -8.2000      0.9000     0.21111E-006
     -8.2000      1.0000     0.20751E-006
     -8.2000      1.1000     0.20360E-006
     -8.2000      1.2000     0.19939E-006
     -8.2000      1.3000     0.19491E-006
     -8.2000      1.4000     0.19018E-006
     -8.2000      1.5000     0.18523E-006
     -8.2000      1.6000     0.18006E-006
     -8.2000      1.7000     0.17472E-006
     -8.2000      1.8000     0.16921E-006
     -8.2000      1.9000     0.16357E-006
     -8.2000      2.0000     0.15782E-006
     -8.2000      2.1000     0.15198E-006
     -8.2000      2.2000     0.14607E-006
     -8.2000      2.3000     0.14013E-006
     -8.2000      2.4000     0.13417E-006
     -8.2000      2.5000     0.12821E-006
     -8.2000      2.6000     0.12228E-006
     -8.2000      2.7000     0.11639E-006
     -8.2000      2.8000     0.11056E-006
     -8.2000      2.9000     0.10482E-006
     -8.2000      3.0000     0.99178E-007
     -8.2000      3.1000     0.93647E-007
     -8.2000      3.2000     0.88245E-007
     -8.2000      3.3000     0.82983E-007
     -8.2000      3.4000     0.77873E-007
     -8.2000      3.5000     0.72926E-007
     -8.2000      3.6000     0.68149E-007
     -8.2000      3.7000     0.63549E-007
     -8.2000      3.8000     0.59134E-007
     -8.2000      3.9000     0.54906E-007
     -8.2000      4.0000     0.50870E-007
     -8.2000      4.1000     0.47027E-007
     -8.2000      4.2000     0.43378E-007
     -8.2000      4.3000     0.39922E-007
     -8.2000      4.4000     0.36659E-007
     -8.2000      4.5000     0.33586E-007
     -8.2000      4.6000     0.30700E-007
     -8.2000      4.7000     0.27997E-007
     -8.2000      4.8000     0.25472E-007
     -8.2000      4.9000     0.23120E-007
     -8.2000      5.0000     0.20935E-007
     -8.2000      5.1000     0.18911E-007
     -8.2000      5.2000     0.17040E-007
     -8.2000      5.3000     0.15317E-007
     -8.2000      5.4000     0.13734E-007
     -8.2000      5.5000     0.12284E-007
     -8.2000      5.6000     0.10959E-007
     -8.2000      5.7000     0.97519E-008
     -8.2000      5.8000     0.86552E-008
     -8.2000      5.9000     0.76617E-008
     -8.2000      6.0000     0.67643E-008
     -8.2000      6.1000     0.59561E-008
     -8.2000      6.2000     0.52303E-008
     -8.2000      6.3000     0.45804E-008
     -8.2000      6.4000     0.40002E-008
     -8.2000      6.5000     0.34837E-008
     -8.2000      6.6000     0.30254E-008
     -8.2000      6.7000     0.26199E-008
     -8.2000      6.8000     0.22622E-008
     -8.2000      6.9000     0.19477E-008
     -8.2000      7.0000     0.16719E-008
     -8.2000      7.1000     0.14310E-008
     -8.2000      7.2000     0.12211E-008
     -8.2000      7.3000     0.10388E-008
     -8.2000      7.4000     0.88098E-009
     -8.2000      7.5000     0.74485E-009
     -8.2000      7.6000     0.62777E-009
     -8.2000      7.7000     0.52742E-009
     -8.2000      7.8000     0.44169E-009
     -8.2000      7.9000     0.36870E-009
     -8.2000      8.0000     0.30676E-009
     -8.2000      8.1000     0.25439E-009
     -8.2000      8.2000     0.21025E-009
     -8.2000      8.3000     0.17318E-009
     -8.2000      8.4000     0.14216E-009
     -8.2000      8.5000     0.11630E-009
     -8.2000      8.6000     0.94804E-010
     -8.2000      8.7000     0.77012E-010
     -8.2000      8.8000     0.62336E-010
     -8.2000      8.9000     0.50276E-010
     -8.2000      9.0000     0.40401E-010
     -8.2000      9.1000     0.32347E-010
     -8.2000      9.2000     0.25802E-010
     -8.2000      9.3000     0.20505E-010
     -8.2000      9.4000     0.16233E-010
     -8.2000      9.5000     0.12802E-010
     -8.2000      9.6000     0.10058E-010
     -8.2000      9.7000     0.78706E-011
     -8.2000      9.8000     0.61349E-011
     -8.2000      9.9000     0.47629E-011
     -8.2000     10.0000     0.36830E-011
     -8.2000     10.1000     0.28363E-011
     -8.2000     10.2000     0.21754E-011
     -8.2000     10.3000     0.16616E-011
     -8.2000     10.4000     0.12638E-011
     -8.2000     10.5000     0.95726E-012
     -8.2000     10.6000     0.72198E-012
     -8.2000     10.7000     0.54220E-012
     -8.2000     10.8000     0.40542E-012
     -8.2000     10.9000     0.30183E-012
     -8.2000     11.0000     0.22372E-012
     -8.2000     11.1000     0.16509E-012
     -8.2000     11.2000     0.12128E-012
     -8.2000     11.3000     0.88695E-013
     -8.2000     11.4000     0.64570E-013
     -8.2000     11.5000     0.46792E-013
     -8.2000     11.6000     0.33752E-013
     -8.2000     11.7000     0.24233E-013
     -8.2000     11.8000     0.17317E-013
     -8.2000     11.9000     0.12316E-013
     -8.2000     12.0000     0.87180E-014
     -8.2000     12.1000     0.61414E-014
     -8.2000     12.2000     0.43055E-014
     -8.2000     12.3000     0.30037E-014
     -8.2000     12.4000     0.20853E-014
     -8.2000     12.5000     0.14406E-014
     -8.2000     12.6000     0.99025E-015
     -8.2000     12.7000     0.67730E-015
     -8.2000     12.8000     0.46093E-015
     -8.2000     12.9000     0.31210E-015
     -8.2000     13.0000     0.21025E-015
     -8.2000     13.1000     0.14091E-015
     -8.2000     13.2000     0.93959E-016
     -8.2000     13.3000     0.62327E-016
     -8.2000     13.4000     0.41129E-016
     -8.2000     13.5000     0.26999E-016
     -8.2000     13.6000     0.17631E-016
     -8.2000     13.7000     0.11453E-016
     -8.2000     13.8000     0.73999E-017
     -8.2000     13.9000     0.47559E-017
     -8.2000     14.0000     0.30403E-017
     -8.2000     14.1000     0.19331E-017
     -8.2000     14.2000     0.12225E-017
     -8.2000     14.3000     0.76895E-018
     -8.2000     14.4000     0.48104E-018
     -8.2000     14.5000     0.29929E-018
     -8.2000     14.6000     0.18519E-018
     -8.2000     14.7000     0.11396E-018
     -8.2000     14.8000     0.69742E-019
     -8.2000     14.9000     0.42446E-019
     -8.2000     15.0000     0.25690E-019
     -8.2000     15.1000     0.15462E-019
     -8.2000     15.2000     0.92545E-020
     -8.2000     15.3000     0.55081E-020
     -8.2000     15.4000     0.32600E-020
     -8.2000     15.5000     0.19186E-020
     -8.2000     15.6000     0.11228E-020
     -8.2000     15.7000     0.65341E-021
     -8.2000     15.8000     0.37809E-021
     -8.2000     15.9000     0.21754E-021
     -8.2000     16.0000     0.12446E-021
     -8.2000     16.1000     0.70801E-022
     -8.2000     16.2000     0.40047E-022
     -8.2000     16.3000     0.22523E-022
     -8.2000     16.4000     0.12595E-022
     -8.2000     16.5000     0.70029E-023
     -8.2000     16.6000     0.38714E-023
     -8.2000     16.7000     0.21280E-023
     -8.2000     16.8000     0.11630E-023
     -8.2000     16.9000     0.63196E-024
     -8.2000     17.0000     0.34143E-024
     -8.2000     17.1000     0.18341E-024
     -8.2000     17.2000     0.97954E-025
     -8.2000     17.3000     0.52015E-025
     -8.2000     17.4000     0.27462E-025
     -8.2000     17.5000     0.14415E-025
     -8.2000     17.6000     0.75232E-026
     -8.2000     17.7000     0.39037E-026
     -8.2000     17.8000     0.20139E-026
     -8.2000     17.9000     0.10330E-026
     -8.2000     18.0000     0.52680E-027
     -8.2000     18.1000     0.26711E-027
     -8.2000     18.2000     0.13465E-027
     -8.2000     18.3000     0.67488E-028
     -8.2000     18.4000     0.33630E-028
     -8.2000     18.5000     0.16662E-028
     -8.2000     18.6000     0.82076E-029
     -8.2000     18.7000     0.40197E-029
     -8.2000     18.8000     0.19573E-029
     -8.2000     18.9000     0.94760E-030
     -8.2000     19.0000     0.45612E-030
     -8.2000     19.1000     0.21829E-030
     -8.2000     19.2000     0.10387E-030
     -8.2000     19.3000     0.49138E-031
     -8.2000     19.4000     0.23113E-031
     -8.2000     19.5000     0.10809E-031
     -8.2000     19.6000     0.50261E-032
     -8.2000     19.7000     0.23237E-032
     -8.2000     19.8000     0.10681E-032
     -8.2000     19.9000     0.48817E-033
     -8.2000     20.0000     0.22183E-033
     -8.2000     20.1000     0.10023E-033
     -8.2000     20.2000     0.45027E-034
     -8.2000     20.3000     0.20112E-034
     -8.2000     20.4000     0.89324E-035
     -8.2000     20.5000     0.39445E-035
     -8.2000     20.6000     0.17319E-035
     -8.2000     20.7000     0.75612E-036
     -8.2000     20.8000     0.32822E-036
     -8.2000     20.9000     0.14167E-036
     -8.2000     21.0000     0.60801E-037
     -8.2000     21.1000     0.25946E-037
     -8.2000     21.2000     0.11010E-037
     -8.2000     21.3000     0.46452E-038
     -8.2000     21.4000     0.19488E-038
     -8.2000     21.5000     0.81296E-039
     -8.2000     21.6000     0.33722E-039
     -8.2000     21.7000     0.13909E-039
     -8.2000     21.8000     0.57047E-040
     -8.2000     21.9000     0.23266E-040
     -8.2000     22.0000     0.94352E-041
     -8.2000     22.1000     0.38048E-041
     -8.2000     22.2000     0.15257E-041
     -8.2000     22.3000     0.60839E-042
     -8.2000     22.4000     0.24123E-042
     -8.2000     22.5000     0.95118E-043
     -8.2000     22.6000     0.37295E-043
     -8.2000     22.7000     0.14542E-043
     -8.2000     22.8000     0.56382E-044
     -8.2000     22.9000     0.21739E-044
     -8.2000     23.0000     0.83354E-045
     -8.2000     23.1000     0.31782E-045
     -8.2000     23.2000     0.12051E-045
     -8.2000     23.3000     0.45441E-046
     -8.2000     23.4000     0.17040E-046
     -8.2000     23.5000     0.63542E-047
     -8.2000     23.6000     0.23564E-047
     -8.2000     23.7000     0.86905E-048
     -8.2000     23.8000     0.31873E-048
     -8.2000     23.9000     0.11626E-048
     -8.2000     24.0000     0.42170E-049
     -8.2000     24.1000     0.15212E-049
     -8.2000     24.2000     0.54575E-050
     -8.2000     24.3000     0.19472E-050
     -8.2000     24.4000     0.69093E-051
     -8.2000     24.5000     0.24382E-051
     -8.2000     24.6000     0.85571E-052
     -8.2000     24.7000     0.29868E-052
     -8.2000     24.8000     0.10368E-052
     -8.2000     24.9000     0.35789E-053
     -8.2000     25.0000     0.12284E-053
     -8.2000     25.1000     0.41900E-054
     -8.2000     25.2000     0.14182E-054
     -8.2000     25.3000     0.47416E-055
     -8.2000     25.4000     0.15447E-055
     -8.2000     25.5000     0.46941E-056
     -8.2000     25.6000     0.00000E+000
 
     -8.1000    -25.6000     0.00000E+000
     -8.1000    -25.5000     0.53420E-056
     -8.1000    -25.4000     0.28412E-055
     -8.1000    -25.3000     0.99311E-055
     -8.1000    -25.2000     0.30946E-054
     -8.1000    -25.1000     0.92673E-054
     -8.1000    -25.0000     0.27291E-053
     -8.1000    -24.9000     0.79627E-053
     -8.1000    -24.8000     0.23076E-052
     -8.1000    -24.7000     0.66481E-052
     -8.1000    -24.6000     0.19045E-051
     -8.1000    -24.5000     0.54259E-051
     -8.1000    -24.4000     0.15373E-050
     -8.1000    -24.3000     0.43318E-050
     -8.1000    -24.2000     0.12139E-049
     -8.1000    -24.1000     0.33831E-049
     -8.1000    -24.0000     0.93766E-049
     -8.1000    -23.9000     0.25845E-048
     -8.1000    -23.8000     0.70846E-048
     -8.1000    -23.7000     0.19313E-047
     -8.1000    -23.6000     0.52358E-047
     -8.1000    -23.5000     0.14116E-046
     -8.1000    -23.4000     0.37846E-046
     -8.1000    -23.3000     0.10091E-045
     -8.1000    -23.2000     0.26755E-045
     -8.1000    -23.1000     0.70546E-045
     -8.1000    -23.0000     0.18498E-044
     -8.1000    -22.9000     0.48234E-044
     -8.1000    -22.8000     0.12507E-043
     -8.1000    -22.7000     0.32249E-043
     -8.1000    -22.6000     0.82692E-043
     -8.1000    -22.5000     0.21085E-042
     -8.1000    -22.4000     0.53461E-042
     -8.1000    -22.3000     0.13479E-041
     -8.1000    -22.2000     0.33796E-041
     -8.1000    -22.1000     0.84257E-041
     -8.1000    -22.0000     0.20889E-040
     -8.1000    -21.9000     0.51494E-040
     -8.1000    -21.8000     0.12623E-039
     -8.1000    -21.7000     0.30768E-039
     -8.1000    -21.6000     0.74574E-039
     -8.1000    -21.5000     0.17973E-038
     -8.1000    -21.4000     0.43071E-038
     -8.1000    -21.3000     0.10263E-037
     -8.1000    -21.2000     0.24318E-037
     -8.1000    -21.1000     0.57291E-037
     -8.1000    -21.0000     0.13421E-036
     -8.1000    -20.9000     0.31261E-036
     -8.1000    -20.8000     0.72402E-036
     -8.1000    -20.7000     0.16673E-035
     -8.1000    -20.6000     0.38177E-035
     -8.1000    -20.5000     0.86917E-035
     -8.1000    -20.4000     0.19675E-034
     -8.1000    -20.3000     0.44285E-034
     -8.1000    -20.2000     0.99105E-034
     -8.1000    -20.1000     0.22052E-033
     -8.1000    -20.0000     0.48787E-033
     -8.1000    -19.9000     0.10732E-032
     -8.1000    -19.8000     0.23471E-032
     -8.1000    -19.7000     0.51038E-032
     -8.1000    -19.6000     0.11035E-031
     -8.1000    -19.5000     0.23721E-031
     -8.1000    -19.4000     0.50698E-031
     -8.1000    -19.3000     0.10773E-030
     -8.1000    -19.2000     0.22761E-030
     -8.1000    -19.1000     0.47811E-030
     -8.1000    -19.0000     0.99853E-030
     -8.1000    -18.9000     0.20734E-029
     -8.1000    -18.8000     0.42805E-029
     -8.1000    -18.7000     0.87860E-029
     -8.1000    -18.6000     0.17930E-028
     -8.1000    -18.5000     0.36378E-028
     -8.1000    -18.4000     0.73384E-028
     -8.1000    -18.3000     0.14718E-027
     -8.1000    -18.2000     0.29347E-027
     -8.1000    -18.1000     0.58179E-027
     -8.1000    -18.0000     0.11467E-026
     -8.1000    -17.9000     0.22472E-026
     -8.1000    -17.8000     0.43782E-026
     -8.1000    -17.7000     0.84808E-026
     -8.1000    -17.6000     0.16333E-025
     -8.1000    -17.5000     0.31274E-025
     -8.1000    -17.4000     0.59535E-025
     -8.1000    -17.3000     0.11268E-024
     -8.1000    -17.2000     0.21205E-024
     -8.1000    -17.1000     0.39673E-024
     -8.1000    -17.0000     0.73798E-024
     -8.1000    -16.9000     0.13649E-023
     -8.1000    -16.8000     0.25097E-023
     -8.1000    -16.7000     0.45884E-023
     -8.1000    -16.6000     0.83405E-023
     -8.1000    -16.5000     0.15074E-022
     -8.1000    -16.4000     0.27087E-022
     -8.1000    -16.3000     0.48395E-022
     -8.1000    -16.2000     0.85970E-022
     -8.1000    -16.1000     0.15185E-021
     -8.1000    -16.0000     0.26668E-021
     -8.1000    -15.9000     0.46568E-021
     -8.1000    -15.8000     0.80855E-021
     -8.1000    -15.7000     0.13959E-020
     -8.1000    -15.6000     0.23963E-020
     -8.1000    -15.5000     0.40904E-020
     -8.1000    -15.4000     0.69426E-020
     -8.1000    -15.3000     0.11718E-019
     -8.1000    -15.2000     0.19665E-019
     -8.1000    -15.1000     0.32819E-019
     -8.1000    -15.0000     0.54465E-019
     -8.1000    -14.9000     0.89883E-019
     -8.1000    -14.8000     0.14751E-018
     -8.1000    -14.7000     0.24074E-018
     -8.1000    -14.6000     0.39073E-018
     -8.1000    -14.5000     0.63067E-018
     -8.1000    -14.4000     0.10124E-017
     -8.1000    -14.3000     0.16162E-017
     -8.1000    -14.2000     0.25661E-017
     -8.1000    -14.1000     0.40522E-017
     -8.1000    -14.0000     0.63643E-017
     -8.1000    -13.9000     0.99419E-017
     -8.1000    -13.8000     0.15447E-016
     -8.1000    -13.7000     0.23873E-016
     -8.1000    -13.6000     0.36699E-016
     -8.1000    -13.5000     0.56116E-016
     -8.1000    -13.4000     0.85356E-016
     -8.1000    -13.3000     0.12915E-015
     -8.1000    -13.2000     0.19440E-015
     -8.1000    -13.1000     0.29109E-015
     -8.1000    -13.0000     0.43363E-015
     -8.1000    -12.9000     0.64266E-015
     -8.1000    -12.8000     0.94760E-015
     -8.1000    -12.7000     0.13901E-014
     -8.1000    -12.6000     0.20291E-014
     -8.1000    -12.5000     0.29468E-014
     -8.1000    -12.4000     0.42584E-014
     -8.1000    -12.3000     0.61234E-014
     -8.1000    -12.2000     0.87619E-014
     -8.1000    -12.1000     0.12476E-013
     -8.1000    -12.0000     0.17679E-013
     -8.1000    -11.9000     0.24931E-013
     -8.1000    -11.8000     0.34989E-013
     -8.1000    -11.7000     0.48873E-013
     -8.1000    -11.6000     0.67946E-013
     -8.1000    -11.5000     0.94021E-013
     -8.1000    -11.4000     0.12950E-012
     -8.1000    -11.3000     0.17755E-012
     -8.1000    -11.2000     0.24231E-012
     -8.1000    -11.1000     0.32921E-012
     -8.1000    -11.0000     0.44526E-012
     -8.1000    -10.9000     0.59955E-012
     -8.1000    -10.8000     0.80374E-012
     -8.1000    -10.7000     0.10728E-011
     -8.1000    -10.6000     0.14257E-011
     -8.1000    -10.5000     0.18865E-011
     -8.1000    -10.4000     0.24856E-011
     -8.1000    -10.3000     0.32613E-011
     -8.1000    -10.2000     0.42612E-011
     -8.1000    -10.1000     0.55445E-011
     -8.1000    -10.0000     0.71848E-011
     -8.1000     -9.9000     0.92727E-011
     -8.1000     -9.8000     0.11919E-010
     -8.1000     -9.7000     0.15260E-010
     -8.1000     -9.6000     0.19460E-010
     -8.1000     -9.5000     0.24719E-010
     -8.1000     -9.4000     0.31278E-010
     -8.1000     -9.3000     0.39427E-010
     -8.1000     -9.2000     0.49510E-010
     -8.1000     -9.1000     0.61938E-010
     -8.1000     -9.0000     0.77199E-010
     -8.1000     -8.9000     0.95867E-010
     -8.1000     -8.8000     0.11862E-009
     -8.1000     -8.7000     0.14624E-009
     -8.1000     -8.6000     0.17965E-009
     -8.1000     -8.5000     0.21991E-009
     -8.1000     -8.4000     0.26827E-009
     -8.1000     -8.3000     0.32613E-009
     -8.1000     -8.2000     0.39511E-009
     -8.1000     -8.1000     0.47707E-009
     -8.1000     -8.0000     0.57411E-009
     -8.1000     -7.9000     0.68861E-009
     -8.1000     -7.8000     0.82325E-009
     -8.1000     -7.7000     0.98103E-009
     -8.1000     -7.6000     0.11653E-008
     -8.1000     -7.5000     0.13798E-008
     -8.1000     -7.4000     0.16287E-008
     -8.1000     -7.3000     0.19166E-008
     -8.1000     -7.2000     0.22485E-008
     -8.1000     -7.1000     0.26298E-008
     -8.1000     -7.0000     0.30665E-008
     -8.1000     -6.9000     0.35653E-008
     -8.1000     -6.8000     0.41330E-008
     -8.1000     -6.7000     0.47772E-008
     -8.1000     -6.6000     0.55061E-008
     -8.1000     -6.5000     0.63282E-008
     -8.1000     -6.4000     0.72526E-008
     -8.1000     -6.3000     0.82890E-008
     -8.1000     -6.2000     0.94476E-008
     -8.1000     -6.1000     0.10739E-007
     -8.1000     -6.0000     0.12174E-007
     -8.1000     -5.9000     0.13764E-007
     -8.1000     -5.8000     0.15521E-007
     -8.1000     -5.7000     0.17457E-007
     -8.1000     -5.6000     0.19584E-007
     -8.1000     -5.5000     0.21914E-007
     -8.1000     -5.4000     0.24459E-007
     -8.1000     -5.3000     0.27233E-007
     -8.1000     -5.2000     0.30246E-007
     -8.1000     -5.1000     0.33510E-007
     -8.1000     -5.0000     0.37038E-007
     -8.1000     -4.9000     0.40838E-007
     -8.1000     -4.8000     0.44923E-007
     -8.1000     -4.7000     0.49300E-007
     -8.1000     -4.6000     0.53978E-007
     -8.1000     -4.5000     0.58965E-007
     -8.1000     -4.4000     0.64265E-007
     -8.1000     -4.3000     0.69885E-007
     -8.1000     -4.2000     0.75826E-007
     -8.1000     -4.1000     0.82091E-007
     -8.1000     -4.0000     0.88679E-007
     -8.1000     -3.9000     0.95589E-007
     -8.1000     -3.8000     0.10281E-006
     -8.1000     -3.7000     0.11035E-006
     -8.1000     -3.6000     0.11819E-006
     -8.1000     -3.5000     0.12632E-006
     -8.1000     -3.4000     0.13473E-006
     -8.1000     -3.3000     0.14341E-006
     -8.1000     -3.2000     0.15233E-006
     -8.1000     -3.1000     0.16148E-006
     -8.1000     -3.0000     0.17084E-006
     -8.1000     -2.9000     0.18037E-006
     -8.1000     -2.8000     0.19007E-006
     -8.1000     -2.7000     0.19989E-006
     -8.1000     -2.6000     0.20980E-006
     -8.1000     -2.5000     0.21979E-006
     -8.1000     -2.4000     0.22980E-006
     -8.1000     -2.3000     0.23981E-006
     -8.1000     -2.2000     0.24978E-006
     -8.1000     -2.1000     0.25968E-006
     -8.1000     -2.0000     0.26946E-006
     -8.1000     -1.9000     0.27908E-006
     -8.1000     -1.8000     0.28852E-006
     -8.1000     -1.7000     0.29772E-006
     -8.1000     -1.6000     0.30665E-006
     -8.1000     -1.5000     0.31527E-006
     -8.1000     -1.4000     0.32354E-006
     -8.1000     -1.3000     0.33142E-006
     -8.1000     -1.2000     0.33888E-006
     -8.1000     -1.1000     0.34588E-006
     -8.1000     -1.0000     0.35240E-006
     -8.1000     -0.9000     0.35839E-006
     -8.1000     -0.8000     0.36384E-006
     -8.1000     -0.7000     0.36871E-006
     -8.1000     -0.6000     0.37298E-006
     -8.1000     -0.5000     0.37663E-006
     -8.1000     -0.4000     0.37964E-006
     -8.1000     -0.3000     0.38200E-006
     -8.1000     -0.2000     0.38369E-006
     -8.1000     -0.1000     0.38471E-006
     -8.1000      0.0000     0.38505E-006
     -8.1000      0.1000     0.38471E-006
     -8.1000      0.2000     0.38369E-006
     -8.1000      0.3000     0.38200E-006
     -8.1000      0.4000     0.37964E-006
     -8.1000      0.5000     0.37663E-006
     -8.1000      0.6000     0.37298E-006
     -8.1000      0.7000     0.36871E-006
     -8.1000      0.8000     0.36384E-006
     -8.1000      0.9000     0.35839E-006
     -8.1000      1.0000     0.35240E-006
     -8.1000      1.1000     0.34588E-006
     -8.1000      1.2000     0.33888E-006
     -8.1000      1.3000     0.33142E-006
     -8.1000      1.4000     0.32354E-006
     -8.1000      1.5000     0.31527E-006
     -8.1000      1.6000     0.30665E-006
     -8.1000      1.7000     0.29772E-006
     -8.1000      1.8000     0.28852E-006
     -8.1000      1.9000     0.27908E-006
     -8.1000      2.0000     0.26946E-006
     -8.1000      2.1000     0.25968E-006
     -8.1000      2.2000     0.24978E-006
     -8.1000      2.3000     0.23981E-006
     -8.1000      2.4000     0.22980E-006
     -8.1000      2.5000     0.21979E-006
     -8.1000      2.6000     0.20980E-006
     -8.1000      2.7000     0.19989E-006
     -8.1000      2.8000     0.19007E-006
     -8.1000      2.9000     0.18037E-006
     -8.1000      3.0000     0.17084E-006
     -8.1000      3.1000     0.16148E-006
     -8.1000      3.2000     0.15233E-006
     -8.1000      3.3000     0.14341E-006
     -8.1000      3.4000     0.13473E-006
     -8.1000      3.5000     0.12632E-006
     -8.1000      3.6000     0.11819E-006
     -8.1000      3.7000     0.11035E-006
     -8.1000      3.8000     0.10281E-006
     -8.1000      3.9000     0.95589E-007
     -8.1000      4.0000     0.88679E-007
     -8.1000      4.1000     0.82091E-007
     -8.1000      4.2000     0.75826E-007
     -8.1000      4.3000     0.69885E-007
     -8.1000      4.4000     0.64265E-007
     -8.1000      4.5000     0.58965E-007
     -8.1000      4.6000     0.53978E-007
     -8.1000      4.7000     0.49300E-007
     -8.1000      4.8000     0.44923E-007
     -8.1000      4.9000     0.40838E-007
     -8.1000      5.0000     0.37038E-007
     -8.1000      5.1000     0.33510E-007
     -8.1000      5.2000     0.30246E-007
     -8.1000      5.3000     0.27233E-007
     -8.1000      5.4000     0.24459E-007
     -8.1000      5.5000     0.21914E-007
     -8.1000      5.6000     0.19584E-007
     -8.1000      5.7000     0.17457E-007
     -8.1000      5.8000     0.15521E-007
     -8.1000      5.9000     0.13764E-007
     -8.1000      6.0000     0.12174E-007
     -8.1000      6.1000     0.10739E-007
     -8.1000      6.2000     0.94476E-008
     -8.1000      6.3000     0.82890E-008
     -8.1000      6.4000     0.72526E-008
     -8.1000      6.5000     0.63282E-008
     -8.1000      6.6000     0.55061E-008
     -8.1000      6.7000     0.47772E-008
     -8.1000      6.8000     0.41330E-008
     -8.1000      6.9000     0.35653E-008
     -8.1000      7.0000     0.30665E-008
     -8.1000      7.1000     0.26298E-008
     -8.1000      7.2000     0.22485E-008
     -8.1000      7.3000     0.19166E-008
     -8.1000      7.4000     0.16287E-008
     -8.1000      7.5000     0.13798E-008
     -8.1000      7.6000     0.11653E-008
     -8.1000      7.7000     0.98103E-009
     -8.1000      7.8000     0.82325E-009
     -8.1000      7.9000     0.68861E-009
     -8.1000      8.0000     0.57411E-009
     -8.1000      8.1000     0.47707E-009
     -8.1000      8.2000     0.39511E-009
     -8.1000      8.3000     0.32613E-009
     -8.1000      8.4000     0.26827E-009
     -8.1000      8.5000     0.21991E-009
     -8.1000      8.6000     0.17965E-009
     -8.1000      8.7000     0.14624E-009
     -8.1000      8.8000     0.11862E-009
     -8.1000      8.9000     0.95867E-010
     -8.1000      9.0000     0.77199E-010
     -8.1000      9.1000     0.61938E-010
     -8.1000      9.2000     0.49510E-010
     -8.1000      9.3000     0.39427E-010
     -8.1000      9.4000     0.31278E-010
     -8.1000      9.5000     0.24719E-010
     -8.1000      9.6000     0.19460E-010
     -8.1000      9.7000     0.15260E-010
     -8.1000      9.8000     0.11919E-010
     -8.1000      9.9000     0.92727E-011
     -8.1000     10.0000     0.71848E-011
     -8.1000     10.1000     0.55445E-011
     -8.1000     10.2000     0.42612E-011
     -8.1000     10.3000     0.32613E-011
     -8.1000     10.4000     0.24856E-011
     -8.1000     10.5000     0.18865E-011
     -8.1000     10.6000     0.14257E-011
     -8.1000     10.7000     0.10728E-011
     -8.1000     10.8000     0.80374E-012
     -8.1000     10.9000     0.59955E-012
     -8.1000     11.0000     0.44526E-012
     -8.1000     11.1000     0.32921E-012
     -8.1000     11.2000     0.24231E-012
     -8.1000     11.3000     0.17755E-012
     -8.1000     11.4000     0.12950E-012
     -8.1000     11.5000     0.94021E-013
     -8.1000     11.6000     0.67946E-013
     -8.1000     11.7000     0.48873E-013
     -8.1000     11.8000     0.34989E-013
     -8.1000     11.9000     0.24931E-013
     -8.1000     12.0000     0.17679E-013
     -8.1000     12.1000     0.12476E-013
     -8.1000     12.2000     0.87619E-014
     -8.1000     12.3000     0.61234E-014
     -8.1000     12.4000     0.42584E-014
     -8.1000     12.5000     0.29468E-014
     -8.1000     12.6000     0.20291E-014
     -8.1000     12.7000     0.13901E-014
     -8.1000     12.8000     0.94760E-015
     -8.1000     12.9000     0.64266E-015
     -8.1000     13.0000     0.43363E-015
     -8.1000     13.1000     0.29109E-015
     -8.1000     13.2000     0.19440E-015
     -8.1000     13.3000     0.12915E-015
     -8.1000     13.4000     0.85356E-016
     -8.1000     13.5000     0.56116E-016
     -8.1000     13.6000     0.36699E-016
     -8.1000     13.7000     0.23873E-016
     -8.1000     13.8000     0.15447E-016
     -8.1000     13.9000     0.99419E-017
     -8.1000     14.0000     0.63643E-017
     -8.1000     14.1000     0.40522E-017
     -8.1000     14.2000     0.25661E-017
     -8.1000     14.3000     0.16162E-017
     -8.1000     14.4000     0.10124E-017
     -8.1000     14.5000     0.63067E-018
     -8.1000     14.6000     0.39073E-018
     -8.1000     14.7000     0.24074E-018
     -8.1000     14.8000     0.14751E-018
     -8.1000     14.9000     0.89883E-019
     -8.1000     15.0000     0.54465E-019
     -8.1000     15.1000     0.32819E-019
     -8.1000     15.2000     0.19665E-019
     -8.1000     15.3000     0.11718E-019
     -8.1000     15.4000     0.69426E-020
     -8.1000     15.5000     0.40904E-020
     -8.1000     15.6000     0.23963E-020
     -8.1000     15.7000     0.13959E-020
     -8.1000     15.8000     0.80855E-021
     -8.1000     15.9000     0.46568E-021
     -8.1000     16.0000     0.26668E-021
     -8.1000     16.1000     0.15185E-021
     -8.1000     16.2000     0.85970E-022
     -8.1000     16.3000     0.48395E-022
     -8.1000     16.4000     0.27087E-022
     -8.1000     16.5000     0.15074E-022
     -8.1000     16.6000     0.83405E-023
     -8.1000     16.7000     0.45884E-023
     -8.1000     16.8000     0.25097E-023
     -8.1000     16.9000     0.13649E-023
     -8.1000     17.0000     0.73798E-024
     -8.1000     17.1000     0.39673E-024
     -8.1000     17.2000     0.21205E-024
     -8.1000     17.3000     0.11268E-024
     -8.1000     17.4000     0.59535E-025
     -8.1000     17.5000     0.31274E-025
     -8.1000     17.6000     0.16333E-025
     -8.1000     17.7000     0.84808E-026
     -8.1000     17.8000     0.43782E-026
     -8.1000     17.9000     0.22472E-026
     -8.1000     18.0000     0.11467E-026
     -8.1000     18.1000     0.58179E-027
     -8.1000     18.2000     0.29347E-027
     -8.1000     18.3000     0.14718E-027
     -8.1000     18.4000     0.73384E-028
     -8.1000     18.5000     0.36378E-028
     -8.1000     18.6000     0.17930E-028
     -8.1000     18.7000     0.87860E-029
     -8.1000     18.8000     0.42805E-029
     -8.1000     18.9000     0.20734E-029
     -8.1000     19.0000     0.99853E-030
     -8.1000     19.1000     0.47811E-030
     -8.1000     19.2000     0.22761E-030
     -8.1000     19.3000     0.10773E-030
     -8.1000     19.4000     0.50698E-031
     -8.1000     19.5000     0.23721E-031
     -8.1000     19.6000     0.11035E-031
     -8.1000     19.7000     0.51038E-032
     -8.1000     19.8000     0.23471E-032
     -8.1000     19.9000     0.10732E-032
     -8.1000     20.0000     0.48787E-033
     -8.1000     20.1000     0.22052E-033
     -8.1000     20.2000     0.99105E-034
     -8.1000     20.3000     0.44285E-034
     -8.1000     20.4000     0.19675E-034
     -8.1000     20.5000     0.86917E-035
     -8.1000     20.6000     0.38177E-035
     -8.1000     20.7000     0.16673E-035
     -8.1000     20.8000     0.72402E-036
     -8.1000     20.9000     0.31261E-036
     -8.1000     21.0000     0.13421E-036
     -8.1000     21.1000     0.57291E-037
     -8.1000     21.2000     0.24318E-037
     -8.1000     21.3000     0.10263E-037
     -8.1000     21.4000     0.43071E-038
     -8.1000     21.5000     0.17973E-038
     -8.1000     21.6000     0.74574E-039
     -8.1000     21.7000     0.30768E-039
     -8.1000     21.8000     0.12623E-039
     -8.1000     21.9000     0.51494E-040
     -8.1000     22.0000     0.20889E-040
     -8.1000     22.1000     0.84257E-041
     -8.1000     22.2000     0.33796E-041
     -8.1000     22.3000     0.13479E-041
     -8.1000     22.4000     0.53461E-042
     -8.1000     22.5000     0.21085E-042
     -8.1000     22.6000     0.82692E-043
     -8.1000     22.7000     0.32249E-043
     -8.1000     22.8000     0.12507E-043
     -8.1000     22.9000     0.48234E-044
     -8.1000     23.0000     0.18498E-044
     -8.1000     23.1000     0.70546E-045
     -8.1000     23.2000     0.26755E-045
     -8.1000     23.3000     0.10091E-045
     -8.1000     23.4000     0.37846E-046
     -8.1000     23.5000     0.14116E-046
     -8.1000     23.6000     0.52358E-047
     -8.1000     23.7000     0.19313E-047
     -8.1000     23.8000     0.70846E-048
     -8.1000     23.9000     0.25845E-048
     -8.1000     24.0000     0.93766E-049
     -8.1000     24.1000     0.33831E-049
     -8.1000     24.2000     0.12139E-049
     -8.1000     24.3000     0.43318E-050
     -8.1000     24.4000     0.15373E-050
     -8.1000     24.5000     0.54259E-051
     -8.1000     24.6000     0.19046E-051
     -8.1000     24.7000     0.66487E-052
     -8.1000     24.8000     0.23083E-052
     -8.1000     24.9000     0.79693E-053
     -8.1000     25.0000     0.27357E-053
     -8.1000     25.1000     0.93326E-054
     -8.1000     25.2000     0.31592E-054
     -8.1000     25.3000     0.10564E-054
     -8.1000     25.4000     0.34419E-055
     -8.1000     25.5000     0.10460E-055
     -8.1000     25.6000     0.00000E+000
 
     -8.0000    -25.6000     0.00000E+000
     -8.0000    -25.5000     0.11788E-055
     -8.0000    -25.4000     0.62694E-055
     -8.0000    -25.3000     0.21912E-054
     -8.0000    -25.2000     0.68270E-054
     -8.0000    -25.1000     0.20442E-053
     -8.0000    -25.0000     0.60190E-053
     -8.0000    -24.9000     0.17559E-052
     -8.0000    -24.8000     0.50880E-052
     -8.0000    -24.7000     0.14656E-051
     -8.0000    -24.6000     0.41979E-051
     -8.0000    -24.5000     0.11958E-050
     -8.0000    -24.4000     0.33875E-050
     -8.0000    -24.3000     0.95436E-050
     -8.0000    -24.2000     0.26740E-049
     -8.0000    -24.1000     0.74509E-049
     -8.0000    -24.0000     0.20648E-048
     -8.0000    -23.9000     0.56902E-048
     -8.0000    -23.8000     0.15595E-047
     -8.0000    -23.7000     0.42505E-047
     -8.0000    -23.6000     0.11521E-046
     -8.0000    -23.5000     0.31055E-046
     -8.0000    -23.4000     0.83245E-046
     -8.0000    -23.3000     0.22191E-045
     -8.0000    -23.2000     0.58826E-045
     -8.0000    -23.1000     0.15508E-044
     -8.0000    -23.0000     0.40654E-044
     -8.0000    -22.9000     0.10598E-043
     -8.0000    -22.8000     0.27475E-043
     -8.0000    -22.7000     0.70830E-043
     -8.0000    -22.6000     0.18158E-042
     -8.0000    -22.5000     0.46287E-042
     -8.0000    -22.4000     0.11734E-041
     -8.0000    -22.3000     0.29577E-041
     -8.0000    -22.2000     0.74137E-041
     -8.0000    -22.1000     0.18479E-040
     -8.0000    -22.0000     0.45799E-040
     -8.0000    -21.9000     0.11287E-039
     -8.0000    -21.8000     0.27661E-039
     -8.0000    -21.7000     0.67406E-039
     -8.0000    -21.6000     0.16333E-038
     -8.0000    -21.5000     0.39352E-038
     -8.0000    -21.4000     0.94275E-038
     -8.0000    -21.3000     0.22458E-037
     -8.0000    -21.2000     0.53195E-037
     -8.0000    -21.1000     0.12528E-036
     -8.0000    -21.0000     0.29339E-036
     -8.0000    -20.9000     0.68317E-036
     -8.0000    -20.8000     0.15817E-035
     -8.0000    -20.7000     0.36412E-035
     -8.0000    -20.6000     0.83344E-035
     -8.0000    -20.5000     0.18968E-034
     -8.0000    -20.4000     0.42922E-034
     -8.0000    -20.3000     0.96570E-034
     -8.0000    -20.2000     0.21603E-033
     -8.0000    -20.1000     0.48050E-033
     -8.0000    -20.0000     0.10626E-032
     -8.0000    -19.9000     0.23365E-032
     -8.0000    -19.8000     0.51079E-032
     -8.0000    -19.7000     0.11103E-031
     -8.0000    -19.6000     0.23994E-031
     -8.0000    -19.5000     0.51554E-031
     -8.0000    -19.4000     0.11013E-030
     -8.0000    -19.3000     0.23392E-030
     -8.0000    -19.2000     0.49399E-030
     -8.0000    -19.1000     0.10371E-029
     -8.0000    -19.0000     0.21650E-029
     -8.0000    -18.9000     0.44931E-029
     -8.0000    -18.8000     0.92711E-029
     -8.0000    -18.7000     0.19019E-028
     -8.0000    -18.6000     0.38792E-028
     -8.0000    -18.5000     0.78662E-028
     -8.0000    -18.4000     0.15859E-027
     -8.0000    -18.3000     0.31787E-027
     -8.0000    -18.2000     0.63346E-027
     -8.0000    -18.1000     0.12550E-026
     -8.0000    -18.0000     0.24722E-026
     -8.0000    -17.9000     0.48414E-026
     -8.0000    -17.8000     0.94264E-026
     -8.0000    -17.7000     0.18247E-025
     -8.0000    -17.6000     0.35118E-025
     -8.0000    -17.5000     0.67195E-025
     -8.0000    -17.4000     0.12783E-024
     -8.0000    -17.3000     0.24176E-024
     -8.0000    -17.2000     0.45461E-024
     -8.0000    -17.1000     0.84991E-024
     -8.0000    -17.0000     0.15797E-023
     -8.0000    -16.9000     0.29193E-023
     -8.0000    -16.8000     0.53638E-023
     -8.0000    -16.7000     0.97981E-023
     -8.0000    -16.6000     0.17795E-022
     -8.0000    -16.5000     0.32134E-022
     -8.0000    -16.4000     0.57692E-022
     -8.0000    -16.3000     0.10298E-021
     -8.0000    -16.2000     0.18277E-021
     -8.0000    -16.1000     0.32253E-021
     -8.0000    -16.0000     0.56589E-021
     -8.0000    -15.9000     0.98720E-021
     -8.0000    -15.8000     0.17123E-020
     -8.0000    -15.7000     0.29533E-020
     -8.0000    -15.6000     0.50645E-020
     -8.0000    -15.5000     0.86356E-020
     -8.0000    -15.4000     0.14642E-019
     -8.0000    -15.3000     0.24684E-019
     -8.0000    -15.2000     0.41381E-019
     -8.0000    -15.1000     0.68981E-019
     -8.0000    -15.0000     0.11435E-018
     -8.0000    -14.9000     0.18848E-018
     -8.0000    -14.8000     0.30895E-018
     -8.0000    -14.7000     0.50360E-018
     -8.0000    -14.6000     0.81633E-018
     -8.0000    -14.5000     0.13160E-017
     -8.0000    -14.4000     0.21097E-017
     -8.0000    -14.3000     0.33636E-017
     -8.0000    -14.2000     0.53333E-017
     -8.0000    -14.1000     0.84106E-017
     -8.0000    -14.0000     0.13191E-016
     -8.0000    -13.9000     0.20578E-016
     -8.0000    -13.8000     0.31927E-016
     -8.0000    -13.7000     0.49270E-016
     -8.0000    -13.6000     0.75629E-016
     -8.0000    -13.5000     0.11547E-015
     -8.0000    -13.4000     0.17537E-015
     -8.0000    -13.3000     0.26495E-015
     -8.0000    -13.2000     0.39818E-015
     -8.0000    -13.1000     0.59529E-015
     -8.0000    -13.0000     0.88537E-015
     -8.0000    -12.9000     0.13100E-014
     -8.0000    -12.8000     0.19284E-014
     -8.0000    -12.7000     0.28243E-014
     -8.0000    -12.6000     0.41154E-014
     -8.0000    -12.5000     0.59667E-014
     -8.0000    -12.4000     0.86075E-014
     -8.0000    -12.3000     0.12355E-013
     -8.0000    -12.2000     0.17648E-013
     -8.0000    -12.1000     0.25084E-013
     -8.0000    -12.0000     0.35480E-013
     -8.0000    -11.9000     0.49943E-013
     -8.0000    -11.8000     0.69964E-013
     -8.0000    -11.7000     0.97545E-013
     -8.0000    -11.6000     0.13536E-012
     -8.0000    -11.5000     0.18695E-012
     -8.0000    -11.4000     0.25700E-012
     -8.0000    -11.3000     0.35168E-012
     -8.0000    -11.2000     0.47903E-012
     -8.0000    -11.1000     0.64954E-012
     -8.0000    -11.0000     0.87678E-012
     -8.0000    -10.9000     0.11782E-011
     -8.0000    -10.8000     0.15764E-011
     -8.0000    -10.7000     0.20998E-011
     -8.0000    -10.6000     0.27848E-011
     -8.0000    -10.5000     0.36775E-011
     -8.0000    -10.4000     0.48356E-011
     -8.0000    -10.3000     0.63316E-011
     -8.0000    -10.2000     0.82556E-011
     -8.0000    -10.1000     0.10720E-010
     -8.0000    -10.0000     0.13862E-010
     -8.0000     -9.9000     0.17853E-010
     -8.0000     -9.8000     0.22900E-010
     -8.0000     -9.7000     0.29257E-010
     -8.0000     -9.6000     0.37231E-010
     -8.0000     -9.5000     0.47193E-010
     -8.0000     -9.4000     0.59589E-010
     -8.0000     -9.3000     0.74953E-010
     -8.0000     -9.2000     0.93922E-010
     -8.0000     -9.1000     0.11725E-009
     -8.0000     -9.0000     0.14583E-009
     -8.0000     -8.9000     0.18071E-009
     -8.0000     -8.8000     0.22311E-009
     -8.0000     -8.7000     0.27448E-009
     -8.0000     -8.6000     0.33647E-009
     -8.0000     -8.5000     0.41101E-009
     -8.0000     -8.4000     0.50032E-009
     -8.0000     -8.3000     0.60693E-009
     -8.0000     -8.2000     0.73376E-009
     -8.0000     -8.1000     0.88410E-009
     -8.0000     -8.0000     0.10617E-008
     -8.0000     -7.9000     0.12708E-008
     -8.0000     -7.8000     0.15160E-008
     -8.0000     -7.7000     0.18028E-008
     -8.0000     -7.6000     0.21370E-008
     -8.0000     -7.5000     0.25252E-008
     -8.0000     -7.4000     0.29746E-008
     -8.0000     -7.3000     0.34931E-008
     -8.0000     -7.2000     0.40896E-008
     -8.0000     -7.1000     0.47734E-008
     -8.0000     -7.0000     0.55550E-008
     -8.0000     -6.9000     0.64455E-008
     -8.0000     -6.8000     0.74570E-008
     -8.0000     -6.7000     0.86023E-008
     -8.0000     -6.6000     0.98953E-008
     -8.0000     -6.5000     0.11350E-007
     -8.0000     -6.4000     0.12983E-007
     -8.0000     -6.3000     0.14810E-007
     -8.0000     -6.2000     0.16848E-007
     -8.0000     -6.1000     0.19115E-007
     -8.0000     -6.0000     0.21629E-007
     -8.0000     -5.9000     0.24409E-007
     -8.0000     -5.8000     0.27475E-007
     -8.0000     -5.7000     0.30846E-007
     -8.0000     -5.6000     0.34542E-007
     -8.0000     -5.5000     0.38584E-007
     -8.0000     -5.4000     0.42991E-007
     -8.0000     -5.3000     0.47783E-007
     -8.0000     -5.2000     0.52979E-007
     -8.0000     -5.1000     0.58599E-007
     -8.0000     -5.0000     0.64660E-007
     -8.0000     -4.9000     0.71179E-007
     -8.0000     -4.8000     0.78173E-007
     -8.0000     -4.7000     0.85654E-007
     -8.0000     -4.6000     0.93636E-007
     -8.0000     -4.5000     0.10213E-006
     -8.0000     -4.4000     0.11114E-006
     -8.0000     -4.3000     0.12068E-006
     -8.0000     -4.2000     0.13076E-006
     -8.0000     -4.1000     0.14136E-006
     -8.0000     -4.0000     0.15249E-006
     -8.0000     -3.9000     0.16415E-006
     -8.0000     -3.8000     0.17632E-006
     -8.0000     -3.7000     0.18900E-006
     -8.0000     -3.6000     0.20217E-006
     -8.0000     -3.5000     0.21581E-006
     -8.0000     -3.4000     0.22990E-006
     -8.0000     -3.3000     0.24441E-006
     -8.0000     -3.2000     0.25932E-006
     -8.0000     -3.1000     0.27459E-006
     -8.0000     -3.0000     0.29018E-006
     -8.0000     -2.9000     0.30606E-006
     -8.0000     -2.8000     0.32217E-006
     -8.0000     -2.7000     0.33848E-006
     -8.0000     -2.6000     0.35494E-006
     -8.0000     -2.5000     0.37148E-006
     -8.0000     -2.4000     0.38806E-006
     -8.0000     -2.3000     0.40463E-006
     -8.0000     -2.2000     0.42111E-006
     -8.0000     -2.1000     0.43744E-006
     -8.0000     -2.0000     0.45358E-006
     -8.0000     -1.9000     0.46945E-006
     -8.0000     -1.8000     0.48499E-006
     -8.0000     -1.7000     0.50013E-006
     -8.0000     -1.6000     0.51482E-006
     -8.0000     -1.5000     0.52898E-006
     -8.0000     -1.4000     0.54257E-006
     -8.0000     -1.3000     0.55551E-006
     -8.0000     -1.2000     0.56775E-006
     -8.0000     -1.1000     0.57924E-006
     -8.0000     -1.0000     0.58992E-006
     -8.0000     -0.9000     0.59974E-006
     -8.0000     -0.8000     0.60866E-006
     -8.0000     -0.7000     0.61664E-006
     -8.0000     -0.6000     0.62363E-006
     -8.0000     -0.5000     0.62960E-006
     -8.0000     -0.4000     0.63453E-006
     -8.0000     -0.3000     0.63838E-006
     -8.0000     -0.2000     0.64115E-006
     -8.0000     -0.1000     0.64282E-006
     -8.0000      0.0000     0.64337E-006
     -8.0000      0.1000     0.64282E-006
     -8.0000      0.2000     0.64115E-006
     -8.0000      0.3000     0.63838E-006
     -8.0000      0.4000     0.63453E-006
     -8.0000      0.5000     0.62960E-006
     -8.0000      0.6000     0.62363E-006
     -8.0000      0.7000     0.61664E-006
     -8.0000      0.8000     0.60866E-006
     -8.0000      0.9000     0.59974E-006
     -8.0000      1.0000     0.58992E-006
     -8.0000      1.1000     0.57924E-006
     -8.0000      1.2000     0.56775E-006
     -8.0000      1.3000     0.55551E-006
     -8.0000      1.4000     0.54257E-006
     -8.0000      1.5000     0.52898E-006
     -8.0000      1.6000     0.51482E-006
     -8.0000      1.7000     0.50013E-006
     -8.0000      1.8000     0.48499E-006
     -8.0000      1.9000     0.46945E-006
     -8.0000      2.0000     0.45358E-006
     -8.0000      2.1000     0.43744E-006
     -8.0000      2.2000     0.42111E-006
     -8.0000      2.3000     0.40463E-006
     -8.0000      2.4000     0.38806E-006
     -8.0000      2.5000     0.37148E-006
     -8.0000      2.6000     0.35494E-006
     -8.0000      2.7000     0.33848E-006
     -8.0000      2.8000     0.32217E-006
     -8.0000      2.9000     0.30606E-006
     -8.0000      3.0000     0.29018E-006
     -8.0000      3.1000     0.27459E-006
     -8.0000      3.2000     0.25932E-006
     -8.0000      3.3000     0.24441E-006
     -8.0000      3.4000     0.22990E-006
     -8.0000      3.5000     0.21581E-006
     -8.0000      3.6000     0.20217E-006
     -8.0000      3.7000     0.18900E-006
     -8.0000      3.8000     0.17632E-006
     -8.0000      3.9000     0.16415E-006
     -8.0000      4.0000     0.15249E-006
     -8.0000      4.1000     0.14136E-006
     -8.0000      4.2000     0.13076E-006
     -8.0000      4.3000     0.12068E-006
     -8.0000      4.4000     0.11114E-006
     -8.0000      4.5000     0.10213E-006
     -8.0000      4.6000     0.93636E-007
     -8.0000      4.7000     0.85654E-007
     -8.0000      4.8000     0.78173E-007
     -8.0000      4.9000     0.71179E-007
     -8.0000      5.0000     0.64660E-007
     -8.0000      5.1000     0.58599E-007
     -8.0000      5.2000     0.52979E-007
     -8.0000      5.3000     0.47783E-007
     -8.0000      5.4000     0.42991E-007
     -8.0000      5.5000     0.38584E-007
     -8.0000      5.6000     0.34542E-007
     -8.0000      5.7000     0.30846E-007
     -8.0000      5.8000     0.27475E-007
     -8.0000      5.9000     0.24409E-007
     -8.0000      6.0000     0.21629E-007
     -8.0000      6.1000     0.19115E-007
     -8.0000      6.2000     0.16848E-007
     -8.0000      6.3000     0.14810E-007
     -8.0000      6.4000     0.12983E-007
     -8.0000      6.5000     0.11350E-007
     -8.0000      6.6000     0.98953E-008
     -8.0000      6.7000     0.86023E-008
     -8.0000      6.8000     0.74570E-008
     -8.0000      6.9000     0.64455E-008
     -8.0000      7.0000     0.55550E-008
     -8.0000      7.1000     0.47734E-008
     -8.0000      7.2000     0.40896E-008
     -8.0000      7.3000     0.34931E-008
     -8.0000      7.4000     0.29746E-008
     -8.0000      7.5000     0.25252E-008
     -8.0000      7.6000     0.21370E-008
     -8.0000      7.7000     0.18028E-008
     -8.0000      7.8000     0.15160E-008
     -8.0000      7.9000     0.12708E-008
     -8.0000      8.0000     0.10617E-008
     -8.0000      8.1000     0.88410E-009
     -8.0000      8.2000     0.73376E-009
     -8.0000      8.3000     0.60693E-009
     -8.0000      8.4000     0.50032E-009
     -8.0000      8.5000     0.41101E-009
     -8.0000      8.6000     0.33647E-009
     -8.0000      8.7000     0.27448E-009
     -8.0000      8.8000     0.22311E-009
     -8.0000      8.9000     0.18071E-009
     -8.0000      9.0000     0.14583E-009
     -8.0000      9.1000     0.11725E-009
     -8.0000      9.2000     0.93922E-010
     -8.0000      9.3000     0.74953E-010
     -8.0000      9.4000     0.59589E-010
     -8.0000      9.5000     0.47193E-010
     -8.0000      9.6000     0.37231E-010
     -8.0000      9.7000     0.29257E-010
     -8.0000      9.8000     0.22900E-010
     -8.0000      9.9000     0.17853E-010
     -8.0000     10.0000     0.13862E-010
     -8.0000     10.1000     0.10720E-010
     -8.0000     10.2000     0.82556E-011
     -8.0000     10.3000     0.63316E-011
     -8.0000     10.4000     0.48356E-011
     -8.0000     10.5000     0.36775E-011
     -8.0000     10.6000     0.27848E-011
     -8.0000     10.7000     0.20998E-011
     -8.0000     10.8000     0.15764E-011
     -8.0000     10.9000     0.11782E-011
     -8.0000     11.0000     0.87678E-012
     -8.0000     11.1000     0.64954E-012
     -8.0000     11.2000     0.47903E-012
     -8.0000     11.3000     0.35168E-012
     -8.0000     11.4000     0.25700E-012
     -8.0000     11.5000     0.18695E-012
     -8.0000     11.6000     0.13536E-012
     -8.0000     11.7000     0.97545E-013
     -8.0000     11.8000     0.69964E-013
     -8.0000     11.9000     0.49943E-013
     -8.0000     12.0000     0.35480E-013
     -8.0000     12.1000     0.25084E-013
     -8.0000     12.2000     0.17648E-013
     -8.0000     12.3000     0.12355E-013
     -8.0000     12.4000     0.86075E-014
     -8.0000     12.5000     0.59667E-014
     -8.0000     12.6000     0.41154E-014
     -8.0000     12.7000     0.28243E-014
     -8.0000     12.8000     0.19284E-014
     -8.0000     12.9000     0.13100E-014
     -8.0000     13.0000     0.88537E-015
     -8.0000     13.1000     0.59529E-015
     -8.0000     13.2000     0.39818E-015
     -8.0000     13.3000     0.26495E-015
     -8.0000     13.4000     0.17537E-015
     -8.0000     13.5000     0.11547E-015
     -8.0000     13.6000     0.75629E-016
     -8.0000     13.7000     0.49270E-016
     -8.0000     13.8000     0.31927E-016
     -8.0000     13.9000     0.20578E-016
     -8.0000     14.0000     0.13191E-016
     -8.0000     14.1000     0.84106E-017
     -8.0000     14.2000     0.53333E-017
     -8.0000     14.3000     0.33636E-017
     -8.0000     14.4000     0.21097E-017
     -8.0000     14.5000     0.13160E-017
     -8.0000     14.6000     0.81633E-018
     -8.0000     14.7000     0.50360E-018
     -8.0000     14.8000     0.30895E-018
     -8.0000     14.9000     0.18848E-018
     -8.0000     15.0000     0.11435E-018
     -8.0000     15.1000     0.68981E-019
     -8.0000     15.2000     0.41381E-019
     -8.0000     15.3000     0.24684E-019
     -8.0000     15.4000     0.14642E-019
     -8.0000     15.5000     0.86356E-020
     -8.0000     15.6000     0.50645E-020
     -8.0000     15.7000     0.29533E-020
     -8.0000     15.8000     0.17123E-020
     -8.0000     15.9000     0.98720E-021
     -8.0000     16.0000     0.56589E-021
     -8.0000     16.1000     0.32253E-021
     -8.0000     16.2000     0.18277E-021
     -8.0000     16.3000     0.10298E-021
     -8.0000     16.4000     0.57692E-022
     -8.0000     16.5000     0.32134E-022
     -8.0000     16.6000     0.17795E-022
     -8.0000     16.7000     0.97981E-023
     -8.0000     16.8000     0.53638E-023
     -8.0000     16.9000     0.29193E-023
     -8.0000     17.0000     0.15797E-023
     -8.0000     17.1000     0.84991E-024
     -8.0000     17.2000     0.45461E-024
     -8.0000     17.3000     0.24176E-024
     -8.0000     17.4000     0.12783E-024
     -8.0000     17.5000     0.67195E-025
     -8.0000     17.6000     0.35118E-025
     -8.0000     17.7000     0.18247E-025
     -8.0000     17.8000     0.94264E-026
     -8.0000     17.9000     0.48414E-026
     -8.0000     18.0000     0.24722E-026
     -8.0000     18.1000     0.12550E-026
     -8.0000     18.2000     0.63346E-027
     -8.0000     18.3000     0.31787E-027
     -8.0000     18.4000     0.15859E-027
     -8.0000     18.5000     0.78662E-028
     -8.0000     18.6000     0.38792E-028
     -8.0000     18.7000     0.19019E-028
     -8.0000     18.8000     0.92711E-029
     -8.0000     18.9000     0.44931E-029
     -8.0000     19.0000     0.21650E-029
     -8.0000     19.1000     0.10371E-029
     -8.0000     19.2000     0.49399E-030
     -8.0000     19.3000     0.23392E-030
     -8.0000     19.4000     0.11013E-030
     -8.0000     19.5000     0.51554E-031
     -8.0000     19.6000     0.23994E-031
     -8.0000     19.7000     0.11103E-031
     -8.0000     19.8000     0.51079E-032
     -8.0000     19.9000     0.23365E-032
     -8.0000     20.0000     0.10626E-032
     -8.0000     20.1000     0.48050E-033
     -8.0000     20.2000     0.21603E-033
     -8.0000     20.3000     0.96570E-034
     -8.0000     20.4000     0.42922E-034
     -8.0000     20.5000     0.18968E-034
     -8.0000     20.6000     0.83344E-035
     -8.0000     20.7000     0.36412E-035
     -8.0000     20.8000     0.15817E-035
     -8.0000     20.9000     0.68317E-036
     -8.0000     21.0000     0.29339E-036
     -8.0000     21.1000     0.12528E-036
     -8.0000     21.2000     0.53195E-037
     -8.0000     21.3000     0.22458E-037
     -8.0000     21.4000     0.94275E-038
     -8.0000     21.5000     0.39352E-038
     -8.0000     21.6000     0.16333E-038
     -8.0000     21.7000     0.67406E-039
     -8.0000     21.8000     0.27661E-039
     -8.0000     21.9000     0.11287E-039
     -8.0000     22.0000     0.45799E-040
     -8.0000     22.1000     0.18479E-040
     -8.0000     22.2000     0.74137E-041
     -8.0000     22.3000     0.29577E-041
     -8.0000     22.4000     0.11734E-041
     -8.0000     22.5000     0.46287E-042
     -8.0000     22.6000     0.18158E-042
     -8.0000     22.7000     0.70830E-043
     -8.0000     22.8000     0.27475E-043
     -8.0000     22.9000     0.10598E-043
     -8.0000     23.0000     0.40654E-044
     -8.0000     23.1000     0.15508E-044
     -8.0000     23.2000     0.58826E-045
     -8.0000     23.3000     0.22191E-045
     -8.0000     23.4000     0.83245E-046
     -8.0000     23.5000     0.31055E-046
     -8.0000     23.6000     0.11521E-046
     -8.0000     23.7000     0.42505E-047
     -8.0000     23.8000     0.15595E-047
     -8.0000     23.9000     0.56902E-048
     -8.0000     24.0000     0.20648E-048
     -8.0000     24.1000     0.74509E-049
     -8.0000     24.2000     0.26740E-049
     -8.0000     24.3000     0.95437E-050
     -8.0000     24.4000     0.33875E-050
     -8.0000     24.5000     0.11958E-050
     -8.0000     24.6000     0.41981E-051
     -8.0000     24.7000     0.14657E-051
     -8.0000     24.8000     0.50894E-052
     -8.0000     24.9000     0.17574E-052
     -8.0000     25.0000     0.60336E-053
     -8.0000     25.1000     0.20586E-053
     -8.0000     25.2000     0.69696E-054
     -8.0000     25.3000     0.23309E-054
     -8.0000     25.4000     0.75950E-055
     -8.0000     25.5000     0.23085E-055
     -8.0000     25.6000     0.00000E+000
 
     -7.9000    -25.6000     0.00000E+000
     -7.9000    -25.5000     0.25762E-055
     -7.9000    -25.4000     0.13700E-054
     -7.9000    -25.3000     0.47877E-054
     -7.9000    -25.2000     0.14915E-053
     -7.9000    -25.1000     0.44654E-053
     -7.9000    -25.0000     0.13147E-052
     -7.9000    -24.9000     0.38347E-052
     -7.9000    -24.8000     0.11110E-051
     -7.9000    -24.7000     0.31997E-051
     -7.9000    -24.6000     0.91636E-051
     -7.9000    -24.5000     0.26099E-050
     -7.9000    -24.4000     0.73922E-050
     -7.9000    -24.3000     0.20823E-049
     -7.9000    -24.2000     0.58333E-049
     -7.9000    -24.1000     0.16251E-048
     -7.9000    -24.0000     0.45027E-048
     -7.9000    -23.9000     0.12407E-047
     -7.9000    -23.8000     0.33997E-047
     -7.9000    -23.7000     0.92643E-047
     -7.9000    -23.6000     0.25106E-046
     -7.9000    -23.5000     0.67661E-046
     -7.9000    -23.4000     0.18134E-045
     -7.9000    -23.3000     0.48330E-045
     -7.9000    -23.2000     0.12809E-044
     -7.9000    -23.1000     0.33761E-044
     -7.9000    -23.0000     0.88487E-044
     -7.9000    -22.9000     0.23063E-043
     -7.9000    -22.8000     0.59776E-043
     -7.9000    -22.7000     0.15406E-042
     -7.9000    -22.6000     0.39486E-042
     -7.9000    -22.5000     0.10063E-041
     -7.9000    -22.4000     0.25504E-041
     -7.9000    -22.3000     0.64273E-041
     -7.9000    -22.2000     0.16107E-040
     -7.9000    -22.1000     0.40135E-040
     -7.9000    -22.0000     0.99449E-040
     -7.9000    -21.9000     0.24503E-039
     -7.9000    -21.8000     0.60032E-039
     -7.9000    -21.7000     0.14625E-038
     -7.9000    -21.6000     0.35426E-038
     -7.9000    -21.5000     0.85330E-038
     -7.9000    -21.4000     0.20437E-037
     -7.9000    -21.3000     0.48668E-037
     -7.9000    -21.2000     0.11524E-036
     -7.9000    -21.1000     0.27133E-036
     -7.9000    -21.0000     0.63521E-036
     -7.9000    -20.9000     0.14786E-035
     -7.9000    -20.8000     0.34222E-035
     -7.9000    -20.7000     0.78753E-035
     -7.9000    -20.6000     0.18020E-034
     -7.9000    -20.5000     0.40995E-034
     -7.9000    -20.4000     0.92733E-034
     -7.9000    -20.3000     0.20856E-033
     -7.9000    -20.2000     0.46638E-033
     -7.9000    -20.1000     0.10369E-032
     -7.9000    -20.0000     0.22922E-032
     -7.9000    -19.9000     0.50380E-032
     -7.9000    -19.8000     0.11009E-031
     -7.9000    -19.7000     0.23919E-031
     -7.9000    -19.6000     0.51669E-031
     -7.9000    -19.5000     0.11097E-030
     -7.9000    -19.4000     0.23696E-030
     -7.9000    -19.3000     0.50305E-030
     -7.9000    -19.2000     0.10618E-029
     -7.9000    -19.1000     0.22282E-029
     -7.9000    -19.0000     0.46489E-029
     -7.9000    -18.9000     0.96432E-029
     -7.9000    -18.8000     0.19887E-028
     -7.9000    -18.7000     0.40776E-028
     -7.9000    -18.6000     0.83121E-028
     -7.9000    -18.5000     0.16846E-027
     -7.9000    -18.4000     0.33943E-027
     -7.9000    -18.3000     0.67995E-027
     -7.9000    -18.2000     0.13542E-026
     -7.9000    -18.1000     0.26813E-026
     -7.9000    -18.0000     0.52783E-026
     -7.9000    -17.9000     0.10330E-025
     -7.9000    -17.8000     0.20100E-025
     -7.9000    -17.7000     0.38883E-025
     -7.9000    -17.6000     0.74782E-025
     -7.9000    -17.5000     0.14299E-024
     -7.9000    -17.4000     0.27182E-024
     -7.9000    -17.3000     0.51372E-024
     -7.9000    -17.2000     0.96527E-024
     -7.9000    -17.1000     0.18032E-023
     -7.9000    -17.0000     0.33491E-023
     -7.9000    -16.9000     0.61841E-023
     -7.9000    -16.8000     0.11353E-022
     -7.9000    -16.7000     0.20721E-022
     -7.9000    -16.6000     0.37602E-022
     -7.9000    -16.5000     0.67841E-022
     -7.9000    -16.4000     0.12169E-021
     -7.9000    -16.3000     0.21703E-021
     -7.9000    -16.2000     0.38482E-021
     -7.9000    -16.1000     0.67843E-021
     -7.9000    -16.0000     0.11892E-020
     -7.9000    -15.9000     0.20725E-020
     -7.9000    -15.8000     0.35913E-020
     -7.9000    -15.7000     0.61875E-020
     -7.9000    -15.6000     0.10600E-019
     -7.9000    -15.5000     0.18055E-019
     -7.9000    -15.4000     0.30579E-019
     -7.9000    -15.3000     0.51496E-019
     -7.9000    -15.2000     0.86230E-019
     -7.9000    -15.1000     0.14358E-018
     -7.9000    -15.0000     0.23772E-018
     -7.9000    -14.9000     0.39138E-018
     -7.9000    -14.8000     0.64075E-018
     -7.9000    -14.7000     0.10432E-017
     -7.9000    -14.6000     0.16888E-017
     -7.9000    -14.5000     0.27190E-017
     -7.9000    -14.4000     0.43532E-017
     -7.9000    -14.3000     0.69313E-017
     -7.9000    -14.2000     0.10976E-016
     -7.9000    -14.1000     0.17285E-016
     -7.9000    -14.0000     0.27072E-016
     -7.9000    -13.9000     0.42170E-016
     -7.9000    -13.8000     0.65334E-016
     -7.9000    -13.7000     0.10068E-015
     -7.9000    -13.6000     0.15431E-015
     -7.9000    -13.5000     0.23524E-015
     -7.9000    -13.4000     0.35673E-015
     -7.9000    -13.3000     0.53810E-015
     -7.9000    -13.2000     0.80740E-015
     -7.9000    -13.1000     0.12052E-014
     -7.9000    -13.0000     0.17895E-014
     -7.9000    -12.9000     0.26435E-014
     -7.9000    -12.8000     0.38848E-014
     -7.9000    -12.7000     0.56800E-014
     -7.9000    -12.6000     0.82624E-014
     -7.9000    -12.5000     0.11958E-013
     -7.9000    -12.4000     0.17221E-013
     -7.9000    -12.3000     0.24675E-013
     -7.9000    -12.2000     0.35182E-013
     -7.9000    -12.1000     0.49915E-013
     -7.9000    -12.0000     0.70473E-013
     -7.9000    -11.9000     0.99016E-013
     -7.9000    -11.8000     0.13845E-012
     -7.9000    -11.7000     0.19266E-012
     -7.9000    -11.6000     0.26684E-012
     -7.9000    -11.5000     0.36783E-012
     -7.9000    -11.4000     0.50468E-012
     -7.9000    -11.3000     0.68924E-012
     -7.9000    -11.2000     0.93697E-012
     -7.9000    -11.1000     0.12680E-011
     -7.9000    -11.0000     0.17081E-011
     -7.9000    -10.9000     0.22908E-011
     -7.9000    -10.8000     0.30586E-011
     -7.9000    -10.7000     0.40658E-011
     -7.9000    -10.6000     0.53812E-011
     -7.9000    -10.5000     0.70913E-011
     -7.9000    -10.4000     0.93051E-011
     -7.9000    -10.3000     0.12158E-010
     -7.9000    -10.2000     0.15819E-010
     -7.9000    -10.1000     0.20498E-010
     -7.9000    -10.0000     0.26450E-010
     -7.9000     -9.9000     0.33992E-010
     -7.9000     -9.8000     0.43509E-010
     -7.9000     -9.7000     0.55467E-010
     -7.9000     -9.6000     0.70433E-010
     -7.9000     -9.5000     0.89086E-010
     -7.9000     -9.4000     0.11224E-009
     -7.9000     -9.3000     0.14088E-009
     -7.9000     -9.2000     0.17615E-009
     -7.9000     -9.1000     0.21942E-009
     -7.9000     -9.0000     0.27231E-009
     -7.9000     -8.9000     0.33670E-009
     -7.9000     -8.8000     0.41481E-009
     -7.9000     -8.7000     0.50920E-009
     -7.9000     -8.6000     0.62284E-009
     -7.9000     -8.5000     0.75917E-009
     -7.9000     -8.4000     0.92213E-009
     -7.9000     -8.3000     0.11162E-008
     -7.9000     -8.2000     0.13465E-008
     -7.9000     -8.1000     0.16189E-008
     -7.9000     -8.0000     0.19399E-008
     -7.9000     -7.9000     0.23169E-008
     -7.9000     -7.8000     0.27582E-008
     -7.9000     -7.7000     0.32730E-008
     -7.9000     -7.6000     0.38715E-008
     -7.9000     -7.5000     0.45650E-008
     -7.9000     -7.4000     0.53660E-008
     -7.9000     -7.3000     0.62882E-008
     -7.9000     -7.2000     0.73465E-008
     -7.9000     -7.1000     0.85572E-008
     -7.9000     -7.0000     0.99378E-008
     -7.9000     -6.9000     0.11507E-007
     -7.9000     -6.8000     0.13286E-007
     -7.9000     -6.7000     0.15295E-007
     -7.9000     -6.6000     0.17559E-007
     -7.9000     -6.5000     0.20101E-007
     -7.9000     -6.4000     0.22947E-007
     -7.9000     -6.3000     0.26125E-007
     -7.9000     -6.2000     0.29662E-007
     -7.9000     -6.1000     0.33588E-007
     -7.9000     -6.0000     0.37933E-007
     -7.9000     -5.9000     0.42728E-007
     -7.9000     -5.8000     0.48004E-007
     -7.9000     -5.7000     0.53794E-007
     -7.9000     -5.6000     0.60130E-007
     -7.9000     -5.5000     0.67043E-007
     -7.9000     -5.4000     0.74567E-007
     -7.9000     -5.3000     0.82733E-007
     -7.9000     -5.2000     0.91571E-007
     -7.9000     -5.1000     0.10111E-006
     -7.9000     -5.0000     0.11138E-006
     -7.9000     -4.9000     0.12240E-006
     -7.9000     -4.8000     0.13421E-006
     -7.9000     -4.7000     0.14681E-006
     -7.9000     -4.6000     0.16024E-006
     -7.9000     -4.5000     0.17450E-006
     -7.9000     -4.4000     0.18961E-006
     -7.9000     -4.3000     0.20558E-006
     -7.9000     -4.2000     0.22240E-006
     -7.9000     -4.1000     0.24008E-006
     -7.9000     -4.0000     0.25862E-006
     -7.9000     -3.9000     0.27800E-006
     -7.9000     -3.8000     0.29821E-006
     -7.9000     -3.7000     0.31923E-006
     -7.9000     -3.6000     0.34102E-006
     -7.9000     -3.5000     0.36357E-006
     -7.9000     -3.4000     0.38682E-006
     -7.9000     -3.3000     0.41074E-006
     -7.9000     -3.2000     0.43528E-006
     -7.9000     -3.1000     0.46038E-006
     -7.9000     -3.0000     0.48598E-006
     -7.9000     -2.9000     0.51202E-006
     -7.9000     -2.8000     0.53841E-006
     -7.9000     -2.7000     0.56510E-006
     -7.9000     -2.6000     0.59199E-006
     -7.9000     -2.5000     0.61900E-006
     -7.9000     -2.4000     0.64604E-006
     -7.9000     -2.3000     0.67302E-006
     -7.9000     -2.2000     0.69984E-006
     -7.9000     -2.1000     0.72641E-006
     -7.9000     -2.0000     0.75262E-006
     -7.9000     -1.9000     0.77838E-006
     -7.9000     -1.8000     0.80358E-006
     -7.9000     -1.7000     0.82813E-006
     -7.9000     -1.6000     0.85192E-006
     -7.9000     -1.5000     0.87484E-006
     -7.9000     -1.4000     0.89682E-006
     -7.9000     -1.3000     0.91774E-006
     -7.9000     -1.2000     0.93752E-006
     -7.9000     -1.1000     0.95607E-006
     -7.9000     -1.0000     0.97331E-006
     -7.9000     -0.9000     0.98916E-006
     -7.9000     -0.8000     0.10035E-005
     -7.9000     -0.7000     0.10164E-005
     -7.9000     -0.6000     0.10277E-005
     -7.9000     -0.5000     0.10373E-005
     -7.9000     -0.4000     0.10452E-005
     -7.9000     -0.3000     0.10514E-005
     -7.9000     -0.2000     0.10559E-005
     -7.9000     -0.1000     0.10586E-005
     -7.9000      0.0000     0.10595E-005
     -7.9000      0.1000     0.10586E-005
     -7.9000      0.2000     0.10559E-005
     -7.9000      0.3000     0.10514E-005
     -7.9000      0.4000     0.10452E-005
     -7.9000      0.5000     0.10373E-005
     -7.9000      0.6000     0.10277E-005
     -7.9000      0.7000     0.10164E-005
     -7.9000      0.8000     0.10035E-005
     -7.9000      0.9000     0.98916E-006
     -7.9000      1.0000     0.97331E-006
     -7.9000      1.1000     0.95607E-006
     -7.9000      1.2000     0.93752E-006
     -7.9000      1.3000     0.91774E-006
     -7.9000      1.4000     0.89682E-006
     -7.9000      1.5000     0.87484E-006
     -7.9000      1.6000     0.85192E-006
     -7.9000      1.7000     0.82813E-006
     -7.9000      1.8000     0.80358E-006
     -7.9000      1.9000     0.77838E-006
     -7.9000      2.0000     0.75262E-006
     -7.9000      2.1000     0.72641E-006
     -7.9000      2.2000     0.69984E-006
     -7.9000      2.3000     0.67302E-006
     -7.9000      2.4000     0.64604E-006
     -7.9000      2.5000     0.61900E-006
     -7.9000      2.6000     0.59199E-006
     -7.9000      2.7000     0.56510E-006
     -7.9000      2.8000     0.53841E-006
     -7.9000      2.9000     0.51202E-006
     -7.9000      3.0000     0.48598E-006
     -7.9000      3.1000     0.46038E-006
     -7.9000      3.2000     0.43528E-006
     -7.9000      3.3000     0.41074E-006
     -7.9000      3.4000     0.38682E-006
     -7.9000      3.5000     0.36357E-006
     -7.9000      3.6000     0.34102E-006
     -7.9000      3.7000     0.31923E-006
     -7.9000      3.8000     0.29821E-006
     -7.9000      3.9000     0.27800E-006
     -7.9000      4.0000     0.25862E-006
     -7.9000      4.1000     0.24008E-006
     -7.9000      4.2000     0.22240E-006
     -7.9000      4.3000     0.20558E-006
     -7.9000      4.4000     0.18961E-006
     -7.9000      4.5000     0.17450E-006
     -7.9000      4.6000     0.16024E-006
     -7.9000      4.7000     0.14681E-006
     -7.9000      4.8000     0.13421E-006
     -7.9000      4.9000     0.12240E-006
     -7.9000      5.0000     0.11138E-006
     -7.9000      5.1000     0.10111E-006
     -7.9000      5.2000     0.91571E-007
     -7.9000      5.3000     0.82733E-007
     -7.9000      5.4000     0.74567E-007
     -7.9000      5.5000     0.67043E-007
     -7.9000      5.6000     0.60130E-007
     -7.9000      5.7000     0.53794E-007
     -7.9000      5.8000     0.48004E-007
     -7.9000      5.9000     0.42728E-007
     -7.9000      6.0000     0.37933E-007
     -7.9000      6.1000     0.33588E-007
     -7.9000      6.2000     0.29662E-007
     -7.9000      6.3000     0.26125E-007
     -7.9000      6.4000     0.22947E-007
     -7.9000      6.5000     0.20101E-007
     -7.9000      6.6000     0.17559E-007
     -7.9000      6.7000     0.15295E-007
     -7.9000      6.8000     0.13286E-007
     -7.9000      6.9000     0.11507E-007
     -7.9000      7.0000     0.99378E-008
     -7.9000      7.1000     0.85572E-008
     -7.9000      7.2000     0.73465E-008
     -7.9000      7.3000     0.62882E-008
     -7.9000      7.4000     0.53660E-008
     -7.9000      7.5000     0.45650E-008
     -7.9000      7.6000     0.38715E-008
     -7.9000      7.7000     0.32730E-008
     -7.9000      7.8000     0.27582E-008
     -7.9000      7.9000     0.23169E-008
     -7.9000      8.0000     0.19399E-008
     -7.9000      8.1000     0.16189E-008
     -7.9000      8.2000     0.13465E-008
     -7.9000      8.3000     0.11162E-008
     -7.9000      8.4000     0.92213E-009
     -7.9000      8.5000     0.75917E-009
     -7.9000      8.6000     0.62284E-009
     -7.9000      8.7000     0.50920E-009
     -7.9000      8.8000     0.41481E-009
     -7.9000      8.9000     0.33670E-009
     -7.9000      9.0000     0.27231E-009
     -7.9000      9.1000     0.21942E-009
     -7.9000      9.2000     0.17615E-009
     -7.9000      9.3000     0.14088E-009
     -7.9000      9.4000     0.11224E-009
     -7.9000      9.5000     0.89086E-010
     -7.9000      9.6000     0.70433E-010
     -7.9000      9.7000     0.55467E-010
     -7.9000      9.8000     0.43509E-010
     -7.9000      9.9000     0.33992E-010
     -7.9000     10.0000     0.26450E-010
     -7.9000     10.1000     0.20498E-010
     -7.9000     10.2000     0.15819E-010
     -7.9000     10.3000     0.12158E-010
     -7.9000     10.4000     0.93051E-011
     -7.9000     10.5000     0.70913E-011
     -7.9000     10.6000     0.53812E-011
     -7.9000     10.7000     0.40658E-011
     -7.9000     10.8000     0.30586E-011
     -7.9000     10.9000     0.22908E-011
     -7.9000     11.0000     0.17081E-011
     -7.9000     11.1000     0.12680E-011
     -7.9000     11.2000     0.93697E-012
     -7.9000     11.3000     0.68924E-012
     -7.9000     11.4000     0.50468E-012
     -7.9000     11.5000     0.36783E-012
     -7.9000     11.6000     0.26684E-012
     -7.9000     11.7000     0.19266E-012
     -7.9000     11.8000     0.13845E-012
     -7.9000     11.9000     0.99016E-013
     -7.9000     12.0000     0.70473E-013
     -7.9000     12.1000     0.49915E-013
     -7.9000     12.2000     0.35182E-013
     -7.9000     12.3000     0.24675E-013
     -7.9000     12.4000     0.17221E-013
     -7.9000     12.5000     0.11958E-013
     -7.9000     12.6000     0.82624E-014
     -7.9000     12.7000     0.56800E-014
     -7.9000     12.8000     0.38848E-014
     -7.9000     12.9000     0.26435E-014
     -7.9000     13.0000     0.17895E-014
     -7.9000     13.1000     0.12052E-014
     -7.9000     13.2000     0.80740E-015
     -7.9000     13.3000     0.53810E-015
     -7.9000     13.4000     0.35673E-015
     -7.9000     13.5000     0.23524E-015
     -7.9000     13.6000     0.15431E-015
     -7.9000     13.7000     0.10068E-015
     -7.9000     13.8000     0.65334E-016
     -7.9000     13.9000     0.42170E-016
     -7.9000     14.0000     0.27072E-016
     -7.9000     14.1000     0.17285E-016
     -7.9000     14.2000     0.10976E-016
     -7.9000     14.3000     0.69313E-017
     -7.9000     14.4000     0.43532E-017
     -7.9000     14.5000     0.27190E-017
     -7.9000     14.6000     0.16888E-017
     -7.9000     14.7000     0.10432E-017
     -7.9000     14.8000     0.64075E-018
     -7.9000     14.9000     0.39138E-018
     -7.9000     15.0000     0.23772E-018
     -7.9000     15.1000     0.14358E-018
     -7.9000     15.2000     0.86230E-019
     -7.9000     15.3000     0.51496E-019
     -7.9000     15.4000     0.30579E-019
     -7.9000     15.5000     0.18055E-019
     -7.9000     15.6000     0.10600E-019
     -7.9000     15.7000     0.61875E-020
     -7.9000     15.8000     0.35913E-020
     -7.9000     15.9000     0.20725E-020
     -7.9000     16.0000     0.11892E-020
     -7.9000     16.1000     0.67843E-021
     -7.9000     16.2000     0.38482E-021
     -7.9000     16.3000     0.21703E-021
     -7.9000     16.4000     0.12169E-021
     -7.9000     16.5000     0.67841E-022
     -7.9000     16.6000     0.37602E-022
     -7.9000     16.7000     0.20721E-022
     -7.9000     16.8000     0.11353E-022
     -7.9000     16.9000     0.61841E-023
     -7.9000     17.0000     0.33491E-023
     -7.9000     17.1000     0.18032E-023
     -7.9000     17.2000     0.96527E-024
     -7.9000     17.3000     0.51372E-024
     -7.9000     17.4000     0.27182E-024
     -7.9000     17.5000     0.14299E-024
     -7.9000     17.6000     0.74782E-025
     -7.9000     17.7000     0.38883E-025
     -7.9000     17.8000     0.20100E-025
     -7.9000     17.9000     0.10330E-025
     -7.9000     18.0000     0.52783E-026
     -7.9000     18.1000     0.26813E-026
     -7.9000     18.2000     0.13542E-026
     -7.9000     18.3000     0.67995E-027
     -7.9000     18.4000     0.33943E-027
     -7.9000     18.5000     0.16846E-027
     -7.9000     18.6000     0.83121E-028
     -7.9000     18.7000     0.40776E-028
     -7.9000     18.8000     0.19887E-028
     -7.9000     18.9000     0.96432E-029
     -7.9000     19.0000     0.46489E-029
     -7.9000     19.1000     0.22282E-029
     -7.9000     19.2000     0.10618E-029
     -7.9000     19.3000     0.50305E-030
     -7.9000     19.4000     0.23696E-030
     -7.9000     19.5000     0.11097E-030
     -7.9000     19.6000     0.51669E-031
     -7.9000     19.7000     0.23919E-031
     -7.9000     19.8000     0.11009E-031
     -7.9000     19.9000     0.50380E-032
     -7.9000     20.0000     0.22922E-032
     -7.9000     20.1000     0.10369E-032
     -7.9000     20.2000     0.46638E-033
     -7.9000     20.3000     0.20856E-033
     -7.9000     20.4000     0.92733E-034
     -7.9000     20.5000     0.40995E-034
     -7.9000     20.6000     0.18020E-034
     -7.9000     20.7000     0.78753E-035
     -7.9000     20.8000     0.34222E-035
     -7.9000     20.9000     0.14786E-035
     -7.9000     21.0000     0.63521E-036
     -7.9000     21.1000     0.27133E-036
     -7.9000     21.2000     0.11524E-036
     -7.9000     21.3000     0.48668E-037
     -7.9000     21.4000     0.20437E-037
     -7.9000     21.5000     0.85330E-038
     -7.9000     21.6000     0.35426E-038
     -7.9000     21.7000     0.14625E-038
     -7.9000     21.8000     0.60032E-039
     -7.9000     21.9000     0.24503E-039
     -7.9000     22.0000     0.99449E-040
     -7.9000     22.1000     0.40135E-040
     -7.9000     22.2000     0.16107E-040
     -7.9000     22.3000     0.64273E-041
     -7.9000     22.4000     0.25504E-041
     -7.9000     22.5000     0.10063E-041
     -7.9000     22.6000     0.39486E-042
     -7.9000     22.7000     0.15406E-042
     -7.9000     22.8000     0.59776E-043
     -7.9000     22.9000     0.23063E-043
     -7.9000     23.0000     0.88487E-044
     -7.9000     23.1000     0.33761E-044
     -7.9000     23.2000     0.12809E-044
     -7.9000     23.3000     0.48330E-045
     -7.9000     23.4000     0.18134E-045
     -7.9000     23.5000     0.67661E-046
     -7.9000     23.6000     0.25106E-046
     -7.9000     23.7000     0.92643E-047
     -7.9000     23.8000     0.33997E-047
     -7.9000     23.9000     0.12407E-047
     -7.9000     24.0000     0.45027E-048
     -7.9000     24.1000     0.16251E-048
     -7.9000     24.2000     0.58333E-049
     -7.9000     24.3000     0.20823E-049
     -7.9000     24.4000     0.73922E-050
     -7.9000     24.5000     0.26099E-050
     -7.9000     24.6000     0.91639E-051
     -7.9000     24.7000     0.32000E-051
     -7.9000     24.8000     0.11113E-051
     -7.9000     24.9000     0.38379E-052
     -7.9000     25.0000     0.13178E-052
     -7.9000     25.1000     0.44970E-053
     -7.9000     25.2000     0.15227E-053
     -7.9000     25.3000     0.50930E-054
     -7.9000     25.4000     0.16597E-054
     -7.9000     25.5000     0.50451E-055
     -7.9000     25.6000     0.00000E+000
 
     -7.8000    -25.6000     0.00000E+000
     -7.8000    -25.5000     0.55753E-055
     -7.8000    -25.4000     0.29647E-054
     -7.8000    -25.3000     0.10360E-053
     -7.8000    -25.2000     0.32270E-053
     -7.8000    -25.1000     0.96601E-053
     -7.8000    -25.0000     0.28436E-052
     -7.8000    -24.9000     0.82933E-052
     -7.8000    -24.8000     0.24024E-051
     -7.8000    -24.7000     0.69180E-051
     -7.8000    -24.6000     0.19809E-050
     -7.8000    -24.5000     0.56410E-050
     -7.8000    -24.4000     0.15975E-049
     -7.8000    -24.3000     0.44993E-049
     -7.8000    -24.2000     0.12602E-048
     -7.8000    -24.1000     0.35103E-048
     -7.8000    -24.0000     0.97243E-048
     -7.8000    -23.9000     0.26790E-047
     -7.8000    -23.8000     0.73396E-047
     -7.8000    -23.7000     0.19997E-046
     -7.8000    -23.6000     0.54182E-046
     -7.8000    -23.5000     0.14599E-045
     -7.8000    -23.4000     0.39120E-045
     -7.8000    -23.3000     0.10424E-044
     -7.8000    -23.2000     0.27622E-044
     -7.8000    -23.1000     0.72788E-044
     -7.8000    -23.0000     0.19074E-043
     -7.8000    -22.9000     0.49703E-043
     -7.8000    -22.8000     0.12879E-042
     -7.8000    -22.7000     0.33187E-042
     -7.8000    -22.6000     0.85039E-042
     -7.8000    -22.5000     0.21668E-041
     -7.8000    -22.4000     0.54901E-041
     -7.8000    -22.3000     0.13832E-040
     -7.8000    -22.2000     0.34654E-040
     -7.8000    -22.1000     0.86332E-040
     -7.8000    -22.0000     0.21386E-039
     -7.8000    -21.9000     0.52679E-039
     -7.8000    -21.8000     0.12903E-038
     -7.8000    -21.7000     0.31424E-038
     -7.8000    -21.6000     0.76099E-038
     -7.8000    -21.5000     0.18325E-037
     -7.8000    -21.4000     0.43875E-037
     -7.8000    -21.3000     0.10445E-036
     -7.8000    -21.2000     0.24726E-036
     -7.8000    -21.1000     0.58198E-036
     -7.8000    -21.0000     0.13620E-035
     -7.8000    -20.9000     0.31694E-035
     -7.8000    -20.8000     0.73329E-035
     -7.8000    -20.7000     0.16869E-034
     -7.8000    -20.6000     0.38585E-034
     -7.8000    -20.5000     0.87751E-034
     -7.8000    -20.4000     0.19842E-033
     -7.8000    -20.3000     0.44610E-033
     -7.8000    -20.2000     0.99716E-033
     -7.8000    -20.1000     0.22162E-032
     -7.8000    -20.0000     0.48971E-032
     -7.8000    -19.9000     0.10759E-031
     -7.8000    -19.8000     0.23501E-031
     -7.8000    -19.7000     0.51037E-031
     -7.8000    -19.6000     0.11020E-030
     -7.8000    -19.5000     0.23657E-030
     -7.8000    -19.4000     0.50491E-030
     -7.8000    -19.3000     0.10714E-029
     -7.8000    -19.2000     0.22603E-029
     -7.8000    -19.1000     0.47410E-029
     -7.8000    -19.0000     0.98867E-029
     -7.8000    -18.9000     0.20497E-028
     -7.8000    -18.8000     0.42250E-028
     -7.8000    -18.7000     0.86580E-028
     -7.8000    -18.6000     0.17640E-027
     -7.8000    -18.5000     0.35729E-027
     -7.8000    -18.4000     0.71950E-027
     -7.8000    -18.3000     0.14405E-026
     -7.8000    -18.2000     0.28671E-026
     -7.8000    -18.1000     0.56735E-026
     -7.8000    -18.0000     0.11161E-025
     -7.8000    -17.9000     0.21830E-025
     -7.8000    -17.8000     0.42449E-025
     -7.8000    -17.7000     0.82060E-025
     -7.8000    -17.6000     0.15771E-024
     -7.8000    -17.5000     0.30135E-024
     -7.8000    -17.4000     0.57244E-024
     -7.8000    -17.3000     0.10811E-023
     -7.8000    -17.2000     0.20298E-023
     -7.8000    -17.1000     0.37890E-023
     -7.8000    -17.0000     0.70317E-023
     -7.8000    -16.9000     0.12974E-022
     -7.8000    -16.8000     0.23798E-022
     -7.8000    -16.7000     0.43400E-022
     -7.8000    -16.6000     0.78688E-022
     -7.8000    -16.5000     0.14184E-021
     -7.8000    -16.4000     0.25421E-021
     -7.8000    -16.3000     0.45295E-021
     -7.8000    -16.2000     0.80241E-021
     -7.8000    -16.1000     0.14133E-020
     -7.8000    -16.0000     0.24749E-020
     -7.8000    -15.9000     0.43089E-020
     -7.8000    -15.8000     0.74591E-020
     -7.8000    -15.7000     0.12838E-019
     -7.8000    -15.6000     0.21970E-019
     -7.8000    -15.5000     0.37382E-019
     -7.8000    -15.4000     0.63242E-019
     -7.8000    -15.3000     0.10638E-018
     -7.8000    -15.2000     0.17794E-018
     -7.8000    -15.1000     0.29594E-018
     -7.8000    -15.0000     0.48940E-018
     -7.8000    -14.9000     0.80478E-018
     -7.8000    -14.8000     0.13159E-017
     -7.8000    -14.7000     0.21397E-017
     -7.8000    -14.6000     0.34597E-017
     -7.8000    -14.5000     0.55627E-017
     -7.8000    -14.4000     0.88945E-017
     -7.8000    -14.3000     0.14143E-016
     -7.8000    -14.2000     0.22365E-016
     -7.8000    -14.1000     0.35172E-016
     -7.8000    -14.0000     0.55009E-016
     -7.8000    -13.9000     0.85566E-016
     -7.8000    -13.8000     0.13237E-015
     -7.8000    -13.7000     0.20368E-015
     -7.8000    -13.6000     0.31171E-015
     -7.8000    -13.5000     0.47448E-015
     -7.8000    -13.4000     0.71840E-015
     -7.8000    -13.3000     0.10819E-014
     -7.8000    -13.2000     0.16208E-014
     -7.8000    -13.1000     0.24154E-014
     -7.8000    -13.0000     0.35806E-014
     -7.8000    -12.9000     0.52804E-014
     -7.8000    -12.8000     0.77470E-014
     -7.8000    -12.7000     0.11307E-013
     -7.8000    -12.6000     0.16420E-013
     -7.8000    -12.5000     0.23723E-013
     -7.8000    -12.4000     0.34101E-013
     -7.8000    -12.3000     0.48775E-013
     -7.8000    -12.2000     0.69416E-013
     -7.8000    -12.1000     0.98305E-013
     -7.8000    -12.0000     0.13853E-012
     -7.8000    -11.9000     0.19428E-012
     -7.8000    -11.8000     0.27113E-012
     -7.8000    -11.7000     0.37657E-012
     -7.8000    -11.6000     0.52053E-012
     -7.8000    -11.5000     0.71613E-012
     -7.8000    -11.4000     0.98063E-012
     -7.8000    -11.3000     0.13366E-011
     -7.8000    -11.2000     0.18133E-011
     -7.8000    -11.1000     0.24489E-011
     -7.8000    -11.0000     0.32923E-011
     -7.8000    -10.9000     0.44062E-011
     -7.8000    -10.8000     0.58708E-011
     -7.8000    -10.7000     0.77879E-011
     -7.8000    -10.6000     0.10286E-010
     -7.8000    -10.5000     0.13526E-010
     -7.8000    -10.4000     0.17711E-010
     -7.8000    -10.3000     0.23092E-010
     -7.8000    -10.2000     0.29981E-010
     -7.8000    -10.1000     0.38763E-010
     -7.8000    -10.0000     0.49911E-010
     -7.8000     -9.9000     0.64004E-010
     -7.8000     -9.8000     0.81743E-010
     -7.8000     -9.7000     0.10398E-009
     -7.8000     -9.6000     0.13175E-009
     -7.8000     -9.5000     0.16627E-009
     -7.8000     -9.4000     0.20903E-009
     -7.8000     -9.3000     0.26177E-009
     -7.8000     -9.2000     0.32658E-009
     -7.8000     -9.1000     0.40591E-009
     -7.8000     -9.0000     0.50263E-009
     -7.8000     -8.9000     0.62010E-009
     -7.8000     -8.8000     0.76226E-009
     -7.8000     -8.7000     0.93363E-009
     -7.8000     -8.6000     0.11395E-008
     -7.8000     -8.5000     0.13858E-008
     -7.8000     -8.4000     0.16795E-008
     -7.8000     -8.3000     0.20285E-008
     -7.8000     -8.2000     0.24416E-008
     -7.8000     -8.1000     0.29290E-008
     -7.8000     -8.0000     0.35021E-008
     -7.8000     -7.9000     0.41735E-008
     -7.8000     -7.8000     0.49575E-008
     -7.8000     -7.7000     0.58698E-008
     -7.8000     -7.6000     0.69280E-008
     -7.8000     -7.5000     0.81514E-008
     -7.8000     -7.4000     0.95610E-008
     -7.8000     -7.3000     0.11180E-007
     -7.8000     -7.2000     0.13034E-007
     -7.8000     -7.1000     0.15149E-007
     -7.8000     -7.0000     0.17556E-007
     -7.8000     -6.9000     0.20286E-007
     -7.8000     -6.8000     0.23373E-007
     -7.8000     -6.7000     0.26852E-007
     -7.8000     -6.6000     0.30763E-007
     -7.8000     -6.5000     0.35144E-007
     -7.8000     -6.4000     0.40039E-007
     -7.8000     -6.3000     0.45492E-007
     -7.8000     -6.2000     0.51548E-007
     -7.8000     -6.1000     0.58255E-007
     -7.8000     -6.0000     0.65662E-007
     -7.8000     -5.9000     0.73819E-007
     -7.8000     -5.8000     0.82775E-007
     -7.8000     -5.7000     0.92583E-007
     -7.8000     -5.6000     0.10329E-006
     -7.8000     -5.5000     0.11496E-006
     -7.8000     -5.4000     0.12762E-006
     -7.8000     -5.3000     0.14134E-006
     -7.8000     -5.2000     0.15616E-006
     -7.8000     -5.1000     0.17212E-006
     -7.8000     -5.0000     0.18928E-006
     -7.8000     -4.9000     0.20766E-006
     -7.8000     -4.8000     0.22730E-006
     -7.8000     -4.7000     0.24823E-006
     -7.8000     -4.6000     0.27049E-006
     -7.8000     -4.5000     0.29409E-006
     -7.8000     -4.4000     0.31905E-006
     -7.8000     -4.3000     0.34538E-006
     -7.8000     -4.2000     0.37307E-006
     -7.8000     -4.1000     0.40214E-006
     -7.8000     -4.0000     0.43255E-006
     -7.8000     -3.9000     0.46430E-006
     -7.8000     -3.8000     0.49735E-006
     -7.8000     -3.7000     0.53167E-006
     -7.8000     -3.6000     0.56721E-006
     -7.8000     -3.5000     0.60392E-006
     -7.8000     -3.4000     0.64173E-006
     -7.8000     -3.3000     0.68056E-006
     -7.8000     -3.2000     0.72034E-006
     -7.8000     -3.1000     0.76098E-006
     -7.8000     -3.0000     0.80238E-006
     -7.8000     -2.9000     0.84443E-006
     -7.8000     -2.8000     0.88701E-006
     -7.8000     -2.7000     0.93000E-006
     -7.8000     -2.6000     0.97327E-006
     -7.8000     -2.5000     0.10167E-005
     -7.8000     -2.4000     0.10601E-005
     -7.8000     -2.3000     0.11034E-005
     -7.8000     -2.2000     0.11464E-005
     -7.8000     -2.1000     0.11889E-005
     -7.8000     -2.0000     0.12308E-005
     -7.8000     -1.9000     0.12720E-005
     -7.8000     -1.8000     0.13123E-005
     -7.8000     -1.7000     0.13514E-005
     -7.8000     -1.6000     0.13893E-005
     -7.8000     -1.5000     0.14259E-005
     -7.8000     -1.4000     0.14609E-005
     -7.8000     -1.3000     0.14942E-005
     -7.8000     -1.2000     0.15256E-005
     -7.8000     -1.1000     0.15551E-005
     -7.8000     -1.0000     0.15825E-005
     -7.8000     -0.9000     0.16077E-005
     -7.8000     -0.8000     0.16305E-005
     -7.8000     -0.7000     0.16509E-005
     -7.8000     -0.6000     0.16688E-005
     -7.8000     -0.5000     0.16840E-005
     -7.8000     -0.4000     0.16966E-005
     -7.8000     -0.3000     0.17065E-005
     -7.8000     -0.2000     0.17135E-005
     -7.8000     -0.1000     0.17178E-005
     -7.8000      0.0000     0.17192E-005
     -7.8000      0.1000     0.17178E-005
     -7.8000      0.2000     0.17135E-005
     -7.8000      0.3000     0.17065E-005
     -7.8000      0.4000     0.16966E-005
     -7.8000      0.5000     0.16840E-005
     -7.8000      0.6000     0.16688E-005
     -7.8000      0.7000     0.16509E-005
     -7.8000      0.8000     0.16305E-005
     -7.8000      0.9000     0.16077E-005
     -7.8000      1.0000     0.15825E-005
     -7.8000      1.1000     0.15551E-005
     -7.8000      1.2000     0.15256E-005
     -7.8000      1.3000     0.14942E-005
     -7.8000      1.4000     0.14609E-005
     -7.8000      1.5000     0.14259E-005
     -7.8000      1.6000     0.13893E-005
     -7.8000      1.7000     0.13514E-005
     -7.8000      1.8000     0.13123E-005
     -7.8000      1.9000     0.12720E-005
     -7.8000      2.0000     0.12308E-005
     -7.8000      2.1000     0.11889E-005
     -7.8000      2.2000     0.11464E-005
     -7.8000      2.3000     0.11034E-005
     -7.8000      2.4000     0.10601E-005
     -7.8000      2.5000     0.10167E-005
     -7.8000      2.6000     0.97327E-006
     -7.8000      2.7000     0.93000E-006
     -7.8000      2.8000     0.88701E-006
     -7.8000      2.9000     0.84443E-006
     -7.8000      3.0000     0.80238E-006
     -7.8000      3.1000     0.76098E-006
     -7.8000      3.2000     0.72034E-006
     -7.8000      3.3000     0.68056E-006
     -7.8000      3.4000     0.64173E-006
     -7.8000      3.5000     0.60392E-006
     -7.8000      3.6000     0.56721E-006
     -7.8000      3.7000     0.53167E-006
     -7.8000      3.8000     0.49735E-006
     -7.8000      3.9000     0.46430E-006
     -7.8000      4.0000     0.43255E-006
     -7.8000      4.1000     0.40214E-006
     -7.8000      4.2000     0.37307E-006
     -7.8000      4.3000     0.34538E-006
     -7.8000      4.4000     0.31905E-006
     -7.8000      4.5000     0.29409E-006
     -7.8000      4.6000     0.27049E-006
     -7.8000      4.7000     0.24823E-006
     -7.8000      4.8000     0.22730E-006
     -7.8000      4.9000     0.20766E-006
     -7.8000      5.0000     0.18928E-006
     -7.8000      5.1000     0.17212E-006
     -7.8000      5.2000     0.15616E-006
     -7.8000      5.3000     0.14134E-006
     -7.8000      5.4000     0.12762E-006
     -7.8000      5.5000     0.11496E-006
     -7.8000      5.6000     0.10329E-006
     -7.8000      5.7000     0.92583E-007
     -7.8000      5.8000     0.82775E-007
     -7.8000      5.9000     0.73819E-007
     -7.8000      6.0000     0.65662E-007
     -7.8000      6.1000     0.58255E-007
     -7.8000      6.2000     0.51548E-007
     -7.8000      6.3000     0.45492E-007
     -7.8000      6.4000     0.40039E-007
     -7.8000      6.5000     0.35144E-007
     -7.8000      6.6000     0.30763E-007
     -7.8000      6.7000     0.26852E-007
     -7.8000      6.8000     0.23373E-007
     -7.8000      6.9000     0.20286E-007
     -7.8000      7.0000     0.17556E-007
     -7.8000      7.1000     0.15149E-007
     -7.8000      7.2000     0.13034E-007
     -7.8000      7.3000     0.11180E-007
     -7.8000      7.4000     0.95610E-008
     -7.8000      7.5000     0.81514E-008
     -7.8000      7.6000     0.69280E-008
     -7.8000      7.7000     0.58698E-008
     -7.8000      7.8000     0.49575E-008
     -7.8000      7.9000     0.41735E-008
     -7.8000      8.0000     0.35021E-008
     -7.8000      8.1000     0.29290E-008
     -7.8000      8.2000     0.24416E-008
     -7.8000      8.3000     0.20285E-008
     -7.8000      8.4000     0.16795E-008
     -7.8000      8.5000     0.13858E-008
     -7.8000      8.6000     0.11395E-008
     -7.8000      8.7000     0.93363E-009
     -7.8000      8.8000     0.76226E-009
     -7.8000      8.9000     0.62010E-009
     -7.8000      9.0000     0.50263E-009
     -7.8000      9.1000     0.40591E-009
     -7.8000      9.2000     0.32658E-009
     -7.8000      9.3000     0.26177E-009
     -7.8000      9.4000     0.20903E-009
     -7.8000      9.5000     0.16627E-009
     -7.8000      9.6000     0.13175E-009
     -7.8000      9.7000     0.10398E-009
     -7.8000      9.8000     0.81743E-010
     -7.8000      9.9000     0.64004E-010
     -7.8000     10.0000     0.49911E-010
     -7.8000     10.1000     0.38763E-010
     -7.8000     10.2000     0.29981E-010
     -7.8000     10.3000     0.23092E-010
     -7.8000     10.4000     0.17711E-010
     -7.8000     10.5000     0.13526E-010
     -7.8000     10.6000     0.10286E-010
     -7.8000     10.7000     0.77879E-011
     -7.8000     10.8000     0.58708E-011
     -7.8000     10.9000     0.44062E-011
     -7.8000     11.0000     0.32923E-011
     -7.8000     11.1000     0.24489E-011
     -7.8000     11.2000     0.18133E-011
     -7.8000     11.3000     0.13366E-011
     -7.8000     11.4000     0.98063E-012
     -7.8000     11.5000     0.71613E-012
     -7.8000     11.6000     0.52053E-012
     -7.8000     11.7000     0.37657E-012
     -7.8000     11.8000     0.27113E-012
     -7.8000     11.9000     0.19428E-012
     -7.8000     12.0000     0.13853E-012
     -7.8000     12.1000     0.98305E-013
     -7.8000     12.2000     0.69416E-013
     -7.8000     12.3000     0.48775E-013
     -7.8000     12.4000     0.34101E-013
     -7.8000     12.5000     0.23723E-013
     -7.8000     12.6000     0.16420E-013
     -7.8000     12.7000     0.11307E-013
     -7.8000     12.8000     0.77470E-014
     -7.8000     12.9000     0.52804E-014
     -7.8000     13.0000     0.35806E-014
     -7.8000     13.1000     0.24154E-014
     -7.8000     13.2000     0.16208E-014
     -7.8000     13.3000     0.10819E-014
     -7.8000     13.4000     0.71840E-015
     -7.8000     13.5000     0.47448E-015
     -7.8000     13.6000     0.31171E-015
     -7.8000     13.7000     0.20368E-015
     -7.8000     13.8000     0.13237E-015
     -7.8000     13.9000     0.85566E-016
     -7.8000     14.0000     0.55009E-016
     -7.8000     14.1000     0.35172E-016
     -7.8000     14.2000     0.22365E-016
     -7.8000     14.3000     0.14143E-016
     -7.8000     14.4000     0.88945E-017
     -7.8000     14.5000     0.55627E-017
     -7.8000     14.6000     0.34597E-017
     -7.8000     14.7000     0.21397E-017
     -7.8000     14.8000     0.13159E-017
     -7.8000     14.9000     0.80478E-018
     -7.8000     15.0000     0.48940E-018
     -7.8000     15.1000     0.29594E-018
     -7.8000     15.2000     0.17794E-018
     -7.8000     15.3000     0.10638E-018
     -7.8000     15.4000     0.63242E-019
     -7.8000     15.5000     0.37382E-019
     -7.8000     15.6000     0.21970E-019
     -7.8000     15.7000     0.12838E-019
     -7.8000     15.8000     0.74591E-020
     -7.8000     15.9000     0.43089E-020
     -7.8000     16.0000     0.24749E-020
     -7.8000     16.1000     0.14133E-020
     -7.8000     16.2000     0.80241E-021
     -7.8000     16.3000     0.45295E-021
     -7.8000     16.4000     0.25421E-021
     -7.8000     16.5000     0.14184E-021
     -7.8000     16.6000     0.78688E-022
     -7.8000     16.7000     0.43400E-022
     -7.8000     16.8000     0.23798E-022
     -7.8000     16.9000     0.12974E-022
     -7.8000     17.0000     0.70317E-023
     -7.8000     17.1000     0.37890E-023
     -7.8000     17.2000     0.20298E-023
     -7.8000     17.3000     0.10811E-023
     -7.8000     17.4000     0.57244E-024
     -7.8000     17.5000     0.30135E-024
     -7.8000     17.6000     0.15771E-024
     -7.8000     17.7000     0.82060E-025
     -7.8000     17.8000     0.42449E-025
     -7.8000     17.9000     0.21830E-025
     -7.8000     18.0000     0.11161E-025
     -7.8000     18.1000     0.56735E-026
     -7.8000     18.2000     0.28671E-026
     -7.8000     18.3000     0.14405E-026
     -7.8000     18.4000     0.71950E-027
     -7.8000     18.5000     0.35729E-027
     -7.8000     18.6000     0.17640E-027
     -7.8000     18.7000     0.86580E-028
     -7.8000     18.8000     0.42250E-028
     -7.8000     18.9000     0.20497E-028
     -7.8000     19.0000     0.98867E-029
     -7.8000     19.1000     0.47410E-029
     -7.8000     19.2000     0.22603E-029
     -7.8000     19.3000     0.10714E-029
     -7.8000     19.4000     0.50491E-030
     -7.8000     19.5000     0.23657E-030
     -7.8000     19.6000     0.11020E-030
     -7.8000     19.7000     0.51037E-031
     -7.8000     19.8000     0.23501E-031
     -7.8000     19.9000     0.10759E-031
     -7.8000     20.0000     0.48971E-032
     -7.8000     20.1000     0.22162E-032
     -7.8000     20.2000     0.99716E-033
     -7.8000     20.3000     0.44610E-033
     -7.8000     20.4000     0.19842E-033
     -7.8000     20.5000     0.87751E-034
     -7.8000     20.6000     0.38585E-034
     -7.8000     20.7000     0.16869E-034
     -7.8000     20.8000     0.73329E-035
     -7.8000     20.9000     0.31694E-035
     -7.8000     21.0000     0.13620E-035
     -7.8000     21.1000     0.58198E-036
     -7.8000     21.2000     0.24726E-036
     -7.8000     21.3000     0.10445E-036
     -7.8000     21.4000     0.43875E-037
     -7.8000     21.5000     0.18325E-037
     -7.8000     21.6000     0.76099E-038
     -7.8000     21.7000     0.31424E-038
     -7.8000     21.8000     0.12903E-038
     -7.8000     21.9000     0.52679E-039
     -7.8000     22.0000     0.21386E-039
     -7.8000     22.1000     0.86332E-040
     -7.8000     22.2000     0.34654E-040
     -7.8000     22.3000     0.13832E-040
     -7.8000     22.4000     0.54901E-041
     -7.8000     22.5000     0.21668E-041
     -7.8000     22.6000     0.85039E-042
     -7.8000     22.7000     0.33187E-042
     -7.8000     22.8000     0.12879E-042
     -7.8000     22.9000     0.49703E-043
     -7.8000     23.0000     0.19074E-043
     -7.8000     23.1000     0.72788E-044
     -7.8000     23.2000     0.27622E-044
     -7.8000     23.3000     0.10424E-044
     -7.8000     23.4000     0.39120E-045
     -7.8000     23.5000     0.14599E-045
     -7.8000     23.6000     0.54182E-046
     -7.8000     23.7000     0.19997E-046
     -7.8000     23.8000     0.73396E-047
     -7.8000     23.9000     0.26790E-047
     -7.8000     24.0000     0.97243E-048
     -7.8000     24.1000     0.35103E-048
     -7.8000     24.2000     0.12602E-048
     -7.8000     24.3000     0.44993E-049
     -7.8000     24.4000     0.15975E-049
     -7.8000     24.5000     0.56411E-050
     -7.8000     24.6000     0.19810E-050
     -7.8000     24.7000     0.69187E-051
     -7.8000     24.8000     0.24031E-051
     -7.8000     24.9000     0.83002E-052
     -7.8000     25.0000     0.28505E-052
     -7.8000     25.1000     0.97284E-053
     -7.8000     25.2000     0.32945E-053
     -7.8000     25.3000     0.11021E-053
     -7.8000     25.4000     0.35919E-054
     -7.8000     25.5000     0.10919E-054
     -7.8000     25.6000     0.00000E+000
 
     -7.7000    -25.6000     0.00000E+000
     -7.7000    -25.5000     0.11949E-054
     -7.7000    -25.4000     0.63537E-054
     -7.7000    -25.3000     0.22200E-053
     -7.7000    -25.2000     0.69143E-053
     -7.7000    -25.1000     0.20695E-052
     -7.7000    -25.0000     0.60912E-052
     -7.7000    -24.9000     0.17762E-051
     -7.7000    -24.8000     0.51446E-051
     -7.7000    -24.7000     0.14812E-050
     -7.7000    -24.6000     0.42409E-050
     -7.7000    -24.5000     0.12075E-049
     -7.7000    -24.4000     0.34189E-049
     -7.7000    -24.3000     0.96276E-049
     -7.7000    -24.2000     0.26962E-048
     -7.7000    -24.1000     0.75091E-048
     -7.7000    -24.0000     0.20798E-047
     -7.7000    -23.9000     0.57287E-047
     -7.7000    -23.8000     0.15692E-046
     -7.7000    -23.7000     0.42747E-046
     -7.7000    -23.6000     0.11580E-045
     -7.7000    -23.5000     0.31196E-045
     -7.7000    -23.4000     0.83576E-045
     -7.7000    -23.3000     0.22266E-044
     -7.7000    -23.2000     0.58990E-044
     -7.7000    -23.1000     0.15541E-043
     -7.7000    -23.0000     0.40717E-043
     -7.7000    -22.9000     0.10608E-042
     -7.7000    -22.8000     0.27482E-042
     -7.7000    -22.7000     0.70800E-042
     -7.7000    -22.6000     0.18137E-041
     -7.7000    -22.5000     0.46204E-041
     -7.7000    -22.4000     0.11704E-040
     -7.7000    -22.3000     0.29481E-040
     -7.7000    -22.2000     0.73842E-040
     -7.7000    -22.1000     0.18391E-039
     -7.7000    -22.0000     0.45546E-039
     -7.7000    -21.9000     0.11216E-038
     -7.7000    -21.8000     0.27465E-038
     -7.7000    -21.7000     0.66871E-038
     -7.7000    -21.6000     0.16189E-037
     -7.7000    -21.5000     0.38972E-037
     -7.7000    -21.4000     0.93285E-037
     -7.7000    -21.3000     0.22202E-036
     -7.7000    -21.2000     0.52540E-036
     -7.7000    -21.1000     0.12362E-035
     -7.7000    -21.0000     0.28923E-035
     -7.7000    -20.9000     0.67280E-035
     -7.7000    -20.8000     0.15561E-034
     -7.7000    -20.7000     0.35786E-034
     -7.7000    -20.6000     0.81825E-034
     -7.7000    -20.5000     0.18602E-033
     -7.7000    -20.4000     0.42048E-033
     -7.7000    -20.3000     0.94497E-033
     -7.7000    -20.2000     0.21115E-032
     -7.7000    -20.1000     0.46909E-032
     -7.7000    -20.0000     0.10361E-031
     -7.7000    -19.9000     0.22754E-031
     -7.7000    -19.8000     0.49682E-031
     -7.7000    -19.7000     0.10785E-030
     -7.7000    -19.6000     0.23277E-030
     -7.7000    -19.5000     0.49946E-030
     -7.7000    -19.4000     0.10655E-029
     -7.7000    -19.3000     0.22600E-029
     -7.7000    -19.2000     0.47655E-029
     -7.7000    -19.1000     0.99907E-029
     -7.7000    -19.0000     0.20824E-028
     -7.7000    -18.9000     0.43150E-028
     -7.7000    -18.8000     0.88895E-028
     -7.7000    -18.7000     0.18207E-027
     -7.7000    -18.6000     0.37074E-027
     -7.7000    -18.5000     0.75052E-027
     -7.7000    -18.4000     0.15105E-026
     -7.7000    -18.3000     0.30223E-026
     -7.7000    -18.2000     0.60119E-026
     -7.7000    -18.1000     0.11889E-025
     -7.7000    -18.0000     0.23375E-025
     -7.7000    -17.9000     0.45689E-025
     -7.7000    -17.8000     0.88783E-025
     -7.7000    -17.7000     0.17152E-024
     -7.7000    -17.6000     0.32941E-024
     -7.7000    -17.5000     0.62897E-024
     -7.7000    -17.4000     0.11939E-023
     -7.7000    -17.3000     0.22532E-023
     -7.7000    -17.2000     0.42273E-023
     -7.7000    -17.1000     0.78849E-023
     -7.7000    -17.0000     0.14621E-022
     -7.7000    -16.9000     0.26955E-022
     -7.7000    -16.8000     0.49404E-022
     -7.7000    -16.7000     0.90022E-022
     -7.7000    -16.6000     0.16308E-021
     -7.7000    -16.5000     0.29371E-021
     -7.7000    -16.4000     0.52591E-021
     -7.7000    -16.3000     0.93622E-021
     -7.7000    -16.2000     0.16570E-020
     -7.7000    -16.1000     0.29157E-020
     -7.7000    -16.0000     0.51008E-020
     -7.7000    -15.9000     0.88720E-020
     -7.7000    -15.8000     0.15343E-019
     -7.7000    -15.7000     0.26379E-019
     -7.7000    -15.6000     0.45095E-019
     -7.7000    -15.5000     0.76647E-019
     -7.7000    -15.4000     0.12953E-018
     -7.7000    -15.3000     0.21764E-018
     -7.7000    -15.2000     0.36362E-018
     -7.7000    -15.1000     0.60404E-018
     -7.7000    -15.0000     0.99773E-018
     -7.7000    -14.9000     0.16387E-017
     -7.7000    -14.8000     0.26762E-017
     -7.7000    -14.7000     0.43460E-017
     -7.7000    -14.6000     0.70180E-017
     -7.7000    -14.5000     0.11269E-016
     -7.7000    -14.4000     0.17995E-016
     -7.7000    -14.3000     0.28575E-016
     -7.7000    -14.2000     0.45125E-016
     -7.7000    -14.1000     0.70865E-016
     -7.7000    -14.0000     0.11068E-015
     -7.7000    -13.9000     0.17190E-015
     -7.7000    -13.8000     0.26555E-015
     -7.7000    -13.7000     0.40798E-015
     -7.7000    -13.6000     0.62342E-015
     -7.7000    -13.5000     0.94749E-015
     -7.7000    -13.4000     0.14323E-014
     -7.7000    -13.3000     0.21537E-014
     -7.7000    -13.2000     0.32211E-014
     -7.7000    -13.1000     0.47923E-014
     -7.7000    -13.0000     0.70923E-014
     -7.7000    -12.9000     0.10442E-013
     -7.7000    -12.8000     0.15293E-013
     -7.7000    -12.7000     0.22282E-013
     -7.7000    -12.6000     0.32299E-013
     -7.7000    -12.5000     0.46582E-013
     -7.7000    -12.4000     0.66840E-013
     -7.7000    -12.3000     0.95426E-013
     -7.7000    -12.2000     0.13556E-012
     -7.7000    -12.1000     0.19161E-012
     -7.7000    -12.0000     0.26951E-012
     -7.7000    -11.9000     0.37723E-012
     -7.7000    -11.8000     0.52544E-012
     -7.7000    -11.7000     0.72836E-012
     -7.7000    -11.6000     0.10048E-011
     -7.7000    -11.5000     0.13796E-011
     -7.7000    -11.4000     0.18854E-011
     -7.7000    -11.3000     0.25645E-011
     -7.7000    -11.2000     0.34721E-011
     -7.7000    -11.1000     0.46794E-011
     -7.7000    -11.0000     0.62779E-011
     -7.7000    -10.9000     0.83844E-011
     -7.7000    -10.8000     0.11148E-010
     -7.7000    -10.7000     0.14756E-010
     -7.7000    -10.6000     0.19448E-010
     -7.7000    -10.5000     0.25519E-010
     -7.7000    -10.4000     0.33341E-010
     -7.7000    -10.3000     0.43377E-010
     -7.7000    -10.2000     0.56194E-010
     -7.7000    -10.1000     0.72495E-010
     -7.7000    -10.0000     0.93139E-010
     -7.7000     -9.9000     0.11917E-009
     -7.7000     -9.8000     0.15186E-009
     -7.7000     -9.7000     0.19274E-009
     -7.7000     -9.6000     0.24366E-009
     -7.7000     -9.5000     0.30682E-009
     -7.7000     -9.4000     0.38485E-009
     -7.7000     -9.3000     0.48087E-009
     -7.7000     -9.2000     0.59857E-009
     -7.7000     -9.1000     0.74227E-009
     -7.7000     -9.0000     0.91704E-009
     -7.7000     -8.9000     0.11288E-008
     -7.7000     -8.8000     0.13844E-008
     -7.7000     -8.7000     0.16918E-008
     -7.7000     -8.6000     0.20601E-008
     -7.7000     -8.5000     0.24997E-008
     -7.7000     -8.4000     0.30227E-008
     -7.7000     -8.3000     0.36424E-008
     -7.7000     -8.2000     0.43743E-008
     -7.7000     -8.1000     0.52357E-008
     -7.7000     -8.0000     0.62459E-008
     -7.7000     -7.9000     0.74266E-008
     -7.7000     -7.8000     0.88019E-008
     -7.7000     -7.7000     0.10398E-007
     -7.7000     -7.6000     0.12246E-007
     -7.7000     -7.5000     0.14376E-007
     -7.7000     -7.4000     0.16825E-007
     -7.7000     -7.3000     0.19631E-007
     -7.7000     -7.2000     0.22835E-007
     -7.7000     -7.1000     0.26484E-007
     -7.7000     -7.0000     0.30625E-007
     -7.7000     -6.9000     0.35311E-007
     -7.7000     -6.8000     0.40597E-007
     -7.7000     -6.7000     0.46541E-007
     -7.7000     -6.6000     0.53206E-007
     -7.7000     -6.5000     0.60657E-007
     -7.7000     -6.4000     0.68962E-007
     -7.7000     -6.3000     0.78192E-007
     -7.7000     -6.2000     0.88420E-007
     -7.7000     -6.1000     0.99722E-007
     -7.7000     -6.0000     0.11218E-006
     -7.7000     -5.9000     0.12586E-006
     -7.7000     -5.8000     0.14085E-006
     -7.7000     -5.7000     0.15723E-006
     -7.7000     -5.6000     0.17509E-006
     -7.7000     -5.5000     0.19448E-006
     -7.7000     -5.4000     0.21551E-006
     -7.7000     -5.3000     0.23823E-006
     -7.7000     -5.2000     0.26273E-006
     -7.7000     -5.1000     0.28906E-006
     -7.7000     -5.0000     0.31730E-006
     -7.7000     -4.9000     0.34749E-006
     -7.7000     -4.8000     0.37971E-006
     -7.7000     -4.7000     0.41397E-006
     -7.7000     -4.6000     0.45034E-006
     -7.7000     -4.5000     0.48882E-006
     -7.7000     -4.4000     0.52945E-006
     -7.7000     -4.3000     0.57222E-006
     -7.7000     -4.2000     0.61714E-006
     -7.7000     -4.1000     0.66420E-006
     -7.7000     -4.0000     0.71336E-006
     -7.7000     -3.9000     0.76459E-006
     -7.7000     -3.8000     0.81784E-006
     -7.7000     -3.7000     0.87304E-006
     -7.7000     -3.6000     0.93012E-006
     -7.7000     -3.5000     0.98898E-006
     -7.7000     -3.4000     0.10495E-005
     -7.7000     -3.3000     0.11116E-005
     -7.7000     -3.2000     0.11751E-005
     -7.7000     -3.1000     0.12399E-005
     -7.7000     -3.0000     0.13058E-005
     -7.7000     -2.9000     0.13727E-005
     -7.7000     -2.8000     0.14403E-005
     -7.7000     -2.7000     0.15085E-005
     -7.7000     -2.6000     0.15771E-005
     -7.7000     -2.5000     0.16458E-005
     -7.7000     -2.4000     0.17144E-005
     -7.7000     -2.3000     0.17828E-005
     -7.7000     -2.2000     0.18506E-005
     -7.7000     -2.1000     0.19176E-005
     -7.7000     -2.0000     0.19837E-005
     -7.7000     -1.9000     0.20484E-005
     -7.7000     -1.8000     0.21117E-005
     -7.7000     -1.7000     0.21732E-005
     -7.7000     -1.6000     0.22327E-005
     -7.7000     -1.5000     0.22900E-005
     -7.7000     -1.4000     0.23448E-005
     -7.7000     -1.3000     0.23970E-005
     -7.7000     -1.2000     0.24462E-005
     -7.7000     -1.1000     0.24923E-005
     -7.7000     -1.0000     0.25352E-005
     -7.7000     -0.9000     0.25745E-005
     -7.7000     -0.8000     0.26102E-005
     -7.7000     -0.7000     0.26420E-005
     -7.7000     -0.6000     0.26699E-005
     -7.7000     -0.5000     0.26938E-005
     -7.7000     -0.4000     0.27134E-005
     -7.7000     -0.3000     0.27288E-005
     -7.7000     -0.2000     0.27398E-005
     -7.7000     -0.1000     0.27464E-005
     -7.7000      0.0000     0.27486E-005
     -7.7000      0.1000     0.27464E-005
     -7.7000      0.2000     0.27398E-005
     -7.7000      0.3000     0.27288E-005
     -7.7000      0.4000     0.27134E-005
     -7.7000      0.5000     0.26938E-005
     -7.7000      0.6000     0.26699E-005
     -7.7000      0.7000     0.26420E-005
     -7.7000      0.8000     0.26102E-005
     -7.7000      0.9000     0.25745E-005
     -7.7000      1.0000     0.25352E-005
     -7.7000      1.1000     0.24923E-005
     -7.7000      1.2000     0.24462E-005
     -7.7000      1.3000     0.23970E-005
     -7.7000      1.4000     0.23448E-005
     -7.7000      1.5000     0.22900E-005
     -7.7000      1.6000     0.22327E-005
     -7.7000      1.7000     0.21732E-005
     -7.7000      1.8000     0.21117E-005
     -7.7000      1.9000     0.20484E-005
     -7.7000      2.0000     0.19837E-005
     -7.7000      2.1000     0.19176E-005
     -7.7000      2.2000     0.18506E-005
     -7.7000      2.3000     0.17828E-005
     -7.7000      2.4000     0.17144E-005
     -7.7000      2.5000     0.16458E-005
     -7.7000      2.6000     0.15771E-005
     -7.7000      2.7000     0.15085E-005
     -7.7000      2.8000     0.14403E-005
     -7.7000      2.9000     0.13727E-005
     -7.7000      3.0000     0.13058E-005
     -7.7000      3.1000     0.12399E-005
     -7.7000      3.2000     0.11751E-005
     -7.7000      3.3000     0.11116E-005
     -7.7000      3.4000     0.10495E-005
     -7.7000      3.5000     0.98898E-006
     -7.7000      3.6000     0.93012E-006
     -7.7000      3.7000     0.87304E-006
     -7.7000      3.8000     0.81784E-006
     -7.7000      3.9000     0.76459E-006
     -7.7000      4.0000     0.71336E-006
     -7.7000      4.1000     0.66420E-006
     -7.7000      4.2000     0.61714E-006
     -7.7000      4.3000     0.57222E-006
     -7.7000      4.4000     0.52945E-006
     -7.7000      4.5000     0.48882E-006
     -7.7000      4.6000     0.45034E-006
     -7.7000      4.7000     0.41397E-006
     -7.7000      4.8000     0.37971E-006
     -7.7000      4.9000     0.34749E-006
     -7.7000      5.0000     0.31730E-006
     -7.7000      5.1000     0.28906E-006
     -7.7000      5.2000     0.26273E-006
     -7.7000      5.3000     0.23823E-006
     -7.7000      5.4000     0.21551E-006
     -7.7000      5.5000     0.19448E-006
     -7.7000      5.6000     0.17509E-006
     -7.7000      5.7000     0.15723E-006
     -7.7000      5.8000     0.14085E-006
     -7.7000      5.9000     0.12586E-006
     -7.7000      6.0000     0.11218E-006
     -7.7000      6.1000     0.99722E-007
     -7.7000      6.2000     0.88420E-007
     -7.7000      6.3000     0.78192E-007
     -7.7000      6.4000     0.68962E-007
     -7.7000      6.5000     0.60657E-007
     -7.7000      6.6000     0.53206E-007
     -7.7000      6.7000     0.46541E-007
     -7.7000      6.8000     0.40597E-007
     -7.7000      6.9000     0.35311E-007
     -7.7000      7.0000     0.30625E-007
     -7.7000      7.1000     0.26484E-007
     -7.7000      7.2000     0.22835E-007
     -7.7000      7.3000     0.19631E-007
     -7.7000      7.4000     0.16825E-007
     -7.7000      7.5000     0.14376E-007
     -7.7000      7.6000     0.12246E-007
     -7.7000      7.7000     0.10398E-007
     -7.7000      7.8000     0.88019E-008
     -7.7000      7.9000     0.74266E-008
     -7.7000      8.0000     0.62459E-008
     -7.7000      8.1000     0.52357E-008
     -7.7000      8.2000     0.43743E-008
     -7.7000      8.3000     0.36424E-008
     -7.7000      8.4000     0.30227E-008
     -7.7000      8.5000     0.24997E-008
     -7.7000      8.6000     0.20601E-008
     -7.7000      8.7000     0.16918E-008
     -7.7000      8.8000     0.13844E-008
     -7.7000      8.9000     0.11288E-008
     -7.7000      9.0000     0.91704E-009
     -7.7000      9.1000     0.74227E-009
     -7.7000      9.2000     0.59857E-009
     -7.7000      9.3000     0.48087E-009
     -7.7000      9.4000     0.38485E-009
     -7.7000      9.5000     0.30682E-009
     -7.7000      9.6000     0.24366E-009
     -7.7000      9.7000     0.19274E-009
     -7.7000      9.8000     0.15186E-009
     -7.7000      9.9000     0.11917E-009
     -7.7000     10.0000     0.93139E-010
     -7.7000     10.1000     0.72495E-010
     -7.7000     10.2000     0.56194E-010
     -7.7000     10.3000     0.43377E-010
     -7.7000     10.4000     0.33341E-010
     -7.7000     10.5000     0.25519E-010
     -7.7000     10.6000     0.19448E-010
     -7.7000     10.7000     0.14756E-010
     -7.7000     10.8000     0.11148E-010
     -7.7000     10.9000     0.83844E-011
     -7.7000     11.0000     0.62779E-011
     -7.7000     11.1000     0.46794E-011
     -7.7000     11.2000     0.34721E-011
     -7.7000     11.3000     0.25645E-011
     -7.7000     11.4000     0.18854E-011
     -7.7000     11.5000     0.13796E-011
     -7.7000     11.6000     0.10048E-011
     -7.7000     11.7000     0.72836E-012
     -7.7000     11.8000     0.52544E-012
     -7.7000     11.9000     0.37723E-012
     -7.7000     12.0000     0.26951E-012
     -7.7000     12.1000     0.19161E-012
     -7.7000     12.2000     0.13556E-012
     -7.7000     12.3000     0.95426E-013
     -7.7000     12.4000     0.66840E-013
     -7.7000     12.5000     0.46582E-013
     -7.7000     12.6000     0.32299E-013
     -7.7000     12.7000     0.22282E-013
     -7.7000     12.8000     0.15293E-013
     -7.7000     12.9000     0.10442E-013
     -7.7000     13.0000     0.70923E-014
     -7.7000     13.1000     0.47923E-014
     -7.7000     13.2000     0.32211E-014
     -7.7000     13.3000     0.21537E-014
     -7.7000     13.4000     0.14323E-014
     -7.7000     13.5000     0.94749E-015
     -7.7000     13.6000     0.62342E-015
     -7.7000     13.7000     0.40798E-015
     -7.7000     13.8000     0.26555E-015
     -7.7000     13.9000     0.17190E-015
     -7.7000     14.0000     0.11068E-015
     -7.7000     14.1000     0.70865E-016
     -7.7000     14.2000     0.45125E-016
     -7.7000     14.3000     0.28575E-016
     -7.7000     14.4000     0.17995E-016
     -7.7000     14.5000     0.11269E-016
     -7.7000     14.6000     0.70180E-017
     -7.7000     14.7000     0.43460E-017
     -7.7000     14.8000     0.26762E-017
     -7.7000     14.9000     0.16387E-017
     -7.7000     15.0000     0.99773E-018
     -7.7000     15.1000     0.60404E-018
     -7.7000     15.2000     0.36362E-018
     -7.7000     15.3000     0.21764E-018
     -7.7000     15.4000     0.12953E-018
     -7.7000     15.5000     0.76647E-019
     -7.7000     15.6000     0.45095E-019
     -7.7000     15.7000     0.26379E-019
     -7.7000     15.8000     0.15343E-019
     -7.7000     15.9000     0.88720E-020
     -7.7000     16.0000     0.51008E-020
     -7.7000     16.1000     0.29157E-020
     -7.7000     16.2000     0.16570E-020
     -7.7000     16.3000     0.93622E-021
     -7.7000     16.4000     0.52591E-021
     -7.7000     16.5000     0.29371E-021
     -7.7000     16.6000     0.16308E-021
     -7.7000     16.7000     0.90022E-022
     -7.7000     16.8000     0.49404E-022
     -7.7000     16.9000     0.26955E-022
     -7.7000     17.0000     0.14621E-022
     -7.7000     17.1000     0.78849E-023
     -7.7000     17.2000     0.42273E-023
     -7.7000     17.3000     0.22532E-023
     -7.7000     17.4000     0.11939E-023
     -7.7000     17.5000     0.62897E-024
     -7.7000     17.6000     0.32941E-024
     -7.7000     17.7000     0.17152E-024
     -7.7000     17.8000     0.88783E-025
     -7.7000     17.9000     0.45689E-025
     -7.7000     18.0000     0.23375E-025
     -7.7000     18.1000     0.11889E-025
     -7.7000     18.2000     0.60119E-026
     -7.7000     18.3000     0.30223E-026
     -7.7000     18.4000     0.15105E-026
     -7.7000     18.5000     0.75052E-027
     -7.7000     18.6000     0.37074E-027
     -7.7000     18.7000     0.18207E-027
     -7.7000     18.8000     0.88895E-028
     -7.7000     18.9000     0.43150E-028
     -7.7000     19.0000     0.20824E-028
     -7.7000     19.1000     0.99907E-029
     -7.7000     19.2000     0.47655E-029
     -7.7000     19.3000     0.22600E-029
     -7.7000     19.4000     0.10655E-029
     -7.7000     19.5000     0.49946E-030
     -7.7000     19.6000     0.23277E-030
     -7.7000     19.7000     0.10785E-030
     -7.7000     19.8000     0.49682E-031
     -7.7000     19.9000     0.22754E-031
     -7.7000     20.0000     0.10361E-031
     -7.7000     20.1000     0.46909E-032
     -7.7000     20.2000     0.21115E-032
     -7.7000     20.3000     0.94497E-033
     -7.7000     20.4000     0.42048E-033
     -7.7000     20.5000     0.18602E-033
     -7.7000     20.6000     0.81825E-034
     -7.7000     20.7000     0.35786E-034
     -7.7000     20.8000     0.15561E-034
     -7.7000     20.9000     0.67280E-035
     -7.7000     21.0000     0.28923E-035
     -7.7000     21.1000     0.12362E-035
     -7.7000     21.2000     0.52540E-036
     -7.7000     21.3000     0.22202E-036
     -7.7000     21.4000     0.93285E-037
     -7.7000     21.5000     0.38972E-037
     -7.7000     21.6000     0.16189E-037
     -7.7000     21.7000     0.66871E-038
     -7.7000     21.8000     0.27465E-038
     -7.7000     21.9000     0.11216E-038
     -7.7000     22.0000     0.45546E-039
     -7.7000     22.1000     0.18391E-039
     -7.7000     22.2000     0.73842E-040
     -7.7000     22.3000     0.29481E-040
     -7.7000     22.4000     0.11704E-040
     -7.7000     22.5000     0.46204E-041
     -7.7000     22.6000     0.18137E-041
     -7.7000     22.7000     0.70800E-042
     -7.7000     22.8000     0.27482E-042
     -7.7000     22.9000     0.10608E-042
     -7.7000     23.0000     0.40717E-043
     -7.7000     23.1000     0.15541E-043
     -7.7000     23.2000     0.58990E-044
     -7.7000     23.3000     0.22266E-044
     -7.7000     23.4000     0.83576E-045
     -7.7000     23.5000     0.31196E-045
     -7.7000     23.6000     0.11580E-045
     -7.7000     23.7000     0.42747E-046
     -7.7000     23.8000     0.15692E-046
     -7.7000     23.9000     0.57287E-047
     -7.7000     24.0000     0.20798E-047
     -7.7000     24.1000     0.75091E-048
     -7.7000     24.2000     0.26962E-048
     -7.7000     24.3000     0.96277E-049
     -7.7000     24.4000     0.34190E-049
     -7.7000     24.5000     0.12075E-049
     -7.7000     24.6000     0.42410E-050
     -7.7000     24.7000     0.14814E-050
     -7.7000     24.8000     0.51461E-051
     -7.7000     24.9000     0.17777E-051
     -7.7000     25.0000     0.61060E-052
     -7.7000     25.1000     0.20842E-052
     -7.7000     25.2000     0.70590E-053
     -7.7000     25.3000     0.23616E-053
     -7.7000     25.4000     0.76979E-054
     -7.7000     25.5000     0.23403E-054
     -7.7000     25.6000     0.00000E+000
 
     -7.6000    -25.6000     0.00000E+000
     -7.6000    -25.5000     0.25361E-054
     -7.6000    -25.4000     0.13484E-053
     -7.6000    -25.3000     0.47110E-053
     -7.6000    -25.2000     0.14671E-052
     -7.6000    -25.1000     0.43907E-052
     -7.6000    -25.0000     0.12921E-051
     -7.6000    -24.9000     0.37674E-051
     -7.6000    -24.8000     0.10910E-050
     -7.6000    -24.7000     0.31408E-050
     -7.6000    -24.6000     0.89910E-050
     -7.6000    -24.5000     0.25595E-049
     -7.6000    -24.4000     0.72463E-049
     -7.6000    -24.3000     0.20402E-048
     -7.6000    -24.2000     0.57126E-048
     -7.6000    -24.1000     0.15907E-047
     -7.6000    -24.0000     0.44052E-047
     -7.6000    -23.9000     0.12132E-046
     -7.6000    -23.8000     0.33226E-046
     -7.6000    -23.7000     0.90493E-046
     -7.6000    -23.6000     0.24510E-045
     -7.6000    -23.5000     0.66017E-045
     -7.6000    -23.4000     0.17683E-044
     -7.6000    -23.3000     0.47101E-044
     -7.6000    -23.2000     0.12476E-043
     -7.6000    -23.1000     0.32863E-043
     -7.6000    -23.0000     0.86079E-043
     -7.6000    -22.9000     0.22421E-042
     -7.6000    -22.8000     0.58074E-042
     -7.6000    -22.7000     0.14958E-041
     -7.6000    -22.6000     0.38311E-041
     -7.6000    -22.5000     0.97571E-041
     -7.6000    -22.4000     0.24710E-040
     -7.6000    -22.3000     0.62227E-040
     -7.6000    -22.2000     0.15582E-039
     -7.6000    -22.1000     0.38800E-039
     -7.6000    -22.0000     0.96065E-039
     -7.6000    -21.9000     0.23651E-038
     -7.6000    -21.8000     0.57897E-038
     -7.6000    -21.7000     0.14093E-037
     -7.6000    -21.6000     0.34109E-037
     -7.6000    -21.5000     0.82087E-037
     -7.6000    -21.4000     0.19643E-036
     -7.6000    -21.3000     0.46735E-036
     -7.6000    -21.2000     0.11056E-035
     -7.6000    -21.1000     0.26007E-035
     -7.6000    -21.0000     0.60826E-035
     -7.6000    -20.9000     0.14145E-034
     -7.6000    -20.8000     0.32705E-034
     -7.6000    -20.7000     0.75185E-034
     -7.6000    -20.6000     0.17185E-033
     -7.6000    -20.5000     0.39055E-033
     -7.6000    -20.4000     0.88246E-033
     -7.6000    -20.3000     0.19825E-032
     -7.6000    -20.2000     0.44281E-032
     -7.6000    -20.1000     0.98336E-032
     -7.6000    -20.0000     0.21712E-031
     -7.6000    -19.9000     0.47661E-031
     -7.6000    -19.8000     0.10402E-030
     -7.6000    -19.7000     0.22571E-030
     -7.6000    -19.6000     0.48693E-030
     -7.6000    -19.5000     0.10444E-029
     -7.6000    -19.4000     0.22270E-029
     -7.6000    -19.3000     0.47211E-029
     -7.6000    -19.2000     0.99507E-029
     -7.6000    -19.1000     0.20851E-028
     -7.6000    -19.0000     0.43437E-028
     -7.6000    -18.9000     0.89964E-028
     -7.6000    -18.8000     0.18524E-027
     -7.6000    -18.7000     0.37920E-027
     -7.6000    -18.6000     0.77171E-027
     -7.6000    -18.5000     0.15614E-026
     -7.6000    -18.4000     0.31406E-026
     -7.6000    -18.3000     0.62802E-026
     -7.6000    -18.2000     0.12485E-025
     -7.6000    -18.1000     0.24675E-025
     -7.6000    -18.0000     0.48483E-025
     -7.6000    -17.9000     0.94703E-025
     -7.6000    -17.8000     0.18391E-024
     -7.6000    -17.7000     0.35504E-024
     -7.6000    -17.6000     0.68142E-024
     -7.6000    -17.5000     0.13002E-023
     -7.6000    -17.4000     0.24663E-023
     -7.6000    -17.3000     0.46509E-023
     -7.6000    -17.2000     0.87192E-023
     -7.6000    -17.1000     0.16251E-022
     -7.6000    -17.0000     0.30111E-022
     -7.6000    -16.9000     0.55467E-022
     -7.6000    -16.8000     0.10158E-021
     -7.6000    -16.7000     0.18493E-021
     -7.6000    -16.6000     0.33473E-021
     -7.6000    -16.5000     0.60232E-021
     -7.6000    -16.4000     0.10775E-020
     -7.6000    -16.3000     0.19164E-020
     -7.6000    -16.2000     0.33886E-020
     -7.6000    -16.1000     0.59570E-020
     -7.6000    -16.0000     0.10411E-019
     -7.6000    -15.9000     0.18091E-019
     -7.6000    -15.8000     0.31253E-019
     -7.6000    -15.7000     0.53679E-019
     -7.6000    -15.6000     0.91665E-019
     -7.6000    -15.5000     0.15563E-018
     -7.6000    -15.4000     0.26272E-018
     -7.6000    -15.3000     0.44094E-018
     -7.6000    -15.2000     0.73583E-018
     -7.6000    -15.1000     0.12209E-017
     -7.6000    -15.0000     0.20142E-017
     -7.6000    -14.9000     0.33042E-017
     -7.6000    -14.8000     0.53894E-017
     -7.6000    -14.7000     0.87410E-017
     -7.6000    -14.6000     0.14097E-016
     -7.6000    -14.5000     0.22607E-016
     -7.6000    -14.4000     0.36050E-016
     -7.6000    -14.3000     0.57168E-016
     -7.6000    -14.2000     0.90150E-016
     -7.6000    -14.1000     0.14137E-015
     -7.6000    -14.0000     0.22048E-015
     -7.6000    -13.9000     0.34195E-015
     -7.6000    -13.8000     0.52744E-015
     -7.6000    -13.7000     0.80911E-015
     -7.6000    -13.6000     0.12345E-014
     -7.6000    -13.5000     0.18732E-014
     -7.6000    -13.4000     0.28272E-014
     -7.6000    -13.3000     0.42442E-014
     -7.6000    -13.2000     0.63374E-014
     -7.6000    -13.1000     0.94128E-014
     -7.6000    -13.0000     0.13907E-013
     -7.6000    -12.9000     0.20439E-013
     -7.6000    -12.8000     0.29883E-013
     -7.6000    -12.7000     0.43464E-013
     -7.6000    -12.6000     0.62891E-013
     -7.6000    -12.5000     0.90537E-013
     -7.6000    -12.4000     0.12967E-012
     -7.6000    -12.3000     0.18479E-012
     -7.6000    -12.2000     0.26200E-012
     -7.6000    -12.1000     0.36964E-012
     -7.6000    -12.0000     0.51891E-012
     -7.6000    -11.9000     0.72490E-012
     -7.6000    -11.8000     0.10077E-011
     -7.6000    -11.7000     0.13941E-011
     -7.6000    -11.6000     0.19194E-011
     -7.6000    -11.5000     0.26300E-011
     -7.6000    -11.4000     0.35867E-011
     -7.6000    -11.3000     0.48686E-011
     -7.6000    -11.2000     0.65779E-011
     -7.6000    -11.1000     0.88464E-011
     -7.6000    -11.0000     0.11843E-010
     -7.6000    -10.9000     0.15783E-010
     -7.6000    -10.8000     0.20940E-010
     -7.6000    -10.7000     0.27658E-010
     -7.6000    -10.6000     0.36371E-010
     -7.6000    -10.5000     0.47621E-010
     -7.6000    -10.4000     0.62081E-010
     -7.6000    -10.3000     0.80587E-010
     -7.6000    -10.2000     0.10417E-009
     -7.6000    -10.1000     0.13408E-009
     -7.6000    -10.0000     0.17187E-009
     -7.6000     -9.9000     0.21941E-009
     -7.6000     -9.8000     0.27896E-009
     -7.6000     -9.7000     0.35325E-009
     -7.6000     -9.6000     0.44555E-009
     -7.6000     -9.5000     0.55975E-009
     -7.6000     -9.4000     0.70048E-009
     -7.6000     -9.3000     0.87323E-009
     -7.6000     -9.2000     0.10844E-008
     -7.6000     -9.1000     0.13417E-008
     -7.6000     -9.0000     0.16537E-008
     -7.6000     -8.9000     0.20309E-008
     -7.6000     -8.8000     0.24850E-008
     -7.6000     -8.7000     0.30296E-008
     -7.6000     -8.6000     0.36806E-008
     -7.6000     -8.5000     0.44556E-008
     -7.6000     -8.4000     0.53752E-008
     -7.6000     -8.3000     0.64623E-008
     -7.6000     -8.2000     0.77429E-008
     -7.6000     -8.1000     0.92461E-008
     -7.6000     -8.0000     0.11005E-007
     -7.6000     -7.9000     0.13055E-007
     -7.6000     -7.8000     0.15437E-007
     -7.6000     -7.7000     0.18195E-007
     -7.6000     -7.6000     0.21378E-007
     -7.6000     -7.5000     0.25040E-007
     -7.6000     -7.4000     0.29239E-007
     -7.6000     -7.3000     0.34038E-007
     -7.6000     -7.2000     0.39506E-007
     -7.6000     -7.1000     0.45716E-007
     -7.6000     -7.0000     0.52747E-007
     -7.6000     -6.9000     0.60683E-007
     -7.6000     -6.8000     0.69614E-007
     -7.6000     -6.7000     0.79633E-007
     -7.6000     -6.6000     0.90839E-007
     -7.6000     -6.5000     0.10334E-006
     -7.6000     -6.4000     0.11724E-006
     -7.6000     -6.3000     0.13265E-006
     -7.6000     -6.2000     0.14968E-006
     -7.6000     -6.1000     0.16846E-006
     -7.6000     -6.0000     0.18911E-006
     -7.6000     -5.9000     0.21175E-006
     -7.6000     -5.8000     0.23649E-006
     -7.6000     -5.7000     0.26347E-006
     -7.6000     -5.6000     0.29281E-006
     -7.6000     -5.5000     0.32461E-006
     -7.6000     -5.4000     0.35901E-006
     -7.6000     -5.3000     0.39611E-006
     -7.6000     -5.2000     0.43601E-006
     -7.6000     -5.1000     0.47883E-006
     -7.6000     -5.0000     0.52464E-006
     -7.6000     -4.9000     0.57353E-006
     -7.6000     -4.8000     0.62558E-006
     -7.6000     -4.7000     0.68085E-006
     -7.6000     -4.6000     0.73938E-006
     -7.6000     -4.5000     0.80120E-006
     -7.6000     -4.4000     0.86635E-006
     -7.6000     -4.3000     0.93481E-006
     -7.6000     -4.2000     0.10066E-005
     -7.6000     -4.1000     0.10816E-005
     -7.6000     -4.0000     0.11599E-005
     -7.6000     -3.9000     0.12413E-005
     -7.6000     -3.8000     0.13258E-005
     -7.6000     -3.7000     0.14132E-005
     -7.6000     -3.6000     0.15035E-005
     -7.6000     -3.5000     0.15964E-005
     -7.6000     -3.4000     0.16919E-005
     -7.6000     -3.3000     0.17896E-005
     -7.6000     -3.2000     0.18895E-005
     -7.6000     -3.1000     0.19912E-005
     -7.6000     -3.0000     0.20945E-005
     -7.6000     -2.9000     0.21992E-005
     -7.6000     -2.8000     0.23049E-005
     -7.6000     -2.7000     0.24114E-005
     -7.6000     -2.6000     0.25183E-005
     -7.6000     -2.5000     0.26253E-005
     -7.6000     -2.4000     0.27321E-005
     -7.6000     -2.3000     0.28384E-005
     -7.6000     -2.2000     0.29437E-005
     -7.6000     -2.1000     0.30476E-005
     -7.6000     -2.0000     0.31499E-005
     -7.6000     -1.9000     0.32502E-005
     -7.6000     -1.8000     0.33481E-005
     -7.6000     -1.7000     0.34431E-005
     -7.6000     -1.6000     0.35350E-005
     -7.6000     -1.5000     0.36234E-005
     -7.6000     -1.4000     0.37080E-005
     -7.6000     -1.3000     0.37883E-005
     -7.6000     -1.2000     0.38642E-005
     -7.6000     -1.1000     0.39352E-005
     -7.6000     -1.0000     0.40011E-005
     -7.6000     -0.9000     0.40616E-005
     -7.6000     -0.8000     0.41164E-005
     -7.6000     -0.7000     0.41653E-005
     -7.6000     -0.6000     0.42082E-005
     -7.6000     -0.5000     0.42448E-005
     -7.6000     -0.4000     0.42749E-005
     -7.6000     -0.3000     0.42985E-005
     -7.6000     -0.2000     0.43154E-005
     -7.6000     -0.1000     0.43256E-005
     -7.6000      0.0000     0.43290E-005
     -7.6000      0.1000     0.43256E-005
     -7.6000      0.2000     0.43154E-005
     -7.6000      0.3000     0.42985E-005
     -7.6000      0.4000     0.42749E-005
     -7.6000      0.5000     0.42448E-005
     -7.6000      0.6000     0.42082E-005
     -7.6000      0.7000     0.41653E-005
     -7.6000      0.8000     0.41164E-005
     -7.6000      0.9000     0.40616E-005
     -7.6000      1.0000     0.40011E-005
     -7.6000      1.1000     0.39352E-005
     -7.6000      1.2000     0.38642E-005
     -7.6000      1.3000     0.37883E-005
     -7.6000      1.4000     0.37080E-005
     -7.6000      1.5000     0.36234E-005
     -7.6000      1.6000     0.35350E-005
     -7.6000      1.7000     0.34431E-005
     -7.6000      1.8000     0.33481E-005
     -7.6000      1.9000     0.32502E-005
     -7.6000      2.0000     0.31499E-005
     -7.6000      2.1000     0.30476E-005
     -7.6000      2.2000     0.29437E-005
     -7.6000      2.3000     0.28384E-005
     -7.6000      2.4000     0.27321E-005
     -7.6000      2.5000     0.26253E-005
     -7.6000      2.6000     0.25183E-005
     -7.6000      2.7000     0.24114E-005
     -7.6000      2.8000     0.23049E-005
     -7.6000      2.9000     0.21992E-005
     -7.6000      3.0000     0.20945E-005
     -7.6000      3.1000     0.19912E-005
     -7.6000      3.2000     0.18895E-005
     -7.6000      3.3000     0.17896E-005
     -7.6000      3.4000     0.16919E-005
     -7.6000      3.5000     0.15964E-005
     -7.6000      3.6000     0.15035E-005
     -7.6000      3.7000     0.14132E-005
     -7.6000      3.8000     0.13258E-005
     -7.6000      3.9000     0.12413E-005
     -7.6000      4.0000     0.11599E-005
     -7.6000      4.1000     0.10816E-005
     -7.6000      4.2000     0.10066E-005
     -7.6000      4.3000     0.93481E-006
     -7.6000      4.4000     0.86635E-006
     -7.6000      4.5000     0.80120E-006
     -7.6000      4.6000     0.73938E-006
     -7.6000      4.7000     0.68085E-006
     -7.6000      4.8000     0.62558E-006
     -7.6000      4.9000     0.57353E-006
     -7.6000      5.0000     0.52464E-006
     -7.6000      5.1000     0.47883E-006
     -7.6000      5.2000     0.43601E-006
     -7.6000      5.3000     0.39611E-006
     -7.6000      5.4000     0.35901E-006
     -7.6000      5.5000     0.32461E-006
     -7.6000      5.6000     0.29281E-006
     -7.6000      5.7000     0.26347E-006
     -7.6000      5.8000     0.23649E-006
     -7.6000      5.9000     0.21175E-006
     -7.6000      6.0000     0.18911E-006
     -7.6000      6.1000     0.16846E-006
     -7.6000      6.2000     0.14968E-006
     -7.6000      6.3000     0.13265E-006
     -7.6000      6.4000     0.11724E-006
     -7.6000      6.5000     0.10334E-006
     -7.6000      6.6000     0.90839E-007
     -7.6000      6.7000     0.79633E-007
     -7.6000      6.8000     0.69614E-007
     -7.6000      6.9000     0.60683E-007
     -7.6000      7.0000     0.52747E-007
     -7.6000      7.1000     0.45716E-007
     -7.6000      7.2000     0.39506E-007
     -7.6000      7.3000     0.34038E-007
     -7.6000      7.4000     0.29239E-007
     -7.6000      7.5000     0.25040E-007
     -7.6000      7.6000     0.21378E-007
     -7.6000      7.7000     0.18195E-007
     -7.6000      7.8000     0.15437E-007
     -7.6000      7.9000     0.13055E-007
     -7.6000      8.0000     0.11005E-007
     -7.6000      8.1000     0.92461E-008
     -7.6000      8.2000     0.77429E-008
     -7.6000      8.3000     0.64623E-008
     -7.6000      8.4000     0.53752E-008
     -7.6000      8.5000     0.44556E-008
     -7.6000      8.6000     0.36806E-008
     -7.6000      8.7000     0.30296E-008
     -7.6000      8.8000     0.24850E-008
     -7.6000      8.9000     0.20309E-008
     -7.6000      9.0000     0.16537E-008
     -7.6000      9.1000     0.13417E-008
     -7.6000      9.2000     0.10844E-008
     -7.6000      9.3000     0.87323E-009
     -7.6000      9.4000     0.70048E-009
     -7.6000      9.5000     0.55975E-009
     -7.6000      9.6000     0.44555E-009
     -7.6000      9.7000     0.35325E-009
     -7.6000      9.8000     0.27896E-009
     -7.6000      9.9000     0.21941E-009
     -7.6000     10.0000     0.17187E-009
     -7.6000     10.1000     0.13408E-009
     -7.6000     10.2000     0.10417E-009
     -7.6000     10.3000     0.80587E-010
     -7.6000     10.4000     0.62081E-010
     -7.6000     10.5000     0.47621E-010
     -7.6000     10.6000     0.36371E-010
     -7.6000     10.7000     0.27658E-010
     -7.6000     10.8000     0.20940E-010
     -7.6000     10.9000     0.15783E-010
     -7.6000     11.0000     0.11843E-010
     -7.6000     11.1000     0.88464E-011
     -7.6000     11.2000     0.65779E-011
     -7.6000     11.3000     0.48686E-011
     -7.6000     11.4000     0.35867E-011
     -7.6000     11.5000     0.26300E-011
     -7.6000     11.6000     0.19194E-011
     -7.6000     11.7000     0.13941E-011
     -7.6000     11.8000     0.10077E-011
     -7.6000     11.9000     0.72490E-012
     -7.6000     12.0000     0.51891E-012
     -7.6000     12.1000     0.36964E-012
     -7.6000     12.2000     0.26200E-012
     -7.6000     12.3000     0.18479E-012
     -7.6000     12.4000     0.12967E-012
     -7.6000     12.5000     0.90537E-013
     -7.6000     12.6000     0.62891E-013
     -7.6000     12.7000     0.43464E-013
     -7.6000     12.8000     0.29883E-013
     -7.6000     12.9000     0.20439E-013
     -7.6000     13.0000     0.13907E-013
     -7.6000     13.1000     0.94128E-014
     -7.6000     13.2000     0.63374E-014
     -7.6000     13.3000     0.42442E-014
     -7.6000     13.4000     0.28272E-014
     -7.6000     13.5000     0.18732E-014
     -7.6000     13.6000     0.12345E-014
     -7.6000     13.7000     0.80911E-015
     -7.6000     13.8000     0.52744E-015
     -7.6000     13.9000     0.34195E-015
     -7.6000     14.0000     0.22048E-015
     -7.6000     14.1000     0.14137E-015
     -7.6000     14.2000     0.90150E-016
     -7.6000     14.3000     0.57168E-016
     -7.6000     14.4000     0.36050E-016
     -7.6000     14.5000     0.22607E-016
     -7.6000     14.6000     0.14097E-016
     -7.6000     14.7000     0.87410E-017
     -7.6000     14.8000     0.53894E-017
     -7.6000     14.9000     0.33042E-017
     -7.6000     15.0000     0.20142E-017
     -7.6000     15.1000     0.12209E-017
     -7.6000     15.2000     0.73583E-018
     -7.6000     15.3000     0.44094E-018
     -7.6000     15.4000     0.26272E-018
     -7.6000     15.5000     0.15563E-018
     -7.6000     15.6000     0.91665E-019
     -7.6000     15.7000     0.53679E-019
     -7.6000     15.8000     0.31253E-019
     -7.6000     15.9000     0.18091E-019
     -7.6000     16.0000     0.10411E-019
     -7.6000     16.1000     0.59570E-020
     -7.6000     16.2000     0.33886E-020
     -7.6000     16.3000     0.19164E-020
     -7.6000     16.4000     0.10775E-020
     -7.6000     16.5000     0.60232E-021
     -7.6000     16.6000     0.33473E-021
     -7.6000     16.7000     0.18493E-021
     -7.6000     16.8000     0.10158E-021
     -7.6000     16.9000     0.55467E-022
     -7.6000     17.0000     0.30111E-022
     -7.6000     17.1000     0.16251E-022
     -7.6000     17.2000     0.87192E-023
     -7.6000     17.3000     0.46509E-023
     -7.6000     17.4000     0.24663E-023
     -7.6000     17.5000     0.13002E-023
     -7.6000     17.6000     0.68142E-024
     -7.6000     17.7000     0.35504E-024
     -7.6000     17.8000     0.18391E-024
     -7.6000     17.9000     0.94703E-025
     -7.6000     18.0000     0.48483E-025
     -7.6000     18.1000     0.24675E-025
     -7.6000     18.2000     0.12485E-025
     -7.6000     18.3000     0.62802E-026
     -7.6000     18.4000     0.31406E-026
     -7.6000     18.5000     0.15614E-026
     -7.6000     18.6000     0.77171E-027
     -7.6000     18.7000     0.37920E-027
     -7.6000     18.8000     0.18524E-027
     -7.6000     18.9000     0.89964E-028
     -7.6000     19.0000     0.43437E-028
     -7.6000     19.1000     0.20851E-028
     -7.6000     19.2000     0.99507E-029
     -7.6000     19.3000     0.47211E-029
     -7.6000     19.4000     0.22270E-029
     -7.6000     19.5000     0.10444E-029
     -7.6000     19.6000     0.48693E-030
     -7.6000     19.7000     0.22571E-030
     -7.6000     19.8000     0.10402E-030
     -7.6000     19.9000     0.47661E-031
     -7.6000     20.0000     0.21712E-031
     -7.6000     20.1000     0.98336E-032
     -7.6000     20.2000     0.44281E-032
     -7.6000     20.3000     0.19825E-032
     -7.6000     20.4000     0.88246E-033
     -7.6000     20.5000     0.39055E-033
     -7.6000     20.6000     0.17185E-033
     -7.6000     20.7000     0.75185E-034
     -7.6000     20.8000     0.32705E-034
     -7.6000     20.9000     0.14145E-034
     -7.6000     21.0000     0.60826E-035
     -7.6000     21.1000     0.26007E-035
     -7.6000     21.2000     0.11056E-035
     -7.6000     21.3000     0.46735E-036
     -7.6000     21.4000     0.19643E-036
     -7.6000     21.5000     0.82087E-037
     -7.6000     21.6000     0.34109E-037
     -7.6000     21.7000     0.14093E-037
     -7.6000     21.8000     0.57897E-038
     -7.6000     21.9000     0.23651E-038
     -7.6000     22.0000     0.96065E-039
     -7.6000     22.1000     0.38800E-039
     -7.6000     22.2000     0.15582E-039
     -7.6000     22.3000     0.62227E-040
     -7.6000     22.4000     0.24710E-040
     -7.6000     22.5000     0.97571E-041
     -7.6000     22.6000     0.38311E-041
     -7.6000     22.7000     0.14958E-041
     -7.6000     22.8000     0.58074E-042
     -7.6000     22.9000     0.22421E-042
     -7.6000     23.0000     0.86079E-043
     -7.6000     23.1000     0.32863E-043
     -7.6000     23.2000     0.12476E-043
     -7.6000     23.3000     0.47101E-044
     -7.6000     23.4000     0.17683E-044
     -7.6000     23.5000     0.66017E-045
     -7.6000     23.6000     0.24510E-045
     -7.6000     23.7000     0.90493E-046
     -7.6000     23.8000     0.33226E-046
     -7.6000     23.9000     0.12132E-046
     -7.6000     24.0000     0.44052E-047
     -7.6000     24.1000     0.15907E-047
     -7.6000     24.2000     0.57126E-048
     -7.6000     24.3000     0.20402E-048
     -7.6000     24.4000     0.72463E-049
     -7.6000     24.5000     0.25596E-049
     -7.6000     24.6000     0.89913E-050
     -7.6000     24.7000     0.31412E-050
     -7.6000     24.8000     0.10913E-050
     -7.6000     24.9000     0.37706E-051
     -7.6000     25.0000     0.12953E-051
     -7.6000     25.1000     0.44218E-052
     -7.6000     25.2000     0.14978E-052
     -7.6000     25.3000     0.50117E-053
     -7.6000     25.4000     0.16338E-053
     -7.6000     25.5000     0.49675E-054
     -7.6000     25.6000     0.00000E+000
 
     -7.5000    -25.6000     0.00000E+000
     -7.5000    -25.5000     0.53306E-054
     -7.5000    -25.4000     0.28341E-053
     -7.5000    -25.3000     0.99004E-053
     -7.5000    -25.2000     0.30828E-052
     -7.5000    -25.1000     0.92250E-052
     -7.5000    -25.0000     0.27145E-051
     -7.5000    -24.9000     0.79133E-051
     -7.5000    -24.8000     0.22913E-050
     -7.5000    -24.7000     0.65953E-050
     -7.5000    -24.6000     0.18877E-049
     -7.5000    -24.5000     0.53731E-049
     -7.5000    -24.4000     0.15209E-048
     -7.5000    -24.3000     0.42816E-048
     -7.5000    -24.2000     0.11987E-047
     -7.5000    -24.1000     0.33372E-047
     -7.5000    -24.0000     0.92401E-047
     -7.5000    -23.9000     0.25443E-046
     -7.5000    -23.8000     0.69669E-046
     -7.5000    -23.7000     0.18972E-045
     -7.5000    -23.6000     0.51375E-045
     -7.5000    -23.5000     0.13835E-044
     -7.5000    -23.4000     0.37051E-044
     -7.5000    -23.3000     0.98672E-044
     -7.5000    -23.2000     0.26131E-043
     -7.5000    -23.1000     0.68817E-043
     -7.5000    -23.0000     0.18022E-042
     -7.5000    -22.9000     0.46932E-042
     -7.5000    -22.8000     0.12154E-041
     -7.5000    -22.7000     0.31297E-041
     -7.5000    -22.6000     0.80139E-041
     -7.5000    -22.5000     0.20406E-040
     -7.5000    -22.4000     0.51666E-040
     -7.5000    -22.3000     0.13008E-039
     -7.5000    -22.2000     0.32565E-039
     -7.5000    -22.1000     0.81065E-039
     -7.5000    -22.0000     0.20066E-038
     -7.5000    -21.9000     0.49388E-038
     -7.5000    -21.8000     0.12087E-037
     -7.5000    -21.7000     0.29414E-037
     -7.5000    -21.6000     0.71171E-037
     -7.5000    -21.5000     0.17123E-036
     -7.5000    -21.4000     0.40962E-036
     -7.5000    -21.3000     0.97431E-036
     -7.5000    -21.2000     0.23043E-035
     -7.5000    -21.1000     0.54185E-035
     -7.5000    -21.0000     0.12669E-034
     -7.5000    -20.9000     0.29451E-034
     -7.5000    -20.8000     0.68072E-034
     -7.5000    -20.7000     0.15644E-033
     -7.5000    -20.6000     0.35745E-033
     -7.5000    -20.5000     0.81205E-033
     -7.5000    -20.4000     0.18342E-032
     -7.5000    -20.3000     0.41190E-032
     -7.5000    -20.2000     0.91968E-032
     -7.5000    -20.1000     0.20416E-031
     -7.5000    -20.0000     0.45058E-031
     -7.5000    -19.9000     0.98871E-031
     -7.5000    -19.8000     0.21570E-030
     -7.5000    -19.7000     0.46783E-030
     -7.5000    -19.6000     0.10088E-029
     -7.5000    -19.5000     0.21627E-029
     -7.5000    -19.4000     0.46096E-029
     -7.5000    -19.3000     0.97678E-029
     -7.5000    -19.2000     0.20578E-028
     -7.5000    -19.1000     0.43098E-028
     -7.5000    -19.0000     0.89738E-028
     -7.5000    -18.9000     0.18576E-027
     -7.5000    -18.8000     0.38230E-027
     -7.5000    -18.7000     0.78216E-027
     -7.5000    -18.6000     0.15909E-026
     -7.5000    -18.5000     0.32170E-026
     -7.5000    -18.4000     0.64671E-026
     -7.5000    -18.3000     0.12924E-025
     -7.5000    -18.2000     0.25679E-025
     -7.5000    -18.1000     0.50719E-025
     -7.5000    -18.0000     0.99593E-025
     -7.5000    -17.9000     0.19441E-024
     -7.5000    -17.8000     0.37729E-024
     -7.5000    -17.7000     0.72788E-024
     -7.5000    -17.6000     0.13960E-023
     -7.5000    -17.5000     0.26618E-023
     -7.5000    -17.4000     0.50455E-023
     -7.5000    -17.3000     0.95077E-023
     -7.5000    -17.2000     0.17811E-022
     -7.5000    -17.1000     0.33170E-022
     -7.5000    -17.0000     0.61413E-022
     -7.5000    -16.9000     0.11304E-021
     -7.5000    -16.8000     0.20683E-021
     -7.5000    -16.7000     0.37624E-021
     -7.5000    -16.6000     0.68041E-021
     -7.5000    -16.5000     0.12233E-020
     -7.5000    -16.4000     0.21864E-020
     -7.5000    -16.3000     0.38851E-020
     -7.5000    -16.2000     0.68631E-020
     -7.5000    -16.1000     0.12053E-019
     -7.5000    -16.0000     0.21045E-019
     -7.5000    -15.9000     0.36532E-019
     -7.5000    -15.8000     0.63046E-019
     -7.5000    -15.7000     0.10817E-018
     -7.5000    -15.6000     0.18452E-018
     -7.5000    -15.5000     0.31295E-018
     -7.5000    -15.4000     0.52769E-018
     -7.5000    -15.3000     0.88466E-018
     -7.5000    -15.2000     0.14746E-017
     -7.5000    -15.1000     0.24438E-017
     -7.5000    -15.0000     0.40268E-017
     -7.5000    -14.9000     0.65975E-017
     -7.5000    -14.8000     0.10748E-016
     -7.5000    -14.7000     0.17409E-016
     -7.5000    -14.6000     0.28039E-016
     -7.5000    -14.5000     0.44906E-016
     -7.5000    -14.4000     0.71513E-016
     -7.5000    -14.3000     0.11325E-015
     -7.5000    -14.2000     0.17833E-015
     -7.5000    -14.1000     0.27926E-015
     -7.5000    -14.0000     0.43488E-015
     -7.5000    -13.9000     0.67348E-015
     -7.5000    -13.8000     0.10372E-014
     -7.5000    -13.7000     0.15887E-014
     -7.5000    -13.6000     0.24201E-014
     -7.5000    -13.5000     0.36666E-014
     -7.5000    -13.4000     0.55249E-014
     -7.5000    -13.3000     0.82804E-014
     -7.5000    -13.2000     0.12344E-013
     -7.5000    -13.1000     0.18303E-013
     -7.5000    -13.0000     0.26995E-013
     -7.5000    -12.9000     0.39606E-013
     -7.5000    -12.8000     0.57803E-013
     -7.5000    -12.7000     0.83922E-013
     -7.5000    -12.6000     0.12121E-012
     -7.5000    -12.5000     0.17417E-012
     -7.5000    -12.4000     0.24900E-012
     -7.5000    -12.3000     0.35416E-012
     -7.5000    -12.2000     0.50119E-012
     -7.5000    -12.1000     0.70572E-012
     -7.5000    -12.0000     0.98878E-012
     -7.5000    -11.9000     0.13785E-011
     -7.5000    -11.8000     0.19125E-011
     -7.5000    -11.7000     0.26405E-011
     -7.5000    -11.6000     0.36280E-011
     -7.5000    -11.5000     0.49609E-011
     -7.5000    -11.4000     0.67514E-011
     -7.5000    -11.3000     0.91450E-011
     -7.5000    -11.2000     0.12329E-010
     -7.5000    -11.1000     0.16546E-010
     -7.5000    -11.0000     0.22103E-010
     -7.5000    -10.9000     0.29392E-010
     -7.5000    -10.8000     0.38909E-010
     -7.5000    -10.7000     0.51279E-010
     -7.5000    -10.6000     0.67283E-010
     -7.5000    -10.5000     0.87896E-010
     -7.5000    -10.4000     0.11433E-009
     -7.5000    -10.3000     0.14807E-009
     -7.5000    -10.2000     0.19096E-009
     -7.5000    -10.1000     0.24523E-009
     -7.5000    -10.0000     0.31363E-009
     -7.5000     -9.9000     0.39945E-009
     -7.5000     -9.8000     0.50669E-009
     -7.5000     -9.7000     0.64012E-009
     -7.5000     -9.6000     0.80548E-009
     -7.5000     -9.5000     0.10096E-008
     -7.5000     -9.4000     0.12604E-008
     -7.5000     -9.3000     0.15675E-008
     -7.5000     -9.2000     0.19420E-008
     -7.5000     -9.1000     0.23970E-008
     -7.5000     -9.0000     0.29475E-008
     -7.5000     -8.9000     0.36111E-008
     -7.5000     -8.8000     0.44080E-008
     -7.5000     -8.7000     0.53614E-008
     -7.5000     -8.6000     0.64978E-008
     -7.5000     -8.5000     0.78474E-008
     -7.5000     -8.4000     0.94444E-008
     -7.5000     -8.3000     0.11327E-007
     -7.5000     -8.2000     0.13540E-007
     -7.5000     -8.1000     0.16130E-007
     -7.5000     -8.0000     0.19153E-007
     -7.5000     -7.9000     0.22667E-007
     -7.5000     -7.8000     0.26740E-007
     -7.5000     -7.7000     0.31443E-007
     -7.5000     -7.6000     0.36858E-007
     -7.5000     -7.5000     0.43071E-007
     -7.5000     -7.4000     0.50177E-007
     -7.5000     -7.3000     0.58278E-007
     -7.5000     -7.2000     0.67484E-007
     -7.5000     -7.1000     0.77913E-007
     -7.5000     -7.0000     0.89691E-007
     -7.5000     -6.9000     0.10295E-006
     -7.5000     -6.8000     0.11784E-006
     -7.5000     -6.7000     0.13449E-006
     -7.5000     -6.6000     0.15308E-006
     -7.5000     -6.5000     0.17376E-006
     -7.5000     -6.4000     0.19670E-006
     -7.5000     -6.3000     0.22207E-006
     -7.5000     -6.2000     0.25005E-006
     -7.5000     -6.1000     0.28083E-006
     -7.5000     -6.0000     0.31458E-006
     -7.5000     -5.9000     0.35150E-006
     -7.5000     -5.8000     0.39176E-006
     -7.5000     -5.7000     0.43556E-006
     -7.5000     -5.6000     0.48307E-006
     -7.5000     -5.5000     0.53448E-006
     -7.5000     -5.4000     0.58994E-006
     -7.5000     -5.3000     0.64963E-006
     -7.5000     -5.2000     0.71369E-006
     -7.5000     -5.1000     0.78228E-006
     -7.5000     -5.0000     0.85552E-006
     -7.5000     -4.9000     0.93352E-006
     -7.5000     -4.8000     0.10164E-005
     -7.5000     -4.7000     0.11042E-005
     -7.5000     -4.6000     0.11970E-005
     -7.5000     -4.5000     0.12948E-005
     -7.5000     -4.4000     0.13977E-005
     -7.5000     -4.3000     0.15056E-005
     -7.5000     -4.2000     0.16186E-005
     -7.5000     -4.1000     0.17364E-005
     -7.5000     -4.0000     0.18591E-005
     -7.5000     -3.9000     0.19865E-005
     -7.5000     -3.8000     0.21185E-005
     -7.5000     -3.7000     0.22549E-005
     -7.5000     -3.6000     0.23955E-005
     -7.5000     -3.5000     0.25399E-005
     -7.5000     -3.4000     0.26880E-005
     -7.5000     -3.3000     0.28395E-005
     -7.5000     -3.2000     0.29940E-005
     -7.5000     -3.1000     0.31512E-005
     -7.5000     -3.0000     0.33106E-005
     -7.5000     -2.9000     0.34718E-005
     -7.5000     -2.8000     0.36345E-005
     -7.5000     -2.7000     0.37981E-005
     -7.5000     -2.6000     0.39622E-005
     -7.5000     -2.5000     0.41263E-005
     -7.5000     -2.4000     0.42898E-005
     -7.5000     -2.3000     0.44523E-005
     -7.5000     -2.2000     0.46131E-005
     -7.5000     -2.1000     0.47718E-005
     -7.5000     -2.0000     0.49278E-005
     -7.5000     -1.9000     0.50805E-005
     -7.5000     -1.8000     0.52294E-005
     -7.5000     -1.7000     0.53739E-005
     -7.5000     -1.6000     0.55135E-005
     -7.5000     -1.5000     0.56477E-005
     -7.5000     -1.4000     0.57760E-005
     -7.5000     -1.3000     0.58978E-005
     -7.5000     -1.2000     0.60127E-005
     -7.5000     -1.1000     0.61202E-005
     -7.5000     -1.0000     0.62199E-005
     -7.5000     -0.9000     0.63114E-005
     -7.5000     -0.8000     0.63943E-005
     -7.5000     -0.7000     0.64683E-005
     -7.5000     -0.6000     0.65330E-005
     -7.5000     -0.5000     0.65883E-005
     -7.5000     -0.4000     0.66338E-005
     -7.5000     -0.3000     0.66694E-005
     -7.5000     -0.2000     0.66950E-005
     -7.5000     -0.1000     0.67103E-005
     -7.5000      0.0000     0.67155E-005
     -7.5000      0.1000     0.67103E-005
     -7.5000      0.2000     0.66950E-005
     -7.5000      0.3000     0.66694E-005
     -7.5000      0.4000     0.66338E-005
     -7.5000      0.5000     0.65883E-005
     -7.5000      0.6000     0.65330E-005
     -7.5000      0.7000     0.64683E-005
     -7.5000      0.8000     0.63943E-005
     -7.5000      0.9000     0.63114E-005
     -7.5000      1.0000     0.62199E-005
     -7.5000      1.1000     0.61202E-005
     -7.5000      1.2000     0.60127E-005
     -7.5000      1.3000     0.58978E-005
     -7.5000      1.4000     0.57760E-005
     -7.5000      1.5000     0.56477E-005
     -7.5000      1.6000     0.55135E-005
     -7.5000      1.7000     0.53739E-005
     -7.5000      1.8000     0.52294E-005
     -7.5000      1.9000     0.50805E-005
     -7.5000      2.0000     0.49278E-005
     -7.5000      2.1000     0.47718E-005
     -7.5000      2.2000     0.46131E-005
     -7.5000      2.3000     0.44523E-005
     -7.5000      2.4000     0.42898E-005
     -7.5000      2.5000     0.41263E-005
     -7.5000      2.6000     0.39622E-005
     -7.5000      2.7000     0.37981E-005
     -7.5000      2.8000     0.36345E-005
     -7.5000      2.9000     0.34718E-005
     -7.5000      3.0000     0.33106E-005
     -7.5000      3.1000     0.31512E-005
     -7.5000      3.2000     0.29940E-005
     -7.5000      3.3000     0.28395E-005
     -7.5000      3.4000     0.26880E-005
     -7.5000      3.5000     0.25399E-005
     -7.5000      3.6000     0.23955E-005
     -7.5000      3.7000     0.22549E-005
     -7.5000      3.8000     0.21185E-005
     -7.5000      3.9000     0.19865E-005
     -7.5000      4.0000     0.18591E-005
     -7.5000      4.1000     0.17364E-005
     -7.5000      4.2000     0.16186E-005
     -7.5000      4.3000     0.15056E-005
     -7.5000      4.4000     0.13977E-005
     -7.5000      4.5000     0.12948E-005
     -7.5000      4.6000     0.11970E-005
     -7.5000      4.7000     0.11042E-005
     -7.5000      4.8000     0.10164E-005
     -7.5000      4.9000     0.93352E-006
     -7.5000      5.0000     0.85552E-006
     -7.5000      5.1000     0.78228E-006
     -7.5000      5.2000     0.71369E-006
     -7.5000      5.3000     0.64963E-006
     -7.5000      5.4000     0.58994E-006
     -7.5000      5.5000     0.53448E-006
     -7.5000      5.6000     0.48307E-006
     -7.5000      5.7000     0.43556E-006
     -7.5000      5.8000     0.39176E-006
     -7.5000      5.9000     0.35150E-006
     -7.5000      6.0000     0.31458E-006
     -7.5000      6.1000     0.28083E-006
     -7.5000      6.2000     0.25005E-006
     -7.5000      6.3000     0.22207E-006
     -7.5000      6.4000     0.19670E-006
     -7.5000      6.5000     0.17376E-006
     -7.5000      6.6000     0.15308E-006
     -7.5000      6.7000     0.13449E-006
     -7.5000      6.8000     0.11784E-006
     -7.5000      6.9000     0.10295E-006
     -7.5000      7.0000     0.89691E-007
     -7.5000      7.1000     0.77913E-007
     -7.5000      7.2000     0.67484E-007
     -7.5000      7.3000     0.58278E-007
     -7.5000      7.4000     0.50177E-007
     -7.5000      7.5000     0.43071E-007
     -7.5000      7.6000     0.36858E-007
     -7.5000      7.7000     0.31443E-007
     -7.5000      7.8000     0.26740E-007
     -7.5000      7.9000     0.22667E-007
     -7.5000      8.0000     0.19153E-007
     -7.5000      8.1000     0.16130E-007
     -7.5000      8.2000     0.13540E-007
     -7.5000      8.3000     0.11327E-007
     -7.5000      8.4000     0.94444E-008
     -7.5000      8.5000     0.78474E-008
     -7.5000      8.6000     0.64978E-008
     -7.5000      8.7000     0.53614E-008
     -7.5000      8.8000     0.44080E-008
     -7.5000      8.9000     0.36111E-008
     -7.5000      9.0000     0.29475E-008
     -7.5000      9.1000     0.23970E-008
     -7.5000      9.2000     0.19420E-008
     -7.5000      9.3000     0.15675E-008
     -7.5000      9.4000     0.12604E-008
     -7.5000      9.5000     0.10096E-008
     -7.5000      9.6000     0.80548E-009
     -7.5000      9.7000     0.64012E-009
     -7.5000      9.8000     0.50669E-009
     -7.5000      9.9000     0.39945E-009
     -7.5000     10.0000     0.31363E-009
     -7.5000     10.1000     0.24523E-009
     -7.5000     10.2000     0.19096E-009
     -7.5000     10.3000     0.14807E-009
     -7.5000     10.4000     0.11433E-009
     -7.5000     10.5000     0.87896E-010
     -7.5000     10.6000     0.67283E-010
     -7.5000     10.7000     0.51279E-010
     -7.5000     10.8000     0.38909E-010
     -7.5000     10.9000     0.29392E-010
     -7.5000     11.0000     0.22103E-010
     -7.5000     11.1000     0.16546E-010
     -7.5000     11.2000     0.12329E-010
     -7.5000     11.3000     0.91450E-011
     -7.5000     11.4000     0.67514E-011
     -7.5000     11.5000     0.49609E-011
     -7.5000     11.6000     0.36280E-011
     -7.5000     11.7000     0.26405E-011
     -7.5000     11.8000     0.19125E-011
     -7.5000     11.9000     0.13785E-011
     -7.5000     12.0000     0.98878E-012
     -7.5000     12.1000     0.70572E-012
     -7.5000     12.2000     0.50119E-012
     -7.5000     12.3000     0.35416E-012
     -7.5000     12.4000     0.24900E-012
     -7.5000     12.5000     0.17417E-012
     -7.5000     12.6000     0.12121E-012
     -7.5000     12.7000     0.83922E-013
     -7.5000     12.8000     0.57803E-013
     -7.5000     12.9000     0.39606E-013
     -7.5000     13.0000     0.26995E-013
     -7.5000     13.1000     0.18303E-013
     -7.5000     13.2000     0.12344E-013
     -7.5000     13.3000     0.82804E-014
     -7.5000     13.4000     0.55249E-014
     -7.5000     13.5000     0.36666E-014
     -7.5000     13.6000     0.24201E-014
     -7.5000     13.7000     0.15887E-014
     -7.5000     13.8000     0.10372E-014
     -7.5000     13.9000     0.67348E-015
     -7.5000     14.0000     0.43488E-015
     -7.5000     14.1000     0.27926E-015
     -7.5000     14.2000     0.17833E-015
     -7.5000     14.3000     0.11325E-015
     -7.5000     14.4000     0.71513E-016
     -7.5000     14.5000     0.44906E-016
     -7.5000     14.6000     0.28039E-016
     -7.5000     14.7000     0.17409E-016
     -7.5000     14.8000     0.10748E-016
     -7.5000     14.9000     0.65975E-017
     -7.5000     15.0000     0.40268E-017
     -7.5000     15.1000     0.24438E-017
     -7.5000     15.2000     0.14746E-017
     -7.5000     15.3000     0.88466E-018
     -7.5000     15.4000     0.52769E-018
     -7.5000     15.5000     0.31295E-018
     -7.5000     15.6000     0.18452E-018
     -7.5000     15.7000     0.10817E-018
     -7.5000     15.8000     0.63046E-019
     -7.5000     15.9000     0.36532E-019
     -7.5000     16.0000     0.21045E-019
     -7.5000     16.1000     0.12053E-019
     -7.5000     16.2000     0.68631E-020
     -7.5000     16.3000     0.38851E-020
     -7.5000     16.4000     0.21864E-020
     -7.5000     16.5000     0.12233E-020
     -7.5000     16.6000     0.68041E-021
     -7.5000     16.7000     0.37624E-021
     -7.5000     16.8000     0.20683E-021
     -7.5000     16.9000     0.11304E-021
     -7.5000     17.0000     0.61413E-022
     -7.5000     17.1000     0.33170E-022
     -7.5000     17.2000     0.17811E-022
     -7.5000     17.3000     0.95077E-023
     -7.5000     17.4000     0.50455E-023
     -7.5000     17.5000     0.26618E-023
     -7.5000     17.6000     0.13960E-023
     -7.5000     17.7000     0.72788E-024
     -7.5000     17.8000     0.37729E-024
     -7.5000     17.9000     0.19441E-024
     -7.5000     18.0000     0.99593E-025
     -7.5000     18.1000     0.50719E-025
     -7.5000     18.2000     0.25679E-025
     -7.5000     18.3000     0.12924E-025
     -7.5000     18.4000     0.64671E-026
     -7.5000     18.5000     0.32170E-026
     -7.5000     18.6000     0.15909E-026
     -7.5000     18.7000     0.78216E-027
     -7.5000     18.8000     0.38230E-027
     -7.5000     18.9000     0.18576E-027
     -7.5000     19.0000     0.89738E-028
     -7.5000     19.1000     0.43098E-028
     -7.5000     19.2000     0.20578E-028
     -7.5000     19.3000     0.97678E-029
     -7.5000     19.4000     0.46096E-029
     -7.5000     19.5000     0.21627E-029
     -7.5000     19.6000     0.10088E-029
     -7.5000     19.7000     0.46783E-030
     -7.5000     19.8000     0.21570E-030
     -7.5000     19.9000     0.98871E-031
     -7.5000     20.0000     0.45058E-031
     -7.5000     20.1000     0.20416E-031
     -7.5000     20.2000     0.91968E-032
     -7.5000     20.3000     0.41190E-032
     -7.5000     20.4000     0.18342E-032
     -7.5000     20.5000     0.81205E-033
     -7.5000     20.6000     0.35745E-033
     -7.5000     20.7000     0.15644E-033
     -7.5000     20.8000     0.68072E-034
     -7.5000     20.9000     0.29451E-034
     -7.5000     21.0000     0.12669E-034
     -7.5000     21.1000     0.54185E-035
     -7.5000     21.2000     0.23043E-035
     -7.5000     21.3000     0.97431E-036
     -7.5000     21.4000     0.40962E-036
     -7.5000     21.5000     0.17123E-036
     -7.5000     21.6000     0.71171E-037
     -7.5000     21.7000     0.29414E-037
     -7.5000     21.8000     0.12087E-037
     -7.5000     21.9000     0.49388E-038
     -7.5000     22.0000     0.20066E-038
     -7.5000     22.1000     0.81065E-039
     -7.5000     22.2000     0.32565E-039
     -7.5000     22.3000     0.13008E-039
     -7.5000     22.4000     0.51666E-040
     -7.5000     22.5000     0.20406E-040
     -7.5000     22.6000     0.80139E-041
     -7.5000     22.7000     0.31297E-041
     -7.5000     22.8000     0.12154E-041
     -7.5000     22.9000     0.46932E-042
     -7.5000     23.0000     0.18022E-042
     -7.5000     23.1000     0.68817E-043
     -7.5000     23.2000     0.26131E-043
     -7.5000     23.3000     0.98672E-044
     -7.5000     23.4000     0.37051E-044
     -7.5000     23.5000     0.13835E-044
     -7.5000     23.6000     0.51375E-045
     -7.5000     23.7000     0.18972E-045
     -7.5000     23.8000     0.69669E-046
     -7.5000     23.9000     0.25443E-046
     -7.5000     24.0000     0.92401E-047
     -7.5000     24.1000     0.33372E-047
     -7.5000     24.2000     0.11987E-047
     -7.5000     24.3000     0.42816E-048
     -7.5000     24.4000     0.15209E-048
     -7.5000     24.5000     0.53731E-049
     -7.5000     24.6000     0.18878E-049
     -7.5000     24.7000     0.65960E-050
     -7.5000     24.8000     0.22920E-050
     -7.5000     24.9000     0.79199E-051
     -7.5000     25.0000     0.27210E-051
     -7.5000     25.1000     0.92903E-052
     -7.5000     25.2000     0.31474E-052
     -7.5000     25.3000     0.10533E-052
     -7.5000     25.4000     0.34339E-053
     -7.5000     25.5000     0.10442E-053
     -7.5000     25.6000     0.00000E+000
 
     -7.4000    -25.6000     0.00000E+000
     -7.4000    -25.5000     0.11096E-053
     -7.4000    -25.4000     0.58987E-053
     -7.4000    -25.3000     0.20604E-052
     -7.4000    -25.2000     0.64151E-052
     -7.4000    -25.1000     0.19194E-051
     -7.4000    -25.0000     0.56471E-051
     -7.4000    -24.9000     0.16460E-050
     -7.4000    -24.8000     0.47655E-050
     -7.4000    -24.7000     0.13715E-049
     -7.4000    -24.6000     0.39249E-049
     -7.4000    -24.5000     0.11170E-048
     -7.4000    -24.4000     0.31614E-048
     -7.4000    -24.3000     0.88982E-048
     -7.4000    -24.2000     0.24907E-047
     -7.4000    -24.1000     0.69334E-047
     -7.4000    -24.0000     0.19194E-046
     -7.4000    -23.9000     0.52842E-046
     -7.4000    -23.8000     0.14467E-045
     -7.4000    -23.7000     0.39388E-045
     -7.4000    -23.6000     0.10665E-044
     -7.4000    -23.5000     0.28714E-044
     -7.4000    -23.4000     0.76883E-044
     -7.4000    -23.3000     0.20471E-043
     -7.4000    -23.2000     0.54202E-043
     -7.4000    -23.1000     0.14271E-042
     -7.4000    -23.0000     0.37367E-042
     -7.4000    -22.9000     0.97289E-042
     -7.4000    -22.8000     0.25189E-041
     -7.4000    -22.7000     0.64849E-041
     -7.4000    -22.6000     0.16602E-040
     -7.4000    -22.5000     0.42263E-040
     -7.4000    -22.4000     0.10698E-039
     -7.4000    -22.3000     0.26928E-039
     -7.4000    -22.2000     0.67398E-039
     -7.4000    -22.1000     0.16774E-038
     -7.4000    -22.0000     0.41509E-038
     -7.4000    -21.9000     0.10214E-037
     -7.4000    -21.8000     0.24991E-037
     -7.4000    -21.7000     0.60798E-037
     -7.4000    -21.6000     0.14707E-036
     -7.4000    -21.5000     0.35373E-036
     -7.4000    -21.4000     0.84596E-036
     -7.4000    -21.3000     0.20116E-035
     -7.4000    -21.2000     0.47560E-035
     -7.4000    -21.1000     0.11180E-034
     -7.4000    -21.0000     0.26132E-034
     -7.4000    -20.9000     0.60730E-034
     -7.4000    -20.8000     0.14032E-033
     -7.4000    -20.7000     0.32237E-033
     -7.4000    -20.6000     0.73633E-033
     -7.4000    -20.5000     0.16722E-032
     -7.4000    -20.4000     0.37756E-032
     -7.4000    -20.3000     0.84758E-032
     -7.4000    -20.2000     0.18917E-031
     -7.4000    -20.1000     0.41977E-031
     -7.4000    -20.0000     0.92609E-031
     -7.4000    -19.9000     0.20313E-030
     -7.4000    -19.8000     0.44296E-030
     -7.4000    -19.7000     0.96034E-030
     -7.4000    -19.6000     0.20699E-029
     -7.4000    -19.5000     0.44357E-029
     -7.4000    -19.4000     0.94498E-029
     -7.4000    -19.3000     0.20015E-028
     -7.4000    -19.2000     0.42145E-028
     -7.4000    -19.1000     0.88225E-028
     -7.4000    -19.0000     0.18361E-027
     -7.4000    -18.9000     0.37989E-027
     -7.4000    -18.8000     0.78139E-027
     -7.4000    -18.7000     0.15978E-026
     -7.4000    -18.6000     0.32482E-026
     -7.4000    -18.5000     0.65645E-026
     -7.4000    -18.4000     0.13189E-025
     -7.4000    -18.3000     0.26343E-025
     -7.4000    -18.2000     0.52307E-025
     -7.4000    -18.1000     0.10325E-024
     -7.4000    -18.0000     0.20262E-024
     -7.4000    -17.9000     0.39527E-024
     -7.4000    -17.8000     0.76657E-024
     -7.4000    -17.7000     0.14779E-023
     -7.4000    -17.6000     0.28326E-023
     -7.4000    -17.5000     0.53971E-023
     -7.4000    -17.4000     0.10223E-022
     -7.4000    -17.3000     0.19249E-022
     -7.4000    -17.2000     0.36033E-022
     -7.4000    -17.1000     0.67055E-022
     -7.4000    -17.0000     0.12405E-021
     -7.4000    -16.9000     0.22814E-021
     -7.4000    -16.8000     0.41710E-021
     -7.4000    -16.7000     0.75810E-021
     -7.4000    -16.6000     0.13698E-020
     -7.4000    -16.5000     0.24605E-020
     -7.4000    -16.4000     0.43938E-020
     -7.4000    -16.3000     0.78001E-020
     -7.4000    -16.2000     0.13766E-019
     -7.4000    -16.1000     0.24153E-019
     -7.4000    -16.0000     0.42130E-019
     -7.4000    -15.9000     0.73059E-019
     -7.4000    -15.8000     0.12595E-018
     -7.4000    -15.7000     0.21588E-018
     -7.4000    -15.6000     0.36786E-018
     -7.4000    -15.5000     0.62319E-018
     -7.4000    -15.4000     0.10496E-017
     -7.4000    -15.3000     0.17577E-017
     -7.4000    -15.2000     0.29263E-017
     -7.4000    -15.1000     0.48439E-017
     -7.4000    -15.0000     0.79720E-017
     -7.4000    -14.9000     0.13045E-016
     -7.4000    -14.8000     0.21224E-016
     -7.4000    -14.7000     0.34334E-016
     -7.4000    -14.6000     0.55227E-016
     -7.4000    -14.5000     0.88328E-016
     -7.4000    -14.4000     0.14047E-015
     -7.4000    -14.3000     0.22214E-015
     -7.4000    -14.2000     0.34931E-015
     -7.4000    -14.1000     0.54621E-015
     -7.4000    -14.0000     0.84933E-015
     -7.4000    -13.9000     0.13133E-014
     -7.4000    -13.8000     0.20196E-014
     -7.4000    -13.7000     0.30886E-014
     -7.4000    -13.6000     0.46975E-014
     -7.4000    -13.5000     0.71054E-014
     -7.4000    -13.4000     0.10689E-013
     -7.4000    -13.3000     0.15994E-013
     -7.4000    -13.2000     0.23802E-013
     -7.4000    -13.1000     0.35232E-013
     -7.4000    -13.0000     0.51874E-013
     -7.4000    -12.9000     0.75972E-013
     -7.4000    -12.8000     0.11068E-012
     -7.4000    -12.7000     0.16040E-012
     -7.4000    -12.6000     0.23125E-012
     -7.4000    -12.5000     0.33166E-012
     -7.4000    -12.4000     0.47324E-012
     -7.4000    -12.3000     0.67182E-012
     -7.4000    -12.2000     0.94889E-012
     -7.4000    -12.1000     0.13335E-011
     -7.4000    -12.0000     0.18646E-011
     -7.4000    -11.9000     0.25944E-011
     -7.4000    -11.8000     0.35920E-011
     -7.4000    -11.7000     0.49490E-011
     -7.4000    -11.6000     0.67856E-011
     -7.4000    -11.5000     0.92591E-011
     -7.4000    -11.4000     0.12574E-010
     -7.4000    -11.3000     0.16996E-010
     -7.4000    -11.2000     0.22864E-010
     -7.4000    -11.1000     0.30616E-010
     -7.4000    -11.0000     0.40808E-010
     -7.4000    -10.9000     0.54146E-010
     -7.4000    -10.8000     0.71518E-010
     -7.4000    -10.7000     0.94042E-010
     -7.4000    -10.6000     0.12311E-009
     -7.4000    -10.5000     0.16046E-009
     -7.4000    -10.4000     0.20823E-009
     -7.4000    -10.3000     0.26906E-009
     -7.4000    -10.2000     0.34619E-009
     -7.4000    -10.1000     0.44355E-009
     -7.4000    -10.0000     0.56591E-009
     -7.4000     -9.9000     0.71906E-009
     -7.4000     -9.8000     0.90993E-009
     -7.4000     -9.7000     0.11468E-008
     -7.4000     -9.6000     0.14396E-008
     -7.4000     -9.5000     0.18000E-008
     -7.4000     -9.4000     0.22419E-008
     -7.4000     -9.3000     0.27814E-008
     -7.4000     -9.2000     0.34376E-008
     -7.4000     -9.1000     0.42326E-008
     -7.4000     -9.0000     0.51920E-008
     -7.4000     -8.9000     0.63454E-008
     -7.4000     -8.8000     0.77269E-008
     -7.4000     -8.7000     0.93752E-008
     -7.4000     -8.6000     0.11335E-007
     -7.4000     -8.5000     0.13656E-007
     -7.4000     -8.4000     0.16395E-007
     -7.4000     -8.3000     0.19615E-007
     -7.4000     -8.2000     0.23390E-007
     -7.4000     -8.1000     0.27797E-007
     -7.4000     -8.0000     0.32925E-007
     -7.4000     -7.9000     0.38872E-007
     -7.4000     -7.8000     0.45746E-007
     -7.4000     -7.7000     0.53664E-007
     -7.4000     -7.6000     0.62754E-007
     -7.4000     -7.5000     0.73157E-007
     -7.4000     -7.4000     0.85024E-007
     -7.4000     -7.3000     0.98516E-007
     -7.4000     -7.2000     0.11381E-006
     -7.4000     -7.1000     0.13109E-006
     -7.4000     -7.0000     0.15055E-006
     -7.4000     -6.9000     0.17241E-006
     -7.4000     -6.8000     0.19688E-006
     -7.4000     -6.7000     0.22420E-006
     -7.4000     -6.6000     0.25460E-006
     -7.4000     -6.5000     0.28834E-006
     -7.4000     -6.4000     0.32567E-006
     -7.4000     -6.3000     0.36686E-006
     -7.4000     -6.2000     0.41218E-006
     -7.4000     -6.1000     0.46190E-006
     -7.4000     -6.0000     0.51630E-006
     -7.4000     -5.9000     0.57565E-006
     -7.4000     -5.8000     0.64022E-006
     -7.4000     -5.7000     0.71030E-006
     -7.4000     -5.6000     0.78614E-006
     -7.4000     -5.5000     0.86800E-006
     -7.4000     -5.4000     0.95613E-006
     -7.4000     -5.3000     0.10508E-005
     -7.4000     -5.2000     0.11521E-005
     -7.4000     -5.1000     0.12603E-005
     -7.4000     -5.0000     0.13757E-005
     -7.4000     -4.9000     0.14983E-005
     -7.4000     -4.8000     0.16282E-005
     -7.4000     -4.7000     0.17656E-005
     -7.4000     -4.6000     0.19105E-005
     -7.4000     -4.5000     0.20630E-005
     -7.4000     -4.4000     0.22230E-005
     -7.4000     -4.3000     0.23905E-005
     -7.4000     -4.2000     0.25655E-005
     -7.4000     -4.1000     0.27477E-005
     -7.4000     -4.0000     0.29371E-005
     -7.4000     -3.9000     0.31334E-005
     -7.4000     -3.8000     0.33364E-005
     -7.4000     -3.7000     0.35458E-005
     -7.4000     -3.6000     0.37612E-005
     -7.4000     -3.5000     0.39822E-005
     -7.4000     -3.4000     0.42085E-005
     -7.4000     -3.3000     0.44395E-005
     -7.4000     -3.2000     0.46747E-005
     -7.4000     -3.1000     0.49136E-005
     -7.4000     -3.0000     0.51557E-005
     -7.4000     -2.9000     0.54001E-005
     -7.4000     -2.8000     0.56464E-005
     -7.4000     -2.7000     0.58938E-005
     -7.4000     -2.6000     0.61416E-005
     -7.4000     -2.5000     0.63890E-005
     -7.4000     -2.4000     0.66353E-005
     -7.4000     -2.3000     0.68797E-005
     -7.4000     -2.2000     0.71214E-005
     -7.4000     -2.1000     0.73596E-005
     -7.4000     -2.0000     0.75935E-005
     -7.4000     -1.9000     0.78223E-005
     -7.4000     -1.8000     0.80451E-005
     -7.4000     -1.7000     0.82613E-005
     -7.4000     -1.6000     0.84699E-005
     -7.4000     -1.5000     0.86703E-005
     -7.4000     -1.4000     0.88616E-005
     -7.4000     -1.3000     0.90432E-005
     -7.4000     -1.2000     0.92144E-005
     -7.4000     -1.1000     0.93745E-005
     -7.4000     -1.0000     0.95229E-005
     -7.4000     -0.9000     0.96590E-005
     -7.4000     -0.8000     0.97822E-005
     -7.4000     -0.7000     0.98922E-005
     -7.4000     -0.6000     0.99884E-005
     -7.4000     -0.5000     0.10070E-004
     -7.4000     -0.4000     0.10138E-004
     -7.4000     -0.3000     0.10191E-004
     -7.4000     -0.2000     0.10229E-004
     -7.4000     -0.1000     0.10252E-004
     -7.4000      0.0000     0.10259E-004
     -7.4000      0.1000     0.10252E-004
     -7.4000      0.2000     0.10229E-004
     -7.4000      0.3000     0.10191E-004
     -7.4000      0.4000     0.10138E-004
     -7.4000      0.5000     0.10070E-004
     -7.4000      0.6000     0.99884E-005
     -7.4000      0.7000     0.98922E-005
     -7.4000      0.8000     0.97822E-005
     -7.4000      0.9000     0.96590E-005
     -7.4000      1.0000     0.95229E-005
     -7.4000      1.1000     0.93745E-005
     -7.4000      1.2000     0.92144E-005
     -7.4000      1.3000     0.90432E-005
     -7.4000      1.4000     0.88616E-005
     -7.4000      1.5000     0.86703E-005
     -7.4000      1.6000     0.84699E-005
     -7.4000      1.7000     0.82613E-005
     -7.4000      1.8000     0.80451E-005
     -7.4000      1.9000     0.78223E-005
     -7.4000      2.0000     0.75935E-005
     -7.4000      2.1000     0.73596E-005
     -7.4000      2.2000     0.71214E-005
     -7.4000      2.3000     0.68797E-005
     -7.4000      2.4000     0.66353E-005
     -7.4000      2.5000     0.63890E-005
     -7.4000      2.6000     0.61416E-005
     -7.4000      2.7000     0.58938E-005
     -7.4000      2.8000     0.56464E-005
     -7.4000      2.9000     0.54001E-005
     -7.4000      3.0000     0.51557E-005
     -7.4000      3.1000     0.49136E-005
     -7.4000      3.2000     0.46747E-005
     -7.4000      3.3000     0.44395E-005
     -7.4000      3.4000     0.42085E-005
     -7.4000      3.5000     0.39822E-005
     -7.4000      3.6000     0.37612E-005
     -7.4000      3.7000     0.35458E-005
     -7.4000      3.8000     0.33364E-005
     -7.4000      3.9000     0.31334E-005
     -7.4000      4.0000     0.29371E-005
     -7.4000      4.1000     0.27477E-005
     -7.4000      4.2000     0.25655E-005
     -7.4000      4.3000     0.23905E-005
     -7.4000      4.4000     0.22230E-005
     -7.4000      4.5000     0.20630E-005
     -7.4000      4.6000     0.19105E-005
     -7.4000      4.7000     0.17656E-005
     -7.4000      4.8000     0.16282E-005
     -7.4000      4.9000     0.14983E-005
     -7.4000      5.0000     0.13757E-005
     -7.4000      5.1000     0.12603E-005
     -7.4000      5.2000     0.11521E-005
     -7.4000      5.3000     0.10508E-005
     -7.4000      5.4000     0.95613E-006
     -7.4000      5.5000     0.86800E-006
     -7.4000      5.6000     0.78614E-006
     -7.4000      5.7000     0.71030E-006
     -7.4000      5.8000     0.64022E-006
     -7.4000      5.9000     0.57565E-006
     -7.4000      6.0000     0.51630E-006
     -7.4000      6.1000     0.46190E-006
     -7.4000      6.2000     0.41218E-006
     -7.4000      6.3000     0.36686E-006
     -7.4000      6.4000     0.32567E-006
     -7.4000      6.5000     0.28834E-006
     -7.4000      6.6000     0.25460E-006
     -7.4000      6.7000     0.22420E-006
     -7.4000      6.8000     0.19688E-006
     -7.4000      6.9000     0.17241E-006
     -7.4000      7.0000     0.15055E-006
     -7.4000      7.1000     0.13109E-006
     -7.4000      7.2000     0.11381E-006
     -7.4000      7.3000     0.98516E-007
     -7.4000      7.4000     0.85024E-007
     -7.4000      7.5000     0.73157E-007
     -7.4000      7.6000     0.62754E-007
     -7.4000      7.7000     0.53664E-007
     -7.4000      7.8000     0.45746E-007
     -7.4000      7.9000     0.38872E-007
     -7.4000      8.0000     0.32925E-007
     -7.4000      8.1000     0.27797E-007
     -7.4000      8.2000     0.23390E-007
     -7.4000      8.3000     0.19615E-007
     -7.4000      8.4000     0.16395E-007
     -7.4000      8.5000     0.13656E-007
     -7.4000      8.6000     0.11335E-007
     -7.4000      8.7000     0.93752E-008
     -7.4000      8.8000     0.77269E-008
     -7.4000      8.9000     0.63454E-008
     -7.4000      9.0000     0.51920E-008
     -7.4000      9.1000     0.42326E-008
     -7.4000      9.2000     0.34376E-008
     -7.4000      9.3000     0.27814E-008
     -7.4000      9.4000     0.22419E-008
     -7.4000      9.5000     0.18000E-008
     -7.4000      9.6000     0.14396E-008
     -7.4000      9.7000     0.11468E-008
     -7.4000      9.8000     0.90993E-009
     -7.4000      9.9000     0.71906E-009
     -7.4000     10.0000     0.56591E-009
     -7.4000     10.1000     0.44355E-009
     -7.4000     10.2000     0.34619E-009
     -7.4000     10.3000     0.26906E-009
     -7.4000     10.4000     0.20823E-009
     -7.4000     10.5000     0.16046E-009
     -7.4000     10.6000     0.12311E-009
     -7.4000     10.7000     0.94042E-010
     -7.4000     10.8000     0.71518E-010
     -7.4000     10.9000     0.54146E-010
     -7.4000     11.0000     0.40808E-010
     -7.4000     11.1000     0.30616E-010
     -7.4000     11.2000     0.22864E-010
     -7.4000     11.3000     0.16996E-010
     -7.4000     11.4000     0.12574E-010
     -7.4000     11.5000     0.92591E-011
     -7.4000     11.6000     0.67856E-011
     -7.4000     11.7000     0.49490E-011
     -7.4000     11.8000     0.35920E-011
     -7.4000     11.9000     0.25944E-011
     -7.4000     12.0000     0.18646E-011
     -7.4000     12.1000     0.13335E-011
     -7.4000     12.2000     0.94889E-012
     -7.4000     12.3000     0.67182E-012
     -7.4000     12.4000     0.47324E-012
     -7.4000     12.5000     0.33166E-012
     -7.4000     12.6000     0.23125E-012
     -7.4000     12.7000     0.16040E-012
     -7.4000     12.8000     0.11068E-012
     -7.4000     12.9000     0.75972E-013
     -7.4000     13.0000     0.51874E-013
     -7.4000     13.1000     0.35232E-013
     -7.4000     13.2000     0.23802E-013
     -7.4000     13.3000     0.15994E-013
     -7.4000     13.4000     0.10689E-013
     -7.4000     13.5000     0.71054E-014
     -7.4000     13.6000     0.46975E-014
     -7.4000     13.7000     0.30886E-014
     -7.4000     13.8000     0.20196E-014
     -7.4000     13.9000     0.13133E-014
     -7.4000     14.0000     0.84933E-015
     -7.4000     14.1000     0.54621E-015
     -7.4000     14.2000     0.34931E-015
     -7.4000     14.3000     0.22214E-015
     -7.4000     14.4000     0.14047E-015
     -7.4000     14.5000     0.88328E-016
     -7.4000     14.6000     0.55227E-016
     -7.4000     14.7000     0.34334E-016
     -7.4000     14.8000     0.21224E-016
     -7.4000     14.9000     0.13045E-016
     -7.4000     15.0000     0.79720E-017
     -7.4000     15.1000     0.48439E-017
     -7.4000     15.2000     0.29263E-017
     -7.4000     15.3000     0.17577E-017
     -7.4000     15.4000     0.10496E-017
     -7.4000     15.5000     0.62319E-018
     -7.4000     15.6000     0.36786E-018
     -7.4000     15.7000     0.21588E-018
     -7.4000     15.8000     0.12595E-018
     -7.4000     15.9000     0.73059E-019
     -7.4000     16.0000     0.42130E-019
     -7.4000     16.1000     0.24153E-019
     -7.4000     16.2000     0.13766E-019
     -7.4000     16.3000     0.78001E-020
     -7.4000     16.4000     0.43938E-020
     -7.4000     16.5000     0.24605E-020
     -7.4000     16.6000     0.13698E-020
     -7.4000     16.7000     0.75810E-021
     -7.4000     16.8000     0.41710E-021
     -7.4000     16.9000     0.22814E-021
     -7.4000     17.0000     0.12405E-021
     -7.4000     17.1000     0.67055E-022
     -7.4000     17.2000     0.36033E-022
     -7.4000     17.3000     0.19249E-022
     -7.4000     17.4000     0.10223E-022
     -7.4000     17.5000     0.53971E-023
     -7.4000     17.6000     0.28326E-023
     -7.4000     17.7000     0.14779E-023
     -7.4000     17.8000     0.76657E-024
     -7.4000     17.9000     0.39527E-024
     -7.4000     18.0000     0.20262E-024
     -7.4000     18.1000     0.10325E-024
     -7.4000     18.2000     0.52307E-025
     -7.4000     18.3000     0.26343E-025
     -7.4000     18.4000     0.13189E-025
     -7.4000     18.5000     0.65645E-026
     -7.4000     18.6000     0.32482E-026
     -7.4000     18.7000     0.15978E-026
     -7.4000     18.8000     0.78139E-027
     -7.4000     18.9000     0.37989E-027
     -7.4000     19.0000     0.18361E-027
     -7.4000     19.1000     0.88225E-028
     -7.4000     19.2000     0.42145E-028
     -7.4000     19.3000     0.20015E-028
     -7.4000     19.4000     0.94498E-029
     -7.4000     19.5000     0.44357E-029
     -7.4000     19.6000     0.20699E-029
     -7.4000     19.7000     0.96034E-030
     -7.4000     19.8000     0.44296E-030
     -7.4000     19.9000     0.20313E-030
     -7.4000     20.0000     0.92609E-031
     -7.4000     20.1000     0.41977E-031
     -7.4000     20.2000     0.18917E-031
     -7.4000     20.3000     0.84758E-032
     -7.4000     20.4000     0.37756E-032
     -7.4000     20.5000     0.16722E-032
     -7.4000     20.6000     0.73633E-033
     -7.4000     20.7000     0.32237E-033
     -7.4000     20.8000     0.14032E-033
     -7.4000     20.9000     0.60730E-034
     -7.4000     21.0000     0.26132E-034
     -7.4000     21.1000     0.11180E-034
     -7.4000     21.2000     0.47560E-035
     -7.4000     21.3000     0.20116E-035
     -7.4000     21.4000     0.84596E-036
     -7.4000     21.5000     0.35373E-036
     -7.4000     21.6000     0.14707E-036
     -7.4000     21.7000     0.60798E-037
     -7.4000     21.8000     0.24991E-037
     -7.4000     21.9000     0.10214E-037
     -7.4000     22.0000     0.41509E-038
     -7.4000     22.1000     0.16774E-038
     -7.4000     22.2000     0.67398E-039
     -7.4000     22.3000     0.26928E-039
     -7.4000     22.4000     0.10698E-039
     -7.4000     22.5000     0.42263E-040
     -7.4000     22.6000     0.16602E-040
     -7.4000     22.7000     0.64849E-041
     -7.4000     22.8000     0.25189E-041
     -7.4000     22.9000     0.97289E-042
     -7.4000     23.0000     0.37367E-042
     -7.4000     23.1000     0.14271E-042
     -7.4000     23.2000     0.54202E-043
     -7.4000     23.3000     0.20471E-043
     -7.4000     23.4000     0.76883E-044
     -7.4000     23.5000     0.28714E-044
     -7.4000     23.6000     0.10665E-044
     -7.4000     23.7000     0.39388E-045
     -7.4000     23.8000     0.14467E-045
     -7.4000     23.9000     0.52842E-046
     -7.4000     24.0000     0.19194E-046
     -7.4000     24.1000     0.69334E-047
     -7.4000     24.2000     0.24907E-047
     -7.4000     24.3000     0.88982E-048
     -7.4000     24.4000     0.31614E-048
     -7.4000     24.5000     0.11170E-048
     -7.4000     24.6000     0.39251E-049
     -7.4000     24.7000     0.13716E-049
     -7.4000     24.8000     0.47669E-050
     -7.4000     24.9000     0.16474E-050
     -7.4000     25.0000     0.56608E-051
     -7.4000     25.1000     0.19330E-051
     -7.4000     25.2000     0.65495E-052
     -7.4000     25.3000     0.21920E-052
     -7.4000     25.4000     0.71474E-053
     -7.4000     25.5000     0.21735E-053
     -7.4000     25.6000     0.00000E+000
 
     -7.3000    -25.6000     0.00000E+000
     -7.3000    -25.5000     0.22871E-053
     -7.3000    -25.4000     0.12158E-052
     -7.3000    -25.3000     0.42464E-052
     -7.3000    -25.2000     0.13220E-051
     -7.3000    -25.1000     0.39549E-051
     -7.3000    -25.0000     0.11634E-050
     -7.3000    -24.9000     0.33907E-050
     -7.3000    -24.8000     0.98152E-050
     -7.3000    -24.7000     0.28244E-049
     -7.3000    -24.6000     0.80817E-049
     -7.3000    -24.5000     0.22996E-048
     -7.3000    -24.4000     0.65075E-048
     -7.3000    -24.3000     0.18313E-047
     -7.3000    -24.2000     0.51254E-047
     -7.3000    -24.1000     0.14265E-046
     -7.3000    -24.0000     0.39485E-046
     -7.3000    -23.9000     0.10868E-045
     -7.3000    -23.8000     0.29750E-045
     -7.3000    -23.7000     0.80985E-045
     -7.3000    -23.6000     0.21923E-044
     -7.3000    -23.5000     0.59017E-044
     -7.3000    -23.4000     0.15799E-043
     -7.3000    -23.3000     0.42059E-043
     -7.3000    -23.2000     0.11134E-042
     -7.3000    -23.1000     0.29310E-042
     -7.3000    -23.0000     0.76726E-042
     -7.3000    -22.9000     0.19973E-041
     -7.3000    -22.8000     0.51699E-041
     -7.3000    -22.7000     0.13307E-040
     -7.3000    -22.6000     0.34060E-040
     -7.3000    -22.5000     0.86686E-040
     -7.3000    -22.4000     0.21938E-039
     -7.3000    -22.3000     0.55207E-039
     -7.3000    -22.2000     0.13814E-038
     -7.3000    -22.1000     0.34372E-038
     -7.3000    -22.0000     0.85038E-038
     -7.3000    -21.9000     0.20920E-037
     -7.3000    -21.8000     0.51171E-037
     -7.3000    -21.7000     0.12445E-036
     -7.3000    -21.6000     0.30097E-036
     -7.3000    -21.5000     0.72370E-036
     -7.3000    -21.4000     0.17302E-035
     -7.3000    -21.3000     0.41131E-035
     -7.3000    -21.2000     0.97217E-035
     -7.3000    -21.1000     0.22847E-034
     -7.3000    -21.0000     0.53383E-034
     -7.3000    -20.9000     0.12402E-033
     -7.3000    -20.8000     0.28647E-033
     -7.3000    -20.7000     0.65789E-033
     -7.3000    -20.6000     0.15022E-032
     -7.3000    -20.5000     0.34102E-032
     -7.3000    -20.4000     0.76972E-032
     -7.3000    -20.3000     0.17273E-031
     -7.3000    -20.2000     0.38537E-031
     -7.3000    -20.1000     0.85480E-031
     -7.3000    -20.0000     0.18851E-030
     -7.3000    -19.9000     0.41331E-030
     -7.3000    -19.8000     0.90091E-030
     -7.3000    -19.7000     0.19524E-029
     -7.3000    -19.6000     0.42064E-029
     -7.3000    -19.5000     0.90098E-029
     -7.3000    -19.4000     0.19186E-028
     -7.3000    -19.3000     0.40617E-028
     -7.3000    -19.2000     0.85485E-028
     -7.3000    -19.1000     0.17887E-027
     -7.3000    -19.0000     0.37206E-027
     -7.3000    -18.9000     0.76940E-027
     -7.3000    -18.8000     0.15818E-026
     -7.3000    -18.7000     0.32327E-026
     -7.3000    -18.6000     0.65682E-026
     -7.3000    -18.5000     0.13267E-025
     -7.3000    -18.4000     0.26639E-025
     -7.3000    -18.3000     0.53176E-025
     -7.3000    -18.2000     0.10552E-024
     -7.3000    -18.1000     0.20817E-024
     -7.3000    -18.0000     0.40825E-024
     -7.3000    -17.9000     0.79591E-024
     -7.3000    -17.8000     0.15425E-023
     -7.3000    -17.7000     0.29719E-023
     -7.3000    -17.6000     0.56921E-023
     -7.3000    -17.5000     0.10838E-022
     -7.3000    -17.4000     0.20513E-022
     -7.3000    -17.3000     0.38598E-022
     -7.3000    -17.2000     0.72198E-022
     -7.3000    -17.1000     0.13425E-021
     -7.3000    -17.0000     0.24816E-021
     -7.3000    -16.9000     0.45602E-021
     -7.3000    -16.8000     0.83304E-021
     -7.3000    -16.7000     0.15128E-020
     -7.3000    -16.6000     0.27310E-020
     -7.3000    -16.5000     0.49013E-020
     -7.3000    -16.4000     0.87444E-020
     -7.3000    -16.3000     0.15509E-019
     -7.3000    -16.2000     0.27346E-019
     -7.3000    -16.1000     0.47933E-019
     -7.3000    -16.0000     0.83526E-019
     -7.3000    -15.9000     0.14470E-018
     -7.3000    -15.8000     0.24920E-018
     -7.3000    -15.7000     0.42666E-018
     -7.3000    -15.6000     0.72624E-018
     -7.3000    -15.5000     0.12290E-017
     -7.3000    -15.4000     0.20676E-017
     -7.3000    -15.3000     0.34583E-017
     -7.3000    -15.2000     0.57509E-017
     -7.3000    -15.1000     0.95081E-017
     -7.3000    -15.0000     0.15629E-016
     -7.3000    -14.9000     0.25542E-016
     -7.3000    -14.8000     0.41504E-016
     -7.3000    -14.7000     0.67053E-016
     -7.3000    -14.6000     0.10771E-015
     -7.3000    -14.5000     0.17204E-015
     -7.3000    -14.4000     0.27322E-015
     -7.3000    -14.3000     0.43145E-015
     -7.3000    -14.2000     0.67748E-015
     -7.3000    -14.1000     0.10578E-014
     -7.3000    -14.0000     0.16424E-014
     -7.3000    -13.9000     0.25358E-014
     -7.3000    -13.8000     0.38935E-014
     -7.3000    -13.7000     0.59450E-014
     -7.3000    -13.6000     0.90273E-014
     -7.3000    -13.5000     0.13633E-013
     -7.3000    -13.4000     0.20475E-013
     -7.3000    -13.3000     0.30584E-013
     -7.3000    -13.2000     0.45436E-013
     -7.3000    -13.1000     0.67140E-013
     -7.3000    -13.0000     0.98678E-013
     -7.3000    -12.9000     0.14426E-012
     -7.3000    -12.8000     0.20978E-012
     -7.3000    -12.7000     0.30346E-012
     -7.3000    -12.6000     0.43668E-012
     -7.3000    -12.5000     0.62512E-012
     -7.3000    -12.4000     0.89025E-012
     -7.3000    -12.3000     0.12613E-011
     -7.3000    -12.2000     0.17780E-011
     -7.3000    -12.1000     0.24937E-011
     -7.3000    -12.0000     0.34798E-011
     -7.3000    -11.9000     0.48318E-011
     -7.3000    -11.8000     0.66760E-011
     -7.3000    -11.7000     0.91787E-011
     -7.3000    -11.6000     0.12558E-010
     -7.3000    -11.5000     0.17100E-010
     -7.3000    -11.4000     0.23171E-010
     -7.3000    -11.3000     0.31251E-010
     -7.3000    -11.2000     0.41948E-010
     -7.3000    -11.1000     0.56046E-010
     -7.3000    -11.0000     0.74536E-010
     -7.3000    -10.9000     0.98673E-010
     -7.3000    -10.8000     0.13003E-009
     -7.3000    -10.7000     0.17059E-009
     -7.3000    -10.6000     0.22281E-009
     -7.3000    -10.5000     0.28972E-009
     -7.3000    -10.4000     0.37509E-009
     -7.3000    -10.3000     0.48353E-009
     -7.3000    -10.2000     0.62064E-009
     -7.3000    -10.1000     0.79328E-009
     -7.3000    -10.0000     0.10097E-008
     -7.3000     -9.9000     0.12798E-008
     -7.3000     -9.8000     0.16156E-008
     -7.3000     -9.7000     0.20313E-008
     -7.3000     -9.6000     0.25436E-008
     -7.3000     -9.5000     0.31726E-008
     -7.3000     -9.4000     0.39416E-008
     -7.3000     -9.3000     0.48781E-008
     -7.3000     -9.2000     0.60141E-008
     -7.3000     -9.1000     0.73866E-008
     -7.3000     -9.0000     0.90384E-008
     -7.3000     -8.9000     0.11019E-007
     -7.3000     -8.8000     0.13384E-007
     -7.3000     -8.7000     0.16199E-007
     -7.3000     -8.6000     0.19535E-007
     -7.3000     -8.5000     0.23477E-007
     -7.3000     -8.4000     0.28115E-007
     -7.3000     -8.3000     0.33555E-007
     -7.3000     -8.2000     0.39912E-007
     -7.3000     -8.1000     0.47314E-007
     -7.3000     -8.0000     0.55904E-007
     -7.3000     -7.9000     0.65838E-007
     -7.3000     -7.8000     0.77289E-007
     -7.3000     -7.7000     0.90442E-007
     -7.3000     -7.6000     0.10550E-006
     -7.3000     -7.5000     0.12269E-006
     -7.3000     -7.4000     0.14224E-006
     -7.3000     -7.3000     0.16442E-006
     -7.3000     -7.2000     0.18948E-006
     -7.3000     -7.1000     0.21772E-006
     -7.3000     -7.0000     0.24945E-006
     -7.3000     -6.9000     0.28499E-006
     -7.3000     -6.8000     0.32467E-006
     -7.3000     -6.7000     0.36885E-006
     -7.3000     -6.6000     0.41789E-006
     -7.3000     -6.5000     0.47217E-006
     -7.3000     -6.4000     0.53207E-006
     -7.3000     -6.3000     0.59799E-006
     -7.3000     -6.2000     0.67034E-006
     -7.3000     -6.1000     0.74951E-006
     -7.3000     -6.0000     0.83592E-006
     -7.3000     -5.9000     0.92995E-006
     -7.3000     -5.8000     0.10320E-005
     -7.3000     -5.7000     0.11425E-005
     -7.3000     -5.6000     0.12618E-005
     -7.3000     -5.5000     0.13903E-005
     -7.3000     -5.4000     0.15282E-005
     -7.3000     -5.3000     0.16760E-005
     -7.3000     -5.2000     0.18339E-005
     -7.3000     -5.1000     0.20022E-005
     -7.3000     -5.0000     0.21811E-005
     -7.3000     -4.9000     0.23708E-005
     -7.3000     -4.8000     0.25714E-005
     -7.3000     -4.7000     0.27832E-005
     -7.3000     -4.6000     0.30060E-005
     -7.3000     -4.5000     0.32399E-005
     -7.3000     -4.4000     0.34850E-005
     -7.3000     -4.3000     0.37410E-005
     -7.3000     -4.2000     0.40078E-005
     -7.3000     -4.1000     0.42852E-005
     -7.3000     -4.0000     0.45729E-005
     -7.3000     -3.9000     0.48706E-005
     -7.3000     -3.8000     0.51778E-005
     -7.3000     -3.7000     0.54942E-005
     -7.3000     -3.6000     0.58190E-005
     -7.3000     -3.5000     0.61518E-005
     -7.3000     -3.4000     0.64919E-005
     -7.3000     -3.3000     0.68385E-005
     -7.3000     -3.2000     0.71910E-005
     -7.3000     -3.1000     0.75483E-005
     -7.3000     -3.0000     0.79098E-005
     -7.3000     -2.9000     0.82744E-005
     -7.3000     -2.8000     0.86412E-005
     -7.3000     -2.7000     0.90091E-005
     -7.3000     -2.6000     0.93770E-005
     -7.3000     -2.5000     0.97440E-005
     -7.3000     -2.4000     0.10109E-004
     -7.3000     -2.3000     0.10471E-004
     -7.3000     -2.2000     0.10828E-004
     -7.3000     -2.1000     0.11179E-004
     -7.3000     -2.0000     0.11524E-004
     -7.3000     -1.9000     0.11861E-004
     -7.3000     -1.8000     0.12189E-004
     -7.3000     -1.7000     0.12507E-004
     -7.3000     -1.6000     0.12814E-004
     -7.3000     -1.5000     0.13108E-004
     -7.3000     -1.4000     0.13389E-004
     -7.3000     -1.3000     0.13655E-004
     -7.3000     -1.2000     0.13905E-004
     -7.3000     -1.1000     0.14140E-004
     -7.3000     -1.0000     0.14357E-004
     -7.3000     -0.9000     0.14556E-004
     -7.3000     -0.8000     0.14736E-004
     -7.3000     -0.7000     0.14897E-004
     -7.3000     -0.6000     0.15037E-004
     -7.3000     -0.5000     0.15157E-004
     -7.3000     -0.4000     0.15256E-004
     -7.3000     -0.3000     0.15333E-004
     -7.3000     -0.2000     0.15388E-004
     -7.3000     -0.1000     0.15421E-004
     -7.3000      0.0000     0.15433E-004
     -7.3000      0.1000     0.15421E-004
     -7.3000      0.2000     0.15388E-004
     -7.3000      0.3000     0.15333E-004
     -7.3000      0.4000     0.15256E-004
     -7.3000      0.5000     0.15157E-004
     -7.3000      0.6000     0.15037E-004
     -7.3000      0.7000     0.14897E-004
     -7.3000      0.8000     0.14736E-004
     -7.3000      0.9000     0.14556E-004
     -7.3000      1.0000     0.14357E-004
     -7.3000      1.1000     0.14140E-004
     -7.3000      1.2000     0.13905E-004
     -7.3000      1.3000     0.13655E-004
     -7.3000      1.4000     0.13389E-004
     -7.3000      1.5000     0.13108E-004
     -7.3000      1.6000     0.12814E-004
     -7.3000      1.7000     0.12507E-004
     -7.3000      1.8000     0.12189E-004
     -7.3000      1.9000     0.11861E-004
     -7.3000      2.0000     0.11524E-004
     -7.3000      2.1000     0.11179E-004
     -7.3000      2.2000     0.10828E-004
     -7.3000      2.3000     0.10471E-004
     -7.3000      2.4000     0.10109E-004
     -7.3000      2.5000     0.97440E-005
     -7.3000      2.6000     0.93770E-005
     -7.3000      2.7000     0.90091E-005
     -7.3000      2.8000     0.86412E-005
     -7.3000      2.9000     0.82744E-005
     -7.3000      3.0000     0.79098E-005
     -7.3000      3.1000     0.75483E-005
     -7.3000      3.2000     0.71910E-005
     -7.3000      3.3000     0.68385E-005
     -7.3000      3.4000     0.64919E-005
     -7.3000      3.5000     0.61518E-005
     -7.3000      3.6000     0.58190E-005
     -7.3000      3.7000     0.54942E-005
     -7.3000      3.8000     0.51778E-005
     -7.3000      3.9000     0.48706E-005
     -7.3000      4.0000     0.45729E-005
     -7.3000      4.1000     0.42852E-005
     -7.3000      4.2000     0.40078E-005
     -7.3000      4.3000     0.37410E-005
     -7.3000      4.4000     0.34850E-005
     -7.3000      4.5000     0.32399E-005
     -7.3000      4.6000     0.30060E-005
     -7.3000      4.7000     0.27832E-005
     -7.3000      4.8000     0.25714E-005
     -7.3000      4.9000     0.23708E-005
     -7.3000      5.0000     0.21811E-005
     -7.3000      5.1000     0.20022E-005
     -7.3000      5.2000     0.18339E-005
     -7.3000      5.3000     0.16760E-005
     -7.3000      5.4000     0.15282E-005
     -7.3000      5.5000     0.13903E-005
     -7.3000      5.6000     0.12618E-005
     -7.3000      5.7000     0.11425E-005
     -7.3000      5.8000     0.10320E-005
     -7.3000      5.9000     0.92995E-006
     -7.3000      6.0000     0.83592E-006
     -7.3000      6.1000     0.74951E-006
     -7.3000      6.2000     0.67034E-006
     -7.3000      6.3000     0.59799E-006
     -7.3000      6.4000     0.53207E-006
     -7.3000      6.5000     0.47217E-006
     -7.3000      6.6000     0.41789E-006
     -7.3000      6.7000     0.36885E-006
     -7.3000      6.8000     0.32467E-006
     -7.3000      6.9000     0.28499E-006
     -7.3000      7.0000     0.24945E-006
     -7.3000      7.1000     0.21772E-006
     -7.3000      7.2000     0.18948E-006
     -7.3000      7.3000     0.16442E-006
     -7.3000      7.4000     0.14224E-006
     -7.3000      7.5000     0.12269E-006
     -7.3000      7.6000     0.10550E-006
     -7.3000      7.7000     0.90442E-007
     -7.3000      7.8000     0.77289E-007
     -7.3000      7.9000     0.65838E-007
     -7.3000      8.0000     0.55904E-007
     -7.3000      8.1000     0.47314E-007
     -7.3000      8.2000     0.39912E-007
     -7.3000      8.3000     0.33555E-007
     -7.3000      8.4000     0.28115E-007
     -7.3000      8.5000     0.23477E-007
     -7.3000      8.6000     0.19535E-007
     -7.3000      8.7000     0.16199E-007
     -7.3000      8.8000     0.13384E-007
     -7.3000      8.9000     0.11019E-007
     -7.3000      9.0000     0.90384E-008
     -7.3000      9.1000     0.73866E-008
     -7.3000      9.2000     0.60141E-008
     -7.3000      9.3000     0.48781E-008
     -7.3000      9.4000     0.39416E-008
     -7.3000      9.5000     0.31726E-008
     -7.3000      9.6000     0.25436E-008
     -7.3000      9.7000     0.20313E-008
     -7.3000      9.8000     0.16156E-008
     -7.3000      9.9000     0.12798E-008
     -7.3000     10.0000     0.10097E-008
     -7.3000     10.1000     0.79328E-009
     -7.3000     10.2000     0.62064E-009
     -7.3000     10.3000     0.48353E-009
     -7.3000     10.4000     0.37509E-009
     -7.3000     10.5000     0.28972E-009
     -7.3000     10.6000     0.22281E-009
     -7.3000     10.7000     0.17059E-009
     -7.3000     10.8000     0.13003E-009
     -7.3000     10.9000     0.98673E-010
     -7.3000     11.0000     0.74536E-010
     -7.3000     11.1000     0.56046E-010
     -7.3000     11.2000     0.41948E-010
     -7.3000     11.3000     0.31251E-010
     -7.3000     11.4000     0.23171E-010
     -7.3000     11.5000     0.17100E-010
     -7.3000     11.6000     0.12558E-010
     -7.3000     11.7000     0.91787E-011
     -7.3000     11.8000     0.66760E-011
     -7.3000     11.9000     0.48318E-011
     -7.3000     12.0000     0.34798E-011
     -7.3000     12.1000     0.24937E-011
     -7.3000     12.2000     0.17780E-011
     -7.3000     12.3000     0.12613E-011
     -7.3000     12.4000     0.89025E-012
     -7.3000     12.5000     0.62512E-012
     -7.3000     12.6000     0.43668E-012
     -7.3000     12.7000     0.30346E-012
     -7.3000     12.8000     0.20978E-012
     -7.3000     12.9000     0.14426E-012
     -7.3000     13.0000     0.98678E-013
     -7.3000     13.1000     0.67140E-013
     -7.3000     13.2000     0.45436E-013
     -7.3000     13.3000     0.30584E-013
     -7.3000     13.4000     0.20475E-013
     -7.3000     13.5000     0.13633E-013
     -7.3000     13.6000     0.90273E-014
     -7.3000     13.7000     0.59450E-014
     -7.3000     13.8000     0.38935E-014
     -7.3000     13.9000     0.25358E-014
     -7.3000     14.0000     0.16424E-014
     -7.3000     14.1000     0.10578E-014
     -7.3000     14.2000     0.67748E-015
     -7.3000     14.3000     0.43145E-015
     -7.3000     14.4000     0.27322E-015
     -7.3000     14.5000     0.17204E-015
     -7.3000     14.6000     0.10771E-015
     -7.3000     14.7000     0.67053E-016
     -7.3000     14.8000     0.41504E-016
     -7.3000     14.9000     0.25542E-016
     -7.3000     15.0000     0.15629E-016
     -7.3000     15.1000     0.95081E-017
     -7.3000     15.2000     0.57509E-017
     -7.3000     15.3000     0.34583E-017
     -7.3000     15.4000     0.20676E-017
     -7.3000     15.5000     0.12290E-017
     -7.3000     15.6000     0.72624E-018
     -7.3000     15.7000     0.42666E-018
     -7.3000     15.8000     0.24920E-018
     -7.3000     15.9000     0.14470E-018
     -7.3000     16.0000     0.83526E-019
     -7.3000     16.1000     0.47933E-019
     -7.3000     16.2000     0.27346E-019
     -7.3000     16.3000     0.15509E-019
     -7.3000     16.4000     0.87444E-020
     -7.3000     16.5000     0.49013E-020
     -7.3000     16.6000     0.27310E-020
     -7.3000     16.7000     0.15128E-020
     -7.3000     16.8000     0.83304E-021
     -7.3000     16.9000     0.45602E-021
     -7.3000     17.0000     0.24816E-021
     -7.3000     17.1000     0.13425E-021
     -7.3000     17.2000     0.72198E-022
     -7.3000     17.3000     0.38598E-022
     -7.3000     17.4000     0.20513E-022
     -7.3000     17.5000     0.10838E-022
     -7.3000     17.6000     0.56921E-023
     -7.3000     17.7000     0.29719E-023
     -7.3000     17.8000     0.15425E-023
     -7.3000     17.9000     0.79591E-024
     -7.3000     18.0000     0.40825E-024
     -7.3000     18.1000     0.20817E-024
     -7.3000     18.2000     0.10552E-024
     -7.3000     18.3000     0.53176E-025
     -7.3000     18.4000     0.26639E-025
     -7.3000     18.5000     0.13267E-025
     -7.3000     18.6000     0.65682E-026
     -7.3000     18.7000     0.32327E-026
     -7.3000     18.8000     0.15818E-026
     -7.3000     18.9000     0.76940E-027
     -7.3000     19.0000     0.37206E-027
     -7.3000     19.1000     0.17887E-027
     -7.3000     19.2000     0.85485E-028
     -7.3000     19.3000     0.40617E-028
     -7.3000     19.4000     0.19186E-028
     -7.3000     19.5000     0.90098E-029
     -7.3000     19.6000     0.42064E-029
     -7.3000     19.7000     0.19524E-029
     -7.3000     19.8000     0.90091E-030
     -7.3000     19.9000     0.41331E-030
     -7.3000     20.0000     0.18851E-030
     -7.3000     20.1000     0.85480E-031
     -7.3000     20.2000     0.38537E-031
     -7.3000     20.3000     0.17273E-031
     -7.3000     20.4000     0.76972E-032
     -7.3000     20.5000     0.34102E-032
     -7.3000     20.6000     0.15022E-032
     -7.3000     20.7000     0.65789E-033
     -7.3000     20.8000     0.28647E-033
     -7.3000     20.9000     0.12402E-033
     -7.3000     21.0000     0.53383E-034
     -7.3000     21.1000     0.22847E-034
     -7.3000     21.2000     0.97217E-035
     -7.3000     21.3000     0.41131E-035
     -7.3000     21.4000     0.17302E-035
     -7.3000     21.5000     0.72370E-036
     -7.3000     21.6000     0.30097E-036
     -7.3000     21.7000     0.12445E-036
     -7.3000     21.8000     0.51171E-037
     -7.3000     21.9000     0.20920E-037
     -7.3000     22.0000     0.85038E-038
     -7.3000     22.1000     0.34372E-038
     -7.3000     22.2000     0.13814E-038
     -7.3000     22.3000     0.55207E-039
     -7.3000     22.4000     0.21938E-039
     -7.3000     22.5000     0.86686E-040
     -7.3000     22.6000     0.34060E-040
     -7.3000     22.7000     0.13307E-040
     -7.3000     22.8000     0.51699E-041
     -7.3000     22.9000     0.19973E-041
     -7.3000     23.0000     0.76726E-042
     -7.3000     23.1000     0.29310E-042
     -7.3000     23.2000     0.11134E-042
     -7.3000     23.3000     0.42059E-043
     -7.3000     23.4000     0.15799E-043
     -7.3000     23.5000     0.59017E-044
     -7.3000     23.6000     0.21923E-044
     -7.3000     23.7000     0.80985E-045
     -7.3000     23.8000     0.29750E-045
     -7.3000     23.9000     0.10868E-045
     -7.3000     24.0000     0.39485E-046
     -7.3000     24.1000     0.14265E-046
     -7.3000     24.2000     0.51254E-047
     -7.3000     24.3000     0.18314E-047
     -7.3000     24.4000     0.65075E-048
     -7.3000     24.5000     0.22997E-048
     -7.3000     24.6000     0.80819E-049
     -7.3000     24.7000     0.28247E-049
     -7.3000     24.8000     0.98181E-050
     -7.3000     24.9000     0.33936E-050
     -7.3000     25.0000     0.11662E-050
     -7.3000     25.1000     0.39829E-051
     -7.3000     25.2000     0.13497E-051
     -7.3000     25.3000     0.45177E-052
     -7.3000     25.4000     0.14732E-052
     -7.3000     25.5000     0.44804E-053
     -7.3000     25.6000     0.00000E+000
 
     -7.2000    -25.6000     0.00000E+000
     -7.2000    -25.5000     0.46686E-053
     -7.2000    -25.4000     0.24816E-052
     -7.2000    -25.3000     0.86667E-052
     -7.2000    -25.2000     0.26978E-051
     -7.2000    -25.1000     0.80698E-051
     -7.2000    -25.0000     0.23736E-050
     -7.2000    -24.9000     0.69169E-050
     -7.2000    -24.8000     0.20020E-049
     -7.2000    -24.7000     0.57600E-049
     -7.2000    -24.6000     0.16479E-048
     -7.2000    -24.5000     0.46884E-048
     -7.2000    -24.4000     0.13265E-047
     -7.2000    -24.3000     0.37326E-047
     -7.2000    -24.2000     0.10445E-046
     -7.2000    -24.1000     0.29066E-046
     -7.2000    -24.0000     0.80438E-046
     -7.2000    -23.9000     0.22137E-045
     -7.2000    -23.8000     0.60587E-045
     -7.2000    -23.7000     0.16490E-044
     -7.2000    -23.6000     0.44631E-044
     -7.2000    -23.5000     0.12012E-043
     -7.2000    -23.4000     0.32152E-043
     -7.2000    -23.3000     0.85575E-043
     -7.2000    -23.2000     0.22650E-042
     -7.2000    -23.1000     0.59613E-042
     -7.2000    -23.0000     0.15602E-041
     -7.2000    -22.9000     0.40605E-041
     -7.2000    -22.8000     0.10508E-040
     -7.2000    -22.7000     0.27043E-040
     -7.2000    -22.6000     0.69201E-040
     -7.2000    -22.5000     0.17608E-039
     -7.2000    -22.4000     0.44553E-039
     -7.2000    -22.3000     0.11209E-038
     -7.2000    -22.2000     0.28041E-038
     -7.2000    -22.1000     0.69754E-038
     -7.2000    -22.0000     0.17253E-037
     -7.2000    -21.9000     0.42432E-037
     -7.2000    -21.8000     0.10376E-036
     -7.2000    -21.7000     0.25230E-036
     -7.2000    -21.6000     0.60998E-036
     -7.2000    -21.5000     0.14663E-035
     -7.2000    -21.4000     0.35047E-035
     -7.2000    -21.3000     0.83290E-035
     -7.2000    -21.2000     0.19680E-034
     -7.2000    -21.1000     0.46236E-034
     -7.2000    -21.0000     0.10800E-033
     -7.2000    -20.9000     0.25083E-033
     -7.2000    -20.8000     0.57918E-033
     -7.2000    -20.7000     0.13297E-032
     -7.2000    -20.6000     0.30351E-032
     -7.2000    -20.5000     0.68877E-032
     -7.2000    -20.4000     0.15541E-031
     -7.2000    -20.3000     0.34861E-031
     -7.2000    -20.2000     0.77748E-031
     -7.2000    -20.1000     0.17239E-030
     -7.2000    -20.0000     0.38002E-030
     -7.2000    -19.9000     0.83286E-030
     -7.2000    -19.8000     0.18147E-029
     -7.2000    -19.7000     0.39310E-029
     -7.2000    -19.6000     0.84656E-029
     -7.2000    -19.5000     0.18125E-028
     -7.2000    -19.4000     0.38578E-028
     -7.2000    -19.3000     0.81633E-028
     -7.2000    -19.2000     0.17173E-027
     -7.2000    -19.1000     0.35914E-027
     -7.2000    -19.0000     0.74669E-027
     -7.2000    -18.9000     0.15433E-026
     -7.2000    -18.8000     0.31711E-026
     -7.2000    -18.7000     0.64776E-026
     -7.2000    -18.6000     0.13154E-025
     -7.2000    -18.5000     0.26554E-025
     -7.2000    -18.4000     0.53289E-025
     -7.2000    -18.3000     0.10631E-024
     -7.2000    -18.2000     0.21084E-024
     -7.2000    -18.1000     0.41567E-024
     -7.2000    -18.0000     0.81467E-024
     -7.2000    -17.9000     0.15872E-023
     -7.2000    -17.8000     0.30742E-023
     -7.2000    -17.7000     0.59189E-023
     -7.2000    -17.6000     0.11329E-022
     -7.2000    -17.5000     0.21554E-022
     -7.2000    -17.4000     0.40768E-022
     -7.2000    -17.3000     0.76651E-022
     -7.2000    -17.2000     0.14327E-021
     -7.2000    -17.1000     0.26619E-021
     -7.2000    -17.0000     0.49167E-021
     -7.2000    -16.9000     0.90275E-021
     -7.2000    -16.8000     0.16477E-020
     -7.2000    -16.7000     0.29897E-020
     -7.2000    -16.6000     0.53927E-020
     -7.2000    -16.5000     0.96694E-020
     -7.2000    -16.4000     0.17236E-019
     -7.2000    -16.3000     0.30541E-019
     -7.2000    -16.2000     0.53798E-019
     -7.2000    -16.1000     0.94207E-019
     -7.2000    -16.0000     0.16400E-018
     -7.2000    -15.9000     0.28381E-018
     -7.2000    -15.8000     0.48827E-018
     -7.2000    -15.7000     0.83510E-018
     -7.2000    -15.6000     0.14199E-017
     -7.2000    -15.5000     0.24002E-017
     -7.2000    -15.4000     0.40334E-017
     -7.2000    -15.3000     0.67385E-017
     -7.2000    -15.2000     0.11192E-016
     -7.2000    -15.1000     0.18482E-016
     -7.2000    -15.0000     0.30342E-016
     -7.2000    -14.9000     0.49526E-016
     -7.2000    -14.8000     0.80371E-016
     -7.2000    -14.7000     0.12968E-015
     -7.2000    -14.6000     0.20803E-015
     -7.2000    -14.5000     0.33181E-015
     -7.2000    -14.4000     0.52622E-015
     -7.2000    -14.3000     0.82979E-015
     -7.2000    -14.2000     0.13011E-014
     -7.2000    -14.1000     0.20285E-014
     -7.2000    -14.0000     0.31448E-014
     -7.2000    -13.9000     0.48480E-014
     -7.2000    -13.8000     0.74320E-014
     -7.2000    -13.7000     0.11330E-013
     -7.2000    -13.6000     0.17176E-013
     -7.2000    -13.5000     0.25896E-013
     -7.2000    -13.4000     0.38827E-013
     -7.2000    -13.3000     0.57899E-013
     -7.2000    -13.2000     0.85868E-013
     -7.2000    -13.1000     0.12666E-012
     -7.2000    -13.0000     0.18583E-012
     -7.2000    -12.9000     0.27117E-012
     -7.2000    -12.8000     0.39361E-012
     -7.2000    -12.7000     0.56831E-012
     -7.2000    -12.6000     0.81624E-012
     -7.2000    -12.5000     0.11662E-011
     -7.2000    -12.4000     0.16576E-011
     -7.2000    -12.3000     0.23439E-011
     -7.2000    -12.2000     0.32974E-011
     -7.2000    -12.1000     0.46152E-011
     -7.2000    -12.0000     0.64271E-011
     -7.2000    -11.9000     0.89055E-011
     -7.2000    -11.8000     0.12278E-010
     -7.2000    -11.7000     0.16845E-010
     -7.2000    -11.6000     0.22998E-010
     -7.2000    -11.5000     0.31246E-010
     -7.2000    -11.4000     0.42248E-010
     -7.2000    -11.3000     0.56852E-010
     -7.2000    -11.2000     0.76142E-010
     -7.2000    -11.1000     0.10150E-009
     -7.2000    -11.0000     0.13468E-009
     -7.2000    -10.9000     0.17788E-009
     -7.2000    -10.8000     0.23386E-009
     -7.2000    -10.7000     0.30609E-009
     -7.2000    -10.6000     0.39883E-009
     -7.2000    -10.5000     0.51737E-009
     -7.2000    -10.4000     0.66821E-009
     -7.2000    -10.3000     0.85930E-009
     -7.2000    -10.2000     0.11003E-008
     -7.2000    -10.1000     0.14029E-008
     -7.2000    -10.0000     0.17813E-008
     -7.2000     -9.9000     0.22523E-008
     -7.2000     -9.8000     0.28361E-008
     -7.2000     -9.7000     0.35568E-008
     -7.2000     -9.6000     0.44428E-008
     -7.2000     -9.5000     0.55275E-008
     -7.2000     -9.4000     0.68501E-008
     -7.2000     -9.3000     0.84562E-008
     -7.2000     -9.2000     0.10399E-007
     -7.2000     -9.1000     0.12740E-007
     -7.2000     -9.0000     0.15549E-007
     -7.2000     -8.9000     0.18907E-007
     -7.2000     -8.8000     0.22907E-007
     -7.2000     -8.7000     0.27654E-007
     -7.2000     -8.6000     0.33265E-007
     -7.2000     -8.5000     0.39874E-007
     -7.2000     -8.4000     0.47630E-007
     -7.2000     -8.3000     0.56700E-007
     -7.2000     -8.2000     0.67270E-007
     -7.2000     -8.1000     0.79542E-007
     -7.2000     -8.0000     0.93744E-007
     -7.2000     -7.9000     0.11012E-006
     -7.2000     -7.8000     0.12895E-006
     -7.2000     -7.7000     0.15051E-006
     -7.2000     -7.6000     0.17513E-006
     -7.2000     -7.5000     0.20315E-006
     -7.2000     -7.4000     0.23494E-006
     -7.2000     -7.3000     0.27088E-006
     -7.2000     -7.2000     0.31140E-006
     -7.2000     -7.1000     0.35693E-006
     -7.2000     -7.0000     0.40794E-006
     -7.2000     -6.9000     0.46492E-006
     -7.2000     -6.8000     0.52837E-006
     -7.2000     -6.7000     0.59881E-006
     -7.2000     -6.6000     0.67680E-006
     -7.2000     -6.5000     0.76289E-006
     -7.2000     -6.4000     0.85765E-006
     -7.2000     -6.3000     0.96165E-006
     -7.2000     -6.2000     0.10755E-005
     -7.2000     -6.1000     0.11997E-005
     -7.2000     -6.0000     0.13350E-005
     -7.2000     -5.9000     0.14818E-005
     -7.2000     -5.8000     0.16408E-005
     -7.2000     -5.7000     0.18124E-005
     -7.2000     -5.6000     0.19973E-005
     -7.2000     -5.5000     0.21958E-005
     -7.2000     -5.4000     0.24086E-005
     -7.2000     -5.3000     0.26359E-005
     -7.2000     -5.2000     0.28782E-005
     -7.2000     -5.1000     0.31358E-005
     -7.2000     -5.0000     0.34091E-005
     -7.2000     -4.9000     0.36982E-005
     -7.2000     -4.8000     0.40033E-005
     -7.2000     -4.7000     0.43245E-005
     -7.2000     -4.6000     0.46618E-005
     -7.2000     -4.5000     0.50152E-005
     -7.2000     -4.4000     0.53845E-005
     -7.2000     -4.3000     0.57696E-005
     -7.2000     -4.2000     0.61701E-005
     -7.2000     -4.1000     0.65856E-005
     -7.2000     -4.0000     0.70158E-005
     -7.2000     -3.9000     0.74600E-005
     -7.2000     -3.8000     0.79175E-005
     -7.2000     -3.7000     0.83877E-005
     -7.2000     -3.6000     0.88697E-005
     -7.2000     -3.5000     0.93626E-005
     -7.2000     -3.4000     0.98655E-005
     -7.2000     -3.3000     0.10377E-004
     -7.2000     -3.2000     0.10897E-004
     -7.2000     -3.1000     0.11422E-004
     -7.2000     -3.0000     0.11953E-004
     -7.2000     -2.9000     0.12488E-004
     -7.2000     -2.8000     0.13025E-004
     -7.2000     -2.7000     0.13563E-004
     -7.2000     -2.6000     0.14101E-004
     -7.2000     -2.5000     0.14636E-004
     -7.2000     -2.4000     0.15167E-004
     -7.2000     -2.3000     0.15693E-004
     -7.2000     -2.2000     0.16213E-004
     -7.2000     -2.1000     0.16723E-004
     -7.2000     -2.0000     0.17223E-004
     -7.2000     -1.9000     0.17711E-004
     -7.2000     -1.8000     0.18186E-004
     -7.2000     -1.7000     0.18645E-004
     -7.2000     -1.6000     0.19088E-004
     -7.2000     -1.5000     0.19512E-004
     -7.2000     -1.4000     0.19917E-004
     -7.2000     -1.3000     0.20301E-004
     -7.2000     -1.2000     0.20662E-004
     -7.2000     -1.1000     0.20999E-004
     -7.2000     -1.0000     0.21311E-004
     -7.2000     -0.9000     0.21597E-004
     -7.2000     -0.8000     0.21856E-004
     -7.2000     -0.7000     0.22087E-004
     -7.2000     -0.6000     0.22288E-004
     -7.2000     -0.5000     0.22460E-004
     -7.2000     -0.4000     0.22602E-004
     -7.2000     -0.3000     0.22713E-004
     -7.2000     -0.2000     0.22792E-004
     -7.2000     -0.1000     0.22840E-004
     -7.2000      0.0000     0.22856E-004
     -7.2000      0.1000     0.22840E-004
     -7.2000      0.2000     0.22792E-004
     -7.2000      0.3000     0.22713E-004
     -7.2000      0.4000     0.22602E-004
     -7.2000      0.5000     0.22460E-004
     -7.2000      0.6000     0.22288E-004
     -7.2000      0.7000     0.22087E-004
     -7.2000      0.8000     0.21856E-004
     -7.2000      0.9000     0.21597E-004
     -7.2000      1.0000     0.21311E-004
     -7.2000      1.1000     0.20999E-004
     -7.2000      1.2000     0.20662E-004
     -7.2000      1.3000     0.20301E-004
     -7.2000      1.4000     0.19917E-004
     -7.2000      1.5000     0.19512E-004
     -7.2000      1.6000     0.19088E-004
     -7.2000      1.7000     0.18645E-004
     -7.2000      1.8000     0.18186E-004
     -7.2000      1.9000     0.17711E-004
     -7.2000      2.0000     0.17223E-004
     -7.2000      2.1000     0.16723E-004
     -7.2000      2.2000     0.16213E-004
     -7.2000      2.3000     0.15693E-004
     -7.2000      2.4000     0.15167E-004
     -7.2000      2.5000     0.14636E-004
     -7.2000      2.6000     0.14101E-004
     -7.2000      2.7000     0.13563E-004
     -7.2000      2.8000     0.13025E-004
     -7.2000      2.9000     0.12488E-004
     -7.2000      3.0000     0.11953E-004
     -7.2000      3.1000     0.11422E-004
     -7.2000      3.2000     0.10897E-004
     -7.2000      3.3000     0.10377E-004
     -7.2000      3.4000     0.98655E-005
     -7.2000      3.5000     0.93626E-005
     -7.2000      3.6000     0.88697E-005
     -7.2000      3.7000     0.83877E-005
     -7.2000      3.8000     0.79175E-005
     -7.2000      3.9000     0.74600E-005
     -7.2000      4.0000     0.70158E-005
     -7.2000      4.1000     0.65856E-005
     -7.2000      4.2000     0.61701E-005
     -7.2000      4.3000     0.57696E-005
     -7.2000      4.4000     0.53845E-005
     -7.2000      4.5000     0.50152E-005
     -7.2000      4.6000     0.46618E-005
     -7.2000      4.7000     0.43245E-005
     -7.2000      4.8000     0.40033E-005
     -7.2000      4.9000     0.36982E-005
     -7.2000      5.0000     0.34091E-005
     -7.2000      5.1000     0.31358E-005
     -7.2000      5.2000     0.28782E-005
     -7.2000      5.3000     0.26359E-005
     -7.2000      5.4000     0.24086E-005
     -7.2000      5.5000     0.21958E-005
     -7.2000      5.6000     0.19973E-005
     -7.2000      5.7000     0.18124E-005
     -7.2000      5.8000     0.16408E-005
     -7.2000      5.9000     0.14818E-005
     -7.2000      6.0000     0.13350E-005
     -7.2000      6.1000     0.11997E-005
     -7.2000      6.2000     0.10755E-005
     -7.2000      6.3000     0.96165E-006
     -7.2000      6.4000     0.85765E-006
     -7.2000      6.5000     0.76289E-006
     -7.2000      6.6000     0.67680E-006
     -7.2000      6.7000     0.59881E-006
     -7.2000      6.8000     0.52837E-006
     -7.2000      6.9000     0.46492E-006
     -7.2000      7.0000     0.40794E-006
     -7.2000      7.1000     0.35693E-006
     -7.2000      7.2000     0.31140E-006
     -7.2000      7.3000     0.27088E-006
     -7.2000      7.4000     0.23494E-006
     -7.2000      7.5000     0.20315E-006
     -7.2000      7.6000     0.17513E-006
     -7.2000      7.7000     0.15051E-006
     -7.2000      7.8000     0.12895E-006
     -7.2000      7.9000     0.11012E-006
     -7.2000      8.0000     0.93744E-007
     -7.2000      8.1000     0.79542E-007
     -7.2000      8.2000     0.67270E-007
     -7.2000      8.3000     0.56700E-007
     -7.2000      8.4000     0.47630E-007
     -7.2000      8.5000     0.39874E-007
     -7.2000      8.6000     0.33265E-007
     -7.2000      8.7000     0.27654E-007
     -7.2000      8.8000     0.22907E-007
     -7.2000      8.9000     0.18907E-007
     -7.2000      9.0000     0.15549E-007
     -7.2000      9.1000     0.12740E-007
     -7.2000      9.2000     0.10399E-007
     -7.2000      9.3000     0.84562E-008
     -7.2000      9.4000     0.68501E-008
     -7.2000      9.5000     0.55275E-008
     -7.2000      9.6000     0.44428E-008
     -7.2000      9.7000     0.35568E-008
     -7.2000      9.8000     0.28361E-008
     -7.2000      9.9000     0.22523E-008
     -7.2000     10.0000     0.17813E-008
     -7.2000     10.1000     0.14029E-008
     -7.2000     10.2000     0.11003E-008
     -7.2000     10.3000     0.85930E-009
     -7.2000     10.4000     0.66821E-009
     -7.2000     10.5000     0.51737E-009
     -7.2000     10.6000     0.39883E-009
     -7.2000     10.7000     0.30609E-009
     -7.2000     10.8000     0.23386E-009
     -7.2000     10.9000     0.17788E-009
     -7.2000     11.0000     0.13468E-009
     -7.2000     11.1000     0.10150E-009
     -7.2000     11.2000     0.76142E-010
     -7.2000     11.3000     0.56852E-010
     -7.2000     11.4000     0.42248E-010
     -7.2000     11.5000     0.31246E-010
     -7.2000     11.6000     0.22998E-010
     -7.2000     11.7000     0.16845E-010
     -7.2000     11.8000     0.12278E-010
     -7.2000     11.9000     0.89055E-011
     -7.2000     12.0000     0.64271E-011
     -7.2000     12.1000     0.46152E-011
     -7.2000     12.2000     0.32974E-011
     -7.2000     12.3000     0.23439E-011
     -7.2000     12.4000     0.16576E-011
     -7.2000     12.5000     0.11662E-011
     -7.2000     12.6000     0.81624E-012
     -7.2000     12.7000     0.56831E-012
     -7.2000     12.8000     0.39361E-012
     -7.2000     12.9000     0.27117E-012
     -7.2000     13.0000     0.18583E-012
     -7.2000     13.1000     0.12666E-012
     -7.2000     13.2000     0.85868E-013
     -7.2000     13.3000     0.57899E-013
     -7.2000     13.4000     0.38827E-013
     -7.2000     13.5000     0.25896E-013
     -7.2000     13.6000     0.17176E-013
     -7.2000     13.7000     0.11330E-013
     -7.2000     13.8000     0.74320E-014
     -7.2000     13.9000     0.48480E-014
     -7.2000     14.0000     0.31448E-014
     -7.2000     14.1000     0.20285E-014
     -7.2000     14.2000     0.13011E-014
     -7.2000     14.3000     0.82979E-015
     -7.2000     14.4000     0.52622E-015
     -7.2000     14.5000     0.33181E-015
     -7.2000     14.6000     0.20803E-015
     -7.2000     14.7000     0.12968E-015
     -7.2000     14.8000     0.80371E-016
     -7.2000     14.9000     0.49526E-016
     -7.2000     15.0000     0.30342E-016
     -7.2000     15.1000     0.18482E-016
     -7.2000     15.2000     0.11192E-016
     -7.2000     15.3000     0.67385E-017
     -7.2000     15.4000     0.40334E-017
     -7.2000     15.5000     0.24002E-017
     -7.2000     15.6000     0.14199E-017
     -7.2000     15.7000     0.83510E-018
     -7.2000     15.8000     0.48827E-018
     -7.2000     15.9000     0.28381E-018
     -7.2000     16.0000     0.16400E-018
     -7.2000     16.1000     0.94207E-019
     -7.2000     16.2000     0.53798E-019
     -7.2000     16.3000     0.30541E-019
     -7.2000     16.4000     0.17236E-019
     -7.2000     16.5000     0.96694E-020
     -7.2000     16.6000     0.53927E-020
     -7.2000     16.7000     0.29897E-020
     -7.2000     16.8000     0.16477E-020
     -7.2000     16.9000     0.90275E-021
     -7.2000     17.0000     0.49167E-021
     -7.2000     17.1000     0.26619E-021
     -7.2000     17.2000     0.14327E-021
     -7.2000     17.3000     0.76651E-022
     -7.2000     17.4000     0.40768E-022
     -7.2000     17.5000     0.21554E-022
     -7.2000     17.6000     0.11329E-022
     -7.2000     17.7000     0.59189E-023
     -7.2000     17.8000     0.30742E-023
     -7.2000     17.9000     0.15872E-023
     -7.2000     18.0000     0.81467E-024
     -7.2000     18.1000     0.41567E-024
     -7.2000     18.2000     0.21084E-024
     -7.2000     18.3000     0.10631E-024
     -7.2000     18.4000     0.53289E-025
     -7.2000     18.5000     0.26554E-025
     -7.2000     18.6000     0.13154E-025
     -7.2000     18.7000     0.64776E-026
     -7.2000     18.8000     0.31711E-026
     -7.2000     18.9000     0.15433E-026
     -7.2000     19.0000     0.74669E-027
     -7.2000     19.1000     0.35914E-027
     -7.2000     19.2000     0.17173E-027
     -7.2000     19.3000     0.81633E-028
     -7.2000     19.4000     0.38578E-028
     -7.2000     19.5000     0.18125E-028
     -7.2000     19.6000     0.84656E-029
     -7.2000     19.7000     0.39310E-029
     -7.2000     19.8000     0.18147E-029
     -7.2000     19.9000     0.83286E-030
     -7.2000     20.0000     0.38002E-030
     -7.2000     20.1000     0.17239E-030
     -7.2000     20.2000     0.77748E-031
     -7.2000     20.3000     0.34861E-031
     -7.2000     20.4000     0.15541E-031
     -7.2000     20.5000     0.68877E-032
     -7.2000     20.6000     0.30351E-032
     -7.2000     20.7000     0.13297E-032
     -7.2000     20.8000     0.57918E-033
     -7.2000     20.9000     0.25083E-033
     -7.2000     21.0000     0.10800E-033
     -7.2000     21.1000     0.46236E-034
     -7.2000     21.2000     0.19680E-034
     -7.2000     21.3000     0.83290E-035
     -7.2000     21.4000     0.35047E-035
     -7.2000     21.5000     0.14663E-035
     -7.2000     21.6000     0.60998E-036
     -7.2000     21.7000     0.25230E-036
     -7.2000     21.8000     0.10376E-036
     -7.2000     21.9000     0.42432E-037
     -7.2000     22.0000     0.17253E-037
     -7.2000     22.1000     0.69754E-038
     -7.2000     22.2000     0.28041E-038
     -7.2000     22.3000     0.11209E-038
     -7.2000     22.4000     0.44553E-039
     -7.2000     22.5000     0.17608E-039
     -7.2000     22.6000     0.69201E-040
     -7.2000     22.7000     0.27043E-040
     -7.2000     22.8000     0.10508E-040
     -7.2000     22.9000     0.40605E-041
     -7.2000     23.0000     0.15602E-041
     -7.2000     23.1000     0.59613E-042
     -7.2000     23.2000     0.22650E-042
     -7.2000     23.3000     0.85575E-043
     -7.2000     23.4000     0.32152E-043
     -7.2000     23.5000     0.12012E-043
     -7.2000     23.6000     0.44631E-044
     -7.2000     23.7000     0.16490E-044
     -7.2000     23.8000     0.60587E-045
     -7.2000     23.9000     0.22137E-045
     -7.2000     24.0000     0.80438E-046
     -7.2000     24.1000     0.29066E-046
     -7.2000     24.2000     0.10445E-046
     -7.2000     24.3000     0.37326E-047
     -7.2000     24.4000     0.13265E-047
     -7.2000     24.5000     0.46885E-048
     -7.2000     24.6000     0.16480E-048
     -7.2000     24.7000     0.57606E-049
     -7.2000     24.8000     0.20026E-049
     -7.2000     24.9000     0.69227E-050
     -7.2000     25.0000     0.23794E-050
     -7.2000     25.1000     0.81270E-051
     -7.2000     25.2000     0.27544E-051
     -7.2000     25.3000     0.92206E-052
     -7.2000     25.4000     0.30072E-052
     -7.2000     25.5000     0.91462E-053
     -7.2000     25.6000     0.00000E+000
 
     -7.1000    -25.6000     0.00000E+000
     -7.1000    -25.5000     0.94373E-053
     -7.1000    -25.4000     0.50161E-052
     -7.1000    -25.3000     0.17517E-051
     -7.1000    -25.2000     0.54520E-051
     -7.1000    -25.1000     0.16306E-050
     -7.1000    -25.0000     0.47957E-050
     -7.1000    -24.9000     0.13973E-049
     -7.1000    -24.8000     0.40437E-049
     -7.1000    -24.7000     0.11633E-048
     -7.1000    -24.6000     0.33276E-048
     -7.1000    -24.5000     0.94660E-048
     -7.1000    -24.4000     0.26779E-047
     -7.1000    -24.3000     0.75338E-047
     -7.1000    -24.2000     0.21078E-046
     -7.1000    -24.1000     0.58648E-046
     -7.1000    -24.0000     0.16228E-045
     -7.1000    -23.9000     0.44653E-045
     -7.1000    -23.8000     0.12219E-044
     -7.1000    -23.7000     0.33251E-044
     -7.1000    -23.6000     0.89979E-044
     -7.1000    -23.5000     0.24214E-043
     -7.1000    -23.4000     0.64797E-043
     -7.1000    -23.3000     0.17243E-042
     -7.1000    -23.2000     0.45630E-042
     -7.1000    -23.1000     0.12007E-041
     -7.1000    -23.0000     0.31419E-041
     -7.1000    -22.9000     0.81754E-041
     -7.1000    -22.8000     0.21153E-040
     -7.1000    -22.7000     0.54424E-040
     -7.1000    -22.6000     0.13924E-039
     -7.1000    -22.5000     0.35422E-039
     -7.1000    -22.4000     0.89604E-039
     -7.1000    -22.3000     0.22538E-038
     -7.1000    -22.2000     0.56370E-038
     -7.1000    -22.1000     0.14019E-037
     -7.1000    -22.0000     0.34666E-037
     -7.1000    -21.9000     0.85235E-037
     -7.1000    -21.8000     0.20838E-036
     -7.1000    -21.7000     0.50655E-036
     -7.1000    -21.6000     0.12243E-035
     -7.1000    -21.5000     0.29423E-035
     -7.1000    -21.4000     0.70306E-035
     -7.1000    -21.3000     0.16703E-034
     -7.1000    -21.2000     0.39456E-034
     -7.1000    -21.1000     0.92667E-034
     -7.1000    -21.0000     0.21639E-033
     -7.1000    -20.9000     0.50239E-033
     -7.1000    -20.8000     0.11597E-032
     -7.1000    -20.7000     0.26615E-032
     -7.1000    -20.6000     0.60730E-032
     -7.1000    -20.5000     0.13777E-031
     -7.1000    -20.4000     0.31074E-031
     -7.1000    -20.3000     0.69680E-031
     -7.1000    -20.2000     0.15534E-030
     -7.1000    -20.1000     0.34431E-030
     -7.1000    -20.0000     0.75872E-030
     -7.1000    -19.9000     0.16622E-029
     -7.1000    -19.8000     0.36201E-029
     -7.1000    -19.7000     0.78386E-029
     -7.1000    -19.6000     0.16874E-028
     -7.1000    -19.5000     0.36110E-028
     -7.1000    -19.4000     0.76825E-028
     -7.1000    -19.3000     0.16249E-027
     -7.1000    -19.2000     0.34166E-027
     -7.1000    -19.1000     0.71419E-027
     -7.1000    -19.0000     0.14841E-026
     -7.1000    -18.9000     0.30660E-026
     -7.1000    -18.8000     0.62965E-026
     -7.1000    -18.7000     0.12855E-025
     -7.1000    -18.6000     0.26089E-025
     -7.1000    -18.5000     0.52638E-025
     -7.1000    -18.4000     0.10557E-024
     -7.1000    -18.3000     0.21050E-024
     -7.1000    -18.2000     0.41721E-024
     -7.1000    -18.1000     0.82204E-024
     -7.1000    -18.0000     0.16101E-023
     -7.1000    -17.9000     0.31349E-023
     -7.1000    -17.8000     0.60677E-023
     -7.1000    -17.7000     0.11675E-022
     -7.1000    -17.6000     0.22329E-022
     -7.1000    -17.5000     0.42455E-022
     -7.1000    -17.4000     0.80241E-022
     -7.1000    -17.3000     0.15076E-021
     -7.1000    -17.2000     0.28156E-021
     -7.1000    -17.1000     0.52274E-021
     -7.1000    -17.0000     0.96475E-021
     -7.1000    -16.9000     0.17699E-020
     -7.1000    -16.8000     0.32279E-020
     -7.1000    -16.7000     0.58518E-020
     -7.1000    -16.6000     0.10546E-019
     -7.1000    -16.5000     0.18892E-019
     -7.1000    -16.4000     0.33645E-019
     -7.1000    -16.3000     0.59561E-019
     -7.1000    -16.2000     0.10482E-018
     -7.1000    -16.1000     0.18337E-018
     -7.1000    -16.0000     0.31889E-018
     -7.1000    -15.9000     0.55130E-018
     -7.1000    -15.8000     0.94747E-018
     -7.1000    -15.7000     0.16187E-017
     -7.1000    -15.6000     0.27493E-017
     -7.1000    -15.5000     0.46421E-017
     -7.1000    -15.4000     0.77921E-017
     -7.1000    -15.3000     0.13003E-016
     -7.1000    -15.2000     0.21571E-016
     -7.1000    -15.1000     0.35577E-016
     -7.1000    -15.0000     0.58335E-016
     -7.1000    -14.9000     0.95095E-016
     -7.1000    -14.8000     0.15412E-015
     -7.1000    -14.7000     0.24834E-015
     -7.1000    -14.6000     0.39785E-015
     -7.1000    -14.5000     0.63370E-015
     -7.1000    -14.4000     0.10036E-014
     -7.1000    -14.3000     0.15803E-014
     -7.1000    -14.2000     0.24741E-014
     -7.1000    -14.1000     0.38516E-014
     -7.1000    -14.0000     0.59621E-014
     -7.1000    -13.9000     0.91770E-014
     -7.1000    -13.8000     0.14046E-013
     -7.1000    -13.7000     0.21378E-013
     -7.1000    -13.6000     0.32357E-013
     -7.1000    -13.5000     0.48701E-013
     -7.1000    -13.4000     0.72898E-013
     -7.1000    -13.3000     0.10852E-012
     -7.1000    -13.2000     0.16065E-012
     -7.1000    -13.1000     0.23655E-012
     -7.1000    -13.0000     0.34642E-012
     -7.1000    -12.9000     0.50459E-012
     -7.1000    -12.8000     0.73105E-012
     -7.1000    -12.7000     0.10535E-011
     -7.1000    -12.6000     0.15102E-011
     -7.1000    -12.5000     0.21535E-011
     -7.1000    -12.4000     0.30548E-011
     -7.1000    -12.3000     0.43109E-011
     -7.1000    -12.2000     0.60521E-011
     -7.1000    -12.1000     0.84534E-011
     -7.1000    -12.0000     0.11747E-010
     -7.1000    -11.9000     0.16243E-010
     -7.1000    -11.8000     0.22347E-010
     -7.1000    -11.7000     0.30592E-010
     -7.1000    -11.6000     0.41674E-010
     -7.1000    -11.5000     0.56494E-010
     -7.1000    -11.4000     0.76215E-010
     -7.1000    -11.3000     0.10233E-009
     -7.1000    -11.2000     0.13673E-009
     -7.1000    -11.1000     0.18185E-009
     -7.1000    -11.0000     0.24072E-009
     -7.1000    -10.9000     0.31719E-009
     -7.1000    -10.8000     0.41603E-009
     -7.1000    -10.7000     0.54321E-009
     -7.1000    -10.6000     0.70609E-009
     -7.1000    -10.5000     0.91373E-009
     -7.1000    -10.4000     0.11772E-008
     -7.1000    -10.3000     0.15102E-008
     -7.1000    -10.2000     0.19289E-008
     -7.1000    -10.1000     0.24532E-008
     -7.1000    -10.0000     0.31070E-008
     -7.1000     -9.9000     0.39186E-008
     -7.1000     -9.8000     0.49220E-008
     -7.1000     -9.7000     0.61570E-008
     -7.1000     -9.6000     0.76710E-008
     -7.1000     -9.5000     0.95193E-008
     -7.1000     -9.4000     0.11766E-007
     -7.1000     -9.3000     0.14488E-007
     -7.1000     -9.2000     0.17770E-007
     -7.1000     -9.1000     0.21713E-007
     -7.1000     -9.0000     0.26432E-007
     -7.1000     -8.9000     0.32057E-007
     -7.1000     -8.8000     0.38738E-007
     -7.1000     -8.7000     0.46642E-007
     -7.1000     -8.6000     0.55959E-007
     -7.1000     -8.5000     0.66901E-007
     -7.1000     -8.4000     0.79705E-007
     -7.1000     -8.3000     0.94635E-007
     -7.1000     -8.2000     0.11198E-006
     -7.1000     -8.1000     0.13207E-006
     -7.1000     -8.0000     0.15524E-006
     -7.1000     -7.9000     0.18189E-006
     -7.1000     -7.8000     0.21242E-006
     -7.1000     -7.7000     0.24730E-006
     -7.1000     -7.6000     0.28702E-006
     -7.1000     -7.5000     0.33208E-006
     -7.1000     -7.4000     0.38305E-006
     -7.1000     -7.3000     0.44053E-006
     -7.1000     -7.2000     0.50513E-006
     -7.1000     -7.1000     0.57752E-006
     -7.1000     -7.0000     0.65839E-006
     -7.1000     -6.9000     0.74847E-006
     -7.1000     -6.8000     0.84849E-006
     -7.1000     -6.7000     0.95924E-006
     -7.1000     -6.6000     0.10815E-005
     -7.1000     -6.5000     0.12161E-005
     -7.1000     -6.4000     0.13638E-005
     -7.1000     -6.3000     0.15255E-005
     -7.1000     -6.2000     0.17020E-005
     -7.1000     -6.1000     0.18942E-005
     -7.1000     -6.0000     0.21028E-005
     -7.1000     -5.9000     0.23286E-005
     -7.1000     -5.8000     0.25725E-005
     -7.1000     -5.7000     0.28352E-005
     -7.1000     -5.6000     0.31173E-005
     -7.1000     -5.5000     0.34196E-005
     -7.1000     -5.4000     0.37427E-005
     -7.1000     -5.3000     0.40870E-005
     -7.1000     -5.2000     0.44532E-005
     -7.1000     -5.1000     0.48415E-005
     -7.1000     -5.0000     0.52525E-005
     -7.1000     -4.9000     0.56862E-005
     -7.1000     -4.8000     0.61428E-005
     -7.1000     -4.7000     0.66224E-005
     -7.1000     -4.6000     0.71250E-005
     -7.1000     -4.5000     0.76503E-005
     -7.1000     -4.4000     0.81982E-005
     -7.1000     -4.3000     0.87681E-005
     -7.1000     -4.2000     0.93596E-005
     -7.1000     -4.1000     0.99721E-005
     -7.1000     -4.0000     0.10605E-004
     -7.1000     -3.9000     0.11257E-004
     -7.1000     -3.8000     0.11927E-004
     -7.1000     -3.7000     0.12615E-004
     -7.1000     -3.6000     0.13318E-004
     -7.1000     -3.5000     0.14036E-004
     -7.1000     -3.4000     0.14768E-004
     -7.1000     -3.3000     0.15510E-004
     -7.1000     -3.2000     0.16263E-004
     -7.1000     -3.1000     0.17024E-004
     -7.1000     -3.0000     0.17791E-004
     -7.1000     -2.9000     0.18562E-004
     -7.1000     -2.8000     0.19335E-004
     -7.1000     -2.7000     0.20109E-004
     -7.1000     -2.6000     0.20881E-004
     -7.1000     -2.5000     0.21648E-004
     -7.1000     -2.4000     0.22409E-004
     -7.1000     -2.3000     0.23161E-004
     -7.1000     -2.2000     0.23903E-004
     -7.1000     -2.1000     0.24631E-004
     -7.1000     -2.0000     0.25344E-004
     -7.1000     -1.9000     0.26039E-004
     -7.1000     -1.8000     0.26714E-004
     -7.1000     -1.7000     0.27366E-004
     -7.1000     -1.6000     0.27995E-004
     -7.1000     -1.5000     0.28597E-004
     -7.1000     -1.4000     0.29170E-004
     -7.1000     -1.3000     0.29713E-004
     -7.1000     -1.2000     0.30224E-004
     -7.1000     -1.1000     0.30701E-004
     -7.1000     -1.0000     0.31142E-004
     -7.1000     -0.9000     0.31546E-004
     -7.1000     -0.8000     0.31911E-004
     -7.1000     -0.7000     0.32237E-004
     -7.1000     -0.6000     0.32521E-004
     -7.1000     -0.5000     0.32764E-004
     -7.1000     -0.4000     0.32963E-004
     -7.1000     -0.3000     0.33119E-004
     -7.1000     -0.2000     0.33231E-004
     -7.1000     -0.1000     0.33298E-004
     -7.1000      0.0000     0.33321E-004
     -7.1000      0.1000     0.33298E-004
     -7.1000      0.2000     0.33231E-004
     -7.1000      0.3000     0.33119E-004
     -7.1000      0.4000     0.32963E-004
     -7.1000      0.5000     0.32764E-004
     -7.1000      0.6000     0.32521E-004
     -7.1000      0.7000     0.32237E-004
     -7.1000      0.8000     0.31911E-004
     -7.1000      0.9000     0.31546E-004
     -7.1000      1.0000     0.31142E-004
     -7.1000      1.1000     0.30701E-004
     -7.1000      1.2000     0.30224E-004
     -7.1000      1.3000     0.29713E-004
     -7.1000      1.4000     0.29170E-004
     -7.1000      1.5000     0.28597E-004
     -7.1000      1.6000     0.27995E-004
     -7.1000      1.7000     0.27366E-004
     -7.1000      1.8000     0.26714E-004
     -7.1000      1.9000     0.26039E-004
     -7.1000      2.0000     0.25344E-004
     -7.1000      2.1000     0.24631E-004
     -7.1000      2.2000     0.23903E-004
     -7.1000      2.3000     0.23161E-004
     -7.1000      2.4000     0.22409E-004
     -7.1000      2.5000     0.21648E-004
     -7.1000      2.6000     0.20881E-004
     -7.1000      2.7000     0.20109E-004
     -7.1000      2.8000     0.19335E-004
     -7.1000      2.9000     0.18562E-004
     -7.1000      3.0000     0.17791E-004
     -7.1000      3.1000     0.17024E-004
     -7.1000      3.2000     0.16263E-004
     -7.1000      3.3000     0.15510E-004
     -7.1000      3.4000     0.14768E-004
     -7.1000      3.5000     0.14036E-004
     -7.1000      3.6000     0.13318E-004
     -7.1000      3.7000     0.12615E-004
     -7.1000      3.8000     0.11927E-004
     -7.1000      3.9000     0.11257E-004
     -7.1000      4.0000     0.10605E-004
     -7.1000      4.1000     0.99721E-005
     -7.1000      4.2000     0.93596E-005
     -7.1000      4.3000     0.87681E-005
     -7.1000      4.4000     0.81982E-005
     -7.1000      4.5000     0.76503E-005
     -7.1000      4.6000     0.71250E-005
     -7.1000      4.7000     0.66224E-005
     -7.1000      4.8000     0.61428E-005
     -7.1000      4.9000     0.56862E-005
     -7.1000      5.0000     0.52525E-005
     -7.1000      5.1000     0.48415E-005
     -7.1000      5.2000     0.44532E-005
     -7.1000      5.3000     0.40870E-005
     -7.1000      5.4000     0.37427E-005
     -7.1000      5.5000     0.34196E-005
     -7.1000      5.6000     0.31173E-005
     -7.1000      5.7000     0.28352E-005
     -7.1000      5.8000     0.25725E-005
     -7.1000      5.9000     0.23286E-005
     -7.1000      6.0000     0.21028E-005
     -7.1000      6.1000     0.18942E-005
     -7.1000      6.2000     0.17020E-005
     -7.1000      6.3000     0.15255E-005
     -7.1000      6.4000     0.13638E-005
     -7.1000      6.5000     0.12161E-005
     -7.1000      6.6000     0.10815E-005
     -7.1000      6.7000     0.95924E-006
     -7.1000      6.8000     0.84849E-006
     -7.1000      6.9000     0.74847E-006
     -7.1000      7.0000     0.65839E-006
     -7.1000      7.1000     0.57752E-006
     -7.1000      7.2000     0.50513E-006
     -7.1000      7.3000     0.44053E-006
     -7.1000      7.4000     0.38305E-006
     -7.1000      7.5000     0.33208E-006
     -7.1000      7.6000     0.28702E-006
     -7.1000      7.7000     0.24730E-006
     -7.1000      7.8000     0.21242E-006
     -7.1000      7.9000     0.18189E-006
     -7.1000      8.0000     0.15524E-006
     -7.1000      8.1000     0.13207E-006
     -7.1000      8.2000     0.11198E-006
     -7.1000      8.3000     0.94635E-007
     -7.1000      8.4000     0.79705E-007
     -7.1000      8.5000     0.66901E-007
     -7.1000      8.6000     0.55959E-007
     -7.1000      8.7000     0.46642E-007
     -7.1000      8.8000     0.38738E-007
     -7.1000      8.9000     0.32057E-007
     -7.1000      9.0000     0.26432E-007
     -7.1000      9.1000     0.21713E-007
     -7.1000      9.2000     0.17770E-007
     -7.1000      9.3000     0.14488E-007
     -7.1000      9.4000     0.11766E-007
     -7.1000      9.5000     0.95193E-008
     -7.1000      9.6000     0.76710E-008
     -7.1000      9.7000     0.61570E-008
     -7.1000      9.8000     0.49220E-008
     -7.1000      9.9000     0.39186E-008
     -7.1000     10.0000     0.31070E-008
     -7.1000     10.1000     0.24532E-008
     -7.1000     10.2000     0.19289E-008
     -7.1000     10.3000     0.15102E-008
     -7.1000     10.4000     0.11772E-008
     -7.1000     10.5000     0.91373E-009
     -7.1000     10.6000     0.70609E-009
     -7.1000     10.7000     0.54321E-009
     -7.1000     10.8000     0.41603E-009
     -7.1000     10.9000     0.31719E-009
     -7.1000     11.0000     0.24072E-009
     -7.1000     11.1000     0.18185E-009
     -7.1000     11.2000     0.13673E-009
     -7.1000     11.3000     0.10233E-009
     -7.1000     11.4000     0.76215E-010
     -7.1000     11.5000     0.56494E-010
     -7.1000     11.6000     0.41674E-010
     -7.1000     11.7000     0.30592E-010
     -7.1000     11.8000     0.22347E-010
     -7.1000     11.9000     0.16243E-010
     -7.1000     12.0000     0.11747E-010
     -7.1000     12.1000     0.84534E-011
     -7.1000     12.2000     0.60521E-011
     -7.1000     12.3000     0.43109E-011
     -7.1000     12.4000     0.30548E-011
     -7.1000     12.5000     0.21535E-011
     -7.1000     12.6000     0.15102E-011
     -7.1000     12.7000     0.10535E-011
     -7.1000     12.8000     0.73105E-012
     -7.1000     12.9000     0.50459E-012
     -7.1000     13.0000     0.34642E-012
     -7.1000     13.1000     0.23655E-012
     -7.1000     13.2000     0.16065E-012
     -7.1000     13.3000     0.10852E-012
     -7.1000     13.4000     0.72898E-013
     -7.1000     13.5000     0.48701E-013
     -7.1000     13.6000     0.32357E-013
     -7.1000     13.7000     0.21378E-013
     -7.1000     13.8000     0.14046E-013
     -7.1000     13.9000     0.91770E-014
     -7.1000     14.0000     0.59621E-014
     -7.1000     14.1000     0.38516E-014
     -7.1000     14.2000     0.24741E-014
     -7.1000     14.3000     0.15803E-014
     -7.1000     14.4000     0.10036E-014
     -7.1000     14.5000     0.63370E-015
     -7.1000     14.6000     0.39785E-015
     -7.1000     14.7000     0.24834E-015
     -7.1000     14.8000     0.15412E-015
     -7.1000     14.9000     0.95095E-016
     -7.1000     15.0000     0.58335E-016
     -7.1000     15.1000     0.35577E-016
     -7.1000     15.2000     0.21571E-016
     -7.1000     15.3000     0.13003E-016
     -7.1000     15.4000     0.77921E-017
     -7.1000     15.5000     0.46421E-017
     -7.1000     15.6000     0.27493E-017
     -7.1000     15.7000     0.16187E-017
     -7.1000     15.8000     0.94747E-018
     -7.1000     15.9000     0.55130E-018
     -7.1000     16.0000     0.31889E-018
     -7.1000     16.1000     0.18337E-018
     -7.1000     16.2000     0.10482E-018
     -7.1000     16.3000     0.59561E-019
     -7.1000     16.4000     0.33645E-019
     -7.1000     16.5000     0.18892E-019
     -7.1000     16.6000     0.10546E-019
     -7.1000     16.7000     0.58518E-020
     -7.1000     16.8000     0.32279E-020
     -7.1000     16.9000     0.17699E-020
     -7.1000     17.0000     0.96475E-021
     -7.1000     17.1000     0.52274E-021
     -7.1000     17.2000     0.28156E-021
     -7.1000     17.3000     0.15076E-021
     -7.1000     17.4000     0.80241E-022
     -7.1000     17.5000     0.42455E-022
     -7.1000     17.6000     0.22329E-022
     -7.1000     17.7000     0.11675E-022
     -7.1000     17.8000     0.60677E-023
     -7.1000     17.9000     0.31349E-023
     -7.1000     18.0000     0.16101E-023
     -7.1000     18.1000     0.82204E-024
     -7.1000     18.2000     0.41721E-024
     -7.1000     18.3000     0.21050E-024
     -7.1000     18.4000     0.10557E-024
     -7.1000     18.5000     0.52638E-025
     -7.1000     18.6000     0.26089E-025
     -7.1000     18.7000     0.12855E-025
     -7.1000     18.8000     0.62965E-026
     -7.1000     18.9000     0.30660E-026
     -7.1000     19.0000     0.14841E-026
     -7.1000     19.1000     0.71419E-027
     -7.1000     19.2000     0.34166E-027
     -7.1000     19.3000     0.16249E-027
     -7.1000     19.4000     0.76825E-028
     -7.1000     19.5000     0.36110E-028
     -7.1000     19.6000     0.16874E-028
     -7.1000     19.7000     0.78386E-029
     -7.1000     19.8000     0.36201E-029
     -7.1000     19.9000     0.16622E-029
     -7.1000     20.0000     0.75872E-030
     -7.1000     20.1000     0.34431E-030
     -7.1000     20.2000     0.15534E-030
     -7.1000     20.3000     0.69680E-031
     -7.1000     20.4000     0.31074E-031
     -7.1000     20.5000     0.13777E-031
     -7.1000     20.6000     0.60730E-032
     -7.1000     20.7000     0.26615E-032
     -7.1000     20.8000     0.11597E-032
     -7.1000     20.9000     0.50239E-033
     -7.1000     21.0000     0.21639E-033
     -7.1000     21.1000     0.92667E-034
     -7.1000     21.2000     0.39456E-034
     -7.1000     21.3000     0.16703E-034
     -7.1000     21.4000     0.70306E-035
     -7.1000     21.5000     0.29423E-035
     -7.1000     21.6000     0.12243E-035
     -7.1000     21.7000     0.50655E-036
     -7.1000     21.8000     0.20838E-036
     -7.1000     21.9000     0.85235E-037
     -7.1000     22.0000     0.34666E-037
     -7.1000     22.1000     0.14019E-037
     -7.1000     22.2000     0.56370E-038
     -7.1000     22.3000     0.22538E-038
     -7.1000     22.4000     0.89604E-039
     -7.1000     22.5000     0.35422E-039
     -7.1000     22.6000     0.13924E-039
     -7.1000     22.7000     0.54424E-040
     -7.1000     22.8000     0.21153E-040
     -7.1000     22.9000     0.81754E-041
     -7.1000     23.0000     0.31419E-041
     -7.1000     23.1000     0.12007E-041
     -7.1000     23.2000     0.45630E-042
     -7.1000     23.3000     0.17243E-042
     -7.1000     23.4000     0.64797E-043
     -7.1000     23.5000     0.24214E-043
     -7.1000     23.6000     0.89979E-044
     -7.1000     23.7000     0.33251E-044
     -7.1000     23.8000     0.12219E-044
     -7.1000     23.9000     0.44653E-045
     -7.1000     24.0000     0.16228E-045
     -7.1000     24.1000     0.58648E-046
     -7.1000     24.2000     0.21078E-046
     -7.1000     24.3000     0.75339E-047
     -7.1000     24.4000     0.26779E-047
     -7.1000     24.5000     0.94661E-048
     -7.1000     24.6000     0.33277E-048
     -7.1000     24.7000     0.11634E-048
     -7.1000     24.8000     0.40449E-049
     -7.1000     24.9000     0.13985E-049
     -7.1000     25.0000     0.48073E-050
     -7.1000     25.1000     0.16422E-050
     -7.1000     25.2000     0.55664E-051
     -7.1000     25.3000     0.18636E-051
     -7.1000     25.4000     0.60786E-052
     -7.1000     25.5000     0.18489E-052
     -7.1000     25.6000     0.00000E+000
 
     -7.0000    -25.6000     0.00000E+000
     -7.0000    -25.5000     0.18892E-052
     -7.0000    -25.4000     0.10041E-051
     -7.0000    -25.3000     0.35059E-051
     -7.0000    -25.2000     0.10911E-050
     -7.0000    -25.1000     0.32630E-050
     -7.0000    -25.0000     0.95951E-050
     -7.0000    -24.9000     0.27953E-049
     -7.0000    -24.8000     0.80884E-049
     -7.0000    -24.7000     0.23265E-048
     -7.0000    -24.6000     0.66542E-048
     -7.0000    -24.5000     0.18926E-047
     -7.0000    -24.4000     0.53534E-047
     -7.0000    -24.3000     0.15059E-046
     -7.0000    -24.2000     0.42125E-046
     -7.0000    -24.1000     0.11719E-045
     -7.0000    -24.0000     0.32421E-045
     -7.0000    -23.9000     0.89198E-045
     -7.0000    -23.8000     0.24404E-044
     -7.0000    -23.7000     0.66397E-044
     -7.0000    -23.6000     0.17965E-043
     -7.0000    -23.5000     0.48335E-043
     -7.0000    -23.4000     0.12932E-042
     -7.0000    -23.3000     0.34408E-042
     -7.0000    -23.2000     0.91034E-042
     -7.0000    -23.1000     0.23950E-041
     -7.0000    -23.0000     0.62659E-041
     -7.0000    -22.9000     0.16301E-040
     -7.0000    -22.8000     0.42168E-040
     -7.0000    -22.7000     0.10847E-039
     -7.0000    -22.6000     0.27745E-039
     -7.0000    -22.5000     0.70567E-039
     -7.0000    -22.4000     0.17847E-038
     -7.0000    -22.3000     0.44880E-038
     -7.0000    -22.2000     0.11222E-037
     -7.0000    -22.1000     0.27902E-037
     -7.0000    -22.0000     0.68979E-037
     -7.0000    -21.9000     0.16956E-036
     -7.0000    -21.8000     0.41443E-036
     -7.0000    -21.7000     0.10072E-035
     -7.0000    -21.6000     0.24337E-035
     -7.0000    -21.5000     0.58470E-035
     -7.0000    -21.4000     0.13967E-034
     -7.0000    -21.3000     0.33174E-034
     -7.0000    -21.2000     0.78339E-034
     -7.0000    -21.1000     0.18393E-033
     -7.0000    -21.0000     0.42938E-033
     -7.0000    -20.9000     0.99657E-033
     -7.0000    -20.8000     0.22997E-032
     -7.0000    -20.7000     0.52761E-032
     -7.0000    -20.6000     0.12035E-031
     -7.0000    -20.5000     0.27292E-031
     -7.0000    -20.4000     0.61535E-031
     -7.0000    -20.3000     0.13794E-030
     -7.0000    -20.2000     0.30740E-030
     -7.0000    -20.1000     0.68107E-030
     -7.0000    -20.0000     0.15002E-029
     -7.0000    -19.9000     0.32852E-029
     -7.0000    -19.8000     0.71522E-029
     -7.0000    -19.7000     0.15480E-028
     -7.0000    -19.6000     0.33308E-028
     -7.0000    -19.5000     0.71250E-028
     -7.0000    -19.4000     0.15152E-027
     -7.0000    -19.3000     0.32032E-027
     -7.0000    -19.2000     0.67322E-027
     -7.0000    -19.1000     0.14066E-026
     -7.0000    -19.0000     0.29215E-026
     -7.0000    -18.9000     0.60322E-026
     -7.0000    -18.8000     0.12382E-025
     -7.0000    -18.7000     0.25265E-025
     -7.0000    -18.6000     0.51249E-025
     -7.0000    -18.5000     0.10334E-024
     -7.0000    -18.4000     0.20715E-024
     -7.0000    -18.3000     0.41278E-024
     -7.0000    -18.2000     0.81765E-024
     -7.0000    -18.1000     0.16100E-023
     -7.0000    -18.0000     0.31515E-023
     -7.0000    -17.9000     0.61323E-023
     -7.0000    -17.8000     0.11861E-022
     -7.0000    -17.7000     0.22806E-022
     -7.0000    -17.6000     0.43590E-022
     -7.0000    -17.5000     0.82820E-022
     -7.0000    -17.4000     0.15642E-021
     -7.0000    -17.3000     0.29366E-021
     -7.0000    -17.2000     0.54804E-021
     -7.0000    -17.1000     0.10167E-020
     -7.0000    -17.0000     0.18748E-020
     -7.0000    -16.9000     0.34368E-020
     -7.0000    -16.8000     0.62625E-020
     -7.0000    -16.7000     0.11344E-019
     -7.0000    -16.6000     0.20425E-019
     -7.0000    -16.5000     0.36558E-019
     -7.0000    -16.4000     0.65044E-019
     -7.0000    -16.3000     0.11504E-018
     -7.0000    -16.2000     0.20225E-018
     -7.0000    -16.1000     0.35348E-018
     -7.0000    -16.0000     0.61410E-018
     -7.0000    -15.9000     0.10606E-017
     -7.0000    -15.8000     0.18208E-017
     -7.0000    -15.7000     0.31074E-017
     -7.0000    -15.6000     0.52720E-017
     -7.0000    -15.5000     0.88915E-017
     -7.0000    -15.4000     0.14908E-016
     -7.0000    -15.3000     0.24847E-016
     -7.0000    -15.2000     0.41171E-016
     -7.0000    -15.1000     0.67820E-016
     -7.0000    -15.0000     0.11106E-015
     -7.0000    -14.9000     0.18082E-015
     -7.0000    -14.8000     0.29267E-015
     -7.0000    -14.7000     0.47095E-015
     -7.0000    -14.6000     0.75345E-015
     -7.0000    -14.5000     0.11984E-014
     -7.0000    -14.4000     0.18952E-014
     -7.0000    -14.3000     0.29800E-014
     -7.0000    -14.2000     0.46587E-014
     -7.0000    -14.1000     0.72415E-014
     -7.0000    -14.0000     0.11192E-013
     -7.0000    -13.9000     0.17200E-013
     -7.0000    -13.8000     0.26284E-013
     -7.0000    -13.7000     0.39940E-013
     -7.0000    -13.6000     0.60350E-013
     -7.0000    -13.5000     0.90681E-013
     -7.0000    -13.4000     0.13550E-012
     -7.0000    -13.3000     0.20136E-012
     -7.0000    -13.2000     0.29757E-012
     -7.0000    -13.1000     0.43736E-012
     -7.0000    -13.0000     0.63932E-012
     -7.0000    -12.9000     0.92948E-012
     -7.0000    -12.8000     0.13441E-011
     -7.0000    -12.7000     0.19332E-011
     -7.0000    -12.6000     0.27658E-011
     -7.0000    -12.5000     0.39361E-011
     -7.0000    -12.4000     0.55721E-011
     -7.0000    -12.3000     0.78472E-011
     -7.0000    -12.2000     0.10994E-010
     -7.0000    -12.1000     0.15324E-010
     -7.0000    -12.0000     0.21250E-010
     -7.0000    -11.9000     0.29318E-010
     -7.0000    -11.8000     0.40247E-010
     -7.0000    -11.7000     0.54976E-010
     -7.0000    -11.6000     0.74723E-010
     -7.0000    -11.5000     0.10107E-009
     -7.0000    -11.4000     0.13603E-009
     -7.0000    -11.3000     0.18222E-009
     -7.0000    -11.2000     0.24292E-009
     -7.0000    -11.1000     0.32230E-009
     -7.0000    -11.0000     0.42564E-009
     -7.0000    -10.9000     0.55949E-009
     -7.0000    -10.8000     0.73206E-009
     -7.0000    -10.7000     0.95351E-009
     -7.0000    -10.6000     0.12363E-008
     -7.0000    -10.5000     0.15959E-008
     -7.0000    -10.4000     0.20511E-008
     -7.0000    -10.3000     0.26244E-008
     -7.0000    -10.2000     0.33436E-008
     -7.0000    -10.1000     0.42417E-008
     -7.0000    -10.0000     0.53583E-008
     -7.0000     -9.9000     0.67406E-008
     -7.0000     -9.8000     0.84444E-008
     -7.0000     -9.7000     0.10536E-007
     -7.0000     -9.6000     0.13092E-007
     -7.0000     -9.5000     0.16204E-007
     -7.0000     -9.4000     0.19976E-007
     -7.0000     -9.3000     0.24531E-007
     -7.0000     -9.2000     0.30008E-007
     -7.0000     -9.1000     0.36570E-007
     -7.0000     -9.0000     0.44398E-007
     -7.0000     -8.9000     0.53703E-007
     -7.0000     -8.8000     0.64721E-007
     -7.0000     -8.7000     0.77718E-007
     -7.0000     -8.6000     0.92992E-007
     -7.0000     -8.5000     0.11088E-006
     -7.0000     -8.4000     0.13174E-006
     -7.0000     -8.3000     0.15600E-006
     -7.0000     -8.2000     0.18410E-006
     -7.0000     -8.1000     0.21654E-006
     -7.0000     -8.0000     0.25385E-006
     -7.0000     -7.9000     0.29663E-006
     -7.0000     -7.8000     0.34551E-006
     -7.0000     -7.7000     0.40117E-006
     -7.0000     -7.6000     0.46436E-006
     -7.0000     -7.5000     0.53584E-006
     -7.0000     -7.4000     0.61647E-006
     -7.0000     -7.3000     0.70710E-006
     -7.0000     -7.2000     0.80868E-006
     -7.0000     -7.1000     0.92217E-006
     -7.0000     -7.0000     0.10486E-005
     -7.0000     -6.9000     0.11890E-005
     -7.0000     -6.8000     0.13444E-005
     -7.0000     -6.7000     0.15160E-005
     -7.0000     -6.6000     0.17050E-005
     -7.0000     -6.5000     0.19123E-005
     -7.0000     -6.4000     0.21393E-005
     -7.0000     -6.3000     0.23870E-005
     -7.0000     -6.2000     0.26567E-005
     -7.0000     -6.1000     0.29495E-005
     -7.0000     -6.0000     0.32664E-005
     -7.0000     -5.9000     0.36086E-005
     -7.0000     -5.8000     0.39772E-005
     -7.0000     -5.7000     0.43730E-005
     -7.0000     -5.6000     0.47971E-005
     -7.0000     -5.5000     0.52502E-005
     -7.0000     -5.4000     0.57333E-005
     -7.0000     -5.3000     0.62468E-005
     -7.0000     -5.2000     0.67915E-005
     -7.0000     -5.1000     0.73678E-005
     -7.0000     -5.0000     0.79761E-005
     -7.0000     -4.9000     0.86165E-005
     -7.0000     -4.8000     0.92891E-005
     -7.0000     -4.7000     0.99940E-005
     -7.0000     -4.6000     0.10731E-004
     -7.0000     -4.5000     0.11499E-004
     -7.0000     -4.4000     0.12299E-004
     -7.0000     -4.3000     0.13129E-004
     -7.0000     -4.2000     0.13988E-004
     -7.0000     -4.1000     0.14876E-004
     -7.0000     -4.0000     0.15791E-004
     -7.0000     -3.9000     0.16733E-004
     -7.0000     -3.8000     0.17699E-004
     -7.0000     -3.7000     0.18687E-004
     -7.0000     -3.6000     0.19697E-004
     -7.0000     -3.5000     0.20726E-004
     -7.0000     -3.4000     0.21771E-004
     -7.0000     -3.3000     0.22831E-004
     -7.0000     -3.2000     0.23904E-004
     -7.0000     -3.1000     0.24986E-004
     -7.0000     -3.0000     0.26075E-004
     -7.0000     -2.9000     0.27168E-004
     -7.0000     -2.8000     0.28263E-004
     -7.0000     -2.7000     0.29356E-004
     -7.0000     -2.6000     0.30445E-004
     -7.0000     -2.5000     0.31527E-004
     -7.0000     -2.4000     0.32598E-004
     -7.0000     -2.3000     0.33655E-004
     -7.0000     -2.2000     0.34696E-004
     -7.0000     -2.1000     0.35717E-004
     -7.0000     -2.0000     0.36715E-004
     -7.0000     -1.9000     0.37687E-004
     -7.0000     -1.8000     0.38630E-004
     -7.0000     -1.7000     0.39541E-004
     -7.0000     -1.6000     0.40417E-004
     -7.0000     -1.5000     0.41256E-004
     -7.0000     -1.4000     0.42054E-004
     -7.0000     -1.3000     0.42810E-004
     -7.0000     -1.2000     0.43520E-004
     -7.0000     -1.1000     0.44182E-004
     -7.0000     -1.0000     0.44795E-004
     -7.0000     -0.9000     0.45355E-004
     -7.0000     -0.8000     0.45862E-004
     -7.0000     -0.7000     0.46313E-004
     -7.0000     -0.6000     0.46707E-004
     -7.0000     -0.5000     0.47043E-004
     -7.0000     -0.4000     0.47320E-004
     -7.0000     -0.3000     0.47535E-004
     -7.0000     -0.2000     0.47690E-004
     -7.0000     -0.1000     0.47783E-004
     -7.0000      0.0000     0.47814E-004
     -7.0000      0.1000     0.47783E-004
     -7.0000      0.2000     0.47690E-004
     -7.0000      0.3000     0.47535E-004
     -7.0000      0.4000     0.47320E-004
     -7.0000      0.5000     0.47043E-004
     -7.0000      0.6000     0.46707E-004
     -7.0000      0.7000     0.46313E-004
     -7.0000      0.8000     0.45862E-004
     -7.0000      0.9000     0.45355E-004
     -7.0000      1.0000     0.44795E-004
     -7.0000      1.1000     0.44182E-004
     -7.0000      1.2000     0.43520E-004
     -7.0000      1.3000     0.42810E-004
     -7.0000      1.4000     0.42054E-004
     -7.0000      1.5000     0.41256E-004
     -7.0000      1.6000     0.40417E-004
     -7.0000      1.7000     0.39541E-004
     -7.0000      1.8000     0.38630E-004
     -7.0000      1.9000     0.37687E-004
     -7.0000      2.0000     0.36715E-004
     -7.0000      2.1000     0.35717E-004
     -7.0000      2.2000     0.34696E-004
     -7.0000      2.3000     0.33655E-004
     -7.0000      2.4000     0.32598E-004
     -7.0000      2.5000     0.31527E-004
     -7.0000      2.6000     0.30445E-004
     -7.0000      2.7000     0.29356E-004
     -7.0000      2.8000     0.28263E-004
     -7.0000      2.9000     0.27168E-004
     -7.0000      3.0000     0.26075E-004
     -7.0000      3.1000     0.24986E-004
     -7.0000      3.2000     0.23904E-004
     -7.0000      3.3000     0.22831E-004
     -7.0000      3.4000     0.21771E-004
     -7.0000      3.5000     0.20726E-004
     -7.0000      3.6000     0.19697E-004
     -7.0000      3.7000     0.18687E-004
     -7.0000      3.8000     0.17699E-004
     -7.0000      3.9000     0.16733E-004
     -7.0000      4.0000     0.15791E-004
     -7.0000      4.1000     0.14876E-004
     -7.0000      4.2000     0.13988E-004
     -7.0000      4.3000     0.13129E-004
     -7.0000      4.4000     0.12299E-004
     -7.0000      4.5000     0.11499E-004
     -7.0000      4.6000     0.10731E-004
     -7.0000      4.7000     0.99940E-005
     -7.0000      4.8000     0.92891E-005
     -7.0000      4.9000     0.86165E-005
     -7.0000      5.0000     0.79761E-005
     -7.0000      5.1000     0.73678E-005
     -7.0000      5.2000     0.67915E-005
     -7.0000      5.3000     0.62468E-005
     -7.0000      5.4000     0.57333E-005
     -7.0000      5.5000     0.52502E-005
     -7.0000      5.6000     0.47971E-005
     -7.0000      5.7000     0.43730E-005
     -7.0000      5.8000     0.39772E-005
     -7.0000      5.9000     0.36086E-005
     -7.0000      6.0000     0.32664E-005
     -7.0000      6.1000     0.29495E-005
     -7.0000      6.2000     0.26567E-005
     -7.0000      6.3000     0.23870E-005
     -7.0000      6.4000     0.21393E-005
     -7.0000      6.5000     0.19123E-005
     -7.0000      6.6000     0.17050E-005
     -7.0000      6.7000     0.15160E-005
     -7.0000      6.8000     0.13444E-005
     -7.0000      6.9000     0.11890E-005
     -7.0000      7.0000     0.10486E-005
     -7.0000      7.1000     0.92217E-006
     -7.0000      7.2000     0.80868E-006
     -7.0000      7.3000     0.70710E-006
     -7.0000      7.4000     0.61647E-006
     -7.0000      7.5000     0.53584E-006
     -7.0000      7.6000     0.46436E-006
     -7.0000      7.7000     0.40117E-006
     -7.0000      7.8000     0.34551E-006
     -7.0000      7.9000     0.29663E-006
     -7.0000      8.0000     0.25385E-006
     -7.0000      8.1000     0.21654E-006
     -7.0000      8.2000     0.18410E-006
     -7.0000      8.3000     0.15600E-006
     -7.0000      8.4000     0.13174E-006
     -7.0000      8.5000     0.11088E-006
     -7.0000      8.6000     0.92992E-007
     -7.0000      8.7000     0.77718E-007
     -7.0000      8.8000     0.64721E-007
     -7.0000      8.9000     0.53703E-007
     -7.0000      9.0000     0.44398E-007
     -7.0000      9.1000     0.36570E-007
     -7.0000      9.2000     0.30008E-007
     -7.0000      9.3000     0.24531E-007
     -7.0000      9.4000     0.19976E-007
     -7.0000      9.5000     0.16204E-007
     -7.0000      9.6000     0.13092E-007
     -7.0000      9.7000     0.10536E-007
     -7.0000      9.8000     0.84444E-008
     -7.0000      9.9000     0.67406E-008
     -7.0000     10.0000     0.53583E-008
     -7.0000     10.1000     0.42417E-008
     -7.0000     10.2000     0.33436E-008
     -7.0000     10.3000     0.26244E-008
     -7.0000     10.4000     0.20511E-008
     -7.0000     10.5000     0.15959E-008
     -7.0000     10.6000     0.12363E-008
     -7.0000     10.7000     0.95351E-009
     -7.0000     10.8000     0.73206E-009
     -7.0000     10.9000     0.55949E-009
     -7.0000     11.0000     0.42564E-009
     -7.0000     11.1000     0.32230E-009
     -7.0000     11.2000     0.24292E-009
     -7.0000     11.3000     0.18222E-009
     -7.0000     11.4000     0.13603E-009
     -7.0000     11.5000     0.10107E-009
     -7.0000     11.6000     0.74723E-010
     -7.0000     11.7000     0.54976E-010
     -7.0000     11.8000     0.40247E-010
     -7.0000     11.9000     0.29318E-010
     -7.0000     12.0000     0.21250E-010
     -7.0000     12.1000     0.15324E-010
     -7.0000     12.2000     0.10994E-010
     -7.0000     12.3000     0.78472E-011
     -7.0000     12.4000     0.55721E-011
     -7.0000     12.5000     0.39361E-011
     -7.0000     12.6000     0.27658E-011
     -7.0000     12.7000     0.19332E-011
     -7.0000     12.8000     0.13441E-011
     -7.0000     12.9000     0.92948E-012
     -7.0000     13.0000     0.63932E-012
     -7.0000     13.1000     0.43736E-012
     -7.0000     13.2000     0.29757E-012
     -7.0000     13.3000     0.20136E-012
     -7.0000     13.4000     0.13550E-012
     -7.0000     13.5000     0.90681E-013
     -7.0000     13.6000     0.60350E-013
     -7.0000     13.7000     0.39940E-013
     -7.0000     13.8000     0.26284E-013
     -7.0000     13.9000     0.17200E-013
     -7.0000     14.0000     0.11192E-013
     -7.0000     14.1000     0.72415E-014
     -7.0000     14.2000     0.46587E-014
     -7.0000     14.3000     0.29800E-014
     -7.0000     14.4000     0.18952E-014
     -7.0000     14.5000     0.11984E-014
     -7.0000     14.6000     0.75345E-015
     -7.0000     14.7000     0.47095E-015
     -7.0000     14.8000     0.29267E-015
     -7.0000     14.9000     0.18082E-015
     -7.0000     15.0000     0.11106E-015
     -7.0000     15.1000     0.67820E-016
     -7.0000     15.2000     0.41171E-016
     -7.0000     15.3000     0.24847E-016
     -7.0000     15.4000     0.14908E-016
     -7.0000     15.5000     0.88915E-017
     -7.0000     15.6000     0.52720E-017
     -7.0000     15.7000     0.31074E-017
     -7.0000     15.8000     0.18208E-017
     -7.0000     15.9000     0.10606E-017
     -7.0000     16.0000     0.61410E-018
     -7.0000     16.1000     0.35348E-018
     -7.0000     16.2000     0.20225E-018
     -7.0000     16.3000     0.11504E-018
     -7.0000     16.4000     0.65044E-019
     -7.0000     16.5000     0.36558E-019
     -7.0000     16.6000     0.20425E-019
     -7.0000     16.7000     0.11344E-019
     -7.0000     16.8000     0.62625E-020
     -7.0000     16.9000     0.34368E-020
     -7.0000     17.0000     0.18748E-020
     -7.0000     17.1000     0.10167E-020
     -7.0000     17.2000     0.54804E-021
     -7.0000     17.3000     0.29366E-021
     -7.0000     17.4000     0.15642E-021
     -7.0000     17.5000     0.82820E-022
     -7.0000     17.6000     0.43590E-022
     -7.0000     17.7000     0.22806E-022
     -7.0000     17.8000     0.11861E-022
     -7.0000     17.9000     0.61323E-023
     -7.0000     18.0000     0.31515E-023
     -7.0000     18.1000     0.16100E-023
     -7.0000     18.2000     0.81765E-024
     -7.0000     18.3000     0.41278E-024
     -7.0000     18.4000     0.20715E-024
     -7.0000     18.5000     0.10334E-024
     -7.0000     18.6000     0.51249E-025
     -7.0000     18.7000     0.25265E-025
     -7.0000     18.8000     0.12382E-025
     -7.0000     18.9000     0.60322E-026
     -7.0000     19.0000     0.29215E-026
     -7.0000     19.1000     0.14066E-026
     -7.0000     19.2000     0.67322E-027
     -7.0000     19.3000     0.32032E-027
     -7.0000     19.4000     0.15152E-027
     -7.0000     19.5000     0.71250E-028
     -7.0000     19.6000     0.33308E-028
     -7.0000     19.7000     0.15480E-028
     -7.0000     19.8000     0.71522E-029
     -7.0000     19.9000     0.32852E-029
     -7.0000     20.0000     0.15002E-029
     -7.0000     20.1000     0.68107E-030
     -7.0000     20.2000     0.30740E-030
     -7.0000     20.3000     0.13794E-030
     -7.0000     20.4000     0.61535E-031
     -7.0000     20.5000     0.27292E-031
     -7.0000     20.6000     0.12035E-031
     -7.0000     20.7000     0.52761E-032
     -7.0000     20.8000     0.22997E-032
     -7.0000     20.9000     0.99657E-033
     -7.0000     21.0000     0.42938E-033
     -7.0000     21.1000     0.18393E-033
     -7.0000     21.2000     0.78339E-034
     -7.0000     21.3000     0.33174E-034
     -7.0000     21.4000     0.13967E-034
     -7.0000     21.5000     0.58470E-035
     -7.0000     21.6000     0.24337E-035
     -7.0000     21.7000     0.10072E-035
     -7.0000     21.8000     0.41443E-036
     -7.0000     21.9000     0.16956E-036
     -7.0000     22.0000     0.68979E-037
     -7.0000     22.1000     0.27902E-037
     -7.0000     22.2000     0.11222E-037
     -7.0000     22.3000     0.44880E-038
     -7.0000     22.4000     0.17847E-038
     -7.0000     22.5000     0.70567E-039
     -7.0000     22.6000     0.27745E-039
     -7.0000     22.7000     0.10847E-039
     -7.0000     22.8000     0.42168E-040
     -7.0000     22.9000     0.16301E-040
     -7.0000     23.0000     0.62659E-041
     -7.0000     23.1000     0.23950E-041
     -7.0000     23.2000     0.91034E-042
     -7.0000     23.3000     0.34408E-042
     -7.0000     23.4000     0.12932E-042
     -7.0000     23.5000     0.48335E-043
     -7.0000     23.6000     0.17965E-043
     -7.0000     23.7000     0.66397E-044
     -7.0000     23.8000     0.24404E-044
     -7.0000     23.9000     0.89198E-045
     -7.0000     24.0000     0.32421E-045
     -7.0000     24.1000     0.11719E-045
     -7.0000     24.2000     0.42125E-046
     -7.0000     24.3000     0.15059E-046
     -7.0000     24.4000     0.53534E-047
     -7.0000     24.5000     0.18927E-047
     -7.0000     24.6000     0.66545E-048
     -7.0000     24.7000     0.23268E-048
     -7.0000     24.8000     0.80908E-049
     -7.0000     24.9000     0.27977E-049
     -7.0000     25.0000     0.96184E-050
     -7.0000     25.1000     0.32861E-050
     -7.0000     25.2000     0.11140E-050
     -7.0000     25.3000     0.37301E-051
     -7.0000     25.4000     0.12168E-051
     -7.0000     25.5000     0.37014E-052
     -7.0000     25.6000     0.00000E+000
 
     -6.9000    -25.6000     0.00000E+000
     -6.9000    -25.5000     0.37450E-052
     -6.9000    -25.4000     0.19903E-051
     -6.9000    -25.3000     0.69490E-051
     -6.9000    -25.2000     0.21624E-050
     -6.9000    -25.1000     0.64659E-050
     -6.9000    -25.0000     0.19011E-049
     -6.9000    -24.9000     0.55378E-049
     -6.9000    -24.8000     0.16022E-048
     -6.9000    -24.7000     0.46079E-048
     -6.9000    -24.6000     0.13177E-047
     -6.9000    -24.5000     0.37474E-047
     -6.9000    -24.4000     0.10598E-046
     -6.9000    -24.3000     0.29808E-046
     -6.9000    -24.2000     0.83371E-046
     -6.9000    -24.1000     0.23190E-045
     -6.9000    -24.0000     0.64145E-045
     -6.9000    -23.9000     0.17645E-044
     -6.9000    -23.8000     0.48268E-044
     -6.9000    -23.7000     0.13130E-043
     -6.9000    -23.6000     0.35519E-043
     -6.9000    -23.5000     0.95550E-043
     -6.9000    -23.4000     0.25560E-042
     -6.9000    -23.3000     0.67994E-042
     -6.9000    -23.2000     0.17986E-041
     -6.9000    -23.1000     0.47311E-041
     -6.9000    -23.0000     0.12375E-040
     -6.9000    -22.9000     0.32187E-040
     -6.9000    -22.8000     0.83247E-040
     -6.9000    -22.7000     0.21409E-039
     -6.9000    -22.6000     0.54750E-039
     -6.9000    -22.5000     0.13922E-038
     -6.9000    -22.4000     0.35202E-038
     -6.9000    -22.3000     0.88503E-038
     -6.9000    -22.2000     0.22125E-037
     -6.9000    -22.1000     0.54997E-037
     -6.9000    -22.0000     0.13593E-036
     -6.9000    -21.9000     0.33405E-036
     -6.9000    -21.8000     0.81626E-036
     -6.9000    -21.7000     0.19832E-035
     -6.9000    -21.6000     0.47908E-035
     -6.9000    -21.5000     0.11507E-034
     -6.9000    -21.4000     0.27480E-034
     -6.9000    -21.3000     0.65249E-034
     -6.9000    -21.2000     0.15404E-033
     -6.9000    -21.1000     0.36156E-033
     -6.9000    -21.0000     0.84378E-033
     -6.9000    -20.9000     0.19578E-032
     -6.9000    -20.8000     0.45163E-032
     -6.9000    -20.7000     0.10358E-031
     -6.9000    -20.6000     0.23619E-031
     -6.9000    -20.5000     0.53544E-031
     -6.9000    -20.4000     0.12068E-030
     -6.9000    -20.3000     0.27042E-030
     -6.9000    -20.2000     0.60242E-030
     -6.9000    -20.1000     0.13342E-029
     -6.9000    -20.0000     0.29378E-029
     -6.9000    -19.9000     0.64307E-029
     -6.9000    -19.8000     0.13995E-028
     -6.9000    -19.7000     0.30277E-028
     -6.9000    -19.6000     0.65118E-028
     -6.9000    -19.5000     0.13923E-027
     -6.9000    -19.4000     0.29596E-027
     -6.9000    -19.3000     0.62540E-027
     -6.9000    -19.2000     0.13138E-026
     -6.9000    -19.1000     0.27435E-026
     -6.9000    -19.0000     0.56956E-026
     -6.9000    -18.9000     0.11754E-025
     -6.9000    -18.8000     0.24114E-025
     -6.9000    -18.7000     0.49179E-025
     -6.9000    -18.6000     0.99703E-025
     -6.9000    -18.5000     0.20093E-024
     -6.9000    -18.4000     0.40255E-024
     -6.9000    -18.3000     0.80167E-024
     -6.9000    -18.2000     0.15870E-023
     -6.9000    -18.1000     0.31231E-023
     -6.9000    -18.0000     0.61095E-023
     -6.9000    -17.9000     0.11880E-022
     -6.9000    -17.8000     0.22964E-022
     -6.9000    -17.7000     0.44124E-022
     -6.9000    -17.6000     0.84277E-022
     -6.9000    -17.5000     0.16001E-021
     -6.9000    -17.4000     0.30198E-021
     -6.9000    -17.3000     0.56652E-021
     -6.9000    -17.2000     0.10565E-020
     -6.9000    -17.1000     0.19583E-020
     -6.9000    -17.0000     0.36085E-020
     -6.9000    -16.9000     0.66093E-020
     -6.9000    -16.8000     0.12033E-019
     -6.9000    -16.7000     0.21778E-019
     -6.9000    -16.6000     0.39178E-019
     -6.9000    -16.5000     0.70060E-019
     -6.9000    -16.4000     0.12454E-018
     -6.9000    -16.3000     0.22005E-018
     -6.9000    -16.2000     0.38651E-018
     -6.9000    -16.1000     0.67483E-018
     -6.9000    -16.0000     0.11712E-017
     -6.9000    -15.9000     0.20206E-017
     -6.9000    -15.8000     0.34653E-017
     -6.9000    -15.7000     0.59077E-017
     -6.9000    -15.6000     0.10012E-016
     -6.9000    -15.5000     0.16866E-016
     -6.9000    -15.4000     0.28245E-016
     -6.9000    -15.3000     0.47022E-016
     -6.9000    -15.2000     0.77820E-016
     -6.9000    -15.1000     0.12803E-015
     -6.9000    -15.0000     0.20940E-015
     -6.9000    -14.9000     0.34048E-015
     -6.9000    -14.8000     0.55036E-015
     -6.9000    -14.7000     0.88443E-015
     -6.9000    -14.6000     0.14130E-014
     -6.9000    -14.5000     0.22444E-014
     -6.9000    -14.4000     0.35442E-014
     -6.9000    -14.3000     0.55645E-014
     -6.9000    -14.2000     0.86862E-014
     -6.9000    -14.1000     0.13481E-013
     -6.9000    -14.0000     0.20804E-013
     -6.9000    -13.9000     0.31921E-013
     -6.9000    -13.8000     0.48700E-013
     -6.9000    -13.7000     0.73879E-013
     -6.9000    -13.6000     0.11145E-012
     -6.9000    -13.5000     0.16717E-012
     -6.9000    -13.4000     0.24936E-012
     -6.9000    -13.3000     0.36990E-012
     -6.9000    -13.2000     0.54566E-012
     -6.9000    -13.1000     0.80052E-012
     -6.9000    -13.0000     0.11680E-011
     -6.9000    -12.9000     0.16949E-011
     -6.9000    -12.8000     0.24461E-011
     -6.9000    -12.7000     0.35114E-011
     -6.9000    -12.6000     0.50138E-011
     -6.9000    -12.5000     0.71208E-011
     -6.9000    -12.4000     0.10060E-010
     -6.9000    -12.3000     0.14138E-010
     -6.9000    -12.2000     0.19766E-010
     -6.9000    -12.1000     0.27491E-010
     -6.9000    -12.0000     0.38039E-010
     -6.9000    -11.9000     0.52368E-010
     -6.9000    -11.8000     0.71730E-010
     -6.9000    -11.7000     0.97758E-010
     -6.9000    -11.6000     0.13257E-009
     -6.9000    -11.5000     0.17889E-009
     -6.9000    -11.4000     0.24022E-009
     -6.9000    -11.3000     0.32102E-009
     -6.9000    -11.2000     0.42694E-009
     -6.9000    -11.1000     0.56510E-009
     -6.9000    -11.0000     0.74447E-009
     -6.9000    -10.9000     0.97618E-009
     -6.9000    -10.8000     0.12741E-008
     -6.9000    -10.7000     0.16554E-008
     -6.9000    -10.6000     0.21410E-008
     -6.9000    -10.5000     0.27567E-008
     -6.9000    -10.4000     0.35338E-008
     -6.9000    -10.3000     0.45100E-008
     -6.9000    -10.2000     0.57310E-008
     -6.9000    -10.1000     0.72514E-008
     -6.9000    -10.0000     0.91362E-008
     -6.9000     -9.9000     0.11463E-007
     -6.9000     -9.8000     0.14322E-007
     -6.9000     -9.7000     0.17821E-007
     -6.9000     -9.6000     0.22086E-007
     -6.9000     -9.5000     0.27262E-007
     -6.9000     -9.4000     0.33517E-007
     -6.9000     -9.3000     0.41048E-007
     -6.9000     -9.2000     0.50077E-007
     -6.9000     -9.1000     0.60860E-007
     -6.9000     -9.0000     0.73686E-007
     -6.9000     -8.9000     0.88885E-007
     -6.9000     -8.8000     0.10683E-006
     -6.9000     -8.7000     0.12793E-006
     -6.9000     -8.6000     0.15265E-006
     -6.9000     -8.5000     0.18150E-006
     -6.9000     -8.4000     0.21507E-006
     -6.9000     -8.3000     0.25397E-006
     -6.9000     -8.2000     0.29889E-006
     -6.9000     -8.1000     0.35058E-006
     -6.9000     -8.0000     0.40987E-006
     -6.9000     -7.9000     0.47763E-006
     -6.9000     -7.8000     0.55481E-006
     -6.9000     -7.7000     0.64244E-006
     -6.9000     -7.6000     0.74160E-006
     -6.9000     -7.5000     0.85344E-006
     -6.9000     -7.4000     0.97919E-006
     -6.9000     -7.3000     0.11201E-005
     -6.9000     -7.2000     0.12776E-005
     -6.9000     -7.1000     0.14530E-005
     -6.9000     -7.0000     0.16478E-005
     -6.9000     -6.9000     0.18635E-005
     -6.9000     -6.8000     0.21016E-005
     -6.9000     -6.7000     0.23637E-005
     -6.9000     -6.6000     0.26514E-005
     -6.9000     -6.5000     0.29662E-005
     -6.9000     -6.4000     0.33098E-005
     -6.9000     -6.3000     0.36837E-005
     -6.9000     -6.2000     0.40896E-005
     -6.9000     -6.1000     0.45289E-005
     -6.9000     -6.0000     0.50032E-005
     -6.9000     -5.9000     0.55139E-005
     -6.9000     -5.8000     0.60623E-005
     -6.9000     -5.7000     0.66497E-005
     -6.9000     -5.6000     0.72773E-005
     -6.9000     -5.5000     0.79461E-005
     -6.9000     -5.4000     0.86571E-005
     -6.9000     -5.3000     0.94110E-005
     -6.9000     -5.2000     0.10209E-004
     -6.9000     -5.1000     0.11050E-004
     -6.9000     -5.0000     0.11936E-004
     -6.9000     -4.9000     0.12867E-004
     -6.9000     -4.8000     0.13842E-004
     -6.9000     -4.7000     0.14861E-004
     -6.9000     -4.6000     0.15923E-004
     -6.9000     -4.5000     0.17029E-004
     -6.9000     -4.4000     0.18177E-004
     -6.9000     -4.3000     0.19365E-004
     -6.9000     -4.2000     0.20594E-004
     -6.9000     -4.1000     0.21860E-004
     -6.9000     -4.0000     0.23162E-004
     -6.9000     -3.9000     0.24499E-004
     -6.9000     -3.8000     0.25867E-004
     -6.9000     -3.7000     0.27265E-004
     -6.9000     -3.6000     0.28690E-004
     -6.9000     -3.5000     0.30138E-004
     -6.9000     -3.4000     0.31608E-004
     -6.9000     -3.3000     0.33095E-004
     -6.9000     -3.2000     0.34597E-004
     -6.9000     -3.1000     0.36110E-004
     -6.9000     -3.0000     0.37629E-004
     -6.9000     -2.9000     0.39153E-004
     -6.9000     -2.8000     0.40676E-004
     -6.9000     -2.7000     0.42194E-004
     -6.9000     -2.6000     0.43704E-004
     -6.9000     -2.5000     0.45202E-004
     -6.9000     -2.4000     0.46683E-004
     -6.9000     -2.3000     0.48143E-004
     -6.9000     -2.2000     0.49578E-004
     -6.9000     -2.1000     0.50984E-004
     -6.9000     -2.0000     0.52357E-004
     -6.9000     -1.9000     0.53693E-004
     -6.9000     -1.8000     0.54988E-004
     -6.9000     -1.7000     0.56237E-004
     -6.9000     -1.6000     0.57437E-004
     -6.9000     -1.5000     0.58585E-004
     -6.9000     -1.4000     0.59677E-004
     -6.9000     -1.3000     0.60709E-004
     -6.9000     -1.2000     0.61679E-004
     -6.9000     -1.1000     0.62583E-004
     -6.9000     -1.0000     0.63418E-004
     -6.9000     -0.9000     0.64181E-004
     -6.9000     -0.8000     0.64872E-004
     -6.9000     -0.7000     0.65486E-004
     -6.9000     -0.6000     0.66022E-004
     -6.9000     -0.5000     0.66479E-004
     -6.9000     -0.4000     0.66855E-004
     -6.9000     -0.3000     0.67149E-004
     -6.9000     -0.2000     0.67359E-004
     -6.9000     -0.1000     0.67485E-004
     -6.9000      0.0000     0.67528E-004
     -6.9000      0.1000     0.67485E-004
     -6.9000      0.2000     0.67359E-004
     -6.9000      0.3000     0.67149E-004
     -6.9000      0.4000     0.66855E-004
     -6.9000      0.5000     0.66479E-004
     -6.9000      0.6000     0.66022E-004
     -6.9000      0.7000     0.65486E-004
     -6.9000      0.8000     0.64872E-004
     -6.9000      0.9000     0.64181E-004
     -6.9000      1.0000     0.63418E-004
     -6.9000      1.1000     0.62583E-004
     -6.9000      1.2000     0.61679E-004
     -6.9000      1.3000     0.60709E-004
     -6.9000      1.4000     0.59677E-004
     -6.9000      1.5000     0.58585E-004
     -6.9000      1.6000     0.57437E-004
     -6.9000      1.7000     0.56237E-004
     -6.9000      1.8000     0.54988E-004
     -6.9000      1.9000     0.53693E-004
     -6.9000      2.0000     0.52357E-004
     -6.9000      2.1000     0.50984E-004
     -6.9000      2.2000     0.49578E-004
     -6.9000      2.3000     0.48143E-004
     -6.9000      2.4000     0.46683E-004
     -6.9000      2.5000     0.45202E-004
     -6.9000      2.6000     0.43704E-004
     -6.9000      2.7000     0.42194E-004
     -6.9000      2.8000     0.40676E-004
     -6.9000      2.9000     0.39153E-004
     -6.9000      3.0000     0.37629E-004
     -6.9000      3.1000     0.36110E-004
     -6.9000      3.2000     0.34597E-004
     -6.9000      3.3000     0.33095E-004
     -6.9000      3.4000     0.31608E-004
     -6.9000      3.5000     0.30138E-004
     -6.9000      3.6000     0.28690E-004
     -6.9000      3.7000     0.27265E-004
     -6.9000      3.8000     0.25867E-004
     -6.9000      3.9000     0.24499E-004
     -6.9000      4.0000     0.23162E-004
     -6.9000      4.1000     0.21860E-004
     -6.9000      4.2000     0.20594E-004
     -6.9000      4.3000     0.19365E-004
     -6.9000      4.4000     0.18177E-004
     -6.9000      4.5000     0.17029E-004
     -6.9000      4.6000     0.15923E-004
     -6.9000      4.7000     0.14861E-004
     -6.9000      4.8000     0.13842E-004
     -6.9000      4.9000     0.12867E-004
     -6.9000      5.0000     0.11936E-004
     -6.9000      5.1000     0.11050E-004
     -6.9000      5.2000     0.10209E-004
     -6.9000      5.3000     0.94110E-005
     -6.9000      5.4000     0.86571E-005
     -6.9000      5.5000     0.79461E-005
     -6.9000      5.6000     0.72773E-005
     -6.9000      5.7000     0.66497E-005
     -6.9000      5.8000     0.60623E-005
     -6.9000      5.9000     0.55139E-005
     -6.9000      6.0000     0.50032E-005
     -6.9000      6.1000     0.45289E-005
     -6.9000      6.2000     0.40896E-005
     -6.9000      6.3000     0.36837E-005
     -6.9000      6.4000     0.33098E-005
     -6.9000      6.5000     0.29662E-005
     -6.9000      6.6000     0.26514E-005
     -6.9000      6.7000     0.23637E-005
     -6.9000      6.8000     0.21016E-005
     -6.9000      6.9000     0.18635E-005
     -6.9000      7.0000     0.16478E-005
     -6.9000      7.1000     0.14530E-005
     -6.9000      7.2000     0.12776E-005
     -6.9000      7.3000     0.11201E-005
     -6.9000      7.4000     0.97919E-006
     -6.9000      7.5000     0.85344E-006
     -6.9000      7.6000     0.74160E-006
     -6.9000      7.7000     0.64244E-006
     -6.9000      7.8000     0.55481E-006
     -6.9000      7.9000     0.47763E-006
     -6.9000      8.0000     0.40987E-006
     -6.9000      8.1000     0.35058E-006
     -6.9000      8.2000     0.29889E-006
     -6.9000      8.3000     0.25397E-006
     -6.9000      8.4000     0.21507E-006
     -6.9000      8.5000     0.18150E-006
     -6.9000      8.6000     0.15265E-006
     -6.9000      8.7000     0.12793E-006
     -6.9000      8.8000     0.10683E-006
     -6.9000      8.9000     0.88885E-007
     -6.9000      9.0000     0.73686E-007
     -6.9000      9.1000     0.60860E-007
     -6.9000      9.2000     0.50077E-007
     -6.9000      9.3000     0.41048E-007
     -6.9000      9.4000     0.33517E-007
     -6.9000      9.5000     0.27262E-007
     -6.9000      9.6000     0.22086E-007
     -6.9000      9.7000     0.17821E-007
     -6.9000      9.8000     0.14322E-007
     -6.9000      9.9000     0.11463E-007
     -6.9000     10.0000     0.91362E-008
     -6.9000     10.1000     0.72514E-008
     -6.9000     10.2000     0.57310E-008
     -6.9000     10.3000     0.45100E-008
     -6.9000     10.4000     0.35338E-008
     -6.9000     10.5000     0.27567E-008
     -6.9000     10.6000     0.21410E-008
     -6.9000     10.7000     0.16554E-008
     -6.9000     10.8000     0.12741E-008
     -6.9000     10.9000     0.97618E-009
     -6.9000     11.0000     0.74447E-009
     -6.9000     11.1000     0.56510E-009
     -6.9000     11.2000     0.42694E-009
     -6.9000     11.3000     0.32102E-009
     -6.9000     11.4000     0.24022E-009
     -6.9000     11.5000     0.17889E-009
     -6.9000     11.6000     0.13257E-009
     -6.9000     11.7000     0.97758E-010
     -6.9000     11.8000     0.71730E-010
     -6.9000     11.9000     0.52368E-010
     -6.9000     12.0000     0.38039E-010
     -6.9000     12.1000     0.27491E-010
     -6.9000     12.2000     0.19766E-010
     -6.9000     12.3000     0.14138E-010
     -6.9000     12.4000     0.10060E-010
     -6.9000     12.5000     0.71208E-011
     -6.9000     12.6000     0.50138E-011
     -6.9000     12.7000     0.35114E-011
     -6.9000     12.8000     0.24461E-011
     -6.9000     12.9000     0.16949E-011
     -6.9000     13.0000     0.11680E-011
     -6.9000     13.1000     0.80052E-012
     -6.9000     13.2000     0.54566E-012
     -6.9000     13.3000     0.36990E-012
     -6.9000     13.4000     0.24936E-012
     -6.9000     13.5000     0.16717E-012
     -6.9000     13.6000     0.11145E-012
     -6.9000     13.7000     0.73879E-013
     -6.9000     13.8000     0.48700E-013
     -6.9000     13.9000     0.31921E-013
     -6.9000     14.0000     0.20804E-013
     -6.9000     14.1000     0.13481E-013
     -6.9000     14.2000     0.86862E-014
     -6.9000     14.3000     0.55645E-014
     -6.9000     14.4000     0.35442E-014
     -6.9000     14.5000     0.22444E-014
     -6.9000     14.6000     0.14130E-014
     -6.9000     14.7000     0.88443E-015
     -6.9000     14.8000     0.55036E-015
     -6.9000     14.9000     0.34048E-015
     -6.9000     15.0000     0.20940E-015
     -6.9000     15.1000     0.12803E-015
     -6.9000     15.2000     0.77820E-016
     -6.9000     15.3000     0.47022E-016
     -6.9000     15.4000     0.28245E-016
     -6.9000     15.5000     0.16866E-016
     -6.9000     15.6000     0.10012E-016
     -6.9000     15.7000     0.59077E-017
     -6.9000     15.8000     0.34653E-017
     -6.9000     15.9000     0.20206E-017
     -6.9000     16.0000     0.11712E-017
     -6.9000     16.1000     0.67483E-018
     -6.9000     16.2000     0.38651E-018
     -6.9000     16.3000     0.22005E-018
     -6.9000     16.4000     0.12454E-018
     -6.9000     16.5000     0.70060E-019
     -6.9000     16.6000     0.39178E-019
     -6.9000     16.7000     0.21778E-019
     -6.9000     16.8000     0.12033E-019
     -6.9000     16.9000     0.66093E-020
     -6.9000     17.0000     0.36085E-020
     -6.9000     17.1000     0.19583E-020
     -6.9000     17.2000     0.10565E-020
     -6.9000     17.3000     0.56652E-021
     -6.9000     17.4000     0.30198E-021
     -6.9000     17.5000     0.16001E-021
     -6.9000     17.6000     0.84277E-022
     -6.9000     17.7000     0.44124E-022
     -6.9000     17.8000     0.22964E-022
     -6.9000     17.9000     0.11880E-022
     -6.9000     18.0000     0.61095E-023
     -6.9000     18.1000     0.31231E-023
     -6.9000     18.2000     0.15870E-023
     -6.9000     18.3000     0.80167E-024
     -6.9000     18.4000     0.40255E-024
     -6.9000     18.5000     0.20093E-024
     -6.9000     18.6000     0.99703E-025
     -6.9000     18.7000     0.49179E-025
     -6.9000     18.8000     0.24114E-025
     -6.9000     18.9000     0.11754E-025
     -6.9000     19.0000     0.56956E-026
     -6.9000     19.1000     0.27435E-026
     -6.9000     19.2000     0.13138E-026
     -6.9000     19.3000     0.62540E-027
     -6.9000     19.4000     0.29596E-027
     -6.9000     19.5000     0.13923E-027
     -6.9000     19.6000     0.65118E-028
     -6.9000     19.7000     0.30277E-028
     -6.9000     19.8000     0.13995E-028
     -6.9000     19.9000     0.64307E-029
     -6.9000     20.0000     0.29378E-029
     -6.9000     20.1000     0.13342E-029
     -6.9000     20.2000     0.60242E-030
     -6.9000     20.3000     0.27042E-030
     -6.9000     20.4000     0.12068E-030
     -6.9000     20.5000     0.53544E-031
     -6.9000     20.6000     0.23619E-031
     -6.9000     20.7000     0.10358E-031
     -6.9000     20.8000     0.45163E-032
     -6.9000     20.9000     0.19578E-032
     -6.9000     21.0000     0.84378E-033
     -6.9000     21.1000     0.36156E-033
     -6.9000     21.2000     0.15404E-033
     -6.9000     21.3000     0.65249E-034
     -6.9000     21.4000     0.27480E-034
     -6.9000     21.5000     0.11507E-034
     -6.9000     21.6000     0.47908E-035
     -6.9000     21.7000     0.19832E-035
     -6.9000     21.8000     0.81626E-036
     -6.9000     21.9000     0.33405E-036
     -6.9000     22.0000     0.13593E-036
     -6.9000     22.1000     0.54997E-037
     -6.9000     22.2000     0.22125E-037
     -6.9000     22.3000     0.88503E-038
     -6.9000     22.4000     0.35202E-038
     -6.9000     22.5000     0.13922E-038
     -6.9000     22.6000     0.54750E-039
     -6.9000     22.7000     0.21409E-039
     -6.9000     22.8000     0.83247E-040
     -6.9000     22.9000     0.32187E-040
     -6.9000     23.0000     0.12375E-040
     -6.9000     23.1000     0.47311E-041
     -6.9000     23.2000     0.17986E-041
     -6.9000     23.3000     0.67994E-042
     -6.9000     23.4000     0.25560E-042
     -6.9000     23.5000     0.95550E-043
     -6.9000     23.6000     0.35519E-043
     -6.9000     23.7000     0.13130E-043
     -6.9000     23.8000     0.48268E-044
     -6.9000     23.9000     0.17645E-044
     -6.9000     24.0000     0.64145E-045
     -6.9000     24.1000     0.23190E-045
     -6.9000     24.2000     0.83371E-046
     -6.9000     24.3000     0.29808E-046
     -6.9000     24.4000     0.10598E-046
     -6.9000     24.5000     0.37475E-047
     -6.9000     24.6000     0.13178E-047
     -6.9000     24.7000     0.46083E-048
     -6.9000     24.8000     0.16027E-048
     -6.9000     24.9000     0.55425E-049
     -6.9000     25.0000     0.19057E-049
     -6.9000     25.1000     0.65118E-050
     -6.9000     25.2000     0.22078E-050
     -6.9000     25.3000     0.73934E-051
     -6.9000     25.4000     0.24120E-051
     -6.9000     25.5000     0.73379E-052
     -6.9000     25.6000     0.00000E+000
 
     -6.8000    -25.6000     0.00000E+000
     -6.8000    -25.5000     0.73517E-052
     -6.8000    -25.4000     0.39069E-051
     -6.8000    -25.3000     0.13639E-050
     -6.8000    -25.2000     0.42438E-050
     -6.8000    -25.1000     0.12688E-049
     -6.8000    -25.0000     0.37302E-049
     -6.8000    -24.9000     0.10864E-048
     -6.8000    -24.8000     0.31428E-048
     -6.8000    -24.7000     0.90375E-048
     -6.8000    -24.6000     0.25841E-047
     -6.8000    -24.5000     0.73478E-047
     -6.8000    -24.4000     0.20778E-046
     -6.8000    -24.3000     0.58429E-046
     -6.8000    -24.2000     0.16340E-045
     -6.8000    -24.1000     0.45443E-045
     -6.8000    -24.0000     0.12568E-044
     -6.8000    -23.9000     0.34566E-044
     -6.8000    -23.8000     0.94540E-044
     -6.8000    -23.7000     0.25713E-043
     -6.8000    -23.6000     0.69547E-043
     -6.8000    -23.5000     0.18705E-042
     -6.8000    -23.4000     0.50029E-042
     -6.8000    -23.3000     0.13306E-041
     -6.8000    -23.2000     0.35191E-041
     -6.8000    -23.1000     0.92550E-041
     -6.8000    -23.0000     0.24203E-040
     -6.8000    -22.9000     0.62940E-040
     -6.8000    -22.8000     0.16275E-039
     -6.8000    -22.7000     0.41848E-039
     -6.8000    -22.6000     0.10699E-038
     -6.8000    -22.5000     0.27201E-038
     -6.8000    -22.4000     0.68762E-038
     -6.8000    -22.3000     0.17284E-037
     -6.8000    -22.2000     0.43199E-037
     -6.8000    -22.1000     0.10735E-036
     -6.8000    -22.0000     0.26527E-036
     -6.8000    -21.9000     0.65175E-036
     -6.8000    -21.8000     0.15922E-035
     -6.8000    -21.7000     0.38673E-035
     -6.8000    -21.6000     0.93398E-035
     -6.8000    -21.5000     0.22427E-034
     -6.8000    -21.4000     0.53543E-034
     -6.8000    -21.3000     0.12710E-033
     -6.8000    -21.2000     0.29996E-033
     -6.8000    -21.1000     0.70387E-033
     -6.8000    -21.0000     0.16421E-032
     -6.8000    -20.9000     0.38089E-032
     -6.8000    -20.8000     0.87838E-032
     -6.8000    -20.7000     0.20139E-031
     -6.8000    -20.6000     0.45906E-031
     -6.8000    -20.5000     0.10403E-030
     -6.8000    -20.4000     0.23440E-030
     -6.8000    -20.3000     0.52504E-030
     -6.8000    -20.2000     0.11692E-029
     -6.8000    -20.1000     0.25886E-029
     -6.8000    -20.0000     0.56974E-029
     -6.8000    -19.9000     0.12467E-028
     -6.8000    -19.8000     0.27119E-028
     -6.8000    -19.7000     0.58646E-028
     -6.8000    -19.6000     0.12608E-027
     -6.8000    -19.5000     0.26947E-027
     -6.8000    -19.4000     0.57253E-027
     -6.8000    -19.3000     0.12093E-026
     -6.8000    -19.2000     0.25391E-026
     -6.8000    -19.1000     0.52999E-026
     -6.8000    -19.0000     0.10997E-025
     -6.8000    -18.9000     0.22684E-025
     -6.8000    -18.8000     0.46513E-025
     -6.8000    -18.7000     0.94808E-025
     -6.8000    -18.6000     0.19210E-024
     -6.8000    -18.5000     0.38694E-024
     -6.8000    -18.4000     0.77475E-024
     -6.8000    -18.3000     0.15420E-023
     -6.8000    -18.2000     0.30508E-023
     -6.8000    -18.1000     0.60000E-023
     -6.8000    -18.0000     0.11730E-022
     -6.8000    -17.9000     0.22795E-022
     -6.8000    -17.8000     0.44032E-022
     -6.8000    -17.7000     0.84549E-022
     -6.8000    -17.6000     0.16138E-021
     -6.8000    -17.5000     0.30617E-021
     -6.8000    -17.4000     0.57742E-021
     -6.8000    -17.3000     0.10824E-020
     -6.8000    -17.2000     0.20170E-020
     -6.8000    -17.1000     0.37360E-020
     -6.8000    -17.0000     0.68784E-020
     -6.8000    -16.9000     0.12588E-019
     -6.8000    -16.8000     0.22900E-019
     -6.8000    -16.7000     0.41408E-019
     -6.8000    -16.6000     0.74427E-019
     -6.8000    -16.5000     0.13297E-018
     -6.8000    -16.4000     0.23615E-018
     -6.8000    -16.3000     0.41688E-018
     -6.8000    -16.2000     0.73151E-018
     -6.8000    -16.1000     0.12759E-017
     -6.8000    -16.0000     0.22122E-017
     -6.8000    -15.9000     0.38126E-017
     -6.8000    -15.8000     0.65316E-017
     -6.8000    -15.7000     0.11123E-016
     -6.8000    -15.6000     0.18829E-016
     -6.8000    -15.5000     0.31684E-016
     -6.8000    -15.4000     0.52998E-016
     -6.8000    -15.3000     0.88126E-016
     -6.8000    -15.2000     0.14567E-015
     -6.8000    -15.1000     0.23936E-015
     -6.8000    -15.0000     0.39098E-015
     -6.8000    -14.9000     0.63489E-015
     -6.8000    -14.8000     0.10249E-014
     -6.8000    -14.7000     0.16448E-014
     -6.8000    -14.6000     0.26241E-014
     -6.8000    -14.5000     0.41621E-014
     -6.8000    -14.4000     0.65630E-014
     -6.8000    -14.3000     0.10289E-013
     -6.8000    -14.2000     0.16037E-013
     -6.8000    -14.1000     0.24851E-013
     -6.8000    -14.0000     0.38289E-013
     -6.8000    -13.9000     0.58655E-013
     -6.8000    -13.8000     0.89342E-013
     -6.8000    -13.7000     0.13531E-012
     -6.8000    -13.6000     0.20376E-012
     -6.8000    -13.5000     0.30512E-012
     -6.8000    -13.4000     0.45433E-012
     -6.8000    -13.3000     0.67274E-012
     -6.8000    -13.2000     0.99059E-012
     -6.8000    -13.1000     0.14506E-011
     -6.8000    -13.0000     0.21124E-011
     -6.8000    -12.9000     0.30594E-011
     -6.8000    -12.8000     0.44069E-011
     -6.8000    -12.7000     0.63136E-011
     -6.8000    -12.6000     0.89965E-011
     -6.8000    -12.5000     0.12751E-010
     -6.8000    -12.4000     0.17977E-010
     -6.8000    -12.3000     0.25211E-010
     -6.8000    -12.2000     0.35170E-010
     -6.8000    -12.1000     0.48810E-010
     -6.8000    -12.0000     0.67389E-010
     -6.8000    -11.9000     0.92565E-010
     -6.8000    -11.8000     0.12650E-009
     -6.8000    -11.7000     0.17201E-009
     -6.8000    -11.6000     0.23272E-009
     -6.8000    -11.5000     0.31330E-009
     -6.8000    -11.4000     0.41971E-009
     -6.8000    -11.3000     0.55953E-009
     -6.8000    -11.2000     0.74233E-009
     -6.8000    -11.1000     0.98015E-009
     -6.8000    -11.0000     0.12880E-008
     -6.8000    -10.9000     0.16847E-008
     -6.8000    -10.8000     0.21933E-008
     -6.8000    -10.7000     0.28424E-008
     -6.8000    -10.6000     0.36668E-008
     -6.8000    -10.5000     0.47091E-008
     -6.8000    -10.4000     0.60207E-008
     -6.8000    -10.3000     0.76637E-008
     -6.8000    -10.2000     0.97126E-008
     -6.8000    -10.1000     0.12256E-007
     -6.8000    -10.0000     0.15401E-007
     -6.8000     -9.9000     0.19270E-007
     -6.8000     -9.8000     0.24012E-007
     -6.8000     -9.7000     0.29797E-007
     -6.8000     -9.6000     0.36826E-007
     -6.8000     -9.5000     0.45330E-007
     -6.8000     -9.4000     0.55578E-007
     -6.8000     -9.3000     0.67876E-007
     -6.8000     -9.2000     0.82575E-007
     -6.8000     -9.1000     0.10008E-006
     -6.8000     -9.0000     0.12083E-006
     -6.8000     -8.9000     0.14534E-006
     -6.8000     -8.8000     0.17419E-006
     -6.8000     -8.7000     0.20800E-006
     -6.8000     -8.6000     0.24750E-006
     -6.8000     -8.5000     0.29346E-006
     -6.8000     -8.4000     0.34674E-006
     -6.8000     -8.3000     0.40830E-006
     -6.8000     -8.2000     0.47916E-006
     -6.8000     -8.1000     0.56045E-006
     -6.8000     -8.0000     0.65338E-006
     -6.8000     -7.9000     0.75925E-006
     -6.8000     -7.8000     0.87947E-006
     -6.8000     -7.7000     0.10155E-005
     -6.8000     -7.6000     0.11690E-005
     -6.8000     -7.5000     0.13416E-005
     -6.8000     -7.4000     0.15350E-005
     -6.8000     -7.3000     0.17511E-005
     -6.8000     -7.2000     0.19917E-005
     -6.8000     -7.1000     0.22590E-005
     -6.8000     -7.0000     0.25549E-005
     -6.8000     -6.9000     0.28815E-005
     -6.8000     -6.8000     0.32409E-005
     -6.8000     -6.7000     0.36353E-005
     -6.8000     -6.6000     0.40668E-005
     -6.8000     -6.5000     0.45377E-005
     -6.8000     -6.4000     0.50501E-005
     -6.8000     -6.3000     0.56060E-005
     -6.8000     -6.2000     0.62077E-005
     -6.8000     -6.1000     0.68570E-005
     -6.8000     -6.0000     0.75559E-005
     -6.8000     -5.9000     0.83062E-005
     -6.8000     -5.8000     0.91096E-005
     -6.8000     -5.7000     0.99678E-005
     -6.8000     -5.6000     0.10882E-004
     -6.8000     -5.5000     0.11854E-004
     -6.8000     -5.4000     0.12884E-004
     -6.8000     -5.3000     0.13973E-004
     -6.8000     -5.2000     0.15122E-004
     -6.8000     -5.1000     0.16331E-004
     -6.8000     -5.0000     0.17601E-004
     -6.8000     -4.9000     0.18931E-004
     -6.8000     -4.8000     0.20321E-004
     -6.8000     -4.7000     0.21771E-004
     -6.8000     -4.6000     0.23278E-004
     -6.8000     -4.5000     0.24843E-004
     -6.8000     -4.4000     0.26463E-004
     -6.8000     -4.3000     0.28138E-004
     -6.8000     -4.2000     0.29863E-004
     -6.8000     -4.1000     0.31638E-004
     -6.8000     -4.0000     0.33460E-004
     -6.8000     -3.9000     0.35326E-004
     -6.8000     -3.8000     0.37231E-004
     -6.8000     -3.7000     0.39174E-004
     -6.8000     -3.6000     0.41150E-004
     -6.8000     -3.5000     0.43155E-004
     -6.8000     -3.4000     0.45185E-004
     -6.8000     -3.3000     0.47236E-004
     -6.8000     -3.2000     0.49303E-004
     -6.8000     -3.1000     0.51381E-004
     -6.8000     -3.0000     0.53465E-004
     -6.8000     -2.9000     0.55550E-004
     -6.8000     -2.8000     0.57632E-004
     -6.8000     -2.7000     0.59704E-004
     -6.8000     -2.6000     0.61761E-004
     -6.8000     -2.5000     0.63798E-004
     -6.8000     -2.4000     0.65810E-004
     -6.8000     -2.3000     0.67791E-004
     -6.8000     -2.2000     0.69735E-004
     -6.8000     -2.1000     0.71637E-004
     -6.8000     -2.0000     0.73492E-004
     -6.8000     -1.9000     0.75295E-004
     -6.8000     -1.8000     0.77040E-004
     -6.8000     -1.7000     0.78723E-004
     -6.8000     -1.6000     0.80338E-004
     -6.8000     -1.5000     0.81881E-004
     -6.8000     -1.4000     0.83347E-004
     -6.8000     -1.3000     0.84732E-004
     -6.8000     -1.2000     0.86032E-004
     -6.8000     -1.1000     0.87243E-004
     -6.8000     -1.0000     0.88361E-004
     -6.8000     -0.9000     0.89384E-004
     -6.8000     -0.8000     0.90307E-004
     -6.8000     -0.7000     0.91128E-004
     -6.8000     -0.6000     0.91845E-004
     -6.8000     -0.5000     0.92455E-004
     -6.8000     -0.4000     0.92957E-004
     -6.8000     -0.3000     0.93349E-004
     -6.8000     -0.2000     0.93629E-004
     -6.8000     -0.1000     0.93798E-004
     -6.8000      0.0000     0.93855E-004
     -6.8000      0.1000     0.93798E-004
     -6.8000      0.2000     0.93629E-004
     -6.8000      0.3000     0.93349E-004
     -6.8000      0.4000     0.92957E-004
     -6.8000      0.5000     0.92455E-004
     -6.8000      0.6000     0.91845E-004
     -6.8000      0.7000     0.91128E-004
     -6.8000      0.8000     0.90307E-004
     -6.8000      0.9000     0.89384E-004
     -6.8000      1.0000     0.88361E-004
     -6.8000      1.1000     0.87243E-004
     -6.8000      1.2000     0.86032E-004
     -6.8000      1.3000     0.84732E-004
     -6.8000      1.4000     0.83347E-004
     -6.8000      1.5000     0.81881E-004
     -6.8000      1.6000     0.80338E-004
     -6.8000      1.7000     0.78723E-004
     -6.8000      1.8000     0.77040E-004
     -6.8000      1.9000     0.75295E-004
     -6.8000      2.0000     0.73492E-004
     -6.8000      2.1000     0.71637E-004
     -6.8000      2.2000     0.69735E-004
     -6.8000      2.3000     0.67791E-004
     -6.8000      2.4000     0.65810E-004
     -6.8000      2.5000     0.63798E-004
     -6.8000      2.6000     0.61761E-004
     -6.8000      2.7000     0.59704E-004
     -6.8000      2.8000     0.57632E-004
     -6.8000      2.9000     0.55550E-004
     -6.8000      3.0000     0.53465E-004
     -6.8000      3.1000     0.51381E-004
     -6.8000      3.2000     0.49303E-004
     -6.8000      3.3000     0.47236E-004
     -6.8000      3.4000     0.45185E-004
     -6.8000      3.5000     0.43155E-004
     -6.8000      3.6000     0.41150E-004
     -6.8000      3.7000     0.39174E-004
     -6.8000      3.8000     0.37231E-004
     -6.8000      3.9000     0.35326E-004
     -6.8000      4.0000     0.33460E-004
     -6.8000      4.1000     0.31638E-004
     -6.8000      4.2000     0.29863E-004
     -6.8000      4.3000     0.28138E-004
     -6.8000      4.4000     0.26463E-004
     -6.8000      4.5000     0.24843E-004
     -6.8000      4.6000     0.23278E-004
     -6.8000      4.7000     0.21771E-004
     -6.8000      4.8000     0.20321E-004
     -6.8000      4.9000     0.18931E-004
     -6.8000      5.0000     0.17601E-004
     -6.8000      5.1000     0.16331E-004
     -6.8000      5.2000     0.15122E-004
     -6.8000      5.3000     0.13973E-004
     -6.8000      5.4000     0.12884E-004
     -6.8000      5.5000     0.11854E-004
     -6.8000      5.6000     0.10882E-004
     -6.8000      5.7000     0.99678E-005
     -6.8000      5.8000     0.91096E-005
     -6.8000      5.9000     0.83062E-005
     -6.8000      6.0000     0.75559E-005
     -6.8000      6.1000     0.68570E-005
     -6.8000      6.2000     0.62077E-005
     -6.8000      6.3000     0.56060E-005
     -6.8000      6.4000     0.50501E-005
     -6.8000      6.5000     0.45377E-005
     -6.8000      6.6000     0.40668E-005
     -6.8000      6.7000     0.36353E-005
     -6.8000      6.8000     0.32409E-005
     -6.8000      6.9000     0.28815E-005
     -6.8000      7.0000     0.25549E-005
     -6.8000      7.1000     0.22590E-005
     -6.8000      7.2000     0.19917E-005
     -6.8000      7.3000     0.17511E-005
     -6.8000      7.4000     0.15350E-005
     -6.8000      7.5000     0.13416E-005
     -6.8000      7.6000     0.11690E-005
     -6.8000      7.7000     0.10155E-005
     -6.8000      7.8000     0.87947E-006
     -6.8000      7.9000     0.75925E-006
     -6.8000      8.0000     0.65338E-006
     -6.8000      8.1000     0.56045E-006
     -6.8000      8.2000     0.47916E-006
     -6.8000      8.3000     0.40830E-006
     -6.8000      8.4000     0.34674E-006
     -6.8000      8.5000     0.29346E-006
     -6.8000      8.6000     0.24750E-006
     -6.8000      8.7000     0.20800E-006
     -6.8000      8.8000     0.17419E-006
     -6.8000      8.9000     0.14534E-006
     -6.8000      9.0000     0.12083E-006
     -6.8000      9.1000     0.10008E-006
     -6.8000      9.2000     0.82575E-007
     -6.8000      9.3000     0.67876E-007
     -6.8000      9.4000     0.55578E-007
     -6.8000      9.5000     0.45330E-007
     -6.8000      9.6000     0.36826E-007
     -6.8000      9.7000     0.29797E-007
     -6.8000      9.8000     0.24012E-007
     -6.8000      9.9000     0.19270E-007
     -6.8000     10.0000     0.15401E-007
     -6.8000     10.1000     0.12256E-007
     -6.8000     10.2000     0.97126E-008
     -6.8000     10.3000     0.76637E-008
     -6.8000     10.4000     0.60207E-008
     -6.8000     10.5000     0.47091E-008
     -6.8000     10.6000     0.36668E-008
     -6.8000     10.7000     0.28424E-008
     -6.8000     10.8000     0.21933E-008
     -6.8000     10.9000     0.16847E-008
     -6.8000     11.0000     0.12880E-008
     -6.8000     11.1000     0.98015E-009
     -6.8000     11.2000     0.74233E-009
     -6.8000     11.3000     0.55953E-009
     -6.8000     11.4000     0.41971E-009
     -6.8000     11.5000     0.31330E-009
     -6.8000     11.6000     0.23272E-009
     -6.8000     11.7000     0.17201E-009
     -6.8000     11.8000     0.12650E-009
     -6.8000     11.9000     0.92565E-010
     -6.8000     12.0000     0.67389E-010
     -6.8000     12.1000     0.48810E-010
     -6.8000     12.2000     0.35170E-010
     -6.8000     12.3000     0.25211E-010
     -6.8000     12.4000     0.17977E-010
     -6.8000     12.5000     0.12751E-010
     -6.8000     12.6000     0.89965E-011
     -6.8000     12.7000     0.63136E-011
     -6.8000     12.8000     0.44069E-011
     -6.8000     12.9000     0.30594E-011
     -6.8000     13.0000     0.21124E-011
     -6.8000     13.1000     0.14506E-011
     -6.8000     13.2000     0.99059E-012
     -6.8000     13.3000     0.67274E-012
     -6.8000     13.4000     0.45433E-012
     -6.8000     13.5000     0.30512E-012
     -6.8000     13.6000     0.20376E-012
     -6.8000     13.7000     0.13531E-012
     -6.8000     13.8000     0.89342E-013
     -6.8000     13.9000     0.58655E-013
     -6.8000     14.0000     0.38289E-013
     -6.8000     14.1000     0.24851E-013
     -6.8000     14.2000     0.16037E-013
     -6.8000     14.3000     0.10289E-013
     -6.8000     14.4000     0.65630E-014
     -6.8000     14.5000     0.41621E-014
     -6.8000     14.6000     0.26241E-014
     -6.8000     14.7000     0.16448E-014
     -6.8000     14.8000     0.10249E-014
     -6.8000     14.9000     0.63489E-015
     -6.8000     15.0000     0.39098E-015
     -6.8000     15.1000     0.23936E-015
     -6.8000     15.2000     0.14567E-015
     -6.8000     15.3000     0.88126E-016
     -6.8000     15.4000     0.52998E-016
     -6.8000     15.5000     0.31684E-016
     -6.8000     15.6000     0.18829E-016
     -6.8000     15.7000     0.11123E-016
     -6.8000     15.8000     0.65316E-017
     -6.8000     15.9000     0.38126E-017
     -6.8000     16.0000     0.22122E-017
     -6.8000     16.1000     0.12759E-017
     -6.8000     16.2000     0.73151E-018
     -6.8000     16.3000     0.41688E-018
     -6.8000     16.4000     0.23615E-018
     -6.8000     16.5000     0.13297E-018
     -6.8000     16.6000     0.74427E-019
     -6.8000     16.7000     0.41408E-019
     -6.8000     16.8000     0.22900E-019
     -6.8000     16.9000     0.12588E-019
     -6.8000     17.0000     0.68784E-020
     -6.8000     17.1000     0.37360E-020
     -6.8000     17.2000     0.20170E-020
     -6.8000     17.3000     0.10824E-020
     -6.8000     17.4000     0.57742E-021
     -6.8000     17.5000     0.30617E-021
     -6.8000     17.6000     0.16138E-021
     -6.8000     17.7000     0.84549E-022
     -6.8000     17.8000     0.44032E-022
     -6.8000     17.9000     0.22795E-022
     -6.8000     18.0000     0.11730E-022
     -6.8000     18.1000     0.60000E-023
     -6.8000     18.2000     0.30508E-023
     -6.8000     18.3000     0.15420E-023
     -6.8000     18.4000     0.77475E-024
     -6.8000     18.5000     0.38694E-024
     -6.8000     18.6000     0.19210E-024
     -6.8000     18.7000     0.94808E-025
     -6.8000     18.8000     0.46513E-025
     -6.8000     18.9000     0.22684E-025
     -6.8000     19.0000     0.10997E-025
     -6.8000     19.1000     0.52999E-026
     -6.8000     19.2000     0.25391E-026
     -6.8000     19.3000     0.12093E-026
     -6.8000     19.4000     0.57253E-027
     -6.8000     19.5000     0.26947E-027
     -6.8000     19.6000     0.12608E-027
     -6.8000     19.7000     0.58646E-028
     -6.8000     19.8000     0.27119E-028
     -6.8000     19.9000     0.12467E-028
     -6.8000     20.0000     0.56974E-029
     -6.8000     20.1000     0.25886E-029
     -6.8000     20.2000     0.11692E-029
     -6.8000     20.3000     0.52504E-030
     -6.8000     20.4000     0.23440E-030
     -6.8000     20.5000     0.10403E-030
     -6.8000     20.6000     0.45906E-031
     -6.8000     20.7000     0.20139E-031
     -6.8000     20.8000     0.87838E-032
     -6.8000     20.9000     0.38089E-032
     -6.8000     21.0000     0.16421E-032
     -6.8000     21.1000     0.70387E-033
     -6.8000     21.2000     0.29996E-033
     -6.8000     21.3000     0.12710E-033
     -6.8000     21.4000     0.53543E-034
     -6.8000     21.5000     0.22427E-034
     -6.8000     21.6000     0.93398E-035
     -6.8000     21.7000     0.38673E-035
     -6.8000     21.8000     0.15922E-035
     -6.8000     21.9000     0.65175E-036
     -6.8000     22.0000     0.26527E-036
     -6.8000     22.1000     0.10735E-036
     -6.8000     22.2000     0.43199E-037
     -6.8000     22.3000     0.17284E-037
     -6.8000     22.4000     0.68762E-038
     -6.8000     22.5000     0.27201E-038
     -6.8000     22.6000     0.10699E-038
     -6.8000     22.7000     0.41848E-039
     -6.8000     22.8000     0.16275E-039
     -6.8000     22.9000     0.62940E-040
     -6.8000     23.0000     0.24203E-040
     -6.8000     23.1000     0.92550E-041
     -6.8000     23.2000     0.35191E-041
     -6.8000     23.3000     0.13306E-041
     -6.8000     23.4000     0.50029E-042
     -6.8000     23.5000     0.18705E-042
     -6.8000     23.6000     0.69547E-043
     -6.8000     23.7000     0.25713E-043
     -6.8000     23.8000     0.94540E-044
     -6.8000     23.9000     0.34566E-044
     -6.8000     24.0000     0.12568E-044
     -6.8000     24.1000     0.45443E-045
     -6.8000     24.2000     0.16340E-045
     -6.8000     24.3000     0.58429E-046
     -6.8000     24.4000     0.20778E-046
     -6.8000     24.5000     0.73479E-047
     -6.8000     24.6000     0.25842E-047
     -6.8000     24.7000     0.90384E-048
     -6.8000     24.8000     0.31437E-048
     -6.8000     24.9000     0.10873E-048
     -6.8000     25.0000     0.37393E-049
     -6.8000     25.1000     0.12778E-049
     -6.8000     25.2000     0.43329E-050
     -6.8000     25.3000     0.14512E-050
     -6.8000     25.4000     0.47349E-051
     -6.8000     25.5000     0.14406E-051
     -6.8000     25.6000     0.00000E+000
 
     -6.7000    -25.6000     0.00000E+000
     -6.7000    -25.5000     0.14292E-051
     -6.7000    -25.4000     0.75944E-051
     -6.7000    -25.3000     0.26511E-050
     -6.7000    -25.2000     0.82479E-050
     -6.7000    -25.1000     0.24657E-049
     -6.7000    -25.0000     0.72479E-049
     -6.7000    -24.9000     0.21107E-048
     -6.7000    -24.8000     0.61050E-048
     -6.7000    -24.7000     0.17553E-047
     -6.7000    -24.6000     0.50184E-047
     -6.7000    -24.5000     0.14268E-046
     -6.7000    -24.4000     0.40339E-046
     -6.7000    -24.3000     0.11342E-045
     -6.7000    -24.2000     0.31714E-045
     -6.7000    -24.1000     0.88185E-045
     -6.7000    -24.0000     0.24385E-044
     -6.7000    -23.9000     0.67057E-044
     -6.7000    -23.8000     0.18338E-043
     -6.7000    -23.7000     0.49867E-043
     -6.7000    -23.6000     0.13485E-042
     -6.7000    -23.5000     0.36264E-042
     -6.7000    -23.4000     0.96974E-042
     -6.7000    -23.3000     0.25787E-041
     -6.7000    -23.2000     0.68187E-041
     -6.7000    -23.1000     0.17929E-040
     -6.7000    -23.0000     0.46879E-040
     -6.7000    -22.9000     0.12188E-039
     -6.7000    -22.8000     0.31511E-039
     -6.7000    -22.7000     0.81005E-039
     -6.7000    -22.6000     0.20707E-038
     -6.7000    -22.5000     0.52631E-038
     -6.7000    -22.4000     0.13302E-037
     -6.7000    -22.3000     0.33428E-037
     -6.7000    -22.2000     0.83528E-037
     -6.7000    -22.1000     0.20753E-036
     -6.7000    -22.0000     0.51268E-036
     -6.7000    -21.9000     0.12593E-035
     -6.7000    -21.8000     0.30756E-035
     -6.7000    -21.7000     0.74685E-035
     -6.7000    -21.6000     0.18032E-034
     -6.7000    -21.5000     0.43288E-034
     -6.7000    -21.4000     0.10332E-033
     -6.7000    -21.3000     0.24518E-033
     -6.7000    -21.2000     0.57849E-033
     -6.7000    -21.1000     0.13570E-032
     -6.7000    -21.0000     0.31650E-032
     -6.7000    -20.9000     0.73389E-032
     -6.7000    -20.8000     0.16919E-031
     -6.7000    -20.7000     0.38778E-031
     -6.7000    -20.6000     0.88364E-031
     -6.7000    -20.5000     0.20019E-030
     -6.7000    -20.4000     0.45087E-030
     -6.7000    -20.3000     0.10096E-029
     -6.7000    -20.2000     0.22474E-029
     -6.7000    -20.1000     0.49738E-029
     -6.7000    -20.0000     0.10943E-028
     -6.7000    -19.9000     0.23935E-028
     -6.7000    -19.8000     0.52045E-028
     -6.7000    -19.7000     0.11250E-027
     -6.7000    -19.6000     0.24177E-027
     -6.7000    -19.5000     0.51649E-027
     -6.7000    -19.4000     0.10969E-026
     -6.7000    -19.3000     0.23157E-026
     -6.7000    -19.2000     0.48601E-026
     -6.7000    -19.1000     0.10140E-025
     -6.7000    -19.0000     0.21029E-025
     -6.7000    -18.9000     0.43355E-025
     -6.7000    -18.8000     0.88853E-025
     -6.7000    -18.7000     0.18102E-024
     -6.7000    -18.6000     0.36659E-024
     -6.7000    -18.5000     0.73797E-024
     -6.7000    -18.4000     0.14768E-023
     -6.7000    -18.3000     0.29375E-023
     -6.7000    -18.2000     0.58084E-023
     -6.7000    -18.1000     0.11416E-022
     -6.7000    -18.0000     0.22304E-022
     -6.7000    -17.9000     0.43316E-022
     -6.7000    -17.8000     0.83619E-022
     -6.7000    -17.7000     0.16045E-021
     -6.7000    -17.6000     0.30604E-021
     -6.7000    -17.5000     0.58023E-021
     -6.7000    -17.4000     0.10935E-020
     -6.7000    -17.3000     0.20483E-020
     -6.7000    -17.2000     0.38139E-020
     -6.7000    -17.1000     0.70587E-020
     -6.7000    -17.0000     0.12986E-019
     -6.7000    -16.9000     0.23746E-019
     -6.7000    -16.8000     0.43160E-019
     -6.7000    -16.7000     0.77976E-019
     -6.7000    -16.6000     0.14003E-018
     -6.7000    -16.5000     0.24996E-018
     -6.7000    -16.4000     0.44350E-018
     -6.7000    -16.3000     0.78216E-018
     -6.7000    -16.2000     0.13711E-017
     -6.7000    -16.1000     0.23892E-017
     -6.7000    -16.0000     0.41382E-017
     -6.7000    -15.9000     0.71246E-017
     -6.7000    -15.8000     0.12192E-016
     -6.7000    -15.7000     0.20740E-016
     -6.7000    -15.6000     0.35070E-016
     -6.7000    -15.5000     0.58946E-016
     -6.7000    -15.4000     0.98484E-016
     -6.7000    -15.3000     0.16356E-015
     -6.7000    -15.2000     0.27003E-015
     -6.7000    -15.1000     0.44315E-015
     -6.7000    -15.0000     0.72293E-015
     -6.7000    -14.9000     0.11724E-014
     -6.7000    -14.8000     0.18900E-014
     -6.7000    -14.7000     0.30290E-014
     -6.7000    -14.6000     0.48257E-014
     -6.7000    -14.5000     0.76432E-014
     -6.7000    -14.4000     0.12035E-013
     -6.7000    -14.3000     0.18839E-013
     -6.7000    -14.2000     0.29318E-013
     -6.7000    -14.1000     0.45362E-013
     -6.7000    -14.0000     0.69779E-013
     -6.7000    -13.9000     0.10672E-012
     -6.7000    -13.8000     0.16228E-012
     -6.7000    -13.7000     0.24537E-012
     -6.7000    -13.6000     0.36887E-012
     -6.7000    -13.5000     0.55139E-012
     -6.7000    -13.4000     0.81956E-012
     -6.7000    -13.3000     0.12113E-011
     -6.7000    -13.2000     0.17803E-011
     -6.7000    -13.1000     0.26021E-011
     -6.7000    -13.0000     0.37821E-011
     -6.7000    -12.9000     0.54670E-011
     -6.7000    -12.8000     0.78593E-011
     -6.7000    -12.7000     0.11237E-010
     -6.7000    -12.6000     0.15979E-010
     -6.7000    -12.5000     0.22600E-010
     -6.7000    -12.4000     0.31795E-010
     -6.7000    -12.3000     0.44494E-010
     -6.7000    -12.2000     0.61936E-010
     -6.7000    -12.1000     0.85765E-010
     -6.7000    -12.0000     0.11815E-009
     -6.7000    -11.9000     0.16191E-009
     -6.7000    -11.8000     0.22077E-009
     -6.7000    -11.7000     0.29948E-009
     -6.7000    -11.6000     0.40423E-009
     -6.7000    -11.5000     0.54289E-009
     -6.7000    -11.4000     0.72552E-009
     -6.7000    -11.3000     0.96484E-009
     -6.7000    -11.2000     0.12769E-008
     -6.7000    -11.1000     0.16817E-008
     -6.7000    -11.0000     0.22044E-008
     -6.7000    -10.9000     0.28759E-008
     -6.7000    -10.8000     0.37345E-008
     -6.7000    -10.7000     0.48270E-008
     -6.7000    -10.6000     0.62106E-008
     -6.7000    -10.5000     0.79548E-008
     -6.7000    -10.4000     0.10143E-007
     -6.7000    -10.3000     0.12877E-007
     -6.7000    -10.2000     0.16275E-007
     -6.7000    -10.1000     0.20481E-007
     -6.7000    -10.0000     0.25665E-007
     -6.7000     -9.9000     0.32024E-007
     -6.7000     -9.8000     0.39793E-007
     -6.7000     -9.7000     0.49242E-007
     -6.7000     -9.6000     0.60687E-007
     -6.7000     -9.5000     0.74492E-007
     -6.7000     -9.4000     0.91073E-007
     -6.7000     -9.3000     0.11091E-006
     -6.7000     -9.2000     0.13454E-006
     -6.7000     -9.1000     0.16259E-006
     -6.7000     -9.0000     0.19574E-006
     -6.7000     -8.9000     0.23477E-006
     -6.7000     -8.8000     0.28056E-006
     -6.7000     -8.7000     0.33406E-006
     -6.7000     -8.6000     0.39634E-006
     -6.7000     -8.5000     0.46857E-006
     -6.7000     -8.4000     0.55205E-006
     -6.7000     -8.3000     0.64817E-006
     -6.7000     -8.2000     0.75847E-006
     -6.7000     -8.1000     0.88458E-006
     -6.7000     -8.0000     0.10283E-005
     -6.7000     -7.9000     0.11914E-005
     -6.7000     -7.8000     0.13761E-005
     -6.7000     -7.7000     0.15844E-005
     -6.7000     -7.6000     0.18187E-005
     -6.7000     -7.5000     0.20812E-005
     -6.7000     -7.4000     0.23744E-005
     -6.7000     -7.3000     0.27010E-005
     -6.7000     -7.2000     0.30636E-005
     -6.7000     -7.1000     0.34649E-005
     -6.7000     -7.0000     0.39078E-005
     -6.7000     -6.9000     0.43951E-005
     -6.7000     -6.8000     0.49296E-005
     -6.7000     -6.7000     0.55143E-005
     -6.7000     -6.6000     0.61521E-005
     -6.7000     -6.5000     0.68459E-005
     -6.7000     -6.4000     0.75984E-005
     -6.7000     -6.3000     0.84124E-005
     -6.7000     -6.2000     0.92905E-005
     -6.7000     -6.1000     0.10235E-004
     -6.7000     -6.0000     0.11249E-004
     -6.7000     -5.9000     0.12335E-004
     -6.7000     -5.8000     0.13493E-004
     -6.7000     -5.7000     0.14727E-004
     -6.7000     -5.6000     0.16038E-004
     -6.7000     -5.5000     0.17427E-004
     -6.7000     -5.4000     0.18895E-004
     -6.7000     -5.3000     0.20444E-004
     -6.7000     -5.2000     0.22073E-004
     -6.7000     -5.1000     0.23782E-004
     -6.7000     -5.0000     0.25572E-004
     -6.7000     -4.9000     0.27443E-004
     -6.7000     -4.8000     0.29392E-004
     -6.7000     -4.7000     0.31419E-004
     -6.7000     -4.6000     0.33522E-004
     -6.7000     -4.5000     0.35700E-004
     -6.7000     -4.4000     0.37949E-004
     -6.7000     -4.3000     0.40267E-004
     -6.7000     -4.2000     0.42651E-004
     -6.7000     -4.1000     0.45097E-004
     -6.7000     -4.0000     0.47602E-004
     -6.7000     -3.9000     0.50161E-004
     -6.7000     -3.8000     0.52770E-004
     -6.7000     -3.7000     0.55423E-004
     -6.7000     -3.6000     0.58116E-004
     -6.7000     -3.5000     0.60844E-004
     -6.7000     -3.4000     0.63600E-004
     -6.7000     -3.3000     0.66378E-004
     -6.7000     -3.2000     0.69172E-004
     -6.7000     -3.1000     0.71977E-004
     -6.7000     -3.0000     0.74785E-004
     -6.7000     -2.9000     0.77589E-004
     -6.7000     -2.8000     0.80383E-004
     -6.7000     -2.7000     0.83160E-004
     -6.7000     -2.6000     0.85913E-004
     -6.7000     -2.5000     0.88635E-004
     -6.7000     -2.4000     0.91319E-004
     -6.7000     -2.3000     0.93958E-004
     -6.7000     -2.2000     0.96544E-004
     -6.7000     -2.1000     0.99072E-004
     -6.7000     -2.0000     0.10153E-003
     -6.7000     -1.9000     0.10392E-003
     -6.7000     -1.8000     0.10623E-003
     -6.7000     -1.7000     0.10846E-003
     -6.7000     -1.6000     0.11059E-003
     -6.7000     -1.5000     0.11263E-003
     -6.7000     -1.4000     0.11456E-003
     -6.7000     -1.3000     0.11639E-003
     -6.7000     -1.2000     0.11810E-003
     -6.7000     -1.1000     0.11969E-003
     -6.7000     -1.0000     0.12116E-003
     -6.7000     -0.9000     0.12250E-003
     -6.7000     -0.8000     0.12372E-003
     -6.7000     -0.7000     0.12479E-003
     -6.7000     -0.6000     0.12573E-003
     -6.7000     -0.5000     0.12653E-003
     -6.7000     -0.4000     0.12719E-003
     -6.7000     -0.3000     0.12771E-003
     -6.7000     -0.2000     0.12807E-003
     -6.7000     -0.1000     0.12830E-003
     -6.7000      0.0000     0.12837E-003
     -6.7000      0.1000     0.12830E-003
     -6.7000      0.2000     0.12807E-003
     -6.7000      0.3000     0.12771E-003
     -6.7000      0.4000     0.12719E-003
     -6.7000      0.5000     0.12653E-003
     -6.7000      0.6000     0.12573E-003
     -6.7000      0.7000     0.12479E-003
     -6.7000      0.8000     0.12372E-003
     -6.7000      0.9000     0.12250E-003
     -6.7000      1.0000     0.12116E-003
     -6.7000      1.1000     0.11969E-003
     -6.7000      1.2000     0.11810E-003
     -6.7000      1.3000     0.11639E-003
     -6.7000      1.4000     0.11456E-003
     -6.7000      1.5000     0.11263E-003
     -6.7000      1.6000     0.11059E-003
     -6.7000      1.7000     0.10846E-003
     -6.7000      1.8000     0.10623E-003
     -6.7000      1.9000     0.10392E-003
     -6.7000      2.0000     0.10153E-003
     -6.7000      2.1000     0.99072E-004
     -6.7000      2.2000     0.96544E-004
     -6.7000      2.3000     0.93958E-004
     -6.7000      2.4000     0.91319E-004
     -6.7000      2.5000     0.88635E-004
     -6.7000      2.6000     0.85913E-004
     -6.7000      2.7000     0.83160E-004
     -6.7000      2.8000     0.80383E-004
     -6.7000      2.9000     0.77589E-004
     -6.7000      3.0000     0.74785E-004
     -6.7000      3.1000     0.71977E-004
     -6.7000      3.2000     0.69172E-004
     -6.7000      3.3000     0.66378E-004
     -6.7000      3.4000     0.63600E-004
     -6.7000      3.5000     0.60844E-004
     -6.7000      3.6000     0.58116E-004
     -6.7000      3.7000     0.55423E-004
     -6.7000      3.8000     0.52770E-004
     -6.7000      3.9000     0.50161E-004
     -6.7000      4.0000     0.47602E-004
     -6.7000      4.1000     0.45097E-004
     -6.7000      4.2000     0.42651E-004
     -6.7000      4.3000     0.40267E-004
     -6.7000      4.4000     0.37949E-004
     -6.7000      4.5000     0.35700E-004
     -6.7000      4.6000     0.33522E-004
     -6.7000      4.7000     0.31419E-004
     -6.7000      4.8000     0.29392E-004
     -6.7000      4.9000     0.27443E-004
     -6.7000      5.0000     0.25572E-004
     -6.7000      5.1000     0.23782E-004
     -6.7000      5.2000     0.22073E-004
     -6.7000      5.3000     0.20444E-004
     -6.7000      5.4000     0.18895E-004
     -6.7000      5.5000     0.17427E-004
     -6.7000      5.6000     0.16038E-004
     -6.7000      5.7000     0.14727E-004
     -6.7000      5.8000     0.13493E-004
     -6.7000      5.9000     0.12335E-004
     -6.7000      6.0000     0.11249E-004
     -6.7000      6.1000     0.10235E-004
     -6.7000      6.2000     0.92905E-005
     -6.7000      6.3000     0.84124E-005
     -6.7000      6.4000     0.75984E-005
     -6.7000      6.5000     0.68459E-005
     -6.7000      6.6000     0.61521E-005
     -6.7000      6.7000     0.55143E-005
     -6.7000      6.8000     0.49296E-005
     -6.7000      6.9000     0.43951E-005
     -6.7000      7.0000     0.39078E-005
     -6.7000      7.1000     0.34649E-005
     -6.7000      7.2000     0.30636E-005
     -6.7000      7.3000     0.27010E-005
     -6.7000      7.4000     0.23744E-005
     -6.7000      7.5000     0.20812E-005
     -6.7000      7.6000     0.18187E-005
     -6.7000      7.7000     0.15844E-005
     -6.7000      7.8000     0.13761E-005
     -6.7000      7.9000     0.11914E-005
     -6.7000      8.0000     0.10283E-005
     -6.7000      8.1000     0.88458E-006
     -6.7000      8.2000     0.75847E-006
     -6.7000      8.3000     0.64817E-006
     -6.7000      8.4000     0.55205E-006
     -6.7000      8.5000     0.46857E-006
     -6.7000      8.6000     0.39634E-006
     -6.7000      8.7000     0.33406E-006
     -6.7000      8.8000     0.28056E-006
     -6.7000      8.9000     0.23477E-006
     -6.7000      9.0000     0.19574E-006
     -6.7000      9.1000     0.16259E-006
     -6.7000      9.2000     0.13454E-006
     -6.7000      9.3000     0.11091E-006
     -6.7000      9.4000     0.91073E-007
     -6.7000      9.5000     0.74492E-007
     -6.7000      9.6000     0.60687E-007
     -6.7000      9.7000     0.49242E-007
     -6.7000      9.8000     0.39793E-007
     -6.7000      9.9000     0.32024E-007
     -6.7000     10.0000     0.25665E-007
     -6.7000     10.1000     0.20481E-007
     -6.7000     10.2000     0.16275E-007
     -6.7000     10.3000     0.12877E-007
     -6.7000     10.4000     0.10143E-007
     -6.7000     10.5000     0.79548E-008
     -6.7000     10.6000     0.62106E-008
     -6.7000     10.7000     0.48270E-008
     -6.7000     10.8000     0.37345E-008
     -6.7000     10.9000     0.28759E-008
     -6.7000     11.0000     0.22044E-008
     -6.7000     11.1000     0.16817E-008
     -6.7000     11.2000     0.12769E-008
     -6.7000     11.3000     0.96484E-009
     -6.7000     11.4000     0.72552E-009
     -6.7000     11.5000     0.54289E-009
     -6.7000     11.6000     0.40423E-009
     -6.7000     11.7000     0.29948E-009
     -6.7000     11.8000     0.22077E-009
     -6.7000     11.9000     0.16191E-009
     -6.7000     12.0000     0.11815E-009
     -6.7000     12.1000     0.85765E-010
     -6.7000     12.2000     0.61936E-010
     -6.7000     12.3000     0.44494E-010
     -6.7000     12.4000     0.31795E-010
     -6.7000     12.5000     0.22600E-010
     -6.7000     12.6000     0.15979E-010
     -6.7000     12.7000     0.11237E-010
     -6.7000     12.8000     0.78593E-011
     -6.7000     12.9000     0.54670E-011
     -6.7000     13.0000     0.37821E-011
     -6.7000     13.1000     0.26021E-011
     -6.7000     13.2000     0.17803E-011
     -6.7000     13.3000     0.12113E-011
     -6.7000     13.4000     0.81956E-012
     -6.7000     13.5000     0.55139E-012
     -6.7000     13.6000     0.36887E-012
     -6.7000     13.7000     0.24537E-012
     -6.7000     13.8000     0.16228E-012
     -6.7000     13.9000     0.10672E-012
     -6.7000     14.0000     0.69779E-013
     -6.7000     14.1000     0.45362E-013
     -6.7000     14.2000     0.29318E-013
     -6.7000     14.3000     0.18839E-013
     -6.7000     14.4000     0.12035E-013
     -6.7000     14.5000     0.76432E-014
     -6.7000     14.6000     0.48257E-014
     -6.7000     14.7000     0.30290E-014
     -6.7000     14.8000     0.18900E-014
     -6.7000     14.9000     0.11724E-014
     -6.7000     15.0000     0.72293E-015
     -6.7000     15.1000     0.44315E-015
     -6.7000     15.2000     0.27003E-015
     -6.7000     15.3000     0.16356E-015
     -6.7000     15.4000     0.98484E-016
     -6.7000     15.5000     0.58946E-016
     -6.7000     15.6000     0.35070E-016
     -6.7000     15.7000     0.20740E-016
     -6.7000     15.8000     0.12192E-016
     -6.7000     15.9000     0.71246E-017
     -6.7000     16.0000     0.41382E-017
     -6.7000     16.1000     0.23892E-017
     -6.7000     16.2000     0.13711E-017
     -6.7000     16.3000     0.78216E-018
     -6.7000     16.4000     0.44350E-018
     -6.7000     16.5000     0.24996E-018
     -6.7000     16.6000     0.14003E-018
     -6.7000     16.7000     0.77976E-019
     -6.7000     16.8000     0.43160E-019
     -6.7000     16.9000     0.23746E-019
     -6.7000     17.0000     0.12986E-019
     -6.7000     17.1000     0.70587E-020
     -6.7000     17.2000     0.38139E-020
     -6.7000     17.3000     0.20483E-020
     -6.7000     17.4000     0.10935E-020
     -6.7000     17.5000     0.58023E-021
     -6.7000     17.6000     0.30604E-021
     -6.7000     17.7000     0.16045E-021
     -6.7000     17.8000     0.83619E-022
     -6.7000     17.9000     0.43316E-022
     -6.7000     18.0000     0.22304E-022
     -6.7000     18.1000     0.11416E-022
     -6.7000     18.2000     0.58084E-023
     -6.7000     18.3000     0.29375E-023
     -6.7000     18.4000     0.14768E-023
     -6.7000     18.5000     0.73797E-024
     -6.7000     18.6000     0.36659E-024
     -6.7000     18.7000     0.18102E-024
     -6.7000     18.8000     0.88853E-025
     -6.7000     18.9000     0.43355E-025
     -6.7000     19.0000     0.21029E-025
     -6.7000     19.1000     0.10140E-025
     -6.7000     19.2000     0.48601E-026
     -6.7000     19.3000     0.23157E-026
     -6.7000     19.4000     0.10969E-026
     -6.7000     19.5000     0.51649E-027
     -6.7000     19.6000     0.24177E-027
     -6.7000     19.7000     0.11250E-027
     -6.7000     19.8000     0.52045E-028
     -6.7000     19.9000     0.23935E-028
     -6.7000     20.0000     0.10943E-028
     -6.7000     20.1000     0.49738E-029
     -6.7000     20.2000     0.22474E-029
     -6.7000     20.3000     0.10096E-029
     -6.7000     20.4000     0.45087E-030
     -6.7000     20.5000     0.20019E-030
     -6.7000     20.6000     0.88364E-031
     -6.7000     20.7000     0.38778E-031
     -6.7000     20.8000     0.16919E-031
     -6.7000     20.9000     0.73389E-032
     -6.7000     21.0000     0.31650E-032
     -6.7000     21.1000     0.13570E-032
     -6.7000     21.2000     0.57849E-033
     -6.7000     21.3000     0.24518E-033
     -6.7000     21.4000     0.10332E-033
     -6.7000     21.5000     0.43288E-034
     -6.7000     21.6000     0.18032E-034
     -6.7000     21.7000     0.74685E-035
     -6.7000     21.8000     0.30756E-035
     -6.7000     21.9000     0.12593E-035
     -6.7000     22.0000     0.51268E-036
     -6.7000     22.1000     0.20753E-036
     -6.7000     22.2000     0.83528E-037
     -6.7000     22.3000     0.33428E-037
     -6.7000     22.4000     0.13302E-037
     -6.7000     22.5000     0.52631E-038
     -6.7000     22.6000     0.20707E-038
     -6.7000     22.7000     0.81005E-039
     -6.7000     22.8000     0.31511E-039
     -6.7000     22.9000     0.12188E-039
     -6.7000     23.0000     0.46879E-040
     -6.7000     23.1000     0.17929E-040
     -6.7000     23.2000     0.68187E-041
     -6.7000     23.3000     0.25787E-041
     -6.7000     23.4000     0.96974E-042
     -6.7000     23.5000     0.36264E-042
     -6.7000     23.6000     0.13485E-042
     -6.7000     23.7000     0.49867E-043
     -6.7000     23.8000     0.18338E-043
     -6.7000     23.9000     0.67057E-044
     -6.7000     24.0000     0.24385E-044
     -6.7000     24.1000     0.88186E-045
     -6.7000     24.2000     0.31714E-045
     -6.7000     24.3000     0.11342E-045
     -6.7000     24.4000     0.40339E-046
     -6.7000     24.5000     0.14268E-046
     -6.7000     24.6000     0.50186E-047
     -6.7000     24.7000     0.17555E-047
     -6.7000     24.8000     0.61068E-048
     -6.7000     24.9000     0.21125E-048
     -6.7000     25.0000     0.72655E-049
     -6.7000     25.1000     0.24832E-049
     -6.7000     25.2000     0.84211E-050
     -6.7000     25.3000     0.28207E-050
     -6.7000     25.4000     0.92043E-051
     -6.7000     25.5000     0.28005E-051
     -6.7000     25.6000     0.00000E+000
 
     -6.6000    -25.6000     0.00000E+000
     -6.6000    -25.5000     0.27512E-051
     -6.6000    -25.4000     0.14619E-050
     -6.6000    -25.3000     0.51028E-050
     -6.6000    -25.2000     0.15874E-049
     -6.6000    -25.1000     0.47449E-049
     -6.6000    -25.0000     0.13946E-048
     -6.6000    -24.9000     0.40608E-048
     -6.6000    -24.8000     0.11744E-047
     -6.6000    -24.7000     0.33762E-047
     -6.6000    -24.6000     0.96510E-047
     -6.6000    -24.5000     0.27434E-046
     -6.6000    -24.4000     0.77555E-046
     -6.6000    -24.3000     0.21803E-045
     -6.6000    -24.2000     0.60955E-045
     -6.6000    -24.1000     0.16947E-044
     -6.6000    -24.0000     0.46855E-044
     -6.6000    -23.9000     0.12883E-043
     -6.6000    -23.8000     0.35223E-043
     -6.6000    -23.7000     0.95770E-043
     -6.6000    -23.6000     0.25894E-042
     -6.6000    -23.5000     0.69621E-042
     -6.6000    -23.4000     0.18614E-041
     -6.6000    -23.3000     0.49490E-041
     -6.6000    -23.2000     0.13084E-040
     -6.6000    -23.1000     0.34397E-040
     -6.6000    -23.0000     0.89919E-040
     -6.6000    -22.9000     0.23374E-039
     -6.6000    -22.8000     0.60417E-039
     -6.6000    -22.7000     0.15528E-038
     -6.6000    -22.6000     0.39686E-038
     -6.6000    -22.5000     0.10085E-037
     -6.6000    -22.4000     0.25483E-037
     -6.6000    -22.3000     0.64024E-037
     -6.6000    -22.2000     0.15994E-036
     -6.6000    -22.1000     0.39730E-036
     -6.6000    -22.0000     0.98125E-036
     -6.6000    -21.9000     0.24097E-035
     -6.6000    -21.8000     0.58836E-035
     -6.6000    -21.7000     0.14284E-034
     -6.6000    -21.6000     0.34478E-034
     -6.6000    -21.5000     0.82744E-034
     -6.6000    -21.4000     0.19744E-033
     -6.6000    -21.3000     0.46841E-033
     -6.6000    -21.2000     0.11049E-032
     -6.6000    -21.1000     0.25910E-032
     -6.6000    -21.0000     0.60411E-032
     -6.6000    -20.9000     0.14004E-031
     -6.6000    -20.8000     0.32274E-031
     -6.6000    -20.7000     0.73948E-031
     -6.6000    -20.6000     0.16845E-030
     -6.6000    -20.5000     0.38149E-030
     -6.6000    -20.4000     0.85892E-030
     -6.6000    -20.3000     0.19226E-029
     -6.6000    -20.2000     0.42783E-029
     -6.6000    -20.1000     0.94646E-029
     -6.6000    -20.0000     0.20816E-028
     -6.6000    -19.9000     0.45511E-028
     -6.6000    -19.8000     0.98921E-028
     -6.6000    -19.7000     0.21375E-027
     -6.6000    -19.6000     0.45914E-027
     -6.6000    -19.5000     0.98044E-027
     -6.6000    -19.4000     0.20813E-026
     -6.6000    -19.3000     0.43919E-026
     -6.6000    -19.2000     0.92132E-026
     -6.6000    -19.1000     0.19212E-025
     -6.6000    -19.0000     0.39826E-025
     -6.6000    -18.9000     0.82067E-025
     -6.6000    -18.8000     0.16810E-024
     -6.6000    -18.7000     0.34229E-024
     -6.6000    -18.6000     0.69282E-024
     -6.6000    -18.5000     0.13939E-023
     -6.6000    -18.4000     0.27878E-023
     -6.6000    -18.3000     0.55423E-023
     -6.6000    -18.2000     0.10952E-022
     -6.6000    -18.1000     0.21513E-022
     -6.6000    -18.0000     0.42005E-022
     -6.6000    -17.9000     0.81524E-022
     -6.6000    -17.8000     0.15727E-021
     -6.6000    -17.7000     0.30158E-021
     -6.6000    -17.6000     0.57482E-021
     -6.6000    -17.5000     0.10890E-020
     -6.6000    -17.4000     0.20509E-020
     -6.6000    -17.3000     0.38389E-020
     -6.6000    -17.2000     0.71424E-020
     -6.6000    -17.1000     0.13209E-019
     -6.6000    -17.0000     0.24280E-019
     -6.6000    -16.9000     0.44362E-019
     -6.6000    -16.8000     0.80565E-019
     -6.6000    -16.7000     0.14543E-018
     -6.6000    -16.6000     0.26093E-018
     -6.6000    -16.5000     0.46535E-018
     -6.6000    -16.4000     0.82489E-018
     -6.6000    -16.3000     0.14534E-017
     -6.6000    -16.2000     0.25454E-017
     -6.6000    -16.1000     0.44309E-017
     -6.6000    -16.0000     0.76666E-017
     -6.6000    -15.9000     0.13185E-016
     -6.6000    -15.8000     0.22540E-016
     -6.6000    -15.7000     0.38301E-016
     -6.6000    -15.6000     0.64690E-016
     -6.6000    -15.5000     0.10861E-015
     -6.6000    -15.4000     0.18124E-015
     -6.6000    -15.3000     0.30064E-015
     -6.6000    -15.2000     0.49572E-015
     -6.6000    -15.1000     0.81251E-015
     -6.6000    -15.0000     0.13238E-014
     -6.6000    -14.9000     0.21439E-014
     -6.6000    -14.8000     0.34516E-014
     -6.6000    -14.7000     0.55240E-014
     -6.6000    -14.6000     0.87883E-014
     -6.6000    -14.5000     0.13899E-013
     -6.6000    -14.4000     0.21853E-013
     -6.6000    -14.3000     0.34156E-013
     -6.6000    -14.2000     0.53074E-013
     -6.6000    -14.1000     0.81988E-013
     -6.6000    -14.0000     0.12592E-012
     -6.6000    -13.9000     0.19227E-012
     -6.6000    -13.8000     0.29188E-012
     -6.6000    -13.7000     0.44055E-012
     -6.6000    -13.6000     0.66115E-012
     -6.6000    -13.5000     0.98653E-012
     -6.6000    -13.4000     0.14637E-011
     -6.6000    -13.3000     0.21594E-011
     -6.6000    -13.2000     0.31678E-011
     -6.6000    -13.1000     0.46211E-011
     -6.6000    -13.0000     0.67037E-011
     -6.6000    -12.9000     0.96709E-011
     -6.6000    -12.8000     0.13875E-010
     -6.6000    -12.7000     0.19797E-010
     -6.6000    -12.6000     0.28093E-010
     -6.6000    -12.5000     0.39650E-010
     -6.6000    -12.4000     0.55661E-010
     -6.6000    -12.3000     0.77720E-010
     -6.6000    -12.2000     0.10795E-009
     -6.6000    -12.1000     0.14914E-009
     -6.6000    -12.0000     0.20498E-009
     -6.6000    -11.9000     0.28027E-009
     -6.6000    -11.8000     0.38124E-009
     -6.6000    -11.7000     0.51595E-009
     -6.6000    -11.6000     0.69472E-009
     -6.6000    -11.5000     0.93075E-009
     -6.6000    -11.4000     0.12408E-008
     -6.6000    -11.3000     0.16459E-008
     -6.6000    -11.2000     0.21728E-008
     -6.6000    -11.1000     0.28543E-008
     -6.6000    -11.0000     0.37318E-008
     -6.6000    -10.9000     0.48558E-008
     -6.6000    -10.8000     0.62889E-008
     -6.6000    -10.7000     0.81070E-008
     -6.6000    -10.6000     0.10403E-007
     -6.6000    -10.5000     0.13288E-007
     -6.6000    -10.4000     0.16898E-007
     -6.6000    -10.3000     0.21392E-007
     -6.6000    -10.2000     0.26963E-007
     -6.6000    -10.1000     0.33837E-007
     -6.6000    -10.0000     0.42281E-007
     -6.6000     -9.9000     0.52608E-007
     -6.6000     -9.8000     0.65184E-007
     -6.6000     -9.7000     0.80432E-007
     -6.6000     -9.6000     0.98841E-007
     -6.6000     -9.5000     0.12097E-006
     -6.6000     -9.4000     0.14747E-006
     -6.6000     -9.3000     0.17907E-006
     -6.6000     -9.2000     0.21659E-006
     -6.6000     -9.1000     0.26097E-006
     -6.6000     -9.0000     0.31325E-006
     -6.6000     -8.9000     0.37461E-006
     -6.6000     -8.8000     0.44635E-006
     -6.6000     -8.7000     0.52988E-006
     -6.6000     -8.6000     0.62681E-006
     -6.6000     -8.5000     0.73885E-006
     -6.6000     -8.4000     0.86790E-006
     -6.6000     -8.3000     0.10160E-005
     -6.6000     -8.2000     0.11853E-005
     -6.6000     -8.1000     0.13783E-005
     -6.6000     -8.0000     0.15975E-005
     -6.6000     -7.9000     0.18455E-005
     -6.6000     -7.8000     0.21253E-005
     -6.6000     -7.7000     0.24398E-005
     -6.6000     -7.6000     0.27922E-005
     -6.6000     -7.5000     0.31859E-005
     -6.6000     -7.4000     0.36242E-005
     -6.6000     -7.3000     0.41107E-005
     -6.6000     -7.2000     0.46490E-005
     -6.6000     -7.1000     0.52428E-005
     -6.6000     -7.0000     0.58960E-005
     -6.6000     -6.9000     0.66123E-005
     -6.6000     -6.8000     0.73954E-005
     -6.6000     -6.7000     0.82493E-005
     -6.6000     -6.6000     0.91777E-005
     -6.6000     -6.5000     0.10184E-004
     -6.6000     -6.4000     0.11273E-004
     -6.6000     -6.3000     0.12446E-004
     -6.6000     -6.2000     0.13708E-004
     -6.6000     -6.1000     0.15062E-004
     -6.6000     -6.0000     0.16510E-004
     -6.6000     -5.9000     0.18055E-004
     -6.6000     -5.8000     0.19699E-004
     -6.6000     -5.7000     0.21445E-004
     -6.6000     -5.6000     0.23294E-004
     -6.6000     -5.5000     0.25248E-004
     -6.6000     -5.4000     0.27307E-004
     -6.6000     -5.3000     0.29472E-004
     -6.6000     -5.2000     0.31744E-004
     -6.6000     -5.1000     0.34121E-004
     -6.6000     -5.0000     0.36603E-004
     -6.6000     -4.9000     0.39188E-004
     -6.6000     -4.8000     0.41876E-004
     -6.6000     -4.7000     0.44664E-004
     -6.6000     -4.6000     0.47549E-004
     -6.6000     -4.5000     0.50527E-004
     -6.6000     -4.4000     0.53596E-004
     -6.6000     -4.3000     0.56752E-004
     -6.6000     -4.2000     0.59988E-004
     -6.6000     -4.1000     0.63302E-004
     -6.6000     -4.0000     0.66686E-004
     -6.6000     -3.9000     0.70136E-004
     -6.6000     -3.8000     0.73645E-004
     -6.6000     -3.7000     0.77206E-004
     -6.6000     -3.6000     0.80813E-004
     -6.6000     -3.5000     0.84458E-004
     -6.6000     -3.4000     0.88132E-004
     -6.6000     -3.3000     0.91830E-004
     -6.6000     -3.2000     0.95542E-004
     -6.6000     -3.1000     0.99260E-004
     -6.6000     -3.0000     0.10297E-003
     -6.6000     -2.9000     0.10668E-003
     -6.6000     -2.8000     0.11036E-003
     -6.6000     -2.7000     0.11402E-003
     -6.6000     -2.6000     0.11764E-003
     -6.6000     -2.5000     0.12121E-003
     -6.6000     -2.4000     0.12472E-003
     -6.6000     -2.3000     0.12818E-003
     -6.6000     -2.2000     0.13156E-003
     -6.6000     -2.1000     0.13485E-003
     -6.6000     -2.0000     0.13806E-003
     -6.6000     -1.9000     0.14117E-003
     -6.6000     -1.8000     0.14417E-003
     -6.6000     -1.7000     0.14706E-003
     -6.6000     -1.6000     0.14983E-003
     -6.6000     -1.5000     0.15247E-003
     -6.6000     -1.4000     0.15497E-003
     -6.6000     -1.3000     0.15733E-003
     -6.6000     -1.2000     0.15954E-003
     -6.6000     -1.1000     0.16160E-003
     -6.6000     -1.0000     0.16350E-003
     -6.6000     -0.9000     0.16523E-003
     -6.6000     -0.8000     0.16679E-003
     -6.6000     -0.7000     0.16818E-003
     -6.6000     -0.6000     0.16939E-003
     -6.6000     -0.5000     0.17042E-003
     -6.6000     -0.4000     0.17127E-003
     -6.6000     -0.3000     0.17193E-003
     -6.6000     -0.2000     0.17240E-003
     -6.6000     -0.1000     0.17269E-003
     -6.6000      0.0000     0.17278E-003
     -6.6000      0.1000     0.17269E-003
     -6.6000      0.2000     0.17240E-003
     -6.6000      0.3000     0.17193E-003
     -6.6000      0.4000     0.17127E-003
     -6.6000      0.5000     0.17042E-003
     -6.6000      0.6000     0.16939E-003
     -6.6000      0.7000     0.16818E-003
     -6.6000      0.8000     0.16679E-003
     -6.6000      0.9000     0.16523E-003
     -6.6000      1.0000     0.16350E-003
     -6.6000      1.1000     0.16160E-003
     -6.6000      1.2000     0.15954E-003
     -6.6000      1.3000     0.15733E-003
     -6.6000      1.4000     0.15497E-003
     -6.6000      1.5000     0.15247E-003
     -6.6000      1.6000     0.14983E-003
     -6.6000      1.7000     0.14706E-003
     -6.6000      1.8000     0.14417E-003
     -6.6000      1.9000     0.14117E-003
     -6.6000      2.0000     0.13806E-003
     -6.6000      2.1000     0.13485E-003
     -6.6000      2.2000     0.13156E-003
     -6.6000      2.3000     0.12818E-003
     -6.6000      2.4000     0.12472E-003
     -6.6000      2.5000     0.12121E-003
     -6.6000      2.6000     0.11764E-003
     -6.6000      2.7000     0.11402E-003
     -6.6000      2.8000     0.11036E-003
     -6.6000      2.9000     0.10668E-003
     -6.6000      3.0000     0.10297E-003
     -6.6000      3.1000     0.99260E-004
     -6.6000      3.2000     0.95542E-004
     -6.6000      3.3000     0.91830E-004
     -6.6000      3.4000     0.88132E-004
     -6.6000      3.5000     0.84458E-004
     -6.6000      3.6000     0.80813E-004
     -6.6000      3.7000     0.77206E-004
     -6.6000      3.8000     0.73645E-004
     -6.6000      3.9000     0.70136E-004
     -6.6000      4.0000     0.66686E-004
     -6.6000      4.1000     0.63302E-004
     -6.6000      4.2000     0.59988E-004
     -6.6000      4.3000     0.56752E-004
     -6.6000      4.4000     0.53596E-004
     -6.6000      4.5000     0.50527E-004
     -6.6000      4.6000     0.47549E-004
     -6.6000      4.7000     0.44664E-004
     -6.6000      4.8000     0.41876E-004
     -6.6000      4.9000     0.39188E-004
     -6.6000      5.0000     0.36603E-004
     -6.6000      5.1000     0.34121E-004
     -6.6000      5.2000     0.31744E-004
     -6.6000      5.3000     0.29472E-004
     -6.6000      5.4000     0.27307E-004
     -6.6000      5.5000     0.25248E-004
     -6.6000      5.6000     0.23294E-004
     -6.6000      5.7000     0.21445E-004
     -6.6000      5.8000     0.19699E-004
     -6.6000      5.9000     0.18055E-004
     -6.6000      6.0000     0.16510E-004
     -6.6000      6.1000     0.15062E-004
     -6.6000      6.2000     0.13708E-004
     -6.6000      6.3000     0.12446E-004
     -6.6000      6.4000     0.11273E-004
     -6.6000      6.5000     0.10184E-004
     -6.6000      6.6000     0.91777E-005
     -6.6000      6.7000     0.82493E-005
     -6.6000      6.8000     0.73954E-005
     -6.6000      6.9000     0.66123E-005
     -6.6000      7.0000     0.58960E-005
     -6.6000      7.1000     0.52428E-005
     -6.6000      7.2000     0.46490E-005
     -6.6000      7.3000     0.41107E-005
     -6.6000      7.4000     0.36242E-005
     -6.6000      7.5000     0.31859E-005
     -6.6000      7.6000     0.27922E-005
     -6.6000      7.7000     0.24398E-005
     -6.6000      7.8000     0.21253E-005
     -6.6000      7.9000     0.18455E-005
     -6.6000      8.0000     0.15975E-005
     -6.6000      8.1000     0.13783E-005
     -6.6000      8.2000     0.11853E-005
     -6.6000      8.3000     0.10160E-005
     -6.6000      8.4000     0.86790E-006
     -6.6000      8.5000     0.73885E-006
     -6.6000      8.6000     0.62681E-006
     -6.6000      8.7000     0.52988E-006
     -6.6000      8.8000     0.44635E-006
     -6.6000      8.9000     0.37461E-006
     -6.6000      9.0000     0.31325E-006
     -6.6000      9.1000     0.26097E-006
     -6.6000      9.2000     0.21659E-006
     -6.6000      9.3000     0.17907E-006
     -6.6000      9.4000     0.14747E-006
     -6.6000      9.5000     0.12097E-006
     -6.6000      9.6000     0.98841E-007
     -6.6000      9.7000     0.80432E-007
     -6.6000      9.8000     0.65184E-007
     -6.6000      9.9000     0.52608E-007
     -6.6000     10.0000     0.42281E-007
     -6.6000     10.1000     0.33837E-007
     -6.6000     10.2000     0.26963E-007
     -6.6000     10.3000     0.21392E-007
     -6.6000     10.4000     0.16898E-007
     -6.6000     10.5000     0.13288E-007
     -6.6000     10.6000     0.10403E-007
     -6.6000     10.7000     0.81070E-008
     -6.6000     10.8000     0.62889E-008
     -6.6000     10.9000     0.48558E-008
     -6.6000     11.0000     0.37318E-008
     -6.6000     11.1000     0.28543E-008
     -6.6000     11.2000     0.21728E-008
     -6.6000     11.3000     0.16459E-008
     -6.6000     11.4000     0.12408E-008
     -6.6000     11.5000     0.93075E-009
     -6.6000     11.6000     0.69472E-009
     -6.6000     11.7000     0.51595E-009
     -6.6000     11.8000     0.38124E-009
     -6.6000     11.9000     0.28027E-009
     -6.6000     12.0000     0.20498E-009
     -6.6000     12.1000     0.14914E-009
     -6.6000     12.2000     0.10795E-009
     -6.6000     12.3000     0.77720E-010
     -6.6000     12.4000     0.55661E-010
     -6.6000     12.5000     0.39650E-010
     -6.6000     12.6000     0.28093E-010
     -6.6000     12.7000     0.19797E-010
     -6.6000     12.8000     0.13875E-010
     -6.6000     12.9000     0.96709E-011
     -6.6000     13.0000     0.67037E-011
     -6.6000     13.1000     0.46211E-011
     -6.6000     13.2000     0.31678E-011
     -6.6000     13.3000     0.21594E-011
     -6.6000     13.4000     0.14637E-011
     -6.6000     13.5000     0.98653E-012
     -6.6000     13.6000     0.66115E-012
     -6.6000     13.7000     0.44055E-012
     -6.6000     13.8000     0.29188E-012
     -6.6000     13.9000     0.19227E-012
     -6.6000     14.0000     0.12592E-012
     -6.6000     14.1000     0.81988E-013
     -6.6000     14.2000     0.53074E-013
     -6.6000     14.3000     0.34156E-013
     -6.6000     14.4000     0.21853E-013
     -6.6000     14.5000     0.13899E-013
     -6.6000     14.6000     0.87883E-014
     -6.6000     14.7000     0.55240E-014
     -6.6000     14.8000     0.34516E-014
     -6.6000     14.9000     0.21439E-014
     -6.6000     15.0000     0.13238E-014
     -6.6000     15.1000     0.81251E-015
     -6.6000     15.2000     0.49572E-015
     -6.6000     15.3000     0.30064E-015
     -6.6000     15.4000     0.18124E-015
     -6.6000     15.5000     0.10861E-015
     -6.6000     15.6000     0.64690E-016
     -6.6000     15.7000     0.38301E-016
     -6.6000     15.8000     0.22540E-016
     -6.6000     15.9000     0.13185E-016
     -6.6000     16.0000     0.76666E-017
     -6.6000     16.1000     0.44309E-017
     -6.6000     16.2000     0.25454E-017
     -6.6000     16.3000     0.14534E-017
     -6.6000     16.4000     0.82489E-018
     -6.6000     16.5000     0.46535E-018
     -6.6000     16.6000     0.26093E-018
     -6.6000     16.7000     0.14543E-018
     -6.6000     16.8000     0.80565E-019
     -6.6000     16.9000     0.44362E-019
     -6.6000     17.0000     0.24280E-019
     -6.6000     17.1000     0.13209E-019
     -6.6000     17.2000     0.71424E-020
     -6.6000     17.3000     0.38389E-020
     -6.6000     17.4000     0.20509E-020
     -6.6000     17.5000     0.10890E-020
     -6.6000     17.6000     0.57482E-021
     -6.6000     17.7000     0.30158E-021
     -6.6000     17.8000     0.15727E-021
     -6.6000     17.9000     0.81524E-022
     -6.6000     18.0000     0.42005E-022
     -6.6000     18.1000     0.21513E-022
     -6.6000     18.2000     0.10952E-022
     -6.6000     18.3000     0.55423E-023
     -6.6000     18.4000     0.27878E-023
     -6.6000     18.5000     0.13939E-023
     -6.6000     18.6000     0.69282E-024
     -6.6000     18.7000     0.34229E-024
     -6.6000     18.8000     0.16810E-024
     -6.6000     18.9000     0.82067E-025
     -6.6000     19.0000     0.39826E-025
     -6.6000     19.1000     0.19212E-025
     -6.6000     19.2000     0.92132E-026
     -6.6000     19.3000     0.43919E-026
     -6.6000     19.4000     0.20813E-026
     -6.6000     19.5000     0.98044E-027
     -6.6000     19.6000     0.45914E-027
     -6.6000     19.7000     0.21375E-027
     -6.6000     19.8000     0.98921E-028
     -6.6000     19.9000     0.45511E-028
     -6.6000     20.0000     0.20816E-028
     -6.6000     20.1000     0.94646E-029
     -6.6000     20.2000     0.42783E-029
     -6.6000     20.3000     0.19226E-029
     -6.6000     20.4000     0.85892E-030
     -6.6000     20.5000     0.38149E-030
     -6.6000     20.6000     0.16845E-030
     -6.6000     20.7000     0.73948E-031
     -6.6000     20.8000     0.32274E-031
     -6.6000     20.9000     0.14004E-031
     -6.6000     21.0000     0.60411E-032
     -6.6000     21.1000     0.25910E-032
     -6.6000     21.2000     0.11049E-032
     -6.6000     21.3000     0.46841E-033
     -6.6000     21.4000     0.19744E-033
     -6.6000     21.5000     0.82744E-034
     -6.6000     21.6000     0.34478E-034
     -6.6000     21.7000     0.14284E-034
     -6.6000     21.8000     0.58836E-035
     -6.6000     21.9000     0.24097E-035
     -6.6000     22.0000     0.98125E-036
     -6.6000     22.1000     0.39730E-036
     -6.6000     22.2000     0.15994E-036
     -6.6000     22.3000     0.64024E-037
     -6.6000     22.4000     0.25483E-037
     -6.6000     22.5000     0.10085E-037
     -6.6000     22.6000     0.39686E-038
     -6.6000     22.7000     0.15528E-038
     -6.6000     22.8000     0.60417E-039
     -6.6000     22.9000     0.23374E-039
     -6.6000     23.0000     0.89919E-040
     -6.6000     23.1000     0.34397E-040
     -6.6000     23.2000     0.13084E-040
     -6.6000     23.3000     0.49490E-041
     -6.6000     23.4000     0.18614E-041
     -6.6000     23.5000     0.69621E-042
     -6.6000     23.6000     0.25894E-042
     -6.6000     23.7000     0.95770E-043
     -6.6000     23.8000     0.35223E-043
     -6.6000     23.9000     0.12883E-043
     -6.6000     24.0000     0.46855E-044
     -6.6000     24.1000     0.16947E-044
     -6.6000     24.2000     0.60955E-045
     -6.6000     24.3000     0.21803E-045
     -6.6000     24.4000     0.77555E-046
     -6.6000     24.5000     0.27435E-046
     -6.6000     24.6000     0.96513E-047
     -6.6000     24.7000     0.33765E-047
     -6.6000     24.8000     0.11747E-047
     -6.6000     24.9000     0.40642E-048
     -6.6000     25.0000     0.13980E-048
     -6.6000     25.1000     0.47786E-049
     -6.6000     25.2000     0.16207E-049
     -6.6000     25.3000     0.54294E-050
     -6.6000     25.4000     0.17718E-050
     -6.6000     25.5000     0.53915E-051
     -6.6000     25.6000     0.00000E+000
 
     -6.5000    -25.6000     0.00000E+000
     -6.5000    -25.5000     0.52448E-051
     -6.5000    -25.4000     0.27867E-050
     -6.5000    -25.3000     0.97262E-050
     -6.5000    -25.2000     0.30253E-049
     -6.5000    -25.1000     0.90421E-049
     -6.5000    -25.0000     0.26573E-048
     -6.5000    -24.9000     0.77365E-048
     -6.5000    -24.8000     0.22371E-047
     -6.5000    -24.7000     0.64305E-047
     -6.5000    -24.6000     0.18380E-046
     -6.5000    -24.5000     0.52240E-046
     -6.5000    -24.4000     0.14766E-045
     -6.5000    -24.3000     0.41505E-045
     -6.5000    -24.2000     0.11602E-044
     -6.5000    -24.1000     0.32251E-044
     -6.5000    -24.0000     0.89155E-044
     -6.5000    -23.9000     0.24509E-043
     -6.5000    -23.8000     0.67001E-043
     -6.5000    -23.7000     0.18214E-042
     -6.5000    -23.6000     0.49239E-042
     -6.5000    -23.5000     0.13237E-041
     -6.5000    -23.4000     0.35384E-041
     -6.5000    -23.3000     0.94059E-041
     -6.5000    -23.2000     0.24863E-040
     -6.5000    -23.1000     0.65350E-040
     -6.5000    -23.0000     0.17080E-039
     -6.5000    -22.9000     0.44391E-039
     -6.5000    -22.8000     0.11472E-038
     -6.5000    -22.7000     0.29479E-038
     -6.5000    -22.6000     0.75323E-038
     -6.5000    -22.5000     0.19137E-037
     -6.5000    -22.4000     0.48345E-037
     -6.5000    -22.3000     0.12144E-036
     -6.5000    -22.2000     0.30331E-036
     -6.5000    -22.1000     0.75323E-036
     -6.5000    -22.0000     0.18599E-035
     -6.5000    -21.9000     0.45663E-035
     -6.5000    -21.8000     0.11147E-034
     -6.5000    -21.7000     0.27054E-034
     -6.5000    -21.6000     0.65285E-034
     -6.5000    -21.5000     0.15664E-033
     -6.5000    -21.4000     0.37366E-033
     -6.5000    -21.3000     0.88622E-033
     -6.5000    -21.2000     0.20898E-032
     -6.5000    -21.1000     0.48993E-032
     -6.5000    -21.0000     0.11420E-031
     -6.5000    -20.9000     0.26464E-031
     -6.5000    -20.8000     0.60970E-031
     -6.5000    -20.7000     0.13965E-030
     -6.5000    -20.6000     0.31802E-030
     -6.5000    -20.5000     0.71997E-030
     -6.5000    -20.4000     0.16205E-029
     -6.5000    -20.3000     0.36259E-029
     -6.5000    -20.2000     0.80657E-029
     -6.5000    -20.1000     0.17837E-028
     -6.5000    -20.0000     0.39214E-028
     -6.5000    -19.9000     0.85703E-028
     -6.5000    -19.8000     0.18621E-027
     -6.5000    -19.7000     0.40219E-027
     -6.5000    -19.6000     0.86356E-027
     -6.5000    -19.5000     0.18432E-026
     -6.5000    -19.4000     0.39110E-026
     -6.5000    -19.3000     0.82495E-026
     -6.5000    -19.2000     0.17297E-025
     -6.5000    -19.1000     0.36053E-025
     -6.5000    -19.0000     0.74700E-025
     -6.5000    -18.9000     0.15385E-024
     -6.5000    -18.8000     0.31499E-024
     -6.5000    -18.7000     0.64104E-024
     -6.5000    -18.6000     0.12968E-023
     -6.5000    -18.5000     0.26077E-023
     -6.5000    -18.4000     0.52123E-023
     -6.5000    -18.3000     0.10356E-022
     -6.5000    -18.2000     0.20453E-022
     -6.5000    -18.1000     0.40151E-022
     -6.5000    -18.0000     0.78347E-022
     -6.5000    -17.9000     0.15196E-021
     -6.5000    -17.8000     0.29296E-021
     -6.5000    -17.7000     0.56139E-021
     -6.5000    -17.6000     0.10693E-020
     -6.5000    -17.5000     0.20244E-020
     -6.5000    -17.4000     0.38096E-020
     -6.5000    -17.3000     0.71256E-020
     -6.5000    -17.2000     0.13247E-019
     -6.5000    -17.1000     0.24480E-019
     -6.5000    -17.0000     0.44962E-019
     -6.5000    -16.9000     0.82083E-019
     -6.5000    -16.8000     0.14894E-018
     -6.5000    -16.7000     0.26863E-018
     -6.5000    -16.6000     0.48155E-018
     -6.5000    -16.5000     0.85802E-018
     -6.5000    -16.4000     0.15195E-017
     -6.5000    -16.3000     0.26748E-017
     -6.5000    -16.2000     0.46798E-017
     -6.5000    -16.1000     0.81383E-017
     -6.5000    -16.0000     0.14067E-016
     -6.5000    -15.9000     0.24168E-016
     -6.5000    -15.8000     0.41270E-016
     -6.5000    -15.7000     0.70049E-016
     -6.5000    -15.6000     0.11818E-015
     -6.5000    -15.5000     0.19818E-015
     -6.5000    -15.4000     0.33032E-015
     -6.5000    -15.3000     0.54727E-015
     -6.5000    -15.2000     0.90126E-015
     -6.5000    -15.1000     0.14753E-014
     -6.5000    -15.0000     0.24006E-014
     -6.5000    -14.9000     0.38827E-014
     -6.5000    -14.8000     0.62424E-014
     -6.5000    -14.7000     0.99763E-014
     -6.5000    -14.6000     0.15849E-013
     -6.5000    -14.5000     0.25030E-013
     -6.5000    -14.4000     0.39294E-013
     -6.5000    -14.3000     0.61323E-013
     -6.5000    -14.2000     0.95139E-013
     -6.5000    -14.1000     0.14674E-012
     -6.5000    -14.0000     0.22500E-012
     -6.5000    -13.9000     0.34298E-012
     -6.5000    -13.8000     0.51980E-012
     -6.5000    -13.7000     0.78321E-012
     -6.5000    -13.6000     0.11733E-011
     -6.5000    -13.5000     0.17476E-011
     -6.5000    -13.4000     0.25882E-011
     -6.5000    -13.3000     0.38112E-011
     -6.5000    -13.2000     0.55803E-011
     -6.5000    -13.1000     0.81246E-011
     -6.5000    -13.0000     0.11763E-010
     -6.5000    -12.9000     0.16935E-010
     -6.5000    -12.8000     0.24247E-010
     -6.5000    -12.7000     0.34524E-010
     -6.5000    -12.6000     0.48888E-010
     -6.5000    -12.5000     0.68852E-010
     -6.5000    -12.4000     0.96443E-010
     -6.5000    -12.3000     0.13437E-009
     -6.5000    -12.2000     0.18620E-009
     -6.5000    -12.1000     0.25667E-009
     -6.5000    -12.0000     0.35195E-009
     -6.5000    -11.9000     0.48009E-009
     -6.5000    -11.8000     0.65148E-009
     -6.5000    -11.7000     0.87954E-009
     -6.5000    -11.6000     0.11814E-008
     -6.5000    -11.5000     0.15788E-008
     -6.5000    -11.4000     0.20994E-008
     -6.5000    -11.3000     0.27778E-008
     -6.5000    -11.2000     0.36575E-008
     -6.5000    -11.1000     0.47922E-008
     -6.5000    -11.0000     0.62488E-008
     -6.5000    -10.9000     0.81094E-008
     -6.5000    -10.8000     0.10474E-007
     -6.5000    -10.7000     0.13466E-007
     -6.5000    -10.6000     0.17232E-007
     -6.5000    -10.5000     0.21950E-007
     -6.5000    -10.4000     0.27834E-007
     -6.5000    -10.3000     0.35138E-007
     -6.5000    -10.2000     0.44163E-007
     -6.5000    -10.1000     0.55264E-007
     -6.5000    -10.0000     0.68856E-007
     -6.5000     -9.9000     0.85427E-007
     -6.5000     -9.8000     0.10554E-006
     -6.5000     -9.7000     0.12985E-006
     -6.5000     -9.6000     0.15909E-006
     -6.5000     -9.5000     0.19414E-006
     -6.5000     -9.4000     0.23596E-006
     -6.5000     -9.3000     0.28566E-006
     -6.5000     -9.2000     0.34448E-006
     -6.5000     -9.1000     0.41382E-006
     -6.5000     -9.0000     0.49522E-006
     -6.5000     -8.9000     0.59044E-006
     -6.5000     -8.8000     0.70136E-006
     -6.5000     -8.7000     0.83010E-006
     -6.5000     -8.6000     0.97895E-006
     -6.5000     -8.5000     0.11504E-005
     -6.5000     -8.4000     0.13472E-005
     -6.5000     -8.3000     0.15723E-005
     -6.5000     -8.2000     0.18288E-005
     -6.5000     -8.1000     0.21201E-005
     -6.5000     -8.0000     0.24497E-005
     -6.5000     -7.9000     0.28215E-005
     -6.5000     -7.8000     0.32393E-005
     -6.5000     -7.7000     0.37075E-005
     -6.5000     -7.6000     0.42302E-005
     -6.5000     -7.5000     0.48121E-005
     -6.5000     -7.4000     0.54577E-005
     -6.5000     -7.3000     0.61719E-005
     -6.5000     -7.2000     0.69594E-005
     -6.5000     -7.1000     0.78251E-005
     -6.5000     -7.0000     0.87741E-005
     -6.5000     -6.9000     0.98112E-005
     -6.5000     -6.8000     0.10941E-004
     -6.5000     -6.7000     0.12169E-004
     -6.5000     -6.6000     0.13500E-004
     -6.5000     -6.5000     0.14938E-004
     -6.5000     -6.4000     0.16488E-004
     -6.5000     -6.3000     0.18153E-004
     -6.5000     -6.2000     0.19938E-004
     -6.5000     -6.1000     0.21847E-004
     -6.5000     -6.0000     0.23882E-004
     -6.5000     -5.9000     0.26046E-004
     -6.5000     -5.8000     0.28343E-004
     -6.5000     -5.7000     0.30774E-004
     -6.5000     -5.6000     0.33340E-004
     -6.5000     -5.5000     0.36043E-004
     -6.5000     -5.4000     0.38884E-004
     -6.5000     -5.3000     0.41861E-004
     -6.5000     -5.2000     0.44976E-004
     -6.5000     -5.1000     0.48226E-004
     -6.5000     -5.0000     0.51609E-004
     -6.5000     -4.9000     0.55124E-004
     -6.5000     -4.8000     0.58768E-004
     -6.5000     -4.7000     0.62537E-004
     -6.5000     -4.6000     0.66426E-004
     -6.5000     -4.5000     0.70431E-004
     -6.5000     -4.4000     0.74547E-004
     -6.5000     -4.3000     0.78767E-004
     -6.5000     -4.2000     0.83086E-004
     -6.5000     -4.1000     0.87496E-004
     -6.5000     -4.0000     0.91990E-004
     -6.5000     -3.9000     0.96560E-004
     -6.5000     -3.8000     0.10120E-003
     -6.5000     -3.7000     0.10589E-003
     -6.5000     -3.6000     0.11064E-003
     -6.5000     -3.5000     0.11542E-003
     -6.5000     -3.4000     0.12023E-003
     -6.5000     -3.3000     0.12507E-003
     -6.5000     -3.2000     0.12991E-003
     -6.5000     -3.1000     0.13475E-003
     -6.5000     -3.0000     0.13958E-003
     -6.5000     -2.9000     0.14438E-003
     -6.5000     -2.8000     0.14915E-003
     -6.5000     -2.7000     0.15388E-003
     -6.5000     -2.6000     0.15855E-003
     -6.5000     -2.5000     0.16315E-003
     -6.5000     -2.4000     0.16767E-003
     -6.5000     -2.3000     0.17211E-003
     -6.5000     -2.2000     0.17644E-003
     -6.5000     -2.1000     0.18066E-003
     -6.5000     -2.0000     0.18477E-003
     -6.5000     -1.9000     0.18874E-003
     -6.5000     -1.8000     0.19257E-003
     -6.5000     -1.7000     0.19626E-003
     -6.5000     -1.6000     0.19978E-003
     -6.5000     -1.5000     0.20314E-003
     -6.5000     -1.4000     0.20632E-003
     -6.5000     -1.3000     0.20931E-003
     -6.5000     -1.2000     0.21212E-003
     -6.5000     -1.1000     0.21473E-003
     -6.5000     -1.0000     0.21713E-003
     -6.5000     -0.9000     0.21932E-003
     -6.5000     -0.8000     0.22130E-003
     -6.5000     -0.7000     0.22306E-003
     -6.5000     -0.6000     0.22459E-003
     -6.5000     -0.5000     0.22589E-003
     -6.5000     -0.4000     0.22696E-003
     -6.5000     -0.3000     0.22779E-003
     -6.5000     -0.2000     0.22839E-003
     -6.5000     -0.1000     0.22875E-003
     -6.5000      0.0000     0.22887E-003
     -6.5000      0.1000     0.22875E-003
     -6.5000      0.2000     0.22839E-003
     -6.5000      0.3000     0.22779E-003
     -6.5000      0.4000     0.22696E-003
     -6.5000      0.5000     0.22589E-003
     -6.5000      0.6000     0.22459E-003
     -6.5000      0.7000     0.22306E-003
     -6.5000      0.8000     0.22130E-003
     -6.5000      0.9000     0.21932E-003
     -6.5000      1.0000     0.21713E-003
     -6.5000      1.1000     0.21473E-003
     -6.5000      1.2000     0.21212E-003
     -6.5000      1.3000     0.20931E-003
     -6.5000      1.4000     0.20632E-003
     -6.5000      1.5000     0.20314E-003
     -6.5000      1.6000     0.19978E-003
     -6.5000      1.7000     0.19626E-003
     -6.5000      1.8000     0.19257E-003
     -6.5000      1.9000     0.18874E-003
     -6.5000      2.0000     0.18477E-003
     -6.5000      2.1000     0.18066E-003
     -6.5000      2.2000     0.17644E-003
     -6.5000      2.3000     0.17211E-003
     -6.5000      2.4000     0.16767E-003
     -6.5000      2.5000     0.16315E-003
     -6.5000      2.6000     0.15855E-003
     -6.5000      2.7000     0.15388E-003
     -6.5000      2.8000     0.14915E-003
     -6.5000      2.9000     0.14438E-003
     -6.5000      3.0000     0.13958E-003
     -6.5000      3.1000     0.13475E-003
     -6.5000      3.2000     0.12991E-003
     -6.5000      3.3000     0.12507E-003
     -6.5000      3.4000     0.12023E-003
     -6.5000      3.5000     0.11542E-003
     -6.5000      3.6000     0.11064E-003
     -6.5000      3.7000     0.10589E-003
     -6.5000      3.8000     0.10120E-003
     -6.5000      3.9000     0.96560E-004
     -6.5000      4.0000     0.91990E-004
     -6.5000      4.1000     0.87496E-004
     -6.5000      4.2000     0.83086E-004
     -6.5000      4.3000     0.78767E-004
     -6.5000      4.4000     0.74547E-004
     -6.5000      4.5000     0.70431E-004
     -6.5000      4.6000     0.66426E-004
     -6.5000      4.7000     0.62537E-004
     -6.5000      4.8000     0.58768E-004
     -6.5000      4.9000     0.55124E-004
     -6.5000      5.0000     0.51609E-004
     -6.5000      5.1000     0.48226E-004
     -6.5000      5.2000     0.44976E-004
     -6.5000      5.3000     0.41861E-004
     -6.5000      5.4000     0.38884E-004
     -6.5000      5.5000     0.36043E-004
     -6.5000      5.6000     0.33340E-004
     -6.5000      5.7000     0.30774E-004
     -6.5000      5.8000     0.28343E-004
     -6.5000      5.9000     0.26046E-004
     -6.5000      6.0000     0.23882E-004
     -6.5000      6.1000     0.21847E-004
     -6.5000      6.2000     0.19938E-004
     -6.5000      6.3000     0.18153E-004
     -6.5000      6.4000     0.16488E-004
     -6.5000      6.5000     0.14938E-004
     -6.5000      6.6000     0.13500E-004
     -6.5000      6.7000     0.12169E-004
     -6.5000      6.8000     0.10941E-004
     -6.5000      6.9000     0.98112E-005
     -6.5000      7.0000     0.87741E-005
     -6.5000      7.1000     0.78251E-005
     -6.5000      7.2000     0.69594E-005
     -6.5000      7.3000     0.61719E-005
     -6.5000      7.4000     0.54577E-005
     -6.5000      7.5000     0.48121E-005
     -6.5000      7.6000     0.42302E-005
     -6.5000      7.7000     0.37075E-005
     -6.5000      7.8000     0.32393E-005
     -6.5000      7.9000     0.28215E-005
     -6.5000      8.0000     0.24497E-005
     -6.5000      8.1000     0.21201E-005
     -6.5000      8.2000     0.18288E-005
     -6.5000      8.3000     0.15723E-005
     -6.5000      8.4000     0.13472E-005
     -6.5000      8.5000     0.11504E-005
     -6.5000      8.6000     0.97895E-006
     -6.5000      8.7000     0.83010E-006
     -6.5000      8.8000     0.70136E-006
     -6.5000      8.9000     0.59044E-006
     -6.5000      9.0000     0.49522E-006
     -6.5000      9.1000     0.41382E-006
     -6.5000      9.2000     0.34448E-006
     -6.5000      9.3000     0.28566E-006
     -6.5000      9.4000     0.23596E-006
     -6.5000      9.5000     0.19414E-006
     -6.5000      9.6000     0.15909E-006
     -6.5000      9.7000     0.12985E-006
     -6.5000      9.8000     0.10554E-006
     -6.5000      9.9000     0.85427E-007
     -6.5000     10.0000     0.68856E-007
     -6.5000     10.1000     0.55264E-007
     -6.5000     10.2000     0.44163E-007
     -6.5000     10.3000     0.35138E-007
     -6.5000     10.4000     0.27834E-007
     -6.5000     10.5000     0.21950E-007
     -6.5000     10.6000     0.17232E-007
     -6.5000     10.7000     0.13466E-007
     -6.5000     10.8000     0.10474E-007
     -6.5000     10.9000     0.81094E-008
     -6.5000     11.0000     0.62488E-008
     -6.5000     11.1000     0.47922E-008
     -6.5000     11.2000     0.36575E-008
     -6.5000     11.3000     0.27778E-008
     -6.5000     11.4000     0.20994E-008
     -6.5000     11.5000     0.15788E-008
     -6.5000     11.6000     0.11814E-008
     -6.5000     11.7000     0.87954E-009
     -6.5000     11.8000     0.65148E-009
     -6.5000     11.9000     0.48009E-009
     -6.5000     12.0000     0.35195E-009
     -6.5000     12.1000     0.25667E-009
     -6.5000     12.2000     0.18620E-009
     -6.5000     12.3000     0.13437E-009
     -6.5000     12.4000     0.96443E-010
     -6.5000     12.5000     0.68852E-010
     -6.5000     12.6000     0.48888E-010
     -6.5000     12.7000     0.34524E-010
     -6.5000     12.8000     0.24247E-010
     -6.5000     12.9000     0.16935E-010
     -6.5000     13.0000     0.11763E-010
     -6.5000     13.1000     0.81246E-011
     -6.5000     13.2000     0.55803E-011
     -6.5000     13.3000     0.38112E-011
     -6.5000     13.4000     0.25882E-011
     -6.5000     13.5000     0.17476E-011
     -6.5000     13.6000     0.11733E-011
     -6.5000     13.7000     0.78321E-012
     -6.5000     13.8000     0.51980E-012
     -6.5000     13.9000     0.34298E-012
     -6.5000     14.0000     0.22500E-012
     -6.5000     14.1000     0.14674E-012
     -6.5000     14.2000     0.95139E-013
     -6.5000     14.3000     0.61323E-013
     -6.5000     14.4000     0.39294E-013
     -6.5000     14.5000     0.25030E-013
     -6.5000     14.6000     0.15849E-013
     -6.5000     14.7000     0.99763E-014
     -6.5000     14.8000     0.62424E-014
     -6.5000     14.9000     0.38827E-014
     -6.5000     15.0000     0.24006E-014
     -6.5000     15.1000     0.14753E-014
     -6.5000     15.2000     0.90126E-015
     -6.5000     15.3000     0.54727E-015
     -6.5000     15.4000     0.33032E-015
     -6.5000     15.5000     0.19818E-015
     -6.5000     15.6000     0.11818E-015
     -6.5000     15.7000     0.70049E-016
     -6.5000     15.8000     0.41270E-016
     -6.5000     15.9000     0.24168E-016
     -6.5000     16.0000     0.14067E-016
     -6.5000     16.1000     0.81383E-017
     -6.5000     16.2000     0.46798E-017
     -6.5000     16.3000     0.26748E-017
     -6.5000     16.4000     0.15195E-017
     -6.5000     16.5000     0.85802E-018
     -6.5000     16.6000     0.48155E-018
     -6.5000     16.7000     0.26863E-018
     -6.5000     16.8000     0.14894E-018
     -6.5000     16.9000     0.82083E-019
     -6.5000     17.0000     0.44962E-019
     -6.5000     17.1000     0.24480E-019
     -6.5000     17.2000     0.13247E-019
     -6.5000     17.3000     0.71256E-020
     -6.5000     17.4000     0.38096E-020
     -6.5000     17.5000     0.20244E-020
     -6.5000     17.6000     0.10693E-020
     -6.5000     17.7000     0.56139E-021
     -6.5000     17.8000     0.29296E-021
     -6.5000     17.9000     0.15196E-021
     -6.5000     18.0000     0.78347E-022
     -6.5000     18.1000     0.40151E-022
     -6.5000     18.2000     0.20453E-022
     -6.5000     18.3000     0.10356E-022
     -6.5000     18.4000     0.52123E-023
     -6.5000     18.5000     0.26077E-023
     -6.5000     18.6000     0.12968E-023
     -6.5000     18.7000     0.64104E-024
     -6.5000     18.8000     0.31499E-024
     -6.5000     18.9000     0.15385E-024
     -6.5000     19.0000     0.74700E-025
     -6.5000     19.1000     0.36053E-025
     -6.5000     19.2000     0.17297E-025
     -6.5000     19.3000     0.82495E-026
     -6.5000     19.4000     0.39110E-026
     -6.5000     19.5000     0.18432E-026
     -6.5000     19.6000     0.86356E-027
     -6.5000     19.7000     0.40219E-027
     -6.5000     19.8000     0.18621E-027
     -6.5000     19.9000     0.85703E-028
     -6.5000     20.0000     0.39214E-028
     -6.5000     20.1000     0.17837E-028
     -6.5000     20.2000     0.80657E-029
     -6.5000     20.3000     0.36259E-029
     -6.5000     20.4000     0.16205E-029
     -6.5000     20.5000     0.71997E-030
     -6.5000     20.6000     0.31802E-030
     -6.5000     20.7000     0.13965E-030
     -6.5000     20.8000     0.60970E-031
     -6.5000     20.9000     0.26464E-031
     -6.5000     21.0000     0.11420E-031
     -6.5000     21.1000     0.48993E-032
     -6.5000     21.2000     0.20898E-032
     -6.5000     21.3000     0.88622E-033
     -6.5000     21.4000     0.37366E-033
     -6.5000     21.5000     0.15664E-033
     -6.5000     21.6000     0.65285E-034
     -6.5000     21.7000     0.27054E-034
     -6.5000     21.8000     0.11147E-034
     -6.5000     21.9000     0.45663E-035
     -6.5000     22.0000     0.18599E-035
     -6.5000     22.1000     0.75323E-036
     -6.5000     22.2000     0.30331E-036
     -6.5000     22.3000     0.12144E-036
     -6.5000     22.4000     0.48345E-037
     -6.5000     22.5000     0.19137E-037
     -6.5000     22.6000     0.75323E-038
     -6.5000     22.7000     0.29479E-038
     -6.5000     22.8000     0.11472E-038
     -6.5000     22.9000     0.44391E-039
     -6.5000     23.0000     0.17080E-039
     -6.5000     23.1000     0.65350E-040
     -6.5000     23.2000     0.24863E-040
     -6.5000     23.3000     0.94059E-041
     -6.5000     23.4000     0.35384E-041
     -6.5000     23.5000     0.13237E-041
     -6.5000     23.6000     0.49239E-042
     -6.5000     23.7000     0.18214E-042
     -6.5000     23.8000     0.67001E-043
     -6.5000     23.9000     0.24509E-043
     -6.5000     24.0000     0.89155E-044
     -6.5000     24.1000     0.32251E-044
     -6.5000     24.2000     0.11602E-044
     -6.5000     24.3000     0.41505E-045
     -6.5000     24.4000     0.14766E-045
     -6.5000     24.5000     0.52241E-046
     -6.5000     24.6000     0.18380E-046
     -6.5000     24.7000     0.64312E-047
     -6.5000     24.8000     0.22378E-047
     -6.5000     24.9000     0.77430E-048
     -6.5000     25.0000     0.26638E-048
     -6.5000     25.1000     0.91064E-049
     -6.5000     25.2000     0.30889E-049
     -6.5000     25.3000     0.10349E-049
     -6.5000     25.4000     0.33776E-050
     -6.5000     25.5000     0.10279E-050
     -6.5000     25.6000     0.00000E+000
 
     -6.4000    -25.6000     0.00000E+000
     -6.4000    -25.5000     0.99009E-051
     -6.4000    -25.4000     0.52604E-050
     -6.4000    -25.3000     0.18358E-049
     -6.4000    -25.2000     0.57097E-049
     -6.4000    -25.1000     0.17063E-048
     -6.4000    -25.0000     0.50140E-048
     -6.4000    -24.9000     0.14596E-047
     -6.4000    -24.8000     0.42201E-047
     -6.4000    -24.7000     0.12129E-046
     -6.4000    -24.6000     0.34662E-046
     -6.4000    -24.5000     0.98507E-046
     -6.4000    -24.4000     0.27839E-045
     -6.4000    -24.3000     0.78242E-045
     -6.4000    -24.2000     0.21868E-044
     -6.4000    -24.1000     0.60780E-044
     -6.4000    -24.0000     0.16799E-043
     -6.4000    -23.9000     0.46175E-043
     -6.4000    -23.8000     0.12621E-042
     -6.4000    -23.7000     0.34305E-042
     -6.4000    -23.6000     0.92722E-042
     -6.4000    -23.5000     0.24922E-041
     -6.4000    -23.4000     0.66609E-041
     -6.4000    -23.3000     0.17703E-040
     -6.4000    -23.2000     0.46786E-040
     -6.4000    -23.1000     0.12295E-039
     -6.4000    -23.0000     0.32130E-039
     -6.4000    -22.9000     0.83487E-039
     -6.4000    -22.8000     0.21571E-038
     -6.4000    -22.7000     0.55420E-038
     -6.4000    -22.6000     0.14158E-037
     -6.4000    -22.5000     0.35962E-037
     -6.4000    -22.4000     0.90831E-037
     -6.4000    -22.3000     0.22811E-036
     -6.4000    -22.2000     0.56960E-036
     -6.4000    -22.1000     0.14142E-035
     -6.4000    -22.0000     0.34912E-035
     -6.4000    -21.9000     0.85692E-035
     -6.4000    -21.8000     0.20913E-034
     -6.4000    -21.7000     0.50745E-034
     -6.4000    -21.6000     0.12242E-033
     -6.4000    -21.5000     0.29365E-033
     -6.4000    -21.4000     0.70031E-033
     -6.4000    -21.3000     0.16605E-032
     -6.4000    -21.2000     0.39145E-032
     -6.4000    -21.1000     0.91746E-032
     -6.4000    -21.0000     0.21378E-031
     -6.4000    -20.9000     0.49526E-031
     -6.4000    -20.8000     0.11407E-030
     -6.4000    -20.7000     0.26120E-030
     -6.4000    -20.6000     0.59460E-030
     -6.4000    -20.5000     0.13457E-029
     -6.4000    -20.4000     0.30277E-029
     -6.4000    -20.3000     0.67723E-029
     -6.4000    -20.2000     0.15059E-028
     -6.4000    -20.1000     0.33291E-028
     -6.4000    -20.0000     0.73161E-028
     -6.4000    -19.9000     0.15984E-027
     -6.4000    -19.8000     0.34713E-027
     -6.4000    -19.7000     0.74947E-027
     -6.4000    -19.6000     0.16085E-026
     -6.4000    -19.5000     0.34319E-026
     -6.4000    -19.4000     0.72788E-026
     -6.4000    -19.3000     0.15346E-025
     -6.4000    -19.2000     0.32163E-025
     -6.4000    -19.1000     0.67005E-025
     -6.4000    -19.0000     0.13876E-024
     -6.4000    -18.9000     0.28566E-024
     -6.4000    -18.8000     0.58454E-024
     -6.4000    -18.7000     0.11890E-023
     -6.4000    -18.6000     0.24040E-023
     -6.4000    -18.5000     0.48314E-023
     -6.4000    -18.4000     0.96518E-023
     -6.4000    -18.3000     0.19166E-022
     -6.4000    -18.2000     0.37829E-022
     -6.4000    -18.1000     0.74217E-022
     -6.4000    -18.0000     0.14473E-021
     -6.4000    -17.9000     0.28053E-021
     -6.4000    -17.8000     0.54048E-021
     -6.4000    -17.7000     0.10350E-020
     -6.4000    -17.6000     0.19701E-020
     -6.4000    -17.5000     0.37271E-020
     -6.4000    -17.4000     0.70086E-020
     -6.4000    -17.3000     0.13099E-019
     -6.4000    -17.2000     0.24335E-019
     -6.4000    -17.1000     0.44933E-019
     -6.4000    -17.0000     0.82463E-019
     -6.4000    -16.9000     0.15042E-018
     -6.4000    -16.8000     0.27272E-018
     -6.4000    -16.7000     0.49143E-018
     -6.4000    -16.6000     0.88018E-018
     -6.4000    -16.5000     0.15669E-017
     -6.4000    -16.4000     0.27723E-017
     -6.4000    -16.3000     0.48753E-017
     -6.4000    -16.2000     0.85215E-017
     -6.4000    -16.1000     0.14804E-016
     -6.4000    -16.0000     0.25562E-016
     -6.4000    -15.9000     0.43871E-016
     -6.4000    -15.8000     0.74835E-016
     -6.4000    -15.7000     0.12688E-015
     -6.4000    -15.6000     0.21381E-015
     -6.4000    -15.5000     0.35813E-015
     -6.4000    -15.4000     0.59623E-015
     -6.4000    -15.3000     0.98662E-015
     -6.4000    -15.2000     0.16228E-014
     -6.4000    -15.1000     0.26530E-014
     -6.4000    -15.0000     0.43111E-014
     -6.4000    -14.9000     0.69634E-014
     -6.4000    -14.8000     0.11180E-013
     -6.4000    -14.7000     0.17843E-013
     -6.4000    -14.6000     0.28305E-013
     -6.4000    -14.5000     0.44635E-013
     -6.4000    -14.4000     0.69967E-013
     -6.4000    -14.3000     0.10902E-012
     -6.4000    -14.2000     0.16888E-012
     -6.4000    -14.1000     0.26005E-012
     -6.4000    -14.0000     0.39809E-012
     -6.4000    -13.9000     0.60583E-012
     -6.4000    -13.8000     0.91658E-012
     -6.4000    -13.7000     0.13787E-011
     -6.4000    -13.6000     0.20617E-011
     -6.4000    -13.5000     0.30652E-011
     -6.4000    -13.4000     0.45310E-011
     -6.4000    -13.3000     0.66595E-011
     -6.4000    -13.2000     0.97320E-011
     -6.4000    -13.1000     0.14142E-010
     -6.4000    -13.0000     0.20433E-010
     -6.4000    -12.9000     0.29358E-010
     -6.4000    -12.8000     0.41946E-010
     -6.4000    -12.7000     0.59598E-010
     -6.4000    -12.6000     0.84213E-010
     -6.4000    -12.5000     0.11834E-009
     -6.4000    -12.4000     0.16540E-009
     -6.4000    -12.3000     0.22992E-009
     -6.4000    -12.2000     0.31788E-009
     -6.4000    -12.1000     0.43717E-009
     -6.4000    -12.0000     0.59803E-009
     -6.4000    -11.9000     0.81379E-009
     -6.4000    -11.8000     0.11016E-008
     -6.4000    -11.7000     0.14836E-008
     -6.4000    -11.6000     0.19877E-008
     -6.4000    -11.5000     0.26497E-008
     -6.4000    -11.4000     0.35143E-008
     -6.4000    -11.3000     0.46379E-008
     -6.4000    -11.2000     0.60904E-008
     -6.4000    -11.1000     0.79588E-008
     -6.4000    -11.0000     0.10350E-007
     -6.4000    -10.9000     0.13395E-007
     -6.4000    -10.8000     0.17254E-007
     -6.4000    -10.7000     0.22120E-007
     -6.4000    -10.6000     0.28226E-007
     -6.4000    -10.5000     0.35853E-007
     -6.4000    -10.4000     0.45335E-007
     -6.4000    -10.3000     0.57066E-007
     -6.4000    -10.2000     0.71514E-007
     -6.4000    -10.1000     0.89228E-007
     -6.4000    -10.0000     0.11085E-006
     -6.4000     -9.9000     0.13711E-006
     -6.4000     -9.8000     0.16889E-006
     -6.4000     -9.7000     0.20716E-006
     -6.4000     -9.6000     0.25306E-006
     -6.4000     -9.5000     0.30787E-006
     -6.4000     -9.4000     0.37305E-006
     -6.4000     -9.3000     0.45023E-006
     -6.4000     -9.2000     0.54127E-006
     -6.4000     -9.1000     0.64821E-006
     -6.4000     -9.0000     0.77333E-006
     -6.4000     -8.9000     0.91915E-006
     -6.4000     -8.8000     0.10884E-005
     -6.4000     -8.7000     0.12842E-005
     -6.4000     -8.6000     0.15098E-005
     -6.4000     -8.5000     0.17687E-005
     -6.4000     -8.4000     0.20648E-005
     -6.4000     -8.3000     0.24022E-005
     -6.4000     -8.2000     0.27854E-005
     -6.4000     -8.1000     0.32189E-005
     -6.4000     -8.0000     0.37078E-005
     -6.4000     -7.9000     0.42571E-005
     -6.4000     -7.8000     0.48724E-005
     -6.4000     -7.7000     0.55593E-005
     -6.4000     -7.6000     0.63235E-005
     -6.4000     -7.5000     0.71711E-005
     -6.4000     -7.4000     0.81083E-005
     -6.4000     -7.3000     0.91412E-005
     -6.4000     -7.2000     0.10276E-004
     -6.4000     -7.1000     0.11519E-004
     -6.4000     -7.0000     0.12878E-004
     -6.4000     -6.9000     0.14356E-004
     -6.4000     -6.8000     0.15963E-004
     -6.4000     -6.7000     0.17702E-004
     -6.4000     -6.6000     0.19580E-004
     -6.4000     -6.5000     0.21602E-004
     -6.4000     -6.4000     0.23774E-004
     -6.4000     -6.3000     0.26100E-004
     -6.4000     -6.2000     0.28585E-004
     -6.4000     -6.1000     0.31233E-004
     -6.4000     -6.0000     0.34047E-004
     -6.4000     -5.9000     0.37031E-004
     -6.4000     -5.8000     0.40186E-004
     -6.4000     -5.7000     0.43515E-004
     -6.4000     -5.6000     0.47018E-004
     -6.4000     -5.5000     0.50697E-004
     -6.4000     -5.4000     0.54550E-004
     -6.4000     -5.3000     0.58577E-004
     -6.4000     -5.2000     0.62775E-004
     -6.4000     -5.1000     0.67144E-004
     -6.4000     -5.0000     0.71679E-004
     -6.4000     -4.9000     0.76376E-004
     -6.4000     -4.8000     0.81231E-004
     -6.4000     -4.7000     0.86239E-004
     -6.4000     -4.6000     0.91392E-004
     -6.4000     -4.5000     0.96685E-004
     -6.4000     -4.4000     0.10211E-003
     -6.4000     -4.3000     0.10766E-003
     -6.4000     -4.2000     0.11332E-003
     -6.4000     -4.1000     0.11909E-003
     -6.4000     -4.0000     0.12495E-003
     -6.4000     -3.9000     0.13089E-003
     -6.4000     -3.8000     0.13691E-003
     -6.4000     -3.7000     0.14299E-003
     -6.4000     -3.6000     0.14912E-003
     -6.4000     -3.5000     0.15529E-003
     -6.4000     -3.4000     0.16148E-003
     -6.4000     -3.3000     0.16769E-003
     -6.4000     -3.2000     0.17389E-003
     -6.4000     -3.1000     0.18008E-003
     -6.4000     -3.0000     0.18624E-003
     -6.4000     -2.9000     0.19236E-003
     -6.4000     -2.8000     0.19843E-003
     -6.4000     -2.7000     0.20443E-003
     -6.4000     -2.6000     0.21034E-003
     -6.4000     -2.5000     0.21616E-003
     -6.4000     -2.4000     0.22188E-003
     -6.4000     -2.3000     0.22747E-003
     -6.4000     -2.2000     0.23293E-003
     -6.4000     -2.1000     0.23824E-003
     -6.4000     -2.0000     0.24339E-003
     -6.4000     -1.9000     0.24837E-003
     -6.4000     -1.8000     0.25317E-003
     -6.4000     -1.7000     0.25778E-003
     -6.4000     -1.6000     0.26219E-003
     -6.4000     -1.5000     0.26638E-003
     -6.4000     -1.4000     0.27034E-003
     -6.4000     -1.3000     0.27408E-003
     -6.4000     -1.2000     0.27757E-003
     -6.4000     -1.1000     0.28082E-003
     -6.4000     -1.0000     0.28381E-003
     -6.4000     -0.9000     0.28653E-003
     -6.4000     -0.8000     0.28899E-003
     -6.4000     -0.7000     0.29117E-003
     -6.4000     -0.6000     0.29307E-003
     -6.4000     -0.5000     0.29468E-003
     -6.4000     -0.4000     0.29601E-003
     -6.4000     -0.3000     0.29704E-003
     -6.4000     -0.2000     0.29778E-003
     -6.4000     -0.1000     0.29823E-003
     -6.4000      0.0000     0.29838E-003
     -6.4000      0.1000     0.29823E-003
     -6.4000      0.2000     0.29778E-003
     -6.4000      0.3000     0.29704E-003
     -6.4000      0.4000     0.29601E-003
     -6.4000      0.5000     0.29468E-003
     -6.4000      0.6000     0.29307E-003
     -6.4000      0.7000     0.29117E-003
     -6.4000      0.8000     0.28899E-003
     -6.4000      0.9000     0.28653E-003
     -6.4000      1.0000     0.28381E-003
     -6.4000      1.1000     0.28082E-003
     -6.4000      1.2000     0.27757E-003
     -6.4000      1.3000     0.27408E-003
     -6.4000      1.4000     0.27034E-003
     -6.4000      1.5000     0.26638E-003
     -6.4000      1.6000     0.26219E-003
     -6.4000      1.7000     0.25778E-003
     -6.4000      1.8000     0.25317E-003
     -6.4000      1.9000     0.24837E-003
     -6.4000      2.0000     0.24339E-003
     -6.4000      2.1000     0.23824E-003
     -6.4000      2.2000     0.23293E-003
     -6.4000      2.3000     0.22747E-003
     -6.4000      2.4000     0.22188E-003
     -6.4000      2.5000     0.21616E-003
     -6.4000      2.6000     0.21034E-003
     -6.4000      2.7000     0.20443E-003
     -6.4000      2.8000     0.19843E-003
     -6.4000      2.9000     0.19236E-003
     -6.4000      3.0000     0.18624E-003
     -6.4000      3.1000     0.18008E-003
     -6.4000      3.2000     0.17389E-003
     -6.4000      3.3000     0.16769E-003
     -6.4000      3.4000     0.16148E-003
     -6.4000      3.5000     0.15529E-003
     -6.4000      3.6000     0.14912E-003
     -6.4000      3.7000     0.14299E-003
     -6.4000      3.8000     0.13691E-003
     -6.4000      3.9000     0.13089E-003
     -6.4000      4.0000     0.12495E-003
     -6.4000      4.1000     0.11909E-003
     -6.4000      4.2000     0.11332E-003
     -6.4000      4.3000     0.10766E-003
     -6.4000      4.4000     0.10211E-003
     -6.4000      4.5000     0.96685E-004
     -6.4000      4.6000     0.91392E-004
     -6.4000      4.7000     0.86239E-004
     -6.4000      4.8000     0.81231E-004
     -6.4000      4.9000     0.76376E-004
     -6.4000      5.0000     0.71679E-004
     -6.4000      5.1000     0.67144E-004
     -6.4000      5.2000     0.62775E-004
     -6.4000      5.3000     0.58577E-004
     -6.4000      5.4000     0.54550E-004
     -6.4000      5.5000     0.50697E-004
     -6.4000      5.6000     0.47018E-004
     -6.4000      5.7000     0.43515E-004
     -6.4000      5.8000     0.40186E-004
     -6.4000      5.9000     0.37031E-004
     -6.4000      6.0000     0.34047E-004
     -6.4000      6.1000     0.31233E-004
     -6.4000      6.2000     0.28585E-004
     -6.4000      6.3000     0.26100E-004
     -6.4000      6.4000     0.23774E-004
     -6.4000      6.5000     0.21602E-004
     -6.4000      6.6000     0.19580E-004
     -6.4000      6.7000     0.17702E-004
     -6.4000      6.8000     0.15963E-004
     -6.4000      6.9000     0.14356E-004
     -6.4000      7.0000     0.12878E-004
     -6.4000      7.1000     0.11519E-004
     -6.4000      7.2000     0.10276E-004
     -6.4000      7.3000     0.91412E-005
     -6.4000      7.4000     0.81083E-005
     -6.4000      7.5000     0.71711E-005
     -6.4000      7.6000     0.63235E-005
     -6.4000      7.7000     0.55593E-005
     -6.4000      7.8000     0.48724E-005
     -6.4000      7.9000     0.42571E-005
     -6.4000      8.0000     0.37078E-005
     -6.4000      8.1000     0.32189E-005
     -6.4000      8.2000     0.27854E-005
     -6.4000      8.3000     0.24022E-005
     -6.4000      8.4000     0.20648E-005
     -6.4000      8.5000     0.17687E-005
     -6.4000      8.6000     0.15098E-005
     -6.4000      8.7000     0.12842E-005
     -6.4000      8.8000     0.10884E-005
     -6.4000      8.9000     0.91915E-006
     -6.4000      9.0000     0.77333E-006
     -6.4000      9.1000     0.64821E-006
     -6.4000      9.2000     0.54127E-006
     -6.4000      9.3000     0.45023E-006
     -6.4000      9.4000     0.37305E-006
     -6.4000      9.5000     0.30787E-006
     -6.4000      9.6000     0.25306E-006
     -6.4000      9.7000     0.20716E-006
     -6.4000      9.8000     0.16889E-006
     -6.4000      9.9000     0.13711E-006
     -6.4000     10.0000     0.11085E-006
     -6.4000     10.1000     0.89228E-007
     -6.4000     10.2000     0.71514E-007
     -6.4000     10.3000     0.57066E-007
     -6.4000     10.4000     0.45335E-007
     -6.4000     10.5000     0.35853E-007
     -6.4000     10.6000     0.28226E-007
     -6.4000     10.7000     0.22120E-007
     -6.4000     10.8000     0.17254E-007
     -6.4000     10.9000     0.13395E-007
     -6.4000     11.0000     0.10350E-007
     -6.4000     11.1000     0.79588E-008
     -6.4000     11.2000     0.60904E-008
     -6.4000     11.3000     0.46379E-008
     -6.4000     11.4000     0.35143E-008
     -6.4000     11.5000     0.26497E-008
     -6.4000     11.6000     0.19877E-008
     -6.4000     11.7000     0.14836E-008
     -6.4000     11.8000     0.11016E-008
     -6.4000     11.9000     0.81379E-009
     -6.4000     12.0000     0.59803E-009
     -6.4000     12.1000     0.43717E-009
     -6.4000     12.2000     0.31788E-009
     -6.4000     12.3000     0.22992E-009
     -6.4000     12.4000     0.16540E-009
     -6.4000     12.5000     0.11834E-009
     -6.4000     12.6000     0.84213E-010
     -6.4000     12.7000     0.59598E-010
     -6.4000     12.8000     0.41946E-010
     -6.4000     12.9000     0.29358E-010
     -6.4000     13.0000     0.20433E-010
     -6.4000     13.1000     0.14142E-010
     -6.4000     13.2000     0.97320E-011
     -6.4000     13.3000     0.66595E-011
     -6.4000     13.4000     0.45310E-011
     -6.4000     13.5000     0.30652E-011
     -6.4000     13.6000     0.20617E-011
     -6.4000     13.7000     0.13787E-011
     -6.4000     13.8000     0.91658E-012
     -6.4000     13.9000     0.60583E-012
     -6.4000     14.0000     0.39809E-012
     -6.4000     14.1000     0.26005E-012
     -6.4000     14.2000     0.16888E-012
     -6.4000     14.3000     0.10902E-012
     -6.4000     14.4000     0.69967E-013
     -6.4000     14.5000     0.44635E-013
     -6.4000     14.6000     0.28305E-013
     -6.4000     14.7000     0.17843E-013
     -6.4000     14.8000     0.11180E-013
     -6.4000     14.9000     0.69634E-014
     -6.4000     15.0000     0.43111E-014
     -6.4000     15.1000     0.26530E-014
     -6.4000     15.2000     0.16228E-014
     -6.4000     15.3000     0.98662E-015
     -6.4000     15.4000     0.59623E-015
     -6.4000     15.5000     0.35813E-015
     -6.4000     15.6000     0.21381E-015
     -6.4000     15.7000     0.12688E-015
     -6.4000     15.8000     0.74835E-016
     -6.4000     15.9000     0.43871E-016
     -6.4000     16.0000     0.25562E-016
     -6.4000     16.1000     0.14804E-016
     -6.4000     16.2000     0.85215E-017
     -6.4000     16.3000     0.48753E-017
     -6.4000     16.4000     0.27723E-017
     -6.4000     16.5000     0.15669E-017
     -6.4000     16.6000     0.88018E-018
     -6.4000     16.7000     0.49143E-018
     -6.4000     16.8000     0.27272E-018
     -6.4000     16.9000     0.15042E-018
     -6.4000     17.0000     0.82463E-019
     -6.4000     17.1000     0.44933E-019
     -6.4000     17.2000     0.24335E-019
     -6.4000     17.3000     0.13099E-019
     -6.4000     17.4000     0.70086E-020
     -6.4000     17.5000     0.37271E-020
     -6.4000     17.6000     0.19701E-020
     -6.4000     17.7000     0.10350E-020
     -6.4000     17.8000     0.54048E-021
     -6.4000     17.9000     0.28053E-021
     -6.4000     18.0000     0.14473E-021
     -6.4000     18.1000     0.74217E-022
     -6.4000     18.2000     0.37829E-022
     -6.4000     18.3000     0.19166E-022
     -6.4000     18.4000     0.96518E-023
     -6.4000     18.5000     0.48314E-023
     -6.4000     18.6000     0.24040E-023
     -6.4000     18.7000     0.11890E-023
     -6.4000     18.8000     0.58454E-024
     -6.4000     18.9000     0.28566E-024
     -6.4000     19.0000     0.13876E-024
     -6.4000     19.1000     0.67005E-025
     -6.4000     19.2000     0.32163E-025
     -6.4000     19.3000     0.15346E-025
     -6.4000     19.4000     0.72788E-026
     -6.4000     19.5000     0.34319E-026
     -6.4000     19.6000     0.16085E-026
     -6.4000     19.7000     0.74947E-027
     -6.4000     19.8000     0.34713E-027
     -6.4000     19.9000     0.15984E-027
     -6.4000     20.0000     0.73161E-028
     -6.4000     20.1000     0.33291E-028
     -6.4000     20.2000     0.15059E-028
     -6.4000     20.3000     0.67723E-029
     -6.4000     20.4000     0.30277E-029
     -6.4000     20.5000     0.13457E-029
     -6.4000     20.6000     0.59460E-030
     -6.4000     20.7000     0.26120E-030
     -6.4000     20.8000     0.11407E-030
     -6.4000     20.9000     0.49526E-031
     -6.4000     21.0000     0.21378E-031
     -6.4000     21.1000     0.91746E-032
     -6.4000     21.2000     0.39145E-032
     -6.4000     21.3000     0.16605E-032
     -6.4000     21.4000     0.70031E-033
     -6.4000     21.5000     0.29365E-033
     -6.4000     21.6000     0.12242E-033
     -6.4000     21.7000     0.50745E-034
     -6.4000     21.8000     0.20913E-034
     -6.4000     21.9000     0.85692E-035
     -6.4000     22.0000     0.34912E-035
     -6.4000     22.1000     0.14142E-035
     -6.4000     22.2000     0.56960E-036
     -6.4000     22.3000     0.22811E-036
     -6.4000     22.4000     0.90831E-037
     -6.4000     22.5000     0.35962E-037
     -6.4000     22.6000     0.14158E-037
     -6.4000     22.7000     0.55420E-038
     -6.4000     22.8000     0.21571E-038
     -6.4000     22.9000     0.83487E-039
     -6.4000     23.0000     0.32130E-039
     -6.4000     23.1000     0.12295E-039
     -6.4000     23.2000     0.46786E-040
     -6.4000     23.3000     0.17703E-040
     -6.4000     23.4000     0.66609E-041
     -6.4000     23.5000     0.24922E-041
     -6.4000     23.6000     0.92722E-042
     -6.4000     23.7000     0.34305E-042
     -6.4000     23.8000     0.12621E-042
     -6.4000     23.9000     0.46175E-043
     -6.4000     24.0000     0.16799E-043
     -6.4000     24.1000     0.60780E-044
     -6.4000     24.2000     0.21868E-044
     -6.4000     24.3000     0.78242E-045
     -6.4000     24.4000     0.27839E-045
     -6.4000     24.5000     0.98508E-046
     -6.4000     24.6000     0.34664E-046
     -6.4000     24.7000     0.12130E-046
     -6.4000     24.8000     0.42214E-047
     -6.4000     24.9000     0.14608E-047
     -6.4000     25.0000     0.50262E-048
     -6.4000     25.1000     0.17185E-048
     -6.4000     25.2000     0.58298E-049
     -6.4000     25.3000     0.19534E-049
     -6.4000     25.4000     0.63761E-050
     -6.4000     25.5000     0.19405E-050
     -6.4000     25.6000     0.00000E+000
 
     -6.3000    -25.6000     0.00000E+000
     -6.3000    -25.5000     0.18509E-050
     -6.3000    -25.4000     0.98332E-050
     -6.3000    -25.3000     0.34314E-049
     -6.3000    -25.2000     0.10671E-048
     -6.3000    -25.1000     0.31887E-048
     -6.3000    -25.0000     0.93687E-048
     -6.3000    -24.9000     0.27270E-047
     -6.3000    -24.8000     0.78834E-047
     -6.3000    -24.7000     0.22655E-046
     -6.3000    -24.6000     0.64734E-046
     -6.3000    -24.5000     0.18394E-045
     -6.3000    -24.4000     0.51978E-045
     -6.3000    -24.3000     0.14606E-044
     -6.3000    -24.2000     0.40817E-044
     -6.3000    -24.1000     0.11343E-043
     -6.3000    -24.0000     0.31348E-043
     -6.3000    -23.9000     0.86149E-043
     -6.3000    -23.8000     0.23543E-042
     -6.3000    -23.7000     0.63982E-042
     -6.3000    -23.6000     0.17291E-041
     -6.3000    -23.5000     0.46466E-041
     -6.3000    -23.4000     0.12417E-040
     -6.3000    -23.3000     0.32996E-040
     -6.3000    -23.2000     0.87187E-040
     -6.3000    -23.1000     0.22908E-039
     -6.3000    -23.0000     0.59852E-039
     -6.3000    -22.9000     0.15549E-038
     -6.3000    -22.8000     0.40168E-038
     -6.3000    -22.7000     0.10318E-037
     -6.3000    -22.6000     0.26353E-037
     -6.3000    -22.5000     0.66926E-037
     -6.3000    -22.4000     0.16900E-036
     -6.3000    -22.3000     0.42433E-036
     -6.3000    -22.2000     0.10593E-035
     -6.3000    -22.1000     0.26295E-035
     -6.3000    -22.0000     0.64898E-035
     -6.3000    -21.9000     0.15926E-034
     -6.3000    -21.8000     0.38857E-034
     -6.3000    -21.7000     0.94261E-034
     -6.3000    -21.6000     0.22735E-033
     -6.3000    -21.5000     0.54519E-033
     -6.3000    -21.4000     0.12998E-032
     -6.3000    -21.3000     0.30812E-032
     -6.3000    -21.2000     0.72616E-032
     -6.3000    -21.1000     0.17014E-031
     -6.3000    -21.0000     0.39635E-031
     -6.3000    -20.9000     0.91793E-031
     -6.3000    -20.8000     0.21135E-030
     -6.3000    -20.7000     0.48380E-030
     -6.3000    -20.6000     0.11010E-029
     -6.3000    -20.5000     0.24909E-029
     -6.3000    -20.4000     0.56025E-029
     -6.3000    -20.3000     0.12527E-028
     -6.3000    -20.2000     0.27847E-028
     -6.3000    -20.1000     0.61536E-028
     -6.3000    -20.0000     0.13518E-027
     -6.3000    -19.9000     0.29522E-027
     -6.3000    -19.8000     0.64091E-027
     -6.3000    -19.7000     0.13832E-026
     -6.3000    -19.6000     0.29674E-026
     -6.3000    -19.5000     0.63284E-026
     -6.3000    -19.4000     0.13416E-025
     -6.3000    -19.3000     0.28273E-025
     -6.3000    -19.2000     0.59228E-025
     -6.3000    -19.1000     0.12333E-024
     -6.3000    -19.0000     0.25529E-024
     -6.3000    -18.9000     0.52528E-024
     -6.3000    -18.8000     0.10743E-023
     -6.3000    -18.7000     0.21841E-023
     -6.3000    -18.6000     0.44137E-023
     -6.3000    -18.5000     0.88656E-023
     -6.3000    -18.4000     0.17701E-022
     -6.3000    -18.3000     0.35129E-022
     -6.3000    -18.2000     0.69295E-022
     -6.3000    -18.1000     0.13587E-021
     -6.3000    -18.0000     0.26479E-021
     -6.3000    -17.9000     0.51292E-021
     -6.3000    -17.8000     0.98756E-021
     -6.3000    -17.7000     0.18899E-020
     -6.3000    -17.6000     0.35948E-020
     -6.3000    -17.5000     0.67961E-020
     -6.3000    -17.4000     0.12770E-019
     -6.3000    -17.3000     0.23851E-019
     -6.3000    -17.2000     0.44274E-019
     -6.3000    -17.1000     0.81686E-019
     -6.3000    -17.0000     0.14979E-018
     -6.3000    -16.9000     0.27301E-018
     -6.3000    -16.8000     0.49456E-018
     -6.3000    -16.7000     0.89042E-018
     -6.3000    -16.6000     0.15934E-017
     -6.3000    -16.5000     0.28338E-017
     -6.3000    -16.4000     0.50093E-017
     -6.3000    -16.3000     0.88009E-017
     -6.3000    -16.2000     0.15368E-016
     -6.3000    -16.1000     0.26671E-016
     -6.3000    -16.0000     0.46006E-016
     -6.3000    -15.9000     0.78873E-016
     -6.3000    -15.8000     0.13440E-015
     -6.3000    -15.7000     0.22761E-015
     -6.3000    -15.6000     0.38312E-015
     -6.3000    -15.5000     0.64096E-015
     -6.3000    -15.4000     0.10658E-014
     -6.3000    -15.3000     0.17615E-014
     -6.3000    -15.2000     0.28936E-014
     -6.3000    -15.1000     0.47246E-014
     -6.3000    -15.0000     0.76674E-014
     -6.3000    -14.9000     0.12368E-013
     -6.3000    -14.8000     0.19830E-013
     -6.3000    -14.7000     0.31602E-013
     -6.3000    -14.6000     0.50060E-013
     -6.3000    -14.5000     0.78824E-013
     -6.3000    -14.4000     0.12337E-012
     -6.3000    -14.3000     0.19194E-012
     -6.3000    -14.2000     0.29685E-012
     -6.3000    -14.1000     0.45637E-012
     -6.3000    -14.0000     0.69746E-012
     -6.3000    -13.9000     0.10596E-011
     -6.3000    -13.8000     0.16004E-011
     -6.3000    -13.7000     0.24029E-011
     -6.3000    -13.6000     0.35868E-011
     -6.3000    -13.5000     0.53230E-011
     -6.3000    -13.4000     0.78537E-011
     -6.3000    -13.3000     0.11521E-010
     -6.3000    -13.2000     0.16804E-010
     -6.3000    -13.1000     0.24368E-010
     -6.3000    -13.0000     0.35138E-010
     -6.3000    -12.9000     0.50382E-010
     -6.3000    -12.8000     0.71832E-010
     -6.3000    -12.7000     0.10184E-009
     -6.3000    -12.6000     0.14359E-009
     -6.3000    -12.5000     0.20134E-009
     -6.3000    -12.4000     0.28076E-009
     -6.3000    -12.3000     0.38938E-009
     -6.3000    -12.2000     0.53710E-009
     -6.3000    -12.1000     0.73689E-009
     -6.3000    -12.0000     0.10056E-008
     -6.3000    -11.9000     0.13651E-008
     -6.3000    -11.8000     0.18433E-008
     -6.3000    -11.7000     0.24762E-008
     -6.3000    -11.6000     0.33091E-008
     -6.3000    -11.5000     0.43997E-008
     -6.3000    -11.4000     0.58201E-008
     -6.3000    -11.3000     0.76605E-008
     -6.3000    -11.2000     0.10033E-007
     -6.3000    -11.1000     0.13075E-007
     -6.3000    -11.0000     0.16956E-007
     -6.3000    -10.9000     0.21883E-007
     -6.3000    -10.8000     0.28108E-007
     -6.3000    -10.7000     0.35933E-007
     -6.3000    -10.6000     0.45721E-007
     -6.3000    -10.5000     0.57908E-007
     -6.3000    -10.4000     0.73007E-007
     -6.3000    -10.3000     0.91628E-007
     -6.3000    -10.2000     0.11449E-006
     -6.3000    -10.1000     0.14241E-006
     -6.3000    -10.0000     0.17639E-006
     -6.3000     -9.9000     0.21752E-006
     -6.3000     -9.8000     0.26711E-006
     -6.3000     -9.7000     0.32663E-006
     -6.3000     -9.6000     0.39776E-006
     -6.3000     -9.5000     0.48241E-006
     -6.3000     -9.4000     0.58271E-006
     -6.3000     -9.3000     0.70107E-006
     -6.3000     -9.2000     0.84017E-006
     -6.3000     -9.1000     0.10030E-005
     -6.3000     -9.0000     0.11928E-005
     -6.3000     -8.9000     0.14132E-005
     -6.3000     -8.8000     0.16681E-005
     -6.3000     -8.7000     0.19619E-005
     -6.3000     -8.6000     0.22991E-005
     -6.3000     -8.5000     0.26847E-005
     -6.3000     -8.4000     0.31241E-005
     -6.3000     -8.3000     0.36230E-005
     -6.3000     -8.2000     0.41874E-005
     -6.3000     -8.1000     0.48237E-005
     -6.3000     -8.0000     0.55385E-005
     -6.3000     -7.9000     0.63388E-005
     -6.3000     -7.8000     0.72318E-005
     -6.3000     -7.7000     0.82250E-005
     -6.3000     -7.6000     0.93260E-005
     -6.3000     -7.5000     0.10543E-004
     -6.3000     -7.4000     0.11883E-004
     -6.3000     -7.3000     0.13355E-004
     -6.3000     -7.2000     0.14966E-004
     -6.3000     -7.1000     0.16724E-004
     -6.3000     -7.0000     0.18638E-004
     -6.3000     -6.9000     0.20715E-004
     -6.3000     -6.8000     0.22962E-004
     -6.3000     -6.7000     0.25387E-004
     -6.3000     -6.6000     0.27996E-004
     -6.3000     -6.5000     0.30795E-004
     -6.3000     -6.4000     0.33791E-004
     -6.3000     -6.3000     0.36988E-004
     -6.3000     -6.2000     0.40392E-004
     -6.3000     -6.1000     0.44007E-004
     -6.3000     -6.0000     0.47836E-004
     -6.3000     -5.9000     0.51881E-004
     -6.3000     -5.8000     0.56145E-004
     -6.3000     -5.7000     0.60628E-004
     -6.3000     -5.6000     0.65331E-004
     -6.3000     -5.5000     0.70253E-004
     -6.3000     -5.4000     0.75392E-004
     -6.3000     -5.3000     0.80747E-004
     -6.3000     -5.2000     0.86312E-004
     -6.3000     -5.1000     0.92085E-004
     -6.3000     -5.0000     0.98059E-004
     -6.3000     -4.9000     0.10423E-003
     -6.3000     -4.8000     0.11059E-003
     -6.3000     -4.7000     0.11713E-003
     -6.3000     -4.6000     0.12384E-003
     -6.3000     -4.5000     0.13071E-003
     -6.3000     -4.4000     0.13773E-003
     -6.3000     -4.3000     0.14489E-003
     -6.3000     -4.2000     0.15219E-003
     -6.3000     -4.1000     0.15960E-003
     -6.3000     -4.0000     0.16711E-003
     -6.3000     -3.9000     0.17471E-003
     -6.3000     -3.8000     0.18238E-003
     -6.3000     -3.7000     0.19012E-003
     -6.3000     -3.6000     0.19790E-003
     -6.3000     -3.5000     0.20571E-003
     -6.3000     -3.4000     0.21353E-003
     -6.3000     -3.3000     0.22135E-003
     -6.3000     -3.2000     0.22916E-003
     -6.3000     -3.1000     0.23693E-003
     -6.3000     -3.0000     0.24465E-003
     -6.3000     -2.9000     0.25231E-003
     -6.3000     -2.8000     0.25988E-003
     -6.3000     -2.7000     0.26735E-003
     -6.3000     -2.6000     0.27471E-003
     -6.3000     -2.5000     0.28194E-003
     -6.3000     -2.4000     0.28902E-003
     -6.3000     -2.3000     0.29595E-003
     -6.3000     -2.2000     0.30269E-003
     -6.3000     -2.1000     0.30925E-003
     -6.3000     -2.0000     0.31560E-003
     -6.3000     -1.9000     0.32174E-003
     -6.3000     -1.8000     0.32764E-003
     -6.3000     -1.7000     0.33330E-003
     -6.3000     -1.6000     0.33871E-003
     -6.3000     -1.5000     0.34384E-003
     -6.3000     -1.4000     0.34870E-003
     -6.3000     -1.3000     0.35327E-003
     -6.3000     -1.2000     0.35754E-003
     -6.3000     -1.1000     0.36151E-003
     -6.3000     -1.0000     0.36516E-003
     -6.3000     -0.9000     0.36848E-003
     -6.3000     -0.8000     0.37147E-003
     -6.3000     -0.7000     0.37413E-003
     -6.3000     -0.6000     0.37644E-003
     -6.3000     -0.5000     0.37841E-003
     -6.3000     -0.4000     0.38002E-003
     -6.3000     -0.3000     0.38128E-003
     -6.3000     -0.2000     0.38218E-003
     -6.3000     -0.1000     0.38273E-003
     -6.3000      0.0000     0.38291E-003
     -6.3000      0.1000     0.38273E-003
     -6.3000      0.2000     0.38218E-003
     -6.3000      0.3000     0.38128E-003
     -6.3000      0.4000     0.38002E-003
     -6.3000      0.5000     0.37841E-003
     -6.3000      0.6000     0.37644E-003
     -6.3000      0.7000     0.37413E-003
     -6.3000      0.8000     0.37147E-003
     -6.3000      0.9000     0.36848E-003
     -6.3000      1.0000     0.36516E-003
     -6.3000      1.1000     0.36151E-003
     -6.3000      1.2000     0.35754E-003
     -6.3000      1.3000     0.35327E-003
     -6.3000      1.4000     0.34870E-003
     -6.3000      1.5000     0.34384E-003
     -6.3000      1.6000     0.33871E-003
     -6.3000      1.7000     0.33330E-003
     -6.3000      1.8000     0.32764E-003
     -6.3000      1.9000     0.32174E-003
     -6.3000      2.0000     0.31560E-003
     -6.3000      2.1000     0.30925E-003
     -6.3000      2.2000     0.30269E-003
     -6.3000      2.3000     0.29595E-003
     -6.3000      2.4000     0.28902E-003
     -6.3000      2.5000     0.28194E-003
     -6.3000      2.6000     0.27471E-003
     -6.3000      2.7000     0.26735E-003
     -6.3000      2.8000     0.25988E-003
     -6.3000      2.9000     0.25231E-003
     -6.3000      3.0000     0.24465E-003
     -6.3000      3.1000     0.23693E-003
     -6.3000      3.2000     0.22916E-003
     -6.3000      3.3000     0.22135E-003
     -6.3000      3.4000     0.21353E-003
     -6.3000      3.5000     0.20571E-003
     -6.3000      3.6000     0.19790E-003
     -6.3000      3.7000     0.19012E-003
     -6.3000      3.8000     0.18238E-003
     -6.3000      3.9000     0.17471E-003
     -6.3000      4.0000     0.16711E-003
     -6.3000      4.1000     0.15960E-003
     -6.3000      4.2000     0.15219E-003
     -6.3000      4.3000     0.14489E-003
     -6.3000      4.4000     0.13773E-003
     -6.3000      4.5000     0.13071E-003
     -6.3000      4.6000     0.12384E-003
     -6.3000      4.7000     0.11713E-003
     -6.3000      4.8000     0.11059E-003
     -6.3000      4.9000     0.10423E-003
     -6.3000      5.0000     0.98059E-004
     -6.3000      5.1000     0.92085E-004
     -6.3000      5.2000     0.86312E-004
     -6.3000      5.3000     0.80747E-004
     -6.3000      5.4000     0.75392E-004
     -6.3000      5.5000     0.70253E-004
     -6.3000      5.6000     0.65331E-004
     -6.3000      5.7000     0.60628E-004
     -6.3000      5.8000     0.56145E-004
     -6.3000      5.9000     0.51881E-004
     -6.3000      6.0000     0.47836E-004
     -6.3000      6.1000     0.44007E-004
     -6.3000      6.2000     0.40392E-004
     -6.3000      6.3000     0.36988E-004
     -6.3000      6.4000     0.33791E-004
     -6.3000      6.5000     0.30795E-004
     -6.3000      6.6000     0.27996E-004
     -6.3000      6.7000     0.25387E-004
     -6.3000      6.8000     0.22962E-004
     -6.3000      6.9000     0.20715E-004
     -6.3000      7.0000     0.18638E-004
     -6.3000      7.1000     0.16724E-004
     -6.3000      7.2000     0.14966E-004
     -6.3000      7.3000     0.13355E-004
     -6.3000      7.4000     0.11883E-004
     -6.3000      7.5000     0.10543E-004
     -6.3000      7.6000     0.93260E-005
     -6.3000      7.7000     0.82250E-005
     -6.3000      7.8000     0.72318E-005
     -6.3000      7.9000     0.63388E-005
     -6.3000      8.0000     0.55385E-005
     -6.3000      8.1000     0.48237E-005
     -6.3000      8.2000     0.41874E-005
     -6.3000      8.3000     0.36230E-005
     -6.3000      8.4000     0.31241E-005
     -6.3000      8.5000     0.26847E-005
     -6.3000      8.6000     0.22991E-005
     -6.3000      8.7000     0.19619E-005
     -6.3000      8.8000     0.16681E-005
     -6.3000      8.9000     0.14132E-005
     -6.3000      9.0000     0.11928E-005
     -6.3000      9.1000     0.10030E-005
     -6.3000      9.2000     0.84017E-006
     -6.3000      9.3000     0.70107E-006
     -6.3000      9.4000     0.58271E-006
     -6.3000      9.5000     0.48241E-006
     -6.3000      9.6000     0.39776E-006
     -6.3000      9.7000     0.32663E-006
     -6.3000      9.8000     0.26711E-006
     -6.3000      9.9000     0.21752E-006
     -6.3000     10.0000     0.17639E-006
     -6.3000     10.1000     0.14241E-006
     -6.3000     10.2000     0.11449E-006
     -6.3000     10.3000     0.91628E-007
     -6.3000     10.4000     0.73007E-007
     -6.3000     10.5000     0.57908E-007
     -6.3000     10.6000     0.45721E-007
     -6.3000     10.7000     0.35933E-007
     -6.3000     10.8000     0.28108E-007
     -6.3000     10.9000     0.21883E-007
     -6.3000     11.0000     0.16956E-007
     -6.3000     11.1000     0.13075E-007
     -6.3000     11.2000     0.10033E-007
     -6.3000     11.3000     0.76605E-008
     -6.3000     11.4000     0.58201E-008
     -6.3000     11.5000     0.43997E-008
     -6.3000     11.6000     0.33091E-008
     -6.3000     11.7000     0.24762E-008
     -6.3000     11.8000     0.18433E-008
     -6.3000     11.9000     0.13651E-008
     -6.3000     12.0000     0.10056E-008
     -6.3000     12.1000     0.73689E-009
     -6.3000     12.2000     0.53710E-009
     -6.3000     12.3000     0.38938E-009
     -6.3000     12.4000     0.28076E-009
     -6.3000     12.5000     0.20134E-009
     -6.3000     12.6000     0.14359E-009
     -6.3000     12.7000     0.10184E-009
     -6.3000     12.8000     0.71832E-010
     -6.3000     12.9000     0.50382E-010
     -6.3000     13.0000     0.35138E-010
     -6.3000     13.1000     0.24368E-010
     -6.3000     13.2000     0.16804E-010
     -6.3000     13.3000     0.11521E-010
     -6.3000     13.4000     0.78537E-011
     -6.3000     13.5000     0.53230E-011
     -6.3000     13.6000     0.35868E-011
     -6.3000     13.7000     0.24029E-011
     -6.3000     13.8000     0.16004E-011
     -6.3000     13.9000     0.10596E-011
     -6.3000     14.0000     0.69746E-012
     -6.3000     14.1000     0.45637E-012
     -6.3000     14.2000     0.29685E-012
     -6.3000     14.3000     0.19194E-012
     -6.3000     14.4000     0.12337E-012
     -6.3000     14.5000     0.78824E-013
     -6.3000     14.6000     0.50060E-013
     -6.3000     14.7000     0.31602E-013
     -6.3000     14.8000     0.19830E-013
     -6.3000     14.9000     0.12368E-013
     -6.3000     15.0000     0.76674E-014
     -6.3000     15.1000     0.47246E-014
     -6.3000     15.2000     0.28936E-014
     -6.3000     15.3000     0.17615E-014
     -6.3000     15.4000     0.10658E-014
     -6.3000     15.5000     0.64096E-015
     -6.3000     15.6000     0.38312E-015
     -6.3000     15.7000     0.22761E-015
     -6.3000     15.8000     0.13440E-015
     -6.3000     15.9000     0.78873E-016
     -6.3000     16.0000     0.46006E-016
     -6.3000     16.1000     0.26671E-016
     -6.3000     16.2000     0.15368E-016
     -6.3000     16.3000     0.88009E-017
     -6.3000     16.4000     0.50093E-017
     -6.3000     16.5000     0.28338E-017
     -6.3000     16.6000     0.15934E-017
     -6.3000     16.7000     0.89042E-018
     -6.3000     16.8000     0.49456E-018
     -6.3000     16.9000     0.27301E-018
     -6.3000     17.0000     0.14979E-018
     -6.3000     17.1000     0.81686E-019
     -6.3000     17.2000     0.44274E-019
     -6.3000     17.3000     0.23851E-019
     -6.3000     17.4000     0.12770E-019
     -6.3000     17.5000     0.67961E-020
     -6.3000     17.6000     0.35948E-020
     -6.3000     17.7000     0.18899E-020
     -6.3000     17.8000     0.98756E-021
     -6.3000     17.9000     0.51292E-021
     -6.3000     18.0000     0.26479E-021
     -6.3000     18.1000     0.13587E-021
     -6.3000     18.2000     0.69295E-022
     -6.3000     18.3000     0.35129E-022
     -6.3000     18.4000     0.17701E-022
     -6.3000     18.5000     0.88656E-023
     -6.3000     18.6000     0.44137E-023
     -6.3000     18.7000     0.21841E-023
     -6.3000     18.8000     0.10743E-023
     -6.3000     18.9000     0.52528E-024
     -6.3000     19.0000     0.25529E-024
     -6.3000     19.1000     0.12333E-024
     -6.3000     19.2000     0.59228E-025
     -6.3000     19.3000     0.28273E-025
     -6.3000     19.4000     0.13416E-025
     -6.3000     19.5000     0.63284E-026
     -6.3000     19.6000     0.29674E-026
     -6.3000     19.7000     0.13832E-026
     -6.3000     19.8000     0.64091E-027
     -6.3000     19.9000     0.29522E-027
     -6.3000     20.0000     0.13518E-027
     -6.3000     20.1000     0.61536E-028
     -6.3000     20.2000     0.27847E-028
     -6.3000     20.3000     0.12527E-028
     -6.3000     20.4000     0.56025E-029
     -6.3000     20.5000     0.24909E-029
     -6.3000     20.6000     0.11010E-029
     -6.3000     20.7000     0.48380E-030
     -6.3000     20.8000     0.21135E-030
     -6.3000     20.9000     0.91793E-031
     -6.3000     21.0000     0.39635E-031
     -6.3000     21.1000     0.17014E-031
     -6.3000     21.2000     0.72616E-032
     -6.3000     21.3000     0.30812E-032
     -6.3000     21.4000     0.12998E-032
     -6.3000     21.5000     0.54519E-033
     -6.3000     21.6000     0.22735E-033
     -6.3000     21.7000     0.94261E-034
     -6.3000     21.8000     0.38857E-034
     -6.3000     21.9000     0.15926E-034
     -6.3000     22.0000     0.64898E-035
     -6.3000     22.1000     0.26295E-035
     -6.3000     22.2000     0.10593E-035
     -6.3000     22.3000     0.42433E-036
     -6.3000     22.4000     0.16900E-036
     -6.3000     22.5000     0.66926E-037
     -6.3000     22.6000     0.26353E-037
     -6.3000     22.7000     0.10318E-037
     -6.3000     22.8000     0.40168E-038
     -6.3000     22.9000     0.15549E-038
     -6.3000     23.0000     0.59852E-039
     -6.3000     23.1000     0.22908E-039
     -6.3000     23.2000     0.87187E-040
     -6.3000     23.3000     0.32996E-040
     -6.3000     23.4000     0.12417E-040
     -6.3000     23.5000     0.46466E-041
     -6.3000     23.6000     0.17291E-041
     -6.3000     23.7000     0.63982E-042
     -6.3000     23.8000     0.23543E-042
     -6.3000     23.9000     0.86149E-043
     -6.3000     24.0000     0.31348E-043
     -6.3000     24.1000     0.11343E-043
     -6.3000     24.2000     0.40817E-044
     -6.3000     24.3000     0.14606E-044
     -6.3000     24.4000     0.51978E-045
     -6.3000     24.5000     0.18395E-045
     -6.3000     24.6000     0.64737E-046
     -6.3000     24.7000     0.22657E-046
     -6.3000     24.8000     0.78858E-047
     -6.3000     24.9000     0.27293E-047
     -6.3000     25.0000     0.93915E-048
     -6.3000     25.1000     0.32114E-048
     -6.3000     25.2000     0.10896E-048
     -6.3000     25.3000     0.36512E-049
     -6.3000     25.4000     0.11919E-049
     -6.3000     25.5000     0.36277E-050
     -6.3000     25.6000     0.00000E+000
 
     -6.2000    -25.6000     0.00000E+000
     -6.2000    -25.5000     0.34263E-050
     -6.2000    -25.4000     0.18202E-049
     -6.2000    -25.3000     0.63513E-049
     -6.2000    -25.2000     0.19750E-048
     -6.2000    -25.1000     0.59008E-048
     -6.2000    -25.0000     0.17335E-047
     -6.2000    -24.9000     0.50452E-047
     -6.2000    -24.8000     0.14583E-046
     -6.2000    -24.7000     0.41903E-046
     -6.2000    -24.6000     0.11972E-045
     -6.2000    -24.5000     0.34014E-045
     -6.2000    -24.4000     0.96102E-045
     -6.2000    -24.3000     0.27002E-044
     -6.2000    -24.2000     0.75446E-044
     -6.2000    -24.1000     0.20963E-043
     -6.2000    -24.0000     0.57925E-043
     -6.2000    -23.9000     0.15917E-042
     -6.2000    -23.8000     0.43491E-042
     -6.2000    -23.7000     0.11817E-041
     -6.2000    -23.6000     0.31931E-041
     -6.2000    -23.5000     0.85795E-041
     -6.2000    -23.4000     0.22923E-040
     -6.2000    -23.3000     0.60902E-040
     -6.2000    -23.2000     0.16090E-039
     -6.2000    -23.1000     0.42268E-039
     -6.2000    -23.0000     0.11041E-038
     -6.2000    -22.9000     0.28679E-038
     -6.2000    -22.8000     0.74073E-038
     -6.2000    -22.7000     0.19023E-037
     -6.2000    -22.6000     0.48577E-037
     -6.2000    -22.5000     0.12334E-036
     -6.2000    -22.4000     0.31139E-036
     -6.2000    -22.3000     0.78168E-036
     -6.2000    -22.2000     0.19510E-035
     -6.2000    -22.1000     0.48418E-035
     -6.2000    -22.0000     0.11947E-034
     -6.2000    -21.9000     0.29311E-034
     -6.2000    -21.8000     0.71497E-034
     -6.2000    -21.7000     0.17340E-033
     -6.2000    -21.6000     0.41812E-033
     -6.2000    -21.5000     0.10024E-032
     -6.2000    -21.4000     0.23893E-032
     -6.2000    -21.3000     0.56622E-032
     -6.2000    -21.2000     0.13341E-031
     -6.2000    -21.1000     0.31249E-031
     -6.2000    -21.0000     0.72773E-031
     -6.2000    -20.9000     0.16849E-030
     -6.2000    -20.8000     0.38782E-030
     -6.2000    -20.7000     0.88748E-030
     -6.2000    -20.6000     0.20190E-029
     -6.2000    -20.5000     0.45663E-029
     -6.2000    -20.4000     0.10267E-028
     -6.2000    -20.3000     0.22949E-028
     -6.2000    -20.2000     0.50995E-028
     -6.2000    -20.1000     0.11265E-027
     -6.2000    -20.0000     0.24737E-027
     -6.2000    -19.9000     0.54002E-027
     -6.2000    -19.8000     0.11719E-026
     -6.2000    -19.7000     0.25281E-026
     -6.2000    -19.6000     0.54215E-026
     -6.2000    -19.5000     0.11557E-025
     -6.2000    -19.4000     0.24491E-025
     -6.2000    -19.3000     0.51588E-025
     -6.2000    -19.2000     0.10802E-024
     -6.2000    -19.1000     0.22483E-024
     -6.2000    -19.0000     0.46516E-024
     -6.2000    -18.9000     0.95663E-024
     -6.2000    -18.8000     0.19556E-023
     -6.2000    -18.7000     0.39736E-023
     -6.2000    -18.6000     0.80256E-023
     -6.2000    -18.5000     0.16112E-022
     -6.2000    -18.4000     0.32151E-022
     -6.2000    -18.3000     0.63769E-022
     -6.2000    -18.2000     0.12572E-021
     -6.2000    -18.1000     0.24635E-021
     -6.2000    -18.0000     0.47980E-021
     -6.2000    -17.9000     0.92883E-021
     -6.2000    -17.8000     0.17872E-020
     -6.2000    -17.7000     0.34178E-020
     -6.2000    -17.6000     0.64966E-020
     -6.2000    -17.5000     0.12273E-019
     -6.2000    -17.4000     0.23046E-019
     -6.2000    -17.3000     0.43010E-019
     -6.2000    -17.2000     0.79779E-019
     -6.2000    -17.1000     0.14708E-018
     -6.2000    -17.0000     0.26949E-018
     -6.2000    -16.9000     0.49076E-018
     -6.2000    -16.8000     0.88826E-018
     -6.2000    -16.7000     0.15979E-017
     -6.2000    -16.6000     0.28568E-017
     -6.2000    -16.5000     0.50762E-017
     -6.2000    -16.4000     0.89648E-017
     -6.2000    -16.3000     0.15735E-016
     -6.2000    -16.2000     0.27449E-016
     -6.2000    -16.1000     0.47590E-016
     -6.2000    -16.0000     0.82004E-016
     -6.2000    -15.9000     0.14044E-015
     -6.2000    -15.8000     0.23904E-015
     -6.2000    -15.7000     0.40438E-015
     -6.2000    -15.6000     0.67989E-015
     -6.2000    -15.5000     0.11361E-014
     -6.2000    -15.4000     0.18869E-014
     -6.2000    -15.3000     0.31147E-014
     -6.2000    -15.2000     0.51101E-014
     -6.2000    -15.1000     0.83327E-014
     -6.2000    -15.0000     0.13505E-013
     -6.2000    -14.9000     0.21755E-013
     -6.2000    -14.8000     0.34831E-013
     -6.2000    -14.7000     0.55430E-013
     -6.2000    -14.6000     0.87678E-013
     -6.2000    -14.5000     0.13785E-012
     -6.2000    -14.4000     0.21543E-012
     -6.2000    -14.3000     0.33464E-012
     -6.2000    -14.2000     0.51671E-012
     -6.2000    -14.1000     0.79308E-012
     -6.2000    -14.0000     0.12100E-011
     -6.2000    -13.9000     0.18352E-011
     -6.2000    -13.8000     0.27668E-011
     -6.2000    -13.7000     0.41469E-011
     -6.2000    -13.6000     0.61788E-011
     -6.2000    -13.5000     0.91525E-011
     -6.2000    -13.4000     0.13478E-010
     -6.2000    -13.3000     0.19733E-010
     -6.2000    -13.2000     0.28725E-010
     -6.2000    -13.1000     0.41572E-010
     -6.2000    -13.0000     0.59822E-010
     -6.2000    -12.9000     0.85593E-010
     -6.2000    -12.8000     0.12177E-009
     -6.2000    -12.7000     0.17228E-009
     -6.2000    -12.6000     0.24236E-009
     -6.2000    -12.5000     0.33905E-009
     -6.2000    -12.4000     0.47171E-009
     -6.2000    -12.3000     0.65267E-009
     -6.2000    -12.2000     0.89814E-009
     -6.2000    -12.1000     0.12293E-008
     -6.2000    -12.0000     0.16734E-008
     -6.2000    -11.9000     0.22659E-008
     -6.2000    -11.8000     0.30520E-008
     -6.2000    -11.7000     0.40894E-008
     -6.2000    -11.6000     0.54508E-008
     -6.2000    -11.5000     0.72280E-008
     -6.2000    -11.4000     0.95359E-008
     -6.2000    -11.3000     0.12517E-007
     -6.2000    -11.2000     0.16348E-007
     -6.2000    -11.1000     0.21246E-007
     -6.2000    -11.0000     0.27476E-007
     -6.2000    -10.9000     0.35359E-007
     -6.2000    -10.8000     0.45286E-007
     -6.2000    -10.7000     0.57725E-007
     -6.2000    -10.6000     0.73234E-007
     -6.2000    -10.5000     0.92479E-007
     -6.2000    -10.4000     0.11624E-006
     -6.2000    -10.3000     0.14545E-006
     -6.2000    -10.2000     0.18118E-006
     -6.2000    -10.1000     0.22469E-006
     -6.2000    -10.0000     0.27743E-006
     -6.2000     -9.9000     0.34106E-006
     -6.2000     -9.8000     0.41751E-006
     -6.2000     -9.7000     0.50893E-006
     -6.2000     -9.6000     0.61780E-006
     -6.2000     -9.5000     0.74688E-006
     -6.2000     -9.4000     0.89928E-006
     -6.2000     -9.3000     0.10785E-005
     -6.2000     -9.2000     0.12883E-005
     -6.2000     -9.1000     0.15329E-005
     -6.2000     -9.0000     0.18171E-005
     -6.2000     -8.9000     0.21458E-005
     -6.2000     -8.8000     0.25246E-005
     -6.2000     -8.7000     0.29594E-005
     -6.2000     -8.6000     0.34567E-005
     -6.2000     -8.5000     0.40233E-005
     -6.2000     -8.4000     0.46664E-005
     -6.2000     -8.3000     0.53938E-005
     -6.2000     -8.2000     0.62135E-005
     -6.2000     -8.1000     0.71341E-005
     -6.2000     -8.0000     0.81644E-005
     -6.2000     -7.9000     0.93135E-005
     -6.2000     -7.8000     0.10591E-004
     -6.2000     -7.7000     0.12006E-004
     -6.2000     -7.6000     0.13569E-004
     -6.2000     -7.5000     0.15289E-004
     -6.2000     -7.4000     0.17177E-004
     -6.2000     -7.3000     0.19243E-004
     -6.2000     -7.2000     0.21496E-004
     -6.2000     -7.1000     0.23945E-004
     -6.2000     -7.0000     0.26601E-004
     -6.2000     -6.9000     0.29472E-004
     -6.2000     -6.8000     0.32567E-004
     -6.2000     -6.7000     0.35894E-004
     -6.2000     -6.6000     0.39461E-004
     -6.2000     -6.5000     0.43274E-004
     -6.2000     -6.4000     0.47340E-004
     -6.2000     -6.3000     0.51665E-004
     -6.2000     -6.2000     0.56252E-004
     -6.2000     -6.1000     0.61106E-004
     -6.2000     -6.0000     0.66230E-004
     -6.2000     -5.9000     0.71624E-004
     -6.2000     -5.8000     0.77291E-004
     -6.2000     -5.7000     0.83228E-004
     -6.2000     -5.6000     0.89436E-004
     -6.2000     -5.5000     0.95912E-004
     -6.2000     -5.4000     0.10265E-003
     -6.2000     -5.3000     0.10965E-003
     -6.2000     -5.2000     0.11690E-003
     -6.2000     -5.1000     0.12440E-003
     -6.2000     -5.0000     0.13213E-003
     -6.2000     -4.9000     0.14010E-003
     -6.2000     -4.8000     0.14828E-003
     -6.2000     -4.7000     0.15667E-003
     -6.2000     -4.6000     0.16525E-003
     -6.2000     -4.5000     0.17402E-003
     -6.2000     -4.4000     0.18295E-003
     -6.2000     -4.3000     0.19204E-003
     -6.2000     -4.2000     0.20127E-003
     -6.2000     -4.1000     0.21062E-003
     -6.2000     -4.0000     0.22007E-003
     -6.2000     -3.9000     0.22961E-003
     -6.2000     -3.8000     0.23923E-003
     -6.2000     -3.7000     0.24889E-003
     -6.2000     -3.6000     0.25859E-003
     -6.2000     -3.5000     0.26830E-003
     -6.2000     -3.4000     0.27801E-003
     -6.2000     -3.3000     0.28769E-003
     -6.2000     -3.2000     0.29734E-003
     -6.2000     -3.1000     0.30692E-003
     -6.2000     -3.0000     0.31642E-003
     -6.2000     -2.9000     0.32582E-003
     -6.2000     -2.8000     0.33510E-003
     -6.2000     -2.7000     0.34425E-003
     -6.2000     -2.6000     0.35324E-003
     -6.2000     -2.5000     0.36205E-003
     -6.2000     -2.4000     0.37068E-003
     -6.2000     -2.3000     0.37909E-003
     -6.2000     -2.2000     0.38728E-003
     -6.2000     -2.1000     0.39523E-003
     -6.2000     -2.0000     0.40292E-003
     -6.2000     -1.9000     0.41034E-003
     -6.2000     -1.8000     0.41747E-003
     -6.2000     -1.7000     0.42429E-003
     -6.2000     -1.6000     0.43080E-003
     -6.2000     -1.5000     0.43698E-003
     -6.2000     -1.4000     0.44283E-003
     -6.2000     -1.3000     0.44831E-003
     -6.2000     -1.2000     0.45344E-003
     -6.2000     -1.1000     0.45819E-003
     -6.2000     -1.0000     0.46257E-003
     -6.2000     -0.9000     0.46655E-003
     -6.2000     -0.8000     0.47013E-003
     -6.2000     -0.7000     0.47331E-003
     -6.2000     -0.6000     0.47607E-003
     -6.2000     -0.5000     0.47842E-003
     -6.2000     -0.4000     0.48035E-003
     -6.2000     -0.3000     0.48186E-003
     -6.2000     -0.2000     0.48293E-003
     -6.2000     -0.1000     0.48358E-003
     -6.2000      0.0000     0.48380E-003
     -6.2000      0.1000     0.48358E-003
     -6.2000      0.2000     0.48293E-003
     -6.2000      0.3000     0.48186E-003
     -6.2000      0.4000     0.48035E-003
     -6.2000      0.5000     0.47842E-003
     -6.2000      0.6000     0.47607E-003
     -6.2000      0.7000     0.47331E-003
     -6.2000      0.8000     0.47013E-003
     -6.2000      0.9000     0.46655E-003
     -6.2000      1.0000     0.46257E-003
     -6.2000      1.1000     0.45819E-003
     -6.2000      1.2000     0.45344E-003
     -6.2000      1.3000     0.44831E-003
     -6.2000      1.4000     0.44283E-003
     -6.2000      1.5000     0.43698E-003
     -6.2000      1.6000     0.43080E-003
     -6.2000      1.7000     0.42429E-003
     -6.2000      1.8000     0.41747E-003
     -6.2000      1.9000     0.41034E-003
     -6.2000      2.0000     0.40292E-003
     -6.2000      2.1000     0.39523E-003
     -6.2000      2.2000     0.38728E-003
     -6.2000      2.3000     0.37909E-003
     -6.2000      2.4000     0.37068E-003
     -6.2000      2.5000     0.36205E-003
     -6.2000      2.6000     0.35324E-003
     -6.2000      2.7000     0.34425E-003
     -6.2000      2.8000     0.33510E-003
     -6.2000      2.9000     0.32582E-003
     -6.2000      3.0000     0.31642E-003
     -6.2000      3.1000     0.30692E-003
     -6.2000      3.2000     0.29734E-003
     -6.2000      3.3000     0.28769E-003
     -6.2000      3.4000     0.27801E-003
     -6.2000      3.5000     0.26830E-003
     -6.2000      3.6000     0.25859E-003
     -6.2000      3.7000     0.24889E-003
     -6.2000      3.8000     0.23923E-003
     -6.2000      3.9000     0.22961E-003
     -6.2000      4.0000     0.22007E-003
     -6.2000      4.1000     0.21062E-003
     -6.2000      4.2000     0.20127E-003
     -6.2000      4.3000     0.19204E-003
     -6.2000      4.4000     0.18295E-003
     -6.2000      4.5000     0.17402E-003
     -6.2000      4.6000     0.16525E-003
     -6.2000      4.7000     0.15667E-003
     -6.2000      4.8000     0.14828E-003
     -6.2000      4.9000     0.14010E-003
     -6.2000      5.0000     0.13213E-003
     -6.2000      5.1000     0.12440E-003
     -6.2000      5.2000     0.11690E-003
     -6.2000      5.3000     0.10965E-003
     -6.2000      5.4000     0.10265E-003
     -6.2000      5.5000     0.95912E-004
     -6.2000      5.6000     0.89436E-004
     -6.2000      5.7000     0.83228E-004
     -6.2000      5.8000     0.77291E-004
     -6.2000      5.9000     0.71624E-004
     -6.2000      6.0000     0.66230E-004
     -6.2000      6.1000     0.61106E-004
     -6.2000      6.2000     0.56252E-004
     -6.2000      6.3000     0.51665E-004
     -6.2000      6.4000     0.47340E-004
     -6.2000      6.5000     0.43274E-004
     -6.2000      6.6000     0.39461E-004
     -6.2000      6.7000     0.35894E-004
     -6.2000      6.8000     0.32567E-004
     -6.2000      6.9000     0.29472E-004
     -6.2000      7.0000     0.26601E-004
     -6.2000      7.1000     0.23945E-004
     -6.2000      7.2000     0.21496E-004
     -6.2000      7.3000     0.19243E-004
     -6.2000      7.4000     0.17177E-004
     -6.2000      7.5000     0.15289E-004
     -6.2000      7.6000     0.13569E-004
     -6.2000      7.7000     0.12006E-004
     -6.2000      7.8000     0.10591E-004
     -6.2000      7.9000     0.93135E-005
     -6.2000      8.0000     0.81644E-005
     -6.2000      8.1000     0.71341E-005
     -6.2000      8.2000     0.62135E-005
     -6.2000      8.3000     0.53938E-005
     -6.2000      8.4000     0.46664E-005
     -6.2000      8.5000     0.40233E-005
     -6.2000      8.6000     0.34567E-005
     -6.2000      8.7000     0.29594E-005
     -6.2000      8.8000     0.25246E-005
     -6.2000      8.9000     0.21458E-005
     -6.2000      9.0000     0.18171E-005
     -6.2000      9.1000     0.15329E-005
     -6.2000      9.2000     0.12883E-005
     -6.2000      9.3000     0.10785E-005
     -6.2000      9.4000     0.89928E-006
     -6.2000      9.5000     0.74688E-006
     -6.2000      9.6000     0.61780E-006
     -6.2000      9.7000     0.50893E-006
     -6.2000      9.8000     0.41751E-006
     -6.2000      9.9000     0.34106E-006
     -6.2000     10.0000     0.27743E-006
     -6.2000     10.1000     0.22469E-006
     -6.2000     10.2000     0.18118E-006
     -6.2000     10.3000     0.14545E-006
     -6.2000     10.4000     0.11624E-006
     -6.2000     10.5000     0.92479E-007
     -6.2000     10.6000     0.73234E-007
     -6.2000     10.7000     0.57725E-007
     -6.2000     10.8000     0.45286E-007
     -6.2000     10.9000     0.35359E-007
     -6.2000     11.0000     0.27476E-007
     -6.2000     11.1000     0.21246E-007
     -6.2000     11.2000     0.16348E-007
     -6.2000     11.3000     0.12517E-007
     -6.2000     11.4000     0.95359E-008
     -6.2000     11.5000     0.72280E-008
     -6.2000     11.6000     0.54508E-008
     -6.2000     11.7000     0.40894E-008
     -6.2000     11.8000     0.30520E-008
     -6.2000     11.9000     0.22659E-008
     -6.2000     12.0000     0.16734E-008
     -6.2000     12.1000     0.12293E-008
     -6.2000     12.2000     0.89814E-009
     -6.2000     12.3000     0.65267E-009
     -6.2000     12.4000     0.47171E-009
     -6.2000     12.5000     0.33905E-009
     -6.2000     12.6000     0.24236E-009
     -6.2000     12.7000     0.17228E-009
     -6.2000     12.8000     0.12177E-009
     -6.2000     12.9000     0.85593E-010
     -6.2000     13.0000     0.59822E-010
     -6.2000     13.1000     0.41572E-010
     -6.2000     13.2000     0.28725E-010
     -6.2000     13.3000     0.19733E-010
     -6.2000     13.4000     0.13478E-010
     -6.2000     13.5000     0.91525E-011
     -6.2000     13.6000     0.61788E-011
     -6.2000     13.7000     0.41469E-011
     -6.2000     13.8000     0.27668E-011
     -6.2000     13.9000     0.18352E-011
     -6.2000     14.0000     0.12100E-011
     -6.2000     14.1000     0.79308E-012
     -6.2000     14.2000     0.51671E-012
     -6.2000     14.3000     0.33464E-012
     -6.2000     14.4000     0.21543E-012
     -6.2000     14.5000     0.13785E-012
     -6.2000     14.6000     0.87678E-013
     -6.2000     14.7000     0.55430E-013
     -6.2000     14.8000     0.34831E-013
     -6.2000     14.9000     0.21755E-013
     -6.2000     15.0000     0.13505E-013
     -6.2000     15.1000     0.83327E-014
     -6.2000     15.2000     0.51101E-014
     -6.2000     15.3000     0.31147E-014
     -6.2000     15.4000     0.18869E-014
     -6.2000     15.5000     0.11361E-014
     -6.2000     15.6000     0.67989E-015
     -6.2000     15.7000     0.40438E-015
     -6.2000     15.8000     0.23904E-015
     -6.2000     15.9000     0.14044E-015
     -6.2000     16.0000     0.82004E-016
     -6.2000     16.1000     0.47590E-016
     -6.2000     16.2000     0.27449E-016
     -6.2000     16.3000     0.15735E-016
     -6.2000     16.4000     0.89648E-017
     -6.2000     16.5000     0.50762E-017
     -6.2000     16.6000     0.28568E-017
     -6.2000     16.7000     0.15979E-017
     -6.2000     16.8000     0.88826E-018
     -6.2000     16.9000     0.49076E-018
     -6.2000     17.0000     0.26949E-018
     -6.2000     17.1000     0.14708E-018
     -6.2000     17.2000     0.79779E-019
     -6.2000     17.3000     0.43010E-019
     -6.2000     17.4000     0.23046E-019
     -6.2000     17.5000     0.12273E-019
     -6.2000     17.6000     0.64966E-020
     -6.2000     17.7000     0.34178E-020
     -6.2000     17.8000     0.17872E-020
     -6.2000     17.9000     0.92883E-021
     -6.2000     18.0000     0.47980E-021
     -6.2000     18.1000     0.24635E-021
     -6.2000     18.2000     0.12572E-021
     -6.2000     18.3000     0.63769E-022
     -6.2000     18.4000     0.32151E-022
     -6.2000     18.5000     0.16112E-022
     -6.2000     18.6000     0.80256E-023
     -6.2000     18.7000     0.39736E-023
     -6.2000     18.8000     0.19556E-023
     -6.2000     18.9000     0.95663E-024
     -6.2000     19.0000     0.46516E-024
     -6.2000     19.1000     0.22483E-024
     -6.2000     19.2000     0.10802E-024
     -6.2000     19.3000     0.51588E-025
     -6.2000     19.4000     0.24491E-025
     -6.2000     19.5000     0.11557E-025
     -6.2000     19.6000     0.54215E-026
     -6.2000     19.7000     0.25281E-026
     -6.2000     19.8000     0.11719E-026
     -6.2000     19.9000     0.54002E-027
     -6.2000     20.0000     0.24737E-027
     -6.2000     20.1000     0.11265E-027
     -6.2000     20.2000     0.50995E-028
     -6.2000     20.3000     0.22949E-028
     -6.2000     20.4000     0.10267E-028
     -6.2000     20.5000     0.45663E-029
     -6.2000     20.6000     0.20190E-029
     -6.2000     20.7000     0.88748E-030
     -6.2000     20.8000     0.38782E-030
     -6.2000     20.9000     0.16849E-030
     -6.2000     21.0000     0.72773E-031
     -6.2000     21.1000     0.31249E-031
     -6.2000     21.2000     0.13341E-031
     -6.2000     21.3000     0.56622E-032
     -6.2000     21.4000     0.23893E-032
     -6.2000     21.5000     0.10024E-032
     -6.2000     21.6000     0.41812E-033
     -6.2000     21.7000     0.17340E-033
     -6.2000     21.8000     0.71497E-034
     -6.2000     21.9000     0.29311E-034
     -6.2000     22.0000     0.11947E-034
     -6.2000     22.1000     0.48418E-035
     -6.2000     22.2000     0.19510E-035
     -6.2000     22.3000     0.78168E-036
     -6.2000     22.4000     0.31139E-036
     -6.2000     22.5000     0.12334E-036
     -6.2000     22.6000     0.48577E-037
     -6.2000     22.7000     0.19023E-037
     -6.2000     22.8000     0.74073E-038
     -6.2000     22.9000     0.28679E-038
     -6.2000     23.0000     0.11041E-038
     -6.2000     23.1000     0.42268E-039
     -6.2000     23.2000     0.16090E-039
     -6.2000     23.3000     0.60902E-040
     -6.2000     23.4000     0.22923E-040
     -6.2000     23.5000     0.85795E-041
     -6.2000     23.6000     0.31931E-041
     -6.2000     23.7000     0.11817E-041
     -6.2000     23.8000     0.43491E-042
     -6.2000     23.9000     0.15917E-042
     -6.2000     24.0000     0.57925E-043
     -6.2000     24.1000     0.20963E-043
     -6.2000     24.2000     0.75446E-044
     -6.2000     24.3000     0.27002E-044
     -6.2000     24.4000     0.96102E-045
     -6.2000     24.5000     0.34014E-045
     -6.2000     24.6000     0.11972E-045
     -6.2000     24.7000     0.41907E-046
     -6.2000     24.8000     0.14588E-046
     -6.2000     24.9000     0.50494E-047
     -6.2000     25.0000     0.17377E-047
     -6.2000     25.1000     0.59428E-048
     -6.2000     25.2000     0.20165E-048
     -6.2000     25.3000     0.67583E-049
     -6.2000     25.4000     0.22064E-049
     -6.2000     25.5000     0.67158E-050
     -6.2000     25.6000     0.00000E+000
 
     -6.1000    -25.6000     0.00000E+000
     -6.1000    -25.5000     0.62810E-050
     -6.1000    -25.4000     0.33365E-049
     -6.1000    -25.3000     0.11641E-048
     -6.1000    -25.2000     0.36195E-048
     -6.1000    -25.1000     0.10813E-047
     -6.1000    -25.0000     0.31763E-047
     -6.1000    -24.9000     0.92432E-047
     -6.1000    -24.8000     0.26715E-046
     -6.1000    -24.7000     0.76751E-046
     -6.1000    -24.6000     0.21925E-045
     -6.1000    -24.5000     0.62285E-045
     -6.1000    -24.4000     0.17595E-044
     -6.1000    -24.3000     0.49431E-044
     -6.1000    -24.2000     0.13810E-043
     -6.1000    -24.1000     0.38366E-043
     -6.1000    -24.0000     0.10600E-042
     -6.1000    -23.9000     0.29121E-042
     -6.1000    -23.8000     0.79560E-042
     -6.1000    -23.7000     0.21615E-041
     -6.1000    -23.6000     0.58394E-041
     -6.1000    -23.5000     0.15687E-040
     -6.1000    -23.4000     0.41907E-040
     -6.1000    -23.3000     0.11132E-039
     -6.1000    -23.2000     0.29404E-039
     -6.1000    -23.1000     0.77232E-039
     -6.1000    -23.0000     0.20171E-038
     -6.1000    -22.9000     0.52384E-038
     -6.1000    -22.8000     0.13527E-037
     -6.1000    -22.7000     0.34732E-037
     -6.1000    -22.6000     0.88675E-037
     -6.1000    -22.5000     0.22511E-036
     -6.1000    -22.4000     0.56820E-036
     -6.1000    -22.3000     0.14260E-035
     -6.1000    -22.2000     0.35585E-035
     -6.1000    -22.1000     0.88291E-035
     -6.1000    -22.0000     0.21781E-034
     -6.1000    -21.9000     0.53424E-034
     -6.1000    -21.8000     0.13028E-033
     -6.1000    -21.7000     0.31590E-033
     -6.1000    -21.6000     0.76153E-033
     -6.1000    -21.5000     0.18252E-032
     -6.1000    -21.4000     0.43494E-032
     -6.1000    -21.3000     0.10304E-031
     -6.1000    -21.2000     0.24271E-031
     -6.1000    -21.1000     0.56837E-031
     -6.1000    -21.0000     0.13232E-030
     -6.1000    -20.9000     0.30628E-030
     -6.1000    -20.8000     0.70477E-030
     -6.1000    -20.7000     0.16122E-029
     -6.1000    -20.6000     0.36667E-029
     -6.1000    -20.5000     0.82901E-029
     -6.1000    -20.4000     0.18633E-028
     -6.1000    -20.3000     0.41635E-028
     -6.1000    -20.2000     0.92485E-028
     -6.1000    -20.1000     0.20423E-027
     -6.1000    -20.0000     0.44831E-027
     -6.1000    -19.9000     0.97830E-027
     -6.1000    -19.8000     0.21222E-026
     -6.1000    -19.7000     0.45763E-026
     -6.1000    -19.6000     0.98098E-026
     -6.1000    -19.5000     0.20903E-025
     -6.1000    -19.4000     0.44276E-025
     -6.1000    -19.3000     0.93224E-025
     -6.1000    -19.2000     0.19511E-024
     -6.1000    -19.1000     0.40591E-024
     -6.1000    -19.0000     0.83941E-024
     -6.1000    -18.9000     0.17254E-023
     -6.1000    -18.8000     0.35254E-023
     -6.1000    -18.7000     0.71598E-023
     -6.1000    -18.6000     0.14453E-022
     -6.1000    -18.5000     0.29000E-022
     -6.1000    -18.4000     0.57836E-022
     -6.1000    -18.3000     0.11465E-021
     -6.1000    -18.2000     0.22589E-021
     -6.1000    -18.1000     0.44238E-021
     -6.1000    -18.0000     0.86107E-021
     -6.1000    -17.9000     0.16658E-020
     -6.1000    -17.8000     0.32032E-020
     -6.1000    -17.7000     0.61217E-020
     -6.1000    -17.6000     0.11628E-019
     -6.1000    -17.5000     0.21953E-019
     -6.1000    -17.4000     0.41191E-019
     -6.1000    -17.3000     0.76817E-019
     -6.1000    -17.2000     0.14238E-018
     -6.1000    -17.1000     0.26228E-018
     -6.1000    -17.0000     0.48019E-018
     -6.1000    -16.9000     0.87374E-018
     -6.1000    -16.8000     0.15801E-017
     -6.1000    -16.7000     0.28399E-017
     -6.1000    -16.6000     0.50729E-017
     -6.1000    -16.5000     0.90059E-017
     -6.1000    -16.4000     0.15890E-016
     -6.1000    -16.3000     0.27863E-016
     -6.1000    -16.2000     0.48558E-016
     -6.1000    -16.1000     0.84102E-016
     -6.1000    -16.0000     0.14477E-015
     -6.1000    -15.9000     0.24767E-015
     -6.1000    -15.8000     0.42109E-015
     -6.1000    -15.7000     0.71155E-015
     -6.1000    -15.6000     0.11950E-014
     -6.1000    -15.5000     0.19945E-014
     -6.1000    -15.4000     0.33085E-014
     -6.1000    -15.3000     0.54546E-014
     -6.1000    -15.2000     0.89375E-014
     -6.1000    -15.1000     0.14555E-013
     -6.1000    -15.0000     0.23558E-013
     -6.1000    -14.9000     0.37896E-013
     -6.1000    -14.8000     0.60590E-013
     -6.1000    -14.7000     0.96284E-013
     -6.1000    -14.6000     0.15208E-012
     -6.1000    -14.5000     0.23874E-012
     -6.1000    -14.4000     0.37252E-012
     -6.1000    -14.3000     0.57775E-012
     -6.1000    -14.2000     0.89065E-012
     -6.1000    -14.1000     0.13648E-011
     -6.1000    -14.0000     0.20787E-011
     -6.1000    -13.9000     0.31472E-011
     -6.1000    -13.8000     0.47366E-011
     -6.1000    -13.7000     0.70864E-011
     -6.1000    -13.6000     0.10539E-010
     -6.1000    -13.5000     0.15582E-010
     -6.1000    -13.4000     0.22902E-010
     -6.1000    -13.3000     0.33465E-010
     -6.1000    -13.2000     0.48614E-010
     -6.1000    -13.1000     0.70214E-010
     -6.1000    -13.0000     0.10083E-009
     -6.1000    -12.9000     0.14395E-009
     -6.1000    -12.8000     0.20436E-009
     -6.1000    -12.7000     0.28847E-009
     -6.1000    -12.6000     0.40490E-009
     -6.1000    -12.5000     0.56515E-009
     -6.1000    -12.4000     0.78444E-009
     -6.1000    -12.3000     0.10828E-008
     -6.1000    -12.2000     0.14864E-008
     -6.1000    -12.1000     0.20294E-008
     -6.1000    -12.0000     0.27558E-008
     -6.1000    -11.9000     0.37221E-008
     -6.1000    -11.8000     0.50004E-008
     -6.1000    -11.7000     0.66824E-008
     -6.1000    -11.6000     0.88835E-008
     -6.1000    -11.5000     0.11748E-007
     -6.1000    -11.4000     0.15457E-007
     -6.1000    -11.3000     0.20233E-007
     -6.1000    -11.2000     0.26352E-007
     -6.1000    -11.1000     0.34149E-007
     -6.1000    -11.0000     0.44036E-007
     -6.1000    -10.9000     0.56506E-007
     -6.1000    -10.8000     0.72158E-007
     -6.1000    -10.7000     0.91704E-007
     -6.1000    -10.6000     0.11599E-006
     -6.1000    -10.5000     0.14603E-006
     -6.1000    -10.4000     0.18299E-006
     -6.1000    -10.3000     0.22827E-006
     -6.1000    -10.2000     0.28346E-006
     -6.1000    -10.1000     0.35042E-006
     -6.1000    -10.0000     0.43130E-006
     -6.1000     -9.9000     0.52853E-006
     -6.1000     -9.8000     0.64491E-006
     -6.1000     -9.7000     0.78359E-006
     -6.1000     -9.6000     0.94812E-006
     -6.1000     -9.5000     0.11425E-005
     -6.1000     -9.4000     0.13711E-005
     -6.1000     -9.3000     0.16388E-005
     -6.1000     -9.2000     0.19511E-005
     -6.1000     -9.1000     0.23140E-005
     -6.1000     -9.0000     0.27337E-005
     -6.1000     -8.9000     0.32175E-005
     -6.1000     -8.8000     0.37728E-005
     -6.1000     -8.7000     0.44078E-005
     -6.1000     -8.6000     0.51311E-005
     -6.1000     -8.5000     0.59520E-005
     -6.1000     -8.4000     0.68801E-005
     -6.1000     -8.3000     0.79257E-005
     -6.1000     -8.2000     0.90995E-005
     -6.1000     -8.1000     0.10412E-004
     -6.1000     -8.0000     0.11876E-004
     -6.1000     -7.9000     0.13502E-004
     -6.1000     -7.8000     0.15303E-004
     -6.1000     -7.7000     0.17289E-004
     -6.1000     -7.6000     0.19475E-004
     -6.1000     -7.5000     0.21872E-004
     -6.1000     -7.4000     0.24491E-004
     -6.1000     -7.3000     0.27346E-004
     -6.1000     -7.2000     0.30447E-004
     -6.1000     -7.1000     0.33806E-004
     -6.1000     -7.0000     0.37434E-004
     -6.1000     -6.9000     0.41341E-004
     -6.1000     -6.8000     0.45537E-004
     -6.1000     -6.7000     0.50030E-004
     -6.1000     -6.6000     0.54829E-004
     -6.1000     -6.5000     0.59940E-004
     -6.1000     -6.4000     0.65370E-004
     -6.1000     -6.3000     0.71124E-004
     -6.1000     -6.2000     0.77205E-004
     -6.1000     -6.1000     0.83616E-004
     -6.1000     -6.0000     0.90359E-004
     -6.1000     -5.9000     0.97433E-004
     -6.1000     -5.8000     0.10484E-003
     -6.1000     -5.7000     0.11257E-003
     -6.1000     -5.6000     0.12063E-003
     -6.1000     -5.5000     0.12900E-003
     -6.1000     -5.4000     0.13769E-003
     -6.1000     -5.3000     0.14668E-003
     -6.1000     -5.2000     0.15596E-003
     -6.1000     -5.1000     0.16553E-003
     -6.1000     -5.0000     0.17538E-003
     -6.1000     -4.9000     0.18548E-003
     -6.1000     -4.8000     0.19582E-003
     -6.1000     -4.7000     0.20640E-003
     -6.1000     -4.6000     0.21719E-003
     -6.1000     -4.5000     0.22818E-003
     -6.1000     -4.4000     0.23935E-003
     -6.1000     -4.3000     0.25067E-003
     -6.1000     -4.2000     0.26214E-003
     -6.1000     -4.1000     0.27373E-003
     -6.1000     -4.0000     0.28542E-003
     -6.1000     -3.9000     0.29718E-003
     -6.1000     -3.8000     0.30901E-003
     -6.1000     -3.7000     0.32087E-003
     -6.1000     -3.6000     0.33274E-003
     -6.1000     -3.5000     0.34460E-003
     -6.1000     -3.4000     0.35643E-003
     -6.1000     -3.3000     0.36821E-003
     -6.1000     -3.2000     0.37991E-003
     -6.1000     -3.1000     0.39151E-003
     -6.1000     -3.0000     0.40299E-003
     -6.1000     -2.9000     0.41433E-003
     -6.1000     -2.8000     0.42551E-003
     -6.1000     -2.7000     0.43649E-003
     -6.1000     -2.6000     0.44728E-003
     -6.1000     -2.5000     0.45784E-003
     -6.1000     -2.4000     0.46815E-003
     -6.1000     -2.3000     0.47819E-003
     -6.1000     -2.2000     0.48795E-003
     -6.1000     -2.1000     0.49741E-003
     -6.1000     -2.0000     0.50655E-003
     -6.1000     -1.9000     0.51536E-003
     -6.1000     -1.8000     0.52381E-003
     -6.1000     -1.7000     0.53189E-003
     -6.1000     -1.6000     0.53960E-003
     -6.1000     -1.5000     0.54690E-003
     -6.1000     -1.4000     0.55380E-003
     -6.1000     -1.3000     0.56027E-003
     -6.1000     -1.2000     0.56632E-003
     -6.1000     -1.1000     0.57191E-003
     -6.1000     -1.0000     0.57706E-003
     -6.1000     -0.9000     0.58174E-003
     -6.1000     -0.8000     0.58595E-003
     -6.1000     -0.7000     0.58968E-003
     -6.1000     -0.6000     0.59293E-003
     -6.1000     -0.5000     0.59569E-003
     -6.1000     -0.4000     0.59795E-003
     -6.1000     -0.3000     0.59972E-003
     -6.1000     -0.2000     0.60098E-003
     -6.1000     -0.1000     0.60174E-003
     -6.1000      0.0000     0.60199E-003
     -6.1000      0.1000     0.60174E-003
     -6.1000      0.2000     0.60098E-003
     -6.1000      0.3000     0.59972E-003
     -6.1000      0.4000     0.59795E-003
     -6.1000      0.5000     0.59569E-003
     -6.1000      0.6000     0.59293E-003
     -6.1000      0.7000     0.58968E-003
     -6.1000      0.8000     0.58595E-003
     -6.1000      0.9000     0.58174E-003
     -6.1000      1.0000     0.57706E-003
     -6.1000      1.1000     0.57191E-003
     -6.1000      1.2000     0.56632E-003
     -6.1000      1.3000     0.56027E-003
     -6.1000      1.4000     0.55380E-003
     -6.1000      1.5000     0.54690E-003
     -6.1000      1.6000     0.53960E-003
     -6.1000      1.7000     0.53189E-003
     -6.1000      1.8000     0.52381E-003
     -6.1000      1.9000     0.51536E-003
     -6.1000      2.0000     0.50655E-003
     -6.1000      2.1000     0.49741E-003
     -6.1000      2.2000     0.48795E-003
     -6.1000      2.3000     0.47819E-003
     -6.1000      2.4000     0.46815E-003
     -6.1000      2.5000     0.45784E-003
     -6.1000      2.6000     0.44728E-003
     -6.1000      2.7000     0.43649E-003
     -6.1000      2.8000     0.42551E-003
     -6.1000      2.9000     0.41433E-003
     -6.1000      3.0000     0.40299E-003
     -6.1000      3.1000     0.39151E-003
     -6.1000      3.2000     0.37991E-003
     -6.1000      3.3000     0.36821E-003
     -6.1000      3.4000     0.35643E-003
     -6.1000      3.5000     0.34460E-003
     -6.1000      3.6000     0.33274E-003
     -6.1000      3.7000     0.32087E-003
     -6.1000      3.8000     0.30901E-003
     -6.1000      3.9000     0.29718E-003
     -6.1000      4.0000     0.28542E-003
     -6.1000      4.1000     0.27373E-003
     -6.1000      4.2000     0.26214E-003
     -6.1000      4.3000     0.25067E-003
     -6.1000      4.4000     0.23935E-003
     -6.1000      4.5000     0.22818E-003
     -6.1000      4.6000     0.21719E-003
     -6.1000      4.7000     0.20640E-003
     -6.1000      4.8000     0.19582E-003
     -6.1000      4.9000     0.18548E-003
     -6.1000      5.0000     0.17538E-003
     -6.1000      5.1000     0.16553E-003
     -6.1000      5.2000     0.15596E-003
     -6.1000      5.3000     0.14668E-003
     -6.1000      5.4000     0.13769E-003
     -6.1000      5.5000     0.12900E-003
     -6.1000      5.6000     0.12063E-003
     -6.1000      5.7000     0.11257E-003
     -6.1000      5.8000     0.10484E-003
     -6.1000      5.9000     0.97433E-004
     -6.1000      6.0000     0.90359E-004
     -6.1000      6.1000     0.83616E-004
     -6.1000      6.2000     0.77205E-004
     -6.1000      6.3000     0.71124E-004
     -6.1000      6.4000     0.65370E-004
     -6.1000      6.5000     0.59940E-004
     -6.1000      6.6000     0.54829E-004
     -6.1000      6.7000     0.50030E-004
     -6.1000      6.8000     0.45537E-004
     -6.1000      6.9000     0.41341E-004
     -6.1000      7.0000     0.37434E-004
     -6.1000      7.1000     0.33806E-004
     -6.1000      7.2000     0.30447E-004
     -6.1000      7.3000     0.27346E-004
     -6.1000      7.4000     0.24491E-004
     -6.1000      7.5000     0.21872E-004
     -6.1000      7.6000     0.19475E-004
     -6.1000      7.7000     0.17289E-004
     -6.1000      7.8000     0.15303E-004
     -6.1000      7.9000     0.13502E-004
     -6.1000      8.0000     0.11876E-004
     -6.1000      8.1000     0.10412E-004
     -6.1000      8.2000     0.90995E-005
     -6.1000      8.3000     0.79257E-005
     -6.1000      8.4000     0.68801E-005
     -6.1000      8.5000     0.59520E-005
     -6.1000      8.6000     0.51311E-005
     -6.1000      8.7000     0.44078E-005
     -6.1000      8.8000     0.37728E-005
     -6.1000      8.9000     0.32175E-005
     -6.1000      9.0000     0.27337E-005
     -6.1000      9.1000     0.23140E-005
     -6.1000      9.2000     0.19511E-005
     -6.1000      9.3000     0.16388E-005
     -6.1000      9.4000     0.13711E-005
     -6.1000      9.5000     0.11425E-005
     -6.1000      9.6000     0.94812E-006
     -6.1000      9.7000     0.78359E-006
     -6.1000      9.8000     0.64491E-006
     -6.1000      9.9000     0.52853E-006
     -6.1000     10.0000     0.43130E-006
     -6.1000     10.1000     0.35042E-006
     -6.1000     10.2000     0.28346E-006
     -6.1000     10.3000     0.22827E-006
     -6.1000     10.4000     0.18299E-006
     -6.1000     10.5000     0.14603E-006
     -6.1000     10.6000     0.11599E-006
     -6.1000     10.7000     0.91704E-007
     -6.1000     10.8000     0.72158E-007
     -6.1000     10.9000     0.56506E-007
     -6.1000     11.0000     0.44036E-007
     -6.1000     11.1000     0.34149E-007
     -6.1000     11.2000     0.26352E-007
     -6.1000     11.3000     0.20233E-007
     -6.1000     11.4000     0.15457E-007
     -6.1000     11.5000     0.11748E-007
     -6.1000     11.6000     0.88835E-008
     -6.1000     11.7000     0.66824E-008
     -6.1000     11.8000     0.50004E-008
     -6.1000     11.9000     0.37221E-008
     -6.1000     12.0000     0.27558E-008
     -6.1000     12.1000     0.20294E-008
     -6.1000     12.2000     0.14864E-008
     -6.1000     12.3000     0.10828E-008
     -6.1000     12.4000     0.78444E-009
     -6.1000     12.5000     0.56515E-009
     -6.1000     12.6000     0.40490E-009
     -6.1000     12.7000     0.28847E-009
     -6.1000     12.8000     0.20436E-009
     -6.1000     12.9000     0.14395E-009
     -6.1000     13.0000     0.10083E-009
     -6.1000     13.1000     0.70214E-010
     -6.1000     13.2000     0.48614E-010
     -6.1000     13.3000     0.33465E-010
     -6.1000     13.4000     0.22902E-010
     -6.1000     13.5000     0.15582E-010
     -6.1000     13.6000     0.10539E-010
     -6.1000     13.7000     0.70864E-011
     -6.1000     13.8000     0.47366E-011
     -6.1000     13.9000     0.31472E-011
     -6.1000     14.0000     0.20787E-011
     -6.1000     14.1000     0.13648E-011
     -6.1000     14.2000     0.89065E-012
     -6.1000     14.3000     0.57775E-012
     -6.1000     14.4000     0.37252E-012
     -6.1000     14.5000     0.23874E-012
     -6.1000     14.6000     0.15208E-012
     -6.1000     14.7000     0.96284E-013
     -6.1000     14.8000     0.60590E-013
     -6.1000     14.9000     0.37896E-013
     -6.1000     15.0000     0.23558E-013
     -6.1000     15.1000     0.14555E-013
     -6.1000     15.2000     0.89375E-014
     -6.1000     15.3000     0.54546E-014
     -6.1000     15.4000     0.33085E-014
     -6.1000     15.5000     0.19945E-014
     -6.1000     15.6000     0.11950E-014
     -6.1000     15.7000     0.71155E-015
     -6.1000     15.8000     0.42109E-015
     -6.1000     15.9000     0.24767E-015
     -6.1000     16.0000     0.14477E-015
     -6.1000     16.1000     0.84102E-016
     -6.1000     16.2000     0.48558E-016
     -6.1000     16.3000     0.27863E-016
     -6.1000     16.4000     0.15890E-016
     -6.1000     16.5000     0.90059E-017
     -6.1000     16.6000     0.50729E-017
     -6.1000     16.7000     0.28399E-017
     -6.1000     16.8000     0.15801E-017
     -6.1000     16.9000     0.87374E-018
     -6.1000     17.0000     0.48019E-018
     -6.1000     17.1000     0.26228E-018
     -6.1000     17.2000     0.14238E-018
     -6.1000     17.3000     0.76817E-019
     -6.1000     17.4000     0.41191E-019
     -6.1000     17.5000     0.21953E-019
     -6.1000     17.6000     0.11628E-019
     -6.1000     17.7000     0.61217E-020
     -6.1000     17.8000     0.32032E-020
     -6.1000     17.9000     0.16658E-020
     -6.1000     18.0000     0.86107E-021
     -6.1000     18.1000     0.44238E-021
     -6.1000     18.2000     0.22589E-021
     -6.1000     18.3000     0.11465E-021
     -6.1000     18.4000     0.57836E-022
     -6.1000     18.5000     0.29000E-022
     -6.1000     18.6000     0.14453E-022
     -6.1000     18.7000     0.71598E-023
     -6.1000     18.8000     0.35254E-023
     -6.1000     18.9000     0.17254E-023
     -6.1000     19.0000     0.83941E-024
     -6.1000     19.1000     0.40591E-024
     -6.1000     19.2000     0.19511E-024
     -6.1000     19.3000     0.93224E-025
     -6.1000     19.4000     0.44276E-025
     -6.1000     19.5000     0.20903E-025
     -6.1000     19.6000     0.98098E-026
     -6.1000     19.7000     0.45763E-026
     -6.1000     19.8000     0.21222E-026
     -6.1000     19.9000     0.97830E-027
     -6.1000     20.0000     0.44831E-027
     -6.1000     20.1000     0.20423E-027
     -6.1000     20.2000     0.92485E-028
     -6.1000     20.3000     0.41635E-028
     -6.1000     20.4000     0.18633E-028
     -6.1000     20.5000     0.82901E-029
     -6.1000     20.6000     0.36667E-029
     -6.1000     20.7000     0.16122E-029
     -6.1000     20.8000     0.70477E-030
     -6.1000     20.9000     0.30628E-030
     -6.1000     21.0000     0.13232E-030
     -6.1000     21.1000     0.56837E-031
     -6.1000     21.2000     0.24271E-031
     -6.1000     21.3000     0.10304E-031
     -6.1000     21.4000     0.43494E-032
     -6.1000     21.5000     0.18252E-032
     -6.1000     21.6000     0.76153E-033
     -6.1000     21.7000     0.31590E-033
     -6.1000     21.8000     0.13028E-033
     -6.1000     21.9000     0.53424E-034
     -6.1000     22.0000     0.21781E-034
     -6.1000     22.1000     0.88291E-035
     -6.1000     22.2000     0.35585E-035
     -6.1000     22.3000     0.14260E-035
     -6.1000     22.4000     0.56820E-036
     -6.1000     22.5000     0.22511E-036
     -6.1000     22.6000     0.88675E-037
     -6.1000     22.7000     0.34732E-037
     -6.1000     22.8000     0.13527E-037
     -6.1000     22.9000     0.52384E-038
     -6.1000     23.0000     0.20171E-038
     -6.1000     23.1000     0.77232E-039
     -6.1000     23.2000     0.29404E-039
     -6.1000     23.3000     0.11132E-039
     -6.1000     23.4000     0.41907E-040
     -6.1000     23.5000     0.15687E-040
     -6.1000     23.6000     0.58394E-041
     -6.1000     23.7000     0.21615E-041
     -6.1000     23.8000     0.79560E-042
     -6.1000     23.9000     0.29121E-042
     -6.1000     24.0000     0.10600E-042
     -6.1000     24.1000     0.38366E-043
     -6.1000     24.2000     0.13810E-043
     -6.1000     24.3000     0.49431E-044
     -6.1000     24.4000     0.17595E-044
     -6.1000     24.5000     0.62285E-045
     -6.1000     24.6000     0.21926E-045
     -6.1000     24.7000     0.76759E-046
     -6.1000     24.8000     0.26723E-046
     -6.1000     24.9000     0.92510E-047
     -6.1000     25.0000     0.31841E-047
     -6.1000     25.1000     0.10890E-047
     -6.1000     25.2000     0.36957E-048
     -6.1000     25.3000     0.12387E-048
     -6.1000     25.4000     0.40445E-049
     -6.1000     25.5000     0.12312E-049
     -6.1000     25.6000     0.00000E+000
 
     -6.0000    -25.6000     0.00000E+000
     -6.0000    -25.5000     0.11402E-049
     -6.0000    -25.4000     0.60564E-049
     -6.0000    -25.3000     0.21129E-048
     -6.0000    -25.2000     0.65690E-048
     -6.0000    -25.1000     0.19623E-047
     -6.0000    -25.0000     0.57633E-047
     -6.0000    -24.9000     0.16769E-046
     -6.0000    -24.8000     0.48461E-046
     -6.0000    -24.7000     0.13921E-045
     -6.0000    -24.6000     0.39763E-045
     -6.0000    -24.5000     0.11294E-044
     -6.0000    -24.4000     0.31902E-044
     -6.0000    -24.3000     0.89611E-044
     -6.0000    -24.2000     0.25031E-043
     -6.0000    -24.1000     0.69532E-043
     -6.0000    -24.0000     0.19207E-042
     -6.0000    -23.9000     0.52762E-042
     -6.0000    -23.8000     0.14413E-041
     -6.0000    -23.7000     0.39150E-041
     -6.0000    -23.6000     0.10575E-040
     -6.0000    -23.5000     0.28405E-040
     -6.0000    -23.4000     0.75867E-040
     -6.0000    -23.3000     0.20150E-039
     -6.0000    -23.2000     0.53215E-039
     -6.0000    -23.1000     0.13975E-038
     -6.0000    -23.0000     0.36492E-038
     -6.0000    -22.9000     0.94751E-038
     -6.0000    -22.8000     0.24463E-037
     -6.0000    -22.7000     0.62800E-037
     -6.0000    -22.6000     0.16030E-036
     -6.0000    -22.5000     0.40685E-036
     -6.0000    -22.4000     0.10267E-035
     -6.0000    -22.3000     0.25763E-035
     -6.0000    -22.2000     0.64275E-035
     -6.0000    -22.1000     0.15944E-034
     -6.0000    -22.0000     0.39324E-034
     -6.0000    -21.9000     0.96430E-034
     -6.0000    -21.8000     0.23511E-033
     -6.0000    -21.7000     0.56992E-033
     -6.0000    -21.6000     0.13736E-032
     -6.0000    -21.5000     0.32913E-032
     -6.0000    -21.4000     0.78410E-032
     -6.0000    -21.3000     0.18571E-031
     -6.0000    -21.2000     0.43732E-031
     -6.0000    -21.1000     0.10238E-030
     -6.0000    -21.0000     0.23829E-030
     -6.0000    -20.9000     0.55137E-030
     -6.0000    -20.8000     0.12684E-029
     -6.0000    -20.7000     0.29006E-029
     -6.0000    -20.6000     0.65947E-029
     -6.0000    -20.5000     0.14905E-028
     -6.0000    -20.4000     0.33491E-028
     -6.0000    -20.3000     0.74809E-028
     -6.0000    -20.2000     0.16611E-027
     -6.0000    -20.1000     0.36668E-027
     -6.0000    -20.0000     0.80464E-027
     -6.0000    -19.9000     0.17552E-026
     -6.0000    -19.8000     0.38061E-026
     -6.0000    -19.7000     0.82041E-026
     -6.0000    -19.6000     0.17579E-025
     -6.0000    -19.5000     0.37443E-025
     -6.0000    -19.4000     0.79276E-025
     -6.0000    -19.3000     0.16684E-024
     -6.0000    -19.2000     0.34904E-024
     -6.0000    -19.1000     0.72580E-024
     -6.0000    -19.0000     0.15002E-023
     -6.0000    -18.9000     0.30822E-023
     -6.0000    -18.8000     0.62945E-023
     -6.0000    -18.7000     0.12777E-022
     -6.0000    -18.6000     0.25779E-022
     -6.0000    -18.5000     0.51696E-022
     -6.0000    -18.4000     0.10304E-021
     -6.0000    -18.3000     0.20415E-021
     -6.0000    -18.2000     0.40200E-021
     -6.0000    -18.1000     0.78678E-021
     -6.0000    -18.0000     0.15305E-020
     -6.0000    -17.9000     0.29590E-020
     -6.0000    -17.8000     0.56861E-020
     -6.0000    -17.7000     0.10860E-019
     -6.0000    -17.6000     0.20614E-019
     -6.0000    -17.5000     0.38890E-019
     -6.0000    -17.4000     0.72918E-019
     -6.0000    -17.3000     0.13588E-018
     -6.0000    -17.2000     0.25167E-018
     -6.0000    -17.1000     0.46324E-018
     -6.0000    -17.0000     0.84742E-018
     -6.0000    -16.9000     0.15407E-017
     -6.0000    -16.8000     0.27839E-017
     -6.0000    -16.7000     0.49992E-017
     -6.0000    -16.6000     0.89220E-017
     -6.0000    -16.5000     0.15825E-016
     -6.0000    -16.4000     0.27894E-016
     -6.0000    -16.3000     0.48866E-016
     -6.0000    -16.2000     0.85076E-016
     -6.0000    -16.1000     0.14720E-015
     -6.0000    -16.0000     0.25312E-015
     -6.0000    -15.9000     0.43257E-015
     -6.0000    -15.8000     0.73467E-015
     -6.0000    -15.7000     0.12400E-014
     -6.0000    -15.6000     0.20801E-014
     -6.0000    -15.5000     0.34677E-014
     -6.0000    -15.4000     0.57453E-014
     -6.0000    -15.3000     0.94602E-014
     -6.0000    -15.2000     0.15481E-013
     -6.0000    -15.1000     0.25178E-013
     -6.0000    -15.0000     0.40697E-013
     -6.0000    -14.9000     0.65378E-013
     -6.0000    -14.8000     0.10438E-012
     -6.0000    -14.7000     0.16563E-012
     -6.0000    -14.6000     0.26122E-012
     -6.0000    -14.5000     0.40946E-012
     -6.0000    -14.4000     0.63791E-012
     -6.0000    -14.3000     0.98778E-012
     -6.0000    -14.2000     0.15203E-011
     -6.0000    -14.1000     0.23256E-011
     -6.0000    -14.0000     0.35362E-011
     -6.0000    -13.9000     0.53446E-011
     -6.0000    -13.8000     0.80293E-011
     -6.0000    -13.7000     0.11991E-010
     -6.0000    -13.6000     0.17799E-010
     -6.0000    -13.5000     0.26266E-010
     -6.0000    -13.4000     0.38530E-010
     -6.0000    -13.3000     0.56188E-010
     -6.0000    -13.2000     0.81459E-010
     -6.0000    -13.1000     0.11741E-009
     -6.0000    -13.0000     0.16824E-009
     -6.0000    -12.9000     0.23968E-009
     -6.0000    -12.8000     0.33951E-009
     -6.0000    -12.7000     0.47816E-009
     -6.0000    -12.6000     0.66962E-009
     -6.0000    -12.5000     0.93246E-009
     -6.0000    -12.4000     0.12912E-008
     -6.0000    -12.3000     0.17780E-008
     -6.0000    -12.2000     0.24347E-008
     -6.0000    -12.1000     0.33158E-008
     -6.0000    -12.0000     0.44912E-008
     -6.0000    -11.9000     0.60503E-008
     -6.0000    -11.8000     0.81069E-008
     -6.0000    -11.7000     0.10805E-007
     -6.0000    -11.6000     0.14325E-007
     -6.0000    -11.5000     0.18892E-007
     -6.0000    -11.4000     0.24787E-007
     -6.0000    -11.3000     0.32355E-007
     -6.0000    -11.2000     0.42018E-007
     -6.0000    -11.1000     0.54293E-007
     -6.0000    -11.0000     0.69805E-007
     -6.0000    -10.9000     0.89308E-007
     -6.0000    -10.8000     0.11370E-006
     -6.0000    -10.7000     0.14406E-006
     -6.0000    -10.6000     0.18166E-006
     -6.0000    -10.5000     0.22799E-006
     -6.0000    -10.4000     0.28481E-006
     -6.0000    -10.3000     0.35414E-006
     -6.0000    -10.2000     0.43836E-006
     -6.0000    -10.1000     0.54018E-006
     -6.0000    -10.0000     0.66270E-006
     -6.0000     -9.9000     0.80945E-006
     -6.0000     -9.8000     0.98444E-006
     -6.0000     -9.7000     0.11922E-005
     -6.0000     -9.6000     0.14377E-005
     -6.0000     -9.5000     0.17266E-005
     -6.0000     -9.4000     0.20651E-005
     -6.0000     -9.3000     0.24600E-005
     -6.0000     -9.2000     0.29189E-005
     -6.0000     -9.1000     0.34498E-005
     -6.0000     -9.0000     0.40617E-005
     -6.0000     -8.9000     0.47640E-005
     -6.0000     -8.8000     0.55670E-005
     -6.0000     -8.7000     0.64816E-005
     -6.0000     -8.6000     0.75191E-005
     -6.0000     -8.5000     0.86919E-005
     -6.0000     -8.4000     0.10013E-004
     -6.0000     -8.3000     0.11494E-004
     -6.0000     -8.2000     0.13151E-004
     -6.0000     -8.1000     0.14997E-004
     -6.0000     -8.0000     0.17046E-004
     -6.0000     -7.9000     0.19313E-004
     -6.0000     -7.8000     0.21813E-004
     -6.0000     -7.7000     0.24561E-004
     -6.0000     -7.6000     0.27572E-004
     -6.0000     -7.5000     0.30859E-004
     -6.0000     -7.4000     0.34439E-004
     -6.0000     -7.3000     0.38323E-004
     -6.0000     -7.2000     0.42527E-004
     -6.0000     -7.1000     0.47062E-004
     -6.0000     -7.0000     0.51940E-004
     -6.0000     -6.9000     0.57173E-004
     -6.0000     -6.8000     0.62771E-004
     -6.0000     -6.7000     0.68742E-004
     -6.0000     -6.6000     0.75095E-004
     -6.0000     -6.5000     0.81835E-004
     -6.0000     -6.4000     0.88968E-004
     -6.0000     -6.3000     0.96497E-004
     -6.0000     -6.2000     0.10443E-003
     -6.0000     -6.1000     0.11275E-003
     -6.0000     -6.0000     0.12148E-003
     -6.0000     -5.9000     0.13060E-003
     -6.0000     -5.8000     0.14011E-003
     -6.0000     -5.7000     0.15001E-003
     -6.0000     -5.6000     0.16029E-003
     -6.0000     -5.5000     0.17094E-003
     -6.0000     -5.4000     0.18194E-003
     -6.0000     -5.3000     0.19330E-003
     -6.0000     -5.2000     0.20498E-003
     -6.0000     -5.1000     0.21699E-003
     -6.0000     -5.0000     0.22929E-003
     -6.0000     -4.9000     0.24188E-003
     -6.0000     -4.8000     0.25474E-003
     -6.0000     -4.7000     0.26784E-003
     -6.0000     -4.6000     0.28117E-003
     -6.0000     -4.5000     0.29470E-003
     -6.0000     -4.4000     0.30841E-003
     -6.0000     -4.3000     0.32228E-003
     -6.0000     -4.2000     0.33628E-003
     -6.0000     -4.1000     0.35040E-003
     -6.0000     -4.0000     0.36459E-003
     -6.0000     -3.9000     0.37884E-003
     -6.0000     -3.8000     0.39313E-003
     -6.0000     -3.7000     0.40743E-003
     -6.0000     -3.6000     0.42170E-003
     -6.0000     -3.5000     0.43593E-003
     -6.0000     -3.4000     0.45009E-003
     -6.0000     -3.3000     0.46416E-003
     -6.0000     -3.2000     0.47810E-003
     -6.0000     -3.1000     0.49190E-003
     -6.0000     -3.0000     0.50553E-003
     -6.0000     -2.9000     0.51896E-003
     -6.0000     -2.8000     0.53217E-003
     -6.0000     -2.7000     0.54515E-003
     -6.0000     -2.6000     0.55785E-003
     -6.0000     -2.5000     0.57027E-003
     -6.0000     -2.4000     0.58238E-003
     -6.0000     -2.3000     0.59416E-003
     -6.0000     -2.2000     0.60559E-003
     -6.0000     -2.1000     0.61665E-003
     -6.0000     -2.0000     0.62732E-003
     -6.0000     -1.9000     0.63758E-003
     -6.0000     -1.8000     0.64743E-003
     -6.0000     -1.7000     0.65683E-003
     -6.0000     -1.6000     0.66578E-003
     -6.0000     -1.5000     0.67426E-003
     -6.0000     -1.4000     0.68226E-003
     -6.0000     -1.3000     0.68976E-003
     -6.0000     -1.2000     0.69676E-003
     -6.0000     -1.1000     0.70323E-003
     -6.0000     -1.0000     0.70918E-003
     -6.0000     -0.9000     0.71459E-003
     -6.0000     -0.8000     0.71945E-003
     -6.0000     -0.7000     0.72376E-003
     -6.0000     -0.6000     0.72751E-003
     -6.0000     -0.5000     0.73069E-003
     -6.0000     -0.4000     0.73330E-003
     -6.0000     -0.3000     0.73533E-003
     -6.0000     -0.2000     0.73678E-003
     -6.0000     -0.1000     0.73766E-003
     -6.0000      0.0000     0.73795E-003
     -6.0000      0.1000     0.73766E-003
     -6.0000      0.2000     0.73678E-003
     -6.0000      0.3000     0.73533E-003
     -6.0000      0.4000     0.73330E-003
     -6.0000      0.5000     0.73069E-003
     -6.0000      0.6000     0.72751E-003
     -6.0000      0.7000     0.72376E-003
     -6.0000      0.8000     0.71945E-003
     -6.0000      0.9000     0.71459E-003
     -6.0000      1.0000     0.70918E-003
     -6.0000      1.1000     0.70323E-003
     -6.0000      1.2000     0.69676E-003
     -6.0000      1.3000     0.68976E-003
     -6.0000      1.4000     0.68226E-003
     -6.0000      1.5000     0.67426E-003
     -6.0000      1.6000     0.66578E-003
     -6.0000      1.7000     0.65683E-003
     -6.0000      1.8000     0.64743E-003
     -6.0000      1.9000     0.63758E-003
     -6.0000      2.0000     0.62732E-003
     -6.0000      2.1000     0.61665E-003
     -6.0000      2.2000     0.60559E-003
     -6.0000      2.3000     0.59416E-003
     -6.0000      2.4000     0.58238E-003
     -6.0000      2.5000     0.57027E-003
     -6.0000      2.6000     0.55785E-003
     -6.0000      2.7000     0.54515E-003
     -6.0000      2.8000     0.53217E-003
     -6.0000      2.9000     0.51896E-003
     -6.0000      3.0000     0.50553E-003
     -6.0000      3.1000     0.49190E-003
     -6.0000      3.2000     0.47810E-003
     -6.0000      3.3000     0.46416E-003
     -6.0000      3.4000     0.45009E-003
     -6.0000      3.5000     0.43593E-003
     -6.0000      3.6000     0.42170E-003
     -6.0000      3.7000     0.40743E-003
     -6.0000      3.8000     0.39313E-003
     -6.0000      3.9000     0.37884E-003
     -6.0000      4.0000     0.36459E-003
     -6.0000      4.1000     0.35040E-003
     -6.0000      4.2000     0.33628E-003
     -6.0000      4.3000     0.32228E-003
     -6.0000      4.4000     0.30841E-003
     -6.0000      4.5000     0.29470E-003
     -6.0000      4.6000     0.28117E-003
     -6.0000      4.7000     0.26784E-003
     -6.0000      4.8000     0.25474E-003
     -6.0000      4.9000     0.24188E-003
     -6.0000      5.0000     0.22929E-003
     -6.0000      5.1000     0.21699E-003
     -6.0000      5.2000     0.20498E-003
     -6.0000      5.3000     0.19330E-003
     -6.0000      5.4000     0.18194E-003
     -6.0000      5.5000     0.17094E-003
     -6.0000      5.6000     0.16029E-003
     -6.0000      5.7000     0.15001E-003
     -6.0000      5.8000     0.14011E-003
     -6.0000      5.9000     0.13060E-003
     -6.0000      6.0000     0.12148E-003
     -6.0000      6.1000     0.11275E-003
     -6.0000      6.2000     0.10443E-003
     -6.0000      6.3000     0.96497E-004
     -6.0000      6.4000     0.88968E-004
     -6.0000      6.5000     0.81835E-004
     -6.0000      6.6000     0.75095E-004
     -6.0000      6.7000     0.68742E-004
     -6.0000      6.8000     0.62771E-004
     -6.0000      6.9000     0.57173E-004
     -6.0000      7.0000     0.51940E-004
     -6.0000      7.1000     0.47062E-004
     -6.0000      7.2000     0.42527E-004
     -6.0000      7.3000     0.38323E-004
     -6.0000      7.4000     0.34439E-004
     -6.0000      7.5000     0.30859E-004
     -6.0000      7.6000     0.27572E-004
     -6.0000      7.7000     0.24561E-004
     -6.0000      7.8000     0.21813E-004
     -6.0000      7.9000     0.19313E-004
     -6.0000      8.0000     0.17046E-004
     -6.0000      8.1000     0.14997E-004
     -6.0000      8.2000     0.13151E-004
     -6.0000      8.3000     0.11494E-004
     -6.0000      8.4000     0.10013E-004
     -6.0000      8.5000     0.86919E-005
     -6.0000      8.6000     0.75191E-005
     -6.0000      8.7000     0.64816E-005
     -6.0000      8.8000     0.55670E-005
     -6.0000      8.9000     0.47640E-005
     -6.0000      9.0000     0.40617E-005
     -6.0000      9.1000     0.34498E-005
     -6.0000      9.2000     0.29189E-005
     -6.0000      9.3000     0.24600E-005
     -6.0000      9.4000     0.20651E-005
     -6.0000      9.5000     0.17266E-005
     -6.0000      9.6000     0.14377E-005
     -6.0000      9.7000     0.11922E-005
     -6.0000      9.8000     0.98444E-006
     -6.0000      9.9000     0.80945E-006
     -6.0000     10.0000     0.66270E-006
     -6.0000     10.1000     0.54018E-006
     -6.0000     10.2000     0.43836E-006
     -6.0000     10.3000     0.35414E-006
     -6.0000     10.4000     0.28481E-006
     -6.0000     10.5000     0.22799E-006
     -6.0000     10.6000     0.18166E-006
     -6.0000     10.7000     0.14406E-006
     -6.0000     10.8000     0.11370E-006
     -6.0000     10.9000     0.89308E-007
     -6.0000     11.0000     0.69805E-007
     -6.0000     11.1000     0.54293E-007
     -6.0000     11.2000     0.42018E-007
     -6.0000     11.3000     0.32355E-007
     -6.0000     11.4000     0.24787E-007
     -6.0000     11.5000     0.18892E-007
     -6.0000     11.6000     0.14325E-007
     -6.0000     11.7000     0.10805E-007
     -6.0000     11.8000     0.81069E-008
     -6.0000     11.9000     0.60503E-008
     -6.0000     12.0000     0.44912E-008
     -6.0000     12.1000     0.33158E-008
     -6.0000     12.2000     0.24347E-008
     -6.0000     12.3000     0.17780E-008
     -6.0000     12.4000     0.12912E-008
     -6.0000     12.5000     0.93246E-009
     -6.0000     12.6000     0.66962E-009
     -6.0000     12.7000     0.47816E-009
     -6.0000     12.8000     0.33951E-009
     -6.0000     12.9000     0.23968E-009
     -6.0000     13.0000     0.16824E-009
     -6.0000     13.1000     0.11741E-009
     -6.0000     13.2000     0.81459E-010
     -6.0000     13.3000     0.56188E-010
     -6.0000     13.4000     0.38530E-010
     -6.0000     13.5000     0.26266E-010
     -6.0000     13.6000     0.17799E-010
     -6.0000     13.7000     0.11991E-010
     -6.0000     13.8000     0.80293E-011
     -6.0000     13.9000     0.53446E-011
     -6.0000     14.0000     0.35362E-011
     -6.0000     14.1000     0.23256E-011
     -6.0000     14.2000     0.15203E-011
     -6.0000     14.3000     0.98778E-012
     -6.0000     14.4000     0.63791E-012
     -6.0000     14.5000     0.40946E-012
     -6.0000     14.6000     0.26122E-012
     -6.0000     14.7000     0.16563E-012
     -6.0000     14.8000     0.10438E-012
     -6.0000     14.9000     0.65378E-013
     -6.0000     15.0000     0.40697E-013
     -6.0000     15.1000     0.25178E-013
     -6.0000     15.2000     0.15481E-013
     -6.0000     15.3000     0.94602E-014
     -6.0000     15.4000     0.57453E-014
     -6.0000     15.5000     0.34677E-014
     -6.0000     15.6000     0.20801E-014
     -6.0000     15.7000     0.12400E-014
     -6.0000     15.8000     0.73467E-015
     -6.0000     15.9000     0.43257E-015
     -6.0000     16.0000     0.25312E-015
     -6.0000     16.1000     0.14720E-015
     -6.0000     16.2000     0.85076E-016
     -6.0000     16.3000     0.48866E-016
     -6.0000     16.4000     0.27894E-016
     -6.0000     16.5000     0.15825E-016
     -6.0000     16.6000     0.89220E-017
     -6.0000     16.7000     0.49992E-017
     -6.0000     16.8000     0.27839E-017
     -6.0000     16.9000     0.15407E-017
     -6.0000     17.0000     0.84742E-018
     -6.0000     17.1000     0.46324E-018
     -6.0000     17.2000     0.25167E-018
     -6.0000     17.3000     0.13588E-018
     -6.0000     17.4000     0.72918E-019
     -6.0000     17.5000     0.38890E-019
     -6.0000     17.6000     0.20614E-019
     -6.0000     17.7000     0.10860E-019
     -6.0000     17.8000     0.56861E-020
     -6.0000     17.9000     0.29590E-020
     -6.0000     18.0000     0.15305E-020
     -6.0000     18.1000     0.78678E-021
     -6.0000     18.2000     0.40200E-021
     -6.0000     18.3000     0.20415E-021
     -6.0000     18.4000     0.10304E-021
     -6.0000     18.5000     0.51696E-022
     -6.0000     18.6000     0.25779E-022
     -6.0000     18.7000     0.12777E-022
     -6.0000     18.8000     0.62945E-023
     -6.0000     18.9000     0.30822E-023
     -6.0000     19.0000     0.15002E-023
     -6.0000     19.1000     0.72580E-024
     -6.0000     19.2000     0.34904E-024
     -6.0000     19.3000     0.16684E-024
     -6.0000     19.4000     0.79276E-025
     -6.0000     19.5000     0.37443E-025
     -6.0000     19.6000     0.17579E-025
     -6.0000     19.7000     0.82041E-026
     -6.0000     19.8000     0.38061E-026
     -6.0000     19.9000     0.17552E-026
     -6.0000     20.0000     0.80464E-027
     -6.0000     20.1000     0.36668E-027
     -6.0000     20.2000     0.16611E-027
     -6.0000     20.3000     0.74809E-028
     -6.0000     20.4000     0.33491E-028
     -6.0000     20.5000     0.14905E-028
     -6.0000     20.6000     0.65947E-029
     -6.0000     20.7000     0.29006E-029
     -6.0000     20.8000     0.12684E-029
     -6.0000     20.9000     0.55137E-030
     -6.0000     21.0000     0.23829E-030
     -6.0000     21.1000     0.10238E-030
     -6.0000     21.2000     0.43732E-031
     -6.0000     21.3000     0.18571E-031
     -6.0000     21.4000     0.78410E-032
     -6.0000     21.5000     0.32913E-032
     -6.0000     21.6000     0.13736E-032
     -6.0000     21.7000     0.56992E-033
     -6.0000     21.8000     0.23511E-033
     -6.0000     21.9000     0.96430E-034
     -6.0000     22.0000     0.39324E-034
     -6.0000     22.1000     0.15944E-034
     -6.0000     22.2000     0.64275E-035
     -6.0000     22.3000     0.25763E-035
     -6.0000     22.4000     0.10267E-035
     -6.0000     22.5000     0.40685E-036
     -6.0000     22.6000     0.16030E-036
     -6.0000     22.7000     0.62800E-037
     -6.0000     22.8000     0.24463E-037
     -6.0000     22.9000     0.94751E-038
     -6.0000     23.0000     0.36492E-038
     -6.0000     23.1000     0.13975E-038
     -6.0000     23.2000     0.53215E-039
     -6.0000     23.3000     0.20150E-039
     -6.0000     23.4000     0.75867E-040
     -6.0000     23.5000     0.28405E-040
     -6.0000     23.6000     0.10575E-040
     -6.0000     23.7000     0.39150E-041
     -6.0000     23.8000     0.14413E-041
     -6.0000     23.9000     0.52762E-042
     -6.0000     24.0000     0.19207E-042
     -6.0000     24.1000     0.69532E-043
     -6.0000     24.2000     0.25031E-043
     -6.0000     24.3000     0.89611E-044
     -6.0000     24.4000     0.31902E-044
     -6.0000     24.5000     0.11294E-044
     -6.0000     24.6000     0.39765E-045
     -6.0000     24.7000     0.13923E-045
     -6.0000     24.8000     0.48475E-046
     -6.0000     24.9000     0.16783E-046
     -6.0000     25.0000     0.57774E-047
     -6.0000     25.1000     0.19762E-047
     -6.0000     25.2000     0.67073E-048
     -6.0000     25.3000     0.22484E-048
     -6.0000     25.4000     0.73418E-049
     -6.0000     25.5000     0.22350E-049
     -6.0000     25.6000     0.00000E+000
 
     -5.9000    -25.6000     0.00000E+000
     -5.9000    -25.5000     0.20496E-049
     -5.9000    -25.4000     0.10886E-048
     -5.9000    -25.3000     0.37977E-048
     -5.9000    -25.2000     0.11806E-047
     -5.9000    -25.1000     0.35261E-047
     -5.9000    -25.0000     0.10355E-046
     -5.9000    -24.9000     0.30127E-046
     -5.9000    -24.8000     0.87053E-046
     -5.9000    -24.7000     0.25004E-045
     -5.9000    -24.6000     0.71411E-045
     -5.9000    -24.5000     0.20281E-044
     -5.9000    -24.4000     0.57278E-044
     -5.9000    -24.3000     0.16087E-043
     -5.9000    -24.2000     0.44930E-043
     -5.9000    -24.1000     0.12479E-042
     -5.9000    -24.0000     0.34467E-042
     -5.9000    -23.9000     0.94665E-042
     -5.9000    -23.8000     0.25855E-041
     -5.9000    -23.7000     0.70221E-041
     -5.9000    -23.6000     0.18965E-040
     -5.9000    -23.5000     0.50932E-040
     -5.9000    -23.4000     0.13601E-039
     -5.9000    -23.3000     0.36118E-039
     -5.9000    -23.2000     0.95371E-039
     -5.9000    -23.1000     0.25041E-038
     -5.9000    -23.0000     0.65377E-038
     -5.9000    -22.9000     0.16972E-037
     -5.9000    -22.8000     0.43810E-037
     -5.9000    -22.7000     0.11245E-036
     -5.9000    -22.6000     0.28697E-036
     -5.9000    -22.5000     0.72821E-036
     -5.9000    -22.4000     0.18373E-035
     -5.9000    -22.3000     0.46093E-035
     -5.9000    -22.2000     0.11497E-034
     -5.9000    -22.1000     0.28513E-034
     -5.9000    -22.0000     0.70308E-034
     -5.9000    -21.9000     0.17237E-033
     -5.9000    -21.8000     0.42016E-033
     -5.9000    -21.7000     0.10183E-032
     -5.9000    -21.6000     0.24535E-032
     -5.9000    -21.5000     0.58776E-032
     -5.9000    -21.4000     0.13999E-031
     -5.9000    -21.3000     0.33147E-031
     -5.9000    -21.2000     0.78033E-031
     -5.9000    -21.1000     0.18263E-030
     -5.9000    -21.0000     0.42495E-030
     -5.9000    -20.9000     0.98299E-030
     -5.9000    -20.8000     0.22606E-029
     -5.9000    -20.7000     0.51682E-029
     -5.9000    -20.6000     0.11746E-028
     -5.9000    -20.5000     0.26541E-028
     -5.9000    -20.4000     0.59615E-028
     -5.9000    -20.3000     0.13312E-027
     -5.9000    -20.2000     0.29549E-027
     -5.9000    -20.1000     0.65203E-027
     -5.9000    -20.0000     0.14303E-026
     -5.9000    -19.9000     0.31188E-026
     -5.9000    -19.8000     0.67602E-026
     -5.9000    -19.7000     0.14566E-025
     -5.9000    -19.6000     0.31199E-025
     -5.9000    -19.5000     0.66424E-025
     -5.9000    -19.4000     0.14058E-024
     -5.9000    -19.3000     0.29573E-024
     -5.9000    -19.2000     0.61838E-024
     -5.9000    -19.1000     0.12853E-023
     -5.9000    -19.0000     0.26554E-023
     -5.9000    -18.9000     0.54531E-023
     -5.9000    -18.8000     0.11131E-022
     -5.9000    -18.7000     0.22582E-022
     -5.9000    -18.6000     0.45537E-022
     -5.9000    -18.5000     0.91271E-022
     -5.9000    -18.4000     0.18183E-021
     -5.9000    -18.3000     0.36003E-021
     -5.9000    -18.2000     0.70853E-021
     -5.9000    -18.1000     0.13859E-020
     -5.9000    -18.0000     0.26943E-020
     -5.9000    -17.9000     0.52058E-020
     -5.9000    -17.8000     0.99971E-020
     -5.9000    -17.7000     0.19080E-019
     -5.9000    -17.6000     0.36194E-019
     -5.9000    -17.5000     0.68234E-019
     -5.9000    -17.4000     0.12785E-018
     -5.9000    -17.3000     0.23807E-018
     -5.9000    -17.2000     0.44058E-018
     -5.9000    -17.1000     0.81034E-018
     -5.9000    -17.0000     0.14812E-017
     -5.9000    -16.9000     0.26908E-017
     -5.9000    -16.8000     0.48578E-017
     -5.9000    -16.7000     0.87159E-017
     -5.9000    -16.6000     0.15541E-016
     -5.9000    -16.5000     0.27540E-016
     -5.9000    -16.4000     0.48500E-016
     -5.9000    -16.3000     0.84881E-016
     -5.9000    -16.2000     0.14763E-015
     -5.9000    -16.1000     0.25518E-015
     -5.9000    -16.0000     0.43834E-015
     -5.9000    -15.9000     0.74830E-015
     -5.9000    -15.8000     0.12695E-014
     -5.9000    -15.7000     0.21403E-014
     -5.9000    -15.6000     0.35861E-014
     -5.9000    -15.5000     0.59713E-014
     -5.9000    -15.4000     0.98813E-014
     -5.9000    -15.3000     0.16250E-013
     -5.9000    -15.2000     0.26558E-013
     -5.9000    -15.1000     0.43137E-013
     -5.9000    -15.0000     0.69631E-013
     -5.9000    -14.9000     0.11170E-012
     -5.9000    -14.8000     0.17809E-012
     -5.9000    -14.7000     0.28218E-012
     -5.9000    -14.6000     0.44437E-012
     -5.9000    -14.5000     0.69547E-012
     -5.9000    -14.4000     0.10818E-011
     -5.9000    -14.3000     0.16724E-011
     -5.9000    -14.2000     0.25698E-011
     -5.9000    -14.1000     0.39245E-011
     -5.9000    -14.0000     0.59570E-011
     -5.9000    -13.9000     0.89875E-011
     -5.9000    -13.8000     0.13478E-010
     -5.9000    -13.7000     0.20090E-010
     -5.9000    -13.6000     0.29766E-010
     -5.9000    -13.5000     0.43839E-010
     -5.9000    -13.4000     0.64182E-010
     -5.9000    -13.3000     0.93407E-010
     -5.9000    -13.2000     0.13514E-009
     -5.9000    -13.1000     0.19437E-009
     -5.9000    -13.0000     0.27791E-009
     -5.9000    -12.9000     0.39507E-009
     -5.9000    -12.8000     0.55836E-009
     -5.9000    -12.7000     0.78460E-009
     -5.9000    -12.6000     0.10962E-008
     -5.9000    -12.5000     0.15229E-008
     -5.9000    -12.4000     0.21036E-008
     -5.9000    -12.3000     0.28896E-008
     -5.9000    -12.2000     0.39470E-008
     -5.9000    -12.1000     0.53617E-008
     -5.9000    -12.0000     0.72434E-008
     -5.9000    -11.9000     0.97322E-008
     -5.9000    -11.8000     0.13005E-007
     -5.9000    -11.7000     0.17287E-007
     -5.9000    -11.6000     0.22855E-007
     -5.9000    -11.5000     0.30058E-007
     -5.9000    -11.4000     0.39324E-007
     -5.9000    -11.3000     0.51181E-007
     -5.9000    -11.2000     0.66273E-007
     -5.9000    -11.1000     0.85381E-007
     -5.9000    -11.0000     0.10945E-006
     -5.9000    -10.9000     0.13960E-006
     -5.9000    -10.8000     0.17718E-006
     -5.9000    -10.7000     0.22379E-006
     -5.9000    -10.6000     0.28131E-006
     -5.9000    -10.5000     0.35194E-006
     -5.9000    -10.4000     0.43823E-006
     -5.9000    -10.3000     0.54315E-006
     -5.9000    -10.2000     0.67012E-006
     -5.9000    -10.1000     0.82305E-006
     -5.9000    -10.0000     0.10064E-005
     -5.9000     -9.9000     0.12251E-005
     -5.9000     -9.8000     0.14849E-005
     -5.9000     -9.7000     0.17922E-005
     -5.9000     -9.6000     0.21538E-005
     -5.9000     -9.5000     0.25778E-005
     -5.9000     -9.4000     0.30725E-005
     -5.9000     -9.3000     0.36474E-005
     -5.9000     -9.2000     0.43127E-005
     -5.9000     -9.1000     0.50793E-005
     -5.9000     -9.0000     0.59593E-005
     -5.9000     -8.9000     0.69651E-005
     -5.9000     -8.8000     0.81104E-005
     -5.9000     -8.7000     0.94094E-005
     -5.9000     -8.6000     0.10877E-004
     -5.9000     -8.5000     0.12529E-004
     -5.9000     -8.4000     0.14382E-004
     -5.9000     -8.3000     0.16452E-004
     -5.9000     -8.2000     0.18756E-004
     -5.9000     -8.1000     0.21313E-004
     -5.9000     -8.0000     0.24140E-004
     -5.9000     -7.9000     0.27254E-004
     -5.9000     -7.8000     0.30674E-004
     -5.9000     -7.7000     0.34418E-004
     -5.9000     -7.6000     0.38502E-004
     -5.9000     -7.5000     0.42943E-004
     -5.9000     -7.4000     0.47759E-004
     -5.9000     -7.3000     0.52963E-004
     -5.9000     -7.2000     0.58572E-004
     -5.9000     -7.1000     0.64598E-004
     -5.9000     -7.0000     0.71054E-004
     -5.9000     -6.9000     0.77952E-004
     -5.9000     -6.8000     0.85300E-004
     -5.9000     -6.7000     0.93107E-004
     -5.9000     -6.6000     0.10138E-003
     -5.9000     -6.5000     0.11012E-003
     -5.9000     -6.4000     0.11934E-003
     -5.9000     -6.3000     0.12903E-003
     -5.9000     -6.2000     0.13920E-003
     -5.9000     -6.1000     0.14983E-003
     -5.9000     -6.0000     0.16094E-003
     -5.9000     -5.9000     0.17250E-003
     -5.9000     -5.8000     0.18452E-003
     -5.9000     -5.7000     0.19698E-003
     -5.9000     -5.6000     0.20987E-003
     -5.9000     -5.5000     0.22317E-003
     -5.9000     -5.4000     0.23688E-003
     -5.9000     -5.3000     0.25097E-003
     -5.9000     -5.2000     0.26542E-003
     -5.9000     -5.1000     0.28022E-003
     -5.9000     -5.0000     0.29534E-003
     -5.9000     -4.9000     0.31076E-003
     -5.9000     -4.8000     0.32646E-003
     -5.9000     -4.7000     0.34241E-003
     -5.9000     -4.6000     0.35858E-003
     -5.9000     -4.5000     0.37496E-003
     -5.9000     -4.4000     0.39150E-003
     -5.9000     -4.3000     0.40818E-003
     -5.9000     -4.2000     0.42498E-003
     -5.9000     -4.1000     0.44186E-003
     -5.9000     -4.0000     0.45880E-003
     -5.9000     -3.9000     0.47577E-003
     -5.9000     -3.8000     0.49273E-003
     -5.9000     -3.7000     0.50965E-003
     -5.9000     -3.6000     0.52652E-003
     -5.9000     -3.5000     0.54329E-003
     -5.9000     -3.4000     0.55995E-003
     -5.9000     -3.3000     0.57645E-003
     -5.9000     -3.2000     0.59278E-003
     -5.9000     -3.1000     0.60890E-003
     -5.9000     -3.0000     0.62479E-003
     -5.9000     -2.9000     0.64043E-003
     -5.9000     -2.8000     0.65578E-003
     -5.9000     -2.7000     0.67082E-003
     -5.9000     -2.6000     0.68553E-003
     -5.9000     -2.5000     0.69988E-003
     -5.9000     -2.4000     0.71385E-003
     -5.9000     -2.3000     0.72742E-003
     -5.9000     -2.2000     0.74057E-003
     -5.9000     -2.1000     0.75328E-003
     -5.9000     -2.0000     0.76552E-003
     -5.9000     -1.9000     0.77728E-003
     -5.9000     -1.8000     0.78855E-003
     -5.9000     -1.7000     0.79930E-003
     -5.9000     -1.6000     0.80952E-003
     -5.9000     -1.5000     0.81919E-003
     -5.9000     -1.4000     0.82831E-003
     -5.9000     -1.3000     0.83685E-003
     -5.9000     -1.2000     0.84481E-003
     -5.9000     -1.1000     0.85217E-003
     -5.9000     -1.0000     0.85892E-003
     -5.9000     -0.9000     0.86507E-003
     -5.9000     -0.8000     0.87058E-003
     -5.9000     -0.7000     0.87547E-003
     -5.9000     -0.6000     0.87972E-003
     -5.9000     -0.5000     0.88332E-003
     -5.9000     -0.4000     0.88628E-003
     -5.9000     -0.3000     0.88858E-003
     -5.9000     -0.2000     0.89023E-003
     -5.9000     -0.1000     0.89121E-003
     -5.9000      0.0000     0.89154E-003
     -5.9000      0.1000     0.89121E-003
     -5.9000      0.2000     0.89023E-003
     -5.9000      0.3000     0.88858E-003
     -5.9000      0.4000     0.88628E-003
     -5.9000      0.5000     0.88332E-003
     -5.9000      0.6000     0.87972E-003
     -5.9000      0.7000     0.87547E-003
     -5.9000      0.8000     0.87058E-003
     -5.9000      0.9000     0.86507E-003
     -5.9000      1.0000     0.85892E-003
     -5.9000      1.1000     0.85217E-003
     -5.9000      1.2000     0.84481E-003
     -5.9000      1.3000     0.83685E-003
     -5.9000      1.4000     0.82831E-003
     -5.9000      1.5000     0.81919E-003
     -5.9000      1.6000     0.80952E-003
     -5.9000      1.7000     0.79930E-003
     -5.9000      1.8000     0.78855E-003
     -5.9000      1.9000     0.77728E-003
     -5.9000      2.0000     0.76552E-003
     -5.9000      2.1000     0.75328E-003
     -5.9000      2.2000     0.74057E-003
     -5.9000      2.3000     0.72742E-003
     -5.9000      2.4000     0.71385E-003
     -5.9000      2.5000     0.69988E-003
     -5.9000      2.6000     0.68553E-003
     -5.9000      2.7000     0.67082E-003
     -5.9000      2.8000     0.65578E-003
     -5.9000      2.9000     0.64043E-003
     -5.9000      3.0000     0.62479E-003
     -5.9000      3.1000     0.60890E-003
     -5.9000      3.2000     0.59278E-003
     -5.9000      3.3000     0.57645E-003
     -5.9000      3.4000     0.55995E-003
     -5.9000      3.5000     0.54329E-003
     -5.9000      3.6000     0.52652E-003
     -5.9000      3.7000     0.50965E-003
     -5.9000      3.8000     0.49273E-003
     -5.9000      3.9000     0.47577E-003
     -5.9000      4.0000     0.45880E-003
     -5.9000      4.1000     0.44186E-003
     -5.9000      4.2000     0.42498E-003
     -5.9000      4.3000     0.40818E-003
     -5.9000      4.4000     0.39150E-003
     -5.9000      4.5000     0.37496E-003
     -5.9000      4.6000     0.35858E-003
     -5.9000      4.7000     0.34241E-003
     -5.9000      4.8000     0.32646E-003
     -5.9000      4.9000     0.31076E-003
     -5.9000      5.0000     0.29534E-003
     -5.9000      5.1000     0.28022E-003
     -5.9000      5.2000     0.26542E-003
     -5.9000      5.3000     0.25097E-003
     -5.9000      5.4000     0.23688E-003
     -5.9000      5.5000     0.22317E-003
     -5.9000      5.6000     0.20987E-003
     -5.9000      5.7000     0.19698E-003
     -5.9000      5.8000     0.18452E-003
     -5.9000      5.9000     0.17250E-003
     -5.9000      6.0000     0.16094E-003
     -5.9000      6.1000     0.14983E-003
     -5.9000      6.2000     0.13920E-003
     -5.9000      6.3000     0.12903E-003
     -5.9000      6.4000     0.11934E-003
     -5.9000      6.5000     0.11012E-003
     -5.9000      6.6000     0.10138E-003
     -5.9000      6.7000     0.93107E-004
     -5.9000      6.8000     0.85300E-004
     -5.9000      6.9000     0.77952E-004
     -5.9000      7.0000     0.71054E-004
     -5.9000      7.1000     0.64598E-004
     -5.9000      7.2000     0.58572E-004
     -5.9000      7.3000     0.52963E-004
     -5.9000      7.4000     0.47759E-004
     -5.9000      7.5000     0.42943E-004
     -5.9000      7.6000     0.38502E-004
     -5.9000      7.7000     0.34418E-004
     -5.9000      7.8000     0.30674E-004
     -5.9000      7.9000     0.27254E-004
     -5.9000      8.0000     0.24140E-004
     -5.9000      8.1000     0.21313E-004
     -5.9000      8.2000     0.18756E-004
     -5.9000      8.3000     0.16452E-004
     -5.9000      8.4000     0.14382E-004
     -5.9000      8.5000     0.12529E-004
     -5.9000      8.6000     0.10877E-004
     -5.9000      8.7000     0.94094E-005
     -5.9000      8.8000     0.81104E-005
     -5.9000      8.9000     0.69651E-005
     -5.9000      9.0000     0.59593E-005
     -5.9000      9.1000     0.50793E-005
     -5.9000      9.2000     0.43127E-005
     -5.9000      9.3000     0.36474E-005
     -5.9000      9.4000     0.30725E-005
     -5.9000      9.5000     0.25778E-005
     -5.9000      9.6000     0.21538E-005
     -5.9000      9.7000     0.17922E-005
     -5.9000      9.8000     0.14849E-005
     -5.9000      9.9000     0.12251E-005
     -5.9000     10.0000     0.10064E-005
     -5.9000     10.1000     0.82305E-006
     -5.9000     10.2000     0.67012E-006
     -5.9000     10.3000     0.54315E-006
     -5.9000     10.4000     0.43823E-006
     -5.9000     10.5000     0.35194E-006
     -5.9000     10.6000     0.28131E-006
     -5.9000     10.7000     0.22379E-006
     -5.9000     10.8000     0.17718E-006
     -5.9000     10.9000     0.13960E-006
     -5.9000     11.0000     0.10945E-006
     -5.9000     11.1000     0.85381E-007
     -5.9000     11.2000     0.66273E-007
     -5.9000     11.3000     0.51181E-007
     -5.9000     11.4000     0.39324E-007
     -5.9000     11.5000     0.30058E-007
     -5.9000     11.6000     0.22855E-007
     -5.9000     11.7000     0.17287E-007
     -5.9000     11.8000     0.13005E-007
     -5.9000     11.9000     0.97322E-008
     -5.9000     12.0000     0.72434E-008
     -5.9000     12.1000     0.53617E-008
     -5.9000     12.2000     0.39470E-008
     -5.9000     12.3000     0.28896E-008
     -5.9000     12.4000     0.21036E-008
     -5.9000     12.5000     0.15229E-008
     -5.9000     12.6000     0.10962E-008
     -5.9000     12.7000     0.78460E-009
     -5.9000     12.8000     0.55836E-009
     -5.9000     12.9000     0.39507E-009
     -5.9000     13.0000     0.27791E-009
     -5.9000     13.1000     0.19437E-009
     -5.9000     13.2000     0.13514E-009
     -5.9000     13.3000     0.93407E-010
     -5.9000     13.4000     0.64182E-010
     -5.9000     13.5000     0.43839E-010
     -5.9000     13.6000     0.29766E-010
     -5.9000     13.7000     0.20090E-010
     -5.9000     13.8000     0.13478E-010
     -5.9000     13.9000     0.89875E-011
     -5.9000     14.0000     0.59570E-011
     -5.9000     14.1000     0.39245E-011
     -5.9000     14.2000     0.25698E-011
     -5.9000     14.3000     0.16724E-011
     -5.9000     14.4000     0.10818E-011
     -5.9000     14.5000     0.69547E-012
     -5.9000     14.6000     0.44437E-012
     -5.9000     14.7000     0.28218E-012
     -5.9000     14.8000     0.17809E-012
     -5.9000     14.9000     0.11170E-012
     -5.9000     15.0000     0.69631E-013
     -5.9000     15.1000     0.43137E-013
     -5.9000     15.2000     0.26558E-013
     -5.9000     15.3000     0.16250E-013
     -5.9000     15.4000     0.98813E-014
     -5.9000     15.5000     0.59713E-014
     -5.9000     15.6000     0.35861E-014
     -5.9000     15.7000     0.21403E-014
     -5.9000     15.8000     0.12695E-014
     -5.9000     15.9000     0.74830E-015
     -5.9000     16.0000     0.43834E-015
     -5.9000     16.1000     0.25518E-015
     -5.9000     16.2000     0.14763E-015
     -5.9000     16.3000     0.84881E-016
     -5.9000     16.4000     0.48500E-016
     -5.9000     16.5000     0.27540E-016
     -5.9000     16.6000     0.15541E-016
     -5.9000     16.7000     0.87159E-017
     -5.9000     16.8000     0.48578E-017
     -5.9000     16.9000     0.26908E-017
     -5.9000     17.0000     0.14812E-017
     -5.9000     17.1000     0.81034E-018
     -5.9000     17.2000     0.44058E-018
     -5.9000     17.3000     0.23807E-018
     -5.9000     17.4000     0.12785E-018
     -5.9000     17.5000     0.68234E-019
     -5.9000     17.6000     0.36194E-019
     -5.9000     17.7000     0.19080E-019
     -5.9000     17.8000     0.99971E-020
     -5.9000     17.9000     0.52058E-020
     -5.9000     18.0000     0.26943E-020
     -5.9000     18.1000     0.13859E-020
     -5.9000     18.2000     0.70853E-021
     -5.9000     18.3000     0.36003E-021
     -5.9000     18.4000     0.18183E-021
     -5.9000     18.5000     0.91271E-022
     -5.9000     18.6000     0.45537E-022
     -5.9000     18.7000     0.22582E-022
     -5.9000     18.8000     0.11131E-022
     -5.9000     18.9000     0.54531E-023
     -5.9000     19.0000     0.26554E-023
     -5.9000     19.1000     0.12853E-023
     -5.9000     19.2000     0.61838E-024
     -5.9000     19.3000     0.29573E-024
     -5.9000     19.4000     0.14058E-024
     -5.9000     19.5000     0.66424E-025
     -5.9000     19.6000     0.31199E-025
     -5.9000     19.7000     0.14566E-025
     -5.9000     19.8000     0.67602E-026
     -5.9000     19.9000     0.31188E-026
     -5.9000     20.0000     0.14303E-026
     -5.9000     20.1000     0.65203E-027
     -5.9000     20.2000     0.29549E-027
     -5.9000     20.3000     0.13312E-027
     -5.9000     20.4000     0.59615E-028
     -5.9000     20.5000     0.26541E-028
     -5.9000     20.6000     0.11746E-028
     -5.9000     20.7000     0.51682E-029
     -5.9000     20.8000     0.22606E-029
     -5.9000     20.9000     0.98299E-030
     -5.9000     21.0000     0.42495E-030
     -5.9000     21.1000     0.18263E-030
     -5.9000     21.2000     0.78033E-031
     -5.9000     21.3000     0.33147E-031
     -5.9000     21.4000     0.13999E-031
     -5.9000     21.5000     0.58776E-032
     -5.9000     21.6000     0.24535E-032
     -5.9000     21.7000     0.10183E-032
     -5.9000     21.8000     0.42016E-033
     -5.9000     21.9000     0.17237E-033
     -5.9000     22.0000     0.70308E-034
     -5.9000     22.1000     0.28513E-034
     -5.9000     22.2000     0.11497E-034
     -5.9000     22.3000     0.46093E-035
     -5.9000     22.4000     0.18373E-035
     -5.9000     22.5000     0.72821E-036
     -5.9000     22.6000     0.28697E-036
     -5.9000     22.7000     0.11245E-036
     -5.9000     22.8000     0.43810E-037
     -5.9000     22.9000     0.16972E-037
     -5.9000     23.0000     0.65377E-038
     -5.9000     23.1000     0.25041E-038
     -5.9000     23.2000     0.95371E-039
     -5.9000     23.3000     0.36118E-039
     -5.9000     23.4000     0.13601E-039
     -5.9000     23.5000     0.50932E-040
     -5.9000     23.6000     0.18965E-040
     -5.9000     23.7000     0.70221E-041
     -5.9000     23.8000     0.25855E-041
     -5.9000     23.9000     0.94665E-042
     -5.9000     24.0000     0.34467E-042
     -5.9000     24.1000     0.12479E-042
     -5.9000     24.2000     0.44930E-043
     -5.9000     24.3000     0.16087E-043
     -5.9000     24.4000     0.57278E-044
     -5.9000     24.5000     0.20281E-044
     -5.9000     24.6000     0.71413E-045
     -5.9000     24.7000     0.25007E-045
     -5.9000     24.8000     0.87079E-046
     -5.9000     24.9000     0.30153E-046
     -5.9000     25.0000     0.10381E-046
     -5.9000     25.1000     0.35513E-047
     -5.9000     25.2000     0.12054E-047
     -5.9000     25.3000     0.40412E-048
     -5.9000     25.4000     0.13197E-048
     -5.9000     25.5000     0.40178E-049
     -5.9000     25.6000     0.00000E+000
 
     -5.8000    -25.6000     0.00000E+000
     -5.8000    -25.5000     0.36483E-049
     -5.8000    -25.4000     0.19377E-048
     -5.8000    -25.3000     0.67591E-048
     -5.8000    -25.2000     0.21010E-047
     -5.8000    -25.1000     0.62746E-047
     -5.8000    -25.0000     0.18425E-046
     -5.8000    -24.9000     0.53598E-046
     -5.8000    -24.8000     0.15485E-045
     -5.8000    -24.7000     0.44473E-045
     -5.8000    -24.6000     0.12700E-044
     -5.8000    -24.5000     0.36063E-044
     -5.8000    -24.4000     0.10184E-043
     -5.8000    -24.3000     0.28598E-043
     -5.8000    -24.2000     0.79863E-043
     -5.8000    -24.1000     0.22178E-042
     -5.8000    -24.0000     0.61247E-042
     -5.8000    -23.9000     0.16819E-041
     -5.8000    -23.8000     0.45931E-041
     -5.8000    -23.7000     0.12473E-040
     -5.8000    -23.6000     0.33680E-040
     -5.8000    -23.5000     0.90437E-040
     -5.8000    -23.4000     0.24147E-039
     -5.8000    -23.3000     0.64113E-039
     -5.8000    -23.2000     0.16926E-038
     -5.8000    -23.1000     0.44435E-038
     -5.8000    -23.0000     0.11599E-037
     -5.8000    -22.9000     0.30106E-037
     -5.8000    -22.8000     0.77698E-037
     -5.8000    -22.7000     0.19939E-036
     -5.8000    -22.6000     0.50875E-036
     -5.8000    -22.5000     0.12907E-035
     -5.8000    -22.4000     0.32560E-035
     -5.8000    -22.3000     0.81665E-035
     -5.8000    -22.2000     0.20366E-034
     -5.8000    -22.1000     0.50497E-034
     -5.8000    -22.0000     0.12449E-033
     -5.8000    -21.9000     0.30513E-033
     -5.8000    -21.8000     0.74360E-033
     -5.8000    -21.7000     0.18017E-032
     -5.8000    -21.6000     0.43401E-032
     -5.8000    -21.5000     0.10394E-031
     -5.8000    -21.4000     0.24750E-031
     -5.8000    -21.3000     0.58590E-031
     -5.8000    -21.2000     0.13789E-030
     -5.8000    -21.1000     0.32264E-030
     -5.8000    -21.0000     0.75051E-030
     -5.8000    -20.9000     0.17356E-029
     -5.8000    -20.8000     0.39901E-029
     -5.8000    -20.7000     0.91195E-029
     -5.8000    -20.6000     0.20721E-028
     -5.8000    -20.5000     0.46803E-028
     -5.8000    -20.4000     0.10509E-027
     -5.8000    -20.3000     0.23459E-027
     -5.8000    -20.2000     0.52054E-027
     -5.8000    -20.1000     0.11482E-026
     -5.8000    -20.0000     0.25178E-026
     -5.8000    -19.9000     0.54882E-026
     -5.8000    -19.8000     0.11892E-025
     -5.8000    -19.7000     0.25613E-025
     -5.8000    -19.6000     0.54837E-025
     -5.8000    -19.5000     0.11670E-024
     -5.8000    -19.4000     0.24688E-024
     -5.8000    -19.3000     0.51913E-024
     -5.8000    -19.2000     0.10851E-023
     -5.8000    -19.1000     0.22543E-023
     -5.8000    -19.0000     0.46551E-023
     -5.8000    -18.9000     0.95548E-023
     -5.8000    -18.8000     0.19493E-022
     -5.8000    -18.7000     0.39528E-022
     -5.8000    -18.6000     0.79669E-022
     -5.8000    -18.5000     0.15960E-021
     -5.8000    -18.4000     0.31777E-021
     -5.8000    -18.3000     0.62884E-021
     -5.8000    -18.2000     0.12368E-020
     -5.8000    -18.1000     0.24178E-020
     -5.8000    -18.0000     0.46975E-020
     -5.8000    -17.9000     0.90708E-020
     -5.8000    -17.8000     0.17408E-019
     -5.8000    -17.7000     0.33203E-019
     -5.8000    -17.6000     0.62940E-019
     -5.8000    -17.5000     0.11857E-018
     -5.8000    -17.4000     0.22201E-018
     -5.8000    -17.3000     0.41310E-018
     -5.8000    -17.2000     0.76393E-018
     -5.8000    -17.1000     0.14040E-017
     -5.8000    -17.0000     0.25642E-017
     -5.8000    -16.9000     0.46544E-017
     -5.8000    -16.8000     0.83958E-017
     -5.8000    -16.7000     0.15051E-016
     -5.8000    -16.6000     0.26813E-016
     -5.8000    -16.5000     0.47471E-016
     -5.8000    -16.4000     0.83520E-016
     -5.8000    -16.3000     0.14603E-015
     -5.8000    -16.2000     0.25374E-015
     -5.8000    -16.1000     0.43814E-015
     -5.8000    -16.0000     0.75183E-015
     -5.8000    -15.9000     0.12821E-014
     -5.8000    -15.8000     0.21726E-014
     -5.8000    -15.7000     0.36589E-014
     -5.8000    -15.6000     0.61234E-014
     -5.8000    -15.5000     0.10184E-013
     -5.8000    -15.4000     0.16832E-013
     -5.8000    -15.3000     0.27645E-013
     -5.8000    -15.2000     0.45124E-013
     -5.8000    -15.1000     0.73194E-013
     -5.8000    -15.0000     0.11799E-012
     -5.8000    -14.9000     0.18902E-012
     -5.8000    -14.8000     0.30092E-012
     -5.8000    -14.7000     0.47611E-012
     -5.8000    -14.6000     0.74863E-012
     -5.8000    -14.5000     0.11699E-011
     -5.8000    -14.4000     0.18168E-011
     -5.8000    -14.3000     0.28042E-011
     -5.8000    -14.2000     0.43016E-011
     -5.8000    -14.1000     0.65582E-011
     -5.8000    -14.0000     0.99374E-011
     -5.8000    -13.9000     0.14966E-010
     -5.8000    -13.8000     0.22402E-010
     -5.8000    -13.7000     0.33330E-010
     -5.8000    -13.6000     0.49289E-010
     -5.8000    -13.5000     0.72451E-010
     -5.8000    -13.4000     0.10586E-009
     -5.8000    -13.3000     0.15375E-009
     -5.8000    -13.2000     0.22197E-009
     -5.8000    -13.1000     0.31857E-009
     -5.8000    -13.0000     0.45452E-009
     -5.8000    -12.9000     0.64468E-009
     -5.8000    -12.8000     0.90906E-009
     -5.8000    -12.7000     0.12744E-008
     -5.8000    -12.6000     0.17764E-008
     -5.8000    -12.5000     0.24618E-008
     -5.8000    -12.4000     0.33923E-008
     -5.8000    -12.3000     0.46481E-008
     -5.8000    -12.2000     0.63329E-008
     -5.8000    -12.1000     0.85804E-008
     -5.8000    -12.0000     0.11561E-007
     -5.8000    -11.9000     0.15492E-007
     -5.8000    -11.8000     0.20646E-007
     -5.8000    -11.7000     0.27365E-007
     -5.8000    -11.6000     0.36078E-007
     -5.8000    -11.5000     0.47312E-007
     -5.8000    -11.4000     0.61719E-007
     -5.8000    -11.3000     0.80092E-007
     -5.8000    -11.2000     0.10340E-006
     -5.8000    -11.1000     0.13281E-006
     -5.8000    -11.0000     0.16972E-006
     -5.8000    -10.9000     0.21580E-006
     -5.8000    -10.8000     0.27304E-006
     -5.8000    -10.7000     0.34377E-006
     -5.8000    -10.6000     0.43073E-006
     -5.8000    -10.5000     0.53712E-006
     -5.8000    -10.4000     0.66662E-006
     -5.8000    -10.3000     0.82349E-006
     -5.8000    -10.2000     0.10126E-005
     -5.8000    -10.1000     0.12395E-005
     -5.8000    -10.0000     0.15104E-005
     -5.8000     -9.9000     0.18324E-005
     -5.8000     -9.8000     0.22133E-005
     -5.8000     -9.7000     0.26619E-005
     -5.8000     -9.6000     0.31880E-005
     -5.8000     -9.5000     0.38020E-005
     -5.8000     -9.4000     0.45156E-005
     -5.8000     -9.3000     0.53415E-005
     -5.8000     -9.2000     0.62932E-005
     -5.8000     -9.1000     0.73854E-005
     -5.8000     -9.0000     0.86336E-005
     -5.8000     -8.9000     0.10055E-004
     -5.8000     -8.8000     0.11666E-004
     -5.8000     -8.7000     0.13485E-004
     -5.8000     -8.6000     0.15532E-004
     -5.8000     -8.5000     0.17826E-004
     -5.8000     -8.4000     0.20387E-004
     -5.8000     -8.3000     0.23237E-004
     -5.8000     -8.2000     0.26396E-004
     -5.8000     -8.1000     0.29886E-004
     -5.8000     -8.0000     0.33728E-004
     -5.8000     -7.9000     0.37942E-004
     -5.8000     -7.8000     0.42551E-004
     -5.8000     -7.7000     0.47573E-004
     -5.8000     -7.6000     0.53029E-004
     -5.8000     -7.5000     0.58937E-004
     -5.8000     -7.4000     0.65315E-004
     -5.8000     -7.3000     0.72179E-004
     -5.8000     -7.2000     0.79545E-004
     -5.8000     -7.1000     0.87426E-004
     -5.8000     -7.0000     0.95834E-004
     -5.8000     -6.9000     0.10478E-003
     -5.8000     -6.8000     0.11427E-003
     -5.8000     -6.7000     0.12431E-003
     -5.8000     -6.6000     0.13491E-003
     -5.8000     -6.5000     0.14607E-003
     -5.8000     -6.4000     0.15778E-003
     -5.8000     -6.3000     0.17005E-003
     -5.8000     -6.2000     0.18287E-003
     -5.8000     -6.1000     0.19623E-003
     -5.8000     -6.0000     0.21012E-003
     -5.8000     -5.9000     0.22453E-003
     -5.8000     -5.8000     0.23946E-003
     -5.8000     -5.7000     0.25487E-003
     -5.8000     -5.6000     0.27076E-003
     -5.8000     -5.5000     0.28711E-003
     -5.8000     -5.4000     0.30388E-003
     -5.8000     -5.3000     0.32107E-003
     -5.8000     -5.2000     0.33864E-003
     -5.8000     -5.1000     0.35657E-003
     -5.8000     -5.0000     0.37483E-003
     -5.8000     -4.9000     0.39340E-003
     -5.8000     -4.8000     0.41224E-003
     -5.8000     -4.7000     0.43131E-003
     -5.8000     -4.6000     0.45060E-003
     -5.8000     -4.5000     0.47007E-003
     -5.8000     -4.4000     0.48968E-003
     -5.8000     -4.3000     0.50940E-003
     -5.8000     -4.2000     0.52921E-003
     -5.8000     -4.1000     0.54906E-003
     -5.8000     -4.0000     0.56892E-003
     -5.8000     -3.9000     0.58876E-003
     -5.8000     -3.8000     0.60855E-003
     -5.8000     -3.7000     0.62825E-003
     -5.8000     -3.6000     0.64783E-003
     -5.8000     -3.5000     0.66726E-003
     -5.8000     -3.4000     0.68651E-003
     -5.8000     -3.3000     0.70554E-003
     -5.8000     -3.2000     0.72433E-003
     -5.8000     -3.1000     0.74284E-003
     -5.8000     -3.0000     0.76106E-003
     -5.8000     -2.9000     0.77894E-003
     -5.8000     -2.8000     0.79647E-003
     -5.8000     -2.7000     0.81362E-003
     -5.8000     -2.6000     0.83035E-003
     -5.8000     -2.5000     0.84666E-003
     -5.8000     -2.4000     0.86250E-003
     -5.8000     -2.3000     0.87787E-003
     -5.8000     -2.2000     0.89274E-003
     -5.8000     -2.1000     0.90709E-003
     -5.8000     -2.0000     0.92090E-003
     -5.8000     -1.9000     0.93415E-003
     -5.8000     -1.8000     0.94683E-003
     -5.8000     -1.7000     0.95891E-003
     -5.8000     -1.6000     0.97038E-003
     -5.8000     -1.5000     0.98123E-003
     -5.8000     -1.4000     0.99144E-003
     -5.8000     -1.3000     0.10010E-002
     -5.8000     -1.2000     0.10099E-002
     -5.8000     -1.1000     0.10181E-002
     -5.8000     -1.0000     0.10257E-002
     -5.8000     -0.9000     0.10325E-002
     -5.8000     -0.8000     0.10387E-002
     -5.8000     -0.7000     0.10441E-002
     -5.8000     -0.6000     0.10489E-002
     -5.8000     -0.5000     0.10529E-002
     -5.8000     -0.4000     0.10562E-002
     -5.8000     -0.3000     0.10588E-002
     -5.8000     -0.2000     0.10606E-002
     -5.8000     -0.1000     0.10617E-002
     -5.8000      0.0000     0.10621E-002
     -5.8000      0.1000     0.10617E-002
     -5.8000      0.2000     0.10606E-002
     -5.8000      0.3000     0.10588E-002
     -5.8000      0.4000     0.10562E-002
     -5.8000      0.5000     0.10529E-002
     -5.8000      0.6000     0.10489E-002
     -5.8000      0.7000     0.10441E-002
     -5.8000      0.8000     0.10387E-002
     -5.8000      0.9000     0.10325E-002
     -5.8000      1.0000     0.10257E-002
     -5.8000      1.1000     0.10181E-002
     -5.8000      1.2000     0.10099E-002
     -5.8000      1.3000     0.10010E-002
     -5.8000      1.4000     0.99144E-003
     -5.8000      1.5000     0.98123E-003
     -5.8000      1.6000     0.97038E-003
     -5.8000      1.7000     0.95891E-003
     -5.8000      1.8000     0.94683E-003
     -5.8000      1.9000     0.93415E-003
     -5.8000      2.0000     0.92090E-003
     -5.8000      2.1000     0.90709E-003
     -5.8000      2.2000     0.89274E-003
     -5.8000      2.3000     0.87787E-003
     -5.8000      2.4000     0.86250E-003
     -5.8000      2.5000     0.84666E-003
     -5.8000      2.6000     0.83035E-003
     -5.8000      2.7000     0.81362E-003
     -5.8000      2.8000     0.79647E-003
     -5.8000      2.9000     0.77894E-003
     -5.8000      3.0000     0.76106E-003
     -5.8000      3.1000     0.74284E-003
     -5.8000      3.2000     0.72433E-003
     -5.8000      3.3000     0.70554E-003
     -5.8000      3.4000     0.68651E-003
     -5.8000      3.5000     0.66726E-003
     -5.8000      3.6000     0.64783E-003
     -5.8000      3.7000     0.62825E-003
     -5.8000      3.8000     0.60855E-003
     -5.8000      3.9000     0.58876E-003
     -5.8000      4.0000     0.56892E-003
     -5.8000      4.1000     0.54906E-003
     -5.8000      4.2000     0.52921E-003
     -5.8000      4.3000     0.50940E-003
     -5.8000      4.4000     0.48968E-003
     -5.8000      4.5000     0.47007E-003
     -5.8000      4.6000     0.45060E-003
     -5.8000      4.7000     0.43131E-003
     -5.8000      4.8000     0.41224E-003
     -5.8000      4.9000     0.39340E-003
     -5.8000      5.0000     0.37483E-003
     -5.8000      5.1000     0.35657E-003
     -5.8000      5.2000     0.33864E-003
     -5.8000      5.3000     0.32107E-003
     -5.8000      5.4000     0.30388E-003
     -5.8000      5.5000     0.28711E-003
     -5.8000      5.6000     0.27076E-003
     -5.8000      5.7000     0.25487E-003
     -5.8000      5.8000     0.23946E-003
     -5.8000      5.9000     0.22453E-003
     -5.8000      6.0000     0.21012E-003
     -5.8000      6.1000     0.19623E-003
     -5.8000      6.2000     0.18287E-003
     -5.8000      6.3000     0.17005E-003
     -5.8000      6.4000     0.15778E-003
     -5.8000      6.5000     0.14607E-003
     -5.8000      6.6000     0.13491E-003
     -5.8000      6.7000     0.12431E-003
     -5.8000      6.8000     0.11427E-003
     -5.8000      6.9000     0.10478E-003
     -5.8000      7.0000     0.95834E-004
     -5.8000      7.1000     0.87426E-004
     -5.8000      7.2000     0.79545E-004
     -5.8000      7.3000     0.72179E-004
     -5.8000      7.4000     0.65315E-004
     -5.8000      7.5000     0.58937E-004
     -5.8000      7.6000     0.53029E-004
     -5.8000      7.7000     0.47573E-004
     -5.8000      7.8000     0.42551E-004
     -5.8000      7.9000     0.37942E-004
     -5.8000      8.0000     0.33728E-004
     -5.8000      8.1000     0.29886E-004
     -5.8000      8.2000     0.26396E-004
     -5.8000      8.3000     0.23237E-004
     -5.8000      8.4000     0.20387E-004
     -5.8000      8.5000     0.17826E-004
     -5.8000      8.6000     0.15532E-004
     -5.8000      8.7000     0.13485E-004
     -5.8000      8.8000     0.11666E-004
     -5.8000      8.9000     0.10055E-004
     -5.8000      9.0000     0.86336E-005
     -5.8000      9.1000     0.73854E-005
     -5.8000      9.2000     0.62932E-005
     -5.8000      9.3000     0.53415E-005
     -5.8000      9.4000     0.45156E-005
     -5.8000      9.5000     0.38020E-005
     -5.8000      9.6000     0.31880E-005
     -5.8000      9.7000     0.26619E-005
     -5.8000      9.8000     0.22133E-005
     -5.8000      9.9000     0.18324E-005
     -5.8000     10.0000     0.15104E-005
     -5.8000     10.1000     0.12395E-005
     -5.8000     10.2000     0.10126E-005
     -5.8000     10.3000     0.82349E-006
     -5.8000     10.4000     0.66662E-006
     -5.8000     10.5000     0.53712E-006
     -5.8000     10.6000     0.43073E-006
     -5.8000     10.7000     0.34377E-006
     -5.8000     10.8000     0.27304E-006
     -5.8000     10.9000     0.21580E-006
     -5.8000     11.0000     0.16972E-006
     -5.8000     11.1000     0.13281E-006
     -5.8000     11.2000     0.10340E-006
     -5.8000     11.3000     0.80092E-007
     -5.8000     11.4000     0.61719E-007
     -5.8000     11.5000     0.47312E-007
     -5.8000     11.6000     0.36078E-007
     -5.8000     11.7000     0.27365E-007
     -5.8000     11.8000     0.20646E-007
     -5.8000     11.9000     0.15492E-007
     -5.8000     12.0000     0.11561E-007
     -5.8000     12.1000     0.85804E-008
     -5.8000     12.2000     0.63329E-008
     -5.8000     12.3000     0.46481E-008
     -5.8000     12.4000     0.33923E-008
     -5.8000     12.5000     0.24618E-008
     -5.8000     12.6000     0.17764E-008
     -5.8000     12.7000     0.12744E-008
     -5.8000     12.8000     0.90906E-009
     -5.8000     12.9000     0.64468E-009
     -5.8000     13.0000     0.45452E-009
     -5.8000     13.1000     0.31857E-009
     -5.8000     13.2000     0.22197E-009
     -5.8000     13.3000     0.15375E-009
     -5.8000     13.4000     0.10586E-009
     -5.8000     13.5000     0.72451E-010
     -5.8000     13.6000     0.49289E-010
     -5.8000     13.7000     0.33330E-010
     -5.8000     13.8000     0.22402E-010
     -5.8000     13.9000     0.14966E-010
     -5.8000     14.0000     0.99374E-011
     -5.8000     14.1000     0.65582E-011
     -5.8000     14.2000     0.43016E-011
     -5.8000     14.3000     0.28042E-011
     -5.8000     14.4000     0.18168E-011
     -5.8000     14.5000     0.11699E-011
     -5.8000     14.6000     0.74863E-012
     -5.8000     14.7000     0.47611E-012
     -5.8000     14.8000     0.30092E-012
     -5.8000     14.9000     0.18902E-012
     -5.8000     15.0000     0.11799E-012
     -5.8000     15.1000     0.73194E-013
     -5.8000     15.2000     0.45124E-013
     -5.8000     15.3000     0.27645E-013
     -5.8000     15.4000     0.16832E-013
     -5.8000     15.5000     0.10184E-013
     -5.8000     15.6000     0.61234E-014
     -5.8000     15.7000     0.36589E-014
     -5.8000     15.8000     0.21726E-014
     -5.8000     15.9000     0.12821E-014
     -5.8000     16.0000     0.75183E-015
     -5.8000     16.1000     0.43814E-015
     -5.8000     16.2000     0.25374E-015
     -5.8000     16.3000     0.14603E-015
     -5.8000     16.4000     0.83520E-016
     -5.8000     16.5000     0.47471E-016
     -5.8000     16.6000     0.26813E-016
     -5.8000     16.7000     0.15051E-016
     -5.8000     16.8000     0.83958E-017
     -5.8000     16.9000     0.46544E-017
     -5.8000     17.0000     0.25642E-017
     -5.8000     17.1000     0.14040E-017
     -5.8000     17.2000     0.76393E-018
     -5.8000     17.3000     0.41310E-018
     -5.8000     17.4000     0.22201E-018
     -5.8000     17.5000     0.11857E-018
     -5.8000     17.6000     0.62940E-019
     -5.8000     17.7000     0.33203E-019
     -5.8000     17.8000     0.17408E-019
     -5.8000     17.9000     0.90708E-020
     -5.8000     18.0000     0.46975E-020
     -5.8000     18.1000     0.24178E-020
     -5.8000     18.2000     0.12368E-020
     -5.8000     18.3000     0.62884E-021
     -5.8000     18.4000     0.31777E-021
     -5.8000     18.5000     0.15960E-021
     -5.8000     18.6000     0.79669E-022
     -5.8000     18.7000     0.39528E-022
     -5.8000     18.8000     0.19493E-022
     -5.8000     18.9000     0.95548E-023
     -5.8000     19.0000     0.46551E-023
     -5.8000     19.1000     0.22543E-023
     -5.8000     19.2000     0.10851E-023
     -5.8000     19.3000     0.51913E-024
     -5.8000     19.4000     0.24688E-024
     -5.8000     19.5000     0.11670E-024
     -5.8000     19.6000     0.54837E-025
     -5.8000     19.7000     0.25613E-025
     -5.8000     19.8000     0.11892E-025
     -5.8000     19.9000     0.54882E-026
     -5.8000     20.0000     0.25178E-026
     -5.8000     20.1000     0.11482E-026
     -5.8000     20.2000     0.52054E-027
     -5.8000     20.3000     0.23459E-027
     -5.8000     20.4000     0.10509E-027
     -5.8000     20.5000     0.46803E-028
     -5.8000     20.6000     0.20721E-028
     -5.8000     20.7000     0.91195E-029
     -5.8000     20.8000     0.39901E-029
     -5.8000     20.9000     0.17356E-029
     -5.8000     21.0000     0.75051E-030
     -5.8000     21.1000     0.32264E-030
     -5.8000     21.2000     0.13789E-030
     -5.8000     21.3000     0.58590E-031
     -5.8000     21.4000     0.24750E-031
     -5.8000     21.5000     0.10394E-031
     -5.8000     21.6000     0.43401E-032
     -5.8000     21.7000     0.18017E-032
     -5.8000     21.8000     0.74360E-033
     -5.8000     21.9000     0.30513E-033
     -5.8000     22.0000     0.12449E-033
     -5.8000     22.1000     0.50497E-034
     -5.8000     22.2000     0.20366E-034
     -5.8000     22.3000     0.81665E-035
     -5.8000     22.4000     0.32560E-035
     -5.8000     22.5000     0.12907E-035
     -5.8000     22.6000     0.50875E-036
     -5.8000     22.7000     0.19939E-036
     -5.8000     22.8000     0.77698E-037
     -5.8000     22.9000     0.30106E-037
     -5.8000     23.0000     0.11599E-037
     -5.8000     23.1000     0.44435E-038
     -5.8000     23.2000     0.16926E-038
     -5.8000     23.3000     0.64113E-039
     -5.8000     23.4000     0.24147E-039
     -5.8000     23.5000     0.90437E-040
     -5.8000     23.6000     0.33680E-040
     -5.8000     23.7000     0.12473E-040
     -5.8000     23.8000     0.45931E-041
     -5.8000     23.9000     0.16819E-041
     -5.8000     24.0000     0.61247E-042
     -5.8000     24.1000     0.22178E-042
     -5.8000     24.2000     0.79863E-043
     -5.8000     24.3000     0.28598E-043
     -5.8000     24.4000     0.10184E-043
     -5.8000     24.5000     0.36064E-044
     -5.8000     24.6000     0.12700E-044
     -5.8000     24.7000     0.44478E-045
     -5.8000     24.8000     0.15490E-045
     -5.8000     24.9000     0.53643E-046
     -5.8000     25.0000     0.18470E-046
     -5.8000     25.1000     0.63193E-047
     -5.8000     25.2000     0.21452E-047
     -5.8000     25.3000     0.71927E-048
     -5.8000     25.4000     0.23491E-048
     -5.8000     25.5000     0.71522E-049
     -5.8000     25.6000     0.00000E+000
 
     -5.7000    -25.6000     0.00000E+000
     -5.7000    -25.5000     0.64308E-049
     -5.7000    -25.4000     0.34154E-048
     -5.7000    -25.3000     0.11913E-047
     -5.7000    -25.2000     0.37025E-047
     -5.7000    -25.1000     0.11056E-046
     -5.7000    -25.0000     0.32463E-046
     -5.7000    -24.9000     0.94424E-046
     -5.7000    -24.8000     0.27278E-045
     -5.7000    -24.7000     0.78330E-045
     -5.7000    -24.6000     0.22365E-044
     -5.7000    -24.5000     0.63502E-044
     -5.7000    -24.4000     0.17930E-043
     -5.7000    -24.3000     0.50344E-043
     -5.7000    -24.2000     0.14057E-042
     -5.7000    -24.1000     0.39032E-042
     -5.7000    -24.0000     0.10778E-041
     -5.7000    -23.9000     0.29593E-041
     -5.7000    -23.8000     0.80800E-041
     -5.7000    -23.7000     0.21938E-040
     -5.7000    -23.6000     0.59232E-040
     -5.7000    -23.5000     0.15902E-039
     -5.7000    -23.4000     0.42454E-039
     -5.7000    -23.3000     0.11270E-038
     -5.7000    -23.2000     0.29748E-038
     -5.7000    -23.1000     0.78081E-038
     -5.7000    -23.0000     0.20378E-037
     -5.7000    -22.9000     0.52884E-037
     -5.7000    -22.8000     0.13646E-036
     -5.7000    -22.7000     0.35012E-036
     -5.7000    -22.6000     0.89318E-036
     -5.7000    -22.5000     0.22656E-035
     -5.7000    -22.4000     0.57140E-035
     -5.7000    -22.3000     0.14329E-034
     -5.7000    -22.2000     0.35725E-034
     -5.7000    -22.1000     0.88562E-034
     -5.7000    -22.0000     0.21828E-033
     -5.7000    -21.9000     0.53491E-033
     -5.7000    -21.8000     0.13033E-032
     -5.7000    -21.7000     0.31570E-032
     -5.7000    -21.6000     0.76030E-032
     -5.7000    -21.5000     0.18205E-031
     -5.7000    -21.4000     0.43336E-031
     -5.7000    -21.3000     0.10256E-030
     -5.7000    -21.2000     0.24131E-030
     -5.7000    -21.1000     0.56447E-030
     -5.7000    -21.0000     0.13127E-029
     -5.7000    -20.9000     0.30347E-029
     -5.7000    -20.8000     0.69748E-029
     -5.7000    -20.7000     0.15936E-028
     -5.7000    -20.6000     0.36198E-028
     -5.7000    -20.5000     0.81736E-028
     -5.7000    -20.4000     0.18347E-027
     -5.7000    -20.3000     0.40941E-027
     -5.7000    -20.2000     0.90817E-027
     -5.7000    -20.1000     0.20026E-026
     -5.7000    -20.0000     0.43896E-026
     -5.7000    -19.9000     0.95647E-026
     -5.7000    -19.8000     0.20717E-025
     -5.7000    -19.7000     0.44604E-025
     -5.7000    -19.6000     0.95458E-025
     -5.7000    -19.5000     0.20307E-024
     -5.7000    -19.4000     0.42940E-024
     -5.7000    -19.3000     0.90255E-024
     -5.7000    -19.2000     0.18856E-023
     -5.7000    -19.1000     0.39156E-023
     -5.7000    -19.0000     0.80821E-023
     -5.7000    -18.9000     0.16581E-022
     -5.7000    -18.8000     0.33811E-022
     -5.7000    -18.7000     0.68527E-022
     -5.7000    -18.6000     0.13804E-021
     -5.7000    -18.5000     0.27639E-021
     -5.7000    -18.4000     0.55001E-021
     -5.7000    -18.3000     0.10878E-020
     -5.7000    -18.2000     0.21384E-020
     -5.7000    -18.1000     0.41777E-020
     -5.7000    -18.0000     0.81118E-020
     -5.7000    -17.9000     0.15654E-019
     -5.7000    -17.8000     0.30022E-019
     -5.7000    -17.7000     0.57225E-019
     -5.7000    -17.6000     0.10840E-018
     -5.7000    -17.5000     0.20408E-018
     -5.7000    -17.4000     0.38183E-018
     -5.7000    -17.3000     0.70997E-018
     -5.7000    -17.2000     0.13119E-017
     -5.7000    -17.1000     0.24092E-017
     -5.7000    -17.0000     0.43968E-017
     -5.7000    -16.9000     0.79741E-017
     -5.7000    -16.8000     0.14372E-016
     -5.7000    -16.7000     0.25741E-016
     -5.7000    -16.6000     0.45818E-016
     -5.7000    -16.5000     0.81043E-016
     -5.7000    -16.4000     0.14245E-015
     -5.7000    -16.3000     0.24883E-015
     -5.7000    -16.2000     0.43194E-015
     -5.7000    -16.1000     0.74508E-015
     -5.7000    -16.0000     0.12772E-014
     -5.7000    -15.9000     0.21756E-014
     -5.7000    -15.8000     0.36828E-014
     -5.7000    -15.7000     0.61950E-014
     -5.7000    -15.6000     0.10356E-013
     -5.7000    -15.5000     0.17202E-013
     -5.7000    -15.4000     0.28396E-013
     -5.7000    -15.3000     0.46581E-013
     -5.7000    -15.2000     0.75932E-013
     -5.7000    -15.1000     0.12300E-012
     -5.7000    -15.0000     0.19801E-012
     -5.7000    -14.9000     0.31677E-012
     -5.7000    -14.8000     0.50358E-012
     -5.7000    -14.7000     0.79557E-012
     -5.7000    -14.6000     0.12491E-011
     -5.7000    -14.5000     0.19488E-011
     -5.7000    -14.4000     0.30218E-011
     -5.7000    -14.3000     0.46564E-011
     -5.7000    -14.2000     0.71309E-011
     -5.7000    -14.1000     0.10853E-010
     -5.7000    -14.0000     0.16416E-010
     -5.7000    -13.9000     0.24679E-010
     -5.7000    -13.8000     0.36873E-010
     -5.7000    -13.7000     0.54756E-010
     -5.7000    -13.6000     0.80817E-010
     -5.7000    -13.5000     0.11856E-009
     -5.7000    -13.4000     0.17288E-009
     -5.7000    -13.3000     0.25056E-009
     -5.7000    -13.2000     0.36098E-009
     -5.7000    -13.1000     0.51696E-009
     -5.7000    -13.0000     0.73593E-009
     -5.7000    -12.9000     0.10415E-008
     -5.7000    -12.8000     0.14652E-008
     -5.7000    -12.7000     0.20493E-008
     -5.7000    -12.6000     0.28495E-008
     -5.7000    -12.5000     0.39394E-008
     -5.7000    -12.4000     0.54148E-008
     -5.7000    -12.3000     0.74003E-008
     -5.7000    -12.2000     0.10057E-007
     -5.7000    -12.1000     0.13590E-007
     -5.7000    -12.0000     0.18261E-007
     -5.7000    -11.9000     0.24403E-007
     -5.7000    -11.8000     0.32431E-007
     -5.7000    -11.7000     0.42865E-007
     -5.7000    -11.6000     0.56349E-007
     -5.7000    -11.5000     0.73680E-007
     -5.7000    -11.4000     0.95830E-007
     -5.7000    -11.3000     0.12398E-006
     -5.7000    -11.2000     0.15957E-006
     -5.7000    -11.1000     0.20433E-006
     -5.7000    -11.0000     0.26029E-006
     -5.7000    -10.9000     0.32992E-006
     -5.7000    -10.8000     0.41608E-006
     -5.7000    -10.7000     0.52217E-006
     -5.7000    -10.6000     0.65210E-006
     -5.7000    -10.5000     0.81046E-006
     -5.7000    -10.4000     0.10025E-005
     -5.7000    -10.3000     0.12342E-005
     -5.7000    -10.2000     0.15124E-005
     -5.7000    -10.1000     0.18448E-005
     -5.7000    -10.0000     0.22402E-005
     -5.7000     -9.9000     0.27082E-005
     -5.7000     -9.8000     0.32597E-005
     -5.7000     -9.7000     0.39065E-005
     -5.7000     -9.6000     0.46616E-005
     -5.7000     -9.5000     0.55394E-005
     -5.7000     -9.4000     0.65553E-005
     -5.7000     -9.3000     0.77259E-005
     -5.7000     -9.2000     0.90692E-005
     -5.7000     -9.1000     0.10604E-004
     -5.7000     -9.0000     0.12351E-004
     -5.7000     -8.9000     0.14330E-004
     -5.7000     -8.8000     0.16565E-004
     -5.7000     -8.7000     0.19077E-004
     -5.7000     -8.6000     0.21891E-004
     -5.7000     -8.5000     0.25032E-004
     -5.7000     -8.4000     0.28522E-004
     -5.7000     -8.3000     0.32389E-004
     -5.7000     -8.2000     0.36656E-004
     -5.7000     -8.1000     0.41349E-004
     -5.7000     -8.0000     0.46492E-004
     -5.7000     -7.9000     0.52110E-004
     -5.7000     -7.8000     0.58225E-004
     -5.7000     -7.7000     0.64860E-004
     -5.7000     -7.6000     0.72036E-004
     -5.7000     -7.5000     0.79773E-004
     -5.7000     -7.4000     0.88089E-004
     -5.7000     -7.3000     0.97000E-004
     -5.7000     -7.2000     0.10652E-003
     -5.7000     -7.1000     0.11666E-003
     -5.7000     -7.0000     0.12744E-003
     -5.7000     -6.9000     0.13885E-003
     -5.7000     -6.8000     0.15091E-003
     -5.7000     -6.7000     0.16362E-003
     -5.7000     -6.6000     0.17698E-003
     -5.7000     -6.5000     0.19098E-003
     -5.7000     -6.4000     0.20562E-003
     -5.7000     -6.3000     0.22089E-003
     -5.7000     -6.2000     0.23678E-003
     -5.7000     -6.1000     0.25328E-003
     -5.7000     -6.0000     0.27037E-003
     -5.7000     -5.9000     0.28804E-003
     -5.7000     -5.8000     0.30626E-003
     -5.7000     -5.7000     0.32501E-003
     -5.7000     -5.6000     0.34427E-003
     -5.7000     -5.5000     0.36401E-003
     -5.7000     -5.4000     0.38420E-003
     -5.7000     -5.3000     0.40481E-003
     -5.7000     -5.2000     0.42581E-003
     -5.7000     -5.1000     0.44716E-003
     -5.7000     -5.0000     0.46884E-003
     -5.7000     -4.9000     0.49080E-003
     -5.7000     -4.8000     0.51302E-003
     -5.7000     -4.7000     0.53545E-003
     -5.7000     -4.6000     0.55807E-003
     -5.7000     -4.5000     0.58082E-003
     -5.7000     -4.4000     0.60367E-003
     -5.7000     -4.3000     0.62659E-003
     -5.7000     -4.2000     0.64954E-003
     -5.7000     -4.1000     0.67249E-003
     -5.7000     -4.0000     0.69538E-003
     -5.7000     -3.9000     0.71819E-003
     -5.7000     -3.8000     0.74089E-003
     -5.7000     -3.7000     0.76343E-003
     -5.7000     -3.6000     0.78578E-003
     -5.7000     -3.5000     0.80790E-003
     -5.7000     -3.4000     0.82977E-003
     -5.7000     -3.3000     0.85135E-003
     -5.7000     -3.2000     0.87261E-003
     -5.7000     -3.1000     0.89352E-003
     -5.7000     -3.0000     0.91405E-003
     -5.7000     -2.9000     0.93417E-003
     -5.7000     -2.8000     0.95385E-003
     -5.7000     -2.7000     0.97307E-003
     -5.7000     -2.6000     0.99180E-003
     -5.7000     -2.5000     0.10100E-002
     -5.7000     -2.4000     0.10277E-002
     -5.7000     -2.3000     0.10448E-002
     -5.7000     -2.2000     0.10614E-002
     -5.7000     -2.1000     0.10773E-002
     -5.7000     -2.0000     0.10926E-002
     -5.7000     -1.9000     0.11073E-002
     -5.7000     -1.8000     0.11213E-002
     -5.7000     -1.7000     0.11347E-002
     -5.7000     -1.6000     0.11474E-002
     -5.7000     -1.5000     0.11593E-002
     -5.7000     -1.4000     0.11706E-002
     -5.7000     -1.3000     0.11811E-002
     -5.7000     -1.2000     0.11909E-002
     -5.7000     -1.1000     0.12000E-002
     -5.7000     -1.0000     0.12083E-002
     -5.7000     -0.9000     0.12158E-002
     -5.7000     -0.8000     0.12226E-002
     -5.7000     -0.7000     0.12285E-002
     -5.7000     -0.6000     0.12337E-002
     -5.7000     -0.5000     0.12381E-002
     -5.7000     -0.4000     0.12417E-002
     -5.7000     -0.3000     0.12445E-002
     -5.7000     -0.2000     0.12466E-002
     -5.7000     -0.1000     0.12478E-002
     -5.7000      0.0000     0.12482E-002
     -5.7000      0.1000     0.12478E-002
     -5.7000      0.2000     0.12466E-002
     -5.7000      0.3000     0.12445E-002
     -5.7000      0.4000     0.12417E-002
     -5.7000      0.5000     0.12381E-002
     -5.7000      0.6000     0.12337E-002
     -5.7000      0.7000     0.12285E-002
     -5.7000      0.8000     0.12226E-002
     -5.7000      0.9000     0.12158E-002
     -5.7000      1.0000     0.12083E-002
     -5.7000      1.1000     0.12000E-002
     -5.7000      1.2000     0.11909E-002
     -5.7000      1.3000     0.11811E-002
     -5.7000      1.4000     0.11706E-002
     -5.7000      1.5000     0.11593E-002
     -5.7000      1.6000     0.11474E-002
     -5.7000      1.7000     0.11347E-002
     -5.7000      1.8000     0.11213E-002
     -5.7000      1.9000     0.11073E-002
     -5.7000      2.0000     0.10926E-002
     -5.7000      2.1000     0.10773E-002
     -5.7000      2.2000     0.10614E-002
     -5.7000      2.3000     0.10448E-002
     -5.7000      2.4000     0.10277E-002
     -5.7000      2.5000     0.10100E-002
     -5.7000      2.6000     0.99180E-003
     -5.7000      2.7000     0.97307E-003
     -5.7000      2.8000     0.95385E-003
     -5.7000      2.9000     0.93417E-003
     -5.7000      3.0000     0.91405E-003
     -5.7000      3.1000     0.89352E-003
     -5.7000      3.2000     0.87261E-003
     -5.7000      3.3000     0.85135E-003
     -5.7000      3.4000     0.82977E-003
     -5.7000      3.5000     0.80790E-003
     -5.7000      3.6000     0.78578E-003
     -5.7000      3.7000     0.76343E-003
     -5.7000      3.8000     0.74089E-003
     -5.7000      3.9000     0.71819E-003
     -5.7000      4.0000     0.69538E-003
     -5.7000      4.1000     0.67249E-003
     -5.7000      4.2000     0.64954E-003
     -5.7000      4.3000     0.62659E-003
     -5.7000      4.4000     0.60367E-003
     -5.7000      4.5000     0.58082E-003
     -5.7000      4.6000     0.55807E-003
     -5.7000      4.7000     0.53545E-003
     -5.7000      4.8000     0.51302E-003
     -5.7000      4.9000     0.49080E-003
     -5.7000      5.0000     0.46884E-003
     -5.7000      5.1000     0.44716E-003
     -5.7000      5.2000     0.42581E-003
     -5.7000      5.3000     0.40481E-003
     -5.7000      5.4000     0.38420E-003
     -5.7000      5.5000     0.36401E-003
     -5.7000      5.6000     0.34427E-003
     -5.7000      5.7000     0.32501E-003
     -5.7000      5.8000     0.30626E-003
     -5.7000      5.9000     0.28804E-003
     -5.7000      6.0000     0.27037E-003
     -5.7000      6.1000     0.25328E-003
     -5.7000      6.2000     0.23678E-003
     -5.7000      6.3000     0.22089E-003
     -5.7000      6.4000     0.20562E-003
     -5.7000      6.5000     0.19098E-003
     -5.7000      6.6000     0.17698E-003
     -5.7000      6.7000     0.16362E-003
     -5.7000      6.8000     0.15091E-003
     -5.7000      6.9000     0.13885E-003
     -5.7000      7.0000     0.12744E-003
     -5.7000      7.1000     0.11666E-003
     -5.7000      7.2000     0.10652E-003
     -5.7000      7.3000     0.97000E-004
     -5.7000      7.4000     0.88089E-004
     -5.7000      7.5000     0.79773E-004
     -5.7000      7.6000     0.72036E-004
     -5.7000      7.7000     0.64860E-004
     -5.7000      7.8000     0.58225E-004
     -5.7000      7.9000     0.52110E-004
     -5.7000      8.0000     0.46492E-004
     -5.7000      8.1000     0.41349E-004
     -5.7000      8.2000     0.36656E-004
     -5.7000      8.3000     0.32389E-004
     -5.7000      8.4000     0.28522E-004
     -5.7000      8.5000     0.25032E-004
     -5.7000      8.6000     0.21891E-004
     -5.7000      8.7000     0.19077E-004
     -5.7000      8.8000     0.16565E-004
     -5.7000      8.9000     0.14330E-004
     -5.7000      9.0000     0.12351E-004
     -5.7000      9.1000     0.10604E-004
     -5.7000      9.2000     0.90692E-005
     -5.7000      9.3000     0.77259E-005
     -5.7000      9.4000     0.65553E-005
     -5.7000      9.5000     0.55394E-005
     -5.7000      9.6000     0.46616E-005
     -5.7000      9.7000     0.39065E-005
     -5.7000      9.8000     0.32597E-005
     -5.7000      9.9000     0.27082E-005
     -5.7000     10.0000     0.22402E-005
     -5.7000     10.1000     0.18448E-005
     -5.7000     10.2000     0.15124E-005
     -5.7000     10.3000     0.12342E-005
     -5.7000     10.4000     0.10025E-005
     -5.7000     10.5000     0.81046E-006
     -5.7000     10.6000     0.65210E-006
     -5.7000     10.7000     0.52217E-006
     -5.7000     10.8000     0.41608E-006
     -5.7000     10.9000     0.32992E-006
     -5.7000     11.0000     0.26029E-006
     -5.7000     11.1000     0.20433E-006
     -5.7000     11.2000     0.15957E-006
     -5.7000     11.3000     0.12398E-006
     -5.7000     11.4000     0.95830E-007
     -5.7000     11.5000     0.73680E-007
     -5.7000     11.6000     0.56349E-007
     -5.7000     11.7000     0.42865E-007
     -5.7000     11.8000     0.32431E-007
     -5.7000     11.9000     0.24403E-007
     -5.7000     12.0000     0.18261E-007
     -5.7000     12.1000     0.13590E-007
     -5.7000     12.2000     0.10057E-007
     -5.7000     12.3000     0.74003E-008
     -5.7000     12.4000     0.54148E-008
     -5.7000     12.5000     0.39394E-008
     -5.7000     12.6000     0.28495E-008
     -5.7000     12.7000     0.20493E-008
     -5.7000     12.8000     0.14652E-008
     -5.7000     12.9000     0.10415E-008
     -5.7000     13.0000     0.73593E-009
     -5.7000     13.1000     0.51696E-009
     -5.7000     13.2000     0.36098E-009
     -5.7000     13.3000     0.25056E-009
     -5.7000     13.4000     0.17288E-009
     -5.7000     13.5000     0.11856E-009
     -5.7000     13.6000     0.80817E-010
     -5.7000     13.7000     0.54756E-010
     -5.7000     13.8000     0.36873E-010
     -5.7000     13.9000     0.24679E-010
     -5.7000     14.0000     0.16416E-010
     -5.7000     14.1000     0.10853E-010
     -5.7000     14.2000     0.71309E-011
     -5.7000     14.3000     0.46564E-011
     -5.7000     14.4000     0.30218E-011
     -5.7000     14.5000     0.19488E-011
     -5.7000     14.6000     0.12491E-011
     -5.7000     14.7000     0.79557E-012
     -5.7000     14.8000     0.50358E-012
     -5.7000     14.9000     0.31677E-012
     -5.7000     15.0000     0.19801E-012
     -5.7000     15.1000     0.12300E-012
     -5.7000     15.2000     0.75932E-013
     -5.7000     15.3000     0.46581E-013
     -5.7000     15.4000     0.28396E-013
     -5.7000     15.5000     0.17202E-013
     -5.7000     15.6000     0.10356E-013
     -5.7000     15.7000     0.61950E-014
     -5.7000     15.8000     0.36828E-014
     -5.7000     15.9000     0.21756E-014
     -5.7000     16.0000     0.12772E-014
     -5.7000     16.1000     0.74508E-015
     -5.7000     16.2000     0.43194E-015
     -5.7000     16.3000     0.24883E-015
     -5.7000     16.4000     0.14245E-015
     -5.7000     16.5000     0.81043E-016
     -5.7000     16.6000     0.45818E-016
     -5.7000     16.7000     0.25741E-016
     -5.7000     16.8000     0.14372E-016
     -5.7000     16.9000     0.79741E-017
     -5.7000     17.0000     0.43968E-017
     -5.7000     17.1000     0.24092E-017
     -5.7000     17.2000     0.13119E-017
     -5.7000     17.3000     0.70997E-018
     -5.7000     17.4000     0.38183E-018
     -5.7000     17.5000     0.20408E-018
     -5.7000     17.6000     0.10840E-018
     -5.7000     17.7000     0.57225E-019
     -5.7000     17.8000     0.30022E-019
     -5.7000     17.9000     0.15654E-019
     -5.7000     18.0000     0.81118E-020
     -5.7000     18.1000     0.41777E-020
     -5.7000     18.2000     0.21384E-020
     -5.7000     18.3000     0.10878E-020
     -5.7000     18.4000     0.55001E-021
     -5.7000     18.5000     0.27639E-021
     -5.7000     18.6000     0.13804E-021
     -5.7000     18.7000     0.68527E-022
     -5.7000     18.8000     0.33811E-022
     -5.7000     18.9000     0.16581E-022
     -5.7000     19.0000     0.80821E-023
     -5.7000     19.1000     0.39156E-023
     -5.7000     19.2000     0.18856E-023
     -5.7000     19.3000     0.90255E-024
     -5.7000     19.4000     0.42940E-024
     -5.7000     19.5000     0.20307E-024
     -5.7000     19.6000     0.95458E-025
     -5.7000     19.7000     0.44604E-025
     -5.7000     19.8000     0.20717E-025
     -5.7000     19.9000     0.95647E-026
     -5.7000     20.0000     0.43896E-026
     -5.7000     20.1000     0.20026E-026
     -5.7000     20.2000     0.90817E-027
     -5.7000     20.3000     0.40941E-027
     -5.7000     20.4000     0.18347E-027
     -5.7000     20.5000     0.81736E-028
     -5.7000     20.6000     0.36198E-028
     -5.7000     20.7000     0.15936E-028
     -5.7000     20.8000     0.69748E-029
     -5.7000     20.9000     0.30347E-029
     -5.7000     21.0000     0.13127E-029
     -5.7000     21.1000     0.56447E-030
     -5.7000     21.2000     0.24131E-030
     -5.7000     21.3000     0.10256E-030
     -5.7000     21.4000     0.43336E-031
     -5.7000     21.5000     0.18205E-031
     -5.7000     21.6000     0.76030E-032
     -5.7000     21.7000     0.31570E-032
     -5.7000     21.8000     0.13033E-032
     -5.7000     21.9000     0.53491E-033
     -5.7000     22.0000     0.21828E-033
     -5.7000     22.1000     0.88562E-034
     -5.7000     22.2000     0.35725E-034
     -5.7000     22.3000     0.14329E-034
     -5.7000     22.4000     0.57140E-035
     -5.7000     22.5000     0.22656E-035
     -5.7000     22.6000     0.89318E-036
     -5.7000     22.7000     0.35012E-036
     -5.7000     22.8000     0.13646E-036
     -5.7000     22.9000     0.52884E-037
     -5.7000     23.0000     0.20378E-037
     -5.7000     23.1000     0.78081E-038
     -5.7000     23.2000     0.29748E-038
     -5.7000     23.3000     0.11270E-038
     -5.7000     23.4000     0.42454E-039
     -5.7000     23.5000     0.15902E-039
     -5.7000     23.6000     0.59232E-040
     -5.7000     23.7000     0.21938E-040
     -5.7000     23.8000     0.80800E-041
     -5.7000     23.9000     0.29593E-041
     -5.7000     24.0000     0.10778E-041
     -5.7000     24.1000     0.39032E-042
     -5.7000     24.2000     0.14057E-042
     -5.7000     24.3000     0.50344E-043
     -5.7000     24.4000     0.17930E-043
     -5.7000     24.5000     0.63503E-044
     -5.7000     24.6000     0.22366E-044
     -5.7000     24.7000     0.78338E-045
     -5.7000     24.8000     0.27286E-045
     -5.7000     24.9000     0.94504E-046
     -5.7000     25.0000     0.32542E-046
     -5.7000     25.1000     0.11135E-046
     -5.7000     25.2000     0.37806E-047
     -5.7000     25.3000     0.12677E-047
     -5.7000     25.4000     0.41406E-048
     -5.7000     25.5000     0.12608E-048
     -5.7000     25.6000     0.00000E+000
 
     -5.6000    -25.6000     0.00000E+000
     -5.6000    -25.5000     0.11225E-048
     -5.6000    -25.4000     0.59612E-048
     -5.6000    -25.3000     0.20791E-047
     -5.6000    -25.2000     0.64612E-047
     -5.6000    -25.1000     0.19293E-046
     -5.6000    -25.0000     0.56639E-046
     -5.6000    -24.9000     0.16473E-045
     -5.6000    -24.8000     0.47581E-045
     -5.6000    -24.7000     0.13662E-044
     -5.6000    -24.6000     0.39003E-044
     -5.6000    -24.5000     0.11073E-043
     -5.6000    -24.4000     0.31261E-043
     -5.6000    -24.3000     0.87763E-043
     -5.6000    -24.2000     0.24502E-042
     -5.6000    -24.1000     0.68025E-042
     -5.6000    -24.0000     0.18780E-041
     -5.6000    -23.9000     0.51560E-041
     -5.6000    -23.8000     0.14076E-040
     -5.6000    -23.7000     0.38213E-040
     -5.6000    -23.6000     0.10316E-039
     -5.6000    -23.5000     0.27690E-039
     -5.6000    -23.4000     0.73912E-039
     -5.6000    -23.3000     0.19618E-038
     -5.6000    -23.2000     0.51775E-038
     -5.6000    -23.1000     0.13587E-037
     -5.6000    -23.0000     0.35455E-037
     -5.6000    -22.9000     0.91994E-037
     -5.6000    -22.8000     0.23734E-036
     -5.6000    -22.7000     0.60882E-036
     -5.6000    -22.6000     0.15529E-035
     -5.6000    -22.5000     0.39382E-035
     -5.6000    -22.4000     0.99304E-035
     -5.6000    -22.3000     0.24897E-034
     -5.6000    -22.2000     0.62062E-034
     -5.6000    -22.1000     0.15382E-033
     -5.6000    -22.0000     0.37904E-033
     -5.6000    -21.9000     0.92864E-033
     -5.6000    -21.8000     0.22620E-032
     -5.6000    -21.7000     0.54781E-032
     -5.6000    -21.6000     0.13190E-031
     -5.6000    -21.5000     0.31574E-031
     -5.6000    -21.4000     0.75144E-031
     -5.6000    -21.3000     0.17779E-030
     -5.6000    -21.2000     0.41822E-030
     -5.6000    -21.1000     0.97801E-030
     -5.6000    -21.0000     0.22737E-029
     -5.6000    -20.9000     0.52551E-029
     -5.6000    -20.8000     0.12074E-028
     -5.6000    -20.7000     0.27580E-028
     -5.6000    -20.6000     0.62626E-028
     -5.6000    -20.5000     0.14137E-027
     -5.6000    -20.4000     0.31723E-027
     -5.6000    -20.3000     0.70764E-027
     -5.6000    -20.2000     0.15692E-026
     -5.6000    -20.1000     0.34589E-026
     -5.6000    -20.0000     0.75792E-026
     -5.6000    -19.9000     0.16509E-025
     -5.6000    -19.8000     0.35743E-025
     -5.6000    -19.7000     0.76927E-025
     -5.6000    -19.6000     0.16457E-024
     -5.6000    -19.5000     0.34995E-024
     -5.6000    -19.4000     0.73968E-024
     -5.6000    -19.3000     0.15540E-023
     -5.6000    -19.2000     0.32453E-023
     -5.6000    -19.1000     0.67361E-023
     -5.6000    -19.0000     0.13897E-022
     -5.6000    -18.9000     0.28498E-022
     -5.6000    -18.8000     0.58083E-022
     -5.6000    -18.7000     0.11766E-021
     -5.6000    -18.6000     0.23690E-021
     -5.6000    -18.5000     0.47407E-021
     -5.6000    -18.4000     0.94287E-021
     -5.6000    -18.3000     0.18638E-020
     -5.6000    -18.2000     0.36616E-020
     -5.6000    -18.1000     0.71494E-020
     -5.6000    -18.0000     0.13874E-019
     -5.6000    -17.9000     0.26756E-019
     -5.6000    -17.8000     0.51282E-019
     -5.6000    -17.7000     0.97684E-019
     -5.6000    -17.6000     0.18492E-018
     -5.6000    -17.5000     0.34789E-018
     -5.6000    -17.4000     0.65044E-018
     -5.6000    -17.3000     0.12085E-017
     -5.6000    -17.2000     0.22315E-017
     -5.6000    -17.1000     0.40947E-017
     -5.6000    -17.0000     0.74668E-017
     -5.6000    -16.9000     0.13531E-016
     -5.6000    -16.8000     0.24367E-016
     -5.6000    -16.7000     0.43605E-016
     -5.6000    -16.6000     0.77545E-016
     -5.6000    -16.5000     0.13704E-015
     -5.6000    -16.4000     0.24065E-015
     -5.6000    -16.3000     0.41996E-015
     -5.6000    -16.2000     0.72826E-015
     -5.6000    -16.1000     0.12549E-014
     -5.6000    -16.0000     0.21489E-014
     -5.6000    -15.9000     0.36566E-014
     -5.6000    -15.8000     0.61830E-014
     -5.6000    -15.7000     0.10389E-013
     -5.6000    -15.6000     0.17346E-013
     -5.6000    -15.5000     0.28779E-013
     -5.6000    -15.4000     0.47448E-013
     -5.6000    -15.3000     0.77735E-013
     -5.6000    -15.2000     0.12655E-012
     -5.6000    -15.1000     0.20473E-012
     -5.6000    -15.0000     0.32912E-012
     -5.6000    -14.9000     0.52577E-012
     -5.6000    -14.8000     0.83463E-012
     -5.6000    -14.7000     0.13166E-011
     -5.6000    -14.6000     0.20639E-011
     -5.6000    -14.5000     0.32152E-011
     -5.6000    -14.4000     0.49774E-011
     -5.6000    -14.3000     0.76572E-011
     -5.6000    -14.2000     0.11707E-010
     -5.6000    -14.1000     0.17786E-010
     -5.6000    -14.0000     0.26856E-010
     -5.6000    -13.9000     0.40299E-010
     -5.6000    -13.8000     0.60099E-010
     -5.6000    -13.7000     0.89077E-010
     -5.6000    -13.6000     0.13122E-009
     -5.6000    -13.5000     0.19211E-009
     -5.6000    -13.4000     0.27955E-009
     -5.6000    -13.3000     0.40432E-009
     -5.6000    -13.2000     0.58125E-009
     -5.6000    -13.1000     0.83057E-009
     -5.6000    -13.0000     0.11797E-008
     -5.6000    -12.9000     0.16657E-008
     -5.6000    -12.8000     0.23379E-008
     -5.6000    -12.7000     0.32621E-008
     -5.6000    -12.6000     0.45248E-008
     -5.6000    -12.5000     0.62398E-008
     -5.6000    -12.4000     0.85550E-008
     -5.6000    -12.3000     0.11662E-007
     -5.6000    -12.2000     0.15806E-007
     -5.6000    -12.1000     0.21301E-007
     -5.6000    -12.0000     0.28545E-007
     -5.6000    -11.9000     0.38039E-007
     -5.6000    -11.8000     0.50409E-007
     -5.6000    -11.7000     0.66435E-007
     -5.6000    -11.6000     0.87079E-007
     -5.6000    -11.5000     0.11352E-006
     -5.6000    -11.4000     0.14720E-006
     -5.6000    -11.3000     0.18986E-006
     -5.6000    -11.2000     0.24360E-006
     -5.6000    -11.1000     0.31093E-006
     -5.6000    -11.0000     0.39483E-006
     -5.6000    -10.9000     0.49881E-006
     -5.6000    -10.8000     0.62702E-006
     -5.6000    -10.7000     0.78426E-006
     -5.6000    -10.6000     0.97612E-006
     -5.6000    -10.5000     0.12090E-005
     -5.6000    -10.4000     0.14903E-005
     -5.6000    -10.3000     0.18284E-005
     -5.6000    -10.2000     0.22327E-005
     -5.6000    -10.1000     0.27138E-005
     -5.6000    -10.0000     0.32837E-005
     -5.6000     -9.9000     0.39554E-005
     -5.6000     -9.8000     0.47435E-005
     -5.6000     -9.7000     0.56639E-005
     -5.6000     -9.6000     0.67340E-005
     -5.6000     -9.5000     0.79724E-005
     -5.6000     -9.4000     0.93994E-005
     -5.6000     -9.3000     0.11037E-004
     -5.6000     -9.2000     0.12907E-004
     -5.6000     -9.1000     0.15035E-004
     -5.6000     -9.0000     0.17445E-004
     -5.6000     -8.9000     0.20164E-004
     -5.6000     -8.8000     0.23220E-004
     -5.6000     -8.7000     0.26641E-004
     -5.6000     -8.6000     0.30455E-004
     -5.6000     -8.5000     0.34691E-004
     -5.6000     -8.4000     0.39380E-004
     -5.6000     -8.3000     0.44549E-004
     -5.6000     -8.2000     0.50228E-004
     -5.6000     -8.1000     0.56444E-004
     -5.6000     -8.0000     0.63227E-004
     -5.6000     -7.9000     0.70601E-004
     -5.6000     -7.8000     0.78591E-004
     -5.6000     -7.7000     0.87222E-004
     -5.6000     -7.6000     0.96515E-004
     -5.6000     -7.5000     0.10649E-003
     -5.6000     -7.4000     0.11716E-003
     -5.6000     -7.3000     0.12855E-003
     -5.6000     -7.2000     0.14066E-003
     -5.6000     -7.1000     0.15350E-003
     -5.6000     -7.0000     0.16709E-003
     -5.6000     -6.9000     0.18142E-003
     -5.6000     -6.8000     0.19650E-003
     -5.6000     -6.7000     0.21232E-003
     -5.6000     -6.6000     0.22887E-003
     -5.6000     -6.5000     0.24615E-003
     -5.6000     -6.4000     0.26415E-003
     -5.6000     -6.3000     0.28285E-003
     -5.6000     -6.2000     0.30223E-003
     -5.6000     -6.1000     0.32227E-003
     -5.6000     -6.0000     0.34295E-003
     -5.6000     -5.9000     0.36424E-003
     -5.6000     -5.8000     0.38611E-003
     -5.6000     -5.7000     0.40854E-003
     -5.6000     -5.6000     0.43149E-003
     -5.6000     -5.5000     0.45492E-003
     -5.6000     -5.4000     0.47881E-003
     -5.6000     -5.3000     0.50311E-003
     -5.6000     -5.2000     0.52778E-003
     -5.6000     -5.1000     0.55278E-003
     -5.6000     -5.0000     0.57809E-003
     -5.6000     -4.9000     0.60364E-003
     -5.6000     -4.8000     0.62941E-003
     -5.6000     -4.7000     0.65534E-003
     -5.6000     -4.6000     0.68140E-003
     -5.6000     -4.5000     0.70755E-003
     -5.6000     -4.4000     0.73374E-003
     -5.6000     -4.3000     0.75993E-003
     -5.6000     -4.2000     0.78609E-003
     -5.6000     -4.1000     0.81216E-003
     -5.6000     -4.0000     0.83812E-003
     -5.6000     -3.9000     0.86391E-003
     -5.6000     -3.8000     0.88951E-003
     -5.6000     -3.7000     0.91487E-003
     -5.6000     -3.6000     0.93997E-003
     -5.6000     -3.5000     0.96475E-003
     -5.6000     -3.4000     0.98920E-003
     -5.6000     -3.3000     0.10133E-002
     -5.6000     -3.2000     0.10369E-002
     -5.6000     -3.1000     0.10602E-002
     -5.6000     -3.0000     0.10829E-002
     -5.6000     -2.9000     0.11052E-002
     -5.6000     -2.8000     0.11269E-002
     -5.6000     -2.7000     0.11481E-002
     -5.6000     -2.6000     0.11688E-002
     -5.6000     -2.5000     0.11888E-002
     -5.6000     -2.4000     0.12082E-002
     -5.6000     -2.3000     0.12270E-002
     -5.6000     -2.2000     0.12451E-002
     -5.6000     -2.1000     0.12625E-002
     -5.6000     -2.0000     0.12792E-002
     -5.6000     -1.9000     0.12953E-002
     -5.6000     -1.8000     0.13105E-002
     -5.6000     -1.7000     0.13251E-002
     -5.6000     -1.6000     0.13389E-002
     -5.6000     -1.5000     0.13519E-002
     -5.6000     -1.4000     0.13641E-002
     -5.6000     -1.3000     0.13755E-002
     -5.6000     -1.2000     0.13861E-002
     -5.6000     -1.1000     0.13959E-002
     -5.6000     -1.0000     0.14049E-002
     -5.6000     -0.9000     0.14131E-002
     -5.6000     -0.8000     0.14204E-002
     -5.6000     -0.7000     0.14268E-002
     -5.6000     -0.6000     0.14324E-002
     -5.6000     -0.5000     0.14372E-002
     -5.6000     -0.4000     0.14411E-002
     -5.6000     -0.3000     0.14441E-002
     -5.6000     -0.2000     0.14463E-002
     -5.6000     -0.1000     0.14476E-002
     -5.6000      0.0000     0.14480E-002
     -5.6000      0.1000     0.14476E-002
     -5.6000      0.2000     0.14463E-002
     -5.6000      0.3000     0.14441E-002
     -5.6000      0.4000     0.14411E-002
     -5.6000      0.5000     0.14372E-002
     -5.6000      0.6000     0.14324E-002
     -5.6000      0.7000     0.14268E-002
     -5.6000      0.8000     0.14204E-002
     -5.6000      0.9000     0.14131E-002
     -5.6000      1.0000     0.14049E-002
     -5.6000      1.1000     0.13959E-002
     -5.6000      1.2000     0.13861E-002
     -5.6000      1.3000     0.13755E-002
     -5.6000      1.4000     0.13641E-002
     -5.6000      1.5000     0.13519E-002
     -5.6000      1.6000     0.13389E-002
     -5.6000      1.7000     0.13251E-002
     -5.6000      1.8000     0.13105E-002
     -5.6000      1.9000     0.12953E-002
     -5.6000      2.0000     0.12792E-002
     -5.6000      2.1000     0.12625E-002
     -5.6000      2.2000     0.12451E-002
     -5.6000      2.3000     0.12270E-002
     -5.6000      2.4000     0.12082E-002
     -5.6000      2.5000     0.11888E-002
     -5.6000      2.6000     0.11688E-002
     -5.6000      2.7000     0.11481E-002
     -5.6000      2.8000     0.11269E-002
     -5.6000      2.9000     0.11052E-002
     -5.6000      3.0000     0.10829E-002
     -5.6000      3.1000     0.10602E-002
     -5.6000      3.2000     0.10369E-002
     -5.6000      3.3000     0.10133E-002
     -5.6000      3.4000     0.98920E-003
     -5.6000      3.5000     0.96475E-003
     -5.6000      3.6000     0.93997E-003
     -5.6000      3.7000     0.91487E-003
     -5.6000      3.8000     0.88951E-003
     -5.6000      3.9000     0.86391E-003
     -5.6000      4.0000     0.83812E-003
     -5.6000      4.1000     0.81216E-003
     -5.6000      4.2000     0.78609E-003
     -5.6000      4.3000     0.75993E-003
     -5.6000      4.4000     0.73374E-003
     -5.6000      4.5000     0.70755E-003
     -5.6000      4.6000     0.68140E-003
     -5.6000      4.7000     0.65534E-003
     -5.6000      4.8000     0.62941E-003
     -5.6000      4.9000     0.60364E-003
     -5.6000      5.0000     0.57809E-003
     -5.6000      5.1000     0.55278E-003
     -5.6000      5.2000     0.52778E-003
     -5.6000      5.3000     0.50311E-003
     -5.6000      5.4000     0.47881E-003
     -5.6000      5.5000     0.45492E-003
     -5.6000      5.6000     0.43149E-003
     -5.6000      5.7000     0.40854E-003
     -5.6000      5.8000     0.38611E-003
     -5.6000      5.9000     0.36424E-003
     -5.6000      6.0000     0.34295E-003
     -5.6000      6.1000     0.32227E-003
     -5.6000      6.2000     0.30223E-003
     -5.6000      6.3000     0.28285E-003
     -5.6000      6.4000     0.26415E-003
     -5.6000      6.5000     0.24615E-003
     -5.6000      6.6000     0.22887E-003
     -5.6000      6.7000     0.21232E-003
     -5.6000      6.8000     0.19650E-003
     -5.6000      6.9000     0.18142E-003
     -5.6000      7.0000     0.16709E-003
     -5.6000      7.1000     0.15350E-003
     -5.6000      7.2000     0.14066E-003
     -5.6000      7.3000     0.12855E-003
     -5.6000      7.4000     0.11716E-003
     -5.6000      7.5000     0.10649E-003
     -5.6000      7.6000     0.96515E-004
     -5.6000      7.7000     0.87222E-004
     -5.6000      7.8000     0.78591E-004
     -5.6000      7.9000     0.70601E-004
     -5.6000      8.0000     0.63227E-004
     -5.6000      8.1000     0.56444E-004
     -5.6000      8.2000     0.50228E-004
     -5.6000      8.3000     0.44549E-004
     -5.6000      8.4000     0.39380E-004
     -5.6000      8.5000     0.34691E-004
     -5.6000      8.6000     0.30455E-004
     -5.6000      8.7000     0.26641E-004
     -5.6000      8.8000     0.23220E-004
     -5.6000      8.9000     0.20164E-004
     -5.6000      9.0000     0.17445E-004
     -5.6000      9.1000     0.15035E-004
     -5.6000      9.2000     0.12907E-004
     -5.6000      9.3000     0.11037E-004
     -5.6000      9.4000     0.93994E-005
     -5.6000      9.5000     0.79724E-005
     -5.6000      9.6000     0.67340E-005
     -5.6000      9.7000     0.56639E-005
     -5.6000      9.8000     0.47435E-005
     -5.6000      9.9000     0.39554E-005
     -5.6000     10.0000     0.32837E-005
     -5.6000     10.1000     0.27138E-005
     -5.6000     10.2000     0.22327E-005
     -5.6000     10.3000     0.18284E-005
     -5.6000     10.4000     0.14903E-005
     -5.6000     10.5000     0.12090E-005
     -5.6000     10.6000     0.97612E-006
     -5.6000     10.7000     0.78426E-006
     -5.6000     10.8000     0.62702E-006
     -5.6000     10.9000     0.49881E-006
     -5.6000     11.0000     0.39483E-006
     -5.6000     11.1000     0.31093E-006
     -5.6000     11.2000     0.24360E-006
     -5.6000     11.3000     0.18986E-006
     -5.6000     11.4000     0.14720E-006
     -5.6000     11.5000     0.11352E-006
     -5.6000     11.6000     0.87079E-007
     -5.6000     11.7000     0.66435E-007
     -5.6000     11.8000     0.50409E-007
     -5.6000     11.9000     0.38039E-007
     -5.6000     12.0000     0.28545E-007
     -5.6000     12.1000     0.21301E-007
     -5.6000     12.2000     0.15806E-007
     -5.6000     12.3000     0.11662E-007
     -5.6000     12.4000     0.85550E-008
     -5.6000     12.5000     0.62398E-008
     -5.6000     12.6000     0.45248E-008
     -5.6000     12.7000     0.32621E-008
     -5.6000     12.8000     0.23379E-008
     -5.6000     12.9000     0.16657E-008
     -5.6000     13.0000     0.11797E-008
     -5.6000     13.1000     0.83057E-009
     -5.6000     13.2000     0.58125E-009
     -5.6000     13.3000     0.40432E-009
     -5.6000     13.4000     0.27955E-009
     -5.6000     13.5000     0.19211E-009
     -5.6000     13.6000     0.13122E-009
     -5.6000     13.7000     0.89077E-010
     -5.6000     13.8000     0.60099E-010
     -5.6000     13.9000     0.40299E-010
     -5.6000     14.0000     0.26856E-010
     -5.6000     14.1000     0.17786E-010
     -5.6000     14.2000     0.11707E-010
     -5.6000     14.3000     0.76572E-011
     -5.6000     14.4000     0.49774E-011
     -5.6000     14.5000     0.32152E-011
     -5.6000     14.6000     0.20639E-011
     -5.6000     14.7000     0.13166E-011
     -5.6000     14.8000     0.83463E-012
     -5.6000     14.9000     0.52577E-012
     -5.6000     15.0000     0.32912E-012
     -5.6000     15.1000     0.20473E-012
     -5.6000     15.2000     0.12655E-012
     -5.6000     15.3000     0.77735E-013
     -5.6000     15.4000     0.47448E-013
     -5.6000     15.5000     0.28779E-013
     -5.6000     15.6000     0.17346E-013
     -5.6000     15.7000     0.10389E-013
     -5.6000     15.8000     0.61830E-014
     -5.6000     15.9000     0.36566E-014
     -5.6000     16.0000     0.21489E-014
     -5.6000     16.1000     0.12549E-014
     -5.6000     16.2000     0.72826E-015
     -5.6000     16.3000     0.41996E-015
     -5.6000     16.4000     0.24065E-015
     -5.6000     16.5000     0.13704E-015
     -5.6000     16.6000     0.77545E-016
     -5.6000     16.7000     0.43605E-016
     -5.6000     16.8000     0.24367E-016
     -5.6000     16.9000     0.13531E-016
     -5.6000     17.0000     0.74668E-017
     -5.6000     17.1000     0.40947E-017
     -5.6000     17.2000     0.22315E-017
     -5.6000     17.3000     0.12085E-017
     -5.6000     17.4000     0.65044E-018
     -5.6000     17.5000     0.34789E-018
     -5.6000     17.6000     0.18492E-018
     -5.6000     17.7000     0.97684E-019
     -5.6000     17.8000     0.51282E-019
     -5.6000     17.9000     0.26756E-019
     -5.6000     18.0000     0.13874E-019
     -5.6000     18.1000     0.71494E-020
     -5.6000     18.2000     0.36616E-020
     -5.6000     18.3000     0.18638E-020
     -5.6000     18.4000     0.94287E-021
     -5.6000     18.5000     0.47407E-021
     -5.6000     18.6000     0.23690E-021
     -5.6000     18.7000     0.11766E-021
     -5.6000     18.8000     0.58083E-022
     -5.6000     18.9000     0.28498E-022
     -5.6000     19.0000     0.13897E-022
     -5.6000     19.1000     0.67361E-023
     -5.6000     19.2000     0.32453E-023
     -5.6000     19.3000     0.15540E-023
     -5.6000     19.4000     0.73968E-024
     -5.6000     19.5000     0.34995E-024
     -5.6000     19.6000     0.16457E-024
     -5.6000     19.7000     0.76927E-025
     -5.6000     19.8000     0.35743E-025
     -5.6000     19.9000     0.16509E-025
     -5.6000     20.0000     0.75792E-026
     -5.6000     20.1000     0.34589E-026
     -5.6000     20.2000     0.15692E-026
     -5.6000     20.3000     0.70764E-027
     -5.6000     20.4000     0.31723E-027
     -5.6000     20.5000     0.14137E-027
     -5.6000     20.6000     0.62626E-028
     -5.6000     20.7000     0.27580E-028
     -5.6000     20.8000     0.12074E-028
     -5.6000     20.9000     0.52551E-029
     -5.6000     21.0000     0.22737E-029
     -5.6000     21.1000     0.97801E-030
     -5.6000     21.2000     0.41822E-030
     -5.6000     21.3000     0.17779E-030
     -5.6000     21.4000     0.75144E-031
     -5.6000     21.5000     0.31574E-031
     -5.6000     21.6000     0.13190E-031
     -5.6000     21.7000     0.54781E-032
     -5.6000     21.8000     0.22620E-032
     -5.6000     21.9000     0.92864E-033
     -5.6000     22.0000     0.37904E-033
     -5.6000     22.1000     0.15382E-033
     -5.6000     22.2000     0.62062E-034
     -5.6000     22.3000     0.24897E-034
     -5.6000     22.4000     0.99304E-035
     -5.6000     22.5000     0.39382E-035
     -5.6000     22.6000     0.15529E-035
     -5.6000     22.7000     0.60882E-036
     -5.6000     22.8000     0.23734E-036
     -5.6000     22.9000     0.91994E-037
     -5.6000     23.0000     0.35455E-037
     -5.6000     23.1000     0.13587E-037
     -5.6000     23.2000     0.51775E-038
     -5.6000     23.3000     0.19618E-038
     -5.6000     23.4000     0.73912E-039
     -5.6000     23.5000     0.27690E-039
     -5.6000     23.6000     0.10316E-039
     -5.6000     23.7000     0.38213E-040
     -5.6000     23.8000     0.14076E-040
     -5.6000     23.9000     0.51560E-041
     -5.6000     24.0000     0.18780E-041
     -5.6000     24.1000     0.68025E-042
     -5.6000     24.2000     0.24502E-042
     -5.6000     24.3000     0.87763E-043
     -5.6000     24.4000     0.31261E-043
     -5.6000     24.5000     0.11073E-043
     -5.6000     24.6000     0.39005E-044
     -5.6000     24.7000     0.13663E-044
     -5.6000     24.8000     0.47595E-045
     -5.6000     24.9000     0.16487E-045
     -5.6000     25.0000     0.56778E-046
     -5.6000     25.1000     0.19430E-046
     -5.6000     25.2000     0.65975E-047
     -5.6000     25.3000     0.22125E-047
     -5.6000     25.4000     0.72272E-048
     -5.6000     25.5000     0.22007E-048
     -5.6000     25.6000     0.00000E+000
 
     -5.5000    -25.6000     0.00000E+000
     -5.5000    -25.5000     0.19402E-048
     -5.5000    -25.4000     0.10303E-047
     -5.5000    -25.3000     0.35931E-047
     -5.5000    -25.2000     0.11165E-046
     -5.5000    -25.1000     0.33336E-046
     -5.5000    -25.0000     0.97855E-046
     -5.5000    -24.9000     0.28457E-045
     -5.5000    -24.8000     0.82188E-045
     -5.5000    -24.7000     0.23596E-044
     -5.5000    -24.6000     0.67356E-044
     -5.5000    -24.5000     0.19120E-043
     -5.5000    -24.4000     0.53971E-043
     -5.5000    -24.3000     0.15150E-042
     -5.5000    -24.2000     0.42292E-042
     -5.5000    -24.1000     0.11740E-041
     -5.5000    -24.0000     0.32407E-041
     -5.5000    -23.9000     0.88958E-041
     -5.5000    -23.8000     0.24282E-040
     -5.5000    -23.7000     0.65911E-040
     -5.5000    -23.6000     0.17790E-039
     -5.5000    -23.5000     0.47747E-039
     -5.5000    -23.4000     0.12743E-038
     -5.5000    -23.3000     0.33817E-038
     -5.5000    -23.2000     0.89235E-038
     -5.5000    -23.1000     0.23414E-037
     -5.5000    -23.0000     0.61087E-037
     -5.5000    -22.9000     0.15847E-036
     -5.5000    -22.8000     0.40877E-036
     -5.5000    -22.7000     0.10484E-035
     -5.5000    -22.6000     0.26736E-035
     -5.5000    -22.5000     0.67791E-035
     -5.5000    -22.4000     0.17091E-034
     -5.5000    -22.3000     0.42840E-034
     -5.5000    -22.2000     0.10677E-033
     -5.5000    -22.1000     0.26456E-033
     -5.5000    -22.0000     0.65179E-033
     -5.5000    -21.9000     0.15965E-032
     -5.5000    -21.8000     0.38881E-032
     -5.5000    -21.7000     0.94139E-032
     -5.5000    -21.6000     0.22661E-031
     -5.5000    -21.5000     0.54233E-031
     -5.5000    -21.4000     0.12904E-030
     -5.5000    -21.3000     0.30523E-030
     -5.5000    -21.2000     0.71779E-030
     -5.5000    -21.1000     0.16781E-029
     -5.5000    -21.0000     0.39003E-029
     -5.5000    -20.9000     0.90120E-029
     -5.5000    -20.8000     0.20701E-028
     -5.5000    -20.7000     0.47269E-028
     -5.5000    -20.6000     0.10730E-027
     -5.5000    -20.5000     0.24214E-027
     -5.5000    -20.4000     0.54319E-027
     -5.5000    -20.3000     0.12113E-026
     -5.5000    -20.2000     0.26851E-026
     -5.5000    -20.1000     0.59168E-026
     -5.5000    -20.0000     0.12960E-025
     -5.5000    -19.9000     0.28219E-025
     -5.5000    -19.8000     0.61076E-025
     -5.5000    -19.7000     0.13140E-024
     -5.5000    -19.6000     0.28099E-024
     -5.5000    -19.5000     0.59727E-024
     -5.5000    -19.4000     0.12619E-023
     -5.5000    -19.3000     0.26501E-023
     -5.5000    -19.2000     0.55317E-023
     -5.5000    -19.1000     0.11477E-022
     -5.5000    -19.0000     0.23667E-022
     -5.5000    -18.9000     0.48509E-022
     -5.5000    -18.8000     0.98821E-022
     -5.5000    -18.7000     0.20009E-021
     -5.5000    -18.6000     0.40265E-021
     -5.5000    -18.5000     0.80533E-021
     -5.5000    -18.4000     0.16009E-020
     -5.5000    -18.3000     0.31627E-020
     -5.5000    -18.2000     0.62098E-020
     -5.5000    -18.1000     0.12118E-019
     -5.5000    -18.0000     0.23501E-019
     -5.5000    -17.9000     0.45295E-019
     -5.5000    -17.8000     0.86759E-019
     -5.5000    -17.7000     0.16515E-018
     -5.5000    -17.6000     0.31243E-018
     -5.5000    -17.5000     0.58738E-018
     -5.5000    -17.4000     0.10974E-017
     -5.5000    -17.3000     0.20375E-017
     -5.5000    -17.2000     0.37594E-017
     -5.5000    -17.1000     0.68930E-017
     -5.5000    -17.0000     0.12560E-016
     -5.5000    -16.9000     0.22741E-016
     -5.5000    -16.8000     0.40918E-016
     -5.5000    -16.7000     0.73162E-016
     -5.5000    -16.6000     0.12999E-015
     -5.5000    -16.5000     0.22951E-015
     -5.5000    -16.4000     0.40267E-015
     -5.5000    -16.3000     0.70201E-015
     -5.5000    -16.2000     0.12162E-014
     -5.5000    -16.1000     0.20936E-014
     -5.5000    -16.0000     0.35812E-014
     -5.5000    -15.9000     0.60872E-014
     -5.5000    -15.8000     0.10281E-013
     -5.5000    -15.7000     0.17256E-013
     -5.5000    -15.6000     0.28777E-013
     -5.5000    -15.5000     0.47688E-013
     -5.5000    -15.4000     0.78526E-013
     -5.5000    -15.3000     0.12849E-012
     -5.5000    -15.2000     0.20890E-012
     -5.5000    -15.1000     0.33750E-012
     -5.5000    -15.0000     0.54181E-012
     -5.5000    -14.9000     0.86430E-012
     -5.5000    -14.8000     0.13700E-011
     -5.5000    -14.7000     0.21580E-011
     -5.5000    -14.6000     0.33777E-011
     -5.5000    -14.5000     0.52535E-011
     -5.5000    -14.4000     0.81196E-011
     -5.5000    -14.3000     0.12471E-010
     -5.5000    -14.2000     0.19033E-010
     -5.5000    -14.1000     0.28867E-010
     -5.5000    -14.0000     0.43508E-010
     -5.5000    -13.9000     0.65168E-010
     -5.5000    -13.8000     0.97004E-010
     -5.5000    -13.7000     0.14350E-009
     -5.5000    -13.6000     0.21096E-009
     -5.5000    -13.5000     0.30824E-009
     -5.5000    -13.4000     0.44760E-009
     -5.5000    -13.3000     0.64601E-009
     -5.5000    -13.2000     0.92668E-009
     -5.5000    -13.1000     0.13212E-008
     -5.5000    -13.0000     0.18724E-008
     -5.5000    -12.9000     0.26375E-008
     -5.5000    -12.8000     0.36931E-008
     -5.5000    -12.7000     0.51405E-008
     -5.5000    -12.6000     0.71127E-008
     -5.5000    -12.5000     0.97837E-008
     -5.5000    -12.4000     0.13379E-007
     -5.5000    -12.3000     0.18190E-007
     -5.5000    -12.2000     0.24587E-007
     -5.5000    -12.1000     0.33045E-007
     -5.5000    -12.0000     0.44159E-007
     -5.5000    -11.9000     0.58678E-007
     -5.5000    -11.8000     0.77535E-007
     -5.5000    -11.7000     0.10188E-006
     -5.5000    -11.6000     0.13314E-006
     -5.5000    -11.5000     0.17305E-006
     -5.5000    -11.4000     0.22369E-006
     -5.5000    -11.3000     0.28761E-006
     -5.5000    -11.2000     0.36785E-006
     -5.5000    -11.1000     0.46799E-006
     -5.5000    -11.0000     0.59232E-006
     -5.5000    -10.9000     0.74583E-006
     -5.5000    -10.8000     0.93437E-006
     -5.5000    -10.7000     0.11647E-005
     -5.5000    -10.6000     0.14446E-005
     -5.5000    -10.5000     0.17831E-005
     -5.5000    -10.4000     0.21902E-005
     -5.5000    -10.3000     0.26775E-005
     -5.5000    -10.2000     0.32578E-005
     -5.5000    -10.1000     0.39454E-005
     -5.5000    -10.0000     0.47564E-005
     -5.5000     -9.9000     0.57083E-005
     -5.5000     -9.8000     0.68202E-005
     -5.5000     -9.7000     0.81131E-005
     -5.5000     -9.6000     0.96096E-005
     -5.5000     -9.5000     0.11334E-004
     -5.5000     -9.4000     0.13312E-004
     -5.5000     -9.3000     0.15571E-004
     -5.5000     -9.2000     0.18139E-004
     -5.5000     -9.1000     0.21048E-004
     -5.5000     -9.0000     0.24328E-004
     -5.5000     -8.9000     0.28012E-004
     -5.5000     -8.8000     0.32133E-004
     -5.5000     -8.7000     0.36723E-004
     -5.5000     -8.6000     0.41818E-004
     -5.5000     -8.5000     0.47451E-004
     -5.5000     -8.4000     0.53655E-004
     -5.5000     -8.3000     0.60463E-004
     -5.5000     -8.2000     0.67908E-004
     -5.5000     -8.1000     0.76020E-004
     -5.5000     -8.0000     0.84829E-004
     -5.5000     -7.9000     0.94361E-004
     -5.5000     -7.8000     0.10464E-003
     -5.5000     -7.7000     0.11570E-003
     -5.5000     -7.6000     0.12754E-003
     -5.5000     -7.5000     0.14020E-003
     -5.5000     -7.4000     0.15368E-003
     -5.5000     -7.3000     0.16800E-003
     -5.5000     -7.2000     0.18316E-003
     -5.5000     -7.1000     0.19917E-003
     -5.5000     -7.0000     0.21603E-003
     -5.5000     -6.9000     0.23373E-003
     -5.5000     -6.8000     0.25227E-003
     -5.5000     -6.7000     0.27164E-003
     -5.5000     -6.6000     0.29183E-003
     -5.5000     -6.5000     0.31281E-003
     -5.5000     -6.4000     0.33457E-003
     -5.5000     -6.3000     0.35709E-003
     -5.5000     -6.2000     0.38033E-003
     -5.5000     -6.1000     0.40427E-003
     -5.5000     -6.0000     0.42887E-003
     -5.5000     -5.9000     0.45411E-003
     -5.5000     -5.8000     0.47993E-003
     -5.5000     -5.7000     0.50631E-003
     -5.5000     -5.6000     0.53321E-003
     -5.5000     -5.5000     0.56057E-003
     -5.5000     -5.4000     0.58836E-003
     -5.5000     -5.3000     0.61654E-003
     -5.5000     -5.2000     0.64504E-003
     -5.5000     -5.1000     0.67385E-003
     -5.5000     -5.0000     0.70289E-003
     -5.5000     -4.9000     0.73213E-003
     -5.5000     -4.8000     0.76152E-003
     -5.5000     -4.7000     0.79101E-003
     -5.5000     -4.6000     0.82056E-003
     -5.5000     -4.5000     0.85012E-003
     -5.5000     -4.4000     0.87965E-003
     -5.5000     -4.3000     0.90909E-003
     -5.5000     -4.2000     0.93842E-003
     -5.5000     -4.1000     0.96757E-003
     -5.5000     -4.0000     0.99652E-003
     -5.5000     -3.9000     0.10252E-002
     -5.5000     -3.8000     0.10536E-002
     -5.5000     -3.7000     0.10817E-002
     -5.5000     -3.6000     0.11095E-002
     -5.5000     -3.5000     0.11368E-002
     -5.5000     -3.4000     0.11637E-002
     -5.5000     -3.3000     0.11901E-002
     -5.5000     -3.2000     0.12160E-002
     -5.5000     -3.1000     0.12415E-002
     -5.5000     -3.0000     0.12663E-002
     -5.5000     -2.9000     0.12906E-002
     -5.5000     -2.8000     0.13142E-002
     -5.5000     -2.7000     0.13373E-002
     -5.5000     -2.6000     0.13596E-002
     -5.5000     -2.5000     0.13813E-002
     -5.5000     -2.4000     0.14023E-002
     -5.5000     -2.3000     0.14226E-002
     -5.5000     -2.2000     0.14421E-002
     -5.5000     -2.1000     0.14609E-002
     -5.5000     -2.0000     0.14789E-002
     -5.5000     -1.9000     0.14961E-002
     -5.5000     -1.8000     0.15125E-002
     -5.5000     -1.7000     0.15281E-002
     -5.5000     -1.6000     0.15428E-002
     -5.5000     -1.5000     0.15568E-002
     -5.5000     -1.4000     0.15698E-002
     -5.5000     -1.3000     0.15820E-002
     -5.5000     -1.2000     0.15934E-002
     -5.5000     -1.1000     0.16039E-002
     -5.5000     -1.0000     0.16134E-002
     -5.5000     -0.9000     0.16221E-002
     -5.5000     -0.8000     0.16299E-002
     -5.5000     -0.7000     0.16368E-002
     -5.5000     -0.6000     0.16428E-002
     -5.5000     -0.5000     0.16478E-002
     -5.5000     -0.4000     0.16520E-002
     -5.5000     -0.3000     0.16552E-002
     -5.5000     -0.2000     0.16575E-002
     -5.5000     -0.1000     0.16589E-002
     -5.5000      0.0000     0.16593E-002
     -5.5000      0.1000     0.16589E-002
     -5.5000      0.2000     0.16575E-002
     -5.5000      0.3000     0.16552E-002
     -5.5000      0.4000     0.16520E-002
     -5.5000      0.5000     0.16478E-002
     -5.5000      0.6000     0.16428E-002
     -5.5000      0.7000     0.16368E-002
     -5.5000      0.8000     0.16299E-002
     -5.5000      0.9000     0.16221E-002
     -5.5000      1.0000     0.16134E-002
     -5.5000      1.1000     0.16039E-002
     -5.5000      1.2000     0.15934E-002
     -5.5000      1.3000     0.15820E-002
     -5.5000      1.4000     0.15698E-002
     -5.5000      1.5000     0.15568E-002
     -5.5000      1.6000     0.15428E-002
     -5.5000      1.7000     0.15281E-002
     -5.5000      1.8000     0.15125E-002
     -5.5000      1.9000     0.14961E-002
     -5.5000      2.0000     0.14789E-002
     -5.5000      2.1000     0.14609E-002
     -5.5000      2.2000     0.14421E-002
     -5.5000      2.3000     0.14226E-002
     -5.5000      2.4000     0.14023E-002
     -5.5000      2.5000     0.13813E-002
     -5.5000      2.6000     0.13596E-002
     -5.5000      2.7000     0.13373E-002
     -5.5000      2.8000     0.13142E-002
     -5.5000      2.9000     0.12906E-002
     -5.5000      3.0000     0.12663E-002
     -5.5000      3.1000     0.12415E-002
     -5.5000      3.2000     0.12160E-002
     -5.5000      3.3000     0.11901E-002
     -5.5000      3.4000     0.11637E-002
     -5.5000      3.5000     0.11368E-002
     -5.5000      3.6000     0.11095E-002
     -5.5000      3.7000     0.10817E-002
     -5.5000      3.8000     0.10536E-002
     -5.5000      3.9000     0.10252E-002
     -5.5000      4.0000     0.99652E-003
     -5.5000      4.1000     0.96757E-003
     -5.5000      4.2000     0.93842E-003
     -5.5000      4.3000     0.90909E-003
     -5.5000      4.4000     0.87965E-003
     -5.5000      4.5000     0.85012E-003
     -5.5000      4.6000     0.82056E-003
     -5.5000      4.7000     0.79101E-003
     -5.5000      4.8000     0.76152E-003
     -5.5000      4.9000     0.73213E-003
     -5.5000      5.0000     0.70289E-003
     -5.5000      5.1000     0.67385E-003
     -5.5000      5.2000     0.64504E-003
     -5.5000      5.3000     0.61654E-003
     -5.5000      5.4000     0.58836E-003
     -5.5000      5.5000     0.56057E-003
     -5.5000      5.6000     0.53321E-003
     -5.5000      5.7000     0.50631E-003
     -5.5000      5.8000     0.47993E-003
     -5.5000      5.9000     0.45411E-003
     -5.5000      6.0000     0.42887E-003
     -5.5000      6.1000     0.40427E-003
     -5.5000      6.2000     0.38033E-003
     -5.5000      6.3000     0.35709E-003
     -5.5000      6.4000     0.33457E-003
     -5.5000      6.5000     0.31281E-003
     -5.5000      6.6000     0.29183E-003
     -5.5000      6.7000     0.27164E-003
     -5.5000      6.8000     0.25227E-003
     -5.5000      6.9000     0.23373E-003
     -5.5000      7.0000     0.21603E-003
     -5.5000      7.1000     0.19917E-003
     -5.5000      7.2000     0.18316E-003
     -5.5000      7.3000     0.16800E-003
     -5.5000      7.4000     0.15368E-003
     -5.5000      7.5000     0.14020E-003
     -5.5000      7.6000     0.12754E-003
     -5.5000      7.7000     0.11570E-003
     -5.5000      7.8000     0.10464E-003
     -5.5000      7.9000     0.94361E-004
     -5.5000      8.0000     0.84829E-004
     -5.5000      8.1000     0.76020E-004
     -5.5000      8.2000     0.67908E-004
     -5.5000      8.3000     0.60463E-004
     -5.5000      8.4000     0.53655E-004
     -5.5000      8.5000     0.47451E-004
     -5.5000      8.6000     0.41818E-004
     -5.5000      8.7000     0.36723E-004
     -5.5000      8.8000     0.32133E-004
     -5.5000      8.9000     0.28012E-004
     -5.5000      9.0000     0.24328E-004
     -5.5000      9.1000     0.21048E-004
     -5.5000      9.2000     0.18139E-004
     -5.5000      9.3000     0.15571E-004
     -5.5000      9.4000     0.13312E-004
     -5.5000      9.5000     0.11334E-004
     -5.5000      9.6000     0.96096E-005
     -5.5000      9.7000     0.81131E-005
     -5.5000      9.8000     0.68202E-005
     -5.5000      9.9000     0.57083E-005
     -5.5000     10.0000     0.47564E-005
     -5.5000     10.1000     0.39454E-005
     -5.5000     10.2000     0.32578E-005
     -5.5000     10.3000     0.26775E-005
     -5.5000     10.4000     0.21902E-005
     -5.5000     10.5000     0.17831E-005
     -5.5000     10.6000     0.14446E-005
     -5.5000     10.7000     0.11647E-005
     -5.5000     10.8000     0.93437E-006
     -5.5000     10.9000     0.74583E-006
     -5.5000     11.0000     0.59232E-006
     -5.5000     11.1000     0.46799E-006
     -5.5000     11.2000     0.36785E-006
     -5.5000     11.3000     0.28761E-006
     -5.5000     11.4000     0.22369E-006
     -5.5000     11.5000     0.17305E-006
     -5.5000     11.6000     0.13314E-006
     -5.5000     11.7000     0.10188E-006
     -5.5000     11.8000     0.77535E-007
     -5.5000     11.9000     0.58678E-007
     -5.5000     12.0000     0.44159E-007
     -5.5000     12.1000     0.33045E-007
     -5.5000     12.2000     0.24587E-007
     -5.5000     12.3000     0.18190E-007
     -5.5000     12.4000     0.13379E-007
     -5.5000     12.5000     0.97837E-008
     -5.5000     12.6000     0.71127E-008
     -5.5000     12.7000     0.51405E-008
     -5.5000     12.8000     0.36931E-008
     -5.5000     12.9000     0.26375E-008
     -5.5000     13.0000     0.18724E-008
     -5.5000     13.1000     0.13212E-008
     -5.5000     13.2000     0.92668E-009
     -5.5000     13.3000     0.64601E-009
     -5.5000     13.4000     0.44760E-009
     -5.5000     13.5000     0.30824E-009
     -5.5000     13.6000     0.21096E-009
     -5.5000     13.7000     0.14350E-009
     -5.5000     13.8000     0.97004E-010
     -5.5000     13.9000     0.65168E-010
     -5.5000     14.0000     0.43508E-010
     -5.5000     14.1000     0.28867E-010
     -5.5000     14.2000     0.19033E-010
     -5.5000     14.3000     0.12471E-010
     -5.5000     14.4000     0.81196E-011
     -5.5000     14.5000     0.52535E-011
     -5.5000     14.6000     0.33777E-011
     -5.5000     14.7000     0.21580E-011
     -5.5000     14.8000     0.13700E-011
     -5.5000     14.9000     0.86430E-012
     -5.5000     15.0000     0.54181E-012
     -5.5000     15.1000     0.33750E-012
     -5.5000     15.2000     0.20890E-012
     -5.5000     15.3000     0.12849E-012
     -5.5000     15.4000     0.78526E-013
     -5.5000     15.5000     0.47688E-013
     -5.5000     15.6000     0.28777E-013
     -5.5000     15.7000     0.17256E-013
     -5.5000     15.8000     0.10281E-013
     -5.5000     15.9000     0.60872E-014
     -5.5000     16.0000     0.35812E-014
     -5.5000     16.1000     0.20936E-014
     -5.5000     16.2000     0.12162E-014
     -5.5000     16.3000     0.70201E-015
     -5.5000     16.4000     0.40267E-015
     -5.5000     16.5000     0.22951E-015
     -5.5000     16.6000     0.12999E-015
     -5.5000     16.7000     0.73162E-016
     -5.5000     16.8000     0.40918E-016
     -5.5000     16.9000     0.22741E-016
     -5.5000     17.0000     0.12560E-016
     -5.5000     17.1000     0.68930E-017
     -5.5000     17.2000     0.37594E-017
     -5.5000     17.3000     0.20375E-017
     -5.5000     17.4000     0.10974E-017
     -5.5000     17.5000     0.58738E-018
     -5.5000     17.6000     0.31243E-018
     -5.5000     17.7000     0.16515E-018
     -5.5000     17.8000     0.86759E-019
     -5.5000     17.9000     0.45295E-019
     -5.5000     18.0000     0.23501E-019
     -5.5000     18.1000     0.12118E-019
     -5.5000     18.2000     0.62098E-020
     -5.5000     18.3000     0.31627E-020
     -5.5000     18.4000     0.16009E-020
     -5.5000     18.5000     0.80533E-021
     -5.5000     18.6000     0.40265E-021
     -5.5000     18.7000     0.20009E-021
     -5.5000     18.8000     0.98821E-022
     -5.5000     18.9000     0.48509E-022
     -5.5000     19.0000     0.23667E-022
     -5.5000     19.1000     0.11477E-022
     -5.5000     19.2000     0.55317E-023
     -5.5000     19.3000     0.26501E-023
     -5.5000     19.4000     0.12619E-023
     -5.5000     19.5000     0.59727E-024
     -5.5000     19.6000     0.28099E-024
     -5.5000     19.7000     0.13140E-024
     -5.5000     19.8000     0.61076E-025
     -5.5000     19.9000     0.28219E-025
     -5.5000     20.0000     0.12960E-025
     -5.5000     20.1000     0.59168E-026
     -5.5000     20.2000     0.26851E-026
     -5.5000     20.3000     0.12113E-026
     -5.5000     20.4000     0.54319E-027
     -5.5000     20.5000     0.24214E-027
     -5.5000     20.6000     0.10730E-027
     -5.5000     20.7000     0.47269E-028
     -5.5000     20.8000     0.20701E-028
     -5.5000     20.9000     0.90120E-029
     -5.5000     21.0000     0.39003E-029
     -5.5000     21.1000     0.16781E-029
     -5.5000     21.2000     0.71779E-030
     -5.5000     21.3000     0.30523E-030
     -5.5000     21.4000     0.12904E-030
     -5.5000     21.5000     0.54233E-031
     -5.5000     21.6000     0.22661E-031
     -5.5000     21.7000     0.94139E-032
     -5.5000     21.8000     0.38881E-032
     -5.5000     21.9000     0.15965E-032
     -5.5000     22.0000     0.65179E-033
     -5.5000     22.1000     0.26456E-033
     -5.5000     22.2000     0.10677E-033
     -5.5000     22.3000     0.42840E-034
     -5.5000     22.4000     0.17091E-034
     -5.5000     22.5000     0.67791E-035
     -5.5000     22.6000     0.26736E-035
     -5.5000     22.7000     0.10484E-035
     -5.5000     22.8000     0.40877E-036
     -5.5000     22.9000     0.15847E-036
     -5.5000     23.0000     0.61087E-037
     -5.5000     23.1000     0.23414E-037
     -5.5000     23.2000     0.89235E-038
     -5.5000     23.3000     0.33817E-038
     -5.5000     23.4000     0.12743E-038
     -5.5000     23.5000     0.47747E-039
     -5.5000     23.6000     0.17790E-039
     -5.5000     23.7000     0.65911E-040
     -5.5000     23.8000     0.24282E-040
     -5.5000     23.9000     0.88958E-041
     -5.5000     24.0000     0.32407E-041
     -5.5000     24.1000     0.11740E-041
     -5.5000     24.2000     0.42292E-042
     -5.5000     24.3000     0.15150E-042
     -5.5000     24.4000     0.53971E-043
     -5.5000     24.5000     0.19120E-043
     -5.5000     24.6000     0.67358E-044
     -5.5000     24.7000     0.23598E-044
     -5.5000     24.8000     0.82212E-045
     -5.5000     24.9000     0.28481E-045
     -5.5000     25.0000     0.98095E-046
     -5.5000     25.1000     0.33574E-046
     -5.5000     25.2000     0.11401E-046
     -5.5000     25.3000     0.38238E-047
     -5.5000     25.4000     0.12492E-047
     -5.5000     25.5000     0.38040E-048
     -5.5000     25.6000     0.00000E+000
 
     -5.4000    -25.6000     0.00000E+000
     -5.4000    -25.5000     0.33207E-048
     -5.4000    -25.4000     0.17633E-047
     -5.4000    -25.3000     0.61490E-047
     -5.4000    -25.2000     0.19106E-046
     -5.4000    -25.1000     0.57038E-046
     -5.4000    -25.0000     0.16742E-045
     -5.4000    -24.9000     0.48680E-045
     -5.4000    -24.8000     0.14058E-044
     -5.4000    -24.7000     0.40355E-044
     -5.4000    -24.6000     0.11518E-043
     -5.4000    -24.5000     0.32692E-043
     -5.4000    -24.4000     0.92273E-043
     -5.4000    -24.3000     0.25899E-042
     -5.4000    -24.2000     0.72287E-042
     -5.4000    -24.1000     0.20064E-041
     -5.4000    -24.0000     0.55377E-041
     -5.4000    -23.9000     0.15199E-040
     -5.4000    -23.8000     0.41482E-040
     -5.4000    -23.7000     0.11258E-039
     -5.4000    -23.6000     0.30382E-039
     -5.4000    -23.5000     0.81531E-039
     -5.4000    -23.4000     0.21756E-038
     -5.4000    -23.3000     0.57726E-038
     -5.4000    -23.2000     0.15230E-037
     -5.4000    -23.1000     0.39956E-037
     -5.4000    -23.0000     0.10423E-036
     -5.4000    -22.9000     0.27034E-036
     -5.4000    -22.8000     0.69720E-036
     -5.4000    -22.7000     0.17878E-035
     -5.4000    -22.6000     0.45584E-035
     -5.4000    -22.5000     0.11556E-034
     -5.4000    -22.4000     0.29128E-034
     -5.4000    -22.3000     0.72999E-034
     -5.4000    -22.2000     0.18189E-033
     -5.4000    -22.1000     0.45063E-033
     -5.4000    -22.0000     0.11100E-032
     -5.4000    -21.9000     0.27182E-032
     -5.4000    -21.8000     0.66182E-032
     -5.4000    -21.7000     0.16021E-031
     -5.4000    -21.6000     0.38556E-031
     -5.4000    -21.5000     0.92250E-031
     -5.4000    -21.4000     0.21944E-030
     -5.4000    -21.3000     0.51893E-030
     -5.4000    -21.2000     0.12200E-029
     -5.4000    -21.1000     0.28516E-029
     -5.4000    -21.0000     0.66258E-029
     -5.4000    -20.9000     0.15305E-028
     -5.4000    -20.8000     0.35146E-028
     -5.4000    -20.7000     0.80233E-028
     -5.4000    -20.6000     0.18208E-027
     -5.4000    -20.5000     0.41075E-027
     -5.4000    -20.4000     0.92113E-027
     -5.4000    -20.3000     0.20534E-026
     -5.4000    -20.2000     0.45504E-026
     -5.4000    -20.1000     0.10024E-025
     -5.4000    -20.0000     0.21948E-025
     -5.4000    -19.9000     0.47772E-025
     -5.4000    -19.8000     0.10336E-024
     -5.4000    -19.7000     0.22227E-024
     -5.4000    -19.6000     0.47514E-024
     -5.4000    -19.5000     0.10096E-023
     -5.4000    -19.4000     0.21321E-023
     -5.4000    -19.3000     0.44757E-023
     -5.4000    -19.2000     0.93385E-023
     -5.4000    -19.1000     0.19366E-022
     -5.4000    -19.0000     0.39918E-022
     -5.4000    -18.9000     0.81779E-022
     -5.4000    -18.8000     0.16652E-021
     -5.4000    -18.7000     0.33699E-021
     -5.4000    -18.6000     0.67780E-021
     -5.4000    -18.5000     0.13550E-020
     -5.4000    -18.4000     0.26920E-020
     -5.4000    -18.3000     0.53153E-020
     -5.4000    -18.2000     0.10431E-019
     -5.4000    -18.1000     0.20342E-019
     -5.4000    -18.0000     0.39427E-019
     -5.4000    -17.9000     0.75945E-019
     -5.4000    -17.8000     0.14538E-018
     -5.4000    -17.7000     0.27655E-018
     -5.4000    -17.6000     0.52283E-018
     -5.4000    -17.5000     0.98225E-018
     -5.4000    -17.4000     0.18338E-017
     -5.4000    -17.3000     0.34024E-017
     -5.4000    -17.2000     0.62729E-017
     -5.4000    -17.1000     0.11493E-016
     -5.4000    -17.0000     0.20924E-016
     -5.4000    -16.9000     0.37856E-016
     -5.4000    -16.8000     0.68057E-016
     -5.4000    -16.7000     0.12158E-015
     -5.4000    -16.6000     0.21583E-015
     -5.4000    -16.5000     0.38072E-015
     -5.4000    -16.4000     0.66733E-015
     -5.4000    -16.3000     0.11623E-014
     -5.4000    -16.2000     0.20116E-014
     -5.4000    -16.1000     0.34593E-014
     -5.4000    -16.0000     0.59112E-014
     -5.4000    -15.9000     0.10037E-013
     -5.4000    -15.8000     0.16934E-013
     -5.4000    -15.7000     0.28388E-013
     -5.4000    -15.6000     0.47287E-013
     -5.4000    -15.5000     0.78266E-013
     -5.4000    -15.4000     0.12872E-012
     -5.4000    -15.3000     0.21034E-012
     -5.4000    -15.2000     0.34154E-012
     -5.4000    -15.1000     0.55104E-012
     -5.4000    -15.0000     0.88340E-012
     -5.4000    -14.9000     0.14072E-011
     -5.4000    -14.8000     0.22274E-011
     -5.4000    -14.7000     0.35031E-011
     -5.4000    -14.6000     0.54746E-011
     -5.4000    -14.5000     0.85014E-011
     -5.4000    -14.4000     0.13118E-010
     -5.4000    -14.3000     0.20114E-010
     -5.4000    -14.2000     0.30646E-010
     -5.4000    -14.1000     0.46398E-010
     -5.4000    -14.0000     0.69805E-010
     -5.4000    -13.9000     0.10436E-009
     -5.4000    -13.8000     0.15505E-009
     -5.4000    -13.7000     0.22891E-009
     -5.4000    -13.6000     0.33587E-009
     -5.4000    -13.5000     0.48973E-009
     -5.4000    -13.4000     0.70966E-009
     -5.4000    -13.3000     0.10220E-008
     -5.4000    -13.2000     0.14628E-008
     -5.4000    -13.1000     0.20810E-008
     -5.4000    -13.0000     0.29422E-008
     -5.4000    -12.9000     0.41348E-008
     -5.4000    -12.8000     0.57757E-008
     -5.4000    -12.7000     0.80193E-008
     -5.4000    -12.6000     0.11068E-007
     -5.4000    -12.5000     0.15185E-007
     -5.4000    -12.4000     0.20711E-007
     -5.4000    -12.3000     0.28082E-007
     -5.4000    -12.2000     0.37855E-007
     -5.4000    -12.1000     0.50735E-007
     -5.4000    -12.0000     0.67606E-007
     -5.4000    -11.9000     0.89574E-007
     -5.4000    -11.8000     0.11801E-006
     -5.4000    -11.7000     0.15461E-006
     -5.4000    -11.6000     0.20142E-006
     -5.4000    -11.5000     0.26097E-006
     -5.4000    -11.4000     0.33629E-006
     -5.4000    -11.3000     0.43100E-006
     -5.4000    -11.2000     0.54943E-006
     -5.4000    -11.1000     0.69671E-006
     -5.4000    -11.0000     0.87884E-006
     -5.4000    -10.9000     0.11028E-005
     -5.4000    -10.8000     0.13769E-005
     -5.4000    -10.7000     0.17103E-005
     -5.4000    -10.6000     0.21139E-005
     -5.4000    -10.5000     0.25998E-005
     -5.4000    -10.4000     0.31819E-005
     -5.4000    -10.3000     0.38756E-005
     -5.4000    -10.2000     0.46982E-005
     -5.4000    -10.1000     0.56688E-005
     -5.4000    -10.0000     0.68084E-005
     -5.4000     -9.9000     0.81400E-005
     -5.4000     -9.8000     0.96886E-005
     -5.4000     -9.7000     0.11481E-004
     -5.4000     -9.6000     0.13546E-004
     -5.4000     -9.5000     0.15915E-004
     -5.4000     -9.4000     0.18620E-004
     -5.4000     -9.3000     0.21694E-004
     -5.4000     -9.2000     0.25174E-004
     -5.4000     -9.1000     0.29096E-004
     -5.4000     -9.0000     0.33498E-004
     -5.4000     -8.9000     0.38417E-004
     -5.4000     -8.8000     0.43894E-004
     -5.4000     -8.7000     0.49967E-004
     -5.4000     -8.6000     0.56674E-004
     -5.4000     -8.5000     0.64054E-004
     -5.4000     -8.4000     0.72143E-004
     -5.4000     -8.3000     0.80978E-004
     -5.4000     -8.2000     0.90592E-004
     -5.4000     -8.1000     0.10102E-003
     -5.4000     -8.0000     0.11228E-003
     -5.4000     -7.9000     0.12442E-003
     -5.4000     -7.8000     0.13745E-003
     -5.4000     -7.7000     0.15139E-003
     -5.4000     -7.6000     0.16625E-003
     -5.4000     -7.5000     0.18206E-003
     -5.4000     -7.4000     0.19883E-003
     -5.4000     -7.3000     0.21655E-003
     -5.4000     -7.2000     0.23522E-003
     -5.4000     -7.1000     0.25486E-003
     -5.4000     -7.0000     0.27544E-003
     -5.4000     -6.9000     0.29695E-003
     -5.4000     -6.8000     0.31939E-003
     -5.4000     -6.7000     0.34272E-003
     -5.4000     -6.6000     0.36694E-003
     -5.4000     -6.5000     0.39200E-003
     -5.4000     -6.4000     0.41789E-003
     -5.4000     -6.3000     0.44456E-003
     -5.4000     -6.2000     0.47198E-003
     -5.4000     -6.1000     0.50011E-003
     -5.4000     -6.0000     0.52890E-003
     -5.4000     -5.9000     0.55832E-003
     -5.4000     -5.8000     0.58832E-003
     -5.4000     -5.7000     0.61884E-003
     -5.4000     -5.6000     0.64985E-003
     -5.4000     -5.5000     0.68128E-003
     -5.4000     -5.4000     0.71310E-003
     -5.4000     -5.3000     0.74523E-003
     -5.4000     -5.2000     0.77765E-003
     -5.4000     -5.1000     0.81028E-003
     -5.4000     -5.0000     0.84309E-003
     -5.4000     -4.9000     0.87601E-003
     -5.4000     -4.8000     0.90900E-003
     -5.4000     -4.7000     0.94200E-003
     -5.4000     -4.6000     0.97498E-003
     -5.4000     -4.5000     0.10079E-002
     -5.4000     -4.4000     0.10406E-002
     -5.4000     -4.3000     0.10732E-002
     -5.4000     -4.2000     0.11056E-002
     -5.4000     -4.1000     0.11377E-002
     -5.4000     -4.0000     0.11695E-002
     -5.4000     -3.9000     0.12009E-002
     -5.4000     -3.8000     0.12320E-002
     -5.4000     -3.7000     0.12626E-002
     -5.4000     -3.6000     0.12928E-002
     -5.4000     -3.5000     0.13225E-002
     -5.4000     -3.4000     0.13516E-002
     -5.4000     -3.3000     0.13802E-002
     -5.4000     -3.2000     0.14082E-002
     -5.4000     -3.1000     0.14356E-002
     -5.4000     -3.0000     0.14623E-002
     -5.4000     -2.9000     0.14884E-002
     -5.4000     -2.8000     0.15137E-002
     -5.4000     -2.7000     0.15384E-002
     -5.4000     -2.6000     0.15623E-002
     -5.4000     -2.5000     0.15855E-002
     -5.4000     -2.4000     0.16078E-002
     -5.4000     -2.3000     0.16294E-002
     -5.4000     -2.2000     0.16502E-002
     -5.4000     -2.1000     0.16701E-002
     -5.4000     -2.0000     0.16892E-002
     -5.4000     -1.9000     0.17074E-002
     -5.4000     -1.8000     0.17248E-002
     -5.4000     -1.7000     0.17413E-002
     -5.4000     -1.6000     0.17569E-002
     -5.4000     -1.5000     0.17716E-002
     -5.4000     -1.4000     0.17854E-002
     -5.4000     -1.3000     0.17983E-002
     -5.4000     -1.2000     0.18102E-002
     -5.4000     -1.1000     0.18212E-002
     -5.4000     -1.0000     0.18313E-002
     -5.4000     -0.9000     0.18404E-002
     -5.4000     -0.8000     0.18486E-002
     -5.4000     -0.7000     0.18559E-002
     -5.4000     -0.6000     0.18621E-002
     -5.4000     -0.5000     0.18675E-002
     -5.4000     -0.4000     0.18718E-002
     -5.4000     -0.3000     0.18752E-002
     -5.4000     -0.2000     0.18776E-002
     -5.4000     -0.1000     0.18791E-002
     -5.4000      0.0000     0.18796E-002
     -5.4000      0.1000     0.18791E-002
     -5.4000      0.2000     0.18776E-002
     -5.4000      0.3000     0.18752E-002
     -5.4000      0.4000     0.18718E-002
     -5.4000      0.5000     0.18675E-002
     -5.4000      0.6000     0.18621E-002
     -5.4000      0.7000     0.18559E-002
     -5.4000      0.8000     0.18486E-002
     -5.4000      0.9000     0.18404E-002
     -5.4000      1.0000     0.18313E-002
     -5.4000      1.1000     0.18212E-002
     -5.4000      1.2000     0.18102E-002
     -5.4000      1.3000     0.17983E-002
     -5.4000      1.4000     0.17854E-002
     -5.4000      1.5000     0.17716E-002
     -5.4000      1.6000     0.17569E-002
     -5.4000      1.7000     0.17413E-002
     -5.4000      1.8000     0.17248E-002
     -5.4000      1.9000     0.17074E-002
     -5.4000      2.0000     0.16892E-002
     -5.4000      2.1000     0.16701E-002
     -5.4000      2.2000     0.16502E-002
     -5.4000      2.3000     0.16294E-002
     -5.4000      2.4000     0.16078E-002
     -5.4000      2.5000     0.15855E-002
     -5.4000      2.6000     0.15623E-002
     -5.4000      2.7000     0.15384E-002
     -5.4000      2.8000     0.15137E-002
     -5.4000      2.9000     0.14884E-002
     -5.4000      3.0000     0.14623E-002
     -5.4000      3.1000     0.14356E-002
     -5.4000      3.2000     0.14082E-002
     -5.4000      3.3000     0.13802E-002
     -5.4000      3.4000     0.13516E-002
     -5.4000      3.5000     0.13225E-002
     -5.4000      3.6000     0.12928E-002
     -5.4000      3.7000     0.12626E-002
     -5.4000      3.8000     0.12320E-002
     -5.4000      3.9000     0.12009E-002
     -5.4000      4.0000     0.11695E-002
     -5.4000      4.1000     0.11377E-002
     -5.4000      4.2000     0.11056E-002
     -5.4000      4.3000     0.10732E-002
     -5.4000      4.4000     0.10406E-002
     -5.4000      4.5000     0.10079E-002
     -5.4000      4.6000     0.97498E-003
     -5.4000      4.7000     0.94200E-003
     -5.4000      4.8000     0.90900E-003
     -5.4000      4.9000     0.87601E-003
     -5.4000      5.0000     0.84309E-003
     -5.4000      5.1000     0.81028E-003
     -5.4000      5.2000     0.77765E-003
     -5.4000      5.3000     0.74523E-003
     -5.4000      5.4000     0.71310E-003
     -5.4000      5.5000     0.68128E-003
     -5.4000      5.6000     0.64985E-003
     -5.4000      5.7000     0.61884E-003
     -5.4000      5.8000     0.58832E-003
     -5.4000      5.9000     0.55832E-003
     -5.4000      6.0000     0.52890E-003
     -5.4000      6.1000     0.50011E-003
     -5.4000      6.2000     0.47198E-003
     -5.4000      6.3000     0.44456E-003
     -5.4000      6.4000     0.41789E-003
     -5.4000      6.5000     0.39200E-003
     -5.4000      6.6000     0.36694E-003
     -5.4000      6.7000     0.34272E-003
     -5.4000      6.8000     0.31939E-003
     -5.4000      6.9000     0.29695E-003
     -5.4000      7.0000     0.27544E-003
     -5.4000      7.1000     0.25486E-003
     -5.4000      7.2000     0.23522E-003
     -5.4000      7.3000     0.21655E-003
     -5.4000      7.4000     0.19883E-003
     -5.4000      7.5000     0.18206E-003
     -5.4000      7.6000     0.16625E-003
     -5.4000      7.7000     0.15139E-003
     -5.4000      7.8000     0.13745E-003
     -5.4000      7.9000     0.12442E-003
     -5.4000      8.0000     0.11228E-003
     -5.4000      8.1000     0.10102E-003
     -5.4000      8.2000     0.90592E-004
     -5.4000      8.3000     0.80978E-004
     -5.4000      8.4000     0.72143E-004
     -5.4000      8.5000     0.64054E-004
     -5.4000      8.6000     0.56674E-004
     -5.4000      8.7000     0.49967E-004
     -5.4000      8.8000     0.43894E-004
     -5.4000      8.9000     0.38417E-004
     -5.4000      9.0000     0.33498E-004
     -5.4000      9.1000     0.29096E-004
     -5.4000      9.2000     0.25174E-004
     -5.4000      9.3000     0.21694E-004
     -5.4000      9.4000     0.18620E-004
     -5.4000      9.5000     0.15915E-004
     -5.4000      9.6000     0.13546E-004
     -5.4000      9.7000     0.11481E-004
     -5.4000      9.8000     0.96886E-005
     -5.4000      9.9000     0.81400E-005
     -5.4000     10.0000     0.68084E-005
     -5.4000     10.1000     0.56688E-005
     -5.4000     10.2000     0.46982E-005
     -5.4000     10.3000     0.38756E-005
     -5.4000     10.4000     0.31819E-005
     -5.4000     10.5000     0.25998E-005
     -5.4000     10.6000     0.21139E-005
     -5.4000     10.7000     0.17103E-005
     -5.4000     10.8000     0.13769E-005
     -5.4000     10.9000     0.11028E-005
     -5.4000     11.0000     0.87884E-006
     -5.4000     11.1000     0.69671E-006
     -5.4000     11.2000     0.54943E-006
     -5.4000     11.3000     0.43100E-006
     -5.4000     11.4000     0.33629E-006
     -5.4000     11.5000     0.26097E-006
     -5.4000     11.6000     0.20142E-006
     -5.4000     11.7000     0.15461E-006
     -5.4000     11.8000     0.11801E-006
     -5.4000     11.9000     0.89574E-007
     -5.4000     12.0000     0.67606E-007
     -5.4000     12.1000     0.50735E-007
     -5.4000     12.2000     0.37855E-007
     -5.4000     12.3000     0.28082E-007
     -5.4000     12.4000     0.20711E-007
     -5.4000     12.5000     0.15185E-007
     -5.4000     12.6000     0.11068E-007
     -5.4000     12.7000     0.80193E-008
     -5.4000     12.8000     0.57757E-008
     -5.4000     12.9000     0.41348E-008
     -5.4000     13.0000     0.29422E-008
     -5.4000     13.1000     0.20810E-008
     -5.4000     13.2000     0.14628E-008
     -5.4000     13.3000     0.10220E-008
     -5.4000     13.4000     0.70966E-009
     -5.4000     13.5000     0.48973E-009
     -5.4000     13.6000     0.33587E-009
     -5.4000     13.7000     0.22891E-009
     -5.4000     13.8000     0.15505E-009
     -5.4000     13.9000     0.10436E-009
     -5.4000     14.0000     0.69805E-010
     -5.4000     14.1000     0.46398E-010
     -5.4000     14.2000     0.30646E-010
     -5.4000     14.3000     0.20114E-010
     -5.4000     14.4000     0.13118E-010
     -5.4000     14.5000     0.85014E-011
     -5.4000     14.6000     0.54746E-011
     -5.4000     14.7000     0.35031E-011
     -5.4000     14.8000     0.22274E-011
     -5.4000     14.9000     0.14072E-011
     -5.4000     15.0000     0.88340E-012
     -5.4000     15.1000     0.55104E-012
     -5.4000     15.2000     0.34154E-012
     -5.4000     15.3000     0.21034E-012
     -5.4000     15.4000     0.12872E-012
     -5.4000     15.5000     0.78266E-013
     -5.4000     15.6000     0.47287E-013
     -5.4000     15.7000     0.28388E-013
     -5.4000     15.8000     0.16934E-013
     -5.4000     15.9000     0.10037E-013
     -5.4000     16.0000     0.59112E-014
     -5.4000     16.1000     0.34593E-014
     -5.4000     16.2000     0.20116E-014
     -5.4000     16.3000     0.11623E-014
     -5.4000     16.4000     0.66733E-015
     -5.4000     16.5000     0.38072E-015
     -5.4000     16.6000     0.21583E-015
     -5.4000     16.7000     0.12158E-015
     -5.4000     16.8000     0.68057E-016
     -5.4000     16.9000     0.37856E-016
     -5.4000     17.0000     0.20924E-016
     -5.4000     17.1000     0.11493E-016
     -5.4000     17.2000     0.62729E-017
     -5.4000     17.3000     0.34024E-017
     -5.4000     17.4000     0.18338E-017
     -5.4000     17.5000     0.98225E-018
     -5.4000     17.6000     0.52283E-018
     -5.4000     17.7000     0.27655E-018
     -5.4000     17.8000     0.14538E-018
     -5.4000     17.9000     0.75945E-019
     -5.4000     18.0000     0.39427E-019
     -5.4000     18.1000     0.20342E-019
     -5.4000     18.2000     0.10431E-019
     -5.4000     18.3000     0.53153E-020
     -5.4000     18.4000     0.26920E-020
     -5.4000     18.5000     0.13550E-020
     -5.4000     18.6000     0.67780E-021
     -5.4000     18.7000     0.33699E-021
     -5.4000     18.8000     0.16652E-021
     -5.4000     18.9000     0.81779E-022
     -5.4000     19.0000     0.39918E-022
     -5.4000     19.1000     0.19366E-022
     -5.4000     19.2000     0.93385E-023
     -5.4000     19.3000     0.44757E-023
     -5.4000     19.4000     0.21321E-023
     -5.4000     19.5000     0.10096E-023
     -5.4000     19.6000     0.47514E-024
     -5.4000     19.7000     0.22227E-024
     -5.4000     19.8000     0.10336E-024
     -5.4000     19.9000     0.47772E-025
     -5.4000     20.0000     0.21948E-025
     -5.4000     20.1000     0.10024E-025
     -5.4000     20.2000     0.45504E-026
     -5.4000     20.3000     0.20534E-026
     -5.4000     20.4000     0.92113E-027
     -5.4000     20.5000     0.41075E-027
     -5.4000     20.6000     0.18208E-027
     -5.4000     20.7000     0.80233E-028
     -5.4000     20.8000     0.35146E-028
     -5.4000     20.9000     0.15305E-028
     -5.4000     21.0000     0.66258E-029
     -5.4000     21.1000     0.28516E-029
     -5.4000     21.2000     0.12200E-029
     -5.4000     21.3000     0.51893E-030
     -5.4000     21.4000     0.21944E-030
     -5.4000     21.5000     0.92250E-031
     -5.4000     21.6000     0.38556E-031
     -5.4000     21.7000     0.16021E-031
     -5.4000     21.8000     0.66182E-032
     -5.4000     21.9000     0.27182E-032
     -5.4000     22.0000     0.11100E-032
     -5.4000     22.1000     0.45063E-033
     -5.4000     22.2000     0.18189E-033
     -5.4000     22.3000     0.72999E-034
     -5.4000     22.4000     0.29128E-034
     -5.4000     22.5000     0.11556E-034
     -5.4000     22.6000     0.45584E-035
     -5.4000     22.7000     0.17878E-035
     -5.4000     22.8000     0.69720E-036
     -5.4000     22.9000     0.27034E-036
     -5.4000     23.0000     0.10423E-036
     -5.4000     23.1000     0.39956E-037
     -5.4000     23.2000     0.15230E-037
     -5.4000     23.3000     0.57726E-038
     -5.4000     23.4000     0.21756E-038
     -5.4000     23.5000     0.81531E-039
     -5.4000     23.6000     0.30382E-039
     -5.4000     23.7000     0.11258E-039
     -5.4000     23.8000     0.41482E-040
     -5.4000     23.9000     0.15199E-040
     -5.4000     24.0000     0.55377E-041
     -5.4000     24.1000     0.20064E-041
     -5.4000     24.2000     0.72287E-042
     -5.4000     24.3000     0.25899E-042
     -5.4000     24.4000     0.92273E-043
     -5.4000     24.5000     0.32693E-043
     -5.4000     24.6000     0.11519E-043
     -5.4000     24.7000     0.40359E-044
     -5.4000     24.8000     0.14062E-044
     -5.4000     24.9000     0.48721E-045
     -5.4000     25.0000     0.16783E-045
     -5.4000     25.1000     0.57446E-046
     -5.4000     25.2000     0.19509E-046
     -5.4000     25.3000     0.65439E-047
     -5.4000     25.4000     0.21380E-047
     -5.4000     25.5000     0.65111E-048
     -5.4000     25.6000     0.00000E+000
 
     -5.3000    -25.6000     0.00000E+000
     -5.3000    -25.5000     0.56281E-048
     -5.3000    -25.4000     0.29885E-047
     -5.3000    -25.3000     0.10420E-046
     -5.3000    -25.2000     0.32375E-046
     -5.3000    -25.1000     0.96641E-046
     -5.3000    -25.0000     0.28363E-045
     -5.3000    -24.9000     0.82462E-045
     -5.3000    -24.8000     0.23811E-044
     -5.3000    -24.7000     0.68345E-044
     -5.3000    -24.6000     0.19505E-043
     -5.3000    -24.5000     0.55354E-043
     -5.3000    -24.4000     0.15622E-042
     -5.3000    -24.3000     0.43841E-042
     -5.3000    -24.2000     0.12235E-041
     -5.3000    -24.1000     0.33955E-041
     -5.3000    -24.0000     0.93705E-041
     -5.3000    -23.9000     0.25715E-040
     -5.3000    -23.8000     0.70174E-040
     -5.3000    -23.7000     0.19042E-039
     -5.3000    -23.6000     0.51382E-039
     -5.3000    -23.5000     0.13786E-038
     -5.3000    -23.4000     0.36782E-038
     -5.3000    -23.3000     0.97582E-038
     -5.3000    -23.2000     0.25742E-037
     -5.3000    -23.1000     0.67520E-037
     -5.3000    -23.0000     0.17610E-036
     -5.3000    -22.9000     0.45668E-036
     -5.3000    -22.8000     0.11776E-035
     -5.3000    -22.7000     0.30191E-035
     -5.3000    -22.6000     0.76964E-035
     -5.3000    -22.5000     0.19508E-034
     -5.3000    -22.4000     0.49162E-034
     -5.3000    -22.3000     0.12318E-033
     -5.3000    -22.2000     0.30688E-033
     -5.3000    -22.1000     0.76011E-033
     -5.3000    -22.0000     0.18719E-032
     -5.3000    -21.9000     0.45831E-032
     -5.3000    -21.8000     0.11156E-031
     -5.3000    -21.7000     0.27000E-031
     -5.3000    -21.6000     0.64963E-031
     -5.3000    -21.5000     0.15540E-030
     -5.3000    -21.4000     0.36956E-030
     -5.3000    -21.3000     0.87373E-030
     -5.3000    -21.2000     0.20536E-029
     -5.3000    -21.1000     0.47987E-029
     -5.3000    -21.0000     0.11147E-028
     -5.3000    -20.9000     0.25742E-028
     -5.3000    -20.8000     0.59096E-028
     -5.3000    -20.7000     0.13487E-027
     -5.3000    -20.6000     0.30597E-027
     -5.3000    -20.5000     0.69003E-027
     -5.3000    -20.4000     0.15470E-026
     -5.3000    -20.3000     0.34475E-026
     -5.3000    -20.2000     0.76371E-026
     -5.3000    -20.1000     0.16817E-025
     -5.3000    -20.0000     0.36811E-025
     -5.3000    -19.9000     0.80094E-025
     -5.3000    -19.8000     0.17322E-024
     -5.3000    -19.7000     0.37239E-024
     -5.3000    -19.6000     0.79572E-024
     -5.3000    -19.5000     0.16900E-023
     -5.3000    -19.4000     0.35678E-023
     -5.3000    -19.3000     0.74864E-023
     -5.3000    -19.2000     0.15613E-022
     -5.3000    -19.1000     0.32365E-022
     -5.3000    -19.0000     0.66682E-022
     -5.3000    -18.9000     0.13655E-021
     -5.3000    -18.8000     0.27790E-021
     -5.3000    -18.7000     0.56212E-021
     -5.3000    -18.6000     0.11301E-020
     -5.3000    -18.5000     0.22578E-020
     -5.3000    -18.4000     0.44834E-020
     -5.3000    -18.3000     0.88477E-020
     -5.3000    -18.2000     0.17353E-019
     -5.3000    -18.1000     0.33822E-019
     -5.3000    -18.0000     0.65515E-019
     -5.3000    -17.9000     0.12612E-018
     -5.3000    -17.8000     0.24127E-018
     -5.3000    -17.7000     0.45868E-018
     -5.3000    -17.6000     0.86655E-018
     -5.3000    -17.5000     0.16269E-017
     -5.3000    -17.4000     0.30352E-017
     -5.3000    -17.3000     0.56273E-017
     -5.3000    -17.2000     0.10367E-016
     -5.3000    -17.1000     0.18980E-016
     -5.3000    -17.0000     0.34528E-016
     -5.3000    -16.9000     0.62416E-016
     -5.3000    -16.8000     0.11212E-015
     -5.3000    -16.7000     0.20012E-015
     -5.3000    -16.6000     0.35494E-015
     -5.3000    -16.5000     0.62554E-015
     -5.3000    -16.4000     0.10954E-014
     -5.3000    -16.3000     0.19061E-014
     -5.3000    -16.2000     0.32955E-014
     -5.3000    -16.1000     0.56616E-014
     -5.3000    -16.0000     0.96643E-014
     -5.3000    -15.9000     0.16392E-013
     -5.3000    -15.8000     0.27624E-013
     -5.3000    -15.7000     0.46257E-013
     -5.3000    -15.6000     0.76961E-013
     -5.3000    -15.5000     0.12723E-012
     -5.3000    -15.4000     0.20898E-012
     -5.3000    -15.3000     0.34107E-012
     -5.3000    -15.2000     0.55307E-012
     -5.3000    -15.1000     0.89112E-012
     -5.3000    -15.0000     0.14266E-011
     -5.3000    -14.9000     0.22693E-011
     -5.3000    -14.8000     0.35865E-011
     -5.3000    -14.7000     0.56323E-011
     -5.3000    -14.6000     0.87884E-011
     -5.3000    -14.5000     0.13625E-010
     -5.3000    -14.4000     0.20990E-010
     -5.3000    -14.3000     0.32130E-010
     -5.3000    -14.2000     0.48869E-010
     -5.3000    -14.1000     0.73856E-010
     -5.3000    -14.0000     0.11091E-009
     -5.3000    -13.9000     0.16551E-009
     -5.3000    -13.8000     0.24542E-009
     -5.3000    -13.7000     0.36163E-009
     -5.3000    -13.6000     0.52952E-009
     -5.3000    -13.5000     0.77049E-009
     -5.3000    -13.4000     0.11141E-008
     -5.3000    -13.3000     0.16010E-008
     -5.3000    -13.2000     0.22865E-008
     -5.3000    -13.1000     0.32452E-008
     -5.3000    -13.0000     0.45776E-008
     -5.3000    -12.9000     0.64176E-008
     -5.3000    -12.8000     0.89424E-008
     -5.3000    -12.7000     0.12385E-007
     -5.3000    -12.6000     0.17050E-007
     -5.3000    -12.5000     0.23331E-007
     -5.3000    -12.4000     0.31736E-007
     -5.3000    -12.3000     0.42914E-007
     -5.3000    -12.2000     0.57687E-007
     -5.3000    -12.1000     0.77094E-007
     -5.3000    -12.0000     0.10243E-006
     -5.3000    -11.9000     0.13532E-006
     -5.3000    -11.8000     0.17774E-006
     -5.3000    -11.7000     0.23214E-006
     -5.3000    -11.6000     0.30150E-006
     -5.3000    -11.5000     0.38939E-006
     -5.3000    -11.4000     0.50015E-006
     -5.3000    -11.3000     0.63891E-006
     -5.3000    -11.2000     0.81176E-006
     -5.3000    -11.1000     0.10259E-005
     -5.3000    -11.0000     0.12896E-005
     -5.3000    -10.9000     0.16127E-005
     -5.3000    -10.8000     0.20063E-005
     -5.3000    -10.7000     0.24833E-005
     -5.3000    -10.6000     0.30582E-005
     -5.3000    -10.5000     0.37475E-005
     -5.3000    -10.4000     0.45695E-005
     -5.3000    -10.3000     0.55450E-005
     -5.3000    -10.2000     0.66966E-005
     -5.3000    -10.1000     0.80493E-005
     -5.3000    -10.0000     0.96304E-005
     -5.3000     -9.9000     0.11469E-004
     -5.3000     -9.8000     0.13598E-004
     -5.3000     -9.7000     0.16051E-004
     -5.3000     -9.6000     0.18864E-004
     -5.3000     -9.5000     0.22074E-004
     -5.3000     -9.4000     0.25723E-004
     -5.3000     -9.3000     0.29850E-004
     -5.3000     -9.2000     0.34499E-004
     -5.3000     -9.1000     0.39714E-004
     -5.3000     -9.0000     0.45538E-004
     -5.3000     -8.9000     0.52015E-004
     -5.3000     -8.8000     0.59191E-004
     -5.3000     -8.7000     0.67108E-004
     -5.3000     -8.6000     0.75810E-004
     -5.3000     -8.5000     0.85337E-004
     -5.3000     -8.4000     0.95729E-004
     -5.3000     -8.3000     0.10702E-003
     -5.3000     -8.2000     0.11925E-003
     -5.3000     -8.1000     0.13245E-003
     -5.3000     -8.0000     0.14664E-003
     -5.3000     -7.9000     0.16185E-003
     -5.3000     -7.8000     0.17810E-003
     -5.3000     -7.7000     0.19541E-003
     -5.3000     -7.6000     0.21378E-003
     -5.3000     -7.5000     0.23322E-003
     -5.3000     -7.4000     0.25373E-003
     -5.3000     -7.3000     0.27532E-003
     -5.3000     -7.2000     0.29796E-003
     -5.3000     -7.1000     0.32165E-003
     -5.3000     -7.0000     0.34638E-003
     -5.3000     -6.9000     0.37211E-003
     -5.3000     -6.8000     0.39883E-003
     -5.3000     -6.7000     0.42649E-003
     -5.3000     -6.6000     0.45508E-003
     -5.3000     -6.5000     0.48454E-003
     -5.3000     -6.4000     0.51483E-003
     -5.3000     -6.3000     0.54592E-003
     -5.3000     -6.2000     0.57775E-003
     -5.3000     -6.1000     0.61027E-003
     -5.3000     -6.0000     0.64343E-003
     -5.3000     -5.9000     0.67719E-003
     -5.3000     -5.8000     0.71147E-003
     -5.3000     -5.7000     0.74623E-003
     -5.3000     -5.6000     0.78140E-003
     -5.3000     -5.5000     0.81694E-003
     -5.3000     -5.4000     0.85278E-003
     -5.3000     -5.3000     0.88886E-003
     -5.3000     -5.2000     0.92514E-003
     -5.3000     -5.1000     0.96154E-003
     -5.3000     -5.0000     0.99802E-003
     -5.3000     -4.9000     0.10345E-002
     -5.3000     -4.8000     0.10710E-002
     -5.3000     -4.7000     0.11073E-002
     -5.3000     -4.6000     0.11436E-002
     -5.3000     -4.5000     0.11796E-002
     -5.3000     -4.4000     0.12154E-002
     -5.3000     -4.3000     0.12509E-002
     -5.3000     -4.2000     0.12861E-002
     -5.3000     -4.1000     0.13209E-002
     -5.3000     -4.0000     0.13554E-002
     -5.3000     -3.9000     0.13893E-002
     -5.3000     -3.8000     0.14228E-002
     -5.3000     -3.7000     0.14557E-002
     -5.3000     -3.6000     0.14880E-002
     -5.3000     -3.5000     0.15198E-002
     -5.3000     -3.4000     0.15510E-002
     -5.3000     -3.3000     0.15814E-002
     -5.3000     -3.2000     0.16113E-002
     -5.3000     -3.1000     0.16403E-002
     -5.3000     -3.0000     0.16687E-002
     -5.3000     -2.9000     0.16963E-002
     -5.3000     -2.8000     0.17231E-002
     -5.3000     -2.7000     0.17492E-002
     -5.3000     -2.6000     0.17744E-002
     -5.3000     -2.5000     0.17988E-002
     -5.3000     -2.4000     0.18223E-002
     -5.3000     -2.3000     0.18450E-002
     -5.3000     -2.2000     0.18668E-002
     -5.3000     -2.1000     0.18877E-002
     -5.3000     -2.0000     0.19077E-002
     -5.3000     -1.9000     0.19267E-002
     -5.3000     -1.8000     0.19449E-002
     -5.3000     -1.7000     0.19621E-002
     -5.3000     -1.6000     0.19784E-002
     -5.3000     -1.5000     0.19937E-002
     -5.3000     -1.4000     0.20081E-002
     -5.3000     -1.3000     0.20215E-002
     -5.3000     -1.2000     0.20339E-002
     -5.3000     -1.1000     0.20454E-002
     -5.3000     -1.0000     0.20559E-002
     -5.3000     -0.9000     0.20653E-002
     -5.3000     -0.8000     0.20738E-002
     -5.3000     -0.7000     0.20813E-002
     -5.3000     -0.6000     0.20879E-002
     -5.3000     -0.5000     0.20934E-002
     -5.3000     -0.4000     0.20979E-002
     -5.3000     -0.3000     0.21014E-002
     -5.3000     -0.2000     0.21039E-002
     -5.3000     -0.1000     0.21054E-002
     -5.3000      0.0000     0.21059E-002
     -5.3000      0.1000     0.21054E-002
     -5.3000      0.2000     0.21039E-002
     -5.3000      0.3000     0.21014E-002
     -5.3000      0.4000     0.20979E-002
     -5.3000      0.5000     0.20934E-002
     -5.3000      0.6000     0.20879E-002
     -5.3000      0.7000     0.20813E-002
     -5.3000      0.8000     0.20738E-002
     -5.3000      0.9000     0.20653E-002
     -5.3000      1.0000     0.20559E-002
     -5.3000      1.1000     0.20454E-002
     -5.3000      1.2000     0.20339E-002
     -5.3000      1.3000     0.20215E-002
     -5.3000      1.4000     0.20081E-002
     -5.3000      1.5000     0.19937E-002
     -5.3000      1.6000     0.19784E-002
     -5.3000      1.7000     0.19621E-002
     -5.3000      1.8000     0.19449E-002
     -5.3000      1.9000     0.19267E-002
     -5.3000      2.0000     0.19077E-002
     -5.3000      2.1000     0.18877E-002
     -5.3000      2.2000     0.18668E-002
     -5.3000      2.3000     0.18450E-002
     -5.3000      2.4000     0.18223E-002
     -5.3000      2.5000     0.17988E-002
     -5.3000      2.6000     0.17744E-002
     -5.3000      2.7000     0.17492E-002
     -5.3000      2.8000     0.17231E-002
     -5.3000      2.9000     0.16963E-002
     -5.3000      3.0000     0.16687E-002
     -5.3000      3.1000     0.16403E-002
     -5.3000      3.2000     0.16113E-002
     -5.3000      3.3000     0.15814E-002
     -5.3000      3.4000     0.15510E-002
     -5.3000      3.5000     0.15198E-002
     -5.3000      3.6000     0.14880E-002
     -5.3000      3.7000     0.14557E-002
     -5.3000      3.8000     0.14228E-002
     -5.3000      3.9000     0.13893E-002
     -5.3000      4.0000     0.13554E-002
     -5.3000      4.1000     0.13209E-002
     -5.3000      4.2000     0.12861E-002
     -5.3000      4.3000     0.12509E-002
     -5.3000      4.4000     0.12154E-002
     -5.3000      4.5000     0.11796E-002
     -5.3000      4.6000     0.11436E-002
     -5.3000      4.7000     0.11073E-002
     -5.3000      4.8000     0.10710E-002
     -5.3000      4.9000     0.10345E-002
     -5.3000      5.0000     0.99802E-003
     -5.3000      5.1000     0.96154E-003
     -5.3000      5.2000     0.92514E-003
     -5.3000      5.3000     0.88886E-003
     -5.3000      5.4000     0.85278E-003
     -5.3000      5.5000     0.81694E-003
     -5.3000      5.6000     0.78140E-003
     -5.3000      5.7000     0.74623E-003
     -5.3000      5.8000     0.71147E-003
     -5.3000      5.9000     0.67719E-003
     -5.3000      6.0000     0.64343E-003
     -5.3000      6.1000     0.61027E-003
     -5.3000      6.2000     0.57775E-003
     -5.3000      6.3000     0.54592E-003
     -5.3000      6.4000     0.51483E-003
     -5.3000      6.5000     0.48454E-003
     -5.3000      6.6000     0.45508E-003
     -5.3000      6.7000     0.42649E-003
     -5.3000      6.8000     0.39883E-003
     -5.3000      6.9000     0.37211E-003
     -5.3000      7.0000     0.34638E-003
     -5.3000      7.1000     0.32165E-003
     -5.3000      7.2000     0.29796E-003
     -5.3000      7.3000     0.27532E-003
     -5.3000      7.4000     0.25373E-003
     -5.3000      7.5000     0.23322E-003
     -5.3000      7.6000     0.21378E-003
     -5.3000      7.7000     0.19541E-003
     -5.3000      7.8000     0.17810E-003
     -5.3000      7.9000     0.16185E-003
     -5.3000      8.0000     0.14664E-003
     -5.3000      8.1000     0.13245E-003
     -5.3000      8.2000     0.11925E-003
     -5.3000      8.3000     0.10702E-003
     -5.3000      8.4000     0.95729E-004
     -5.3000      8.5000     0.85337E-004
     -5.3000      8.6000     0.75810E-004
     -5.3000      8.7000     0.67108E-004
     -5.3000      8.8000     0.59191E-004
     -5.3000      8.9000     0.52015E-004
     -5.3000      9.0000     0.45538E-004
     -5.3000      9.1000     0.39714E-004
     -5.3000      9.2000     0.34499E-004
     -5.3000      9.3000     0.29850E-004
     -5.3000      9.4000     0.25723E-004
     -5.3000      9.5000     0.22074E-004
     -5.3000      9.6000     0.18864E-004
     -5.3000      9.7000     0.16051E-004
     -5.3000      9.8000     0.13598E-004
     -5.3000      9.9000     0.11469E-004
     -5.3000     10.0000     0.96304E-005
     -5.3000     10.1000     0.80493E-005
     -5.3000     10.2000     0.66966E-005
     -5.3000     10.3000     0.55450E-005
     -5.3000     10.4000     0.45695E-005
     -5.3000     10.5000     0.37475E-005
     -5.3000     10.6000     0.30582E-005
     -5.3000     10.7000     0.24833E-005
     -5.3000     10.8000     0.20063E-005
     -5.3000     10.9000     0.16127E-005
     -5.3000     11.0000     0.12896E-005
     -5.3000     11.1000     0.10259E-005
     -5.3000     11.2000     0.81176E-006
     -5.3000     11.3000     0.63891E-006
     -5.3000     11.4000     0.50015E-006
     -5.3000     11.5000     0.38939E-006
     -5.3000     11.6000     0.30150E-006
     -5.3000     11.7000     0.23214E-006
     -5.3000     11.8000     0.17774E-006
     -5.3000     11.9000     0.13532E-006
     -5.3000     12.0000     0.10243E-006
     -5.3000     12.1000     0.77094E-007
     -5.3000     12.2000     0.57687E-007
     -5.3000     12.3000     0.42914E-007
     -5.3000     12.4000     0.31736E-007
     -5.3000     12.5000     0.23331E-007
     -5.3000     12.6000     0.17050E-007
     -5.3000     12.7000     0.12385E-007
     -5.3000     12.8000     0.89424E-008
     -5.3000     12.9000     0.64176E-008
     -5.3000     13.0000     0.45776E-008
     -5.3000     13.1000     0.32452E-008
     -5.3000     13.2000     0.22865E-008
     -5.3000     13.3000     0.16010E-008
     -5.3000     13.4000     0.11141E-008
     -5.3000     13.5000     0.77049E-009
     -5.3000     13.6000     0.52952E-009
     -5.3000     13.7000     0.36163E-009
     -5.3000     13.8000     0.24542E-009
     -5.3000     13.9000     0.16551E-009
     -5.3000     14.0000     0.11091E-009
     -5.3000     14.1000     0.73856E-010
     -5.3000     14.2000     0.48869E-010
     -5.3000     14.3000     0.32130E-010
     -5.3000     14.4000     0.20990E-010
     -5.3000     14.5000     0.13625E-010
     -5.3000     14.6000     0.87884E-011
     -5.3000     14.7000     0.56323E-011
     -5.3000     14.8000     0.35865E-011
     -5.3000     14.9000     0.22693E-011
     -5.3000     15.0000     0.14266E-011
     -5.3000     15.1000     0.89112E-012
     -5.3000     15.2000     0.55307E-012
     -5.3000     15.3000     0.34107E-012
     -5.3000     15.4000     0.20898E-012
     -5.3000     15.5000     0.12723E-012
     -5.3000     15.6000     0.76961E-013
     -5.3000     15.7000     0.46257E-013
     -5.3000     15.8000     0.27624E-013
     -5.3000     15.9000     0.16392E-013
     -5.3000     16.0000     0.96643E-014
     -5.3000     16.1000     0.56616E-014
     -5.3000     16.2000     0.32955E-014
     -5.3000     16.3000     0.19061E-014
     -5.3000     16.4000     0.10954E-014
     -5.3000     16.5000     0.62554E-015
     -5.3000     16.6000     0.35494E-015
     -5.3000     16.7000     0.20012E-015
     -5.3000     16.8000     0.11212E-015
     -5.3000     16.9000     0.62416E-016
     -5.3000     17.0000     0.34528E-016
     -5.3000     17.1000     0.18980E-016
     -5.3000     17.2000     0.10367E-016
     -5.3000     17.3000     0.56273E-017
     -5.3000     17.4000     0.30352E-017
     -5.3000     17.5000     0.16269E-017
     -5.3000     17.6000     0.86655E-018
     -5.3000     17.7000     0.45868E-018
     -5.3000     17.8000     0.24127E-018
     -5.3000     17.9000     0.12612E-018
     -5.3000     18.0000     0.65515E-019
     -5.3000     18.1000     0.33822E-019
     -5.3000     18.2000     0.17353E-019
     -5.3000     18.3000     0.88477E-020
     -5.3000     18.4000     0.44834E-020
     -5.3000     18.5000     0.22578E-020
     -5.3000     18.6000     0.11301E-020
     -5.3000     18.7000     0.56212E-021
     -5.3000     18.8000     0.27790E-021
     -5.3000     18.9000     0.13655E-021
     -5.3000     19.0000     0.66682E-022
     -5.3000     19.1000     0.32365E-022
     -5.3000     19.2000     0.15613E-022
     -5.3000     19.3000     0.74864E-023
     -5.3000     19.4000     0.35678E-023
     -5.3000     19.5000     0.16900E-023
     -5.3000     19.6000     0.79572E-024
     -5.3000     19.7000     0.37239E-024
     -5.3000     19.8000     0.17322E-024
     -5.3000     19.9000     0.80094E-025
     -5.3000     20.0000     0.36811E-025
     -5.3000     20.1000     0.16817E-025
     -5.3000     20.2000     0.76371E-026
     -5.3000     20.3000     0.34475E-026
     -5.3000     20.4000     0.15470E-026
     -5.3000     20.5000     0.69003E-027
     -5.3000     20.6000     0.30597E-027
     -5.3000     20.7000     0.13487E-027
     -5.3000     20.8000     0.59096E-028
     -5.3000     20.9000     0.25742E-028
     -5.3000     21.0000     0.11147E-028
     -5.3000     21.1000     0.47987E-029
     -5.3000     21.2000     0.20536E-029
     -5.3000     21.3000     0.87373E-030
     -5.3000     21.4000     0.36956E-030
     -5.3000     21.5000     0.15540E-030
     -5.3000     21.6000     0.64963E-031
     -5.3000     21.7000     0.27000E-031
     -5.3000     21.8000     0.11156E-031
     -5.3000     21.9000     0.45831E-032
     -5.3000     22.0000     0.18719E-032
     -5.3000     22.1000     0.76011E-033
     -5.3000     22.2000     0.30688E-033
     -5.3000     22.3000     0.12318E-033
     -5.3000     22.4000     0.49162E-034
     -5.3000     22.5000     0.19508E-034
     -5.3000     22.6000     0.76964E-035
     -5.3000     22.7000     0.30191E-035
     -5.3000     22.8000     0.11776E-035
     -5.3000     22.9000     0.45668E-036
     -5.3000     23.0000     0.17610E-036
     -5.3000     23.1000     0.67520E-037
     -5.3000     23.2000     0.25742E-037
     -5.3000     23.3000     0.97582E-038
     -5.3000     23.4000     0.36782E-038
     -5.3000     23.5000     0.13786E-038
     -5.3000     23.6000     0.51382E-039
     -5.3000     23.7000     0.19042E-039
     -5.3000     23.8000     0.70174E-040
     -5.3000     23.9000     0.25715E-040
     -5.3000     24.0000     0.93705E-041
     -5.3000     24.1000     0.33955E-041
     -5.3000     24.2000     0.12235E-041
     -5.3000     24.3000     0.43841E-042
     -5.3000     24.4000     0.15622E-042
     -5.3000     24.5000     0.55355E-043
     -5.3000     24.6000     0.19506E-043
     -5.3000     24.7000     0.68352E-044
     -5.3000     24.8000     0.23818E-044
     -5.3000     24.9000     0.82532E-045
     -5.3000     25.0000     0.28432E-045
     -5.3000     25.1000     0.97332E-046
     -5.3000     25.2000     0.33059E-046
     -5.3000     25.3000     0.11090E-046
     -5.3000     25.4000     0.36234E-047
     -5.3000     25.5000     0.11036E-047
     -5.3000     25.6000     0.00000E+000
 
     -5.2000    -25.6000     0.00000E+000
     -5.2000    -25.5000     0.94456E-048
     -5.2000    -25.4000     0.50153E-047
     -5.2000    -25.3000     0.17486E-046
     -5.2000    -25.2000     0.54324E-046
     -5.2000    -25.1000     0.16214E-045
     -5.2000    -25.0000     0.47582E-045
     -5.2000    -24.9000     0.13832E-044
     -5.2000    -24.8000     0.39938E-044
     -5.2000    -24.7000     0.11462E-043
     -5.2000    -24.6000     0.32708E-043
     -5.2000    -24.5000     0.92811E-043
     -5.2000    -24.4000     0.26189E-042
     -5.2000    -24.3000     0.73489E-042
     -5.2000    -24.2000     0.20507E-041
     -5.2000    -24.1000     0.56903E-041
     -5.2000    -24.0000     0.15702E-040
     -5.2000    -23.9000     0.43083E-040
     -5.2000    -23.8000     0.11755E-039
     -5.2000    -23.7000     0.31895E-039
     -5.2000    -23.6000     0.86050E-039
     -5.2000    -23.5000     0.23085E-038
     -5.2000    -23.4000     0.61582E-038
     -5.2000    -23.3000     0.16335E-037
     -5.2000    -23.2000     0.43084E-037
     -5.2000    -23.1000     0.11299E-036
     -5.2000    -23.0000     0.29465E-036
     -5.2000    -22.9000     0.76398E-036
     -5.2000    -22.8000     0.19696E-035
     -5.2000    -22.7000     0.50490E-035
     -5.2000    -22.6000     0.12869E-034
     -5.2000    -22.5000     0.32611E-034
     -5.2000    -22.4000     0.82168E-034
     -5.2000    -22.3000     0.20585E-033
     -5.2000    -22.2000     0.51271E-033
     -5.2000    -22.1000     0.12697E-032
     -5.2000    -22.0000     0.31261E-032
     -5.2000    -21.9000     0.76524E-032
     -5.2000    -21.8000     0.18624E-031
     -5.2000    -21.7000     0.45062E-031
     -5.2000    -21.6000     0.10840E-030
     -5.2000    -21.5000     0.25923E-030
     -5.2000    -21.4000     0.61635E-030
     -5.2000    -21.3000     0.14568E-029
     -5.2000    -21.2000     0.34234E-029
     -5.2000    -21.1000     0.79972E-029
     -5.2000    -21.0000     0.18572E-028
     -5.2000    -20.9000     0.42877E-028
     -5.2000    -20.8000     0.98406E-028
     -5.2000    -20.7000     0.22451E-027
     -5.2000    -20.6000     0.50920E-027
     -5.2000    -20.5000     0.11480E-026
     -5.2000    -20.4000     0.25729E-026
     -5.2000    -20.3000     0.57320E-026
     -5.2000    -20.2000     0.12694E-025
     -5.2000    -20.1000     0.27943E-025
     -5.2000    -20.0000     0.61144E-025
     -5.2000    -19.9000     0.13299E-024
     -5.2000    -19.8000     0.28752E-024
     -5.2000    -19.7000     0.61787E-024
     -5.2000    -19.6000     0.13198E-023
     -5.2000    -19.5000     0.28020E-023
     -5.2000    -19.4000     0.59128E-023
     -5.2000    -19.3000     0.12402E-022
     -5.2000    -19.2000     0.25854E-022
     -5.2000    -19.1000     0.53569E-022
     -5.2000    -19.0000     0.11032E-021
     -5.2000    -18.9000     0.22580E-021
     -5.2000    -18.8000     0.45933E-021
     -5.2000    -18.7000     0.92866E-021
     -5.2000    -18.6000     0.18660E-020
     -5.2000    -18.5000     0.37263E-020
     -5.2000    -18.4000     0.73954E-020
     -5.2000    -18.3000     0.14587E-019
     -5.2000    -18.2000     0.28592E-019
     -5.2000    -18.1000     0.55697E-019
     -5.2000    -18.0000     0.10782E-018
     -5.2000    -17.9000     0.20744E-018
     -5.2000    -17.8000     0.39658E-018
     -5.2000    -17.7000     0.75346E-018
     -5.2000    -17.6000     0.14225E-017
     -5.2000    -17.5000     0.26689E-017
     -5.2000    -17.4000     0.49758E-017
     -5.2000    -17.3000     0.92183E-017
     -5.2000    -17.2000     0.16971E-016
     -5.2000    -17.1000     0.31045E-016
     -5.2000    -17.0000     0.56432E-016
     -5.2000    -16.9000     0.10193E-015
     -5.2000    -16.8000     0.18295E-015
     -5.2000    -16.7000     0.32626E-015
     -5.2000    -16.6000     0.57816E-015
     -5.2000    -16.5000     0.10180E-014
     -5.2000    -16.4000     0.17810E-014
     -5.2000    -16.3000     0.30961E-014
     -5.2000    -16.2000     0.53477E-014
     -5.2000    -16.1000     0.91777E-014
     -5.2000    -16.0000     0.15650E-013
     -5.2000    -15.9000     0.26515E-013
     -5.2000    -15.8000     0.44635E-013
     -5.2000    -15.7000     0.74656E-013
     -5.2000    -15.6000     0.12407E-012
     -5.2000    -15.5000     0.20485E-012
     -5.2000    -15.4000     0.33606E-012
     -5.2000    -15.3000     0.54777E-012
     -5.2000    -15.2000     0.88709E-012
     -5.2000    -15.1000     0.14274E-011
     -5.2000    -15.0000     0.22819E-011
     -5.2000    -14.9000     0.36245E-011
     -5.2000    -14.8000     0.57200E-011
     -5.2000    -14.7000     0.89690E-011
     -5.2000    -14.6000     0.13973E-010
     -5.2000    -14.5000     0.21629E-010
     -5.2000    -14.4000     0.33264E-010
     -5.2000    -14.3000     0.50832E-010
     -5.2000    -14.2000     0.77179E-010
     -5.2000    -14.1000     0.11643E-009
     -5.2000    -14.0000     0.17453E-009
     -5.2000    -13.9000     0.25995E-009
     -5.2000    -13.8000     0.38471E-009
     -5.2000    -13.7000     0.56575E-009
     -5.2000    -13.6000     0.82670E-009
     -5.2000    -13.5000     0.12004E-008
     -5.2000    -13.4000     0.17321E-008
     -5.2000    -13.3000     0.24835E-008
     -5.2000    -13.2000     0.35387E-008
     -5.2000    -13.1000     0.50109E-008
     -5.2000    -13.0000     0.70515E-008
     -5.2000    -12.9000     0.98619E-008
     -5.2000    -12.8000     0.13708E-007
     -5.2000    -12.7000     0.18937E-007
     -5.2000    -12.6000     0.26001E-007
     -5.2000    -12.5000     0.35485E-007
     -5.2000    -12.4000     0.48137E-007
     -5.2000    -12.3000     0.64911E-007
     -5.2000    -12.2000     0.87010E-007
     -5.2000    -12.1000     0.11594E-006
     -5.2000    -12.0000     0.15360E-006
     -5.2000    -11.9000     0.20230E-006
     -5.2000    -11.8000     0.26490E-006
     -5.2000    -11.7000     0.34490E-006
     -5.2000    -11.6000     0.44652E-006
     -5.2000    -11.5000     0.57483E-006
     -5.2000    -11.4000     0.73590E-006
     -5.2000    -11.3000     0.93691E-006
     -5.2000    -11.2000     0.11863E-005
     -5.2000    -11.1000     0.14941E-005
     -5.2000    -11.0000     0.18716E-005
     -5.2000    -10.9000     0.23322E-005
     -5.2000    -10.8000     0.28909E-005
     -5.2000    -10.7000     0.35652E-005
     -5.2000    -10.6000     0.43743E-005
     -5.2000    -10.5000     0.53401E-005
     -5.2000    -10.4000     0.64870E-005
     -5.2000    -10.3000     0.78417E-005
     -5.2000    -10.2000     0.94337E-005
     -5.2000    -10.1000     0.11295E-004
     -5.2000    -10.0000     0.13461E-004
     -5.2000     -9.9000     0.15968E-004
     -5.2000     -9.8000     0.18856E-004
     -5.2000     -9.7000     0.22168E-004
     -5.2000     -9.6000     0.25948E-004
     -5.2000     -9.5000     0.30241E-004
     -5.2000     -9.4000     0.35096E-004
     -5.2000     -9.3000     0.40561E-004
     -5.2000     -9.2000     0.46687E-004
     -5.2000     -9.1000     0.53524E-004
     -5.2000     -9.0000     0.61121E-004
     -5.2000     -8.9000     0.69528E-004
     -5.2000     -8.8000     0.78795E-004
     -5.2000     -8.7000     0.88968E-004
     -5.2000     -8.6000     0.10009E-003
     -5.2000     -8.5000     0.11221E-003
     -5.2000     -8.4000     0.12536E-003
     -5.2000     -8.3000     0.13958E-003
     -5.2000     -8.2000     0.15491E-003
     -5.2000     -8.1000     0.17136E-003
     -5.2000     -8.0000     0.18897E-003
     -5.2000     -7.9000     0.20774E-003
     -5.2000     -7.8000     0.22770E-003
     -5.2000     -7.7000     0.24885E-003
     -5.2000     -7.6000     0.27120E-003
     -5.2000     -7.5000     0.29473E-003
     -5.2000     -7.4000     0.31944E-003
     -5.2000     -7.3000     0.34532E-003
     -5.2000     -7.2000     0.37235E-003
     -5.2000     -7.1000     0.40049E-003
     -5.2000     -7.0000     0.42973E-003
     -5.2000     -6.9000     0.46002E-003
     -5.2000     -6.8000     0.49133E-003
     -5.2000     -6.7000     0.52361E-003
     -5.2000     -6.6000     0.55681E-003
     -5.2000     -6.5000     0.59089E-003
     -5.2000     -6.4000     0.62579E-003
     -5.2000     -6.3000     0.66145E-003
     -5.2000     -6.2000     0.69782E-003
     -5.2000     -6.1000     0.73484E-003
     -5.2000     -6.0000     0.77243E-003
     -5.2000     -5.9000     0.81055E-003
     -5.2000     -5.8000     0.84912E-003
     -5.2000     -5.7000     0.88809E-003
     -5.2000     -5.6000     0.92739E-003
     -5.2000     -5.5000     0.96695E-003
     -5.2000     -5.4000     0.10067E-002
     -5.2000     -5.3000     0.10466E-002
     -5.2000     -5.2000     0.10866E-002
     -5.2000     -5.1000     0.11266E-002
     -5.2000     -5.0000     0.11665E-002
     -5.2000     -4.9000     0.12064E-002
     -5.2000     -4.8000     0.12461E-002
     -5.2000     -4.7000     0.12856E-002
     -5.2000     -4.6000     0.13248E-002
     -5.2000     -4.5000     0.13637E-002
     -5.2000     -4.4000     0.14023E-002
     -5.2000     -4.3000     0.14405E-002
     -5.2000     -4.2000     0.14782E-002
     -5.2000     -4.1000     0.15154E-002
     -5.2000     -4.0000     0.15521E-002
     -5.2000     -3.9000     0.15883E-002
     -5.2000     -3.8000     0.16238E-002
     -5.2000     -3.7000     0.16587E-002
     -5.2000     -3.6000     0.16930E-002
     -5.2000     -3.5000     0.17266E-002
     -5.2000     -3.4000     0.17594E-002
     -5.2000     -3.3000     0.17915E-002
     -5.2000     -3.2000     0.18228E-002
     -5.2000     -3.1000     0.18533E-002
     -5.2000     -3.0000     0.18830E-002
     -5.2000     -2.9000     0.19119E-002
     -5.2000     -2.8000     0.19399E-002
     -5.2000     -2.7000     0.19671E-002
     -5.2000     -2.6000     0.19933E-002
     -5.2000     -2.5000     0.20187E-002
     -5.2000     -2.4000     0.20431E-002
     -5.2000     -2.3000     0.20667E-002
     -5.2000     -2.2000     0.20893E-002
     -5.2000     -2.1000     0.21109E-002
     -5.2000     -2.0000     0.21316E-002
     -5.2000     -1.9000     0.21513E-002
     -5.2000     -1.8000     0.21701E-002
     -5.2000     -1.7000     0.21878E-002
     -5.2000     -1.6000     0.22046E-002
     -5.2000     -1.5000     0.22204E-002
     -5.2000     -1.4000     0.22352E-002
     -5.2000     -1.3000     0.22490E-002
     -5.2000     -1.2000     0.22618E-002
     -5.2000     -1.1000     0.22736E-002
     -5.2000     -1.0000     0.22843E-002
     -5.2000     -0.9000     0.22941E-002
     -5.2000     -0.8000     0.23028E-002
     -5.2000     -0.7000     0.23105E-002
     -5.2000     -0.6000     0.23172E-002
     -5.2000     -0.5000     0.23229E-002
     -5.2000     -0.4000     0.23275E-002
     -5.2000     -0.3000     0.23311E-002
     -5.2000     -0.2000     0.23337E-002
     -5.2000     -0.1000     0.23352E-002
     -5.2000      0.0000     0.23357E-002
     -5.2000      0.1000     0.23352E-002
     -5.2000      0.2000     0.23337E-002
     -5.2000      0.3000     0.23311E-002
     -5.2000      0.4000     0.23275E-002
     -5.2000      0.5000     0.23229E-002
     -5.2000      0.6000     0.23172E-002
     -5.2000      0.7000     0.23105E-002
     -5.2000      0.8000     0.23028E-002
     -5.2000      0.9000     0.22941E-002
     -5.2000      1.0000     0.22843E-002
     -5.2000      1.1000     0.22736E-002
     -5.2000      1.2000     0.22618E-002
     -5.2000      1.3000     0.22490E-002
     -5.2000      1.4000     0.22352E-002
     -5.2000      1.5000     0.22204E-002
     -5.2000      1.6000     0.22046E-002
     -5.2000      1.7000     0.21878E-002
     -5.2000      1.8000     0.21701E-002
     -5.2000      1.9000     0.21513E-002
     -5.2000      2.0000     0.21316E-002
     -5.2000      2.1000     0.21109E-002
     -5.2000      2.2000     0.20893E-002
     -5.2000      2.3000     0.20667E-002
     -5.2000      2.4000     0.20431E-002
     -5.2000      2.5000     0.20187E-002
     -5.2000      2.6000     0.19933E-002
     -5.2000      2.7000     0.19671E-002
     -5.2000      2.8000     0.19399E-002
     -5.2000      2.9000     0.19119E-002
     -5.2000      3.0000     0.18830E-002
     -5.2000      3.1000     0.18533E-002
     -5.2000      3.2000     0.18228E-002
     -5.2000      3.3000     0.17915E-002
     -5.2000      3.4000     0.17594E-002
     -5.2000      3.5000     0.17266E-002
     -5.2000      3.6000     0.16930E-002
     -5.2000      3.7000     0.16587E-002
     -5.2000      3.8000     0.16238E-002
     -5.2000      3.9000     0.15883E-002
     -5.2000      4.0000     0.15521E-002
     -5.2000      4.1000     0.15154E-002
     -5.2000      4.2000     0.14782E-002
     -5.2000      4.3000     0.14405E-002
     -5.2000      4.4000     0.14023E-002
     -5.2000      4.5000     0.13637E-002
     -5.2000      4.6000     0.13248E-002
     -5.2000      4.7000     0.12856E-002
     -5.2000      4.8000     0.12461E-002
     -5.2000      4.9000     0.12064E-002
     -5.2000      5.0000     0.11665E-002
     -5.2000      5.1000     0.11266E-002
     -5.2000      5.2000     0.10866E-002
     -5.2000      5.3000     0.10466E-002
     -5.2000      5.4000     0.10067E-002
     -5.2000      5.5000     0.96695E-003
     -5.2000      5.6000     0.92739E-003
     -5.2000      5.7000     0.88809E-003
     -5.2000      5.8000     0.84912E-003
     -5.2000      5.9000     0.81055E-003
     -5.2000      6.0000     0.77243E-003
     -5.2000      6.1000     0.73484E-003
     -5.2000      6.2000     0.69782E-003
     -5.2000      6.3000     0.66145E-003
     -5.2000      6.4000     0.62579E-003
     -5.2000      6.5000     0.59089E-003
     -5.2000      6.6000     0.55681E-003
     -5.2000      6.7000     0.52361E-003
     -5.2000      6.8000     0.49133E-003
     -5.2000      6.9000     0.46002E-003
     -5.2000      7.0000     0.42973E-003
     -5.2000      7.1000     0.40049E-003
     -5.2000      7.2000     0.37235E-003
     -5.2000      7.3000     0.34532E-003
     -5.2000      7.4000     0.31944E-003
     -5.2000      7.5000     0.29473E-003
     -5.2000      7.6000     0.27120E-003
     -5.2000      7.7000     0.24885E-003
     -5.2000      7.8000     0.22770E-003
     -5.2000      7.9000     0.20774E-003
     -5.2000      8.0000     0.18897E-003
     -5.2000      8.1000     0.17136E-003
     -5.2000      8.2000     0.15491E-003
     -5.2000      8.3000     0.13958E-003
     -5.2000      8.4000     0.12536E-003
     -5.2000      8.5000     0.11221E-003
     -5.2000      8.6000     0.10009E-003
     -5.2000      8.7000     0.88968E-004
     -5.2000      8.8000     0.78795E-004
     -5.2000      8.9000     0.69528E-004
     -5.2000      9.0000     0.61121E-004
     -5.2000      9.1000     0.53524E-004
     -5.2000      9.2000     0.46687E-004
     -5.2000      9.3000     0.40561E-004
     -5.2000      9.4000     0.35096E-004
     -5.2000      9.5000     0.30241E-004
     -5.2000      9.6000     0.25948E-004
     -5.2000      9.7000     0.22168E-004
     -5.2000      9.8000     0.18856E-004
     -5.2000      9.9000     0.15968E-004
     -5.2000     10.0000     0.13461E-004
     -5.2000     10.1000     0.11295E-004
     -5.2000     10.2000     0.94337E-005
     -5.2000     10.3000     0.78417E-005
     -5.2000     10.4000     0.64870E-005
     -5.2000     10.5000     0.53401E-005
     -5.2000     10.6000     0.43743E-005
     -5.2000     10.7000     0.35652E-005
     -5.2000     10.8000     0.28909E-005
     -5.2000     10.9000     0.23322E-005
     -5.2000     11.0000     0.18716E-005
     -5.2000     11.1000     0.14941E-005
     -5.2000     11.2000     0.11863E-005
     -5.2000     11.3000     0.93691E-006
     -5.2000     11.4000     0.73590E-006
     -5.2000     11.5000     0.57483E-006
     -5.2000     11.6000     0.44652E-006
     -5.2000     11.7000     0.34490E-006
     -5.2000     11.8000     0.26490E-006
     -5.2000     11.9000     0.20230E-006
     -5.2000     12.0000     0.15360E-006
     -5.2000     12.1000     0.11594E-006
     -5.2000     12.2000     0.87010E-007
     -5.2000     12.3000     0.64911E-007
     -5.2000     12.4000     0.48137E-007
     -5.2000     12.5000     0.35485E-007
     -5.2000     12.6000     0.26001E-007
     -5.2000     12.7000     0.18937E-007
     -5.2000     12.8000     0.13708E-007
     -5.2000     12.9000     0.98619E-008
     -5.2000     13.0000     0.70515E-008
     -5.2000     13.1000     0.50109E-008
     -5.2000     13.2000     0.35387E-008
     -5.2000     13.3000     0.24835E-008
     -5.2000     13.4000     0.17321E-008
     -5.2000     13.5000     0.12004E-008
     -5.2000     13.6000     0.82670E-009
     -5.2000     13.7000     0.56575E-009
     -5.2000     13.8000     0.38471E-009
     -5.2000     13.9000     0.25995E-009
     -5.2000     14.0000     0.17453E-009
     -5.2000     14.1000     0.11643E-009
     -5.2000     14.2000     0.77179E-010
     -5.2000     14.3000     0.50832E-010
     -5.2000     14.4000     0.33264E-010
     -5.2000     14.5000     0.21629E-010
     -5.2000     14.6000     0.13973E-010
     -5.2000     14.7000     0.89690E-011
     -5.2000     14.8000     0.57200E-011
     -5.2000     14.9000     0.36245E-011
     -5.2000     15.0000     0.22819E-011
     -5.2000     15.1000     0.14274E-011
     -5.2000     15.2000     0.88709E-012
     -5.2000     15.3000     0.54777E-012
     -5.2000     15.4000     0.33606E-012
     -5.2000     15.5000     0.20485E-012
     -5.2000     15.6000     0.12407E-012
     -5.2000     15.7000     0.74656E-013
     -5.2000     15.8000     0.44635E-013
     -5.2000     15.9000     0.26515E-013
     -5.2000     16.0000     0.15650E-013
     -5.2000     16.1000     0.91777E-014
     -5.2000     16.2000     0.53477E-014
     -5.2000     16.3000     0.30961E-014
     -5.2000     16.4000     0.17810E-014
     -5.2000     16.5000     0.10180E-014
     -5.2000     16.6000     0.57816E-015
     -5.2000     16.7000     0.32626E-015
     -5.2000     16.8000     0.18295E-015
     -5.2000     16.9000     0.10193E-015
     -5.2000     17.0000     0.56432E-016
     -5.2000     17.1000     0.31045E-016
     -5.2000     17.2000     0.16971E-016
     -5.2000     17.3000     0.92183E-017
     -5.2000     17.4000     0.49758E-017
     -5.2000     17.5000     0.26689E-017
     -5.2000     17.6000     0.14225E-017
     -5.2000     17.7000     0.75346E-018
     -5.2000     17.8000     0.39658E-018
     -5.2000     17.9000     0.20744E-018
     -5.2000     18.0000     0.10782E-018
     -5.2000     18.1000     0.55697E-019
     -5.2000     18.2000     0.28592E-019
     -5.2000     18.3000     0.14587E-019
     -5.2000     18.4000     0.73954E-020
     -5.2000     18.5000     0.37263E-020
     -5.2000     18.6000     0.18660E-020
     -5.2000     18.7000     0.92866E-021
     -5.2000     18.8000     0.45933E-021
     -5.2000     18.9000     0.22580E-021
     -5.2000     19.0000     0.11032E-021
     -5.2000     19.1000     0.53569E-022
     -5.2000     19.2000     0.25854E-022
     -5.2000     19.3000     0.12402E-022
     -5.2000     19.4000     0.59128E-023
     -5.2000     19.5000     0.28020E-023
     -5.2000     19.6000     0.13198E-023
     -5.2000     19.7000     0.61787E-024
     -5.2000     19.8000     0.28752E-024
     -5.2000     19.9000     0.13299E-024
     -5.2000     20.0000     0.61144E-025
     -5.2000     20.1000     0.27943E-025
     -5.2000     20.2000     0.12694E-025
     -5.2000     20.3000     0.57320E-026
     -5.2000     20.4000     0.25729E-026
     -5.2000     20.5000     0.11480E-026
     -5.2000     20.6000     0.50920E-027
     -5.2000     20.7000     0.22451E-027
     -5.2000     20.8000     0.98406E-028
     -5.2000     20.9000     0.42877E-028
     -5.2000     21.0000     0.18572E-028
     -5.2000     21.1000     0.79972E-029
     -5.2000     21.2000     0.34234E-029
     -5.2000     21.3000     0.14568E-029
     -5.2000     21.4000     0.61635E-030
     -5.2000     21.5000     0.25923E-030
     -5.2000     21.6000     0.10840E-030
     -5.2000     21.7000     0.45062E-031
     -5.2000     21.8000     0.18624E-031
     -5.2000     21.9000     0.76524E-032
     -5.2000     22.0000     0.31261E-032
     -5.2000     22.1000     0.12697E-032
     -5.2000     22.2000     0.51271E-033
     -5.2000     22.3000     0.20585E-033
     -5.2000     22.4000     0.82168E-034
     -5.2000     22.5000     0.32611E-034
     -5.2000     22.6000     0.12869E-034
     -5.2000     22.7000     0.50490E-035
     -5.2000     22.8000     0.19696E-035
     -5.2000     22.9000     0.76398E-036
     -5.2000     23.0000     0.29465E-036
     -5.2000     23.1000     0.11299E-036
     -5.2000     23.2000     0.43084E-037
     -5.2000     23.3000     0.16335E-037
     -5.2000     23.4000     0.61582E-038
     -5.2000     23.5000     0.23085E-038
     -5.2000     23.6000     0.86050E-039
     -5.2000     23.7000     0.31895E-039
     -5.2000     23.8000     0.11755E-039
     -5.2000     23.9000     0.43083E-040
     -5.2000     24.0000     0.15702E-040
     -5.2000     24.1000     0.56903E-041
     -5.2000     24.2000     0.20507E-041
     -5.2000     24.3000     0.73490E-042
     -5.2000     24.4000     0.26190E-042
     -5.2000     24.5000     0.92813E-043
     -5.2000     24.6000     0.32709E-043
     -5.2000     24.7000     0.11463E-043
     -5.2000     24.8000     0.39949E-044
     -5.2000     24.9000     0.13844E-044
     -5.2000     25.0000     0.47699E-045
     -5.2000     25.1000     0.16330E-045
     -5.2000     25.2000     0.55471E-046
     -5.2000     25.3000     0.18610E-046
     -5.2000     25.4000     0.60811E-047
     -5.2000     25.5000     0.18522E-047
     -5.2000     25.6000     0.00000E+000
 
     -5.1000    -25.6000     0.00000E+000
     -5.1000    -25.5000     0.15698E-047
     -5.1000    -25.4000     0.83345E-047
     -5.1000    -25.3000     0.29057E-046
     -5.1000    -25.2000     0.90262E-046
     -5.1000    -25.1000     0.26938E-045
     -5.1000    -25.0000     0.79044E-045
     -5.1000    -24.9000     0.22977E-044
     -5.1000    -24.8000     0.66331E-044
     -5.1000    -24.7000     0.19035E-043
     -5.1000    -24.6000     0.54311E-043
     -5.1000    -24.5000     0.15410E-042
     -5.1000    -24.4000     0.43478E-042
     -5.1000    -24.3000     0.12199E-041
     -5.1000    -24.2000     0.34035E-041
     -5.1000    -24.1000     0.94432E-041
     -5.1000    -24.0000     0.26054E-040
     -5.1000    -23.9000     0.71479E-040
     -5.1000    -23.8000     0.19501E-039
     -5.1000    -23.7000     0.52902E-039
     -5.1000    -23.6000     0.14271E-038
     -5.1000    -23.5000     0.38279E-038
     -5.1000    -23.4000     0.10210E-037
     -5.1000    -23.3000     0.27078E-037
     -5.1000    -23.2000     0.71408E-037
     -5.1000    -23.1000     0.18724E-036
     -5.1000    -23.0000     0.48820E-036
     -5.1000    -22.9000     0.12656E-035
     -5.1000    -22.8000     0.32624E-035
     -5.1000    -22.7000     0.83614E-035
     -5.1000    -22.6000     0.21307E-034
     -5.1000    -22.5000     0.53987E-034
     -5.1000    -22.4000     0.13600E-033
     -5.1000    -22.3000     0.34064E-033
     -5.1000    -22.2000     0.84829E-033
     -5.1000    -22.1000     0.21003E-032
     -5.1000    -22.0000     0.51702E-032
     -5.1000    -21.9000     0.12653E-031
     -5.1000    -21.8000     0.30788E-031
     -5.1000    -21.7000     0.74478E-031
     -5.1000    -21.6000     0.17912E-030
     -5.1000    -21.5000     0.42826E-030
     -5.1000    -21.4000     0.10180E-029
     -5.1000    -21.3000     0.24056E-029
     -5.1000    -21.2000     0.56514E-029
     -5.1000    -21.1000     0.13199E-028
     -5.1000    -21.0000     0.30644E-028
     -5.1000    -20.9000     0.70728E-028
     -5.1000    -20.8000     0.16228E-027
     -5.1000    -20.7000     0.37014E-027
     -5.1000    -20.6000     0.83924E-027
     -5.1000    -20.5000     0.18915E-026
     -5.1000    -20.4000     0.42380E-026
     -5.1000    -20.3000     0.94386E-026
     -5.1000    -20.2000     0.20896E-025
     -5.1000    -20.1000     0.45983E-025
     -5.1000    -20.0000     0.10058E-024
     -5.1000    -19.9000     0.21869E-024
     -5.1000    -19.8000     0.47264E-024
     -5.1000    -19.7000     0.10153E-023
     -5.1000    -19.6000     0.21679E-023
     -5.1000    -19.5000     0.46008E-023
     -5.1000    -19.4000     0.97049E-023
     -5.1000    -19.3000     0.20347E-022
     -5.1000    -19.2000     0.42400E-022
     -5.1000    -19.1000     0.87815E-022
     -5.1000    -19.0000     0.18076E-021
     -5.1000    -18.9000     0.36981E-021
     -5.1000    -18.8000     0.75193E-021
     -5.1000    -18.7000     0.15195E-020
     -5.1000    -18.6000     0.30517E-020
     -5.1000    -18.5000     0.60910E-020
     -5.1000    -18.4000     0.12082E-019
     -5.1000    -18.3000     0.23818E-019
     -5.1000    -18.2000     0.46660E-019
     -5.1000    -18.1000     0.90843E-019
     -5.1000    -18.0000     0.17576E-018
     -5.1000    -17.9000     0.33793E-018
     -5.1000    -17.8000     0.64566E-018
     -5.1000    -17.7000     0.12259E-017
     -5.1000    -17.6000     0.23130E-017
     -5.1000    -17.5000     0.43365E-017
     -5.1000    -17.4000     0.80792E-017
     -5.1000    -17.3000     0.14957E-016
     -5.1000    -17.2000     0.27515E-016
     -5.1000    -17.1000     0.50296E-016
     -5.1000    -17.0000     0.91355E-016
     -5.1000    -16.9000     0.16488E-015
     -5.1000    -16.8000     0.29568E-015
     -5.1000    -16.7000     0.52686E-015
     -5.1000    -16.6000     0.93280E-015
     -5.1000    -16.5000     0.16409E-014
     -5.1000    -16.4000     0.28682E-014
     -5.1000    -16.3000     0.49812E-014
     -5.1000    -16.2000     0.85953E-014
     -5.1000    -16.1000     0.14736E-013
     -5.1000    -16.0000     0.25102E-013
     -5.1000    -15.9000     0.42484E-013
     -5.1000    -15.8000     0.71437E-013
     -5.1000    -15.7000     0.11935E-012
     -5.1000    -15.6000     0.19810E-012
     -5.1000    -15.5000     0.32670E-012
     -5.1000    -15.4000     0.53528E-012
     -5.1000    -15.3000     0.87137E-012
     -5.1000    -15.2000     0.14093E-011
     -5.1000    -15.1000     0.22645E-011
     -5.1000    -15.0000     0.36151E-011
     -5.1000    -14.9000     0.57339E-011
     -5.1000    -14.8000     0.90356E-011
     -5.1000    -14.7000     0.14146E-010
     -5.1000    -14.6000     0.22004E-010
     -5.1000    -14.5000     0.34005E-010
     -5.1000    -14.4000     0.52212E-010
     -5.1000    -14.3000     0.79649E-010
     -5.1000    -14.2000     0.12072E-009
     -5.1000    -14.1000     0.18179E-009
     -5.1000    -14.0000     0.27200E-009
     -5.1000    -13.9000     0.40434E-009
     -5.1000    -13.8000     0.59724E-009
     -5.1000    -13.7000     0.87651E-009
     -5.1000    -13.6000     0.12782E-008
     -5.1000    -13.5000     0.18520E-008
     -5.1000    -13.4000     0.26664E-008
     -5.1000    -13.3000     0.38147E-008
     -5.1000    -13.2000     0.54231E-008
     -5.1000    -13.1000     0.76612E-008
     -5.1000    -13.0000     0.10755E-007
     -5.1000    -12.9000     0.15005E-007
     -5.1000    -12.8000     0.20803E-007
     -5.1000    -12.7000     0.28665E-007
     -5.1000    -12.6000     0.39254E-007
     -5.1000    -12.5000     0.53428E-007
     -5.1000    -12.4000     0.72277E-007
     -5.1000    -12.3000     0.97187E-007
     -5.1000    -12.2000     0.12990E-006
     -5.1000    -12.1000     0.17259E-006
     -5.1000    -12.0000     0.22794E-006
     -5.1000    -11.9000     0.29930E-006
     -5.1000    -11.8000     0.39069E-006
     -5.1000    -11.7000     0.50706E-006
     -5.1000    -11.6000     0.65432E-006
     -5.1000    -11.5000     0.83955E-006
     -5.1000    -11.4000     0.10712E-005
     -5.1000    -11.3000     0.13591E-005
     -5.1000    -11.2000     0.17150E-005
     -5.1000    -11.1000     0.21522E-005
     -5.1000    -11.0000     0.26864E-005
     -5.1000    -10.9000     0.33353E-005
     -5.1000    -10.8000     0.41191E-005
     -5.1000    -10.7000     0.50608E-005
     -5.1000    -10.6000     0.61859E-005
     -5.1000    -10.5000     0.75229E-005
     -5.1000    -10.4000     0.91032E-005
     -5.1000    -10.3000     0.10961E-004
     -5.1000    -10.2000     0.13135E-004
     -5.1000    -10.1000     0.15664E-004
     -5.1000    -10.0000     0.18592E-004
     -5.1000     -9.9000     0.21966E-004
     -5.1000     -9.8000     0.25834E-004
     -5.1000     -9.7000     0.30246E-004
     -5.1000     -9.6000     0.35258E-004
     -5.1000     -9.5000     0.40921E-004
     -5.1000     -9.4000     0.47294E-004
     -5.1000     -9.3000     0.54431E-004
     -5.1000     -9.2000     0.62391E-004
     -5.1000     -9.1000     0.71228E-004
     -5.1000     -9.0000     0.80998E-004
     -5.1000     -8.9000     0.91755E-004
     -5.1000     -8.8000     0.10355E-003
     -5.1000     -8.7000     0.11643E-003
     -5.1000     -8.6000     0.13045E-003
     -5.1000     -8.5000     0.14563E-003
     -5.1000     -8.4000     0.16203E-003
     -5.1000     -8.3000     0.17968E-003
     -5.1000     -8.2000     0.19859E-003
     -5.1000     -8.1000     0.21879E-003
     -5.1000     -8.0000     0.24030E-003
     -5.1000     -7.9000     0.26312E-003
     -5.1000     -7.8000     0.28726E-003
     -5.1000     -7.7000     0.31272E-003
     -5.1000     -7.6000     0.33948E-003
     -5.1000     -7.5000     0.36752E-003
     -5.1000     -7.4000     0.39684E-003
     -5.1000     -7.3000     0.42739E-003
     -5.1000     -7.2000     0.45914E-003
     -5.1000     -7.1000     0.49205E-003
     -5.1000     -7.0000     0.52609E-003
     -5.1000     -6.9000     0.56119E-003
     -5.1000     -6.8000     0.59731E-003
     -5.1000     -6.7000     0.63439E-003
     -5.1000     -6.6000     0.67237E-003
     -5.1000     -6.5000     0.71118E-003
     -5.1000     -6.4000     0.75076E-003
     -5.1000     -6.3000     0.79105E-003
     -5.1000     -6.2000     0.83197E-003
     -5.1000     -6.1000     0.87345E-003
     -5.1000     -6.0000     0.91543E-003
     -5.1000     -5.9000     0.95783E-003
     -5.1000     -5.8000     0.10006E-002
     -5.1000     -5.7000     0.10436E-002
     -5.1000     -5.6000     0.10868E-002
     -5.1000     -5.5000     0.11302E-002
     -5.1000     -5.4000     0.11737E-002
     -5.1000     -5.3000     0.12172E-002
     -5.1000     -5.2000     0.12606E-002
     -5.1000     -5.1000     0.13039E-002
     -5.1000     -5.0000     0.13471E-002
     -5.1000     -4.9000     0.13900E-002
     -5.1000     -4.8000     0.14326E-002
     -5.1000     -4.7000     0.14749E-002
     -5.1000     -4.6000     0.15168E-002
     -5.1000     -4.5000     0.15583E-002
     -5.1000     -4.4000     0.15992E-002
     -5.1000     -4.3000     0.16397E-002
     -5.1000     -4.2000     0.16796E-002
     -5.1000     -4.1000     0.17189E-002
     -5.1000     -4.0000     0.17576E-002
     -5.1000     -3.9000     0.17956E-002
     -5.1000     -3.8000     0.18328E-002
     -5.1000     -3.7000     0.18694E-002
     -5.1000     -3.6000     0.19052E-002
     -5.1000     -3.5000     0.19402E-002
     -5.1000     -3.4000     0.19744E-002
     -5.1000     -3.3000     0.20077E-002
     -5.1000     -3.2000     0.20402E-002
     -5.1000     -3.1000     0.20719E-002
     -5.1000     -3.0000     0.21026E-002
     -5.1000     -2.9000     0.21325E-002
     -5.1000     -2.8000     0.21614E-002
     -5.1000     -2.7000     0.21894E-002
     -5.1000     -2.6000     0.22164E-002
     -5.1000     -2.5000     0.22425E-002
     -5.1000     -2.4000     0.22677E-002
     -5.1000     -2.3000     0.22918E-002
     -5.1000     -2.2000     0.23150E-002
     -5.1000     -2.1000     0.23371E-002
     -5.1000     -2.0000     0.23583E-002
     -5.1000     -1.9000     0.23785E-002
     -5.1000     -1.8000     0.23977E-002
     -5.1000     -1.7000     0.24158E-002
     -5.1000     -1.6000     0.24329E-002
     -5.1000     -1.5000     0.24491E-002
     -5.1000     -1.4000     0.24641E-002
     -5.1000     -1.3000     0.24782E-002
     -5.1000     -1.2000     0.24912E-002
     -5.1000     -1.1000     0.25032E-002
     -5.1000     -1.0000     0.25141E-002
     -5.1000     -0.9000     0.25241E-002
     -5.1000     -0.8000     0.25329E-002
     -5.1000     -0.7000     0.25408E-002
     -5.1000     -0.6000     0.25476E-002
     -5.1000     -0.5000     0.25533E-002
     -5.1000     -0.4000     0.25580E-002
     -5.1000     -0.3000     0.25617E-002
     -5.1000     -0.2000     0.25643E-002
     -5.1000     -0.1000     0.25658E-002
     -5.1000      0.0000     0.25664E-002
     -5.1000      0.1000     0.25658E-002
     -5.1000      0.2000     0.25643E-002
     -5.1000      0.3000     0.25617E-002
     -5.1000      0.4000     0.25580E-002
     -5.1000      0.5000     0.25533E-002
     -5.1000      0.6000     0.25476E-002
     -5.1000      0.7000     0.25408E-002
     -5.1000      0.8000     0.25329E-002
     -5.1000      0.9000     0.25241E-002
     -5.1000      1.0000     0.25141E-002
     -5.1000      1.1000     0.25032E-002
     -5.1000      1.2000     0.24912E-002
     -5.1000      1.3000     0.24782E-002
     -5.1000      1.4000     0.24641E-002
     -5.1000      1.5000     0.24491E-002
     -5.1000      1.6000     0.24329E-002
     -5.1000      1.7000     0.24158E-002
     -5.1000      1.8000     0.23977E-002
     -5.1000      1.9000     0.23785E-002
     -5.1000      2.0000     0.23583E-002
     -5.1000      2.1000     0.23371E-002
     -5.1000      2.2000     0.23150E-002
     -5.1000      2.3000     0.22918E-002
     -5.1000      2.4000     0.22677E-002
     -5.1000      2.5000     0.22425E-002
     -5.1000      2.6000     0.22164E-002
     -5.1000      2.7000     0.21894E-002
     -5.1000      2.8000     0.21614E-002
     -5.1000      2.9000     0.21325E-002
     -5.1000      3.0000     0.21026E-002
     -5.1000      3.1000     0.20719E-002
     -5.1000      3.2000     0.20402E-002
     -5.1000      3.3000     0.20077E-002
     -5.1000      3.4000     0.19744E-002
     -5.1000      3.5000     0.19402E-002
     -5.1000      3.6000     0.19052E-002
     -5.1000      3.7000     0.18694E-002
     -5.1000      3.8000     0.18328E-002
     -5.1000      3.9000     0.17956E-002
     -5.1000      4.0000     0.17576E-002
     -5.1000      4.1000     0.17189E-002
     -5.1000      4.2000     0.16796E-002
     -5.1000      4.3000     0.16397E-002
     -5.1000      4.4000     0.15992E-002
     -5.1000      4.5000     0.15583E-002
     -5.1000      4.6000     0.15168E-002
     -5.1000      4.7000     0.14749E-002
     -5.1000      4.8000     0.14326E-002
     -5.1000      4.9000     0.13900E-002
     -5.1000      5.0000     0.13471E-002
     -5.1000      5.1000     0.13039E-002
     -5.1000      5.2000     0.12606E-002
     -5.1000      5.3000     0.12172E-002
     -5.1000      5.4000     0.11737E-002
     -5.1000      5.5000     0.11302E-002
     -5.1000      5.6000     0.10868E-002
     -5.1000      5.7000     0.10436E-002
     -5.1000      5.8000     0.10006E-002
     -5.1000      5.9000     0.95783E-003
     -5.1000      6.0000     0.91543E-003
     -5.1000      6.1000     0.87345E-003
     -5.1000      6.2000     0.83197E-003
     -5.1000      6.3000     0.79105E-003
     -5.1000      6.4000     0.75076E-003
     -5.1000      6.5000     0.71118E-003
     -5.1000      6.6000     0.67237E-003
     -5.1000      6.7000     0.63439E-003
     -5.1000      6.8000     0.59731E-003
     -5.1000      6.9000     0.56119E-003
     -5.1000      7.0000     0.52609E-003
     -5.1000      7.1000     0.49205E-003
     -5.1000      7.2000     0.45914E-003
     -5.1000      7.3000     0.42739E-003
     -5.1000      7.4000     0.39684E-003
     -5.1000      7.5000     0.36752E-003
     -5.1000      7.6000     0.33948E-003
     -5.1000      7.7000     0.31272E-003
     -5.1000      7.8000     0.28726E-003
     -5.1000      7.9000     0.26312E-003
     -5.1000      8.0000     0.24030E-003
     -5.1000      8.1000     0.21879E-003
     -5.1000      8.2000     0.19859E-003
     -5.1000      8.3000     0.17968E-003
     -5.1000      8.4000     0.16203E-003
     -5.1000      8.5000     0.14563E-003
     -5.1000      8.6000     0.13045E-003
     -5.1000      8.7000     0.11643E-003
     -5.1000      8.8000     0.10355E-003
     -5.1000      8.9000     0.91755E-004
     -5.1000      9.0000     0.80998E-004
     -5.1000      9.1000     0.71228E-004
     -5.1000      9.2000     0.62391E-004
     -5.1000      9.3000     0.54431E-004
     -5.1000      9.4000     0.47294E-004
     -5.1000      9.5000     0.40921E-004
     -5.1000      9.6000     0.35258E-004
     -5.1000      9.7000     0.30246E-004
     -5.1000      9.8000     0.25834E-004
     -5.1000      9.9000     0.21966E-004
     -5.1000     10.0000     0.18592E-004
     -5.1000     10.1000     0.15664E-004
     -5.1000     10.2000     0.13135E-004
     -5.1000     10.3000     0.10961E-004
     -5.1000     10.4000     0.91032E-005
     -5.1000     10.5000     0.75229E-005
     -5.1000     10.6000     0.61859E-005
     -5.1000     10.7000     0.50608E-005
     -5.1000     10.8000     0.41191E-005
     -5.1000     10.9000     0.33353E-005
     -5.1000     11.0000     0.26864E-005
     -5.1000     11.1000     0.21522E-005
     -5.1000     11.2000     0.17150E-005
     -5.1000     11.3000     0.13591E-005
     -5.1000     11.4000     0.10712E-005
     -5.1000     11.5000     0.83955E-006
     -5.1000     11.6000     0.65432E-006
     -5.1000     11.7000     0.50706E-006
     -5.1000     11.8000     0.39069E-006
     -5.1000     11.9000     0.29930E-006
     -5.1000     12.0000     0.22794E-006
     -5.1000     12.1000     0.17259E-006
     -5.1000     12.2000     0.12990E-006
     -5.1000     12.3000     0.97187E-007
     -5.1000     12.4000     0.72277E-007
     -5.1000     12.5000     0.53428E-007
     -5.1000     12.6000     0.39254E-007
     -5.1000     12.7000     0.28665E-007
     -5.1000     12.8000     0.20803E-007
     -5.1000     12.9000     0.15005E-007
     -5.1000     13.0000     0.10755E-007
     -5.1000     13.1000     0.76612E-008
     -5.1000     13.2000     0.54231E-008
     -5.1000     13.3000     0.38147E-008
     -5.1000     13.4000     0.26664E-008
     -5.1000     13.5000     0.18520E-008
     -5.1000     13.6000     0.12782E-008
     -5.1000     13.7000     0.87651E-009
     -5.1000     13.8000     0.59724E-009
     -5.1000     13.9000     0.40434E-009
     -5.1000     14.0000     0.27200E-009
     -5.1000     14.1000     0.18179E-009
     -5.1000     14.2000     0.12072E-009
     -5.1000     14.3000     0.79649E-010
     -5.1000     14.4000     0.52212E-010
     -5.1000     14.5000     0.34005E-010
     -5.1000     14.6000     0.22004E-010
     -5.1000     14.7000     0.14146E-010
     -5.1000     14.8000     0.90356E-011
     -5.1000     14.9000     0.57339E-011
     -5.1000     15.0000     0.36151E-011
     -5.1000     15.1000     0.22645E-011
     -5.1000     15.2000     0.14093E-011
     -5.1000     15.3000     0.87137E-012
     -5.1000     15.4000     0.53528E-012
     -5.1000     15.5000     0.32670E-012
     -5.1000     15.6000     0.19810E-012
     -5.1000     15.7000     0.11935E-012
     -5.1000     15.8000     0.71437E-013
     -5.1000     15.9000     0.42484E-013
     -5.1000     16.0000     0.25102E-013
     -5.1000     16.1000     0.14736E-013
     -5.1000     16.2000     0.85953E-014
     -5.1000     16.3000     0.49812E-014
     -5.1000     16.4000     0.28682E-014
     -5.1000     16.5000     0.16409E-014
     -5.1000     16.6000     0.93280E-015
     -5.1000     16.7000     0.52686E-015
     -5.1000     16.8000     0.29568E-015
     -5.1000     16.9000     0.16488E-015
     -5.1000     17.0000     0.91355E-016
     -5.1000     17.1000     0.50296E-016
     -5.1000     17.2000     0.27515E-016
     -5.1000     17.3000     0.14957E-016
     -5.1000     17.4000     0.80792E-017
     -5.1000     17.5000     0.43365E-017
     -5.1000     17.6000     0.23130E-017
     -5.1000     17.7000     0.12259E-017
     -5.1000     17.8000     0.64566E-018
     -5.1000     17.9000     0.33793E-018
     -5.1000     18.0000     0.17576E-018
     -5.1000     18.1000     0.90843E-019
     -5.1000     18.2000     0.46660E-019
     -5.1000     18.3000     0.23818E-019
     -5.1000     18.4000     0.12082E-019
     -5.1000     18.5000     0.60910E-020
     -5.1000     18.6000     0.30517E-020
     -5.1000     18.7000     0.15195E-020
     -5.1000     18.8000     0.75193E-021
     -5.1000     18.9000     0.36981E-021
     -5.1000     19.0000     0.18076E-021
     -5.1000     19.1000     0.87815E-022
     -5.1000     19.2000     0.42400E-022
     -5.1000     19.3000     0.20347E-022
     -5.1000     19.4000     0.97049E-023
     -5.1000     19.5000     0.46008E-023
     -5.1000     19.6000     0.21679E-023
     -5.1000     19.7000     0.10153E-023
     -5.1000     19.8000     0.47264E-024
     -5.1000     19.9000     0.21869E-024
     -5.1000     20.0000     0.10058E-024
     -5.1000     20.1000     0.45983E-025
     -5.1000     20.2000     0.20896E-025
     -5.1000     20.3000     0.94386E-026
     -5.1000     20.4000     0.42380E-026
     -5.1000     20.5000     0.18915E-026
     -5.1000     20.6000     0.83924E-027
     -5.1000     20.7000     0.37014E-027
     -5.1000     20.8000     0.16228E-027
     -5.1000     20.9000     0.70728E-028
     -5.1000     21.0000     0.30644E-028
     -5.1000     21.1000     0.13199E-028
     -5.1000     21.2000     0.56514E-029
     -5.1000     21.3000     0.24056E-029
     -5.1000     21.4000     0.10180E-029
     -5.1000     21.5000     0.42826E-030
     -5.1000     21.6000     0.17912E-030
     -5.1000     21.7000     0.74478E-031
     -5.1000     21.8000     0.30788E-031
     -5.1000     21.9000     0.12653E-031
     -5.1000     22.0000     0.51702E-032
     -5.1000     22.1000     0.21003E-032
     -5.1000     22.2000     0.84829E-033
     -5.1000     22.3000     0.34064E-033
     -5.1000     22.4000     0.13600E-033
     -5.1000     22.5000     0.53987E-034
     -5.1000     22.6000     0.21307E-034
     -5.1000     22.7000     0.83614E-035
     -5.1000     22.8000     0.32624E-035
     -5.1000     22.9000     0.12656E-035
     -5.1000     23.0000     0.48820E-036
     -5.1000     23.1000     0.18724E-036
     -5.1000     23.2000     0.71408E-037
     -5.1000     23.3000     0.27078E-037
     -5.1000     23.4000     0.10210E-037
     -5.1000     23.5000     0.38279E-038
     -5.1000     23.6000     0.14271E-038
     -5.1000     23.7000     0.52902E-039
     -5.1000     23.8000     0.19501E-039
     -5.1000     23.9000     0.71479E-040
     -5.1000     24.0000     0.26054E-040
     -5.1000     24.1000     0.94432E-041
     -5.1000     24.2000     0.34035E-041
     -5.1000     24.3000     0.12199E-041
     -5.1000     24.4000     0.43478E-042
     -5.1000     24.5000     0.15410E-042
     -5.1000     24.6000     0.54313E-043
     -5.1000     24.7000     0.19037E-043
     -5.1000     24.8000     0.66351E-044
     -5.1000     24.9000     0.22996E-044
     -5.1000     25.0000     0.79238E-045
     -5.1000     25.1000     0.27131E-045
     -5.1000     25.2000     0.92169E-046
     -5.1000     25.3000     0.30924E-046
     -5.1000     25.4000     0.10106E-046
     -5.1000     25.5000     0.30783E-047
     -5.1000     25.6000     0.00000E+000
 
     -5.0000    -25.6000     0.00000E+000
     -5.0000    -25.5000     0.25833E-047
     -5.0000    -25.4000     0.13715E-046
     -5.0000    -25.3000     0.47812E-046
     -5.0000    -25.2000     0.14851E-045
     -5.0000    -25.1000     0.44318E-045
     -5.0000    -25.0000     0.13003E-044
     -5.0000    -24.9000     0.37793E-044
     -5.0000    -24.8000     0.10909E-043
     -5.0000    -24.7000     0.31302E-043
     -5.0000    -24.6000     0.89304E-043
     -5.0000    -24.5000     0.25335E-042
     -5.0000    -24.4000     0.71474E-042
     -5.0000    -24.3000     0.20051E-041
     -5.0000    -24.2000     0.55938E-041
     -5.0000    -24.1000     0.15518E-040
     -5.0000    -24.0000     0.42809E-040
     -5.0000    -23.9000     0.11743E-039
     -5.0000    -23.8000     0.32034E-039
     -5.0000    -23.7000     0.86890E-039
     -5.0000    -23.6000     0.23436E-038
     -5.0000    -23.5000     0.62855E-038
     -5.0000    -23.4000     0.16762E-037
     -5.0000    -23.3000     0.44450E-037
     -5.0000    -23.2000     0.11720E-036
     -5.0000    -23.1000     0.30728E-036
     -5.0000    -23.0000     0.80103E-036
     -5.0000    -22.9000     0.20763E-035
     -5.0000    -22.8000     0.53511E-035
     -5.0000    -22.7000     0.13712E-034
     -5.0000    -22.6000     0.34937E-034
     -5.0000    -22.5000     0.88504E-034
     -5.0000    -22.4000     0.22292E-033
     -5.0000    -22.3000     0.55824E-033
     -5.0000    -22.2000     0.13899E-032
     -5.0000    -22.1000     0.34406E-032
     -5.0000    -22.0000     0.84677E-032
     -5.0000    -21.9000     0.20719E-031
     -5.0000    -21.8000     0.50404E-031
     -5.0000    -21.7000     0.12190E-030
     -5.0000    -21.6000     0.29311E-030
     -5.0000    -21.5000     0.70065E-030
     -5.0000    -21.4000     0.16651E-029
     -5.0000    -21.3000     0.39338E-029
     -5.0000    -21.2000     0.92393E-029
     -5.0000    -21.1000     0.21573E-028
     -5.0000    -21.0000     0.50073E-028
     -5.0000    -20.9000     0.11554E-027
     -5.0000    -20.8000     0.26503E-027
     -5.0000    -20.7000     0.60433E-027
     -5.0000    -20.6000     0.13698E-026
     -5.0000    -20.5000     0.30865E-026
     -5.0000    -20.4000     0.69133E-026
     -5.0000    -20.3000     0.15392E-025
     -5.0000    -20.2000     0.34065E-025
     -5.0000    -20.1000     0.74938E-025
     -5.0000    -20.0000     0.16386E-024
     -5.0000    -19.9000     0.35616E-024
     -5.0000    -19.8000     0.76947E-024
     -5.0000    -19.7000     0.16523E-023
     -5.0000    -19.6000     0.35267E-023
     -5.0000    -19.5000     0.74818E-023
     -5.0000    -19.4000     0.15776E-022
     -5.0000    -19.3000     0.33062E-022
     -5.0000    -19.2000     0.68867E-022
     -5.0000    -19.1000     0.14257E-021
     -5.0000    -19.0000     0.29334E-021
     -5.0000    -18.9000     0.59986E-021
     -5.0000    -18.8000     0.12191E-020
     -5.0000    -18.7000     0.24624E-020
     -5.0000    -18.6000     0.49430E-020
     -5.0000    -18.5000     0.98609E-020
     -5.0000    -18.4000     0.19550E-019
     -5.0000    -18.3000     0.38518E-019
     -5.0000    -18.2000     0.75419E-019
     -5.0000    -18.1000     0.14675E-018
     -5.0000    -18.0000     0.28376E-018
     -5.0000    -17.9000     0.54525E-018
     -5.0000    -17.8000     0.10411E-017
     -5.0000    -17.7000     0.19755E-017
     -5.0000    -17.6000     0.37249E-017
     -5.0000    -17.5000     0.69790E-017
     -5.0000    -17.4000     0.12993E-016
     -5.0000    -17.3000     0.24037E-016
     -5.0000    -17.2000     0.44187E-016
     -5.0000    -17.1000     0.80709E-016
     -5.0000    -17.0000     0.14648E-015
     -5.0000    -16.9000     0.26416E-015
     -5.0000    -16.8000     0.47333E-015
     -5.0000    -16.7000     0.84269E-015
     -5.0000    -16.6000     0.14907E-014
     -5.0000    -16.5000     0.26200E-014
     -5.0000    -16.4000     0.45752E-014
     -5.0000    -16.3000     0.79381E-014
     -5.0000    -16.2000     0.13684E-013
     -5.0000    -16.1000     0.23437E-013
     -5.0000    -16.0000     0.39881E-013
     -5.0000    -15.9000     0.67423E-013
     -5.0000    -15.8000     0.11325E-012
     -5.0000    -15.7000     0.18898E-012
     -5.0000    -15.6000     0.31332E-012
     -5.0000    -15.5000     0.51608E-012
     -5.0000    -15.4000     0.84452E-012
     -5.0000    -15.3000     0.13730E-011
     -5.0000    -15.2000     0.22176E-011
     -5.0000    -15.1000     0.35585E-011
     -5.0000    -15.0000     0.56729E-011
     -5.0000    -14.9000     0.89847E-011
     -5.0000    -14.8000     0.14137E-010
     -5.0000    -14.7000     0.22099E-010
     -5.0000    -14.6000     0.34321E-010
     -5.0000    -14.5000     0.52953E-010
     -5.0000    -14.4000     0.81169E-010
     -5.0000    -14.3000     0.12361E-009
     -5.0000    -14.2000     0.18702E-009
     -5.0000    -14.1000     0.28112E-009
     -5.0000    -14.0000     0.41982E-009
     -5.0000    -13.9000     0.62290E-009
     -5.0000    -13.8000     0.91823E-009
     -5.0000    -13.7000     0.13449E-008
     -5.0000    -13.6000     0.19570E-008
     -5.0000    -13.5000     0.28296E-008
     -5.0000    -13.4000     0.40650E-008
     -5.0000    -13.3000     0.58024E-008
     -5.0000    -13.2000     0.82297E-008
     -5.0000    -13.1000     0.11598E-007
     -5.0000    -13.0000     0.16243E-007
     -5.0000    -12.9000     0.22604E-007
     -5.0000    -12.8000     0.31259E-007
     -5.0000    -12.7000     0.42959E-007
     -5.0000    -12.6000     0.58671E-007
     -5.0000    -12.5000     0.79636E-007
     -5.0000    -12.4000     0.10743E-006
     -5.0000    -12.3000     0.14404E-006
     -5.0000    -12.2000     0.19195E-006
     -5.0000    -12.1000     0.25427E-006
     -5.0000    -12.0000     0.33480E-006
     -5.0000    -11.9000     0.43822E-006
     -5.0000    -11.8000     0.57021E-006
     -5.0000    -11.7000     0.73764E-006
     -5.0000    -11.6000     0.94871E-006
     -5.0000    -11.5000     0.12132E-005
     -5.0000    -11.4000     0.15426E-005
     -5.0000    -11.3000     0.19504E-005
     -5.0000    -11.2000     0.24523E-005
     -5.0000    -11.1000     0.30664E-005
     -5.0000    -11.0000     0.38135E-005
     -5.0000    -10.9000     0.47170E-005
     -5.0000    -10.8000     0.58037E-005
     -5.0000    -10.7000     0.71033E-005
     -5.0000    -10.6000     0.86489E-005
     -5.0000    -10.5000     0.10477E-004
     -5.0000    -10.4000     0.12628E-004
     -5.0000    -10.3000     0.15145E-004
     -5.0000    -10.2000     0.18074E-004
     -5.0000    -10.1000     0.21467E-004
     -5.0000    -10.0000     0.25375E-004
     -5.0000     -9.9000     0.29856E-004
     -5.0000     -9.8000     0.34968E-004
     -5.0000     -9.7000     0.40770E-004
     -5.0000     -9.6000     0.47325E-004
     -5.0000     -9.5000     0.54696E-004
     -5.0000     -9.4000     0.62946E-004
     -5.0000     -9.3000     0.72138E-004
     -5.0000     -9.2000     0.82336E-004
     -5.0000     -9.1000     0.93599E-004
     -5.0000     -9.0000     0.10599E-003
     -5.0000     -8.9000     0.11955E-003
     -5.0000     -8.8000     0.13435E-003
     -5.0000     -8.7000     0.15043E-003
     -5.0000     -8.6000     0.16782E-003
     -5.0000     -8.5000     0.18658E-003
     -5.0000     -8.4000     0.20672E-003
     -5.0000     -8.3000     0.22828E-003
     -5.0000     -8.2000     0.25128E-003
     -5.0000     -8.1000     0.27571E-003
     -5.0000     -8.0000     0.30159E-003
     -5.0000     -7.9000     0.32891E-003
     -5.0000     -7.8000     0.35767E-003
     -5.0000     -7.7000     0.38784E-003
     -5.0000     -7.6000     0.41940E-003
     -5.0000     -7.5000     0.45232E-003
     -5.0000     -7.4000     0.48655E-003
     -5.0000     -7.3000     0.52206E-003
     -5.0000     -7.2000     0.55880E-003
     -5.0000     -7.1000     0.59670E-003
     -5.0000     -7.0000     0.63572E-003
     -5.0000     -6.9000     0.67578E-003
     -5.0000     -6.8000     0.71682E-003
     -5.0000     -6.7000     0.75877E-003
     -5.0000     -6.6000     0.80155E-003
     -5.0000     -6.5000     0.84509E-003
     -5.0000     -6.4000     0.88932E-003
     -5.0000     -6.3000     0.93415E-003
     -5.0000     -6.2000     0.97951E-003
     -5.0000     -6.1000     0.10253E-002
     -5.0000     -6.0000     0.10715E-002
     -5.0000     -5.9000     0.11180E-002
     -5.0000     -5.8000     0.11647E-002
     -5.0000     -5.7000     0.12115E-002
     -5.0000     -5.6000     0.12584E-002
     -5.0000     -5.5000     0.13053E-002
     -5.0000     -5.4000     0.13522E-002
     -5.0000     -5.3000     0.13989E-002
     -5.0000     -5.2000     0.14454E-002
     -5.0000     -5.1000     0.14917E-002
     -5.0000     -5.0000     0.15376E-002
     -5.0000     -4.9000     0.15832E-002
     -5.0000     -4.8000     0.16284E-002
     -5.0000     -4.7000     0.16731E-002
     -5.0000     -4.6000     0.17173E-002
     -5.0000     -4.5000     0.17609E-002
     -5.0000     -4.4000     0.18039E-002
     -5.0000     -4.3000     0.18463E-002
     -5.0000     -4.2000     0.18879E-002
     -5.0000     -4.1000     0.19289E-002
     -5.0000     -4.0000     0.19691E-002
     -5.0000     -3.9000     0.20086E-002
     -5.0000     -3.8000     0.20472E-002
     -5.0000     -3.7000     0.20851E-002
     -5.0000     -3.6000     0.21220E-002
     -5.0000     -3.5000     0.21581E-002
     -5.0000     -3.4000     0.21934E-002
     -5.0000     -3.3000     0.22277E-002
     -5.0000     -3.2000     0.22611E-002
     -5.0000     -3.1000     0.22935E-002
     -5.0000     -3.0000     0.23250E-002
     -5.0000     -2.9000     0.23555E-002
     -5.0000     -2.8000     0.23851E-002
     -5.0000     -2.7000     0.24136E-002
     -5.0000     -2.6000     0.24412E-002
     -5.0000     -2.5000     0.24678E-002
     -5.0000     -2.4000     0.24933E-002
     -5.0000     -2.3000     0.25179E-002
     -5.0000     -2.2000     0.25414E-002
     -5.0000     -2.1000     0.25639E-002
     -5.0000     -2.0000     0.25854E-002
     -5.0000     -1.9000     0.26058E-002
     -5.0000     -1.8000     0.26252E-002
     -5.0000     -1.7000     0.26436E-002
     -5.0000     -1.6000     0.26609E-002
     -5.0000     -1.5000     0.26772E-002
     -5.0000     -1.4000     0.26924E-002
     -5.0000     -1.3000     0.27066E-002
     -5.0000     -1.2000     0.27198E-002
     -5.0000     -1.1000     0.27319E-002
     -5.0000     -1.0000     0.27429E-002
     -5.0000     -0.9000     0.27529E-002
     -5.0000     -0.8000     0.27618E-002
     -5.0000     -0.7000     0.27697E-002
     -5.0000     -0.6000     0.27766E-002
     -5.0000     -0.5000     0.27823E-002
     -5.0000     -0.4000     0.27871E-002
     -5.0000     -0.3000     0.27908E-002
     -5.0000     -0.2000     0.27934E-002
     -5.0000     -0.1000     0.27950E-002
     -5.0000      0.0000     0.27955E-002
     -5.0000      0.1000     0.27950E-002
     -5.0000      0.2000     0.27934E-002
     -5.0000      0.3000     0.27908E-002
     -5.0000      0.4000     0.27871E-002
     -5.0000      0.5000     0.27823E-002
     -5.0000      0.6000     0.27766E-002
     -5.0000      0.7000     0.27697E-002
     -5.0000      0.8000     0.27618E-002
     -5.0000      0.9000     0.27529E-002
     -5.0000      1.0000     0.27429E-002
     -5.0000      1.1000     0.27319E-002
     -5.0000      1.2000     0.27198E-002
     -5.0000      1.3000     0.27066E-002
     -5.0000      1.4000     0.26924E-002
     -5.0000      1.5000     0.26772E-002
     -5.0000      1.6000     0.26609E-002
     -5.0000      1.7000     0.26436E-002
     -5.0000      1.8000     0.26252E-002
     -5.0000      1.9000     0.26058E-002
     -5.0000      2.0000     0.25854E-002
     -5.0000      2.1000     0.25639E-002
     -5.0000      2.2000     0.25414E-002
     -5.0000      2.3000     0.25179E-002
     -5.0000      2.4000     0.24933E-002
     -5.0000      2.5000     0.24678E-002
     -5.0000      2.6000     0.24412E-002
     -5.0000      2.7000     0.24136E-002
     -5.0000      2.8000     0.23851E-002
     -5.0000      2.9000     0.23555E-002
     -5.0000      3.0000     0.23250E-002
     -5.0000      3.1000     0.22935E-002
     -5.0000      3.2000     0.22611E-002
     -5.0000      3.3000     0.22277E-002
     -5.0000      3.4000     0.21934E-002
     -5.0000      3.5000     0.21581E-002
     -5.0000      3.6000     0.21220E-002
     -5.0000      3.7000     0.20851E-002
     -5.0000      3.8000     0.20472E-002
     -5.0000      3.9000     0.20086E-002
     -5.0000      4.0000     0.19691E-002
     -5.0000      4.1000     0.19289E-002
     -5.0000      4.2000     0.18879E-002
     -5.0000      4.3000     0.18463E-002
     -5.0000      4.4000     0.18039E-002
     -5.0000      4.5000     0.17609E-002
     -5.0000      4.6000     0.17173E-002
     -5.0000      4.7000     0.16731E-002
     -5.0000      4.8000     0.16284E-002
     -5.0000      4.9000     0.15832E-002
     -5.0000      5.0000     0.15376E-002
     -5.0000      5.1000     0.14917E-002
     -5.0000      5.2000     0.14454E-002
     -5.0000      5.3000     0.13989E-002
     -5.0000      5.4000     0.13522E-002
     -5.0000      5.5000     0.13053E-002
     -5.0000      5.6000     0.12584E-002
     -5.0000      5.7000     0.12115E-002
     -5.0000      5.8000     0.11647E-002
     -5.0000      5.9000     0.11180E-002
     -5.0000      6.0000     0.10715E-002
     -5.0000      6.1000     0.10253E-002
     -5.0000      6.2000     0.97951E-003
     -5.0000      6.3000     0.93415E-003
     -5.0000      6.4000     0.88932E-003
     -5.0000      6.5000     0.84509E-003
     -5.0000      6.6000     0.80155E-003
     -5.0000      6.7000     0.75877E-003
     -5.0000      6.8000     0.71682E-003
     -5.0000      6.9000     0.67578E-003
     -5.0000      7.0000     0.63572E-003
     -5.0000      7.1000     0.59670E-003
     -5.0000      7.2000     0.55880E-003
     -5.0000      7.3000     0.52206E-003
     -5.0000      7.4000     0.48655E-003
     -5.0000      7.5000     0.45232E-003
     -5.0000      7.6000     0.41940E-003
     -5.0000      7.7000     0.38784E-003
     -5.0000      7.8000     0.35767E-003
     -5.0000      7.9000     0.32891E-003
     -5.0000      8.0000     0.30159E-003
     -5.0000      8.1000     0.27571E-003
     -5.0000      8.2000     0.25128E-003
     -5.0000      8.3000     0.22828E-003
     -5.0000      8.4000     0.20672E-003
     -5.0000      8.5000     0.18658E-003
     -5.0000      8.6000     0.16782E-003
     -5.0000      8.7000     0.15043E-003
     -5.0000      8.8000     0.13435E-003
     -5.0000      8.9000     0.11955E-003
     -5.0000      9.0000     0.10599E-003
     -5.0000      9.1000     0.93599E-004
     -5.0000      9.2000     0.82336E-004
     -5.0000      9.3000     0.72138E-004
     -5.0000      9.4000     0.62946E-004
     -5.0000      9.5000     0.54696E-004
     -5.0000      9.6000     0.47325E-004
     -5.0000      9.7000     0.40770E-004
     -5.0000      9.8000     0.34968E-004
     -5.0000      9.9000     0.29856E-004
     -5.0000     10.0000     0.25375E-004
     -5.0000     10.1000     0.21467E-004
     -5.0000     10.2000     0.18074E-004
     -5.0000     10.3000     0.15145E-004
     -5.0000     10.4000     0.12628E-004
     -5.0000     10.5000     0.10477E-004
     -5.0000     10.6000     0.86489E-005
     -5.0000     10.7000     0.71033E-005
     -5.0000     10.8000     0.58037E-005
     -5.0000     10.9000     0.47170E-005
     -5.0000     11.0000     0.38135E-005
     -5.0000     11.1000     0.30664E-005
     -5.0000     11.2000     0.24523E-005
     -5.0000     11.3000     0.19504E-005
     -5.0000     11.4000     0.15426E-005
     -5.0000     11.5000     0.12132E-005
     -5.0000     11.6000     0.94871E-006
     -5.0000     11.7000     0.73764E-006
     -5.0000     11.8000     0.57021E-006
     -5.0000     11.9000     0.43822E-006
     -5.0000     12.0000     0.33480E-006
     -5.0000     12.1000     0.25427E-006
     -5.0000     12.2000     0.19195E-006
     -5.0000     12.3000     0.14404E-006
     -5.0000     12.4000     0.10743E-006
     -5.0000     12.5000     0.79636E-007
     -5.0000     12.6000     0.58671E-007
     -5.0000     12.7000     0.42959E-007
     -5.0000     12.8000     0.31259E-007
     -5.0000     12.9000     0.22604E-007
     -5.0000     13.0000     0.16243E-007
     -5.0000     13.1000     0.11598E-007
     -5.0000     13.2000     0.82297E-008
     -5.0000     13.3000     0.58024E-008
     -5.0000     13.4000     0.40650E-008
     -5.0000     13.5000     0.28296E-008
     -5.0000     13.6000     0.19570E-008
     -5.0000     13.7000     0.13449E-008
     -5.0000     13.8000     0.91823E-009
     -5.0000     13.9000     0.62290E-009
     -5.0000     14.0000     0.41982E-009
     -5.0000     14.1000     0.28112E-009
     -5.0000     14.2000     0.18702E-009
     -5.0000     14.3000     0.12361E-009
     -5.0000     14.4000     0.81169E-010
     -5.0000     14.5000     0.52953E-010
     -5.0000     14.6000     0.34321E-010
     -5.0000     14.7000     0.22099E-010
     -5.0000     14.8000     0.14137E-010
     -5.0000     14.9000     0.89847E-011
     -5.0000     15.0000     0.56729E-011
     -5.0000     15.1000     0.35585E-011
     -5.0000     15.2000     0.22176E-011
     -5.0000     15.3000     0.13730E-011
     -5.0000     15.4000     0.84452E-012
     -5.0000     15.5000     0.51608E-012
     -5.0000     15.6000     0.31332E-012
     -5.0000     15.7000     0.18898E-012
     -5.0000     15.8000     0.11325E-012
     -5.0000     15.9000     0.67423E-013
     -5.0000     16.0000     0.39881E-013
     -5.0000     16.1000     0.23437E-013
     -5.0000     16.2000     0.13684E-013
     -5.0000     16.3000     0.79381E-014
     -5.0000     16.4000     0.45752E-014
     -5.0000     16.5000     0.26200E-014
     -5.0000     16.6000     0.14907E-014
     -5.0000     16.7000     0.84269E-015
     -5.0000     16.8000     0.47333E-015
     -5.0000     16.9000     0.26416E-015
     -5.0000     17.0000     0.14648E-015
     -5.0000     17.1000     0.80709E-016
     -5.0000     17.2000     0.44187E-016
     -5.0000     17.3000     0.24037E-016
     -5.0000     17.4000     0.12993E-016
     -5.0000     17.5000     0.69790E-017
     -5.0000     17.6000     0.37249E-017
     -5.0000     17.7000     0.19755E-017
     -5.0000     17.8000     0.10411E-017
     -5.0000     17.9000     0.54525E-018
     -5.0000     18.0000     0.28376E-018
     -5.0000     18.1000     0.14675E-018
     -5.0000     18.2000     0.75419E-019
     -5.0000     18.3000     0.38518E-019
     -5.0000     18.4000     0.19550E-019
     -5.0000     18.5000     0.98609E-020
     -5.0000     18.6000     0.49430E-020
     -5.0000     18.7000     0.24624E-020
     -5.0000     18.8000     0.12191E-020
     -5.0000     18.9000     0.59986E-021
     -5.0000     19.0000     0.29334E-021
     -5.0000     19.1000     0.14257E-021
     -5.0000     19.2000     0.68867E-022
     -5.0000     19.3000     0.33062E-022
     -5.0000     19.4000     0.15776E-022
     -5.0000     19.5000     0.74818E-023
     -5.0000     19.6000     0.35267E-023
     -5.0000     19.7000     0.16523E-023
     -5.0000     19.8000     0.76947E-024
     -5.0000     19.9000     0.35616E-024
     -5.0000     20.0000     0.16386E-024
     -5.0000     20.1000     0.74938E-025
     -5.0000     20.2000     0.34065E-025
     -5.0000     20.3000     0.15392E-025
     -5.0000     20.4000     0.69133E-026
     -5.0000     20.5000     0.30865E-026
     -5.0000     20.6000     0.13698E-026
     -5.0000     20.7000     0.60433E-027
     -5.0000     20.8000     0.26503E-027
     -5.0000     20.9000     0.11554E-027
     -5.0000     21.0000     0.50073E-028
     -5.0000     21.1000     0.21573E-028
     -5.0000     21.2000     0.92393E-029
     -5.0000     21.3000     0.39338E-029
     -5.0000     21.4000     0.16651E-029
     -5.0000     21.5000     0.70065E-030
     -5.0000     21.6000     0.29311E-030
     -5.0000     21.7000     0.12190E-030
     -5.0000     21.8000     0.50404E-031
     -5.0000     21.9000     0.20719E-031
     -5.0000     22.0000     0.84677E-032
     -5.0000     22.1000     0.34406E-032
     -5.0000     22.2000     0.13899E-032
     -5.0000     22.3000     0.55824E-033
     -5.0000     22.4000     0.22292E-033
     -5.0000     22.5000     0.88504E-034
     -5.0000     22.6000     0.34937E-034
     -5.0000     22.7000     0.13712E-034
     -5.0000     22.8000     0.53511E-035
     -5.0000     22.9000     0.20763E-035
     -5.0000     23.0000     0.80103E-036
     -5.0000     23.1000     0.30728E-036
     -5.0000     23.2000     0.11720E-036
     -5.0000     23.3000     0.44450E-037
     -5.0000     23.4000     0.16762E-037
     -5.0000     23.5000     0.62855E-038
     -5.0000     23.6000     0.23436E-038
     -5.0000     23.7000     0.86890E-039
     -5.0000     23.8000     0.32034E-039
     -5.0000     23.9000     0.11743E-039
     -5.0000     24.0000     0.42809E-040
     -5.0000     24.1000     0.15518E-040
     -5.0000     24.2000     0.55939E-041
     -5.0000     24.3000     0.20051E-041
     -5.0000     24.4000     0.71475E-042
     -5.0000     24.5000     0.25336E-042
     -5.0000     24.6000     0.89307E-043
     -5.0000     24.7000     0.31305E-043
     -5.0000     24.8000     0.10912E-043
     -5.0000     24.9000     0.37825E-044
     -5.0000     25.0000     0.13035E-044
     -5.0000     25.1000     0.44635E-045
     -5.0000     25.2000     0.15165E-045
     -5.0000     25.3000     0.50885E-046
     -5.0000     25.4000     0.16630E-046
     -5.0000     25.5000     0.50660E-047
     -5.0000     25.6000     0.00000E+000
 
     -4.9000    -25.6000     0.00000E+000
     -4.9000    -25.5000     0.42096E-047
     -4.9000    -25.4000     0.22348E-046
     -4.9000    -25.3000     0.77904E-046
     -4.9000    -25.2000     0.24196E-045
     -4.9000    -25.1000     0.72198E-045
     -4.9000    -25.0000     0.21181E-044
     -4.9000    -24.9000     0.61555E-044
     -4.9000    -24.8000     0.17767E-043
     -4.9000    -24.7000     0.50973E-043
     -4.9000    -24.6000     0.14541E-042
     -4.9000    -24.5000     0.41248E-042
     -4.9000    -24.4000     0.11635E-041
     -4.9000    -24.3000     0.32638E-041
     -4.9000    -24.2000     0.91040E-041
     -4.9000    -24.1000     0.25253E-040
     -4.9000    -24.0000     0.69655E-040
     -4.9000    -23.9000     0.19105E-039
     -4.9000    -23.8000     0.52109E-039
     -4.9000    -23.7000     0.14132E-038
     -4.9000    -23.6000     0.38113E-038
     -4.9000    -23.5000     0.10220E-037
     -4.9000    -23.4000     0.27252E-037
     -4.9000    -23.3000     0.72255E-037
     -4.9000    -23.2000     0.19049E-036
     -4.9000    -23.1000     0.49934E-036
     -4.9000    -23.0000     0.13015E-035
     -4.9000    -22.9000     0.33730E-035
     -4.9000    -22.8000     0.86917E-035
     -4.9000    -22.7000     0.22269E-034
     -4.9000    -22.6000     0.56728E-034
     -4.9000    -22.5000     0.14368E-033
     -4.9000    -22.4000     0.36183E-033
     -4.9000    -22.3000     0.90594E-033
     -4.9000    -22.2000     0.22552E-032
     -4.9000    -22.1000     0.55815E-032
     -4.9000    -22.0000     0.13734E-031
     -4.9000    -21.9000     0.33598E-031
     -4.9000    -21.8000     0.81717E-031
     -4.9000    -21.7000     0.19759E-030
     -4.9000    -21.6000     0.47500E-030
     -4.9000    -21.5000     0.11352E-029
     -4.9000    -21.4000     0.26971E-029
     -4.9000    -21.3000     0.63705E-029
     -4.9000    -21.2000     0.14959E-028
     -4.9000    -21.1000     0.34918E-028
     -4.9000    -21.0000     0.81029E-028
     -4.9000    -20.9000     0.18692E-027
     -4.9000    -20.8000     0.42865E-027
     -4.9000    -20.7000     0.97715E-027
     -4.9000    -20.6000     0.22143E-026
     -4.9000    -20.5000     0.49878E-026
     -4.9000    -20.4000     0.11168E-025
     -4.9000    -20.3000     0.24858E-025
     -4.9000    -20.2000     0.54998E-025
     -4.9000    -20.1000     0.12095E-024
     -4.9000    -20.0000     0.26439E-024
     -4.9000    -19.9000     0.57446E-024
     -4.9000    -19.8000     0.12406E-023
     -4.9000    -19.7000     0.26632E-023
     -4.9000    -19.6000     0.56822E-023
     -4.9000    -19.5000     0.12050E-022
     -4.9000    -19.4000     0.25398E-022
     -4.9000    -19.3000     0.53206E-022
     -4.9000    -19.2000     0.11078E-021
     -4.9000    -19.1000     0.22924E-021
     -4.9000    -19.0000     0.47147E-021
     -4.9000    -18.9000     0.96369E-021
     -4.9000    -18.8000     0.19577E-020
     -4.9000    -18.7000     0.39522E-020
     -4.9000    -18.6000     0.79297E-020
     -4.9000    -18.5000     0.15811E-019
     -4.9000    -18.4000     0.31331E-019
     -4.9000    -18.3000     0.61697E-019
     -4.9000    -18.2000     0.12074E-018
     -4.9000    -18.1000     0.23480E-018
     -4.9000    -18.0000     0.45375E-018
     -4.9000    -17.9000     0.87136E-018
     -4.9000    -17.8000     0.16628E-017
     -4.9000    -17.7000     0.31532E-017
     -4.9000    -17.6000     0.59415E-017
     -4.9000    -17.5000     0.11125E-016
     -4.9000    -17.4000     0.20697E-016
     -4.9000    -17.3000     0.38262E-016
     -4.9000    -17.2000     0.70284E-016
     -4.9000    -17.1000     0.12828E-015
     -4.9000    -17.0000     0.23264E-015
     -4.9000    -16.9000     0.41920E-015
     -4.9000    -16.8000     0.75052E-015
     -4.9000    -16.7000     0.13351E-014
     -4.9000    -16.6000     0.23596E-014
     -4.9000    -16.5000     0.41434E-014
     -4.9000    -16.4000     0.72289E-014
     -4.9000    -16.3000     0.12530E-013
     -4.9000    -16.2000     0.21579E-013
     -4.9000    -16.1000     0.36921E-013
     -4.9000    -16.0000     0.62760E-013
     -4.9000    -15.9000     0.10599E-012
     -4.9000    -15.8000     0.17783E-012
     -4.9000    -15.7000     0.29641E-012
     -4.9000    -15.6000     0.49085E-012
     -4.9000    -15.5000     0.80751E-012
     -4.9000    -15.4000     0.13198E-011
     -4.9000    -15.3000     0.21429E-011
     -4.9000    -15.2000     0.34565E-011
     -4.9000    -15.1000     0.55389E-011
     -4.9000    -15.0000     0.88176E-011
     -4.9000    -14.9000     0.13945E-010
     -4.9000    -14.8000     0.21909E-010
     -4.9000    -14.7000     0.34196E-010
     -4.9000    -14.6000     0.53022E-010
     -4.9000    -14.5000     0.81674E-010
     -4.9000    -14.4000     0.12498E-009
     -4.9000    -14.3000     0.19000E-009
     -4.9000    -14.2000     0.28696E-009
     -4.9000    -14.1000     0.43055E-009
     -4.9000    -14.0000     0.64177E-009
     -4.9000    -13.9000     0.95037E-009
     -4.9000    -13.8000     0.13982E-008
     -4.9000    -13.7000     0.20436E-008
     -4.9000    -13.6000     0.29676E-008
     -4.9000    -13.5000     0.42814E-008
     -4.9000    -13.4000     0.61369E-008
     -4.9000    -13.3000     0.87399E-008
     -4.9000    -13.2000     0.12367E-007
     -4.9000    -13.1000     0.17387E-007
     -4.9000    -13.0000     0.24290E-007
     -4.9000    -12.9000     0.33716E-007
     -4.9000    -12.8000     0.46505E-007
     -4.9000    -12.7000     0.63741E-007
     -4.9000    -12.6000     0.86817E-007
     -4.9000    -12.5000     0.11751E-006
     -4.9000    -12.4000     0.15807E-006
     -4.9000    -12.3000     0.21131E-006
     -4.9000    -12.2000     0.28077E-006
     -4.9000    -12.1000     0.37077E-006
     -4.9000    -12.0000     0.48668E-006
     -4.9000    -11.9000     0.63499E-006
     -4.9000    -11.8000     0.82357E-006
     -4.9000    -11.7000     0.10619E-005
     -4.9000    -11.6000     0.13611E-005
     -4.9000    -11.5000     0.17345E-005
     -4.9000    -11.4000     0.21977E-005
     -4.9000    -11.3000     0.27688E-005
     -4.9000    -11.2000     0.34687E-005
     -4.9000    -11.1000     0.43214E-005
     -4.9000    -11.0000     0.53540E-005
     -4.9000    -10.9000     0.65975E-005
     -4.9000    -10.8000     0.80861E-005
     -4.9000    -10.7000     0.98582E-005
     -4.9000    -10.6000     0.11956E-004
     -4.9000    -10.5000     0.14425E-004
     -4.9000    -10.4000     0.17316E-004
     -4.9000    -10.3000     0.20682E-004
     -4.9000    -10.2000     0.24582E-004
     -4.9000    -10.1000     0.29075E-004
     -4.9000    -10.0000     0.34225E-004
     -4.9000     -9.9000     0.40098E-004
     -4.9000     -9.8000     0.46764E-004
     -4.9000     -9.7000     0.54291E-004
     -4.9000     -9.6000     0.62751E-004
     -4.9000     -9.5000     0.72213E-004
     -4.9000     -9.4000     0.82748E-004
     -4.9000     -9.3000     0.94424E-004
     -4.9000     -9.2000     0.10731E-003
     -4.9000     -9.1000     0.12146E-003
     -4.9000     -9.0000     0.13694E-003
     -4.9000     -8.9000     0.15381E-003
     -4.9000     -8.8000     0.17211E-003
     -4.9000     -8.7000     0.19188E-003
     -4.9000     -8.6000     0.21316E-003
     -4.9000     -8.5000     0.23598E-003
     -4.9000     -8.4000     0.26037E-003
     -4.9000     -8.3000     0.28633E-003
     -4.9000     -8.2000     0.31386E-003
     -4.9000     -8.1000     0.34298E-003
     -4.9000     -8.0000     0.37365E-003
     -4.9000     -7.9000     0.40588E-003
     -4.9000     -7.8000     0.43962E-003
     -4.9000     -7.7000     0.47484E-003
     -4.9000     -7.6000     0.51150E-003
     -4.9000     -7.5000     0.54955E-003
     -4.9000     -7.4000     0.58894E-003
     -4.9000     -7.3000     0.62960E-003
     -4.9000     -7.2000     0.67147E-003
     -4.9000     -7.1000     0.71447E-003
     -4.9000     -7.0000     0.75853E-003
     -4.9000     -6.9000     0.80357E-003
     -4.9000     -6.8000     0.84951E-003
     -4.9000     -6.7000     0.89627E-003
     -4.9000     -6.6000     0.94376E-003
     -4.9000     -6.5000     0.99190E-003
     -4.9000     -6.4000     0.10406E-002
     -4.9000     -6.3000     0.10898E-002
     -4.9000     -6.2000     0.11393E-002
     -4.9000     -6.1000     0.11892E-002
     -4.9000     -6.0000     0.12393E-002
     -4.9000     -5.9000     0.12895E-002
     -4.9000     -5.8000     0.13398E-002
     -4.9000     -5.7000     0.13901E-002
     -4.9000     -5.6000     0.14403E-002
     -4.9000     -5.5000     0.14904E-002
     -4.9000     -5.4000     0.15402E-002
     -4.9000     -5.3000     0.15898E-002
     -4.9000     -5.2000     0.16390E-002
     -4.9000     -5.1000     0.16878E-002
     -4.9000     -5.0000     0.17361E-002
     -4.9000     -4.9000     0.17839E-002
     -4.9000     -4.8000     0.18312E-002
     -4.9000     -4.7000     0.18779E-002
     -4.9000     -4.6000     0.19239E-002
     -4.9000     -4.5000     0.19692E-002
     -4.9000     -4.4000     0.20138E-002
     -4.9000     -4.3000     0.20577E-002
     -4.9000     -4.2000     0.21007E-002
     -4.9000     -4.1000     0.21430E-002
     -4.9000     -4.0000     0.21844E-002
     -4.9000     -3.9000     0.22249E-002
     -4.9000     -3.8000     0.22646E-002
     -4.9000     -3.7000     0.23033E-002
     -4.9000     -3.6000     0.23411E-002
     -4.9000     -3.5000     0.23780E-002
     -4.9000     -3.4000     0.24139E-002
     -4.9000     -3.3000     0.24488E-002
     -4.9000     -3.2000     0.24828E-002
     -4.9000     -3.1000     0.25157E-002
     -4.9000     -3.0000     0.25476E-002
     -4.9000     -2.9000     0.25786E-002
     -4.9000     -2.8000     0.26085E-002
     -4.9000     -2.7000     0.26374E-002
     -4.9000     -2.6000     0.26652E-002
     -4.9000     -2.5000     0.26921E-002
     -4.9000     -2.4000     0.27178E-002
     -4.9000     -2.3000     0.27426E-002
     -4.9000     -2.2000     0.27663E-002
     -4.9000     -2.1000     0.27889E-002
     -4.9000     -2.0000     0.28105E-002
     -4.9000     -1.9000     0.28311E-002
     -4.9000     -1.8000     0.28505E-002
     -4.9000     -1.7000     0.28690E-002
     -4.9000     -1.6000     0.28864E-002
     -4.9000     -1.5000     0.29027E-002
     -4.9000     -1.4000     0.29180E-002
     -4.9000     -1.3000     0.29322E-002
     -4.9000     -1.2000     0.29453E-002
     -4.9000     -1.1000     0.29574E-002
     -4.9000     -1.0000     0.29685E-002
     -4.9000     -0.9000     0.29785E-002
     -4.9000     -0.8000     0.29874E-002
     -4.9000     -0.7000     0.29953E-002
     -4.9000     -0.6000     0.30022E-002
     -4.9000     -0.5000     0.30080E-002
     -4.9000     -0.4000     0.30127E-002
     -4.9000     -0.3000     0.30164E-002
     -4.9000     -0.2000     0.30190E-002
     -4.9000     -0.1000     0.30206E-002
     -4.9000      0.0000     0.30211E-002
     -4.9000      0.1000     0.30206E-002
     -4.9000      0.2000     0.30190E-002
     -4.9000      0.3000     0.30164E-002
     -4.9000      0.4000     0.30127E-002
     -4.9000      0.5000     0.30080E-002
     -4.9000      0.6000     0.30022E-002
     -4.9000      0.7000     0.29953E-002
     -4.9000      0.8000     0.29874E-002
     -4.9000      0.9000     0.29785E-002
     -4.9000      1.0000     0.29685E-002
     -4.9000      1.1000     0.29574E-002
     -4.9000      1.2000     0.29453E-002
     -4.9000      1.3000     0.29322E-002
     -4.9000      1.4000     0.29180E-002
     -4.9000      1.5000     0.29027E-002
     -4.9000      1.6000     0.28864E-002
     -4.9000      1.7000     0.28690E-002
     -4.9000      1.8000     0.28505E-002
     -4.9000      1.9000     0.28311E-002
     -4.9000      2.0000     0.28105E-002
     -4.9000      2.1000     0.27889E-002
     -4.9000      2.2000     0.27663E-002
     -4.9000      2.3000     0.27426E-002
     -4.9000      2.4000     0.27178E-002
     -4.9000      2.5000     0.26921E-002
     -4.9000      2.6000     0.26652E-002
     -4.9000      2.7000     0.26374E-002
     -4.9000      2.8000     0.26085E-002
     -4.9000      2.9000     0.25786E-002
     -4.9000      3.0000     0.25476E-002
     -4.9000      3.1000     0.25157E-002
     -4.9000      3.2000     0.24828E-002
     -4.9000      3.3000     0.24488E-002
     -4.9000      3.4000     0.24139E-002
     -4.9000      3.5000     0.23780E-002
     -4.9000      3.6000     0.23411E-002
     -4.9000      3.7000     0.23033E-002
     -4.9000      3.8000     0.22646E-002
     -4.9000      3.9000     0.22249E-002
     -4.9000      4.0000     0.21844E-002
     -4.9000      4.1000     0.21430E-002
     -4.9000      4.2000     0.21007E-002
     -4.9000      4.3000     0.20577E-002
     -4.9000      4.4000     0.20138E-002
     -4.9000      4.5000     0.19692E-002
     -4.9000      4.6000     0.19239E-002
     -4.9000      4.7000     0.18779E-002
     -4.9000      4.8000     0.18312E-002
     -4.9000      4.9000     0.17839E-002
     -4.9000      5.0000     0.17361E-002
     -4.9000      5.1000     0.16878E-002
     -4.9000      5.2000     0.16390E-002
     -4.9000      5.3000     0.15898E-002
     -4.9000      5.4000     0.15402E-002
     -4.9000      5.5000     0.14904E-002
     -4.9000      5.6000     0.14403E-002
     -4.9000      5.7000     0.13901E-002
     -4.9000      5.8000     0.13398E-002
     -4.9000      5.9000     0.12895E-002
     -4.9000      6.0000     0.12393E-002
     -4.9000      6.1000     0.11892E-002
     -4.9000      6.2000     0.11393E-002
     -4.9000      6.3000     0.10898E-002
     -4.9000      6.4000     0.10406E-002
     -4.9000      6.5000     0.99190E-003
     -4.9000      6.6000     0.94376E-003
     -4.9000      6.7000     0.89627E-003
     -4.9000      6.8000     0.84951E-003
     -4.9000      6.9000     0.80357E-003
     -4.9000      7.0000     0.75853E-003
     -4.9000      7.1000     0.71447E-003
     -4.9000      7.2000     0.67147E-003
     -4.9000      7.3000     0.62960E-003
     -4.9000      7.4000     0.58894E-003
     -4.9000      7.5000     0.54955E-003
     -4.9000      7.6000     0.51150E-003
     -4.9000      7.7000     0.47484E-003
     -4.9000      7.8000     0.43962E-003
     -4.9000      7.9000     0.40588E-003
     -4.9000      8.0000     0.37365E-003
     -4.9000      8.1000     0.34298E-003
     -4.9000      8.2000     0.31386E-003
     -4.9000      8.3000     0.28633E-003
     -4.9000      8.4000     0.26037E-003
     -4.9000      8.5000     0.23598E-003
     -4.9000      8.6000     0.21316E-003
     -4.9000      8.7000     0.19188E-003
     -4.9000      8.8000     0.17211E-003
     -4.9000      8.9000     0.15381E-003
     -4.9000      9.0000     0.13694E-003
     -4.9000      9.1000     0.12146E-003
     -4.9000      9.2000     0.10731E-003
     -4.9000      9.3000     0.94424E-004
     -4.9000      9.4000     0.82748E-004
     -4.9000      9.5000     0.72213E-004
     -4.9000      9.6000     0.62751E-004
     -4.9000      9.7000     0.54291E-004
     -4.9000      9.8000     0.46764E-004
     -4.9000      9.9000     0.40098E-004
     -4.9000     10.0000     0.34225E-004
     -4.9000     10.1000     0.29075E-004
     -4.9000     10.2000     0.24582E-004
     -4.9000     10.3000     0.20682E-004
     -4.9000     10.4000     0.17316E-004
     -4.9000     10.5000     0.14425E-004
     -4.9000     10.6000     0.11956E-004
     -4.9000     10.7000     0.98582E-005
     -4.9000     10.8000     0.80861E-005
     -4.9000     10.9000     0.65975E-005
     -4.9000     11.0000     0.53540E-005
     -4.9000     11.1000     0.43214E-005
     -4.9000     11.2000     0.34687E-005
     -4.9000     11.3000     0.27688E-005
     -4.9000     11.4000     0.21977E-005
     -4.9000     11.5000     0.17345E-005
     -4.9000     11.6000     0.13611E-005
     -4.9000     11.7000     0.10619E-005
     -4.9000     11.8000     0.82357E-006
     -4.9000     11.9000     0.63499E-006
     -4.9000     12.0000     0.48668E-006
     -4.9000     12.1000     0.37077E-006
     -4.9000     12.2000     0.28077E-006
     -4.9000     12.3000     0.21131E-006
     -4.9000     12.4000     0.15807E-006
     -4.9000     12.5000     0.11751E-006
     -4.9000     12.6000     0.86817E-007
     -4.9000     12.7000     0.63741E-007
     -4.9000     12.8000     0.46505E-007
     -4.9000     12.9000     0.33716E-007
     -4.9000     13.0000     0.24290E-007
     -4.9000     13.1000     0.17387E-007
     -4.9000     13.2000     0.12367E-007
     -4.9000     13.3000     0.87399E-008
     -4.9000     13.4000     0.61369E-008
     -4.9000     13.5000     0.42814E-008
     -4.9000     13.6000     0.29676E-008
     -4.9000     13.7000     0.20436E-008
     -4.9000     13.8000     0.13982E-008
     -4.9000     13.9000     0.95037E-009
     -4.9000     14.0000     0.64177E-009
     -4.9000     14.1000     0.43055E-009
     -4.9000     14.2000     0.28696E-009
     -4.9000     14.3000     0.19000E-009
     -4.9000     14.4000     0.12498E-009
     -4.9000     14.5000     0.81674E-010
     -4.9000     14.6000     0.53022E-010
     -4.9000     14.7000     0.34196E-010
     -4.9000     14.8000     0.21909E-010
     -4.9000     14.9000     0.13945E-010
     -4.9000     15.0000     0.88176E-011
     -4.9000     15.1000     0.55389E-011
     -4.9000     15.2000     0.34565E-011
     -4.9000     15.3000     0.21429E-011
     -4.9000     15.4000     0.13198E-011
     -4.9000     15.5000     0.80751E-012
     -4.9000     15.6000     0.49085E-012
     -4.9000     15.7000     0.29641E-012
     -4.9000     15.8000     0.17783E-012
     -4.9000     15.9000     0.10599E-012
     -4.9000     16.0000     0.62760E-013
     -4.9000     16.1000     0.36921E-013
     -4.9000     16.2000     0.21579E-013
     -4.9000     16.3000     0.12530E-013
     -4.9000     16.4000     0.72289E-014
     -4.9000     16.5000     0.41434E-014
     -4.9000     16.6000     0.23596E-014
     -4.9000     16.7000     0.13351E-014
     -4.9000     16.8000     0.75052E-015
     -4.9000     16.9000     0.41920E-015
     -4.9000     17.0000     0.23264E-015
     -4.9000     17.1000     0.12828E-015
     -4.9000     17.2000     0.70284E-016
     -4.9000     17.3000     0.38262E-016
     -4.9000     17.4000     0.20697E-016
     -4.9000     17.5000     0.11125E-016
     -4.9000     17.6000     0.59415E-017
     -4.9000     17.7000     0.31532E-017
     -4.9000     17.8000     0.16628E-017
     -4.9000     17.9000     0.87136E-018
     -4.9000     18.0000     0.45375E-018
     -4.9000     18.1000     0.23480E-018
     -4.9000     18.2000     0.12074E-018
     -4.9000     18.3000     0.61697E-019
     -4.9000     18.4000     0.31331E-019
     -4.9000     18.5000     0.15811E-019
     -4.9000     18.6000     0.79297E-020
     -4.9000     18.7000     0.39522E-020
     -4.9000     18.8000     0.19577E-020
     -4.9000     18.9000     0.96369E-021
     -4.9000     19.0000     0.47147E-021
     -4.9000     19.1000     0.22924E-021
     -4.9000     19.2000     0.11078E-021
     -4.9000     19.3000     0.53206E-022
     -4.9000     19.4000     0.25398E-022
     -4.9000     19.5000     0.12050E-022
     -4.9000     19.6000     0.56822E-023
     -4.9000     19.7000     0.26632E-023
     -4.9000     19.8000     0.12406E-023
     -4.9000     19.9000     0.57446E-024
     -4.9000     20.0000     0.26439E-024
     -4.9000     20.1000     0.12095E-024
     -4.9000     20.2000     0.54998E-025
     -4.9000     20.3000     0.24858E-025
     -4.9000     20.4000     0.11168E-025
     -4.9000     20.5000     0.49878E-026
     -4.9000     20.6000     0.22143E-026
     -4.9000     20.7000     0.97715E-027
     -4.9000     20.8000     0.42865E-027
     -4.9000     20.9000     0.18692E-027
     -4.9000     21.0000     0.81029E-028
     -4.9000     21.1000     0.34918E-028
     -4.9000     21.2000     0.14959E-028
     -4.9000     21.3000     0.63705E-029
     -4.9000     21.4000     0.26971E-029
     -4.9000     21.5000     0.11352E-029
     -4.9000     21.6000     0.47500E-030
     -4.9000     21.7000     0.19759E-030
     -4.9000     21.8000     0.81717E-031
     -4.9000     21.9000     0.33598E-031
     -4.9000     22.0000     0.13734E-031
     -4.9000     22.1000     0.55815E-032
     -4.9000     22.2000     0.22552E-032
     -4.9000     22.3000     0.90594E-033
     -4.9000     22.4000     0.36183E-033
     -4.9000     22.5000     0.14368E-033
     -4.9000     22.6000     0.56728E-034
     -4.9000     22.7000     0.22269E-034
     -4.9000     22.8000     0.86917E-035
     -4.9000     22.9000     0.33730E-035
     -4.9000     23.0000     0.13015E-035
     -4.9000     23.1000     0.49934E-036
     -4.9000     23.2000     0.19049E-036
     -4.9000     23.3000     0.72255E-037
     -4.9000     23.4000     0.27252E-037
     -4.9000     23.5000     0.10220E-037
     -4.9000     23.6000     0.38113E-038
     -4.9000     23.7000     0.14132E-038
     -4.9000     23.8000     0.52109E-039
     -4.9000     23.9000     0.19105E-039
     -4.9000     24.0000     0.69655E-040
     -4.9000     24.1000     0.25253E-040
     -4.9000     24.2000     0.91040E-041
     -4.9000     24.3000     0.32638E-041
     -4.9000     24.4000     0.11635E-041
     -4.9000     24.5000     0.41248E-042
     -4.9000     24.6000     0.14541E-042
     -4.9000     24.7000     0.50979E-043
     -4.9000     24.8000     0.17772E-043
     -4.9000     24.9000     0.61608E-044
     -4.9000     25.0000     0.21233E-044
     -4.9000     25.1000     0.72715E-045
     -4.9000     25.2000     0.24707E-045
     -4.9000     25.3000     0.82912E-046
     -4.9000     25.4000     0.27100E-046
     -4.9000     25.5000     0.82557E-047
     -4.9000     25.6000     0.00000E+000
 
     -4.8000    -25.6000     0.00000E+000
     -4.8000    -25.5000     0.67928E-047
     -4.8000    -25.4000     0.36060E-046
     -4.8000    -25.3000     0.12569E-045
     -4.8000    -25.2000     0.39036E-045
     -4.8000    -25.1000     0.11647E-044
     -4.8000    -25.0000     0.34165E-044
     -4.8000    -24.9000     0.99280E-044
     -4.8000    -24.8000     0.28652E-043
     -4.8000    -24.7000     0.82195E-043
     -4.8000    -24.6000     0.23445E-042
     -4.8000    -24.5000     0.66498E-042
     -4.8000    -24.4000     0.18756E-041
     -4.8000    -24.3000     0.52605E-041
     -4.8000    -24.2000     0.14672E-040
     -4.8000    -24.1000     0.40693E-040
     -4.8000    -24.0000     0.11223E-039
     -4.8000    -23.9000     0.30779E-039
     -4.8000    -23.8000     0.83938E-039
     -4.8000    -23.7000     0.22762E-038
     -4.8000    -23.6000     0.61376E-038
     -4.8000    -23.5000     0.16456E-037
     -4.8000    -23.4000     0.43874E-037
     -4.8000    -23.3000     0.11631E-036
     -4.8000    -23.2000     0.30659E-036
     -4.8000    -23.1000     0.80356E-036
     -4.8000    -23.0000     0.20941E-035
     -4.8000    -22.9000     0.54263E-035
     -4.8000    -22.8000     0.13980E-034
     -4.8000    -22.7000     0.35813E-034
     -4.8000    -22.6000     0.91216E-034
     -4.8000    -22.5000     0.23099E-033
     -4.8000    -22.4000     0.58160E-033
     -4.8000    -22.3000     0.14559E-032
     -4.8000    -22.2000     0.36236E-032
     -4.8000    -22.1000     0.89666E-032
     -4.8000    -22.0000     0.22059E-031
     -4.8000    -21.9000     0.53954E-031
     -4.8000    -21.8000     0.13120E-030
     -4.8000    -21.7000     0.31717E-030
     -4.8000    -21.6000     0.76229E-030
     -4.8000    -21.5000     0.18214E-029
     -4.8000    -21.4000     0.43265E-029
     -4.8000    -21.3000     0.10217E-028
     -4.8000    -21.2000     0.23984E-028
     -4.8000    -21.1000     0.55973E-028
     -4.8000    -21.0000     0.12985E-027
     -4.8000    -20.9000     0.29948E-027
     -4.8000    -20.8000     0.68658E-027
     -4.8000    -20.7000     0.15647E-026
     -4.8000    -20.6000     0.35447E-026
     -4.8000    -20.5000     0.79824E-026
     -4.8000    -20.4000     0.17869E-025
     -4.8000    -20.3000     0.39759E-025
     -4.8000    -20.2000     0.87938E-025
     -4.8000    -20.1000     0.19333E-024
     -4.8000    -20.0000     0.42247E-024
     -4.8000    -19.9000     0.91762E-024
     -4.8000    -19.8000     0.19811E-023
     -4.8000    -19.7000     0.42511E-023
     -4.8000    -19.6000     0.90669E-023
     -4.8000    -19.5000     0.19220E-022
     -4.8000    -19.4000     0.40496E-022
     -4.8000    -19.3000     0.84802E-022
     -4.8000    -19.2000     0.17649E-021
     -4.8000    -19.1000     0.36507E-021
     -4.8000    -19.0000     0.75050E-021
     -4.8000    -18.9000     0.15333E-020
     -4.8000    -18.8000     0.31134E-020
     -4.8000    -18.7000     0.62827E-020
     -4.8000    -18.6000     0.12599E-019
     -4.8000    -18.5000     0.25110E-019
     -4.8000    -18.4000     0.49731E-019
     -4.8000    -18.3000     0.97879E-019
     -4.8000    -18.2000     0.19144E-018
     -4.8000    -18.1000     0.37208E-018
     -4.8000    -18.0000     0.71864E-018
     -4.8000    -17.9000     0.13793E-017
     -4.8000    -17.8000     0.26304E-017
     -4.8000    -17.7000     0.49849E-017
     -4.8000    -17.6000     0.93869E-017
     -4.8000    -17.5000     0.17564E-016
     -4.8000    -17.4000     0.32655E-016
     -4.8000    -17.3000     0.60326E-016
     -4.8000    -17.2000     0.11073E-015
     -4.8000    -17.1000     0.20196E-015
     -4.8000    -17.0000     0.36597E-015
     -4.8000    -16.9000     0.65893E-015
     -4.8000    -16.8000     0.11787E-014
     -4.8000    -16.7000     0.20950E-014
     -4.8000    -16.6000     0.36995E-014
     -4.8000    -16.5000     0.64906E-014
     -4.8000    -16.4000     0.11313E-013
     -4.8000    -16.3000     0.19592E-013
     -4.8000    -16.2000     0.33707E-013
     -4.8000    -16.1000     0.57613E-013
     -4.8000    -16.0000     0.97831E-013
     -4.8000    -15.9000     0.16504E-012
     -4.8000    -15.8000     0.27659E-012
     -4.8000    -15.7000     0.46051E-012
     -4.8000    -15.6000     0.76169E-012
     -4.8000    -15.5000     0.12516E-011
     -4.8000    -15.4000     0.20430E-011
     -4.8000    -15.3000     0.33128E-011
     -4.8000    -15.2000     0.53365E-011
     -4.8000    -15.1000     0.85398E-011
     -4.8000    -15.0000     0.13576E-010
     -4.8000    -14.9000     0.21439E-010
     -4.8000    -14.8000     0.33632E-010
     -4.8000    -14.7000     0.52411E-010
     -4.8000    -14.6000     0.81137E-010
     -4.8000    -14.5000     0.12478E-009
     -4.8000    -14.4000     0.19062E-009
     -4.8000    -14.3000     0.28928E-009
     -4.8000    -14.2000     0.43611E-009
     -4.8000    -14.1000     0.65313E-009
     -4.8000    -14.0000     0.97169E-009
     -4.8000    -13.9000     0.14361E-008
     -4.8000    -13.8000     0.21085E-008
     -4.8000    -13.7000     0.30755E-008
     -4.8000    -13.6000     0.44565E-008
     -4.8000    -13.5000     0.64155E-008
     -4.8000    -13.4000     0.91752E-008
     -4.8000    -13.3000     0.13037E-007
     -4.8000    -13.2000     0.18403E-007
     -4.8000    -13.1000     0.25811E-007
     -4.8000    -13.0000     0.35967E-007
     -4.8000    -12.9000     0.49797E-007
     -4.8000    -12.8000     0.68504E-007
     -4.8000    -12.7000     0.93640E-007
     -4.8000    -12.6000     0.12719E-006
     -4.8000    -12.5000     0.17166E-006
     -4.8000    -12.4000     0.23024E-006
     -4.8000    -12.3000     0.30688E-006
     -4.8000    -12.2000     0.40651E-006
     -4.8000    -12.1000     0.53516E-006
     -4.8000    -12.0000     0.70021E-006
     -4.8000    -11.9000     0.91063E-006
     -4.8000    -11.8000     0.11772E-005
     -4.8000    -11.7000     0.15126E-005
     -4.8000    -11.6000     0.19322E-005
     -4.8000    -11.5000     0.24536E-005
     -4.8000    -11.4000     0.30977E-005
     -4.8000    -11.3000     0.38885E-005
     -4.8000    -11.2000     0.48534E-005
     -4.8000    -11.1000     0.60237E-005
     -4.8000    -11.0000     0.74346E-005
     -4.8000    -10.9000     0.91257E-005
     -4.8000    -10.8000     0.11141E-004
     -4.8000    -10.7000     0.13528E-004
     -4.8000    -10.6000     0.16340E-004
     -4.8000    -10.5000     0.19635E-004
     -4.8000    -10.4000     0.23473E-004
     -4.8000    -10.3000     0.27919E-004
     -4.8000    -10.2000     0.33043E-004
     -4.8000    -10.1000     0.38917E-004
     -4.8000    -10.0000     0.45615E-004
     -4.8000     -9.9000     0.53215E-004
     -4.8000     -9.8000     0.61793E-004
     -4.8000     -9.7000     0.71428E-004
     -4.8000     -9.6000     0.82199E-004
     -4.8000     -9.5000     0.94181E-004
     -4.8000     -9.4000     0.10745E-003
     -4.8000     -9.3000     0.12207E-003
     -4.8000     -9.2000     0.13812E-003
     -4.8000     -9.1000     0.15566E-003
     -4.8000     -9.0000     0.17474E-003
     -4.8000     -8.9000     0.19541E-003
     -4.8000     -8.8000     0.21771E-003
     -4.8000     -8.7000     0.24168E-003
     -4.8000     -8.6000     0.26734E-003
     -4.8000     -8.5000     0.29470E-003
     -4.8000     -8.4000     0.32379E-003
     -4.8000     -8.3000     0.35458E-003
     -4.8000     -8.2000     0.38708E-003
     -4.8000     -8.1000     0.42126E-003
     -4.8000     -8.0000     0.45709E-003
     -4.8000     -7.9000     0.49453E-003
     -4.8000     -7.8000     0.53353E-003
     -4.8000     -7.7000     0.57404E-003
     -4.8000     -7.6000     0.61601E-003
     -4.8000     -7.5000     0.65935E-003
     -4.8000     -7.4000     0.70400E-003
     -4.8000     -7.3000     0.74988E-003
     -4.8000     -7.2000     0.79689E-003
     -4.8000     -7.1000     0.84497E-003
     -4.8000     -7.0000     0.89401E-003
     -4.8000     -6.9000     0.94393E-003
     -4.8000     -6.8000     0.99463E-003
     -4.8000     -6.7000     0.10460E-002
     -4.8000     -6.6000     0.10980E-002
     -4.8000     -6.5000     0.11505E-002
     -4.8000     -6.4000     0.12033E-002
     -4.8000     -6.3000     0.12565E-002
     -4.8000     -6.2000     0.13100E-002
     -4.8000     -6.1000     0.13635E-002
     -4.8000     -6.0000     0.14171E-002
     -4.8000     -5.9000     0.14707E-002
     -4.8000     -5.8000     0.15242E-002
     -4.8000     -5.7000     0.15775E-002
     -4.8000     -5.6000     0.16306E-002
     -4.8000     -5.5000     0.16833E-002
     -4.8000     -5.4000     0.17357E-002
     -4.8000     -5.3000     0.17876E-002
     -4.8000     -5.2000     0.18390E-002
     -4.8000     -5.1000     0.18899E-002
     -4.8000     -5.0000     0.19401E-002
     -4.8000     -4.9000     0.19897E-002
     -4.8000     -4.8000     0.20387E-002
     -4.8000     -4.7000     0.20868E-002
     -4.8000     -4.6000     0.21343E-002
     -4.8000     -4.5000     0.21809E-002
     -4.8000     -4.4000     0.22266E-002
     -4.8000     -4.3000     0.22716E-002
     -4.8000     -4.2000     0.23156E-002
     -4.8000     -4.1000     0.23587E-002
     -4.8000     -4.0000     0.24009E-002
     -4.8000     -3.9000     0.24422E-002
     -4.8000     -3.8000     0.24824E-002
     -4.8000     -3.7000     0.25217E-002
     -4.8000     -3.6000     0.25600E-002
     -4.8000     -3.5000     0.25973E-002
     -4.8000     -3.4000     0.26336E-002
     -4.8000     -3.3000     0.26689E-002
     -4.8000     -3.2000     0.27031E-002
     -4.8000     -3.1000     0.27363E-002
     -4.8000     -3.0000     0.27684E-002
     -4.8000     -2.9000     0.27995E-002
     -4.8000     -2.8000     0.28296E-002
     -4.8000     -2.7000     0.28586E-002
     -4.8000     -2.6000     0.28865E-002
     -4.8000     -2.5000     0.29134E-002
     -4.8000     -2.4000     0.29392E-002
     -4.8000     -2.3000     0.29639E-002
     -4.8000     -2.2000     0.29876E-002
     -4.8000     -2.1000     0.30102E-002
     -4.8000     -2.0000     0.30318E-002
     -4.8000     -1.9000     0.30523E-002
     -4.8000     -1.8000     0.30718E-002
     -4.8000     -1.7000     0.30901E-002
     -4.8000     -1.6000     0.31075E-002
     -4.8000     -1.5000     0.31237E-002
     -4.8000     -1.4000     0.31389E-002
     -4.8000     -1.3000     0.31531E-002
     -4.8000     -1.2000     0.31662E-002
     -4.8000     -1.1000     0.31782E-002
     -4.8000     -1.0000     0.31892E-002
     -4.8000     -0.9000     0.31992E-002
     -4.8000     -0.8000     0.32081E-002
     -4.8000     -0.7000     0.32159E-002
     -4.8000     -0.6000     0.32227E-002
     -4.8000     -0.5000     0.32285E-002
     -4.8000     -0.4000     0.32332E-002
     -4.8000     -0.3000     0.32368E-002
     -4.8000     -0.2000     0.32394E-002
     -4.8000     -0.1000     0.32410E-002
     -4.8000      0.0000     0.32415E-002
     -4.8000      0.1000     0.32410E-002
     -4.8000      0.2000     0.32394E-002
     -4.8000      0.3000     0.32368E-002
     -4.8000      0.4000     0.32332E-002
     -4.8000      0.5000     0.32285E-002
     -4.8000      0.6000     0.32227E-002
     -4.8000      0.7000     0.32159E-002
     -4.8000      0.8000     0.32081E-002
     -4.8000      0.9000     0.31992E-002
     -4.8000      1.0000     0.31892E-002
     -4.8000      1.1000     0.31782E-002
     -4.8000      1.2000     0.31662E-002
     -4.8000      1.3000     0.31531E-002
     -4.8000      1.4000     0.31389E-002
     -4.8000      1.5000     0.31237E-002
     -4.8000      1.6000     0.31075E-002
     -4.8000      1.7000     0.30901E-002
     -4.8000      1.8000     0.30718E-002
     -4.8000      1.9000     0.30523E-002
     -4.8000      2.0000     0.30318E-002
     -4.8000      2.1000     0.30102E-002
     -4.8000      2.2000     0.29876E-002
     -4.8000      2.3000     0.29639E-002
     -4.8000      2.4000     0.29392E-002
     -4.8000      2.5000     0.29134E-002
     -4.8000      2.6000     0.28865E-002
     -4.8000      2.7000     0.28586E-002
     -4.8000      2.8000     0.28296E-002
     -4.8000      2.9000     0.27995E-002
     -4.8000      3.0000     0.27684E-002
     -4.8000      3.1000     0.27363E-002
     -4.8000      3.2000     0.27031E-002
     -4.8000      3.3000     0.26689E-002
     -4.8000      3.4000     0.26336E-002
     -4.8000      3.5000     0.25973E-002
     -4.8000      3.6000     0.25600E-002
     -4.8000      3.7000     0.25217E-002
     -4.8000      3.8000     0.24824E-002
     -4.8000      3.9000     0.24422E-002
     -4.8000      4.0000     0.24009E-002
     -4.8000      4.1000     0.23587E-002
     -4.8000      4.2000     0.23156E-002
     -4.8000      4.3000     0.22716E-002
     -4.8000      4.4000     0.22266E-002
     -4.8000      4.5000     0.21809E-002
     -4.8000      4.6000     0.21343E-002
     -4.8000      4.7000     0.20868E-002
     -4.8000      4.8000     0.20387E-002
     -4.8000      4.9000     0.19897E-002
     -4.8000      5.0000     0.19401E-002
     -4.8000      5.1000     0.18899E-002
     -4.8000      5.2000     0.18390E-002
     -4.8000      5.3000     0.17876E-002
     -4.8000      5.4000     0.17357E-002
     -4.8000      5.5000     0.16833E-002
     -4.8000      5.6000     0.16306E-002
     -4.8000      5.7000     0.15775E-002
     -4.8000      5.8000     0.15242E-002
     -4.8000      5.9000     0.14707E-002
     -4.8000      6.0000     0.14171E-002
     -4.8000      6.1000     0.13635E-002
     -4.8000      6.2000     0.13100E-002
     -4.8000      6.3000     0.12565E-002
     -4.8000      6.4000     0.12033E-002
     -4.8000      6.5000     0.11505E-002
     -4.8000      6.6000     0.10980E-002
     -4.8000      6.7000     0.10460E-002
     -4.8000      6.8000     0.99463E-003
     -4.8000      6.9000     0.94393E-003
     -4.8000      7.0000     0.89401E-003
     -4.8000      7.1000     0.84497E-003
     -4.8000      7.2000     0.79689E-003
     -4.8000      7.3000     0.74988E-003
     -4.8000      7.4000     0.70400E-003
     -4.8000      7.5000     0.65935E-003
     -4.8000      7.6000     0.61601E-003
     -4.8000      7.7000     0.57404E-003
     -4.8000      7.8000     0.53353E-003
     -4.8000      7.9000     0.49453E-003
     -4.8000      8.0000     0.45709E-003
     -4.8000      8.1000     0.42126E-003
     -4.8000      8.2000     0.38708E-003
     -4.8000      8.3000     0.35458E-003
     -4.8000      8.4000     0.32379E-003
     -4.8000      8.5000     0.29470E-003
     -4.8000      8.6000     0.26734E-003
     -4.8000      8.7000     0.24168E-003
     -4.8000      8.8000     0.21771E-003
     -4.8000      8.9000     0.19541E-003
     -4.8000      9.0000     0.17474E-003
     -4.8000      9.1000     0.15566E-003
     -4.8000      9.2000     0.13812E-003
     -4.8000      9.3000     0.12207E-003
     -4.8000      9.4000     0.10745E-003
     -4.8000      9.5000     0.94181E-004
     -4.8000      9.6000     0.82199E-004
     -4.8000      9.7000     0.71428E-004
     -4.8000      9.8000     0.61793E-004
     -4.8000      9.9000     0.53215E-004
     -4.8000     10.0000     0.45615E-004
     -4.8000     10.1000     0.38917E-004
     -4.8000     10.2000     0.33043E-004
     -4.8000     10.3000     0.27919E-004
     -4.8000     10.4000     0.23473E-004
     -4.8000     10.5000     0.19635E-004
     -4.8000     10.6000     0.16340E-004
     -4.8000     10.7000     0.13528E-004
     -4.8000     10.8000     0.11141E-004
     -4.8000     10.9000     0.91257E-005
     -4.8000     11.0000     0.74346E-005
     -4.8000     11.1000     0.60237E-005
     -4.8000     11.2000     0.48534E-005
     -4.8000     11.3000     0.38885E-005
     -4.8000     11.4000     0.30977E-005
     -4.8000     11.5000     0.24536E-005
     -4.8000     11.6000     0.19322E-005
     -4.8000     11.7000     0.15126E-005
     -4.8000     11.8000     0.11772E-005
     -4.8000     11.9000     0.91063E-006
     -4.8000     12.0000     0.70021E-006
     -4.8000     12.1000     0.53516E-006
     -4.8000     12.2000     0.40651E-006
     -4.8000     12.3000     0.30688E-006
     -4.8000     12.4000     0.23024E-006
     -4.8000     12.5000     0.17166E-006
     -4.8000     12.6000     0.12719E-006
     -4.8000     12.7000     0.93640E-007
     -4.8000     12.8000     0.68504E-007
     -4.8000     12.9000     0.49797E-007
     -4.8000     13.0000     0.35967E-007
     -4.8000     13.1000     0.25811E-007
     -4.8000     13.2000     0.18403E-007
     -4.8000     13.3000     0.13037E-007
     -4.8000     13.4000     0.91752E-008
     -4.8000     13.5000     0.64155E-008
     -4.8000     13.6000     0.44565E-008
     -4.8000     13.7000     0.30755E-008
     -4.8000     13.8000     0.21085E-008
     -4.8000     13.9000     0.14361E-008
     -4.8000     14.0000     0.97169E-009
     -4.8000     14.1000     0.65313E-009
     -4.8000     14.2000     0.43611E-009
     -4.8000     14.3000     0.28928E-009
     -4.8000     14.4000     0.19062E-009
     -4.8000     14.5000     0.12478E-009
     -4.8000     14.6000     0.81137E-010
     -4.8000     14.7000     0.52411E-010
     -4.8000     14.8000     0.33632E-010
     -4.8000     14.9000     0.21439E-010
     -4.8000     15.0000     0.13576E-010
     -4.8000     15.1000     0.85398E-011
     -4.8000     15.2000     0.53365E-011
     -4.8000     15.3000     0.33128E-011
     -4.8000     15.4000     0.20430E-011
     -4.8000     15.5000     0.12516E-011
     -4.8000     15.6000     0.76169E-012
     -4.8000     15.7000     0.46051E-012
     -4.8000     15.8000     0.27659E-012
     -4.8000     15.9000     0.16504E-012
     -4.8000     16.0000     0.97831E-013
     -4.8000     16.1000     0.57613E-013
     -4.8000     16.2000     0.33707E-013
     -4.8000     16.3000     0.19592E-013
     -4.8000     16.4000     0.11313E-013
     -4.8000     16.5000     0.64906E-014
     -4.8000     16.6000     0.36995E-014
     -4.8000     16.7000     0.20950E-014
     -4.8000     16.8000     0.11787E-014
     -4.8000     16.9000     0.65893E-015
     -4.8000     17.0000     0.36597E-015
     -4.8000     17.1000     0.20196E-015
     -4.8000     17.2000     0.11073E-015
     -4.8000     17.3000     0.60326E-016
     -4.8000     17.4000     0.32655E-016
     -4.8000     17.5000     0.17564E-016
     -4.8000     17.6000     0.93869E-017
     -4.8000     17.7000     0.49849E-017
     -4.8000     17.8000     0.26304E-017
     -4.8000     17.9000     0.13793E-017
     -4.8000     18.0000     0.71864E-018
     -4.8000     18.1000     0.37208E-018
     -4.8000     18.2000     0.19144E-018
     -4.8000     18.3000     0.97879E-019
     -4.8000     18.4000     0.49731E-019
     -4.8000     18.5000     0.25110E-019
     -4.8000     18.6000     0.12599E-019
     -4.8000     18.7000     0.62827E-020
     -4.8000     18.8000     0.31134E-020
     -4.8000     18.9000     0.15333E-020
     -4.8000     19.0000     0.75050E-021
     -4.8000     19.1000     0.36507E-021
     -4.8000     19.2000     0.17649E-021
     -4.8000     19.3000     0.84802E-022
     -4.8000     19.4000     0.40496E-022
     -4.8000     19.5000     0.19220E-022
     -4.8000     19.6000     0.90669E-023
     -4.8000     19.7000     0.42511E-023
     -4.8000     19.8000     0.19811E-023
     -4.8000     19.9000     0.91762E-024
     -4.8000     20.0000     0.42247E-024
     -4.8000     20.1000     0.19333E-024
     -4.8000     20.2000     0.87938E-025
     -4.8000     20.3000     0.39759E-025
     -4.8000     20.4000     0.17869E-025
     -4.8000     20.5000     0.79824E-026
     -4.8000     20.6000     0.35447E-026
     -4.8000     20.7000     0.15647E-026
     -4.8000     20.8000     0.68658E-027
     -4.8000     20.9000     0.29948E-027
     -4.8000     21.0000     0.12985E-027
     -4.8000     21.1000     0.55973E-028
     -4.8000     21.2000     0.23984E-028
     -4.8000     21.3000     0.10217E-028
     -4.8000     21.4000     0.43265E-029
     -4.8000     21.5000     0.18214E-029
     -4.8000     21.6000     0.76229E-030
     -4.8000     21.7000     0.31717E-030
     -4.8000     21.8000     0.13120E-030
     -4.8000     21.9000     0.53954E-031
     -4.8000     22.0000     0.22059E-031
     -4.8000     22.1000     0.89666E-032
     -4.8000     22.2000     0.36236E-032
     -4.8000     22.3000     0.14559E-032
     -4.8000     22.4000     0.58160E-033
     -4.8000     22.5000     0.23099E-033
     -4.8000     22.6000     0.91216E-034
     -4.8000     22.7000     0.35813E-034
     -4.8000     22.8000     0.13980E-034
     -4.8000     22.9000     0.54263E-035
     -4.8000     23.0000     0.20941E-035
     -4.8000     23.1000     0.80356E-036
     -4.8000     23.2000     0.30659E-036
     -4.8000     23.3000     0.11631E-036
     -4.8000     23.4000     0.43874E-037
     -4.8000     23.5000     0.16456E-037
     -4.8000     23.6000     0.61376E-038
     -4.8000     23.7000     0.22762E-038
     -4.8000     23.8000     0.83938E-039
     -4.8000     23.9000     0.30779E-039
     -4.8000     24.0000     0.11223E-039
     -4.8000     24.1000     0.40693E-040
     -4.8000     24.2000     0.14672E-040
     -4.8000     24.3000     0.52606E-041
     -4.8000     24.4000     0.18756E-041
     -4.8000     24.5000     0.66499E-042
     -4.8000     24.6000     0.23446E-042
     -4.8000     24.7000     0.82204E-043
     -4.8000     24.8000     0.28661E-043
     -4.8000     24.9000     0.99364E-044
     -4.8000     25.0000     0.34249E-044
     -4.8000     25.1000     0.11730E-044
     -4.8000     25.2000     0.39861E-045
     -4.8000     25.3000     0.13378E-045
     -4.8000     25.4000     0.43728E-046
     -4.8000     25.5000     0.13322E-046
     -4.8000     25.6000     0.00000E+000
 
     -4.7000    -25.6000     0.00000E+000
     -4.7000    -25.5000     0.10854E-046
     -4.7000    -25.4000     0.57616E-046
     -4.7000    -25.3000     0.20082E-045
     -4.7000    -25.2000     0.62361E-045
     -4.7000    -25.1000     0.18604E-044
     -4.7000    -25.0000     0.54569E-044
     -4.7000    -24.9000     0.15856E-043
     -4.7000    -24.8000     0.45756E-043
     -4.7000    -24.7000     0.13125E-042
     -4.7000    -24.6000     0.37432E-042
     -4.7000    -24.5000     0.10616E-041
     -4.7000    -24.4000     0.29939E-041
     -4.7000    -24.3000     0.83962E-041
     -4.7000    -24.2000     0.23415E-040
     -4.7000    -24.1000     0.64934E-040
     -4.7000    -24.0000     0.17907E-039
     -4.7000    -23.9000     0.49103E-039
     -4.7000    -23.8000     0.13389E-038
     -4.7000    -23.7000     0.36303E-038
     -4.7000    -23.6000     0.97877E-038
     -4.7000    -23.5000     0.26240E-037
     -4.7000    -23.4000     0.69948E-037
     -4.7000    -23.3000     0.18540E-036
     -4.7000    -23.2000     0.48865E-036
     -4.7000    -23.1000     0.12805E-035
     -4.7000    -23.0000     0.33367E-035
     -4.7000    -22.9000     0.86446E-035
     -4.7000    -22.8000     0.22269E-034
     -4.7000    -22.7000     0.57036E-034
     -4.7000    -22.6000     0.14525E-033
     -4.7000    -22.5000     0.36775E-033
     -4.7000    -22.4000     0.92577E-033
     -4.7000    -22.3000     0.23171E-032
     -4.7000    -22.2000     0.57659E-032
     -4.7000    -22.1000     0.14265E-031
     -4.7000    -22.0000     0.35087E-031
     -4.7000    -21.9000     0.85801E-031
     -4.7000    -21.8000     0.20860E-030
     -4.7000    -21.7000     0.50418E-030
     -4.7000    -21.6000     0.12115E-029
     -4.7000    -21.5000     0.28941E-029
     -4.7000    -21.4000     0.68730E-029
     -4.7000    -21.3000     0.16226E-028
     -4.7000    -21.2000     0.38083E-028
     -4.7000    -21.1000     0.88854E-028
     -4.7000    -21.0000     0.20609E-027
     -4.7000    -20.9000     0.47517E-027
     -4.7000    -20.8000     0.10891E-026
     -4.7000    -20.7000     0.24813E-026
     -4.7000    -20.6000     0.56197E-026
     -4.7000    -20.5000     0.12652E-025
     -4.7000    -20.4000     0.28312E-025
     -4.7000    -20.3000     0.62979E-025
     -4.7000    -20.2000     0.13925E-024
     -4.7000    -20.1000     0.30604E-024
     -4.7000    -20.0000     0.66856E-024
     -4.7000    -19.9000     0.14517E-023
     -4.7000    -19.8000     0.31330E-023
     -4.7000    -19.7000     0.67206E-023
     -4.7000    -19.6000     0.14329E-022
     -4.7000    -19.5000     0.30363E-022
     -4.7000    -19.4000     0.63949E-022
     -4.7000    -19.3000     0.13386E-021
     -4.7000    -19.2000     0.27849E-021
     -4.7000    -19.1000     0.57580E-021
     -4.7000    -19.0000     0.11832E-020
     -4.7000    -18.9000     0.24164E-020
     -4.7000    -18.8000     0.49042E-020
     -4.7000    -18.7000     0.98916E-020
     -4.7000    -18.6000     0.19827E-019
     -4.7000    -18.5000     0.39495E-019
     -4.7000    -18.4000     0.78182E-019
     -4.7000    -18.3000     0.15380E-018
     -4.7000    -18.2000     0.30065E-018
     -4.7000    -18.1000     0.58401E-018
     -4.7000    -18.0000     0.11273E-017
     -4.7000    -17.9000     0.21623E-017
     -4.7000    -17.8000     0.41214E-017
     -4.7000    -17.7000     0.78056E-017
     -4.7000    -17.6000     0.14689E-016
     -4.7000    -17.5000     0.27467E-016
     -4.7000    -17.4000     0.51032E-016
     -4.7000    -17.3000     0.94210E-016
     -4.7000    -17.2000     0.17280E-015
     -4.7000    -17.1000     0.31493E-015
     -4.7000    -17.0000     0.57025E-015
     -4.7000    -16.9000     0.10259E-014
     -4.7000    -16.8000     0.18338E-014
     -4.7000    -16.7000     0.32565E-014
     -4.7000    -16.6000     0.57455E-014
     -4.7000    -16.5000     0.10071E-013
     -4.7000    -16.4000     0.17538E-013
     -4.7000    -16.3000     0.30343E-013
     -4.7000    -16.2000     0.52152E-013
     -4.7000    -16.1000     0.89050E-013
     -4.7000    -16.0000     0.15106E-012
     -4.7000    -15.9000     0.25456E-012
     -4.7000    -15.8000     0.42615E-012
     -4.7000    -15.7000     0.70870E-012
     -4.7000    -15.6000     0.11708E-011
     -4.7000    -15.5000     0.19215E-011
     -4.7000    -15.4000     0.31325E-011
     -4.7000    -15.3000     0.50731E-011
     -4.7000    -15.2000     0.81613E-011
     -4.7000    -15.1000     0.13042E-010
     -4.7000    -15.0000     0.20704E-010
     -4.7000    -14.9000     0.32647E-010
     -4.7000    -14.8000     0.51138E-010
     -4.7000    -14.7000     0.79569E-010
     -4.7000    -14.6000     0.12298E-009
     -4.7000    -14.5000     0.18882E-009
     -4.7000    -14.4000     0.28796E-009
     -4.7000    -14.3000     0.43624E-009
     -4.7000    -14.2000     0.65648E-009
     -4.7000    -14.1000     0.98133E-009
     -4.7000    -14.0000     0.14572E-008
     -4.7000    -13.9000     0.21494E-008
     -4.7000    -13.8000     0.31494E-008
     -4.7000    -13.7000     0.45841E-008
     -4.7000    -13.6000     0.66283E-008
     -4.7000    -13.5000     0.95208E-008
     -4.7000    -13.4000     0.13585E-007
     -4.7000    -13.3000     0.19258E-007
     -4.7000    -13.2000     0.27120E-007
     -4.7000    -13.1000     0.37942E-007
     -4.7000    -13.0000     0.52737E-007
     -4.7000    -12.9000     0.72826E-007
     -4.7000    -12.8000     0.99917E-007
     -4.7000    -12.7000     0.13620E-006
     -4.7000    -12.6000     0.18448E-006
     -4.7000    -12.5000     0.24827E-006
     -4.7000    -12.4000     0.33201E-006
     -4.7000    -12.3000     0.44119E-006
     -4.7000    -12.2000     0.58260E-006
     -4.7000    -12.1000     0.76455E-006
     -4.7000    -12.0000     0.99713E-006
     -4.7000    -11.9000     0.12925E-005
     -4.7000    -11.8000     0.16651E-005
     -4.7000    -11.7000     0.21322E-005
     -4.7000    -11.6000     0.27141E-005
     -4.7000    -11.5000     0.34342E-005
     -4.7000    -11.4000     0.43199E-005
     -4.7000    -11.3000     0.54025E-005
     -4.7000    -11.2000     0.67176E-005
     -4.7000    -11.1000     0.83053E-005
     -4.7000    -11.0000     0.10211E-004
     -4.7000    -10.9000     0.12484E-004
     -4.7000    -10.8000     0.15179E-004
     -4.7000    -10.7000     0.18357E-004
     -4.7000    -10.6000     0.22081E-004
     -4.7000    -10.5000     0.26423E-004
     -4.7000    -10.4000     0.31455E-004
     -4.7000    -10.3000     0.37254E-004
     -4.7000    -10.2000     0.43903E-004
     -4.7000    -10.1000     0.51484E-004
     -4.7000    -10.0000     0.60083E-004
     -4.7000     -9.9000     0.69786E-004
     -4.7000     -9.8000     0.80680E-004
     -4.7000     -9.7000     0.92849E-004
     -4.7000     -9.6000     0.10638E-003
     -4.7000     -9.5000     0.12135E-003
     -4.7000     -9.4000     0.13783E-003
     -4.7000     -9.3000     0.15590E-003
     -4.7000     -9.2000     0.17561E-003
     -4.7000     -9.1000     0.19704E-003
     -4.7000     -9.0000     0.22021E-003
     -4.7000     -8.9000     0.24519E-003
     -4.7000     -8.8000     0.27198E-003
     -4.7000     -8.7000     0.30062E-003
     -4.7000     -8.6000     0.33112E-003
     -4.7000     -8.5000     0.36346E-003
     -4.7000     -8.4000     0.39765E-003
     -4.7000     -8.3000     0.43366E-003
     -4.7000     -8.2000     0.47146E-003
     -4.7000     -8.1000     0.51100E-003
     -4.7000     -8.0000     0.55223E-003
     -4.7000     -7.9000     0.59511E-003
     -4.7000     -7.8000     0.63955E-003
     -4.7000     -7.7000     0.68548E-003
     -4.7000     -7.6000     0.73282E-003
     -4.7000     -7.5000     0.78148E-003
     -4.7000     -7.4000     0.83137E-003
     -4.7000     -7.3000     0.88240E-003
     -4.7000     -7.2000     0.93446E-003
     -4.7000     -7.1000     0.98746E-003
     -4.7000     -7.0000     0.10413E-002
     -4.7000     -6.9000     0.10958E-002
     -4.7000     -6.8000     0.11510E-002
     -4.7000     -6.7000     0.12067E-002
     -4.7000     -6.6000     0.12629E-002
     -4.7000     -6.5000     0.13193E-002
     -4.7000     -6.4000     0.13760E-002
     -4.7000     -6.3000     0.14328E-002
     -4.7000     -6.2000     0.14896E-002
     -4.7000     -6.1000     0.15464E-002
     -4.7000     -6.0000     0.16031E-002
     -4.7000     -5.9000     0.16596E-002
     -4.7000     -5.8000     0.17158E-002
     -4.7000     -5.7000     0.17716E-002
     -4.7000     -5.6000     0.18270E-002
     -4.7000     -5.5000     0.18819E-002
     -4.7000     -5.4000     0.19363E-002
     -4.7000     -5.3000     0.19901E-002
     -4.7000     -5.2000     0.20432E-002
     -4.7000     -5.1000     0.20957E-002
     -4.7000     -5.0000     0.21474E-002
     -4.7000     -4.9000     0.21983E-002
     -4.7000     -4.8000     0.22484E-002
     -4.7000     -4.7000     0.22976E-002
     -4.7000     -4.6000     0.23460E-002
     -4.7000     -4.5000     0.23935E-002
     -4.7000     -4.4000     0.24400E-002
     -4.7000     -4.3000     0.24856E-002
     -4.7000     -4.2000     0.25303E-002
     -4.7000     -4.1000     0.25739E-002
     -4.7000     -4.0000     0.26165E-002
     -4.7000     -3.9000     0.26581E-002
     -4.7000     -3.8000     0.26987E-002
     -4.7000     -3.7000     0.27383E-002
     -4.7000     -3.6000     0.27768E-002
     -4.7000     -3.5000     0.28142E-002
     -4.7000     -3.4000     0.28506E-002
     -4.7000     -3.3000     0.28859E-002
     -4.7000     -3.2000     0.29202E-002
     -4.7000     -3.1000     0.29534E-002
     -4.7000     -3.0000     0.29855E-002
     -4.7000     -2.9000     0.30166E-002
     -4.7000     -2.8000     0.30465E-002
     -4.7000     -2.7000     0.30754E-002
     -4.7000     -2.6000     0.31032E-002
     -4.7000     -2.5000     0.31300E-002
     -4.7000     -2.4000     0.31557E-002
     -4.7000     -2.3000     0.31803E-002
     -4.7000     -2.2000     0.32038E-002
     -4.7000     -2.1000     0.32263E-002
     -4.7000     -2.0000     0.32477E-002
     -4.7000     -1.9000     0.32681E-002
     -4.7000     -1.8000     0.32874E-002
     -4.7000     -1.7000     0.33056E-002
     -4.7000     -1.6000     0.33228E-002
     -4.7000     -1.5000     0.33389E-002
     -4.7000     -1.4000     0.33540E-002
     -4.7000     -1.3000     0.33680E-002
     -4.7000     -1.2000     0.33810E-002
     -4.7000     -1.1000     0.33929E-002
     -4.7000     -1.0000     0.34038E-002
     -4.7000     -0.9000     0.34136E-002
     -4.7000     -0.8000     0.34224E-002
     -4.7000     -0.7000     0.34302E-002
     -4.7000     -0.6000     0.34369E-002
     -4.7000     -0.5000     0.34426E-002
     -4.7000     -0.4000     0.34472E-002
     -4.7000     -0.3000     0.34509E-002
     -4.7000     -0.2000     0.34534E-002
     -4.7000     -0.1000     0.34550E-002
     -4.7000      0.0000     0.34555E-002
     -4.7000      0.1000     0.34550E-002
     -4.7000      0.2000     0.34534E-002
     -4.7000      0.3000     0.34509E-002
     -4.7000      0.4000     0.34472E-002
     -4.7000      0.5000     0.34426E-002
     -4.7000      0.6000     0.34369E-002
     -4.7000      0.7000     0.34302E-002
     -4.7000      0.8000     0.34224E-002
     -4.7000      0.9000     0.34136E-002
     -4.7000      1.0000     0.34038E-002
     -4.7000      1.1000     0.33929E-002
     -4.7000      1.2000     0.33810E-002
     -4.7000      1.3000     0.33680E-002
     -4.7000      1.4000     0.33540E-002
     -4.7000      1.5000     0.33389E-002
     -4.7000      1.6000     0.33228E-002
     -4.7000      1.7000     0.33056E-002
     -4.7000      1.8000     0.32874E-002
     -4.7000      1.9000     0.32681E-002
     -4.7000      2.0000     0.32477E-002
     -4.7000      2.1000     0.32263E-002
     -4.7000      2.2000     0.32038E-002
     -4.7000      2.3000     0.31803E-002
     -4.7000      2.4000     0.31557E-002
     -4.7000      2.5000     0.31300E-002
     -4.7000      2.6000     0.31032E-002
     -4.7000      2.7000     0.30754E-002
     -4.7000      2.8000     0.30465E-002
     -4.7000      2.9000     0.30166E-002
     -4.7000      3.0000     0.29855E-002
     -4.7000      3.1000     0.29534E-002
     -4.7000      3.2000     0.29202E-002
     -4.7000      3.3000     0.28859E-002
     -4.7000      3.4000     0.28506E-002
     -4.7000      3.5000     0.28142E-002
     -4.7000      3.6000     0.27768E-002
     -4.7000      3.7000     0.27383E-002
     -4.7000      3.8000     0.26987E-002
     -4.7000      3.9000     0.26581E-002
     -4.7000      4.0000     0.26165E-002
     -4.7000      4.1000     0.25739E-002
     -4.7000      4.2000     0.25303E-002
     -4.7000      4.3000     0.24856E-002
     -4.7000      4.4000     0.24400E-002
     -4.7000      4.5000     0.23935E-002
     -4.7000      4.6000     0.23460E-002
     -4.7000      4.7000     0.22976E-002
     -4.7000      4.8000     0.22484E-002
     -4.7000      4.9000     0.21983E-002
     -4.7000      5.0000     0.21474E-002
     -4.7000      5.1000     0.20957E-002
     -4.7000      5.2000     0.20432E-002
     -4.7000      5.3000     0.19901E-002
     -4.7000      5.4000     0.19363E-002
     -4.7000      5.5000     0.18819E-002
     -4.7000      5.6000     0.18270E-002
     -4.7000      5.7000     0.17716E-002
     -4.7000      5.8000     0.17158E-002
     -4.7000      5.9000     0.16596E-002
     -4.7000      6.0000     0.16031E-002
     -4.7000      6.1000     0.15464E-002
     -4.7000      6.2000     0.14896E-002
     -4.7000      6.3000     0.14328E-002
     -4.7000      6.4000     0.13760E-002
     -4.7000      6.5000     0.13193E-002
     -4.7000      6.6000     0.12629E-002
     -4.7000      6.7000     0.12067E-002
     -4.7000      6.8000     0.11510E-002
     -4.7000      6.9000     0.10958E-002
     -4.7000      7.0000     0.10413E-002
     -4.7000      7.1000     0.98746E-003
     -4.7000      7.2000     0.93446E-003
     -4.7000      7.3000     0.88240E-003
     -4.7000      7.4000     0.83137E-003
     -4.7000      7.5000     0.78148E-003
     -4.7000      7.6000     0.73282E-003
     -4.7000      7.7000     0.68548E-003
     -4.7000      7.8000     0.63955E-003
     -4.7000      7.9000     0.59511E-003
     -4.7000      8.0000     0.55223E-003
     -4.7000      8.1000     0.51100E-003
     -4.7000      8.2000     0.47146E-003
     -4.7000      8.3000     0.43366E-003
     -4.7000      8.4000     0.39765E-003
     -4.7000      8.5000     0.36346E-003
     -4.7000      8.6000     0.33112E-003
     -4.7000      8.7000     0.30062E-003
     -4.7000      8.8000     0.27198E-003
     -4.7000      8.9000     0.24519E-003
     -4.7000      9.0000     0.22021E-003
     -4.7000      9.1000     0.19704E-003
     -4.7000      9.2000     0.17561E-003
     -4.7000      9.3000     0.15590E-003
     -4.7000      9.4000     0.13783E-003
     -4.7000      9.5000     0.12135E-003
     -4.7000      9.6000     0.10638E-003
     -4.7000      9.7000     0.92849E-004
     -4.7000      9.8000     0.80680E-004
     -4.7000      9.9000     0.69786E-004
     -4.7000     10.0000     0.60083E-004
     -4.7000     10.1000     0.51484E-004
     -4.7000     10.2000     0.43903E-004
     -4.7000     10.3000     0.37254E-004
     -4.7000     10.4000     0.31455E-004
     -4.7000     10.5000     0.26423E-004
     -4.7000     10.6000     0.22081E-004
     -4.7000     10.7000     0.18357E-004
     -4.7000     10.8000     0.15179E-004
     -4.7000     10.9000     0.12484E-004
     -4.7000     11.0000     0.10211E-004
     -4.7000     11.1000     0.83053E-005
     -4.7000     11.2000     0.67176E-005
     -4.7000     11.3000     0.54025E-005
     -4.7000     11.4000     0.43199E-005
     -4.7000     11.5000     0.34342E-005
     -4.7000     11.6000     0.27141E-005
     -4.7000     11.7000     0.21322E-005
     -4.7000     11.8000     0.16651E-005
     -4.7000     11.9000     0.12925E-005
     -4.7000     12.0000     0.99713E-006
     -4.7000     12.1000     0.76455E-006
     -4.7000     12.2000     0.58260E-006
     -4.7000     12.3000     0.44119E-006
     -4.7000     12.4000     0.33201E-006
     -4.7000     12.5000     0.24827E-006
     -4.7000     12.6000     0.18448E-006
     -4.7000     12.7000     0.13620E-006
     -4.7000     12.8000     0.99917E-007
     -4.7000     12.9000     0.72826E-007
     -4.7000     13.0000     0.52737E-007
     -4.7000     13.1000     0.37942E-007
     -4.7000     13.2000     0.27120E-007
     -4.7000     13.3000     0.19258E-007
     -4.7000     13.4000     0.13585E-007
     -4.7000     13.5000     0.95208E-008
     -4.7000     13.6000     0.66283E-008
     -4.7000     13.7000     0.45841E-008
     -4.7000     13.8000     0.31494E-008
     -4.7000     13.9000     0.21494E-008
     -4.7000     14.0000     0.14572E-008
     -4.7000     14.1000     0.98133E-009
     -4.7000     14.2000     0.65648E-009
     -4.7000     14.3000     0.43624E-009
     -4.7000     14.4000     0.28796E-009
     -4.7000     14.5000     0.18882E-009
     -4.7000     14.6000     0.12298E-009
     -4.7000     14.7000     0.79569E-010
     -4.7000     14.8000     0.51138E-010
     -4.7000     14.9000     0.32647E-010
     -4.7000     15.0000     0.20704E-010
     -4.7000     15.1000     0.13042E-010
     -4.7000     15.2000     0.81613E-011
     -4.7000     15.3000     0.50731E-011
     -4.7000     15.4000     0.31325E-011
     -4.7000     15.5000     0.19215E-011
     -4.7000     15.6000     0.11708E-011
     -4.7000     15.7000     0.70870E-012
     -4.7000     15.8000     0.42615E-012
     -4.7000     15.9000     0.25456E-012
     -4.7000     16.0000     0.15106E-012
     -4.7000     16.1000     0.89050E-013
     -4.7000     16.2000     0.52152E-013
     -4.7000     16.3000     0.30343E-013
     -4.7000     16.4000     0.17538E-013
     -4.7000     16.5000     0.10071E-013
     -4.7000     16.6000     0.57455E-014
     -4.7000     16.7000     0.32565E-014
     -4.7000     16.8000     0.18338E-014
     -4.7000     16.9000     0.10259E-014
     -4.7000     17.0000     0.57025E-015
     -4.7000     17.1000     0.31493E-015
     -4.7000     17.2000     0.17280E-015
     -4.7000     17.3000     0.94210E-016
     -4.7000     17.4000     0.51032E-016
     -4.7000     17.5000     0.27467E-016
     -4.7000     17.6000     0.14689E-016
     -4.7000     17.7000     0.78056E-017
     -4.7000     17.8000     0.41214E-017
     -4.7000     17.9000     0.21623E-017
     -4.7000     18.0000     0.11273E-017
     -4.7000     18.1000     0.58401E-018
     -4.7000     18.2000     0.30065E-018
     -4.7000     18.3000     0.15380E-018
     -4.7000     18.4000     0.78182E-019
     -4.7000     18.5000     0.39495E-019
     -4.7000     18.6000     0.19827E-019
     -4.7000     18.7000     0.98916E-020
     -4.7000     18.8000     0.49042E-020
     -4.7000     18.9000     0.24164E-020
     -4.7000     19.0000     0.11832E-020
     -4.7000     19.1000     0.57580E-021
     -4.7000     19.2000     0.27849E-021
     -4.7000     19.3000     0.13386E-021
     -4.7000     19.4000     0.63949E-022
     -4.7000     19.5000     0.30363E-022
     -4.7000     19.6000     0.14329E-022
     -4.7000     19.7000     0.67206E-023
     -4.7000     19.8000     0.31330E-023
     -4.7000     19.9000     0.14517E-023
     -4.7000     20.0000     0.66856E-024
     -4.7000     20.1000     0.30604E-024
     -4.7000     20.2000     0.13925E-024
     -4.7000     20.3000     0.62979E-025
     -4.7000     20.4000     0.28312E-025
     -4.7000     20.5000     0.12652E-025
     -4.7000     20.6000     0.56197E-026
     -4.7000     20.7000     0.24813E-026
     -4.7000     20.8000     0.10891E-026
     -4.7000     20.9000     0.47517E-027
     -4.7000     21.0000     0.20609E-027
     -4.7000     21.1000     0.88854E-028
     -4.7000     21.2000     0.38083E-028
     -4.7000     21.3000     0.16226E-028
     -4.7000     21.4000     0.68730E-029
     -4.7000     21.5000     0.28941E-029
     -4.7000     21.6000     0.12115E-029
     -4.7000     21.7000     0.50418E-030
     -4.7000     21.8000     0.20860E-030
     -4.7000     21.9000     0.85801E-031
     -4.7000     22.0000     0.35087E-031
     -4.7000     22.1000     0.14265E-031
     -4.7000     22.2000     0.57659E-032
     -4.7000     22.3000     0.23171E-032
     -4.7000     22.4000     0.92577E-033
     -4.7000     22.5000     0.36775E-033
     -4.7000     22.6000     0.14525E-033
     -4.7000     22.7000     0.57036E-034
     -4.7000     22.8000     0.22269E-034
     -4.7000     22.9000     0.86446E-035
     -4.7000     23.0000     0.33367E-035
     -4.7000     23.1000     0.12805E-035
     -4.7000     23.2000     0.48865E-036
     -4.7000     23.3000     0.18540E-036
     -4.7000     23.4000     0.69948E-037
     -4.7000     23.5000     0.26240E-037
     -4.7000     23.6000     0.97877E-038
     -4.7000     23.7000     0.36303E-038
     -4.7000     23.8000     0.13389E-038
     -4.7000     23.9000     0.49103E-039
     -4.7000     24.0000     0.17907E-039
     -4.7000     24.1000     0.64934E-040
     -4.7000     24.2000     0.23415E-040
     -4.7000     24.3000     0.83962E-041
     -4.7000     24.4000     0.29939E-041
     -4.7000     24.5000     0.10616E-041
     -4.7000     24.6000     0.37434E-042
     -4.7000     24.7000     0.13126E-042
     -4.7000     24.8000     0.45769E-043
     -4.7000     24.9000     0.15869E-043
     -4.7000     25.0000     0.54704E-044
     -4.7000     25.1000     0.18738E-044
     -4.7000     25.2000     0.63680E-045
     -4.7000     25.3000     0.21373E-045
     -4.7000     25.4000     0.69869E-046
     -4.7000     25.5000     0.21288E-046
     -4.7000     25.6000     0.00000E+000
 
     -4.6000    -25.6000     0.00000E+000
     -4.6000    -25.5000     0.17173E-046
     -4.6000    -25.4000     0.91157E-046
     -4.6000    -25.3000     0.31770E-045
     -4.6000    -25.2000     0.98649E-045
     -4.6000    -25.1000     0.29428E-044
     -4.6000    -25.0000     0.86308E-044
     -4.6000    -24.9000     0.25076E-043
     -4.6000    -24.8000     0.72355E-043
     -4.6000    -24.7000     0.20752E-042
     -4.6000    -24.6000     0.59180E-042
     -4.6000    -24.5000     0.16782E-041
     -4.6000    -24.4000     0.47323E-041
     -4.6000    -24.3000     0.13270E-040
     -4.6000    -24.2000     0.37003E-040
     -4.6000    -24.1000     0.10260E-039
     -4.6000    -24.0000     0.28291E-039
     -4.6000    -23.9000     0.77570E-039
     -4.6000    -23.8000     0.21149E-038
     -4.6000    -23.7000     0.57335E-038
     -4.6000    -23.6000     0.15456E-037
     -4.6000    -23.5000     0.41431E-037
     -4.6000    -23.4000     0.11043E-036
     -4.6000    -23.3000     0.29266E-036
     -4.6000    -23.2000     0.77122E-036
     -4.6000    -23.1000     0.20208E-035
     -4.6000    -23.0000     0.52647E-035
     -4.6000    -22.9000     0.13638E-034
     -4.6000    -22.8000     0.35125E-034
     -4.6000    -22.7000     0.89950E-034
     -4.6000    -22.6000     0.22903E-033
     -4.6000    -22.5000     0.57979E-033
     -4.6000    -22.4000     0.14593E-032
     -4.6000    -22.3000     0.36518E-032
     -4.6000    -22.2000     0.90854E-032
     -4.6000    -22.1000     0.22473E-031
     -4.6000    -22.0000     0.55267E-031
     -4.6000    -21.9000     0.13512E-030
     -4.6000    -21.8000     0.32844E-030
     -4.6000    -21.7000     0.79369E-030
     -4.6000    -21.6000     0.19067E-029
     -4.6000    -21.5000     0.45539E-029
     -4.6000    -21.4000     0.10812E-028
     -4.6000    -21.3000     0.25521E-028
     -4.6000    -21.2000     0.59885E-028
     -4.6000    -21.1000     0.13969E-027
     -4.6000    -21.0000     0.32391E-027
     -4.6000    -20.9000     0.74664E-027
     -4.6000    -20.8000     0.17109E-026
     -4.6000    -20.7000     0.38969E-026
     -4.6000    -20.6000     0.88234E-026
     -4.6000    -20.5000     0.19858E-025
     -4.6000    -20.4000     0.44427E-025
     -4.6000    -20.3000     0.98796E-025
     -4.6000    -20.2000     0.21838E-024
     -4.6000    -20.1000     0.47980E-024
     -4.6000    -20.0000     0.10478E-023
     -4.6000    -19.9000     0.22744E-023
     -4.6000    -19.8000     0.49069E-023
     -4.6000    -19.7000     0.10522E-022
     -4.6000    -19.6000     0.22426E-022
     -4.6000    -19.5000     0.47505E-022
     -4.6000    -19.4000     0.10001E-021
     -4.6000    -19.3000     0.20927E-021
     -4.6000    -19.2000     0.43520E-021
     -4.6000    -19.1000     0.89946E-021
     -4.6000    -19.0000     0.18475E-020
     -4.6000    -18.9000     0.37714E-020
     -4.6000    -18.8000     0.76508E-020
     -4.6000    -18.7000     0.15425E-019
     -4.6000    -18.6000     0.30903E-019
     -4.6000    -18.5000     0.61528E-019
     -4.6000    -18.4000     0.12174E-018
     -4.6000    -18.3000     0.23935E-018
     -4.6000    -18.2000     0.46764E-018
     -4.6000    -18.1000     0.90791E-018
     -4.6000    -18.0000     0.17516E-017
     -4.6000    -17.9000     0.33577E-017
     -4.6000    -17.8000     0.63960E-017
     -4.6000    -17.7000     0.12106E-016
     -4.6000    -17.6000     0.22767E-016
     -4.6000    -17.5000     0.42545E-016
     -4.6000    -17.4000     0.78993E-016
     -4.6000    -17.3000     0.14573E-015
     -4.6000    -17.2000     0.26711E-015
     -4.6000    -17.1000     0.48643E-015
     -4.6000    -17.0000     0.88013E-015
     -4.6000    -16.9000     0.15822E-014
     -4.6000    -16.8000     0.28257E-014
     -4.6000    -16.7000     0.50139E-014
     -4.6000    -16.6000     0.88385E-014
     -4.6000    -16.5000     0.15479E-013
     -4.6000    -16.4000     0.26931E-013
     -4.6000    -16.3000     0.46549E-013
     -4.6000    -16.2000     0.79929E-013
     -4.6000    -16.1000     0.13634E-012
     -4.6000    -16.0000     0.23104E-012
     -4.6000    -15.9000     0.38892E-012
     -4.6000    -15.8000     0.65037E-012
     -4.6000    -15.7000     0.10804E-011
     -4.6000    -15.6000     0.17827E-011
     -4.6000    -15.5000     0.29221E-011
     -4.6000    -15.4000     0.47579E-011
     -4.6000    -15.3000     0.76954E-011
     -4.6000    -15.2000     0.12363E-010
     -4.6000    -15.1000     0.19730E-010
     -4.6000    -15.0000     0.31276E-010
     -4.6000    -14.9000     0.49247E-010
     -4.6000    -14.8000     0.77023E-010
     -4.6000    -14.7000     0.11966E-009
     -4.6000    -14.6000     0.18465E-009
     -4.6000    -14.5000     0.28302E-009
     -4.6000    -14.4000     0.43090E-009
     -4.6000    -14.3000     0.65163E-009
     -4.6000    -14.2000     0.97883E-009
     -4.6000    -14.1000     0.14605E-008
     -4.6000    -14.0000     0.21645E-008
     -4.6000    -13.9000     0.31863E-008
     -4.6000    -13.8000     0.46592E-008
     -4.6000    -13.7000     0.67674E-008
     -4.6000    -13.6000     0.97640E-008
     -4.6000    -13.5000     0.13993E-007
     -4.6000    -13.4000     0.19922E-007
     -4.6000    -13.3000     0.28173E-007
     -4.6000    -13.2000     0.39578E-007
     -4.6000    -13.1000     0.55234E-007
     -4.6000    -13.0000     0.76574E-007
     -4.6000    -12.9000     0.10546E-006
     -4.6000    -12.8000     0.14430E-006
     -4.6000    -12.7000     0.19616E-006
     -4.6000    -12.6000     0.26493E-006
     -4.6000    -12.5000     0.35551E-006
     -4.6000    -12.4000     0.47398E-006
     -4.6000    -12.3000     0.62791E-006
     -4.6000    -12.2000     0.82656E-006
     -4.6000    -12.1000     0.10812E-005
     -4.6000    -12.0000     0.14055E-005
     -4.6000    -11.9000     0.18156E-005
     -4.6000    -11.8000     0.23310E-005
     -4.6000    -11.7000     0.29744E-005
     -4.6000    -11.6000     0.37725E-005
     -4.6000    -11.5000     0.47560E-005
     -4.6000    -11.4000     0.59604E-005
     -4.6000    -11.3000     0.74258E-005
     -4.6000    -11.2000     0.91978E-005
     -4.6000    -11.1000     0.11327E-004
     -4.6000    -11.0000     0.13870E-004
     -4.6000    -10.9000     0.16889E-004
     -4.6000    -10.8000     0.20452E-004
     -4.6000    -10.7000     0.24631E-004
     -4.6000    -10.6000     0.29504E-004
     -4.6000    -10.5000     0.35155E-004
     -4.6000    -10.4000     0.41670E-004
     -4.6000    -10.3000     0.49140E-004
     -4.6000    -10.2000     0.57658E-004
     -4.6000    -10.1000     0.67317E-004
     -4.6000    -10.0000     0.78213E-004
     -4.6000     -9.9000     0.90441E-004
     -4.6000     -9.8000     0.10409E-003
     -4.6000     -9.7000     0.11926E-003
     -4.6000     -9.6000     0.13603E-003
     -4.6000     -9.5000     0.15447E-003
     -4.6000     -9.4000     0.17467E-003
     -4.6000     -9.3000     0.19668E-003
     -4.6000     -9.2000     0.22057E-003
     -4.6000     -9.1000     0.24638E-003
     -4.6000     -9.0000     0.27414E-003
     -4.6000     -8.9000     0.30389E-003
     -4.6000     -8.8000     0.33563E-003
     -4.6000     -8.7000     0.36937E-003
     -4.6000     -8.6000     0.40510E-003
     -4.6000     -8.5000     0.44279E-003
     -4.6000     -8.4000     0.48240E-003
     -4.6000     -8.3000     0.52391E-003
     -4.6000     -8.2000     0.56725E-003
     -4.6000     -8.1000     0.61235E-003
     -4.6000     -8.0000     0.65914E-003
     -4.6000     -7.9000     0.70754E-003
     -4.6000     -7.8000     0.75746E-003
     -4.6000     -7.7000     0.80880E-003
     -4.6000     -7.6000     0.86146E-003
     -4.6000     -7.5000     0.91534E-003
     -4.6000     -7.4000     0.97033E-003
     -4.6000     -7.3000     0.10263E-002
     -4.6000     -7.2000     0.10832E-002
     -4.6000     -7.1000     0.11408E-002
     -4.6000     -7.0000     0.11991E-002
     -4.6000     -6.9000     0.12580E-002
     -4.6000     -6.8000     0.13172E-002
     -4.6000     -6.7000     0.13768E-002
     -4.6000     -6.6000     0.14367E-002
     -4.6000     -6.5000     0.14966E-002
     -4.6000     -6.4000     0.15566E-002
     -4.6000     -6.3000     0.16165E-002
     -4.6000     -6.2000     0.16763E-002
     -4.6000     -6.1000     0.17358E-002
     -4.6000     -6.0000     0.17951E-002
     -4.6000     -5.9000     0.18539E-002
     -4.6000     -5.8000     0.19122E-002
     -4.6000     -5.7000     0.19701E-002
     -4.6000     -5.6000     0.20273E-002
     -4.6000     -5.5000     0.20839E-002
     -4.6000     -5.4000     0.21398E-002
     -4.6000     -5.3000     0.21950E-002
     -4.6000     -5.2000     0.22493E-002
     -4.6000     -5.1000     0.23029E-002
     -4.6000     -5.0000     0.23556E-002
     -4.6000     -4.9000     0.24074E-002
     -4.6000     -4.8000     0.24582E-002
     -4.6000     -4.7000     0.25081E-002
     -4.6000     -4.6000     0.25571E-002
     -4.6000     -4.5000     0.26050E-002
     -4.6000     -4.4000     0.26519E-002
     -4.6000     -4.3000     0.26978E-002
     -4.6000     -4.2000     0.27427E-002
     -4.6000     -4.1000     0.27865E-002
     -4.6000     -4.0000     0.28293E-002
     -4.6000     -3.9000     0.28709E-002
     -4.6000     -3.8000     0.29115E-002
     -4.6000     -3.7000     0.29511E-002
     -4.6000     -3.6000     0.29895E-002
     -4.6000     -3.5000     0.30269E-002
     -4.6000     -3.4000     0.30631E-002
     -4.6000     -3.3000     0.30983E-002
     -4.6000     -3.2000     0.31324E-002
     -4.6000     -3.1000     0.31654E-002
     -4.6000     -3.0000     0.31973E-002
     -4.6000     -2.9000     0.32281E-002
     -4.6000     -2.8000     0.32579E-002
     -4.6000     -2.7000     0.32865E-002
     -4.6000     -2.6000     0.33141E-002
     -4.6000     -2.5000     0.33406E-002
     -4.6000     -2.4000     0.33660E-002
     -4.6000     -2.3000     0.33904E-002
     -4.6000     -2.2000     0.34137E-002
     -4.6000     -2.1000     0.34359E-002
     -4.6000     -2.0000     0.34571E-002
     -4.6000     -1.9000     0.34772E-002
     -4.6000     -1.8000     0.34963E-002
     -4.6000     -1.7000     0.35143E-002
     -4.6000     -1.6000     0.35312E-002
     -4.6000     -1.5000     0.35471E-002
     -4.6000     -1.4000     0.35620E-002
     -4.6000     -1.3000     0.35758E-002
     -4.6000     -1.2000     0.35886E-002
     -4.6000     -1.1000     0.36004E-002
     -4.6000     -1.0000     0.36111E-002
     -4.6000     -0.9000     0.36208E-002
     -4.6000     -0.8000     0.36295E-002
     -4.6000     -0.7000     0.36372E-002
     -4.6000     -0.6000     0.36438E-002
     -4.6000     -0.5000     0.36494E-002
     -4.6000     -0.4000     0.36540E-002
     -4.6000     -0.3000     0.36576E-002
     -4.6000     -0.2000     0.36601E-002
     -4.6000     -0.1000     0.36616E-002
     -4.6000      0.0000     0.36621E-002
     -4.6000      0.1000     0.36616E-002
     -4.6000      0.2000     0.36601E-002
     -4.6000      0.3000     0.36576E-002
     -4.6000      0.4000     0.36540E-002
     -4.6000      0.5000     0.36494E-002
     -4.6000      0.6000     0.36438E-002
     -4.6000      0.7000     0.36372E-002
     -4.6000      0.8000     0.36295E-002
     -4.6000      0.9000     0.36208E-002
     -4.6000      1.0000     0.36111E-002
     -4.6000      1.1000     0.36004E-002
     -4.6000      1.2000     0.35886E-002
     -4.6000      1.3000     0.35758E-002
     -4.6000      1.4000     0.35620E-002
     -4.6000      1.5000     0.35471E-002
     -4.6000      1.6000     0.35312E-002
     -4.6000      1.7000     0.35143E-002
     -4.6000      1.8000     0.34963E-002
     -4.6000      1.9000     0.34772E-002
     -4.6000      2.0000     0.34571E-002
     -4.6000      2.1000     0.34359E-002
     -4.6000      2.2000     0.34137E-002
     -4.6000      2.3000     0.33904E-002
     -4.6000      2.4000     0.33660E-002
     -4.6000      2.5000     0.33406E-002
     -4.6000      2.6000     0.33141E-002
     -4.6000      2.7000     0.32865E-002
     -4.6000      2.8000     0.32579E-002
     -4.6000      2.9000     0.32281E-002
     -4.6000      3.0000     0.31973E-002
     -4.6000      3.1000     0.31654E-002
     -4.6000      3.2000     0.31324E-002
     -4.6000      3.3000     0.30983E-002
     -4.6000      3.4000     0.30631E-002
     -4.6000      3.5000     0.30269E-002
     -4.6000      3.6000     0.29895E-002
     -4.6000      3.7000     0.29511E-002
     -4.6000      3.8000     0.29115E-002
     -4.6000      3.9000     0.28709E-002
     -4.6000      4.0000     0.28293E-002
     -4.6000      4.1000     0.27865E-002
     -4.6000      4.2000     0.27427E-002
     -4.6000      4.3000     0.26978E-002
     -4.6000      4.4000     0.26519E-002
     -4.6000      4.5000     0.26050E-002
     -4.6000      4.6000     0.25571E-002
     -4.6000      4.7000     0.25081E-002
     -4.6000      4.8000     0.24582E-002
     -4.6000      4.9000     0.24074E-002
     -4.6000      5.0000     0.23556E-002
     -4.6000      5.1000     0.23029E-002
     -4.6000      5.2000     0.22493E-002
     -4.6000      5.3000     0.21950E-002
     -4.6000      5.4000     0.21398E-002
     -4.6000      5.5000     0.20839E-002
     -4.6000      5.6000     0.20273E-002
     -4.6000      5.7000     0.19701E-002
     -4.6000      5.8000     0.19122E-002
     -4.6000      5.9000     0.18539E-002
     -4.6000      6.0000     0.17951E-002
     -4.6000      6.1000     0.17358E-002
     -4.6000      6.2000     0.16763E-002
     -4.6000      6.3000     0.16165E-002
     -4.6000      6.4000     0.15566E-002
     -4.6000      6.5000     0.14966E-002
     -4.6000      6.6000     0.14367E-002
     -4.6000      6.7000     0.13768E-002
     -4.6000      6.8000     0.13172E-002
     -4.6000      6.9000     0.12580E-002
     -4.6000      7.0000     0.11991E-002
     -4.6000      7.1000     0.11408E-002
     -4.6000      7.2000     0.10832E-002
     -4.6000      7.3000     0.10263E-002
     -4.6000      7.4000     0.97033E-003
     -4.6000      7.5000     0.91534E-003
     -4.6000      7.6000     0.86146E-003
     -4.6000      7.7000     0.80880E-003
     -4.6000      7.8000     0.75746E-003
     -4.6000      7.9000     0.70754E-003
     -4.6000      8.0000     0.65914E-003
     -4.6000      8.1000     0.61235E-003
     -4.6000      8.2000     0.56725E-003
     -4.6000      8.3000     0.52391E-003
     -4.6000      8.4000     0.48240E-003
     -4.6000      8.5000     0.44279E-003
     -4.6000      8.6000     0.40510E-003
     -4.6000      8.7000     0.36937E-003
     -4.6000      8.8000     0.33563E-003
     -4.6000      8.9000     0.30389E-003
     -4.6000      9.0000     0.27414E-003
     -4.6000      9.1000     0.24638E-003
     -4.6000      9.2000     0.22057E-003
     -4.6000      9.3000     0.19668E-003
     -4.6000      9.4000     0.17467E-003
     -4.6000      9.5000     0.15447E-003
     -4.6000      9.6000     0.13603E-003
     -4.6000      9.7000     0.11926E-003
     -4.6000      9.8000     0.10409E-003
     -4.6000      9.9000     0.90441E-004
     -4.6000     10.0000     0.78213E-004
     -4.6000     10.1000     0.67317E-004
     -4.6000     10.2000     0.57658E-004
     -4.6000     10.3000     0.49140E-004
     -4.6000     10.4000     0.41670E-004
     -4.6000     10.5000     0.35155E-004
     -4.6000     10.6000     0.29504E-004
     -4.6000     10.7000     0.24631E-004
     -4.6000     10.8000     0.20452E-004
     -4.6000     10.9000     0.16889E-004
     -4.6000     11.0000     0.13870E-004
     -4.6000     11.1000     0.11327E-004
     -4.6000     11.2000     0.91978E-005
     -4.6000     11.3000     0.74258E-005
     -4.6000     11.4000     0.59604E-005
     -4.6000     11.5000     0.47560E-005
     -4.6000     11.6000     0.37725E-005
     -4.6000     11.7000     0.29744E-005
     -4.6000     11.8000     0.23310E-005
     -4.6000     11.9000     0.18156E-005
     -4.6000     12.0000     0.14055E-005
     -4.6000     12.1000     0.10812E-005
     -4.6000     12.2000     0.82656E-006
     -4.6000     12.3000     0.62791E-006
     -4.6000     12.4000     0.47398E-006
     -4.6000     12.5000     0.35551E-006
     -4.6000     12.6000     0.26493E-006
     -4.6000     12.7000     0.19616E-006
     -4.6000     12.8000     0.14430E-006
     -4.6000     12.9000     0.10546E-006
     -4.6000     13.0000     0.76574E-007
     -4.6000     13.1000     0.55234E-007
     -4.6000     13.2000     0.39578E-007
     -4.6000     13.3000     0.28173E-007
     -4.6000     13.4000     0.19922E-007
     -4.6000     13.5000     0.13993E-007
     -4.6000     13.6000     0.97640E-008
     -4.6000     13.7000     0.67674E-008
     -4.6000     13.8000     0.46592E-008
     -4.6000     13.9000     0.31863E-008
     -4.6000     14.0000     0.21645E-008
     -4.6000     14.1000     0.14605E-008
     -4.6000     14.2000     0.97883E-009
     -4.6000     14.3000     0.65163E-009
     -4.6000     14.4000     0.43090E-009
     -4.6000     14.5000     0.28302E-009
     -4.6000     14.6000     0.18465E-009
     -4.6000     14.7000     0.11966E-009
     -4.6000     14.8000     0.77023E-010
     -4.6000     14.9000     0.49247E-010
     -4.6000     15.0000     0.31276E-010
     -4.6000     15.1000     0.19730E-010
     -4.6000     15.2000     0.12363E-010
     -4.6000     15.3000     0.76954E-011
     -4.6000     15.4000     0.47579E-011
     -4.6000     15.5000     0.29221E-011
     -4.6000     15.6000     0.17827E-011
     -4.6000     15.7000     0.10804E-011
     -4.6000     15.8000     0.65037E-012
     -4.6000     15.9000     0.38892E-012
     -4.6000     16.0000     0.23104E-012
     -4.6000     16.1000     0.13634E-012
     -4.6000     16.2000     0.79929E-013
     -4.6000     16.3000     0.46549E-013
     -4.6000     16.4000     0.26931E-013
     -4.6000     16.5000     0.15479E-013
     -4.6000     16.6000     0.88385E-014
     -4.6000     16.7000     0.50139E-014
     -4.6000     16.8000     0.28257E-014
     -4.6000     16.9000     0.15822E-014
     -4.6000     17.0000     0.88013E-015
     -4.6000     17.1000     0.48643E-015
     -4.6000     17.2000     0.26711E-015
     -4.6000     17.3000     0.14573E-015
     -4.6000     17.4000     0.78993E-016
     -4.6000     17.5000     0.42545E-016
     -4.6000     17.6000     0.22767E-016
     -4.6000     17.7000     0.12106E-016
     -4.6000     17.8000     0.63960E-017
     -4.6000     17.9000     0.33577E-017
     -4.6000     18.0000     0.17516E-017
     -4.6000     18.1000     0.90791E-018
     -4.6000     18.2000     0.46764E-018
     -4.6000     18.3000     0.23935E-018
     -4.6000     18.4000     0.12174E-018
     -4.6000     18.5000     0.61528E-019
     -4.6000     18.6000     0.30903E-019
     -4.6000     18.7000     0.15425E-019
     -4.6000     18.8000     0.76508E-020
     -4.6000     18.9000     0.37714E-020
     -4.6000     19.0000     0.18475E-020
     -4.6000     19.1000     0.89946E-021
     -4.6000     19.2000     0.43520E-021
     -4.6000     19.3000     0.20927E-021
     -4.6000     19.4000     0.10001E-021
     -4.6000     19.5000     0.47505E-022
     -4.6000     19.6000     0.22426E-022
     -4.6000     19.7000     0.10522E-022
     -4.6000     19.8000     0.49069E-023
     -4.6000     19.9000     0.22744E-023
     -4.6000     20.0000     0.10478E-023
     -4.6000     20.1000     0.47980E-024
     -4.6000     20.2000     0.21838E-024
     -4.6000     20.3000     0.98796E-025
     -4.6000     20.4000     0.44427E-025
     -4.6000     20.5000     0.19858E-025
     -4.6000     20.6000     0.88234E-026
     -4.6000     20.7000     0.38969E-026
     -4.6000     20.8000     0.17109E-026
     -4.6000     20.9000     0.74664E-027
     -4.6000     21.0000     0.32391E-027
     -4.6000     21.1000     0.13969E-027
     -4.6000     21.2000     0.59885E-028
     -4.6000     21.3000     0.25521E-028
     -4.6000     21.4000     0.10812E-028
     -4.6000     21.5000     0.45539E-029
     -4.6000     21.6000     0.19067E-029
     -4.6000     21.7000     0.79369E-030
     -4.6000     21.8000     0.32844E-030
     -4.6000     21.9000     0.13512E-030
     -4.6000     22.0000     0.55267E-031
     -4.6000     22.1000     0.22473E-031
     -4.6000     22.2000     0.90854E-032
     -4.6000     22.3000     0.36518E-032
     -4.6000     22.4000     0.14593E-032
     -4.6000     22.5000     0.57979E-033
     -4.6000     22.6000     0.22903E-033
     -4.6000     22.7000     0.89950E-034
     -4.6000     22.8000     0.35125E-034
     -4.6000     22.9000     0.13638E-034
     -4.6000     23.0000     0.52647E-035
     -4.6000     23.1000     0.20208E-035
     -4.6000     23.2000     0.77122E-036
     -4.6000     23.3000     0.29266E-036
     -4.6000     23.4000     0.11043E-036
     -4.6000     23.5000     0.41431E-037
     -4.6000     23.6000     0.15456E-037
     -4.6000     23.7000     0.57335E-038
     -4.6000     23.8000     0.21149E-038
     -4.6000     23.9000     0.77570E-039
     -4.6000     24.0000     0.28291E-039
     -4.6000     24.1000     0.10260E-039
     -4.6000     24.2000     0.37003E-040
     -4.6000     24.3000     0.13270E-040
     -4.6000     24.4000     0.47324E-041
     -4.6000     24.5000     0.16782E-041
     -4.6000     24.6000     0.59183E-042
     -4.6000     24.7000     0.20754E-042
     -4.6000     24.8000     0.72376E-043
     -4.6000     24.9000     0.25097E-043
     -4.6000     25.0000     0.86521E-044
     -4.6000     25.1000     0.29639E-044
     -4.6000     25.2000     0.10074E-044
     -4.6000     25.3000     0.33814E-045
     -4.6000     25.4000     0.11054E-045
     -4.6000     25.5000     0.33683E-046
     -4.6000     25.6000     0.00000E+000
 
     -4.5000    -25.6000     0.00000E+000
     -4.5000    -25.5000     0.26905E-046
     -4.5000    -25.4000     0.14281E-045
     -4.5000    -25.3000     0.49770E-045
     -4.5000    -25.2000     0.15453E-044
     -4.5000    -25.1000     0.46093E-044
     -4.5000    -25.0000     0.13517E-043
     -4.5000    -24.9000     0.39269E-043
     -4.5000    -24.8000     0.11330E-042
     -4.5000    -24.7000     0.32492E-042
     -4.5000    -24.6000     0.92650E-042
     -4.5000    -24.5000     0.26270E-041
     -4.5000    -24.4000     0.74072E-041
     -4.5000    -24.3000     0.20768E-040
     -4.5000    -24.2000     0.57906E-040
     -4.5000    -24.1000     0.16055E-039
     -4.5000    -24.0000     0.44262E-039
     -4.5000    -23.9000     0.12135E-038
     -4.5000    -23.8000     0.33080E-038
     -4.5000    -23.7000     0.89670E-038
     -4.5000    -23.6000     0.24170E-037
     -4.5000    -23.5000     0.64779E-037
     -4.5000    -23.4000     0.17264E-036
     -4.5000    -23.3000     0.45747E-036
     -4.5000    -23.2000     0.12054E-035
     -4.5000    -23.1000     0.31578E-035
     -4.5000    -23.0000     0.82258E-035
     -4.5000    -22.9000     0.21305E-034
     -4.5000    -22.8000     0.54865E-034
     -4.5000    -22.7000     0.14048E-033
     -4.5000    -22.6000     0.35762E-033
     -4.5000    -22.5000     0.90518E-033
     -4.5000    -22.4000     0.22779E-032
     -4.5000    -22.3000     0.56993E-032
     -4.5000    -22.2000     0.14177E-031
     -4.5000    -22.1000     0.35062E-031
     -4.5000    -22.0000     0.86208E-031
     -4.5000    -21.9000     0.21073E-030
     -4.5000    -21.8000     0.51212E-030
     -4.5000    -21.7000     0.12373E-029
     -4.5000    -21.6000     0.29719E-029
     -4.5000    -21.5000     0.70963E-029
     -4.5000    -21.4000     0.16845E-028
     -4.5000    -21.3000     0.39752E-028
     -4.5000    -21.2000     0.93255E-028
     -4.5000    -21.1000     0.21748E-027
     -4.5000    -21.0000     0.50417E-027
     -4.5000    -20.9000     0.11619E-026
     -4.5000    -20.8000     0.26616E-026
     -4.5000    -20.7000     0.60610E-026
     -4.5000    -20.6000     0.13719E-025
     -4.5000    -20.5000     0.30870E-025
     -4.5000    -20.4000     0.69042E-025
     -4.5000    -20.3000     0.15349E-024
     -4.5000    -20.2000     0.33917E-024
     -4.5000    -20.1000     0.74497E-024
     -4.5000    -20.0000     0.16264E-023
     -4.5000    -19.9000     0.35291E-023
     -4.5000    -19.8000     0.76114E-023
     -4.5000    -19.7000     0.16316E-022
     -4.5000    -19.6000     0.34762E-022
     -4.5000    -19.5000     0.73610E-022
     -4.5000    -19.4000     0.15492E-021
     -4.5000    -19.3000     0.32403E-021
     -4.5000    -19.2000     0.67358E-021
     -4.5000    -19.1000     0.13916E-020
     -4.5000    -19.0000     0.28571E-020
     -4.5000    -18.9000     0.58298E-020
     -4.5000    -18.8000     0.11822E-019
     -4.5000    -18.7000     0.23822E-019
     -4.5000    -18.6000     0.47705E-019
     -4.5000    -18.5000     0.94936E-019
     -4.5000    -18.4000     0.18774E-018
     -4.5000    -18.3000     0.36894E-018
     -4.5000    -18.2000     0.72045E-018
     -4.5000    -18.1000     0.13980E-017
     -4.5000    -18.0000     0.26955E-017
     -4.5000    -17.9000     0.51643E-017
     -4.5000    -17.8000     0.98314E-017
     -4.5000    -17.7000     0.18597E-016
     -4.5000    -17.6000     0.34953E-016
     -4.5000    -17.5000     0.65273E-016
     -4.5000    -17.4000     0.12111E-015
     -4.5000    -17.3000     0.22327E-015
     -4.5000    -17.2000     0.40895E-015
     -4.5000    -17.1000     0.74421E-015
     -4.5000    -17.0000     0.13455E-014
     -4.5000    -16.9000     0.24169E-014
     -4.5000    -16.8000     0.43130E-014
     -4.5000    -16.7000     0.76466E-014
     -4.5000    -16.6000     0.13468E-013
     -4.5000    -16.5000     0.23566E-013
     -4.5000    -16.4000     0.40964E-013
     -4.5000    -16.3000     0.70737E-013
     -4.5000    -16.2000     0.12134E-012
     -4.5000    -16.1000     0.20678E-012
     -4.5000    -16.0000     0.35004E-012
     -4.5000    -15.9000     0.58861E-012
     -4.5000    -15.8000     0.98321E-012
     -4.5000    -15.7000     0.16314E-011
     -4.5000    -15.6000     0.26888E-011
     -4.5000    -15.5000     0.44021E-011
     -4.5000    -15.4000     0.71587E-011
     -4.5000    -15.3000     0.11563E-010
     -4.5000    -15.2000     0.18553E-010
     -4.5000    -15.1000     0.29567E-010
     -4.5000    -15.0000     0.46803E-010
     -4.5000    -14.9000     0.73587E-010
     -4.5000    -14.8000     0.11492E-009
     -4.5000    -14.7000     0.17825E-009
     -4.5000    -14.6000     0.27462E-009
     -4.5000    -14.5000     0.42023E-009
     -4.5000    -14.4000     0.63870E-009
     -4.5000    -14.3000     0.96417E-009
     -4.5000    -14.2000     0.14457E-008
     -4.5000    -14.1000     0.21529E-008
     -4.5000    -14.0000     0.31845E-008
     -4.5000    -13.9000     0.46786E-008
     -4.5000    -13.8000     0.68272E-008
     -4.5000    -13.7000     0.98954E-008
     -4.5000    -13.6000     0.14246E-007
     -4.5000    -13.5000     0.20370E-007
     -4.5000    -13.4000     0.28933E-007
     -4.5000    -13.3000     0.40819E-007
     -4.5000    -13.2000     0.57203E-007
     -4.5000    -13.1000     0.79628E-007
     -4.5000    -13.0000     0.11011E-006
     -4.5000    -12.9000     0.15124E-006
     -4.5000    -12.8000     0.20637E-006
     -4.5000    -12.7000     0.27975E-006
     -4.5000    -12.6000     0.37672E-006
     -4.5000    -12.5000     0.50401E-006
     -4.5000    -12.4000     0.66992E-006
     -4.5000    -12.3000     0.88471E-006
     -4.5000    -12.2000     0.11609E-005
     -4.5000    -12.1000     0.15135E-005
     -4.5000    -12.0000     0.19608E-005
     -4.5000    -11.9000     0.25244E-005
     -4.5000    -11.8000     0.32296E-005
     -4.5000    -11.7000     0.41063E-005
     -4.5000    -11.6000     0.51890E-005
     -4.5000    -11.5000     0.65175E-005
     -4.5000    -11.4000     0.81368E-005
     -4.5000    -11.3000     0.10098E-004
     -4.5000    -11.2000     0.12459E-004
     -4.5000    -11.1000     0.15281E-004
     -4.5000    -11.0000     0.18636E-004
     -4.5000    -10.9000     0.22599E-004
     -4.5000    -10.8000     0.27252E-004
     -4.5000    -10.7000     0.32682E-004
     -4.5000    -10.6000     0.38981E-004
     -4.5000    -10.5000     0.46246E-004
     -4.5000    -10.4000     0.54578E-004
     -4.5000    -10.3000     0.64078E-004
     -4.5000    -10.2000     0.74851E-004
     -4.5000    -10.1000     0.87001E-004
     -4.5000    -10.0000     0.10063E-003
     -4.5000     -9.9000     0.11584E-003
     -4.5000     -9.8000     0.13272E-003
     -4.5000     -9.7000     0.15137E-003
     -4.5000     -9.6000     0.17187E-003
     -4.5000     -9.5000     0.19430E-003
     -4.5000     -9.4000     0.21871E-003
     -4.5000     -9.3000     0.24517E-003
     -4.5000     -9.2000     0.27372E-003
     -4.5000     -9.1000     0.30438E-003
     -4.5000     -9.0000     0.33718E-003
     -4.5000     -8.9000     0.37213E-003
     -4.5000     -8.8000     0.40921E-003
     -4.5000     -8.7000     0.44840E-003
     -4.5000     -8.6000     0.48967E-003
     -4.5000     -8.5000     0.53297E-003
     -4.5000     -8.4000     0.57825E-003
     -4.5000     -8.3000     0.62542E-003
     -4.5000     -8.2000     0.67442E-003
     -4.5000     -8.1000     0.72515E-003
     -4.5000     -8.0000     0.77751E-003
     -4.5000     -7.9000     0.83141E-003
     -4.5000     -7.8000     0.88672E-003
     -4.5000     -7.7000     0.94333E-003
     -4.5000     -7.6000     0.10011E-002
     -4.5000     -7.5000     0.10600E-002
     -4.5000     -7.4000     0.11198E-002
     -4.5000     -7.3000     0.11804E-002
     -4.5000     -7.2000     0.12417E-002
     -4.5000     -7.1000     0.13036E-002
     -4.5000     -7.0000     0.13659E-002
     -4.5000     -6.9000     0.14286E-002
     -4.5000     -6.8000     0.14915E-002
     -4.5000     -6.7000     0.15545E-002
     -4.5000     -6.6000     0.16176E-002
     -4.5000     -6.5000     0.16805E-002
     -4.5000     -6.4000     0.17433E-002
     -4.5000     -6.3000     0.18058E-002
     -4.5000     -6.2000     0.18679E-002
     -4.5000     -6.1000     0.19296E-002
     -4.5000     -6.0000     0.19908E-002
     -4.5000     -5.9000     0.20515E-002
     -4.5000     -5.8000     0.21115E-002
     -4.5000     -5.7000     0.21708E-002
     -4.5000     -5.6000     0.22294E-002
     -4.5000     -5.5000     0.22871E-002
     -4.5000     -5.4000     0.23441E-002
     -4.5000     -5.3000     0.24001E-002
     -4.5000     -5.2000     0.24553E-002
     -4.5000     -5.1000     0.25095E-002
     -4.5000     -5.0000     0.25627E-002
     -4.5000     -4.9000     0.26149E-002
     -4.5000     -4.8000     0.26661E-002
     -4.5000     -4.7000     0.27163E-002
     -4.5000     -4.6000     0.27654E-002
     -4.5000     -4.5000     0.28135E-002
     -4.5000     -4.4000     0.28605E-002
     -4.5000     -4.3000     0.29064E-002
     -4.5000     -4.2000     0.29512E-002
     -4.5000     -4.1000     0.29949E-002
     -4.5000     -4.0000     0.30375E-002
     -4.5000     -3.9000     0.30790E-002
     -4.5000     -3.8000     0.31194E-002
     -4.5000     -3.7000     0.31587E-002
     -4.5000     -3.6000     0.31969E-002
     -4.5000     -3.5000     0.32339E-002
     -4.5000     -3.4000     0.32699E-002
     -4.5000     -3.3000     0.33047E-002
     -4.5000     -3.2000     0.33385E-002
     -4.5000     -3.1000     0.33711E-002
     -4.5000     -3.0000     0.34027E-002
     -4.5000     -2.9000     0.34332E-002
     -4.5000     -2.8000     0.34626E-002
     -4.5000     -2.7000     0.34909E-002
     -4.5000     -2.6000     0.35181E-002
     -4.5000     -2.5000     0.35442E-002
     -4.5000     -2.4000     0.35693E-002
     -4.5000     -2.3000     0.35933E-002
     -4.5000     -2.2000     0.36163E-002
     -4.5000     -2.1000     0.36382E-002
     -4.5000     -2.0000     0.36591E-002
     -4.5000     -1.9000     0.36789E-002
     -4.5000     -1.8000     0.36976E-002
     -4.5000     -1.7000     0.37154E-002
     -4.5000     -1.6000     0.37321E-002
     -4.5000     -1.5000     0.37477E-002
     -4.5000     -1.4000     0.37624E-002
     -4.5000     -1.3000     0.37760E-002
     -4.5000     -1.2000     0.37886E-002
     -4.5000     -1.1000     0.38001E-002
     -4.5000     -1.0000     0.38107E-002
     -4.5000     -0.9000     0.38202E-002
     -4.5000     -0.8000     0.38288E-002
     -4.5000     -0.7000     0.38363E-002
     -4.5000     -0.6000     0.38428E-002
     -4.5000     -0.5000     0.38483E-002
     -4.5000     -0.4000     0.38528E-002
     -4.5000     -0.3000     0.38563E-002
     -4.5000     -0.2000     0.38589E-002
     -4.5000     -0.1000     0.38604E-002
     -4.5000      0.0000     0.38609E-002
     -4.5000      0.1000     0.38604E-002
     -4.5000      0.2000     0.38589E-002
     -4.5000      0.3000     0.38563E-002
     -4.5000      0.4000     0.38528E-002
     -4.5000      0.5000     0.38483E-002
     -4.5000      0.6000     0.38428E-002
     -4.5000      0.7000     0.38363E-002
     -4.5000      0.8000     0.38288E-002
     -4.5000      0.9000     0.38202E-002
     -4.5000      1.0000     0.38107E-002
     -4.5000      1.1000     0.38001E-002
     -4.5000      1.2000     0.37886E-002
     -4.5000      1.3000     0.37760E-002
     -4.5000      1.4000     0.37624E-002
     -4.5000      1.5000     0.37477E-002
     -4.5000      1.6000     0.37321E-002
     -4.5000      1.7000     0.37154E-002
     -4.5000      1.8000     0.36976E-002
     -4.5000      1.9000     0.36789E-002
     -4.5000      2.0000     0.36591E-002
     -4.5000      2.1000     0.36382E-002
     -4.5000      2.2000     0.36163E-002
     -4.5000      2.3000     0.35933E-002
     -4.5000      2.4000     0.35693E-002
     -4.5000      2.5000     0.35442E-002
     -4.5000      2.6000     0.35181E-002
     -4.5000      2.7000     0.34909E-002
     -4.5000      2.8000     0.34626E-002
     -4.5000      2.9000     0.34332E-002
     -4.5000      3.0000     0.34027E-002
     -4.5000      3.1000     0.33711E-002
     -4.5000      3.2000     0.33385E-002
     -4.5000      3.3000     0.33047E-002
     -4.5000      3.4000     0.32699E-002
     -4.5000      3.5000     0.32339E-002
     -4.5000      3.6000     0.31969E-002
     -4.5000      3.7000     0.31587E-002
     -4.5000      3.8000     0.31194E-002
     -4.5000      3.9000     0.30790E-002
     -4.5000      4.0000     0.30375E-002
     -4.5000      4.1000     0.29949E-002
     -4.5000      4.2000     0.29512E-002
     -4.5000      4.3000     0.29064E-002
     -4.5000      4.4000     0.28605E-002
     -4.5000      4.5000     0.28135E-002
     -4.5000      4.6000     0.27654E-002
     -4.5000      4.7000     0.27163E-002
     -4.5000      4.8000     0.26661E-002
     -4.5000      4.9000     0.26149E-002
     -4.5000      5.0000     0.25627E-002
     -4.5000      5.1000     0.25095E-002
     -4.5000      5.2000     0.24553E-002
     -4.5000      5.3000     0.24001E-002
     -4.5000      5.4000     0.23441E-002
     -4.5000      5.5000     0.22871E-002
     -4.5000      5.6000     0.22294E-002
     -4.5000      5.7000     0.21708E-002
     -4.5000      5.8000     0.21115E-002
     -4.5000      5.9000     0.20515E-002
     -4.5000      6.0000     0.19908E-002
     -4.5000      6.1000     0.19296E-002
     -4.5000      6.2000     0.18679E-002
     -4.5000      6.3000     0.18058E-002
     -4.5000      6.4000     0.17433E-002
     -4.5000      6.5000     0.16805E-002
     -4.5000      6.6000     0.16176E-002
     -4.5000      6.7000     0.15545E-002
     -4.5000      6.8000     0.14915E-002
     -4.5000      6.9000     0.14286E-002
     -4.5000      7.0000     0.13659E-002
     -4.5000      7.1000     0.13036E-002
     -4.5000      7.2000     0.12417E-002
     -4.5000      7.3000     0.11804E-002
     -4.5000      7.4000     0.11198E-002
     -4.5000      7.5000     0.10600E-002
     -4.5000      7.6000     0.10011E-002
     -4.5000      7.7000     0.94333E-003
     -4.5000      7.8000     0.88672E-003
     -4.5000      7.9000     0.83141E-003
     -4.5000      8.0000     0.77751E-003
     -4.5000      8.1000     0.72515E-003
     -4.5000      8.2000     0.67442E-003
     -4.5000      8.3000     0.62542E-003
     -4.5000      8.4000     0.57825E-003
     -4.5000      8.5000     0.53297E-003
     -4.5000      8.6000     0.48967E-003
     -4.5000      8.7000     0.44840E-003
     -4.5000      8.8000     0.40921E-003
     -4.5000      8.9000     0.37213E-003
     -4.5000      9.0000     0.33718E-003
     -4.5000      9.1000     0.30438E-003
     -4.5000      9.2000     0.27372E-003
     -4.5000      9.3000     0.24517E-003
     -4.5000      9.4000     0.21871E-003
     -4.5000      9.5000     0.19430E-003
     -4.5000      9.6000     0.17187E-003
     -4.5000      9.7000     0.15137E-003
     -4.5000      9.8000     0.13272E-003
     -4.5000      9.9000     0.11584E-003
     -4.5000     10.0000     0.10063E-003
     -4.5000     10.1000     0.87001E-004
     -4.5000     10.2000     0.74851E-004
     -4.5000     10.3000     0.64078E-004
     -4.5000     10.4000     0.54578E-004
     -4.5000     10.5000     0.46246E-004
     -4.5000     10.6000     0.38981E-004
     -4.5000     10.7000     0.32682E-004
     -4.5000     10.8000     0.27252E-004
     -4.5000     10.9000     0.22599E-004
     -4.5000     11.0000     0.18636E-004
     -4.5000     11.1000     0.15281E-004
     -4.5000     11.2000     0.12459E-004
     -4.5000     11.3000     0.10098E-004
     -4.5000     11.4000     0.81368E-005
     -4.5000     11.5000     0.65175E-005
     -4.5000     11.6000     0.51890E-005
     -4.5000     11.7000     0.41063E-005
     -4.5000     11.8000     0.32296E-005
     -4.5000     11.9000     0.25244E-005
     -4.5000     12.0000     0.19608E-005
     -4.5000     12.1000     0.15135E-005
     -4.5000     12.2000     0.11609E-005
     -4.5000     12.3000     0.88471E-006
     -4.5000     12.4000     0.66992E-006
     -4.5000     12.5000     0.50401E-006
     -4.5000     12.6000     0.37672E-006
     -4.5000     12.7000     0.27975E-006
     -4.5000     12.8000     0.20637E-006
     -4.5000     12.9000     0.15124E-006
     -4.5000     13.0000     0.11011E-006
     -4.5000     13.1000     0.79628E-007
     -4.5000     13.2000     0.57203E-007
     -4.5000     13.3000     0.40819E-007
     -4.5000     13.4000     0.28933E-007
     -4.5000     13.5000     0.20370E-007
     -4.5000     13.6000     0.14246E-007
     -4.5000     13.7000     0.98954E-008
     -4.5000     13.8000     0.68272E-008
     -4.5000     13.9000     0.46786E-008
     -4.5000     14.0000     0.31845E-008
     -4.5000     14.1000     0.21529E-008
     -4.5000     14.2000     0.14457E-008
     -4.5000     14.3000     0.96417E-009
     -4.5000     14.4000     0.63870E-009
     -4.5000     14.5000     0.42023E-009
     -4.5000     14.6000     0.27462E-009
     -4.5000     14.7000     0.17825E-009
     -4.5000     14.8000     0.11492E-009
     -4.5000     14.9000     0.73587E-010
     -4.5000     15.0000     0.46803E-010
     -4.5000     15.1000     0.29567E-010
     -4.5000     15.2000     0.18553E-010
     -4.5000     15.3000     0.11563E-010
     -4.5000     15.4000     0.71587E-011
     -4.5000     15.5000     0.44021E-011
     -4.5000     15.6000     0.26888E-011
     -4.5000     15.7000     0.16314E-011
     -4.5000     15.8000     0.98321E-012
     -4.5000     15.9000     0.58861E-012
     -4.5000     16.0000     0.35004E-012
     -4.5000     16.1000     0.20678E-012
     -4.5000     16.2000     0.12134E-012
     -4.5000     16.3000     0.70737E-013
     -4.5000     16.4000     0.40964E-013
     -4.5000     16.5000     0.23566E-013
     -4.5000     16.6000     0.13468E-013
     -4.5000     16.7000     0.76466E-014
     -4.5000     16.8000     0.43130E-014
     -4.5000     16.9000     0.24169E-014
     -4.5000     17.0000     0.13455E-014
     -4.5000     17.1000     0.74421E-015
     -4.5000     17.2000     0.40895E-015
     -4.5000     17.3000     0.22327E-015
     -4.5000     17.4000     0.12111E-015
     -4.5000     17.5000     0.65273E-016
     -4.5000     17.6000     0.34953E-016
     -4.5000     17.7000     0.18597E-016
     -4.5000     17.8000     0.98314E-017
     -4.5000     17.9000     0.51643E-017
     -4.5000     18.0000     0.26955E-017
     -4.5000     18.1000     0.13980E-017
     -4.5000     18.2000     0.72045E-018
     -4.5000     18.3000     0.36894E-018
     -4.5000     18.4000     0.18774E-018
     -4.5000     18.5000     0.94936E-019
     -4.5000     18.6000     0.47705E-019
     -4.5000     18.7000     0.23822E-019
     -4.5000     18.8000     0.11822E-019
     -4.5000     18.9000     0.58298E-020
     -4.5000     19.0000     0.28571E-020
     -4.5000     19.1000     0.13916E-020
     -4.5000     19.2000     0.67358E-021
     -4.5000     19.3000     0.32403E-021
     -4.5000     19.4000     0.15492E-021
     -4.5000     19.5000     0.73610E-022
     -4.5000     19.6000     0.34762E-022
     -4.5000     19.7000     0.16316E-022
     -4.5000     19.8000     0.76114E-023
     -4.5000     19.9000     0.35291E-023
     -4.5000     20.0000     0.16264E-023
     -4.5000     20.1000     0.74497E-024
     -4.5000     20.2000     0.33917E-024
     -4.5000     20.3000     0.15349E-024
     -4.5000     20.4000     0.69042E-025
     -4.5000     20.5000     0.30870E-025
     -4.5000     20.6000     0.13719E-025
     -4.5000     20.7000     0.60610E-026
     -4.5000     20.8000     0.26616E-026
     -4.5000     20.9000     0.11619E-026
     -4.5000     21.0000     0.50417E-027
     -4.5000     21.1000     0.21748E-027
     -4.5000     21.2000     0.93255E-028
     -4.5000     21.3000     0.39752E-028
     -4.5000     21.4000     0.16845E-028
     -4.5000     21.5000     0.70963E-029
     -4.5000     21.6000     0.29719E-029
     -4.5000     21.7000     0.12373E-029
     -4.5000     21.8000     0.51212E-030
     -4.5000     21.9000     0.21073E-030
     -4.5000     22.0000     0.86208E-031
     -4.5000     22.1000     0.35062E-031
     -4.5000     22.2000     0.14177E-031
     -4.5000     22.3000     0.56993E-032
     -4.5000     22.4000     0.22779E-032
     -4.5000     22.5000     0.90518E-033
     -4.5000     22.6000     0.35762E-033
     -4.5000     22.7000     0.14048E-033
     -4.5000     22.8000     0.54865E-034
     -4.5000     22.9000     0.21305E-034
     -4.5000     23.0000     0.82258E-035
     -4.5000     23.1000     0.31578E-035
     -4.5000     23.2000     0.12054E-035
     -4.5000     23.3000     0.45747E-036
     -4.5000     23.4000     0.17264E-036
     -4.5000     23.5000     0.64779E-037
     -4.5000     23.6000     0.24170E-037
     -4.5000     23.7000     0.89670E-038
     -4.5000     23.8000     0.33080E-038
     -4.5000     23.9000     0.12135E-038
     -4.5000     24.0000     0.44262E-039
     -4.5000     24.1000     0.16055E-039
     -4.5000     24.2000     0.57906E-040
     -4.5000     24.3000     0.20768E-040
     -4.5000     24.4000     0.74072E-041
     -4.5000     24.5000     0.26271E-041
     -4.5000     24.6000     0.92653E-042
     -4.5000     24.7000     0.32495E-042
     -4.5000     24.8000     0.11333E-042
     -4.5000     24.9000     0.39302E-043
     -4.5000     25.0000     0.13551E-043
     -4.5000     25.1000     0.46424E-044
     -4.5000     25.2000     0.15780E-044
     -4.5000     25.3000     0.52972E-045
     -4.5000     25.4000     0.17319E-045
     -4.5000     25.5000     0.52773E-046
     -4.5000     25.6000     0.00000E+000
 
     -4.4000    -25.6000     0.00000E+000
     -4.4000    -25.5000     0.41741E-046
     -4.4000    -25.4000     0.22155E-045
     -4.4000    -25.3000     0.77204E-045
     -4.4000    -25.2000     0.23969E-044
     -4.4000    -25.1000     0.71490E-044
     -4.4000    -25.0000     0.20963E-043
     -4.4000    -24.9000     0.60894E-043
     -4.4000    -24.8000     0.17567E-042
     -4.4000    -24.7000     0.50376E-042
     -4.4000    -24.6000     0.14363E-041
     -4.4000    -24.5000     0.40721E-041
     -4.4000    -24.4000     0.11481E-040
     -4.4000    -24.3000     0.32186E-040
     -4.4000    -24.2000     0.89730E-040
     -4.4000    -24.1000     0.24875E-039
     -4.4000    -24.0000     0.68573E-039
     -4.4000    -23.9000     0.18797E-038
     -4.4000    -23.8000     0.51237E-038
     -4.4000    -23.7000     0.13887E-037
     -4.4000    -23.6000     0.37427E-037
     -4.4000    -23.5000     0.10030E-036
     -4.4000    -23.4000     0.26726E-036
     -4.4000    -23.3000     0.70811E-036
     -4.4000    -23.2000     0.18655E-035
     -4.4000    -23.1000     0.48866E-035
     -4.4000    -23.0000     0.12727E-034
     -4.4000    -22.9000     0.32959E-034
     -4.4000    -22.8000     0.84864E-034
     -4.4000    -22.7000     0.21726E-033
     -4.4000    -22.6000     0.55299E-033
     -4.4000    -22.5000     0.13995E-032
     -4.4000    -22.4000     0.35212E-032
     -4.4000    -22.3000     0.88084E-032
     -4.4000    -22.2000     0.21907E-031
     -4.4000    -22.1000     0.54170E-031
     -4.4000    -22.0000     0.13317E-030
     -4.4000    -21.9000     0.32546E-030
     -4.4000    -21.8000     0.79078E-030
     -4.4000    -21.7000     0.19102E-029
     -4.4000    -21.6000     0.45871E-029
     -4.4000    -21.5000     0.10951E-028
     -4.4000    -21.4000     0.25990E-028
     -4.4000    -21.3000     0.61318E-028
     -4.4000    -21.2000     0.14381E-027
     -4.4000    -21.1000     0.33531E-027
     -4.4000    -21.0000     0.77714E-027
     -4.4000    -20.9000     0.17905E-026
     -4.4000    -20.8000     0.41007E-026
     -4.4000    -20.7000     0.93356E-026
     -4.4000    -20.6000     0.21126E-025
     -4.4000    -20.5000     0.47523E-025
     -4.4000    -20.4000     0.10626E-024
     -4.4000    -20.3000     0.23616E-024
     -4.4000    -20.2000     0.52170E-024
     -4.4000    -20.1000     0.11455E-023
     -4.4000    -20.0000     0.25001E-023
     -4.4000    -19.9000     0.54233E-023
     -4.4000    -19.8000     0.11693E-022
     -4.4000    -19.7000     0.25056E-022
     -4.4000    -19.6000     0.53366E-022
     -4.4000    -19.5000     0.11296E-021
     -4.4000    -19.4000     0.23765E-021
     -4.4000    -19.3000     0.49689E-021
     -4.4000    -19.2000     0.10325E-020
     -4.4000    -19.1000     0.21323E-020
     -4.4000    -19.0000     0.43761E-020
     -4.4000    -18.9000     0.89254E-020
     -4.4000    -18.8000     0.18091E-019
     -4.4000    -18.7000     0.36439E-019
     -4.4000    -18.6000     0.72939E-019
     -4.4000    -18.5000     0.14508E-018
     -4.4000    -18.4000     0.28677E-018
     -4.4000    -18.3000     0.56326E-018
     -4.4000    -18.2000     0.10993E-017
     -4.4000    -18.1000     0.21320E-017
     -4.4000    -18.0000     0.41086E-017
     -4.4000    -17.9000     0.78673E-017
     -4.4000    -17.8000     0.14968E-016
     -4.4000    -17.7000     0.28297E-016
     -4.4000    -17.6000     0.53150E-016
     -4.4000    -17.5000     0.99192E-016
     -4.4000    -17.4000     0.18393E-015
     -4.4000    -17.3000     0.33884E-015
     -4.4000    -17.2000     0.62019E-015
     -4.4000    -17.1000     0.11278E-014
     -4.4000    -17.0000     0.20375E-014
     -4.4000    -16.9000     0.36571E-014
     -4.4000    -16.8000     0.65210E-014
     -4.4000    -16.7000     0.11552E-013
     -4.4000    -16.6000     0.20328E-013
     -4.4000    -16.5000     0.35539E-013
     -4.4000    -16.4000     0.61720E-013
     -4.4000    -16.3000     0.10648E-012
     -4.4000    -16.2000     0.18248E-012
     -4.4000    -16.1000     0.31065E-012
     -4.4000    -16.0000     0.52534E-012
     -4.4000    -15.9000     0.88245E-012
     -4.4000    -15.8000     0.14724E-011
     -4.4000    -15.7000     0.24403E-011
     -4.4000    -15.6000     0.40174E-011
     -4.4000    -15.5000     0.65692E-011
     -4.4000    -15.4000     0.10670E-010
     -4.4000    -15.3000     0.17212E-010
     -4.4000    -15.2000     0.27580E-010
     -4.4000    -15.1000     0.43892E-010
     -4.4000    -15.0000     0.69380E-010
     -4.4000    -14.9000     0.10892E-009
     -4.4000    -14.8000     0.16984E-009
     -4.4000    -14.7000     0.26304E-009
     -4.4000    -14.6000     0.40459E-009
     -4.4000    -14.5000     0.61808E-009
     -4.4000    -14.4000     0.93779E-009
     -4.4000    -14.3000     0.14132E-008
     -4.4000    -14.2000     0.21150E-008
     -4.4000    -14.1000     0.31437E-008
     -4.4000    -14.0000     0.46410E-008
     -4.4000    -13.9000     0.68047E-008
     -4.4000    -13.8000     0.99092E-008
     -4.4000    -13.7000     0.14332E-007
     -4.4000    -13.6000     0.20587E-007
     -4.4000    -13.5000     0.29371E-007
     -4.4000    -13.4000     0.41618E-007
     -4.4000    -13.3000     0.58574E-007
     -4.4000    -13.2000     0.81880E-007
     -4.4000    -13.1000     0.11369E-006
     -4.4000    -13.0000     0.15679E-006
     -4.4000    -12.9000     0.21478E-006
     -4.4000    -12.8000     0.29226E-006
     -4.4000    -12.7000     0.39503E-006
     -4.4000    -12.6000     0.53041E-006
     -4.4000    -12.5000     0.70748E-006
     -4.4000    -12.4000     0.93747E-006
     -4.4000    -12.3000     0.12341E-005
     -4.4000    -12.2000     0.16141E-005
     -4.4000    -12.1000     0.20974E-005
     -4.4000    -12.0000     0.27079E-005
     -4.4000    -11.9000     0.34740E-005
     -4.4000    -11.8000     0.44287E-005
     -4.4000    -11.7000     0.56103E-005
     -4.4000    -11.6000     0.70632E-005
     -4.4000    -11.5000     0.88378E-005
     -4.4000    -11.4000     0.10991E-004
     -4.4000    -11.3000     0.13586E-004
     -4.4000    -11.2000     0.16695E-004
     -4.4000    -11.1000     0.20394E-004
     -4.4000    -11.0000     0.24769E-004
     -4.4000    -10.9000     0.29910E-004
     -4.4000    -10.8000     0.35915E-004
     -4.4000    -10.7000     0.42885E-004
     -4.4000    -10.6000     0.50928E-004
     -4.4000    -10.5000     0.60154E-004
     -4.4000    -10.4000     0.70677E-004
     -4.4000    -10.3000     0.82609E-004
     -4.4000    -10.2000     0.96063E-004
     -4.4000    -10.1000     0.11115E-003
     -4.4000    -10.0000     0.12798E-003
     -4.4000     -9.9000     0.14665E-003
     -4.4000     -9.8000     0.16726E-003
     -4.4000     -9.7000     0.18989E-003
     -4.4000     -9.6000     0.21463E-003
     -4.4000     -9.5000     0.24152E-003
     -4.4000     -9.4000     0.27064E-003
     -4.4000     -9.3000     0.30201E-003
     -4.4000     -9.2000     0.33566E-003
     -4.4000     -9.1000     0.37160E-003
     -4.4000     -9.0000     0.40983E-003
     -4.4000     -8.9000     0.45032E-003
     -4.4000     -8.8000     0.49304E-003
     -4.4000     -8.7000     0.53795E-003
     -4.4000     -8.6000     0.58497E-003
     -4.4000     -8.5000     0.63405E-003
     -4.4000     -8.4000     0.68508E-003
     -4.4000     -8.3000     0.73798E-003
     -4.4000     -8.2000     0.79263E-003
     -4.4000     -8.1000     0.84893E-003
     -4.4000     -8.0000     0.90675E-003
     -4.4000     -7.9000     0.96597E-003
     -4.4000     -7.8000     0.10264E-002
     -4.4000     -7.7000     0.10881E-002
     -4.4000     -7.6000     0.11507E-002
     -4.4000     -7.5000     0.12142E-002
     -4.4000     -7.4000     0.12784E-002
     -4.4000     -7.3000     0.13432E-002
     -4.4000     -7.2000     0.14085E-002
     -4.4000     -7.1000     0.14742E-002
     -4.4000     -7.0000     0.15400E-002
     -4.4000     -6.9000     0.16060E-002
     -4.4000     -6.8000     0.16720E-002
     -4.4000     -6.7000     0.17379E-002
     -4.4000     -6.6000     0.18035E-002
     -4.4000     -6.5000     0.18689E-002
     -4.4000     -6.4000     0.19339E-002
     -4.4000     -6.3000     0.19984E-002
     -4.4000     -6.2000     0.20623E-002
     -4.4000     -6.1000     0.21257E-002
     -4.4000     -6.0000     0.21883E-002
     -4.4000     -5.9000     0.22503E-002
     -4.4000     -5.8000     0.23114E-002
     -4.4000     -5.7000     0.23717E-002
     -4.4000     -5.6000     0.24310E-002
     -4.4000     -5.5000     0.24895E-002
     -4.4000     -5.4000     0.25470E-002
     -4.4000     -5.3000     0.26035E-002
     -4.4000     -5.2000     0.26590E-002
     -4.4000     -5.1000     0.27135E-002
     -4.4000     -5.0000     0.27669E-002
     -4.4000     -4.9000     0.28192E-002
     -4.4000     -4.8000     0.28704E-002
     -4.4000     -4.7000     0.29206E-002
     -4.4000     -4.6000     0.29696E-002
     -4.4000     -4.5000     0.30175E-002
     -4.4000     -4.4000     0.30642E-002
     -4.4000     -4.3000     0.31099E-002
     -4.4000     -4.2000     0.31544E-002
     -4.4000     -4.1000     0.31978E-002
     -4.4000     -4.0000     0.32400E-002
     -4.4000     -3.9000     0.32811E-002
     -4.4000     -3.8000     0.33211E-002
     -4.4000     -3.7000     0.33600E-002
     -4.4000     -3.6000     0.33977E-002
     -4.4000     -3.5000     0.34343E-002
     -4.4000     -3.4000     0.34698E-002
     -4.4000     -3.3000     0.35043E-002
     -4.4000     -3.2000     0.35376E-002
     -4.4000     -3.1000     0.35698E-002
     -4.4000     -3.0000     0.36009E-002
     -4.4000     -2.9000     0.36309E-002
     -4.4000     -2.8000     0.36598E-002
     -4.4000     -2.7000     0.36877E-002
     -4.4000     -2.6000     0.37145E-002
     -4.4000     -2.5000     0.37402E-002
     -4.4000     -2.4000     0.37649E-002
     -4.4000     -2.3000     0.37886E-002
     -4.4000     -2.2000     0.38111E-002
     -4.4000     -2.1000     0.38327E-002
     -4.4000     -2.0000     0.38532E-002
     -4.4000     -1.9000     0.38727E-002
     -4.4000     -1.8000     0.38911E-002
     -4.4000     -1.7000     0.39085E-002
     -4.4000     -1.6000     0.39249E-002
     -4.4000     -1.5000     0.39403E-002
     -4.4000     -1.4000     0.39547E-002
     -4.4000     -1.3000     0.39681E-002
     -4.4000     -1.2000     0.39804E-002
     -4.4000     -1.1000     0.39918E-002
     -4.4000     -1.0000     0.40022E-002
     -4.4000     -0.9000     0.40115E-002
     -4.4000     -0.8000     0.40199E-002
     -4.4000     -0.7000     0.40273E-002
     -4.4000     -0.6000     0.40337E-002
     -4.4000     -0.5000     0.40391E-002
     -4.4000     -0.4000     0.40435E-002
     -4.4000     -0.3000     0.40470E-002
     -4.4000     -0.2000     0.40494E-002
     -4.4000     -0.1000     0.40509E-002
     -4.4000      0.0000     0.40514E-002
     -4.4000      0.1000     0.40509E-002
     -4.4000      0.2000     0.40494E-002
     -4.4000      0.3000     0.40470E-002
     -4.4000      0.4000     0.40435E-002
     -4.4000      0.5000     0.40391E-002
     -4.4000      0.6000     0.40337E-002
     -4.4000      0.7000     0.40273E-002
     -4.4000      0.8000     0.40199E-002
     -4.4000      0.9000     0.40115E-002
     -4.4000      1.0000     0.40022E-002
     -4.4000      1.1000     0.39918E-002
     -4.4000      1.2000     0.39804E-002
     -4.4000      1.3000     0.39681E-002
     -4.4000      1.4000     0.39547E-002
     -4.4000      1.5000     0.39403E-002
     -4.4000      1.6000     0.39249E-002
     -4.4000      1.7000     0.39085E-002
     -4.4000      1.8000     0.38911E-002
     -4.4000      1.9000     0.38727E-002
     -4.4000      2.0000     0.38532E-002
     -4.4000      2.1000     0.38327E-002
     -4.4000      2.2000     0.38111E-002
     -4.4000      2.3000     0.37886E-002
     -4.4000      2.4000     0.37649E-002
     -4.4000      2.5000     0.37402E-002
     -4.4000      2.6000     0.37145E-002
     -4.4000      2.7000     0.36877E-002
     -4.4000      2.8000     0.36598E-002
     -4.4000      2.9000     0.36309E-002
     -4.4000      3.0000     0.36009E-002
     -4.4000      3.1000     0.35698E-002
     -4.4000      3.2000     0.35376E-002
     -4.4000      3.3000     0.35043E-002
     -4.4000      3.4000     0.34698E-002
     -4.4000      3.5000     0.34343E-002
     -4.4000      3.6000     0.33977E-002
     -4.4000      3.7000     0.33600E-002
     -4.4000      3.8000     0.33211E-002
     -4.4000      3.9000     0.32811E-002
     -4.4000      4.0000     0.32400E-002
     -4.4000      4.1000     0.31978E-002
     -4.4000      4.2000     0.31544E-002
     -4.4000      4.3000     0.31099E-002
     -4.4000      4.4000     0.30642E-002
     -4.4000      4.5000     0.30175E-002
     -4.4000      4.6000     0.29696E-002
     -4.4000      4.7000     0.29206E-002
     -4.4000      4.8000     0.28704E-002
     -4.4000      4.9000     0.28192E-002
     -4.4000      5.0000     0.27669E-002
     -4.4000      5.1000     0.27135E-002
     -4.4000      5.2000     0.26590E-002
     -4.4000      5.3000     0.26035E-002
     -4.4000      5.4000     0.25470E-002
     -4.4000      5.5000     0.24895E-002
     -4.4000      5.6000     0.24310E-002
     -4.4000      5.7000     0.23717E-002
     -4.4000      5.8000     0.23114E-002
     -4.4000      5.9000     0.22503E-002
     -4.4000      6.0000     0.21883E-002
     -4.4000      6.1000     0.21257E-002
     -4.4000      6.2000     0.20623E-002
     -4.4000      6.3000     0.19984E-002
     -4.4000      6.4000     0.19339E-002
     -4.4000      6.5000     0.18689E-002
     -4.4000      6.6000     0.18035E-002
     -4.4000      6.7000     0.17379E-002
     -4.4000      6.8000     0.16720E-002
     -4.4000      6.9000     0.16060E-002
     -4.4000      7.0000     0.15400E-002
     -4.4000      7.1000     0.14742E-002
     -4.4000      7.2000     0.14085E-002
     -4.4000      7.3000     0.13432E-002
     -4.4000      7.4000     0.12784E-002
     -4.4000      7.5000     0.12142E-002
     -4.4000      7.6000     0.11507E-002
     -4.4000      7.7000     0.10881E-002
     -4.4000      7.8000     0.10264E-002
     -4.4000      7.9000     0.96597E-003
     -4.4000      8.0000     0.90675E-003
     -4.4000      8.1000     0.84893E-003
     -4.4000      8.2000     0.79263E-003
     -4.4000      8.3000     0.73798E-003
     -4.4000      8.4000     0.68508E-003
     -4.4000      8.5000     0.63405E-003
     -4.4000      8.6000     0.58497E-003
     -4.4000      8.7000     0.53795E-003
     -4.4000      8.8000     0.49304E-003
     -4.4000      8.9000     0.45032E-003
     -4.4000      9.0000     0.40983E-003
     -4.4000      9.1000     0.37160E-003
     -4.4000      9.2000     0.33566E-003
     -4.4000      9.3000     0.30201E-003
     -4.4000      9.4000     0.27064E-003
     -4.4000      9.5000     0.24152E-003
     -4.4000      9.6000     0.21463E-003
     -4.4000      9.7000     0.18989E-003
     -4.4000      9.8000     0.16726E-003
     -4.4000      9.9000     0.14665E-003
     -4.4000     10.0000     0.12798E-003
     -4.4000     10.1000     0.11115E-003
     -4.4000     10.2000     0.96063E-004
     -4.4000     10.3000     0.82609E-004
     -4.4000     10.4000     0.70677E-004
     -4.4000     10.5000     0.60154E-004
     -4.4000     10.6000     0.50928E-004
     -4.4000     10.7000     0.42885E-004
     -4.4000     10.8000     0.35915E-004
     -4.4000     10.9000     0.29910E-004
     -4.4000     11.0000     0.24769E-004
     -4.4000     11.1000     0.20394E-004
     -4.4000     11.2000     0.16695E-004
     -4.4000     11.3000     0.13586E-004
     -4.4000     11.4000     0.10991E-004
     -4.4000     11.5000     0.88378E-005
     -4.4000     11.6000     0.70632E-005
     -4.4000     11.7000     0.56103E-005
     -4.4000     11.8000     0.44287E-005
     -4.4000     11.9000     0.34740E-005
     -4.4000     12.0000     0.27079E-005
     -4.4000     12.1000     0.20974E-005
     -4.4000     12.2000     0.16141E-005
     -4.4000     12.3000     0.12341E-005
     -4.4000     12.4000     0.93747E-006
     -4.4000     12.5000     0.70748E-006
     -4.4000     12.6000     0.53041E-006
     -4.4000     12.7000     0.39503E-006
     -4.4000     12.8000     0.29226E-006
     -4.4000     12.9000     0.21478E-006
     -4.4000     13.0000     0.15679E-006
     -4.4000     13.1000     0.11369E-006
     -4.4000     13.2000     0.81880E-007
     -4.4000     13.3000     0.58574E-007
     -4.4000     13.4000     0.41618E-007
     -4.4000     13.5000     0.29371E-007
     -4.4000     13.6000     0.20587E-007
     -4.4000     13.7000     0.14332E-007
     -4.4000     13.8000     0.99092E-008
     -4.4000     13.9000     0.68047E-008
     -4.4000     14.0000     0.46410E-008
     -4.4000     14.1000     0.31437E-008
     -4.4000     14.2000     0.21150E-008
     -4.4000     14.3000     0.14132E-008
     -4.4000     14.4000     0.93779E-009
     -4.4000     14.5000     0.61808E-009
     -4.4000     14.6000     0.40459E-009
     -4.4000     14.7000     0.26304E-009
     -4.4000     14.8000     0.16984E-009
     -4.4000     14.9000     0.10892E-009
     -4.4000     15.0000     0.69380E-010
     -4.4000     15.1000     0.43892E-010
     -4.4000     15.2000     0.27580E-010
     -4.4000     15.3000     0.17212E-010
     -4.4000     15.4000     0.10670E-010
     -4.4000     15.5000     0.65692E-011
     -4.4000     15.6000     0.40174E-011
     -4.4000     15.7000     0.24403E-011
     -4.4000     15.8000     0.14724E-011
     -4.4000     15.9000     0.88245E-012
     -4.4000     16.0000     0.52534E-012
     -4.4000     16.1000     0.31065E-012
     -4.4000     16.2000     0.18248E-012
     -4.4000     16.3000     0.10648E-012
     -4.4000     16.4000     0.61720E-013
     -4.4000     16.5000     0.35539E-013
     -4.4000     16.6000     0.20328E-013
     -4.4000     16.7000     0.11552E-013
     -4.4000     16.8000     0.65210E-014
     -4.4000     16.9000     0.36571E-014
     -4.4000     17.0000     0.20375E-014
     -4.4000     17.1000     0.11278E-014
     -4.4000     17.2000     0.62019E-015
     -4.4000     17.3000     0.33884E-015
     -4.4000     17.4000     0.18393E-015
     -4.4000     17.5000     0.99192E-016
     -4.4000     17.6000     0.53150E-016
     -4.4000     17.7000     0.28297E-016
     -4.4000     17.8000     0.14968E-016
     -4.4000     17.9000     0.78673E-017
     -4.4000     18.0000     0.41086E-017
     -4.4000     18.1000     0.21320E-017
     -4.4000     18.2000     0.10993E-017
     -4.4000     18.3000     0.56326E-018
     -4.4000     18.4000     0.28677E-018
     -4.4000     18.5000     0.14508E-018
     -4.4000     18.6000     0.72939E-019
     -4.4000     18.7000     0.36439E-019
     -4.4000     18.8000     0.18091E-019
     -4.4000     18.9000     0.89254E-020
     -4.4000     19.0000     0.43761E-020
     -4.4000     19.1000     0.21323E-020
     -4.4000     19.2000     0.10325E-020
     -4.4000     19.3000     0.49689E-021
     -4.4000     19.4000     0.23765E-021
     -4.4000     19.5000     0.11296E-021
     -4.4000     19.6000     0.53366E-022
     -4.4000     19.7000     0.25056E-022
     -4.4000     19.8000     0.11693E-022
     -4.4000     19.9000     0.54233E-023
     -4.4000     20.0000     0.25001E-023
     -4.4000     20.1000     0.11455E-023
     -4.4000     20.2000     0.52170E-024
     -4.4000     20.3000     0.23616E-024
     -4.4000     20.4000     0.10626E-024
     -4.4000     20.5000     0.47523E-025
     -4.4000     20.6000     0.21126E-025
     -4.4000     20.7000     0.93356E-026
     -4.4000     20.8000     0.41007E-026
     -4.4000     20.9000     0.17905E-026
     -4.4000     21.0000     0.77714E-027
     -4.4000     21.1000     0.33531E-027
     -4.4000     21.2000     0.14381E-027
     -4.4000     21.3000     0.61318E-028
     -4.4000     21.4000     0.25990E-028
     -4.4000     21.5000     0.10951E-028
     -4.4000     21.6000     0.45871E-029
     -4.4000     21.7000     0.19102E-029
     -4.4000     21.8000     0.79078E-030
     -4.4000     21.9000     0.32546E-030
     -4.4000     22.0000     0.13317E-030
     -4.4000     22.1000     0.54170E-031
     -4.4000     22.2000     0.21907E-031
     -4.4000     22.3000     0.88084E-032
     -4.4000     22.4000     0.35212E-032
     -4.4000     22.5000     0.13995E-032
     -4.4000     22.6000     0.55299E-033
     -4.4000     22.7000     0.21726E-033
     -4.4000     22.8000     0.84864E-034
     -4.4000     22.9000     0.32959E-034
     -4.4000     23.0000     0.12727E-034
     -4.4000     23.1000     0.48866E-035
     -4.4000     23.2000     0.18655E-035
     -4.4000     23.3000     0.70811E-036
     -4.4000     23.4000     0.26726E-036
     -4.4000     23.5000     0.10030E-036
     -4.4000     23.6000     0.37427E-037
     -4.4000     23.7000     0.13887E-037
     -4.4000     23.8000     0.51237E-038
     -4.4000     23.9000     0.18797E-038
     -4.4000     24.0000     0.68573E-039
     -4.4000     24.1000     0.24875E-039
     -4.4000     24.2000     0.89730E-040
     -4.4000     24.3000     0.32186E-040
     -4.4000     24.4000     0.11481E-040
     -4.4000     24.5000     0.40722E-041
     -4.4000     24.6000     0.14364E-041
     -4.4000     24.7000     0.50381E-042
     -4.4000     24.8000     0.17573E-042
     -4.4000     24.9000     0.60946E-043
     -4.4000     25.0000     0.21015E-043
     -4.4000     25.1000     0.72003E-044
     -4.4000     25.2000     0.24476E-044
     -4.4000     25.3000     0.82172E-045
     -4.4000     25.4000     0.26868E-045
     -4.4000     25.5000     0.81875E-046
     -4.4000     25.6000     0.00000E+000
 
     -4.3000    -25.6000     0.00000E+000
     -4.3000    -25.5000     0.64123E-046
     -4.3000    -25.4000     0.34033E-045
     -4.3000    -25.3000     0.11859E-044
     -4.3000    -25.2000     0.36815E-044
     -4.3000    -25.1000     0.10979E-043
     -4.3000    -25.0000     0.32193E-043
     -4.3000    -24.9000     0.93505E-043
     -4.3000    -24.8000     0.26973E-042
     -4.3000    -24.7000     0.77339E-042
     -4.3000    -24.6000     0.22049E-041
     -4.3000    -24.5000     0.62505E-041
     -4.3000    -24.4000     0.17620E-040
     -4.3000    -24.3000     0.49394E-040
     -4.3000    -24.2000     0.13769E-039
     -4.3000    -24.1000     0.38166E-039
     -4.3000    -24.0000     0.10520E-038
     -4.3000    -23.9000     0.28834E-038
     -4.3000    -23.8000     0.78585E-038
     -4.3000    -23.7000     0.21297E-037
     -4.3000    -23.6000     0.57390E-037
     -4.3000    -23.5000     0.15378E-036
     -4.3000    -23.4000     0.40971E-036
     -4.3000    -23.3000     0.10854E-035
     -4.3000    -23.2000     0.28591E-035
     -4.3000    -23.1000     0.74882E-035
     -4.3000    -23.0000     0.19501E-034
     -4.3000    -22.9000     0.50492E-034
     -4.3000    -22.8000     0.12999E-033
     -4.3000    -22.7000     0.33273E-033
     -4.3000    -22.6000     0.84677E-033
     -4.3000    -22.5000     0.21426E-032
     -4.3000    -22.4000     0.53901E-032
     -4.3000    -22.3000     0.13481E-031
     -4.3000    -22.2000     0.33524E-031
     -4.3000    -22.1000     0.82878E-031
     -4.3000    -22.0000     0.20370E-030
     -4.3000    -21.9000     0.49776E-030
     -4.3000    -21.8000     0.12092E-029
     -4.3000    -21.7000     0.29203E-029
     -4.3000    -21.6000     0.70115E-029
     -4.3000    -21.5000     0.16735E-028
     -4.3000    -21.4000     0.39709E-028
     -4.3000    -21.3000     0.93667E-028
     -4.3000    -21.2000     0.21964E-027
     -4.3000    -21.1000     0.51197E-027
     -4.3000    -21.0000     0.11863E-026
     -4.3000    -20.9000     0.27326E-026
     -4.3000    -20.8000     0.62568E-026
     -4.3000    -20.7000     0.14241E-025
     -4.3000    -20.6000     0.32218E-025
     -4.3000    -20.5000     0.72453E-025
     -4.3000    -20.4000     0.16196E-024
     -4.3000    -20.3000     0.35985E-024
     -4.3000    -20.2000     0.79471E-024
     -4.3000    -20.1000     0.17445E-023
     -4.3000    -20.0000     0.38061E-023
     -4.3000    -19.9000     0.82538E-023
     -4.3000    -19.8000     0.17790E-022
     -4.3000    -19.7000     0.38109E-022
     -4.3000    -19.6000     0.81138E-022
     -4.3000    -19.5000     0.17169E-021
     -4.3000    -19.4000     0.36107E-021
     -4.3000    -19.3000     0.75466E-021
     -4.3000    -19.2000     0.15676E-020
     -4.3000    -19.1000     0.32359E-020
     -4.3000    -19.0000     0.66384E-020
     -4.3000    -18.9000     0.13534E-019
     -4.3000    -18.8000     0.27420E-019
     -4.3000    -18.7000     0.55207E-019
     -4.3000    -18.6000     0.11045E-018
     -4.3000    -18.5000     0.21960E-018
     -4.3000    -18.4000     0.43385E-018
     -4.3000    -18.3000     0.85172E-018
     -4.3000    -18.2000     0.16615E-017
     -4.3000    -18.1000     0.32206E-017
     -4.3000    -18.0000     0.62029E-017
     -4.3000    -17.9000     0.11871E-016
     -4.3000    -17.8000     0.22572E-016
     -4.3000    -17.7000     0.42646E-016
     -4.3000    -17.6000     0.80054E-016
     -4.3000    -17.5000     0.14931E-015
     -4.3000    -17.4000     0.27667E-015
     -4.3000    -17.3000     0.50935E-015
     -4.3000    -17.2000     0.93164E-015
     -4.3000    -17.1000     0.16929E-014
     -4.3000    -17.0000     0.30562E-014
     -4.3000    -16.9000     0.54813E-014
     -4.3000    -16.8000     0.97661E-014
     -4.3000    -16.7000     0.17286E-013
     -4.3000    -16.6000     0.30394E-013
     -4.3000    -16.5000     0.53089E-013
     -4.3000    -16.4000     0.92117E-013
     -4.3000    -16.3000     0.15877E-012
     -4.3000    -16.2000     0.27184E-012
     -4.3000    -16.1000     0.46232E-012
     -4.3000    -16.0000     0.78101E-012
     -4.3000    -15.9000     0.13105E-011
     -4.3000    -15.8000     0.21843E-011
     -4.3000    -15.7000     0.36161E-011
     -4.3000    -15.6000     0.59461E-011
     -4.3000    -15.5000     0.97112E-011
     -4.3000    -15.4000     0.15753E-010
     -4.3000    -15.3000     0.25380E-010
     -4.3000    -15.2000     0.40613E-010
     -4.3000    -15.1000     0.64546E-010
     -4.3000    -15.0000     0.10188E-009
     -4.3000    -14.9000     0.15972E-009
     -4.3000    -14.8000     0.24867E-009
     -4.3000    -14.7000     0.38451E-009
     -4.3000    -14.6000     0.59048E-009
     -4.3000    -14.5000     0.90055E-009
     -4.3000    -14.4000     0.13640E-008
     -4.3000    -14.3000     0.20518E-008
     -4.3000    -14.2000     0.30651E-008
     -4.3000    -14.1000     0.45473E-008
     -4.3000    -14.0000     0.66999E-008
     -4.3000    -13.9000     0.98036E-008
     -4.3000    -13.8000     0.14246E-007
     -4.3000    -13.7000     0.20560E-007
     -4.3000    -13.6000     0.29468E-007
     -4.3000    -13.5000     0.41945E-007
     -4.3000    -13.4000     0.59295E-007
     -4.3000    -13.3000     0.83249E-007
     -4.3000    -13.2000     0.11608E-006
     -4.3000    -13.1000     0.16076E-006
     -4.3000    -13.0000     0.22111E-006
     -4.3000    -12.9000     0.30207E-006
     -4.3000    -12.8000     0.40987E-006
     -4.3000    -12.7000     0.55240E-006
     -4.3000    -12.6000     0.73949E-006
     -4.3000    -12.5000     0.98334E-006
     -4.3000    -12.4000     0.12989E-005
     -4.3000    -12.3000     0.17044E-005
     -4.3000    -12.2000     0.22217E-005
     -4.3000    -12.1000     0.28772E-005
     -4.3000    -12.0000     0.37019E-005
     -4.3000    -11.9000     0.47323E-005
     -4.3000    -11.8000     0.60108E-005
     -4.3000    -11.7000     0.75864E-005
     -4.3000    -11.6000     0.95148E-005
     -4.3000    -11.5000     0.11859E-004
     -4.3000    -11.4000     0.14690E-004
     -4.3000    -11.3000     0.18087E-004
     -4.3000    -11.2000     0.22134E-004
     -4.3000    -11.1000     0.26927E-004
     -4.3000    -11.0000     0.32565E-004
     -4.3000    -10.9000     0.39156E-004
     -4.3000    -10.8000     0.46813E-004
     -4.3000    -10.7000     0.55654E-004
     -4.3000    -10.6000     0.65800E-004
     -4.3000    -10.5000     0.77374E-004
     -4.3000    -10.4000     0.90499E-004
     -4.3000    -10.3000     0.10530E-003
     -4.3000    -10.2000     0.12189E-003
     -4.3000    -10.1000     0.14039E-003
     -4.3000    -10.0000     0.16091E-003
     -4.3000     -9.9000     0.18353E-003
     -4.3000     -9.8000     0.20836E-003
     -4.3000     -9.7000     0.23547E-003
     -4.3000     -9.6000     0.26492E-003
     -4.3000     -9.5000     0.29676E-003
     -4.3000     -9.4000     0.33102E-003
     -4.3000     -9.3000     0.36771E-003
     -4.3000     -9.2000     0.40685E-003
     -4.3000     -9.1000     0.44841E-003
     -4.3000     -9.0000     0.49236E-003
     -4.3000     -8.9000     0.53866E-003
     -4.3000     -8.8000     0.58722E-003
     -4.3000     -8.7000     0.63799E-003
     -4.3000     -8.6000     0.69087E-003
     -4.3000     -8.5000     0.74574E-003
     -4.3000     -8.4000     0.80251E-003
     -4.3000     -8.3000     0.86105E-003
     -4.3000     -8.2000     0.92122E-003
     -4.3000     -8.1000     0.98289E-003
     -4.3000     -8.0000     0.10459E-002
     -4.3000     -7.9000     0.11102E-002
     -4.3000     -7.8000     0.11755E-002
     -4.3000     -7.7000     0.12417E-002
     -4.3000     -7.6000     0.13087E-002
     -4.3000     -7.5000     0.13764E-002
     -4.3000     -7.4000     0.14445E-002
     -4.3000     -7.3000     0.15130E-002
     -4.3000     -7.2000     0.15818E-002
     -4.3000     -7.1000     0.16506E-002
     -4.3000     -7.0000     0.17194E-002
     -4.3000     -6.9000     0.17882E-002
     -4.3000     -6.8000     0.18566E-002
     -4.3000     -6.7000     0.19248E-002
     -4.3000     -6.6000     0.19925E-002
     -4.3000     -6.5000     0.20597E-002
     -4.3000     -6.4000     0.21263E-002
     -4.3000     -6.3000     0.21923E-002
     -4.3000     -6.2000     0.22575E-002
     -4.3000     -6.1000     0.23220E-002
     -4.3000     -6.0000     0.23855E-002
     -4.3000     -5.9000     0.24482E-002
     -4.3000     -5.8000     0.25100E-002
     -4.3000     -5.7000     0.25708E-002
     -4.3000     -5.6000     0.26306E-002
     -4.3000     -5.5000     0.26893E-002
     -4.3000     -5.4000     0.27470E-002
     -4.3000     -5.3000     0.28036E-002
     -4.3000     -5.2000     0.28591E-002
     -4.3000     -5.1000     0.29134E-002
     -4.3000     -5.0000     0.29667E-002
     -4.3000     -4.9000     0.30188E-002
     -4.3000     -4.8000     0.30697E-002
     -4.3000     -4.7000     0.31195E-002
     -4.3000     -4.6000     0.31682E-002
     -4.3000     -4.5000     0.32156E-002
     -4.3000     -4.4000     0.32620E-002
     -4.3000     -4.3000     0.33072E-002
     -4.3000     -4.2000     0.33512E-002
     -4.3000     -4.1000     0.33940E-002
     -4.3000     -4.0000     0.34358E-002
     -4.3000     -3.9000     0.34764E-002
     -4.3000     -3.8000     0.35158E-002
     -4.3000     -3.7000     0.35541E-002
     -4.3000     -3.6000     0.35913E-002
     -4.3000     -3.5000     0.36274E-002
     -4.3000     -3.4000     0.36624E-002
     -4.3000     -3.3000     0.36962E-002
     -4.3000     -3.2000     0.37290E-002
     -4.3000     -3.1000     0.37607E-002
     -4.3000     -3.0000     0.37913E-002
     -4.3000     -2.9000     0.38208E-002
     -4.3000     -2.8000     0.38493E-002
     -4.3000     -2.7000     0.38767E-002
     -4.3000     -2.6000     0.39030E-002
     -4.3000     -2.5000     0.39283E-002
     -4.3000     -2.4000     0.39525E-002
     -4.3000     -2.3000     0.39757E-002
     -4.3000     -2.2000     0.39979E-002
     -4.3000     -2.1000     0.40191E-002
     -4.3000     -2.0000     0.40392E-002
     -4.3000     -1.9000     0.40583E-002
     -4.3000     -1.8000     0.40764E-002
     -4.3000     -1.7000     0.40935E-002
     -4.3000     -1.6000     0.41096E-002
     -4.3000     -1.5000     0.41247E-002
     -4.3000     -1.4000     0.41388E-002
     -4.3000     -1.3000     0.41520E-002
     -4.3000     -1.2000     0.41641E-002
     -4.3000     -1.1000     0.41753E-002
     -4.3000     -1.0000     0.41854E-002
     -4.3000     -0.9000     0.41946E-002
     -4.3000     -0.8000     0.42029E-002
     -4.3000     -0.7000     0.42101E-002
     -4.3000     -0.6000     0.42164E-002
     -4.3000     -0.5000     0.42217E-002
     -4.3000     -0.4000     0.42260E-002
     -4.3000     -0.3000     0.42294E-002
     -4.3000     -0.2000     0.42318E-002
     -4.3000     -0.1000     0.42333E-002
     -4.3000      0.0000     0.42338E-002
     -4.3000      0.1000     0.42333E-002
     -4.3000      0.2000     0.42318E-002
     -4.3000      0.3000     0.42294E-002
     -4.3000      0.4000     0.42260E-002
     -4.3000      0.5000     0.42217E-002
     -4.3000      0.6000     0.42164E-002
     -4.3000      0.7000     0.42101E-002
     -4.3000      0.8000     0.42029E-002
     -4.3000      0.9000     0.41946E-002
     -4.3000      1.0000     0.41854E-002
     -4.3000      1.1000     0.41753E-002
     -4.3000      1.2000     0.41641E-002
     -4.3000      1.3000     0.41520E-002
     -4.3000      1.4000     0.41388E-002
     -4.3000      1.5000     0.41247E-002
     -4.3000      1.6000     0.41096E-002
     -4.3000      1.7000     0.40935E-002
     -4.3000      1.8000     0.40764E-002
     -4.3000      1.9000     0.40583E-002
     -4.3000      2.0000     0.40392E-002
     -4.3000      2.1000     0.40191E-002
     -4.3000      2.2000     0.39979E-002
     -4.3000      2.3000     0.39757E-002
     -4.3000      2.4000     0.39525E-002
     -4.3000      2.5000     0.39283E-002
     -4.3000      2.6000     0.39030E-002
     -4.3000      2.7000     0.38767E-002
     -4.3000      2.8000     0.38493E-002
     -4.3000      2.9000     0.38208E-002
     -4.3000      3.0000     0.37913E-002
     -4.3000      3.1000     0.37607E-002
     -4.3000      3.2000     0.37290E-002
     -4.3000      3.3000     0.36962E-002
     -4.3000      3.4000     0.36624E-002
     -4.3000      3.5000     0.36274E-002
     -4.3000      3.6000     0.35913E-002
     -4.3000      3.7000     0.35541E-002
     -4.3000      3.8000     0.35158E-002
     -4.3000      3.9000     0.34764E-002
     -4.3000      4.0000     0.34358E-002
     -4.3000      4.1000     0.33940E-002
     -4.3000      4.2000     0.33512E-002
     -4.3000      4.3000     0.33072E-002
     -4.3000      4.4000     0.32620E-002
     -4.3000      4.5000     0.32156E-002
     -4.3000      4.6000     0.31682E-002
     -4.3000      4.7000     0.31195E-002
     -4.3000      4.8000     0.30697E-002
     -4.3000      4.9000     0.30188E-002
     -4.3000      5.0000     0.29667E-002
     -4.3000      5.1000     0.29134E-002
     -4.3000      5.2000     0.28591E-002
     -4.3000      5.3000     0.28036E-002
     -4.3000      5.4000     0.27470E-002
     -4.3000      5.5000     0.26893E-002
     -4.3000      5.6000     0.26306E-002
     -4.3000      5.7000     0.25708E-002
     -4.3000      5.8000     0.25100E-002
     -4.3000      5.9000     0.24482E-002
     -4.3000      6.0000     0.23855E-002
     -4.3000      6.1000     0.23220E-002
     -4.3000      6.2000     0.22575E-002
     -4.3000      6.3000     0.21923E-002
     -4.3000      6.4000     0.21263E-002
     -4.3000      6.5000     0.20597E-002
     -4.3000      6.6000     0.19925E-002
     -4.3000      6.7000     0.19248E-002
     -4.3000      6.8000     0.18566E-002
     -4.3000      6.9000     0.17882E-002
     -4.3000      7.0000     0.17194E-002
     -4.3000      7.1000     0.16506E-002
     -4.3000      7.2000     0.15818E-002
     -4.3000      7.3000     0.15130E-002
     -4.3000      7.4000     0.14445E-002
     -4.3000      7.5000     0.13764E-002
     -4.3000      7.6000     0.13087E-002
     -4.3000      7.7000     0.12417E-002
     -4.3000      7.8000     0.11755E-002
     -4.3000      7.9000     0.11102E-002
     -4.3000      8.0000     0.10459E-002
     -4.3000      8.1000     0.98289E-003
     -4.3000      8.2000     0.92122E-003
     -4.3000      8.3000     0.86105E-003
     -4.3000      8.4000     0.80251E-003
     -4.3000      8.5000     0.74574E-003
     -4.3000      8.6000     0.69087E-003
     -4.3000      8.7000     0.63799E-003
     -4.3000      8.8000     0.58722E-003
     -4.3000      8.9000     0.53866E-003
     -4.3000      9.0000     0.49236E-003
     -4.3000      9.1000     0.44841E-003
     -4.3000      9.2000     0.40685E-003
     -4.3000      9.3000     0.36771E-003
     -4.3000      9.4000     0.33102E-003
     -4.3000      9.5000     0.29676E-003
     -4.3000      9.6000     0.26492E-003
     -4.3000      9.7000     0.23547E-003
     -4.3000      9.8000     0.20836E-003
     -4.3000      9.9000     0.18353E-003
     -4.3000     10.0000     0.16091E-003
     -4.3000     10.1000     0.14039E-003
     -4.3000     10.2000     0.12189E-003
     -4.3000     10.3000     0.10530E-003
     -4.3000     10.4000     0.90499E-004
     -4.3000     10.5000     0.77374E-004
     -4.3000     10.6000     0.65800E-004
     -4.3000     10.7000     0.55654E-004
     -4.3000     10.8000     0.46813E-004
     -4.3000     10.9000     0.39156E-004
     -4.3000     11.0000     0.32565E-004
     -4.3000     11.1000     0.26927E-004
     -4.3000     11.2000     0.22134E-004
     -4.3000     11.3000     0.18087E-004
     -4.3000     11.4000     0.14690E-004
     -4.3000     11.5000     0.11859E-004
     -4.3000     11.6000     0.95148E-005
     -4.3000     11.7000     0.75864E-005
     -4.3000     11.8000     0.60108E-005
     -4.3000     11.9000     0.47323E-005
     -4.3000     12.0000     0.37019E-005
     -4.3000     12.1000     0.28772E-005
     -4.3000     12.2000     0.22217E-005
     -4.3000     12.3000     0.17044E-005
     -4.3000     12.4000     0.12989E-005
     -4.3000     12.5000     0.98334E-006
     -4.3000     12.6000     0.73949E-006
     -4.3000     12.7000     0.55240E-006
     -4.3000     12.8000     0.40987E-006
     -4.3000     12.9000     0.30207E-006
     -4.3000     13.0000     0.22111E-006
     -4.3000     13.1000     0.16076E-006
     -4.3000     13.2000     0.11608E-006
     -4.3000     13.3000     0.83249E-007
     -4.3000     13.4000     0.59295E-007
     -4.3000     13.5000     0.41945E-007
     -4.3000     13.6000     0.29468E-007
     -4.3000     13.7000     0.20560E-007
     -4.3000     13.8000     0.14246E-007
     -4.3000     13.9000     0.98036E-008
     -4.3000     14.0000     0.66999E-008
     -4.3000     14.1000     0.45473E-008
     -4.3000     14.2000     0.30651E-008
     -4.3000     14.3000     0.20518E-008
     -4.3000     14.4000     0.13640E-008
     -4.3000     14.5000     0.90055E-009
     -4.3000     14.6000     0.59048E-009
     -4.3000     14.7000     0.38451E-009
     -4.3000     14.8000     0.24867E-009
     -4.3000     14.9000     0.15972E-009
     -4.3000     15.0000     0.10188E-009
     -4.3000     15.1000     0.64546E-010
     -4.3000     15.2000     0.40613E-010
     -4.3000     15.3000     0.25380E-010
     -4.3000     15.4000     0.15753E-010
     -4.3000     15.5000     0.97112E-011
     -4.3000     15.6000     0.59461E-011
     -4.3000     15.7000     0.36161E-011
     -4.3000     15.8000     0.21843E-011
     -4.3000     15.9000     0.13105E-011
     -4.3000     16.0000     0.78101E-012
     -4.3000     16.1000     0.46232E-012
     -4.3000     16.2000     0.27184E-012
     -4.3000     16.3000     0.15877E-012
     -4.3000     16.4000     0.92117E-013
     -4.3000     16.5000     0.53089E-013
     -4.3000     16.6000     0.30394E-013
     -4.3000     16.7000     0.17286E-013
     -4.3000     16.8000     0.97661E-014
     -4.3000     16.9000     0.54813E-014
     -4.3000     17.0000     0.30562E-014
     -4.3000     17.1000     0.16929E-014
     -4.3000     17.2000     0.93164E-015
     -4.3000     17.3000     0.50935E-015
     -4.3000     17.4000     0.27667E-015
     -4.3000     17.5000     0.14931E-015
     -4.3000     17.6000     0.80054E-016
     -4.3000     17.7000     0.42646E-016
     -4.3000     17.8000     0.22572E-016
     -4.3000     17.9000     0.11871E-016
     -4.3000     18.0000     0.62029E-017
     -4.3000     18.1000     0.32206E-017
     -4.3000     18.2000     0.16615E-017
     -4.3000     18.3000     0.85172E-018
     -4.3000     18.4000     0.43385E-018
     -4.3000     18.5000     0.21960E-018
     -4.3000     18.6000     0.11045E-018
     -4.3000     18.7000     0.55207E-019
     -4.3000     18.8000     0.27420E-019
     -4.3000     18.9000     0.13534E-019
     -4.3000     19.0000     0.66384E-020
     -4.3000     19.1000     0.32359E-020
     -4.3000     19.2000     0.15676E-020
     -4.3000     19.3000     0.75466E-021
     -4.3000     19.4000     0.36107E-021
     -4.3000     19.5000     0.17169E-021
     -4.3000     19.6000     0.81138E-022
     -4.3000     19.7000     0.38109E-022
     -4.3000     19.8000     0.17790E-022
     -4.3000     19.9000     0.82538E-023
     -4.3000     20.0000     0.38061E-023
     -4.3000     20.1000     0.17445E-023
     -4.3000     20.2000     0.79471E-024
     -4.3000     20.3000     0.35985E-024
     -4.3000     20.4000     0.16196E-024
     -4.3000     20.5000     0.72453E-025
     -4.3000     20.6000     0.32218E-025
     -4.3000     20.7000     0.14241E-025
     -4.3000     20.8000     0.62568E-026
     -4.3000     20.9000     0.27326E-026
     -4.3000     21.0000     0.11863E-026
     -4.3000     21.1000     0.51197E-027
     -4.3000     21.2000     0.21964E-027
     -4.3000     21.3000     0.93667E-028
     -4.3000     21.4000     0.39709E-028
     -4.3000     21.5000     0.16735E-028
     -4.3000     21.6000     0.70115E-029
     -4.3000     21.7000     0.29203E-029
     -4.3000     21.8000     0.12092E-029
     -4.3000     21.9000     0.49776E-030
     -4.3000     22.0000     0.20370E-030
     -4.3000     22.1000     0.82878E-031
     -4.3000     22.2000     0.33524E-031
     -4.3000     22.3000     0.13481E-031
     -4.3000     22.4000     0.53901E-032
     -4.3000     22.5000     0.21426E-032
     -4.3000     22.6000     0.84677E-033
     -4.3000     22.7000     0.33273E-033
     -4.3000     22.8000     0.12999E-033
     -4.3000     22.9000     0.50492E-034
     -4.3000     23.0000     0.19501E-034
     -4.3000     23.1000     0.74882E-035
     -4.3000     23.2000     0.28591E-035
     -4.3000     23.3000     0.10854E-035
     -4.3000     23.4000     0.40971E-036
     -4.3000     23.5000     0.15378E-036
     -4.3000     23.6000     0.57390E-037
     -4.3000     23.7000     0.21297E-037
     -4.3000     23.8000     0.78585E-038
     -4.3000     23.9000     0.28834E-038
     -4.3000     24.0000     0.10520E-038
     -4.3000     24.1000     0.38166E-039
     -4.3000     24.2000     0.13769E-039
     -4.3000     24.3000     0.49394E-040
     -4.3000     24.4000     0.17620E-040
     -4.3000     24.5000     0.62506E-041
     -4.3000     24.6000     0.22049E-041
     -4.3000     24.7000     0.77347E-042
     -4.3000     24.8000     0.26981E-042
     -4.3000     24.9000     0.93585E-043
     -4.3000     25.0000     0.32272E-043
     -4.3000     25.1000     0.11058E-043
     -4.3000     25.2000     0.37594E-044
     -4.3000     25.3000     0.12622E-044
     -4.3000     25.4000     0.41274E-045
     -4.3000     25.5000     0.12578E-045
     -4.3000     25.6000     0.00000E+000
 
     -4.2000    -25.6000     0.00000E+000
     -4.2000    -25.5000     0.97541E-046
     -4.2000    -25.4000     0.51768E-045
     -4.2000    -25.3000     0.18038E-044
     -4.2000    -25.2000     0.55991E-044
     -4.2000    -25.1000     0.16697E-043
     -4.2000    -25.0000     0.48953E-043
     -4.2000    -24.9000     0.14218E-042
     -4.2000    -24.8000     0.41009E-042
     -4.2000    -24.7000     0.11757E-041
     -4.2000    -24.6000     0.33516E-041
     -4.2000    -24.5000     0.95004E-041
     -4.2000    -24.4000     0.26779E-040
     -4.2000    -24.3000     0.75060E-040
     -4.2000    -24.2000     0.20921E-039
     -4.2000    -24.1000     0.57986E-039
     -4.2000    -24.0000     0.15981E-038
     -4.2000    -23.9000     0.43798E-038
     -4.2000    -23.8000     0.11935E-037
     -4.2000    -23.7000     0.32342E-037
     -4.2000    -23.6000     0.87144E-037
     -4.2000    -23.5000     0.23347E-036
     -4.2000    -23.4000     0.62197E-036
     -4.2000    -23.3000     0.16475E-035
     -4.2000    -23.2000     0.43391E-035
     -4.2000    -23.1000     0.11363E-034
     -4.2000    -23.0000     0.29587E-034
     -4.2000    -22.9000     0.76598E-034
     -4.2000    -22.8000     0.19717E-033
     -4.2000    -22.7000     0.50461E-033
     -4.2000    -22.6000     0.12840E-032
     -4.2000    -22.5000     0.32484E-032
     -4.2000    -22.4000     0.81707E-032
     -4.2000    -22.3000     0.20433E-031
     -4.2000    -22.2000     0.50801E-031
     -4.2000    -22.1000     0.12557E-030
     -4.2000    -22.0000     0.30858E-030
     -4.2000    -21.9000     0.75389E-030
     -4.2000    -21.8000     0.18311E-029
     -4.2000    -21.7000     0.44213E-029
     -4.2000    -21.6000     0.10613E-028
     -4.2000    -21.5000     0.25327E-028
     -4.2000    -21.4000     0.60084E-028
     -4.2000    -21.3000     0.14170E-027
     -4.2000    -21.2000     0.33219E-027
     -4.2000    -21.1000     0.77416E-027
     -4.2000    -21.0000     0.17934E-026
     -4.2000    -20.9000     0.41301E-026
     -4.2000    -20.8000     0.94542E-026
     -4.2000    -20.7000     0.21513E-025
     -4.2000    -20.6000     0.48658E-025
     -4.2000    -20.5000     0.10940E-024
     -4.2000    -20.4000     0.24447E-024
     -4.2000    -20.3000     0.54303E-024
     -4.2000    -20.2000     0.11989E-023
     -4.2000    -20.1000     0.26310E-023
     -4.2000    -20.0000     0.57386E-023
     -4.2000    -19.9000     0.12441E-022
     -4.2000    -19.8000     0.26806E-022
     -4.2000    -19.7000     0.57404E-022
     -4.2000    -19.6000     0.12218E-021
     -4.2000    -19.5000     0.25844E-021
     -4.2000    -19.4000     0.54331E-021
     -4.2000    -19.3000     0.11352E-020
     -4.2000    -19.2000     0.23570E-020
     -4.2000    -19.1000     0.48637E-020
     -4.2000    -19.0000     0.99739E-020
     -4.2000    -18.9000     0.20326E-019
     -4.2000    -18.8000     0.41163E-019
     -4.2000    -18.7000     0.82839E-019
     -4.2000    -18.6000     0.16566E-018
     -4.2000    -18.5000     0.32922E-018
     -4.2000    -18.4000     0.65010E-018
     -4.2000    -18.3000     0.12756E-017
     -4.2000    -18.2000     0.24872E-017
     -4.2000    -18.1000     0.48185E-017
     -4.2000    -18.0000     0.92756E-017
     -4.2000    -17.9000     0.17741E-016
     -4.2000    -17.8000     0.33716E-016
     -4.2000    -17.7000     0.63662E-016
     -4.2000    -17.6000     0.11943E-015
     -4.2000    -17.5000     0.22261E-015
     -4.2000    -17.4000     0.41223E-015
     -4.2000    -17.3000     0.75842E-015
     -4.2000    -17.2000     0.13862E-014
     -4.2000    -17.1000     0.25172E-014
     -4.2000    -17.0000     0.45409E-014
     -4.2000    -16.9000     0.81379E-014
     -4.2000    -16.8000     0.14488E-013
     -4.2000    -16.7000     0.25623E-013
     -4.2000    -16.6000     0.45016E-013
     -4.2000    -16.5000     0.78561E-013
     -4.2000    -16.4000     0.13619E-012
     -4.2000    -16.3000     0.23452E-012
     -4.2000    -16.2000     0.40115E-012
     -4.2000    -16.1000     0.68156E-012
     -4.2000    -16.0000     0.11502E-011
     -4.2000    -15.9000     0.19280E-011
     -4.2000    -15.8000     0.32100E-011
     -4.2000    -15.7000     0.53081E-011
     -4.2000    -15.6000     0.87182E-011
     -4.2000    -15.5000     0.14222E-010
     -4.2000    -15.4000     0.23041E-010
     -4.2000    -15.3000     0.37075E-010
     -4.2000    -15.2000     0.59247E-010
     -4.2000    -15.1000     0.94032E-010
     -4.2000    -15.0000     0.14821E-009
     -4.2000    -14.9000     0.23201E-009
     -4.2000    -14.8000     0.36067E-009
     -4.2000    -14.7000     0.55682E-009
     -4.2000    -14.6000     0.85370E-009
     -4.2000    -14.5000     0.12998E-008
     -4.2000    -14.4000     0.19653E-008
     -4.2000    -14.3000     0.29510E-008
     -4.2000    -14.2000     0.44003E-008
     -4.2000    -14.1000     0.65158E-008
     -4.2000    -14.0000     0.95813E-008
     -4.2000    -13.9000     0.13991E-007
     -4.2000    -13.8000     0.20289E-007
     -4.2000    -13.7000     0.29217E-007
     -4.2000    -13.6000     0.41781E-007
     -4.2000    -13.5000     0.59334E-007
     -4.2000    -13.4000     0.83678E-007
     -4.2000    -13.3000     0.11719E-006
     -4.2000    -13.2000     0.16300E-006
     -4.2000    -13.1000     0.22514E-006
     -4.2000    -13.0000     0.30883E-006
     -4.2000    -12.9000     0.42073E-006
     -4.2000    -12.8000     0.56925E-006
     -4.2000    -12.7000     0.76494E-006
     -4.2000    -12.6000     0.10209E-005
     -4.2000    -12.5000     0.13534E-005
     -4.2000    -12.4000     0.17820E-005
     -4.2000    -12.3000     0.23306E-005
     -4.2000    -12.2000     0.30278E-005
     -4.2000    -12.1000     0.39076E-005
     -4.2000    -12.0000     0.50099E-005
     -4.2000    -11.9000     0.63812E-005
     -4.2000    -11.8000     0.80752E-005
     -4.2000    -11.7000     0.10153E-004
     -4.2000    -11.6000     0.12685E-004
     -4.2000    -11.5000     0.15749E-004
     -4.2000    -11.4000     0.19430E-004
     -4.2000    -11.3000     0.23824E-004
     -4.2000    -11.2000     0.29035E-004
     -4.2000    -11.1000     0.35172E-004
     -4.2000    -11.0000     0.42355E-004
     -4.2000    -10.9000     0.50707E-004
     -4.2000    -10.8000     0.60356E-004
     -4.2000    -10.7000     0.71436E-004
     -4.2000    -10.6000     0.84080E-004
     -4.2000    -10.5000     0.98422E-004
     -4.2000    -10.4000     0.11459E-003
     -4.2000    -10.3000     0.13272E-003
     -4.2000    -10.2000     0.15293E-003
     -4.2000    -10.1000     0.17533E-003
     -4.2000    -10.0000     0.20002E-003
     -4.2000     -9.9000     0.22709E-003
     -4.2000     -9.8000     0.25662E-003
     -4.2000     -9.7000     0.28867E-003
     -4.2000     -9.6000     0.32327E-003
     -4.2000     -9.5000     0.36047E-003
     -4.2000     -9.4000     0.40026E-003
     -4.2000     -9.3000     0.44263E-003
     -4.2000     -9.2000     0.48756E-003
     -4.2000     -9.1000     0.53499E-003
     -4.2000     -9.0000     0.58486E-003
     -4.2000     -8.9000     0.63709E-003
     -4.2000     -8.8000     0.69159E-003
     -4.2000     -8.7000     0.74824E-003
     -4.2000     -8.6000     0.80692E-003
     -4.2000     -8.5000     0.86750E-003
     -4.2000     -8.4000     0.92985E-003
     -4.2000     -8.3000     0.99380E-003
     -4.2000     -8.2000     0.10592E-002
     -4.2000     -8.1000     0.11259E-002
     -4.2000     -8.0000     0.11938E-002
     -4.2000     -7.9000     0.12627E-002
     -4.2000     -7.8000     0.13323E-002
     -4.2000     -7.7000     0.14027E-002
     -4.2000     -7.6000     0.14736E-002
     -4.2000     -7.5000     0.15449E-002
     -4.2000     -7.4000     0.16164E-002
     -4.2000     -7.3000     0.16880E-002
     -4.2000     -7.2000     0.17596E-002
     -4.2000     -7.1000     0.18311E-002
     -4.2000     -7.0000     0.19023E-002
     -4.2000     -6.9000     0.19731E-002
     -4.2000     -6.8000     0.20435E-002
     -4.2000     -6.7000     0.21133E-002
     -4.2000     -6.6000     0.21825E-002
     -4.2000     -6.5000     0.22510E-002
     -4.2000     -6.4000     0.23187E-002
     -4.2000     -6.3000     0.23856E-002
     -4.2000     -6.2000     0.24516E-002
     -4.2000     -6.1000     0.25166E-002
     -4.2000     -6.0000     0.25807E-002
     -4.2000     -5.9000     0.26437E-002
     -4.2000     -5.8000     0.27057E-002
     -4.2000     -5.7000     0.27666E-002
     -4.2000     -5.6000     0.28263E-002
     -4.2000     -5.5000     0.28850E-002
     -4.2000     -5.4000     0.29425E-002
     -4.2000     -5.3000     0.29988E-002
     -4.2000     -5.2000     0.30540E-002
     -4.2000     -5.1000     0.31080E-002
     -4.2000     -5.0000     0.31608E-002
     -4.2000     -4.9000     0.32125E-002
     -4.2000     -4.8000     0.32629E-002
     -4.2000     -4.7000     0.33122E-002
     -4.2000     -4.6000     0.33603E-002
     -4.2000     -4.5000     0.34072E-002
     -4.2000     -4.4000     0.34529E-002
     -4.2000     -4.3000     0.34975E-002
     -4.2000     -4.2000     0.35409E-002
     -4.2000     -4.1000     0.35831E-002
     -4.2000     -4.0000     0.36242E-002
     -4.2000     -3.9000     0.36642E-002
     -4.2000     -3.8000     0.37030E-002
     -4.2000     -3.7000     0.37407E-002
     -4.2000     -3.6000     0.37773E-002
     -4.2000     -3.5000     0.38127E-002
     -4.2000     -3.4000     0.38471E-002
     -4.2000     -3.3000     0.38804E-002
     -4.2000     -3.2000     0.39126E-002
     -4.2000     -3.1000     0.39437E-002
     -4.2000     -3.0000     0.39738E-002
     -4.2000     -2.9000     0.40027E-002
     -4.2000     -2.8000     0.40307E-002
     -4.2000     -2.7000     0.40576E-002
     -4.2000     -2.6000     0.40834E-002
     -4.2000     -2.5000     0.41083E-002
     -4.2000     -2.4000     0.41321E-002
     -4.2000     -2.3000     0.41548E-002
     -4.2000     -2.2000     0.41766E-002
     -4.2000     -2.1000     0.41974E-002
     -4.2000     -2.0000     0.42171E-002
     -4.2000     -1.9000     0.42359E-002
     -4.2000     -1.8000     0.42537E-002
     -4.2000     -1.7000     0.42704E-002
     -4.2000     -1.6000     0.42862E-002
     -4.2000     -1.5000     0.43011E-002
     -4.2000     -1.4000     0.43149E-002
     -4.2000     -1.3000     0.43278E-002
     -4.2000     -1.2000     0.43397E-002
     -4.2000     -1.1000     0.43507E-002
     -4.2000     -1.0000     0.43606E-002
     -4.2000     -0.9000     0.43697E-002
     -4.2000     -0.8000     0.43778E-002
     -4.2000     -0.7000     0.43849E-002
     -4.2000     -0.6000     0.43910E-002
     -4.2000     -0.5000     0.43962E-002
     -4.2000     -0.4000     0.44005E-002
     -4.2000     -0.3000     0.44038E-002
     -4.2000     -0.2000     0.44062E-002
     -4.2000     -0.1000     0.44076E-002
     -4.2000      0.0000     0.44081E-002
     -4.2000      0.1000     0.44076E-002
     -4.2000      0.2000     0.44062E-002
     -4.2000      0.3000     0.44038E-002
     -4.2000      0.4000     0.44005E-002
     -4.2000      0.5000     0.43962E-002
     -4.2000      0.6000     0.43910E-002
     -4.2000      0.7000     0.43849E-002
     -4.2000      0.8000     0.43778E-002
     -4.2000      0.9000     0.43697E-002
     -4.2000      1.0000     0.43606E-002
     -4.2000      1.1000     0.43507E-002
     -4.2000      1.2000     0.43397E-002
     -4.2000      1.3000     0.43278E-002
     -4.2000      1.4000     0.43149E-002
     -4.2000      1.5000     0.43011E-002
     -4.2000      1.6000     0.42862E-002
     -4.2000      1.7000     0.42704E-002
     -4.2000      1.8000     0.42537E-002
     -4.2000      1.9000     0.42359E-002
     -4.2000      2.0000     0.42171E-002
     -4.2000      2.1000     0.41974E-002
     -4.2000      2.2000     0.41766E-002
     -4.2000      2.3000     0.41548E-002
     -4.2000      2.4000     0.41321E-002
     -4.2000      2.5000     0.41083E-002
     -4.2000      2.6000     0.40834E-002
     -4.2000      2.7000     0.40576E-002
     -4.2000      2.8000     0.40307E-002
     -4.2000      2.9000     0.40027E-002
     -4.2000      3.0000     0.39738E-002
     -4.2000      3.1000     0.39437E-002
     -4.2000      3.2000     0.39126E-002
     -4.2000      3.3000     0.38804E-002
     -4.2000      3.4000     0.38471E-002
     -4.2000      3.5000     0.38127E-002
     -4.2000      3.6000     0.37773E-002
     -4.2000      3.7000     0.37407E-002
     -4.2000      3.8000     0.37030E-002
     -4.2000      3.9000     0.36642E-002
     -4.2000      4.0000     0.36242E-002
     -4.2000      4.1000     0.35831E-002
     -4.2000      4.2000     0.35409E-002
     -4.2000      4.3000     0.34975E-002
     -4.2000      4.4000     0.34529E-002
     -4.2000      4.5000     0.34072E-002
     -4.2000      4.6000     0.33603E-002
     -4.2000      4.7000     0.33122E-002
     -4.2000      4.8000     0.32629E-002
     -4.2000      4.9000     0.32125E-002
     -4.2000      5.0000     0.31608E-002
     -4.2000      5.1000     0.31080E-002
     -4.2000      5.2000     0.30540E-002
     -4.2000      5.3000     0.29988E-002
     -4.2000      5.4000     0.29425E-002
     -4.2000      5.5000     0.28850E-002
     -4.2000      5.6000     0.28263E-002
     -4.2000      5.7000     0.27666E-002
     -4.2000      5.8000     0.27057E-002
     -4.2000      5.9000     0.26437E-002
     -4.2000      6.0000     0.25807E-002
     -4.2000      6.1000     0.25166E-002
     -4.2000      6.2000     0.24516E-002
     -4.2000      6.3000     0.23856E-002
     -4.2000      6.4000     0.23187E-002
     -4.2000      6.5000     0.22510E-002
     -4.2000      6.6000     0.21825E-002
     -4.2000      6.7000     0.21133E-002
     -4.2000      6.8000     0.20435E-002
     -4.2000      6.9000     0.19731E-002
     -4.2000      7.0000     0.19023E-002
     -4.2000      7.1000     0.18311E-002
     -4.2000      7.2000     0.17596E-002
     -4.2000      7.3000     0.16880E-002
     -4.2000      7.4000     0.16164E-002
     -4.2000      7.5000     0.15449E-002
     -4.2000      7.6000     0.14736E-002
     -4.2000      7.7000     0.14027E-002
     -4.2000      7.8000     0.13323E-002
     -4.2000      7.9000     0.12627E-002
     -4.2000      8.0000     0.11938E-002
     -4.2000      8.1000     0.11259E-002
     -4.2000      8.2000     0.10592E-002
     -4.2000      8.3000     0.99380E-003
     -4.2000      8.4000     0.92985E-003
     -4.2000      8.5000     0.86750E-003
     -4.2000      8.6000     0.80692E-003
     -4.2000      8.7000     0.74824E-003
     -4.2000      8.8000     0.69159E-003
     -4.2000      8.9000     0.63709E-003
     -4.2000      9.0000     0.58486E-003
     -4.2000      9.1000     0.53499E-003
     -4.2000      9.2000     0.48756E-003
     -4.2000      9.3000     0.44263E-003
     -4.2000      9.4000     0.40026E-003
     -4.2000      9.5000     0.36047E-003
     -4.2000      9.6000     0.32327E-003
     -4.2000      9.7000     0.28867E-003
     -4.2000      9.8000     0.25662E-003
     -4.2000      9.9000     0.22709E-003
     -4.2000     10.0000     0.20002E-003
     -4.2000     10.1000     0.17533E-003
     -4.2000     10.2000     0.15293E-003
     -4.2000     10.3000     0.13272E-003
     -4.2000     10.4000     0.11459E-003
     -4.2000     10.5000     0.98422E-004
     -4.2000     10.6000     0.84080E-004
     -4.2000     10.7000     0.71436E-004
     -4.2000     10.8000     0.60356E-004
     -4.2000     10.9000     0.50707E-004
     -4.2000     11.0000     0.42355E-004
     -4.2000     11.1000     0.35172E-004
     -4.2000     11.2000     0.29035E-004
     -4.2000     11.3000     0.23824E-004
     -4.2000     11.4000     0.19430E-004
     -4.2000     11.5000     0.15749E-004
     -4.2000     11.6000     0.12685E-004
     -4.2000     11.7000     0.10153E-004
     -4.2000     11.8000     0.80752E-005
     -4.2000     11.9000     0.63812E-005
     -4.2000     12.0000     0.50099E-005
     -4.2000     12.1000     0.39076E-005
     -4.2000     12.2000     0.30278E-005
     -4.2000     12.3000     0.23306E-005
     -4.2000     12.4000     0.17820E-005
     -4.2000     12.5000     0.13534E-005
     -4.2000     12.6000     0.10209E-005
     -4.2000     12.7000     0.76494E-006
     -4.2000     12.8000     0.56925E-006
     -4.2000     12.9000     0.42073E-006
     -4.2000     13.0000     0.30883E-006
     -4.2000     13.1000     0.22514E-006
     -4.2000     13.2000     0.16300E-006
     -4.2000     13.3000     0.11719E-006
     -4.2000     13.4000     0.83678E-007
     -4.2000     13.5000     0.59334E-007
     -4.2000     13.6000     0.41781E-007
     -4.2000     13.7000     0.29217E-007
     -4.2000     13.8000     0.20289E-007
     -4.2000     13.9000     0.13991E-007
     -4.2000     14.0000     0.95813E-008
     -4.2000     14.1000     0.65158E-008
     -4.2000     14.2000     0.44003E-008
     -4.2000     14.3000     0.29510E-008
     -4.2000     14.4000     0.19653E-008
     -4.2000     14.5000     0.12998E-008
     -4.2000     14.6000     0.85370E-009
     -4.2000     14.7000     0.55682E-009
     -4.2000     14.8000     0.36067E-009
     -4.2000     14.9000     0.23201E-009
     -4.2000     15.0000     0.14821E-009
     -4.2000     15.1000     0.94032E-010
     -4.2000     15.2000     0.59247E-010
     -4.2000     15.3000     0.37075E-010
     -4.2000     15.4000     0.23041E-010
     -4.2000     15.5000     0.14222E-010
     -4.2000     15.6000     0.87182E-011
     -4.2000     15.7000     0.53081E-011
     -4.2000     15.8000     0.32100E-011
     -4.2000     15.9000     0.19280E-011
     -4.2000     16.0000     0.11502E-011
     -4.2000     16.1000     0.68156E-012
     -4.2000     16.2000     0.40115E-012
     -4.2000     16.3000     0.23452E-012
     -4.2000     16.4000     0.13619E-012
     -4.2000     16.5000     0.78561E-013
     -4.2000     16.6000     0.45016E-013
     -4.2000     16.7000     0.25623E-013
     -4.2000     16.8000     0.14488E-013
     -4.2000     16.9000     0.81379E-014
     -4.2000     17.0000     0.45409E-014
     -4.2000     17.1000     0.25172E-014
     -4.2000     17.2000     0.13862E-014
     -4.2000     17.3000     0.75842E-015
     -4.2000     17.4000     0.41223E-015
     -4.2000     17.5000     0.22261E-015
     -4.2000     17.6000     0.11943E-015
     -4.2000     17.7000     0.63662E-016
     -4.2000     17.8000     0.33716E-016
     -4.2000     17.9000     0.17741E-016
     -4.2000     18.0000     0.92756E-017
     -4.2000     18.1000     0.48185E-017
     -4.2000     18.2000     0.24872E-017
     -4.2000     18.3000     0.12756E-017
     -4.2000     18.4000     0.65010E-018
     -4.2000     18.5000     0.32922E-018
     -4.2000     18.6000     0.16566E-018
     -4.2000     18.7000     0.82839E-019
     -4.2000     18.8000     0.41163E-019
     -4.2000     18.9000     0.20326E-019
     -4.2000     19.0000     0.99739E-020
     -4.2000     19.1000     0.48637E-020
     -4.2000     19.2000     0.23570E-020
     -4.2000     19.3000     0.11352E-020
     -4.2000     19.4000     0.54331E-021
     -4.2000     19.5000     0.25844E-021
     -4.2000     19.6000     0.12218E-021
     -4.2000     19.7000     0.57404E-022
     -4.2000     19.8000     0.26806E-022
     -4.2000     19.9000     0.12441E-022
     -4.2000     20.0000     0.57386E-023
     -4.2000     20.1000     0.26310E-023
     -4.2000     20.2000     0.11989E-023
     -4.2000     20.3000     0.54303E-024
     -4.2000     20.4000     0.24447E-024
     -4.2000     20.5000     0.10940E-024
     -4.2000     20.6000     0.48658E-025
     -4.2000     20.7000     0.21513E-025
     -4.2000     20.8000     0.94542E-026
     -4.2000     20.9000     0.41301E-026
     -4.2000     21.0000     0.17934E-026
     -4.2000     21.1000     0.77416E-027
     -4.2000     21.2000     0.33219E-027
     -4.2000     21.3000     0.14170E-027
     -4.2000     21.4000     0.60084E-028
     -4.2000     21.5000     0.25327E-028
     -4.2000     21.6000     0.10613E-028
     -4.2000     21.7000     0.44213E-029
     -4.2000     21.8000     0.18311E-029
     -4.2000     21.9000     0.75389E-030
     -4.2000     22.0000     0.30858E-030
     -4.2000     22.1000     0.12557E-030
     -4.2000     22.2000     0.50801E-031
     -4.2000     22.3000     0.20433E-031
     -4.2000     22.4000     0.81707E-032
     -4.2000     22.5000     0.32484E-032
     -4.2000     22.6000     0.12840E-032
     -4.2000     22.7000     0.50461E-033
     -4.2000     22.8000     0.19717E-033
     -4.2000     22.9000     0.76598E-034
     -4.2000     23.0000     0.29587E-034
     -4.2000     23.1000     0.11363E-034
     -4.2000     23.2000     0.43391E-035
     -4.2000     23.3000     0.16475E-035
     -4.2000     23.4000     0.62197E-036
     -4.2000     23.5000     0.23347E-036
     -4.2000     23.6000     0.87144E-037
     -4.2000     23.7000     0.32342E-037
     -4.2000     23.8000     0.11935E-037
     -4.2000     23.9000     0.43798E-038
     -4.2000     24.0000     0.15981E-038
     -4.2000     24.1000     0.57986E-039
     -4.2000     24.2000     0.20921E-039
     -4.2000     24.3000     0.75060E-040
     -4.2000     24.4000     0.26779E-040
     -4.2000     24.5000     0.95005E-041
     -4.2000     24.6000     0.33517E-041
     -4.2000     24.7000     0.11759E-041
     -4.2000     24.8000     0.41021E-042
     -4.2000     24.9000     0.14230E-042
     -4.2000     25.0000     0.49074E-043
     -4.2000     25.1000     0.16817E-043
     -4.2000     25.2000     0.57177E-044
     -4.2000     25.3000     0.19199E-044
     -4.2000     25.4000     0.62784E-045
     -4.2000     25.5000     0.19134E-045
     -4.2000     25.6000     0.00000E+000
 
     -4.1000    -25.6000     0.00000E+000
     -4.1000    -25.5000     0.14692E-045
     -4.1000    -25.4000     0.77972E-045
     -4.1000    -25.3000     0.27167E-044
     -4.1000    -25.2000     0.84324E-044
     -4.1000    -25.1000     0.25144E-043
     -4.1000    -25.0000     0.73712E-043
     -4.1000    -24.9000     0.21406E-042
     -4.1000    -24.8000     0.61738E-042
     -4.1000    -24.7000     0.17699E-041
     -4.1000    -24.6000     0.50449E-041
     -4.1000    -24.5000     0.14299E-040
     -4.1000    -24.4000     0.40300E-040
     -4.1000    -24.3000     0.11295E-039
     -4.1000    -24.2000     0.31479E-039
     -4.1000    -24.1000     0.87238E-039
     -4.1000    -24.0000     0.24041E-038
     -4.1000    -23.9000     0.65878E-038
     -4.1000    -23.8000     0.17951E-037
     -4.1000    -23.7000     0.48636E-037
     -4.1000    -23.6000     0.13103E-036
     -4.1000    -23.5000     0.35101E-036
     -4.1000    -23.4000     0.93497E-036
     -4.1000    -23.3000     0.24763E-035
     -4.1000    -23.2000     0.65211E-035
     -4.1000    -23.1000     0.17075E-034
     -4.1000    -23.0000     0.44454E-034
     -4.1000    -22.9000     0.11507E-033
     -4.1000    -22.8000     0.29616E-033
     -4.1000    -22.7000     0.75783E-033
     -4.1000    -22.6000     0.19281E-032
     -4.1000    -22.5000     0.48771E-032
     -4.1000    -22.4000     0.12265E-031
     -4.1000    -22.3000     0.30667E-031
     -4.1000    -22.2000     0.76234E-031
     -4.1000    -22.1000     0.18840E-030
     -4.1000    -22.0000     0.46291E-030
     -4.1000    -21.9000     0.11307E-029
     -4.1000    -21.8000     0.27459E-029
     -4.1000    -21.7000     0.66290E-029
     -4.1000    -21.6000     0.15910E-028
     -4.1000    -21.5000     0.37958E-028
     -4.1000    -21.4000     0.90030E-028
     -4.1000    -21.3000     0.21228E-027
     -4.1000    -21.2000     0.49755E-027
     -4.1000    -21.1000     0.11593E-026
     -4.1000    -21.0000     0.26850E-026
     -4.1000    -20.9000     0.61818E-026
     -4.1000    -20.8000     0.14148E-025
     -4.1000    -20.7000     0.32184E-025
     -4.1000    -20.6000     0.72777E-025
     -4.1000    -20.5000     0.16358E-024
     -4.1000    -20.4000     0.36546E-024
     -4.1000    -20.3000     0.81156E-024
     -4.1000    -20.2000     0.17913E-023
     -4.1000    -20.1000     0.39298E-023
     -4.1000    -20.0000     0.85690E-023
     -4.1000    -19.9000     0.18571E-022
     -4.1000    -19.8000     0.40002E-022
     -4.1000    -19.7000     0.85636E-022
     -4.1000    -19.6000     0.18220E-021
     -4.1000    -19.5000     0.38529E-021
     -4.1000    -19.4000     0.80970E-021
     -4.1000    -19.3000     0.16911E-020
     -4.1000    -19.2000     0.35101E-020
     -4.1000    -19.1000     0.72403E-020
     -4.1000    -19.0000     0.14842E-019
     -4.1000    -18.9000     0.30233E-019
     -4.1000    -18.8000     0.61202E-019
     -4.1000    -18.7000     0.12311E-018
     -4.1000    -18.6000     0.24610E-018
     -4.1000    -18.5000     0.48884E-018
     -4.1000    -18.4000     0.96485E-018
     -4.1000    -18.3000     0.18923E-017
     -4.1000    -18.2000     0.36877E-017
     -4.1000    -18.1000     0.71407E-017
     -4.1000    -18.0000     0.13739E-016
     -4.1000    -17.9000     0.26263E-016
     -4.1000    -17.8000     0.49882E-016
     -4.1000    -17.7000     0.94133E-016
     -4.1000    -17.6000     0.17649E-015
     -4.1000    -17.5000     0.32875E-015
     -4.1000    -17.4000     0.60840E-015
     -4.1000    -17.3000     0.11186E-014
     -4.1000    -17.2000     0.20432E-014
     -4.1000    -17.1000     0.37074E-014
     -4.1000    -17.0000     0.66832E-014
     -4.1000    -16.9000     0.11968E-013
     -4.1000    -16.8000     0.21290E-013
     -4.1000    -16.7000     0.37623E-013
     -4.1000    -16.6000     0.66043E-013
     -4.1000    -16.5000     0.11516E-012
     -4.1000    -16.4000     0.19946E-012
     -4.1000    -16.3000     0.34316E-012
     -4.1000    -16.2000     0.58641E-012
     -4.1000    -16.1000     0.99535E-012
     -4.1000    -16.0000     0.16781E-011
     -4.1000    -15.9000     0.28099E-011
     -4.1000    -15.8000     0.46731E-011
     -4.1000    -15.7000     0.77190E-011
     -4.1000    -15.6000     0.12663E-010
     -4.1000    -15.5000     0.20632E-010
     -4.1000    -15.4000     0.33385E-010
     -4.1000    -15.3000     0.53651E-010
     -4.1000    -15.2000     0.85624E-010
     -4.1000    -15.1000     0.13571E-009
     -4.1000    -15.0000     0.21360E-009
     -4.1000    -14.9000     0.33387E-009
     -4.1000    -14.8000     0.51824E-009
     -4.1000    -14.7000     0.79882E-009
     -4.1000    -14.6000     0.12227E-008
     -4.1000    -14.5000     0.18586E-008
     -4.1000    -14.4000     0.28053E-008
     -4.1000    -14.3000     0.42047E-008
     -4.1000    -14.2000     0.62581E-008
     -4.1000    -14.1000     0.92490E-008
     -4.1000    -14.0000     0.13573E-007
     -4.1000    -13.9000     0.19780E-007
     -4.1000    -13.8000     0.28623E-007
     -4.1000    -13.7000     0.41128E-007
     -4.1000    -13.6000     0.58682E-007
     -4.1000    -13.5000     0.83141E-007
     -4.1000    -13.4000     0.11697E-006
     -4.1000    -13.3000     0.16341E-006
     -4.1000    -13.2000     0.22670E-006
     -4.1000    -13.1000     0.31229E-006
     -4.1000    -13.0000     0.42722E-006
     -4.1000    -12.9000     0.58038E-006
     -4.1000    -12.8000     0.78298E-006
     -4.1000    -12.7000     0.10490E-005
     -4.1000    -12.6000     0.13958E-005
     -4.1000    -12.5000     0.18445E-005
     -4.1000    -12.4000     0.24207E-005
     -4.1000    -12.3000     0.31555E-005
     -4.1000    -12.2000     0.40855E-005
     -4.1000    -12.1000     0.52541E-005
     -4.1000    -12.0000     0.67121E-005
     -4.1000    -11.9000     0.85179E-005
     -4.1000    -11.8000     0.10739E-004
     -4.1000    -11.7000     0.13450E-004
     -4.1000    -11.6000     0.16739E-004
     -4.1000    -11.5000     0.20698E-004
     -4.1000    -11.4000     0.25432E-004
     -4.1000    -11.3000     0.31054E-004
     -4.1000    -11.2000     0.37686E-004
     -4.1000    -11.1000     0.45457E-004
     -4.1000    -11.0000     0.54502E-004
     -4.1000    -10.9000     0.64961E-004
     -4.1000    -10.8000     0.76979E-004
     -4.1000    -10.7000     0.90701E-004
     -4.1000    -10.6000     0.10627E-003
     -4.1000    -10.5000     0.12383E-003
     -4.1000    -10.4000     0.14351E-003
     -4.1000    -10.3000     0.16544E-003
     -4.1000    -10.2000     0.18975E-003
     -4.1000    -10.1000     0.21652E-003
     -4.1000    -10.0000     0.24587E-003
     -4.1000     -9.9000     0.27785E-003
     -4.1000     -9.8000     0.31252E-003
     -4.1000     -9.7000     0.34993E-003
     -4.1000     -9.6000     0.39008E-003
     -4.1000     -9.5000     0.43298E-003
     -4.1000     -9.4000     0.47860E-003
     -4.1000     -9.3000     0.52690E-003
     -4.1000     -9.2000     0.57781E-003
     -4.1000     -9.1000     0.63124E-003
     -4.1000     -9.0000     0.68712E-003
     -4.1000     -8.9000     0.74530E-003
     -4.1000     -8.8000     0.80568E-003
     -4.1000     -8.7000     0.86810E-003
     -4.1000     -8.6000     0.93242E-003
     -4.1000     -8.5000     0.99848E-003
     -4.1000     -8.4000     0.10661E-002
     -4.1000     -8.3000     0.11352E-002
     -4.1000     -8.2000     0.12054E-002
     -4.1000     -8.1000     0.12768E-002
     -4.1000     -8.0000     0.13490E-002
     -4.1000     -7.9000     0.14220E-002
     -4.1000     -7.8000     0.14955E-002
     -4.1000     -7.7000     0.15694E-002
     -4.1000     -7.6000     0.16436E-002
     -4.1000     -7.5000     0.17179E-002
     -4.1000     -7.4000     0.17922E-002
     -4.1000     -7.3000     0.18663E-002
     -4.1000     -7.2000     0.19401E-002
     -4.1000     -7.1000     0.20136E-002
     -4.1000     -7.0000     0.20866E-002
     -4.1000     -6.9000     0.21589E-002
     -4.1000     -6.8000     0.22307E-002
     -4.1000     -6.7000     0.23016E-002
     -4.1000     -6.6000     0.23717E-002
     -4.1000     -6.5000     0.24410E-002
     -4.1000     -6.4000     0.25093E-002
     -4.1000     -6.3000     0.25766E-002
     -4.1000     -6.2000     0.26429E-002
     -4.1000     -6.1000     0.27081E-002
     -4.1000     -6.0000     0.27722E-002
     -4.1000     -5.9000     0.28352E-002
     -4.1000     -5.8000     0.28970E-002
     -4.1000     -5.7000     0.29576E-002
     -4.1000     -5.6000     0.30171E-002
     -4.1000     -5.5000     0.30753E-002
     -4.1000     -5.4000     0.31324E-002
     -4.1000     -5.3000     0.31882E-002
     -4.1000     -5.2000     0.32428E-002
     -4.1000     -5.1000     0.32962E-002
     -4.1000     -5.0000     0.33484E-002
     -4.1000     -4.9000     0.33994E-002
     -4.1000     -4.8000     0.34492E-002
     -4.1000     -4.7000     0.34978E-002
     -4.1000     -4.6000     0.35452E-002
     -4.1000     -4.5000     0.35914E-002
     -4.1000     -4.4000     0.36364E-002
     -4.1000     -4.3000     0.36803E-002
     -4.1000     -4.2000     0.37230E-002
     -4.1000     -4.1000     0.37645E-002
     -4.1000     -4.0000     0.38049E-002
     -4.1000     -3.9000     0.38442E-002
     -4.1000     -3.8000     0.38823E-002
     -4.1000     -3.7000     0.39194E-002
     -4.1000     -3.6000     0.39553E-002
     -4.1000     -3.5000     0.39902E-002
     -4.1000     -3.4000     0.40239E-002
     -4.1000     -3.3000     0.40566E-002
     -4.1000     -3.2000     0.40882E-002
     -4.1000     -3.1000     0.41187E-002
     -4.1000     -3.0000     0.41482E-002
     -4.1000     -2.9000     0.41767E-002
     -4.1000     -2.8000     0.42041E-002
     -4.1000     -2.7000     0.42305E-002
     -4.1000     -2.6000     0.42559E-002
     -4.1000     -2.5000     0.42803E-002
     -4.1000     -2.4000     0.43036E-002
     -4.1000     -2.3000     0.43260E-002
     -4.1000     -2.2000     0.43474E-002
     -4.1000     -2.1000     0.43677E-002
     -4.1000     -2.0000     0.43871E-002
     -4.1000     -1.9000     0.44056E-002
     -4.1000     -1.8000     0.44230E-002
     -4.1000     -1.7000     0.44395E-002
     -4.1000     -1.6000     0.44550E-002
     -4.1000     -1.5000     0.44696E-002
     -4.1000     -1.4000     0.44832E-002
     -4.1000     -1.3000     0.44958E-002
     -4.1000     -1.2000     0.45075E-002
     -4.1000     -1.1000     0.45183E-002
     -4.1000     -1.0000     0.45281E-002
     -4.1000     -0.9000     0.45369E-002
     -4.1000     -0.8000     0.45449E-002
     -4.1000     -0.7000     0.45519E-002
     -4.1000     -0.6000     0.45579E-002
     -4.1000     -0.5000     0.45630E-002
     -4.1000     -0.4000     0.45672E-002
     -4.1000     -0.3000     0.45705E-002
     -4.1000     -0.2000     0.45728E-002
     -4.1000     -0.1000     0.45742E-002
     -4.1000      0.0000     0.45747E-002
     -4.1000      0.1000     0.45742E-002
     -4.1000      0.2000     0.45728E-002
     -4.1000      0.3000     0.45705E-002
     -4.1000      0.4000     0.45672E-002
     -4.1000      0.5000     0.45630E-002
     -4.1000      0.6000     0.45579E-002
     -4.1000      0.7000     0.45519E-002
     -4.1000      0.8000     0.45449E-002
     -4.1000      0.9000     0.45369E-002
     -4.1000      1.0000     0.45281E-002
     -4.1000      1.1000     0.45183E-002
     -4.1000      1.2000     0.45075E-002
     -4.1000      1.3000     0.44958E-002
     -4.1000      1.4000     0.44832E-002
     -4.1000      1.5000     0.44696E-002
     -4.1000      1.6000     0.44550E-002
     -4.1000      1.7000     0.44395E-002
     -4.1000      1.8000     0.44230E-002
     -4.1000      1.9000     0.44056E-002
     -4.1000      2.0000     0.43871E-002
     -4.1000      2.1000     0.43677E-002
     -4.1000      2.2000     0.43474E-002
     -4.1000      2.3000     0.43260E-002
     -4.1000      2.4000     0.43036E-002
     -4.1000      2.5000     0.42803E-002
     -4.1000      2.6000     0.42559E-002
     -4.1000      2.7000     0.42305E-002
     -4.1000      2.8000     0.42041E-002
     -4.1000      2.9000     0.41767E-002
     -4.1000      3.0000     0.41482E-002
     -4.1000      3.1000     0.41187E-002
     -4.1000      3.2000     0.40882E-002
     -4.1000      3.3000     0.40566E-002
     -4.1000      3.4000     0.40239E-002
     -4.1000      3.5000     0.39902E-002
     -4.1000      3.6000     0.39553E-002
     -4.1000      3.7000     0.39194E-002
     -4.1000      3.8000     0.38823E-002
     -4.1000      3.9000     0.38442E-002
     -4.1000      4.0000     0.38049E-002
     -4.1000      4.1000     0.37645E-002
     -4.1000      4.2000     0.37230E-002
     -4.1000      4.3000     0.36803E-002
     -4.1000      4.4000     0.36364E-002
     -4.1000      4.5000     0.35914E-002
     -4.1000      4.6000     0.35452E-002
     -4.1000      4.7000     0.34978E-002
     -4.1000      4.8000     0.34492E-002
     -4.1000      4.9000     0.33994E-002
     -4.1000      5.0000     0.33484E-002
     -4.1000      5.1000     0.32962E-002
     -4.1000      5.2000     0.32428E-002
     -4.1000      5.3000     0.31882E-002
     -4.1000      5.4000     0.31324E-002
     -4.1000      5.5000     0.30753E-002
     -4.1000      5.6000     0.30171E-002
     -4.1000      5.7000     0.29576E-002
     -4.1000      5.8000     0.28970E-002
     -4.1000      5.9000     0.28352E-002
     -4.1000      6.0000     0.27722E-002
     -4.1000      6.1000     0.27081E-002
     -4.1000      6.2000     0.26429E-002
     -4.1000      6.3000     0.25766E-002
     -4.1000      6.4000     0.25093E-002
     -4.1000      6.5000     0.24410E-002
     -4.1000      6.6000     0.23717E-002
     -4.1000      6.7000     0.23016E-002
     -4.1000      6.8000     0.22307E-002
     -4.1000      6.9000     0.21589E-002
     -4.1000      7.0000     0.20866E-002
     -4.1000      7.1000     0.20136E-002
     -4.1000      7.2000     0.19401E-002
     -4.1000      7.3000     0.18663E-002
     -4.1000      7.4000     0.17922E-002
     -4.1000      7.5000     0.17179E-002
     -4.1000      7.6000     0.16436E-002
     -4.1000      7.7000     0.15694E-002
     -4.1000      7.8000     0.14955E-002
     -4.1000      7.9000     0.14220E-002
     -4.1000      8.0000     0.13490E-002
     -4.1000      8.1000     0.12768E-002
     -4.1000      8.2000     0.12054E-002
     -4.1000      8.3000     0.11352E-002
     -4.1000      8.4000     0.10661E-002
     -4.1000      8.5000     0.99848E-003
     -4.1000      8.6000     0.93242E-003
     -4.1000      8.7000     0.86810E-003
     -4.1000      8.8000     0.80568E-003
     -4.1000      8.9000     0.74530E-003
     -4.1000      9.0000     0.68712E-003
     -4.1000      9.1000     0.63124E-003
     -4.1000      9.2000     0.57781E-003
     -4.1000      9.3000     0.52690E-003
     -4.1000      9.4000     0.47860E-003
     -4.1000      9.5000     0.43298E-003
     -4.1000      9.6000     0.39008E-003
     -4.1000      9.7000     0.34993E-003
     -4.1000      9.8000     0.31252E-003
     -4.1000      9.9000     0.27785E-003
     -4.1000     10.0000     0.24587E-003
     -4.1000     10.1000     0.21652E-003
     -4.1000     10.2000     0.18975E-003
     -4.1000     10.3000     0.16544E-003
     -4.1000     10.4000     0.14351E-003
     -4.1000     10.5000     0.12383E-003
     -4.1000     10.6000     0.10627E-003
     -4.1000     10.7000     0.90701E-004
     -4.1000     10.8000     0.76979E-004
     -4.1000     10.9000     0.64961E-004
     -4.1000     11.0000     0.54502E-004
     -4.1000     11.1000     0.45457E-004
     -4.1000     11.2000     0.37686E-004
     -4.1000     11.3000     0.31054E-004
     -4.1000     11.4000     0.25432E-004
     -4.1000     11.5000     0.20698E-004
     -4.1000     11.6000     0.16739E-004
     -4.1000     11.7000     0.13450E-004
     -4.1000     11.8000     0.10739E-004
     -4.1000     11.9000     0.85179E-005
     -4.1000     12.0000     0.67121E-005
     -4.1000     12.1000     0.52541E-005
     -4.1000     12.2000     0.40855E-005
     -4.1000     12.3000     0.31555E-005
     -4.1000     12.4000     0.24207E-005
     -4.1000     12.5000     0.18445E-005
     -4.1000     12.6000     0.13958E-005
     -4.1000     12.7000     0.10490E-005
     -4.1000     12.8000     0.78298E-006
     -4.1000     12.9000     0.58038E-006
     -4.1000     13.0000     0.42722E-006
     -4.1000     13.1000     0.31229E-006
     -4.1000     13.2000     0.22670E-006
     -4.1000     13.3000     0.16341E-006
     -4.1000     13.4000     0.11697E-006
     -4.1000     13.5000     0.83141E-007
     -4.1000     13.6000     0.58682E-007
     -4.1000     13.7000     0.41128E-007
     -4.1000     13.8000     0.28623E-007
     -4.1000     13.9000     0.19780E-007
     -4.1000     14.0000     0.13573E-007
     -4.1000     14.1000     0.92490E-008
     -4.1000     14.2000     0.62581E-008
     -4.1000     14.3000     0.42047E-008
     -4.1000     14.4000     0.28053E-008
     -4.1000     14.5000     0.18586E-008
     -4.1000     14.6000     0.12227E-008
     -4.1000     14.7000     0.79882E-009
     -4.1000     14.8000     0.51824E-009
     -4.1000     14.9000     0.33387E-009
     -4.1000     15.0000     0.21360E-009
     -4.1000     15.1000     0.13571E-009
     -4.1000     15.2000     0.85624E-010
     -4.1000     15.3000     0.53651E-010
     -4.1000     15.4000     0.33385E-010
     -4.1000     15.5000     0.20632E-010
     -4.1000     15.6000     0.12663E-010
     -4.1000     15.7000     0.77190E-011
     -4.1000     15.8000     0.46731E-011
     -4.1000     15.9000     0.28099E-011
     -4.1000     16.0000     0.16781E-011
     -4.1000     16.1000     0.99535E-012
     -4.1000     16.2000     0.58641E-012
     -4.1000     16.3000     0.34316E-012
     -4.1000     16.4000     0.19946E-012
     -4.1000     16.5000     0.11516E-012
     -4.1000     16.6000     0.66043E-013
     -4.1000     16.7000     0.37623E-013
     -4.1000     16.8000     0.21290E-013
     -4.1000     16.9000     0.11968E-013
     -4.1000     17.0000     0.66832E-014
     -4.1000     17.1000     0.37074E-014
     -4.1000     17.2000     0.20432E-014
     -4.1000     17.3000     0.11186E-014
     -4.1000     17.4000     0.60840E-015
     -4.1000     17.5000     0.32875E-015
     -4.1000     17.6000     0.17649E-015
     -4.1000     17.7000     0.94133E-016
     -4.1000     17.8000     0.49882E-016
     -4.1000     17.9000     0.26263E-016
     -4.1000     18.0000     0.13739E-016
     -4.1000     18.1000     0.71407E-017
     -4.1000     18.2000     0.36877E-017
     -4.1000     18.3000     0.18923E-017
     -4.1000     18.4000     0.96485E-018
     -4.1000     18.5000     0.48884E-018
     -4.1000     18.6000     0.24610E-018
     -4.1000     18.7000     0.12311E-018
     -4.1000     18.8000     0.61202E-019
     -4.1000     18.9000     0.30233E-019
     -4.1000     19.0000     0.14842E-019
     -4.1000     19.1000     0.72403E-020
     -4.1000     19.2000     0.35101E-020
     -4.1000     19.3000     0.16911E-020
     -4.1000     19.4000     0.80970E-021
     -4.1000     19.5000     0.38529E-021
     -4.1000     19.6000     0.18220E-021
     -4.1000     19.7000     0.85636E-022
     -4.1000     19.8000     0.40002E-022
     -4.1000     19.9000     0.18571E-022
     -4.1000     20.0000     0.85690E-023
     -4.1000     20.1000     0.39298E-023
     -4.1000     20.2000     0.17913E-023
     -4.1000     20.3000     0.81156E-024
     -4.1000     20.4000     0.36546E-024
     -4.1000     20.5000     0.16358E-024
     -4.1000     20.6000     0.72777E-025
     -4.1000     20.7000     0.32184E-025
     -4.1000     20.8000     0.14148E-025
     -4.1000     20.9000     0.61818E-026
     -4.1000     21.0000     0.26850E-026
     -4.1000     21.1000     0.11593E-026
     -4.1000     21.2000     0.49755E-027
     -4.1000     21.3000     0.21228E-027
     -4.1000     21.4000     0.90030E-028
     -4.1000     21.5000     0.37958E-028
     -4.1000     21.6000     0.15910E-028
     -4.1000     21.7000     0.66290E-029
     -4.1000     21.8000     0.27459E-029
     -4.1000     21.9000     0.11307E-029
     -4.1000     22.0000     0.46291E-030
     -4.1000     22.1000     0.18840E-030
     -4.1000     22.2000     0.76234E-031
     -4.1000     22.3000     0.30667E-031
     -4.1000     22.4000     0.12265E-031
     -4.1000     22.5000     0.48771E-032
     -4.1000     22.6000     0.19281E-032
     -4.1000     22.7000     0.75783E-033
     -4.1000     22.8000     0.29616E-033
     -4.1000     22.9000     0.11507E-033
     -4.1000     23.0000     0.44454E-034
     -4.1000     23.1000     0.17075E-034
     -4.1000     23.2000     0.65211E-035
     -4.1000     23.3000     0.24763E-035
     -4.1000     23.4000     0.93497E-036
     -4.1000     23.5000     0.35101E-036
     -4.1000     23.6000     0.13103E-036
     -4.1000     23.7000     0.48636E-037
     -4.1000     23.8000     0.17951E-037
     -4.1000     23.9000     0.65878E-038
     -4.1000     24.0000     0.24041E-038
     -4.1000     24.1000     0.87238E-039
     -4.1000     24.2000     0.31479E-039
     -4.1000     24.3000     0.11295E-039
     -4.1000     24.4000     0.40301E-040
     -4.1000     24.5000     0.14299E-040
     -4.1000     24.6000     0.50450E-041
     -4.1000     24.7000     0.17701E-041
     -4.1000     24.8000     0.61757E-042
     -4.1000     24.9000     0.21425E-042
     -4.1000     25.0000     0.73894E-043
     -4.1000     25.1000     0.25325E-043
     -4.1000     25.2000     0.86110E-044
     -4.1000     25.3000     0.28916E-044
     -4.1000     25.4000     0.94567E-045
     -4.1000     25.5000     0.28822E-045
     -4.1000     25.6000     0.00000E+000
 
     -4.0000    -25.6000     0.00000E+000
     -4.0000    -25.5000     0.21914E-045
     -4.0000    -25.4000     0.11629E-044
     -4.0000    -25.3000     0.40515E-044
     -4.0000    -25.2000     0.12575E-043
     -4.0000    -25.1000     0.37494E-043
     -4.0000    -25.0000     0.10991E-042
     -4.0000    -24.9000     0.31915E-042
     -4.0000    -24.8000     0.92037E-042
     -4.0000    -24.7000     0.26383E-041
     -4.0000    -24.6000     0.75193E-041
     -4.0000    -24.5000     0.21310E-040
     -4.0000    -24.4000     0.60056E-040
     -4.0000    -24.3000     0.16830E-039
     -4.0000    -24.2000     0.46900E-039
     -4.0000    -24.1000     0.12996E-038
     -4.0000    -24.0000     0.35811E-038
     -4.0000    -23.9000     0.98122E-038
     -4.0000    -23.8000     0.26733E-037
     -4.0000    -23.7000     0.72424E-037
     -4.0000    -23.6000     0.19510E-036
     -4.0000    -23.5000     0.52257E-036
     -4.0000    -23.4000     0.13918E-035
     -4.0000    -23.3000     0.36857E-035
     -4.0000    -23.2000     0.97048E-035
     -4.0000    -23.1000     0.25408E-034
     -4.0000    -23.0000     0.66139E-034
     -4.0000    -22.9000     0.17118E-033
     -4.0000    -22.8000     0.44051E-033
     -4.0000    -22.7000     0.11271E-032
     -4.0000    -22.6000     0.28670E-032
     -4.0000    -22.5000     0.72510E-032
     -4.0000    -22.4000     0.18233E-031
     -4.0000    -22.3000     0.45581E-031
     -4.0000    -22.2000     0.11329E-030
     -4.0000    -22.1000     0.27993E-030
     -4.0000    -22.0000     0.68768E-030
     -4.0000    -21.9000     0.16795E-029
     -4.0000    -21.8000     0.40777E-029
     -4.0000    -21.7000     0.98424E-029
     -4.0000    -21.6000     0.23617E-028
     -4.0000    -21.5000     0.56337E-028
     -4.0000    -21.4000     0.13360E-027
     -4.0000    -21.3000     0.31493E-027
     -4.0000    -21.2000     0.73800E-027
     -4.0000    -21.1000     0.17192E-026
     -4.0000    -21.0000     0.39809E-026
     -4.0000    -20.9000     0.91633E-026
     -4.0000    -20.8000     0.20966E-025
     -4.0000    -20.7000     0.47684E-025
     -4.0000    -20.6000     0.10780E-024
     -4.0000    -20.5000     0.24224E-024
     -4.0000    -20.4000     0.54106E-024
     -4.0000    -20.3000     0.12012E-023
     -4.0000    -20.2000     0.26505E-023
     -4.0000    -20.1000     0.58132E-023
     -4.0000    -20.0000     0.12672E-022
     -4.0000    -19.9000     0.27455E-022
     -4.0000    -19.8000     0.59120E-022
     -4.0000    -19.7000     0.12652E-021
     -4.0000    -19.6000     0.26912E-021
     -4.0000    -19.5000     0.56888E-021
     -4.0000    -19.4000     0.11951E-020
     -4.0000    -19.3000     0.24952E-020
     -4.0000    -19.2000     0.51771E-020
     -4.0000    -19.1000     0.10675E-019
     -4.0000    -19.0000     0.21874E-019
     -4.0000    -18.9000     0.44540E-019
     -4.0000    -18.8000     0.90126E-019
     -4.0000    -18.7000     0.18122E-018
     -4.0000    -18.6000     0.36210E-018
     -4.0000    -18.5000     0.71892E-018
     -4.0000    -18.4000     0.14183E-017
     -4.0000    -18.3000     0.27804E-017
     -4.0000    -18.2000     0.54157E-017
     -4.0000    -18.1000     0.10481E-016
     -4.0000    -18.0000     0.20155E-016
     -4.0000    -17.9000     0.38508E-016
     -4.0000    -17.8000     0.73100E-016
     -4.0000    -17.7000     0.13787E-015
     -4.0000    -17.6000     0.25833E-015
     -4.0000    -17.5000     0.48091E-015
     -4.0000    -17.4000     0.88942E-015
     -4.0000    -17.3000     0.16342E-014
     -4.0000    -17.2000     0.29829E-014
     -4.0000    -17.1000     0.54089E-014
     -4.0000    -17.0000     0.97433E-014
     -4.0000    -16.9000     0.17435E-013
     -4.0000    -16.8000     0.30992E-013
     -4.0000    -16.7000     0.54723E-013
     -4.0000    -16.6000     0.95981E-013
     -4.0000    -16.5000     0.16722E-012
     -4.0000    -16.4000     0.28938E-012
     -4.0000    -16.3000     0.49740E-012
     -4.0000    -16.2000     0.84919E-012
     -4.0000    -16.1000     0.14400E-011
     -4.0000    -16.0000     0.24252E-011
     -4.0000    -15.9000     0.40568E-011
     -4.0000    -15.8000     0.67396E-011
     -4.0000    -15.7000     0.11120E-010
     -4.0000    -15.6000     0.18222E-010
     -4.0000    -15.5000     0.29653E-010
     -4.0000    -15.4000     0.47923E-010
     -4.0000    -15.3000     0.76915E-010
     -4.0000    -15.2000     0.12259E-009
     -4.0000    -15.1000     0.19403E-009
     -4.0000    -15.0000     0.30497E-009
     -4.0000    -14.9000     0.47598E-009
     -4.0000    -14.8000     0.73771E-009
     -4.0000    -14.7000     0.11353E-008
     -4.0000    -14.6000     0.17350E-008
     -4.0000    -14.5000     0.26328E-008
     -4.0000    -14.4000     0.39671E-008
     -4.0000    -14.3000     0.59353E-008
     -4.0000    -14.2000     0.88174E-008
     -4.0000    -14.1000     0.13006E-007
     -4.0000    -14.0000     0.19050E-007
     -4.0000    -13.9000     0.27703E-007
     -4.0000    -13.8000     0.40002E-007
     -4.0000    -13.7000     0.57352E-007
     -4.0000    -13.6000     0.81645E-007
     -4.0000    -13.5000     0.11540E-006
     -4.0000    -13.4000     0.16197E-006
     -4.0000    -13.3000     0.22571E-006
     -4.0000    -13.2000     0.31231E-006
     -4.0000    -13.1000     0.42908E-006
     -4.0000    -13.0000     0.58537E-006
     -4.0000    -12.9000     0.79297E-006
     -4.0000    -12.8000     0.10667E-005
     -4.0000    -12.7000     0.14248E-005
     -4.0000    -12.6000     0.18899E-005
     -4.0000    -12.5000     0.24894E-005
     -4.0000    -12.4000     0.32564E-005
     -4.0000    -12.3000     0.42305E-005
     -4.0000    -12.2000     0.54584E-005
     -4.0000    -12.1000     0.69948E-005
     -4.0000    -12.0000     0.89032E-005
     -4.0000    -11.9000     0.11256E-004
     -4.0000    -11.8000     0.14137E-004
     -4.0000    -11.7000     0.17638E-004
     -4.0000    -11.6000     0.21862E-004
     -4.0000    -11.5000     0.26923E-004
     -4.0000    -11.4000     0.32944E-004
     -4.0000    -11.3000     0.40058E-004
     -4.0000    -11.2000     0.48405E-004
     -4.0000    -11.1000     0.58132E-004
     -4.0000    -11.0000     0.69392E-004
     -4.0000    -10.9000     0.82340E-004
     -4.0000    -10.8000     0.97133E-004
     -4.0000    -10.7000     0.11393E-003
     -4.0000    -10.6000     0.13287E-003
     -4.0000    -10.5000     0.15411E-003
     -4.0000    -10.4000     0.17777E-003
     -4.0000    -10.3000     0.20399E-003
     -4.0000    -10.2000     0.23286E-003
     -4.0000    -10.1000     0.26448E-003
     -4.0000    -10.0000     0.29892E-003
     -4.0000     -9.9000     0.33623E-003
     -4.0000     -9.8000     0.37644E-003
     -4.0000     -9.7000     0.41955E-003
     -4.0000     -9.6000     0.46556E-003
     -4.0000     -9.5000     0.51442E-003
     -4.0000     -9.4000     0.56607E-003
     -4.0000     -9.3000     0.62043E-003
     -4.0000     -9.2000     0.67740E-003
     -4.0000     -9.1000     0.73686E-003
     -4.0000     -9.0000     0.79868E-003
     -4.0000     -8.9000     0.86271E-003
     -4.0000     -8.8000     0.92879E-003
     -4.0000     -8.7000     0.99674E-003
     -4.0000     -8.6000     0.10664E-002
     -4.0000     -8.5000     0.11376E-002
     -4.0000     -8.4000     0.12101E-002
     -4.0000     -8.3000     0.12838E-002
     -4.0000     -8.2000     0.13584E-002
     -4.0000     -8.1000     0.14338E-002
     -4.0000     -8.0000     0.15099E-002
     -4.0000     -7.9000     0.15864E-002
     -4.0000     -7.8000     0.16631E-002
     -4.0000     -7.7000     0.17400E-002
     -4.0000     -7.6000     0.18169E-002
     -4.0000     -7.5000     0.18936E-002
     -4.0000     -7.4000     0.19700E-002
     -4.0000     -7.3000     0.20460E-002
     -4.0000     -7.2000     0.21215E-002
     -4.0000     -7.1000     0.21964E-002
     -4.0000     -7.0000     0.22705E-002
     -4.0000     -6.9000     0.23439E-002
     -4.0000     -6.8000     0.24164E-002
     -4.0000     -6.7000     0.24880E-002
     -4.0000     -6.6000     0.25585E-002
     -4.0000     -6.5000     0.26281E-002
     -4.0000     -6.4000     0.26965E-002
     -4.0000     -6.3000     0.27639E-002
     -4.0000     -6.2000     0.28300E-002
     -4.0000     -6.1000     0.28950E-002
     -4.0000     -6.0000     0.29588E-002
     -4.0000     -5.9000     0.30214E-002
     -4.0000     -5.8000     0.30828E-002
     -4.0000     -5.7000     0.31429E-002
     -4.0000     -5.6000     0.32018E-002
     -4.0000     -5.5000     0.32594E-002
     -4.0000     -5.4000     0.33158E-002
     -4.0000     -5.3000     0.33709E-002
     -4.0000     -5.2000     0.34248E-002
     -4.0000     -5.1000     0.34775E-002
     -4.0000     -5.0000     0.35290E-002
     -4.0000     -4.9000     0.35792E-002
     -4.0000     -4.8000     0.36282E-002
     -4.0000     -4.7000     0.36760E-002
     -4.0000     -4.6000     0.37226E-002
     -4.0000     -4.5000     0.37680E-002
     -4.0000     -4.4000     0.38123E-002
     -4.0000     -4.3000     0.38554E-002
     -4.0000     -4.2000     0.38973E-002
     -4.0000     -4.1000     0.39381E-002
     -4.0000     -4.0000     0.39778E-002
     -4.0000     -3.9000     0.40164E-002
     -4.0000     -3.8000     0.40539E-002
     -4.0000     -3.7000     0.40902E-002
     -4.0000     -3.6000     0.41255E-002
     -4.0000     -3.5000     0.41597E-002
     -4.0000     -3.4000     0.41928E-002
     -4.0000     -3.3000     0.42249E-002
     -4.0000     -3.2000     0.42559E-002
     -4.0000     -3.1000     0.42859E-002
     -4.0000     -3.0000     0.43149E-002
     -4.0000     -2.9000     0.43428E-002
     -4.0000     -2.8000     0.43698E-002
     -4.0000     -2.7000     0.43957E-002
     -4.0000     -2.6000     0.44206E-002
     -4.0000     -2.5000     0.44446E-002
     -4.0000     -2.4000     0.44675E-002
     -4.0000     -2.3000     0.44895E-002
     -4.0000     -2.2000     0.45105E-002
     -4.0000     -2.1000     0.45305E-002
     -4.0000     -2.0000     0.45496E-002
     -4.0000     -1.9000     0.45677E-002
     -4.0000     -1.8000     0.45848E-002
     -4.0000     -1.7000     0.46010E-002
     -4.0000     -1.6000     0.46163E-002
     -4.0000     -1.5000     0.46306E-002
     -4.0000     -1.4000     0.46439E-002
     -4.0000     -1.3000     0.46564E-002
     -4.0000     -1.2000     0.46679E-002
     -4.0000     -1.1000     0.46784E-002
     -4.0000     -1.0000     0.46881E-002
     -4.0000     -0.9000     0.46968E-002
     -4.0000     -0.8000     0.47046E-002
     -4.0000     -0.7000     0.47115E-002
     -4.0000     -0.6000     0.47174E-002
     -4.0000     -0.5000     0.47225E-002
     -4.0000     -0.4000     0.47266E-002
     -4.0000     -0.3000     0.47298E-002
     -4.0000     -0.2000     0.47321E-002
     -4.0000     -0.1000     0.47335E-002
     -4.0000      0.0000     0.47339E-002
     -4.0000      0.1000     0.47335E-002
     -4.0000      0.2000     0.47321E-002
     -4.0000      0.3000     0.47298E-002
     -4.0000      0.4000     0.47266E-002
     -4.0000      0.5000     0.47225E-002
     -4.0000      0.6000     0.47174E-002
     -4.0000      0.7000     0.47115E-002
     -4.0000      0.8000     0.47046E-002
     -4.0000      0.9000     0.46968E-002
     -4.0000      1.0000     0.46881E-002
     -4.0000      1.1000     0.46784E-002
     -4.0000      1.2000     0.46679E-002
     -4.0000      1.3000     0.46564E-002
     -4.0000      1.4000     0.46439E-002
     -4.0000      1.5000     0.46306E-002
     -4.0000      1.6000     0.46163E-002
     -4.0000      1.7000     0.46010E-002
     -4.0000      1.8000     0.45848E-002
     -4.0000      1.9000     0.45677E-002
     -4.0000      2.0000     0.45496E-002
     -4.0000      2.1000     0.45305E-002
     -4.0000      2.2000     0.45105E-002
     -4.0000      2.3000     0.44895E-002
     -4.0000      2.4000     0.44675E-002
     -4.0000      2.5000     0.44446E-002
     -4.0000      2.6000     0.44206E-002
     -4.0000      2.7000     0.43957E-002
     -4.0000      2.8000     0.43698E-002
     -4.0000      2.9000     0.43428E-002
     -4.0000      3.0000     0.43149E-002
     -4.0000      3.1000     0.42859E-002
     -4.0000      3.2000     0.42559E-002
     -4.0000      3.3000     0.42249E-002
     -4.0000      3.4000     0.41928E-002
     -4.0000      3.5000     0.41597E-002
     -4.0000      3.6000     0.41255E-002
     -4.0000      3.7000     0.40902E-002
     -4.0000      3.8000     0.40539E-002
     -4.0000      3.9000     0.40164E-002
     -4.0000      4.0000     0.39778E-002
     -4.0000      4.1000     0.39381E-002
     -4.0000      4.2000     0.38973E-002
     -4.0000      4.3000     0.38554E-002
     -4.0000      4.4000     0.38123E-002
     -4.0000      4.5000     0.37680E-002
     -4.0000      4.6000     0.37226E-002
     -4.0000      4.7000     0.36760E-002
     -4.0000      4.8000     0.36282E-002
     -4.0000      4.9000     0.35792E-002
     -4.0000      5.0000     0.35290E-002
     -4.0000      5.1000     0.34775E-002
     -4.0000      5.2000     0.34248E-002
     -4.0000      5.3000     0.33709E-002
     -4.0000      5.4000     0.33158E-002
     -4.0000      5.5000     0.32594E-002
     -4.0000      5.6000     0.32018E-002
     -4.0000      5.7000     0.31429E-002
     -4.0000      5.8000     0.30828E-002
     -4.0000      5.9000     0.30214E-002
     -4.0000      6.0000     0.29588E-002
     -4.0000      6.1000     0.28950E-002
     -4.0000      6.2000     0.28300E-002
     -4.0000      6.3000     0.27639E-002
     -4.0000      6.4000     0.26965E-002
     -4.0000      6.5000     0.26281E-002
     -4.0000      6.6000     0.25585E-002
     -4.0000      6.7000     0.24880E-002
     -4.0000      6.8000     0.24164E-002
     -4.0000      6.9000     0.23439E-002
     -4.0000      7.0000     0.22705E-002
     -4.0000      7.1000     0.21964E-002
     -4.0000      7.2000     0.21215E-002
     -4.0000      7.3000     0.20460E-002
     -4.0000      7.4000     0.19700E-002
     -4.0000      7.5000     0.18936E-002
     -4.0000      7.6000     0.18169E-002
     -4.0000      7.7000     0.17400E-002
     -4.0000      7.8000     0.16631E-002
     -4.0000      7.9000     0.15864E-002
     -4.0000      8.0000     0.15099E-002
     -4.0000      8.1000     0.14338E-002
     -4.0000      8.2000     0.13584E-002
     -4.0000      8.3000     0.12838E-002
     -4.0000      8.4000     0.12101E-002
     -4.0000      8.5000     0.11376E-002
     -4.0000      8.6000     0.10664E-002
     -4.0000      8.7000     0.99674E-003
     -4.0000      8.8000     0.92879E-003
     -4.0000      8.9000     0.86271E-003
     -4.0000      9.0000     0.79868E-003
     -4.0000      9.1000     0.73686E-003
     -4.0000      9.2000     0.67740E-003
     -4.0000      9.3000     0.62043E-003
     -4.0000      9.4000     0.56607E-003
     -4.0000      9.5000     0.51442E-003
     -4.0000      9.6000     0.46556E-003
     -4.0000      9.7000     0.41955E-003
     -4.0000      9.8000     0.37644E-003
     -4.0000      9.9000     0.33623E-003
     -4.0000     10.0000     0.29892E-003
     -4.0000     10.1000     0.26448E-003
     -4.0000     10.2000     0.23286E-003
     -4.0000     10.3000     0.20399E-003
     -4.0000     10.4000     0.17777E-003
     -4.0000     10.5000     0.15411E-003
     -4.0000     10.6000     0.13287E-003
     -4.0000     10.7000     0.11393E-003
     -4.0000     10.8000     0.97133E-004
     -4.0000     10.9000     0.82340E-004
     -4.0000     11.0000     0.69392E-004
     -4.0000     11.1000     0.58132E-004
     -4.0000     11.2000     0.48405E-004
     -4.0000     11.3000     0.40058E-004
     -4.0000     11.4000     0.32944E-004
     -4.0000     11.5000     0.26923E-004
     -4.0000     11.6000     0.21862E-004
     -4.0000     11.7000     0.17638E-004
     -4.0000     11.8000     0.14137E-004
     -4.0000     11.9000     0.11256E-004
     -4.0000     12.0000     0.89032E-005
     -4.0000     12.1000     0.69948E-005
     -4.0000     12.2000     0.54584E-005
     -4.0000     12.3000     0.42305E-005
     -4.0000     12.4000     0.32564E-005
     -4.0000     12.5000     0.24894E-005
     -4.0000     12.6000     0.18899E-005
     -4.0000     12.7000     0.14248E-005
     -4.0000     12.8000     0.10667E-005
     -4.0000     12.9000     0.79297E-006
     -4.0000     13.0000     0.58537E-006
     -4.0000     13.1000     0.42908E-006
     -4.0000     13.2000     0.31231E-006
     -4.0000     13.3000     0.22571E-006
     -4.0000     13.4000     0.16197E-006
     -4.0000     13.5000     0.11540E-006
     -4.0000     13.6000     0.81645E-007
     -4.0000     13.7000     0.57352E-007
     -4.0000     13.8000     0.40002E-007
     -4.0000     13.9000     0.27703E-007
     -4.0000     14.0000     0.19050E-007
     -4.0000     14.1000     0.13006E-007
     -4.0000     14.2000     0.88174E-008
     -4.0000     14.3000     0.59353E-008
     -4.0000     14.4000     0.39671E-008
     -4.0000     14.5000     0.26328E-008
     -4.0000     14.6000     0.17350E-008
     -4.0000     14.7000     0.11353E-008
     -4.0000     14.8000     0.73771E-009
     -4.0000     14.9000     0.47598E-009
     -4.0000     15.0000     0.30497E-009
     -4.0000     15.1000     0.19403E-009
     -4.0000     15.2000     0.12259E-009
     -4.0000     15.3000     0.76915E-010
     -4.0000     15.4000     0.47923E-010
     -4.0000     15.5000     0.29653E-010
     -4.0000     15.6000     0.18222E-010
     -4.0000     15.7000     0.11120E-010
     -4.0000     15.8000     0.67396E-011
     -4.0000     15.9000     0.40568E-011
     -4.0000     16.0000     0.24252E-011
     -4.0000     16.1000     0.14400E-011
     -4.0000     16.2000     0.84919E-012
     -4.0000     16.3000     0.49740E-012
     -4.0000     16.4000     0.28938E-012
     -4.0000     16.5000     0.16722E-012
     -4.0000     16.6000     0.95981E-013
     -4.0000     16.7000     0.54723E-013
     -4.0000     16.8000     0.30992E-013
     -4.0000     16.9000     0.17435E-013
     -4.0000     17.0000     0.97433E-014
     -4.0000     17.1000     0.54089E-014
     -4.0000     17.2000     0.29829E-014
     -4.0000     17.3000     0.16342E-014
     -4.0000     17.4000     0.88942E-015
     -4.0000     17.5000     0.48091E-015
     -4.0000     17.6000     0.25833E-015
     -4.0000     17.7000     0.13787E-015
     -4.0000     17.8000     0.73100E-016
     -4.0000     17.9000     0.38508E-016
     -4.0000     18.0000     0.20155E-016
     -4.0000     18.1000     0.10481E-016
     -4.0000     18.2000     0.54157E-017
     -4.0000     18.3000     0.27804E-017
     -4.0000     18.4000     0.14183E-017
     -4.0000     18.5000     0.71892E-018
     -4.0000     18.6000     0.36210E-018
     -4.0000     18.7000     0.18122E-018
     -4.0000     18.8000     0.90126E-019
     -4.0000     18.9000     0.44540E-019
     -4.0000     19.0000     0.21874E-019
     -4.0000     19.1000     0.10675E-019
     -4.0000     19.2000     0.51771E-020
     -4.0000     19.3000     0.24952E-020
     -4.0000     19.4000     0.11951E-020
     -4.0000     19.5000     0.56888E-021
     -4.0000     19.6000     0.26912E-021
     -4.0000     19.7000     0.12652E-021
     -4.0000     19.8000     0.59120E-022
     -4.0000     19.9000     0.27455E-022
     -4.0000     20.0000     0.12672E-022
     -4.0000     20.1000     0.58132E-023
     -4.0000     20.2000     0.26505E-023
     -4.0000     20.3000     0.12012E-023
     -4.0000     20.4000     0.54106E-024
     -4.0000     20.5000     0.24224E-024
     -4.0000     20.6000     0.10780E-024
     -4.0000     20.7000     0.47684E-025
     -4.0000     20.8000     0.20966E-025
     -4.0000     20.9000     0.91633E-026
     -4.0000     21.0000     0.39809E-026
     -4.0000     21.1000     0.17192E-026
     -4.0000     21.2000     0.73800E-027
     -4.0000     21.3000     0.31493E-027
     -4.0000     21.4000     0.13360E-027
     -4.0000     21.5000     0.56337E-028
     -4.0000     21.6000     0.23617E-028
     -4.0000     21.7000     0.98424E-029
     -4.0000     21.8000     0.40777E-029
     -4.0000     21.9000     0.16795E-029
     -4.0000     22.0000     0.68768E-030
     -4.0000     22.1000     0.27993E-030
     -4.0000     22.2000     0.11329E-030
     -4.0000     22.3000     0.45581E-031
     -4.0000     22.4000     0.18233E-031
     -4.0000     22.5000     0.72510E-032
     -4.0000     22.6000     0.28670E-032
     -4.0000     22.7000     0.11271E-032
     -4.0000     22.8000     0.44051E-033
     -4.0000     22.9000     0.17118E-033
     -4.0000     23.0000     0.66139E-034
     -4.0000     23.1000     0.25408E-034
     -4.0000     23.2000     0.97048E-035
     -4.0000     23.3000     0.36857E-035
     -4.0000     23.4000     0.13918E-035
     -4.0000     23.5000     0.52257E-036
     -4.0000     23.6000     0.19510E-036
     -4.0000     23.7000     0.72424E-037
     -4.0000     23.8000     0.26733E-037
     -4.0000     23.9000     0.98122E-038
     -4.0000     24.0000     0.35811E-038
     -4.0000     24.1000     0.12996E-038
     -4.0000     24.2000     0.46900E-039
     -4.0000     24.3000     0.16830E-039
     -4.0000     24.4000     0.60056E-040
     -4.0000     24.5000     0.21311E-040
     -4.0000     24.6000     0.75196E-041
     -4.0000     24.7000     0.26385E-041
     -4.0000     24.8000     0.92065E-042
     -4.0000     24.9000     0.31942E-042
     -4.0000     25.0000     0.11018E-042
     -4.0000     25.1000     0.37763E-043
     -4.0000     25.2000     0.12841E-043
     -4.0000     25.3000     0.43124E-044
     -4.0000     25.4000     0.14105E-044
     -4.0000     25.5000     0.42990E-045
     -4.0000     25.6000     0.00000E+000
 
     -3.9000    -25.6000     0.00000E+000
     -3.9000    -25.5000     0.32364E-045
     -3.9000    -25.4000     0.17174E-044
     -3.9000    -25.3000     0.59831E-044
     -3.9000    -25.2000     0.18569E-043
     -3.9000    -25.1000     0.55361E-043
     -3.9000    -25.0000     0.16227E-042
     -3.9000    -24.9000     0.47116E-042
     -3.9000    -24.8000     0.13586E-041
     -3.9000    -24.7000     0.38942E-041
     -3.9000    -24.6000     0.11098E-040
     -3.9000    -24.5000     0.31449E-040
     -3.9000    -24.4000     0.88621E-040
     -3.9000    -24.3000     0.24833E-039
     -3.9000    -24.2000     0.69195E-039
     -3.9000    -24.1000     0.19172E-038
     -3.9000    -24.0000     0.52823E-038
     -3.9000    -23.9000     0.14472E-037
     -3.9000    -23.8000     0.39425E-037
     -3.9000    -23.7000     0.10680E-036
     -3.9000    -23.6000     0.28765E-036
     -3.9000    -23.5000     0.77040E-036
     -3.9000    -23.4000     0.20516E-035
     -3.9000    -23.3000     0.54323E-035
     -3.9000    -23.2000     0.14302E-034
     -3.9000    -23.1000     0.37439E-034
     -3.9000    -23.0000     0.97445E-034
     -3.9000    -22.9000     0.25217E-033
     -3.9000    -22.8000     0.64883E-033
     -3.9000    -22.7000     0.16598E-032
     -3.9000    -22.6000     0.42217E-032
     -3.9000    -22.5000     0.10676E-031
     -3.9000    -22.4000     0.26840E-031
     -3.9000    -22.3000     0.67088E-031
     -3.9000    -22.2000     0.16672E-030
     -3.9000    -22.1000     0.41188E-030
     -3.9000    -22.0000     0.10117E-029
     -3.9000    -21.9000     0.24703E-029
     -3.9000    -21.8000     0.59967E-029
     -3.9000    -21.7000     0.14472E-028
     -3.9000    -21.6000     0.34719E-028
     -3.9000    -21.5000     0.82805E-028
     -3.9000    -21.4000     0.19632E-027
     -3.9000    -21.3000     0.46270E-027
     -3.9000    -21.2000     0.10841E-026
     -3.9000    -21.1000     0.25248E-026
     -3.9000    -21.0000     0.58451E-026
     -3.9000    -20.9000     0.13451E-025
     -3.9000    -20.8000     0.30770E-025
     -3.9000    -20.7000     0.69967E-025
     -3.9000    -20.6000     0.15814E-024
     -3.9000    -20.5000     0.35526E-024
     -3.9000    -20.4000     0.79329E-024
     -3.9000    -20.3000     0.17607E-023
     -3.9000    -20.2000     0.38842E-023
     -3.9000    -20.1000     0.85165E-023
     -3.9000    -20.0000     0.18560E-022
     -3.9000    -19.9000     0.40199E-022
     -3.9000    -19.8000     0.86535E-022
     -3.9000    -19.7000     0.18514E-021
     -3.9000    -19.6000     0.39366E-021
     -3.9000    -19.5000     0.83188E-021
     -3.9000    -19.4000     0.17470E-020
     -3.9000    -19.3000     0.36462E-020
     -3.9000    -19.2000     0.75626E-020
     -3.9000    -19.1000     0.15588E-019
     -3.9000    -19.0000     0.31929E-019
     -3.9000    -18.9000     0.64989E-019
     -3.9000    -18.8000     0.13145E-018
     -3.9000    -18.7000     0.26421E-018
     -3.9000    -18.6000     0.52768E-018
     -3.9000    -18.5000     0.10472E-017
     -3.9000    -18.4000     0.20651E-017
     -3.9000    -18.3000     0.40463E-017
     -3.9000    -18.2000     0.78776E-017
     -3.9000    -18.1000     0.15238E-016
     -3.9000    -18.0000     0.29288E-016
     -3.9000    -17.9000     0.55927E-016
     -3.9000    -17.8000     0.10611E-015
     -3.9000    -17.7000     0.20000E-015
     -3.9000    -17.6000     0.37454E-015
     -3.9000    -17.5000     0.69683E-015
     -3.9000    -17.4000     0.12879E-014
     -3.9000    -17.3000     0.23649E-014
     -3.9000    -17.2000     0.43138E-014
     -3.9000    -17.1000     0.78168E-014
     -3.9000    -17.0000     0.14071E-013
     -3.9000    -16.9000     0.25160E-013
     -3.9000    -16.8000     0.44689E-013
     -3.9000    -16.7000     0.78847E-013
     -3.9000    -16.6000     0.13818E-012
     -3.9000    -16.5000     0.24054E-012
     -3.9000    -16.4000     0.41589E-012
     -3.9000    -16.3000     0.71422E-012
     -3.9000    -16.2000     0.12182E-011
     -3.9000    -16.1000     0.20638E-011
     -3.9000    -16.0000     0.34723E-011
     -3.9000    -15.9000     0.58023E-011
     -3.9000    -15.8000     0.96291E-011
     -3.9000    -15.7000     0.15870E-010
     -3.9000    -15.6000     0.25975E-010
     -3.9000    -15.5000     0.42221E-010
     -3.9000    -15.4000     0.68151E-010
     -3.9000    -15.3000     0.10924E-009
     -3.9000    -15.2000     0.17388E-009
     -3.9000    -15.1000     0.27484E-009
     -3.9000    -15.0000     0.43137E-009
     -3.9000    -14.9000     0.67229E-009
     -3.9000    -14.8000     0.10404E-008
     -3.9000    -14.7000     0.15986E-008
     -3.9000    -14.6000     0.24391E-008
     -3.9000    -14.5000     0.36950E-008
     -3.9000    -14.4000     0.55578E-008
     -3.9000    -14.3000     0.83003E-008
     -3.9000    -14.2000     0.12308E-007
     -3.9000    -14.1000     0.18120E-007
     -3.9000    -14.0000     0.26486E-007
     -3.9000    -13.9000     0.38438E-007
     -3.9000    -13.8000     0.55385E-007
     -3.9000    -13.7000     0.79231E-007
     -3.9000    -13.6000     0.11253E-006
     -3.9000    -13.5000     0.15869E-006
     -3.9000    -13.4000     0.22217E-006
     -3.9000    -13.3000     0.30882E-006
     -3.9000    -13.2000     0.42619E-006
     -3.9000    -13.1000     0.58398E-006
     -3.9000    -13.0000     0.79447E-006
     -3.9000    -12.9000     0.10731E-005
     -3.9000    -12.8000     0.14392E-005
     -3.9000    -12.7000     0.19166E-005
     -3.9000    -12.6000     0.25342E-005
     -3.9000    -12.5000     0.33274E-005
     -3.9000    -12.4000     0.43381E-005
     -3.9000    -12.3000     0.56165E-005
     -3.9000    -12.2000     0.72212E-005
     -3.9000    -12.1000     0.92205E-005
     -3.9000    -12.0000     0.11693E-004
     -3.9000    -11.9000     0.14727E-004
     -3.9000    -11.8000     0.18424E-004
     -3.9000    -11.7000     0.22896E-004
     -3.9000    -11.6000     0.28265E-004
     -3.9000    -11.5000     0.34665E-004
     -3.9000    -11.4000     0.42239E-004
     -3.9000    -11.3000     0.51141E-004
     -3.9000    -11.2000     0.61528E-004
     -3.9000    -11.1000     0.73567E-004
     -3.9000    -11.0000     0.87425E-004
     -3.9000    -10.9000     0.10327E-003
     -3.9000    -10.8000     0.12127E-003
     -3.9000    -10.7000     0.14158E-003
     -3.9000    -10.6000     0.16436E-003
     -3.9000    -10.5000     0.18974E-003
     -3.9000    -10.4000     0.21785E-003
     -3.9000    -10.3000     0.24881E-003
     -3.9000    -10.2000     0.28270E-003
     -3.9000    -10.1000     0.31959E-003
     -3.9000    -10.0000     0.35952E-003
     -3.9000     -9.9000     0.40251E-003
     -3.9000     -9.8000     0.44857E-003
     -3.9000     -9.7000     0.49766E-003
     -3.9000     -9.6000     0.54972E-003
     -3.9000     -9.5000     0.60469E-003
     -3.9000     -9.4000     0.66245E-003
     -3.9000     -9.3000     0.72290E-003
     -3.9000     -9.2000     0.78589E-003
     -3.9000     -9.1000     0.85126E-003
     -3.9000     -9.0000     0.91885E-003
     -3.9000     -8.9000     0.98848E-003
     -3.9000     -8.8000     0.10600E-002
     -3.9000     -8.7000     0.11331E-002
     -3.9000     -8.6000     0.12077E-002
     -3.9000     -8.5000     0.12835E-002
     -3.9000     -8.4000     0.13604E-002
     -3.9000     -8.3000     0.14382E-002
     -3.9000     -8.2000     0.15166E-002
     -3.9000     -8.1000     0.15956E-002
     -3.9000     -8.0000     0.16748E-002
     -3.9000     -7.9000     0.17542E-002
     -3.9000     -7.8000     0.18336E-002
     -3.9000     -7.7000     0.19128E-002
     -3.9000     -7.6000     0.19917E-002
     -3.9000     -7.5000     0.20702E-002
     -3.9000     -7.4000     0.21482E-002
     -3.9000     -7.3000     0.22255E-002
     -3.9000     -7.2000     0.23020E-002
     -3.9000     -7.1000     0.23778E-002
     -3.9000     -7.0000     0.24526E-002
     -3.9000     -6.9000     0.25264E-002
     -3.9000     -6.8000     0.25992E-002
     -3.9000     -6.7000     0.26709E-002
     -3.9000     -6.6000     0.27415E-002
     -3.9000     -6.5000     0.28109E-002
     -3.9000     -6.4000     0.28791E-002
     -3.9000     -6.3000     0.29461E-002
     -3.9000     -6.2000     0.30119E-002
     -3.9000     -6.1000     0.30764E-002
     -3.9000     -6.0000     0.31396E-002
     -3.9000     -5.9000     0.32016E-002
     -3.9000     -5.8000     0.32622E-002
     -3.9000     -5.7000     0.33216E-002
     -3.9000     -5.6000     0.33797E-002
     -3.9000     -5.5000     0.34366E-002
     -3.9000     -5.4000     0.34922E-002
     -3.9000     -5.3000     0.35465E-002
     -3.9000     -5.2000     0.35996E-002
     -3.9000     -5.1000     0.36514E-002
     -3.9000     -5.0000     0.37020E-002
     -3.9000     -4.9000     0.37514E-002
     -3.9000     -4.8000     0.37995E-002
     -3.9000     -4.7000     0.38465E-002
     -3.9000     -4.6000     0.38923E-002
     -3.9000     -4.5000     0.39369E-002
     -3.9000     -4.4000     0.39804E-002
     -3.9000     -4.3000     0.40227E-002
     -3.9000     -4.2000     0.40639E-002
     -3.9000     -4.1000     0.41040E-002
     -3.9000     -4.0000     0.41430E-002
     -3.9000     -3.9000     0.41808E-002
     -3.9000     -3.8000     0.42176E-002
     -3.9000     -3.7000     0.42533E-002
     -3.9000     -3.6000     0.42880E-002
     -3.9000     -3.5000     0.43216E-002
     -3.9000     -3.4000     0.43541E-002
     -3.9000     -3.3000     0.43856E-002
     -3.9000     -3.2000     0.44161E-002
     -3.9000     -3.1000     0.44456E-002
     -3.9000     -3.0000     0.44740E-002
     -3.9000     -2.9000     0.45015E-002
     -3.9000     -2.8000     0.45280E-002
     -3.9000     -2.7000     0.45534E-002
     -3.9000     -2.6000     0.45779E-002
     -3.9000     -2.5000     0.46015E-002
     -3.9000     -2.4000     0.46240E-002
     -3.9000     -2.3000     0.46456E-002
     -3.9000     -2.2000     0.46663E-002
     -3.9000     -2.1000     0.46860E-002
     -3.9000     -2.0000     0.47047E-002
     -3.9000     -1.9000     0.47225E-002
     -3.9000     -1.8000     0.47394E-002
     -3.9000     -1.7000     0.47554E-002
     -3.9000     -1.6000     0.47704E-002
     -3.9000     -1.5000     0.47845E-002
     -3.9000     -1.4000     0.47976E-002
     -3.9000     -1.3000     0.48099E-002
     -3.9000     -1.2000     0.48212E-002
     -3.9000     -1.1000     0.48316E-002
     -3.9000     -1.0000     0.48411E-002
     -3.9000     -0.9000     0.48497E-002
     -3.9000     -0.8000     0.48574E-002
     -3.9000     -0.7000     0.48641E-002
     -3.9000     -0.6000     0.48700E-002
     -3.9000     -0.5000     0.48750E-002
     -3.9000     -0.4000     0.48790E-002
     -3.9000     -0.3000     0.48822E-002
     -3.9000     -0.2000     0.48844E-002
     -3.9000     -0.1000     0.48858E-002
     -3.9000      0.0000     0.48862E-002
     -3.9000      0.1000     0.48858E-002
     -3.9000      0.2000     0.48844E-002
     -3.9000      0.3000     0.48822E-002
     -3.9000      0.4000     0.48790E-002
     -3.9000      0.5000     0.48750E-002
     -3.9000      0.6000     0.48700E-002
     -3.9000      0.7000     0.48641E-002
     -3.9000      0.8000     0.48574E-002
     -3.9000      0.9000     0.48497E-002
     -3.9000      1.0000     0.48411E-002
     -3.9000      1.1000     0.48316E-002
     -3.9000      1.2000     0.48212E-002
     -3.9000      1.3000     0.48099E-002
     -3.9000      1.4000     0.47976E-002
     -3.9000      1.5000     0.47845E-002
     -3.9000      1.6000     0.47704E-002
     -3.9000      1.7000     0.47554E-002
     -3.9000      1.8000     0.47394E-002
     -3.9000      1.9000     0.47225E-002
     -3.9000      2.0000     0.47047E-002
     -3.9000      2.1000     0.46860E-002
     -3.9000      2.2000     0.46663E-002
     -3.9000      2.3000     0.46456E-002
     -3.9000      2.4000     0.46240E-002
     -3.9000      2.5000     0.46015E-002
     -3.9000      2.6000     0.45779E-002
     -3.9000      2.7000     0.45534E-002
     -3.9000      2.8000     0.45280E-002
     -3.9000      2.9000     0.45015E-002
     -3.9000      3.0000     0.44740E-002
     -3.9000      3.1000     0.44456E-002
     -3.9000      3.2000     0.44161E-002
     -3.9000      3.3000     0.43856E-002
     -3.9000      3.4000     0.43541E-002
     -3.9000      3.5000     0.43216E-002
     -3.9000      3.6000     0.42880E-002
     -3.9000      3.7000     0.42533E-002
     -3.9000      3.8000     0.42176E-002
     -3.9000      3.9000     0.41808E-002
     -3.9000      4.0000     0.41430E-002
     -3.9000      4.1000     0.41040E-002
     -3.9000      4.2000     0.40639E-002
     -3.9000      4.3000     0.40227E-002
     -3.9000      4.4000     0.39804E-002
     -3.9000      4.5000     0.39369E-002
     -3.9000      4.6000     0.38923E-002
     -3.9000      4.7000     0.38465E-002
     -3.9000      4.8000     0.37995E-002
     -3.9000      4.9000     0.37514E-002
     -3.9000      5.0000     0.37020E-002
     -3.9000      5.1000     0.36514E-002
     -3.9000      5.2000     0.35996E-002
     -3.9000      5.3000     0.35465E-002
     -3.9000      5.4000     0.34922E-002
     -3.9000      5.5000     0.34366E-002
     -3.9000      5.6000     0.33797E-002
     -3.9000      5.7000     0.33216E-002
     -3.9000      5.8000     0.32622E-002
     -3.9000      5.9000     0.32016E-002
     -3.9000      6.0000     0.31396E-002
     -3.9000      6.1000     0.30764E-002
     -3.9000      6.2000     0.30119E-002
     -3.9000      6.3000     0.29461E-002
     -3.9000      6.4000     0.28791E-002
     -3.9000      6.5000     0.28109E-002
     -3.9000      6.6000     0.27415E-002
     -3.9000      6.7000     0.26709E-002
     -3.9000      6.8000     0.25992E-002
     -3.9000      6.9000     0.25264E-002
     -3.9000      7.0000     0.24526E-002
     -3.9000      7.1000     0.23778E-002
     -3.9000      7.2000     0.23020E-002
     -3.9000      7.3000     0.22255E-002
     -3.9000      7.4000     0.21482E-002
     -3.9000      7.5000     0.20702E-002
     -3.9000      7.6000     0.19917E-002
     -3.9000      7.7000     0.19128E-002
     -3.9000      7.8000     0.18336E-002
     -3.9000      7.9000     0.17542E-002
     -3.9000      8.0000     0.16748E-002
     -3.9000      8.1000     0.15956E-002
     -3.9000      8.2000     0.15166E-002
     -3.9000      8.3000     0.14382E-002
     -3.9000      8.4000     0.13604E-002
     -3.9000      8.5000     0.12835E-002
     -3.9000      8.6000     0.12077E-002
     -3.9000      8.7000     0.11331E-002
     -3.9000      8.8000     0.10600E-002
     -3.9000      8.9000     0.98848E-003
     -3.9000      9.0000     0.91885E-003
     -3.9000      9.1000     0.85126E-003
     -3.9000      9.2000     0.78589E-003
     -3.9000      9.3000     0.72290E-003
     -3.9000      9.4000     0.66245E-003
     -3.9000      9.5000     0.60469E-003
     -3.9000      9.6000     0.54972E-003
     -3.9000      9.7000     0.49766E-003
     -3.9000      9.8000     0.44857E-003
     -3.9000      9.9000     0.40251E-003
     -3.9000     10.0000     0.35952E-003
     -3.9000     10.1000     0.31959E-003
     -3.9000     10.2000     0.28270E-003
     -3.9000     10.3000     0.24881E-003
     -3.9000     10.4000     0.21785E-003
     -3.9000     10.5000     0.18974E-003
     -3.9000     10.6000     0.16436E-003
     -3.9000     10.7000     0.14158E-003
     -3.9000     10.8000     0.12127E-003
     -3.9000     10.9000     0.10327E-003
     -3.9000     11.0000     0.87425E-004
     -3.9000     11.1000     0.73567E-004
     -3.9000     11.2000     0.61528E-004
     -3.9000     11.3000     0.51141E-004
     -3.9000     11.4000     0.42239E-004
     -3.9000     11.5000     0.34665E-004
     -3.9000     11.6000     0.28265E-004
     -3.9000     11.7000     0.22896E-004
     -3.9000     11.8000     0.18424E-004
     -3.9000     11.9000     0.14727E-004
     -3.9000     12.0000     0.11693E-004
     -3.9000     12.1000     0.92205E-005
     -3.9000     12.2000     0.72212E-005
     -3.9000     12.3000     0.56165E-005
     -3.9000     12.4000     0.43381E-005
     -3.9000     12.5000     0.33274E-005
     -3.9000     12.6000     0.25342E-005
     -3.9000     12.7000     0.19166E-005
     -3.9000     12.8000     0.14392E-005
     -3.9000     12.9000     0.10731E-005
     -3.9000     13.0000     0.79447E-006
     -3.9000     13.1000     0.58398E-006
     -3.9000     13.2000     0.42619E-006
     -3.9000     13.3000     0.30882E-006
     -3.9000     13.4000     0.22217E-006
     -3.9000     13.5000     0.15869E-006
     -3.9000     13.6000     0.11253E-006
     -3.9000     13.7000     0.79231E-007
     -3.9000     13.8000     0.55385E-007
     -3.9000     13.9000     0.38438E-007
     -3.9000     14.0000     0.26486E-007
     -3.9000     14.1000     0.18120E-007
     -3.9000     14.2000     0.12308E-007
     -3.9000     14.3000     0.83003E-008
     -3.9000     14.4000     0.55578E-008
     -3.9000     14.5000     0.36950E-008
     -3.9000     14.6000     0.24391E-008
     -3.9000     14.7000     0.15986E-008
     -3.9000     14.8000     0.10404E-008
     -3.9000     14.9000     0.67229E-009
     -3.9000     15.0000     0.43137E-009
     -3.9000     15.1000     0.27484E-009
     -3.9000     15.2000     0.17388E-009
     -3.9000     15.3000     0.10924E-009
     -3.9000     15.4000     0.68151E-010
     -3.9000     15.5000     0.42221E-010
     -3.9000     15.6000     0.25975E-010
     -3.9000     15.7000     0.15870E-010
     -3.9000     15.8000     0.96291E-011
     -3.9000     15.9000     0.58023E-011
     -3.9000     16.0000     0.34723E-011
     -3.9000     16.1000     0.20638E-011
     -3.9000     16.2000     0.12182E-011
     -3.9000     16.3000     0.71422E-012
     -3.9000     16.4000     0.41589E-012
     -3.9000     16.5000     0.24054E-012
     -3.9000     16.6000     0.13818E-012
     -3.9000     16.7000     0.78847E-013
     -3.9000     16.8000     0.44689E-013
     -3.9000     16.9000     0.25160E-013
     -3.9000     17.0000     0.14071E-013
     -3.9000     17.1000     0.78168E-014
     -3.9000     17.2000     0.43138E-014
     -3.9000     17.3000     0.23649E-014
     -3.9000     17.4000     0.12879E-014
     -3.9000     17.5000     0.69683E-015
     -3.9000     17.6000     0.37454E-015
     -3.9000     17.7000     0.20000E-015
     -3.9000     17.8000     0.10611E-015
     -3.9000     17.9000     0.55927E-016
     -3.9000     18.0000     0.29288E-016
     -3.9000     18.1000     0.15238E-016
     -3.9000     18.2000     0.78776E-017
     -3.9000     18.3000     0.40463E-017
     -3.9000     18.4000     0.20651E-017
     -3.9000     18.5000     0.10472E-017
     -3.9000     18.6000     0.52768E-018
     -3.9000     18.7000     0.26421E-018
     -3.9000     18.8000     0.13145E-018
     -3.9000     18.9000     0.64989E-019
     -3.9000     19.0000     0.31929E-019
     -3.9000     19.1000     0.15588E-019
     -3.9000     19.2000     0.75626E-020
     -3.9000     19.3000     0.36462E-020
     -3.9000     19.4000     0.17470E-020
     -3.9000     19.5000     0.83188E-021
     -3.9000     19.6000     0.39366E-021
     -3.9000     19.7000     0.18514E-021
     -3.9000     19.8000     0.86535E-022
     -3.9000     19.9000     0.40199E-022
     -3.9000     20.0000     0.18560E-022
     -3.9000     20.1000     0.85165E-023
     -3.9000     20.2000     0.38842E-023
     -3.9000     20.3000     0.17607E-023
     -3.9000     20.4000     0.79329E-024
     -3.9000     20.5000     0.35526E-024
     -3.9000     20.6000     0.15814E-024
     -3.9000     20.7000     0.69967E-025
     -3.9000     20.8000     0.30770E-025
     -3.9000     20.9000     0.13451E-025
     -3.9000     21.0000     0.58451E-026
     -3.9000     21.1000     0.25248E-026
     -3.9000     21.2000     0.10841E-026
     -3.9000     21.3000     0.46270E-027
     -3.9000     21.4000     0.19632E-027
     -3.9000     21.5000     0.82805E-028
     -3.9000     21.6000     0.34719E-028
     -3.9000     21.7000     0.14472E-028
     -3.9000     21.8000     0.59967E-029
     -3.9000     21.9000     0.24703E-029
     -3.9000     22.0000     0.10117E-029
     -3.9000     22.1000     0.41188E-030
     -3.9000     22.2000     0.16672E-030
     -3.9000     22.3000     0.67088E-031
     -3.9000     22.4000     0.26840E-031
     -3.9000     22.5000     0.10676E-031
     -3.9000     22.6000     0.42217E-032
     -3.9000     22.7000     0.16598E-032
     -3.9000     22.8000     0.64883E-033
     -3.9000     22.9000     0.25217E-033
     -3.9000     23.0000     0.97445E-034
     -3.9000     23.1000     0.37439E-034
     -3.9000     23.2000     0.14302E-034
     -3.9000     23.3000     0.54323E-035
     -3.9000     23.4000     0.20516E-035
     -3.9000     23.5000     0.77040E-036
     -3.9000     23.6000     0.28765E-036
     -3.9000     23.7000     0.10680E-036
     -3.9000     23.8000     0.39425E-037
     -3.9000     23.9000     0.14472E-037
     -3.9000     24.0000     0.52823E-038
     -3.9000     24.1000     0.19172E-038
     -3.9000     24.2000     0.69195E-039
     -3.9000     24.3000     0.24833E-039
     -3.9000     24.4000     0.88621E-040
     -3.9000     24.5000     0.31450E-040
     -3.9000     24.6000     0.11098E-040
     -3.9000     24.7000     0.38946E-041
     -3.9000     24.8000     0.13590E-041
     -3.9000     24.9000     0.47156E-042
     -3.9000     25.0000     0.16267E-042
     -3.9000     25.1000     0.55759E-043
     -3.9000     25.2000     0.18962E-043
     -3.9000     25.3000     0.63685E-044
     -3.9000     25.4000     0.20831E-044
     -3.9000     25.5000     0.63493E-045
     -3.9000     25.6000     0.00000E+000
 
     -3.8000    -25.6000     0.00000E+000
     -3.8000    -25.5000     0.47330E-045
     -3.8000    -25.4000     0.25115E-044
     -3.8000    -25.3000     0.87490E-044
     -3.8000    -25.2000     0.27151E-043
     -3.8000    -25.1000     0.80942E-043
     -3.8000    -25.0000     0.23723E-042
     -3.8000    -24.9000     0.68876E-042
     -3.8000    -24.8000     0.19859E-041
     -3.8000    -24.7000     0.56917E-041
     -3.8000    -24.6000     0.16219E-040
     -3.8000    -24.5000     0.45958E-040
     -3.8000    -24.4000     0.12949E-039
     -3.8000    -24.3000     0.36282E-039
     -3.8000    -24.2000     0.10109E-038
     -3.8000    -24.1000     0.28007E-038
     -3.8000    -24.0000     0.77156E-038
     -3.8000    -23.9000     0.21136E-037
     -3.8000    -23.8000     0.57573E-037
     -3.8000    -23.7000     0.15594E-036
     -3.8000    -23.6000     0.41998E-036
     -3.8000    -23.5000     0.11247E-035
     -3.8000    -23.4000     0.29947E-035
     -3.8000    -23.3000     0.79285E-035
     -3.8000    -23.2000     0.20871E-034
     -3.8000    -23.1000     0.54629E-034
     -3.8000    -23.0000     0.14217E-033
     -3.8000    -22.9000     0.36786E-033
     -3.8000    -22.8000     0.94637E-033
     -3.8000    -22.7000     0.24207E-032
     -3.8000    -22.6000     0.61560E-032
     -3.8000    -22.5000     0.15565E-031
     -3.8000    -22.4000     0.39126E-031
     -3.8000    -22.3000     0.97782E-031
     -3.8000    -22.2000     0.24296E-030
     -3.8000    -22.1000     0.60014E-030
     -3.8000    -22.0000     0.14738E-029
     -3.8000    -21.9000     0.35982E-029
     -3.8000    -21.8000     0.87332E-029
     -3.8000    -21.7000     0.21072E-028
     -3.8000    -21.6000     0.50545E-028
     -3.8000    -21.5000     0.12053E-027
     -3.8000    -21.4000     0.28570E-027
     -3.8000    -21.3000     0.67323E-027
     -3.8000    -21.2000     0.15770E-026
     -3.8000    -21.1000     0.36720E-026
     -3.8000    -21.0000     0.84993E-026
     -3.8000    -20.9000     0.19555E-025
     -3.8000    -20.8000     0.44723E-025
     -3.8000    -20.7000     0.10167E-024
     -3.8000    -20.6000     0.22973E-024
     -3.8000    -20.5000     0.51598E-024
     -3.8000    -20.4000     0.11519E-023
     -3.8000    -20.3000     0.25560E-023
     -3.8000    -20.2000     0.56370E-023
     -3.8000    -20.1000     0.12356E-022
     -3.8000    -20.0000     0.26920E-022
     -3.8000    -19.9000     0.58291E-022
     -3.8000    -19.8000     0.12545E-021
     -3.8000    -19.7000     0.26830E-021
     -3.8000    -19.6000     0.57031E-021
     -3.8000    -19.5000     0.12048E-020
     -3.8000    -19.4000     0.25293E-020
     -3.8000    -19.3000     0.52772E-020
     -3.8000    -19.2000     0.10942E-019
     -3.8000    -19.1000     0.22544E-019
     -3.8000    -19.0000     0.46160E-019
     -3.8000    -18.9000     0.93920E-019
     -3.8000    -18.8000     0.18989E-018
     -3.8000    -18.7000     0.38152E-018
     -3.8000    -18.6000     0.76165E-018
     -3.8000    -18.5000     0.15109E-017
     -3.8000    -18.4000     0.29781E-017
     -3.8000    -18.3000     0.58325E-017
     -3.8000    -18.2000     0.11350E-016
     -3.8000    -18.1000     0.21944E-016
     -3.8000    -18.0000     0.42154E-016
     -3.8000    -17.9000     0.80454E-016
     -3.8000    -17.8000     0.15256E-015
     -3.8000    -17.7000     0.28740E-015
     -3.8000    -17.6000     0.53789E-015
     -3.8000    -17.5000     0.10001E-014
     -3.8000    -17.4000     0.18474E-014
     -3.8000    -17.3000     0.33900E-014
     -3.8000    -17.2000     0.61796E-014
     -3.8000    -17.1000     0.11190E-013
     -3.8000    -17.0000     0.20129E-013
     -3.8000    -16.9000     0.35966E-013
     -3.8000    -16.8000     0.63835E-013
     -3.8000    -16.7000     0.11254E-012
     -3.8000    -16.6000     0.19707E-012
     -3.8000    -16.5000     0.34276E-012
     -3.8000    -16.4000     0.59212E-012
     -3.8000    -16.3000     0.10159E-011
     -3.8000    -16.2000     0.17313E-011
     -3.8000    -16.1000     0.29301E-011
     -3.8000    -16.0000     0.49251E-011
     -3.8000    -15.9000     0.82214E-011
     -3.8000    -15.8000     0.13629E-010
     -3.8000    -15.7000     0.22438E-010
     -3.8000    -15.6000     0.36684E-010
     -3.8000    -15.5000     0.59557E-010
     -3.8000    -15.4000     0.96017E-010
     -3.8000    -15.3000     0.15371E-009
     -3.8000    -15.2000     0.24435E-009
     -3.8000    -15.1000     0.38570E-009
     -3.8000    -15.0000     0.60451E-009
     -3.8000    -14.9000     0.94076E-009
     -3.8000    -14.8000     0.14536E-008
     -3.8000    -14.7000     0.22302E-008
     -3.8000    -14.6000     0.33971E-008
     -3.8000    -14.5000     0.51377E-008
     -3.8000    -14.4000     0.77144E-008
     -3.8000    -14.3000     0.11500E-007
     -3.8000    -14.2000     0.17021E-007
     -3.8000    -14.1000     0.25010E-007
     -3.8000    -14.0000     0.36485E-007
     -3.8000    -13.9000     0.52839E-007
     -3.8000    -13.8000     0.75971E-007
     -3.8000    -13.7000     0.10844E-006
     -3.8000    -13.6000     0.15366E-006
     -3.8000    -13.5000     0.21617E-006
     -3.8000    -13.4000     0.30191E-006
     -3.8000    -13.3000     0.41859E-006
     -3.8000    -13.2000     0.57616E-006
     -3.8000    -13.1000     0.78732E-006
     -3.8000    -13.0000     0.10681E-005
     -3.8000    -12.9000     0.14385E-005
     -3.8000    -12.8000     0.19236E-005
     -3.8000    -12.7000     0.25536E-005
     -3.8000    -12.6000     0.33658E-005
     -3.8000    -12.5000     0.44048E-005
     -3.8000    -12.4000     0.57235E-005
     -3.8000    -12.3000     0.73844E-005
     -3.8000    -12.2000     0.94605E-005
     -3.8000    -12.1000     0.12036E-004
     -3.8000    -12.0000     0.15206E-004
     -3.8000    -11.9000     0.19078E-004
     -3.8000    -11.8000     0.23774E-004
     -3.8000    -11.7000     0.29425E-004
     -3.8000    -11.6000     0.36176E-004
     -3.8000    -11.5000     0.44182E-004
     -3.8000    -11.4000     0.53607E-004
     -3.8000    -11.3000     0.64624E-004
     -3.8000    -11.2000     0.77409E-004
     -3.8000    -11.1000     0.92143E-004
     -3.8000    -11.0000     0.10901E-003
     -3.8000    -10.9000     0.12818E-003
     -3.8000    -10.8000     0.14982E-003
     -3.8000    -10.7000     0.17411E-003
     -3.8000    -10.6000     0.20118E-003
     -3.8000    -10.5000     0.23116E-003
     -3.8000    -10.4000     0.26417E-003
     -3.8000    -10.3000     0.30029E-003
     -3.8000    -10.2000     0.33959E-003
     -3.8000    -10.1000     0.38211E-003
     -3.8000    -10.0000     0.42786E-003
     -3.8000     -9.9000     0.47681E-003
     -3.8000     -9.8000     0.52894E-003
     -3.8000     -9.7000     0.58416E-003
     -3.8000     -9.6000     0.64238E-003
     -3.8000     -9.5000     0.70349E-003
     -3.8000     -9.4000     0.76733E-003
     -3.8000     -9.3000     0.83376E-003
     -3.8000     -9.2000     0.90259E-003
     -3.8000     -9.1000     0.97364E-003
     -3.8000     -9.0000     0.10467E-002
     -3.8000     -8.9000     0.11216E-002
     -3.8000     -8.8000     0.11980E-002
     -3.8000     -8.7000     0.12759E-002
     -3.8000     -8.6000     0.13549E-002
     -3.8000     -8.5000     0.14349E-002
     -3.8000     -8.4000     0.15156E-002
     -3.8000     -8.3000     0.15968E-002
     -3.8000     -8.2000     0.16785E-002
     -3.8000     -8.1000     0.17603E-002
     -3.8000     -8.0000     0.18421E-002
     -3.8000     -7.9000     0.19238E-002
     -3.8000     -7.8000     0.20051E-002
     -3.8000     -7.7000     0.20861E-002
     -3.8000     -7.6000     0.21664E-002
     -3.8000     -7.5000     0.22461E-002
     -3.8000     -7.4000     0.23250E-002
     -3.8000     -7.3000     0.24031E-002
     -3.8000     -7.2000     0.24802E-002
     -3.8000     -7.1000     0.25563E-002
     -3.8000     -7.0000     0.26313E-002
     -3.8000     -6.9000     0.27051E-002
     -3.8000     -6.8000     0.27778E-002
     -3.8000     -6.7000     0.28493E-002
     -3.8000     -6.6000     0.29195E-002
     -3.8000     -6.5000     0.29885E-002
     -3.8000     -6.4000     0.30562E-002
     -3.8000     -6.3000     0.31225E-002
     -3.8000     -6.2000     0.31876E-002
     -3.8000     -6.1000     0.32514E-002
     -3.8000     -6.0000     0.33138E-002
     -3.8000     -5.9000     0.33749E-002
     -3.8000     -5.8000     0.34348E-002
     -3.8000     -5.7000     0.34933E-002
     -3.8000     -5.6000     0.35505E-002
     -3.8000     -5.5000     0.36065E-002
     -3.8000     -5.4000     0.36612E-002
     -3.8000     -5.3000     0.37146E-002
     -3.8000     -5.2000     0.37668E-002
     -3.8000     -5.1000     0.38177E-002
     -3.8000     -5.0000     0.38674E-002
     -3.8000     -4.9000     0.39159E-002
     -3.8000     -4.8000     0.39632E-002
     -3.8000     -4.7000     0.40094E-002
     -3.8000     -4.6000     0.40544E-002
     -3.8000     -4.5000     0.40982E-002
     -3.8000     -4.4000     0.41409E-002
     -3.8000     -4.3000     0.41824E-002
     -3.8000     -4.2000     0.42229E-002
     -3.8000     -4.1000     0.42623E-002
     -3.8000     -4.0000     0.43005E-002
     -3.8000     -3.9000     0.43377E-002
     -3.8000     -3.8000     0.43739E-002
     -3.8000     -3.7000     0.44090E-002
     -3.8000     -3.6000     0.44430E-002
     -3.8000     -3.5000     0.44760E-002
     -3.8000     -3.4000     0.45080E-002
     -3.8000     -3.3000     0.45390E-002
     -3.8000     -3.2000     0.45690E-002
     -3.8000     -3.1000     0.45980E-002
     -3.8000     -3.0000     0.46260E-002
     -3.8000     -2.9000     0.46530E-002
     -3.8000     -2.8000     0.46790E-002
     -3.8000     -2.7000     0.47041E-002
     -3.8000     -2.6000     0.47282E-002
     -3.8000     -2.5000     0.47514E-002
     -3.8000     -2.4000     0.47736E-002
     -3.8000     -2.3000     0.47949E-002
     -3.8000     -2.2000     0.48152E-002
     -3.8000     -2.1000     0.48346E-002
     -3.8000     -2.0000     0.48531E-002
     -3.8000     -1.9000     0.48707E-002
     -3.8000     -1.8000     0.48873E-002
     -3.8000     -1.7000     0.49030E-002
     -3.8000     -1.6000     0.49178E-002
     -3.8000     -1.5000     0.49317E-002
     -3.8000     -1.4000     0.49447E-002
     -3.8000     -1.3000     0.49567E-002
     -3.8000     -1.2000     0.49679E-002
     -3.8000     -1.1000     0.49782E-002
     -3.8000     -1.0000     0.49876E-002
     -3.8000     -0.9000     0.49960E-002
     -3.8000     -0.8000     0.50036E-002
     -3.8000     -0.7000     0.50103E-002
     -3.8000     -0.6000     0.50161E-002
     -3.8000     -0.5000     0.50210E-002
     -3.8000     -0.4000     0.50250E-002
     -3.8000     -0.3000     0.50281E-002
     -3.8000     -0.2000     0.50303E-002
     -3.8000     -0.1000     0.50316E-002
     -3.8000      0.0000     0.50321E-002
     -3.8000      0.1000     0.50316E-002
     -3.8000      0.2000     0.50303E-002
     -3.8000      0.3000     0.50281E-002
     -3.8000      0.4000     0.50250E-002
     -3.8000      0.5000     0.50210E-002
     -3.8000      0.6000     0.50161E-002
     -3.8000      0.7000     0.50103E-002
     -3.8000      0.8000     0.50036E-002
     -3.8000      0.9000     0.49960E-002
     -3.8000      1.0000     0.49876E-002
     -3.8000      1.1000     0.49782E-002
     -3.8000      1.2000     0.49679E-002
     -3.8000      1.3000     0.49567E-002
     -3.8000      1.4000     0.49447E-002
     -3.8000      1.5000     0.49317E-002
     -3.8000      1.6000     0.49178E-002
     -3.8000      1.7000     0.49030E-002
     -3.8000      1.8000     0.48873E-002
     -3.8000      1.9000     0.48707E-002
     -3.8000      2.0000     0.48531E-002
     -3.8000      2.1000     0.48346E-002
     -3.8000      2.2000     0.48152E-002
     -3.8000      2.3000     0.47949E-002
     -3.8000      2.4000     0.47736E-002
     -3.8000      2.5000     0.47514E-002
     -3.8000      2.6000     0.47282E-002
     -3.8000      2.7000     0.47041E-002
     -3.8000      2.8000     0.46790E-002
     -3.8000      2.9000     0.46530E-002
     -3.8000      3.0000     0.46260E-002
     -3.8000      3.1000     0.45980E-002
     -3.8000      3.2000     0.45690E-002
     -3.8000      3.3000     0.45390E-002
     -3.8000      3.4000     0.45080E-002
     -3.8000      3.5000     0.44760E-002
     -3.8000      3.6000     0.44430E-002
     -3.8000      3.7000     0.44090E-002
     -3.8000      3.8000     0.43739E-002
     -3.8000      3.9000     0.43377E-002
     -3.8000      4.0000     0.43005E-002
     -3.8000      4.1000     0.42623E-002
     -3.8000      4.2000     0.42229E-002
     -3.8000      4.3000     0.41824E-002
     -3.8000      4.4000     0.41409E-002
     -3.8000      4.5000     0.40982E-002
     -3.8000      4.6000     0.40544E-002
     -3.8000      4.7000     0.40094E-002
     -3.8000      4.8000     0.39632E-002
     -3.8000      4.9000     0.39159E-002
     -3.8000      5.0000     0.38674E-002
     -3.8000      5.1000     0.38177E-002
     -3.8000      5.2000     0.37668E-002
     -3.8000      5.3000     0.37146E-002
     -3.8000      5.4000     0.36612E-002
     -3.8000      5.5000     0.36065E-002
     -3.8000      5.6000     0.35505E-002
     -3.8000      5.7000     0.34933E-002
     -3.8000      5.8000     0.34348E-002
     -3.8000      5.9000     0.33749E-002
     -3.8000      6.0000     0.33138E-002
     -3.8000      6.1000     0.32514E-002
     -3.8000      6.2000     0.31876E-002
     -3.8000      6.3000     0.31225E-002
     -3.8000      6.4000     0.30562E-002
     -3.8000      6.5000     0.29885E-002
     -3.8000      6.6000     0.29195E-002
     -3.8000      6.7000     0.28493E-002
     -3.8000      6.8000     0.27778E-002
     -3.8000      6.9000     0.27051E-002
     -3.8000      7.0000     0.26313E-002
     -3.8000      7.1000     0.25563E-002
     -3.8000      7.2000     0.24802E-002
     -3.8000      7.3000     0.24031E-002
     -3.8000      7.4000     0.23250E-002
     -3.8000      7.5000     0.22461E-002
     -3.8000      7.6000     0.21664E-002
     -3.8000      7.7000     0.20861E-002
     -3.8000      7.8000     0.20051E-002
     -3.8000      7.9000     0.19238E-002
     -3.8000      8.0000     0.18421E-002
     -3.8000      8.1000     0.17603E-002
     -3.8000      8.2000     0.16785E-002
     -3.8000      8.3000     0.15968E-002
     -3.8000      8.4000     0.15156E-002
     -3.8000      8.5000     0.14349E-002
     -3.8000      8.6000     0.13549E-002
     -3.8000      8.7000     0.12759E-002
     -3.8000      8.8000     0.11980E-002
     -3.8000      8.9000     0.11216E-002
     -3.8000      9.0000     0.10467E-002
     -3.8000      9.1000     0.97364E-003
     -3.8000      9.2000     0.90259E-003
     -3.8000      9.3000     0.83376E-003
     -3.8000      9.4000     0.76733E-003
     -3.8000      9.5000     0.70349E-003
     -3.8000      9.6000     0.64238E-003
     -3.8000      9.7000     0.58416E-003
     -3.8000      9.8000     0.52894E-003
     -3.8000      9.9000     0.47681E-003
     -3.8000     10.0000     0.42786E-003
     -3.8000     10.1000     0.38211E-003
     -3.8000     10.2000     0.33959E-003
     -3.8000     10.3000     0.30029E-003
     -3.8000     10.4000     0.26417E-003
     -3.8000     10.5000     0.23116E-003
     -3.8000     10.6000     0.20118E-003
     -3.8000     10.7000     0.17411E-003
     -3.8000     10.8000     0.14982E-003
     -3.8000     10.9000     0.12818E-003
     -3.8000     11.0000     0.10901E-003
     -3.8000     11.1000     0.92143E-004
     -3.8000     11.2000     0.77409E-004
     -3.8000     11.3000     0.64624E-004
     -3.8000     11.4000     0.53607E-004
     -3.8000     11.5000     0.44182E-004
     -3.8000     11.6000     0.36176E-004
     -3.8000     11.7000     0.29425E-004
     -3.8000     11.8000     0.23774E-004
     -3.8000     11.9000     0.19078E-004
     -3.8000     12.0000     0.15206E-004
     -3.8000     12.1000     0.12036E-004
     -3.8000     12.2000     0.94605E-005
     -3.8000     12.3000     0.73844E-005
     -3.8000     12.4000     0.57235E-005
     -3.8000     12.5000     0.44048E-005
     -3.8000     12.6000     0.33658E-005
     -3.8000     12.7000     0.25536E-005
     -3.8000     12.8000     0.19236E-005
     -3.8000     12.9000     0.14385E-005
     -3.8000     13.0000     0.10681E-005
     -3.8000     13.1000     0.78732E-006
     -3.8000     13.2000     0.57616E-006
     -3.8000     13.3000     0.41859E-006
     -3.8000     13.4000     0.30191E-006
     -3.8000     13.5000     0.21617E-006
     -3.8000     13.6000     0.15366E-006
     -3.8000     13.7000     0.10844E-006
     -3.8000     13.8000     0.75971E-007
     -3.8000     13.9000     0.52839E-007
     -3.8000     14.0000     0.36485E-007
     -3.8000     14.1000     0.25010E-007
     -3.8000     14.2000     0.17021E-007
     -3.8000     14.3000     0.11500E-007
     -3.8000     14.4000     0.77144E-008
     -3.8000     14.5000     0.51377E-008
     -3.8000     14.6000     0.33971E-008
     -3.8000     14.7000     0.22302E-008
     -3.8000     14.8000     0.14536E-008
     -3.8000     14.9000     0.94076E-009
     -3.8000     15.0000     0.60451E-009
     -3.8000     15.1000     0.38570E-009
     -3.8000     15.2000     0.24435E-009
     -3.8000     15.3000     0.15371E-009
     -3.8000     15.4000     0.96017E-010
     -3.8000     15.5000     0.59557E-010
     -3.8000     15.6000     0.36684E-010
     -3.8000     15.7000     0.22438E-010
     -3.8000     15.8000     0.13629E-010
     -3.8000     15.9000     0.82214E-011
     -3.8000     16.0000     0.49251E-011
     -3.8000     16.1000     0.29301E-011
     -3.8000     16.2000     0.17313E-011
     -3.8000     16.3000     0.10159E-011
     -3.8000     16.4000     0.59212E-012
     -3.8000     16.5000     0.34276E-012
     -3.8000     16.6000     0.19707E-012
     -3.8000     16.7000     0.11254E-012
     -3.8000     16.8000     0.63835E-013
     -3.8000     16.9000     0.35966E-013
     -3.8000     17.0000     0.20129E-013
     -3.8000     17.1000     0.11190E-013
     -3.8000     17.2000     0.61796E-014
     -3.8000     17.3000     0.33900E-014
     -3.8000     17.4000     0.18474E-014
     -3.8000     17.5000     0.10001E-014
     -3.8000     17.6000     0.53789E-015
     -3.8000     17.7000     0.28740E-015
     -3.8000     17.8000     0.15256E-015
     -3.8000     17.9000     0.80454E-016
     -3.8000     18.0000     0.42154E-016
     -3.8000     18.1000     0.21944E-016
     -3.8000     18.2000     0.11350E-016
     -3.8000     18.3000     0.58325E-017
     -3.8000     18.4000     0.29781E-017
     -3.8000     18.5000     0.15109E-017
     -3.8000     18.6000     0.76165E-018
     -3.8000     18.7000     0.38152E-018
     -3.8000     18.8000     0.18989E-018
     -3.8000     18.9000     0.93920E-019
     -3.8000     19.0000     0.46160E-019
     -3.8000     19.1000     0.22544E-019
     -3.8000     19.2000     0.10942E-019
     -3.8000     19.3000     0.52772E-020
     -3.8000     19.4000     0.25293E-020
     -3.8000     19.5000     0.12048E-020
     -3.8000     19.6000     0.57031E-021
     -3.8000     19.7000     0.26830E-021
     -3.8000     19.8000     0.12545E-021
     -3.8000     19.9000     0.58291E-022
     -3.8000     20.0000     0.26920E-022
     -3.8000     20.1000     0.12356E-022
     -3.8000     20.2000     0.56370E-023
     -3.8000     20.3000     0.25560E-023
     -3.8000     20.4000     0.11519E-023
     -3.8000     20.5000     0.51598E-024
     -3.8000     20.6000     0.22973E-024
     -3.8000     20.7000     0.10167E-024
     -3.8000     20.8000     0.44723E-025
     -3.8000     20.9000     0.19555E-025
     -3.8000     21.0000     0.84993E-026
     -3.8000     21.1000     0.36720E-026
     -3.8000     21.2000     0.15770E-026
     -3.8000     21.3000     0.67323E-027
     -3.8000     21.4000     0.28570E-027
     -3.8000     21.5000     0.12053E-027
     -3.8000     21.6000     0.50545E-028
     -3.8000     21.7000     0.21072E-028
     -3.8000     21.8000     0.87332E-029
     -3.8000     21.9000     0.35982E-029
     -3.8000     22.0000     0.14738E-029
     -3.8000     22.1000     0.60014E-030
     -3.8000     22.2000     0.24296E-030
     -3.8000     22.3000     0.97782E-031
     -3.8000     22.4000     0.39126E-031
     -3.8000     22.5000     0.15565E-031
     -3.8000     22.6000     0.61560E-032
     -3.8000     22.7000     0.24207E-032
     -3.8000     22.8000     0.94637E-033
     -3.8000     22.9000     0.36786E-033
     -3.8000     23.0000     0.14217E-033
     -3.8000     23.1000     0.54629E-034
     -3.8000     23.2000     0.20871E-034
     -3.8000     23.3000     0.79285E-035
     -3.8000     23.4000     0.29947E-035
     -3.8000     23.5000     0.11247E-035
     -3.8000     23.6000     0.41998E-036
     -3.8000     23.7000     0.15594E-036
     -3.8000     23.8000     0.57573E-037
     -3.8000     23.9000     0.21136E-037
     -3.8000     24.0000     0.77156E-038
     -3.8000     24.1000     0.28007E-038
     -3.8000     24.2000     0.10109E-038
     -3.8000     24.3000     0.36282E-039
     -3.8000     24.4000     0.12949E-039
     -3.8000     24.5000     0.45958E-040
     -3.8000     24.6000     0.16220E-040
     -3.8000     24.7000     0.56923E-041
     -3.8000     24.8000     0.19865E-041
     -3.8000     24.9000     0.68935E-042
     -3.8000     25.0000     0.23782E-042
     -3.8000     25.1000     0.81524E-043
     -3.8000     25.2000     0.27726E-043
     -3.8000     25.3000     0.93127E-044
     -3.8000     25.4000     0.30462E-044
     -3.8000     25.5000     0.92857E-045
     -3.8000     25.6000     0.00000E+000
 
     -3.7000    -25.6000     0.00000E+000
     -3.7000    -25.5000     0.68538E-045
     -3.7000    -25.4000     0.36368E-044
     -3.7000    -25.3000     0.12668E-043
     -3.7000    -25.2000     0.39311E-043
     -3.7000    -25.1000     0.11718E-042
     -3.7000    -25.0000     0.34343E-042
     -3.7000    -24.9000     0.99700E-042
     -3.7000    -24.8000     0.28745E-041
     -3.7000    -24.7000     0.82376E-041
     -3.7000    -24.6000     0.23472E-040
     -3.7000    -24.5000     0.66503E-040
     -3.7000    -24.4000     0.18737E-039
     -3.7000    -24.3000     0.52493E-039
     -3.7000    -24.2000     0.14624E-038
     -3.7000    -24.1000     0.40512E-038
     -3.7000    -24.0000     0.11160E-037
     -3.7000    -23.9000     0.30567E-037
     -3.7000    -23.8000     0.83255E-037
     -3.7000    -23.7000     0.22548E-036
     -3.7000    -23.6000     0.60719E-036
     -3.7000    -23.5000     0.16258E-035
     -3.7000    -23.4000     0.43286E-035
     -3.7000    -23.3000     0.11459E-034
     -3.7000    -23.2000     0.30161E-034
     -3.7000    -23.1000     0.78935E-034
     -3.7000    -23.0000     0.20540E-033
     -3.7000    -22.9000     0.53140E-033
     -3.7000    -22.8000     0.13669E-032
     -3.7000    -22.7000     0.34959E-032
     -3.7000    -22.6000     0.88891E-032
     -3.7000    -22.5000     0.22472E-031
     -3.7000    -22.4000     0.56481E-031
     -3.7000    -22.3000     0.14113E-030
     -3.7000    -22.2000     0.35062E-030
     -3.7000    -22.1000     0.86595E-030
     -3.7000    -22.0000     0.21262E-029
     -3.7000    -21.9000     0.51902E-029
     -3.7000    -21.8000     0.12595E-028
     -3.7000    -21.7000     0.30385E-028
     -3.7000    -21.6000     0.72870E-028
     -3.7000    -21.5000     0.17373E-027
     -3.7000    -21.4000     0.41174E-027
     -3.7000    -21.3000     0.97004E-027
     -3.7000    -21.2000     0.22718E-026
     -3.7000    -21.1000     0.52888E-026
     -3.7000    -21.0000     0.12239E-025
     -3.7000    -20.9000     0.28154E-025
     -3.7000    -20.8000     0.64374E-025
     -3.7000    -20.7000     0.14631E-024
     -3.7000    -20.6000     0.33052E-024
     -3.7000    -20.5000     0.74218E-024
     -3.7000    -20.4000     0.16565E-023
     -3.7000    -20.3000     0.36746E-023
     -3.7000    -20.2000     0.81021E-023
     -3.7000    -20.1000     0.17755E-022
     -3.7000    -20.0000     0.38672E-022
     -3.7000    -19.9000     0.83713E-022
     -3.7000    -19.8000     0.18010E-021
     -3.7000    -19.7000     0.38509E-021
     -3.7000    -19.6000     0.81830E-021
     -3.7000    -19.5000     0.17281E-020
     -3.7000    -19.4000     0.36268E-020
     -3.7000    -19.3000     0.75644E-020
     -3.7000    -19.2000     0.15678E-019
     -3.7000    -19.1000     0.32293E-019
     -3.7000    -19.0000     0.66096E-019
     -3.7000    -18.9000     0.13443E-018
     -3.7000    -18.8000     0.27170E-018
     -3.7000    -18.7000     0.54565E-018
     -3.7000    -18.6000     0.10889E-017
     -3.7000    -18.5000     0.21591E-017
     -3.7000    -18.4000     0.42538E-017
     -3.7000    -18.3000     0.83272E-017
     -3.7000    -18.2000     0.16197E-016
     -3.7000    -18.1000     0.31300E-016
     -3.7000    -18.0000     0.60096E-016
     -3.7000    -17.9000     0.11464E-015
     -3.7000    -17.8000     0.21726E-015
     -3.7000    -17.7000     0.40907E-015
     -3.7000    -17.6000     0.76518E-015
     -3.7000    -17.5000     0.14219E-014
     -3.7000    -17.4000     0.26249E-014
     -3.7000    -17.3000     0.48136E-014
     -3.7000    -17.2000     0.87690E-014
     -3.7000    -17.1000     0.15868E-013
     -3.7000    -17.0000     0.28524E-013
     -3.7000    -16.9000     0.50930E-013
     -3.7000    -16.8000     0.90327E-013
     -3.7000    -16.7000     0.15912E-012
     -3.7000    -16.6000     0.27841E-012
     -3.7000    -16.5000     0.48384E-012
     -3.7000    -16.4000     0.83514E-012
     -3.7000    -16.3000     0.14317E-011
     -3.7000    -16.2000     0.24374E-011
     -3.7000    -16.1000     0.41214E-011
     -3.7000    -16.0000     0.69206E-011
     -3.7000    -15.9000     0.11541E-010
     -3.7000    -15.8000     0.19112E-010
     -3.7000    -15.7000     0.31430E-010
     -3.7000    -15.6000     0.51327E-010
     -3.7000    -15.5000     0.83232E-010
     -3.7000    -15.4000     0.13402E-009
     -3.7000    -15.3000     0.21429E-009
     -3.7000    -15.2000     0.34020E-009
     -3.7000    -15.1000     0.53627E-009
     -3.7000    -15.0000     0.83932E-009
     -3.7000    -14.9000     0.13043E-008
     -3.7000    -14.8000     0.20123E-008
     -3.7000    -14.7000     0.30825E-008
     -3.7000    -14.6000     0.46878E-008
     -3.7000    -14.5000     0.70778E-008
     -3.7000    -14.4000     0.10609E-007
     -3.7000    -14.3000     0.15787E-007
     -3.7000    -14.2000     0.23322E-007
     -3.7000    -14.1000     0.34203E-007
     -3.7000    -14.0000     0.49794E-007
     -3.7000    -13.9000     0.71965E-007
     -3.7000    -13.8000     0.10325E-006
     -3.7000    -13.7000     0.14704E-006
     -3.7000    -13.6000     0.20789E-006
     -3.7000    -13.5000     0.29175E-006
     -3.7000    -13.4000     0.40645E-006
     -3.7000    -13.3000     0.56209E-006
     -3.7000    -13.2000     0.77163E-006
     -3.7000    -13.1000     0.10515E-005
     -3.7000    -13.0000     0.14225E-005
     -3.7000    -12.9000     0.19103E-005
     -3.7000    -12.8000     0.25466E-005
     -3.7000    -12.7000     0.33702E-005
     -3.7000    -12.6000     0.44279E-005
     -3.7000    -12.5000     0.57755E-005
     -3.7000    -12.4000     0.74790E-005
     -3.7000    -12.3000     0.96156E-005
     -3.7000    -12.2000     0.12275E-004
     -3.7000    -12.1000     0.15558E-004
     -3.7000    -12.0000     0.19581E-004
     -3.7000    -11.9000     0.24473E-004
     -3.7000    -11.8000     0.30375E-004
     -3.7000    -11.7000     0.37442E-004
     -3.7000    -11.6000     0.45842E-004
     -3.7000    -11.5000     0.55750E-004
     -3.7000    -11.4000     0.67352E-004
     -3.7000    -11.3000     0.80838E-004
     -3.7000    -11.2000     0.96401E-004
     -3.7000    -11.1000     0.11423E-003
     -3.7000    -11.0000     0.13453E-003
     -3.7000    -10.9000     0.15746E-003
     -3.7000    -10.8000     0.18320E-003
     -3.7000    -10.7000     0.21190E-003
     -3.7000    -10.6000     0.24370E-003
     -3.7000    -10.5000     0.27871E-003
     -3.7000    -10.4000     0.31702E-003
     -3.7000    -10.3000     0.35868E-003
     -3.7000    -10.2000     0.40373E-003
     -3.7000    -10.1000     0.45217E-003
     -3.7000    -10.0000     0.50397E-003
     -3.7000     -9.9000     0.55906E-003
     -3.7000     -9.8000     0.61737E-003
     -3.7000     -9.7000     0.67877E-003
     -3.7000     -9.6000     0.74313E-003
     -3.7000     -9.5000     0.81029E-003
     -3.7000     -9.4000     0.88005E-003
     -3.7000     -9.3000     0.95223E-003
     -3.7000     -9.2000     0.10266E-002
     -3.7000     -9.1000     0.11030E-002
     -3.7000     -9.0000     0.11811E-002
     -3.7000     -8.9000     0.12607E-002
     -3.7000     -8.8000     0.13417E-002
     -3.7000     -8.7000     0.14237E-002
     -3.7000     -8.6000     0.15066E-002
     -3.7000     -8.5000     0.15900E-002
     -3.7000     -8.4000     0.16740E-002
     -3.7000     -8.3000     0.17581E-002
     -3.7000     -8.2000     0.18423E-002
     -3.7000     -8.1000     0.19263E-002
     -3.7000     -8.0000     0.20101E-002
     -3.7000     -7.9000     0.20934E-002
     -3.7000     -7.8000     0.21761E-002
     -3.7000     -7.7000     0.22582E-002
     -3.7000     -7.6000     0.23394E-002
     -3.7000     -7.5000     0.24198E-002
     -3.7000     -7.4000     0.24991E-002
     -3.7000     -7.3000     0.25775E-002
     -3.7000     -7.2000     0.26546E-002
     -3.7000     -7.1000     0.27306E-002
     -3.7000     -7.0000     0.28054E-002
     -3.7000     -6.9000     0.28789E-002
     -3.7000     -6.8000     0.29512E-002
     -3.7000     -6.7000     0.30221E-002
     -3.7000     -6.6000     0.30917E-002
     -3.7000     -6.5000     0.31599E-002
     -3.7000     -6.4000     0.32268E-002
     -3.7000     -6.3000     0.32924E-002
     -3.7000     -6.2000     0.33566E-002
     -3.7000     -6.1000     0.34195E-002
     -3.7000     -6.0000     0.34810E-002
     -3.7000     -5.9000     0.35412E-002
     -3.7000     -5.8000     0.36001E-002
     -3.7000     -5.7000     0.36576E-002
     -3.7000     -5.6000     0.37139E-002
     -3.7000     -5.5000     0.37689E-002
     -3.7000     -5.4000     0.38227E-002
     -3.7000     -5.3000     0.38752E-002
     -3.7000     -5.2000     0.39264E-002
     -3.7000     -5.1000     0.39764E-002
     -3.7000     -5.0000     0.40253E-002
     -3.7000     -4.9000     0.40729E-002
     -3.7000     -4.8000     0.41194E-002
     -3.7000     -4.7000     0.41647E-002
     -3.7000     -4.6000     0.42089E-002
     -3.7000     -4.5000     0.42520E-002
     -3.7000     -4.4000     0.42939E-002
     -3.7000     -4.3000     0.43348E-002
     -3.7000     -4.2000     0.43745E-002
     -3.7000     -4.1000     0.44132E-002
     -3.7000     -4.0000     0.44509E-002
     -3.7000     -3.9000     0.44874E-002
     -3.7000     -3.8000     0.45230E-002
     -3.7000     -3.7000     0.45575E-002
     -3.7000     -3.6000     0.45910E-002
     -3.7000     -3.5000     0.46235E-002
     -3.7000     -3.4000     0.46550E-002
     -3.7000     -3.3000     0.46855E-002
     -3.7000     -3.2000     0.47150E-002
     -3.7000     -3.1000     0.47436E-002
     -3.7000     -3.0000     0.47711E-002
     -3.7000     -2.9000     0.47978E-002
     -3.7000     -2.8000     0.48234E-002
     -3.7000     -2.7000     0.48482E-002
     -3.7000     -2.6000     0.48719E-002
     -3.7000     -2.5000     0.48948E-002
     -3.7000     -2.4000     0.49167E-002
     -3.7000     -2.3000     0.49377E-002
     -3.7000     -2.2000     0.49577E-002
     -3.7000     -2.1000     0.49769E-002
     -3.7000     -2.0000     0.49951E-002
     -3.7000     -1.9000     0.50125E-002
     -3.7000     -1.8000     0.50289E-002
     -3.7000     -1.7000     0.50444E-002
     -3.7000     -1.6000     0.50590E-002
     -3.7000     -1.5000     0.50727E-002
     -3.7000     -1.4000     0.50855E-002
     -3.7000     -1.3000     0.50975E-002
     -3.7000     -1.2000     0.51085E-002
     -3.7000     -1.1000     0.51186E-002
     -3.7000     -1.0000     0.51279E-002
     -3.7000     -0.9000     0.51363E-002
     -3.7000     -0.8000     0.51437E-002
     -3.7000     -0.7000     0.51503E-002
     -3.7000     -0.6000     0.51561E-002
     -3.7000     -0.5000     0.51609E-002
     -3.7000     -0.4000     0.51649E-002
     -3.7000     -0.3000     0.51679E-002
     -3.7000     -0.2000     0.51701E-002
     -3.7000     -0.1000     0.51715E-002
     -3.7000      0.0000     0.51719E-002
     -3.7000      0.1000     0.51715E-002
     -3.7000      0.2000     0.51701E-002
     -3.7000      0.3000     0.51679E-002
     -3.7000      0.4000     0.51649E-002
     -3.7000      0.5000     0.51609E-002
     -3.7000      0.6000     0.51561E-002
     -3.7000      0.7000     0.51503E-002
     -3.7000      0.8000     0.51437E-002
     -3.7000      0.9000     0.51363E-002
     -3.7000      1.0000     0.51279E-002
     -3.7000      1.1000     0.51186E-002
     -3.7000      1.2000     0.51085E-002
     -3.7000      1.3000     0.50975E-002
     -3.7000      1.4000     0.50855E-002
     -3.7000      1.5000     0.50727E-002
     -3.7000      1.6000     0.50590E-002
     -3.7000      1.7000     0.50444E-002
     -3.7000      1.8000     0.50289E-002
     -3.7000      1.9000     0.50125E-002
     -3.7000      2.0000     0.49951E-002
     -3.7000      2.1000     0.49769E-002
     -3.7000      2.2000     0.49577E-002
     -3.7000      2.3000     0.49377E-002
     -3.7000      2.4000     0.49167E-002
     -3.7000      2.5000     0.48948E-002
     -3.7000      2.6000     0.48719E-002
     -3.7000      2.7000     0.48482E-002
     -3.7000      2.8000     0.48234E-002
     -3.7000      2.9000     0.47978E-002
     -3.7000      3.0000     0.47711E-002
     -3.7000      3.1000     0.47436E-002
     -3.7000      3.2000     0.47150E-002
     -3.7000      3.3000     0.46855E-002
     -3.7000      3.4000     0.46550E-002
     -3.7000      3.5000     0.46235E-002
     -3.7000      3.6000     0.45910E-002
     -3.7000      3.7000     0.45575E-002
     -3.7000      3.8000     0.45230E-002
     -3.7000      3.9000     0.44874E-002
     -3.7000      4.0000     0.44509E-002
     -3.7000      4.1000     0.44132E-002
     -3.7000      4.2000     0.43745E-002
     -3.7000      4.3000     0.43348E-002
     -3.7000      4.4000     0.42939E-002
     -3.7000      4.5000     0.42520E-002
     -3.7000      4.6000     0.42089E-002
     -3.7000      4.7000     0.41647E-002
     -3.7000      4.8000     0.41194E-002
     -3.7000      4.9000     0.40729E-002
     -3.7000      5.0000     0.40253E-002
     -3.7000      5.1000     0.39764E-002
     -3.7000      5.2000     0.39264E-002
     -3.7000      5.3000     0.38752E-002
     -3.7000      5.4000     0.38227E-002
     -3.7000      5.5000     0.37689E-002
     -3.7000      5.6000     0.37139E-002
     -3.7000      5.7000     0.36576E-002
     -3.7000      5.8000     0.36001E-002
     -3.7000      5.9000     0.35412E-002
     -3.7000      6.0000     0.34810E-002
     -3.7000      6.1000     0.34195E-002
     -3.7000      6.2000     0.33566E-002
     -3.7000      6.3000     0.32924E-002
     -3.7000      6.4000     0.32268E-002
     -3.7000      6.5000     0.31599E-002
     -3.7000      6.6000     0.30917E-002
     -3.7000      6.7000     0.30221E-002
     -3.7000      6.8000     0.29512E-002
     -3.7000      6.9000     0.28789E-002
     -3.7000      7.0000     0.28054E-002
     -3.7000      7.1000     0.27306E-002
     -3.7000      7.2000     0.26546E-002
     -3.7000      7.3000     0.25775E-002
     -3.7000      7.4000     0.24991E-002
     -3.7000      7.5000     0.24198E-002
     -3.7000      7.6000     0.23394E-002
     -3.7000      7.7000     0.22582E-002
     -3.7000      7.8000     0.21761E-002
     -3.7000      7.9000     0.20934E-002
     -3.7000      8.0000     0.20101E-002
     -3.7000      8.1000     0.19263E-002
     -3.7000      8.2000     0.18423E-002
     -3.7000      8.3000     0.17581E-002
     -3.7000      8.4000     0.16740E-002
     -3.7000      8.5000     0.15900E-002
     -3.7000      8.6000     0.15066E-002
     -3.7000      8.7000     0.14237E-002
     -3.7000      8.8000     0.13417E-002
     -3.7000      8.9000     0.12607E-002
     -3.7000      9.0000     0.11811E-002
     -3.7000      9.1000     0.11030E-002
     -3.7000      9.2000     0.10266E-002
     -3.7000      9.3000     0.95223E-003
     -3.7000      9.4000     0.88005E-003
     -3.7000      9.5000     0.81029E-003
     -3.7000      9.6000     0.74313E-003
     -3.7000      9.7000     0.67877E-003
     -3.7000      9.8000     0.61737E-003
     -3.7000      9.9000     0.55906E-003
     -3.7000     10.0000     0.50397E-003
     -3.7000     10.1000     0.45217E-003
     -3.7000     10.2000     0.40373E-003
     -3.7000     10.3000     0.35868E-003
     -3.7000     10.4000     0.31702E-003
     -3.7000     10.5000     0.27871E-003
     -3.7000     10.6000     0.24370E-003
     -3.7000     10.7000     0.21190E-003
     -3.7000     10.8000     0.18320E-003
     -3.7000     10.9000     0.15746E-003
     -3.7000     11.0000     0.13453E-003
     -3.7000     11.1000     0.11423E-003
     -3.7000     11.2000     0.96401E-004
     -3.7000     11.3000     0.80838E-004
     -3.7000     11.4000     0.67352E-004
     -3.7000     11.5000     0.55750E-004
     -3.7000     11.6000     0.45842E-004
     -3.7000     11.7000     0.37442E-004
     -3.7000     11.8000     0.30375E-004
     -3.7000     11.9000     0.24473E-004
     -3.7000     12.0000     0.19581E-004
     -3.7000     12.1000     0.15558E-004
     -3.7000     12.2000     0.12275E-004
     -3.7000     12.3000     0.96156E-005
     -3.7000     12.4000     0.74790E-005
     -3.7000     12.5000     0.57755E-005
     -3.7000     12.6000     0.44279E-005
     -3.7000     12.7000     0.33702E-005
     -3.7000     12.8000     0.25466E-005
     -3.7000     12.9000     0.19103E-005
     -3.7000     13.0000     0.14225E-005
     -3.7000     13.1000     0.10515E-005
     -3.7000     13.2000     0.77163E-006
     -3.7000     13.3000     0.56209E-006
     -3.7000     13.4000     0.40645E-006
     -3.7000     13.5000     0.29175E-006
     -3.7000     13.6000     0.20789E-006
     -3.7000     13.7000     0.14704E-006
     -3.7000     13.8000     0.10325E-006
     -3.7000     13.9000     0.71965E-007
     -3.7000     14.0000     0.49794E-007
     -3.7000     14.1000     0.34203E-007
     -3.7000     14.2000     0.23322E-007
     -3.7000     14.3000     0.15787E-007
     -3.7000     14.4000     0.10609E-007
     -3.7000     14.5000     0.70778E-008
     -3.7000     14.6000     0.46878E-008
     -3.7000     14.7000     0.30825E-008
     -3.7000     14.8000     0.20123E-008
     -3.7000     14.9000     0.13043E-008
     -3.7000     15.0000     0.83932E-009
     -3.7000     15.1000     0.53627E-009
     -3.7000     15.2000     0.34020E-009
     -3.7000     15.3000     0.21429E-009
     -3.7000     15.4000     0.13402E-009
     -3.7000     15.5000     0.83232E-010
     -3.7000     15.6000     0.51327E-010
     -3.7000     15.7000     0.31430E-010
     -3.7000     15.8000     0.19112E-010
     -3.7000     15.9000     0.11541E-010
     -3.7000     16.0000     0.69206E-011
     -3.7000     16.1000     0.41214E-011
     -3.7000     16.2000     0.24374E-011
     -3.7000     16.3000     0.14317E-011
     -3.7000     16.4000     0.83514E-012
     -3.7000     16.5000     0.48384E-012
     -3.7000     16.6000     0.27841E-012
     -3.7000     16.7000     0.15912E-012
     -3.7000     16.8000     0.90327E-013
     -3.7000     16.9000     0.50930E-013
     -3.7000     17.0000     0.28524E-013
     -3.7000     17.1000     0.15868E-013
     -3.7000     17.2000     0.87690E-014
     -3.7000     17.3000     0.48136E-014
     -3.7000     17.4000     0.26249E-014
     -3.7000     17.5000     0.14219E-014
     -3.7000     17.6000     0.76518E-015
     -3.7000     17.7000     0.40907E-015
     -3.7000     17.8000     0.21726E-015
     -3.7000     17.9000     0.11464E-015
     -3.7000     18.0000     0.60096E-016
     -3.7000     18.1000     0.31300E-016
     -3.7000     18.2000     0.16197E-016
     -3.7000     18.3000     0.83272E-017
     -3.7000     18.4000     0.42538E-017
     -3.7000     18.5000     0.21591E-017
     -3.7000     18.6000     0.10889E-017
     -3.7000     18.7000     0.54565E-018
     -3.7000     18.8000     0.27170E-018
     -3.7000     18.9000     0.13443E-018
     -3.7000     19.0000     0.66096E-019
     -3.7000     19.1000     0.32293E-019
     -3.7000     19.2000     0.15678E-019
     -3.7000     19.3000     0.75644E-020
     -3.7000     19.4000     0.36268E-020
     -3.7000     19.5000     0.17281E-020
     -3.7000     19.6000     0.81830E-021
     -3.7000     19.7000     0.38509E-021
     -3.7000     19.8000     0.18010E-021
     -3.7000     19.9000     0.83713E-022
     -3.7000     20.0000     0.38672E-022
     -3.7000     20.1000     0.17755E-022
     -3.7000     20.2000     0.81021E-023
     -3.7000     20.3000     0.36746E-023
     -3.7000     20.4000     0.16565E-023
     -3.7000     20.5000     0.74218E-024
     -3.7000     20.6000     0.33052E-024
     -3.7000     20.7000     0.14631E-024
     -3.7000     20.8000     0.64374E-025
     -3.7000     20.9000     0.28154E-025
     -3.7000     21.0000     0.12239E-025
     -3.7000     21.1000     0.52888E-026
     -3.7000     21.2000     0.22718E-026
     -3.7000     21.3000     0.97004E-027
     -3.7000     21.4000     0.41174E-027
     -3.7000     21.5000     0.17373E-027
     -3.7000     21.6000     0.72870E-028
     -3.7000     21.7000     0.30385E-028
     -3.7000     21.8000     0.12595E-028
     -3.7000     21.9000     0.51902E-029
     -3.7000     22.0000     0.21262E-029
     -3.7000     22.1000     0.86595E-030
     -3.7000     22.2000     0.35062E-030
     -3.7000     22.3000     0.14113E-030
     -3.7000     22.4000     0.56481E-031
     -3.7000     22.5000     0.22472E-031
     -3.7000     22.6000     0.88891E-032
     -3.7000     22.7000     0.34959E-032
     -3.7000     22.8000     0.13669E-032
     -3.7000     22.9000     0.53140E-033
     -3.7000     23.0000     0.20540E-033
     -3.7000     23.1000     0.78935E-034
     -3.7000     23.2000     0.30161E-034
     -3.7000     23.3000     0.11459E-034
     -3.7000     23.4000     0.43286E-035
     -3.7000     23.5000     0.16258E-035
     -3.7000     23.6000     0.60719E-036
     -3.7000     23.7000     0.22548E-036
     -3.7000     23.8000     0.83255E-037
     -3.7000     23.9000     0.30567E-037
     -3.7000     24.0000     0.11160E-037
     -3.7000     24.1000     0.40512E-038
     -3.7000     24.2000     0.14624E-038
     -3.7000     24.3000     0.52493E-039
     -3.7000     24.4000     0.18737E-039
     -3.7000     24.5000     0.66504E-040
     -3.7000     24.6000     0.23473E-040
     -3.7000     24.7000     0.82385E-041
     -3.7000     24.8000     0.28753E-041
     -3.7000     24.9000     0.99785E-042
     -3.7000     25.0000     0.34427E-042
     -3.7000     25.1000     0.11803E-042
     -3.7000     25.2000     0.40144E-043
     -3.7000     25.3000     0.13484E-043
     -3.7000     25.4000     0.44112E-044
     -3.7000     25.5000     0.13447E-044
     -3.7000     25.6000     0.00000E+000
 
     -3.6000    -25.6000     0.00000E+000
     -3.6000    -25.5000     0.98276E-045
     -3.6000    -25.4000     0.52146E-044
     -3.6000    -25.3000     0.18163E-043
     -3.6000    -25.2000     0.56359E-043
     -3.6000    -25.1000     0.16799E-042
     -3.6000    -25.0000     0.49229E-042
     -3.6000    -24.9000     0.14291E-041
     -3.6000    -24.8000     0.41198E-041
     -3.6000    -24.7000     0.11806E-040
     -3.6000    -24.6000     0.33635E-040
     -3.6000    -24.5000     0.95291E-040
     -3.6000    -24.4000     0.26845E-039
     -3.6000    -24.3000     0.75202E-039
     -3.6000    -24.2000     0.20949E-038
     -3.6000    -24.1000     0.58027E-038
     -3.6000    -24.0000     0.15983E-037
     -3.6000    -23.9000     0.43775E-037
     -3.6000    -23.8000     0.11922E-036
     -3.6000    -23.7000     0.32283E-036
     -3.6000    -23.6000     0.86927E-036
     -3.6000    -23.5000     0.23273E-035
     -3.6000    -23.4000     0.61956E-035
     -3.6000    -23.3000     0.16399E-034
     -3.6000    -23.2000     0.43161E-034
     -3.6000    -23.1000     0.11294E-033
     -3.6000    -23.0000     0.29385E-033
     -3.6000    -22.9000     0.76015E-033
     -3.6000    -22.8000     0.19551E-032
     -3.6000    -22.7000     0.49995E-032
     -3.6000    -22.6000     0.12711E-031
     -3.6000    -22.5000     0.32128E-031
     -3.6000    -22.4000     0.80740E-031
     -3.6000    -22.3000     0.20172E-030
     -3.6000    -22.2000     0.50106E-030
     -3.6000    -22.1000     0.12373E-029
     -3.6000    -22.0000     0.30377E-029
     -3.6000    -21.9000     0.74138E-029
     -3.6000    -21.8000     0.17988E-028
     -3.6000    -21.7000     0.43388E-028
     -3.6000    -21.6000     0.10404E-027
     -3.6000    -21.5000     0.24799E-027
     -3.6000    -21.4000     0.58763E-027
     -3.6000    -21.3000     0.13842E-026
     -3.6000    -21.2000     0.32411E-026
     -3.6000    -21.1000     0.75438E-026
     -3.6000    -21.0000     0.17454E-025
     -3.6000    -20.9000     0.40141E-025
     -3.6000    -20.8000     0.91763E-025
     -3.6000    -20.7000     0.20851E-024
     -3.6000    -20.6000     0.47094E-024
     -3.6000    -20.5000     0.10572E-023
     -3.6000    -20.4000     0.23591E-023
     -3.6000    -20.3000     0.52320E-023
     -3.6000    -20.2000     0.11533E-022
     -3.6000    -20.1000     0.25267E-022
     -3.6000    -20.0000     0.55018E-022
     -3.6000    -19.9000     0.11906E-021
     -3.6000    -19.8000     0.25608E-021
     -3.6000    -19.7000     0.54739E-021
     -3.6000    -19.6000     0.11628E-020
     -3.6000    -19.5000     0.24550E-020
     -3.6000    -19.4000     0.51507E-020
     -3.6000    -19.3000     0.10739E-019
     -3.6000    -19.2000     0.22251E-019
     -3.6000    -19.1000     0.45814E-019
     -3.6000    -19.0000     0.93737E-019
     -3.6000    -18.9000     0.19058E-018
     -3.6000    -18.8000     0.38503E-018
     -3.6000    -18.7000     0.77294E-018
     -3.6000    -18.6000     0.15418E-017
     -3.6000    -18.5000     0.30559E-017
     -3.6000    -18.4000     0.60181E-017
     -3.6000    -18.3000     0.11776E-016
     -3.6000    -18.2000     0.22893E-016
     -3.6000    -18.1000     0.44221E-016
     -3.6000    -18.0000     0.84863E-016
     -3.6000    -17.9000     0.16180E-015
     -3.6000    -17.8000     0.30648E-015
     -3.6000    -17.7000     0.57674E-015
     -3.6000    -17.6000     0.10782E-014
     -3.6000    -17.5000     0.20024E-014
     -3.6000    -17.4000     0.36943E-014
     -3.6000    -17.3000     0.67706E-014
     -3.6000    -17.2000     0.12326E-013
     -3.6000    -17.1000     0.22291E-013
     -3.6000    -17.0000     0.40041E-013
     -3.6000    -16.9000     0.71443E-013
     -3.6000    -16.8000     0.12661E-012
     -3.6000    -16.7000     0.22287E-012
     -3.6000    -16.6000     0.38966E-012
     -3.6000    -16.5000     0.67662E-012
     -3.6000    -16.4000     0.11669E-011
     -3.6000    -16.3000     0.19986E-011
     -3.6000    -16.2000     0.33997E-011
     -3.6000    -16.1000     0.57429E-011
     -3.6000    -16.0000     0.96342E-011
     -3.6000    -15.9000     0.16050E-010
     -3.6000    -15.8000     0.26552E-010
     -3.6000    -15.7000     0.43617E-010
     -3.6000    -15.6000     0.71149E-010
     -3.6000    -15.5000     0.11524E-009
     -3.6000    -15.4000     0.18534E-009
     -3.6000    -15.3000     0.29597E-009
     -3.6000    -15.2000     0.46927E-009
     -3.6000    -15.1000     0.73874E-009
     -3.6000    -15.0000     0.11546E-008
     -3.6000    -14.9000     0.17916E-008
     -3.6000    -14.8000     0.27601E-008
     -3.6000    -14.7000     0.42213E-008
     -3.6000    -14.6000     0.64094E-008
     -3.6000    -14.5000     0.96609E-008
     -3.6000    -14.4000     0.14456E-007
     -3.6000    -14.3000     0.21473E-007
     -3.6000    -14.2000     0.31662E-007
     -3.6000    -14.1000     0.46344E-007
     -3.6000    -14.0000     0.67334E-007
     -3.6000    -13.9000     0.97112E-007
     -3.6000    -13.8000     0.13902E-006
     -3.6000    -13.7000     0.19755E-006
     -3.6000    -13.6000     0.27865E-006
     -3.6000    -13.5000     0.39012E-006
     -3.6000    -13.4000     0.54214E-006
     -3.6000    -13.3000     0.74781E-006
     -3.6000    -13.2000     0.10238E-005
     -3.6000    -13.1000     0.13914E-005
     -3.6000    -13.0000     0.18769E-005
     -3.6000    -12.9000     0.25130E-005
     -3.6000    -12.8000     0.33399E-005
     -3.6000    -12.7000     0.44062E-005
     -3.6000    -12.6000     0.57702E-005
     -3.6000    -12.5000     0.75011E-005
     -3.6000    -12.4000     0.96801E-005
     -3.6000    -12.3000     0.12401E-004
     -3.6000    -12.2000     0.15773E-004
     -3.6000    -12.1000     0.19918E-004
     -3.6000    -12.0000     0.24972E-004
     -3.6000    -11.9000     0.31087E-004
     -3.6000    -11.8000     0.38430E-004
     -3.6000    -11.7000     0.47177E-004
     -3.6000    -11.6000     0.57518E-004
     -3.6000    -11.5000     0.69651E-004
     -3.6000    -11.4000     0.83780E-004
     -3.6000    -11.3000     0.10011E-003
     -3.6000    -11.2000     0.11885E-003
     -3.6000    -11.1000     0.14020E-003
     -3.6000    -11.0000     0.16435E-003
     -3.6000    -10.9000     0.19148E-003
     -3.6000    -10.8000     0.22175E-003
     -3.6000    -10.7000     0.25530E-003
     -3.6000    -10.6000     0.29224E-003
     -3.6000    -10.5000     0.33265E-003
     -3.6000    -10.4000     0.37660E-003
     -3.6000    -10.3000     0.42411E-003
     -3.6000    -10.2000     0.47516E-003
     -3.6000    -10.1000     0.52972E-003
     -3.6000    -10.0000     0.58770E-003
     -3.6000     -9.9000     0.64901E-003
     -3.6000     -9.8000     0.71350E-003
     -3.6000     -9.7000     0.78102E-003
     -3.6000     -9.6000     0.85137E-003
     -3.6000     -9.5000     0.92436E-003
     -3.6000     -9.4000     0.99977E-003
     -3.6000     -9.3000     0.10774E-002
     -3.6000     -9.2000     0.11569E-002
     -3.6000     -9.1000     0.12381E-002
     -3.6000     -9.0000     0.13208E-002
     -3.6000     -8.9000     0.14047E-002
     -3.6000     -8.8000     0.14895E-002
     -3.6000     -8.7000     0.15751E-002
     -3.6000     -8.6000     0.16612E-002
     -3.6000     -8.5000     0.17476E-002
     -3.6000     -8.4000     0.18340E-002
     -3.6000     -8.3000     0.19204E-002
     -3.6000     -8.2000     0.20065E-002
     -3.6000     -8.1000     0.20921E-002
     -3.6000     -8.0000     0.21772E-002
     -3.6000     -7.9000     0.22616E-002
     -3.6000     -7.8000     0.23452E-002
     -3.6000     -7.7000     0.24278E-002
     -3.6000     -7.6000     0.25094E-002
     -3.6000     -7.5000     0.25899E-002
     -3.6000     -7.4000     0.26693E-002
     -3.6000     -7.3000     0.27474E-002
     -3.6000     -7.2000     0.28243E-002
     -3.6000     -7.1000     0.28999E-002
     -3.6000     -7.0000     0.29741E-002
     -3.6000     -6.9000     0.30470E-002
     -3.6000     -6.8000     0.31185E-002
     -3.6000     -6.7000     0.31886E-002
     -3.6000     -6.6000     0.32574E-002
     -3.6000     -6.5000     0.33247E-002
     -3.6000     -6.4000     0.33907E-002
     -3.6000     -6.3000     0.34553E-002
     -3.6000     -6.2000     0.35185E-002
     -3.6000     -6.1000     0.35804E-002
     -3.6000     -6.0000     0.36409E-002
     -3.6000     -5.9000     0.37001E-002
     -3.6000     -5.8000     0.37580E-002
     -3.6000     -5.7000     0.38146E-002
     -3.6000     -5.6000     0.38699E-002
     -3.6000     -5.5000     0.39239E-002
     -3.6000     -5.4000     0.39767E-002
     -3.6000     -5.3000     0.40283E-002
     -3.6000     -5.2000     0.40786E-002
     -3.6000     -5.1000     0.41278E-002
     -3.6000     -5.0000     0.41758E-002
     -3.6000     -4.9000     0.42226E-002
     -3.6000     -4.8000     0.42683E-002
     -3.6000     -4.7000     0.43128E-002
     -3.6000     -4.6000     0.43563E-002
     -3.6000     -4.5000     0.43986E-002
     -3.6000     -4.4000     0.44398E-002
     -3.6000     -4.3000     0.44800E-002
     -3.6000     -4.2000     0.45192E-002
     -3.6000     -4.1000     0.45572E-002
     -3.6000     -4.0000     0.45943E-002
     -3.6000     -3.9000     0.46303E-002
     -3.6000     -3.8000     0.46653E-002
     -3.6000     -3.7000     0.46993E-002
     -3.6000     -3.6000     0.47323E-002
     -3.6000     -3.5000     0.47643E-002
     -3.6000     -3.4000     0.47954E-002
     -3.6000     -3.3000     0.48255E-002
     -3.6000     -3.2000     0.48546E-002
     -3.6000     -3.1000     0.48827E-002
     -3.6000     -3.0000     0.49100E-002
     -3.6000     -2.9000     0.49362E-002
     -3.6000     -2.8000     0.49616E-002
     -3.6000     -2.7000     0.49860E-002
     -3.6000     -2.6000     0.50095E-002
     -3.6000     -2.5000     0.50320E-002
     -3.6000     -2.4000     0.50537E-002
     -3.6000     -2.3000     0.50744E-002
     -3.6000     -2.2000     0.50943E-002
     -3.6000     -2.1000     0.51132E-002
     -3.6000     -2.0000     0.51312E-002
     -3.6000     -1.9000     0.51483E-002
     -3.6000     -1.8000     0.51646E-002
     -3.6000     -1.7000     0.51799E-002
     -3.6000     -1.6000     0.51944E-002
     -3.6000     -1.5000     0.52079E-002
     -3.6000     -1.4000     0.52206E-002
     -3.6000     -1.3000     0.52324E-002
     -3.6000     -1.2000     0.52433E-002
     -3.6000     -1.1000     0.52534E-002
     -3.6000     -1.0000     0.52625E-002
     -3.6000     -0.9000     0.52708E-002
     -3.6000     -0.8000     0.52782E-002
     -3.6000     -0.7000     0.52848E-002
     -3.6000     -0.6000     0.52904E-002
     -3.6000     -0.5000     0.52952E-002
     -3.6000     -0.4000     0.52991E-002
     -3.6000     -0.3000     0.53022E-002
     -3.6000     -0.2000     0.53044E-002
     -3.6000     -0.1000     0.53057E-002
     -3.6000      0.0000     0.53061E-002
     -3.6000      0.1000     0.53057E-002
     -3.6000      0.2000     0.53044E-002
     -3.6000      0.3000     0.53022E-002
     -3.6000      0.4000     0.52991E-002
     -3.6000      0.5000     0.52952E-002
     -3.6000      0.6000     0.52904E-002
     -3.6000      0.7000     0.52848E-002
     -3.6000      0.8000     0.52782E-002
     -3.6000      0.9000     0.52708E-002
     -3.6000      1.0000     0.52625E-002
     -3.6000      1.1000     0.52534E-002
     -3.6000      1.2000     0.52433E-002
     -3.6000      1.3000     0.52324E-002
     -3.6000      1.4000     0.52206E-002
     -3.6000      1.5000     0.52079E-002
     -3.6000      1.6000     0.51944E-002
     -3.6000      1.7000     0.51799E-002
     -3.6000      1.8000     0.51646E-002
     -3.6000      1.9000     0.51483E-002
     -3.6000      2.0000     0.51312E-002
     -3.6000      2.1000     0.51132E-002
     -3.6000      2.2000     0.50943E-002
     -3.6000      2.3000     0.50744E-002
     -3.6000      2.4000     0.50537E-002
     -3.6000      2.5000     0.50320E-002
     -3.6000      2.6000     0.50095E-002
     -3.6000      2.7000     0.49860E-002
     -3.6000      2.8000     0.49616E-002
     -3.6000      2.9000     0.49362E-002
     -3.6000      3.0000     0.49100E-002
     -3.6000      3.1000     0.48827E-002
     -3.6000      3.2000     0.48546E-002
     -3.6000      3.3000     0.48255E-002
     -3.6000      3.4000     0.47954E-002
     -3.6000      3.5000     0.47643E-002
     -3.6000      3.6000     0.47323E-002
     -3.6000      3.7000     0.46993E-002
     -3.6000      3.8000     0.46653E-002
     -3.6000      3.9000     0.46303E-002
     -3.6000      4.0000     0.45943E-002
     -3.6000      4.1000     0.45572E-002
     -3.6000      4.2000     0.45192E-002
     -3.6000      4.3000     0.44800E-002
     -3.6000      4.4000     0.44398E-002
     -3.6000      4.5000     0.43986E-002
     -3.6000      4.6000     0.43563E-002
     -3.6000      4.7000     0.43128E-002
     -3.6000      4.8000     0.42683E-002
     -3.6000      4.9000     0.42226E-002
     -3.6000      5.0000     0.41758E-002
     -3.6000      5.1000     0.41278E-002
     -3.6000      5.2000     0.40786E-002
     -3.6000      5.3000     0.40283E-002
     -3.6000      5.4000     0.39767E-002
     -3.6000      5.5000     0.39239E-002
     -3.6000      5.6000     0.38699E-002
     -3.6000      5.7000     0.38146E-002
     -3.6000      5.8000     0.37580E-002
     -3.6000      5.9000     0.37001E-002
     -3.6000      6.0000     0.36409E-002
     -3.6000      6.1000     0.35804E-002
     -3.6000      6.2000     0.35185E-002
     -3.6000      6.3000     0.34553E-002
     -3.6000      6.4000     0.33907E-002
     -3.6000      6.5000     0.33247E-002
     -3.6000      6.6000     0.32574E-002
     -3.6000      6.7000     0.31886E-002
     -3.6000      6.8000     0.31185E-002
     -3.6000      6.9000     0.30470E-002
     -3.6000      7.0000     0.29741E-002
     -3.6000      7.1000     0.28999E-002
     -3.6000      7.2000     0.28243E-002
     -3.6000      7.3000     0.27474E-002
     -3.6000      7.4000     0.26693E-002
     -3.6000      7.5000     0.25899E-002
     -3.6000      7.6000     0.25094E-002
     -3.6000      7.7000     0.24278E-002
     -3.6000      7.8000     0.23452E-002
     -3.6000      7.9000     0.22616E-002
     -3.6000      8.0000     0.21772E-002
     -3.6000      8.1000     0.20921E-002
     -3.6000      8.2000     0.20065E-002
     -3.6000      8.3000     0.19204E-002
     -3.6000      8.4000     0.18340E-002
     -3.6000      8.5000     0.17476E-002
     -3.6000      8.6000     0.16612E-002
     -3.6000      8.7000     0.15751E-002
     -3.6000      8.8000     0.14895E-002
     -3.6000      8.9000     0.14047E-002
     -3.6000      9.0000     0.13208E-002
     -3.6000      9.1000     0.12381E-002
     -3.6000      9.2000     0.11569E-002
     -3.6000      9.3000     0.10774E-002
     -3.6000      9.4000     0.99977E-003
     -3.6000      9.5000     0.92436E-003
     -3.6000      9.6000     0.85137E-003
     -3.6000      9.7000     0.78102E-003
     -3.6000      9.8000     0.71350E-003
     -3.6000      9.9000     0.64901E-003
     -3.6000     10.0000     0.58770E-003
     -3.6000     10.1000     0.52972E-003
     -3.6000     10.2000     0.47516E-003
     -3.6000     10.3000     0.42411E-003
     -3.6000     10.4000     0.37660E-003
     -3.6000     10.5000     0.33265E-003
     -3.6000     10.6000     0.29224E-003
     -3.6000     10.7000     0.25530E-003
     -3.6000     10.8000     0.22175E-003
     -3.6000     10.9000     0.19148E-003
     -3.6000     11.0000     0.16435E-003
     -3.6000     11.1000     0.14020E-003
     -3.6000     11.2000     0.11885E-003
     -3.6000     11.3000     0.10011E-003
     -3.6000     11.4000     0.83780E-004
     -3.6000     11.5000     0.69651E-004
     -3.6000     11.6000     0.57518E-004
     -3.6000     11.7000     0.47177E-004
     -3.6000     11.8000     0.38430E-004
     -3.6000     11.9000     0.31087E-004
     -3.6000     12.0000     0.24972E-004
     -3.6000     12.1000     0.19918E-004
     -3.6000     12.2000     0.15773E-004
     -3.6000     12.3000     0.12401E-004
     -3.6000     12.4000     0.96801E-005
     -3.6000     12.5000     0.75011E-005
     -3.6000     12.6000     0.57702E-005
     -3.6000     12.7000     0.44062E-005
     -3.6000     12.8000     0.33399E-005
     -3.6000     12.9000     0.25130E-005
     -3.6000     13.0000     0.18769E-005
     -3.6000     13.1000     0.13914E-005
     -3.6000     13.2000     0.10238E-005
     -3.6000     13.3000     0.74781E-006
     -3.6000     13.4000     0.54214E-006
     -3.6000     13.5000     0.39012E-006
     -3.6000     13.6000     0.27865E-006
     -3.6000     13.7000     0.19755E-006
     -3.6000     13.8000     0.13902E-006
     -3.6000     13.9000     0.97112E-007
     -3.6000     14.0000     0.67334E-007
     -3.6000     14.1000     0.46344E-007
     -3.6000     14.2000     0.31662E-007
     -3.6000     14.3000     0.21473E-007
     -3.6000     14.4000     0.14456E-007
     -3.6000     14.5000     0.96609E-008
     -3.6000     14.6000     0.64094E-008
     -3.6000     14.7000     0.42213E-008
     -3.6000     14.8000     0.27601E-008
     -3.6000     14.9000     0.17916E-008
     -3.6000     15.0000     0.11546E-008
     -3.6000     15.1000     0.73874E-009
     -3.6000     15.2000     0.46927E-009
     -3.6000     15.3000     0.29597E-009
     -3.6000     15.4000     0.18534E-009
     -3.6000     15.5000     0.11524E-009
     -3.6000     15.6000     0.71149E-010
     -3.6000     15.7000     0.43617E-010
     -3.6000     15.8000     0.26552E-010
     -3.6000     15.9000     0.16050E-010
     -3.6000     16.0000     0.96342E-011
     -3.6000     16.1000     0.57429E-011
     -3.6000     16.2000     0.33997E-011
     -3.6000     16.3000     0.19986E-011
     -3.6000     16.4000     0.11669E-011
     -3.6000     16.5000     0.67662E-012
     -3.6000     16.6000     0.38966E-012
     -3.6000     16.7000     0.22287E-012
     -3.6000     16.8000     0.12661E-012
     -3.6000     16.9000     0.71443E-013
     -3.6000     17.0000     0.40041E-013
     -3.6000     17.1000     0.22291E-013
     -3.6000     17.2000     0.12326E-013
     -3.6000     17.3000     0.67706E-014
     -3.6000     17.4000     0.36943E-014
     -3.6000     17.5000     0.20024E-014
     -3.6000     17.6000     0.10782E-014
     -3.6000     17.7000     0.57674E-015
     -3.6000     17.8000     0.30648E-015
     -3.6000     17.9000     0.16180E-015
     -3.6000     18.0000     0.84863E-016
     -3.6000     18.1000     0.44221E-016
     -3.6000     18.2000     0.22893E-016
     -3.6000     18.3000     0.11776E-016
     -3.6000     18.4000     0.60181E-017
     -3.6000     18.5000     0.30559E-017
     -3.6000     18.6000     0.15418E-017
     -3.6000     18.7000     0.77294E-018
     -3.6000     18.8000     0.38503E-018
     -3.6000     18.9000     0.19058E-018
     -3.6000     19.0000     0.93737E-019
     -3.6000     19.1000     0.45814E-019
     -3.6000     19.2000     0.22251E-019
     -3.6000     19.3000     0.10739E-019
     -3.6000     19.4000     0.51507E-020
     -3.6000     19.5000     0.24550E-020
     -3.6000     19.6000     0.11628E-020
     -3.6000     19.7000     0.54739E-021
     -3.6000     19.8000     0.25608E-021
     -3.6000     19.9000     0.11906E-021
     -3.6000     20.0000     0.55018E-022
     -3.6000     20.1000     0.25267E-022
     -3.6000     20.2000     0.11533E-022
     -3.6000     20.3000     0.52320E-023
     -3.6000     20.4000     0.23591E-023
     -3.6000     20.5000     0.10572E-023
     -3.6000     20.6000     0.47094E-024
     -3.6000     20.7000     0.20851E-024
     -3.6000     20.8000     0.91763E-025
     -3.6000     20.9000     0.40141E-025
     -3.6000     21.0000     0.17454E-025
     -3.6000     21.1000     0.75438E-026
     -3.6000     21.2000     0.32411E-026
     -3.6000     21.3000     0.13842E-026
     -3.6000     21.4000     0.58763E-027
     -3.6000     21.5000     0.24799E-027
     -3.6000     21.6000     0.10404E-027
     -3.6000     21.7000     0.43388E-028
     -3.6000     21.8000     0.17988E-028
     -3.6000     21.9000     0.74138E-029
     -3.6000     22.0000     0.30377E-029
     -3.6000     22.1000     0.12373E-029
     -3.6000     22.2000     0.50106E-030
     -3.6000     22.3000     0.20172E-030
     -3.6000     22.4000     0.80740E-031
     -3.6000     22.5000     0.32128E-031
     -3.6000     22.6000     0.12711E-031
     -3.6000     22.7000     0.49995E-032
     -3.6000     22.8000     0.19551E-032
     -3.6000     22.9000     0.76015E-033
     -3.6000     23.0000     0.29385E-033
     -3.6000     23.1000     0.11294E-033
     -3.6000     23.2000     0.43161E-034
     -3.6000     23.3000     0.16399E-034
     -3.6000     23.4000     0.61956E-035
     -3.6000     23.5000     0.23273E-035
     -3.6000     23.6000     0.86927E-036
     -3.6000     23.7000     0.32283E-036
     -3.6000     23.8000     0.11922E-036
     -3.6000     23.9000     0.43775E-037
     -3.6000     24.0000     0.15983E-037
     -3.6000     24.1000     0.58027E-038
     -3.6000     24.2000     0.20949E-038
     -3.6000     24.3000     0.75202E-039
     -3.6000     24.4000     0.26845E-039
     -3.6000     24.5000     0.95292E-040
     -3.6000     24.6000     0.33637E-040
     -3.6000     24.7000     0.11807E-040
     -3.6000     24.8000     0.41210E-041
     -3.6000     24.9000     0.14303E-041
     -3.6000     25.0000     0.49351E-042
     -3.6000     25.1000     0.16920E-042
     -3.6000     25.2000     0.57554E-043
     -3.6000     25.3000     0.19334E-043
     -3.6000     25.4000     0.63250E-044
     -3.6000     25.5000     0.19282E-044
     -3.6000     25.6000     0.00000E+000
 
     -3.5000    -25.6000     0.00000E+000
     -3.5000    -25.5000     0.13954E-044
     -3.5000    -25.4000     0.74036E-044
     -3.5000    -25.3000     0.25786E-043
     -3.5000    -25.2000     0.80008E-043
     -3.5000    -25.1000     0.23847E-042
     -3.5000    -25.0000     0.69876E-042
     -3.5000    -24.9000     0.20283E-041
     -3.5000    -24.8000     0.58468E-041
     -3.5000    -24.7000     0.16753E-040
     -3.5000    -24.6000     0.47728E-040
     -3.5000    -24.5000     0.13520E-039
     -3.5000    -24.4000     0.38086E-039
     -3.5000    -24.3000     0.10668E-038
     -3.5000    -24.2000     0.29715E-038
     -3.5000    -24.1000     0.82303E-038
     -3.5000    -24.0000     0.22667E-037
     -3.5000    -23.9000     0.62077E-037
     -3.5000    -23.8000     0.16904E-036
     -3.5000    -23.7000     0.45772E-036
     -3.5000    -23.6000     0.12323E-035
     -3.5000    -23.5000     0.32990E-035
     -3.5000    -23.4000     0.87814E-035
     -3.5000    -23.3000     0.23241E-034
     -3.5000    -23.2000     0.61160E-034
     -3.5000    -23.1000     0.16002E-033
     -3.5000    -23.0000     0.41630E-033
     -3.5000    -22.9000     0.10768E-032
     -3.5000    -22.8000     0.27691E-032
     -3.5000    -22.7000     0.70801E-032
     -3.5000    -22.6000     0.17998E-031
     -3.5000    -22.5000     0.45487E-031
     -3.5000    -22.4000     0.11430E-030
     -3.5000    -22.3000     0.28552E-030
     -3.5000    -22.2000     0.70911E-030
     -3.5000    -22.1000     0.17508E-029
     -3.5000    -22.0000     0.42976E-029
     -3.5000    -21.9000     0.10487E-028
     -3.5000    -21.8000     0.25441E-028
     -3.5000    -21.7000     0.61355E-028
     -3.5000    -21.6000     0.14709E-027
     -3.5000    -21.5000     0.35056E-027
     -3.5000    -21.4000     0.83053E-027
     -3.5000    -21.3000     0.19560E-026
     -3.5000    -21.2000     0.45791E-026
     -3.5000    -21.1000     0.10656E-025
     -3.5000    -21.0000     0.24650E-025
     -3.5000    -20.9000     0.56678E-025
     -3.5000    -20.8000     0.12954E-024
     -3.5000    -20.7000     0.29429E-024
     -3.5000    -20.6000     0.66453E-024
     -3.5000    -20.5000     0.14915E-023
     -3.5000    -20.4000     0.33273E-023
     -3.5000    -20.3000     0.73775E-023
     -3.5000    -20.2000     0.16258E-022
     -3.5000    -20.1000     0.35610E-022
     -3.5000    -20.0000     0.77520E-022
     -3.5000    -19.9000     0.16772E-021
     -3.5000    -19.8000     0.36062E-021
     -3.5000    -19.7000     0.77063E-021
     -3.5000    -19.6000     0.16366E-020
     -3.5000    -19.5000     0.34541E-020
     -3.5000    -19.4000     0.72446E-020
     -3.5000    -19.3000     0.15100E-019
     -3.5000    -19.2000     0.31276E-019
     -3.5000    -19.1000     0.64374E-019
     -3.5000    -19.0000     0.13167E-018
     -3.5000    -18.9000     0.26760E-018
     -3.5000    -18.8000     0.54042E-018
     -3.5000    -18.7000     0.10845E-017
     -3.5000    -18.6000     0.21624E-017
     -3.5000    -18.5000     0.42841E-017
     -3.5000    -18.4000     0.84332E-017
     -3.5000    -18.3000     0.16494E-016
     -3.5000    -18.2000     0.32052E-016
     -3.5000    -18.1000     0.61882E-016
     -3.5000    -18.0000     0.11870E-015
     -3.5000    -17.9000     0.22620E-015
     -3.5000    -17.8000     0.42824E-015
     -3.5000    -17.7000     0.80544E-015
     -3.5000    -17.6000     0.15049E-014
     -3.5000    -17.5000     0.27933E-014
     -3.5000    -17.4000     0.51504E-014
     -3.5000    -17.3000     0.94335E-014
     -3.5000    -17.2000     0.17163E-013
     -3.5000    -17.1000     0.31018E-013
     -3.5000    -17.0000     0.55680E-013
     -3.5000    -16.9000     0.99277E-013
     -3.5000    -16.8000     0.17582E-012
     -3.5000    -16.7000     0.30925E-012
     -3.5000    -16.6000     0.54026E-012
     -3.5000    -16.5000     0.93737E-012
     -3.5000    -16.4000     0.16152E-011
     -3.5000    -16.3000     0.27641E-011
     -3.5000    -16.2000     0.46976E-011
     -3.5000    -16.1000     0.79281E-011
     -3.5000    -16.0000     0.13287E-010
     -3.5000    -15.9000     0.22114E-010
     -3.5000    -15.8000     0.36545E-010
     -3.5000    -15.7000     0.59970E-010
     -3.5000    -15.6000     0.97716E-010
     -3.5000    -15.5000     0.15809E-009
     -3.5000    -15.4000     0.25395E-009
     -3.5000    -15.3000     0.40503E-009
     -3.5000    -15.2000     0.64136E-009
     -3.5000    -15.1000     0.10083E-008
     -3.5000    -15.0000     0.15737E-008
     -3.5000    -14.9000     0.24385E-008
     -3.5000    -14.8000     0.37510E-008
     -3.5000    -14.7000     0.57280E-008
     -3.5000    -14.6000     0.86830E-008
     -3.5000    -14.5000     0.13066E-007
     -3.5000    -14.4000     0.19517E-007
     -3.5000    -14.3000     0.28939E-007
     -3.5000    -14.2000     0.42591E-007
     -3.5000    -14.1000     0.62220E-007
     -3.5000    -14.0000     0.90220E-007
     -3.5000    -13.9000     0.12985E-006
     -3.5000    -13.8000     0.18549E-006
     -3.5000    -13.7000     0.26299E-006
     -3.5000    -13.6000     0.37008E-006
     -3.5000    -13.5000     0.51687E-006
     -3.5000    -13.4000     0.71649E-006
     -3.5000    -13.3000     0.98573E-006
     -3.5000    -13.2000     0.13460E-005
     -3.5000    -13.1000     0.18241E-005
     -3.5000    -13.0000     0.24535E-005
     -3.5000    -12.9000     0.32753E-005
     -3.5000    -12.8000     0.43396E-005
     -3.5000    -12.7000     0.57069E-005
     -3.5000    -12.6000     0.74491E-005
     -3.5000    -12.5000     0.96509E-005
     -3.5000    -12.4000     0.12411E-004
     -3.5000    -12.3000     0.15843E-004
     -3.5000    -12.2000     0.20076E-004
     -3.5000    -12.1000     0.25256E-004
     -3.5000    -12.0000     0.31542E-004
     -3.5000    -11.9000     0.39111E-004
     -3.5000    -11.8000     0.48151E-004
     -3.5000    -11.7000     0.58866E-004
     -3.5000    -11.6000     0.71466E-004
     -3.5000    -11.5000     0.86169E-004
     -3.5000    -11.4000     0.10319E-003
     -3.5000    -11.3000     0.12276E-003
     -3.5000    -11.2000     0.14509E-003
     -3.5000    -11.1000     0.17037E-003
     -3.5000    -11.0000     0.19880E-003
     -3.5000    -10.9000     0.23055E-003
     -3.5000    -10.8000     0.26575E-003
     -3.5000    -10.7000     0.30453E-003
     -3.5000    -10.6000     0.34696E-003
     -3.5000    -10.5000     0.39311E-003
     -3.5000    -10.4000     0.44298E-003
     -3.5000    -10.3000     0.49655E-003
     -3.5000    -10.2000     0.55377E-003
     -3.5000    -10.1000     0.61454E-003
     -3.5000    -10.0000     0.67874E-003
     -3.5000     -9.9000     0.74621E-003
     -3.5000     -9.8000     0.81677E-003
     -3.5000     -9.7000     0.89021E-003
     -3.5000     -9.6000     0.96630E-003
     -3.5000     -9.5000     0.10448E-002
     -3.5000     -9.4000     0.11255E-002
     -3.5000     -9.3000     0.12080E-002
     -3.5000     -9.2000     0.12922E-002
     -3.5000     -9.1000     0.13778E-002
     -3.5000     -9.0000     0.14644E-002
     -3.5000     -8.9000     0.15520E-002
     -3.5000     -8.8000     0.16401E-002
     -3.5000     -8.7000     0.17286E-002
     -3.5000     -8.6000     0.18173E-002
     -3.5000     -8.5000     0.19059E-002
     -3.5000     -8.4000     0.19943E-002
     -3.5000     -8.3000     0.20822E-002
     -3.5000     -8.2000     0.21696E-002
     -3.5000     -8.1000     0.22563E-002
     -3.5000     -8.0000     0.23422E-002
     -3.5000     -7.9000     0.24271E-002
     -3.5000     -7.8000     0.25110E-002
     -3.5000     -7.7000     0.25937E-002
     -3.5000     -7.6000     0.26752E-002
     -3.5000     -7.5000     0.27555E-002
     -3.5000     -7.4000     0.28345E-002
     -3.5000     -7.3000     0.29121E-002
     -3.5000     -7.2000     0.29884E-002
     -3.5000     -7.1000     0.30632E-002
     -3.5000     -7.0000     0.31367E-002
     -3.5000     -6.9000     0.32087E-002
     -3.5000     -6.8000     0.32793E-002
     -3.5000     -6.7000     0.33484E-002
     -3.5000     -6.6000     0.34162E-002
     -3.5000     -6.5000     0.34825E-002
     -3.5000     -6.4000     0.35474E-002
     -3.5000     -6.3000     0.36110E-002
     -3.5000     -6.2000     0.36732E-002
     -3.5000     -6.1000     0.37340E-002
     -3.5000     -6.0000     0.37935E-002
     -3.5000     -5.9000     0.38517E-002
     -3.5000     -5.8000     0.39086E-002
     -3.5000     -5.7000     0.39641E-002
     -3.5000     -5.6000     0.40185E-002
     -3.5000     -5.5000     0.40716E-002
     -3.5000     -5.4000     0.41235E-002
     -3.5000     -5.3000     0.41741E-002
     -3.5000     -5.2000     0.42236E-002
     -3.5000     -5.1000     0.42720E-002
     -3.5000     -5.0000     0.43191E-002
     -3.5000     -4.9000     0.43652E-002
     -3.5000     -4.8000     0.44101E-002
     -3.5000     -4.7000     0.44540E-002
     -3.5000     -4.6000     0.44967E-002
     -3.5000     -4.5000     0.45384E-002
     -3.5000     -4.4000     0.45790E-002
     -3.5000     -4.3000     0.46186E-002
     -3.5000     -4.2000     0.46572E-002
     -3.5000     -4.1000     0.46947E-002
     -3.5000     -4.0000     0.47312E-002
     -3.5000     -3.9000     0.47667E-002
     -3.5000     -3.8000     0.48012E-002
     -3.5000     -3.7000     0.48348E-002
     -3.5000     -3.6000     0.48674E-002
     -3.5000     -3.5000     0.48990E-002
     -3.5000     -3.4000     0.49296E-002
     -3.5000     -3.3000     0.49594E-002
     -3.5000     -3.2000     0.49881E-002
     -3.5000     -3.1000     0.50159E-002
     -3.5000     -3.0000     0.50428E-002
     -3.5000     -2.9000     0.50688E-002
     -3.5000     -2.8000     0.50939E-002
     -3.5000     -2.7000     0.51180E-002
     -3.5000     -2.6000     0.51413E-002
     -3.5000     -2.5000     0.51636E-002
     -3.5000     -2.4000     0.51850E-002
     -3.5000     -2.3000     0.52055E-002
     -3.5000     -2.2000     0.52252E-002
     -3.5000     -2.1000     0.52439E-002
     -3.5000     -2.0000     0.52617E-002
     -3.5000     -1.9000     0.52787E-002
     -3.5000     -1.8000     0.52948E-002
     -3.5000     -1.7000     0.53100E-002
     -3.5000     -1.6000     0.53243E-002
     -3.5000     -1.5000     0.53377E-002
     -3.5000     -1.4000     0.53503E-002
     -3.5000     -1.3000     0.53620E-002
     -3.5000     -1.2000     0.53728E-002
     -3.5000     -1.1000     0.53828E-002
     -3.5000     -1.0000     0.53919E-002
     -3.5000     -0.9000     0.54001E-002
     -3.5000     -0.8000     0.54074E-002
     -3.5000     -0.7000     0.54139E-002
     -3.5000     -0.6000     0.54195E-002
     -3.5000     -0.5000     0.54243E-002
     -3.5000     -0.4000     0.54282E-002
     -3.5000     -0.3000     0.54312E-002
     -3.5000     -0.2000     0.54333E-002
     -3.5000     -0.1000     0.54346E-002
     -3.5000      0.0000     0.54351E-002
     -3.5000      0.1000     0.54346E-002
     -3.5000      0.2000     0.54333E-002
     -3.5000      0.3000     0.54312E-002
     -3.5000      0.4000     0.54282E-002
     -3.5000      0.5000     0.54243E-002
     -3.5000      0.6000     0.54195E-002
     -3.5000      0.7000     0.54139E-002
     -3.5000      0.8000     0.54074E-002
     -3.5000      0.9000     0.54001E-002
     -3.5000      1.0000     0.53919E-002
     -3.5000      1.1000     0.53828E-002
     -3.5000      1.2000     0.53728E-002
     -3.5000      1.3000     0.53620E-002
     -3.5000      1.4000     0.53503E-002
     -3.5000      1.5000     0.53377E-002
     -3.5000      1.6000     0.53243E-002
     -3.5000      1.7000     0.53100E-002
     -3.5000      1.8000     0.52948E-002
     -3.5000      1.9000     0.52787E-002
     -3.5000      2.0000     0.52617E-002
     -3.5000      2.1000     0.52439E-002
     -3.5000      2.2000     0.52252E-002
     -3.5000      2.3000     0.52055E-002
     -3.5000      2.4000     0.51850E-002
     -3.5000      2.5000     0.51636E-002
     -3.5000      2.6000     0.51413E-002
     -3.5000      2.7000     0.51180E-002
     -3.5000      2.8000     0.50939E-002
     -3.5000      2.9000     0.50688E-002
     -3.5000      3.0000     0.50428E-002
     -3.5000      3.1000     0.50159E-002
     -3.5000      3.2000     0.49881E-002
     -3.5000      3.3000     0.49594E-002
     -3.5000      3.4000     0.49296E-002
     -3.5000      3.5000     0.48990E-002
     -3.5000      3.6000     0.48674E-002
     -3.5000      3.7000     0.48348E-002
     -3.5000      3.8000     0.48012E-002
     -3.5000      3.9000     0.47667E-002
     -3.5000      4.0000     0.47312E-002
     -3.5000      4.1000     0.46947E-002
     -3.5000      4.2000     0.46572E-002
     -3.5000      4.3000     0.46186E-002
     -3.5000      4.4000     0.45790E-002
     -3.5000      4.5000     0.45384E-002
     -3.5000      4.6000     0.44967E-002
     -3.5000      4.7000     0.44540E-002
     -3.5000      4.8000     0.44101E-002
     -3.5000      4.9000     0.43652E-002
     -3.5000      5.0000     0.43191E-002
     -3.5000      5.1000     0.42720E-002
     -3.5000      5.2000     0.42236E-002
     -3.5000      5.3000     0.41741E-002
     -3.5000      5.4000     0.41235E-002
     -3.5000      5.5000     0.40716E-002
     -3.5000      5.6000     0.40185E-002
     -3.5000      5.7000     0.39641E-002
     -3.5000      5.8000     0.39086E-002
     -3.5000      5.9000     0.38517E-002
     -3.5000      6.0000     0.37935E-002
     -3.5000      6.1000     0.37340E-002
     -3.5000      6.2000     0.36732E-002
     -3.5000      6.3000     0.36110E-002
     -3.5000      6.4000     0.35474E-002
     -3.5000      6.5000     0.34825E-002
     -3.5000      6.6000     0.34162E-002
     -3.5000      6.7000     0.33484E-002
     -3.5000      6.8000     0.32793E-002
     -3.5000      6.9000     0.32087E-002
     -3.5000      7.0000     0.31367E-002
     -3.5000      7.1000     0.30632E-002
     -3.5000      7.2000     0.29884E-002
     -3.5000      7.3000     0.29121E-002
     -3.5000      7.4000     0.28345E-002
     -3.5000      7.5000     0.27555E-002
     -3.5000      7.6000     0.26752E-002
     -3.5000      7.7000     0.25937E-002
     -3.5000      7.8000     0.25110E-002
     -3.5000      7.9000     0.24271E-002
     -3.5000      8.0000     0.23422E-002
     -3.5000      8.1000     0.22563E-002
     -3.5000      8.2000     0.21696E-002
     -3.5000      8.3000     0.20822E-002
     -3.5000      8.4000     0.19943E-002
     -3.5000      8.5000     0.19059E-002
     -3.5000      8.6000     0.18173E-002
     -3.5000      8.7000     0.17286E-002
     -3.5000      8.8000     0.16401E-002
     -3.5000      8.9000     0.15520E-002
     -3.5000      9.0000     0.14644E-002
     -3.5000      9.1000     0.13778E-002
     -3.5000      9.2000     0.12922E-002
     -3.5000      9.3000     0.12080E-002
     -3.5000      9.4000     0.11255E-002
     -3.5000      9.5000     0.10448E-002
     -3.5000      9.6000     0.96630E-003
     -3.5000      9.7000     0.89021E-003
     -3.5000      9.8000     0.81677E-003
     -3.5000      9.9000     0.74621E-003
     -3.5000     10.0000     0.67874E-003
     -3.5000     10.1000     0.61454E-003
     -3.5000     10.2000     0.55377E-003
     -3.5000     10.3000     0.49655E-003
     -3.5000     10.4000     0.44298E-003
     -3.5000     10.5000     0.39311E-003
     -3.5000     10.6000     0.34696E-003
     -3.5000     10.7000     0.30453E-003
     -3.5000     10.8000     0.26575E-003
     -3.5000     10.9000     0.23055E-003
     -3.5000     11.0000     0.19880E-003
     -3.5000     11.1000     0.17037E-003
     -3.5000     11.2000     0.14509E-003
     -3.5000     11.3000     0.12276E-003
     -3.5000     11.4000     0.10319E-003
     -3.5000     11.5000     0.86169E-004
     -3.5000     11.6000     0.71466E-004
     -3.5000     11.7000     0.58866E-004
     -3.5000     11.8000     0.48151E-004
     -3.5000     11.9000     0.39111E-004
     -3.5000     12.0000     0.31542E-004
     -3.5000     12.1000     0.25256E-004
     -3.5000     12.2000     0.20076E-004
     -3.5000     12.3000     0.15843E-004
     -3.5000     12.4000     0.12411E-004
     -3.5000     12.5000     0.96509E-005
     -3.5000     12.6000     0.74491E-005
     -3.5000     12.7000     0.57069E-005
     -3.5000     12.8000     0.43396E-005
     -3.5000     12.9000     0.32753E-005
     -3.5000     13.0000     0.24535E-005
     -3.5000     13.1000     0.18241E-005
     -3.5000     13.2000     0.13460E-005
     -3.5000     13.3000     0.98573E-006
     -3.5000     13.4000     0.71649E-006
     -3.5000     13.5000     0.51687E-006
     -3.5000     13.6000     0.37008E-006
     -3.5000     13.7000     0.26299E-006
     -3.5000     13.8000     0.18549E-006
     -3.5000     13.9000     0.12985E-006
     -3.5000     14.0000     0.90220E-007
     -3.5000     14.1000     0.62220E-007
     -3.5000     14.2000     0.42591E-007
     -3.5000     14.3000     0.28939E-007
     -3.5000     14.4000     0.19517E-007
     -3.5000     14.5000     0.13066E-007
     -3.5000     14.6000     0.86830E-008
     -3.5000     14.7000     0.57280E-008
     -3.5000     14.8000     0.37510E-008
     -3.5000     14.9000     0.24385E-008
     -3.5000     15.0000     0.15737E-008
     -3.5000     15.1000     0.10083E-008
     -3.5000     15.2000     0.64136E-009
     -3.5000     15.3000     0.40503E-009
     -3.5000     15.4000     0.25395E-009
     -3.5000     15.5000     0.15809E-009
     -3.5000     15.6000     0.97716E-010
     -3.5000     15.7000     0.59970E-010
     -3.5000     15.8000     0.36545E-010
     -3.5000     15.9000     0.22114E-010
     -3.5000     16.0000     0.13287E-010
     -3.5000     16.1000     0.79281E-011
     -3.5000     16.2000     0.46976E-011
     -3.5000     16.3000     0.27641E-011
     -3.5000     16.4000     0.16152E-011
     -3.5000     16.5000     0.93737E-012
     -3.5000     16.6000     0.54026E-012
     -3.5000     16.7000     0.30925E-012
     -3.5000     16.8000     0.17582E-012
     -3.5000     16.9000     0.99277E-013
     -3.5000     17.0000     0.55680E-013
     -3.5000     17.1000     0.31018E-013
     -3.5000     17.2000     0.17163E-013
     -3.5000     17.3000     0.94335E-014
     -3.5000     17.4000     0.51504E-014
     -3.5000     17.5000     0.27933E-014
     -3.5000     17.6000     0.15049E-014
     -3.5000     17.7000     0.80544E-015
     -3.5000     17.8000     0.42824E-015
     -3.5000     17.9000     0.22620E-015
     -3.5000     18.0000     0.11870E-015
     -3.5000     18.1000     0.61882E-016
     -3.5000     18.2000     0.32052E-016
     -3.5000     18.3000     0.16494E-016
     -3.5000     18.4000     0.84332E-017
     -3.5000     18.5000     0.42841E-017
     -3.5000     18.6000     0.21624E-017
     -3.5000     18.7000     0.10845E-017
     -3.5000     18.8000     0.54042E-018
     -3.5000     18.9000     0.26760E-018
     -3.5000     19.0000     0.13167E-018
     -3.5000     19.1000     0.64374E-019
     -3.5000     19.2000     0.31276E-019
     -3.5000     19.3000     0.15100E-019
     -3.5000     19.4000     0.72446E-020
     -3.5000     19.5000     0.34541E-020
     -3.5000     19.6000     0.16366E-020
     -3.5000     19.7000     0.77063E-021
     -3.5000     19.8000     0.36062E-021
     -3.5000     19.9000     0.16772E-021
     -3.5000     20.0000     0.77520E-022
     -3.5000     20.1000     0.35610E-022
     -3.5000     20.2000     0.16258E-022
     -3.5000     20.3000     0.73775E-023
     -3.5000     20.4000     0.33273E-023
     -3.5000     20.5000     0.14915E-023
     -3.5000     20.6000     0.66453E-024
     -3.5000     20.7000     0.29429E-024
     -3.5000     20.8000     0.12954E-024
     -3.5000     20.9000     0.56678E-025
     -3.5000     21.0000     0.24650E-025
     -3.5000     21.1000     0.10656E-025
     -3.5000     21.2000     0.45791E-026
     -3.5000     21.3000     0.19560E-026
     -3.5000     21.4000     0.83053E-027
     -3.5000     21.5000     0.35056E-027
     -3.5000     21.6000     0.14709E-027
     -3.5000     21.7000     0.61355E-028
     -3.5000     21.8000     0.25441E-028
     -3.5000     21.9000     0.10487E-028
     -3.5000     22.0000     0.42976E-029
     -3.5000     22.1000     0.17508E-029
     -3.5000     22.2000     0.70911E-030
     -3.5000     22.3000     0.28552E-030
     -3.5000     22.4000     0.11430E-030
     -3.5000     22.5000     0.45487E-031
     -3.5000     22.6000     0.17998E-031
     -3.5000     22.7000     0.70801E-032
     -3.5000     22.8000     0.27691E-032
     -3.5000     22.9000     0.10768E-032
     -3.5000     23.0000     0.41630E-033
     -3.5000     23.1000     0.16002E-033
     -3.5000     23.2000     0.61160E-034
     -3.5000     23.3000     0.23241E-034
     -3.5000     23.4000     0.87814E-035
     -3.5000     23.5000     0.32990E-035
     -3.5000     23.6000     0.12323E-035
     -3.5000     23.7000     0.45772E-036
     -3.5000     23.8000     0.16904E-036
     -3.5000     23.9000     0.62077E-037
     -3.5000     24.0000     0.22667E-037
     -3.5000     24.1000     0.82303E-038
     -3.5000     24.2000     0.29715E-038
     -3.5000     24.3000     0.10668E-038
     -3.5000     24.4000     0.38086E-039
     -3.5000     24.5000     0.13521E-039
     -3.5000     24.6000     0.47729E-040
     -3.5000     24.7000     0.16755E-040
     -3.5000     24.8000     0.58486E-041
     -3.5000     24.9000     0.20300E-041
     -3.5000     25.0000     0.70049E-042
     -3.5000     25.1000     0.24018E-042
     -3.5000     25.2000     0.81705E-043
     -3.5000     25.3000     0.27449E-043
     -3.5000     25.4000     0.89803E-044
     -3.5000     25.5000     0.27378E-044
     -3.5000     25.6000     0.00000E+000
 
     -3.4000    -25.6000     0.00000E+000
     -3.4000    -25.5000     0.19618E-044
     -3.4000    -25.4000     0.10408E-043
     -3.4000    -25.3000     0.36250E-043
     -3.4000    -25.2000     0.11247E-042
     -3.4000    -25.1000     0.33519E-042
     -3.4000    -25.0000     0.98212E-042
     -3.4000    -24.9000     0.28505E-041
     -3.4000    -24.8000     0.82166E-041
     -3.4000    -24.7000     0.23541E-040
     -3.4000    -24.6000     0.67061E-040
     -3.4000    -24.5000     0.18996E-039
     -3.4000    -24.4000     0.53505E-039
     -3.4000    -24.3000     0.14986E-038
     -3.4000    -24.2000     0.41738E-038
     -3.4000    -24.1000     0.11559E-037
     -3.4000    -24.0000     0.31833E-037
     -3.4000    -23.9000     0.87169E-037
     -3.4000    -23.8000     0.23735E-036
     -3.4000    -23.7000     0.64261E-036
     -3.4000    -23.6000     0.17300E-035
     -3.4000    -23.5000     0.46307E-035
     -3.4000    -23.4000     0.12325E-034
     -3.4000    -23.3000     0.32616E-034
     -3.4000    -23.2000     0.85821E-034
     -3.4000    -23.1000     0.22452E-033
     -3.4000    -23.0000     0.58402E-033
     -3.4000    -22.9000     0.15104E-032
     -3.4000    -22.8000     0.38838E-032
     -3.4000    -22.7000     0.99290E-032
     -3.4000    -22.6000     0.25237E-031
     -3.4000    -22.5000     0.63774E-031
     -3.4000    -22.4000     0.16022E-030
     -3.4000    -22.3000     0.40020E-030
     -3.4000    -22.2000     0.99377E-030
     -3.4000    -22.1000     0.24533E-029
     -3.4000    -22.0000     0.60210E-029
     -3.4000    -21.9000     0.14691E-028
     -3.4000    -21.8000     0.35632E-028
     -3.4000    -21.7000     0.85919E-028
     -3.4000    -21.6000     0.20595E-027
     -3.4000    -21.5000     0.49075E-027
     -3.4000    -21.4000     0.11624E-026
     -3.4000    -21.3000     0.27372E-026
     -3.4000    -21.2000     0.64067E-026
     -3.4000    -21.1000     0.14906E-025
     -3.4000    -21.0000     0.34475E-025
     -3.4000    -20.9000     0.79254E-025
     -3.4000    -20.8000     0.18110E-024
     -3.4000    -20.7000     0.41134E-024
     -3.4000    -20.6000     0.92864E-024
     -3.4000    -20.5000     0.20838E-023
     -3.4000    -20.4000     0.46476E-023
     -3.4000    -20.3000     0.10302E-022
     -3.4000    -20.2000     0.22699E-022
     -3.4000    -20.1000     0.49705E-022
     -3.4000    -20.0000     0.10817E-021
     -3.4000    -19.9000     0.23397E-021
     -3.4000    -19.8000     0.50296E-021
     -3.4000    -19.7000     0.10745E-020
     -3.4000    -19.6000     0.22812E-020
     -3.4000    -19.5000     0.48132E-020
     -3.4000    -19.4000     0.10092E-019
     -3.4000    -19.3000     0.21028E-019
     -3.4000    -19.2000     0.43541E-019
     -3.4000    -19.1000     0.89588E-019
     -3.4000    -19.0000     0.18317E-018
     -3.4000    -18.9000     0.37215E-018
     -3.4000    -18.8000     0.75129E-018
     -3.4000    -18.7000     0.15070E-017
     -3.4000    -18.6000     0.30038E-017
     -3.4000    -18.5000     0.59487E-017
     -3.4000    -18.4000     0.11705E-016
     -3.4000    -18.3000     0.22883E-016
     -3.4000    -18.2000     0.44448E-016
     -3.4000    -18.1000     0.85776E-016
     -3.4000    -18.0000     0.16445E-015
     -3.4000    -17.9000     0.31324E-015
     -3.4000    -17.8000     0.59272E-015
     -3.4000    -17.7000     0.11142E-014
     -3.4000    -17.6000     0.20807E-014
     -3.4000    -17.5000     0.38599E-014
     -3.4000    -17.4000     0.71129E-014
     -3.4000    -17.3000     0.13020E-013
     -3.4000    -17.2000     0.23674E-013
     -3.4000    -17.1000     0.42756E-013
     -3.4000    -17.0000     0.76701E-013
     -3.4000    -16.9000     0.13666E-012
     -3.4000    -16.8000     0.24185E-012
     -3.4000    -16.7000     0.42509E-012
     -3.4000    -16.6000     0.74206E-012
     -3.4000    -16.5000     0.12865E-011
     -3.4000    -16.4000     0.22150E-011
     -3.4000    -16.3000     0.37873E-011
     -3.4000    -16.2000     0.64307E-011
     -3.4000    -16.1000     0.10843E-010
     -3.4000    -16.0000     0.18156E-010
     -3.4000    -15.9000     0.30186E-010
     -3.4000    -15.8000     0.49835E-010
     -3.4000    -15.7000     0.81692E-010
     -3.4000    -15.6000     0.13296E-009
     -3.4000    -15.5000     0.21487E-009
     -3.4000    -15.4000     0.34475E-009
     -3.4000    -15.3000     0.54918E-009
     -3.4000    -15.2000     0.86851E-009
     -3.4000    -15.1000     0.13636E-008
     -3.4000    -15.0000     0.21253E-008
     -3.4000    -14.9000     0.32885E-008
     -3.4000    -14.8000     0.50510E-008
     -3.4000    -14.7000     0.77013E-008
     -3.4000    -14.6000     0.11656E-007
     -3.4000    -14.5000     0.17510E-007
     -3.4000    -14.4000     0.26111E-007
     -3.4000    -14.3000     0.38645E-007
     -3.4000    -14.2000     0.56771E-007
     -3.4000    -14.1000     0.82775E-007
     -3.4000    -14.0000     0.11978E-006
     -3.4000    -13.9000     0.17204E-006
     -3.4000    -13.8000     0.24522E-006
     -3.4000    -13.7000     0.34690E-006
     -3.4000    -13.6000     0.48702E-006
     -3.4000    -13.5000     0.67856E-006
     -3.4000    -13.4000     0.93825E-006
     -3.4000    -13.3000     0.12875E-005
     -3.4000    -13.2000     0.17533E-005
     -3.4000    -13.1000     0.23694E-005
     -3.4000    -13.0000     0.31777E-005
     -3.4000    -12.9000     0.42294E-005
     -3.4000    -12.8000     0.55865E-005
     -3.4000    -12.7000     0.73231E-005
     -3.4000    -12.6000     0.95272E-005
     -3.4000    -12.5000     0.12301E-004
     -3.4000    -12.4000     0.15764E-004
     -3.4000    -12.3000     0.20050E-004
     -3.4000    -12.2000     0.25314E-004
     -3.4000    -12.1000     0.31722E-004
     -3.4000    -12.0000     0.39463E-004
     -3.4000    -11.9000     0.48737E-004
     -3.4000    -11.8000     0.59757E-004
     -3.4000    -11.7000     0.72749E-004
     -3.4000    -11.6000     0.87944E-004
     -3.4000    -11.5000     0.10558E-003
     -3.4000    -11.4000     0.12588E-003
     -3.4000    -11.3000     0.14908E-003
     -3.4000    -11.2000     0.17540E-003
     -3.4000    -11.1000     0.20502E-003
     -3.4000    -11.0000     0.23814E-003
     -3.4000    -10.9000     0.27489E-003
     -3.4000    -10.8000     0.31539E-003
     -3.4000    -10.7000     0.35973E-003
     -3.4000    -10.6000     0.40796E-003
     -3.4000    -10.5000     0.46007E-003
     -3.4000    -10.4000     0.51605E-003
     -3.4000    -10.3000     0.57581E-003
     -3.4000    -10.2000     0.63925E-003
     -3.4000    -10.1000     0.70623E-003
     -3.4000    -10.0000     0.77655E-003
     -3.4000     -9.9000     0.85003E-003
     -3.4000     -9.8000     0.92643E-003
     -3.4000     -9.7000     0.10055E-002
     -3.4000     -9.6000     0.10870E-002
     -3.4000     -9.5000     0.11706E-002
     -3.4000     -9.4000     0.12560E-002
     -3.4000     -9.3000     0.13430E-002
     -3.4000     -9.2000     0.14313E-002
     -3.4000     -9.1000     0.15206E-002
     -3.4000     -9.0000     0.16106E-002
     -3.4000     -8.9000     0.17011E-002
     -3.4000     -8.8000     0.17919E-002
     -3.4000     -8.7000     0.18827E-002
     -3.4000     -8.6000     0.19733E-002
     -3.4000     -8.5000     0.20636E-002
     -3.4000     -8.4000     0.21533E-002
     -3.4000     -8.3000     0.22422E-002
     -3.4000     -8.2000     0.23304E-002
     -3.4000     -8.1000     0.24176E-002
     -3.4000     -8.0000     0.25037E-002
     -3.4000     -7.9000     0.25887E-002
     -3.4000     -7.8000     0.26724E-002
     -3.4000     -7.7000     0.27549E-002
     -3.4000     -7.6000     0.28360E-002
     -3.4000     -7.5000     0.29157E-002
     -3.4000     -7.4000     0.29940E-002
     -3.4000     -7.3000     0.30708E-002
     -3.4000     -7.2000     0.31462E-002
     -3.4000     -7.1000     0.32201E-002
     -3.4000     -7.0000     0.32926E-002
     -3.4000     -6.9000     0.33636E-002
     -3.4000     -6.8000     0.34331E-002
     -3.4000     -6.7000     0.35012E-002
     -3.4000     -6.6000     0.35679E-002
     -3.4000     -6.5000     0.36332E-002
     -3.4000     -6.4000     0.36970E-002
     -3.4000     -6.3000     0.37595E-002
     -3.4000     -6.2000     0.38206E-002
     -3.4000     -6.1000     0.38804E-002
     -3.4000     -6.0000     0.39388E-002
     -3.4000     -5.9000     0.39960E-002
     -3.4000     -5.8000     0.40519E-002
     -3.4000     -5.7000     0.41066E-002
     -3.4000     -5.6000     0.41600E-002
     -3.4000     -5.5000     0.42122E-002
     -3.4000     -5.4000     0.42632E-002
     -3.4000     -5.3000     0.43131E-002
     -3.4000     -5.2000     0.43617E-002
     -3.4000     -5.1000     0.44093E-002
     -3.4000     -5.0000     0.44558E-002
     -3.4000     -4.9000     0.45011E-002
     -3.4000     -4.8000     0.45454E-002
     -3.4000     -4.7000     0.45885E-002
     -3.4000     -4.6000     0.46307E-002
     -3.4000     -4.5000     0.46718E-002
     -3.4000     -4.4000     0.47118E-002
     -3.4000     -4.3000     0.47509E-002
     -3.4000     -4.2000     0.47889E-002
     -3.4000     -4.1000     0.48260E-002
     -3.4000     -4.0000     0.48620E-002
     -3.4000     -3.9000     0.48971E-002
     -3.4000     -3.8000     0.49312E-002
     -3.4000     -3.7000     0.49644E-002
     -3.4000     -3.6000     0.49966E-002
     -3.4000     -3.5000     0.50278E-002
     -3.4000     -3.4000     0.50582E-002
     -3.4000     -3.3000     0.50875E-002
     -3.4000     -3.2000     0.51160E-002
     -3.4000     -3.1000     0.51436E-002
     -3.4000     -3.0000     0.51702E-002
     -3.4000     -2.9000     0.51959E-002
     -3.4000     -2.8000     0.52207E-002
     -3.4000     -2.7000     0.52446E-002
     -3.4000     -2.6000     0.52677E-002
     -3.4000     -2.5000     0.52898E-002
     -3.4000     -2.4000     0.53110E-002
     -3.4000     -2.3000     0.53314E-002
     -3.4000     -2.2000     0.53508E-002
     -3.4000     -2.1000     0.53694E-002
     -3.4000     -2.0000     0.53871E-002
     -3.4000     -1.9000     0.54039E-002
     -3.4000     -1.8000     0.54199E-002
     -3.4000     -1.7000     0.54350E-002
     -3.4000     -1.6000     0.54492E-002
     -3.4000     -1.5000     0.54625E-002
     -3.4000     -1.4000     0.54750E-002
     -3.4000     -1.3000     0.54866E-002
     -3.4000     -1.2000     0.54973E-002
     -3.4000     -1.1000     0.55072E-002
     -3.4000     -1.0000     0.55162E-002
     -3.4000     -0.9000     0.55244E-002
     -3.4000     -0.8000     0.55317E-002
     -3.4000     -0.7000     0.55381E-002
     -3.4000     -0.6000     0.55437E-002
     -3.4000     -0.5000     0.55484E-002
     -3.4000     -0.4000     0.55523E-002
     -3.4000     -0.3000     0.55553E-002
     -3.4000     -0.2000     0.55574E-002
     -3.4000     -0.1000     0.55587E-002
     -3.4000      0.0000     0.55591E-002
     -3.4000      0.1000     0.55587E-002
     -3.4000      0.2000     0.55574E-002
     -3.4000      0.3000     0.55553E-002
     -3.4000      0.4000     0.55523E-002
     -3.4000      0.5000     0.55484E-002
     -3.4000      0.6000     0.55437E-002
     -3.4000      0.7000     0.55381E-002
     -3.4000      0.8000     0.55317E-002
     -3.4000      0.9000     0.55244E-002
     -3.4000      1.0000     0.55162E-002
     -3.4000      1.1000     0.55072E-002
     -3.4000      1.2000     0.54973E-002
     -3.4000      1.3000     0.54866E-002
     -3.4000      1.4000     0.54750E-002
     -3.4000      1.5000     0.54625E-002
     -3.4000      1.6000     0.54492E-002
     -3.4000      1.7000     0.54350E-002
     -3.4000      1.8000     0.54199E-002
     -3.4000      1.9000     0.54039E-002
     -3.4000      2.0000     0.53871E-002
     -3.4000      2.1000     0.53694E-002
     -3.4000      2.2000     0.53508E-002
     -3.4000      2.3000     0.53314E-002
     -3.4000      2.4000     0.53110E-002
     -3.4000      2.5000     0.52898E-002
     -3.4000      2.6000     0.52677E-002
     -3.4000      2.7000     0.52446E-002
     -3.4000      2.8000     0.52207E-002
     -3.4000      2.9000     0.51959E-002
     -3.4000      3.0000     0.51702E-002
     -3.4000      3.1000     0.51436E-002
     -3.4000      3.2000     0.51160E-002
     -3.4000      3.3000     0.50875E-002
     -3.4000      3.4000     0.50582E-002
     -3.4000      3.5000     0.50278E-002
     -3.4000      3.6000     0.49966E-002
     -3.4000      3.7000     0.49644E-002
     -3.4000      3.8000     0.49312E-002
     -3.4000      3.9000     0.48971E-002
     -3.4000      4.0000     0.48620E-002
     -3.4000      4.1000     0.48260E-002
     -3.4000      4.2000     0.47889E-002
     -3.4000      4.3000     0.47509E-002
     -3.4000      4.4000     0.47118E-002
     -3.4000      4.5000     0.46718E-002
     -3.4000      4.6000     0.46307E-002
     -3.4000      4.7000     0.45885E-002
     -3.4000      4.8000     0.45454E-002
     -3.4000      4.9000     0.45011E-002
     -3.4000      5.0000     0.44558E-002
     -3.4000      5.1000     0.44093E-002
     -3.4000      5.2000     0.43617E-002
     -3.4000      5.3000     0.43131E-002
     -3.4000      5.4000     0.42632E-002
     -3.4000      5.5000     0.42122E-002
     -3.4000      5.6000     0.41600E-002
     -3.4000      5.7000     0.41066E-002
     -3.4000      5.8000     0.40519E-002
     -3.4000      5.9000     0.39960E-002
     -3.4000      6.0000     0.39388E-002
     -3.4000      6.1000     0.38804E-002
     -3.4000      6.2000     0.38206E-002
     -3.4000      6.3000     0.37595E-002
     -3.4000      6.4000     0.36970E-002
     -3.4000      6.5000     0.36332E-002
     -3.4000      6.6000     0.35679E-002
     -3.4000      6.7000     0.35012E-002
     -3.4000      6.8000     0.34331E-002
     -3.4000      6.9000     0.33636E-002
     -3.4000      7.0000     0.32926E-002
     -3.4000      7.1000     0.32201E-002
     -3.4000      7.2000     0.31462E-002
     -3.4000      7.3000     0.30708E-002
     -3.4000      7.4000     0.29940E-002
     -3.4000      7.5000     0.29157E-002
     -3.4000      7.6000     0.28360E-002
     -3.4000      7.7000     0.27549E-002
     -3.4000      7.8000     0.26724E-002
     -3.4000      7.9000     0.25887E-002
     -3.4000      8.0000     0.25037E-002
     -3.4000      8.1000     0.24176E-002
     -3.4000      8.2000     0.23304E-002
     -3.4000      8.3000     0.22422E-002
     -3.4000      8.4000     0.21533E-002
     -3.4000      8.5000     0.20636E-002
     -3.4000      8.6000     0.19733E-002
     -3.4000      8.7000     0.18827E-002
     -3.4000      8.8000     0.17919E-002
     -3.4000      8.9000     0.17011E-002
     -3.4000      9.0000     0.16106E-002
     -3.4000      9.1000     0.15206E-002
     -3.4000      9.2000     0.14313E-002
     -3.4000      9.3000     0.13430E-002
     -3.4000      9.4000     0.12560E-002
     -3.4000      9.5000     0.11706E-002
     -3.4000      9.6000     0.10870E-002
     -3.4000      9.7000     0.10055E-002
     -3.4000      9.8000     0.92643E-003
     -3.4000      9.9000     0.85003E-003
     -3.4000     10.0000     0.77655E-003
     -3.4000     10.1000     0.70623E-003
     -3.4000     10.2000     0.63925E-003
     -3.4000     10.3000     0.57581E-003
     -3.4000     10.4000     0.51605E-003
     -3.4000     10.5000     0.46007E-003
     -3.4000     10.6000     0.40796E-003
     -3.4000     10.7000     0.35973E-003
     -3.4000     10.8000     0.31539E-003
     -3.4000     10.9000     0.27489E-003
     -3.4000     11.0000     0.23814E-003
     -3.4000     11.1000     0.20502E-003
     -3.4000     11.2000     0.17540E-003
     -3.4000     11.3000     0.14908E-003
     -3.4000     11.4000     0.12588E-003
     -3.4000     11.5000     0.10558E-003
     -3.4000     11.6000     0.87944E-004
     -3.4000     11.7000     0.72749E-004
     -3.4000     11.8000     0.59757E-004
     -3.4000     11.9000     0.48737E-004
     -3.4000     12.0000     0.39463E-004
     -3.4000     12.1000     0.31722E-004
     -3.4000     12.2000     0.25314E-004
     -3.4000     12.3000     0.20050E-004
     -3.4000     12.4000     0.15764E-004
     -3.4000     12.5000     0.12301E-004
     -3.4000     12.6000     0.95272E-005
     -3.4000     12.7000     0.73231E-005
     -3.4000     12.8000     0.55865E-005
     -3.4000     12.9000     0.42294E-005
     -3.4000     13.0000     0.31777E-005
     -3.4000     13.1000     0.23694E-005
     -3.4000     13.2000     0.17533E-005
     -3.4000     13.3000     0.12875E-005
     -3.4000     13.4000     0.93825E-006
     -3.4000     13.5000     0.67856E-006
     -3.4000     13.6000     0.48702E-006
     -3.4000     13.7000     0.34690E-006
     -3.4000     13.8000     0.24522E-006
     -3.4000     13.9000     0.17204E-006
     -3.4000     14.0000     0.11978E-006
     -3.4000     14.1000     0.82775E-007
     -3.4000     14.2000     0.56771E-007
     -3.4000     14.3000     0.38645E-007
     -3.4000     14.4000     0.26111E-007
     -3.4000     14.5000     0.17510E-007
     -3.4000     14.6000     0.11656E-007
     -3.4000     14.7000     0.77013E-008
     -3.4000     14.8000     0.50510E-008
     -3.4000     14.9000     0.32885E-008
     -3.4000     15.0000     0.21253E-008
     -3.4000     15.1000     0.13636E-008
     -3.4000     15.2000     0.86851E-009
     -3.4000     15.3000     0.54918E-009
     -3.4000     15.4000     0.34475E-009
     -3.4000     15.5000     0.21487E-009
     -3.4000     15.6000     0.13296E-009
     -3.4000     15.7000     0.81692E-010
     -3.4000     15.8000     0.49835E-010
     -3.4000     15.9000     0.30186E-010
     -3.4000     16.0000     0.18156E-010
     -3.4000     16.1000     0.10843E-010
     -3.4000     16.2000     0.64307E-011
     -3.4000     16.3000     0.37873E-011
     -3.4000     16.4000     0.22150E-011
     -3.4000     16.5000     0.12865E-011
     -3.4000     16.6000     0.74206E-012
     -3.4000     16.7000     0.42509E-012
     -3.4000     16.8000     0.24185E-012
     -3.4000     16.9000     0.13666E-012
     -3.4000     17.0000     0.76701E-013
     -3.4000     17.1000     0.42756E-013
     -3.4000     17.2000     0.23674E-013
     -3.4000     17.3000     0.13020E-013
     -3.4000     17.4000     0.71129E-014
     -3.4000     17.5000     0.38599E-014
     -3.4000     17.6000     0.20807E-014
     -3.4000     17.7000     0.11142E-014
     -3.4000     17.8000     0.59272E-015
     -3.4000     17.9000     0.31324E-015
     -3.4000     18.0000     0.16445E-015
     -3.4000     18.1000     0.85776E-016
     -3.4000     18.2000     0.44448E-016
     -3.4000     18.3000     0.22883E-016
     -3.4000     18.4000     0.11705E-016
     -3.4000     18.5000     0.59487E-017
     -3.4000     18.6000     0.30038E-017
     -3.4000     18.7000     0.15070E-017
     -3.4000     18.8000     0.75129E-018
     -3.4000     18.9000     0.37215E-018
     -3.4000     19.0000     0.18317E-018
     -3.4000     19.1000     0.89588E-019
     -3.4000     19.2000     0.43541E-019
     -3.4000     19.3000     0.21028E-019
     -3.4000     19.4000     0.10092E-019
     -3.4000     19.5000     0.48132E-020
     -3.4000     19.6000     0.22812E-020
     -3.4000     19.7000     0.10745E-020
     -3.4000     19.8000     0.50296E-021
     -3.4000     19.9000     0.23397E-021
     -3.4000     20.0000     0.10817E-021
     -3.4000     20.1000     0.49705E-022
     -3.4000     20.2000     0.22699E-022
     -3.4000     20.3000     0.10302E-022
     -3.4000     20.4000     0.46476E-023
     -3.4000     20.5000     0.20838E-023
     -3.4000     20.6000     0.92864E-024
     -3.4000     20.7000     0.41134E-024
     -3.4000     20.8000     0.18110E-024
     -3.4000     20.9000     0.79254E-025
     -3.4000     21.0000     0.34475E-025
     -3.4000     21.1000     0.14906E-025
     -3.4000     21.2000     0.64067E-026
     -3.4000     21.3000     0.27372E-026
     -3.4000     21.4000     0.11624E-026
     -3.4000     21.5000     0.49075E-027
     -3.4000     21.6000     0.20595E-027
     -3.4000     21.7000     0.85919E-028
     -3.4000     21.8000     0.35632E-028
     -3.4000     21.9000     0.14691E-028
     -3.4000     22.0000     0.60210E-029
     -3.4000     22.1000     0.24533E-029
     -3.4000     22.2000     0.99377E-030
     -3.4000     22.3000     0.40020E-030
     -3.4000     22.4000     0.16022E-030
     -3.4000     22.5000     0.63774E-031
     -3.4000     22.6000     0.25237E-031
     -3.4000     22.7000     0.99290E-032
     -3.4000     22.8000     0.38838E-032
     -3.4000     22.9000     0.15104E-032
     -3.4000     23.0000     0.58402E-033
     -3.4000     23.1000     0.22452E-033
     -3.4000     23.2000     0.85821E-034
     -3.4000     23.3000     0.32616E-034
     -3.4000     23.4000     0.12325E-034
     -3.4000     23.5000     0.46307E-035
     -3.4000     23.6000     0.17300E-035
     -3.4000     23.7000     0.64261E-036
     -3.4000     23.8000     0.23735E-036
     -3.4000     23.9000     0.87169E-037
     -3.4000     24.0000     0.31833E-037
     -3.4000     24.1000     0.11559E-037
     -3.4000     24.2000     0.41738E-038
     -3.4000     24.3000     0.14986E-038
     -3.4000     24.4000     0.53505E-039
     -3.4000     24.5000     0.18996E-039
     -3.4000     24.6000     0.67064E-040
     -3.4000     24.7000     0.23544E-040
     -3.4000     24.8000     0.82190E-041
     -3.4000     24.9000     0.28530E-041
     -3.4000     25.0000     0.98455E-042
     -3.4000     25.1000     0.33761E-042
     -3.4000     25.2000     0.11485E-042
     -3.4000     25.3000     0.38587E-043
     -3.4000     25.4000     0.12625E-043
     -3.4000     25.5000     0.38492E-044
     -3.4000     25.6000     0.00000E+000
 
     -3.3000    -25.6000     0.00000E+000
     -3.3000    -25.5000     0.27310E-044
     -3.3000    -25.4000     0.14489E-043
     -3.3000    -25.3000     0.50461E-043
     -3.3000    -25.2000     0.15655E-042
     -3.3000    -25.1000     0.46653E-042
     -3.3000    -25.0000     0.13669E-041
     -3.3000    -24.9000     0.39669E-041
     -3.3000    -24.8000     0.11434E-040
     -3.3000    -24.7000     0.32756E-040
     -3.3000    -24.6000     0.93303E-040
     -3.3000    -24.5000     0.26427E-039
     -3.3000    -24.4000     0.74430E-039
     -3.3000    -24.3000     0.20845E-038
     -3.3000    -24.2000     0.58052E-038
     -3.3000    -24.1000     0.16076E-037
     -3.3000    -24.0000     0.44267E-037
     -3.3000    -23.9000     0.12121E-036
     -3.3000    -23.8000     0.33000E-036
     -3.3000    -23.7000     0.89338E-036
     -3.3000    -23.6000     0.24048E-035
     -3.3000    -23.5000     0.64365E-035
     -3.3000    -23.4000     0.17129E-034
     -3.3000    -23.3000     0.45325E-034
     -3.3000    -23.2000     0.11925E-033
     -3.3000    -23.1000     0.31194E-033
     -3.3000    -23.0000     0.81133E-033
     -3.3000    -22.9000     0.20980E-032
     -3.3000    -22.8000     0.53942E-032
     -3.3000    -22.7000     0.13789E-031
     -3.3000    -22.6000     0.35042E-031
     -3.3000    -22.5000     0.88541E-031
     -3.3000    -22.4000     0.22242E-030
     -3.3000    -22.3000     0.55547E-030
     -3.3000    -22.2000     0.13791E-029
     -3.3000    -22.1000     0.34042E-029
     -3.3000    -22.0000     0.83536E-029
     -3.3000    -21.9000     0.20379E-028
     -3.3000    -21.8000     0.49422E-028
     -3.3000    -21.7000     0.11915E-027
     -3.3000    -21.6000     0.28556E-027
     -3.3000    -21.5000     0.68033E-027
     -3.3000    -21.4000     0.16112E-026
     -3.3000    -21.3000     0.37933E-026
     -3.3000    -21.2000     0.88771E-026
     -3.3000    -21.1000     0.20650E-025
     -3.3000    -21.0000     0.47750E-025
     -3.3000    -20.9000     0.10975E-024
     -3.3000    -20.8000     0.25074E-024
     -3.3000    -20.7000     0.56939E-024
     -3.3000    -20.6000     0.12852E-023
     -3.3000    -20.5000     0.28833E-023
     -3.3000    -20.4000     0.64291E-023
     -3.3000    -20.3000     0.14248E-022
     -3.3000    -20.2000     0.31385E-022
     -3.3000    -20.1000     0.68709E-022
     -3.3000    -20.0000     0.14950E-021
     -3.3000    -19.9000     0.32327E-021
     -3.3000    -19.8000     0.69472E-021
     -3.3000    -19.7000     0.14837E-020
     -3.3000    -19.6000     0.31492E-020
     -3.3000    -19.5000     0.66426E-020
     -3.3000    -19.4000     0.13924E-019
     -3.3000    -19.3000     0.29003E-019
     -3.3000    -19.2000     0.60035E-019
     -3.3000    -19.1000     0.12349E-018
     -3.3000    -19.0000     0.25239E-018
     -3.3000    -18.9000     0.51260E-018
     -3.3000    -18.8000     0.10345E-017
     -3.3000    -18.7000     0.20743E-017
     -3.3000    -18.6000     0.41328E-017
     -3.3000    -18.5000     0.81814E-017
     -3.3000    -18.4000     0.16092E-016
     -3.3000    -18.3000     0.31446E-016
     -3.3000    -18.2000     0.61054E-016
     -3.3000    -18.1000     0.11777E-015
     -3.3000    -18.0000     0.22568E-015
     -3.3000    -17.9000     0.42966E-015
     -3.3000    -17.8000     0.81261E-015
     -3.3000    -17.7000     0.15268E-014
     -3.3000    -17.6000     0.28496E-014
     -3.3000    -17.5000     0.52834E-014
     -3.3000    -17.4000     0.97305E-014
     -3.3000    -17.3000     0.17801E-013
     -3.3000    -17.2000     0.32347E-013
     -3.3000    -17.1000     0.58384E-013
     -3.3000    -17.0000     0.10467E-012
     -3.3000    -16.9000     0.18637E-012
     -3.3000    -16.8000     0.32958E-012
     -3.3000    -16.7000     0.57887E-012
     -3.3000    -16.6000     0.10097E-011
     -3.3000    -16.5000     0.17492E-011
     -3.3000    -16.4000     0.30092E-011
     -3.3000    -16.3000     0.51409E-011
     -3.3000    -16.2000     0.87216E-011
     -3.3000    -16.1000     0.14693E-010
     -3.3000    -16.0000     0.24578E-010
     -3.3000    -15.9000     0.40825E-010
     -3.3000    -15.8000     0.67331E-010
     -3.3000    -15.7000     0.11026E-009
     -3.3000    -15.6000     0.17926E-009
     -3.3000    -15.5000     0.28936E-009
     -3.3000    -15.4000     0.46373E-009
     -3.3000    -15.3000     0.73780E-009
     -3.3000    -15.2000     0.11653E-008
     -3.3000    -15.1000     0.18272E-008
     -3.3000    -15.0000     0.28441E-008
     -3.3000    -14.9000     0.43944E-008
     -3.3000    -14.8000     0.67397E-008
     -3.3000    -14.7000     0.10260E-007
     -3.3000    -14.6000     0.15504E-007
     -3.3000    -14.5000     0.23253E-007
     -3.3000    -14.4000     0.34614E-007
     -3.3000    -14.3000     0.51140E-007
     -3.3000    -14.2000     0.74986E-007
     -3.3000    -14.1000     0.10912E-006
     -3.3000    -14.0000     0.15760E-006
     -3.3000    -13.9000     0.22587E-006
     -3.3000    -13.8000     0.32126E-006
     -3.3000    -13.7000     0.45344E-006
     -3.3000    -13.6000     0.63511E-006
     -3.3000    -13.5000     0.88275E-006
     -3.3000    -13.4000     0.12175E-005
     -3.3000    -13.3000     0.16663E-005
     -3.3000    -13.2000     0.22630E-005
     -3.3000    -13.1000     0.30497E-005
     -3.3000    -13.0000     0.40782E-005
     -3.3000    -12.9000     0.54116E-005
     -3.3000    -12.8000     0.71258E-005
     -3.3000    -12.7000     0.93109E-005
     -3.3000    -12.6000     0.12073E-004
     -3.3000    -12.5000     0.15535E-004
     -3.3000    -12.4000     0.19837E-004
     -3.3000    -12.3000     0.25140E-004
     -3.3000    -12.2000     0.31620E-004
     -3.3000    -12.1000     0.39473E-004
     -3.3000    -12.0000     0.48912E-004
     -3.3000    -11.9000     0.60162E-004
     -3.3000    -11.8000     0.73462E-004
     -3.3000    -11.7000     0.89057E-004
     -3.3000    -11.6000     0.10720E-003
     -3.3000    -11.5000     0.12813E-003
     -3.3000    -11.4000     0.15210E-003
     -3.3000    -11.3000     0.17932E-003
     -3.3000    -11.2000     0.21002E-003
     -3.3000    -11.1000     0.24438E-003
     -3.3000    -11.0000     0.28254E-003
     -3.3000    -10.9000     0.32464E-003
     -3.3000    -10.8000     0.37075E-003
     -3.3000    -10.7000     0.42093E-003
     -3.3000    -10.6000     0.47516E-003
     -3.3000    -10.5000     0.53340E-003
     -3.3000    -10.4000     0.59558E-003
     -3.3000    -10.3000     0.66156E-003
     -3.3000    -10.2000     0.73117E-003
     -3.3000    -10.1000     0.80422E-003
     -3.3000    -10.0000     0.88049E-003
     -3.3000     -9.9000     0.95971E-003
     -3.3000     -9.8000     0.10416E-002
     -3.3000     -9.7000     0.11259E-002
     -3.3000     -9.6000     0.12123E-002
     -3.3000     -9.5000     0.13005E-002
     -3.3000     -9.4000     0.13901E-002
     -3.3000     -9.3000     0.14810E-002
     -3.3000     -9.2000     0.15728E-002
     -3.3000     -9.1000     0.16652E-002
     -3.3000     -9.0000     0.17580E-002
     -3.3000     -8.9000     0.18509E-002
     -3.3000     -8.8000     0.19436E-002
     -3.3000     -8.7000     0.20361E-002
     -3.3000     -8.6000     0.21281E-002
     -3.3000     -8.5000     0.22193E-002
     -3.3000     -8.4000     0.23098E-002
     -3.3000     -8.3000     0.23993E-002
     -3.3000     -8.2000     0.24877E-002
     -3.3000     -8.1000     0.25749E-002
     -3.3000     -8.0000     0.26609E-002
     -3.3000     -7.9000     0.27455E-002
     -3.3000     -7.8000     0.28288E-002
     -3.3000     -7.7000     0.29106E-002
     -3.3000     -7.6000     0.29909E-002
     -3.3000     -7.5000     0.30698E-002
     -3.3000     -7.4000     0.31472E-002
     -3.3000     -7.3000     0.32231E-002
     -3.3000     -7.2000     0.32974E-002
     -3.3000     -7.1000     0.33703E-002
     -3.3000     -7.0000     0.34417E-002
     -3.3000     -6.9000     0.35115E-002
     -3.3000     -6.8000     0.35800E-002
     -3.3000     -6.7000     0.36469E-002
     -3.3000     -6.6000     0.37125E-002
     -3.3000     -6.5000     0.37766E-002
     -3.3000     -6.4000     0.38394E-002
     -3.3000     -6.3000     0.39008E-002
     -3.3000     -6.2000     0.39609E-002
     -3.3000     -6.1000     0.40197E-002
     -3.3000     -6.0000     0.40771E-002
     -3.3000     -5.9000     0.41333E-002
     -3.3000     -5.8000     0.41883E-002
     -3.3000     -5.7000     0.42421E-002
     -3.3000     -5.6000     0.42946E-002
     -3.3000     -5.5000     0.43460E-002
     -3.3000     -5.4000     0.43962E-002
     -3.3000     -5.3000     0.44453E-002
     -3.3000     -5.2000     0.44933E-002
     -3.3000     -5.1000     0.45402E-002
     -3.3000     -5.0000     0.45859E-002
     -3.3000     -4.9000     0.46307E-002
     -3.3000     -4.8000     0.46743E-002
     -3.3000     -4.7000     0.47169E-002
     -3.3000     -4.6000     0.47585E-002
     -3.3000     -4.5000     0.47991E-002
     -3.3000     -4.4000     0.48387E-002
     -3.3000     -4.3000     0.48773E-002
     -3.3000     -4.2000     0.49149E-002
     -3.3000     -4.1000     0.49515E-002
     -3.3000     -4.0000     0.49871E-002
     -3.3000     -3.9000     0.50218E-002
     -3.3000     -3.8000     0.50556E-002
     -3.3000     -3.7000     0.50884E-002
     -3.3000     -3.6000     0.51203E-002
     -3.3000     -3.5000     0.51513E-002
     -3.3000     -3.4000     0.51813E-002
     -3.3000     -3.3000     0.52104E-002
     -3.3000     -3.2000     0.52386E-002
     -3.3000     -3.1000     0.52659E-002
     -3.3000     -3.0000     0.52923E-002
     -3.3000     -2.9000     0.53179E-002
     -3.3000     -2.8000     0.53425E-002
     -3.3000     -2.7000     0.53662E-002
     -3.3000     -2.6000     0.53890E-002
     -3.3000     -2.5000     0.54110E-002
     -3.3000     -2.4000     0.54321E-002
     -3.3000     -2.3000     0.54523E-002
     -3.3000     -2.2000     0.54716E-002
     -3.3000     -2.1000     0.54900E-002
     -3.3000     -2.0000     0.55076E-002
     -3.3000     -1.9000     0.55243E-002
     -3.3000     -1.8000     0.55402E-002
     -3.3000     -1.7000     0.55552E-002
     -3.3000     -1.6000     0.55693E-002
     -3.3000     -1.5000     0.55825E-002
     -3.3000     -1.4000     0.55949E-002
     -3.3000     -1.3000     0.56065E-002
     -3.3000     -1.2000     0.56171E-002
     -3.3000     -1.1000     0.56270E-002
     -3.3000     -1.0000     0.56359E-002
     -3.3000     -0.9000     0.56440E-002
     -3.3000     -0.8000     0.56513E-002
     -3.3000     -0.7000     0.56577E-002
     -3.3000     -0.6000     0.56632E-002
     -3.3000     -0.5000     0.56679E-002
     -3.3000     -0.4000     0.56717E-002
     -3.3000     -0.3000     0.56747E-002
     -3.3000     -0.2000     0.56769E-002
     -3.3000     -0.1000     0.56781E-002
     -3.3000      0.0000     0.56786E-002
     -3.3000      0.1000     0.56781E-002
     -3.3000      0.2000     0.56769E-002
     -3.3000      0.3000     0.56747E-002
     -3.3000      0.4000     0.56717E-002
     -3.3000      0.5000     0.56679E-002
     -3.3000      0.6000     0.56632E-002
     -3.3000      0.7000     0.56577E-002
     -3.3000      0.8000     0.56513E-002
     -3.3000      0.9000     0.56440E-002
     -3.3000      1.0000     0.56359E-002
     -3.3000      1.1000     0.56270E-002
     -3.3000      1.2000     0.56171E-002
     -3.3000      1.3000     0.56065E-002
     -3.3000      1.4000     0.55949E-002
     -3.3000      1.5000     0.55825E-002
     -3.3000      1.6000     0.55693E-002
     -3.3000      1.7000     0.55552E-002
     -3.3000      1.8000     0.55402E-002
     -3.3000      1.9000     0.55243E-002
     -3.3000      2.0000     0.55076E-002
     -3.3000      2.1000     0.54900E-002
     -3.3000      2.2000     0.54716E-002
     -3.3000      2.3000     0.54523E-002
     -3.3000      2.4000     0.54321E-002
     -3.3000      2.5000     0.54110E-002
     -3.3000      2.6000     0.53890E-002
     -3.3000      2.7000     0.53662E-002
     -3.3000      2.8000     0.53425E-002
     -3.3000      2.9000     0.53179E-002
     -3.3000      3.0000     0.52923E-002
     -3.3000      3.1000     0.52659E-002
     -3.3000      3.2000     0.52386E-002
     -3.3000      3.3000     0.52104E-002
     -3.3000      3.4000     0.51813E-002
     -3.3000      3.5000     0.51513E-002
     -3.3000      3.6000     0.51203E-002
     -3.3000      3.7000     0.50884E-002
     -3.3000      3.8000     0.50556E-002
     -3.3000      3.9000     0.50218E-002
     -3.3000      4.0000     0.49871E-002
     -3.3000      4.1000     0.49515E-002
     -3.3000      4.2000     0.49149E-002
     -3.3000      4.3000     0.48773E-002
     -3.3000      4.4000     0.48387E-002
     -3.3000      4.5000     0.47991E-002
     -3.3000      4.6000     0.47585E-002
     -3.3000      4.7000     0.47169E-002
     -3.3000      4.8000     0.46743E-002
     -3.3000      4.9000     0.46307E-002
     -3.3000      5.0000     0.45859E-002
     -3.3000      5.1000     0.45402E-002
     -3.3000      5.2000     0.44933E-002
     -3.3000      5.3000     0.44453E-002
     -3.3000      5.4000     0.43962E-002
     -3.3000      5.5000     0.43460E-002
     -3.3000      5.6000     0.42946E-002
     -3.3000      5.7000     0.42421E-002
     -3.3000      5.8000     0.41883E-002
     -3.3000      5.9000     0.41333E-002
     -3.3000      6.0000     0.40771E-002
     -3.3000      6.1000     0.40197E-002
     -3.3000      6.2000     0.39609E-002
     -3.3000      6.3000     0.39008E-002
     -3.3000      6.4000     0.38394E-002
     -3.3000      6.5000     0.37766E-002
     -3.3000      6.6000     0.37125E-002
     -3.3000      6.7000     0.36469E-002
     -3.3000      6.8000     0.35800E-002
     -3.3000      6.9000     0.35115E-002
     -3.3000      7.0000     0.34417E-002
     -3.3000      7.1000     0.33703E-002
     -3.3000      7.2000     0.32974E-002
     -3.3000      7.3000     0.32231E-002
     -3.3000      7.4000     0.31472E-002
     -3.3000      7.5000     0.30698E-002
     -3.3000      7.6000     0.29909E-002
     -3.3000      7.7000     0.29106E-002
     -3.3000      7.8000     0.28288E-002
     -3.3000      7.9000     0.27455E-002
     -3.3000      8.0000     0.26609E-002
     -3.3000      8.1000     0.25749E-002
     -3.3000      8.2000     0.24877E-002
     -3.3000      8.3000     0.23993E-002
     -3.3000      8.4000     0.23098E-002
     -3.3000      8.5000     0.22193E-002
     -3.3000      8.6000     0.21281E-002
     -3.3000      8.7000     0.20361E-002
     -3.3000      8.8000     0.19436E-002
     -3.3000      8.9000     0.18509E-002
     -3.3000      9.0000     0.17580E-002
     -3.3000      9.1000     0.16652E-002
     -3.3000      9.2000     0.15728E-002
     -3.3000      9.3000     0.14810E-002
     -3.3000      9.4000     0.13901E-002
     -3.3000      9.5000     0.13005E-002
     -3.3000      9.6000     0.12123E-002
     -3.3000      9.7000     0.11259E-002
     -3.3000      9.8000     0.10416E-002
     -3.3000      9.9000     0.95971E-003
     -3.3000     10.0000     0.88049E-003
     -3.3000     10.1000     0.80422E-003
     -3.3000     10.2000     0.73117E-003
     -3.3000     10.3000     0.66156E-003
     -3.3000     10.4000     0.59558E-003
     -3.3000     10.5000     0.53340E-003
     -3.3000     10.6000     0.47516E-003
     -3.3000     10.7000     0.42093E-003
     -3.3000     10.8000     0.37075E-003
     -3.3000     10.9000     0.32464E-003
     -3.3000     11.0000     0.28254E-003
     -3.3000     11.1000     0.24438E-003
     -3.3000     11.2000     0.21002E-003
     -3.3000     11.3000     0.17932E-003
     -3.3000     11.4000     0.15210E-003
     -3.3000     11.5000     0.12813E-003
     -3.3000     11.6000     0.10720E-003
     -3.3000     11.7000     0.89057E-004
     -3.3000     11.8000     0.73462E-004
     -3.3000     11.9000     0.60162E-004
     -3.3000     12.0000     0.48912E-004
     -3.3000     12.1000     0.39473E-004
     -3.3000     12.2000     0.31620E-004
     -3.3000     12.3000     0.25140E-004
     -3.3000     12.4000     0.19837E-004
     -3.3000     12.5000     0.15535E-004
     -3.3000     12.6000     0.12073E-004
     -3.3000     12.7000     0.93109E-005
     -3.3000     12.8000     0.71258E-005
     -3.3000     12.9000     0.54116E-005
     -3.3000     13.0000     0.40782E-005
     -3.3000     13.1000     0.30497E-005
     -3.3000     13.2000     0.22630E-005
     -3.3000     13.3000     0.16663E-005
     -3.3000     13.4000     0.12175E-005
     -3.3000     13.5000     0.88275E-006
     -3.3000     13.6000     0.63511E-006
     -3.3000     13.7000     0.45344E-006
     -3.3000     13.8000     0.32126E-006
     -3.3000     13.9000     0.22587E-006
     -3.3000     14.0000     0.15760E-006
     -3.3000     14.1000     0.10912E-006
     -3.3000     14.2000     0.74986E-007
     -3.3000     14.3000     0.51140E-007
     -3.3000     14.4000     0.34614E-007
     -3.3000     14.5000     0.23253E-007
     -3.3000     14.6000     0.15504E-007
     -3.3000     14.7000     0.10260E-007
     -3.3000     14.8000     0.67397E-008
     -3.3000     14.9000     0.43944E-008
     -3.3000     15.0000     0.28441E-008
     -3.3000     15.1000     0.18272E-008
     -3.3000     15.2000     0.11653E-008
     -3.3000     15.3000     0.73780E-009
     -3.3000     15.4000     0.46373E-009
     -3.3000     15.5000     0.28936E-009
     -3.3000     15.6000     0.17926E-009
     -3.3000     15.7000     0.11026E-009
     -3.3000     15.8000     0.67331E-010
     -3.3000     15.9000     0.40825E-010
     -3.3000     16.0000     0.24578E-010
     -3.3000     16.1000     0.14693E-010
     -3.3000     16.2000     0.87216E-011
     -3.3000     16.3000     0.51409E-011
     -3.3000     16.4000     0.30092E-011
     -3.3000     16.5000     0.17492E-011
     -3.3000     16.6000     0.10097E-011
     -3.3000     16.7000     0.57887E-012
     -3.3000     16.8000     0.32958E-012
     -3.3000     16.9000     0.18637E-012
     -3.3000     17.0000     0.10467E-012
     -3.3000     17.1000     0.58384E-013
     -3.3000     17.2000     0.32347E-013
     -3.3000     17.3000     0.17801E-013
     -3.3000     17.4000     0.97305E-014
     -3.3000     17.5000     0.52834E-014
     -3.3000     17.6000     0.28496E-014
     -3.3000     17.7000     0.15268E-014
     -3.3000     17.8000     0.81261E-015
     -3.3000     17.9000     0.42966E-015
     -3.3000     18.0000     0.22568E-015
     -3.3000     18.1000     0.11777E-015
     -3.3000     18.2000     0.61054E-016
     -3.3000     18.3000     0.31446E-016
     -3.3000     18.4000     0.16092E-016
     -3.3000     18.5000     0.81814E-017
     -3.3000     18.6000     0.41328E-017
     -3.3000     18.7000     0.20743E-017
     -3.3000     18.8000     0.10345E-017
     -3.3000     18.9000     0.51260E-018
     -3.3000     19.0000     0.25239E-018
     -3.3000     19.1000     0.12349E-018
     -3.3000     19.2000     0.60035E-019
     -3.3000     19.3000     0.29003E-019
     -3.3000     19.4000     0.13924E-019
     -3.3000     19.5000     0.66426E-020
     -3.3000     19.6000     0.31492E-020
     -3.3000     19.7000     0.14837E-020
     -3.3000     19.8000     0.69472E-021
     -3.3000     19.9000     0.32327E-021
     -3.3000     20.0000     0.14950E-021
     -3.3000     20.1000     0.68709E-022
     -3.3000     20.2000     0.31385E-022
     -3.3000     20.3000     0.14248E-022
     -3.3000     20.4000     0.64291E-023
     -3.3000     20.5000     0.28833E-023
     -3.3000     20.6000     0.12852E-023
     -3.3000     20.7000     0.56939E-024
     -3.3000     20.8000     0.25074E-024
     -3.3000     20.9000     0.10975E-024
     -3.3000     21.0000     0.47750E-025
     -3.3000     21.1000     0.20650E-025
     -3.3000     21.2000     0.88771E-026
     -3.3000     21.3000     0.37933E-026
     -3.3000     21.4000     0.16112E-026
     -3.3000     21.5000     0.68033E-027
     -3.3000     21.6000     0.28556E-027
     -3.3000     21.7000     0.11915E-027
     -3.3000     21.8000     0.49422E-028
     -3.3000     21.9000     0.20379E-028
     -3.3000     22.0000     0.83536E-029
     -3.3000     22.1000     0.34042E-029
     -3.3000     22.2000     0.13791E-029
     -3.3000     22.3000     0.55547E-030
     -3.3000     22.4000     0.22242E-030
     -3.3000     22.5000     0.88541E-031
     -3.3000     22.6000     0.35042E-031
     -3.3000     22.7000     0.13789E-031
     -3.3000     22.8000     0.53942E-032
     -3.3000     22.9000     0.20980E-032
     -3.3000     23.0000     0.81133E-033
     -3.3000     23.1000     0.31194E-033
     -3.3000     23.2000     0.11925E-033
     -3.3000     23.3000     0.45325E-034
     -3.3000     23.4000     0.17129E-034
     -3.3000     23.5000     0.64365E-035
     -3.3000     23.6000     0.24048E-035
     -3.3000     23.7000     0.89338E-036
     -3.3000     23.8000     0.33000E-036
     -3.3000     23.9000     0.12121E-036
     -3.3000     24.0000     0.44267E-037
     -3.3000     24.1000     0.16076E-037
     -3.3000     24.2000     0.58052E-038
     -3.3000     24.3000     0.20845E-038
     -3.3000     24.4000     0.74431E-039
     -3.3000     24.5000     0.26427E-039
     -3.3000     24.6000     0.93307E-040
     -3.3000     24.7000     0.32759E-040
     -3.3000     24.8000     0.11437E-040
     -3.3000     24.9000     0.39703E-041
     -3.3000     25.0000     0.13702E-041
     -3.3000     25.1000     0.46989E-042
     -3.3000     25.2000     0.15987E-042
     -3.3000     25.3000     0.53714E-043
     -3.3000     25.4000     0.17576E-043
     -3.3000     25.5000     0.53587E-044
     -3.3000     25.6000     0.00000E+000
 
     -3.2000    -25.6000     0.00000E+000
     -3.2000    -25.5000     0.37646E-044
     -3.2000    -25.4000     0.19972E-043
     -3.2000    -25.3000     0.69552E-043
     -3.2000    -25.2000     0.21576E-042
     -3.2000    -25.1000     0.64297E-042
     -3.2000    -25.0000     0.18836E-041
     -3.2000    -24.9000     0.54664E-041
     -3.2000    -24.8000     0.15754E-040
     -3.2000    -24.7000     0.45131E-040
     -3.2000    -24.6000     0.12854E-039
     -3.2000    -24.5000     0.36405E-039
     -3.2000    -24.4000     0.10253E-038
     -3.2000    -24.3000     0.28712E-038
     -3.2000    -24.2000     0.79952E-038
     -3.2000    -24.1000     0.22139E-037
     -3.2000    -24.0000     0.60957E-037
     -3.2000    -23.9000     0.16689E-036
     -3.2000    -23.8000     0.45434E-036
     -3.2000    -23.7000     0.12299E-035
     -3.2000    -23.6000     0.33102E-035
     -3.2000    -23.5000     0.88590E-035
     -3.2000    -23.4000     0.23574E-034
     -3.2000    -23.3000     0.62372E-034
     -3.2000    -23.2000     0.16408E-033
     -3.2000    -23.1000     0.42918E-033
     -3.2000    -23.0000     0.11161E-032
     -3.2000    -22.9000     0.28859E-032
     -3.2000    -22.8000     0.74188E-032
     -3.2000    -22.7000     0.18962E-031
     -3.2000    -22.6000     0.48184E-031
     -3.2000    -22.5000     0.12173E-030
     -3.2000    -22.4000     0.30575E-030
     -3.2000    -22.3000     0.76349E-030
     -3.2000    -22.2000     0.18954E-029
     -3.2000    -22.1000     0.46778E-029
     -3.2000    -22.0000     0.11477E-028
     -3.2000    -21.9000     0.27995E-028
     -3.2000    -21.8000     0.67881E-028
     -3.2000    -21.7000     0.16363E-027
     -3.2000    -21.6000     0.39210E-027
     -3.2000    -21.5000     0.93400E-027
     -3.2000    -21.4000     0.22117E-026
     -3.2000    -21.3000     0.52059E-026
     -3.2000    -21.2000     0.12181E-025
     -3.2000    -21.1000     0.28331E-025
     -3.2000    -21.0000     0.65497E-025
     -3.2000    -20.9000     0.15051E-024
     -3.2000    -20.8000     0.34380E-024
     -3.2000    -20.7000     0.78056E-024
     -3.2000    -20.6000     0.17615E-023
     -3.2000    -20.5000     0.39509E-023
     -3.2000    -20.4000     0.88078E-023
     -3.2000    -20.3000     0.19516E-022
     -3.2000    -20.2000     0.42978E-022
     -3.2000    -20.1000     0.94065E-022
     -3.2000    -20.0000     0.20461E-021
     -3.2000    -19.9000     0.44235E-021
     -3.2000    -19.8000     0.95037E-021
     -3.2000    -19.7000     0.20292E-020
     -3.2000    -19.6000     0.43058E-020
     -3.2000    -19.5000     0.90796E-020
     -3.2000    -19.4000     0.19026E-019
     -3.2000    -19.3000     0.39620E-019
     -3.2000    -19.2000     0.81985E-019
     -3.2000    -19.1000     0.16858E-018
     -3.2000    -19.0000     0.34445E-018
     -3.2000    -18.9000     0.69933E-018
     -3.2000    -18.8000     0.14108E-017
     -3.2000    -18.7000     0.28279E-017
     -3.2000    -18.6000     0.56321E-017
     -3.2000    -18.5000     0.11145E-016
     -3.2000    -18.4000     0.21912E-016
     -3.2000    -18.3000     0.42803E-016
     -3.2000    -18.2000     0.83067E-016
     -3.2000    -18.1000     0.16016E-015
     -3.2000    -18.0000     0.30678E-015
     -3.2000    -17.9000     0.58377E-015
     -3.2000    -17.8000     0.11036E-014
     -3.2000    -17.7000     0.20724E-014
     -3.2000    -17.6000     0.38659E-014
     -3.2000    -17.5000     0.71638E-014
     -3.2000    -17.4000     0.13186E-013
     -3.2000    -17.3000     0.24109E-013
     -3.2000    -17.2000     0.43784E-013
     -3.2000    -17.1000     0.78977E-013
     -3.2000    -17.0000     0.14149E-012
     -3.2000    -16.9000     0.25177E-012
     -3.2000    -16.8000     0.44494E-012
     -3.2000    -16.7000     0.78092E-012
     -3.2000    -16.6000     0.13612E-011
     -3.2000    -16.5000     0.23562E-011
     -3.2000    -16.4000     0.40502E-011
     -3.2000    -16.3000     0.69137E-011
     -3.2000    -16.2000     0.11719E-010
     -3.2000    -16.1000     0.19725E-010
     -3.2000    -16.0000     0.32965E-010
     -3.2000    -15.9000     0.54704E-010
     -3.2000    -15.8000     0.90131E-010
     -3.2000    -15.7000     0.14744E-009
     -3.2000    -15.6000     0.23946E-009
     -3.2000    -15.5000     0.38610E-009
     -3.2000    -15.4000     0.61805E-009
     -3.2000    -15.3000     0.98214E-009
     -3.2000    -15.2000     0.15493E-008
     -3.2000    -15.1000     0.24261E-008
     -3.2000    -15.0000     0.37712E-008
     -3.2000    -14.9000     0.58187E-008
     -3.2000    -14.8000     0.89111E-008
     -3.2000    -14.7000     0.13545E-007
     -3.2000    -14.6000     0.20436E-007
     -3.2000    -14.5000     0.30599E-007
     -3.2000    -14.4000     0.45472E-007
     -3.2000    -14.3000     0.67062E-007
     -3.2000    -14.2000     0.98151E-007
     -3.2000    -14.1000     0.14256E-006
     -3.2000    -14.0000     0.20547E-006
     -3.2000    -13.9000     0.29388E-006
     -3.2000    -13.8000     0.41708E-006
     -3.2000    -13.7000     0.58737E-006
     -3.2000    -13.6000     0.82078E-006
     -3.2000    -13.5000     0.11380E-005
     -3.2000    -13.4000     0.15657E-005
     -3.2000    -13.3000     0.21372E-005
     -3.2000    -13.2000     0.28946E-005
     -3.2000    -13.1000     0.38899E-005
     -3.2000    -13.0000     0.51866E-005
     -3.2000    -12.9000     0.68616E-005
     -3.2000    -12.8000     0.90067E-005
     -3.2000    -12.7000     0.11731E-004
     -3.2000    -12.6000     0.15159E-004
     -3.2000    -12.5000     0.19439E-004
     -3.2000    -12.4000     0.24735E-004
     -3.2000    -12.3000     0.31231E-004
     -3.2000    -12.2000     0.39134E-004
     -3.2000    -12.1000     0.48665E-004
     -3.2000    -12.0000     0.60062E-004
     -3.2000    -11.9000     0.73578E-004
     -3.2000    -11.8000     0.89471E-004
     -3.2000    -11.7000     0.10801E-003
     -3.2000    -11.6000     0.12945E-003
     -3.2000    -11.5000     0.15405E-003
     -3.2000    -11.4000     0.18206E-003
     -3.2000    -11.3000     0.21368E-003
     -3.2000    -11.2000     0.24913E-003
     -3.2000    -11.1000     0.28857E-003
     -3.2000    -11.0000     0.33211E-003
     -3.2000    -10.9000     0.37984E-003
     -3.2000    -10.8000     0.43181E-003
     -3.2000    -10.7000     0.48800E-003
     -3.2000    -10.6000     0.54837E-003
     -3.2000    -10.5000     0.61281E-003
     -3.2000    -10.4000     0.68117E-003
     -3.2000    -10.3000     0.75329E-003
     -3.2000    -10.2000     0.82892E-003
     -3.2000    -10.1000     0.90783E-003
     -3.2000    -10.0000     0.98973E-003
     -3.2000     -9.9000     0.10743E-002
     -3.2000     -9.8000     0.11613E-002
     -3.2000     -9.7000     0.12503E-002
     -3.2000     -9.6000     0.13411E-002
     -3.2000     -9.5000     0.14333E-002
     -3.2000     -9.4000     0.15267E-002
     -3.2000     -9.3000     0.16208E-002
     -3.2000     -9.2000     0.17154E-002
     -3.2000     -9.1000     0.18103E-002
     -3.2000     -9.0000     0.19052E-002
     -3.2000     -8.9000     0.19998E-002
     -3.2000     -8.8000     0.20940E-002
     -3.2000     -8.7000     0.21875E-002
     -3.2000     -8.6000     0.22803E-002
     -3.2000     -8.5000     0.23721E-002
     -3.2000     -8.4000     0.24628E-002
     -3.2000     -8.3000     0.25523E-002
     -3.2000     -8.2000     0.26405E-002
     -3.2000     -8.1000     0.27274E-002
     -3.2000     -8.0000     0.28128E-002
     -3.2000     -7.9000     0.28968E-002
     -3.2000     -7.8000     0.29793E-002
     -3.2000     -7.7000     0.30602E-002
     -3.2000     -7.6000     0.31396E-002
     -3.2000     -7.5000     0.32175E-002
     -3.2000     -7.4000     0.32938E-002
     -3.2000     -7.3000     0.33686E-002
     -3.2000     -7.2000     0.34418E-002
     -3.2000     -7.1000     0.35135E-002
     -3.2000     -7.0000     0.35837E-002
     -3.2000     -6.9000     0.36525E-002
     -3.2000     -6.8000     0.37198E-002
     -3.2000     -6.7000     0.37856E-002
     -3.2000     -6.6000     0.38501E-002
     -3.2000     -6.5000     0.39131E-002
     -3.2000     -6.4000     0.39748E-002
     -3.2000     -6.3000     0.40352E-002
     -3.2000     -6.2000     0.40943E-002
     -3.2000     -6.1000     0.41521E-002
     -3.2000     -6.0000     0.42086E-002
     -3.2000     -5.9000     0.42640E-002
     -3.2000     -5.8000     0.43181E-002
     -3.2000     -5.7000     0.43710E-002
     -3.2000     -5.6000     0.44228E-002
     -3.2000     -5.5000     0.44734E-002
     -3.2000     -5.4000     0.45229E-002
     -3.2000     -5.3000     0.45713E-002
     -3.2000     -5.2000     0.46187E-002
     -3.2000     -5.1000     0.46649E-002
     -3.2000     -5.0000     0.47101E-002
     -3.2000     -4.9000     0.47543E-002
     -3.2000     -4.8000     0.47974E-002
     -3.2000     -4.7000     0.48395E-002
     -3.2000     -4.6000     0.48806E-002
     -3.2000     -4.5000     0.49208E-002
     -3.2000     -4.4000     0.49599E-002
     -3.2000     -4.3000     0.49981E-002
     -3.2000     -4.2000     0.50353E-002
     -3.2000     -4.1000     0.50716E-002
     -3.2000     -4.0000     0.51069E-002
     -3.2000     -3.9000     0.51413E-002
     -3.2000     -3.8000     0.51747E-002
     -3.2000     -3.7000     0.52073E-002
     -3.2000     -3.6000     0.52389E-002
     -3.2000     -3.5000     0.52696E-002
     -3.2000     -3.4000     0.52994E-002
     -3.2000     -3.3000     0.53283E-002
     -3.2000     -3.2000     0.53563E-002
     -3.2000     -3.1000     0.53834E-002
     -3.2000     -3.0000     0.54096E-002
     -3.2000     -2.9000     0.54350E-002
     -3.2000     -2.8000     0.54594E-002
     -3.2000     -2.7000     0.54830E-002
     -3.2000     -2.6000     0.55057E-002
     -3.2000     -2.5000     0.55275E-002
     -3.2000     -2.4000     0.55484E-002
     -3.2000     -2.3000     0.55685E-002
     -3.2000     -2.2000     0.55877E-002
     -3.2000     -2.1000     0.56061E-002
     -3.2000     -2.0000     0.56236E-002
     -3.2000     -1.9000     0.56402E-002
     -3.2000     -1.8000     0.56560E-002
     -3.2000     -1.7000     0.56709E-002
     -3.2000     -1.6000     0.56849E-002
     -3.2000     -1.5000     0.56981E-002
     -3.2000     -1.4000     0.57104E-002
     -3.2000     -1.3000     0.57219E-002
     -3.2000     -1.2000     0.57325E-002
     -3.2000     -1.1000     0.57423E-002
     -3.2000     -1.0000     0.57512E-002
     -3.2000     -0.9000     0.57593E-002
     -3.2000     -0.8000     0.57665E-002
     -3.2000     -0.7000     0.57729E-002
     -3.2000     -0.6000     0.57784E-002
     -3.2000     -0.5000     0.57830E-002
     -3.2000     -0.4000     0.57869E-002
     -3.2000     -0.3000     0.57898E-002
     -3.2000     -0.2000     0.57920E-002
     -3.2000     -0.1000     0.57932E-002
     -3.2000      0.0000     0.57937E-002
     -3.2000      0.1000     0.57932E-002
     -3.2000      0.2000     0.57920E-002
     -3.2000      0.3000     0.57898E-002
     -3.2000      0.4000     0.57869E-002
     -3.2000      0.5000     0.57830E-002
     -3.2000      0.6000     0.57784E-002
     -3.2000      0.7000     0.57729E-002
     -3.2000      0.8000     0.57665E-002
     -3.2000      0.9000     0.57593E-002
     -3.2000      1.0000     0.57512E-002
     -3.2000      1.1000     0.57423E-002
     -3.2000      1.2000     0.57325E-002
     -3.2000      1.3000     0.57219E-002
     -3.2000      1.4000     0.57104E-002
     -3.2000      1.5000     0.56981E-002
     -3.2000      1.6000     0.56849E-002
     -3.2000      1.7000     0.56709E-002
     -3.2000      1.8000     0.56560E-002
     -3.2000      1.9000     0.56402E-002
     -3.2000      2.0000     0.56236E-002
     -3.2000      2.1000     0.56061E-002
     -3.2000      2.2000     0.55877E-002
     -3.2000      2.3000     0.55685E-002
     -3.2000      2.4000     0.55484E-002
     -3.2000      2.5000     0.55275E-002
     -3.2000      2.6000     0.55057E-002
     -3.2000      2.7000     0.54830E-002
     -3.2000      2.8000     0.54594E-002
     -3.2000      2.9000     0.54350E-002
     -3.2000      3.0000     0.54096E-002
     -3.2000      3.1000     0.53834E-002
     -3.2000      3.2000     0.53563E-002
     -3.2000      3.3000     0.53283E-002
     -3.2000      3.4000     0.52994E-002
     -3.2000      3.5000     0.52696E-002
     -3.2000      3.6000     0.52389E-002
     -3.2000      3.7000     0.52073E-002
     -3.2000      3.8000     0.51747E-002
     -3.2000      3.9000     0.51413E-002
     -3.2000      4.0000     0.51069E-002
     -3.2000      4.1000     0.50716E-002
     -3.2000      4.2000     0.50353E-002
     -3.2000      4.3000     0.49981E-002
     -3.2000      4.4000     0.49599E-002
     -3.2000      4.5000     0.49208E-002
     -3.2000      4.6000     0.48806E-002
     -3.2000      4.7000     0.48395E-002
     -3.2000      4.8000     0.47974E-002
     -3.2000      4.9000     0.47543E-002
     -3.2000      5.0000     0.47101E-002
     -3.2000      5.1000     0.46649E-002
     -3.2000      5.2000     0.46187E-002
     -3.2000      5.3000     0.45713E-002
     -3.2000      5.4000     0.45229E-002
     -3.2000      5.5000     0.44734E-002
     -3.2000      5.6000     0.44228E-002
     -3.2000      5.7000     0.43710E-002
     -3.2000      5.8000     0.43181E-002
     -3.2000      5.9000     0.42640E-002
     -3.2000      6.0000     0.42086E-002
     -3.2000      6.1000     0.41521E-002
     -3.2000      6.2000     0.40943E-002
     -3.2000      6.3000     0.40352E-002
     -3.2000      6.4000     0.39748E-002
     -3.2000      6.5000     0.39131E-002
     -3.2000      6.6000     0.38501E-002
     -3.2000      6.7000     0.37856E-002
     -3.2000      6.8000     0.37198E-002
     -3.2000      6.9000     0.36525E-002
     -3.2000      7.0000     0.35837E-002
     -3.2000      7.1000     0.35135E-002
     -3.2000      7.2000     0.34418E-002
     -3.2000      7.3000     0.33686E-002
     -3.2000      7.4000     0.32938E-002
     -3.2000      7.5000     0.32175E-002
     -3.2000      7.6000     0.31396E-002
     -3.2000      7.7000     0.30602E-002
     -3.2000      7.8000     0.29793E-002
     -3.2000      7.9000     0.28968E-002
     -3.2000      8.0000     0.28128E-002
     -3.2000      8.1000     0.27274E-002
     -3.2000      8.2000     0.26405E-002
     -3.2000      8.3000     0.25523E-002
     -3.2000      8.4000     0.24628E-002
     -3.2000      8.5000     0.23721E-002
     -3.2000      8.6000     0.22803E-002
     -3.2000      8.7000     0.21875E-002
     -3.2000      8.8000     0.20940E-002
     -3.2000      8.9000     0.19998E-002
     -3.2000      9.0000     0.19052E-002
     -3.2000      9.1000     0.18103E-002
     -3.2000      9.2000     0.17154E-002
     -3.2000      9.3000     0.16208E-002
     -3.2000      9.4000     0.15267E-002
     -3.2000      9.5000     0.14333E-002
     -3.2000      9.6000     0.13411E-002
     -3.2000      9.7000     0.12503E-002
     -3.2000      9.8000     0.11613E-002
     -3.2000      9.9000     0.10743E-002
     -3.2000     10.0000     0.98973E-003
     -3.2000     10.1000     0.90783E-003
     -3.2000     10.2000     0.82892E-003
     -3.2000     10.3000     0.75329E-003
     -3.2000     10.4000     0.68117E-003
     -3.2000     10.5000     0.61281E-003
     -3.2000     10.6000     0.54837E-003
     -3.2000     10.7000     0.48800E-003
     -3.2000     10.8000     0.43181E-003
     -3.2000     10.9000     0.37984E-003
     -3.2000     11.0000     0.33211E-003
     -3.2000     11.1000     0.28857E-003
     -3.2000     11.2000     0.24913E-003
     -3.2000     11.3000     0.21368E-003
     -3.2000     11.4000     0.18206E-003
     -3.2000     11.5000     0.15405E-003
     -3.2000     11.6000     0.12945E-003
     -3.2000     11.7000     0.10801E-003
     -3.2000     11.8000     0.89471E-004
     -3.2000     11.9000     0.73578E-004
     -3.2000     12.0000     0.60062E-004
     -3.2000     12.1000     0.48665E-004
     -3.2000     12.2000     0.39134E-004
     -3.2000     12.3000     0.31231E-004
     -3.2000     12.4000     0.24735E-004
     -3.2000     12.5000     0.19439E-004
     -3.2000     12.6000     0.15159E-004
     -3.2000     12.7000     0.11731E-004
     -3.2000     12.8000     0.90067E-005
     -3.2000     12.9000     0.68616E-005
     -3.2000     13.0000     0.51866E-005
     -3.2000     13.1000     0.38899E-005
     -3.2000     13.2000     0.28946E-005
     -3.2000     13.3000     0.21372E-005
     -3.2000     13.4000     0.15657E-005
     -3.2000     13.5000     0.11380E-005
     -3.2000     13.6000     0.82078E-006
     -3.2000     13.7000     0.58737E-006
     -3.2000     13.8000     0.41708E-006
     -3.2000     13.9000     0.29388E-006
     -3.2000     14.0000     0.20547E-006
     -3.2000     14.1000     0.14256E-006
     -3.2000     14.2000     0.98151E-007
     -3.2000     14.3000     0.67062E-007
     -3.2000     14.4000     0.45472E-007
     -3.2000     14.5000     0.30599E-007
     -3.2000     14.6000     0.20436E-007
     -3.2000     14.7000     0.13545E-007
     -3.2000     14.8000     0.89111E-008
     -3.2000     14.9000     0.58187E-008
     -3.2000     15.0000     0.37712E-008
     -3.2000     15.1000     0.24261E-008
     -3.2000     15.2000     0.15493E-008
     -3.2000     15.3000     0.98214E-009
     -3.2000     15.4000     0.61805E-009
     -3.2000     15.5000     0.38610E-009
     -3.2000     15.6000     0.23946E-009
     -3.2000     15.7000     0.14744E-009
     -3.2000     15.8000     0.90131E-010
     -3.2000     15.9000     0.54704E-010
     -3.2000     16.0000     0.32965E-010
     -3.2000     16.1000     0.19725E-010
     -3.2000     16.2000     0.11719E-010
     -3.2000     16.3000     0.69137E-011
     -3.2000     16.4000     0.40502E-011
     -3.2000     16.5000     0.23562E-011
     -3.2000     16.6000     0.13612E-011
     -3.2000     16.7000     0.78092E-012
     -3.2000     16.8000     0.44494E-012
     -3.2000     16.9000     0.25177E-012
     -3.2000     17.0000     0.14149E-012
     -3.2000     17.1000     0.78977E-013
     -3.2000     17.2000     0.43784E-013
     -3.2000     17.3000     0.24109E-013
     -3.2000     17.4000     0.13186E-013
     -3.2000     17.5000     0.71638E-014
     -3.2000     17.6000     0.38659E-014
     -3.2000     17.7000     0.20724E-014
     -3.2000     17.8000     0.11036E-014
     -3.2000     17.9000     0.58377E-015
     -3.2000     18.0000     0.30678E-015
     -3.2000     18.1000     0.16016E-015
     -3.2000     18.2000     0.83067E-016
     -3.2000     18.3000     0.42803E-016
     -3.2000     18.4000     0.21912E-016
     -3.2000     18.5000     0.11145E-016
     -3.2000     18.6000     0.56321E-017
     -3.2000     18.7000     0.28279E-017
     -3.2000     18.8000     0.14108E-017
     -3.2000     18.9000     0.69933E-018
     -3.2000     19.0000     0.34445E-018
     -3.2000     19.1000     0.16858E-018
     -3.2000     19.2000     0.81985E-019
     -3.2000     19.3000     0.39620E-019
     -3.2000     19.4000     0.19026E-019
     -3.2000     19.5000     0.90796E-020
     -3.2000     19.6000     0.43058E-020
     -3.2000     19.7000     0.20292E-020
     -3.2000     19.8000     0.95037E-021
     -3.2000     19.9000     0.44235E-021
     -3.2000     20.0000     0.20461E-021
     -3.2000     20.1000     0.94065E-022
     -3.2000     20.2000     0.42978E-022
     -3.2000     20.3000     0.19516E-022
     -3.2000     20.4000     0.88078E-023
     -3.2000     20.5000     0.39509E-023
     -3.2000     20.6000     0.17615E-023
     -3.2000     20.7000     0.78056E-024
     -3.2000     20.8000     0.34380E-024
     -3.2000     20.9000     0.15051E-024
     -3.2000     21.0000     0.65497E-025
     -3.2000     21.1000     0.28331E-025
     -3.2000     21.2000     0.12181E-025
     -3.2000     21.3000     0.52059E-026
     -3.2000     21.4000     0.22117E-026
     -3.2000     21.5000     0.93400E-027
     -3.2000     21.6000     0.39210E-027
     -3.2000     21.7000     0.16363E-027
     -3.2000     21.8000     0.67881E-028
     -3.2000     21.9000     0.27995E-028
     -3.2000     22.0000     0.11477E-028
     -3.2000     22.1000     0.46778E-029
     -3.2000     22.2000     0.18954E-029
     -3.2000     22.3000     0.76349E-030
     -3.2000     22.4000     0.30575E-030
     -3.2000     22.5000     0.12173E-030
     -3.2000     22.6000     0.48184E-031
     -3.2000     22.7000     0.18962E-031
     -3.2000     22.8000     0.74188E-032
     -3.2000     22.9000     0.28859E-032
     -3.2000     23.0000     0.11161E-032
     -3.2000     23.1000     0.42918E-033
     -3.2000     23.2000     0.16408E-033
     -3.2000     23.3000     0.62372E-034
     -3.2000     23.4000     0.23574E-034
     -3.2000     23.5000     0.88590E-035
     -3.2000     23.6000     0.33102E-035
     -3.2000     23.7000     0.12299E-035
     -3.2000     23.8000     0.45434E-036
     -3.2000     23.9000     0.16689E-036
     -3.2000     24.0000     0.60957E-037
     -3.2000     24.1000     0.22139E-037
     -3.2000     24.2000     0.79952E-038
     -3.2000     24.3000     0.28712E-038
     -3.2000     24.4000     0.10253E-038
     -3.2000     24.5000     0.36406E-039
     -3.2000     24.6000     0.12855E-039
     -3.2000     24.7000     0.45136E-040
     -3.2000     24.8000     0.15759E-040
     -3.2000     24.9000     0.54711E-041
     -3.2000     25.0000     0.18883E-041
     -3.2000     25.1000     0.64760E-042
     -3.2000     25.2000     0.22034E-042
     -3.2000     25.3000     0.74038E-043
     -3.2000     25.4000     0.24227E-043
     -3.2000     25.5000     0.73870E-044
     -3.2000     25.6000     0.00000E+000
 
     -3.1000    -25.6000     0.00000E+000
     -3.1000    -25.5000     0.51384E-044
     -3.1000    -25.4000     0.27260E-043
     -3.1000    -25.3000     0.94927E-043
     -3.1000    -25.2000     0.29446E-042
     -3.1000    -25.1000     0.87744E-042
     -3.1000    -25.0000     0.25704E-041
     -3.1000    -24.9000     0.74588E-041
     -3.1000    -24.8000     0.21495E-040
     -3.1000    -24.7000     0.61572E-040
     -3.1000    -24.6000     0.17536E-039
     -3.1000    -24.5000     0.49660E-039
     -3.1000    -24.4000     0.13984E-038
     -3.1000    -24.3000     0.39159E-038
     -3.1000    -24.2000     0.10904E-037
     -3.1000    -24.1000     0.30190E-037
     -3.1000    -24.0000     0.83118E-037
     -3.1000    -23.9000     0.22754E-036
     -3.1000    -23.8000     0.61940E-036
     -3.1000    -23.7000     0.16765E-035
     -3.1000    -23.6000     0.45121E-035
     -3.1000    -23.5000     0.12074E-034
     -3.1000    -23.4000     0.32127E-034
     -3.1000    -23.3000     0.84993E-034
     -3.1000    -23.2000     0.22357E-033
     -3.1000    -23.1000     0.58470E-033
     -3.1000    -23.0000     0.15204E-032
     -3.1000    -22.9000     0.39308E-032
     -3.1000    -22.8000     0.10104E-031
     -3.1000    -22.7000     0.25822E-031
     -3.1000    -22.6000     0.65608E-031
     -3.1000    -22.5000     0.16573E-030
     -3.1000    -22.4000     0.41621E-030
     -3.1000    -22.3000     0.10392E-029
     -3.1000    -22.2000     0.25795E-029
     -3.1000    -22.1000     0.63653E-029
     -3.1000    -22.0000     0.15615E-028
     -3.1000    -21.9000     0.38083E-028
     -3.1000    -21.8000     0.92330E-028
     -3.1000    -21.7000     0.22253E-027
     -3.1000    -21.6000     0.53316E-027
     -3.1000    -21.5000     0.12698E-026
     -3.1000    -21.4000     0.30064E-026
     -3.1000    -21.3000     0.70754E-026
     -3.1000    -21.2000     0.16552E-025
     -3.1000    -21.1000     0.38491E-025
     -3.1000    -21.0000     0.88971E-025
     -3.1000    -20.9000     0.20442E-024
     -3.1000    -20.8000     0.46684E-024
     -3.1000    -20.7000     0.10597E-023
     -3.1000    -20.6000     0.23909E-023
     -3.1000    -20.5000     0.53616E-023
     -3.1000    -20.4000     0.11950E-022
     -3.1000    -20.3000     0.26473E-022
     -3.1000    -20.2000     0.58285E-022
     -3.1000    -20.1000     0.12754E-021
     -3.1000    -20.0000     0.27736E-021
     -3.1000    -19.9000     0.59946E-021
     -3.1000    -19.8000     0.12876E-020
     -3.1000    -19.7000     0.27486E-020
     -3.1000    -19.6000     0.58306E-020
     -3.1000    -19.5000     0.12292E-019
     -3.1000    -19.4000     0.25750E-019
     -3.1000    -19.3000     0.53605E-019
     -3.1000    -19.2000     0.11089E-018
     -3.1000    -19.1000     0.22794E-018
     -3.1000    -19.0000     0.46559E-018
     -3.1000    -18.9000     0.94496E-018
     -3.1000    -18.8000     0.19057E-017
     -3.1000    -18.7000     0.38185E-017
     -3.1000    -18.6000     0.76023E-017
     -3.1000    -18.5000     0.15038E-016
     -3.1000    -18.4000     0.29554E-016
     -3.1000    -18.3000     0.57707E-016
     -3.1000    -18.2000     0.11195E-015
     -3.1000    -18.1000     0.21574E-015
     -3.1000    -18.0000     0.41307E-015
     -3.1000    -17.9000     0.78566E-015
     -3.1000    -17.8000     0.14845E-014
     -3.1000    -17.7000     0.27864E-014
     -3.1000    -17.6000     0.51952E-014
     -3.1000    -17.5000     0.96219E-014
     -3.1000    -17.4000     0.17701E-013
     -3.1000    -17.3000     0.32346E-013
     -3.1000    -17.2000     0.58708E-013
     -3.1000    -17.1000     0.10583E-012
     -3.1000    -17.0000     0.18949E-012
     -3.1000    -16.9000     0.33695E-012
     -3.1000    -16.8000     0.59507E-012
     -3.1000    -16.7000     0.10437E-011
     -3.1000    -16.6000     0.18179E-011
     -3.1000    -16.5000     0.31443E-011
     -3.1000    -16.4000     0.54008E-011
     -3.1000    -16.3000     0.92116E-011
     -3.1000    -16.2000     0.15601E-010
     -3.1000    -16.1000     0.26236E-010
     -3.1000    -16.0000     0.43807E-010
     -3.1000    -15.9000     0.72626E-010
     -3.1000    -15.8000     0.11954E-009
     -3.1000    -15.7000     0.19535E-009
     -3.1000    -15.6000     0.31694E-009
     -3.1000    -15.5000     0.51047E-009
     -3.1000    -15.4000     0.81619E-009
     -3.1000    -15.3000     0.12955E-008
     -3.1000    -15.2000     0.20411E-008
     -3.1000    -15.1000     0.31921E-008
     -3.1000    -15.0000     0.49552E-008
     -3.1000    -14.9000     0.76348E-008
     -3.1000    -14.8000     0.11676E-007
     -3.1000    -14.7000     0.17721E-007
     -3.1000    -14.6000     0.26693E-007
     -3.1000    -14.5000     0.39903E-007
     -3.1000    -14.4000     0.59198E-007
     -3.1000    -14.3000     0.87151E-007
     -3.1000    -14.2000     0.12732E-006
     -3.1000    -14.1000     0.18457E-006
     -3.1000    -14.0000     0.26549E-006
     -3.1000    -13.9000     0.37893E-006
     -3.1000    -13.8000     0.53664E-006
     -3.1000    -13.7000     0.75404E-006
     -3.1000    -13.6000     0.10512E-005
     -3.1000    -13.5000     0.14540E-005
     -3.1000    -13.4000     0.19953E-005
     -3.1000    -13.3000     0.27166E-005
     -3.1000    -13.2000     0.36693E-005
     -3.1000    -13.1000     0.49171E-005
     -3.1000    -13.0000     0.65370E-005
     -3.1000    -12.9000     0.86218E-005
     -3.1000    -12.8000     0.11282E-004
     -3.1000    -12.7000     0.14646E-004
     -3.1000    -12.6000     0.18863E-004
     -3.1000    -12.5000     0.24105E-004
     -3.1000    -12.4000     0.30562E-004
     -3.1000    -12.3000     0.38448E-004
     -3.1000    -12.2000     0.47994E-004
     -3.1000    -12.1000     0.59451E-004
     -3.1000    -12.0000     0.73083E-004
     -3.1000    -11.9000     0.89164E-004
     -3.1000    -11.8000     0.10797E-003
     -3.1000    -11.7000     0.12979E-003
     -3.1000    -11.6000     0.15489E-003
     -3.1000    -11.5000     0.18352E-003
     -3.1000    -11.4000     0.21592E-003
     -3.1000    -11.3000     0.25230E-003
     -3.1000    -11.2000     0.29284E-003
     -3.1000    -11.1000     0.33765E-003
     -3.1000    -11.0000     0.38683E-003
     -3.1000    -10.9000     0.44042E-003
     -3.1000    -10.8000     0.49841E-003
     -3.1000    -10.7000     0.56073E-003
     -3.1000    -10.6000     0.62726E-003
     -3.1000    -10.5000     0.69786E-003
     -3.1000    -10.4000     0.77231E-003
     -3.1000    -10.3000     0.85037E-003
     -3.1000    -10.2000     0.93177E-003
     -3.1000    -10.1000     0.10162E-002
     -3.1000    -10.0000     0.11034E-002
     -3.1000     -9.9000     0.11929E-002
     -3.1000     -9.8000     0.12844E-002
     -3.1000     -9.7000     0.13777E-002
     -3.1000     -9.6000     0.14723E-002
     -3.1000     -9.5000     0.15679E-002
     -3.1000     -9.4000     0.16643E-002
     -3.1000     -9.3000     0.17610E-002
     -3.1000     -9.2000     0.18579E-002
     -3.1000     -9.1000     0.19546E-002
     -3.1000     -9.0000     0.20510E-002
     -3.1000     -8.9000     0.21468E-002
     -3.1000     -8.8000     0.22418E-002
     -3.1000     -8.7000     0.23359E-002
     -3.1000     -8.6000     0.24289E-002
     -3.1000     -8.5000     0.25208E-002
     -3.1000     -8.4000     0.26113E-002
     -3.1000     -8.3000     0.27005E-002
     -3.1000     -8.2000     0.27882E-002
     -3.1000     -8.1000     0.28743E-002
     -3.1000     -8.0000     0.29590E-002
     -3.1000     -7.9000     0.30421E-002
     -3.1000     -7.8000     0.31236E-002
     -3.1000     -7.7000     0.32035E-002
     -3.1000     -7.6000     0.32818E-002
     -3.1000     -7.5000     0.33585E-002
     -3.1000     -7.4000     0.34336E-002
     -3.1000     -7.3000     0.35072E-002
     -3.1000     -7.2000     0.35793E-002
     -3.1000     -7.1000     0.36498E-002
     -3.1000     -7.0000     0.37189E-002
     -3.1000     -6.9000     0.37865E-002
     -3.1000     -6.8000     0.38526E-002
     -3.1000     -6.7000     0.39174E-002
     -3.1000     -6.6000     0.39807E-002
     -3.1000     -6.5000     0.40428E-002
     -3.1000     -6.4000     0.41035E-002
     -3.1000     -6.3000     0.41629E-002
     -3.1000     -6.2000     0.42211E-002
     -3.1000     -6.1000     0.42780E-002
     -3.1000     -6.0000     0.43337E-002
     -3.1000     -5.9000     0.43882E-002
     -3.1000     -5.8000     0.44415E-002
     -3.1000     -5.7000     0.44937E-002
     -3.1000     -5.6000     0.45448E-002
     -3.1000     -5.5000     0.45948E-002
     -3.1000     -5.4000     0.46436E-002
     -3.1000     -5.3000     0.46914E-002
     -3.1000     -5.2000     0.47382E-002
     -3.1000     -5.1000     0.47839E-002
     -3.1000     -5.0000     0.48286E-002
     -3.1000     -4.9000     0.48723E-002
     -3.1000     -4.8000     0.49149E-002
     -3.1000     -4.7000     0.49566E-002
     -3.1000     -4.6000     0.49974E-002
     -3.1000     -4.5000     0.50371E-002
     -3.1000     -4.4000     0.50759E-002
     -3.1000     -4.3000     0.51137E-002
     -3.1000     -4.2000     0.51506E-002
     -3.1000     -4.1000     0.51866E-002
     -3.1000     -4.0000     0.52216E-002
     -3.1000     -3.9000     0.52558E-002
     -3.1000     -3.8000     0.52890E-002
     -3.1000     -3.7000     0.53213E-002
     -3.1000     -3.6000     0.53527E-002
     -3.1000     -3.5000     0.53832E-002
     -3.1000     -3.4000     0.54128E-002
     -3.1000     -3.3000     0.54415E-002
     -3.1000     -3.2000     0.54693E-002
     -3.1000     -3.1000     0.54963E-002
     -3.1000     -3.0000     0.55223E-002
     -3.1000     -2.9000     0.55475E-002
     -3.1000     -2.8000     0.55718E-002
     -3.1000     -2.7000     0.55953E-002
     -3.1000     -2.6000     0.56179E-002
     -3.1000     -2.5000     0.56396E-002
     -3.1000     -2.4000     0.56604E-002
     -3.1000     -2.3000     0.56804E-002
     -3.1000     -2.2000     0.56995E-002
     -3.1000     -2.1000     0.57178E-002
     -3.1000     -2.0000     0.57352E-002
     -3.1000     -1.9000     0.57517E-002
     -3.1000     -1.8000     0.57674E-002
     -3.1000     -1.7000     0.57823E-002
     -3.1000     -1.6000     0.57962E-002
     -3.1000     -1.5000     0.58094E-002
     -3.1000     -1.4000     0.58217E-002
     -3.1000     -1.3000     0.58331E-002
     -3.1000     -1.2000     0.58437E-002
     -3.1000     -1.1000     0.58534E-002
     -3.1000     -1.0000     0.58623E-002
     -3.1000     -0.9000     0.58703E-002
     -3.1000     -0.8000     0.58775E-002
     -3.1000     -0.7000     0.58839E-002
     -3.1000     -0.6000     0.58894E-002
     -3.1000     -0.5000     0.58940E-002
     -3.1000     -0.4000     0.58978E-002
     -3.1000     -0.3000     0.59008E-002
     -3.1000     -0.2000     0.59029E-002
     -3.1000     -0.1000     0.59042E-002
     -3.1000      0.0000     0.59046E-002
     -3.1000      0.1000     0.59042E-002
     -3.1000      0.2000     0.59029E-002
     -3.1000      0.3000     0.59008E-002
     -3.1000      0.4000     0.58978E-002
     -3.1000      0.5000     0.58940E-002
     -3.1000      0.6000     0.58894E-002
     -3.1000      0.7000     0.58839E-002
     -3.1000      0.8000     0.58775E-002
     -3.1000      0.9000     0.58703E-002
     -3.1000      1.0000     0.58623E-002
     -3.1000      1.1000     0.58534E-002
     -3.1000      1.2000     0.58437E-002
     -3.1000      1.3000     0.58331E-002
     -3.1000      1.4000     0.58217E-002
     -3.1000      1.5000     0.58094E-002
     -3.1000      1.6000     0.57962E-002
     -3.1000      1.7000     0.57823E-002
     -3.1000      1.8000     0.57674E-002
     -3.1000      1.9000     0.57517E-002
     -3.1000      2.0000     0.57352E-002
     -3.1000      2.1000     0.57178E-002
     -3.1000      2.2000     0.56995E-002
     -3.1000      2.3000     0.56804E-002
     -3.1000      2.4000     0.56604E-002
     -3.1000      2.5000     0.56396E-002
     -3.1000      2.6000     0.56179E-002
     -3.1000      2.7000     0.55953E-002
     -3.1000      2.8000     0.55718E-002
     -3.1000      2.9000     0.55475E-002
     -3.1000      3.0000     0.55223E-002
     -3.1000      3.1000     0.54963E-002
     -3.1000      3.2000     0.54693E-002
     -3.1000      3.3000     0.54415E-002
     -3.1000      3.4000     0.54128E-002
     -3.1000      3.5000     0.53832E-002
     -3.1000      3.6000     0.53527E-002
     -3.1000      3.7000     0.53213E-002
     -3.1000      3.8000     0.52890E-002
     -3.1000      3.9000     0.52558E-002
     -3.1000      4.0000     0.52216E-002
     -3.1000      4.1000     0.51866E-002
     -3.1000      4.2000     0.51506E-002
     -3.1000      4.3000     0.51137E-002
     -3.1000      4.4000     0.50759E-002
     -3.1000      4.5000     0.50371E-002
     -3.1000      4.6000     0.49974E-002
     -3.1000      4.7000     0.49566E-002
     -3.1000      4.8000     0.49149E-002
     -3.1000      4.9000     0.48723E-002
     -3.1000      5.0000     0.48286E-002
     -3.1000      5.1000     0.47839E-002
     -3.1000      5.2000     0.47382E-002
     -3.1000      5.3000     0.46914E-002
     -3.1000      5.4000     0.46436E-002
     -3.1000      5.5000     0.45948E-002
     -3.1000      5.6000     0.45448E-002
     -3.1000      5.7000     0.44937E-002
     -3.1000      5.8000     0.44415E-002
     -3.1000      5.9000     0.43882E-002
     -3.1000      6.0000     0.43337E-002
     -3.1000      6.1000     0.42780E-002
     -3.1000      6.2000     0.42211E-002
     -3.1000      6.3000     0.41629E-002
     -3.1000      6.4000     0.41035E-002
     -3.1000      6.5000     0.40428E-002
     -3.1000      6.6000     0.39807E-002
     -3.1000      6.7000     0.39174E-002
     -3.1000      6.8000     0.38526E-002
     -3.1000      6.9000     0.37865E-002
     -3.1000      7.0000     0.37189E-002
     -3.1000      7.1000     0.36498E-002
     -3.1000      7.2000     0.35793E-002
     -3.1000      7.3000     0.35072E-002
     -3.1000      7.4000     0.34336E-002
     -3.1000      7.5000     0.33585E-002
     -3.1000      7.6000     0.32818E-002
     -3.1000      7.7000     0.32035E-002
     -3.1000      7.8000     0.31236E-002
     -3.1000      7.9000     0.30421E-002
     -3.1000      8.0000     0.29590E-002
     -3.1000      8.1000     0.28743E-002
     -3.1000      8.2000     0.27882E-002
     -3.1000      8.3000     0.27005E-002
     -3.1000      8.4000     0.26113E-002
     -3.1000      8.5000     0.25208E-002
     -3.1000      8.6000     0.24289E-002
     -3.1000      8.7000     0.23359E-002
     -3.1000      8.8000     0.22418E-002
     -3.1000      8.9000     0.21468E-002
     -3.1000      9.0000     0.20510E-002
     -3.1000      9.1000     0.19546E-002
     -3.1000      9.2000     0.18579E-002
     -3.1000      9.3000     0.17610E-002
     -3.1000      9.4000     0.16643E-002
     -3.1000      9.5000     0.15679E-002
     -3.1000      9.6000     0.14723E-002
     -3.1000      9.7000     0.13777E-002
     -3.1000      9.8000     0.12844E-002
     -3.1000      9.9000     0.11929E-002
     -3.1000     10.0000     0.11034E-002
     -3.1000     10.1000     0.10162E-002
     -3.1000     10.2000     0.93177E-003
     -3.1000     10.3000     0.85037E-003
     -3.1000     10.4000     0.77231E-003
     -3.1000     10.5000     0.69786E-003
     -3.1000     10.6000     0.62726E-003
     -3.1000     10.7000     0.56073E-003
     -3.1000     10.8000     0.49841E-003
     -3.1000     10.9000     0.44042E-003
     -3.1000     11.0000     0.38683E-003
     -3.1000     11.1000     0.33765E-003
     -3.1000     11.2000     0.29284E-003
     -3.1000     11.3000     0.25230E-003
     -3.1000     11.4000     0.21592E-003
     -3.1000     11.5000     0.18352E-003
     -3.1000     11.6000     0.15489E-003
     -3.1000     11.7000     0.12979E-003
     -3.1000     11.8000     0.10797E-003
     -3.1000     11.9000     0.89164E-004
     -3.1000     12.0000     0.73083E-004
     -3.1000     12.1000     0.59451E-004
     -3.1000     12.2000     0.47994E-004
     -3.1000     12.3000     0.38448E-004
     -3.1000     12.4000     0.30562E-004
     -3.1000     12.5000     0.24105E-004
     -3.1000     12.6000     0.18863E-004
     -3.1000     12.7000     0.14646E-004
     -3.1000     12.8000     0.11282E-004
     -3.1000     12.9000     0.86218E-005
     -3.1000     13.0000     0.65370E-005
     -3.1000     13.1000     0.49171E-005
     -3.1000     13.2000     0.36693E-005
     -3.1000     13.3000     0.27166E-005
     -3.1000     13.4000     0.19953E-005
     -3.1000     13.5000     0.14540E-005
     -3.1000     13.6000     0.10512E-005
     -3.1000     13.7000     0.75404E-006
     -3.1000     13.8000     0.53664E-006
     -3.1000     13.9000     0.37893E-006
     -3.1000     14.0000     0.26549E-006
     -3.1000     14.1000     0.18457E-006
     -3.1000     14.2000     0.12732E-006
     -3.1000     14.3000     0.87151E-007
     -3.1000     14.4000     0.59198E-007
     -3.1000     14.5000     0.39903E-007
     -3.1000     14.6000     0.26693E-007
     -3.1000     14.7000     0.17721E-007
     -3.1000     14.8000     0.11676E-007
     -3.1000     14.9000     0.76348E-008
     -3.1000     15.0000     0.49552E-008
     -3.1000     15.1000     0.31921E-008
     -3.1000     15.2000     0.20411E-008
     -3.1000     15.3000     0.12955E-008
     -3.1000     15.4000     0.81619E-009
     -3.1000     15.5000     0.51047E-009
     -3.1000     15.6000     0.31694E-009
     -3.1000     15.7000     0.19535E-009
     -3.1000     15.8000     0.11954E-009
     -3.1000     15.9000     0.72626E-010
     -3.1000     16.0000     0.43807E-010
     -3.1000     16.1000     0.26236E-010
     -3.1000     16.2000     0.15601E-010
     -3.1000     16.3000     0.92116E-011
     -3.1000     16.4000     0.54008E-011
     -3.1000     16.5000     0.31443E-011
     -3.1000     16.6000     0.18179E-011
     -3.1000     16.7000     0.10437E-011
     -3.1000     16.8000     0.59507E-012
     -3.1000     16.9000     0.33695E-012
     -3.1000     17.0000     0.18949E-012
     -3.1000     17.1000     0.10583E-012
     -3.1000     17.2000     0.58708E-013
     -3.1000     17.3000     0.32346E-013
     -3.1000     17.4000     0.17701E-013
     -3.1000     17.5000     0.96219E-014
     -3.1000     17.6000     0.51952E-014
     -3.1000     17.7000     0.27864E-014
     -3.1000     17.8000     0.14845E-014
     -3.1000     17.9000     0.78566E-015
     -3.1000     18.0000     0.41307E-015
     -3.1000     18.1000     0.21574E-015
     -3.1000     18.2000     0.11195E-015
     -3.1000     18.3000     0.57707E-016
     -3.1000     18.4000     0.29554E-016
     -3.1000     18.5000     0.15038E-016
     -3.1000     18.6000     0.76023E-017
     -3.1000     18.7000     0.38185E-017
     -3.1000     18.8000     0.19057E-017
     -3.1000     18.9000     0.94496E-018
     -3.1000     19.0000     0.46559E-018
     -3.1000     19.1000     0.22794E-018
     -3.1000     19.2000     0.11089E-018
     -3.1000     19.3000     0.53605E-019
     -3.1000     19.4000     0.25750E-019
     -3.1000     19.5000     0.12292E-019
     -3.1000     19.6000     0.58306E-020
     -3.1000     19.7000     0.27486E-020
     -3.1000     19.8000     0.12876E-020
     -3.1000     19.9000     0.59946E-021
     -3.1000     20.0000     0.27736E-021
     -3.1000     20.1000     0.12754E-021
     -3.1000     20.2000     0.58285E-022
     -3.1000     20.3000     0.26473E-022
     -3.1000     20.4000     0.11950E-022
     -3.1000     20.5000     0.53616E-023
     -3.1000     20.6000     0.23909E-023
     -3.1000     20.7000     0.10597E-023
     -3.1000     20.8000     0.46684E-024
     -3.1000     20.9000     0.20442E-024
     -3.1000     21.0000     0.88971E-025
     -3.1000     21.1000     0.38491E-025
     -3.1000     21.2000     0.16552E-025
     -3.1000     21.3000     0.70754E-026
     -3.1000     21.4000     0.30064E-026
     -3.1000     21.5000     0.12698E-026
     -3.1000     21.6000     0.53316E-027
     -3.1000     21.7000     0.22253E-027
     -3.1000     21.8000     0.92330E-028
     -3.1000     21.9000     0.38083E-028
     -3.1000     22.0000     0.15615E-028
     -3.1000     22.1000     0.63653E-029
     -3.1000     22.2000     0.25795E-029
     -3.1000     22.3000     0.10392E-029
     -3.1000     22.4000     0.41621E-030
     -3.1000     22.5000     0.16573E-030
     -3.1000     22.6000     0.65608E-031
     -3.1000     22.7000     0.25822E-031
     -3.1000     22.8000     0.10104E-031
     -3.1000     22.9000     0.39308E-032
     -3.1000     23.0000     0.15204E-032
     -3.1000     23.1000     0.58470E-033
     -3.1000     23.2000     0.22357E-033
     -3.1000     23.3000     0.84993E-034
     -3.1000     23.4000     0.32127E-034
     -3.1000     23.5000     0.12074E-034
     -3.1000     23.6000     0.45121E-035
     -3.1000     23.7000     0.16765E-035
     -3.1000     23.8000     0.61940E-036
     -3.1000     23.9000     0.22754E-036
     -3.1000     24.0000     0.83118E-037
     -3.1000     24.1000     0.30190E-037
     -3.1000     24.2000     0.10904E-037
     -3.1000     24.3000     0.39159E-038
     -3.1000     24.4000     0.13984E-038
     -3.1000     24.5000     0.49661E-039
     -3.1000     24.6000     0.17536E-039
     -3.1000     24.7000     0.61579E-040
     -3.1000     24.8000     0.21502E-040
     -3.1000     24.9000     0.74652E-041
     -3.1000     25.0000     0.25768E-041
     -3.1000     25.1000     0.88376E-042
     -3.1000     25.2000     0.30072E-042
     -3.1000     25.3000     0.10105E-042
     -3.1000     25.4000     0.33068E-043
     -3.1000     25.5000     0.10083E-043
     -3.1000     25.6000     0.00000E+000
 
     -3.0000    -25.6000     0.00000E+000
     -3.0000    -25.5000     0.69448E-044
     -3.0000    -25.4000     0.36842E-043
     -3.0000    -25.3000     0.12829E-042
     -3.0000    -25.2000     0.39793E-042
     -3.0000    -25.1000     0.11857E-041
     -3.0000    -25.0000     0.34731E-041
     -3.0000    -24.9000     0.10078E-040
     -3.0000    -24.8000     0.29040E-040
     -3.0000    -24.7000     0.83179E-040
     -3.0000    -24.6000     0.23688E-039
     -3.0000    -24.5000     0.67078E-039
     -3.0000    -24.4000     0.18888E-038
     -3.0000    -24.3000     0.52886E-038
     -3.0000    -24.2000     0.14725E-037
     -3.0000    -24.1000     0.40766E-037
     -3.0000    -24.0000     0.11223E-036
     -3.0000    -23.9000     0.30721E-036
     -3.0000    -23.8000     0.83618E-036
     -3.0000    -23.7000     0.22631E-035
     -3.0000    -23.6000     0.60901E-035
     -3.0000    -23.5000     0.16296E-034
     -3.0000    -23.4000     0.43354E-034
     -3.0000    -23.3000     0.11469E-033
     -3.0000    -23.2000     0.30164E-033
     -3.0000    -23.1000     0.78881E-033
     -3.0000    -23.0000     0.20510E-032
     -3.0000    -22.9000     0.53019E-032
     -3.0000    -22.8000     0.13627E-031
     -3.0000    -22.7000     0.34821E-031
     -3.0000    -22.6000     0.88463E-031
     -3.0000    -22.5000     0.22344E-030
     -3.0000    -22.4000     0.56107E-030
     -3.0000    -22.3000     0.14007E-029
     -3.0000    -22.2000     0.34763E-029
     -3.0000    -22.1000     0.85773E-029
     -3.0000    -22.0000     0.21039E-028
     -3.0000    -21.9000     0.51304E-028
     -3.0000    -21.8000     0.12437E-027
     -3.0000    -21.7000     0.29970E-027
     -3.0000    -21.6000     0.71793E-027
     -3.0000    -21.5000     0.17096E-026
     -3.0000    -21.4000     0.40470E-026
     -3.0000    -21.3000     0.95230E-026
     -3.0000    -21.2000     0.22274E-025
     -3.0000    -21.1000     0.51789E-025
     -3.0000    -21.0000     0.11969E-024
     -3.0000    -20.9000     0.27494E-024
     -3.0000    -20.8000     0.62778E-024
     -3.0000    -20.7000     0.14248E-023
     -3.0000    -20.6000     0.32139E-023
     -3.0000    -20.5000     0.72058E-023
     -3.0000    -20.4000     0.16057E-022
     -3.0000    -20.3000     0.35563E-022
     -3.0000    -20.2000     0.78282E-022
     -3.0000    -20.1000     0.17126E-021
     -3.0000    -20.0000     0.37235E-021
     -3.0000    -19.9000     0.80458E-021
     -3.0000    -19.8000     0.17278E-020
     -3.0000    -19.7000     0.36872E-020
     -3.0000    -19.6000     0.78197E-020
     -3.0000    -19.5000     0.16480E-019
     -3.0000    -19.4000     0.34515E-019
     -3.0000    -19.3000     0.71831E-019
     -3.0000    -19.2000     0.14855E-018
     -3.0000    -19.1000     0.30526E-018
     -3.0000    -19.0000     0.62333E-018
     -3.0000    -18.9000     0.12647E-017
     -3.0000    -18.8000     0.25496E-017
     -3.0000    -18.7000     0.51070E-017
     -3.0000    -18.6000     0.10164E-016
     -3.0000    -18.5000     0.20098E-016
     -3.0000    -18.4000     0.39483E-016
     -3.0000    -18.3000     0.77064E-016
     -3.0000    -18.2000     0.14943E-015
     -3.0000    -18.1000     0.28787E-015
     -3.0000    -18.0000     0.55092E-015
     -3.0000    -17.9000     0.10474E-014
     -3.0000    -17.8000     0.19781E-014
     -3.0000    -17.7000     0.37111E-014
     -3.0000    -17.6000     0.69159E-014
     -3.0000    -17.5000     0.12802E-013
     -3.0000    -17.4000     0.23539E-013
     -3.0000    -17.3000     0.42989E-013
     -3.0000    -17.2000     0.77981E-013
     -3.0000    -17.1000     0.14049E-012
     -3.0000    -17.0000     0.25139E-012
     -3.0000    -16.9000     0.44674E-012
     -3.0000    -16.8000     0.78844E-012
     -3.0000    -16.7000     0.13819E-011
     -3.0000    -16.6000     0.24052E-011
     -3.0000    -16.5000     0.41571E-011
     -3.0000    -16.4000     0.71349E-011
     -3.0000    -16.3000     0.12160E-010
     -3.0000    -16.2000     0.20577E-010
     -3.0000    -16.1000     0.34574E-010
     -3.0000    -16.0000     0.57678E-010
     -3.0000    -15.9000     0.95533E-010
     -3.0000    -15.8000     0.15710E-009
     -3.0000    -15.7000     0.25647E-009
     -3.0000    -15.6000     0.41565E-009
     -3.0000    -15.5000     0.66874E-009
     -3.0000    -15.4000     0.10680E-008
     -3.0000    -15.3000     0.16932E-008
     -3.0000    -15.2000     0.26645E-008
     -3.0000    -15.1000     0.41618E-008
     -3.0000    -15.0000     0.64519E-008
     -3.0000    -14.9000     0.99273E-008
     -3.0000    -14.8000     0.15160E-007
     -3.0000    -14.7000     0.22974E-007
     -3.0000    -14.6000     0.34553E-007
     -3.0000    -14.5000     0.51570E-007
     -3.0000    -14.4000     0.76376E-007
     -3.0000    -14.3000     0.11224E-006
     -3.0000    -14.2000     0.16368E-006
     -3.0000    -14.1000     0.23682E-006
     -3.0000    -14.0000     0.33998E-006
     -3.0000    -13.9000     0.48425E-006
     -3.0000    -13.8000     0.68431E-006
     -3.0000    -13.7000     0.95939E-006
     -3.0000    -13.6000     0.13344E-005
     -3.0000    -13.5000     0.18412E-005
     -3.0000    -13.4000     0.25203E-005
     -3.0000    -13.3000     0.34224E-005
     -3.0000    -13.2000     0.46101E-005
     -3.0000    -13.1000     0.61603E-005
     -3.0000    -13.0000     0.81657E-005
     -3.0000    -12.9000     0.10737E-004
     -3.0000    -12.8000     0.14006E-004
     -3.0000    -12.7000     0.18123E-004
     -3.0000    -12.6000     0.23263E-004
     -3.0000    -12.5000     0.29624E-004
     -3.0000    -12.4000     0.37425E-004
     -3.0000    -12.3000     0.46907E-004
     -3.0000    -12.2000     0.58332E-004
     -3.0000    -12.1000     0.71976E-004
     -3.0000    -12.0000     0.88128E-004
     -3.0000    -11.9000     0.10708E-003
     -3.0000    -11.8000     0.12913E-003
     -3.0000    -11.7000     0.15457E-003
     -3.0000    -11.6000     0.18366E-003
     -3.0000    -11.5000     0.21667E-003
     -3.0000    -11.4000     0.25380E-003
     -3.0000    -11.3000     0.29524E-003
     -3.0000    -11.2000     0.34114E-003
     -3.0000    -11.1000     0.39158E-003
     -3.0000    -11.0000     0.44660E-003
     -3.0000    -10.9000     0.50619E-003
     -3.0000    -10.8000     0.57028E-003
     -3.0000    -10.7000     0.63873E-003
     -3.0000    -10.6000     0.71137E-003
     -3.0000    -10.5000     0.78799E-003
     -3.0000    -10.4000     0.86832E-003
     -3.0000    -10.3000     0.95205E-003
     -3.0000    -10.2000     0.10389E-002
     -3.0000    -10.1000     0.11284E-002
     -3.0000    -10.0000     0.12204E-002
     -3.0000     -9.9000     0.13143E-002
     -3.0000     -9.8000     0.14099E-002
     -3.0000     -9.7000     0.15068E-002
     -3.0000     -9.6000     0.16046E-002
     -3.0000     -9.5000     0.17030E-002
     -3.0000     -9.4000     0.18018E-002
     -3.0000     -9.3000     0.19005E-002
     -3.0000     -9.2000     0.19990E-002
     -3.0000     -9.1000     0.20970E-002
     -3.0000     -9.0000     0.21943E-002
     -3.0000     -8.9000     0.22908E-002
     -3.0000     -8.8000     0.23861E-002
     -3.0000     -8.7000     0.24803E-002
     -3.0000     -8.6000     0.25732E-002
     -3.0000     -8.5000     0.26647E-002
     -3.0000     -8.4000     0.27547E-002
     -3.0000     -8.3000     0.28432E-002
     -3.0000     -8.2000     0.29301E-002
     -3.0000     -8.1000     0.30153E-002
     -3.0000     -8.0000     0.30990E-002
     -3.0000     -7.9000     0.31810E-002
     -3.0000     -7.8000     0.32613E-002
     -3.0000     -7.7000     0.33401E-002
     -3.0000     -7.6000     0.34172E-002
     -3.0000     -7.5000     0.34927E-002
     -3.0000     -7.4000     0.35666E-002
     -3.0000     -7.3000     0.36390E-002
     -3.0000     -7.2000     0.37099E-002
     -3.0000     -7.1000     0.37793E-002
     -3.0000     -7.0000     0.38472E-002
     -3.0000     -6.9000     0.39137E-002
     -3.0000     -6.8000     0.39787E-002
     -3.0000     -6.7000     0.40424E-002
     -3.0000     -6.6000     0.41048E-002
     -3.0000     -6.5000     0.41659E-002
     -3.0000     -6.4000     0.42257E-002
     -3.0000     -6.3000     0.42842E-002
     -3.0000     -6.2000     0.43415E-002
     -3.0000     -6.1000     0.43976E-002
     -3.0000     -6.0000     0.44526E-002
     -3.0000     -5.9000     0.45063E-002
     -3.0000     -5.8000     0.45590E-002
     -3.0000     -5.7000     0.46105E-002
     -3.0000     -5.6000     0.46610E-002
     -3.0000     -5.5000     0.47104E-002
     -3.0000     -5.4000     0.47587E-002
     -3.0000     -5.3000     0.48060E-002
     -3.0000     -5.2000     0.48522E-002
     -3.0000     -5.1000     0.48975E-002
     -3.0000     -5.0000     0.49417E-002
     -3.0000     -4.9000     0.49850E-002
     -3.0000     -4.8000     0.50273E-002
     -3.0000     -4.7000     0.50686E-002
     -3.0000     -4.6000     0.51090E-002
     -3.0000     -4.5000     0.51484E-002
     -3.0000     -4.4000     0.51869E-002
     -3.0000     -4.3000     0.52245E-002
     -3.0000     -4.2000     0.52611E-002
     -3.0000     -4.1000     0.52968E-002
     -3.0000     -4.0000     0.53317E-002
     -3.0000     -3.9000     0.53656E-002
     -3.0000     -3.8000     0.53986E-002
     -3.0000     -3.7000     0.54307E-002
     -3.0000     -3.6000     0.54619E-002
     -3.0000     -3.5000     0.54922E-002
     -3.0000     -3.4000     0.55217E-002
     -3.0000     -3.3000     0.55502E-002
     -3.0000     -3.2000     0.55779E-002
     -3.0000     -3.1000     0.56047E-002
     -3.0000     -3.0000     0.56307E-002
     -3.0000     -2.9000     0.56557E-002
     -3.0000     -2.8000     0.56800E-002
     -3.0000     -2.7000     0.57033E-002
     -3.0000     -2.6000     0.57258E-002
     -3.0000     -2.5000     0.57474E-002
     -3.0000     -2.4000     0.57682E-002
     -3.0000     -2.3000     0.57881E-002
     -3.0000     -2.2000     0.58071E-002
     -3.0000     -2.1000     0.58253E-002
     -3.0000     -2.0000     0.58427E-002
     -3.0000     -1.9000     0.58591E-002
     -3.0000     -1.8000     0.58748E-002
     -3.0000     -1.7000     0.58896E-002
     -3.0000     -1.6000     0.59035E-002
     -3.0000     -1.5000     0.59166E-002
     -3.0000     -1.4000     0.59289E-002
     -3.0000     -1.3000     0.59402E-002
     -3.0000     -1.2000     0.59508E-002
     -3.0000     -1.1000     0.59605E-002
     -3.0000     -1.0000     0.59694E-002
     -3.0000     -0.9000     0.59774E-002
     -3.0000     -0.8000     0.59845E-002
     -3.0000     -0.7000     0.59909E-002
     -3.0000     -0.6000     0.59963E-002
     -3.0000     -0.5000     0.60010E-002
     -3.0000     -0.4000     0.60048E-002
     -3.0000     -0.3000     0.60077E-002
     -3.0000     -0.2000     0.60098E-002
     -3.0000     -0.1000     0.60111E-002
     -3.0000      0.0000     0.60115E-002
     -3.0000      0.1000     0.60111E-002
     -3.0000      0.2000     0.60098E-002
     -3.0000      0.3000     0.60077E-002
     -3.0000      0.4000     0.60048E-002
     -3.0000      0.5000     0.60010E-002
     -3.0000      0.6000     0.59963E-002
     -3.0000      0.7000     0.59909E-002
     -3.0000      0.8000     0.59845E-002
     -3.0000      0.9000     0.59774E-002
     -3.0000      1.0000     0.59694E-002
     -3.0000      1.1000     0.59605E-002
     -3.0000      1.2000     0.59508E-002
     -3.0000      1.3000     0.59402E-002
     -3.0000      1.4000     0.59289E-002
     -3.0000      1.5000     0.59166E-002
     -3.0000      1.6000     0.59035E-002
     -3.0000      1.7000     0.58896E-002
     -3.0000      1.8000     0.58748E-002
     -3.0000      1.9000     0.58591E-002
     -3.0000      2.0000     0.58427E-002
     -3.0000      2.1000     0.58253E-002
     -3.0000      2.2000     0.58071E-002
     -3.0000      2.3000     0.57881E-002
     -3.0000      2.4000     0.57682E-002
     -3.0000      2.5000     0.57474E-002
     -3.0000      2.6000     0.57258E-002
     -3.0000      2.7000     0.57033E-002
     -3.0000      2.8000     0.56800E-002
     -3.0000      2.9000     0.56557E-002
     -3.0000      3.0000     0.56307E-002
     -3.0000      3.1000     0.56047E-002
     -3.0000      3.2000     0.55779E-002
     -3.0000      3.3000     0.55502E-002
     -3.0000      3.4000     0.55217E-002
     -3.0000      3.5000     0.54922E-002
     -3.0000      3.6000     0.54619E-002
     -3.0000      3.7000     0.54307E-002
     -3.0000      3.8000     0.53986E-002
     -3.0000      3.9000     0.53656E-002
     -3.0000      4.0000     0.53317E-002
     -3.0000      4.1000     0.52968E-002
     -3.0000      4.2000     0.52611E-002
     -3.0000      4.3000     0.52245E-002
     -3.0000      4.4000     0.51869E-002
     -3.0000      4.5000     0.51484E-002
     -3.0000      4.6000     0.51090E-002
     -3.0000      4.7000     0.50686E-002
     -3.0000      4.8000     0.50273E-002
     -3.0000      4.9000     0.49850E-002
     -3.0000      5.0000     0.49417E-002
     -3.0000      5.1000     0.48975E-002
     -3.0000      5.2000     0.48522E-002
     -3.0000      5.3000     0.48060E-002
     -3.0000      5.4000     0.47587E-002
     -3.0000      5.5000     0.47104E-002
     -3.0000      5.6000     0.46610E-002
     -3.0000      5.7000     0.46105E-002
     -3.0000      5.8000     0.45590E-002
     -3.0000      5.9000     0.45063E-002
     -3.0000      6.0000     0.44526E-002
     -3.0000      6.1000     0.43976E-002
     -3.0000      6.2000     0.43415E-002
     -3.0000      6.3000     0.42842E-002
     -3.0000      6.4000     0.42257E-002
     -3.0000      6.5000     0.41659E-002
     -3.0000      6.6000     0.41048E-002
     -3.0000      6.7000     0.40424E-002
     -3.0000      6.8000     0.39787E-002
     -3.0000      6.9000     0.39137E-002
     -3.0000      7.0000     0.38472E-002
     -3.0000      7.1000     0.37793E-002
     -3.0000      7.2000     0.37099E-002
     -3.0000      7.3000     0.36390E-002
     -3.0000      7.4000     0.35666E-002
     -3.0000      7.5000     0.34927E-002
     -3.0000      7.6000     0.34172E-002
     -3.0000      7.7000     0.33401E-002
     -3.0000      7.8000     0.32613E-002
     -3.0000      7.9000     0.31810E-002
     -3.0000      8.0000     0.30990E-002
     -3.0000      8.1000     0.30153E-002
     -3.0000      8.2000     0.29301E-002
     -3.0000      8.3000     0.28432E-002
     -3.0000      8.4000     0.27547E-002
     -3.0000      8.5000     0.26647E-002
     -3.0000      8.6000     0.25732E-002
     -3.0000      8.7000     0.24803E-002
     -3.0000      8.8000     0.23861E-002
     -3.0000      8.9000     0.22908E-002
     -3.0000      9.0000     0.21943E-002
     -3.0000      9.1000     0.20970E-002
     -3.0000      9.2000     0.19990E-002
     -3.0000      9.3000     0.19005E-002
     -3.0000      9.4000     0.18018E-002
     -3.0000      9.5000     0.17030E-002
     -3.0000      9.6000     0.16046E-002
     -3.0000      9.7000     0.15068E-002
     -3.0000      9.8000     0.14099E-002
     -3.0000      9.9000     0.13143E-002
     -3.0000     10.0000     0.12204E-002
     -3.0000     10.1000     0.11284E-002
     -3.0000     10.2000     0.10389E-002
     -3.0000     10.3000     0.95205E-003
     -3.0000     10.4000     0.86832E-003
     -3.0000     10.5000     0.78799E-003
     -3.0000     10.6000     0.71137E-003
     -3.0000     10.7000     0.63873E-003
     -3.0000     10.8000     0.57028E-003
     -3.0000     10.9000     0.50619E-003
     -3.0000     11.0000     0.44660E-003
     -3.0000     11.1000     0.39158E-003
     -3.0000     11.2000     0.34114E-003
     -3.0000     11.3000     0.29524E-003
     -3.0000     11.4000     0.25380E-003
     -3.0000     11.5000     0.21667E-003
     -3.0000     11.6000     0.18366E-003
     -3.0000     11.7000     0.15457E-003
     -3.0000     11.8000     0.12913E-003
     -3.0000     11.9000     0.10708E-003
     -3.0000     12.0000     0.88128E-004
     -3.0000     12.1000     0.71976E-004
     -3.0000     12.2000     0.58332E-004
     -3.0000     12.3000     0.46907E-004
     -3.0000     12.4000     0.37425E-004
     -3.0000     12.5000     0.29624E-004
     -3.0000     12.6000     0.23263E-004
     -3.0000     12.7000     0.18123E-004
     -3.0000     12.8000     0.14006E-004
     -3.0000     12.9000     0.10737E-004
     -3.0000     13.0000     0.81657E-005
     -3.0000     13.1000     0.61603E-005
     -3.0000     13.2000     0.46101E-005
     -3.0000     13.3000     0.34224E-005
     -3.0000     13.4000     0.25203E-005
     -3.0000     13.5000     0.18412E-005
     -3.0000     13.6000     0.13344E-005
     -3.0000     13.7000     0.95939E-006
     -3.0000     13.8000     0.68431E-006
     -3.0000     13.9000     0.48425E-006
     -3.0000     14.0000     0.33998E-006
     -3.0000     14.1000     0.23682E-006
     -3.0000     14.2000     0.16368E-006
     -3.0000     14.3000     0.11224E-006
     -3.0000     14.4000     0.76376E-007
     -3.0000     14.5000     0.51570E-007
     -3.0000     14.6000     0.34553E-007
     -3.0000     14.7000     0.22974E-007
     -3.0000     14.8000     0.15160E-007
     -3.0000     14.9000     0.99273E-008
     -3.0000     15.0000     0.64519E-008
     -3.0000     15.1000     0.41618E-008
     -3.0000     15.2000     0.26645E-008
     -3.0000     15.3000     0.16932E-008
     -3.0000     15.4000     0.10680E-008
     -3.0000     15.5000     0.66874E-009
     -3.0000     15.6000     0.41565E-009
     -3.0000     15.7000     0.25647E-009
     -3.0000     15.8000     0.15710E-009
     -3.0000     15.9000     0.95533E-010
     -3.0000     16.0000     0.57678E-010
     -3.0000     16.1000     0.34574E-010
     -3.0000     16.2000     0.20577E-010
     -3.0000     16.3000     0.12160E-010
     -3.0000     16.4000     0.71349E-011
     -3.0000     16.5000     0.41571E-011
     -3.0000     16.6000     0.24052E-011
     -3.0000     16.7000     0.13819E-011
     -3.0000     16.8000     0.78844E-012
     -3.0000     16.9000     0.44674E-012
     -3.0000     17.0000     0.25139E-012
     -3.0000     17.1000     0.14049E-012
     -3.0000     17.2000     0.77981E-013
     -3.0000     17.3000     0.42989E-013
     -3.0000     17.4000     0.23539E-013
     -3.0000     17.5000     0.12802E-013
     -3.0000     17.6000     0.69159E-014
     -3.0000     17.7000     0.37111E-014
     -3.0000     17.8000     0.19781E-014
     -3.0000     17.9000     0.10474E-014
     -3.0000     18.0000     0.55092E-015
     -3.0000     18.1000     0.28787E-015
     -3.0000     18.2000     0.14943E-015
     -3.0000     18.3000     0.77064E-016
     -3.0000     18.4000     0.39483E-016
     -3.0000     18.5000     0.20098E-016
     -3.0000     18.6000     0.10164E-016
     -3.0000     18.7000     0.51070E-017
     -3.0000     18.8000     0.25496E-017
     -3.0000     18.9000     0.12647E-017
     -3.0000     19.0000     0.62333E-018
     -3.0000     19.1000     0.30526E-018
     -3.0000     19.2000     0.14855E-018
     -3.0000     19.3000     0.71831E-019
     -3.0000     19.4000     0.34515E-019
     -3.0000     19.5000     0.16480E-019
     -3.0000     19.6000     0.78197E-020
     -3.0000     19.7000     0.36872E-020
     -3.0000     19.8000     0.17278E-020
     -3.0000     19.9000     0.80458E-021
     -3.0000     20.0000     0.37235E-021
     -3.0000     20.1000     0.17126E-021
     -3.0000     20.2000     0.78282E-022
     -3.0000     20.3000     0.35563E-022
     -3.0000     20.4000     0.16057E-022
     -3.0000     20.5000     0.72058E-023
     -3.0000     20.6000     0.32139E-023
     -3.0000     20.7000     0.14248E-023
     -3.0000     20.8000     0.62778E-024
     -3.0000     20.9000     0.27494E-024
     -3.0000     21.0000     0.11969E-024
     -3.0000     21.1000     0.51789E-025
     -3.0000     21.2000     0.22274E-025
     -3.0000     21.3000     0.95230E-026
     -3.0000     21.4000     0.40470E-026
     -3.0000     21.5000     0.17096E-026
     -3.0000     21.6000     0.71793E-027
     -3.0000     21.7000     0.29970E-027
     -3.0000     21.8000     0.12437E-027
     -3.0000     21.9000     0.51304E-028
     -3.0000     22.0000     0.21039E-028
     -3.0000     22.1000     0.85773E-029
     -3.0000     22.2000     0.34763E-029
     -3.0000     22.3000     0.14007E-029
     -3.0000     22.4000     0.56107E-030
     -3.0000     22.5000     0.22344E-030
     -3.0000     22.6000     0.88463E-031
     -3.0000     22.7000     0.34821E-031
     -3.0000     22.8000     0.13627E-031
     -3.0000     22.9000     0.53019E-032
     -3.0000     23.0000     0.20510E-032
     -3.0000     23.1000     0.78881E-033
     -3.0000     23.2000     0.30164E-033
     -3.0000     23.3000     0.11469E-033
     -3.0000     23.4000     0.43354E-034
     -3.0000     23.5000     0.16296E-034
     -3.0000     23.6000     0.60901E-035
     -3.0000     23.7000     0.22631E-035
     -3.0000     23.8000     0.83618E-036
     -3.0000     23.9000     0.30721E-036
     -3.0000     24.0000     0.11223E-036
     -3.0000     24.1000     0.40766E-037
     -3.0000     24.2000     0.14725E-037
     -3.0000     24.3000     0.52886E-038
     -3.0000     24.4000     0.18888E-038
     -3.0000     24.5000     0.67079E-039
     -3.0000     24.6000     0.23689E-039
     -3.0000     24.7000     0.83188E-040
     -3.0000     24.8000     0.29049E-040
     -3.0000     24.9000     0.10086E-040
     -3.0000     25.0000     0.34817E-041
     -3.0000     25.1000     0.11942E-041
     -3.0000     25.2000     0.40638E-042
     -3.0000     25.3000     0.13656E-042
     -3.0000     25.4000     0.44692E-043
     -3.0000     25.5000     0.13628E-043
     -3.0000     25.6000     0.00000E+000
 
     -2.9000    -25.6000     0.00000E+000
     -2.9000    -25.5000     0.92940E-044
     -2.9000    -25.4000     0.49303E-043
     -2.9000    -25.3000     0.17167E-042
     -2.9000    -25.2000     0.53247E-042
     -2.9000    -25.1000     0.15865E-041
     -2.9000    -25.0000     0.46468E-041
     -2.9000    -24.9000     0.13483E-040
     -2.9000    -24.8000     0.38850E-040
     -2.9000    -24.7000     0.11127E-039
     -2.9000    -24.6000     0.31685E-039
     -2.9000    -24.5000     0.89717E-039
     -2.9000    -24.4000     0.25261E-038
     -2.9000    -24.3000     0.70724E-038
     -2.9000    -24.2000     0.19690E-037
     -2.9000    -24.1000     0.54508E-037
     -2.9000    -24.0000     0.15005E-036
     -2.9000    -23.9000     0.41070E-036
     -2.9000    -23.8000     0.11178E-035
     -2.9000    -23.7000     0.30250E-035
     -2.9000    -23.6000     0.81397E-035
     -2.9000    -23.5000     0.21778E-034
     -2.9000    -23.4000     0.57935E-034
     -2.9000    -23.3000     0.15324E-033
     -2.9000    -23.2000     0.40301E-033
     -2.9000    -23.1000     0.10538E-032
     -2.9000    -23.0000     0.27396E-032
     -2.9000    -22.9000     0.70814E-032
     -2.9000    -22.8000     0.18199E-031
     -2.9000    -22.7000     0.46498E-031
     -2.9000    -22.6000     0.11812E-030
     -2.9000    -22.5000     0.29830E-030
     -2.9000    -22.4000     0.74897E-030
     -2.9000    -22.3000     0.18696E-029
     -2.9000    -22.2000     0.46394E-029
     -2.9000    -22.1000     0.11446E-028
     -2.9000    -22.0000     0.28071E-028
     -2.9000    -21.9000     0.68442E-028
     -2.9000    -21.8000     0.16589E-027
     -2.9000    -21.7000     0.39970E-027
     -2.9000    -21.6000     0.95736E-027
     -2.9000    -21.5000     0.22795E-026
     -2.9000    -21.4000     0.53951E-026
     -2.9000    -21.3000     0.12693E-025
     -2.9000    -21.2000     0.29685E-025
     -2.9000    -21.1000     0.69006E-025
     -2.9000    -21.0000     0.15945E-024
     -2.9000    -20.9000     0.36622E-024
     -2.9000    -20.8000     0.83605E-024
     -2.9000    -20.7000     0.18971E-023
     -2.9000    -20.6000     0.42785E-023
     -2.9000    -20.5000     0.95908E-023
     -2.9000    -20.4000     0.21368E-022
     -2.9000    -20.3000     0.47315E-022
     -2.9000    -20.2000     0.10413E-021
     -2.9000    -20.1000     0.22775E-021
     -2.9000    -20.0000     0.49507E-021
     -2.9000    -19.9000     0.10695E-020
     -2.9000    -19.8000     0.22961E-020
     -2.9000    -19.7000     0.48988E-020
     -2.9000    -19.6000     0.10387E-019
     -2.9000    -19.5000     0.21884E-019
     -2.9000    -19.4000     0.45821E-019
     -2.9000    -19.3000     0.95333E-019
     -2.9000    -19.2000     0.19710E-018
     -2.9000    -19.1000     0.40490E-018
     -2.9000    -19.0000     0.82653E-018
     -2.9000    -18.9000     0.16764E-017
     -2.9000    -18.8000     0.33786E-017
     -2.9000    -18.7000     0.67652E-017
     -2.9000    -18.6000     0.13459E-016
     -2.9000    -18.5000     0.26604E-016
     -2.9000    -18.4000     0.52247E-016
     -2.9000    -18.3000     0.10194E-015
     -2.9000    -18.2000     0.19758E-015
     -2.9000    -18.1000     0.38047E-015
     -2.9000    -18.0000     0.72783E-015
     -2.9000    -17.9000     0.13831E-014
     -2.9000    -17.8000     0.26110E-014
     -2.9000    -17.7000     0.48961E-014
     -2.9000    -17.6000     0.91197E-014
     -2.9000    -17.5000     0.16873E-013
     -2.9000    -17.4000     0.31008E-013
     -2.9000    -17.3000     0.56600E-013
     -2.9000    -17.2000     0.10261E-012
     -2.9000    -17.1000     0.18476E-012
     -2.9000    -17.0000     0.33040E-012
     -2.9000    -16.9000     0.58678E-012
     -2.9000    -16.8000     0.10349E-011
     -2.9000    -16.7000     0.18127E-011
     -2.9000    -16.6000     0.31528E-011
     -2.9000    -16.5000     0.54453E-011
     -2.9000    -16.4000     0.93388E-011
     -2.9000    -16.3000     0.15903E-010
     -2.9000    -16.2000     0.26890E-010
     -2.9000    -16.1000     0.45143E-010
     -2.9000    -16.0000     0.75244E-010
     -2.9000    -15.9000     0.12451E-009
     -2.9000    -15.8000     0.20456E-009
     -2.9000    -15.7000     0.33362E-009
     -2.9000    -15.6000     0.54014E-009
     -2.9000    -15.5000     0.86810E-009
     -2.9000    -15.4000     0.13849E-008
     -2.9000    -15.3000     0.21930E-008
     -2.9000    -15.2000     0.34469E-008
     -2.9000    -15.1000     0.53770E-008
     -2.9000    -15.0000     0.83250E-008
     -2.9000    -14.9000     0.12792E-007
     -2.9000    -14.8000     0.19506E-007
     -2.9000    -14.7000     0.29518E-007
     -2.9000    -14.6000     0.44327E-007
     -2.9000    -14.5000     0.66051E-007
     -2.9000    -14.4000     0.97660E-007
     -2.9000    -14.3000     0.14327E-006
     -2.9000    -14.2000     0.20855E-006
     -2.9000    -14.1000     0.30117E-006
     -2.9000    -14.0000     0.43151E-006
     -2.9000    -13.9000     0.61336E-006
     -2.9000    -13.8000     0.86491E-006
     -2.9000    -13.7000     0.12099E-005
     -2.9000    -13.6000     0.16789E-005
     -2.9000    -13.5000     0.23110E-005
     -2.9000    -13.4000     0.31554E-005
     -2.9000    -13.3000     0.42735E-005
     -2.9000    -13.2000     0.57410E-005
     -2.9000    -13.1000     0.76498E-005
     -2.9000    -13.0000     0.10111E-004
     -2.9000    -12.9000     0.13254E-004
     -2.9000    -12.8000     0.17234E-004
     -2.9000    -12.7000     0.22228E-004
     -2.9000    -12.6000     0.28436E-004
     -2.9000    -12.5000     0.36085E-004
     -2.9000    -12.4000     0.45424E-004
     -2.9000    -12.3000     0.56724E-004
     -2.9000    -12.2000     0.70272E-004
     -2.9000    -12.1000     0.86371E-004
     -2.9000    -12.0000     0.10533E-003
     -2.9000    -11.9000     0.12747E-003
     -2.9000    -11.8000     0.15308E-003
     -2.9000    -11.7000     0.18246E-003
     -2.9000    -11.6000     0.21587E-003
     -2.9000    -11.5000     0.25356E-003
     -2.9000    -11.4000     0.29571E-003
     -2.9000    -11.3000     0.34248E-003
     -2.9000    -11.2000     0.39397E-003
     -2.9000    -11.1000     0.45022E-003
     -2.9000    -11.0000     0.51120E-003
     -2.9000    -10.9000     0.57685E-003
     -2.9000    -10.8000     0.64702E-003
     -2.9000    -10.7000     0.72153E-003
     -2.9000    -10.6000     0.80013E-003
     -2.9000    -10.5000     0.88255E-003
     -2.9000    -10.4000     0.96845E-003
     -2.9000    -10.3000     0.10575E-002
     -2.9000    -10.2000     0.11493E-002
     -2.9000    -10.1000     0.12435E-002
     -2.9000    -10.0000     0.13397E-002
     -2.9000     -9.9000     0.14375E-002
     -2.9000     -9.8000     0.15365E-002
     -2.9000     -9.7000     0.16364E-002
     -2.9000     -9.6000     0.17369E-002
     -2.9000     -9.5000     0.18375E-002
     -2.9000     -9.4000     0.19380E-002
     -2.9000     -9.3000     0.20382E-002
     -2.9000     -9.2000     0.21378E-002
     -2.9000     -9.1000     0.22365E-002
     -2.9000     -9.0000     0.23343E-002
     -2.9000     -8.9000     0.24309E-002
     -2.9000     -8.8000     0.25261E-002
     -2.9000     -8.7000     0.26200E-002
     -2.9000     -8.6000     0.27124E-002
     -2.9000     -8.5000     0.28032E-002
     -2.9000     -8.4000     0.28924E-002
     -2.9000     -8.3000     0.29800E-002
     -2.9000     -8.2000     0.30658E-002
     -2.9000     -8.1000     0.31500E-002
     -2.9000     -8.0000     0.32325E-002
     -2.9000     -7.9000     0.33133E-002
     -2.9000     -7.8000     0.33925E-002
     -2.9000     -7.7000     0.34700E-002
     -2.9000     -7.6000     0.35459E-002
     -2.9000     -7.5000     0.36202E-002
     -2.9000     -7.4000     0.36929E-002
     -2.9000     -7.3000     0.37641E-002
     -2.9000     -7.2000     0.38338E-002
     -2.9000     -7.1000     0.39021E-002
     -2.9000     -7.0000     0.39689E-002
     -2.9000     -6.9000     0.40343E-002
     -2.9000     -6.8000     0.40984E-002
     -2.9000     -6.7000     0.41611E-002
     -2.9000     -6.6000     0.42226E-002
     -2.9000     -6.5000     0.42828E-002
     -2.9000     -6.4000     0.43417E-002
     -2.9000     -6.3000     0.43994E-002
     -2.9000     -6.2000     0.44560E-002
     -2.9000     -6.1000     0.45114E-002
     -2.9000     -6.0000     0.45656E-002
     -2.9000     -5.9000     0.46188E-002
     -2.9000     -5.8000     0.46708E-002
     -2.9000     -5.7000     0.47218E-002
     -2.9000     -5.6000     0.47717E-002
     -2.9000     -5.5000     0.48206E-002
     -2.9000     -5.4000     0.48685E-002
     -2.9000     -5.3000     0.49153E-002
     -2.9000     -5.2000     0.49611E-002
     -2.9000     -5.1000     0.50060E-002
     -2.9000     -5.0000     0.50499E-002
     -2.9000     -4.9000     0.50928E-002
     -2.9000     -4.8000     0.51348E-002
     -2.9000     -4.7000     0.51758E-002
     -2.9000     -4.6000     0.52159E-002
     -2.9000     -4.5000     0.52551E-002
     -2.9000     -4.4000     0.52933E-002
     -2.9000     -4.3000     0.53306E-002
     -2.9000     -4.2000     0.53671E-002
     -2.9000     -4.1000     0.54026E-002
     -2.9000     -4.0000     0.54372E-002
     -2.9000     -3.9000     0.54709E-002
     -2.9000     -3.8000     0.55038E-002
     -2.9000     -3.7000     0.55357E-002
     -2.9000     -3.6000     0.55668E-002
     -2.9000     -3.5000     0.55970E-002
     -2.9000     -3.4000     0.56263E-002
     -2.9000     -3.3000     0.56547E-002
     -2.9000     -3.2000     0.56823E-002
     -2.9000     -3.1000     0.57090E-002
     -2.9000     -3.0000     0.57349E-002
     -2.9000     -2.9000     0.57598E-002
     -2.9000     -2.8000     0.57840E-002
     -2.9000     -2.7000     0.58072E-002
     -2.9000     -2.6000     0.58296E-002
     -2.9000     -2.5000     0.58512E-002
     -2.9000     -2.4000     0.58719E-002
     -2.9000     -2.3000     0.58917E-002
     -2.9000     -2.2000     0.59107E-002
     -2.9000     -2.1000     0.59289E-002
     -2.9000     -2.0000     0.59462E-002
     -2.9000     -1.9000     0.59626E-002
     -2.9000     -1.8000     0.59782E-002
     -2.9000     -1.7000     0.59930E-002
     -2.9000     -1.6000     0.60069E-002
     -2.9000     -1.5000     0.60199E-002
     -2.9000     -1.4000     0.60321E-002
     -2.9000     -1.3000     0.60435E-002
     -2.9000     -1.2000     0.60540E-002
     -2.9000     -1.1000     0.60637E-002
     -2.9000     -1.0000     0.60725E-002
     -2.9000     -0.9000     0.60805E-002
     -2.9000     -0.8000     0.60877E-002
     -2.9000     -0.7000     0.60940E-002
     -2.9000     -0.6000     0.60995E-002
     -2.9000     -0.5000     0.61041E-002
     -2.9000     -0.4000     0.61079E-002
     -2.9000     -0.3000     0.61108E-002
     -2.9000     -0.2000     0.61129E-002
     -2.9000     -0.1000     0.61142E-002
     -2.9000      0.0000     0.61146E-002
     -2.9000      0.1000     0.61142E-002
     -2.9000      0.2000     0.61129E-002
     -2.9000      0.3000     0.61108E-002
     -2.9000      0.4000     0.61079E-002
     -2.9000      0.5000     0.61041E-002
     -2.9000      0.6000     0.60995E-002
     -2.9000      0.7000     0.60940E-002
     -2.9000      0.8000     0.60877E-002
     -2.9000      0.9000     0.60805E-002
     -2.9000      1.0000     0.60725E-002
     -2.9000      1.1000     0.60637E-002
     -2.9000      1.2000     0.60540E-002
     -2.9000      1.3000     0.60435E-002
     -2.9000      1.4000     0.60321E-002
     -2.9000      1.5000     0.60199E-002
     -2.9000      1.6000     0.60069E-002
     -2.9000      1.7000     0.59930E-002
     -2.9000      1.8000     0.59782E-002
     -2.9000      1.9000     0.59626E-002
     -2.9000      2.0000     0.59462E-002
     -2.9000      2.1000     0.59289E-002
     -2.9000      2.2000     0.59107E-002
     -2.9000      2.3000     0.58917E-002
     -2.9000      2.4000     0.58719E-002
     -2.9000      2.5000     0.58512E-002
     -2.9000      2.6000     0.58296E-002
     -2.9000      2.7000     0.58072E-002
     -2.9000      2.8000     0.57840E-002
     -2.9000      2.9000     0.57598E-002
     -2.9000      3.0000     0.57349E-002
     -2.9000      3.1000     0.57090E-002
     -2.9000      3.2000     0.56823E-002
     -2.9000      3.3000     0.56547E-002
     -2.9000      3.4000     0.56263E-002
     -2.9000      3.5000     0.55970E-002
     -2.9000      3.6000     0.55668E-002
     -2.9000      3.7000     0.55357E-002
     -2.9000      3.8000     0.55038E-002
     -2.9000      3.9000     0.54709E-002
     -2.9000      4.0000     0.54372E-002
     -2.9000      4.1000     0.54026E-002
     -2.9000      4.2000     0.53671E-002
     -2.9000      4.3000     0.53306E-002
     -2.9000      4.4000     0.52933E-002
     -2.9000      4.5000     0.52551E-002
     -2.9000      4.6000     0.52159E-002
     -2.9000      4.7000     0.51758E-002
     -2.9000      4.8000     0.51348E-002
     -2.9000      4.9000     0.50928E-002
     -2.9000      5.0000     0.50499E-002
     -2.9000      5.1000     0.50060E-002
     -2.9000      5.2000     0.49611E-002
     -2.9000      5.3000     0.49153E-002
     -2.9000      5.4000     0.48685E-002
     -2.9000      5.5000     0.48206E-002
     -2.9000      5.6000     0.47717E-002
     -2.9000      5.7000     0.47218E-002
     -2.9000      5.8000     0.46708E-002
     -2.9000      5.9000     0.46188E-002
     -2.9000      6.0000     0.45656E-002
     -2.9000      6.1000     0.45114E-002
     -2.9000      6.2000     0.44560E-002
     -2.9000      6.3000     0.43994E-002
     -2.9000      6.4000     0.43417E-002
     -2.9000      6.5000     0.42828E-002
     -2.9000      6.6000     0.42226E-002
     -2.9000      6.7000     0.41611E-002
     -2.9000      6.8000     0.40984E-002
     -2.9000      6.9000     0.40343E-002
     -2.9000      7.0000     0.39689E-002
     -2.9000      7.1000     0.39021E-002
     -2.9000      7.2000     0.38338E-002
     -2.9000      7.3000     0.37641E-002
     -2.9000      7.4000     0.36929E-002
     -2.9000      7.5000     0.36202E-002
     -2.9000      7.6000     0.35459E-002
     -2.9000      7.7000     0.34700E-002
     -2.9000      7.8000     0.33925E-002
     -2.9000      7.9000     0.33133E-002
     -2.9000      8.0000     0.32325E-002
     -2.9000      8.1000     0.31500E-002
     -2.9000      8.2000     0.30658E-002
     -2.9000      8.3000     0.29800E-002
     -2.9000      8.4000     0.28924E-002
     -2.9000      8.5000     0.28032E-002
     -2.9000      8.6000     0.27124E-002
     -2.9000      8.7000     0.26200E-002
     -2.9000      8.8000     0.25261E-002
     -2.9000      8.9000     0.24309E-002
     -2.9000      9.0000     0.23343E-002
     -2.9000      9.1000     0.22365E-002
     -2.9000      9.2000     0.21378E-002
     -2.9000      9.3000     0.20382E-002
     -2.9000      9.4000     0.19380E-002
     -2.9000      9.5000     0.18375E-002
     -2.9000      9.6000     0.17369E-002
     -2.9000      9.7000     0.16364E-002
     -2.9000      9.8000     0.15365E-002
     -2.9000      9.9000     0.14375E-002
     -2.9000     10.0000     0.13397E-002
     -2.9000     10.1000     0.12435E-002
     -2.9000     10.2000     0.11493E-002
     -2.9000     10.3000     0.10575E-002
     -2.9000     10.4000     0.96845E-003
     -2.9000     10.5000     0.88255E-003
     -2.9000     10.6000     0.80013E-003
     -2.9000     10.7000     0.72153E-003
     -2.9000     10.8000     0.64702E-003
     -2.9000     10.9000     0.57685E-003
     -2.9000     11.0000     0.51120E-003
     -2.9000     11.1000     0.45022E-003
     -2.9000     11.2000     0.39397E-003
     -2.9000     11.3000     0.34248E-003
     -2.9000     11.4000     0.29571E-003
     -2.9000     11.5000     0.25356E-003
     -2.9000     11.6000     0.21587E-003
     -2.9000     11.7000     0.18246E-003
     -2.9000     11.8000     0.15308E-003
     -2.9000     11.9000     0.12747E-003
     -2.9000     12.0000     0.10533E-003
     -2.9000     12.1000     0.86371E-004
     -2.9000     12.2000     0.70272E-004
     -2.9000     12.3000     0.56724E-004
     -2.9000     12.4000     0.45424E-004
     -2.9000     12.5000     0.36085E-004
     -2.9000     12.6000     0.28436E-004
     -2.9000     12.7000     0.22228E-004
     -2.9000     12.8000     0.17234E-004
     -2.9000     12.9000     0.13254E-004
     -2.9000     13.0000     0.10111E-004
     -2.9000     13.1000     0.76498E-005
     -2.9000     13.2000     0.57410E-005
     -2.9000     13.3000     0.42735E-005
     -2.9000     13.4000     0.31554E-005
     -2.9000     13.5000     0.23110E-005
     -2.9000     13.6000     0.16789E-005
     -2.9000     13.7000     0.12099E-005
     -2.9000     13.8000     0.86491E-006
     -2.9000     13.9000     0.61336E-006
     -2.9000     14.0000     0.43151E-006
     -2.9000     14.1000     0.30117E-006
     -2.9000     14.2000     0.20855E-006
     -2.9000     14.3000     0.14327E-006
     -2.9000     14.4000     0.97660E-007
     -2.9000     14.5000     0.66051E-007
     -2.9000     14.6000     0.44327E-007
     -2.9000     14.7000     0.29518E-007
     -2.9000     14.8000     0.19506E-007
     -2.9000     14.9000     0.12792E-007
     -2.9000     15.0000     0.83250E-008
     -2.9000     15.1000     0.53770E-008
     -2.9000     15.2000     0.34469E-008
     -2.9000     15.3000     0.21930E-008
     -2.9000     15.4000     0.13849E-008
     -2.9000     15.5000     0.86810E-009
     -2.9000     15.6000     0.54014E-009
     -2.9000     15.7000     0.33362E-009
     -2.9000     15.8000     0.20456E-009
     -2.9000     15.9000     0.12451E-009
     -2.9000     16.0000     0.75244E-010
     -2.9000     16.1000     0.45143E-010
     -2.9000     16.2000     0.26890E-010
     -2.9000     16.3000     0.15903E-010
     -2.9000     16.4000     0.93388E-011
     -2.9000     16.5000     0.54453E-011
     -2.9000     16.6000     0.31528E-011
     -2.9000     16.7000     0.18127E-011
     -2.9000     16.8000     0.10349E-011
     -2.9000     16.9000     0.58678E-012
     -2.9000     17.0000     0.33040E-012
     -2.9000     17.1000     0.18476E-012
     -2.9000     17.2000     0.10261E-012
     -2.9000     17.3000     0.56600E-013
     -2.9000     17.4000     0.31008E-013
     -2.9000     17.5000     0.16873E-013
     -2.9000     17.6000     0.91197E-014
     -2.9000     17.7000     0.48961E-014
     -2.9000     17.8000     0.26110E-014
     -2.9000     17.9000     0.13831E-014
     -2.9000     18.0000     0.72783E-015
     -2.9000     18.1000     0.38047E-015
     -2.9000     18.2000     0.19758E-015
     -2.9000     18.3000     0.10194E-015
     -2.9000     18.4000     0.52247E-016
     -2.9000     18.5000     0.26604E-016
     -2.9000     18.6000     0.13459E-016
     -2.9000     18.7000     0.67652E-017
     -2.9000     18.8000     0.33786E-017
     -2.9000     18.9000     0.16764E-017
     -2.9000     19.0000     0.82653E-018
     -2.9000     19.1000     0.40490E-018
     -2.9000     19.2000     0.19710E-018
     -2.9000     19.3000     0.95333E-019
     -2.9000     19.4000     0.45821E-019
     -2.9000     19.5000     0.21884E-019
     -2.9000     19.6000     0.10387E-019
     -2.9000     19.7000     0.48988E-020
     -2.9000     19.8000     0.22961E-020
     -2.9000     19.9000     0.10695E-020
     -2.9000     20.0000     0.49507E-021
     -2.9000     20.1000     0.22775E-021
     -2.9000     20.2000     0.10413E-021
     -2.9000     20.3000     0.47315E-022
     -2.9000     20.4000     0.21368E-022
     -2.9000     20.5000     0.95908E-023
     -2.9000     20.6000     0.42785E-023
     -2.9000     20.7000     0.18971E-023
     -2.9000     20.8000     0.83605E-024
     -2.9000     20.9000     0.36622E-024
     -2.9000     21.0000     0.15945E-024
     -2.9000     21.1000     0.69006E-025
     -2.9000     21.2000     0.29685E-025
     -2.9000     21.3000     0.12693E-025
     -2.9000     21.4000     0.53951E-026
     -2.9000     21.5000     0.22795E-026
     -2.9000     21.6000     0.95736E-027
     -2.9000     21.7000     0.39970E-027
     -2.9000     21.8000     0.16589E-027
     -2.9000     21.9000     0.68442E-028
     -2.9000     22.0000     0.28071E-028
     -2.9000     22.1000     0.11446E-028
     -2.9000     22.2000     0.46394E-029
     -2.9000     22.3000     0.18696E-029
     -2.9000     22.4000     0.74897E-030
     -2.9000     22.5000     0.29830E-030
     -2.9000     22.6000     0.11812E-030
     -2.9000     22.7000     0.46498E-031
     -2.9000     22.8000     0.18199E-031
     -2.9000     22.9000     0.70814E-032
     -2.9000     23.0000     0.27396E-032
     -2.9000     23.1000     0.10538E-032
     -2.9000     23.2000     0.40301E-033
     -2.9000     23.3000     0.15324E-033
     -2.9000     23.4000     0.57935E-034
     -2.9000     23.5000     0.21778E-034
     -2.9000     23.6000     0.81397E-035
     -2.9000     23.7000     0.30250E-035
     -2.9000     23.8000     0.11178E-035
     -2.9000     23.9000     0.41070E-036
     -2.9000     24.0000     0.15005E-036
     -2.9000     24.1000     0.54508E-037
     -2.9000     24.2000     0.19690E-037
     -2.9000     24.3000     0.70724E-038
     -2.9000     24.4000     0.25261E-038
     -2.9000     24.5000     0.89718E-039
     -2.9000     24.6000     0.31686E-039
     -2.9000     24.7000     0.11128E-039
     -2.9000     24.8000     0.38861E-040
     -2.9000     24.9000     0.13494E-040
     -2.9000     25.0000     0.46584E-041
     -2.9000     25.1000     0.15979E-041
     -2.9000     25.2000     0.54378E-042
     -2.9000     25.3000     0.18275E-042
     -2.9000     25.4000     0.59810E-043
     -2.9000     25.5000     0.18238E-043
     -2.9000     25.6000     0.00000E+000
 
     -2.8000    -25.6000     0.00000E+000
     -2.8000    -25.5000     0.12316E-043
     -2.8000    -25.4000     0.65332E-043
     -2.8000    -25.3000     0.22748E-042
     -2.8000    -25.2000     0.70551E-042
     -2.8000    -25.1000     0.21019E-041
     -2.8000    -25.0000     0.61563E-041
     -2.8000    -24.9000     0.17861E-040
     -2.8000    -24.8000     0.51463E-040
     -2.8000    -24.7000     0.14738E-039
     -2.8000    -24.6000     0.41966E-039
     -2.8000    -24.5000     0.11882E-038
     -2.8000    -24.4000     0.33453E-038
     -2.8000    -24.3000     0.93654E-038
     -2.8000    -24.2000     0.26072E-037
     -2.8000    -24.1000     0.72170E-037
     -2.8000    -24.0000     0.19865E-036
     -2.8000    -23.9000     0.54369E-036
     -2.8000    -23.8000     0.14796E-035
     -2.8000    -23.7000     0.40038E-035
     -2.8000    -23.6000     0.10773E-034
     -2.8000    -23.5000     0.28820E-034
     -2.8000    -23.4000     0.76662E-034
     -2.8000    -23.3000     0.20276E-033
     -2.8000    -23.2000     0.53318E-033
     -2.8000    -23.1000     0.13940E-032
     -2.8000    -23.0000     0.36239E-032
     -2.8000    -22.9000     0.93661E-032
     -2.8000    -22.8000     0.24067E-031
     -2.8000    -22.7000     0.61487E-031
     -2.8000    -22.6000     0.15617E-030
     -2.8000    -22.5000     0.39437E-030
     -2.8000    -22.4000     0.99007E-030
     -2.8000    -22.3000     0.24711E-029
     -2.8000    -22.2000     0.61314E-029
     -2.8000    -22.1000     0.15125E-028
     -2.8000    -22.0000     0.37090E-028
     -2.8000    -21.9000     0.90418E-028
     -2.8000    -21.8000     0.21912E-027
     -2.8000    -21.7000     0.52790E-027
     -2.8000    -21.6000     0.12642E-026
     -2.8000    -21.5000     0.30097E-026
     -2.8000    -21.4000     0.71224E-026
     -2.8000    -21.3000     0.16754E-025
     -2.8000    -21.2000     0.39176E-025
     -2.8000    -21.1000     0.91057E-025
     -2.8000    -21.0000     0.21037E-024
     -2.8000    -20.9000     0.48308E-024
     -2.8000    -20.8000     0.11026E-023
     -2.8000    -20.7000     0.25016E-023
     -2.8000    -20.6000     0.56408E-023
     -2.8000    -20.5000     0.12642E-022
     -2.8000    -20.4000     0.28160E-022
     -2.8000    -20.3000     0.62343E-022
     -2.8000    -20.2000     0.13717E-021
     -2.8000    -20.1000     0.29996E-021
     -2.8000    -20.0000     0.65189E-021
     -2.8000    -19.9000     0.14080E-020
     -2.8000    -19.8000     0.30220E-020
     -2.8000    -19.7000     0.64461E-020
     -2.8000    -19.6000     0.13664E-019
     -2.8000    -19.5000     0.28782E-019
     -2.8000    -19.4000     0.60247E-019
     -2.8000    -19.3000     0.12531E-018
     -2.8000    -19.2000     0.25901E-018
     -2.8000    -19.1000     0.53194E-018
     -2.8000    -19.0000     0.10855E-017
     -2.8000    -18.9000     0.22011E-017
     -2.8000    -18.8000     0.44344E-017
     -2.8000    -18.7000     0.88765E-017
     -2.8000    -18.6000     0.17654E-016
     -2.8000    -18.5000     0.34883E-016
     -2.8000    -18.4000     0.68480E-016
     -2.8000    -18.3000     0.13356E-015
     -2.8000    -18.2000     0.25878E-015
     -2.8000    -18.1000     0.49811E-015
     -2.8000    -18.0000     0.95246E-015
     -2.8000    -17.9000     0.18092E-014
     -2.8000    -17.8000     0.34138E-014
     -2.8000    -17.7000     0.63986E-014
     -2.8000    -17.6000     0.11913E-013
     -2.8000    -17.5000     0.22030E-013
     -2.8000    -17.4000     0.40464E-013
     -2.8000    -17.3000     0.73821E-013
     -2.8000    -17.2000     0.13376E-012
     -2.8000    -17.1000     0.24071E-012
     -2.8000    -17.0000     0.43019E-012
     -2.8000    -16.9000     0.76354E-012
     -2.8000    -16.8000     0.13458E-011
     -2.8000    -16.7000     0.23557E-011
     -2.8000    -16.6000     0.40944E-011
     -2.8000    -16.5000     0.70666E-011
     -2.8000    -16.4000     0.12110E-010
     -2.8000    -16.3000     0.20607E-010
     -2.8000    -16.2000     0.34816E-010
     -2.8000    -16.1000     0.58401E-010
     -2.8000    -16.0000     0.97258E-010
     -2.8000    -15.9000     0.16080E-009
     -2.8000    -15.8000     0.26393E-009
     -2.8000    -15.7000     0.43003E-009
     -2.8000    -15.6000     0.69553E-009
     -2.8000    -15.5000     0.11167E-008
     -2.8000    -15.4000     0.17795E-008
     -2.8000    -15.3000     0.28147E-008
     -2.8000    -15.2000     0.44187E-008
     -2.8000    -15.1000     0.68845E-008
     -2.8000    -15.0000     0.10645E-007
     -2.8000    -14.9000     0.16335E-007
     -2.8000    -14.8000     0.24875E-007
     -2.8000    -14.7000     0.37588E-007
     -2.8000    -14.6000     0.56358E-007
     -2.8000    -14.5000     0.83846E-007
     -2.8000    -14.4000     0.12377E-006
     -2.8000    -14.3000     0.18126E-006
     -2.8000    -14.2000     0.26337E-006
     -2.8000    -14.1000     0.37963E-006
     -2.8000    -14.0000     0.54286E-006
     -2.8000    -13.9000     0.77006E-006
     -2.8000    -13.8000     0.10836E-005
     -2.8000    -13.7000     0.15124E-005
     -2.8000    -13.6000     0.20938E-005
     -2.8000    -13.5000     0.28752E-005
     -2.8000    -13.4000     0.39160E-005
     -2.8000    -13.3000     0.52898E-005
     -2.8000    -13.2000     0.70870E-005
     -2.8000    -13.1000     0.94167E-005
     -2.8000    -13.0000     0.12409E-004
     -2.8000    -12.9000     0.16218E-004
     -2.8000    -12.8000     0.21022E-004
     -2.8000    -12.7000     0.27025E-004
     -2.8000    -12.6000     0.34457E-004
     -2.8000    -12.5000     0.43574E-004
     -2.8000    -12.4000     0.54655E-004
     -2.8000    -12.3000     0.67998E-004
     -2.8000    -12.2000     0.83921E-004
     -2.8000    -12.1000     0.10275E-003
     -2.8000    -12.0000     0.12480E-003
     -2.8000    -11.9000     0.15042E-003
     -2.8000    -11.8000     0.17989E-003
     -2.8000    -11.7000     0.21352E-003
     -2.8000    -11.6000     0.25155E-003
     -2.8000    -11.5000     0.29419E-003
     -2.8000    -11.4000     0.34161E-003
     -2.8000    -11.3000     0.39392E-003
     -2.8000    -11.2000     0.45116E-003
     -2.8000    -11.1000     0.51331E-003
     -2.8000    -11.0000     0.58030E-003
     -2.8000    -10.9000     0.65197E-003
     -2.8000    -10.8000     0.72814E-003
     -2.8000    -10.7000     0.80854E-003
     -2.8000    -10.6000     0.89286E-003
     -2.8000    -10.5000     0.98076E-003
     -2.8000    -10.4000     0.10719E-002
     -2.8000    -10.3000     0.11658E-002
     -2.8000    -10.2000     0.12621E-002
     -2.8000    -10.1000     0.13604E-002
     -2.8000    -10.0000     0.14603E-002
     -2.8000     -9.9000     0.15614E-002
     -2.8000     -9.8000     0.16633E-002
     -2.8000     -9.7000     0.17656E-002
     -2.8000     -9.6000     0.18681E-002
     -2.8000     -9.5000     0.19703E-002
     -2.8000     -9.4000     0.20721E-002
     -2.8000     -9.3000     0.21731E-002
     -2.8000     -9.2000     0.22733E-002
     -2.8000     -9.1000     0.23723E-002
     -2.8000     -9.0000     0.24700E-002
     -2.8000     -8.9000     0.25663E-002
     -2.8000     -8.8000     0.26612E-002
     -2.8000     -8.7000     0.27544E-002
     -2.8000     -8.6000     0.28460E-002
     -2.8000     -8.5000     0.29359E-002
     -2.8000     -8.4000     0.30241E-002
     -2.8000     -8.3000     0.31105E-002
     -2.8000     -8.2000     0.31953E-002
     -2.8000     -8.1000     0.32782E-002
     -2.8000     -8.0000     0.33595E-002
     -2.8000     -7.9000     0.34391E-002
     -2.8000     -7.8000     0.35170E-002
     -2.8000     -7.7000     0.35932E-002
     -2.8000     -7.6000     0.36679E-002
     -2.8000     -7.5000     0.37410E-002
     -2.8000     -7.4000     0.38126E-002
     -2.8000     -7.3000     0.38826E-002
     -2.8000     -7.2000     0.39512E-002
     -2.8000     -7.1000     0.40184E-002
     -2.8000     -7.0000     0.40842E-002
     -2.8000     -6.9000     0.41487E-002
     -2.8000     -6.8000     0.42118E-002
     -2.8000     -6.7000     0.42737E-002
     -2.8000     -6.6000     0.43343E-002
     -2.8000     -6.5000     0.43937E-002
     -2.8000     -6.4000     0.44519E-002
     -2.8000     -6.3000     0.45089E-002
     -2.8000     -6.2000     0.45648E-002
     -2.8000     -6.1000     0.46196E-002
     -2.8000     -6.0000     0.46732E-002
     -2.8000     -5.9000     0.47258E-002
     -2.8000     -5.8000     0.47774E-002
     -2.8000     -5.7000     0.48278E-002
     -2.8000     -5.6000     0.48773E-002
     -2.8000     -5.5000     0.49258E-002
     -2.8000     -5.4000     0.49732E-002
     -2.8000     -5.3000     0.50197E-002
     -2.8000     -5.2000     0.50652E-002
     -2.8000     -5.1000     0.51097E-002
     -2.8000     -5.0000     0.51533E-002
     -2.8000     -4.9000     0.51959E-002
     -2.8000     -4.8000     0.52376E-002
     -2.8000     -4.7000     0.52784E-002
     -2.8000     -4.6000     0.53183E-002
     -2.8000     -4.5000     0.53572E-002
     -2.8000     -4.4000     0.53953E-002
     -2.8000     -4.3000     0.54324E-002
     -2.8000     -4.2000     0.54686E-002
     -2.8000     -4.1000     0.55040E-002
     -2.8000     -4.0000     0.55385E-002
     -2.8000     -3.9000     0.55720E-002
     -2.8000     -3.8000     0.56047E-002
     -2.8000     -3.7000     0.56366E-002
     -2.8000     -3.6000     0.56675E-002
     -2.8000     -3.5000     0.56976E-002
     -2.8000     -3.4000     0.57268E-002
     -2.8000     -3.3000     0.57552E-002
     -2.8000     -3.2000     0.57827E-002
     -2.8000     -3.1000     0.58093E-002
     -2.8000     -3.0000     0.58351E-002
     -2.8000     -2.9000     0.58600E-002
     -2.8000     -2.8000     0.58840E-002
     -2.8000     -2.7000     0.59072E-002
     -2.8000     -2.6000     0.59296E-002
     -2.8000     -2.5000     0.59511E-002
     -2.8000     -2.4000     0.59717E-002
     -2.8000     -2.3000     0.59915E-002
     -2.8000     -2.2000     0.60105E-002
     -2.8000     -2.1000     0.60286E-002
     -2.8000     -2.0000     0.60458E-002
     -2.8000     -1.9000     0.60622E-002
     -2.8000     -1.8000     0.60778E-002
     -2.8000     -1.7000     0.60925E-002
     -2.8000     -1.6000     0.61064E-002
     -2.8000     -1.5000     0.61194E-002
     -2.8000     -1.4000     0.61316E-002
     -2.8000     -1.3000     0.61429E-002
     -2.8000     -1.2000     0.61534E-002
     -2.8000     -1.1000     0.61631E-002
     -2.8000     -1.0000     0.61719E-002
     -2.8000     -0.9000     0.61799E-002
     -2.8000     -0.8000     0.61870E-002
     -2.8000     -0.7000     0.61933E-002
     -2.8000     -0.6000     0.61988E-002
     -2.8000     -0.5000     0.62034E-002
     -2.8000     -0.4000     0.62072E-002
     -2.8000     -0.3000     0.62101E-002
     -2.8000     -0.2000     0.62122E-002
     -2.8000     -0.1000     0.62135E-002
     -2.8000      0.0000     0.62139E-002
     -2.8000      0.1000     0.62135E-002
     -2.8000      0.2000     0.62122E-002
     -2.8000      0.3000     0.62101E-002
     -2.8000      0.4000     0.62072E-002
     -2.8000      0.5000     0.62034E-002
     -2.8000      0.6000     0.61988E-002
     -2.8000      0.7000     0.61933E-002
     -2.8000      0.8000     0.61870E-002
     -2.8000      0.9000     0.61799E-002
     -2.8000      1.0000     0.61719E-002
     -2.8000      1.1000     0.61631E-002
     -2.8000      1.2000     0.61534E-002
     -2.8000      1.3000     0.61429E-002
     -2.8000      1.4000     0.61316E-002
     -2.8000      1.5000     0.61194E-002
     -2.8000      1.6000     0.61064E-002
     -2.8000      1.7000     0.60925E-002
     -2.8000      1.8000     0.60778E-002
     -2.8000      1.9000     0.60622E-002
     -2.8000      2.0000     0.60458E-002
     -2.8000      2.1000     0.60286E-002
     -2.8000      2.2000     0.60105E-002
     -2.8000      2.3000     0.59915E-002
     -2.8000      2.4000     0.59717E-002
     -2.8000      2.5000     0.59511E-002
     -2.8000      2.6000     0.59296E-002
     -2.8000      2.7000     0.59072E-002
     -2.8000      2.8000     0.58840E-002
     -2.8000      2.9000     0.58600E-002
     -2.8000      3.0000     0.58351E-002
     -2.8000      3.1000     0.58093E-002
     -2.8000      3.2000     0.57827E-002
     -2.8000      3.3000     0.57552E-002
     -2.8000      3.4000     0.57268E-002
     -2.8000      3.5000     0.56976E-002
     -2.8000      3.6000     0.56675E-002
     -2.8000      3.7000     0.56366E-002
     -2.8000      3.8000     0.56047E-002
     -2.8000      3.9000     0.55720E-002
     -2.8000      4.0000     0.55385E-002
     -2.8000      4.1000     0.55040E-002
     -2.8000      4.2000     0.54686E-002
     -2.8000      4.3000     0.54324E-002
     -2.8000      4.4000     0.53953E-002
     -2.8000      4.5000     0.53572E-002
     -2.8000      4.6000     0.53183E-002
     -2.8000      4.7000     0.52784E-002
     -2.8000      4.8000     0.52376E-002
     -2.8000      4.9000     0.51959E-002
     -2.8000      5.0000     0.51533E-002
     -2.8000      5.1000     0.51097E-002
     -2.8000      5.2000     0.50652E-002
     -2.8000      5.3000     0.50197E-002
     -2.8000      5.4000     0.49732E-002
     -2.8000      5.5000     0.49258E-002
     -2.8000      5.6000     0.48773E-002
     -2.8000      5.7000     0.48278E-002
     -2.8000      5.8000     0.47774E-002
     -2.8000      5.9000     0.47258E-002
     -2.8000      6.0000     0.46732E-002
     -2.8000      6.1000     0.46196E-002
     -2.8000      6.2000     0.45648E-002
     -2.8000      6.3000     0.45089E-002
     -2.8000      6.4000     0.44519E-002
     -2.8000      6.5000     0.43937E-002
     -2.8000      6.6000     0.43343E-002
     -2.8000      6.7000     0.42737E-002
     -2.8000      6.8000     0.42118E-002
     -2.8000      6.9000     0.41487E-002
     -2.8000      7.0000     0.40842E-002
     -2.8000      7.1000     0.40184E-002
     -2.8000      7.2000     0.39512E-002
     -2.8000      7.3000     0.38826E-002
     -2.8000      7.4000     0.38126E-002
     -2.8000      7.5000     0.37410E-002
     -2.8000      7.6000     0.36679E-002
     -2.8000      7.7000     0.35932E-002
     -2.8000      7.8000     0.35170E-002
     -2.8000      7.9000     0.34391E-002
     -2.8000      8.0000     0.33595E-002
     -2.8000      8.1000     0.32782E-002
     -2.8000      8.2000     0.31953E-002
     -2.8000      8.3000     0.31105E-002
     -2.8000      8.4000     0.30241E-002
     -2.8000      8.5000     0.29359E-002
     -2.8000      8.6000     0.28460E-002
     -2.8000      8.7000     0.27544E-002
     -2.8000      8.8000     0.26612E-002
     -2.8000      8.9000     0.25663E-002
     -2.8000      9.0000     0.24700E-002
     -2.8000      9.1000     0.23723E-002
     -2.8000      9.2000     0.22733E-002
     -2.8000      9.3000     0.21731E-002
     -2.8000      9.4000     0.20721E-002
     -2.8000      9.5000     0.19703E-002
     -2.8000      9.6000     0.18681E-002
     -2.8000      9.7000     0.17656E-002
     -2.8000      9.8000     0.16633E-002
     -2.8000      9.9000     0.15614E-002
     -2.8000     10.0000     0.14603E-002
     -2.8000     10.1000     0.13604E-002
     -2.8000     10.2000     0.12621E-002
     -2.8000     10.3000     0.11658E-002
     -2.8000     10.4000     0.10719E-002
     -2.8000     10.5000     0.98076E-003
     -2.8000     10.6000     0.89286E-003
     -2.8000     10.7000     0.80854E-003
     -2.8000     10.8000     0.72814E-003
     -2.8000     10.9000     0.65197E-003
     -2.8000     11.0000     0.58030E-003
     -2.8000     11.1000     0.51331E-003
     -2.8000     11.2000     0.45116E-003
     -2.8000     11.3000     0.39392E-003
     -2.8000     11.4000     0.34161E-003
     -2.8000     11.5000     0.29419E-003
     -2.8000     11.6000     0.25155E-003
     -2.8000     11.7000     0.21352E-003
     -2.8000     11.8000     0.17989E-003
     -2.8000     11.9000     0.15042E-003
     -2.8000     12.0000     0.12480E-003
     -2.8000     12.1000     0.10275E-003
     -2.8000     12.2000     0.83921E-004
     -2.8000     12.3000     0.67998E-004
     -2.8000     12.4000     0.54655E-004
     -2.8000     12.5000     0.43574E-004
     -2.8000     12.6000     0.34457E-004
     -2.8000     12.7000     0.27025E-004
     -2.8000     12.8000     0.21022E-004
     -2.8000     12.9000     0.16218E-004
     -2.8000     13.0000     0.12409E-004
     -2.8000     13.1000     0.94167E-005
     -2.8000     13.2000     0.70870E-005
     -2.8000     13.3000     0.52898E-005
     -2.8000     13.4000     0.39160E-005
     -2.8000     13.5000     0.28752E-005
     -2.8000     13.6000     0.20938E-005
     -2.8000     13.7000     0.15124E-005
     -2.8000     13.8000     0.10836E-005
     -2.8000     13.9000     0.77006E-006
     -2.8000     14.0000     0.54286E-006
     -2.8000     14.1000     0.37963E-006
     -2.8000     14.2000     0.26337E-006
     -2.8000     14.3000     0.18126E-006
     -2.8000     14.4000     0.12377E-006
     -2.8000     14.5000     0.83846E-007
     -2.8000     14.6000     0.56358E-007
     -2.8000     14.7000     0.37588E-007
     -2.8000     14.8000     0.24875E-007
     -2.8000     14.9000     0.16335E-007
     -2.8000     15.0000     0.10645E-007
     -2.8000     15.1000     0.68845E-008
     -2.8000     15.2000     0.44187E-008
     -2.8000     15.3000     0.28147E-008
     -2.8000     15.4000     0.17795E-008
     -2.8000     15.5000     0.11167E-008
     -2.8000     15.6000     0.69553E-009
     -2.8000     15.7000     0.43003E-009
     -2.8000     15.8000     0.26393E-009
     -2.8000     15.9000     0.16080E-009
     -2.8000     16.0000     0.97258E-010
     -2.8000     16.1000     0.58401E-010
     -2.8000     16.2000     0.34816E-010
     -2.8000     16.3000     0.20607E-010
     -2.8000     16.4000     0.12110E-010
     -2.8000     16.5000     0.70666E-011
     -2.8000     16.6000     0.40944E-011
     -2.8000     16.7000     0.23557E-011
     -2.8000     16.8000     0.13458E-011
     -2.8000     16.9000     0.76354E-012
     -2.8000     17.0000     0.43019E-012
     -2.8000     17.1000     0.24071E-012
     -2.8000     17.2000     0.13376E-012
     -2.8000     17.3000     0.73821E-013
     -2.8000     17.4000     0.40464E-013
     -2.8000     17.5000     0.22030E-013
     -2.8000     17.6000     0.11913E-013
     -2.8000     17.7000     0.63986E-014
     -2.8000     17.8000     0.34138E-014
     -2.8000     17.9000     0.18092E-014
     -2.8000     18.0000     0.95246E-015
     -2.8000     18.1000     0.49811E-015
     -2.8000     18.2000     0.25878E-015
     -2.8000     18.3000     0.13356E-015
     -2.8000     18.4000     0.68480E-016
     -2.8000     18.5000     0.34883E-016
     -2.8000     18.6000     0.17654E-016
     -2.8000     18.7000     0.88765E-017
     -2.8000     18.8000     0.44344E-017
     -2.8000     18.9000     0.22011E-017
     -2.8000     19.0000     0.10855E-017
     -2.8000     19.1000     0.53194E-018
     -2.8000     19.2000     0.25901E-018
     -2.8000     19.3000     0.12531E-018
     -2.8000     19.4000     0.60247E-019
     -2.8000     19.5000     0.28782E-019
     -2.8000     19.6000     0.13664E-019
     -2.8000     19.7000     0.64461E-020
     -2.8000     19.8000     0.30220E-020
     -2.8000     19.9000     0.14080E-020
     -2.8000     20.0000     0.65189E-021
     -2.8000     20.1000     0.29996E-021
     -2.8000     20.2000     0.13717E-021
     -2.8000     20.3000     0.62343E-022
     -2.8000     20.4000     0.28160E-022
     -2.8000     20.5000     0.12642E-022
     -2.8000     20.6000     0.56408E-023
     -2.8000     20.7000     0.25016E-023
     -2.8000     20.8000     0.11026E-023
     -2.8000     20.9000     0.48308E-024
     -2.8000     21.0000     0.21037E-024
     -2.8000     21.1000     0.91057E-025
     -2.8000     21.2000     0.39176E-025
     -2.8000     21.3000     0.16754E-025
     -2.8000     21.4000     0.71224E-026
     -2.8000     21.5000     0.30097E-026
     -2.8000     21.6000     0.12642E-026
     -2.8000     21.7000     0.52790E-027
     -2.8000     21.8000     0.21912E-027
     -2.8000     21.9000     0.90418E-028
     -2.8000     22.0000     0.37090E-028
     -2.8000     22.1000     0.15125E-028
     -2.8000     22.2000     0.61314E-029
     -2.8000     22.3000     0.24711E-029
     -2.8000     22.4000     0.99007E-030
     -2.8000     22.5000     0.39437E-030
     -2.8000     22.6000     0.15617E-030
     -2.8000     22.7000     0.61487E-031
     -2.8000     22.8000     0.24067E-031
     -2.8000     22.9000     0.93661E-032
     -2.8000     23.0000     0.36239E-032
     -2.8000     23.1000     0.13940E-032
     -2.8000     23.2000     0.53318E-033
     -2.8000     23.3000     0.20276E-033
     -2.8000     23.4000     0.76662E-034
     -2.8000     23.5000     0.28820E-034
     -2.8000     23.6000     0.10773E-034
     -2.8000     23.7000     0.40038E-035
     -2.8000     23.8000     0.14796E-035
     -2.8000     23.9000     0.54369E-036
     -2.8000     24.0000     0.19865E-036
     -2.8000     24.1000     0.72170E-037
     -2.8000     24.2000     0.26072E-037
     -2.8000     24.3000     0.93654E-038
     -2.8000     24.4000     0.33453E-038
     -2.8000     24.5000     0.11882E-038
     -2.8000     24.6000     0.41968E-039
     -2.8000     24.7000     0.14740E-039
     -2.8000     24.8000     0.51478E-040
     -2.8000     24.9000     0.17876E-040
     -2.8000     25.0000     0.61715E-041
     -2.8000     25.1000     0.21171E-041
     -2.8000     25.2000     0.72050E-042
     -2.8000     25.3000     0.24215E-042
     -2.8000     25.4000     0.79255E-043
     -2.8000     25.5000     0.24169E-043
     -2.8000     25.6000     0.00000E+000
 
     -2.7000    -25.6000     0.00000E+000
     -2.7000    -25.5000     0.16160E-043
     -2.7000    -25.4000     0.85722E-043
     -2.7000    -25.3000     0.29846E-042
     -2.7000    -25.2000     0.92562E-042
     -2.7000    -25.1000     0.27575E-041
     -2.7000    -25.0000     0.80760E-041
     -2.7000    -24.9000     0.23429E-040
     -2.7000    -24.8000     0.67502E-040
     -2.7000    -24.7000     0.19331E-039
     -2.7000    -24.6000     0.55039E-039
     -2.7000    -24.5000     0.15582E-038
     -2.7000    -24.4000     0.43868E-038
     -2.7000    -24.3000     0.12280E-037
     -2.7000    -24.2000     0.34184E-037
     -2.7000    -24.1000     0.94618E-037
     -2.7000    -24.0000     0.26042E-036
     -2.7000    -23.9000     0.71269E-036
     -2.7000    -23.8000     0.19394E-035
     -2.7000    -23.7000     0.52476E-035
     -2.7000    -23.6000     0.14118E-034
     -2.7000    -23.5000     0.37767E-034
     -2.7000    -23.4000     0.10045E-033
     -2.7000    -23.3000     0.26565E-033
     -2.7000    -23.2000     0.69851E-033
     -2.7000    -23.1000     0.18261E-032
     -2.7000    -23.0000     0.47467E-032
     -2.7000    -22.9000     0.12267E-031
     -2.7000    -22.8000     0.31518E-031
     -2.7000    -22.7000     0.80514E-031
     -2.7000    -22.6000     0.20448E-030
     -2.7000    -22.5000     0.51630E-030
     -2.7000    -22.4000     0.12960E-029
     -2.7000    -22.3000     0.32344E-029
     -2.7000    -22.2000     0.80244E-029
     -2.7000    -22.1000     0.19792E-028
     -2.7000    -22.0000     0.48529E-028
     -2.7000    -21.9000     0.11829E-027
     -2.7000    -21.8000     0.28663E-027
     -2.7000    -21.7000     0.69045E-027
     -2.7000    -21.6000     0.16533E-026
     -2.7000    -21.5000     0.39353E-026
     -2.7000    -21.4000     0.93116E-026
     -2.7000    -21.3000     0.21901E-025
     -2.7000    -21.2000     0.51203E-025
     -2.7000    -21.1000     0.11899E-024
     -2.7000    -21.0000     0.27486E-024
     -2.7000    -20.9000     0.63108E-024
     -2.7000    -20.8000     0.14402E-023
     -2.7000    -20.7000     0.32668E-023
     -2.7000    -20.6000     0.73650E-023
     -2.7000    -20.5000     0.16503E-022
     -2.7000    -20.4000     0.36754E-022
     -2.7000    -20.3000     0.81353E-022
     -2.7000    -20.2000     0.17896E-021
     -2.7000    -20.1000     0.39127E-021
     -2.7000    -20.0000     0.85014E-021
     -2.7000    -19.9000     0.18357E-020
     -2.7000    -19.8000     0.39393E-020
     -2.7000    -19.7000     0.84007E-020
     -2.7000    -19.6000     0.17803E-019
     -2.7000    -19.5000     0.37491E-019
     -2.7000    -19.4000     0.78457E-019
     -2.7000    -19.3000     0.16315E-018
     -2.7000    -19.2000     0.33711E-018
     -2.7000    -19.1000     0.69215E-018
     -2.7000    -19.0000     0.14121E-017
     -2.7000    -18.9000     0.28623E-017
     -2.7000    -18.8000     0.57648E-017
     -2.7000    -18.7000     0.11536E-016
     -2.7000    -18.6000     0.22935E-016
     -2.7000    -18.5000     0.45304E-016
     -2.7000    -18.4000     0.88905E-016
     -2.7000    -18.3000     0.17333E-015
     -2.7000    -18.2000     0.33571E-015
     -2.7000    -18.1000     0.64595E-015
     -2.7000    -18.0000     0.12347E-014
     -2.7000    -17.9000     0.23443E-014
     -2.7000    -17.8000     0.44215E-014
     -2.7000    -17.7000     0.82836E-014
     -2.7000    -17.6000     0.15415E-013
     -2.7000    -17.5000     0.28493E-013
     -2.7000    -17.4000     0.52309E-013
     -2.7000    -17.3000     0.95381E-013
     -2.7000    -17.2000     0.17273E-012
     -2.7000    -17.1000     0.31067E-012
     -2.7000    -17.0000     0.55491E-012
     -2.7000    -16.9000     0.98431E-012
     -2.7000    -16.8000     0.17339E-011
     -2.7000    -16.7000     0.30329E-011
     -2.7000    -16.6000     0.52681E-011
     -2.7000    -16.5000     0.90860E-011
     -2.7000    -16.4000     0.15560E-010
     -2.7000    -16.3000     0.26457E-010
     -2.7000    -16.2000     0.44664E-010
     -2.7000    -16.1000     0.74860E-010
     -2.7000    -16.0000     0.12456E-009
     -2.7000    -15.9000     0.20576E-009
     -2.7000    -15.8000     0.33742E-009
     -2.7000    -15.7000     0.54925E-009
     -2.7000    -15.6000     0.88748E-009
     -2.7000    -15.5000     0.14234E-008
     -2.7000    -15.4000     0.22658E-008
     -2.7000    -15.3000     0.35799E-008
     -2.7000    -15.2000     0.56135E-008
     -2.7000    -15.1000     0.87355E-008
     -2.7000    -15.0000     0.13490E-007
     -2.7000    -14.9000     0.20674E-007
     -2.7000    -14.8000     0.31438E-007
     -2.7000    -14.7000     0.47436E-007
     -2.7000    -14.6000     0.71019E-007
     -2.7000    -14.5000     0.10549E-006
     -2.7000    -14.4000     0.15546E-006
     -2.7000    -14.3000     0.22730E-006
     -2.7000    -14.2000     0.32967E-006
     -2.7000    -14.1000     0.47432E-006
     -2.7000    -14.0000     0.67695E-006
     -2.7000    -13.9000     0.95833E-006
     -2.7000    -13.8000     0.13456E-005
     -2.7000    -13.7000     0.18741E-005
     -2.7000    -13.6000     0.25886E-005
     -2.7000    -13.5000     0.35461E-005
     -2.7000    -13.4000     0.48177E-005
     -2.7000    -13.3000     0.64910E-005
     -2.7000    -13.2000     0.86729E-005
     -2.7000    -13.1000     0.11492E-004
     -2.7000    -13.0000     0.15100E-004
     -2.7000    -12.9000     0.19675E-004
     -2.7000    -12.8000     0.25422E-004
     -2.7000    -12.7000     0.32576E-004
     -2.7000    -12.6000     0.41395E-004
     -2.7000    -12.5000     0.52166E-004
     -2.7000    -12.4000     0.65197E-004
     -2.7000    -12.3000     0.80817E-004
     -2.7000    -12.2000     0.99364E-004
     -2.7000    -12.1000     0.12118E-003
     -2.7000    -12.0000     0.14662E-003
     -2.7000    -11.9000     0.17599E-003
     -2.7000    -11.8000     0.20962E-003
     -2.7000    -11.7000     0.24777E-003
     -2.7000    -11.6000     0.29066E-003
     -2.7000    -11.5000     0.33849E-003
     -2.7000    -11.4000     0.39137E-003
     -2.7000    -11.3000     0.44935E-003
     -2.7000    -11.2000     0.51243E-003
     -2.7000    -11.1000     0.58052E-003
     -2.7000    -11.0000     0.65347E-003
     -2.7000    -10.9000     0.73107E-003
     -2.7000    -10.8000     0.81305E-003
     -2.7000    -10.7000     0.89908E-003
     -2.7000    -10.6000     0.98880E-003
     -2.7000    -10.5000     0.10818E-002
     -2.7000    -10.4000     0.11777E-002
     -2.7000    -10.3000     0.12760E-002
     -2.7000    -10.2000     0.13763E-002
     -2.7000    -10.1000     0.14782E-002
     -2.7000    -10.0000     0.15812E-002
     -2.7000     -9.9000     0.16850E-002
     -2.7000     -9.8000     0.17892E-002
     -2.7000     -9.7000     0.18933E-002
     -2.7000     -9.6000     0.19972E-002
     -2.7000     -9.5000     0.21005E-002
     -2.7000     -9.4000     0.22030E-002
     -2.7000     -9.3000     0.23044E-002
     -2.7000     -9.2000     0.24047E-002
     -2.7000     -9.1000     0.25035E-002
     -2.7000     -9.0000     0.26009E-002
     -2.7000     -8.9000     0.26966E-002
     -2.7000     -8.8000     0.27907E-002
     -2.7000     -8.7000     0.28831E-002
     -2.7000     -8.6000     0.29737E-002
     -2.7000     -8.5000     0.30625E-002
     -2.7000     -8.4000     0.31495E-002
     -2.7000     -8.3000     0.32347E-002
     -2.7000     -8.2000     0.33182E-002
     -2.7000     -8.1000     0.33999E-002
     -2.7000     -8.0000     0.34799E-002
     -2.7000     -7.9000     0.35582E-002
     -2.7000     -7.8000     0.36349E-002
     -2.7000     -7.7000     0.37100E-002
     -2.7000     -7.6000     0.37834E-002
     -2.7000     -7.5000     0.38554E-002
     -2.7000     -7.4000     0.39258E-002
     -2.7000     -7.3000     0.39948E-002
     -2.7000     -7.2000     0.40624E-002
     -2.7000     -7.1000     0.41287E-002
     -2.7000     -7.0000     0.41935E-002
     -2.7000     -6.9000     0.42571E-002
     -2.7000     -6.8000     0.43194E-002
     -2.7000     -6.7000     0.43805E-002
     -2.7000     -6.6000     0.44404E-002
     -2.7000     -6.5000     0.44991E-002
     -2.7000     -6.4000     0.45566E-002
     -2.7000     -6.3000     0.46130E-002
     -2.7000     -6.2000     0.46683E-002
     -2.7000     -6.1000     0.47225E-002
     -2.7000     -6.0000     0.47757E-002
     -2.7000     -5.9000     0.48278E-002
     -2.7000     -5.8000     0.48789E-002
     -2.7000     -5.7000     0.49290E-002
     -2.7000     -5.6000     0.49780E-002
     -2.7000     -5.5000     0.50261E-002
     -2.7000     -5.4000     0.50732E-002
     -2.7000     -5.3000     0.51194E-002
     -2.7000     -5.2000     0.51646E-002
     -2.7000     -5.1000     0.52089E-002
     -2.7000     -5.0000     0.52522E-002
     -2.7000     -4.9000     0.52946E-002
     -2.7000     -4.8000     0.53361E-002
     -2.7000     -4.7000     0.53767E-002
     -2.7000     -4.6000     0.54163E-002
     -2.7000     -4.5000     0.54551E-002
     -2.7000     -4.4000     0.54930E-002
     -2.7000     -4.3000     0.55300E-002
     -2.7000     -4.2000     0.55661E-002
     -2.7000     -4.1000     0.56013E-002
     -2.7000     -4.0000     0.56356E-002
     -2.7000     -3.9000     0.56691E-002
     -2.7000     -3.8000     0.57017E-002
     -2.7000     -3.7000     0.57334E-002
     -2.7000     -3.6000     0.57643E-002
     -2.7000     -3.5000     0.57943E-002
     -2.7000     -3.4000     0.58234E-002
     -2.7000     -3.3000     0.58517E-002
     -2.7000     -3.2000     0.58791E-002
     -2.7000     -3.1000     0.59057E-002
     -2.7000     -3.0000     0.59314E-002
     -2.7000     -2.9000     0.59562E-002
     -2.7000     -2.8000     0.59802E-002
     -2.7000     -2.7000     0.60034E-002
     -2.7000     -2.6000     0.60257E-002
     -2.7000     -2.5000     0.60472E-002
     -2.7000     -2.4000     0.60678E-002
     -2.7000     -2.3000     0.60875E-002
     -2.7000     -2.2000     0.61064E-002
     -2.7000     -2.1000     0.61245E-002
     -2.7000     -2.0000     0.61417E-002
     -2.7000     -1.9000     0.61581E-002
     -2.7000     -1.8000     0.61736E-002
     -2.7000     -1.7000     0.61883E-002
     -2.7000     -1.6000     0.62022E-002
     -2.7000     -1.5000     0.62152E-002
     -2.7000     -1.4000     0.62274E-002
     -2.7000     -1.3000     0.62387E-002
     -2.7000     -1.2000     0.62492E-002
     -2.7000     -1.1000     0.62588E-002
     -2.7000     -1.0000     0.62676E-002
     -2.7000     -0.9000     0.62756E-002
     -2.7000     -0.8000     0.62827E-002
     -2.7000     -0.7000     0.62890E-002
     -2.7000     -0.6000     0.62945E-002
     -2.7000     -0.5000     0.62991E-002
     -2.7000     -0.4000     0.63029E-002
     -2.7000     -0.3000     0.63058E-002
     -2.7000     -0.2000     0.63079E-002
     -2.7000     -0.1000     0.63091E-002
     -2.7000      0.0000     0.63096E-002
     -2.7000      0.1000     0.63091E-002
     -2.7000      0.2000     0.63079E-002
     -2.7000      0.3000     0.63058E-002
     -2.7000      0.4000     0.63029E-002
     -2.7000      0.5000     0.62991E-002
     -2.7000      0.6000     0.62945E-002
     -2.7000      0.7000     0.62890E-002
     -2.7000      0.8000     0.62827E-002
     -2.7000      0.9000     0.62756E-002
     -2.7000      1.0000     0.62676E-002
     -2.7000      1.1000     0.62588E-002
     -2.7000      1.2000     0.62492E-002
     -2.7000      1.3000     0.62387E-002
     -2.7000      1.4000     0.62274E-002
     -2.7000      1.5000     0.62152E-002
     -2.7000      1.6000     0.62022E-002
     -2.7000      1.7000     0.61883E-002
     -2.7000      1.8000     0.61736E-002
     -2.7000      1.9000     0.61581E-002
     -2.7000      2.0000     0.61417E-002
     -2.7000      2.1000     0.61245E-002
     -2.7000      2.2000     0.61064E-002
     -2.7000      2.3000     0.60875E-002
     -2.7000      2.4000     0.60678E-002
     -2.7000      2.5000     0.60472E-002
     -2.7000      2.6000     0.60257E-002
     -2.7000      2.7000     0.60034E-002
     -2.7000      2.8000     0.59802E-002
     -2.7000      2.9000     0.59562E-002
     -2.7000      3.0000     0.59314E-002
     -2.7000      3.1000     0.59057E-002
     -2.7000      3.2000     0.58791E-002
     -2.7000      3.3000     0.58517E-002
     -2.7000      3.4000     0.58234E-002
     -2.7000      3.5000     0.57943E-002
     -2.7000      3.6000     0.57643E-002
     -2.7000      3.7000     0.57334E-002
     -2.7000      3.8000     0.57017E-002
     -2.7000      3.9000     0.56691E-002
     -2.7000      4.0000     0.56356E-002
     -2.7000      4.1000     0.56013E-002
     -2.7000      4.2000     0.55661E-002
     -2.7000      4.3000     0.55300E-002
     -2.7000      4.4000     0.54930E-002
     -2.7000      4.5000     0.54551E-002
     -2.7000      4.6000     0.54163E-002
     -2.7000      4.7000     0.53767E-002
     -2.7000      4.8000     0.53361E-002
     -2.7000      4.9000     0.52946E-002
     -2.7000      5.0000     0.52522E-002
     -2.7000      5.1000     0.52089E-002
     -2.7000      5.2000     0.51646E-002
     -2.7000      5.3000     0.51194E-002
     -2.7000      5.4000     0.50732E-002
     -2.7000      5.5000     0.50261E-002
     -2.7000      5.6000     0.49780E-002
     -2.7000      5.7000     0.49290E-002
     -2.7000      5.8000     0.48789E-002
     -2.7000      5.9000     0.48278E-002
     -2.7000      6.0000     0.47757E-002
     -2.7000      6.1000     0.47225E-002
     -2.7000      6.2000     0.46683E-002
     -2.7000      6.3000     0.46130E-002
     -2.7000      6.4000     0.45566E-002
     -2.7000      6.5000     0.44991E-002
     -2.7000      6.6000     0.44404E-002
     -2.7000      6.7000     0.43805E-002
     -2.7000      6.8000     0.43194E-002
     -2.7000      6.9000     0.42571E-002
     -2.7000      7.0000     0.41935E-002
     -2.7000      7.1000     0.41287E-002
     -2.7000      7.2000     0.40624E-002
     -2.7000      7.3000     0.39948E-002
     -2.7000      7.4000     0.39258E-002
     -2.7000      7.5000     0.38554E-002
     -2.7000      7.6000     0.37834E-002
     -2.7000      7.7000     0.37100E-002
     -2.7000      7.8000     0.36349E-002
     -2.7000      7.9000     0.35582E-002
     -2.7000      8.0000     0.34799E-002
     -2.7000      8.1000     0.33999E-002
     -2.7000      8.2000     0.33182E-002
     -2.7000      8.3000     0.32347E-002
     -2.7000      8.4000     0.31495E-002
     -2.7000      8.5000     0.30625E-002
     -2.7000      8.6000     0.29737E-002
     -2.7000      8.7000     0.28831E-002
     -2.7000      8.8000     0.27907E-002
     -2.7000      8.9000     0.26966E-002
     -2.7000      9.0000     0.26009E-002
     -2.7000      9.1000     0.25035E-002
     -2.7000      9.2000     0.24047E-002
     -2.7000      9.3000     0.23044E-002
     -2.7000      9.4000     0.22030E-002
     -2.7000      9.5000     0.21005E-002
     -2.7000      9.6000     0.19972E-002
     -2.7000      9.7000     0.18933E-002
     -2.7000      9.8000     0.17892E-002
     -2.7000      9.9000     0.16850E-002
     -2.7000     10.0000     0.15812E-002
     -2.7000     10.1000     0.14782E-002
     -2.7000     10.2000     0.13763E-002
     -2.7000     10.3000     0.12760E-002
     -2.7000     10.4000     0.11777E-002
     -2.7000     10.5000     0.10818E-002
     -2.7000     10.6000     0.98880E-003
     -2.7000     10.7000     0.89908E-003
     -2.7000     10.8000     0.81305E-003
     -2.7000     10.9000     0.73107E-003
     -2.7000     11.0000     0.65347E-003
     -2.7000     11.1000     0.58052E-003
     -2.7000     11.2000     0.51243E-003
     -2.7000     11.3000     0.44935E-003
     -2.7000     11.4000     0.39137E-003
     -2.7000     11.5000     0.33849E-003
     -2.7000     11.6000     0.29066E-003
     -2.7000     11.7000     0.24777E-003
     -2.7000     11.8000     0.20962E-003
     -2.7000     11.9000     0.17599E-003
     -2.7000     12.0000     0.14662E-003
     -2.7000     12.1000     0.12118E-003
     -2.7000     12.2000     0.99364E-004
     -2.7000     12.3000     0.80817E-004
     -2.7000     12.4000     0.65197E-004
     -2.7000     12.5000     0.52166E-004
     -2.7000     12.6000     0.41395E-004
     -2.7000     12.7000     0.32576E-004
     -2.7000     12.8000     0.25422E-004
     -2.7000     12.9000     0.19675E-004
     -2.7000     13.0000     0.15100E-004
     -2.7000     13.1000     0.11492E-004
     -2.7000     13.2000     0.86729E-005
     -2.7000     13.3000     0.64910E-005
     -2.7000     13.4000     0.48177E-005
     -2.7000     13.5000     0.35461E-005
     -2.7000     13.6000     0.25886E-005
     -2.7000     13.7000     0.18741E-005
     -2.7000     13.8000     0.13456E-005
     -2.7000     13.9000     0.95833E-006
     -2.7000     14.0000     0.67695E-006
     -2.7000     14.1000     0.47432E-006
     -2.7000     14.2000     0.32967E-006
     -2.7000     14.3000     0.22730E-006
     -2.7000     14.4000     0.15546E-006
     -2.7000     14.5000     0.10549E-006
     -2.7000     14.6000     0.71019E-007
     -2.7000     14.7000     0.47436E-007
     -2.7000     14.8000     0.31438E-007
     -2.7000     14.9000     0.20674E-007
     -2.7000     15.0000     0.13490E-007
     -2.7000     15.1000     0.87355E-008
     -2.7000     15.2000     0.56135E-008
     -2.7000     15.3000     0.35799E-008
     -2.7000     15.4000     0.22658E-008
     -2.7000     15.5000     0.14234E-008
     -2.7000     15.6000     0.88748E-009
     -2.7000     15.7000     0.54925E-009
     -2.7000     15.8000     0.33742E-009
     -2.7000     15.9000     0.20576E-009
     -2.7000     16.0000     0.12456E-009
     -2.7000     16.1000     0.74860E-010
     -2.7000     16.2000     0.44664E-010
     -2.7000     16.3000     0.26457E-010
     -2.7000     16.4000     0.15560E-010
     -2.7000     16.5000     0.90860E-011
     -2.7000     16.6000     0.52681E-011
     -2.7000     16.7000     0.30329E-011
     -2.7000     16.8000     0.17339E-011
     -2.7000     16.9000     0.98431E-012
     -2.7000     17.0000     0.55491E-012
     -2.7000     17.1000     0.31067E-012
     -2.7000     17.2000     0.17273E-012
     -2.7000     17.3000     0.95381E-013
     -2.7000     17.4000     0.52309E-013
     -2.7000     17.5000     0.28493E-013
     -2.7000     17.6000     0.15415E-013
     -2.7000     17.7000     0.82836E-014
     -2.7000     17.8000     0.44215E-014
     -2.7000     17.9000     0.23443E-014
     -2.7000     18.0000     0.12347E-014
     -2.7000     18.1000     0.64595E-015
     -2.7000     18.2000     0.33571E-015
     -2.7000     18.3000     0.17333E-015
     -2.7000     18.4000     0.88905E-016
     -2.7000     18.5000     0.45304E-016
     -2.7000     18.6000     0.22935E-016
     -2.7000     18.7000     0.11536E-016
     -2.7000     18.8000     0.57648E-017
     -2.7000     18.9000     0.28623E-017
     -2.7000     19.0000     0.14121E-017
     -2.7000     19.1000     0.69215E-018
     -2.7000     19.2000     0.33711E-018
     -2.7000     19.3000     0.16315E-018
     -2.7000     19.4000     0.78457E-019
     -2.7000     19.5000     0.37491E-019
     -2.7000     19.6000     0.17803E-019
     -2.7000     19.7000     0.84007E-020
     -2.7000     19.8000     0.39393E-020
     -2.7000     19.9000     0.18357E-020
     -2.7000     20.0000     0.85014E-021
     -2.7000     20.1000     0.39127E-021
     -2.7000     20.2000     0.17896E-021
     -2.7000     20.3000     0.81353E-022
     -2.7000     20.4000     0.36754E-022
     -2.7000     20.5000     0.16503E-022
     -2.7000     20.6000     0.73650E-023
     -2.7000     20.7000     0.32668E-023
     -2.7000     20.8000     0.14402E-023
     -2.7000     20.9000     0.63108E-024
     -2.7000     21.0000     0.27486E-024
     -2.7000     21.1000     0.11899E-024
     -2.7000     21.2000     0.51203E-025
     -2.7000     21.3000     0.21901E-025
     -2.7000     21.4000     0.93116E-026
     -2.7000     21.5000     0.39353E-026
     -2.7000     21.6000     0.16533E-026
     -2.7000     21.7000     0.69045E-027
     -2.7000     21.8000     0.28663E-027
     -2.7000     21.9000     0.11829E-027
     -2.7000     22.0000     0.48529E-028
     -2.7000     22.1000     0.19792E-028
     -2.7000     22.2000     0.80244E-029
     -2.7000     22.3000     0.32344E-029
     -2.7000     22.4000     0.12960E-029
     -2.7000     22.5000     0.51630E-030
     -2.7000     22.6000     0.20448E-030
     -2.7000     22.7000     0.80514E-031
     -2.7000     22.8000     0.31518E-031
     -2.7000     22.9000     0.12267E-031
     -2.7000     23.0000     0.47467E-032
     -2.7000     23.1000     0.18261E-032
     -2.7000     23.2000     0.69851E-033
     -2.7000     23.3000     0.26565E-033
     -2.7000     23.4000     0.10045E-033
     -2.7000     23.5000     0.37767E-034
     -2.7000     23.6000     0.14118E-034
     -2.7000     23.7000     0.52476E-035
     -2.7000     23.8000     0.19394E-035
     -2.7000     23.9000     0.71269E-036
     -2.7000     24.0000     0.26042E-036
     -2.7000     24.1000     0.94618E-037
     -2.7000     24.2000     0.34184E-037
     -2.7000     24.3000     0.12280E-037
     -2.7000     24.4000     0.43868E-038
     -2.7000     24.5000     0.15583E-038
     -2.7000     24.6000     0.55041E-039
     -2.7000     24.7000     0.19333E-039
     -2.7000     24.8000     0.67522E-040
     -2.7000     24.9000     0.23449E-040
     -2.7000     25.0000     0.80960E-041
     -2.7000     25.1000     0.27774E-041
     -2.7000     25.2000     0.94529E-042
     -2.7000     25.3000     0.31772E-042
     -2.7000     25.4000     0.10399E-042
     -2.7000     25.5000     0.31714E-043
     -2.7000     25.6000     0.00000E+000
 
     -2.6000    -25.6000     0.00000E+000
     -2.6000    -25.5000     0.20996E-043
     -2.6000    -25.4000     0.11137E-042
     -2.6000    -25.3000     0.38774E-042
     -2.6000    -25.2000     0.12025E-041
     -2.6000    -25.1000     0.35821E-041
     -2.6000    -25.0000     0.10490E-040
     -2.6000    -24.9000     0.30432E-040
     -2.6000    -24.8000     0.87672E-040
     -2.6000    -24.7000     0.25105E-039
     -2.6000    -24.6000     0.71476E-039
     -2.6000    -24.5000     0.20235E-038
     -2.6000    -24.4000     0.56961E-038
     -2.6000    -24.3000     0.15945E-037
     -2.6000    -24.2000     0.44381E-037
     -2.6000    -24.1000     0.12283E-036
     -2.6000    -24.0000     0.33805E-036
     -2.6000    -23.9000     0.92510E-036
     -2.6000    -23.8000     0.25172E-035
     -2.6000    -23.7000     0.68105E-035
     -2.6000    -23.6000     0.18321E-034
     -2.6000    -23.5000     0.49007E-034
     -2.6000    -23.4000     0.13034E-033
     -2.6000    -23.3000     0.34466E-033
     -2.6000    -23.2000     0.90618E-033
     -2.6000    -23.1000     0.23688E-032
     -2.6000    -23.0000     0.61567E-032
     -2.6000    -22.9000     0.15909E-031
     -2.6000    -22.8000     0.40873E-031
     -2.6000    -22.7000     0.10440E-030
     -2.6000    -22.6000     0.26512E-030
     -2.6000    -22.5000     0.66934E-030
     -2.6000    -22.4000     0.16800E-029
     -2.6000    -22.3000     0.41922E-029
     -2.6000    -22.2000     0.10400E-028
     -2.6000    -22.1000     0.25647E-028
     -2.6000    -22.0000     0.62878E-028
     -2.6000    -21.9000     0.15325E-027
     -2.6000    -21.8000     0.37130E-027
     -2.6000    -21.7000     0.89427E-027
     -2.6000    -21.6000     0.21411E-026
     -2.6000    -21.5000     0.50957E-026
     -2.6000    -21.4000     0.12056E-025
     -2.6000    -21.3000     0.28351E-025
     -2.6000    -21.2000     0.66272E-025
     -2.6000    -21.1000     0.15399E-024
     -2.6000    -21.0000     0.35564E-024
     -2.6000    -20.9000     0.81643E-024
     -2.6000    -20.8000     0.18629E-023
     -2.6000    -20.7000     0.42249E-023
     -2.6000    -20.6000     0.95233E-023
     -2.6000    -20.5000     0.21336E-022
     -2.6000    -20.4000     0.47508E-022
     -2.6000    -20.3000     0.10514E-021
     -2.6000    -20.2000     0.23124E-021
     -2.6000    -20.1000     0.50545E-021
     -2.6000    -20.0000     0.10980E-020
     -2.6000    -19.9000     0.23705E-020
     -2.6000    -19.8000     0.50857E-020
     -2.6000    -19.7000     0.10843E-019
     -2.6000    -19.6000     0.22973E-019
     -2.6000    -19.5000     0.48367E-019
     -2.6000    -19.4000     0.10119E-018
     -2.6000    -19.3000     0.21037E-018
     -2.6000    -19.2000     0.43457E-018
     -2.6000    -19.1000     0.89202E-018
     -2.6000    -19.0000     0.18193E-017
     -2.6000    -18.9000     0.36867E-017
     -2.6000    -18.8000     0.74230E-017
     -2.6000    -18.7000     0.14850E-016
     -2.6000    -18.6000     0.29514E-016
     -2.6000    -18.5000     0.58279E-016
     -2.6000    -18.4000     0.11433E-015
     -2.6000    -18.3000     0.22282E-015
     -2.6000    -18.2000     0.43140E-015
     -2.6000    -18.1000     0.82974E-015
     -2.6000    -18.0000     0.15853E-014
     -2.6000    -17.9000     0.30089E-014
     -2.6000    -17.8000     0.56727E-014
     -2.6000    -17.7000     0.10623E-013
     -2.6000    -17.6000     0.19760E-013
     -2.6000    -17.5000     0.36506E-013
     -2.6000    -17.4000     0.66988E-013
     -2.6000    -17.3000     0.12209E-012
     -2.6000    -17.2000     0.22098E-012
     -2.6000    -17.1000     0.39723E-012
     -2.6000    -17.0000     0.70912E-012
     -2.6000    -16.9000     0.12571E-011
     -2.6000    -16.8000     0.22131E-011
     -2.6000    -16.7000     0.38688E-011
     -2.6000    -16.6000     0.67155E-011
     -2.6000    -16.5000     0.11575E-010
     -2.6000    -16.4000     0.19808E-010
     -2.6000    -16.3000     0.33655E-010
     -2.6000    -16.2000     0.56773E-010
     -2.6000    -16.1000     0.95079E-010
     -2.6000    -16.0000     0.15808E-009
     -2.6000    -15.9000     0.26090E-009
     -2.6000    -15.8000     0.42745E-009
     -2.6000    -15.7000     0.69516E-009
     -2.6000    -15.6000     0.11222E-008
     -2.6000    -15.5000     0.17979E-008
     -2.6000    -15.4000     0.28591E-008
     -2.6000    -15.3000     0.45123E-008
     -2.6000    -15.2000     0.70674E-008
     -2.6000    -15.1000     0.10985E-007
     -2.6000    -15.0000     0.16943E-007
     -2.6000    -14.9000     0.25931E-007
     -2.6000    -14.8000     0.39379E-007
     -2.6000    -14.7000     0.59336E-007
     -2.6000    -14.6000     0.88702E-007
     -2.6000    -14.5000     0.13156E-006
     -2.6000    -14.4000     0.19356E-006
     -2.6000    -14.3000     0.28252E-006
     -2.6000    -14.2000     0.40905E-006
     -2.6000    -14.1000     0.58745E-006
     -2.6000    -14.0000     0.83681E-006
     -2.6000    -13.9000     0.11823E-005
     -2.6000    -13.8000     0.16566E-005
     -2.6000    -13.7000     0.23022E-005
     -2.6000    -13.6000     0.31727E-005
     -2.6000    -13.5000     0.43360E-005
     -2.6000    -13.4000     0.58762E-005
     -2.6000    -13.3000     0.78968E-005
     -2.6000    -13.2000     0.10523E-004
     -2.6000    -13.1000     0.13904E-004
     -2.6000    -13.0000     0.18216E-004
     -2.6000    -12.9000     0.23665E-004
     -2.6000    -12.8000     0.30483E-004
     -2.6000    -12.7000     0.38933E-004
     -2.6000    -12.6000     0.49308E-004
     -2.6000    -12.5000     0.61924E-004
     -2.6000    -12.4000     0.77118E-004
     -2.6000    -12.3000     0.95245E-004
     -2.6000    -12.2000     0.11666E-003
     -2.6000    -12.1000     0.14174E-003
     -2.6000    -12.0000     0.17081E-003
     -2.6000    -11.9000     0.20421E-003
     -2.6000    -11.8000     0.24224E-003
     -2.6000    -11.7000     0.28515E-003
     -2.6000    -11.6000     0.33312E-003
     -2.6000    -11.5000     0.38631E-003
     -2.6000    -11.4000     0.44477E-003
     -2.6000    -11.3000     0.50851E-003
     -2.6000    -11.2000     0.57744E-003
     -2.6000    -11.1000     0.65142E-003
     -2.6000    -11.0000     0.73021E-003
     -2.6000    -10.9000     0.81355E-003
     -2.6000    -10.8000     0.90108E-003
     -2.6000    -10.7000     0.99243E-003
     -2.6000    -10.6000     0.10872E-002
     -2.6000    -10.5000     0.11848E-002
     -2.6000    -10.4000     0.12850E-002
     -2.6000    -10.3000     0.13872E-002
     -2.6000    -10.2000     0.14910E-002
     -2.6000    -10.1000     0.15958E-002
     -2.6000    -10.0000     0.17014E-002
     -2.6000     -9.9000     0.18073E-002
     -2.6000     -9.8000     0.19131E-002
     -2.6000     -9.7000     0.20186E-002
     -2.6000     -9.6000     0.21234E-002
     -2.6000     -9.5000     0.22273E-002
     -2.6000     -9.4000     0.23300E-002
     -2.6000     -9.3000     0.24315E-002
     -2.6000     -9.2000     0.25314E-002
     -2.6000     -9.1000     0.26298E-002
     -2.6000     -9.0000     0.27264E-002
     -2.6000     -8.9000     0.28213E-002
     -2.6000     -8.8000     0.29145E-002
     -2.6000     -8.7000     0.30057E-002
     -2.6000     -8.6000     0.30952E-002
     -2.6000     -8.5000     0.31828E-002
     -2.6000     -8.4000     0.32686E-002
     -2.6000     -8.3000     0.33525E-002
     -2.6000     -8.2000     0.34347E-002
     -2.6000     -8.1000     0.35152E-002
     -2.6000     -8.0000     0.35939E-002
     -2.6000     -7.9000     0.36710E-002
     -2.6000     -7.8000     0.37465E-002
     -2.6000     -7.7000     0.38203E-002
     -2.6000     -7.6000     0.38927E-002
     -2.6000     -7.5000     0.39636E-002
     -2.6000     -7.4000     0.40330E-002
     -2.6000     -7.3000     0.41010E-002
     -2.6000     -7.2000     0.41677E-002
     -2.6000     -7.1000     0.42330E-002
     -2.6000     -7.0000     0.42971E-002
     -2.6000     -6.9000     0.43598E-002
     -2.6000     -6.8000     0.44214E-002
     -2.6000     -6.7000     0.44818E-002
     -2.6000     -6.6000     0.45410E-002
     -2.6000     -6.5000     0.45991E-002
     -2.6000     -6.4000     0.46561E-002
     -2.6000     -6.3000     0.47119E-002
     -2.6000     -6.2000     0.47667E-002
     -2.6000     -6.1000     0.48205E-002
     -2.6000     -6.0000     0.48732E-002
     -2.6000     -5.9000     0.49249E-002
     -2.6000     -5.8000     0.49757E-002
     -2.6000     -5.7000     0.50254E-002
     -2.6000     -5.6000     0.50741E-002
     -2.6000     -5.5000     0.51219E-002
     -2.6000     -5.4000     0.51688E-002
     -2.6000     -5.3000     0.52147E-002
     -2.6000     -5.2000     0.52596E-002
     -2.6000     -5.1000     0.53037E-002
     -2.6000     -5.0000     0.53468E-002
     -2.6000     -4.9000     0.53890E-002
     -2.6000     -4.8000     0.54303E-002
     -2.6000     -4.7000     0.54708E-002
     -2.6000     -4.6000     0.55103E-002
     -2.6000     -4.5000     0.55489E-002
     -2.6000     -4.4000     0.55867E-002
     -2.6000     -4.3000     0.56235E-002
     -2.6000     -4.2000     0.56595E-002
     -2.6000     -4.1000     0.56946E-002
     -2.6000     -4.0000     0.57289E-002
     -2.6000     -3.9000     0.57623E-002
     -2.6000     -3.8000     0.57948E-002
     -2.6000     -3.7000     0.58264E-002
     -2.6000     -3.6000     0.58572E-002
     -2.6000     -3.5000     0.58871E-002
     -2.6000     -3.4000     0.59162E-002
     -2.6000     -3.3000     0.59444E-002
     -2.6000     -3.2000     0.59718E-002
     -2.6000     -3.1000     0.59983E-002
     -2.6000     -3.0000     0.60240E-002
     -2.6000     -2.9000     0.60488E-002
     -2.6000     -2.8000     0.60727E-002
     -2.6000     -2.7000     0.60958E-002
     -2.6000     -2.6000     0.61181E-002
     -2.6000     -2.5000     0.61395E-002
     -2.6000     -2.4000     0.61601E-002
     -2.6000     -2.3000     0.61798E-002
     -2.6000     -2.2000     0.61987E-002
     -2.6000     -2.1000     0.62168E-002
     -2.6000     -2.0000     0.62340E-002
     -2.6000     -1.9000     0.62503E-002
     -2.6000     -1.8000     0.62658E-002
     -2.6000     -1.7000     0.62805E-002
     -2.6000     -1.6000     0.62943E-002
     -2.6000     -1.5000     0.63073E-002
     -2.6000     -1.4000     0.63195E-002
     -2.6000     -1.3000     0.63308E-002
     -2.6000     -1.2000     0.63413E-002
     -2.6000     -1.1000     0.63509E-002
     -2.6000     -1.0000     0.63597E-002
     -2.6000     -0.9000     0.63677E-002
     -2.6000     -0.8000     0.63748E-002
     -2.6000     -0.7000     0.63811E-002
     -2.6000     -0.6000     0.63865E-002
     -2.6000     -0.5000     0.63911E-002
     -2.6000     -0.4000     0.63949E-002
     -2.6000     -0.3000     0.63978E-002
     -2.6000     -0.2000     0.63999E-002
     -2.6000     -0.1000     0.64012E-002
     -2.6000      0.0000     0.64016E-002
     -2.6000      0.1000     0.64012E-002
     -2.6000      0.2000     0.63999E-002
     -2.6000      0.3000     0.63978E-002
     -2.6000      0.4000     0.63949E-002
     -2.6000      0.5000     0.63911E-002
     -2.6000      0.6000     0.63865E-002
     -2.6000      0.7000     0.63811E-002
     -2.6000      0.8000     0.63748E-002
     -2.6000      0.9000     0.63677E-002
     -2.6000      1.0000     0.63597E-002
     -2.6000      1.1000     0.63509E-002
     -2.6000      1.2000     0.63413E-002
     -2.6000      1.3000     0.63308E-002
     -2.6000      1.4000     0.63195E-002
     -2.6000      1.5000     0.63073E-002
     -2.6000      1.6000     0.62943E-002
     -2.6000      1.7000     0.62805E-002
     -2.6000      1.8000     0.62658E-002
     -2.6000      1.9000     0.62503E-002
     -2.6000      2.0000     0.62340E-002
     -2.6000      2.1000     0.62168E-002
     -2.6000      2.2000     0.61987E-002
     -2.6000      2.3000     0.61798E-002
     -2.6000      2.4000     0.61601E-002
     -2.6000      2.5000     0.61395E-002
     -2.6000      2.6000     0.61181E-002
     -2.6000      2.7000     0.60958E-002
     -2.6000      2.8000     0.60727E-002
     -2.6000      2.9000     0.60488E-002
     -2.6000      3.0000     0.60240E-002
     -2.6000      3.1000     0.59983E-002
     -2.6000      3.2000     0.59718E-002
     -2.6000      3.3000     0.59444E-002
     -2.6000      3.4000     0.59162E-002
     -2.6000      3.5000     0.58871E-002
     -2.6000      3.6000     0.58572E-002
     -2.6000      3.7000     0.58264E-002
     -2.6000      3.8000     0.57948E-002
     -2.6000      3.9000     0.57623E-002
     -2.6000      4.0000     0.57289E-002
     -2.6000      4.1000     0.56946E-002
     -2.6000      4.2000     0.56595E-002
     -2.6000      4.3000     0.56235E-002
     -2.6000      4.4000     0.55867E-002
     -2.6000      4.5000     0.55489E-002
     -2.6000      4.6000     0.55103E-002
     -2.6000      4.7000     0.54708E-002
     -2.6000      4.8000     0.54303E-002
     -2.6000      4.9000     0.53890E-002
     -2.6000      5.0000     0.53468E-002
     -2.6000      5.1000     0.53037E-002
     -2.6000      5.2000     0.52596E-002
     -2.6000      5.3000     0.52147E-002
     -2.6000      5.4000     0.51688E-002
     -2.6000      5.5000     0.51219E-002
     -2.6000      5.6000     0.50741E-002
     -2.6000      5.7000     0.50254E-002
     -2.6000      5.8000     0.49757E-002
     -2.6000      5.9000     0.49249E-002
     -2.6000      6.0000     0.48732E-002
     -2.6000      6.1000     0.48205E-002
     -2.6000      6.2000     0.47667E-002
     -2.6000      6.3000     0.47119E-002
     -2.6000      6.4000     0.46561E-002
     -2.6000      6.5000     0.45991E-002
     -2.6000      6.6000     0.45410E-002
     -2.6000      6.7000     0.44818E-002
     -2.6000      6.8000     0.44214E-002
     -2.6000      6.9000     0.43598E-002
     -2.6000      7.0000     0.42971E-002
     -2.6000      7.1000     0.42330E-002
     -2.6000      7.2000     0.41677E-002
     -2.6000      7.3000     0.41010E-002
     -2.6000      7.4000     0.40330E-002
     -2.6000      7.5000     0.39636E-002
     -2.6000      7.6000     0.38927E-002
     -2.6000      7.7000     0.38203E-002
     -2.6000      7.8000     0.37465E-002
     -2.6000      7.9000     0.36710E-002
     -2.6000      8.0000     0.35939E-002
     -2.6000      8.1000     0.35152E-002
     -2.6000      8.2000     0.34347E-002
     -2.6000      8.3000     0.33525E-002
     -2.6000      8.4000     0.32686E-002
     -2.6000      8.5000     0.31828E-002
     -2.6000      8.6000     0.30952E-002
     -2.6000      8.7000     0.30057E-002
     -2.6000      8.8000     0.29145E-002
     -2.6000      8.9000     0.28213E-002
     -2.6000      9.0000     0.27264E-002
     -2.6000      9.1000     0.26298E-002
     -2.6000      9.2000     0.25314E-002
     -2.6000      9.3000     0.24315E-002
     -2.6000      9.4000     0.23300E-002
     -2.6000      9.5000     0.22273E-002
     -2.6000      9.6000     0.21234E-002
     -2.6000      9.7000     0.20186E-002
     -2.6000      9.8000     0.19131E-002
     -2.6000      9.9000     0.18073E-002
     -2.6000     10.0000     0.17014E-002
     -2.6000     10.1000     0.15958E-002
     -2.6000     10.2000     0.14910E-002
     -2.6000     10.3000     0.13872E-002
     -2.6000     10.4000     0.12850E-002
     -2.6000     10.5000     0.11848E-002
     -2.6000     10.6000     0.10872E-002
     -2.6000     10.7000     0.99243E-003
     -2.6000     10.8000     0.90108E-003
     -2.6000     10.9000     0.81355E-003
     -2.6000     11.0000     0.73021E-003
     -2.6000     11.1000     0.65142E-003
     -2.6000     11.2000     0.57744E-003
     -2.6000     11.3000     0.50851E-003
     -2.6000     11.4000     0.44477E-003
     -2.6000     11.5000     0.38631E-003
     -2.6000     11.6000     0.33312E-003
     -2.6000     11.7000     0.28515E-003
     -2.6000     11.8000     0.24224E-003
     -2.6000     11.9000     0.20421E-003
     -2.6000     12.0000     0.17081E-003
     -2.6000     12.1000     0.14174E-003
     -2.6000     12.2000     0.11666E-003
     -2.6000     12.3000     0.95245E-004
     -2.6000     12.4000     0.77118E-004
     -2.6000     12.5000     0.61924E-004
     -2.6000     12.6000     0.49308E-004
     -2.6000     12.7000     0.38933E-004
     -2.6000     12.8000     0.30483E-004
     -2.6000     12.9000     0.23665E-004
     -2.6000     13.0000     0.18216E-004
     -2.6000     13.1000     0.13904E-004
     -2.6000     13.2000     0.10523E-004
     -2.6000     13.3000     0.78968E-005
     -2.6000     13.4000     0.58762E-005
     -2.6000     13.5000     0.43360E-005
     -2.6000     13.6000     0.31727E-005
     -2.6000     13.7000     0.23022E-005
     -2.6000     13.8000     0.16566E-005
     -2.6000     13.9000     0.11823E-005
     -2.6000     14.0000     0.83681E-006
     -2.6000     14.1000     0.58745E-006
     -2.6000     14.2000     0.40905E-006
     -2.6000     14.3000     0.28252E-006
     -2.6000     14.4000     0.19356E-006
     -2.6000     14.5000     0.13156E-006
     -2.6000     14.6000     0.88702E-007
     -2.6000     14.7000     0.59336E-007
     -2.6000     14.8000     0.39379E-007
     -2.6000     14.9000     0.25931E-007
     -2.6000     15.0000     0.16943E-007
     -2.6000     15.1000     0.10985E-007
     -2.6000     15.2000     0.70674E-008
     -2.6000     15.3000     0.45123E-008
     -2.6000     15.4000     0.28591E-008
     -2.6000     15.5000     0.17979E-008
     -2.6000     15.6000     0.11222E-008
     -2.6000     15.7000     0.69516E-009
     -2.6000     15.8000     0.42745E-009
     -2.6000     15.9000     0.26090E-009
     -2.6000     16.0000     0.15808E-009
     -2.6000     16.1000     0.95079E-010
     -2.6000     16.2000     0.56773E-010
     -2.6000     16.3000     0.33655E-010
     -2.6000     16.4000     0.19808E-010
     -2.6000     16.5000     0.11575E-010
     -2.6000     16.6000     0.67155E-011
     -2.6000     16.7000     0.38688E-011
     -2.6000     16.8000     0.22131E-011
     -2.6000     16.9000     0.12571E-011
     -2.6000     17.0000     0.70912E-012
     -2.6000     17.1000     0.39723E-012
     -2.6000     17.2000     0.22098E-012
     -2.6000     17.3000     0.12209E-012
     -2.6000     17.4000     0.66988E-013
     -2.6000     17.5000     0.36506E-013
     -2.6000     17.6000     0.19760E-013
     -2.6000     17.7000     0.10623E-013
     -2.6000     17.8000     0.56727E-014
     -2.6000     17.9000     0.30089E-014
     -2.6000     18.0000     0.15853E-014
     -2.6000     18.1000     0.82974E-015
     -2.6000     18.2000     0.43140E-015
     -2.6000     18.3000     0.22282E-015
     -2.6000     18.4000     0.11433E-015
     -2.6000     18.5000     0.58279E-016
     -2.6000     18.6000     0.29514E-016
     -2.6000     18.7000     0.14850E-016
     -2.6000     18.8000     0.74230E-017
     -2.6000     18.9000     0.36867E-017
     -2.6000     19.0000     0.18193E-017
     -2.6000     19.1000     0.89202E-018
     -2.6000     19.2000     0.43457E-018
     -2.6000     19.3000     0.21037E-018
     -2.6000     19.4000     0.10119E-018
     -2.6000     19.5000     0.48367E-019
     -2.6000     19.6000     0.22973E-019
     -2.6000     19.7000     0.10843E-019
     -2.6000     19.8000     0.50857E-020
     -2.6000     19.9000     0.23705E-020
     -2.6000     20.0000     0.10980E-020
     -2.6000     20.1000     0.50545E-021
     -2.6000     20.2000     0.23124E-021
     -2.6000     20.3000     0.10514E-021
     -2.6000     20.4000     0.47508E-022
     -2.6000     20.5000     0.21336E-022
     -2.6000     20.6000     0.95233E-023
     -2.6000     20.7000     0.42249E-023
     -2.6000     20.8000     0.18629E-023
     -2.6000     20.9000     0.81643E-024
     -2.6000     21.0000     0.35564E-024
     -2.6000     21.1000     0.15399E-024
     -2.6000     21.2000     0.66272E-025
     -2.6000     21.3000     0.28351E-025
     -2.6000     21.4000     0.12056E-025
     -2.6000     21.5000     0.50957E-026
     -2.6000     21.6000     0.21411E-026
     -2.6000     21.7000     0.89427E-027
     -2.6000     21.8000     0.37130E-027
     -2.6000     21.9000     0.15325E-027
     -2.6000     22.0000     0.62878E-028
     -2.6000     22.1000     0.25647E-028
     -2.6000     22.2000     0.10400E-028
     -2.6000     22.3000     0.41922E-029
     -2.6000     22.4000     0.16800E-029
     -2.6000     22.5000     0.66934E-030
     -2.6000     22.6000     0.26512E-030
     -2.6000     22.7000     0.10440E-030
     -2.6000     22.8000     0.40873E-031
     -2.6000     22.9000     0.15909E-031
     -2.6000     23.0000     0.61567E-032
     -2.6000     23.1000     0.23688E-032
     -2.6000     23.2000     0.90618E-033
     -2.6000     23.3000     0.34466E-033
     -2.6000     23.4000     0.13034E-033
     -2.6000     23.5000     0.49007E-034
     -2.6000     23.6000     0.18321E-034
     -2.6000     23.7000     0.68105E-035
     -2.6000     23.8000     0.25172E-035
     -2.6000     23.9000     0.92510E-036
     -2.6000     24.0000     0.33805E-036
     -2.6000     24.1000     0.12283E-036
     -2.6000     24.2000     0.44381E-037
     -2.6000     24.3000     0.15945E-037
     -2.6000     24.4000     0.56962E-038
     -2.6000     24.5000     0.20235E-038
     -2.6000     24.6000     0.71479E-039
     -2.6000     24.7000     0.25108E-039
     -2.6000     24.8000     0.87698E-040
     -2.6000     24.9000     0.30458E-040
     -2.6000     25.0000     0.10516E-040
     -2.6000     25.1000     0.36079E-041
     -2.6000     25.2000     0.12280E-041
     -2.6000     25.3000     0.41277E-042
     -2.6000     25.4000     0.13511E-042
     -2.6000     25.5000     0.41205E-043
     -2.6000     25.6000     0.00000E+000
 
     -2.5000    -25.6000     0.00000E+000
     -2.5000    -25.5000     0.27011E-043
     -2.5000    -25.4000     0.14327E-042
     -2.5000    -25.3000     0.49880E-042
     -2.5000    -25.2000     0.15468E-041
     -2.5000    -25.1000     0.46076E-041
     -2.5000    -25.0000     0.13493E-040
     -2.5000    -24.9000     0.39140E-040
     -2.5000    -24.8000     0.11275E-039
     -2.5000    -24.7000     0.32285E-039
     -2.5000    -24.6000     0.91912E-039
     -2.5000    -24.5000     0.26019E-038
     -2.5000    -24.4000     0.73238E-038
     -2.5000    -24.3000     0.20500E-037
     -2.5000    -24.2000     0.57056E-037
     -2.5000    -24.1000     0.15790E-036
     -2.5000    -24.0000     0.43454E-036
     -2.5000    -23.9000     0.11890E-035
     -2.5000    -23.8000     0.32352E-035
     -2.5000    -23.7000     0.87524E-035
     -2.5000    -23.6000     0.23544E-034
     -2.5000    -23.5000     0.62971E-034
     -2.5000    -23.4000     0.16746E-033
     -2.5000    -23.3000     0.44279E-033
     -2.5000    -23.2000     0.11641E-032
     -2.5000    -23.1000     0.30428E-032
     -2.5000    -23.0000     0.79077E-032
     -2.5000    -22.9000     0.20432E-031
     -2.5000    -22.8000     0.52488E-031
     -2.5000    -22.7000     0.13406E-030
     -2.5000    -22.6000     0.34039E-030
     -2.5000    -22.5000     0.85929E-030
     -2.5000    -22.4000     0.21566E-029
     -2.5000    -22.3000     0.53808E-029
     -2.5000    -22.2000     0.13347E-028
     -2.5000    -22.1000     0.32911E-028
     -2.5000    -22.0000     0.80679E-028
     -2.5000    -21.9000     0.19661E-027
     -2.5000    -21.8000     0.47630E-027
     -2.5000    -21.7000     0.11470E-026
     -2.5000    -21.6000     0.27459E-026
     -2.5000    -21.5000     0.65343E-026
     -2.5000    -21.4000     0.15457E-025
     -2.5000    -21.3000     0.36344E-025
     -2.5000    -21.2000     0.84946E-025
     -2.5000    -21.1000     0.19735E-024
     -2.5000    -21.0000     0.45572E-024
     -2.5000    -20.9000     0.10460E-023
     -2.5000    -20.8000     0.23863E-023
     -2.5000    -20.7000     0.54111E-023
     -2.5000    -20.6000     0.12195E-022
     -2.5000    -20.5000     0.27317E-022
     -2.5000    -20.4000     0.60816E-022
     -2.5000    -20.3000     0.13456E-021
     -2.5000    -20.2000     0.29590E-021
     -2.5000    -20.1000     0.64668E-021
     -2.5000    -20.0000     0.14045E-020
     -2.5000    -19.9000     0.30315E-020
     -2.5000    -19.8000     0.65026E-020
     -2.5000    -19.7000     0.13861E-019
     -2.5000    -19.6000     0.29360E-019
     -2.5000    -19.5000     0.61801E-019
     -2.5000    -19.4000     0.12927E-018
     -2.5000    -19.3000     0.26867E-018
     -2.5000    -19.2000     0.55486E-018
     -2.5000    -19.1000     0.11386E-017
     -2.5000    -19.0000     0.23216E-017
     -2.5000    -18.9000     0.47033E-017
     -2.5000    -18.8000     0.94671E-017
     -2.5000    -18.7000     0.18933E-016
     -2.5000    -18.6000     0.37618E-016
     -2.5000    -18.5000     0.74258E-016
     -2.5000    -18.4000     0.14563E-015
     -2.5000    -18.3000     0.28372E-015
     -2.5000    -18.2000     0.54912E-015
     -2.5000    -18.1000     0.10558E-014
     -2.5000    -18.0000     0.20164E-014
     -2.5000    -17.9000     0.38256E-014
     -2.5000    -17.8000     0.72094E-014
     -2.5000    -17.7000     0.13495E-013
     -2.5000    -17.6000     0.25091E-013
     -2.5000    -17.5000     0.46335E-013
     -2.5000    -17.4000     0.84984E-013
     -2.5000    -17.3000     0.15481E-012
     -2.5000    -17.2000     0.28006E-012
     -2.5000    -17.1000     0.50317E-012
     -2.5000    -17.0000     0.89776E-012
     -2.5000    -16.9000     0.15906E-011
     -2.5000    -16.8000     0.27986E-011
     -2.5000    -16.7000     0.48893E-011
     -2.5000    -16.6000     0.84815E-011
     -2.5000    -16.5000     0.14609E-010
     -2.5000    -16.4000     0.24983E-010
     -2.5000    -16.3000     0.42418E-010
     -2.5000    -16.2000     0.71502E-010
     -2.5000    -16.1000     0.11965E-009
     -2.5000    -16.0000     0.19878E-009
     -2.5000    -15.9000     0.32780E-009
     -2.5000    -15.8000     0.53659E-009
     -2.5000    -15.7000     0.87186E-009
     -2.5000    -15.6000     0.14061E-008
     -2.5000    -15.5000     0.22506E-008
     -2.5000    -15.4000     0.35752E-008
     -2.5000    -15.3000     0.56364E-008
     -2.5000    -15.2000     0.88182E-008
     -2.5000    -15.1000     0.13690E-007
     -2.5000    -15.0000     0.21090E-007
     -2.5000    -14.9000     0.32237E-007
     -2.5000    -14.8000     0.48891E-007
     -2.5000    -14.7000     0.73564E-007
     -2.5000    -14.6000     0.10981E-006
     -2.5000    -14.5000     0.16262E-006
     -2.5000    -14.4000     0.23889E-006
     -2.5000    -14.3000     0.34810E-006
     -2.5000    -14.2000     0.50313E-006
     -2.5000    -14.1000     0.72126E-006
     -2.5000    -14.0000     0.10255E-005
     -2.5000    -13.9000     0.14460E-005
     -2.5000    -13.8000     0.20219E-005
     -2.5000    -13.7000     0.28038E-005
     -2.5000    -13.6000     0.38553E-005
     -2.5000    -13.5000     0.52565E-005
     -2.5000    -13.4000     0.71063E-005
     -2.5000    -13.3000     0.95255E-005
     -2.5000    -13.2000     0.12659E-004
     -2.5000    -13.1000     0.16681E-004
     -2.5000    -13.0000     0.21792E-004
     -2.5000    -12.9000     0.28224E-004
     -2.5000    -12.8000     0.36243E-004
     -2.5000    -12.7000     0.46143E-004
     -2.5000    -12.6000     0.58245E-004
     -2.5000    -12.5000     0.72897E-004
     -2.5000    -12.4000     0.90464E-004
     -2.5000    -12.3000     0.11132E-003
     -2.5000    -12.2000     0.13585E-003
     -2.5000    -12.1000     0.16442E-003
     -2.5000    -12.0000     0.19738E-003
     -2.5000    -11.9000     0.23504E-003
     -2.5000    -11.8000     0.27769E-003
     -2.5000    -11.7000     0.32555E-003
     -2.5000    -11.6000     0.37876E-003
     -2.5000    -11.5000     0.43742E-003
     -2.5000    -11.4000     0.50153E-003
     -2.5000    -11.3000     0.57103E-003
     -2.5000    -11.2000     0.64576E-003
     -2.5000    -11.1000     0.72549E-003
     -2.5000    -11.0000     0.80994E-003
     -2.5000    -10.9000     0.89875E-003
     -2.5000    -10.8000     0.99152E-003
     -2.5000    -10.7000     0.10878E-002
     -2.5000    -10.6000     0.11871E-002
     -2.5000    -10.5000     0.12890E-002
     -2.5000    -10.4000     0.13929E-002
     -2.5000    -10.3000     0.14984E-002
     -2.5000    -10.2000     0.16051E-002
     -2.5000    -10.1000     0.17124E-002
     -2.5000    -10.0000     0.18200E-002
     -2.5000     -9.9000     0.19274E-002
     -2.5000     -9.8000     0.20344E-002
     -2.5000     -9.7000     0.21407E-002
     -2.5000     -9.6000     0.22460E-002
     -2.5000     -9.5000     0.23500E-002
     -2.5000     -9.4000     0.24526E-002
     -2.5000     -9.3000     0.25536E-002
     -2.5000     -9.2000     0.26530E-002
     -2.5000     -9.1000     0.27506E-002
     -2.5000     -9.0000     0.28463E-002
     -2.5000     -8.9000     0.29402E-002
     -2.5000     -8.8000     0.30322E-002
     -2.5000     -8.7000     0.31223E-002
     -2.5000     -8.6000     0.32104E-002
     -2.5000     -8.5000     0.32968E-002
     -2.5000     -8.4000     0.33813E-002
     -2.5000     -8.3000     0.34639E-002
     -2.5000     -8.2000     0.35449E-002
     -2.5000     -8.1000     0.36241E-002
     -2.5000     -8.0000     0.37016E-002
     -2.5000     -7.9000     0.37775E-002
     -2.5000     -7.8000     0.38518E-002
     -2.5000     -7.7000     0.39246E-002
     -2.5000     -7.6000     0.39959E-002
     -2.5000     -7.5000     0.40658E-002
     -2.5000     -7.4000     0.41343E-002
     -2.5000     -7.3000     0.42014E-002
     -2.5000     -7.2000     0.42673E-002
     -2.5000     -7.1000     0.43318E-002
     -2.5000     -7.0000     0.43951E-002
     -2.5000     -6.9000     0.44572E-002
     -2.5000     -6.8000     0.45181E-002
     -2.5000     -6.7000     0.45779E-002
     -2.5000     -6.6000     0.46366E-002
     -2.5000     -6.5000     0.46941E-002
     -2.5000     -6.4000     0.47506E-002
     -2.5000     -6.3000     0.48060E-002
     -2.5000     -6.2000     0.48604E-002
     -2.5000     -6.1000     0.49138E-002
     -2.5000     -6.0000     0.49661E-002
     -2.5000     -5.9000     0.50175E-002
     -2.5000     -5.8000     0.50679E-002
     -2.5000     -5.7000     0.51174E-002
     -2.5000     -5.6000     0.51659E-002
     -2.5000     -5.5000     0.52134E-002
     -2.5000     -5.4000     0.52600E-002
     -2.5000     -5.3000     0.53057E-002
     -2.5000     -5.2000     0.53505E-002
     -2.5000     -5.1000     0.53944E-002
     -2.5000     -5.0000     0.54373E-002
     -2.5000     -4.9000     0.54794E-002
     -2.5000     -4.8000     0.55206E-002
     -2.5000     -4.7000     0.55609E-002
     -2.5000     -4.6000     0.56003E-002
     -2.5000     -4.5000     0.56388E-002
     -2.5000     -4.4000     0.56764E-002
     -2.5000     -4.3000     0.57132E-002
     -2.5000     -4.2000     0.57491E-002
     -2.5000     -4.1000     0.57841E-002
     -2.5000     -4.0000     0.58183E-002
     -2.5000     -3.9000     0.58516E-002
     -2.5000     -3.8000     0.58840E-002
     -2.5000     -3.7000     0.59156E-002
     -2.5000     -3.6000     0.59464E-002
     -2.5000     -3.5000     0.59762E-002
     -2.5000     -3.4000     0.60053E-002
     -2.5000     -3.3000     0.60334E-002
     -2.5000     -3.2000     0.60608E-002
     -2.5000     -3.1000     0.60872E-002
     -2.5000     -3.0000     0.61129E-002
     -2.5000     -2.9000     0.61376E-002
     -2.5000     -2.8000     0.61616E-002
     -2.5000     -2.7000     0.61846E-002
     -2.5000     -2.6000     0.62069E-002
     -2.5000     -2.5000     0.62283E-002
     -2.5000     -2.4000     0.62488E-002
     -2.5000     -2.3000     0.62685E-002
     -2.5000     -2.2000     0.62874E-002
     -2.5000     -2.1000     0.63054E-002
     -2.5000     -2.0000     0.63226E-002
     -2.5000     -1.9000     0.63389E-002
     -2.5000     -1.8000     0.63544E-002
     -2.5000     -1.7000     0.63691E-002
     -2.5000     -1.6000     0.63829E-002
     -2.5000     -1.5000     0.63959E-002
     -2.5000     -1.4000     0.64080E-002
     -2.5000     -1.3000     0.64193E-002
     -2.5000     -1.2000     0.64298E-002
     -2.5000     -1.1000     0.64394E-002
     -2.5000     -1.0000     0.64482E-002
     -2.5000     -0.9000     0.64561E-002
     -2.5000     -0.8000     0.64633E-002
     -2.5000     -0.7000     0.64695E-002
     -2.5000     -0.6000     0.64750E-002
     -2.5000     -0.5000     0.64796E-002
     -2.5000     -0.4000     0.64833E-002
     -2.5000     -0.3000     0.64863E-002
     -2.5000     -0.2000     0.64884E-002
     -2.5000     -0.1000     0.64896E-002
     -2.5000      0.0000     0.64900E-002
     -2.5000      0.1000     0.64896E-002
     -2.5000      0.2000     0.64884E-002
     -2.5000      0.3000     0.64863E-002
     -2.5000      0.4000     0.64833E-002
     -2.5000      0.5000     0.64796E-002
     -2.5000      0.6000     0.64750E-002
     -2.5000      0.7000     0.64695E-002
     -2.5000      0.8000     0.64633E-002
     -2.5000      0.9000     0.64561E-002
     -2.5000      1.0000     0.64482E-002
     -2.5000      1.1000     0.64394E-002
     -2.5000      1.2000     0.64298E-002
     -2.5000      1.3000     0.64193E-002
     -2.5000      1.4000     0.64080E-002
     -2.5000      1.5000     0.63959E-002
     -2.5000      1.6000     0.63829E-002
     -2.5000      1.7000     0.63691E-002
     -2.5000      1.8000     0.63544E-002
     -2.5000      1.9000     0.63389E-002
     -2.5000      2.0000     0.63226E-002
     -2.5000      2.1000     0.63054E-002
     -2.5000      2.2000     0.62874E-002
     -2.5000      2.3000     0.62685E-002
     -2.5000      2.4000     0.62488E-002
     -2.5000      2.5000     0.62283E-002
     -2.5000      2.6000     0.62069E-002
     -2.5000      2.7000     0.61846E-002
     -2.5000      2.8000     0.61616E-002
     -2.5000      2.9000     0.61376E-002
     -2.5000      3.0000     0.61129E-002
     -2.5000      3.1000     0.60872E-002
     -2.5000      3.2000     0.60608E-002
     -2.5000      3.3000     0.60334E-002
     -2.5000      3.4000     0.60053E-002
     -2.5000      3.5000     0.59762E-002
     -2.5000      3.6000     0.59464E-002
     -2.5000      3.7000     0.59156E-002
     -2.5000      3.8000     0.58840E-002
     -2.5000      3.9000     0.58516E-002
     -2.5000      4.0000     0.58183E-002
     -2.5000      4.1000     0.57841E-002
     -2.5000      4.2000     0.57491E-002
     -2.5000      4.3000     0.57132E-002
     -2.5000      4.4000     0.56764E-002
     -2.5000      4.5000     0.56388E-002
     -2.5000      4.6000     0.56003E-002
     -2.5000      4.7000     0.55609E-002
     -2.5000      4.8000     0.55206E-002
     -2.5000      4.9000     0.54794E-002
     -2.5000      5.0000     0.54373E-002
     -2.5000      5.1000     0.53944E-002
     -2.5000      5.2000     0.53505E-002
     -2.5000      5.3000     0.53057E-002
     -2.5000      5.4000     0.52600E-002
     -2.5000      5.5000     0.52134E-002
     -2.5000      5.6000     0.51659E-002
     -2.5000      5.7000     0.51174E-002
     -2.5000      5.8000     0.50679E-002
     -2.5000      5.9000     0.50175E-002
     -2.5000      6.0000     0.49661E-002
     -2.5000      6.1000     0.49138E-002
     -2.5000      6.2000     0.48604E-002
     -2.5000      6.3000     0.48060E-002
     -2.5000      6.4000     0.47506E-002
     -2.5000      6.5000     0.46941E-002
     -2.5000      6.6000     0.46366E-002
     -2.5000      6.7000     0.45779E-002
     -2.5000      6.8000     0.45181E-002
     -2.5000      6.9000     0.44572E-002
     -2.5000      7.0000     0.43951E-002
     -2.5000      7.1000     0.43318E-002
     -2.5000      7.2000     0.42673E-002
     -2.5000      7.3000     0.42014E-002
     -2.5000      7.4000     0.41343E-002
     -2.5000      7.5000     0.40658E-002
     -2.5000      7.6000     0.39959E-002
     -2.5000      7.7000     0.39246E-002
     -2.5000      7.8000     0.38518E-002
     -2.5000      7.9000     0.37775E-002
     -2.5000      8.0000     0.37016E-002
     -2.5000      8.1000     0.36241E-002
     -2.5000      8.2000     0.35449E-002
     -2.5000      8.3000     0.34639E-002
     -2.5000      8.4000     0.33813E-002
     -2.5000      8.5000     0.32968E-002
     -2.5000      8.6000     0.32104E-002
     -2.5000      8.7000     0.31223E-002
     -2.5000      8.8000     0.30322E-002
     -2.5000      8.9000     0.29402E-002
     -2.5000      9.0000     0.28463E-002
     -2.5000      9.1000     0.27506E-002
     -2.5000      9.2000     0.26530E-002
     -2.5000      9.3000     0.25536E-002
     -2.5000      9.4000     0.24526E-002
     -2.5000      9.5000     0.23500E-002
     -2.5000      9.6000     0.22460E-002
     -2.5000      9.7000     0.21407E-002
     -2.5000      9.8000     0.20344E-002
     -2.5000      9.9000     0.19274E-002
     -2.5000     10.0000     0.18200E-002
     -2.5000     10.1000     0.17124E-002
     -2.5000     10.2000     0.16051E-002
     -2.5000     10.3000     0.14984E-002
     -2.5000     10.4000     0.13929E-002
     -2.5000     10.5000     0.12890E-002
     -2.5000     10.6000     0.11871E-002
     -2.5000     10.7000     0.10878E-002
     -2.5000     10.8000     0.99152E-003
     -2.5000     10.9000     0.89875E-003
     -2.5000     11.0000     0.80994E-003
     -2.5000     11.1000     0.72549E-003
     -2.5000     11.2000     0.64576E-003
     -2.5000     11.3000     0.57103E-003
     -2.5000     11.4000     0.50153E-003
     -2.5000     11.5000     0.43742E-003
     -2.5000     11.6000     0.37876E-003
     -2.5000     11.7000     0.32555E-003
     -2.5000     11.8000     0.27769E-003
     -2.5000     11.9000     0.23504E-003
     -2.5000     12.0000     0.19738E-003
     -2.5000     12.1000     0.16442E-003
     -2.5000     12.2000     0.13585E-003
     -2.5000     12.3000     0.11132E-003
     -2.5000     12.4000     0.90464E-004
     -2.5000     12.5000     0.72897E-004
     -2.5000     12.6000     0.58245E-004
     -2.5000     12.7000     0.46143E-004
     -2.5000     12.8000     0.36243E-004
     -2.5000     12.9000     0.28224E-004
     -2.5000     13.0000     0.21792E-004
     -2.5000     13.1000     0.16681E-004
     -2.5000     13.2000     0.12659E-004
     -2.5000     13.3000     0.95255E-005
     -2.5000     13.4000     0.71063E-005
     -2.5000     13.5000     0.52565E-005
     -2.5000     13.6000     0.38553E-005
     -2.5000     13.7000     0.28038E-005
     -2.5000     13.8000     0.20219E-005
     -2.5000     13.9000     0.14460E-005
     -2.5000     14.0000     0.10255E-005
     -2.5000     14.1000     0.72126E-006
     -2.5000     14.2000     0.50313E-006
     -2.5000     14.3000     0.34810E-006
     -2.5000     14.4000     0.23889E-006
     -2.5000     14.5000     0.16262E-006
     -2.5000     14.6000     0.10981E-006
     -2.5000     14.7000     0.73564E-007
     -2.5000     14.8000     0.48891E-007
     -2.5000     14.9000     0.32237E-007
     -2.5000     15.0000     0.21090E-007
     -2.5000     15.1000     0.13690E-007
     -2.5000     15.2000     0.88182E-008
     -2.5000     15.3000     0.56364E-008
     -2.5000     15.4000     0.35752E-008
     -2.5000     15.5000     0.22506E-008
     -2.5000     15.6000     0.14061E-008
     -2.5000     15.7000     0.87186E-009
     -2.5000     15.8000     0.53659E-009
     -2.5000     15.9000     0.32780E-009
     -2.5000     16.0000     0.19878E-009
     -2.5000     16.1000     0.11965E-009
     -2.5000     16.2000     0.71502E-010
     -2.5000     16.3000     0.42418E-010
     -2.5000     16.4000     0.24983E-010
     -2.5000     16.5000     0.14609E-010
     -2.5000     16.6000     0.84815E-011
     -2.5000     16.7000     0.48893E-011
     -2.5000     16.8000     0.27986E-011
     -2.5000     16.9000     0.15906E-011
     -2.5000     17.0000     0.89776E-012
     -2.5000     17.1000     0.50317E-012
     -2.5000     17.2000     0.28006E-012
     -2.5000     17.3000     0.15481E-012
     -2.5000     17.4000     0.84984E-013
     -2.5000     17.5000     0.46335E-013
     -2.5000     17.6000     0.25091E-013
     -2.5000     17.7000     0.13495E-013
     -2.5000     17.8000     0.72094E-014
     -2.5000     17.9000     0.38256E-014
     -2.5000     18.0000     0.20164E-014
     -2.5000     18.1000     0.10558E-014
     -2.5000     18.2000     0.54912E-015
     -2.5000     18.3000     0.28372E-015
     -2.5000     18.4000     0.14563E-015
     -2.5000     18.5000     0.74258E-016
     -2.5000     18.6000     0.37618E-016
     -2.5000     18.7000     0.18933E-016
     -2.5000     18.8000     0.94671E-017
     -2.5000     18.9000     0.47033E-017
     -2.5000     19.0000     0.23216E-017
     -2.5000     19.1000     0.11386E-017
     -2.5000     19.2000     0.55486E-018
     -2.5000     19.3000     0.26867E-018
     -2.5000     19.4000     0.12927E-018
     -2.5000     19.5000     0.61801E-019
     -2.5000     19.6000     0.29360E-019
     -2.5000     19.7000     0.13861E-019
     -2.5000     19.8000     0.65026E-020
     -2.5000     19.9000     0.30315E-020
     -2.5000     20.0000     0.14045E-020
     -2.5000     20.1000     0.64668E-021
     -2.5000     20.2000     0.29590E-021
     -2.5000     20.3000     0.13456E-021
     -2.5000     20.4000     0.60816E-022
     -2.5000     20.5000     0.27317E-022
     -2.5000     20.6000     0.12195E-022
     -2.5000     20.7000     0.54111E-023
     -2.5000     20.8000     0.23863E-023
     -2.5000     20.9000     0.10460E-023
     -2.5000     21.0000     0.45572E-024
     -2.5000     21.1000     0.19735E-024
     -2.5000     21.2000     0.84946E-025
     -2.5000     21.3000     0.36344E-025
     -2.5000     21.4000     0.15457E-025
     -2.5000     21.5000     0.65343E-026
     -2.5000     21.6000     0.27459E-026
     -2.5000     21.7000     0.11470E-026
     -2.5000     21.8000     0.47630E-027
     -2.5000     21.9000     0.19661E-027
     -2.5000     22.0000     0.80679E-028
     -2.5000     22.1000     0.32911E-028
     -2.5000     22.2000     0.13347E-028
     -2.5000     22.3000     0.53808E-029
     -2.5000     22.4000     0.21566E-029
     -2.5000     22.5000     0.85929E-030
     -2.5000     22.6000     0.34039E-030
     -2.5000     22.7000     0.13406E-030
     -2.5000     22.8000     0.52488E-031
     -2.5000     22.9000     0.20432E-031
     -2.5000     23.0000     0.79077E-032
     -2.5000     23.1000     0.30428E-032
     -2.5000     23.2000     0.11641E-032
     -2.5000     23.3000     0.44279E-033
     -2.5000     23.4000     0.16746E-033
     -2.5000     23.5000     0.62971E-034
     -2.5000     23.6000     0.23544E-034
     -2.5000     23.7000     0.87524E-035
     -2.5000     23.8000     0.32352E-035
     -2.5000     23.9000     0.11890E-035
     -2.5000     24.0000     0.43454E-036
     -2.5000     24.1000     0.15790E-036
     -2.5000     24.2000     0.57056E-037
     -2.5000     24.3000     0.20500E-037
     -2.5000     24.4000     0.73239E-038
     -2.5000     24.5000     0.26019E-038
     -2.5000     24.6000     0.91916E-039
     -2.5000     24.7000     0.32289E-039
     -2.5000     24.8000     0.11279E-039
     -2.5000     24.9000     0.39174E-040
     -2.5000     25.0000     0.13526E-040
     -2.5000     25.1000     0.46409E-041
     -2.5000     25.2000     0.15797E-041
     -2.5000     25.3000     0.53100E-042
     -2.5000     25.4000     0.17382E-042
     -2.5000     25.5000     0.53011E-043
     -2.5000     25.6000     0.00000E+000
 
     -2.4000    -25.6000     0.00000E+000
     -2.4000    -25.5000     0.34408E-043
     -2.4000    -25.4000     0.18251E-042
     -2.4000    -25.3000     0.63536E-042
     -2.4000    -25.2000     0.19702E-041
     -2.4000    -25.1000     0.58685E-041
     -2.4000    -25.0000     0.17184E-040
     -2.4000    -24.9000     0.49846E-040
     -2.4000    -24.8000     0.14359E-039
     -2.4000    -24.7000     0.41111E-039
     -2.4000    -24.6000     0.11703E-038
     -2.4000    -24.5000     0.33128E-038
     -2.4000    -24.4000     0.93244E-038
     -2.4000    -24.3000     0.26098E-037
     -2.4000    -24.2000     0.72632E-037
     -2.4000    -24.1000     0.20100E-036
     -2.4000    -24.0000     0.55310E-036
     -2.4000    -23.9000     0.15134E-035
     -2.4000    -23.8000     0.41173E-035
     -2.4000    -23.7000     0.11138E-034
     -2.4000    -23.6000     0.29959E-034
     -2.4000    -23.5000     0.80123E-034
     -2.4000    -23.4000     0.21306E-033
     -2.4000    -23.3000     0.56331E-033
     -2.4000    -23.2000     0.14808E-032
     -2.4000    -23.1000     0.38703E-032
     -2.4000    -23.0000     0.10057E-031
     -2.4000    -22.9000     0.25985E-031
     -2.4000    -22.8000     0.66746E-031
     -2.4000    -22.7000     0.17045E-030
     -2.4000    -22.6000     0.43277E-030
     -2.4000    -22.5000     0.10924E-029
     -2.4000    -22.4000     0.27413E-029
     -2.4000    -22.3000     0.68391E-029
     -2.4000    -22.2000     0.16962E-028
     -2.4000    -22.1000     0.41822E-028
     -2.4000    -22.0000     0.10251E-027
     -2.4000    -21.9000     0.24979E-027
     -2.4000    -21.8000     0.60505E-027
     -2.4000    -21.7000     0.14569E-026
     -2.4000    -21.6000     0.34873E-026
     -2.4000    -21.5000     0.82976E-026
     -2.4000    -21.4000     0.19625E-025
     -2.4000    -21.3000     0.46140E-025
     -2.4000    -21.2000     0.10783E-024
     -2.4000    -21.1000     0.25047E-024
     -2.4000    -21.0000     0.57831E-024
     -2.4000    -20.9000     0.13272E-023
     -2.4000    -20.8000     0.30274E-023
     -2.4000    -20.7000     0.68636E-023
     -2.4000    -20.6000     0.15466E-022
     -2.4000    -20.5000     0.34638E-022
     -2.4000    -20.4000     0.77101E-022
     -2.4000    -20.3000     0.17057E-021
     -2.4000    -20.2000     0.37501E-021
     -2.4000    -20.1000     0.81940E-021
     -2.4000    -20.0000     0.17793E-020
     -2.4000    -19.9000     0.38397E-020
     -2.4000    -19.8000     0.82344E-020
     -2.4000    -19.7000     0.17549E-019
     -2.4000    -19.6000     0.37164E-019
     -2.4000    -19.5000     0.78210E-019
     -2.4000    -19.4000     0.16355E-018
     -2.4000    -19.3000     0.33984E-018
     -2.4000    -19.2000     0.70167E-018
     -2.4000    -19.1000     0.14395E-017
     -2.4000    -19.0000     0.29344E-017
     -2.4000    -18.9000     0.59431E-017
     -2.4000    -18.8000     0.11959E-016
     -2.4000    -18.7000     0.23910E-016
     -2.4000    -18.6000     0.47493E-016
     -2.4000    -18.5000     0.93721E-016
     -2.4000    -18.4000     0.18374E-015
     -2.4000    -18.3000     0.35785E-015
     -2.4000    -18.2000     0.69235E-015
     -2.4000    -18.1000     0.13307E-014
     -2.4000    -18.0000     0.25406E-014
     -2.4000    -17.9000     0.48181E-014
     -2.4000    -17.8000     0.90762E-014
     -2.4000    -17.7000     0.16983E-013
     -2.4000    -17.6000     0.31562E-013
     -2.4000    -17.5000     0.58259E-013
     -2.4000    -17.4000     0.10680E-012
     -2.4000    -17.3000     0.19446E-012
     -2.4000    -17.2000     0.35163E-012
     -2.4000    -17.1000     0.63144E-012
     -2.4000    -17.0000     0.11260E-011
     -2.4000    -16.9000     0.19940E-011
     -2.4000    -16.8000     0.35062E-011
     -2.4000    -16.7000     0.61219E-011
     -2.4000    -16.6000     0.10613E-010
     -2.4000    -16.5000     0.18269E-010
     -2.4000    -16.4000     0.31221E-010
     -2.4000    -16.3000     0.52973E-010
     -2.4000    -16.2000     0.89230E-010
     -2.4000    -16.1000     0.14921E-009
     -2.4000    -16.0000     0.24768E-009
     -2.4000    -15.9000     0.40811E-009
     -2.4000    -15.8000     0.66749E-009
     -2.4000    -15.7000     0.10836E-008
     -2.4000    -15.6000     0.17459E-008
     -2.4000    -15.5000     0.27919E-008
     -2.4000    -15.4000     0.44306E-008
     -2.4000    -15.3000     0.69776E-008
     -2.4000    -15.2000     0.10905E-007
     -2.4000    -15.1000     0.16910E-007
     -2.4000    -15.0000     0.26019E-007
     -2.4000    -14.9000     0.39722E-007
     -2.4000    -14.8000     0.60164E-007
     -2.4000    -14.7000     0.90403E-007
     -2.4000    -14.6000     0.13476E-006
     -2.4000    -14.5000     0.19926E-006
     -2.4000    -14.4000     0.29227E-006
     -2.4000    -14.3000     0.42519E-006
     -2.4000    -14.2000     0.61350E-006
     -2.4000    -14.1000     0.87791E-006
     -2.4000    -14.0000     0.12459E-005
     -2.4000    -13.9000     0.17533E-005
     -2.4000    -13.8000     0.24467E-005
     -2.4000    -13.7000     0.33856E-005
     -2.4000    -13.6000     0.46450E-005
     -2.4000    -13.5000     0.63185E-005
     -2.4000    -13.4000     0.85214E-005
     -2.4000    -13.3000     0.11394E-004
     -2.4000    -13.2000     0.15102E-004
     -2.4000    -13.1000     0.19845E-004
     -2.4000    -13.0000     0.25852E-004
     -2.4000    -12.9000     0.33384E-004
     -2.4000    -12.8000     0.42737E-004
     -2.4000    -12.7000     0.54238E-004
     -2.4000    -12.6000     0.68238E-004
     -2.4000    -12.5000     0.85115E-004
     -2.4000    -12.4000     0.10526E-003
     -2.4000    -12.3000     0.12906E-003
     -2.4000    -12.2000     0.15692E-003
     -2.4000    -12.1000     0.18920E-003
     -2.4000    -12.0000     0.22626E-003
     -2.4000    -11.9000     0.26839E-003
     -2.4000    -11.8000     0.31584E-003
     -2.4000    -11.7000     0.36878E-003
     -2.4000    -11.6000     0.42734E-003
     -2.4000    -11.5000     0.49152E-003
     -2.4000    -11.4000     0.56128E-003
     -2.4000    -11.3000     0.63647E-003
     -2.4000    -11.2000     0.71687E-003
     -2.4000    -11.1000     0.80217E-003
     -2.4000    -11.0000     0.89202E-003
     -2.4000    -10.9000     0.98598E-003
     -2.4000    -10.8000     0.10836E-002
     -2.4000    -10.7000     0.11844E-002
     -2.4000    -10.6000     0.12878E-002
     -2.4000    -10.5000     0.13934E-002
     -2.4000    -10.4000     0.15005E-002
     -2.4000    -10.3000     0.16088E-002
     -2.4000    -10.2000     0.17178E-002
     -2.4000    -10.1000     0.18270E-002
     -2.4000    -10.0000     0.19361E-002
     -2.4000     -9.9000     0.20446E-002
     -2.4000     -9.8000     0.21523E-002
     -2.4000     -9.7000     0.22589E-002
     -2.4000     -9.6000     0.23642E-002
     -2.4000     -9.5000     0.24680E-002
     -2.4000     -9.4000     0.25701E-002
     -2.4000     -9.3000     0.26705E-002
     -2.4000     -9.2000     0.27690E-002
     -2.4000     -9.1000     0.28656E-002
     -2.4000     -9.0000     0.29603E-002
     -2.4000     -8.9000     0.30530E-002
     -2.4000     -8.8000     0.31437E-002
     -2.4000     -8.7000     0.32326E-002
     -2.4000     -8.6000     0.33195E-002
     -2.4000     -8.5000     0.34045E-002
     -2.4000     -8.4000     0.34877E-002
     -2.4000     -8.3000     0.35691E-002
     -2.4000     -8.2000     0.36488E-002
     -2.4000     -8.1000     0.37268E-002
     -2.4000     -8.0000     0.38032E-002
     -2.4000     -7.9000     0.38780E-002
     -2.4000     -7.8000     0.39512E-002
     -2.4000     -7.7000     0.40230E-002
     -2.4000     -7.6000     0.40934E-002
     -2.4000     -7.5000     0.41624E-002
     -2.4000     -7.4000     0.42300E-002
     -2.4000     -7.3000     0.42964E-002
     -2.4000     -7.2000     0.43614E-002
     -2.4000     -7.1000     0.44253E-002
     -2.4000     -7.0000     0.44880E-002
     -2.4000     -6.9000     0.45495E-002
     -2.4000     -6.8000     0.46098E-002
     -2.4000     -6.7000     0.46691E-002
     -2.4000     -6.6000     0.47273E-002
     -2.4000     -6.5000     0.47844E-002
     -2.4000     -6.4000     0.48404E-002
     -2.4000     -6.3000     0.48955E-002
     -2.4000     -6.2000     0.49495E-002
     -2.4000     -6.1000     0.50026E-002
     -2.4000     -6.0000     0.50546E-002
     -2.4000     -5.9000     0.51057E-002
     -2.4000     -5.8000     0.51559E-002
     -2.4000     -5.7000     0.52051E-002
     -2.4000     -5.6000     0.52534E-002
     -2.4000     -5.5000     0.53007E-002
     -2.4000     -5.4000     0.53472E-002
     -2.4000     -5.3000     0.53927E-002
     -2.4000     -5.2000     0.54373E-002
     -2.4000     -5.1000     0.54810E-002
     -2.4000     -5.0000     0.55239E-002
     -2.4000     -4.9000     0.55658E-002
     -2.4000     -4.8000     0.56069E-002
     -2.4000     -4.7000     0.56471E-002
     -2.4000     -4.6000     0.56864E-002
     -2.4000     -4.5000     0.57248E-002
     -2.4000     -4.4000     0.57624E-002
     -2.4000     -4.3000     0.57991E-002
     -2.4000     -4.2000     0.58349E-002
     -2.4000     -4.1000     0.58699E-002
     -2.4000     -4.0000     0.59040E-002
     -2.4000     -3.9000     0.59372E-002
     -2.4000     -3.8000     0.59696E-002
     -2.4000     -3.7000     0.60012E-002
     -2.4000     -3.6000     0.60318E-002
     -2.4000     -3.5000     0.60617E-002
     -2.4000     -3.4000     0.60907E-002
     -2.4000     -3.3000     0.61188E-002
     -2.4000     -3.2000     0.61461E-002
     -2.4000     -3.1000     0.61725E-002
     -2.4000     -3.0000     0.61981E-002
     -2.4000     -2.9000     0.62229E-002
     -2.4000     -2.8000     0.62468E-002
     -2.4000     -2.7000     0.62698E-002
     -2.4000     -2.6000     0.62920E-002
     -2.4000     -2.5000     0.63134E-002
     -2.4000     -2.4000     0.63339E-002
     -2.4000     -2.3000     0.63536E-002
     -2.4000     -2.2000     0.63725E-002
     -2.4000     -2.1000     0.63905E-002
     -2.4000     -2.0000     0.64076E-002
     -2.4000     -1.9000     0.64240E-002
     -2.4000     -1.8000     0.64394E-002
     -2.4000     -1.7000     0.64541E-002
     -2.4000     -1.6000     0.64679E-002
     -2.4000     -1.5000     0.64809E-002
     -2.4000     -1.4000     0.64930E-002
     -2.4000     -1.3000     0.65043E-002
     -2.4000     -1.2000     0.65147E-002
     -2.4000     -1.1000     0.65244E-002
     -2.4000     -1.0000     0.65331E-002
     -2.4000     -0.9000     0.65411E-002
     -2.4000     -0.8000     0.65482E-002
     -2.4000     -0.7000     0.65545E-002
     -2.4000     -0.6000     0.65599E-002
     -2.4000     -0.5000     0.65645E-002
     -2.4000     -0.4000     0.65683E-002
     -2.4000     -0.3000     0.65712E-002
     -2.4000     -0.2000     0.65733E-002
     -2.4000     -0.1000     0.65745E-002
     -2.4000      0.0000     0.65749E-002
     -2.4000      0.1000     0.65745E-002
     -2.4000      0.2000     0.65733E-002
     -2.4000      0.3000     0.65712E-002
     -2.4000      0.4000     0.65683E-002
     -2.4000      0.5000     0.65645E-002
     -2.4000      0.6000     0.65599E-002
     -2.4000      0.7000     0.65545E-002
     -2.4000      0.8000     0.65482E-002
     -2.4000      0.9000     0.65411E-002
     -2.4000      1.0000     0.65331E-002
     -2.4000      1.1000     0.65244E-002
     -2.4000      1.2000     0.65147E-002
     -2.4000      1.3000     0.65043E-002
     -2.4000      1.4000     0.64930E-002
     -2.4000      1.5000     0.64809E-002
     -2.4000      1.6000     0.64679E-002
     -2.4000      1.7000     0.64541E-002
     -2.4000      1.8000     0.64394E-002
     -2.4000      1.9000     0.64240E-002
     -2.4000      2.0000     0.64076E-002
     -2.4000      2.1000     0.63905E-002
     -2.4000      2.2000     0.63725E-002
     -2.4000      2.3000     0.63536E-002
     -2.4000      2.4000     0.63339E-002
     -2.4000      2.5000     0.63134E-002
     -2.4000      2.6000     0.62920E-002
     -2.4000      2.7000     0.62698E-002
     -2.4000      2.8000     0.62468E-002
     -2.4000      2.9000     0.62229E-002
     -2.4000      3.0000     0.61981E-002
     -2.4000      3.1000     0.61725E-002
     -2.4000      3.2000     0.61461E-002
     -2.4000      3.3000     0.61188E-002
     -2.4000      3.4000     0.60907E-002
     -2.4000      3.5000     0.60617E-002
     -2.4000      3.6000     0.60318E-002
     -2.4000      3.7000     0.60012E-002
     -2.4000      3.8000     0.59696E-002
     -2.4000      3.9000     0.59372E-002
     -2.4000      4.0000     0.59040E-002
     -2.4000      4.1000     0.58699E-002
     -2.4000      4.2000     0.58349E-002
     -2.4000      4.3000     0.57991E-002
     -2.4000      4.4000     0.57624E-002
     -2.4000      4.5000     0.57248E-002
     -2.4000      4.6000     0.56864E-002
     -2.4000      4.7000     0.56471E-002
     -2.4000      4.8000     0.56069E-002
     -2.4000      4.9000     0.55658E-002
     -2.4000      5.0000     0.55239E-002
     -2.4000      5.1000     0.54810E-002
     -2.4000      5.2000     0.54373E-002
     -2.4000      5.3000     0.53927E-002
     -2.4000      5.4000     0.53472E-002
     -2.4000      5.5000     0.53007E-002
     -2.4000      5.6000     0.52534E-002
     -2.4000      5.7000     0.52051E-002
     -2.4000      5.8000     0.51559E-002
     -2.4000      5.9000     0.51057E-002
     -2.4000      6.0000     0.50546E-002
     -2.4000      6.1000     0.50026E-002
     -2.4000      6.2000     0.49495E-002
     -2.4000      6.3000     0.48955E-002
     -2.4000      6.4000     0.48404E-002
     -2.4000      6.5000     0.47844E-002
     -2.4000      6.6000     0.47273E-002
     -2.4000      6.7000     0.46691E-002
     -2.4000      6.8000     0.46098E-002
     -2.4000      6.9000     0.45495E-002
     -2.4000      7.0000     0.44880E-002
     -2.4000      7.1000     0.44253E-002
     -2.4000      7.2000     0.43614E-002
     -2.4000      7.3000     0.42964E-002
     -2.4000      7.4000     0.42300E-002
     -2.4000      7.5000     0.41624E-002
     -2.4000      7.6000     0.40934E-002
     -2.4000      7.7000     0.40230E-002
     -2.4000      7.8000     0.39512E-002
     -2.4000      7.9000     0.38780E-002
     -2.4000      8.0000     0.38032E-002
     -2.4000      8.1000     0.37268E-002
     -2.4000      8.2000     0.36488E-002
     -2.4000      8.3000     0.35691E-002
     -2.4000      8.4000     0.34877E-002
     -2.4000      8.5000     0.34045E-002
     -2.4000      8.6000     0.33195E-002
     -2.4000      8.7000     0.32326E-002
     -2.4000      8.8000     0.31437E-002
     -2.4000      8.9000     0.30530E-002
     -2.4000      9.0000     0.29603E-002
     -2.4000      9.1000     0.28656E-002
     -2.4000      9.2000     0.27690E-002
     -2.4000      9.3000     0.26705E-002
     -2.4000      9.4000     0.25701E-002
     -2.4000      9.5000     0.24680E-002
     -2.4000      9.6000     0.23642E-002
     -2.4000      9.7000     0.22589E-002
     -2.4000      9.8000     0.21523E-002
     -2.4000      9.9000     0.20446E-002
     -2.4000     10.0000     0.19361E-002
     -2.4000     10.1000     0.18270E-002
     -2.4000     10.2000     0.17178E-002
     -2.4000     10.3000     0.16088E-002
     -2.4000     10.4000     0.15005E-002
     -2.4000     10.5000     0.13934E-002
     -2.4000     10.6000     0.12878E-002
     -2.4000     10.7000     0.11844E-002
     -2.4000     10.8000     0.10836E-002
     -2.4000     10.9000     0.98598E-003
     -2.4000     11.0000     0.89202E-003
     -2.4000     11.1000     0.80217E-003
     -2.4000     11.2000     0.71687E-003
     -2.4000     11.3000     0.63647E-003
     -2.4000     11.4000     0.56128E-003
     -2.4000     11.5000     0.49152E-003
     -2.4000     11.6000     0.42734E-003
     -2.4000     11.7000     0.36878E-003
     -2.4000     11.8000     0.31584E-003
     -2.4000     11.9000     0.26839E-003
     -2.4000     12.0000     0.22626E-003
     -2.4000     12.1000     0.18920E-003
     -2.4000     12.2000     0.15692E-003
     -2.4000     12.3000     0.12906E-003
     -2.4000     12.4000     0.10526E-003
     -2.4000     12.5000     0.85115E-004
     -2.4000     12.6000     0.68238E-004
     -2.4000     12.7000     0.54238E-004
     -2.4000     12.8000     0.42737E-004
     -2.4000     12.9000     0.33384E-004
     -2.4000     13.0000     0.25852E-004
     -2.4000     13.1000     0.19845E-004
     -2.4000     13.2000     0.15102E-004
     -2.4000     13.3000     0.11394E-004
     -2.4000     13.4000     0.85214E-005
     -2.4000     13.5000     0.63185E-005
     -2.4000     13.6000     0.46450E-005
     -2.4000     13.7000     0.33856E-005
     -2.4000     13.8000     0.24467E-005
     -2.4000     13.9000     0.17533E-005
     -2.4000     14.0000     0.12459E-005
     -2.4000     14.1000     0.87791E-006
     -2.4000     14.2000     0.61350E-006
     -2.4000     14.3000     0.42519E-006
     -2.4000     14.4000     0.29227E-006
     -2.4000     14.5000     0.19926E-006
     -2.4000     14.6000     0.13476E-006
     -2.4000     14.7000     0.90403E-007
     -2.4000     14.8000     0.60164E-007
     -2.4000     14.9000     0.39722E-007
     -2.4000     15.0000     0.26019E-007
     -2.4000     15.1000     0.16910E-007
     -2.4000     15.2000     0.10905E-007
     -2.4000     15.3000     0.69776E-008
     -2.4000     15.4000     0.44306E-008
     -2.4000     15.5000     0.27919E-008
     -2.4000     15.6000     0.17459E-008
     -2.4000     15.7000     0.10836E-008
     -2.4000     15.8000     0.66749E-009
     -2.4000     15.9000     0.40811E-009
     -2.4000     16.0000     0.24768E-009
     -2.4000     16.1000     0.14921E-009
     -2.4000     16.2000     0.89230E-010
     -2.4000     16.3000     0.52973E-010
     -2.4000     16.4000     0.31221E-010
     -2.4000     16.5000     0.18269E-010
     -2.4000     16.6000     0.10613E-010
     -2.4000     16.7000     0.61219E-011
     -2.4000     16.8000     0.35062E-011
     -2.4000     16.9000     0.19940E-011
     -2.4000     17.0000     0.11260E-011
     -2.4000     17.1000     0.63144E-012
     -2.4000     17.2000     0.35163E-012
     -2.4000     17.3000     0.19446E-012
     -2.4000     17.4000     0.10680E-012
     -2.4000     17.5000     0.58259E-013
     -2.4000     17.6000     0.31562E-013
     -2.4000     17.7000     0.16983E-013
     -2.4000     17.8000     0.90762E-014
     -2.4000     17.9000     0.48181E-014
     -2.4000     18.0000     0.25406E-014
     -2.4000     18.1000     0.13307E-014
     -2.4000     18.2000     0.69235E-015
     -2.4000     18.3000     0.35785E-015
     -2.4000     18.4000     0.18374E-015
     -2.4000     18.5000     0.93721E-016
     -2.4000     18.6000     0.47493E-016
     -2.4000     18.7000     0.23910E-016
     -2.4000     18.8000     0.11959E-016
     -2.4000     18.9000     0.59431E-017
     -2.4000     19.0000     0.29344E-017
     -2.4000     19.1000     0.14395E-017
     -2.4000     19.2000     0.70167E-018
     -2.4000     19.3000     0.33984E-018
     -2.4000     19.4000     0.16355E-018
     -2.4000     19.5000     0.78210E-019
     -2.4000     19.6000     0.37164E-019
     -2.4000     19.7000     0.17549E-019
     -2.4000     19.8000     0.82344E-020
     -2.4000     19.9000     0.38397E-020
     -2.4000     20.0000     0.17793E-020
     -2.4000     20.1000     0.81940E-021
     -2.4000     20.2000     0.37501E-021
     -2.4000     20.3000     0.17057E-021
     -2.4000     20.4000     0.77101E-022
     -2.4000     20.5000     0.34638E-022
     -2.4000     20.6000     0.15466E-022
     -2.4000     20.7000     0.68636E-023
     -2.4000     20.8000     0.30274E-023
     -2.4000     20.9000     0.13272E-023
     -2.4000     21.0000     0.57831E-024
     -2.4000     21.1000     0.25047E-024
     -2.4000     21.2000     0.10783E-024
     -2.4000     21.3000     0.46140E-025
     -2.4000     21.4000     0.19625E-025
     -2.4000     21.5000     0.82976E-026
     -2.4000     21.6000     0.34873E-026
     -2.4000     21.7000     0.14569E-026
     -2.4000     21.8000     0.60505E-027
     -2.4000     21.9000     0.24979E-027
     -2.4000     22.0000     0.10251E-027
     -2.4000     22.1000     0.41822E-028
     -2.4000     22.2000     0.16962E-028
     -2.4000     22.3000     0.68391E-029
     -2.4000     22.4000     0.27413E-029
     -2.4000     22.5000     0.10924E-029
     -2.4000     22.6000     0.43277E-030
     -2.4000     22.7000     0.17045E-030
     -2.4000     22.8000     0.66746E-031
     -2.4000     22.9000     0.25985E-031
     -2.4000     23.0000     0.10057E-031
     -2.4000     23.1000     0.38703E-032
     -2.4000     23.2000     0.14808E-032
     -2.4000     23.3000     0.56331E-033
     -2.4000     23.4000     0.21306E-033
     -2.4000     23.5000     0.80123E-034
     -2.4000     23.6000     0.29959E-034
     -2.4000     23.7000     0.11138E-034
     -2.4000     23.8000     0.41173E-035
     -2.4000     23.9000     0.15134E-035
     -2.4000     24.0000     0.55310E-036
     -2.4000     24.1000     0.20100E-036
     -2.4000     24.2000     0.72632E-037
     -2.4000     24.3000     0.26098E-037
     -2.4000     24.4000     0.93245E-038
     -2.4000     24.5000     0.33128E-038
     -2.4000     24.6000     0.11704E-038
     -2.4000     24.7000     0.41116E-039
     -2.4000     24.8000     0.14363E-039
     -2.4000     24.9000     0.49889E-040
     -2.4000     25.0000     0.17227E-040
     -2.4000     25.1000     0.59109E-041
     -2.4000     25.2000     0.20121E-041
     -2.4000     25.3000     0.67637E-042
     -2.4000     25.4000     0.22141E-042
     -2.4000     25.5000     0.67530E-043
     -2.4000     25.6000     0.00000E+000
 
     -2.3000    -25.6000     0.00000E+000
     -2.3000    -25.5000     0.43401E-043
     -2.3000    -25.4000     0.23020E-042
     -2.3000    -25.3000     0.80136E-042
     -2.3000    -25.2000     0.24848E-041
     -2.3000    -25.1000     0.74011E-041
     -2.3000    -25.0000     0.21671E-040
     -2.3000    -24.9000     0.62857E-040
     -2.3000    -24.8000     0.18106E-039
     -2.3000    -24.7000     0.51837E-039
     -2.3000    -24.6000     0.14756E-038
     -2.3000    -24.5000     0.41766E-038
     -2.3000    -24.4000     0.11755E-037
     -2.3000    -24.3000     0.32899E-037
     -2.3000    -24.2000     0.91554E-037
     -2.3000    -24.1000     0.25335E-036
     -2.3000    -24.0000     0.69710E-036
     -2.3000    -23.9000     0.19073E-035
     -2.3000    -23.8000     0.51886E-035
     -2.3000    -23.7000     0.14035E-034
     -2.3000    -23.6000     0.37749E-034
     -2.3000    -23.5000     0.10095E-033
     -2.3000    -23.4000     0.26842E-033
     -2.3000    -23.3000     0.70963E-033
     -2.3000    -23.2000     0.18653E-032
     -2.3000    -23.1000     0.48749E-032
     -2.3000    -23.0000     0.12667E-031
     -2.3000    -22.9000     0.32723E-031
     -2.3000    -22.8000     0.84048E-031
     -2.3000    -22.7000     0.21462E-030
     -2.3000    -22.6000     0.54487E-030
     -2.3000    -22.5000     0.13752E-029
     -2.3000    -22.4000     0.34507E-029
     -2.3000    -22.3000     0.86080E-029
     -2.3000    -22.2000     0.21347E-028
     -2.3000    -22.1000     0.52629E-028
     -2.3000    -22.0000     0.12899E-027
     -2.3000    -21.9000     0.31426E-027
     -2.3000    -21.8000     0.76115E-027
     -2.3000    -21.7000     0.18326E-026
     -2.3000    -21.6000     0.43860E-026
     -2.3000    -21.5000     0.10435E-025
     -2.3000    -21.4000     0.24677E-025
     -2.3000    -21.3000     0.58008E-025
     -2.3000    -21.2000     0.13554E-024
     -2.3000    -21.1000     0.31481E-024
     -2.3000    -21.0000     0.72677E-024
     -2.3000    -20.9000     0.16676E-023
     -2.3000    -20.8000     0.38034E-023
     -2.3000    -20.7000     0.86217E-023
     -2.3000    -20.6000     0.19425E-022
     -2.3000    -20.5000     0.43497E-022
     -2.3000    -20.4000     0.96805E-022
     -2.3000    -20.3000     0.21412E-021
     -2.3000    -20.2000     0.47068E-021
     -2.3000    -20.1000     0.10283E-020
     -2.3000    -20.0000     0.22324E-020
     -2.3000    -19.9000     0.48166E-020
     -2.3000    -19.8000     0.10327E-019
     -2.3000    -19.7000     0.22005E-019
     -2.3000    -19.6000     0.46591E-019
     -2.3000    -19.5000     0.98026E-019
     -2.3000    -19.4000     0.20494E-018
     -2.3000    -19.3000     0.42576E-018
     -2.3000    -19.2000     0.87886E-018
     -2.3000    -19.1000     0.18026E-017
     -2.3000    -19.0000     0.36735E-017
     -2.3000    -18.9000     0.74381E-017
     -2.3000    -18.8000     0.14964E-016
     -2.3000    -18.7000     0.29908E-016
     -2.3000    -18.6000     0.59390E-016
     -2.3000    -18.5000     0.11716E-015
     -2.3000    -18.4000     0.22962E-015
     -2.3000    -18.3000     0.44707E-015
     -2.3000    -18.2000     0.86469E-015
     -2.3000    -18.1000     0.16613E-014
     -2.3000    -18.0000     0.31707E-014
     -2.3000    -17.9000     0.60110E-014
     -2.3000    -17.8000     0.11319E-013
     -2.3000    -17.7000     0.21171E-013
     -2.3000    -17.6000     0.39329E-013
     -2.3000    -17.5000     0.72566E-013
     -2.3000    -17.4000     0.13297E-012
     -2.3000    -17.3000     0.24200E-012
     -2.3000    -17.2000     0.43738E-012
     -2.3000    -17.1000     0.78503E-012
     -2.3000    -17.0000     0.13992E-011
     -2.3000    -16.9000     0.24764E-011
     -2.3000    -16.8000     0.43521E-011
     -2.3000    -16.7000     0.75945E-011
     -2.3000    -16.6000     0.13158E-010
     -2.3000    -16.5000     0.22636E-010
     -2.3000    -16.4000     0.38659E-010
     -2.3000    -16.3000     0.65549E-010
     -2.3000    -16.2000     0.11034E-009
     -2.3000    -16.1000     0.18437E-009
     -2.3000    -16.0000     0.30581E-009
     -2.3000    -15.9000     0.50349E-009
     -2.3000    -15.8000     0.82281E-009
     -2.3000    -15.7000     0.13346E-008
     -2.3000    -15.6000     0.21484E-008
     -2.3000    -15.5000     0.34322E-008
     -2.3000    -15.4000     0.54415E-008
     -2.3000    -15.3000     0.85610E-008
     -2.3000    -15.2000     0.13365E-007
     -2.3000    -15.1000     0.20702E-007
     -2.3000    -15.0000     0.31817E-007
     -2.3000    -14.9000     0.48513E-007
     -2.3000    -14.8000     0.73386E-007
     -2.3000    -14.7000     0.11012E-006
     -2.3000    -14.6000     0.16393E-006
     -2.3000    -14.5000     0.24204E-006
     -2.3000    -14.4000     0.35447E-006
     -2.3000    -14.3000     0.51485E-006
     -2.3000    -14.2000     0.74164E-006
     -2.3000    -14.1000     0.10594E-005
     -2.3000    -14.0000     0.15007E-005
     -2.3000    -13.9000     0.21079E-005
     -2.3000    -13.8000     0.29357E-005
     -2.3000    -13.7000     0.40537E-005
     -2.3000    -13.6000     0.55494E-005
     -2.3000    -13.5000     0.75316E-005
     -2.3000    -13.4000     0.10133E-004
     -2.3000    -13.3000     0.13515E-004
     -2.3000    -13.2000     0.17867E-004
     -2.3000    -13.1000     0.23415E-004
     -2.3000    -13.0000     0.30416E-004
     -2.3000    -12.9000     0.39164E-004
     -2.3000    -12.8000     0.49985E-004
     -2.3000    -12.7000     0.63236E-004
     -2.3000    -12.6000     0.79302E-004
     -2.3000    -12.5000     0.98583E-004
     -2.3000    -12.4000     0.12149E-003
     -2.3000    -12.3000     0.14844E-003
     -2.3000    -12.2000     0.17983E-003
     -2.3000    -12.1000     0.21603E-003
     -2.3000    -12.0000     0.25736E-003
     -2.3000    -11.9000     0.30411E-003
     -2.3000    -11.8000     0.35649E-003
     -2.3000    -11.7000     0.41462E-003
     -2.3000    -11.6000     0.47856E-003
     -2.3000    -11.5000     0.54826E-003
     -2.3000    -11.4000     0.62360E-003
     -2.3000    -11.3000     0.70436E-003
     -2.3000    -11.2000     0.79023E-003
     -2.3000    -11.1000     0.88084E-003
     -2.3000    -11.0000     0.97576E-003
     -2.3000    -10.9000     0.10745E-002
     -2.3000    -10.8000     0.11766E-002
     -2.3000    -10.7000     0.12814E-002
     -2.3000    -10.6000     0.13884E-002
     -2.3000    -10.5000     0.14971E-002
     -2.3000    -10.4000     0.16070E-002
     -2.3000    -10.3000     0.17176E-002
     -2.3000    -10.2000     0.18284E-002
     -2.3000    -10.1000     0.19390E-002
     -2.3000    -10.0000     0.20490E-002
     -2.3000     -9.9000     0.21582E-002
     -2.3000     -9.8000     0.22661E-002
     -2.3000     -9.7000     0.23727E-002
     -2.3000     -9.6000     0.24777E-002
     -2.3000     -9.5000     0.25810E-002
     -2.3000     -9.4000     0.26824E-002
     -2.3000     -9.3000     0.27818E-002
     -2.3000     -9.2000     0.28793E-002
     -2.3000     -9.1000     0.29748E-002
     -2.3000     -9.0000     0.30682E-002
     -2.3000     -8.9000     0.31597E-002
     -2.3000     -8.8000     0.32492E-002
     -2.3000     -8.7000     0.33367E-002
     -2.3000     -8.6000     0.34223E-002
     -2.3000     -8.5000     0.35060E-002
     -2.3000     -8.4000     0.35880E-002
     -2.3000     -8.3000     0.36682E-002
     -2.3000     -8.2000     0.37467E-002
     -2.3000     -8.1000     0.38236E-002
     -2.3000     -8.0000     0.38989E-002
     -2.3000     -7.9000     0.39727E-002
     -2.3000     -7.8000     0.40450E-002
     -2.3000     -7.7000     0.41159E-002
     -2.3000     -7.6000     0.41854E-002
     -2.3000     -7.5000     0.42536E-002
     -2.3000     -7.4000     0.43204E-002
     -2.3000     -7.3000     0.43861E-002
     -2.3000     -7.2000     0.44505E-002
     -2.3000     -7.1000     0.45138E-002
     -2.3000     -7.0000     0.45759E-002
     -2.3000     -6.9000     0.46369E-002
     -2.3000     -6.8000     0.46968E-002
     -2.3000     -6.7000     0.47556E-002
     -2.3000     -6.6000     0.48133E-002
     -2.3000     -6.5000     0.48701E-002
     -2.3000     -6.4000     0.49258E-002
     -2.3000     -6.3000     0.49805E-002
     -2.3000     -6.2000     0.50343E-002
     -2.3000     -6.1000     0.50871E-002
     -2.3000     -6.0000     0.51389E-002
     -2.3000     -5.9000     0.51898E-002
     -2.3000     -5.8000     0.52397E-002
     -2.3000     -5.7000     0.52888E-002
     -2.3000     -5.6000     0.53369E-002
     -2.3000     -5.5000     0.53841E-002
     -2.3000     -5.4000     0.54303E-002
     -2.3000     -5.3000     0.54757E-002
     -2.3000     -5.2000     0.55202E-002
     -2.3000     -5.1000     0.55638E-002
     -2.3000     -5.0000     0.56066E-002
     -2.3000     -4.9000     0.56484E-002
     -2.3000     -4.8000     0.56894E-002
     -2.3000     -4.7000     0.57295E-002
     -2.3000     -4.6000     0.57687E-002
     -2.3000     -4.5000     0.58071E-002
     -2.3000     -4.4000     0.58446E-002
     -2.3000     -4.3000     0.58812E-002
     -2.3000     -4.2000     0.59170E-002
     -2.3000     -4.1000     0.59519E-002
     -2.3000     -4.0000     0.59860E-002
     -2.3000     -3.9000     0.60192E-002
     -2.3000     -3.8000     0.60515E-002
     -2.3000     -3.7000     0.60830E-002
     -2.3000     -3.6000     0.61137E-002
     -2.3000     -3.5000     0.61435E-002
     -2.3000     -3.4000     0.61725E-002
     -2.3000     -3.3000     0.62006E-002
     -2.3000     -3.2000     0.62278E-002
     -2.3000     -3.1000     0.62542E-002
     -2.3000     -3.0000     0.62798E-002
     -2.3000     -2.9000     0.63045E-002
     -2.3000     -2.8000     0.63284E-002
     -2.3000     -2.7000     0.63514E-002
     -2.3000     -2.6000     0.63736E-002
     -2.3000     -2.5000     0.63950E-002
     -2.3000     -2.4000     0.64155E-002
     -2.3000     -2.3000     0.64352E-002
     -2.3000     -2.2000     0.64540E-002
     -2.3000     -2.1000     0.64720E-002
     -2.3000     -2.0000     0.64891E-002
     -2.3000     -1.9000     0.65054E-002
     -2.3000     -1.8000     0.65209E-002
     -2.3000     -1.7000     0.65356E-002
     -2.3000     -1.6000     0.65494E-002
     -2.3000     -1.5000     0.65623E-002
     -2.3000     -1.4000     0.65744E-002
     -2.3000     -1.3000     0.65857E-002
     -2.3000     -1.2000     0.65962E-002
     -2.3000     -1.1000     0.66058E-002
     -2.3000     -1.0000     0.66146E-002
     -2.3000     -0.9000     0.66225E-002
     -2.3000     -0.8000     0.66296E-002
     -2.3000     -0.7000     0.66359E-002
     -2.3000     -0.6000     0.66413E-002
     -2.3000     -0.5000     0.66459E-002
     -2.3000     -0.4000     0.66496E-002
     -2.3000     -0.3000     0.66526E-002
     -2.3000     -0.2000     0.66547E-002
     -2.3000     -0.1000     0.66559E-002
     -2.3000      0.0000     0.66563E-002
     -2.3000      0.1000     0.66559E-002
     -2.3000      0.2000     0.66547E-002
     -2.3000      0.3000     0.66526E-002
     -2.3000      0.4000     0.66496E-002
     -2.3000      0.5000     0.66459E-002
     -2.3000      0.6000     0.66413E-002
     -2.3000      0.7000     0.66359E-002
     -2.3000      0.8000     0.66296E-002
     -2.3000      0.9000     0.66225E-002
     -2.3000      1.0000     0.66146E-002
     -2.3000      1.1000     0.66058E-002
     -2.3000      1.2000     0.65962E-002
     -2.3000      1.3000     0.65857E-002
     -2.3000      1.4000     0.65744E-002
     -2.3000      1.5000     0.65623E-002
     -2.3000      1.6000     0.65494E-002
     -2.3000      1.7000     0.65356E-002
     -2.3000      1.8000     0.65209E-002
     -2.3000      1.9000     0.65054E-002
     -2.3000      2.0000     0.64891E-002
     -2.3000      2.1000     0.64720E-002
     -2.3000      2.2000     0.64540E-002
     -2.3000      2.3000     0.64352E-002
     -2.3000      2.4000     0.64155E-002
     -2.3000      2.5000     0.63950E-002
     -2.3000      2.6000     0.63736E-002
     -2.3000      2.7000     0.63514E-002
     -2.3000      2.8000     0.63284E-002
     -2.3000      2.9000     0.63045E-002
     -2.3000      3.0000     0.62798E-002
     -2.3000      3.1000     0.62542E-002
     -2.3000      3.2000     0.62278E-002
     -2.3000      3.3000     0.62006E-002
     -2.3000      3.4000     0.61725E-002
     -2.3000      3.5000     0.61435E-002
     -2.3000      3.6000     0.61137E-002
     -2.3000      3.7000     0.60830E-002
     -2.3000      3.8000     0.60515E-002
     -2.3000      3.9000     0.60192E-002
     -2.3000      4.0000     0.59860E-002
     -2.3000      4.1000     0.59519E-002
     -2.3000      4.2000     0.59170E-002
     -2.3000      4.3000     0.58812E-002
     -2.3000      4.4000     0.58446E-002
     -2.3000      4.5000     0.58071E-002
     -2.3000      4.6000     0.57687E-002
     -2.3000      4.7000     0.57295E-002
     -2.3000      4.8000     0.56894E-002
     -2.3000      4.9000     0.56484E-002
     -2.3000      5.0000     0.56066E-002
     -2.3000      5.1000     0.55638E-002
     -2.3000      5.2000     0.55202E-002
     -2.3000      5.3000     0.54757E-002
     -2.3000      5.4000     0.54303E-002
     -2.3000      5.5000     0.53841E-002
     -2.3000      5.6000     0.53369E-002
     -2.3000      5.7000     0.52888E-002
     -2.3000      5.8000     0.52397E-002
     -2.3000      5.9000     0.51898E-002
     -2.3000      6.0000     0.51389E-002
     -2.3000      6.1000     0.50871E-002
     -2.3000      6.2000     0.50343E-002
     -2.3000      6.3000     0.49805E-002
     -2.3000      6.4000     0.49258E-002
     -2.3000      6.5000     0.48701E-002
     -2.3000      6.6000     0.48133E-002
     -2.3000      6.7000     0.47556E-002
     -2.3000      6.8000     0.46968E-002
     -2.3000      6.9000     0.46369E-002
     -2.3000      7.0000     0.45759E-002
     -2.3000      7.1000     0.45138E-002
     -2.3000      7.2000     0.44505E-002
     -2.3000      7.3000     0.43861E-002
     -2.3000      7.4000     0.43204E-002
     -2.3000      7.5000     0.42536E-002
     -2.3000      7.6000     0.41854E-002
     -2.3000      7.7000     0.41159E-002
     -2.3000      7.8000     0.40450E-002
     -2.3000      7.9000     0.39727E-002
     -2.3000      8.0000     0.38989E-002
     -2.3000      8.1000     0.38236E-002
     -2.3000      8.2000     0.37467E-002
     -2.3000      8.3000     0.36682E-002
     -2.3000      8.4000     0.35880E-002
     -2.3000      8.5000     0.35060E-002
     -2.3000      8.6000     0.34223E-002
     -2.3000      8.7000     0.33367E-002
     -2.3000      8.8000     0.32492E-002
     -2.3000      8.9000     0.31597E-002
     -2.3000      9.0000     0.30682E-002
     -2.3000      9.1000     0.29748E-002
     -2.3000      9.2000     0.28793E-002
     -2.3000      9.3000     0.27818E-002
     -2.3000      9.4000     0.26824E-002
     -2.3000      9.5000     0.25810E-002
     -2.3000      9.6000     0.24777E-002
     -2.3000      9.7000     0.23727E-002
     -2.3000      9.8000     0.22661E-002
     -2.3000      9.9000     0.21582E-002
     -2.3000     10.0000     0.20490E-002
     -2.3000     10.1000     0.19390E-002
     -2.3000     10.2000     0.18284E-002
     -2.3000     10.3000     0.17176E-002
     -2.3000     10.4000     0.16070E-002
     -2.3000     10.5000     0.14971E-002
     -2.3000     10.6000     0.13884E-002
     -2.3000     10.7000     0.12814E-002
     -2.3000     10.8000     0.11766E-002
     -2.3000     10.9000     0.10745E-002
     -2.3000     11.0000     0.97576E-003
     -2.3000     11.1000     0.88084E-003
     -2.3000     11.2000     0.79023E-003
     -2.3000     11.3000     0.70436E-003
     -2.3000     11.4000     0.62360E-003
     -2.3000     11.5000     0.54826E-003
     -2.3000     11.6000     0.47856E-003
     -2.3000     11.7000     0.41462E-003
     -2.3000     11.8000     0.35649E-003
     -2.3000     11.9000     0.30411E-003
     -2.3000     12.0000     0.25736E-003
     -2.3000     12.1000     0.21603E-003
     -2.3000     12.2000     0.17983E-003
     -2.3000     12.3000     0.14844E-003
     -2.3000     12.4000     0.12149E-003
     -2.3000     12.5000     0.98583E-004
     -2.3000     12.6000     0.79302E-004
     -2.3000     12.7000     0.63236E-004
     -2.3000     12.8000     0.49985E-004
     -2.3000     12.9000     0.39164E-004
     -2.3000     13.0000     0.30416E-004
     -2.3000     13.1000     0.23415E-004
     -2.3000     13.2000     0.17867E-004
     -2.3000     13.3000     0.13515E-004
     -2.3000     13.4000     0.10133E-004
     -2.3000     13.5000     0.75316E-005
     -2.3000     13.6000     0.55494E-005
     -2.3000     13.7000     0.40537E-005
     -2.3000     13.8000     0.29357E-005
     -2.3000     13.9000     0.21079E-005
     -2.3000     14.0000     0.15007E-005
     -2.3000     14.1000     0.10594E-005
     -2.3000     14.2000     0.74164E-006
     -2.3000     14.3000     0.51485E-006
     -2.3000     14.4000     0.35447E-006
     -2.3000     14.5000     0.24204E-006
     -2.3000     14.6000     0.16393E-006
     -2.3000     14.7000     0.11012E-006
     -2.3000     14.8000     0.73386E-007
     -2.3000     14.9000     0.48513E-007
     -2.3000     15.0000     0.31817E-007
     -2.3000     15.1000     0.20702E-007
     -2.3000     15.2000     0.13365E-007
     -2.3000     15.3000     0.85610E-008
     -2.3000     15.4000     0.54415E-008
     -2.3000     15.5000     0.34322E-008
     -2.3000     15.6000     0.21484E-008
     -2.3000     15.7000     0.13346E-008
     -2.3000     15.8000     0.82281E-009
     -2.3000     15.9000     0.50349E-009
     -2.3000     16.0000     0.30581E-009
     -2.3000     16.1000     0.18437E-009
     -2.3000     16.2000     0.11034E-009
     -2.3000     16.3000     0.65549E-010
     -2.3000     16.4000     0.38659E-010
     -2.3000     16.5000     0.22636E-010
     -2.3000     16.6000     0.13158E-010
     -2.3000     16.7000     0.75945E-011
     -2.3000     16.8000     0.43521E-011
     -2.3000     16.9000     0.24764E-011
     -2.3000     17.0000     0.13992E-011
     -2.3000     17.1000     0.78503E-012
     -2.3000     17.2000     0.43738E-012
     -2.3000     17.3000     0.24200E-012
     -2.3000     17.4000     0.13297E-012
     -2.3000     17.5000     0.72566E-013
     -2.3000     17.6000     0.39329E-013
     -2.3000     17.7000     0.21171E-013
     -2.3000     17.8000     0.11319E-013
     -2.3000     17.9000     0.60110E-014
     -2.3000     18.0000     0.31707E-014
     -2.3000     18.1000     0.16613E-014
     -2.3000     18.2000     0.86469E-015
     -2.3000     18.3000     0.44707E-015
     -2.3000     18.4000     0.22962E-015
     -2.3000     18.5000     0.11716E-015
     -2.3000     18.6000     0.59390E-016
     -2.3000     18.7000     0.29908E-016
     -2.3000     18.8000     0.14964E-016
     -2.3000     18.9000     0.74381E-017
     -2.3000     19.0000     0.36735E-017
     -2.3000     19.1000     0.18026E-017
     -2.3000     19.2000     0.87886E-018
     -2.3000     19.3000     0.42576E-018
     -2.3000     19.4000     0.20494E-018
     -2.3000     19.5000     0.98026E-019
     -2.3000     19.6000     0.46591E-019
     -2.3000     19.7000     0.22005E-019
     -2.3000     19.8000     0.10327E-019
     -2.3000     19.9000     0.48166E-020
     -2.3000     20.0000     0.22324E-020
     -2.3000     20.1000     0.10283E-020
     -2.3000     20.2000     0.47068E-021
     -2.3000     20.3000     0.21412E-021
     -2.3000     20.4000     0.96805E-022
     -2.3000     20.5000     0.43497E-022
     -2.3000     20.6000     0.19425E-022
     -2.3000     20.7000     0.86217E-023
     -2.3000     20.8000     0.38034E-023
     -2.3000     20.9000     0.16676E-023
     -2.3000     21.0000     0.72677E-024
     -2.3000     21.1000     0.31481E-024
     -2.3000     21.2000     0.13554E-024
     -2.3000     21.3000     0.58008E-025
     -2.3000     21.4000     0.24677E-025
     -2.3000     21.5000     0.10435E-025
     -2.3000     21.6000     0.43860E-026
     -2.3000     21.7000     0.18326E-026
     -2.3000     21.8000     0.76115E-027
     -2.3000     21.9000     0.31426E-027
     -2.3000     22.0000     0.12899E-027
     -2.3000     22.1000     0.52629E-028
     -2.3000     22.2000     0.21347E-028
     -2.3000     22.3000     0.86080E-029
     -2.3000     22.4000     0.34507E-029
     -2.3000     22.5000     0.13752E-029
     -2.3000     22.6000     0.54487E-030
     -2.3000     22.7000     0.21462E-030
     -2.3000     22.8000     0.84048E-031
     -2.3000     22.9000     0.32723E-031
     -2.3000     23.0000     0.12667E-031
     -2.3000     23.1000     0.48749E-032
     -2.3000     23.2000     0.18653E-032
     -2.3000     23.3000     0.70963E-033
     -2.3000     23.4000     0.26842E-033
     -2.3000     23.5000     0.10095E-033
     -2.3000     23.6000     0.37749E-034
     -2.3000     23.7000     0.14035E-034
     -2.3000     23.8000     0.51886E-035
     -2.3000     23.9000     0.19073E-035
     -2.3000     24.0000     0.69710E-036
     -2.3000     24.1000     0.25335E-036
     -2.3000     24.2000     0.91554E-037
     -2.3000     24.3000     0.32899E-037
     -2.3000     24.4000     0.11755E-037
     -2.3000     24.5000     0.41766E-038
     -2.3000     24.6000     0.14756E-038
     -2.3000     24.7000     0.51843E-039
     -2.3000     24.8000     0.18111E-039
     -2.3000     24.9000     0.62911E-040
     -2.3000     25.0000     0.21725E-040
     -2.3000     25.1000     0.74546E-041
     -2.3000     25.2000     0.25377E-041
     -2.3000     25.3000     0.85310E-042
     -2.3000     25.4000     0.27927E-042
     -2.3000     25.5000     0.85180E-043
     -2.3000     25.6000     0.00000E+000
 
     -2.2000    -25.6000     0.00000E+000
     -2.2000    -25.5000     0.54205E-043
     -2.2000    -25.4000     0.28750E-042
     -2.2000    -25.3000     0.10008E-041
     -2.2000    -25.2000     0.31031E-041
     -2.2000    -25.1000     0.92424E-041
     -2.2000    -25.0000     0.27061E-040
     -2.2000    -24.9000     0.78486E-040
     -2.2000    -24.8000     0.22606E-039
     -2.2000    -24.7000     0.64720E-039
     -2.2000    -24.6000     0.18422E-038
     -2.2000    -24.5000     0.52140E-038
     -2.2000    -24.4000     0.14674E-037
     -2.2000    -24.3000     0.41066E-037
     -2.2000    -24.2000     0.11428E-036
     -2.2000    -24.1000     0.31621E-036
     -2.2000    -24.0000     0.87000E-036
     -2.2000    -23.9000     0.23802E-035
     -2.2000    -23.8000     0.64747E-035
     -2.2000    -23.7000     0.17513E-034
     -2.2000    -23.6000     0.47099E-034
     -2.2000    -23.5000     0.12595E-033
     -2.2000    -23.4000     0.33486E-033
     -2.2000    -23.3000     0.88522E-033
     -2.2000    -23.2000     0.23267E-032
     -2.2000    -23.1000     0.60802E-032
     -2.2000    -23.0000     0.15797E-031
     -2.2000    -22.9000     0.40808E-031
     -2.2000    -22.8000     0.10480E-030
     -2.2000    -22.7000     0.26760E-030
     -2.2000    -22.6000     0.67930E-030
     -2.2000    -22.5000     0.17144E-029
     -2.2000    -22.4000     0.43013E-029
     -2.2000    -22.3000     0.10729E-028
     -2.2000    -22.2000     0.26605E-028
     -2.2000    -22.1000     0.65584E-028
     -2.2000    -22.0000     0.16072E-027
     -2.2000    -21.9000     0.39154E-027
     -2.2000    -21.8000     0.94820E-027
     -2.2000    -21.7000     0.22827E-026
     -2.2000    -21.6000     0.54626E-026
     -2.2000    -21.5000     0.12995E-025
     -2.2000    -21.4000     0.30727E-025
     -2.2000    -21.3000     0.72222E-025
     -2.2000    -21.2000     0.16874E-024
     -2.2000    -21.1000     0.39185E-024
     -2.2000    -21.0000     0.90450E-024
     -2.2000    -20.9000     0.20752E-023
     -2.2000    -20.8000     0.47322E-023
     -2.2000    -20.7000     0.10726E-022
     -2.2000    -20.6000     0.24162E-022
     -2.2000    -20.5000     0.54095E-022
     -2.2000    -20.4000     0.12037E-021
     -2.2000    -20.3000     0.26620E-021
     -2.2000    -20.2000     0.58507E-021
     -2.2000    -20.1000     0.12779E-020
     -2.2000    -20.0000     0.27740E-020
     -2.2000    -19.9000     0.59840E-020
     -2.2000    -19.8000     0.12828E-019
     -2.2000    -19.7000     0.27327E-019
     -2.2000    -19.6000     0.57849E-019
     -2.2000    -19.5000     0.12169E-018
     -2.2000    -19.4000     0.25436E-018
     -2.2000    -19.3000     0.52829E-018
     -2.2000    -19.2000     0.10903E-017
     -2.2000    -19.1000     0.22357E-017
     -2.2000    -19.0000     0.45549E-017
     -2.2000    -18.9000     0.92206E-017
     -2.2000    -18.8000     0.18545E-016
     -2.2000    -18.7000     0.37056E-016
     -2.2000    -18.6000     0.73562E-016
     -2.2000    -18.5000     0.14508E-015
     -2.2000    -18.4000     0.28425E-015
     -2.2000    -18.3000     0.55326E-015
     -2.2000    -18.2000     0.10697E-014
     -2.2000    -18.1000     0.20546E-014
     -2.2000    -18.0000     0.39200E-014
     -2.2000    -17.9000     0.74287E-014
     -2.2000    -17.8000     0.13984E-013
     -2.2000    -17.7000     0.26144E-013
     -2.2000    -17.6000     0.48549E-013
     -2.2000    -17.5000     0.89541E-013
     -2.2000    -17.4000     0.16401E-012
     -2.2000    -17.3000     0.29835E-012
     -2.2000    -17.2000     0.53898E-012
     -2.2000    -17.1000     0.96693E-012
     -2.2000    -17.0000     0.17225E-011
     -2.2000    -16.9000     0.30471E-011
     -2.2000    -16.8000     0.53522E-011
     -2.2000    -16.7000     0.93345E-011
     -2.2000    -16.6000     0.16164E-010
     -2.2000    -16.5000     0.27789E-010
     -2.2000    -16.4000     0.47431E-010
     -2.2000    -16.3000     0.80370E-010
     -2.2000    -16.2000     0.13519E-009
     -2.2000    -16.1000     0.22574E-009
     -2.2000    -16.0000     0.37415E-009
     -2.2000    -15.9000     0.61555E-009
     -2.2000    -15.8000     0.10051E-008
     -2.2000    -15.7000     0.16289E-008
     -2.2000    -15.6000     0.26199E-008
     -2.2000    -15.5000     0.41817E-008
     -2.2000    -15.4000     0.66235E-008
     -2.2000    -15.3000     0.10410E-007
     -2.2000    -15.2000     0.16235E-007
     -2.2000    -15.1000     0.25120E-007
     -2.2000    -15.0000     0.38563E-007
     -2.2000    -14.9000     0.58731E-007
     -2.2000    -14.8000     0.88731E-007
     -2.2000    -14.7000     0.13298E-006
     -2.2000    -14.6000     0.19768E-006
     -2.2000    -14.5000     0.29146E-006
     -2.2000    -14.4000     0.42620E-006
     -2.2000    -14.3000     0.61808E-006
     -2.2000    -14.2000     0.88888E-006
     -2.2000    -14.1000     0.12676E-005
     -2.2000    -14.0000     0.17924E-005
     -2.2000    -13.9000     0.25129E-005
     -2.2000    -13.8000     0.34928E-005
     -2.2000    -13.7000     0.48130E-005
     -2.2000    -13.6000     0.65747E-005
     -2.2000    -13.5000     0.89030E-005
     -2.2000    -13.4000     0.11950E-004
     -2.2000    -13.3000     0.15899E-004
     -2.2000    -13.2000     0.20966E-004
     -2.2000    -13.1000     0.27403E-004
     -2.2000    -13.0000     0.35498E-004
     -2.2000    -12.9000     0.45575E-004
     -2.2000    -12.8000     0.57994E-004
     -2.2000    -12.7000     0.73141E-004
     -2.2000    -12.6000     0.91430E-004
     -2.2000    -12.5000     0.11329E-003
     -2.2000    -12.4000     0.13914E-003
     -2.2000    -12.3000     0.16941E-003
     -2.2000    -12.2000     0.20450E-003
     -2.2000    -12.1000     0.24477E-003
     -2.2000    -12.0000     0.29053E-003
     -2.2000    -11.9000     0.34202E-003
     -2.2000    -11.8000     0.39940E-003
     -2.2000    -11.7000     0.46275E-003
     -2.2000    -11.6000     0.53206E-003
     -2.2000    -11.5000     0.60722E-003
     -2.2000    -11.4000     0.68801E-003
     -2.2000    -11.3000     0.77414E-003
     -2.2000    -11.2000     0.86523E-003
     -2.2000    -11.1000     0.96085E-003
     -2.2000    -11.0000     0.10605E-002
     -2.2000    -10.9000     0.11636E-002
     -2.2000    -10.8000     0.12696E-002
     -2.2000    -10.7000     0.13780E-002
     -2.2000    -10.6000     0.14882E-002
     -2.2000    -10.5000     0.15996E-002
     -2.2000    -10.4000     0.17117E-002
     -2.2000    -10.3000     0.18240E-002
     -2.2000    -10.2000     0.19361E-002
     -2.2000    -10.1000     0.20476E-002
     -2.2000    -10.0000     0.21582E-002
     -2.2000     -9.9000     0.22676E-002
     -2.2000     -9.8000     0.23755E-002
     -2.2000     -9.7000     0.24817E-002
     -2.2000     -9.6000     0.25861E-002
     -2.2000     -9.5000     0.26886E-002
     -2.2000     -9.4000     0.27890E-002
     -2.2000     -9.3000     0.28874E-002
     -2.2000     -9.2000     0.29837E-002
     -2.2000     -9.1000     0.30780E-002
     -2.2000     -9.0000     0.31702E-002
     -2.2000     -8.9000     0.32603E-002
     -2.2000     -8.8000     0.33485E-002
     -2.2000     -8.7000     0.34347E-002
     -2.2000     -8.6000     0.35191E-002
     -2.2000     -8.5000     0.36016E-002
     -2.2000     -8.4000     0.36824E-002
     -2.2000     -8.3000     0.37614E-002
     -2.2000     -8.2000     0.38388E-002
     -2.2000     -8.1000     0.39147E-002
     -2.2000     -8.0000     0.39890E-002
     -2.2000     -7.9000     0.40618E-002
     -2.2000     -7.8000     0.41333E-002
     -2.2000     -7.7000     0.42034E-002
     -2.2000     -7.6000     0.42721E-002
     -2.2000     -7.5000     0.43396E-002
     -2.2000     -7.4000     0.44058E-002
     -2.2000     -7.3000     0.44709E-002
     -2.2000     -7.2000     0.45347E-002
     -2.2000     -7.1000     0.45975E-002
     -2.2000     -7.0000     0.46591E-002
     -2.2000     -6.9000     0.47197E-002
     -2.2000     -6.8000     0.47791E-002
     -2.2000     -6.7000     0.48376E-002
     -2.2000     -6.6000     0.48950E-002
     -2.2000     -6.5000     0.49515E-002
     -2.2000     -6.4000     0.50069E-002
     -2.2000     -6.3000     0.50614E-002
     -2.2000     -6.2000     0.51149E-002
     -2.2000     -6.1000     0.51675E-002
     -2.2000     -6.0000     0.52191E-002
     -2.2000     -5.9000     0.52698E-002
     -2.2000     -5.8000     0.53196E-002
     -2.2000     -5.7000     0.53685E-002
     -2.2000     -5.6000     0.54164E-002
     -2.2000     -5.5000     0.54635E-002
     -2.2000     -5.4000     0.55097E-002
     -2.2000     -5.3000     0.55549E-002
     -2.2000     -5.2000     0.55994E-002
     -2.2000     -5.1000     0.56429E-002
     -2.2000     -5.0000     0.56855E-002
     -2.2000     -4.9000     0.57273E-002
     -2.2000     -4.8000     0.57682E-002
     -2.2000     -4.7000     0.58082E-002
     -2.2000     -4.6000     0.58474E-002
     -2.2000     -4.5000     0.58857E-002
     -2.2000     -4.4000     0.59232E-002
     -2.2000     -4.3000     0.59598E-002
     -2.2000     -4.2000     0.59955E-002
     -2.2000     -4.1000     0.60304E-002
     -2.2000     -4.0000     0.60644E-002
     -2.2000     -3.9000     0.60976E-002
     -2.2000     -3.8000     0.61299E-002
     -2.2000     -3.7000     0.61614E-002
     -2.2000     -3.6000     0.61920E-002
     -2.2000     -3.5000     0.62218E-002
     -2.2000     -3.4000     0.62507E-002
     -2.2000     -3.3000     0.62788E-002
     -2.2000     -3.2000     0.63060E-002
     -2.2000     -3.1000     0.63324E-002
     -2.2000     -3.0000     0.63579E-002
     -2.2000     -2.9000     0.63826E-002
     -2.2000     -2.8000     0.64065E-002
     -2.2000     -2.7000     0.64295E-002
     -2.2000     -2.6000     0.64517E-002
     -2.2000     -2.5000     0.64730E-002
     -2.2000     -2.4000     0.64935E-002
     -2.2000     -2.3000     0.65132E-002
     -2.2000     -2.2000     0.65320E-002
     -2.2000     -2.1000     0.65500E-002
     -2.2000     -2.0000     0.65671E-002
     -2.2000     -1.9000     0.65834E-002
     -2.2000     -1.8000     0.65989E-002
     -2.2000     -1.7000     0.66135E-002
     -2.2000     -1.6000     0.66273E-002
     -2.2000     -1.5000     0.66402E-002
     -2.2000     -1.4000     0.66524E-002
     -2.2000     -1.3000     0.66636E-002
     -2.2000     -1.2000     0.66741E-002
     -2.2000     -1.1000     0.66837E-002
     -2.2000     -1.0000     0.66925E-002
     -2.2000     -0.9000     0.67004E-002
     -2.2000     -0.8000     0.67075E-002
     -2.2000     -0.7000     0.67138E-002
     -2.2000     -0.6000     0.67192E-002
     -2.2000     -0.5000     0.67238E-002
     -2.2000     -0.4000     0.67275E-002
     -2.2000     -0.3000     0.67305E-002
     -2.2000     -0.2000     0.67325E-002
     -2.2000     -0.1000     0.67338E-002
     -2.2000      0.0000     0.67342E-002
     -2.2000      0.1000     0.67338E-002
     -2.2000      0.2000     0.67325E-002
     -2.2000      0.3000     0.67305E-002
     -2.2000      0.4000     0.67275E-002
     -2.2000      0.5000     0.67238E-002
     -2.2000      0.6000     0.67192E-002
     -2.2000      0.7000     0.67138E-002
     -2.2000      0.8000     0.67075E-002
     -2.2000      0.9000     0.67004E-002
     -2.2000      1.0000     0.66925E-002
     -2.2000      1.1000     0.66837E-002
     -2.2000      1.2000     0.66741E-002
     -2.2000      1.3000     0.66636E-002
     -2.2000      1.4000     0.66524E-002
     -2.2000      1.5000     0.66402E-002
     -2.2000      1.6000     0.66273E-002
     -2.2000      1.7000     0.66135E-002
     -2.2000      1.8000     0.65989E-002
     -2.2000      1.9000     0.65834E-002
     -2.2000      2.0000     0.65671E-002
     -2.2000      2.1000     0.65500E-002
     -2.2000      2.2000     0.65320E-002
     -2.2000      2.3000     0.65132E-002
     -2.2000      2.4000     0.64935E-002
     -2.2000      2.5000     0.64730E-002
     -2.2000      2.6000     0.64517E-002
     -2.2000      2.7000     0.64295E-002
     -2.2000      2.8000     0.64065E-002
     -2.2000      2.9000     0.63826E-002
     -2.2000      3.0000     0.63579E-002
     -2.2000      3.1000     0.63324E-002
     -2.2000      3.2000     0.63060E-002
     -2.2000      3.3000     0.62788E-002
     -2.2000      3.4000     0.62507E-002
     -2.2000      3.5000     0.62218E-002
     -2.2000      3.6000     0.61920E-002
     -2.2000      3.7000     0.61614E-002
     -2.2000      3.8000     0.61299E-002
     -2.2000      3.9000     0.60976E-002
     -2.2000      4.0000     0.60644E-002
     -2.2000      4.1000     0.60304E-002
     -2.2000      4.2000     0.59955E-002
     -2.2000      4.3000     0.59598E-002
     -2.2000      4.4000     0.59232E-002
     -2.2000      4.5000     0.58857E-002
     -2.2000      4.6000     0.58474E-002
     -2.2000      4.7000     0.58082E-002
     -2.2000      4.8000     0.57682E-002
     -2.2000      4.9000     0.57273E-002
     -2.2000      5.0000     0.56855E-002
     -2.2000      5.1000     0.56429E-002
     -2.2000      5.2000     0.55994E-002
     -2.2000      5.3000     0.55549E-002
     -2.2000      5.4000     0.55097E-002
     -2.2000      5.5000     0.54635E-002
     -2.2000      5.6000     0.54164E-002
     -2.2000      5.7000     0.53685E-002
     -2.2000      5.8000     0.53196E-002
     -2.2000      5.9000     0.52698E-002
     -2.2000      6.0000     0.52191E-002
     -2.2000      6.1000     0.51675E-002
     -2.2000      6.2000     0.51149E-002
     -2.2000      6.3000     0.50614E-002
     -2.2000      6.4000     0.50069E-002
     -2.2000      6.5000     0.49515E-002
     -2.2000      6.6000     0.48950E-002
     -2.2000      6.7000     0.48376E-002
     -2.2000      6.8000     0.47791E-002
     -2.2000      6.9000     0.47197E-002
     -2.2000      7.0000     0.46591E-002
     -2.2000      7.1000     0.45975E-002
     -2.2000      7.2000     0.45347E-002
     -2.2000      7.3000     0.44709E-002
     -2.2000      7.4000     0.44058E-002
     -2.2000      7.5000     0.43396E-002
     -2.2000      7.6000     0.42721E-002
     -2.2000      7.7000     0.42034E-002
     -2.2000      7.8000     0.41333E-002
     -2.2000      7.9000     0.40618E-002
     -2.2000      8.0000     0.39890E-002
     -2.2000      8.1000     0.39147E-002
     -2.2000      8.2000     0.38388E-002
     -2.2000      8.3000     0.37614E-002
     -2.2000      8.4000     0.36824E-002
     -2.2000      8.5000     0.36016E-002
     -2.2000      8.6000     0.35191E-002
     -2.2000      8.7000     0.34347E-002
     -2.2000      8.8000     0.33485E-002
     -2.2000      8.9000     0.32603E-002
     -2.2000      9.0000     0.31702E-002
     -2.2000      9.1000     0.30780E-002
     -2.2000      9.2000     0.29837E-002
     -2.2000      9.3000     0.28874E-002
     -2.2000      9.4000     0.27890E-002
     -2.2000      9.5000     0.26886E-002
     -2.2000      9.6000     0.25861E-002
     -2.2000      9.7000     0.24817E-002
     -2.2000      9.8000     0.23755E-002
     -2.2000      9.9000     0.22676E-002
     -2.2000     10.0000     0.21582E-002
     -2.2000     10.1000     0.20476E-002
     -2.2000     10.2000     0.19361E-002
     -2.2000     10.3000     0.18240E-002
     -2.2000     10.4000     0.17117E-002
     -2.2000     10.5000     0.15996E-002
     -2.2000     10.6000     0.14882E-002
     -2.2000     10.7000     0.13780E-002
     -2.2000     10.8000     0.12696E-002
     -2.2000     10.9000     0.11636E-002
     -2.2000     11.0000     0.10605E-002
     -2.2000     11.1000     0.96085E-003
     -2.2000     11.2000     0.86523E-003
     -2.2000     11.3000     0.77414E-003
     -2.2000     11.4000     0.68801E-003
     -2.2000     11.5000     0.60722E-003
     -2.2000     11.6000     0.53206E-003
     -2.2000     11.7000     0.46275E-003
     -2.2000     11.8000     0.39940E-003
     -2.2000     11.9000     0.34202E-003
     -2.2000     12.0000     0.29053E-003
     -2.2000     12.1000     0.24477E-003
     -2.2000     12.2000     0.20450E-003
     -2.2000     12.3000     0.16941E-003
     -2.2000     12.4000     0.13914E-003
     -2.2000     12.5000     0.11329E-003
     -2.2000     12.6000     0.91430E-004
     -2.2000     12.7000     0.73141E-004
     -2.2000     12.8000     0.57994E-004
     -2.2000     12.9000     0.45575E-004
     -2.2000     13.0000     0.35498E-004
     -2.2000     13.1000     0.27403E-004
     -2.2000     13.2000     0.20966E-004
     -2.2000     13.3000     0.15899E-004
     -2.2000     13.4000     0.11950E-004
     -2.2000     13.5000     0.89030E-005
     -2.2000     13.6000     0.65747E-005
     -2.2000     13.7000     0.48130E-005
     -2.2000     13.8000     0.34928E-005
     -2.2000     13.9000     0.25129E-005
     -2.2000     14.0000     0.17924E-005
     -2.2000     14.1000     0.12676E-005
     -2.2000     14.2000     0.88888E-006
     -2.2000     14.3000     0.61808E-006
     -2.2000     14.4000     0.42620E-006
     -2.2000     14.5000     0.29146E-006
     -2.2000     14.6000     0.19768E-006
     -2.2000     14.7000     0.13298E-006
     -2.2000     14.8000     0.88731E-007
     -2.2000     14.9000     0.58731E-007
     -2.2000     15.0000     0.38563E-007
     -2.2000     15.1000     0.25120E-007
     -2.2000     15.2000     0.16235E-007
     -2.2000     15.3000     0.10410E-007
     -2.2000     15.4000     0.66235E-008
     -2.2000     15.5000     0.41817E-008
     -2.2000     15.6000     0.26199E-008
     -2.2000     15.7000     0.16289E-008
     -2.2000     15.8000     0.10051E-008
     -2.2000     15.9000     0.61555E-009
     -2.2000     16.0000     0.37415E-009
     -2.2000     16.1000     0.22574E-009
     -2.2000     16.2000     0.13519E-009
     -2.2000     16.3000     0.80370E-010
     -2.2000     16.4000     0.47431E-010
     -2.2000     16.5000     0.27789E-010
     -2.2000     16.6000     0.16164E-010
     -2.2000     16.7000     0.93345E-011
     -2.2000     16.8000     0.53522E-011
     -2.2000     16.9000     0.30471E-011
     -2.2000     17.0000     0.17225E-011
     -2.2000     17.1000     0.96693E-012
     -2.2000     17.2000     0.53898E-012
     -2.2000     17.3000     0.29835E-012
     -2.2000     17.4000     0.16401E-012
     -2.2000     17.5000     0.89541E-013
     -2.2000     17.6000     0.48549E-013
     -2.2000     17.7000     0.26144E-013
     -2.2000     17.8000     0.13984E-013
     -2.2000     17.9000     0.74287E-014
     -2.2000     18.0000     0.39200E-014
     -2.2000     18.1000     0.20546E-014
     -2.2000     18.2000     0.10697E-014
     -2.2000     18.3000     0.55326E-015
     -2.2000     18.4000     0.28425E-015
     -2.2000     18.5000     0.14508E-015
     -2.2000     18.6000     0.73562E-016
     -2.2000     18.7000     0.37056E-016
     -2.2000     18.8000     0.18545E-016
     -2.2000     18.9000     0.92206E-017
     -2.2000     19.0000     0.45549E-017
     -2.2000     19.1000     0.22357E-017
     -2.2000     19.2000     0.10903E-017
     -2.2000     19.3000     0.52829E-018
     -2.2000     19.4000     0.25436E-018
     -2.2000     19.5000     0.12169E-018
     -2.2000     19.6000     0.57849E-019
     -2.2000     19.7000     0.27327E-019
     -2.2000     19.8000     0.12828E-019
     -2.2000     19.9000     0.59840E-020
     -2.2000     20.0000     0.27740E-020
     -2.2000     20.1000     0.12779E-020
     -2.2000     20.2000     0.58507E-021
     -2.2000     20.3000     0.26620E-021
     -2.2000     20.4000     0.12037E-021
     -2.2000     20.5000     0.54095E-022
     -2.2000     20.6000     0.24162E-022
     -2.2000     20.7000     0.10726E-022
     -2.2000     20.8000     0.47322E-023
     -2.2000     20.9000     0.20752E-023
     -2.2000     21.0000     0.90450E-024
     -2.2000     21.1000     0.39185E-024
     -2.2000     21.2000     0.16874E-024
     -2.2000     21.3000     0.72222E-025
     -2.2000     21.4000     0.30727E-025
     -2.2000     21.5000     0.12995E-025
     -2.2000     21.6000     0.54626E-026
     -2.2000     21.7000     0.22827E-026
     -2.2000     21.8000     0.94820E-027
     -2.2000     21.9000     0.39154E-027
     -2.2000     22.0000     0.16072E-027
     -2.2000     22.1000     0.65584E-028
     -2.2000     22.2000     0.26605E-028
     -2.2000     22.3000     0.10729E-028
     -2.2000     22.4000     0.43013E-029
     -2.2000     22.5000     0.17144E-029
     -2.2000     22.6000     0.67930E-030
     -2.2000     22.7000     0.26760E-030
     -2.2000     22.8000     0.10480E-030
     -2.2000     22.9000     0.40808E-031
     -2.2000     23.0000     0.15797E-031
     -2.2000     23.1000     0.60802E-032
     -2.2000     23.2000     0.23267E-032
     -2.2000     23.3000     0.88522E-033
     -2.2000     23.4000     0.33486E-033
     -2.2000     23.5000     0.12595E-033
     -2.2000     23.6000     0.47099E-034
     -2.2000     23.7000     0.17513E-034
     -2.2000     23.8000     0.64747E-035
     -2.2000     23.9000     0.23802E-035
     -2.2000     24.0000     0.87000E-036
     -2.2000     24.1000     0.31621E-036
     -2.2000     24.2000     0.11428E-036
     -2.2000     24.3000     0.41066E-037
     -2.2000     24.4000     0.14674E-037
     -2.2000     24.5000     0.52141E-038
     -2.2000     24.6000     0.18423E-038
     -2.2000     24.7000     0.64727E-039
     -2.2000     24.8000     0.22613E-039
     -2.2000     24.9000     0.78554E-040
     -2.2000     25.0000     0.27128E-040
     -2.2000     25.1000     0.93091E-041
     -2.2000     25.2000     0.31691E-041
     -2.2000     25.3000     0.10654E-041
     -2.2000     25.4000     0.34880E-042
     -2.2000     25.5000     0.10639E-042
     -2.2000     25.6000     0.00000E+000
 
     -2.1000    -25.6000     0.00000E+000
     -2.1000    -25.5000     0.67035E-043
     -2.1000    -25.4000     0.35554E-042
     -2.1000    -25.3000     0.12376E-041
     -2.1000    -25.2000     0.38373E-041
     -2.1000    -25.1000     0.11428E-040
     -2.1000    -25.0000     0.33460E-040
     -2.1000    -24.9000     0.97041E-040
     -2.1000    -24.8000     0.27949E-039
     -2.1000    -24.7000     0.80012E-039
     -2.1000    -24.6000     0.22774E-038
     -2.1000    -24.5000     0.64453E-038
     -2.1000    -24.4000     0.18138E-037
     -2.1000    -24.3000     0.50758E-037
     -2.1000    -24.2000     0.14124E-036
     -2.1000    -24.1000     0.39079E-036
     -2.1000    -24.0000     0.10752E-035
     -2.1000    -23.9000     0.29412E-035
     -2.1000    -23.8000     0.80005E-035
     -2.1000    -23.7000     0.21638E-034
     -2.1000    -23.6000     0.58191E-034
     -2.1000    -23.5000     0.15560E-033
     -2.1000    -23.4000     0.41366E-033
     -2.1000    -23.3000     0.10935E-032
     -2.1000    -23.2000     0.28738E-032
     -2.1000    -23.1000     0.75094E-032
     -2.1000    -23.0000     0.19509E-031
     -2.1000    -22.9000     0.50393E-031
     -2.1000    -22.8000     0.12941E-030
     -2.1000    -22.7000     0.33040E-030
     -2.1000    -22.6000     0.83865E-030
     -2.1000    -22.5000     0.21163E-029
     -2.1000    -22.4000     0.53094E-029
     -2.1000    -22.3000     0.13242E-028
     -2.1000    -22.2000     0.32834E-028
     -2.1000    -22.1000     0.80932E-028
     -2.1000    -22.0000     0.19831E-027
     -2.1000    -21.9000     0.48307E-027
     -2.1000    -21.8000     0.11698E-026
     -2.1000    -21.7000     0.28158E-026
     -2.1000    -21.6000     0.67376E-026
     -2.1000    -21.5000     0.16026E-025
     -2.1000    -21.4000     0.37890E-025
     -2.1000    -21.3000     0.89048E-025
     -2.1000    -21.2000     0.20802E-024
     -2.1000    -21.1000     0.48302E-024
     -2.1000    -21.0000     0.11148E-023
     -2.1000    -20.9000     0.25573E-023
     -2.1000    -20.8000     0.58309E-023
     -2.1000    -20.7000     0.13214E-022
     -2.1000    -20.6000     0.29763E-022
     -2.1000    -20.5000     0.66626E-022
     -2.1000    -20.4000     0.14823E-021
     -2.1000    -20.3000     0.32776E-021
     -2.1000    -20.2000     0.72026E-021
     -2.1000    -20.1000     0.15730E-020
     -2.1000    -20.0000     0.34138E-020
     -2.1000    -19.9000     0.73629E-020
     -2.1000    -19.8000     0.15781E-019
     -2.1000    -19.7000     0.33612E-019
     -2.1000    -19.6000     0.71139E-019
     -2.1000    -19.5000     0.14961E-018
     -2.1000    -19.4000     0.31267E-018
     -2.1000    -19.3000     0.64926E-018
     -2.1000    -19.2000     0.13396E-017
     -2.1000    -19.1000     0.27463E-017
     -2.1000    -19.0000     0.55941E-017
     -2.1000    -18.9000     0.11321E-016
     -2.1000    -18.8000     0.22764E-016
     -2.1000    -18.7000     0.45475E-016
     -2.1000    -18.6000     0.90252E-016
     -2.1000    -18.5000     0.17795E-015
     -2.1000    -18.4000     0.34855E-015
     -2.1000    -18.3000     0.67820E-015
     -2.1000    -18.2000     0.13109E-014
     -2.1000    -18.1000     0.25170E-014
     -2.1000    -18.0000     0.48006E-014
     -2.1000    -17.9000     0.90944E-014
     -2.1000    -17.8000     0.17113E-013
     -2.1000    -17.7000     0.31984E-013
     -2.1000    -17.6000     0.59370E-013
     -2.1000    -17.5000     0.10945E-012
     -2.1000    -17.4000     0.20040E-012
     -2.1000    -17.3000     0.36440E-012
     -2.1000    -17.2000     0.65801E-012
     -2.1000    -17.1000     0.11799E-011
     -2.1000    -17.0000     0.21010E-011
     -2.1000    -16.9000     0.37147E-011
     -2.1000    -16.8000     0.65214E-011
     -2.1000    -16.7000     0.11368E-010
     -2.1000    -16.6000     0.19673E-010
     -2.1000    -16.5000     0.33803E-010
     -2.1000    -16.4000     0.57661E-010
     -2.1000    -16.3000     0.97642E-010
     -2.1000    -16.2000     0.16414E-009
     -2.1000    -16.1000     0.27388E-009
     -2.1000    -16.0000     0.45363E-009
     -2.1000    -15.9000     0.74574E-009
     -2.1000    -15.8000     0.12168E-008
     -2.1000    -15.7000     0.19703E-008
     -2.1000    -15.6000     0.31663E-008
     -2.1000    -15.5000     0.50495E-008
     -2.1000    -15.4000     0.79905E-008
     -2.1000    -15.3000     0.12547E-007
     -2.1000    -15.2000     0.19547E-007
     -2.1000    -15.1000     0.30213E-007
     -2.1000    -15.0000     0.46330E-007
     -2.1000    -14.9000     0.70478E-007
     -2.1000    -14.8000     0.10635E-006
     -2.1000    -14.7000     0.15918E-006
     -2.1000    -14.6000     0.23632E-006
     -2.1000    -14.5000     0.34795E-006
     -2.1000    -14.4000     0.50807E-006
     -2.1000    -14.3000     0.73568E-006
     -2.1000    -14.2000     0.10563E-005
     -2.1000    -14.1000     0.15038E-005
     -2.1000    -14.0000     0.21227E-005
     -2.1000    -13.9000     0.29705E-005
     -2.1000    -13.8000     0.41209E-005
     -2.1000    -13.7000     0.56671E-005
     -2.1000    -13.6000     0.77252E-005
     -2.1000    -13.5000     0.10438E-004
     -2.1000    -13.4000     0.13978E-004
     -2.1000    -13.3000     0.18552E-004
     -2.1000    -13.2000     0.24403E-004
     -2.1000    -13.1000     0.31812E-004
     -2.1000    -13.0000     0.41097E-004
     -2.1000    -12.9000     0.52615E-004
     -2.1000    -12.8000     0.66755E-004
     -2.1000    -12.7000     0.83936E-004
     -2.1000    -12.6000     0.10459E-003
     -2.1000    -12.5000     0.12918E-003
     -2.1000    -12.4000     0.15813E-003
     -2.1000    -12.3000     0.19188E-003
     -2.1000    -12.2000     0.23082E-003
     -2.1000    -12.1000     0.27529E-003
     -2.1000    -12.0000     0.32557E-003
     -2.1000    -11.9000     0.38186E-003
     -2.1000    -11.8000     0.44428E-003
     -2.1000    -11.7000     0.51284E-003
     -2.1000    -11.6000     0.58745E-003
     -2.1000    -11.5000     0.66792E-003
     -2.1000    -11.4000     0.75398E-003
     -2.1000    -11.3000     0.84524E-003
     -2.1000    -11.2000     0.94127E-003
     -2.1000    -11.1000     0.10415E-002
     -2.1000    -11.0000     0.11455E-002
     -2.1000    -10.9000     0.12526E-002
     -2.1000    -10.8000     0.13621E-002
     -2.1000    -10.7000     0.14736E-002
     -2.1000    -10.6000     0.15864E-002
     -2.1000    -10.5000     0.16999E-002
     -2.1000    -10.4000     0.18138E-002
     -2.1000    -10.3000     0.19274E-002
     -2.1000    -10.2000     0.20404E-002
     -2.1000    -10.1000     0.21524E-002
     -2.1000    -10.0000     0.22632E-002
     -2.1000     -9.9000     0.23724E-002
     -2.1000     -9.8000     0.24799E-002
     -2.1000     -9.7000     0.25855E-002
     -2.1000     -9.6000     0.26891E-002
     -2.1000     -9.5000     0.27906E-002
     -2.1000     -9.4000     0.28899E-002
     -2.1000     -9.3000     0.29872E-002
     -2.1000     -9.2000     0.30823E-002
     -2.1000     -9.1000     0.31752E-002
     -2.1000     -9.0000     0.32661E-002
     -2.1000     -8.9000     0.33550E-002
     -2.1000     -8.8000     0.34419E-002
     -2.1000     -8.7000     0.35268E-002
     -2.1000     -8.6000     0.36100E-002
     -2.1000     -8.5000     0.36913E-002
     -2.1000     -8.4000     0.37710E-002
     -2.1000     -8.3000     0.38490E-002
     -2.1000     -8.2000     0.39254E-002
     -2.1000     -8.1000     0.40003E-002
     -2.1000     -8.0000     0.40737E-002
     -2.1000     -7.9000     0.41457E-002
     -2.1000     -7.8000     0.42164E-002
     -2.1000     -7.7000     0.42858E-002
     -2.1000     -7.6000     0.43539E-002
     -2.1000     -7.5000     0.44207E-002
     -2.1000     -7.4000     0.44864E-002
     -2.1000     -7.3000     0.45509E-002
     -2.1000     -7.2000     0.46143E-002
     -2.1000     -7.1000     0.46766E-002
     -2.1000     -7.0000     0.47379E-002
     -2.1000     -6.9000     0.47980E-002
     -2.1000     -6.8000     0.48572E-002
     -2.1000     -6.7000     0.49153E-002
     -2.1000     -6.6000     0.49725E-002
     -2.1000     -6.5000     0.50287E-002
     -2.1000     -6.4000     0.50839E-002
     -2.1000     -6.3000     0.51382E-002
     -2.1000     -6.2000     0.51915E-002
     -2.1000     -6.1000     0.52439E-002
     -2.1000     -6.0000     0.52953E-002
     -2.1000     -5.9000     0.53459E-002
     -2.1000     -5.8000     0.53956E-002
     -2.1000     -5.7000     0.54443E-002
     -2.1000     -5.6000     0.54922E-002
     -2.1000     -5.5000     0.55391E-002
     -2.1000     -5.4000     0.55852E-002
     -2.1000     -5.3000     0.56304E-002
     -2.1000     -5.2000     0.56747E-002
     -2.1000     -5.1000     0.57182E-002
     -2.1000     -5.0000     0.57608E-002
     -2.1000     -4.9000     0.58025E-002
     -2.1000     -4.8000     0.58433E-002
     -2.1000     -4.7000     0.58833E-002
     -2.1000     -4.6000     0.59225E-002
     -2.1000     -4.5000     0.59607E-002
     -2.1000     -4.4000     0.59981E-002
     -2.1000     -4.3000     0.60347E-002
     -2.1000     -4.2000     0.60704E-002
     -2.1000     -4.1000     0.61052E-002
     -2.1000     -4.0000     0.61392E-002
     -2.1000     -3.9000     0.61724E-002
     -2.1000     -3.8000     0.62047E-002
     -2.1000     -3.7000     0.62361E-002
     -2.1000     -3.6000     0.62667E-002
     -2.1000     -3.5000     0.62965E-002
     -2.1000     -3.4000     0.63254E-002
     -2.1000     -3.3000     0.63534E-002
     -2.1000     -3.2000     0.63806E-002
     -2.1000     -3.1000     0.64070E-002
     -2.1000     -3.0000     0.64325E-002
     -2.1000     -2.9000     0.64572E-002
     -2.1000     -2.8000     0.64811E-002
     -2.1000     -2.7000     0.65041E-002
     -2.1000     -2.6000     0.65262E-002
     -2.1000     -2.5000     0.65476E-002
     -2.1000     -2.4000     0.65681E-002
     -2.1000     -2.3000     0.65877E-002
     -2.1000     -2.2000     0.66065E-002
     -2.1000     -2.1000     0.66245E-002
     -2.1000     -2.0000     0.66416E-002
     -2.1000     -1.9000     0.66579E-002
     -2.1000     -1.8000     0.66733E-002
     -2.1000     -1.7000     0.66880E-002
     -2.1000     -1.6000     0.67017E-002
     -2.1000     -1.5000     0.67147E-002
     -2.1000     -1.4000     0.67268E-002
     -2.1000     -1.3000     0.67381E-002
     -2.1000     -1.2000     0.67485E-002
     -2.1000     -1.1000     0.67581E-002
     -2.1000     -1.0000     0.67669E-002
     -2.1000     -0.9000     0.67748E-002
     -2.1000     -0.8000     0.67819E-002
     -2.1000     -0.7000     0.67881E-002
     -2.1000     -0.6000     0.67936E-002
     -2.1000     -0.5000     0.67982E-002
     -2.1000     -0.4000     0.68019E-002
     -2.1000     -0.3000     0.68048E-002
     -2.1000     -0.2000     0.68069E-002
     -2.1000     -0.1000     0.68082E-002
     -2.1000      0.0000     0.68086E-002
     -2.1000      0.1000     0.68082E-002
     -2.1000      0.2000     0.68069E-002
     -2.1000      0.3000     0.68048E-002
     -2.1000      0.4000     0.68019E-002
     -2.1000      0.5000     0.67982E-002
     -2.1000      0.6000     0.67936E-002
     -2.1000      0.7000     0.67881E-002
     -2.1000      0.8000     0.67819E-002
     -2.1000      0.9000     0.67748E-002
     -2.1000      1.0000     0.67669E-002
     -2.1000      1.1000     0.67581E-002
     -2.1000      1.2000     0.67485E-002
     -2.1000      1.3000     0.67381E-002
     -2.1000      1.4000     0.67268E-002
     -2.1000      1.5000     0.67147E-002
     -2.1000      1.6000     0.67017E-002
     -2.1000      1.7000     0.66880E-002
     -2.1000      1.8000     0.66733E-002
     -2.1000      1.9000     0.66579E-002
     -2.1000      2.0000     0.66416E-002
     -2.1000      2.1000     0.66245E-002
     -2.1000      2.2000     0.66065E-002
     -2.1000      2.3000     0.65877E-002
     -2.1000      2.4000     0.65681E-002
     -2.1000      2.5000     0.65476E-002
     -2.1000      2.6000     0.65262E-002
     -2.1000      2.7000     0.65041E-002
     -2.1000      2.8000     0.64811E-002
     -2.1000      2.9000     0.64572E-002
     -2.1000      3.0000     0.64325E-002
     -2.1000      3.1000     0.64070E-002
     -2.1000      3.2000     0.63806E-002
     -2.1000      3.3000     0.63534E-002
     -2.1000      3.4000     0.63254E-002
     -2.1000      3.5000     0.62965E-002
     -2.1000      3.6000     0.62667E-002
     -2.1000      3.7000     0.62361E-002
     -2.1000      3.8000     0.62047E-002
     -2.1000      3.9000     0.61724E-002
     -2.1000      4.0000     0.61392E-002
     -2.1000      4.1000     0.61052E-002
     -2.1000      4.2000     0.60704E-002
     -2.1000      4.3000     0.60347E-002
     -2.1000      4.4000     0.59981E-002
     -2.1000      4.5000     0.59607E-002
     -2.1000      4.6000     0.59225E-002
     -2.1000      4.7000     0.58833E-002
     -2.1000      4.8000     0.58433E-002
     -2.1000      4.9000     0.58025E-002
     -2.1000      5.0000     0.57608E-002
     -2.1000      5.1000     0.57182E-002
     -2.1000      5.2000     0.56747E-002
     -2.1000      5.3000     0.56304E-002
     -2.1000      5.4000     0.55852E-002
     -2.1000      5.5000     0.55391E-002
     -2.1000      5.6000     0.54922E-002
     -2.1000      5.7000     0.54443E-002
     -2.1000      5.8000     0.53956E-002
     -2.1000      5.9000     0.53459E-002
     -2.1000      6.0000     0.52953E-002
     -2.1000      6.1000     0.52439E-002
     -2.1000      6.2000     0.51915E-002
     -2.1000      6.3000     0.51382E-002
     -2.1000      6.4000     0.50839E-002
     -2.1000      6.5000     0.50287E-002
     -2.1000      6.6000     0.49725E-002
     -2.1000      6.7000     0.49153E-002
     -2.1000      6.8000     0.48572E-002
     -2.1000      6.9000     0.47980E-002
     -2.1000      7.0000     0.47379E-002
     -2.1000      7.1000     0.46766E-002
     -2.1000      7.2000     0.46143E-002
     -2.1000      7.3000     0.45509E-002
     -2.1000      7.4000     0.44864E-002
     -2.1000      7.5000     0.44207E-002
     -2.1000      7.6000     0.43539E-002
     -2.1000      7.7000     0.42858E-002
     -2.1000      7.8000     0.42164E-002
     -2.1000      7.9000     0.41457E-002
     -2.1000      8.0000     0.40737E-002
     -2.1000      8.1000     0.40003E-002
     -2.1000      8.2000     0.39254E-002
     -2.1000      8.3000     0.38490E-002
     -2.1000      8.4000     0.37710E-002
     -2.1000      8.5000     0.36913E-002
     -2.1000      8.6000     0.36100E-002
     -2.1000      8.7000     0.35268E-002
     -2.1000      8.8000     0.34419E-002
     -2.1000      8.9000     0.33550E-002
     -2.1000      9.0000     0.32661E-002
     -2.1000      9.1000     0.31752E-002
     -2.1000      9.2000     0.30823E-002
     -2.1000      9.3000     0.29872E-002
     -2.1000      9.4000     0.28899E-002
     -2.1000      9.5000     0.27906E-002
     -2.1000      9.6000     0.26891E-002
     -2.1000      9.7000     0.25855E-002
     -2.1000      9.8000     0.24799E-002
     -2.1000      9.9000     0.23724E-002
     -2.1000     10.0000     0.22632E-002
     -2.1000     10.1000     0.21524E-002
     -2.1000     10.2000     0.20404E-002
     -2.1000     10.3000     0.19274E-002
     -2.1000     10.4000     0.18138E-002
     -2.1000     10.5000     0.16999E-002
     -2.1000     10.6000     0.15864E-002
     -2.1000     10.7000     0.14736E-002
     -2.1000     10.8000     0.13621E-002
     -2.1000     10.9000     0.12526E-002
     -2.1000     11.0000     0.11455E-002
     -2.1000     11.1000     0.10415E-002
     -2.1000     11.2000     0.94127E-003
     -2.1000     11.3000     0.84524E-003
     -2.1000     11.4000     0.75398E-003
     -2.1000     11.5000     0.66792E-003
     -2.1000     11.6000     0.58745E-003
     -2.1000     11.7000     0.51284E-003
     -2.1000     11.8000     0.44428E-003
     -2.1000     11.9000     0.38186E-003
     -2.1000     12.0000     0.32557E-003
     -2.1000     12.1000     0.27529E-003
     -2.1000     12.2000     0.23082E-003
     -2.1000     12.3000     0.19188E-003
     -2.1000     12.4000     0.15813E-003
     -2.1000     12.5000     0.12918E-003
     -2.1000     12.6000     0.10459E-003
     -2.1000     12.7000     0.83936E-004
     -2.1000     12.8000     0.66755E-004
     -2.1000     12.9000     0.52615E-004
     -2.1000     13.0000     0.41097E-004
     -2.1000     13.1000     0.31812E-004
     -2.1000     13.2000     0.24403E-004
     -2.1000     13.3000     0.18552E-004
     -2.1000     13.4000     0.13978E-004
     -2.1000     13.5000     0.10438E-004
     -2.1000     13.6000     0.77252E-005
     -2.1000     13.7000     0.56671E-005
     -2.1000     13.8000     0.41209E-005
     -2.1000     13.9000     0.29705E-005
     -2.1000     14.0000     0.21227E-005
     -2.1000     14.1000     0.15038E-005
     -2.1000     14.2000     0.10563E-005
     -2.1000     14.3000     0.73568E-006
     -2.1000     14.4000     0.50807E-006
     -2.1000     14.5000     0.34795E-006
     -2.1000     14.6000     0.23632E-006
     -2.1000     14.7000     0.15918E-006
     -2.1000     14.8000     0.10635E-006
     -2.1000     14.9000     0.70478E-007
     -2.1000     15.0000     0.46330E-007
     -2.1000     15.1000     0.30213E-007
     -2.1000     15.2000     0.19547E-007
     -2.1000     15.3000     0.12547E-007
     -2.1000     15.4000     0.79905E-008
     -2.1000     15.5000     0.50495E-008
     -2.1000     15.6000     0.31663E-008
     -2.1000     15.7000     0.19703E-008
     -2.1000     15.8000     0.12168E-008
     -2.1000     15.9000     0.74574E-009
     -2.1000     16.0000     0.45363E-009
     -2.1000     16.1000     0.27388E-009
     -2.1000     16.2000     0.16414E-009
     -2.1000     16.3000     0.97642E-010
     -2.1000     16.4000     0.57661E-010
     -2.1000     16.5000     0.33803E-010
     -2.1000     16.6000     0.19673E-010
     -2.1000     16.7000     0.11368E-010
     -2.1000     16.8000     0.65214E-011
     -2.1000     16.9000     0.37147E-011
     -2.1000     17.0000     0.21010E-011
     -2.1000     17.1000     0.11799E-011
     -2.1000     17.2000     0.65801E-012
     -2.1000     17.3000     0.36440E-012
     -2.1000     17.4000     0.20040E-012
     -2.1000     17.5000     0.10945E-012
     -2.1000     17.6000     0.59370E-013
     -2.1000     17.7000     0.31984E-013
     -2.1000     17.8000     0.17113E-013
     -2.1000     17.9000     0.90944E-014
     -2.1000     18.0000     0.48006E-014
     -2.1000     18.1000     0.25170E-014
     -2.1000     18.2000     0.13109E-014
     -2.1000     18.3000     0.67820E-015
     -2.1000     18.4000     0.34855E-015
     -2.1000     18.5000     0.17795E-015
     -2.1000     18.6000     0.90252E-016
     -2.1000     18.7000     0.45475E-016
     -2.1000     18.8000     0.22764E-016
     -2.1000     18.9000     0.11321E-016
     -2.1000     19.0000     0.55941E-017
     -2.1000     19.1000     0.27463E-017
     -2.1000     19.2000     0.13396E-017
     -2.1000     19.3000     0.64926E-018
     -2.1000     19.4000     0.31267E-018
     -2.1000     19.5000     0.14961E-018
     -2.1000     19.6000     0.71139E-019
     -2.1000     19.7000     0.33612E-019
     -2.1000     19.8000     0.15781E-019
     -2.1000     19.9000     0.73629E-020
     -2.1000     20.0000     0.34138E-020
     -2.1000     20.1000     0.15730E-020
     -2.1000     20.2000     0.72026E-021
     -2.1000     20.3000     0.32776E-021
     -2.1000     20.4000     0.14823E-021
     -2.1000     20.5000     0.66626E-022
     -2.1000     20.6000     0.29763E-022
     -2.1000     20.7000     0.13214E-022
     -2.1000     20.8000     0.58309E-023
     -2.1000     20.9000     0.25573E-023
     -2.1000     21.0000     0.11148E-023
     -2.1000     21.1000     0.48302E-024
     -2.1000     21.2000     0.20802E-024
     -2.1000     21.3000     0.89048E-025
     -2.1000     21.4000     0.37890E-025
     -2.1000     21.5000     0.16026E-025
     -2.1000     21.6000     0.67376E-026
     -2.1000     21.7000     0.28158E-026
     -2.1000     21.8000     0.11698E-026
     -2.1000     21.9000     0.48307E-027
     -2.1000     22.0000     0.19831E-027
     -2.1000     22.1000     0.80932E-028
     -2.1000     22.2000     0.32834E-028
     -2.1000     22.3000     0.13242E-028
     -2.1000     22.4000     0.53094E-029
     -2.1000     22.5000     0.21163E-029
     -2.1000     22.6000     0.83865E-030
     -2.1000     22.7000     0.33040E-030
     -2.1000     22.8000     0.12941E-030
     -2.1000     22.9000     0.50393E-031
     -2.1000     23.0000     0.19509E-031
     -2.1000     23.1000     0.75094E-032
     -2.1000     23.2000     0.28738E-032
     -2.1000     23.3000     0.10935E-032
     -2.1000     23.4000     0.41366E-033
     -2.1000     23.5000     0.15560E-033
     -2.1000     23.6000     0.58191E-034
     -2.1000     23.7000     0.21638E-034
     -2.1000     23.8000     0.80005E-035
     -2.1000     23.9000     0.29412E-035
     -2.1000     24.0000     0.10752E-035
     -2.1000     24.1000     0.39079E-036
     -2.1000     24.2000     0.14124E-036
     -2.1000     24.3000     0.50758E-037
     -2.1000     24.4000     0.18139E-037
     -2.1000     24.5000     0.64454E-038
     -2.1000     24.6000     0.22774E-038
     -2.1000     24.7000     0.80020E-039
     -2.1000     24.8000     0.27958E-039
     -2.1000     24.9000     0.97124E-040
     -2.1000     25.0000     0.33543E-040
     -2.1000     25.1000     0.11511E-040
     -2.1000     25.2000     0.39189E-041
     -2.1000     25.3000     0.13175E-041
     -2.1000     25.4000     0.43135E-042
     -2.1000     25.5000     0.13157E-042
     -2.1000     25.6000     0.00000E+000
 
     -2.0000    -25.6000     0.00000E+000
     -2.0000    -25.5000     0.82086E-043
     -2.0000    -25.4000     0.43536E-042
     -2.0000    -25.3000     0.15154E-041
     -2.0000    -25.2000     0.46984E-041
     -2.0000    -25.1000     0.13993E-040
     -2.0000    -25.0000     0.40966E-040
     -2.0000    -24.9000     0.11880E-039
     -2.0000    -24.8000     0.34216E-039
     -2.0000    -24.7000     0.97947E-039
     -2.0000    -24.6000     0.27877E-038
     -2.0000    -24.5000     0.78893E-038
     -2.0000    -24.4000     0.22201E-037
     -2.0000    -24.3000     0.62123E-037
     -2.0000    -24.2000     0.17285E-036
     -2.0000    -24.1000     0.47824E-036
     -2.0000    -24.0000     0.13157E-035
     -2.0000    -23.9000     0.35990E-035
     -2.0000    -23.8000     0.97891E-035
     -2.0000    -23.7000     0.26474E-034
     -2.0000    -23.6000     0.71191E-034
     -2.0000    -23.5000     0.19035E-033
     -2.0000    -23.4000     0.50602E-033
     -2.0000    -23.3000     0.13375E-032
     -2.0000    -23.2000     0.35149E-032
     -2.0000    -23.1000     0.91841E-032
     -2.0000    -23.0000     0.23858E-031
     -2.0000    -22.9000     0.61621E-031
     -2.0000    -22.8000     0.15823E-030
     -2.0000    -22.7000     0.40396E-030
     -2.0000    -22.6000     0.10253E-029
     -2.0000    -22.5000     0.25871E-029
     -2.0000    -22.4000     0.64899E-029
     -2.0000    -22.3000     0.16185E-028
     -2.0000    -22.2000     0.40127E-028
     -2.0000    -22.1000     0.98900E-028
     -2.0000    -22.0000     0.24232E-027
     -2.0000    -21.9000     0.59021E-027
     -2.0000    -21.8000     0.14291E-026
     -2.0000    -21.7000     0.34396E-026
     -2.0000    -21.6000     0.82294E-026
     -2.0000    -21.5000     0.19572E-025
     -2.0000    -21.4000     0.46269E-025
     -2.0000    -21.3000     0.10873E-024
     -2.0000    -21.2000     0.25397E-024
     -2.0000    -21.1000     0.58964E-024
     -2.0000    -21.0000     0.13607E-023
     -2.0000    -20.9000     0.31211E-023
     -2.0000    -20.8000     0.71153E-023
     -2.0000    -20.7000     0.16123E-022
     -2.0000    -20.6000     0.36309E-022
     -2.0000    -20.5000     0.81269E-022
     -2.0000    -20.4000     0.18078E-021
     -2.0000    -20.3000     0.39968E-021
     -2.0000    -20.2000     0.87815E-021
     -2.0000    -20.1000     0.19175E-020
     -2.0000    -20.0000     0.41609E-020
     -2.0000    -19.9000     0.89726E-020
     -2.0000    -19.8000     0.19228E-019
     -2.0000    -19.7000     0.40945E-019
     -2.0000    -19.6000     0.86644E-019
     -2.0000    -19.5000     0.18219E-018
     -2.0000    -19.4000     0.38066E-018
     -2.0000    -19.3000     0.79030E-018
     -2.0000    -19.2000     0.16303E-017
     -2.0000    -19.1000     0.33415E-017
     -2.0000    -19.0000     0.68048E-017
     -2.0000    -18.9000     0.13768E-016
     -2.0000    -18.8000     0.27678E-016
     -2.0000    -18.7000     0.55277E-016
     -2.0000    -18.6000     0.10968E-015
     -2.0000    -18.5000     0.21619E-015
     -2.0000    -18.4000     0.42334E-015
     -2.0000    -18.3000     0.82349E-015
     -2.0000    -18.2000     0.15913E-014
     -2.0000    -18.1000     0.30544E-014
     -2.0000    -18.0000     0.58237E-014
     -2.0000    -17.9000     0.11029E-013
     -2.0000    -17.8000     0.20746E-013
     -2.0000    -17.7000     0.38760E-013
     -2.0000    -17.6000     0.71923E-013
     -2.0000    -17.5000     0.13255E-012
     -2.0000    -17.4000     0.24259E-012
     -2.0000    -17.3000     0.44092E-012
     -2.0000    -17.2000     0.79585E-012
     -2.0000    -17.1000     0.14265E-011
     -2.0000    -17.0000     0.25388E-011
     -2.0000    -16.9000     0.44867E-011
     -2.0000    -16.8000     0.78728E-011
     -2.0000    -16.7000     0.13716E-010
     -2.0000    -16.6000     0.23725E-010
     -2.0000    -16.5000     0.40742E-010
     -2.0000    -16.4000     0.69456E-010
     -2.0000    -16.3000     0.11754E-009
     -2.0000    -16.2000     0.19747E-009
     -2.0000    -16.1000     0.32928E-009
     -2.0000    -16.0000     0.54501E-009
     -2.0000    -15.9000     0.89533E-009
     -2.0000    -15.8000     0.14597E-008
     -2.0000    -15.7000     0.23619E-008
     -2.0000    -15.6000     0.37926E-008
     -2.0000    -15.5000     0.60429E-008
     -2.0000    -15.4000     0.95541E-008
     -2.0000    -15.3000     0.14988E-007
     -2.0000    -15.2000     0.23327E-007
     -2.0000    -15.1000     0.36019E-007
     -2.0000    -15.0000     0.55175E-007
     -2.0000    -14.9000     0.83838E-007
     -2.0000    -14.8000     0.12636E-006
     -2.0000    -14.7000     0.18890E-006
     -2.0000    -14.6000     0.28008E-006
     -2.0000    -14.5000     0.41183E-006
     -2.0000    -14.4000     0.60049E-006
     -2.0000    -14.3000     0.86821E-006
     -2.0000    -14.2000     0.12447E-005
     -2.0000    -14.1000     0.17691E-005
     -2.0000    -14.0000     0.24929E-005
     -2.0000    -13.9000     0.34822E-005
     -2.0000    -13.8000     0.48218E-005
     -2.0000    -13.7000     0.66180E-005
     -2.0000    -13.6000     0.90027E-005
     -2.0000    -13.5000     0.12138E-004
     -2.0000    -13.4000     0.16218E-004
     -2.0000    -13.3000     0.21474E-004
     -2.0000    -13.2000     0.28178E-004
     -2.0000    -13.1000     0.36638E-004
     -2.0000    -13.0000     0.47206E-004
     -2.0000    -12.9000     0.60268E-004
     -2.0000    -12.8000     0.76246E-004
     -2.0000    -12.7000     0.95584E-004
     -2.0000    -12.6000     0.11874E-003
     -2.0000    -12.5000     0.14619E-003
     -2.0000    -12.4000     0.17838E-003
     -2.0000    -12.3000     0.21572E-003
     -2.0000    -12.2000     0.25862E-003
     -2.0000    -12.1000     0.30737E-003
     -2.0000    -12.0000     0.36223E-003
     -2.0000    -11.9000     0.42335E-003
     -2.0000    -11.8000     0.49078E-003
     -2.0000    -11.7000     0.56447E-003
     -2.0000    -11.6000     0.64426E-003
     -2.0000    -11.5000     0.72988E-003
     -2.0000    -11.4000     0.82097E-003
     -2.0000    -11.3000     0.91708E-003
     -2.0000    -11.2000     0.10177E-002
     -2.0000    -11.1000     0.11222E-002
     -2.0000    -11.0000     0.12301E-002
     -2.0000    -10.9000     0.13407E-002
     -2.0000    -10.8000     0.14533E-002
     -2.0000    -10.7000     0.15674E-002
     -2.0000    -10.6000     0.16823E-002
     -2.0000    -10.5000     0.17976E-002
     -2.0000    -10.4000     0.19127E-002
     -2.0000    -10.3000     0.20272E-002
     -2.0000    -10.2000     0.21407E-002
     -2.0000    -10.1000     0.22528E-002
     -2.0000    -10.0000     0.23634E-002
     -2.0000     -9.9000     0.24723E-002
     -2.0000     -9.8000     0.25791E-002
     -2.0000     -9.7000     0.26839E-002
     -2.0000     -9.6000     0.27865E-002
     -2.0000     -9.5000     0.28869E-002
     -2.0000     -9.4000     0.29851E-002
     -2.0000     -9.3000     0.30811E-002
     -2.0000     -9.2000     0.31749E-002
     -2.0000     -9.1000     0.32666E-002
     -2.0000     -9.0000     0.33562E-002
     -2.0000     -8.9000     0.34438E-002
     -2.0000     -8.8000     0.35294E-002
     -2.0000     -8.7000     0.36132E-002
     -2.0000     -8.6000     0.36952E-002
     -2.0000     -8.5000     0.37755E-002
     -2.0000     -8.4000     0.38541E-002
     -2.0000     -8.3000     0.39311E-002
     -2.0000     -8.2000     0.40066E-002
     -2.0000     -8.1000     0.40807E-002
     -2.0000     -8.0000     0.41533E-002
     -2.0000     -7.9000     0.42246E-002
     -2.0000     -7.8000     0.42946E-002
     -2.0000     -7.7000     0.43633E-002
     -2.0000     -7.6000     0.44308E-002
     -2.0000     -7.5000     0.44972E-002
     -2.0000     -7.4000     0.45624E-002
     -2.0000     -7.3000     0.46265E-002
     -2.0000     -7.2000     0.46895E-002
     -2.0000     -7.1000     0.47514E-002
     -2.0000     -7.0000     0.48123E-002
     -2.0000     -6.9000     0.48722E-002
     -2.0000     -6.8000     0.49310E-002
     -2.0000     -6.7000     0.49889E-002
     -2.0000     -6.6000     0.50459E-002
     -2.0000     -6.5000     0.51019E-002
     -2.0000     -6.4000     0.51569E-002
     -2.0000     -6.3000     0.52110E-002
     -2.0000     -6.2000     0.52641E-002
     -2.0000     -6.1000     0.53164E-002
     -2.0000     -6.0000     0.53678E-002
     -2.0000     -5.9000     0.54182E-002
     -2.0000     -5.8000     0.54677E-002
     -2.0000     -5.7000     0.55164E-002
     -2.0000     -5.6000     0.55642E-002
     -2.0000     -5.5000     0.56111E-002
     -2.0000     -5.4000     0.56571E-002
     -2.0000     -5.3000     0.57022E-002
     -2.0000     -5.2000     0.57465E-002
     -2.0000     -5.1000     0.57899E-002
     -2.0000     -5.0000     0.58324E-002
     -2.0000     -4.9000     0.58741E-002
     -2.0000     -4.8000     0.59149E-002
     -2.0000     -4.7000     0.59548E-002
     -2.0000     -4.6000     0.59939E-002
     -2.0000     -4.5000     0.60322E-002
     -2.0000     -4.4000     0.60695E-002
     -2.0000     -4.3000     0.61061E-002
     -2.0000     -4.2000     0.61417E-002
     -2.0000     -4.1000     0.61765E-002
     -2.0000     -4.0000     0.62105E-002
     -2.0000     -3.9000     0.62436E-002
     -2.0000     -3.8000     0.62759E-002
     -2.0000     -3.7000     0.63073E-002
     -2.0000     -3.6000     0.63379E-002
     -2.0000     -3.5000     0.63676E-002
     -2.0000     -3.4000     0.63965E-002
     -2.0000     -3.3000     0.64246E-002
     -2.0000     -3.2000     0.64518E-002
     -2.0000     -3.1000     0.64781E-002
     -2.0000     -3.0000     0.65036E-002
     -2.0000     -2.9000     0.65283E-002
     -2.0000     -2.8000     0.65522E-002
     -2.0000     -2.7000     0.65751E-002
     -2.0000     -2.6000     0.65973E-002
     -2.0000     -2.5000     0.66186E-002
     -2.0000     -2.4000     0.66391E-002
     -2.0000     -2.3000     0.66587E-002
     -2.0000     -2.2000     0.66775E-002
     -2.0000     -2.1000     0.66955E-002
     -2.0000     -2.0000     0.67126E-002
     -2.0000     -1.9000     0.67289E-002
     -2.0000     -1.8000     0.67443E-002
     -2.0000     -1.7000     0.67589E-002
     -2.0000     -1.6000     0.67727E-002
     -2.0000     -1.5000     0.67856E-002
     -2.0000     -1.4000     0.67977E-002
     -2.0000     -1.3000     0.68090E-002
     -2.0000     -1.2000     0.68194E-002
     -2.0000     -1.1000     0.68290E-002
     -2.0000     -1.0000     0.68378E-002
     -2.0000     -0.9000     0.68457E-002
     -2.0000     -0.8000     0.68528E-002
     -2.0000     -0.7000     0.68591E-002
     -2.0000     -0.6000     0.68645E-002
     -2.0000     -0.5000     0.68691E-002
     -2.0000     -0.4000     0.68728E-002
     -2.0000     -0.3000     0.68757E-002
     -2.0000     -0.2000     0.68778E-002
     -2.0000     -0.1000     0.68791E-002
     -2.0000      0.0000     0.68795E-002
     -2.0000      0.1000     0.68791E-002
     -2.0000      0.2000     0.68778E-002
     -2.0000      0.3000     0.68757E-002
     -2.0000      0.4000     0.68728E-002
     -2.0000      0.5000     0.68691E-002
     -2.0000      0.6000     0.68645E-002
     -2.0000      0.7000     0.68591E-002
     -2.0000      0.8000     0.68528E-002
     -2.0000      0.9000     0.68457E-002
     -2.0000      1.0000     0.68378E-002
     -2.0000      1.1000     0.68290E-002
     -2.0000      1.2000     0.68194E-002
     -2.0000      1.3000     0.68090E-002
     -2.0000      1.4000     0.67977E-002
     -2.0000      1.5000     0.67856E-002
     -2.0000      1.6000     0.67727E-002
     -2.0000      1.7000     0.67589E-002
     -2.0000      1.8000     0.67443E-002
     -2.0000      1.9000     0.67289E-002
     -2.0000      2.0000     0.67126E-002
     -2.0000      2.1000     0.66955E-002
     -2.0000      2.2000     0.66775E-002
     -2.0000      2.3000     0.66587E-002
     -2.0000      2.4000     0.66391E-002
     -2.0000      2.5000     0.66186E-002
     -2.0000      2.6000     0.65973E-002
     -2.0000      2.7000     0.65751E-002
     -2.0000      2.8000     0.65522E-002
     -2.0000      2.9000     0.65283E-002
     -2.0000      3.0000     0.65036E-002
     -2.0000      3.1000     0.64781E-002
     -2.0000      3.2000     0.64518E-002
     -2.0000      3.3000     0.64246E-002
     -2.0000      3.4000     0.63965E-002
     -2.0000      3.5000     0.63676E-002
     -2.0000      3.6000     0.63379E-002
     -2.0000      3.7000     0.63073E-002
     -2.0000      3.8000     0.62759E-002
     -2.0000      3.9000     0.62436E-002
     -2.0000      4.0000     0.62105E-002
     -2.0000      4.1000     0.61765E-002
     -2.0000      4.2000     0.61417E-002
     -2.0000      4.3000     0.61061E-002
     -2.0000      4.4000     0.60695E-002
     -2.0000      4.5000     0.60322E-002
     -2.0000      4.6000     0.59939E-002
     -2.0000      4.7000     0.59548E-002
     -2.0000      4.8000     0.59149E-002
     -2.0000      4.9000     0.58741E-002
     -2.0000      5.0000     0.58324E-002
     -2.0000      5.1000     0.57899E-002
     -2.0000      5.2000     0.57465E-002
     -2.0000      5.3000     0.57022E-002
     -2.0000      5.4000     0.56571E-002
     -2.0000      5.5000     0.56111E-002
     -2.0000      5.6000     0.55642E-002
     -2.0000      5.7000     0.55164E-002
     -2.0000      5.8000     0.54677E-002
     -2.0000      5.9000     0.54182E-002
     -2.0000      6.0000     0.53678E-002
     -2.0000      6.1000     0.53164E-002
     -2.0000      6.2000     0.52641E-002
     -2.0000      6.3000     0.52110E-002
     -2.0000      6.4000     0.51569E-002
     -2.0000      6.5000     0.51019E-002
     -2.0000      6.6000     0.50459E-002
     -2.0000      6.7000     0.49889E-002
     -2.0000      6.8000     0.49310E-002
     -2.0000      6.9000     0.48722E-002
     -2.0000      7.0000     0.48123E-002
     -2.0000      7.1000     0.47514E-002
     -2.0000      7.2000     0.46895E-002
     -2.0000      7.3000     0.46265E-002
     -2.0000      7.4000     0.45624E-002
     -2.0000      7.5000     0.44972E-002
     -2.0000      7.6000     0.44308E-002
     -2.0000      7.7000     0.43633E-002
     -2.0000      7.8000     0.42946E-002
     -2.0000      7.9000     0.42246E-002
     -2.0000      8.0000     0.41533E-002
     -2.0000      8.1000     0.40807E-002
     -2.0000      8.2000     0.40066E-002
     -2.0000      8.3000     0.39311E-002
     -2.0000      8.4000     0.38541E-002
     -2.0000      8.5000     0.37755E-002
     -2.0000      8.6000     0.36952E-002
     -2.0000      8.7000     0.36132E-002
     -2.0000      8.8000     0.35294E-002
     -2.0000      8.9000     0.34438E-002
     -2.0000      9.0000     0.33562E-002
     -2.0000      9.1000     0.32666E-002
     -2.0000      9.2000     0.31749E-002
     -2.0000      9.3000     0.30811E-002
     -2.0000      9.4000     0.29851E-002
     -2.0000      9.5000     0.28869E-002
     -2.0000      9.6000     0.27865E-002
     -2.0000      9.7000     0.26839E-002
     -2.0000      9.8000     0.25791E-002
     -2.0000      9.9000     0.24723E-002
     -2.0000     10.0000     0.23634E-002
     -2.0000     10.1000     0.22528E-002
     -2.0000     10.2000     0.21407E-002
     -2.0000     10.3000     0.20272E-002
     -2.0000     10.4000     0.19127E-002
     -2.0000     10.5000     0.17976E-002
     -2.0000     10.6000     0.16823E-002
     -2.0000     10.7000     0.15674E-002
     -2.0000     10.8000     0.14533E-002
     -2.0000     10.9000     0.13407E-002
     -2.0000     11.0000     0.12301E-002
     -2.0000     11.1000     0.11222E-002
     -2.0000     11.2000     0.10177E-002
     -2.0000     11.3000     0.91708E-003
     -2.0000     11.4000     0.82097E-003
     -2.0000     11.5000     0.72988E-003
     -2.0000     11.6000     0.64426E-003
     -2.0000     11.7000     0.56447E-003
     -2.0000     11.8000     0.49078E-003
     -2.0000     11.9000     0.42335E-003
     -2.0000     12.0000     0.36223E-003
     -2.0000     12.1000     0.30737E-003
     -2.0000     12.2000     0.25862E-003
     -2.0000     12.3000     0.21572E-003
     -2.0000     12.4000     0.17838E-003
     -2.0000     12.5000     0.14619E-003
     -2.0000     12.6000     0.11874E-003
     -2.0000     12.7000     0.95584E-004
     -2.0000     12.8000     0.76246E-004
     -2.0000     12.9000     0.60268E-004
     -2.0000     13.0000     0.47206E-004
     -2.0000     13.1000     0.36638E-004
     -2.0000     13.2000     0.28178E-004
     -2.0000     13.3000     0.21474E-004
     -2.0000     13.4000     0.16218E-004
     -2.0000     13.5000     0.12138E-004
     -2.0000     13.6000     0.90027E-005
     -2.0000     13.7000     0.66180E-005
     -2.0000     13.8000     0.48218E-005
     -2.0000     13.9000     0.34822E-005
     -2.0000     14.0000     0.24929E-005
     -2.0000     14.1000     0.17691E-005
     -2.0000     14.2000     0.12447E-005
     -2.0000     14.3000     0.86821E-006
     -2.0000     14.4000     0.60049E-006
     -2.0000     14.5000     0.41183E-006
     -2.0000     14.6000     0.28008E-006
     -2.0000     14.7000     0.18890E-006
     -2.0000     14.8000     0.12636E-006
     -2.0000     14.9000     0.83838E-007
     -2.0000     15.0000     0.55175E-007
     -2.0000     15.1000     0.36019E-007
     -2.0000     15.2000     0.23327E-007
     -2.0000     15.3000     0.14988E-007
     -2.0000     15.4000     0.95541E-008
     -2.0000     15.5000     0.60429E-008
     -2.0000     15.6000     0.37926E-008
     -2.0000     15.7000     0.23619E-008
     -2.0000     15.8000     0.14597E-008
     -2.0000     15.9000     0.89533E-009
     -2.0000     16.0000     0.54501E-009
     -2.0000     16.1000     0.32928E-009
     -2.0000     16.2000     0.19747E-009
     -2.0000     16.3000     0.11754E-009
     -2.0000     16.4000     0.69456E-010
     -2.0000     16.5000     0.40742E-010
     -2.0000     16.6000     0.23725E-010
     -2.0000     16.7000     0.13716E-010
     -2.0000     16.8000     0.78728E-011
     -2.0000     16.9000     0.44867E-011
     -2.0000     17.0000     0.25388E-011
     -2.0000     17.1000     0.14265E-011
     -2.0000     17.2000     0.79585E-012
     -2.0000     17.3000     0.44092E-012
     -2.0000     17.4000     0.24259E-012
     -2.0000     17.5000     0.13255E-012
     -2.0000     17.6000     0.71923E-013
     -2.0000     17.7000     0.38760E-013
     -2.0000     17.8000     0.20746E-013
     -2.0000     17.9000     0.11029E-013
     -2.0000     18.0000     0.58237E-014
     -2.0000     18.1000     0.30544E-014
     -2.0000     18.2000     0.15913E-014
     -2.0000     18.3000     0.82349E-015
     -2.0000     18.4000     0.42334E-015
     -2.0000     18.5000     0.21619E-015
     -2.0000     18.6000     0.10968E-015
     -2.0000     18.7000     0.55277E-016
     -2.0000     18.8000     0.27678E-016
     -2.0000     18.9000     0.13768E-016
     -2.0000     19.0000     0.68048E-017
     -2.0000     19.1000     0.33415E-017
     -2.0000     19.2000     0.16303E-017
     -2.0000     19.3000     0.79030E-018
     -2.0000     19.4000     0.38066E-018
     -2.0000     19.5000     0.18219E-018
     -2.0000     19.6000     0.86644E-019
     -2.0000     19.7000     0.40945E-019
     -2.0000     19.8000     0.19228E-019
     -2.0000     19.9000     0.89726E-020
     -2.0000     20.0000     0.41609E-020
     -2.0000     20.1000     0.19175E-020
     -2.0000     20.2000     0.87815E-021
     -2.0000     20.3000     0.39968E-021
     -2.0000     20.4000     0.18078E-021
     -2.0000     20.5000     0.81269E-022
     -2.0000     20.6000     0.36309E-022
     -2.0000     20.7000     0.16123E-022
     -2.0000     20.8000     0.71153E-023
     -2.0000     20.9000     0.31211E-023
     -2.0000     21.0000     0.13607E-023
     -2.0000     21.1000     0.58964E-024
     -2.0000     21.2000     0.25397E-024
     -2.0000     21.3000     0.10873E-024
     -2.0000     21.4000     0.46269E-025
     -2.0000     21.5000     0.19572E-025
     -2.0000     21.6000     0.82294E-026
     -2.0000     21.7000     0.34396E-026
     -2.0000     21.8000     0.14291E-026
     -2.0000     21.9000     0.59021E-027
     -2.0000     22.0000     0.24232E-027
     -2.0000     22.1000     0.98900E-028
     -2.0000     22.2000     0.40127E-028
     -2.0000     22.3000     0.16185E-028
     -2.0000     22.4000     0.64899E-029
     -2.0000     22.5000     0.25871E-029
     -2.0000     22.6000     0.10253E-029
     -2.0000     22.7000     0.40396E-030
     -2.0000     22.8000     0.15823E-030
     -2.0000     22.9000     0.61621E-031
     -2.0000     23.0000     0.23858E-031
     -2.0000     23.1000     0.91841E-032
     -2.0000     23.2000     0.35149E-032
     -2.0000     23.3000     0.13375E-032
     -2.0000     23.4000     0.50602E-033
     -2.0000     23.5000     0.19035E-033
     -2.0000     23.6000     0.71191E-034
     -2.0000     23.7000     0.26474E-034
     -2.0000     23.8000     0.97891E-035
     -2.0000     23.9000     0.35990E-035
     -2.0000     24.0000     0.13157E-035
     -2.0000     24.1000     0.47824E-036
     -2.0000     24.2000     0.17285E-036
     -2.0000     24.3000     0.62123E-037
     -2.0000     24.4000     0.22201E-037
     -2.0000     24.5000     0.78894E-038
     -2.0000     24.6000     0.27878E-038
     -2.0000     24.7000     0.97957E-039
     -2.0000     24.8000     0.34226E-039
     -2.0000     24.9000     0.11891E-039
     -2.0000     25.0000     0.41068E-040
     -2.0000     25.1000     0.14094E-040
     -2.0000     25.2000     0.47984E-041
     -2.0000     25.3000     0.16133E-041
     -2.0000     25.4000     0.52820E-042
     -2.0000     25.5000     0.16112E-042
     -2.0000     25.6000     0.00000E+000
 
     -1.9000    -25.6000     0.00000E+000
     -1.9000    -25.5000     0.99530E-043
     -1.9000    -25.4000     0.52786E-042
     -1.9000    -25.3000     0.18374E-041
     -1.9000    -25.2000     0.56964E-041
     -1.9000    -25.1000     0.16964E-040
     -1.9000    -25.0000     0.49663E-040
     -1.9000    -24.9000     0.14402E-039
     -1.9000    -24.8000     0.41476E-039
     -1.9000    -24.7000     0.11873E-038
     -1.9000    -24.6000     0.33789E-038
     -1.9000    -24.5000     0.95620E-038
     -1.9000    -24.4000     0.26907E-037
     -1.9000    -24.3000     0.75287E-037
     -1.9000    -24.2000     0.20947E-036
     -1.9000    -24.1000     0.57952E-036
     -1.9000    -24.0000     0.15942E-035
     -1.9000    -23.9000     0.43607E-035
     -1.9000    -23.8000     0.11860E-034
     -1.9000    -23.7000     0.32074E-034
     -1.9000    -23.6000     0.86244E-034
     -1.9000    -23.5000     0.23058E-033
     -1.9000    -23.4000     0.61293E-033
     -1.9000    -23.3000     0.16200E-032
     -1.9000    -23.2000     0.42571E-032
     -1.9000    -23.1000     0.11122E-031
     -1.9000    -23.0000     0.28892E-031
     -1.9000    -22.9000     0.74617E-031
     -1.9000    -22.8000     0.19159E-030
     -1.9000    -22.7000     0.48908E-030
     -1.9000    -22.6000     0.12412E-029
     -1.9000    -22.5000     0.31318E-029
     -1.9000    -22.4000     0.78556E-029
     -1.9000    -22.3000     0.19589E-028
     -1.9000    -22.2000     0.48563E-028
     -1.9000    -22.1000     0.11968E-027
     -1.9000    -22.0000     0.29321E-027
     -1.9000    -21.9000     0.71410E-027
     -1.9000    -21.8000     0.17289E-026
     -1.9000    -21.7000     0.41608E-026
     -1.9000    -21.6000     0.99539E-026
     -1.9000    -21.5000     0.23671E-025
     -1.9000    -21.4000     0.55954E-025
     -1.9000    -21.3000     0.13147E-024
     -1.9000    -21.2000     0.30706E-024
     -1.9000    -21.1000     0.71282E-024
     -1.9000    -21.0000     0.16448E-023
     -1.9000    -20.9000     0.37722E-023
     -1.9000    -20.8000     0.85987E-023
     -1.9000    -20.7000     0.19481E-022
     -1.9000    -20.6000     0.43867E-022
     -1.9000    -20.5000     0.98172E-022
     -1.9000    -20.4000     0.21836E-021
     -1.9000    -20.3000     0.48267E-021
     -1.9000    -20.2000     0.10603E-020
     -1.9000    -20.1000     0.23150E-020
     -1.9000    -20.0000     0.50226E-020
     -1.9000    -19.9000     0.10829E-019
     -1.9000    -19.8000     0.23202E-019
     -1.9000    -19.7000     0.49401E-019
     -1.9000    -19.6000     0.10452E-018
     -1.9000    -19.5000     0.21973E-018
     -1.9000    -19.4000     0.45902E-018
     -1.9000    -19.3000     0.95279E-018
     -1.9000    -19.2000     0.19651E-017
     -1.9000    -19.1000     0.40268E-017
     -1.9000    -19.0000     0.81988E-017
     -1.9000    -18.9000     0.16585E-016
     -1.9000    -18.8000     0.33332E-016
     -1.9000    -18.7000     0.66555E-016
     -1.9000    -18.6000     0.13202E-015
     -1.9000    -18.5000     0.26016E-015
     -1.9000    -18.4000     0.50931E-015
     -1.9000    -18.3000     0.99047E-015
     -1.9000    -18.2000     0.19134E-014
     -1.9000    -18.1000     0.36716E-014
     -1.9000    -18.0000     0.69983E-014
     -1.9000    -17.9000     0.13249E-013
     -1.9000    -17.8000     0.24915E-013
     -1.9000    -17.7000     0.46533E-013
     -1.9000    -17.6000     0.86315E-013
     -1.9000    -17.5000     0.15901E-012
     -1.9000    -17.4000     0.29092E-012
     -1.9000    -17.3000     0.52856E-012
     -1.9000    -17.2000     0.95363E-012
     -1.9000    -17.1000     0.17085E-011
     -1.9000    -17.0000     0.30395E-011
     -1.9000    -16.9000     0.53691E-011
     -1.9000    -16.8000     0.94167E-011
     -1.9000    -16.7000     0.16398E-010
     -1.9000    -16.6000     0.28349E-010
     -1.9000    -16.5000     0.48655E-010
     -1.9000    -16.4000     0.82901E-010
     -1.9000    -16.3000     0.14022E-009
     -1.9000    -16.2000     0.23541E-009
     -1.9000    -16.1000     0.39231E-009
     -1.9000    -16.0000     0.64890E-009
     -1.9000    -15.9000     0.10652E-008
     -1.9000    -15.8000     0.17355E-008
     -1.9000    -15.7000     0.28060E-008
     -1.9000    -15.6000     0.45021E-008
     -1.9000    -15.5000     0.71676E-008
     -1.9000    -15.4000     0.11323E-007
     -1.9000    -15.3000     0.17746E-007
     -1.9000    -15.2000     0.27594E-007
     -1.9000    -15.1000     0.42566E-007
     -1.9000    -15.0000     0.65135E-007
     -1.9000    -14.9000     0.98866E-007
     -1.9000    -14.8000     0.14884E-006
     -1.9000    -14.7000     0.22225E-006
     -1.9000    -14.6000     0.32910E-006
     -1.9000    -14.5000     0.48328E-006
     -1.9000    -14.4000     0.70370E-006
     -1.9000    -14.3000     0.10160E-005
     -1.9000    -14.2000     0.14543E-005
     -1.9000    -14.1000     0.20638E-005
     -1.9000    -14.0000     0.29033E-005
     -1.9000    -13.9000     0.40485E-005
     -1.9000    -13.8000     0.55957E-005
     -1.9000    -13.7000     0.76654E-005
     -1.9000    -13.6000     0.10407E-004
     -1.9000    -13.5000     0.14001E-004
     -1.9000    -13.4000     0.18666E-004
     -1.9000    -13.3000     0.24660E-004
     -1.9000    -13.2000     0.32280E-004
     -1.9000    -13.1000     0.41867E-004
     -1.9000    -13.0000     0.53803E-004
     -1.9000    -12.9000     0.68505E-004
     -1.9000    -12.8000     0.86424E-004
     -1.9000    -12.7000     0.10803E-003
     -1.9000    -12.6000     0.13380E-003
     -1.9000    -12.5000     0.16422E-003
     -1.9000    -12.4000     0.19974E-003
     -1.9000    -12.3000     0.24078E-003
     -1.9000    -12.2000     0.28770E-003
     -1.9000    -12.1000     0.34079E-003
     -1.9000    -12.0000     0.40024E-003
     -1.9000    -11.9000     0.46616E-003
     -1.9000    -11.8000     0.53854E-003
     -1.9000    -11.7000     0.61724E-003
     -1.9000    -11.6000     0.70203E-003
     -1.9000    -11.5000     0.79257E-003
     -1.9000    -11.4000     0.88842E-003
     -1.9000    -11.3000     0.98905E-003
     -1.9000    -11.2000     0.10939E-002
     -1.9000    -11.1000     0.12023E-002
     -1.9000    -11.0000     0.13137E-002
     -1.9000    -10.9000     0.14273E-002
     -1.9000    -10.8000     0.15425E-002
     -1.9000    -10.7000     0.16587E-002
     -1.9000    -10.6000     0.17754E-002
     -1.9000    -10.5000     0.18919E-002
     -1.9000    -10.4000     0.20079E-002
     -1.9000    -10.3000     0.21229E-002
     -1.9000    -10.2000     0.22366E-002
     -1.9000    -10.1000     0.23486E-002
     -1.9000    -10.0000     0.24588E-002
     -1.9000     -9.9000     0.25669E-002
     -1.9000     -9.8000     0.26729E-002
     -1.9000     -9.7000     0.27767E-002
     -1.9000     -9.6000     0.28782E-002
     -1.9000     -9.5000     0.29775E-002
     -1.9000     -9.4000     0.30744E-002
     -1.9000     -9.3000     0.31691E-002
     -1.9000     -9.2000     0.32617E-002
     -1.9000     -9.1000     0.33521E-002
     -1.9000     -9.0000     0.34405E-002
     -1.9000     -8.9000     0.35269E-002
     -1.9000     -8.8000     0.36113E-002
     -1.9000     -8.7000     0.36940E-002
     -1.9000     -8.6000     0.37750E-002
     -1.9000     -8.5000     0.38542E-002
     -1.9000     -8.4000     0.39319E-002
     -1.9000     -8.3000     0.40081E-002
     -1.9000     -8.2000     0.40827E-002
     -1.9000     -8.1000     0.41560E-002
     -1.9000     -8.0000     0.42280E-002
     -1.9000     -7.9000     0.42986E-002
     -1.9000     -7.8000     0.43680E-002
     -1.9000     -7.7000     0.44362E-002
     -1.9000     -7.6000     0.45033E-002
     -1.9000     -7.5000     0.45692E-002
     -1.9000     -7.4000     0.46339E-002
     -1.9000     -7.3000     0.46977E-002
     -1.9000     -7.2000     0.47603E-002
     -1.9000     -7.1000     0.48220E-002
     -1.9000     -7.0000     0.48826E-002
     -1.9000     -6.9000     0.49422E-002
     -1.9000     -6.8000     0.50009E-002
     -1.9000     -6.7000     0.50586E-002
     -1.9000     -6.6000     0.51153E-002
     -1.9000     -6.5000     0.51711E-002
     -1.9000     -6.4000     0.52260E-002
     -1.9000     -6.3000     0.52800E-002
     -1.9000     -6.2000     0.53330E-002
     -1.9000     -6.1000     0.53852E-002
     -1.9000     -6.0000     0.54364E-002
     -1.9000     -5.9000     0.54868E-002
     -1.9000     -5.8000     0.55362E-002
     -1.9000     -5.7000     0.55848E-002
     -1.9000     -5.6000     0.56325E-002
     -1.9000     -5.5000     0.56794E-002
     -1.9000     -5.4000     0.57253E-002
     -1.9000     -5.3000     0.57704E-002
     -1.9000     -5.2000     0.58146E-002
     -1.9000     -5.1000     0.58580E-002
     -1.9000     -5.0000     0.59005E-002
     -1.9000     -4.9000     0.59421E-002
     -1.9000     -4.8000     0.59829E-002
     -1.9000     -4.7000     0.60228E-002
     -1.9000     -4.6000     0.60618E-002
     -1.9000     -4.5000     0.61000E-002
     -1.9000     -4.4000     0.61374E-002
     -1.9000     -4.3000     0.61739E-002
     -1.9000     -4.2000     0.62095E-002
     -1.9000     -4.1000     0.62443E-002
     -1.9000     -4.0000     0.62783E-002
     -1.9000     -3.9000     0.63114E-002
     -1.9000     -3.8000     0.63436E-002
     -1.9000     -3.7000     0.63750E-002
     -1.9000     -3.6000     0.64056E-002
     -1.9000     -3.5000     0.64353E-002
     -1.9000     -3.4000     0.64642E-002
     -1.9000     -3.3000     0.64922E-002
     -1.9000     -3.2000     0.65194E-002
     -1.9000     -3.1000     0.65458E-002
     -1.9000     -3.0000     0.65713E-002
     -1.9000     -2.9000     0.65959E-002
     -1.9000     -2.8000     0.66197E-002
     -1.9000     -2.7000     0.66427E-002
     -1.9000     -2.6000     0.66648E-002
     -1.9000     -2.5000     0.66861E-002
     -1.9000     -2.4000     0.67066E-002
     -1.9000     -2.3000     0.67262E-002
     -1.9000     -2.2000     0.67450E-002
     -1.9000     -2.1000     0.67630E-002
     -1.9000     -2.0000     0.67801E-002
     -1.9000     -1.9000     0.67964E-002
     -1.9000     -1.8000     0.68118E-002
     -1.9000     -1.7000     0.68264E-002
     -1.9000     -1.6000     0.68402E-002
     -1.9000     -1.5000     0.68531E-002
     -1.9000     -1.4000     0.68652E-002
     -1.9000     -1.3000     0.68764E-002
     -1.9000     -1.2000     0.68869E-002
     -1.9000     -1.1000     0.68965E-002
     -1.9000     -1.0000     0.69052E-002
     -1.9000     -0.9000     0.69131E-002
     -1.9000     -0.8000     0.69202E-002
     -1.9000     -0.7000     0.69265E-002
     -1.9000     -0.6000     0.69319E-002
     -1.9000     -0.5000     0.69365E-002
     -1.9000     -0.4000     0.69402E-002
     -1.9000     -0.3000     0.69431E-002
     -1.9000     -0.2000     0.69452E-002
     -1.9000     -0.1000     0.69465E-002
     -1.9000      0.0000     0.69469E-002
     -1.9000      0.1000     0.69465E-002
     -1.9000      0.2000     0.69452E-002
     -1.9000      0.3000     0.69431E-002
     -1.9000      0.4000     0.69402E-002
     -1.9000      0.5000     0.69365E-002
     -1.9000      0.6000     0.69319E-002
     -1.9000      0.7000     0.69265E-002
     -1.9000      0.8000     0.69202E-002
     -1.9000      0.9000     0.69131E-002
     -1.9000      1.0000     0.69052E-002
     -1.9000      1.1000     0.68965E-002
     -1.9000      1.2000     0.68869E-002
     -1.9000      1.3000     0.68764E-002
     -1.9000      1.4000     0.68652E-002
     -1.9000      1.5000     0.68531E-002
     -1.9000      1.6000     0.68402E-002
     -1.9000      1.7000     0.68264E-002
     -1.9000      1.8000     0.68118E-002
     -1.9000      1.9000     0.67964E-002
     -1.9000      2.0000     0.67801E-002
     -1.9000      2.1000     0.67630E-002
     -1.9000      2.2000     0.67450E-002
     -1.9000      2.3000     0.67262E-002
     -1.9000      2.4000     0.67066E-002
     -1.9000      2.5000     0.66861E-002
     -1.9000      2.6000     0.66648E-002
     -1.9000      2.7000     0.66427E-002
     -1.9000      2.8000     0.66197E-002
     -1.9000      2.9000     0.65959E-002
     -1.9000      3.0000     0.65713E-002
     -1.9000      3.1000     0.65458E-002
     -1.9000      3.2000     0.65194E-002
     -1.9000      3.3000     0.64922E-002
     -1.9000      3.4000     0.64642E-002
     -1.9000      3.5000     0.64353E-002
     -1.9000      3.6000     0.64056E-002
     -1.9000      3.7000     0.63750E-002
     -1.9000      3.8000     0.63436E-002
     -1.9000      3.9000     0.63114E-002
     -1.9000      4.0000     0.62783E-002
     -1.9000      4.1000     0.62443E-002
     -1.9000      4.2000     0.62095E-002
     -1.9000      4.3000     0.61739E-002
     -1.9000      4.4000     0.61374E-002
     -1.9000      4.5000     0.61000E-002
     -1.9000      4.6000     0.60618E-002
     -1.9000      4.7000     0.60228E-002
     -1.9000      4.8000     0.59829E-002
     -1.9000      4.9000     0.59421E-002
     -1.9000      5.0000     0.59005E-002
     -1.9000      5.1000     0.58580E-002
     -1.9000      5.2000     0.58146E-002
     -1.9000      5.3000     0.57704E-002
     -1.9000      5.4000     0.57253E-002
     -1.9000      5.5000     0.56794E-002
     -1.9000      5.6000     0.56325E-002
     -1.9000      5.7000     0.55848E-002
     -1.9000      5.8000     0.55362E-002
     -1.9000      5.9000     0.54868E-002
     -1.9000      6.0000     0.54364E-002
     -1.9000      6.1000     0.53852E-002
     -1.9000      6.2000     0.53330E-002
     -1.9000      6.3000     0.52800E-002
     -1.9000      6.4000     0.52260E-002
     -1.9000      6.5000     0.51711E-002
     -1.9000      6.6000     0.51153E-002
     -1.9000      6.7000     0.50586E-002
     -1.9000      6.8000     0.50009E-002
     -1.9000      6.9000     0.49422E-002
     -1.9000      7.0000     0.48826E-002
     -1.9000      7.1000     0.48220E-002
     -1.9000      7.2000     0.47603E-002
     -1.9000      7.3000     0.46977E-002
     -1.9000      7.4000     0.46339E-002
     -1.9000      7.5000     0.45692E-002
     -1.9000      7.6000     0.45033E-002
     -1.9000      7.7000     0.44362E-002
     -1.9000      7.8000     0.43680E-002
     -1.9000      7.9000     0.42986E-002
     -1.9000      8.0000     0.42280E-002
     -1.9000      8.1000     0.41560E-002
     -1.9000      8.2000     0.40827E-002
     -1.9000      8.3000     0.40081E-002
     -1.9000      8.4000     0.39319E-002
     -1.9000      8.5000     0.38542E-002
     -1.9000      8.6000     0.37750E-002
     -1.9000      8.7000     0.36940E-002
     -1.9000      8.8000     0.36113E-002
     -1.9000      8.9000     0.35269E-002
     -1.9000      9.0000     0.34405E-002
     -1.9000      9.1000     0.33521E-002
     -1.9000      9.2000     0.32617E-002
     -1.9000      9.3000     0.31691E-002
     -1.9000      9.4000     0.30744E-002
     -1.9000      9.5000     0.29775E-002
     -1.9000      9.6000     0.28782E-002
     -1.9000      9.7000     0.27767E-002
     -1.9000      9.8000     0.26729E-002
     -1.9000      9.9000     0.25669E-002
     -1.9000     10.0000     0.24588E-002
     -1.9000     10.1000     0.23486E-002
     -1.9000     10.2000     0.22366E-002
     -1.9000     10.3000     0.21229E-002
     -1.9000     10.4000     0.20079E-002
     -1.9000     10.5000     0.18919E-002
     -1.9000     10.6000     0.17754E-002
     -1.9000     10.7000     0.16587E-002
     -1.9000     10.8000     0.15425E-002
     -1.9000     10.9000     0.14273E-002
     -1.9000     11.0000     0.13137E-002
     -1.9000     11.1000     0.12023E-002
     -1.9000     11.2000     0.10939E-002
     -1.9000     11.3000     0.98905E-003
     -1.9000     11.4000     0.88842E-003
     -1.9000     11.5000     0.79257E-003
     -1.9000     11.6000     0.70203E-003
     -1.9000     11.7000     0.61724E-003
     -1.9000     11.8000     0.53854E-003
     -1.9000     11.9000     0.46616E-003
     -1.9000     12.0000     0.40024E-003
     -1.9000     12.1000     0.34079E-003
     -1.9000     12.2000     0.28770E-003
     -1.9000     12.3000     0.24078E-003
     -1.9000     12.4000     0.19974E-003
     -1.9000     12.5000     0.16422E-003
     -1.9000     12.6000     0.13380E-003
     -1.9000     12.7000     0.10803E-003
     -1.9000     12.8000     0.86424E-004
     -1.9000     12.9000     0.68505E-004
     -1.9000     13.0000     0.53803E-004
     -1.9000     13.1000     0.41867E-004
     -1.9000     13.2000     0.32280E-004
     -1.9000     13.3000     0.24660E-004
     -1.9000     13.4000     0.18666E-004
     -1.9000     13.5000     0.14001E-004
     -1.9000     13.6000     0.10407E-004
     -1.9000     13.7000     0.76654E-005
     -1.9000     13.8000     0.55957E-005
     -1.9000     13.9000     0.40485E-005
     -1.9000     14.0000     0.29033E-005
     -1.9000     14.1000     0.20638E-005
     -1.9000     14.2000     0.14543E-005
     -1.9000     14.3000     0.10160E-005
     -1.9000     14.4000     0.70370E-006
     -1.9000     14.5000     0.48328E-006
     -1.9000     14.6000     0.32910E-006
     -1.9000     14.7000     0.22225E-006
     -1.9000     14.8000     0.14884E-006
     -1.9000     14.9000     0.98866E-007
     -1.9000     15.0000     0.65135E-007
     -1.9000     15.1000     0.42566E-007
     -1.9000     15.2000     0.27594E-007
     -1.9000     15.3000     0.17746E-007
     -1.9000     15.4000     0.11323E-007
     -1.9000     15.5000     0.71676E-008
     -1.9000     15.6000     0.45021E-008
     -1.9000     15.7000     0.28060E-008
     -1.9000     15.8000     0.17355E-008
     -1.9000     15.9000     0.10652E-008
     -1.9000     16.0000     0.64890E-009
     -1.9000     16.1000     0.39231E-009
     -1.9000     16.2000     0.23541E-009
     -1.9000     16.3000     0.14022E-009
     -1.9000     16.4000     0.82901E-010
     -1.9000     16.5000     0.48655E-010
     -1.9000     16.6000     0.28349E-010
     -1.9000     16.7000     0.16398E-010
     -1.9000     16.8000     0.94167E-011
     -1.9000     16.9000     0.53691E-011
     -1.9000     17.0000     0.30395E-011
     -1.9000     17.1000     0.17085E-011
     -1.9000     17.2000     0.95363E-012
     -1.9000     17.3000     0.52856E-012
     -1.9000     17.4000     0.29092E-012
     -1.9000     17.5000     0.15901E-012
     -1.9000     17.6000     0.86315E-013
     -1.9000     17.7000     0.46533E-013
     -1.9000     17.8000     0.24915E-013
     -1.9000     17.9000     0.13249E-013
     -1.9000     18.0000     0.69983E-014
     -1.9000     18.1000     0.36716E-014
     -1.9000     18.2000     0.19134E-014
     -1.9000     18.3000     0.99047E-015
     -1.9000     18.4000     0.50931E-015
     -1.9000     18.5000     0.26016E-015
     -1.9000     18.6000     0.13202E-015
     -1.9000     18.7000     0.66555E-016
     -1.9000     18.8000     0.33332E-016
     -1.9000     18.9000     0.16585E-016
     -1.9000     19.0000     0.81988E-017
     -1.9000     19.1000     0.40268E-017
     -1.9000     19.2000     0.19651E-017
     -1.9000     19.3000     0.95279E-018
     -1.9000     19.4000     0.45902E-018
     -1.9000     19.5000     0.21973E-018
     -1.9000     19.6000     0.10452E-018
     -1.9000     19.7000     0.49401E-019
     -1.9000     19.8000     0.23202E-019
     -1.9000     19.9000     0.10829E-019
     -1.9000     20.0000     0.50226E-020
     -1.9000     20.1000     0.23150E-020
     -1.9000     20.2000     0.10603E-020
     -1.9000     20.3000     0.48267E-021
     -1.9000     20.4000     0.21836E-021
     -1.9000     20.5000     0.98172E-022
     -1.9000     20.6000     0.43867E-022
     -1.9000     20.7000     0.19481E-022
     -1.9000     20.8000     0.85987E-023
     -1.9000     20.9000     0.37722E-023
     -1.9000     21.0000     0.16448E-023
     -1.9000     21.1000     0.71282E-024
     -1.9000     21.2000     0.30706E-024
     -1.9000     21.3000     0.13147E-024
     -1.9000     21.4000     0.55954E-025
     -1.9000     21.5000     0.23671E-025
     -1.9000     21.6000     0.99539E-026
     -1.9000     21.7000     0.41608E-026
     -1.9000     21.8000     0.17289E-026
     -1.9000     21.9000     0.71410E-027
     -1.9000     22.0000     0.29321E-027
     -1.9000     22.1000     0.11968E-027
     -1.9000     22.2000     0.48563E-028
     -1.9000     22.3000     0.19589E-028
     -1.9000     22.4000     0.78556E-029
     -1.9000     22.5000     0.31318E-029
     -1.9000     22.6000     0.12412E-029
     -1.9000     22.7000     0.48908E-030
     -1.9000     22.8000     0.19159E-030
     -1.9000     22.9000     0.74617E-031
     -1.9000     23.0000     0.28892E-031
     -1.9000     23.1000     0.11122E-031
     -1.9000     23.2000     0.42571E-032
     -1.9000     23.3000     0.16200E-032
     -1.9000     23.4000     0.61293E-033
     -1.9000     23.5000     0.23058E-033
     -1.9000     23.6000     0.86244E-034
     -1.9000     23.7000     0.32074E-034
     -1.9000     23.8000     0.11860E-034
     -1.9000     23.9000     0.43607E-035
     -1.9000     24.0000     0.15942E-035
     -1.9000     24.1000     0.57952E-036
     -1.9000     24.2000     0.20947E-036
     -1.9000     24.3000     0.75287E-037
     -1.9000     24.4000     0.26907E-037
     -1.9000     24.5000     0.95621E-038
     -1.9000     24.6000     0.33791E-038
     -1.9000     24.7000     0.11874E-038
     -1.9000     24.8000     0.41489E-039
     -1.9000     24.9000     0.14414E-039
     -1.9000     25.0000     0.49786E-040
     -1.9000     25.1000     0.17086E-040
     -1.9000     25.2000     0.58176E-041
     -1.9000     25.3000     0.19560E-041
     -1.9000     25.4000     0.64043E-042
     -1.9000     25.5000     0.19536E-042
     -1.9000     25.6000     0.00000E+000
 
     -1.8000    -25.6000     0.00000E+000
     -1.8000    -25.5000     0.11949E-042
     -1.8000    -25.4000     0.63373E-042
     -1.8000    -25.3000     0.22058E-041
     -1.8000    -25.2000     0.68384E-041
     -1.8000    -25.1000     0.20364E-040
     -1.8000    -25.0000     0.59615E-040
     -1.8000    -24.9000     0.17287E-039
     -1.8000    -24.8000     0.49784E-039
     -1.8000    -24.7000     0.14250E-038
     -1.8000    -24.6000     0.40554E-038
     -1.8000    -24.5000     0.11476E-037
     -1.8000    -24.4000     0.32290E-037
     -1.8000    -24.3000     0.90347E-037
     -1.8000    -24.2000     0.25136E-036
     -1.8000    -24.1000     0.69537E-036
     -1.8000    -24.0000     0.19128E-035
     -1.8000    -23.9000     0.52319E-035
     -1.8000    -23.8000     0.14229E-034
     -1.8000    -23.7000     0.38478E-034
     -1.8000    -23.6000     0.10346E-033
     -1.8000    -23.5000     0.27658E-033
     -1.8000    -23.4000     0.73518E-033
     -1.8000    -23.3000     0.19430E-032
     -1.8000    -23.2000     0.51055E-032
     -1.8000    -23.1000     0.13338E-031
     -1.8000    -23.0000     0.34646E-031
     -1.8000    -22.9000     0.89470E-031
     -1.8000    -22.8000     0.22971E-030
     -1.8000    -22.7000     0.58636E-030
     -1.8000    -22.6000     0.14880E-029
     -1.8000    -22.5000     0.37541E-029
     -1.8000    -22.4000     0.94160E-029
     -1.8000    -22.3000     0.23479E-028
     -1.8000    -22.2000     0.58200E-028
     -1.8000    -22.1000     0.14342E-027
     -1.8000    -22.0000     0.35134E-027
     -1.8000    -21.9000     0.85560E-027
     -1.8000    -21.8000     0.20712E-026
     -1.8000    -21.7000     0.49843E-026
     -1.8000    -21.6000     0.11923E-025
     -1.8000    -21.5000     0.28351E-025
     -1.8000    -21.4000     0.67010E-025
     -1.8000    -21.3000     0.15743E-024
     -1.8000    -21.2000     0.36765E-024
     -1.8000    -21.1000     0.85339E-024
     -1.8000    -21.0000     0.19689E-023
     -1.8000    -20.9000     0.45150E-023
     -1.8000    -20.8000     0.10291E-022
     -1.8000    -20.7000     0.23312E-022
     -1.8000    -20.6000     0.52487E-022
     -1.8000    -20.5000     0.11745E-021
     -1.8000    -20.4000     0.26119E-021
     -1.8000    -20.3000     0.57729E-021
     -1.8000    -20.2000     0.12680E-020
     -1.8000    -20.1000     0.27680E-020
     -1.8000    -20.0000     0.60045E-020
     -1.8000    -19.9000     0.12944E-019
     -1.8000    -19.8000     0.27730E-019
     -1.8000    -19.7000     0.59030E-019
     -1.8000    -19.6000     0.12487E-018
     -1.8000    -19.5000     0.26247E-018
     -1.8000    -19.4000     0.54821E-018
     -1.8000    -19.3000     0.11377E-017
     -1.8000    -19.2000     0.23460E-017
     -1.8000    -19.1000     0.48065E-017
     -1.8000    -19.0000     0.97842E-017
     -1.8000    -18.9000     0.19788E-016
     -1.8000    -18.8000     0.39761E-016
     -1.8000    -18.7000     0.79372E-016
     -1.8000    -18.6000     0.15741E-015
     -1.8000    -18.5000     0.31012E-015
     -1.8000    -18.4000     0.60696E-015
     -1.8000    -18.3000     0.11800E-014
     -1.8000    -18.2000     0.22790E-014
     -1.8000    -18.1000     0.43720E-014
     -1.8000    -18.0000     0.83308E-014
     -1.8000    -17.9000     0.15768E-013
     -1.8000    -17.8000     0.29641E-013
     -1.8000    -17.7000     0.55341E-013
     -1.8000    -17.6000     0.10262E-012
     -1.8000    -17.5000     0.18898E-012
     -1.8000    -17.4000     0.34562E-012
     -1.8000    -17.3000     0.62771E-012
     -1.8000    -17.2000     0.11321E-011
     -1.8000    -17.1000     0.20274E-011
     -1.8000    -17.0000     0.36053E-011
     -1.8000    -16.9000     0.63658E-011
     -1.8000    -16.8000     0.11160E-010
     -1.8000    -16.7000     0.19424E-010
     -1.8000    -16.6000     0.33563E-010
     -1.8000    -16.5000     0.57576E-010
     -1.8000    -16.4000     0.98047E-010
     -1.8000    -16.3000     0.16574E-009
     -1.8000    -16.2000     0.27810E-009
     -1.8000    -16.1000     0.46317E-009
     -1.8000    -16.0000     0.76562E-009
     -1.8000    -15.9000     0.12560E-008
     -1.8000    -15.8000     0.20449E-008
     -1.8000    -15.7000     0.33039E-008
     -1.8000    -15.6000     0.52969E-008
     -1.8000    -15.5000     0.84263E-008
     -1.8000    -15.4000     0.13300E-007
     -1.8000    -15.3000     0.20827E-007
     -1.8000    -15.2000     0.32355E-007
     -1.8000    -15.1000     0.49863E-007
     -1.8000    -15.0000     0.76225E-007
     -1.8000    -14.9000     0.11558E-006
     -1.8000    -14.8000     0.17381E-006
     -1.8000    -14.7000     0.25923E-006
     -1.8000    -14.6000     0.38341E-006
     -1.8000    -14.5000     0.56232E-006
     -1.8000    -14.4000     0.81771E-006
     -1.8000    -14.3000     0.11789E-005
     -1.8000    -14.2000     0.16851E-005
     -1.8000    -14.1000     0.23876E-005
     -1.8000    -14.0000     0.33535E-005
     -1.8000    -13.9000     0.46683E-005
     -1.8000    -13.8000     0.64409E-005
     -1.8000    -13.7000     0.88069E-005
     -1.8000    -13.6000     0.11933E-004
     -1.8000    -13.5000     0.16022E-004
     -1.8000    -13.4000     0.21315E-004
     -1.8000    -13.3000     0.28096E-004
     -1.8000    -13.2000     0.36692E-004
     -1.8000    -13.1000     0.47474E-004
     -1.8000    -13.0000     0.60854E-004
     -1.8000    -12.9000     0.77280E-004
     -1.8000    -12.8000     0.97228E-004
     -1.8000    -12.7000     0.12119E-003
     -1.8000    -12.6000     0.14967E-003
     -1.8000    -12.5000     0.18315E-003
     -1.8000    -12.4000     0.22208E-003
     -1.8000    -12.3000     0.26686E-003
     -1.8000    -12.2000     0.31784E-003
     -1.8000    -12.1000     0.37527E-003
     -1.8000    -12.0000     0.43928E-003
     -1.8000    -11.9000     0.50993E-003
     -1.8000    -11.8000     0.58713E-003
     -1.8000    -11.7000     0.67067E-003
     -1.8000    -11.6000     0.76026E-003
     -1.8000    -11.5000     0.85545E-003
     -1.8000    -11.4000     0.95575E-003
     -1.8000    -11.3000     0.10606E-002
     -1.8000    -11.2000     0.11693E-002
     -1.8000    -11.1000     0.12811E-002
     -1.8000    -11.0000     0.13956E-002
     -1.8000    -10.9000     0.15118E-002
     -1.8000    -10.8000     0.16292E-002
     -1.8000    -10.7000     0.17472E-002
     -1.8000    -10.6000     0.18651E-002
     -1.8000    -10.5000     0.19826E-002
     -1.8000    -10.4000     0.20991E-002
     -1.8000    -10.3000     0.22142E-002
     -1.8000    -10.2000     0.23277E-002
     -1.8000    -10.1000     0.24394E-002
     -1.8000    -10.0000     0.25489E-002
     -1.8000     -9.9000     0.26563E-002
     -1.8000     -9.8000     0.27613E-002
     -1.8000     -9.7000     0.28640E-002
     -1.8000     -9.6000     0.29643E-002
     -1.8000     -9.5000     0.30623E-002
     -1.8000     -9.4000     0.31581E-002
     -1.8000     -9.3000     0.32515E-002
     -1.8000     -9.2000     0.33428E-002
     -1.8000     -9.1000     0.34320E-002
     -1.8000     -9.0000     0.35192E-002
     -1.8000     -8.9000     0.36044E-002
     -1.8000     -8.8000     0.36878E-002
     -1.8000     -8.7000     0.37695E-002
     -1.8000     -8.6000     0.38494E-002
     -1.8000     -8.5000     0.39278E-002
     -1.8000     -8.4000     0.40046E-002
     -1.8000     -8.3000     0.40800E-002
     -1.8000     -8.2000     0.41540E-002
     -1.8000     -8.1000     0.42266E-002
     -1.8000     -8.0000     0.42980E-002
     -1.8000     -7.9000     0.43681E-002
     -1.8000     -7.8000     0.44370E-002
     -1.8000     -7.7000     0.45047E-002
     -1.8000     -7.6000     0.45713E-002
     -1.8000     -7.5000     0.46368E-002
     -1.8000     -7.4000     0.47013E-002
     -1.8000     -7.3000     0.47647E-002
     -1.8000     -7.2000     0.48271E-002
     -1.8000     -7.1000     0.48885E-002
     -1.8000     -7.0000     0.49489E-002
     -1.8000     -6.9000     0.50083E-002
     -1.8000     -6.8000     0.50668E-002
     -1.8000     -6.7000     0.51243E-002
     -1.8000     -6.6000     0.51809E-002
     -1.8000     -6.5000     0.52366E-002
     -1.8000     -6.4000     0.52913E-002
     -1.8000     -6.3000     0.53452E-002
     -1.8000     -6.2000     0.53982E-002
     -1.8000     -6.1000     0.54502E-002
     -1.8000     -6.0000     0.55014E-002
     -1.8000     -5.9000     0.55517E-002
     -1.8000     -5.8000     0.56011E-002
     -1.8000     -5.7000     0.56496E-002
     -1.8000     -5.6000     0.56973E-002
     -1.8000     -5.5000     0.57440E-002
     -1.8000     -5.4000     0.57900E-002
     -1.8000     -5.3000     0.58350E-002
     -1.8000     -5.2000     0.58792E-002
     -1.8000     -5.1000     0.59225E-002
     -1.8000     -5.0000     0.59650E-002
     -1.8000     -4.9000     0.60066E-002
     -1.8000     -4.8000     0.60473E-002
     -1.8000     -4.7000     0.60872E-002
     -1.8000     -4.6000     0.61262E-002
     -1.8000     -4.5000     0.61644E-002
     -1.8000     -4.4000     0.62017E-002
     -1.8000     -4.3000     0.62382E-002
     -1.8000     -4.2000     0.62738E-002
     -1.8000     -4.1000     0.63086E-002
     -1.8000     -4.0000     0.63426E-002
     -1.8000     -3.9000     0.63756E-002
     -1.8000     -3.8000     0.64079E-002
     -1.8000     -3.7000     0.64393E-002
     -1.8000     -3.6000     0.64698E-002
     -1.8000     -3.5000     0.64995E-002
     -1.8000     -3.4000     0.65284E-002
     -1.8000     -3.3000     0.65564E-002
     -1.8000     -3.2000     0.65835E-002
     -1.8000     -3.1000     0.66099E-002
     -1.8000     -3.0000     0.66354E-002
     -1.8000     -2.9000     0.66600E-002
     -1.8000     -2.8000     0.66838E-002
     -1.8000     -2.7000     0.67068E-002
     -1.8000     -2.6000     0.67289E-002
     -1.8000     -2.5000     0.67502E-002
     -1.8000     -2.4000     0.67707E-002
     -1.8000     -2.3000     0.67903E-002
     -1.8000     -2.2000     0.68090E-002
     -1.8000     -2.1000     0.68270E-002
     -1.8000     -2.0000     0.68441E-002
     -1.8000     -1.9000     0.68604E-002
     -1.8000     -1.8000     0.68758E-002
     -1.8000     -1.7000     0.68904E-002
     -1.8000     -1.6000     0.69041E-002
     -1.8000     -1.5000     0.69171E-002
     -1.8000     -1.4000     0.69291E-002
     -1.8000     -1.3000     0.69404E-002
     -1.8000     -1.2000     0.69508E-002
     -1.8000     -1.1000     0.69604E-002
     -1.8000     -1.0000     0.69692E-002
     -1.8000     -0.9000     0.69771E-002
     -1.8000     -0.8000     0.69842E-002
     -1.8000     -0.7000     0.69904E-002
     -1.8000     -0.6000     0.69958E-002
     -1.8000     -0.5000     0.70004E-002
     -1.8000     -0.4000     0.70042E-002
     -1.8000     -0.3000     0.70071E-002
     -1.8000     -0.2000     0.70092E-002
     -1.8000     -0.1000     0.70104E-002
     -1.8000      0.0000     0.70108E-002
     -1.8000      0.1000     0.70104E-002
     -1.8000      0.2000     0.70092E-002
     -1.8000      0.3000     0.70071E-002
     -1.8000      0.4000     0.70042E-002
     -1.8000      0.5000     0.70004E-002
     -1.8000      0.6000     0.69958E-002
     -1.8000      0.7000     0.69904E-002
     -1.8000      0.8000     0.69842E-002
     -1.8000      0.9000     0.69771E-002
     -1.8000      1.0000     0.69692E-002
     -1.8000      1.1000     0.69604E-002
     -1.8000      1.2000     0.69508E-002
     -1.8000      1.3000     0.69404E-002
     -1.8000      1.4000     0.69291E-002
     -1.8000      1.5000     0.69171E-002
     -1.8000      1.6000     0.69041E-002
     -1.8000      1.7000     0.68904E-002
     -1.8000      1.8000     0.68758E-002
     -1.8000      1.9000     0.68604E-002
     -1.8000      2.0000     0.68441E-002
     -1.8000      2.1000     0.68270E-002
     -1.8000      2.2000     0.68090E-002
     -1.8000      2.3000     0.67903E-002
     -1.8000      2.4000     0.67707E-002
     -1.8000      2.5000     0.67502E-002
     -1.8000      2.6000     0.67289E-002
     -1.8000      2.7000     0.67068E-002
     -1.8000      2.8000     0.66838E-002
     -1.8000      2.9000     0.66600E-002
     -1.8000      3.0000     0.66354E-002
     -1.8000      3.1000     0.66099E-002
     -1.8000      3.2000     0.65835E-002
     -1.8000      3.3000     0.65564E-002
     -1.8000      3.4000     0.65284E-002
     -1.8000      3.5000     0.64995E-002
     -1.8000      3.6000     0.64698E-002
     -1.8000      3.7000     0.64393E-002
     -1.8000      3.8000     0.64079E-002
     -1.8000      3.9000     0.63756E-002
     -1.8000      4.0000     0.63426E-002
     -1.8000      4.1000     0.63086E-002
     -1.8000      4.2000     0.62738E-002
     -1.8000      4.3000     0.62382E-002
     -1.8000      4.4000     0.62017E-002
     -1.8000      4.5000     0.61644E-002
     -1.8000      4.6000     0.61262E-002
     -1.8000      4.7000     0.60872E-002
     -1.8000      4.8000     0.60473E-002
     -1.8000      4.9000     0.60066E-002
     -1.8000      5.0000     0.59650E-002
     -1.8000      5.1000     0.59225E-002
     -1.8000      5.2000     0.58792E-002
     -1.8000      5.3000     0.58350E-002
     -1.8000      5.4000     0.57900E-002
     -1.8000      5.5000     0.57440E-002
     -1.8000      5.6000     0.56973E-002
     -1.8000      5.7000     0.56496E-002
     -1.8000      5.8000     0.56011E-002
     -1.8000      5.9000     0.55517E-002
     -1.8000      6.0000     0.55014E-002
     -1.8000      6.1000     0.54502E-002
     -1.8000      6.2000     0.53982E-002
     -1.8000      6.3000     0.53452E-002
     -1.8000      6.4000     0.52913E-002
     -1.8000      6.5000     0.52366E-002
     -1.8000      6.6000     0.51809E-002
     -1.8000      6.7000     0.51243E-002
     -1.8000      6.8000     0.50668E-002
     -1.8000      6.9000     0.50083E-002
     -1.8000      7.0000     0.49489E-002
     -1.8000      7.1000     0.48885E-002
     -1.8000      7.2000     0.48271E-002
     -1.8000      7.3000     0.47647E-002
     -1.8000      7.4000     0.47013E-002
     -1.8000      7.5000     0.46368E-002
     -1.8000      7.6000     0.45713E-002
     -1.8000      7.7000     0.45047E-002
     -1.8000      7.8000     0.44370E-002
     -1.8000      7.9000     0.43681E-002
     -1.8000      8.0000     0.42980E-002
     -1.8000      8.1000     0.42266E-002
     -1.8000      8.2000     0.41540E-002
     -1.8000      8.3000     0.40800E-002
     -1.8000      8.4000     0.40046E-002
     -1.8000      8.5000     0.39278E-002
     -1.8000      8.6000     0.38494E-002
     -1.8000      8.7000     0.37695E-002
     -1.8000      8.8000     0.36878E-002
     -1.8000      8.9000     0.36044E-002
     -1.8000      9.0000     0.35192E-002
     -1.8000      9.1000     0.34320E-002
     -1.8000      9.2000     0.33428E-002
     -1.8000      9.3000     0.32515E-002
     -1.8000      9.4000     0.31581E-002
     -1.8000      9.5000     0.30623E-002
     -1.8000      9.6000     0.29643E-002
     -1.8000      9.7000     0.28640E-002
     -1.8000      9.8000     0.27613E-002
     -1.8000      9.9000     0.26563E-002
     -1.8000     10.0000     0.25489E-002
     -1.8000     10.1000     0.24394E-002
     -1.8000     10.2000     0.23277E-002
     -1.8000     10.3000     0.22142E-002
     -1.8000     10.4000     0.20991E-002
     -1.8000     10.5000     0.19826E-002
     -1.8000     10.6000     0.18651E-002
     -1.8000     10.7000     0.17472E-002
     -1.8000     10.8000     0.16292E-002
     -1.8000     10.9000     0.15118E-002
     -1.8000     11.0000     0.13956E-002
     -1.8000     11.1000     0.12811E-002
     -1.8000     11.2000     0.11693E-002
     -1.8000     11.3000     0.10606E-002
     -1.8000     11.4000     0.95575E-003
     -1.8000     11.5000     0.85545E-003
     -1.8000     11.6000     0.76026E-003
     -1.8000     11.7000     0.67067E-003
     -1.8000     11.8000     0.58713E-003
     -1.8000     11.9000     0.50993E-003
     -1.8000     12.0000     0.43928E-003
     -1.8000     12.1000     0.37527E-003
     -1.8000     12.2000     0.31784E-003
     -1.8000     12.3000     0.26686E-003
     -1.8000     12.4000     0.22208E-003
     -1.8000     12.5000     0.18315E-003
     -1.8000     12.6000     0.14967E-003
     -1.8000     12.7000     0.12119E-003
     -1.8000     12.8000     0.97228E-004
     -1.8000     12.9000     0.77280E-004
     -1.8000     13.0000     0.60854E-004
     -1.8000     13.1000     0.47474E-004
     -1.8000     13.2000     0.36692E-004
     -1.8000     13.3000     0.28096E-004
     -1.8000     13.4000     0.21315E-004
     -1.8000     13.5000     0.16022E-004
     -1.8000     13.6000     0.11933E-004
     -1.8000     13.7000     0.88069E-005
     -1.8000     13.8000     0.64409E-005
     -1.8000     13.9000     0.46683E-005
     -1.8000     14.0000     0.33535E-005
     -1.8000     14.1000     0.23876E-005
     -1.8000     14.2000     0.16851E-005
     -1.8000     14.3000     0.11789E-005
     -1.8000     14.4000     0.81771E-006
     -1.8000     14.5000     0.56232E-006
     -1.8000     14.6000     0.38341E-006
     -1.8000     14.7000     0.25923E-006
     -1.8000     14.8000     0.17381E-006
     -1.8000     14.9000     0.11558E-006
     -1.8000     15.0000     0.76225E-007
     -1.8000     15.1000     0.49863E-007
     -1.8000     15.2000     0.32355E-007
     -1.8000     15.3000     0.20827E-007
     -1.8000     15.4000     0.13300E-007
     -1.8000     15.5000     0.84263E-008
     -1.8000     15.6000     0.52969E-008
     -1.8000     15.7000     0.33039E-008
     -1.8000     15.8000     0.20449E-008
     -1.8000     15.9000     0.12560E-008
     -1.8000     16.0000     0.76562E-009
     -1.8000     16.1000     0.46317E-009
     -1.8000     16.2000     0.27810E-009
     -1.8000     16.3000     0.16574E-009
     -1.8000     16.4000     0.98047E-010
     -1.8000     16.5000     0.57576E-010
     -1.8000     16.6000     0.33563E-010
     -1.8000     16.7000     0.19424E-010
     -1.8000     16.8000     0.11160E-010
     -1.8000     16.9000     0.63658E-011
     -1.8000     17.0000     0.36053E-011
     -1.8000     17.1000     0.20274E-011
     -1.8000     17.2000     0.11321E-011
     -1.8000     17.3000     0.62771E-012
     -1.8000     17.4000     0.34562E-012
     -1.8000     17.5000     0.18898E-012
     -1.8000     17.6000     0.10262E-012
     -1.8000     17.7000     0.55341E-013
     -1.8000     17.8000     0.29641E-013
     -1.8000     17.9000     0.15768E-013
     -1.8000     18.0000     0.83308E-014
     -1.8000     18.1000     0.43720E-014
     -1.8000     18.2000     0.22790E-014
     -1.8000     18.3000     0.11800E-014
     -1.8000     18.4000     0.60696E-015
     -1.8000     18.5000     0.31012E-015
     -1.8000     18.6000     0.15741E-015
     -1.8000     18.7000     0.79372E-016
     -1.8000     18.8000     0.39761E-016
     -1.8000     18.9000     0.19788E-016
     -1.8000     19.0000     0.97842E-017
     -1.8000     19.1000     0.48065E-017
     -1.8000     19.2000     0.23460E-017
     -1.8000     19.3000     0.11377E-017
     -1.8000     19.4000     0.54821E-018
     -1.8000     19.5000     0.26247E-018
     -1.8000     19.6000     0.12487E-018
     -1.8000     19.7000     0.59030E-019
     -1.8000     19.8000     0.27730E-019
     -1.8000     19.9000     0.12944E-019
     -1.8000     20.0000     0.60045E-020
     -1.8000     20.1000     0.27680E-020
     -1.8000     20.2000     0.12680E-020
     -1.8000     20.3000     0.57729E-021
     -1.8000     20.4000     0.26119E-021
     -1.8000     20.5000     0.11745E-021
     -1.8000     20.6000     0.52487E-022
     -1.8000     20.7000     0.23312E-022
     -1.8000     20.8000     0.10291E-022
     -1.8000     20.9000     0.45150E-023
     -1.8000     21.0000     0.19689E-023
     -1.8000     21.1000     0.85339E-024
     -1.8000     21.2000     0.36765E-024
     -1.8000     21.3000     0.15743E-024
     -1.8000     21.4000     0.67010E-025
     -1.8000     21.5000     0.28351E-025
     -1.8000     21.6000     0.11923E-025
     -1.8000     21.7000     0.49843E-026
     -1.8000     21.8000     0.20712E-026
     -1.8000     21.9000     0.85560E-027
     -1.8000     22.0000     0.35134E-027
     -1.8000     22.1000     0.14342E-027
     -1.8000     22.2000     0.58200E-028
     -1.8000     22.3000     0.23479E-028
     -1.8000     22.4000     0.94160E-029
     -1.8000     22.5000     0.37541E-029
     -1.8000     22.6000     0.14880E-029
     -1.8000     22.7000     0.58636E-030
     -1.8000     22.8000     0.22971E-030
     -1.8000     22.9000     0.89470E-031
     -1.8000     23.0000     0.34646E-031
     -1.8000     23.1000     0.13338E-031
     -1.8000     23.2000     0.51055E-032
     -1.8000     23.3000     0.19430E-032
     -1.8000     23.4000     0.73518E-033
     -1.8000     23.5000     0.27658E-033
     -1.8000     23.6000     0.10346E-033
     -1.8000     23.7000     0.38478E-034
     -1.8000     23.8000     0.14229E-034
     -1.8000     23.9000     0.52319E-035
     -1.8000     24.0000     0.19128E-035
     -1.8000     24.1000     0.69537E-036
     -1.8000     24.2000     0.25136E-036
     -1.8000     24.3000     0.90347E-037
     -1.8000     24.4000     0.32291E-037
     -1.8000     24.5000     0.11476E-037
     -1.8000     24.6000     0.40555E-038
     -1.8000     24.7000     0.14251E-038
     -1.8000     24.8000     0.49799E-039
     -1.8000     24.9000     0.17302E-039
     -1.8000     25.0000     0.59763E-040
     -1.8000     25.1000     0.20511E-040
     -1.8000     25.2000     0.69839E-041
     -1.8000     25.3000     0.23483E-041
     -1.8000     25.4000     0.76888E-042
     -1.8000     25.5000     0.23454E-042
     -1.8000     25.6000     0.00000E+000
 
     -1.7000    -25.6000     0.00000E+000
     -1.7000    -25.5000     0.14205E-042
     -1.7000    -25.4000     0.75336E-042
     -1.7000    -25.3000     0.26221E-041
     -1.7000    -25.2000     0.81288E-041
     -1.7000    -25.1000     0.24206E-040
     -1.7000    -25.0000     0.70859E-040
     -1.7000    -24.9000     0.20547E-039
     -1.7000    -24.8000     0.59169E-039
     -1.7000    -24.7000     0.16936E-038
     -1.7000    -24.6000     0.48195E-038
     -1.7000    -24.5000     0.13637E-037
     -1.7000    -24.4000     0.38371E-037
     -1.7000    -24.3000     0.10736E-036
     -1.7000    -24.2000     0.29867E-036
     -1.7000    -24.1000     0.82621E-036
     -1.7000    -24.0000     0.22726E-035
     -1.7000    -23.9000     0.62157E-035
     -1.7000    -23.8000     0.16904E-034
     -1.7000    -23.7000     0.45708E-034
     -1.7000    -23.6000     0.12289E-033
     -1.7000    -23.5000     0.32852E-033
     -1.7000    -23.4000     0.87319E-033
     -1.7000    -23.3000     0.23076E-032
     -1.7000    -23.2000     0.60632E-032
     -1.7000    -23.1000     0.15839E-031
     -1.7000    -23.0000     0.41140E-031
     -1.7000    -22.9000     0.10623E-030
     -1.7000    -22.8000     0.27273E-030
     -1.7000    -22.7000     0.69613E-030
     -1.7000    -22.6000     0.17665E-029
     -1.7000    -22.5000     0.44563E-029
     -1.7000    -22.4000     0.11176E-028
     -1.7000    -22.3000     0.27866E-028
     -1.7000    -22.2000     0.69071E-028
     -1.7000    -22.1000     0.17019E-027
     -1.7000    -22.0000     0.41690E-027
     -1.7000    -21.9000     0.10152E-026
     -1.7000    -21.8000     0.24573E-026
     -1.7000    -21.7000     0.59128E-026
     -1.7000    -21.6000     0.14143E-025
     -1.7000    -21.5000     0.33626E-025
     -1.7000    -21.4000     0.79471E-025
     -1.7000    -21.3000     0.18669E-024
     -1.7000    -21.2000     0.43594E-024
     -1.7000    -21.1000     0.10118E-023
     -1.7000    -21.0000     0.23341E-023
     -1.7000    -20.9000     0.53519E-023
     -1.7000    -20.8000     0.12197E-022
     -1.7000    -20.7000     0.27627E-022
     -1.7000    -20.6000     0.62194E-022
     -1.7000    -20.5000     0.13915E-021
     -1.7000    -20.4000     0.30942E-021
     -1.7000    -20.3000     0.68380E-021
     -1.7000    -20.2000     0.15018E-020
     -1.7000    -20.1000     0.32778E-020
     -1.7000    -20.0000     0.71094E-020
     -1.7000    -19.9000     0.15324E-019
     -1.7000    -19.8000     0.32823E-019
     -1.7000    -19.7000     0.69861E-019
     -1.7000    -19.6000     0.14776E-018
     -1.7000    -19.5000     0.31053E-018
     -1.7000    -19.4000     0.64847E-018
     -1.7000    -19.3000     0.13455E-017
     -1.7000    -19.2000     0.27741E-017
     -1.7000    -19.1000     0.56824E-017
     -1.7000    -19.0000     0.11565E-016
     -1.7000    -18.9000     0.23385E-016
     -1.7000    -18.8000     0.46978E-016
     -1.7000    -18.7000     0.93760E-016
     -1.7000    -18.6000     0.18590E-015
     -1.7000    -18.5000     0.36617E-015
     -1.7000    -18.4000     0.71648E-015
     -1.7000    -18.3000     0.13926E-014
     -1.7000    -18.2000     0.26889E-014
     -1.7000    -18.1000     0.51569E-014
     -1.7000    -18.0000     0.98238E-014
     -1.7000    -17.9000     0.18588E-013
     -1.7000    -17.8000     0.34932E-013
     -1.7000    -17.7000     0.65201E-013
     -1.7000    -17.6000     0.12086E-012
     -1.7000    -17.5000     0.22251E-012
     -1.7000    -17.4000     0.40680E-012
     -1.7000    -17.3000     0.73855E-012
     -1.7000    -17.2000     0.13315E-011
     -1.7000    -17.1000     0.23836E-011
     -1.7000    -17.0000     0.42370E-011
     -1.7000    -16.9000     0.74779E-011
     -1.7000    -16.8000     0.13104E-010
     -1.7000    -16.7000     0.22797E-010
     -1.7000    -16.6000     0.39374E-010
     -1.7000    -16.5000     0.67510E-010
     -1.7000    -16.4000     0.11491E-009
     -1.7000    -16.3000     0.19414E-009
     -1.7000    -16.2000     0.32557E-009
     -1.7000    -16.1000     0.54190E-009
     -1.7000    -16.0000     0.89522E-009
     -1.7000    -15.9000     0.14677E-008
     -1.7000    -15.8000     0.23880E-008
     -1.7000    -15.7000     0.38555E-008
     -1.7000    -15.6000     0.61767E-008
     -1.7000    -15.5000     0.98184E-008
     -1.7000    -15.4000     0.15485E-007
     -1.7000    -15.3000     0.24228E-007
     -1.7000    -15.2000     0.37607E-007
     -1.7000    -15.1000     0.57903E-007
     -1.7000    -15.0000     0.88432E-007
     -1.7000    -14.9000     0.13395E-006
     -1.7000    -14.8000     0.20123E-006
     -1.7000    -14.7000     0.29980E-006
     -1.7000    -14.6000     0.44290E-006
     -1.7000    -14.5000     0.64876E-006
     -1.7000    -14.4000     0.94221E-006
     -1.7000    -14.3000     0.13566E-005
     -1.7000    -14.2000     0.19363E-005
     -1.7000    -14.1000     0.27396E-005
     -1.7000    -14.0000     0.38417E-005
     -1.7000    -13.9000     0.53393E-005
     -1.7000    -13.8000     0.73541E-005
     -1.7000    -13.7000     0.10037E-004
     -1.7000    -13.6000     0.13575E-004
     -1.7000    -13.5000     0.18190E-004
     -1.7000    -13.4000     0.24150E-004
     -1.7000    -13.3000     0.31764E-004
     -1.7000    -13.2000     0.41388E-004
     -1.7000    -13.1000     0.53424E-004
     -1.7000    -13.0000     0.68314E-004
     -1.7000    -12.9000     0.86532E-004
     -1.7000    -12.8000     0.10858E-003
     -1.7000    -12.7000     0.13498E-003
     -1.7000    -12.6000     0.16622E-003
     -1.7000    -12.5000     0.20281E-003
     -1.7000    -12.4000     0.24519E-003
     -1.7000    -12.3000     0.29375E-003
     -1.7000    -12.2000     0.34878E-003
     -1.7000    -12.1000     0.41051E-003
     -1.7000    -12.0000     0.47901E-003
     -1.7000    -11.9000     0.55427E-003
     -1.7000    -11.8000     0.63613E-003
     -1.7000    -11.7000     0.72432E-003
     -1.7000    -11.6000     0.81844E-003
     -1.7000    -11.5000     0.91800E-003
     -1.7000    -11.4000     0.10224E-002
     -1.7000    -11.3000     0.11311E-002
     -1.7000    -11.2000     0.12432E-002
     -1.7000    -11.1000     0.13582E-002
     -1.7000    -11.0000     0.14752E-002
     -1.7000    -10.9000     0.15937E-002
     -1.7000    -10.8000     0.17128E-002
     -1.7000    -10.7000     0.18322E-002
     -1.7000    -10.6000     0.19511E-002
     -1.7000    -10.5000     0.20691E-002
     -1.7000    -10.4000     0.21858E-002
     -1.7000    -10.3000     0.23008E-002
     -1.7000    -10.2000     0.24140E-002
     -1.7000    -10.1000     0.25250E-002
     -1.7000    -10.0000     0.26337E-002
     -1.7000     -9.9000     0.27401E-002
     -1.7000     -9.8000     0.28441E-002
     -1.7000     -9.7000     0.29457E-002
     -1.7000     -9.6000     0.30448E-002
     -1.7000     -9.5000     0.31416E-002
     -1.7000     -9.4000     0.32361E-002
     -1.7000     -9.3000     0.33283E-002
     -1.7000     -9.2000     0.34184E-002
     -1.7000     -9.1000     0.35064E-002
     -1.7000     -9.0000     0.35925E-002
     -1.7000     -8.9000     0.36767E-002
     -1.7000     -8.8000     0.37591E-002
     -1.7000     -8.7000     0.38398E-002
     -1.7000     -8.6000     0.39189E-002
     -1.7000     -8.5000     0.39964E-002
     -1.7000     -8.4000     0.40725E-002
     -1.7000     -8.3000     0.41472E-002
     -1.7000     -8.2000     0.42206E-002
     -1.7000     -8.1000     0.42926E-002
     -1.7000     -8.0000     0.43634E-002
     -1.7000     -7.9000     0.44331E-002
     -1.7000     -7.8000     0.45015E-002
     -1.7000     -7.7000     0.45689E-002
     -1.7000     -7.6000     0.46351E-002
     -1.7000     -7.5000     0.47003E-002
     -1.7000     -7.4000     0.47645E-002
     -1.7000     -7.3000     0.48277E-002
     -1.7000     -7.2000     0.48898E-002
     -1.7000     -7.1000     0.49510E-002
     -1.7000     -7.0000     0.50112E-002
     -1.7000     -6.9000     0.50705E-002
     -1.7000     -6.8000     0.51288E-002
     -1.7000     -6.7000     0.51862E-002
     -1.7000     -6.6000     0.52427E-002
     -1.7000     -6.5000     0.52983E-002
     -1.7000     -6.4000     0.53530E-002
     -1.7000     -6.3000     0.54068E-002
     -1.7000     -6.2000     0.54596E-002
     -1.7000     -6.1000     0.55116E-002
     -1.7000     -6.0000     0.55627E-002
     -1.7000     -5.9000     0.56130E-002
     -1.7000     -5.8000     0.56623E-002
     -1.7000     -5.7000     0.57108E-002
     -1.7000     -5.6000     0.57584E-002
     -1.7000     -5.5000     0.58052E-002
     -1.7000     -5.4000     0.58510E-002
     -1.7000     -5.3000     0.58961E-002
     -1.7000     -5.2000     0.59402E-002
     -1.7000     -5.1000     0.59835E-002
     -1.7000     -5.0000     0.60259E-002
     -1.7000     -4.9000     0.60675E-002
     -1.7000     -4.8000     0.61082E-002
     -1.7000     -4.7000     0.61481E-002
     -1.7000     -4.6000     0.61871E-002
     -1.7000     -4.5000     0.62253E-002
     -1.7000     -4.4000     0.62626E-002
     -1.7000     -4.3000     0.62990E-002
     -1.7000     -4.2000     0.63346E-002
     -1.7000     -4.1000     0.63694E-002
     -1.7000     -4.0000     0.64033E-002
     -1.7000     -3.9000     0.64364E-002
     -1.7000     -3.8000     0.64686E-002
     -1.7000     -3.7000     0.65000E-002
     -1.7000     -3.6000     0.65305E-002
     -1.7000     -3.5000     0.65602E-002
     -1.7000     -3.4000     0.65890E-002
     -1.7000     -3.3000     0.66170E-002
     -1.7000     -3.2000     0.66442E-002
     -1.7000     -3.1000     0.66705E-002
     -1.7000     -3.0000     0.66960E-002
     -1.7000     -2.9000     0.67206E-002
     -1.7000     -2.8000     0.67444E-002
     -1.7000     -2.7000     0.67674E-002
     -1.7000     -2.6000     0.67895E-002
     -1.7000     -2.5000     0.68108E-002
     -1.7000     -2.4000     0.68312E-002
     -1.7000     -2.3000     0.68508E-002
     -1.7000     -2.2000     0.68696E-002
     -1.7000     -2.1000     0.68875E-002
     -1.7000     -2.0000     0.69046E-002
     -1.7000     -1.9000     0.69209E-002
     -1.7000     -1.8000     0.69363E-002
     -1.7000     -1.7000     0.69509E-002
     -1.7000     -1.6000     0.69646E-002
     -1.7000     -1.5000     0.69776E-002
     -1.7000     -1.4000     0.69896E-002
     -1.7000     -1.3000     0.70009E-002
     -1.7000     -1.2000     0.70113E-002
     -1.7000     -1.1000     0.70209E-002
     -1.7000     -1.0000     0.70296E-002
     -1.7000     -0.9000     0.70375E-002
     -1.7000     -0.8000     0.70446E-002
     -1.7000     -0.7000     0.70509E-002
     -1.7000     -0.6000     0.70563E-002
     -1.7000     -0.5000     0.70609E-002
     -1.7000     -0.4000     0.70646E-002
     -1.7000     -0.3000     0.70675E-002
     -1.7000     -0.2000     0.70696E-002
     -1.7000     -0.1000     0.70709E-002
     -1.7000      0.0000     0.70713E-002
     -1.7000      0.1000     0.70709E-002
     -1.7000      0.2000     0.70696E-002
     -1.7000      0.3000     0.70675E-002
     -1.7000      0.4000     0.70646E-002
     -1.7000      0.5000     0.70609E-002
     -1.7000      0.6000     0.70563E-002
     -1.7000      0.7000     0.70509E-002
     -1.7000      0.8000     0.70446E-002
     -1.7000      0.9000     0.70375E-002
     -1.7000      1.0000     0.70296E-002
     -1.7000      1.1000     0.70209E-002
     -1.7000      1.2000     0.70113E-002
     -1.7000      1.3000     0.70009E-002
     -1.7000      1.4000     0.69896E-002
     -1.7000      1.5000     0.69776E-002
     -1.7000      1.6000     0.69646E-002
     -1.7000      1.7000     0.69509E-002
     -1.7000      1.8000     0.69363E-002
     -1.7000      1.9000     0.69209E-002
     -1.7000      2.0000     0.69046E-002
     -1.7000      2.1000     0.68875E-002
     -1.7000      2.2000     0.68696E-002
     -1.7000      2.3000     0.68508E-002
     -1.7000      2.4000     0.68312E-002
     -1.7000      2.5000     0.68108E-002
     -1.7000      2.6000     0.67895E-002
     -1.7000      2.7000     0.67674E-002
     -1.7000      2.8000     0.67444E-002
     -1.7000      2.9000     0.67206E-002
     -1.7000      3.0000     0.66960E-002
     -1.7000      3.1000     0.66705E-002
     -1.7000      3.2000     0.66442E-002
     -1.7000      3.3000     0.66170E-002
     -1.7000      3.4000     0.65890E-002
     -1.7000      3.5000     0.65602E-002
     -1.7000      3.6000     0.65305E-002
     -1.7000      3.7000     0.65000E-002
     -1.7000      3.8000     0.64686E-002
     -1.7000      3.9000     0.64364E-002
     -1.7000      4.0000     0.64033E-002
     -1.7000      4.1000     0.63694E-002
     -1.7000      4.2000     0.63346E-002
     -1.7000      4.3000     0.62990E-002
     -1.7000      4.4000     0.62626E-002
     -1.7000      4.5000     0.62253E-002
     -1.7000      4.6000     0.61871E-002
     -1.7000      4.7000     0.61481E-002
     -1.7000      4.8000     0.61082E-002
     -1.7000      4.9000     0.60675E-002
     -1.7000      5.0000     0.60259E-002
     -1.7000      5.1000     0.59835E-002
     -1.7000      5.2000     0.59402E-002
     -1.7000      5.3000     0.58961E-002
     -1.7000      5.4000     0.58510E-002
     -1.7000      5.5000     0.58052E-002
     -1.7000      5.6000     0.57584E-002
     -1.7000      5.7000     0.57108E-002
     -1.7000      5.8000     0.56623E-002
     -1.7000      5.9000     0.56130E-002
     -1.7000      6.0000     0.55627E-002
     -1.7000      6.1000     0.55116E-002
     -1.7000      6.2000     0.54596E-002
     -1.7000      6.3000     0.54068E-002
     -1.7000      6.4000     0.53530E-002
     -1.7000      6.5000     0.52983E-002
     -1.7000      6.6000     0.52427E-002
     -1.7000      6.7000     0.51862E-002
     -1.7000      6.8000     0.51288E-002
     -1.7000      6.9000     0.50705E-002
     -1.7000      7.0000     0.50112E-002
     -1.7000      7.1000     0.49510E-002
     -1.7000      7.2000     0.48898E-002
     -1.7000      7.3000     0.48277E-002
     -1.7000      7.4000     0.47645E-002
     -1.7000      7.5000     0.47003E-002
     -1.7000      7.6000     0.46351E-002
     -1.7000      7.7000     0.45689E-002
     -1.7000      7.8000     0.45015E-002
     -1.7000      7.9000     0.44331E-002
     -1.7000      8.0000     0.43634E-002
     -1.7000      8.1000     0.42926E-002
     -1.7000      8.2000     0.42206E-002
     -1.7000      8.3000     0.41472E-002
     -1.7000      8.4000     0.40725E-002
     -1.7000      8.5000     0.39964E-002
     -1.7000      8.6000     0.39189E-002
     -1.7000      8.7000     0.38398E-002
     -1.7000      8.8000     0.37591E-002
     -1.7000      8.9000     0.36767E-002
     -1.7000      9.0000     0.35925E-002
     -1.7000      9.1000     0.35064E-002
     -1.7000      9.2000     0.34184E-002
     -1.7000      9.3000     0.33283E-002
     -1.7000      9.4000     0.32361E-002
     -1.7000      9.5000     0.31416E-002
     -1.7000      9.6000     0.30448E-002
     -1.7000      9.7000     0.29457E-002
     -1.7000      9.8000     0.28441E-002
     -1.7000      9.9000     0.27401E-002
     -1.7000     10.0000     0.26337E-002
     -1.7000     10.1000     0.25250E-002
     -1.7000     10.2000     0.24140E-002
     -1.7000     10.3000     0.23008E-002
     -1.7000     10.4000     0.21858E-002
     -1.7000     10.5000     0.20691E-002
     -1.7000     10.6000     0.19511E-002
     -1.7000     10.7000     0.18322E-002
     -1.7000     10.8000     0.17128E-002
     -1.7000     10.9000     0.15937E-002
     -1.7000     11.0000     0.14752E-002
     -1.7000     11.1000     0.13582E-002
     -1.7000     11.2000     0.12432E-002
     -1.7000     11.3000     0.11311E-002
     -1.7000     11.4000     0.10224E-002
     -1.7000     11.5000     0.91800E-003
     -1.7000     11.6000     0.81844E-003
     -1.7000     11.7000     0.72432E-003
     -1.7000     11.8000     0.63613E-003
     -1.7000     11.9000     0.55427E-003
     -1.7000     12.0000     0.47901E-003
     -1.7000     12.1000     0.41051E-003
     -1.7000     12.2000     0.34878E-003
     -1.7000     12.3000     0.29375E-003
     -1.7000     12.4000     0.24519E-003
     -1.7000     12.5000     0.20281E-003
     -1.7000     12.6000     0.16622E-003
     -1.7000     12.7000     0.13498E-003
     -1.7000     12.8000     0.10858E-003
     -1.7000     12.9000     0.86532E-004
     -1.7000     13.0000     0.68314E-004
     -1.7000     13.1000     0.53424E-004
     -1.7000     13.2000     0.41388E-004
     -1.7000     13.3000     0.31764E-004
     -1.7000     13.4000     0.24150E-004
     -1.7000     13.5000     0.18190E-004
     -1.7000     13.6000     0.13575E-004
     -1.7000     13.7000     0.10037E-004
     -1.7000     13.8000     0.73541E-005
     -1.7000     13.9000     0.53393E-005
     -1.7000     14.0000     0.38417E-005
     -1.7000     14.1000     0.27396E-005
     -1.7000     14.2000     0.19363E-005
     -1.7000     14.3000     0.13566E-005
     -1.7000     14.4000     0.94221E-006
     -1.7000     14.5000     0.64876E-006
     -1.7000     14.6000     0.44290E-006
     -1.7000     14.7000     0.29980E-006
     -1.7000     14.8000     0.20123E-006
     -1.7000     14.9000     0.13395E-006
     -1.7000     15.0000     0.88432E-007
     -1.7000     15.1000     0.57903E-007
     -1.7000     15.2000     0.37607E-007
     -1.7000     15.3000     0.24228E-007
     -1.7000     15.4000     0.15485E-007
     -1.7000     15.5000     0.98184E-008
     -1.7000     15.6000     0.61767E-008
     -1.7000     15.7000     0.38555E-008
     -1.7000     15.8000     0.23880E-008
     -1.7000     15.9000     0.14677E-008
     -1.7000     16.0000     0.89522E-009
     -1.7000     16.1000     0.54190E-009
     -1.7000     16.2000     0.32557E-009
     -1.7000     16.3000     0.19414E-009
     -1.7000     16.4000     0.11491E-009
     -1.7000     16.5000     0.67510E-010
     -1.7000     16.6000     0.39374E-010
     -1.7000     16.7000     0.22797E-010
     -1.7000     16.8000     0.13104E-010
     -1.7000     16.9000     0.74779E-011
     -1.7000     17.0000     0.42370E-011
     -1.7000     17.1000     0.23836E-011
     -1.7000     17.2000     0.13315E-011
     -1.7000     17.3000     0.73855E-012
     -1.7000     17.4000     0.40680E-012
     -1.7000     17.5000     0.22251E-012
     -1.7000     17.6000     0.12086E-012
     -1.7000     17.7000     0.65201E-013
     -1.7000     17.8000     0.34932E-013
     -1.7000     17.9000     0.18588E-013
     -1.7000     18.0000     0.98238E-014
     -1.7000     18.1000     0.51569E-014
     -1.7000     18.2000     0.26889E-014
     -1.7000     18.3000     0.13926E-014
     -1.7000     18.4000     0.71648E-015
     -1.7000     18.5000     0.36617E-015
     -1.7000     18.6000     0.18590E-015
     -1.7000     18.7000     0.93760E-016
     -1.7000     18.8000     0.46978E-016
     -1.7000     18.9000     0.23385E-016
     -1.7000     19.0000     0.11565E-016
     -1.7000     19.1000     0.56824E-017
     -1.7000     19.2000     0.27741E-017
     -1.7000     19.3000     0.13455E-017
     -1.7000     19.4000     0.64847E-018
     -1.7000     19.5000     0.31053E-018
     -1.7000     19.6000     0.14776E-018
     -1.7000     19.7000     0.69861E-019
     -1.7000     19.8000     0.32823E-019
     -1.7000     19.9000     0.15324E-019
     -1.7000     20.0000     0.71094E-020
     -1.7000     20.1000     0.32778E-020
     -1.7000     20.2000     0.15018E-020
     -1.7000     20.3000     0.68380E-021
     -1.7000     20.4000     0.30942E-021
     -1.7000     20.5000     0.13915E-021
     -1.7000     20.6000     0.62194E-022
     -1.7000     20.7000     0.27627E-022
     -1.7000     20.8000     0.12197E-022
     -1.7000     20.9000     0.53519E-023
     -1.7000     21.0000     0.23341E-023
     -1.7000     21.1000     0.10118E-023
     -1.7000     21.2000     0.43594E-024
     -1.7000     21.3000     0.18669E-024
     -1.7000     21.4000     0.79471E-025
     -1.7000     21.5000     0.33626E-025
     -1.7000     21.6000     0.14143E-025
     -1.7000     21.7000     0.59128E-026
     -1.7000     21.8000     0.24573E-026
     -1.7000     21.9000     0.10152E-026
     -1.7000     22.0000     0.41690E-027
     -1.7000     22.1000     0.17019E-027
     -1.7000     22.2000     0.69071E-028
     -1.7000     22.3000     0.27866E-028
     -1.7000     22.4000     0.11176E-028
     -1.7000     22.5000     0.44563E-029
     -1.7000     22.6000     0.17665E-029
     -1.7000     22.7000     0.69613E-030
     -1.7000     22.8000     0.27273E-030
     -1.7000     22.9000     0.10623E-030
     -1.7000     23.0000     0.41140E-031
     -1.7000     23.1000     0.15839E-031
     -1.7000     23.2000     0.60632E-032
     -1.7000     23.3000     0.23076E-032
     -1.7000     23.4000     0.87319E-033
     -1.7000     23.5000     0.32852E-033
     -1.7000     23.6000     0.12289E-033
     -1.7000     23.7000     0.45708E-034
     -1.7000     23.8000     0.16904E-034
     -1.7000     23.9000     0.62157E-035
     -1.7000     24.0000     0.22726E-035
     -1.7000     24.1000     0.82621E-036
     -1.7000     24.2000     0.29867E-036
     -1.7000     24.3000     0.10736E-036
     -1.7000     24.4000     0.38371E-037
     -1.7000     24.5000     0.13638E-037
     -1.7000     24.6000     0.48196E-038
     -1.7000     24.7000     0.16937E-038
     -1.7000     24.8000     0.59187E-039
     -1.7000     24.9000     0.20565E-039
     -1.7000     25.0000     0.71035E-040
     -1.7000     25.1000     0.24381E-040
     -1.7000     25.2000     0.83018E-041
     -1.7000     25.3000     0.27915E-041
     -1.7000     25.4000     0.91403E-042
     -1.7000     25.5000     0.27883E-042
     -1.7000     25.6000     0.00000E+000
 
     -1.6000    -25.6000     0.00000E+000
     -1.6000    -25.5000     0.16721E-042
     -1.6000    -25.4000     0.88676E-042
     -1.6000    -25.3000     0.30863E-041
     -1.6000    -25.2000     0.95677E-041
     -1.6000    -25.1000     0.28490E-040
     -1.6000    -25.0000     0.83397E-040
     -1.6000    -24.9000     0.24182E-039
     -1.6000    -24.8000     0.69633E-039
     -1.6000    -24.7000     0.19930E-038
     -1.6000    -24.6000     0.56713E-038
     -1.6000    -24.5000     0.16047E-037
     -1.6000    -24.4000     0.45150E-037
     -1.6000    -24.3000     0.12632E-036
     -1.6000    -24.2000     0.35140E-036
     -1.6000    -24.1000     0.97204E-036
     -1.6000    -24.0000     0.26736E-035
     -1.6000    -23.9000     0.73122E-035
     -1.6000    -23.8000     0.19885E-034
     -1.6000    -23.7000     0.53766E-034
     -1.6000    -23.6000     0.14455E-033
     -1.6000    -23.5000     0.38640E-033
     -1.6000    -23.4000     0.10270E-032
     -1.6000    -23.3000     0.27138E-032
     -1.6000    -23.2000     0.71302E-032
     -1.6000    -23.1000     0.18626E-031
     -1.6000    -23.0000     0.48374E-031
     -1.6000    -22.9000     0.12491E-030
     -1.6000    -22.8000     0.32065E-030
     -1.6000    -22.7000     0.81839E-030
     -1.6000    -22.6000     0.20766E-029
     -1.6000    -22.5000     0.52383E-029
     -1.6000    -22.4000     0.13137E-028
     -1.6000    -22.3000     0.32751E-028
     -1.6000    -22.2000     0.81173E-028
     -1.6000    -22.1000     0.20000E-027
     -1.6000    -22.0000     0.48987E-027
     -1.6000    -21.9000     0.11928E-026
     -1.6000    -21.8000     0.28870E-026
     -1.6000    -21.7000     0.69462E-026
     -1.6000    -21.6000     0.16613E-025
     -1.6000    -21.5000     0.39496E-025
     -1.6000    -21.4000     0.93336E-025
     -1.6000    -21.3000     0.21924E-024
     -1.6000    -21.2000     0.51190E-024
     -1.6000    -21.1000     0.11880E-023
     -1.6000    -21.0000     0.27403E-023
     -1.6000    -20.9000     0.62826E-023
     -1.6000    -20.8000     0.14316E-022
     -1.6000    -20.7000     0.32424E-022
     -1.6000    -20.6000     0.72985E-022
     -1.6000    -20.5000     0.16328E-021
     -1.6000    -20.4000     0.36303E-021
     -1.6000    -20.3000     0.80216E-021
     -1.6000    -20.2000     0.17615E-020
     -1.6000    -20.1000     0.38441E-020
     -1.6000    -20.0000     0.83368E-020
     -1.6000    -19.9000     0.17967E-019
     -1.6000    -19.8000     0.38478E-019
     -1.6000    -19.7000     0.81887E-019
     -1.6000    -19.6000     0.17317E-018
     -1.6000    -19.5000     0.36387E-018
     -1.6000    -19.4000     0.75973E-018
     -1.6000    -19.3000     0.15761E-017
     -1.6000    -19.2000     0.32489E-017
     -1.6000    -19.1000     0.66540E-017
     -1.6000    -19.0000     0.13540E-016
     -1.6000    -18.9000     0.27373E-016
     -1.6000    -18.8000     0.54979E-016
     -1.6000    -18.7000     0.10970E-015
     -1.6000    -18.6000     0.21747E-015
     -1.6000    -18.5000     0.42826E-015
     -1.6000    -18.4000     0.83778E-015
     -1.6000    -18.3000     0.16280E-014
     -1.6000    -18.2000     0.31426E-014
     -1.6000    -18.1000     0.60255E-014
     -1.6000    -18.0000     0.11476E-013
     -1.6000    -17.9000     0.21707E-013
     -1.6000    -17.8000     0.40783E-013
     -1.6000    -17.7000     0.76099E-013
     -1.6000    -17.6000     0.14102E-012
     -1.6000    -17.5000     0.25954E-012
     -1.6000    -17.4000     0.47434E-012
     -1.6000    -17.3000     0.86089E-012
     -1.6000    -17.2000     0.15515E-011
     -1.6000    -17.1000     0.27765E-011
     -1.6000    -17.0000     0.49334E-011
     -1.6000    -16.9000     0.87036E-011
     -1.6000    -16.8000     0.15245E-010
     -1.6000    -16.7000     0.26511E-010
     -1.6000    -16.6000     0.45768E-010
     -1.6000    -16.5000     0.78437E-010
     -1.6000    -16.4000     0.13344E-009
     -1.6000    -16.3000     0.22533E-009
     -1.6000    -16.2000     0.37768E-009
     -1.6000    -16.1000     0.62830E-009
     -1.6000    -16.0000     0.10374E-008
     -1.6000    -15.9000     0.16997E-008
     -1.6000    -15.8000     0.27637E-008
     -1.6000    -15.7000     0.44591E-008
     -1.6000    -15.6000     0.71389E-008
     -1.6000    -15.5000     0.11340E-007
     -1.6000    -15.4000     0.17870E-007
     -1.6000    -15.3000     0.27939E-007
     -1.6000    -15.2000     0.43330E-007
     -1.6000    -15.1000     0.66657E-007
     -1.6000    -15.0000     0.10171E-006
     -1.6000    -14.9000     0.15391E-006
     -1.6000    -14.8000     0.23099E-006
     -1.6000    -14.7000     0.34377E-006
     -1.6000    -14.6000     0.50728E-006
     -1.6000    -14.5000     0.74221E-006
     -1.6000    -14.4000     0.10766E-005
     -1.6000    -14.3000     0.15481E-005
     -1.6000    -14.2000     0.22067E-005
     -1.6000    -14.1000     0.31176E-005
     -1.6000    -14.0000     0.43654E-005
     -1.6000    -13.9000     0.60576E-005
     -1.6000    -13.8000     0.83297E-005
     -1.6000    -13.7000     0.11349E-004
     -1.6000    -13.6000     0.15321E-004
     -1.6000    -13.5000     0.20491E-004
     -1.6000    -13.4000     0.27150E-004
     -1.6000    -13.3000     0.35636E-004
     -1.6000    -13.2000     0.46333E-004
     -1.6000    -13.1000     0.59671E-004
     -1.6000    -13.0000     0.76122E-004
     -1.6000    -12.9000     0.96186E-004
     -1.6000    -12.8000     0.12039E-003
     -1.6000    -12.7000     0.14926E-003
     -1.6000    -12.6000     0.18332E-003
     -1.6000    -12.5000     0.22305E-003
     -1.6000    -12.4000     0.26889E-003
     -1.6000    -12.3000     0.32119E-003
     -1.6000    -12.2000     0.38024E-003
     -1.6000    -12.1000     0.44618E-003
     -1.6000    -12.0000     0.51906E-003
     -1.6000    -11.9000     0.59877E-003
     -1.6000    -11.8000     0.68510E-003
     -1.6000    -11.7000     0.77769E-003
     -1.6000    -11.6000     0.87607E-003
     -1.6000    -11.5000     0.97969E-003
     -1.6000    -11.4000     0.10879E-002
     -1.6000    -11.3000     0.12000E-002
     -1.6000    -11.2000     0.13152E-002
     -1.6000    -11.1000     0.14328E-002
     -1.6000    -11.0000     0.15521E-002
     -1.6000    -10.9000     0.16724E-002
     -1.6000    -10.8000     0.17930E-002
     -1.6000    -10.7000     0.19133E-002
     -1.6000    -10.6000     0.20328E-002
     -1.6000    -10.5000     0.21511E-002
     -1.6000    -10.4000     0.22677E-002
     -1.6000    -10.3000     0.23825E-002
     -1.6000    -10.2000     0.24951E-002
     -1.6000    -10.1000     0.26053E-002
     -1.6000    -10.0000     0.27132E-002
     -1.6000     -9.9000     0.28186E-002
     -1.6000     -9.8000     0.29214E-002
     -1.6000     -9.7000     0.30218E-002
     -1.6000     -9.6000     0.31197E-002
     -1.6000     -9.5000     0.32153E-002
     -1.6000     -9.4000     0.33086E-002
     -1.6000     -9.3000     0.33996E-002
     -1.6000     -9.2000     0.34886E-002
     -1.6000     -9.1000     0.35755E-002
     -1.6000     -9.0000     0.36606E-002
     -1.6000     -8.9000     0.37438E-002
     -1.6000     -8.8000     0.38253E-002
     -1.6000     -8.7000     0.39052E-002
     -1.6000     -8.6000     0.39835E-002
     -1.6000     -8.5000     0.40603E-002
     -1.6000     -8.4000     0.41357E-002
     -1.6000     -8.3000     0.42098E-002
     -1.6000     -8.2000     0.42826E-002
     -1.6000     -8.1000     0.43542E-002
     -1.6000     -8.0000     0.44246E-002
     -1.6000     -7.9000     0.44938E-002
     -1.6000     -7.8000     0.45619E-002
     -1.6000     -7.7000     0.46289E-002
     -1.6000     -7.6000     0.46949E-002
     -1.6000     -7.5000     0.47598E-002
     -1.6000     -7.4000     0.48238E-002
     -1.6000     -7.3000     0.48867E-002
     -1.6000     -7.2000     0.49487E-002
     -1.6000     -7.1000     0.50097E-002
     -1.6000     -7.0000     0.50698E-002
     -1.6000     -6.9000     0.51289E-002
     -1.6000     -6.8000     0.51872E-002
     -1.6000     -6.7000     0.52445E-002
     -1.6000     -6.6000     0.53009E-002
     -1.6000     -6.5000     0.53564E-002
     -1.6000     -6.4000     0.54110E-002
     -1.6000     -6.3000     0.54647E-002
     -1.6000     -6.2000     0.55175E-002
     -1.6000     -6.1000     0.55694E-002
     -1.6000     -6.0000     0.56205E-002
     -1.6000     -5.9000     0.56707E-002
     -1.6000     -5.8000     0.57200E-002
     -1.6000     -5.7000     0.57685E-002
     -1.6000     -5.6000     0.58160E-002
     -1.6000     -5.5000     0.58628E-002
     -1.6000     -5.4000     0.59086E-002
     -1.6000     -5.3000     0.59536E-002
     -1.6000     -5.2000     0.59977E-002
     -1.6000     -5.1000     0.60410E-002
     -1.6000     -5.0000     0.60834E-002
     -1.6000     -4.9000     0.61249E-002
     -1.6000     -4.8000     0.61656E-002
     -1.6000     -4.7000     0.62055E-002
     -1.6000     -4.6000     0.62445E-002
     -1.6000     -4.5000     0.62826E-002
     -1.6000     -4.4000     0.63199E-002
     -1.6000     -4.3000     0.63564E-002
     -1.6000     -4.2000     0.63920E-002
     -1.6000     -4.1000     0.64267E-002
     -1.6000     -4.0000     0.64606E-002
     -1.6000     -3.9000     0.64937E-002
     -1.6000     -3.8000     0.65259E-002
     -1.6000     -3.7000     0.65572E-002
     -1.6000     -3.6000     0.65877E-002
     -1.6000     -3.5000     0.66174E-002
     -1.6000     -3.4000     0.66462E-002
     -1.6000     -3.3000     0.66742E-002
     -1.6000     -3.2000     0.67014E-002
     -1.6000     -3.1000     0.67277E-002
     -1.6000     -3.0000     0.67531E-002
     -1.6000     -2.9000     0.67778E-002
     -1.6000     -2.8000     0.68016E-002
     -1.6000     -2.7000     0.68245E-002
     -1.6000     -2.6000     0.68466E-002
     -1.6000     -2.5000     0.68679E-002
     -1.6000     -2.4000     0.68883E-002
     -1.6000     -2.3000     0.69079E-002
     -1.6000     -2.2000     0.69267E-002
     -1.6000     -2.1000     0.69446E-002
     -1.6000     -2.0000     0.69617E-002
     -1.6000     -1.9000     0.69779E-002
     -1.6000     -1.8000     0.69933E-002
     -1.6000     -1.7000     0.70079E-002
     -1.6000     -1.6000     0.70217E-002
     -1.6000     -1.5000     0.70346E-002
     -1.6000     -1.4000     0.70466E-002
     -1.6000     -1.3000     0.70579E-002
     -1.6000     -1.2000     0.70683E-002
     -1.6000     -1.1000     0.70779E-002
     -1.6000     -1.0000     0.70866E-002
     -1.6000     -0.9000     0.70945E-002
     -1.6000     -0.8000     0.71016E-002
     -1.6000     -0.7000     0.71078E-002
     -1.6000     -0.6000     0.71133E-002
     -1.6000     -0.5000     0.71178E-002
     -1.6000     -0.4000     0.71216E-002
     -1.6000     -0.3000     0.71245E-002
     -1.6000     -0.2000     0.71266E-002
     -1.6000     -0.1000     0.71278E-002
     -1.6000      0.0000     0.71282E-002
     -1.6000      0.1000     0.71278E-002
     -1.6000      0.2000     0.71266E-002
     -1.6000      0.3000     0.71245E-002
     -1.6000      0.4000     0.71216E-002
     -1.6000      0.5000     0.71178E-002
     -1.6000      0.6000     0.71133E-002
     -1.6000      0.7000     0.71078E-002
     -1.6000      0.8000     0.71016E-002
     -1.6000      0.9000     0.70945E-002
     -1.6000      1.0000     0.70866E-002
     -1.6000      1.1000     0.70779E-002
     -1.6000      1.2000     0.70683E-002
     -1.6000      1.3000     0.70579E-002
     -1.6000      1.4000     0.70466E-002
     -1.6000      1.5000     0.70346E-002
     -1.6000      1.6000     0.70217E-002
     -1.6000      1.7000     0.70079E-002
     -1.6000      1.8000     0.69933E-002
     -1.6000      1.9000     0.69779E-002
     -1.6000      2.0000     0.69617E-002
     -1.6000      2.1000     0.69446E-002
     -1.6000      2.2000     0.69267E-002
     -1.6000      2.3000     0.69079E-002
     -1.6000      2.4000     0.68883E-002
     -1.6000      2.5000     0.68679E-002
     -1.6000      2.6000     0.68466E-002
     -1.6000      2.7000     0.68245E-002
     -1.6000      2.8000     0.68016E-002
     -1.6000      2.9000     0.67778E-002
     -1.6000      3.0000     0.67531E-002
     -1.6000      3.1000     0.67277E-002
     -1.6000      3.2000     0.67014E-002
     -1.6000      3.3000     0.66742E-002
     -1.6000      3.4000     0.66462E-002
     -1.6000      3.5000     0.66174E-002
     -1.6000      3.6000     0.65877E-002
     -1.6000      3.7000     0.65572E-002
     -1.6000      3.8000     0.65259E-002
     -1.6000      3.9000     0.64937E-002
     -1.6000      4.0000     0.64606E-002
     -1.6000      4.1000     0.64267E-002
     -1.6000      4.2000     0.63920E-002
     -1.6000      4.3000     0.63564E-002
     -1.6000      4.4000     0.63199E-002
     -1.6000      4.5000     0.62826E-002
     -1.6000      4.6000     0.62445E-002
     -1.6000      4.7000     0.62055E-002
     -1.6000      4.8000     0.61656E-002
     -1.6000      4.9000     0.61249E-002
     -1.6000      5.0000     0.60834E-002
     -1.6000      5.1000     0.60410E-002
     -1.6000      5.2000     0.59977E-002
     -1.6000      5.3000     0.59536E-002
     -1.6000      5.4000     0.59086E-002
     -1.6000      5.5000     0.58628E-002
     -1.6000      5.6000     0.58160E-002
     -1.6000      5.7000     0.57685E-002
     -1.6000      5.8000     0.57200E-002
     -1.6000      5.9000     0.56707E-002
     -1.6000      6.0000     0.56205E-002
     -1.6000      6.1000     0.55694E-002
     -1.6000      6.2000     0.55175E-002
     -1.6000      6.3000     0.54647E-002
     -1.6000      6.4000     0.54110E-002
     -1.6000      6.5000     0.53564E-002
     -1.6000      6.6000     0.53009E-002
     -1.6000      6.7000     0.52445E-002
     -1.6000      6.8000     0.51872E-002
     -1.6000      6.9000     0.51289E-002
     -1.6000      7.0000     0.50698E-002
     -1.6000      7.1000     0.50097E-002
     -1.6000      7.2000     0.49487E-002
     -1.6000      7.3000     0.48867E-002
     -1.6000      7.4000     0.48238E-002
     -1.6000      7.5000     0.47598E-002
     -1.6000      7.6000     0.46949E-002
     -1.6000      7.7000     0.46289E-002
     -1.6000      7.8000     0.45619E-002
     -1.6000      7.9000     0.44938E-002
     -1.6000      8.0000     0.44246E-002
     -1.6000      8.1000     0.43542E-002
     -1.6000      8.2000     0.42826E-002
     -1.6000      8.3000     0.42098E-002
     -1.6000      8.4000     0.41357E-002
     -1.6000      8.5000     0.40603E-002
     -1.6000      8.6000     0.39835E-002
     -1.6000      8.7000     0.39052E-002
     -1.6000      8.8000     0.38253E-002
     -1.6000      8.9000     0.37438E-002
     -1.6000      9.0000     0.36606E-002
     -1.6000      9.1000     0.35755E-002
     -1.6000      9.2000     0.34886E-002
     -1.6000      9.3000     0.33996E-002
     -1.6000      9.4000     0.33086E-002
     -1.6000      9.5000     0.32153E-002
     -1.6000      9.6000     0.31197E-002
     -1.6000      9.7000     0.30218E-002
     -1.6000      9.8000     0.29214E-002
     -1.6000      9.9000     0.28186E-002
     -1.6000     10.0000     0.27132E-002
     -1.6000     10.1000     0.26053E-002
     -1.6000     10.2000     0.24951E-002
     -1.6000     10.3000     0.23825E-002
     -1.6000     10.4000     0.22677E-002
     -1.6000     10.5000     0.21511E-002
     -1.6000     10.6000     0.20328E-002
     -1.6000     10.7000     0.19133E-002
     -1.6000     10.8000     0.17930E-002
     -1.6000     10.9000     0.16724E-002
     -1.6000     11.0000     0.15521E-002
     -1.6000     11.1000     0.14328E-002
     -1.6000     11.2000     0.13152E-002
     -1.6000     11.3000     0.12000E-002
     -1.6000     11.4000     0.10879E-002
     -1.6000     11.5000     0.97969E-003
     -1.6000     11.6000     0.87607E-003
     -1.6000     11.7000     0.77769E-003
     -1.6000     11.8000     0.68510E-003
     -1.6000     11.9000     0.59877E-003
     -1.6000     12.0000     0.51906E-003
     -1.6000     12.1000     0.44618E-003
     -1.6000     12.2000     0.38024E-003
     -1.6000     12.3000     0.32119E-003
     -1.6000     12.4000     0.26889E-003
     -1.6000     12.5000     0.22305E-003
     -1.6000     12.6000     0.18332E-003
     -1.6000     12.7000     0.14926E-003
     -1.6000     12.8000     0.12039E-003
     -1.6000     12.9000     0.96186E-004
     -1.6000     13.0000     0.76122E-004
     -1.6000     13.1000     0.59671E-004
     -1.6000     13.2000     0.46333E-004
     -1.6000     13.3000     0.35636E-004
     -1.6000     13.4000     0.27150E-004
     -1.6000     13.5000     0.20491E-004
     -1.6000     13.6000     0.15321E-004
     -1.6000     13.7000     0.11349E-004
     -1.6000     13.8000     0.83297E-005
     -1.6000     13.9000     0.60576E-005
     -1.6000     14.0000     0.43654E-005
     -1.6000     14.1000     0.31176E-005
     -1.6000     14.2000     0.22067E-005
     -1.6000     14.3000     0.15481E-005
     -1.6000     14.4000     0.10766E-005
     -1.6000     14.5000     0.74221E-006
     -1.6000     14.6000     0.50728E-006
     -1.6000     14.7000     0.34377E-006
     -1.6000     14.8000     0.23099E-006
     -1.6000     14.9000     0.15391E-006
     -1.6000     15.0000     0.10171E-006
     -1.6000     15.1000     0.66657E-007
     -1.6000     15.2000     0.43330E-007
     -1.6000     15.3000     0.27939E-007
     -1.6000     15.4000     0.17870E-007
     -1.6000     15.5000     0.11340E-007
     -1.6000     15.6000     0.71389E-008
     -1.6000     15.7000     0.44591E-008
     -1.6000     15.8000     0.27637E-008
     -1.6000     15.9000     0.16997E-008
     -1.6000     16.0000     0.10374E-008
     -1.6000     16.1000     0.62830E-009
     -1.6000     16.2000     0.37768E-009
     -1.6000     16.3000     0.22533E-009
     -1.6000     16.4000     0.13344E-009
     -1.6000     16.5000     0.78437E-010
     -1.6000     16.6000     0.45768E-010
     -1.6000     16.7000     0.26511E-010
     -1.6000     16.8000     0.15245E-010
     -1.6000     16.9000     0.87036E-011
     -1.6000     17.0000     0.49334E-011
     -1.6000     17.1000     0.27765E-011
     -1.6000     17.2000     0.15515E-011
     -1.6000     17.3000     0.86089E-012
     -1.6000     17.4000     0.47434E-012
     -1.6000     17.5000     0.25954E-012
     -1.6000     17.6000     0.14102E-012
     -1.6000     17.7000     0.76099E-013
     -1.6000     17.8000     0.40783E-013
     -1.6000     17.9000     0.21707E-013
     -1.6000     18.0000     0.11476E-013
     -1.6000     18.1000     0.60255E-014
     -1.6000     18.2000     0.31426E-014
     -1.6000     18.3000     0.16280E-014
     -1.6000     18.4000     0.83778E-015
     -1.6000     18.5000     0.42826E-015
     -1.6000     18.6000     0.21747E-015
     -1.6000     18.7000     0.10970E-015
     -1.6000     18.8000     0.54979E-016
     -1.6000     18.9000     0.27373E-016
     -1.6000     19.0000     0.13540E-016
     -1.6000     19.1000     0.66540E-017
     -1.6000     19.2000     0.32489E-017
     -1.6000     19.3000     0.15761E-017
     -1.6000     19.4000     0.75973E-018
     -1.6000     19.5000     0.36387E-018
     -1.6000     19.6000     0.17317E-018
     -1.6000     19.7000     0.81887E-019
     -1.6000     19.8000     0.38478E-019
     -1.6000     19.9000     0.17967E-019
     -1.6000     20.0000     0.83368E-020
     -1.6000     20.1000     0.38441E-020
     -1.6000     20.2000     0.17615E-020
     -1.6000     20.3000     0.80216E-021
     -1.6000     20.4000     0.36303E-021
     -1.6000     20.5000     0.16328E-021
     -1.6000     20.6000     0.72985E-022
     -1.6000     20.7000     0.32424E-022
     -1.6000     20.8000     0.14316E-022
     -1.6000     20.9000     0.62826E-023
     -1.6000     21.0000     0.27403E-023
     -1.6000     21.1000     0.11880E-023
     -1.6000     21.2000     0.51190E-024
     -1.6000     21.3000     0.21924E-024
     -1.6000     21.4000     0.93336E-025
     -1.6000     21.5000     0.39496E-025
     -1.6000     21.6000     0.16613E-025
     -1.6000     21.7000     0.69462E-026
     -1.6000     21.8000     0.28870E-026
     -1.6000     21.9000     0.11928E-026
     -1.6000     22.0000     0.48987E-027
     -1.6000     22.1000     0.20000E-027
     -1.6000     22.2000     0.81173E-028
     -1.6000     22.3000     0.32751E-028
     -1.6000     22.4000     0.13137E-028
     -1.6000     22.5000     0.52383E-029
     -1.6000     22.6000     0.20766E-029
     -1.6000     22.7000     0.81839E-030
     -1.6000     22.8000     0.32065E-030
     -1.6000     22.9000     0.12491E-030
     -1.6000     23.0000     0.48374E-031
     -1.6000     23.1000     0.18626E-031
     -1.6000     23.2000     0.71302E-032
     -1.6000     23.3000     0.27138E-032
     -1.6000     23.4000     0.10270E-032
     -1.6000     23.5000     0.38640E-033
     -1.6000     23.6000     0.14455E-033
     -1.6000     23.7000     0.53766E-034
     -1.6000     23.8000     0.19885E-034
     -1.6000     23.9000     0.73122E-035
     -1.6000     24.0000     0.26736E-035
     -1.6000     24.1000     0.97204E-036
     -1.6000     24.2000     0.35140E-036
     -1.6000     24.3000     0.12632E-036
     -1.6000     24.4000     0.45150E-037
     -1.6000     24.5000     0.16047E-037
     -1.6000     24.6000     0.56715E-038
     -1.6000     24.7000     0.19932E-038
     -1.6000     24.8000     0.69654E-039
     -1.6000     24.9000     0.24203E-039
     -1.6000     25.0000     0.83604E-040
     -1.6000     25.1000     0.28696E-040
     -1.6000     25.2000     0.97713E-041
     -1.6000     25.3000     0.32857E-041
     -1.6000     25.4000     0.10759E-041
     -1.6000     25.5000     0.32821E-042
     -1.6000     25.6000     0.00000E+000
 
     -1.5000    -25.6000     0.00000E+000
     -1.5000    -25.5000     0.19489E-042
     -1.5000    -25.4000     0.10335E-041
     -1.5000    -25.3000     0.35971E-041
     -1.5000    -25.2000     0.11151E-040
     -1.5000    -25.1000     0.33203E-040
     -1.5000    -25.0000     0.97189E-040
     -1.5000    -24.9000     0.28180E-039
     -1.5000    -24.8000     0.81143E-039
     -1.5000    -24.7000     0.23223E-038
     -1.5000    -24.6000     0.66083E-038
     -1.5000    -24.5000     0.18698E-037
     -1.5000    -24.4000     0.52605E-037
     -1.5000    -24.3000     0.14717E-036
     -1.5000    -24.2000     0.40939E-036
     -1.5000    -24.1000     0.11324E-035
     -1.5000    -24.0000     0.31146E-035
     -1.5000    -23.9000     0.85178E-035
     -1.5000    -23.8000     0.23162E-034
     -1.5000    -23.7000     0.62625E-034
     -1.5000    -23.6000     0.16836E-033
     -1.5000    -23.5000     0.45002E-033
     -1.5000    -23.4000     0.11960E-032
     -1.5000    -23.3000     0.31604E-032
     -1.5000    -23.2000     0.83030E-032
     -1.5000    -23.1000     0.21688E-031
     -1.5000    -23.0000     0.56324E-031
     -1.5000    -22.9000     0.14543E-030
     -1.5000    -22.8000     0.37331E-030
     -1.5000    -22.7000     0.95273E-030
     -1.5000    -22.6000     0.24173E-029
     -1.5000    -22.5000     0.60974E-029
     -1.5000    -22.4000     0.15290E-028
     -1.5000    -22.3000     0.38118E-028
     -1.5000    -22.2000     0.94468E-028
     -1.5000    -22.1000     0.23274E-027
     -1.5000    -22.0000     0.57003E-027
     -1.5000    -21.9000     0.13878E-026
     -1.5000    -21.8000     0.33589E-026
     -1.5000    -21.7000     0.80809E-026
     -1.5000    -21.6000     0.19326E-025
     -1.5000    -21.5000     0.45941E-025
     -1.5000    -21.4000     0.10856E-024
     -1.5000    -21.3000     0.25497E-024
     -1.5000    -21.2000     0.59527E-024
     -1.5000    -21.1000     0.13813E-023
     -1.5000    -21.0000     0.31860E-023
     -1.5000    -20.9000     0.73038E-023
     -1.5000    -20.8000     0.16642E-022
     -1.5000    -20.7000     0.37687E-022
     -1.5000    -20.6000     0.84823E-022
     -1.5000    -20.5000     0.18974E-021
     -1.5000    -20.4000     0.42181E-021
     -1.5000    -20.3000     0.93195E-021
     -1.5000    -20.2000     0.20463E-020
     -1.5000    -20.1000     0.44650E-020
     -1.5000    -20.0000     0.96820E-020
     -1.5000    -19.9000     0.20863E-019
     -1.5000    -19.8000     0.44675E-019
     -1.5000    -19.7000     0.95062E-019
     -1.5000    -19.6000     0.20100E-018
     -1.5000    -19.5000     0.42229E-018
     -1.5000    -19.4000     0.88158E-018
     -1.5000    -19.3000     0.18286E-017
     -1.5000    -19.2000     0.37688E-017
     -1.5000    -19.1000     0.77174E-017
     -1.5000    -19.0000     0.15701E-016
     -1.5000    -18.9000     0.31736E-016
     -1.5000    -18.8000     0.63731E-016
     -1.5000    -18.7000     0.12714E-015
     -1.5000    -18.6000     0.25199E-015
     -1.5000    -18.5000     0.49613E-015
     -1.5000    -18.4000     0.97035E-015
     -1.5000    -18.3000     0.18852E-014
     -1.5000    -18.2000     0.36382E-014
     -1.5000    -18.1000     0.69742E-014
     -1.5000    -18.0000     0.13279E-013
     -1.5000    -17.9000     0.25112E-013
     -1.5000    -17.8000     0.47168E-013
     -1.5000    -17.7000     0.87988E-013
     -1.5000    -17.6000     0.16301E-012
     -1.5000    -17.5000     0.29991E-012
     -1.5000    -17.4000     0.54796E-012
     -1.5000    -17.3000     0.99418E-012
     -1.5000    -17.2000     0.17911E-011
     -1.5000    -17.1000     0.32042E-011
     -1.5000    -17.0000     0.56913E-011
     -1.5000    -16.9000     0.10037E-010
     -1.5000    -16.8000     0.17574E-010
     -1.5000    -16.7000     0.30548E-010
     -1.5000    -16.6000     0.52715E-010
     -1.5000    -16.5000     0.90303E-010
     -1.5000    -16.4000     0.15355E-009
     -1.5000    -16.3000     0.25918E-009
     -1.5000    -16.2000     0.43419E-009
     -1.5000    -16.1000     0.72192E-009
     -1.5000    -16.0000     0.11913E-008
     -1.5000    -15.9000     0.19508E-008
     -1.5000    -15.8000     0.31700E-008
     -1.5000    -15.7000     0.51116E-008
     -1.5000    -15.6000     0.81780E-008
     -1.5000    -15.5000     0.12981E-007
     -1.5000    -15.4000     0.20443E-007
     -1.5000    -15.3000     0.31936E-007
     -1.5000    -15.2000     0.49490E-007
     -1.5000    -15.1000     0.76071E-007
     -1.5000    -15.0000     0.11597E-006
     -1.5000    -14.9000     0.17534E-006
     -1.5000    -14.8000     0.26289E-006
     -1.5000    -14.7000     0.39085E-006
     -1.5000    -14.6000     0.57615E-006
     -1.5000    -14.5000     0.84203E-006
     -1.5000    -14.4000     0.12200E-005
     -1.5000    -14.3000     0.17521E-005
     -1.5000    -14.2000     0.24942E-005
     -1.5000    -14.1000     0.35191E-005
     -1.5000    -14.0000     0.49205E-005
     -1.5000    -13.9000     0.68176E-005
     -1.5000    -13.8000     0.93599E-005
     -1.5000    -13.7000     0.12732E-004
     -1.5000    -13.6000     0.17158E-004
     -1.5000    -13.5000     0.22906E-004
     -1.5000    -13.4000     0.30291E-004
     -1.5000    -13.3000     0.39679E-004
     -1.5000    -13.2000     0.51482E-004
     -1.5000    -13.1000     0.66159E-004
     -1.5000    -13.0000     0.84206E-004
     -1.5000    -12.9000     0.10615E-003
     -1.5000    -12.8000     0.13254E-003
     -1.5000    -12.7000     0.16391E-003
     -1.5000    -12.6000     0.20079E-003
     -1.5000    -12.5000     0.24365E-003
     -1.5000    -12.4000     0.29292E-003
     -1.5000    -12.3000     0.34893E-003
     -1.5000    -12.2000     0.41191E-003
     -1.5000    -12.1000     0.48196E-003
     -1.5000    -12.0000     0.55905E-003
     -1.5000    -11.9000     0.64303E-003
     -1.5000    -11.8000     0.73359E-003
     -1.5000    -11.7000     0.83032E-003
     -1.5000    -11.6000     0.93267E-003
     -1.5000    -11.5000     0.10400E-002
     -1.5000    -11.4000     0.11516E-002
     -1.5000    -11.3000     0.12668E-002
     -1.5000    -11.2000     0.13847E-002
     -1.5000    -11.1000     0.15047E-002
     -1.5000    -11.0000     0.16259E-002
     -1.5000    -10.9000     0.17476E-002
     -1.5000    -10.8000     0.18693E-002
     -1.5000    -10.7000     0.19903E-002
     -1.5000    -10.6000     0.21101E-002
     -1.5000    -10.5000     0.22284E-002
     -1.5000    -10.4000     0.23448E-002
     -1.5000    -10.3000     0.24591E-002
     -1.5000    -10.2000     0.25709E-002
     -1.5000    -10.1000     0.26804E-002
     -1.5000    -10.0000     0.27872E-002
     -1.5000     -9.9000     0.28915E-002
     -1.5000     -9.8000     0.29932E-002
     -1.5000     -9.7000     0.30925E-002
     -1.5000     -9.6000     0.31892E-002
     -1.5000     -9.5000     0.32836E-002
     -1.5000     -9.4000     0.33757E-002
     -1.5000     -9.3000     0.34657E-002
     -1.5000     -9.2000     0.35536E-002
     -1.5000     -9.1000     0.36395E-002
     -1.5000     -9.0000     0.37236E-002
     -1.5000     -8.9000     0.38060E-002
     -1.5000     -8.8000     0.38866E-002
     -1.5000     -8.7000     0.39658E-002
     -1.5000     -8.6000     0.40434E-002
     -1.5000     -8.5000     0.41196E-002
     -1.5000     -8.4000     0.41944E-002
     -1.5000     -8.3000     0.42680E-002
     -1.5000     -8.2000     0.43403E-002
     -1.5000     -8.1000     0.44115E-002
     -1.5000     -8.0000     0.44815E-002
     -1.5000     -7.9000     0.45504E-002
     -1.5000     -7.8000     0.46182E-002
     -1.5000     -7.7000     0.46849E-002
     -1.5000     -7.6000     0.47507E-002
     -1.5000     -7.5000     0.48154E-002
     -1.5000     -7.4000     0.48792E-002
     -1.5000     -7.3000     0.49419E-002
     -1.5000     -7.2000     0.50038E-002
     -1.5000     -7.1000     0.50647E-002
     -1.5000     -7.0000     0.51246E-002
     -1.5000     -6.9000     0.51837E-002
     -1.5000     -6.8000     0.52418E-002
     -1.5000     -6.7000     0.52990E-002
     -1.5000     -6.6000     0.53554E-002
     -1.5000     -6.5000     0.54108E-002
     -1.5000     -6.4000     0.54653E-002
     -1.5000     -6.3000     0.55190E-002
     -1.5000     -6.2000     0.55718E-002
     -1.5000     -6.1000     0.56237E-002
     -1.5000     -6.0000     0.56747E-002
     -1.5000     -5.9000     0.57249E-002
     -1.5000     -5.8000     0.57742E-002
     -1.5000     -5.7000     0.58226E-002
     -1.5000     -5.6000     0.58701E-002
     -1.5000     -5.5000     0.59168E-002
     -1.5000     -5.4000     0.59626E-002
     -1.5000     -5.3000     0.60076E-002
     -1.5000     -5.2000     0.60517E-002
     -1.5000     -5.1000     0.60950E-002
     -1.5000     -5.0000     0.61373E-002
     -1.5000     -4.9000     0.61789E-002
     -1.5000     -4.8000     0.62196E-002
     -1.5000     -4.7000     0.62594E-002
     -1.5000     -4.6000     0.62984E-002
     -1.5000     -4.5000     0.63365E-002
     -1.5000     -4.4000     0.63738E-002
     -1.5000     -4.3000     0.64102E-002
     -1.5000     -4.2000     0.64458E-002
     -1.5000     -4.1000     0.64805E-002
     -1.5000     -4.0000     0.65144E-002
     -1.5000     -3.9000     0.65474E-002
     -1.5000     -3.8000     0.65796E-002
     -1.5000     -3.7000     0.66110E-002
     -1.5000     -3.6000     0.66415E-002
     -1.5000     -3.5000     0.66711E-002
     -1.5000     -3.4000     0.67000E-002
     -1.5000     -3.3000     0.67279E-002
     -1.5000     -3.2000     0.67551E-002
     -1.5000     -3.1000     0.67814E-002
     -1.5000     -3.0000     0.68068E-002
     -1.5000     -2.9000     0.68314E-002
     -1.5000     -2.8000     0.68552E-002
     -1.5000     -2.7000     0.68781E-002
     -1.5000     -2.6000     0.69002E-002
     -1.5000     -2.5000     0.69215E-002
     -1.5000     -2.4000     0.69419E-002
     -1.5000     -2.3000     0.69615E-002
     -1.5000     -2.2000     0.69803E-002
     -1.5000     -2.1000     0.69982E-002
     -1.5000     -2.0000     0.70152E-002
     -1.5000     -1.9000     0.70315E-002
     -1.5000     -1.8000     0.70469E-002
     -1.5000     -1.7000     0.70615E-002
     -1.5000     -1.6000     0.70752E-002
     -1.5000     -1.5000     0.70881E-002
     -1.5000     -1.4000     0.71002E-002
     -1.5000     -1.3000     0.71114E-002
     -1.5000     -1.2000     0.71218E-002
     -1.5000     -1.1000     0.71314E-002
     -1.5000     -1.0000     0.71401E-002
     -1.5000     -0.9000     0.71480E-002
     -1.5000     -0.8000     0.71551E-002
     -1.5000     -0.7000     0.71614E-002
     -1.5000     -0.6000     0.71668E-002
     -1.5000     -0.5000     0.71713E-002
     -1.5000     -0.4000     0.71751E-002
     -1.5000     -0.3000     0.71780E-002
     -1.5000     -0.2000     0.71801E-002
     -1.5000     -0.1000     0.71813E-002
     -1.5000      0.0000     0.71817E-002
     -1.5000      0.1000     0.71813E-002
     -1.5000      0.2000     0.71801E-002
     -1.5000      0.3000     0.71780E-002
     -1.5000      0.4000     0.71751E-002
     -1.5000      0.5000     0.71713E-002
     -1.5000      0.6000     0.71668E-002
     -1.5000      0.7000     0.71614E-002
     -1.5000      0.8000     0.71551E-002
     -1.5000      0.9000     0.71480E-002
     -1.5000      1.0000     0.71401E-002
     -1.5000      1.1000     0.71314E-002
     -1.5000      1.2000     0.71218E-002
     -1.5000      1.3000     0.71114E-002
     -1.5000      1.4000     0.71002E-002
     -1.5000      1.5000     0.70881E-002
     -1.5000      1.6000     0.70752E-002
     -1.5000      1.7000     0.70615E-002
     -1.5000      1.8000     0.70469E-002
     -1.5000      1.9000     0.70315E-002
     -1.5000      2.0000     0.70152E-002
     -1.5000      2.1000     0.69982E-002
     -1.5000      2.2000     0.69803E-002
     -1.5000      2.3000     0.69615E-002
     -1.5000      2.4000     0.69419E-002
     -1.5000      2.5000     0.69215E-002
     -1.5000      2.6000     0.69002E-002
     -1.5000      2.7000     0.68781E-002
     -1.5000      2.8000     0.68552E-002
     -1.5000      2.9000     0.68314E-002
     -1.5000      3.0000     0.68068E-002
     -1.5000      3.1000     0.67814E-002
     -1.5000      3.2000     0.67551E-002
     -1.5000      3.3000     0.67279E-002
     -1.5000      3.4000     0.67000E-002
     -1.5000      3.5000     0.66711E-002
     -1.5000      3.6000     0.66415E-002
     -1.5000      3.7000     0.66110E-002
     -1.5000      3.8000     0.65796E-002
     -1.5000      3.9000     0.65474E-002
     -1.5000      4.0000     0.65144E-002
     -1.5000      4.1000     0.64805E-002
     -1.5000      4.2000     0.64458E-002
     -1.5000      4.3000     0.64102E-002
     -1.5000      4.4000     0.63738E-002
     -1.5000      4.5000     0.63365E-002
     -1.5000      4.6000     0.62984E-002
     -1.5000      4.7000     0.62594E-002
     -1.5000      4.8000     0.62196E-002
     -1.5000      4.9000     0.61789E-002
     -1.5000      5.0000     0.61373E-002
     -1.5000      5.1000     0.60950E-002
     -1.5000      5.2000     0.60517E-002
     -1.5000      5.3000     0.60076E-002
     -1.5000      5.4000     0.59626E-002
     -1.5000      5.5000     0.59168E-002
     -1.5000      5.6000     0.58701E-002
     -1.5000      5.7000     0.58226E-002
     -1.5000      5.8000     0.57742E-002
     -1.5000      5.9000     0.57249E-002
     -1.5000      6.0000     0.56747E-002
     -1.5000      6.1000     0.56237E-002
     -1.5000      6.2000     0.55718E-002
     -1.5000      6.3000     0.55190E-002
     -1.5000      6.4000     0.54653E-002
     -1.5000      6.5000     0.54108E-002
     -1.5000      6.6000     0.53554E-002
     -1.5000      6.7000     0.52990E-002
     -1.5000      6.8000     0.52418E-002
     -1.5000      6.9000     0.51837E-002
     -1.5000      7.0000     0.51246E-002
     -1.5000      7.1000     0.50647E-002
     -1.5000      7.2000     0.50038E-002
     -1.5000      7.3000     0.49419E-002
     -1.5000      7.4000     0.48792E-002
     -1.5000      7.5000     0.48154E-002
     -1.5000      7.6000     0.47507E-002
     -1.5000      7.7000     0.46849E-002
     -1.5000      7.8000     0.46182E-002
     -1.5000      7.9000     0.45504E-002
     -1.5000      8.0000     0.44815E-002
     -1.5000      8.1000     0.44115E-002
     -1.5000      8.2000     0.43403E-002
     -1.5000      8.3000     0.42680E-002
     -1.5000      8.4000     0.41944E-002
     -1.5000      8.5000     0.41196E-002
     -1.5000      8.6000     0.40434E-002
     -1.5000      8.7000     0.39658E-002
     -1.5000      8.8000     0.38866E-002
     -1.5000      8.9000     0.38060E-002
     -1.5000      9.0000     0.37236E-002
     -1.5000      9.1000     0.36395E-002
     -1.5000      9.2000     0.35536E-002
     -1.5000      9.3000     0.34657E-002
     -1.5000      9.4000     0.33757E-002
     -1.5000      9.5000     0.32836E-002
     -1.5000      9.6000     0.31892E-002
     -1.5000      9.7000     0.30925E-002
     -1.5000      9.8000     0.29932E-002
     -1.5000      9.9000     0.28915E-002
     -1.5000     10.0000     0.27872E-002
     -1.5000     10.1000     0.26804E-002
     -1.5000     10.2000     0.25709E-002
     -1.5000     10.3000     0.24591E-002
     -1.5000     10.4000     0.23448E-002
     -1.5000     10.5000     0.22284E-002
     -1.5000     10.6000     0.21101E-002
     -1.5000     10.7000     0.19903E-002
     -1.5000     10.8000     0.18693E-002
     -1.5000     10.9000     0.17476E-002
     -1.5000     11.0000     0.16259E-002
     -1.5000     11.1000     0.15047E-002
     -1.5000     11.2000     0.13847E-002
     -1.5000     11.3000     0.12668E-002
     -1.5000     11.4000     0.11516E-002
     -1.5000     11.5000     0.10400E-002
     -1.5000     11.6000     0.93267E-003
     -1.5000     11.7000     0.83032E-003
     -1.5000     11.8000     0.73359E-003
     -1.5000     11.9000     0.64303E-003
     -1.5000     12.0000     0.55905E-003
     -1.5000     12.1000     0.48196E-003
     -1.5000     12.2000     0.41191E-003
     -1.5000     12.3000     0.34893E-003
     -1.5000     12.4000     0.29292E-003
     -1.5000     12.5000     0.24365E-003
     -1.5000     12.6000     0.20079E-003
     -1.5000     12.7000     0.16391E-003
     -1.5000     12.8000     0.13254E-003
     -1.5000     12.9000     0.10615E-003
     -1.5000     13.0000     0.84206E-004
     -1.5000     13.1000     0.66159E-004
     -1.5000     13.2000     0.51482E-004
     -1.5000     13.3000     0.39679E-004
     -1.5000     13.4000     0.30291E-004
     -1.5000     13.5000     0.22906E-004
     -1.5000     13.6000     0.17158E-004
     -1.5000     13.7000     0.12732E-004
     -1.5000     13.8000     0.93599E-005
     -1.5000     13.9000     0.68176E-005
     -1.5000     14.0000     0.49205E-005
     -1.5000     14.1000     0.35191E-005
     -1.5000     14.2000     0.24942E-005
     -1.5000     14.3000     0.17521E-005
     -1.5000     14.4000     0.12200E-005
     -1.5000     14.5000     0.84203E-006
     -1.5000     14.6000     0.57615E-006
     -1.5000     14.7000     0.39085E-006
     -1.5000     14.8000     0.26289E-006
     -1.5000     14.9000     0.17534E-006
     -1.5000     15.0000     0.11597E-006
     -1.5000     15.1000     0.76071E-007
     -1.5000     15.2000     0.49490E-007
     -1.5000     15.3000     0.31936E-007
     -1.5000     15.4000     0.20443E-007
     -1.5000     15.5000     0.12981E-007
     -1.5000     15.6000     0.81780E-008
     -1.5000     15.7000     0.51116E-008
     -1.5000     15.8000     0.31700E-008
     -1.5000     15.9000     0.19508E-008
     -1.5000     16.0000     0.11913E-008
     -1.5000     16.1000     0.72192E-009
     -1.5000     16.2000     0.43419E-009
     -1.5000     16.3000     0.25918E-009
     -1.5000     16.4000     0.15355E-009
     -1.5000     16.5000     0.90303E-010
     -1.5000     16.6000     0.52715E-010
     -1.5000     16.7000     0.30548E-010
     -1.5000     16.8000     0.17574E-010
     -1.5000     16.9000     0.10037E-010
     -1.5000     17.0000     0.56913E-011
     -1.5000     17.1000     0.32042E-011
     -1.5000     17.2000     0.17911E-011
     -1.5000     17.3000     0.99418E-012
     -1.5000     17.4000     0.54796E-012
     -1.5000     17.5000     0.29991E-012
     -1.5000     17.6000     0.16301E-012
     -1.5000     17.7000     0.87988E-013
     -1.5000     17.8000     0.47168E-013
     -1.5000     17.9000     0.25112E-013
     -1.5000     18.0000     0.13279E-013
     -1.5000     18.1000     0.69742E-014
     -1.5000     18.2000     0.36382E-014
     -1.5000     18.3000     0.18852E-014
     -1.5000     18.4000     0.97035E-015
     -1.5000     18.5000     0.49613E-015
     -1.5000     18.6000     0.25199E-015
     -1.5000     18.7000     0.12714E-015
     -1.5000     18.8000     0.63731E-016
     -1.5000     18.9000     0.31736E-016
     -1.5000     19.0000     0.15701E-016
     -1.5000     19.1000     0.77174E-017
     -1.5000     19.2000     0.37688E-017
     -1.5000     19.3000     0.18286E-017
     -1.5000     19.4000     0.88158E-018
     -1.5000     19.5000     0.42229E-018
     -1.5000     19.6000     0.20100E-018
     -1.5000     19.7000     0.95062E-019
     -1.5000     19.8000     0.44675E-019
     -1.5000     19.9000     0.20863E-019
     -1.5000     20.0000     0.96820E-020
     -1.5000     20.1000     0.44650E-020
     -1.5000     20.2000     0.20463E-020
     -1.5000     20.3000     0.93195E-021
     -1.5000     20.4000     0.42181E-021
     -1.5000     20.5000     0.18974E-021
     -1.5000     20.6000     0.84823E-022
     -1.5000     20.7000     0.37687E-022
     -1.5000     20.8000     0.16642E-022
     -1.5000     20.9000     0.73038E-023
     -1.5000     21.0000     0.31860E-023
     -1.5000     21.1000     0.13813E-023
     -1.5000     21.2000     0.59527E-024
     -1.5000     21.3000     0.25497E-024
     -1.5000     21.4000     0.10856E-024
     -1.5000     21.5000     0.45941E-025
     -1.5000     21.6000     0.19326E-025
     -1.5000     21.7000     0.80809E-026
     -1.5000     21.8000     0.33589E-026
     -1.5000     21.9000     0.13878E-026
     -1.5000     22.0000     0.57003E-027
     -1.5000     22.1000     0.23274E-027
     -1.5000     22.2000     0.94468E-028
     -1.5000     22.3000     0.38118E-028
     -1.5000     22.4000     0.15290E-028
     -1.5000     22.5000     0.60974E-029
     -1.5000     22.6000     0.24173E-029
     -1.5000     22.7000     0.95273E-030
     -1.5000     22.8000     0.37331E-030
     -1.5000     22.9000     0.14543E-030
     -1.5000     23.0000     0.56324E-031
     -1.5000     23.1000     0.21688E-031
     -1.5000     23.2000     0.83030E-032
     -1.5000     23.3000     0.31604E-032
     -1.5000     23.4000     0.11960E-032
     -1.5000     23.5000     0.45002E-033
     -1.5000     23.6000     0.16836E-033
     -1.5000     23.7000     0.62625E-034
     -1.5000     23.8000     0.23162E-034
     -1.5000     23.9000     0.85178E-035
     -1.5000     24.0000     0.31146E-035
     -1.5000     24.1000     0.11324E-035
     -1.5000     24.2000     0.40939E-036
     -1.5000     24.3000     0.14717E-036
     -1.5000     24.4000     0.52605E-037
     -1.5000     24.5000     0.18698E-037
     -1.5000     24.6000     0.66085E-038
     -1.5000     24.7000     0.23226E-038
     -1.5000     24.8000     0.81167E-039
     -1.5000     24.9000     0.28204E-039
     -1.5000     25.0000     0.97430E-040
     -1.5000     25.1000     0.33442E-040
     -1.5000     25.2000     0.11388E-040
     -1.5000     25.3000     0.38295E-041
     -1.5000     25.4000     0.12540E-041
     -1.5000     25.5000     0.38255E-042
     -1.5000     25.6000     0.00000E+000
 
     -1.4000    -25.6000     0.00000E+000
     -1.4000    -25.5000     0.22492E-042
     -1.4000    -25.4000     0.11928E-041
     -1.4000    -25.3000     0.41512E-041
     -1.4000    -25.2000     0.12868E-040
     -1.4000    -25.1000     0.38315E-040
     -1.4000    -25.0000     0.11215E-039
     -1.4000    -24.9000     0.32517E-039
     -1.4000    -24.8000     0.93627E-039
     -1.4000    -24.7000     0.26795E-038
     -1.4000    -24.6000     0.76245E-038
     -1.4000    -24.5000     0.21572E-037
     -1.4000    -24.4000     0.60690E-037
     -1.4000    -24.3000     0.16978E-036
     -1.4000    -24.2000     0.47227E-036
     -1.4000    -24.1000     0.13063E-035
     -1.4000    -24.0000     0.35927E-035
     -1.4000    -23.9000     0.98250E-035
     -1.4000    -23.8000     0.26716E-034
     -1.4000    -23.7000     0.72230E-034
     -1.4000    -23.6000     0.19417E-033
     -1.4000    -23.5000     0.51899E-033
     -1.4000    -23.4000     0.13792E-032
     -1.4000    -23.3000     0.36444E-032
     -1.4000    -23.2000     0.95742E-032
     -1.4000    -23.1000     0.25007E-031
     -1.4000    -23.0000     0.64941E-031
     -1.4000    -22.9000     0.16767E-030
     -1.4000    -22.8000     0.43038E-030
     -1.4000    -22.7000     0.10983E-029
     -1.4000    -22.6000     0.27865E-029
     -1.4000    -22.5000     0.70283E-029
     -1.4000    -22.4000     0.17623E-028
     -1.4000    -22.3000     0.43932E-028
     -1.4000    -22.2000     0.10887E-027
     -1.4000    -22.1000     0.26821E-027
     -1.4000    -22.0000     0.65684E-027
     -1.4000    -21.9000     0.15991E-026
     -1.4000    -21.8000     0.38699E-026
     -1.4000    -21.7000     0.93097E-026
     -1.4000    -21.6000     0.22262E-025
     -1.4000    -21.5000     0.52919E-025
     -1.4000    -21.4000     0.12503E-024
     -1.4000    -21.3000     0.29365E-024
     -1.4000    -21.2000     0.68551E-024
     -1.4000    -21.1000     0.15906E-023
     -1.4000    -21.0000     0.36684E-023
     -1.4000    -20.9000     0.84089E-023
     -1.4000    -20.8000     0.19158E-022
     -1.4000    -20.7000     0.43381E-022
     -1.4000    -20.6000     0.97628E-022
     -1.4000    -20.5000     0.21836E-021
     -1.4000    -20.4000     0.48539E-021
     -1.4000    -20.3000     0.10723E-020
     -1.4000    -20.2000     0.23542E-020
     -1.4000    -20.1000     0.51363E-020
     -1.4000    -20.0000     0.11136E-019
     -1.4000    -19.9000     0.23994E-019
     -1.4000    -19.8000     0.51373E-019
     -1.4000    -19.7000     0.10930E-018
     -1.4000    -19.6000     0.23107E-018
     -1.4000    -19.5000     0.48541E-018
     -1.4000    -19.4000     0.10132E-017
     -1.4000    -19.3000     0.21013E-017
     -1.4000    -19.2000     0.43301E-017
     -1.4000    -19.1000     0.88655E-017
     -1.4000    -19.0000     0.18034E-016
     -1.4000    -18.9000     0.36445E-016
     -1.4000    -18.8000     0.73174E-016
     -1.4000    -18.7000     0.14596E-015
     -1.4000    -18.6000     0.28922E-015
     -1.4000    -18.5000     0.56933E-015
     -1.4000    -18.4000     0.11133E-014
     -1.4000    -18.3000     0.21625E-014
     -1.4000    -18.2000     0.41724E-014
     -1.4000    -18.1000     0.79964E-014
     -1.4000    -18.0000     0.15222E-013
     -1.4000    -17.9000     0.28779E-013
     -1.4000    -17.8000     0.54042E-013
     -1.4000    -17.7000     0.10079E-012
     -1.4000    -17.6000     0.18667E-012
     -1.4000    -17.5000     0.34334E-012
     -1.4000    -17.4000     0.62713E-012
     -1.4000    -17.3000     0.11375E-011
     -1.4000    -17.2000     0.20486E-011
     -1.4000    -17.1000     0.36636E-011
     -1.4000    -17.0000     0.65052E-011
     -1.4000    -16.9000     0.11468E-010
     -1.4000    -16.8000     0.20072E-010
     -1.4000    -16.7000     0.34878E-010
     -1.4000    -16.6000     0.60163E-010
     -1.4000    -16.5000     0.10302E-009
     -1.4000    -16.4000     0.17510E-009
     -1.4000    -16.3000     0.29541E-009
     -1.4000    -16.2000     0.49465E-009
     -1.4000    -16.1000     0.82205E-009
     -1.4000    -16.0000     0.13558E-008
     -1.4000    -15.9000     0.22190E-008
     -1.4000    -15.8000     0.36038E-008
     -1.4000    -15.7000     0.58076E-008
     -1.4000    -15.6000     0.92858E-008
     -1.4000    -15.5000     0.14730E-007
     -1.4000    -15.4000     0.23181E-007
     -1.4000    -15.3000     0.36188E-007
     -1.4000    -15.2000     0.56037E-007
     -1.4000    -15.1000     0.86066E-007
     -1.4000    -15.0000     0.13110E-006
     -1.4000    -14.9000     0.19804E-006
     -1.4000    -14.8000     0.29666E-006
     -1.4000    -14.7000     0.44063E-006
     -1.4000    -14.6000     0.64888E-006
     -1.4000    -14.5000     0.94733E-006
     -1.4000    -14.4000     0.13710E-005
     -1.4000    -14.3000     0.19667E-005
     -1.4000    -14.2000     0.27963E-005
     -1.4000    -14.1000     0.39401E-005
     -1.4000    -14.0000     0.55017E-005
     -1.4000    -13.9000     0.76120E-005
     -1.4000    -13.8000     0.10435E-004
     -1.4000    -13.7000     0.14172E-004
     -1.4000    -13.6000     0.19066E-004
     -1.4000    -13.5000     0.25409E-004
     -1.4000    -13.4000     0.33541E-004
     -1.4000    -13.3000     0.43853E-004
     -1.4000    -13.2000     0.56784E-004
     -1.4000    -13.1000     0.72820E-004
     -1.4000    -13.0000     0.92484E-004
     -1.4000    -12.9000     0.11633E-003
     -1.4000    -12.8000     0.14490E-003
     -1.4000    -12.7000     0.17877E-003
     -1.4000    -12.6000     0.21845E-003
     -1.4000    -12.5000     0.26441E-003
     -1.4000    -12.4000     0.31706E-003
     -1.4000    -12.3000     0.37668E-003
     -1.4000    -12.2000     0.44347E-003
     -1.4000    -12.1000     0.51747E-003
     -1.4000    -12.0000     0.59860E-003
     -1.4000    -11.9000     0.68663E-003
     -1.4000    -11.8000     0.78118E-003
     -1.4000    -11.7000     0.88176E-003
     -1.4000    -11.6000     0.98776E-003
     -1.4000    -11.5000     0.10985E-002
     -1.4000    -11.4000     0.12132E-002
     -1.4000    -11.3000     0.13311E-002
     -1.4000    -11.2000     0.14514E-002
     -1.4000    -11.1000     0.15733E-002
     -1.4000    -11.0000     0.16960E-002
     -1.4000    -10.9000     0.18189E-002
     -1.4000    -10.8000     0.19413E-002
     -1.4000    -10.7000     0.20628E-002
     -1.4000    -10.6000     0.21827E-002
     -1.4000    -10.5000     0.23009E-002
     -1.4000    -10.4000     0.24168E-002
     -1.4000    -10.3000     0.25304E-002
     -1.4000    -10.2000     0.26415E-002
     -1.4000    -10.1000     0.27500E-002
     -1.4000    -10.0000     0.28559E-002
     -1.4000     -9.9000     0.29591E-002
     -1.4000     -9.8000     0.30597E-002
     -1.4000     -9.7000     0.31578E-002
     -1.4000     -9.6000     0.32534E-002
     -1.4000     -9.5000     0.33467E-002
     -1.4000     -9.4000     0.34377E-002
     -1.4000     -9.3000     0.35266E-002
     -1.4000     -9.2000     0.36136E-002
     -1.4000     -9.1000     0.36986E-002
     -1.4000     -9.0000     0.37818E-002
     -1.4000     -8.9000     0.38634E-002
     -1.4000     -8.8000     0.39433E-002
     -1.4000     -8.7000     0.40218E-002
     -1.4000     -8.6000     0.40988E-002
     -1.4000     -8.5000     0.41744E-002
     -1.4000     -8.4000     0.42488E-002
     -1.4000     -8.3000     0.43219E-002
     -1.4000     -8.2000     0.43939E-002
     -1.4000     -8.1000     0.44646E-002
     -1.4000     -8.0000     0.45343E-002
     -1.4000     -7.9000     0.46029E-002
     -1.4000     -7.8000     0.46705E-002
     -1.4000     -7.7000     0.47370E-002
     -1.4000     -7.6000     0.48026E-002
     -1.4000     -7.5000     0.48672E-002
     -1.4000     -7.4000     0.49308E-002
     -1.4000     -7.3000     0.49934E-002
     -1.4000     -7.2000     0.50551E-002
     -1.4000     -7.1000     0.51159E-002
     -1.4000     -7.0000     0.51758E-002
     -1.4000     -6.9000     0.52348E-002
     -1.4000     -6.8000     0.52928E-002
     -1.4000     -6.7000     0.53500E-002
     -1.4000     -6.6000     0.54063E-002
     -1.4000     -6.5000     0.54617E-002
     -1.4000     -6.4000     0.55162E-002
     -1.4000     -6.3000     0.55698E-002
     -1.4000     -6.2000     0.56225E-002
     -1.4000     -6.1000     0.56744E-002
     -1.4000     -6.0000     0.57254E-002
     -1.4000     -5.9000     0.57755E-002
     -1.4000     -5.8000     0.58248E-002
     -1.4000     -5.7000     0.58732E-002
     -1.4000     -5.6000     0.59207E-002
     -1.4000     -5.5000     0.59674E-002
     -1.4000     -5.4000     0.60132E-002
     -1.4000     -5.3000     0.60581E-002
     -1.4000     -5.2000     0.61022E-002
     -1.4000     -5.1000     0.61454E-002
     -1.4000     -5.0000     0.61878E-002
     -1.4000     -4.9000     0.62293E-002
     -1.4000     -4.8000     0.62700E-002
     -1.4000     -4.7000     0.63098E-002
     -1.4000     -4.6000     0.63488E-002
     -1.4000     -4.5000     0.63869E-002
     -1.4000     -4.4000     0.64241E-002
     -1.4000     -4.3000     0.64606E-002
     -1.4000     -4.2000     0.64961E-002
     -1.4000     -4.1000     0.65308E-002
     -1.4000     -4.0000     0.65647E-002
     -1.4000     -3.9000     0.65977E-002
     -1.4000     -3.8000     0.66299E-002
     -1.4000     -3.7000     0.66612E-002
     -1.4000     -3.6000     0.66917E-002
     -1.4000     -3.5000     0.67214E-002
     -1.4000     -3.4000     0.67502E-002
     -1.4000     -3.3000     0.67781E-002
     -1.4000     -3.2000     0.68053E-002
     -1.4000     -3.1000     0.68316E-002
     -1.4000     -3.0000     0.68570E-002
     -1.4000     -2.9000     0.68816E-002
     -1.4000     -2.8000     0.69054E-002
     -1.4000     -2.7000     0.69283E-002
     -1.4000     -2.6000     0.69504E-002
     -1.4000     -2.5000     0.69716E-002
     -1.4000     -2.4000     0.69920E-002
     -1.4000     -2.3000     0.70116E-002
     -1.4000     -2.2000     0.70304E-002
     -1.4000     -2.1000     0.70483E-002
     -1.4000     -2.0000     0.70653E-002
     -1.4000     -1.9000     0.70816E-002
     -1.4000     -1.8000     0.70970E-002
     -1.4000     -1.7000     0.71115E-002
     -1.4000     -1.6000     0.71253E-002
     -1.4000     -1.5000     0.71382E-002
     -1.4000     -1.4000     0.71502E-002
     -1.4000     -1.3000     0.71615E-002
     -1.4000     -1.2000     0.71719E-002
     -1.4000     -1.1000     0.71814E-002
     -1.4000     -1.0000     0.71902E-002
     -1.4000     -0.9000     0.71981E-002
     -1.4000     -0.8000     0.72052E-002
     -1.4000     -0.7000     0.72114E-002
     -1.4000     -0.6000     0.72168E-002
     -1.4000     -0.5000     0.72214E-002
     -1.4000     -0.4000     0.72251E-002
     -1.4000     -0.3000     0.72280E-002
     -1.4000     -0.2000     0.72301E-002
     -1.4000     -0.1000     0.72313E-002
     -1.4000      0.0000     0.72318E-002
     -1.4000      0.1000     0.72313E-002
     -1.4000      0.2000     0.72301E-002
     -1.4000      0.3000     0.72280E-002
     -1.4000      0.4000     0.72251E-002
     -1.4000      0.5000     0.72214E-002
     -1.4000      0.6000     0.72168E-002
     -1.4000      0.7000     0.72114E-002
     -1.4000      0.8000     0.72052E-002
     -1.4000      0.9000     0.71981E-002
     -1.4000      1.0000     0.71902E-002
     -1.4000      1.1000     0.71814E-002
     -1.4000      1.2000     0.71719E-002
     -1.4000      1.3000     0.71615E-002
     -1.4000      1.4000     0.71502E-002
     -1.4000      1.5000     0.71382E-002
     -1.4000      1.6000     0.71253E-002
     -1.4000      1.7000     0.71115E-002
     -1.4000      1.8000     0.70970E-002
     -1.4000      1.9000     0.70816E-002
     -1.4000      2.0000     0.70653E-002
     -1.4000      2.1000     0.70483E-002
     -1.4000      2.2000     0.70304E-002
     -1.4000      2.3000     0.70116E-002
     -1.4000      2.4000     0.69920E-002
     -1.4000      2.5000     0.69716E-002
     -1.4000      2.6000     0.69504E-002
     -1.4000      2.7000     0.69283E-002
     -1.4000      2.8000     0.69054E-002
     -1.4000      2.9000     0.68816E-002
     -1.4000      3.0000     0.68570E-002
     -1.4000      3.1000     0.68316E-002
     -1.4000      3.2000     0.68053E-002
     -1.4000      3.3000     0.67781E-002
     -1.4000      3.4000     0.67502E-002
     -1.4000      3.5000     0.67214E-002
     -1.4000      3.6000     0.66917E-002
     -1.4000      3.7000     0.66612E-002
     -1.4000      3.8000     0.66299E-002
     -1.4000      3.9000     0.65977E-002
     -1.4000      4.0000     0.65647E-002
     -1.4000      4.1000     0.65308E-002
     -1.4000      4.2000     0.64961E-002
     -1.4000      4.3000     0.64606E-002
     -1.4000      4.4000     0.64241E-002
     -1.4000      4.5000     0.63869E-002
     -1.4000      4.6000     0.63488E-002
     -1.4000      4.7000     0.63098E-002
     -1.4000      4.8000     0.62700E-002
     -1.4000      4.9000     0.62293E-002
     -1.4000      5.0000     0.61878E-002
     -1.4000      5.1000     0.61454E-002
     -1.4000      5.2000     0.61022E-002
     -1.4000      5.3000     0.60581E-002
     -1.4000      5.4000     0.60132E-002
     -1.4000      5.5000     0.59674E-002
     -1.4000      5.6000     0.59207E-002
     -1.4000      5.7000     0.58732E-002
     -1.4000      5.8000     0.58248E-002
     -1.4000      5.9000     0.57755E-002
     -1.4000      6.0000     0.57254E-002
     -1.4000      6.1000     0.56744E-002
     -1.4000      6.2000     0.56225E-002
     -1.4000      6.3000     0.55698E-002
     -1.4000      6.4000     0.55162E-002
     -1.4000      6.5000     0.54617E-002
     -1.4000      6.6000     0.54063E-002
     -1.4000      6.7000     0.53500E-002
     -1.4000      6.8000     0.52928E-002
     -1.4000      6.9000     0.52348E-002
     -1.4000      7.0000     0.51758E-002
     -1.4000      7.1000     0.51159E-002
     -1.4000      7.2000     0.50551E-002
     -1.4000      7.3000     0.49934E-002
     -1.4000      7.4000     0.49308E-002
     -1.4000      7.5000     0.48672E-002
     -1.4000      7.6000     0.48026E-002
     -1.4000      7.7000     0.47370E-002
     -1.4000      7.8000     0.46705E-002
     -1.4000      7.9000     0.46029E-002
     -1.4000      8.0000     0.45343E-002
     -1.4000      8.1000     0.44646E-002
     -1.4000      8.2000     0.43939E-002
     -1.4000      8.3000     0.43219E-002
     -1.4000      8.4000     0.42488E-002
     -1.4000      8.5000     0.41744E-002
     -1.4000      8.6000     0.40988E-002
     -1.4000      8.7000     0.40218E-002
     -1.4000      8.8000     0.39433E-002
     -1.4000      8.9000     0.38634E-002
     -1.4000      9.0000     0.37818E-002
     -1.4000      9.1000     0.36986E-002
     -1.4000      9.2000     0.36136E-002
     -1.4000      9.3000     0.35266E-002
     -1.4000      9.4000     0.34377E-002
     -1.4000      9.5000     0.33467E-002
     -1.4000      9.6000     0.32534E-002
     -1.4000      9.7000     0.31578E-002
     -1.4000      9.8000     0.30597E-002
     -1.4000      9.9000     0.29591E-002
     -1.4000     10.0000     0.28559E-002
     -1.4000     10.1000     0.27500E-002
     -1.4000     10.2000     0.26415E-002
     -1.4000     10.3000     0.25304E-002
     -1.4000     10.4000     0.24168E-002
     -1.4000     10.5000     0.23009E-002
     -1.4000     10.6000     0.21827E-002
     -1.4000     10.7000     0.20628E-002
     -1.4000     10.8000     0.19413E-002
     -1.4000     10.9000     0.18189E-002
     -1.4000     11.0000     0.16960E-002
     -1.4000     11.1000     0.15733E-002
     -1.4000     11.2000     0.14514E-002
     -1.4000     11.3000     0.13311E-002
     -1.4000     11.4000     0.12132E-002
     -1.4000     11.5000     0.10985E-002
     -1.4000     11.6000     0.98776E-003
     -1.4000     11.7000     0.88176E-003
     -1.4000     11.8000     0.78118E-003
     -1.4000     11.9000     0.68663E-003
     -1.4000     12.0000     0.59860E-003
     -1.4000     12.1000     0.51747E-003
     -1.4000     12.2000     0.44347E-003
     -1.4000     12.3000     0.37668E-003
     -1.4000     12.4000     0.31706E-003
     -1.4000     12.5000     0.26441E-003
     -1.4000     12.6000     0.21845E-003
     -1.4000     12.7000     0.17877E-003
     -1.4000     12.8000     0.14490E-003
     -1.4000     12.9000     0.11633E-003
     -1.4000     13.0000     0.92484E-004
     -1.4000     13.1000     0.72820E-004
     -1.4000     13.2000     0.56784E-004
     -1.4000     13.3000     0.43853E-004
     -1.4000     13.4000     0.33541E-004
     -1.4000     13.5000     0.25409E-004
     -1.4000     13.6000     0.19066E-004
     -1.4000     13.7000     0.14172E-004
     -1.4000     13.8000     0.10435E-004
     -1.4000     13.9000     0.76120E-005
     -1.4000     14.0000     0.55017E-005
     -1.4000     14.1000     0.39401E-005
     -1.4000     14.2000     0.27963E-005
     -1.4000     14.3000     0.19667E-005
     -1.4000     14.4000     0.13710E-005
     -1.4000     14.5000     0.94733E-006
     -1.4000     14.6000     0.64888E-006
     -1.4000     14.7000     0.44063E-006
     -1.4000     14.8000     0.29666E-006
     -1.4000     14.9000     0.19804E-006
     -1.4000     15.0000     0.13110E-006
     -1.4000     15.1000     0.86066E-007
     -1.4000     15.2000     0.56037E-007
     -1.4000     15.3000     0.36188E-007
     -1.4000     15.4000     0.23181E-007
     -1.4000     15.5000     0.14730E-007
     -1.4000     15.6000     0.92858E-008
     -1.4000     15.7000     0.58076E-008
     -1.4000     15.8000     0.36038E-008
     -1.4000     15.9000     0.22190E-008
     -1.4000     16.0000     0.13558E-008
     -1.4000     16.1000     0.82205E-009
     -1.4000     16.2000     0.49465E-009
     -1.4000     16.3000     0.29541E-009
     -1.4000     16.4000     0.17510E-009
     -1.4000     16.5000     0.10302E-009
     -1.4000     16.6000     0.60163E-010
     -1.4000     16.7000     0.34878E-010
     -1.4000     16.8000     0.20072E-010
     -1.4000     16.9000     0.11468E-010
     -1.4000     17.0000     0.65052E-011
     -1.4000     17.1000     0.36636E-011
     -1.4000     17.2000     0.20486E-011
     -1.4000     17.3000     0.11375E-011
     -1.4000     17.4000     0.62713E-012
     -1.4000     17.5000     0.34334E-012
     -1.4000     17.6000     0.18667E-012
     -1.4000     17.7000     0.10079E-012
     -1.4000     17.8000     0.54042E-013
     -1.4000     17.9000     0.28779E-013
     -1.4000     18.0000     0.15222E-013
     -1.4000     18.1000     0.79964E-014
     -1.4000     18.2000     0.41724E-014
     -1.4000     18.3000     0.21625E-014
     -1.4000     18.4000     0.11133E-014
     -1.4000     18.5000     0.56933E-015
     -1.4000     18.6000     0.28922E-015
     -1.4000     18.7000     0.14596E-015
     -1.4000     18.8000     0.73174E-016
     -1.4000     18.9000     0.36445E-016
     -1.4000     19.0000     0.18034E-016
     -1.4000     19.1000     0.88655E-017
     -1.4000     19.2000     0.43301E-017
     -1.4000     19.3000     0.21013E-017
     -1.4000     19.4000     0.10132E-017
     -1.4000     19.5000     0.48541E-018
     -1.4000     19.6000     0.23107E-018
     -1.4000     19.7000     0.10930E-018
     -1.4000     19.8000     0.51373E-019
     -1.4000     19.9000     0.23994E-019
     -1.4000     20.0000     0.11136E-019
     -1.4000     20.1000     0.51363E-020
     -1.4000     20.2000     0.23542E-020
     -1.4000     20.3000     0.10723E-020
     -1.4000     20.4000     0.48539E-021
     -1.4000     20.5000     0.21836E-021
     -1.4000     20.6000     0.97628E-022
     -1.4000     20.7000     0.43381E-022
     -1.4000     20.8000     0.19158E-022
     -1.4000     20.9000     0.84089E-023
     -1.4000     21.0000     0.36684E-023
     -1.4000     21.1000     0.15906E-023
     -1.4000     21.2000     0.68551E-024
     -1.4000     21.3000     0.29365E-024
     -1.4000     21.4000     0.12503E-024
     -1.4000     21.5000     0.52919E-025
     -1.4000     21.6000     0.22262E-025
     -1.4000     21.7000     0.93097E-026
     -1.4000     21.8000     0.38699E-026
     -1.4000     21.9000     0.15991E-026
     -1.4000     22.0000     0.65684E-027
     -1.4000     22.1000     0.26821E-027
     -1.4000     22.2000     0.10887E-027
     -1.4000     22.3000     0.43932E-028
     -1.4000     22.4000     0.17623E-028
     -1.4000     22.5000     0.70283E-029
     -1.4000     22.6000     0.27865E-029
     -1.4000     22.7000     0.10983E-029
     -1.4000     22.8000     0.43038E-030
     -1.4000     22.9000     0.16767E-030
     -1.4000     23.0000     0.64941E-031
     -1.4000     23.1000     0.25007E-031
     -1.4000     23.2000     0.95742E-032
     -1.4000     23.3000     0.36444E-032
     -1.4000     23.4000     0.13792E-032
     -1.4000     23.5000     0.51899E-033
     -1.4000     23.6000     0.19417E-033
     -1.4000     23.7000     0.72230E-034
     -1.4000     23.8000     0.26716E-034
     -1.4000     23.9000     0.98250E-035
     -1.4000     24.0000     0.35927E-035
     -1.4000     24.1000     0.13063E-035
     -1.4000     24.2000     0.47227E-036
     -1.4000     24.3000     0.16978E-036
     -1.4000     24.4000     0.60690E-037
     -1.4000     24.5000     0.21572E-037
     -1.4000     24.6000     0.76248E-038
     -1.4000     24.7000     0.26798E-038
     -1.4000     24.8000     0.93655E-039
     -1.4000     24.9000     0.32545E-039
     -1.4000     25.0000     0.11243E-039
     -1.4000     25.1000     0.38591E-040
     -1.4000     25.2000     0.13142E-040
     -1.4000     25.3000     0.44194E-041
     -1.4000     25.4000     0.14472E-041
     -1.4000     25.5000     0.44149E-042
     -1.4000     25.6000     0.00000E+000
 
     -1.3000    -25.6000     0.00000E+000
     -1.3000    -25.5000     0.25702E-042
     -1.3000    -25.4000     0.13630E-041
     -1.3000    -25.3000     0.47435E-041
     -1.3000    -25.2000     0.14704E-040
     -1.3000    -25.1000     0.43779E-040
     -1.3000    -25.0000     0.12814E-039
     -1.3000    -24.9000     0.37152E-039
     -1.3000    -24.8000     0.10697E-038
     -1.3000    -24.7000     0.30614E-038
     -1.3000    -24.6000     0.87106E-038
     -1.3000    -24.5000     0.24644E-037
     -1.3000    -24.4000     0.69331E-037
     -1.3000    -24.3000     0.19395E-036
     -1.3000    -24.2000     0.53948E-036
     -1.3000    -24.1000     0.14921E-035
     -1.3000    -24.0000     0.41036E-035
     -1.3000    -23.9000     0.11222E-034
     -1.3000    -23.8000     0.30512E-034
     -1.3000    -23.7000     0.82492E-034
     -1.3000    -23.6000     0.22175E-033
     -1.3000    -23.5000     0.59268E-033
     -1.3000    -23.4000     0.15750E-032
     -1.3000    -23.3000     0.41615E-032
     -1.3000    -23.2000     0.10932E-031
     -1.3000    -23.1000     0.28553E-031
     -1.3000    -23.0000     0.74144E-031
     -1.3000    -22.9000     0.19142E-030
     -1.3000    -22.8000     0.49132E-030
     -1.3000    -22.7000     0.12538E-029
     -1.3000    -22.6000     0.31807E-029
     -1.3000    -22.5000     0.80223E-029
     -1.3000    -22.4000     0.20115E-028
     -1.3000    -22.3000     0.50139E-028
     -1.3000    -22.2000     0.12425E-027
     -1.3000    -22.1000     0.30607E-027
     -1.3000    -22.0000     0.74952E-027
     -1.3000    -21.9000     0.18246E-026
     -1.3000    -21.8000     0.44153E-026
     -1.3000    -21.7000     0.10621E-025
     -1.3000    -21.6000     0.25397E-025
     -1.3000    -21.5000     0.60364E-025
     -1.3000    -21.4000     0.14262E-024
     -1.3000    -21.3000     0.33492E-024
     -1.3000    -21.2000     0.78179E-024
     -1.3000    -21.1000     0.18139E-023
     -1.3000    -21.0000     0.41829E-023
     -1.3000    -20.9000     0.95875E-023
     -1.3000    -20.8000     0.21841E-022
     -1.3000    -20.7000     0.49452E-022
     -1.3000    -20.6000     0.11128E-021
     -1.3000    -20.5000     0.24888E-021
     -1.3000    -20.4000     0.55317E-021
     -1.3000    -20.3000     0.12219E-020
     -1.3000    -20.2000     0.26824E-020
     -1.3000    -20.1000     0.58517E-020
     -1.3000    -20.0000     0.12686E-019
     -1.3000    -19.9000     0.27330E-019
     -1.3000    -19.8000     0.58509E-019
     -1.3000    -19.7000     0.12447E-018
     -1.3000    -19.6000     0.26310E-018
     -1.3000    -19.5000     0.55262E-018
     -1.3000    -19.4000     0.11533E-017
     -1.3000    -19.3000     0.23916E-017
     -1.3000    -19.2000     0.49276E-017
     -1.3000    -19.1000     0.10087E-016
     -1.3000    -19.0000     0.20516E-016
     -1.3000    -18.9000     0.41455E-016
     -1.3000    -18.8000     0.83220E-016
     -1.3000    -18.7000     0.16597E-015
     -1.3000    -18.6000     0.32881E-015
     -1.3000    -18.5000     0.64714E-015
     -1.3000    -18.4000     0.12652E-014
     -1.3000    -18.3000     0.24571E-014
     -1.3000    -18.2000     0.47399E-014
     -1.3000    -18.1000     0.90821E-014
     -1.3000    -18.0000     0.17285E-013
     -1.3000    -17.9000     0.32672E-013
     -1.3000    -17.8000     0.61338E-013
     -1.3000    -17.7000     0.11436E-012
     -1.3000    -17.6000     0.21176E-012
     -1.3000    -17.5000     0.38940E-012
     -1.3000    -17.4000     0.71107E-012
     -1.3000    -17.3000     0.12894E-011
     -1.3000    -17.2000     0.23215E-011
     -1.3000    -17.1000     0.41503E-011
     -1.3000    -17.0000     0.73671E-011
     -1.3000    -16.9000     0.12983E-010
     -1.3000    -16.8000     0.22716E-010
     -1.3000    -16.7000     0.39458E-010
     -1.3000    -16.6000     0.68037E-010
     -1.3000    -16.5000     0.11646E-009
     -1.3000    -16.4000     0.19786E-009
     -1.3000    -16.3000     0.33366E-009
     -1.3000    -16.2000     0.55846E-009
     -1.3000    -16.1000     0.92765E-009
     -1.3000    -16.0000     0.15292E-008
     -1.3000    -15.9000     0.25016E-008
     -1.3000    -15.8000     0.40606E-008
     -1.3000    -15.7000     0.65400E-008
     -1.3000    -15.6000     0.10451E-007
     -1.3000    -15.5000     0.16568E-007
     -1.3000    -15.4000     0.26057E-007
     -1.3000    -15.3000     0.40650E-007
     -1.3000    -15.2000     0.62902E-007
     -1.3000    -15.1000     0.96539E-007
     -1.3000    -15.0000     0.14694E-006
     -1.3000    -14.9000     0.22179E-006
     -1.3000    -14.8000     0.33194E-006
     -1.3000    -14.7000     0.49259E-006
     -1.3000    -14.6000     0.72471E-006
     -1.3000    -14.5000     0.10570E-005
     -1.3000    -14.4000     0.15281E-005
     -1.3000    -14.3000     0.21896E-005
     -1.3000    -14.2000     0.31096E-005
     -1.3000    -14.1000     0.43762E-005
     -1.3000    -14.0000     0.61027E-005
     -1.3000    -13.9000     0.84322E-005
     -1.3000    -13.8000     0.11543E-004
     -1.3000    -13.7000     0.15653E-004
     -1.3000    -13.6000     0.21026E-004
     -1.3000    -13.5000     0.27974E-004
     -1.3000    -13.4000     0.36863E-004
     -1.3000    -13.3000     0.48109E-004
     -1.3000    -13.2000     0.62178E-004
     -1.3000    -13.1000     0.79580E-004
     -1.3000    -13.0000     0.10086E-003
     -1.3000    -12.9000     0.12659E-003
     -1.3000    -12.8000     0.15735E-003
     -1.3000    -12.7000     0.19368E-003
     -1.3000    -12.6000     0.23611E-003
     -1.3000    -12.5000     0.28511E-003
     -1.3000    -12.4000     0.34103E-003
     -1.3000    -12.3000     0.40415E-003
     -1.3000    -12.2000     0.47460E-003
     -1.3000    -12.1000     0.55238E-003
     -1.3000    -12.0000     0.63733E-003
     -1.3000    -11.9000     0.72915E-003
     -1.3000    -11.8000     0.82742E-003
     -1.3000    -11.7000     0.93155E-003
     -1.3000    -11.6000     0.10409E-002
     -1.3000    -11.5000     0.11547E-002
     -1.3000    -11.4000     0.12722E-002
     -1.3000    -11.3000     0.13924E-002
     -1.3000    -11.2000     0.15147E-002
     -1.3000    -11.1000     0.16382E-002
     -1.3000    -11.0000     0.17622E-002
     -1.3000    -10.9000     0.18860E-002
     -1.3000    -10.8000     0.20090E-002
     -1.3000    -10.7000     0.21306E-002
     -1.3000    -10.6000     0.22505E-002
     -1.3000    -10.5000     0.23683E-002
     -1.3000    -10.4000     0.24837E-002
     -1.3000    -10.3000     0.25966E-002
     -1.3000    -10.2000     0.27068E-002
     -1.3000    -10.1000     0.28144E-002
     -1.3000    -10.0000     0.29192E-002
     -1.3000     -9.9000     0.30213E-002
     -1.3000     -9.8000     0.31208E-002
     -1.3000     -9.7000     0.32178E-002
     -1.3000     -9.6000     0.33124E-002
     -1.3000     -9.5000     0.34046E-002
     -1.3000     -9.4000     0.34947E-002
     -1.3000     -9.3000     0.35826E-002
     -1.3000     -9.2000     0.36687E-002
     -1.3000     -9.1000     0.37529E-002
     -1.3000     -9.0000     0.38353E-002
     -1.3000     -8.9000     0.39162E-002
     -1.3000     -8.8000     0.39955E-002
     -1.3000     -8.7000     0.40734E-002
     -1.3000     -8.6000     0.41499E-002
     -1.3000     -8.5000     0.42250E-002
     -1.3000     -8.4000     0.42990E-002
     -1.3000     -8.3000     0.43717E-002
     -1.3000     -8.2000     0.44433E-002
     -1.3000     -8.1000     0.45138E-002
     -1.3000     -8.0000     0.45832E-002
     -1.3000     -7.9000     0.46516E-002
     -1.3000     -7.8000     0.47190E-002
     -1.3000     -7.7000     0.47853E-002
     -1.3000     -7.6000     0.48507E-002
     -1.3000     -7.5000     0.49151E-002
     -1.3000     -7.4000     0.49786E-002
     -1.3000     -7.3000     0.50412E-002
     -1.3000     -7.2000     0.51028E-002
     -1.3000     -7.1000     0.51635E-002
     -1.3000     -7.0000     0.52233E-002
     -1.3000     -6.9000     0.52822E-002
     -1.3000     -6.8000     0.53402E-002
     -1.3000     -6.7000     0.53974E-002
     -1.3000     -6.6000     0.54536E-002
     -1.3000     -6.5000     0.55089E-002
     -1.3000     -6.4000     0.55634E-002
     -1.3000     -6.3000     0.56170E-002
     -1.3000     -6.2000     0.56697E-002
     -1.3000     -6.1000     0.57216E-002
     -1.3000     -6.0000     0.57725E-002
     -1.3000     -5.9000     0.58226E-002
     -1.3000     -5.8000     0.58719E-002
     -1.3000     -5.7000     0.59203E-002
     -1.3000     -5.6000     0.59678E-002
     -1.3000     -5.5000     0.60144E-002
     -1.3000     -5.4000     0.60602E-002
     -1.3000     -5.3000     0.61051E-002
     -1.3000     -5.2000     0.61492E-002
     -1.3000     -5.1000     0.61924E-002
     -1.3000     -5.0000     0.62348E-002
     -1.3000     -4.9000     0.62763E-002
     -1.3000     -4.8000     0.63169E-002
     -1.3000     -4.7000     0.63567E-002
     -1.3000     -4.6000     0.63957E-002
     -1.3000     -4.5000     0.64338E-002
     -1.3000     -4.4000     0.64710E-002
     -1.3000     -4.3000     0.65074E-002
     -1.3000     -4.2000     0.65430E-002
     -1.3000     -4.1000     0.65777E-002
     -1.3000     -4.0000     0.66115E-002
     -1.3000     -3.9000     0.66445E-002
     -1.3000     -3.8000     0.66767E-002
     -1.3000     -3.7000     0.67080E-002
     -1.3000     -3.6000     0.67385E-002
     -1.3000     -3.5000     0.67681E-002
     -1.3000     -3.4000     0.67969E-002
     -1.3000     -3.3000     0.68249E-002
     -1.3000     -3.2000     0.68520E-002
     -1.3000     -3.1000     0.68783E-002
     -1.3000     -3.0000     0.69037E-002
     -1.3000     -2.9000     0.69283E-002
     -1.3000     -2.8000     0.69521E-002
     -1.3000     -2.7000     0.69750E-002
     -1.3000     -2.6000     0.69971E-002
     -1.3000     -2.5000     0.70183E-002
     -1.3000     -2.4000     0.70387E-002
     -1.3000     -2.3000     0.70583E-002
     -1.3000     -2.2000     0.70770E-002
     -1.3000     -2.1000     0.70949E-002
     -1.3000     -2.0000     0.71120E-002
     -1.3000     -1.9000     0.71282E-002
     -1.3000     -1.8000     0.71436E-002
     -1.3000     -1.7000     0.71582E-002
     -1.3000     -1.6000     0.71719E-002
     -1.3000     -1.5000     0.71848E-002
     -1.3000     -1.4000     0.71968E-002
     -1.3000     -1.3000     0.72081E-002
     -1.3000     -1.2000     0.72185E-002
     -1.3000     -1.1000     0.72280E-002
     -1.3000     -1.0000     0.72368E-002
     -1.3000     -0.9000     0.72447E-002
     -1.3000     -0.8000     0.72517E-002
     -1.3000     -0.7000     0.72580E-002
     -1.3000     -0.6000     0.72634E-002
     -1.3000     -0.5000     0.72679E-002
     -1.3000     -0.4000     0.72717E-002
     -1.3000     -0.3000     0.72746E-002
     -1.3000     -0.2000     0.72767E-002
     -1.3000     -0.1000     0.72779E-002
     -1.3000      0.0000     0.72783E-002
     -1.3000      0.1000     0.72779E-002
     -1.3000      0.2000     0.72767E-002
     -1.3000      0.3000     0.72746E-002
     -1.3000      0.4000     0.72717E-002
     -1.3000      0.5000     0.72679E-002
     -1.3000      0.6000     0.72634E-002
     -1.3000      0.7000     0.72580E-002
     -1.3000      0.8000     0.72517E-002
     -1.3000      0.9000     0.72447E-002
     -1.3000      1.0000     0.72368E-002
     -1.3000      1.1000     0.72280E-002
     -1.3000      1.2000     0.72185E-002
     -1.3000      1.3000     0.72081E-002
     -1.3000      1.4000     0.71968E-002
     -1.3000      1.5000     0.71848E-002
     -1.3000      1.6000     0.71719E-002
     -1.3000      1.7000     0.71582E-002
     -1.3000      1.8000     0.71436E-002
     -1.3000      1.9000     0.71282E-002
     -1.3000      2.0000     0.71120E-002
     -1.3000      2.1000     0.70949E-002
     -1.3000      2.2000     0.70770E-002
     -1.3000      2.3000     0.70583E-002
     -1.3000      2.4000     0.70387E-002
     -1.3000      2.5000     0.70183E-002
     -1.3000      2.6000     0.69971E-002
     -1.3000      2.7000     0.69750E-002
     -1.3000      2.8000     0.69521E-002
     -1.3000      2.9000     0.69283E-002
     -1.3000      3.0000     0.69037E-002
     -1.3000      3.1000     0.68783E-002
     -1.3000      3.2000     0.68520E-002
     -1.3000      3.3000     0.68249E-002
     -1.3000      3.4000     0.67969E-002
     -1.3000      3.5000     0.67681E-002
     -1.3000      3.6000     0.67385E-002
     -1.3000      3.7000     0.67080E-002
     -1.3000      3.8000     0.66767E-002
     -1.3000      3.9000     0.66445E-002
     -1.3000      4.0000     0.66115E-002
     -1.3000      4.1000     0.65777E-002
     -1.3000      4.2000     0.65430E-002
     -1.3000      4.3000     0.65074E-002
     -1.3000      4.4000     0.64710E-002
     -1.3000      4.5000     0.64338E-002
     -1.3000      4.6000     0.63957E-002
     -1.3000      4.7000     0.63567E-002
     -1.3000      4.8000     0.63169E-002
     -1.3000      4.9000     0.62763E-002
     -1.3000      5.0000     0.62348E-002
     -1.3000      5.1000     0.61924E-002
     -1.3000      5.2000     0.61492E-002
     -1.3000      5.3000     0.61051E-002
     -1.3000      5.4000     0.60602E-002
     -1.3000      5.5000     0.60144E-002
     -1.3000      5.6000     0.59678E-002
     -1.3000      5.7000     0.59203E-002
     -1.3000      5.8000     0.58719E-002
     -1.3000      5.9000     0.58226E-002
     -1.3000      6.0000     0.57725E-002
     -1.3000      6.1000     0.57216E-002
     -1.3000      6.2000     0.56697E-002
     -1.3000      6.3000     0.56170E-002
     -1.3000      6.4000     0.55634E-002
     -1.3000      6.5000     0.55089E-002
     -1.3000      6.6000     0.54536E-002
     -1.3000      6.7000     0.53974E-002
     -1.3000      6.8000     0.53402E-002
     -1.3000      6.9000     0.52822E-002
     -1.3000      7.0000     0.52233E-002
     -1.3000      7.1000     0.51635E-002
     -1.3000      7.2000     0.51028E-002
     -1.3000      7.3000     0.50412E-002
     -1.3000      7.4000     0.49786E-002
     -1.3000      7.5000     0.49151E-002
     -1.3000      7.6000     0.48507E-002
     -1.3000      7.7000     0.47853E-002
     -1.3000      7.8000     0.47190E-002
     -1.3000      7.9000     0.46516E-002
     -1.3000      8.0000     0.45832E-002
     -1.3000      8.1000     0.45138E-002
     -1.3000      8.2000     0.44433E-002
     -1.3000      8.3000     0.43717E-002
     -1.3000      8.4000     0.42990E-002
     -1.3000      8.5000     0.42250E-002
     -1.3000      8.6000     0.41499E-002
     -1.3000      8.7000     0.40734E-002
     -1.3000      8.8000     0.39955E-002
     -1.3000      8.9000     0.39162E-002
     -1.3000      9.0000     0.38353E-002
     -1.3000      9.1000     0.37529E-002
     -1.3000      9.2000     0.36687E-002
     -1.3000      9.3000     0.35826E-002
     -1.3000      9.4000     0.34947E-002
     -1.3000      9.5000     0.34046E-002
     -1.3000      9.6000     0.33124E-002
     -1.3000      9.7000     0.32178E-002
     -1.3000      9.8000     0.31208E-002
     -1.3000      9.9000     0.30213E-002
     -1.3000     10.0000     0.29192E-002
     -1.3000     10.1000     0.28144E-002
     -1.3000     10.2000     0.27068E-002
     -1.3000     10.3000     0.25966E-002
     -1.3000     10.4000     0.24837E-002
     -1.3000     10.5000     0.23683E-002
     -1.3000     10.6000     0.22505E-002
     -1.3000     10.7000     0.21306E-002
     -1.3000     10.8000     0.20090E-002
     -1.3000     10.9000     0.18860E-002
     -1.3000     11.0000     0.17622E-002
     -1.3000     11.1000     0.16382E-002
     -1.3000     11.2000     0.15147E-002
     -1.3000     11.3000     0.13924E-002
     -1.3000     11.4000     0.12722E-002
     -1.3000     11.5000     0.11547E-002
     -1.3000     11.6000     0.10409E-002
     -1.3000     11.7000     0.93155E-003
     -1.3000     11.8000     0.82742E-003
     -1.3000     11.9000     0.72915E-003
     -1.3000     12.0000     0.63733E-003
     -1.3000     12.1000     0.55238E-003
     -1.3000     12.2000     0.47460E-003
     -1.3000     12.3000     0.40415E-003
     -1.3000     12.4000     0.34103E-003
     -1.3000     12.5000     0.28511E-003
     -1.3000     12.6000     0.23611E-003
     -1.3000     12.7000     0.19368E-003
     -1.3000     12.8000     0.15735E-003
     -1.3000     12.9000     0.12659E-003
     -1.3000     13.0000     0.10086E-003
     -1.3000     13.1000     0.79580E-004
     -1.3000     13.2000     0.62178E-004
     -1.3000     13.3000     0.48109E-004
     -1.3000     13.4000     0.36863E-004
     -1.3000     13.5000     0.27974E-004
     -1.3000     13.6000     0.21026E-004
     -1.3000     13.7000     0.15653E-004
     -1.3000     13.8000     0.11543E-004
     -1.3000     13.9000     0.84322E-005
     -1.3000     14.0000     0.61027E-005
     -1.3000     14.1000     0.43762E-005
     -1.3000     14.2000     0.31096E-005
     -1.3000     14.3000     0.21896E-005
     -1.3000     14.4000     0.15281E-005
     -1.3000     14.5000     0.10570E-005
     -1.3000     14.6000     0.72471E-006
     -1.3000     14.7000     0.49259E-006
     -1.3000     14.8000     0.33194E-006
     -1.3000     14.9000     0.22179E-006
     -1.3000     15.0000     0.14694E-006
     -1.3000     15.1000     0.96539E-007
     -1.3000     15.2000     0.62902E-007
     -1.3000     15.3000     0.40650E-007
     -1.3000     15.4000     0.26057E-007
     -1.3000     15.5000     0.16568E-007
     -1.3000     15.6000     0.10451E-007
     -1.3000     15.7000     0.65400E-008
     -1.3000     15.8000     0.40606E-008
     -1.3000     15.9000     0.25016E-008
     -1.3000     16.0000     0.15292E-008
     -1.3000     16.1000     0.92765E-009
     -1.3000     16.2000     0.55846E-009
     -1.3000     16.3000     0.33366E-009
     -1.3000     16.4000     0.19786E-009
     -1.3000     16.5000     0.11646E-009
     -1.3000     16.6000     0.68037E-010
     -1.3000     16.7000     0.39458E-010
     -1.3000     16.8000     0.22716E-010
     -1.3000     16.9000     0.12983E-010
     -1.3000     17.0000     0.73671E-011
     -1.3000     17.1000     0.41503E-011
     -1.3000     17.2000     0.23215E-011
     -1.3000     17.3000     0.12894E-011
     -1.3000     17.4000     0.71107E-012
     -1.3000     17.5000     0.38940E-012
     -1.3000     17.6000     0.21176E-012
     -1.3000     17.7000     0.11436E-012
     -1.3000     17.8000     0.61338E-013
     -1.3000     17.9000     0.32672E-013
     -1.3000     18.0000     0.17285E-013
     -1.3000     18.1000     0.90821E-014
     -1.3000     18.2000     0.47399E-014
     -1.3000     18.3000     0.24571E-014
     -1.3000     18.4000     0.12652E-014
     -1.3000     18.5000     0.64714E-015
     -1.3000     18.6000     0.32881E-015
     -1.3000     18.7000     0.16597E-015
     -1.3000     18.8000     0.83220E-016
     -1.3000     18.9000     0.41455E-016
     -1.3000     19.0000     0.20516E-016
     -1.3000     19.1000     0.10087E-016
     -1.3000     19.2000     0.49276E-017
     -1.3000     19.3000     0.23916E-017
     -1.3000     19.4000     0.11533E-017
     -1.3000     19.5000     0.55262E-018
     -1.3000     19.6000     0.26310E-018
     -1.3000     19.7000     0.12447E-018
     -1.3000     19.8000     0.58509E-019
     -1.3000     19.9000     0.27330E-019
     -1.3000     20.0000     0.12686E-019
     -1.3000     20.1000     0.58517E-020
     -1.3000     20.2000     0.26824E-020
     -1.3000     20.3000     0.12219E-020
     -1.3000     20.4000     0.55317E-021
     -1.3000     20.5000     0.24888E-021
     -1.3000     20.6000     0.11128E-021
     -1.3000     20.7000     0.49452E-022
     -1.3000     20.8000     0.21841E-022
     -1.3000     20.9000     0.95875E-023
     -1.3000     21.0000     0.41829E-023
     -1.3000     21.1000     0.18139E-023
     -1.3000     21.2000     0.78179E-024
     -1.3000     21.3000     0.33492E-024
     -1.3000     21.4000     0.14262E-024
     -1.3000     21.5000     0.60364E-025
     -1.3000     21.6000     0.25397E-025
     -1.3000     21.7000     0.10621E-025
     -1.3000     21.8000     0.44153E-026
     -1.3000     21.9000     0.18246E-026
     -1.3000     22.0000     0.74952E-027
     -1.3000     22.1000     0.30607E-027
     -1.3000     22.2000     0.12425E-027
     -1.3000     22.3000     0.50139E-028
     -1.3000     22.4000     0.20115E-028
     -1.3000     22.5000     0.80223E-029
     -1.3000     22.6000     0.31807E-029
     -1.3000     22.7000     0.12538E-029
     -1.3000     22.8000     0.49132E-030
     -1.3000     22.9000     0.19142E-030
     -1.3000     23.0000     0.74144E-031
     -1.3000     23.1000     0.28553E-031
     -1.3000     23.2000     0.10932E-031
     -1.3000     23.3000     0.41615E-032
     -1.3000     23.4000     0.15750E-032
     -1.3000     23.5000     0.59268E-033
     -1.3000     23.6000     0.22175E-033
     -1.3000     23.7000     0.82492E-034
     -1.3000     23.8000     0.30512E-034
     -1.3000     23.9000     0.11222E-034
     -1.3000     24.0000     0.41036E-035
     -1.3000     24.1000     0.14921E-035
     -1.3000     24.2000     0.53948E-036
     -1.3000     24.3000     0.19395E-036
     -1.3000     24.4000     0.69331E-037
     -1.3000     24.5000     0.24645E-037
     -1.3000     24.6000     0.87110E-038
     -1.3000     24.7000     0.30617E-038
     -1.3000     24.8000     0.10700E-038
     -1.3000     24.9000     0.37184E-039
     -1.3000     25.0000     0.12846E-039
     -1.3000     25.1000     0.44096E-040
     -1.3000     25.2000     0.15017E-040
     -1.3000     25.3000     0.50500E-041
     -1.3000     25.4000     0.16537E-041
     -1.3000     25.5000     0.50451E-042
     -1.3000     25.6000     0.00000E+000
 
     -1.2000    -25.6000     0.00000E+000
     -1.2000    -25.5000     0.29081E-042
     -1.2000    -25.4000     0.15422E-041
     -1.2000    -25.3000     0.53670E-041
     -1.2000    -25.2000     0.16636E-040
     -1.2000    -25.1000     0.49532E-040
     -1.2000    -25.0000     0.14498E-039
     -1.2000    -24.9000     0.42032E-039
     -1.2000    -24.8000     0.12102E-038
     -1.2000    -24.7000     0.34632E-038
     -1.2000    -24.6000     0.98538E-038
     -1.2000    -24.5000     0.27878E-037
     -1.2000    -24.4000     0.78425E-037
     -1.2000    -24.3000     0.21938E-036
     -1.2000    -24.2000     0.61020E-036
     -1.2000    -24.1000     0.16877E-035
     -1.2000    -24.0000     0.46413E-035
     -1.2000    -23.9000     0.12692E-034
     -1.2000    -23.8000     0.34508E-034
     -1.2000    -23.7000     0.93290E-034
     -1.2000    -23.6000     0.25077E-033
     -1.2000    -23.5000     0.67021E-033
     -1.2000    -23.4000     0.17810E-032
     -1.2000    -23.3000     0.47054E-032
     -1.2000    -23.2000     0.12361E-031
     -1.2000    -23.1000     0.32282E-031
     -1.2000    -23.0000     0.83825E-031
     -1.2000    -22.9000     0.21640E-030
     -1.2000    -22.8000     0.55542E-030
     -1.2000    -22.7000     0.14173E-029
     -1.2000    -22.6000     0.35954E-029
     -1.2000    -22.5000     0.90675E-029
     -1.2000    -22.4000     0.22735E-028
     -1.2000    -22.3000     0.56667E-028
     -1.2000    -22.2000     0.14041E-027
     -1.2000    -22.1000     0.34587E-027
     -1.2000    -22.0000     0.84695E-027
     -1.2000    -21.9000     0.20616E-026
     -1.2000    -21.8000     0.49887E-026
     -1.2000    -21.7000     0.12000E-025
     -1.2000    -21.6000     0.28691E-025
     -1.2000    -21.5000     0.68190E-025
     -1.2000    -21.4000     0.16109E-024
     -1.2000    -21.3000     0.37829E-024
     -1.2000    -21.2000     0.88296E-024
     -1.2000    -21.1000     0.20484E-023
     -1.2000    -21.0000     0.47235E-023
     -1.2000    -20.9000     0.10826E-022
     -1.2000    -20.8000     0.24660E-022
     -1.2000    -20.7000     0.55830E-022
     -1.2000    -20.6000     0.12562E-021
     -1.2000    -20.5000     0.28092E-021
     -1.2000    -20.4000     0.62434E-021
     -1.2000    -20.3000     0.13790E-020
     -1.2000    -20.2000     0.30269E-020
     -1.2000    -20.1000     0.66026E-020
     -1.2000    -20.0000     0.14313E-019
     -1.2000    -19.9000     0.30831E-019
     -1.2000    -19.8000     0.65996E-019
     -1.2000    -19.7000     0.14038E-018
     -1.2000    -19.6000     0.29670E-018
     -1.2000    -19.5000     0.62312E-018
     -1.2000    -19.4000     0.13003E-017
     -1.2000    -19.3000     0.26961E-017
     -1.2000    -19.2000     0.55541E-017
     -1.2000    -19.1000     0.11368E-016
     -1.2000    -19.0000     0.23118E-016
     -1.2000    -18.9000     0.46706E-016
     -1.2000    -18.8000     0.93746E-016
     -1.2000    -18.7000     0.18693E-015
     -1.2000    -18.6000     0.37028E-015
     -1.2000    -18.5000     0.72864E-015
     -1.2000    -18.4000     0.14243E-014
     -1.2000    -18.3000     0.27656E-014
     -1.2000    -18.2000     0.53339E-014
     -1.2000    -18.1000     0.10218E-013
     -1.2000    -18.0000     0.19443E-013
     -1.2000    -17.9000     0.36745E-013
     -1.2000    -17.8000     0.68968E-013
     -1.2000    -17.7000     0.12856E-012
     -1.2000    -17.6000     0.23800E-012
     -1.2000    -17.5000     0.43753E-012
     -1.2000    -17.4000     0.79876E-012
     -1.2000    -17.3000     0.14480E-011
     -1.2000    -17.2000     0.26064E-011
     -1.2000    -17.1000     0.46583E-011
     -1.2000    -17.0000     0.82663E-011
     -1.2000    -16.9000     0.14564E-010
     -1.2000    -16.8000     0.25473E-010
     -1.2000    -16.7000     0.44231E-010
     -1.2000    -16.6000     0.76242E-010
     -1.2000    -16.5000     0.13045E-009
     -1.2000    -16.4000     0.22155E-009
     -1.2000    -16.3000     0.37347E-009
     -1.2000    -16.2000     0.62483E-009
     -1.2000    -16.1000     0.10374E-008
     -1.2000    -16.0000     0.17094E-008
     -1.2000    -15.9000     0.27950E-008
     -1.2000    -15.8000     0.45347E-008
     -1.2000    -15.7000     0.72998E-008
     -1.2000    -15.6000     0.11659E-007
     -1.2000    -15.5000     0.18472E-007
     -1.2000    -15.4000     0.29034E-007
     -1.2000    -15.3000     0.45266E-007
     -1.2000    -15.2000     0.69999E-007
     -1.2000    -15.1000     0.10736E-006
     -1.2000    -15.0000     0.16329E-006
     -1.2000    -14.9000     0.24627E-006
     -1.2000    -14.8000     0.36829E-006
     -1.2000    -14.7000     0.54607E-006
     -1.2000    -14.6000     0.80267E-006
     -1.2000    -14.5000     0.11696E-005
     -1.2000    -14.4000     0.16892E-005
     -1.2000    -14.3000     0.24180E-005
     -1.2000    -14.2000     0.34302E-005
     -1.2000    -14.1000     0.48218E-005
     -1.2000    -14.0000     0.67160E-005
     -1.2000    -13.9000     0.92677E-005
     -1.2000    -13.8000     0.12669E-004
     -1.2000    -13.7000     0.17156E-004
     -1.2000    -13.6000     0.23011E-004
     -1.2000    -13.5000     0.30569E-004
     -1.2000    -13.4000     0.40217E-004
     -1.2000    -13.3000     0.52396E-004
     -1.2000    -13.2000     0.67597E-004
     -1.2000    -13.1000     0.86356E-004
     -1.2000    -13.0000     0.10924E-003
     -1.2000    -12.9000     0.13683E-003
     -1.2000    -12.8000     0.16972E-003
     -1.2000    -12.7000     0.20846E-003
     -1.2000    -12.6000     0.25358E-003
     -1.2000    -12.5000     0.30550E-003
     -1.2000    -12.4000     0.36458E-003
     -1.2000    -12.3000     0.43105E-003
     -1.2000    -12.2000     0.50498E-003
     -1.2000    -12.1000     0.58632E-003
     -1.2000    -12.0000     0.67485E-003
     -1.2000    -11.9000     0.77022E-003
     -1.2000    -11.8000     0.87191E-003
     -1.2000    -11.7000     0.97930E-003
     -1.2000    -11.6000     0.10917E-002
     -1.2000    -11.5000     0.12082E-002
     -1.2000    -11.4000     0.13281E-002
     -1.2000    -11.3000     0.14504E-002
     -1.2000    -11.2000     0.15744E-002
     -1.2000    -11.1000     0.16993E-002
     -1.2000    -11.0000     0.18242E-002
     -1.2000    -10.9000     0.19487E-002
     -1.2000    -10.8000     0.20719E-002
     -1.2000    -10.7000     0.21936E-002
     -1.2000    -10.6000     0.23133E-002
     -1.2000    -10.5000     0.24306E-002
     -1.2000    -10.4000     0.25454E-002
     -1.2000    -10.3000     0.26575E-002
     -1.2000    -10.2000     0.27669E-002
     -1.2000    -10.1000     0.28735E-002
     -1.2000    -10.0000     0.29773E-002
     -1.2000     -9.9000     0.30783E-002
     -1.2000     -9.8000     0.31768E-002
     -1.2000     -9.7000     0.32728E-002
     -1.2000     -9.6000     0.33663E-002
     -1.2000     -9.5000     0.34576E-002
     -1.2000     -9.4000     0.35467E-002
     -1.2000     -9.3000     0.36339E-002
     -1.2000     -9.2000     0.37191E-002
     -1.2000     -9.1000     0.38025E-002
     -1.2000     -9.0000     0.38843E-002
     -1.2000     -8.9000     0.39646E-002
     -1.2000     -8.8000     0.40433E-002
     -1.2000     -8.7000     0.41207E-002
     -1.2000     -8.6000     0.41967E-002
     -1.2000     -8.5000     0.42715E-002
     -1.2000     -8.4000     0.43451E-002
     -1.2000     -8.3000     0.44175E-002
     -1.2000     -8.2000     0.44888E-002
     -1.2000     -8.1000     0.45590E-002
     -1.2000     -8.0000     0.46282E-002
     -1.2000     -7.9000     0.46964E-002
     -1.2000     -7.8000     0.47636E-002
     -1.2000     -7.7000     0.48298E-002
     -1.2000     -7.6000     0.48951E-002
     -1.2000     -7.5000     0.49594E-002
     -1.2000     -7.4000     0.50228E-002
     -1.2000     -7.3000     0.50853E-002
     -1.2000     -7.2000     0.51469E-002
     -1.2000     -7.1000     0.52075E-002
     -1.2000     -7.0000     0.52673E-002
     -1.2000     -6.9000     0.53261E-002
     -1.2000     -6.8000     0.53841E-002
     -1.2000     -6.7000     0.54412E-002
     -1.2000     -6.6000     0.54974E-002
     -1.2000     -6.5000     0.55527E-002
     -1.2000     -6.4000     0.56071E-002
     -1.2000     -6.3000     0.56607E-002
     -1.2000     -6.2000     0.57134E-002
     -1.2000     -6.1000     0.57652E-002
     -1.2000     -6.0000     0.58162E-002
     -1.2000     -5.9000     0.58663E-002
     -1.2000     -5.8000     0.59155E-002
     -1.2000     -5.7000     0.59638E-002
     -1.2000     -5.6000     0.60113E-002
     -1.2000     -5.5000     0.60580E-002
     -1.2000     -5.4000     0.61037E-002
     -1.2000     -5.3000     0.61487E-002
     -1.2000     -5.2000     0.61927E-002
     -1.2000     -5.1000     0.62359E-002
     -1.2000     -5.0000     0.62783E-002
     -1.2000     -4.9000     0.63198E-002
     -1.2000     -4.8000     0.63604E-002
     -1.2000     -4.7000     0.64002E-002
     -1.2000     -4.6000     0.64391E-002
     -1.2000     -4.5000     0.64772E-002
     -1.2000     -4.4000     0.65144E-002
     -1.2000     -4.3000     0.65508E-002
     -1.2000     -4.2000     0.65864E-002
     -1.2000     -4.1000     0.66210E-002
     -1.2000     -4.0000     0.66549E-002
     -1.2000     -3.9000     0.66879E-002
     -1.2000     -3.8000     0.67200E-002
     -1.2000     -3.7000     0.67514E-002
     -1.2000     -3.6000     0.67818E-002
     -1.2000     -3.5000     0.68114E-002
     -1.2000     -3.4000     0.68402E-002
     -1.2000     -3.3000     0.68682E-002
     -1.2000     -3.2000     0.68953E-002
     -1.2000     -3.1000     0.69215E-002
     -1.2000     -3.0000     0.69470E-002
     -1.2000     -2.9000     0.69715E-002
     -1.2000     -2.8000     0.69953E-002
     -1.2000     -2.7000     0.70182E-002
     -1.2000     -2.6000     0.70403E-002
     -1.2000     -2.5000     0.70615E-002
     -1.2000     -2.4000     0.70819E-002
     -1.2000     -2.3000     0.71015E-002
     -1.2000     -2.2000     0.71202E-002
     -1.2000     -2.1000     0.71381E-002
     -1.2000     -2.0000     0.71551E-002
     -1.2000     -1.9000     0.71714E-002
     -1.2000     -1.8000     0.71867E-002
     -1.2000     -1.7000     0.72013E-002
     -1.2000     -1.6000     0.72150E-002
     -1.2000     -1.5000     0.72279E-002
     -1.2000     -1.4000     0.72400E-002
     -1.2000     -1.3000     0.72512E-002
     -1.2000     -1.2000     0.72616E-002
     -1.2000     -1.1000     0.72711E-002
     -1.2000     -1.0000     0.72799E-002
     -1.2000     -0.9000     0.72878E-002
     -1.2000     -0.8000     0.72948E-002
     -1.2000     -0.7000     0.73011E-002
     -1.2000     -0.6000     0.73065E-002
     -1.2000     -0.5000     0.73110E-002
     -1.2000     -0.4000     0.73148E-002
     -1.2000     -0.3000     0.73177E-002
     -1.2000     -0.2000     0.73198E-002
     -1.2000     -0.1000     0.73210E-002
     -1.2000      0.0000     0.73214E-002
     -1.2000      0.1000     0.73210E-002
     -1.2000      0.2000     0.73198E-002
     -1.2000      0.3000     0.73177E-002
     -1.2000      0.4000     0.73148E-002
     -1.2000      0.5000     0.73110E-002
     -1.2000      0.6000     0.73065E-002
     -1.2000      0.7000     0.73011E-002
     -1.2000      0.8000     0.72948E-002
     -1.2000      0.9000     0.72878E-002
     -1.2000      1.0000     0.72799E-002
     -1.2000      1.1000     0.72711E-002
     -1.2000      1.2000     0.72616E-002
     -1.2000      1.3000     0.72512E-002
     -1.2000      1.4000     0.72400E-002
     -1.2000      1.5000     0.72279E-002
     -1.2000      1.6000     0.72150E-002
     -1.2000      1.7000     0.72013E-002
     -1.2000      1.8000     0.71867E-002
     -1.2000      1.9000     0.71714E-002
     -1.2000      2.0000     0.71551E-002
     -1.2000      2.1000     0.71381E-002
     -1.2000      2.2000     0.71202E-002
     -1.2000      2.3000     0.71015E-002
     -1.2000      2.4000     0.70819E-002
     -1.2000      2.5000     0.70615E-002
     -1.2000      2.6000     0.70403E-002
     -1.2000      2.7000     0.70182E-002
     -1.2000      2.8000     0.69953E-002
     -1.2000      2.9000     0.69715E-002
     -1.2000      3.0000     0.69470E-002
     -1.2000      3.1000     0.69215E-002
     -1.2000      3.2000     0.68953E-002
     -1.2000      3.3000     0.68682E-002
     -1.2000      3.4000     0.68402E-002
     -1.2000      3.5000     0.68114E-002
     -1.2000      3.6000     0.67818E-002
     -1.2000      3.7000     0.67514E-002
     -1.2000      3.8000     0.67200E-002
     -1.2000      3.9000     0.66879E-002
     -1.2000      4.0000     0.66549E-002
     -1.2000      4.1000     0.66210E-002
     -1.2000      4.2000     0.65864E-002
     -1.2000      4.3000     0.65508E-002
     -1.2000      4.4000     0.65144E-002
     -1.2000      4.5000     0.64772E-002
     -1.2000      4.6000     0.64391E-002
     -1.2000      4.7000     0.64002E-002
     -1.2000      4.8000     0.63604E-002
     -1.2000      4.9000     0.63198E-002
     -1.2000      5.0000     0.62783E-002
     -1.2000      5.1000     0.62359E-002
     -1.2000      5.2000     0.61927E-002
     -1.2000      5.3000     0.61487E-002
     -1.2000      5.4000     0.61037E-002
     -1.2000      5.5000     0.60580E-002
     -1.2000      5.6000     0.60113E-002
     -1.2000      5.7000     0.59638E-002
     -1.2000      5.8000     0.59155E-002
     -1.2000      5.9000     0.58663E-002
     -1.2000      6.0000     0.58162E-002
     -1.2000      6.1000     0.57652E-002
     -1.2000      6.2000     0.57134E-002
     -1.2000      6.3000     0.56607E-002
     -1.2000      6.4000     0.56071E-002
     -1.2000      6.5000     0.55527E-002
     -1.2000      6.6000     0.54974E-002
     -1.2000      6.7000     0.54412E-002
     -1.2000      6.8000     0.53841E-002
     -1.2000      6.9000     0.53261E-002
     -1.2000      7.0000     0.52673E-002
     -1.2000      7.1000     0.52075E-002
     -1.2000      7.2000     0.51469E-002
     -1.2000      7.3000     0.50853E-002
     -1.2000      7.4000     0.50228E-002
     -1.2000      7.5000     0.49594E-002
     -1.2000      7.6000     0.48951E-002
     -1.2000      7.7000     0.48298E-002
     -1.2000      7.8000     0.47636E-002
     -1.2000      7.9000     0.46964E-002
     -1.2000      8.0000     0.46282E-002
     -1.2000      8.1000     0.45590E-002
     -1.2000      8.2000     0.44888E-002
     -1.2000      8.3000     0.44175E-002
     -1.2000      8.4000     0.43451E-002
     -1.2000      8.5000     0.42715E-002
     -1.2000      8.6000     0.41967E-002
     -1.2000      8.7000     0.41207E-002
     -1.2000      8.8000     0.40433E-002
     -1.2000      8.9000     0.39646E-002
     -1.2000      9.0000     0.38843E-002
     -1.2000      9.1000     0.38025E-002
     -1.2000      9.2000     0.37191E-002
     -1.2000      9.3000     0.36339E-002
     -1.2000      9.4000     0.35467E-002
     -1.2000      9.5000     0.34576E-002
     -1.2000      9.6000     0.33663E-002
     -1.2000      9.7000     0.32728E-002
     -1.2000      9.8000     0.31768E-002
     -1.2000      9.9000     0.30783E-002
     -1.2000     10.0000     0.29773E-002
     -1.2000     10.1000     0.28735E-002
     -1.2000     10.2000     0.27669E-002
     -1.2000     10.3000     0.26575E-002
     -1.2000     10.4000     0.25454E-002
     -1.2000     10.5000     0.24306E-002
     -1.2000     10.6000     0.23133E-002
     -1.2000     10.7000     0.21936E-002
     -1.2000     10.8000     0.20719E-002
     -1.2000     10.9000     0.19487E-002
     -1.2000     11.0000     0.18242E-002
     -1.2000     11.1000     0.16993E-002
     -1.2000     11.2000     0.15744E-002
     -1.2000     11.3000     0.14504E-002
     -1.2000     11.4000     0.13281E-002
     -1.2000     11.5000     0.12082E-002
     -1.2000     11.6000     0.10917E-002
     -1.2000     11.7000     0.97930E-003
     -1.2000     11.8000     0.87191E-003
     -1.2000     11.9000     0.77022E-003
     -1.2000     12.0000     0.67485E-003
     -1.2000     12.1000     0.58632E-003
     -1.2000     12.2000     0.50498E-003
     -1.2000     12.3000     0.43105E-003
     -1.2000     12.4000     0.36458E-003
     -1.2000     12.5000     0.30550E-003
     -1.2000     12.6000     0.25358E-003
     -1.2000     12.7000     0.20846E-003
     -1.2000     12.8000     0.16972E-003
     -1.2000     12.9000     0.13683E-003
     -1.2000     13.0000     0.10924E-003
     -1.2000     13.1000     0.86356E-004
     -1.2000     13.2000     0.67597E-004
     -1.2000     13.3000     0.52396E-004
     -1.2000     13.4000     0.40217E-004
     -1.2000     13.5000     0.30569E-004
     -1.2000     13.6000     0.23011E-004
     -1.2000     13.7000     0.17156E-004
     -1.2000     13.8000     0.12669E-004
     -1.2000     13.9000     0.92677E-005
     -1.2000     14.0000     0.67160E-005
     -1.2000     14.1000     0.48218E-005
     -1.2000     14.2000     0.34302E-005
     -1.2000     14.3000     0.24180E-005
     -1.2000     14.4000     0.16892E-005
     -1.2000     14.5000     0.11696E-005
     -1.2000     14.6000     0.80267E-006
     -1.2000     14.7000     0.54607E-006
     -1.2000     14.8000     0.36829E-006
     -1.2000     14.9000     0.24627E-006
     -1.2000     15.0000     0.16329E-006
     -1.2000     15.1000     0.10736E-006
     -1.2000     15.2000     0.69999E-007
     -1.2000     15.3000     0.45266E-007
     -1.2000     15.4000     0.29034E-007
     -1.2000     15.5000     0.18472E-007
     -1.2000     15.6000     0.11659E-007
     -1.2000     15.7000     0.72998E-008
     -1.2000     15.8000     0.45347E-008
     -1.2000     15.9000     0.27950E-008
     -1.2000     16.0000     0.17094E-008
     -1.2000     16.1000     0.10374E-008
     -1.2000     16.2000     0.62483E-009
     -1.2000     16.3000     0.37347E-009
     -1.2000     16.4000     0.22155E-009
     -1.2000     16.5000     0.13045E-009
     -1.2000     16.6000     0.76242E-010
     -1.2000     16.7000     0.44231E-010
     -1.2000     16.8000     0.25473E-010
     -1.2000     16.9000     0.14564E-010
     -1.2000     17.0000     0.82663E-011
     -1.2000     17.1000     0.46583E-011
     -1.2000     17.2000     0.26064E-011
     -1.2000     17.3000     0.14480E-011
     -1.2000     17.4000     0.79876E-012
     -1.2000     17.5000     0.43753E-012
     -1.2000     17.6000     0.23800E-012
     -1.2000     17.7000     0.12856E-012
     -1.2000     17.8000     0.68968E-013
     -1.2000     17.9000     0.36745E-013
     -1.2000     18.0000     0.19443E-013
     -1.2000     18.1000     0.10218E-013
     -1.2000     18.2000     0.53339E-014
     -1.2000     18.3000     0.27656E-014
     -1.2000     18.4000     0.14243E-014
     -1.2000     18.5000     0.72864E-015
     -1.2000     18.6000     0.37028E-015
     -1.2000     18.7000     0.18693E-015
     -1.2000     18.8000     0.93746E-016
     -1.2000     18.9000     0.46706E-016
     -1.2000     19.0000     0.23118E-016
     -1.2000     19.1000     0.11368E-016
     -1.2000     19.2000     0.55541E-017
     -1.2000     19.3000     0.26961E-017
     -1.2000     19.4000     0.13003E-017
     -1.2000     19.5000     0.62312E-018
     -1.2000     19.6000     0.29670E-018
     -1.2000     19.7000     0.14038E-018
     -1.2000     19.8000     0.65996E-019
     -1.2000     19.9000     0.30831E-019
     -1.2000     20.0000     0.14313E-019
     -1.2000     20.1000     0.66026E-020
     -1.2000     20.2000     0.30269E-020
     -1.2000     20.3000     0.13790E-020
     -1.2000     20.4000     0.62434E-021
     -1.2000     20.5000     0.28092E-021
     -1.2000     20.6000     0.12562E-021
     -1.2000     20.7000     0.55830E-022
     -1.2000     20.8000     0.24660E-022
     -1.2000     20.9000     0.10826E-022
     -1.2000     21.0000     0.47235E-023
     -1.2000     21.1000     0.20484E-023
     -1.2000     21.2000     0.88296E-024
     -1.2000     21.3000     0.37829E-024
     -1.2000     21.4000     0.16109E-024
     -1.2000     21.5000     0.68190E-025
     -1.2000     21.6000     0.28691E-025
     -1.2000     21.7000     0.12000E-025
     -1.2000     21.8000     0.49887E-026
     -1.2000     21.9000     0.20616E-026
     -1.2000     22.0000     0.84695E-027
     -1.2000     22.1000     0.34587E-027
     -1.2000     22.2000     0.14041E-027
     -1.2000     22.3000     0.56667E-028
     -1.2000     22.4000     0.22735E-028
     -1.2000     22.5000     0.90675E-029
     -1.2000     22.6000     0.35954E-029
     -1.2000     22.7000     0.14173E-029
     -1.2000     22.8000     0.55542E-030
     -1.2000     22.9000     0.21640E-030
     -1.2000     23.0000     0.83825E-031
     -1.2000     23.1000     0.32282E-031
     -1.2000     23.2000     0.12361E-031
     -1.2000     23.3000     0.47054E-032
     -1.2000     23.4000     0.17810E-032
     -1.2000     23.5000     0.67021E-033
     -1.2000     23.6000     0.25077E-033
     -1.2000     23.7000     0.93290E-034
     -1.2000     23.8000     0.34508E-034
     -1.2000     23.9000     0.12692E-034
     -1.2000     24.0000     0.46413E-035
     -1.2000     24.1000     0.16877E-035
     -1.2000     24.2000     0.61020E-036
     -1.2000     24.3000     0.21938E-036
     -1.2000     24.4000     0.78425E-037
     -1.2000     24.5000     0.27878E-037
     -1.2000     24.6000     0.98542E-038
     -1.2000     24.7000     0.34636E-038
     -1.2000     24.8000     0.12105E-038
     -1.2000     24.9000     0.42068E-039
     -1.2000     25.0000     0.14534E-039
     -1.2000     25.1000     0.49890E-040
     -1.2000     25.2000     0.16990E-040
     -1.2000     25.3000     0.57139E-041
     -1.2000     25.4000     0.18712E-041
     -1.2000     25.5000     0.57086E-042
     -1.2000     25.6000     0.00000E+000
 
     -1.1000    -25.6000     0.00000E+000
     -1.1000    -25.5000     0.32582E-042
     -1.1000    -25.4000     0.17278E-041
     -1.1000    -25.3000     0.60129E-041
     -1.1000    -25.2000     0.18638E-040
     -1.1000    -25.1000     0.55490E-040
     -1.1000    -25.0000     0.16241E-039
     -1.1000    -24.9000     0.47085E-039
     -1.1000    -24.8000     0.13556E-038
     -1.1000    -24.7000     0.38794E-038
     -1.1000    -24.6000     0.11038E-037
     -1.1000    -24.5000     0.31226E-037
     -1.1000    -24.4000     0.87842E-037
     -1.1000    -24.3000     0.24571E-036
     -1.1000    -24.2000     0.68343E-036
     -1.1000    -24.1000     0.18901E-035
     -1.1000    -24.0000     0.51979E-035
     -1.1000    -23.9000     0.14213E-034
     -1.1000    -23.8000     0.38644E-034
     -1.1000    -23.7000     0.10447E-033
     -1.1000    -23.6000     0.28080E-033
     -1.1000    -23.5000     0.75046E-033
     -1.1000    -23.4000     0.19941E-032
     -1.1000    -23.3000     0.52685E-032
     -1.1000    -23.2000     0.13839E-031
     -1.1000    -23.1000     0.36142E-031
     -1.1000    -23.0000     0.93845E-031
     -1.1000    -22.9000     0.24226E-030
     -1.1000    -22.8000     0.62176E-030
     -1.1000    -22.7000     0.15865E-029
     -1.1000    -22.6000     0.40244E-029
     -1.1000    -22.5000     0.10149E-028
     -1.1000    -22.4000     0.25445E-028
     -1.1000    -22.3000     0.63420E-028
     -1.1000    -22.2000     0.15714E-027
     -1.1000    -22.1000     0.38705E-027
     -1.1000    -22.0000     0.94773E-027
     -1.1000    -21.9000     0.23069E-026
     -1.1000    -21.8000     0.55817E-026
     -1.1000    -21.7000     0.13425E-025
     -1.1000    -21.6000     0.32098E-025
     -1.1000    -21.5000     0.76282E-025
     -1.1000    -21.4000     0.18020E-024
     -1.1000    -21.3000     0.42313E-024
     -1.1000    -21.2000     0.98755E-024
     -1.1000    -21.1000     0.22909E-023
     -1.1000    -21.0000     0.52823E-023
     -1.1000    -20.9000     0.12105E-022
     -1.1000    -20.8000     0.27573E-022
     -1.1000    -20.7000     0.62420E-022
     -1.1000    -20.6000     0.14044E-021
     -1.1000    -20.5000     0.31404E-021
     -1.1000    -20.4000     0.69788E-021
     -1.1000    -20.3000     0.15413E-020
     -1.1000    -20.2000     0.33828E-020
     -1.1000    -20.1000     0.73783E-020
     -1.1000    -20.0000     0.15993E-019
     -1.1000    -19.9000     0.34446E-019
     -1.1000    -19.8000     0.73727E-019
     -1.1000    -19.7000     0.15681E-018
     -1.1000    -19.6000     0.33139E-018
     -1.1000    -19.5000     0.69589E-018
     -1.1000    -19.4000     0.14520E-017
     -1.1000    -19.3000     0.30102E-017
     -1.1000    -19.2000     0.62006E-017
     -1.1000    -19.1000     0.12690E-016
     -1.1000    -19.0000     0.25802E-016
     -1.1000    -18.9000     0.52122E-016
     -1.1000    -18.8000     0.10460E-015
     -1.1000    -18.7000     0.20855E-015
     -1.1000    -18.6000     0.41304E-015
     -1.1000    -18.5000     0.81265E-015
     -1.1000    -18.4000     0.15883E-014
     -1.1000    -18.3000     0.30834E-014
     -1.1000    -18.2000     0.59459E-014
     -1.1000    -18.1000     0.11389E-013
     -1.1000    -18.0000     0.21666E-013
     -1.1000    -17.9000     0.40938E-013
     -1.1000    -17.8000     0.76823E-013
     -1.1000    -17.7000     0.14317E-012
     -1.1000    -17.6000     0.26499E-012
     -1.1000    -17.5000     0.48705E-012
     -1.1000    -17.4000     0.88894E-012
     -1.1000    -17.3000     0.16111E-011
     -1.1000    -17.2000     0.28992E-011
     -1.1000    -17.1000     0.51803E-011
     -1.1000    -17.0000     0.91901E-011
     -1.1000    -16.9000     0.16186E-010
     -1.1000    -16.8000     0.28303E-010
     -1.1000    -16.7000     0.49130E-010
     -1.1000    -16.6000     0.84658E-010
     -1.1000    -16.5000     0.14480E-009
     -1.1000    -16.4000     0.24584E-009
     -1.1000    -16.3000     0.41426E-009
     -1.1000    -16.2000     0.69280E-009
     -1.1000    -16.1000     0.11499E-008
     -1.1000    -16.0000     0.18938E-008
     -1.1000    -15.9000     0.30952E-008
     -1.1000    -15.8000     0.50194E-008
     -1.1000    -15.7000     0.80762E-008
     -1.1000    -15.6000     0.12892E-007
     -1.1000    -15.5000     0.20416E-007
     -1.1000    -15.4000     0.32071E-007
     -1.1000    -15.3000     0.49972E-007
     -1.1000    -15.2000     0.77228E-007
     -1.1000    -15.1000     0.11837E-006
     -1.1000    -15.0000     0.17991E-006
     -1.1000    -14.9000     0.27115E-006
     -1.1000    -14.8000     0.40519E-006
     -1.1000    -14.7000     0.60031E-006
     -1.1000    -14.6000     0.88167E-006
     -1.1000    -14.5000     0.12836E-005
     -1.1000    -14.4000     0.18521E-005
     -1.1000    -14.3000     0.26487E-005
     -1.1000    -14.2000     0.37536E-005
     -1.1000    -14.1000     0.52708E-005
     -1.1000    -14.0000     0.73330E-005
     -1.1000    -13.9000     0.10107E-004
     -1.1000    -13.8000     0.13799E-004
     -1.1000    -13.7000     0.18662E-004
     -1.1000    -13.6000     0.24996E-004
     -1.1000    -13.5000     0.33157E-004
     -1.1000    -13.4000     0.43556E-004
     -1.1000    -13.3000     0.56655E-004
     -1.1000    -13.2000     0.72971E-004
     -1.1000    -13.1000     0.93060E-004
     -1.1000    -13.0000     0.11751E-003
     -1.1000    -12.9000     0.14691E-003
     -1.1000    -12.8000     0.18187E-003
     -1.1000    -12.7000     0.22294E-003
     -1.1000    -12.6000     0.27063E-003
     -1.1000    -12.5000     0.32536E-003
     -1.1000    -12.4000     0.38744E-003
     -1.1000    -12.3000     0.45707E-003
     -1.1000    -12.2000     0.53428E-003
     -1.1000    -12.1000     0.61895E-003
     -1.1000    -12.0000     0.71082E-003
     -1.1000    -11.9000     0.80944E-003
     -1.1000    -11.8000     0.91426E-003
     -1.1000    -11.7000     0.10246E-002
     -1.1000    -11.6000     0.11397E-002
     -1.1000    -11.5000     0.12586E-002
     -1.1000    -11.4000     0.13806E-002
     -1.1000    -11.3000     0.15047E-002
     -1.1000    -11.2000     0.16302E-002
     -1.1000    -11.1000     0.17561E-002
     -1.1000    -11.0000     0.18818E-002
     -1.1000    -10.9000     0.20067E-002
     -1.1000    -10.8000     0.21301E-002
     -1.1000    -10.7000     0.22517E-002
     -1.1000    -10.6000     0.23710E-002
     -1.1000    -10.5000     0.24878E-002
     -1.1000    -10.4000     0.26019E-002
     -1.1000    -10.3000     0.27133E-002
     -1.1000    -10.2000     0.28217E-002
     -1.1000    -10.1000     0.29273E-002
     -1.1000    -10.0000     0.30302E-002
     -1.1000     -9.9000     0.31303E-002
     -1.1000     -9.8000     0.32277E-002
     -1.1000     -9.7000     0.33227E-002
     -1.1000     -9.6000     0.34154E-002
     -1.1000     -9.5000     0.35058E-002
     -1.1000     -9.4000     0.35941E-002
     -1.1000     -9.3000     0.36804E-002
     -1.1000     -9.2000     0.37649E-002
     -1.1000     -9.1000     0.38477E-002
     -1.1000     -9.0000     0.39289E-002
     -1.1000     -8.9000     0.40086E-002
     -1.1000     -8.8000     0.40869E-002
     -1.1000     -8.7000     0.41638E-002
     -1.1000     -8.6000     0.42395E-002
     -1.1000     -8.5000     0.43139E-002
     -1.1000     -8.4000     0.43872E-002
     -1.1000     -8.3000     0.44593E-002
     -1.1000     -8.2000     0.45304E-002
     -1.1000     -8.1000     0.46004E-002
     -1.1000     -8.0000     0.46695E-002
     -1.1000     -7.9000     0.47375E-002
     -1.1000     -7.8000     0.48046E-002
     -1.1000     -7.7000     0.48707E-002
     -1.1000     -7.6000     0.49358E-002
     -1.1000     -7.5000     0.50001E-002
     -1.1000     -7.4000     0.50634E-002
     -1.1000     -7.3000     0.51258E-002
     -1.1000     -7.2000     0.51873E-002
     -1.1000     -7.1000     0.52479E-002
     -1.1000     -7.0000     0.53076E-002
     -1.1000     -6.9000     0.53665E-002
     -1.1000     -6.8000     0.54244E-002
     -1.1000     -6.7000     0.54814E-002
     -1.1000     -6.6000     0.55376E-002
     -1.1000     -6.5000     0.55929E-002
     -1.1000     -6.4000     0.56473E-002
     -1.1000     -6.3000     0.57009E-002
     -1.1000     -6.2000     0.57536E-002
     -1.1000     -6.1000     0.58054E-002
     -1.1000     -6.0000     0.58563E-002
     -1.1000     -5.9000     0.59064E-002
     -1.1000     -5.8000     0.59556E-002
     -1.1000     -5.7000     0.60039E-002
     -1.1000     -5.6000     0.60514E-002
     -1.1000     -5.5000     0.60980E-002
     -1.1000     -5.4000     0.61438E-002
     -1.1000     -5.3000     0.61887E-002
     -1.1000     -5.2000     0.62327E-002
     -1.1000     -5.1000     0.62759E-002
     -1.1000     -5.0000     0.63183E-002
     -1.1000     -4.9000     0.63597E-002
     -1.1000     -4.8000     0.64004E-002
     -1.1000     -4.7000     0.64401E-002
     -1.1000     -4.6000     0.64791E-002
     -1.1000     -4.5000     0.65171E-002
     -1.1000     -4.4000     0.65544E-002
     -1.1000     -4.3000     0.65907E-002
     -1.1000     -4.2000     0.66263E-002
     -1.1000     -4.1000     0.66609E-002
     -1.1000     -4.0000     0.66948E-002
     -1.1000     -3.9000     0.67278E-002
     -1.1000     -3.8000     0.67599E-002
     -1.1000     -3.7000     0.67912E-002
     -1.1000     -3.6000     0.68216E-002
     -1.1000     -3.5000     0.68513E-002
     -1.1000     -3.4000     0.68800E-002
     -1.1000     -3.3000     0.69080E-002
     -1.1000     -3.2000     0.69351E-002
     -1.1000     -3.1000     0.69613E-002
     -1.1000     -3.0000     0.69867E-002
     -1.1000     -2.9000     0.70113E-002
     -1.1000     -2.8000     0.70350E-002
     -1.1000     -2.7000     0.70579E-002
     -1.1000     -2.6000     0.70800E-002
     -1.1000     -2.5000     0.71012E-002
     -1.1000     -2.4000     0.71216E-002
     -1.1000     -2.3000     0.71412E-002
     -1.1000     -2.2000     0.71599E-002
     -1.1000     -2.1000     0.71778E-002
     -1.1000     -2.0000     0.71948E-002
     -1.1000     -1.9000     0.72110E-002
     -1.1000     -1.8000     0.72264E-002
     -1.1000     -1.7000     0.72410E-002
     -1.1000     -1.6000     0.72547E-002
     -1.1000     -1.5000     0.72676E-002
     -1.1000     -1.4000     0.72796E-002
     -1.1000     -1.3000     0.72908E-002
     -1.1000     -1.2000     0.73012E-002
     -1.1000     -1.1000     0.73108E-002
     -1.1000     -1.0000     0.73195E-002
     -1.1000     -0.9000     0.73274E-002
     -1.1000     -0.8000     0.73345E-002
     -1.1000     -0.7000     0.73407E-002
     -1.1000     -0.6000     0.73461E-002
     -1.1000     -0.5000     0.73507E-002
     -1.1000     -0.4000     0.73544E-002
     -1.1000     -0.3000     0.73573E-002
     -1.1000     -0.2000     0.73594E-002
     -1.1000     -0.1000     0.73606E-002
     -1.1000      0.0000     0.73610E-002
     -1.1000      0.1000     0.73606E-002
     -1.1000      0.2000     0.73594E-002
     -1.1000      0.3000     0.73573E-002
     -1.1000      0.4000     0.73544E-002
     -1.1000      0.5000     0.73507E-002
     -1.1000      0.6000     0.73461E-002
     -1.1000      0.7000     0.73407E-002
     -1.1000      0.8000     0.73345E-002
     -1.1000      0.9000     0.73274E-002
     -1.1000      1.0000     0.73195E-002
     -1.1000      1.1000     0.73108E-002
     -1.1000      1.2000     0.73012E-002
     -1.1000      1.3000     0.72908E-002
     -1.1000      1.4000     0.72796E-002
     -1.1000      1.5000     0.72676E-002
     -1.1000      1.6000     0.72547E-002
     -1.1000      1.7000     0.72410E-002
     -1.1000      1.8000     0.72264E-002
     -1.1000      1.9000     0.72110E-002
     -1.1000      2.0000     0.71948E-002
     -1.1000      2.1000     0.71778E-002
     -1.1000      2.2000     0.71599E-002
     -1.1000      2.3000     0.71412E-002
     -1.1000      2.4000     0.71216E-002
     -1.1000      2.5000     0.71012E-002
     -1.1000      2.6000     0.70800E-002
     -1.1000      2.7000     0.70579E-002
     -1.1000      2.8000     0.70350E-002
     -1.1000      2.9000     0.70113E-002
     -1.1000      3.0000     0.69867E-002
     -1.1000      3.1000     0.69613E-002
     -1.1000      3.2000     0.69351E-002
     -1.1000      3.3000     0.69080E-002
     -1.1000      3.4000     0.68800E-002
     -1.1000      3.5000     0.68513E-002
     -1.1000      3.6000     0.68216E-002
     -1.1000      3.7000     0.67912E-002
     -1.1000      3.8000     0.67599E-002
     -1.1000      3.9000     0.67278E-002
     -1.1000      4.0000     0.66948E-002
     -1.1000      4.1000     0.66609E-002
     -1.1000      4.2000     0.66263E-002
     -1.1000      4.3000     0.65907E-002
     -1.1000      4.4000     0.65544E-002
     -1.1000      4.5000     0.65171E-002
     -1.1000      4.6000     0.64791E-002
     -1.1000      4.7000     0.64401E-002
     -1.1000      4.8000     0.64004E-002
     -1.1000      4.9000     0.63597E-002
     -1.1000      5.0000     0.63183E-002
     -1.1000      5.1000     0.62759E-002
     -1.1000      5.2000     0.62327E-002
     -1.1000      5.3000     0.61887E-002
     -1.1000      5.4000     0.61438E-002
     -1.1000      5.5000     0.60980E-002
     -1.1000      5.6000     0.60514E-002
     -1.1000      5.7000     0.60039E-002
     -1.1000      5.8000     0.59556E-002
     -1.1000      5.9000     0.59064E-002
     -1.1000      6.0000     0.58563E-002
     -1.1000      6.1000     0.58054E-002
     -1.1000      6.2000     0.57536E-002
     -1.1000      6.3000     0.57009E-002
     -1.1000      6.4000     0.56473E-002
     -1.1000      6.5000     0.55929E-002
     -1.1000      6.6000     0.55376E-002
     -1.1000      6.7000     0.54814E-002
     -1.1000      6.8000     0.54244E-002
     -1.1000      6.9000     0.53665E-002
     -1.1000      7.0000     0.53076E-002
     -1.1000      7.1000     0.52479E-002
     -1.1000      7.2000     0.51873E-002
     -1.1000      7.3000     0.51258E-002
     -1.1000      7.4000     0.50634E-002
     -1.1000      7.5000     0.50001E-002
     -1.1000      7.6000     0.49358E-002
     -1.1000      7.7000     0.48707E-002
     -1.1000      7.8000     0.48046E-002
     -1.1000      7.9000     0.47375E-002
     -1.1000      8.0000     0.46695E-002
     -1.1000      8.1000     0.46004E-002
     -1.1000      8.2000     0.45304E-002
     -1.1000      8.3000     0.44593E-002
     -1.1000      8.4000     0.43872E-002
     -1.1000      8.5000     0.43139E-002
     -1.1000      8.6000     0.42395E-002
     -1.1000      8.7000     0.41638E-002
     -1.1000      8.8000     0.40869E-002
     -1.1000      8.9000     0.40086E-002
     -1.1000      9.0000     0.39289E-002
     -1.1000      9.1000     0.38477E-002
     -1.1000      9.2000     0.37649E-002
     -1.1000      9.3000     0.36804E-002
     -1.1000      9.4000     0.35941E-002
     -1.1000      9.5000     0.35058E-002
     -1.1000      9.6000     0.34154E-002
     -1.1000      9.7000     0.33227E-002
     -1.1000      9.8000     0.32277E-002
     -1.1000      9.9000     0.31303E-002
     -1.1000     10.0000     0.30302E-002
     -1.1000     10.1000     0.29273E-002
     -1.1000     10.2000     0.28217E-002
     -1.1000     10.3000     0.27133E-002
     -1.1000     10.4000     0.26019E-002
     -1.1000     10.5000     0.24878E-002
     -1.1000     10.6000     0.23710E-002
     -1.1000     10.7000     0.22517E-002
     -1.1000     10.8000     0.21301E-002
     -1.1000     10.9000     0.20067E-002
     -1.1000     11.0000     0.18818E-002
     -1.1000     11.1000     0.17561E-002
     -1.1000     11.2000     0.16302E-002
     -1.1000     11.3000     0.15047E-002
     -1.1000     11.4000     0.13806E-002
     -1.1000     11.5000     0.12586E-002
     -1.1000     11.6000     0.11397E-002
     -1.1000     11.7000     0.10246E-002
     -1.1000     11.8000     0.91426E-003
     -1.1000     11.9000     0.80944E-003
     -1.1000     12.0000     0.71082E-003
     -1.1000     12.1000     0.61895E-003
     -1.1000     12.2000     0.53428E-003
     -1.1000     12.3000     0.45707E-003
     -1.1000     12.4000     0.38744E-003
     -1.1000     12.5000     0.32536E-003
     -1.1000     12.6000     0.27063E-003
     -1.1000     12.7000     0.22294E-003
     -1.1000     12.8000     0.18187E-003
     -1.1000     12.9000     0.14691E-003
     -1.1000     13.0000     0.11751E-003
     -1.1000     13.1000     0.93060E-004
     -1.1000     13.2000     0.72971E-004
     -1.1000     13.3000     0.56655E-004
     -1.1000     13.4000     0.43556E-004
     -1.1000     13.5000     0.33157E-004
     -1.1000     13.6000     0.24996E-004
     -1.1000     13.7000     0.18662E-004
     -1.1000     13.8000     0.13799E-004
     -1.1000     13.9000     0.10107E-004
     -1.1000     14.0000     0.73330E-005
     -1.1000     14.1000     0.52708E-005
     -1.1000     14.2000     0.37536E-005
     -1.1000     14.3000     0.26487E-005
     -1.1000     14.4000     0.18521E-005
     -1.1000     14.5000     0.12836E-005
     -1.1000     14.6000     0.88167E-006
     -1.1000     14.7000     0.60031E-006
     -1.1000     14.8000     0.40519E-006
     -1.1000     14.9000     0.27115E-006
     -1.1000     15.0000     0.17991E-006
     -1.1000     15.1000     0.11837E-006
     -1.1000     15.2000     0.77228E-007
     -1.1000     15.3000     0.49972E-007
     -1.1000     15.4000     0.32071E-007
     -1.1000     15.5000     0.20416E-007
     -1.1000     15.6000     0.12892E-007
     -1.1000     15.7000     0.80762E-008
     -1.1000     15.8000     0.50194E-008
     -1.1000     15.9000     0.30952E-008
     -1.1000     16.0000     0.18938E-008
     -1.1000     16.1000     0.11499E-008
     -1.1000     16.2000     0.69280E-009
     -1.1000     16.3000     0.41426E-009
     -1.1000     16.4000     0.24584E-009
     -1.1000     16.5000     0.14480E-009
     -1.1000     16.6000     0.84658E-010
     -1.1000     16.7000     0.49130E-010
     -1.1000     16.8000     0.28303E-010
     -1.1000     16.9000     0.16186E-010
     -1.1000     17.0000     0.91901E-011
     -1.1000     17.1000     0.51803E-011
     -1.1000     17.2000     0.28992E-011
     -1.1000     17.3000     0.16111E-011
     -1.1000     17.4000     0.88894E-012
     -1.1000     17.5000     0.48705E-012
     -1.1000     17.6000     0.26499E-012
     -1.1000     17.7000     0.14317E-012
     -1.1000     17.8000     0.76823E-013
     -1.1000     17.9000     0.40938E-013
     -1.1000     18.0000     0.21666E-013
     -1.1000     18.1000     0.11389E-013
     -1.1000     18.2000     0.59459E-014
     -1.1000     18.3000     0.30834E-014
     -1.1000     18.4000     0.15883E-014
     -1.1000     18.5000     0.81265E-015
     -1.1000     18.6000     0.41304E-015
     -1.1000     18.7000     0.20855E-015
     -1.1000     18.8000     0.10460E-015
     -1.1000     18.9000     0.52122E-016
     -1.1000     19.0000     0.25802E-016
     -1.1000     19.1000     0.12690E-016
     -1.1000     19.2000     0.62006E-017
     -1.1000     19.3000     0.30102E-017
     -1.1000     19.4000     0.14520E-017
     -1.1000     19.5000     0.69589E-018
     -1.1000     19.6000     0.33139E-018
     -1.1000     19.7000     0.15681E-018
     -1.1000     19.8000     0.73727E-019
     -1.1000     19.9000     0.34446E-019
     -1.1000     20.0000     0.15993E-019
     -1.1000     20.1000     0.73783E-020
     -1.1000     20.2000     0.33828E-020
     -1.1000     20.3000     0.15413E-020
     -1.1000     20.4000     0.69788E-021
     -1.1000     20.5000     0.31404E-021
     -1.1000     20.6000     0.14044E-021
     -1.1000     20.7000     0.62420E-022
     -1.1000     20.8000     0.27573E-022
     -1.1000     20.9000     0.12105E-022
     -1.1000     21.0000     0.52823E-023
     -1.1000     21.1000     0.22909E-023
     -1.1000     21.2000     0.98755E-024
     -1.1000     21.3000     0.42313E-024
     -1.1000     21.4000     0.18020E-024
     -1.1000     21.5000     0.76282E-025
     -1.1000     21.6000     0.32098E-025
     -1.1000     21.7000     0.13425E-025
     -1.1000     21.8000     0.55817E-026
     -1.1000     21.9000     0.23069E-026
     -1.1000     22.0000     0.94773E-027
     -1.1000     22.1000     0.38705E-027
     -1.1000     22.2000     0.15714E-027
     -1.1000     22.3000     0.63420E-028
     -1.1000     22.4000     0.25445E-028
     -1.1000     22.5000     0.10149E-028
     -1.1000     22.6000     0.40244E-029
     -1.1000     22.7000     0.15865E-029
     -1.1000     22.8000     0.62176E-030
     -1.1000     22.9000     0.24226E-030
     -1.1000     23.0000     0.93845E-031
     -1.1000     23.1000     0.36142E-031
     -1.1000     23.2000     0.13839E-031
     -1.1000     23.3000     0.52685E-032
     -1.1000     23.4000     0.19941E-032
     -1.1000     23.5000     0.75046E-033
     -1.1000     23.6000     0.28080E-033
     -1.1000     23.7000     0.10447E-033
     -1.1000     23.8000     0.38644E-034
     -1.1000     23.9000     0.14213E-034
     -1.1000     24.0000     0.51979E-035
     -1.1000     24.1000     0.18901E-035
     -1.1000     24.2000     0.68343E-036
     -1.1000     24.3000     0.24571E-036
     -1.1000     24.4000     0.87842E-037
     -1.1000     24.5000     0.31226E-037
     -1.1000     24.6000     0.11038E-037
     -1.1000     24.7000     0.38798E-038
     -1.1000     24.8000     0.13560E-038
     -1.1000     24.9000     0.47126E-039
     -1.1000     25.0000     0.16281E-039
     -1.1000     25.1000     0.55891E-040
     -1.1000     25.2000     0.19035E-040
     -1.1000     25.3000     0.64015E-041
     -1.1000     25.4000     0.20964E-041
     -1.1000     25.5000     0.63958E-042
     -1.1000     25.6000     0.00000E+000
 
     -1.0000    -25.6000     0.00000E+000
     -1.0000    -25.5000     0.36145E-042
     -1.0000    -25.4000     0.19167E-041
     -1.0000    -25.3000     0.66702E-041
     -1.0000    -25.2000     0.20675E-040
     -1.0000    -25.1000     0.61554E-040
     -1.0000    -25.0000     0.18015E-039
     -1.0000    -24.9000     0.52228E-039
     -1.0000    -24.8000     0.15037E-038
     -1.0000    -24.7000     0.43029E-038
     -1.0000    -24.6000     0.12242E-037
     -1.0000    -24.5000     0.34633E-037
     -1.0000    -24.4000     0.97424E-037
     -1.0000    -24.3000     0.27251E-036
     -1.0000    -24.2000     0.75794E-036
     -1.0000    -24.1000     0.20962E-035
     -1.0000    -24.0000     0.57643E-035
     -1.0000    -23.9000     0.15761E-034
     -1.0000    -23.8000     0.42852E-034
     -1.0000    -23.7000     0.11584E-033
     -1.0000    -23.6000     0.31136E-033
     -1.0000    -23.5000     0.83210E-033
     -1.0000    -23.4000     0.22110E-032
     -1.0000    -23.3000     0.58412E-032
     -1.0000    -23.2000     0.15343E-031
     -1.0000    -23.1000     0.40069E-031
     -1.0000    -23.0000     0.10404E-030
     -1.0000    -22.9000     0.26856E-030
     -1.0000    -22.8000     0.68922E-030
     -1.0000    -22.7000     0.17585E-029
     -1.0000    -22.6000     0.44607E-029
     -1.0000    -22.5000     0.11249E-028
     -1.0000    -22.4000     0.28201E-028
     -1.0000    -22.3000     0.70286E-028
     -1.0000    -22.2000     0.17414E-027
     -1.0000    -22.1000     0.42892E-027
     -1.0000    -22.0000     0.10502E-026
     -1.0000    -21.9000     0.25561E-026
     -1.0000    -21.8000     0.61845E-026
     -1.0000    -21.7000     0.14874E-025
     -1.0000    -21.6000     0.35561E-025
     -1.0000    -21.5000     0.84507E-025
     -1.0000    -21.4000     0.19962E-024
     -1.0000    -21.3000     0.46869E-024
     -1.0000    -21.2000     0.10938E-023
     -1.0000    -21.1000     0.25373E-023
     -1.0000    -21.0000     0.58500E-023
     -1.0000    -20.9000     0.13406E-022
     -1.0000    -20.8000     0.30533E-022
     -1.0000    -20.7000     0.69115E-022
     -1.0000    -20.6000     0.15549E-021
     -1.0000    -20.5000     0.34767E-021
     -1.0000    -20.4000     0.77256E-021
     -1.0000    -20.3000     0.17061E-020
     -1.0000    -20.2000     0.37442E-020
     -1.0000    -20.1000     0.81659E-020
     -1.0000    -20.0000     0.17698E-019
     -1.0000    -19.9000     0.38116E-019
     -1.0000    -19.8000     0.81575E-019
     -1.0000    -19.7000     0.17348E-018
     -1.0000    -19.6000     0.36659E-018
     -1.0000    -19.5000     0.76974E-018
     -1.0000    -19.4000     0.16059E-017
     -1.0000    -19.3000     0.33290E-017
     -1.0000    -19.2000     0.68563E-017
     -1.0000    -19.1000     0.14030E-016
     -1.0000    -19.0000     0.28524E-016
     -1.0000    -18.9000     0.57613E-016
     -1.0000    -18.8000     0.11561E-015
     -1.0000    -18.7000     0.23046E-015
     -1.0000    -18.6000     0.45637E-015
     -1.0000    -18.5000     0.89778E-015
     -1.0000    -18.4000     0.17544E-014
     -1.0000    -18.3000     0.34054E-014
     -1.0000    -18.2000     0.65658E-014
     -1.0000    -18.1000     0.12574E-013
     -1.0000    -18.0000     0.23917E-013
     -1.0000    -17.9000     0.45182E-013
     -1.0000    -17.8000     0.84772E-013
     -1.0000    -17.7000     0.15796E-012
     -1.0000    -17.6000     0.29230E-012
     -1.0000    -17.5000     0.53712E-012
     -1.0000    -17.4000     0.98012E-012
     -1.0000    -17.3000     0.17759E-011
     -1.0000    -17.2000     0.31952E-011
     -1.0000    -17.1000     0.57077E-011
     -1.0000    -17.0000     0.10123E-010
     -1.0000    -16.9000     0.17825E-010
     -1.0000    -16.8000     0.31160E-010
     -1.0000    -16.7000     0.54074E-010
     -1.0000    -16.6000     0.93150E-010
     -1.0000    -16.5000     0.15928E-009
     -1.0000    -16.4000     0.27033E-009
     -1.0000    -16.3000     0.45537E-009
     -1.0000    -16.2000     0.76128E-009
     -1.0000    -16.1000     0.12630E-008
     -1.0000    -16.0000     0.20795E-008
     -1.0000    -15.9000     0.33972E-008
     -1.0000    -15.8000     0.55068E-008
     -1.0000    -15.7000     0.88565E-008
     -1.0000    -15.6000     0.14131E-007
     -1.0000    -15.5000     0.22367E-007
     -1.0000    -15.4000     0.35118E-007
     -1.0000    -15.3000     0.54690E-007
     -1.0000    -15.2000     0.84472E-007
     -1.0000    -15.1000     0.12939E-006
     -1.0000    -15.0000     0.19655E-006
     -1.0000    -14.9000     0.29603E-006
     -1.0000    -14.8000     0.44207E-006
     -1.0000    -14.7000     0.65446E-006
     -1.0000    -14.6000     0.96047E-006
     -1.0000    -14.5000     0.13972E-005
     -1.0000    -14.4000     0.20143E-005
     -1.0000    -14.3000     0.28780E-005
     -1.0000    -14.2000     0.40747E-005
     -1.0000    -14.1000     0.57161E-005
     -1.0000    -14.0000     0.79442E-005
     -1.0000    -13.9000     0.10937E-004
     -1.0000    -13.8000     0.14916E-004
     -1.0000    -13.7000     0.20147E-004
     -1.0000    -13.6000     0.26951E-004
     -1.0000    -13.5000     0.35702E-004
     -1.0000    -13.4000     0.46832E-004
     -1.0000    -13.3000     0.60828E-004
     -1.0000    -13.2000     0.78224E-004
     -1.0000    -13.1000     0.99598E-004
     -1.0000    -13.0000     0.12555E-003
     -1.0000    -12.9000     0.15670E-003
     -1.0000    -12.8000     0.19364E-003
     -1.0000    -12.7000     0.23692E-003
     -1.0000    -12.6000     0.28706E-003
     -1.0000    -12.5000     0.34444E-003
     -1.0000    -12.4000     0.40935E-003
     -1.0000    -12.3000     0.48194E-003
     -1.0000    -12.2000     0.56219E-003
     -1.0000    -12.1000     0.64995E-003
     -1.0000    -12.0000     0.74487E-003
     -1.0000    -11.9000     0.84647E-003
     -1.0000    -11.8000     0.95412E-003
     -1.0000    -11.7000     0.10671E-002
     -1.0000    -11.6000     0.11846E-002
     -1.0000    -11.5000     0.13056E-002
     -1.0000    -11.4000     0.14295E-002
     -1.0000    -11.3000     0.15551E-002
     -1.0000    -11.2000     0.16817E-002
     -1.0000    -11.1000     0.18085E-002
     -1.0000    -11.0000     0.19348E-002
     -1.0000    -10.9000     0.20599E-002
     -1.0000    -10.8000     0.21833E-002
     -1.0000    -10.7000     0.23047E-002
     -1.0000    -10.6000     0.24236E-002
     -1.0000    -10.5000     0.25398E-002
     -1.0000    -10.4000     0.26533E-002
     -1.0000    -10.3000     0.27638E-002
     -1.0000    -10.2000     0.28714E-002
     -1.0000    -10.1000     0.29761E-002
     -1.0000    -10.0000     0.30780E-002
     -1.0000     -9.9000     0.31772E-002
     -1.0000     -9.8000     0.32738E-002
     -1.0000     -9.7000     0.33679E-002
     -1.0000     -9.6000     0.34597E-002
     -1.0000     -9.5000     0.35493E-002
     -1.0000     -9.4000     0.36368E-002
     -1.0000     -9.3000     0.37225E-002
     -1.0000     -9.2000     0.38064E-002
     -1.0000     -9.1000     0.38886E-002
     -1.0000     -9.0000     0.39693E-002
     -1.0000     -8.9000     0.40485E-002
     -1.0000     -8.8000     0.41263E-002
     -1.0000     -8.7000     0.42029E-002
     -1.0000     -8.6000     0.42782E-002
     -1.0000     -8.5000     0.43524E-002
     -1.0000     -8.4000     0.44254E-002
     -1.0000     -8.3000     0.44973E-002
     -1.0000     -8.2000     0.45682E-002
     -1.0000     -8.1000     0.46381E-002
     -1.0000     -8.0000     0.47070E-002
     -1.0000     -7.9000     0.47749E-002
     -1.0000     -7.8000     0.48418E-002
     -1.0000     -7.7000     0.49079E-002
     -1.0000     -7.6000     0.49729E-002
     -1.0000     -7.5000     0.50371E-002
     -1.0000     -7.4000     0.51004E-002
     -1.0000     -7.3000     0.51627E-002
     -1.0000     -7.2000     0.52242E-002
     -1.0000     -7.1000     0.52848E-002
     -1.0000     -7.0000     0.53445E-002
     -1.0000     -6.9000     0.54033E-002
     -1.0000     -6.8000     0.54612E-002
     -1.0000     -6.7000     0.55182E-002
     -1.0000     -6.6000     0.55744E-002
     -1.0000     -6.5000     0.56296E-002
     -1.0000     -6.4000     0.56840E-002
     -1.0000     -6.3000     0.57376E-002
     -1.0000     -6.2000     0.57902E-002
     -1.0000     -6.1000     0.58420E-002
     -1.0000     -6.0000     0.58930E-002
     -1.0000     -5.9000     0.59430E-002
     -1.0000     -5.8000     0.59922E-002
     -1.0000     -5.7000     0.60405E-002
     -1.0000     -5.6000     0.60880E-002
     -1.0000     -5.5000     0.61346E-002
     -1.0000     -5.4000     0.61804E-002
     -1.0000     -5.3000     0.62253E-002
     -1.0000     -5.2000     0.62693E-002
     -1.0000     -5.1000     0.63125E-002
     -1.0000     -5.0000     0.63548E-002
     -1.0000     -4.9000     0.63962E-002
     -1.0000     -4.8000     0.64369E-002
     -1.0000     -4.7000     0.64766E-002
     -1.0000     -4.6000     0.65155E-002
     -1.0000     -4.5000     0.65536E-002
     -1.0000     -4.4000     0.65908E-002
     -1.0000     -4.3000     0.66272E-002
     -1.0000     -4.2000     0.66627E-002
     -1.0000     -4.1000     0.66973E-002
     -1.0000     -4.0000     0.67312E-002
     -1.0000     -3.9000     0.67641E-002
     -1.0000     -3.8000     0.67963E-002
     -1.0000     -3.7000     0.68276E-002
     -1.0000     -3.6000     0.68580E-002
     -1.0000     -3.5000     0.68876E-002
     -1.0000     -3.4000     0.69164E-002
     -1.0000     -3.3000     0.69443E-002
     -1.0000     -3.2000     0.69714E-002
     -1.0000     -3.1000     0.69976E-002
     -1.0000     -3.0000     0.70230E-002
     -1.0000     -2.9000     0.70476E-002
     -1.0000     -2.8000     0.70713E-002
     -1.0000     -2.7000     0.70942E-002
     -1.0000     -2.6000     0.71163E-002
     -1.0000     -2.5000     0.71375E-002
     -1.0000     -2.4000     0.71579E-002
     -1.0000     -2.3000     0.71774E-002
     -1.0000     -2.2000     0.71961E-002
     -1.0000     -2.1000     0.72140E-002
     -1.0000     -2.0000     0.72311E-002
     -1.0000     -1.9000     0.72473E-002
     -1.0000     -1.8000     0.72626E-002
     -1.0000     -1.7000     0.72772E-002
     -1.0000     -1.6000     0.72909E-002
     -1.0000     -1.5000     0.73038E-002
     -1.0000     -1.4000     0.73158E-002
     -1.0000     -1.3000     0.73270E-002
     -1.0000     -1.2000     0.73374E-002
     -1.0000     -1.1000     0.73470E-002
     -1.0000     -1.0000     0.73557E-002
     -1.0000     -0.9000     0.73636E-002
     -1.0000     -0.8000     0.73706E-002
     -1.0000     -0.7000     0.73769E-002
     -1.0000     -0.6000     0.73823E-002
     -1.0000     -0.5000     0.73868E-002
     -1.0000     -0.4000     0.73906E-002
     -1.0000     -0.3000     0.73935E-002
     -1.0000     -0.2000     0.73956E-002
     -1.0000     -0.1000     0.73968E-002
     -1.0000      0.0000     0.73972E-002
     -1.0000      0.1000     0.73968E-002
     -1.0000      0.2000     0.73956E-002
     -1.0000      0.3000     0.73935E-002
     -1.0000      0.4000     0.73906E-002
     -1.0000      0.5000     0.73868E-002
     -1.0000      0.6000     0.73823E-002
     -1.0000      0.7000     0.73769E-002
     -1.0000      0.8000     0.73706E-002
     -1.0000      0.9000     0.73636E-002
     -1.0000      1.0000     0.73557E-002
     -1.0000      1.1000     0.73470E-002
     -1.0000      1.2000     0.73374E-002
     -1.0000      1.3000     0.73270E-002
     -1.0000      1.4000     0.73158E-002
     -1.0000      1.5000     0.73038E-002
     -1.0000      1.6000     0.72909E-002
     -1.0000      1.7000     0.72772E-002
     -1.0000      1.8000     0.72626E-002
     -1.0000      1.9000     0.72473E-002
     -1.0000      2.0000     0.72311E-002
     -1.0000      2.1000     0.72140E-002
     -1.0000      2.2000     0.71961E-002
     -1.0000      2.3000     0.71774E-002
     -1.0000      2.4000     0.71579E-002
     -1.0000      2.5000     0.71375E-002
     -1.0000      2.6000     0.71163E-002
     -1.0000      2.7000     0.70942E-002
     -1.0000      2.8000     0.70713E-002
     -1.0000      2.9000     0.70476E-002
     -1.0000      3.0000     0.70230E-002
     -1.0000      3.1000     0.69976E-002
     -1.0000      3.2000     0.69714E-002
     -1.0000      3.3000     0.69443E-002
     -1.0000      3.4000     0.69164E-002
     -1.0000      3.5000     0.68876E-002
     -1.0000      3.6000     0.68580E-002
     -1.0000      3.7000     0.68276E-002
     -1.0000      3.8000     0.67963E-002
     -1.0000      3.9000     0.67641E-002
     -1.0000      4.0000     0.67312E-002
     -1.0000      4.1000     0.66973E-002
     -1.0000      4.2000     0.66627E-002
     -1.0000      4.3000     0.66272E-002
     -1.0000      4.4000     0.65908E-002
     -1.0000      4.5000     0.65536E-002
     -1.0000      4.6000     0.65155E-002
     -1.0000      4.7000     0.64766E-002
     -1.0000      4.8000     0.64369E-002
     -1.0000      4.9000     0.63962E-002
     -1.0000      5.0000     0.63548E-002
     -1.0000      5.1000     0.63125E-002
     -1.0000      5.2000     0.62693E-002
     -1.0000      5.3000     0.62253E-002
     -1.0000      5.4000     0.61804E-002
     -1.0000      5.5000     0.61346E-002
     -1.0000      5.6000     0.60880E-002
     -1.0000      5.7000     0.60405E-002
     -1.0000      5.8000     0.59922E-002
     -1.0000      5.9000     0.59430E-002
     -1.0000      6.0000     0.58930E-002
     -1.0000      6.1000     0.58420E-002
     -1.0000      6.2000     0.57902E-002
     -1.0000      6.3000     0.57376E-002
     -1.0000      6.4000     0.56840E-002
     -1.0000      6.5000     0.56296E-002
     -1.0000      6.6000     0.55744E-002
     -1.0000      6.7000     0.55182E-002
     -1.0000      6.8000     0.54612E-002
     -1.0000      6.9000     0.54033E-002
     -1.0000      7.0000     0.53445E-002
     -1.0000      7.1000     0.52848E-002
     -1.0000      7.2000     0.52242E-002
     -1.0000      7.3000     0.51627E-002
     -1.0000      7.4000     0.51004E-002
     -1.0000      7.5000     0.50371E-002
     -1.0000      7.6000     0.49729E-002
     -1.0000      7.7000     0.49079E-002
     -1.0000      7.8000     0.48418E-002
     -1.0000      7.9000     0.47749E-002
     -1.0000      8.0000     0.47070E-002
     -1.0000      8.1000     0.46381E-002
     -1.0000      8.2000     0.45682E-002
     -1.0000      8.3000     0.44973E-002
     -1.0000      8.4000     0.44254E-002
     -1.0000      8.5000     0.43524E-002
     -1.0000      8.6000     0.42782E-002
     -1.0000      8.7000     0.42029E-002
     -1.0000      8.8000     0.41263E-002
     -1.0000      8.9000     0.40485E-002
     -1.0000      9.0000     0.39693E-002
     -1.0000      9.1000     0.38886E-002
     -1.0000      9.2000     0.38064E-002
     -1.0000      9.3000     0.37225E-002
     -1.0000      9.4000     0.36368E-002
     -1.0000      9.5000     0.35493E-002
     -1.0000      9.6000     0.34597E-002
     -1.0000      9.7000     0.33679E-002
     -1.0000      9.8000     0.32738E-002
     -1.0000      9.9000     0.31772E-002
     -1.0000     10.0000     0.30780E-002
     -1.0000     10.1000     0.29761E-002
     -1.0000     10.2000     0.28714E-002
     -1.0000     10.3000     0.27638E-002
     -1.0000     10.4000     0.26533E-002
     -1.0000     10.5000     0.25398E-002
     -1.0000     10.6000     0.24236E-002
     -1.0000     10.7000     0.23047E-002
     -1.0000     10.8000     0.21833E-002
     -1.0000     10.9000     0.20599E-002
     -1.0000     11.0000     0.19348E-002
     -1.0000     11.1000     0.18085E-002
     -1.0000     11.2000     0.16817E-002
     -1.0000     11.3000     0.15551E-002
     -1.0000     11.4000     0.14295E-002
     -1.0000     11.5000     0.13056E-002
     -1.0000     11.6000     0.11846E-002
     -1.0000     11.7000     0.10671E-002
     -1.0000     11.8000     0.95412E-003
     -1.0000     11.9000     0.84647E-003
     -1.0000     12.0000     0.74487E-003
     -1.0000     12.1000     0.64995E-003
     -1.0000     12.2000     0.56219E-003
     -1.0000     12.3000     0.48194E-003
     -1.0000     12.4000     0.40935E-003
     -1.0000     12.5000     0.34444E-003
     -1.0000     12.6000     0.28706E-003
     -1.0000     12.7000     0.23692E-003
     -1.0000     12.8000     0.19364E-003
     -1.0000     12.9000     0.15670E-003
     -1.0000     13.0000     0.12555E-003
     -1.0000     13.1000     0.99598E-004
     -1.0000     13.2000     0.78224E-004
     -1.0000     13.3000     0.60828E-004
     -1.0000     13.4000     0.46832E-004
     -1.0000     13.5000     0.35702E-004
     -1.0000     13.6000     0.26951E-004
     -1.0000     13.7000     0.20147E-004
     -1.0000     13.8000     0.14916E-004
     -1.0000     13.9000     0.10937E-004
     -1.0000     14.0000     0.79442E-005
     -1.0000     14.1000     0.57161E-005
     -1.0000     14.2000     0.40747E-005
     -1.0000     14.3000     0.28780E-005
     -1.0000     14.4000     0.20143E-005
     -1.0000     14.5000     0.13972E-005
     -1.0000     14.6000     0.96047E-006
     -1.0000     14.7000     0.65446E-006
     -1.0000     14.8000     0.44207E-006
     -1.0000     14.9000     0.29603E-006
     -1.0000     15.0000     0.19655E-006
     -1.0000     15.1000     0.12939E-006
     -1.0000     15.2000     0.84472E-007
     -1.0000     15.3000     0.54690E-007
     -1.0000     15.4000     0.35118E-007
     -1.0000     15.5000     0.22367E-007
     -1.0000     15.6000     0.14131E-007
     -1.0000     15.7000     0.88565E-008
     -1.0000     15.8000     0.55068E-008
     -1.0000     15.9000     0.33972E-008
     -1.0000     16.0000     0.20795E-008
     -1.0000     16.1000     0.12630E-008
     -1.0000     16.2000     0.76128E-009
     -1.0000     16.3000     0.45537E-009
     -1.0000     16.4000     0.27033E-009
     -1.0000     16.5000     0.15928E-009
     -1.0000     16.6000     0.93150E-010
     -1.0000     16.7000     0.54074E-010
     -1.0000     16.8000     0.31160E-010
     -1.0000     16.9000     0.17825E-010
     -1.0000     17.0000     0.10123E-010
     -1.0000     17.1000     0.57077E-011
     -1.0000     17.2000     0.31952E-011
     -1.0000     17.3000     0.17759E-011
     -1.0000     17.4000     0.98012E-012
     -1.0000     17.5000     0.53712E-012
     -1.0000     17.6000     0.29230E-012
     -1.0000     17.7000     0.15796E-012
     -1.0000     17.8000     0.84772E-013
     -1.0000     17.9000     0.45182E-013
     -1.0000     18.0000     0.23917E-013
     -1.0000     18.1000     0.12574E-013
     -1.0000     18.2000     0.65658E-014
     -1.0000     18.3000     0.34054E-014
     -1.0000     18.4000     0.17544E-014
     -1.0000     18.5000     0.89778E-015
     -1.0000     18.6000     0.45637E-015
     -1.0000     18.7000     0.23046E-015
     -1.0000     18.8000     0.11561E-015
     -1.0000     18.9000     0.57613E-016
     -1.0000     19.0000     0.28524E-016
     -1.0000     19.1000     0.14030E-016
     -1.0000     19.2000     0.68563E-017
     -1.0000     19.3000     0.33290E-017
     -1.0000     19.4000     0.16059E-017
     -1.0000     19.5000     0.76974E-018
     -1.0000     19.6000     0.36659E-018
     -1.0000     19.7000     0.17348E-018
     -1.0000     19.8000     0.81575E-019
     -1.0000     19.9000     0.38116E-019
     -1.0000     20.0000     0.17698E-019
     -1.0000     20.1000     0.81659E-020
     -1.0000     20.2000     0.37442E-020
     -1.0000     20.3000     0.17061E-020
     -1.0000     20.4000     0.77256E-021
     -1.0000     20.5000     0.34767E-021
     -1.0000     20.6000     0.15549E-021
     -1.0000     20.7000     0.69115E-022
     -1.0000     20.8000     0.30533E-022
     -1.0000     20.9000     0.13406E-022
     -1.0000     21.0000     0.58500E-023
     -1.0000     21.1000     0.25373E-023
     -1.0000     21.2000     0.10938E-023
     -1.0000     21.3000     0.46869E-024
     -1.0000     21.4000     0.19962E-024
     -1.0000     21.5000     0.84507E-025
     -1.0000     21.6000     0.35561E-025
     -1.0000     21.7000     0.14874E-025
     -1.0000     21.8000     0.61845E-026
     -1.0000     21.9000     0.25561E-026
     -1.0000     22.0000     0.10502E-026
     -1.0000     22.1000     0.42892E-027
     -1.0000     22.2000     0.17414E-027
     -1.0000     22.3000     0.70286E-028
     -1.0000     22.4000     0.28201E-028
     -1.0000     22.5000     0.11249E-028
     -1.0000     22.6000     0.44607E-029
     -1.0000     22.7000     0.17585E-029
     -1.0000     22.8000     0.68922E-030
     -1.0000     22.9000     0.26856E-030
     -1.0000     23.0000     0.10404E-030
     -1.0000     23.1000     0.40069E-031
     -1.0000     23.2000     0.15343E-031
     -1.0000     23.3000     0.58412E-032
     -1.0000     23.4000     0.22110E-032
     -1.0000     23.5000     0.83210E-033
     -1.0000     23.6000     0.31136E-033
     -1.0000     23.7000     0.11584E-033
     -1.0000     23.8000     0.42852E-034
     -1.0000     23.9000     0.15761E-034
     -1.0000     24.0000     0.57643E-035
     -1.0000     24.1000     0.20962E-035
     -1.0000     24.2000     0.75794E-036
     -1.0000     24.3000     0.27251E-036
     -1.0000     24.4000     0.97424E-037
     -1.0000     24.5000     0.34634E-037
     -1.0000     24.6000     0.12243E-037
     -1.0000     24.7000     0.43034E-038
     -1.0000     24.8000     0.15041E-038
     -1.0000     24.9000     0.52273E-039
     -1.0000     25.0000     0.18060E-039
     -1.0000     25.1000     0.61999E-040
     -1.0000     25.2000     0.21115E-040
     -1.0000     25.3000     0.71013E-041
     -1.0000     25.4000     0.23256E-041
     -1.0000     25.5000     0.70952E-042
     -1.0000     25.6000     0.00000E+000
 
     -0.9000    -25.6000     0.00000E+000
     -0.9000    -25.5000     0.39703E-042
     -0.9000    -25.4000     0.21054E-041
     -0.9000    -25.3000     0.73267E-041
     -0.9000    -25.2000     0.22709E-040
     -0.9000    -25.1000     0.67609E-040
     -0.9000    -25.0000     0.19787E-039
     -0.9000    -24.9000     0.57364E-039
     -0.9000    -24.8000     0.16515E-038
     -0.9000    -24.7000     0.47258E-038
     -0.9000    -24.6000     0.13445E-037
     -0.9000    -24.5000     0.38035E-037
     -0.9000    -24.4000     0.10699E-036
     -0.9000    -24.3000     0.29926E-036
     -0.9000    -24.2000     0.83233E-036
     -0.9000    -24.1000     0.23018E-035
     -0.9000    -24.0000     0.63297E-035
     -0.9000    -23.9000     0.17307E-034
     -0.9000    -23.8000     0.47053E-034
     -0.9000    -23.7000     0.12719E-033
     -0.9000    -23.6000     0.34186E-033
     -0.9000    -23.5000     0.91359E-033
     -0.9000    -23.4000     0.24275E-032
     -0.9000    -23.3000     0.64129E-032
     -0.9000    -23.2000     0.16844E-031
     -0.9000    -23.1000     0.43987E-031
     -0.9000    -23.0000     0.11421E-030
     -0.9000    -22.9000     0.29480E-030
     -0.9000    -22.8000     0.75655E-030
     -0.9000    -22.7000     0.19302E-029
     -0.9000    -22.6000     0.48961E-029
     -0.9000    -22.5000     0.12346E-028
     -0.9000    -22.4000     0.30951E-028
     -0.9000    -22.3000     0.77137E-028
     -0.9000    -22.2000     0.19111E-027
     -0.9000    -22.1000     0.47069E-027
     -0.9000    -22.0000     0.11524E-026
     -0.9000    -21.9000     0.28048E-026
     -0.9000    -21.8000     0.67858E-026
     -0.9000    -21.7000     0.16320E-025
     -0.9000    -21.6000     0.39014E-025
     -0.9000    -21.5000     0.92710E-025
     -0.9000    -21.4000     0.21898E-024
     -0.9000    -21.3000     0.51414E-024
     -0.9000    -21.2000     0.11998E-023
     -0.9000    -21.1000     0.27830E-023
     -0.9000    -21.0000     0.64161E-023
     -0.9000    -20.9000     0.14702E-022
     -0.9000    -20.8000     0.33483E-022
     -0.9000    -20.7000     0.75789E-022
     -0.9000    -20.6000     0.17050E-021
     -0.9000    -20.5000     0.38119E-021
     -0.9000    -20.4000     0.84698E-021
     -0.9000    -20.3000     0.18703E-020
     -0.9000    -20.2000     0.41043E-020
     -0.9000    -20.1000     0.89506E-020
     -0.9000    -20.0000     0.19397E-019
     -0.9000    -19.9000     0.41773E-019
     -0.9000    -19.8000     0.89392E-019
     -0.9000    -19.7000     0.19009E-018
     -0.9000    -19.6000     0.40165E-018
     -0.9000    -19.5000     0.84328E-018
     -0.9000    -19.4000     0.17592E-017
     -0.9000    -19.3000     0.36463E-017
     -0.9000    -19.2000     0.75091E-017
     -0.9000    -19.1000     0.15364E-016
     -0.9000    -19.0000     0.31233E-016
     -0.9000    -18.9000     0.63078E-016
     -0.9000    -18.8000     0.12656E-015
     -0.9000    -18.7000     0.25226E-015
     -0.9000    -18.6000     0.49948E-015
     -0.9000    -18.5000     0.98246E-015
     -0.9000    -18.4000     0.19196E-014
     -0.9000    -18.3000     0.37255E-014
     -0.9000    -18.2000     0.71820E-014
     -0.9000    -18.1000     0.13752E-013
     -0.9000    -18.0000     0.26153E-013
     -0.9000    -17.9000     0.49400E-013
     -0.9000    -17.8000     0.92670E-013
     -0.9000    -17.7000     0.17265E-012
     -0.9000    -17.6000     0.31942E-012
     -0.9000    -17.5000     0.58685E-012
     -0.9000    -17.4000     0.10707E-011
     -0.9000    -17.3000     0.19396E-011
     -0.9000    -17.2000     0.34888E-011
     -0.9000    -17.1000     0.62310E-011
     -0.9000    -17.0000     0.11049E-010
     -0.9000    -16.9000     0.19450E-010
     -0.9000    -16.8000     0.33992E-010
     -0.9000    -16.7000     0.58974E-010
     -0.9000    -16.6000     0.10156E-009
     -0.9000    -16.5000     0.17361E-009
     -0.9000    -16.4000     0.29457E-009
     -0.9000    -16.3000     0.49605E-009
     -0.9000    -16.2000     0.82904E-009
     -0.9000    -16.1000     0.13750E-008
     -0.9000    -16.0000     0.22630E-008
     -0.9000    -15.9000     0.36956E-008
     -0.9000    -15.8000     0.59882E-008
     -0.9000    -15.7000     0.96268E-008
     -0.9000    -15.6000     0.15354E-007
     -0.9000    -15.5000     0.24291E-007
     -0.9000    -15.4000     0.38121E-007
     -0.9000    -15.3000     0.59339E-007
     -0.9000    -15.2000     0.91605E-007
     -0.9000    -15.1000     0.14024E-006
     -0.9000    -15.0000     0.21291E-006
     -0.9000    -14.9000     0.32048E-006
     -0.9000    -14.8000     0.47827E-006
     -0.9000    -14.7000     0.70759E-006
     -0.9000    -14.6000     0.10377E-005
     -0.9000    -14.5000     0.15084E-005
     -0.9000    -14.4000     0.21730E-005
     -0.9000    -14.3000     0.31023E-005
     -0.9000    -14.2000     0.43884E-005
     -0.9000    -14.1000     0.61505E-005
     -0.9000    -14.0000     0.85397E-005
     -0.9000    -13.9000     0.11745E-004
     -0.9000    -13.8000     0.16001E-004
     -0.9000    -13.7000     0.21588E-004
     -0.9000    -13.6000     0.28845E-004
     -0.9000    -13.5000     0.38164E-004
     -0.9000    -13.4000     0.49997E-004
     -0.9000    -13.3000     0.64850E-004
     -0.9000    -13.2000     0.83279E-004
     -0.9000    -13.1000     0.10588E-003
     -0.9000    -13.0000     0.13326E-003
     -0.9000    -12.9000     0.16606E-003
     -0.9000    -12.8000     0.20486E-003
     -0.9000    -12.7000     0.25024E-003
     -0.9000    -12.6000     0.30266E-003
     -0.9000    -12.5000     0.36251E-003
     -0.9000    -12.4000     0.43004E-003
     -0.9000    -12.3000     0.50537E-003
     -0.9000    -12.2000     0.58842E-003
     -0.9000    -12.1000     0.67899E-003
     -0.9000    -12.0000     0.77669E-003
     -0.9000    -11.9000     0.88097E-003
     -0.9000    -11.8000     0.99116E-003
     -0.9000    -11.7000     0.11065E-002
     -0.9000    -11.6000     0.12260E-002
     -0.9000    -11.5000     0.13490E-002
     -0.9000    -11.4000     0.14743E-002
     -0.9000    -11.3000     0.16012E-002
     -0.9000    -11.2000     0.17288E-002
     -0.9000    -11.1000     0.18563E-002
     -0.9000    -11.0000     0.19829E-002
     -0.9000    -10.9000     0.21082E-002
     -0.9000    -10.8000     0.22316E-002
     -0.9000    -10.7000     0.23526E-002
     -0.9000    -10.6000     0.24711E-002
     -0.9000    -10.5000     0.25867E-002
     -0.9000    -10.4000     0.26995E-002
     -0.9000    -10.3000     0.28092E-002
     -0.9000    -10.2000     0.29160E-002
     -0.9000    -10.1000     0.30199E-002
     -0.9000    -10.0000     0.31209E-002
     -0.9000     -9.9000     0.32192E-002
     -0.9000     -9.8000     0.33150E-002
     -0.9000     -9.7000     0.34083E-002
     -0.9000     -9.6000     0.34993E-002
     -0.9000     -9.5000     0.35882E-002
     -0.9000     -9.4000     0.36751E-002
     -0.9000     -9.3000     0.37602E-002
     -0.9000     -9.2000     0.38435E-002
     -0.9000     -9.1000     0.39253E-002
     -0.9000     -9.0000     0.40055E-002
     -0.9000     -8.9000     0.40843E-002
     -0.9000     -8.8000     0.41618E-002
     -0.9000     -8.7000     0.42380E-002
     -0.9000     -8.6000     0.43131E-002
     -0.9000     -8.5000     0.43870E-002
     -0.9000     -8.4000     0.44598E-002
     -0.9000     -8.3000     0.45315E-002
     -0.9000     -8.2000     0.46023E-002
     -0.9000     -8.1000     0.46720E-002
     -0.9000     -8.0000     0.47408E-002
     -0.9000     -7.9000     0.48086E-002
     -0.9000     -7.8000     0.48755E-002
     -0.9000     -7.7000     0.49414E-002
     -0.9000     -7.6000     0.50064E-002
     -0.9000     -7.5000     0.50706E-002
     -0.9000     -7.4000     0.51338E-002
     -0.9000     -7.3000     0.51961E-002
     -0.9000     -7.2000     0.52576E-002
     -0.9000     -7.1000     0.53181E-002
     -0.9000     -7.0000     0.53778E-002
     -0.9000     -6.9000     0.54365E-002
     -0.9000     -6.8000     0.54944E-002
     -0.9000     -6.7000     0.55514E-002
     -0.9000     -6.6000     0.56076E-002
     -0.9000     -6.5000     0.56628E-002
     -0.9000     -6.4000     0.57172E-002
     -0.9000     -6.3000     0.57708E-002
     -0.9000     -6.2000     0.58234E-002
     -0.9000     -6.1000     0.58752E-002
     -0.9000     -6.0000     0.59261E-002
     -0.9000     -5.9000     0.59762E-002
     -0.9000     -5.8000     0.60253E-002
     -0.9000     -5.7000     0.60737E-002
     -0.9000     -5.6000     0.61211E-002
     -0.9000     -5.5000     0.61677E-002
     -0.9000     -5.4000     0.62134E-002
     -0.9000     -5.3000     0.62583E-002
     -0.9000     -5.2000     0.63023E-002
     -0.9000     -5.1000     0.63455E-002
     -0.9000     -5.0000     0.63878E-002
     -0.9000     -4.9000     0.64293E-002
     -0.9000     -4.8000     0.64699E-002
     -0.9000     -4.7000     0.65096E-002
     -0.9000     -4.6000     0.65485E-002
     -0.9000     -4.5000     0.65866E-002
     -0.9000     -4.4000     0.66238E-002
     -0.9000     -4.3000     0.66601E-002
     -0.9000     -4.2000     0.66956E-002
     -0.9000     -4.1000     0.67303E-002
     -0.9000     -4.0000     0.67641E-002
     -0.9000     -3.9000     0.67971E-002
     -0.9000     -3.8000     0.68292E-002
     -0.9000     -3.7000     0.68605E-002
     -0.9000     -3.6000     0.68909E-002
     -0.9000     -3.5000     0.69205E-002
     -0.9000     -3.4000     0.69492E-002
     -0.9000     -3.3000     0.69772E-002
     -0.9000     -3.2000     0.70042E-002
     -0.9000     -3.1000     0.70305E-002
     -0.9000     -3.0000     0.70559E-002
     -0.9000     -2.9000     0.70804E-002
     -0.9000     -2.8000     0.71041E-002
     -0.9000     -2.7000     0.71270E-002
     -0.9000     -2.6000     0.71491E-002
     -0.9000     -2.5000     0.71703E-002
     -0.9000     -2.4000     0.71907E-002
     -0.9000     -2.3000     0.72102E-002
     -0.9000     -2.2000     0.72289E-002
     -0.9000     -2.1000     0.72468E-002
     -0.9000     -2.0000     0.72638E-002
     -0.9000     -1.9000     0.72800E-002
     -0.9000     -1.8000     0.72954E-002
     -0.9000     -1.7000     0.73099E-002
     -0.9000     -1.6000     0.73236E-002
     -0.9000     -1.5000     0.73365E-002
     -0.9000     -1.4000     0.73486E-002
     -0.9000     -1.3000     0.73598E-002
     -0.9000     -1.2000     0.73702E-002
     -0.9000     -1.1000     0.73797E-002
     -0.9000     -1.0000     0.73884E-002
     -0.9000     -0.9000     0.73963E-002
     -0.9000     -0.8000     0.74034E-002
     -0.9000     -0.7000     0.74096E-002
     -0.9000     -0.6000     0.74150E-002
     -0.9000     -0.5000     0.74196E-002
     -0.9000     -0.4000     0.74233E-002
     -0.9000     -0.3000     0.74262E-002
     -0.9000     -0.2000     0.74283E-002
     -0.9000     -0.1000     0.74295E-002
     -0.9000      0.0000     0.74299E-002
     -0.9000      0.1000     0.74295E-002
     -0.9000      0.2000     0.74283E-002
     -0.9000      0.3000     0.74262E-002
     -0.9000      0.4000     0.74233E-002
     -0.9000      0.5000     0.74196E-002
     -0.9000      0.6000     0.74150E-002
     -0.9000      0.7000     0.74096E-002
     -0.9000      0.8000     0.74034E-002
     -0.9000      0.9000     0.73963E-002
     -0.9000      1.0000     0.73884E-002
     -0.9000      1.1000     0.73797E-002
     -0.9000      1.2000     0.73702E-002
     -0.9000      1.3000     0.73598E-002
     -0.9000      1.4000     0.73486E-002
     -0.9000      1.5000     0.73365E-002
     -0.9000      1.6000     0.73236E-002
     -0.9000      1.7000     0.73099E-002
     -0.9000      1.8000     0.72954E-002
     -0.9000      1.9000     0.72800E-002
     -0.9000      2.0000     0.72638E-002
     -0.9000      2.1000     0.72468E-002
     -0.9000      2.2000     0.72289E-002
     -0.9000      2.3000     0.72102E-002
     -0.9000      2.4000     0.71907E-002
     -0.9000      2.5000     0.71703E-002
     -0.9000      2.6000     0.71491E-002
     -0.9000      2.7000     0.71270E-002
     -0.9000      2.8000     0.71041E-002
     -0.9000      2.9000     0.70804E-002
     -0.9000      3.0000     0.70559E-002
     -0.9000      3.1000     0.70305E-002
     -0.9000      3.2000     0.70042E-002
     -0.9000      3.3000     0.69772E-002
     -0.9000      3.4000     0.69492E-002
     -0.9000      3.5000     0.69205E-002
     -0.9000      3.6000     0.68909E-002
     -0.9000      3.7000     0.68605E-002
     -0.9000      3.8000     0.68292E-002
     -0.9000      3.9000     0.67971E-002
     -0.9000      4.0000     0.67641E-002
     -0.9000      4.1000     0.67303E-002
     -0.9000      4.2000     0.66956E-002
     -0.9000      4.3000     0.66601E-002
     -0.9000      4.4000     0.66238E-002
     -0.9000      4.5000     0.65866E-002
     -0.9000      4.6000     0.65485E-002
     -0.9000      4.7000     0.65096E-002
     -0.9000      4.8000     0.64699E-002
     -0.9000      4.9000     0.64293E-002
     -0.9000      5.0000     0.63878E-002
     -0.9000      5.1000     0.63455E-002
     -0.9000      5.2000     0.63023E-002
     -0.9000      5.3000     0.62583E-002
     -0.9000      5.4000     0.62134E-002
     -0.9000      5.5000     0.61677E-002
     -0.9000      5.6000     0.61211E-002
     -0.9000      5.7000     0.60737E-002
     -0.9000      5.8000     0.60253E-002
     -0.9000      5.9000     0.59762E-002
     -0.9000      6.0000     0.59261E-002
     -0.9000      6.1000     0.58752E-002
     -0.9000      6.2000     0.58234E-002
     -0.9000      6.3000     0.57708E-002
     -0.9000      6.4000     0.57172E-002
     -0.9000      6.5000     0.56628E-002
     -0.9000      6.6000     0.56076E-002
     -0.9000      6.7000     0.55514E-002
     -0.9000      6.8000     0.54944E-002
     -0.9000      6.9000     0.54365E-002
     -0.9000      7.0000     0.53778E-002
     -0.9000      7.1000     0.53181E-002
     -0.9000      7.2000     0.52576E-002
     -0.9000      7.3000     0.51961E-002
     -0.9000      7.4000     0.51338E-002
     -0.9000      7.5000     0.50706E-002
     -0.9000      7.6000     0.50064E-002
     -0.9000      7.7000     0.49414E-002
     -0.9000      7.8000     0.48755E-002
     -0.9000      7.9000     0.48086E-002
     -0.9000      8.0000     0.47408E-002
     -0.9000      8.1000     0.46720E-002
     -0.9000      8.2000     0.46023E-002
     -0.9000      8.3000     0.45315E-002
     -0.9000      8.4000     0.44598E-002
     -0.9000      8.5000     0.43870E-002
     -0.9000      8.6000     0.43131E-002
     -0.9000      8.7000     0.42380E-002
     -0.9000      8.8000     0.41618E-002
     -0.9000      8.9000     0.40843E-002
     -0.9000      9.0000     0.40055E-002
     -0.9000      9.1000     0.39253E-002
     -0.9000      9.2000     0.38435E-002
     -0.9000      9.3000     0.37602E-002
     -0.9000      9.4000     0.36751E-002
     -0.9000      9.5000     0.35882E-002
     -0.9000      9.6000     0.34993E-002
     -0.9000      9.7000     0.34083E-002
     -0.9000      9.8000     0.33150E-002
     -0.9000      9.9000     0.32192E-002
     -0.9000     10.0000     0.31209E-002
     -0.9000     10.1000     0.30199E-002
     -0.9000     10.2000     0.29160E-002
     -0.9000     10.3000     0.28092E-002
     -0.9000     10.4000     0.26995E-002
     -0.9000     10.5000     0.25867E-002
     -0.9000     10.6000     0.24711E-002
     -0.9000     10.7000     0.23526E-002
     -0.9000     10.8000     0.22316E-002
     -0.9000     10.9000     0.21082E-002
     -0.9000     11.0000     0.19829E-002
     -0.9000     11.1000     0.18563E-002
     -0.9000     11.2000     0.17288E-002
     -0.9000     11.3000     0.16012E-002
     -0.9000     11.4000     0.14743E-002
     -0.9000     11.5000     0.13490E-002
     -0.9000     11.6000     0.12260E-002
     -0.9000     11.7000     0.11065E-002
     -0.9000     11.8000     0.99116E-003
     -0.9000     11.9000     0.88097E-003
     -0.9000     12.0000     0.77669E-003
     -0.9000     12.1000     0.67899E-003
     -0.9000     12.2000     0.58842E-003
     -0.9000     12.3000     0.50537E-003
     -0.9000     12.4000     0.43004E-003
     -0.9000     12.5000     0.36251E-003
     -0.9000     12.6000     0.30266E-003
     -0.9000     12.7000     0.25024E-003
     -0.9000     12.8000     0.20486E-003
     -0.9000     12.9000     0.16606E-003
     -0.9000     13.0000     0.13326E-003
     -0.9000     13.1000     0.10588E-003
     -0.9000     13.2000     0.83279E-004
     -0.9000     13.3000     0.64850E-004
     -0.9000     13.4000     0.49997E-004
     -0.9000     13.5000     0.38164E-004
     -0.9000     13.6000     0.28845E-004
     -0.9000     13.7000     0.21588E-004
     -0.9000     13.8000     0.16001E-004
     -0.9000     13.9000     0.11745E-004
     -0.9000     14.0000     0.85397E-005
     -0.9000     14.1000     0.61505E-005
     -0.9000     14.2000     0.43884E-005
     -0.9000     14.3000     0.31023E-005
     -0.9000     14.4000     0.21730E-005
     -0.9000     14.5000     0.15084E-005
     -0.9000     14.6000     0.10377E-005
     -0.9000     14.7000     0.70759E-006
     -0.9000     14.8000     0.47827E-006
     -0.9000     14.9000     0.32048E-006
     -0.9000     15.0000     0.21291E-006
     -0.9000     15.1000     0.14024E-006
     -0.9000     15.2000     0.91605E-007
     -0.9000     15.3000     0.59339E-007
     -0.9000     15.4000     0.38121E-007
     -0.9000     15.5000     0.24291E-007
     -0.9000     15.6000     0.15354E-007
     -0.9000     15.7000     0.96268E-008
     -0.9000     15.8000     0.59882E-008
     -0.9000     15.9000     0.36956E-008
     -0.9000     16.0000     0.22630E-008
     -0.9000     16.1000     0.13750E-008
     -0.9000     16.2000     0.82904E-009
     -0.9000     16.3000     0.49605E-009
     -0.9000     16.4000     0.29457E-009
     -0.9000     16.5000     0.17361E-009
     -0.9000     16.6000     0.10156E-009
     -0.9000     16.7000     0.58974E-010
     -0.9000     16.8000     0.33992E-010
     -0.9000     16.9000     0.19450E-010
     -0.9000     17.0000     0.11049E-010
     -0.9000     17.1000     0.62310E-011
     -0.9000     17.2000     0.34888E-011
     -0.9000     17.3000     0.19396E-011
     -0.9000     17.4000     0.10707E-011
     -0.9000     17.5000     0.58685E-012
     -0.9000     17.6000     0.31942E-012
     -0.9000     17.7000     0.17265E-012
     -0.9000     17.8000     0.92670E-013
     -0.9000     17.9000     0.49400E-013
     -0.9000     18.0000     0.26153E-013
     -0.9000     18.1000     0.13752E-013
     -0.9000     18.2000     0.71820E-014
     -0.9000     18.3000     0.37255E-014
     -0.9000     18.4000     0.19196E-014
     -0.9000     18.5000     0.98246E-015
     -0.9000     18.6000     0.49948E-015
     -0.9000     18.7000     0.25226E-015
     -0.9000     18.8000     0.12656E-015
     -0.9000     18.9000     0.63078E-016
     -0.9000     19.0000     0.31233E-016
     -0.9000     19.1000     0.15364E-016
     -0.9000     19.2000     0.75091E-017
     -0.9000     19.3000     0.36463E-017
     -0.9000     19.4000     0.17592E-017
     -0.9000     19.5000     0.84328E-018
     -0.9000     19.6000     0.40165E-018
     -0.9000     19.7000     0.19009E-018
     -0.9000     19.8000     0.89392E-019
     -0.9000     19.9000     0.41773E-019
     -0.9000     20.0000     0.19397E-019
     -0.9000     20.1000     0.89506E-020
     -0.9000     20.2000     0.41043E-020
     -0.9000     20.3000     0.18703E-020
     -0.9000     20.4000     0.84698E-021
     -0.9000     20.5000     0.38119E-021
     -0.9000     20.6000     0.17050E-021
     -0.9000     20.7000     0.75789E-022
     -0.9000     20.8000     0.33483E-022
     -0.9000     20.9000     0.14702E-022
     -0.9000     21.0000     0.64161E-023
     -0.9000     21.1000     0.27830E-023
     -0.9000     21.2000     0.11998E-023
     -0.9000     21.3000     0.51414E-024
     -0.9000     21.4000     0.21898E-024
     -0.9000     21.5000     0.92710E-025
     -0.9000     21.6000     0.39014E-025
     -0.9000     21.7000     0.16320E-025
     -0.9000     21.8000     0.67858E-026
     -0.9000     21.9000     0.28048E-026
     -0.9000     22.0000     0.11524E-026
     -0.9000     22.1000     0.47069E-027
     -0.9000     22.2000     0.19111E-027
     -0.9000     22.3000     0.77137E-028
     -0.9000     22.4000     0.30951E-028
     -0.9000     22.5000     0.12346E-028
     -0.9000     22.6000     0.48961E-029
     -0.9000     22.7000     0.19302E-029
     -0.9000     22.8000     0.75655E-030
     -0.9000     22.9000     0.29480E-030
     -0.9000     23.0000     0.11421E-030
     -0.9000     23.1000     0.43987E-031
     -0.9000     23.2000     0.16844E-031
     -0.9000     23.3000     0.64129E-032
     -0.9000     23.4000     0.24275E-032
     -0.9000     23.5000     0.91359E-033
     -0.9000     23.6000     0.34186E-033
     -0.9000     23.7000     0.12719E-033
     -0.9000     23.8000     0.47053E-034
     -0.9000     23.9000     0.17307E-034
     -0.9000     24.0000     0.63297E-035
     -0.9000     24.1000     0.23018E-035
     -0.9000     24.2000     0.83233E-036
     -0.9000     24.3000     0.29926E-036
     -0.9000     24.4000     0.10699E-036
     -0.9000     24.5000     0.38036E-037
     -0.9000     24.6000     0.13446E-037
     -0.9000     24.7000     0.47263E-038
     -0.9000     24.8000     0.16520E-038
     -0.9000     24.9000     0.57413E-039
     -0.9000     25.0000     0.19836E-039
     -0.9000     25.1000     0.68098E-040
     -0.9000     25.2000     0.23193E-040
     -0.9000     25.3000     0.78002E-041
     -0.9000     25.4000     0.25545E-041
     -0.9000     25.5000     0.77938E-042
     -0.9000     25.6000     0.00000E+000
 
     -0.8000    -25.6000     0.00000E+000
     -0.8000    -25.5000     0.43182E-042
     -0.8000    -25.4000     0.22899E-041
     -0.8000    -25.3000     0.79686E-041
     -0.8000    -25.2000     0.24698E-040
     -0.8000    -25.1000     0.73531E-040
     -0.8000    -25.0000     0.21520E-039
     -0.8000    -24.9000     0.62385E-039
     -0.8000    -24.8000     0.17960E-038
     -0.8000    -24.7000     0.51393E-038
     -0.8000    -24.6000     0.14621E-037
     -0.8000    -24.5000     0.41362E-037
     -0.8000    -24.4000     0.11635E-036
     -0.8000    -24.3000     0.32542E-036
     -0.8000    -24.2000     0.90506E-036
     -0.8000    -24.1000     0.25029E-035
     -0.8000    -24.0000     0.68825E-035
     -0.8000    -23.9000     0.18818E-034
     -0.8000    -23.8000     0.51159E-034
     -0.8000    -23.7000     0.13829E-033
     -0.8000    -23.6000     0.37168E-033
     -0.8000    -23.5000     0.99325E-033
     -0.8000    -23.4000     0.26391E-032
     -0.8000    -23.3000     0.69717E-032
     -0.8000    -23.2000     0.18311E-031
     -0.8000    -23.1000     0.47817E-031
     -0.8000    -23.0000     0.12415E-030
     -0.8000    -22.9000     0.32045E-030
     -0.8000    -22.8000     0.82234E-030
     -0.8000    -22.7000     0.20980E-029
     -0.8000    -22.6000     0.53215E-029
     -0.8000    -22.5000     0.13419E-028
     -0.8000    -22.4000     0.33638E-028
     -0.8000    -22.3000     0.83831E-028
     -0.8000    -22.2000     0.20769E-027
     -0.8000    -22.1000     0.51149E-027
     -0.8000    -22.0000     0.12523E-026
     -0.8000    -21.9000     0.30477E-026
     -0.8000    -21.8000     0.73733E-026
     -0.8000    -21.7000     0.17732E-025
     -0.8000    -21.6000     0.42388E-025
     -0.8000    -21.5000     0.10072E-024
     -0.8000    -21.4000     0.23790E-024
     -0.8000    -21.3000     0.55852E-024
     -0.8000    -21.2000     0.13033E-023
     -0.8000    -21.1000     0.30229E-023
     -0.8000    -21.0000     0.69689E-023
     -0.8000    -20.9000     0.15968E-022
     -0.8000    -20.8000     0.36364E-022
     -0.8000    -20.7000     0.82305E-022
     -0.8000    -20.6000     0.18514E-021
     -0.8000    -20.5000     0.41391E-021
     -0.8000    -20.4000     0.91964E-021
     -0.8000    -20.3000     0.20306E-020
     -0.8000    -20.2000     0.44558E-020
     -0.8000    -20.1000     0.97164E-020
     -0.8000    -20.0000     0.21055E-019
     -0.8000    -19.9000     0.45340E-019
     -0.8000    -19.8000     0.97020E-019
     -0.8000    -19.7000     0.20629E-018
     -0.8000    -19.6000     0.43585E-018
     -0.8000    -19.5000     0.91501E-018
     -0.8000    -19.4000     0.19086E-017
     -0.8000    -19.3000     0.39558E-017
     -0.8000    -19.2000     0.81457E-017
     -0.8000    -19.1000     0.16665E-016
     -0.8000    -19.0000     0.33874E-016
     -0.8000    -18.9000     0.68405E-016
     -0.8000    -18.8000     0.13723E-015
     -0.8000    -18.7000     0.27350E-015
     -0.8000    -18.6000     0.54149E-015
     -0.8000    -18.5000     0.10650E-014
     -0.8000    -18.4000     0.20805E-014
     -0.8000    -18.3000     0.40374E-014
     -0.8000    -18.2000     0.77822E-014
     -0.8000    -18.1000     0.14899E-013
     -0.8000    -18.0000     0.28331E-013
     -0.8000    -17.9000     0.53506E-013
     -0.8000    -17.8000     0.10036E-012
     -0.8000    -17.7000     0.18694E-012
     -0.8000    -17.6000     0.34580E-012
     -0.8000    -17.5000     0.63522E-012
     -0.8000    -17.4000     0.11587E-011
     -0.8000    -17.3000     0.20987E-011
     -0.8000    -17.2000     0.37744E-011
     -0.8000    -17.1000     0.67396E-011
     -0.8000    -17.0000     0.11948E-010
     -0.8000    -16.9000     0.21029E-010
     -0.8000    -16.8000     0.36743E-010
     -0.8000    -16.7000     0.63732E-010
     -0.8000    -16.6000     0.10973E-009
     -0.8000    -16.5000     0.18753E-009
     -0.8000    -16.4000     0.31810E-009
     -0.8000    -16.3000     0.53552E-009
     -0.8000    -16.2000     0.89473E-009
     -0.8000    -16.1000     0.14835E-008
     -0.8000    -16.0000     0.24408E-008
     -0.8000    -15.9000     0.39847E-008
     -0.8000    -15.8000     0.64544E-008
     -0.8000    -15.7000     0.10372E-007
     -0.8000    -15.6000     0.16536E-007
     -0.8000    -15.5000     0.26152E-007
     -0.8000    -15.4000     0.41024E-007
     -0.8000    -15.3000     0.63829E-007
     -0.8000    -15.2000     0.98491E-007
     -0.8000    -15.1000     0.15071E-006
     -0.8000    -15.0000     0.22868E-006
     -0.8000    -14.9000     0.34404E-006
     -0.8000    -14.8000     0.51314E-006
     -0.8000    -14.7000     0.75873E-006
     -0.8000    -14.6000     0.11120E-005
     -0.8000    -14.5000     0.16153E-005
     -0.8000    -14.4000     0.23254E-005
     -0.8000    -14.3000     0.33173E-005
     -0.8000    -14.2000     0.46890E-005
     -0.8000    -14.1000     0.65663E-005
     -0.8000    -14.0000     0.91092E-005
     -0.8000    -13.9000     0.12517E-004
     -0.8000    -13.8000     0.17036E-004
     -0.8000    -13.7000     0.22962E-004
     -0.8000    -13.6000     0.30647E-004
     -0.8000    -13.5000     0.40503E-004
     -0.8000    -13.4000     0.52999E-004
     -0.8000    -13.3000     0.68659E-004
     -0.8000    -13.2000     0.88058E-004
     -0.8000    -13.1000     0.11180E-003
     -0.8000    -13.0000     0.14053E-003
     -0.8000    -12.9000     0.17486E-003
     -0.8000    -12.8000     0.21540E-003
     -0.8000    -12.7000     0.26270E-003
     -0.8000    -12.6000     0.31723E-003
     -0.8000    -12.5000     0.37935E-003
     -0.8000    -12.4000     0.44928E-003
     -0.8000    -12.3000     0.52709E-003
     -0.8000    -12.2000     0.61269E-003
     -0.8000    -12.1000     0.70579E-003
     -0.8000    -12.0000     0.80598E-003
     -0.8000    -11.9000     0.91264E-003
     -0.8000    -11.8000     0.10251E-002
     -0.8000    -11.7000     0.11424E-002
     -0.8000    -11.6000     0.12638E-002
     -0.8000    -11.5000     0.13884E-002
     -0.8000    -11.4000     0.15150E-002
     -0.8000    -11.3000     0.16430E-002
     -0.8000    -11.2000     0.17713E-002
     -0.8000    -11.1000     0.18993E-002
     -0.8000    -11.0000     0.20262E-002
     -0.8000    -10.9000     0.21515E-002
     -0.8000    -10.8000     0.22747E-002
     -0.8000    -10.7000     0.23955E-002
     -0.8000    -10.6000     0.25135E-002
     -0.8000    -10.5000     0.26285E-002
     -0.8000    -10.4000     0.27406E-002
     -0.8000    -10.3000     0.28496E-002
     -0.8000    -10.2000     0.29556E-002
     -0.8000    -10.1000     0.30587E-002
     -0.8000    -10.0000     0.31590E-002
     -0.8000     -9.9000     0.32565E-002
     -0.8000     -9.8000     0.33515E-002
     -0.8000     -9.7000     0.34441E-002
     -0.8000     -9.6000     0.35345E-002
     -0.8000     -9.5000     0.36228E-002
     -0.8000     -9.4000     0.37091E-002
     -0.8000     -9.3000     0.37937E-002
     -0.8000     -9.2000     0.38765E-002
     -0.8000     -9.1000     0.39578E-002
     -0.8000     -9.0000     0.40376E-002
     -0.8000     -8.9000     0.41161E-002
     -0.8000     -8.8000     0.41933E-002
     -0.8000     -8.7000     0.42693E-002
     -0.8000     -8.6000     0.43441E-002
     -0.8000     -8.5000     0.44178E-002
     -0.8000     -8.4000     0.44904E-002
     -0.8000     -8.3000     0.45620E-002
     -0.8000     -8.2000     0.46326E-002
     -0.8000     -8.1000     0.47023E-002
     -0.8000     -8.0000     0.47710E-002
     -0.8000     -7.9000     0.48387E-002
     -0.8000     -7.8000     0.49055E-002
     -0.8000     -7.7000     0.49714E-002
     -0.8000     -7.6000     0.50364E-002
     -0.8000     -7.5000     0.51005E-002
     -0.8000     -7.4000     0.51637E-002
     -0.8000     -7.3000     0.52260E-002
     -0.8000     -7.2000     0.52874E-002
     -0.8000     -7.1000     0.53479E-002
     -0.8000     -7.0000     0.54075E-002
     -0.8000     -6.9000     0.54663E-002
     -0.8000     -6.8000     0.55242E-002
     -0.8000     -6.7000     0.55812E-002
     -0.8000     -6.6000     0.56373E-002
     -0.8000     -6.5000     0.56926E-002
     -0.8000     -6.4000     0.57469E-002
     -0.8000     -6.3000     0.58005E-002
     -0.8000     -6.2000     0.58531E-002
     -0.8000     -6.1000     0.59049E-002
     -0.8000     -6.0000     0.59558E-002
     -0.8000     -5.9000     0.60058E-002
     -0.8000     -5.8000     0.60550E-002
     -0.8000     -5.7000     0.61033E-002
     -0.8000     -5.6000     0.61507E-002
     -0.8000     -5.5000     0.61973E-002
     -0.8000     -5.4000     0.62430E-002
     -0.8000     -5.3000     0.62879E-002
     -0.8000     -5.2000     0.63319E-002
     -0.8000     -5.1000     0.63751E-002
     -0.8000     -5.0000     0.64174E-002
     -0.8000     -4.9000     0.64588E-002
     -0.8000     -4.8000     0.64994E-002
     -0.8000     -4.7000     0.65391E-002
     -0.8000     -4.6000     0.65780E-002
     -0.8000     -4.5000     0.66161E-002
     -0.8000     -4.4000     0.66533E-002
     -0.8000     -4.3000     0.66896E-002
     -0.8000     -4.2000     0.67251E-002
     -0.8000     -4.1000     0.67597E-002
     -0.8000     -4.0000     0.67935E-002
     -0.8000     -3.9000     0.68265E-002
     -0.8000     -3.8000     0.68586E-002
     -0.8000     -3.7000     0.68899E-002
     -0.8000     -3.6000     0.69203E-002
     -0.8000     -3.5000     0.69499E-002
     -0.8000     -3.4000     0.69786E-002
     -0.8000     -3.3000     0.70066E-002
     -0.8000     -3.2000     0.70336E-002
     -0.8000     -3.1000     0.70598E-002
     -0.8000     -3.0000     0.70852E-002
     -0.8000     -2.9000     0.71098E-002
     -0.8000     -2.8000     0.71335E-002
     -0.8000     -2.7000     0.71564E-002
     -0.8000     -2.6000     0.71784E-002
     -0.8000     -2.5000     0.71996E-002
     -0.8000     -2.4000     0.72200E-002
     -0.8000     -2.3000     0.72395E-002
     -0.8000     -2.2000     0.72582E-002
     -0.8000     -2.1000     0.72761E-002
     -0.8000     -2.0000     0.72931E-002
     -0.8000     -1.9000     0.73093E-002
     -0.8000     -1.8000     0.73247E-002
     -0.8000     -1.7000     0.73392E-002
     -0.8000     -1.6000     0.73529E-002
     -0.8000     -1.5000     0.73658E-002
     -0.8000     -1.4000     0.73779E-002
     -0.8000     -1.3000     0.73891E-002
     -0.8000     -1.2000     0.73994E-002
     -0.8000     -1.1000     0.74090E-002
     -0.8000     -1.0000     0.74177E-002
     -0.8000     -0.9000     0.74256E-002
     -0.8000     -0.8000     0.74326E-002
     -0.8000     -0.7000     0.74389E-002
     -0.8000     -0.6000     0.74443E-002
     -0.8000     -0.5000     0.74488E-002
     -0.8000     -0.4000     0.74526E-002
     -0.8000     -0.3000     0.74555E-002
     -0.8000     -0.2000     0.74575E-002
     -0.8000     -0.1000     0.74588E-002
     -0.8000      0.0000     0.74592E-002
     -0.8000      0.1000     0.74588E-002
     -0.8000      0.2000     0.74575E-002
     -0.8000      0.3000     0.74555E-002
     -0.8000      0.4000     0.74526E-002
     -0.8000      0.5000     0.74488E-002
     -0.8000      0.6000     0.74443E-002
     -0.8000      0.7000     0.74389E-002
     -0.8000      0.8000     0.74326E-002
     -0.8000      0.9000     0.74256E-002
     -0.8000      1.0000     0.74177E-002
     -0.8000      1.1000     0.74090E-002
     -0.8000      1.2000     0.73994E-002
     -0.8000      1.3000     0.73891E-002
     -0.8000      1.4000     0.73779E-002
     -0.8000      1.5000     0.73658E-002
     -0.8000      1.6000     0.73529E-002
     -0.8000      1.7000     0.73392E-002
     -0.8000      1.8000     0.73247E-002
     -0.8000      1.9000     0.73093E-002
     -0.8000      2.0000     0.72931E-002
     -0.8000      2.1000     0.72761E-002
     -0.8000      2.2000     0.72582E-002
     -0.8000      2.3000     0.72395E-002
     -0.8000      2.4000     0.72200E-002
     -0.8000      2.5000     0.71996E-002
     -0.8000      2.6000     0.71784E-002
     -0.8000      2.7000     0.71564E-002
     -0.8000      2.8000     0.71335E-002
     -0.8000      2.9000     0.71098E-002
     -0.8000      3.0000     0.70852E-002
     -0.8000      3.1000     0.70598E-002
     -0.8000      3.2000     0.70336E-002
     -0.8000      3.3000     0.70066E-002
     -0.8000      3.4000     0.69786E-002
     -0.8000      3.5000     0.69499E-002
     -0.8000      3.6000     0.69203E-002
     -0.8000      3.7000     0.68899E-002
     -0.8000      3.8000     0.68586E-002
     -0.8000      3.9000     0.68265E-002
     -0.8000      4.0000     0.67935E-002
     -0.8000      4.1000     0.67597E-002
     -0.8000      4.2000     0.67251E-002
     -0.8000      4.3000     0.66896E-002
     -0.8000      4.4000     0.66533E-002
     -0.8000      4.5000     0.66161E-002
     -0.8000      4.6000     0.65780E-002
     -0.8000      4.7000     0.65391E-002
     -0.8000      4.8000     0.64994E-002
     -0.8000      4.9000     0.64588E-002
     -0.8000      5.0000     0.64174E-002
     -0.8000      5.1000     0.63751E-002
     -0.8000      5.2000     0.63319E-002
     -0.8000      5.3000     0.62879E-002
     -0.8000      5.4000     0.62430E-002
     -0.8000      5.5000     0.61973E-002
     -0.8000      5.6000     0.61507E-002
     -0.8000      5.7000     0.61033E-002
     -0.8000      5.8000     0.60550E-002
     -0.8000      5.9000     0.60058E-002
     -0.8000      6.0000     0.59558E-002
     -0.8000      6.1000     0.59049E-002
     -0.8000      6.2000     0.58531E-002
     -0.8000      6.3000     0.58005E-002
     -0.8000      6.4000     0.57469E-002
     -0.8000      6.5000     0.56926E-002
     -0.8000      6.6000     0.56373E-002
     -0.8000      6.7000     0.55812E-002
     -0.8000      6.8000     0.55242E-002
     -0.8000      6.9000     0.54663E-002
     -0.8000      7.0000     0.54075E-002
     -0.8000      7.1000     0.53479E-002
     -0.8000      7.2000     0.52874E-002
     -0.8000      7.3000     0.52260E-002
     -0.8000      7.4000     0.51637E-002
     -0.8000      7.5000     0.51005E-002
     -0.8000      7.6000     0.50364E-002
     -0.8000      7.7000     0.49714E-002
     -0.8000      7.8000     0.49055E-002
     -0.8000      7.9000     0.48387E-002
     -0.8000      8.0000     0.47710E-002
     -0.8000      8.1000     0.47023E-002
     -0.8000      8.2000     0.46326E-002
     -0.8000      8.3000     0.45620E-002
     -0.8000      8.4000     0.44904E-002
     -0.8000      8.5000     0.44178E-002
     -0.8000      8.6000     0.43441E-002
     -0.8000      8.7000     0.42693E-002
     -0.8000      8.8000     0.41933E-002
     -0.8000      8.9000     0.41161E-002
     -0.8000      9.0000     0.40376E-002
     -0.8000      9.1000     0.39578E-002
     -0.8000      9.2000     0.38765E-002
     -0.8000      9.3000     0.37937E-002
     -0.8000      9.4000     0.37091E-002
     -0.8000      9.5000     0.36228E-002
     -0.8000      9.6000     0.35345E-002
     -0.8000      9.7000     0.34441E-002
     -0.8000      9.8000     0.33515E-002
     -0.8000      9.9000     0.32565E-002
     -0.8000     10.0000     0.31590E-002
     -0.8000     10.1000     0.30587E-002
     -0.8000     10.2000     0.29556E-002
     -0.8000     10.3000     0.28496E-002
     -0.8000     10.4000     0.27406E-002
     -0.8000     10.5000     0.26285E-002
     -0.8000     10.6000     0.25135E-002
     -0.8000     10.7000     0.23955E-002
     -0.8000     10.8000     0.22747E-002
     -0.8000     10.9000     0.21515E-002
     -0.8000     11.0000     0.20262E-002
     -0.8000     11.1000     0.18993E-002
     -0.8000     11.2000     0.17713E-002
     -0.8000     11.3000     0.16430E-002
     -0.8000     11.4000     0.15150E-002
     -0.8000     11.5000     0.13884E-002
     -0.8000     11.6000     0.12638E-002
     -0.8000     11.7000     0.11424E-002
     -0.8000     11.8000     0.10251E-002
     -0.8000     11.9000     0.91264E-003
     -0.8000     12.0000     0.80598E-003
     -0.8000     12.1000     0.70579E-003
     -0.8000     12.2000     0.61269E-003
     -0.8000     12.3000     0.52709E-003
     -0.8000     12.4000     0.44928E-003
     -0.8000     12.5000     0.37935E-003
     -0.8000     12.6000     0.31723E-003
     -0.8000     12.7000     0.26270E-003
     -0.8000     12.8000     0.21540E-003
     -0.8000     12.9000     0.17486E-003
     -0.8000     13.0000     0.14053E-003
     -0.8000     13.1000     0.11180E-003
     -0.8000     13.2000     0.88058E-004
     -0.8000     13.3000     0.68659E-004
     -0.8000     13.4000     0.52999E-004
     -0.8000     13.5000     0.40503E-004
     -0.8000     13.6000     0.30647E-004
     -0.8000     13.7000     0.22962E-004
     -0.8000     13.8000     0.17036E-004
     -0.8000     13.9000     0.12517E-004
     -0.8000     14.0000     0.91092E-005
     -0.8000     14.1000     0.65663E-005
     -0.8000     14.2000     0.46890E-005
     -0.8000     14.3000     0.33173E-005
     -0.8000     14.4000     0.23254E-005
     -0.8000     14.5000     0.16153E-005
     -0.8000     14.6000     0.11120E-005
     -0.8000     14.7000     0.75873E-006
     -0.8000     14.8000     0.51314E-006
     -0.8000     14.9000     0.34404E-006
     -0.8000     15.0000     0.22868E-006
     -0.8000     15.1000     0.15071E-006
     -0.8000     15.2000     0.98491E-007
     -0.8000     15.3000     0.63829E-007
     -0.8000     15.4000     0.41024E-007
     -0.8000     15.5000     0.26152E-007
     -0.8000     15.6000     0.16536E-007
     -0.8000     15.7000     0.10372E-007
     -0.8000     15.8000     0.64544E-008
     -0.8000     15.9000     0.39847E-008
     -0.8000     16.0000     0.24408E-008
     -0.8000     16.1000     0.14835E-008
     -0.8000     16.2000     0.89473E-009
     -0.8000     16.3000     0.53552E-009
     -0.8000     16.4000     0.31810E-009
     -0.8000     16.5000     0.18753E-009
     -0.8000     16.6000     0.10973E-009
     -0.8000     16.7000     0.63732E-010
     -0.8000     16.8000     0.36743E-010
     -0.8000     16.9000     0.21029E-010
     -0.8000     17.0000     0.11948E-010
     -0.8000     17.1000     0.67396E-011
     -0.8000     17.2000     0.37744E-011
     -0.8000     17.3000     0.20987E-011
     -0.8000     17.4000     0.11587E-011
     -0.8000     17.5000     0.63522E-012
     -0.8000     17.6000     0.34580E-012
     -0.8000     17.7000     0.18694E-012
     -0.8000     17.8000     0.10036E-012
     -0.8000     17.9000     0.53506E-013
     -0.8000     18.0000     0.28331E-013
     -0.8000     18.1000     0.14899E-013
     -0.8000     18.2000     0.77822E-014
     -0.8000     18.3000     0.40374E-014
     -0.8000     18.4000     0.20805E-014
     -0.8000     18.5000     0.10650E-014
     -0.8000     18.6000     0.54149E-015
     -0.8000     18.7000     0.27350E-015
     -0.8000     18.8000     0.13723E-015
     -0.8000     18.9000     0.68405E-016
     -0.8000     19.0000     0.33874E-016
     -0.8000     19.1000     0.16665E-016
     -0.8000     19.2000     0.81457E-017
     -0.8000     19.3000     0.39558E-017
     -0.8000     19.4000     0.19086E-017
     -0.8000     19.5000     0.91501E-018
     -0.8000     19.6000     0.43585E-018
     -0.8000     19.7000     0.20629E-018
     -0.8000     19.8000     0.97020E-019
     -0.8000     19.9000     0.45340E-019
     -0.8000     20.0000     0.21055E-019
     -0.8000     20.1000     0.97164E-020
     -0.8000     20.2000     0.44558E-020
     -0.8000     20.3000     0.20306E-020
     -0.8000     20.4000     0.91964E-021
     -0.8000     20.5000     0.41391E-021
     -0.8000     20.6000     0.18514E-021
     -0.8000     20.7000     0.82305E-022
     -0.8000     20.8000     0.36364E-022
     -0.8000     20.9000     0.15968E-022
     -0.8000     21.0000     0.69689E-023
     -0.8000     21.1000     0.30229E-023
     -0.8000     21.2000     0.13033E-023
     -0.8000     21.3000     0.55852E-024
     -0.8000     21.4000     0.23790E-024
     -0.8000     21.5000     0.10072E-024
     -0.8000     21.6000     0.42388E-025
     -0.8000     21.7000     0.17732E-025
     -0.8000     21.8000     0.73733E-026
     -0.8000     21.9000     0.30477E-026
     -0.8000     22.0000     0.12523E-026
     -0.8000     22.1000     0.51149E-027
     -0.8000     22.2000     0.20769E-027
     -0.8000     22.3000     0.83831E-028
     -0.8000     22.4000     0.33638E-028
     -0.8000     22.5000     0.13419E-028
     -0.8000     22.6000     0.53215E-029
     -0.8000     22.7000     0.20980E-029
     -0.8000     22.8000     0.82234E-030
     -0.8000     22.9000     0.32045E-030
     -0.8000     23.0000     0.12415E-030
     -0.8000     23.1000     0.47817E-031
     -0.8000     23.2000     0.18311E-031
     -0.8000     23.3000     0.69717E-032
     -0.8000     23.4000     0.26391E-032
     -0.8000     23.5000     0.99325E-033
     -0.8000     23.6000     0.37168E-033
     -0.8000     23.7000     0.13829E-033
     -0.8000     23.8000     0.51159E-034
     -0.8000     23.9000     0.18818E-034
     -0.8000     24.0000     0.68825E-035
     -0.8000     24.1000     0.25029E-035
     -0.8000     24.2000     0.90506E-036
     -0.8000     24.3000     0.32542E-036
     -0.8000     24.4000     0.11635E-036
     -0.8000     24.5000     0.41362E-037
     -0.8000     24.6000     0.14622E-037
     -0.8000     24.7000     0.51399E-038
     -0.8000     24.8000     0.17966E-038
     -0.8000     24.9000     0.62439E-039
     -0.8000     25.0000     0.21573E-039
     -0.8000     25.1000     0.74062E-040
     -0.8000     25.2000     0.25224E-040
     -0.8000     25.3000     0.84837E-041
     -0.8000     25.4000     0.27784E-041
     -0.8000     25.5000     0.84769E-042
     -0.8000     25.6000     0.00000E+000
 
     -0.7000    -25.6000     0.00000E+000
     -0.7000    -25.5000     0.46505E-042
     -0.7000    -25.4000     0.24660E-041
     -0.7000    -25.3000     0.85816E-041
     -0.7000    -25.2000     0.26598E-040
     -0.7000    -25.1000     0.79185E-040
     -0.7000    -25.0000     0.23174E-039
     -0.7000    -24.9000     0.67180E-039
     -0.7000    -24.8000     0.19340E-038
     -0.7000    -24.7000     0.55341E-038
     -0.7000    -24.6000     0.15744E-037
     -0.7000    -24.5000     0.44537E-037
     -0.7000    -24.4000     0.12528E-036
     -0.7000    -24.3000     0.35039E-036
     -0.7000    -24.2000     0.97449E-036
     -0.7000    -24.1000     0.26949E-035
     -0.7000    -24.0000     0.74102E-035
     -0.7000    -23.9000     0.20260E-034
     -0.7000    -23.8000     0.55080E-034
     -0.7000    -23.7000     0.14888E-033
     -0.7000    -23.6000     0.40014E-033
     -0.7000    -23.5000     0.10693E-032
     -0.7000    -23.4000     0.28410E-032
     -0.7000    -23.3000     0.75050E-032
     -0.7000    -23.2000     0.19711E-031
     -0.7000    -23.1000     0.51472E-031
     -0.7000    -23.0000     0.13363E-030
     -0.7000    -22.9000     0.34492E-030
     -0.7000    -22.8000     0.88513E-030
     -0.7000    -22.7000     0.22582E-029
     -0.7000    -22.6000     0.57275E-029
     -0.7000    -22.5000     0.14442E-028
     -0.7000    -22.4000     0.36203E-028
     -0.7000    -22.3000     0.90218E-028
     -0.7000    -22.2000     0.22350E-027
     -0.7000    -22.1000     0.55043E-027
     -0.7000    -22.0000     0.13475E-026
     -0.7000    -21.9000     0.32795E-026
     -0.7000    -21.8000     0.79337E-026
     -0.7000    -21.7000     0.19079E-025
     -0.7000    -21.6000     0.45606E-025
     -0.7000    -21.5000     0.10836E-024
     -0.7000    -21.4000     0.25594E-024
     -0.7000    -21.3000     0.60084E-024
     -0.7000    -21.2000     0.14020E-023
     -0.7000    -21.1000     0.32518E-023
     -0.7000    -21.0000     0.74960E-023
     -0.7000    -20.9000     0.17175E-022
     -0.7000    -20.8000     0.39111E-022
     -0.7000    -20.7000     0.88518E-022
     -0.7000    -20.6000     0.19911E-021
     -0.7000    -20.5000     0.44511E-021
     -0.7000    -20.4000     0.98890E-021
     -0.7000    -20.3000     0.21834E-020
     -0.7000    -20.2000     0.47908E-020
     -0.7000    -20.1000     0.10446E-019
     -0.7000    -20.0000     0.22636E-019
     -0.7000    -19.9000     0.48740E-019
     -0.7000    -19.8000     0.10429E-018
     -0.7000    -19.7000     0.22173E-018
     -0.7000    -19.6000     0.46844E-018
     -0.7000    -19.5000     0.98335E-018
     -0.7000    -19.4000     0.20510E-017
     -0.7000    -19.3000     0.42506E-017
     -0.7000    -19.2000     0.87521E-017
     -0.7000    -19.1000     0.17904E-016
     -0.7000    -19.0000     0.36390E-016
     -0.7000    -18.9000     0.73478E-016
     -0.7000    -18.8000     0.14740E-015
     -0.7000    -18.7000     0.29373E-015
     -0.7000    -18.6000     0.58148E-015
     -0.7000    -18.5000     0.11435E-014
     -0.7000    -18.4000     0.22337E-014
     -0.7000    -18.3000     0.43342E-014
     -0.7000    -18.2000     0.83533E-014
     -0.7000    -18.1000     0.15991E-013
     -0.7000    -18.0000     0.30403E-013
     -0.7000    -17.9000     0.57411E-013
     -0.7000    -17.8000     0.10767E-012
     -0.7000    -17.7000     0.20053E-012
     -0.7000    -17.6000     0.37089E-012
     -0.7000    -17.5000     0.68120E-012
     -0.7000    -17.4000     0.12424E-011
     -0.7000    -17.3000     0.22499E-011
     -0.7000    -17.2000     0.40456E-011
     -0.7000    -17.1000     0.72226E-011
     -0.7000    -17.0000     0.12802E-010
     -0.7000    -16.9000     0.22528E-010
     -0.7000    -16.8000     0.39355E-010
     -0.7000    -16.7000     0.68247E-010
     -0.7000    -16.6000     0.11748E-009
     -0.7000    -16.5000     0.20073E-009
     -0.7000    -16.4000     0.34040E-009
     -0.7000    -16.3000     0.57293E-009
     -0.7000    -16.2000     0.95699E-009
     -0.7000    -16.1000     0.15863E-008
     -0.7000    -16.0000     0.26092E-008
     -0.7000    -15.9000     0.42584E-008
     -0.7000    -15.8000     0.68956E-008
     -0.7000    -15.7000     0.11078E-007
     -0.7000    -15.6000     0.17655E-007
     -0.7000    -15.5000     0.27911E-007
     -0.7000    -15.4000     0.43768E-007
     -0.7000    -15.3000     0.68070E-007
     -0.7000    -15.2000     0.10499E-006
     -0.7000    -15.1000     0.16059E-006
     -0.7000    -15.0000     0.24356E-006
     -0.7000    -14.9000     0.36624E-006
     -0.7000    -14.8000     0.54599E-006
     -0.7000    -14.7000     0.80686E-006
     -0.7000    -14.6000     0.11819E-005
     -0.7000    -14.5000     0.17158E-005
     -0.7000    -14.4000     0.24685E-005
     -0.7000    -14.3000     0.35192E-005
     -0.7000    -14.2000     0.49708E-005
     -0.7000    -14.1000     0.69559E-005
     -0.7000    -14.0000     0.96422E-005
     -0.7000    -13.9000     0.13239E-004
     -0.7000    -13.8000     0.18002E-004
     -0.7000    -13.7000     0.24242E-004
     -0.7000    -13.6000     0.32326E-004
     -0.7000    -13.5000     0.42679E-004
     -0.7000    -13.4000     0.55788E-004
     -0.7000    -13.3000     0.72194E-004
     -0.7000    -13.2000     0.92485E-004
     -0.7000    -13.1000     0.11728E-003
     -0.7000    -13.0000     0.14723E-003
     -0.7000    -12.9000     0.18297E-003
     -0.7000    -12.8000     0.22509E-003
     -0.7000    -12.7000     0.27414E-003
     -0.7000    -12.6000     0.33058E-003
     -0.7000    -12.5000     0.39475E-003
     -0.7000    -12.4000     0.46684E-003
     -0.7000    -12.3000     0.54688E-003
     -0.7000    -12.2000     0.63473E-003
     -0.7000    -12.1000     0.73009E-003
     -0.7000    -12.0000     0.83246E-003
     -0.7000    -11.9000     0.94122E-003
     -0.7000    -11.8000     0.10556E-002
     -0.7000    -11.7000     0.11747E-002
     -0.7000    -11.6000     0.12977E-002
     -0.7000    -11.5000     0.14236E-002
     -0.7000    -11.4000     0.15513E-002
     -0.7000    -11.3000     0.16801E-002
     -0.7000    -11.2000     0.18091E-002
     -0.7000    -11.1000     0.19375E-002
     -0.7000    -11.0000     0.20646E-002
     -0.7000    -10.9000     0.21898E-002
     -0.7000    -10.8000     0.23128E-002
     -0.7000    -10.7000     0.24332E-002
     -0.7000    -10.6000     0.25507E-002
     -0.7000    -10.5000     0.26653E-002
     -0.7000    -10.4000     0.27767E-002
     -0.7000    -10.3000     0.28851E-002
     -0.7000    -10.2000     0.29904E-002
     -0.7000    -10.1000     0.30927E-002
     -0.7000    -10.0000     0.31923E-002
     -0.7000     -9.9000     0.32892E-002
     -0.7000     -9.8000     0.33835E-002
     -0.7000     -9.7000     0.34755E-002
     -0.7000     -9.6000     0.35653E-002
     -0.7000     -9.5000     0.36530E-002
     -0.7000     -9.4000     0.37389E-002
     -0.7000     -9.3000     0.38229E-002
     -0.7000     -9.2000     0.39054E-002
     -0.7000     -9.1000     0.39863E-002
     -0.7000     -9.0000     0.40658E-002
     -0.7000     -8.9000     0.41440E-002
     -0.7000     -8.8000     0.42210E-002
     -0.7000     -8.7000     0.42967E-002
     -0.7000     -8.6000     0.43713E-002
     -0.7000     -8.5000     0.44449E-002
     -0.7000     -8.4000     0.45174E-002
     -0.7000     -8.3000     0.45889E-002
     -0.7000     -8.2000     0.46594E-002
     -0.7000     -8.1000     0.47289E-002
     -0.7000     -8.0000     0.47975E-002
     -0.7000     -7.9000     0.48652E-002
     -0.7000     -7.8000     0.49320E-002
     -0.7000     -7.7000     0.49978E-002
     -0.7000     -7.6000     0.50628E-002
     -0.7000     -7.5000     0.51268E-002
     -0.7000     -7.4000     0.51900E-002
     -0.7000     -7.3000     0.52523E-002
     -0.7000     -7.2000     0.53137E-002
     -0.7000     -7.1000     0.53742E-002
     -0.7000     -7.0000     0.54338E-002
     -0.7000     -6.9000     0.54925E-002
     -0.7000     -6.8000     0.55504E-002
     -0.7000     -6.7000     0.56074E-002
     -0.7000     -6.6000     0.56635E-002
     -0.7000     -6.5000     0.57188E-002
     -0.7000     -6.4000     0.57731E-002
     -0.7000     -6.3000     0.58266E-002
     -0.7000     -6.2000     0.58793E-002
     -0.7000     -6.1000     0.59310E-002
     -0.7000     -6.0000     0.59819E-002
     -0.7000     -5.9000     0.60320E-002
     -0.7000     -5.8000     0.60811E-002
     -0.7000     -5.7000     0.61294E-002
     -0.7000     -5.6000     0.61769E-002
     -0.7000     -5.5000     0.62234E-002
     -0.7000     -5.4000     0.62692E-002
     -0.7000     -5.3000     0.63140E-002
     -0.7000     -5.2000     0.63580E-002
     -0.7000     -5.1000     0.64012E-002
     -0.7000     -5.0000     0.64435E-002
     -0.7000     -4.9000     0.64849E-002
     -0.7000     -4.8000     0.65255E-002
     -0.7000     -4.7000     0.65652E-002
     -0.7000     -4.6000     0.66041E-002
     -0.7000     -4.5000     0.66421E-002
     -0.7000     -4.4000     0.66793E-002
     -0.7000     -4.3000     0.67156E-002
     -0.7000     -4.2000     0.67511E-002
     -0.7000     -4.1000     0.67857E-002
     -0.7000     -4.0000     0.68195E-002
     -0.7000     -3.9000     0.68525E-002
     -0.7000     -3.8000     0.68846E-002
     -0.7000     -3.7000     0.69158E-002
     -0.7000     -3.6000     0.69463E-002
     -0.7000     -3.5000     0.69758E-002
     -0.7000     -3.4000     0.70046E-002
     -0.7000     -3.3000     0.70325E-002
     -0.7000     -3.2000     0.70595E-002
     -0.7000     -3.1000     0.70858E-002
     -0.7000     -3.0000     0.71111E-002
     -0.7000     -2.9000     0.71357E-002
     -0.7000     -2.8000     0.71594E-002
     -0.7000     -2.7000     0.71823E-002
     -0.7000     -2.6000     0.72043E-002
     -0.7000     -2.5000     0.72255E-002
     -0.7000     -2.4000     0.72459E-002
     -0.7000     -2.3000     0.72654E-002
     -0.7000     -2.2000     0.72841E-002
     -0.7000     -2.1000     0.73020E-002
     -0.7000     -2.0000     0.73190E-002
     -0.7000     -1.9000     0.73352E-002
     -0.7000     -1.8000     0.73505E-002
     -0.7000     -1.7000     0.73651E-002
     -0.7000     -1.6000     0.73788E-002
     -0.7000     -1.5000     0.73916E-002
     -0.7000     -1.4000     0.74037E-002
     -0.7000     -1.3000     0.74149E-002
     -0.7000     -1.2000     0.74253E-002
     -0.7000     -1.1000     0.74348E-002
     -0.7000     -1.0000     0.74435E-002
     -0.7000     -0.9000     0.74514E-002
     -0.7000     -0.8000     0.74585E-002
     -0.7000     -0.7000     0.74647E-002
     -0.7000     -0.6000     0.74701E-002
     -0.7000     -0.5000     0.74746E-002
     -0.7000     -0.4000     0.74784E-002
     -0.7000     -0.3000     0.74813E-002
     -0.7000     -0.2000     0.74833E-002
     -0.7000     -0.1000     0.74846E-002
     -0.7000      0.0000     0.74850E-002
     -0.7000      0.1000     0.74846E-002
     -0.7000      0.2000     0.74833E-002
     -0.7000      0.3000     0.74813E-002
     -0.7000      0.4000     0.74784E-002
     -0.7000      0.5000     0.74746E-002
     -0.7000      0.6000     0.74701E-002
     -0.7000      0.7000     0.74647E-002
     -0.7000      0.8000     0.74585E-002
     -0.7000      0.9000     0.74514E-002
     -0.7000      1.0000     0.74435E-002
     -0.7000      1.1000     0.74348E-002
     -0.7000      1.2000     0.74253E-002
     -0.7000      1.3000     0.74149E-002
     -0.7000      1.4000     0.74037E-002
     -0.7000      1.5000     0.73916E-002
     -0.7000      1.6000     0.73788E-002
     -0.7000      1.7000     0.73651E-002
     -0.7000      1.8000     0.73505E-002
     -0.7000      1.9000     0.73352E-002
     -0.7000      2.0000     0.73190E-002
     -0.7000      2.1000     0.73020E-002
     -0.7000      2.2000     0.72841E-002
     -0.7000      2.3000     0.72654E-002
     -0.7000      2.4000     0.72459E-002
     -0.7000      2.5000     0.72255E-002
     -0.7000      2.6000     0.72043E-002
     -0.7000      2.7000     0.71823E-002
     -0.7000      2.8000     0.71594E-002
     -0.7000      2.9000     0.71357E-002
     -0.7000      3.0000     0.71111E-002
     -0.7000      3.1000     0.70858E-002
     -0.7000      3.2000     0.70595E-002
     -0.7000      3.3000     0.70325E-002
     -0.7000      3.4000     0.70046E-002
     -0.7000      3.5000     0.69758E-002
     -0.7000      3.6000     0.69463E-002
     -0.7000      3.7000     0.69158E-002
     -0.7000      3.8000     0.68846E-002
     -0.7000      3.9000     0.68525E-002
     -0.7000      4.0000     0.68195E-002
     -0.7000      4.1000     0.67857E-002
     -0.7000      4.2000     0.67511E-002
     -0.7000      4.3000     0.67156E-002
     -0.7000      4.4000     0.66793E-002
     -0.7000      4.5000     0.66421E-002
     -0.7000      4.6000     0.66041E-002
     -0.7000      4.7000     0.65652E-002
     -0.7000      4.8000     0.65255E-002
     -0.7000      4.9000     0.64849E-002
     -0.7000      5.0000     0.64435E-002
     -0.7000      5.1000     0.64012E-002
     -0.7000      5.2000     0.63580E-002
     -0.7000      5.3000     0.63140E-002
     -0.7000      5.4000     0.62692E-002
     -0.7000      5.5000     0.62234E-002
     -0.7000      5.6000     0.61769E-002
     -0.7000      5.7000     0.61294E-002
     -0.7000      5.8000     0.60811E-002
     -0.7000      5.9000     0.60320E-002
     -0.7000      6.0000     0.59819E-002
     -0.7000      6.1000     0.59310E-002
     -0.7000      6.2000     0.58793E-002
     -0.7000      6.3000     0.58266E-002
     -0.7000      6.4000     0.57731E-002
     -0.7000      6.5000     0.57188E-002
     -0.7000      6.6000     0.56635E-002
     -0.7000      6.7000     0.56074E-002
     -0.7000      6.8000     0.55504E-002
     -0.7000      6.9000     0.54925E-002
     -0.7000      7.0000     0.54338E-002
     -0.7000      7.1000     0.53742E-002
     -0.7000      7.2000     0.53137E-002
     -0.7000      7.3000     0.52523E-002
     -0.7000      7.4000     0.51900E-002
     -0.7000      7.5000     0.51268E-002
     -0.7000      7.6000     0.50628E-002
     -0.7000      7.7000     0.49978E-002
     -0.7000      7.8000     0.49320E-002
     -0.7000      7.9000     0.48652E-002
     -0.7000      8.0000     0.47975E-002
     -0.7000      8.1000     0.47289E-002
     -0.7000      8.2000     0.46594E-002
     -0.7000      8.3000     0.45889E-002
     -0.7000      8.4000     0.45174E-002
     -0.7000      8.5000     0.44449E-002
     -0.7000      8.6000     0.43713E-002
     -0.7000      8.7000     0.42967E-002
     -0.7000      8.8000     0.42210E-002
     -0.7000      8.9000     0.41440E-002
     -0.7000      9.0000     0.40658E-002
     -0.7000      9.1000     0.39863E-002
     -0.7000      9.2000     0.39054E-002
     -0.7000      9.3000     0.38229E-002
     -0.7000      9.4000     0.37389E-002
     -0.7000      9.5000     0.36530E-002
     -0.7000      9.6000     0.35653E-002
     -0.7000      9.7000     0.34755E-002
     -0.7000      9.8000     0.33835E-002
     -0.7000      9.9000     0.32892E-002
     -0.7000     10.0000     0.31923E-002
     -0.7000     10.1000     0.30927E-002
     -0.7000     10.2000     0.29904E-002
     -0.7000     10.3000     0.28851E-002
     -0.7000     10.4000     0.27767E-002
     -0.7000     10.5000     0.26653E-002
     -0.7000     10.6000     0.25507E-002
     -0.7000     10.7000     0.24332E-002
     -0.7000     10.8000     0.23128E-002
     -0.7000     10.9000     0.21898E-002
     -0.7000     11.0000     0.20646E-002
     -0.7000     11.1000     0.19375E-002
     -0.7000     11.2000     0.18091E-002
     -0.7000     11.3000     0.16801E-002
     -0.7000     11.4000     0.15513E-002
     -0.7000     11.5000     0.14236E-002
     -0.7000     11.6000     0.12977E-002
     -0.7000     11.7000     0.11747E-002
     -0.7000     11.8000     0.10556E-002
     -0.7000     11.9000     0.94122E-003
     -0.7000     12.0000     0.83246E-003
     -0.7000     12.1000     0.73009E-003
     -0.7000     12.2000     0.63473E-003
     -0.7000     12.3000     0.54688E-003
     -0.7000     12.4000     0.46684E-003
     -0.7000     12.5000     0.39475E-003
     -0.7000     12.6000     0.33058E-003
     -0.7000     12.7000     0.27414E-003
     -0.7000     12.8000     0.22509E-003
     -0.7000     12.9000     0.18297E-003
     -0.7000     13.0000     0.14723E-003
     -0.7000     13.1000     0.11728E-003
     -0.7000     13.2000     0.92485E-004
     -0.7000     13.3000     0.72194E-004
     -0.7000     13.4000     0.55788E-004
     -0.7000     13.5000     0.42679E-004
     -0.7000     13.6000     0.32326E-004
     -0.7000     13.7000     0.24242E-004
     -0.7000     13.8000     0.18002E-004
     -0.7000     13.9000     0.13239E-004
     -0.7000     14.0000     0.96422E-005
     -0.7000     14.1000     0.69559E-005
     -0.7000     14.2000     0.49708E-005
     -0.7000     14.3000     0.35192E-005
     -0.7000     14.4000     0.24685E-005
     -0.7000     14.5000     0.17158E-005
     -0.7000     14.6000     0.11819E-005
     -0.7000     14.7000     0.80686E-006
     -0.7000     14.8000     0.54599E-006
     -0.7000     14.9000     0.36624E-006
     -0.7000     15.0000     0.24356E-006
     -0.7000     15.1000     0.16059E-006
     -0.7000     15.2000     0.10499E-006
     -0.7000     15.3000     0.68070E-007
     -0.7000     15.4000     0.43768E-007
     -0.7000     15.5000     0.27911E-007
     -0.7000     15.6000     0.17655E-007
     -0.7000     15.7000     0.11078E-007
     -0.7000     15.8000     0.68956E-008
     -0.7000     15.9000     0.42584E-008
     -0.7000     16.0000     0.26092E-008
     -0.7000     16.1000     0.15863E-008
     -0.7000     16.2000     0.95699E-009
     -0.7000     16.3000     0.57293E-009
     -0.7000     16.4000     0.34040E-009
     -0.7000     16.5000     0.20073E-009
     -0.7000     16.6000     0.11748E-009
     -0.7000     16.7000     0.68247E-010
     -0.7000     16.8000     0.39355E-010
     -0.7000     16.9000     0.22528E-010
     -0.7000     17.0000     0.12802E-010
     -0.7000     17.1000     0.72226E-011
     -0.7000     17.2000     0.40456E-011
     -0.7000     17.3000     0.22499E-011
     -0.7000     17.4000     0.12424E-011
     -0.7000     17.5000     0.68120E-012
     -0.7000     17.6000     0.37089E-012
     -0.7000     17.7000     0.20053E-012
     -0.7000     17.8000     0.10767E-012
     -0.7000     17.9000     0.57411E-013
     -0.7000     18.0000     0.30403E-013
     -0.7000     18.1000     0.15991E-013
     -0.7000     18.2000     0.83533E-014
     -0.7000     18.3000     0.43342E-014
     -0.7000     18.4000     0.22337E-014
     -0.7000     18.5000     0.11435E-014
     -0.7000     18.6000     0.58148E-015
     -0.7000     18.7000     0.29373E-015
     -0.7000     18.8000     0.14740E-015
     -0.7000     18.9000     0.73478E-016
     -0.7000     19.0000     0.36390E-016
     -0.7000     19.1000     0.17904E-016
     -0.7000     19.2000     0.87521E-017
     -0.7000     19.3000     0.42506E-017
     -0.7000     19.4000     0.20510E-017
     -0.7000     19.5000     0.98335E-018
     -0.7000     19.6000     0.46844E-018
     -0.7000     19.7000     0.22173E-018
     -0.7000     19.8000     0.10429E-018
     -0.7000     19.9000     0.48740E-019
     -0.7000     20.0000     0.22636E-019
     -0.7000     20.1000     0.10446E-019
     -0.7000     20.2000     0.47908E-020
     -0.7000     20.3000     0.21834E-020
     -0.7000     20.4000     0.98890E-021
     -0.7000     20.5000     0.44511E-021
     -0.7000     20.6000     0.19911E-021
     -0.7000     20.7000     0.88518E-022
     -0.7000     20.8000     0.39111E-022
     -0.7000     20.9000     0.17175E-022
     -0.7000     21.0000     0.74960E-023
     -0.7000     21.1000     0.32518E-023
     -0.7000     21.2000     0.14020E-023
     -0.7000     21.3000     0.60084E-024
     -0.7000     21.4000     0.25594E-024
     -0.7000     21.5000     0.10836E-024
     -0.7000     21.6000     0.45606E-025
     -0.7000     21.7000     0.19079E-025
     -0.7000     21.8000     0.79337E-026
     -0.7000     21.9000     0.32795E-026
     -0.7000     22.0000     0.13475E-026
     -0.7000     22.1000     0.55043E-027
     -0.7000     22.2000     0.22350E-027
     -0.7000     22.3000     0.90218E-028
     -0.7000     22.4000     0.36203E-028
     -0.7000     22.5000     0.14442E-028
     -0.7000     22.6000     0.57275E-029
     -0.7000     22.7000     0.22582E-029
     -0.7000     22.8000     0.88513E-030
     -0.7000     22.9000     0.34492E-030
     -0.7000     23.0000     0.13363E-030
     -0.7000     23.1000     0.51472E-031
     -0.7000     23.2000     0.19711E-031
     -0.7000     23.3000     0.75050E-032
     -0.7000     23.4000     0.28410E-032
     -0.7000     23.5000     0.10693E-032
     -0.7000     23.6000     0.40014E-033
     -0.7000     23.7000     0.14888E-033
     -0.7000     23.8000     0.55080E-034
     -0.7000     23.9000     0.20260E-034
     -0.7000     24.0000     0.74102E-035
     -0.7000     24.1000     0.26949E-035
     -0.7000     24.2000     0.97450E-036
     -0.7000     24.3000     0.35039E-036
     -0.7000     24.4000     0.12528E-036
     -0.7000     24.5000     0.44538E-037
     -0.7000     24.6000     0.15745E-037
     -0.7000     24.7000     0.55347E-038
     -0.7000     24.8000     0.19346E-038
     -0.7000     24.9000     0.67238E-039
     -0.7000     25.0000     0.23232E-039
     -0.7000     25.1000     0.79757E-040
     -0.7000     25.2000     0.27164E-040
     -0.7000     25.3000     0.91363E-041
     -0.7000     25.4000     0.29922E-041
     -0.7000     25.5000     0.91292E-042
     -0.7000     25.6000     0.00000E+000
 
     -0.6000    -25.6000     0.00000E+000
     -0.6000    -25.5000     0.49591E-042
     -0.6000    -25.4000     0.26296E-041
     -0.6000    -25.3000     0.91509E-041
     -0.6000    -25.2000     0.28362E-040
     -0.6000    -25.1000     0.84435E-040
     -0.6000    -25.0000     0.24710E-039
     -0.6000    -24.9000     0.71633E-039
     -0.6000    -24.8000     0.20622E-038
     -0.6000    -24.7000     0.59007E-038
     -0.6000    -24.6000     0.16787E-037
     -0.6000    -24.5000     0.47486E-037
     -0.6000    -24.4000     0.13357E-036
     -0.6000    -24.3000     0.37358E-036
     -0.6000    -24.2000     0.10390E-035
     -0.6000    -24.1000     0.28731E-035
     -0.6000    -24.0000     0.79002E-035
     -0.6000    -23.9000     0.21600E-034
     -0.6000    -23.8000     0.58719E-034
     -0.6000    -23.7000     0.15872E-033
     -0.6000    -23.6000     0.42657E-033
     -0.6000    -23.5000     0.11399E-032
     -0.6000    -23.4000     0.30285E-032
     -0.6000    -23.3000     0.80001E-032
     -0.6000    -23.2000     0.21011E-031
     -0.6000    -23.1000     0.54866E-031
     -0.6000    -23.0000     0.14244E-030
     -0.6000    -22.9000     0.36765E-030
     -0.6000    -22.8000     0.94342E-030
     -0.6000    -22.7000     0.24068E-029
     -0.6000    -22.6000     0.61044E-029
     -0.6000    -22.5000     0.15392E-028
     -0.6000    -22.4000     0.38582E-028
     -0.6000    -22.3000     0.96146E-028
     -0.6000    -22.2000     0.23818E-027
     -0.6000    -22.1000     0.58656E-027
     -0.6000    -22.0000     0.14360E-026
     -0.6000    -21.9000     0.34945E-026
     -0.6000    -21.8000     0.84537E-026
     -0.6000    -21.7000     0.20329E-025
     -0.6000    -21.6000     0.48592E-025
     -0.6000    -21.5000     0.11546E-024
     -0.6000    -21.4000     0.27268E-024
     -0.6000    -21.3000     0.64012E-024
     -0.6000    -21.2000     0.14936E-023
     -0.6000    -21.1000     0.34640E-023
     -0.6000    -21.0000     0.79851E-023
     -0.6000    -20.9000     0.18295E-022
     -0.6000    -20.8000     0.41659E-022
     -0.6000    -20.7000     0.94281E-022
     -0.6000    -20.6000     0.21206E-021
     -0.6000    -20.5000     0.47404E-021
     -0.6000    -20.4000     0.10531E-020
     -0.6000    -20.3000     0.23251E-020
     -0.6000    -20.2000     0.51015E-020
     -0.6000    -20.1000     0.11123E-019
     -0.6000    -20.0000     0.24101E-019
     -0.6000    -19.9000     0.51892E-019
     -0.6000    -19.8000     0.11103E-018
     -0.6000    -19.7000     0.23604E-018
     -0.6000    -19.6000     0.49865E-018
     -0.6000    -19.5000     0.10467E-017
     -0.6000    -19.4000     0.21830E-017
     -0.6000    -19.3000     0.45238E-017
     -0.6000    -19.2000     0.93140E-017
     -0.6000    -19.1000     0.19052E-016
     -0.6000    -19.0000     0.38720E-016
     -0.6000    -18.9000     0.78178E-016
     -0.6000    -18.8000     0.15681E-015
     -0.6000    -18.7000     0.31247E-015
     -0.6000    -18.6000     0.61852E-015
     -0.6000    -18.5000     0.12162E-014
     -0.6000    -18.4000     0.23756E-014
     -0.6000    -18.3000     0.46090E-014
     -0.6000    -18.2000     0.88820E-014
     -0.6000    -18.1000     0.17001E-013
     -0.6000    -18.0000     0.32321E-013
     -0.6000    -17.9000     0.61025E-013
     -0.6000    -17.8000     0.11443E-012
     -0.6000    -17.7000     0.21310E-012
     -0.6000    -17.6000     0.39409E-012
     -0.6000    -17.5000     0.72373E-012
     -0.6000    -17.4000     0.13198E-011
     -0.6000    -17.3000     0.23897E-011
     -0.6000    -17.2000     0.42964E-011
     -0.6000    -17.1000     0.76692E-011
     -0.6000    -17.0000     0.13591E-010
     -0.6000    -16.9000     0.23913E-010
     -0.6000    -16.8000     0.41767E-010
     -0.6000    -16.7000     0.72417E-010
     -0.6000    -16.6000     0.12463E-009
     -0.6000    -16.5000     0.21291E-009
     -0.6000    -16.4000     0.36099E-009
     -0.6000    -16.3000     0.60745E-009
     -0.6000    -16.2000     0.10144E-008
     -0.6000    -16.1000     0.16811E-008
     -0.6000    -16.0000     0.27645E-008
     -0.6000    -15.9000     0.45106E-008
     -0.6000    -15.8000     0.73021E-008
     -0.6000    -15.7000     0.11728E-007
     -0.6000    -15.6000     0.18685E-007
     -0.6000    -15.5000     0.29530E-007
     -0.6000    -15.4000     0.46292E-007
     -0.6000    -15.3000     0.71971E-007
     -0.6000    -15.2000     0.11097E-006
     -0.6000    -15.1000     0.16967E-006
     -0.6000    -15.0000     0.25722E-006
     -0.6000    -14.9000     0.38663E-006
     -0.6000    -14.8000     0.57612E-006
     -0.6000    -14.7000     0.85100E-006
     -0.6000    -14.6000     0.12459E-005
     -0.6000    -14.5000     0.18079E-005
     -0.6000    -14.4000     0.25995E-005
     -0.6000    -14.3000     0.37038E-005
     -0.6000    -14.2000     0.52284E-005
     -0.6000    -14.1000     0.73117E-005
     -0.6000    -14.0000     0.10129E-004
     -0.6000    -13.9000     0.13897E-004
     -0.6000    -13.8000     0.18883E-004
     -0.6000    -13.7000     0.25408E-004
     -0.6000    -13.6000     0.33852E-004
     -0.6000    -13.5000     0.44655E-004
     -0.6000    -13.4000     0.58317E-004
     -0.6000    -13.3000     0.75394E-004
     -0.6000    -13.2000     0.96488E-004
     -0.6000    -13.1000     0.12223E-003
     -0.6000    -13.0000     0.15328E-003
     -0.6000    -12.9000     0.19027E-003
     -0.6000    -12.8000     0.23380E-003
     -0.6000    -12.7000     0.28441E-003
     -0.6000    -12.6000     0.34254E-003
     -0.6000    -12.5000     0.40851E-003
     -0.6000    -12.4000     0.48250E-003
     -0.6000    -12.3000     0.56449E-003
     -0.6000    -12.2000     0.65432E-003
     -0.6000    -12.1000     0.75163E-003
     -0.6000    -12.0000     0.85591E-003
     -0.6000    -11.9000     0.96647E-003
     -0.6000    -11.8000     0.10825E-002
     -0.6000    -11.7000     0.12032E-002
     -0.6000    -11.6000     0.13275E-002
     -0.6000    -11.5000     0.14544E-002
     -0.6000    -11.4000     0.15831E-002
     -0.6000    -11.3000     0.17126E-002
     -0.6000    -11.2000     0.18420E-002
     -0.6000    -11.1000     0.19707E-002
     -0.6000    -11.0000     0.20978E-002
     -0.6000    -10.9000     0.22230E-002
     -0.6000    -10.8000     0.23458E-002
     -0.6000    -10.7000     0.24659E-002
     -0.6000    -10.6000     0.25830E-002
     -0.6000    -10.5000     0.26970E-002
     -0.6000    -10.4000     0.28078E-002
     -0.6000    -10.3000     0.29156E-002
     -0.6000    -10.2000     0.30203E-002
     -0.6000    -10.1000     0.31220E-002
     -0.6000    -10.0000     0.32210E-002
     -0.6000     -9.9000     0.33172E-002
     -0.6000     -9.8000     0.34110E-002
     -0.6000     -9.7000     0.35025E-002
     -0.6000     -9.6000     0.35918E-002
     -0.6000     -9.5000     0.36790E-002
     -0.6000     -9.4000     0.37645E-002
     -0.6000     -9.3000     0.38482E-002
     -0.6000     -9.2000     0.39303E-002
     -0.6000     -9.1000     0.40109E-002
     -0.6000     -9.0000     0.40901E-002
     -0.6000     -8.9000     0.41681E-002
     -0.6000     -8.8000     0.42448E-002
     -0.6000     -8.7000     0.43204E-002
     -0.6000     -8.6000     0.43948E-002
     -0.6000     -8.5000     0.44683E-002
     -0.6000     -8.4000     0.45406E-002
     -0.6000     -8.3000     0.46120E-002
     -0.6000     -8.2000     0.46825E-002
     -0.6000     -8.1000     0.47519E-002
     -0.6000     -8.0000     0.48205E-002
     -0.6000     -7.9000     0.48881E-002
     -0.6000     -7.8000     0.49549E-002
     -0.6000     -7.7000     0.50207E-002
     -0.6000     -7.6000     0.50856E-002
     -0.6000     -7.5000     0.51496E-002
     -0.6000     -7.4000     0.52128E-002
     -0.6000     -7.3000     0.52750E-002
     -0.6000     -7.2000     0.53364E-002
     -0.6000     -7.1000     0.53969E-002
     -0.6000     -7.0000     0.54565E-002
     -0.6000     -6.9000     0.55153E-002
     -0.6000     -6.8000     0.55731E-002
     -0.6000     -6.7000     0.56301E-002
     -0.6000     -6.6000     0.56862E-002
     -0.6000     -6.5000     0.57415E-002
     -0.6000     -6.4000     0.57959E-002
     -0.6000     -6.3000     0.58493E-002
     -0.6000     -6.2000     0.59020E-002
     -0.6000     -6.1000     0.59537E-002
     -0.6000     -6.0000     0.60046E-002
     -0.6000     -5.9000     0.60546E-002
     -0.6000     -5.8000     0.61038E-002
     -0.6000     -5.7000     0.61521E-002
     -0.6000     -5.6000     0.61995E-002
     -0.6000     -5.5000     0.62461E-002
     -0.6000     -5.4000     0.62918E-002
     -0.6000     -5.3000     0.63366E-002
     -0.6000     -5.2000     0.63806E-002
     -0.6000     -5.1000     0.64238E-002
     -0.6000     -5.0000     0.64661E-002
     -0.6000     -4.9000     0.65075E-002
     -0.6000     -4.8000     0.65481E-002
     -0.6000     -4.7000     0.65878E-002
     -0.6000     -4.6000     0.66266E-002
     -0.6000     -4.5000     0.66647E-002
     -0.6000     -4.4000     0.67018E-002
     -0.6000     -4.3000     0.67382E-002
     -0.6000     -4.2000     0.67736E-002
     -0.6000     -4.1000     0.68083E-002
     -0.6000     -4.0000     0.68420E-002
     -0.6000     -3.9000     0.68750E-002
     -0.6000     -3.8000     0.69071E-002
     -0.6000     -3.7000     0.69383E-002
     -0.6000     -3.6000     0.69688E-002
     -0.6000     -3.5000     0.69983E-002
     -0.6000     -3.4000     0.70271E-002
     -0.6000     -3.3000     0.70550E-002
     -0.6000     -3.2000     0.70820E-002
     -0.6000     -3.1000     0.71082E-002
     -0.6000     -3.0000     0.71336E-002
     -0.6000     -2.9000     0.71581E-002
     -0.6000     -2.8000     0.71818E-002
     -0.6000     -2.7000     0.72047E-002
     -0.6000     -2.6000     0.72267E-002
     -0.6000     -2.5000     0.72479E-002
     -0.6000     -2.4000     0.72683E-002
     -0.6000     -2.3000     0.72878E-002
     -0.6000     -2.2000     0.73065E-002
     -0.6000     -2.1000     0.73244E-002
     -0.6000     -2.0000     0.73414E-002
     -0.6000     -1.9000     0.73576E-002
     -0.6000     -1.8000     0.73729E-002
     -0.6000     -1.7000     0.73875E-002
     -0.6000     -1.6000     0.74012E-002
     -0.6000     -1.5000     0.74140E-002
     -0.6000     -1.4000     0.74261E-002
     -0.6000     -1.3000     0.74373E-002
     -0.6000     -1.2000     0.74476E-002
     -0.6000     -1.1000     0.74572E-002
     -0.6000     -1.0000     0.74659E-002
     -0.6000     -0.9000     0.74738E-002
     -0.6000     -0.8000     0.74808E-002
     -0.6000     -0.7000     0.74870E-002
     -0.6000     -0.6000     0.74924E-002
     -0.6000     -0.5000     0.74970E-002
     -0.6000     -0.4000     0.75007E-002
     -0.6000     -0.3000     0.75036E-002
     -0.6000     -0.2000     0.75057E-002
     -0.6000     -0.1000     0.75070E-002
     -0.6000      0.0000     0.75074E-002
     -0.6000      0.1000     0.75070E-002
     -0.6000      0.2000     0.75057E-002
     -0.6000      0.3000     0.75036E-002
     -0.6000      0.4000     0.75007E-002
     -0.6000      0.5000     0.74970E-002
     -0.6000      0.6000     0.74924E-002
     -0.6000      0.7000     0.74870E-002
     -0.6000      0.8000     0.74808E-002
     -0.6000      0.9000     0.74738E-002
     -0.6000      1.0000     0.74659E-002
     -0.6000      1.1000     0.74572E-002
     -0.6000      1.2000     0.74476E-002
     -0.6000      1.3000     0.74373E-002
     -0.6000      1.4000     0.74261E-002
     -0.6000      1.5000     0.74140E-002
     -0.6000      1.6000     0.74012E-002
     -0.6000      1.7000     0.73875E-002
     -0.6000      1.8000     0.73729E-002
     -0.6000      1.9000     0.73576E-002
     -0.6000      2.0000     0.73414E-002
     -0.6000      2.1000     0.73244E-002
     -0.6000      2.2000     0.73065E-002
     -0.6000      2.3000     0.72878E-002
     -0.6000      2.4000     0.72683E-002
     -0.6000      2.5000     0.72479E-002
     -0.6000      2.6000     0.72267E-002
     -0.6000      2.7000     0.72047E-002
     -0.6000      2.8000     0.71818E-002
     -0.6000      2.9000     0.71581E-002
     -0.6000      3.0000     0.71336E-002
     -0.6000      3.1000     0.71082E-002
     -0.6000      3.2000     0.70820E-002
     -0.6000      3.3000     0.70550E-002
     -0.6000      3.4000     0.70271E-002
     -0.6000      3.5000     0.69983E-002
     -0.6000      3.6000     0.69688E-002
     -0.6000      3.7000     0.69383E-002
     -0.6000      3.8000     0.69071E-002
     -0.6000      3.9000     0.68750E-002
     -0.6000      4.0000     0.68420E-002
     -0.6000      4.1000     0.68083E-002
     -0.6000      4.2000     0.67736E-002
     -0.6000      4.3000     0.67382E-002
     -0.6000      4.4000     0.67018E-002
     -0.6000      4.5000     0.66647E-002
     -0.6000      4.6000     0.66266E-002
     -0.6000      4.7000     0.65878E-002
     -0.6000      4.8000     0.65481E-002
     -0.6000      4.9000     0.65075E-002
     -0.6000      5.0000     0.64661E-002
     -0.6000      5.1000     0.64238E-002
     -0.6000      5.2000     0.63806E-002
     -0.6000      5.3000     0.63366E-002
     -0.6000      5.4000     0.62918E-002
     -0.6000      5.5000     0.62461E-002
     -0.6000      5.6000     0.61995E-002
     -0.6000      5.7000     0.61521E-002
     -0.6000      5.8000     0.61038E-002
     -0.6000      5.9000     0.60546E-002
     -0.6000      6.0000     0.60046E-002
     -0.6000      6.1000     0.59537E-002
     -0.6000      6.2000     0.59020E-002
     -0.6000      6.3000     0.58493E-002
     -0.6000      6.4000     0.57959E-002
     -0.6000      6.5000     0.57415E-002
     -0.6000      6.6000     0.56862E-002
     -0.6000      6.7000     0.56301E-002
     -0.6000      6.8000     0.55731E-002
     -0.6000      6.9000     0.55153E-002
     -0.6000      7.0000     0.54565E-002
     -0.6000      7.1000     0.53969E-002
     -0.6000      7.2000     0.53364E-002
     -0.6000      7.3000     0.52750E-002
     -0.6000      7.4000     0.52128E-002
     -0.6000      7.5000     0.51496E-002
     -0.6000      7.6000     0.50856E-002
     -0.6000      7.7000     0.50207E-002
     -0.6000      7.8000     0.49549E-002
     -0.6000      7.9000     0.48881E-002
     -0.6000      8.0000     0.48205E-002
     -0.6000      8.1000     0.47519E-002
     -0.6000      8.2000     0.46825E-002
     -0.6000      8.3000     0.46120E-002
     -0.6000      8.4000     0.45406E-002
     -0.6000      8.5000     0.44683E-002
     -0.6000      8.6000     0.43948E-002
     -0.6000      8.7000     0.43204E-002
     -0.6000      8.8000     0.42448E-002
     -0.6000      8.9000     0.41681E-002
     -0.6000      9.0000     0.40901E-002
     -0.6000      9.1000     0.40109E-002
     -0.6000      9.2000     0.39303E-002
     -0.6000      9.3000     0.38482E-002
     -0.6000      9.4000     0.37645E-002
     -0.6000      9.5000     0.36790E-002
     -0.6000      9.6000     0.35918E-002
     -0.6000      9.7000     0.35025E-002
     -0.6000      9.8000     0.34110E-002
     -0.6000      9.9000     0.33172E-002
     -0.6000     10.0000     0.32210E-002
     -0.6000     10.1000     0.31220E-002
     -0.6000     10.2000     0.30203E-002
     -0.6000     10.3000     0.29156E-002
     -0.6000     10.4000     0.28078E-002
     -0.6000     10.5000     0.26970E-002
     -0.6000     10.6000     0.25830E-002
     -0.6000     10.7000     0.24659E-002
     -0.6000     10.8000     0.23458E-002
     -0.6000     10.9000     0.22230E-002
     -0.6000     11.0000     0.20978E-002
     -0.6000     11.1000     0.19707E-002
     -0.6000     11.2000     0.18420E-002
     -0.6000     11.3000     0.17126E-002
     -0.6000     11.4000     0.15831E-002
     -0.6000     11.5000     0.14544E-002
     -0.6000     11.6000     0.13275E-002
     -0.6000     11.7000     0.12032E-002
     -0.6000     11.8000     0.10825E-002
     -0.6000     11.9000     0.96647E-003
     -0.6000     12.0000     0.85591E-003
     -0.6000     12.1000     0.75163E-003
     -0.6000     12.2000     0.65432E-003
     -0.6000     12.3000     0.56449E-003
     -0.6000     12.4000     0.48250E-003
     -0.6000     12.5000     0.40851E-003
     -0.6000     12.6000     0.34254E-003
     -0.6000     12.7000     0.28441E-003
     -0.6000     12.8000     0.23380E-003
     -0.6000     12.9000     0.19027E-003
     -0.6000     13.0000     0.15328E-003
     -0.6000     13.1000     0.12223E-003
     -0.6000     13.2000     0.96488E-004
     -0.6000     13.3000     0.75394E-004
     -0.6000     13.4000     0.58317E-004
     -0.6000     13.5000     0.44655E-004
     -0.6000     13.6000     0.33852E-004
     -0.6000     13.7000     0.25408E-004
     -0.6000     13.8000     0.18883E-004
     -0.6000     13.9000     0.13897E-004
     -0.6000     14.0000     0.10129E-004
     -0.6000     14.1000     0.73117E-005
     -0.6000     14.2000     0.52284E-005
     -0.6000     14.3000     0.37038E-005
     -0.6000     14.4000     0.25995E-005
     -0.6000     14.5000     0.18079E-005
     -0.6000     14.6000     0.12459E-005
     -0.6000     14.7000     0.85100E-006
     -0.6000     14.8000     0.57612E-006
     -0.6000     14.9000     0.38663E-006
     -0.6000     15.0000     0.25722E-006
     -0.6000     15.1000     0.16967E-006
     -0.6000     15.2000     0.11097E-006
     -0.6000     15.3000     0.71971E-007
     -0.6000     15.4000     0.46292E-007
     -0.6000     15.5000     0.29530E-007
     -0.6000     15.6000     0.18685E-007
     -0.6000     15.7000     0.11728E-007
     -0.6000     15.8000     0.73021E-008
     -0.6000     15.9000     0.45106E-008
     -0.6000     16.0000     0.27645E-008
     -0.6000     16.1000     0.16811E-008
     -0.6000     16.2000     0.10144E-008
     -0.6000     16.3000     0.60745E-009
     -0.6000     16.4000     0.36099E-009
     -0.6000     16.5000     0.21291E-009
     -0.6000     16.6000     0.12463E-009
     -0.6000     16.7000     0.72417E-010
     -0.6000     16.8000     0.41767E-010
     -0.6000     16.9000     0.23913E-010
     -0.6000     17.0000     0.13591E-010
     -0.6000     17.1000     0.76692E-011
     -0.6000     17.2000     0.42964E-011
     -0.6000     17.3000     0.23897E-011
     -0.6000     17.4000     0.13198E-011
     -0.6000     17.5000     0.72373E-012
     -0.6000     17.6000     0.39409E-012
     -0.6000     17.7000     0.21310E-012
     -0.6000     17.8000     0.11443E-012
     -0.6000     17.9000     0.61025E-013
     -0.6000     18.0000     0.32321E-013
     -0.6000     18.1000     0.17001E-013
     -0.6000     18.2000     0.88820E-014
     -0.6000     18.3000     0.46090E-014
     -0.6000     18.4000     0.23756E-014
     -0.6000     18.5000     0.12162E-014
     -0.6000     18.6000     0.61852E-015
     -0.6000     18.7000     0.31247E-015
     -0.6000     18.8000     0.15681E-015
     -0.6000     18.9000     0.78178E-016
     -0.6000     19.0000     0.38720E-016
     -0.6000     19.1000     0.19052E-016
     -0.6000     19.2000     0.93140E-017
     -0.6000     19.3000     0.45238E-017
     -0.6000     19.4000     0.21830E-017
     -0.6000     19.5000     0.10467E-017
     -0.6000     19.6000     0.49865E-018
     -0.6000     19.7000     0.23604E-018
     -0.6000     19.8000     0.11103E-018
     -0.6000     19.9000     0.51892E-019
     -0.6000     20.0000     0.24101E-019
     -0.6000     20.1000     0.11123E-019
     -0.6000     20.2000     0.51015E-020
     -0.6000     20.3000     0.23251E-020
     -0.6000     20.4000     0.10531E-020
     -0.6000     20.5000     0.47404E-021
     -0.6000     20.6000     0.21206E-021
     -0.6000     20.7000     0.94281E-022
     -0.6000     20.8000     0.41659E-022
     -0.6000     20.9000     0.18295E-022
     -0.6000     21.0000     0.79851E-023
     -0.6000     21.1000     0.34640E-023
     -0.6000     21.2000     0.14936E-023
     -0.6000     21.3000     0.64012E-024
     -0.6000     21.4000     0.27268E-024
     -0.6000     21.5000     0.11546E-024
     -0.6000     21.6000     0.48592E-025
     -0.6000     21.7000     0.20329E-025
     -0.6000     21.8000     0.84537E-026
     -0.6000     21.9000     0.34945E-026
     -0.6000     22.0000     0.14360E-026
     -0.6000     22.1000     0.58656E-027
     -0.6000     22.2000     0.23818E-027
     -0.6000     22.3000     0.96146E-028
     -0.6000     22.4000     0.38582E-028
     -0.6000     22.5000     0.15392E-028
     -0.6000     22.6000     0.61044E-029
     -0.6000     22.7000     0.24068E-029
     -0.6000     22.8000     0.94342E-030
     -0.6000     22.9000     0.36765E-030
     -0.6000     23.0000     0.14244E-030
     -0.6000     23.1000     0.54866E-031
     -0.6000     23.2000     0.21011E-031
     -0.6000     23.3000     0.80001E-032
     -0.6000     23.4000     0.30285E-032
     -0.6000     23.5000     0.11399E-032
     -0.6000     23.6000     0.42657E-033
     -0.6000     23.7000     0.15872E-033
     -0.6000     23.8000     0.58719E-034
     -0.6000     23.9000     0.21600E-034
     -0.6000     24.0000     0.79002E-035
     -0.6000     24.1000     0.28731E-035
     -0.6000     24.2000     0.10390E-035
     -0.6000     24.3000     0.37358E-036
     -0.6000     24.4000     0.13357E-036
     -0.6000     24.5000     0.47487E-037
     -0.6000     24.6000     0.16788E-037
     -0.6000     24.7000     0.59014E-038
     -0.6000     24.8000     0.20628E-038
     -0.6000     24.9000     0.71695E-039
     -0.6000     25.0000     0.24772E-039
     -0.6000     25.1000     0.85046E-040
     -0.6000     25.2000     0.28966E-040
     -0.6000     25.3000     0.97424E-041
     -0.6000     25.4000     0.31907E-041
     -0.6000     25.5000     0.97350E-042
     -0.6000     25.6000     0.00000E+000
 
     -0.5000    -25.6000     0.00000E+000
     -0.5000    -25.5000     0.52361E-042
     -0.5000    -25.4000     0.27765E-041
     -0.5000    -25.3000     0.96620E-041
     -0.5000    -25.2000     0.29946E-040
     -0.5000    -25.1000     0.89149E-040
     -0.5000    -25.0000     0.26090E-039
     -0.5000    -24.9000     0.75630E-039
     -0.5000    -24.8000     0.21772E-038
     -0.5000    -24.7000     0.62299E-038
     -0.5000    -24.6000     0.17723E-037
     -0.5000    -24.5000     0.50134E-037
     -0.5000    -24.4000     0.14101E-036
     -0.5000    -24.3000     0.39440E-036
     -0.5000    -24.2000     0.10968E-035
     -0.5000    -24.1000     0.30331E-035
     -0.5000    -24.0000     0.83400E-035
     -0.5000    -23.9000     0.22802E-034
     -0.5000    -23.8000     0.61986E-034
     -0.5000    -23.7000     0.16755E-033
     -0.5000    -23.6000     0.45029E-033
     -0.5000    -23.5000     0.12032E-032
     -0.5000    -23.4000     0.31968E-032
     -0.5000    -23.3000     0.84445E-032
     -0.5000    -23.2000     0.22178E-031
     -0.5000    -23.1000     0.57911E-031
     -0.5000    -23.0000     0.15034E-030
     -0.5000    -22.9000     0.38804E-030
     -0.5000    -22.8000     0.99572E-030
     -0.5000    -22.7000     0.25402E-029
     -0.5000    -22.6000     0.64425E-029
     -0.5000    -22.5000     0.16244E-028
     -0.5000    -22.4000     0.40718E-028
     -0.5000    -22.3000     0.10146E-027
     -0.5000    -22.2000     0.25135E-027
     -0.5000    -22.1000     0.61898E-027
     -0.5000    -22.0000     0.15153E-026
     -0.5000    -21.9000     0.36875E-026
     -0.5000    -21.8000     0.89202E-026
     -0.5000    -21.7000     0.21450E-025
     -0.5000    -21.6000     0.51271E-025
     -0.5000    -21.5000     0.12182E-024
     -0.5000    -21.4000     0.28769E-024
     -0.5000    -21.3000     0.67534E-024
     -0.5000    -21.2000     0.15758E-023
     -0.5000    -21.1000     0.36544E-023
     -0.5000    -21.0000     0.84237E-023
     -0.5000    -20.9000     0.19299E-022
     -0.5000    -20.8000     0.43944E-022
     -0.5000    -20.7000     0.99449E-022
     -0.5000    -20.6000     0.22368E-021
     -0.5000    -20.5000     0.49999E-021
     -0.5000    -20.4000     0.11107E-020
     -0.5000    -20.3000     0.24522E-020
     -0.5000    -20.2000     0.53800E-020
     -0.5000    -20.1000     0.11730E-019
     -0.5000    -20.0000     0.25415E-019
     -0.5000    -19.9000     0.54718E-019
     -0.5000    -19.8000     0.11707E-018
     -0.5000    -19.7000     0.24887E-018
     -0.5000    -19.6000     0.52572E-018
     -0.5000    -19.5000     0.11035E-017
     -0.5000    -19.4000     0.23013E-017
     -0.5000    -19.3000     0.47686E-017
     -0.5000    -19.2000     0.98175E-017
     -0.5000    -19.1000     0.20081E-016
     -0.5000    -19.0000     0.40808E-016
     -0.5000    -18.9000     0.82388E-016
     -0.5000    -18.8000     0.16524E-015
     -0.5000    -18.7000     0.32925E-015
     -0.5000    -18.6000     0.65169E-015
     -0.5000    -18.5000     0.12814E-014
     -0.5000    -18.4000     0.25026E-014
     -0.5000    -18.3000     0.48550E-014
     -0.5000    -18.2000     0.93554E-014
     -0.5000    -18.1000     0.17906E-013
     -0.5000    -18.0000     0.34037E-013
     -0.5000    -17.9000     0.64260E-013
     -0.5000    -17.8000     0.12049E-012
     -0.5000    -17.7000     0.22435E-012
     -0.5000    -17.6000     0.41486E-012
     -0.5000    -17.5000     0.76178E-012
     -0.5000    -17.4000     0.13890E-011
     -0.5000    -17.3000     0.25148E-011
     -0.5000    -17.2000     0.45206E-011
     -0.5000    -17.1000     0.80684E-011
     -0.5000    -17.0000     0.14297E-010
     -0.5000    -16.9000     0.25151E-010
     -0.5000    -16.8000     0.43923E-010
     -0.5000    -16.7000     0.76144E-010
     -0.5000    -16.6000     0.13103E-009
     -0.5000    -16.5000     0.22379E-009
     -0.5000    -16.4000     0.37938E-009
     -0.5000    -16.3000     0.63828E-009
     -0.5000    -16.2000     0.10657E-008
     -0.5000    -16.1000     0.17657E-008
     -0.5000    -16.0000     0.29030E-008
     -0.5000    -15.9000     0.47357E-008
     -0.5000    -15.8000     0.76647E-008
     -0.5000    -15.7000     0.12307E-007
     -0.5000    -15.6000     0.19603E-007
     -0.5000    -15.5000     0.30973E-007
     -0.5000    -15.4000     0.48540E-007
     -0.5000    -15.3000     0.75445E-007
     -0.5000    -15.2000     0.11629E-006
     -0.5000    -15.1000     0.17775E-006
     -0.5000    -15.0000     0.26938E-006
     -0.5000    -14.9000     0.40476E-006
     -0.5000    -14.8000     0.60290E-006
     -0.5000    -14.7000     0.89020E-006
     -0.5000    -14.6000     0.13028E-005
     -0.5000    -14.5000     0.18895E-005
     -0.5000    -14.4000     0.27157E-005
     -0.5000    -14.3000     0.38674E-005
     -0.5000    -14.2000     0.54565E-005
     -0.5000    -14.1000     0.76265E-005
     -0.5000    -14.0000     0.10559E-004
     -0.5000    -13.9000     0.14478E-004
     -0.5000    -13.8000     0.19660E-004
     -0.5000    -13.7000     0.26436E-004
     -0.5000    -13.6000     0.35196E-004
     -0.5000    -13.5000     0.46394E-004
     -0.5000    -13.4000     0.60541E-004
     -0.5000    -13.3000     0.78205E-004
     -0.5000    -13.2000     0.10000E-003
     -0.5000    -13.1000     0.12657E-003
     -0.5000    -13.0000     0.15857E-003
     -0.5000    -12.9000     0.19664E-003
     -0.5000    -12.8000     0.24139E-003
     -0.5000    -12.7000     0.29335E-003
     -0.5000    -12.6000     0.35294E-003
     -0.5000    -12.5000     0.42047E-003
     -0.5000    -12.4000     0.49608E-003
     -0.5000    -12.3000     0.57974E-003
     -0.5000    -12.2000     0.67125E-003
     -0.5000    -12.1000     0.77022E-003
     -0.5000    -12.0000     0.87610E-003
     -0.5000    -11.9000     0.98817E-003
     -0.5000    -11.8000     0.11056E-002
     -0.5000    -11.7000     0.12275E-002
     -0.5000    -11.6000     0.13529E-002
     -0.5000    -11.5000     0.14808E-002
     -0.5000    -11.4000     0.16102E-002
     -0.5000    -11.3000     0.17402E-002
     -0.5000    -11.2000     0.18700E-002
     -0.5000    -11.1000     0.19988E-002
     -0.5000    -11.0000     0.21260E-002
     -0.5000    -10.9000     0.22511E-002
     -0.5000    -10.8000     0.23737E-002
     -0.5000    -10.7000     0.24934E-002
     -0.5000    -10.6000     0.26101E-002
     -0.5000    -10.5000     0.27237E-002
     -0.5000    -10.4000     0.28341E-002
     -0.5000    -10.3000     0.29413E-002
     -0.5000    -10.2000     0.30455E-002
     -0.5000    -10.1000     0.31467E-002
     -0.5000    -10.0000     0.32451E-002
     -0.5000     -9.9000     0.33409E-002
     -0.5000     -9.8000     0.34342E-002
     -0.5000     -9.7000     0.35252E-002
     -0.5000     -9.6000     0.36140E-002
     -0.5000     -9.5000     0.37009E-002
     -0.5000     -9.4000     0.37860E-002
     -0.5000     -9.3000     0.38694E-002
     -0.5000     -9.2000     0.39512E-002
     -0.5000     -9.1000     0.40316E-002
     -0.5000     -9.0000     0.41106E-002
     -0.5000     -8.9000     0.41884E-002
     -0.5000     -8.8000     0.42649E-002
     -0.5000     -8.7000     0.43403E-002
     -0.5000     -8.6000     0.44147E-002
     -0.5000     -8.5000     0.44880E-002
     -0.5000     -8.4000     0.45603E-002
     -0.5000     -8.3000     0.46316E-002
     -0.5000     -8.2000     0.47020E-002
     -0.5000     -8.1000     0.47714E-002
     -0.5000     -8.0000     0.48399E-002
     -0.5000     -7.9000     0.49075E-002
     -0.5000     -7.8000     0.49742E-002
     -0.5000     -7.7000     0.50400E-002
     -0.5000     -7.6000     0.51049E-002
     -0.5000     -7.5000     0.51689E-002
     -0.5000     -7.4000     0.52321E-002
     -0.5000     -7.3000     0.52943E-002
     -0.5000     -7.2000     0.53557E-002
     -0.5000     -7.1000     0.54162E-002
     -0.5000     -7.0000     0.54758E-002
     -0.5000     -6.9000     0.55345E-002
     -0.5000     -6.8000     0.55924E-002
     -0.5000     -6.7000     0.56494E-002
     -0.5000     -6.6000     0.57055E-002
     -0.5000     -6.5000     0.57607E-002
     -0.5000     -6.4000     0.58151E-002
     -0.5000     -6.3000     0.58686E-002
     -0.5000     -6.2000     0.59212E-002
     -0.5000     -6.1000     0.59729E-002
     -0.5000     -6.0000     0.60238E-002
     -0.5000     -5.9000     0.60738E-002
     -0.5000     -5.8000     0.61230E-002
     -0.5000     -5.7000     0.61713E-002
     -0.5000     -5.6000     0.62187E-002
     -0.5000     -5.5000     0.62652E-002
     -0.5000     -5.4000     0.63109E-002
     -0.5000     -5.3000     0.63558E-002
     -0.5000     -5.2000     0.63998E-002
     -0.5000     -5.1000     0.64429E-002
     -0.5000     -5.0000     0.64852E-002
     -0.5000     -4.9000     0.65266E-002
     -0.5000     -4.8000     0.65672E-002
     -0.5000     -4.7000     0.66069E-002
     -0.5000     -4.6000     0.66457E-002
     -0.5000     -4.5000     0.66837E-002
     -0.5000     -4.4000     0.67209E-002
     -0.5000     -4.3000     0.67572E-002
     -0.5000     -4.2000     0.67927E-002
     -0.5000     -4.1000     0.68273E-002
     -0.5000     -4.0000     0.68611E-002
     -0.5000     -3.9000     0.68940E-002
     -0.5000     -3.8000     0.69261E-002
     -0.5000     -3.7000     0.69574E-002
     -0.5000     -3.6000     0.69878E-002
     -0.5000     -3.5000     0.70173E-002
     -0.5000     -3.4000     0.70461E-002
     -0.5000     -3.3000     0.70740E-002
     -0.5000     -3.2000     0.71010E-002
     -0.5000     -3.1000     0.71272E-002
     -0.5000     -3.0000     0.71526E-002
     -0.5000     -2.9000     0.71771E-002
     -0.5000     -2.8000     0.72008E-002
     -0.5000     -2.7000     0.72237E-002
     -0.5000     -2.6000     0.72457E-002
     -0.5000     -2.5000     0.72669E-002
     -0.5000     -2.4000     0.72873E-002
     -0.5000     -2.3000     0.73068E-002
     -0.5000     -2.2000     0.73255E-002
     -0.5000     -2.1000     0.73433E-002
     -0.5000     -2.0000     0.73603E-002
     -0.5000     -1.9000     0.73765E-002
     -0.5000     -1.8000     0.73919E-002
     -0.5000     -1.7000     0.74064E-002
     -0.5000     -1.6000     0.74201E-002
     -0.5000     -1.5000     0.74330E-002
     -0.5000     -1.4000     0.74450E-002
     -0.5000     -1.3000     0.74562E-002
     -0.5000     -1.2000     0.74666E-002
     -0.5000     -1.1000     0.74761E-002
     -0.5000     -1.0000     0.74848E-002
     -0.5000     -0.9000     0.74927E-002
     -0.5000     -0.8000     0.74998E-002
     -0.5000     -0.7000     0.75060E-002
     -0.5000     -0.6000     0.75114E-002
     -0.5000     -0.5000     0.75159E-002
     -0.5000     -0.4000     0.75197E-002
     -0.5000     -0.3000     0.75226E-002
     -0.5000     -0.2000     0.75246E-002
     -0.5000     -0.1000     0.75259E-002
     -0.5000      0.0000     0.75263E-002
     -0.5000      0.1000     0.75259E-002
     -0.5000      0.2000     0.75246E-002
     -0.5000      0.3000     0.75226E-002
     -0.5000      0.4000     0.75197E-002
     -0.5000      0.5000     0.75159E-002
     -0.5000      0.6000     0.75114E-002
     -0.5000      0.7000     0.75060E-002
     -0.5000      0.8000     0.74998E-002
     -0.5000      0.9000     0.74927E-002
     -0.5000      1.0000     0.74848E-002
     -0.5000      1.1000     0.74761E-002
     -0.5000      1.2000     0.74666E-002
     -0.5000      1.3000     0.74562E-002
     -0.5000      1.4000     0.74450E-002
     -0.5000      1.5000     0.74330E-002
     -0.5000      1.6000     0.74201E-002
     -0.5000      1.7000     0.74064E-002
     -0.5000      1.8000     0.73919E-002
     -0.5000      1.9000     0.73765E-002
     -0.5000      2.0000     0.73603E-002
     -0.5000      2.1000     0.73433E-002
     -0.5000      2.2000     0.73255E-002
     -0.5000      2.3000     0.73068E-002
     -0.5000      2.4000     0.72873E-002
     -0.5000      2.5000     0.72669E-002
     -0.5000      2.6000     0.72457E-002
     -0.5000      2.7000     0.72237E-002
     -0.5000      2.8000     0.72008E-002
     -0.5000      2.9000     0.71771E-002
     -0.5000      3.0000     0.71526E-002
     -0.5000      3.1000     0.71272E-002
     -0.5000      3.2000     0.71010E-002
     -0.5000      3.3000     0.70740E-002
     -0.5000      3.4000     0.70461E-002
     -0.5000      3.5000     0.70173E-002
     -0.5000      3.6000     0.69878E-002
     -0.5000      3.7000     0.69574E-002
     -0.5000      3.8000     0.69261E-002
     -0.5000      3.9000     0.68940E-002
     -0.5000      4.0000     0.68611E-002
     -0.5000      4.1000     0.68273E-002
     -0.5000      4.2000     0.67927E-002
     -0.5000      4.3000     0.67572E-002
     -0.5000      4.4000     0.67209E-002
     -0.5000      4.5000     0.66837E-002
     -0.5000      4.6000     0.66457E-002
     -0.5000      4.7000     0.66069E-002
     -0.5000      4.8000     0.65672E-002
     -0.5000      4.9000     0.65266E-002
     -0.5000      5.0000     0.64852E-002
     -0.5000      5.1000     0.64429E-002
     -0.5000      5.2000     0.63998E-002
     -0.5000      5.3000     0.63558E-002
     -0.5000      5.4000     0.63109E-002
     -0.5000      5.5000     0.62652E-002
     -0.5000      5.6000     0.62187E-002
     -0.5000      5.7000     0.61713E-002
     -0.5000      5.8000     0.61230E-002
     -0.5000      5.9000     0.60738E-002
     -0.5000      6.0000     0.60238E-002
     -0.5000      6.1000     0.59729E-002
     -0.5000      6.2000     0.59212E-002
     -0.5000      6.3000     0.58686E-002
     -0.5000      6.4000     0.58151E-002
     -0.5000      6.5000     0.57607E-002
     -0.5000      6.6000     0.57055E-002
     -0.5000      6.7000     0.56494E-002
     -0.5000      6.8000     0.55924E-002
     -0.5000      6.9000     0.55345E-002
     -0.5000      7.0000     0.54758E-002
     -0.5000      7.1000     0.54162E-002
     -0.5000      7.2000     0.53557E-002
     -0.5000      7.3000     0.52943E-002
     -0.5000      7.4000     0.52321E-002
     -0.5000      7.5000     0.51689E-002
     -0.5000      7.6000     0.51049E-002
     -0.5000      7.7000     0.50400E-002
     -0.5000      7.8000     0.49742E-002
     -0.5000      7.9000     0.49075E-002
     -0.5000      8.0000     0.48399E-002
     -0.5000      8.1000     0.47714E-002
     -0.5000      8.2000     0.47020E-002
     -0.5000      8.3000     0.46316E-002
     -0.5000      8.4000     0.45603E-002
     -0.5000      8.5000     0.44880E-002
     -0.5000      8.6000     0.44147E-002
     -0.5000      8.7000     0.43403E-002
     -0.5000      8.8000     0.42649E-002
     -0.5000      8.9000     0.41884E-002
     -0.5000      9.0000     0.41106E-002
     -0.5000      9.1000     0.40316E-002
     -0.5000      9.2000     0.39512E-002
     -0.5000      9.3000     0.38694E-002
     -0.5000      9.4000     0.37860E-002
     -0.5000      9.5000     0.37009E-002
     -0.5000      9.6000     0.36140E-002
     -0.5000      9.7000     0.35252E-002
     -0.5000      9.8000     0.34342E-002
     -0.5000      9.9000     0.33409E-002
     -0.5000     10.0000     0.32451E-002
     -0.5000     10.1000     0.31467E-002
     -0.5000     10.2000     0.30455E-002
     -0.5000     10.3000     0.29413E-002
     -0.5000     10.4000     0.28341E-002
     -0.5000     10.5000     0.27237E-002
     -0.5000     10.6000     0.26101E-002
     -0.5000     10.7000     0.24934E-002
     -0.5000     10.8000     0.23737E-002
     -0.5000     10.9000     0.22511E-002
     -0.5000     11.0000     0.21260E-002
     -0.5000     11.1000     0.19988E-002
     -0.5000     11.2000     0.18700E-002
     -0.5000     11.3000     0.17402E-002
     -0.5000     11.4000     0.16102E-002
     -0.5000     11.5000     0.14808E-002
     -0.5000     11.6000     0.13529E-002
     -0.5000     11.7000     0.12275E-002
     -0.5000     11.8000     0.11056E-002
     -0.5000     11.9000     0.98817E-003
     -0.5000     12.0000     0.87610E-003
     -0.5000     12.1000     0.77022E-003
     -0.5000     12.2000     0.67125E-003
     -0.5000     12.3000     0.57974E-003
     -0.5000     12.4000     0.49608E-003
     -0.5000     12.5000     0.42047E-003
     -0.5000     12.6000     0.35294E-003
     -0.5000     12.7000     0.29335E-003
     -0.5000     12.8000     0.24139E-003
     -0.5000     12.9000     0.19664E-003
     -0.5000     13.0000     0.15857E-003
     -0.5000     13.1000     0.12657E-003
     -0.5000     13.2000     0.10000E-003
     -0.5000     13.3000     0.78205E-004
     -0.5000     13.4000     0.60541E-004
     -0.5000     13.5000     0.46394E-004
     -0.5000     13.6000     0.35196E-004
     -0.5000     13.7000     0.26436E-004
     -0.5000     13.8000     0.19660E-004
     -0.5000     13.9000     0.14478E-004
     -0.5000     14.0000     0.10559E-004
     -0.5000     14.1000     0.76265E-005
     -0.5000     14.2000     0.54565E-005
     -0.5000     14.3000     0.38674E-005
     -0.5000     14.4000     0.27157E-005
     -0.5000     14.5000     0.18895E-005
     -0.5000     14.6000     0.13028E-005
     -0.5000     14.7000     0.89020E-006
     -0.5000     14.8000     0.60290E-006
     -0.5000     14.9000     0.40476E-006
     -0.5000     15.0000     0.26938E-006
     -0.5000     15.1000     0.17775E-006
     -0.5000     15.2000     0.11629E-006
     -0.5000     15.3000     0.75445E-007
     -0.5000     15.4000     0.48540E-007
     -0.5000     15.5000     0.30973E-007
     -0.5000     15.6000     0.19603E-007
     -0.5000     15.7000     0.12307E-007
     -0.5000     15.8000     0.76647E-008
     -0.5000     15.9000     0.47357E-008
     -0.5000     16.0000     0.29030E-008
     -0.5000     16.1000     0.17657E-008
     -0.5000     16.2000     0.10657E-008
     -0.5000     16.3000     0.63828E-009
     -0.5000     16.4000     0.37938E-009
     -0.5000     16.5000     0.22379E-009
     -0.5000     16.6000     0.13103E-009
     -0.5000     16.7000     0.76144E-010
     -0.5000     16.8000     0.43923E-010
     -0.5000     16.9000     0.25151E-010
     -0.5000     17.0000     0.14297E-010
     -0.5000     17.1000     0.80684E-011
     -0.5000     17.2000     0.45206E-011
     -0.5000     17.3000     0.25148E-011
     -0.5000     17.4000     0.13890E-011
     -0.5000     17.5000     0.76178E-012
     -0.5000     17.6000     0.41486E-012
     -0.5000     17.7000     0.22435E-012
     -0.5000     17.8000     0.12049E-012
     -0.5000     17.9000     0.64260E-013
     -0.5000     18.0000     0.34037E-013
     -0.5000     18.1000     0.17906E-013
     -0.5000     18.2000     0.93554E-014
     -0.5000     18.3000     0.48550E-014
     -0.5000     18.4000     0.25026E-014
     -0.5000     18.5000     0.12814E-014
     -0.5000     18.6000     0.65169E-015
     -0.5000     18.7000     0.32925E-015
     -0.5000     18.8000     0.16524E-015
     -0.5000     18.9000     0.82388E-016
     -0.5000     19.0000     0.40808E-016
     -0.5000     19.1000     0.20081E-016
     -0.5000     19.2000     0.98175E-017
     -0.5000     19.3000     0.47686E-017
     -0.5000     19.4000     0.23013E-017
     -0.5000     19.5000     0.11035E-017
     -0.5000     19.6000     0.52572E-018
     -0.5000     19.7000     0.24887E-018
     -0.5000     19.8000     0.11707E-018
     -0.5000     19.9000     0.54718E-019
     -0.5000     20.0000     0.25415E-019
     -0.5000     20.1000     0.11730E-019
     -0.5000     20.2000     0.53800E-020
     -0.5000     20.3000     0.24522E-020
     -0.5000     20.4000     0.11107E-020
     -0.5000     20.5000     0.49999E-021
     -0.5000     20.6000     0.22368E-021
     -0.5000     20.7000     0.99449E-022
     -0.5000     20.8000     0.43944E-022
     -0.5000     20.9000     0.19299E-022
     -0.5000     21.0000     0.84237E-023
     -0.5000     21.1000     0.36544E-023
     -0.5000     21.2000     0.15758E-023
     -0.5000     21.3000     0.67534E-024
     -0.5000     21.4000     0.28769E-024
     -0.5000     21.5000     0.12182E-024
     -0.5000     21.6000     0.51271E-025
     -0.5000     21.7000     0.21450E-025
     -0.5000     21.8000     0.89202E-026
     -0.5000     21.9000     0.36875E-026
     -0.5000     22.0000     0.15153E-026
     -0.5000     22.1000     0.61898E-027
     -0.5000     22.2000     0.25135E-027
     -0.5000     22.3000     0.10146E-027
     -0.5000     22.4000     0.40718E-028
     -0.5000     22.5000     0.16244E-028
     -0.5000     22.6000     0.64425E-029
     -0.5000     22.7000     0.25402E-029
     -0.5000     22.8000     0.99572E-030
     -0.5000     22.9000     0.38804E-030
     -0.5000     23.0000     0.15034E-030
     -0.5000     23.1000     0.57911E-031
     -0.5000     23.2000     0.22178E-031
     -0.5000     23.3000     0.84445E-032
     -0.5000     23.4000     0.31968E-032
     -0.5000     23.5000     0.12032E-032
     -0.5000     23.6000     0.45029E-033
     -0.5000     23.7000     0.16755E-033
     -0.5000     23.8000     0.61986E-034
     -0.5000     23.9000     0.22802E-034
     -0.5000     24.0000     0.83400E-035
     -0.5000     24.1000     0.30331E-035
     -0.5000     24.2000     0.10968E-035
     -0.5000     24.3000     0.39440E-036
     -0.5000     24.4000     0.14101E-036
     -0.5000     24.5000     0.50134E-037
     -0.5000     24.6000     0.17724E-037
     -0.5000     24.7000     0.62305E-038
     -0.5000     24.8000     0.21779E-038
     -0.5000     24.9000     0.75696E-039
     -0.5000     25.0000     0.26155E-039
     -0.5000     25.1000     0.89794E-040
     -0.5000     25.2000     0.30584E-040
     -0.5000     25.3000     0.10287E-040
     -0.5000     25.4000     0.33690E-041
     -0.5000     25.5000     0.10279E-041
     -0.5000     25.6000     0.00000E+000
 
     -0.4000    -25.6000     0.00000E+000
     -0.4000    -25.5000     0.54743E-042
     -0.4000    -25.4000     0.29028E-041
     -0.4000    -25.3000     0.10101E-040
     -0.4000    -25.2000     0.31307E-040
     -0.4000    -25.1000     0.93201E-040
     -0.4000    -25.0000     0.27275E-039
     -0.4000    -24.9000     0.79066E-039
     -0.4000    -24.8000     0.22761E-038
     -0.4000    -24.7000     0.65128E-038
     -0.4000    -24.6000     0.18528E-037
     -0.4000    -24.5000     0.52409E-037
     -0.4000    -24.4000     0.14741E-036
     -0.4000    -24.3000     0.41229E-036
     -0.4000    -24.2000     0.11466E-035
     -0.4000    -24.1000     0.31706E-035
     -0.4000    -24.0000     0.87180E-035
     -0.4000    -23.9000     0.23835E-034
     -0.4000    -23.8000     0.64794E-034
     -0.4000    -23.7000     0.17513E-033
     -0.4000    -23.6000     0.47067E-033
     -0.4000    -23.5000     0.12577E-032
     -0.4000    -23.4000     0.33414E-032
     -0.4000    -23.3000     0.88264E-032
     -0.4000    -23.2000     0.23181E-031
     -0.4000    -23.1000     0.60528E-031
     -0.4000    -23.0000     0.15713E-030
     -0.4000    -22.9000     0.40556E-030
     -0.4000    -22.8000     0.10407E-029
     -0.4000    -22.7000     0.26548E-029
     -0.4000    -22.6000     0.67331E-029
     -0.4000    -22.5000     0.16976E-028
     -0.4000    -22.4000     0.42553E-028
     -0.4000    -22.3000     0.10604E-027
     -0.4000    -22.2000     0.26267E-027
     -0.4000    -22.1000     0.64684E-027
     -0.4000    -22.0000     0.15834E-026
     -0.4000    -21.9000     0.38533E-026
     -0.4000    -21.8000     0.93210E-026
     -0.4000    -21.7000     0.22413E-025
     -0.4000    -21.6000     0.53572E-025
     -0.4000    -21.5000     0.12728E-024
     -0.4000    -21.4000     0.30059E-024
     -0.4000    -21.3000     0.70561E-024
     -0.4000    -21.2000     0.16463E-023
     -0.4000    -21.1000     0.38180E-023
     -0.4000    -21.0000     0.88004E-023
     -0.4000    -20.9000     0.20161E-022
     -0.4000    -20.8000     0.45907E-022
     -0.4000    -20.7000     0.10389E-021
     -0.4000    -20.6000     0.23365E-021
     -0.4000    -20.5000     0.52227E-021
     -0.4000    -20.4000     0.11602E-020
     -0.4000    -20.3000     0.25613E-020
     -0.4000    -20.2000     0.56192E-020
     -0.4000    -20.1000     0.12251E-019
     -0.4000    -20.0000     0.26543E-019
     -0.4000    -19.9000     0.57144E-019
     -0.4000    -19.8000     0.12225E-018
     -0.4000    -19.7000     0.25989E-018
     -0.4000    -19.6000     0.54896E-018
     -0.4000    -19.5000     0.11522E-017
     -0.4000    -19.4000     0.24028E-017
     -0.4000    -19.3000     0.49787E-017
     -0.4000    -19.2000     0.10250E-016
     -0.4000    -19.1000     0.20964E-016
     -0.4000    -19.0000     0.42600E-016
     -0.4000    -18.9000     0.86001E-016
     -0.4000    -18.8000     0.17248E-015
     -0.4000    -18.7000     0.34365E-015
     -0.4000    -18.6000     0.68015E-015
     -0.4000    -18.5000     0.13372E-014
     -0.4000    -18.4000     0.26116E-014
     -0.4000    -18.3000     0.50661E-014
     -0.4000    -18.2000     0.97615E-014
     -0.4000    -18.1000     0.18681E-013
     -0.4000    -18.0000     0.35509E-013
     -0.4000    -17.9000     0.67034E-013
     -0.4000    -17.8000     0.12568E-012
     -0.4000    -17.7000     0.23400E-012
     -0.4000    -17.6000     0.43266E-012
     -0.4000    -17.5000     0.79439E-012
     -0.4000    -17.4000     0.14483E-011
     -0.4000    -17.3000     0.26219E-011
     -0.4000    -17.2000     0.47128E-011
     -0.4000    -17.1000     0.84105E-011
     -0.4000    -17.0000     0.14902E-010
     -0.4000    -16.9000     0.26211E-010
     -0.4000    -16.8000     0.45769E-010
     -0.4000    -16.7000     0.79335E-010
     -0.4000    -16.6000     0.13650E-009
     -0.4000    -16.5000     0.23311E-009
     -0.4000    -16.4000     0.39511E-009
     -0.4000    -16.3000     0.66466E-009
     -0.4000    -16.2000     0.11096E-008
     -0.4000    -16.1000     0.18381E-008
     -0.4000    -16.0000     0.30215E-008
     -0.4000    -15.9000     0.49281E-008
     -0.4000    -15.8000     0.79746E-008
     -0.4000    -15.7000     0.12802E-007
     -0.4000    -15.6000     0.20388E-007
     -0.4000    -15.5000     0.32206E-007
     -0.4000    -15.4000     0.50460E-007
     -0.4000    -15.3000     0.78410E-007
     -0.4000    -15.2000     0.12083E-006
     -0.4000    -15.1000     0.18464E-006
     -0.4000    -15.0000     0.27974E-006
     -0.4000    -14.9000     0.42021E-006
     -0.4000    -14.8000     0.62573E-006
     -0.4000    -14.7000     0.92360E-006
     -0.4000    -14.6000     0.13512E-005
     -0.4000    -14.5000     0.19590E-005
     -0.4000    -14.4000     0.28145E-005
     -0.4000    -14.3000     0.40065E-005
     -0.4000    -14.2000     0.56504E-005
     -0.4000    -14.1000     0.78939E-005
     -0.4000    -14.0000     0.10924E-004
     -0.4000    -13.9000     0.14971E-004
     -0.4000    -13.8000     0.20319E-004
     -0.4000    -13.7000     0.27306E-004
     -0.4000    -13.6000     0.36334E-004
     -0.4000    -13.5000     0.47864E-004
     -0.4000    -13.4000     0.62419E-004
     -0.4000    -13.3000     0.80577E-004
     -0.4000    -13.2000     0.10296E-003
     -0.4000    -13.1000     0.13022E-003
     -0.4000    -13.0000     0.16302E-003
     -0.4000    -12.9000     0.20200E-003
     -0.4000    -12.8000     0.24777E-003
     -0.4000    -12.7000     0.30085E-003
     -0.4000    -12.6000     0.36165E-003
     -0.4000    -12.5000     0.43047E-003
     -0.4000    -12.4000     0.50742E-003
     -0.4000    -12.3000     0.59246E-003
     -0.4000    -12.2000     0.68535E-003
     -0.4000    -12.1000     0.78568E-003
     -0.4000    -12.0000     0.89286E-003
     -0.4000    -11.9000     0.10062E-002
     -0.4000    -11.8000     0.11247E-002
     -0.4000    -11.7000     0.12476E-002
     -0.4000    -11.6000     0.13739E-002
     -0.4000    -11.5000     0.15025E-002
     -0.4000    -11.4000     0.16325E-002
     -0.4000    -11.3000     0.17629E-002
     -0.4000    -11.2000     0.18930E-002
     -0.4000    -11.1000     0.20219E-002
     -0.4000    -11.0000     0.21492E-002
     -0.4000    -10.9000     0.22741E-002
     -0.4000    -10.8000     0.23965E-002
     -0.4000    -10.7000     0.25160E-002
     -0.4000    -10.6000     0.26323E-002
     -0.4000    -10.5000     0.27455E-002
     -0.4000    -10.4000     0.28554E-002
     -0.4000    -10.3000     0.29622E-002
     -0.4000    -10.2000     0.30659E-002
     -0.4000    -10.1000     0.31667E-002
     -0.4000    -10.0000     0.32647E-002
     -0.4000     -9.9000     0.33601E-002
     -0.4000     -9.8000     0.34530E-002
     -0.4000     -9.7000     0.35436E-002
     -0.4000     -9.6000     0.36321E-002
     -0.4000     -9.5000     0.37187E-002
     -0.4000     -9.4000     0.38035E-002
     -0.4000     -9.3000     0.38867E-002
     -0.4000     -9.2000     0.39683E-002
     -0.4000     -9.1000     0.40484E-002
     -0.4000     -9.0000     0.41273E-002
     -0.4000     -8.9000     0.42049E-002
     -0.4000     -8.8000     0.42813E-002
     -0.4000     -8.7000     0.43566E-002
     -0.4000     -8.6000     0.44309E-002
     -0.4000     -8.5000     0.45041E-002
     -0.4000     -8.4000     0.45763E-002
     -0.4000     -8.3000     0.46476E-002
     -0.4000     -8.2000     0.47179E-002
     -0.4000     -8.1000     0.47873E-002
     -0.4000     -8.0000     0.48558E-002
     -0.4000     -7.9000     0.49234E-002
     -0.4000     -7.8000     0.49900E-002
     -0.4000     -7.7000     0.50558E-002
     -0.4000     -7.6000     0.51207E-002
     -0.4000     -7.5000     0.51847E-002
     -0.4000     -7.4000     0.52478E-002
     -0.4000     -7.3000     0.53101E-002
     -0.4000     -7.2000     0.53714E-002
     -0.4000     -7.1000     0.54319E-002
     -0.4000     -7.0000     0.54915E-002
     -0.4000     -6.9000     0.55503E-002
     -0.4000     -6.8000     0.56081E-002
     -0.4000     -6.7000     0.56651E-002
     -0.4000     -6.6000     0.57212E-002
     -0.4000     -6.5000     0.57764E-002
     -0.4000     -6.4000     0.58308E-002
     -0.4000     -6.3000     0.58843E-002
     -0.4000     -6.2000     0.59369E-002
     -0.4000     -6.1000     0.59886E-002
     -0.4000     -6.0000     0.60395E-002
     -0.4000     -5.9000     0.60895E-002
     -0.4000     -5.8000     0.61387E-002
     -0.4000     -5.7000     0.61869E-002
     -0.4000     -5.6000     0.62344E-002
     -0.4000     -5.5000     0.62809E-002
     -0.4000     -5.4000     0.63266E-002
     -0.4000     -5.3000     0.63714E-002
     -0.4000     -5.2000     0.64154E-002
     -0.4000     -5.1000     0.64585E-002
     -0.4000     -5.0000     0.65008E-002
     -0.4000     -4.9000     0.65422E-002
     -0.4000     -4.8000     0.65828E-002
     -0.4000     -4.7000     0.66225E-002
     -0.4000     -4.6000     0.66614E-002
     -0.4000     -4.5000     0.66994E-002
     -0.4000     -4.4000     0.67365E-002
     -0.4000     -4.3000     0.67728E-002
     -0.4000     -4.2000     0.68083E-002
     -0.4000     -4.1000     0.68429E-002
     -0.4000     -4.0000     0.68767E-002
     -0.4000     -3.9000     0.69096E-002
     -0.4000     -3.8000     0.69417E-002
     -0.4000     -3.7000     0.69729E-002
     -0.4000     -3.6000     0.70033E-002
     -0.4000     -3.5000     0.70329E-002
     -0.4000     -3.4000     0.70616E-002
     -0.4000     -3.3000     0.70895E-002
     -0.4000     -3.2000     0.71166E-002
     -0.4000     -3.1000     0.71428E-002
     -0.4000     -3.0000     0.71681E-002
     -0.4000     -2.9000     0.71927E-002
     -0.4000     -2.8000     0.72163E-002
     -0.4000     -2.7000     0.72392E-002
     -0.4000     -2.6000     0.72612E-002
     -0.4000     -2.5000     0.72824E-002
     -0.4000     -2.4000     0.73028E-002
     -0.4000     -2.3000     0.73223E-002
     -0.4000     -2.2000     0.73410E-002
     -0.4000     -2.1000     0.73588E-002
     -0.4000     -2.0000     0.73758E-002
     -0.4000     -1.9000     0.73920E-002
     -0.4000     -1.8000     0.74074E-002
     -0.4000     -1.7000     0.74219E-002
     -0.4000     -1.6000     0.74356E-002
     -0.4000     -1.5000     0.74485E-002
     -0.4000     -1.4000     0.74605E-002
     -0.4000     -1.3000     0.74717E-002
     -0.4000     -1.2000     0.74821E-002
     -0.4000     -1.1000     0.74916E-002
     -0.4000     -1.0000     0.75003E-002
     -0.4000     -0.9000     0.75082E-002
     -0.4000     -0.8000     0.75152E-002
     -0.4000     -0.7000     0.75215E-002
     -0.4000     -0.6000     0.75268E-002
     -0.4000     -0.5000     0.75314E-002
     -0.4000     -0.4000     0.75351E-002
     -0.4000     -0.3000     0.75380E-002
     -0.4000     -0.2000     0.75401E-002
     -0.4000     -0.1000     0.75414E-002
     -0.4000      0.0000     0.75418E-002
     -0.4000      0.1000     0.75414E-002
     -0.4000      0.2000     0.75401E-002
     -0.4000      0.3000     0.75380E-002
     -0.4000      0.4000     0.75351E-002
     -0.4000      0.5000     0.75314E-002
     -0.4000      0.6000     0.75268E-002
     -0.4000      0.7000     0.75215E-002
     -0.4000      0.8000     0.75152E-002
     -0.4000      0.9000     0.75082E-002
     -0.4000      1.0000     0.75003E-002
     -0.4000      1.1000     0.74916E-002
     -0.4000      1.2000     0.74821E-002
     -0.4000      1.3000     0.74717E-002
     -0.4000      1.4000     0.74605E-002
     -0.4000      1.5000     0.74485E-002
     -0.4000      1.6000     0.74356E-002
     -0.4000      1.7000     0.74219E-002
     -0.4000      1.8000     0.74074E-002
     -0.4000      1.9000     0.73920E-002
     -0.4000      2.0000     0.73758E-002
     -0.4000      2.1000     0.73588E-002
     -0.4000      2.2000     0.73410E-002
     -0.4000      2.3000     0.73223E-002
     -0.4000      2.4000     0.73028E-002
     -0.4000      2.5000     0.72824E-002
     -0.4000      2.6000     0.72612E-002
     -0.4000      2.7000     0.72392E-002
     -0.4000      2.8000     0.72163E-002
     -0.4000      2.9000     0.71927E-002
     -0.4000      3.0000     0.71681E-002
     -0.4000      3.1000     0.71428E-002
     -0.4000      3.2000     0.71166E-002
     -0.4000      3.3000     0.70895E-002
     -0.4000      3.4000     0.70616E-002
     -0.4000      3.5000     0.70329E-002
     -0.4000      3.6000     0.70033E-002
     -0.4000      3.7000     0.69729E-002
     -0.4000      3.8000     0.69417E-002
     -0.4000      3.9000     0.69096E-002
     -0.4000      4.0000     0.68767E-002
     -0.4000      4.1000     0.68429E-002
     -0.4000      4.2000     0.68083E-002
     -0.4000      4.3000     0.67728E-002
     -0.4000      4.4000     0.67365E-002
     -0.4000      4.5000     0.66994E-002
     -0.4000      4.6000     0.66614E-002
     -0.4000      4.7000     0.66225E-002
     -0.4000      4.8000     0.65828E-002
     -0.4000      4.9000     0.65422E-002
     -0.4000      5.0000     0.65008E-002
     -0.4000      5.1000     0.64585E-002
     -0.4000      5.2000     0.64154E-002
     -0.4000      5.3000     0.63714E-002
     -0.4000      5.4000     0.63266E-002
     -0.4000      5.5000     0.62809E-002
     -0.4000      5.6000     0.62344E-002
     -0.4000      5.7000     0.61869E-002
     -0.4000      5.8000     0.61387E-002
     -0.4000      5.9000     0.60895E-002
     -0.4000      6.0000     0.60395E-002
     -0.4000      6.1000     0.59886E-002
     -0.4000      6.2000     0.59369E-002
     -0.4000      6.3000     0.58843E-002
     -0.4000      6.4000     0.58308E-002
     -0.4000      6.5000     0.57764E-002
     -0.4000      6.6000     0.57212E-002
     -0.4000      6.7000     0.56651E-002
     -0.4000      6.8000     0.56081E-002
     -0.4000      6.9000     0.55503E-002
     -0.4000      7.0000     0.54915E-002
     -0.4000      7.1000     0.54319E-002
     -0.4000      7.2000     0.53714E-002
     -0.4000      7.3000     0.53101E-002
     -0.4000      7.4000     0.52478E-002
     -0.4000      7.5000     0.51847E-002
     -0.4000      7.6000     0.51207E-002
     -0.4000      7.7000     0.50558E-002
     -0.4000      7.8000     0.49900E-002
     -0.4000      7.9000     0.49234E-002
     -0.4000      8.0000     0.48558E-002
     -0.4000      8.1000     0.47873E-002
     -0.4000      8.2000     0.47179E-002
     -0.4000      8.3000     0.46476E-002
     -0.4000      8.4000     0.45763E-002
     -0.4000      8.5000     0.45041E-002
     -0.4000      8.6000     0.44309E-002
     -0.4000      8.7000     0.43566E-002
     -0.4000      8.8000     0.42813E-002
     -0.4000      8.9000     0.42049E-002
     -0.4000      9.0000     0.41273E-002
     -0.4000      9.1000     0.40484E-002
     -0.4000      9.2000     0.39683E-002
     -0.4000      9.3000     0.38867E-002
     -0.4000      9.4000     0.38035E-002
     -0.4000      9.5000     0.37187E-002
     -0.4000      9.6000     0.36321E-002
     -0.4000      9.7000     0.35436E-002
     -0.4000      9.8000     0.34530E-002
     -0.4000      9.9000     0.33601E-002
     -0.4000     10.0000     0.32647E-002
     -0.4000     10.1000     0.31667E-002
     -0.4000     10.2000     0.30659E-002
     -0.4000     10.3000     0.29622E-002
     -0.4000     10.4000     0.28554E-002
     -0.4000     10.5000     0.27455E-002
     -0.4000     10.6000     0.26323E-002
     -0.4000     10.7000     0.25160E-002
     -0.4000     10.8000     0.23965E-002
     -0.4000     10.9000     0.22741E-002
     -0.4000     11.0000     0.21492E-002
     -0.4000     11.1000     0.20219E-002
     -0.4000     11.2000     0.18930E-002
     -0.4000     11.3000     0.17629E-002
     -0.4000     11.4000     0.16325E-002
     -0.4000     11.5000     0.15025E-002
     -0.4000     11.6000     0.13739E-002
     -0.4000     11.7000     0.12476E-002
     -0.4000     11.8000     0.11247E-002
     -0.4000     11.9000     0.10062E-002
     -0.4000     12.0000     0.89286E-003
     -0.4000     12.1000     0.78568E-003
     -0.4000     12.2000     0.68535E-003
     -0.4000     12.3000     0.59246E-003
     -0.4000     12.4000     0.50742E-003
     -0.4000     12.5000     0.43047E-003
     -0.4000     12.6000     0.36165E-003
     -0.4000     12.7000     0.30085E-003
     -0.4000     12.8000     0.24777E-003
     -0.4000     12.9000     0.20200E-003
     -0.4000     13.0000     0.16302E-003
     -0.4000     13.1000     0.13022E-003
     -0.4000     13.2000     0.10296E-003
     -0.4000     13.3000     0.80577E-004
     -0.4000     13.4000     0.62419E-004
     -0.4000     13.5000     0.47864E-004
     -0.4000     13.6000     0.36334E-004
     -0.4000     13.7000     0.27306E-004
     -0.4000     13.8000     0.20319E-004
     -0.4000     13.9000     0.14971E-004
     -0.4000     14.0000     0.10924E-004
     -0.4000     14.1000     0.78939E-005
     -0.4000     14.2000     0.56504E-005
     -0.4000     14.3000     0.40065E-005
     -0.4000     14.4000     0.28145E-005
     -0.4000     14.5000     0.19590E-005
     -0.4000     14.6000     0.13512E-005
     -0.4000     14.7000     0.92360E-006
     -0.4000     14.8000     0.62573E-006
     -0.4000     14.9000     0.42021E-006
     -0.4000     15.0000     0.27974E-006
     -0.4000     15.1000     0.18464E-006
     -0.4000     15.2000     0.12083E-006
     -0.4000     15.3000     0.78410E-007
     -0.4000     15.4000     0.50460E-007
     -0.4000     15.5000     0.32206E-007
     -0.4000     15.6000     0.20388E-007
     -0.4000     15.7000     0.12802E-007
     -0.4000     15.8000     0.79746E-008
     -0.4000     15.9000     0.49281E-008
     -0.4000     16.0000     0.30215E-008
     -0.4000     16.1000     0.18381E-008
     -0.4000     16.2000     0.11096E-008
     -0.4000     16.3000     0.66466E-009
     -0.4000     16.4000     0.39511E-009
     -0.4000     16.5000     0.23311E-009
     -0.4000     16.6000     0.13650E-009
     -0.4000     16.7000     0.79335E-010
     -0.4000     16.8000     0.45769E-010
     -0.4000     16.9000     0.26211E-010
     -0.4000     17.0000     0.14902E-010
     -0.4000     17.1000     0.84105E-011
     -0.4000     17.2000     0.47128E-011
     -0.4000     17.3000     0.26219E-011
     -0.4000     17.4000     0.14483E-011
     -0.4000     17.5000     0.79439E-012
     -0.4000     17.6000     0.43266E-012
     -0.4000     17.7000     0.23400E-012
     -0.4000     17.8000     0.12568E-012
     -0.4000     17.9000     0.67034E-013
     -0.4000     18.0000     0.35509E-013
     -0.4000     18.1000     0.18681E-013
     -0.4000     18.2000     0.97615E-014
     -0.4000     18.3000     0.50661E-014
     -0.4000     18.4000     0.26116E-014
     -0.4000     18.5000     0.13372E-014
     -0.4000     18.6000     0.68015E-015
     -0.4000     18.7000     0.34365E-015
     -0.4000     18.8000     0.17248E-015
     -0.4000     18.9000     0.86001E-016
     -0.4000     19.0000     0.42600E-016
     -0.4000     19.1000     0.20964E-016
     -0.4000     19.2000     0.10250E-016
     -0.4000     19.3000     0.49787E-017
     -0.4000     19.4000     0.24028E-017
     -0.4000     19.5000     0.11522E-017
     -0.4000     19.6000     0.54896E-018
     -0.4000     19.7000     0.25989E-018
     -0.4000     19.8000     0.12225E-018
     -0.4000     19.9000     0.57144E-019
     -0.4000     20.0000     0.26543E-019
     -0.4000     20.1000     0.12251E-019
     -0.4000     20.2000     0.56192E-020
     -0.4000     20.3000     0.25613E-020
     -0.4000     20.4000     0.11602E-020
     -0.4000     20.5000     0.52227E-021
     -0.4000     20.6000     0.23365E-021
     -0.4000     20.7000     0.10389E-021
     -0.4000     20.8000     0.45907E-022
     -0.4000     20.9000     0.20161E-022
     -0.4000     21.0000     0.88004E-023
     -0.4000     21.1000     0.38180E-023
     -0.4000     21.2000     0.16463E-023
     -0.4000     21.3000     0.70561E-024
     -0.4000     21.4000     0.30059E-024
     -0.4000     21.5000     0.12728E-024
     -0.4000     21.6000     0.53572E-025
     -0.4000     21.7000     0.22413E-025
     -0.4000     21.8000     0.93210E-026
     -0.4000     21.9000     0.38533E-026
     -0.4000     22.0000     0.15834E-026
     -0.4000     22.1000     0.64684E-027
     -0.4000     22.2000     0.26267E-027
     -0.4000     22.3000     0.10604E-027
     -0.4000     22.4000     0.42553E-028
     -0.4000     22.5000     0.16976E-028
     -0.4000     22.6000     0.67331E-029
     -0.4000     22.7000     0.26548E-029
     -0.4000     22.8000     0.10407E-029
     -0.4000     22.9000     0.40556E-030
     -0.4000     23.0000     0.15713E-030
     -0.4000     23.1000     0.60528E-031
     -0.4000     23.2000     0.23181E-031
     -0.4000     23.3000     0.88264E-032
     -0.4000     23.4000     0.33414E-032
     -0.4000     23.5000     0.12577E-032
     -0.4000     23.6000     0.47067E-033
     -0.4000     23.7000     0.17513E-033
     -0.4000     23.8000     0.64794E-034
     -0.4000     23.9000     0.23835E-034
     -0.4000     24.0000     0.87180E-035
     -0.4000     24.1000     0.31706E-035
     -0.4000     24.2000     0.11466E-035
     -0.4000     24.3000     0.41229E-036
     -0.4000     24.4000     0.14741E-036
     -0.4000     24.5000     0.52410E-037
     -0.4000     24.6000     0.18528E-037
     -0.4000     24.7000     0.65135E-038
     -0.4000     24.8000     0.22768E-038
     -0.4000     24.9000     0.79135E-039
     -0.4000     25.0000     0.27343E-039
     -0.4000     25.1000     0.93875E-040
     -0.4000     25.2000     0.31974E-040
     -0.4000     25.3000     0.10754E-040
     -0.4000     25.4000     0.35222E-041
     -0.4000     25.5000     0.10746E-041
     -0.4000     25.6000     0.00000E+000
 
     -0.3000    -25.6000     0.00000E+000
     -0.3000    -25.5000     0.56670E-042
     -0.3000    -25.4000     0.30050E-041
     -0.3000    -25.3000     0.10457E-040
     -0.3000    -25.2000     0.32409E-040
     -0.3000    -25.1000     0.96480E-040
     -0.3000    -25.0000     0.28235E-039
     -0.3000    -24.9000     0.81846E-039
     -0.3000    -24.8000     0.23561E-038
     -0.3000    -24.7000     0.67417E-038
     -0.3000    -24.6000     0.19179E-037
     -0.3000    -24.5000     0.54250E-037
     -0.3000    -24.4000     0.15259E-036
     -0.3000    -24.3000     0.42676E-036
     -0.3000    -24.2000     0.11868E-035
     -0.3000    -24.1000     0.32819E-035
     -0.3000    -24.0000     0.90238E-035
     -0.3000    -23.9000     0.24671E-034
     -0.3000    -23.8000     0.67065E-034
     -0.3000    -23.7000     0.18127E-033
     -0.3000    -23.6000     0.48716E-033
     -0.3000    -23.5000     0.13017E-032
     -0.3000    -23.4000     0.34584E-032
     -0.3000    -23.3000     0.91353E-032
     -0.3000    -23.2000     0.23992E-031
     -0.3000    -23.1000     0.62645E-031
     -0.3000    -23.0000     0.16263E-030
     -0.3000    -22.9000     0.41973E-030
     -0.3000    -22.8000     0.10770E-029
     -0.3000    -22.7000     0.27475E-029
     -0.3000    -22.6000     0.69681E-029
     -0.3000    -22.5000     0.17569E-028
     -0.3000    -22.4000     0.44037E-028
     -0.3000    -22.3000     0.10973E-027
     -0.3000    -22.2000     0.27182E-027
     -0.3000    -22.1000     0.66936E-027
     -0.3000    -22.0000     0.16386E-026
     -0.3000    -21.9000     0.39873E-026
     -0.3000    -21.8000     0.96452E-026
     -0.3000    -21.7000     0.23192E-025
     -0.3000    -21.6000     0.55433E-025
     -0.3000    -21.5000     0.13170E-024
     -0.3000    -21.4000     0.31102E-024
     -0.3000    -21.3000     0.73008E-024
     -0.3000    -21.2000     0.17034E-023
     -0.3000    -21.1000     0.39502E-023
     -0.3000    -21.0000     0.91050E-023
     -0.3000    -20.9000     0.20859E-022
     -0.3000    -20.8000     0.47494E-022
     -0.3000    -20.7000     0.10748E-021
     -0.3000    -20.6000     0.24172E-021
     -0.3000    -20.5000     0.54029E-021
     -0.3000    -20.4000     0.12002E-020
     -0.3000    -20.3000     0.26495E-020
     -0.3000    -20.2000     0.58126E-020
     -0.3000    -20.1000     0.12672E-019
     -0.3000    -20.0000     0.27454E-019
     -0.3000    -19.9000     0.59106E-019
     -0.3000    -19.8000     0.12644E-018
     -0.3000    -19.7000     0.26879E-018
     -0.3000    -19.6000     0.56775E-018
     -0.3000    -19.5000     0.11916E-017
     -0.3000    -19.4000     0.24849E-017
     -0.3000    -19.3000     0.51486E-017
     -0.3000    -19.2000     0.10599E-016
     -0.3000    -19.1000     0.21677E-016
     -0.3000    -19.0000     0.44048E-016
     -0.3000    -18.9000     0.88920E-016
     -0.3000    -18.8000     0.17833E-015
     -0.3000    -18.7000     0.35528E-015
     -0.3000    -18.6000     0.70314E-015
     -0.3000    -18.5000     0.13824E-014
     -0.3000    -18.4000     0.26996E-014
     -0.3000    -18.3000     0.52366E-014
     -0.3000    -18.2000     0.10089E-013
     -0.3000    -18.1000     0.19308E-013
     -0.3000    -18.0000     0.36698E-013
     -0.3000    -17.9000     0.69274E-013
     -0.3000    -17.8000     0.12987E-012
     -0.3000    -17.7000     0.24179E-012
     -0.3000    -17.6000     0.44703E-012
     -0.3000    -17.5000     0.82072E-012
     -0.3000    -17.4000     0.14962E-011
     -0.3000    -17.3000     0.27084E-011
     -0.3000    -17.2000     0.48679E-011
     -0.3000    -17.1000     0.86866E-011
     -0.3000    -17.0000     0.15389E-010
     -0.3000    -16.9000     0.27067E-010
     -0.3000    -16.8000     0.47259E-010
     -0.3000    -16.7000     0.81908E-010
     -0.3000    -16.6000     0.14091E-009
     -0.3000    -16.5000     0.24062E-009
     -0.3000    -16.4000     0.40780E-009
     -0.3000    -16.3000     0.68592E-009
     -0.3000    -16.2000     0.11449E-008
     -0.3000    -16.1000     0.18965E-008
     -0.3000    -16.0000     0.31170E-008
     -0.3000    -15.9000     0.50831E-008
     -0.3000    -15.8000     0.82242E-008
     -0.3000    -15.7000     0.13201E-007
     -0.3000    -15.6000     0.21019E-007
     -0.3000    -15.5000     0.33198E-007
     -0.3000    -15.4000     0.52005E-007
     -0.3000    -15.3000     0.80797E-007
     -0.3000    -15.2000     0.12448E-006
     -0.3000    -15.1000     0.19018E-006
     -0.3000    -15.0000     0.28808E-006
     -0.3000    -14.9000     0.43263E-006
     -0.3000    -14.8000     0.64406E-006
     -0.3000    -14.7000     0.95043E-006
     -0.3000    -14.6000     0.13901E-005
     -0.3000    -14.5000     0.20148E-005
     -0.3000    -14.4000     0.28938E-005
     -0.3000    -14.3000     0.41180E-005
     -0.3000    -14.2000     0.58058E-005
     -0.3000    -14.1000     0.81081E-005
     -0.3000    -14.0000     0.11216E-004
     -0.3000    -13.9000     0.15365E-004
     -0.3000    -13.8000     0.20845E-004
     -0.3000    -13.7000     0.28002E-004
     -0.3000    -13.6000     0.37243E-004
     -0.3000    -13.5000     0.49038E-004
     -0.3000    -13.4000     0.63918E-004
     -0.3000    -13.3000     0.82469E-004
     -0.3000    -13.2000     0.10532E-003
     -0.3000    -13.1000     0.13313E-003
     -0.3000    -13.0000     0.16656E-003
     -0.3000    -12.9000     0.20626E-003
     -0.3000    -12.8000     0.25283E-003
     -0.3000    -12.7000     0.30679E-003
     -0.3000    -12.6000     0.36855E-003
     -0.3000    -12.5000     0.43838E-003
     -0.3000    -12.4000     0.51638E-003
     -0.3000    -12.3000     0.60250E-003
     -0.3000    -12.2000     0.69647E-003
     -0.3000    -12.1000     0.79785E-003
     -0.3000    -12.0000     0.90605E-003
     -0.3000    -11.9000     0.10203E-002
     -0.3000    -11.8000     0.11397E-002
     -0.3000    -11.7000     0.12634E-002
     -0.3000    -11.6000     0.13903E-002
     -0.3000    -11.5000     0.15195E-002
     -0.3000    -11.4000     0.16499E-002
     -0.3000    -11.3000     0.17806E-002
     -0.3000    -11.2000     0.19109E-002
     -0.3000    -11.1000     0.20399E-002
     -0.3000    -11.0000     0.21671E-002
     -0.3000    -10.9000     0.22920E-002
     -0.3000    -10.8000     0.24142E-002
     -0.3000    -10.7000     0.25334E-002
     -0.3000    -10.6000     0.26495E-002
     -0.3000    -10.5000     0.27624E-002
     -0.3000    -10.4000     0.28720E-002
     -0.3000    -10.3000     0.29785E-002
     -0.3000    -10.2000     0.30818E-002
     -0.3000    -10.1000     0.31823E-002
     -0.3000    -10.0000     0.32799E-002
     -0.3000     -9.9000     0.33749E-002
     -0.3000     -9.8000     0.34676E-002
     -0.3000     -9.7000     0.35579E-002
     -0.3000     -9.6000     0.36462E-002
     -0.3000     -9.5000     0.37325E-002
     -0.3000     -9.4000     0.38171E-002
     -0.3000     -9.3000     0.39000E-002
     -0.3000     -9.2000     0.39815E-002
     -0.3000     -9.1000     0.40615E-002
     -0.3000     -9.0000     0.41402E-002
     -0.3000     -8.9000     0.42177E-002
     -0.3000     -8.8000     0.42940E-002
     -0.3000     -8.7000     0.43693E-002
     -0.3000     -8.6000     0.44435E-002
     -0.3000     -8.5000     0.45166E-002
     -0.3000     -8.4000     0.45888E-002
     -0.3000     -8.3000     0.46600E-002
     -0.3000     -8.2000     0.47303E-002
     -0.3000     -8.1000     0.47997E-002
     -0.3000     -8.0000     0.48681E-002
     -0.3000     -7.9000     0.49357E-002
     -0.3000     -7.8000     0.50023E-002
     -0.3000     -7.7000     0.50681E-002
     -0.3000     -7.6000     0.51330E-002
     -0.3000     -7.5000     0.51970E-002
     -0.3000     -7.4000     0.52601E-002
     -0.3000     -7.3000     0.53223E-002
     -0.3000     -7.2000     0.53837E-002
     -0.3000     -7.1000     0.54442E-002
     -0.3000     -7.0000     0.55038E-002
     -0.3000     -6.9000     0.55625E-002
     -0.3000     -6.8000     0.56204E-002
     -0.3000     -6.7000     0.56773E-002
     -0.3000     -6.6000     0.57334E-002
     -0.3000     -6.5000     0.57887E-002
     -0.3000     -6.4000     0.58430E-002
     -0.3000     -6.3000     0.58965E-002
     -0.3000     -6.2000     0.59491E-002
     -0.3000     -6.1000     0.60009E-002
     -0.3000     -6.0000     0.60517E-002
     -0.3000     -5.9000     0.61017E-002
     -0.3000     -5.8000     0.61509E-002
     -0.3000     -5.7000     0.61991E-002
     -0.3000     -5.6000     0.62466E-002
     -0.3000     -5.5000     0.62931E-002
     -0.3000     -5.4000     0.63388E-002
     -0.3000     -5.3000     0.63836E-002
     -0.3000     -5.2000     0.64276E-002
     -0.3000     -5.1000     0.64707E-002
     -0.3000     -5.0000     0.65130E-002
     -0.3000     -4.9000     0.65544E-002
     -0.3000     -4.8000     0.65949E-002
     -0.3000     -4.7000     0.66346E-002
     -0.3000     -4.6000     0.66735E-002
     -0.3000     -4.5000     0.67115E-002
     -0.3000     -4.4000     0.67487E-002
     -0.3000     -4.3000     0.67850E-002
     -0.3000     -4.2000     0.68204E-002
     -0.3000     -4.1000     0.68550E-002
     -0.3000     -4.0000     0.68888E-002
     -0.3000     -3.9000     0.69217E-002
     -0.3000     -3.8000     0.69538E-002
     -0.3000     -3.7000     0.69851E-002
     -0.3000     -3.6000     0.70154E-002
     -0.3000     -3.5000     0.70450E-002
     -0.3000     -3.4000     0.70737E-002
     -0.3000     -3.3000     0.71016E-002
     -0.3000     -3.2000     0.71286E-002
     -0.3000     -3.1000     0.71548E-002
     -0.3000     -3.0000     0.71802E-002
     -0.3000     -2.9000     0.72047E-002
     -0.3000     -2.8000     0.72284E-002
     -0.3000     -2.7000     0.72513E-002
     -0.3000     -2.6000     0.72733E-002
     -0.3000     -2.5000     0.72945E-002
     -0.3000     -2.4000     0.73148E-002
     -0.3000     -2.3000     0.73344E-002
     -0.3000     -2.2000     0.73530E-002
     -0.3000     -2.1000     0.73709E-002
     -0.3000     -2.0000     0.73879E-002
     -0.3000     -1.9000     0.74041E-002
     -0.3000     -1.8000     0.74194E-002
     -0.3000     -1.7000     0.74340E-002
     -0.3000     -1.6000     0.74477E-002
     -0.3000     -1.5000     0.74605E-002
     -0.3000     -1.4000     0.74725E-002
     -0.3000     -1.3000     0.74837E-002
     -0.3000     -1.2000     0.74941E-002
     -0.3000     -1.1000     0.75036E-002
     -0.3000     -1.0000     0.75123E-002
     -0.3000     -0.9000     0.75202E-002
     -0.3000     -0.8000     0.75273E-002
     -0.3000     -0.7000     0.75335E-002
     -0.3000     -0.6000     0.75389E-002
     -0.3000     -0.5000     0.75434E-002
     -0.3000     -0.4000     0.75472E-002
     -0.3000     -0.3000     0.75501E-002
     -0.3000     -0.2000     0.75521E-002
     -0.3000     -0.1000     0.75534E-002
     -0.3000      0.0000     0.75538E-002
     -0.3000      0.1000     0.75534E-002
     -0.3000      0.2000     0.75521E-002
     -0.3000      0.3000     0.75501E-002
     -0.3000      0.4000     0.75472E-002
     -0.3000      0.5000     0.75434E-002
     -0.3000      0.6000     0.75389E-002
     -0.3000      0.7000     0.75335E-002
     -0.3000      0.8000     0.75273E-002
     -0.3000      0.9000     0.75202E-002
     -0.3000      1.0000     0.75123E-002
     -0.3000      1.1000     0.75036E-002
     -0.3000      1.2000     0.74941E-002
     -0.3000      1.3000     0.74837E-002
     -0.3000      1.4000     0.74725E-002
     -0.3000      1.5000     0.74605E-002
     -0.3000      1.6000     0.74477E-002
     -0.3000      1.7000     0.74340E-002
     -0.3000      1.8000     0.74194E-002
     -0.3000      1.9000     0.74041E-002
     -0.3000      2.0000     0.73879E-002
     -0.3000      2.1000     0.73709E-002
     -0.3000      2.2000     0.73530E-002
     -0.3000      2.3000     0.73344E-002
     -0.3000      2.4000     0.73148E-002
     -0.3000      2.5000     0.72945E-002
     -0.3000      2.6000     0.72733E-002
     -0.3000      2.7000     0.72513E-002
     -0.3000      2.8000     0.72284E-002
     -0.3000      2.9000     0.72047E-002
     -0.3000      3.0000     0.71802E-002
     -0.3000      3.1000     0.71548E-002
     -0.3000      3.2000     0.71286E-002
     -0.3000      3.3000     0.71016E-002
     -0.3000      3.4000     0.70737E-002
     -0.3000      3.5000     0.70450E-002
     -0.3000      3.6000     0.70154E-002
     -0.3000      3.7000     0.69851E-002
     -0.3000      3.8000     0.69538E-002
     -0.3000      3.9000     0.69217E-002
     -0.3000      4.0000     0.68888E-002
     -0.3000      4.1000     0.68550E-002
     -0.3000      4.2000     0.68204E-002
     -0.3000      4.3000     0.67850E-002
     -0.3000      4.4000     0.67487E-002
     -0.3000      4.5000     0.67115E-002
     -0.3000      4.6000     0.66735E-002
     -0.3000      4.7000     0.66346E-002
     -0.3000      4.8000     0.65949E-002
     -0.3000      4.9000     0.65544E-002
     -0.3000      5.0000     0.65130E-002
     -0.3000      5.1000     0.64707E-002
     -0.3000      5.2000     0.64276E-002
     -0.3000      5.3000     0.63836E-002
     -0.3000      5.4000     0.63388E-002
     -0.3000      5.5000     0.62931E-002
     -0.3000      5.6000     0.62466E-002
     -0.3000      5.7000     0.61991E-002
     -0.3000      5.8000     0.61509E-002
     -0.3000      5.9000     0.61017E-002
     -0.3000      6.0000     0.60517E-002
     -0.3000      6.1000     0.60009E-002
     -0.3000      6.2000     0.59491E-002
     -0.3000      6.3000     0.58965E-002
     -0.3000      6.4000     0.58430E-002
     -0.3000      6.5000     0.57887E-002
     -0.3000      6.6000     0.57334E-002
     -0.3000      6.7000     0.56773E-002
     -0.3000      6.8000     0.56204E-002
     -0.3000      6.9000     0.55625E-002
     -0.3000      7.0000     0.55038E-002
     -0.3000      7.1000     0.54442E-002
     -0.3000      7.2000     0.53837E-002
     -0.3000      7.3000     0.53223E-002
     -0.3000      7.4000     0.52601E-002
     -0.3000      7.5000     0.51970E-002
     -0.3000      7.6000     0.51330E-002
     -0.3000      7.7000     0.50681E-002
     -0.3000      7.8000     0.50023E-002
     -0.3000      7.9000     0.49357E-002
     -0.3000      8.0000     0.48681E-002
     -0.3000      8.1000     0.47997E-002
     -0.3000      8.2000     0.47303E-002
     -0.3000      8.3000     0.46600E-002
     -0.3000      8.4000     0.45888E-002
     -0.3000      8.5000     0.45166E-002
     -0.3000      8.6000     0.44435E-002
     -0.3000      8.7000     0.43693E-002
     -0.3000      8.8000     0.42940E-002
     -0.3000      8.9000     0.42177E-002
     -0.3000      9.0000     0.41402E-002
     -0.3000      9.1000     0.40615E-002
     -0.3000      9.2000     0.39815E-002
     -0.3000      9.3000     0.39000E-002
     -0.3000      9.4000     0.38171E-002
     -0.3000      9.5000     0.37325E-002
     -0.3000      9.6000     0.36462E-002
     -0.3000      9.7000     0.35579E-002
     -0.3000      9.8000     0.34676E-002
     -0.3000      9.9000     0.33749E-002
     -0.3000     10.0000     0.32799E-002
     -0.3000     10.1000     0.31823E-002
     -0.3000     10.2000     0.30818E-002
     -0.3000     10.3000     0.29785E-002
     -0.3000     10.4000     0.28720E-002
     -0.3000     10.5000     0.27624E-002
     -0.3000     10.6000     0.26495E-002
     -0.3000     10.7000     0.25334E-002
     -0.3000     10.8000     0.24142E-002
     -0.3000     10.9000     0.22920E-002
     -0.3000     11.0000     0.21671E-002
     -0.3000     11.1000     0.20399E-002
     -0.3000     11.2000     0.19109E-002
     -0.3000     11.3000     0.17806E-002
     -0.3000     11.4000     0.16499E-002
     -0.3000     11.5000     0.15195E-002
     -0.3000     11.6000     0.13903E-002
     -0.3000     11.7000     0.12634E-002
     -0.3000     11.8000     0.11397E-002
     -0.3000     11.9000     0.10203E-002
     -0.3000     12.0000     0.90605E-003
     -0.3000     12.1000     0.79785E-003
     -0.3000     12.2000     0.69647E-003
     -0.3000     12.3000     0.60250E-003
     -0.3000     12.4000     0.51638E-003
     -0.3000     12.5000     0.43838E-003
     -0.3000     12.6000     0.36855E-003
     -0.3000     12.7000     0.30679E-003
     -0.3000     12.8000     0.25283E-003
     -0.3000     12.9000     0.20626E-003
     -0.3000     13.0000     0.16656E-003
     -0.3000     13.1000     0.13313E-003
     -0.3000     13.2000     0.10532E-003
     -0.3000     13.3000     0.82469E-004
     -0.3000     13.4000     0.63918E-004
     -0.3000     13.5000     0.49038E-004
     -0.3000     13.6000     0.37243E-004
     -0.3000     13.7000     0.28002E-004
     -0.3000     13.8000     0.20845E-004
     -0.3000     13.9000     0.15365E-004
     -0.3000     14.0000     0.11216E-004
     -0.3000     14.1000     0.81081E-005
     -0.3000     14.2000     0.58058E-005
     -0.3000     14.3000     0.41180E-005
     -0.3000     14.4000     0.28938E-005
     -0.3000     14.5000     0.20148E-005
     -0.3000     14.6000     0.13901E-005
     -0.3000     14.7000     0.95043E-006
     -0.3000     14.8000     0.64406E-006
     -0.3000     14.9000     0.43263E-006
     -0.3000     15.0000     0.28808E-006
     -0.3000     15.1000     0.19018E-006
     -0.3000     15.2000     0.12448E-006
     -0.3000     15.3000     0.80797E-007
     -0.3000     15.4000     0.52005E-007
     -0.3000     15.5000     0.33198E-007
     -0.3000     15.6000     0.21019E-007
     -0.3000     15.7000     0.13201E-007
     -0.3000     15.8000     0.82242E-008
     -0.3000     15.9000     0.50831E-008
     -0.3000     16.0000     0.31170E-008
     -0.3000     16.1000     0.18965E-008
     -0.3000     16.2000     0.11449E-008
     -0.3000     16.3000     0.68592E-009
     -0.3000     16.4000     0.40780E-009
     -0.3000     16.5000     0.24062E-009
     -0.3000     16.6000     0.14091E-009
     -0.3000     16.7000     0.81908E-010
     -0.3000     16.8000     0.47259E-010
     -0.3000     16.9000     0.27067E-010
     -0.3000     17.0000     0.15389E-010
     -0.3000     17.1000     0.86866E-011
     -0.3000     17.2000     0.48679E-011
     -0.3000     17.3000     0.27084E-011
     -0.3000     17.4000     0.14962E-011
     -0.3000     17.5000     0.82072E-012
     -0.3000     17.6000     0.44703E-012
     -0.3000     17.7000     0.24179E-012
     -0.3000     17.8000     0.12987E-012
     -0.3000     17.9000     0.69274E-013
     -0.3000     18.0000     0.36698E-013
     -0.3000     18.1000     0.19308E-013
     -0.3000     18.2000     0.10089E-013
     -0.3000     18.3000     0.52366E-014
     -0.3000     18.4000     0.26996E-014
     -0.3000     18.5000     0.13824E-014
     -0.3000     18.6000     0.70314E-015
     -0.3000     18.7000     0.35528E-015
     -0.3000     18.8000     0.17833E-015
     -0.3000     18.9000     0.88920E-016
     -0.3000     19.0000     0.44048E-016
     -0.3000     19.1000     0.21677E-016
     -0.3000     19.2000     0.10599E-016
     -0.3000     19.3000     0.51486E-017
     -0.3000     19.4000     0.24849E-017
     -0.3000     19.5000     0.11916E-017
     -0.3000     19.6000     0.56775E-018
     -0.3000     19.7000     0.26879E-018
     -0.3000     19.8000     0.12644E-018
     -0.3000     19.9000     0.59106E-019
     -0.3000     20.0000     0.27454E-019
     -0.3000     20.1000     0.12672E-019
     -0.3000     20.2000     0.58126E-020
     -0.3000     20.3000     0.26495E-020
     -0.3000     20.4000     0.12002E-020
     -0.3000     20.5000     0.54029E-021
     -0.3000     20.6000     0.24172E-021
     -0.3000     20.7000     0.10748E-021
     -0.3000     20.8000     0.47494E-022
     -0.3000     20.9000     0.20859E-022
     -0.3000     21.0000     0.91050E-023
     -0.3000     21.1000     0.39502E-023
     -0.3000     21.2000     0.17034E-023
     -0.3000     21.3000     0.73008E-024
     -0.3000     21.4000     0.31102E-024
     -0.3000     21.5000     0.13170E-024
     -0.3000     21.6000     0.55433E-025
     -0.3000     21.7000     0.23192E-025
     -0.3000     21.8000     0.96452E-026
     -0.3000     21.9000     0.39873E-026
     -0.3000     22.0000     0.16386E-026
     -0.3000     22.1000     0.66936E-027
     -0.3000     22.2000     0.27182E-027
     -0.3000     22.3000     0.10973E-027
     -0.3000     22.4000     0.44037E-028
     -0.3000     22.5000     0.17569E-028
     -0.3000     22.6000     0.69681E-029
     -0.3000     22.7000     0.27475E-029
     -0.3000     22.8000     0.10770E-029
     -0.3000     22.9000     0.41973E-030
     -0.3000     23.0000     0.16263E-030
     -0.3000     23.1000     0.62645E-031
     -0.3000     23.2000     0.23992E-031
     -0.3000     23.3000     0.91353E-032
     -0.3000     23.4000     0.34584E-032
     -0.3000     23.5000     0.13017E-032
     -0.3000     23.6000     0.48716E-033
     -0.3000     23.7000     0.18127E-033
     -0.3000     23.8000     0.67065E-034
     -0.3000     23.9000     0.24671E-034
     -0.3000     24.0000     0.90238E-035
     -0.3000     24.1000     0.32819E-035
     -0.3000     24.2000     0.11868E-035
     -0.3000     24.3000     0.42676E-036
     -0.3000     24.4000     0.15259E-036
     -0.3000     24.5000     0.54251E-037
     -0.3000     24.6000     0.19179E-037
     -0.3000     24.7000     0.67424E-038
     -0.3000     24.8000     0.23569E-038
     -0.3000     24.9000     0.81917E-039
     -0.3000     25.0000     0.28305E-039
     -0.3000     25.1000     0.97177E-040
     -0.3000     25.2000     0.33099E-040
     -0.3000     25.3000     0.11133E-040
     -0.3000     25.4000     0.36462E-041
     -0.3000     25.5000     0.11125E-041
     -0.3000     25.6000     0.00000E+000
 
     -0.2000    -25.6000     0.00000E+000
     -0.2000    -25.5000     0.58088E-042
     -0.2000    -25.4000     0.30801E-041
     -0.2000    -25.3000     0.10718E-040
     -0.2000    -25.2000     0.33219E-040
     -0.2000    -25.1000     0.98892E-040
     -0.2000    -25.0000     0.28940E-039
     -0.2000    -24.9000     0.83892E-039
     -0.2000    -24.8000     0.24150E-038
     -0.2000    -24.7000     0.69101E-038
     -0.2000    -24.6000     0.19658E-037
     -0.2000    -24.5000     0.55604E-037
     -0.2000    -24.4000     0.15640E-036
     -0.2000    -24.3000     0.43741E-036
     -0.2000    -24.2000     0.12164E-035
     -0.2000    -24.1000     0.33637E-035
     -0.2000    -24.0000     0.92488E-035
     -0.2000    -23.9000     0.25286E-034
     -0.2000    -23.8000     0.68737E-034
     -0.2000    -23.7000     0.18579E-033
     -0.2000    -23.6000     0.49929E-033
     -0.2000    -23.5000     0.13341E-032
     -0.2000    -23.4000     0.35445E-032
     -0.2000    -23.3000     0.93625E-032
     -0.2000    -23.2000     0.24588E-031
     -0.2000    -23.1000     0.64202E-031
     -0.2000    -23.0000     0.16667E-030
     -0.2000    -22.9000     0.43016E-030
     -0.2000    -22.8000     0.11038E-029
     -0.2000    -22.7000     0.28157E-029
     -0.2000    -22.6000     0.71410E-029
     -0.2000    -22.5000     0.18005E-028
     -0.2000    -22.4000     0.45129E-028
     -0.2000    -22.3000     0.11245E-027
     -0.2000    -22.2000     0.27855E-027
     -0.2000    -22.1000     0.68593E-027
     -0.2000    -22.0000     0.16791E-026
     -0.2000    -21.9000     0.40859E-026
     -0.2000    -21.8000     0.98836E-026
     -0.2000    -21.7000     0.23765E-025
     -0.2000    -21.6000     0.56802E-025
     -0.2000    -21.5000     0.13495E-024
     -0.2000    -21.4000     0.31869E-024
     -0.2000    -21.3000     0.74807E-024
     -0.2000    -21.2000     0.17454E-023
     -0.2000    -21.1000     0.40475E-023
     -0.2000    -21.0000     0.93291E-023
     -0.2000    -20.9000     0.21372E-022
     -0.2000    -20.8000     0.48661E-022
     -0.2000    -20.7000     0.11011E-021
     -0.2000    -20.6000     0.24765E-021
     -0.2000    -20.5000     0.55353E-021
     -0.2000    -20.4000     0.12296E-020
     -0.2000    -20.3000     0.27143E-020
     -0.2000    -20.2000     0.59547E-020
     -0.2000    -20.1000     0.12982E-019
     -0.2000    -20.0000     0.28125E-019
     -0.2000    -19.9000     0.60547E-019
     -0.2000    -19.8000     0.12953E-018
     -0.2000    -19.7000     0.27533E-018
     -0.2000    -19.6000     0.58156E-018
     -0.2000    -19.5000     0.12205E-017
     -0.2000    -19.4000     0.25452E-017
     -0.2000    -19.3000     0.52734E-017
     -0.2000    -19.2000     0.10855E-016
     -0.2000    -19.1000     0.22202E-016
     -0.2000    -19.0000     0.45112E-016
     -0.2000    -18.9000     0.91066E-016
     -0.2000    -18.8000     0.18263E-015
     -0.2000    -18.7000     0.36383E-015
     -0.2000    -18.6000     0.72004E-015
     -0.2000    -18.5000     0.14155E-014
     -0.2000    -18.4000     0.27643E-014
     -0.2000    -18.3000     0.53618E-014
     -0.2000    -18.2000     0.10330E-013
     -0.2000    -18.1000     0.19768E-013
     -0.2000    -18.0000     0.37571E-013
     -0.2000    -17.9000     0.70920E-013
     -0.2000    -17.8000     0.13295E-012
     -0.2000    -17.7000     0.24751E-012
     -0.2000    -17.6000     0.45758E-012
     -0.2000    -17.5000     0.84006E-012
     -0.2000    -17.4000     0.15314E-011
     -0.2000    -17.3000     0.27719E-011
     -0.2000    -17.2000     0.49817E-011
     -0.2000    -17.1000     0.88892E-011
     -0.2000    -17.0000     0.15748E-010
     -0.2000    -16.9000     0.27695E-010
     -0.2000    -16.8000     0.48352E-010
     -0.2000    -16.7000     0.83798E-010
     -0.2000    -16.6000     0.14415E-009
     -0.2000    -16.5000     0.24614E-009
     -0.2000    -16.4000     0.41711E-009
     -0.2000    -16.3000     0.70152E-009
     -0.2000    -16.2000     0.11709E-008
     -0.2000    -16.1000     0.19393E-008
     -0.2000    -16.0000     0.31870E-008
     -0.2000    -15.9000     0.51968E-008
     -0.2000    -15.8000     0.84073E-008
     -0.2000    -15.7000     0.13493E-007
     -0.2000    -15.6000     0.21482E-007
     -0.2000    -15.5000     0.33925E-007
     -0.2000    -15.4000     0.53138E-007
     -0.2000    -15.3000     0.82545E-007
     -0.2000    -15.2000     0.12716E-006
     -0.2000    -15.1000     0.19424E-006
     -0.2000    -15.0000     0.29418E-006
     -0.2000    -14.9000     0.44172E-006
     -0.2000    -14.8000     0.65749E-006
     -0.2000    -14.7000     0.97006E-006
     -0.2000    -14.6000     0.14185E-005
     -0.2000    -14.5000     0.20556E-005
     -0.2000    -14.4000     0.29518E-005
     -0.2000    -14.3000     0.41996E-005
     -0.2000    -14.2000     0.59193E-005
     -0.2000    -14.1000     0.82646E-005
     -0.2000    -14.0000     0.11429E-004
     -0.2000    -13.9000     0.15653E-004
     -0.2000    -13.8000     0.21230E-004
     -0.2000    -13.7000     0.28510E-004
     -0.2000    -13.6000     0.37906E-004
     -0.2000    -13.5000     0.49893E-004
     -0.2000    -13.4000     0.65009E-004
     -0.2000    -13.3000     0.83845E-004
     -0.2000    -13.2000     0.10703E-003
     -0.2000    -13.1000     0.13524E-003
     -0.2000    -13.0000     0.16913E-003
     -0.2000    -12.9000     0.20935E-003
     -0.2000    -12.8000     0.25651E-003
     -0.2000    -12.7000     0.31110E-003
     -0.2000    -12.6000     0.37355E-003
     -0.2000    -12.5000     0.44410E-003
     -0.2000    -12.4000     0.52286E-003
     -0.2000    -12.3000     0.60975E-003
     -0.2000    -12.2000     0.70449E-003
     -0.2000    -12.1000     0.80663E-003
     -0.2000    -12.0000     0.91555E-003
     -0.2000    -11.9000     0.10305E-002
     -0.2000    -11.8000     0.11505E-002
     -0.2000    -11.7000     0.12748E-002
     -0.2000    -11.6000     0.14021E-002
     -0.2000    -11.5000     0.15317E-002
     -0.2000    -11.4000     0.16624E-002
     -0.2000    -11.3000     0.17933E-002
     -0.2000    -11.2000     0.19237E-002
     -0.2000    -11.1000     0.20528E-002
     -0.2000    -11.0000     0.21800E-002
     -0.2000    -10.9000     0.23048E-002
     -0.2000    -10.8000     0.24269E-002
     -0.2000    -10.7000     0.25459E-002
     -0.2000    -10.6000     0.26618E-002
     -0.2000    -10.5000     0.27744E-002
     -0.2000    -10.4000     0.28838E-002
     -0.2000    -10.3000     0.29900E-002
     -0.2000    -10.2000     0.30931E-002
     -0.2000    -10.1000     0.31933E-002
     -0.2000    -10.0000     0.32907E-002
     -0.2000     -9.9000     0.33855E-002
     -0.2000     -9.8000     0.34779E-002
     -0.2000     -9.7000     0.35681E-002
     -0.2000     -9.6000     0.36562E-002
     -0.2000     -9.5000     0.37423E-002
     -0.2000     -9.4000     0.38268E-002
     -0.2000     -9.3000     0.39096E-002
     -0.2000     -9.2000     0.39909E-002
     -0.2000     -9.1000     0.40708E-002
     -0.2000     -9.0000     0.41494E-002
     -0.2000     -8.9000     0.42269E-002
     -0.2000     -8.8000     0.43031E-002
     -0.2000     -8.7000     0.43783E-002
     -0.2000     -8.6000     0.44524E-002
     -0.2000     -8.5000     0.45255E-002
     -0.2000     -8.4000     0.45977E-002
     -0.2000     -8.3000     0.46689E-002
     -0.2000     -8.2000     0.47391E-002
     -0.2000     -8.1000     0.48085E-002
     -0.2000     -8.0000     0.48769E-002
     -0.2000     -7.9000     0.49445E-002
     -0.2000     -7.8000     0.50111E-002
     -0.2000     -7.7000     0.50769E-002
     -0.2000     -7.6000     0.51418E-002
     -0.2000     -7.5000     0.52058E-002
     -0.2000     -7.4000     0.52689E-002
     -0.2000     -7.3000     0.53311E-002
     -0.2000     -7.2000     0.53925E-002
     -0.2000     -7.1000     0.54529E-002
     -0.2000     -7.0000     0.55125E-002
     -0.2000     -6.9000     0.55713E-002
     -0.2000     -6.8000     0.56291E-002
     -0.2000     -6.7000     0.56861E-002
     -0.2000     -6.6000     0.57422E-002
     -0.2000     -6.5000     0.57974E-002
     -0.2000     -6.4000     0.58518E-002
     -0.2000     -6.3000     0.59052E-002
     -0.2000     -6.2000     0.59578E-002
     -0.2000     -6.1000     0.60096E-002
     -0.2000     -6.0000     0.60604E-002
     -0.2000     -5.9000     0.61104E-002
     -0.2000     -5.8000     0.61596E-002
     -0.2000     -5.7000     0.62079E-002
     -0.2000     -5.6000     0.62553E-002
     -0.2000     -5.5000     0.63018E-002
     -0.2000     -5.4000     0.63475E-002
     -0.2000     -5.3000     0.63923E-002
     -0.2000     -5.2000     0.64363E-002
     -0.2000     -5.1000     0.64794E-002
     -0.2000     -5.0000     0.65217E-002
     -0.2000     -4.9000     0.65631E-002
     -0.2000     -4.8000     0.66036E-002
     -0.2000     -4.7000     0.66433E-002
     -0.2000     -4.6000     0.66822E-002
     -0.2000     -4.5000     0.67202E-002
     -0.2000     -4.4000     0.67573E-002
     -0.2000     -4.3000     0.67936E-002
     -0.2000     -4.2000     0.68291E-002
     -0.2000     -4.1000     0.68637E-002
     -0.2000     -4.0000     0.68975E-002
     -0.2000     -3.9000     0.69304E-002
     -0.2000     -3.8000     0.69625E-002
     -0.2000     -3.7000     0.69937E-002
     -0.2000     -3.6000     0.70241E-002
     -0.2000     -3.5000     0.70536E-002
     -0.2000     -3.4000     0.70824E-002
     -0.2000     -3.3000     0.71102E-002
     -0.2000     -3.2000     0.71373E-002
     -0.2000     -3.1000     0.71635E-002
     -0.2000     -3.0000     0.71888E-002
     -0.2000     -2.9000     0.72134E-002
     -0.2000     -2.8000     0.72370E-002
     -0.2000     -2.7000     0.72599E-002
     -0.2000     -2.6000     0.72819E-002
     -0.2000     -2.5000     0.73031E-002
     -0.2000     -2.4000     0.73235E-002
     -0.2000     -2.3000     0.73430E-002
     -0.2000     -2.2000     0.73616E-002
     -0.2000     -2.1000     0.73795E-002
     -0.2000     -2.0000     0.73965E-002
     -0.2000     -1.9000     0.74127E-002
     -0.2000     -1.8000     0.74280E-002
     -0.2000     -1.7000     0.74426E-002
     -0.2000     -1.6000     0.74563E-002
     -0.2000     -1.5000     0.74691E-002
     -0.2000     -1.4000     0.74811E-002
     -0.2000     -1.3000     0.74923E-002
     -0.2000     -1.2000     0.75027E-002
     -0.2000     -1.1000     0.75122E-002
     -0.2000     -1.0000     0.75209E-002
     -0.2000     -0.9000     0.75288E-002
     -0.2000     -0.8000     0.75359E-002
     -0.2000     -0.7000     0.75421E-002
     -0.2000     -0.6000     0.75475E-002
     -0.2000     -0.5000     0.75520E-002
     -0.2000     -0.4000     0.75558E-002
     -0.2000     -0.3000     0.75587E-002
     -0.2000     -0.2000     0.75607E-002
     -0.2000     -0.1000     0.75620E-002
     -0.2000      0.0000     0.75624E-002
     -0.2000      0.1000     0.75620E-002
     -0.2000      0.2000     0.75607E-002
     -0.2000      0.3000     0.75587E-002
     -0.2000      0.4000     0.75558E-002
     -0.2000      0.5000     0.75520E-002
     -0.2000      0.6000     0.75475E-002
     -0.2000      0.7000     0.75421E-002
     -0.2000      0.8000     0.75359E-002
     -0.2000      0.9000     0.75288E-002
     -0.2000      1.0000     0.75209E-002
     -0.2000      1.1000     0.75122E-002
     -0.2000      1.2000     0.75027E-002
     -0.2000      1.3000     0.74923E-002
     -0.2000      1.4000     0.74811E-002
     -0.2000      1.5000     0.74691E-002
     -0.2000      1.6000     0.74563E-002
     -0.2000      1.7000     0.74426E-002
     -0.2000      1.8000     0.74280E-002
     -0.2000      1.9000     0.74127E-002
     -0.2000      2.0000     0.73965E-002
     -0.2000      2.1000     0.73795E-002
     -0.2000      2.2000     0.73616E-002
     -0.2000      2.3000     0.73430E-002
     -0.2000      2.4000     0.73235E-002
     -0.2000      2.5000     0.73031E-002
     -0.2000      2.6000     0.72819E-002
     -0.2000      2.7000     0.72599E-002
     -0.2000      2.8000     0.72370E-002
     -0.2000      2.9000     0.72134E-002
     -0.2000      3.0000     0.71888E-002
     -0.2000      3.1000     0.71635E-002
     -0.2000      3.2000     0.71373E-002
     -0.2000      3.3000     0.71102E-002
     -0.2000      3.4000     0.70824E-002
     -0.2000      3.5000     0.70536E-002
     -0.2000      3.6000     0.70241E-002
     -0.2000      3.7000     0.69937E-002
     -0.2000      3.8000     0.69625E-002
     -0.2000      3.9000     0.69304E-002
     -0.2000      4.0000     0.68975E-002
     -0.2000      4.1000     0.68637E-002
     -0.2000      4.2000     0.68291E-002
     -0.2000      4.3000     0.67936E-002
     -0.2000      4.4000     0.67573E-002
     -0.2000      4.5000     0.67202E-002
     -0.2000      4.6000     0.66822E-002
     -0.2000      4.7000     0.66433E-002
     -0.2000      4.8000     0.66036E-002
     -0.2000      4.9000     0.65631E-002
     -0.2000      5.0000     0.65217E-002
     -0.2000      5.1000     0.64794E-002
     -0.2000      5.2000     0.64363E-002
     -0.2000      5.3000     0.63923E-002
     -0.2000      5.4000     0.63475E-002
     -0.2000      5.5000     0.63018E-002
     -0.2000      5.6000     0.62553E-002
     -0.2000      5.7000     0.62079E-002
     -0.2000      5.8000     0.61596E-002
     -0.2000      5.9000     0.61104E-002
     -0.2000      6.0000     0.60604E-002
     -0.2000      6.1000     0.60096E-002
     -0.2000      6.2000     0.59578E-002
     -0.2000      6.3000     0.59052E-002
     -0.2000      6.4000     0.58518E-002
     -0.2000      6.5000     0.57974E-002
     -0.2000      6.6000     0.57422E-002
     -0.2000      6.7000     0.56861E-002
     -0.2000      6.8000     0.56291E-002
     -0.2000      6.9000     0.55713E-002
     -0.2000      7.0000     0.55125E-002
     -0.2000      7.1000     0.54529E-002
     -0.2000      7.2000     0.53925E-002
     -0.2000      7.3000     0.53311E-002
     -0.2000      7.4000     0.52689E-002
     -0.2000      7.5000     0.52058E-002
     -0.2000      7.6000     0.51418E-002
     -0.2000      7.7000     0.50769E-002
     -0.2000      7.8000     0.50111E-002
     -0.2000      7.9000     0.49445E-002
     -0.2000      8.0000     0.48769E-002
     -0.2000      8.1000     0.48085E-002
     -0.2000      8.2000     0.47391E-002
     -0.2000      8.3000     0.46689E-002
     -0.2000      8.4000     0.45977E-002
     -0.2000      8.5000     0.45255E-002
     -0.2000      8.6000     0.44524E-002
     -0.2000      8.7000     0.43783E-002
     -0.2000      8.8000     0.43031E-002
     -0.2000      8.9000     0.42269E-002
     -0.2000      9.0000     0.41494E-002
     -0.2000      9.1000     0.40708E-002
     -0.2000      9.2000     0.39909E-002
     -0.2000      9.3000     0.39096E-002
     -0.2000      9.4000     0.38268E-002
     -0.2000      9.5000     0.37423E-002
     -0.2000      9.6000     0.36562E-002
     -0.2000      9.7000     0.35681E-002
     -0.2000      9.8000     0.34779E-002
     -0.2000      9.9000     0.33855E-002
     -0.2000     10.0000     0.32907E-002
     -0.2000     10.1000     0.31933E-002
     -0.2000     10.2000     0.30931E-002
     -0.2000     10.3000     0.29900E-002
     -0.2000     10.4000     0.28838E-002
     -0.2000     10.5000     0.27744E-002
     -0.2000     10.6000     0.26618E-002
     -0.2000     10.7000     0.25459E-002
     -0.2000     10.8000     0.24269E-002
     -0.2000     10.9000     0.23048E-002
     -0.2000     11.0000     0.21800E-002
     -0.2000     11.1000     0.20528E-002
     -0.2000     11.2000     0.19237E-002
     -0.2000     11.3000     0.17933E-002
     -0.2000     11.4000     0.16624E-002
     -0.2000     11.5000     0.15317E-002
     -0.2000     11.6000     0.14021E-002
     -0.2000     11.7000     0.12748E-002
     -0.2000     11.8000     0.11505E-002
     -0.2000     11.9000     0.10305E-002
     -0.2000     12.0000     0.91555E-003
     -0.2000     12.1000     0.80663E-003
     -0.2000     12.2000     0.70449E-003
     -0.2000     12.3000     0.60975E-003
     -0.2000     12.4000     0.52286E-003
     -0.2000     12.5000     0.44410E-003
     -0.2000     12.6000     0.37355E-003
     -0.2000     12.7000     0.31110E-003
     -0.2000     12.8000     0.25651E-003
     -0.2000     12.9000     0.20935E-003
     -0.2000     13.0000     0.16913E-003
     -0.2000     13.1000     0.13524E-003
     -0.2000     13.2000     0.10703E-003
     -0.2000     13.3000     0.83845E-004
     -0.2000     13.4000     0.65009E-004
     -0.2000     13.5000     0.49893E-004
     -0.2000     13.6000     0.37906E-004
     -0.2000     13.7000     0.28510E-004
     -0.2000     13.8000     0.21230E-004
     -0.2000     13.9000     0.15653E-004
     -0.2000     14.0000     0.11429E-004
     -0.2000     14.1000     0.82646E-005
     -0.2000     14.2000     0.59193E-005
     -0.2000     14.3000     0.41996E-005
     -0.2000     14.4000     0.29518E-005
     -0.2000     14.5000     0.20556E-005
     -0.2000     14.6000     0.14185E-005
     -0.2000     14.7000     0.97006E-006
     -0.2000     14.8000     0.65749E-006
     -0.2000     14.9000     0.44172E-006
     -0.2000     15.0000     0.29418E-006
     -0.2000     15.1000     0.19424E-006
     -0.2000     15.2000     0.12716E-006
     -0.2000     15.3000     0.82545E-007
     -0.2000     15.4000     0.53138E-007
     -0.2000     15.5000     0.33925E-007
     -0.2000     15.6000     0.21482E-007
     -0.2000     15.7000     0.13493E-007
     -0.2000     15.8000     0.84073E-008
     -0.2000     15.9000     0.51968E-008
     -0.2000     16.0000     0.31870E-008
     -0.2000     16.1000     0.19393E-008
     -0.2000     16.2000     0.11709E-008
     -0.2000     16.3000     0.70152E-009
     -0.2000     16.4000     0.41711E-009
     -0.2000     16.5000     0.24614E-009
     -0.2000     16.6000     0.14415E-009
     -0.2000     16.7000     0.83798E-010
     -0.2000     16.8000     0.48352E-010
     -0.2000     16.9000     0.27695E-010
     -0.2000     17.0000     0.15748E-010
     -0.2000     17.1000     0.88892E-011
     -0.2000     17.2000     0.49817E-011
     -0.2000     17.3000     0.27719E-011
     -0.2000     17.4000     0.15314E-011
     -0.2000     17.5000     0.84006E-012
     -0.2000     17.6000     0.45758E-012
     -0.2000     17.7000     0.24751E-012
     -0.2000     17.8000     0.13295E-012
     -0.2000     17.9000     0.70920E-013
     -0.2000     18.0000     0.37571E-013
     -0.2000     18.1000     0.19768E-013
     -0.2000     18.2000     0.10330E-013
     -0.2000     18.3000     0.53618E-014
     -0.2000     18.4000     0.27643E-014
     -0.2000     18.5000     0.14155E-014
     -0.2000     18.6000     0.72004E-015
     -0.2000     18.7000     0.36383E-015
     -0.2000     18.8000     0.18263E-015
     -0.2000     18.9000     0.91066E-016
     -0.2000     19.0000     0.45112E-016
     -0.2000     19.1000     0.22202E-016
     -0.2000     19.2000     0.10855E-016
     -0.2000     19.3000     0.52734E-017
     -0.2000     19.4000     0.25452E-017
     -0.2000     19.5000     0.12205E-017
     -0.2000     19.6000     0.58156E-018
     -0.2000     19.7000     0.27533E-018
     -0.2000     19.8000     0.12953E-018
     -0.2000     19.9000     0.60547E-019
     -0.2000     20.0000     0.28125E-019
     -0.2000     20.1000     0.12982E-019
     -0.2000     20.2000     0.59547E-020
     -0.2000     20.3000     0.27143E-020
     -0.2000     20.4000     0.12296E-020
     -0.2000     20.5000     0.55353E-021
     -0.2000     20.6000     0.24765E-021
     -0.2000     20.7000     0.11011E-021
     -0.2000     20.8000     0.48661E-022
     -0.2000     20.9000     0.21372E-022
     -0.2000     21.0000     0.93291E-023
     -0.2000     21.1000     0.40475E-023
     -0.2000     21.2000     0.17454E-023
     -0.2000     21.3000     0.74807E-024
     -0.2000     21.4000     0.31869E-024
     -0.2000     21.5000     0.13495E-024
     -0.2000     21.6000     0.56802E-025
     -0.2000     21.7000     0.23765E-025
     -0.2000     21.8000     0.98836E-026
     -0.2000     21.9000     0.40859E-026
     -0.2000     22.0000     0.16791E-026
     -0.2000     22.1000     0.68593E-027
     -0.2000     22.2000     0.27855E-027
     -0.2000     22.3000     0.11245E-027
     -0.2000     22.4000     0.45129E-028
     -0.2000     22.5000     0.18005E-028
     -0.2000     22.6000     0.71410E-029
     -0.2000     22.7000     0.28157E-029
     -0.2000     22.8000     0.11038E-029
     -0.2000     22.9000     0.43016E-030
     -0.2000     23.0000     0.16667E-030
     -0.2000     23.1000     0.64202E-031
     -0.2000     23.2000     0.24588E-031
     -0.2000     23.3000     0.93625E-032
     -0.2000     23.4000     0.35445E-032
     -0.2000     23.5000     0.13341E-032
     -0.2000     23.6000     0.49929E-033
     -0.2000     23.7000     0.18579E-033
     -0.2000     23.8000     0.68737E-034
     -0.2000     23.9000     0.25286E-034
     -0.2000     24.0000     0.92488E-035
     -0.2000     24.1000     0.33637E-035
     -0.2000     24.2000     0.12164E-035
     -0.2000     24.3000     0.43741E-036
     -0.2000     24.4000     0.15640E-036
     -0.2000     24.5000     0.55605E-037
     -0.2000     24.6000     0.19658E-037
     -0.2000     24.7000     0.69108E-038
     -0.2000     24.8000     0.24157E-038
     -0.2000     24.9000     0.83964E-039
     -0.2000     25.0000     0.29012E-039
     -0.2000     25.1000     0.99607E-040
     -0.2000     25.2000     0.33927E-040
     -0.2000     25.3000     0.11411E-040
     -0.2000     25.4000     0.37374E-041
     -0.2000     25.5000     0.11403E-041
     -0.2000     25.6000     0.00000E+000
 
     -0.1000    -25.6000     0.00000E+000
     -0.1000    -25.5000     0.58955E-042
     -0.1000    -25.4000     0.31261E-041
     -0.1000    -25.3000     0.10878E-040
     -0.1000    -25.2000     0.33715E-040
     -0.1000    -25.1000     0.10037E-039
     -0.1000    -25.0000     0.29372E-039
     -0.1000    -24.9000     0.85143E-039
     -0.1000    -24.8000     0.24510E-038
     -0.1000    -24.7000     0.70131E-038
     -0.1000    -24.6000     0.19951E-037
     -0.1000    -24.5000     0.56433E-037
     -0.1000    -24.4000     0.15873E-036
     -0.1000    -24.3000     0.44393E-036
     -0.1000    -24.2000     0.12345E-035
     -0.1000    -24.1000     0.34138E-035
     -0.1000    -24.0000     0.93865E-035
     -0.1000    -23.9000     0.25662E-034
     -0.1000    -23.8000     0.69759E-034
     -0.1000    -23.7000     0.18855E-033
     -0.1000    -23.6000     0.50672E-033
     -0.1000    -23.5000     0.13540E-032
     -0.1000    -23.4000     0.35971E-032
     -0.1000    -23.3000     0.95016E-032
     -0.1000    -23.2000     0.24953E-031
     -0.1000    -23.1000     0.65155E-031
     -0.1000    -23.0000     0.16914E-030
     -0.1000    -22.9000     0.43654E-030
     -0.1000    -22.8000     0.11201E-029
     -0.1000    -22.7000     0.28574E-029
     -0.1000    -22.6000     0.72468E-029
     -0.1000    -22.5000     0.18271E-028
     -0.1000    -22.4000     0.45796E-028
     -0.1000    -22.3000     0.11411E-027
     -0.1000    -22.2000     0.28267E-027
     -0.1000    -22.1000     0.69607E-027
     -0.1000    -22.0000     0.17039E-026
     -0.1000    -21.9000     0.41463E-026
     -0.1000    -21.8000     0.10029E-025
     -0.1000    -21.7000     0.24116E-025
     -0.1000    -21.6000     0.57640E-025
     -0.1000    -21.5000     0.13694E-024
     -0.1000    -21.4000     0.32339E-024
     -0.1000    -21.3000     0.75908E-024
     -0.1000    -21.2000     0.17710E-023
     -0.1000    -21.1000     0.41070E-023
     -0.1000    -21.0000     0.94661E-023
     -0.1000    -20.9000     0.21685E-022
     -0.1000    -20.8000     0.49374E-022
     -0.1000    -20.7000     0.11173E-021
     -0.1000    -20.6000     0.25128E-021
     -0.1000    -20.5000     0.56164E-021
     -0.1000    -20.4000     0.12476E-020
     -0.1000    -20.3000     0.27540E-020
     -0.1000    -20.2000     0.60417E-020
     -0.1000    -20.1000     0.13171E-019
     -0.1000    -20.0000     0.28535E-019
     -0.1000    -19.9000     0.61429E-019
     -0.1000    -19.8000     0.13141E-018
     -0.1000    -19.7000     0.27934E-018
     -0.1000    -19.6000     0.59001E-018
     -0.1000    -19.5000     0.12382E-017
     -0.1000    -19.4000     0.25821E-017
     -0.1000    -19.3000     0.53497E-017
     -0.1000    -19.2000     0.11012E-016
     -0.1000    -19.1000     0.22522E-016
     -0.1000    -19.0000     0.45763E-016
     -0.1000    -18.9000     0.92378E-016
     -0.1000    -18.8000     0.18525E-015
     -0.1000    -18.7000     0.36906E-015
     -0.1000    -18.6000     0.73037E-015
     -0.1000    -18.5000     0.14358E-014
     -0.1000    -18.4000     0.28038E-014
     -0.1000    -18.3000     0.54384E-014
     -0.1000    -18.2000     0.10478E-013
     -0.1000    -18.1000     0.20050E-013
     -0.1000    -18.0000     0.38105E-013
     -0.1000    -17.9000     0.71926E-013
     -0.1000    -17.8000     0.13483E-012
     -0.1000    -17.7000     0.25101E-012
     -0.1000    -17.6000     0.46404E-012
     -0.1000    -17.5000     0.85188E-012
     -0.1000    -17.4000     0.15529E-011
     -0.1000    -17.3000     0.28107E-011
     -0.1000    -17.2000     0.50513E-011
     -0.1000    -17.1000     0.90131E-011
     -0.1000    -17.0000     0.15966E-010
     -0.1000    -16.9000     0.28079E-010
     -0.1000    -16.8000     0.49020E-010
     -0.1000    -16.7000     0.84952E-010
     -0.1000    -16.6000     0.14613E-009
     -0.1000    -16.5000     0.24950E-009
     -0.1000    -16.4000     0.42280E-009
     -0.1000    -16.3000     0.71105E-009
     -0.1000    -16.2000     0.11867E-008
     -0.1000    -16.1000     0.19654E-008
     -0.1000    -16.0000     0.32298E-008
     -0.1000    -15.9000     0.52662E-008
     -0.1000    -15.8000     0.85191E-008
     -0.1000    -15.7000     0.13672E-007
     -0.1000    -15.6000     0.21765E-007
     -0.1000    -15.5000     0.34369E-007
     -0.1000    -15.4000     0.53829E-007
     -0.1000    -15.3000     0.83612E-007
     -0.1000    -15.2000     0.12879E-006
     -0.1000    -15.1000     0.19671E-006
     -0.1000    -15.0000     0.29790E-006
     -0.1000    -14.9000     0.44726E-006
     -0.1000    -14.8000     0.66567E-006
     -0.1000    -14.7000     0.98202E-006
     -0.1000    -14.6000     0.14358E-005
     -0.1000    -14.5000     0.20805E-005
     -0.1000    -14.4000     0.29871E-005
     -0.1000    -14.3000     0.42493E-005
     -0.1000    -14.2000     0.59885E-005
     -0.1000    -14.1000     0.83599E-005
     -0.1000    -14.0000     0.11559E-004
     -0.1000    -13.9000     0.15829E-004
     -0.1000    -13.8000     0.21464E-004
     -0.1000    -13.7000     0.28818E-004
     -0.1000    -13.6000     0.38309E-004
     -0.1000    -13.5000     0.50413E-004
     -0.1000    -13.4000     0.65672E-004
     -0.1000    -13.3000     0.84681E-004
     -0.1000    -13.2000     0.10808E-003
     -0.1000    -13.1000     0.13652E-003
     -0.1000    -13.0000     0.17069E-003
     -0.1000    -12.9000     0.21123E-003
     -0.1000    -12.8000     0.25873E-003
     -0.1000    -12.7000     0.31371E-003
     -0.1000    -12.6000     0.37657E-003
     -0.1000    -12.5000     0.44757E-003
     -0.1000    -12.4000     0.52678E-003
     -0.1000    -12.3000     0.61413E-003
     -0.1000    -12.2000     0.70934E-003
     -0.1000    -12.1000     0.81193E-003
     -0.1000    -12.0000     0.92129E-003
     -0.1000    -11.9000     0.10366E-002
     -0.1000    -11.8000     0.11570E-002
     -0.1000    -11.7000     0.12816E-002
     -0.1000    -11.6000     0.14092E-002
     -0.1000    -11.5000     0.15390E-002
     -0.1000    -11.4000     0.16699E-002
     -0.1000    -11.3000     0.18009E-002
     -0.1000    -11.2000     0.19314E-002
     -0.1000    -11.1000     0.20605E-002
     -0.1000    -11.0000     0.21877E-002
     -0.1000    -10.9000     0.23125E-002
     -0.1000    -10.8000     0.24345E-002
     -0.1000    -10.7000     0.25534E-002
     -0.1000    -10.6000     0.26692E-002
     -0.1000    -10.5000     0.27816E-002
     -0.1000    -10.4000     0.28909E-002
     -0.1000    -10.3000     0.29969E-002
     -0.1000    -10.2000     0.30999E-002
     -0.1000    -10.1000     0.31999E-002
     -0.1000    -10.0000     0.32972E-002
     -0.1000     -9.9000     0.33919E-002
     -0.1000     -9.8000     0.34841E-002
     -0.1000     -9.7000     0.35742E-002
     -0.1000     -9.6000     0.36621E-002
     -0.1000     -9.5000     0.37482E-002
     -0.1000     -9.4000     0.38326E-002
     -0.1000     -9.3000     0.39153E-002
     -0.1000     -9.2000     0.39965E-002
     -0.1000     -9.1000     0.40764E-002
     -0.1000     -9.0000     0.41550E-002
     -0.1000     -8.9000     0.42323E-002
     -0.1000     -8.8000     0.43086E-002
     -0.1000     -8.7000     0.43837E-002
     -0.1000     -8.6000     0.44578E-002
     -0.1000     -8.5000     0.45309E-002
     -0.1000     -8.4000     0.46030E-002
     -0.1000     -8.3000     0.46742E-002
     -0.1000     -8.2000     0.47444E-002
     -0.1000     -8.1000     0.48138E-002
     -0.1000     -8.0000     0.48822E-002
     -0.1000     -7.9000     0.49497E-002
     -0.1000     -7.8000     0.50164E-002
     -0.1000     -7.7000     0.50821E-002
     -0.1000     -7.6000     0.51470E-002
     -0.1000     -7.5000     0.52110E-002
     -0.1000     -7.4000     0.52741E-002
     -0.1000     -7.3000     0.53364E-002
     -0.1000     -7.2000     0.53977E-002
     -0.1000     -7.1000     0.54582E-002
     -0.1000     -7.0000     0.55178E-002
     -0.1000     -6.9000     0.55765E-002
     -0.1000     -6.8000     0.56344E-002
     -0.1000     -6.7000     0.56913E-002
     -0.1000     -6.6000     0.57474E-002
     -0.1000     -6.5000     0.58026E-002
     -0.1000     -6.4000     0.58570E-002
     -0.1000     -6.3000     0.59105E-002
     -0.1000     -6.2000     0.59631E-002
     -0.1000     -6.1000     0.60148E-002
     -0.1000     -6.0000     0.60657E-002
     -0.1000     -5.9000     0.61157E-002
     -0.1000     -5.8000     0.61648E-002
     -0.1000     -5.7000     0.62131E-002
     -0.1000     -5.6000     0.62605E-002
     -0.1000     -5.5000     0.63070E-002
     -0.1000     -5.4000     0.63527E-002
     -0.1000     -5.3000     0.63975E-002
     -0.1000     -5.2000     0.64415E-002
     -0.1000     -5.1000     0.64846E-002
     -0.1000     -5.0000     0.65269E-002
     -0.1000     -4.9000     0.65683E-002
     -0.1000     -4.8000     0.66088E-002
     -0.1000     -4.7000     0.66485E-002
     -0.1000     -4.6000     0.66874E-002
     -0.1000     -4.5000     0.67254E-002
     -0.1000     -4.4000     0.67625E-002
     -0.1000     -4.3000     0.67988E-002
     -0.1000     -4.2000     0.68343E-002
     -0.1000     -4.1000     0.68689E-002
     -0.1000     -4.0000     0.69027E-002
     -0.1000     -3.9000     0.69356E-002
     -0.1000     -3.8000     0.69677E-002
     -0.1000     -3.7000     0.69989E-002
     -0.1000     -3.6000     0.70293E-002
     -0.1000     -3.5000     0.70588E-002
     -0.1000     -3.4000     0.70875E-002
     -0.1000     -3.3000     0.71154E-002
     -0.1000     -3.2000     0.71425E-002
     -0.1000     -3.1000     0.71687E-002
     -0.1000     -3.0000     0.71940E-002
     -0.1000     -2.9000     0.72185E-002
     -0.1000     -2.8000     0.72422E-002
     -0.1000     -2.7000     0.72651E-002
     -0.1000     -2.6000     0.72871E-002
     -0.1000     -2.5000     0.73083E-002
     -0.1000     -2.4000     0.73286E-002
     -0.1000     -2.3000     0.73481E-002
     -0.1000     -2.2000     0.73668E-002
     -0.1000     -2.1000     0.73847E-002
     -0.1000     -2.0000     0.74017E-002
     -0.1000     -1.9000     0.74179E-002
     -0.1000     -1.8000     0.74332E-002
     -0.1000     -1.7000     0.74477E-002
     -0.1000     -1.6000     0.74614E-002
     -0.1000     -1.5000     0.74743E-002
     -0.1000     -1.4000     0.74863E-002
     -0.1000     -1.3000     0.74975E-002
     -0.1000     -1.2000     0.75079E-002
     -0.1000     -1.1000     0.75174E-002
     -0.1000     -1.0000     0.75261E-002
     -0.1000     -0.9000     0.75340E-002
     -0.1000     -0.8000     0.75410E-002
     -0.1000     -0.7000     0.75472E-002
     -0.1000     -0.6000     0.75526E-002
     -0.1000     -0.5000     0.75572E-002
     -0.1000     -0.4000     0.75609E-002
     -0.1000     -0.3000     0.75638E-002
     -0.1000     -0.2000     0.75659E-002
     -0.1000     -0.1000     0.75671E-002
     -0.1000      0.0000     0.75676E-002
     -0.1000      0.1000     0.75671E-002
     -0.1000      0.2000     0.75659E-002
     -0.1000      0.3000     0.75638E-002
     -0.1000      0.4000     0.75609E-002
     -0.1000      0.5000     0.75572E-002
     -0.1000      0.6000     0.75526E-002
     -0.1000      0.7000     0.75472E-002
     -0.1000      0.8000     0.75410E-002
     -0.1000      0.9000     0.75340E-002
     -0.1000      1.0000     0.75261E-002
     -0.1000      1.1000     0.75174E-002
     -0.1000      1.2000     0.75079E-002
     -0.1000      1.3000     0.74975E-002
     -0.1000      1.4000     0.74863E-002
     -0.1000      1.5000     0.74743E-002
     -0.1000      1.6000     0.74614E-002
     -0.1000      1.7000     0.74477E-002
     -0.1000      1.8000     0.74332E-002
     -0.1000      1.9000     0.74179E-002
     -0.1000      2.0000     0.74017E-002
     -0.1000      2.1000     0.73847E-002
     -0.1000      2.2000     0.73668E-002
     -0.1000      2.3000     0.73481E-002
     -0.1000      2.4000     0.73286E-002
     -0.1000      2.5000     0.73083E-002
     -0.1000      2.6000     0.72871E-002
     -0.1000      2.7000     0.72651E-002
     -0.1000      2.8000     0.72422E-002
     -0.1000      2.9000     0.72185E-002
     -0.1000      3.0000     0.71940E-002
     -0.1000      3.1000     0.71687E-002
     -0.1000      3.2000     0.71425E-002
     -0.1000      3.3000     0.71154E-002
     -0.1000      3.4000     0.70875E-002
     -0.1000      3.5000     0.70588E-002
     -0.1000      3.6000     0.70293E-002
     -0.1000      3.7000     0.69989E-002
     -0.1000      3.8000     0.69677E-002
     -0.1000      3.9000     0.69356E-002
     -0.1000      4.0000     0.69027E-002
     -0.1000      4.1000     0.68689E-002
     -0.1000      4.2000     0.68343E-002
     -0.1000      4.3000     0.67988E-002
     -0.1000      4.4000     0.67625E-002
     -0.1000      4.5000     0.67254E-002
     -0.1000      4.6000     0.66874E-002
     -0.1000      4.7000     0.66485E-002
     -0.1000      4.8000     0.66088E-002
     -0.1000      4.9000     0.65683E-002
     -0.1000      5.0000     0.65269E-002
     -0.1000      5.1000     0.64846E-002
     -0.1000      5.2000     0.64415E-002
     -0.1000      5.3000     0.63975E-002
     -0.1000      5.4000     0.63527E-002
     -0.1000      5.5000     0.63070E-002
     -0.1000      5.6000     0.62605E-002
     -0.1000      5.7000     0.62131E-002
     -0.1000      5.8000     0.61648E-002
     -0.1000      5.9000     0.61157E-002
     -0.1000      6.0000     0.60657E-002
     -0.1000      6.1000     0.60148E-002
     -0.1000      6.2000     0.59631E-002
     -0.1000      6.3000     0.59105E-002
     -0.1000      6.4000     0.58570E-002
     -0.1000      6.5000     0.58026E-002
     -0.1000      6.6000     0.57474E-002
     -0.1000      6.7000     0.56913E-002
     -0.1000      6.8000     0.56344E-002
     -0.1000      6.9000     0.55765E-002
     -0.1000      7.0000     0.55178E-002
     -0.1000      7.1000     0.54582E-002
     -0.1000      7.2000     0.53977E-002
     -0.1000      7.3000     0.53364E-002
     -0.1000      7.4000     0.52741E-002
     -0.1000      7.5000     0.52110E-002
     -0.1000      7.6000     0.51470E-002
     -0.1000      7.7000     0.50821E-002
     -0.1000      7.8000     0.50164E-002
     -0.1000      7.9000     0.49497E-002
     -0.1000      8.0000     0.48822E-002
     -0.1000      8.1000     0.48138E-002
     -0.1000      8.2000     0.47444E-002
     -0.1000      8.3000     0.46742E-002
     -0.1000      8.4000     0.46030E-002
     -0.1000      8.5000     0.45309E-002
     -0.1000      8.6000     0.44578E-002
     -0.1000      8.7000     0.43837E-002
     -0.1000      8.8000     0.43086E-002
     -0.1000      8.9000     0.42323E-002
     -0.1000      9.0000     0.41550E-002
     -0.1000      9.1000     0.40764E-002
     -0.1000      9.2000     0.39965E-002
     -0.1000      9.3000     0.39153E-002
     -0.1000      9.4000     0.38326E-002
     -0.1000      9.5000     0.37482E-002
     -0.1000      9.6000     0.36621E-002
     -0.1000      9.7000     0.35742E-002
     -0.1000      9.8000     0.34841E-002
     -0.1000      9.9000     0.33919E-002
     -0.1000     10.0000     0.32972E-002
     -0.1000     10.1000     0.31999E-002
     -0.1000     10.2000     0.30999E-002
     -0.1000     10.3000     0.29969E-002
     -0.1000     10.4000     0.28909E-002
     -0.1000     10.5000     0.27816E-002
     -0.1000     10.6000     0.26692E-002
     -0.1000     10.7000     0.25534E-002
     -0.1000     10.8000     0.24345E-002
     -0.1000     10.9000     0.23125E-002
     -0.1000     11.0000     0.21877E-002
     -0.1000     11.1000     0.20605E-002
     -0.1000     11.2000     0.19314E-002
     -0.1000     11.3000     0.18009E-002
     -0.1000     11.4000     0.16699E-002
     -0.1000     11.5000     0.15390E-002
     -0.1000     11.6000     0.14092E-002
     -0.1000     11.7000     0.12816E-002
     -0.1000     11.8000     0.11570E-002
     -0.1000     11.9000     0.10366E-002
     -0.1000     12.0000     0.92129E-003
     -0.1000     12.1000     0.81193E-003
     -0.1000     12.2000     0.70934E-003
     -0.1000     12.3000     0.61413E-003
     -0.1000     12.4000     0.52678E-003
     -0.1000     12.5000     0.44757E-003
     -0.1000     12.6000     0.37657E-003
     -0.1000     12.7000     0.31371E-003
     -0.1000     12.8000     0.25873E-003
     -0.1000     12.9000     0.21123E-003
     -0.1000     13.0000     0.17069E-003
     -0.1000     13.1000     0.13652E-003
     -0.1000     13.2000     0.10808E-003
     -0.1000     13.3000     0.84681E-004
     -0.1000     13.4000     0.65672E-004
     -0.1000     13.5000     0.50413E-004
     -0.1000     13.6000     0.38309E-004
     -0.1000     13.7000     0.28818E-004
     -0.1000     13.8000     0.21464E-004
     -0.1000     13.9000     0.15829E-004
     -0.1000     14.0000     0.11559E-004
     -0.1000     14.1000     0.83599E-005
     -0.1000     14.2000     0.59885E-005
     -0.1000     14.3000     0.42493E-005
     -0.1000     14.4000     0.29871E-005
     -0.1000     14.5000     0.20805E-005
     -0.1000     14.6000     0.14358E-005
     -0.1000     14.7000     0.98202E-006
     -0.1000     14.8000     0.66567E-006
     -0.1000     14.9000     0.44726E-006
     -0.1000     15.0000     0.29790E-006
     -0.1000     15.1000     0.19671E-006
     -0.1000     15.2000     0.12879E-006
     -0.1000     15.3000     0.83612E-007
     -0.1000     15.4000     0.53829E-007
     -0.1000     15.5000     0.34369E-007
     -0.1000     15.6000     0.21765E-007
     -0.1000     15.7000     0.13672E-007
     -0.1000     15.8000     0.85191E-008
     -0.1000     15.9000     0.52662E-008
     -0.1000     16.0000     0.32298E-008
     -0.1000     16.1000     0.19654E-008
     -0.1000     16.2000     0.11867E-008
     -0.1000     16.3000     0.71105E-009
     -0.1000     16.4000     0.42280E-009
     -0.1000     16.5000     0.24950E-009
     -0.1000     16.6000     0.14613E-009
     -0.1000     16.7000     0.84952E-010
     -0.1000     16.8000     0.49020E-010
     -0.1000     16.9000     0.28079E-010
     -0.1000     17.0000     0.15966E-010
     -0.1000     17.1000     0.90131E-011
     -0.1000     17.2000     0.50513E-011
     -0.1000     17.3000     0.28107E-011
     -0.1000     17.4000     0.15529E-011
     -0.1000     17.5000     0.85188E-012
     -0.1000     17.6000     0.46404E-012
     -0.1000     17.7000     0.25101E-012
     -0.1000     17.8000     0.13483E-012
     -0.1000     17.9000     0.71926E-013
     -0.1000     18.0000     0.38105E-013
     -0.1000     18.1000     0.20050E-013
     -0.1000     18.2000     0.10478E-013
     -0.1000     18.3000     0.54384E-014
     -0.1000     18.4000     0.28038E-014
     -0.1000     18.5000     0.14358E-014
     -0.1000     18.6000     0.73037E-015
     -0.1000     18.7000     0.36906E-015
     -0.1000     18.8000     0.18525E-015
     -0.1000     18.9000     0.92378E-016
     -0.1000     19.0000     0.45763E-016
     -0.1000     19.1000     0.22522E-016
     -0.1000     19.2000     0.11012E-016
     -0.1000     19.3000     0.53497E-017
     -0.1000     19.4000     0.25821E-017
     -0.1000     19.5000     0.12382E-017
     -0.1000     19.6000     0.59001E-018
     -0.1000     19.7000     0.27934E-018
     -0.1000     19.8000     0.13141E-018
     -0.1000     19.9000     0.61429E-019
     -0.1000     20.0000     0.28535E-019
     -0.1000     20.1000     0.13171E-019
     -0.1000     20.2000     0.60417E-020
     -0.1000     20.3000     0.27540E-020
     -0.1000     20.4000     0.12476E-020
     -0.1000     20.5000     0.56164E-021
     -0.1000     20.6000     0.25128E-021
     -0.1000     20.7000     0.11173E-021
     -0.1000     20.8000     0.49374E-022
     -0.1000     20.9000     0.21685E-022
     -0.1000     21.0000     0.94661E-023
     -0.1000     21.1000     0.41070E-023
     -0.1000     21.2000     0.17710E-023
     -0.1000     21.3000     0.75908E-024
     -0.1000     21.4000     0.32339E-024
     -0.1000     21.5000     0.13694E-024
     -0.1000     21.6000     0.57640E-025
     -0.1000     21.7000     0.24116E-025
     -0.1000     21.8000     0.10029E-025
     -0.1000     21.9000     0.41463E-026
     -0.1000     22.0000     0.17039E-026
     -0.1000     22.1000     0.69607E-027
     -0.1000     22.2000     0.28267E-027
     -0.1000     22.3000     0.11411E-027
     -0.1000     22.4000     0.45796E-028
     -0.1000     22.5000     0.18271E-028
     -0.1000     22.6000     0.72468E-029
     -0.1000     22.7000     0.28574E-029
     -0.1000     22.8000     0.11201E-029
     -0.1000     22.9000     0.43654E-030
     -0.1000     23.0000     0.16914E-030
     -0.1000     23.1000     0.65155E-031
     -0.1000     23.2000     0.24953E-031
     -0.1000     23.3000     0.95016E-032
     -0.1000     23.4000     0.35971E-032
     -0.1000     23.5000     0.13540E-032
     -0.1000     23.6000     0.50672E-033
     -0.1000     23.7000     0.18855E-033
     -0.1000     23.8000     0.69759E-034
     -0.1000     23.9000     0.25662E-034
     -0.1000     24.0000     0.93865E-035
     -0.1000     24.1000     0.34138E-035
     -0.1000     24.2000     0.12345E-035
     -0.1000     24.3000     0.44393E-036
     -0.1000     24.4000     0.15873E-036
     -0.1000     24.5000     0.56434E-037
     -0.1000     24.6000     0.19951E-037
     -0.1000     24.7000     0.70138E-038
     -0.1000     24.8000     0.24518E-038
     -0.1000     24.9000     0.85217E-039
     -0.1000     25.0000     0.29445E-039
     -0.1000     25.1000     0.10109E-039
     -0.1000     25.2000     0.34433E-040
     -0.1000     25.3000     0.11582E-040
     -0.1000     25.4000     0.37932E-041
     -0.1000     25.5000     0.11573E-041
     -0.1000     25.6000     0.00000E+000
 
      0.0000    -25.6000     0.00000E+000
      0.0000    -25.5000     0.59247E-042
      0.0000    -25.4000     0.31416E-041
      0.0000    -25.3000     0.10932E-040
      0.0000    -25.2000     0.33882E-040
      0.0000    -25.1000     0.10086E-039
      0.0000    -25.0000     0.29518E-039
      0.0000    -24.9000     0.85565E-039
      0.0000    -24.8000     0.24632E-038
      0.0000    -24.7000     0.70478E-038
      0.0000    -24.6000     0.20049E-037
      0.0000    -24.5000     0.56712E-037
      0.0000    -24.4000     0.15951E-036
      0.0000    -24.3000     0.44612E-036
      0.0000    -24.2000     0.12406E-035
      0.0000    -24.1000     0.34307E-035
      0.0000    -24.0000     0.94328E-035
      0.0000    -23.9000     0.25789E-034
      0.0000    -23.8000     0.70103E-034
      0.0000    -23.7000     0.18948E-033
      0.0000    -23.6000     0.50921E-033
      0.0000    -23.5000     0.13606E-032
      0.0000    -23.4000     0.36148E-032
      0.0000    -23.3000     0.95484E-032
      0.0000    -23.2000     0.25076E-031
      0.0000    -23.1000     0.65476E-031
      0.0000    -23.0000     0.16997E-030
      0.0000    -22.9000     0.43869E-030
      0.0000    -22.8000     0.11256E-029
      0.0000    -22.7000     0.28715E-029
      0.0000    -22.6000     0.72824E-029
      0.0000    -22.5000     0.18361E-028
      0.0000    -22.4000     0.46021E-028
      0.0000    -22.3000     0.11467E-027
      0.0000    -22.2000     0.28406E-027
      0.0000    -22.1000     0.69949E-027
      0.0000    -22.0000     0.17123E-026
      0.0000    -21.9000     0.41666E-026
      0.0000    -21.8000     0.10079E-025
      0.0000    -21.7000     0.24234E-025
      0.0000    -21.6000     0.57922E-025
      0.0000    -21.5000     0.13761E-024
      0.0000    -21.4000     0.32497E-024
      0.0000    -21.3000     0.76279E-024
      0.0000    -21.2000     0.17797E-023
      0.0000    -21.1000     0.41270E-023
      0.0000    -21.0000     0.95122E-023
      0.0000    -20.9000     0.21791E-022
      0.0000    -20.8000     0.49615E-022
      0.0000    -20.7000     0.11227E-021
      0.0000    -20.6000     0.25250E-021
      0.0000    -20.5000     0.56436E-021
      0.0000    -20.4000     0.12536E-020
      0.0000    -20.3000     0.27674E-020
      0.0000    -20.2000     0.60710E-020
      0.0000    -20.1000     0.13235E-019
      0.0000    -20.0000     0.28673E-019
      0.0000    -19.9000     0.61726E-019
      0.0000    -19.8000     0.13205E-018
      0.0000    -19.7000     0.28068E-018
      0.0000    -19.6000     0.59285E-018
      0.0000    -19.5000     0.12442E-017
      0.0000    -19.4000     0.25945E-017
      0.0000    -19.3000     0.53754E-017
      0.0000    -19.2000     0.11065E-016
      0.0000    -19.1000     0.22630E-016
      0.0000    -19.0000     0.45982E-016
      0.0000    -18.9000     0.92820E-016
      0.0000    -18.8000     0.18614E-015
      0.0000    -18.7000     0.37082E-015
      0.0000    -18.6000     0.73385E-015
      0.0000    -18.5000     0.14426E-014
      0.0000    -18.4000     0.28171E-014
      0.0000    -18.3000     0.54642E-014
      0.0000    -18.2000     0.10527E-013
      0.0000    -18.1000     0.20144E-013
      0.0000    -18.0000     0.38285E-013
      0.0000    -17.9000     0.72264E-013
      0.0000    -17.8000     0.13546E-012
      0.0000    -17.7000     0.25218E-012
      0.0000    -17.6000     0.46621E-012
      0.0000    -17.5000     0.85585E-012
      0.0000    -17.4000     0.15601E-011
      0.0000    -17.3000     0.28238E-011
      0.0000    -17.2000     0.50748E-011
      0.0000    -17.1000     0.90548E-011
      0.0000    -17.0000     0.16040E-010
      0.0000    -16.9000     0.28208E-010
      0.0000    -16.8000     0.49245E-010
      0.0000    -16.7000     0.85340E-010
      0.0000    -16.6000     0.14680E-009
      0.0000    -16.5000     0.25064E-009
      0.0000    -16.4000     0.42471E-009
      0.0000    -16.3000     0.71426E-009
      0.0000    -16.2000     0.11920E-008
      0.0000    -16.1000     0.19742E-008
      0.0000    -16.0000     0.32442E-008
      0.0000    -15.9000     0.52896E-008
      0.0000    -15.8000     0.85566E-008
      0.0000    -15.7000     0.13732E-007
      0.0000    -15.6000     0.21860E-007
      0.0000    -15.5000     0.34518E-007
      0.0000    -15.4000     0.54061E-007
      0.0000    -15.3000     0.83971E-007
      0.0000    -15.2000     0.12934E-006
      0.0000    -15.1000     0.19755E-006
      0.0000    -15.0000     0.29915E-006
      0.0000    -14.9000     0.44913E-006
      0.0000    -14.8000     0.66842E-006
      0.0000    -14.7000     0.98605E-006
      0.0000    -14.6000     0.14417E-005
      0.0000    -14.5000     0.20888E-005
      0.0000    -14.4000     0.29989E-005
      0.0000    -14.3000     0.42660E-005
      0.0000    -14.2000     0.60117E-005
      0.0000    -14.1000     0.83919E-005
      0.0000    -14.0000     0.11603E-004
      0.0000    -13.9000     0.15888E-004
      0.0000    -13.8000     0.21542E-004
      0.0000    -13.7000     0.28922E-004
      0.0000    -13.6000     0.38444E-004
      0.0000    -13.5000     0.50588E-004
      0.0000    -13.4000     0.65895E-004
      0.0000    -13.3000     0.84961E-004
      0.0000    -13.2000     0.10843E-003
      0.0000    -13.1000     0.13695E-003
      0.0000    -13.0000     0.17121E-003
      0.0000    -12.9000     0.21186E-003
      0.0000    -12.8000     0.25948E-003
      0.0000    -12.7000     0.31459E-003
      0.0000    -12.6000     0.37758E-003
      0.0000    -12.5000     0.44872E-003
      0.0000    -12.4000     0.52809E-003
      0.0000    -12.3000     0.61560E-003
      0.0000    -12.2000     0.71096E-003
      0.0000    -12.1000     0.81370E-003
      0.0000    -12.0000     0.92320E-003
      0.0000    -11.9000     0.10387E-002
      0.0000    -11.8000     0.11592E-002
      0.0000    -11.7000     0.12839E-002
      0.0000    -11.6000     0.14116E-002
      0.0000    -11.5000     0.15414E-002
      0.0000    -11.4000     0.16724E-002
      0.0000    -11.3000     0.18035E-002
      0.0000    -11.2000     0.19340E-002
      0.0000    -11.1000     0.20631E-002
      0.0000    -11.0000     0.21903E-002
      0.0000    -10.9000     0.23150E-002
      0.0000    -10.8000     0.24370E-002
      0.0000    -10.7000     0.25559E-002
      0.0000    -10.6000     0.26716E-002
      0.0000    -10.5000     0.27840E-002
      0.0000    -10.4000     0.28932E-002
      0.0000    -10.3000     0.29992E-002
      0.0000    -10.2000     0.31022E-002
      0.0000    -10.1000     0.32021E-002
      0.0000    -10.0000     0.32994E-002
      0.0000     -9.9000     0.33940E-002
      0.0000     -9.8000     0.34862E-002
      0.0000     -9.7000     0.35762E-002
      0.0000     -9.6000     0.36641E-002
      0.0000     -9.5000     0.37502E-002
      0.0000     -9.4000     0.38345E-002
      0.0000     -9.3000     0.39172E-002
      0.0000     -9.2000     0.39984E-002
      0.0000     -9.1000     0.40783E-002
      0.0000     -9.0000     0.41568E-002
      0.0000     -8.9000     0.42342E-002
      0.0000     -8.8000     0.43104E-002
      0.0000     -8.7000     0.43855E-002
      0.0000     -8.6000     0.44596E-002
      0.0000     -8.5000     0.45327E-002
      0.0000     -8.4000     0.46048E-002
      0.0000     -8.3000     0.46760E-002
      0.0000     -8.2000     0.47462E-002
      0.0000     -8.1000     0.48155E-002
      0.0000     -8.0000     0.48840E-002
      0.0000     -7.9000     0.49515E-002
      0.0000     -7.8000     0.50181E-002
      0.0000     -7.7000     0.50839E-002
      0.0000     -7.6000     0.51488E-002
      0.0000     -7.5000     0.52128E-002
      0.0000     -7.4000     0.52759E-002
      0.0000     -7.3000     0.53381E-002
      0.0000     -7.2000     0.53995E-002
      0.0000     -7.1000     0.54599E-002
      0.0000     -7.0000     0.55195E-002
      0.0000     -6.9000     0.55783E-002
      0.0000     -6.8000     0.56361E-002
      0.0000     -6.7000     0.56931E-002
      0.0000     -6.6000     0.57492E-002
      0.0000     -6.5000     0.58044E-002
      0.0000     -6.4000     0.58587E-002
      0.0000     -6.3000     0.59122E-002
      0.0000     -6.2000     0.59648E-002
      0.0000     -6.1000     0.60166E-002
      0.0000     -6.0000     0.60674E-002
      0.0000     -5.9000     0.61174E-002
      0.0000     -5.8000     0.61666E-002
      0.0000     -5.7000     0.62148E-002
      0.0000     -5.6000     0.62622E-002
      0.0000     -5.5000     0.63088E-002
      0.0000     -5.4000     0.63545E-002
      0.0000     -5.3000     0.63993E-002
      0.0000     -5.2000     0.64433E-002
      0.0000     -5.1000     0.64864E-002
      0.0000     -5.0000     0.65286E-002
      0.0000     -4.9000     0.65700E-002
      0.0000     -4.8000     0.66106E-002
      0.0000     -4.7000     0.66503E-002
      0.0000     -4.6000     0.66891E-002
      0.0000     -4.5000     0.67271E-002
      0.0000     -4.4000     0.67643E-002
      0.0000     -4.3000     0.68006E-002
      0.0000     -4.2000     0.68360E-002
      0.0000     -4.1000     0.68706E-002
      0.0000     -4.0000     0.69044E-002
      0.0000     -3.9000     0.69373E-002
      0.0000     -3.8000     0.69694E-002
      0.0000     -3.7000     0.70006E-002
      0.0000     -3.6000     0.70310E-002
      0.0000     -3.5000     0.70606E-002
      0.0000     -3.4000     0.70893E-002
      0.0000     -3.3000     0.71171E-002
      0.0000     -3.2000     0.71442E-002
      0.0000     -3.1000     0.71704E-002
      0.0000     -3.0000     0.71957E-002
      0.0000     -2.9000     0.72203E-002
      0.0000     -2.8000     0.72439E-002
      0.0000     -2.7000     0.72668E-002
      0.0000     -2.6000     0.72888E-002
      0.0000     -2.5000     0.73100E-002
      0.0000     -2.4000     0.73303E-002
      0.0000     -2.3000     0.73499E-002
      0.0000     -2.2000     0.73685E-002
      0.0000     -2.1000     0.73864E-002
      0.0000     -2.0000     0.74034E-002
      0.0000     -1.9000     0.74196E-002
      0.0000     -1.8000     0.74349E-002
      0.0000     -1.7000     0.74495E-002
      0.0000     -1.6000     0.74631E-002
      0.0000     -1.5000     0.74760E-002
      0.0000     -1.4000     0.74880E-002
      0.0000     -1.3000     0.74992E-002
      0.0000     -1.2000     0.75096E-002
      0.0000     -1.1000     0.75191E-002
      0.0000     -1.0000     0.75278E-002
      0.0000     -0.9000     0.75357E-002
      0.0000     -0.8000     0.75427E-002
      0.0000     -0.7000     0.75490E-002
      0.0000     -0.6000     0.75544E-002
      0.0000     -0.5000     0.75589E-002
      0.0000     -0.4000     0.75626E-002
      0.0000     -0.3000     0.75655E-002
      0.0000     -0.2000     0.75676E-002
      0.0000     -0.1000     0.75689E-002
      0.0000      0.0000     0.75693E-002
      0.0000      0.1000     0.75689E-002
      0.0000      0.2000     0.75676E-002
      0.0000      0.3000     0.75655E-002
      0.0000      0.4000     0.75626E-002
      0.0000      0.5000     0.75589E-002
      0.0000      0.6000     0.75544E-002
      0.0000      0.7000     0.75490E-002
      0.0000      0.8000     0.75427E-002
      0.0000      0.9000     0.75357E-002
      0.0000      1.0000     0.75278E-002
      0.0000      1.1000     0.75191E-002
      0.0000      1.2000     0.75096E-002
      0.0000      1.3000     0.74992E-002
      0.0000      1.4000     0.74880E-002
      0.0000      1.5000     0.74760E-002
      0.0000      1.6000     0.74631E-002
      0.0000      1.7000     0.74495E-002
      0.0000      1.8000     0.74349E-002
      0.0000      1.9000     0.74196E-002
      0.0000      2.0000     0.74034E-002
      0.0000      2.1000     0.73864E-002
      0.0000      2.2000     0.73685E-002
      0.0000      2.3000     0.73499E-002
      0.0000      2.4000     0.73303E-002
      0.0000      2.5000     0.73100E-002
      0.0000      2.6000     0.72888E-002
      0.0000      2.7000     0.72668E-002
      0.0000      2.8000     0.72439E-002
      0.0000      2.9000     0.72203E-002
      0.0000      3.0000     0.71957E-002
      0.0000      3.1000     0.71704E-002
      0.0000      3.2000     0.71442E-002
      0.0000      3.3000     0.71171E-002
      0.0000      3.4000     0.70893E-002
      0.0000      3.5000     0.70606E-002
      0.0000      3.6000     0.70310E-002
      0.0000      3.7000     0.70006E-002
      0.0000      3.8000     0.69694E-002
      0.0000      3.9000     0.69373E-002
      0.0000      4.0000     0.69044E-002
      0.0000      4.1000     0.68706E-002
      0.0000      4.2000     0.68360E-002
      0.0000      4.3000     0.68006E-002
      0.0000      4.4000     0.67643E-002
      0.0000      4.5000     0.67271E-002
      0.0000      4.6000     0.66891E-002
      0.0000      4.7000     0.66503E-002
      0.0000      4.8000     0.66106E-002
      0.0000      4.9000     0.65700E-002
      0.0000      5.0000     0.65286E-002
      0.0000      5.1000     0.64864E-002
      0.0000      5.2000     0.64433E-002
      0.0000      5.3000     0.63993E-002
      0.0000      5.4000     0.63545E-002
      0.0000      5.5000     0.63088E-002
      0.0000      5.6000     0.62622E-002
      0.0000      5.7000     0.62148E-002
      0.0000      5.8000     0.61666E-002
      0.0000      5.9000     0.61174E-002
      0.0000      6.0000     0.60674E-002
      0.0000      6.1000     0.60166E-002
      0.0000      6.2000     0.59648E-002
      0.0000      6.3000     0.59122E-002
      0.0000      6.4000     0.58587E-002
      0.0000      6.5000     0.58044E-002
      0.0000      6.6000     0.57492E-002
      0.0000      6.7000     0.56931E-002
      0.0000      6.8000     0.56361E-002
      0.0000      6.9000     0.55783E-002
      0.0000      7.0000     0.55195E-002
      0.0000      7.1000     0.54599E-002
      0.0000      7.2000     0.53995E-002
      0.0000      7.3000     0.53381E-002
      0.0000      7.4000     0.52759E-002
      0.0000      7.5000     0.52128E-002
      0.0000      7.6000     0.51488E-002
      0.0000      7.7000     0.50839E-002
      0.0000      7.8000     0.50181E-002
      0.0000      7.9000     0.49515E-002
      0.0000      8.0000     0.48840E-002
      0.0000      8.1000     0.48155E-002
      0.0000      8.2000     0.47462E-002
      0.0000      8.3000     0.46760E-002
      0.0000      8.4000     0.46048E-002
      0.0000      8.5000     0.45327E-002
      0.0000      8.6000     0.44596E-002
      0.0000      8.7000     0.43855E-002
      0.0000      8.8000     0.43104E-002
      0.0000      8.9000     0.42342E-002
      0.0000      9.0000     0.41568E-002
      0.0000      9.1000     0.40783E-002
      0.0000      9.2000     0.39984E-002
      0.0000      9.3000     0.39172E-002
      0.0000      9.4000     0.38345E-002
      0.0000      9.5000     0.37502E-002
      0.0000      9.6000     0.36641E-002
      0.0000      9.7000     0.35762E-002
      0.0000      9.8000     0.34862E-002
      0.0000      9.9000     0.33940E-002
      0.0000     10.0000     0.32994E-002
      0.0000     10.1000     0.32021E-002
      0.0000     10.2000     0.31022E-002
      0.0000     10.3000     0.29992E-002
      0.0000     10.4000     0.28932E-002
      0.0000     10.5000     0.27840E-002
      0.0000     10.6000     0.26716E-002
      0.0000     10.7000     0.25559E-002
      0.0000     10.8000     0.24370E-002
      0.0000     10.9000     0.23150E-002
      0.0000     11.0000     0.21903E-002
      0.0000     11.1000     0.20631E-002
      0.0000     11.2000     0.19340E-002
      0.0000     11.3000     0.18035E-002
      0.0000     11.4000     0.16724E-002
      0.0000     11.5000     0.15414E-002
      0.0000     11.6000     0.14116E-002
      0.0000     11.7000     0.12839E-002
      0.0000     11.8000     0.11592E-002
      0.0000     11.9000     0.10387E-002
      0.0000     12.0000     0.92320E-003
      0.0000     12.1000     0.81370E-003
      0.0000     12.2000     0.71096E-003
      0.0000     12.3000     0.61560E-003
      0.0000     12.4000     0.52809E-003
      0.0000     12.5000     0.44872E-003
      0.0000     12.6000     0.37758E-003
      0.0000     12.7000     0.31459E-003
      0.0000     12.8000     0.25948E-003
      0.0000     12.9000     0.21186E-003
      0.0000     13.0000     0.17121E-003
      0.0000     13.1000     0.13695E-003
      0.0000     13.2000     0.10843E-003
      0.0000     13.3000     0.84961E-004
      0.0000     13.4000     0.65895E-004
      0.0000     13.5000     0.50588E-004
      0.0000     13.6000     0.38444E-004
      0.0000     13.7000     0.28922E-004
      0.0000     13.8000     0.21542E-004
      0.0000     13.9000     0.15888E-004
      0.0000     14.0000     0.11603E-004
      0.0000     14.1000     0.83919E-005
      0.0000     14.2000     0.60117E-005
      0.0000     14.3000     0.42660E-005
      0.0000     14.4000     0.29989E-005
      0.0000     14.5000     0.20888E-005
      0.0000     14.6000     0.14417E-005
      0.0000     14.7000     0.98605E-006
      0.0000     14.8000     0.66842E-006
      0.0000     14.9000     0.44913E-006
      0.0000     15.0000     0.29915E-006
      0.0000     15.1000     0.19755E-006
      0.0000     15.2000     0.12934E-006
      0.0000     15.3000     0.83971E-007
      0.0000     15.4000     0.54061E-007
      0.0000     15.5000     0.34518E-007
      0.0000     15.6000     0.21860E-007
      0.0000     15.7000     0.13732E-007
      0.0000     15.8000     0.85566E-008
      0.0000     15.9000     0.52896E-008
      0.0000     16.0000     0.32442E-008
      0.0000     16.1000     0.19742E-008
      0.0000     16.2000     0.11920E-008
      0.0000     16.3000     0.71426E-009
      0.0000     16.4000     0.42471E-009
      0.0000     16.5000     0.25064E-009
      0.0000     16.6000     0.14680E-009
      0.0000     16.7000     0.85340E-010
      0.0000     16.8000     0.49245E-010
      0.0000     16.9000     0.28208E-010
      0.0000     17.0000     0.16040E-010
      0.0000     17.1000     0.90548E-011
      0.0000     17.2000     0.50748E-011
      0.0000     17.3000     0.28238E-011
      0.0000     17.4000     0.15601E-011
      0.0000     17.5000     0.85585E-012
      0.0000     17.6000     0.46621E-012
      0.0000     17.7000     0.25218E-012
      0.0000     17.8000     0.13546E-012
      0.0000     17.9000     0.72264E-013
      0.0000     18.0000     0.38285E-013
      0.0000     18.1000     0.20144E-013
      0.0000     18.2000     0.10527E-013
      0.0000     18.3000     0.54642E-014
      0.0000     18.4000     0.28171E-014
      0.0000     18.5000     0.14426E-014
      0.0000     18.6000     0.73385E-015
      0.0000     18.7000     0.37082E-015
      0.0000     18.8000     0.18614E-015
      0.0000     18.9000     0.92820E-016
      0.0000     19.0000     0.45982E-016
      0.0000     19.1000     0.22630E-016
      0.0000     19.2000     0.11065E-016
      0.0000     19.3000     0.53754E-017
      0.0000     19.4000     0.25945E-017
      0.0000     19.5000     0.12442E-017
      0.0000     19.6000     0.59285E-018
      0.0000     19.7000     0.28068E-018
      0.0000     19.8000     0.13205E-018
      0.0000     19.9000     0.61726E-019
      0.0000     20.0000     0.28673E-019
      0.0000     20.1000     0.13235E-019
      0.0000     20.2000     0.60710E-020
      0.0000     20.3000     0.27674E-020
      0.0000     20.4000     0.12536E-020
      0.0000     20.5000     0.56436E-021
      0.0000     20.6000     0.25250E-021
      0.0000     20.7000     0.11227E-021
      0.0000     20.8000     0.49615E-022
      0.0000     20.9000     0.21791E-022
      0.0000     21.0000     0.95122E-023
      0.0000     21.1000     0.41270E-023
      0.0000     21.2000     0.17797E-023
      0.0000     21.3000     0.76279E-024
      0.0000     21.4000     0.32497E-024
      0.0000     21.5000     0.13761E-024
      0.0000     21.6000     0.57922E-025
      0.0000     21.7000     0.24234E-025
      0.0000     21.8000     0.10079E-025
      0.0000     21.9000     0.41666E-026
      0.0000     22.0000     0.17123E-026
      0.0000     22.1000     0.69949E-027
      0.0000     22.2000     0.28406E-027
      0.0000     22.3000     0.11467E-027
      0.0000     22.4000     0.46021E-028
      0.0000     22.5000     0.18361E-028
      0.0000     22.6000     0.72824E-029
      0.0000     22.7000     0.28715E-029
      0.0000     22.8000     0.11256E-029
      0.0000     22.9000     0.43869E-030
      0.0000     23.0000     0.16997E-030
      0.0000     23.1000     0.65476E-031
      0.0000     23.2000     0.25076E-031
      0.0000     23.3000     0.95484E-032
      0.0000     23.4000     0.36148E-032
      0.0000     23.5000     0.13606E-032
      0.0000     23.6000     0.50921E-033
      0.0000     23.7000     0.18948E-033
      0.0000     23.8000     0.70103E-034
      0.0000     23.9000     0.25789E-034
      0.0000     24.0000     0.94328E-035
      0.0000     24.1000     0.34307E-035
      0.0000     24.2000     0.12406E-035
      0.0000     24.3000     0.44612E-036
      0.0000     24.4000     0.15951E-036
      0.0000     24.5000     0.56713E-037
      0.0000     24.6000     0.20050E-037
      0.0000     24.7000     0.70485E-038
      0.0000     24.8000     0.24639E-038
      0.0000     24.9000     0.85639E-039
      0.0000     25.0000     0.29591E-039
      0.0000     25.1000     0.10159E-039
      0.0000     25.2000     0.34604E-040
      0.0000     25.3000     0.11639E-040
      0.0000     25.4000     0.38120E-041
      0.0000     25.5000     0.11631E-041
      0.0000     25.6000     0.00000E+000
 
      0.1000    -25.6000     0.00000E+000
      0.1000    -25.5000     0.58955E-042
      0.1000    -25.4000     0.31261E-041
      0.1000    -25.3000     0.10878E-040
      0.1000    -25.2000     0.33715E-040
      0.1000    -25.1000     0.10037E-039
      0.1000    -25.0000     0.29372E-039
      0.1000    -24.9000     0.85143E-039
      0.1000    -24.8000     0.24510E-038
      0.1000    -24.7000     0.70131E-038
      0.1000    -24.6000     0.19951E-037
      0.1000    -24.5000     0.56433E-037
      0.1000    -24.4000     0.15873E-036
      0.1000    -24.3000     0.44393E-036
      0.1000    -24.2000     0.12345E-035
      0.1000    -24.1000     0.34138E-035
      0.1000    -24.0000     0.93865E-035
      0.1000    -23.9000     0.25662E-034
      0.1000    -23.8000     0.69759E-034
      0.1000    -23.7000     0.18855E-033
      0.1000    -23.6000     0.50672E-033
      0.1000    -23.5000     0.13540E-032
      0.1000    -23.4000     0.35971E-032
      0.1000    -23.3000     0.95016E-032
      0.1000    -23.2000     0.24953E-031
      0.1000    -23.1000     0.65155E-031
      0.1000    -23.0000     0.16914E-030
      0.1000    -22.9000     0.43654E-030
      0.1000    -22.8000     0.11201E-029
      0.1000    -22.7000     0.28574E-029
      0.1000    -22.6000     0.72468E-029
      0.1000    -22.5000     0.18271E-028
      0.1000    -22.4000     0.45796E-028
      0.1000    -22.3000     0.11411E-027
      0.1000    -22.2000     0.28267E-027
      0.1000    -22.1000     0.69607E-027
      0.1000    -22.0000     0.17039E-026
      0.1000    -21.9000     0.41463E-026
      0.1000    -21.8000     0.10029E-025
      0.1000    -21.7000     0.24116E-025
      0.1000    -21.6000     0.57640E-025
      0.1000    -21.5000     0.13694E-024
      0.1000    -21.4000     0.32339E-024
      0.1000    -21.3000     0.75908E-024
      0.1000    -21.2000     0.17710E-023
      0.1000    -21.1000     0.41070E-023
      0.1000    -21.0000     0.94661E-023
      0.1000    -20.9000     0.21685E-022
      0.1000    -20.8000     0.49374E-022
      0.1000    -20.7000     0.11173E-021
      0.1000    -20.6000     0.25128E-021
      0.1000    -20.5000     0.56164E-021
      0.1000    -20.4000     0.12476E-020
      0.1000    -20.3000     0.27540E-020
      0.1000    -20.2000     0.60417E-020
      0.1000    -20.1000     0.13171E-019
      0.1000    -20.0000     0.28535E-019
      0.1000    -19.9000     0.61429E-019
      0.1000    -19.8000     0.13141E-018
      0.1000    -19.7000     0.27934E-018
      0.1000    -19.6000     0.59001E-018
      0.1000    -19.5000     0.12382E-017
      0.1000    -19.4000     0.25821E-017
      0.1000    -19.3000     0.53497E-017
      0.1000    -19.2000     0.11012E-016
      0.1000    -19.1000     0.22522E-016
      0.1000    -19.0000     0.45763E-016
      0.1000    -18.9000     0.92378E-016
      0.1000    -18.8000     0.18525E-015
      0.1000    -18.7000     0.36906E-015
      0.1000    -18.6000     0.73037E-015
      0.1000    -18.5000     0.14358E-014
      0.1000    -18.4000     0.28038E-014
      0.1000    -18.3000     0.54384E-014
      0.1000    -18.2000     0.10478E-013
      0.1000    -18.1000     0.20050E-013
      0.1000    -18.0000     0.38105E-013
      0.1000    -17.9000     0.71926E-013
      0.1000    -17.8000     0.13483E-012
      0.1000    -17.7000     0.25101E-012
      0.1000    -17.6000     0.46404E-012
      0.1000    -17.5000     0.85188E-012
      0.1000    -17.4000     0.15529E-011
      0.1000    -17.3000     0.28107E-011
      0.1000    -17.2000     0.50513E-011
      0.1000    -17.1000     0.90131E-011
      0.1000    -17.0000     0.15966E-010
      0.1000    -16.9000     0.28079E-010
      0.1000    -16.8000     0.49020E-010
      0.1000    -16.7000     0.84952E-010
      0.1000    -16.6000     0.14613E-009
      0.1000    -16.5000     0.24950E-009
      0.1000    -16.4000     0.42280E-009
      0.1000    -16.3000     0.71105E-009
      0.1000    -16.2000     0.11867E-008
      0.1000    -16.1000     0.19654E-008
      0.1000    -16.0000     0.32298E-008
      0.1000    -15.9000     0.52662E-008
      0.1000    -15.8000     0.85191E-008
      0.1000    -15.7000     0.13672E-007
      0.1000    -15.6000     0.21765E-007
      0.1000    -15.5000     0.34369E-007
      0.1000    -15.4000     0.53829E-007
      0.1000    -15.3000     0.83612E-007
      0.1000    -15.2000     0.12879E-006
      0.1000    -15.1000     0.19671E-006
      0.1000    -15.0000     0.29790E-006
      0.1000    -14.9000     0.44726E-006
      0.1000    -14.8000     0.66567E-006
      0.1000    -14.7000     0.98202E-006
      0.1000    -14.6000     0.14358E-005
      0.1000    -14.5000     0.20805E-005
      0.1000    -14.4000     0.29871E-005
      0.1000    -14.3000     0.42493E-005
      0.1000    -14.2000     0.59885E-005
      0.1000    -14.1000     0.83599E-005
      0.1000    -14.0000     0.11559E-004
      0.1000    -13.9000     0.15829E-004
      0.1000    -13.8000     0.21464E-004
      0.1000    -13.7000     0.28818E-004
      0.1000    -13.6000     0.38309E-004
      0.1000    -13.5000     0.50413E-004
      0.1000    -13.4000     0.65672E-004
      0.1000    -13.3000     0.84681E-004
      0.1000    -13.2000     0.10808E-003
      0.1000    -13.1000     0.13652E-003
      0.1000    -13.0000     0.17069E-003
      0.1000    -12.9000     0.21123E-003
      0.1000    -12.8000     0.25873E-003
      0.1000    -12.7000     0.31371E-003
      0.1000    -12.6000     0.37657E-003
      0.1000    -12.5000     0.44757E-003
      0.1000    -12.4000     0.52678E-003
      0.1000    -12.3000     0.61413E-003
      0.1000    -12.2000     0.70934E-003
      0.1000    -12.1000     0.81193E-003
      0.1000    -12.0000     0.92129E-003
      0.1000    -11.9000     0.10366E-002
      0.1000    -11.8000     0.11570E-002
      0.1000    -11.7000     0.12816E-002
      0.1000    -11.6000     0.14092E-002
      0.1000    -11.5000     0.15390E-002
      0.1000    -11.4000     0.16699E-002
      0.1000    -11.3000     0.18009E-002
      0.1000    -11.2000     0.19314E-002
      0.1000    -11.1000     0.20605E-002
      0.1000    -11.0000     0.21877E-002
      0.1000    -10.9000     0.23125E-002
      0.1000    -10.8000     0.24345E-002
      0.1000    -10.7000     0.25534E-002
      0.1000    -10.6000     0.26692E-002
      0.1000    -10.5000     0.27816E-002
      0.1000    -10.4000     0.28909E-002
      0.1000    -10.3000     0.29969E-002
      0.1000    -10.2000     0.30999E-002
      0.1000    -10.1000     0.31999E-002
      0.1000    -10.0000     0.32972E-002
      0.1000     -9.9000     0.33919E-002
      0.1000     -9.8000     0.34841E-002
      0.1000     -9.7000     0.35742E-002
      0.1000     -9.6000     0.36621E-002
      0.1000     -9.5000     0.37482E-002
      0.1000     -9.4000     0.38326E-002
      0.1000     -9.3000     0.39153E-002
      0.1000     -9.2000     0.39965E-002
      0.1000     -9.1000     0.40764E-002
      0.1000     -9.0000     0.41550E-002
      0.1000     -8.9000     0.42323E-002
      0.1000     -8.8000     0.43086E-002
      0.1000     -8.7000     0.43837E-002
      0.1000     -8.6000     0.44578E-002
      0.1000     -8.5000     0.45309E-002
      0.1000     -8.4000     0.46030E-002
      0.1000     -8.3000     0.46742E-002
      0.1000     -8.2000     0.47444E-002
      0.1000     -8.1000     0.48138E-002
      0.1000     -8.0000     0.48822E-002
      0.1000     -7.9000     0.49497E-002
      0.1000     -7.8000     0.50164E-002
      0.1000     -7.7000     0.50821E-002
      0.1000     -7.6000     0.51470E-002
      0.1000     -7.5000     0.52110E-002
      0.1000     -7.4000     0.52741E-002
      0.1000     -7.3000     0.53364E-002
      0.1000     -7.2000     0.53977E-002
      0.1000     -7.1000     0.54582E-002
      0.1000     -7.0000     0.55178E-002
      0.1000     -6.9000     0.55765E-002
      0.1000     -6.8000     0.56344E-002
      0.1000     -6.7000     0.56913E-002
      0.1000     -6.6000     0.57474E-002
      0.1000     -6.5000     0.58026E-002
      0.1000     -6.4000     0.58570E-002
      0.1000     -6.3000     0.59105E-002
      0.1000     -6.2000     0.59631E-002
      0.1000     -6.1000     0.60148E-002
      0.1000     -6.0000     0.60657E-002
      0.1000     -5.9000     0.61157E-002
      0.1000     -5.8000     0.61648E-002
      0.1000     -5.7000     0.62131E-002
      0.1000     -5.6000     0.62605E-002
      0.1000     -5.5000     0.63070E-002
      0.1000     -5.4000     0.63527E-002
      0.1000     -5.3000     0.63975E-002
      0.1000     -5.2000     0.64415E-002
      0.1000     -5.1000     0.64846E-002
      0.1000     -5.0000     0.65269E-002
      0.1000     -4.9000     0.65683E-002
      0.1000     -4.8000     0.66088E-002
      0.1000     -4.7000     0.66485E-002
      0.1000     -4.6000     0.66874E-002
      0.1000     -4.5000     0.67254E-002
      0.1000     -4.4000     0.67625E-002
      0.1000     -4.3000     0.67988E-002
      0.1000     -4.2000     0.68343E-002
      0.1000     -4.1000     0.68689E-002
      0.1000     -4.0000     0.69027E-002
      0.1000     -3.9000     0.69356E-002
      0.1000     -3.8000     0.69677E-002
      0.1000     -3.7000     0.69989E-002
      0.1000     -3.6000     0.70293E-002
      0.1000     -3.5000     0.70588E-002
      0.1000     -3.4000     0.70875E-002
      0.1000     -3.3000     0.71154E-002
      0.1000     -3.2000     0.71425E-002
      0.1000     -3.1000     0.71687E-002
      0.1000     -3.0000     0.71940E-002
      0.1000     -2.9000     0.72185E-002
      0.1000     -2.8000     0.72422E-002
      0.1000     -2.7000     0.72651E-002
      0.1000     -2.6000     0.72871E-002
      0.1000     -2.5000     0.73083E-002
      0.1000     -2.4000     0.73286E-002
      0.1000     -2.3000     0.73481E-002
      0.1000     -2.2000     0.73668E-002
      0.1000     -2.1000     0.73847E-002
      0.1000     -2.0000     0.74017E-002
      0.1000     -1.9000     0.74179E-002
      0.1000     -1.8000     0.74332E-002
      0.1000     -1.7000     0.74477E-002
      0.1000     -1.6000     0.74614E-002
      0.1000     -1.5000     0.74743E-002
      0.1000     -1.4000     0.74863E-002
      0.1000     -1.3000     0.74975E-002
      0.1000     -1.2000     0.75079E-002
      0.1000     -1.1000     0.75174E-002
      0.1000     -1.0000     0.75261E-002
      0.1000     -0.9000     0.75340E-002
      0.1000     -0.8000     0.75410E-002
      0.1000     -0.7000     0.75472E-002
      0.1000     -0.6000     0.75526E-002
      0.1000     -0.5000     0.75572E-002
      0.1000     -0.4000     0.75609E-002
      0.1000     -0.3000     0.75638E-002
      0.1000     -0.2000     0.75659E-002
      0.1000     -0.1000     0.75671E-002
      0.1000      0.0000     0.75676E-002
      0.1000      0.1000     0.75671E-002
      0.1000      0.2000     0.75659E-002
      0.1000      0.3000     0.75638E-002
      0.1000      0.4000     0.75609E-002
      0.1000      0.5000     0.75572E-002
      0.1000      0.6000     0.75526E-002
      0.1000      0.7000     0.75472E-002
      0.1000      0.8000     0.75410E-002
      0.1000      0.9000     0.75340E-002
      0.1000      1.0000     0.75261E-002
      0.1000      1.1000     0.75174E-002
      0.1000      1.2000     0.75079E-002
      0.1000      1.3000     0.74975E-002
      0.1000      1.4000     0.74863E-002
      0.1000      1.5000     0.74743E-002
      0.1000      1.6000     0.74614E-002
      0.1000      1.7000     0.74477E-002
      0.1000      1.8000     0.74332E-002
      0.1000      1.9000     0.74179E-002
      0.1000      2.0000     0.74017E-002
      0.1000      2.1000     0.73847E-002
      0.1000      2.2000     0.73668E-002
      0.1000      2.3000     0.73481E-002
      0.1000      2.4000     0.73286E-002
      0.1000      2.5000     0.73083E-002
      0.1000      2.6000     0.72871E-002
      0.1000      2.7000     0.72651E-002
      0.1000      2.8000     0.72422E-002
      0.1000      2.9000     0.72185E-002
      0.1000      3.0000     0.71940E-002
      0.1000      3.1000     0.71687E-002
      0.1000      3.2000     0.71425E-002
      0.1000      3.3000     0.71154E-002
      0.1000      3.4000     0.70875E-002
      0.1000      3.5000     0.70588E-002
      0.1000      3.6000     0.70293E-002
      0.1000      3.7000     0.69989E-002
      0.1000      3.8000     0.69677E-002
      0.1000      3.9000     0.69356E-002
      0.1000      4.0000     0.69027E-002
      0.1000      4.1000     0.68689E-002
      0.1000      4.2000     0.68343E-002
      0.1000      4.3000     0.67988E-002
      0.1000      4.4000     0.67625E-002
      0.1000      4.5000     0.67254E-002
      0.1000      4.6000     0.66874E-002
      0.1000      4.7000     0.66485E-002
      0.1000      4.8000     0.66088E-002
      0.1000      4.9000     0.65683E-002
      0.1000      5.0000     0.65269E-002
      0.1000      5.1000     0.64846E-002
      0.1000      5.2000     0.64415E-002
      0.1000      5.3000     0.63975E-002
      0.1000      5.4000     0.63527E-002
      0.1000      5.5000     0.63070E-002
      0.1000      5.6000     0.62605E-002
      0.1000      5.7000     0.62131E-002
      0.1000      5.8000     0.61648E-002
      0.1000      5.9000     0.61157E-002
      0.1000      6.0000     0.60657E-002
      0.1000      6.1000     0.60148E-002
      0.1000      6.2000     0.59631E-002
      0.1000      6.3000     0.59105E-002
      0.1000      6.4000     0.58570E-002
      0.1000      6.5000     0.58026E-002
      0.1000      6.6000     0.57474E-002
      0.1000      6.7000     0.56913E-002
      0.1000      6.8000     0.56344E-002
      0.1000      6.9000     0.55765E-002
      0.1000      7.0000     0.55178E-002
      0.1000      7.1000     0.54582E-002
      0.1000      7.2000     0.53977E-002
      0.1000      7.3000     0.53364E-002
      0.1000      7.4000     0.52741E-002
      0.1000      7.5000     0.52110E-002
      0.1000      7.6000     0.51470E-002
      0.1000      7.7000     0.50821E-002
      0.1000      7.8000     0.50164E-002
      0.1000      7.9000     0.49497E-002
      0.1000      8.0000     0.48822E-002
      0.1000      8.1000     0.48138E-002
      0.1000      8.2000     0.47444E-002
      0.1000      8.3000     0.46742E-002
      0.1000      8.4000     0.46030E-002
      0.1000      8.5000     0.45309E-002
      0.1000      8.6000     0.44578E-002
      0.1000      8.7000     0.43837E-002
      0.1000      8.8000     0.43086E-002
      0.1000      8.9000     0.42323E-002
      0.1000      9.0000     0.41550E-002
      0.1000      9.1000     0.40764E-002
      0.1000      9.2000     0.39965E-002
      0.1000      9.3000     0.39153E-002
      0.1000      9.4000     0.38326E-002
      0.1000      9.5000     0.37482E-002
      0.1000      9.6000     0.36621E-002
      0.1000      9.7000     0.35742E-002
      0.1000      9.8000     0.34841E-002
      0.1000      9.9000     0.33919E-002
      0.1000     10.0000     0.32972E-002
      0.1000     10.1000     0.31999E-002
      0.1000     10.2000     0.30999E-002
      0.1000     10.3000     0.29969E-002
      0.1000     10.4000     0.28909E-002
      0.1000     10.5000     0.27816E-002
      0.1000     10.6000     0.26692E-002
      0.1000     10.7000     0.25534E-002
      0.1000     10.8000     0.24345E-002
      0.1000     10.9000     0.23125E-002
      0.1000     11.0000     0.21877E-002
      0.1000     11.1000     0.20605E-002
      0.1000     11.2000     0.19314E-002
      0.1000     11.3000     0.18009E-002
      0.1000     11.4000     0.16699E-002
      0.1000     11.5000     0.15390E-002
      0.1000     11.6000     0.14092E-002
      0.1000     11.7000     0.12816E-002
      0.1000     11.8000     0.11570E-002
      0.1000     11.9000     0.10366E-002
      0.1000     12.0000     0.92129E-003
      0.1000     12.1000     0.81193E-003
      0.1000     12.2000     0.70934E-003
      0.1000     12.3000     0.61413E-003
      0.1000     12.4000     0.52678E-003
      0.1000     12.5000     0.44757E-003
      0.1000     12.6000     0.37657E-003
      0.1000     12.7000     0.31371E-003
      0.1000     12.8000     0.25873E-003
      0.1000     12.9000     0.21123E-003
      0.1000     13.0000     0.17069E-003
      0.1000     13.1000     0.13652E-003
      0.1000     13.2000     0.10808E-003
      0.1000     13.3000     0.84681E-004
      0.1000     13.4000     0.65672E-004
      0.1000     13.5000     0.50413E-004
      0.1000     13.6000     0.38309E-004
      0.1000     13.7000     0.28818E-004
      0.1000     13.8000     0.21464E-004
      0.1000     13.9000     0.15829E-004
      0.1000     14.0000     0.11559E-004
      0.1000     14.1000     0.83599E-005
      0.1000     14.2000     0.59885E-005
      0.1000     14.3000     0.42493E-005
      0.1000     14.4000     0.29871E-005
      0.1000     14.5000     0.20805E-005
      0.1000     14.6000     0.14358E-005
      0.1000     14.7000     0.98202E-006
      0.1000     14.8000     0.66567E-006
      0.1000     14.9000     0.44726E-006
      0.1000     15.0000     0.29790E-006
      0.1000     15.1000     0.19671E-006
      0.1000     15.2000     0.12879E-006
      0.1000     15.3000     0.83612E-007
      0.1000     15.4000     0.53829E-007
      0.1000     15.5000     0.34369E-007
      0.1000     15.6000     0.21765E-007
      0.1000     15.7000     0.13672E-007
      0.1000     15.8000     0.85191E-008
      0.1000     15.9000     0.52662E-008
      0.1000     16.0000     0.32298E-008
      0.1000     16.1000     0.19654E-008
      0.1000     16.2000     0.11867E-008
      0.1000     16.3000     0.71105E-009
      0.1000     16.4000     0.42280E-009
      0.1000     16.5000     0.24950E-009
      0.1000     16.6000     0.14613E-009
      0.1000     16.7000     0.84952E-010
      0.1000     16.8000     0.49020E-010
      0.1000     16.9000     0.28079E-010
      0.1000     17.0000     0.15966E-010
      0.1000     17.1000     0.90131E-011
      0.1000     17.2000     0.50513E-011
      0.1000     17.3000     0.28107E-011
      0.1000     17.4000     0.15529E-011
      0.1000     17.5000     0.85188E-012
      0.1000     17.6000     0.46404E-012
      0.1000     17.7000     0.25101E-012
      0.1000     17.8000     0.13483E-012
      0.1000     17.9000     0.71926E-013
      0.1000     18.0000     0.38105E-013
      0.1000     18.1000     0.20050E-013
      0.1000     18.2000     0.10478E-013
      0.1000     18.3000     0.54384E-014
      0.1000     18.4000     0.28038E-014
      0.1000     18.5000     0.14358E-014
      0.1000     18.6000     0.73037E-015
      0.1000     18.7000     0.36906E-015
      0.1000     18.8000     0.18525E-015
      0.1000     18.9000     0.92378E-016
      0.1000     19.0000     0.45763E-016
      0.1000     19.1000     0.22522E-016
      0.1000     19.2000     0.11012E-016
      0.1000     19.3000     0.53497E-017
      0.1000     19.4000     0.25821E-017
      0.1000     19.5000     0.12382E-017
      0.1000     19.6000     0.59001E-018
      0.1000     19.7000     0.27934E-018
      0.1000     19.8000     0.13141E-018
      0.1000     19.9000     0.61429E-019
      0.1000     20.0000     0.28535E-019
      0.1000     20.1000     0.13171E-019
      0.1000     20.2000     0.60417E-020
      0.1000     20.3000     0.27540E-020
      0.1000     20.4000     0.12476E-020
      0.1000     20.5000     0.56164E-021
      0.1000     20.6000     0.25128E-021
      0.1000     20.7000     0.11173E-021
      0.1000     20.8000     0.49374E-022
      0.1000     20.9000     0.21685E-022
      0.1000     21.0000     0.94661E-023
      0.1000     21.1000     0.41070E-023
      0.1000     21.2000     0.17710E-023
      0.1000     21.3000     0.75908E-024
      0.1000     21.4000     0.32339E-024
      0.1000     21.5000     0.13694E-024
      0.1000     21.6000     0.57640E-025
      0.1000     21.7000     0.24116E-025
      0.1000     21.8000     0.10029E-025
      0.1000     21.9000     0.41463E-026
      0.1000     22.0000     0.17039E-026
      0.1000     22.1000     0.69607E-027
      0.1000     22.2000     0.28267E-027
      0.1000     22.3000     0.11411E-027
      0.1000     22.4000     0.45796E-028
      0.1000     22.5000     0.18271E-028
      0.1000     22.6000     0.72468E-029
      0.1000     22.7000     0.28574E-029
      0.1000     22.8000     0.11201E-029
      0.1000     22.9000     0.43654E-030
      0.1000     23.0000     0.16914E-030
      0.1000     23.1000     0.65155E-031
      0.1000     23.2000     0.24953E-031
      0.1000     23.3000     0.95016E-032
      0.1000     23.4000     0.35971E-032
      0.1000     23.5000     0.13540E-032
      0.1000     23.6000     0.50672E-033
      0.1000     23.7000     0.18855E-033
      0.1000     23.8000     0.69759E-034
      0.1000     23.9000     0.25662E-034
      0.1000     24.0000     0.93865E-035
      0.1000     24.1000     0.34138E-035
      0.1000     24.2000     0.12345E-035
      0.1000     24.3000     0.44393E-036
      0.1000     24.4000     0.15873E-036
      0.1000     24.5000     0.56434E-037
      0.1000     24.6000     0.19951E-037
      0.1000     24.7000     0.70138E-038
      0.1000     24.8000     0.24518E-038
      0.1000     24.9000     0.85217E-039
      0.1000     25.0000     0.29445E-039
      0.1000     25.1000     0.10109E-039
      0.1000     25.2000     0.34433E-040
      0.1000     25.3000     0.11582E-040
      0.1000     25.4000     0.37932E-041
      0.1000     25.5000     0.11573E-041
      0.1000     25.6000     0.00000E+000
 
      0.2000    -25.6000     0.00000E+000
      0.2000    -25.5000     0.58088E-042
      0.2000    -25.4000     0.30801E-041
      0.2000    -25.3000     0.10718E-040
      0.2000    -25.2000     0.33219E-040
      0.2000    -25.1000     0.98892E-040
      0.2000    -25.0000     0.28940E-039
      0.2000    -24.9000     0.83892E-039
      0.2000    -24.8000     0.24150E-038
      0.2000    -24.7000     0.69101E-038
      0.2000    -24.6000     0.19658E-037
      0.2000    -24.5000     0.55604E-037
      0.2000    -24.4000     0.15640E-036
      0.2000    -24.3000     0.43741E-036
      0.2000    -24.2000     0.12164E-035
      0.2000    -24.1000     0.33637E-035
      0.2000    -24.0000     0.92488E-035
      0.2000    -23.9000     0.25286E-034
      0.2000    -23.8000     0.68737E-034
      0.2000    -23.7000     0.18579E-033
      0.2000    -23.6000     0.49929E-033
      0.2000    -23.5000     0.13341E-032
      0.2000    -23.4000     0.35445E-032
      0.2000    -23.3000     0.93625E-032
      0.2000    -23.2000     0.24588E-031
      0.2000    -23.1000     0.64202E-031
      0.2000    -23.0000     0.16667E-030
      0.2000    -22.9000     0.43016E-030
      0.2000    -22.8000     0.11038E-029
      0.2000    -22.7000     0.28157E-029
      0.2000    -22.6000     0.71410E-029
      0.2000    -22.5000     0.18005E-028
      0.2000    -22.4000     0.45129E-028
      0.2000    -22.3000     0.11245E-027
      0.2000    -22.2000     0.27855E-027
      0.2000    -22.1000     0.68593E-027
      0.2000    -22.0000     0.16791E-026
      0.2000    -21.9000     0.40859E-026
      0.2000    -21.8000     0.98836E-026
      0.2000    -21.7000     0.23765E-025
      0.2000    -21.6000     0.56802E-025
      0.2000    -21.5000     0.13495E-024
      0.2000    -21.4000     0.31869E-024
      0.2000    -21.3000     0.74807E-024
      0.2000    -21.2000     0.17454E-023
      0.2000    -21.1000     0.40475E-023
      0.2000    -21.0000     0.93291E-023
      0.2000    -20.9000     0.21372E-022
      0.2000    -20.8000     0.48661E-022
      0.2000    -20.7000     0.11011E-021
      0.2000    -20.6000     0.24765E-021
      0.2000    -20.5000     0.55353E-021
      0.2000    -20.4000     0.12296E-020
      0.2000    -20.3000     0.27143E-020
      0.2000    -20.2000     0.59547E-020
      0.2000    -20.1000     0.12982E-019
      0.2000    -20.0000     0.28125E-019
      0.2000    -19.9000     0.60547E-019
      0.2000    -19.8000     0.12953E-018
      0.2000    -19.7000     0.27533E-018
      0.2000    -19.6000     0.58156E-018
      0.2000    -19.5000     0.12205E-017
      0.2000    -19.4000     0.25452E-017
      0.2000    -19.3000     0.52734E-017
      0.2000    -19.2000     0.10855E-016
      0.2000    -19.1000     0.22202E-016
      0.2000    -19.0000     0.45112E-016
      0.2000    -18.9000     0.91066E-016
      0.2000    -18.8000     0.18263E-015
      0.2000    -18.7000     0.36383E-015
      0.2000    -18.6000     0.72004E-015
      0.2000    -18.5000     0.14155E-014
      0.2000    -18.4000     0.27643E-014
      0.2000    -18.3000     0.53618E-014
      0.2000    -18.2000     0.10330E-013
      0.2000    -18.1000     0.19768E-013
      0.2000    -18.0000     0.37571E-013
      0.2000    -17.9000     0.70920E-013
      0.2000    -17.8000     0.13295E-012
      0.2000    -17.7000     0.24751E-012
      0.2000    -17.6000     0.45758E-012
      0.2000    -17.5000     0.84006E-012
      0.2000    -17.4000     0.15314E-011
      0.2000    -17.3000     0.27719E-011
      0.2000    -17.2000     0.49817E-011
      0.2000    -17.1000     0.88892E-011
      0.2000    -17.0000     0.15748E-010
      0.2000    -16.9000     0.27695E-010
      0.2000    -16.8000     0.48352E-010
      0.2000    -16.7000     0.83798E-010
      0.2000    -16.6000     0.14415E-009
      0.2000    -16.5000     0.24614E-009
      0.2000    -16.4000     0.41711E-009
      0.2000    -16.3000     0.70152E-009
      0.2000    -16.2000     0.11709E-008
      0.2000    -16.1000     0.19393E-008
      0.2000    -16.0000     0.31870E-008
      0.2000    -15.9000     0.51968E-008
      0.2000    -15.8000     0.84073E-008
      0.2000    -15.7000     0.13493E-007
      0.2000    -15.6000     0.21482E-007
      0.2000    -15.5000     0.33925E-007
      0.2000    -15.4000     0.53138E-007
      0.2000    -15.3000     0.82545E-007
      0.2000    -15.2000     0.12716E-006
      0.2000    -15.1000     0.19424E-006
      0.2000    -15.0000     0.29418E-006
      0.2000    -14.9000     0.44172E-006
      0.2000    -14.8000     0.65749E-006
      0.2000    -14.7000     0.97006E-006
      0.2000    -14.6000     0.14185E-005
      0.2000    -14.5000     0.20556E-005
      0.2000    -14.4000     0.29518E-005
      0.2000    -14.3000     0.41996E-005
      0.2000    -14.2000     0.59193E-005
      0.2000    -14.1000     0.82646E-005
      0.2000    -14.0000     0.11429E-004
      0.2000    -13.9000     0.15653E-004
      0.2000    -13.8000     0.21230E-004
      0.2000    -13.7000     0.28510E-004
      0.2000    -13.6000     0.37906E-004
      0.2000    -13.5000     0.49893E-004
      0.2000    -13.4000     0.65009E-004
      0.2000    -13.3000     0.83845E-004
      0.2000    -13.2000     0.10703E-003
      0.2000    -13.1000     0.13524E-003
      0.2000    -13.0000     0.16913E-003
      0.2000    -12.9000     0.20935E-003
      0.2000    -12.8000     0.25651E-003
      0.2000    -12.7000     0.31110E-003
      0.2000    -12.6000     0.37355E-003
      0.2000    -12.5000     0.44410E-003
      0.2000    -12.4000     0.52286E-003
      0.2000    -12.3000     0.60975E-003
      0.2000    -12.2000     0.70449E-003
      0.2000    -12.1000     0.80663E-003
      0.2000    -12.0000     0.91555E-003
      0.2000    -11.9000     0.10305E-002
      0.2000    -11.8000     0.11505E-002
      0.2000    -11.7000     0.12748E-002
      0.2000    -11.6000     0.14021E-002
      0.2000    -11.5000     0.15317E-002
      0.2000    -11.4000     0.16624E-002
      0.2000    -11.3000     0.17933E-002
      0.2000    -11.2000     0.19237E-002
      0.2000    -11.1000     0.20528E-002
      0.2000    -11.0000     0.21800E-002
      0.2000    -10.9000     0.23048E-002
      0.2000    -10.8000     0.24269E-002
      0.2000    -10.7000     0.25459E-002
      0.2000    -10.6000     0.26618E-002
      0.2000    -10.5000     0.27744E-002
      0.2000    -10.4000     0.28838E-002
      0.2000    -10.3000     0.29900E-002
      0.2000    -10.2000     0.30931E-002
      0.2000    -10.1000     0.31933E-002
      0.2000    -10.0000     0.32907E-002
      0.2000     -9.9000     0.33855E-002
      0.2000     -9.8000     0.34779E-002
      0.2000     -9.7000     0.35681E-002
      0.2000     -9.6000     0.36562E-002
      0.2000     -9.5000     0.37423E-002
      0.2000     -9.4000     0.38268E-002
      0.2000     -9.3000     0.39096E-002
      0.2000     -9.2000     0.39909E-002
      0.2000     -9.1000     0.40708E-002
      0.2000     -9.0000     0.41494E-002
      0.2000     -8.9000     0.42269E-002
      0.2000     -8.8000     0.43031E-002
      0.2000     -8.7000     0.43783E-002
      0.2000     -8.6000     0.44524E-002
      0.2000     -8.5000     0.45255E-002
      0.2000     -8.4000     0.45977E-002
      0.2000     -8.3000     0.46689E-002
      0.2000     -8.2000     0.47391E-002
      0.2000     -8.1000     0.48085E-002
      0.2000     -8.0000     0.48769E-002
      0.2000     -7.9000     0.49445E-002
      0.2000     -7.8000     0.50111E-002
      0.2000     -7.7000     0.50769E-002
      0.2000     -7.6000     0.51418E-002
      0.2000     -7.5000     0.52058E-002
      0.2000     -7.4000     0.52689E-002
      0.2000     -7.3000     0.53311E-002
      0.2000     -7.2000     0.53925E-002
      0.2000     -7.1000     0.54529E-002
      0.2000     -7.0000     0.55125E-002
      0.2000     -6.9000     0.55713E-002
      0.2000     -6.8000     0.56291E-002
      0.2000     -6.7000     0.56861E-002
      0.2000     -6.6000     0.57422E-002
      0.2000     -6.5000     0.57974E-002
      0.2000     -6.4000     0.58518E-002
      0.2000     -6.3000     0.59052E-002
      0.2000     -6.2000     0.59578E-002
      0.2000     -6.1000     0.60096E-002
      0.2000     -6.0000     0.60604E-002
      0.2000     -5.9000     0.61104E-002
      0.2000     -5.8000     0.61596E-002
      0.2000     -5.7000     0.62079E-002
      0.2000     -5.6000     0.62553E-002
      0.2000     -5.5000     0.63018E-002
      0.2000     -5.4000     0.63475E-002
      0.2000     -5.3000     0.63923E-002
      0.2000     -5.2000     0.64363E-002
      0.2000     -5.1000     0.64794E-002
      0.2000     -5.0000     0.65217E-002
      0.2000     -4.9000     0.65631E-002
      0.2000     -4.8000     0.66036E-002
      0.2000     -4.7000     0.66433E-002
      0.2000     -4.6000     0.66822E-002
      0.2000     -4.5000     0.67202E-002
      0.2000     -4.4000     0.67573E-002
      0.2000     -4.3000     0.67936E-002
      0.2000     -4.2000     0.68291E-002
      0.2000     -4.1000     0.68637E-002
      0.2000     -4.0000     0.68975E-002
      0.2000     -3.9000     0.69304E-002
      0.2000     -3.8000     0.69625E-002
      0.2000     -3.7000     0.69937E-002
      0.2000     -3.6000     0.70241E-002
      0.2000     -3.5000     0.70536E-002
      0.2000     -3.4000     0.70824E-002
      0.2000     -3.3000     0.71102E-002
      0.2000     -3.2000     0.71373E-002
      0.2000     -3.1000     0.71635E-002
      0.2000     -3.0000     0.71888E-002
      0.2000     -2.9000     0.72134E-002
      0.2000     -2.8000     0.72370E-002
      0.2000     -2.7000     0.72599E-002
      0.2000     -2.6000     0.72819E-002
      0.2000     -2.5000     0.73031E-002
      0.2000     -2.4000     0.73235E-002
      0.2000     -2.3000     0.73430E-002
      0.2000     -2.2000     0.73616E-002
      0.2000     -2.1000     0.73795E-002
      0.2000     -2.0000     0.73965E-002
      0.2000     -1.9000     0.74127E-002
      0.2000     -1.8000     0.74280E-002
      0.2000     -1.7000     0.74426E-002
      0.2000     -1.6000     0.74563E-002
      0.2000     -1.5000     0.74691E-002
      0.2000     -1.4000     0.74811E-002
      0.2000     -1.3000     0.74923E-002
      0.2000     -1.2000     0.75027E-002
      0.2000     -1.1000     0.75122E-002
      0.2000     -1.0000     0.75209E-002
      0.2000     -0.9000     0.75288E-002
      0.2000     -0.8000     0.75359E-002
      0.2000     -0.7000     0.75421E-002
      0.2000     -0.6000     0.75475E-002
      0.2000     -0.5000     0.75520E-002
      0.2000     -0.4000     0.75558E-002
      0.2000     -0.3000     0.75587E-002
      0.2000     -0.2000     0.75607E-002
      0.2000     -0.1000     0.75620E-002
      0.2000      0.0000     0.75624E-002
      0.2000      0.1000     0.75620E-002
      0.2000      0.2000     0.75607E-002
      0.2000      0.3000     0.75587E-002
      0.2000      0.4000     0.75558E-002
      0.2000      0.5000     0.75520E-002
      0.2000      0.6000     0.75475E-002
      0.2000      0.7000     0.75421E-002
      0.2000      0.8000     0.75359E-002
      0.2000      0.9000     0.75288E-002
      0.2000      1.0000     0.75209E-002
      0.2000      1.1000     0.75122E-002
      0.2000      1.2000     0.75027E-002
      0.2000      1.3000     0.74923E-002
      0.2000      1.4000     0.74811E-002
      0.2000      1.5000     0.74691E-002
      0.2000      1.6000     0.74563E-002
      0.2000      1.7000     0.74426E-002
      0.2000      1.8000     0.74280E-002
      0.2000      1.9000     0.74127E-002
      0.2000      2.0000     0.73965E-002
      0.2000      2.1000     0.73795E-002
      0.2000      2.2000     0.73616E-002
      0.2000      2.3000     0.73430E-002
      0.2000      2.4000     0.73235E-002
      0.2000      2.5000     0.73031E-002
      0.2000      2.6000     0.72819E-002
      0.2000      2.7000     0.72599E-002
      0.2000      2.8000     0.72370E-002
      0.2000      2.9000     0.72134E-002
      0.2000      3.0000     0.71888E-002
      0.2000      3.1000     0.71635E-002
      0.2000      3.2000     0.71373E-002
      0.2000      3.3000     0.71102E-002
      0.2000      3.4000     0.70824E-002
      0.2000      3.5000     0.70536E-002
      0.2000      3.6000     0.70241E-002
      0.2000      3.7000     0.69937E-002
      0.2000      3.8000     0.69625E-002
      0.2000      3.9000     0.69304E-002
      0.2000      4.0000     0.68975E-002
      0.2000      4.1000     0.68637E-002
      0.2000      4.2000     0.68291E-002
      0.2000      4.3000     0.67936E-002
      0.2000      4.4000     0.67573E-002
      0.2000      4.5000     0.67202E-002
      0.2000      4.6000     0.66822E-002
      0.2000      4.7000     0.66433E-002
      0.2000      4.8000     0.66036E-002
      0.2000      4.9000     0.65631E-002
      0.2000      5.0000     0.65217E-002
      0.2000      5.1000     0.64794E-002
      0.2000      5.2000     0.64363E-002
      0.2000      5.3000     0.63923E-002
      0.2000      5.4000     0.63475E-002
      0.2000      5.5000     0.63018E-002
      0.2000      5.6000     0.62553E-002
      0.2000      5.7000     0.62079E-002
      0.2000      5.8000     0.61596E-002
      0.2000      5.9000     0.61104E-002
      0.2000      6.0000     0.60604E-002
      0.2000      6.1000     0.60096E-002
      0.2000      6.2000     0.59578E-002
      0.2000      6.3000     0.59052E-002
      0.2000      6.4000     0.58518E-002
      0.2000      6.5000     0.57974E-002
      0.2000      6.6000     0.57422E-002
      0.2000      6.7000     0.56861E-002
      0.2000      6.8000     0.56291E-002
      0.2000      6.9000     0.55713E-002
      0.2000      7.0000     0.55125E-002
      0.2000      7.1000     0.54529E-002
      0.2000      7.2000     0.53925E-002
      0.2000      7.3000     0.53311E-002
      0.2000      7.4000     0.52689E-002
      0.2000      7.5000     0.52058E-002
      0.2000      7.6000     0.51418E-002
      0.2000      7.7000     0.50769E-002
      0.2000      7.8000     0.50111E-002
      0.2000      7.9000     0.49445E-002
      0.2000      8.0000     0.48769E-002
      0.2000      8.1000     0.48085E-002
      0.2000      8.2000     0.47391E-002
      0.2000      8.3000     0.46689E-002
      0.2000      8.4000     0.45977E-002
      0.2000      8.5000     0.45255E-002
      0.2000      8.6000     0.44524E-002
      0.2000      8.7000     0.43783E-002
      0.2000      8.8000     0.43031E-002
      0.2000      8.9000     0.42269E-002
      0.2000      9.0000     0.41494E-002
      0.2000      9.1000     0.40708E-002
      0.2000      9.2000     0.39909E-002
      0.2000      9.3000     0.39096E-002
      0.2000      9.4000     0.38268E-002
      0.2000      9.5000     0.37423E-002
      0.2000      9.6000     0.36562E-002
      0.2000      9.7000     0.35681E-002
      0.2000      9.8000     0.34779E-002
      0.2000      9.9000     0.33855E-002
      0.2000     10.0000     0.32907E-002
      0.2000     10.1000     0.31933E-002
      0.2000     10.2000     0.30931E-002
      0.2000     10.3000     0.29900E-002
      0.2000     10.4000     0.28838E-002
      0.2000     10.5000     0.27744E-002
      0.2000     10.6000     0.26618E-002
      0.2000     10.7000     0.25459E-002
      0.2000     10.8000     0.24269E-002
      0.2000     10.9000     0.23048E-002
      0.2000     11.0000     0.21800E-002
      0.2000     11.1000     0.20528E-002
      0.2000     11.2000     0.19237E-002
      0.2000     11.3000     0.17933E-002
      0.2000     11.4000     0.16624E-002
      0.2000     11.5000     0.15317E-002
      0.2000     11.6000     0.14021E-002
      0.2000     11.7000     0.12748E-002
      0.2000     11.8000     0.11505E-002
      0.2000     11.9000     0.10305E-002
      0.2000     12.0000     0.91555E-003
      0.2000     12.1000     0.80663E-003
      0.2000     12.2000     0.70449E-003
      0.2000     12.3000     0.60975E-003
      0.2000     12.4000     0.52286E-003
      0.2000     12.5000     0.44410E-003
      0.2000     12.6000     0.37355E-003
      0.2000     12.7000     0.31110E-003
      0.2000     12.8000     0.25651E-003
      0.2000     12.9000     0.20935E-003
      0.2000     13.0000     0.16913E-003
      0.2000     13.1000     0.13524E-003
      0.2000     13.2000     0.10703E-003
      0.2000     13.3000     0.83845E-004
      0.2000     13.4000     0.65009E-004
      0.2000     13.5000     0.49893E-004
      0.2000     13.6000     0.37906E-004
      0.2000     13.7000     0.28510E-004
      0.2000     13.8000     0.21230E-004
      0.2000     13.9000     0.15653E-004
      0.2000     14.0000     0.11429E-004
      0.2000     14.1000     0.82646E-005
      0.2000     14.2000     0.59193E-005
      0.2000     14.3000     0.41996E-005
      0.2000     14.4000     0.29518E-005
      0.2000     14.5000     0.20556E-005
      0.2000     14.6000     0.14185E-005
      0.2000     14.7000     0.97006E-006
      0.2000     14.8000     0.65749E-006
      0.2000     14.9000     0.44172E-006
      0.2000     15.0000     0.29418E-006
      0.2000     15.1000     0.19424E-006
      0.2000     15.2000     0.12716E-006
      0.2000     15.3000     0.82545E-007
      0.2000     15.4000     0.53138E-007
      0.2000     15.5000     0.33925E-007
      0.2000     15.6000     0.21482E-007
      0.2000     15.7000     0.13493E-007
      0.2000     15.8000     0.84073E-008
      0.2000     15.9000     0.51968E-008
      0.2000     16.0000     0.31870E-008
      0.2000     16.1000     0.19393E-008
      0.2000     16.2000     0.11709E-008
      0.2000     16.3000     0.70152E-009
      0.2000     16.4000     0.41711E-009
      0.2000     16.5000     0.24614E-009
      0.2000     16.6000     0.14415E-009
      0.2000     16.7000     0.83798E-010
      0.2000     16.8000     0.48352E-010
      0.2000     16.9000     0.27695E-010
      0.2000     17.0000     0.15748E-010
      0.2000     17.1000     0.88892E-011
      0.2000     17.2000     0.49817E-011
      0.2000     17.3000     0.27719E-011
      0.2000     17.4000     0.15314E-011
      0.2000     17.5000     0.84006E-012
      0.2000     17.6000     0.45758E-012
      0.2000     17.7000     0.24751E-012
      0.2000     17.8000     0.13295E-012
      0.2000     17.9000     0.70920E-013
      0.2000     18.0000     0.37571E-013
      0.2000     18.1000     0.19768E-013
      0.2000     18.2000     0.10330E-013
      0.2000     18.3000     0.53618E-014
      0.2000     18.4000     0.27643E-014
      0.2000     18.5000     0.14155E-014
      0.2000     18.6000     0.72004E-015
      0.2000     18.7000     0.36383E-015
      0.2000     18.8000     0.18263E-015
      0.2000     18.9000     0.91066E-016
      0.2000     19.0000     0.45112E-016
      0.2000     19.1000     0.22202E-016
      0.2000     19.2000     0.10855E-016
      0.2000     19.3000     0.52734E-017
      0.2000     19.4000     0.25452E-017
      0.2000     19.5000     0.12205E-017
      0.2000     19.6000     0.58156E-018
      0.2000     19.7000     0.27533E-018
      0.2000     19.8000     0.12953E-018
      0.2000     19.9000     0.60547E-019
      0.2000     20.0000     0.28125E-019
      0.2000     20.1000     0.12982E-019
      0.2000     20.2000     0.59547E-020
      0.2000     20.3000     0.27143E-020
      0.2000     20.4000     0.12296E-020
      0.2000     20.5000     0.55353E-021
      0.2000     20.6000     0.24765E-021
      0.2000     20.7000     0.11011E-021
      0.2000     20.8000     0.48661E-022
      0.2000     20.9000     0.21372E-022
      0.2000     21.0000     0.93291E-023
      0.2000     21.1000     0.40475E-023
      0.2000     21.2000     0.17454E-023
      0.2000     21.3000     0.74807E-024
      0.2000     21.4000     0.31869E-024
      0.2000     21.5000     0.13495E-024
      0.2000     21.6000     0.56802E-025
      0.2000     21.7000     0.23765E-025
      0.2000     21.8000     0.98836E-026
      0.2000     21.9000     0.40859E-026
      0.2000     22.0000     0.16791E-026
      0.2000     22.1000     0.68593E-027
      0.2000     22.2000     0.27855E-027
      0.2000     22.3000     0.11245E-027
      0.2000     22.4000     0.45129E-028
      0.2000     22.5000     0.18005E-028
      0.2000     22.6000     0.71410E-029
      0.2000     22.7000     0.28157E-029
      0.2000     22.8000     0.11038E-029
      0.2000     22.9000     0.43016E-030
      0.2000     23.0000     0.16667E-030
      0.2000     23.1000     0.64202E-031
      0.2000     23.2000     0.24588E-031
      0.2000     23.3000     0.93625E-032
      0.2000     23.4000     0.35445E-032
      0.2000     23.5000     0.13341E-032
      0.2000     23.6000     0.49929E-033
      0.2000     23.7000     0.18579E-033
      0.2000     23.8000     0.68737E-034
      0.2000     23.9000     0.25286E-034
      0.2000     24.0000     0.92488E-035
      0.2000     24.1000     0.33637E-035
      0.2000     24.2000     0.12164E-035
      0.2000     24.3000     0.43741E-036
      0.2000     24.4000     0.15640E-036
      0.2000     24.5000     0.55605E-037
      0.2000     24.6000     0.19658E-037
      0.2000     24.7000     0.69108E-038
      0.2000     24.8000     0.24157E-038
      0.2000     24.9000     0.83964E-039
      0.2000     25.0000     0.29012E-039
      0.2000     25.1000     0.99607E-040
      0.2000     25.2000     0.33927E-040
      0.2000     25.3000     0.11411E-040
      0.2000     25.4000     0.37374E-041
      0.2000     25.5000     0.11403E-041
      0.2000     25.6000     0.00000E+000
 
      0.3000    -25.6000     0.00000E+000
      0.3000    -25.5000     0.56670E-042
      0.3000    -25.4000     0.30050E-041
      0.3000    -25.3000     0.10457E-040
      0.3000    -25.2000     0.32409E-040
      0.3000    -25.1000     0.96480E-040
      0.3000    -25.0000     0.28235E-039
      0.3000    -24.9000     0.81846E-039
      0.3000    -24.8000     0.23561E-038
      0.3000    -24.7000     0.67417E-038
      0.3000    -24.6000     0.19179E-037
      0.3000    -24.5000     0.54250E-037
      0.3000    -24.4000     0.15259E-036
      0.3000    -24.3000     0.42676E-036
      0.3000    -24.2000     0.11868E-035
      0.3000    -24.1000     0.32819E-035
      0.3000    -24.0000     0.90238E-035
      0.3000    -23.9000     0.24671E-034
      0.3000    -23.8000     0.67065E-034
      0.3000    -23.7000     0.18127E-033
      0.3000    -23.6000     0.48716E-033
      0.3000    -23.5000     0.13017E-032
      0.3000    -23.4000     0.34584E-032
      0.3000    -23.3000     0.91353E-032
      0.3000    -23.2000     0.23992E-031
      0.3000    -23.1000     0.62645E-031
      0.3000    -23.0000     0.16263E-030
      0.3000    -22.9000     0.41973E-030
      0.3000    -22.8000     0.10770E-029
      0.3000    -22.7000     0.27475E-029
      0.3000    -22.6000     0.69681E-029
      0.3000    -22.5000     0.17569E-028
      0.3000    -22.4000     0.44037E-028
      0.3000    -22.3000     0.10973E-027
      0.3000    -22.2000     0.27182E-027
      0.3000    -22.1000     0.66936E-027
      0.3000    -22.0000     0.16386E-026
      0.3000    -21.9000     0.39873E-026
      0.3000    -21.8000     0.96452E-026
      0.3000    -21.7000     0.23192E-025
      0.3000    -21.6000     0.55433E-025
      0.3000    -21.5000     0.13170E-024
      0.3000    -21.4000     0.31102E-024
      0.3000    -21.3000     0.73008E-024
      0.3000    -21.2000     0.17034E-023
      0.3000    -21.1000     0.39502E-023
      0.3000    -21.0000     0.91050E-023
      0.3000    -20.9000     0.20859E-022
      0.3000    -20.8000     0.47494E-022
      0.3000    -20.7000     0.10748E-021
      0.3000    -20.6000     0.24172E-021
      0.3000    -20.5000     0.54029E-021
      0.3000    -20.4000     0.12002E-020
      0.3000    -20.3000     0.26495E-020
      0.3000    -20.2000     0.58126E-020
      0.3000    -20.1000     0.12672E-019
      0.3000    -20.0000     0.27454E-019
      0.3000    -19.9000     0.59106E-019
      0.3000    -19.8000     0.12644E-018
      0.3000    -19.7000     0.26879E-018
      0.3000    -19.6000     0.56775E-018
      0.3000    -19.5000     0.11916E-017
      0.3000    -19.4000     0.24849E-017
      0.3000    -19.3000     0.51486E-017
      0.3000    -19.2000     0.10599E-016
      0.3000    -19.1000     0.21677E-016
      0.3000    -19.0000     0.44048E-016
      0.3000    -18.9000     0.88920E-016
      0.3000    -18.8000     0.17833E-015
      0.3000    -18.7000     0.35528E-015
      0.3000    -18.6000     0.70314E-015
      0.3000    -18.5000     0.13824E-014
      0.3000    -18.4000     0.26996E-014
      0.3000    -18.3000     0.52366E-014
      0.3000    -18.2000     0.10089E-013
      0.3000    -18.1000     0.19308E-013
      0.3000    -18.0000     0.36698E-013
      0.3000    -17.9000     0.69274E-013
      0.3000    -17.8000     0.12987E-012
      0.3000    -17.7000     0.24179E-012
      0.3000    -17.6000     0.44703E-012
      0.3000    -17.5000     0.82072E-012
      0.3000    -17.4000     0.14962E-011
      0.3000    -17.3000     0.27084E-011
      0.3000    -17.2000     0.48679E-011
      0.3000    -17.1000     0.86866E-011
      0.3000    -17.0000     0.15389E-010
      0.3000    -16.9000     0.27067E-010
      0.3000    -16.8000     0.47259E-010
      0.3000    -16.7000     0.81908E-010
      0.3000    -16.6000     0.14091E-009
      0.3000    -16.5000     0.24062E-009
      0.3000    -16.4000     0.40780E-009
      0.3000    -16.3000     0.68592E-009
      0.3000    -16.2000     0.11449E-008
      0.3000    -16.1000     0.18965E-008
      0.3000    -16.0000     0.31170E-008
      0.3000    -15.9000     0.50831E-008
      0.3000    -15.8000     0.82242E-008
      0.3000    -15.7000     0.13201E-007
      0.3000    -15.6000     0.21019E-007
      0.3000    -15.5000     0.33198E-007
      0.3000    -15.4000     0.52005E-007
      0.3000    -15.3000     0.80797E-007
      0.3000    -15.2000     0.12448E-006
      0.3000    -15.1000     0.19018E-006
      0.3000    -15.0000     0.28808E-006
      0.3000    -14.9000     0.43263E-006
      0.3000    -14.8000     0.64406E-006
      0.3000    -14.7000     0.95043E-006
      0.3000    -14.6000     0.13901E-005
      0.3000    -14.5000     0.20148E-005
      0.3000    -14.4000     0.28938E-005
      0.3000    -14.3000     0.41180E-005
      0.3000    -14.2000     0.58058E-005
      0.3000    -14.1000     0.81081E-005
      0.3000    -14.0000     0.11216E-004
      0.3000    -13.9000     0.15365E-004
      0.3000    -13.8000     0.20845E-004
      0.3000    -13.7000     0.28002E-004
      0.3000    -13.6000     0.37243E-004
      0.3000    -13.5000     0.49038E-004
      0.3000    -13.4000     0.63918E-004
      0.3000    -13.3000     0.82469E-004
      0.3000    -13.2000     0.10532E-003
      0.3000    -13.1000     0.13313E-003
      0.3000    -13.0000     0.16656E-003
      0.3000    -12.9000     0.20626E-003
      0.3000    -12.8000     0.25283E-003
      0.3000    -12.7000     0.30679E-003
      0.3000    -12.6000     0.36855E-003
      0.3000    -12.5000     0.43838E-003
      0.3000    -12.4000     0.51638E-003
      0.3000    -12.3000     0.60250E-003
      0.3000    -12.2000     0.69647E-003
      0.3000    -12.1000     0.79785E-003
      0.3000    -12.0000     0.90605E-003
      0.3000    -11.9000     0.10203E-002
      0.3000    -11.8000     0.11397E-002
      0.3000    -11.7000     0.12634E-002
      0.3000    -11.6000     0.13903E-002
      0.3000    -11.5000     0.15195E-002
      0.3000    -11.4000     0.16499E-002
      0.3000    -11.3000     0.17806E-002
      0.3000    -11.2000     0.19109E-002
      0.3000    -11.1000     0.20399E-002
      0.3000    -11.0000     0.21671E-002
      0.3000    -10.9000     0.22920E-002
      0.3000    -10.8000     0.24142E-002
      0.3000    -10.7000     0.25334E-002
      0.3000    -10.6000     0.26495E-002
      0.3000    -10.5000     0.27624E-002
      0.3000    -10.4000     0.28720E-002
      0.3000    -10.3000     0.29785E-002
      0.3000    -10.2000     0.30818E-002
      0.3000    -10.1000     0.31823E-002
      0.3000    -10.0000     0.32799E-002
      0.3000     -9.9000     0.33749E-002
      0.3000     -9.8000     0.34676E-002
      0.3000     -9.7000     0.35579E-002
      0.3000     -9.6000     0.36462E-002
      0.3000     -9.5000     0.37325E-002
      0.3000     -9.4000     0.38171E-002
      0.3000     -9.3000     0.39000E-002
      0.3000     -9.2000     0.39815E-002
      0.3000     -9.1000     0.40615E-002
      0.3000     -9.0000     0.41402E-002
      0.3000     -8.9000     0.42177E-002
      0.3000     -8.8000     0.42940E-002
      0.3000     -8.7000     0.43693E-002
      0.3000     -8.6000     0.44435E-002
      0.3000     -8.5000     0.45166E-002
      0.3000     -8.4000     0.45888E-002
      0.3000     -8.3000     0.46600E-002
      0.3000     -8.2000     0.47303E-002
      0.3000     -8.1000     0.47997E-002
      0.3000     -8.0000     0.48681E-002
      0.3000     -7.9000     0.49357E-002
      0.3000     -7.8000     0.50023E-002
      0.3000     -7.7000     0.50681E-002
      0.3000     -7.6000     0.51330E-002
      0.3000     -7.5000     0.51970E-002
      0.3000     -7.4000     0.52601E-002
      0.3000     -7.3000     0.53223E-002
      0.3000     -7.2000     0.53837E-002
      0.3000     -7.1000     0.54442E-002
      0.3000     -7.0000     0.55038E-002
      0.3000     -6.9000     0.55625E-002
      0.3000     -6.8000     0.56204E-002
      0.3000     -6.7000     0.56773E-002
      0.3000     -6.6000     0.57334E-002
      0.3000     -6.5000     0.57887E-002
      0.3000     -6.4000     0.58430E-002
      0.3000     -6.3000     0.58965E-002
      0.3000     -6.2000     0.59491E-002
      0.3000     -6.1000     0.60009E-002
      0.3000     -6.0000     0.60517E-002
      0.3000     -5.9000     0.61017E-002
      0.3000     -5.8000     0.61509E-002
      0.3000     -5.7000     0.61991E-002
      0.3000     -5.6000     0.62466E-002
      0.3000     -5.5000     0.62931E-002
      0.3000     -5.4000     0.63388E-002
      0.3000     -5.3000     0.63836E-002
      0.3000     -5.2000     0.64276E-002
      0.3000     -5.1000     0.64707E-002
      0.3000     -5.0000     0.65130E-002
      0.3000     -4.9000     0.65544E-002
      0.3000     -4.8000     0.65949E-002
      0.3000     -4.7000     0.66346E-002
      0.3000     -4.6000     0.66735E-002
      0.3000     -4.5000     0.67115E-002
      0.3000     -4.4000     0.67487E-002
      0.3000     -4.3000     0.67850E-002
      0.3000     -4.2000     0.68204E-002
      0.3000     -4.1000     0.68550E-002
      0.3000     -4.0000     0.68888E-002
      0.3000     -3.9000     0.69217E-002
      0.3000     -3.8000     0.69538E-002
      0.3000     -3.7000     0.69851E-002
      0.3000     -3.6000     0.70154E-002
      0.3000     -3.5000     0.70450E-002
      0.3000     -3.4000     0.70737E-002
      0.3000     -3.3000     0.71016E-002
      0.3000     -3.2000     0.71286E-002
      0.3000     -3.1000     0.71548E-002
      0.3000     -3.0000     0.71802E-002
      0.3000     -2.9000     0.72047E-002
      0.3000     -2.8000     0.72284E-002
      0.3000     -2.7000     0.72513E-002
      0.3000     -2.6000     0.72733E-002
      0.3000     -2.5000     0.72945E-002
      0.3000     -2.4000     0.73148E-002
      0.3000     -2.3000     0.73344E-002
      0.3000     -2.2000     0.73530E-002
      0.3000     -2.1000     0.73709E-002
      0.3000     -2.0000     0.73879E-002
      0.3000     -1.9000     0.74041E-002
      0.3000     -1.8000     0.74194E-002
      0.3000     -1.7000     0.74340E-002
      0.3000     -1.6000     0.74477E-002
      0.3000     -1.5000     0.74605E-002
      0.3000     -1.4000     0.74725E-002
      0.3000     -1.3000     0.74837E-002
      0.3000     -1.2000     0.74941E-002
      0.3000     -1.1000     0.75036E-002
      0.3000     -1.0000     0.75123E-002
      0.3000     -0.9000     0.75202E-002
      0.3000     -0.8000     0.75273E-002
      0.3000     -0.7000     0.75335E-002
      0.3000     -0.6000     0.75389E-002
      0.3000     -0.5000     0.75434E-002
      0.3000     -0.4000     0.75472E-002
      0.3000     -0.3000     0.75501E-002
      0.3000     -0.2000     0.75521E-002
      0.3000     -0.1000     0.75534E-002
      0.3000      0.0000     0.75538E-002
      0.3000      0.1000     0.75534E-002
      0.3000      0.2000     0.75521E-002
      0.3000      0.3000     0.75501E-002
      0.3000      0.4000     0.75472E-002
      0.3000      0.5000     0.75434E-002
      0.3000      0.6000     0.75389E-002
      0.3000      0.7000     0.75335E-002
      0.3000      0.8000     0.75273E-002
      0.3000      0.9000     0.75202E-002
      0.3000      1.0000     0.75123E-002
      0.3000      1.1000     0.75036E-002
      0.3000      1.2000     0.74941E-002
      0.3000      1.3000     0.74837E-002
      0.3000      1.4000     0.74725E-002
      0.3000      1.5000     0.74605E-002
      0.3000      1.6000     0.74477E-002
      0.3000      1.7000     0.74340E-002
      0.3000      1.8000     0.74194E-002
      0.3000      1.9000     0.74041E-002
      0.3000      2.0000     0.73879E-002
      0.3000      2.1000     0.73709E-002
      0.3000      2.2000     0.73530E-002
      0.3000      2.3000     0.73344E-002
      0.3000      2.4000     0.73148E-002
      0.3000      2.5000     0.72945E-002
      0.3000      2.6000     0.72733E-002
      0.3000      2.7000     0.72513E-002
      0.3000      2.8000     0.72284E-002
      0.3000      2.9000     0.72047E-002
      0.3000      3.0000     0.71802E-002
      0.3000      3.1000     0.71548E-002
      0.3000      3.2000     0.71286E-002
      0.3000      3.3000     0.71016E-002
      0.3000      3.4000     0.70737E-002
      0.3000      3.5000     0.70450E-002
      0.3000      3.6000     0.70154E-002
      0.3000      3.7000     0.69851E-002
      0.3000      3.8000     0.69538E-002
      0.3000      3.9000     0.69217E-002
      0.3000      4.0000     0.68888E-002
      0.3000      4.1000     0.68550E-002
      0.3000      4.2000     0.68204E-002
      0.3000      4.3000     0.67850E-002
      0.3000      4.4000     0.67487E-002
      0.3000      4.5000     0.67115E-002
      0.3000      4.6000     0.66735E-002
      0.3000      4.7000     0.66346E-002
      0.3000      4.8000     0.65949E-002
      0.3000      4.9000     0.65544E-002
      0.3000      5.0000     0.65130E-002
      0.3000      5.1000     0.64707E-002
      0.3000      5.2000     0.64276E-002
      0.3000      5.3000     0.63836E-002
      0.3000      5.4000     0.63388E-002
      0.3000      5.5000     0.62931E-002
      0.3000      5.6000     0.62466E-002
      0.3000      5.7000     0.61991E-002
      0.3000      5.8000     0.61509E-002
      0.3000      5.9000     0.61017E-002
      0.3000      6.0000     0.60517E-002
      0.3000      6.1000     0.60009E-002
      0.3000      6.2000     0.59491E-002
      0.3000      6.3000     0.58965E-002
      0.3000      6.4000     0.58430E-002
      0.3000      6.5000     0.57887E-002
      0.3000      6.6000     0.57334E-002
      0.3000      6.7000     0.56773E-002
      0.3000      6.8000     0.56204E-002
      0.3000      6.9000     0.55625E-002
      0.3000      7.0000     0.55038E-002
      0.3000      7.1000     0.54442E-002
      0.3000      7.2000     0.53837E-002
      0.3000      7.3000     0.53223E-002
      0.3000      7.4000     0.52601E-002
      0.3000      7.5000     0.51970E-002
      0.3000      7.6000     0.51330E-002
      0.3000      7.7000     0.50681E-002
      0.3000      7.8000     0.50023E-002
      0.3000      7.9000     0.49357E-002
      0.3000      8.0000     0.48681E-002
      0.3000      8.1000     0.47997E-002
      0.3000      8.2000     0.47303E-002
      0.3000      8.3000     0.46600E-002
      0.3000      8.4000     0.45888E-002
      0.3000      8.5000     0.45166E-002
      0.3000      8.6000     0.44435E-002
      0.3000      8.7000     0.43693E-002
      0.3000      8.8000     0.42940E-002
      0.3000      8.9000     0.42177E-002
      0.3000      9.0000     0.41402E-002
      0.3000      9.1000     0.40615E-002
      0.3000      9.2000     0.39815E-002
      0.3000      9.3000     0.39000E-002
      0.3000      9.4000     0.38171E-002
      0.3000      9.5000     0.37325E-002
      0.3000      9.6000     0.36462E-002
      0.3000      9.7000     0.35579E-002
      0.3000      9.8000     0.34676E-002
      0.3000      9.9000     0.33749E-002
      0.3000     10.0000     0.32799E-002
      0.3000     10.1000     0.31823E-002
      0.3000     10.2000     0.30818E-002
      0.3000     10.3000     0.29785E-002
      0.3000     10.4000     0.28720E-002
      0.3000     10.5000     0.27624E-002
      0.3000     10.6000     0.26495E-002
      0.3000     10.7000     0.25334E-002
      0.3000     10.8000     0.24142E-002
      0.3000     10.9000     0.22920E-002
      0.3000     11.0000     0.21671E-002
      0.3000     11.1000     0.20399E-002
      0.3000     11.2000     0.19109E-002
      0.3000     11.3000     0.17806E-002
      0.3000     11.4000     0.16499E-002
      0.3000     11.5000     0.15195E-002
      0.3000     11.6000     0.13903E-002
      0.3000     11.7000     0.12634E-002
      0.3000     11.8000     0.11397E-002
      0.3000     11.9000     0.10203E-002
      0.3000     12.0000     0.90605E-003
      0.3000     12.1000     0.79785E-003
      0.3000     12.2000     0.69647E-003
      0.3000     12.3000     0.60250E-003
      0.3000     12.4000     0.51638E-003
      0.3000     12.5000     0.43838E-003
      0.3000     12.6000     0.36855E-003
      0.3000     12.7000     0.30679E-003
      0.3000     12.8000     0.25283E-003
      0.3000     12.9000     0.20626E-003
      0.3000     13.0000     0.16656E-003
      0.3000     13.1000     0.13313E-003
      0.3000     13.2000     0.10532E-003
      0.3000     13.3000     0.82469E-004
      0.3000     13.4000     0.63918E-004
      0.3000     13.5000     0.49038E-004
      0.3000     13.6000     0.37243E-004
      0.3000     13.7000     0.28002E-004
      0.3000     13.8000     0.20845E-004
      0.3000     13.9000     0.15365E-004
      0.3000     14.0000     0.11216E-004
      0.3000     14.1000     0.81081E-005
      0.3000     14.2000     0.58058E-005
      0.3000     14.3000     0.41180E-005
      0.3000     14.4000     0.28938E-005
      0.3000     14.5000     0.20148E-005
      0.3000     14.6000     0.13901E-005
      0.3000     14.7000     0.95043E-006
      0.3000     14.8000     0.64406E-006
      0.3000     14.9000     0.43263E-006
      0.3000     15.0000     0.28808E-006
      0.3000     15.1000     0.19018E-006
      0.3000     15.2000     0.12448E-006
      0.3000     15.3000     0.80797E-007
      0.3000     15.4000     0.52005E-007
      0.3000     15.5000     0.33198E-007
      0.3000     15.6000     0.21019E-007
      0.3000     15.7000     0.13201E-007
      0.3000     15.8000     0.82242E-008
      0.3000     15.9000     0.50831E-008
      0.3000     16.0000     0.31170E-008
      0.3000     16.1000     0.18965E-008
      0.3000     16.2000     0.11449E-008
      0.3000     16.3000     0.68592E-009
      0.3000     16.4000     0.40780E-009
      0.3000     16.5000     0.24062E-009
      0.3000     16.6000     0.14091E-009
      0.3000     16.7000     0.81908E-010
      0.3000     16.8000     0.47259E-010
      0.3000     16.9000     0.27067E-010
      0.3000     17.0000     0.15389E-010
      0.3000     17.1000     0.86866E-011
      0.3000     17.2000     0.48679E-011
      0.3000     17.3000     0.27084E-011
      0.3000     17.4000     0.14962E-011
      0.3000     17.5000     0.82072E-012
      0.3000     17.6000     0.44703E-012
      0.3000     17.7000     0.24179E-012
      0.3000     17.8000     0.12987E-012
      0.3000     17.9000     0.69274E-013
      0.3000     18.0000     0.36698E-013
      0.3000     18.1000     0.19308E-013
      0.3000     18.2000     0.10089E-013
      0.3000     18.3000     0.52366E-014
      0.3000     18.4000     0.26996E-014
      0.3000     18.5000     0.13824E-014
      0.3000     18.6000     0.70314E-015
      0.3000     18.7000     0.35528E-015
      0.3000     18.8000     0.17833E-015
      0.3000     18.9000     0.88920E-016
      0.3000     19.0000     0.44048E-016
      0.3000     19.1000     0.21677E-016
      0.3000     19.2000     0.10599E-016
      0.3000     19.3000     0.51486E-017
      0.3000     19.4000     0.24849E-017
      0.3000     19.5000     0.11916E-017
      0.3000     19.6000     0.56775E-018
      0.3000     19.7000     0.26879E-018
      0.3000     19.8000     0.12644E-018
      0.3000     19.9000     0.59106E-019
      0.3000     20.0000     0.27454E-019
      0.3000     20.1000     0.12672E-019
      0.3000     20.2000     0.58126E-020
      0.3000     20.3000     0.26495E-020
      0.3000     20.4000     0.12002E-020
      0.3000     20.5000     0.54029E-021
      0.3000     20.6000     0.24172E-021
      0.3000     20.7000     0.10748E-021
      0.3000     20.8000     0.47494E-022
      0.3000     20.9000     0.20859E-022
      0.3000     21.0000     0.91050E-023
      0.3000     21.1000     0.39502E-023
      0.3000     21.2000     0.17034E-023
      0.3000     21.3000     0.73008E-024
      0.3000     21.4000     0.31102E-024
      0.3000     21.5000     0.13170E-024
      0.3000     21.6000     0.55433E-025
      0.3000     21.7000     0.23192E-025
      0.3000     21.8000     0.96452E-026
      0.3000     21.9000     0.39873E-026
      0.3000     22.0000     0.16386E-026
      0.3000     22.1000     0.66936E-027
      0.3000     22.2000     0.27182E-027
      0.3000     22.3000     0.10973E-027
      0.3000     22.4000     0.44037E-028
      0.3000     22.5000     0.17569E-028
      0.3000     22.6000     0.69681E-029
      0.3000     22.7000     0.27475E-029
      0.3000     22.8000     0.10770E-029
      0.3000     22.9000     0.41973E-030
      0.3000     23.0000     0.16263E-030
      0.3000     23.1000     0.62645E-031
      0.3000     23.2000     0.23992E-031
      0.3000     23.3000     0.91353E-032
      0.3000     23.4000     0.34584E-032
      0.3000     23.5000     0.13017E-032
      0.3000     23.6000     0.48716E-033
      0.3000     23.7000     0.18127E-033
      0.3000     23.8000     0.67065E-034
      0.3000     23.9000     0.24671E-034
      0.3000     24.0000     0.90238E-035
      0.3000     24.1000     0.32819E-035
      0.3000     24.2000     0.11868E-035
      0.3000     24.3000     0.42676E-036
      0.3000     24.4000     0.15259E-036
      0.3000     24.5000     0.54251E-037
      0.3000     24.6000     0.19179E-037
      0.3000     24.7000     0.67424E-038
      0.3000     24.8000     0.23569E-038
      0.3000     24.9000     0.81917E-039
      0.3000     25.0000     0.28305E-039
      0.3000     25.1000     0.97177E-040
      0.3000     25.2000     0.33099E-040
      0.3000     25.3000     0.11133E-040
      0.3000     25.4000     0.36462E-041
      0.3000     25.5000     0.11125E-041
      0.3000     25.6000     0.00000E+000
 
      0.4000    -25.6000     0.00000E+000
      0.4000    -25.5000     0.54743E-042
      0.4000    -25.4000     0.29028E-041
      0.4000    -25.3000     0.10101E-040
      0.4000    -25.2000     0.31307E-040
      0.4000    -25.1000     0.93201E-040
      0.4000    -25.0000     0.27275E-039
      0.4000    -24.9000     0.79066E-039
      0.4000    -24.8000     0.22761E-038
      0.4000    -24.7000     0.65128E-038
      0.4000    -24.6000     0.18528E-037
      0.4000    -24.5000     0.52409E-037
      0.4000    -24.4000     0.14741E-036
      0.4000    -24.3000     0.41229E-036
      0.4000    -24.2000     0.11466E-035
      0.4000    -24.1000     0.31706E-035
      0.4000    -24.0000     0.87180E-035
      0.4000    -23.9000     0.23835E-034
      0.4000    -23.8000     0.64794E-034
      0.4000    -23.7000     0.17513E-033
      0.4000    -23.6000     0.47067E-033
      0.4000    -23.5000     0.12577E-032
      0.4000    -23.4000     0.33414E-032
      0.4000    -23.3000     0.88264E-032
      0.4000    -23.2000     0.23181E-031
      0.4000    -23.1000     0.60528E-031
      0.4000    -23.0000     0.15713E-030
      0.4000    -22.9000     0.40556E-030
      0.4000    -22.8000     0.10407E-029
      0.4000    -22.7000     0.26548E-029
      0.4000    -22.6000     0.67331E-029
      0.4000    -22.5000     0.16976E-028
      0.4000    -22.4000     0.42553E-028
      0.4000    -22.3000     0.10604E-027
      0.4000    -22.2000     0.26267E-027
      0.4000    -22.1000     0.64684E-027
      0.4000    -22.0000     0.15834E-026
      0.4000    -21.9000     0.38533E-026
      0.4000    -21.8000     0.93210E-026
      0.4000    -21.7000     0.22413E-025
      0.4000    -21.6000     0.53572E-025
      0.4000    -21.5000     0.12728E-024
      0.4000    -21.4000     0.30059E-024
      0.4000    -21.3000     0.70561E-024
      0.4000    -21.2000     0.16463E-023
      0.4000    -21.1000     0.38180E-023
      0.4000    -21.0000     0.88004E-023
      0.4000    -20.9000     0.20161E-022
      0.4000    -20.8000     0.45907E-022
      0.4000    -20.7000     0.10389E-021
      0.4000    -20.6000     0.23365E-021
      0.4000    -20.5000     0.52227E-021
      0.4000    -20.4000     0.11602E-020
      0.4000    -20.3000     0.25613E-020
      0.4000    -20.2000     0.56192E-020
      0.4000    -20.1000     0.12251E-019
      0.4000    -20.0000     0.26543E-019
      0.4000    -19.9000     0.57144E-019
      0.4000    -19.8000     0.12225E-018
      0.4000    -19.7000     0.25989E-018
      0.4000    -19.6000     0.54896E-018
      0.4000    -19.5000     0.11522E-017
      0.4000    -19.4000     0.24028E-017
      0.4000    -19.3000     0.49787E-017
      0.4000    -19.2000     0.10250E-016
      0.4000    -19.1000     0.20964E-016
      0.4000    -19.0000     0.42600E-016
      0.4000    -18.9000     0.86001E-016
      0.4000    -18.8000     0.17248E-015
      0.4000    -18.7000     0.34365E-015
      0.4000    -18.6000     0.68015E-015
      0.4000    -18.5000     0.13372E-014
      0.4000    -18.4000     0.26116E-014
      0.4000    -18.3000     0.50661E-014
      0.4000    -18.2000     0.97615E-014
      0.4000    -18.1000     0.18681E-013
      0.4000    -18.0000     0.35509E-013
      0.4000    -17.9000     0.67034E-013
      0.4000    -17.8000     0.12568E-012
      0.4000    -17.7000     0.23400E-012
      0.4000    -17.6000     0.43266E-012
      0.4000    -17.5000     0.79439E-012
      0.4000    -17.4000     0.14483E-011
      0.4000    -17.3000     0.26219E-011
      0.4000    -17.2000     0.47128E-011
      0.4000    -17.1000     0.84105E-011
      0.4000    -17.0000     0.14902E-010
      0.4000    -16.9000     0.26211E-010
      0.4000    -16.8000     0.45769E-010
      0.4000    -16.7000     0.79335E-010
      0.4000    -16.6000     0.13650E-009
      0.4000    -16.5000     0.23311E-009
      0.4000    -16.4000     0.39511E-009
      0.4000    -16.3000     0.66466E-009
      0.4000    -16.2000     0.11096E-008
      0.4000    -16.1000     0.18381E-008
      0.4000    -16.0000     0.30215E-008
      0.4000    -15.9000     0.49281E-008
      0.4000    -15.8000     0.79746E-008
      0.4000    -15.7000     0.12802E-007
      0.4000    -15.6000     0.20388E-007
      0.4000    -15.5000     0.32206E-007
      0.4000    -15.4000     0.50460E-007
      0.4000    -15.3000     0.78410E-007
      0.4000    -15.2000     0.12083E-006
      0.4000    -15.1000     0.18464E-006
      0.4000    -15.0000     0.27974E-006
      0.4000    -14.9000     0.42021E-006
      0.4000    -14.8000     0.62573E-006
      0.4000    -14.7000     0.92360E-006
      0.4000    -14.6000     0.13512E-005
      0.4000    -14.5000     0.19590E-005
      0.4000    -14.4000     0.28145E-005
      0.4000    -14.3000     0.40065E-005
      0.4000    -14.2000     0.56504E-005
      0.4000    -14.1000     0.78939E-005
      0.4000    -14.0000     0.10924E-004
      0.4000    -13.9000     0.14971E-004
      0.4000    -13.8000     0.20319E-004
      0.4000    -13.7000     0.27306E-004
      0.4000    -13.6000     0.36334E-004
      0.4000    -13.5000     0.47864E-004
      0.4000    -13.4000     0.62419E-004
      0.4000    -13.3000     0.80577E-004
      0.4000    -13.2000     0.10296E-003
      0.4000    -13.1000     0.13022E-003
      0.4000    -13.0000     0.16302E-003
      0.4000    -12.9000     0.20200E-003
      0.4000    -12.8000     0.24777E-003
      0.4000    -12.7000     0.30085E-003
      0.4000    -12.6000     0.36165E-003
      0.4000    -12.5000     0.43047E-003
      0.4000    -12.4000     0.50742E-003
      0.4000    -12.3000     0.59246E-003
      0.4000    -12.2000     0.68535E-003
      0.4000    -12.1000     0.78568E-003
      0.4000    -12.0000     0.89286E-003
      0.4000    -11.9000     0.10062E-002
      0.4000    -11.8000     0.11247E-002
      0.4000    -11.7000     0.12476E-002
      0.4000    -11.6000     0.13739E-002
      0.4000    -11.5000     0.15025E-002
      0.4000    -11.4000     0.16325E-002
      0.4000    -11.3000     0.17629E-002
      0.4000    -11.2000     0.18930E-002
      0.4000    -11.1000     0.20219E-002
      0.4000    -11.0000     0.21492E-002
      0.4000    -10.9000     0.22741E-002
      0.4000    -10.8000     0.23965E-002
      0.4000    -10.7000     0.25160E-002
      0.4000    -10.6000     0.26323E-002
      0.4000    -10.5000     0.27455E-002
      0.4000    -10.4000     0.28554E-002
      0.4000    -10.3000     0.29622E-002
      0.4000    -10.2000     0.30659E-002
      0.4000    -10.1000     0.31667E-002
      0.4000    -10.0000     0.32647E-002
      0.4000     -9.9000     0.33601E-002
      0.4000     -9.8000     0.34530E-002
      0.4000     -9.7000     0.35436E-002
      0.4000     -9.6000     0.36321E-002
      0.4000     -9.5000     0.37187E-002
      0.4000     -9.4000     0.38035E-002
      0.4000     -9.3000     0.38867E-002
      0.4000     -9.2000     0.39683E-002
      0.4000     -9.1000     0.40484E-002
      0.4000     -9.0000     0.41273E-002
      0.4000     -8.9000     0.42049E-002
      0.4000     -8.8000     0.42813E-002
      0.4000     -8.7000     0.43566E-002
      0.4000     -8.6000     0.44309E-002
      0.4000     -8.5000     0.45041E-002
      0.4000     -8.4000     0.45763E-002
      0.4000     -8.3000     0.46476E-002
      0.4000     -8.2000     0.47179E-002
      0.4000     -8.1000     0.47873E-002
      0.4000     -8.0000     0.48558E-002
      0.4000     -7.9000     0.49234E-002
      0.4000     -7.8000     0.49900E-002
      0.4000     -7.7000     0.50558E-002
      0.4000     -7.6000     0.51207E-002
      0.4000     -7.5000     0.51847E-002
      0.4000     -7.4000     0.52478E-002
      0.4000     -7.3000     0.53101E-002
      0.4000     -7.2000     0.53714E-002
      0.4000     -7.1000     0.54319E-002
      0.4000     -7.0000     0.54915E-002
      0.4000     -6.9000     0.55503E-002
      0.4000     -6.8000     0.56081E-002
      0.4000     -6.7000     0.56651E-002
      0.4000     -6.6000     0.57212E-002
      0.4000     -6.5000     0.57764E-002
      0.4000     -6.4000     0.58308E-002
      0.4000     -6.3000     0.58843E-002
      0.4000     -6.2000     0.59369E-002
      0.4000     -6.1000     0.59886E-002
      0.4000     -6.0000     0.60395E-002
      0.4000     -5.9000     0.60895E-002
      0.4000     -5.8000     0.61387E-002
      0.4000     -5.7000     0.61869E-002
      0.4000     -5.6000     0.62344E-002
      0.4000     -5.5000     0.62809E-002
      0.4000     -5.4000     0.63266E-002
      0.4000     -5.3000     0.63714E-002
      0.4000     -5.2000     0.64154E-002
      0.4000     -5.1000     0.64585E-002
      0.4000     -5.0000     0.65008E-002
      0.4000     -4.9000     0.65422E-002
      0.4000     -4.8000     0.65828E-002
      0.4000     -4.7000     0.66225E-002
      0.4000     -4.6000     0.66614E-002
      0.4000     -4.5000     0.66994E-002
      0.4000     -4.4000     0.67365E-002
      0.4000     -4.3000     0.67728E-002
      0.4000     -4.2000     0.68083E-002
      0.4000     -4.1000     0.68429E-002
      0.4000     -4.0000     0.68767E-002
      0.4000     -3.9000     0.69096E-002
      0.4000     -3.8000     0.69417E-002
      0.4000     -3.7000     0.69729E-002
      0.4000     -3.6000     0.70033E-002
      0.4000     -3.5000     0.70329E-002
      0.4000     -3.4000     0.70616E-002
      0.4000     -3.3000     0.70895E-002
      0.4000     -3.2000     0.71166E-002
      0.4000     -3.1000     0.71428E-002
      0.4000     -3.0000     0.71681E-002
      0.4000     -2.9000     0.71927E-002
      0.4000     -2.8000     0.72163E-002
      0.4000     -2.7000     0.72392E-002
      0.4000     -2.6000     0.72612E-002
      0.4000     -2.5000     0.72824E-002
      0.4000     -2.4000     0.73028E-002
      0.4000     -2.3000     0.73223E-002
      0.4000     -2.2000     0.73410E-002
      0.4000     -2.1000     0.73588E-002
      0.4000     -2.0000     0.73758E-002
      0.4000     -1.9000     0.73920E-002
      0.4000     -1.8000     0.74074E-002
      0.4000     -1.7000     0.74219E-002
      0.4000     -1.6000     0.74356E-002
      0.4000     -1.5000     0.74485E-002
      0.4000     -1.4000     0.74605E-002
      0.4000     -1.3000     0.74717E-002
      0.4000     -1.2000     0.74821E-002
      0.4000     -1.1000     0.74916E-002
      0.4000     -1.0000     0.75003E-002
      0.4000     -0.9000     0.75082E-002
      0.4000     -0.8000     0.75152E-002
      0.4000     -0.7000     0.75215E-002
      0.4000     -0.6000     0.75268E-002
      0.4000     -0.5000     0.75314E-002
      0.4000     -0.4000     0.75351E-002
      0.4000     -0.3000     0.75380E-002
      0.4000     -0.2000     0.75401E-002
      0.4000     -0.1000     0.75414E-002
      0.4000      0.0000     0.75418E-002
      0.4000      0.1000     0.75414E-002
      0.4000      0.2000     0.75401E-002
      0.4000      0.3000     0.75380E-002
      0.4000      0.4000     0.75351E-002
      0.4000      0.5000     0.75314E-002
      0.4000      0.6000     0.75268E-002
      0.4000      0.7000     0.75215E-002
      0.4000      0.8000     0.75152E-002
      0.4000      0.9000     0.75082E-002
      0.4000      1.0000     0.75003E-002
      0.4000      1.1000     0.74916E-002
      0.4000      1.2000     0.74821E-002
      0.4000      1.3000     0.74717E-002
      0.4000      1.4000     0.74605E-002
      0.4000      1.5000     0.74485E-002
      0.4000      1.6000     0.74356E-002
      0.4000      1.7000     0.74219E-002
      0.4000      1.8000     0.74074E-002
      0.4000      1.9000     0.73920E-002
      0.4000      2.0000     0.73758E-002
      0.4000      2.1000     0.73588E-002
      0.4000      2.2000     0.73410E-002
      0.4000      2.3000     0.73223E-002
      0.4000      2.4000     0.73028E-002
      0.4000      2.5000     0.72824E-002
      0.4000      2.6000     0.72612E-002
      0.4000      2.7000     0.72392E-002
      0.4000      2.8000     0.72163E-002
      0.4000      2.9000     0.71927E-002
      0.4000      3.0000     0.71681E-002
      0.4000      3.1000     0.71428E-002
      0.4000      3.2000     0.71166E-002
      0.4000      3.3000     0.70895E-002
      0.4000      3.4000     0.70616E-002
      0.4000      3.5000     0.70329E-002
      0.4000      3.6000     0.70033E-002
      0.4000      3.7000     0.69729E-002
      0.4000      3.8000     0.69417E-002
      0.4000      3.9000     0.69096E-002
      0.4000      4.0000     0.68767E-002
      0.4000      4.1000     0.68429E-002
      0.4000      4.2000     0.68083E-002
      0.4000      4.3000     0.67728E-002
      0.4000      4.4000     0.67365E-002
      0.4000      4.5000     0.66994E-002
      0.4000      4.6000     0.66614E-002
      0.4000      4.7000     0.66225E-002
      0.4000      4.8000     0.65828E-002
      0.4000      4.9000     0.65422E-002
      0.4000      5.0000     0.65008E-002
      0.4000      5.1000     0.64585E-002
      0.4000      5.2000     0.64154E-002
      0.4000      5.3000     0.63714E-002
      0.4000      5.4000     0.63266E-002
      0.4000      5.5000     0.62809E-002
      0.4000      5.6000     0.62344E-002
      0.4000      5.7000     0.61869E-002
      0.4000      5.8000     0.61387E-002
      0.4000      5.9000     0.60895E-002
      0.4000      6.0000     0.60395E-002
      0.4000      6.1000     0.59886E-002
      0.4000      6.2000     0.59369E-002
      0.4000      6.3000     0.58843E-002
      0.4000      6.4000     0.58308E-002
      0.4000      6.5000     0.57764E-002
      0.4000      6.6000     0.57212E-002
      0.4000      6.7000     0.56651E-002
      0.4000      6.8000     0.56081E-002
      0.4000      6.9000     0.55503E-002
      0.4000      7.0000     0.54915E-002
      0.4000      7.1000     0.54319E-002
      0.4000      7.2000     0.53714E-002
      0.4000      7.3000     0.53101E-002
      0.4000      7.4000     0.52478E-002
      0.4000      7.5000     0.51847E-002
      0.4000      7.6000     0.51207E-002
      0.4000      7.7000     0.50558E-002
      0.4000      7.8000     0.49900E-002
      0.4000      7.9000     0.49234E-002
      0.4000      8.0000     0.48558E-002
      0.4000      8.1000     0.47873E-002
      0.4000      8.2000     0.47179E-002
      0.4000      8.3000     0.46476E-002
      0.4000      8.4000     0.45763E-002
      0.4000      8.5000     0.45041E-002
      0.4000      8.6000     0.44309E-002
      0.4000      8.7000     0.43566E-002
      0.4000      8.8000     0.42813E-002
      0.4000      8.9000     0.42049E-002
      0.4000      9.0000     0.41273E-002
      0.4000      9.1000     0.40484E-002
      0.4000      9.2000     0.39683E-002
      0.4000      9.3000     0.38867E-002
      0.4000      9.4000     0.38035E-002
      0.4000      9.5000     0.37187E-002
      0.4000      9.6000     0.36321E-002
      0.4000      9.7000     0.35436E-002
      0.4000      9.8000     0.34530E-002
      0.4000      9.9000     0.33601E-002
      0.4000     10.0000     0.32647E-002
      0.4000     10.1000     0.31667E-002
      0.4000     10.2000     0.30659E-002
      0.4000     10.3000     0.29622E-002
      0.4000     10.4000     0.28554E-002
      0.4000     10.5000     0.27455E-002
      0.4000     10.6000     0.26323E-002
      0.4000     10.7000     0.25160E-002
      0.4000     10.8000     0.23965E-002
      0.4000     10.9000     0.22741E-002
      0.4000     11.0000     0.21492E-002
      0.4000     11.1000     0.20219E-002
      0.4000     11.2000     0.18930E-002
      0.4000     11.3000     0.17629E-002
      0.4000     11.4000     0.16325E-002
      0.4000     11.5000     0.15025E-002
      0.4000     11.6000     0.13739E-002
      0.4000     11.7000     0.12476E-002
      0.4000     11.8000     0.11247E-002
      0.4000     11.9000     0.10062E-002
      0.4000     12.0000     0.89286E-003
      0.4000     12.1000     0.78568E-003
      0.4000     12.2000     0.68535E-003
      0.4000     12.3000     0.59246E-003
      0.4000     12.4000     0.50742E-003
      0.4000     12.5000     0.43047E-003
      0.4000     12.6000     0.36165E-003
      0.4000     12.7000     0.30085E-003
      0.4000     12.8000     0.24777E-003
      0.4000     12.9000     0.20200E-003
      0.4000     13.0000     0.16302E-003
      0.4000     13.1000     0.13022E-003
      0.4000     13.2000     0.10296E-003
      0.4000     13.3000     0.80577E-004
      0.4000     13.4000     0.62419E-004
      0.4000     13.5000     0.47864E-004
      0.4000     13.6000     0.36334E-004
      0.4000     13.7000     0.27306E-004
      0.4000     13.8000     0.20319E-004
      0.4000     13.9000     0.14971E-004
      0.4000     14.0000     0.10924E-004
      0.4000     14.1000     0.78939E-005
      0.4000     14.2000     0.56504E-005
      0.4000     14.3000     0.40065E-005
      0.4000     14.4000     0.28145E-005
      0.4000     14.5000     0.19590E-005
      0.4000     14.6000     0.13512E-005
      0.4000     14.7000     0.92360E-006
      0.4000     14.8000     0.62573E-006
      0.4000     14.9000     0.42021E-006
      0.4000     15.0000     0.27974E-006
      0.4000     15.1000     0.18464E-006
      0.4000     15.2000     0.12083E-006
      0.4000     15.3000     0.78410E-007
      0.4000     15.4000     0.50460E-007
      0.4000     15.5000     0.32206E-007
      0.4000     15.6000     0.20388E-007
      0.4000     15.7000     0.12802E-007
      0.4000     15.8000     0.79746E-008
      0.4000     15.9000     0.49281E-008
      0.4000     16.0000     0.30215E-008
      0.4000     16.1000     0.18381E-008
      0.4000     16.2000     0.11096E-008
      0.4000     16.3000     0.66466E-009
      0.4000     16.4000     0.39511E-009
      0.4000     16.5000     0.23311E-009
      0.4000     16.6000     0.13650E-009
      0.4000     16.7000     0.79335E-010
      0.4000     16.8000     0.45769E-010
      0.4000     16.9000     0.26211E-010
      0.4000     17.0000     0.14902E-010
      0.4000     17.1000     0.84105E-011
      0.4000     17.2000     0.47128E-011
      0.4000     17.3000     0.26219E-011
      0.4000     17.4000     0.14483E-011
      0.4000     17.5000     0.79439E-012
      0.4000     17.6000     0.43266E-012
      0.4000     17.7000     0.23400E-012
      0.4000     17.8000     0.12568E-012
      0.4000     17.9000     0.67034E-013
      0.4000     18.0000     0.35509E-013
      0.4000     18.1000     0.18681E-013
      0.4000     18.2000     0.97615E-014
      0.4000     18.3000     0.50661E-014
      0.4000     18.4000     0.26116E-014
      0.4000     18.5000     0.13372E-014
      0.4000     18.6000     0.68015E-015
      0.4000     18.7000     0.34365E-015
      0.4000     18.8000     0.17248E-015
      0.4000     18.9000     0.86001E-016
      0.4000     19.0000     0.42600E-016
      0.4000     19.1000     0.20964E-016
      0.4000     19.2000     0.10250E-016
      0.4000     19.3000     0.49787E-017
      0.4000     19.4000     0.24028E-017
      0.4000     19.5000     0.11522E-017
      0.4000     19.6000     0.54896E-018
      0.4000     19.7000     0.25989E-018
      0.4000     19.8000     0.12225E-018
      0.4000     19.9000     0.57144E-019
      0.4000     20.0000     0.26543E-019
      0.4000     20.1000     0.12251E-019
      0.4000     20.2000     0.56192E-020
      0.4000     20.3000     0.25613E-020
      0.4000     20.4000     0.11602E-020
      0.4000     20.5000     0.52227E-021
      0.4000     20.6000     0.23365E-021
      0.4000     20.7000     0.10389E-021
      0.4000     20.8000     0.45907E-022
      0.4000     20.9000     0.20161E-022
      0.4000     21.0000     0.88004E-023
      0.4000     21.1000     0.38180E-023
      0.4000     21.2000     0.16463E-023
      0.4000     21.3000     0.70561E-024
      0.4000     21.4000     0.30059E-024
      0.4000     21.5000     0.12728E-024
      0.4000     21.6000     0.53572E-025
      0.4000     21.7000     0.22413E-025
      0.4000     21.8000     0.93210E-026
      0.4000     21.9000     0.38533E-026
      0.4000     22.0000     0.15834E-026
      0.4000     22.1000     0.64684E-027
      0.4000     22.2000     0.26267E-027
      0.4000     22.3000     0.10604E-027
      0.4000     22.4000     0.42553E-028
      0.4000     22.5000     0.16976E-028
      0.4000     22.6000     0.67331E-029
      0.4000     22.7000     0.26548E-029
      0.4000     22.8000     0.10407E-029
      0.4000     22.9000     0.40556E-030
      0.4000     23.0000     0.15713E-030
      0.4000     23.1000     0.60528E-031
      0.4000     23.2000     0.23181E-031
      0.4000     23.3000     0.88264E-032
      0.4000     23.4000     0.33414E-032
      0.4000     23.5000     0.12577E-032
      0.4000     23.6000     0.47067E-033
      0.4000     23.7000     0.17513E-033
      0.4000     23.8000     0.64794E-034
      0.4000     23.9000     0.23835E-034
      0.4000     24.0000     0.87180E-035
      0.4000     24.1000     0.31706E-035
      0.4000     24.2000     0.11466E-035
      0.4000     24.3000     0.41229E-036
      0.4000     24.4000     0.14741E-036
      0.4000     24.5000     0.52410E-037
      0.4000     24.6000     0.18528E-037
      0.4000     24.7000     0.65135E-038
      0.4000     24.8000     0.22768E-038
      0.4000     24.9000     0.79135E-039
      0.4000     25.0000     0.27343E-039
      0.4000     25.1000     0.93875E-040
      0.4000     25.2000     0.31974E-040
      0.4000     25.3000     0.10754E-040
      0.4000     25.4000     0.35222E-041
      0.4000     25.5000     0.10746E-041
      0.4000     25.6000     0.00000E+000
 
      0.5000    -25.6000     0.00000E+000
      0.5000    -25.5000     0.52361E-042
      0.5000    -25.4000     0.27765E-041
      0.5000    -25.3000     0.96620E-041
      0.5000    -25.2000     0.29946E-040
      0.5000    -25.1000     0.89149E-040
      0.5000    -25.0000     0.26090E-039
      0.5000    -24.9000     0.75630E-039
      0.5000    -24.8000     0.21772E-038
      0.5000    -24.7000     0.62299E-038
      0.5000    -24.6000     0.17723E-037
      0.5000    -24.5000     0.50134E-037
      0.5000    -24.4000     0.14101E-036
      0.5000    -24.3000     0.39440E-036
      0.5000    -24.2000     0.10968E-035
      0.5000    -24.1000     0.30331E-035
      0.5000    -24.0000     0.83400E-035
      0.5000    -23.9000     0.22802E-034
      0.5000    -23.8000     0.61986E-034
      0.5000    -23.7000     0.16755E-033
      0.5000    -23.6000     0.45029E-033
      0.5000    -23.5000     0.12032E-032
      0.5000    -23.4000     0.31968E-032
      0.5000    -23.3000     0.84445E-032
      0.5000    -23.2000     0.22178E-031
      0.5000    -23.1000     0.57911E-031
      0.5000    -23.0000     0.15034E-030
      0.5000    -22.9000     0.38804E-030
      0.5000    -22.8000     0.99572E-030
      0.5000    -22.7000     0.25402E-029
      0.5000    -22.6000     0.64425E-029
      0.5000    -22.5000     0.16244E-028
      0.5000    -22.4000     0.40718E-028
      0.5000    -22.3000     0.10146E-027
      0.5000    -22.2000     0.25135E-027
      0.5000    -22.1000     0.61898E-027
      0.5000    -22.0000     0.15153E-026
      0.5000    -21.9000     0.36875E-026
      0.5000    -21.8000     0.89202E-026
      0.5000    -21.7000     0.21450E-025
      0.5000    -21.6000     0.51271E-025
      0.5000    -21.5000     0.12182E-024
      0.5000    -21.4000     0.28769E-024
      0.5000    -21.3000     0.67534E-024
      0.5000    -21.2000     0.15758E-023
      0.5000    -21.1000     0.36544E-023
      0.5000    -21.0000     0.84237E-023
      0.5000    -20.9000     0.19299E-022
      0.5000    -20.8000     0.43944E-022
      0.5000    -20.7000     0.99449E-022
      0.5000    -20.6000     0.22368E-021
      0.5000    -20.5000     0.49999E-021
      0.5000    -20.4000     0.11107E-020
      0.5000    -20.3000     0.24522E-020
      0.5000    -20.2000     0.53800E-020
      0.5000    -20.1000     0.11730E-019
      0.5000    -20.0000     0.25415E-019
      0.5000    -19.9000     0.54718E-019
      0.5000    -19.8000     0.11707E-018
      0.5000    -19.7000     0.24887E-018
      0.5000    -19.6000     0.52572E-018
      0.5000    -19.5000     0.11035E-017
      0.5000    -19.4000     0.23013E-017
      0.5000    -19.3000     0.47686E-017
      0.5000    -19.2000     0.98175E-017
      0.5000    -19.1000     0.20081E-016
      0.5000    -19.0000     0.40808E-016
      0.5000    -18.9000     0.82388E-016
      0.5000    -18.8000     0.16524E-015
      0.5000    -18.7000     0.32925E-015
      0.5000    -18.6000     0.65169E-015
      0.5000    -18.5000     0.12814E-014
      0.5000    -18.4000     0.25026E-014
      0.5000    -18.3000     0.48550E-014
      0.5000    -18.2000     0.93554E-014
      0.5000    -18.1000     0.17906E-013
      0.5000    -18.0000     0.34037E-013
      0.5000    -17.9000     0.64260E-013
      0.5000    -17.8000     0.12049E-012
      0.5000    -17.7000     0.22435E-012
      0.5000    -17.6000     0.41486E-012
      0.5000    -17.5000     0.76178E-012
      0.5000    -17.4000     0.13890E-011
      0.5000    -17.3000     0.25148E-011
      0.5000    -17.2000     0.45206E-011
      0.5000    -17.1000     0.80684E-011
      0.5000    -17.0000     0.14297E-010
      0.5000    -16.9000     0.25151E-010
      0.5000    -16.8000     0.43923E-010
      0.5000    -16.7000     0.76144E-010
      0.5000    -16.6000     0.13103E-009
      0.5000    -16.5000     0.22379E-009
      0.5000    -16.4000     0.37938E-009
      0.5000    -16.3000     0.63828E-009
      0.5000    -16.2000     0.10657E-008
      0.5000    -16.1000     0.17657E-008
      0.5000    -16.0000     0.29030E-008
      0.5000    -15.9000     0.47357E-008
      0.5000    -15.8000     0.76647E-008
      0.5000    -15.7000     0.12307E-007
      0.5000    -15.6000     0.19603E-007
      0.5000    -15.5000     0.30973E-007
      0.5000    -15.4000     0.48540E-007
      0.5000    -15.3000     0.75445E-007
      0.5000    -15.2000     0.11629E-006
      0.5000    -15.1000     0.17775E-006
      0.5000    -15.0000     0.26938E-006
      0.5000    -14.9000     0.40476E-006
      0.5000    -14.8000     0.60290E-006
      0.5000    -14.7000     0.89020E-006
      0.5000    -14.6000     0.13028E-005
      0.5000    -14.5000     0.18895E-005
      0.5000    -14.4000     0.27157E-005
      0.5000    -14.3000     0.38674E-005
      0.5000    -14.2000     0.54565E-005
      0.5000    -14.1000     0.76265E-005
      0.5000    -14.0000     0.10559E-004
      0.5000    -13.9000     0.14478E-004
      0.5000    -13.8000     0.19660E-004
      0.5000    -13.7000     0.26436E-004
      0.5000    -13.6000     0.35196E-004
      0.5000    -13.5000     0.46394E-004
      0.5000    -13.4000     0.60541E-004
      0.5000    -13.3000     0.78205E-004
      0.5000    -13.2000     0.10000E-003
      0.5000    -13.1000     0.12657E-003
      0.5000    -13.0000     0.15857E-003
      0.5000    -12.9000     0.19664E-003
      0.5000    -12.8000     0.24139E-003
      0.5000    -12.7000     0.29335E-003
      0.5000    -12.6000     0.35294E-003
      0.5000    -12.5000     0.42047E-003
      0.5000    -12.4000     0.49608E-003
      0.5000    -12.3000     0.57974E-003
      0.5000    -12.2000     0.67125E-003
      0.5000    -12.1000     0.77022E-003
      0.5000    -12.0000     0.87610E-003
      0.5000    -11.9000     0.98817E-003
      0.5000    -11.8000     0.11056E-002
      0.5000    -11.7000     0.12275E-002
      0.5000    -11.6000     0.13529E-002
      0.5000    -11.5000     0.14808E-002
      0.5000    -11.4000     0.16102E-002
      0.5000    -11.3000     0.17402E-002
      0.5000    -11.2000     0.18700E-002
      0.5000    -11.1000     0.19988E-002
      0.5000    -11.0000     0.21260E-002
      0.5000    -10.9000     0.22511E-002
      0.5000    -10.8000     0.23737E-002
      0.5000    -10.7000     0.24934E-002
      0.5000    -10.6000     0.26101E-002
      0.5000    -10.5000     0.27237E-002
      0.5000    -10.4000     0.28341E-002
      0.5000    -10.3000     0.29413E-002
      0.5000    -10.2000     0.30455E-002
      0.5000    -10.1000     0.31467E-002
      0.5000    -10.0000     0.32451E-002
      0.5000     -9.9000     0.33409E-002
      0.5000     -9.8000     0.34342E-002
      0.5000     -9.7000     0.35252E-002
      0.5000     -9.6000     0.36140E-002
      0.5000     -9.5000     0.37009E-002
      0.5000     -9.4000     0.37860E-002
      0.5000     -9.3000     0.38694E-002
      0.5000     -9.2000     0.39512E-002
      0.5000     -9.1000     0.40316E-002
      0.5000     -9.0000     0.41106E-002
      0.5000     -8.9000     0.41884E-002
      0.5000     -8.8000     0.42649E-002
      0.5000     -8.7000     0.43403E-002
      0.5000     -8.6000     0.44147E-002
      0.5000     -8.5000     0.44880E-002
      0.5000     -8.4000     0.45603E-002
      0.5000     -8.3000     0.46316E-002
      0.5000     -8.2000     0.47020E-002
      0.5000     -8.1000     0.47714E-002
      0.5000     -8.0000     0.48399E-002
      0.5000     -7.9000     0.49075E-002
      0.5000     -7.8000     0.49742E-002
      0.5000     -7.7000     0.50400E-002
      0.5000     -7.6000     0.51049E-002
      0.5000     -7.5000     0.51689E-002
      0.5000     -7.4000     0.52321E-002
      0.5000     -7.3000     0.52943E-002
      0.5000     -7.2000     0.53557E-002
      0.5000     -7.1000     0.54162E-002
      0.5000     -7.0000     0.54758E-002
      0.5000     -6.9000     0.55345E-002
      0.5000     -6.8000     0.55924E-002
      0.5000     -6.7000     0.56494E-002
      0.5000     -6.6000     0.57055E-002
      0.5000     -6.5000     0.57607E-002
      0.5000     -6.4000     0.58151E-002
      0.5000     -6.3000     0.58686E-002
      0.5000     -6.2000     0.59212E-002
      0.5000     -6.1000     0.59729E-002
      0.5000     -6.0000     0.60238E-002
      0.5000     -5.9000     0.60738E-002
      0.5000     -5.8000     0.61230E-002
      0.5000     -5.7000     0.61713E-002
      0.5000     -5.6000     0.62187E-002
      0.5000     -5.5000     0.62652E-002
      0.5000     -5.4000     0.63109E-002
      0.5000     -5.3000     0.63558E-002
      0.5000     -5.2000     0.63998E-002
      0.5000     -5.1000     0.64429E-002
      0.5000     -5.0000     0.64852E-002
      0.5000     -4.9000     0.65266E-002
      0.5000     -4.8000     0.65672E-002
      0.5000     -4.7000     0.66069E-002
      0.5000     -4.6000     0.66457E-002
      0.5000     -4.5000     0.66837E-002
      0.5000     -4.4000     0.67209E-002
      0.5000     -4.3000     0.67572E-002
      0.5000     -4.2000     0.67927E-002
      0.5000     -4.1000     0.68273E-002
      0.5000     -4.0000     0.68611E-002
      0.5000     -3.9000     0.68940E-002
      0.5000     -3.8000     0.69261E-002
      0.5000     -3.7000     0.69574E-002
      0.5000     -3.6000     0.69878E-002
      0.5000     -3.5000     0.70173E-002
      0.5000     -3.4000     0.70461E-002
      0.5000     -3.3000     0.70740E-002
      0.5000     -3.2000     0.71010E-002
      0.5000     -3.1000     0.71272E-002
      0.5000     -3.0000     0.71526E-002
      0.5000     -2.9000     0.71771E-002
      0.5000     -2.8000     0.72008E-002
      0.5000     -2.7000     0.72237E-002
      0.5000     -2.6000     0.72457E-002
      0.5000     -2.5000     0.72669E-002
      0.5000     -2.4000     0.72873E-002
      0.5000     -2.3000     0.73068E-002
      0.5000     -2.2000     0.73255E-002
      0.5000     -2.1000     0.73433E-002
      0.5000     -2.0000     0.73603E-002
      0.5000     -1.9000     0.73765E-002
      0.5000     -1.8000     0.73919E-002
      0.5000     -1.7000     0.74064E-002
      0.5000     -1.6000     0.74201E-002
      0.5000     -1.5000     0.74330E-002
      0.5000     -1.4000     0.74450E-002
      0.5000     -1.3000     0.74562E-002
      0.5000     -1.2000     0.74666E-002
      0.5000     -1.1000     0.74761E-002
      0.5000     -1.0000     0.74848E-002
      0.5000     -0.9000     0.74927E-002
      0.5000     -0.8000     0.74998E-002
      0.5000     -0.7000     0.75060E-002
      0.5000     -0.6000     0.75114E-002
      0.5000     -0.5000     0.75159E-002
      0.5000     -0.4000     0.75197E-002
      0.5000     -0.3000     0.75226E-002
      0.5000     -0.2000     0.75246E-002
      0.5000     -0.1000     0.75259E-002
      0.5000      0.0000     0.75263E-002
      0.5000      0.1000     0.75259E-002
      0.5000      0.2000     0.75246E-002
      0.5000      0.3000     0.75226E-002
      0.5000      0.4000     0.75197E-002
      0.5000      0.5000     0.75159E-002
      0.5000      0.6000     0.75114E-002
      0.5000      0.7000     0.75060E-002
      0.5000      0.8000     0.74998E-002
      0.5000      0.9000     0.74927E-002
      0.5000      1.0000     0.74848E-002
      0.5000      1.1000     0.74761E-002
      0.5000      1.2000     0.74666E-002
      0.5000      1.3000     0.74562E-002
      0.5000      1.4000     0.74450E-002
      0.5000      1.5000     0.74330E-002
      0.5000      1.6000     0.74201E-002
      0.5000      1.7000     0.74064E-002
      0.5000      1.8000     0.73919E-002
      0.5000      1.9000     0.73765E-002
      0.5000      2.0000     0.73603E-002
      0.5000      2.1000     0.73433E-002
      0.5000      2.2000     0.73255E-002
      0.5000      2.3000     0.73068E-002
      0.5000      2.4000     0.72873E-002
      0.5000      2.5000     0.72669E-002
      0.5000      2.6000     0.72457E-002
      0.5000      2.7000     0.72237E-002
      0.5000      2.8000     0.72008E-002
      0.5000      2.9000     0.71771E-002
      0.5000      3.0000     0.71526E-002
      0.5000      3.1000     0.71272E-002
      0.5000      3.2000     0.71010E-002
      0.5000      3.3000     0.70740E-002
      0.5000      3.4000     0.70461E-002
      0.5000      3.5000     0.70173E-002
      0.5000      3.6000     0.69878E-002
      0.5000      3.7000     0.69574E-002
      0.5000      3.8000     0.69261E-002
      0.5000      3.9000     0.68940E-002
      0.5000      4.0000     0.68611E-002
      0.5000      4.1000     0.68273E-002
      0.5000      4.2000     0.67927E-002
      0.5000      4.3000     0.67572E-002
      0.5000      4.4000     0.67209E-002
      0.5000      4.5000     0.66837E-002
      0.5000      4.6000     0.66457E-002
      0.5000      4.7000     0.66069E-002
      0.5000      4.8000     0.65672E-002
      0.5000      4.9000     0.65266E-002
      0.5000      5.0000     0.64852E-002
      0.5000      5.1000     0.64429E-002
      0.5000      5.2000     0.63998E-002
      0.5000      5.3000     0.63558E-002
      0.5000      5.4000     0.63109E-002
      0.5000      5.5000     0.62652E-002
      0.5000      5.6000     0.62187E-002
      0.5000      5.7000     0.61713E-002
      0.5000      5.8000     0.61230E-002
      0.5000      5.9000     0.60738E-002
      0.5000      6.0000     0.60238E-002
      0.5000      6.1000     0.59729E-002
      0.5000      6.2000     0.59212E-002
      0.5000      6.3000     0.58686E-002
      0.5000      6.4000     0.58151E-002
      0.5000      6.5000     0.57607E-002
      0.5000      6.6000     0.57055E-002
      0.5000      6.7000     0.56494E-002
      0.5000      6.8000     0.55924E-002
      0.5000      6.9000     0.55345E-002
      0.5000      7.0000     0.54758E-002
      0.5000      7.1000     0.54162E-002
      0.5000      7.2000     0.53557E-002
      0.5000      7.3000     0.52943E-002
      0.5000      7.4000     0.52321E-002
      0.5000      7.5000     0.51689E-002
      0.5000      7.6000     0.51049E-002
      0.5000      7.7000     0.50400E-002
      0.5000      7.8000     0.49742E-002
      0.5000      7.9000     0.49075E-002
      0.5000      8.0000     0.48399E-002
      0.5000      8.1000     0.47714E-002
      0.5000      8.2000     0.47020E-002
      0.5000      8.3000     0.46316E-002
      0.5000      8.4000     0.45603E-002
      0.5000      8.5000     0.44880E-002
      0.5000      8.6000     0.44147E-002
      0.5000      8.7000     0.43403E-002
      0.5000      8.8000     0.42649E-002
      0.5000      8.9000     0.41884E-002
      0.5000      9.0000     0.41106E-002
      0.5000      9.1000     0.40316E-002
      0.5000      9.2000     0.39512E-002
      0.5000      9.3000     0.38694E-002
      0.5000      9.4000     0.37860E-002
      0.5000      9.5000     0.37009E-002
      0.5000      9.6000     0.36140E-002
      0.5000      9.7000     0.35252E-002
      0.5000      9.8000     0.34342E-002
      0.5000      9.9000     0.33409E-002
      0.5000     10.0000     0.32451E-002
      0.5000     10.1000     0.31467E-002
      0.5000     10.2000     0.30455E-002
      0.5000     10.3000     0.29413E-002
      0.5000     10.4000     0.28341E-002
      0.5000     10.5000     0.27237E-002
      0.5000     10.6000     0.26101E-002
      0.5000     10.7000     0.24934E-002
      0.5000     10.8000     0.23737E-002
      0.5000     10.9000     0.22511E-002
      0.5000     11.0000     0.21260E-002
      0.5000     11.1000     0.19988E-002
      0.5000     11.2000     0.18700E-002
      0.5000     11.3000     0.17402E-002
      0.5000     11.4000     0.16102E-002
      0.5000     11.5000     0.14808E-002
      0.5000     11.6000     0.13529E-002
      0.5000     11.7000     0.12275E-002
      0.5000     11.8000     0.11056E-002
      0.5000     11.9000     0.98817E-003
      0.5000     12.0000     0.87610E-003
      0.5000     12.1000     0.77022E-003
      0.5000     12.2000     0.67125E-003
      0.5000     12.3000     0.57974E-003
      0.5000     12.4000     0.49608E-003
      0.5000     12.5000     0.42047E-003
      0.5000     12.6000     0.35294E-003
      0.5000     12.7000     0.29335E-003
      0.5000     12.8000     0.24139E-003
      0.5000     12.9000     0.19664E-003
      0.5000     13.0000     0.15857E-003
      0.5000     13.1000     0.12657E-003
      0.5000     13.2000     0.10000E-003
      0.5000     13.3000     0.78205E-004
      0.5000     13.4000     0.60541E-004
      0.5000     13.5000     0.46394E-004
      0.5000     13.6000     0.35196E-004
      0.5000     13.7000     0.26436E-004
      0.5000     13.8000     0.19660E-004
      0.5000     13.9000     0.14478E-004
      0.5000     14.0000     0.10559E-004
      0.5000     14.1000     0.76265E-005
      0.5000     14.2000     0.54565E-005
      0.5000     14.3000     0.38674E-005
      0.5000     14.4000     0.27157E-005
      0.5000     14.5000     0.18895E-005
      0.5000     14.6000     0.13028E-005
      0.5000     14.7000     0.89020E-006
      0.5000     14.8000     0.60290E-006
      0.5000     14.9000     0.40476E-006
      0.5000     15.0000     0.26938E-006
      0.5000     15.1000     0.17775E-006
      0.5000     15.2000     0.11629E-006
      0.5000     15.3000     0.75445E-007
      0.5000     15.4000     0.48540E-007
      0.5000     15.5000     0.30973E-007
      0.5000     15.6000     0.19603E-007
      0.5000     15.7000     0.12307E-007
      0.5000     15.8000     0.76647E-008
      0.5000     15.9000     0.47357E-008
      0.5000     16.0000     0.29030E-008
      0.5000     16.1000     0.17657E-008
      0.5000     16.2000     0.10657E-008
      0.5000     16.3000     0.63828E-009
      0.5000     16.4000     0.37938E-009
      0.5000     16.5000     0.22379E-009
      0.5000     16.6000     0.13103E-009
      0.5000     16.7000     0.76144E-010
      0.5000     16.8000     0.43923E-010
      0.5000     16.9000     0.25151E-010
      0.5000     17.0000     0.14297E-010
      0.5000     17.1000     0.80684E-011
      0.5000     17.2000     0.45206E-011
      0.5000     17.3000     0.25148E-011
      0.5000     17.4000     0.13890E-011
      0.5000     17.5000     0.76178E-012
      0.5000     17.6000     0.41486E-012
      0.5000     17.7000     0.22435E-012
      0.5000     17.8000     0.12049E-012
      0.5000     17.9000     0.64260E-013
      0.5000     18.0000     0.34037E-013
      0.5000     18.1000     0.17906E-013
      0.5000     18.2000     0.93554E-014
      0.5000     18.3000     0.48550E-014
      0.5000     18.4000     0.25026E-014
      0.5000     18.5000     0.12814E-014
      0.5000     18.6000     0.65169E-015
      0.5000     18.7000     0.32925E-015
      0.5000     18.8000     0.16524E-015
      0.5000     18.9000     0.82388E-016
      0.5000     19.0000     0.40808E-016
      0.5000     19.1000     0.20081E-016
      0.5000     19.2000     0.98175E-017
      0.5000     19.3000     0.47686E-017
      0.5000     19.4000     0.23013E-017
      0.5000     19.5000     0.11035E-017
      0.5000     19.6000     0.52572E-018
      0.5000     19.7000     0.24887E-018
      0.5000     19.8000     0.11707E-018
      0.5000     19.9000     0.54718E-019
      0.5000     20.0000     0.25415E-019
      0.5000     20.1000     0.11730E-019
      0.5000     20.2000     0.53800E-020
      0.5000     20.3000     0.24522E-020
      0.5000     20.4000     0.11107E-020
      0.5000     20.5000     0.49999E-021
      0.5000     20.6000     0.22368E-021
      0.5000     20.7000     0.99449E-022
      0.5000     20.8000     0.43944E-022
      0.5000     20.9000     0.19299E-022
      0.5000     21.0000     0.84237E-023
      0.5000     21.1000     0.36544E-023
      0.5000     21.2000     0.15758E-023
      0.5000     21.3000     0.67534E-024
      0.5000     21.4000     0.28769E-024
      0.5000     21.5000     0.12182E-024
      0.5000     21.6000     0.51271E-025
      0.5000     21.7000     0.21450E-025
      0.5000     21.8000     0.89202E-026
      0.5000     21.9000     0.36875E-026
      0.5000     22.0000     0.15153E-026
      0.5000     22.1000     0.61898E-027
      0.5000     22.2000     0.25135E-027
      0.5000     22.3000     0.10146E-027
      0.5000     22.4000     0.40718E-028
      0.5000     22.5000     0.16244E-028
      0.5000     22.6000     0.64425E-029
      0.5000     22.7000     0.25402E-029
      0.5000     22.8000     0.99572E-030
      0.5000     22.9000     0.38804E-030
      0.5000     23.0000     0.15034E-030
      0.5000     23.1000     0.57911E-031
      0.5000     23.2000     0.22178E-031
      0.5000     23.3000     0.84445E-032
      0.5000     23.4000     0.31968E-032
      0.5000     23.5000     0.12032E-032
      0.5000     23.6000     0.45029E-033
      0.5000     23.7000     0.16755E-033
      0.5000     23.8000     0.61986E-034
      0.5000     23.9000     0.22802E-034
      0.5000     24.0000     0.83400E-035
      0.5000     24.1000     0.30331E-035
      0.5000     24.2000     0.10968E-035
      0.5000     24.3000     0.39440E-036
      0.5000     24.4000     0.14101E-036
      0.5000     24.5000     0.50134E-037
      0.5000     24.6000     0.17724E-037
      0.5000     24.7000     0.62305E-038
      0.5000     24.8000     0.21779E-038
      0.5000     24.9000     0.75696E-039
      0.5000     25.0000     0.26155E-039
      0.5000     25.1000     0.89794E-040
      0.5000     25.2000     0.30584E-040
      0.5000     25.3000     0.10287E-040
      0.5000     25.4000     0.33690E-041
      0.5000     25.5000     0.10279E-041
      0.5000     25.6000     0.00000E+000
 
      0.6000    -25.6000     0.00000E+000
      0.6000    -25.5000     0.49591E-042
      0.6000    -25.4000     0.26296E-041
      0.6000    -25.3000     0.91509E-041
      0.6000    -25.2000     0.28362E-040
      0.6000    -25.1000     0.84435E-040
      0.6000    -25.0000     0.24710E-039
      0.6000    -24.9000     0.71633E-039
      0.6000    -24.8000     0.20622E-038
      0.6000    -24.7000     0.59007E-038
      0.6000    -24.6000     0.16787E-037
      0.6000    -24.5000     0.47486E-037
      0.6000    -24.4000     0.13357E-036
      0.6000    -24.3000     0.37358E-036
      0.6000    -24.2000     0.10390E-035
      0.6000    -24.1000     0.28731E-035
      0.6000    -24.0000     0.79002E-035
      0.6000    -23.9000     0.21600E-034
      0.6000    -23.8000     0.58719E-034
      0.6000    -23.7000     0.15872E-033
      0.6000    -23.6000     0.42657E-033
      0.6000    -23.5000     0.11399E-032
      0.6000    -23.4000     0.30285E-032
      0.6000    -23.3000     0.80001E-032
      0.6000    -23.2000     0.21011E-031
      0.6000    -23.1000     0.54866E-031
      0.6000    -23.0000     0.14244E-030
      0.6000    -22.9000     0.36765E-030
      0.6000    -22.8000     0.94342E-030
      0.6000    -22.7000     0.24068E-029
      0.6000    -22.6000     0.61044E-029
      0.6000    -22.5000     0.15392E-028
      0.6000    -22.4000     0.38582E-028
      0.6000    -22.3000     0.96146E-028
      0.6000    -22.2000     0.23818E-027
      0.6000    -22.1000     0.58656E-027
      0.6000    -22.0000     0.14360E-026
      0.6000    -21.9000     0.34945E-026
      0.6000    -21.8000     0.84537E-026
      0.6000    -21.7000     0.20329E-025
      0.6000    -21.6000     0.48592E-025
      0.6000    -21.5000     0.11546E-024
      0.6000    -21.4000     0.27268E-024
      0.6000    -21.3000     0.64012E-024
      0.6000    -21.2000     0.14936E-023
      0.6000    -21.1000     0.34640E-023
      0.6000    -21.0000     0.79851E-023
      0.6000    -20.9000     0.18295E-022
      0.6000    -20.8000     0.41659E-022
      0.6000    -20.7000     0.94281E-022
      0.6000    -20.6000     0.21206E-021
      0.6000    -20.5000     0.47404E-021
      0.6000    -20.4000     0.10531E-020
      0.6000    -20.3000     0.23251E-020
      0.6000    -20.2000     0.51015E-020
      0.6000    -20.1000     0.11123E-019
      0.6000    -20.0000     0.24101E-019
      0.6000    -19.9000     0.51892E-019
      0.6000    -19.8000     0.11103E-018
      0.6000    -19.7000     0.23604E-018
      0.6000    -19.6000     0.49865E-018
      0.6000    -19.5000     0.10467E-017
      0.6000    -19.4000     0.21830E-017
      0.6000    -19.3000     0.45238E-017
      0.6000    -19.2000     0.93140E-017
      0.6000    -19.1000     0.19052E-016
      0.6000    -19.0000     0.38720E-016
      0.6000    -18.9000     0.78178E-016
      0.6000    -18.8000     0.15681E-015
      0.6000    -18.7000     0.31247E-015
      0.6000    -18.6000     0.61852E-015
      0.6000    -18.5000     0.12162E-014
      0.6000    -18.4000     0.23756E-014
      0.6000    -18.3000     0.46090E-014
      0.6000    -18.2000     0.88820E-014
      0.6000    -18.1000     0.17001E-013
      0.6000    -18.0000     0.32321E-013
      0.6000    -17.9000     0.61025E-013
      0.6000    -17.8000     0.11443E-012
      0.6000    -17.7000     0.21310E-012
      0.6000    -17.6000     0.39409E-012
      0.6000    -17.5000     0.72373E-012
      0.6000    -17.4000     0.13198E-011
      0.6000    -17.3000     0.23897E-011
      0.6000    -17.2000     0.42964E-011
      0.6000    -17.1000     0.76692E-011
      0.6000    -17.0000     0.13591E-010
      0.6000    -16.9000     0.23913E-010
      0.6000    -16.8000     0.41767E-010
      0.6000    -16.7000     0.72417E-010
      0.6000    -16.6000     0.12463E-009
      0.6000    -16.5000     0.21291E-009
      0.6000    -16.4000     0.36099E-009
      0.6000    -16.3000     0.60745E-009
      0.6000    -16.2000     0.10144E-008
      0.6000    -16.1000     0.16811E-008
      0.6000    -16.0000     0.27645E-008
      0.6000    -15.9000     0.45106E-008
      0.6000    -15.8000     0.73021E-008
      0.6000    -15.7000     0.11728E-007
      0.6000    -15.6000     0.18685E-007
      0.6000    -15.5000     0.29530E-007
      0.6000    -15.4000     0.46292E-007
      0.6000    -15.3000     0.71971E-007
      0.6000    -15.2000     0.11097E-006
      0.6000    -15.1000     0.16967E-006
      0.6000    -15.0000     0.25722E-006
      0.6000    -14.9000     0.38663E-006
      0.6000    -14.8000     0.57612E-006
      0.6000    -14.7000     0.85100E-006
      0.6000    -14.6000     0.12459E-005
      0.6000    -14.5000     0.18079E-005
      0.6000    -14.4000     0.25995E-005
      0.6000    -14.3000     0.37038E-005
      0.6000    -14.2000     0.52284E-005
      0.6000    -14.1000     0.73117E-005
      0.6000    -14.0000     0.10129E-004
      0.6000    -13.9000     0.13897E-004
      0.6000    -13.8000     0.18883E-004
      0.6000    -13.7000     0.25408E-004
      0.6000    -13.6000     0.33852E-004
      0.6000    -13.5000     0.44655E-004
      0.6000    -13.4000     0.58317E-004
      0.6000    -13.3000     0.75394E-004
      0.6000    -13.2000     0.96488E-004
      0.6000    -13.1000     0.12223E-003
      0.6000    -13.0000     0.15328E-003
      0.6000    -12.9000     0.19027E-003
      0.6000    -12.8000     0.23380E-003
      0.6000    -12.7000     0.28441E-003
      0.6000    -12.6000     0.34254E-003
      0.6000    -12.5000     0.40851E-003
      0.6000    -12.4000     0.48250E-003
      0.6000    -12.3000     0.56449E-003
      0.6000    -12.2000     0.65432E-003
      0.6000    -12.1000     0.75163E-003
      0.6000    -12.0000     0.85591E-003
      0.6000    -11.9000     0.96647E-003
      0.6000    -11.8000     0.10825E-002
      0.6000    -11.7000     0.12032E-002
      0.6000    -11.6000     0.13275E-002
      0.6000    -11.5000     0.14544E-002
      0.6000    -11.4000     0.15831E-002
      0.6000    -11.3000     0.17126E-002
      0.6000    -11.2000     0.18420E-002
      0.6000    -11.1000     0.19707E-002
      0.6000    -11.0000     0.20978E-002
      0.6000    -10.9000     0.22230E-002
      0.6000    -10.8000     0.23458E-002
      0.6000    -10.7000     0.24659E-002
      0.6000    -10.6000     0.25830E-002
      0.6000    -10.5000     0.26970E-002
      0.6000    -10.4000     0.28078E-002
      0.6000    -10.3000     0.29156E-002
      0.6000    -10.2000     0.30203E-002
      0.6000    -10.1000     0.31220E-002
      0.6000    -10.0000     0.32210E-002
      0.6000     -9.9000     0.33172E-002
      0.6000     -9.8000     0.34110E-002
      0.6000     -9.7000     0.35025E-002
      0.6000     -9.6000     0.35918E-002
      0.6000     -9.5000     0.36790E-002
      0.6000     -9.4000     0.37645E-002
      0.6000     -9.3000     0.38482E-002
      0.6000     -9.2000     0.39303E-002
      0.6000     -9.1000     0.40109E-002
      0.6000     -9.0000     0.40901E-002
      0.6000     -8.9000     0.41681E-002
      0.6000     -8.8000     0.42448E-002
      0.6000     -8.7000     0.43204E-002
      0.6000     -8.6000     0.43948E-002
      0.6000     -8.5000     0.44683E-002
      0.6000     -8.4000     0.45406E-002
      0.6000     -8.3000     0.46120E-002
      0.6000     -8.2000     0.46825E-002
      0.6000     -8.1000     0.47519E-002
      0.6000     -8.0000     0.48205E-002
      0.6000     -7.9000     0.48881E-002
      0.6000     -7.8000     0.49549E-002
      0.6000     -7.7000     0.50207E-002
      0.6000     -7.6000     0.50856E-002
      0.6000     -7.5000     0.51496E-002
      0.6000     -7.4000     0.52128E-002
      0.6000     -7.3000     0.52750E-002
      0.6000     -7.2000     0.53364E-002
      0.6000     -7.1000     0.53969E-002
      0.6000     -7.0000     0.54565E-002
      0.6000     -6.9000     0.55153E-002
      0.6000     -6.8000     0.55731E-002
      0.6000     -6.7000     0.56301E-002
      0.6000     -6.6000     0.56862E-002
      0.6000     -6.5000     0.57415E-002
      0.6000     -6.4000     0.57959E-002
      0.6000     -6.3000     0.58493E-002
      0.6000     -6.2000     0.59020E-002
      0.6000     -6.1000     0.59537E-002
      0.6000     -6.0000     0.60046E-002
      0.6000     -5.9000     0.60546E-002
      0.6000     -5.8000     0.61038E-002
      0.6000     -5.7000     0.61521E-002
      0.6000     -5.6000     0.61995E-002
      0.6000     -5.5000     0.62461E-002
      0.6000     -5.4000     0.62918E-002
      0.6000     -5.3000     0.63366E-002
      0.6000     -5.2000     0.63806E-002
      0.6000     -5.1000     0.64238E-002
      0.6000     -5.0000     0.64661E-002
      0.6000     -4.9000     0.65075E-002
      0.6000     -4.8000     0.65481E-002
      0.6000     -4.7000     0.65878E-002
      0.6000     -4.6000     0.66266E-002
      0.6000     -4.5000     0.66647E-002
      0.6000     -4.4000     0.67018E-002
      0.6000     -4.3000     0.67382E-002
      0.6000     -4.2000     0.67736E-002
      0.6000     -4.1000     0.68083E-002
      0.6000     -4.0000     0.68420E-002
      0.6000     -3.9000     0.68750E-002
      0.6000     -3.8000     0.69071E-002
      0.6000     -3.7000     0.69383E-002
      0.6000     -3.6000     0.69688E-002
      0.6000     -3.5000     0.69983E-002
      0.6000     -3.4000     0.70271E-002
      0.6000     -3.3000     0.70550E-002
      0.6000     -3.2000     0.70820E-002
      0.6000     -3.1000     0.71082E-002
      0.6000     -3.0000     0.71336E-002
      0.6000     -2.9000     0.71581E-002
      0.6000     -2.8000     0.71818E-002
      0.6000     -2.7000     0.72047E-002
      0.6000     -2.6000     0.72267E-002
      0.6000     -2.5000     0.72479E-002
      0.6000     -2.4000     0.72683E-002
      0.6000     -2.3000     0.72878E-002
      0.6000     -2.2000     0.73065E-002
      0.6000     -2.1000     0.73244E-002
      0.6000     -2.0000     0.73414E-002
      0.6000     -1.9000     0.73576E-002
      0.6000     -1.8000     0.73729E-002
      0.6000     -1.7000     0.73875E-002
      0.6000     -1.6000     0.74012E-002
      0.6000     -1.5000     0.74140E-002
      0.6000     -1.4000     0.74261E-002
      0.6000     -1.3000     0.74373E-002
      0.6000     -1.2000     0.74476E-002
      0.6000     -1.1000     0.74572E-002
      0.6000     -1.0000     0.74659E-002
      0.6000     -0.9000     0.74738E-002
      0.6000     -0.8000     0.74808E-002
      0.6000     -0.7000     0.74870E-002
      0.6000     -0.6000     0.74924E-002
      0.6000     -0.5000     0.74970E-002
      0.6000     -0.4000     0.75007E-002
      0.6000     -0.3000     0.75036E-002
      0.6000     -0.2000     0.75057E-002
      0.6000     -0.1000     0.75070E-002
      0.6000      0.0000     0.75074E-002
      0.6000      0.1000     0.75070E-002
      0.6000      0.2000     0.75057E-002
      0.6000      0.3000     0.75036E-002
      0.6000      0.4000     0.75007E-002
      0.6000      0.5000     0.74970E-002
      0.6000      0.6000     0.74924E-002
      0.6000      0.7000     0.74870E-002
      0.6000      0.8000     0.74808E-002
      0.6000      0.9000     0.74738E-002
      0.6000      1.0000     0.74659E-002
      0.6000      1.1000     0.74572E-002
      0.6000      1.2000     0.74476E-002
      0.6000      1.3000     0.74373E-002
      0.6000      1.4000     0.74261E-002
      0.6000      1.5000     0.74140E-002
      0.6000      1.6000     0.74012E-002
      0.6000      1.7000     0.73875E-002
      0.6000      1.8000     0.73729E-002
      0.6000      1.9000     0.73576E-002
      0.6000      2.0000     0.73414E-002
      0.6000      2.1000     0.73244E-002
      0.6000      2.2000     0.73065E-002
      0.6000      2.3000     0.72878E-002
      0.6000      2.4000     0.72683E-002
      0.6000      2.5000     0.72479E-002
      0.6000      2.6000     0.72267E-002
      0.6000      2.7000     0.72047E-002
      0.6000      2.8000     0.71818E-002
      0.6000      2.9000     0.71581E-002
      0.6000      3.0000     0.71336E-002
      0.6000      3.1000     0.71082E-002
      0.6000      3.2000     0.70820E-002
      0.6000      3.3000     0.70550E-002
      0.6000      3.4000     0.70271E-002
      0.6000      3.5000     0.69983E-002
      0.6000      3.6000     0.69688E-002
      0.6000      3.7000     0.69383E-002
      0.6000      3.8000     0.69071E-002
      0.6000      3.9000     0.68750E-002
      0.6000      4.0000     0.68420E-002
      0.6000      4.1000     0.68083E-002
      0.6000      4.2000     0.67736E-002
      0.6000      4.3000     0.67382E-002
      0.6000      4.4000     0.67018E-002
      0.6000      4.5000     0.66647E-002
      0.6000      4.6000     0.66266E-002
      0.6000      4.7000     0.65878E-002
      0.6000      4.8000     0.65481E-002
      0.6000      4.9000     0.65075E-002
      0.6000      5.0000     0.64661E-002
      0.6000      5.1000     0.64238E-002
      0.6000      5.2000     0.63806E-002
      0.6000      5.3000     0.63366E-002
      0.6000      5.4000     0.62918E-002
      0.6000      5.5000     0.62461E-002
      0.6000      5.6000     0.61995E-002
      0.6000      5.7000     0.61521E-002
      0.6000      5.8000     0.61038E-002
      0.6000      5.9000     0.60546E-002
      0.6000      6.0000     0.60046E-002
      0.6000      6.1000     0.59537E-002
      0.6000      6.2000     0.59020E-002
      0.6000      6.3000     0.58493E-002
      0.6000      6.4000     0.57959E-002
      0.6000      6.5000     0.57415E-002
      0.6000      6.6000     0.56862E-002
      0.6000      6.7000     0.56301E-002
      0.6000      6.8000     0.55731E-002
      0.6000      6.9000     0.55153E-002
      0.6000      7.0000     0.54565E-002
      0.6000      7.1000     0.53969E-002
      0.6000      7.2000     0.53364E-002
      0.6000      7.3000     0.52750E-002
      0.6000      7.4000     0.52128E-002
      0.6000      7.5000     0.51496E-002
      0.6000      7.6000     0.50856E-002
      0.6000      7.7000     0.50207E-002
      0.6000      7.8000     0.49549E-002
      0.6000      7.9000     0.48881E-002
      0.6000      8.0000     0.48205E-002
      0.6000      8.1000     0.47519E-002
      0.6000      8.2000     0.46825E-002
      0.6000      8.3000     0.46120E-002
      0.6000      8.4000     0.45406E-002
      0.6000      8.5000     0.44683E-002
      0.6000      8.6000     0.43948E-002
      0.6000      8.7000     0.43204E-002
      0.6000      8.8000     0.42448E-002
      0.6000      8.9000     0.41681E-002
      0.6000      9.0000     0.40901E-002
      0.6000      9.1000     0.40109E-002
      0.6000      9.2000     0.39303E-002
      0.6000      9.3000     0.38482E-002
      0.6000      9.4000     0.37645E-002
      0.6000      9.5000     0.36790E-002
      0.6000      9.6000     0.35918E-002
      0.6000      9.7000     0.35025E-002
      0.6000      9.8000     0.34110E-002
      0.6000      9.9000     0.33172E-002
      0.6000     10.0000     0.32210E-002
      0.6000     10.1000     0.31220E-002
      0.6000     10.2000     0.30203E-002
      0.6000     10.3000     0.29156E-002
      0.6000     10.4000     0.28078E-002
      0.6000     10.5000     0.26970E-002
      0.6000     10.6000     0.25830E-002
      0.6000     10.7000     0.24659E-002
      0.6000     10.8000     0.23458E-002
      0.6000     10.9000     0.22230E-002
      0.6000     11.0000     0.20978E-002
      0.6000     11.1000     0.19707E-002
      0.6000     11.2000     0.18420E-002
      0.6000     11.3000     0.17126E-002
      0.6000     11.4000     0.15831E-002
      0.6000     11.5000     0.14544E-002
      0.6000     11.6000     0.13275E-002
      0.6000     11.7000     0.12032E-002
      0.6000     11.8000     0.10825E-002
      0.6000     11.9000     0.96647E-003
      0.6000     12.0000     0.85591E-003
      0.6000     12.1000     0.75163E-003
      0.6000     12.2000     0.65432E-003
      0.6000     12.3000     0.56449E-003
      0.6000     12.4000     0.48250E-003
      0.6000     12.5000     0.40851E-003
      0.6000     12.6000     0.34254E-003
      0.6000     12.7000     0.28441E-003
      0.6000     12.8000     0.23380E-003
      0.6000     12.9000     0.19027E-003
      0.6000     13.0000     0.15328E-003
      0.6000     13.1000     0.12223E-003
      0.6000     13.2000     0.96488E-004
      0.6000     13.3000     0.75394E-004
      0.6000     13.4000     0.58317E-004
      0.6000     13.5000     0.44655E-004
      0.6000     13.6000     0.33852E-004
      0.6000     13.7000     0.25408E-004
      0.6000     13.8000     0.18883E-004
      0.6000     13.9000     0.13897E-004
      0.6000     14.0000     0.10129E-004
      0.6000     14.1000     0.73117E-005
      0.6000     14.2000     0.52284E-005
      0.6000     14.3000     0.37038E-005
      0.6000     14.4000     0.25995E-005
      0.6000     14.5000     0.18079E-005
      0.6000     14.6000     0.12459E-005
      0.6000     14.7000     0.85100E-006
      0.6000     14.8000     0.57612E-006
      0.6000     14.9000     0.38663E-006
      0.6000     15.0000     0.25722E-006
      0.6000     15.1000     0.16967E-006
      0.6000     15.2000     0.11097E-006
      0.6000     15.3000     0.71971E-007
      0.6000     15.4000     0.46292E-007
      0.6000     15.5000     0.29530E-007
      0.6000     15.6000     0.18685E-007
      0.6000     15.7000     0.11728E-007
      0.6000     15.8000     0.73021E-008
      0.6000     15.9000     0.45106E-008
      0.6000     16.0000     0.27645E-008
      0.6000     16.1000     0.16811E-008
      0.6000     16.2000     0.10144E-008
      0.6000     16.3000     0.60745E-009
      0.6000     16.4000     0.36099E-009
      0.6000     16.5000     0.21291E-009
      0.6000     16.6000     0.12463E-009
      0.6000     16.7000     0.72417E-010
      0.6000     16.8000     0.41767E-010
      0.6000     16.9000     0.23913E-010
      0.6000     17.0000     0.13591E-010
      0.6000     17.1000     0.76692E-011
      0.6000     17.2000     0.42964E-011
      0.6000     17.3000     0.23897E-011
      0.6000     17.4000     0.13198E-011
      0.6000     17.5000     0.72373E-012
      0.6000     17.6000     0.39409E-012
      0.6000     17.7000     0.21310E-012
      0.6000     17.8000     0.11443E-012
      0.6000     17.9000     0.61025E-013
      0.6000     18.0000     0.32321E-013
      0.6000     18.1000     0.17001E-013
      0.6000     18.2000     0.88820E-014
      0.6000     18.3000     0.46090E-014
      0.6000     18.4000     0.23756E-014
      0.6000     18.5000     0.12162E-014
      0.6000     18.6000     0.61852E-015
      0.6000     18.7000     0.31247E-015
      0.6000     18.8000     0.15681E-015
      0.6000     18.9000     0.78178E-016
      0.6000     19.0000     0.38720E-016
      0.6000     19.1000     0.19052E-016
      0.6000     19.2000     0.93140E-017
      0.6000     19.3000     0.45238E-017
      0.6000     19.4000     0.21830E-017
      0.6000     19.5000     0.10467E-017
      0.6000     19.6000     0.49865E-018
      0.6000     19.7000     0.23604E-018
      0.6000     19.8000     0.11103E-018
      0.6000     19.9000     0.51892E-019
      0.6000     20.0000     0.24101E-019
      0.6000     20.1000     0.11123E-019
      0.6000     20.2000     0.51015E-020
      0.6000     20.3000     0.23251E-020
      0.6000     20.4000     0.10531E-020
      0.6000     20.5000     0.47404E-021
      0.6000     20.6000     0.21206E-021
      0.6000     20.7000     0.94281E-022
      0.6000     20.8000     0.41659E-022
      0.6000     20.9000     0.18295E-022
      0.6000     21.0000     0.79851E-023
      0.6000     21.1000     0.34640E-023
      0.6000     21.2000     0.14936E-023
      0.6000     21.3000     0.64012E-024
      0.6000     21.4000     0.27268E-024
      0.6000     21.5000     0.11546E-024
      0.6000     21.6000     0.48592E-025
      0.6000     21.7000     0.20329E-025
      0.6000     21.8000     0.84537E-026
      0.6000     21.9000     0.34945E-026
      0.6000     22.0000     0.14360E-026
      0.6000     22.1000     0.58656E-027
      0.6000     22.2000     0.23818E-027
      0.6000     22.3000     0.96146E-028
      0.6000     22.4000     0.38582E-028
      0.6000     22.5000     0.15392E-028
      0.6000     22.6000     0.61044E-029
      0.6000     22.7000     0.24068E-029
      0.6000     22.8000     0.94342E-030
      0.6000     22.9000     0.36765E-030
      0.6000     23.0000     0.14244E-030
      0.6000     23.1000     0.54866E-031
      0.6000     23.2000     0.21011E-031
      0.6000     23.3000     0.80001E-032
      0.6000     23.4000     0.30285E-032
      0.6000     23.5000     0.11399E-032
      0.6000     23.6000     0.42657E-033
      0.6000     23.7000     0.15872E-033
      0.6000     23.8000     0.58719E-034
      0.6000     23.9000     0.21600E-034
      0.6000     24.0000     0.79002E-035
      0.6000     24.1000     0.28731E-035
      0.6000     24.2000     0.10390E-035
      0.6000     24.3000     0.37358E-036
      0.6000     24.4000     0.13357E-036
      0.6000     24.5000     0.47487E-037
      0.6000     24.6000     0.16788E-037
      0.6000     24.7000     0.59014E-038
      0.6000     24.8000     0.20628E-038
      0.6000     24.9000     0.71695E-039
      0.6000     25.0000     0.24772E-039
      0.6000     25.1000     0.85046E-040
      0.6000     25.2000     0.28966E-040
      0.6000     25.3000     0.97424E-041
      0.6000     25.4000     0.31907E-041
      0.6000     25.5000     0.97350E-042
      0.6000     25.6000     0.00000E+000
 
      0.7000    -25.6000     0.00000E+000
      0.7000    -25.5000     0.46505E-042
      0.7000    -25.4000     0.24660E-041
      0.7000    -25.3000     0.85816E-041
      0.7000    -25.2000     0.26598E-040
      0.7000    -25.1000     0.79185E-040
      0.7000    -25.0000     0.23174E-039
      0.7000    -24.9000     0.67180E-039
      0.7000    -24.8000     0.19340E-038
      0.7000    -24.7000     0.55341E-038
      0.7000    -24.6000     0.15744E-037
      0.7000    -24.5000     0.44537E-037
      0.7000    -24.4000     0.12528E-036
      0.7000    -24.3000     0.35039E-036
      0.7000    -24.2000     0.97449E-036
      0.7000    -24.1000     0.26949E-035
      0.7000    -24.0000     0.74102E-035
      0.7000    -23.9000     0.20260E-034
      0.7000    -23.8000     0.55080E-034
      0.7000    -23.7000     0.14888E-033
      0.7000    -23.6000     0.40014E-033
      0.7000    -23.5000     0.10693E-032
      0.7000    -23.4000     0.28410E-032
      0.7000    -23.3000     0.75050E-032
      0.7000    -23.2000     0.19711E-031
      0.7000    -23.1000     0.51472E-031
      0.7000    -23.0000     0.13363E-030
      0.7000    -22.9000     0.34492E-030
      0.7000    -22.8000     0.88513E-030
      0.7000    -22.7000     0.22582E-029
      0.7000    -22.6000     0.57275E-029
      0.7000    -22.5000     0.14442E-028
      0.7000    -22.4000     0.36203E-028
      0.7000    -22.3000     0.90218E-028
      0.7000    -22.2000     0.22350E-027
      0.7000    -22.1000     0.55043E-027
      0.7000    -22.0000     0.13475E-026
      0.7000    -21.9000     0.32795E-026
      0.7000    -21.8000     0.79337E-026
      0.7000    -21.7000     0.19079E-025
      0.7000    -21.6000     0.45606E-025
      0.7000    -21.5000     0.10836E-024
      0.7000    -21.4000     0.25594E-024
      0.7000    -21.3000     0.60084E-024
      0.7000    -21.2000     0.14020E-023
      0.7000    -21.1000     0.32518E-023
      0.7000    -21.0000     0.74960E-023
      0.7000    -20.9000     0.17175E-022
      0.7000    -20.8000     0.39111E-022
      0.7000    -20.7000     0.88518E-022
      0.7000    -20.6000     0.19911E-021
      0.7000    -20.5000     0.44511E-021
      0.7000    -20.4000     0.98890E-021
      0.7000    -20.3000     0.21834E-020
      0.7000    -20.2000     0.47908E-020
      0.7000    -20.1000     0.10446E-019
      0.7000    -20.0000     0.22636E-019
      0.7000    -19.9000     0.48740E-019
      0.7000    -19.8000     0.10429E-018
      0.7000    -19.7000     0.22173E-018
      0.7000    -19.6000     0.46844E-018
      0.7000    -19.5000     0.98335E-018
      0.7000    -19.4000     0.20510E-017
      0.7000    -19.3000     0.42506E-017
      0.7000    -19.2000     0.87521E-017
      0.7000    -19.1000     0.17904E-016
      0.7000    -19.0000     0.36390E-016
      0.7000    -18.9000     0.73478E-016
      0.7000    -18.8000     0.14740E-015
      0.7000    -18.7000     0.29373E-015
      0.7000    -18.6000     0.58148E-015
      0.7000    -18.5000     0.11435E-014
      0.7000    -18.4000     0.22337E-014
      0.7000    -18.3000     0.43342E-014
      0.7000    -18.2000     0.83533E-014
      0.7000    -18.1000     0.15991E-013
      0.7000    -18.0000     0.30403E-013
      0.7000    -17.9000     0.57411E-013
      0.7000    -17.8000     0.10767E-012
      0.7000    -17.7000     0.20053E-012
      0.7000    -17.6000     0.37089E-012
      0.7000    -17.5000     0.68120E-012
      0.7000    -17.4000     0.12424E-011
      0.7000    -17.3000     0.22499E-011
      0.7000    -17.2000     0.40456E-011
      0.7000    -17.1000     0.72226E-011
      0.7000    -17.0000     0.12802E-010
      0.7000    -16.9000     0.22528E-010
      0.7000    -16.8000     0.39355E-010
      0.7000    -16.7000     0.68247E-010
      0.7000    -16.6000     0.11748E-009
      0.7000    -16.5000     0.20073E-009
      0.7000    -16.4000     0.34040E-009
      0.7000    -16.3000     0.57293E-009
      0.7000    -16.2000     0.95699E-009
      0.7000    -16.1000     0.15863E-008
      0.7000    -16.0000     0.26092E-008
      0.7000    -15.9000     0.42584E-008
      0.7000    -15.8000     0.68956E-008
      0.7000    -15.7000     0.11078E-007
      0.7000    -15.6000     0.17655E-007
      0.7000    -15.5000     0.27911E-007
      0.7000    -15.4000     0.43768E-007
      0.7000    -15.3000     0.68070E-007
      0.7000    -15.2000     0.10499E-006
      0.7000    -15.1000     0.16059E-006
      0.7000    -15.0000     0.24356E-006
      0.7000    -14.9000     0.36624E-006
      0.7000    -14.8000     0.54599E-006
      0.7000    -14.7000     0.80686E-006
      0.7000    -14.6000     0.11819E-005
      0.7000    -14.5000     0.17158E-005
      0.7000    -14.4000     0.24685E-005
      0.7000    -14.3000     0.35192E-005
      0.7000    -14.2000     0.49708E-005
      0.7000    -14.1000     0.69559E-005
      0.7000    -14.0000     0.96422E-005
      0.7000    -13.9000     0.13239E-004
      0.7000    -13.8000     0.18002E-004
      0.7000    -13.7000     0.24242E-004
      0.7000    -13.6000     0.32326E-004
      0.7000    -13.5000     0.42679E-004
      0.7000    -13.4000     0.55788E-004
      0.7000    -13.3000     0.72194E-004
      0.7000    -13.2000     0.92485E-004
      0.7000    -13.1000     0.11728E-003
      0.7000    -13.0000     0.14723E-003
      0.7000    -12.9000     0.18297E-003
      0.7000    -12.8000     0.22509E-003
      0.7000    -12.7000     0.27414E-003
      0.7000    -12.6000     0.33058E-003
      0.7000    -12.5000     0.39475E-003
      0.7000    -12.4000     0.46684E-003
      0.7000    -12.3000     0.54688E-003
      0.7000    -12.2000     0.63473E-003
      0.7000    -12.1000     0.73009E-003
      0.7000    -12.0000     0.83246E-003
      0.7000    -11.9000     0.94122E-003
      0.7000    -11.8000     0.10556E-002
      0.7000    -11.7000     0.11747E-002
      0.7000    -11.6000     0.12977E-002
      0.7000    -11.5000     0.14236E-002
      0.7000    -11.4000     0.15513E-002
      0.7000    -11.3000     0.16801E-002
      0.7000    -11.2000     0.18091E-002
      0.7000    -11.1000     0.19375E-002
      0.7000    -11.0000     0.20646E-002
      0.7000    -10.9000     0.21898E-002
      0.7000    -10.8000     0.23128E-002
      0.7000    -10.7000     0.24332E-002
      0.7000    -10.6000     0.25507E-002
      0.7000    -10.5000     0.26653E-002
      0.7000    -10.4000     0.27767E-002
      0.7000    -10.3000     0.28851E-002
      0.7000    -10.2000     0.29904E-002
      0.7000    -10.1000     0.30927E-002
      0.7000    -10.0000     0.31923E-002
      0.7000     -9.9000     0.32892E-002
      0.7000     -9.8000     0.33835E-002
      0.7000     -9.7000     0.34755E-002
      0.7000     -9.6000     0.35653E-002
      0.7000     -9.5000     0.36530E-002
      0.7000     -9.4000     0.37389E-002
      0.7000     -9.3000     0.38229E-002
      0.7000     -9.2000     0.39054E-002
      0.7000     -9.1000     0.39863E-002
      0.7000     -9.0000     0.40658E-002
      0.7000     -8.9000     0.41440E-002
      0.7000     -8.8000     0.42210E-002
      0.7000     -8.7000     0.42967E-002
      0.7000     -8.6000     0.43713E-002
      0.7000     -8.5000     0.44449E-002
      0.7000     -8.4000     0.45174E-002
      0.7000     -8.3000     0.45889E-002
      0.7000     -8.2000     0.46594E-002
      0.7000     -8.1000     0.47289E-002
      0.7000     -8.0000     0.47975E-002
      0.7000     -7.9000     0.48652E-002
      0.7000     -7.8000     0.49320E-002
      0.7000     -7.7000     0.49978E-002
      0.7000     -7.6000     0.50628E-002
      0.7000     -7.5000     0.51268E-002
      0.7000     -7.4000     0.51900E-002
      0.7000     -7.3000     0.52523E-002
      0.7000     -7.2000     0.53137E-002
      0.7000     -7.1000     0.53742E-002
      0.7000     -7.0000     0.54338E-002
      0.7000     -6.9000     0.54925E-002
      0.7000     -6.8000     0.55504E-002
      0.7000     -6.7000     0.56074E-002
      0.7000     -6.6000     0.56635E-002
      0.7000     -6.5000     0.57188E-002
      0.7000     -6.4000     0.57731E-002
      0.7000     -6.3000     0.58266E-002
      0.7000     -6.2000     0.58793E-002
      0.7000     -6.1000     0.59310E-002
      0.7000     -6.0000     0.59819E-002
      0.7000     -5.9000     0.60320E-002
      0.7000     -5.8000     0.60811E-002
      0.7000     -5.7000     0.61294E-002
      0.7000     -5.6000     0.61769E-002
      0.7000     -5.5000     0.62234E-002
      0.7000     -5.4000     0.62692E-002
      0.7000     -5.3000     0.63140E-002
      0.7000     -5.2000     0.63580E-002
      0.7000     -5.1000     0.64012E-002
      0.7000     -5.0000     0.64435E-002
      0.7000     -4.9000     0.64849E-002
      0.7000     -4.8000     0.65255E-002
      0.7000     -4.7000     0.65652E-002
      0.7000     -4.6000     0.66041E-002
      0.7000     -4.5000     0.66421E-002
      0.7000     -4.4000     0.66793E-002
      0.7000     -4.3000     0.67156E-002
      0.7000     -4.2000     0.67511E-002
      0.7000     -4.1000     0.67857E-002
      0.7000     -4.0000     0.68195E-002
      0.7000     -3.9000     0.68525E-002
      0.7000     -3.8000     0.68846E-002
      0.7000     -3.7000     0.69158E-002
      0.7000     -3.6000     0.69463E-002
      0.7000     -3.5000     0.69758E-002
      0.7000     -3.4000     0.70046E-002
      0.7000     -3.3000     0.70325E-002
      0.7000     -3.2000     0.70595E-002
      0.7000     -3.1000     0.70858E-002
      0.7000     -3.0000     0.71111E-002
      0.7000     -2.9000     0.71357E-002
      0.7000     -2.8000     0.71594E-002
      0.7000     -2.7000     0.71823E-002
      0.7000     -2.6000     0.72043E-002
      0.7000     -2.5000     0.72255E-002
      0.7000     -2.4000     0.72459E-002
      0.7000     -2.3000     0.72654E-002
      0.7000     -2.2000     0.72841E-002
      0.7000     -2.1000     0.73020E-002
      0.7000     -2.0000     0.73190E-002
      0.7000     -1.9000     0.73352E-002
      0.7000     -1.8000     0.73505E-002
      0.7000     -1.7000     0.73651E-002
      0.7000     -1.6000     0.73788E-002
      0.7000     -1.5000     0.73916E-002
      0.7000     -1.4000     0.74037E-002
      0.7000     -1.3000     0.74149E-002
      0.7000     -1.2000     0.74253E-002
      0.7000     -1.1000     0.74348E-002
      0.7000     -1.0000     0.74435E-002
      0.7000     -0.9000     0.74514E-002
      0.7000     -0.8000     0.74585E-002
      0.7000     -0.7000     0.74647E-002
      0.7000     -0.6000     0.74701E-002
      0.7000     -0.5000     0.74746E-002
      0.7000     -0.4000     0.74784E-002
      0.7000     -0.3000     0.74813E-002
      0.7000     -0.2000     0.74833E-002
      0.7000     -0.1000     0.74846E-002
      0.7000      0.0000     0.74850E-002
      0.7000      0.1000     0.74846E-002
      0.7000      0.2000     0.74833E-002
      0.7000      0.3000     0.74813E-002
      0.7000      0.4000     0.74784E-002
      0.7000      0.5000     0.74746E-002
      0.7000      0.6000     0.74701E-002
      0.7000      0.7000     0.74647E-002
      0.7000      0.8000     0.74585E-002
      0.7000      0.9000     0.74514E-002
      0.7000      1.0000     0.74435E-002
      0.7000      1.1000     0.74348E-002
      0.7000      1.2000     0.74253E-002
      0.7000      1.3000     0.74149E-002
      0.7000      1.4000     0.74037E-002
      0.7000      1.5000     0.73916E-002
      0.7000      1.6000     0.73788E-002
      0.7000      1.7000     0.73651E-002
      0.7000      1.8000     0.73505E-002
      0.7000      1.9000     0.73352E-002
      0.7000      2.0000     0.73190E-002
      0.7000      2.1000     0.73020E-002
      0.7000      2.2000     0.72841E-002
      0.7000      2.3000     0.72654E-002
      0.7000      2.4000     0.72459E-002
      0.7000      2.5000     0.72255E-002
      0.7000      2.6000     0.72043E-002
      0.7000      2.7000     0.71823E-002
      0.7000      2.8000     0.71594E-002
      0.7000      2.9000     0.71357E-002
      0.7000      3.0000     0.71111E-002
      0.7000      3.1000     0.70858E-002
      0.7000      3.2000     0.70595E-002
      0.7000      3.3000     0.70325E-002
      0.7000      3.4000     0.70046E-002
      0.7000      3.5000     0.69758E-002
      0.7000      3.6000     0.69463E-002
      0.7000      3.7000     0.69158E-002
      0.7000      3.8000     0.68846E-002
      0.7000      3.9000     0.68525E-002
      0.7000      4.0000     0.68195E-002
      0.7000      4.1000     0.67857E-002
      0.7000      4.2000     0.67511E-002
      0.7000      4.3000     0.67156E-002
      0.7000      4.4000     0.66793E-002
      0.7000      4.5000     0.66421E-002
      0.7000      4.6000     0.66041E-002
      0.7000      4.7000     0.65652E-002
      0.7000      4.8000     0.65255E-002
      0.7000      4.9000     0.64849E-002
      0.7000      5.0000     0.64435E-002
      0.7000      5.1000     0.64012E-002
      0.7000      5.2000     0.63580E-002
      0.7000      5.3000     0.63140E-002
      0.7000      5.4000     0.62692E-002
      0.7000      5.5000     0.62234E-002
      0.7000      5.6000     0.61769E-002
      0.7000      5.7000     0.61294E-002
      0.7000      5.8000     0.60811E-002
      0.7000      5.9000     0.60320E-002
      0.7000      6.0000     0.59819E-002
      0.7000      6.1000     0.59310E-002
      0.7000      6.2000     0.58793E-002
      0.7000      6.3000     0.58266E-002
      0.7000      6.4000     0.57731E-002
      0.7000      6.5000     0.57188E-002
      0.7000      6.6000     0.56635E-002
      0.7000      6.7000     0.56074E-002
      0.7000      6.8000     0.55504E-002
      0.7000      6.9000     0.54925E-002
      0.7000      7.0000     0.54338E-002
      0.7000      7.1000     0.53742E-002
      0.7000      7.2000     0.53137E-002
      0.7000      7.3000     0.52523E-002
      0.7000      7.4000     0.51900E-002
      0.7000      7.5000     0.51268E-002
      0.7000      7.6000     0.50628E-002
      0.7000      7.7000     0.49978E-002
      0.7000      7.8000     0.49320E-002
      0.7000      7.9000     0.48652E-002
      0.7000      8.0000     0.47975E-002
      0.7000      8.1000     0.47289E-002
      0.7000      8.2000     0.46594E-002
      0.7000      8.3000     0.45889E-002
      0.7000      8.4000     0.45174E-002
      0.7000      8.5000     0.44449E-002
      0.7000      8.6000     0.43713E-002
      0.7000      8.7000     0.42967E-002
      0.7000      8.8000     0.42210E-002
      0.7000      8.9000     0.41440E-002
      0.7000      9.0000     0.40658E-002
      0.7000      9.1000     0.39863E-002
      0.7000      9.2000     0.39054E-002
      0.7000      9.3000     0.38229E-002
      0.7000      9.4000     0.37389E-002
      0.7000      9.5000     0.36530E-002
      0.7000      9.6000     0.35653E-002
      0.7000      9.7000     0.34755E-002
      0.7000      9.8000     0.33835E-002
      0.7000      9.9000     0.32892E-002
      0.7000     10.0000     0.31923E-002
      0.7000     10.1000     0.30927E-002
      0.7000     10.2000     0.29904E-002
      0.7000     10.3000     0.28851E-002
      0.7000     10.4000     0.27767E-002
      0.7000     10.5000     0.26653E-002
      0.7000     10.6000     0.25507E-002
      0.7000     10.7000     0.24332E-002
      0.7000     10.8000     0.23128E-002
      0.7000     10.9000     0.21898E-002
      0.7000     11.0000     0.20646E-002
      0.7000     11.1000     0.19375E-002
      0.7000     11.2000     0.18091E-002
      0.7000     11.3000     0.16801E-002
      0.7000     11.4000     0.15513E-002
      0.7000     11.5000     0.14236E-002
      0.7000     11.6000     0.12977E-002
      0.7000     11.7000     0.11747E-002
      0.7000     11.8000     0.10556E-002
      0.7000     11.9000     0.94122E-003
      0.7000     12.0000     0.83246E-003
      0.7000     12.1000     0.73009E-003
      0.7000     12.2000     0.63473E-003
      0.7000     12.3000     0.54688E-003
      0.7000     12.4000     0.46684E-003
      0.7000     12.5000     0.39475E-003
      0.7000     12.6000     0.33058E-003
      0.7000     12.7000     0.27414E-003
      0.7000     12.8000     0.22509E-003
      0.7000     12.9000     0.18297E-003
      0.7000     13.0000     0.14723E-003
      0.7000     13.1000     0.11728E-003
      0.7000     13.2000     0.92485E-004
      0.7000     13.3000     0.72194E-004
      0.7000     13.4000     0.55788E-004
      0.7000     13.5000     0.42679E-004
      0.7000     13.6000     0.32326E-004
      0.7000     13.7000     0.24242E-004
      0.7000     13.8000     0.18002E-004
      0.7000     13.9000     0.13239E-004
      0.7000     14.0000     0.96422E-005
      0.7000     14.1000     0.69559E-005
      0.7000     14.2000     0.49708E-005
      0.7000     14.3000     0.35192E-005
      0.7000     14.4000     0.24685E-005
      0.7000     14.5000     0.17158E-005
      0.7000     14.6000     0.11819E-005
      0.7000     14.7000     0.80686E-006
      0.7000     14.8000     0.54599E-006
      0.7000     14.9000     0.36624E-006
      0.7000     15.0000     0.24356E-006
      0.7000     15.1000     0.16059E-006
      0.7000     15.2000     0.10499E-006
      0.7000     15.3000     0.68070E-007
      0.7000     15.4000     0.43768E-007
      0.7000     15.5000     0.27911E-007
      0.7000     15.6000     0.17655E-007
      0.7000     15.7000     0.11078E-007
      0.7000     15.8000     0.68956E-008
      0.7000     15.9000     0.42584E-008
      0.7000     16.0000     0.26092E-008
      0.7000     16.1000     0.15863E-008
      0.7000     16.2000     0.95699E-009
      0.7000     16.3000     0.57293E-009
      0.7000     16.4000     0.34040E-009
      0.7000     16.5000     0.20073E-009
      0.7000     16.6000     0.11748E-009
      0.7000     16.7000     0.68247E-010
      0.7000     16.8000     0.39355E-010
      0.7000     16.9000     0.22528E-010
      0.7000     17.0000     0.12802E-010
      0.7000     17.1000     0.72226E-011
      0.7000     17.2000     0.40456E-011
      0.7000     17.3000     0.22499E-011
      0.7000     17.4000     0.12424E-011
      0.7000     17.5000     0.68120E-012
      0.7000     17.6000     0.37089E-012
      0.7000     17.7000     0.20053E-012
      0.7000     17.8000     0.10767E-012
      0.7000     17.9000     0.57411E-013
      0.7000     18.0000     0.30403E-013
      0.7000     18.1000     0.15991E-013
      0.7000     18.2000     0.83533E-014
      0.7000     18.3000     0.43342E-014
      0.7000     18.4000     0.22337E-014
      0.7000     18.5000     0.11435E-014
      0.7000     18.6000     0.58148E-015
      0.7000     18.7000     0.29373E-015
      0.7000     18.8000     0.14740E-015
      0.7000     18.9000     0.73478E-016
      0.7000     19.0000     0.36390E-016
      0.7000     19.1000     0.17904E-016
      0.7000     19.2000     0.87521E-017
      0.7000     19.3000     0.42506E-017
      0.7000     19.4000     0.20510E-017
      0.7000     19.5000     0.98335E-018
      0.7000     19.6000     0.46844E-018
      0.7000     19.7000     0.22173E-018
      0.7000     19.8000     0.10429E-018
      0.7000     19.9000     0.48740E-019
      0.7000     20.0000     0.22636E-019
      0.7000     20.1000     0.10446E-019
      0.7000     20.2000     0.47908E-020
      0.7000     20.3000     0.21834E-020
      0.7000     20.4000     0.98890E-021
      0.7000     20.5000     0.44511E-021
      0.7000     20.6000     0.19911E-021
      0.7000     20.7000     0.88518E-022
      0.7000     20.8000     0.39111E-022
      0.7000     20.9000     0.17175E-022
      0.7000     21.0000     0.74960E-023
      0.7000     21.1000     0.32518E-023
      0.7000     21.2000     0.14020E-023
      0.7000     21.3000     0.60084E-024
      0.7000     21.4000     0.25594E-024
      0.7000     21.5000     0.10836E-024
      0.7000     21.6000     0.45606E-025
      0.7000     21.7000     0.19079E-025
      0.7000     21.8000     0.79337E-026
      0.7000     21.9000     0.32795E-026
      0.7000     22.0000     0.13475E-026
      0.7000     22.1000     0.55043E-027
      0.7000     22.2000     0.22350E-027
      0.7000     22.3000     0.90218E-028
      0.7000     22.4000     0.36203E-028
      0.7000     22.5000     0.14442E-028
      0.7000     22.6000     0.57275E-029
      0.7000     22.7000     0.22582E-029
      0.7000     22.8000     0.88513E-030
      0.7000     22.9000     0.34492E-030
      0.7000     23.0000     0.13363E-030
      0.7000     23.1000     0.51472E-031
      0.7000     23.2000     0.19711E-031
      0.7000     23.3000     0.75050E-032
      0.7000     23.4000     0.28410E-032
      0.7000     23.5000     0.10693E-032
      0.7000     23.6000     0.40014E-033
      0.7000     23.7000     0.14888E-033
      0.7000     23.8000     0.55080E-034
      0.7000     23.9000     0.20260E-034
      0.7000     24.0000     0.74102E-035
      0.7000     24.1000     0.26949E-035
      0.7000     24.2000     0.97450E-036
      0.7000     24.3000     0.35039E-036
      0.7000     24.4000     0.12528E-036
      0.7000     24.5000     0.44538E-037
      0.7000     24.6000     0.15745E-037
      0.7000     24.7000     0.55347E-038
      0.7000     24.8000     0.19346E-038
      0.7000     24.9000     0.67238E-039
      0.7000     25.0000     0.23232E-039
      0.7000     25.1000     0.79757E-040
      0.7000     25.2000     0.27164E-040
      0.7000     25.3000     0.91363E-041
      0.7000     25.4000     0.29922E-041
      0.7000     25.5000     0.91292E-042
      0.7000     25.6000     0.00000E+000
 
      0.8000    -25.6000     0.00000E+000
      0.8000    -25.5000     0.43182E-042
      0.8000    -25.4000     0.22899E-041
      0.8000    -25.3000     0.79686E-041
      0.8000    -25.2000     0.24698E-040
      0.8000    -25.1000     0.73531E-040
      0.8000    -25.0000     0.21520E-039
      0.8000    -24.9000     0.62385E-039
      0.8000    -24.8000     0.17960E-038
      0.8000    -24.7000     0.51393E-038
      0.8000    -24.6000     0.14621E-037
      0.8000    -24.5000     0.41362E-037
      0.8000    -24.4000     0.11635E-036
      0.8000    -24.3000     0.32542E-036
      0.8000    -24.2000     0.90506E-036
      0.8000    -24.1000     0.25029E-035
      0.8000    -24.0000     0.68825E-035
      0.8000    -23.9000     0.18818E-034
      0.8000    -23.8000     0.51159E-034
      0.8000    -23.7000     0.13829E-033
      0.8000    -23.6000     0.37168E-033
      0.8000    -23.5000     0.99325E-033
      0.8000    -23.4000     0.26391E-032
      0.8000    -23.3000     0.69717E-032
      0.8000    -23.2000     0.18311E-031
      0.8000    -23.1000     0.47817E-031
      0.8000    -23.0000     0.12415E-030
      0.8000    -22.9000     0.32045E-030
      0.8000    -22.8000     0.82234E-030
      0.8000    -22.7000     0.20980E-029
      0.8000    -22.6000     0.53215E-029
      0.8000    -22.5000     0.13419E-028
      0.8000    -22.4000     0.33638E-028
      0.8000    -22.3000     0.83831E-028
      0.8000    -22.2000     0.20769E-027
      0.8000    -22.1000     0.51149E-027
      0.8000    -22.0000     0.12523E-026
      0.8000    -21.9000     0.30477E-026
      0.8000    -21.8000     0.73733E-026
      0.8000    -21.7000     0.17732E-025
      0.8000    -21.6000     0.42388E-025
      0.8000    -21.5000     0.10072E-024
      0.8000    -21.4000     0.23790E-024
      0.8000    -21.3000     0.55852E-024
      0.8000    -21.2000     0.13033E-023
      0.8000    -21.1000     0.30229E-023
      0.8000    -21.0000     0.69689E-023
      0.8000    -20.9000     0.15968E-022
      0.8000    -20.8000     0.36364E-022
      0.8000    -20.7000     0.82305E-022
      0.8000    -20.6000     0.18514E-021
      0.8000    -20.5000     0.41391E-021
      0.8000    -20.4000     0.91964E-021
      0.8000    -20.3000     0.20306E-020
      0.8000    -20.2000     0.44558E-020
      0.8000    -20.1000     0.97164E-020
      0.8000    -20.0000     0.21055E-019
      0.8000    -19.9000     0.45340E-019
      0.8000    -19.8000     0.97020E-019
      0.8000    -19.7000     0.20629E-018
      0.8000    -19.6000     0.43585E-018
      0.8000    -19.5000     0.91501E-018
      0.8000    -19.4000     0.19086E-017
      0.8000    -19.3000     0.39558E-017
      0.8000    -19.2000     0.81457E-017
      0.8000    -19.1000     0.16665E-016
      0.8000    -19.0000     0.33874E-016
      0.8000    -18.9000     0.68405E-016
      0.8000    -18.8000     0.13723E-015
      0.8000    -18.7000     0.27350E-015
      0.8000    -18.6000     0.54149E-015
      0.8000    -18.5000     0.10650E-014
      0.8000    -18.4000     0.20805E-014
      0.8000    -18.3000     0.40374E-014
      0.8000    -18.2000     0.77822E-014
      0.8000    -18.1000     0.14899E-013
      0.8000    -18.0000     0.28331E-013
      0.8000    -17.9000     0.53506E-013
      0.8000    -17.8000     0.10036E-012
      0.8000    -17.7000     0.18694E-012
      0.8000    -17.6000     0.34580E-012
      0.8000    -17.5000     0.63522E-012
      0.8000    -17.4000     0.11587E-011
      0.8000    -17.3000     0.20987E-011
      0.8000    -17.2000     0.37744E-011
      0.8000    -17.1000     0.67396E-011
      0.8000    -17.0000     0.11948E-010
      0.8000    -16.9000     0.21029E-010
      0.8000    -16.8000     0.36743E-010
      0.8000    -16.7000     0.63732E-010
      0.8000    -16.6000     0.10973E-009
      0.8000    -16.5000     0.18753E-009
      0.8000    -16.4000     0.31810E-009
      0.8000    -16.3000     0.53552E-009
      0.8000    -16.2000     0.89473E-009
      0.8000    -16.1000     0.14835E-008
      0.8000    -16.0000     0.24408E-008
      0.8000    -15.9000     0.39847E-008
      0.8000    -15.8000     0.64544E-008
      0.8000    -15.7000     0.10372E-007
      0.8000    -15.6000     0.16536E-007
      0.8000    -15.5000     0.26152E-007
      0.8000    -15.4000     0.41024E-007
      0.8000    -15.3000     0.63829E-007
      0.8000    -15.2000     0.98491E-007
      0.8000    -15.1000     0.15071E-006
      0.8000    -15.0000     0.22868E-006
      0.8000    -14.9000     0.34404E-006
      0.8000    -14.8000     0.51314E-006
      0.8000    -14.7000     0.75873E-006
      0.8000    -14.6000     0.11120E-005
      0.8000    -14.5000     0.16153E-005
      0.8000    -14.4000     0.23254E-005
      0.8000    -14.3000     0.33173E-005
      0.8000    -14.2000     0.46890E-005
      0.8000    -14.1000     0.65663E-005
      0.8000    -14.0000     0.91092E-005
      0.8000    -13.9000     0.12517E-004
      0.8000    -13.8000     0.17036E-004
      0.8000    -13.7000     0.22962E-004
      0.8000    -13.6000     0.30647E-004
      0.8000    -13.5000     0.40503E-004
      0.8000    -13.4000     0.52999E-004
      0.8000    -13.3000     0.68659E-004
      0.8000    -13.2000     0.88058E-004
      0.8000    -13.1000     0.11180E-003
      0.8000    -13.0000     0.14053E-003
      0.8000    -12.9000     0.17486E-003
      0.8000    -12.8000     0.21540E-003
      0.8000    -12.7000     0.26270E-003
      0.8000    -12.6000     0.31723E-003
      0.8000    -12.5000     0.37935E-003
      0.8000    -12.4000     0.44928E-003
      0.8000    -12.3000     0.52709E-003
      0.8000    -12.2000     0.61269E-003
      0.8000    -12.1000     0.70579E-003
      0.8000    -12.0000     0.80598E-003
      0.8000    -11.9000     0.91264E-003
      0.8000    -11.8000     0.10251E-002
      0.8000    -11.7000     0.11424E-002
      0.8000    -11.6000     0.12638E-002
      0.8000    -11.5000     0.13884E-002
      0.8000    -11.4000     0.15150E-002
      0.8000    -11.3000     0.16430E-002
      0.8000    -11.2000     0.17713E-002
      0.8000    -11.1000     0.18993E-002
      0.8000    -11.0000     0.20262E-002
      0.8000    -10.9000     0.21515E-002
      0.8000    -10.8000     0.22747E-002
      0.8000    -10.7000     0.23955E-002
      0.8000    -10.6000     0.25135E-002
      0.8000    -10.5000     0.26285E-002
      0.8000    -10.4000     0.27406E-002
      0.8000    -10.3000     0.28496E-002
      0.8000    -10.2000     0.29556E-002
      0.8000    -10.1000     0.30587E-002
      0.8000    -10.0000     0.31590E-002
      0.8000     -9.9000     0.32565E-002
      0.8000     -9.8000     0.33515E-002
      0.8000     -9.7000     0.34441E-002
      0.8000     -9.6000     0.35345E-002
      0.8000     -9.5000     0.36228E-002
      0.8000     -9.4000     0.37091E-002
      0.8000     -9.3000     0.37937E-002
      0.8000     -9.2000     0.38765E-002
      0.8000     -9.1000     0.39578E-002
      0.8000     -9.0000     0.40376E-002
      0.8000     -8.9000     0.41161E-002
      0.8000     -8.8000     0.41933E-002
      0.8000     -8.7000     0.42693E-002
      0.8000     -8.6000     0.43441E-002
      0.8000     -8.5000     0.44178E-002
      0.8000     -8.4000     0.44904E-002
      0.8000     -8.3000     0.45620E-002
      0.8000     -8.2000     0.46326E-002
      0.8000     -8.1000     0.47023E-002
      0.8000     -8.0000     0.47710E-002
      0.8000     -7.9000     0.48387E-002
      0.8000     -7.8000     0.49055E-002
      0.8000     -7.7000     0.49714E-002
      0.8000     -7.6000     0.50364E-002
      0.8000     -7.5000     0.51005E-002
      0.8000     -7.4000     0.51637E-002
      0.8000     -7.3000     0.52260E-002
      0.8000     -7.2000     0.52874E-002
      0.8000     -7.1000     0.53479E-002
      0.8000     -7.0000     0.54075E-002
      0.8000     -6.9000     0.54663E-002
      0.8000     -6.8000     0.55242E-002
      0.8000     -6.7000     0.55812E-002
      0.8000     -6.6000     0.56373E-002
      0.8000     -6.5000     0.56926E-002
      0.8000     -6.4000     0.57469E-002
      0.8000     -6.3000     0.58005E-002
      0.8000     -6.2000     0.58531E-002
      0.8000     -6.1000     0.59049E-002
      0.8000     -6.0000     0.59558E-002
      0.8000     -5.9000     0.60058E-002
      0.8000     -5.8000     0.60550E-002
      0.8000     -5.7000     0.61033E-002
      0.8000     -5.6000     0.61507E-002
      0.8000     -5.5000     0.61973E-002
      0.8000     -5.4000     0.62430E-002
      0.8000     -5.3000     0.62879E-002
      0.8000     -5.2000     0.63319E-002
      0.8000     -5.1000     0.63751E-002
      0.8000     -5.0000     0.64174E-002
      0.8000     -4.9000     0.64588E-002
      0.8000     -4.8000     0.64994E-002
      0.8000     -4.7000     0.65391E-002
      0.8000     -4.6000     0.65780E-002
      0.8000     -4.5000     0.66161E-002
      0.8000     -4.4000     0.66533E-002
      0.8000     -4.3000     0.66896E-002
      0.8000     -4.2000     0.67251E-002
      0.8000     -4.1000     0.67597E-002
      0.8000     -4.0000     0.67935E-002
      0.8000     -3.9000     0.68265E-002
      0.8000     -3.8000     0.68586E-002
      0.8000     -3.7000     0.68899E-002
      0.8000     -3.6000     0.69203E-002
      0.8000     -3.5000     0.69499E-002
      0.8000     -3.4000     0.69786E-002
      0.8000     -3.3000     0.70066E-002
      0.8000     -3.2000     0.70336E-002
      0.8000     -3.1000     0.70598E-002
      0.8000     -3.0000     0.70852E-002
      0.8000     -2.9000     0.71098E-002
      0.8000     -2.8000     0.71335E-002
      0.8000     -2.7000     0.71564E-002
      0.8000     -2.6000     0.71784E-002
      0.8000     -2.5000     0.71996E-002
      0.8000     -2.4000     0.72200E-002
      0.8000     -2.3000     0.72395E-002
      0.8000     -2.2000     0.72582E-002
      0.8000     -2.1000     0.72761E-002
      0.8000     -2.0000     0.72931E-002
      0.8000     -1.9000     0.73093E-002
      0.8000     -1.8000     0.73247E-002
      0.8000     -1.7000     0.73392E-002
      0.8000     -1.6000     0.73529E-002
      0.8000     -1.5000     0.73658E-002
      0.8000     -1.4000     0.73779E-002
      0.8000     -1.3000     0.73891E-002
      0.8000     -1.2000     0.73994E-002
      0.8000     -1.1000     0.74090E-002
      0.8000     -1.0000     0.74177E-002
      0.8000     -0.9000     0.74256E-002
      0.8000     -0.8000     0.74326E-002
      0.8000     -0.7000     0.74389E-002
      0.8000     -0.6000     0.74443E-002
      0.8000     -0.5000     0.74488E-002
      0.8000     -0.4000     0.74526E-002
      0.8000     -0.3000     0.74555E-002
      0.8000     -0.2000     0.74575E-002
      0.8000     -0.1000     0.74588E-002
      0.8000      0.0000     0.74592E-002
      0.8000      0.1000     0.74588E-002
      0.8000      0.2000     0.74575E-002
      0.8000      0.3000     0.74555E-002
      0.8000      0.4000     0.74526E-002
      0.8000      0.5000     0.74488E-002
      0.8000      0.6000     0.74443E-002
      0.8000      0.7000     0.74389E-002
      0.8000      0.8000     0.74326E-002
      0.8000      0.9000     0.74256E-002
      0.8000      1.0000     0.74177E-002
      0.8000      1.1000     0.74090E-002
      0.8000      1.2000     0.73994E-002
      0.8000      1.3000     0.73891E-002
      0.8000      1.4000     0.73779E-002
      0.8000      1.5000     0.73658E-002
      0.8000      1.6000     0.73529E-002
      0.8000      1.7000     0.73392E-002
      0.8000      1.8000     0.73247E-002
      0.8000      1.9000     0.73093E-002
      0.8000      2.0000     0.72931E-002
      0.8000      2.1000     0.72761E-002
      0.8000      2.2000     0.72582E-002
      0.8000      2.3000     0.72395E-002
      0.8000      2.4000     0.72200E-002
      0.8000      2.5000     0.71996E-002
      0.8000      2.6000     0.71784E-002
      0.8000      2.7000     0.71564E-002
      0.8000      2.8000     0.71335E-002
      0.8000      2.9000     0.71098E-002
      0.8000      3.0000     0.70852E-002
      0.8000      3.1000     0.70598E-002
      0.8000      3.2000     0.70336E-002
      0.8000      3.3000     0.70066E-002
      0.8000      3.4000     0.69786E-002
      0.8000      3.5000     0.69499E-002
      0.8000      3.6000     0.69203E-002
      0.8000      3.7000     0.68899E-002
      0.8000      3.8000     0.68586E-002
      0.8000      3.9000     0.68265E-002
      0.8000      4.0000     0.67935E-002
      0.8000      4.1000     0.67597E-002
      0.8000      4.2000     0.67251E-002
      0.8000      4.3000     0.66896E-002
      0.8000      4.4000     0.66533E-002
      0.8000      4.5000     0.66161E-002
      0.8000      4.6000     0.65780E-002
      0.8000      4.7000     0.65391E-002
      0.8000      4.8000     0.64994E-002
      0.8000      4.9000     0.64588E-002
      0.8000      5.0000     0.64174E-002
      0.8000      5.1000     0.63751E-002
      0.8000      5.2000     0.63319E-002
      0.8000      5.3000     0.62879E-002
      0.8000      5.4000     0.62430E-002
      0.8000      5.5000     0.61973E-002
      0.8000      5.6000     0.61507E-002
      0.8000      5.7000     0.61033E-002
      0.8000      5.8000     0.60550E-002
      0.8000      5.9000     0.60058E-002
      0.8000      6.0000     0.59558E-002
      0.8000      6.1000     0.59049E-002
      0.8000      6.2000     0.58531E-002
      0.8000      6.3000     0.58005E-002
      0.8000      6.4000     0.57469E-002
      0.8000      6.5000     0.56926E-002
      0.8000      6.6000     0.56373E-002
      0.8000      6.7000     0.55812E-002
      0.8000      6.8000     0.55242E-002
      0.8000      6.9000     0.54663E-002
      0.8000      7.0000     0.54075E-002
      0.8000      7.1000     0.53479E-002
      0.8000      7.2000     0.52874E-002
      0.8000      7.3000     0.52260E-002
      0.8000      7.4000     0.51637E-002
      0.8000      7.5000     0.51005E-002
      0.8000      7.6000     0.50364E-002
      0.8000      7.7000     0.49714E-002
      0.8000      7.8000     0.49055E-002
      0.8000      7.9000     0.48387E-002
      0.8000      8.0000     0.47710E-002
      0.8000      8.1000     0.47023E-002
      0.8000      8.2000     0.46326E-002
      0.8000      8.3000     0.45620E-002
      0.8000      8.4000     0.44904E-002
      0.8000      8.5000     0.44178E-002
      0.8000      8.6000     0.43441E-002
      0.8000      8.7000     0.42693E-002
      0.8000      8.8000     0.41933E-002
      0.8000      8.9000     0.41161E-002
      0.8000      9.0000     0.40376E-002
      0.8000      9.1000     0.39578E-002
      0.8000      9.2000     0.38765E-002
      0.8000      9.3000     0.37937E-002
      0.8000      9.4000     0.37091E-002
      0.8000      9.5000     0.36228E-002
      0.8000      9.6000     0.35345E-002
      0.8000      9.7000     0.34441E-002
      0.8000      9.8000     0.33515E-002
      0.8000      9.9000     0.32565E-002
      0.8000     10.0000     0.31590E-002
      0.8000     10.1000     0.30587E-002
      0.8000     10.2000     0.29556E-002
      0.8000     10.3000     0.28496E-002
      0.8000     10.4000     0.27406E-002
      0.8000     10.5000     0.26285E-002
      0.8000     10.6000     0.25135E-002
      0.8000     10.7000     0.23955E-002
      0.8000     10.8000     0.22747E-002
      0.8000     10.9000     0.21515E-002
      0.8000     11.0000     0.20262E-002
      0.8000     11.1000     0.18993E-002
      0.8000     11.2000     0.17713E-002
      0.8000     11.3000     0.16430E-002
      0.8000     11.4000     0.15150E-002
      0.8000     11.5000     0.13884E-002
      0.8000     11.6000     0.12638E-002
      0.8000     11.7000     0.11424E-002
      0.8000     11.8000     0.10251E-002
      0.8000     11.9000     0.91264E-003
      0.8000     12.0000     0.80598E-003
      0.8000     12.1000     0.70579E-003
      0.8000     12.2000     0.61269E-003
      0.8000     12.3000     0.52709E-003
      0.8000     12.4000     0.44928E-003
      0.8000     12.5000     0.37935E-003
      0.8000     12.6000     0.31723E-003
      0.8000     12.7000     0.26270E-003
      0.8000     12.8000     0.21540E-003
      0.8000     12.9000     0.17486E-003
      0.8000     13.0000     0.14053E-003
      0.8000     13.1000     0.11180E-003
      0.8000     13.2000     0.88058E-004
      0.8000     13.3000     0.68659E-004
      0.8000     13.4000     0.52999E-004
      0.8000     13.5000     0.40503E-004
      0.8000     13.6000     0.30647E-004
      0.8000     13.7000     0.22962E-004
      0.8000     13.8000     0.17036E-004
      0.8000     13.9000     0.12517E-004
      0.8000     14.0000     0.91092E-005
      0.8000     14.1000     0.65663E-005
      0.8000     14.2000     0.46890E-005
      0.8000     14.3000     0.33173E-005
      0.8000     14.4000     0.23254E-005
      0.8000     14.5000     0.16153E-005
      0.8000     14.6000     0.11120E-005
      0.8000     14.7000     0.75873E-006
      0.8000     14.8000     0.51314E-006
      0.8000     14.9000     0.34404E-006
      0.8000     15.0000     0.22868E-006
      0.8000     15.1000     0.15071E-006
      0.8000     15.2000     0.98491E-007
      0.8000     15.3000     0.63829E-007
      0.8000     15.4000     0.41024E-007
      0.8000     15.5000     0.26152E-007
      0.8000     15.6000     0.16536E-007
      0.8000     15.7000     0.10372E-007
      0.8000     15.8000     0.64544E-008
      0.8000     15.9000     0.39847E-008
      0.8000     16.0000     0.24408E-008
      0.8000     16.1000     0.14835E-008
      0.8000     16.2000     0.89473E-009
      0.8000     16.3000     0.53552E-009
      0.8000     16.4000     0.31810E-009
      0.8000     16.5000     0.18753E-009
      0.8000     16.6000     0.10973E-009
      0.8000     16.7000     0.63732E-010
      0.8000     16.8000     0.36743E-010
      0.8000     16.9000     0.21029E-010
      0.8000     17.0000     0.11948E-010
      0.8000     17.1000     0.67396E-011
      0.8000     17.2000     0.37744E-011
      0.8000     17.3000     0.20987E-011
      0.8000     17.4000     0.11587E-011
      0.8000     17.5000     0.63522E-012
      0.8000     17.6000     0.34580E-012
      0.8000     17.7000     0.18694E-012
      0.8000     17.8000     0.10036E-012
      0.8000     17.9000     0.53506E-013
      0.8000     18.0000     0.28331E-013
      0.8000     18.1000     0.14899E-013
      0.8000     18.2000     0.77822E-014
      0.8000     18.3000     0.40374E-014
      0.8000     18.4000     0.20805E-014
      0.8000     18.5000     0.10650E-014
      0.8000     18.6000     0.54149E-015
      0.8000     18.7000     0.27350E-015
      0.8000     18.8000     0.13723E-015
      0.8000     18.9000     0.68405E-016
      0.8000     19.0000     0.33874E-016
      0.8000     19.1000     0.16665E-016
      0.8000     19.2000     0.81457E-017
      0.8000     19.3000     0.39558E-017
      0.8000     19.4000     0.19086E-017
      0.8000     19.5000     0.91501E-018
      0.8000     19.6000     0.43585E-018
      0.8000     19.7000     0.20629E-018
      0.8000     19.8000     0.97020E-019
      0.8000     19.9000     0.45340E-019
      0.8000     20.0000     0.21055E-019
      0.8000     20.1000     0.97164E-020
      0.8000     20.2000     0.44558E-020
      0.8000     20.3000     0.20306E-020
      0.8000     20.4000     0.91964E-021
      0.8000     20.5000     0.41391E-021
      0.8000     20.6000     0.18514E-021
      0.8000     20.7000     0.82305E-022
      0.8000     20.8000     0.36364E-022
      0.8000     20.9000     0.15968E-022
      0.8000     21.0000     0.69689E-023
      0.8000     21.1000     0.30229E-023
      0.8000     21.2000     0.13033E-023
      0.8000     21.3000     0.55852E-024
      0.8000     21.4000     0.23790E-024
      0.8000     21.5000     0.10072E-024
      0.8000     21.6000     0.42388E-025
      0.8000     21.7000     0.17732E-025
      0.8000     21.8000     0.73733E-026
      0.8000     21.9000     0.30477E-026
      0.8000     22.0000     0.12523E-026
      0.8000     22.1000     0.51149E-027
      0.8000     22.2000     0.20769E-027
      0.8000     22.3000     0.83831E-028
      0.8000     22.4000     0.33638E-028
      0.8000     22.5000     0.13419E-028
      0.8000     22.6000     0.53215E-029
      0.8000     22.7000     0.20980E-029
      0.8000     22.8000     0.82234E-030
      0.8000     22.9000     0.32045E-030
      0.8000     23.0000     0.12415E-030
      0.8000     23.1000     0.47817E-031
      0.8000     23.2000     0.18311E-031
      0.8000     23.3000     0.69717E-032
      0.8000     23.4000     0.26391E-032
      0.8000     23.5000     0.99325E-033
      0.8000     23.6000     0.37168E-033
      0.8000     23.7000     0.13829E-033
      0.8000     23.8000     0.51159E-034
      0.8000     23.9000     0.18818E-034
      0.8000     24.0000     0.68825E-035
      0.8000     24.1000     0.25029E-035
      0.8000     24.2000     0.90506E-036
      0.8000     24.3000     0.32542E-036
      0.8000     24.4000     0.11635E-036
      0.8000     24.5000     0.41362E-037
      0.8000     24.6000     0.14622E-037
      0.8000     24.7000     0.51399E-038
      0.8000     24.8000     0.17966E-038
      0.8000     24.9000     0.62439E-039
      0.8000     25.0000     0.21573E-039
      0.8000     25.1000     0.74062E-040
      0.8000     25.2000     0.25224E-040
      0.8000     25.3000     0.84837E-041
      0.8000     25.4000     0.27784E-041
      0.8000     25.5000     0.84769E-042
      0.8000     25.6000     0.00000E+000
 
      0.9000    -25.6000     0.00000E+000
      0.9000    -25.5000     0.39703E-042
      0.9000    -25.4000     0.21054E-041
      0.9000    -25.3000     0.73267E-041
      0.9000    -25.2000     0.22709E-040
      0.9000    -25.1000     0.67609E-040
      0.9000    -25.0000     0.19787E-039
      0.9000    -24.9000     0.57364E-039
      0.9000    -24.8000     0.16515E-038
      0.9000    -24.7000     0.47258E-038
      0.9000    -24.6000     0.13445E-037
      0.9000    -24.5000     0.38035E-037
      0.9000    -24.4000     0.10699E-036
      0.9000    -24.3000     0.29926E-036
      0.9000    -24.2000     0.83233E-036
      0.9000    -24.1000     0.23018E-035
      0.9000    -24.0000     0.63297E-035
      0.9000    -23.9000     0.17307E-034
      0.9000    -23.8000     0.47053E-034
      0.9000    -23.7000     0.12719E-033
      0.9000    -23.6000     0.34186E-033
      0.9000    -23.5000     0.91359E-033
      0.9000    -23.4000     0.24275E-032
      0.9000    -23.3000     0.64129E-032
      0.9000    -23.2000     0.16844E-031
      0.9000    -23.1000     0.43987E-031
      0.9000    -23.0000     0.11421E-030
      0.9000    -22.9000     0.29480E-030
      0.9000    -22.8000     0.75655E-030
      0.9000    -22.7000     0.19302E-029
      0.9000    -22.6000     0.48961E-029
      0.9000    -22.5000     0.12346E-028
      0.9000    -22.4000     0.30951E-028
      0.9000    -22.3000     0.77137E-028
      0.9000    -22.2000     0.19111E-027
      0.9000    -22.1000     0.47069E-027
      0.9000    -22.0000     0.11524E-026
      0.9000    -21.9000     0.28048E-026
      0.9000    -21.8000     0.67858E-026
      0.9000    -21.7000     0.16320E-025
      0.9000    -21.6000     0.39014E-025
      0.9000    -21.5000     0.92710E-025
      0.9000    -21.4000     0.21898E-024
      0.9000    -21.3000     0.51414E-024
      0.9000    -21.2000     0.11998E-023
      0.9000    -21.1000     0.27830E-023
      0.9000    -21.0000     0.64161E-023
      0.9000    -20.9000     0.14702E-022
      0.9000    -20.8000     0.33483E-022
      0.9000    -20.7000     0.75789E-022
      0.9000    -20.6000     0.17050E-021
      0.9000    -20.5000     0.38119E-021
      0.9000    -20.4000     0.84698E-021
      0.9000    -20.3000     0.18703E-020
      0.9000    -20.2000     0.41043E-020
      0.9000    -20.1000     0.89506E-020
      0.9000    -20.0000     0.19397E-019
      0.9000    -19.9000     0.41773E-019
      0.9000    -19.8000     0.89392E-019
      0.9000    -19.7000     0.19009E-018
      0.9000    -19.6000     0.40165E-018
      0.9000    -19.5000     0.84328E-018
      0.9000    -19.4000     0.17592E-017
      0.9000    -19.3000     0.36463E-017
      0.9000    -19.2000     0.75091E-017
      0.9000    -19.1000     0.15364E-016
      0.9000    -19.0000     0.31233E-016
      0.9000    -18.9000     0.63078E-016
      0.9000    -18.8000     0.12656E-015
      0.9000    -18.7000     0.25226E-015
      0.9000    -18.6000     0.49948E-015
      0.9000    -18.5000     0.98246E-015
      0.9000    -18.4000     0.19196E-014
      0.9000    -18.3000     0.37255E-014
      0.9000    -18.2000     0.71820E-014
      0.9000    -18.1000     0.13752E-013
      0.9000    -18.0000     0.26153E-013
      0.9000    -17.9000     0.49400E-013
      0.9000    -17.8000     0.92670E-013
      0.9000    -17.7000     0.17265E-012
      0.9000    -17.6000     0.31942E-012
      0.9000    -17.5000     0.58685E-012
      0.9000    -17.4000     0.10707E-011
      0.9000    -17.3000     0.19396E-011
      0.9000    -17.2000     0.34888E-011
      0.9000    -17.1000     0.62310E-011
      0.9000    -17.0000     0.11049E-010
      0.9000    -16.9000     0.19450E-010
      0.9000    -16.8000     0.33992E-010
      0.9000    -16.7000     0.58974E-010
      0.9000    -16.6000     0.10156E-009
      0.9000    -16.5000     0.17361E-009
      0.9000    -16.4000     0.29457E-009
      0.9000    -16.3000     0.49605E-009
      0.9000    -16.2000     0.82904E-009
      0.9000    -16.1000     0.13750E-008
      0.9000    -16.0000     0.22630E-008
      0.9000    -15.9000     0.36956E-008
      0.9000    -15.8000     0.59882E-008
      0.9000    -15.7000     0.96268E-008
      0.9000    -15.6000     0.15354E-007
      0.9000    -15.5000     0.24291E-007
      0.9000    -15.4000     0.38121E-007
      0.9000    -15.3000     0.59339E-007
      0.9000    -15.2000     0.91605E-007
      0.9000    -15.1000     0.14024E-006
      0.9000    -15.0000     0.21291E-006
      0.9000    -14.9000     0.32048E-006
      0.9000    -14.8000     0.47827E-006
      0.9000    -14.7000     0.70759E-006
      0.9000    -14.6000     0.10377E-005
      0.9000    -14.5000     0.15084E-005
      0.9000    -14.4000     0.21730E-005
      0.9000    -14.3000     0.31023E-005
      0.9000    -14.2000     0.43884E-005
      0.9000    -14.1000     0.61505E-005
      0.9000    -14.0000     0.85397E-005
      0.9000    -13.9000     0.11745E-004
      0.9000    -13.8000     0.16001E-004
      0.9000    -13.7000     0.21588E-004
      0.9000    -13.6000     0.28845E-004
      0.9000    -13.5000     0.38164E-004
      0.9000    -13.4000     0.49997E-004
      0.9000    -13.3000     0.64850E-004
      0.9000    -13.2000     0.83279E-004
      0.9000    -13.1000     0.10588E-003
      0.9000    -13.0000     0.13326E-003
      0.9000    -12.9000     0.16606E-003
      0.9000    -12.8000     0.20486E-003
      0.9000    -12.7000     0.25024E-003
      0.9000    -12.6000     0.30266E-003
      0.9000    -12.5000     0.36251E-003
      0.9000    -12.4000     0.43004E-003
      0.9000    -12.3000     0.50537E-003
      0.9000    -12.2000     0.58842E-003
      0.9000    -12.1000     0.67899E-003
      0.9000    -12.0000     0.77669E-003
      0.9000    -11.9000     0.88097E-003
      0.9000    -11.8000     0.99116E-003
      0.9000    -11.7000     0.11065E-002
      0.9000    -11.6000     0.12260E-002
      0.9000    -11.5000     0.13490E-002
      0.9000    -11.4000     0.14743E-002
      0.9000    -11.3000     0.16012E-002
      0.9000    -11.2000     0.17288E-002
      0.9000    -11.1000     0.18563E-002
      0.9000    -11.0000     0.19829E-002
      0.9000    -10.9000     0.21082E-002
      0.9000    -10.8000     0.22316E-002
      0.9000    -10.7000     0.23526E-002
      0.9000    -10.6000     0.24711E-002
      0.9000    -10.5000     0.25867E-002
      0.9000    -10.4000     0.26995E-002
      0.9000    -10.3000     0.28092E-002
      0.9000    -10.2000     0.29160E-002
      0.9000    -10.1000     0.30199E-002
      0.9000    -10.0000     0.31209E-002
      0.9000     -9.9000     0.32192E-002
      0.9000     -9.8000     0.33150E-002
      0.9000     -9.7000     0.34083E-002
      0.9000     -9.6000     0.34993E-002
      0.9000     -9.5000     0.35882E-002
      0.9000     -9.4000     0.36751E-002
      0.9000     -9.3000     0.37602E-002
      0.9000     -9.2000     0.38435E-002
      0.9000     -9.1000     0.39253E-002
      0.9000     -9.0000     0.40055E-002
      0.9000     -8.9000     0.40843E-002
      0.9000     -8.8000     0.41618E-002
      0.9000     -8.7000     0.42380E-002
      0.9000     -8.6000     0.43131E-002
      0.9000     -8.5000     0.43870E-002
      0.9000     -8.4000     0.44598E-002
      0.9000     -8.3000     0.45315E-002
      0.9000     -8.2000     0.46023E-002
      0.9000     -8.1000     0.46720E-002
      0.9000     -8.0000     0.47408E-002
      0.9000     -7.9000     0.48086E-002
      0.9000     -7.8000     0.48755E-002
      0.9000     -7.7000     0.49414E-002
      0.9000     -7.6000     0.50064E-002
      0.9000     -7.5000     0.50706E-002
      0.9000     -7.4000     0.51338E-002
      0.9000     -7.3000     0.51961E-002
      0.9000     -7.2000     0.52576E-002
      0.9000     -7.1000     0.53181E-002
      0.9000     -7.0000     0.53778E-002
      0.9000     -6.9000     0.54365E-002
      0.9000     -6.8000     0.54944E-002
      0.9000     -6.7000     0.55514E-002
      0.9000     -6.6000     0.56076E-002
      0.9000     -6.5000     0.56628E-002
      0.9000     -6.4000     0.57172E-002
      0.9000     -6.3000     0.57708E-002
      0.9000     -6.2000     0.58234E-002
      0.9000     -6.1000     0.58752E-002
      0.9000     -6.0000     0.59261E-002
      0.9000     -5.9000     0.59762E-002
      0.9000     -5.8000     0.60253E-002
      0.9000     -5.7000     0.60737E-002
      0.9000     -5.6000     0.61211E-002
      0.9000     -5.5000     0.61677E-002
      0.9000     -5.4000     0.62134E-002
      0.9000     -5.3000     0.62583E-002
      0.9000     -5.2000     0.63023E-002
      0.9000     -5.1000     0.63455E-002
      0.9000     -5.0000     0.63878E-002
      0.9000     -4.9000     0.64293E-002
      0.9000     -4.8000     0.64699E-002
      0.9000     -4.7000     0.65096E-002
      0.9000     -4.6000     0.65485E-002
      0.9000     -4.5000     0.65866E-002
      0.9000     -4.4000     0.66238E-002
      0.9000     -4.3000     0.66601E-002
      0.9000     -4.2000     0.66956E-002
      0.9000     -4.1000     0.67303E-002
      0.9000     -4.0000     0.67641E-002
      0.9000     -3.9000     0.67971E-002
      0.9000     -3.8000     0.68292E-002
      0.9000     -3.7000     0.68605E-002
      0.9000     -3.6000     0.68909E-002
      0.9000     -3.5000     0.69205E-002
      0.9000     -3.4000     0.69492E-002
      0.9000     -3.3000     0.69772E-002
      0.9000     -3.2000     0.70042E-002
      0.9000     -3.1000     0.70305E-002
      0.9000     -3.0000     0.70559E-002
      0.9000     -2.9000     0.70804E-002
      0.9000     -2.8000     0.71041E-002
      0.9000     -2.7000     0.71270E-002
      0.9000     -2.6000     0.71491E-002
      0.9000     -2.5000     0.71703E-002
      0.9000     -2.4000     0.71907E-002
      0.9000     -2.3000     0.72102E-002
      0.9000     -2.2000     0.72289E-002
      0.9000     -2.1000     0.72468E-002
      0.9000     -2.0000     0.72638E-002
      0.9000     -1.9000     0.72800E-002
      0.9000     -1.8000     0.72954E-002
      0.9000     -1.7000     0.73099E-002
      0.9000     -1.6000     0.73236E-002
      0.9000     -1.5000     0.73365E-002
      0.9000     -1.4000     0.73486E-002
      0.9000     -1.3000     0.73598E-002
      0.9000     -1.2000     0.73702E-002
      0.9000     -1.1000     0.73797E-002
      0.9000     -1.0000     0.73884E-002
      0.9000     -0.9000     0.73963E-002
      0.9000     -0.8000     0.74034E-002
      0.9000     -0.7000     0.74096E-002
      0.9000     -0.6000     0.74150E-002
      0.9000     -0.5000     0.74196E-002
      0.9000     -0.4000     0.74233E-002
      0.9000     -0.3000     0.74262E-002
      0.9000     -0.2000     0.74283E-002
      0.9000     -0.1000     0.74295E-002
      0.9000      0.0000     0.74299E-002
      0.9000      0.1000     0.74295E-002
      0.9000      0.2000     0.74283E-002
      0.9000      0.3000     0.74262E-002
      0.9000      0.4000     0.74233E-002
      0.9000      0.5000     0.74196E-002
      0.9000      0.6000     0.74150E-002
      0.9000      0.7000     0.74096E-002
      0.9000      0.8000     0.74034E-002
      0.9000      0.9000     0.73963E-002
      0.9000      1.0000     0.73884E-002
      0.9000      1.1000     0.73797E-002
      0.9000      1.2000     0.73702E-002
      0.9000      1.3000     0.73598E-002
      0.9000      1.4000     0.73486E-002
      0.9000      1.5000     0.73365E-002
      0.9000      1.6000     0.73236E-002
      0.9000      1.7000     0.73099E-002
      0.9000      1.8000     0.72954E-002
      0.9000      1.9000     0.72800E-002
      0.9000      2.0000     0.72638E-002
      0.9000      2.1000     0.72468E-002
      0.9000      2.2000     0.72289E-002
      0.9000      2.3000     0.72102E-002
      0.9000      2.4000     0.71907E-002
      0.9000      2.5000     0.71703E-002
      0.9000      2.6000     0.71491E-002
      0.9000      2.7000     0.71270E-002
      0.9000      2.8000     0.71041E-002
      0.9000      2.9000     0.70804E-002
      0.9000      3.0000     0.70559E-002
      0.9000      3.1000     0.70305E-002
      0.9000      3.2000     0.70042E-002
      0.9000      3.3000     0.69772E-002
      0.9000      3.4000     0.69492E-002
      0.9000      3.5000     0.69205E-002
      0.9000      3.6000     0.68909E-002
      0.9000      3.7000     0.68605E-002
      0.9000      3.8000     0.68292E-002
      0.9000      3.9000     0.67971E-002
      0.9000      4.0000     0.67641E-002
      0.9000      4.1000     0.67303E-002
      0.9000      4.2000     0.66956E-002
      0.9000      4.3000     0.66601E-002
      0.9000      4.4000     0.66238E-002
      0.9000      4.5000     0.65866E-002
      0.9000      4.6000     0.65485E-002
      0.9000      4.7000     0.65096E-002
      0.9000      4.8000     0.64699E-002
      0.9000      4.9000     0.64293E-002
      0.9000      5.0000     0.63878E-002
      0.9000      5.1000     0.63455E-002
      0.9000      5.2000     0.63023E-002
      0.9000      5.3000     0.62583E-002
      0.9000      5.4000     0.62134E-002
      0.9000      5.5000     0.61677E-002
      0.9000      5.6000     0.61211E-002
      0.9000      5.7000     0.60737E-002
      0.9000      5.8000     0.60253E-002
      0.9000      5.9000     0.59762E-002
      0.9000      6.0000     0.59261E-002
      0.9000      6.1000     0.58752E-002
      0.9000      6.2000     0.58234E-002
      0.9000      6.3000     0.57708E-002
      0.9000      6.4000     0.57172E-002
      0.9000      6.5000     0.56628E-002
      0.9000      6.6000     0.56076E-002
      0.9000      6.7000     0.55514E-002
      0.9000      6.8000     0.54944E-002
      0.9000      6.9000     0.54365E-002
      0.9000      7.0000     0.53778E-002
      0.9000      7.1000     0.53181E-002
      0.9000      7.2000     0.52576E-002
      0.9000      7.3000     0.51961E-002
      0.9000      7.4000     0.51338E-002
      0.9000      7.5000     0.50706E-002
      0.9000      7.6000     0.50064E-002
      0.9000      7.7000     0.49414E-002
      0.9000      7.8000     0.48755E-002
      0.9000      7.9000     0.48086E-002
      0.9000      8.0000     0.47408E-002
      0.9000      8.1000     0.46720E-002
      0.9000      8.2000     0.46023E-002
      0.9000      8.3000     0.45315E-002
      0.9000      8.4000     0.44598E-002
      0.9000      8.5000     0.43870E-002
      0.9000      8.6000     0.43131E-002
      0.9000      8.7000     0.42380E-002
      0.9000      8.8000     0.41618E-002
      0.9000      8.9000     0.40843E-002
      0.9000      9.0000     0.40055E-002
      0.9000      9.1000     0.39253E-002
      0.9000      9.2000     0.38435E-002
      0.9000      9.3000     0.37602E-002
      0.9000      9.4000     0.36751E-002
      0.9000      9.5000     0.35882E-002
      0.9000      9.6000     0.34993E-002
      0.9000      9.7000     0.34083E-002
      0.9000      9.8000     0.33150E-002
      0.9000      9.9000     0.32192E-002
      0.9000     10.0000     0.31209E-002
      0.9000     10.1000     0.30199E-002
      0.9000     10.2000     0.29160E-002
      0.9000     10.3000     0.28092E-002
      0.9000     10.4000     0.26995E-002
      0.9000     10.5000     0.25867E-002
      0.9000     10.6000     0.24711E-002
      0.9000     10.7000     0.23526E-002
      0.9000     10.8000     0.22316E-002
      0.9000     10.9000     0.21082E-002
      0.9000     11.0000     0.19829E-002
      0.9000     11.1000     0.18563E-002
      0.9000     11.2000     0.17288E-002
      0.9000     11.3000     0.16012E-002
      0.9000     11.4000     0.14743E-002
      0.9000     11.5000     0.13490E-002
      0.9000     11.6000     0.12260E-002
      0.9000     11.7000     0.11065E-002
      0.9000     11.8000     0.99116E-003
      0.9000     11.9000     0.88097E-003
      0.9000     12.0000     0.77669E-003
      0.9000     12.1000     0.67899E-003
      0.9000     12.2000     0.58842E-003
      0.9000     12.3000     0.50537E-003
      0.9000     12.4000     0.43004E-003
      0.9000     12.5000     0.36251E-003
      0.9000     12.6000     0.30266E-003
      0.9000     12.7000     0.25024E-003
      0.9000     12.8000     0.20486E-003
      0.9000     12.9000     0.16606E-003
      0.9000     13.0000     0.13326E-003
      0.9000     13.1000     0.10588E-003
      0.9000     13.2000     0.83279E-004
      0.9000     13.3000     0.64850E-004
      0.9000     13.4000     0.49997E-004
      0.9000     13.5000     0.38164E-004
      0.9000     13.6000     0.28845E-004
      0.9000     13.7000     0.21588E-004
      0.9000     13.8000     0.16001E-004
      0.9000     13.9000     0.11745E-004
      0.9000     14.0000     0.85397E-005
      0.9000     14.1000     0.61505E-005
      0.9000     14.2000     0.43884E-005
      0.9000     14.3000     0.31023E-005
      0.9000     14.4000     0.21730E-005
      0.9000     14.5000     0.15084E-005
      0.9000     14.6000     0.10377E-005
      0.9000     14.7000     0.70759E-006
      0.9000     14.8000     0.47827E-006
      0.9000     14.9000     0.32048E-006
      0.9000     15.0000     0.21291E-006
      0.9000     15.1000     0.14024E-006
      0.9000     15.2000     0.91605E-007
      0.9000     15.3000     0.59339E-007
      0.9000     15.4000     0.38121E-007
      0.9000     15.5000     0.24291E-007
      0.9000     15.6000     0.15354E-007
      0.9000     15.7000     0.96268E-008
      0.9000     15.8000     0.59882E-008
      0.9000     15.9000     0.36956E-008
      0.9000     16.0000     0.22630E-008
      0.9000     16.1000     0.13750E-008
      0.9000     16.2000     0.82904E-009
      0.9000     16.3000     0.49605E-009
      0.9000     16.4000     0.29457E-009
      0.9000     16.5000     0.17361E-009
      0.9000     16.6000     0.10156E-009
      0.9000     16.7000     0.58974E-010
      0.9000     16.8000     0.33992E-010
      0.9000     16.9000     0.19450E-010
      0.9000     17.0000     0.11049E-010
      0.9000     17.1000     0.62310E-011
      0.9000     17.2000     0.34888E-011
      0.9000     17.3000     0.19396E-011
      0.9000     17.4000     0.10707E-011
      0.9000     17.5000     0.58685E-012
      0.9000     17.6000     0.31942E-012
      0.9000     17.7000     0.17265E-012
      0.9000     17.8000     0.92670E-013
      0.9000     17.9000     0.49400E-013
      0.9000     18.0000     0.26153E-013
      0.9000     18.1000     0.13752E-013
      0.9000     18.2000     0.71820E-014
      0.9000     18.3000     0.37255E-014
      0.9000     18.4000     0.19196E-014
      0.9000     18.5000     0.98246E-015
      0.9000     18.6000     0.49948E-015
      0.9000     18.7000     0.25226E-015
      0.9000     18.8000     0.12656E-015
      0.9000     18.9000     0.63078E-016
      0.9000     19.0000     0.31233E-016
      0.9000     19.1000     0.15364E-016
      0.9000     19.2000     0.75091E-017
      0.9000     19.3000     0.36463E-017
      0.9000     19.4000     0.17592E-017
      0.9000     19.5000     0.84328E-018
      0.9000     19.6000     0.40165E-018
      0.9000     19.7000     0.19009E-018
      0.9000     19.8000     0.89392E-019
      0.9000     19.9000     0.41773E-019
      0.9000     20.0000     0.19397E-019
      0.9000     20.1000     0.89506E-020
      0.9000     20.2000     0.41043E-020
      0.9000     20.3000     0.18703E-020
      0.9000     20.4000     0.84698E-021
      0.9000     20.5000     0.38119E-021
      0.9000     20.6000     0.17050E-021
      0.9000     20.7000     0.75789E-022
      0.9000     20.8000     0.33483E-022
      0.9000     20.9000     0.14702E-022
      0.9000     21.0000     0.64161E-023
      0.9000     21.1000     0.27830E-023
      0.9000     21.2000     0.11998E-023
      0.9000     21.3000     0.51414E-024
      0.9000     21.4000     0.21898E-024
      0.9000     21.5000     0.92710E-025
      0.9000     21.6000     0.39014E-025
      0.9000     21.7000     0.16320E-025
      0.9000     21.8000     0.67858E-026
      0.9000     21.9000     0.28048E-026
      0.9000     22.0000     0.11524E-026
      0.9000     22.1000     0.47069E-027
      0.9000     22.2000     0.19111E-027
      0.9000     22.3000     0.77137E-028
      0.9000     22.4000     0.30951E-028
      0.9000     22.5000     0.12346E-028
      0.9000     22.6000     0.48961E-029
      0.9000     22.7000     0.19302E-029
      0.9000     22.8000     0.75655E-030
      0.9000     22.9000     0.29480E-030
      0.9000     23.0000     0.11421E-030
      0.9000     23.1000     0.43987E-031
      0.9000     23.2000     0.16844E-031
      0.9000     23.3000     0.64129E-032
      0.9000     23.4000     0.24275E-032
      0.9000     23.5000     0.91359E-033
      0.9000     23.6000     0.34186E-033
      0.9000     23.7000     0.12719E-033
      0.9000     23.8000     0.47053E-034
      0.9000     23.9000     0.17307E-034
      0.9000     24.0000     0.63297E-035
      0.9000     24.1000     0.23018E-035
      0.9000     24.2000     0.83233E-036
      0.9000     24.3000     0.29926E-036
      0.9000     24.4000     0.10699E-036
      0.9000     24.5000     0.38036E-037
      0.9000     24.6000     0.13446E-037
      0.9000     24.7000     0.47263E-038
      0.9000     24.8000     0.16520E-038
      0.9000     24.9000     0.57413E-039
      0.9000     25.0000     0.19836E-039
      0.9000     25.1000     0.68098E-040
      0.9000     25.2000     0.23193E-040
      0.9000     25.3000     0.78002E-041
      0.9000     25.4000     0.25545E-041
      0.9000     25.5000     0.77938E-042
      0.9000     25.6000     0.00000E+000
 
      1.0000    -25.6000     0.00000E+000
      1.0000    -25.5000     0.36145E-042
      1.0000    -25.4000     0.19167E-041
      1.0000    -25.3000     0.66702E-041
      1.0000    -25.2000     0.20675E-040
      1.0000    -25.1000     0.61554E-040
      1.0000    -25.0000     0.18015E-039
      1.0000    -24.9000     0.52228E-039
      1.0000    -24.8000     0.15037E-038
      1.0000    -24.7000     0.43029E-038
      1.0000    -24.6000     0.12242E-037
      1.0000    -24.5000     0.34633E-037
      1.0000    -24.4000     0.97424E-037
      1.0000    -24.3000     0.27251E-036
      1.0000    -24.2000     0.75794E-036
      1.0000    -24.1000     0.20962E-035
      1.0000    -24.0000     0.57643E-035
      1.0000    -23.9000     0.15761E-034
      1.0000    -23.8000     0.42852E-034
      1.0000    -23.7000     0.11584E-033
      1.0000    -23.6000     0.31136E-033
      1.0000    -23.5000     0.83210E-033
      1.0000    -23.4000     0.22110E-032
      1.0000    -23.3000     0.58412E-032
      1.0000    -23.2000     0.15343E-031
      1.0000    -23.1000     0.40069E-031
      1.0000    -23.0000     0.10404E-030
      1.0000    -22.9000     0.26856E-030
      1.0000    -22.8000     0.68922E-030
      1.0000    -22.7000     0.17585E-029
      1.0000    -22.6000     0.44607E-029
      1.0000    -22.5000     0.11249E-028
      1.0000    -22.4000     0.28201E-028
      1.0000    -22.3000     0.70286E-028
      1.0000    -22.2000     0.17414E-027
      1.0000    -22.1000     0.42892E-027
      1.0000    -22.0000     0.10502E-026
      1.0000    -21.9000     0.25561E-026
      1.0000    -21.8000     0.61845E-026
      1.0000    -21.7000     0.14874E-025
      1.0000    -21.6000     0.35561E-025
      1.0000    -21.5000     0.84507E-025
      1.0000    -21.4000     0.19962E-024
      1.0000    -21.3000     0.46869E-024
      1.0000    -21.2000     0.10938E-023
      1.0000    -21.1000     0.25373E-023
      1.0000    -21.0000     0.58500E-023
      1.0000    -20.9000     0.13406E-022
      1.0000    -20.8000     0.30533E-022
      1.0000    -20.7000     0.69115E-022
      1.0000    -20.6000     0.15549E-021
      1.0000    -20.5000     0.34767E-021
      1.0000    -20.4000     0.77256E-021
      1.0000    -20.3000     0.17061E-020
      1.0000    -20.2000     0.37442E-020
      1.0000    -20.1000     0.81659E-020
      1.0000    -20.0000     0.17698E-019
      1.0000    -19.9000     0.38116E-019
      1.0000    -19.8000     0.81575E-019
      1.0000    -19.7000     0.17348E-018
      1.0000    -19.6000     0.36659E-018
      1.0000    -19.5000     0.76974E-018
      1.0000    -19.4000     0.16059E-017
      1.0000    -19.3000     0.33290E-017
      1.0000    -19.2000     0.68563E-017
      1.0000    -19.1000     0.14030E-016
      1.0000    -19.0000     0.28524E-016
      1.0000    -18.9000     0.57613E-016
      1.0000    -18.8000     0.11561E-015
      1.0000    -18.7000     0.23046E-015
      1.0000    -18.6000     0.45637E-015
      1.0000    -18.5000     0.89778E-015
      1.0000    -18.4000     0.17544E-014
      1.0000    -18.3000     0.34054E-014
      1.0000    -18.2000     0.65658E-014
      1.0000    -18.1000     0.12574E-013
      1.0000    -18.0000     0.23917E-013
      1.0000    -17.9000     0.45182E-013
      1.0000    -17.8000     0.84772E-013
      1.0000    -17.7000     0.15796E-012
      1.0000    -17.6000     0.29230E-012
      1.0000    -17.5000     0.53712E-012
      1.0000    -17.4000     0.98012E-012
      1.0000    -17.3000     0.17759E-011
      1.0000    -17.2000     0.31952E-011
      1.0000    -17.1000     0.57077E-011
      1.0000    -17.0000     0.10123E-010
      1.0000    -16.9000     0.17825E-010
      1.0000    -16.8000     0.31160E-010
      1.0000    -16.7000     0.54074E-010
      1.0000    -16.6000     0.93150E-010
      1.0000    -16.5000     0.15928E-009
      1.0000    -16.4000     0.27033E-009
      1.0000    -16.3000     0.45537E-009
      1.0000    -16.2000     0.76128E-009
      1.0000    -16.1000     0.12630E-008
      1.0000    -16.0000     0.20795E-008
      1.0000    -15.9000     0.33972E-008
      1.0000    -15.8000     0.55068E-008
      1.0000    -15.7000     0.88565E-008
      1.0000    -15.6000     0.14131E-007
      1.0000    -15.5000     0.22367E-007
      1.0000    -15.4000     0.35118E-007
      1.0000    -15.3000     0.54690E-007
      1.0000    -15.2000     0.84472E-007
      1.0000    -15.1000     0.12939E-006
      1.0000    -15.0000     0.19655E-006
      1.0000    -14.9000     0.29603E-006
      1.0000    -14.8000     0.44207E-006
      1.0000    -14.7000     0.65446E-006
      1.0000    -14.6000     0.96047E-006
      1.0000    -14.5000     0.13972E-005
      1.0000    -14.4000     0.20143E-005
      1.0000    -14.3000     0.28780E-005
      1.0000    -14.2000     0.40747E-005
      1.0000    -14.1000     0.57161E-005
      1.0000    -14.0000     0.79442E-005
      1.0000    -13.9000     0.10937E-004
      1.0000    -13.8000     0.14916E-004
      1.0000    -13.7000     0.20147E-004
      1.0000    -13.6000     0.26951E-004
      1.0000    -13.5000     0.35702E-004
      1.0000    -13.4000     0.46832E-004
      1.0000    -13.3000     0.60828E-004
      1.0000    -13.2000     0.78224E-004
      1.0000    -13.1000     0.99598E-004
      1.0000    -13.0000     0.12555E-003
      1.0000    -12.9000     0.15670E-003
      1.0000    -12.8000     0.19364E-003
      1.0000    -12.7000     0.23692E-003
      1.0000    -12.6000     0.28706E-003
      1.0000    -12.5000     0.34444E-003
      1.0000    -12.4000     0.40935E-003
      1.0000    -12.3000     0.48194E-003
      1.0000    -12.2000     0.56219E-003
      1.0000    -12.1000     0.64995E-003
      1.0000    -12.0000     0.74487E-003
      1.0000    -11.9000     0.84647E-003
      1.0000    -11.8000     0.95412E-003
      1.0000    -11.7000     0.10671E-002
      1.0000    -11.6000     0.11846E-002
      1.0000    -11.5000     0.13056E-002
      1.0000    -11.4000     0.14295E-002
      1.0000    -11.3000     0.15551E-002
      1.0000    -11.2000     0.16817E-002
      1.0000    -11.1000     0.18085E-002
      1.0000    -11.0000     0.19348E-002
      1.0000    -10.9000     0.20599E-002
      1.0000    -10.8000     0.21833E-002
      1.0000    -10.7000     0.23047E-002
      1.0000    -10.6000     0.24236E-002
      1.0000    -10.5000     0.25398E-002
      1.0000    -10.4000     0.26533E-002
      1.0000    -10.3000     0.27638E-002
      1.0000    -10.2000     0.28714E-002
      1.0000    -10.1000     0.29761E-002
      1.0000    -10.0000     0.30780E-002
      1.0000     -9.9000     0.31772E-002
      1.0000     -9.8000     0.32738E-002
      1.0000     -9.7000     0.33679E-002
      1.0000     -9.6000     0.34597E-002
      1.0000     -9.5000     0.35493E-002
      1.0000     -9.4000     0.36368E-002
      1.0000     -9.3000     0.37225E-002
      1.0000     -9.2000     0.38064E-002
      1.0000     -9.1000     0.38886E-002
      1.0000     -9.0000     0.39693E-002
      1.0000     -8.9000     0.40485E-002
      1.0000     -8.8000     0.41263E-002
      1.0000     -8.7000     0.42029E-002
      1.0000     -8.6000     0.42782E-002
      1.0000     -8.5000     0.43524E-002
      1.0000     -8.4000     0.44254E-002
      1.0000     -8.3000     0.44973E-002
      1.0000     -8.2000     0.45682E-002
      1.0000     -8.1000     0.46381E-002
      1.0000     -8.0000     0.47070E-002
      1.0000     -7.9000     0.47749E-002
      1.0000     -7.8000     0.48418E-002
      1.0000     -7.7000     0.49079E-002
      1.0000     -7.6000     0.49729E-002
      1.0000     -7.5000     0.50371E-002
      1.0000     -7.4000     0.51004E-002
      1.0000     -7.3000     0.51627E-002
      1.0000     -7.2000     0.52242E-002
      1.0000     -7.1000     0.52848E-002
      1.0000     -7.0000     0.53445E-002
      1.0000     -6.9000     0.54033E-002
      1.0000     -6.8000     0.54612E-002
      1.0000     -6.7000     0.55182E-002
      1.0000     -6.6000     0.55744E-002
      1.0000     -6.5000     0.56296E-002
      1.0000     -6.4000     0.56840E-002
      1.0000     -6.3000     0.57376E-002
      1.0000     -6.2000     0.57902E-002
      1.0000     -6.1000     0.58420E-002
      1.0000     -6.0000     0.58930E-002
      1.0000     -5.9000     0.59430E-002
      1.0000     -5.8000     0.59922E-002
      1.0000     -5.7000     0.60405E-002
      1.0000     -5.6000     0.60880E-002
      1.0000     -5.5000     0.61346E-002
      1.0000     -5.4000     0.61804E-002
      1.0000     -5.3000     0.62253E-002
      1.0000     -5.2000     0.62693E-002
      1.0000     -5.1000     0.63125E-002
      1.0000     -5.0000     0.63548E-002
      1.0000     -4.9000     0.63962E-002
      1.0000     -4.8000     0.64369E-002
      1.0000     -4.7000     0.64766E-002
      1.0000     -4.6000     0.65155E-002
      1.0000     -4.5000     0.65536E-002
      1.0000     -4.4000     0.65908E-002
      1.0000     -4.3000     0.66272E-002
      1.0000     -4.2000     0.66627E-002
      1.0000     -4.1000     0.66973E-002
      1.0000     -4.0000     0.67312E-002
      1.0000     -3.9000     0.67641E-002
      1.0000     -3.8000     0.67963E-002
      1.0000     -3.7000     0.68276E-002
      1.0000     -3.6000     0.68580E-002
      1.0000     -3.5000     0.68876E-002
      1.0000     -3.4000     0.69164E-002
      1.0000     -3.3000     0.69443E-002
      1.0000     -3.2000     0.69714E-002
      1.0000     -3.1000     0.69976E-002
      1.0000     -3.0000     0.70230E-002
      1.0000     -2.9000     0.70476E-002
      1.0000     -2.8000     0.70713E-002
      1.0000     -2.7000     0.70942E-002
      1.0000     -2.6000     0.71163E-002
      1.0000     -2.5000     0.71375E-002
      1.0000     -2.4000     0.71579E-002
      1.0000     -2.3000     0.71774E-002
      1.0000     -2.2000     0.71961E-002
      1.0000     -2.1000     0.72140E-002
      1.0000     -2.0000     0.72311E-002
      1.0000     -1.9000     0.72473E-002
      1.0000     -1.8000     0.72626E-002
      1.0000     -1.7000     0.72772E-002
      1.0000     -1.6000     0.72909E-002
      1.0000     -1.5000     0.73038E-002
      1.0000     -1.4000     0.73158E-002
      1.0000     -1.3000     0.73270E-002
      1.0000     -1.2000     0.73374E-002
      1.0000     -1.1000     0.73470E-002
      1.0000     -1.0000     0.73557E-002
      1.0000     -0.9000     0.73636E-002
      1.0000     -0.8000     0.73706E-002
      1.0000     -0.7000     0.73769E-002
      1.0000     -0.6000     0.73823E-002
      1.0000     -0.5000     0.73868E-002
      1.0000     -0.4000     0.73906E-002
      1.0000     -0.3000     0.73935E-002
      1.0000     -0.2000     0.73956E-002
      1.0000     -0.1000     0.73968E-002
      1.0000      0.0000     0.73972E-002
      1.0000      0.1000     0.73968E-002
      1.0000      0.2000     0.73956E-002
      1.0000      0.3000     0.73935E-002
      1.0000      0.4000     0.73906E-002
      1.0000      0.5000     0.73868E-002
      1.0000      0.6000     0.73823E-002
      1.0000      0.7000     0.73769E-002
      1.0000      0.8000     0.73706E-002
      1.0000      0.9000     0.73636E-002
      1.0000      1.0000     0.73557E-002
      1.0000      1.1000     0.73470E-002
      1.0000      1.2000     0.73374E-002
      1.0000      1.3000     0.73270E-002
      1.0000      1.4000     0.73158E-002
      1.0000      1.5000     0.73038E-002
      1.0000      1.6000     0.72909E-002
      1.0000      1.7000     0.72772E-002
      1.0000      1.8000     0.72626E-002
      1.0000      1.9000     0.72473E-002
      1.0000      2.0000     0.72311E-002
      1.0000      2.1000     0.72140E-002
      1.0000      2.2000     0.71961E-002
      1.0000      2.3000     0.71774E-002
      1.0000      2.4000     0.71579E-002
      1.0000      2.5000     0.71375E-002
      1.0000      2.6000     0.71163E-002
      1.0000      2.7000     0.70942E-002
      1.0000      2.8000     0.70713E-002
      1.0000      2.9000     0.70476E-002
      1.0000      3.0000     0.70230E-002
      1.0000      3.1000     0.69976E-002
      1.0000      3.2000     0.69714E-002
      1.0000      3.3000     0.69443E-002
      1.0000      3.4000     0.69164E-002
      1.0000      3.5000     0.68876E-002
      1.0000      3.6000     0.68580E-002
      1.0000      3.7000     0.68276E-002
      1.0000      3.8000     0.67963E-002
      1.0000      3.9000     0.67641E-002
      1.0000      4.0000     0.67312E-002
      1.0000      4.1000     0.66973E-002
      1.0000      4.2000     0.66627E-002
      1.0000      4.3000     0.66272E-002
      1.0000      4.4000     0.65908E-002
      1.0000      4.5000     0.65536E-002
      1.0000      4.6000     0.65155E-002
      1.0000      4.7000     0.64766E-002
      1.0000      4.8000     0.64369E-002
      1.0000      4.9000     0.63962E-002
      1.0000      5.0000     0.63548E-002
      1.0000      5.1000     0.63125E-002
      1.0000      5.2000     0.62693E-002
      1.0000      5.3000     0.62253E-002
      1.0000      5.4000     0.61804E-002
      1.0000      5.5000     0.61346E-002
      1.0000      5.6000     0.60880E-002
      1.0000      5.7000     0.60405E-002
      1.0000      5.8000     0.59922E-002
      1.0000      5.9000     0.59430E-002
      1.0000      6.0000     0.58930E-002
      1.0000      6.1000     0.58420E-002
      1.0000      6.2000     0.57902E-002
      1.0000      6.3000     0.57376E-002
      1.0000      6.4000     0.56840E-002
      1.0000      6.5000     0.56296E-002
      1.0000      6.6000     0.55744E-002
      1.0000      6.7000     0.55182E-002
      1.0000      6.8000     0.54612E-002
      1.0000      6.9000     0.54033E-002
      1.0000      7.0000     0.53445E-002
      1.0000      7.1000     0.52848E-002
      1.0000      7.2000     0.52242E-002
      1.0000      7.3000     0.51627E-002
      1.0000      7.4000     0.51004E-002
      1.0000      7.5000     0.50371E-002
      1.0000      7.6000     0.49729E-002
      1.0000      7.7000     0.49079E-002
      1.0000      7.8000     0.48418E-002
      1.0000      7.9000     0.47749E-002
      1.0000      8.0000     0.47070E-002
      1.0000      8.1000     0.46381E-002
      1.0000      8.2000     0.45682E-002
      1.0000      8.3000     0.44973E-002
      1.0000      8.4000     0.44254E-002
      1.0000      8.5000     0.43524E-002
      1.0000      8.6000     0.42782E-002
      1.0000      8.7000     0.42029E-002
      1.0000      8.8000     0.41263E-002
      1.0000      8.9000     0.40485E-002
      1.0000      9.0000     0.39693E-002
      1.0000      9.1000     0.38886E-002
      1.0000      9.2000     0.38064E-002
      1.0000      9.3000     0.37225E-002
      1.0000      9.4000     0.36368E-002
      1.0000      9.5000     0.35493E-002
      1.0000      9.6000     0.34597E-002
      1.0000      9.7000     0.33679E-002
      1.0000      9.8000     0.32738E-002
      1.0000      9.9000     0.31772E-002
      1.0000     10.0000     0.30780E-002
      1.0000     10.1000     0.29761E-002
      1.0000     10.2000     0.28714E-002
      1.0000     10.3000     0.27638E-002
      1.0000     10.4000     0.26533E-002
      1.0000     10.5000     0.25398E-002
      1.0000     10.6000     0.24236E-002
      1.0000     10.7000     0.23047E-002
      1.0000     10.8000     0.21833E-002
      1.0000     10.9000     0.20599E-002
      1.0000     11.0000     0.19348E-002
      1.0000     11.1000     0.18085E-002
      1.0000     11.2000     0.16817E-002
      1.0000     11.3000     0.15551E-002
      1.0000     11.4000     0.14295E-002
      1.0000     11.5000     0.13056E-002
      1.0000     11.6000     0.11846E-002
      1.0000     11.7000     0.10671E-002
      1.0000     11.8000     0.95412E-003
      1.0000     11.9000     0.84647E-003
      1.0000     12.0000     0.74487E-003
      1.0000     12.1000     0.64995E-003
      1.0000     12.2000     0.56219E-003
      1.0000     12.3000     0.48194E-003
      1.0000     12.4000     0.40935E-003
      1.0000     12.5000     0.34444E-003
      1.0000     12.6000     0.28706E-003
      1.0000     12.7000     0.23692E-003
      1.0000     12.8000     0.19364E-003
      1.0000     12.9000     0.15670E-003
      1.0000     13.0000     0.12555E-003
      1.0000     13.1000     0.99598E-004
      1.0000     13.2000     0.78224E-004
      1.0000     13.3000     0.60828E-004
      1.0000     13.4000     0.46832E-004
      1.0000     13.5000     0.35702E-004
      1.0000     13.6000     0.26951E-004
      1.0000     13.7000     0.20147E-004
      1.0000     13.8000     0.14916E-004
      1.0000     13.9000     0.10937E-004
      1.0000     14.0000     0.79442E-005
      1.0000     14.1000     0.57161E-005
      1.0000     14.2000     0.40747E-005
      1.0000     14.3000     0.28780E-005
      1.0000     14.4000     0.20143E-005
      1.0000     14.5000     0.13972E-005
      1.0000     14.6000     0.96047E-006
      1.0000     14.7000     0.65446E-006
      1.0000     14.8000     0.44207E-006
      1.0000     14.9000     0.29603E-006
      1.0000     15.0000     0.19655E-006
      1.0000     15.1000     0.12939E-006
      1.0000     15.2000     0.84472E-007
      1.0000     15.3000     0.54690E-007
      1.0000     15.4000     0.35118E-007
      1.0000     15.5000     0.22367E-007
      1.0000     15.6000     0.14131E-007
      1.0000     15.7000     0.88565E-008
      1.0000     15.8000     0.55068E-008
      1.0000     15.9000     0.33972E-008
      1.0000     16.0000     0.20795E-008
      1.0000     16.1000     0.12630E-008
      1.0000     16.2000     0.76128E-009
      1.0000     16.3000     0.45537E-009
      1.0000     16.4000     0.27033E-009
      1.0000     16.5000     0.15928E-009
      1.0000     16.6000     0.93150E-010
      1.0000     16.7000     0.54074E-010
      1.0000     16.8000     0.31160E-010
      1.0000     16.9000     0.17825E-010
      1.0000     17.0000     0.10123E-010
      1.0000     17.1000     0.57077E-011
      1.0000     17.2000     0.31952E-011
      1.0000     17.3000     0.17759E-011
      1.0000     17.4000     0.98012E-012
      1.0000     17.5000     0.53712E-012
      1.0000     17.6000     0.29230E-012
      1.0000     17.7000     0.15796E-012
      1.0000     17.8000     0.84772E-013
      1.0000     17.9000     0.45182E-013
      1.0000     18.0000     0.23917E-013
      1.0000     18.1000     0.12574E-013
      1.0000     18.2000     0.65658E-014
      1.0000     18.3000     0.34054E-014
      1.0000     18.4000     0.17544E-014
      1.0000     18.5000     0.89778E-015
      1.0000     18.6000     0.45637E-015
      1.0000     18.7000     0.23046E-015
      1.0000     18.8000     0.11561E-015
      1.0000     18.9000     0.57613E-016
      1.0000     19.0000     0.28524E-016
      1.0000     19.1000     0.14030E-016
      1.0000     19.2000     0.68563E-017
      1.0000     19.3000     0.33290E-017
      1.0000     19.4000     0.16059E-017
      1.0000     19.5000     0.76974E-018
      1.0000     19.6000     0.36659E-018
      1.0000     19.7000     0.17348E-018
      1.0000     19.8000     0.81575E-019
      1.0000     19.9000     0.38116E-019
      1.0000     20.0000     0.17698E-019
      1.0000     20.1000     0.81659E-020
      1.0000     20.2000     0.37442E-020
      1.0000     20.3000     0.17061E-020
      1.0000     20.4000     0.77256E-021
      1.0000     20.5000     0.34767E-021
      1.0000     20.6000     0.15549E-021
      1.0000     20.7000     0.69115E-022
      1.0000     20.8000     0.30533E-022
      1.0000     20.9000     0.13406E-022
      1.0000     21.0000     0.58500E-023
      1.0000     21.1000     0.25373E-023
      1.0000     21.2000     0.10938E-023
      1.0000     21.3000     0.46869E-024
      1.0000     21.4000     0.19962E-024
      1.0000     21.5000     0.84507E-025
      1.0000     21.6000     0.35561E-025
      1.0000     21.7000     0.14874E-025
      1.0000     21.8000     0.61845E-026
      1.0000     21.9000     0.25561E-026
      1.0000     22.0000     0.10502E-026
      1.0000     22.1000     0.42892E-027
      1.0000     22.2000     0.17414E-027
      1.0000     22.3000     0.70286E-028
      1.0000     22.4000     0.28201E-028
      1.0000     22.5000     0.11249E-028
      1.0000     22.6000     0.44607E-029
      1.0000     22.7000     0.17585E-029
      1.0000     22.8000     0.68922E-030
      1.0000     22.9000     0.26856E-030
      1.0000     23.0000     0.10404E-030
      1.0000     23.1000     0.40069E-031
      1.0000     23.2000     0.15343E-031
      1.0000     23.3000     0.58412E-032
      1.0000     23.4000     0.22110E-032
      1.0000     23.5000     0.83210E-033
      1.0000     23.6000     0.31136E-033
      1.0000     23.7000     0.11584E-033
      1.0000     23.8000     0.42852E-034
      1.0000     23.9000     0.15761E-034
      1.0000     24.0000     0.57643E-035
      1.0000     24.1000     0.20962E-035
      1.0000     24.2000     0.75794E-036
      1.0000     24.3000     0.27251E-036
      1.0000     24.4000     0.97424E-037
      1.0000     24.5000     0.34634E-037
      1.0000     24.6000     0.12243E-037
      1.0000     24.7000     0.43034E-038
      1.0000     24.8000     0.15041E-038
      1.0000     24.9000     0.52273E-039
      1.0000     25.0000     0.18060E-039
      1.0000     25.1000     0.61999E-040
      1.0000     25.2000     0.21115E-040
      1.0000     25.3000     0.71013E-041
      1.0000     25.4000     0.23256E-041
      1.0000     25.5000     0.70952E-042
      1.0000     25.6000     0.00000E+000
 
      1.1000    -25.6000     0.00000E+000
      1.1000    -25.5000     0.32582E-042
      1.1000    -25.4000     0.17278E-041
      1.1000    -25.3000     0.60129E-041
      1.1000    -25.2000     0.18638E-040
      1.1000    -25.1000     0.55490E-040
      1.1000    -25.0000     0.16241E-039
      1.1000    -24.9000     0.47085E-039
      1.1000    -24.8000     0.13556E-038
      1.1000    -24.7000     0.38794E-038
      1.1000    -24.6000     0.11038E-037
      1.1000    -24.5000     0.31226E-037
      1.1000    -24.4000     0.87842E-037
      1.1000    -24.3000     0.24571E-036
      1.1000    -24.2000     0.68343E-036
      1.1000    -24.1000     0.18901E-035
      1.1000    -24.0000     0.51979E-035
      1.1000    -23.9000     0.14213E-034
      1.1000    -23.8000     0.38644E-034
      1.1000    -23.7000     0.10447E-033
      1.1000    -23.6000     0.28080E-033
      1.1000    -23.5000     0.75046E-033
      1.1000    -23.4000     0.19941E-032
      1.1000    -23.3000     0.52685E-032
      1.1000    -23.2000     0.13839E-031
      1.1000    -23.1000     0.36142E-031
      1.1000    -23.0000     0.93845E-031
      1.1000    -22.9000     0.24226E-030
      1.1000    -22.8000     0.62176E-030
      1.1000    -22.7000     0.15865E-029
      1.1000    -22.6000     0.40244E-029
      1.1000    -22.5000     0.10149E-028
      1.1000    -22.4000     0.25445E-028
      1.1000    -22.3000     0.63420E-028
      1.1000    -22.2000     0.15714E-027
      1.1000    -22.1000     0.38705E-027
      1.1000    -22.0000     0.94773E-027
      1.1000    -21.9000     0.23069E-026
      1.1000    -21.8000     0.55817E-026
      1.1000    -21.7000     0.13425E-025
      1.1000    -21.6000     0.32098E-025
      1.1000    -21.5000     0.76282E-025
      1.1000    -21.4000     0.18020E-024
      1.1000    -21.3000     0.42313E-024
      1.1000    -21.2000     0.98755E-024
      1.1000    -21.1000     0.22909E-023
      1.1000    -21.0000     0.52823E-023
      1.1000    -20.9000     0.12105E-022
      1.1000    -20.8000     0.27573E-022
      1.1000    -20.7000     0.62420E-022
      1.1000    -20.6000     0.14044E-021
      1.1000    -20.5000     0.31404E-021
      1.1000    -20.4000     0.69788E-021
      1.1000    -20.3000     0.15413E-020
      1.1000    -20.2000     0.33828E-020
      1.1000    -20.1000     0.73783E-020
      1.1000    -20.0000     0.15993E-019
      1.1000    -19.9000     0.34446E-019
      1.1000    -19.8000     0.73727E-019
      1.1000    -19.7000     0.15681E-018
      1.1000    -19.6000     0.33139E-018
      1.1000    -19.5000     0.69589E-018
      1.1000    -19.4000     0.14520E-017
      1.1000    -19.3000     0.30102E-017
      1.1000    -19.2000     0.62006E-017
      1.1000    -19.1000     0.12690E-016
      1.1000    -19.0000     0.25802E-016
      1.1000    -18.9000     0.52122E-016
      1.1000    -18.8000     0.10460E-015
      1.1000    -18.7000     0.20855E-015
      1.1000    -18.6000     0.41304E-015
      1.1000    -18.5000     0.81265E-015
      1.1000    -18.4000     0.15883E-014
      1.1000    -18.3000     0.30834E-014
      1.1000    -18.2000     0.59459E-014
      1.1000    -18.1000     0.11389E-013
      1.1000    -18.0000     0.21666E-013
      1.1000    -17.9000     0.40938E-013
      1.1000    -17.8000     0.76823E-013
      1.1000    -17.7000     0.14317E-012
      1.1000    -17.6000     0.26499E-012
      1.1000    -17.5000     0.48705E-012
      1.1000    -17.4000     0.88894E-012
      1.1000    -17.3000     0.16111E-011
      1.1000    -17.2000     0.28992E-011
      1.1000    -17.1000     0.51803E-011
      1.1000    -17.0000     0.91901E-011
      1.1000    -16.9000     0.16186E-010
      1.1000    -16.8000     0.28303E-010
      1.1000    -16.7000     0.49130E-010
      1.1000    -16.6000     0.84658E-010
      1.1000    -16.5000     0.14480E-009
      1.1000    -16.4000     0.24584E-009
      1.1000    -16.3000     0.41426E-009
      1.1000    -16.2000     0.69280E-009
      1.1000    -16.1000     0.11499E-008
      1.1000    -16.0000     0.18938E-008
      1.1000    -15.9000     0.30952E-008
      1.1000    -15.8000     0.50194E-008
      1.1000    -15.7000     0.80762E-008
      1.1000    -15.6000     0.12892E-007
      1.1000    -15.5000     0.20416E-007
      1.1000    -15.4000     0.32071E-007
      1.1000    -15.3000     0.49972E-007
      1.1000    -15.2000     0.77228E-007
      1.1000    -15.1000     0.11837E-006
      1.1000    -15.0000     0.17991E-006
      1.1000    -14.9000     0.27115E-006
      1.1000    -14.8000     0.40519E-006
      1.1000    -14.7000     0.60031E-006
      1.1000    -14.6000     0.88167E-006
      1.1000    -14.5000     0.12836E-005
      1.1000    -14.4000     0.18521E-005
      1.1000    -14.3000     0.26487E-005
      1.1000    -14.2000     0.37536E-005
      1.1000    -14.1000     0.52708E-005
      1.1000    -14.0000     0.73330E-005
      1.1000    -13.9000     0.10107E-004
      1.1000    -13.8000     0.13799E-004
      1.1000    -13.7000     0.18662E-004
      1.1000    -13.6000     0.24996E-004
      1.1000    -13.5000     0.33157E-004
      1.1000    -13.4000     0.43556E-004
      1.1000    -13.3000     0.56655E-004
      1.1000    -13.2000     0.72971E-004
      1.1000    -13.1000     0.93060E-004
      1.1000    -13.0000     0.11751E-003
      1.1000    -12.9000     0.14691E-003
      1.1000    -12.8000     0.18187E-003
      1.1000    -12.7000     0.22294E-003
      1.1000    -12.6000     0.27063E-003
      1.1000    -12.5000     0.32536E-003
      1.1000    -12.4000     0.38744E-003
      1.1000    -12.3000     0.45707E-003
      1.1000    -12.2000     0.53428E-003
      1.1000    -12.1000     0.61895E-003
      1.1000    -12.0000     0.71082E-003
      1.1000    -11.9000     0.80944E-003
      1.1000    -11.8000     0.91426E-003
      1.1000    -11.7000     0.10246E-002
      1.1000    -11.6000     0.11397E-002
      1.1000    -11.5000     0.12586E-002
      1.1000    -11.4000     0.13806E-002
      1.1000    -11.3000     0.15047E-002
      1.1000    -11.2000     0.16302E-002
      1.1000    -11.1000     0.17561E-002
      1.1000    -11.0000     0.18818E-002
      1.1000    -10.9000     0.20067E-002
      1.1000    -10.8000     0.21301E-002
      1.1000    -10.7000     0.22517E-002
      1.1000    -10.6000     0.23710E-002
      1.1000    -10.5000     0.24878E-002
      1.1000    -10.4000     0.26019E-002
      1.1000    -10.3000     0.27133E-002
      1.1000    -10.2000     0.28217E-002
      1.1000    -10.1000     0.29273E-002
      1.1000    -10.0000     0.30302E-002
      1.1000     -9.9000     0.31303E-002
      1.1000     -9.8000     0.32277E-002
      1.1000     -9.7000     0.33227E-002
      1.1000     -9.6000     0.34154E-002
      1.1000     -9.5000     0.35058E-002
      1.1000     -9.4000     0.35941E-002
      1.1000     -9.3000     0.36804E-002
      1.1000     -9.2000     0.37649E-002
      1.1000     -9.1000     0.38477E-002
      1.1000     -9.0000     0.39289E-002
      1.1000     -8.9000     0.40086E-002
      1.1000     -8.8000     0.40869E-002
      1.1000     -8.7000     0.41638E-002
      1.1000     -8.6000     0.42395E-002
      1.1000     -8.5000     0.43139E-002
      1.1000     -8.4000     0.43872E-002
      1.1000     -8.3000     0.44593E-002
      1.1000     -8.2000     0.45304E-002
      1.1000     -8.1000     0.46004E-002
      1.1000     -8.0000     0.46695E-002
      1.1000     -7.9000     0.47375E-002
      1.1000     -7.8000     0.48046E-002
      1.1000     -7.7000     0.48707E-002
      1.1000     -7.6000     0.49358E-002
      1.1000     -7.5000     0.50001E-002
      1.1000     -7.4000     0.50634E-002
      1.1000     -7.3000     0.51258E-002
      1.1000     -7.2000     0.51873E-002
      1.1000     -7.1000     0.52479E-002
      1.1000     -7.0000     0.53076E-002
      1.1000     -6.9000     0.53665E-002
      1.1000     -6.8000     0.54244E-002
      1.1000     -6.7000     0.54814E-002
      1.1000     -6.6000     0.55376E-002
      1.1000     -6.5000     0.55929E-002
      1.1000     -6.4000     0.56473E-002
      1.1000     -6.3000     0.57009E-002
      1.1000     -6.2000     0.57536E-002
      1.1000     -6.1000     0.58054E-002
      1.1000     -6.0000     0.58563E-002
      1.1000     -5.9000     0.59064E-002
      1.1000     -5.8000     0.59556E-002
      1.1000     -5.7000     0.60039E-002
      1.1000     -5.6000     0.60514E-002
      1.1000     -5.5000     0.60980E-002
      1.1000     -5.4000     0.61438E-002
      1.1000     -5.3000     0.61887E-002
      1.1000     -5.2000     0.62327E-002
      1.1000     -5.1000     0.62759E-002
      1.1000     -5.0000     0.63183E-002
      1.1000     -4.9000     0.63597E-002
      1.1000     -4.8000     0.64004E-002
      1.1000     -4.7000     0.64401E-002
      1.1000     -4.6000     0.64791E-002
      1.1000     -4.5000     0.65171E-002
      1.1000     -4.4000     0.65544E-002
      1.1000     -4.3000     0.65907E-002
      1.1000     -4.2000     0.66263E-002
      1.1000     -4.1000     0.66609E-002
      1.1000     -4.0000     0.66948E-002
      1.1000     -3.9000     0.67278E-002
      1.1000     -3.8000     0.67599E-002
      1.1000     -3.7000     0.67912E-002
      1.1000     -3.6000     0.68216E-002
      1.1000     -3.5000     0.68513E-002
      1.1000     -3.4000     0.68800E-002
      1.1000     -3.3000     0.69080E-002
      1.1000     -3.2000     0.69351E-002
      1.1000     -3.1000     0.69613E-002
      1.1000     -3.0000     0.69867E-002
      1.1000     -2.9000     0.70113E-002
      1.1000     -2.8000     0.70350E-002
      1.1000     -2.7000     0.70579E-002
      1.1000     -2.6000     0.70800E-002
      1.1000     -2.5000     0.71012E-002
      1.1000     -2.4000     0.71216E-002
      1.1000     -2.3000     0.71412E-002
      1.1000     -2.2000     0.71599E-002
      1.1000     -2.1000     0.71778E-002
      1.1000     -2.0000     0.71948E-002
      1.1000     -1.9000     0.72110E-002
      1.1000     -1.8000     0.72264E-002
      1.1000     -1.7000     0.72410E-002
      1.1000     -1.6000     0.72547E-002
      1.1000     -1.5000     0.72676E-002
      1.1000     -1.4000     0.72796E-002
      1.1000     -1.3000     0.72908E-002
      1.1000     -1.2000     0.73012E-002
      1.1000     -1.1000     0.73108E-002
      1.1000     -1.0000     0.73195E-002
      1.1000     -0.9000     0.73274E-002
      1.1000     -0.8000     0.73345E-002
      1.1000     -0.7000     0.73407E-002
      1.1000     -0.6000     0.73461E-002
      1.1000     -0.5000     0.73507E-002
      1.1000     -0.4000     0.73544E-002
      1.1000     -0.3000     0.73573E-002
      1.1000     -0.2000     0.73594E-002
      1.1000     -0.1000     0.73606E-002
      1.1000      0.0000     0.73610E-002
      1.1000      0.1000     0.73606E-002
      1.1000      0.2000     0.73594E-002
      1.1000      0.3000     0.73573E-002
      1.1000      0.4000     0.73544E-002
      1.1000      0.5000     0.73507E-002
      1.1000      0.6000     0.73461E-002
      1.1000      0.7000     0.73407E-002
      1.1000      0.8000     0.73345E-002
      1.1000      0.9000     0.73274E-002
      1.1000      1.0000     0.73195E-002
      1.1000      1.1000     0.73108E-002
      1.1000      1.2000     0.73012E-002
      1.1000      1.3000     0.72908E-002
      1.1000      1.4000     0.72796E-002
      1.1000      1.5000     0.72676E-002
      1.1000      1.6000     0.72547E-002
      1.1000      1.7000     0.72410E-002
      1.1000      1.8000     0.72264E-002
      1.1000      1.9000     0.72110E-002
      1.1000      2.0000     0.71948E-002
      1.1000      2.1000     0.71778E-002
      1.1000      2.2000     0.71599E-002
      1.1000      2.3000     0.71412E-002
      1.1000      2.4000     0.71216E-002
      1.1000      2.5000     0.71012E-002
      1.1000      2.6000     0.70800E-002
      1.1000      2.7000     0.70579E-002
      1.1000      2.8000     0.70350E-002
      1.1000      2.9000     0.70113E-002
      1.1000      3.0000     0.69867E-002
      1.1000      3.1000     0.69613E-002
      1.1000      3.2000     0.69351E-002
      1.1000      3.3000     0.69080E-002
      1.1000      3.4000     0.68800E-002
      1.1000      3.5000     0.68513E-002
      1.1000      3.6000     0.68216E-002
      1.1000      3.7000     0.67912E-002
      1.1000      3.8000     0.67599E-002
      1.1000      3.9000     0.67278E-002
      1.1000      4.0000     0.66948E-002
      1.1000      4.1000     0.66609E-002
      1.1000      4.2000     0.66263E-002
      1.1000      4.3000     0.65907E-002
      1.1000      4.4000     0.65544E-002
      1.1000      4.5000     0.65171E-002
      1.1000      4.6000     0.64791E-002
      1.1000      4.7000     0.64401E-002
      1.1000      4.8000     0.64004E-002
      1.1000      4.9000     0.63597E-002
      1.1000      5.0000     0.63183E-002
      1.1000      5.1000     0.62759E-002
      1.1000      5.2000     0.62327E-002
      1.1000      5.3000     0.61887E-002
      1.1000      5.4000     0.61438E-002
      1.1000      5.5000     0.60980E-002
      1.1000      5.6000     0.60514E-002
      1.1000      5.7000     0.60039E-002
      1.1000      5.8000     0.59556E-002
      1.1000      5.9000     0.59064E-002
      1.1000      6.0000     0.58563E-002
      1.1000      6.1000     0.58054E-002
      1.1000      6.2000     0.57536E-002
      1.1000      6.3000     0.57009E-002
      1.1000      6.4000     0.56473E-002
      1.1000      6.5000     0.55929E-002
      1.1000      6.6000     0.55376E-002
      1.1000      6.7000     0.54814E-002
      1.1000      6.8000     0.54244E-002
      1.1000      6.9000     0.53665E-002
      1.1000      7.0000     0.53076E-002
      1.1000      7.1000     0.52479E-002
      1.1000      7.2000     0.51873E-002
      1.1000      7.3000     0.51258E-002
      1.1000      7.4000     0.50634E-002
      1.1000      7.5000     0.50001E-002
      1.1000      7.6000     0.49358E-002
      1.1000      7.7000     0.48707E-002
      1.1000      7.8000     0.48046E-002
      1.1000      7.9000     0.47375E-002
      1.1000      8.0000     0.46695E-002
      1.1000      8.1000     0.46004E-002
      1.1000      8.2000     0.45304E-002
      1.1000      8.3000     0.44593E-002
      1.1000      8.4000     0.43872E-002
      1.1000      8.5000     0.43139E-002
      1.1000      8.6000     0.42395E-002
      1.1000      8.7000     0.41638E-002
      1.1000      8.8000     0.40869E-002
      1.1000      8.9000     0.40086E-002
      1.1000      9.0000     0.39289E-002
      1.1000      9.1000     0.38477E-002
      1.1000      9.2000     0.37649E-002
      1.1000      9.3000     0.36804E-002
      1.1000      9.4000     0.35941E-002
      1.1000      9.5000     0.35058E-002
      1.1000      9.6000     0.34154E-002
      1.1000      9.7000     0.33227E-002
      1.1000      9.8000     0.32277E-002
      1.1000      9.9000     0.31303E-002
      1.1000     10.0000     0.30302E-002
      1.1000     10.1000     0.29273E-002
      1.1000     10.2000     0.28217E-002
      1.1000     10.3000     0.27133E-002
      1.1000     10.4000     0.26019E-002
      1.1000     10.5000     0.24878E-002
      1.1000     10.6000     0.23710E-002
      1.1000     10.7000     0.22517E-002
      1.1000     10.8000     0.21301E-002
      1.1000     10.9000     0.20067E-002
      1.1000     11.0000     0.18818E-002
      1.1000     11.1000     0.17561E-002
      1.1000     11.2000     0.16302E-002
      1.1000     11.3000     0.15047E-002
      1.1000     11.4000     0.13806E-002
      1.1000     11.5000     0.12586E-002
      1.1000     11.6000     0.11397E-002
      1.1000     11.7000     0.10246E-002
      1.1000     11.8000     0.91426E-003
      1.1000     11.9000     0.80944E-003
      1.1000     12.0000     0.71082E-003
      1.1000     12.1000     0.61895E-003
      1.1000     12.2000     0.53428E-003
      1.1000     12.3000     0.45707E-003
      1.1000     12.4000     0.38744E-003
      1.1000     12.5000     0.32536E-003
      1.1000     12.6000     0.27063E-003
      1.1000     12.7000     0.22294E-003
      1.1000     12.8000     0.18187E-003
      1.1000     12.9000     0.14691E-003
      1.1000     13.0000     0.11751E-003
      1.1000     13.1000     0.93060E-004
      1.1000     13.2000     0.72971E-004
      1.1000     13.3000     0.56655E-004
      1.1000     13.4000     0.43556E-004
      1.1000     13.5000     0.33157E-004
      1.1000     13.6000     0.24996E-004
      1.1000     13.7000     0.18662E-004
      1.1000     13.8000     0.13799E-004
      1.1000     13.9000     0.10107E-004
      1.1000     14.0000     0.73330E-005
      1.1000     14.1000     0.52708E-005
      1.1000     14.2000     0.37536E-005
      1.1000     14.3000     0.26487E-005
      1.1000     14.4000     0.18521E-005
      1.1000     14.5000     0.12836E-005
      1.1000     14.6000     0.88167E-006
      1.1000     14.7000     0.60031E-006
      1.1000     14.8000     0.40519E-006
      1.1000     14.9000     0.27115E-006
      1.1000     15.0000     0.17991E-006
      1.1000     15.1000     0.11837E-006
      1.1000     15.2000     0.77228E-007
      1.1000     15.3000     0.49972E-007
      1.1000     15.4000     0.32071E-007
      1.1000     15.5000     0.20416E-007
      1.1000     15.6000     0.12892E-007
      1.1000     15.7000     0.80762E-008
      1.1000     15.8000     0.50194E-008
      1.1000     15.9000     0.30952E-008
      1.1000     16.0000     0.18938E-008
      1.1000     16.1000     0.11499E-008
      1.1000     16.2000     0.69280E-009
      1.1000     16.3000     0.41426E-009
      1.1000     16.4000     0.24584E-009
      1.1000     16.5000     0.14480E-009
      1.1000     16.6000     0.84658E-010
      1.1000     16.7000     0.49130E-010
      1.1000     16.8000     0.28303E-010
      1.1000     16.9000     0.16186E-010
      1.1000     17.0000     0.91901E-011
      1.1000     17.1000     0.51803E-011
      1.1000     17.2000     0.28992E-011
      1.1000     17.3000     0.16111E-011
      1.1000     17.4000     0.88894E-012
      1.1000     17.5000     0.48705E-012
      1.1000     17.6000     0.26499E-012
      1.1000     17.7000     0.14317E-012
      1.1000     17.8000     0.76823E-013
      1.1000     17.9000     0.40938E-013
      1.1000     18.0000     0.21666E-013
      1.1000     18.1000     0.11389E-013
      1.1000     18.2000     0.59459E-014
      1.1000     18.3000     0.30834E-014
      1.1000     18.4000     0.15883E-014
      1.1000     18.5000     0.81265E-015
      1.1000     18.6000     0.41304E-015
      1.1000     18.7000     0.20855E-015
      1.1000     18.8000     0.10460E-015
      1.1000     18.9000     0.52122E-016
      1.1000     19.0000     0.25802E-016
      1.1000     19.1000     0.12690E-016
      1.1000     19.2000     0.62006E-017
      1.1000     19.3000     0.30102E-017
      1.1000     19.4000     0.14520E-017
      1.1000     19.5000     0.69589E-018
      1.1000     19.6000     0.33139E-018
      1.1000     19.7000     0.15681E-018
      1.1000     19.8000     0.73727E-019
      1.1000     19.9000     0.34446E-019
      1.1000     20.0000     0.15993E-019
      1.1000     20.1000     0.73783E-020
      1.1000     20.2000     0.33828E-020
      1.1000     20.3000     0.15413E-020
      1.1000     20.4000     0.69788E-021
      1.1000     20.5000     0.31404E-021
      1.1000     20.6000     0.14044E-021
      1.1000     20.7000     0.62420E-022
      1.1000     20.8000     0.27573E-022
      1.1000     20.9000     0.12105E-022
      1.1000     21.0000     0.52823E-023
      1.1000     21.1000     0.22909E-023
      1.1000     21.2000     0.98755E-024
      1.1000     21.3000     0.42313E-024
      1.1000     21.4000     0.18020E-024
      1.1000     21.5000     0.76282E-025
      1.1000     21.6000     0.32098E-025
      1.1000     21.7000     0.13425E-025
      1.1000     21.8000     0.55817E-026
      1.1000     21.9000     0.23069E-026
      1.1000     22.0000     0.94773E-027
      1.1000     22.1000     0.38705E-027
      1.1000     22.2000     0.15714E-027
      1.1000     22.3000     0.63420E-028
      1.1000     22.4000     0.25445E-028
      1.1000     22.5000     0.10149E-028
      1.1000     22.6000     0.40244E-029
      1.1000     22.7000     0.15865E-029
      1.1000     22.8000     0.62176E-030
      1.1000     22.9000     0.24226E-030
      1.1000     23.0000     0.93845E-031
      1.1000     23.1000     0.36142E-031
      1.1000     23.2000     0.13839E-031
      1.1000     23.3000     0.52685E-032
      1.1000     23.4000     0.19941E-032
      1.1000     23.5000     0.75046E-033
      1.1000     23.6000     0.28080E-033
      1.1000     23.7000     0.10447E-033
      1.1000     23.8000     0.38644E-034
      1.1000     23.9000     0.14213E-034
      1.1000     24.0000     0.51979E-035
      1.1000     24.1000     0.18901E-035
      1.1000     24.2000     0.68343E-036
      1.1000     24.3000     0.24571E-036
      1.1000     24.4000     0.87842E-037
      1.1000     24.5000     0.31226E-037
      1.1000     24.6000     0.11038E-037
      1.1000     24.7000     0.38798E-038
      1.1000     24.8000     0.13560E-038
      1.1000     24.9000     0.47126E-039
      1.1000     25.0000     0.16281E-039
      1.1000     25.1000     0.55891E-040
      1.1000     25.2000     0.19035E-040
      1.1000     25.3000     0.64015E-041
      1.1000     25.4000     0.20964E-041
      1.1000     25.5000     0.63958E-042
      1.1000     25.6000     0.00000E+000
 
      1.2000    -25.6000     0.00000E+000
      1.2000    -25.5000     0.29081E-042
      1.2000    -25.4000     0.15422E-041
      1.2000    -25.3000     0.53670E-041
      1.2000    -25.2000     0.16636E-040
      1.2000    -25.1000     0.49532E-040
      1.2000    -25.0000     0.14498E-039
      1.2000    -24.9000     0.42032E-039
      1.2000    -24.8000     0.12102E-038
      1.2000    -24.7000     0.34632E-038
      1.2000    -24.6000     0.98538E-038
      1.2000    -24.5000     0.27878E-037
      1.2000    -24.4000     0.78425E-037
      1.2000    -24.3000     0.21938E-036
      1.2000    -24.2000     0.61020E-036
      1.2000    -24.1000     0.16877E-035
      1.2000    -24.0000     0.46413E-035
      1.2000    -23.9000     0.12692E-034
      1.2000    -23.8000     0.34508E-034
      1.2000    -23.7000     0.93290E-034
      1.2000    -23.6000     0.25077E-033
      1.2000    -23.5000     0.67021E-033
      1.2000    -23.4000     0.17810E-032
      1.2000    -23.3000     0.47054E-032
      1.2000    -23.2000     0.12361E-031
      1.2000    -23.1000     0.32282E-031
      1.2000    -23.0000     0.83825E-031
      1.2000    -22.9000     0.21640E-030
      1.2000    -22.8000     0.55542E-030
      1.2000    -22.7000     0.14173E-029
      1.2000    -22.6000     0.35954E-029
      1.2000    -22.5000     0.90675E-029
      1.2000    -22.4000     0.22735E-028
      1.2000    -22.3000     0.56667E-028
      1.2000    -22.2000     0.14041E-027
      1.2000    -22.1000     0.34587E-027
      1.2000    -22.0000     0.84695E-027
      1.2000    -21.9000     0.20616E-026
      1.2000    -21.8000     0.49887E-026
      1.2000    -21.7000     0.12000E-025
      1.2000    -21.6000     0.28691E-025
      1.2000    -21.5000     0.68190E-025
      1.2000    -21.4000     0.16109E-024
      1.2000    -21.3000     0.37829E-024
      1.2000    -21.2000     0.88296E-024
      1.2000    -21.1000     0.20484E-023
      1.2000    -21.0000     0.47235E-023
      1.2000    -20.9000     0.10826E-022
      1.2000    -20.8000     0.24660E-022
      1.2000    -20.7000     0.55830E-022
      1.2000    -20.6000     0.12562E-021
      1.2000    -20.5000     0.28092E-021
      1.2000    -20.4000     0.62434E-021
      1.2000    -20.3000     0.13790E-020
      1.2000    -20.2000     0.30269E-020
      1.2000    -20.1000     0.66026E-020
      1.2000    -20.0000     0.14313E-019
      1.2000    -19.9000     0.30831E-019
      1.2000    -19.8000     0.65996E-019
      1.2000    -19.7000     0.14038E-018
      1.2000    -19.6000     0.29670E-018
      1.2000    -19.5000     0.62312E-018
      1.2000    -19.4000     0.13003E-017
      1.2000    -19.3000     0.26961E-017
      1.2000    -19.2000     0.55541E-017
      1.2000    -19.1000     0.11368E-016
      1.2000    -19.0000     0.23118E-016
      1.2000    -18.9000     0.46706E-016
      1.2000    -18.8000     0.93746E-016
      1.2000    -18.7000     0.18693E-015
      1.2000    -18.6000     0.37028E-015
      1.2000    -18.5000     0.72864E-015
      1.2000    -18.4000     0.14243E-014
      1.2000    -18.3000     0.27656E-014
      1.2000    -18.2000     0.53339E-014
      1.2000    -18.1000     0.10218E-013
      1.2000    -18.0000     0.19443E-013
      1.2000    -17.9000     0.36745E-013
      1.2000    -17.8000     0.68968E-013
      1.2000    -17.7000     0.12856E-012
      1.2000    -17.6000     0.23800E-012
      1.2000    -17.5000     0.43753E-012
      1.2000    -17.4000     0.79876E-012
      1.2000    -17.3000     0.14480E-011
      1.2000    -17.2000     0.26064E-011
      1.2000    -17.1000     0.46583E-011
      1.2000    -17.0000     0.82663E-011
      1.2000    -16.9000     0.14564E-010
      1.2000    -16.8000     0.25473E-010
      1.2000    -16.7000     0.44231E-010
      1.2000    -16.6000     0.76242E-010
      1.2000    -16.5000     0.13045E-009
      1.2000    -16.4000     0.22155E-009
      1.2000    -16.3000     0.37347E-009
      1.2000    -16.2000     0.62483E-009
      1.2000    -16.1000     0.10374E-008
      1.2000    -16.0000     0.17094E-008
      1.2000    -15.9000     0.27950E-008
      1.2000    -15.8000     0.45347E-008
      1.2000    -15.7000     0.72998E-008
      1.2000    -15.6000     0.11659E-007
      1.2000    -15.5000     0.18472E-007
      1.2000    -15.4000     0.29034E-007
      1.2000    -15.3000     0.45266E-007
      1.2000    -15.2000     0.69999E-007
      1.2000    -15.1000     0.10736E-006
      1.2000    -15.0000     0.16329E-006
      1.2000    -14.9000     0.24627E-006
      1.2000    -14.8000     0.36829E-006
      1.2000    -14.7000     0.54607E-006
      1.2000    -14.6000     0.80267E-006
      1.2000    -14.5000     0.11696E-005
      1.2000    -14.4000     0.16892E-005
      1.2000    -14.3000     0.24180E-005
      1.2000    -14.2000     0.34302E-005
      1.2000    -14.1000     0.48218E-005
      1.2000    -14.0000     0.67160E-005
      1.2000    -13.9000     0.92677E-005
      1.2000    -13.8000     0.12669E-004
      1.2000    -13.7000     0.17156E-004
      1.2000    -13.6000     0.23011E-004
      1.2000    -13.5000     0.30569E-004
      1.2000    -13.4000     0.40217E-004
      1.2000    -13.3000     0.52396E-004
      1.2000    -13.2000     0.67597E-004
      1.2000    -13.1000     0.86356E-004
      1.2000    -13.0000     0.10924E-003
      1.2000    -12.9000     0.13683E-003
      1.2000    -12.8000     0.16972E-003
      1.2000    -12.7000     0.20846E-003
      1.2000    -12.6000     0.25358E-003
      1.2000    -12.5000     0.30550E-003
      1.2000    -12.4000     0.36458E-003
      1.2000    -12.3000     0.43105E-003
      1.2000    -12.2000     0.50498E-003
      1.2000    -12.1000     0.58632E-003
      1.2000    -12.0000     0.67485E-003
      1.2000    -11.9000     0.77022E-003
      1.2000    -11.8000     0.87191E-003
      1.2000    -11.7000     0.97930E-003
      1.2000    -11.6000     0.10917E-002
      1.2000    -11.5000     0.12082E-002
      1.2000    -11.4000     0.13281E-002
      1.2000    -11.3000     0.14504E-002
      1.2000    -11.2000     0.15744E-002
      1.2000    -11.1000     0.16993E-002
      1.2000    -11.0000     0.18242E-002
      1.2000    -10.9000     0.19487E-002
      1.2000    -10.8000     0.20719E-002
      1.2000    -10.7000     0.21936E-002
      1.2000    -10.6000     0.23133E-002
      1.2000    -10.5000     0.24306E-002
      1.2000    -10.4000     0.25454E-002
      1.2000    -10.3000     0.26575E-002
      1.2000    -10.2000     0.27669E-002
      1.2000    -10.1000     0.28735E-002
      1.2000    -10.0000     0.29773E-002
      1.2000     -9.9000     0.30783E-002
      1.2000     -9.8000     0.31768E-002
      1.2000     -9.7000     0.32728E-002
      1.2000     -9.6000     0.33663E-002
      1.2000     -9.5000     0.34576E-002
      1.2000     -9.4000     0.35467E-002
      1.2000     -9.3000     0.36339E-002
      1.2000     -9.2000     0.37191E-002
      1.2000     -9.1000     0.38025E-002
      1.2000     -9.0000     0.38843E-002
      1.2000     -8.9000     0.39646E-002
      1.2000     -8.8000     0.40433E-002
      1.2000     -8.7000     0.41207E-002
      1.2000     -8.6000     0.41967E-002
      1.2000     -8.5000     0.42715E-002
      1.2000     -8.4000     0.43451E-002
      1.2000     -8.3000     0.44175E-002
      1.2000     -8.2000     0.44888E-002
      1.2000     -8.1000     0.45590E-002
      1.2000     -8.0000     0.46282E-002
      1.2000     -7.9000     0.46964E-002
      1.2000     -7.8000     0.47636E-002
      1.2000     -7.7000     0.48298E-002
      1.2000     -7.6000     0.48951E-002
      1.2000     -7.5000     0.49594E-002
      1.2000     -7.4000     0.50228E-002
      1.2000     -7.3000     0.50853E-002
      1.2000     -7.2000     0.51469E-002
      1.2000     -7.1000     0.52075E-002
      1.2000     -7.0000     0.52673E-002
      1.2000     -6.9000     0.53261E-002
      1.2000     -6.8000     0.53841E-002
      1.2000     -6.7000     0.54412E-002
      1.2000     -6.6000     0.54974E-002
      1.2000     -6.5000     0.55527E-002
      1.2000     -6.4000     0.56071E-002
      1.2000     -6.3000     0.56607E-002
      1.2000     -6.2000     0.57134E-002
      1.2000     -6.1000     0.57652E-002
      1.2000     -6.0000     0.58162E-002
      1.2000     -5.9000     0.58663E-002
      1.2000     -5.8000     0.59155E-002
      1.2000     -5.7000     0.59638E-002
      1.2000     -5.6000     0.60113E-002
      1.2000     -5.5000     0.60580E-002
      1.2000     -5.4000     0.61037E-002
      1.2000     -5.3000     0.61487E-002
      1.2000     -5.2000     0.61927E-002
      1.2000     -5.1000     0.62359E-002
      1.2000     -5.0000     0.62783E-002
      1.2000     -4.9000     0.63198E-002
      1.2000     -4.8000     0.63604E-002
      1.2000     -4.7000     0.64002E-002
      1.2000     -4.6000     0.64391E-002
      1.2000     -4.5000     0.64772E-002
      1.2000     -4.4000     0.65144E-002
      1.2000     -4.3000     0.65508E-002
      1.2000     -4.2000     0.65864E-002
      1.2000     -4.1000     0.66210E-002
      1.2000     -4.0000     0.66549E-002
      1.2000     -3.9000     0.66879E-002
      1.2000     -3.8000     0.67200E-002
      1.2000     -3.7000     0.67514E-002
      1.2000     -3.6000     0.67818E-002
      1.2000     -3.5000     0.68114E-002
      1.2000     -3.4000     0.68402E-002
      1.2000     -3.3000     0.68682E-002
      1.2000     -3.2000     0.68953E-002
      1.2000     -3.1000     0.69215E-002
      1.2000     -3.0000     0.69470E-002
      1.2000     -2.9000     0.69715E-002
      1.2000     -2.8000     0.69953E-002
      1.2000     -2.7000     0.70182E-002
      1.2000     -2.6000     0.70403E-002
      1.2000     -2.5000     0.70615E-002
      1.2000     -2.4000     0.70819E-002
      1.2000     -2.3000     0.71015E-002
      1.2000     -2.2000     0.71202E-002
      1.2000     -2.1000     0.71381E-002
      1.2000     -2.0000     0.71551E-002
      1.2000     -1.9000     0.71714E-002
      1.2000     -1.8000     0.71867E-002
      1.2000     -1.7000     0.72013E-002
      1.2000     -1.6000     0.72150E-002
      1.2000     -1.5000     0.72279E-002
      1.2000     -1.4000     0.72400E-002
      1.2000     -1.3000     0.72512E-002
      1.2000     -1.2000     0.72616E-002
      1.2000     -1.1000     0.72711E-002
      1.2000     -1.0000     0.72799E-002
      1.2000     -0.9000     0.72878E-002
      1.2000     -0.8000     0.72948E-002
      1.2000     -0.7000     0.73011E-002
      1.2000     -0.6000     0.73065E-002
      1.2000     -0.5000     0.73110E-002
      1.2000     -0.4000     0.73148E-002
      1.2000     -0.3000     0.73177E-002
      1.2000     -0.2000     0.73198E-002
      1.2000     -0.1000     0.73210E-002
      1.2000      0.0000     0.73214E-002
      1.2000      0.1000     0.73210E-002
      1.2000      0.2000     0.73198E-002
      1.2000      0.3000     0.73177E-002
      1.2000      0.4000     0.73148E-002
      1.2000      0.5000     0.73110E-002
      1.2000      0.6000     0.73065E-002
      1.2000      0.7000     0.73011E-002
      1.2000      0.8000     0.72948E-002
      1.2000      0.9000     0.72878E-002
      1.2000      1.0000     0.72799E-002
      1.2000      1.1000     0.72711E-002
      1.2000      1.2000     0.72616E-002
      1.2000      1.3000     0.72512E-002
      1.2000      1.4000     0.72400E-002
      1.2000      1.5000     0.72279E-002
      1.2000      1.6000     0.72150E-002
      1.2000      1.7000     0.72013E-002
      1.2000      1.8000     0.71867E-002
      1.2000      1.9000     0.71714E-002
      1.2000      2.0000     0.71551E-002
      1.2000      2.1000     0.71381E-002
      1.2000      2.2000     0.71202E-002
      1.2000      2.3000     0.71015E-002
      1.2000      2.4000     0.70819E-002
      1.2000      2.5000     0.70615E-002
      1.2000      2.6000     0.70403E-002
      1.2000      2.7000     0.70182E-002
      1.2000      2.8000     0.69953E-002
      1.2000      2.9000     0.69715E-002
      1.2000      3.0000     0.69470E-002
      1.2000      3.1000     0.69215E-002
      1.2000      3.2000     0.68953E-002
      1.2000      3.3000     0.68682E-002
      1.2000      3.4000     0.68402E-002
      1.2000      3.5000     0.68114E-002
      1.2000      3.6000     0.67818E-002
      1.2000      3.7000     0.67514E-002
      1.2000      3.8000     0.67200E-002
      1.2000      3.9000     0.66879E-002
      1.2000      4.0000     0.66549E-002
      1.2000      4.1000     0.66210E-002
      1.2000      4.2000     0.65864E-002
      1.2000      4.3000     0.65508E-002
      1.2000      4.4000     0.65144E-002
      1.2000      4.5000     0.64772E-002
      1.2000      4.6000     0.64391E-002
      1.2000      4.7000     0.64002E-002
      1.2000      4.8000     0.63604E-002
      1.2000      4.9000     0.63198E-002
      1.2000      5.0000     0.62783E-002
      1.2000      5.1000     0.62359E-002
      1.2000      5.2000     0.61927E-002
      1.2000      5.3000     0.61487E-002
      1.2000      5.4000     0.61037E-002
      1.2000      5.5000     0.60580E-002
      1.2000      5.6000     0.60113E-002
      1.2000      5.7000     0.59638E-002
      1.2000      5.8000     0.59155E-002
      1.2000      5.9000     0.58663E-002
      1.2000      6.0000     0.58162E-002
      1.2000      6.1000     0.57652E-002
      1.2000      6.2000     0.57134E-002
      1.2000      6.3000     0.56607E-002
      1.2000      6.4000     0.56071E-002
      1.2000      6.5000     0.55527E-002
      1.2000      6.6000     0.54974E-002
      1.2000      6.7000     0.54412E-002
      1.2000      6.8000     0.53841E-002
      1.2000      6.9000     0.53261E-002
      1.2000      7.0000     0.52673E-002
      1.2000      7.1000     0.52075E-002
      1.2000      7.2000     0.51469E-002
      1.2000      7.3000     0.50853E-002
      1.2000      7.4000     0.50228E-002
      1.2000      7.5000     0.49594E-002
      1.2000      7.6000     0.48951E-002
      1.2000      7.7000     0.48298E-002
      1.2000      7.8000     0.47636E-002
      1.2000      7.9000     0.46964E-002
      1.2000      8.0000     0.46282E-002
      1.2000      8.1000     0.45590E-002
      1.2000      8.2000     0.44888E-002
      1.2000      8.3000     0.44175E-002
      1.2000      8.4000     0.43451E-002
      1.2000      8.5000     0.42715E-002
      1.2000      8.6000     0.41967E-002
      1.2000      8.7000     0.41207E-002
      1.2000      8.8000     0.40433E-002
      1.2000      8.9000     0.39646E-002
      1.2000      9.0000     0.38843E-002
      1.2000      9.1000     0.38025E-002
      1.2000      9.2000     0.37191E-002
      1.2000      9.3000     0.36339E-002
      1.2000      9.4000     0.35467E-002
      1.2000      9.5000     0.34576E-002
      1.2000      9.6000     0.33663E-002
      1.2000      9.7000     0.32728E-002
      1.2000      9.8000     0.31768E-002
      1.2000      9.9000     0.30783E-002
      1.2000     10.0000     0.29773E-002
      1.2000     10.1000     0.28735E-002
      1.2000     10.2000     0.27669E-002
      1.2000     10.3000     0.26575E-002
      1.2000     10.4000     0.25454E-002
      1.2000     10.5000     0.24306E-002
      1.2000     10.6000     0.23133E-002
      1.2000     10.7000     0.21936E-002
      1.2000     10.8000     0.20719E-002
      1.2000     10.9000     0.19487E-002
      1.2000     11.0000     0.18242E-002
      1.2000     11.1000     0.16993E-002
      1.2000     11.2000     0.15744E-002
      1.2000     11.3000     0.14504E-002
      1.2000     11.4000     0.13281E-002
      1.2000     11.5000     0.12082E-002
      1.2000     11.6000     0.10917E-002
      1.2000     11.7000     0.97930E-003
      1.2000     11.8000     0.87191E-003
      1.2000     11.9000     0.77022E-003
      1.2000     12.0000     0.67485E-003
      1.2000     12.1000     0.58632E-003
      1.2000     12.2000     0.50498E-003
      1.2000     12.3000     0.43105E-003
      1.2000     12.4000     0.36458E-003
      1.2000     12.5000     0.30550E-003
      1.2000     12.6000     0.25358E-003
      1.2000     12.7000     0.20846E-003
      1.2000     12.8000     0.16972E-003
      1.2000     12.9000     0.13683E-003
      1.2000     13.0000     0.10924E-003
      1.2000     13.1000     0.86356E-004
      1.2000     13.2000     0.67597E-004
      1.2000     13.3000     0.52396E-004
      1.2000     13.4000     0.40217E-004
      1.2000     13.5000     0.30569E-004
      1.2000     13.6000     0.23011E-004
      1.2000     13.7000     0.17156E-004
      1.2000     13.8000     0.12669E-004
      1.2000     13.9000     0.92677E-005
      1.2000     14.0000     0.67160E-005
      1.2000     14.1000     0.48218E-005
      1.2000     14.2000     0.34302E-005
      1.2000     14.3000     0.24180E-005
      1.2000     14.4000     0.16892E-005
      1.2000     14.5000     0.11696E-005
      1.2000     14.6000     0.80267E-006
      1.2000     14.7000     0.54607E-006
      1.2000     14.8000     0.36829E-006
      1.2000     14.9000     0.24627E-006
      1.2000     15.0000     0.16329E-006
      1.2000     15.1000     0.10736E-006
      1.2000     15.2000     0.69999E-007
      1.2000     15.3000     0.45266E-007
      1.2000     15.4000     0.29034E-007
      1.2000     15.5000     0.18472E-007
      1.2000     15.6000     0.11659E-007
      1.2000     15.7000     0.72998E-008
      1.2000     15.8000     0.45347E-008
      1.2000     15.9000     0.27950E-008
      1.2000     16.0000     0.17094E-008
      1.2000     16.1000     0.10374E-008
      1.2000     16.2000     0.62483E-009
      1.2000     16.3000     0.37347E-009
      1.2000     16.4000     0.22155E-009
      1.2000     16.5000     0.13045E-009
      1.2000     16.6000     0.76242E-010
      1.2000     16.7000     0.44231E-010
      1.2000     16.8000     0.25473E-010
      1.2000     16.9000     0.14564E-010
      1.2000     17.0000     0.82663E-011
      1.2000     17.1000     0.46583E-011
      1.2000     17.2000     0.26064E-011
      1.2000     17.3000     0.14480E-011
      1.2000     17.4000     0.79876E-012
      1.2000     17.5000     0.43753E-012
      1.2000     17.6000     0.23800E-012
      1.2000     17.7000     0.12856E-012
      1.2000     17.8000     0.68968E-013
      1.2000     17.9000     0.36745E-013
      1.2000     18.0000     0.19443E-013
      1.2000     18.1000     0.10218E-013
      1.2000     18.2000     0.53339E-014
      1.2000     18.3000     0.27656E-014
      1.2000     18.4000     0.14243E-014
      1.2000     18.5000     0.72864E-015
      1.2000     18.6000     0.37028E-015
      1.2000     18.7000     0.18693E-015
      1.2000     18.8000     0.93746E-016
      1.2000     18.9000     0.46706E-016
      1.2000     19.0000     0.23118E-016
      1.2000     19.1000     0.11368E-016
      1.2000     19.2000     0.55541E-017
      1.2000     19.3000     0.26961E-017
      1.2000     19.4000     0.13003E-017
      1.2000     19.5000     0.62312E-018
      1.2000     19.6000     0.29670E-018
      1.2000     19.7000     0.14038E-018
      1.2000     19.8000     0.65996E-019
      1.2000     19.9000     0.30831E-019
      1.2000     20.0000     0.14313E-019
      1.2000     20.1000     0.66026E-020
      1.2000     20.2000     0.30269E-020
      1.2000     20.3000     0.13790E-020
      1.2000     20.4000     0.62434E-021
      1.2000     20.5000     0.28092E-021
      1.2000     20.6000     0.12562E-021
      1.2000     20.7000     0.55830E-022
      1.2000     20.8000     0.24660E-022
      1.2000     20.9000     0.10826E-022
      1.2000     21.0000     0.47235E-023
      1.2000     21.1000     0.20484E-023
      1.2000     21.2000     0.88296E-024
      1.2000     21.3000     0.37829E-024
      1.2000     21.4000     0.16109E-024
      1.2000     21.5000     0.68190E-025
      1.2000     21.6000     0.28691E-025
      1.2000     21.7000     0.12000E-025
      1.2000     21.8000     0.49887E-026
      1.2000     21.9000     0.20616E-026
      1.2000     22.0000     0.84695E-027
      1.2000     22.1000     0.34587E-027
      1.2000     22.2000     0.14041E-027
      1.2000     22.3000     0.56667E-028
      1.2000     22.4000     0.22735E-028
      1.2000     22.5000     0.90675E-029
      1.2000     22.6000     0.35954E-029
      1.2000     22.7000     0.14173E-029
      1.2000     22.8000     0.55542E-030
      1.2000     22.9000     0.21640E-030
      1.2000     23.0000     0.83825E-031
      1.2000     23.1000     0.32282E-031
      1.2000     23.2000     0.12361E-031
      1.2000     23.3000     0.47054E-032
      1.2000     23.4000     0.17810E-032
      1.2000     23.5000     0.67021E-033
      1.2000     23.6000     0.25077E-033
      1.2000     23.7000     0.93290E-034
      1.2000     23.8000     0.34508E-034
      1.2000     23.9000     0.12692E-034
      1.2000     24.0000     0.46413E-035
      1.2000     24.1000     0.16877E-035
      1.2000     24.2000     0.61020E-036
      1.2000     24.3000     0.21938E-036
      1.2000     24.4000     0.78425E-037
      1.2000     24.5000     0.27878E-037
      1.2000     24.6000     0.98542E-038
      1.2000     24.7000     0.34636E-038
      1.2000     24.8000     0.12105E-038
      1.2000     24.9000     0.42068E-039
      1.2000     25.0000     0.14534E-039
      1.2000     25.1000     0.49890E-040
      1.2000     25.2000     0.16990E-040
      1.2000     25.3000     0.57139E-041
      1.2000     25.4000     0.18712E-041
      1.2000     25.5000     0.57086E-042
      1.2000     25.6000     0.00000E+000
 
      1.3000    -25.6000     0.00000E+000
      1.3000    -25.5000     0.25702E-042
      1.3000    -25.4000     0.13630E-041
      1.3000    -25.3000     0.47435E-041
      1.3000    -25.2000     0.14704E-040
      1.3000    -25.1000     0.43779E-040
      1.3000    -25.0000     0.12814E-039
      1.3000    -24.9000     0.37152E-039
      1.3000    -24.8000     0.10697E-038
      1.3000    -24.7000     0.30614E-038
      1.3000    -24.6000     0.87106E-038
      1.3000    -24.5000     0.24644E-037
      1.3000    -24.4000     0.69331E-037
      1.3000    -24.3000     0.19395E-036
      1.3000    -24.2000     0.53948E-036
      1.3000    -24.1000     0.14921E-035
      1.3000    -24.0000     0.41036E-035
      1.3000    -23.9000     0.11222E-034
      1.3000    -23.8000     0.30512E-034
      1.3000    -23.7000     0.82492E-034
      1.3000    -23.6000     0.22175E-033
      1.3000    -23.5000     0.59268E-033
      1.3000    -23.4000     0.15750E-032
      1.3000    -23.3000     0.41615E-032
      1.3000    -23.2000     0.10932E-031
      1.3000    -23.1000     0.28553E-031
      1.3000    -23.0000     0.74144E-031
      1.3000    -22.9000     0.19142E-030
      1.3000    -22.8000     0.49132E-030
      1.3000    -22.7000     0.12538E-029
      1.3000    -22.6000     0.31807E-029
      1.3000    -22.5000     0.80223E-029
      1.3000    -22.4000     0.20115E-028
      1.3000    -22.3000     0.50139E-028
      1.3000    -22.2000     0.12425E-027
      1.3000    -22.1000     0.30607E-027
      1.3000    -22.0000     0.74952E-027
      1.3000    -21.9000     0.18246E-026
      1.3000    -21.8000     0.44153E-026
      1.3000    -21.7000     0.10621E-025
      1.3000    -21.6000     0.25397E-025
      1.3000    -21.5000     0.60364E-025
      1.3000    -21.4000     0.14262E-024
      1.3000    -21.3000     0.33492E-024
      1.3000    -21.2000     0.78179E-024
      1.3000    -21.1000     0.18139E-023
      1.3000    -21.0000     0.41829E-023
      1.3000    -20.9000     0.95875E-023
      1.3000    -20.8000     0.21841E-022
      1.3000    -20.7000     0.49452E-022
      1.3000    -20.6000     0.11128E-021
      1.3000    -20.5000     0.24888E-021
      1.3000    -20.4000     0.55317E-021
      1.3000    -20.3000     0.12219E-020
      1.3000    -20.2000     0.26824E-020
      1.3000    -20.1000     0.58517E-020
      1.3000    -20.0000     0.12686E-019
      1.3000    -19.9000     0.27330E-019
      1.3000    -19.8000     0.58509E-019
      1.3000    -19.7000     0.12447E-018
      1.3000    -19.6000     0.26310E-018
      1.3000    -19.5000     0.55262E-018
      1.3000    -19.4000     0.11533E-017
      1.3000    -19.3000     0.23916E-017
      1.3000    -19.2000     0.49276E-017
      1.3000    -19.1000     0.10087E-016
      1.3000    -19.0000     0.20516E-016
      1.3000    -18.9000     0.41455E-016
      1.3000    -18.8000     0.83220E-016
      1.3000    -18.7000     0.16597E-015
      1.3000    -18.6000     0.32881E-015
      1.3000    -18.5000     0.64714E-015
      1.3000    -18.4000     0.12652E-014
      1.3000    -18.3000     0.24571E-014
      1.3000    -18.2000     0.47399E-014
      1.3000    -18.1000     0.90821E-014
      1.3000    -18.0000     0.17285E-013
      1.3000    -17.9000     0.32672E-013
      1.3000    -17.8000     0.61338E-013
      1.3000    -17.7000     0.11436E-012
      1.3000    -17.6000     0.21176E-012
      1.3000    -17.5000     0.38940E-012
      1.3000    -17.4000     0.71107E-012
      1.3000    -17.3000     0.12894E-011
      1.3000    -17.2000     0.23215E-011
      1.3000    -17.1000     0.41503E-011
      1.3000    -17.0000     0.73671E-011
      1.3000    -16.9000     0.12983E-010
      1.3000    -16.8000     0.22716E-010
      1.3000    -16.7000     0.39458E-010
      1.3000    -16.6000     0.68037E-010
      1.3000    -16.5000     0.11646E-009
      1.3000    -16.4000     0.19786E-009
      1.3000    -16.3000     0.33366E-009
      1.3000    -16.2000     0.55846E-009
      1.3000    -16.1000     0.92765E-009
      1.3000    -16.0000     0.15292E-008
      1.3000    -15.9000     0.25016E-008
      1.3000    -15.8000     0.40606E-008
      1.3000    -15.7000     0.65400E-008
      1.3000    -15.6000     0.10451E-007
      1.3000    -15.5000     0.16568E-007
      1.3000    -15.4000     0.26057E-007
      1.3000    -15.3000     0.40650E-007
      1.3000    -15.2000     0.62902E-007
      1.3000    -15.1000     0.96539E-007
      1.3000    -15.0000     0.14694E-006
      1.3000    -14.9000     0.22179E-006
      1.3000    -14.8000     0.33194E-006
      1.3000    -14.7000     0.49259E-006
      1.3000    -14.6000     0.72471E-006
      1.3000    -14.5000     0.10570E-005
      1.3000    -14.4000     0.15281E-005
      1.3000    -14.3000     0.21896E-005
      1.3000    -14.2000     0.31096E-005
      1.3000    -14.1000     0.43762E-005
      1.3000    -14.0000     0.61027E-005
      1.3000    -13.9000     0.84322E-005
      1.3000    -13.8000     0.11543E-004
      1.3000    -13.7000     0.15653E-004
      1.3000    -13.6000     0.21026E-004
      1.3000    -13.5000     0.27974E-004
      1.3000    -13.4000     0.36863E-004
      1.3000    -13.3000     0.48109E-004
      1.3000    -13.2000     0.62178E-004
      1.3000    -13.1000     0.79580E-004
      1.3000    -13.0000     0.10086E-003
      1.3000    -12.9000     0.12659E-003
      1.3000    -12.8000     0.15735E-003
      1.3000    -12.7000     0.19368E-003
      1.3000    -12.6000     0.23611E-003
      1.3000    -12.5000     0.28511E-003
      1.3000    -12.4000     0.34103E-003
      1.3000    -12.3000     0.40415E-003
      1.3000    -12.2000     0.47460E-003
      1.3000    -12.1000     0.55238E-003
      1.3000    -12.0000     0.63733E-003
      1.3000    -11.9000     0.72915E-003
      1.3000    -11.8000     0.82742E-003
      1.3000    -11.7000     0.93155E-003
      1.3000    -11.6000     0.10409E-002
      1.3000    -11.5000     0.11547E-002
      1.3000    -11.4000     0.12722E-002
      1.3000    -11.3000     0.13924E-002
      1.3000    -11.2000     0.15147E-002
      1.3000    -11.1000     0.16382E-002
      1.3000    -11.0000     0.17622E-002
      1.3000    -10.9000     0.18860E-002
      1.3000    -10.8000     0.20090E-002
      1.3000    -10.7000     0.21306E-002
      1.3000    -10.6000     0.22505E-002
      1.3000    -10.5000     0.23683E-002
      1.3000    -10.4000     0.24837E-002
      1.3000    -10.3000     0.25966E-002
      1.3000    -10.2000     0.27068E-002
      1.3000    -10.1000     0.28144E-002
      1.3000    -10.0000     0.29192E-002
      1.3000     -9.9000     0.30213E-002
      1.3000     -9.8000     0.31208E-002
      1.3000     -9.7000     0.32178E-002
      1.3000     -9.6000     0.33124E-002
      1.3000     -9.5000     0.34046E-002
      1.3000     -9.4000     0.34947E-002
      1.3000     -9.3000     0.35826E-002
      1.3000     -9.2000     0.36687E-002
      1.3000     -9.1000     0.37529E-002
      1.3000     -9.0000     0.38353E-002
      1.3000     -8.9000     0.39162E-002
      1.3000     -8.8000     0.39955E-002
      1.3000     -8.7000     0.40734E-002
      1.3000     -8.6000     0.41499E-002
      1.3000     -8.5000     0.42250E-002
      1.3000     -8.4000     0.42990E-002
      1.3000     -8.3000     0.43717E-002
      1.3000     -8.2000     0.44433E-002
      1.3000     -8.1000     0.45138E-002
      1.3000     -8.0000     0.45832E-002
      1.3000     -7.9000     0.46516E-002
      1.3000     -7.8000     0.47190E-002
      1.3000     -7.7000     0.47853E-002
      1.3000     -7.6000     0.48507E-002
      1.3000     -7.5000     0.49151E-002
      1.3000     -7.4000     0.49786E-002
      1.3000     -7.3000     0.50412E-002
      1.3000     -7.2000     0.51028E-002
      1.3000     -7.1000     0.51635E-002
      1.3000     -7.0000     0.52233E-002
      1.3000     -6.9000     0.52822E-002
      1.3000     -6.8000     0.53402E-002
      1.3000     -6.7000     0.53974E-002
      1.3000     -6.6000     0.54536E-002
      1.3000     -6.5000     0.55089E-002
      1.3000     -6.4000     0.55634E-002
      1.3000     -6.3000     0.56170E-002
      1.3000     -6.2000     0.56697E-002
      1.3000     -6.1000     0.57216E-002
      1.3000     -6.0000     0.57725E-002
      1.3000     -5.9000     0.58226E-002
      1.3000     -5.8000     0.58719E-002
      1.3000     -5.7000     0.59203E-002
      1.3000     -5.6000     0.59678E-002
      1.3000     -5.5000     0.60144E-002
      1.3000     -5.4000     0.60602E-002
      1.3000     -5.3000     0.61051E-002
      1.3000     -5.2000     0.61492E-002
      1.3000     -5.1000     0.61924E-002
      1.3000     -5.0000     0.62348E-002
      1.3000     -4.9000     0.62763E-002
      1.3000     -4.8000     0.63169E-002
      1.3000     -4.7000     0.63567E-002
      1.3000     -4.6000     0.63957E-002
      1.3000     -4.5000     0.64338E-002
      1.3000     -4.4000     0.64710E-002
      1.3000     -4.3000     0.65074E-002
      1.3000     -4.2000     0.65430E-002
      1.3000     -4.1000     0.65777E-002
      1.3000     -4.0000     0.66115E-002
      1.3000     -3.9000     0.66445E-002
      1.3000     -3.8000     0.66767E-002
      1.3000     -3.7000     0.67080E-002
      1.3000     -3.6000     0.67385E-002
      1.3000     -3.5000     0.67681E-002
      1.3000     -3.4000     0.67969E-002
      1.3000     -3.3000     0.68249E-002
      1.3000     -3.2000     0.68520E-002
      1.3000     -3.1000     0.68783E-002
      1.3000     -3.0000     0.69037E-002
      1.3000     -2.9000     0.69283E-002
      1.3000     -2.8000     0.69521E-002
      1.3000     -2.7000     0.69750E-002
      1.3000     -2.6000     0.69971E-002
      1.3000     -2.5000     0.70183E-002
      1.3000     -2.4000     0.70387E-002
      1.3000     -2.3000     0.70583E-002
      1.3000     -2.2000     0.70770E-002
      1.3000     -2.1000     0.70949E-002
      1.3000     -2.0000     0.71120E-002
      1.3000     -1.9000     0.71282E-002
      1.3000     -1.8000     0.71436E-002
      1.3000     -1.7000     0.71582E-002
      1.3000     -1.6000     0.71719E-002
      1.3000     -1.5000     0.71848E-002
      1.3000     -1.4000     0.71968E-002
      1.3000     -1.3000     0.72081E-002
      1.3000     -1.2000     0.72185E-002
      1.3000     -1.1000     0.72280E-002
      1.3000     -1.0000     0.72368E-002
      1.3000     -0.9000     0.72447E-002
      1.3000     -0.8000     0.72517E-002
      1.3000     -0.7000     0.72580E-002
      1.3000     -0.6000     0.72634E-002
      1.3000     -0.5000     0.72679E-002
      1.3000     -0.4000     0.72717E-002
      1.3000     -0.3000     0.72746E-002
      1.3000     -0.2000     0.72767E-002
      1.3000     -0.1000     0.72779E-002
      1.3000      0.0000     0.72783E-002
      1.3000      0.1000     0.72779E-002
      1.3000      0.2000     0.72767E-002
      1.3000      0.3000     0.72746E-002
      1.3000      0.4000     0.72717E-002
      1.3000      0.5000     0.72679E-002
      1.3000      0.6000     0.72634E-002
      1.3000      0.7000     0.72580E-002
      1.3000      0.8000     0.72517E-002
      1.3000      0.9000     0.72447E-002
      1.3000      1.0000     0.72368E-002
      1.3000      1.1000     0.72280E-002
      1.3000      1.2000     0.72185E-002
      1.3000      1.3000     0.72081E-002
      1.3000      1.4000     0.71968E-002
      1.3000      1.5000     0.71848E-002
      1.3000      1.6000     0.71719E-002
      1.3000      1.7000     0.71582E-002
      1.3000      1.8000     0.71436E-002
      1.3000      1.9000     0.71282E-002
      1.3000      2.0000     0.71120E-002
      1.3000      2.1000     0.70949E-002
      1.3000      2.2000     0.70770E-002
      1.3000      2.3000     0.70583E-002
      1.3000      2.4000     0.70387E-002
      1.3000      2.5000     0.70183E-002
      1.3000      2.6000     0.69971E-002
      1.3000      2.7000     0.69750E-002
      1.3000      2.8000     0.69521E-002
      1.3000      2.9000     0.69283E-002
      1.3000      3.0000     0.69037E-002
      1.3000      3.1000     0.68783E-002
      1.3000      3.2000     0.68520E-002
      1.3000      3.3000     0.68249E-002
      1.3000      3.4000     0.67969E-002
      1.3000      3.5000     0.67681E-002
      1.3000      3.6000     0.67385E-002
      1.3000      3.7000     0.67080E-002
      1.3000      3.8000     0.66767E-002
      1.3000      3.9000     0.66445E-002
      1.3000      4.0000     0.66115E-002
      1.3000      4.1000     0.65777E-002
      1.3000      4.2000     0.65430E-002
      1.3000      4.3000     0.65074E-002
      1.3000      4.4000     0.64710E-002
      1.3000      4.5000     0.64338E-002
      1.3000      4.6000     0.63957E-002
      1.3000      4.7000     0.63567E-002
      1.3000      4.8000     0.63169E-002
      1.3000      4.9000     0.62763E-002
      1.3000      5.0000     0.62348E-002
      1.3000      5.1000     0.61924E-002
      1.3000      5.2000     0.61492E-002
      1.3000      5.3000     0.61051E-002
      1.3000      5.4000     0.60602E-002
      1.3000      5.5000     0.60144E-002
      1.3000      5.6000     0.59678E-002
      1.3000      5.7000     0.59203E-002
      1.3000      5.8000     0.58719E-002
      1.3000      5.9000     0.58226E-002
      1.3000      6.0000     0.57725E-002
      1.3000      6.1000     0.57216E-002
      1.3000      6.2000     0.56697E-002
      1.3000      6.3000     0.56170E-002
      1.3000      6.4000     0.55634E-002
      1.3000      6.5000     0.55089E-002
      1.3000      6.6000     0.54536E-002
      1.3000      6.7000     0.53974E-002
      1.3000      6.8000     0.53402E-002
      1.3000      6.9000     0.52822E-002
      1.3000      7.0000     0.52233E-002
      1.3000      7.1000     0.51635E-002
      1.3000      7.2000     0.51028E-002
      1.3000      7.3000     0.50412E-002
      1.3000      7.4000     0.49786E-002
      1.3000      7.5000     0.49151E-002
      1.3000      7.6000     0.48507E-002
      1.3000      7.7000     0.47853E-002
      1.3000      7.8000     0.47190E-002
      1.3000      7.9000     0.46516E-002
      1.3000      8.0000     0.45832E-002
      1.3000      8.1000     0.45138E-002
      1.3000      8.2000     0.44433E-002
      1.3000      8.3000     0.43717E-002
      1.3000      8.4000     0.42990E-002
      1.3000      8.5000     0.42250E-002
      1.3000      8.6000     0.41499E-002
      1.3000      8.7000     0.40734E-002
      1.3000      8.8000     0.39955E-002
      1.3000      8.9000     0.39162E-002
      1.3000      9.0000     0.38353E-002
      1.3000      9.1000     0.37529E-002
      1.3000      9.2000     0.36687E-002
      1.3000      9.3000     0.35826E-002
      1.3000      9.4000     0.34947E-002
      1.3000      9.5000     0.34046E-002
      1.3000      9.6000     0.33124E-002
      1.3000      9.7000     0.32178E-002
      1.3000      9.8000     0.31208E-002
      1.3000      9.9000     0.30213E-002
      1.3000     10.0000     0.29192E-002
      1.3000     10.1000     0.28144E-002
      1.3000     10.2000     0.27068E-002
      1.3000     10.3000     0.25966E-002
      1.3000     10.4000     0.24837E-002
      1.3000     10.5000     0.23683E-002
      1.3000     10.6000     0.22505E-002
      1.3000     10.7000     0.21306E-002
      1.3000     10.8000     0.20090E-002
      1.3000     10.9000     0.18860E-002
      1.3000     11.0000     0.17622E-002
      1.3000     11.1000     0.16382E-002
      1.3000     11.2000     0.15147E-002
      1.3000     11.3000     0.13924E-002
      1.3000     11.4000     0.12722E-002
      1.3000     11.5000     0.11547E-002
      1.3000     11.6000     0.10409E-002
      1.3000     11.7000     0.93155E-003
      1.3000     11.8000     0.82742E-003
      1.3000     11.9000     0.72915E-003
      1.3000     12.0000     0.63733E-003
      1.3000     12.1000     0.55238E-003
      1.3000     12.2000     0.47460E-003
      1.3000     12.3000     0.40415E-003
      1.3000     12.4000     0.34103E-003
      1.3000     12.5000     0.28511E-003
      1.3000     12.6000     0.23611E-003
      1.3000     12.7000     0.19368E-003
      1.3000     12.8000     0.15735E-003
      1.3000     12.9000     0.12659E-003
      1.3000     13.0000     0.10086E-003
      1.3000     13.1000     0.79580E-004
      1.3000     13.2000     0.62178E-004
      1.3000     13.3000     0.48109E-004
      1.3000     13.4000     0.36863E-004
      1.3000     13.5000     0.27974E-004
      1.3000     13.6000     0.21026E-004
      1.3000     13.7000     0.15653E-004
      1.3000     13.8000     0.11543E-004
      1.3000     13.9000     0.84322E-005
      1.3000     14.0000     0.61027E-005
      1.3000     14.1000     0.43762E-005
      1.3000     14.2000     0.31096E-005
      1.3000     14.3000     0.21896E-005
      1.3000     14.4000     0.15281E-005
      1.3000     14.5000     0.10570E-005
      1.3000     14.6000     0.72471E-006
      1.3000     14.7000     0.49259E-006
      1.3000     14.8000     0.33194E-006
      1.3000     14.9000     0.22179E-006
      1.3000     15.0000     0.14694E-006
      1.3000     15.1000     0.96539E-007
      1.3000     15.2000     0.62902E-007
      1.3000     15.3000     0.40650E-007
      1.3000     15.4000     0.26057E-007
      1.3000     15.5000     0.16568E-007
      1.3000     15.6000     0.10451E-007
      1.3000     15.7000     0.65400E-008
      1.3000     15.8000     0.40606E-008
      1.3000     15.9000     0.25016E-008
      1.3000     16.0000     0.15292E-008
      1.3000     16.1000     0.92765E-009
      1.3000     16.2000     0.55846E-009
      1.3000     16.3000     0.33366E-009
      1.3000     16.4000     0.19786E-009
      1.3000     16.5000     0.11646E-009
      1.3000     16.6000     0.68037E-010
      1.3000     16.7000     0.39458E-010
      1.3000     16.8000     0.22716E-010
      1.3000     16.9000     0.12983E-010
      1.3000     17.0000     0.73671E-011
      1.3000     17.1000     0.41503E-011
      1.3000     17.2000     0.23215E-011
      1.3000     17.3000     0.12894E-011
      1.3000     17.4000     0.71107E-012
      1.3000     17.5000     0.38940E-012
      1.3000     17.6000     0.21176E-012
      1.3000     17.7000     0.11436E-012
      1.3000     17.8000     0.61338E-013
      1.3000     17.9000     0.32672E-013
      1.3000     18.0000     0.17285E-013
      1.3000     18.1000     0.90821E-014
      1.3000     18.2000     0.47399E-014
      1.3000     18.3000     0.24571E-014
      1.3000     18.4000     0.12652E-014
      1.3000     18.5000     0.64714E-015
      1.3000     18.6000     0.32881E-015
      1.3000     18.7000     0.16597E-015
      1.3000     18.8000     0.83220E-016
      1.3000     18.9000     0.41455E-016
      1.3000     19.0000     0.20516E-016
      1.3000     19.1000     0.10087E-016
      1.3000     19.2000     0.49276E-017
      1.3000     19.3000     0.23916E-017
      1.3000     19.4000     0.11533E-017
      1.3000     19.5000     0.55262E-018
      1.3000     19.6000     0.26310E-018
      1.3000     19.7000     0.12447E-018
      1.3000     19.8000     0.58509E-019
      1.3000     19.9000     0.27330E-019
      1.3000     20.0000     0.12686E-019
      1.3000     20.1000     0.58517E-020
      1.3000     20.2000     0.26824E-020
      1.3000     20.3000     0.12219E-020
      1.3000     20.4000     0.55317E-021
      1.3000     20.5000     0.24888E-021
      1.3000     20.6000     0.11128E-021
      1.3000     20.7000     0.49452E-022
      1.3000     20.8000     0.21841E-022
      1.3000     20.9000     0.95875E-023
      1.3000     21.0000     0.41829E-023
      1.3000     21.1000     0.18139E-023
      1.3000     21.2000     0.78179E-024
      1.3000     21.3000     0.33492E-024
      1.3000     21.4000     0.14262E-024
      1.3000     21.5000     0.60364E-025
      1.3000     21.6000     0.25397E-025
      1.3000     21.7000     0.10621E-025
      1.3000     21.8000     0.44153E-026
      1.3000     21.9000     0.18246E-026
      1.3000     22.0000     0.74952E-027
      1.3000     22.1000     0.30607E-027
      1.3000     22.2000     0.12425E-027
      1.3000     22.3000     0.50139E-028
      1.3000     22.4000     0.20115E-028
      1.3000     22.5000     0.80223E-029
      1.3000     22.6000     0.31807E-029
      1.3000     22.7000     0.12538E-029
      1.3000     22.8000     0.49132E-030
      1.3000     22.9000     0.19142E-030
      1.3000     23.0000     0.74144E-031
      1.3000     23.1000     0.28553E-031
      1.3000     23.2000     0.10932E-031
      1.3000     23.3000     0.41615E-032
      1.3000     23.4000     0.15750E-032
      1.3000     23.5000     0.59268E-033
      1.3000     23.6000     0.22175E-033
      1.3000     23.7000     0.82492E-034
      1.3000     23.8000     0.30512E-034
      1.3000     23.9000     0.11222E-034
      1.3000     24.0000     0.41036E-035
      1.3000     24.1000     0.14921E-035
      1.3000     24.2000     0.53948E-036
      1.3000     24.3000     0.19395E-036
      1.3000     24.4000     0.69331E-037
      1.3000     24.5000     0.24645E-037
      1.3000     24.6000     0.87110E-038
      1.3000     24.7000     0.30617E-038
      1.3000     24.8000     0.10700E-038
      1.3000     24.9000     0.37184E-039
      1.3000     25.0000     0.12846E-039
      1.3000     25.1000     0.44096E-040
      1.3000     25.2000     0.15017E-040
      1.3000     25.3000     0.50500E-041
      1.3000     25.4000     0.16537E-041
      1.3000     25.5000     0.50451E-042
      1.3000     25.6000     0.00000E+000
 
      1.4000    -25.6000     0.00000E+000
      1.4000    -25.5000     0.22492E-042
      1.4000    -25.4000     0.11928E-041
      1.4000    -25.3000     0.41512E-041
      1.4000    -25.2000     0.12868E-040
      1.4000    -25.1000     0.38315E-040
      1.4000    -25.0000     0.11215E-039
      1.4000    -24.9000     0.32517E-039
      1.4000    -24.8000     0.93627E-039
      1.4000    -24.7000     0.26795E-038
      1.4000    -24.6000     0.76245E-038
      1.4000    -24.5000     0.21572E-037
      1.4000    -24.4000     0.60690E-037
      1.4000    -24.3000     0.16978E-036
      1.4000    -24.2000     0.47227E-036
      1.4000    -24.1000     0.13063E-035
      1.4000    -24.0000     0.35927E-035
      1.4000    -23.9000     0.98250E-035
      1.4000    -23.8000     0.26716E-034
      1.4000    -23.7000     0.72230E-034
      1.4000    -23.6000     0.19417E-033
      1.4000    -23.5000     0.51899E-033
      1.4000    -23.4000     0.13792E-032
      1.4000    -23.3000     0.36444E-032
      1.4000    -23.2000     0.95742E-032
      1.4000    -23.1000     0.25007E-031
      1.4000    -23.0000     0.64941E-031
      1.4000    -22.9000     0.16767E-030
      1.4000    -22.8000     0.43038E-030
      1.4000    -22.7000     0.10983E-029
      1.4000    -22.6000     0.27865E-029
      1.4000    -22.5000     0.70283E-029
      1.4000    -22.4000     0.17623E-028
      1.4000    -22.3000     0.43932E-028
      1.4000    -22.2000     0.10887E-027
      1.4000    -22.1000     0.26821E-027
      1.4000    -22.0000     0.65684E-027
      1.4000    -21.9000     0.15991E-026
      1.4000    -21.8000     0.38699E-026
      1.4000    -21.7000     0.93097E-026
      1.4000    -21.6000     0.22262E-025
      1.4000    -21.5000     0.52919E-025
      1.4000    -21.4000     0.12503E-024
      1.4000    -21.3000     0.29365E-024
      1.4000    -21.2000     0.68551E-024
      1.4000    -21.1000     0.15906E-023
      1.4000    -21.0000     0.36684E-023
      1.4000    -20.9000     0.84089E-023
      1.4000    -20.8000     0.19158E-022
      1.4000    -20.7000     0.43381E-022
      1.4000    -20.6000     0.97628E-022
      1.4000    -20.5000     0.21836E-021
      1.4000    -20.4000     0.48539E-021
      1.4000    -20.3000     0.10723E-020
      1.4000    -20.2000     0.23542E-020
      1.4000    -20.1000     0.51363E-020
      1.4000    -20.0000     0.11136E-019
      1.4000    -19.9000     0.23994E-019
      1.4000    -19.8000     0.51373E-019
      1.4000    -19.7000     0.10930E-018
      1.4000    -19.6000     0.23107E-018
      1.4000    -19.5000     0.48541E-018
      1.4000    -19.4000     0.10132E-017
      1.4000    -19.3000     0.21013E-017
      1.4000    -19.2000     0.43301E-017
      1.4000    -19.1000     0.88655E-017
      1.4000    -19.0000     0.18034E-016
      1.4000    -18.9000     0.36445E-016
      1.4000    -18.8000     0.73174E-016
      1.4000    -18.7000     0.14596E-015
      1.4000    -18.6000     0.28922E-015
      1.4000    -18.5000     0.56933E-015
      1.4000    -18.4000     0.11133E-014
      1.4000    -18.3000     0.21625E-014
      1.4000    -18.2000     0.41724E-014
      1.4000    -18.1000     0.79964E-014
      1.4000    -18.0000     0.15222E-013
      1.4000    -17.9000     0.28779E-013
      1.4000    -17.8000     0.54042E-013
      1.4000    -17.7000     0.10079E-012
      1.4000    -17.6000     0.18667E-012
      1.4000    -17.5000     0.34334E-012
      1.4000    -17.4000     0.62713E-012
      1.4000    -17.3000     0.11375E-011
      1.4000    -17.2000     0.20486E-011
      1.4000    -17.1000     0.36636E-011
      1.4000    -17.0000     0.65052E-011
      1.4000    -16.9000     0.11468E-010
      1.4000    -16.8000     0.20072E-010
      1.4000    -16.7000     0.34878E-010
      1.4000    -16.6000     0.60163E-010
      1.4000    -16.5000     0.10302E-009
      1.4000    -16.4000     0.17510E-009
      1.4000    -16.3000     0.29541E-009
      1.4000    -16.2000     0.49465E-009
      1.4000    -16.1000     0.82205E-009
      1.4000    -16.0000     0.13558E-008
      1.4000    -15.9000     0.22190E-008
      1.4000    -15.8000     0.36038E-008
      1.4000    -15.7000     0.58076E-008
      1.4000    -15.6000     0.92858E-008
      1.4000    -15.5000     0.14730E-007
      1.4000    -15.4000     0.23181E-007
      1.4000    -15.3000     0.36188E-007
      1.4000    -15.2000     0.56037E-007
      1.4000    -15.1000     0.86066E-007
      1.4000    -15.0000     0.13110E-006
      1.4000    -14.9000     0.19804E-006
      1.4000    -14.8000     0.29666E-006
      1.4000    -14.7000     0.44063E-006
      1.4000    -14.6000     0.64888E-006
      1.4000    -14.5000     0.94733E-006
      1.4000    -14.4000     0.13710E-005
      1.4000    -14.3000     0.19667E-005
      1.4000    -14.2000     0.27963E-005
      1.4000    -14.1000     0.39401E-005
      1.4000    -14.0000     0.55017E-005
      1.4000    -13.9000     0.76120E-005
      1.4000    -13.8000     0.10435E-004
      1.4000    -13.7000     0.14172E-004
      1.4000    -13.6000     0.19066E-004
      1.4000    -13.5000     0.25409E-004
      1.4000    -13.4000     0.33541E-004
      1.4000    -13.3000     0.43853E-004
      1.4000    -13.2000     0.56784E-004
      1.4000    -13.1000     0.72820E-004
      1.4000    -13.0000     0.92484E-004
      1.4000    -12.9000     0.11633E-003
      1.4000    -12.8000     0.14490E-003
      1.4000    -12.7000     0.17877E-003
      1.4000    -12.6000     0.21845E-003
      1.4000    -12.5000     0.26441E-003
      1.4000    -12.4000     0.31706E-003
      1.4000    -12.3000     0.37668E-003
      1.4000    -12.2000     0.44347E-003
      1.4000    -12.1000     0.51747E-003
      1.4000    -12.0000     0.59860E-003
      1.4000    -11.9000     0.68663E-003
      1.4000    -11.8000     0.78118E-003
      1.4000    -11.7000     0.88176E-003
      1.4000    -11.6000     0.98776E-003
      1.4000    -11.5000     0.10985E-002
      1.4000    -11.4000     0.12132E-002
      1.4000    -11.3000     0.13311E-002
      1.4000    -11.2000     0.14514E-002
      1.4000    -11.1000     0.15733E-002
      1.4000    -11.0000     0.16960E-002
      1.4000    -10.9000     0.18189E-002
      1.4000    -10.8000     0.19413E-002
      1.4000    -10.7000     0.20628E-002
      1.4000    -10.6000     0.21827E-002
      1.4000    -10.5000     0.23009E-002
      1.4000    -10.4000     0.24168E-002
      1.4000    -10.3000     0.25304E-002
      1.4000    -10.2000     0.26415E-002
      1.4000    -10.1000     0.27500E-002
      1.4000    -10.0000     0.28559E-002
      1.4000     -9.9000     0.29591E-002
      1.4000     -9.8000     0.30597E-002
      1.4000     -9.7000     0.31578E-002
      1.4000     -9.6000     0.32534E-002
      1.4000     -9.5000     0.33467E-002
      1.4000     -9.4000     0.34377E-002
      1.4000     -9.3000     0.35266E-002
      1.4000     -9.2000     0.36136E-002
      1.4000     -9.1000     0.36986E-002
      1.4000     -9.0000     0.37818E-002
      1.4000     -8.9000     0.38634E-002
      1.4000     -8.8000     0.39433E-002
      1.4000     -8.7000     0.40218E-002
      1.4000     -8.6000     0.40988E-002
      1.4000     -8.5000     0.41744E-002
      1.4000     -8.4000     0.42488E-002
      1.4000     -8.3000     0.43219E-002
      1.4000     -8.2000     0.43939E-002
      1.4000     -8.1000     0.44646E-002
      1.4000     -8.0000     0.45343E-002
      1.4000     -7.9000     0.46029E-002
      1.4000     -7.8000     0.46705E-002
      1.4000     -7.7000     0.47370E-002
      1.4000     -7.6000     0.48026E-002
      1.4000     -7.5000     0.48672E-002
      1.4000     -7.4000     0.49308E-002
      1.4000     -7.3000     0.49934E-002
      1.4000     -7.2000     0.50551E-002
      1.4000     -7.1000     0.51159E-002
      1.4000     -7.0000     0.51758E-002
      1.4000     -6.9000     0.52348E-002
      1.4000     -6.8000     0.52928E-002
      1.4000     -6.7000     0.53500E-002
      1.4000     -6.6000     0.54063E-002
      1.4000     -6.5000     0.54617E-002
      1.4000     -6.4000     0.55162E-002
      1.4000     -6.3000     0.55698E-002
      1.4000     -6.2000     0.56225E-002
      1.4000     -6.1000     0.56744E-002
      1.4000     -6.0000     0.57254E-002
      1.4000     -5.9000     0.57755E-002
      1.4000     -5.8000     0.58248E-002
      1.4000     -5.7000     0.58732E-002
      1.4000     -5.6000     0.59207E-002
      1.4000     -5.5000     0.59674E-002
      1.4000     -5.4000     0.60132E-002
      1.4000     -5.3000     0.60581E-002
      1.4000     -5.2000     0.61022E-002
      1.4000     -5.1000     0.61454E-002
      1.4000     -5.0000     0.61878E-002
      1.4000     -4.9000     0.62293E-002
      1.4000     -4.8000     0.62700E-002
      1.4000     -4.7000     0.63098E-002
      1.4000     -4.6000     0.63488E-002
      1.4000     -4.5000     0.63869E-002
      1.4000     -4.4000     0.64241E-002
      1.4000     -4.3000     0.64606E-002
      1.4000     -4.2000     0.64961E-002
      1.4000     -4.1000     0.65308E-002
      1.4000     -4.0000     0.65647E-002
      1.4000     -3.9000     0.65977E-002
      1.4000     -3.8000     0.66299E-002
      1.4000     -3.7000     0.66612E-002
      1.4000     -3.6000     0.66917E-002
      1.4000     -3.5000     0.67214E-002
      1.4000     -3.4000     0.67502E-002
      1.4000     -3.3000     0.67781E-002
      1.4000     -3.2000     0.68053E-002
      1.4000     -3.1000     0.68316E-002
      1.4000     -3.0000     0.68570E-002
      1.4000     -2.9000     0.68816E-002
      1.4000     -2.8000     0.69054E-002
      1.4000     -2.7000     0.69283E-002
      1.4000     -2.6000     0.69504E-002
      1.4000     -2.5000     0.69716E-002
      1.4000     -2.4000     0.69920E-002
      1.4000     -2.3000     0.70116E-002
      1.4000     -2.2000     0.70304E-002
      1.4000     -2.1000     0.70483E-002
      1.4000     -2.0000     0.70653E-002
      1.4000     -1.9000     0.70816E-002
      1.4000     -1.8000     0.70970E-002
      1.4000     -1.7000     0.71115E-002
      1.4000     -1.6000     0.71253E-002
      1.4000     -1.5000     0.71382E-002
      1.4000     -1.4000     0.71502E-002
      1.4000     -1.3000     0.71615E-002
      1.4000     -1.2000     0.71719E-002
      1.4000     -1.1000     0.71814E-002
      1.4000     -1.0000     0.71902E-002
      1.4000     -0.9000     0.71981E-002
      1.4000     -0.8000     0.72052E-002
      1.4000     -0.7000     0.72114E-002
      1.4000     -0.6000     0.72168E-002
      1.4000     -0.5000     0.72214E-002
      1.4000     -0.4000     0.72251E-002
      1.4000     -0.3000     0.72280E-002
      1.4000     -0.2000     0.72301E-002
      1.4000     -0.1000     0.72313E-002
      1.4000      0.0000     0.72318E-002
      1.4000      0.1000     0.72313E-002
      1.4000      0.2000     0.72301E-002
      1.4000      0.3000     0.72280E-002
      1.4000      0.4000     0.72251E-002
      1.4000      0.5000     0.72214E-002
      1.4000      0.6000     0.72168E-002
      1.4000      0.7000     0.72114E-002
      1.4000      0.8000     0.72052E-002
      1.4000      0.9000     0.71981E-002
      1.4000      1.0000     0.71902E-002
      1.4000      1.1000     0.71814E-002
      1.4000      1.2000     0.71719E-002
      1.4000      1.3000     0.71615E-002
      1.4000      1.4000     0.71502E-002
      1.4000      1.5000     0.71382E-002
      1.4000      1.6000     0.71253E-002
      1.4000      1.7000     0.71115E-002
      1.4000      1.8000     0.70970E-002
      1.4000      1.9000     0.70816E-002
      1.4000      2.0000     0.70653E-002
      1.4000      2.1000     0.70483E-002
      1.4000      2.2000     0.70304E-002
      1.4000      2.3000     0.70116E-002
      1.4000      2.4000     0.69920E-002
      1.4000      2.5000     0.69716E-002
      1.4000      2.6000     0.69504E-002
      1.4000      2.7000     0.69283E-002
      1.4000      2.8000     0.69054E-002
      1.4000      2.9000     0.68816E-002
      1.4000      3.0000     0.68570E-002
      1.4000      3.1000     0.68316E-002
      1.4000      3.2000     0.68053E-002
      1.4000      3.3000     0.67781E-002
      1.4000      3.4000     0.67502E-002
      1.4000      3.5000     0.67214E-002
      1.4000      3.6000     0.66917E-002
      1.4000      3.7000     0.66612E-002
      1.4000      3.8000     0.66299E-002
      1.4000      3.9000     0.65977E-002
      1.4000      4.0000     0.65647E-002
      1.4000      4.1000     0.65308E-002
      1.4000      4.2000     0.64961E-002
      1.4000      4.3000     0.64606E-002
      1.4000      4.4000     0.64241E-002
      1.4000      4.5000     0.63869E-002
      1.4000      4.6000     0.63488E-002
      1.4000      4.7000     0.63098E-002
      1.4000      4.8000     0.62700E-002
      1.4000      4.9000     0.62293E-002
      1.4000      5.0000     0.61878E-002
      1.4000      5.1000     0.61454E-002
      1.4000      5.2000     0.61022E-002
      1.4000      5.3000     0.60581E-002
      1.4000      5.4000     0.60132E-002
      1.4000      5.5000     0.59674E-002
      1.4000      5.6000     0.59207E-002
      1.4000      5.7000     0.58732E-002
      1.4000      5.8000     0.58248E-002
      1.4000      5.9000     0.57755E-002
      1.4000      6.0000     0.57254E-002
      1.4000      6.1000     0.56744E-002
      1.4000      6.2000     0.56225E-002
      1.4000      6.3000     0.55698E-002
      1.4000      6.4000     0.55162E-002
      1.4000      6.5000     0.54617E-002
      1.4000      6.6000     0.54063E-002
      1.4000      6.7000     0.53500E-002
      1.4000      6.8000     0.52928E-002
      1.4000      6.9000     0.52348E-002
      1.4000      7.0000     0.51758E-002
      1.4000      7.1000     0.51159E-002
      1.4000      7.2000     0.50551E-002
      1.4000      7.3000     0.49934E-002
      1.4000      7.4000     0.49308E-002
      1.4000      7.5000     0.48672E-002
      1.4000      7.6000     0.48026E-002
      1.4000      7.7000     0.47370E-002
      1.4000      7.8000     0.46705E-002
      1.4000      7.9000     0.46029E-002
      1.4000      8.0000     0.45343E-002
      1.4000      8.1000     0.44646E-002
      1.4000      8.2000     0.43939E-002
      1.4000      8.3000     0.43219E-002
      1.4000      8.4000     0.42488E-002
      1.4000      8.5000     0.41744E-002
      1.4000      8.6000     0.40988E-002
      1.4000      8.7000     0.40218E-002
      1.4000      8.8000     0.39433E-002
      1.4000      8.9000     0.38634E-002
      1.4000      9.0000     0.37818E-002
      1.4000      9.1000     0.36986E-002
      1.4000      9.2000     0.36136E-002
      1.4000      9.3000     0.35266E-002
      1.4000      9.4000     0.34377E-002
      1.4000      9.5000     0.33467E-002
      1.4000      9.6000     0.32534E-002
      1.4000      9.7000     0.31578E-002
      1.4000      9.8000     0.30597E-002
      1.4000      9.9000     0.29591E-002
      1.4000     10.0000     0.28559E-002
      1.4000     10.1000     0.27500E-002
      1.4000     10.2000     0.26415E-002
      1.4000     10.3000     0.25304E-002
      1.4000     10.4000     0.24168E-002
      1.4000     10.5000     0.23009E-002
      1.4000     10.6000     0.21827E-002
      1.4000     10.7000     0.20628E-002
      1.4000     10.8000     0.19413E-002
      1.4000     10.9000     0.18189E-002
      1.4000     11.0000     0.16960E-002
      1.4000     11.1000     0.15733E-002
      1.4000     11.2000     0.14514E-002
      1.4000     11.3000     0.13311E-002
      1.4000     11.4000     0.12132E-002
      1.4000     11.5000     0.10985E-002
      1.4000     11.6000     0.98776E-003
      1.4000     11.7000     0.88176E-003
      1.4000     11.8000     0.78118E-003
      1.4000     11.9000     0.68663E-003
      1.4000     12.0000     0.59860E-003
      1.4000     12.1000     0.51747E-003
      1.4000     12.2000     0.44347E-003
      1.4000     12.3000     0.37668E-003
      1.4000     12.4000     0.31706E-003
      1.4000     12.5000     0.26441E-003
      1.4000     12.6000     0.21845E-003
      1.4000     12.7000     0.17877E-003
      1.4000     12.8000     0.14490E-003
      1.4000     12.9000     0.11633E-003
      1.4000     13.0000     0.92484E-004
      1.4000     13.1000     0.72820E-004
      1.4000     13.2000     0.56784E-004
      1.4000     13.3000     0.43853E-004
      1.4000     13.4000     0.33541E-004
      1.4000     13.5000     0.25409E-004
      1.4000     13.6000     0.19066E-004
      1.4000     13.7000     0.14172E-004
      1.4000     13.8000     0.10435E-004
      1.4000     13.9000     0.76120E-005
      1.4000     14.0000     0.55017E-005
      1.4000     14.1000     0.39401E-005
      1.4000     14.2000     0.27963E-005
      1.4000     14.3000     0.19667E-005
      1.4000     14.4000     0.13710E-005
      1.4000     14.5000     0.94733E-006
      1.4000     14.6000     0.64888E-006
      1.4000     14.7000     0.44063E-006
      1.4000     14.8000     0.29666E-006
      1.4000     14.9000     0.19804E-006
      1.4000     15.0000     0.13110E-006
      1.4000     15.1000     0.86066E-007
      1.4000     15.2000     0.56037E-007
      1.4000     15.3000     0.36188E-007
      1.4000     15.4000     0.23181E-007
      1.4000     15.5000     0.14730E-007
      1.4000     15.6000     0.92858E-008
      1.4000     15.7000     0.58076E-008
      1.4000     15.8000     0.36038E-008
      1.4000     15.9000     0.22190E-008
      1.4000     16.0000     0.13558E-008
      1.4000     16.1000     0.82205E-009
      1.4000     16.2000     0.49465E-009
      1.4000     16.3000     0.29541E-009
      1.4000     16.4000     0.17510E-009
      1.4000     16.5000     0.10302E-009
      1.4000     16.6000     0.60163E-010
      1.4000     16.7000     0.34878E-010
      1.4000     16.8000     0.20072E-010
      1.4000     16.9000     0.11468E-010
      1.4000     17.0000     0.65052E-011
      1.4000     17.1000     0.36636E-011
      1.4000     17.2000     0.20486E-011
      1.4000     17.3000     0.11375E-011
      1.4000     17.4000     0.62713E-012
      1.4000     17.5000     0.34334E-012
      1.4000     17.6000     0.18667E-012
      1.4000     17.7000     0.10079E-012
      1.4000     17.8000     0.54042E-013
      1.4000     17.9000     0.28779E-013
      1.4000     18.0000     0.15222E-013
      1.4000     18.1000     0.79964E-014
      1.4000     18.2000     0.41724E-014
      1.4000     18.3000     0.21625E-014
      1.4000     18.4000     0.11133E-014
      1.4000     18.5000     0.56933E-015
      1.4000     18.6000     0.28922E-015
      1.4000     18.7000     0.14596E-015
      1.4000     18.8000     0.73174E-016
      1.4000     18.9000     0.36445E-016
      1.4000     19.0000     0.18034E-016
      1.4000     19.1000     0.88655E-017
      1.4000     19.2000     0.43301E-017
      1.4000     19.3000     0.21013E-017
      1.4000     19.4000     0.10132E-017
      1.4000     19.5000     0.48541E-018
      1.4000     19.6000     0.23107E-018
      1.4000     19.7000     0.10930E-018
      1.4000     19.8000     0.51373E-019
      1.4000     19.9000     0.23994E-019
      1.4000     20.0000     0.11136E-019
      1.4000     20.1000     0.51363E-020
      1.4000     20.2000     0.23542E-020
      1.4000     20.3000     0.10723E-020
      1.4000     20.4000     0.48539E-021
      1.4000     20.5000     0.21836E-021
      1.4000     20.6000     0.97628E-022
      1.4000     20.7000     0.43381E-022
      1.4000     20.8000     0.19158E-022
      1.4000     20.9000     0.84089E-023
      1.4000     21.0000     0.36684E-023
      1.4000     21.1000     0.15906E-023
      1.4000     21.2000     0.68551E-024
      1.4000     21.3000     0.29365E-024
      1.4000     21.4000     0.12503E-024
      1.4000     21.5000     0.52919E-025
      1.4000     21.6000     0.22262E-025
      1.4000     21.7000     0.93097E-026
      1.4000     21.8000     0.38699E-026
      1.4000     21.9000     0.15991E-026
      1.4000     22.0000     0.65684E-027
      1.4000     22.1000     0.26821E-027
      1.4000     22.2000     0.10887E-027
      1.4000     22.3000     0.43932E-028
      1.4000     22.4000     0.17623E-028
      1.4000     22.5000     0.70283E-029
      1.4000     22.6000     0.27865E-029
      1.4000     22.7000     0.10983E-029
      1.4000     22.8000     0.43038E-030
      1.4000     22.9000     0.16767E-030
      1.4000     23.0000     0.64941E-031
      1.4000     23.1000     0.25007E-031
      1.4000     23.2000     0.95742E-032
      1.4000     23.3000     0.36444E-032
      1.4000     23.4000     0.13792E-032
      1.4000     23.5000     0.51899E-033
      1.4000     23.6000     0.19417E-033
      1.4000     23.7000     0.72230E-034
      1.4000     23.8000     0.26716E-034
      1.4000     23.9000     0.98250E-035
      1.4000     24.0000     0.35927E-035
      1.4000     24.1000     0.13063E-035
      1.4000     24.2000     0.47227E-036
      1.4000     24.3000     0.16978E-036
      1.4000     24.4000     0.60690E-037
      1.4000     24.5000     0.21572E-037
      1.4000     24.6000     0.76248E-038
      1.4000     24.7000     0.26798E-038
      1.4000     24.8000     0.93655E-039
      1.4000     24.9000     0.32545E-039
      1.4000     25.0000     0.11243E-039
      1.4000     25.1000     0.38591E-040
      1.4000     25.2000     0.13142E-040
      1.4000     25.3000     0.44194E-041
      1.4000     25.4000     0.14472E-041
      1.4000     25.5000     0.44149E-042
      1.4000     25.6000     0.00000E+000
 
      1.5000    -25.6000     0.00000E+000
      1.5000    -25.5000     0.19489E-042
      1.5000    -25.4000     0.10335E-041
      1.5000    -25.3000     0.35971E-041
      1.5000    -25.2000     0.11151E-040
      1.5000    -25.1000     0.33203E-040
      1.5000    -25.0000     0.97189E-040
      1.5000    -24.9000     0.28180E-039
      1.5000    -24.8000     0.81143E-039
      1.5000    -24.7000     0.23223E-038
      1.5000    -24.6000     0.66083E-038
      1.5000    -24.5000     0.18698E-037
      1.5000    -24.4000     0.52605E-037
      1.5000    -24.3000     0.14717E-036
      1.5000    -24.2000     0.40939E-036
      1.5000    -24.1000     0.11324E-035
      1.5000    -24.0000     0.31146E-035
      1.5000    -23.9000     0.85178E-035
      1.5000    -23.8000     0.23162E-034
      1.5000    -23.7000     0.62625E-034
      1.5000    -23.6000     0.16836E-033
      1.5000    -23.5000     0.45002E-033
      1.5000    -23.4000     0.11960E-032
      1.5000    -23.3000     0.31604E-032
      1.5000    -23.2000     0.83030E-032
      1.5000    -23.1000     0.21688E-031
      1.5000    -23.0000     0.56324E-031
      1.5000    -22.9000     0.14543E-030
      1.5000    -22.8000     0.37331E-030
      1.5000    -22.7000     0.95273E-030
      1.5000    -22.6000     0.24173E-029
      1.5000    -22.5000     0.60974E-029
      1.5000    -22.4000     0.15290E-028
      1.5000    -22.3000     0.38118E-028
      1.5000    -22.2000     0.94468E-028
      1.5000    -22.1000     0.23274E-027
      1.5000    -22.0000     0.57003E-027
      1.5000    -21.9000     0.13878E-026
      1.5000    -21.8000     0.33589E-026
      1.5000    -21.7000     0.80809E-026
      1.5000    -21.6000     0.19326E-025
      1.5000    -21.5000     0.45941E-025
      1.5000    -21.4000     0.10856E-024
      1.5000    -21.3000     0.25497E-024
      1.5000    -21.2000     0.59527E-024
      1.5000    -21.1000     0.13813E-023
      1.5000    -21.0000     0.31860E-023
      1.5000    -20.9000     0.73038E-023
      1.5000    -20.8000     0.16642E-022
      1.5000    -20.7000     0.37687E-022
      1.5000    -20.6000     0.84823E-022
      1.5000    -20.5000     0.18974E-021
      1.5000    -20.4000     0.42181E-021
      1.5000    -20.3000     0.93195E-021
      1.5000    -20.2000     0.20463E-020
      1.5000    -20.1000     0.44650E-020
      1.5000    -20.0000     0.96820E-020
      1.5000    -19.9000     0.20863E-019
      1.5000    -19.8000     0.44675E-019
      1.5000    -19.7000     0.95062E-019
      1.5000    -19.6000     0.20100E-018
      1.5000    -19.5000     0.42229E-018
      1.5000    -19.4000     0.88158E-018
      1.5000    -19.3000     0.18286E-017
      1.5000    -19.2000     0.37688E-017
      1.5000    -19.1000     0.77174E-017
      1.5000    -19.0000     0.15701E-016
      1.5000    -18.9000     0.31736E-016
      1.5000    -18.8000     0.63731E-016
      1.5000    -18.7000     0.12714E-015
      1.5000    -18.6000     0.25199E-015
      1.5000    -18.5000     0.49613E-015
      1.5000    -18.4000     0.97035E-015
      1.5000    -18.3000     0.18852E-014
      1.5000    -18.2000     0.36382E-014
      1.5000    -18.1000     0.69742E-014
      1.5000    -18.0000     0.13279E-013
      1.5000    -17.9000     0.25112E-013
      1.5000    -17.8000     0.47168E-013
      1.5000    -17.7000     0.87988E-013
      1.5000    -17.6000     0.16301E-012
      1.5000    -17.5000     0.29991E-012
      1.5000    -17.4000     0.54796E-012
      1.5000    -17.3000     0.99418E-012
      1.5000    -17.2000     0.17911E-011
      1.5000    -17.1000     0.32042E-011
      1.5000    -17.0000     0.56913E-011
      1.5000    -16.9000     0.10037E-010
      1.5000    -16.8000     0.17574E-010
      1.5000    -16.7000     0.30548E-010
      1.5000    -16.6000     0.52715E-010
      1.5000    -16.5000     0.90303E-010
      1.5000    -16.4000     0.15355E-009
      1.5000    -16.3000     0.25918E-009
      1.5000    -16.2000     0.43419E-009
      1.5000    -16.1000     0.72192E-009
      1.5000    -16.0000     0.11913E-008
      1.5000    -15.9000     0.19508E-008
      1.5000    -15.8000     0.31700E-008
      1.5000    -15.7000     0.51116E-008
      1.5000    -15.6000     0.81780E-008
      1.5000    -15.5000     0.12981E-007
      1.5000    -15.4000     0.20443E-007
      1.5000    -15.3000     0.31936E-007
      1.5000    -15.2000     0.49490E-007
      1.5000    -15.1000     0.76071E-007
      1.5000    -15.0000     0.11597E-006
      1.5000    -14.9000     0.17534E-006
      1.5000    -14.8000     0.26289E-006
      1.5000    -14.7000     0.39085E-006
      1.5000    -14.6000     0.57615E-006
      1.5000    -14.5000     0.84203E-006
      1.5000    -14.4000     0.12200E-005
      1.5000    -14.3000     0.17521E-005
      1.5000    -14.2000     0.24942E-005
      1.5000    -14.1000     0.35191E-005
      1.5000    -14.0000     0.49205E-005
      1.5000    -13.9000     0.68176E-005
      1.5000    -13.8000     0.93599E-005
      1.5000    -13.7000     0.12732E-004
      1.5000    -13.6000     0.17158E-004
      1.5000    -13.5000     0.22906E-004
      1.5000    -13.4000     0.30291E-004
      1.5000    -13.3000     0.39679E-004
      1.5000    -13.2000     0.51482E-004
      1.5000    -13.1000     0.66159E-004
      1.5000    -13.0000     0.84206E-004
      1.5000    -12.9000     0.10615E-003
      1.5000    -12.8000     0.13254E-003
      1.5000    -12.7000     0.16391E-003
      1.5000    -12.6000     0.20079E-003
      1.5000    -12.5000     0.24365E-003
      1.5000    -12.4000     0.29292E-003
      1.5000    -12.3000     0.34893E-003
      1.5000    -12.2000     0.41191E-003
      1.5000    -12.1000     0.48196E-003
      1.5000    -12.0000     0.55905E-003
      1.5000    -11.9000     0.64303E-003
      1.5000    -11.8000     0.73359E-003
      1.5000    -11.7000     0.83032E-003
      1.5000    -11.6000     0.93267E-003
      1.5000    -11.5000     0.10400E-002
      1.5000    -11.4000     0.11516E-002
      1.5000    -11.3000     0.12668E-002
      1.5000    -11.2000     0.13847E-002
      1.5000    -11.1000     0.15047E-002
      1.5000    -11.0000     0.16259E-002
      1.5000    -10.9000     0.17476E-002
      1.5000    -10.8000     0.18693E-002
      1.5000    -10.7000     0.19903E-002
      1.5000    -10.6000     0.21101E-002
      1.5000    -10.5000     0.22284E-002
      1.5000    -10.4000     0.23448E-002
      1.5000    -10.3000     0.24591E-002
      1.5000    -10.2000     0.25709E-002
      1.5000    -10.1000     0.26804E-002
      1.5000    -10.0000     0.27872E-002
      1.5000     -9.9000     0.28915E-002
      1.5000     -9.8000     0.29932E-002
      1.5000     -9.7000     0.30925E-002
      1.5000     -9.6000     0.31892E-002
      1.5000     -9.5000     0.32836E-002
      1.5000     -9.4000     0.33757E-002
      1.5000     -9.3000     0.34657E-002
      1.5000     -9.2000     0.35536E-002
      1.5000     -9.1000     0.36395E-002
      1.5000     -9.0000     0.37236E-002
      1.5000     -8.9000     0.38060E-002
      1.5000     -8.8000     0.38866E-002
      1.5000     -8.7000     0.39658E-002
      1.5000     -8.6000     0.40434E-002
      1.5000     -8.5000     0.41196E-002
      1.5000     -8.4000     0.41944E-002
      1.5000     -8.3000     0.42680E-002
      1.5000     -8.2000     0.43403E-002
      1.5000     -8.1000     0.44115E-002
      1.5000     -8.0000     0.44815E-002
      1.5000     -7.9000     0.45504E-002
      1.5000     -7.8000     0.46182E-002
      1.5000     -7.7000     0.46849E-002
      1.5000     -7.6000     0.47507E-002
      1.5000     -7.5000     0.48154E-002
      1.5000     -7.4000     0.48792E-002
      1.5000     -7.3000     0.49419E-002
      1.5000     -7.2000     0.50038E-002
      1.5000     -7.1000     0.50647E-002
      1.5000     -7.0000     0.51246E-002
      1.5000     -6.9000     0.51837E-002
      1.5000     -6.8000     0.52418E-002
      1.5000     -6.7000     0.52990E-002
      1.5000     -6.6000     0.53554E-002
      1.5000     -6.5000     0.54108E-002
      1.5000     -6.4000     0.54653E-002
      1.5000     -6.3000     0.55190E-002
      1.5000     -6.2000     0.55718E-002
      1.5000     -6.1000     0.56237E-002
      1.5000     -6.0000     0.56747E-002
      1.5000     -5.9000     0.57249E-002
      1.5000     -5.8000     0.57742E-002
      1.5000     -5.7000     0.58226E-002
      1.5000     -5.6000     0.58701E-002
      1.5000     -5.5000     0.59168E-002
      1.5000     -5.4000     0.59626E-002
      1.5000     -5.3000     0.60076E-002
      1.5000     -5.2000     0.60517E-002
      1.5000     -5.1000     0.60950E-002
      1.5000     -5.0000     0.61373E-002
      1.5000     -4.9000     0.61789E-002
      1.5000     -4.8000     0.62196E-002
      1.5000     -4.7000     0.62594E-002
      1.5000     -4.6000     0.62984E-002
      1.5000     -4.5000     0.63365E-002
      1.5000     -4.4000     0.63738E-002
      1.5000     -4.3000     0.64102E-002
      1.5000     -4.2000     0.64458E-002
      1.5000     -4.1000     0.64805E-002
      1.5000     -4.0000     0.65144E-002
      1.5000     -3.9000     0.65474E-002
      1.5000     -3.8000     0.65796E-002
      1.5000     -3.7000     0.66110E-002
      1.5000     -3.6000     0.66415E-002
      1.5000     -3.5000     0.66711E-002
      1.5000     -3.4000     0.67000E-002
      1.5000     -3.3000     0.67279E-002
      1.5000     -3.2000     0.67551E-002
      1.5000     -3.1000     0.67814E-002
      1.5000     -3.0000     0.68068E-002
      1.5000     -2.9000     0.68314E-002
      1.5000     -2.8000     0.68552E-002
      1.5000     -2.7000     0.68781E-002
      1.5000     -2.6000     0.69002E-002
      1.5000     -2.5000     0.69215E-002
      1.5000     -2.4000     0.69419E-002
      1.5000     -2.3000     0.69615E-002
      1.5000     -2.2000     0.69803E-002
      1.5000     -2.1000     0.69982E-002
      1.5000     -2.0000     0.70152E-002
      1.5000     -1.9000     0.70315E-002
      1.5000     -1.8000     0.70469E-002
      1.5000     -1.7000     0.70615E-002
      1.5000     -1.6000     0.70752E-002
      1.5000     -1.5000     0.70881E-002
      1.5000     -1.4000     0.71002E-002
      1.5000     -1.3000     0.71114E-002
      1.5000     -1.2000     0.71218E-002
      1.5000     -1.1000     0.71314E-002
      1.5000     -1.0000     0.71401E-002
      1.5000     -0.9000     0.71480E-002
      1.5000     -0.8000     0.71551E-002
      1.5000     -0.7000     0.71614E-002
      1.5000     -0.6000     0.71668E-002
      1.5000     -0.5000     0.71713E-002
      1.5000     -0.4000     0.71751E-002
      1.5000     -0.3000     0.71780E-002
      1.5000     -0.2000     0.71801E-002
      1.5000     -0.1000     0.71813E-002
      1.5000      0.0000     0.71817E-002
      1.5000      0.1000     0.71813E-002
      1.5000      0.2000     0.71801E-002
      1.5000      0.3000     0.71780E-002
      1.5000      0.4000     0.71751E-002
      1.5000      0.5000     0.71713E-002
      1.5000      0.6000     0.71668E-002
      1.5000      0.7000     0.71614E-002
      1.5000      0.8000     0.71551E-002
      1.5000      0.9000     0.71480E-002
      1.5000      1.0000     0.71401E-002
      1.5000      1.1000     0.71314E-002
      1.5000      1.2000     0.71218E-002
      1.5000      1.3000     0.71114E-002
      1.5000      1.4000     0.71002E-002
      1.5000      1.5000     0.70881E-002
      1.5000      1.6000     0.70752E-002
      1.5000      1.7000     0.70615E-002
      1.5000      1.8000     0.70469E-002
      1.5000      1.9000     0.70315E-002
      1.5000      2.0000     0.70152E-002
      1.5000      2.1000     0.69982E-002
      1.5000      2.2000     0.69803E-002
      1.5000      2.3000     0.69615E-002
      1.5000      2.4000     0.69419E-002
      1.5000      2.5000     0.69215E-002
      1.5000      2.6000     0.69002E-002
      1.5000      2.7000     0.68781E-002
      1.5000      2.8000     0.68552E-002
      1.5000      2.9000     0.68314E-002
      1.5000      3.0000     0.68068E-002
      1.5000      3.1000     0.67814E-002
      1.5000      3.2000     0.67551E-002
      1.5000      3.3000     0.67279E-002
      1.5000      3.4000     0.67000E-002
      1.5000      3.5000     0.66711E-002
      1.5000      3.6000     0.66415E-002
      1.5000      3.7000     0.66110E-002
      1.5000      3.8000     0.65796E-002
      1.5000      3.9000     0.65474E-002
      1.5000      4.0000     0.65144E-002
      1.5000      4.1000     0.64805E-002
      1.5000      4.2000     0.64458E-002
      1.5000      4.3000     0.64102E-002
      1.5000      4.4000     0.63738E-002
      1.5000      4.5000     0.63365E-002
      1.5000      4.6000     0.62984E-002
      1.5000      4.7000     0.62594E-002
      1.5000      4.8000     0.62196E-002
      1.5000      4.9000     0.61789E-002
      1.5000      5.0000     0.61373E-002
      1.5000      5.1000     0.60950E-002
      1.5000      5.2000     0.60517E-002
      1.5000      5.3000     0.60076E-002
      1.5000      5.4000     0.59626E-002
      1.5000      5.5000     0.59168E-002
      1.5000      5.6000     0.58701E-002
      1.5000      5.7000     0.58226E-002
      1.5000      5.8000     0.57742E-002
      1.5000      5.9000     0.57249E-002
      1.5000      6.0000     0.56747E-002
      1.5000      6.1000     0.56237E-002
      1.5000      6.2000     0.55718E-002
      1.5000      6.3000     0.55190E-002
      1.5000      6.4000     0.54653E-002
      1.5000      6.5000     0.54108E-002
      1.5000      6.6000     0.53554E-002
      1.5000      6.7000     0.52990E-002
      1.5000      6.8000     0.52418E-002
      1.5000      6.9000     0.51837E-002
      1.5000      7.0000     0.51246E-002
      1.5000      7.1000     0.50647E-002
      1.5000      7.2000     0.50038E-002
      1.5000      7.3000     0.49419E-002
      1.5000      7.4000     0.48792E-002
      1.5000      7.5000     0.48154E-002
      1.5000      7.6000     0.47507E-002
      1.5000      7.7000     0.46849E-002
      1.5000      7.8000     0.46182E-002
      1.5000      7.9000     0.45504E-002
      1.5000      8.0000     0.44815E-002
      1.5000      8.1000     0.44115E-002
      1.5000      8.2000     0.43403E-002
      1.5000      8.3000     0.42680E-002
      1.5000      8.4000     0.41944E-002
      1.5000      8.5000     0.41196E-002
      1.5000      8.6000     0.40434E-002
      1.5000      8.7000     0.39658E-002
      1.5000      8.8000     0.38866E-002
      1.5000      8.9000     0.38060E-002
      1.5000      9.0000     0.37236E-002
      1.5000      9.1000     0.36395E-002
      1.5000      9.2000     0.35536E-002
      1.5000      9.3000     0.34657E-002
      1.5000      9.4000     0.33757E-002
      1.5000      9.5000     0.32836E-002
      1.5000      9.6000     0.31892E-002
      1.5000      9.7000     0.30925E-002
      1.5000      9.8000     0.29932E-002
      1.5000      9.9000     0.28915E-002
      1.5000     10.0000     0.27872E-002
      1.5000     10.1000     0.26804E-002
      1.5000     10.2000     0.25709E-002
      1.5000     10.3000     0.24591E-002
      1.5000     10.4000     0.23448E-002
      1.5000     10.5000     0.22284E-002
      1.5000     10.6000     0.21101E-002
      1.5000     10.7000     0.19903E-002
      1.5000     10.8000     0.18693E-002
      1.5000     10.9000     0.17476E-002
      1.5000     11.0000     0.16259E-002
      1.5000     11.1000     0.15047E-002
      1.5000     11.2000     0.13847E-002
      1.5000     11.3000     0.12668E-002
      1.5000     11.4000     0.11516E-002
      1.5000     11.5000     0.10400E-002
      1.5000     11.6000     0.93267E-003
      1.5000     11.7000     0.83032E-003
      1.5000     11.8000     0.73359E-003
      1.5000     11.9000     0.64303E-003
      1.5000     12.0000     0.55905E-003
      1.5000     12.1000     0.48196E-003
      1.5000     12.2000     0.41191E-003
      1.5000     12.3000     0.34893E-003
      1.5000     12.4000     0.29292E-003
      1.5000     12.5000     0.24365E-003
      1.5000     12.6000     0.20079E-003
      1.5000     12.7000     0.16391E-003
      1.5000     12.8000     0.13254E-003
      1.5000     12.9000     0.10615E-003
      1.5000     13.0000     0.84206E-004
      1.5000     13.1000     0.66159E-004
      1.5000     13.2000     0.51482E-004
      1.5000     13.3000     0.39679E-004
      1.5000     13.4000     0.30291E-004
      1.5000     13.5000     0.22906E-004
      1.5000     13.6000     0.17158E-004
      1.5000     13.7000     0.12732E-004
      1.5000     13.8000     0.93599E-005
      1.5000     13.9000     0.68176E-005
      1.5000     14.0000     0.49205E-005
      1.5000     14.1000     0.35191E-005
      1.5000     14.2000     0.24942E-005
      1.5000     14.3000     0.17521E-005
      1.5000     14.4000     0.12200E-005
      1.5000     14.5000     0.84203E-006
      1.5000     14.6000     0.57615E-006
      1.5000     14.7000     0.39085E-006
      1.5000     14.8000     0.26289E-006
      1.5000     14.9000     0.17534E-006
      1.5000     15.0000     0.11597E-006
      1.5000     15.1000     0.76071E-007
      1.5000     15.2000     0.49490E-007
      1.5000     15.3000     0.31936E-007
      1.5000     15.4000     0.20443E-007
      1.5000     15.5000     0.12981E-007
      1.5000     15.6000     0.81780E-008
      1.5000     15.7000     0.51116E-008
      1.5000     15.8000     0.31700E-008
      1.5000     15.9000     0.19508E-008
      1.5000     16.0000     0.11913E-008
      1.5000     16.1000     0.72192E-009
      1.5000     16.2000     0.43419E-009
      1.5000     16.3000     0.25918E-009
      1.5000     16.4000     0.15355E-009
      1.5000     16.5000     0.90303E-010
      1.5000     16.6000     0.52715E-010
      1.5000     16.7000     0.30548E-010
      1.5000     16.8000     0.17574E-010
      1.5000     16.9000     0.10037E-010
      1.5000     17.0000     0.56913E-011
      1.5000     17.1000     0.32042E-011
      1.5000     17.2000     0.17911E-011
      1.5000     17.3000     0.99418E-012
      1.5000     17.4000     0.54796E-012
      1.5000     17.5000     0.29991E-012
      1.5000     17.6000     0.16301E-012
      1.5000     17.7000     0.87988E-013
      1.5000     17.8000     0.47168E-013
      1.5000     17.9000     0.25112E-013
      1.5000     18.0000     0.13279E-013
      1.5000     18.1000     0.69742E-014
      1.5000     18.2000     0.36382E-014
      1.5000     18.3000     0.18852E-014
      1.5000     18.4000     0.97035E-015
      1.5000     18.5000     0.49613E-015
      1.5000     18.6000     0.25199E-015
      1.5000     18.7000     0.12714E-015
      1.5000     18.8000     0.63731E-016
      1.5000     18.9000     0.31736E-016
      1.5000     19.0000     0.15701E-016
      1.5000     19.1000     0.77174E-017
      1.5000     19.2000     0.37688E-017
      1.5000     19.3000     0.18286E-017
      1.5000     19.4000     0.88158E-018
      1.5000     19.5000     0.42229E-018
      1.5000     19.6000     0.20100E-018
      1.5000     19.7000     0.95062E-019
      1.5000     19.8000     0.44675E-019
      1.5000     19.9000     0.20863E-019
      1.5000     20.0000     0.96820E-020
      1.5000     20.1000     0.44650E-020
      1.5000     20.2000     0.20463E-020
      1.5000     20.3000     0.93195E-021
      1.5000     20.4000     0.42181E-021
      1.5000     20.5000     0.18974E-021
      1.5000     20.6000     0.84823E-022
      1.5000     20.7000     0.37687E-022
      1.5000     20.8000     0.16642E-022
      1.5000     20.9000     0.73038E-023
      1.5000     21.0000     0.31860E-023
      1.5000     21.1000     0.13813E-023
      1.5000     21.2000     0.59527E-024
      1.5000     21.3000     0.25497E-024
      1.5000     21.4000     0.10856E-024
      1.5000     21.5000     0.45941E-025
      1.5000     21.6000     0.19326E-025
      1.5000     21.7000     0.80809E-026
      1.5000     21.8000     0.33589E-026
      1.5000     21.9000     0.13878E-026
      1.5000     22.0000     0.57003E-027
      1.5000     22.1000     0.23274E-027
      1.5000     22.2000     0.94468E-028
      1.5000     22.3000     0.38118E-028
      1.5000     22.4000     0.15290E-028
      1.5000     22.5000     0.60974E-029
      1.5000     22.6000     0.24173E-029
      1.5000     22.7000     0.95273E-030
      1.5000     22.8000     0.37331E-030
      1.5000     22.9000     0.14543E-030
      1.5000     23.0000     0.56324E-031
      1.5000     23.1000     0.21688E-031
      1.5000     23.2000     0.83030E-032
      1.5000     23.3000     0.31604E-032
      1.5000     23.4000     0.11960E-032
      1.5000     23.5000     0.45002E-033
      1.5000     23.6000     0.16836E-033
      1.5000     23.7000     0.62625E-034
      1.5000     23.8000     0.23162E-034
      1.5000     23.9000     0.85178E-035
      1.5000     24.0000     0.31146E-035
      1.5000     24.1000     0.11324E-035
      1.5000     24.2000     0.40939E-036
      1.5000     24.3000     0.14717E-036
      1.5000     24.4000     0.52605E-037
      1.5000     24.5000     0.18698E-037
      1.5000     24.6000     0.66085E-038
      1.5000     24.7000     0.23226E-038
      1.5000     24.8000     0.81167E-039
      1.5000     24.9000     0.28204E-039
      1.5000     25.0000     0.97430E-040
      1.5000     25.1000     0.33442E-040
      1.5000     25.2000     0.11388E-040
      1.5000     25.3000     0.38295E-041
      1.5000     25.4000     0.12540E-041
      1.5000     25.5000     0.38255E-042
      1.5000     25.6000     0.00000E+000
 
      1.6000    -25.6000     0.00000E+000
      1.6000    -25.5000     0.16721E-042
      1.6000    -25.4000     0.88676E-042
      1.6000    -25.3000     0.30863E-041
      1.6000    -25.2000     0.95677E-041
      1.6000    -25.1000     0.28490E-040
      1.6000    -25.0000     0.83397E-040
      1.6000    -24.9000     0.24182E-039
      1.6000    -24.8000     0.69633E-039
      1.6000    -24.7000     0.19930E-038
      1.6000    -24.6000     0.56713E-038
      1.6000    -24.5000     0.16047E-037
      1.6000    -24.4000     0.45150E-037
      1.6000    -24.3000     0.12632E-036
      1.6000    -24.2000     0.35140E-036
      1.6000    -24.1000     0.97204E-036
      1.6000    -24.0000     0.26736E-035
      1.6000    -23.9000     0.73122E-035
      1.6000    -23.8000     0.19885E-034
      1.6000    -23.7000     0.53766E-034
      1.6000    -23.6000     0.14455E-033
      1.6000    -23.5000     0.38640E-033
      1.6000    -23.4000     0.10270E-032
      1.6000    -23.3000     0.27138E-032
      1.6000    -23.2000     0.71302E-032
      1.6000    -23.1000     0.18626E-031
      1.6000    -23.0000     0.48374E-031
      1.6000    -22.9000     0.12491E-030
      1.6000    -22.8000     0.32065E-030
      1.6000    -22.7000     0.81839E-030
      1.6000    -22.6000     0.20766E-029
      1.6000    -22.5000     0.52383E-029
      1.6000    -22.4000     0.13137E-028
      1.6000    -22.3000     0.32751E-028
      1.6000    -22.2000     0.81173E-028
      1.6000    -22.1000     0.20000E-027
      1.6000    -22.0000     0.48987E-027
      1.6000    -21.9000     0.11928E-026
      1.6000    -21.8000     0.28870E-026
      1.6000    -21.7000     0.69462E-026
      1.6000    -21.6000     0.16613E-025
      1.6000    -21.5000     0.39496E-025
      1.6000    -21.4000     0.93336E-025
      1.6000    -21.3000     0.21924E-024
      1.6000    -21.2000     0.51190E-024
      1.6000    -21.1000     0.11880E-023
      1.6000    -21.0000     0.27403E-023
      1.6000    -20.9000     0.62826E-023
      1.6000    -20.8000     0.14316E-022
      1.6000    -20.7000     0.32424E-022
      1.6000    -20.6000     0.72985E-022
      1.6000    -20.5000     0.16328E-021
      1.6000    -20.4000     0.36303E-021
      1.6000    -20.3000     0.80216E-021
      1.6000    -20.2000     0.17615E-020
      1.6000    -20.1000     0.38441E-020
      1.6000    -20.0000     0.83368E-020
      1.6000    -19.9000     0.17967E-019
      1.6000    -19.8000     0.38478E-019
      1.6000    -19.7000     0.81887E-019
      1.6000    -19.6000     0.17317E-018
      1.6000    -19.5000     0.36387E-018
      1.6000    -19.4000     0.75973E-018
      1.6000    -19.3000     0.15761E-017
      1.6000    -19.2000     0.32489E-017
      1.6000    -19.1000     0.66540E-017
      1.6000    -19.0000     0.13540E-016
      1.6000    -18.9000     0.27373E-016
      1.6000    -18.8000     0.54979E-016
      1.6000    -18.7000     0.10970E-015
      1.6000    -18.6000     0.21747E-015
      1.6000    -18.5000     0.42826E-015
      1.6000    -18.4000     0.83778E-015
      1.6000    -18.3000     0.16280E-014
      1.6000    -18.2000     0.31426E-014
      1.6000    -18.1000     0.60255E-014
      1.6000    -18.0000     0.11476E-013
      1.6000    -17.9000     0.21707E-013
      1.6000    -17.8000     0.40783E-013
      1.6000    -17.7000     0.76099E-013
      1.6000    -17.6000     0.14102E-012
      1.6000    -17.5000     0.25954E-012
      1.6000    -17.4000     0.47434E-012
      1.6000    -17.3000     0.86089E-012
      1.6000    -17.2000     0.15515E-011
      1.6000    -17.1000     0.27765E-011
      1.6000    -17.0000     0.49334E-011
      1.6000    -16.9000     0.87036E-011
      1.6000    -16.8000     0.15245E-010
      1.6000    -16.7000     0.26511E-010
      1.6000    -16.6000     0.45768E-010
      1.6000    -16.5000     0.78437E-010
      1.6000    -16.4000     0.13344E-009
      1.6000    -16.3000     0.22533E-009
      1.6000    -16.2000     0.37768E-009
      1.6000    -16.1000     0.62830E-009
      1.6000    -16.0000     0.10374E-008
      1.6000    -15.9000     0.16997E-008
      1.6000    -15.8000     0.27637E-008
      1.6000    -15.7000     0.44591E-008
      1.6000    -15.6000     0.71389E-008
      1.6000    -15.5000     0.11340E-007
      1.6000    -15.4000     0.17870E-007
      1.6000    -15.3000     0.27939E-007
      1.6000    -15.2000     0.43330E-007
      1.6000    -15.1000     0.66657E-007
      1.6000    -15.0000     0.10171E-006
      1.6000    -14.9000     0.15391E-006
      1.6000    -14.8000     0.23099E-006
      1.6000    -14.7000     0.34377E-006
      1.6000    -14.6000     0.50728E-006
      1.6000    -14.5000     0.74221E-006
      1.6000    -14.4000     0.10766E-005
      1.6000    -14.3000     0.15481E-005
      1.6000    -14.2000     0.22067E-005
      1.6000    -14.1000     0.31176E-005
      1.6000    -14.0000     0.43654E-005
      1.6000    -13.9000     0.60576E-005
      1.6000    -13.8000     0.83297E-005
      1.6000    -13.7000     0.11349E-004
      1.6000    -13.6000     0.15321E-004
      1.6000    -13.5000     0.20491E-004
      1.6000    -13.4000     0.27150E-004
      1.6000    -13.3000     0.35636E-004
      1.6000    -13.2000     0.46333E-004
      1.6000    -13.1000     0.59671E-004
      1.6000    -13.0000     0.76122E-004
      1.6000    -12.9000     0.96186E-004
      1.6000    -12.8000     0.12039E-003
      1.6000    -12.7000     0.14926E-003
      1.6000    -12.6000     0.18332E-003
      1.6000    -12.5000     0.22305E-003
      1.6000    -12.4000     0.26889E-003
      1.6000    -12.3000     0.32119E-003
      1.6000    -12.2000     0.38024E-003
      1.6000    -12.1000     0.44618E-003
      1.6000    -12.0000     0.51906E-003
      1.6000    -11.9000     0.59877E-003
      1.6000    -11.8000     0.68510E-003
      1.6000    -11.7000     0.77769E-003
      1.6000    -11.6000     0.87607E-003
      1.6000    -11.5000     0.97969E-003
      1.6000    -11.4000     0.10879E-002
      1.6000    -11.3000     0.12000E-002
      1.6000    -11.2000     0.13152E-002
      1.6000    -11.1000     0.14328E-002
      1.6000    -11.0000     0.15521E-002
      1.6000    -10.9000     0.16724E-002
      1.6000    -10.8000     0.17930E-002
      1.6000    -10.7000     0.19133E-002
      1.6000    -10.6000     0.20328E-002
      1.6000    -10.5000     0.21511E-002
      1.6000    -10.4000     0.22677E-002
      1.6000    -10.3000     0.23825E-002
      1.6000    -10.2000     0.24951E-002
      1.6000    -10.1000     0.26053E-002
      1.6000    -10.0000     0.27132E-002
      1.6000     -9.9000     0.28186E-002
      1.6000     -9.8000     0.29214E-002
      1.6000     -9.7000     0.30218E-002
      1.6000     -9.6000     0.31197E-002
      1.6000     -9.5000     0.32153E-002
      1.6000     -9.4000     0.33086E-002
      1.6000     -9.3000     0.33996E-002
      1.6000     -9.2000     0.34886E-002
      1.6000     -9.1000     0.35755E-002
      1.6000     -9.0000     0.36606E-002
      1.6000     -8.9000     0.37438E-002
      1.6000     -8.8000     0.38253E-002
      1.6000     -8.7000     0.39052E-002
      1.6000     -8.6000     0.39835E-002
      1.6000     -8.5000     0.40603E-002
      1.6000     -8.4000     0.41357E-002
      1.6000     -8.3000     0.42098E-002
      1.6000     -8.2000     0.42826E-002
      1.6000     -8.1000     0.43542E-002
      1.6000     -8.0000     0.44246E-002
      1.6000     -7.9000     0.44938E-002
      1.6000     -7.8000     0.45619E-002
      1.6000     -7.7000     0.46289E-002
      1.6000     -7.6000     0.46949E-002
      1.6000     -7.5000     0.47598E-002
      1.6000     -7.4000     0.48238E-002
      1.6000     -7.3000     0.48867E-002
      1.6000     -7.2000     0.49487E-002
      1.6000     -7.1000     0.50097E-002
      1.6000     -7.0000     0.50698E-002
      1.6000     -6.9000     0.51289E-002
      1.6000     -6.8000     0.51872E-002
      1.6000     -6.7000     0.52445E-002
      1.6000     -6.6000     0.53009E-002
      1.6000     -6.5000     0.53564E-002
      1.6000     -6.4000     0.54110E-002
      1.6000     -6.3000     0.54647E-002
      1.6000     -6.2000     0.55175E-002
      1.6000     -6.1000     0.55694E-002
      1.6000     -6.0000     0.56205E-002
      1.6000     -5.9000     0.56707E-002
      1.6000     -5.8000     0.57200E-002
      1.6000     -5.7000     0.57685E-002
      1.6000     -5.6000     0.58160E-002
      1.6000     -5.5000     0.58628E-002
      1.6000     -5.4000     0.59086E-002
      1.6000     -5.3000     0.59536E-002
      1.6000     -5.2000     0.59977E-002
      1.6000     -5.1000     0.60410E-002
      1.6000     -5.0000     0.60834E-002
      1.6000     -4.9000     0.61249E-002
      1.6000     -4.8000     0.61656E-002
      1.6000     -4.7000     0.62055E-002
      1.6000     -4.6000     0.62445E-002
      1.6000     -4.5000     0.62826E-002
      1.6000     -4.4000     0.63199E-002
      1.6000     -4.3000     0.63564E-002
      1.6000     -4.2000     0.63920E-002
      1.6000     -4.1000     0.64267E-002
      1.6000     -4.0000     0.64606E-002
      1.6000     -3.9000     0.64937E-002
      1.6000     -3.8000     0.65259E-002
      1.6000     -3.7000     0.65572E-002
      1.6000     -3.6000     0.65877E-002
      1.6000     -3.5000     0.66174E-002
      1.6000     -3.4000     0.66462E-002
      1.6000     -3.3000     0.66742E-002
      1.6000     -3.2000     0.67014E-002
      1.6000     -3.1000     0.67277E-002
      1.6000     -3.0000     0.67531E-002
      1.6000     -2.9000     0.67778E-002
      1.6000     -2.8000     0.68016E-002
      1.6000     -2.7000     0.68245E-002
      1.6000     -2.6000     0.68466E-002
      1.6000     -2.5000     0.68679E-002
      1.6000     -2.4000     0.68883E-002
      1.6000     -2.3000     0.69079E-002
      1.6000     -2.2000     0.69267E-002
      1.6000     -2.1000     0.69446E-002
      1.6000     -2.0000     0.69617E-002
      1.6000     -1.9000     0.69779E-002
      1.6000     -1.8000     0.69933E-002
      1.6000     -1.7000     0.70079E-002
      1.6000     -1.6000     0.70217E-002
      1.6000     -1.5000     0.70346E-002
      1.6000     -1.4000     0.70466E-002
      1.6000     -1.3000     0.70579E-002
      1.6000     -1.2000     0.70683E-002
      1.6000     -1.1000     0.70779E-002
      1.6000     -1.0000     0.70866E-002
      1.6000     -0.9000     0.70945E-002
      1.6000     -0.8000     0.71016E-002
      1.6000     -0.7000     0.71078E-002
      1.6000     -0.6000     0.71133E-002
      1.6000     -0.5000     0.71178E-002
      1.6000     -0.4000     0.71216E-002
      1.6000     -0.3000     0.71245E-002
      1.6000     -0.2000     0.71266E-002
      1.6000     -0.1000     0.71278E-002
      1.6000      0.0000     0.71282E-002
      1.6000      0.1000     0.71278E-002
      1.6000      0.2000     0.71266E-002
      1.6000      0.3000     0.71245E-002
      1.6000      0.4000     0.71216E-002
      1.6000      0.5000     0.71178E-002
      1.6000      0.6000     0.71133E-002
      1.6000      0.7000     0.71078E-002
      1.6000      0.8000     0.71016E-002
      1.6000      0.9000     0.70945E-002
      1.6000      1.0000     0.70866E-002
      1.6000      1.1000     0.70779E-002
      1.6000      1.2000     0.70683E-002
      1.6000      1.3000     0.70579E-002
      1.6000      1.4000     0.70466E-002
      1.6000      1.5000     0.70346E-002
      1.6000      1.6000     0.70217E-002
      1.6000      1.7000     0.70079E-002
      1.6000      1.8000     0.69933E-002
      1.6000      1.9000     0.69779E-002
      1.6000      2.0000     0.69617E-002
      1.6000      2.1000     0.69446E-002
      1.6000      2.2000     0.69267E-002
      1.6000      2.3000     0.69079E-002
      1.6000      2.4000     0.68883E-002
      1.6000      2.5000     0.68679E-002
      1.6000      2.6000     0.68466E-002
      1.6000      2.7000     0.68245E-002
      1.6000      2.8000     0.68016E-002
      1.6000      2.9000     0.67778E-002
      1.6000      3.0000     0.67531E-002
      1.6000      3.1000     0.67277E-002
      1.6000      3.2000     0.67014E-002
      1.6000      3.3000     0.66742E-002
      1.6000      3.4000     0.66462E-002
      1.6000      3.5000     0.66174E-002
      1.6000      3.6000     0.65877E-002
      1.6000      3.7000     0.65572E-002
      1.6000      3.8000     0.65259E-002
      1.6000      3.9000     0.64937E-002
      1.6000      4.0000     0.64606E-002
      1.6000      4.1000     0.64267E-002
      1.6000      4.2000     0.63920E-002
      1.6000      4.3000     0.63564E-002
      1.6000      4.4000     0.63199E-002
      1.6000      4.5000     0.62826E-002
      1.6000      4.6000     0.62445E-002
      1.6000      4.7000     0.62055E-002
      1.6000      4.8000     0.61656E-002
      1.6000      4.9000     0.61249E-002
      1.6000      5.0000     0.60834E-002
      1.6000      5.1000     0.60410E-002
      1.6000      5.2000     0.59977E-002
      1.6000      5.3000     0.59536E-002
      1.6000      5.4000     0.59086E-002
      1.6000      5.5000     0.58628E-002
      1.6000      5.6000     0.58160E-002
      1.6000      5.7000     0.57685E-002
      1.6000      5.8000     0.57200E-002
      1.6000      5.9000     0.56707E-002
      1.6000      6.0000     0.56205E-002
      1.6000      6.1000     0.55694E-002
      1.6000      6.2000     0.55175E-002
      1.6000      6.3000     0.54647E-002
      1.6000      6.4000     0.54110E-002
      1.6000      6.5000     0.53564E-002
      1.6000      6.6000     0.53009E-002
      1.6000      6.7000     0.52445E-002
      1.6000      6.8000     0.51872E-002
      1.6000      6.9000     0.51289E-002
      1.6000      7.0000     0.50698E-002
      1.6000      7.1000     0.50097E-002
      1.6000      7.2000     0.49487E-002
      1.6000      7.3000     0.48867E-002
      1.6000      7.4000     0.48238E-002
      1.6000      7.5000     0.47598E-002
      1.6000      7.6000     0.46949E-002
      1.6000      7.7000     0.46289E-002
      1.6000      7.8000     0.45619E-002
      1.6000      7.9000     0.44938E-002
      1.6000      8.0000     0.44246E-002
      1.6000      8.1000     0.43542E-002
      1.6000      8.2000     0.42826E-002
      1.6000      8.3000     0.42098E-002
      1.6000      8.4000     0.41357E-002
      1.6000      8.5000     0.40603E-002
      1.6000      8.6000     0.39835E-002
      1.6000      8.7000     0.39052E-002
      1.6000      8.8000     0.38253E-002
      1.6000      8.9000     0.37438E-002
      1.6000      9.0000     0.36606E-002
      1.6000      9.1000     0.35755E-002
      1.6000      9.2000     0.34886E-002
      1.6000      9.3000     0.33996E-002
      1.6000      9.4000     0.33086E-002
      1.6000      9.5000     0.32153E-002
      1.6000      9.6000     0.31197E-002
      1.6000      9.7000     0.30218E-002
      1.6000      9.8000     0.29214E-002
      1.6000      9.9000     0.28186E-002
      1.6000     10.0000     0.27132E-002
      1.6000     10.1000     0.26053E-002
      1.6000     10.2000     0.24951E-002
      1.6000     10.3000     0.23825E-002
      1.6000     10.4000     0.22677E-002
      1.6000     10.5000     0.21511E-002
      1.6000     10.6000     0.20328E-002
      1.6000     10.7000     0.19133E-002
      1.6000     10.8000     0.17930E-002
      1.6000     10.9000     0.16724E-002
      1.6000     11.0000     0.15521E-002
      1.6000     11.1000     0.14328E-002
      1.6000     11.2000     0.13152E-002
      1.6000     11.3000     0.12000E-002
      1.6000     11.4000     0.10879E-002
      1.6000     11.5000     0.97969E-003
      1.6000     11.6000     0.87607E-003
      1.6000     11.7000     0.77769E-003
      1.6000     11.8000     0.68510E-003
      1.6000     11.9000     0.59877E-003
      1.6000     12.0000     0.51906E-003
      1.6000     12.1000     0.44618E-003
      1.6000     12.2000     0.38024E-003
      1.6000     12.3000     0.32119E-003
      1.6000     12.4000     0.26889E-003
      1.6000     12.5000     0.22305E-003
      1.6000     12.6000     0.18332E-003
      1.6000     12.7000     0.14926E-003
      1.6000     12.8000     0.12039E-003
      1.6000     12.9000     0.96186E-004
      1.6000     13.0000     0.76122E-004
      1.6000     13.1000     0.59671E-004
      1.6000     13.2000     0.46333E-004
      1.6000     13.3000     0.35636E-004
      1.6000     13.4000     0.27150E-004
      1.6000     13.5000     0.20491E-004
      1.6000     13.6000     0.15321E-004
      1.6000     13.7000     0.11349E-004
      1.6000     13.8000     0.83297E-005
      1.6000     13.9000     0.60576E-005
      1.6000     14.0000     0.43654E-005
      1.6000     14.1000     0.31176E-005
      1.6000     14.2000     0.22067E-005
      1.6000     14.3000     0.15481E-005
      1.6000     14.4000     0.10766E-005
      1.6000     14.5000     0.74221E-006
      1.6000     14.6000     0.50728E-006
      1.6000     14.7000     0.34377E-006
      1.6000     14.8000     0.23099E-006
      1.6000     14.9000     0.15391E-006
      1.6000     15.0000     0.10171E-006
      1.6000     15.1000     0.66657E-007
      1.6000     15.2000     0.43330E-007
      1.6000     15.3000     0.27939E-007
      1.6000     15.4000     0.17870E-007
      1.6000     15.5000     0.11340E-007
      1.6000     15.6000     0.71389E-008
      1.6000     15.7000     0.44591E-008
      1.6000     15.8000     0.27637E-008
      1.6000     15.9000     0.16997E-008
      1.6000     16.0000     0.10374E-008
      1.6000     16.1000     0.62830E-009
      1.6000     16.2000     0.37768E-009
      1.6000     16.3000     0.22533E-009
      1.6000     16.4000     0.13344E-009
      1.6000     16.5000     0.78437E-010
      1.6000     16.6000     0.45768E-010
      1.6000     16.7000     0.26511E-010
      1.6000     16.8000     0.15245E-010
      1.6000     16.9000     0.87036E-011
      1.6000     17.0000     0.49334E-011
      1.6000     17.1000     0.27765E-011
      1.6000     17.2000     0.15515E-011
      1.6000     17.3000     0.86089E-012
      1.6000     17.4000     0.47434E-012
      1.6000     17.5000     0.25954E-012
      1.6000     17.6000     0.14102E-012
      1.6000     17.7000     0.76099E-013
      1.6000     17.8000     0.40783E-013
      1.6000     17.9000     0.21707E-013
      1.6000     18.0000     0.11476E-013
      1.6000     18.1000     0.60255E-014
      1.6000     18.2000     0.31426E-014
      1.6000     18.3000     0.16280E-014
      1.6000     18.4000     0.83778E-015
      1.6000     18.5000     0.42826E-015
      1.6000     18.6000     0.21747E-015
      1.6000     18.7000     0.10970E-015
      1.6000     18.8000     0.54979E-016
      1.6000     18.9000     0.27373E-016
      1.6000     19.0000     0.13540E-016
      1.6000     19.1000     0.66540E-017
      1.6000     19.2000     0.32489E-017
      1.6000     19.3000     0.15761E-017
      1.6000     19.4000     0.75973E-018
      1.6000     19.5000     0.36387E-018
      1.6000     19.6000     0.17317E-018
      1.6000     19.7000     0.81887E-019
      1.6000     19.8000     0.38478E-019
      1.6000     19.9000     0.17967E-019
      1.6000     20.0000     0.83368E-020
      1.6000     20.1000     0.38441E-020
      1.6000     20.2000     0.17615E-020
      1.6000     20.3000     0.80216E-021
      1.6000     20.4000     0.36303E-021
      1.6000     20.5000     0.16328E-021
      1.6000     20.6000     0.72985E-022
      1.6000     20.7000     0.32424E-022
      1.6000     20.8000     0.14316E-022
      1.6000     20.9000     0.62826E-023
      1.6000     21.0000     0.27403E-023
      1.6000     21.1000     0.11880E-023
      1.6000     21.2000     0.51190E-024
      1.6000     21.3000     0.21924E-024
      1.6000     21.4000     0.93336E-025
      1.6000     21.5000     0.39496E-025
      1.6000     21.6000     0.16613E-025
      1.6000     21.7000     0.69462E-026
      1.6000     21.8000     0.28870E-026
      1.6000     21.9000     0.11928E-026
      1.6000     22.0000     0.48987E-027
      1.6000     22.1000     0.20000E-027
      1.6000     22.2000     0.81173E-028
      1.6000     22.3000     0.32751E-028
      1.6000     22.4000     0.13137E-028
      1.6000     22.5000     0.52383E-029
      1.6000     22.6000     0.20766E-029
      1.6000     22.7000     0.81839E-030
      1.6000     22.8000     0.32065E-030
      1.6000     22.9000     0.12491E-030
      1.6000     23.0000     0.48374E-031
      1.6000     23.1000     0.18626E-031
      1.6000     23.2000     0.71302E-032
      1.6000     23.3000     0.27138E-032
      1.6000     23.4000     0.10270E-032
      1.6000     23.5000     0.38640E-033
      1.6000     23.6000     0.14455E-033
      1.6000     23.7000     0.53766E-034
      1.6000     23.8000     0.19885E-034
      1.6000     23.9000     0.73122E-035
      1.6000     24.0000     0.26736E-035
      1.6000     24.1000     0.97204E-036
      1.6000     24.2000     0.35140E-036
      1.6000     24.3000     0.12632E-036
      1.6000     24.4000     0.45150E-037
      1.6000     24.5000     0.16047E-037
      1.6000     24.6000     0.56715E-038
      1.6000     24.7000     0.19932E-038
      1.6000     24.8000     0.69654E-039
      1.6000     24.9000     0.24203E-039
      1.6000     25.0000     0.83604E-040
      1.6000     25.1000     0.28696E-040
      1.6000     25.2000     0.97713E-041
      1.6000     25.3000     0.32857E-041
      1.6000     25.4000     0.10759E-041
      1.6000     25.5000     0.32821E-042
      1.6000     25.6000     0.00000E+000
 
      1.7000    -25.6000     0.00000E+000
      1.7000    -25.5000     0.14205E-042
      1.7000    -25.4000     0.75336E-042
      1.7000    -25.3000     0.26221E-041
      1.7000    -25.2000     0.81288E-041
      1.7000    -25.1000     0.24206E-040
      1.7000    -25.0000     0.70859E-040
      1.7000    -24.9000     0.20547E-039
      1.7000    -24.8000     0.59169E-039
      1.7000    -24.7000     0.16936E-038
      1.7000    -24.6000     0.48195E-038
      1.7000    -24.5000     0.13637E-037
      1.7000    -24.4000     0.38371E-037
      1.7000    -24.3000     0.10736E-036
      1.7000    -24.2000     0.29867E-036
      1.7000    -24.1000     0.82621E-036
      1.7000    -24.0000     0.22726E-035
      1.7000    -23.9000     0.62157E-035
      1.7000    -23.8000     0.16904E-034
      1.7000    -23.7000     0.45708E-034
      1.7000    -23.6000     0.12289E-033
      1.7000    -23.5000     0.32852E-033
      1.7000    -23.4000     0.87319E-033
      1.7000    -23.3000     0.23076E-032
      1.7000    -23.2000     0.60632E-032
      1.7000    -23.1000     0.15839E-031
      1.7000    -23.0000     0.41140E-031
      1.7000    -22.9000     0.10623E-030
      1.7000    -22.8000     0.27273E-030
      1.7000    -22.7000     0.69613E-030
      1.7000    -22.6000     0.17665E-029
      1.7000    -22.5000     0.44563E-029
      1.7000    -22.4000     0.11176E-028
      1.7000    -22.3000     0.27866E-028
      1.7000    -22.2000     0.69071E-028
      1.7000    -22.1000     0.17019E-027
      1.7000    -22.0000     0.41690E-027
      1.7000    -21.9000     0.10152E-026
      1.7000    -21.8000     0.24573E-026
      1.7000    -21.7000     0.59128E-026
      1.7000    -21.6000     0.14143E-025
      1.7000    -21.5000     0.33626E-025
      1.7000    -21.4000     0.79471E-025
      1.7000    -21.3000     0.18669E-024
      1.7000    -21.2000     0.43594E-024
      1.7000    -21.1000     0.10118E-023
      1.7000    -21.0000     0.23341E-023
      1.7000    -20.9000     0.53519E-023
      1.7000    -20.8000     0.12197E-022
      1.7000    -20.7000     0.27627E-022
      1.7000    -20.6000     0.62194E-022
      1.7000    -20.5000     0.13915E-021
      1.7000    -20.4000     0.30942E-021
      1.7000    -20.3000     0.68380E-021
      1.7000    -20.2000     0.15018E-020
      1.7000    -20.1000     0.32778E-020
      1.7000    -20.0000     0.71094E-020
      1.7000    -19.9000     0.15324E-019
      1.7000    -19.8000     0.32823E-019
      1.7000    -19.7000     0.69861E-019
      1.7000    -19.6000     0.14776E-018
      1.7000    -19.5000     0.31053E-018
      1.7000    -19.4000     0.64847E-018
      1.7000    -19.3000     0.13455E-017
      1.7000    -19.2000     0.27741E-017
      1.7000    -19.1000     0.56824E-017
      1.7000    -19.0000     0.11565E-016
      1.7000    -18.9000     0.23385E-016
      1.7000    -18.8000     0.46978E-016
      1.7000    -18.7000     0.93760E-016
      1.7000    -18.6000     0.18590E-015
      1.7000    -18.5000     0.36617E-015
      1.7000    -18.4000     0.71648E-015
      1.7000    -18.3000     0.13926E-014
      1.7000    -18.2000     0.26889E-014
      1.7000    -18.1000     0.51569E-014
      1.7000    -18.0000     0.98238E-014
      1.7000    -17.9000     0.18588E-013
      1.7000    -17.8000     0.34932E-013
      1.7000    -17.7000     0.65201E-013
      1.7000    -17.6000     0.12086E-012
      1.7000    -17.5000     0.22251E-012
      1.7000    -17.4000     0.40680E-012
      1.7000    -17.3000     0.73855E-012
      1.7000    -17.2000     0.13315E-011
      1.7000    -17.1000     0.23836E-011
      1.7000    -17.0000     0.42370E-011
      1.7000    -16.9000     0.74779E-011
      1.7000    -16.8000     0.13104E-010
      1.7000    -16.7000     0.22797E-010
      1.7000    -16.6000     0.39374E-010
      1.7000    -16.5000     0.67510E-010
      1.7000    -16.4000     0.11491E-009
      1.7000    -16.3000     0.19414E-009
      1.7000    -16.2000     0.32557E-009
      1.7000    -16.1000     0.54190E-009
      1.7000    -16.0000     0.89522E-009
      1.7000    -15.9000     0.14677E-008
      1.7000    -15.8000     0.23880E-008
      1.7000    -15.7000     0.38555E-008
      1.7000    -15.6000     0.61767E-008
      1.7000    -15.5000     0.98184E-008
      1.7000    -15.4000     0.15485E-007
      1.7000    -15.3000     0.24228E-007
      1.7000    -15.2000     0.37607E-007
      1.7000    -15.1000     0.57903E-007
      1.7000    -15.0000     0.88432E-007
      1.7000    -14.9000     0.13395E-006
      1.7000    -14.8000     0.20123E-006
      1.7000    -14.7000     0.29980E-006
      1.7000    -14.6000     0.44290E-006
      1.7000    -14.5000     0.64876E-006
      1.7000    -14.4000     0.94221E-006
      1.7000    -14.3000     0.13566E-005
      1.7000    -14.2000     0.19363E-005
      1.7000    -14.1000     0.27396E-005
      1.7000    -14.0000     0.38417E-005
      1.7000    -13.9000     0.53393E-005
      1.7000    -13.8000     0.73541E-005
      1.7000    -13.7000     0.10037E-004
      1.7000    -13.6000     0.13575E-004
      1.7000    -13.5000     0.18190E-004
      1.7000    -13.4000     0.24150E-004
      1.7000    -13.3000     0.31764E-004
      1.7000    -13.2000     0.41388E-004
      1.7000    -13.1000     0.53424E-004
      1.7000    -13.0000     0.68314E-004
      1.7000    -12.9000     0.86532E-004
      1.7000    -12.8000     0.10858E-003
      1.7000    -12.7000     0.13498E-003
      1.7000    -12.6000     0.16622E-003
      1.7000    -12.5000     0.20281E-003
      1.7000    -12.4000     0.24519E-003
      1.7000    -12.3000     0.29375E-003
      1.7000    -12.2000     0.34878E-003
      1.7000    -12.1000     0.41051E-003
      1.7000    -12.0000     0.47901E-003
      1.7000    -11.9000     0.55427E-003
      1.7000    -11.8000     0.63613E-003
      1.7000    -11.7000     0.72432E-003
      1.7000    -11.6000     0.81844E-003
      1.7000    -11.5000     0.91800E-003
      1.7000    -11.4000     0.10224E-002
      1.7000    -11.3000     0.11311E-002
      1.7000    -11.2000     0.12432E-002
      1.7000    -11.1000     0.13582E-002
      1.7000    -11.0000     0.14752E-002
      1.7000    -10.9000     0.15937E-002
      1.7000    -10.8000     0.17128E-002
      1.7000    -10.7000     0.18322E-002
      1.7000    -10.6000     0.19511E-002
      1.7000    -10.5000     0.20691E-002
      1.7000    -10.4000     0.21858E-002
      1.7000    -10.3000     0.23008E-002
      1.7000    -10.2000     0.24140E-002
      1.7000    -10.1000     0.25250E-002
      1.7000    -10.0000     0.26337E-002
      1.7000     -9.9000     0.27401E-002
      1.7000     -9.8000     0.28441E-002
      1.7000     -9.7000     0.29457E-002
      1.7000     -9.6000     0.30448E-002
      1.7000     -9.5000     0.31416E-002
      1.7000     -9.4000     0.32361E-002
      1.7000     -9.3000     0.33283E-002
      1.7000     -9.2000     0.34184E-002
      1.7000     -9.1000     0.35064E-002
      1.7000     -9.0000     0.35925E-002
      1.7000     -8.9000     0.36767E-002
      1.7000     -8.8000     0.37591E-002
      1.7000     -8.7000     0.38398E-002
      1.7000     -8.6000     0.39189E-002
      1.7000     -8.5000     0.39964E-002
      1.7000     -8.4000     0.40725E-002
      1.7000     -8.3000     0.41472E-002
      1.7000     -8.2000     0.42206E-002
      1.7000     -8.1000     0.42926E-002
      1.7000     -8.0000     0.43634E-002
      1.7000     -7.9000     0.44331E-002
      1.7000     -7.8000     0.45015E-002
      1.7000     -7.7000     0.45689E-002
      1.7000     -7.6000     0.46351E-002
      1.7000     -7.5000     0.47003E-002
      1.7000     -7.4000     0.47645E-002
      1.7000     -7.3000     0.48277E-002
      1.7000     -7.2000     0.48898E-002
      1.7000     -7.1000     0.49510E-002
      1.7000     -7.0000     0.50112E-002
      1.7000     -6.9000     0.50705E-002
      1.7000     -6.8000     0.51288E-002
      1.7000     -6.7000     0.51862E-002
      1.7000     -6.6000     0.52427E-002
      1.7000     -6.5000     0.52983E-002
      1.7000     -6.4000     0.53530E-002
      1.7000     -6.3000     0.54068E-002
      1.7000     -6.2000     0.54596E-002
      1.7000     -6.1000     0.55116E-002
      1.7000     -6.0000     0.55627E-002
      1.7000     -5.9000     0.56130E-002
      1.7000     -5.8000     0.56623E-002
      1.7000     -5.7000     0.57108E-002
      1.7000     -5.6000     0.57584E-002
      1.7000     -5.5000     0.58052E-002
      1.7000     -5.4000     0.58510E-002
      1.7000     -5.3000     0.58961E-002
      1.7000     -5.2000     0.59402E-002
      1.7000     -5.1000     0.59835E-002
      1.7000     -5.0000     0.60259E-002
      1.7000     -4.9000     0.60675E-002
      1.7000     -4.8000     0.61082E-002
      1.7000     -4.7000     0.61481E-002
      1.7000     -4.6000     0.61871E-002
      1.7000     -4.5000     0.62253E-002
      1.7000     -4.4000     0.62626E-002
      1.7000     -4.3000     0.62990E-002
      1.7000     -4.2000     0.63346E-002
      1.7000     -4.1000     0.63694E-002
      1.7000     -4.0000     0.64033E-002
      1.7000     -3.9000     0.64364E-002
      1.7000     -3.8000     0.64686E-002
      1.7000     -3.7000     0.65000E-002
      1.7000     -3.6000     0.65305E-002
      1.7000     -3.5000     0.65602E-002
      1.7000     -3.4000     0.65890E-002
      1.7000     -3.3000     0.66170E-002
      1.7000     -3.2000     0.66442E-002
      1.7000     -3.1000     0.66705E-002
      1.7000     -3.0000     0.66960E-002
      1.7000     -2.9000     0.67206E-002
      1.7000     -2.8000     0.67444E-002
      1.7000     -2.7000     0.67674E-002
      1.7000     -2.6000     0.67895E-002
      1.7000     -2.5000     0.68108E-002
      1.7000     -2.4000     0.68312E-002
      1.7000     -2.3000     0.68508E-002
      1.7000     -2.2000     0.68696E-002
      1.7000     -2.1000     0.68875E-002
      1.7000     -2.0000     0.69046E-002
      1.7000     -1.9000     0.69209E-002
      1.7000     -1.8000     0.69363E-002
      1.7000     -1.7000     0.69509E-002
      1.7000     -1.6000     0.69646E-002
      1.7000     -1.5000     0.69776E-002
      1.7000     -1.4000     0.69896E-002
      1.7000     -1.3000     0.70009E-002
      1.7000     -1.2000     0.70113E-002
      1.7000     -1.1000     0.70209E-002
      1.7000     -1.0000     0.70296E-002
      1.7000     -0.9000     0.70375E-002
      1.7000     -0.8000     0.70446E-002
      1.7000     -0.7000     0.70509E-002
      1.7000     -0.6000     0.70563E-002
      1.7000     -0.5000     0.70609E-002
      1.7000     -0.4000     0.70646E-002
      1.7000     -0.3000     0.70675E-002
      1.7000     -0.2000     0.70696E-002
      1.7000     -0.1000     0.70709E-002
      1.7000      0.0000     0.70713E-002
      1.7000      0.1000     0.70709E-002
      1.7000      0.2000     0.70696E-002
      1.7000      0.3000     0.70675E-002
      1.7000      0.4000     0.70646E-002
      1.7000      0.5000     0.70609E-002
      1.7000      0.6000     0.70563E-002
      1.7000      0.7000     0.70509E-002
      1.7000      0.8000     0.70446E-002
      1.7000      0.9000     0.70375E-002
      1.7000      1.0000     0.70296E-002
      1.7000      1.1000     0.70209E-002
      1.7000      1.2000     0.70113E-002
      1.7000      1.3000     0.70009E-002
      1.7000      1.4000     0.69896E-002
      1.7000      1.5000     0.69776E-002
      1.7000      1.6000     0.69646E-002
      1.7000      1.7000     0.69509E-002
      1.7000      1.8000     0.69363E-002
      1.7000      1.9000     0.69209E-002
      1.7000      2.0000     0.69046E-002
      1.7000      2.1000     0.68875E-002
      1.7000      2.2000     0.68696E-002
      1.7000      2.3000     0.68508E-002
      1.7000      2.4000     0.68312E-002
      1.7000      2.5000     0.68108E-002
      1.7000      2.6000     0.67895E-002
      1.7000      2.7000     0.67674E-002
      1.7000      2.8000     0.67444E-002
      1.7000      2.9000     0.67206E-002
      1.7000      3.0000     0.66960E-002
      1.7000      3.1000     0.66705E-002
      1.7000      3.2000     0.66442E-002
      1.7000      3.3000     0.66170E-002
      1.7000      3.4000     0.65890E-002
      1.7000      3.5000     0.65602E-002
      1.7000      3.6000     0.65305E-002
      1.7000      3.7000     0.65000E-002
      1.7000      3.8000     0.64686E-002
      1.7000      3.9000     0.64364E-002
      1.7000      4.0000     0.64033E-002
      1.7000      4.1000     0.63694E-002
      1.7000      4.2000     0.63346E-002
      1.7000      4.3000     0.62990E-002
      1.7000      4.4000     0.62626E-002
      1.7000      4.5000     0.62253E-002
      1.7000      4.6000     0.61871E-002
      1.7000      4.7000     0.61481E-002
      1.7000      4.8000     0.61082E-002
      1.7000      4.9000     0.60675E-002
      1.7000      5.0000     0.60259E-002
      1.7000      5.1000     0.59835E-002
      1.7000      5.2000     0.59402E-002
      1.7000      5.3000     0.58961E-002
      1.7000      5.4000     0.58510E-002
      1.7000      5.5000     0.58052E-002
      1.7000      5.6000     0.57584E-002
      1.7000      5.7000     0.57108E-002
      1.7000      5.8000     0.56623E-002
      1.7000      5.9000     0.56130E-002
      1.7000      6.0000     0.55627E-002
      1.7000      6.1000     0.55116E-002
      1.7000      6.2000     0.54596E-002
      1.7000      6.3000     0.54068E-002
      1.7000      6.4000     0.53530E-002
      1.7000      6.5000     0.52983E-002
      1.7000      6.6000     0.52427E-002
      1.7000      6.7000     0.51862E-002
      1.7000      6.8000     0.51288E-002
      1.7000      6.9000     0.50705E-002
      1.7000      7.0000     0.50112E-002
      1.7000      7.1000     0.49510E-002
      1.7000      7.2000     0.48898E-002
      1.7000      7.3000     0.48277E-002
      1.7000      7.4000     0.47645E-002
      1.7000      7.5000     0.47003E-002
      1.7000      7.6000     0.46351E-002
      1.7000      7.7000     0.45689E-002
      1.7000      7.8000     0.45015E-002
      1.7000      7.9000     0.44331E-002
      1.7000      8.0000     0.43634E-002
      1.7000      8.1000     0.42926E-002
      1.7000      8.2000     0.42206E-002
      1.7000      8.3000     0.41472E-002
      1.7000      8.4000     0.40725E-002
      1.7000      8.5000     0.39964E-002
      1.7000      8.6000     0.39189E-002
      1.7000      8.7000     0.38398E-002
      1.7000      8.8000     0.37591E-002
      1.7000      8.9000     0.36767E-002
      1.7000      9.0000     0.35925E-002
      1.7000      9.1000     0.35064E-002
      1.7000      9.2000     0.34184E-002
      1.7000      9.3000     0.33283E-002
      1.7000      9.4000     0.32361E-002
      1.7000      9.5000     0.31416E-002
      1.7000      9.6000     0.30448E-002
      1.7000      9.7000     0.29457E-002
      1.7000      9.8000     0.28441E-002
      1.7000      9.9000     0.27401E-002
      1.7000     10.0000     0.26337E-002
      1.7000     10.1000     0.25250E-002
      1.7000     10.2000     0.24140E-002
      1.7000     10.3000     0.23008E-002
      1.7000     10.4000     0.21858E-002
      1.7000     10.5000     0.20691E-002
      1.7000     10.6000     0.19511E-002
      1.7000     10.7000     0.18322E-002
      1.7000     10.8000     0.17128E-002
      1.7000     10.9000     0.15937E-002
      1.7000     11.0000     0.14752E-002
      1.7000     11.1000     0.13582E-002
      1.7000     11.2000     0.12432E-002
      1.7000     11.3000     0.11311E-002
      1.7000     11.4000     0.10224E-002
      1.7000     11.5000     0.91800E-003
      1.7000     11.6000     0.81844E-003
      1.7000     11.7000     0.72432E-003
      1.7000     11.8000     0.63613E-003
      1.7000     11.9000     0.55427E-003
      1.7000     12.0000     0.47901E-003
      1.7000     12.1000     0.41051E-003
      1.7000     12.2000     0.34878E-003
      1.7000     12.3000     0.29375E-003
      1.7000     12.4000     0.24519E-003
      1.7000     12.5000     0.20281E-003
      1.7000     12.6000     0.16622E-003
      1.7000     12.7000     0.13498E-003
      1.7000     12.8000     0.10858E-003
      1.7000     12.9000     0.86532E-004
      1.7000     13.0000     0.68314E-004
      1.7000     13.1000     0.53424E-004
      1.7000     13.2000     0.41388E-004
      1.7000     13.3000     0.31764E-004
      1.7000     13.4000     0.24150E-004
      1.7000     13.5000     0.18190E-004
      1.7000     13.6000     0.13575E-004
      1.7000     13.7000     0.10037E-004
      1.7000     13.8000     0.73541E-005
      1.7000     13.9000     0.53393E-005
      1.7000     14.0000     0.38417E-005
      1.7000     14.1000     0.27396E-005
      1.7000     14.2000     0.19363E-005
      1.7000     14.3000     0.13566E-005
      1.7000     14.4000     0.94221E-006
      1.7000     14.5000     0.64876E-006
      1.7000     14.6000     0.44290E-006
      1.7000     14.7000     0.29980E-006
      1.7000     14.8000     0.20123E-006
      1.7000     14.9000     0.13395E-006
      1.7000     15.0000     0.88432E-007
      1.7000     15.1000     0.57903E-007
      1.7000     15.2000     0.37607E-007
      1.7000     15.3000     0.24228E-007
      1.7000     15.4000     0.15485E-007
      1.7000     15.5000     0.98184E-008
      1.7000     15.6000     0.61767E-008
      1.7000     15.7000     0.38555E-008
      1.7000     15.8000     0.23880E-008
      1.7000     15.9000     0.14677E-008
      1.7000     16.0000     0.89522E-009
      1.7000     16.1000     0.54190E-009
      1.7000     16.2000     0.32557E-009
      1.7000     16.3000     0.19414E-009
      1.7000     16.4000     0.11491E-009
      1.7000     16.5000     0.67510E-010
      1.7000     16.6000     0.39374E-010
      1.7000     16.7000     0.22797E-010
      1.7000     16.8000     0.13104E-010
      1.7000     16.9000     0.74779E-011
      1.7000     17.0000     0.42370E-011
      1.7000     17.1000     0.23836E-011
      1.7000     17.2000     0.13315E-011
      1.7000     17.3000     0.73855E-012
      1.7000     17.4000     0.40680E-012
      1.7000     17.5000     0.22251E-012
      1.7000     17.6000     0.12086E-012
      1.7000     17.7000     0.65201E-013
      1.7000     17.8000     0.34932E-013
      1.7000     17.9000     0.18588E-013
      1.7000     18.0000     0.98238E-014
      1.7000     18.1000     0.51569E-014
      1.7000     18.2000     0.26889E-014
      1.7000     18.3000     0.13926E-014
      1.7000     18.4000     0.71648E-015
      1.7000     18.5000     0.36617E-015
      1.7000     18.6000     0.18590E-015
      1.7000     18.7000     0.93760E-016
      1.7000     18.8000     0.46978E-016
      1.7000     18.9000     0.23385E-016
      1.7000     19.0000     0.11565E-016
      1.7000     19.1000     0.56824E-017
      1.7000     19.2000     0.27741E-017
      1.7000     19.3000     0.13455E-017
      1.7000     19.4000     0.64847E-018
      1.7000     19.5000     0.31053E-018
      1.7000     19.6000     0.14776E-018
      1.7000     19.7000     0.69861E-019
      1.7000     19.8000     0.32823E-019
      1.7000     19.9000     0.15324E-019
      1.7000     20.0000     0.71094E-020
      1.7000     20.1000     0.32778E-020
      1.7000     20.2000     0.15018E-020
      1.7000     20.3000     0.68380E-021
      1.7000     20.4000     0.30942E-021
      1.7000     20.5000     0.13915E-021
      1.7000     20.6000     0.62194E-022
      1.7000     20.7000     0.27627E-022
      1.7000     20.8000     0.12197E-022
      1.7000     20.9000     0.53519E-023
      1.7000     21.0000     0.23341E-023
      1.7000     21.1000     0.10118E-023
      1.7000     21.2000     0.43594E-024
      1.7000     21.3000     0.18669E-024
      1.7000     21.4000     0.79471E-025
      1.7000     21.5000     0.33626E-025
      1.7000     21.6000     0.14143E-025
      1.7000     21.7000     0.59128E-026
      1.7000     21.8000     0.24573E-026
      1.7000     21.9000     0.10152E-026
      1.7000     22.0000     0.41690E-027
      1.7000     22.1000     0.17019E-027
      1.7000     22.2000     0.69071E-028
      1.7000     22.3000     0.27866E-028
      1.7000     22.4000     0.11176E-028
      1.7000     22.5000     0.44563E-029
      1.7000     22.6000     0.17665E-029
      1.7000     22.7000     0.69613E-030
      1.7000     22.8000     0.27273E-030
      1.7000     22.9000     0.10623E-030
      1.7000     23.0000     0.41140E-031
      1.7000     23.1000     0.15839E-031
      1.7000     23.2000     0.60632E-032
      1.7000     23.3000     0.23076E-032
      1.7000     23.4000     0.87319E-033
      1.7000     23.5000     0.32852E-033
      1.7000     23.6000     0.12289E-033
      1.7000     23.7000     0.45708E-034
      1.7000     23.8000     0.16904E-034
      1.7000     23.9000     0.62157E-035
      1.7000     24.0000     0.22726E-035
      1.7000     24.1000     0.82621E-036
      1.7000     24.2000     0.29867E-036
      1.7000     24.3000     0.10736E-036
      1.7000     24.4000     0.38371E-037
      1.7000     24.5000     0.13638E-037
      1.7000     24.6000     0.48196E-038
      1.7000     24.7000     0.16937E-038
      1.7000     24.8000     0.59187E-039
      1.7000     24.9000     0.20565E-039
      1.7000     25.0000     0.71035E-040
      1.7000     25.1000     0.24381E-040
      1.7000     25.2000     0.83018E-041
      1.7000     25.3000     0.27915E-041
      1.7000     25.4000     0.91403E-042
      1.7000     25.5000     0.27883E-042
      1.7000     25.6000     0.00000E+000
 
      1.8000    -25.6000     0.00000E+000
      1.8000    -25.5000     0.11949E-042
      1.8000    -25.4000     0.63373E-042
      1.8000    -25.3000     0.22058E-041
      1.8000    -25.2000     0.68384E-041
      1.8000    -25.1000     0.20364E-040
      1.8000    -25.0000     0.59615E-040
      1.8000    -24.9000     0.17287E-039
      1.8000    -24.8000     0.49784E-039
      1.8000    -24.7000     0.14250E-038
      1.8000    -24.6000     0.40554E-038
      1.8000    -24.5000     0.11476E-037
      1.8000    -24.4000     0.32290E-037
      1.8000    -24.3000     0.90347E-037
      1.8000    -24.2000     0.25136E-036
      1.8000    -24.1000     0.69537E-036
      1.8000    -24.0000     0.19128E-035
      1.8000    -23.9000     0.52319E-035
      1.8000    -23.8000     0.14229E-034
      1.8000    -23.7000     0.38478E-034
      1.8000    -23.6000     0.10346E-033
      1.8000    -23.5000     0.27658E-033
      1.8000    -23.4000     0.73518E-033
      1.8000    -23.3000     0.19430E-032
      1.8000    -23.2000     0.51055E-032
      1.8000    -23.1000     0.13338E-031
      1.8000    -23.0000     0.34646E-031
      1.8000    -22.9000     0.89470E-031
      1.8000    -22.8000     0.22971E-030
      1.8000    -22.7000     0.58636E-030
      1.8000    -22.6000     0.14880E-029
      1.8000    -22.5000     0.37541E-029
      1.8000    -22.4000     0.94160E-029
      1.8000    -22.3000     0.23479E-028
      1.8000    -22.2000     0.58200E-028
      1.8000    -22.1000     0.14342E-027
      1.8000    -22.0000     0.35134E-027
      1.8000    -21.9000     0.85560E-027
      1.8000    -21.8000     0.20712E-026
      1.8000    -21.7000     0.49843E-026
      1.8000    -21.6000     0.11923E-025
      1.8000    -21.5000     0.28351E-025
      1.8000    -21.4000     0.67010E-025
      1.8000    -21.3000     0.15743E-024
      1.8000    -21.2000     0.36765E-024
      1.8000    -21.1000     0.85339E-024
      1.8000    -21.0000     0.19689E-023
      1.8000    -20.9000     0.45150E-023
      1.8000    -20.8000     0.10291E-022
      1.8000    -20.7000     0.23312E-022
      1.8000    -20.6000     0.52487E-022
      1.8000    -20.5000     0.11745E-021
      1.8000    -20.4000     0.26119E-021
      1.8000    -20.3000     0.57729E-021
      1.8000    -20.2000     0.12680E-020
      1.8000    -20.1000     0.27680E-020
      1.8000    -20.0000     0.60045E-020
      1.8000    -19.9000     0.12944E-019
      1.8000    -19.8000     0.27730E-019
      1.8000    -19.7000     0.59030E-019
      1.8000    -19.6000     0.12487E-018
      1.8000    -19.5000     0.26247E-018
      1.8000    -19.4000     0.54821E-018
      1.8000    -19.3000     0.11377E-017
      1.8000    -19.2000     0.23460E-017
      1.8000    -19.1000     0.48065E-017
      1.8000    -19.0000     0.97842E-017
      1.8000    -18.9000     0.19788E-016
      1.8000    -18.8000     0.39761E-016
      1.8000    -18.7000     0.79372E-016
      1.8000    -18.6000     0.15741E-015
      1.8000    -18.5000     0.31012E-015
      1.8000    -18.4000     0.60696E-015
      1.8000    -18.3000     0.11800E-014
      1.8000    -18.2000     0.22790E-014
      1.8000    -18.1000     0.43720E-014
      1.8000    -18.0000     0.83308E-014
      1.8000    -17.9000     0.15768E-013
      1.8000    -17.8000     0.29641E-013
      1.8000    -17.7000     0.55341E-013
      1.8000    -17.6000     0.10262E-012
      1.8000    -17.5000     0.18898E-012
      1.8000    -17.4000     0.34562E-012
      1.8000    -17.3000     0.62771E-012
      1.8000    -17.2000     0.11321E-011
      1.8000    -17.1000     0.20274E-011
      1.8000    -17.0000     0.36053E-011
      1.8000    -16.9000     0.63658E-011
      1.8000    -16.8000     0.11160E-010
      1.8000    -16.7000     0.19424E-010
      1.8000    -16.6000     0.33563E-010
      1.8000    -16.5000     0.57576E-010
      1.8000    -16.4000     0.98047E-010
      1.8000    -16.3000     0.16574E-009
      1.8000    -16.2000     0.27810E-009
      1.8000    -16.1000     0.46317E-009
      1.8000    -16.0000     0.76562E-009
      1.8000    -15.9000     0.12560E-008
      1.8000    -15.8000     0.20449E-008
      1.8000    -15.7000     0.33039E-008
      1.8000    -15.6000     0.52969E-008
      1.8000    -15.5000     0.84263E-008
      1.8000    -15.4000     0.13300E-007
      1.8000    -15.3000     0.20827E-007
      1.8000    -15.2000     0.32355E-007
      1.8000    -15.1000     0.49863E-007
      1.8000    -15.0000     0.76225E-007
      1.8000    -14.9000     0.11558E-006
      1.8000    -14.8000     0.17381E-006
      1.8000    -14.7000     0.25923E-006
      1.8000    -14.6000     0.38341E-006
      1.8000    -14.5000     0.56232E-006
      1.8000    -14.4000     0.81771E-006
      1.8000    -14.3000     0.11789E-005
      1.8000    -14.2000     0.16851E-005
      1.8000    -14.1000     0.23876E-005
      1.8000    -14.0000     0.33535E-005
      1.8000    -13.9000     0.46683E-005
      1.8000    -13.8000     0.64409E-005
      1.8000    -13.7000     0.88069E-005
      1.8000    -13.6000     0.11933E-004
      1.8000    -13.5000     0.16022E-004
      1.8000    -13.4000     0.21315E-004
      1.8000    -13.3000     0.28096E-004
      1.8000    -13.2000     0.36692E-004
      1.8000    -13.1000     0.47474E-004
      1.8000    -13.0000     0.60854E-004
      1.8000    -12.9000     0.77280E-004
      1.8000    -12.8000     0.97228E-004
      1.8000    -12.7000     0.12119E-003
      1.8000    -12.6000     0.14967E-003
      1.8000    -12.5000     0.18315E-003
      1.8000    -12.4000     0.22208E-003
      1.8000    -12.3000     0.26686E-003
      1.8000    -12.2000     0.31784E-003
      1.8000    -12.1000     0.37527E-003
      1.8000    -12.0000     0.43928E-003
      1.8000    -11.9000     0.50993E-003
      1.8000    -11.8000     0.58713E-003
      1.8000    -11.7000     0.67067E-003
      1.8000    -11.6000     0.76026E-003
      1.8000    -11.5000     0.85545E-003
      1.8000    -11.4000     0.95575E-003
      1.8000    -11.3000     0.10606E-002
      1.8000    -11.2000     0.11693E-002
      1.8000    -11.1000     0.12811E-002
      1.8000    -11.0000     0.13956E-002
      1.8000    -10.9000     0.15118E-002
      1.8000    -10.8000     0.16292E-002
      1.8000    -10.7000     0.17472E-002
      1.8000    -10.6000     0.18651E-002
      1.8000    -10.5000     0.19826E-002
      1.8000    -10.4000     0.20991E-002
      1.8000    -10.3000     0.22142E-002
      1.8000    -10.2000     0.23277E-002
      1.8000    -10.1000     0.24394E-002
      1.8000    -10.0000     0.25489E-002
      1.8000     -9.9000     0.26563E-002
      1.8000     -9.8000     0.27613E-002
      1.8000     -9.7000     0.28640E-002
      1.8000     -9.6000     0.29643E-002
      1.8000     -9.5000     0.30623E-002
      1.8000     -9.4000     0.31581E-002
      1.8000     -9.3000     0.32515E-002
      1.8000     -9.2000     0.33428E-002
      1.8000     -9.1000     0.34320E-002
      1.8000     -9.0000     0.35192E-002
      1.8000     -8.9000     0.36044E-002
      1.8000     -8.8000     0.36878E-002
      1.8000     -8.7000     0.37695E-002
      1.8000     -8.6000     0.38494E-002
      1.8000     -8.5000     0.39278E-002
      1.8000     -8.4000     0.40046E-002
      1.8000     -8.3000     0.40800E-002
      1.8000     -8.2000     0.41540E-002
      1.8000     -8.1000     0.42266E-002
      1.8000     -8.0000     0.42980E-002
      1.8000     -7.9000     0.43681E-002
      1.8000     -7.8000     0.44370E-002
      1.8000     -7.7000     0.45047E-002
      1.8000     -7.6000     0.45713E-002
      1.8000     -7.5000     0.46368E-002
      1.8000     -7.4000     0.47013E-002
      1.8000     -7.3000     0.47647E-002
      1.8000     -7.2000     0.48271E-002
      1.8000     -7.1000     0.48885E-002
      1.8000     -7.0000     0.49489E-002
      1.8000     -6.9000     0.50083E-002
      1.8000     -6.8000     0.50668E-002
      1.8000     -6.7000     0.51243E-002
      1.8000     -6.6000     0.51809E-002
      1.8000     -6.5000     0.52366E-002
      1.8000     -6.4000     0.52913E-002
      1.8000     -6.3000     0.53452E-002
      1.8000     -6.2000     0.53982E-002
      1.8000     -6.1000     0.54502E-002
      1.8000     -6.0000     0.55014E-002
      1.8000     -5.9000     0.55517E-002
      1.8000     -5.8000     0.56011E-002
      1.8000     -5.7000     0.56496E-002
      1.8000     -5.6000     0.56973E-002
      1.8000     -5.5000     0.57440E-002
      1.8000     -5.4000     0.57900E-002
      1.8000     -5.3000     0.58350E-002
      1.8000     -5.2000     0.58792E-002
      1.8000     -5.1000     0.59225E-002
      1.8000     -5.0000     0.59650E-002
      1.8000     -4.9000     0.60066E-002
      1.8000     -4.8000     0.60473E-002
      1.8000     -4.7000     0.60872E-002
      1.8000     -4.6000     0.61262E-002
      1.8000     -4.5000     0.61644E-002
      1.8000     -4.4000     0.62017E-002
      1.8000     -4.3000     0.62382E-002
      1.8000     -4.2000     0.62738E-002
      1.8000     -4.1000     0.63086E-002
      1.8000     -4.0000     0.63426E-002
      1.8000     -3.9000     0.63756E-002
      1.8000     -3.8000     0.64079E-002
      1.8000     -3.7000     0.64393E-002
      1.8000     -3.6000     0.64698E-002
      1.8000     -3.5000     0.64995E-002
      1.8000     -3.4000     0.65284E-002
      1.8000     -3.3000     0.65564E-002
      1.8000     -3.2000     0.65835E-002
      1.8000     -3.1000     0.66099E-002
      1.8000     -3.0000     0.66354E-002
      1.8000     -2.9000     0.66600E-002
      1.8000     -2.8000     0.66838E-002
      1.8000     -2.7000     0.67068E-002
      1.8000     -2.6000     0.67289E-002
      1.8000     -2.5000     0.67502E-002
      1.8000     -2.4000     0.67707E-002
      1.8000     -2.3000     0.67903E-002
      1.8000     -2.2000     0.68090E-002
      1.8000     -2.1000     0.68270E-002
      1.8000     -2.0000     0.68441E-002
      1.8000     -1.9000     0.68604E-002
      1.8000     -1.8000     0.68758E-002
      1.8000     -1.7000     0.68904E-002
      1.8000     -1.6000     0.69041E-002
      1.8000     -1.5000     0.69171E-002
      1.8000     -1.4000     0.69291E-002
      1.8000     -1.3000     0.69404E-002
      1.8000     -1.2000     0.69508E-002
      1.8000     -1.1000     0.69604E-002
      1.8000     -1.0000     0.69692E-002
      1.8000     -0.9000     0.69771E-002
      1.8000     -0.8000     0.69842E-002
      1.8000     -0.7000     0.69904E-002
      1.8000     -0.6000     0.69958E-002
      1.8000     -0.5000     0.70004E-002
      1.8000     -0.4000     0.70042E-002
      1.8000     -0.3000     0.70071E-002
      1.8000     -0.2000     0.70092E-002
      1.8000     -0.1000     0.70104E-002
      1.8000      0.0000     0.70108E-002
      1.8000      0.1000     0.70104E-002
      1.8000      0.2000     0.70092E-002
      1.8000      0.3000     0.70071E-002
      1.8000      0.4000     0.70042E-002
      1.8000      0.5000     0.70004E-002
      1.8000      0.6000     0.69958E-002
      1.8000      0.7000     0.69904E-002
      1.8000      0.8000     0.69842E-002
      1.8000      0.9000     0.69771E-002
      1.8000      1.0000     0.69692E-002
      1.8000      1.1000     0.69604E-002
      1.8000      1.2000     0.69508E-002
      1.8000      1.3000     0.69404E-002
      1.8000      1.4000     0.69291E-002
      1.8000      1.5000     0.69171E-002
      1.8000      1.6000     0.69041E-002
      1.8000      1.7000     0.68904E-002
      1.8000      1.8000     0.68758E-002
      1.8000      1.9000     0.68604E-002
      1.8000      2.0000     0.68441E-002
      1.8000      2.1000     0.68270E-002
      1.8000      2.2000     0.68090E-002
      1.8000      2.3000     0.67903E-002
      1.8000      2.4000     0.67707E-002
      1.8000      2.5000     0.67502E-002
      1.8000      2.6000     0.67289E-002
      1.8000      2.7000     0.67068E-002
      1.8000      2.8000     0.66838E-002
      1.8000      2.9000     0.66600E-002
      1.8000      3.0000     0.66354E-002
      1.8000      3.1000     0.66099E-002
      1.8000      3.2000     0.65835E-002
      1.8000      3.3000     0.65564E-002
      1.8000      3.4000     0.65284E-002
      1.8000      3.5000     0.64995E-002
      1.8000      3.6000     0.64698E-002
      1.8000      3.7000     0.64393E-002
      1.8000      3.8000     0.64079E-002
      1.8000      3.9000     0.63756E-002
      1.8000      4.0000     0.63426E-002
      1.8000      4.1000     0.63086E-002
      1.8000      4.2000     0.62738E-002
      1.8000      4.3000     0.62382E-002
      1.8000      4.4000     0.62017E-002
      1.8000      4.5000     0.61644E-002
      1.8000      4.6000     0.61262E-002
      1.8000      4.7000     0.60872E-002
      1.8000      4.8000     0.60473E-002
      1.8000      4.9000     0.60066E-002
      1.8000      5.0000     0.59650E-002
      1.8000      5.1000     0.59225E-002
      1.8000      5.2000     0.58792E-002
      1.8000      5.3000     0.58350E-002
      1.8000      5.4000     0.57900E-002
      1.8000      5.5000     0.57440E-002
      1.8000      5.6000     0.56973E-002
      1.8000      5.7000     0.56496E-002
      1.8000      5.8000     0.56011E-002
      1.8000      5.9000     0.55517E-002
      1.8000      6.0000     0.55014E-002
      1.8000      6.1000     0.54502E-002
      1.8000      6.2000     0.53982E-002
      1.8000      6.3000     0.53452E-002
      1.8000      6.4000     0.52913E-002
      1.8000      6.5000     0.52366E-002
      1.8000      6.6000     0.51809E-002
      1.8000      6.7000     0.51243E-002
      1.8000      6.8000     0.50668E-002
      1.8000      6.9000     0.50083E-002
      1.8000      7.0000     0.49489E-002
      1.8000      7.1000     0.48885E-002
      1.8000      7.2000     0.48271E-002
      1.8000      7.3000     0.47647E-002
      1.8000      7.4000     0.47013E-002
      1.8000      7.5000     0.46368E-002
      1.8000      7.6000     0.45713E-002
      1.8000      7.7000     0.45047E-002
      1.8000      7.8000     0.44370E-002
      1.8000      7.9000     0.43681E-002
      1.8000      8.0000     0.42980E-002
      1.8000      8.1000     0.42266E-002
      1.8000      8.2000     0.41540E-002
      1.8000      8.3000     0.40800E-002
      1.8000      8.4000     0.40046E-002
      1.8000      8.5000     0.39278E-002
      1.8000      8.6000     0.38494E-002
      1.8000      8.7000     0.37695E-002
      1.8000      8.8000     0.36878E-002
      1.8000      8.9000     0.36044E-002
      1.8000      9.0000     0.35192E-002
      1.8000      9.1000     0.34320E-002
      1.8000      9.2000     0.33428E-002
      1.8000      9.3000     0.32515E-002
      1.8000      9.4000     0.31581E-002
      1.8000      9.5000     0.30623E-002
      1.8000      9.6000     0.29643E-002
      1.8000      9.7000     0.28640E-002
      1.8000      9.8000     0.27613E-002
      1.8000      9.9000     0.26563E-002
      1.8000     10.0000     0.25489E-002
      1.8000     10.1000     0.24394E-002
      1.8000     10.2000     0.23277E-002
      1.8000     10.3000     0.22142E-002
      1.8000     10.4000     0.20991E-002
      1.8000     10.5000     0.19826E-002
      1.8000     10.6000     0.18651E-002
      1.8000     10.7000     0.17472E-002
      1.8000     10.8000     0.16292E-002
      1.8000     10.9000     0.15118E-002
      1.8000     11.0000     0.13956E-002
      1.8000     11.1000     0.12811E-002
      1.8000     11.2000     0.11693E-002
      1.8000     11.3000     0.10606E-002
      1.8000     11.4000     0.95575E-003
      1.8000     11.5000     0.85545E-003
      1.8000     11.6000     0.76026E-003
      1.8000     11.7000     0.67067E-003
      1.8000     11.8000     0.58713E-003
      1.8000     11.9000     0.50993E-003
      1.8000     12.0000     0.43928E-003
      1.8000     12.1000     0.37527E-003
      1.8000     12.2000     0.31784E-003
      1.8000     12.3000     0.26686E-003
      1.8000     12.4000     0.22208E-003
      1.8000     12.5000     0.18315E-003
      1.8000     12.6000     0.14967E-003
      1.8000     12.7000     0.12119E-003
      1.8000     12.8000     0.97228E-004
      1.8000     12.9000     0.77280E-004
      1.8000     13.0000     0.60854E-004
      1.8000     13.1000     0.47474E-004
      1.8000     13.2000     0.36692E-004
      1.8000     13.3000     0.28096E-004
      1.8000     13.4000     0.21315E-004
      1.8000     13.5000     0.16022E-004
      1.8000     13.6000     0.11933E-004
      1.8000     13.7000     0.88069E-005
      1.8000     13.8000     0.64409E-005
      1.8000     13.9000     0.46683E-005
      1.8000     14.0000     0.33535E-005
      1.8000     14.1000     0.23876E-005
      1.8000     14.2000     0.16851E-005
      1.8000     14.3000     0.11789E-005
      1.8000     14.4000     0.81771E-006
      1.8000     14.5000     0.56232E-006
      1.8000     14.6000     0.38341E-006
      1.8000     14.7000     0.25923E-006
      1.8000     14.8000     0.17381E-006
      1.8000     14.9000     0.11558E-006
      1.8000     15.0000     0.76225E-007
      1.8000     15.1000     0.49863E-007
      1.8000     15.2000     0.32355E-007
      1.8000     15.3000     0.20827E-007
      1.8000     15.4000     0.13300E-007
      1.8000     15.5000     0.84263E-008
      1.8000     15.6000     0.52969E-008
      1.8000     15.7000     0.33039E-008
      1.8000     15.8000     0.20449E-008
      1.8000     15.9000     0.12560E-008
      1.8000     16.0000     0.76562E-009
      1.8000     16.1000     0.46317E-009
      1.8000     16.2000     0.27810E-009
      1.8000     16.3000     0.16574E-009
      1.8000     16.4000     0.98047E-010
      1.8000     16.5000     0.57576E-010
      1.8000     16.6000     0.33563E-010
      1.8000     16.7000     0.19424E-010
      1.8000     16.8000     0.11160E-010
      1.8000     16.9000     0.63658E-011
      1.8000     17.0000     0.36053E-011
      1.8000     17.1000     0.20274E-011
      1.8000     17.2000     0.11321E-011
      1.8000     17.3000     0.62771E-012
      1.8000     17.4000     0.34562E-012
      1.8000     17.5000     0.18898E-012
      1.8000     17.6000     0.10262E-012
      1.8000     17.7000     0.55341E-013
      1.8000     17.8000     0.29641E-013
      1.8000     17.9000     0.15768E-013
      1.8000     18.0000     0.83308E-014
      1.8000     18.1000     0.43720E-014
      1.8000     18.2000     0.22790E-014
      1.8000     18.3000     0.11800E-014
      1.8000     18.4000     0.60696E-015
      1.8000     18.5000     0.31012E-015
      1.8000     18.6000     0.15741E-015
      1.8000     18.7000     0.79372E-016
      1.8000     18.8000     0.39761E-016
      1.8000     18.9000     0.19788E-016
      1.8000     19.0000     0.97842E-017
      1.8000     19.1000     0.48065E-017
      1.8000     19.2000     0.23460E-017
      1.8000     19.3000     0.11377E-017
      1.8000     19.4000     0.54821E-018
      1.8000     19.5000     0.26247E-018
      1.8000     19.6000     0.12487E-018
      1.8000     19.7000     0.59030E-019
      1.8000     19.8000     0.27730E-019
      1.8000     19.9000     0.12944E-019
      1.8000     20.0000     0.60045E-020
      1.8000     20.1000     0.27680E-020
      1.8000     20.2000     0.12680E-020
      1.8000     20.3000     0.57729E-021
      1.8000     20.4000     0.26119E-021
      1.8000     20.5000     0.11745E-021
      1.8000     20.6000     0.52487E-022
      1.8000     20.7000     0.23312E-022
      1.8000     20.8000     0.10291E-022
      1.8000     20.9000     0.45150E-023
      1.8000     21.0000     0.19689E-023
      1.8000     21.1000     0.85339E-024
      1.8000     21.2000     0.36765E-024
      1.8000     21.3000     0.15743E-024
      1.8000     21.4000     0.67010E-025
      1.8000     21.5000     0.28351E-025
      1.8000     21.6000     0.11923E-025
      1.8000     21.7000     0.49843E-026
      1.8000     21.8000     0.20712E-026
      1.8000     21.9000     0.85560E-027
      1.8000     22.0000     0.35134E-027
      1.8000     22.1000     0.14342E-027
      1.8000     22.2000     0.58200E-028
      1.8000     22.3000     0.23479E-028
      1.8000     22.4000     0.94160E-029
      1.8000     22.5000     0.37541E-029
      1.8000     22.6000     0.14880E-029
      1.8000     22.7000     0.58636E-030
      1.8000     22.8000     0.22971E-030
      1.8000     22.9000     0.89470E-031
      1.8000     23.0000     0.34646E-031
      1.8000     23.1000     0.13338E-031
      1.8000     23.2000     0.51055E-032
      1.8000     23.3000     0.19430E-032
      1.8000     23.4000     0.73518E-033
      1.8000     23.5000     0.27658E-033
      1.8000     23.6000     0.10346E-033
      1.8000     23.7000     0.38478E-034
      1.8000     23.8000     0.14229E-034
      1.8000     23.9000     0.52319E-035
      1.8000     24.0000     0.19128E-035
      1.8000     24.1000     0.69537E-036
      1.8000     24.2000     0.25136E-036
      1.8000     24.3000     0.90347E-037
      1.8000     24.4000     0.32291E-037
      1.8000     24.5000     0.11476E-037
      1.8000     24.6000     0.40555E-038
      1.8000     24.7000     0.14251E-038
      1.8000     24.8000     0.49799E-039
      1.8000     24.9000     0.17302E-039
      1.8000     25.0000     0.59763E-040
      1.8000     25.1000     0.20511E-040
      1.8000     25.2000     0.69839E-041
      1.8000     25.3000     0.23483E-041
      1.8000     25.4000     0.76888E-042
      1.8000     25.5000     0.23454E-042
      1.8000     25.6000     0.00000E+000
 
      1.9000    -25.6000     0.00000E+000
      1.9000    -25.5000     0.99530E-043
      1.9000    -25.4000     0.52786E-042
      1.9000    -25.3000     0.18374E-041
      1.9000    -25.2000     0.56964E-041
      1.9000    -25.1000     0.16964E-040
      1.9000    -25.0000     0.49663E-040
      1.9000    -24.9000     0.14402E-039
      1.9000    -24.8000     0.41476E-039
      1.9000    -24.7000     0.11873E-038
      1.9000    -24.6000     0.33789E-038
      1.9000    -24.5000     0.95620E-038
      1.9000    -24.4000     0.26907E-037
      1.9000    -24.3000     0.75287E-037
      1.9000    -24.2000     0.20947E-036
      1.9000    -24.1000     0.57952E-036
      1.9000    -24.0000     0.15942E-035
      1.9000    -23.9000     0.43607E-035
      1.9000    -23.8000     0.11860E-034
      1.9000    -23.7000     0.32074E-034
      1.9000    -23.6000     0.86244E-034
      1.9000    -23.5000     0.23058E-033
      1.9000    -23.4000     0.61293E-033
      1.9000    -23.3000     0.16200E-032
      1.9000    -23.2000     0.42571E-032
      1.9000    -23.1000     0.11122E-031
      1.9000    -23.0000     0.28892E-031
      1.9000    -22.9000     0.74617E-031
      1.9000    -22.8000     0.19159E-030
      1.9000    -22.7000     0.48908E-030
      1.9000    -22.6000     0.12412E-029
      1.9000    -22.5000     0.31318E-029
      1.9000    -22.4000     0.78556E-029
      1.9000    -22.3000     0.19589E-028
      1.9000    -22.2000     0.48563E-028
      1.9000    -22.1000     0.11968E-027
      1.9000    -22.0000     0.29321E-027
      1.9000    -21.9000     0.71410E-027
      1.9000    -21.8000     0.17289E-026
      1.9000    -21.7000     0.41608E-026
      1.9000    -21.6000     0.99539E-026
      1.9000    -21.5000     0.23671E-025
      1.9000    -21.4000     0.55954E-025
      1.9000    -21.3000     0.13147E-024
      1.9000    -21.2000     0.30706E-024
      1.9000    -21.1000     0.71282E-024
      1.9000    -21.0000     0.16448E-023
      1.9000    -20.9000     0.37722E-023
      1.9000    -20.8000     0.85987E-023
      1.9000    -20.7000     0.19481E-022
      1.9000    -20.6000     0.43867E-022
      1.9000    -20.5000     0.98172E-022
      1.9000    -20.4000     0.21836E-021
      1.9000    -20.3000     0.48267E-021
      1.9000    -20.2000     0.10603E-020
      1.9000    -20.1000     0.23150E-020
      1.9000    -20.0000     0.50226E-020
      1.9000    -19.9000     0.10829E-019
      1.9000    -19.8000     0.23202E-019
      1.9000    -19.7000     0.49401E-019
      1.9000    -19.6000     0.10452E-018
      1.9000    -19.5000     0.21973E-018
      1.9000    -19.4000     0.45902E-018
      1.9000    -19.3000     0.95279E-018
      1.9000    -19.2000     0.19651E-017
      1.9000    -19.1000     0.40268E-017
      1.9000    -19.0000     0.81988E-017
      1.9000    -18.9000     0.16585E-016
      1.9000    -18.8000     0.33332E-016
      1.9000    -18.7000     0.66555E-016
      1.9000    -18.6000     0.13202E-015
      1.9000    -18.5000     0.26016E-015
      1.9000    -18.4000     0.50931E-015
      1.9000    -18.3000     0.99047E-015
      1.9000    -18.2000     0.19134E-014
      1.9000    -18.1000     0.36716E-014
      1.9000    -18.0000     0.69983E-014
      1.9000    -17.9000     0.13249E-013
      1.9000    -17.8000     0.24915E-013
      1.9000    -17.7000     0.46533E-013
      1.9000    -17.6000     0.86315E-013
      1.9000    -17.5000     0.15901E-012
      1.9000    -17.4000     0.29092E-012
      1.9000    -17.3000     0.52856E-012
      1.9000    -17.2000     0.95363E-012
      1.9000    -17.1000     0.17085E-011
      1.9000    -17.0000     0.30395E-011
      1.9000    -16.9000     0.53691E-011
      1.9000    -16.8000     0.94167E-011
      1.9000    -16.7000     0.16398E-010
      1.9000    -16.6000     0.28349E-010
      1.9000    -16.5000     0.48655E-010
      1.9000    -16.4000     0.82901E-010
      1.9000    -16.3000     0.14022E-009
      1.9000    -16.2000     0.23541E-009
      1.9000    -16.1000     0.39231E-009
      1.9000    -16.0000     0.64890E-009
      1.9000    -15.9000     0.10652E-008
      1.9000    -15.8000     0.17355E-008
      1.9000    -15.7000     0.28060E-008
      1.9000    -15.6000     0.45021E-008
      1.9000    -15.5000     0.71676E-008
      1.9000    -15.4000     0.11323E-007
      1.9000    -15.3000     0.17746E-007
      1.9000    -15.2000     0.27594E-007
      1.9000    -15.1000     0.42566E-007
      1.9000    -15.0000     0.65135E-007
      1.9000    -14.9000     0.98866E-007
      1.9000    -14.8000     0.14884E-006
      1.9000    -14.7000     0.22225E-006
      1.9000    -14.6000     0.32910E-006
      1.9000    -14.5000     0.48328E-006
      1.9000    -14.4000     0.70370E-006
      1.9000    -14.3000     0.10160E-005
      1.9000    -14.2000     0.14543E-005
      1.9000    -14.1000     0.20638E-005
      1.9000    -14.0000     0.29033E-005
      1.9000    -13.9000     0.40485E-005
      1.9000    -13.8000     0.55957E-005
      1.9000    -13.7000     0.76654E-005
      1.9000    -13.6000     0.10407E-004
      1.9000    -13.5000     0.14001E-004
      1.9000    -13.4000     0.18666E-004
      1.9000    -13.3000     0.24660E-004
      1.9000    -13.2000     0.32280E-004
      1.9000    -13.1000     0.41867E-004
      1.9000    -13.0000     0.53803E-004
      1.9000    -12.9000     0.68505E-004
      1.9000    -12.8000     0.86424E-004
      1.9000    -12.7000     0.10803E-003
      1.9000    -12.6000     0.13380E-003
      1.9000    -12.5000     0.16422E-003
      1.9000    -12.4000     0.19974E-003
      1.9000    -12.3000     0.24078E-003
      1.9000    -12.2000     0.28770E-003
      1.9000    -12.1000     0.34079E-003
      1.9000    -12.0000     0.40024E-003
      1.9000    -11.9000     0.46616E-003
      1.9000    -11.8000     0.53854E-003
      1.9000    -11.7000     0.61724E-003
      1.9000    -11.6000     0.70203E-003
      1.9000    -11.5000     0.79257E-003
      1.9000    -11.4000     0.88842E-003
      1.9000    -11.3000     0.98905E-003
      1.9000    -11.2000     0.10939E-002
      1.9000    -11.1000     0.12023E-002
      1.9000    -11.0000     0.13137E-002
      1.9000    -10.9000     0.14273E-002
      1.9000    -10.8000     0.15425E-002
      1.9000    -10.7000     0.16587E-002
      1.9000    -10.6000     0.17754E-002
      1.9000    -10.5000     0.18919E-002
      1.9000    -10.4000     0.20079E-002
      1.9000    -10.3000     0.21229E-002
      1.9000    -10.2000     0.22366E-002
      1.9000    -10.1000     0.23486E-002
      1.9000    -10.0000     0.24588E-002
      1.9000     -9.9000     0.25669E-002
      1.9000     -9.8000     0.26729E-002
      1.9000     -9.7000     0.27767E-002
      1.9000     -9.6000     0.28782E-002
      1.9000     -9.5000     0.29775E-002
      1.9000     -9.4000     0.30744E-002
      1.9000     -9.3000     0.31691E-002
      1.9000     -9.2000     0.32617E-002
      1.9000     -9.1000     0.33521E-002
      1.9000     -9.0000     0.34405E-002
      1.9000     -8.9000     0.35269E-002
      1.9000     -8.8000     0.36113E-002
      1.9000     -8.7000     0.36940E-002
      1.9000     -8.6000     0.37750E-002
      1.9000     -8.5000     0.38542E-002
      1.9000     -8.4000     0.39319E-002
      1.9000     -8.3000     0.40081E-002
      1.9000     -8.2000     0.40827E-002
      1.9000     -8.1000     0.41560E-002
      1.9000     -8.0000     0.42280E-002
      1.9000     -7.9000     0.42986E-002
      1.9000     -7.8000     0.43680E-002
      1.9000     -7.7000     0.44362E-002
      1.9000     -7.6000     0.45033E-002
      1.9000     -7.5000     0.45692E-002
      1.9000     -7.4000     0.46339E-002
      1.9000     -7.3000     0.46977E-002
      1.9000     -7.2000     0.47603E-002
      1.9000     -7.1000     0.48220E-002
      1.9000     -7.0000     0.48826E-002
      1.9000     -6.9000     0.49422E-002
      1.9000     -6.8000     0.50009E-002
      1.9000     -6.7000     0.50586E-002
      1.9000     -6.6000     0.51153E-002
      1.9000     -6.5000     0.51711E-002
      1.9000     -6.4000     0.52260E-002
      1.9000     -6.3000     0.52800E-002
      1.9000     -6.2000     0.53330E-002
      1.9000     -6.1000     0.53852E-002
      1.9000     -6.0000     0.54364E-002
      1.9000     -5.9000     0.54868E-002
      1.9000     -5.8000     0.55362E-002
      1.9000     -5.7000     0.55848E-002
      1.9000     -5.6000     0.56325E-002
      1.9000     -5.5000     0.56794E-002
      1.9000     -5.4000     0.57253E-002
      1.9000     -5.3000     0.57704E-002
      1.9000     -5.2000     0.58146E-002
      1.9000     -5.1000     0.58580E-002
      1.9000     -5.0000     0.59005E-002
      1.9000     -4.9000     0.59421E-002
      1.9000     -4.8000     0.59829E-002
      1.9000     -4.7000     0.60228E-002
      1.9000     -4.6000     0.60618E-002
      1.9000     -4.5000     0.61000E-002
      1.9000     -4.4000     0.61374E-002
      1.9000     -4.3000     0.61739E-002
      1.9000     -4.2000     0.62095E-002
      1.9000     -4.1000     0.62443E-002
      1.9000     -4.0000     0.62783E-002
      1.9000     -3.9000     0.63114E-002
      1.9000     -3.8000     0.63436E-002
      1.9000     -3.7000     0.63750E-002
      1.9000     -3.6000     0.64056E-002
      1.9000     -3.5000     0.64353E-002
      1.9000     -3.4000     0.64642E-002
      1.9000     -3.3000     0.64922E-002
      1.9000     -3.2000     0.65194E-002
      1.9000     -3.1000     0.65458E-002
      1.9000     -3.0000     0.65713E-002
      1.9000     -2.9000     0.65959E-002
      1.9000     -2.8000     0.66197E-002
      1.9000     -2.7000     0.66427E-002
      1.9000     -2.6000     0.66648E-002
      1.9000     -2.5000     0.66861E-002
      1.9000     -2.4000     0.67066E-002
      1.9000     -2.3000     0.67262E-002
      1.9000     -2.2000     0.67450E-002
      1.9000     -2.1000     0.67630E-002
      1.9000     -2.0000     0.67801E-002
      1.9000     -1.9000     0.67964E-002
      1.9000     -1.8000     0.68118E-002
      1.9000     -1.7000     0.68264E-002
      1.9000     -1.6000     0.68402E-002
      1.9000     -1.5000     0.68531E-002
      1.9000     -1.4000     0.68652E-002
      1.9000     -1.3000     0.68764E-002
      1.9000     -1.2000     0.68869E-002
      1.9000     -1.1000     0.68965E-002
      1.9000     -1.0000     0.69052E-002
      1.9000     -0.9000     0.69131E-002
      1.9000     -0.8000     0.69202E-002
      1.9000     -0.7000     0.69265E-002
      1.9000     -0.6000     0.69319E-002
      1.9000     -0.5000     0.69365E-002
      1.9000     -0.4000     0.69402E-002
      1.9000     -0.3000     0.69431E-002
      1.9000     -0.2000     0.69452E-002
      1.9000     -0.1000     0.69465E-002
      1.9000      0.0000     0.69469E-002
      1.9000      0.1000     0.69465E-002
      1.9000      0.2000     0.69452E-002
      1.9000      0.3000     0.69431E-002
      1.9000      0.4000     0.69402E-002
      1.9000      0.5000     0.69365E-002
      1.9000      0.6000     0.69319E-002
      1.9000      0.7000     0.69265E-002
      1.9000      0.8000     0.69202E-002
      1.9000      0.9000     0.69131E-002
      1.9000      1.0000     0.69052E-002
      1.9000      1.1000     0.68965E-002
      1.9000      1.2000     0.68869E-002
      1.9000      1.3000     0.68764E-002
      1.9000      1.4000     0.68652E-002
      1.9000      1.5000     0.68531E-002
      1.9000      1.6000     0.68402E-002
      1.9000      1.7000     0.68264E-002
      1.9000      1.8000     0.68118E-002
      1.9000      1.9000     0.67964E-002
      1.9000      2.0000     0.67801E-002
      1.9000      2.1000     0.67630E-002
      1.9000      2.2000     0.67450E-002
      1.9000      2.3000     0.67262E-002
      1.9000      2.4000     0.67066E-002
      1.9000      2.5000     0.66861E-002
      1.9000      2.6000     0.66648E-002
      1.9000      2.7000     0.66427E-002
      1.9000      2.8000     0.66197E-002
      1.9000      2.9000     0.65959E-002
      1.9000      3.0000     0.65713E-002
      1.9000      3.1000     0.65458E-002
      1.9000      3.2000     0.65194E-002
      1.9000      3.3000     0.64922E-002
      1.9000      3.4000     0.64642E-002
      1.9000      3.5000     0.64353E-002
      1.9000      3.6000     0.64056E-002
      1.9000      3.7000     0.63750E-002
      1.9000      3.8000     0.63436E-002
      1.9000      3.9000     0.63114E-002
      1.9000      4.0000     0.62783E-002
      1.9000      4.1000     0.62443E-002
      1.9000      4.2000     0.62095E-002
      1.9000      4.3000     0.61739E-002
      1.9000      4.4000     0.61374E-002
      1.9000      4.5000     0.61000E-002
      1.9000      4.6000     0.60618E-002
      1.9000      4.7000     0.60228E-002
      1.9000      4.8000     0.59829E-002
      1.9000      4.9000     0.59421E-002
      1.9000      5.0000     0.59005E-002
      1.9000      5.1000     0.58580E-002
      1.9000      5.2000     0.58146E-002
      1.9000      5.3000     0.57704E-002
      1.9000      5.4000     0.57253E-002
      1.9000      5.5000     0.56794E-002
      1.9000      5.6000     0.56325E-002
      1.9000      5.7000     0.55848E-002
      1.9000      5.8000     0.55362E-002
      1.9000      5.9000     0.54868E-002
      1.9000      6.0000     0.54364E-002
      1.9000      6.1000     0.53852E-002
      1.9000      6.2000     0.53330E-002
      1.9000      6.3000     0.52800E-002
      1.9000      6.4000     0.52260E-002
      1.9000      6.5000     0.51711E-002
      1.9000      6.6000     0.51153E-002
      1.9000      6.7000     0.50586E-002
      1.9000      6.8000     0.50009E-002
      1.9000      6.9000     0.49422E-002
      1.9000      7.0000     0.48826E-002
      1.9000      7.1000     0.48220E-002
      1.9000      7.2000     0.47603E-002
      1.9000      7.3000     0.46977E-002
      1.9000      7.4000     0.46339E-002
      1.9000      7.5000     0.45692E-002
      1.9000      7.6000     0.45033E-002
      1.9000      7.7000     0.44362E-002
      1.9000      7.8000     0.43680E-002
      1.9000      7.9000     0.42986E-002
      1.9000      8.0000     0.42280E-002
      1.9000      8.1000     0.41560E-002
      1.9000      8.2000     0.40827E-002
      1.9000      8.3000     0.40081E-002
      1.9000      8.4000     0.39319E-002
      1.9000      8.5000     0.38542E-002
      1.9000      8.6000     0.37750E-002
      1.9000      8.7000     0.36940E-002
      1.9000      8.8000     0.36113E-002
      1.9000      8.9000     0.35269E-002
      1.9000      9.0000     0.34405E-002
      1.9000      9.1000     0.33521E-002
      1.9000      9.2000     0.32617E-002
      1.9000      9.3000     0.31691E-002
      1.9000      9.4000     0.30744E-002
      1.9000      9.5000     0.29775E-002
      1.9000      9.6000     0.28782E-002
      1.9000      9.7000     0.27767E-002
      1.9000      9.8000     0.26729E-002
      1.9000      9.9000     0.25669E-002
      1.9000     10.0000     0.24588E-002
      1.9000     10.1000     0.23486E-002
      1.9000     10.2000     0.22366E-002
      1.9000     10.3000     0.21229E-002
      1.9000     10.4000     0.20079E-002
      1.9000     10.5000     0.18919E-002
      1.9000     10.6000     0.17754E-002
      1.9000     10.7000     0.16587E-002
      1.9000     10.8000     0.15425E-002
      1.9000     10.9000     0.14273E-002
      1.9000     11.0000     0.13137E-002
      1.9000     11.1000     0.12023E-002
      1.9000     11.2000     0.10939E-002
      1.9000     11.3000     0.98905E-003
      1.9000     11.4000     0.88842E-003
      1.9000     11.5000     0.79257E-003
      1.9000     11.6000     0.70203E-003
      1.9000     11.7000     0.61724E-003
      1.9000     11.8000     0.53854E-003
      1.9000     11.9000     0.46616E-003
      1.9000     12.0000     0.40024E-003
      1.9000     12.1000     0.34079E-003
      1.9000     12.2000     0.28770E-003
      1.9000     12.3000     0.24078E-003
      1.9000     12.4000     0.19974E-003
      1.9000     12.5000     0.16422E-003
      1.9000     12.6000     0.13380E-003
      1.9000     12.7000     0.10803E-003
      1.9000     12.8000     0.86424E-004
      1.9000     12.9000     0.68505E-004
      1.9000     13.0000     0.53803E-004
      1.9000     13.1000     0.41867E-004
      1.9000     13.2000     0.32280E-004
      1.9000     13.3000     0.24660E-004
      1.9000     13.4000     0.18666E-004
      1.9000     13.5000     0.14001E-004
      1.9000     13.6000     0.10407E-004
      1.9000     13.7000     0.76654E-005
      1.9000     13.8000     0.55957E-005
      1.9000     13.9000     0.40485E-005
      1.9000     14.0000     0.29033E-005
      1.9000     14.1000     0.20638E-005
      1.9000     14.2000     0.14543E-005
      1.9000     14.3000     0.10160E-005
      1.9000     14.4000     0.70370E-006
      1.9000     14.5000     0.48328E-006
      1.9000     14.6000     0.32910E-006
      1.9000     14.7000     0.22225E-006
      1.9000     14.8000     0.14884E-006
      1.9000     14.9000     0.98866E-007
      1.9000     15.0000     0.65135E-007
      1.9000     15.1000     0.42566E-007
      1.9000     15.2000     0.27594E-007
      1.9000     15.3000     0.17746E-007
      1.9000     15.4000     0.11323E-007
      1.9000     15.5000     0.71676E-008
      1.9000     15.6000     0.45021E-008
      1.9000     15.7000     0.28060E-008
      1.9000     15.8000     0.17355E-008
      1.9000     15.9000     0.10652E-008
      1.9000     16.0000     0.64890E-009
      1.9000     16.1000     0.39231E-009
      1.9000     16.2000     0.23541E-009
      1.9000     16.3000     0.14022E-009
      1.9000     16.4000     0.82901E-010
      1.9000     16.5000     0.48655E-010
      1.9000     16.6000     0.28349E-010
      1.9000     16.7000     0.16398E-010
      1.9000     16.8000     0.94167E-011
      1.9000     16.9000     0.53691E-011
      1.9000     17.0000     0.30395E-011
      1.9000     17.1000     0.17085E-011
      1.9000     17.2000     0.95363E-012
      1.9000     17.3000     0.52856E-012
      1.9000     17.4000     0.29092E-012
      1.9000     17.5000     0.15901E-012
      1.9000     17.6000     0.86315E-013
      1.9000     17.7000     0.46533E-013
      1.9000     17.8000     0.24915E-013
      1.9000     17.9000     0.13249E-013
      1.9000     18.0000     0.69983E-014
      1.9000     18.1000     0.36716E-014
      1.9000     18.2000     0.19134E-014
      1.9000     18.3000     0.99047E-015
      1.9000     18.4000     0.50931E-015
      1.9000     18.5000     0.26016E-015
      1.9000     18.6000     0.13202E-015
      1.9000     18.7000     0.66555E-016
      1.9000     18.8000     0.33332E-016
      1.9000     18.9000     0.16585E-016
      1.9000     19.0000     0.81988E-017
      1.9000     19.1000     0.40268E-017
      1.9000     19.2000     0.19651E-017
      1.9000     19.3000     0.95279E-018
      1.9000     19.4000     0.45902E-018
      1.9000     19.5000     0.21973E-018
      1.9000     19.6000     0.10452E-018
      1.9000     19.7000     0.49401E-019
      1.9000     19.8000     0.23202E-019
      1.9000     19.9000     0.10829E-019
      1.9000     20.0000     0.50226E-020
      1.9000     20.1000     0.23150E-020
      1.9000     20.2000     0.10603E-020
      1.9000     20.3000     0.48267E-021
      1.9000     20.4000     0.21836E-021
      1.9000     20.5000     0.98172E-022
      1.9000     20.6000     0.43867E-022
      1.9000     20.7000     0.19481E-022
      1.9000     20.8000     0.85987E-023
      1.9000     20.9000     0.37722E-023
      1.9000     21.0000     0.16448E-023
      1.9000     21.1000     0.71282E-024
      1.9000     21.2000     0.30706E-024
      1.9000     21.3000     0.13147E-024
      1.9000     21.4000     0.55954E-025
      1.9000     21.5000     0.23671E-025
      1.9000     21.6000     0.99539E-026
      1.9000     21.7000     0.41608E-026
      1.9000     21.8000     0.17289E-026
      1.9000     21.9000     0.71410E-027
      1.9000     22.0000     0.29321E-027
      1.9000     22.1000     0.11968E-027
      1.9000     22.2000     0.48563E-028
      1.9000     22.3000     0.19589E-028
      1.9000     22.4000     0.78556E-029
      1.9000     22.5000     0.31318E-029
      1.9000     22.6000     0.12412E-029
      1.9000     22.7000     0.48908E-030
      1.9000     22.8000     0.19159E-030
      1.9000     22.9000     0.74617E-031
      1.9000     23.0000     0.28892E-031
      1.9000     23.1000     0.11122E-031
      1.9000     23.2000     0.42571E-032
      1.9000     23.3000     0.16200E-032
      1.9000     23.4000     0.61293E-033
      1.9000     23.5000     0.23058E-033
      1.9000     23.6000     0.86244E-034
      1.9000     23.7000     0.32074E-034
      1.9000     23.8000     0.11860E-034
      1.9000     23.9000     0.43607E-035
      1.9000     24.0000     0.15942E-035
      1.9000     24.1000     0.57952E-036
      1.9000     24.2000     0.20947E-036
      1.9000     24.3000     0.75287E-037
      1.9000     24.4000     0.26907E-037
      1.9000     24.5000     0.95621E-038
      1.9000     24.6000     0.33791E-038
      1.9000     24.7000     0.11874E-038
      1.9000     24.8000     0.41489E-039
      1.9000     24.9000     0.14414E-039
      1.9000     25.0000     0.49786E-040
      1.9000     25.1000     0.17086E-040
      1.9000     25.2000     0.58176E-041
      1.9000     25.3000     0.19560E-041
      1.9000     25.4000     0.64043E-042
      1.9000     25.5000     0.19536E-042
      1.9000     25.6000     0.00000E+000
 
      2.0000    -25.6000     0.00000E+000
      2.0000    -25.5000     0.82086E-043
      2.0000    -25.4000     0.43536E-042
      2.0000    -25.3000     0.15154E-041
      2.0000    -25.2000     0.46984E-041
      2.0000    -25.1000     0.13993E-040
      2.0000    -25.0000     0.40966E-040
      2.0000    -24.9000     0.11880E-039
      2.0000    -24.8000     0.34216E-039
      2.0000    -24.7000     0.97947E-039
      2.0000    -24.6000     0.27877E-038
      2.0000    -24.5000     0.78893E-038
      2.0000    -24.4000     0.22201E-037
      2.0000    -24.3000     0.62123E-037
      2.0000    -24.2000     0.17285E-036
      2.0000    -24.1000     0.47824E-036
      2.0000    -24.0000     0.13157E-035
      2.0000    -23.9000     0.35990E-035
      2.0000    -23.8000     0.97891E-035
      2.0000    -23.7000     0.26474E-034
      2.0000    -23.6000     0.71191E-034
      2.0000    -23.5000     0.19035E-033
      2.0000    -23.4000     0.50602E-033
      2.0000    -23.3000     0.13375E-032
      2.0000    -23.2000     0.35149E-032
      2.0000    -23.1000     0.91841E-032
      2.0000    -23.0000     0.23858E-031
      2.0000    -22.9000     0.61621E-031
      2.0000    -22.8000     0.15823E-030
      2.0000    -22.7000     0.40396E-030
      2.0000    -22.6000     0.10253E-029
      2.0000    -22.5000     0.25871E-029
      2.0000    -22.4000     0.64899E-029
      2.0000    -22.3000     0.16185E-028
      2.0000    -22.2000     0.40127E-028
      2.0000    -22.1000     0.98900E-028
      2.0000    -22.0000     0.24232E-027
      2.0000    -21.9000     0.59021E-027
      2.0000    -21.8000     0.14291E-026
      2.0000    -21.7000     0.34396E-026
      2.0000    -21.6000     0.82294E-026
      2.0000    -21.5000     0.19572E-025
      2.0000    -21.4000     0.46269E-025
      2.0000    -21.3000     0.10873E-024
      2.0000    -21.2000     0.25397E-024
      2.0000    -21.1000     0.58964E-024
      2.0000    -21.0000     0.13607E-023
      2.0000    -20.9000     0.31211E-023
      2.0000    -20.8000     0.71153E-023
      2.0000    -20.7000     0.16123E-022
      2.0000    -20.6000     0.36309E-022
      2.0000    -20.5000     0.81269E-022
      2.0000    -20.4000     0.18078E-021
      2.0000    -20.3000     0.39968E-021
      2.0000    -20.2000     0.87815E-021
      2.0000    -20.1000     0.19175E-020
      2.0000    -20.0000     0.41609E-020
      2.0000    -19.9000     0.89726E-020
      2.0000    -19.8000     0.19228E-019
      2.0000    -19.7000     0.40945E-019
      2.0000    -19.6000     0.86644E-019
      2.0000    -19.5000     0.18219E-018
      2.0000    -19.4000     0.38066E-018
      2.0000    -19.3000     0.79030E-018
      2.0000    -19.2000     0.16303E-017
      2.0000    -19.1000     0.33415E-017
      2.0000    -19.0000     0.68048E-017
      2.0000    -18.9000     0.13768E-016
      2.0000    -18.8000     0.27678E-016
      2.0000    -18.7000     0.55277E-016
      2.0000    -18.6000     0.10968E-015
      2.0000    -18.5000     0.21619E-015
      2.0000    -18.4000     0.42334E-015
      2.0000    -18.3000     0.82349E-015
      2.0000    -18.2000     0.15913E-014
      2.0000    -18.1000     0.30544E-014
      2.0000    -18.0000     0.58237E-014
      2.0000    -17.9000     0.11029E-013
      2.0000    -17.8000     0.20746E-013
      2.0000    -17.7000     0.38760E-013
      2.0000    -17.6000     0.71923E-013
      2.0000    -17.5000     0.13255E-012
      2.0000    -17.4000     0.24259E-012
      2.0000    -17.3000     0.44092E-012
      2.0000    -17.2000     0.79585E-012
      2.0000    -17.1000     0.14265E-011
      2.0000    -17.0000     0.25388E-011
      2.0000    -16.9000     0.44867E-011
      2.0000    -16.8000     0.78728E-011
      2.0000    -16.7000     0.13716E-010
      2.0000    -16.6000     0.23725E-010
      2.0000    -16.5000     0.40742E-010
      2.0000    -16.4000     0.69456E-010
      2.0000    -16.3000     0.11754E-009
      2.0000    -16.2000     0.19747E-009
      2.0000    -16.1000     0.32928E-009
      2.0000    -16.0000     0.54501E-009
      2.0000    -15.9000     0.89533E-009
      2.0000    -15.8000     0.14597E-008
      2.0000    -15.7000     0.23619E-008
      2.0000    -15.6000     0.37926E-008
      2.0000    -15.5000     0.60429E-008
      2.0000    -15.4000     0.95541E-008
      2.0000    -15.3000     0.14988E-007
      2.0000    -15.2000     0.23327E-007
      2.0000    -15.1000     0.36019E-007
      2.0000    -15.0000     0.55175E-007
      2.0000    -14.9000     0.83838E-007
      2.0000    -14.8000     0.12636E-006
      2.0000    -14.7000     0.18890E-006
      2.0000    -14.6000     0.28008E-006
      2.0000    -14.5000     0.41183E-006
      2.0000    -14.4000     0.60049E-006
      2.0000    -14.3000     0.86821E-006
      2.0000    -14.2000     0.12447E-005
      2.0000    -14.1000     0.17691E-005
      2.0000    -14.0000     0.24929E-005
      2.0000    -13.9000     0.34822E-005
      2.0000    -13.8000     0.48218E-005
      2.0000    -13.7000     0.66180E-005
      2.0000    -13.6000     0.90027E-005
      2.0000    -13.5000     0.12138E-004
      2.0000    -13.4000     0.16218E-004
      2.0000    -13.3000     0.21474E-004
      2.0000    -13.2000     0.28178E-004
      2.0000    -13.1000     0.36638E-004
      2.0000    -13.0000     0.47206E-004
      2.0000    -12.9000     0.60268E-004
      2.0000    -12.8000     0.76246E-004
      2.0000    -12.7000     0.95584E-004
      2.0000    -12.6000     0.11874E-003
      2.0000    -12.5000     0.14619E-003
      2.0000    -12.4000     0.17838E-003
      2.0000    -12.3000     0.21572E-003
      2.0000    -12.2000     0.25862E-003
      2.0000    -12.1000     0.30737E-003
      2.0000    -12.0000     0.36223E-003
      2.0000    -11.9000     0.42335E-003
      2.0000    -11.8000     0.49078E-003
      2.0000    -11.7000     0.56447E-003
      2.0000    -11.6000     0.64426E-003
      2.0000    -11.5000     0.72988E-003
      2.0000    -11.4000     0.82097E-003
      2.0000    -11.3000     0.91708E-003
      2.0000    -11.2000     0.10177E-002
      2.0000    -11.1000     0.11222E-002
      2.0000    -11.0000     0.12301E-002
      2.0000    -10.9000     0.13407E-002
      2.0000    -10.8000     0.14533E-002
      2.0000    -10.7000     0.15674E-002
      2.0000    -10.6000     0.16823E-002
      2.0000    -10.5000     0.17976E-002
      2.0000    -10.4000     0.19127E-002
      2.0000    -10.3000     0.20272E-002
      2.0000    -10.2000     0.21407E-002
      2.0000    -10.1000     0.22528E-002
      2.0000    -10.0000     0.23634E-002
      2.0000     -9.9000     0.24723E-002
      2.0000     -9.8000     0.25791E-002
      2.0000     -9.7000     0.26839E-002
      2.0000     -9.6000     0.27865E-002
      2.0000     -9.5000     0.28869E-002
      2.0000     -9.4000     0.29851E-002
      2.0000     -9.3000     0.30811E-002
      2.0000     -9.2000     0.31749E-002
      2.0000     -9.1000     0.32666E-002
      2.0000     -9.0000     0.33562E-002
      2.0000     -8.9000     0.34438E-002
      2.0000     -8.8000     0.35294E-002
      2.0000     -8.7000     0.36132E-002
      2.0000     -8.6000     0.36952E-002
      2.0000     -8.5000     0.37755E-002
      2.0000     -8.4000     0.38541E-002
      2.0000     -8.3000     0.39311E-002
      2.0000     -8.2000     0.40066E-002
      2.0000     -8.1000     0.40807E-002
      2.0000     -8.0000     0.41533E-002
      2.0000     -7.9000     0.42246E-002
      2.0000     -7.8000     0.42946E-002
      2.0000     -7.7000     0.43633E-002
      2.0000     -7.6000     0.44308E-002
      2.0000     -7.5000     0.44972E-002
      2.0000     -7.4000     0.45624E-002
      2.0000     -7.3000     0.46265E-002
      2.0000     -7.2000     0.46895E-002
      2.0000     -7.1000     0.47514E-002
      2.0000     -7.0000     0.48123E-002
      2.0000     -6.9000     0.48722E-002
      2.0000     -6.8000     0.49310E-002
      2.0000     -6.7000     0.49889E-002
      2.0000     -6.6000     0.50459E-002
      2.0000     -6.5000     0.51019E-002
      2.0000     -6.4000     0.51569E-002
      2.0000     -6.3000     0.52110E-002
      2.0000     -6.2000     0.52641E-002
      2.0000     -6.1000     0.53164E-002
      2.0000     -6.0000     0.53678E-002
      2.0000     -5.9000     0.54182E-002
      2.0000     -5.8000     0.54677E-002
      2.0000     -5.7000     0.55164E-002
      2.0000     -5.6000     0.55642E-002
      2.0000     -5.5000     0.56111E-002
      2.0000     -5.4000     0.56571E-002
      2.0000     -5.3000     0.57022E-002
      2.0000     -5.2000     0.57465E-002
      2.0000     -5.1000     0.57899E-002
      2.0000     -5.0000     0.58324E-002
      2.0000     -4.9000     0.58741E-002
      2.0000     -4.8000     0.59149E-002
      2.0000     -4.7000     0.59548E-002
      2.0000     -4.6000     0.59939E-002
      2.0000     -4.5000     0.60322E-002
      2.0000     -4.4000     0.60695E-002
      2.0000     -4.3000     0.61061E-002
      2.0000     -4.2000     0.61417E-002
      2.0000     -4.1000     0.61765E-002
      2.0000     -4.0000     0.62105E-002
      2.0000     -3.9000     0.62436E-002
      2.0000     -3.8000     0.62759E-002
      2.0000     -3.7000     0.63073E-002
      2.0000     -3.6000     0.63379E-002
      2.0000     -3.5000     0.63676E-002
      2.0000     -3.4000     0.63965E-002
      2.0000     -3.3000     0.64246E-002
      2.0000     -3.2000     0.64518E-002
      2.0000     -3.1000     0.64781E-002
      2.0000     -3.0000     0.65036E-002
      2.0000     -2.9000     0.65283E-002
      2.0000     -2.8000     0.65522E-002
      2.0000     -2.7000     0.65751E-002
      2.0000     -2.6000     0.65973E-002
      2.0000     -2.5000     0.66186E-002
      2.0000     -2.4000     0.66391E-002
      2.0000     -2.3000     0.66587E-002
      2.0000     -2.2000     0.66775E-002
      2.0000     -2.1000     0.66955E-002
      2.0000     -2.0000     0.67126E-002
      2.0000     -1.9000     0.67289E-002
      2.0000     -1.8000     0.67443E-002
      2.0000     -1.7000     0.67589E-002
      2.0000     -1.6000     0.67727E-002
      2.0000     -1.5000     0.67856E-002
      2.0000     -1.4000     0.67977E-002
      2.0000     -1.3000     0.68090E-002
      2.0000     -1.2000     0.68194E-002
      2.0000     -1.1000     0.68290E-002
      2.0000     -1.0000     0.68378E-002
      2.0000     -0.9000     0.68457E-002
      2.0000     -0.8000     0.68528E-002
      2.0000     -0.7000     0.68591E-002
      2.0000     -0.6000     0.68645E-002
      2.0000     -0.5000     0.68691E-002
      2.0000     -0.4000     0.68728E-002
      2.0000     -0.3000     0.68757E-002
      2.0000     -0.2000     0.68778E-002
      2.0000     -0.1000     0.68791E-002
      2.0000      0.0000     0.68795E-002
      2.0000      0.1000     0.68791E-002
      2.0000      0.2000     0.68778E-002
      2.0000      0.3000     0.68757E-002
      2.0000      0.4000     0.68728E-002
      2.0000      0.5000     0.68691E-002
      2.0000      0.6000     0.68645E-002
      2.0000      0.7000     0.68591E-002
      2.0000      0.8000     0.68528E-002
      2.0000      0.9000     0.68457E-002
      2.0000      1.0000     0.68378E-002
      2.0000      1.1000     0.68290E-002
      2.0000      1.2000     0.68194E-002
      2.0000      1.3000     0.68090E-002
      2.0000      1.4000     0.67977E-002
      2.0000      1.5000     0.67856E-002
      2.0000      1.6000     0.67727E-002
      2.0000      1.7000     0.67589E-002
      2.0000      1.8000     0.67443E-002
      2.0000      1.9000     0.67289E-002
      2.0000      2.0000     0.67126E-002
      2.0000      2.1000     0.66955E-002
      2.0000      2.2000     0.66775E-002
      2.0000      2.3000     0.66587E-002
      2.0000      2.4000     0.66391E-002
      2.0000      2.5000     0.66186E-002
      2.0000      2.6000     0.65973E-002
      2.0000      2.7000     0.65751E-002
      2.0000      2.8000     0.65522E-002
      2.0000      2.9000     0.65283E-002
      2.0000      3.0000     0.65036E-002
      2.0000      3.1000     0.64781E-002
      2.0000      3.2000     0.64518E-002
      2.0000      3.3000     0.64246E-002
      2.0000      3.4000     0.63965E-002
      2.0000      3.5000     0.63676E-002
      2.0000      3.6000     0.63379E-002
      2.0000      3.7000     0.63073E-002
      2.0000      3.8000     0.62759E-002
      2.0000      3.9000     0.62436E-002
      2.0000      4.0000     0.62105E-002
      2.0000      4.1000     0.61765E-002
      2.0000      4.2000     0.61417E-002
      2.0000      4.3000     0.61061E-002
      2.0000      4.4000     0.60695E-002
      2.0000      4.5000     0.60322E-002
      2.0000      4.6000     0.59939E-002
      2.0000      4.7000     0.59548E-002
      2.0000      4.8000     0.59149E-002
      2.0000      4.9000     0.58741E-002
      2.0000      5.0000     0.58324E-002
      2.0000      5.1000     0.57899E-002
      2.0000      5.2000     0.57465E-002
      2.0000      5.3000     0.57022E-002
      2.0000      5.4000     0.56571E-002
      2.0000      5.5000     0.56111E-002
      2.0000      5.6000     0.55642E-002
      2.0000      5.7000     0.55164E-002
      2.0000      5.8000     0.54677E-002
      2.0000      5.9000     0.54182E-002
      2.0000      6.0000     0.53678E-002
      2.0000      6.1000     0.53164E-002
      2.0000      6.2000     0.52641E-002
      2.0000      6.3000     0.52110E-002
      2.0000      6.4000     0.51569E-002
      2.0000      6.5000     0.51019E-002
      2.0000      6.6000     0.50459E-002
      2.0000      6.7000     0.49889E-002
      2.0000      6.8000     0.49310E-002
      2.0000      6.9000     0.48722E-002
      2.0000      7.0000     0.48123E-002
      2.0000      7.1000     0.47514E-002
      2.0000      7.2000     0.46895E-002
      2.0000      7.3000     0.46265E-002
      2.0000      7.4000     0.45624E-002
      2.0000      7.5000     0.44972E-002
      2.0000      7.6000     0.44308E-002
      2.0000      7.7000     0.43633E-002
      2.0000      7.8000     0.42946E-002
      2.0000      7.9000     0.42246E-002
      2.0000      8.0000     0.41533E-002
      2.0000      8.1000     0.40807E-002
      2.0000      8.2000     0.40066E-002
      2.0000      8.3000     0.39311E-002
      2.0000      8.4000     0.38541E-002
      2.0000      8.5000     0.37755E-002
      2.0000      8.6000     0.36952E-002
      2.0000      8.7000     0.36132E-002
      2.0000      8.8000     0.35294E-002
      2.0000      8.9000     0.34438E-002
      2.0000      9.0000     0.33562E-002
      2.0000      9.1000     0.32666E-002
      2.0000      9.2000     0.31749E-002
      2.0000      9.3000     0.30811E-002
      2.0000      9.4000     0.29851E-002
      2.0000      9.5000     0.28869E-002
      2.0000      9.6000     0.27865E-002
      2.0000      9.7000     0.26839E-002
      2.0000      9.8000     0.25791E-002
      2.0000      9.9000     0.24723E-002
      2.0000     10.0000     0.23634E-002
      2.0000     10.1000     0.22528E-002
      2.0000     10.2000     0.21407E-002
      2.0000     10.3000     0.20272E-002
      2.0000     10.4000     0.19127E-002
      2.0000     10.5000     0.17976E-002
      2.0000     10.6000     0.16823E-002
      2.0000     10.7000     0.15674E-002
      2.0000     10.8000     0.14533E-002
      2.0000     10.9000     0.13407E-002
      2.0000     11.0000     0.12301E-002
      2.0000     11.1000     0.11222E-002
      2.0000     11.2000     0.10177E-002
      2.0000     11.3000     0.91708E-003
      2.0000     11.4000     0.82097E-003
      2.0000     11.5000     0.72988E-003
      2.0000     11.6000     0.64426E-003
      2.0000     11.7000     0.56447E-003
      2.0000     11.8000     0.49078E-003
      2.0000     11.9000     0.42335E-003
      2.0000     12.0000     0.36223E-003
      2.0000     12.1000     0.30737E-003
      2.0000     12.2000     0.25862E-003
      2.0000     12.3000     0.21572E-003
      2.0000     12.4000     0.17838E-003
      2.0000     12.5000     0.14619E-003
      2.0000     12.6000     0.11874E-003
      2.0000     12.7000     0.95584E-004
      2.0000     12.8000     0.76246E-004
      2.0000     12.9000     0.60268E-004
      2.0000     13.0000     0.47206E-004
      2.0000     13.1000     0.36638E-004
      2.0000     13.2000     0.28178E-004
      2.0000     13.3000     0.21474E-004
      2.0000     13.4000     0.16218E-004
      2.0000     13.5000     0.12138E-004
      2.0000     13.6000     0.90027E-005
      2.0000     13.7000     0.66180E-005
      2.0000     13.8000     0.48218E-005
      2.0000     13.9000     0.34822E-005
      2.0000     14.0000     0.24929E-005
      2.0000     14.1000     0.17691E-005
      2.0000     14.2000     0.12447E-005
      2.0000     14.3000     0.86821E-006
      2.0000     14.4000     0.60049E-006
      2.0000     14.5000     0.41183E-006
      2.0000     14.6000     0.28008E-006
      2.0000     14.7000     0.18890E-006
      2.0000     14.8000     0.12636E-006
      2.0000     14.9000     0.83838E-007
      2.0000     15.0000     0.55175E-007
      2.0000     15.1000     0.36019E-007
      2.0000     15.2000     0.23327E-007
      2.0000     15.3000     0.14988E-007
      2.0000     15.4000     0.95541E-008
      2.0000     15.5000     0.60429E-008
      2.0000     15.6000     0.37926E-008
      2.0000     15.7000     0.23619E-008
      2.0000     15.8000     0.14597E-008
      2.0000     15.9000     0.89533E-009
      2.0000     16.0000     0.54501E-009
      2.0000     16.1000     0.32928E-009
      2.0000     16.2000     0.19747E-009
      2.0000     16.3000     0.11754E-009
      2.0000     16.4000     0.69456E-010
      2.0000     16.5000     0.40742E-010
      2.0000     16.6000     0.23725E-010
      2.0000     16.7000     0.13716E-010
      2.0000     16.8000     0.78728E-011
      2.0000     16.9000     0.44867E-011
      2.0000     17.0000     0.25388E-011
      2.0000     17.1000     0.14265E-011
      2.0000     17.2000     0.79585E-012
      2.0000     17.3000     0.44092E-012
      2.0000     17.4000     0.24259E-012
      2.0000     17.5000     0.13255E-012
      2.0000     17.6000     0.71923E-013
      2.0000     17.7000     0.38760E-013
      2.0000     17.8000     0.20746E-013
      2.0000     17.9000     0.11029E-013
      2.0000     18.0000     0.58237E-014
      2.0000     18.1000     0.30544E-014
      2.0000     18.2000     0.15913E-014
      2.0000     18.3000     0.82349E-015
      2.0000     18.4000     0.42334E-015
      2.0000     18.5000     0.21619E-015
      2.0000     18.6000     0.10968E-015
      2.0000     18.7000     0.55277E-016
      2.0000     18.8000     0.27678E-016
      2.0000     18.9000     0.13768E-016
      2.0000     19.0000     0.68048E-017
      2.0000     19.1000     0.33415E-017
      2.0000     19.2000     0.16303E-017
      2.0000     19.3000     0.79030E-018
      2.0000     19.4000     0.38066E-018
      2.0000     19.5000     0.18219E-018
      2.0000     19.6000     0.86644E-019
      2.0000     19.7000     0.40945E-019
      2.0000     19.8000     0.19228E-019
      2.0000     19.9000     0.89726E-020
      2.0000     20.0000     0.41609E-020
      2.0000     20.1000     0.19175E-020
      2.0000     20.2000     0.87815E-021
      2.0000     20.3000     0.39968E-021
      2.0000     20.4000     0.18078E-021
      2.0000     20.5000     0.81269E-022
      2.0000     20.6000     0.36309E-022
      2.0000     20.7000     0.16123E-022
      2.0000     20.8000     0.71153E-023
      2.0000     20.9000     0.31211E-023
      2.0000     21.0000     0.13607E-023
      2.0000     21.1000     0.58964E-024
      2.0000     21.2000     0.25397E-024
      2.0000     21.3000     0.10873E-024
      2.0000     21.4000     0.46269E-025
      2.0000     21.5000     0.19572E-025
      2.0000     21.6000     0.82294E-026
      2.0000     21.7000     0.34396E-026
      2.0000     21.8000     0.14291E-026
      2.0000     21.9000     0.59021E-027
      2.0000     22.0000     0.24232E-027
      2.0000     22.1000     0.98900E-028
      2.0000     22.2000     0.40127E-028
      2.0000     22.3000     0.16185E-028
      2.0000     22.4000     0.64899E-029
      2.0000     22.5000     0.25871E-029
      2.0000     22.6000     0.10253E-029
      2.0000     22.7000     0.40396E-030
      2.0000     22.8000     0.15823E-030
      2.0000     22.9000     0.61621E-031
      2.0000     23.0000     0.23858E-031
      2.0000     23.1000     0.91841E-032
      2.0000     23.2000     0.35149E-032
      2.0000     23.3000     0.13375E-032
      2.0000     23.4000     0.50602E-033
      2.0000     23.5000     0.19035E-033
      2.0000     23.6000     0.71191E-034
      2.0000     23.7000     0.26474E-034
      2.0000     23.8000     0.97891E-035
      2.0000     23.9000     0.35990E-035
      2.0000     24.0000     0.13157E-035
      2.0000     24.1000     0.47824E-036
      2.0000     24.2000     0.17285E-036
      2.0000     24.3000     0.62123E-037
      2.0000     24.4000     0.22201E-037
      2.0000     24.5000     0.78894E-038
      2.0000     24.6000     0.27878E-038
      2.0000     24.7000     0.97957E-039
      2.0000     24.8000     0.34226E-039
      2.0000     24.9000     0.11891E-039
      2.0000     25.0000     0.41068E-040
      2.0000     25.1000     0.14094E-040
      2.0000     25.2000     0.47984E-041
      2.0000     25.3000     0.16133E-041
      2.0000     25.4000     0.52820E-042
      2.0000     25.5000     0.16112E-042
      2.0000     25.6000     0.00000E+000
 
      2.1000    -25.6000     0.00000E+000
      2.1000    -25.5000     0.67035E-043
      2.1000    -25.4000     0.35554E-042
      2.1000    -25.3000     0.12376E-041
      2.1000    -25.2000     0.38373E-041
      2.1000    -25.1000     0.11428E-040
      2.1000    -25.0000     0.33460E-040
      2.1000    -24.9000     0.97041E-040
      2.1000    -24.8000     0.27949E-039
      2.1000    -24.7000     0.80012E-039
      2.1000    -24.6000     0.22774E-038
      2.1000    -24.5000     0.64453E-038
      2.1000    -24.4000     0.18138E-037
      2.1000    -24.3000     0.50758E-037
      2.1000    -24.2000     0.14124E-036
      2.1000    -24.1000     0.39079E-036
      2.1000    -24.0000     0.10752E-035
      2.1000    -23.9000     0.29412E-035
      2.1000    -23.8000     0.80005E-035
      2.1000    -23.7000     0.21638E-034
      2.1000    -23.6000     0.58191E-034
      2.1000    -23.5000     0.15560E-033
      2.1000    -23.4000     0.41366E-033
      2.1000    -23.3000     0.10935E-032
      2.1000    -23.2000     0.28738E-032
      2.1000    -23.1000     0.75094E-032
      2.1000    -23.0000     0.19509E-031
      2.1000    -22.9000     0.50393E-031
      2.1000    -22.8000     0.12941E-030
      2.1000    -22.7000     0.33040E-030
      2.1000    -22.6000     0.83865E-030
      2.1000    -22.5000     0.21163E-029
      2.1000    -22.4000     0.53094E-029
      2.1000    -22.3000     0.13242E-028
      2.1000    -22.2000     0.32834E-028
      2.1000    -22.1000     0.80932E-028
      2.1000    -22.0000     0.19831E-027
      2.1000    -21.9000     0.48307E-027
      2.1000    -21.8000     0.11698E-026
      2.1000    -21.7000     0.28158E-026
      2.1000    -21.6000     0.67376E-026
      2.1000    -21.5000     0.16026E-025
      2.1000    -21.4000     0.37890E-025
      2.1000    -21.3000     0.89048E-025
      2.1000    -21.2000     0.20802E-024
      2.1000    -21.1000     0.48302E-024
      2.1000    -21.0000     0.11148E-023
      2.1000    -20.9000     0.25573E-023
      2.1000    -20.8000     0.58309E-023
      2.1000    -20.7000     0.13214E-022
      2.1000    -20.6000     0.29763E-022
      2.1000    -20.5000     0.66626E-022
      2.1000    -20.4000     0.14823E-021
      2.1000    -20.3000     0.32776E-021
      2.1000    -20.2000     0.72026E-021
      2.1000    -20.1000     0.15730E-020
      2.1000    -20.0000     0.34138E-020
      2.1000    -19.9000     0.73629E-020
      2.1000    -19.8000     0.15781E-019
      2.1000    -19.7000     0.33612E-019
      2.1000    -19.6000     0.71139E-019
      2.1000    -19.5000     0.14961E-018
      2.1000    -19.4000     0.31267E-018
      2.1000    -19.3000     0.64926E-018
      2.1000    -19.2000     0.13396E-017
      2.1000    -19.1000     0.27463E-017
      2.1000    -19.0000     0.55941E-017
      2.1000    -18.9000     0.11321E-016
      2.1000    -18.8000     0.22764E-016
      2.1000    -18.7000     0.45475E-016
      2.1000    -18.6000     0.90252E-016
      2.1000    -18.5000     0.17795E-015
      2.1000    -18.4000     0.34855E-015
      2.1000    -18.3000     0.67820E-015
      2.1000    -18.2000     0.13109E-014
      2.1000    -18.1000     0.25170E-014
      2.1000    -18.0000     0.48006E-014
      2.1000    -17.9000     0.90944E-014
      2.1000    -17.8000     0.17113E-013
      2.1000    -17.7000     0.31984E-013
      2.1000    -17.6000     0.59370E-013
      2.1000    -17.5000     0.10945E-012
      2.1000    -17.4000     0.20040E-012
      2.1000    -17.3000     0.36440E-012
      2.1000    -17.2000     0.65801E-012
      2.1000    -17.1000     0.11799E-011
      2.1000    -17.0000     0.21010E-011
      2.1000    -16.9000     0.37147E-011
      2.1000    -16.8000     0.65214E-011
      2.1000    -16.7000     0.11368E-010
      2.1000    -16.6000     0.19673E-010
      2.1000    -16.5000     0.33803E-010
      2.1000    -16.4000     0.57661E-010
      2.1000    -16.3000     0.97642E-010
      2.1000    -16.2000     0.16414E-009
      2.1000    -16.1000     0.27388E-009
      2.1000    -16.0000     0.45363E-009
      2.1000    -15.9000     0.74574E-009
      2.1000    -15.8000     0.12168E-008
      2.1000    -15.7000     0.19703E-008
      2.1000    -15.6000     0.31663E-008
      2.1000    -15.5000     0.50495E-008
      2.1000    -15.4000     0.79905E-008
      2.1000    -15.3000     0.12547E-007
      2.1000    -15.2000     0.19547E-007
      2.1000    -15.1000     0.30213E-007
      2.1000    -15.0000     0.46330E-007
      2.1000    -14.9000     0.70478E-007
      2.1000    -14.8000     0.10635E-006
      2.1000    -14.7000     0.15918E-006
      2.1000    -14.6000     0.23632E-006
      2.1000    -14.5000     0.34795E-006
      2.1000    -14.4000     0.50807E-006
      2.1000    -14.3000     0.73568E-006
      2.1000    -14.2000     0.10563E-005
      2.1000    -14.1000     0.15038E-005
      2.1000    -14.0000     0.21227E-005
      2.1000    -13.9000     0.29705E-005
      2.1000    -13.8000     0.41209E-005
      2.1000    -13.7000     0.56671E-005
      2.1000    -13.6000     0.77252E-005
      2.1000    -13.5000     0.10438E-004
      2.1000    -13.4000     0.13978E-004
      2.1000    -13.3000     0.18552E-004
      2.1000    -13.2000     0.24403E-004
      2.1000    -13.1000     0.31812E-004
      2.1000    -13.0000     0.41097E-004
      2.1000    -12.9000     0.52615E-004
      2.1000    -12.8000     0.66755E-004
      2.1000    -12.7000     0.83936E-004
      2.1000    -12.6000     0.10459E-003
      2.1000    -12.5000     0.12918E-003
      2.1000    -12.4000     0.15813E-003
      2.1000    -12.3000     0.19188E-003
      2.1000    -12.2000     0.23082E-003
      2.1000    -12.1000     0.27529E-003
      2.1000    -12.0000     0.32557E-003
      2.1000    -11.9000     0.38186E-003
      2.1000    -11.8000     0.44428E-003
      2.1000    -11.7000     0.51284E-003
      2.1000    -11.6000     0.58745E-003
      2.1000    -11.5000     0.66792E-003
      2.1000    -11.4000     0.75398E-003
      2.1000    -11.3000     0.84524E-003
      2.1000    -11.2000     0.94127E-003
      2.1000    -11.1000     0.10415E-002
      2.1000    -11.0000     0.11455E-002
      2.1000    -10.9000     0.12526E-002
      2.1000    -10.8000     0.13621E-002
      2.1000    -10.7000     0.14736E-002
      2.1000    -10.6000     0.15864E-002
      2.1000    -10.5000     0.16999E-002
      2.1000    -10.4000     0.18138E-002
      2.1000    -10.3000     0.19274E-002
      2.1000    -10.2000     0.20404E-002
      2.1000    -10.1000     0.21524E-002
      2.1000    -10.0000     0.22632E-002
      2.1000     -9.9000     0.23724E-002
      2.1000     -9.8000     0.24799E-002
      2.1000     -9.7000     0.25855E-002
      2.1000     -9.6000     0.26891E-002
      2.1000     -9.5000     0.27906E-002
      2.1000     -9.4000     0.28899E-002
      2.1000     -9.3000     0.29872E-002
      2.1000     -9.2000     0.30823E-002
      2.1000     -9.1000     0.31752E-002
      2.1000     -9.0000     0.32661E-002
      2.1000     -8.9000     0.33550E-002
      2.1000     -8.8000     0.34419E-002
      2.1000     -8.7000     0.35268E-002
      2.1000     -8.6000     0.36100E-002
      2.1000     -8.5000     0.36913E-002
      2.1000     -8.4000     0.37710E-002
      2.1000     -8.3000     0.38490E-002
      2.1000     -8.2000     0.39254E-002
      2.1000     -8.1000     0.40003E-002
      2.1000     -8.0000     0.40737E-002
      2.1000     -7.9000     0.41457E-002
      2.1000     -7.8000     0.42164E-002
      2.1000     -7.7000     0.42858E-002
      2.1000     -7.6000     0.43539E-002
      2.1000     -7.5000     0.44207E-002
      2.1000     -7.4000     0.44864E-002
      2.1000     -7.3000     0.45509E-002
      2.1000     -7.2000     0.46143E-002
      2.1000     -7.1000     0.46766E-002
      2.1000     -7.0000     0.47379E-002
      2.1000     -6.9000     0.47980E-002
      2.1000     -6.8000     0.48572E-002
      2.1000     -6.7000     0.49153E-002
      2.1000     -6.6000     0.49725E-002
      2.1000     -6.5000     0.50287E-002
      2.1000     -6.4000     0.50839E-002
      2.1000     -6.3000     0.51382E-002
      2.1000     -6.2000     0.51915E-002
      2.1000     -6.1000     0.52439E-002
      2.1000     -6.0000     0.52953E-002
      2.1000     -5.9000     0.53459E-002
      2.1000     -5.8000     0.53956E-002
      2.1000     -5.7000     0.54443E-002
      2.1000     -5.6000     0.54922E-002
      2.1000     -5.5000     0.55391E-002
      2.1000     -5.4000     0.55852E-002
      2.1000     -5.3000     0.56304E-002
      2.1000     -5.2000     0.56747E-002
      2.1000     -5.1000     0.57182E-002
      2.1000     -5.0000     0.57608E-002
      2.1000     -4.9000     0.58025E-002
      2.1000     -4.8000     0.58433E-002
      2.1000     -4.7000     0.58833E-002
      2.1000     -4.6000     0.59225E-002
      2.1000     -4.5000     0.59607E-002
      2.1000     -4.4000     0.59981E-002
      2.1000     -4.3000     0.60347E-002
      2.1000     -4.2000     0.60704E-002
      2.1000     -4.1000     0.61052E-002
      2.1000     -4.0000     0.61392E-002
      2.1000     -3.9000     0.61724E-002
      2.1000     -3.8000     0.62047E-002
      2.1000     -3.7000     0.62361E-002
      2.1000     -3.6000     0.62667E-002
      2.1000     -3.5000     0.62965E-002
      2.1000     -3.4000     0.63254E-002
      2.1000     -3.3000     0.63534E-002
      2.1000     -3.2000     0.63806E-002
      2.1000     -3.1000     0.64070E-002
      2.1000     -3.0000     0.64325E-002
      2.1000     -2.9000     0.64572E-002
      2.1000     -2.8000     0.64811E-002
      2.1000     -2.7000     0.65041E-002
      2.1000     -2.6000     0.65262E-002
      2.1000     -2.5000     0.65476E-002
      2.1000     -2.4000     0.65681E-002
      2.1000     -2.3000     0.65877E-002
      2.1000     -2.2000     0.66065E-002
      2.1000     -2.1000     0.66245E-002
      2.1000     -2.0000     0.66416E-002
      2.1000     -1.9000     0.66579E-002
      2.1000     -1.8000     0.66733E-002
      2.1000     -1.7000     0.66880E-002
      2.1000     -1.6000     0.67017E-002
      2.1000     -1.5000     0.67147E-002
      2.1000     -1.4000     0.67268E-002
      2.1000     -1.3000     0.67381E-002
      2.1000     -1.2000     0.67485E-002
      2.1000     -1.1000     0.67581E-002
      2.1000     -1.0000     0.67669E-002
      2.1000     -0.9000     0.67748E-002
      2.1000     -0.8000     0.67819E-002
      2.1000     -0.7000     0.67881E-002
      2.1000     -0.6000     0.67936E-002
      2.1000     -0.5000     0.67982E-002
      2.1000     -0.4000     0.68019E-002
      2.1000     -0.3000     0.68048E-002
      2.1000     -0.2000     0.68069E-002
      2.1000     -0.1000     0.68082E-002
      2.1000      0.0000     0.68086E-002
      2.1000      0.1000     0.68082E-002
      2.1000      0.2000     0.68069E-002
      2.1000      0.3000     0.68048E-002
      2.1000      0.4000     0.68019E-002
      2.1000      0.5000     0.67982E-002
      2.1000      0.6000     0.67936E-002
      2.1000      0.7000     0.67881E-002
      2.1000      0.8000     0.67819E-002
      2.1000      0.9000     0.67748E-002
      2.1000      1.0000     0.67669E-002
      2.1000      1.1000     0.67581E-002
      2.1000      1.2000     0.67485E-002
      2.1000      1.3000     0.67381E-002
      2.1000      1.4000     0.67268E-002
      2.1000      1.5000     0.67147E-002
      2.1000      1.6000     0.67017E-002
      2.1000      1.7000     0.66880E-002
      2.1000      1.8000     0.66733E-002
      2.1000      1.9000     0.66579E-002
      2.1000      2.0000     0.66416E-002
      2.1000      2.1000     0.66245E-002
      2.1000      2.2000     0.66065E-002
      2.1000      2.3000     0.65877E-002
      2.1000      2.4000     0.65681E-002
      2.1000      2.5000     0.65476E-002
      2.1000      2.6000     0.65262E-002
      2.1000      2.7000     0.65041E-002
      2.1000      2.8000     0.64811E-002
      2.1000      2.9000     0.64572E-002
      2.1000      3.0000     0.64325E-002
      2.1000      3.1000     0.64070E-002
      2.1000      3.2000     0.63806E-002
      2.1000      3.3000     0.63534E-002
      2.1000      3.4000     0.63254E-002
      2.1000      3.5000     0.62965E-002
      2.1000      3.6000     0.62667E-002
      2.1000      3.7000     0.62361E-002
      2.1000      3.8000     0.62047E-002
      2.1000      3.9000     0.61724E-002
      2.1000      4.0000     0.61392E-002
      2.1000      4.1000     0.61052E-002
      2.1000      4.2000     0.60704E-002
      2.1000      4.3000     0.60347E-002
      2.1000      4.4000     0.59981E-002
      2.1000      4.5000     0.59607E-002
      2.1000      4.6000     0.59225E-002
      2.1000      4.7000     0.58833E-002
      2.1000      4.8000     0.58433E-002
      2.1000      4.9000     0.58025E-002
      2.1000      5.0000     0.57608E-002
      2.1000      5.1000     0.57182E-002
      2.1000      5.2000     0.56747E-002
      2.1000      5.3000     0.56304E-002
      2.1000      5.4000     0.55852E-002
      2.1000      5.5000     0.55391E-002
      2.1000      5.6000     0.54922E-002
      2.1000      5.7000     0.54443E-002
      2.1000      5.8000     0.53956E-002
      2.1000      5.9000     0.53459E-002
      2.1000      6.0000     0.52953E-002
      2.1000      6.1000     0.52439E-002
      2.1000      6.2000     0.51915E-002
      2.1000      6.3000     0.51382E-002
      2.1000      6.4000     0.50839E-002
      2.1000      6.5000     0.50287E-002
      2.1000      6.6000     0.49725E-002
      2.1000      6.7000     0.49153E-002
      2.1000      6.8000     0.48572E-002
      2.1000      6.9000     0.47980E-002
      2.1000      7.0000     0.47379E-002
      2.1000      7.1000     0.46766E-002
      2.1000      7.2000     0.46143E-002
      2.1000      7.3000     0.45509E-002
      2.1000      7.4000     0.44864E-002
      2.1000      7.5000     0.44207E-002
      2.1000      7.6000     0.43539E-002
      2.1000      7.7000     0.42858E-002
      2.1000      7.8000     0.42164E-002
      2.1000      7.9000     0.41457E-002
      2.1000      8.0000     0.40737E-002
      2.1000      8.1000     0.40003E-002
      2.1000      8.2000     0.39254E-002
      2.1000      8.3000     0.38490E-002
      2.1000      8.4000     0.37710E-002
      2.1000      8.5000     0.36913E-002
      2.1000      8.6000     0.36100E-002
      2.1000      8.7000     0.35268E-002
      2.1000      8.8000     0.34419E-002
      2.1000      8.9000     0.33550E-002
      2.1000      9.0000     0.32661E-002
      2.1000      9.1000     0.31752E-002
      2.1000      9.2000     0.30823E-002
      2.1000      9.3000     0.29872E-002
      2.1000      9.4000     0.28899E-002
      2.1000      9.5000     0.27906E-002
      2.1000      9.6000     0.26891E-002
      2.1000      9.7000     0.25855E-002
      2.1000      9.8000     0.24799E-002
      2.1000      9.9000     0.23724E-002
      2.1000     10.0000     0.22632E-002
      2.1000     10.1000     0.21524E-002
      2.1000     10.2000     0.20404E-002
      2.1000     10.3000     0.19274E-002
      2.1000     10.4000     0.18138E-002
      2.1000     10.5000     0.16999E-002
      2.1000     10.6000     0.15864E-002
      2.1000     10.7000     0.14736E-002
      2.1000     10.8000     0.13621E-002
      2.1000     10.9000     0.12526E-002
      2.1000     11.0000     0.11455E-002
      2.1000     11.1000     0.10415E-002
      2.1000     11.2000     0.94127E-003
      2.1000     11.3000     0.84524E-003
      2.1000     11.4000     0.75398E-003
      2.1000     11.5000     0.66792E-003
      2.1000     11.6000     0.58745E-003
      2.1000     11.7000     0.51284E-003
      2.1000     11.8000     0.44428E-003
      2.1000     11.9000     0.38186E-003
      2.1000     12.0000     0.32557E-003
      2.1000     12.1000     0.27529E-003
      2.1000     12.2000     0.23082E-003
      2.1000     12.3000     0.19188E-003
      2.1000     12.4000     0.15813E-003
      2.1000     12.5000     0.12918E-003
      2.1000     12.6000     0.10459E-003
      2.1000     12.7000     0.83936E-004
      2.1000     12.8000     0.66755E-004
      2.1000     12.9000     0.52615E-004
      2.1000     13.0000     0.41097E-004
      2.1000     13.1000     0.31812E-004
      2.1000     13.2000     0.24403E-004
      2.1000     13.3000     0.18552E-004
      2.1000     13.4000     0.13978E-004
      2.1000     13.5000     0.10438E-004
      2.1000     13.6000     0.77252E-005
      2.1000     13.7000     0.56671E-005
      2.1000     13.8000     0.41209E-005
      2.1000     13.9000     0.29705E-005
      2.1000     14.0000     0.21227E-005
      2.1000     14.1000     0.15038E-005
      2.1000     14.2000     0.10563E-005
      2.1000     14.3000     0.73568E-006
      2.1000     14.4000     0.50807E-006
      2.1000     14.5000     0.34795E-006
      2.1000     14.6000     0.23632E-006
      2.1000     14.7000     0.15918E-006
      2.1000     14.8000     0.10635E-006
      2.1000     14.9000     0.70478E-007
      2.1000     15.0000     0.46330E-007
      2.1000     15.1000     0.30213E-007
      2.1000     15.2000     0.19547E-007
      2.1000     15.3000     0.12547E-007
      2.1000     15.4000     0.79905E-008
      2.1000     15.5000     0.50495E-008
      2.1000     15.6000     0.31663E-008
      2.1000     15.7000     0.19703E-008
      2.1000     15.8000     0.12168E-008
      2.1000     15.9000     0.74574E-009
      2.1000     16.0000     0.45363E-009
      2.1000     16.1000     0.27388E-009
      2.1000     16.2000     0.16414E-009
      2.1000     16.3000     0.97642E-010
      2.1000     16.4000     0.57661E-010
      2.1000     16.5000     0.33803E-010
      2.1000     16.6000     0.19673E-010
      2.1000     16.7000     0.11368E-010
      2.1000     16.8000     0.65214E-011
      2.1000     16.9000     0.37147E-011
      2.1000     17.0000     0.21010E-011
      2.1000     17.1000     0.11799E-011
      2.1000     17.2000     0.65801E-012
      2.1000     17.3000     0.36440E-012
      2.1000     17.4000     0.20040E-012
      2.1000     17.5000     0.10945E-012
      2.1000     17.6000     0.59370E-013
      2.1000     17.7000     0.31984E-013
      2.1000     17.8000     0.17113E-013
      2.1000     17.9000     0.90944E-014
      2.1000     18.0000     0.48006E-014
      2.1000     18.1000     0.25170E-014
      2.1000     18.2000     0.13109E-014
      2.1000     18.3000     0.67820E-015
      2.1000     18.4000     0.34855E-015
      2.1000     18.5000     0.17795E-015
      2.1000     18.6000     0.90252E-016
      2.1000     18.7000     0.45475E-016
      2.1000     18.8000     0.22764E-016
      2.1000     18.9000     0.11321E-016
      2.1000     19.0000     0.55941E-017
      2.1000     19.1000     0.27463E-017
      2.1000     19.2000     0.13396E-017
      2.1000     19.3000     0.64926E-018
      2.1000     19.4000     0.31267E-018
      2.1000     19.5000     0.14961E-018
      2.1000     19.6000     0.71139E-019
      2.1000     19.7000     0.33612E-019
      2.1000     19.8000     0.15781E-019
      2.1000     19.9000     0.73629E-020
      2.1000     20.0000     0.34138E-020
      2.1000     20.1000     0.15730E-020
      2.1000     20.2000     0.72026E-021
      2.1000     20.3000     0.32776E-021
      2.1000     20.4000     0.14823E-021
      2.1000     20.5000     0.66626E-022
      2.1000     20.6000     0.29763E-022
      2.1000     20.7000     0.13214E-022
      2.1000     20.8000     0.58309E-023
      2.1000     20.9000     0.25573E-023
      2.1000     21.0000     0.11148E-023
      2.1000     21.1000     0.48302E-024
      2.1000     21.2000     0.20802E-024
      2.1000     21.3000     0.89048E-025
      2.1000     21.4000     0.37890E-025
      2.1000     21.5000     0.16026E-025
      2.1000     21.6000     0.67376E-026
      2.1000     21.7000     0.28158E-026
      2.1000     21.8000     0.11698E-026
      2.1000     21.9000     0.48307E-027
      2.1000     22.0000     0.19831E-027
      2.1000     22.1000     0.80932E-028
      2.1000     22.2000     0.32834E-028
      2.1000     22.3000     0.13242E-028
      2.1000     22.4000     0.53094E-029
      2.1000     22.5000     0.21163E-029
      2.1000     22.6000     0.83865E-030
      2.1000     22.7000     0.33040E-030
      2.1000     22.8000     0.12941E-030
      2.1000     22.9000     0.50393E-031
      2.1000     23.0000     0.19509E-031
      2.1000     23.1000     0.75094E-032
      2.1000     23.2000     0.28738E-032
      2.1000     23.3000     0.10935E-032
      2.1000     23.4000     0.41366E-033
      2.1000     23.5000     0.15560E-033
      2.1000     23.6000     0.58191E-034
      2.1000     23.7000     0.21638E-034
      2.1000     23.8000     0.80005E-035
      2.1000     23.9000     0.29412E-035
      2.1000     24.0000     0.10752E-035
      2.1000     24.1000     0.39079E-036
      2.1000     24.2000     0.14124E-036
      2.1000     24.3000     0.50758E-037
      2.1000     24.4000     0.18139E-037
      2.1000     24.5000     0.64454E-038
      2.1000     24.6000     0.22774E-038
      2.1000     24.7000     0.80020E-039
      2.1000     24.8000     0.27958E-039
      2.1000     24.9000     0.97124E-040
      2.1000     25.0000     0.33543E-040
      2.1000     25.1000     0.11511E-040
      2.1000     25.2000     0.39189E-041
      2.1000     25.3000     0.13175E-041
      2.1000     25.4000     0.43135E-042
      2.1000     25.5000     0.13157E-042
      2.1000     25.6000     0.00000E+000
 
      2.2000    -25.6000     0.00000E+000
      2.2000    -25.5000     0.54205E-043
      2.2000    -25.4000     0.28750E-042
      2.2000    -25.3000     0.10008E-041
      2.2000    -25.2000     0.31031E-041
      2.2000    -25.1000     0.92424E-041
      2.2000    -25.0000     0.27061E-040
      2.2000    -24.9000     0.78486E-040
      2.2000    -24.8000     0.22606E-039
      2.2000    -24.7000     0.64720E-039
      2.2000    -24.6000     0.18422E-038
      2.2000    -24.5000     0.52140E-038
      2.2000    -24.4000     0.14674E-037
      2.2000    -24.3000     0.41066E-037
      2.2000    -24.2000     0.11428E-036
      2.2000    -24.1000     0.31621E-036
      2.2000    -24.0000     0.87000E-036
      2.2000    -23.9000     0.23802E-035
      2.2000    -23.8000     0.64747E-035
      2.2000    -23.7000     0.17513E-034
      2.2000    -23.6000     0.47099E-034
      2.2000    -23.5000     0.12595E-033
      2.2000    -23.4000     0.33486E-033
      2.2000    -23.3000     0.88522E-033
      2.2000    -23.2000     0.23267E-032
      2.2000    -23.1000     0.60802E-032
      2.2000    -23.0000     0.15797E-031
      2.2000    -22.9000     0.40808E-031
      2.2000    -22.8000     0.10480E-030
      2.2000    -22.7000     0.26760E-030
      2.2000    -22.6000     0.67930E-030
      2.2000    -22.5000     0.17144E-029
      2.2000    -22.4000     0.43013E-029
      2.2000    -22.3000     0.10729E-028
      2.2000    -22.2000     0.26605E-028
      2.2000    -22.1000     0.65584E-028
      2.2000    -22.0000     0.16072E-027
      2.2000    -21.9000     0.39154E-027
      2.2000    -21.8000     0.94820E-027
      2.2000    -21.7000     0.22827E-026
      2.2000    -21.6000     0.54626E-026
      2.2000    -21.5000     0.12995E-025
      2.2000    -21.4000     0.30727E-025
      2.2000    -21.3000     0.72222E-025
      2.2000    -21.2000     0.16874E-024
      2.2000    -21.1000     0.39185E-024
      2.2000    -21.0000     0.90450E-024
      2.2000    -20.9000     0.20752E-023
      2.2000    -20.8000     0.47322E-023
      2.2000    -20.7000     0.10726E-022
      2.2000    -20.6000     0.24162E-022
      2.2000    -20.5000     0.54095E-022
      2.2000    -20.4000     0.12037E-021
      2.2000    -20.3000     0.26620E-021
      2.2000    -20.2000     0.58507E-021
      2.2000    -20.1000     0.12779E-020
      2.2000    -20.0000     0.27740E-020
      2.2000    -19.9000     0.59840E-020
      2.2000    -19.8000     0.12828E-019
      2.2000    -19.7000     0.27327E-019
      2.2000    -19.6000     0.57849E-019
      2.2000    -19.5000     0.12169E-018
      2.2000    -19.4000     0.25436E-018
      2.2000    -19.3000     0.52829E-018
      2.2000    -19.2000     0.10903E-017
      2.2000    -19.1000     0.22357E-017
      2.2000    -19.0000     0.45549E-017
      2.2000    -18.9000     0.92206E-017
      2.2000    -18.8000     0.18545E-016
      2.2000    -18.7000     0.37056E-016
      2.2000    -18.6000     0.73562E-016
      2.2000    -18.5000     0.14508E-015
      2.2000    -18.4000     0.28425E-015
      2.2000    -18.3000     0.55326E-015
      2.2000    -18.2000     0.10697E-014
      2.2000    -18.1000     0.20546E-014
      2.2000    -18.0000     0.39200E-014
      2.2000    -17.9000     0.74287E-014
      2.2000    -17.8000     0.13984E-013
      2.2000    -17.7000     0.26144E-013
      2.2000    -17.6000     0.48549E-013
      2.2000    -17.5000     0.89541E-013
      2.2000    -17.4000     0.16401E-012
      2.2000    -17.3000     0.29835E-012
      2.2000    -17.2000     0.53898E-012
      2.2000    -17.1000     0.96693E-012
      2.2000    -17.0000     0.17225E-011
      2.2000    -16.9000     0.30471E-011
      2.2000    -16.8000     0.53522E-011
      2.2000    -16.7000     0.93345E-011
      2.2000    -16.6000     0.16164E-010
      2.2000    -16.5000     0.27789E-010
      2.2000    -16.4000     0.47431E-010
      2.2000    -16.3000     0.80370E-010
      2.2000    -16.2000     0.13519E-009
      2.2000    -16.1000     0.22574E-009
      2.2000    -16.0000     0.37415E-009
      2.2000    -15.9000     0.61555E-009
      2.2000    -15.8000     0.10051E-008
      2.2000    -15.7000     0.16289E-008
      2.2000    -15.6000     0.26199E-008
      2.2000    -15.5000     0.41817E-008
      2.2000    -15.4000     0.66235E-008
      2.2000    -15.3000     0.10410E-007
      2.2000    -15.2000     0.16235E-007
      2.2000    -15.1000     0.25120E-007
      2.2000    -15.0000     0.38563E-007
      2.2000    -14.9000     0.58731E-007
      2.2000    -14.8000     0.88731E-007
      2.2000    -14.7000     0.13298E-006
      2.2000    -14.6000     0.19768E-006
      2.2000    -14.5000     0.29146E-006
      2.2000    -14.4000     0.42620E-006
      2.2000    -14.3000     0.61808E-006
      2.2000    -14.2000     0.88888E-006
      2.2000    -14.1000     0.12676E-005
      2.2000    -14.0000     0.17924E-005
      2.2000    -13.9000     0.25129E-005
      2.2000    -13.8000     0.34928E-005
      2.2000    -13.7000     0.48130E-005
      2.2000    -13.6000     0.65747E-005
      2.2000    -13.5000     0.89030E-005
      2.2000    -13.4000     0.11950E-004
      2.2000    -13.3000     0.15899E-004
      2.2000    -13.2000     0.20966E-004
      2.2000    -13.1000     0.27403E-004
      2.2000    -13.0000     0.35498E-004
      2.2000    -12.9000     0.45575E-004
      2.2000    -12.8000     0.57994E-004
      2.2000    -12.7000     0.73141E-004
      2.2000    -12.6000     0.91430E-004
      2.2000    -12.5000     0.11329E-003
      2.2000    -12.4000     0.13914E-003
      2.2000    -12.3000     0.16941E-003
      2.2000    -12.2000     0.20450E-003
      2.2000    -12.1000     0.24477E-003
      2.2000    -12.0000     0.29053E-003
      2.2000    -11.9000     0.34202E-003
      2.2000    -11.8000     0.39940E-003
      2.2000    -11.7000     0.46275E-003
      2.2000    -11.6000     0.53206E-003
      2.2000    -11.5000     0.60722E-003
      2.2000    -11.4000     0.68801E-003
      2.2000    -11.3000     0.77414E-003
      2.2000    -11.2000     0.86523E-003
      2.2000    -11.1000     0.96085E-003
      2.2000    -11.0000     0.10605E-002
      2.2000    -10.9000     0.11636E-002
      2.2000    -10.8000     0.12696E-002
      2.2000    -10.7000     0.13780E-002
      2.2000    -10.6000     0.14882E-002
      2.2000    -10.5000     0.15996E-002
      2.2000    -10.4000     0.17117E-002
      2.2000    -10.3000     0.18240E-002
      2.2000    -10.2000     0.19361E-002
      2.2000    -10.1000     0.20476E-002
      2.2000    -10.0000     0.21582E-002
      2.2000     -9.9000     0.22676E-002
      2.2000     -9.8000     0.23755E-002
      2.2000     -9.7000     0.24817E-002
      2.2000     -9.6000     0.25861E-002
      2.2000     -9.5000     0.26886E-002
      2.2000     -9.4000     0.27890E-002
      2.2000     -9.3000     0.28874E-002
      2.2000     -9.2000     0.29837E-002
      2.2000     -9.1000     0.30780E-002
      2.2000     -9.0000     0.31702E-002
      2.2000     -8.9000     0.32603E-002
      2.2000     -8.8000     0.33485E-002
      2.2000     -8.7000     0.34347E-002
      2.2000     -8.6000     0.35191E-002
      2.2000     -8.5000     0.36016E-002
      2.2000     -8.4000     0.36824E-002
      2.2000     -8.3000     0.37614E-002
      2.2000     -8.2000     0.38388E-002
      2.2000     -8.1000     0.39147E-002
      2.2000     -8.0000     0.39890E-002
      2.2000     -7.9000     0.40618E-002
      2.2000     -7.8000     0.41333E-002
      2.2000     -7.7000     0.42034E-002
      2.2000     -7.6000     0.42721E-002
      2.2000     -7.5000     0.43396E-002
      2.2000     -7.4000     0.44058E-002
      2.2000     -7.3000     0.44709E-002
      2.2000     -7.2000     0.45347E-002
      2.2000     -7.1000     0.45975E-002
      2.2000     -7.0000     0.46591E-002
      2.2000     -6.9000     0.47197E-002
      2.2000     -6.8000     0.47791E-002
      2.2000     -6.7000     0.48376E-002
      2.2000     -6.6000     0.48950E-002
      2.2000     -6.5000     0.49515E-002
      2.2000     -6.4000     0.50069E-002
      2.2000     -6.3000     0.50614E-002
      2.2000     -6.2000     0.51149E-002
      2.2000     -6.1000     0.51675E-002
      2.2000     -6.0000     0.52191E-002
      2.2000     -5.9000     0.52698E-002
      2.2000     -5.8000     0.53196E-002
      2.2000     -5.7000     0.53685E-002
      2.2000     -5.6000     0.54164E-002
      2.2000     -5.5000     0.54635E-002
      2.2000     -5.4000     0.55097E-002
      2.2000     -5.3000     0.55549E-002
      2.2000     -5.2000     0.55994E-002
      2.2000     -5.1000     0.56429E-002
      2.2000     -5.0000     0.56855E-002
      2.2000     -4.9000     0.57273E-002
      2.2000     -4.8000     0.57682E-002
      2.2000     -4.7000     0.58082E-002
      2.2000     -4.6000     0.58474E-002
      2.2000     -4.5000     0.58857E-002
      2.2000     -4.4000     0.59232E-002
      2.2000     -4.3000     0.59598E-002
      2.2000     -4.2000     0.59955E-002
      2.2000     -4.1000     0.60304E-002
      2.2000     -4.0000     0.60644E-002
      2.2000     -3.9000     0.60976E-002
      2.2000     -3.8000     0.61299E-002
      2.2000     -3.7000     0.61614E-002
      2.2000     -3.6000     0.61920E-002
      2.2000     -3.5000     0.62218E-002
      2.2000     -3.4000     0.62507E-002
      2.2000     -3.3000     0.62788E-002
      2.2000     -3.2000     0.63060E-002
      2.2000     -3.1000     0.63324E-002
      2.2000     -3.0000     0.63579E-002
      2.2000     -2.9000     0.63826E-002
      2.2000     -2.8000     0.64065E-002
      2.2000     -2.7000     0.64295E-002
      2.2000     -2.6000     0.64517E-002
      2.2000     -2.5000     0.64730E-002
      2.2000     -2.4000     0.64935E-002
      2.2000     -2.3000     0.65132E-002
      2.2000     -2.2000     0.65320E-002
      2.2000     -2.1000     0.65500E-002
      2.2000     -2.0000     0.65671E-002
      2.2000     -1.9000     0.65834E-002
      2.2000     -1.8000     0.65989E-002
      2.2000     -1.7000     0.66135E-002
      2.2000     -1.6000     0.66273E-002
      2.2000     -1.5000     0.66402E-002
      2.2000     -1.4000     0.66524E-002
      2.2000     -1.3000     0.66636E-002
      2.2000     -1.2000     0.66741E-002
      2.2000     -1.1000     0.66837E-002
      2.2000     -1.0000     0.66925E-002
      2.2000     -0.9000     0.67004E-002
      2.2000     -0.8000     0.67075E-002
      2.2000     -0.7000     0.67138E-002
      2.2000     -0.6000     0.67192E-002
      2.2000     -0.5000     0.67238E-002
      2.2000     -0.4000     0.67275E-002
      2.2000     -0.3000     0.67305E-002
      2.2000     -0.2000     0.67325E-002
      2.2000     -0.1000     0.67338E-002
      2.2000      0.0000     0.67342E-002
      2.2000      0.1000     0.67338E-002
      2.2000      0.2000     0.67325E-002
      2.2000      0.3000     0.67305E-002
      2.2000      0.4000     0.67275E-002
      2.2000      0.5000     0.67238E-002
      2.2000      0.6000     0.67192E-002
      2.2000      0.7000     0.67138E-002
      2.2000      0.8000     0.67075E-002
      2.2000      0.9000     0.67004E-002
      2.2000      1.0000     0.66925E-002
      2.2000      1.1000     0.66837E-002
      2.2000      1.2000     0.66741E-002
      2.2000      1.3000     0.66636E-002
      2.2000      1.4000     0.66524E-002
      2.2000      1.5000     0.66402E-002
      2.2000      1.6000     0.66273E-002
      2.2000      1.7000     0.66135E-002
      2.2000      1.8000     0.65989E-002
      2.2000      1.9000     0.65834E-002
      2.2000      2.0000     0.65671E-002
      2.2000      2.1000     0.65500E-002
      2.2000      2.2000     0.65320E-002
      2.2000      2.3000     0.65132E-002
      2.2000      2.4000     0.64935E-002
      2.2000      2.5000     0.64730E-002
      2.2000      2.6000     0.64517E-002
      2.2000      2.7000     0.64295E-002
      2.2000      2.8000     0.64065E-002
      2.2000      2.9000     0.63826E-002
      2.2000      3.0000     0.63579E-002
      2.2000      3.1000     0.63324E-002
      2.2000      3.2000     0.63060E-002
      2.2000      3.3000     0.62788E-002
      2.2000      3.4000     0.62507E-002
      2.2000      3.5000     0.62218E-002
      2.2000      3.6000     0.61920E-002
      2.2000      3.7000     0.61614E-002
      2.2000      3.8000     0.61299E-002
      2.2000      3.9000     0.60976E-002
      2.2000      4.0000     0.60644E-002
      2.2000      4.1000     0.60304E-002
      2.2000      4.2000     0.59955E-002
      2.2000      4.3000     0.59598E-002
      2.2000      4.4000     0.59232E-002
      2.2000      4.5000     0.58857E-002
      2.2000      4.6000     0.58474E-002
      2.2000      4.7000     0.58082E-002
      2.2000      4.8000     0.57682E-002
      2.2000      4.9000     0.57273E-002
      2.2000      5.0000     0.56855E-002
      2.2000      5.1000     0.56429E-002
      2.2000      5.2000     0.55994E-002
      2.2000      5.3000     0.55549E-002
      2.2000      5.4000     0.55097E-002
      2.2000      5.5000     0.54635E-002
      2.2000      5.6000     0.54164E-002
      2.2000      5.7000     0.53685E-002
      2.2000      5.8000     0.53196E-002
      2.2000      5.9000     0.52698E-002
      2.2000      6.0000     0.52191E-002
      2.2000      6.1000     0.51675E-002
      2.2000      6.2000     0.51149E-002
      2.2000      6.3000     0.50614E-002
      2.2000      6.4000     0.50069E-002
      2.2000      6.5000     0.49515E-002
      2.2000      6.6000     0.48950E-002
      2.2000      6.7000     0.48376E-002
      2.2000      6.8000     0.47791E-002
      2.2000      6.9000     0.47197E-002
      2.2000      7.0000     0.46591E-002
      2.2000      7.1000     0.45975E-002
      2.2000      7.2000     0.45347E-002
      2.2000      7.3000     0.44709E-002
      2.2000      7.4000     0.44058E-002
      2.2000      7.5000     0.43396E-002
      2.2000      7.6000     0.42721E-002
      2.2000      7.7000     0.42034E-002
      2.2000      7.8000     0.41333E-002
      2.2000      7.9000     0.40618E-002
      2.2000      8.0000     0.39890E-002
      2.2000      8.1000     0.39147E-002
      2.2000      8.2000     0.38388E-002
      2.2000      8.3000     0.37614E-002
      2.2000      8.4000     0.36824E-002
      2.2000      8.5000     0.36016E-002
      2.2000      8.6000     0.35191E-002
      2.2000      8.7000     0.34347E-002
      2.2000      8.8000     0.33485E-002
      2.2000      8.9000     0.32603E-002
      2.2000      9.0000     0.31702E-002
      2.2000      9.1000     0.30780E-002
      2.2000      9.2000     0.29837E-002
      2.2000      9.3000     0.28874E-002
      2.2000      9.4000     0.27890E-002
      2.2000      9.5000     0.26886E-002
      2.2000      9.6000     0.25861E-002
      2.2000      9.7000     0.24817E-002
      2.2000      9.8000     0.23755E-002
      2.2000      9.9000     0.22676E-002
      2.2000     10.0000     0.21582E-002
      2.2000     10.1000     0.20476E-002
      2.2000     10.2000     0.19361E-002
      2.2000     10.3000     0.18240E-002
      2.2000     10.4000     0.17117E-002
      2.2000     10.5000     0.15996E-002
      2.2000     10.6000     0.14882E-002
      2.2000     10.7000     0.13780E-002
      2.2000     10.8000     0.12696E-002
      2.2000     10.9000     0.11636E-002
      2.2000     11.0000     0.10605E-002
      2.2000     11.1000     0.96085E-003
      2.2000     11.2000     0.86523E-003
      2.2000     11.3000     0.77414E-003
      2.2000     11.4000     0.68801E-003
      2.2000     11.5000     0.60722E-003
      2.2000     11.6000     0.53206E-003
      2.2000     11.7000     0.46275E-003
      2.2000     11.8000     0.39940E-003
      2.2000     11.9000     0.34202E-003
      2.2000     12.0000     0.29053E-003
      2.2000     12.1000     0.24477E-003
      2.2000     12.2000     0.20450E-003
      2.2000     12.3000     0.16941E-003
      2.2000     12.4000     0.13914E-003
      2.2000     12.5000     0.11329E-003
      2.2000     12.6000     0.91430E-004
      2.2000     12.7000     0.73141E-004
      2.2000     12.8000     0.57994E-004
      2.2000     12.9000     0.45575E-004
      2.2000     13.0000     0.35498E-004
      2.2000     13.1000     0.27403E-004
      2.2000     13.2000     0.20966E-004
      2.2000     13.3000     0.15899E-004
      2.2000     13.4000     0.11950E-004
      2.2000     13.5000     0.89030E-005
      2.2000     13.6000     0.65747E-005
      2.2000     13.7000     0.48130E-005
      2.2000     13.8000     0.34928E-005
      2.2000     13.9000     0.25129E-005
      2.2000     14.0000     0.17924E-005
      2.2000     14.1000     0.12676E-005
      2.2000     14.2000     0.88888E-006
      2.2000     14.3000     0.61808E-006
      2.2000     14.4000     0.42620E-006
      2.2000     14.5000     0.29146E-006
      2.2000     14.6000     0.19768E-006
      2.2000     14.7000     0.13298E-006
      2.2000     14.8000     0.88731E-007
      2.2000     14.9000     0.58731E-007
      2.2000     15.0000     0.38563E-007
      2.2000     15.1000     0.25120E-007
      2.2000     15.2000     0.16235E-007
      2.2000     15.3000     0.10410E-007
      2.2000     15.4000     0.66235E-008
      2.2000     15.5000     0.41817E-008
      2.2000     15.6000     0.26199E-008
      2.2000     15.7000     0.16289E-008
      2.2000     15.8000     0.10051E-008
      2.2000     15.9000     0.61555E-009
      2.2000     16.0000     0.37415E-009
      2.2000     16.1000     0.22574E-009
      2.2000     16.2000     0.13519E-009
      2.2000     16.3000     0.80370E-010
      2.2000     16.4000     0.47431E-010
      2.2000     16.5000     0.27789E-010
      2.2000     16.6000     0.16164E-010
      2.2000     16.7000     0.93345E-011
      2.2000     16.8000     0.53522E-011
      2.2000     16.9000     0.30471E-011
      2.2000     17.0000     0.17225E-011
      2.2000     17.1000     0.96693E-012
      2.2000     17.2000     0.53898E-012
      2.2000     17.3000     0.29835E-012
      2.2000     17.4000     0.16401E-012
      2.2000     17.5000     0.89541E-013
      2.2000     17.6000     0.48549E-013
      2.2000     17.7000     0.26144E-013
      2.2000     17.8000     0.13984E-013
      2.2000     17.9000     0.74287E-014
      2.2000     18.0000     0.39200E-014
      2.2000     18.1000     0.20546E-014
      2.2000     18.2000     0.10697E-014
      2.2000     18.3000     0.55326E-015
      2.2000     18.4000     0.28425E-015
      2.2000     18.5000     0.14508E-015
      2.2000     18.6000     0.73562E-016
      2.2000     18.7000     0.37056E-016
      2.2000     18.8000     0.18545E-016
      2.2000     18.9000     0.92206E-017
      2.2000     19.0000     0.45549E-017
      2.2000     19.1000     0.22357E-017
      2.2000     19.2000     0.10903E-017
      2.2000     19.3000     0.52829E-018
      2.2000     19.4000     0.25436E-018
      2.2000     19.5000     0.12169E-018
      2.2000     19.6000     0.57849E-019
      2.2000     19.7000     0.27327E-019
      2.2000     19.8000     0.12828E-019
      2.2000     19.9000     0.59840E-020
      2.2000     20.0000     0.27740E-020
      2.2000     20.1000     0.12779E-020
      2.2000     20.2000     0.58507E-021
      2.2000     20.3000     0.26620E-021
      2.2000     20.4000     0.12037E-021
      2.2000     20.5000     0.54095E-022
      2.2000     20.6000     0.24162E-022
      2.2000     20.7000     0.10726E-022
      2.2000     20.8000     0.47322E-023
      2.2000     20.9000     0.20752E-023
      2.2000     21.0000     0.90450E-024
      2.2000     21.1000     0.39185E-024
      2.2000     21.2000     0.16874E-024
      2.2000     21.3000     0.72222E-025
      2.2000     21.4000     0.30727E-025
      2.2000     21.5000     0.12995E-025
      2.2000     21.6000     0.54626E-026
      2.2000     21.7000     0.22827E-026
      2.2000     21.8000     0.94820E-027
      2.2000     21.9000     0.39154E-027
      2.2000     22.0000     0.16072E-027
      2.2000     22.1000     0.65584E-028
      2.2000     22.2000     0.26605E-028
      2.2000     22.3000     0.10729E-028
      2.2000     22.4000     0.43013E-029
      2.2000     22.5000     0.17144E-029
      2.2000     22.6000     0.67930E-030
      2.2000     22.7000     0.26760E-030
      2.2000     22.8000     0.10480E-030
      2.2000     22.9000     0.40808E-031
      2.2000     23.0000     0.15797E-031
      2.2000     23.1000     0.60802E-032
      2.2000     23.2000     0.23267E-032
      2.2000     23.3000     0.88522E-033
      2.2000     23.4000     0.33486E-033
      2.2000     23.5000     0.12595E-033
      2.2000     23.6000     0.47099E-034
      2.2000     23.7000     0.17513E-034
      2.2000     23.8000     0.64747E-035
      2.2000     23.9000     0.23802E-035
      2.2000     24.0000     0.87000E-036
      2.2000     24.1000     0.31621E-036
      2.2000     24.2000     0.11428E-036
      2.2000     24.3000     0.41066E-037
      2.2000     24.4000     0.14674E-037
      2.2000     24.5000     0.52141E-038
      2.2000     24.6000     0.18423E-038
      2.2000     24.7000     0.64727E-039
      2.2000     24.8000     0.22613E-039
      2.2000     24.9000     0.78554E-040
      2.2000     25.0000     0.27128E-040
      2.2000     25.1000     0.93091E-041
      2.2000     25.2000     0.31691E-041
      2.2000     25.3000     0.10654E-041
      2.2000     25.4000     0.34880E-042
      2.2000     25.5000     0.10639E-042
      2.2000     25.6000     0.00000E+000
 
      2.3000    -25.6000     0.00000E+000
      2.3000    -25.5000     0.43401E-043
      2.3000    -25.4000     0.23020E-042
      2.3000    -25.3000     0.80136E-042
      2.3000    -25.2000     0.24848E-041
      2.3000    -25.1000     0.74011E-041
      2.3000    -25.0000     0.21671E-040
      2.3000    -24.9000     0.62857E-040
      2.3000    -24.8000     0.18106E-039
      2.3000    -24.7000     0.51837E-039
      2.3000    -24.6000     0.14756E-038
      2.3000    -24.5000     0.41766E-038
      2.3000    -24.4000     0.11755E-037
      2.3000    -24.3000     0.32899E-037
      2.3000    -24.2000     0.91554E-037
      2.3000    -24.1000     0.25335E-036
      2.3000    -24.0000     0.69710E-036
      2.3000    -23.9000     0.19073E-035
      2.3000    -23.8000     0.51886E-035
      2.3000    -23.7000     0.14035E-034
      2.3000    -23.6000     0.37749E-034
      2.3000    -23.5000     0.10095E-033
      2.3000    -23.4000     0.26842E-033
      2.3000    -23.3000     0.70963E-033
      2.3000    -23.2000     0.18653E-032
      2.3000    -23.1000     0.48749E-032
      2.3000    -23.0000     0.12667E-031
      2.3000    -22.9000     0.32723E-031
      2.3000    -22.8000     0.84048E-031
      2.3000    -22.7000     0.21462E-030
      2.3000    -22.6000     0.54487E-030
      2.3000    -22.5000     0.13752E-029
      2.3000    -22.4000     0.34507E-029
      2.3000    -22.3000     0.86080E-029
      2.3000    -22.2000     0.21347E-028
      2.3000    -22.1000     0.52629E-028
      2.3000    -22.0000     0.12899E-027
      2.3000    -21.9000     0.31426E-027
      2.3000    -21.8000     0.76115E-027
      2.3000    -21.7000     0.18326E-026
      2.3000    -21.6000     0.43860E-026
      2.3000    -21.5000     0.10435E-025
      2.3000    -21.4000     0.24677E-025
      2.3000    -21.3000     0.58008E-025
      2.3000    -21.2000     0.13554E-024
      2.3000    -21.1000     0.31481E-024
      2.3000    -21.0000     0.72677E-024
      2.3000    -20.9000     0.16676E-023
      2.3000    -20.8000     0.38034E-023
      2.3000    -20.7000     0.86217E-023
      2.3000    -20.6000     0.19425E-022
      2.3000    -20.5000     0.43497E-022
      2.3000    -20.4000     0.96805E-022
      2.3000    -20.3000     0.21412E-021
      2.3000    -20.2000     0.47068E-021
      2.3000    -20.1000     0.10283E-020
      2.3000    -20.0000     0.22324E-020
      2.3000    -19.9000     0.48166E-020
      2.3000    -19.8000     0.10327E-019
      2.3000    -19.7000     0.22005E-019
      2.3000    -19.6000     0.46591E-019
      2.3000    -19.5000     0.98026E-019
      2.3000    -19.4000     0.20494E-018
      2.3000    -19.3000     0.42576E-018
      2.3000    -19.2000     0.87886E-018
      2.3000    -19.1000     0.18026E-017
      2.3000    -19.0000     0.36735E-017
      2.3000    -18.9000     0.74381E-017
      2.3000    -18.8000     0.14964E-016
      2.3000    -18.7000     0.29908E-016
      2.3000    -18.6000     0.59390E-016
      2.3000    -18.5000     0.11716E-015
      2.3000    -18.4000     0.22962E-015
      2.3000    -18.3000     0.44707E-015
      2.3000    -18.2000     0.86469E-015
      2.3000    -18.1000     0.16613E-014
      2.3000    -18.0000     0.31707E-014
      2.3000    -17.9000     0.60110E-014
      2.3000    -17.8000     0.11319E-013
      2.3000    -17.7000     0.21171E-013
      2.3000    -17.6000     0.39329E-013
      2.3000    -17.5000     0.72566E-013
      2.3000    -17.4000     0.13297E-012
      2.3000    -17.3000     0.24200E-012
      2.3000    -17.2000     0.43738E-012
      2.3000    -17.1000     0.78503E-012
      2.3000    -17.0000     0.13992E-011
      2.3000    -16.9000     0.24764E-011
      2.3000    -16.8000     0.43521E-011
      2.3000    -16.7000     0.75945E-011
      2.3000    -16.6000     0.13158E-010
      2.3000    -16.5000     0.22636E-010
      2.3000    -16.4000     0.38659E-010
      2.3000    -16.3000     0.65549E-010
      2.3000    -16.2000     0.11034E-009
      2.3000    -16.1000     0.18437E-009
      2.3000    -16.0000     0.30581E-009
      2.3000    -15.9000     0.50349E-009
      2.3000    -15.8000     0.82281E-009
      2.3000    -15.7000     0.13346E-008
      2.3000    -15.6000     0.21484E-008
      2.3000    -15.5000     0.34322E-008
      2.3000    -15.4000     0.54415E-008
      2.3000    -15.3000     0.85610E-008
      2.3000    -15.2000     0.13365E-007
      2.3000    -15.1000     0.20702E-007
      2.3000    -15.0000     0.31817E-007
      2.3000    -14.9000     0.48513E-007
      2.3000    -14.8000     0.73386E-007
      2.3000    -14.7000     0.11012E-006
      2.3000    -14.6000     0.16393E-006
      2.3000    -14.5000     0.24204E-006
      2.3000    -14.4000     0.35447E-006
      2.3000    -14.3000     0.51485E-006
      2.3000    -14.2000     0.74164E-006
      2.3000    -14.1000     0.10594E-005
      2.3000    -14.0000     0.15007E-005
      2.3000    -13.9000     0.21079E-005
      2.3000    -13.8000     0.29357E-005
      2.3000    -13.7000     0.40537E-005
      2.3000    -13.6000     0.55494E-005
      2.3000    -13.5000     0.75316E-005
      2.3000    -13.4000     0.10133E-004
      2.3000    -13.3000     0.13515E-004
      2.3000    -13.2000     0.17867E-004
      2.3000    -13.1000     0.23415E-004
      2.3000    -13.0000     0.30416E-004
      2.3000    -12.9000     0.39164E-004
      2.3000    -12.8000     0.49985E-004
      2.3000    -12.7000     0.63236E-004
      2.3000    -12.6000     0.79302E-004
      2.3000    -12.5000     0.98583E-004
      2.3000    -12.4000     0.12149E-003
      2.3000    -12.3000     0.14844E-003
      2.3000    -12.2000     0.17983E-003
      2.3000    -12.1000     0.21603E-003
      2.3000    -12.0000     0.25736E-003
      2.3000    -11.9000     0.30411E-003
      2.3000    -11.8000     0.35649E-003
      2.3000    -11.7000     0.41462E-003
      2.3000    -11.6000     0.47856E-003
      2.3000    -11.5000     0.54826E-003
      2.3000    -11.4000     0.62360E-003
      2.3000    -11.3000     0.70436E-003
      2.3000    -11.2000     0.79023E-003
      2.3000    -11.1000     0.88084E-003
      2.3000    -11.0000     0.97576E-003
      2.3000    -10.9000     0.10745E-002
      2.3000    -10.8000     0.11766E-002
      2.3000    -10.7000     0.12814E-002
      2.3000    -10.6000     0.13884E-002
      2.3000    -10.5000     0.14971E-002
      2.3000    -10.4000     0.16070E-002
      2.3000    -10.3000     0.17176E-002
      2.3000    -10.2000     0.18284E-002
      2.3000    -10.1000     0.19390E-002
      2.3000    -10.0000     0.20490E-002
      2.3000     -9.9000     0.21582E-002
      2.3000     -9.8000     0.22661E-002
      2.3000     -9.7000     0.23727E-002
      2.3000     -9.6000     0.24777E-002
      2.3000     -9.5000     0.25810E-002
      2.3000     -9.4000     0.26824E-002
      2.3000     -9.3000     0.27818E-002
      2.3000     -9.2000     0.28793E-002
      2.3000     -9.1000     0.29748E-002
      2.3000     -9.0000     0.30682E-002
      2.3000     -8.9000     0.31597E-002
      2.3000     -8.8000     0.32492E-002
      2.3000     -8.7000     0.33367E-002
      2.3000     -8.6000     0.34223E-002
      2.3000     -8.5000     0.35060E-002
      2.3000     -8.4000     0.35880E-002
      2.3000     -8.3000     0.36682E-002
      2.3000     -8.2000     0.37467E-002
      2.3000     -8.1000     0.38236E-002
      2.3000     -8.0000     0.38989E-002
      2.3000     -7.9000     0.39727E-002
      2.3000     -7.8000     0.40450E-002
      2.3000     -7.7000     0.41159E-002
      2.3000     -7.6000     0.41854E-002
      2.3000     -7.5000     0.42536E-002
      2.3000     -7.4000     0.43204E-002
      2.3000     -7.3000     0.43861E-002
      2.3000     -7.2000     0.44505E-002
      2.3000     -7.1000     0.45138E-002
      2.3000     -7.0000     0.45759E-002
      2.3000     -6.9000     0.46369E-002
      2.3000     -6.8000     0.46968E-002
      2.3000     -6.7000     0.47556E-002
      2.3000     -6.6000     0.48133E-002
      2.3000     -6.5000     0.48701E-002
      2.3000     -6.4000     0.49258E-002
      2.3000     -6.3000     0.49805E-002
      2.3000     -6.2000     0.50343E-002
      2.3000     -6.1000     0.50871E-002
      2.3000     -6.0000     0.51389E-002
      2.3000     -5.9000     0.51898E-002
      2.3000     -5.8000     0.52397E-002
      2.3000     -5.7000     0.52888E-002
      2.3000     -5.6000     0.53369E-002
      2.3000     -5.5000     0.53841E-002
      2.3000     -5.4000     0.54303E-002
      2.3000     -5.3000     0.54757E-002
      2.3000     -5.2000     0.55202E-002
      2.3000     -5.1000     0.55638E-002
      2.3000     -5.0000     0.56066E-002
      2.3000     -4.9000     0.56484E-002
      2.3000     -4.8000     0.56894E-002
      2.3000     -4.7000     0.57295E-002
      2.3000     -4.6000     0.57687E-002
      2.3000     -4.5000     0.58071E-002
      2.3000     -4.4000     0.58446E-002
      2.3000     -4.3000     0.58812E-002
      2.3000     -4.2000     0.59170E-002
      2.3000     -4.1000     0.59519E-002
      2.3000     -4.0000     0.59860E-002
      2.3000     -3.9000     0.60192E-002
      2.3000     -3.8000     0.60515E-002
      2.3000     -3.7000     0.60830E-002
      2.3000     -3.6000     0.61137E-002
      2.3000     -3.5000     0.61435E-002
      2.3000     -3.4000     0.61725E-002
      2.3000     -3.3000     0.62006E-002
      2.3000     -3.2000     0.62278E-002
      2.3000     -3.1000     0.62542E-002
      2.3000     -3.0000     0.62798E-002
      2.3000     -2.9000     0.63045E-002
      2.3000     -2.8000     0.63284E-002
      2.3000     -2.7000     0.63514E-002
      2.3000     -2.6000     0.63736E-002
      2.3000     -2.5000     0.63950E-002
      2.3000     -2.4000     0.64155E-002
      2.3000     -2.3000     0.64352E-002
      2.3000     -2.2000     0.64540E-002
      2.3000     -2.1000     0.64720E-002
      2.3000     -2.0000     0.64891E-002
      2.3000     -1.9000     0.65054E-002
      2.3000     -1.8000     0.65209E-002
      2.3000     -1.7000     0.65356E-002
      2.3000     -1.6000     0.65494E-002
      2.3000     -1.5000     0.65623E-002
      2.3000     -1.4000     0.65744E-002
      2.3000     -1.3000     0.65857E-002
      2.3000     -1.2000     0.65962E-002
      2.3000     -1.1000     0.66058E-002
      2.3000     -1.0000     0.66146E-002
      2.3000     -0.9000     0.66225E-002
      2.3000     -0.8000     0.66296E-002
      2.3000     -0.7000     0.66359E-002
      2.3000     -0.6000     0.66413E-002
      2.3000     -0.5000     0.66459E-002
      2.3000     -0.4000     0.66496E-002
      2.3000     -0.3000     0.66526E-002
      2.3000     -0.2000     0.66547E-002
      2.3000     -0.1000     0.66559E-002
      2.3000      0.0000     0.66563E-002
      2.3000      0.1000     0.66559E-002
      2.3000      0.2000     0.66547E-002
      2.3000      0.3000     0.66526E-002
      2.3000      0.4000     0.66496E-002
      2.3000      0.5000     0.66459E-002
      2.3000      0.6000     0.66413E-002
      2.3000      0.7000     0.66359E-002
      2.3000      0.8000     0.66296E-002
      2.3000      0.9000     0.66225E-002
      2.3000      1.0000     0.66146E-002
      2.3000      1.1000     0.66058E-002
      2.3000      1.2000     0.65962E-002
      2.3000      1.3000     0.65857E-002
      2.3000      1.4000     0.65744E-002
      2.3000      1.5000     0.65623E-002
      2.3000      1.6000     0.65494E-002
      2.3000      1.7000     0.65356E-002
      2.3000      1.8000     0.65209E-002
      2.3000      1.9000     0.65054E-002
      2.3000      2.0000     0.64891E-002
      2.3000      2.1000     0.64720E-002
      2.3000      2.2000     0.64540E-002
      2.3000      2.3000     0.64352E-002
      2.3000      2.4000     0.64155E-002
      2.3000      2.5000     0.63950E-002
      2.3000      2.6000     0.63736E-002
      2.3000      2.7000     0.63514E-002
      2.3000      2.8000     0.63284E-002
      2.3000      2.9000     0.63045E-002
      2.3000      3.0000     0.62798E-002
      2.3000      3.1000     0.62542E-002
      2.3000      3.2000     0.62278E-002
      2.3000      3.3000     0.62006E-002
      2.3000      3.4000     0.61725E-002
      2.3000      3.5000     0.61435E-002
      2.3000      3.6000     0.61137E-002
      2.3000      3.7000     0.60830E-002
      2.3000      3.8000     0.60515E-002
      2.3000      3.9000     0.60192E-002
      2.3000      4.0000     0.59860E-002
      2.3000      4.1000     0.59519E-002
      2.3000      4.2000     0.59170E-002
      2.3000      4.3000     0.58812E-002
      2.3000      4.4000     0.58446E-002
      2.3000      4.5000     0.58071E-002
      2.3000      4.6000     0.57687E-002
      2.3000      4.7000     0.57295E-002
      2.3000      4.8000     0.56894E-002
      2.3000      4.9000     0.56484E-002
      2.3000      5.0000     0.56066E-002
      2.3000      5.1000     0.55638E-002
      2.3000      5.2000     0.55202E-002
      2.3000      5.3000     0.54757E-002
      2.3000      5.4000     0.54303E-002
      2.3000      5.5000     0.53841E-002
      2.3000      5.6000     0.53369E-002
      2.3000      5.7000     0.52888E-002
      2.3000      5.8000     0.52397E-002
      2.3000      5.9000     0.51898E-002
      2.3000      6.0000     0.51389E-002
      2.3000      6.1000     0.50871E-002
      2.3000      6.2000     0.50343E-002
      2.3000      6.3000     0.49805E-002
      2.3000      6.4000     0.49258E-002
      2.3000      6.5000     0.48701E-002
      2.3000      6.6000     0.48133E-002
      2.3000      6.7000     0.47556E-002
      2.3000      6.8000     0.46968E-002
      2.3000      6.9000     0.46369E-002
      2.3000      7.0000     0.45759E-002
      2.3000      7.1000     0.45138E-002
      2.3000      7.2000     0.44505E-002
      2.3000      7.3000     0.43861E-002
      2.3000      7.4000     0.43204E-002
      2.3000      7.5000     0.42536E-002
      2.3000      7.6000     0.41854E-002
      2.3000      7.7000     0.41159E-002
      2.3000      7.8000     0.40450E-002
      2.3000      7.9000     0.39727E-002
      2.3000      8.0000     0.38989E-002
      2.3000      8.1000     0.38236E-002
      2.3000      8.2000     0.37467E-002
      2.3000      8.3000     0.36682E-002
      2.3000      8.4000     0.35880E-002
      2.3000      8.5000     0.35060E-002
      2.3000      8.6000     0.34223E-002
      2.3000      8.7000     0.33367E-002
      2.3000      8.8000     0.32492E-002
      2.3000      8.9000     0.31597E-002
      2.3000      9.0000     0.30682E-002
      2.3000      9.1000     0.29748E-002
      2.3000      9.2000     0.28793E-002
      2.3000      9.3000     0.27818E-002
      2.3000      9.4000     0.26824E-002
      2.3000      9.5000     0.25810E-002
      2.3000      9.6000     0.24777E-002
      2.3000      9.7000     0.23727E-002
      2.3000      9.8000     0.22661E-002
      2.3000      9.9000     0.21582E-002
      2.3000     10.0000     0.20490E-002
      2.3000     10.1000     0.19390E-002
      2.3000     10.2000     0.18284E-002
      2.3000     10.3000     0.17176E-002
      2.3000     10.4000     0.16070E-002
      2.3000     10.5000     0.14971E-002
      2.3000     10.6000     0.13884E-002
      2.3000     10.7000     0.12814E-002
      2.3000     10.8000     0.11766E-002
      2.3000     10.9000     0.10745E-002
      2.3000     11.0000     0.97576E-003
      2.3000     11.1000     0.88084E-003
      2.3000     11.2000     0.79023E-003
      2.3000     11.3000     0.70436E-003
      2.3000     11.4000     0.62360E-003
      2.3000     11.5000     0.54826E-003
      2.3000     11.6000     0.47856E-003
      2.3000     11.7000     0.41462E-003
      2.3000     11.8000     0.35649E-003
      2.3000     11.9000     0.30411E-003
      2.3000     12.0000     0.25736E-003
      2.3000     12.1000     0.21603E-003
      2.3000     12.2000     0.17983E-003
      2.3000     12.3000     0.14844E-003
      2.3000     12.4000     0.12149E-003
      2.3000     12.5000     0.98583E-004
      2.3000     12.6000     0.79302E-004
      2.3000     12.7000     0.63236E-004
      2.3000     12.8000     0.49985E-004
      2.3000     12.9000     0.39164E-004
      2.3000     13.0000     0.30416E-004
      2.3000     13.1000     0.23415E-004
      2.3000     13.2000     0.17867E-004
      2.3000     13.3000     0.13515E-004
      2.3000     13.4000     0.10133E-004
      2.3000     13.5000     0.75316E-005
      2.3000     13.6000     0.55494E-005
      2.3000     13.7000     0.40537E-005
      2.3000     13.8000     0.29357E-005
      2.3000     13.9000     0.21079E-005
      2.3000     14.0000     0.15007E-005
      2.3000     14.1000     0.10594E-005
      2.3000     14.2000     0.74164E-006
      2.3000     14.3000     0.51485E-006
      2.3000     14.4000     0.35447E-006
      2.3000     14.5000     0.24204E-006
      2.3000     14.6000     0.16393E-006
      2.3000     14.7000     0.11012E-006
      2.3000     14.8000     0.73386E-007
      2.3000     14.9000     0.48513E-007
      2.3000     15.0000     0.31817E-007
      2.3000     15.1000     0.20702E-007
      2.3000     15.2000     0.13365E-007
      2.3000     15.3000     0.85610E-008
      2.3000     15.4000     0.54415E-008
      2.3000     15.5000     0.34322E-008
      2.3000     15.6000     0.21484E-008
      2.3000     15.7000     0.13346E-008
      2.3000     15.8000     0.82281E-009
      2.3000     15.9000     0.50349E-009
      2.3000     16.0000     0.30581E-009
      2.3000     16.1000     0.18437E-009
      2.3000     16.2000     0.11034E-009
      2.3000     16.3000     0.65549E-010
      2.3000     16.4000     0.38659E-010
      2.3000     16.5000     0.22636E-010
      2.3000     16.6000     0.13158E-010
      2.3000     16.7000     0.75945E-011
      2.3000     16.8000     0.43521E-011
      2.3000     16.9000     0.24764E-011
      2.3000     17.0000     0.13992E-011
      2.3000     17.1000     0.78503E-012
      2.3000     17.2000     0.43738E-012
      2.3000     17.3000     0.24200E-012
      2.3000     17.4000     0.13297E-012
      2.3000     17.5000     0.72566E-013
      2.3000     17.6000     0.39329E-013
      2.3000     17.7000     0.21171E-013
      2.3000     17.8000     0.11319E-013
      2.3000     17.9000     0.60110E-014
      2.3000     18.0000     0.31707E-014
      2.3000     18.1000     0.16613E-014
      2.3000     18.2000     0.86469E-015
      2.3000     18.3000     0.44707E-015
      2.3000     18.4000     0.22962E-015
      2.3000     18.5000     0.11716E-015
      2.3000     18.6000     0.59390E-016
      2.3000     18.7000     0.29908E-016
      2.3000     18.8000     0.14964E-016
      2.3000     18.9000     0.74381E-017
      2.3000     19.0000     0.36735E-017
      2.3000     19.1000     0.18026E-017
      2.3000     19.2000     0.87886E-018
      2.3000     19.3000     0.42576E-018
      2.3000     19.4000     0.20494E-018
      2.3000     19.5000     0.98026E-019
      2.3000     19.6000     0.46591E-019
      2.3000     19.7000     0.22005E-019
      2.3000     19.8000     0.10327E-019
      2.3000     19.9000     0.48166E-020
      2.3000     20.0000     0.22324E-020
      2.3000     20.1000     0.10283E-020
      2.3000     20.2000     0.47068E-021
      2.3000     20.3000     0.21412E-021
      2.3000     20.4000     0.96805E-022
      2.3000     20.5000     0.43497E-022
      2.3000     20.6000     0.19425E-022
      2.3000     20.7000     0.86217E-023
      2.3000     20.8000     0.38034E-023
      2.3000     20.9000     0.16676E-023
      2.3000     21.0000     0.72677E-024
      2.3000     21.1000     0.31481E-024
      2.3000     21.2000     0.13554E-024
      2.3000     21.3000     0.58008E-025
      2.3000     21.4000     0.24677E-025
      2.3000     21.5000     0.10435E-025
      2.3000     21.6000     0.43860E-026
      2.3000     21.7000     0.18326E-026
      2.3000     21.8000     0.76115E-027
      2.3000     21.9000     0.31426E-027
      2.3000     22.0000     0.12899E-027
      2.3000     22.1000     0.52629E-028
      2.3000     22.2000     0.21347E-028
      2.3000     22.3000     0.86080E-029
      2.3000     22.4000     0.34507E-029
      2.3000     22.5000     0.13752E-029
      2.3000     22.6000     0.54487E-030
      2.3000     22.7000     0.21462E-030
      2.3000     22.8000     0.84048E-031
      2.3000     22.9000     0.32723E-031
      2.3000     23.0000     0.12667E-031
      2.3000     23.1000     0.48749E-032
      2.3000     23.2000     0.18653E-032
      2.3000     23.3000     0.70963E-033
      2.3000     23.4000     0.26842E-033
      2.3000     23.5000     0.10095E-033
      2.3000     23.6000     0.37749E-034
      2.3000     23.7000     0.14035E-034
      2.3000     23.8000     0.51886E-035
      2.3000     23.9000     0.19073E-035
      2.3000     24.0000     0.69710E-036
      2.3000     24.1000     0.25335E-036
      2.3000     24.2000     0.91554E-037
      2.3000     24.3000     0.32899E-037
      2.3000     24.4000     0.11755E-037
      2.3000     24.5000     0.41766E-038
      2.3000     24.6000     0.14756E-038
      2.3000     24.7000     0.51843E-039
      2.3000     24.8000     0.18111E-039
      2.3000     24.9000     0.62911E-040
      2.3000     25.0000     0.21725E-040
      2.3000     25.1000     0.74546E-041
      2.3000     25.2000     0.25377E-041
      2.3000     25.3000     0.85310E-042
      2.3000     25.4000     0.27927E-042
      2.3000     25.5000     0.85180E-043
      2.3000     25.6000     0.00000E+000
 
      2.4000    -25.6000     0.00000E+000
      2.4000    -25.5000     0.34408E-043
      2.4000    -25.4000     0.18251E-042
      2.4000    -25.3000     0.63536E-042
      2.4000    -25.2000     0.19702E-041
      2.4000    -25.1000     0.58685E-041
      2.4000    -25.0000     0.17184E-040
      2.4000    -24.9000     0.49846E-040
      2.4000    -24.8000     0.14359E-039
      2.4000    -24.7000     0.41111E-039
      2.4000    -24.6000     0.11703E-038
      2.4000    -24.5000     0.33128E-038
      2.4000    -24.4000     0.93244E-038
      2.4000    -24.3000     0.26098E-037
      2.4000    -24.2000     0.72632E-037
      2.4000    -24.1000     0.20100E-036
      2.4000    -24.0000     0.55310E-036
      2.4000    -23.9000     0.15134E-035
      2.4000    -23.8000     0.41173E-035
      2.4000    -23.7000     0.11138E-034
      2.4000    -23.6000     0.29959E-034
      2.4000    -23.5000     0.80123E-034
      2.4000    -23.4000     0.21306E-033
      2.4000    -23.3000     0.56331E-033
      2.4000    -23.2000     0.14808E-032
      2.4000    -23.1000     0.38703E-032
      2.4000    -23.0000     0.10057E-031
      2.4000    -22.9000     0.25985E-031
      2.4000    -22.8000     0.66746E-031
      2.4000    -22.7000     0.17045E-030
      2.4000    -22.6000     0.43277E-030
      2.4000    -22.5000     0.10924E-029
      2.4000    -22.4000     0.27413E-029
      2.4000    -22.3000     0.68391E-029
      2.4000    -22.2000     0.16962E-028
      2.4000    -22.1000     0.41822E-028
      2.4000    -22.0000     0.10251E-027
      2.4000    -21.9000     0.24979E-027
      2.4000    -21.8000     0.60505E-027
      2.4000    -21.7000     0.14569E-026
      2.4000    -21.6000     0.34873E-026
      2.4000    -21.5000     0.82976E-026
      2.4000    -21.4000     0.19625E-025
      2.4000    -21.3000     0.46140E-025
      2.4000    -21.2000     0.10783E-024
      2.4000    -21.1000     0.25047E-024
      2.4000    -21.0000     0.57831E-024
      2.4000    -20.9000     0.13272E-023
      2.4000    -20.8000     0.30274E-023
      2.4000    -20.7000     0.68636E-023
      2.4000    -20.6000     0.15466E-022
      2.4000    -20.5000     0.34638E-022
      2.4000    -20.4000     0.77101E-022
      2.4000    -20.3000     0.17057E-021
      2.4000    -20.2000     0.37501E-021
      2.4000    -20.1000     0.81940E-021
      2.4000    -20.0000     0.17793E-020
      2.4000    -19.9000     0.38397E-020
      2.4000    -19.8000     0.82344E-020
      2.4000    -19.7000     0.17549E-019
      2.4000    -19.6000     0.37164E-019
      2.4000    -19.5000     0.78210E-019
      2.4000    -19.4000     0.16355E-018
      2.4000    -19.3000     0.33984E-018
      2.4000    -19.2000     0.70167E-018
      2.4000    -19.1000     0.14395E-017
      2.4000    -19.0000     0.29344E-017
      2.4000    -18.9000     0.59431E-017
      2.4000    -18.8000     0.11959E-016
      2.4000    -18.7000     0.23910E-016
      2.4000    -18.6000     0.47493E-016
      2.4000    -18.5000     0.93721E-016
      2.4000    -18.4000     0.18374E-015
      2.4000    -18.3000     0.35785E-015
      2.4000    -18.2000     0.69235E-015
      2.4000    -18.1000     0.13307E-014
      2.4000    -18.0000     0.25406E-014
      2.4000    -17.9000     0.48181E-014
      2.4000    -17.8000     0.90762E-014
      2.4000    -17.7000     0.16983E-013
      2.4000    -17.6000     0.31562E-013
      2.4000    -17.5000     0.58259E-013
      2.4000    -17.4000     0.10680E-012
      2.4000    -17.3000     0.19446E-012
      2.4000    -17.2000     0.35163E-012
      2.4000    -17.1000     0.63144E-012
      2.4000    -17.0000     0.11260E-011
      2.4000    -16.9000     0.19940E-011
      2.4000    -16.8000     0.35062E-011
      2.4000    -16.7000     0.61219E-011
      2.4000    -16.6000     0.10613E-010
      2.4000    -16.5000     0.18269E-010
      2.4000    -16.4000     0.31221E-010
      2.4000    -16.3000     0.52973E-010
      2.4000    -16.2000     0.89230E-010
      2.4000    -16.1000     0.14921E-009
      2.4000    -16.0000     0.24768E-009
      2.4000    -15.9000     0.40811E-009
      2.4000    -15.8000     0.66749E-009
      2.4000    -15.7000     0.10836E-008
      2.4000    -15.6000     0.17459E-008
      2.4000    -15.5000     0.27919E-008
      2.4000    -15.4000     0.44306E-008
      2.4000    -15.3000     0.69776E-008
      2.4000    -15.2000     0.10905E-007
      2.4000    -15.1000     0.16910E-007
      2.4000    -15.0000     0.26019E-007
      2.4000    -14.9000     0.39722E-007
      2.4000    -14.8000     0.60164E-007
      2.4000    -14.7000     0.90403E-007
      2.4000    -14.6000     0.13476E-006
      2.4000    -14.5000     0.19926E-006
      2.4000    -14.4000     0.29227E-006
      2.4000    -14.3000     0.42519E-006
      2.4000    -14.2000     0.61350E-006
      2.4000    -14.1000     0.87791E-006
      2.4000    -14.0000     0.12459E-005
      2.4000    -13.9000     0.17533E-005
      2.4000    -13.8000     0.24467E-005
      2.4000    -13.7000     0.33856E-005
      2.4000    -13.6000     0.46450E-005
      2.4000    -13.5000     0.63185E-005
      2.4000    -13.4000     0.85214E-005
      2.4000    -13.3000     0.11394E-004
      2.4000    -13.2000     0.15102E-004
      2.4000    -13.1000     0.19845E-004
      2.4000    -13.0000     0.25852E-004
      2.4000    -12.9000     0.33384E-004
      2.4000    -12.8000     0.42737E-004
      2.4000    -12.7000     0.54238E-004
      2.4000    -12.6000     0.68238E-004
      2.4000    -12.5000     0.85115E-004
      2.4000    -12.4000     0.10526E-003
      2.4000    -12.3000     0.12906E-003
      2.4000    -12.2000     0.15692E-003
      2.4000    -12.1000     0.18920E-003
      2.4000    -12.0000     0.22626E-003
      2.4000    -11.9000     0.26839E-003
      2.4000    -11.8000     0.31584E-003
      2.4000    -11.7000     0.36878E-003
      2.4000    -11.6000     0.42734E-003
      2.4000    -11.5000     0.49152E-003
      2.4000    -11.4000     0.56128E-003
      2.4000    -11.3000     0.63647E-003
      2.4000    -11.2000     0.71687E-003
      2.4000    -11.1000     0.80217E-003
      2.4000    -11.0000     0.89202E-003
      2.4000    -10.9000     0.98598E-003
      2.4000    -10.8000     0.10836E-002
      2.4000    -10.7000     0.11844E-002
      2.4000    -10.6000     0.12878E-002
      2.4000    -10.5000     0.13934E-002
      2.4000    -10.4000     0.15005E-002
      2.4000    -10.3000     0.16088E-002
      2.4000    -10.2000     0.17178E-002
      2.4000    -10.1000     0.18270E-002
      2.4000    -10.0000     0.19361E-002
      2.4000     -9.9000     0.20446E-002
      2.4000     -9.8000     0.21523E-002
      2.4000     -9.7000     0.22589E-002
      2.4000     -9.6000     0.23642E-002
      2.4000     -9.5000     0.24680E-002
      2.4000     -9.4000     0.25701E-002
      2.4000     -9.3000     0.26705E-002
      2.4000     -9.2000     0.27690E-002
      2.4000     -9.1000     0.28656E-002
      2.4000     -9.0000     0.29603E-002
      2.4000     -8.9000     0.30530E-002
      2.4000     -8.8000     0.31437E-002
      2.4000     -8.7000     0.32326E-002
      2.4000     -8.6000     0.33195E-002
      2.4000     -8.5000     0.34045E-002
      2.4000     -8.4000     0.34877E-002
      2.4000     -8.3000     0.35691E-002
      2.4000     -8.2000     0.36488E-002
      2.4000     -8.1000     0.37268E-002
      2.4000     -8.0000     0.38032E-002
      2.4000     -7.9000     0.38780E-002
      2.4000     -7.8000     0.39512E-002
      2.4000     -7.7000     0.40230E-002
      2.4000     -7.6000     0.40934E-002
      2.4000     -7.5000     0.41624E-002
      2.4000     -7.4000     0.42300E-002
      2.4000     -7.3000     0.42964E-002
      2.4000     -7.2000     0.43614E-002
      2.4000     -7.1000     0.44253E-002
      2.4000     -7.0000     0.44880E-002
      2.4000     -6.9000     0.45495E-002
      2.4000     -6.8000     0.46098E-002
      2.4000     -6.7000     0.46691E-002
      2.4000     -6.6000     0.47273E-002
      2.4000     -6.5000     0.47844E-002
      2.4000     -6.4000     0.48404E-002
      2.4000     -6.3000     0.48955E-002
      2.4000     -6.2000     0.49495E-002
      2.4000     -6.1000     0.50026E-002
      2.4000     -6.0000     0.50546E-002
      2.4000     -5.9000     0.51057E-002
      2.4000     -5.8000     0.51559E-002
      2.4000     -5.7000     0.52051E-002
      2.4000     -5.6000     0.52534E-002
      2.4000     -5.5000     0.53007E-002
      2.4000     -5.4000     0.53472E-002
      2.4000     -5.3000     0.53927E-002
      2.4000     -5.2000     0.54373E-002
      2.4000     -5.1000     0.54810E-002
      2.4000     -5.0000     0.55239E-002
      2.4000     -4.9000     0.55658E-002
      2.4000     -4.8000     0.56069E-002
      2.4000     -4.7000     0.56471E-002
      2.4000     -4.6000     0.56864E-002
      2.4000     -4.5000     0.57248E-002
      2.4000     -4.4000     0.57624E-002
      2.4000     -4.3000     0.57991E-002
      2.4000     -4.2000     0.58349E-002
      2.4000     -4.1000     0.58699E-002
      2.4000     -4.0000     0.59040E-002
      2.4000     -3.9000     0.59372E-002
      2.4000     -3.8000     0.59696E-002
      2.4000     -3.7000     0.60012E-002
      2.4000     -3.6000     0.60318E-002
      2.4000     -3.5000     0.60617E-002
      2.4000     -3.4000     0.60907E-002
      2.4000     -3.3000     0.61188E-002
      2.4000     -3.2000     0.61461E-002
      2.4000     -3.1000     0.61725E-002
      2.4000     -3.0000     0.61981E-002
      2.4000     -2.9000     0.62229E-002
      2.4000     -2.8000     0.62468E-002
      2.4000     -2.7000     0.62698E-002
      2.4000     -2.6000     0.62920E-002
      2.4000     -2.5000     0.63134E-002
      2.4000     -2.4000     0.63339E-002
      2.4000     -2.3000     0.63536E-002
      2.4000     -2.2000     0.63725E-002
      2.4000     -2.1000     0.63905E-002
      2.4000     -2.0000     0.64076E-002
      2.4000     -1.9000     0.64240E-002
      2.4000     -1.8000     0.64394E-002
      2.4000     -1.7000     0.64541E-002
      2.4000     -1.6000     0.64679E-002
      2.4000     -1.5000     0.64809E-002
      2.4000     -1.4000     0.64930E-002
      2.4000     -1.3000     0.65043E-002
      2.4000     -1.2000     0.65147E-002
      2.4000     -1.1000     0.65244E-002
      2.4000     -1.0000     0.65331E-002
      2.4000     -0.9000     0.65411E-002
      2.4000     -0.8000     0.65482E-002
      2.4000     -0.7000     0.65545E-002
      2.4000     -0.6000     0.65599E-002
      2.4000     -0.5000     0.65645E-002
      2.4000     -0.4000     0.65683E-002
      2.4000     -0.3000     0.65712E-002
      2.4000     -0.2000     0.65733E-002
      2.4000     -0.1000     0.65745E-002
      2.4000      0.0000     0.65749E-002
      2.4000      0.1000     0.65745E-002
      2.4000      0.2000     0.65733E-002
      2.4000      0.3000     0.65712E-002
      2.4000      0.4000     0.65683E-002
      2.4000      0.5000     0.65645E-002
      2.4000      0.6000     0.65599E-002
      2.4000      0.7000     0.65545E-002
      2.4000      0.8000     0.65482E-002
      2.4000      0.9000     0.65411E-002
      2.4000      1.0000     0.65331E-002
      2.4000      1.1000     0.65244E-002
      2.4000      1.2000     0.65147E-002
      2.4000      1.3000     0.65043E-002
      2.4000      1.4000     0.64930E-002
      2.4000      1.5000     0.64809E-002
      2.4000      1.6000     0.64679E-002
      2.4000      1.7000     0.64541E-002
      2.4000      1.8000     0.64394E-002
      2.4000      1.9000     0.64240E-002
      2.4000      2.0000     0.64076E-002
      2.4000      2.1000     0.63905E-002
      2.4000      2.2000     0.63725E-002
      2.4000      2.3000     0.63536E-002
      2.4000      2.4000     0.63339E-002
      2.4000      2.5000     0.63134E-002
      2.4000      2.6000     0.62920E-002
      2.4000      2.7000     0.62698E-002
      2.4000      2.8000     0.62468E-002
      2.4000      2.9000     0.62229E-002
      2.4000      3.0000     0.61981E-002
      2.4000      3.1000     0.61725E-002
      2.4000      3.2000     0.61461E-002
      2.4000      3.3000     0.61188E-002
      2.4000      3.4000     0.60907E-002
      2.4000      3.5000     0.60617E-002
      2.4000      3.6000     0.60318E-002
      2.4000      3.7000     0.60012E-002
      2.4000      3.8000     0.59696E-002
      2.4000      3.9000     0.59372E-002
      2.4000      4.0000     0.59040E-002
      2.4000      4.1000     0.58699E-002
      2.4000      4.2000     0.58349E-002
      2.4000      4.3000     0.57991E-002
      2.4000      4.4000     0.57624E-002
      2.4000      4.5000     0.57248E-002
      2.4000      4.6000     0.56864E-002
      2.4000      4.7000     0.56471E-002
      2.4000      4.8000     0.56069E-002
      2.4000      4.9000     0.55658E-002
      2.4000      5.0000     0.55239E-002
      2.4000      5.1000     0.54810E-002
      2.4000      5.2000     0.54373E-002
      2.4000      5.3000     0.53927E-002
      2.4000      5.4000     0.53472E-002
      2.4000      5.5000     0.53007E-002
      2.4000      5.6000     0.52534E-002
      2.4000      5.7000     0.52051E-002
      2.4000      5.8000     0.51559E-002
      2.4000      5.9000     0.51057E-002
      2.4000      6.0000     0.50546E-002
      2.4000      6.1000     0.50026E-002
      2.4000      6.2000     0.49495E-002
      2.4000      6.3000     0.48955E-002
      2.4000      6.4000     0.48404E-002
      2.4000      6.5000     0.47844E-002
      2.4000      6.6000     0.47273E-002
      2.4000      6.7000     0.46691E-002
      2.4000      6.8000     0.46098E-002
      2.4000      6.9000     0.45495E-002
      2.4000      7.0000     0.44880E-002
      2.4000      7.1000     0.44253E-002
      2.4000      7.2000     0.43614E-002
      2.4000      7.3000     0.42964E-002
      2.4000      7.4000     0.42300E-002
      2.4000      7.5000     0.41624E-002
      2.4000      7.6000     0.40934E-002
      2.4000      7.7000     0.40230E-002
      2.4000      7.8000     0.39512E-002
      2.4000      7.9000     0.38780E-002
      2.4000      8.0000     0.38032E-002
      2.4000      8.1000     0.37268E-002
      2.4000      8.2000     0.36488E-002
      2.4000      8.3000     0.35691E-002
      2.4000      8.4000     0.34877E-002
      2.4000      8.5000     0.34045E-002
      2.4000      8.6000     0.33195E-002
      2.4000      8.7000     0.32326E-002
      2.4000      8.8000     0.31437E-002
      2.4000      8.9000     0.30530E-002
      2.4000      9.0000     0.29603E-002
      2.4000      9.1000     0.28656E-002
      2.4000      9.2000     0.27690E-002
      2.4000      9.3000     0.26705E-002
      2.4000      9.4000     0.25701E-002
      2.4000      9.5000     0.24680E-002
      2.4000      9.6000     0.23642E-002
      2.4000      9.7000     0.22589E-002
      2.4000      9.8000     0.21523E-002
      2.4000      9.9000     0.20446E-002
      2.4000     10.0000     0.19361E-002
      2.4000     10.1000     0.18270E-002
      2.4000     10.2000     0.17178E-002
      2.4000     10.3000     0.16088E-002
      2.4000     10.4000     0.15005E-002
      2.4000     10.5000     0.13934E-002
      2.4000     10.6000     0.12878E-002
      2.4000     10.7000     0.11844E-002
      2.4000     10.8000     0.10836E-002
      2.4000     10.9000     0.98598E-003
      2.4000     11.0000     0.89202E-003
      2.4000     11.1000     0.80217E-003
      2.4000     11.2000     0.71687E-003
      2.4000     11.3000     0.63647E-003
      2.4000     11.4000     0.56128E-003
      2.4000     11.5000     0.49152E-003
      2.4000     11.6000     0.42734E-003
      2.4000     11.7000     0.36878E-003
      2.4000     11.8000     0.31584E-003
      2.4000     11.9000     0.26839E-003
      2.4000     12.0000     0.22626E-003
      2.4000     12.1000     0.18920E-003
      2.4000     12.2000     0.15692E-003
      2.4000     12.3000     0.12906E-003
      2.4000     12.4000     0.10526E-003
      2.4000     12.5000     0.85115E-004
      2.4000     12.6000     0.68238E-004
      2.4000     12.7000     0.54238E-004
      2.4000     12.8000     0.42737E-004
      2.4000     12.9000     0.33384E-004
      2.4000     13.0000     0.25852E-004
      2.4000     13.1000     0.19845E-004
      2.4000     13.2000     0.15102E-004
      2.4000     13.3000     0.11394E-004
      2.4000     13.4000     0.85214E-005
      2.4000     13.5000     0.63185E-005
      2.4000     13.6000     0.46450E-005
      2.4000     13.7000     0.33856E-005
      2.4000     13.8000     0.24467E-005
      2.4000     13.9000     0.17533E-005
      2.4000     14.0000     0.12459E-005
      2.4000     14.1000     0.87791E-006
      2.4000     14.2000     0.61350E-006
      2.4000     14.3000     0.42519E-006
      2.4000     14.4000     0.29227E-006
      2.4000     14.5000     0.19926E-006
      2.4000     14.6000     0.13476E-006
      2.4000     14.7000     0.90403E-007
      2.4000     14.8000     0.60164E-007
      2.4000     14.9000     0.39722E-007
      2.4000     15.0000     0.26019E-007
      2.4000     15.1000     0.16910E-007
      2.4000     15.2000     0.10905E-007
      2.4000     15.3000     0.69776E-008
      2.4000     15.4000     0.44306E-008
      2.4000     15.5000     0.27919E-008
      2.4000     15.6000     0.17459E-008
      2.4000     15.7000     0.10836E-008
      2.4000     15.8000     0.66749E-009
      2.4000     15.9000     0.40811E-009
      2.4000     16.0000     0.24768E-009
      2.4000     16.1000     0.14921E-009
      2.4000     16.2000     0.89230E-010
      2.4000     16.3000     0.52973E-010
      2.4000     16.4000     0.31221E-010
      2.4000     16.5000     0.18269E-010
      2.4000     16.6000     0.10613E-010
      2.4000     16.7000     0.61219E-011
      2.4000     16.8000     0.35062E-011
      2.4000     16.9000     0.19940E-011
      2.4000     17.0000     0.11260E-011
      2.4000     17.1000     0.63144E-012
      2.4000     17.2000     0.35163E-012
      2.4000     17.3000     0.19446E-012
      2.4000     17.4000     0.10680E-012
      2.4000     17.5000     0.58259E-013
      2.4000     17.6000     0.31562E-013
      2.4000     17.7000     0.16983E-013
      2.4000     17.8000     0.90762E-014
      2.4000     17.9000     0.48181E-014
      2.4000     18.0000     0.25406E-014
      2.4000     18.1000     0.13307E-014
      2.4000     18.2000     0.69235E-015
      2.4000     18.3000     0.35785E-015
      2.4000     18.4000     0.18374E-015
      2.4000     18.5000     0.93721E-016
      2.4000     18.6000     0.47493E-016
      2.4000     18.7000     0.23910E-016
      2.4000     18.8000     0.11959E-016
      2.4000     18.9000     0.59431E-017
      2.4000     19.0000     0.29344E-017
      2.4000     19.1000     0.14395E-017
      2.4000     19.2000     0.70167E-018
      2.4000     19.3000     0.33984E-018
      2.4000     19.4000     0.16355E-018
      2.4000     19.5000     0.78210E-019
      2.4000     19.6000     0.37164E-019
      2.4000     19.7000     0.17549E-019
      2.4000     19.8000     0.82344E-020
      2.4000     19.9000     0.38397E-020
      2.4000     20.0000     0.17793E-020
      2.4000     20.1000     0.81940E-021
      2.4000     20.2000     0.37501E-021
      2.4000     20.3000     0.17057E-021
      2.4000     20.4000     0.77101E-022
      2.4000     20.5000     0.34638E-022
      2.4000     20.6000     0.15466E-022
      2.4000     20.7000     0.68636E-023
      2.4000     20.8000     0.30274E-023
      2.4000     20.9000     0.13272E-023
      2.4000     21.0000     0.57831E-024
      2.4000     21.1000     0.25047E-024
      2.4000     21.2000     0.10783E-024
      2.4000     21.3000     0.46140E-025
      2.4000     21.4000     0.19625E-025
      2.4000     21.5000     0.82976E-026
      2.4000     21.6000     0.34873E-026
      2.4000     21.7000     0.14569E-026
      2.4000     21.8000     0.60505E-027
      2.4000     21.9000     0.24979E-027
      2.4000     22.0000     0.10251E-027
      2.4000     22.1000     0.41822E-028
      2.4000     22.2000     0.16962E-028
      2.4000     22.3000     0.68391E-029
      2.4000     22.4000     0.27413E-029
      2.4000     22.5000     0.10924E-029
      2.4000     22.6000     0.43277E-030
      2.4000     22.7000     0.17045E-030
      2.4000     22.8000     0.66746E-031
      2.4000     22.9000     0.25985E-031
      2.4000     23.0000     0.10057E-031
      2.4000     23.1000     0.38703E-032
      2.4000     23.2000     0.14808E-032
      2.4000     23.3000     0.56331E-033
      2.4000     23.4000     0.21306E-033
      2.4000     23.5000     0.80123E-034
      2.4000     23.6000     0.29959E-034
      2.4000     23.7000     0.11138E-034
      2.4000     23.8000     0.41173E-035
      2.4000     23.9000     0.15134E-035
      2.4000     24.0000     0.55310E-036
      2.4000     24.1000     0.20100E-036
      2.4000     24.2000     0.72632E-037
      2.4000     24.3000     0.26098E-037
      2.4000     24.4000     0.93245E-038
      2.4000     24.5000     0.33128E-038
      2.4000     24.6000     0.11704E-038
      2.4000     24.7000     0.41116E-039
      2.4000     24.8000     0.14363E-039
      2.4000     24.9000     0.49889E-040
      2.4000     25.0000     0.17227E-040
      2.4000     25.1000     0.59109E-041
      2.4000     25.2000     0.20121E-041
      2.4000     25.3000     0.67637E-042
      2.4000     25.4000     0.22141E-042
      2.4000     25.5000     0.67530E-043
      2.4000     25.6000     0.00000E+000
 
      2.5000    -25.6000     0.00000E+000
      2.5000    -25.5000     0.27011E-043
      2.5000    -25.4000     0.14327E-042
      2.5000    -25.3000     0.49880E-042
      2.5000    -25.2000     0.15468E-041
      2.5000    -25.1000     0.46076E-041
      2.5000    -25.0000     0.13493E-040
      2.5000    -24.9000     0.39140E-040
      2.5000    -24.8000     0.11275E-039
      2.5000    -24.7000     0.32285E-039
      2.5000    -24.6000     0.91912E-039
      2.5000    -24.5000     0.26019E-038
      2.5000    -24.4000     0.73238E-038
      2.5000    -24.3000     0.20500E-037
      2.5000    -24.2000     0.57056E-037
      2.5000    -24.1000     0.15790E-036
      2.5000    -24.0000     0.43454E-036
      2.5000    -23.9000     0.11890E-035
      2.5000    -23.8000     0.32352E-035
      2.5000    -23.7000     0.87524E-035
      2.5000    -23.6000     0.23544E-034
      2.5000    -23.5000     0.62971E-034
      2.5000    -23.4000     0.16746E-033
      2.5000    -23.3000     0.44279E-033
      2.5000    -23.2000     0.11641E-032
      2.5000    -23.1000     0.30428E-032
      2.5000    -23.0000     0.79077E-032
      2.5000    -22.9000     0.20432E-031
      2.5000    -22.8000     0.52488E-031
      2.5000    -22.7000     0.13406E-030
      2.5000    -22.6000     0.34039E-030
      2.5000    -22.5000     0.85929E-030
      2.5000    -22.4000     0.21566E-029
      2.5000    -22.3000     0.53808E-029
      2.5000    -22.2000     0.13347E-028
      2.5000    -22.1000     0.32911E-028
      2.5000    -22.0000     0.80679E-028
      2.5000    -21.9000     0.19661E-027
      2.5000    -21.8000     0.47630E-027
      2.5000    -21.7000     0.11470E-026
      2.5000    -21.6000     0.27459E-026
      2.5000    -21.5000     0.65343E-026
      2.5000    -21.4000     0.15457E-025
      2.5000    -21.3000     0.36344E-025
      2.5000    -21.2000     0.84946E-025
      2.5000    -21.1000     0.19735E-024
      2.5000    -21.0000     0.45572E-024
      2.5000    -20.9000     0.10460E-023
      2.5000    -20.8000     0.23863E-023
      2.5000    -20.7000     0.54111E-023
      2.5000    -20.6000     0.12195E-022
      2.5000    -20.5000     0.27317E-022
      2.5000    -20.4000     0.60816E-022
      2.5000    -20.3000     0.13456E-021
      2.5000    -20.2000     0.29590E-021
      2.5000    -20.1000     0.64668E-021
      2.5000    -20.0000     0.14045E-020
      2.5000    -19.9000     0.30315E-020
      2.5000    -19.8000     0.65026E-020
      2.5000    -19.7000     0.13861E-019
      2.5000    -19.6000     0.29360E-019
      2.5000    -19.5000     0.61801E-019
      2.5000    -19.4000     0.12927E-018
      2.5000    -19.3000     0.26867E-018
      2.5000    -19.2000     0.55486E-018
      2.5000    -19.1000     0.11386E-017
      2.5000    -19.0000     0.23216E-017
      2.5000    -18.9000     0.47033E-017
      2.5000    -18.8000     0.94671E-017
      2.5000    -18.7000     0.18933E-016
      2.5000    -18.6000     0.37618E-016
      2.5000    -18.5000     0.74258E-016
      2.5000    -18.4000     0.14563E-015
      2.5000    -18.3000     0.28372E-015
      2.5000    -18.2000     0.54912E-015
      2.5000    -18.1000     0.10558E-014
      2.5000    -18.0000     0.20164E-014
      2.5000    -17.9000     0.38256E-014
      2.5000    -17.8000     0.72094E-014
      2.5000    -17.7000     0.13495E-013
      2.5000    -17.6000     0.25091E-013
      2.5000    -17.5000     0.46335E-013
      2.5000    -17.4000     0.84984E-013
      2.5000    -17.3000     0.15481E-012
      2.5000    -17.2000     0.28006E-012
      2.5000    -17.1000     0.50317E-012
      2.5000    -17.0000     0.89776E-012
      2.5000    -16.9000     0.15906E-011
      2.5000    -16.8000     0.27986E-011
      2.5000    -16.7000     0.48893E-011
      2.5000    -16.6000     0.84815E-011
      2.5000    -16.5000     0.14609E-010
      2.5000    -16.4000     0.24983E-010
      2.5000    -16.3000     0.42418E-010
      2.5000    -16.2000     0.71502E-010
      2.5000    -16.1000     0.11965E-009
      2.5000    -16.0000     0.19878E-009
      2.5000    -15.9000     0.32780E-009
      2.5000    -15.8000     0.53659E-009
      2.5000    -15.7000     0.87186E-009
      2.5000    -15.6000     0.14061E-008
      2.5000    -15.5000     0.22506E-008
      2.5000    -15.4000     0.35752E-008
      2.5000    -15.3000     0.56364E-008
      2.5000    -15.2000     0.88182E-008
      2.5000    -15.1000     0.13690E-007
      2.5000    -15.0000     0.21090E-007
      2.5000    -14.9000     0.32237E-007
      2.5000    -14.8000     0.48891E-007
      2.5000    -14.7000     0.73564E-007
      2.5000    -14.6000     0.10981E-006
      2.5000    -14.5000     0.16262E-006
      2.5000    -14.4000     0.23889E-006
      2.5000    -14.3000     0.34810E-006
      2.5000    -14.2000     0.50313E-006
      2.5000    -14.1000     0.72126E-006
      2.5000    -14.0000     0.10255E-005
      2.5000    -13.9000     0.14460E-005
      2.5000    -13.8000     0.20219E-005
      2.5000    -13.7000     0.28038E-005
      2.5000    -13.6000     0.38553E-005
      2.5000    -13.5000     0.52565E-005
      2.5000    -13.4000     0.71063E-005
      2.5000    -13.3000     0.95255E-005
      2.5000    -13.2000     0.12659E-004
      2.5000    -13.1000     0.16681E-004
      2.5000    -13.0000     0.21792E-004
      2.5000    -12.9000     0.28224E-004
      2.5000    -12.8000     0.36243E-004
      2.5000    -12.7000     0.46143E-004
      2.5000    -12.6000     0.58245E-004
      2.5000    -12.5000     0.72897E-004
      2.5000    -12.4000     0.90464E-004
      2.5000    -12.3000     0.11132E-003
      2.5000    -12.2000     0.13585E-003
      2.5000    -12.1000     0.16442E-003
      2.5000    -12.0000     0.19738E-003
      2.5000    -11.9000     0.23504E-003
      2.5000    -11.8000     0.27769E-003
      2.5000    -11.7000     0.32555E-003
      2.5000    -11.6000     0.37876E-003
      2.5000    -11.5000     0.43742E-003
      2.5000    -11.4000     0.50153E-003
      2.5000    -11.3000     0.57103E-003
      2.5000    -11.2000     0.64576E-003
      2.5000    -11.1000     0.72549E-003
      2.5000    -11.0000     0.80994E-003
      2.5000    -10.9000     0.89875E-003
      2.5000    -10.8000     0.99152E-003
      2.5000    -10.7000     0.10878E-002
      2.5000    -10.6000     0.11871E-002
      2.5000    -10.5000     0.12890E-002
      2.5000    -10.4000     0.13929E-002
      2.5000    -10.3000     0.14984E-002
      2.5000    -10.2000     0.16051E-002
      2.5000    -10.1000     0.17124E-002
      2.5000    -10.0000     0.18200E-002
      2.5000     -9.9000     0.19274E-002
      2.5000     -9.8000     0.20344E-002
      2.5000     -9.7000     0.21407E-002
      2.5000     -9.6000     0.22460E-002
      2.5000     -9.5000     0.23500E-002
      2.5000     -9.4000     0.24526E-002
      2.5000     -9.3000     0.25536E-002
      2.5000     -9.2000     0.26530E-002
      2.5000     -9.1000     0.27506E-002
      2.5000     -9.0000     0.28463E-002
      2.5000     -8.9000     0.29402E-002
      2.5000     -8.8000     0.30322E-002
      2.5000     -8.7000     0.31223E-002
      2.5000     -8.6000     0.32104E-002
      2.5000     -8.5000     0.32968E-002
      2.5000     -8.4000     0.33813E-002
      2.5000     -8.3000     0.34639E-002
      2.5000     -8.2000     0.35449E-002
      2.5000     -8.1000     0.36241E-002
      2.5000     -8.0000     0.37016E-002
      2.5000     -7.9000     0.37775E-002
      2.5000     -7.8000     0.38518E-002
      2.5000     -7.7000     0.39246E-002
      2.5000     -7.6000     0.39959E-002
      2.5000     -7.5000     0.40658E-002
      2.5000     -7.4000     0.41343E-002
      2.5000     -7.3000     0.42014E-002
      2.5000     -7.2000     0.42673E-002
      2.5000     -7.1000     0.43318E-002
      2.5000     -7.0000     0.43951E-002
      2.5000     -6.9000     0.44572E-002
      2.5000     -6.8000     0.45181E-002
      2.5000     -6.7000     0.45779E-002
      2.5000     -6.6000     0.46366E-002
      2.5000     -6.5000     0.46941E-002
      2.5000     -6.4000     0.47506E-002
      2.5000     -6.3000     0.48060E-002
      2.5000     -6.2000     0.48604E-002
      2.5000     -6.1000     0.49138E-002
      2.5000     -6.0000     0.49661E-002
      2.5000     -5.9000     0.50175E-002
      2.5000     -5.8000     0.50679E-002
      2.5000     -5.7000     0.51174E-002
      2.5000     -5.6000     0.51659E-002
      2.5000     -5.5000     0.52134E-002
      2.5000     -5.4000     0.52600E-002
      2.5000     -5.3000     0.53057E-002
      2.5000     -5.2000     0.53505E-002
      2.5000     -5.1000     0.53944E-002
      2.5000     -5.0000     0.54373E-002
      2.5000     -4.9000     0.54794E-002
      2.5000     -4.8000     0.55206E-002
      2.5000     -4.7000     0.55609E-002
      2.5000     -4.6000     0.56003E-002
      2.5000     -4.5000     0.56388E-002
      2.5000     -4.4000     0.56764E-002
      2.5000     -4.3000     0.57132E-002
      2.5000     -4.2000     0.57491E-002
      2.5000     -4.1000     0.57841E-002
      2.5000     -4.0000     0.58183E-002
      2.5000     -3.9000     0.58516E-002
      2.5000     -3.8000     0.58840E-002
      2.5000     -3.7000     0.59156E-002
      2.5000     -3.6000     0.59464E-002
      2.5000     -3.5000     0.59762E-002
      2.5000     -3.4000     0.60053E-002
      2.5000     -3.3000     0.60334E-002
      2.5000     -3.2000     0.60608E-002
      2.5000     -3.1000     0.60872E-002
      2.5000     -3.0000     0.61129E-002
      2.5000     -2.9000     0.61376E-002
      2.5000     -2.8000     0.61616E-002
      2.5000     -2.7000     0.61846E-002
      2.5000     -2.6000     0.62069E-002
      2.5000     -2.5000     0.62283E-002
      2.5000     -2.4000     0.62488E-002
      2.5000     -2.3000     0.62685E-002
      2.5000     -2.2000     0.62874E-002
      2.5000     -2.1000     0.63054E-002
      2.5000     -2.0000     0.63226E-002
      2.5000     -1.9000     0.63389E-002
      2.5000     -1.8000     0.63544E-002
      2.5000     -1.7000     0.63691E-002
      2.5000     -1.6000     0.63829E-002
      2.5000     -1.5000     0.63959E-002
      2.5000     -1.4000     0.64080E-002
      2.5000     -1.3000     0.64193E-002
      2.5000     -1.2000     0.64298E-002
      2.5000     -1.1000     0.64394E-002
      2.5000     -1.0000     0.64482E-002
      2.5000     -0.9000     0.64561E-002
      2.5000     -0.8000     0.64633E-002
      2.5000     -0.7000     0.64695E-002
      2.5000     -0.6000     0.64750E-002
      2.5000     -0.5000     0.64796E-002
      2.5000     -0.4000     0.64833E-002
      2.5000     -0.3000     0.64863E-002
      2.5000     -0.2000     0.64884E-002
      2.5000     -0.1000     0.64896E-002
      2.5000      0.0000     0.64900E-002
      2.5000      0.1000     0.64896E-002
      2.5000      0.2000     0.64884E-002
      2.5000      0.3000     0.64863E-002
      2.5000      0.4000     0.64833E-002
      2.5000      0.5000     0.64796E-002
      2.5000      0.6000     0.64750E-002
      2.5000      0.7000     0.64695E-002
      2.5000      0.8000     0.64633E-002
      2.5000      0.9000     0.64561E-002
      2.5000      1.0000     0.64482E-002
      2.5000      1.1000     0.64394E-002
      2.5000      1.2000     0.64298E-002
      2.5000      1.3000     0.64193E-002
      2.5000      1.4000     0.64080E-002
      2.5000      1.5000     0.63959E-002
      2.5000      1.6000     0.63829E-002
      2.5000      1.7000     0.63691E-002
      2.5000      1.8000     0.63544E-002
      2.5000      1.9000     0.63389E-002
      2.5000      2.0000     0.63226E-002
      2.5000      2.1000     0.63054E-002
      2.5000      2.2000     0.62874E-002
      2.5000      2.3000     0.62685E-002
      2.5000      2.4000     0.62488E-002
      2.5000      2.5000     0.62283E-002
      2.5000      2.6000     0.62069E-002
      2.5000      2.7000     0.61846E-002
      2.5000      2.8000     0.61616E-002
      2.5000      2.9000     0.61376E-002
      2.5000      3.0000     0.61129E-002
      2.5000      3.1000     0.60872E-002
      2.5000      3.2000     0.60608E-002
      2.5000      3.3000     0.60334E-002
      2.5000      3.4000     0.60053E-002
      2.5000      3.5000     0.59762E-002
      2.5000      3.6000     0.59464E-002
      2.5000      3.7000     0.59156E-002
      2.5000      3.8000     0.58840E-002
      2.5000      3.9000     0.58516E-002
      2.5000      4.0000     0.58183E-002
      2.5000      4.1000     0.57841E-002
      2.5000      4.2000     0.57491E-002
      2.5000      4.3000     0.57132E-002
      2.5000      4.4000     0.56764E-002
      2.5000      4.5000     0.56388E-002
      2.5000      4.6000     0.56003E-002
      2.5000      4.7000     0.55609E-002
      2.5000      4.8000     0.55206E-002
      2.5000      4.9000     0.54794E-002
      2.5000      5.0000     0.54373E-002
      2.5000      5.1000     0.53944E-002
      2.5000      5.2000     0.53505E-002
      2.5000      5.3000     0.53057E-002
      2.5000      5.4000     0.52600E-002
      2.5000      5.5000     0.52134E-002
      2.5000      5.6000     0.51659E-002
      2.5000      5.7000     0.51174E-002
      2.5000      5.8000     0.50679E-002
      2.5000      5.9000     0.50175E-002
      2.5000      6.0000     0.49661E-002
      2.5000      6.1000     0.49138E-002
      2.5000      6.2000     0.48604E-002
      2.5000      6.3000     0.48060E-002
      2.5000      6.4000     0.47506E-002
      2.5000      6.5000     0.46941E-002
      2.5000      6.6000     0.46366E-002
      2.5000      6.7000     0.45779E-002
      2.5000      6.8000     0.45181E-002
      2.5000      6.9000     0.44572E-002
      2.5000      7.0000     0.43951E-002
      2.5000      7.1000     0.43318E-002
      2.5000      7.2000     0.42673E-002
      2.5000      7.3000     0.42014E-002
      2.5000      7.4000     0.41343E-002
      2.5000      7.5000     0.40658E-002
      2.5000      7.6000     0.39959E-002
      2.5000      7.7000     0.39246E-002
      2.5000      7.8000     0.38518E-002
      2.5000      7.9000     0.37775E-002
      2.5000      8.0000     0.37016E-002
      2.5000      8.1000     0.36241E-002
      2.5000      8.2000     0.35449E-002
      2.5000      8.3000     0.34639E-002
      2.5000      8.4000     0.33813E-002
      2.5000      8.5000     0.32968E-002
      2.5000      8.6000     0.32104E-002
      2.5000      8.7000     0.31223E-002
      2.5000      8.8000     0.30322E-002
      2.5000      8.9000     0.29402E-002
      2.5000      9.0000     0.28463E-002
      2.5000      9.1000     0.27506E-002
      2.5000      9.2000     0.26530E-002
      2.5000      9.3000     0.25536E-002
      2.5000      9.4000     0.24526E-002
      2.5000      9.5000     0.23500E-002
      2.5000      9.6000     0.22460E-002
      2.5000      9.7000     0.21407E-002
      2.5000      9.8000     0.20344E-002
      2.5000      9.9000     0.19274E-002
      2.5000     10.0000     0.18200E-002
      2.5000     10.1000     0.17124E-002
      2.5000     10.2000     0.16051E-002
      2.5000     10.3000     0.14984E-002
      2.5000     10.4000     0.13929E-002
      2.5000     10.5000     0.12890E-002
      2.5000     10.6000     0.11871E-002
      2.5000     10.7000     0.10878E-002
      2.5000     10.8000     0.99152E-003
      2.5000     10.9000     0.89875E-003
      2.5000     11.0000     0.80994E-003
      2.5000     11.1000     0.72549E-003
      2.5000     11.2000     0.64576E-003
      2.5000     11.3000     0.57103E-003
      2.5000     11.4000     0.50153E-003
      2.5000     11.5000     0.43742E-003
      2.5000     11.6000     0.37876E-003
      2.5000     11.7000     0.32555E-003
      2.5000     11.8000     0.27769E-003
      2.5000     11.9000     0.23504E-003
      2.5000     12.0000     0.19738E-003
      2.5000     12.1000     0.16442E-003
      2.5000     12.2000     0.13585E-003
      2.5000     12.3000     0.11132E-003
      2.5000     12.4000     0.90464E-004
      2.5000     12.5000     0.72897E-004
      2.5000     12.6000     0.58245E-004
      2.5000     12.7000     0.46143E-004
      2.5000     12.8000     0.36243E-004
      2.5000     12.9000     0.28224E-004
      2.5000     13.0000     0.21792E-004
      2.5000     13.1000     0.16681E-004
      2.5000     13.2000     0.12659E-004
      2.5000     13.3000     0.95255E-005
      2.5000     13.4000     0.71063E-005
      2.5000     13.5000     0.52565E-005
      2.5000     13.6000     0.38553E-005
      2.5000     13.7000     0.28038E-005
      2.5000     13.8000     0.20219E-005
      2.5000     13.9000     0.14460E-005
      2.5000     14.0000     0.10255E-005
      2.5000     14.1000     0.72126E-006
      2.5000     14.2000     0.50313E-006
      2.5000     14.3000     0.34810E-006
      2.5000     14.4000     0.23889E-006
      2.5000     14.5000     0.16262E-006
      2.5000     14.6000     0.10981E-006
      2.5000     14.7000     0.73564E-007
      2.5000     14.8000     0.48891E-007
      2.5000     14.9000     0.32237E-007
      2.5000     15.0000     0.21090E-007
      2.5000     15.1000     0.13690E-007
      2.5000     15.2000     0.88182E-008
      2.5000     15.3000     0.56364E-008
      2.5000     15.4000     0.35752E-008
      2.5000     15.5000     0.22506E-008
      2.5000     15.6000     0.14061E-008
      2.5000     15.7000     0.87186E-009
      2.5000     15.8000     0.53659E-009
      2.5000     15.9000     0.32780E-009
      2.5000     16.0000     0.19878E-009
      2.5000     16.1000     0.11965E-009
      2.5000     16.2000     0.71502E-010
      2.5000     16.3000     0.42418E-010
      2.5000     16.4000     0.24983E-010
      2.5000     16.5000     0.14609E-010
      2.5000     16.6000     0.84815E-011
      2.5000     16.7000     0.48893E-011
      2.5000     16.8000     0.27986E-011
      2.5000     16.9000     0.15906E-011
      2.5000     17.0000     0.89776E-012
      2.5000     17.1000     0.50317E-012
      2.5000     17.2000     0.28006E-012
      2.5000     17.3000     0.15481E-012
      2.5000     17.4000     0.84984E-013
      2.5000     17.5000     0.46335E-013
      2.5000     17.6000     0.25091E-013
      2.5000     17.7000     0.13495E-013
      2.5000     17.8000     0.72094E-014
      2.5000     17.9000     0.38256E-014
      2.5000     18.0000     0.20164E-014
      2.5000     18.1000     0.10558E-014
      2.5000     18.2000     0.54912E-015
      2.5000     18.3000     0.28372E-015
      2.5000     18.4000     0.14563E-015
      2.5000     18.5000     0.74258E-016
      2.5000     18.6000     0.37618E-016
      2.5000     18.7000     0.18933E-016
      2.5000     18.8000     0.94671E-017
      2.5000     18.9000     0.47033E-017
      2.5000     19.0000     0.23216E-017
      2.5000     19.1000     0.11386E-017
      2.5000     19.2000     0.55486E-018
      2.5000     19.3000     0.26867E-018
      2.5000     19.4000     0.12927E-018
      2.5000     19.5000     0.61801E-019
      2.5000     19.6000     0.29360E-019
      2.5000     19.7000     0.13861E-019
      2.5000     19.8000     0.65026E-020
      2.5000     19.9000     0.30315E-020
      2.5000     20.0000     0.14045E-020
      2.5000     20.1000     0.64668E-021
      2.5000     20.2000     0.29590E-021
      2.5000     20.3000     0.13456E-021
      2.5000     20.4000     0.60816E-022
      2.5000     20.5000     0.27317E-022
      2.5000     20.6000     0.12195E-022
      2.5000     20.7000     0.54111E-023
      2.5000     20.8000     0.23863E-023
      2.5000     20.9000     0.10460E-023
      2.5000     21.0000     0.45572E-024
      2.5000     21.1000     0.19735E-024
      2.5000     21.2000     0.84946E-025
      2.5000     21.3000     0.36344E-025
      2.5000     21.4000     0.15457E-025
      2.5000     21.5000     0.65343E-026
      2.5000     21.6000     0.27459E-026
      2.5000     21.7000     0.11470E-026
      2.5000     21.8000     0.47630E-027
      2.5000     21.9000     0.19661E-027
      2.5000     22.0000     0.80679E-028
      2.5000     22.1000     0.32911E-028
      2.5000     22.2000     0.13347E-028
      2.5000     22.3000     0.53808E-029
      2.5000     22.4000     0.21566E-029
      2.5000     22.5000     0.85929E-030
      2.5000     22.6000     0.34039E-030
      2.5000     22.7000     0.13406E-030
      2.5000     22.8000     0.52488E-031
      2.5000     22.9000     0.20432E-031
      2.5000     23.0000     0.79077E-032
      2.5000     23.1000     0.30428E-032
      2.5000     23.2000     0.11641E-032
      2.5000     23.3000     0.44279E-033
      2.5000     23.4000     0.16746E-033
      2.5000     23.5000     0.62971E-034
      2.5000     23.6000     0.23544E-034
      2.5000     23.7000     0.87524E-035
      2.5000     23.8000     0.32352E-035
      2.5000     23.9000     0.11890E-035
      2.5000     24.0000     0.43454E-036
      2.5000     24.1000     0.15790E-036
      2.5000     24.2000     0.57056E-037
      2.5000     24.3000     0.20500E-037
      2.5000     24.4000     0.73239E-038
      2.5000     24.5000     0.26019E-038
      2.5000     24.6000     0.91916E-039
      2.5000     24.7000     0.32289E-039
      2.5000     24.8000     0.11279E-039
      2.5000     24.9000     0.39174E-040
      2.5000     25.0000     0.13526E-040
      2.5000     25.1000     0.46409E-041
      2.5000     25.2000     0.15797E-041
      2.5000     25.3000     0.53100E-042
      2.5000     25.4000     0.17382E-042
      2.5000     25.5000     0.53011E-043
      2.5000     25.6000     0.00000E+000
 
      2.6000    -25.6000     0.00000E+000
      2.6000    -25.5000     0.20996E-043
      2.6000    -25.4000     0.11137E-042
      2.6000    -25.3000     0.38774E-042
      2.6000    -25.2000     0.12025E-041
      2.6000    -25.1000     0.35821E-041
      2.6000    -25.0000     0.10490E-040
      2.6000    -24.9000     0.30432E-040
      2.6000    -24.8000     0.87672E-040
      2.6000    -24.7000     0.25105E-039
      2.6000    -24.6000     0.71476E-039
      2.6000    -24.5000     0.20235E-038
      2.6000    -24.4000     0.56961E-038
      2.6000    -24.3000     0.15945E-037
      2.6000    -24.2000     0.44381E-037
      2.6000    -24.1000     0.12283E-036
      2.6000    -24.0000     0.33805E-036
      2.6000    -23.9000     0.92510E-036
      2.6000    -23.8000     0.25172E-035
      2.6000    -23.7000     0.68105E-035
      2.6000    -23.6000     0.18321E-034
      2.6000    -23.5000     0.49007E-034
      2.6000    -23.4000     0.13034E-033
      2.6000    -23.3000     0.34466E-033
      2.6000    -23.2000     0.90618E-033
      2.6000    -23.1000     0.23688E-032
      2.6000    -23.0000     0.61567E-032
      2.6000    -22.9000     0.15909E-031
      2.6000    -22.8000     0.40873E-031
      2.6000    -22.7000     0.10440E-030
      2.6000    -22.6000     0.26512E-030
      2.6000    -22.5000     0.66934E-030
      2.6000    -22.4000     0.16800E-029
      2.6000    -22.3000     0.41922E-029
      2.6000    -22.2000     0.10400E-028
      2.6000    -22.1000     0.25647E-028
      2.6000    -22.0000     0.62878E-028
      2.6000    -21.9000     0.15325E-027
      2.6000    -21.8000     0.37130E-027
      2.6000    -21.7000     0.89427E-027
      2.6000    -21.6000     0.21411E-026
      2.6000    -21.5000     0.50957E-026
      2.6000    -21.4000     0.12056E-025
      2.6000    -21.3000     0.28351E-025
      2.6000    -21.2000     0.66272E-025
      2.6000    -21.1000     0.15399E-024
      2.6000    -21.0000     0.35564E-024
      2.6000    -20.9000     0.81643E-024
      2.6000    -20.8000     0.18629E-023
      2.6000    -20.7000     0.42249E-023
      2.6000    -20.6000     0.95233E-023
      2.6000    -20.5000     0.21336E-022
      2.6000    -20.4000     0.47508E-022
      2.6000    -20.3000     0.10514E-021
      2.6000    -20.2000     0.23124E-021
      2.6000    -20.1000     0.50545E-021
      2.6000    -20.0000     0.10980E-020
      2.6000    -19.9000     0.23705E-020
      2.6000    -19.8000     0.50857E-020
      2.6000    -19.7000     0.10843E-019
      2.6000    -19.6000     0.22973E-019
      2.6000    -19.5000     0.48367E-019
      2.6000    -19.4000     0.10119E-018
      2.6000    -19.3000     0.21037E-018
      2.6000    -19.2000     0.43457E-018
      2.6000    -19.1000     0.89202E-018
      2.6000    -19.0000     0.18193E-017
      2.6000    -18.9000     0.36867E-017
      2.6000    -18.8000     0.74230E-017
      2.6000    -18.7000     0.14850E-016
      2.6000    -18.6000     0.29514E-016
      2.6000    -18.5000     0.58279E-016
      2.6000    -18.4000     0.11433E-015
      2.6000    -18.3000     0.22282E-015
      2.6000    -18.2000     0.43140E-015
      2.6000    -18.1000     0.82974E-015
      2.6000    -18.0000     0.15853E-014
      2.6000    -17.9000     0.30089E-014
      2.6000    -17.8000     0.56727E-014
      2.6000    -17.7000     0.10623E-013
      2.6000    -17.6000     0.19760E-013
      2.6000    -17.5000     0.36506E-013
      2.6000    -17.4000     0.66988E-013
      2.6000    -17.3000     0.12209E-012
      2.6000    -17.2000     0.22098E-012
      2.6000    -17.1000     0.39723E-012
      2.6000    -17.0000     0.70912E-012
      2.6000    -16.9000     0.12571E-011
      2.6000    -16.8000     0.22131E-011
      2.6000    -16.7000     0.38688E-011
      2.6000    -16.6000     0.67155E-011
      2.6000    -16.5000     0.11575E-010
      2.6000    -16.4000     0.19808E-010
      2.6000    -16.3000     0.33655E-010
      2.6000    -16.2000     0.56773E-010
      2.6000    -16.1000     0.95079E-010
      2.6000    -16.0000     0.15808E-009
      2.6000    -15.9000     0.26090E-009
      2.6000    -15.8000     0.42745E-009
      2.6000    -15.7000     0.69516E-009
      2.6000    -15.6000     0.11222E-008
      2.6000    -15.5000     0.17979E-008
      2.6000    -15.4000     0.28591E-008
      2.6000    -15.3000     0.45123E-008
      2.6000    -15.2000     0.70674E-008
      2.6000    -15.1000     0.10985E-007
      2.6000    -15.0000     0.16943E-007
      2.6000    -14.9000     0.25931E-007
      2.6000    -14.8000     0.39379E-007
      2.6000    -14.7000     0.59336E-007
      2.6000    -14.6000     0.88702E-007
      2.6000    -14.5000     0.13156E-006
      2.6000    -14.4000     0.19356E-006
      2.6000    -14.3000     0.28252E-006
      2.6000    -14.2000     0.40905E-006
      2.6000    -14.1000     0.58745E-006
      2.6000    -14.0000     0.83681E-006
      2.6000    -13.9000     0.11823E-005
      2.6000    -13.8000     0.16566E-005
      2.6000    -13.7000     0.23022E-005
      2.6000    -13.6000     0.31727E-005
      2.6000    -13.5000     0.43360E-005
      2.6000    -13.4000     0.58762E-005
      2.6000    -13.3000     0.78968E-005
      2.6000    -13.2000     0.10523E-004
      2.6000    -13.1000     0.13904E-004
      2.6000    -13.0000     0.18216E-004
      2.6000    -12.9000     0.23665E-004
      2.6000    -12.8000     0.30483E-004
      2.6000    -12.7000     0.38933E-004
      2.6000    -12.6000     0.49308E-004
      2.6000    -12.5000     0.61924E-004
      2.6000    -12.4000     0.77118E-004
      2.6000    -12.3000     0.95245E-004
      2.6000    -12.2000     0.11666E-003
      2.6000    -12.1000     0.14174E-003
      2.6000    -12.0000     0.17081E-003
      2.6000    -11.9000     0.20421E-003
      2.6000    -11.8000     0.24224E-003
      2.6000    -11.7000     0.28515E-003
      2.6000    -11.6000     0.33312E-003
      2.6000    -11.5000     0.38631E-003
      2.6000    -11.4000     0.44477E-003
      2.6000    -11.3000     0.50851E-003
      2.6000    -11.2000     0.57744E-003
      2.6000    -11.1000     0.65142E-003
      2.6000    -11.0000     0.73021E-003
      2.6000    -10.9000     0.81355E-003
      2.6000    -10.8000     0.90108E-003
      2.6000    -10.7000     0.99243E-003
      2.6000    -10.6000     0.10872E-002
      2.6000    -10.5000     0.11848E-002
      2.6000    -10.4000     0.12850E-002
      2.6000    -10.3000     0.13872E-002
      2.6000    -10.2000     0.14910E-002
      2.6000    -10.1000     0.15958E-002
      2.6000    -10.0000     0.17014E-002
      2.6000     -9.9000     0.18073E-002
      2.6000     -9.8000     0.19131E-002
      2.6000     -9.7000     0.20186E-002
      2.6000     -9.6000     0.21234E-002
      2.6000     -9.5000     0.22273E-002
      2.6000     -9.4000     0.23300E-002
      2.6000     -9.3000     0.24315E-002
      2.6000     -9.2000     0.25314E-002
      2.6000     -9.1000     0.26298E-002
      2.6000     -9.0000     0.27264E-002
      2.6000     -8.9000     0.28213E-002
      2.6000     -8.8000     0.29145E-002
      2.6000     -8.7000     0.30057E-002
      2.6000     -8.6000     0.30952E-002
      2.6000     -8.5000     0.31828E-002
      2.6000     -8.4000     0.32686E-002
      2.6000     -8.3000     0.33525E-002
      2.6000     -8.2000     0.34347E-002
      2.6000     -8.1000     0.35152E-002
      2.6000     -8.0000     0.35939E-002
      2.6000     -7.9000     0.36710E-002
      2.6000     -7.8000     0.37465E-002
      2.6000     -7.7000     0.38203E-002
      2.6000     -7.6000     0.38927E-002
      2.6000     -7.5000     0.39636E-002
      2.6000     -7.4000     0.40330E-002
      2.6000     -7.3000     0.41010E-002
      2.6000     -7.2000     0.41677E-002
      2.6000     -7.1000     0.42330E-002
      2.6000     -7.0000     0.42971E-002
      2.6000     -6.9000     0.43598E-002
      2.6000     -6.8000     0.44214E-002
      2.6000     -6.7000     0.44818E-002
      2.6000     -6.6000     0.45410E-002
      2.6000     -6.5000     0.45991E-002
      2.6000     -6.4000     0.46561E-002
      2.6000     -6.3000     0.47119E-002
      2.6000     -6.2000     0.47667E-002
      2.6000     -6.1000     0.48205E-002
      2.6000     -6.0000     0.48732E-002
      2.6000     -5.9000     0.49249E-002
      2.6000     -5.8000     0.49757E-002
      2.6000     -5.7000     0.50254E-002
      2.6000     -5.6000     0.50741E-002
      2.6000     -5.5000     0.51219E-002
      2.6000     -5.4000     0.51688E-002
      2.6000     -5.3000     0.52147E-002
      2.6000     -5.2000     0.52596E-002
      2.6000     -5.1000     0.53037E-002
      2.6000     -5.0000     0.53468E-002
      2.6000     -4.9000     0.53890E-002
      2.6000     -4.8000     0.54303E-002
      2.6000     -4.7000     0.54708E-002
      2.6000     -4.6000     0.55103E-002
      2.6000     -4.5000     0.55489E-002
      2.6000     -4.4000     0.55867E-002
      2.6000     -4.3000     0.56235E-002
      2.6000     -4.2000     0.56595E-002
      2.6000     -4.1000     0.56946E-002
      2.6000     -4.0000     0.57289E-002
      2.6000     -3.9000     0.57623E-002
      2.6000     -3.8000     0.57948E-002
      2.6000     -3.7000     0.58264E-002
      2.6000     -3.6000     0.58572E-002
      2.6000     -3.5000     0.58871E-002
      2.6000     -3.4000     0.59162E-002
      2.6000     -3.3000     0.59444E-002
      2.6000     -3.2000     0.59718E-002
      2.6000     -3.1000     0.59983E-002
      2.6000     -3.0000     0.60240E-002
      2.6000     -2.9000     0.60488E-002
      2.6000     -2.8000     0.60727E-002
      2.6000     -2.7000     0.60958E-002
      2.6000     -2.6000     0.61181E-002
      2.6000     -2.5000     0.61395E-002
      2.6000     -2.4000     0.61601E-002
      2.6000     -2.3000     0.61798E-002
      2.6000     -2.2000     0.61987E-002
      2.6000     -2.1000     0.62168E-002
      2.6000     -2.0000     0.62340E-002
      2.6000     -1.9000     0.62503E-002
      2.6000     -1.8000     0.62658E-002
      2.6000     -1.7000     0.62805E-002
      2.6000     -1.6000     0.62943E-002
      2.6000     -1.5000     0.63073E-002
      2.6000     -1.4000     0.63195E-002
      2.6000     -1.3000     0.63308E-002
      2.6000     -1.2000     0.63413E-002
      2.6000     -1.1000     0.63509E-002
      2.6000     -1.0000     0.63597E-002
      2.6000     -0.9000     0.63677E-002
      2.6000     -0.8000     0.63748E-002
      2.6000     -0.7000     0.63811E-002
      2.6000     -0.6000     0.63865E-002
      2.6000     -0.5000     0.63911E-002
      2.6000     -0.4000     0.63949E-002
      2.6000     -0.3000     0.63978E-002
      2.6000     -0.2000     0.63999E-002
      2.6000     -0.1000     0.64012E-002
      2.6000      0.0000     0.64016E-002
      2.6000      0.1000     0.64012E-002
      2.6000      0.2000     0.63999E-002
      2.6000      0.3000     0.63978E-002
      2.6000      0.4000     0.63949E-002
      2.6000      0.5000     0.63911E-002
      2.6000      0.6000     0.63865E-002
      2.6000      0.7000     0.63811E-002
      2.6000      0.8000     0.63748E-002
      2.6000      0.9000     0.63677E-002
      2.6000      1.0000     0.63597E-002
      2.6000      1.1000     0.63509E-002
      2.6000      1.2000     0.63413E-002
      2.6000      1.3000     0.63308E-002
      2.6000      1.4000     0.63195E-002
      2.6000      1.5000     0.63073E-002
      2.6000      1.6000     0.62943E-002
      2.6000      1.7000     0.62805E-002
      2.6000      1.8000     0.62658E-002
      2.6000      1.9000     0.62503E-002
      2.6000      2.0000     0.62340E-002
      2.6000      2.1000     0.62168E-002
      2.6000      2.2000     0.61987E-002
      2.6000      2.3000     0.61798E-002
      2.6000      2.4000     0.61601E-002
      2.6000      2.5000     0.61395E-002
      2.6000      2.6000     0.61181E-002
      2.6000      2.7000     0.60958E-002
      2.6000      2.8000     0.60727E-002
      2.6000      2.9000     0.60488E-002
      2.6000      3.0000     0.60240E-002
      2.6000      3.1000     0.59983E-002
      2.6000      3.2000     0.59718E-002
      2.6000      3.3000     0.59444E-002
      2.6000      3.4000     0.59162E-002
      2.6000      3.5000     0.58871E-002
      2.6000      3.6000     0.58572E-002
      2.6000      3.7000     0.58264E-002
      2.6000      3.8000     0.57948E-002
      2.6000      3.9000     0.57623E-002
      2.6000      4.0000     0.57289E-002
      2.6000      4.1000     0.56946E-002
      2.6000      4.2000     0.56595E-002
      2.6000      4.3000     0.56235E-002
      2.6000      4.4000     0.55867E-002
      2.6000      4.5000     0.55489E-002
      2.6000      4.6000     0.55103E-002
      2.6000      4.7000     0.54708E-002
      2.6000      4.8000     0.54303E-002
      2.6000      4.9000     0.53890E-002
      2.6000      5.0000     0.53468E-002
      2.6000      5.1000     0.53037E-002
      2.6000      5.2000     0.52596E-002
      2.6000      5.3000     0.52147E-002
      2.6000      5.4000     0.51688E-002
      2.6000      5.5000     0.51219E-002
      2.6000      5.6000     0.50741E-002
      2.6000      5.7000     0.50254E-002
      2.6000      5.8000     0.49757E-002
      2.6000      5.9000     0.49249E-002
      2.6000      6.0000     0.48732E-002
      2.6000      6.1000     0.48205E-002
      2.6000      6.2000     0.47667E-002
      2.6000      6.3000     0.47119E-002
      2.6000      6.4000     0.46561E-002
      2.6000      6.5000     0.45991E-002
      2.6000      6.6000     0.45410E-002
      2.6000      6.7000     0.44818E-002
      2.6000      6.8000     0.44214E-002
      2.6000      6.9000     0.43598E-002
      2.6000      7.0000     0.42971E-002
      2.6000      7.1000     0.42330E-002
      2.6000      7.2000     0.41677E-002
      2.6000      7.3000     0.41010E-002
      2.6000      7.4000     0.40330E-002
      2.6000      7.5000     0.39636E-002
      2.6000      7.6000     0.38927E-002
      2.6000      7.7000     0.38203E-002
      2.6000      7.8000     0.37465E-002
      2.6000      7.9000     0.36710E-002
      2.6000      8.0000     0.35939E-002
      2.6000      8.1000     0.35152E-002
      2.6000      8.2000     0.34347E-002
      2.6000      8.3000     0.33525E-002
      2.6000      8.4000     0.32686E-002
      2.6000      8.5000     0.31828E-002
      2.6000      8.6000     0.30952E-002
      2.6000      8.7000     0.30057E-002
      2.6000      8.8000     0.29145E-002
      2.6000      8.9000     0.28213E-002
      2.6000      9.0000     0.27264E-002
      2.6000      9.1000     0.26298E-002
      2.6000      9.2000     0.25314E-002
      2.6000      9.3000     0.24315E-002
      2.6000      9.4000     0.23300E-002
      2.6000      9.5000     0.22273E-002
      2.6000      9.6000     0.21234E-002
      2.6000      9.7000     0.20186E-002
      2.6000      9.8000     0.19131E-002
      2.6000      9.9000     0.18073E-002
      2.6000     10.0000     0.17014E-002
      2.6000     10.1000     0.15958E-002
      2.6000     10.2000     0.14910E-002
      2.6000     10.3000     0.13872E-002
      2.6000     10.4000     0.12850E-002
      2.6000     10.5000     0.11848E-002
      2.6000     10.6000     0.10872E-002
      2.6000     10.7000     0.99243E-003
      2.6000     10.8000     0.90108E-003
      2.6000     10.9000     0.81355E-003
      2.6000     11.0000     0.73021E-003
      2.6000     11.1000     0.65142E-003
      2.6000     11.2000     0.57744E-003
      2.6000     11.3000     0.50851E-003
      2.6000     11.4000     0.44477E-003
      2.6000     11.5000     0.38631E-003
      2.6000     11.6000     0.33312E-003
      2.6000     11.7000     0.28515E-003
      2.6000     11.8000     0.24224E-003
      2.6000     11.9000     0.20421E-003
      2.6000     12.0000     0.17081E-003
      2.6000     12.1000     0.14174E-003
      2.6000     12.2000     0.11666E-003
      2.6000     12.3000     0.95245E-004
      2.6000     12.4000     0.77118E-004
      2.6000     12.5000     0.61924E-004
      2.6000     12.6000     0.49308E-004
      2.6000     12.7000     0.38933E-004
      2.6000     12.8000     0.30483E-004
      2.6000     12.9000     0.23665E-004
      2.6000     13.0000     0.18216E-004
      2.6000     13.1000     0.13904E-004
      2.6000     13.2000     0.10523E-004
      2.6000     13.3000     0.78968E-005
      2.6000     13.4000     0.58762E-005
      2.6000     13.5000     0.43360E-005
      2.6000     13.6000     0.31727E-005
      2.6000     13.7000     0.23022E-005
      2.6000     13.8000     0.16566E-005
      2.6000     13.9000     0.11823E-005
      2.6000     14.0000     0.83681E-006
      2.6000     14.1000     0.58745E-006
      2.6000     14.2000     0.40905E-006
      2.6000     14.3000     0.28252E-006
      2.6000     14.4000     0.19356E-006
      2.6000     14.5000     0.13156E-006
      2.6000     14.6000     0.88702E-007
      2.6000     14.7000     0.59336E-007
      2.6000     14.8000     0.39379E-007
      2.6000     14.9000     0.25931E-007
      2.6000     15.0000     0.16943E-007
      2.6000     15.1000     0.10985E-007
      2.6000     15.2000     0.70674E-008
      2.6000     15.3000     0.45123E-008
      2.6000     15.4000     0.28591E-008
      2.6000     15.5000     0.17979E-008
      2.6000     15.6000     0.11222E-008
      2.6000     15.7000     0.69516E-009
      2.6000     15.8000     0.42745E-009
      2.6000     15.9000     0.26090E-009
      2.6000     16.0000     0.15808E-009
      2.6000     16.1000     0.95079E-010
      2.6000     16.2000     0.56773E-010
      2.6000     16.3000     0.33655E-010
      2.6000     16.4000     0.19808E-010
      2.6000     16.5000     0.11575E-010
      2.6000     16.6000     0.67155E-011
      2.6000     16.7000     0.38688E-011
      2.6000     16.8000     0.22131E-011
      2.6000     16.9000     0.12571E-011
      2.6000     17.0000     0.70912E-012
      2.6000     17.1000     0.39723E-012
      2.6000     17.2000     0.22098E-012
      2.6000     17.3000     0.12209E-012
      2.6000     17.4000     0.66988E-013
      2.6000     17.5000     0.36506E-013
      2.6000     17.6000     0.19760E-013
      2.6000     17.7000     0.10623E-013
      2.6000     17.8000     0.56727E-014
      2.6000     17.9000     0.30089E-014
      2.6000     18.0000     0.15853E-014
      2.6000     18.1000     0.82974E-015
      2.6000     18.2000     0.43140E-015
      2.6000     18.3000     0.22282E-015
      2.6000     18.4000     0.11433E-015
      2.6000     18.5000     0.58279E-016
      2.6000     18.6000     0.29514E-016
      2.6000     18.7000     0.14850E-016
      2.6000     18.8000     0.74230E-017
      2.6000     18.9000     0.36867E-017
      2.6000     19.0000     0.18193E-017
      2.6000     19.1000     0.89202E-018
      2.6000     19.2000     0.43457E-018
      2.6000     19.3000     0.21037E-018
      2.6000     19.4000     0.10119E-018
      2.6000     19.5000     0.48367E-019
      2.6000     19.6000     0.22973E-019
      2.6000     19.7000     0.10843E-019
      2.6000     19.8000     0.50857E-020
      2.6000     19.9000     0.23705E-020
      2.6000     20.0000     0.10980E-020
      2.6000     20.1000     0.50545E-021
      2.6000     20.2000     0.23124E-021
      2.6000     20.3000     0.10514E-021
      2.6000     20.4000     0.47508E-022
      2.6000     20.5000     0.21336E-022
      2.6000     20.6000     0.95233E-023
      2.6000     20.7000     0.42249E-023
      2.6000     20.8000     0.18629E-023
      2.6000     20.9000     0.81643E-024
      2.6000     21.0000     0.35564E-024
      2.6000     21.1000     0.15399E-024
      2.6000     21.2000     0.66272E-025
      2.6000     21.3000     0.28351E-025
      2.6000     21.4000     0.12056E-025
      2.6000     21.5000     0.50957E-026
      2.6000     21.6000     0.21411E-026
      2.6000     21.7000     0.89427E-027
      2.6000     21.8000     0.37130E-027
      2.6000     21.9000     0.15325E-027
      2.6000     22.0000     0.62878E-028
      2.6000     22.1000     0.25647E-028
      2.6000     22.2000     0.10400E-028
      2.6000     22.3000     0.41922E-029
      2.6000     22.4000     0.16800E-029
      2.6000     22.5000     0.66934E-030
      2.6000     22.6000     0.26512E-030
      2.6000     22.7000     0.10440E-030
      2.6000     22.8000     0.40873E-031
      2.6000     22.9000     0.15909E-031
      2.6000     23.0000     0.61567E-032
      2.6000     23.1000     0.23688E-032
      2.6000     23.2000     0.90618E-033
      2.6000     23.3000     0.34466E-033
      2.6000     23.4000     0.13034E-033
      2.6000     23.5000     0.49007E-034
      2.6000     23.6000     0.18321E-034
      2.6000     23.7000     0.68105E-035
      2.6000     23.8000     0.25172E-035
      2.6000     23.9000     0.92510E-036
      2.6000     24.0000     0.33805E-036
      2.6000     24.1000     0.12283E-036
      2.6000     24.2000     0.44381E-037
      2.6000     24.3000     0.15945E-037
      2.6000     24.4000     0.56962E-038
      2.6000     24.5000     0.20235E-038
      2.6000     24.6000     0.71479E-039
      2.6000     24.7000     0.25108E-039
      2.6000     24.8000     0.87698E-040
      2.6000     24.9000     0.30458E-040
      2.6000     25.0000     0.10516E-040
      2.6000     25.1000     0.36079E-041
      2.6000     25.2000     0.12280E-041
      2.6000     25.3000     0.41277E-042
      2.6000     25.4000     0.13511E-042
      2.6000     25.5000     0.41205E-043
      2.6000     25.6000     0.00000E+000
 
      2.7000    -25.6000     0.00000E+000
      2.7000    -25.5000     0.16160E-043
      2.7000    -25.4000     0.85722E-043
      2.7000    -25.3000     0.29846E-042
      2.7000    -25.2000     0.92562E-042
      2.7000    -25.1000     0.27575E-041
      2.7000    -25.0000     0.80760E-041
      2.7000    -24.9000     0.23429E-040
      2.7000    -24.8000     0.67502E-040
      2.7000    -24.7000     0.19331E-039
      2.7000    -24.6000     0.55039E-039
      2.7000    -24.5000     0.15582E-038
      2.7000    -24.4000     0.43868E-038
      2.7000    -24.3000     0.12280E-037
      2.7000    -24.2000     0.34184E-037
      2.7000    -24.1000     0.94618E-037
      2.7000    -24.0000     0.26042E-036
      2.7000    -23.9000     0.71269E-036
      2.7000    -23.8000     0.19394E-035
      2.7000    -23.7000     0.52476E-035
      2.7000    -23.6000     0.14118E-034
      2.7000    -23.5000     0.37767E-034
      2.7000    -23.4000     0.10045E-033
      2.7000    -23.3000     0.26565E-033
      2.7000    -23.2000     0.69851E-033
      2.7000    -23.1000     0.18261E-032
      2.7000    -23.0000     0.47467E-032
      2.7000    -22.9000     0.12267E-031
      2.7000    -22.8000     0.31518E-031
      2.7000    -22.7000     0.80514E-031
      2.7000    -22.6000     0.20448E-030
      2.7000    -22.5000     0.51630E-030
      2.7000    -22.4000     0.12960E-029
      2.7000    -22.3000     0.32344E-029
      2.7000    -22.2000     0.80244E-029
      2.7000    -22.1000     0.19792E-028
      2.7000    -22.0000     0.48529E-028
      2.7000    -21.9000     0.11829E-027
      2.7000    -21.8000     0.28663E-027
      2.7000    -21.7000     0.69045E-027
      2.7000    -21.6000     0.16533E-026
      2.7000    -21.5000     0.39353E-026
      2.7000    -21.4000     0.93116E-026
      2.7000    -21.3000     0.21901E-025
      2.7000    -21.2000     0.51203E-025
      2.7000    -21.1000     0.11899E-024
      2.7000    -21.0000     0.27486E-024
      2.7000    -20.9000     0.63108E-024
      2.7000    -20.8000     0.14402E-023
      2.7000    -20.7000     0.32668E-023
      2.7000    -20.6000     0.73650E-023
      2.7000    -20.5000     0.16503E-022
      2.7000    -20.4000     0.36754E-022
      2.7000    -20.3000     0.81353E-022
      2.7000    -20.2000     0.17896E-021
      2.7000    -20.1000     0.39127E-021
      2.7000    -20.0000     0.85014E-021
      2.7000    -19.9000     0.18357E-020
      2.7000    -19.8000     0.39393E-020
      2.7000    -19.7000     0.84007E-020
      2.7000    -19.6000     0.17803E-019
      2.7000    -19.5000     0.37491E-019
      2.7000    -19.4000     0.78457E-019
      2.7000    -19.3000     0.16315E-018
      2.7000    -19.2000     0.33711E-018
      2.7000    -19.1000     0.69215E-018
      2.7000    -19.0000     0.14121E-017
      2.7000    -18.9000     0.28623E-017
      2.7000    -18.8000     0.57648E-017
      2.7000    -18.7000     0.11536E-016
      2.7000    -18.6000     0.22935E-016
      2.7000    -18.5000     0.45304E-016
      2.7000    -18.4000     0.88905E-016
      2.7000    -18.3000     0.17333E-015
      2.7000    -18.2000     0.33571E-015
      2.7000    -18.1000     0.64595E-015
      2.7000    -18.0000     0.12347E-014
      2.7000    -17.9000     0.23443E-014
      2.7000    -17.8000     0.44215E-014
      2.7000    -17.7000     0.82836E-014
      2.7000    -17.6000     0.15415E-013
      2.7000    -17.5000     0.28493E-013
      2.7000    -17.4000     0.52309E-013
      2.7000    -17.3000     0.95381E-013
      2.7000    -17.2000     0.17273E-012
      2.7000    -17.1000     0.31067E-012
      2.7000    -17.0000     0.55491E-012
      2.7000    -16.9000     0.98431E-012
      2.7000    -16.8000     0.17339E-011
      2.7000    -16.7000     0.30329E-011
      2.7000    -16.6000     0.52681E-011
      2.7000    -16.5000     0.90860E-011
      2.7000    -16.4000     0.15560E-010
      2.7000    -16.3000     0.26457E-010
      2.7000    -16.2000     0.44664E-010
      2.7000    -16.1000     0.74860E-010
      2.7000    -16.0000     0.12456E-009
      2.7000    -15.9000     0.20576E-009
      2.7000    -15.8000     0.33742E-009
      2.7000    -15.7000     0.54925E-009
      2.7000    -15.6000     0.88748E-009
      2.7000    -15.5000     0.14234E-008
      2.7000    -15.4000     0.22658E-008
      2.7000    -15.3000     0.35799E-008
      2.7000    -15.2000     0.56135E-008
      2.7000    -15.1000     0.87355E-008
      2.7000    -15.0000     0.13490E-007
      2.7000    -14.9000     0.20674E-007
      2.7000    -14.8000     0.31438E-007
      2.7000    -14.7000     0.47436E-007
      2.7000    -14.6000     0.71019E-007
      2.7000    -14.5000     0.10549E-006
      2.7000    -14.4000     0.15546E-006
      2.7000    -14.3000     0.22730E-006
      2.7000    -14.2000     0.32967E-006
      2.7000    -14.1000     0.47432E-006
      2.7000    -14.0000     0.67695E-006
      2.7000    -13.9000     0.95833E-006
      2.7000    -13.8000     0.13456E-005
      2.7000    -13.7000     0.18741E-005
      2.7000    -13.6000     0.25886E-005
      2.7000    -13.5000     0.35461E-005
      2.7000    -13.4000     0.48177E-005
      2.7000    -13.3000     0.64910E-005
      2.7000    -13.2000     0.86729E-005
      2.7000    -13.1000     0.11492E-004
      2.7000    -13.0000     0.15100E-004
      2.7000    -12.9000     0.19675E-004
      2.7000    -12.8000     0.25422E-004
      2.7000    -12.7000     0.32576E-004
      2.7000    -12.6000     0.41395E-004
      2.7000    -12.5000     0.52166E-004
      2.7000    -12.4000     0.65197E-004
      2.7000    -12.3000     0.80817E-004
      2.7000    -12.2000     0.99364E-004
      2.7000    -12.1000     0.12118E-003
      2.7000    -12.0000     0.14662E-003
      2.7000    -11.9000     0.17599E-003
      2.7000    -11.8000     0.20962E-003
      2.7000    -11.7000     0.24777E-003
      2.7000    -11.6000     0.29066E-003
      2.7000    -11.5000     0.33849E-003
      2.7000    -11.4000     0.39137E-003
      2.7000    -11.3000     0.44935E-003
      2.7000    -11.2000     0.51243E-003
      2.7000    -11.1000     0.58052E-003
      2.7000    -11.0000     0.65347E-003
      2.7000    -10.9000     0.73107E-003
      2.7000    -10.8000     0.81305E-003
      2.7000    -10.7000     0.89908E-003
      2.7000    -10.6000     0.98880E-003
      2.7000    -10.5000     0.10818E-002
      2.7000    -10.4000     0.11777E-002
      2.7000    -10.3000     0.12760E-002
      2.7000    -10.2000     0.13763E-002
      2.7000    -10.1000     0.14782E-002
      2.7000    -10.0000     0.15812E-002
      2.7000     -9.9000     0.16850E-002
      2.7000     -9.8000     0.17892E-002
      2.7000     -9.7000     0.18933E-002
      2.7000     -9.6000     0.19972E-002
      2.7000     -9.5000     0.21005E-002
      2.7000     -9.4000     0.22030E-002
      2.7000     -9.3000     0.23044E-002
      2.7000     -9.2000     0.24047E-002
      2.7000     -9.1000     0.25035E-002
      2.7000     -9.0000     0.26009E-002
      2.7000     -8.9000     0.26966E-002
      2.7000     -8.8000     0.27907E-002
      2.7000     -8.7000     0.28831E-002
      2.7000     -8.6000     0.29737E-002
      2.7000     -8.5000     0.30625E-002
      2.7000     -8.4000     0.31495E-002
      2.7000     -8.3000     0.32347E-002
      2.7000     -8.2000     0.33182E-002
      2.7000     -8.1000     0.33999E-002
      2.7000     -8.0000     0.34799E-002
      2.7000     -7.9000     0.35582E-002
      2.7000     -7.8000     0.36349E-002
      2.7000     -7.7000     0.37100E-002
      2.7000     -7.6000     0.37834E-002
      2.7000     -7.5000     0.38554E-002
      2.7000     -7.4000     0.39258E-002
      2.7000     -7.3000     0.39948E-002
      2.7000     -7.2000     0.40624E-002
      2.7000     -7.1000     0.41287E-002
      2.7000     -7.0000     0.41935E-002
      2.7000     -6.9000     0.42571E-002
      2.7000     -6.8000     0.43194E-002
      2.7000     -6.7000     0.43805E-002
      2.7000     -6.6000     0.44404E-002
      2.7000     -6.5000     0.44991E-002
      2.7000     -6.4000     0.45566E-002
      2.7000     -6.3000     0.46130E-002
      2.7000     -6.2000     0.46683E-002
      2.7000     -6.1000     0.47225E-002
      2.7000     -6.0000     0.47757E-002
      2.7000     -5.9000     0.48278E-002
      2.7000     -5.8000     0.48789E-002
      2.7000     -5.7000     0.49290E-002
      2.7000     -5.6000     0.49780E-002
      2.7000     -5.5000     0.50261E-002
      2.7000     -5.4000     0.50732E-002
      2.7000     -5.3000     0.51194E-002
      2.7000     -5.2000     0.51646E-002
      2.7000     -5.1000     0.52089E-002
      2.7000     -5.0000     0.52522E-002
      2.7000     -4.9000     0.52946E-002
      2.7000     -4.8000     0.53361E-002
      2.7000     -4.7000     0.53767E-002
      2.7000     -4.6000     0.54163E-002
      2.7000     -4.5000     0.54551E-002
      2.7000     -4.4000     0.54930E-002
      2.7000     -4.3000     0.55300E-002
      2.7000     -4.2000     0.55661E-002
      2.7000     -4.1000     0.56013E-002
      2.7000     -4.0000     0.56356E-002
      2.7000     -3.9000     0.56691E-002
      2.7000     -3.8000     0.57017E-002
      2.7000     -3.7000     0.57334E-002
      2.7000     -3.6000     0.57643E-002
      2.7000     -3.5000     0.57943E-002
      2.7000     -3.4000     0.58234E-002
      2.7000     -3.3000     0.58517E-002
      2.7000     -3.2000     0.58791E-002
      2.7000     -3.1000     0.59057E-002
      2.7000     -3.0000     0.59314E-002
      2.7000     -2.9000     0.59562E-002
      2.7000     -2.8000     0.59802E-002
      2.7000     -2.7000     0.60034E-002
      2.7000     -2.6000     0.60257E-002
      2.7000     -2.5000     0.60472E-002
      2.7000     -2.4000     0.60678E-002
      2.7000     -2.3000     0.60875E-002
      2.7000     -2.2000     0.61064E-002
      2.7000     -2.1000     0.61245E-002
      2.7000     -2.0000     0.61417E-002
      2.7000     -1.9000     0.61581E-002
      2.7000     -1.8000     0.61736E-002
      2.7000     -1.7000     0.61883E-002
      2.7000     -1.6000     0.62022E-002
      2.7000     -1.5000     0.62152E-002
      2.7000     -1.4000     0.62274E-002
      2.7000     -1.3000     0.62387E-002
      2.7000     -1.2000     0.62492E-002
      2.7000     -1.1000     0.62588E-002
      2.7000     -1.0000     0.62676E-002
      2.7000     -0.9000     0.62756E-002
      2.7000     -0.8000     0.62827E-002
      2.7000     -0.7000     0.62890E-002
      2.7000     -0.6000     0.62945E-002
      2.7000     -0.5000     0.62991E-002
      2.7000     -0.4000     0.63029E-002
      2.7000     -0.3000     0.63058E-002
      2.7000     -0.2000     0.63079E-002
      2.7000     -0.1000     0.63091E-002
      2.7000      0.0000     0.63096E-002
      2.7000      0.1000     0.63091E-002
      2.7000      0.2000     0.63079E-002
      2.7000      0.3000     0.63058E-002
      2.7000      0.4000     0.63029E-002
      2.7000      0.5000     0.62991E-002
      2.7000      0.6000     0.62945E-002
      2.7000      0.7000     0.62890E-002
      2.7000      0.8000     0.62827E-002
      2.7000      0.9000     0.62756E-002
      2.7000      1.0000     0.62676E-002
      2.7000      1.1000     0.62588E-002
      2.7000      1.2000     0.62492E-002
      2.7000      1.3000     0.62387E-002
      2.7000      1.4000     0.62274E-002
      2.7000      1.5000     0.62152E-002
      2.7000      1.6000     0.62022E-002
      2.7000      1.7000     0.61883E-002
      2.7000      1.8000     0.61736E-002
      2.7000      1.9000     0.61581E-002
      2.7000      2.0000     0.61417E-002
      2.7000      2.1000     0.61245E-002
      2.7000      2.2000     0.61064E-002
      2.7000      2.3000     0.60875E-002
      2.7000      2.4000     0.60678E-002
      2.7000      2.5000     0.60472E-002
      2.7000      2.6000     0.60257E-002
      2.7000      2.7000     0.60034E-002
      2.7000      2.8000     0.59802E-002
      2.7000      2.9000     0.59562E-002
      2.7000      3.0000     0.59314E-002
      2.7000      3.1000     0.59057E-002
      2.7000      3.2000     0.58791E-002
      2.7000      3.3000     0.58517E-002
      2.7000      3.4000     0.58234E-002
      2.7000      3.5000     0.57943E-002
      2.7000      3.6000     0.57643E-002
      2.7000      3.7000     0.57334E-002
      2.7000      3.8000     0.57017E-002
      2.7000      3.9000     0.56691E-002
      2.7000      4.0000     0.56356E-002
      2.7000      4.1000     0.56013E-002
      2.7000      4.2000     0.55661E-002
      2.7000      4.3000     0.55300E-002
      2.7000      4.4000     0.54930E-002
      2.7000      4.5000     0.54551E-002
      2.7000      4.6000     0.54163E-002
      2.7000      4.7000     0.53767E-002
      2.7000      4.8000     0.53361E-002
      2.7000      4.9000     0.52946E-002
      2.7000      5.0000     0.52522E-002
      2.7000      5.1000     0.52089E-002
      2.7000      5.2000     0.51646E-002
      2.7000      5.3000     0.51194E-002
      2.7000      5.4000     0.50732E-002
      2.7000      5.5000     0.50261E-002
      2.7000      5.6000     0.49780E-002
      2.7000      5.7000     0.49290E-002
      2.7000      5.8000     0.48789E-002
      2.7000      5.9000     0.48278E-002
      2.7000      6.0000     0.47757E-002
      2.7000      6.1000     0.47225E-002
      2.7000      6.2000     0.46683E-002
      2.7000      6.3000     0.46130E-002
      2.7000      6.4000     0.45566E-002
      2.7000      6.5000     0.44991E-002
      2.7000      6.6000     0.44404E-002
      2.7000      6.7000     0.43805E-002
      2.7000      6.8000     0.43194E-002
      2.7000      6.9000     0.42571E-002
      2.7000      7.0000     0.41935E-002
      2.7000      7.1000     0.41287E-002
      2.7000      7.2000     0.40624E-002
      2.7000      7.3000     0.39948E-002
      2.7000      7.4000     0.39258E-002
      2.7000      7.5000     0.38554E-002
      2.7000      7.6000     0.37834E-002
      2.7000      7.7000     0.37100E-002
      2.7000      7.8000     0.36349E-002
      2.7000      7.9000     0.35582E-002
      2.7000      8.0000     0.34799E-002
      2.7000      8.1000     0.33999E-002
      2.7000      8.2000     0.33182E-002
      2.7000      8.3000     0.32347E-002
      2.7000      8.4000     0.31495E-002
      2.7000      8.5000     0.30625E-002
      2.7000      8.6000     0.29737E-002
      2.7000      8.7000     0.28831E-002
      2.7000      8.8000     0.27907E-002
      2.7000      8.9000     0.26966E-002
      2.7000      9.0000     0.26009E-002
      2.7000      9.1000     0.25035E-002
      2.7000      9.2000     0.24047E-002
      2.7000      9.3000     0.23044E-002
      2.7000      9.4000     0.22030E-002
      2.7000      9.5000     0.21005E-002
      2.7000      9.6000     0.19972E-002
      2.7000      9.7000     0.18933E-002
      2.7000      9.8000     0.17892E-002
      2.7000      9.9000     0.16850E-002
      2.7000     10.0000     0.15812E-002
      2.7000     10.1000     0.14782E-002
      2.7000     10.2000     0.13763E-002
      2.7000     10.3000     0.12760E-002
      2.7000     10.4000     0.11777E-002
      2.7000     10.5000     0.10818E-002
      2.7000     10.6000     0.98880E-003
      2.7000     10.7000     0.89908E-003
      2.7000     10.8000     0.81305E-003
      2.7000     10.9000     0.73107E-003
      2.7000     11.0000     0.65347E-003
      2.7000     11.1000     0.58052E-003
      2.7000     11.2000     0.51243E-003
      2.7000     11.3000     0.44935E-003
      2.7000     11.4000     0.39137E-003
      2.7000     11.5000     0.33849E-003
      2.7000     11.6000     0.29066E-003
      2.7000     11.7000     0.24777E-003
      2.7000     11.8000     0.20962E-003
      2.7000     11.9000     0.17599E-003
      2.7000     12.0000     0.14662E-003
      2.7000     12.1000     0.12118E-003
      2.7000     12.2000     0.99364E-004
      2.7000     12.3000     0.80817E-004
      2.7000     12.4000     0.65197E-004
      2.7000     12.5000     0.52166E-004
      2.7000     12.6000     0.41395E-004
      2.7000     12.7000     0.32576E-004
      2.7000     12.8000     0.25422E-004
      2.7000     12.9000     0.19675E-004
      2.7000     13.0000     0.15100E-004
      2.7000     13.1000     0.11492E-004
      2.7000     13.2000     0.86729E-005
      2.7000     13.3000     0.64910E-005
      2.7000     13.4000     0.48177E-005
      2.7000     13.5000     0.35461E-005
      2.7000     13.6000     0.25886E-005
      2.7000     13.7000     0.18741E-005
      2.7000     13.8000     0.13456E-005
      2.7000     13.9000     0.95833E-006
      2.7000     14.0000     0.67695E-006
      2.7000     14.1000     0.47432E-006
      2.7000     14.2000     0.32967E-006
      2.7000     14.3000     0.22730E-006
      2.7000     14.4000     0.15546E-006
      2.7000     14.5000     0.10549E-006
      2.7000     14.6000     0.71019E-007
      2.7000     14.7000     0.47436E-007
      2.7000     14.8000     0.31438E-007
      2.7000     14.9000     0.20674E-007
      2.7000     15.0000     0.13490E-007
      2.7000     15.1000     0.87355E-008
      2.7000     15.2000     0.56135E-008
      2.7000     15.3000     0.35799E-008
      2.7000     15.4000     0.22658E-008
      2.7000     15.5000     0.14234E-008
      2.7000     15.6000     0.88748E-009
      2.7000     15.7000     0.54925E-009
      2.7000     15.8000     0.33742E-009
      2.7000     15.9000     0.20576E-009
      2.7000     16.0000     0.12456E-009
      2.7000     16.1000     0.74860E-010
      2.7000     16.2000     0.44664E-010
      2.7000     16.3000     0.26457E-010
      2.7000     16.4000     0.15560E-010
      2.7000     16.5000     0.90860E-011
      2.7000     16.6000     0.52681E-011
      2.7000     16.7000     0.30329E-011
      2.7000     16.8000     0.17339E-011
      2.7000     16.9000     0.98431E-012
      2.7000     17.0000     0.55491E-012
      2.7000     17.1000     0.31067E-012
      2.7000     17.2000     0.17273E-012
      2.7000     17.3000     0.95381E-013
      2.7000     17.4000     0.52309E-013
      2.7000     17.5000     0.28493E-013
      2.7000     17.6000     0.15415E-013
      2.7000     17.7000     0.82836E-014
      2.7000     17.8000     0.44215E-014
      2.7000     17.9000     0.23443E-014
      2.7000     18.0000     0.12347E-014
      2.7000     18.1000     0.64595E-015
      2.7000     18.2000     0.33571E-015
      2.7000     18.3000     0.17333E-015
      2.7000     18.4000     0.88905E-016
      2.7000     18.5000     0.45304E-016
      2.7000     18.6000     0.22935E-016
      2.7000     18.7000     0.11536E-016
      2.7000     18.8000     0.57648E-017
      2.7000     18.9000     0.28623E-017
      2.7000     19.0000     0.14121E-017
      2.7000     19.1000     0.69215E-018
      2.7000     19.2000     0.33711E-018
      2.7000     19.3000     0.16315E-018
      2.7000     19.4000     0.78457E-019
      2.7000     19.5000     0.37491E-019
      2.7000     19.6000     0.17803E-019
      2.7000     19.7000     0.84007E-020
      2.7000     19.8000     0.39393E-020
      2.7000     19.9000     0.18357E-020
      2.7000     20.0000     0.85014E-021
      2.7000     20.1000     0.39127E-021
      2.7000     20.2000     0.17896E-021
      2.7000     20.3000     0.81353E-022
      2.7000     20.4000     0.36754E-022
      2.7000     20.5000     0.16503E-022
      2.7000     20.6000     0.73650E-023
      2.7000     20.7000     0.32668E-023
      2.7000     20.8000     0.14402E-023
      2.7000     20.9000     0.63108E-024
      2.7000     21.0000     0.27486E-024
      2.7000     21.1000     0.11899E-024
      2.7000     21.2000     0.51203E-025
      2.7000     21.3000     0.21901E-025
      2.7000     21.4000     0.93116E-026
      2.7000     21.5000     0.39353E-026
      2.7000     21.6000     0.16533E-026
      2.7000     21.7000     0.69045E-027
      2.7000     21.8000     0.28663E-027
      2.7000     21.9000     0.11829E-027
      2.7000     22.0000     0.48529E-028
      2.7000     22.1000     0.19792E-028
      2.7000     22.2000     0.80244E-029
      2.7000     22.3000     0.32344E-029
      2.7000     22.4000     0.12960E-029
      2.7000     22.5000     0.51630E-030
      2.7000     22.6000     0.20448E-030
      2.7000     22.7000     0.80514E-031
      2.7000     22.8000     0.31518E-031
      2.7000     22.9000     0.12267E-031
      2.7000     23.0000     0.47467E-032
      2.7000     23.1000     0.18261E-032
      2.7000     23.2000     0.69851E-033
      2.7000     23.3000     0.26565E-033
      2.7000     23.4000     0.10045E-033
      2.7000     23.5000     0.37767E-034
      2.7000     23.6000     0.14118E-034
      2.7000     23.7000     0.52476E-035
      2.7000     23.8000     0.19394E-035
      2.7000     23.9000     0.71269E-036
      2.7000     24.0000     0.26042E-036
      2.7000     24.1000     0.94618E-037
      2.7000     24.2000     0.34184E-037
      2.7000     24.3000     0.12280E-037
      2.7000     24.4000     0.43868E-038
      2.7000     24.5000     0.15583E-038
      2.7000     24.6000     0.55041E-039
      2.7000     24.7000     0.19333E-039
      2.7000     24.8000     0.67522E-040
      2.7000     24.9000     0.23449E-040
      2.7000     25.0000     0.80960E-041
      2.7000     25.1000     0.27774E-041
      2.7000     25.2000     0.94529E-042
      2.7000     25.3000     0.31772E-042
      2.7000     25.4000     0.10399E-042
      2.7000     25.5000     0.31714E-043
      2.7000     25.6000     0.00000E+000
 
      2.8000    -25.6000     0.00000E+000
      2.8000    -25.5000     0.12316E-043
      2.8000    -25.4000     0.65332E-043
      2.8000    -25.3000     0.22748E-042
      2.8000    -25.2000     0.70551E-042
      2.8000    -25.1000     0.21019E-041
      2.8000    -25.0000     0.61563E-041
      2.8000    -24.9000     0.17861E-040
      2.8000    -24.8000     0.51463E-040
      2.8000    -24.7000     0.14738E-039
      2.8000    -24.6000     0.41966E-039
      2.8000    -24.5000     0.11882E-038
      2.8000    -24.4000     0.33453E-038
      2.8000    -24.3000     0.93654E-038
      2.8000    -24.2000     0.26072E-037
      2.8000    -24.1000     0.72170E-037
      2.8000    -24.0000     0.19865E-036
      2.8000    -23.9000     0.54369E-036
      2.8000    -23.8000     0.14796E-035
      2.8000    -23.7000     0.40038E-035
      2.8000    -23.6000     0.10773E-034
      2.8000    -23.5000     0.28820E-034
      2.8000    -23.4000     0.76662E-034
      2.8000    -23.3000     0.20276E-033
      2.8000    -23.2000     0.53318E-033
      2.8000    -23.1000     0.13940E-032
      2.8000    -23.0000     0.36239E-032
      2.8000    -22.9000     0.93661E-032
      2.8000    -22.8000     0.24067E-031
      2.8000    -22.7000     0.61487E-031
      2.8000    -22.6000     0.15617E-030
      2.8000    -22.5000     0.39437E-030
      2.8000    -22.4000     0.99007E-030
      2.8000    -22.3000     0.24711E-029
      2.8000    -22.2000     0.61314E-029
      2.8000    -22.1000     0.15125E-028
      2.8000    -22.0000     0.37090E-028
      2.8000    -21.9000     0.90418E-028
      2.8000    -21.8000     0.21912E-027
      2.8000    -21.7000     0.52790E-027
      2.8000    -21.6000     0.12642E-026
      2.8000    -21.5000     0.30097E-026
      2.8000    -21.4000     0.71224E-026
      2.8000    -21.3000     0.16754E-025
      2.8000    -21.2000     0.39176E-025
      2.8000    -21.1000     0.91057E-025
      2.8000    -21.0000     0.21037E-024
      2.8000    -20.9000     0.48308E-024
      2.8000    -20.8000     0.11026E-023
      2.8000    -20.7000     0.25016E-023
      2.8000    -20.6000     0.56408E-023
      2.8000    -20.5000     0.12642E-022
      2.8000    -20.4000     0.28160E-022
      2.8000    -20.3000     0.62343E-022
      2.8000    -20.2000     0.13717E-021
      2.8000    -20.1000     0.29996E-021
      2.8000    -20.0000     0.65189E-021
      2.8000    -19.9000     0.14080E-020
      2.8000    -19.8000     0.30220E-020
      2.8000    -19.7000     0.64461E-020
      2.8000    -19.6000     0.13664E-019
      2.8000    -19.5000     0.28782E-019
      2.8000    -19.4000     0.60247E-019
      2.8000    -19.3000     0.12531E-018
      2.8000    -19.2000     0.25901E-018
      2.8000    -19.1000     0.53194E-018
      2.8000    -19.0000     0.10855E-017
      2.8000    -18.9000     0.22011E-017
      2.8000    -18.8000     0.44344E-017
      2.8000    -18.7000     0.88765E-017
      2.8000    -18.6000     0.17654E-016
      2.8000    -18.5000     0.34883E-016
      2.8000    -18.4000     0.68480E-016
      2.8000    -18.3000     0.13356E-015
      2.8000    -18.2000     0.25878E-015
      2.8000    -18.1000     0.49811E-015
      2.8000    -18.0000     0.95246E-015
      2.8000    -17.9000     0.18092E-014
      2.8000    -17.8000     0.34138E-014
      2.8000    -17.7000     0.63986E-014
      2.8000    -17.6000     0.11913E-013
      2.8000    -17.5000     0.22030E-013
      2.8000    -17.4000     0.40464E-013
      2.8000    -17.3000     0.73821E-013
      2.8000    -17.2000     0.13376E-012
      2.8000    -17.1000     0.24071E-012
      2.8000    -17.0000     0.43019E-012
      2.8000    -16.9000     0.76354E-012
      2.8000    -16.8000     0.13458E-011
      2.8000    -16.7000     0.23557E-011
      2.8000    -16.6000     0.40944E-011
      2.8000    -16.5000     0.70666E-011
      2.8000    -16.4000     0.12110E-010
      2.8000    -16.3000     0.20607E-010
      2.8000    -16.2000     0.34816E-010
      2.8000    -16.1000     0.58401E-010
      2.8000    -16.0000     0.97258E-010
      2.8000    -15.9000     0.16080E-009
      2.8000    -15.8000     0.26393E-009
      2.8000    -15.7000     0.43003E-009
      2.8000    -15.6000     0.69553E-009
      2.8000    -15.5000     0.11167E-008
      2.8000    -15.4000     0.17795E-008
      2.8000    -15.3000     0.28147E-008
      2.8000    -15.2000     0.44187E-008
      2.8000    -15.1000     0.68845E-008
      2.8000    -15.0000     0.10645E-007
      2.8000    -14.9000     0.16335E-007
      2.8000    -14.8000     0.24875E-007
      2.8000    -14.7000     0.37588E-007
      2.8000    -14.6000     0.56358E-007
      2.8000    -14.5000     0.83846E-007
      2.8000    -14.4000     0.12377E-006
      2.8000    -14.3000     0.18126E-006
      2.8000    -14.2000     0.26337E-006
      2.8000    -14.1000     0.37963E-006
      2.8000    -14.0000     0.54286E-006
      2.8000    -13.9000     0.77006E-006
      2.8000    -13.8000     0.10836E-005
      2.8000    -13.7000     0.15124E-005
      2.8000    -13.6000     0.20938E-005
      2.8000    -13.5000     0.28752E-005
      2.8000    -13.4000     0.39160E-005
      2.8000    -13.3000     0.52898E-005
      2.8000    -13.2000     0.70870E-005
      2.8000    -13.1000     0.94167E-005
      2.8000    -13.0000     0.12409E-004
      2.8000    -12.9000     0.16218E-004
      2.8000    -12.8000     0.21022E-004
      2.8000    -12.7000     0.27025E-004
      2.8000    -12.6000     0.34457E-004
      2.8000    -12.5000     0.43574E-004
      2.8000    -12.4000     0.54655E-004
      2.8000    -12.3000     0.67998E-004
      2.8000    -12.2000     0.83921E-004
      2.8000    -12.1000     0.10275E-003
      2.8000    -12.0000     0.12480E-003
      2.8000    -11.9000     0.15042E-003
      2.8000    -11.8000     0.17989E-003
      2.8000    -11.7000     0.21352E-003
      2.8000    -11.6000     0.25155E-003
      2.8000    -11.5000     0.29419E-003
      2.8000    -11.4000     0.34161E-003
      2.8000    -11.3000     0.39392E-003
      2.8000    -11.2000     0.45116E-003
      2.8000    -11.1000     0.51331E-003
      2.8000    -11.0000     0.58030E-003
      2.8000    -10.9000     0.65197E-003
      2.8000    -10.8000     0.72814E-003
      2.8000    -10.7000     0.80854E-003
      2.8000    -10.6000     0.89286E-003
      2.8000    -10.5000     0.98076E-003
      2.8000    -10.4000     0.10719E-002
      2.8000    -10.3000     0.11658E-002
      2.8000    -10.2000     0.12621E-002
      2.8000    -10.1000     0.13604E-002
      2.8000    -10.0000     0.14603E-002
      2.8000     -9.9000     0.15614E-002
      2.8000     -9.8000     0.16633E-002
      2.8000     -9.7000     0.17656E-002
      2.8000     -9.6000     0.18681E-002
      2.8000     -9.5000     0.19703E-002
      2.8000     -9.4000     0.20721E-002
      2.8000     -9.3000     0.21731E-002
      2.8000     -9.2000     0.22733E-002
      2.8000     -9.1000     0.23723E-002
      2.8000     -9.0000     0.24700E-002
      2.8000     -8.9000     0.25663E-002
      2.8000     -8.8000     0.26612E-002
      2.8000     -8.7000     0.27544E-002
      2.8000     -8.6000     0.28460E-002
      2.8000     -8.5000     0.29359E-002
      2.8000     -8.4000     0.30241E-002
      2.8000     -8.3000     0.31105E-002
      2.8000     -8.2000     0.31953E-002
      2.8000     -8.1000     0.32782E-002
      2.8000     -8.0000     0.33595E-002
      2.8000     -7.9000     0.34391E-002
      2.8000     -7.8000     0.35170E-002
      2.8000     -7.7000     0.35932E-002
      2.8000     -7.6000     0.36679E-002
      2.8000     -7.5000     0.37410E-002
      2.8000     -7.4000     0.38126E-002
      2.8000     -7.3000     0.38826E-002
      2.8000     -7.2000     0.39512E-002
      2.8000     -7.1000     0.40184E-002
      2.8000     -7.0000     0.40842E-002
      2.8000     -6.9000     0.41487E-002
      2.8000     -6.8000     0.42118E-002
      2.8000     -6.7000     0.42737E-002
      2.8000     -6.6000     0.43343E-002
      2.8000     -6.5000     0.43937E-002
      2.8000     -6.4000     0.44519E-002
      2.8000     -6.3000     0.45089E-002
      2.8000     -6.2000     0.45648E-002
      2.8000     -6.1000     0.46196E-002
      2.8000     -6.0000     0.46732E-002
      2.8000     -5.9000     0.47258E-002
      2.8000     -5.8000     0.47774E-002
      2.8000     -5.7000     0.48278E-002
      2.8000     -5.6000     0.48773E-002
      2.8000     -5.5000     0.49258E-002
      2.8000     -5.4000     0.49732E-002
      2.8000     -5.3000     0.50197E-002
      2.8000     -5.2000     0.50652E-002
      2.8000     -5.1000     0.51097E-002
      2.8000     -5.0000     0.51533E-002
      2.8000     -4.9000     0.51959E-002
      2.8000     -4.8000     0.52376E-002
      2.8000     -4.7000     0.52784E-002
      2.8000     -4.6000     0.53183E-002
      2.8000     -4.5000     0.53572E-002
      2.8000     -4.4000     0.53953E-002
      2.8000     -4.3000     0.54324E-002
      2.8000     -4.2000     0.54686E-002
      2.8000     -4.1000     0.55040E-002
      2.8000     -4.0000     0.55385E-002
      2.8000     -3.9000     0.55720E-002
      2.8000     -3.8000     0.56047E-002
      2.8000     -3.7000     0.56366E-002
      2.8000     -3.6000     0.56675E-002
      2.8000     -3.5000     0.56976E-002
      2.8000     -3.4000     0.57268E-002
      2.8000     -3.3000     0.57552E-002
      2.8000     -3.2000     0.57827E-002
      2.8000     -3.1000     0.58093E-002
      2.8000     -3.0000     0.58351E-002
      2.8000     -2.9000     0.58600E-002
      2.8000     -2.8000     0.58840E-002
      2.8000     -2.7000     0.59072E-002
      2.8000     -2.6000     0.59296E-002
      2.8000     -2.5000     0.59511E-002
      2.8000     -2.4000     0.59717E-002
      2.8000     -2.3000     0.59915E-002
      2.8000     -2.2000     0.60105E-002
      2.8000     -2.1000     0.60286E-002
      2.8000     -2.0000     0.60458E-002
      2.8000     -1.9000     0.60622E-002
      2.8000     -1.8000     0.60778E-002
      2.8000     -1.7000     0.60925E-002
      2.8000     -1.6000     0.61064E-002
      2.8000     -1.5000     0.61194E-002
      2.8000     -1.4000     0.61316E-002
      2.8000     -1.3000     0.61429E-002
      2.8000     -1.2000     0.61534E-002
      2.8000     -1.1000     0.61631E-002
      2.8000     -1.0000     0.61719E-002
      2.8000     -0.9000     0.61799E-002
      2.8000     -0.8000     0.61870E-002
      2.8000     -0.7000     0.61933E-002
      2.8000     -0.6000     0.61988E-002
      2.8000     -0.5000     0.62034E-002
      2.8000     -0.4000     0.62072E-002
      2.8000     -0.3000     0.62101E-002
      2.8000     -0.2000     0.62122E-002
      2.8000     -0.1000     0.62135E-002
      2.8000      0.0000     0.62139E-002
      2.8000      0.1000     0.62135E-002
      2.8000      0.2000     0.62122E-002
      2.8000      0.3000     0.62101E-002
      2.8000      0.4000     0.62072E-002
      2.8000      0.5000     0.62034E-002
      2.8000      0.6000     0.61988E-002
      2.8000      0.7000     0.61933E-002
      2.8000      0.8000     0.61870E-002
      2.8000      0.9000     0.61799E-002
      2.8000      1.0000     0.61719E-002
      2.8000      1.1000     0.61631E-002
      2.8000      1.2000     0.61534E-002
      2.8000      1.3000     0.61429E-002
      2.8000      1.4000     0.61316E-002
      2.8000      1.5000     0.61194E-002
      2.8000      1.6000     0.61064E-002
      2.8000      1.7000     0.60925E-002
      2.8000      1.8000     0.60778E-002
      2.8000      1.9000     0.60622E-002
      2.8000      2.0000     0.60458E-002
      2.8000      2.1000     0.60286E-002
      2.8000      2.2000     0.60105E-002
      2.8000      2.3000     0.59915E-002
      2.8000      2.4000     0.59717E-002
      2.8000      2.5000     0.59511E-002
      2.8000      2.6000     0.59296E-002
      2.8000      2.7000     0.59072E-002
      2.8000      2.8000     0.58840E-002
      2.8000      2.9000     0.58600E-002
      2.8000      3.0000     0.58351E-002
      2.8000      3.1000     0.58093E-002
      2.8000      3.2000     0.57827E-002
      2.8000      3.3000     0.57552E-002
      2.8000      3.4000     0.57268E-002
      2.8000      3.5000     0.56976E-002
      2.8000      3.6000     0.56675E-002
      2.8000      3.7000     0.56366E-002
      2.8000      3.8000     0.56047E-002
      2.8000      3.9000     0.55720E-002
      2.8000      4.0000     0.55385E-002
      2.8000      4.1000     0.55040E-002
      2.8000      4.2000     0.54686E-002
      2.8000      4.3000     0.54324E-002
      2.8000      4.4000     0.53953E-002
      2.8000      4.5000     0.53572E-002
      2.8000      4.6000     0.53183E-002
      2.8000      4.7000     0.52784E-002
      2.8000      4.8000     0.52376E-002
      2.8000      4.9000     0.51959E-002
      2.8000      5.0000     0.51533E-002
      2.8000      5.1000     0.51097E-002
      2.8000      5.2000     0.50652E-002
      2.8000      5.3000     0.50197E-002
      2.8000      5.4000     0.49732E-002
      2.8000      5.5000     0.49258E-002
      2.8000      5.6000     0.48773E-002
      2.8000      5.7000     0.48278E-002
      2.8000      5.8000     0.47774E-002
      2.8000      5.9000     0.47258E-002
      2.8000      6.0000     0.46732E-002
      2.8000      6.1000     0.46196E-002
      2.8000      6.2000     0.45648E-002
      2.8000      6.3000     0.45089E-002
      2.8000      6.4000     0.44519E-002
      2.8000      6.5000     0.43937E-002
      2.8000      6.6000     0.43343E-002
      2.8000      6.7000     0.42737E-002
      2.8000      6.8000     0.42118E-002
      2.8000      6.9000     0.41487E-002
      2.8000      7.0000     0.40842E-002
      2.8000      7.1000     0.40184E-002
      2.8000      7.2000     0.39512E-002
      2.8000      7.3000     0.38826E-002
      2.8000      7.4000     0.38126E-002
      2.8000      7.5000     0.37410E-002
      2.8000      7.6000     0.36679E-002
      2.8000      7.7000     0.35932E-002
      2.8000      7.8000     0.35170E-002
      2.8000      7.9000     0.34391E-002
      2.8000      8.0000     0.33595E-002
      2.8000      8.1000     0.32782E-002
      2.8000      8.2000     0.31953E-002
      2.8000      8.3000     0.31105E-002
      2.8000      8.4000     0.30241E-002
      2.8000      8.5000     0.29359E-002
      2.8000      8.6000     0.28460E-002
      2.8000      8.7000     0.27544E-002
      2.8000      8.8000     0.26612E-002
      2.8000      8.9000     0.25663E-002
      2.8000      9.0000     0.24700E-002
      2.8000      9.1000     0.23723E-002
      2.8000      9.2000     0.22733E-002
      2.8000      9.3000     0.21731E-002
      2.8000      9.4000     0.20721E-002
      2.8000      9.5000     0.19703E-002
      2.8000      9.6000     0.18681E-002
      2.8000      9.7000     0.17656E-002
      2.8000      9.8000     0.16633E-002
      2.8000      9.9000     0.15614E-002
      2.8000     10.0000     0.14603E-002
      2.8000     10.1000     0.13604E-002
      2.8000     10.2000     0.12621E-002
      2.8000     10.3000     0.11658E-002
      2.8000     10.4000     0.10719E-002
      2.8000     10.5000     0.98076E-003
      2.8000     10.6000     0.89286E-003
      2.8000     10.7000     0.80854E-003
      2.8000     10.8000     0.72814E-003
      2.8000     10.9000     0.65197E-003
      2.8000     11.0000     0.58030E-003
      2.8000     11.1000     0.51331E-003
      2.8000     11.2000     0.45116E-003
      2.8000     11.3000     0.39392E-003
      2.8000     11.4000     0.34161E-003
      2.8000     11.5000     0.29419E-003
      2.8000     11.6000     0.25155E-003
      2.8000     11.7000     0.21352E-003
      2.8000     11.8000     0.17989E-003
      2.8000     11.9000     0.15042E-003
      2.8000     12.0000     0.12480E-003
      2.8000     12.1000     0.10275E-003
      2.8000     12.2000     0.83921E-004
      2.8000     12.3000     0.67998E-004
      2.8000     12.4000     0.54655E-004
      2.8000     12.5000     0.43574E-004
      2.8000     12.6000     0.34457E-004
      2.8000     12.7000     0.27025E-004
      2.8000     12.8000     0.21022E-004
      2.8000     12.9000     0.16218E-004
      2.8000     13.0000     0.12409E-004
      2.8000     13.1000     0.94167E-005
      2.8000     13.2000     0.70870E-005
      2.8000     13.3000     0.52898E-005
      2.8000     13.4000     0.39160E-005
      2.8000     13.5000     0.28752E-005
      2.8000     13.6000     0.20938E-005
      2.8000     13.7000     0.15124E-005
      2.8000     13.8000     0.10836E-005
      2.8000     13.9000     0.77006E-006
      2.8000     14.0000     0.54286E-006
      2.8000     14.1000     0.37963E-006
      2.8000     14.2000     0.26337E-006
      2.8000     14.3000     0.18126E-006
      2.8000     14.4000     0.12377E-006
      2.8000     14.5000     0.83846E-007
      2.8000     14.6000     0.56358E-007
      2.8000     14.7000     0.37588E-007
      2.8000     14.8000     0.24875E-007
      2.8000     14.9000     0.16335E-007
      2.8000     15.0000     0.10645E-007
      2.8000     15.1000     0.68845E-008
      2.8000     15.2000     0.44187E-008
      2.8000     15.3000     0.28147E-008
      2.8000     15.4000     0.17795E-008
      2.8000     15.5000     0.11167E-008
      2.8000     15.6000     0.69553E-009
      2.8000     15.7000     0.43003E-009
      2.8000     15.8000     0.26393E-009
      2.8000     15.9000     0.16080E-009
      2.8000     16.0000     0.97258E-010
      2.8000     16.1000     0.58401E-010
      2.8000     16.2000     0.34816E-010
      2.8000     16.3000     0.20607E-010
      2.8000     16.4000     0.12110E-010
      2.8000     16.5000     0.70666E-011
      2.8000     16.6000     0.40944E-011
      2.8000     16.7000     0.23557E-011
      2.8000     16.8000     0.13458E-011
      2.8000     16.9000     0.76354E-012
      2.8000     17.0000     0.43019E-012
      2.8000     17.1000     0.24071E-012
      2.8000     17.2000     0.13376E-012
      2.8000     17.3000     0.73821E-013
      2.8000     17.4000     0.40464E-013
      2.8000     17.5000     0.22030E-013
      2.8000     17.6000     0.11913E-013
      2.8000     17.7000     0.63986E-014
      2.8000     17.8000     0.34138E-014
      2.8000     17.9000     0.18092E-014
      2.8000     18.0000     0.95246E-015
      2.8000     18.1000     0.49811E-015
      2.8000     18.2000     0.25878E-015
      2.8000     18.3000     0.13356E-015
      2.8000     18.4000     0.68480E-016
      2.8000     18.5000     0.34883E-016
      2.8000     18.6000     0.17654E-016
      2.8000     18.7000     0.88765E-017
      2.8000     18.8000     0.44344E-017
      2.8000     18.9000     0.22011E-017
      2.8000     19.0000     0.10855E-017
      2.8000     19.1000     0.53194E-018
      2.8000     19.2000     0.25901E-018
      2.8000     19.3000     0.12531E-018
      2.8000     19.4000     0.60247E-019
      2.8000     19.5000     0.28782E-019
      2.8000     19.6000     0.13664E-019
      2.8000     19.7000     0.64461E-020
      2.8000     19.8000     0.30220E-020
      2.8000     19.9000     0.14080E-020
      2.8000     20.0000     0.65189E-021
      2.8000     20.1000     0.29996E-021
      2.8000     20.2000     0.13717E-021
      2.8000     20.3000     0.62343E-022
      2.8000     20.4000     0.28160E-022
      2.8000     20.5000     0.12642E-022
      2.8000     20.6000     0.56408E-023
      2.8000     20.7000     0.25016E-023
      2.8000     20.8000     0.11026E-023
      2.8000     20.9000     0.48308E-024
      2.8000     21.0000     0.21037E-024
      2.8000     21.1000     0.91057E-025
      2.8000     21.2000     0.39176E-025
      2.8000     21.3000     0.16754E-025
      2.8000     21.4000     0.71224E-026
      2.8000     21.5000     0.30097E-026
      2.8000     21.6000     0.12642E-026
      2.8000     21.7000     0.52790E-027
      2.8000     21.8000     0.21912E-027
      2.8000     21.9000     0.90418E-028
      2.8000     22.0000     0.37090E-028
      2.8000     22.1000     0.15125E-028
      2.8000     22.2000     0.61314E-029
      2.8000     22.3000     0.24711E-029
      2.8000     22.4000     0.99007E-030
      2.8000     22.5000     0.39437E-030
      2.8000     22.6000     0.15617E-030
      2.8000     22.7000     0.61487E-031
      2.8000     22.8000     0.24067E-031
      2.8000     22.9000     0.93661E-032
      2.8000     23.0000     0.36239E-032
      2.8000     23.1000     0.13940E-032
      2.8000     23.2000     0.53318E-033
      2.8000     23.3000     0.20276E-033
      2.8000     23.4000     0.76662E-034
      2.8000     23.5000     0.28820E-034
      2.8000     23.6000     0.10773E-034
      2.8000     23.7000     0.40038E-035
      2.8000     23.8000     0.14796E-035
      2.8000     23.9000     0.54369E-036
      2.8000     24.0000     0.19865E-036
      2.8000     24.1000     0.72170E-037
      2.8000     24.2000     0.26072E-037
      2.8000     24.3000     0.93654E-038
      2.8000     24.4000     0.33453E-038
      2.8000     24.5000     0.11882E-038
      2.8000     24.6000     0.41968E-039
      2.8000     24.7000     0.14740E-039
      2.8000     24.8000     0.51478E-040
      2.8000     24.9000     0.17876E-040
      2.8000     25.0000     0.61715E-041
      2.8000     25.1000     0.21171E-041
      2.8000     25.2000     0.72050E-042
      2.8000     25.3000     0.24215E-042
      2.8000     25.4000     0.79255E-043
      2.8000     25.5000     0.24169E-043
      2.8000     25.6000     0.00000E+000
 
      2.9000    -25.6000     0.00000E+000
      2.9000    -25.5000     0.92940E-044
      2.9000    -25.4000     0.49303E-043
      2.9000    -25.3000     0.17167E-042
      2.9000    -25.2000     0.53247E-042
      2.9000    -25.1000     0.15865E-041
      2.9000    -25.0000     0.46468E-041
      2.9000    -24.9000     0.13483E-040
      2.9000    -24.8000     0.38850E-040
      2.9000    -24.7000     0.11127E-039
      2.9000    -24.6000     0.31685E-039
      2.9000    -24.5000     0.89717E-039
      2.9000    -24.4000     0.25261E-038
      2.9000    -24.3000     0.70724E-038
      2.9000    -24.2000     0.19690E-037
      2.9000    -24.1000     0.54508E-037
      2.9000    -24.0000     0.15005E-036
      2.9000    -23.9000     0.41070E-036
      2.9000    -23.8000     0.11178E-035
      2.9000    -23.7000     0.30250E-035
      2.9000    -23.6000     0.81397E-035
      2.9000    -23.5000     0.21778E-034
      2.9000    -23.4000     0.57935E-034
      2.9000    -23.3000     0.15324E-033
      2.9000    -23.2000     0.40301E-033
      2.9000    -23.1000     0.10538E-032
      2.9000    -23.0000     0.27396E-032
      2.9000    -22.9000     0.70814E-032
      2.9000    -22.8000     0.18199E-031
      2.9000    -22.7000     0.46498E-031
      2.9000    -22.6000     0.11812E-030
      2.9000    -22.5000     0.29830E-030
      2.9000    -22.4000     0.74897E-030
      2.9000    -22.3000     0.18696E-029
      2.9000    -22.2000     0.46394E-029
      2.9000    -22.1000     0.11446E-028
      2.9000    -22.0000     0.28071E-028
      2.9000    -21.9000     0.68442E-028
      2.9000    -21.8000     0.16589E-027
      2.9000    -21.7000     0.39970E-027
      2.9000    -21.6000     0.95736E-027
      2.9000    -21.5000     0.22795E-026
      2.9000    -21.4000     0.53951E-026
      2.9000    -21.3000     0.12693E-025
      2.9000    -21.2000     0.29685E-025
      2.9000    -21.1000     0.69006E-025
      2.9000    -21.0000     0.15945E-024
      2.9000    -20.9000     0.36622E-024
      2.9000    -20.8000     0.83605E-024
      2.9000    -20.7000     0.18971E-023
      2.9000    -20.6000     0.42785E-023
      2.9000    -20.5000     0.95908E-023
      2.9000    -20.4000     0.21368E-022
      2.9000    -20.3000     0.47315E-022
      2.9000    -20.2000     0.10413E-021
      2.9000    -20.1000     0.22775E-021
      2.9000    -20.0000     0.49507E-021
      2.9000    -19.9000     0.10695E-020
      2.9000    -19.8000     0.22961E-020
      2.9000    -19.7000     0.48988E-020
      2.9000    -19.6000     0.10387E-019
      2.9000    -19.5000     0.21884E-019
      2.9000    -19.4000     0.45821E-019
      2.9000    -19.3000     0.95333E-019
      2.9000    -19.2000     0.19710E-018
      2.9000    -19.1000     0.40490E-018
      2.9000    -19.0000     0.82653E-018
      2.9000    -18.9000     0.16764E-017
      2.9000    -18.8000     0.33786E-017
      2.9000    -18.7000     0.67652E-017
      2.9000    -18.6000     0.13459E-016
      2.9000    -18.5000     0.26604E-016
      2.9000    -18.4000     0.52247E-016
      2.9000    -18.3000     0.10194E-015
      2.9000    -18.2000     0.19758E-015
      2.9000    -18.1000     0.38047E-015
      2.9000    -18.0000     0.72783E-015
      2.9000    -17.9000     0.13831E-014
      2.9000    -17.8000     0.26110E-014
      2.9000    -17.7000     0.48961E-014
      2.9000    -17.6000     0.91197E-014
      2.9000    -17.5000     0.16873E-013
      2.9000    -17.4000     0.31008E-013
      2.9000    -17.3000     0.56600E-013
      2.9000    -17.2000     0.10261E-012
      2.9000    -17.1000     0.18476E-012
      2.9000    -17.0000     0.33040E-012
      2.9000    -16.9000     0.58678E-012
      2.9000    -16.8000     0.10349E-011
      2.9000    -16.7000     0.18127E-011
      2.9000    -16.6000     0.31528E-011
      2.9000    -16.5000     0.54453E-011
      2.9000    -16.4000     0.93388E-011
      2.9000    -16.3000     0.15903E-010
      2.9000    -16.2000     0.26890E-010
      2.9000    -16.1000     0.45143E-010
      2.9000    -16.0000     0.75244E-010
      2.9000    -15.9000     0.12451E-009
      2.9000    -15.8000     0.20456E-009
      2.9000    -15.7000     0.33362E-009
      2.9000    -15.6000     0.54014E-009
      2.9000    -15.5000     0.86810E-009
      2.9000    -15.4000     0.13849E-008
      2.9000    -15.3000     0.21930E-008
      2.9000    -15.2000     0.34469E-008
      2.9000    -15.1000     0.53770E-008
      2.9000    -15.0000     0.83250E-008
      2.9000    -14.9000     0.12792E-007
      2.9000    -14.8000     0.19506E-007
      2.9000    -14.7000     0.29518E-007
      2.9000    -14.6000     0.44327E-007
      2.9000    -14.5000     0.66051E-007
      2.9000    -14.4000     0.97660E-007
      2.9000    -14.3000     0.14327E-006
      2.9000    -14.2000     0.20855E-006
      2.9000    -14.1000     0.30117E-006
      2.9000    -14.0000     0.43151E-006
      2.9000    -13.9000     0.61336E-006
      2.9000    -13.8000     0.86491E-006
      2.9000    -13.7000     0.12099E-005
      2.9000    -13.6000     0.16789E-005
      2.9000    -13.5000     0.23110E-005
      2.9000    -13.4000     0.31554E-005
      2.9000    -13.3000     0.42735E-005
      2.9000    -13.2000     0.57410E-005
      2.9000    -13.1000     0.76498E-005
      2.9000    -13.0000     0.10111E-004
      2.9000    -12.9000     0.13254E-004
      2.9000    -12.8000     0.17234E-004
      2.9000    -12.7000     0.22228E-004
      2.9000    -12.6000     0.28436E-004
      2.9000    -12.5000     0.36085E-004
      2.9000    -12.4000     0.45424E-004
      2.9000    -12.3000     0.56724E-004
      2.9000    -12.2000     0.70272E-004
      2.9000    -12.1000     0.86371E-004
      2.9000    -12.0000     0.10533E-003
      2.9000    -11.9000     0.12747E-003
      2.9000    -11.8000     0.15308E-003
      2.9000    -11.7000     0.18246E-003
      2.9000    -11.6000     0.21587E-003
      2.9000    -11.5000     0.25356E-003
      2.9000    -11.4000     0.29571E-003
      2.9000    -11.3000     0.34248E-003
      2.9000    -11.2000     0.39397E-003
      2.9000    -11.1000     0.45022E-003
      2.9000    -11.0000     0.51120E-003
      2.9000    -10.9000     0.57685E-003
      2.9000    -10.8000     0.64702E-003
      2.9000    -10.7000     0.72153E-003
      2.9000    -10.6000     0.80013E-003
      2.9000    -10.5000     0.88255E-003
      2.9000    -10.4000     0.96845E-003
      2.9000    -10.3000     0.10575E-002
      2.9000    -10.2000     0.11493E-002
      2.9000    -10.1000     0.12435E-002
      2.9000    -10.0000     0.13397E-002
      2.9000     -9.9000     0.14375E-002
      2.9000     -9.8000     0.15365E-002
      2.9000     -9.7000     0.16364E-002
      2.9000     -9.6000     0.17369E-002
      2.9000     -9.5000     0.18375E-002
      2.9000     -9.4000     0.19380E-002
      2.9000     -9.3000     0.20382E-002
      2.9000     -9.2000     0.21378E-002
      2.9000     -9.1000     0.22365E-002
      2.9000     -9.0000     0.23343E-002
      2.9000     -8.9000     0.24309E-002
      2.9000     -8.8000     0.25261E-002
      2.9000     -8.7000     0.26200E-002
      2.9000     -8.6000     0.27124E-002
      2.9000     -8.5000     0.28032E-002
      2.9000     -8.4000     0.28924E-002
      2.9000     -8.3000     0.29800E-002
      2.9000     -8.2000     0.30658E-002
      2.9000     -8.1000     0.31500E-002
      2.9000     -8.0000     0.32325E-002
      2.9000     -7.9000     0.33133E-002
      2.9000     -7.8000     0.33925E-002
      2.9000     -7.7000     0.34700E-002
      2.9000     -7.6000     0.35459E-002
      2.9000     -7.5000     0.36202E-002
      2.9000     -7.4000     0.36929E-002
      2.9000     -7.3000     0.37641E-002
      2.9000     -7.2000     0.38338E-002
      2.9000     -7.1000     0.39021E-002
      2.9000     -7.0000     0.39689E-002
      2.9000     -6.9000     0.40343E-002
      2.9000     -6.8000     0.40984E-002
      2.9000     -6.7000     0.41611E-002
      2.9000     -6.6000     0.42226E-002
      2.9000     -6.5000     0.42828E-002
      2.9000     -6.4000     0.43417E-002
      2.9000     -6.3000     0.43994E-002
      2.9000     -6.2000     0.44560E-002
      2.9000     -6.1000     0.45114E-002
      2.9000     -6.0000     0.45656E-002
      2.9000     -5.9000     0.46188E-002
      2.9000     -5.8000     0.46708E-002
      2.9000     -5.7000     0.47218E-002
      2.9000     -5.6000     0.47717E-002
      2.9000     -5.5000     0.48206E-002
      2.9000     -5.4000     0.48685E-002
      2.9000     -5.3000     0.49153E-002
      2.9000     -5.2000     0.49611E-002
      2.9000     -5.1000     0.50060E-002
      2.9000     -5.0000     0.50499E-002
      2.9000     -4.9000     0.50928E-002
      2.9000     -4.8000     0.51348E-002
      2.9000     -4.7000     0.51758E-002
      2.9000     -4.6000     0.52159E-002
      2.9000     -4.5000     0.52551E-002
      2.9000     -4.4000     0.52933E-002
      2.9000     -4.3000     0.53306E-002
      2.9000     -4.2000     0.53671E-002
      2.9000     -4.1000     0.54026E-002
      2.9000     -4.0000     0.54372E-002
      2.9000     -3.9000     0.54709E-002
      2.9000     -3.8000     0.55038E-002
      2.9000     -3.7000     0.55357E-002
      2.9000     -3.6000     0.55668E-002
      2.9000     -3.5000     0.55970E-002
      2.9000     -3.4000     0.56263E-002
      2.9000     -3.3000     0.56547E-002
      2.9000     -3.2000     0.56823E-002
      2.9000     -3.1000     0.57090E-002
      2.9000     -3.0000     0.57349E-002
      2.9000     -2.9000     0.57598E-002
      2.9000     -2.8000     0.57840E-002
      2.9000     -2.7000     0.58072E-002
      2.9000     -2.6000     0.58296E-002
      2.9000     -2.5000     0.58512E-002
      2.9000     -2.4000     0.58719E-002
      2.9000     -2.3000     0.58917E-002
      2.9000     -2.2000     0.59107E-002
      2.9000     -2.1000     0.59289E-002
      2.9000     -2.0000     0.59462E-002
      2.9000     -1.9000     0.59626E-002
      2.9000     -1.8000     0.59782E-002
      2.9000     -1.7000     0.59930E-002
      2.9000     -1.6000     0.60069E-002
      2.9000     -1.5000     0.60199E-002
      2.9000     -1.4000     0.60321E-002
      2.9000     -1.3000     0.60435E-002
      2.9000     -1.2000     0.60540E-002
      2.9000     -1.1000     0.60637E-002
      2.9000     -1.0000     0.60725E-002
      2.9000     -0.9000     0.60805E-002
      2.9000     -0.8000     0.60877E-002
      2.9000     -0.7000     0.60940E-002
      2.9000     -0.6000     0.60995E-002
      2.9000     -0.5000     0.61041E-002
      2.9000     -0.4000     0.61079E-002
      2.9000     -0.3000     0.61108E-002
      2.9000     -0.2000     0.61129E-002
      2.9000     -0.1000     0.61142E-002
      2.9000      0.0000     0.61146E-002
      2.9000      0.1000     0.61142E-002
      2.9000      0.2000     0.61129E-002
      2.9000      0.3000     0.61108E-002
      2.9000      0.4000     0.61079E-002
      2.9000      0.5000     0.61041E-002
      2.9000      0.6000     0.60995E-002
      2.9000      0.7000     0.60940E-002
      2.9000      0.8000     0.60877E-002
      2.9000      0.9000     0.60805E-002
      2.9000      1.0000     0.60725E-002
      2.9000      1.1000     0.60637E-002
      2.9000      1.2000     0.60540E-002
      2.9000      1.3000     0.60435E-002
      2.9000      1.4000     0.60321E-002
      2.9000      1.5000     0.60199E-002
      2.9000      1.6000     0.60069E-002
      2.9000      1.7000     0.59930E-002
      2.9000      1.8000     0.59782E-002
      2.9000      1.9000     0.59626E-002
      2.9000      2.0000     0.59462E-002
      2.9000      2.1000     0.59289E-002
      2.9000      2.2000     0.59107E-002
      2.9000      2.3000     0.58917E-002
      2.9000      2.4000     0.58719E-002
      2.9000      2.5000     0.58512E-002
      2.9000      2.6000     0.58296E-002
      2.9000      2.7000     0.58072E-002
      2.9000      2.8000     0.57840E-002
      2.9000      2.9000     0.57598E-002
      2.9000      3.0000     0.57349E-002
      2.9000      3.1000     0.57090E-002
      2.9000      3.2000     0.56823E-002
      2.9000      3.3000     0.56547E-002
      2.9000      3.4000     0.56263E-002
      2.9000      3.5000     0.55970E-002
      2.9000      3.6000     0.55668E-002
      2.9000      3.7000     0.55357E-002
      2.9000      3.8000     0.55038E-002
      2.9000      3.9000     0.54709E-002
      2.9000      4.0000     0.54372E-002
      2.9000      4.1000     0.54026E-002
      2.9000      4.2000     0.53671E-002
      2.9000      4.3000     0.53306E-002
      2.9000      4.4000     0.52933E-002
      2.9000      4.5000     0.52551E-002
      2.9000      4.6000     0.52159E-002
      2.9000      4.7000     0.51758E-002
      2.9000      4.8000     0.51348E-002
      2.9000      4.9000     0.50928E-002
      2.9000      5.0000     0.50499E-002
      2.9000      5.1000     0.50060E-002
      2.9000      5.2000     0.49611E-002
      2.9000      5.3000     0.49153E-002
      2.9000      5.4000     0.48685E-002
      2.9000      5.5000     0.48206E-002
      2.9000      5.6000     0.47717E-002
      2.9000      5.7000     0.47218E-002
      2.9000      5.8000     0.46708E-002
      2.9000      5.9000     0.46188E-002
      2.9000      6.0000     0.45656E-002
      2.9000      6.1000     0.45114E-002
      2.9000      6.2000     0.44560E-002
      2.9000      6.3000     0.43994E-002
      2.9000      6.4000     0.43417E-002
      2.9000      6.5000     0.42828E-002
      2.9000      6.6000     0.42226E-002
      2.9000      6.7000     0.41611E-002
      2.9000      6.8000     0.40984E-002
      2.9000      6.9000     0.40343E-002
      2.9000      7.0000     0.39689E-002
      2.9000      7.1000     0.39021E-002
      2.9000      7.2000     0.38338E-002
      2.9000      7.3000     0.37641E-002
      2.9000      7.4000     0.36929E-002
      2.9000      7.5000     0.36202E-002
      2.9000      7.6000     0.35459E-002
      2.9000      7.7000     0.34700E-002
      2.9000      7.8000     0.33925E-002
      2.9000      7.9000     0.33133E-002
      2.9000      8.0000     0.32325E-002
      2.9000      8.1000     0.31500E-002
      2.9000      8.2000     0.30658E-002
      2.9000      8.3000     0.29800E-002
      2.9000      8.4000     0.28924E-002
      2.9000      8.5000     0.28032E-002
      2.9000      8.6000     0.27124E-002
      2.9000      8.7000     0.26200E-002
      2.9000      8.8000     0.25261E-002
      2.9000      8.9000     0.24309E-002
      2.9000      9.0000     0.23343E-002
      2.9000      9.1000     0.22365E-002
      2.9000      9.2000     0.21378E-002
      2.9000      9.3000     0.20382E-002
      2.9000      9.4000     0.19380E-002
      2.9000      9.5000     0.18375E-002
      2.9000      9.6000     0.17369E-002
      2.9000      9.7000     0.16364E-002
      2.9000      9.8000     0.15365E-002
      2.9000      9.9000     0.14375E-002
      2.9000     10.0000     0.13397E-002
      2.9000     10.1000     0.12435E-002
      2.9000     10.2000     0.11493E-002
      2.9000     10.3000     0.10575E-002
      2.9000     10.4000     0.96845E-003
      2.9000     10.5000     0.88255E-003
      2.9000     10.6000     0.80013E-003
      2.9000     10.7000     0.72153E-003
      2.9000     10.8000     0.64702E-003
      2.9000     10.9000     0.57685E-003
      2.9000     11.0000     0.51120E-003
      2.9000     11.1000     0.45022E-003
      2.9000     11.2000     0.39397E-003
      2.9000     11.3000     0.34248E-003
      2.9000     11.4000     0.29571E-003
      2.9000     11.5000     0.25356E-003
      2.9000     11.6000     0.21587E-003
      2.9000     11.7000     0.18246E-003
      2.9000     11.8000     0.15308E-003
      2.9000     11.9000     0.12747E-003
      2.9000     12.0000     0.10533E-003
      2.9000     12.1000     0.86371E-004
      2.9000     12.2000     0.70272E-004
      2.9000     12.3000     0.56724E-004
      2.9000     12.4000     0.45424E-004
      2.9000     12.5000     0.36085E-004
      2.9000     12.6000     0.28436E-004
      2.9000     12.7000     0.22228E-004
      2.9000     12.8000     0.17234E-004
      2.9000     12.9000     0.13254E-004
      2.9000     13.0000     0.10111E-004
      2.9000     13.1000     0.76498E-005
      2.9000     13.2000     0.57410E-005
      2.9000     13.3000     0.42735E-005
      2.9000     13.4000     0.31554E-005
      2.9000     13.5000     0.23110E-005
      2.9000     13.6000     0.16789E-005
      2.9000     13.7000     0.12099E-005
      2.9000     13.8000     0.86491E-006
      2.9000     13.9000     0.61336E-006
      2.9000     14.0000     0.43151E-006
      2.9000     14.1000     0.30117E-006
      2.9000     14.2000     0.20855E-006
      2.9000     14.3000     0.14327E-006
      2.9000     14.4000     0.97660E-007
      2.9000     14.5000     0.66051E-007
      2.9000     14.6000     0.44327E-007
      2.9000     14.7000     0.29518E-007
      2.9000     14.8000     0.19506E-007
      2.9000     14.9000     0.12792E-007
      2.9000     15.0000     0.83250E-008
      2.9000     15.1000     0.53770E-008
      2.9000     15.2000     0.34469E-008
      2.9000     15.3000     0.21930E-008
      2.9000     15.4000     0.13849E-008
      2.9000     15.5000     0.86810E-009
      2.9000     15.6000     0.54014E-009
      2.9000     15.7000     0.33362E-009
      2.9000     15.8000     0.20456E-009
      2.9000     15.9000     0.12451E-009
      2.9000     16.0000     0.75244E-010
      2.9000     16.1000     0.45143E-010
      2.9000     16.2000     0.26890E-010
      2.9000     16.3000     0.15903E-010
      2.9000     16.4000     0.93388E-011
      2.9000     16.5000     0.54453E-011
      2.9000     16.6000     0.31528E-011
      2.9000     16.7000     0.18127E-011
      2.9000     16.8000     0.10349E-011
      2.9000     16.9000     0.58678E-012
      2.9000     17.0000     0.33040E-012
      2.9000     17.1000     0.18476E-012
      2.9000     17.2000     0.10261E-012
      2.9000     17.3000     0.56600E-013
      2.9000     17.4000     0.31008E-013
      2.9000     17.5000     0.16873E-013
      2.9000     17.6000     0.91197E-014
      2.9000     17.7000     0.48961E-014
      2.9000     17.8000     0.26110E-014
      2.9000     17.9000     0.13831E-014
      2.9000     18.0000     0.72783E-015
      2.9000     18.1000     0.38047E-015
      2.9000     18.2000     0.19758E-015
      2.9000     18.3000     0.10194E-015
      2.9000     18.4000     0.52247E-016
      2.9000     18.5000     0.26604E-016
      2.9000     18.6000     0.13459E-016
      2.9000     18.7000     0.67652E-017
      2.9000     18.8000     0.33786E-017
      2.9000     18.9000     0.16764E-017
      2.9000     19.0000     0.82653E-018
      2.9000     19.1000     0.40490E-018
      2.9000     19.2000     0.19710E-018
      2.9000     19.3000     0.95333E-019
      2.9000     19.4000     0.45821E-019
      2.9000     19.5000     0.21884E-019
      2.9000     19.6000     0.10387E-019
      2.9000     19.7000     0.48988E-020
      2.9000     19.8000     0.22961E-020
      2.9000     19.9000     0.10695E-020
      2.9000     20.0000     0.49507E-021
      2.9000     20.1000     0.22775E-021
      2.9000     20.2000     0.10413E-021
      2.9000     20.3000     0.47315E-022
      2.9000     20.4000     0.21368E-022
      2.9000     20.5000     0.95908E-023
      2.9000     20.6000     0.42785E-023
      2.9000     20.7000     0.18971E-023
      2.9000     20.8000     0.83605E-024
      2.9000     20.9000     0.36622E-024
      2.9000     21.0000     0.15945E-024
      2.9000     21.1000     0.69006E-025
      2.9000     21.2000     0.29685E-025
      2.9000     21.3000     0.12693E-025
      2.9000     21.4000     0.53951E-026
      2.9000     21.5000     0.22795E-026
      2.9000     21.6000     0.95736E-027
      2.9000     21.7000     0.39970E-027
      2.9000     21.8000     0.16589E-027
      2.9000     21.9000     0.68442E-028
      2.9000     22.0000     0.28071E-028
      2.9000     22.1000     0.11446E-028
      2.9000     22.2000     0.46394E-029
      2.9000     22.3000     0.18696E-029
      2.9000     22.4000     0.74897E-030
      2.9000     22.5000     0.29830E-030
      2.9000     22.6000     0.11812E-030
      2.9000     22.7000     0.46498E-031
      2.9000     22.8000     0.18199E-031
      2.9000     22.9000     0.70814E-032
      2.9000     23.0000     0.27396E-032
      2.9000     23.1000     0.10538E-032
      2.9000     23.2000     0.40301E-033
      2.9000     23.3000     0.15324E-033
      2.9000     23.4000     0.57935E-034
      2.9000     23.5000     0.21778E-034
      2.9000     23.6000     0.81397E-035
      2.9000     23.7000     0.30250E-035
      2.9000     23.8000     0.11178E-035
      2.9000     23.9000     0.41070E-036
      2.9000     24.0000     0.15005E-036
      2.9000     24.1000     0.54508E-037
      2.9000     24.2000     0.19690E-037
      2.9000     24.3000     0.70724E-038
      2.9000     24.4000     0.25261E-038
      2.9000     24.5000     0.89718E-039
      2.9000     24.6000     0.31686E-039
      2.9000     24.7000     0.11128E-039
      2.9000     24.8000     0.38861E-040
      2.9000     24.9000     0.13494E-040
      2.9000     25.0000     0.46584E-041
      2.9000     25.1000     0.15979E-041
      2.9000     25.2000     0.54378E-042
      2.9000     25.3000     0.18275E-042
      2.9000     25.4000     0.59810E-043
      2.9000     25.5000     0.18238E-043
      2.9000     25.6000     0.00000E+000
 
      3.0000    -25.6000     0.00000E+000
      3.0000    -25.5000     0.69448E-044
      3.0000    -25.4000     0.36842E-043
      3.0000    -25.3000     0.12829E-042
      3.0000    -25.2000     0.39793E-042
      3.0000    -25.1000     0.11857E-041
      3.0000    -25.0000     0.34731E-041
      3.0000    -24.9000     0.10078E-040
      3.0000    -24.8000     0.29040E-040
      3.0000    -24.7000     0.83179E-040
      3.0000    -24.6000     0.23688E-039
      3.0000    -24.5000     0.67078E-039
      3.0000    -24.4000     0.18888E-038
      3.0000    -24.3000     0.52886E-038
      3.0000    -24.2000     0.14725E-037
      3.0000    -24.1000     0.40766E-037
      3.0000    -24.0000     0.11223E-036
      3.0000    -23.9000     0.30721E-036
      3.0000    -23.8000     0.83618E-036
      3.0000    -23.7000     0.22631E-035
      3.0000    -23.6000     0.60901E-035
      3.0000    -23.5000     0.16296E-034
      3.0000    -23.4000     0.43354E-034
      3.0000    -23.3000     0.11469E-033
      3.0000    -23.2000     0.30164E-033
      3.0000    -23.1000     0.78881E-033
      3.0000    -23.0000     0.20510E-032
      3.0000    -22.9000     0.53019E-032
      3.0000    -22.8000     0.13627E-031
      3.0000    -22.7000     0.34821E-031
      3.0000    -22.6000     0.88463E-031
      3.0000    -22.5000     0.22344E-030
      3.0000    -22.4000     0.56107E-030
      3.0000    -22.3000     0.14007E-029
      3.0000    -22.2000     0.34763E-029
      3.0000    -22.1000     0.85773E-029
      3.0000    -22.0000     0.21039E-028
      3.0000    -21.9000     0.51304E-028
      3.0000    -21.8000     0.12437E-027
      3.0000    -21.7000     0.29970E-027
      3.0000    -21.6000     0.71793E-027
      3.0000    -21.5000     0.17096E-026
      3.0000    -21.4000     0.40470E-026
      3.0000    -21.3000     0.95230E-026
      3.0000    -21.2000     0.22274E-025
      3.0000    -21.1000     0.51789E-025
      3.0000    -21.0000     0.11969E-024
      3.0000    -20.9000     0.27494E-024
      3.0000    -20.8000     0.62778E-024
      3.0000    -20.7000     0.14248E-023
      3.0000    -20.6000     0.32139E-023
      3.0000    -20.5000     0.72058E-023
      3.0000    -20.4000     0.16057E-022
      3.0000    -20.3000     0.35563E-022
      3.0000    -20.2000     0.78282E-022
      3.0000    -20.1000     0.17126E-021
      3.0000    -20.0000     0.37235E-021
      3.0000    -19.9000     0.80458E-021
      3.0000    -19.8000     0.17278E-020
      3.0000    -19.7000     0.36872E-020
      3.0000    -19.6000     0.78197E-020
      3.0000    -19.5000     0.16480E-019
      3.0000    -19.4000     0.34515E-019
      3.0000    -19.3000     0.71831E-019
      3.0000    -19.2000     0.14855E-018
      3.0000    -19.1000     0.30526E-018
      3.0000    -19.0000     0.62333E-018
      3.0000    -18.9000     0.12647E-017
      3.0000    -18.8000     0.25496E-017
      3.0000    -18.7000     0.51070E-017
      3.0000    -18.6000     0.10164E-016
      3.0000    -18.5000     0.20098E-016
      3.0000    -18.4000     0.39483E-016
      3.0000    -18.3000     0.77064E-016
      3.0000    -18.2000     0.14943E-015
      3.0000    -18.1000     0.28787E-015
      3.0000    -18.0000     0.55092E-015
      3.0000    -17.9000     0.10474E-014
      3.0000    -17.8000     0.19781E-014
      3.0000    -17.7000     0.37111E-014
      3.0000    -17.6000     0.69159E-014
      3.0000    -17.5000     0.12802E-013
      3.0000    -17.4000     0.23539E-013
      3.0000    -17.3000     0.42989E-013
      3.0000    -17.2000     0.77981E-013
      3.0000    -17.1000     0.14049E-012
      3.0000    -17.0000     0.25139E-012
      3.0000    -16.9000     0.44674E-012
      3.0000    -16.8000     0.78844E-012
      3.0000    -16.7000     0.13819E-011
      3.0000    -16.6000     0.24052E-011
      3.0000    -16.5000     0.41571E-011
      3.0000    -16.4000     0.71349E-011
      3.0000    -16.3000     0.12160E-010
      3.0000    -16.2000     0.20577E-010
      3.0000    -16.1000     0.34574E-010
      3.0000    -16.0000     0.57678E-010
      3.0000    -15.9000     0.95533E-010
      3.0000    -15.8000     0.15710E-009
      3.0000    -15.7000     0.25647E-009
      3.0000    -15.6000     0.41565E-009
      3.0000    -15.5000     0.66874E-009
      3.0000    -15.4000     0.10680E-008
      3.0000    -15.3000     0.16932E-008
      3.0000    -15.2000     0.26645E-008
      3.0000    -15.1000     0.41618E-008
      3.0000    -15.0000     0.64519E-008
      3.0000    -14.9000     0.99273E-008
      3.0000    -14.8000     0.15160E-007
      3.0000    -14.7000     0.22974E-007
      3.0000    -14.6000     0.34553E-007
      3.0000    -14.5000     0.51570E-007
      3.0000    -14.4000     0.76376E-007
      3.0000    -14.3000     0.11224E-006
      3.0000    -14.2000     0.16368E-006
      3.0000    -14.1000     0.23682E-006
      3.0000    -14.0000     0.33998E-006
      3.0000    -13.9000     0.48425E-006
      3.0000    -13.8000     0.68431E-006
      3.0000    -13.7000     0.95939E-006
      3.0000    -13.6000     0.13344E-005
      3.0000    -13.5000     0.18412E-005
      3.0000    -13.4000     0.25203E-005
      3.0000    -13.3000     0.34224E-005
      3.0000    -13.2000     0.46101E-005
      3.0000    -13.1000     0.61603E-005
      3.0000    -13.0000     0.81657E-005
      3.0000    -12.9000     0.10737E-004
      3.0000    -12.8000     0.14006E-004
      3.0000    -12.7000     0.18123E-004
      3.0000    -12.6000     0.23263E-004
      3.0000    -12.5000     0.29624E-004
      3.0000    -12.4000     0.37425E-004
      3.0000    -12.3000     0.46907E-004
      3.0000    -12.2000     0.58332E-004
      3.0000    -12.1000     0.71976E-004
      3.0000    -12.0000     0.88128E-004
      3.0000    -11.9000     0.10708E-003
      3.0000    -11.8000     0.12913E-003
      3.0000    -11.7000     0.15457E-003
      3.0000    -11.6000     0.18366E-003
      3.0000    -11.5000     0.21667E-003
      3.0000    -11.4000     0.25380E-003
      3.0000    -11.3000     0.29524E-003
      3.0000    -11.2000     0.34114E-003
      3.0000    -11.1000     0.39158E-003
      3.0000    -11.0000     0.44660E-003
      3.0000    -10.9000     0.50619E-003
      3.0000    -10.8000     0.57028E-003
      3.0000    -10.7000     0.63873E-003
      3.0000    -10.6000     0.71137E-003
      3.0000    -10.5000     0.78799E-003
      3.0000    -10.4000     0.86832E-003
      3.0000    -10.3000     0.95205E-003
      3.0000    -10.2000     0.10389E-002
      3.0000    -10.1000     0.11284E-002
      3.0000    -10.0000     0.12204E-002
      3.0000     -9.9000     0.13143E-002
      3.0000     -9.8000     0.14099E-002
      3.0000     -9.7000     0.15068E-002
      3.0000     -9.6000     0.16046E-002
      3.0000     -9.5000     0.17030E-002
      3.0000     -9.4000     0.18018E-002
      3.0000     -9.3000     0.19005E-002
      3.0000     -9.2000     0.19990E-002
      3.0000     -9.1000     0.20970E-002
      3.0000     -9.0000     0.21943E-002
      3.0000     -8.9000     0.22908E-002
      3.0000     -8.8000     0.23861E-002
      3.0000     -8.7000     0.24803E-002
      3.0000     -8.6000     0.25732E-002
      3.0000     -8.5000     0.26647E-002
      3.0000     -8.4000     0.27547E-002
      3.0000     -8.3000     0.28432E-002
      3.0000     -8.2000     0.29301E-002
      3.0000     -8.1000     0.30153E-002
      3.0000     -8.0000     0.30990E-002
      3.0000     -7.9000     0.31810E-002
      3.0000     -7.8000     0.32613E-002
      3.0000     -7.7000     0.33401E-002
      3.0000     -7.6000     0.34172E-002
      3.0000     -7.5000     0.34927E-002
      3.0000     -7.4000     0.35666E-002
      3.0000     -7.3000     0.36390E-002
      3.0000     -7.2000     0.37099E-002
      3.0000     -7.1000     0.37793E-002
      3.0000     -7.0000     0.38472E-002
      3.0000     -6.9000     0.39137E-002
      3.0000     -6.8000     0.39787E-002
      3.0000     -6.7000     0.40424E-002
      3.0000     -6.6000     0.41048E-002
      3.0000     -6.5000     0.41659E-002
      3.0000     -6.4000     0.42257E-002
      3.0000     -6.3000     0.42842E-002
      3.0000     -6.2000     0.43415E-002
      3.0000     -6.1000     0.43976E-002
      3.0000     -6.0000     0.44526E-002
      3.0000     -5.9000     0.45063E-002
      3.0000     -5.8000     0.45590E-002
      3.0000     -5.7000     0.46105E-002
      3.0000     -5.6000     0.46610E-002
      3.0000     -5.5000     0.47104E-002
      3.0000     -5.4000     0.47587E-002
      3.0000     -5.3000     0.48060E-002
      3.0000     -5.2000     0.48522E-002
      3.0000     -5.1000     0.48975E-002
      3.0000     -5.0000     0.49417E-002
      3.0000     -4.9000     0.49850E-002
      3.0000     -4.8000     0.50273E-002
      3.0000     -4.7000     0.50686E-002
      3.0000     -4.6000     0.51090E-002
      3.0000     -4.5000     0.51484E-002
      3.0000     -4.4000     0.51869E-002
      3.0000     -4.3000     0.52245E-002
      3.0000     -4.2000     0.52611E-002
      3.0000     -4.1000     0.52968E-002
      3.0000     -4.0000     0.53317E-002
      3.0000     -3.9000     0.53656E-002
      3.0000     -3.8000     0.53986E-002
      3.0000     -3.7000     0.54307E-002
      3.0000     -3.6000     0.54619E-002
      3.0000     -3.5000     0.54922E-002
      3.0000     -3.4000     0.55217E-002
      3.0000     -3.3000     0.55502E-002
      3.0000     -3.2000     0.55779E-002
      3.0000     -3.1000     0.56047E-002
      3.0000     -3.0000     0.56307E-002
      3.0000     -2.9000     0.56557E-002
      3.0000     -2.8000     0.56800E-002
      3.0000     -2.7000     0.57033E-002
      3.0000     -2.6000     0.57258E-002
      3.0000     -2.5000     0.57474E-002
      3.0000     -2.4000     0.57682E-002
      3.0000     -2.3000     0.57881E-002
      3.0000     -2.2000     0.58071E-002
      3.0000     -2.1000     0.58253E-002
      3.0000     -2.0000     0.58427E-002
      3.0000     -1.9000     0.58591E-002
      3.0000     -1.8000     0.58748E-002
      3.0000     -1.7000     0.58896E-002
      3.0000     -1.6000     0.59035E-002
      3.0000     -1.5000     0.59166E-002
      3.0000     -1.4000     0.59289E-002
      3.0000     -1.3000     0.59402E-002
      3.0000     -1.2000     0.59508E-002
      3.0000     -1.1000     0.59605E-002
      3.0000     -1.0000     0.59694E-002
      3.0000     -0.9000     0.59774E-002
      3.0000     -0.8000     0.59845E-002
      3.0000     -0.7000     0.59909E-002
      3.0000     -0.6000     0.59963E-002
      3.0000     -0.5000     0.60010E-002
      3.0000     -0.4000     0.60048E-002
      3.0000     -0.3000     0.60077E-002
      3.0000     -0.2000     0.60098E-002
      3.0000     -0.1000     0.60111E-002
      3.0000      0.0000     0.60115E-002
      3.0000      0.1000     0.60111E-002
      3.0000      0.2000     0.60098E-002
      3.0000      0.3000     0.60077E-002
      3.0000      0.4000     0.60048E-002
      3.0000      0.5000     0.60010E-002
      3.0000      0.6000     0.59963E-002
      3.0000      0.7000     0.59909E-002
      3.0000      0.8000     0.59845E-002
      3.0000      0.9000     0.59774E-002
      3.0000      1.0000     0.59694E-002
      3.0000      1.1000     0.59605E-002
      3.0000      1.2000     0.59508E-002
      3.0000      1.3000     0.59402E-002
      3.0000      1.4000     0.59289E-002
      3.0000      1.5000     0.59166E-002
      3.0000      1.6000     0.59035E-002
      3.0000      1.7000     0.58896E-002
      3.0000      1.8000     0.58748E-002
      3.0000      1.9000     0.58591E-002
      3.0000      2.0000     0.58427E-002
      3.0000      2.1000     0.58253E-002
      3.0000      2.2000     0.58071E-002
      3.0000      2.3000     0.57881E-002
      3.0000      2.4000     0.57682E-002
      3.0000      2.5000     0.57474E-002
      3.0000      2.6000     0.57258E-002
      3.0000      2.7000     0.57033E-002
      3.0000      2.8000     0.56800E-002
      3.0000      2.9000     0.56557E-002
      3.0000      3.0000     0.56307E-002
      3.0000      3.1000     0.56047E-002
      3.0000      3.2000     0.55779E-002
      3.0000      3.3000     0.55502E-002
      3.0000      3.4000     0.55217E-002
      3.0000      3.5000     0.54922E-002
      3.0000      3.6000     0.54619E-002
      3.0000      3.7000     0.54307E-002
      3.0000      3.8000     0.53986E-002
      3.0000      3.9000     0.53656E-002
      3.0000      4.0000     0.53317E-002
      3.0000      4.1000     0.52968E-002
      3.0000      4.2000     0.52611E-002
      3.0000      4.3000     0.52245E-002
      3.0000      4.4000     0.51869E-002
      3.0000      4.5000     0.51484E-002
      3.0000      4.6000     0.51090E-002
      3.0000      4.7000     0.50686E-002
      3.0000      4.8000     0.50273E-002
      3.0000      4.9000     0.49850E-002
      3.0000      5.0000     0.49417E-002
      3.0000      5.1000     0.48975E-002
      3.0000      5.2000     0.48522E-002
      3.0000      5.3000     0.48060E-002
      3.0000      5.4000     0.47587E-002
      3.0000      5.5000     0.47104E-002
      3.0000      5.6000     0.46610E-002
      3.0000      5.7000     0.46105E-002
      3.0000      5.8000     0.45590E-002
      3.0000      5.9000     0.45063E-002
      3.0000      6.0000     0.44526E-002
      3.0000      6.1000     0.43976E-002
      3.0000      6.2000     0.43415E-002
      3.0000      6.3000     0.42842E-002
      3.0000      6.4000     0.42257E-002
      3.0000      6.5000     0.41659E-002
      3.0000      6.6000     0.41048E-002
      3.0000      6.7000     0.40424E-002
      3.0000      6.8000     0.39787E-002
      3.0000      6.9000     0.39137E-002
      3.0000      7.0000     0.38472E-002
      3.0000      7.1000     0.37793E-002
      3.0000      7.2000     0.37099E-002
      3.0000      7.3000     0.36390E-002
      3.0000      7.4000     0.35666E-002
      3.0000      7.5000     0.34927E-002
      3.0000      7.6000     0.34172E-002
      3.0000      7.7000     0.33401E-002
      3.0000      7.8000     0.32613E-002
      3.0000      7.9000     0.31810E-002
      3.0000      8.0000     0.30990E-002
      3.0000      8.1000     0.30153E-002
      3.0000      8.2000     0.29301E-002
      3.0000      8.3000     0.28432E-002
      3.0000      8.4000     0.27547E-002
      3.0000      8.5000     0.26647E-002
      3.0000      8.6000     0.25732E-002
      3.0000      8.7000     0.24803E-002
      3.0000      8.8000     0.23861E-002
      3.0000      8.9000     0.22908E-002
      3.0000      9.0000     0.21943E-002
      3.0000      9.1000     0.20970E-002
      3.0000      9.2000     0.19990E-002
      3.0000      9.3000     0.19005E-002
      3.0000      9.4000     0.18018E-002
      3.0000      9.5000     0.17030E-002
      3.0000      9.6000     0.16046E-002
      3.0000      9.7000     0.15068E-002
      3.0000      9.8000     0.14099E-002
      3.0000      9.9000     0.13143E-002
      3.0000     10.0000     0.12204E-002
      3.0000     10.1000     0.11284E-002
      3.0000     10.2000     0.10389E-002
      3.0000     10.3000     0.95205E-003
      3.0000     10.4000     0.86832E-003
      3.0000     10.5000     0.78799E-003
      3.0000     10.6000     0.71137E-003
      3.0000     10.7000     0.63873E-003
      3.0000     10.8000     0.57028E-003
      3.0000     10.9000     0.50619E-003
      3.0000     11.0000     0.44660E-003
      3.0000     11.1000     0.39158E-003
      3.0000     11.2000     0.34114E-003
      3.0000     11.3000     0.29524E-003
      3.0000     11.4000     0.25380E-003
      3.0000     11.5000     0.21667E-003
      3.0000     11.6000     0.18366E-003
      3.0000     11.7000     0.15457E-003
      3.0000     11.8000     0.12913E-003
      3.0000     11.9000     0.10708E-003
      3.0000     12.0000     0.88128E-004
      3.0000     12.1000     0.71976E-004
      3.0000     12.2000     0.58332E-004
      3.0000     12.3000     0.46907E-004
      3.0000     12.4000     0.37425E-004
      3.0000     12.5000     0.29624E-004
      3.0000     12.6000     0.23263E-004
      3.0000     12.7000     0.18123E-004
      3.0000     12.8000     0.14006E-004
      3.0000     12.9000     0.10737E-004
      3.0000     13.0000     0.81657E-005
      3.0000     13.1000     0.61603E-005
      3.0000     13.2000     0.46101E-005
      3.0000     13.3000     0.34224E-005
      3.0000     13.4000     0.25203E-005
      3.0000     13.5000     0.18412E-005
      3.0000     13.6000     0.13344E-005
      3.0000     13.7000     0.95939E-006
      3.0000     13.8000     0.68431E-006
      3.0000     13.9000     0.48425E-006
      3.0000     14.0000     0.33998E-006
      3.0000     14.1000     0.23682E-006
      3.0000     14.2000     0.16368E-006
      3.0000     14.3000     0.11224E-006
      3.0000     14.4000     0.76376E-007
      3.0000     14.5000     0.51570E-007
      3.0000     14.6000     0.34553E-007
      3.0000     14.7000     0.22974E-007
      3.0000     14.8000     0.15160E-007
      3.0000     14.9000     0.99273E-008
      3.0000     15.0000     0.64519E-008
      3.0000     15.1000     0.41618E-008
      3.0000     15.2000     0.26645E-008
      3.0000     15.3000     0.16932E-008
      3.0000     15.4000     0.10680E-008
      3.0000     15.5000     0.66874E-009
      3.0000     15.6000     0.41565E-009
      3.0000     15.7000     0.25647E-009
      3.0000     15.8000     0.15710E-009
      3.0000     15.9000     0.95533E-010
      3.0000     16.0000     0.57678E-010
      3.0000     16.1000     0.34574E-010
      3.0000     16.2000     0.20577E-010
      3.0000     16.3000     0.12160E-010
      3.0000     16.4000     0.71349E-011
      3.0000     16.5000     0.41571E-011
      3.0000     16.6000     0.24052E-011
      3.0000     16.7000     0.13819E-011
      3.0000     16.8000     0.78844E-012
      3.0000     16.9000     0.44674E-012
      3.0000     17.0000     0.25139E-012
      3.0000     17.1000     0.14049E-012
      3.0000     17.2000     0.77981E-013
      3.0000     17.3000     0.42989E-013
      3.0000     17.4000     0.23539E-013
      3.0000     17.5000     0.12802E-013
      3.0000     17.6000     0.69159E-014
      3.0000     17.7000     0.37111E-014
      3.0000     17.8000     0.19781E-014
      3.0000     17.9000     0.10474E-014
      3.0000     18.0000     0.55092E-015
      3.0000     18.1000     0.28787E-015
      3.0000     18.2000     0.14943E-015
      3.0000     18.3000     0.77064E-016
      3.0000     18.4000     0.39483E-016
      3.0000     18.5000     0.20098E-016
      3.0000     18.6000     0.10164E-016
      3.0000     18.7000     0.51070E-017
      3.0000     18.8000     0.25496E-017
      3.0000     18.9000     0.12647E-017
      3.0000     19.0000     0.62333E-018
      3.0000     19.1000     0.30526E-018
      3.0000     19.2000     0.14855E-018
      3.0000     19.3000     0.71831E-019
      3.0000     19.4000     0.34515E-019
      3.0000     19.5000     0.16480E-019
      3.0000     19.6000     0.78197E-020
      3.0000     19.7000     0.36872E-020
      3.0000     19.8000     0.17278E-020
      3.0000     19.9000     0.80458E-021
      3.0000     20.0000     0.37235E-021
      3.0000     20.1000     0.17126E-021
      3.0000     20.2000     0.78282E-022
      3.0000     20.3000     0.35563E-022
      3.0000     20.4000     0.16057E-022
      3.0000     20.5000     0.72058E-023
      3.0000     20.6000     0.32139E-023
      3.0000     20.7000     0.14248E-023
      3.0000     20.8000     0.62778E-024
      3.0000     20.9000     0.27494E-024
      3.0000     21.0000     0.11969E-024
      3.0000     21.1000     0.51789E-025
      3.0000     21.2000     0.22274E-025
      3.0000     21.3000     0.95230E-026
      3.0000     21.4000     0.40470E-026
      3.0000     21.5000     0.17096E-026
      3.0000     21.6000     0.71793E-027
      3.0000     21.7000     0.29970E-027
      3.0000     21.8000     0.12437E-027
      3.0000     21.9000     0.51304E-028
      3.0000     22.0000     0.21039E-028
      3.0000     22.1000     0.85773E-029
      3.0000     22.2000     0.34763E-029
      3.0000     22.3000     0.14007E-029
      3.0000     22.4000     0.56107E-030
      3.0000     22.5000     0.22344E-030
      3.0000     22.6000     0.88463E-031
      3.0000     22.7000     0.34821E-031
      3.0000     22.8000     0.13627E-031
      3.0000     22.9000     0.53019E-032
      3.0000     23.0000     0.20510E-032
      3.0000     23.1000     0.78881E-033
      3.0000     23.2000     0.30164E-033
      3.0000     23.3000     0.11469E-033
      3.0000     23.4000     0.43354E-034
      3.0000     23.5000     0.16296E-034
      3.0000     23.6000     0.60901E-035
      3.0000     23.7000     0.22631E-035
      3.0000     23.8000     0.83618E-036
      3.0000     23.9000     0.30721E-036
      3.0000     24.0000     0.11223E-036
      3.0000     24.1000     0.40766E-037
      3.0000     24.2000     0.14725E-037
      3.0000     24.3000     0.52886E-038
      3.0000     24.4000     0.18888E-038
      3.0000     24.5000     0.67079E-039
      3.0000     24.6000     0.23689E-039
      3.0000     24.7000     0.83188E-040
      3.0000     24.8000     0.29049E-040
      3.0000     24.9000     0.10086E-040
      3.0000     25.0000     0.34817E-041
      3.0000     25.1000     0.11942E-041
      3.0000     25.2000     0.40638E-042
      3.0000     25.3000     0.13656E-042
      3.0000     25.4000     0.44692E-043
      3.0000     25.5000     0.13628E-043
      3.0000     25.6000     0.00000E+000
 
      3.1000    -25.6000     0.00000E+000
      3.1000    -25.5000     0.51384E-044
      3.1000    -25.4000     0.27260E-043
      3.1000    -25.3000     0.94927E-043
      3.1000    -25.2000     0.29446E-042
      3.1000    -25.1000     0.87744E-042
      3.1000    -25.0000     0.25704E-041
      3.1000    -24.9000     0.74588E-041
      3.1000    -24.8000     0.21495E-040
      3.1000    -24.7000     0.61572E-040
      3.1000    -24.6000     0.17536E-039
      3.1000    -24.5000     0.49660E-039
      3.1000    -24.4000     0.13984E-038
      3.1000    -24.3000     0.39159E-038
      3.1000    -24.2000     0.10904E-037
      3.1000    -24.1000     0.30190E-037
      3.1000    -24.0000     0.83118E-037
      3.1000    -23.9000     0.22754E-036
      3.1000    -23.8000     0.61940E-036
      3.1000    -23.7000     0.16765E-035
      3.1000    -23.6000     0.45121E-035
      3.1000    -23.5000     0.12074E-034
      3.1000    -23.4000     0.32127E-034
      3.1000    -23.3000     0.84993E-034
      3.1000    -23.2000     0.22357E-033
      3.1000    -23.1000     0.58470E-033
      3.1000    -23.0000     0.15204E-032
      3.1000    -22.9000     0.39308E-032
      3.1000    -22.8000     0.10104E-031
      3.1000    -22.7000     0.25822E-031
      3.1000    -22.6000     0.65608E-031
      3.1000    -22.5000     0.16573E-030
      3.1000    -22.4000     0.41621E-030
      3.1000    -22.3000     0.10392E-029
      3.1000    -22.2000     0.25795E-029
      3.1000    -22.1000     0.63653E-029
      3.1000    -22.0000     0.15615E-028
      3.1000    -21.9000     0.38083E-028
      3.1000    -21.8000     0.92330E-028
      3.1000    -21.7000     0.22253E-027
      3.1000    -21.6000     0.53316E-027
      3.1000    -21.5000     0.12698E-026
      3.1000    -21.4000     0.30064E-026
      3.1000    -21.3000     0.70754E-026
      3.1000    -21.2000     0.16552E-025
      3.1000    -21.1000     0.38491E-025
      3.1000    -21.0000     0.88971E-025
      3.1000    -20.9000     0.20442E-024
      3.1000    -20.8000     0.46684E-024
      3.1000    -20.7000     0.10597E-023
      3.1000    -20.6000     0.23909E-023
      3.1000    -20.5000     0.53616E-023
      3.1000    -20.4000     0.11950E-022
      3.1000    -20.3000     0.26473E-022
      3.1000    -20.2000     0.58285E-022
      3.1000    -20.1000     0.12754E-021
      3.1000    -20.0000     0.27736E-021
      3.1000    -19.9000     0.59946E-021
      3.1000    -19.8000     0.12876E-020
      3.1000    -19.7000     0.27486E-020
      3.1000    -19.6000     0.58306E-020
      3.1000    -19.5000     0.12292E-019
      3.1000    -19.4000     0.25750E-019
      3.1000    -19.3000     0.53605E-019
      3.1000    -19.2000     0.11089E-018
      3.1000    -19.1000     0.22794E-018
      3.1000    -19.0000     0.46559E-018
      3.1000    -18.9000     0.94496E-018
      3.1000    -18.8000     0.19057E-017
      3.1000    -18.7000     0.38185E-017
      3.1000    -18.6000     0.76023E-017
      3.1000    -18.5000     0.15038E-016
      3.1000    -18.4000     0.29554E-016
      3.1000    -18.3000     0.57707E-016
      3.1000    -18.2000     0.11195E-015
      3.1000    -18.1000     0.21574E-015
      3.1000    -18.0000     0.41307E-015
      3.1000    -17.9000     0.78566E-015
      3.1000    -17.8000     0.14845E-014
      3.1000    -17.7000     0.27864E-014
      3.1000    -17.6000     0.51952E-014
      3.1000    -17.5000     0.96219E-014
      3.1000    -17.4000     0.17701E-013
      3.1000    -17.3000     0.32346E-013
      3.1000    -17.2000     0.58708E-013
      3.1000    -17.1000     0.10583E-012
      3.1000    -17.0000     0.18949E-012
      3.1000    -16.9000     0.33695E-012
      3.1000    -16.8000     0.59507E-012
      3.1000    -16.7000     0.10437E-011
      3.1000    -16.6000     0.18179E-011
      3.1000    -16.5000     0.31443E-011
      3.1000    -16.4000     0.54008E-011
      3.1000    -16.3000     0.92116E-011
      3.1000    -16.2000     0.15601E-010
      3.1000    -16.1000     0.26236E-010
      3.1000    -16.0000     0.43807E-010
      3.1000    -15.9000     0.72626E-010
      3.1000    -15.8000     0.11954E-009
      3.1000    -15.7000     0.19535E-009
      3.1000    -15.6000     0.31694E-009
      3.1000    -15.5000     0.51047E-009
      3.1000    -15.4000     0.81619E-009
      3.1000    -15.3000     0.12955E-008
      3.1000    -15.2000     0.20411E-008
      3.1000    -15.1000     0.31921E-008
      3.1000    -15.0000     0.49552E-008
      3.1000    -14.9000     0.76348E-008
      3.1000    -14.8000     0.11676E-007
      3.1000    -14.7000     0.17721E-007
      3.1000    -14.6000     0.26693E-007
      3.1000    -14.5000     0.39903E-007
      3.1000    -14.4000     0.59198E-007
      3.1000    -14.3000     0.87151E-007
      3.1000    -14.2000     0.12732E-006
      3.1000    -14.1000     0.18457E-006
      3.1000    -14.0000     0.26549E-006
      3.1000    -13.9000     0.37893E-006
      3.1000    -13.8000     0.53664E-006
      3.1000    -13.7000     0.75404E-006
      3.1000    -13.6000     0.10512E-005
      3.1000    -13.5000     0.14540E-005
      3.1000    -13.4000     0.19953E-005
      3.1000    -13.3000     0.27166E-005
      3.1000    -13.2000     0.36693E-005
      3.1000    -13.1000     0.49171E-005
      3.1000    -13.0000     0.65370E-005
      3.1000    -12.9000     0.86218E-005
      3.1000    -12.8000     0.11282E-004
      3.1000    -12.7000     0.14646E-004
      3.1000    -12.6000     0.18863E-004
      3.1000    -12.5000     0.24105E-004
      3.1000    -12.4000     0.30562E-004
      3.1000    -12.3000     0.38448E-004
      3.1000    -12.2000     0.47994E-004
      3.1000    -12.1000     0.59451E-004
      3.1000    -12.0000     0.73083E-004
      3.1000    -11.9000     0.89164E-004
      3.1000    -11.8000     0.10797E-003
      3.1000    -11.7000     0.12979E-003
      3.1000    -11.6000     0.15489E-003
      3.1000    -11.5000     0.18352E-003
      3.1000    -11.4000     0.21592E-003
      3.1000    -11.3000     0.25230E-003
      3.1000    -11.2000     0.29284E-003
      3.1000    -11.1000     0.33765E-003
      3.1000    -11.0000     0.38683E-003
      3.1000    -10.9000     0.44042E-003
      3.1000    -10.8000     0.49841E-003
      3.1000    -10.7000     0.56073E-003
      3.1000    -10.6000     0.62726E-003
      3.1000    -10.5000     0.69786E-003
      3.1000    -10.4000     0.77231E-003
      3.1000    -10.3000     0.85037E-003
      3.1000    -10.2000     0.93177E-003
      3.1000    -10.1000     0.10162E-002
      3.1000    -10.0000     0.11034E-002
      3.1000     -9.9000     0.11929E-002
      3.1000     -9.8000     0.12844E-002
      3.1000     -9.7000     0.13777E-002
      3.1000     -9.6000     0.14723E-002
      3.1000     -9.5000     0.15679E-002
      3.1000     -9.4000     0.16643E-002
      3.1000     -9.3000     0.17610E-002
      3.1000     -9.2000     0.18579E-002
      3.1000     -9.1000     0.19546E-002
      3.1000     -9.0000     0.20510E-002
      3.1000     -8.9000     0.21468E-002
      3.1000     -8.8000     0.22418E-002
      3.1000     -8.7000     0.23359E-002
      3.1000     -8.6000     0.24289E-002
      3.1000     -8.5000     0.25208E-002
      3.1000     -8.4000     0.26113E-002
      3.1000     -8.3000     0.27005E-002
      3.1000     -8.2000     0.27882E-002
      3.1000     -8.1000     0.28743E-002
      3.1000     -8.0000     0.29590E-002
      3.1000     -7.9000     0.30421E-002
      3.1000     -7.8000     0.31236E-002
      3.1000     -7.7000     0.32035E-002
      3.1000     -7.6000     0.32818E-002
      3.1000     -7.5000     0.33585E-002
      3.1000     -7.4000     0.34336E-002
      3.1000     -7.3000     0.35072E-002
      3.1000     -7.2000     0.35793E-002
      3.1000     -7.1000     0.36498E-002
      3.1000     -7.0000     0.37189E-002
      3.1000     -6.9000     0.37865E-002
      3.1000     -6.8000     0.38526E-002
      3.1000     -6.7000     0.39174E-002
      3.1000     -6.6000     0.39807E-002
      3.1000     -6.5000     0.40428E-002
      3.1000     -6.4000     0.41035E-002
      3.1000     -6.3000     0.41629E-002
      3.1000     -6.2000     0.42211E-002
      3.1000     -6.1000     0.42780E-002
      3.1000     -6.0000     0.43337E-002
      3.1000     -5.9000     0.43882E-002
      3.1000     -5.8000     0.44415E-002
      3.1000     -5.7000     0.44937E-002
      3.1000     -5.6000     0.45448E-002
      3.1000     -5.5000     0.45948E-002
      3.1000     -5.4000     0.46436E-002
      3.1000     -5.3000     0.46914E-002
      3.1000     -5.2000     0.47382E-002
      3.1000     -5.1000     0.47839E-002
      3.1000     -5.0000     0.48286E-002
      3.1000     -4.9000     0.48723E-002
      3.1000     -4.8000     0.49149E-002
      3.1000     -4.7000     0.49566E-002
      3.1000     -4.6000     0.49974E-002
      3.1000     -4.5000     0.50371E-002
      3.1000     -4.4000     0.50759E-002
      3.1000     -4.3000     0.51137E-002
      3.1000     -4.2000     0.51506E-002
      3.1000     -4.1000     0.51866E-002
      3.1000     -4.0000     0.52216E-002
      3.1000     -3.9000     0.52558E-002
      3.1000     -3.8000     0.52890E-002
      3.1000     -3.7000     0.53213E-002
      3.1000     -3.6000     0.53527E-002
      3.1000     -3.5000     0.53832E-002
      3.1000     -3.4000     0.54128E-002
      3.1000     -3.3000     0.54415E-002
      3.1000     -3.2000     0.54693E-002
      3.1000     -3.1000     0.54963E-002
      3.1000     -3.0000     0.55223E-002
      3.1000     -2.9000     0.55475E-002
      3.1000     -2.8000     0.55718E-002
      3.1000     -2.7000     0.55953E-002
      3.1000     -2.6000     0.56179E-002
      3.1000     -2.5000     0.56396E-002
      3.1000     -2.4000     0.56604E-002
      3.1000     -2.3000     0.56804E-002
      3.1000     -2.2000     0.56995E-002
      3.1000     -2.1000     0.57178E-002
      3.1000     -2.0000     0.57352E-002
      3.1000     -1.9000     0.57517E-002
      3.1000     -1.8000     0.57674E-002
      3.1000     -1.7000     0.57823E-002
      3.1000     -1.6000     0.57962E-002
      3.1000     -1.5000     0.58094E-002
      3.1000     -1.4000     0.58217E-002
      3.1000     -1.3000     0.58331E-002
      3.1000     -1.2000     0.58437E-002
      3.1000     -1.1000     0.58534E-002
      3.1000     -1.0000     0.58623E-002
      3.1000     -0.9000     0.58703E-002
      3.1000     -0.8000     0.58775E-002
      3.1000     -0.7000     0.58839E-002
      3.1000     -0.6000     0.58894E-002
      3.1000     -0.5000     0.58940E-002
      3.1000     -0.4000     0.58978E-002
      3.1000     -0.3000     0.59008E-002
      3.1000     -0.2000     0.59029E-002
      3.1000     -0.1000     0.59042E-002
      3.1000      0.0000     0.59046E-002
      3.1000      0.1000     0.59042E-002
      3.1000      0.2000     0.59029E-002
      3.1000      0.3000     0.59008E-002
      3.1000      0.4000     0.58978E-002
      3.1000      0.5000     0.58940E-002
      3.1000      0.6000     0.58894E-002
      3.1000      0.7000     0.58839E-002
      3.1000      0.8000     0.58775E-002
      3.1000      0.9000     0.58703E-002
      3.1000      1.0000     0.58623E-002
      3.1000      1.1000     0.58534E-002
      3.1000      1.2000     0.58437E-002
      3.1000      1.3000     0.58331E-002
      3.1000      1.4000     0.58217E-002
      3.1000      1.5000     0.58094E-002
      3.1000      1.6000     0.57962E-002
      3.1000      1.7000     0.57823E-002
      3.1000      1.8000     0.57674E-002
      3.1000      1.9000     0.57517E-002
      3.1000      2.0000     0.57352E-002
      3.1000      2.1000     0.57178E-002
      3.1000      2.2000     0.56995E-002
      3.1000      2.3000     0.56804E-002
      3.1000      2.4000     0.56604E-002
      3.1000      2.5000     0.56396E-002
      3.1000      2.6000     0.56179E-002
      3.1000      2.7000     0.55953E-002
      3.1000      2.8000     0.55718E-002
      3.1000      2.9000     0.55475E-002
      3.1000      3.0000     0.55223E-002
      3.1000      3.1000     0.54963E-002
      3.1000      3.2000     0.54693E-002
      3.1000      3.3000     0.54415E-002
      3.1000      3.4000     0.54128E-002
      3.1000      3.5000     0.53832E-002
      3.1000      3.6000     0.53527E-002
      3.1000      3.7000     0.53213E-002
      3.1000      3.8000     0.52890E-002
      3.1000      3.9000     0.52558E-002
      3.1000      4.0000     0.52216E-002
      3.1000      4.1000     0.51866E-002
      3.1000      4.2000     0.51506E-002
      3.1000      4.3000     0.51137E-002
      3.1000      4.4000     0.50759E-002
      3.1000      4.5000     0.50371E-002
      3.1000      4.6000     0.49974E-002
      3.1000      4.7000     0.49566E-002
      3.1000      4.8000     0.49149E-002
      3.1000      4.9000     0.48723E-002
      3.1000      5.0000     0.48286E-002
      3.1000      5.1000     0.47839E-002
      3.1000      5.2000     0.47382E-002
      3.1000      5.3000     0.46914E-002
      3.1000      5.4000     0.46436E-002
      3.1000      5.5000     0.45948E-002
      3.1000      5.6000     0.45448E-002
      3.1000      5.7000     0.44937E-002
      3.1000      5.8000     0.44415E-002
      3.1000      5.9000     0.43882E-002
      3.1000      6.0000     0.43337E-002
      3.1000      6.1000     0.42780E-002
      3.1000      6.2000     0.42211E-002
      3.1000      6.3000     0.41629E-002
      3.1000      6.4000     0.41035E-002
      3.1000      6.5000     0.40428E-002
      3.1000      6.6000     0.39807E-002
      3.1000      6.7000     0.39174E-002
      3.1000      6.8000     0.38526E-002
      3.1000      6.9000     0.37865E-002
      3.1000      7.0000     0.37189E-002
      3.1000      7.1000     0.36498E-002
      3.1000      7.2000     0.35793E-002
      3.1000      7.3000     0.35072E-002
      3.1000      7.4000     0.34336E-002
      3.1000      7.5000     0.33585E-002
      3.1000      7.6000     0.32818E-002
      3.1000      7.7000     0.32035E-002
      3.1000      7.8000     0.31236E-002
      3.1000      7.9000     0.30421E-002
      3.1000      8.0000     0.29590E-002
      3.1000      8.1000     0.28743E-002
      3.1000      8.2000     0.27882E-002
      3.1000      8.3000     0.27005E-002
      3.1000      8.4000     0.26113E-002
      3.1000      8.5000     0.25208E-002
      3.1000      8.6000     0.24289E-002
      3.1000      8.7000     0.23359E-002
      3.1000      8.8000     0.22418E-002
      3.1000      8.9000     0.21468E-002
      3.1000      9.0000     0.20510E-002
      3.1000      9.1000     0.19546E-002
      3.1000      9.2000     0.18579E-002
      3.1000      9.3000     0.17610E-002
      3.1000      9.4000     0.16643E-002
      3.1000      9.5000     0.15679E-002
      3.1000      9.6000     0.14723E-002
      3.1000      9.7000     0.13777E-002
      3.1000      9.8000     0.12844E-002
      3.1000      9.9000     0.11929E-002
      3.1000     10.0000     0.11034E-002
      3.1000     10.1000     0.10162E-002
      3.1000     10.2000     0.93177E-003
      3.1000     10.3000     0.85037E-003
      3.1000     10.4000     0.77231E-003
      3.1000     10.5000     0.69786E-003
      3.1000     10.6000     0.62726E-003
      3.1000     10.7000     0.56073E-003
      3.1000     10.8000     0.49841E-003
      3.1000     10.9000     0.44042E-003
      3.1000     11.0000     0.38683E-003
      3.1000     11.1000     0.33765E-003
      3.1000     11.2000     0.29284E-003
      3.1000     11.3000     0.25230E-003
      3.1000     11.4000     0.21592E-003
      3.1000     11.5000     0.18352E-003
      3.1000     11.6000     0.15489E-003
      3.1000     11.7000     0.12979E-003
      3.1000     11.8000     0.10797E-003
      3.1000     11.9000     0.89164E-004
      3.1000     12.0000     0.73083E-004
      3.1000     12.1000     0.59451E-004
      3.1000     12.2000     0.47994E-004
      3.1000     12.3000     0.38448E-004
      3.1000     12.4000     0.30562E-004
      3.1000     12.5000     0.24105E-004
      3.1000     12.6000     0.18863E-004
      3.1000     12.7000     0.14646E-004
      3.1000     12.8000     0.11282E-004
      3.1000     12.9000     0.86218E-005
      3.1000     13.0000     0.65370E-005
      3.1000     13.1000     0.49171E-005
      3.1000     13.2000     0.36693E-005
      3.1000     13.3000     0.27166E-005
      3.1000     13.4000     0.19953E-005
      3.1000     13.5000     0.14540E-005
      3.1000     13.6000     0.10512E-005
      3.1000     13.7000     0.75404E-006
      3.1000     13.8000     0.53664E-006
      3.1000     13.9000     0.37893E-006
      3.1000     14.0000     0.26549E-006
      3.1000     14.1000     0.18457E-006
      3.1000     14.2000     0.12732E-006
      3.1000     14.3000     0.87151E-007
      3.1000     14.4000     0.59198E-007
      3.1000     14.5000     0.39903E-007
      3.1000     14.6000     0.26693E-007
      3.1000     14.7000     0.17721E-007
      3.1000     14.8000     0.11676E-007
      3.1000     14.9000     0.76348E-008
      3.1000     15.0000     0.49552E-008
      3.1000     15.1000     0.31921E-008
      3.1000     15.2000     0.20411E-008
      3.1000     15.3000     0.12955E-008
      3.1000     15.4000     0.81619E-009
      3.1000     15.5000     0.51047E-009
      3.1000     15.6000     0.31694E-009
      3.1000     15.7000     0.19535E-009
      3.1000     15.8000     0.11954E-009
      3.1000     15.9000     0.72626E-010
      3.1000     16.0000     0.43807E-010
      3.1000     16.1000     0.26236E-010
      3.1000     16.2000     0.15601E-010
      3.1000     16.3000     0.92116E-011
      3.1000     16.4000     0.54008E-011
      3.1000     16.5000     0.31443E-011
      3.1000     16.6000     0.18179E-011
      3.1000     16.7000     0.10437E-011
      3.1000     16.8000     0.59507E-012
      3.1000     16.9000     0.33695E-012
      3.1000     17.0000     0.18949E-012
      3.1000     17.1000     0.10583E-012
      3.1000     17.2000     0.58708E-013
      3.1000     17.3000     0.32346E-013
      3.1000     17.4000     0.17701E-013
      3.1000     17.5000     0.96219E-014
      3.1000     17.6000     0.51952E-014
      3.1000     17.7000     0.27864E-014
      3.1000     17.8000     0.14845E-014
      3.1000     17.9000     0.78566E-015
      3.1000     18.0000     0.41307E-015
      3.1000     18.1000     0.21574E-015
      3.1000     18.2000     0.11195E-015
      3.1000     18.3000     0.57707E-016
      3.1000     18.4000     0.29554E-016
      3.1000     18.5000     0.15038E-016
      3.1000     18.6000     0.76023E-017
      3.1000     18.7000     0.38185E-017
      3.1000     18.8000     0.19057E-017
      3.1000     18.9000     0.94496E-018
      3.1000     19.0000     0.46559E-018
      3.1000     19.1000     0.22794E-018
      3.1000     19.2000     0.11089E-018
      3.1000     19.3000     0.53605E-019
      3.1000     19.4000     0.25750E-019
      3.1000     19.5000     0.12292E-019
      3.1000     19.6000     0.58306E-020
      3.1000     19.7000     0.27486E-020
      3.1000     19.8000     0.12876E-020
      3.1000     19.9000     0.59946E-021
      3.1000     20.0000     0.27736E-021
      3.1000     20.1000     0.12754E-021
      3.1000     20.2000     0.58285E-022
      3.1000     20.3000     0.26473E-022
      3.1000     20.4000     0.11950E-022
      3.1000     20.5000     0.53616E-023
      3.1000     20.6000     0.23909E-023
      3.1000     20.7000     0.10597E-023
      3.1000     20.8000     0.46684E-024
      3.1000     20.9000     0.20442E-024
      3.1000     21.0000     0.88971E-025
      3.1000     21.1000     0.38491E-025
      3.1000     21.2000     0.16552E-025
      3.1000     21.3000     0.70754E-026
      3.1000     21.4000     0.30064E-026
      3.1000     21.5000     0.12698E-026
      3.1000     21.6000     0.53316E-027
      3.1000     21.7000     0.22253E-027
      3.1000     21.8000     0.92330E-028
      3.1000     21.9000     0.38083E-028
      3.1000     22.0000     0.15615E-028
      3.1000     22.1000     0.63653E-029
      3.1000     22.2000     0.25795E-029
      3.1000     22.3000     0.10392E-029
      3.1000     22.4000     0.41621E-030
      3.1000     22.5000     0.16573E-030
      3.1000     22.6000     0.65608E-031
      3.1000     22.7000     0.25822E-031
      3.1000     22.8000     0.10104E-031
      3.1000     22.9000     0.39308E-032
      3.1000     23.0000     0.15204E-032
      3.1000     23.1000     0.58470E-033
      3.1000     23.2000     0.22357E-033
      3.1000     23.3000     0.84993E-034
      3.1000     23.4000     0.32127E-034
      3.1000     23.5000     0.12074E-034
      3.1000     23.6000     0.45121E-035
      3.1000     23.7000     0.16765E-035
      3.1000     23.8000     0.61940E-036
      3.1000     23.9000     0.22754E-036
      3.1000     24.0000     0.83118E-037
      3.1000     24.1000     0.30190E-037
      3.1000     24.2000     0.10904E-037
      3.1000     24.3000     0.39159E-038
      3.1000     24.4000     0.13984E-038
      3.1000     24.5000     0.49661E-039
      3.1000     24.6000     0.17536E-039
      3.1000     24.7000     0.61579E-040
      3.1000     24.8000     0.21502E-040
      3.1000     24.9000     0.74652E-041
      3.1000     25.0000     0.25768E-041
      3.1000     25.1000     0.88376E-042
      3.1000     25.2000     0.30072E-042
      3.1000     25.3000     0.10105E-042
      3.1000     25.4000     0.33068E-043
      3.1000     25.5000     0.10083E-043
      3.1000     25.6000     0.00000E+000
 
      3.2000    -25.6000     0.00000E+000
      3.2000    -25.5000     0.37646E-044
      3.2000    -25.4000     0.19972E-043
      3.2000    -25.3000     0.69552E-043
      3.2000    -25.2000     0.21576E-042
      3.2000    -25.1000     0.64297E-042
      3.2000    -25.0000     0.18836E-041
      3.2000    -24.9000     0.54664E-041
      3.2000    -24.8000     0.15754E-040
      3.2000    -24.7000     0.45131E-040
      3.2000    -24.6000     0.12854E-039
      3.2000    -24.5000     0.36405E-039
      3.2000    -24.4000     0.10253E-038
      3.2000    -24.3000     0.28712E-038
      3.2000    -24.2000     0.79952E-038
      3.2000    -24.1000     0.22139E-037
      3.2000    -24.0000     0.60957E-037
      3.2000    -23.9000     0.16689E-036
      3.2000    -23.8000     0.45434E-036
      3.2000    -23.7000     0.12299E-035
      3.2000    -23.6000     0.33102E-035
      3.2000    -23.5000     0.88590E-035
      3.2000    -23.4000     0.23574E-034
      3.2000    -23.3000     0.62372E-034
      3.2000    -23.2000     0.16408E-033
      3.2000    -23.1000     0.42918E-033
      3.2000    -23.0000     0.11161E-032
      3.2000    -22.9000     0.28859E-032
      3.2000    -22.8000     0.74188E-032
      3.2000    -22.7000     0.18962E-031
      3.2000    -22.6000     0.48184E-031
      3.2000    -22.5000     0.12173E-030
      3.2000    -22.4000     0.30575E-030
      3.2000    -22.3000     0.76349E-030
      3.2000    -22.2000     0.18954E-029
      3.2000    -22.1000     0.46778E-029
      3.2000    -22.0000     0.11477E-028
      3.2000    -21.9000     0.27995E-028
      3.2000    -21.8000     0.67881E-028
      3.2000    -21.7000     0.16363E-027
      3.2000    -21.6000     0.39210E-027
      3.2000    -21.5000     0.93400E-027
      3.2000    -21.4000     0.22117E-026
      3.2000    -21.3000     0.52059E-026
      3.2000    -21.2000     0.12181E-025
      3.2000    -21.1000     0.28331E-025
      3.2000    -21.0000     0.65497E-025
      3.2000    -20.9000     0.15051E-024
      3.2000    -20.8000     0.34380E-024
      3.2000    -20.7000     0.78056E-024
      3.2000    -20.6000     0.17615E-023
      3.2000    -20.5000     0.39509E-023
      3.2000    -20.4000     0.88078E-023
      3.2000    -20.3000     0.19516E-022
      3.2000    -20.2000     0.42978E-022
      3.2000    -20.1000     0.94065E-022
      3.2000    -20.0000     0.20461E-021
      3.2000    -19.9000     0.44235E-021
      3.2000    -19.8000     0.95037E-021
      3.2000    -19.7000     0.20292E-020
      3.2000    -19.6000     0.43058E-020
      3.2000    -19.5000     0.90796E-020
      3.2000    -19.4000     0.19026E-019
      3.2000    -19.3000     0.39620E-019
      3.2000    -19.2000     0.81985E-019
      3.2000    -19.1000     0.16858E-018
      3.2000    -19.0000     0.34445E-018
      3.2000    -18.9000     0.69933E-018
      3.2000    -18.8000     0.14108E-017
      3.2000    -18.7000     0.28279E-017
      3.2000    -18.6000     0.56321E-017
      3.2000    -18.5000     0.11145E-016
      3.2000    -18.4000     0.21912E-016
      3.2000    -18.3000     0.42803E-016
      3.2000    -18.2000     0.83067E-016
      3.2000    -18.1000     0.16016E-015
      3.2000    -18.0000     0.30678E-015
      3.2000    -17.9000     0.58377E-015
      3.2000    -17.8000     0.11036E-014
      3.2000    -17.7000     0.20724E-014
      3.2000    -17.6000     0.38659E-014
      3.2000    -17.5000     0.71638E-014
      3.2000    -17.4000     0.13186E-013
      3.2000    -17.3000     0.24109E-013
      3.2000    -17.2000     0.43784E-013
      3.2000    -17.1000     0.78977E-013
      3.2000    -17.0000     0.14149E-012
      3.2000    -16.9000     0.25177E-012
      3.2000    -16.8000     0.44494E-012
      3.2000    -16.7000     0.78092E-012
      3.2000    -16.6000     0.13612E-011
      3.2000    -16.5000     0.23562E-011
      3.2000    -16.4000     0.40502E-011
      3.2000    -16.3000     0.69137E-011
      3.2000    -16.2000     0.11719E-010
      3.2000    -16.1000     0.19725E-010
      3.2000    -16.0000     0.32965E-010
      3.2000    -15.9000     0.54704E-010
      3.2000    -15.8000     0.90131E-010
      3.2000    -15.7000     0.14744E-009
      3.2000    -15.6000     0.23946E-009
      3.2000    -15.5000     0.38610E-009
      3.2000    -15.4000     0.61805E-009
      3.2000    -15.3000     0.98214E-009
      3.2000    -15.2000     0.15493E-008
      3.2000    -15.1000     0.24261E-008
      3.2000    -15.0000     0.37712E-008
      3.2000    -14.9000     0.58187E-008
      3.2000    -14.8000     0.89111E-008
      3.2000    -14.7000     0.13545E-007
      3.2000    -14.6000     0.20436E-007
      3.2000    -14.5000     0.30599E-007
      3.2000    -14.4000     0.45472E-007
      3.2000    -14.3000     0.67062E-007
      3.2000    -14.2000     0.98151E-007
      3.2000    -14.1000     0.14256E-006
      3.2000    -14.0000     0.20547E-006
      3.2000    -13.9000     0.29388E-006
      3.2000    -13.8000     0.41708E-006
      3.2000    -13.7000     0.58737E-006
      3.2000    -13.6000     0.82078E-006
      3.2000    -13.5000     0.11380E-005
      3.2000    -13.4000     0.15657E-005
      3.2000    -13.3000     0.21372E-005
      3.2000    -13.2000     0.28946E-005
      3.2000    -13.1000     0.38899E-005
      3.2000    -13.0000     0.51866E-005
      3.2000    -12.9000     0.68616E-005
      3.2000    -12.8000     0.90067E-005
      3.2000    -12.7000     0.11731E-004
      3.2000    -12.6000     0.15159E-004
      3.2000    -12.5000     0.19439E-004
      3.2000    -12.4000     0.24735E-004
      3.2000    -12.3000     0.31231E-004
      3.2000    -12.2000     0.39134E-004
      3.2000    -12.1000     0.48665E-004
      3.2000    -12.0000     0.60062E-004
      3.2000    -11.9000     0.73578E-004
      3.2000    -11.8000     0.89471E-004
      3.2000    -11.7000     0.10801E-003
      3.2000    -11.6000     0.12945E-003
      3.2000    -11.5000     0.15405E-003
      3.2000    -11.4000     0.18206E-003
      3.2000    -11.3000     0.21368E-003
      3.2000    -11.2000     0.24913E-003
      3.2000    -11.1000     0.28857E-003
      3.2000    -11.0000     0.33211E-003
      3.2000    -10.9000     0.37984E-003
      3.2000    -10.8000     0.43181E-003
      3.2000    -10.7000     0.48800E-003
      3.2000    -10.6000     0.54837E-003
      3.2000    -10.5000     0.61281E-003
      3.2000    -10.4000     0.68117E-003
      3.2000    -10.3000     0.75329E-003
      3.2000    -10.2000     0.82892E-003
      3.2000    -10.1000     0.90783E-003
      3.2000    -10.0000     0.98973E-003
      3.2000     -9.9000     0.10743E-002
      3.2000     -9.8000     0.11613E-002
      3.2000     -9.7000     0.12503E-002
      3.2000     -9.6000     0.13411E-002
      3.2000     -9.5000     0.14333E-002
      3.2000     -9.4000     0.15267E-002
      3.2000     -9.3000     0.16208E-002
      3.2000     -9.2000     0.17154E-002
      3.2000     -9.1000     0.18103E-002
      3.2000     -9.0000     0.19052E-002
      3.2000     -8.9000     0.19998E-002
      3.2000     -8.8000     0.20940E-002
      3.2000     -8.7000     0.21875E-002
      3.2000     -8.6000     0.22803E-002
      3.2000     -8.5000     0.23721E-002
      3.2000     -8.4000     0.24628E-002
      3.2000     -8.3000     0.25523E-002
      3.2000     -8.2000     0.26405E-002
      3.2000     -8.1000     0.27274E-002
      3.2000     -8.0000     0.28128E-002
      3.2000     -7.9000     0.28968E-002
      3.2000     -7.8000     0.29793E-002
      3.2000     -7.7000     0.30602E-002
      3.2000     -7.6000     0.31396E-002
      3.2000     -7.5000     0.32175E-002
      3.2000     -7.4000     0.32938E-002
      3.2000     -7.3000     0.33686E-002
      3.2000     -7.2000     0.34418E-002
      3.2000     -7.1000     0.35135E-002
      3.2000     -7.0000     0.35837E-002
      3.2000     -6.9000     0.36525E-002
      3.2000     -6.8000     0.37198E-002
      3.2000     -6.7000     0.37856E-002
      3.2000     -6.6000     0.38501E-002
      3.2000     -6.5000     0.39131E-002
      3.2000     -6.4000     0.39748E-002
      3.2000     -6.3000     0.40352E-002
      3.2000     -6.2000     0.40943E-002
      3.2000     -6.1000     0.41521E-002
      3.2000     -6.0000     0.42086E-002
      3.2000     -5.9000     0.42640E-002
      3.2000     -5.8000     0.43181E-002
      3.2000     -5.7000     0.43710E-002
      3.2000     -5.6000     0.44228E-002
      3.2000     -5.5000     0.44734E-002
      3.2000     -5.4000     0.45229E-002
      3.2000     -5.3000     0.45713E-002
      3.2000     -5.2000     0.46187E-002
      3.2000     -5.1000     0.46649E-002
      3.2000     -5.0000     0.47101E-002
      3.2000     -4.9000     0.47543E-002
      3.2000     -4.8000     0.47974E-002
      3.2000     -4.7000     0.48395E-002
      3.2000     -4.6000     0.48806E-002
      3.2000     -4.5000     0.49208E-002
      3.2000     -4.4000     0.49599E-002
      3.2000     -4.3000     0.49981E-002
      3.2000     -4.2000     0.50353E-002
      3.2000     -4.1000     0.50716E-002
      3.2000     -4.0000     0.51069E-002
      3.2000     -3.9000     0.51413E-002
      3.2000     -3.8000     0.51747E-002
      3.2000     -3.7000     0.52073E-002
      3.2000     -3.6000     0.52389E-002
      3.2000     -3.5000     0.52696E-002
      3.2000     -3.4000     0.52994E-002
      3.2000     -3.3000     0.53283E-002
      3.2000     -3.2000     0.53563E-002
      3.2000     -3.1000     0.53834E-002
      3.2000     -3.0000     0.54096E-002
      3.2000     -2.9000     0.54350E-002
      3.2000     -2.8000     0.54594E-002
      3.2000     -2.7000     0.54830E-002
      3.2000     -2.6000     0.55057E-002
      3.2000     -2.5000     0.55275E-002
      3.2000     -2.4000     0.55484E-002
      3.2000     -2.3000     0.55685E-002
      3.2000     -2.2000     0.55877E-002
      3.2000     -2.1000     0.56061E-002
      3.2000     -2.0000     0.56236E-002
      3.2000     -1.9000     0.56402E-002
      3.2000     -1.8000     0.56560E-002
      3.2000     -1.7000     0.56709E-002
      3.2000     -1.6000     0.56849E-002
      3.2000     -1.5000     0.56981E-002
      3.2000     -1.4000     0.57104E-002
      3.2000     -1.3000     0.57219E-002
      3.2000     -1.2000     0.57325E-002
      3.2000     -1.1000     0.57423E-002
      3.2000     -1.0000     0.57512E-002
      3.2000     -0.9000     0.57593E-002
      3.2000     -0.8000     0.57665E-002
      3.2000     -0.7000     0.57729E-002
      3.2000     -0.6000     0.57784E-002
      3.2000     -0.5000     0.57830E-002
      3.2000     -0.4000     0.57869E-002
      3.2000     -0.3000     0.57898E-002
      3.2000     -0.2000     0.57920E-002
      3.2000     -0.1000     0.57932E-002
      3.2000      0.0000     0.57937E-002
      3.2000      0.1000     0.57932E-002
      3.2000      0.2000     0.57920E-002
      3.2000      0.3000     0.57898E-002
      3.2000      0.4000     0.57869E-002
      3.2000      0.5000     0.57830E-002
      3.2000      0.6000     0.57784E-002
      3.2000      0.7000     0.57729E-002
      3.2000      0.8000     0.57665E-002
      3.2000      0.9000     0.57593E-002
      3.2000      1.0000     0.57512E-002
      3.2000      1.1000     0.57423E-002
      3.2000      1.2000     0.57325E-002
      3.2000      1.3000     0.57219E-002
      3.2000      1.4000     0.57104E-002
      3.2000      1.5000     0.56981E-002
      3.2000      1.6000     0.56849E-002
      3.2000      1.7000     0.56709E-002
      3.2000      1.8000     0.56560E-002
      3.2000      1.9000     0.56402E-002
      3.2000      2.0000     0.56236E-002
      3.2000      2.1000     0.56061E-002
      3.2000      2.2000     0.55877E-002
      3.2000      2.3000     0.55685E-002
      3.2000      2.4000     0.55484E-002
      3.2000      2.5000     0.55275E-002
      3.2000      2.6000     0.55057E-002
      3.2000      2.7000     0.54830E-002
      3.2000      2.8000     0.54594E-002
      3.2000      2.9000     0.54350E-002
      3.2000      3.0000     0.54096E-002
      3.2000      3.1000     0.53834E-002
      3.2000      3.2000     0.53563E-002
      3.2000      3.3000     0.53283E-002
      3.2000      3.4000     0.52994E-002
      3.2000      3.5000     0.52696E-002
      3.2000      3.6000     0.52389E-002
      3.2000      3.7000     0.52073E-002
      3.2000      3.8000     0.51747E-002
      3.2000      3.9000     0.51413E-002
      3.2000      4.0000     0.51069E-002
      3.2000      4.1000     0.50716E-002
      3.2000      4.2000     0.50353E-002
      3.2000      4.3000     0.49981E-002
      3.2000      4.4000     0.49599E-002
      3.2000      4.5000     0.49208E-002
      3.2000      4.6000     0.48806E-002
      3.2000      4.7000     0.48395E-002
      3.2000      4.8000     0.47974E-002
      3.2000      4.9000     0.47543E-002
      3.2000      5.0000     0.47101E-002
      3.2000      5.1000     0.46649E-002
      3.2000      5.2000     0.46187E-002
      3.2000      5.3000     0.45713E-002
      3.2000      5.4000     0.45229E-002
      3.2000      5.5000     0.44734E-002
      3.2000      5.6000     0.44228E-002
      3.2000      5.7000     0.43710E-002
      3.2000      5.8000     0.43181E-002
      3.2000      5.9000     0.42640E-002
      3.2000      6.0000     0.42086E-002
      3.2000      6.1000     0.41521E-002
      3.2000      6.2000     0.40943E-002
      3.2000      6.3000     0.40352E-002
      3.2000      6.4000     0.39748E-002
      3.2000      6.5000     0.39131E-002
      3.2000      6.6000     0.38501E-002
      3.2000      6.7000     0.37856E-002
      3.2000      6.8000     0.37198E-002
      3.2000      6.9000     0.36525E-002
      3.2000      7.0000     0.35837E-002
      3.2000      7.1000     0.35135E-002
      3.2000      7.2000     0.34418E-002
      3.2000      7.3000     0.33686E-002
      3.2000      7.4000     0.32938E-002
      3.2000      7.5000     0.32175E-002
      3.2000      7.6000     0.31396E-002
      3.2000      7.7000     0.30602E-002
      3.2000      7.8000     0.29793E-002
      3.2000      7.9000     0.28968E-002
      3.2000      8.0000     0.28128E-002
      3.2000      8.1000     0.27274E-002
      3.2000      8.2000     0.26405E-002
      3.2000      8.3000     0.25523E-002
      3.2000      8.4000     0.24628E-002
      3.2000      8.5000     0.23721E-002
      3.2000      8.6000     0.22803E-002
      3.2000      8.7000     0.21875E-002
      3.2000      8.8000     0.20940E-002
      3.2000      8.9000     0.19998E-002
      3.2000      9.0000     0.19052E-002
      3.2000      9.1000     0.18103E-002
      3.2000      9.2000     0.17154E-002
      3.2000      9.3000     0.16208E-002
      3.2000      9.4000     0.15267E-002
      3.2000      9.5000     0.14333E-002
      3.2000      9.6000     0.13411E-002
      3.2000      9.7000     0.12503E-002
      3.2000      9.8000     0.11613E-002
      3.2000      9.9000     0.10743E-002
      3.2000     10.0000     0.98973E-003
      3.2000     10.1000     0.90783E-003
      3.2000     10.2000     0.82892E-003
      3.2000     10.3000     0.75329E-003
      3.2000     10.4000     0.68117E-003
      3.2000     10.5000     0.61281E-003
      3.2000     10.6000     0.54837E-003
      3.2000     10.7000     0.48800E-003
      3.2000     10.8000     0.43181E-003
      3.2000     10.9000     0.37984E-003
      3.2000     11.0000     0.33211E-003
      3.2000     11.1000     0.28857E-003
      3.2000     11.2000     0.24913E-003
      3.2000     11.3000     0.21368E-003
      3.2000     11.4000     0.18206E-003
      3.2000     11.5000     0.15405E-003
      3.2000     11.6000     0.12945E-003
      3.2000     11.7000     0.10801E-003
      3.2000     11.8000     0.89471E-004
      3.2000     11.9000     0.73578E-004
      3.2000     12.0000     0.60062E-004
      3.2000     12.1000     0.48665E-004
      3.2000     12.2000     0.39134E-004
      3.2000     12.3000     0.31231E-004
      3.2000     12.4000     0.24735E-004
      3.2000     12.5000     0.19439E-004
      3.2000     12.6000     0.15159E-004
      3.2000     12.7000     0.11731E-004
      3.2000     12.8000     0.90067E-005
      3.2000     12.9000     0.68616E-005
      3.2000     13.0000     0.51866E-005
      3.2000     13.1000     0.38899E-005
      3.2000     13.2000     0.28946E-005
      3.2000     13.3000     0.21372E-005
      3.2000     13.4000     0.15657E-005
      3.2000     13.5000     0.11380E-005
      3.2000     13.6000     0.82078E-006
      3.2000     13.7000     0.58737E-006
      3.2000     13.8000     0.41708E-006
      3.2000     13.9000     0.29388E-006
      3.2000     14.0000     0.20547E-006
      3.2000     14.1000     0.14256E-006
      3.2000     14.2000     0.98151E-007
      3.2000     14.3000     0.67062E-007
      3.2000     14.4000     0.45472E-007
      3.2000     14.5000     0.30599E-007
      3.2000     14.6000     0.20436E-007
      3.2000     14.7000     0.13545E-007
      3.2000     14.8000     0.89111E-008
      3.2000     14.9000     0.58187E-008
      3.2000     15.0000     0.37712E-008
      3.2000     15.1000     0.24261E-008
      3.2000     15.2000     0.15493E-008
      3.2000     15.3000     0.98214E-009
      3.2000     15.4000     0.61805E-009
      3.2000     15.5000     0.38610E-009
      3.2000     15.6000     0.23946E-009
      3.2000     15.7000     0.14744E-009
      3.2000     15.8000     0.90131E-010
      3.2000     15.9000     0.54704E-010
      3.2000     16.0000     0.32965E-010
      3.2000     16.1000     0.19725E-010
      3.2000     16.2000     0.11719E-010
      3.2000     16.3000     0.69137E-011
      3.2000     16.4000     0.40502E-011
      3.2000     16.5000     0.23562E-011
      3.2000     16.6000     0.13612E-011
      3.2000     16.7000     0.78092E-012
      3.2000     16.8000     0.44494E-012
      3.2000     16.9000     0.25177E-012
      3.2000     17.0000     0.14149E-012
      3.2000     17.1000     0.78977E-013
      3.2000     17.2000     0.43784E-013
      3.2000     17.3000     0.24109E-013
      3.2000     17.4000     0.13186E-013
      3.2000     17.5000     0.71638E-014
      3.2000     17.6000     0.38659E-014
      3.2000     17.7000     0.20724E-014
      3.2000     17.8000     0.11036E-014
      3.2000     17.9000     0.58377E-015
      3.2000     18.0000     0.30678E-015
      3.2000     18.1000     0.16016E-015
      3.2000     18.2000     0.83067E-016
      3.2000     18.3000     0.42803E-016
      3.2000     18.4000     0.21912E-016
      3.2000     18.5000     0.11145E-016
      3.2000     18.6000     0.56321E-017
      3.2000     18.7000     0.28279E-017
      3.2000     18.8000     0.14108E-017
      3.2000     18.9000     0.69933E-018
      3.2000     19.0000     0.34445E-018
      3.2000     19.1000     0.16858E-018
      3.2000     19.2000     0.81985E-019
      3.2000     19.3000     0.39620E-019
      3.2000     19.4000     0.19026E-019
      3.2000     19.5000     0.90796E-020
      3.2000     19.6000     0.43058E-020
      3.2000     19.7000     0.20292E-020
      3.2000     19.8000     0.95037E-021
      3.2000     19.9000     0.44235E-021
      3.2000     20.0000     0.20461E-021
      3.2000     20.1000     0.94065E-022
      3.2000     20.2000     0.42978E-022
      3.2000     20.3000     0.19516E-022
      3.2000     20.4000     0.88078E-023
      3.2000     20.5000     0.39509E-023
      3.2000     20.6000     0.17615E-023
      3.2000     20.7000     0.78056E-024
      3.2000     20.8000     0.34380E-024
      3.2000     20.9000     0.15051E-024
      3.2000     21.0000     0.65497E-025
      3.2000     21.1000     0.28331E-025
      3.2000     21.2000     0.12181E-025
      3.2000     21.3000     0.52059E-026
      3.2000     21.4000     0.22117E-026
      3.2000     21.5000     0.93400E-027
      3.2000     21.6000     0.39210E-027
      3.2000     21.7000     0.16363E-027
      3.2000     21.8000     0.67881E-028
      3.2000     21.9000     0.27995E-028
      3.2000     22.0000     0.11477E-028
      3.2000     22.1000     0.46778E-029
      3.2000     22.2000     0.18954E-029
      3.2000     22.3000     0.76349E-030
      3.2000     22.4000     0.30575E-030
      3.2000     22.5000     0.12173E-030
      3.2000     22.6000     0.48184E-031
      3.2000     22.7000     0.18962E-031
      3.2000     22.8000     0.74188E-032
      3.2000     22.9000     0.28859E-032
      3.2000     23.0000     0.11161E-032
      3.2000     23.1000     0.42918E-033
      3.2000     23.2000     0.16408E-033
      3.2000     23.3000     0.62372E-034
      3.2000     23.4000     0.23574E-034
      3.2000     23.5000     0.88590E-035
      3.2000     23.6000     0.33102E-035
      3.2000     23.7000     0.12299E-035
      3.2000     23.8000     0.45434E-036
      3.2000     23.9000     0.16689E-036
      3.2000     24.0000     0.60957E-037
      3.2000     24.1000     0.22139E-037
      3.2000     24.2000     0.79952E-038
      3.2000     24.3000     0.28712E-038
      3.2000     24.4000     0.10253E-038
      3.2000     24.5000     0.36406E-039
      3.2000     24.6000     0.12855E-039
      3.2000     24.7000     0.45136E-040
      3.2000     24.8000     0.15759E-040
      3.2000     24.9000     0.54711E-041
      3.2000     25.0000     0.18883E-041
      3.2000     25.1000     0.64760E-042
      3.2000     25.2000     0.22034E-042
      3.2000     25.3000     0.74038E-043
      3.2000     25.4000     0.24227E-043
      3.2000     25.5000     0.73870E-044
      3.2000     25.6000     0.00000E+000
 
      3.3000    -25.6000     0.00000E+000
      3.3000    -25.5000     0.27310E-044
      3.3000    -25.4000     0.14489E-043
      3.3000    -25.3000     0.50461E-043
      3.3000    -25.2000     0.15655E-042
      3.3000    -25.1000     0.46653E-042
      3.3000    -25.0000     0.13669E-041
      3.3000    -24.9000     0.39669E-041
      3.3000    -24.8000     0.11434E-040
      3.3000    -24.7000     0.32756E-040
      3.3000    -24.6000     0.93303E-040
      3.3000    -24.5000     0.26427E-039
      3.3000    -24.4000     0.74430E-039
      3.3000    -24.3000     0.20845E-038
      3.3000    -24.2000     0.58052E-038
      3.3000    -24.1000     0.16076E-037
      3.3000    -24.0000     0.44267E-037
      3.3000    -23.9000     0.12121E-036
      3.3000    -23.8000     0.33000E-036
      3.3000    -23.7000     0.89338E-036
      3.3000    -23.6000     0.24048E-035
      3.3000    -23.5000     0.64365E-035
      3.3000    -23.4000     0.17129E-034
      3.3000    -23.3000     0.45325E-034
      3.3000    -23.2000     0.11925E-033
      3.3000    -23.1000     0.31194E-033
      3.3000    -23.0000     0.81133E-033
      3.3000    -22.9000     0.20980E-032
      3.3000    -22.8000     0.53942E-032
      3.3000    -22.7000     0.13789E-031
      3.3000    -22.6000     0.35042E-031
      3.3000    -22.5000     0.88541E-031
      3.3000    -22.4000     0.22242E-030
      3.3000    -22.3000     0.55547E-030
      3.3000    -22.2000     0.13791E-029
      3.3000    -22.1000     0.34042E-029
      3.3000    -22.0000     0.83536E-029
      3.3000    -21.9000     0.20379E-028
      3.3000    -21.8000     0.49422E-028
      3.3000    -21.7000     0.11915E-027
      3.3000    -21.6000     0.28556E-027
      3.3000    -21.5000     0.68033E-027
      3.3000    -21.4000     0.16112E-026
      3.3000    -21.3000     0.37933E-026
      3.3000    -21.2000     0.88771E-026
      3.3000    -21.1000     0.20650E-025
      3.3000    -21.0000     0.47750E-025
      3.3000    -20.9000     0.10975E-024
      3.3000    -20.8000     0.25074E-024
      3.3000    -20.7000     0.56939E-024
      3.3000    -20.6000     0.12852E-023
      3.3000    -20.5000     0.28833E-023
      3.3000    -20.4000     0.64291E-023
      3.3000    -20.3000     0.14248E-022
      3.3000    -20.2000     0.31385E-022
      3.3000    -20.1000     0.68709E-022
      3.3000    -20.0000     0.14950E-021
      3.3000    -19.9000     0.32327E-021
      3.3000    -19.8000     0.69472E-021
      3.3000    -19.7000     0.14837E-020
      3.3000    -19.6000     0.31492E-020
      3.3000    -19.5000     0.66426E-020
      3.3000    -19.4000     0.13924E-019
      3.3000    -19.3000     0.29003E-019
      3.3000    -19.2000     0.60035E-019
      3.3000    -19.1000     0.12349E-018
      3.3000    -19.0000     0.25239E-018
      3.3000    -18.9000     0.51260E-018
      3.3000    -18.8000     0.10345E-017
      3.3000    -18.7000     0.20743E-017
      3.3000    -18.6000     0.41328E-017
      3.3000    -18.5000     0.81814E-017
      3.3000    -18.4000     0.16092E-016
      3.3000    -18.3000     0.31446E-016
      3.3000    -18.2000     0.61054E-016
      3.3000    -18.1000     0.11777E-015
      3.3000    -18.0000     0.22568E-015
      3.3000    -17.9000     0.42966E-015
      3.3000    -17.8000     0.81261E-015
      3.3000    -17.7000     0.15268E-014
      3.3000    -17.6000     0.28496E-014
      3.3000    -17.5000     0.52834E-014
      3.3000    -17.4000     0.97305E-014
      3.3000    -17.3000     0.17801E-013
      3.3000    -17.2000     0.32347E-013
      3.3000    -17.1000     0.58384E-013
      3.3000    -17.0000     0.10467E-012
      3.3000    -16.9000     0.18637E-012
      3.3000    -16.8000     0.32958E-012
      3.3000    -16.7000     0.57887E-012
      3.3000    -16.6000     0.10097E-011
      3.3000    -16.5000     0.17492E-011
      3.3000    -16.4000     0.30092E-011
      3.3000    -16.3000     0.51409E-011
      3.3000    -16.2000     0.87216E-011
      3.3000    -16.1000     0.14693E-010
      3.3000    -16.0000     0.24578E-010
      3.3000    -15.9000     0.40825E-010
      3.3000    -15.8000     0.67331E-010
      3.3000    -15.7000     0.11026E-009
      3.3000    -15.6000     0.17926E-009
      3.3000    -15.5000     0.28936E-009
      3.3000    -15.4000     0.46373E-009
      3.3000    -15.3000     0.73780E-009
      3.3000    -15.2000     0.11653E-008
      3.3000    -15.1000     0.18272E-008
      3.3000    -15.0000     0.28441E-008
      3.3000    -14.9000     0.43944E-008
      3.3000    -14.8000     0.67397E-008
      3.3000    -14.7000     0.10260E-007
      3.3000    -14.6000     0.15504E-007
      3.3000    -14.5000     0.23253E-007
      3.3000    -14.4000     0.34614E-007
      3.3000    -14.3000     0.51140E-007
      3.3000    -14.2000     0.74986E-007
      3.3000    -14.1000     0.10912E-006
      3.3000    -14.0000     0.15760E-006
      3.3000    -13.9000     0.22587E-006
      3.3000    -13.8000     0.32126E-006
      3.3000    -13.7000     0.45344E-006
      3.3000    -13.6000     0.63511E-006
      3.3000    -13.5000     0.88275E-006
      3.3000    -13.4000     0.12175E-005
      3.3000    -13.3000     0.16663E-005
      3.3000    -13.2000     0.22630E-005
      3.3000    -13.1000     0.30497E-005
      3.3000    -13.0000     0.40782E-005
      3.3000    -12.9000     0.54116E-005
      3.3000    -12.8000     0.71258E-005
      3.3000    -12.7000     0.93109E-005
      3.3000    -12.6000     0.12073E-004
      3.3000    -12.5000     0.15535E-004
      3.3000    -12.4000     0.19837E-004
      3.3000    -12.3000     0.25140E-004
      3.3000    -12.2000     0.31620E-004
      3.3000    -12.1000     0.39473E-004
      3.3000    -12.0000     0.48912E-004
      3.3000    -11.9000     0.60162E-004
      3.3000    -11.8000     0.73462E-004
      3.3000    -11.7000     0.89057E-004
      3.3000    -11.6000     0.10720E-003
      3.3000    -11.5000     0.12813E-003
      3.3000    -11.4000     0.15210E-003
      3.3000    -11.3000     0.17932E-003
      3.3000    -11.2000     0.21002E-003
      3.3000    -11.1000     0.24438E-003
      3.3000    -11.0000     0.28254E-003
      3.3000    -10.9000     0.32464E-003
      3.3000    -10.8000     0.37075E-003
      3.3000    -10.7000     0.42093E-003
      3.3000    -10.6000     0.47516E-003
      3.3000    -10.5000     0.53340E-003
      3.3000    -10.4000     0.59558E-003
      3.3000    -10.3000     0.66156E-003
      3.3000    -10.2000     0.73117E-003
      3.3000    -10.1000     0.80422E-003
      3.3000    -10.0000     0.88049E-003
      3.3000     -9.9000     0.95971E-003
      3.3000     -9.8000     0.10416E-002
      3.3000     -9.7000     0.11259E-002
      3.3000     -9.6000     0.12123E-002
      3.3000     -9.5000     0.13005E-002
      3.3000     -9.4000     0.13901E-002
      3.3000     -9.3000     0.14810E-002
      3.3000     -9.2000     0.15728E-002
      3.3000     -9.1000     0.16652E-002
      3.3000     -9.0000     0.17580E-002
      3.3000     -8.9000     0.18509E-002
      3.3000     -8.8000     0.19436E-002
      3.3000     -8.7000     0.20361E-002
      3.3000     -8.6000     0.21281E-002
      3.3000     -8.5000     0.22193E-002
      3.3000     -8.4000     0.23098E-002
      3.3000     -8.3000     0.23993E-002
      3.3000     -8.2000     0.24877E-002
      3.3000     -8.1000     0.25749E-002
      3.3000     -8.0000     0.26609E-002
      3.3000     -7.9000     0.27455E-002
      3.3000     -7.8000     0.28288E-002
      3.3000     -7.7000     0.29106E-002
      3.3000     -7.6000     0.29909E-002
      3.3000     -7.5000     0.30698E-002
      3.3000     -7.4000     0.31472E-002
      3.3000     -7.3000     0.32231E-002
      3.3000     -7.2000     0.32974E-002
      3.3000     -7.1000     0.33703E-002
      3.3000     -7.0000     0.34417E-002
      3.3000     -6.9000     0.35115E-002
      3.3000     -6.8000     0.35800E-002
      3.3000     -6.7000     0.36469E-002
      3.3000     -6.6000     0.37125E-002
      3.3000     -6.5000     0.37766E-002
      3.3000     -6.4000     0.38394E-002
      3.3000     -6.3000     0.39008E-002
      3.3000     -6.2000     0.39609E-002
      3.3000     -6.1000     0.40197E-002
      3.3000     -6.0000     0.40771E-002
      3.3000     -5.9000     0.41333E-002
      3.3000     -5.8000     0.41883E-002
      3.3000     -5.7000     0.42421E-002
      3.3000     -5.6000     0.42946E-002
      3.3000     -5.5000     0.43460E-002
      3.3000     -5.4000     0.43962E-002
      3.3000     -5.3000     0.44453E-002
      3.3000     -5.2000     0.44933E-002
      3.3000     -5.1000     0.45402E-002
      3.3000     -5.0000     0.45859E-002
      3.3000     -4.9000     0.46307E-002
      3.3000     -4.8000     0.46743E-002
      3.3000     -4.7000     0.47169E-002
      3.3000     -4.6000     0.47585E-002
      3.3000     -4.5000     0.47991E-002
      3.3000     -4.4000     0.48387E-002
      3.3000     -4.3000     0.48773E-002
      3.3000     -4.2000     0.49149E-002
      3.3000     -4.1000     0.49515E-002
      3.3000     -4.0000     0.49871E-002
      3.3000     -3.9000     0.50218E-002
      3.3000     -3.8000     0.50556E-002
      3.3000     -3.7000     0.50884E-002
      3.3000     -3.6000     0.51203E-002
      3.3000     -3.5000     0.51513E-002
      3.3000     -3.4000     0.51813E-002
      3.3000     -3.3000     0.52104E-002
      3.3000     -3.2000     0.52386E-002
      3.3000     -3.1000     0.52659E-002
      3.3000     -3.0000     0.52923E-002
      3.3000     -2.9000     0.53179E-002
      3.3000     -2.8000     0.53425E-002
      3.3000     -2.7000     0.53662E-002
      3.3000     -2.6000     0.53890E-002
      3.3000     -2.5000     0.54110E-002
      3.3000     -2.4000     0.54321E-002
      3.3000     -2.3000     0.54523E-002
      3.3000     -2.2000     0.54716E-002
      3.3000     -2.1000     0.54900E-002
      3.3000     -2.0000     0.55076E-002
      3.3000     -1.9000     0.55243E-002
      3.3000     -1.8000     0.55402E-002
      3.3000     -1.7000     0.55552E-002
      3.3000     -1.6000     0.55693E-002
      3.3000     -1.5000     0.55825E-002
      3.3000     -1.4000     0.55949E-002
      3.3000     -1.3000     0.56065E-002
      3.3000     -1.2000     0.56171E-002
      3.3000     -1.1000     0.56270E-002
      3.3000     -1.0000     0.56359E-002
      3.3000     -0.9000     0.56440E-002
      3.3000     -0.8000     0.56513E-002
      3.3000     -0.7000     0.56577E-002
      3.3000     -0.6000     0.56632E-002
      3.3000     -0.5000     0.56679E-002
      3.3000     -0.4000     0.56717E-002
      3.3000     -0.3000     0.56747E-002
      3.3000     -0.2000     0.56769E-002
      3.3000     -0.1000     0.56781E-002
      3.3000      0.0000     0.56786E-002
      3.3000      0.1000     0.56781E-002
      3.3000      0.2000     0.56769E-002
      3.3000      0.3000     0.56747E-002
      3.3000      0.4000     0.56717E-002
      3.3000      0.5000     0.56679E-002
      3.3000      0.6000     0.56632E-002
      3.3000      0.7000     0.56577E-002
      3.3000      0.8000     0.56513E-002
      3.3000      0.9000     0.56440E-002
      3.3000      1.0000     0.56359E-002
      3.3000      1.1000     0.56270E-002
      3.3000      1.2000     0.56171E-002
      3.3000      1.3000     0.56065E-002
      3.3000      1.4000     0.55949E-002
      3.3000      1.5000     0.55825E-002
      3.3000      1.6000     0.55693E-002
      3.3000      1.7000     0.55552E-002
      3.3000      1.8000     0.55402E-002
      3.3000      1.9000     0.55243E-002
      3.3000      2.0000     0.55076E-002
      3.3000      2.1000     0.54900E-002
      3.3000      2.2000     0.54716E-002
      3.3000      2.3000     0.54523E-002
      3.3000      2.4000     0.54321E-002
      3.3000      2.5000     0.54110E-002
      3.3000      2.6000     0.53890E-002
      3.3000      2.7000     0.53662E-002
      3.3000      2.8000     0.53425E-002
      3.3000      2.9000     0.53179E-002
      3.3000      3.0000     0.52923E-002
      3.3000      3.1000     0.52659E-002
      3.3000      3.2000     0.52386E-002
      3.3000      3.3000     0.52104E-002
      3.3000      3.4000     0.51813E-002
      3.3000      3.5000     0.51513E-002
      3.3000      3.6000     0.51203E-002
      3.3000      3.7000     0.50884E-002
      3.3000      3.8000     0.50556E-002
      3.3000      3.9000     0.50218E-002
      3.3000      4.0000     0.49871E-002
      3.3000      4.1000     0.49515E-002
      3.3000      4.2000     0.49149E-002
      3.3000      4.3000     0.48773E-002
      3.3000      4.4000     0.48387E-002
      3.3000      4.5000     0.47991E-002
      3.3000      4.6000     0.47585E-002
      3.3000      4.7000     0.47169E-002
      3.3000      4.8000     0.46743E-002
      3.3000      4.9000     0.46307E-002
      3.3000      5.0000     0.45859E-002
      3.3000      5.1000     0.45402E-002
      3.3000      5.2000     0.44933E-002
      3.3000      5.3000     0.44453E-002
      3.3000      5.4000     0.43962E-002
      3.3000      5.5000     0.43460E-002
      3.3000      5.6000     0.42946E-002
      3.3000      5.7000     0.42421E-002
      3.3000      5.8000     0.41883E-002
      3.3000      5.9000     0.41333E-002
      3.3000      6.0000     0.40771E-002
      3.3000      6.1000     0.40197E-002
      3.3000      6.2000     0.39609E-002
      3.3000      6.3000     0.39008E-002
      3.3000      6.4000     0.38394E-002
      3.3000      6.5000     0.37766E-002
      3.3000      6.6000     0.37125E-002
      3.3000      6.7000     0.36469E-002
      3.3000      6.8000     0.35800E-002
      3.3000      6.9000     0.35115E-002
      3.3000      7.0000     0.34417E-002
      3.3000      7.1000     0.33703E-002
      3.3000      7.2000     0.32974E-002
      3.3000      7.3000     0.32231E-002
      3.3000      7.4000     0.31472E-002
      3.3000      7.5000     0.30698E-002
      3.3000      7.6000     0.29909E-002
      3.3000      7.7000     0.29106E-002
      3.3000      7.8000     0.28288E-002
      3.3000      7.9000     0.27455E-002
      3.3000      8.0000     0.26609E-002
      3.3000      8.1000     0.25749E-002
      3.3000      8.2000     0.24877E-002
      3.3000      8.3000     0.23993E-002
      3.3000      8.4000     0.23098E-002
      3.3000      8.5000     0.22193E-002
      3.3000      8.6000     0.21281E-002
      3.3000      8.7000     0.20361E-002
      3.3000      8.8000     0.19436E-002
      3.3000      8.9000     0.18509E-002
      3.3000      9.0000     0.17580E-002
      3.3000      9.1000     0.16652E-002
      3.3000      9.2000     0.15728E-002
      3.3000      9.3000     0.14810E-002
      3.3000      9.4000     0.13901E-002
      3.3000      9.5000     0.13005E-002
      3.3000      9.6000     0.12123E-002
      3.3000      9.7000     0.11259E-002
      3.3000      9.8000     0.10416E-002
      3.3000      9.9000     0.95971E-003
      3.3000     10.0000     0.88049E-003
      3.3000     10.1000     0.80422E-003
      3.3000     10.2000     0.73117E-003
      3.3000     10.3000     0.66156E-003
      3.3000     10.4000     0.59558E-003
      3.3000     10.5000     0.53340E-003
      3.3000     10.6000     0.47516E-003
      3.3000     10.7000     0.42093E-003
      3.3000     10.8000     0.37075E-003
      3.3000     10.9000     0.32464E-003
      3.3000     11.0000     0.28254E-003
      3.3000     11.1000     0.24438E-003
      3.3000     11.2000     0.21002E-003
      3.3000     11.3000     0.17932E-003
      3.3000     11.4000     0.15210E-003
      3.3000     11.5000     0.12813E-003
      3.3000     11.6000     0.10720E-003
      3.3000     11.7000     0.89057E-004
      3.3000     11.8000     0.73462E-004
      3.3000     11.9000     0.60162E-004
      3.3000     12.0000     0.48912E-004
      3.3000     12.1000     0.39473E-004
      3.3000     12.2000     0.31620E-004
      3.3000     12.3000     0.25140E-004
      3.3000     12.4000     0.19837E-004
      3.3000     12.5000     0.15535E-004
      3.3000     12.6000     0.12073E-004
      3.3000     12.7000     0.93109E-005
      3.3000     12.8000     0.71258E-005
      3.3000     12.9000     0.54116E-005
      3.3000     13.0000     0.40782E-005
      3.3000     13.1000     0.30497E-005
      3.3000     13.2000     0.22630E-005
      3.3000     13.3000     0.16663E-005
      3.3000     13.4000     0.12175E-005
      3.3000     13.5000     0.88275E-006
      3.3000     13.6000     0.63511E-006
      3.3000     13.7000     0.45344E-006
      3.3000     13.8000     0.32126E-006
      3.3000     13.9000     0.22587E-006
      3.3000     14.0000     0.15760E-006
      3.3000     14.1000     0.10912E-006
      3.3000     14.2000     0.74986E-007
      3.3000     14.3000     0.51140E-007
      3.3000     14.4000     0.34614E-007
      3.3000     14.5000     0.23253E-007
      3.3000     14.6000     0.15504E-007
      3.3000     14.7000     0.10260E-007
      3.3000     14.8000     0.67397E-008
      3.3000     14.9000     0.43944E-008
      3.3000     15.0000     0.28441E-008
      3.3000     15.1000     0.18272E-008
      3.3000     15.2000     0.11653E-008
      3.3000     15.3000     0.73780E-009
      3.3000     15.4000     0.46373E-009
      3.3000     15.5000     0.28936E-009
      3.3000     15.6000     0.17926E-009
      3.3000     15.7000     0.11026E-009
      3.3000     15.8000     0.67331E-010
      3.3000     15.9000     0.40825E-010
      3.3000     16.0000     0.24578E-010
      3.3000     16.1000     0.14693E-010
      3.3000     16.2000     0.87216E-011
      3.3000     16.3000     0.51409E-011
      3.3000     16.4000     0.30092E-011
      3.3000     16.5000     0.17492E-011
      3.3000     16.6000     0.10097E-011
      3.3000     16.7000     0.57887E-012
      3.3000     16.8000     0.32958E-012
      3.3000     16.9000     0.18637E-012
      3.3000     17.0000     0.10467E-012
      3.3000     17.1000     0.58384E-013
      3.3000     17.2000     0.32347E-013
      3.3000     17.3000     0.17801E-013
      3.3000     17.4000     0.97305E-014
      3.3000     17.5000     0.52834E-014
      3.3000     17.6000     0.28496E-014
      3.3000     17.7000     0.15268E-014
      3.3000     17.8000     0.81261E-015
      3.3000     17.9000     0.42966E-015
      3.3000     18.0000     0.22568E-015
      3.3000     18.1000     0.11777E-015
      3.3000     18.2000     0.61054E-016
      3.3000     18.3000     0.31446E-016
      3.3000     18.4000     0.16092E-016
      3.3000     18.5000     0.81814E-017
      3.3000     18.6000     0.41328E-017
      3.3000     18.7000     0.20743E-017
      3.3000     18.8000     0.10345E-017
      3.3000     18.9000     0.51260E-018
      3.3000     19.0000     0.25239E-018
      3.3000     19.1000     0.12349E-018
      3.3000     19.2000     0.60035E-019
      3.3000     19.3000     0.29003E-019
      3.3000     19.4000     0.13924E-019
      3.3000     19.5000     0.66426E-020
      3.3000     19.6000     0.31492E-020
      3.3000     19.7000     0.14837E-020
      3.3000     19.8000     0.69472E-021
      3.3000     19.9000     0.32327E-021
      3.3000     20.0000     0.14950E-021
      3.3000     20.1000     0.68709E-022
      3.3000     20.2000     0.31385E-022
      3.3000     20.3000     0.14248E-022
      3.3000     20.4000     0.64291E-023
      3.3000     20.5000     0.28833E-023
      3.3000     20.6000     0.12852E-023
      3.3000     20.7000     0.56939E-024
      3.3000     20.8000     0.25074E-024
      3.3000     20.9000     0.10975E-024
      3.3000     21.0000     0.47750E-025
      3.3000     21.1000     0.20650E-025
      3.3000     21.2000     0.88771E-026
      3.3000     21.3000     0.37933E-026
      3.3000     21.4000     0.16112E-026
      3.3000     21.5000     0.68033E-027
      3.3000     21.6000     0.28556E-027
      3.3000     21.7000     0.11915E-027
      3.3000     21.8000     0.49422E-028
      3.3000     21.9000     0.20379E-028
      3.3000     22.0000     0.83536E-029
      3.3000     22.1000     0.34042E-029
      3.3000     22.2000     0.13791E-029
      3.3000     22.3000     0.55547E-030
      3.3000     22.4000     0.22242E-030
      3.3000     22.5000     0.88541E-031
      3.3000     22.6000     0.35042E-031
      3.3000     22.7000     0.13789E-031
      3.3000     22.8000     0.53942E-032
      3.3000     22.9000     0.20980E-032
      3.3000     23.0000     0.81133E-033
      3.3000     23.1000     0.31194E-033
      3.3000     23.2000     0.11925E-033
      3.3000     23.3000     0.45325E-034
      3.3000     23.4000     0.17129E-034
      3.3000     23.5000     0.64365E-035
      3.3000     23.6000     0.24048E-035
      3.3000     23.7000     0.89338E-036
      3.3000     23.8000     0.33000E-036
      3.3000     23.9000     0.12121E-036
      3.3000     24.0000     0.44267E-037
      3.3000     24.1000     0.16076E-037
      3.3000     24.2000     0.58052E-038
      3.3000     24.3000     0.20845E-038
      3.3000     24.4000     0.74431E-039
      3.3000     24.5000     0.26427E-039
      3.3000     24.6000     0.93307E-040
      3.3000     24.7000     0.32759E-040
      3.3000     24.8000     0.11437E-040
      3.3000     24.9000     0.39703E-041
      3.3000     25.0000     0.13702E-041
      3.3000     25.1000     0.46989E-042
      3.3000     25.2000     0.15987E-042
      3.3000     25.3000     0.53714E-043
      3.3000     25.4000     0.17576E-043
      3.3000     25.5000     0.53587E-044
      3.3000     25.6000     0.00000E+000
 
      3.4000    -25.6000     0.00000E+000
      3.4000    -25.5000     0.19618E-044
      3.4000    -25.4000     0.10408E-043
      3.4000    -25.3000     0.36250E-043
      3.4000    -25.2000     0.11247E-042
      3.4000    -25.1000     0.33519E-042
      3.4000    -25.0000     0.98212E-042
      3.4000    -24.9000     0.28505E-041
      3.4000    -24.8000     0.82166E-041
      3.4000    -24.7000     0.23541E-040
      3.4000    -24.6000     0.67061E-040
      3.4000    -24.5000     0.18996E-039
      3.4000    -24.4000     0.53505E-039
      3.4000    -24.3000     0.14986E-038
      3.4000    -24.2000     0.41738E-038
      3.4000    -24.1000     0.11559E-037
      3.4000    -24.0000     0.31833E-037
      3.4000    -23.9000     0.87169E-037
      3.4000    -23.8000     0.23735E-036
      3.4000    -23.7000     0.64261E-036
      3.4000    -23.6000     0.17300E-035
      3.4000    -23.5000     0.46307E-035
      3.4000    -23.4000     0.12325E-034
      3.4000    -23.3000     0.32616E-034
      3.4000    -23.2000     0.85821E-034
      3.4000    -23.1000     0.22452E-033
      3.4000    -23.0000     0.58402E-033
      3.4000    -22.9000     0.15104E-032
      3.4000    -22.8000     0.38838E-032
      3.4000    -22.7000     0.99290E-032
      3.4000    -22.6000     0.25237E-031
      3.4000    -22.5000     0.63774E-031
      3.4000    -22.4000     0.16022E-030
      3.4000    -22.3000     0.40020E-030
      3.4000    -22.2000     0.99377E-030
      3.4000    -22.1000     0.24533E-029
      3.4000    -22.0000     0.60210E-029
      3.4000    -21.9000     0.14691E-028
      3.4000    -21.8000     0.35632E-028
      3.4000    -21.7000     0.85919E-028
      3.4000    -21.6000     0.20595E-027
      3.4000    -21.5000     0.49075E-027
      3.4000    -21.4000     0.11624E-026
      3.4000    -21.3000     0.27372E-026
      3.4000    -21.2000     0.64067E-026
      3.4000    -21.1000     0.14906E-025
      3.4000    -21.0000     0.34475E-025
      3.4000    -20.9000     0.79254E-025
      3.4000    -20.8000     0.18110E-024
      3.4000    -20.7000     0.41134E-024
      3.4000    -20.6000     0.92864E-024
      3.4000    -20.5000     0.20838E-023
      3.4000    -20.4000     0.46476E-023
      3.4000    -20.3000     0.10302E-022
      3.4000    -20.2000     0.22699E-022
      3.4000    -20.1000     0.49705E-022
      3.4000    -20.0000     0.10817E-021
      3.4000    -19.9000     0.23397E-021
      3.4000    -19.8000     0.50296E-021
      3.4000    -19.7000     0.10745E-020
      3.4000    -19.6000     0.22812E-020
      3.4000    -19.5000     0.48132E-020
      3.4000    -19.4000     0.10092E-019
      3.4000    -19.3000     0.21028E-019
      3.4000    -19.2000     0.43541E-019
      3.4000    -19.1000     0.89588E-019
      3.4000    -19.0000     0.18317E-018
      3.4000    -18.9000     0.37215E-018
      3.4000    -18.8000     0.75129E-018
      3.4000    -18.7000     0.15070E-017
      3.4000    -18.6000     0.30038E-017
      3.4000    -18.5000     0.59487E-017
      3.4000    -18.4000     0.11705E-016
      3.4000    -18.3000     0.22883E-016
      3.4000    -18.2000     0.44448E-016
      3.4000    -18.1000     0.85776E-016
      3.4000    -18.0000     0.16445E-015
      3.4000    -17.9000     0.31324E-015
      3.4000    -17.8000     0.59272E-015
      3.4000    -17.7000     0.11142E-014
      3.4000    -17.6000     0.20807E-014
      3.4000    -17.5000     0.38599E-014
      3.4000    -17.4000     0.71129E-014
      3.4000    -17.3000     0.13020E-013
      3.4000    -17.2000     0.23674E-013
      3.4000    -17.1000     0.42756E-013
      3.4000    -17.0000     0.76701E-013
      3.4000    -16.9000     0.13666E-012
      3.4000    -16.8000     0.24185E-012
      3.4000    -16.7000     0.42509E-012
      3.4000    -16.6000     0.74206E-012
      3.4000    -16.5000     0.12865E-011
      3.4000    -16.4000     0.22150E-011
      3.4000    -16.3000     0.37873E-011
      3.4000    -16.2000     0.64307E-011
      3.4000    -16.1000     0.10843E-010
      3.4000    -16.0000     0.18156E-010
      3.4000    -15.9000     0.30186E-010
      3.4000    -15.8000     0.49835E-010
      3.4000    -15.7000     0.81692E-010
      3.4000    -15.6000     0.13296E-009
      3.4000    -15.5000     0.21487E-009
      3.4000    -15.4000     0.34475E-009
      3.4000    -15.3000     0.54918E-009
      3.4000    -15.2000     0.86851E-009
      3.4000    -15.1000     0.13636E-008
      3.4000    -15.0000     0.21253E-008
      3.4000    -14.9000     0.32885E-008
      3.4000    -14.8000     0.50510E-008
      3.4000    -14.7000     0.77013E-008
      3.4000    -14.6000     0.11656E-007
      3.4000    -14.5000     0.17510E-007
      3.4000    -14.4000     0.26111E-007
      3.4000    -14.3000     0.38645E-007
      3.4000    -14.2000     0.56771E-007
      3.4000    -14.1000     0.82775E-007
      3.4000    -14.0000     0.11978E-006
      3.4000    -13.9000     0.17204E-006
      3.4000    -13.8000     0.24522E-006
      3.4000    -13.7000     0.34690E-006
      3.4000    -13.6000     0.48702E-006
      3.4000    -13.5000     0.67856E-006
      3.4000    -13.4000     0.93825E-006
      3.4000    -13.3000     0.12875E-005
      3.4000    -13.2000     0.17533E-005
      3.4000    -13.1000     0.23694E-005
      3.4000    -13.0000     0.31777E-005
      3.4000    -12.9000     0.42294E-005
      3.4000    -12.8000     0.55865E-005
      3.4000    -12.7000     0.73231E-005
      3.4000    -12.6000     0.95272E-005
      3.4000    -12.5000     0.12301E-004
      3.4000    -12.4000     0.15764E-004
      3.4000    -12.3000     0.20050E-004
      3.4000    -12.2000     0.25314E-004
      3.4000    -12.1000     0.31722E-004
      3.4000    -12.0000     0.39463E-004
      3.4000    -11.9000     0.48737E-004
      3.4000    -11.8000     0.59757E-004
      3.4000    -11.7000     0.72749E-004
      3.4000    -11.6000     0.87944E-004
      3.4000    -11.5000     0.10558E-003
      3.4000    -11.4000     0.12588E-003
      3.4000    -11.3000     0.14908E-003
      3.4000    -11.2000     0.17540E-003
      3.4000    -11.1000     0.20502E-003
      3.4000    -11.0000     0.23814E-003
      3.4000    -10.9000     0.27489E-003
      3.4000    -10.8000     0.31539E-003
      3.4000    -10.7000     0.35973E-003
      3.4000    -10.6000     0.40796E-003
      3.4000    -10.5000     0.46007E-003
      3.4000    -10.4000     0.51605E-003
      3.4000    -10.3000     0.57581E-003
      3.4000    -10.2000     0.63925E-003
      3.4000    -10.1000     0.70623E-003
      3.4000    -10.0000     0.77655E-003
      3.4000     -9.9000     0.85003E-003
      3.4000     -9.8000     0.92643E-003
      3.4000     -9.7000     0.10055E-002
      3.4000     -9.6000     0.10870E-002
      3.4000     -9.5000     0.11706E-002
      3.4000     -9.4000     0.12560E-002
      3.4000     -9.3000     0.13430E-002
      3.4000     -9.2000     0.14313E-002
      3.4000     -9.1000     0.15206E-002
      3.4000     -9.0000     0.16106E-002
      3.4000     -8.9000     0.17011E-002
      3.4000     -8.8000     0.17919E-002
      3.4000     -8.7000     0.18827E-002
      3.4000     -8.6000     0.19733E-002
      3.4000     -8.5000     0.20636E-002
      3.4000     -8.4000     0.21533E-002
      3.4000     -8.3000     0.22422E-002
      3.4000     -8.2000     0.23304E-002
      3.4000     -8.1000     0.24176E-002
      3.4000     -8.0000     0.25037E-002
      3.4000     -7.9000     0.25887E-002
      3.4000     -7.8000     0.26724E-002
      3.4000     -7.7000     0.27549E-002
      3.4000     -7.6000     0.28360E-002
      3.4000     -7.5000     0.29157E-002
      3.4000     -7.4000     0.29940E-002
      3.4000     -7.3000     0.30708E-002
      3.4000     -7.2000     0.31462E-002
      3.4000     -7.1000     0.32201E-002
      3.4000     -7.0000     0.32926E-002
      3.4000     -6.9000     0.33636E-002
      3.4000     -6.8000     0.34331E-002
      3.4000     -6.7000     0.35012E-002
      3.4000     -6.6000     0.35679E-002
      3.4000     -6.5000     0.36332E-002
      3.4000     -6.4000     0.36970E-002
      3.4000     -6.3000     0.37595E-002
      3.4000     -6.2000     0.38206E-002
      3.4000     -6.1000     0.38804E-002
      3.4000     -6.0000     0.39388E-002
      3.4000     -5.9000     0.39960E-002
      3.4000     -5.8000     0.40519E-002
      3.4000     -5.7000     0.41066E-002
      3.4000     -5.6000     0.41600E-002
      3.4000     -5.5000     0.42122E-002
      3.4000     -5.4000     0.42632E-002
      3.4000     -5.3000     0.43131E-002
      3.4000     -5.2000     0.43617E-002
      3.4000     -5.1000     0.44093E-002
      3.4000     -5.0000     0.44558E-002
      3.4000     -4.9000     0.45011E-002
      3.4000     -4.8000     0.45454E-002
      3.4000     -4.7000     0.45885E-002
      3.4000     -4.6000     0.46307E-002
      3.4000     -4.5000     0.46718E-002
      3.4000     -4.4000     0.47118E-002
      3.4000     -4.3000     0.47509E-002
      3.4000     -4.2000     0.47889E-002
      3.4000     -4.1000     0.48260E-002
      3.4000     -4.0000     0.48620E-002
      3.4000     -3.9000     0.48971E-002
      3.4000     -3.8000     0.49312E-002
      3.4000     -3.7000     0.49644E-002
      3.4000     -3.6000     0.49966E-002
      3.4000     -3.5000     0.50278E-002
      3.4000     -3.4000     0.50582E-002
      3.4000     -3.3000     0.50875E-002
      3.4000     -3.2000     0.51160E-002
      3.4000     -3.1000     0.51436E-002
      3.4000     -3.0000     0.51702E-002
      3.4000     -2.9000     0.51959E-002
      3.4000     -2.8000     0.52207E-002
      3.4000     -2.7000     0.52446E-002
      3.4000     -2.6000     0.52677E-002
      3.4000     -2.5000     0.52898E-002
      3.4000     -2.4000     0.53110E-002
      3.4000     -2.3000     0.53314E-002
      3.4000     -2.2000     0.53508E-002
      3.4000     -2.1000     0.53694E-002
      3.4000     -2.0000     0.53871E-002
      3.4000     -1.9000     0.54039E-002
      3.4000     -1.8000     0.54199E-002
      3.4000     -1.7000     0.54350E-002
      3.4000     -1.6000     0.54492E-002
      3.4000     -1.5000     0.54625E-002
      3.4000     -1.4000     0.54750E-002
      3.4000     -1.3000     0.54866E-002
      3.4000     -1.2000     0.54973E-002
      3.4000     -1.1000     0.55072E-002
      3.4000     -1.0000     0.55162E-002
      3.4000     -0.9000     0.55244E-002
      3.4000     -0.8000     0.55317E-002
      3.4000     -0.7000     0.55381E-002
      3.4000     -0.6000     0.55437E-002
      3.4000     -0.5000     0.55484E-002
      3.4000     -0.4000     0.55523E-002
      3.4000     -0.3000     0.55553E-002
      3.4000     -0.2000     0.55574E-002
      3.4000     -0.1000     0.55587E-002
      3.4000      0.0000     0.55591E-002
      3.4000      0.1000     0.55587E-002
      3.4000      0.2000     0.55574E-002
      3.4000      0.3000     0.55553E-002
      3.4000      0.4000     0.55523E-002
      3.4000      0.5000     0.55484E-002
      3.4000      0.6000     0.55437E-002
      3.4000      0.7000     0.55381E-002
      3.4000      0.8000     0.55317E-002
      3.4000      0.9000     0.55244E-002
      3.4000      1.0000     0.55162E-002
      3.4000      1.1000     0.55072E-002
      3.4000      1.2000     0.54973E-002
      3.4000      1.3000     0.54866E-002
      3.4000      1.4000     0.54750E-002
      3.4000      1.5000     0.54625E-002
      3.4000      1.6000     0.54492E-002
      3.4000      1.7000     0.54350E-002
      3.4000      1.8000     0.54199E-002
      3.4000      1.9000     0.54039E-002
      3.4000      2.0000     0.53871E-002
      3.4000      2.1000     0.53694E-002
      3.4000      2.2000     0.53508E-002
      3.4000      2.3000     0.53314E-002
      3.4000      2.4000     0.53110E-002
      3.4000      2.5000     0.52898E-002
      3.4000      2.6000     0.52677E-002
      3.4000      2.7000     0.52446E-002
      3.4000      2.8000     0.52207E-002
      3.4000      2.9000     0.51959E-002
      3.4000      3.0000     0.51702E-002
      3.4000      3.1000     0.51436E-002
      3.4000      3.2000     0.51160E-002
      3.4000      3.3000     0.50875E-002
      3.4000      3.4000     0.50582E-002
      3.4000      3.5000     0.50278E-002
      3.4000      3.6000     0.49966E-002
      3.4000      3.7000     0.49644E-002
      3.4000      3.8000     0.49312E-002
      3.4000      3.9000     0.48971E-002
      3.4000      4.0000     0.48620E-002
      3.4000      4.1000     0.48260E-002
      3.4000      4.2000     0.47889E-002
      3.4000      4.3000     0.47509E-002
      3.4000      4.4000     0.47118E-002
      3.4000      4.5000     0.46718E-002
      3.4000      4.6000     0.46307E-002
      3.4000      4.7000     0.45885E-002
      3.4000      4.8000     0.45454E-002
      3.4000      4.9000     0.45011E-002
      3.4000      5.0000     0.44558E-002
      3.4000      5.1000     0.44093E-002
      3.4000      5.2000     0.43617E-002
      3.4000      5.3000     0.43131E-002
      3.4000      5.4000     0.42632E-002
      3.4000      5.5000     0.42122E-002
      3.4000      5.6000     0.41600E-002
      3.4000      5.7000     0.41066E-002
      3.4000      5.8000     0.40519E-002
      3.4000      5.9000     0.39960E-002
      3.4000      6.0000     0.39388E-002
      3.4000      6.1000     0.38804E-002
      3.4000      6.2000     0.38206E-002
      3.4000      6.3000     0.37595E-002
      3.4000      6.4000     0.36970E-002
      3.4000      6.5000     0.36332E-002
      3.4000      6.6000     0.35679E-002
      3.4000      6.7000     0.35012E-002
      3.4000      6.8000     0.34331E-002
      3.4000      6.9000     0.33636E-002
      3.4000      7.0000     0.32926E-002
      3.4000      7.1000     0.32201E-002
      3.4000      7.2000     0.31462E-002
      3.4000      7.3000     0.30708E-002
      3.4000      7.4000     0.29940E-002
      3.4000      7.5000     0.29157E-002
      3.4000      7.6000     0.28360E-002
      3.4000      7.7000     0.27549E-002
      3.4000      7.8000     0.26724E-002
      3.4000      7.9000     0.25887E-002
      3.4000      8.0000     0.25037E-002
      3.4000      8.1000     0.24176E-002
      3.4000      8.2000     0.23304E-002
      3.4000      8.3000     0.22422E-002
      3.4000      8.4000     0.21533E-002
      3.4000      8.5000     0.20636E-002
      3.4000      8.6000     0.19733E-002
      3.4000      8.7000     0.18827E-002
      3.4000      8.8000     0.17919E-002
      3.4000      8.9000     0.17011E-002
      3.4000      9.0000     0.16106E-002
      3.4000      9.1000     0.15206E-002
      3.4000      9.2000     0.14313E-002
      3.4000      9.3000     0.13430E-002
      3.4000      9.4000     0.12560E-002
      3.4000      9.5000     0.11706E-002
      3.4000      9.6000     0.10870E-002
      3.4000      9.7000     0.10055E-002
      3.4000      9.8000     0.92643E-003
      3.4000      9.9000     0.85003E-003
      3.4000     10.0000     0.77655E-003
      3.4000     10.1000     0.70623E-003
      3.4000     10.2000     0.63925E-003
      3.4000     10.3000     0.57581E-003
      3.4000     10.4000     0.51605E-003
      3.4000     10.5000     0.46007E-003
      3.4000     10.6000     0.40796E-003
      3.4000     10.7000     0.35973E-003
      3.4000     10.8000     0.31539E-003
      3.4000     10.9000     0.27489E-003
      3.4000     11.0000     0.23814E-003
      3.4000     11.1000     0.20502E-003
      3.4000     11.2000     0.17540E-003
      3.4000     11.3000     0.14908E-003
      3.4000     11.4000     0.12588E-003
      3.4000     11.5000     0.10558E-003
      3.4000     11.6000     0.87944E-004
      3.4000     11.7000     0.72749E-004
      3.4000     11.8000     0.59757E-004
      3.4000     11.9000     0.48737E-004
      3.4000     12.0000     0.39463E-004
      3.4000     12.1000     0.31722E-004
      3.4000     12.2000     0.25314E-004
      3.4000     12.3000     0.20050E-004
      3.4000     12.4000     0.15764E-004
      3.4000     12.5000     0.12301E-004
      3.4000     12.6000     0.95272E-005
      3.4000     12.7000     0.73231E-005
      3.4000     12.8000     0.55865E-005
      3.4000     12.9000     0.42294E-005
      3.4000     13.0000     0.31777E-005
      3.4000     13.1000     0.23694E-005
      3.4000     13.2000     0.17533E-005
      3.4000     13.3000     0.12875E-005
      3.4000     13.4000     0.93825E-006
      3.4000     13.5000     0.67856E-006
      3.4000     13.6000     0.48702E-006
      3.4000     13.7000     0.34690E-006
      3.4000     13.8000     0.24522E-006
      3.4000     13.9000     0.17204E-006
      3.4000     14.0000     0.11978E-006
      3.4000     14.1000     0.82775E-007
      3.4000     14.2000     0.56771E-007
      3.4000     14.3000     0.38645E-007
      3.4000     14.4000     0.26111E-007
      3.4000     14.5000     0.17510E-007
      3.4000     14.6000     0.11656E-007
      3.4000     14.7000     0.77013E-008
      3.4000     14.8000     0.50510E-008
      3.4000     14.9000     0.32885E-008
      3.4000     15.0000     0.21253E-008
      3.4000     15.1000     0.13636E-008
      3.4000     15.2000     0.86851E-009
      3.4000     15.3000     0.54918E-009
      3.4000     15.4000     0.34475E-009
      3.4000     15.5000     0.21487E-009
      3.4000     15.6000     0.13296E-009
      3.4000     15.7000     0.81692E-010
      3.4000     15.8000     0.49835E-010
      3.4000     15.9000     0.30186E-010
      3.4000     16.0000     0.18156E-010
      3.4000     16.1000     0.10843E-010
      3.4000     16.2000     0.64307E-011
      3.4000     16.3000     0.37873E-011
      3.4000     16.4000     0.22150E-011
      3.4000     16.5000     0.12865E-011
      3.4000     16.6000     0.74206E-012
      3.4000     16.7000     0.42509E-012
      3.4000     16.8000     0.24185E-012
      3.4000     16.9000     0.13666E-012
      3.4000     17.0000     0.76701E-013
      3.4000     17.1000     0.42756E-013
      3.4000     17.2000     0.23674E-013
      3.4000     17.3000     0.13020E-013
      3.4000     17.4000     0.71129E-014
      3.4000     17.5000     0.38599E-014
      3.4000     17.6000     0.20807E-014
      3.4000     17.7000     0.11142E-014
      3.4000     17.8000     0.59272E-015
      3.4000     17.9000     0.31324E-015
      3.4000     18.0000     0.16445E-015
      3.4000     18.1000     0.85776E-016
      3.4000     18.2000     0.44448E-016
      3.4000     18.3000     0.22883E-016
      3.4000     18.4000     0.11705E-016
      3.4000     18.5000     0.59487E-017
      3.4000     18.6000     0.30038E-017
      3.4000     18.7000     0.15070E-017
      3.4000     18.8000     0.75129E-018
      3.4000     18.9000     0.37215E-018
      3.4000     19.0000     0.18317E-018
      3.4000     19.1000     0.89588E-019
      3.4000     19.2000     0.43541E-019
      3.4000     19.3000     0.21028E-019
      3.4000     19.4000     0.10092E-019
      3.4000     19.5000     0.48132E-020
      3.4000     19.6000     0.22812E-020
      3.4000     19.7000     0.10745E-020
      3.4000     19.8000     0.50296E-021
      3.4000     19.9000     0.23397E-021
      3.4000     20.0000     0.10817E-021
      3.4000     20.1000     0.49705E-022
      3.4000     20.2000     0.22699E-022
      3.4000     20.3000     0.10302E-022
      3.4000     20.4000     0.46476E-023
      3.4000     20.5000     0.20838E-023
      3.4000     20.6000     0.92864E-024
      3.4000     20.7000     0.41134E-024
      3.4000     20.8000     0.18110E-024
      3.4000     20.9000     0.79254E-025
      3.4000     21.0000     0.34475E-025
      3.4000     21.1000     0.14906E-025
      3.4000     21.2000     0.64067E-026
      3.4000     21.3000     0.27372E-026
      3.4000     21.4000     0.11624E-026
      3.4000     21.5000     0.49075E-027
      3.4000     21.6000     0.20595E-027
      3.4000     21.7000     0.85919E-028
      3.4000     21.8000     0.35632E-028
      3.4000     21.9000     0.14691E-028
      3.4000     22.0000     0.60210E-029
      3.4000     22.1000     0.24533E-029
      3.4000     22.2000     0.99377E-030
      3.4000     22.3000     0.40020E-030
      3.4000     22.4000     0.16022E-030
      3.4000     22.5000     0.63774E-031
      3.4000     22.6000     0.25237E-031
      3.4000     22.7000     0.99290E-032
      3.4000     22.8000     0.38838E-032
      3.4000     22.9000     0.15104E-032
      3.4000     23.0000     0.58402E-033
      3.4000     23.1000     0.22452E-033
      3.4000     23.2000     0.85821E-034
      3.4000     23.3000     0.32616E-034
      3.4000     23.4000     0.12325E-034
      3.4000     23.5000     0.46307E-035
      3.4000     23.6000     0.17300E-035
      3.4000     23.7000     0.64261E-036
      3.4000     23.8000     0.23735E-036
      3.4000     23.9000     0.87169E-037
      3.4000     24.0000     0.31833E-037
      3.4000     24.1000     0.11559E-037
      3.4000     24.2000     0.41738E-038
      3.4000     24.3000     0.14986E-038
      3.4000     24.4000     0.53505E-039
      3.4000     24.5000     0.18996E-039
      3.4000     24.6000     0.67064E-040
      3.4000     24.7000     0.23544E-040
      3.4000     24.8000     0.82190E-041
      3.4000     24.9000     0.28530E-041
      3.4000     25.0000     0.98455E-042
      3.4000     25.1000     0.33761E-042
      3.4000     25.2000     0.11485E-042
      3.4000     25.3000     0.38587E-043
      3.4000     25.4000     0.12625E-043
      3.4000     25.5000     0.38492E-044
      3.4000     25.6000     0.00000E+000
 
      3.5000    -25.6000     0.00000E+000
      3.5000    -25.5000     0.13954E-044
      3.5000    -25.4000     0.74036E-044
      3.5000    -25.3000     0.25786E-043
      3.5000    -25.2000     0.80008E-043
      3.5000    -25.1000     0.23847E-042
      3.5000    -25.0000     0.69876E-042
      3.5000    -24.9000     0.20283E-041
      3.5000    -24.8000     0.58468E-041
      3.5000    -24.7000     0.16753E-040
      3.5000    -24.6000     0.47728E-040
      3.5000    -24.5000     0.13520E-039
      3.5000    -24.4000     0.38086E-039
      3.5000    -24.3000     0.10668E-038
      3.5000    -24.2000     0.29715E-038
      3.5000    -24.1000     0.82303E-038
      3.5000    -24.0000     0.22667E-037
      3.5000    -23.9000     0.62077E-037
      3.5000    -23.8000     0.16904E-036
      3.5000    -23.7000     0.45772E-036
      3.5000    -23.6000     0.12323E-035
      3.5000    -23.5000     0.32990E-035
      3.5000    -23.4000     0.87814E-035
      3.5000    -23.3000     0.23241E-034
      3.5000    -23.2000     0.61160E-034
      3.5000    -23.1000     0.16002E-033
      3.5000    -23.0000     0.41630E-033
      3.5000    -22.9000     0.10768E-032
      3.5000    -22.8000     0.27691E-032
      3.5000    -22.7000     0.70801E-032
      3.5000    -22.6000     0.17998E-031
      3.5000    -22.5000     0.45487E-031
      3.5000    -22.4000     0.11430E-030
      3.5000    -22.3000     0.28552E-030
      3.5000    -22.2000     0.70911E-030
      3.5000    -22.1000     0.17508E-029
      3.5000    -22.0000     0.42976E-029
      3.5000    -21.9000     0.10487E-028
      3.5000    -21.8000     0.25441E-028
      3.5000    -21.7000     0.61355E-028
      3.5000    -21.6000     0.14709E-027
      3.5000    -21.5000     0.35056E-027
      3.5000    -21.4000     0.83053E-027
      3.5000    -21.3000     0.19560E-026
      3.5000    -21.2000     0.45791E-026
      3.5000    -21.1000     0.10656E-025
      3.5000    -21.0000     0.24650E-025
      3.5000    -20.9000     0.56678E-025
      3.5000    -20.8000     0.12954E-024
      3.5000    -20.7000     0.29429E-024
      3.5000    -20.6000     0.66453E-024
      3.5000    -20.5000     0.14915E-023
      3.5000    -20.4000     0.33273E-023
      3.5000    -20.3000     0.73775E-023
      3.5000    -20.2000     0.16258E-022
      3.5000    -20.1000     0.35610E-022
      3.5000    -20.0000     0.77520E-022
      3.5000    -19.9000     0.16772E-021
      3.5000    -19.8000     0.36062E-021
      3.5000    -19.7000     0.77063E-021
      3.5000    -19.6000     0.16366E-020
      3.5000    -19.5000     0.34541E-020
      3.5000    -19.4000     0.72446E-020
      3.5000    -19.3000     0.15100E-019
      3.5000    -19.2000     0.31276E-019
      3.5000    -19.1000     0.64374E-019
      3.5000    -19.0000     0.13167E-018
      3.5000    -18.9000     0.26760E-018
      3.5000    -18.8000     0.54042E-018
      3.5000    -18.7000     0.10845E-017
      3.5000    -18.6000     0.21624E-017
      3.5000    -18.5000     0.42841E-017
      3.5000    -18.4000     0.84332E-017
      3.5000    -18.3000     0.16494E-016
      3.5000    -18.2000     0.32052E-016
      3.5000    -18.1000     0.61882E-016
      3.5000    -18.0000     0.11870E-015
      3.5000    -17.9000     0.22620E-015
      3.5000    -17.8000     0.42824E-015
      3.5000    -17.7000     0.80544E-015
      3.5000    -17.6000     0.15049E-014
      3.5000    -17.5000     0.27933E-014
      3.5000    -17.4000     0.51504E-014
      3.5000    -17.3000     0.94335E-014
      3.5000    -17.2000     0.17163E-013
      3.5000    -17.1000     0.31018E-013
      3.5000    -17.0000     0.55680E-013
      3.5000    -16.9000     0.99277E-013
      3.5000    -16.8000     0.17582E-012
      3.5000    -16.7000     0.30925E-012
      3.5000    -16.6000     0.54026E-012
      3.5000    -16.5000     0.93737E-012
      3.5000    -16.4000     0.16152E-011
      3.5000    -16.3000     0.27641E-011
      3.5000    -16.2000     0.46976E-011
      3.5000    -16.1000     0.79281E-011
      3.5000    -16.0000     0.13287E-010
      3.5000    -15.9000     0.22114E-010
      3.5000    -15.8000     0.36545E-010
      3.5000    -15.7000     0.59970E-010
      3.5000    -15.6000     0.97716E-010
      3.5000    -15.5000     0.15809E-009
      3.5000    -15.4000     0.25395E-009
      3.5000    -15.3000     0.40503E-009
      3.5000    -15.2000     0.64136E-009
      3.5000    -15.1000     0.10083E-008
      3.5000    -15.0000     0.15737E-008
      3.5000    -14.9000     0.24385E-008
      3.5000    -14.8000     0.37510E-008
      3.5000    -14.7000     0.57280E-008
      3.5000    -14.6000     0.86830E-008
      3.5000    -14.5000     0.13066E-007
      3.5000    -14.4000     0.19517E-007
      3.5000    -14.3000     0.28939E-007
      3.5000    -14.2000     0.42591E-007
      3.5000    -14.1000     0.62220E-007
      3.5000    -14.0000     0.90220E-007
      3.5000    -13.9000     0.12985E-006
      3.5000    -13.8000     0.18549E-006
      3.5000    -13.7000     0.26299E-006
      3.5000    -13.6000     0.37008E-006
      3.5000    -13.5000     0.51687E-006
      3.5000    -13.4000     0.71649E-006
      3.5000    -13.3000     0.98573E-006
      3.5000    -13.2000     0.13460E-005
      3.5000    -13.1000     0.18241E-005
      3.5000    -13.0000     0.24535E-005
      3.5000    -12.9000     0.32753E-005
      3.5000    -12.8000     0.43396E-005
      3.5000    -12.7000     0.57069E-005
      3.5000    -12.6000     0.74491E-005
      3.5000    -12.5000     0.96509E-005
      3.5000    -12.4000     0.12411E-004
      3.5000    -12.3000     0.15843E-004
      3.5000    -12.2000     0.20076E-004
      3.5000    -12.1000     0.25256E-004
      3.5000    -12.0000     0.31542E-004
      3.5000    -11.9000     0.39111E-004
      3.5000    -11.8000     0.48151E-004
      3.5000    -11.7000     0.58866E-004
      3.5000    -11.6000     0.71466E-004
      3.5000    -11.5000     0.86169E-004
      3.5000    -11.4000     0.10319E-003
      3.5000    -11.3000     0.12276E-003
      3.5000    -11.2000     0.14509E-003
      3.5000    -11.1000     0.17037E-003
      3.5000    -11.0000     0.19880E-003
      3.5000    -10.9000     0.23055E-003
      3.5000    -10.8000     0.26575E-003
      3.5000    -10.7000     0.30453E-003
      3.5000    -10.6000     0.34696E-003
      3.5000    -10.5000     0.39311E-003
      3.5000    -10.4000     0.44298E-003
      3.5000    -10.3000     0.49655E-003
      3.5000    -10.2000     0.55377E-003
      3.5000    -10.1000     0.61454E-003
      3.5000    -10.0000     0.67874E-003
      3.5000     -9.9000     0.74621E-003
      3.5000     -9.8000     0.81677E-003
      3.5000     -9.7000     0.89021E-003
      3.5000     -9.6000     0.96630E-003
      3.5000     -9.5000     0.10448E-002
      3.5000     -9.4000     0.11255E-002
      3.5000     -9.3000     0.12080E-002
      3.5000     -9.2000     0.12922E-002
      3.5000     -9.1000     0.13778E-002
      3.5000     -9.0000     0.14644E-002
      3.5000     -8.9000     0.15520E-002
      3.5000     -8.8000     0.16401E-002
      3.5000     -8.7000     0.17286E-002
      3.5000     -8.6000     0.18173E-002
      3.5000     -8.5000     0.19059E-002
      3.5000     -8.4000     0.19943E-002
      3.5000     -8.3000     0.20822E-002
      3.5000     -8.2000     0.21696E-002
      3.5000     -8.1000     0.22563E-002
      3.5000     -8.0000     0.23422E-002
      3.5000     -7.9000     0.24271E-002
      3.5000     -7.8000     0.25110E-002
      3.5000     -7.7000     0.25937E-002
      3.5000     -7.6000     0.26752E-002
      3.5000     -7.5000     0.27555E-002
      3.5000     -7.4000     0.28345E-002
      3.5000     -7.3000     0.29121E-002
      3.5000     -7.2000     0.29884E-002
      3.5000     -7.1000     0.30632E-002
      3.5000     -7.0000     0.31367E-002
      3.5000     -6.9000     0.32087E-002
      3.5000     -6.8000     0.32793E-002
      3.5000     -6.7000     0.33484E-002
      3.5000     -6.6000     0.34162E-002
      3.5000     -6.5000     0.34825E-002
      3.5000     -6.4000     0.35474E-002
      3.5000     -6.3000     0.36110E-002
      3.5000     -6.2000     0.36732E-002
      3.5000     -6.1000     0.37340E-002
      3.5000     -6.0000     0.37935E-002
      3.5000     -5.9000     0.38517E-002
      3.5000     -5.8000     0.39086E-002
      3.5000     -5.7000     0.39641E-002
      3.5000     -5.6000     0.40185E-002
      3.5000     -5.5000     0.40716E-002
      3.5000     -5.4000     0.41235E-002
      3.5000     -5.3000     0.41741E-002
      3.5000     -5.2000     0.42236E-002
      3.5000     -5.1000     0.42720E-002
      3.5000     -5.0000     0.43191E-002
      3.5000     -4.9000     0.43652E-002
      3.5000     -4.8000     0.44101E-002
      3.5000     -4.7000     0.44540E-002
      3.5000     -4.6000     0.44967E-002
      3.5000     -4.5000     0.45384E-002
      3.5000     -4.4000     0.45790E-002
      3.5000     -4.3000     0.46186E-002
      3.5000     -4.2000     0.46572E-002
      3.5000     -4.1000     0.46947E-002
      3.5000     -4.0000     0.47312E-002
      3.5000     -3.9000     0.47667E-002
      3.5000     -3.8000     0.48012E-002
      3.5000     -3.7000     0.48348E-002
      3.5000     -3.6000     0.48674E-002
      3.5000     -3.5000     0.48990E-002
      3.5000     -3.4000     0.49296E-002
      3.5000     -3.3000     0.49594E-002
      3.5000     -3.2000     0.49881E-002
      3.5000     -3.1000     0.50159E-002
      3.5000     -3.0000     0.50428E-002
      3.5000     -2.9000     0.50688E-002
      3.5000     -2.8000     0.50939E-002
      3.5000     -2.7000     0.51180E-002
      3.5000     -2.6000     0.51413E-002
      3.5000     -2.5000     0.51636E-002
      3.5000     -2.4000     0.51850E-002
      3.5000     -2.3000     0.52055E-002
      3.5000     -2.2000     0.52252E-002
      3.5000     -2.1000     0.52439E-002
      3.5000     -2.0000     0.52617E-002
      3.5000     -1.9000     0.52787E-002
      3.5000     -1.8000     0.52948E-002
      3.5000     -1.7000     0.53100E-002
      3.5000     -1.6000     0.53243E-002
      3.5000     -1.5000     0.53377E-002
      3.5000     -1.4000     0.53503E-002
      3.5000     -1.3000     0.53620E-002
      3.5000     -1.2000     0.53728E-002
      3.5000     -1.1000     0.53828E-002
      3.5000     -1.0000     0.53919E-002
      3.5000     -0.9000     0.54001E-002
      3.5000     -0.8000     0.54074E-002
      3.5000     -0.7000     0.54139E-002
      3.5000     -0.6000     0.54195E-002
      3.5000     -0.5000     0.54243E-002
      3.5000     -0.4000     0.54282E-002
      3.5000     -0.3000     0.54312E-002
      3.5000     -0.2000     0.54333E-002
      3.5000     -0.1000     0.54346E-002
      3.5000      0.0000     0.54351E-002
      3.5000      0.1000     0.54346E-002
      3.5000      0.2000     0.54333E-002
      3.5000      0.3000     0.54312E-002
      3.5000      0.4000     0.54282E-002
      3.5000      0.5000     0.54243E-002
      3.5000      0.6000     0.54195E-002
      3.5000      0.7000     0.54139E-002
      3.5000      0.8000     0.54074E-002
      3.5000      0.9000     0.54001E-002
      3.5000      1.0000     0.53919E-002
      3.5000      1.1000     0.53828E-002
      3.5000      1.2000     0.53728E-002
      3.5000      1.3000     0.53620E-002
      3.5000      1.4000     0.53503E-002
      3.5000      1.5000     0.53377E-002
      3.5000      1.6000     0.53243E-002
      3.5000      1.7000     0.53100E-002
      3.5000      1.8000     0.52948E-002
      3.5000      1.9000     0.52787E-002
      3.5000      2.0000     0.52617E-002
      3.5000      2.1000     0.52439E-002
      3.5000      2.2000     0.52252E-002
      3.5000      2.3000     0.52055E-002
      3.5000      2.4000     0.51850E-002
      3.5000      2.5000     0.51636E-002
      3.5000      2.6000     0.51413E-002
      3.5000      2.7000     0.51180E-002
      3.5000      2.8000     0.50939E-002
      3.5000      2.9000     0.50688E-002
      3.5000      3.0000     0.50428E-002
      3.5000      3.1000     0.50159E-002
      3.5000      3.2000     0.49881E-002
      3.5000      3.3000     0.49594E-002
      3.5000      3.4000     0.49296E-002
      3.5000      3.5000     0.48990E-002
      3.5000      3.6000     0.48674E-002
      3.5000      3.7000     0.48348E-002
      3.5000      3.8000     0.48012E-002
      3.5000      3.9000     0.47667E-002
      3.5000      4.0000     0.47312E-002
      3.5000      4.1000     0.46947E-002
      3.5000      4.2000     0.46572E-002
      3.5000      4.3000     0.46186E-002
      3.5000      4.4000     0.45790E-002
      3.5000      4.5000     0.45384E-002
      3.5000      4.6000     0.44967E-002
      3.5000      4.7000     0.44540E-002
      3.5000      4.8000     0.44101E-002
      3.5000      4.9000     0.43652E-002
      3.5000      5.0000     0.43191E-002
      3.5000      5.1000     0.42720E-002
      3.5000      5.2000     0.42236E-002
      3.5000      5.3000     0.41741E-002
      3.5000      5.4000     0.41235E-002
      3.5000      5.5000     0.40716E-002
      3.5000      5.6000     0.40185E-002
      3.5000      5.7000     0.39641E-002
      3.5000      5.8000     0.39086E-002
      3.5000      5.9000     0.38517E-002
      3.5000      6.0000     0.37935E-002
      3.5000      6.1000     0.37340E-002
      3.5000      6.2000     0.36732E-002
      3.5000      6.3000     0.36110E-002
      3.5000      6.4000     0.35474E-002
      3.5000      6.5000     0.34825E-002
      3.5000      6.6000     0.34162E-002
      3.5000      6.7000     0.33484E-002
      3.5000      6.8000     0.32793E-002
      3.5000      6.9000     0.32087E-002
      3.5000      7.0000     0.31367E-002
      3.5000      7.1000     0.30632E-002
      3.5000      7.2000     0.29884E-002
      3.5000      7.3000     0.29121E-002
      3.5000      7.4000     0.28345E-002
      3.5000      7.5000     0.27555E-002
      3.5000      7.6000     0.26752E-002
      3.5000      7.7000     0.25937E-002
      3.5000      7.8000     0.25110E-002
      3.5000      7.9000     0.24271E-002
      3.5000      8.0000     0.23422E-002
      3.5000      8.1000     0.22563E-002
      3.5000      8.2000     0.21696E-002
      3.5000      8.3000     0.20822E-002
      3.5000      8.4000     0.19943E-002
      3.5000      8.5000     0.19059E-002
      3.5000      8.6000     0.18173E-002
      3.5000      8.7000     0.17286E-002
      3.5000      8.8000     0.16401E-002
      3.5000      8.9000     0.15520E-002
      3.5000      9.0000     0.14644E-002
      3.5000      9.1000     0.13778E-002
      3.5000      9.2000     0.12922E-002
      3.5000      9.3000     0.12080E-002
      3.5000      9.4000     0.11255E-002
      3.5000      9.5000     0.10448E-002
      3.5000      9.6000     0.96630E-003
      3.5000      9.7000     0.89021E-003
      3.5000      9.8000     0.81677E-003
      3.5000      9.9000     0.74621E-003
      3.5000     10.0000     0.67874E-003
      3.5000     10.1000     0.61454E-003
      3.5000     10.2000     0.55377E-003
      3.5000     10.3000     0.49655E-003
      3.5000     10.4000     0.44298E-003
      3.5000     10.5000     0.39311E-003
      3.5000     10.6000     0.34696E-003
      3.5000     10.7000     0.30453E-003
      3.5000     10.8000     0.26575E-003
      3.5000     10.9000     0.23055E-003
      3.5000     11.0000     0.19880E-003
      3.5000     11.1000     0.17037E-003
      3.5000     11.2000     0.14509E-003
      3.5000     11.3000     0.12276E-003
      3.5000     11.4000     0.10319E-003
      3.5000     11.5000     0.86169E-004
      3.5000     11.6000     0.71466E-004
      3.5000     11.7000     0.58866E-004
      3.5000     11.8000     0.48151E-004
      3.5000     11.9000     0.39111E-004
      3.5000     12.0000     0.31542E-004
      3.5000     12.1000     0.25256E-004
      3.5000     12.2000     0.20076E-004
      3.5000     12.3000     0.15843E-004
      3.5000     12.4000     0.12411E-004
      3.5000     12.5000     0.96509E-005
      3.5000     12.6000     0.74491E-005
      3.5000     12.7000     0.57069E-005
      3.5000     12.8000     0.43396E-005
      3.5000     12.9000     0.32753E-005
      3.5000     13.0000     0.24535E-005
      3.5000     13.1000     0.18241E-005
      3.5000     13.2000     0.13460E-005
      3.5000     13.3000     0.98573E-006
      3.5000     13.4000     0.71649E-006
      3.5000     13.5000     0.51687E-006
      3.5000     13.6000     0.37008E-006
      3.5000     13.7000     0.26299E-006
      3.5000     13.8000     0.18549E-006
      3.5000     13.9000     0.12985E-006
      3.5000     14.0000     0.90220E-007
      3.5000     14.1000     0.62220E-007
      3.5000     14.2000     0.42591E-007
      3.5000     14.3000     0.28939E-007
      3.5000     14.4000     0.19517E-007
      3.5000     14.5000     0.13066E-007
      3.5000     14.6000     0.86830E-008
      3.5000     14.7000     0.57280E-008
      3.5000     14.8000     0.37510E-008
      3.5000     14.9000     0.24385E-008
      3.5000     15.0000     0.15737E-008
      3.5000     15.1000     0.10083E-008
      3.5000     15.2000     0.64136E-009
      3.5000     15.3000     0.40503E-009
      3.5000     15.4000     0.25395E-009
      3.5000     15.5000     0.15809E-009
      3.5000     15.6000     0.97716E-010
      3.5000     15.7000     0.59970E-010
      3.5000     15.8000     0.36545E-010
      3.5000     15.9000     0.22114E-010
      3.5000     16.0000     0.13287E-010
      3.5000     16.1000     0.79281E-011
      3.5000     16.2000     0.46976E-011
      3.5000     16.3000     0.27641E-011
      3.5000     16.4000     0.16152E-011
      3.5000     16.5000     0.93737E-012
      3.5000     16.6000     0.54026E-012
      3.5000     16.7000     0.30925E-012
      3.5000     16.8000     0.17582E-012
      3.5000     16.9000     0.99277E-013
      3.5000     17.0000     0.55680E-013
      3.5000     17.1000     0.31018E-013
      3.5000     17.2000     0.17163E-013
      3.5000     17.3000     0.94335E-014
      3.5000     17.4000     0.51504E-014
      3.5000     17.5000     0.27933E-014
      3.5000     17.6000     0.15049E-014
      3.5000     17.7000     0.80544E-015
      3.5000     17.8000     0.42824E-015
      3.5000     17.9000     0.22620E-015
      3.5000     18.0000     0.11870E-015
      3.5000     18.1000     0.61882E-016
      3.5000     18.2000     0.32052E-016
      3.5000     18.3000     0.16494E-016
      3.5000     18.4000     0.84332E-017
      3.5000     18.5000     0.42841E-017
      3.5000     18.6000     0.21624E-017
      3.5000     18.7000     0.10845E-017
      3.5000     18.8000     0.54042E-018
      3.5000     18.9000     0.26760E-018
      3.5000     19.0000     0.13167E-018
      3.5000     19.1000     0.64374E-019
      3.5000     19.2000     0.31276E-019
      3.5000     19.3000     0.15100E-019
      3.5000     19.4000     0.72446E-020
      3.5000     19.5000     0.34541E-020
      3.5000     19.6000     0.16366E-020
      3.5000     19.7000     0.77063E-021
      3.5000     19.8000     0.36062E-021
      3.5000     19.9000     0.16772E-021
      3.5000     20.0000     0.77520E-022
      3.5000     20.1000     0.35610E-022
      3.5000     20.2000     0.16258E-022
      3.5000     20.3000     0.73775E-023
      3.5000     20.4000     0.33273E-023
      3.5000     20.5000     0.14915E-023
      3.5000     20.6000     0.66453E-024
      3.5000     20.7000     0.29429E-024
      3.5000     20.8000     0.12954E-024
      3.5000     20.9000     0.56678E-025
      3.5000     21.0000     0.24650E-025
      3.5000     21.1000     0.10656E-025
      3.5000     21.2000     0.45791E-026
      3.5000     21.3000     0.19560E-026
      3.5000     21.4000     0.83053E-027
      3.5000     21.5000     0.35056E-027
      3.5000     21.6000     0.14709E-027
      3.5000     21.7000     0.61355E-028
      3.5000     21.8000     0.25441E-028
      3.5000     21.9000     0.10487E-028
      3.5000     22.0000     0.42976E-029
      3.5000     22.1000     0.17508E-029
      3.5000     22.2000     0.70911E-030
      3.5000     22.3000     0.28552E-030
      3.5000     22.4000     0.11430E-030
      3.5000     22.5000     0.45487E-031
      3.5000     22.6000     0.17998E-031
      3.5000     22.7000     0.70801E-032
      3.5000     22.8000     0.27691E-032
      3.5000     22.9000     0.10768E-032
      3.5000     23.0000     0.41630E-033
      3.5000     23.1000     0.16002E-033
      3.5000     23.2000     0.61160E-034
      3.5000     23.3000     0.23241E-034
      3.5000     23.4000     0.87814E-035
      3.5000     23.5000     0.32990E-035
      3.5000     23.6000     0.12323E-035
      3.5000     23.7000     0.45772E-036
      3.5000     23.8000     0.16904E-036
      3.5000     23.9000     0.62077E-037
      3.5000     24.0000     0.22667E-037
      3.5000     24.1000     0.82303E-038
      3.5000     24.2000     0.29715E-038
      3.5000     24.3000     0.10668E-038
      3.5000     24.4000     0.38086E-039
      3.5000     24.5000     0.13521E-039
      3.5000     24.6000     0.47729E-040
      3.5000     24.7000     0.16755E-040
      3.5000     24.8000     0.58486E-041
      3.5000     24.9000     0.20300E-041
      3.5000     25.0000     0.70049E-042
      3.5000     25.1000     0.24018E-042
      3.5000     25.2000     0.81705E-043
      3.5000     25.3000     0.27449E-043
      3.5000     25.4000     0.89803E-044
      3.5000     25.5000     0.27378E-044
      3.5000     25.6000     0.00000E+000
 
      3.6000    -25.6000     0.00000E+000
      3.6000    -25.5000     0.98276E-045
      3.6000    -25.4000     0.52146E-044
      3.6000    -25.3000     0.18163E-043
      3.6000    -25.2000     0.56359E-043
      3.6000    -25.1000     0.16799E-042
      3.6000    -25.0000     0.49229E-042
      3.6000    -24.9000     0.14291E-041
      3.6000    -24.8000     0.41198E-041
      3.6000    -24.7000     0.11806E-040
      3.6000    -24.6000     0.33635E-040
      3.6000    -24.5000     0.95291E-040
      3.6000    -24.4000     0.26845E-039
      3.6000    -24.3000     0.75202E-039
      3.6000    -24.2000     0.20949E-038
      3.6000    -24.1000     0.58027E-038
      3.6000    -24.0000     0.15983E-037
      3.6000    -23.9000     0.43775E-037
      3.6000    -23.8000     0.11922E-036
      3.6000    -23.7000     0.32283E-036
      3.6000    -23.6000     0.86927E-036
      3.6000    -23.5000     0.23273E-035
      3.6000    -23.4000     0.61956E-035
      3.6000    -23.3000     0.16399E-034
      3.6000    -23.2000     0.43161E-034
      3.6000    -23.1000     0.11294E-033
      3.6000    -23.0000     0.29385E-033
      3.6000    -22.9000     0.76015E-033
      3.6000    -22.8000     0.19551E-032
      3.6000    -22.7000     0.49995E-032
      3.6000    -22.6000     0.12711E-031
      3.6000    -22.5000     0.32128E-031
      3.6000    -22.4000     0.80740E-031
      3.6000    -22.3000     0.20172E-030
      3.6000    -22.2000     0.50106E-030
      3.6000    -22.1000     0.12373E-029
      3.6000    -22.0000     0.30377E-029
      3.6000    -21.9000     0.74138E-029
      3.6000    -21.8000     0.17988E-028
      3.6000    -21.7000     0.43388E-028
      3.6000    -21.6000     0.10404E-027
      3.6000    -21.5000     0.24799E-027
      3.6000    -21.4000     0.58763E-027
      3.6000    -21.3000     0.13842E-026
      3.6000    -21.2000     0.32411E-026
      3.6000    -21.1000     0.75438E-026
      3.6000    -21.0000     0.17454E-025
      3.6000    -20.9000     0.40141E-025
      3.6000    -20.8000     0.91763E-025
      3.6000    -20.7000     0.20851E-024
      3.6000    -20.6000     0.47094E-024
      3.6000    -20.5000     0.10572E-023
      3.6000    -20.4000     0.23591E-023
      3.6000    -20.3000     0.52320E-023
      3.6000    -20.2000     0.11533E-022
      3.6000    -20.1000     0.25267E-022
      3.6000    -20.0000     0.55018E-022
      3.6000    -19.9000     0.11906E-021
      3.6000    -19.8000     0.25608E-021
      3.6000    -19.7000     0.54739E-021
      3.6000    -19.6000     0.11628E-020
      3.6000    -19.5000     0.24550E-020
      3.6000    -19.4000     0.51507E-020
      3.6000    -19.3000     0.10739E-019
      3.6000    -19.2000     0.22251E-019
      3.6000    -19.1000     0.45814E-019
      3.6000    -19.0000     0.93737E-019
      3.6000    -18.9000     0.19058E-018
      3.6000    -18.8000     0.38503E-018
      3.6000    -18.7000     0.77294E-018
      3.6000    -18.6000     0.15418E-017
      3.6000    -18.5000     0.30559E-017
      3.6000    -18.4000     0.60181E-017
      3.6000    -18.3000     0.11776E-016
      3.6000    -18.2000     0.22893E-016
      3.6000    -18.1000     0.44221E-016
      3.6000    -18.0000     0.84863E-016
      3.6000    -17.9000     0.16180E-015
      3.6000    -17.8000     0.30648E-015
      3.6000    -17.7000     0.57674E-015
      3.6000    -17.6000     0.10782E-014
      3.6000    -17.5000     0.20024E-014
      3.6000    -17.4000     0.36943E-014
      3.6000    -17.3000     0.67706E-014
      3.6000    -17.2000     0.12326E-013
      3.6000    -17.1000     0.22291E-013
      3.6000    -17.0000     0.40041E-013
      3.6000    -16.9000     0.71443E-013
      3.6000    -16.8000     0.12661E-012
      3.6000    -16.7000     0.22287E-012
      3.6000    -16.6000     0.38966E-012
      3.6000    -16.5000     0.67662E-012
      3.6000    -16.4000     0.11669E-011
      3.6000    -16.3000     0.19986E-011
      3.6000    -16.2000     0.33997E-011
      3.6000    -16.1000     0.57429E-011
      3.6000    -16.0000     0.96342E-011
      3.6000    -15.9000     0.16050E-010
      3.6000    -15.8000     0.26552E-010
      3.6000    -15.7000     0.43617E-010
      3.6000    -15.6000     0.71149E-010
      3.6000    -15.5000     0.11524E-009
      3.6000    -15.4000     0.18534E-009
      3.6000    -15.3000     0.29597E-009
      3.6000    -15.2000     0.46927E-009
      3.6000    -15.1000     0.73874E-009
      3.6000    -15.0000     0.11546E-008
      3.6000    -14.9000     0.17916E-008
      3.6000    -14.8000     0.27601E-008
      3.6000    -14.7000     0.42213E-008
      3.6000    -14.6000     0.64094E-008
      3.6000    -14.5000     0.96609E-008
      3.6000    -14.4000     0.14456E-007
      3.6000    -14.3000     0.21473E-007
      3.6000    -14.2000     0.31662E-007
      3.6000    -14.1000     0.46344E-007
      3.6000    -14.0000     0.67334E-007
      3.6000    -13.9000     0.97112E-007
      3.6000    -13.8000     0.13902E-006
      3.6000    -13.7000     0.19755E-006
      3.6000    -13.6000     0.27865E-006
      3.6000    -13.5000     0.39012E-006
      3.6000    -13.4000     0.54214E-006
      3.6000    -13.3000     0.74781E-006
      3.6000    -13.2000     0.10238E-005
      3.6000    -13.1000     0.13914E-005
      3.6000    -13.0000     0.18769E-005
      3.6000    -12.9000     0.25130E-005
      3.6000    -12.8000     0.33399E-005
      3.6000    -12.7000     0.44062E-005
      3.6000    -12.6000     0.57702E-005
      3.6000    -12.5000     0.75011E-005
      3.6000    -12.4000     0.96801E-005
      3.6000    -12.3000     0.12401E-004
      3.6000    -12.2000     0.15773E-004
      3.6000    -12.1000     0.19918E-004
      3.6000    -12.0000     0.24972E-004
      3.6000    -11.9000     0.31087E-004
      3.6000    -11.8000     0.38430E-004
      3.6000    -11.7000     0.47177E-004
      3.6000    -11.6000     0.57518E-004
      3.6000    -11.5000     0.69651E-004
      3.6000    -11.4000     0.83780E-004
      3.6000    -11.3000     0.10011E-003
      3.6000    -11.2000     0.11885E-003
      3.6000    -11.1000     0.14020E-003
      3.6000    -11.0000     0.16435E-003
      3.6000    -10.9000     0.19148E-003
      3.6000    -10.8000     0.22175E-003
      3.6000    -10.7000     0.25530E-003
      3.6000    -10.6000     0.29224E-003
      3.6000    -10.5000     0.33265E-003
      3.6000    -10.4000     0.37660E-003
      3.6000    -10.3000     0.42411E-003
      3.6000    -10.2000     0.47516E-003
      3.6000    -10.1000     0.52972E-003
      3.6000    -10.0000     0.58770E-003
      3.6000     -9.9000     0.64901E-003
      3.6000     -9.8000     0.71350E-003
      3.6000     -9.7000     0.78102E-003
      3.6000     -9.6000     0.85137E-003
      3.6000     -9.5000     0.92436E-003
      3.6000     -9.4000     0.99977E-003
      3.6000     -9.3000     0.10774E-002
      3.6000     -9.2000     0.11569E-002
      3.6000     -9.1000     0.12381E-002
      3.6000     -9.0000     0.13208E-002
      3.6000     -8.9000     0.14047E-002
      3.6000     -8.8000     0.14895E-002
      3.6000     -8.7000     0.15751E-002
      3.6000     -8.6000     0.16612E-002
      3.6000     -8.5000     0.17476E-002
      3.6000     -8.4000     0.18340E-002
      3.6000     -8.3000     0.19204E-002
      3.6000     -8.2000     0.20065E-002
      3.6000     -8.1000     0.20921E-002
      3.6000     -8.0000     0.21772E-002
      3.6000     -7.9000     0.22616E-002
      3.6000     -7.8000     0.23452E-002
      3.6000     -7.7000     0.24278E-002
      3.6000     -7.6000     0.25094E-002
      3.6000     -7.5000     0.25899E-002
      3.6000     -7.4000     0.26693E-002
      3.6000     -7.3000     0.27474E-002
      3.6000     -7.2000     0.28243E-002
      3.6000     -7.1000     0.28999E-002
      3.6000     -7.0000     0.29741E-002
      3.6000     -6.9000     0.30470E-002
      3.6000     -6.8000     0.31185E-002
      3.6000     -6.7000     0.31886E-002
      3.6000     -6.6000     0.32574E-002
      3.6000     -6.5000     0.33247E-002
      3.6000     -6.4000     0.33907E-002
      3.6000     -6.3000     0.34553E-002
      3.6000     -6.2000     0.35185E-002
      3.6000     -6.1000     0.35804E-002
      3.6000     -6.0000     0.36409E-002
      3.6000     -5.9000     0.37001E-002
      3.6000     -5.8000     0.37580E-002
      3.6000     -5.7000     0.38146E-002
      3.6000     -5.6000     0.38699E-002
      3.6000     -5.5000     0.39239E-002
      3.6000     -5.4000     0.39767E-002
      3.6000     -5.3000     0.40283E-002
      3.6000     -5.2000     0.40786E-002
      3.6000     -5.1000     0.41278E-002
      3.6000     -5.0000     0.41758E-002
      3.6000     -4.9000     0.42226E-002
      3.6000     -4.8000     0.42683E-002
      3.6000     -4.7000     0.43128E-002
      3.6000     -4.6000     0.43563E-002
      3.6000     -4.5000     0.43986E-002
      3.6000     -4.4000     0.44398E-002
      3.6000     -4.3000     0.44800E-002
      3.6000     -4.2000     0.45192E-002
      3.6000     -4.1000     0.45572E-002
      3.6000     -4.0000     0.45943E-002
      3.6000     -3.9000     0.46303E-002
      3.6000     -3.8000     0.46653E-002
      3.6000     -3.7000     0.46993E-002
      3.6000     -3.6000     0.47323E-002
      3.6000     -3.5000     0.47643E-002
      3.6000     -3.4000     0.47954E-002
      3.6000     -3.3000     0.48255E-002
      3.6000     -3.2000     0.48546E-002
      3.6000     -3.1000     0.48827E-002
      3.6000     -3.0000     0.49100E-002
      3.6000     -2.9000     0.49362E-002
      3.6000     -2.8000     0.49616E-002
      3.6000     -2.7000     0.49860E-002
      3.6000     -2.6000     0.50095E-002
      3.6000     -2.5000     0.50320E-002
      3.6000     -2.4000     0.50537E-002
      3.6000     -2.3000     0.50744E-002
      3.6000     -2.2000     0.50943E-002
      3.6000     -2.1000     0.51132E-002
      3.6000     -2.0000     0.51312E-002
      3.6000     -1.9000     0.51483E-002
      3.6000     -1.8000     0.51646E-002
      3.6000     -1.7000     0.51799E-002
      3.6000     -1.6000     0.51944E-002
      3.6000     -1.5000     0.52079E-002
      3.6000     -1.4000     0.52206E-002
      3.6000     -1.3000     0.52324E-002
      3.6000     -1.2000     0.52433E-002
      3.6000     -1.1000     0.52534E-002
      3.6000     -1.0000     0.52625E-002
      3.6000     -0.9000     0.52708E-002
      3.6000     -0.8000     0.52782E-002
      3.6000     -0.7000     0.52848E-002
      3.6000     -0.6000     0.52904E-002
      3.6000     -0.5000     0.52952E-002
      3.6000     -0.4000     0.52991E-002
      3.6000     -0.3000     0.53022E-002
      3.6000     -0.2000     0.53044E-002
      3.6000     -0.1000     0.53057E-002
      3.6000      0.0000     0.53061E-002
      3.6000      0.1000     0.53057E-002
      3.6000      0.2000     0.53044E-002
      3.6000      0.3000     0.53022E-002
      3.6000      0.4000     0.52991E-002
      3.6000      0.5000     0.52952E-002
      3.6000      0.6000     0.52904E-002
      3.6000      0.7000     0.52848E-002
      3.6000      0.8000     0.52782E-002
      3.6000      0.9000     0.52708E-002
      3.6000      1.0000     0.52625E-002
      3.6000      1.1000     0.52534E-002
      3.6000      1.2000     0.52433E-002
      3.6000      1.3000     0.52324E-002
      3.6000      1.4000     0.52206E-002
      3.6000      1.5000     0.52079E-002
      3.6000      1.6000     0.51944E-002
      3.6000      1.7000     0.51799E-002
      3.6000      1.8000     0.51646E-002
      3.6000      1.9000     0.51483E-002
      3.6000      2.0000     0.51312E-002
      3.6000      2.1000     0.51132E-002
      3.6000      2.2000     0.50943E-002
      3.6000      2.3000     0.50744E-002
      3.6000      2.4000     0.50537E-002
      3.6000      2.5000     0.50320E-002
      3.6000      2.6000     0.50095E-002
      3.6000      2.7000     0.49860E-002
      3.6000      2.8000     0.49616E-002
      3.6000      2.9000     0.49362E-002
      3.6000      3.0000     0.49100E-002
      3.6000      3.1000     0.48827E-002
      3.6000      3.2000     0.48546E-002
      3.6000      3.3000     0.48255E-002
      3.6000      3.4000     0.47954E-002
      3.6000      3.5000     0.47643E-002
      3.6000      3.6000     0.47323E-002
      3.6000      3.7000     0.46993E-002
      3.6000      3.8000     0.46653E-002
      3.6000      3.9000     0.46303E-002
      3.6000      4.0000     0.45943E-002
      3.6000      4.1000     0.45572E-002
      3.6000      4.2000     0.45192E-002
      3.6000      4.3000     0.44800E-002
      3.6000      4.4000     0.44398E-002
      3.6000      4.5000     0.43986E-002
      3.6000      4.6000     0.43563E-002
      3.6000      4.7000     0.43128E-002
      3.6000      4.8000     0.42683E-002
      3.6000      4.9000     0.42226E-002
      3.6000      5.0000     0.41758E-002
      3.6000      5.1000     0.41278E-002
      3.6000      5.2000     0.40786E-002
      3.6000      5.3000     0.40283E-002
      3.6000      5.4000     0.39767E-002
      3.6000      5.5000     0.39239E-002
      3.6000      5.6000     0.38699E-002
      3.6000      5.7000     0.38146E-002
      3.6000      5.8000     0.37580E-002
      3.6000      5.9000     0.37001E-002
      3.6000      6.0000     0.36409E-002
      3.6000      6.1000     0.35804E-002
      3.6000      6.2000     0.35185E-002
      3.6000      6.3000     0.34553E-002
      3.6000      6.4000     0.33907E-002
      3.6000      6.5000     0.33247E-002
      3.6000      6.6000     0.32574E-002
      3.6000      6.7000     0.31886E-002
      3.6000      6.8000     0.31185E-002
      3.6000      6.9000     0.30470E-002
      3.6000      7.0000     0.29741E-002
      3.6000      7.1000     0.28999E-002
      3.6000      7.2000     0.28243E-002
      3.6000      7.3000     0.27474E-002
      3.6000      7.4000     0.26693E-002
      3.6000      7.5000     0.25899E-002
      3.6000      7.6000     0.25094E-002
      3.6000      7.7000     0.24278E-002
      3.6000      7.8000     0.23452E-002
      3.6000      7.9000     0.22616E-002
      3.6000      8.0000     0.21772E-002
      3.6000      8.1000     0.20921E-002
      3.6000      8.2000     0.20065E-002
      3.6000      8.3000     0.19204E-002
      3.6000      8.4000     0.18340E-002
      3.6000      8.5000     0.17476E-002
      3.6000      8.6000     0.16612E-002
      3.6000      8.7000     0.15751E-002
      3.6000      8.8000     0.14895E-002
      3.6000      8.9000     0.14047E-002
      3.6000      9.0000     0.13208E-002
      3.6000      9.1000     0.12381E-002
      3.6000      9.2000     0.11569E-002
      3.6000      9.3000     0.10774E-002
      3.6000      9.4000     0.99977E-003
      3.6000      9.5000     0.92436E-003
      3.6000      9.6000     0.85137E-003
      3.6000      9.7000     0.78102E-003
      3.6000      9.8000     0.71350E-003
      3.6000      9.9000     0.64901E-003
      3.6000     10.0000     0.58770E-003
      3.6000     10.1000     0.52972E-003
      3.6000     10.2000     0.47516E-003
      3.6000     10.3000     0.42411E-003
      3.6000     10.4000     0.37660E-003
      3.6000     10.5000     0.33265E-003
      3.6000     10.6000     0.29224E-003
      3.6000     10.7000     0.25530E-003
      3.6000     10.8000     0.22175E-003
      3.6000     10.9000     0.19148E-003
      3.6000     11.0000     0.16435E-003
      3.6000     11.1000     0.14020E-003
      3.6000     11.2000     0.11885E-003
      3.6000     11.3000     0.10011E-003
      3.6000     11.4000     0.83780E-004
      3.6000     11.5000     0.69651E-004
      3.6000     11.6000     0.57518E-004
      3.6000     11.7000     0.47177E-004
      3.6000     11.8000     0.38430E-004
      3.6000     11.9000     0.31087E-004
      3.6000     12.0000     0.24972E-004
      3.6000     12.1000     0.19918E-004
      3.6000     12.2000     0.15773E-004
      3.6000     12.3000     0.12401E-004
      3.6000     12.4000     0.96801E-005
      3.6000     12.5000     0.75011E-005
      3.6000     12.6000     0.57702E-005
      3.6000     12.7000     0.44062E-005
      3.6000     12.8000     0.33399E-005
      3.6000     12.9000     0.25130E-005
      3.6000     13.0000     0.18769E-005
      3.6000     13.1000     0.13914E-005
      3.6000     13.2000     0.10238E-005
      3.6000     13.3000     0.74781E-006
      3.6000     13.4000     0.54214E-006
      3.6000     13.5000     0.39012E-006
      3.6000     13.6000     0.27865E-006
      3.6000     13.7000     0.19755E-006
      3.6000     13.8000     0.13902E-006
      3.6000     13.9000     0.97112E-007
      3.6000     14.0000     0.67334E-007
      3.6000     14.1000     0.46344E-007
      3.6000     14.2000     0.31662E-007
      3.6000     14.3000     0.21473E-007
      3.6000     14.4000     0.14456E-007
      3.6000     14.5000     0.96609E-008
      3.6000     14.6000     0.64094E-008
      3.6000     14.7000     0.42213E-008
      3.6000     14.8000     0.27601E-008
      3.6000     14.9000     0.17916E-008
      3.6000     15.0000     0.11546E-008
      3.6000     15.1000     0.73874E-009
      3.6000     15.2000     0.46927E-009
      3.6000     15.3000     0.29597E-009
      3.6000     15.4000     0.18534E-009
      3.6000     15.5000     0.11524E-009
      3.6000     15.6000     0.71149E-010
      3.6000     15.7000     0.43617E-010
      3.6000     15.8000     0.26552E-010
      3.6000     15.9000     0.16050E-010
      3.6000     16.0000     0.96342E-011
      3.6000     16.1000     0.57429E-011
      3.6000     16.2000     0.33997E-011
      3.6000     16.3000     0.19986E-011
      3.6000     16.4000     0.11669E-011
      3.6000     16.5000     0.67662E-012
      3.6000     16.6000     0.38966E-012
      3.6000     16.7000     0.22287E-012
      3.6000     16.8000     0.12661E-012
      3.6000     16.9000     0.71443E-013
      3.6000     17.0000     0.40041E-013
      3.6000     17.1000     0.22291E-013
      3.6000     17.2000     0.12326E-013
      3.6000     17.3000     0.67706E-014
      3.6000     17.4000     0.36943E-014
      3.6000     17.5000     0.20024E-014
      3.6000     17.6000     0.10782E-014
      3.6000     17.7000     0.57674E-015
      3.6000     17.8000     0.30648E-015
      3.6000     17.9000     0.16180E-015
      3.6000     18.0000     0.84863E-016
      3.6000     18.1000     0.44221E-016
      3.6000     18.2000     0.22893E-016
      3.6000     18.3000     0.11776E-016
      3.6000     18.4000     0.60181E-017
      3.6000     18.5000     0.30559E-017
      3.6000     18.6000     0.15418E-017
      3.6000     18.7000     0.77294E-018
      3.6000     18.8000     0.38503E-018
      3.6000     18.9000     0.19058E-018
      3.6000     19.0000     0.93737E-019
      3.6000     19.1000     0.45814E-019
      3.6000     19.2000     0.22251E-019
      3.6000     19.3000     0.10739E-019
      3.6000     19.4000     0.51507E-020
      3.6000     19.5000     0.24550E-020
      3.6000     19.6000     0.11628E-020
      3.6000     19.7000     0.54739E-021
      3.6000     19.8000     0.25608E-021
      3.6000     19.9000     0.11906E-021
      3.6000     20.0000     0.55018E-022
      3.6000     20.1000     0.25267E-022
      3.6000     20.2000     0.11533E-022
      3.6000     20.3000     0.52320E-023
      3.6000     20.4000     0.23591E-023
      3.6000     20.5000     0.10572E-023
      3.6000     20.6000     0.47094E-024
      3.6000     20.7000     0.20851E-024
      3.6000     20.8000     0.91763E-025
      3.6000     20.9000     0.40141E-025
      3.6000     21.0000     0.17454E-025
      3.6000     21.1000     0.75438E-026
      3.6000     21.2000     0.32411E-026
      3.6000     21.3000     0.13842E-026
      3.6000     21.4000     0.58763E-027
      3.6000     21.5000     0.24799E-027
      3.6000     21.6000     0.10404E-027
      3.6000     21.7000     0.43388E-028
      3.6000     21.8000     0.17988E-028
      3.6000     21.9000     0.74138E-029
      3.6000     22.0000     0.30377E-029
      3.6000     22.1000     0.12373E-029
      3.6000     22.2000     0.50106E-030
      3.6000     22.3000     0.20172E-030
      3.6000     22.4000     0.80740E-031
      3.6000     22.5000     0.32128E-031
      3.6000     22.6000     0.12711E-031
      3.6000     22.7000     0.49995E-032
      3.6000     22.8000     0.19551E-032
      3.6000     22.9000     0.76015E-033
      3.6000     23.0000     0.29385E-033
      3.6000     23.1000     0.11294E-033
      3.6000     23.2000     0.43161E-034
      3.6000     23.3000     0.16399E-034
      3.6000     23.4000     0.61956E-035
      3.6000     23.5000     0.23273E-035
      3.6000     23.6000     0.86927E-036
      3.6000     23.7000     0.32283E-036
      3.6000     23.8000     0.11922E-036
      3.6000     23.9000     0.43775E-037
      3.6000     24.0000     0.15983E-037
      3.6000     24.1000     0.58027E-038
      3.6000     24.2000     0.20949E-038
      3.6000     24.3000     0.75202E-039
      3.6000     24.4000     0.26845E-039
      3.6000     24.5000     0.95292E-040
      3.6000     24.6000     0.33637E-040
      3.6000     24.7000     0.11807E-040
      3.6000     24.8000     0.41210E-041
      3.6000     24.9000     0.14303E-041
      3.6000     25.0000     0.49351E-042
      3.6000     25.1000     0.16920E-042
      3.6000     25.2000     0.57554E-043
      3.6000     25.3000     0.19334E-043
      3.6000     25.4000     0.63250E-044
      3.6000     25.5000     0.19282E-044
      3.6000     25.6000     0.00000E+000
 
      3.7000    -25.6000     0.00000E+000
      3.7000    -25.5000     0.68538E-045
      3.7000    -25.4000     0.36368E-044
      3.7000    -25.3000     0.12668E-043
      3.7000    -25.2000     0.39311E-043
      3.7000    -25.1000     0.11718E-042
      3.7000    -25.0000     0.34343E-042
      3.7000    -24.9000     0.99700E-042
      3.7000    -24.8000     0.28745E-041
      3.7000    -24.7000     0.82376E-041
      3.7000    -24.6000     0.23472E-040
      3.7000    -24.5000     0.66503E-040
      3.7000    -24.4000     0.18737E-039
      3.7000    -24.3000     0.52493E-039
      3.7000    -24.2000     0.14624E-038
      3.7000    -24.1000     0.40512E-038
      3.7000    -24.0000     0.11160E-037
      3.7000    -23.9000     0.30567E-037
      3.7000    -23.8000     0.83255E-037
      3.7000    -23.7000     0.22548E-036
      3.7000    -23.6000     0.60719E-036
      3.7000    -23.5000     0.16258E-035
      3.7000    -23.4000     0.43286E-035
      3.7000    -23.3000     0.11459E-034
      3.7000    -23.2000     0.30161E-034
      3.7000    -23.1000     0.78935E-034
      3.7000    -23.0000     0.20540E-033
      3.7000    -22.9000     0.53140E-033
      3.7000    -22.8000     0.13669E-032
      3.7000    -22.7000     0.34959E-032
      3.7000    -22.6000     0.88891E-032
      3.7000    -22.5000     0.22472E-031
      3.7000    -22.4000     0.56481E-031
      3.7000    -22.3000     0.14113E-030
      3.7000    -22.2000     0.35062E-030
      3.7000    -22.1000     0.86595E-030
      3.7000    -22.0000     0.21262E-029
      3.7000    -21.9000     0.51902E-029
      3.7000    -21.8000     0.12595E-028
      3.7000    -21.7000     0.30385E-028
      3.7000    -21.6000     0.72870E-028
      3.7000    -21.5000     0.17373E-027
      3.7000    -21.4000     0.41174E-027
      3.7000    -21.3000     0.97004E-027
      3.7000    -21.2000     0.22718E-026
      3.7000    -21.1000     0.52888E-026
      3.7000    -21.0000     0.12239E-025
      3.7000    -20.9000     0.28154E-025
      3.7000    -20.8000     0.64374E-025
      3.7000    -20.7000     0.14631E-024
      3.7000    -20.6000     0.33052E-024
      3.7000    -20.5000     0.74218E-024
      3.7000    -20.4000     0.16565E-023
      3.7000    -20.3000     0.36746E-023
      3.7000    -20.2000     0.81021E-023
      3.7000    -20.1000     0.17755E-022
      3.7000    -20.0000     0.38672E-022
      3.7000    -19.9000     0.83713E-022
      3.7000    -19.8000     0.18010E-021
      3.7000    -19.7000     0.38509E-021
      3.7000    -19.6000     0.81830E-021
      3.7000    -19.5000     0.17281E-020
      3.7000    -19.4000     0.36268E-020
      3.7000    -19.3000     0.75644E-020
      3.7000    -19.2000     0.15678E-019
      3.7000    -19.1000     0.32293E-019
      3.7000    -19.0000     0.66096E-019
      3.7000    -18.9000     0.13443E-018
      3.7000    -18.8000     0.27170E-018
      3.7000    -18.7000     0.54565E-018
      3.7000    -18.6000     0.10889E-017
      3.7000    -18.5000     0.21591E-017
      3.7000    -18.4000     0.42538E-017
      3.7000    -18.3000     0.83272E-017
      3.7000    -18.2000     0.16197E-016
      3.7000    -18.1000     0.31300E-016
      3.7000    -18.0000     0.60096E-016
      3.7000    -17.9000     0.11464E-015
      3.7000    -17.8000     0.21726E-015
      3.7000    -17.7000     0.40907E-015
      3.7000    -17.6000     0.76518E-015
      3.7000    -17.5000     0.14219E-014
      3.7000    -17.4000     0.26249E-014
      3.7000    -17.3000     0.48136E-014
      3.7000    -17.2000     0.87690E-014
      3.7000    -17.1000     0.15868E-013
      3.7000    -17.0000     0.28524E-013
      3.7000    -16.9000     0.50930E-013
      3.7000    -16.8000     0.90327E-013
      3.7000    -16.7000     0.15912E-012
      3.7000    -16.6000     0.27841E-012
      3.7000    -16.5000     0.48384E-012
      3.7000    -16.4000     0.83514E-012
      3.7000    -16.3000     0.14317E-011
      3.7000    -16.2000     0.24374E-011
      3.7000    -16.1000     0.41214E-011
      3.7000    -16.0000     0.69206E-011
      3.7000    -15.9000     0.11541E-010
      3.7000    -15.8000     0.19112E-010
      3.7000    -15.7000     0.31430E-010
      3.7000    -15.6000     0.51327E-010
      3.7000    -15.5000     0.83232E-010
      3.7000    -15.4000     0.13402E-009
      3.7000    -15.3000     0.21429E-009
      3.7000    -15.2000     0.34020E-009
      3.7000    -15.1000     0.53627E-009
      3.7000    -15.0000     0.83932E-009
      3.7000    -14.9000     0.13043E-008
      3.7000    -14.8000     0.20123E-008
      3.7000    -14.7000     0.30825E-008
      3.7000    -14.6000     0.46878E-008
      3.7000    -14.5000     0.70778E-008
      3.7000    -14.4000     0.10609E-007
      3.7000    -14.3000     0.15787E-007
      3.7000    -14.2000     0.23322E-007
      3.7000    -14.1000     0.34203E-007
      3.7000    -14.0000     0.49794E-007
      3.7000    -13.9000     0.71965E-007
      3.7000    -13.8000     0.10325E-006
      3.7000    -13.7000     0.14704E-006
      3.7000    -13.6000     0.20789E-006
      3.7000    -13.5000     0.29175E-006
      3.7000    -13.4000     0.40645E-006
      3.7000    -13.3000     0.56209E-006
      3.7000    -13.2000     0.77163E-006
      3.7000    -13.1000     0.10515E-005
      3.7000    -13.0000     0.14225E-005
      3.7000    -12.9000     0.19103E-005
      3.7000    -12.8000     0.25466E-005
      3.7000    -12.7000     0.33702E-005
      3.7000    -12.6000     0.44279E-005
      3.7000    -12.5000     0.57755E-005
      3.7000    -12.4000     0.74790E-005
      3.7000    -12.3000     0.96156E-005
      3.7000    -12.2000     0.12275E-004
      3.7000    -12.1000     0.15558E-004
      3.7000    -12.0000     0.19581E-004
      3.7000    -11.9000     0.24473E-004
      3.7000    -11.8000     0.30375E-004
      3.7000    -11.7000     0.37442E-004
      3.7000    -11.6000     0.45842E-004
      3.7000    -11.5000     0.55750E-004
      3.7000    -11.4000     0.67352E-004
      3.7000    -11.3000     0.80838E-004
      3.7000    -11.2000     0.96401E-004
      3.7000    -11.1000     0.11423E-003
      3.7000    -11.0000     0.13453E-003
      3.7000    -10.9000     0.15746E-003
      3.7000    -10.8000     0.18320E-003
      3.7000    -10.7000     0.21190E-003
      3.7000    -10.6000     0.24370E-003
      3.7000    -10.5000     0.27871E-003
      3.7000    -10.4000     0.31702E-003
      3.7000    -10.3000     0.35868E-003
      3.7000    -10.2000     0.40373E-003
      3.7000    -10.1000     0.45217E-003
      3.7000    -10.0000     0.50397E-003
      3.7000     -9.9000     0.55906E-003
      3.7000     -9.8000     0.61737E-003
      3.7000     -9.7000     0.67877E-003
      3.7000     -9.6000     0.74313E-003
      3.7000     -9.5000     0.81029E-003
      3.7000     -9.4000     0.88005E-003
      3.7000     -9.3000     0.95223E-003
      3.7000     -9.2000     0.10266E-002
      3.7000     -9.1000     0.11030E-002
      3.7000     -9.0000     0.11811E-002
      3.7000     -8.9000     0.12607E-002
      3.7000     -8.8000     0.13417E-002
      3.7000     -8.7000     0.14237E-002
      3.7000     -8.6000     0.15066E-002
      3.7000     -8.5000     0.15900E-002
      3.7000     -8.4000     0.16740E-002
      3.7000     -8.3000     0.17581E-002
      3.7000     -8.2000     0.18423E-002
      3.7000     -8.1000     0.19263E-002
      3.7000     -8.0000     0.20101E-002
      3.7000     -7.9000     0.20934E-002
      3.7000     -7.8000     0.21761E-002
      3.7000     -7.7000     0.22582E-002
      3.7000     -7.6000     0.23394E-002
      3.7000     -7.5000     0.24198E-002
      3.7000     -7.4000     0.24991E-002
      3.7000     -7.3000     0.25775E-002
      3.7000     -7.2000     0.26546E-002
      3.7000     -7.1000     0.27306E-002
      3.7000     -7.0000     0.28054E-002
      3.7000     -6.9000     0.28789E-002
      3.7000     -6.8000     0.29512E-002
      3.7000     -6.7000     0.30221E-002
      3.7000     -6.6000     0.30917E-002
      3.7000     -6.5000     0.31599E-002
      3.7000     -6.4000     0.32268E-002
      3.7000     -6.3000     0.32924E-002
      3.7000     -6.2000     0.33566E-002
      3.7000     -6.1000     0.34195E-002
      3.7000     -6.0000     0.34810E-002
      3.7000     -5.9000     0.35412E-002
      3.7000     -5.8000     0.36001E-002
      3.7000     -5.7000     0.36576E-002
      3.7000     -5.6000     0.37139E-002
      3.7000     -5.5000     0.37689E-002
      3.7000     -5.4000     0.38227E-002
      3.7000     -5.3000     0.38752E-002
      3.7000     -5.2000     0.39264E-002
      3.7000     -5.1000     0.39764E-002
      3.7000     -5.0000     0.40253E-002
      3.7000     -4.9000     0.40729E-002
      3.7000     -4.8000     0.41194E-002
      3.7000     -4.7000     0.41647E-002
      3.7000     -4.6000     0.42089E-002
      3.7000     -4.5000     0.42520E-002
      3.7000     -4.4000     0.42939E-002
      3.7000     -4.3000     0.43348E-002
      3.7000     -4.2000     0.43745E-002
      3.7000     -4.1000     0.44132E-002
      3.7000     -4.0000     0.44509E-002
      3.7000     -3.9000     0.44874E-002
      3.7000     -3.8000     0.45230E-002
      3.7000     -3.7000     0.45575E-002
      3.7000     -3.6000     0.45910E-002
      3.7000     -3.5000     0.46235E-002
      3.7000     -3.4000     0.46550E-002
      3.7000     -3.3000     0.46855E-002
      3.7000     -3.2000     0.47150E-002
      3.7000     -3.1000     0.47436E-002
      3.7000     -3.0000     0.47711E-002
      3.7000     -2.9000     0.47978E-002
      3.7000     -2.8000     0.48234E-002
      3.7000     -2.7000     0.48482E-002
      3.7000     -2.6000     0.48719E-002
      3.7000     -2.5000     0.48948E-002
      3.7000     -2.4000     0.49167E-002
      3.7000     -2.3000     0.49377E-002
      3.7000     -2.2000     0.49577E-002
      3.7000     -2.1000     0.49769E-002
      3.7000     -2.0000     0.49951E-002
      3.7000     -1.9000     0.50125E-002
      3.7000     -1.8000     0.50289E-002
      3.7000     -1.7000     0.50444E-002
      3.7000     -1.6000     0.50590E-002
      3.7000     -1.5000     0.50727E-002
      3.7000     -1.4000     0.50855E-002
      3.7000     -1.3000     0.50975E-002
      3.7000     -1.2000     0.51085E-002
      3.7000     -1.1000     0.51186E-002
      3.7000     -1.0000     0.51279E-002
      3.7000     -0.9000     0.51363E-002
      3.7000     -0.8000     0.51437E-002
      3.7000     -0.7000     0.51503E-002
      3.7000     -0.6000     0.51561E-002
      3.7000     -0.5000     0.51609E-002
      3.7000     -0.4000     0.51649E-002
      3.7000     -0.3000     0.51679E-002
      3.7000     -0.2000     0.51701E-002
      3.7000     -0.1000     0.51715E-002
      3.7000      0.0000     0.51719E-002
      3.7000      0.1000     0.51715E-002
      3.7000      0.2000     0.51701E-002
      3.7000      0.3000     0.51679E-002
      3.7000      0.4000     0.51649E-002
      3.7000      0.5000     0.51609E-002
      3.7000      0.6000     0.51561E-002
      3.7000      0.7000     0.51503E-002
      3.7000      0.8000     0.51437E-002
      3.7000      0.9000     0.51363E-002
      3.7000      1.0000     0.51279E-002
      3.7000      1.1000     0.51186E-002
      3.7000      1.2000     0.51085E-002
      3.7000      1.3000     0.50975E-002
      3.7000      1.4000     0.50855E-002
      3.7000      1.5000     0.50727E-002
      3.7000      1.6000     0.50590E-002
      3.7000      1.7000     0.50444E-002
      3.7000      1.8000     0.50289E-002
      3.7000      1.9000     0.50125E-002
      3.7000      2.0000     0.49951E-002
      3.7000      2.1000     0.49769E-002
      3.7000      2.2000     0.49577E-002
      3.7000      2.3000     0.49377E-002
      3.7000      2.4000     0.49167E-002
      3.7000      2.5000     0.48948E-002
      3.7000      2.6000     0.48719E-002
      3.7000      2.7000     0.48482E-002
      3.7000      2.8000     0.48234E-002
      3.7000      2.9000     0.47978E-002
      3.7000      3.0000     0.47711E-002
      3.7000      3.1000     0.47436E-002
      3.7000      3.2000     0.47150E-002
      3.7000      3.3000     0.46855E-002
      3.7000      3.4000     0.46550E-002
      3.7000      3.5000     0.46235E-002
      3.7000      3.6000     0.45910E-002
      3.7000      3.7000     0.45575E-002
      3.7000      3.8000     0.45230E-002
      3.7000      3.9000     0.44874E-002
      3.7000      4.0000     0.44509E-002
      3.7000      4.1000     0.44132E-002
      3.7000      4.2000     0.43745E-002
      3.7000      4.3000     0.43348E-002
      3.7000      4.4000     0.42939E-002
      3.7000      4.5000     0.42520E-002
      3.7000      4.6000     0.42089E-002
      3.7000      4.7000     0.41647E-002
      3.7000      4.8000     0.41194E-002
      3.7000      4.9000     0.40729E-002
      3.7000      5.0000     0.40253E-002
      3.7000      5.1000     0.39764E-002
      3.7000      5.2000     0.39264E-002
      3.7000      5.3000     0.38752E-002
      3.7000      5.4000     0.38227E-002
      3.7000      5.5000     0.37689E-002
      3.7000      5.6000     0.37139E-002
      3.7000      5.7000     0.36576E-002
      3.7000      5.8000     0.36001E-002
      3.7000      5.9000     0.35412E-002
      3.7000      6.0000     0.34810E-002
      3.7000      6.1000     0.34195E-002
      3.7000      6.2000     0.33566E-002
      3.7000      6.3000     0.32924E-002
      3.7000      6.4000     0.32268E-002
      3.7000      6.5000     0.31599E-002
      3.7000      6.6000     0.30917E-002
      3.7000      6.7000     0.30221E-002
      3.7000      6.8000     0.29512E-002
      3.7000      6.9000     0.28789E-002
      3.7000      7.0000     0.28054E-002
      3.7000      7.1000     0.27306E-002
      3.7000      7.2000     0.26546E-002
      3.7000      7.3000     0.25775E-002
      3.7000      7.4000     0.24991E-002
      3.7000      7.5000     0.24198E-002
      3.7000      7.6000     0.23394E-002
      3.7000      7.7000     0.22582E-002
      3.7000      7.8000     0.21761E-002
      3.7000      7.9000     0.20934E-002
      3.7000      8.0000     0.20101E-002
      3.7000      8.1000     0.19263E-002
      3.7000      8.2000     0.18423E-002
      3.7000      8.3000     0.17581E-002
      3.7000      8.4000     0.16740E-002
      3.7000      8.5000     0.15900E-002
      3.7000      8.6000     0.15066E-002
      3.7000      8.7000     0.14237E-002
      3.7000      8.8000     0.13417E-002
      3.7000      8.9000     0.12607E-002
      3.7000      9.0000     0.11811E-002
      3.7000      9.1000     0.11030E-002
      3.7000      9.2000     0.10266E-002
      3.7000      9.3000     0.95223E-003
      3.7000      9.4000     0.88005E-003
      3.7000      9.5000     0.81029E-003
      3.7000      9.6000     0.74313E-003
      3.7000      9.7000     0.67877E-003
      3.7000      9.8000     0.61737E-003
      3.7000      9.9000     0.55906E-003
      3.7000     10.0000     0.50397E-003
      3.7000     10.1000     0.45217E-003
      3.7000     10.2000     0.40373E-003
      3.7000     10.3000     0.35868E-003
      3.7000     10.4000     0.31702E-003
      3.7000     10.5000     0.27871E-003
      3.7000     10.6000     0.24370E-003
      3.7000     10.7000     0.21190E-003
      3.7000     10.8000     0.18320E-003
      3.7000     10.9000     0.15746E-003
      3.7000     11.0000     0.13453E-003
      3.7000     11.1000     0.11423E-003
      3.7000     11.2000     0.96401E-004
      3.7000     11.3000     0.80838E-004
      3.7000     11.4000     0.67352E-004
      3.7000     11.5000     0.55750E-004
      3.7000     11.6000     0.45842E-004
      3.7000     11.7000     0.37442E-004
      3.7000     11.8000     0.30375E-004
      3.7000     11.9000     0.24473E-004
      3.7000     12.0000     0.19581E-004
      3.7000     12.1000     0.15558E-004
      3.7000     12.2000     0.12275E-004
      3.7000     12.3000     0.96156E-005
      3.7000     12.4000     0.74790E-005
      3.7000     12.5000     0.57755E-005
      3.7000     12.6000     0.44279E-005
      3.7000     12.7000     0.33702E-005
      3.7000     12.8000     0.25466E-005
      3.7000     12.9000     0.19103E-005
      3.7000     13.0000     0.14225E-005
      3.7000     13.1000     0.10515E-005
      3.7000     13.2000     0.77163E-006
      3.7000     13.3000     0.56209E-006
      3.7000     13.4000     0.40645E-006
      3.7000     13.5000     0.29175E-006
      3.7000     13.6000     0.20789E-006
      3.7000     13.7000     0.14704E-006
      3.7000     13.8000     0.10325E-006
      3.7000     13.9000     0.71965E-007
      3.7000     14.0000     0.49794E-007
      3.7000     14.1000     0.34203E-007
      3.7000     14.2000     0.23322E-007
      3.7000     14.3000     0.15787E-007
      3.7000     14.4000     0.10609E-007
      3.7000     14.5000     0.70778E-008
      3.7000     14.6000     0.46878E-008
      3.7000     14.7000     0.30825E-008
      3.7000     14.8000     0.20123E-008
      3.7000     14.9000     0.13043E-008
      3.7000     15.0000     0.83932E-009
      3.7000     15.1000     0.53627E-009
      3.7000     15.2000     0.34020E-009
      3.7000     15.3000     0.21429E-009
      3.7000     15.4000     0.13402E-009
      3.7000     15.5000     0.83232E-010
      3.7000     15.6000     0.51327E-010
      3.7000     15.7000     0.31430E-010
      3.7000     15.8000     0.19112E-010
      3.7000     15.9000     0.11541E-010
      3.7000     16.0000     0.69206E-011
      3.7000     16.1000     0.41214E-011
      3.7000     16.2000     0.24374E-011
      3.7000     16.3000     0.14317E-011
      3.7000     16.4000     0.83514E-012
      3.7000     16.5000     0.48384E-012
      3.7000     16.6000     0.27841E-012
      3.7000     16.7000     0.15912E-012
      3.7000     16.8000     0.90327E-013
      3.7000     16.9000     0.50930E-013
      3.7000     17.0000     0.28524E-013
      3.7000     17.1000     0.15868E-013
      3.7000     17.2000     0.87690E-014
      3.7000     17.3000     0.48136E-014
      3.7000     17.4000     0.26249E-014
      3.7000     17.5000     0.14219E-014
      3.7000     17.6000     0.76518E-015
      3.7000     17.7000     0.40907E-015
      3.7000     17.8000     0.21726E-015
      3.7000     17.9000     0.11464E-015
      3.7000     18.0000     0.60096E-016
      3.7000     18.1000     0.31300E-016
      3.7000     18.2000     0.16197E-016
      3.7000     18.3000     0.83272E-017
      3.7000     18.4000     0.42538E-017
      3.7000     18.5000     0.21591E-017
      3.7000     18.6000     0.10889E-017
      3.7000     18.7000     0.54565E-018
      3.7000     18.8000     0.27170E-018
      3.7000     18.9000     0.13443E-018
      3.7000     19.0000     0.66096E-019
      3.7000     19.1000     0.32293E-019
      3.7000     19.2000     0.15678E-019
      3.7000     19.3000     0.75644E-020
      3.7000     19.4000     0.36268E-020
      3.7000     19.5000     0.17281E-020
      3.7000     19.6000     0.81830E-021
      3.7000     19.7000     0.38509E-021
      3.7000     19.8000     0.18010E-021
      3.7000     19.9000     0.83713E-022
      3.7000     20.0000     0.38672E-022
      3.7000     20.1000     0.17755E-022
      3.7000     20.2000     0.81021E-023
      3.7000     20.3000     0.36746E-023
      3.7000     20.4000     0.16565E-023
      3.7000     20.5000     0.74218E-024
      3.7000     20.6000     0.33052E-024
      3.7000     20.7000     0.14631E-024
      3.7000     20.8000     0.64374E-025
      3.7000     20.9000     0.28154E-025
      3.7000     21.0000     0.12239E-025
      3.7000     21.1000     0.52888E-026
      3.7000     21.2000     0.22718E-026
      3.7000     21.3000     0.97004E-027
      3.7000     21.4000     0.41174E-027
      3.7000     21.5000     0.17373E-027
      3.7000     21.6000     0.72870E-028
      3.7000     21.7000     0.30385E-028
      3.7000     21.8000     0.12595E-028
      3.7000     21.9000     0.51902E-029
      3.7000     22.0000     0.21262E-029
      3.7000     22.1000     0.86595E-030
      3.7000     22.2000     0.35062E-030
      3.7000     22.3000     0.14113E-030
      3.7000     22.4000     0.56481E-031
      3.7000     22.5000     0.22472E-031
      3.7000     22.6000     0.88891E-032
      3.7000     22.7000     0.34959E-032
      3.7000     22.8000     0.13669E-032
      3.7000     22.9000     0.53140E-033
      3.7000     23.0000     0.20540E-033
      3.7000     23.1000     0.78935E-034
      3.7000     23.2000     0.30161E-034
      3.7000     23.3000     0.11459E-034
      3.7000     23.4000     0.43286E-035
      3.7000     23.5000     0.16258E-035
      3.7000     23.6000     0.60719E-036
      3.7000     23.7000     0.22548E-036
      3.7000     23.8000     0.83255E-037
      3.7000     23.9000     0.30567E-037
      3.7000     24.0000     0.11160E-037
      3.7000     24.1000     0.40512E-038
      3.7000     24.2000     0.14624E-038
      3.7000     24.3000     0.52493E-039
      3.7000     24.4000     0.18737E-039
      3.7000     24.5000     0.66504E-040
      3.7000     24.6000     0.23473E-040
      3.7000     24.7000     0.82385E-041
      3.7000     24.8000     0.28753E-041
      3.7000     24.9000     0.99785E-042
      3.7000     25.0000     0.34427E-042
      3.7000     25.1000     0.11803E-042
      3.7000     25.2000     0.40144E-043
      3.7000     25.3000     0.13484E-043
      3.7000     25.4000     0.44112E-044
      3.7000     25.5000     0.13447E-044
      3.7000     25.6000     0.00000E+000
 
      3.8000    -25.6000     0.00000E+000
      3.8000    -25.5000     0.47330E-045
      3.8000    -25.4000     0.25115E-044
      3.8000    -25.3000     0.87490E-044
      3.8000    -25.2000     0.27151E-043
      3.8000    -25.1000     0.80942E-043
      3.8000    -25.0000     0.23723E-042
      3.8000    -24.9000     0.68876E-042
      3.8000    -24.8000     0.19859E-041
      3.8000    -24.7000     0.56917E-041
      3.8000    -24.6000     0.16219E-040
      3.8000    -24.5000     0.45958E-040
      3.8000    -24.4000     0.12949E-039
      3.8000    -24.3000     0.36282E-039
      3.8000    -24.2000     0.10109E-038
      3.8000    -24.1000     0.28007E-038
      3.8000    -24.0000     0.77156E-038
      3.8000    -23.9000     0.21136E-037
      3.8000    -23.8000     0.57573E-037
      3.8000    -23.7000     0.15594E-036
      3.8000    -23.6000     0.41998E-036
      3.8000    -23.5000     0.11247E-035
      3.8000    -23.4000     0.29947E-035
      3.8000    -23.3000     0.79285E-035
      3.8000    -23.2000     0.20871E-034
      3.8000    -23.1000     0.54629E-034
      3.8000    -23.0000     0.14217E-033
      3.8000    -22.9000     0.36786E-033
      3.8000    -22.8000     0.94637E-033
      3.8000    -22.7000     0.24207E-032
      3.8000    -22.6000     0.61560E-032
      3.8000    -22.5000     0.15565E-031
      3.8000    -22.4000     0.39126E-031
      3.8000    -22.3000     0.97782E-031
      3.8000    -22.2000     0.24296E-030
      3.8000    -22.1000     0.60014E-030
      3.8000    -22.0000     0.14738E-029
      3.8000    -21.9000     0.35982E-029
      3.8000    -21.8000     0.87332E-029
      3.8000    -21.7000     0.21072E-028
      3.8000    -21.6000     0.50545E-028
      3.8000    -21.5000     0.12053E-027
      3.8000    -21.4000     0.28570E-027
      3.8000    -21.3000     0.67323E-027
      3.8000    -21.2000     0.15770E-026
      3.8000    -21.1000     0.36720E-026
      3.8000    -21.0000     0.84993E-026
      3.8000    -20.9000     0.19555E-025
      3.8000    -20.8000     0.44723E-025
      3.8000    -20.7000     0.10167E-024
      3.8000    -20.6000     0.22973E-024
      3.8000    -20.5000     0.51598E-024
      3.8000    -20.4000     0.11519E-023
      3.8000    -20.3000     0.25560E-023
      3.8000    -20.2000     0.56370E-023
      3.8000    -20.1000     0.12356E-022
      3.8000    -20.0000     0.26920E-022
      3.8000    -19.9000     0.58291E-022
      3.8000    -19.8000     0.12545E-021
      3.8000    -19.7000     0.26830E-021
      3.8000    -19.6000     0.57031E-021
      3.8000    -19.5000     0.12048E-020
      3.8000    -19.4000     0.25293E-020
      3.8000    -19.3000     0.52772E-020
      3.8000    -19.2000     0.10942E-019
      3.8000    -19.1000     0.22544E-019
      3.8000    -19.0000     0.46160E-019
      3.8000    -18.9000     0.93920E-019
      3.8000    -18.8000     0.18989E-018
      3.8000    -18.7000     0.38152E-018
      3.8000    -18.6000     0.76165E-018
      3.8000    -18.5000     0.15109E-017
      3.8000    -18.4000     0.29781E-017
      3.8000    -18.3000     0.58325E-017
      3.8000    -18.2000     0.11350E-016
      3.8000    -18.1000     0.21944E-016
      3.8000    -18.0000     0.42154E-016
      3.8000    -17.9000     0.80454E-016
      3.8000    -17.8000     0.15256E-015
      3.8000    -17.7000     0.28740E-015
      3.8000    -17.6000     0.53789E-015
      3.8000    -17.5000     0.10001E-014
      3.8000    -17.4000     0.18474E-014
      3.8000    -17.3000     0.33900E-014
      3.8000    -17.2000     0.61796E-014
      3.8000    -17.1000     0.11190E-013
      3.8000    -17.0000     0.20129E-013
      3.8000    -16.9000     0.35966E-013
      3.8000    -16.8000     0.63835E-013
      3.8000    -16.7000     0.11254E-012
      3.8000    -16.6000     0.19707E-012
      3.8000    -16.5000     0.34276E-012
      3.8000    -16.4000     0.59212E-012
      3.8000    -16.3000     0.10159E-011
      3.8000    -16.2000     0.17313E-011
      3.8000    -16.1000     0.29301E-011
      3.8000    -16.0000     0.49251E-011
      3.8000    -15.9000     0.82214E-011
      3.8000    -15.8000     0.13629E-010
      3.8000    -15.7000     0.22438E-010
      3.8000    -15.6000     0.36684E-010
      3.8000    -15.5000     0.59557E-010
      3.8000    -15.4000     0.96017E-010
      3.8000    -15.3000     0.15371E-009
      3.8000    -15.2000     0.24435E-009
      3.8000    -15.1000     0.38570E-009
      3.8000    -15.0000     0.60451E-009
      3.8000    -14.9000     0.94076E-009
      3.8000    -14.8000     0.14536E-008
      3.8000    -14.7000     0.22302E-008
      3.8000    -14.6000     0.33971E-008
      3.8000    -14.5000     0.51377E-008
      3.8000    -14.4000     0.77144E-008
      3.8000    -14.3000     0.11500E-007
      3.8000    -14.2000     0.17021E-007
      3.8000    -14.1000     0.25010E-007
      3.8000    -14.0000     0.36485E-007
      3.8000    -13.9000     0.52839E-007
      3.8000    -13.8000     0.75971E-007
      3.8000    -13.7000     0.10844E-006
      3.8000    -13.6000     0.15366E-006
      3.8000    -13.5000     0.21617E-006
      3.8000    -13.4000     0.30191E-006
      3.8000    -13.3000     0.41859E-006
      3.8000    -13.2000     0.57616E-006
      3.8000    -13.1000     0.78732E-006
      3.8000    -13.0000     0.10681E-005
      3.8000    -12.9000     0.14385E-005
      3.8000    -12.8000     0.19236E-005
      3.8000    -12.7000     0.25536E-005
      3.8000    -12.6000     0.33658E-005
      3.8000    -12.5000     0.44048E-005
      3.8000    -12.4000     0.57235E-005
      3.8000    -12.3000     0.73844E-005
      3.8000    -12.2000     0.94605E-005
      3.8000    -12.1000     0.12036E-004
      3.8000    -12.0000     0.15206E-004
      3.8000    -11.9000     0.19078E-004
      3.8000    -11.8000     0.23774E-004
      3.8000    -11.7000     0.29425E-004
      3.8000    -11.6000     0.36176E-004
      3.8000    -11.5000     0.44182E-004
      3.8000    -11.4000     0.53607E-004
      3.8000    -11.3000     0.64624E-004
      3.8000    -11.2000     0.77409E-004
      3.8000    -11.1000     0.92143E-004
      3.8000    -11.0000     0.10901E-003
      3.8000    -10.9000     0.12818E-003
      3.8000    -10.8000     0.14982E-003
      3.8000    -10.7000     0.17411E-003
      3.8000    -10.6000     0.20118E-003
      3.8000    -10.5000     0.23116E-003
      3.8000    -10.4000     0.26417E-003
      3.8000    -10.3000     0.30029E-003
      3.8000    -10.2000     0.33959E-003
      3.8000    -10.1000     0.38211E-003
      3.8000    -10.0000     0.42786E-003
      3.8000     -9.9000     0.47681E-003
      3.8000     -9.8000     0.52894E-003
      3.8000     -9.7000     0.58416E-003
      3.8000     -9.6000     0.64238E-003
      3.8000     -9.5000     0.70349E-003
      3.8000     -9.4000     0.76733E-003
      3.8000     -9.3000     0.83376E-003
      3.8000     -9.2000     0.90259E-003
      3.8000     -9.1000     0.97364E-003
      3.8000     -9.0000     0.10467E-002
      3.8000     -8.9000     0.11216E-002
      3.8000     -8.8000     0.11980E-002
      3.8000     -8.7000     0.12759E-002
      3.8000     -8.6000     0.13549E-002
      3.8000     -8.5000     0.14349E-002
      3.8000     -8.4000     0.15156E-002
      3.8000     -8.3000     0.15968E-002
      3.8000     -8.2000     0.16785E-002
      3.8000     -8.1000     0.17603E-002
      3.8000     -8.0000     0.18421E-002
      3.8000     -7.9000     0.19238E-002
      3.8000     -7.8000     0.20051E-002
      3.8000     -7.7000     0.20861E-002
      3.8000     -7.6000     0.21664E-002
      3.8000     -7.5000     0.22461E-002
      3.8000     -7.4000     0.23250E-002
      3.8000     -7.3000     0.24031E-002
      3.8000     -7.2000     0.24802E-002
      3.8000     -7.1000     0.25563E-002
      3.8000     -7.0000     0.26313E-002
      3.8000     -6.9000     0.27051E-002
      3.8000     -6.8000     0.27778E-002
      3.8000     -6.7000     0.28493E-002
      3.8000     -6.6000     0.29195E-002
      3.8000     -6.5000     0.29885E-002
      3.8000     -6.4000     0.30562E-002
      3.8000     -6.3000     0.31225E-002
      3.8000     -6.2000     0.31876E-002
      3.8000     -6.1000     0.32514E-002
      3.8000     -6.0000     0.33138E-002
      3.8000     -5.9000     0.33749E-002
      3.8000     -5.8000     0.34348E-002
      3.8000     -5.7000     0.34933E-002
      3.8000     -5.6000     0.35505E-002
      3.8000     -5.5000     0.36065E-002
      3.8000     -5.4000     0.36612E-002
      3.8000     -5.3000     0.37146E-002
      3.8000     -5.2000     0.37668E-002
      3.8000     -5.1000     0.38177E-002
      3.8000     -5.0000     0.38674E-002
      3.8000     -4.9000     0.39159E-002
      3.8000     -4.8000     0.39632E-002
      3.8000     -4.7000     0.40094E-002
      3.8000     -4.6000     0.40544E-002
      3.8000     -4.5000     0.40982E-002
      3.8000     -4.4000     0.41409E-002
      3.8000     -4.3000     0.41824E-002
      3.8000     -4.2000     0.42229E-002
      3.8000     -4.1000     0.42623E-002
      3.8000     -4.0000     0.43005E-002
      3.8000     -3.9000     0.43377E-002
      3.8000     -3.8000     0.43739E-002
      3.8000     -3.7000     0.44090E-002
      3.8000     -3.6000     0.44430E-002
      3.8000     -3.5000     0.44760E-002
      3.8000     -3.4000     0.45080E-002
      3.8000     -3.3000     0.45390E-002
      3.8000     -3.2000     0.45690E-002
      3.8000     -3.1000     0.45980E-002
      3.8000     -3.0000     0.46260E-002
      3.8000     -2.9000     0.46530E-002
      3.8000     -2.8000     0.46790E-002
      3.8000     -2.7000     0.47041E-002
      3.8000     -2.6000     0.47282E-002
      3.8000     -2.5000     0.47514E-002
      3.8000     -2.4000     0.47736E-002
      3.8000     -2.3000     0.47949E-002
      3.8000     -2.2000     0.48152E-002
      3.8000     -2.1000     0.48346E-002
      3.8000     -2.0000     0.48531E-002
      3.8000     -1.9000     0.48707E-002
      3.8000     -1.8000     0.48873E-002
      3.8000     -1.7000     0.49030E-002
      3.8000     -1.6000     0.49178E-002
      3.8000     -1.5000     0.49317E-002
      3.8000     -1.4000     0.49447E-002
      3.8000     -1.3000     0.49567E-002
      3.8000     -1.2000     0.49679E-002
      3.8000     -1.1000     0.49782E-002
      3.8000     -1.0000     0.49876E-002
      3.8000     -0.9000     0.49960E-002
      3.8000     -0.8000     0.50036E-002
      3.8000     -0.7000     0.50103E-002
      3.8000     -0.6000     0.50161E-002
      3.8000     -0.5000     0.50210E-002
      3.8000     -0.4000     0.50250E-002
      3.8000     -0.3000     0.50281E-002
      3.8000     -0.2000     0.50303E-002
      3.8000     -0.1000     0.50316E-002
      3.8000      0.0000     0.50321E-002
      3.8000      0.1000     0.50316E-002
      3.8000      0.2000     0.50303E-002
      3.8000      0.3000     0.50281E-002
      3.8000      0.4000     0.50250E-002
      3.8000      0.5000     0.50210E-002
      3.8000      0.6000     0.50161E-002
      3.8000      0.7000     0.50103E-002
      3.8000      0.8000     0.50036E-002
      3.8000      0.9000     0.49960E-002
      3.8000      1.0000     0.49876E-002
      3.8000      1.1000     0.49782E-002
      3.8000      1.2000     0.49679E-002
      3.8000      1.3000     0.49567E-002
      3.8000      1.4000     0.49447E-002
      3.8000      1.5000     0.49317E-002
      3.8000      1.6000     0.49178E-002
      3.8000      1.7000     0.49030E-002
      3.8000      1.8000     0.48873E-002
      3.8000      1.9000     0.48707E-002
      3.8000      2.0000     0.48531E-002
      3.8000      2.1000     0.48346E-002
      3.8000      2.2000     0.48152E-002
      3.8000      2.3000     0.47949E-002
      3.8000      2.4000     0.47736E-002
      3.8000      2.5000     0.47514E-002
      3.8000      2.6000     0.47282E-002
      3.8000      2.7000     0.47041E-002
      3.8000      2.8000     0.46790E-002
      3.8000      2.9000     0.46530E-002
      3.8000      3.0000     0.46260E-002
      3.8000      3.1000     0.45980E-002
      3.8000      3.2000     0.45690E-002
      3.8000      3.3000     0.45390E-002
      3.8000      3.4000     0.45080E-002
      3.8000      3.5000     0.44760E-002
      3.8000      3.6000     0.44430E-002
      3.8000      3.7000     0.44090E-002
      3.8000      3.8000     0.43739E-002
      3.8000      3.9000     0.43377E-002
      3.8000      4.0000     0.43005E-002
      3.8000      4.1000     0.42623E-002
      3.8000      4.2000     0.42229E-002
      3.8000      4.3000     0.41824E-002
      3.8000      4.4000     0.41409E-002
      3.8000      4.5000     0.40982E-002
      3.8000      4.6000     0.40544E-002
      3.8000      4.7000     0.40094E-002
      3.8000      4.8000     0.39632E-002
      3.8000      4.9000     0.39159E-002
      3.8000      5.0000     0.38674E-002
      3.8000      5.1000     0.38177E-002
      3.8000      5.2000     0.37668E-002
      3.8000      5.3000     0.37146E-002
      3.8000      5.4000     0.36612E-002
      3.8000      5.5000     0.36065E-002
      3.8000      5.6000     0.35505E-002
      3.8000      5.7000     0.34933E-002
      3.8000      5.8000     0.34348E-002
      3.8000      5.9000     0.33749E-002
      3.8000      6.0000     0.33138E-002
      3.8000      6.1000     0.32514E-002
      3.8000      6.2000     0.31876E-002
      3.8000      6.3000     0.31225E-002
      3.8000      6.4000     0.30562E-002
      3.8000      6.5000     0.29885E-002
      3.8000      6.6000     0.29195E-002
      3.8000      6.7000     0.28493E-002
      3.8000      6.8000     0.27778E-002
      3.8000      6.9000     0.27051E-002
      3.8000      7.0000     0.26313E-002
      3.8000      7.1000     0.25563E-002
      3.8000      7.2000     0.24802E-002
      3.8000      7.3000     0.24031E-002
      3.8000      7.4000     0.23250E-002
      3.8000      7.5000     0.22461E-002
      3.8000      7.6000     0.21664E-002
      3.8000      7.7000     0.20861E-002
      3.8000      7.8000     0.20051E-002
      3.8000      7.9000     0.19238E-002
      3.8000      8.0000     0.18421E-002
      3.8000      8.1000     0.17603E-002
      3.8000      8.2000     0.16785E-002
      3.8000      8.3000     0.15968E-002
      3.8000      8.4000     0.15156E-002
      3.8000      8.5000     0.14349E-002
      3.8000      8.6000     0.13549E-002
      3.8000      8.7000     0.12759E-002
      3.8000      8.8000     0.11980E-002
      3.8000      8.9000     0.11216E-002
      3.8000      9.0000     0.10467E-002
      3.8000      9.1000     0.97364E-003
      3.8000      9.2000     0.90259E-003
      3.8000      9.3000     0.83376E-003
      3.8000      9.4000     0.76733E-003
      3.8000      9.5000     0.70349E-003
      3.8000      9.6000     0.64238E-003
      3.8000      9.7000     0.58416E-003
      3.8000      9.8000     0.52894E-003
      3.8000      9.9000     0.47681E-003
      3.8000     10.0000     0.42786E-003
      3.8000     10.1000     0.38211E-003
      3.8000     10.2000     0.33959E-003
      3.8000     10.3000     0.30029E-003
      3.8000     10.4000     0.26417E-003
      3.8000     10.5000     0.23116E-003
      3.8000     10.6000     0.20118E-003
      3.8000     10.7000     0.17411E-003
      3.8000     10.8000     0.14982E-003
      3.8000     10.9000     0.12818E-003
      3.8000     11.0000     0.10901E-003
      3.8000     11.1000     0.92143E-004
      3.8000     11.2000     0.77409E-004
      3.8000     11.3000     0.64624E-004
      3.8000     11.4000     0.53607E-004
      3.8000     11.5000     0.44182E-004
      3.8000     11.6000     0.36176E-004
      3.8000     11.7000     0.29425E-004
      3.8000     11.8000     0.23774E-004
      3.8000     11.9000     0.19078E-004
      3.8000     12.0000     0.15206E-004
      3.8000     12.1000     0.12036E-004
      3.8000     12.2000     0.94605E-005
      3.8000     12.3000     0.73844E-005
      3.8000     12.4000     0.57235E-005
      3.8000     12.5000     0.44048E-005
      3.8000     12.6000     0.33658E-005
      3.8000     12.7000     0.25536E-005
      3.8000     12.8000     0.19236E-005
      3.8000     12.9000     0.14385E-005
      3.8000     13.0000     0.10681E-005
      3.8000     13.1000     0.78732E-006
      3.8000     13.2000     0.57616E-006
      3.8000     13.3000     0.41859E-006
      3.8000     13.4000     0.30191E-006
      3.8000     13.5000     0.21617E-006
      3.8000     13.6000     0.15366E-006
      3.8000     13.7000     0.10844E-006
      3.8000     13.8000     0.75971E-007
      3.8000     13.9000     0.52839E-007
      3.8000     14.0000     0.36485E-007
      3.8000     14.1000     0.25010E-007
      3.8000     14.2000     0.17021E-007
      3.8000     14.3000     0.11500E-007
      3.8000     14.4000     0.77144E-008
      3.8000     14.5000     0.51377E-008
      3.8000     14.6000     0.33971E-008
      3.8000     14.7000     0.22302E-008
      3.8000     14.8000     0.14536E-008
      3.8000     14.9000     0.94076E-009
      3.8000     15.0000     0.60451E-009
      3.8000     15.1000     0.38570E-009
      3.8000     15.2000     0.24435E-009
      3.8000     15.3000     0.15371E-009
      3.8000     15.4000     0.96017E-010
      3.8000     15.5000     0.59557E-010
      3.8000     15.6000     0.36684E-010
      3.8000     15.7000     0.22438E-010
      3.8000     15.8000     0.13629E-010
      3.8000     15.9000     0.82214E-011
      3.8000     16.0000     0.49251E-011
      3.8000     16.1000     0.29301E-011
      3.8000     16.2000     0.17313E-011
      3.8000     16.3000     0.10159E-011
      3.8000     16.4000     0.59212E-012
      3.8000     16.5000     0.34276E-012
      3.8000     16.6000     0.19707E-012
      3.8000     16.7000     0.11254E-012
      3.8000     16.8000     0.63835E-013
      3.8000     16.9000     0.35966E-013
      3.8000     17.0000     0.20129E-013
      3.8000     17.1000     0.11190E-013
      3.8000     17.2000     0.61796E-014
      3.8000     17.3000     0.33900E-014
      3.8000     17.4000     0.18474E-014
      3.8000     17.5000     0.10001E-014
      3.8000     17.6000     0.53789E-015
      3.8000     17.7000     0.28740E-015
      3.8000     17.8000     0.15256E-015
      3.8000     17.9000     0.80454E-016
      3.8000     18.0000     0.42154E-016
      3.8000     18.1000     0.21944E-016
      3.8000     18.2000     0.11350E-016
      3.8000     18.3000     0.58325E-017
      3.8000     18.4000     0.29781E-017
      3.8000     18.5000     0.15109E-017
      3.8000     18.6000     0.76165E-018
      3.8000     18.7000     0.38152E-018
      3.8000     18.8000     0.18989E-018
      3.8000     18.9000     0.93920E-019
      3.8000     19.0000     0.46160E-019
      3.8000     19.1000     0.22544E-019
      3.8000     19.2000     0.10942E-019
      3.8000     19.3000     0.52772E-020
      3.8000     19.4000     0.25293E-020
      3.8000     19.5000     0.12048E-020
      3.8000     19.6000     0.57031E-021
      3.8000     19.7000     0.26830E-021
      3.8000     19.8000     0.12545E-021
      3.8000     19.9000     0.58291E-022
      3.8000     20.0000     0.26920E-022
      3.8000     20.1000     0.12356E-022
      3.8000     20.2000     0.56370E-023
      3.8000     20.3000     0.25560E-023
      3.8000     20.4000     0.11519E-023
      3.8000     20.5000     0.51598E-024
      3.8000     20.6000     0.22973E-024
      3.8000     20.7000     0.10167E-024
      3.8000     20.8000     0.44723E-025
      3.8000     20.9000     0.19555E-025
      3.8000     21.0000     0.84993E-026
      3.8000     21.1000     0.36720E-026
      3.8000     21.2000     0.15770E-026
      3.8000     21.3000     0.67323E-027
      3.8000     21.4000     0.28570E-027
      3.8000     21.5000     0.12053E-027
      3.8000     21.6000     0.50545E-028
      3.8000     21.7000     0.21072E-028
      3.8000     21.8000     0.87332E-029
      3.8000     21.9000     0.35982E-029
      3.8000     22.0000     0.14738E-029
      3.8000     22.1000     0.60014E-030
      3.8000     22.2000     0.24296E-030
      3.8000     22.3000     0.97782E-031
      3.8000     22.4000     0.39126E-031
      3.8000     22.5000     0.15565E-031
      3.8000     22.6000     0.61560E-032
      3.8000     22.7000     0.24207E-032
      3.8000     22.8000     0.94637E-033
      3.8000     22.9000     0.36786E-033
      3.8000     23.0000     0.14217E-033
      3.8000     23.1000     0.54629E-034
      3.8000     23.2000     0.20871E-034
      3.8000     23.3000     0.79285E-035
      3.8000     23.4000     0.29947E-035
      3.8000     23.5000     0.11247E-035
      3.8000     23.6000     0.41998E-036
      3.8000     23.7000     0.15594E-036
      3.8000     23.8000     0.57573E-037
      3.8000     23.9000     0.21136E-037
      3.8000     24.0000     0.77156E-038
      3.8000     24.1000     0.28007E-038
      3.8000     24.2000     0.10109E-038
      3.8000     24.3000     0.36282E-039
      3.8000     24.4000     0.12949E-039
      3.8000     24.5000     0.45958E-040
      3.8000     24.6000     0.16220E-040
      3.8000     24.7000     0.56923E-041
      3.8000     24.8000     0.19865E-041
      3.8000     24.9000     0.68935E-042
      3.8000     25.0000     0.23782E-042
      3.8000     25.1000     0.81524E-043
      3.8000     25.2000     0.27726E-043
      3.8000     25.3000     0.93127E-044
      3.8000     25.4000     0.30462E-044
      3.8000     25.5000     0.92857E-045
      3.8000     25.6000     0.00000E+000
 
      3.9000    -25.6000     0.00000E+000
      3.9000    -25.5000     0.32364E-045
      3.9000    -25.4000     0.17174E-044
      3.9000    -25.3000     0.59831E-044
      3.9000    -25.2000     0.18569E-043
      3.9000    -25.1000     0.55361E-043
      3.9000    -25.0000     0.16227E-042
      3.9000    -24.9000     0.47116E-042
      3.9000    -24.8000     0.13586E-041
      3.9000    -24.7000     0.38942E-041
      3.9000    -24.6000     0.11098E-040
      3.9000    -24.5000     0.31449E-040
      3.9000    -24.4000     0.88621E-040
      3.9000    -24.3000     0.24833E-039
      3.9000    -24.2000     0.69195E-039
      3.9000    -24.1000     0.19172E-038
      3.9000    -24.0000     0.52823E-038
      3.9000    -23.9000     0.14472E-037
      3.9000    -23.8000     0.39425E-037
      3.9000    -23.7000     0.10680E-036
      3.9000    -23.6000     0.28765E-036
      3.9000    -23.5000     0.77040E-036
      3.9000    -23.4000     0.20516E-035
      3.9000    -23.3000     0.54323E-035
      3.9000    -23.2000     0.14302E-034
      3.9000    -23.1000     0.37439E-034
      3.9000    -23.0000     0.97445E-034
      3.9000    -22.9000     0.25217E-033
      3.9000    -22.8000     0.64883E-033
      3.9000    -22.7000     0.16598E-032
      3.9000    -22.6000     0.42217E-032
      3.9000    -22.5000     0.10676E-031
      3.9000    -22.4000     0.26840E-031
      3.9000    -22.3000     0.67088E-031
      3.9000    -22.2000     0.16672E-030
      3.9000    -22.1000     0.41188E-030
      3.9000    -22.0000     0.10117E-029
      3.9000    -21.9000     0.24703E-029
      3.9000    -21.8000     0.59967E-029
      3.9000    -21.7000     0.14472E-028
      3.9000    -21.6000     0.34719E-028
      3.9000    -21.5000     0.82805E-028
      3.9000    -21.4000     0.19632E-027
      3.9000    -21.3000     0.46270E-027
      3.9000    -21.2000     0.10841E-026
      3.9000    -21.1000     0.25248E-026
      3.9000    -21.0000     0.58451E-026
      3.9000    -20.9000     0.13451E-025
      3.9000    -20.8000     0.30770E-025
      3.9000    -20.7000     0.69967E-025
      3.9000    -20.6000     0.15814E-024
      3.9000    -20.5000     0.35526E-024
      3.9000    -20.4000     0.79329E-024
      3.9000    -20.3000     0.17607E-023
      3.9000    -20.2000     0.38842E-023
      3.9000    -20.1000     0.85165E-023
      3.9000    -20.0000     0.18560E-022
      3.9000    -19.9000     0.40199E-022
      3.9000    -19.8000     0.86535E-022
      3.9000    -19.7000     0.18514E-021
      3.9000    -19.6000     0.39366E-021
      3.9000    -19.5000     0.83188E-021
      3.9000    -19.4000     0.17470E-020
      3.9000    -19.3000     0.36462E-020
      3.9000    -19.2000     0.75626E-020
      3.9000    -19.1000     0.15588E-019
      3.9000    -19.0000     0.31929E-019
      3.9000    -18.9000     0.64989E-019
      3.9000    -18.8000     0.13145E-018
      3.9000    -18.7000     0.26421E-018
      3.9000    -18.6000     0.52768E-018
      3.9000    -18.5000     0.10472E-017
      3.9000    -18.4000     0.20651E-017
      3.9000    -18.3000     0.40463E-017
      3.9000    -18.2000     0.78776E-017
      3.9000    -18.1000     0.15238E-016
      3.9000    -18.0000     0.29288E-016
      3.9000    -17.9000     0.55927E-016
      3.9000    -17.8000     0.10611E-015
      3.9000    -17.7000     0.20000E-015
      3.9000    -17.6000     0.37454E-015
      3.9000    -17.5000     0.69683E-015
      3.9000    -17.4000     0.12879E-014
      3.9000    -17.3000     0.23649E-014
      3.9000    -17.2000     0.43138E-014
      3.9000    -17.1000     0.78168E-014
      3.9000    -17.0000     0.14071E-013
      3.9000    -16.9000     0.25160E-013
      3.9000    -16.8000     0.44689E-013
      3.9000    -16.7000     0.78847E-013
      3.9000    -16.6000     0.13818E-012
      3.9000    -16.5000     0.24054E-012
      3.9000    -16.4000     0.41589E-012
      3.9000    -16.3000     0.71422E-012
      3.9000    -16.2000     0.12182E-011
      3.9000    -16.1000     0.20638E-011
      3.9000    -16.0000     0.34723E-011
      3.9000    -15.9000     0.58023E-011
      3.9000    -15.8000     0.96291E-011
      3.9000    -15.7000     0.15870E-010
      3.9000    -15.6000     0.25975E-010
      3.9000    -15.5000     0.42221E-010
      3.9000    -15.4000     0.68151E-010
      3.9000    -15.3000     0.10924E-009
      3.9000    -15.2000     0.17388E-009
      3.9000    -15.1000     0.27484E-009
      3.9000    -15.0000     0.43137E-009
      3.9000    -14.9000     0.67229E-009
      3.9000    -14.8000     0.10404E-008
      3.9000    -14.7000     0.15986E-008
      3.9000    -14.6000     0.24391E-008
      3.9000    -14.5000     0.36950E-008
      3.9000    -14.4000     0.55578E-008
      3.9000    -14.3000     0.83003E-008
      3.9000    -14.2000     0.12308E-007
      3.9000    -14.1000     0.18120E-007
      3.9000    -14.0000     0.26486E-007
      3.9000    -13.9000     0.38438E-007
      3.9000    -13.8000     0.55385E-007
      3.9000    -13.7000     0.79231E-007
      3.9000    -13.6000     0.11253E-006
      3.9000    -13.5000     0.15869E-006
      3.9000    -13.4000     0.22217E-006
      3.9000    -13.3000     0.30882E-006
      3.9000    -13.2000     0.42619E-006
      3.9000    -13.1000     0.58398E-006
      3.9000    -13.0000     0.79447E-006
      3.9000    -12.9000     0.10731E-005
      3.9000    -12.8000     0.14392E-005
      3.9000    -12.7000     0.19166E-005
      3.9000    -12.6000     0.25342E-005
      3.9000    -12.5000     0.33274E-005
      3.9000    -12.4000     0.43381E-005
      3.9000    -12.3000     0.56165E-005
      3.9000    -12.2000     0.72212E-005
      3.9000    -12.1000     0.92205E-005
      3.9000    -12.0000     0.11693E-004
      3.9000    -11.9000     0.14727E-004
      3.9000    -11.8000     0.18424E-004
      3.9000    -11.7000     0.22896E-004
      3.9000    -11.6000     0.28265E-004
      3.9000    -11.5000     0.34665E-004
      3.9000    -11.4000     0.42239E-004
      3.9000    -11.3000     0.51141E-004
      3.9000    -11.2000     0.61528E-004
      3.9000    -11.1000     0.73567E-004
      3.9000    -11.0000     0.87425E-004
      3.9000    -10.9000     0.10327E-003
      3.9000    -10.8000     0.12127E-003
      3.9000    -10.7000     0.14158E-003
      3.9000    -10.6000     0.16436E-003
      3.9000    -10.5000     0.18974E-003
      3.9000    -10.4000     0.21785E-003
      3.9000    -10.3000     0.24881E-003
      3.9000    -10.2000     0.28270E-003
      3.9000    -10.1000     0.31959E-003
      3.9000    -10.0000     0.35952E-003
      3.9000     -9.9000     0.40251E-003
      3.9000     -9.8000     0.44857E-003
      3.9000     -9.7000     0.49766E-003
      3.9000     -9.6000     0.54972E-003
      3.9000     -9.5000     0.60469E-003
      3.9000     -9.4000     0.66245E-003
      3.9000     -9.3000     0.72290E-003
      3.9000     -9.2000     0.78589E-003
      3.9000     -9.1000     0.85126E-003
      3.9000     -9.0000     0.91885E-003
      3.9000     -8.9000     0.98848E-003
      3.9000     -8.8000     0.10600E-002
      3.9000     -8.7000     0.11331E-002
      3.9000     -8.6000     0.12077E-002
      3.9000     -8.5000     0.12835E-002
      3.9000     -8.4000     0.13604E-002
      3.9000     -8.3000     0.14382E-002
      3.9000     -8.2000     0.15166E-002
      3.9000     -8.1000     0.15956E-002
      3.9000     -8.0000     0.16748E-002
      3.9000     -7.9000     0.17542E-002
      3.9000     -7.8000     0.18336E-002
      3.9000     -7.7000     0.19128E-002
      3.9000     -7.6000     0.19917E-002
      3.9000     -7.5000     0.20702E-002
      3.9000     -7.4000     0.21482E-002
      3.9000     -7.3000     0.22255E-002
      3.9000     -7.2000     0.23020E-002
      3.9000     -7.1000     0.23778E-002
      3.9000     -7.0000     0.24526E-002
      3.9000     -6.9000     0.25264E-002
      3.9000     -6.8000     0.25992E-002
      3.9000     -6.7000     0.26709E-002
      3.9000     -6.6000     0.27415E-002
      3.9000     -6.5000     0.28109E-002
      3.9000     -6.4000     0.28791E-002
      3.9000     -6.3000     0.29461E-002
      3.9000     -6.2000     0.30119E-002
      3.9000     -6.1000     0.30764E-002
      3.9000     -6.0000     0.31396E-002
      3.9000     -5.9000     0.32016E-002
      3.9000     -5.8000     0.32622E-002
      3.9000     -5.7000     0.33216E-002
      3.9000     -5.6000     0.33797E-002
      3.9000     -5.5000     0.34366E-002
      3.9000     -5.4000     0.34922E-002
      3.9000     -5.3000     0.35465E-002
      3.9000     -5.2000     0.35996E-002
      3.9000     -5.1000     0.36514E-002
      3.9000     -5.0000     0.37020E-002
      3.9000     -4.9000     0.37514E-002
      3.9000     -4.8000     0.37995E-002
      3.9000     -4.7000     0.38465E-002
      3.9000     -4.6000     0.38923E-002
      3.9000     -4.5000     0.39369E-002
      3.9000     -4.4000     0.39804E-002
      3.9000     -4.3000     0.40227E-002
      3.9000     -4.2000     0.40639E-002
      3.9000     -4.1000     0.41040E-002
      3.9000     -4.0000     0.41430E-002
      3.9000     -3.9000     0.41808E-002
      3.9000     -3.8000     0.42176E-002
      3.9000     -3.7000     0.42533E-002
      3.9000     -3.6000     0.42880E-002
      3.9000     -3.5000     0.43216E-002
      3.9000     -3.4000     0.43541E-002
      3.9000     -3.3000     0.43856E-002
      3.9000     -3.2000     0.44161E-002
      3.9000     -3.1000     0.44456E-002
      3.9000     -3.0000     0.44740E-002
      3.9000     -2.9000     0.45015E-002
      3.9000     -2.8000     0.45280E-002
      3.9000     -2.7000     0.45534E-002
      3.9000     -2.6000     0.45779E-002
      3.9000     -2.5000     0.46015E-002
      3.9000     -2.4000     0.46240E-002
      3.9000     -2.3000     0.46456E-002
      3.9000     -2.2000     0.46663E-002
      3.9000     -2.1000     0.46860E-002
      3.9000     -2.0000     0.47047E-002
      3.9000     -1.9000     0.47225E-002
      3.9000     -1.8000     0.47394E-002
      3.9000     -1.7000     0.47554E-002
      3.9000     -1.6000     0.47704E-002
      3.9000     -1.5000     0.47845E-002
      3.9000     -1.4000     0.47976E-002
      3.9000     -1.3000     0.48099E-002
      3.9000     -1.2000     0.48212E-002
      3.9000     -1.1000     0.48316E-002
      3.9000     -1.0000     0.48411E-002
      3.9000     -0.9000     0.48497E-002
      3.9000     -0.8000     0.48574E-002
      3.9000     -0.7000     0.48641E-002
      3.9000     -0.6000     0.48700E-002
      3.9000     -0.5000     0.48750E-002
      3.9000     -0.4000     0.48790E-002
      3.9000     -0.3000     0.48822E-002
      3.9000     -0.2000     0.48844E-002
      3.9000     -0.1000     0.48858E-002
      3.9000      0.0000     0.48862E-002
      3.9000      0.1000     0.48858E-002
      3.9000      0.2000     0.48844E-002
      3.9000      0.3000     0.48822E-002
      3.9000      0.4000     0.48790E-002
      3.9000      0.5000     0.48750E-002
      3.9000      0.6000     0.48700E-002
      3.9000      0.7000     0.48641E-002
      3.9000      0.8000     0.48574E-002
      3.9000      0.9000     0.48497E-002
      3.9000      1.0000     0.48411E-002
      3.9000      1.1000     0.48316E-002
      3.9000      1.2000     0.48212E-002
      3.9000      1.3000     0.48099E-002
      3.9000      1.4000     0.47976E-002
      3.9000      1.5000     0.47845E-002
      3.9000      1.6000     0.47704E-002
      3.9000      1.7000     0.47554E-002
      3.9000      1.8000     0.47394E-002
      3.9000      1.9000     0.47225E-002
      3.9000      2.0000     0.47047E-002
      3.9000      2.1000     0.46860E-002
      3.9000      2.2000     0.46663E-002
      3.9000      2.3000     0.46456E-002
      3.9000      2.4000     0.46240E-002
      3.9000      2.5000     0.46015E-002
      3.9000      2.6000     0.45779E-002
      3.9000      2.7000     0.45534E-002
      3.9000      2.8000     0.45280E-002
      3.9000      2.9000     0.45015E-002
      3.9000      3.0000     0.44740E-002
      3.9000      3.1000     0.44456E-002
      3.9000      3.2000     0.44161E-002
      3.9000      3.3000     0.43856E-002
      3.9000      3.4000     0.43541E-002
      3.9000      3.5000     0.43216E-002
      3.9000      3.6000     0.42880E-002
      3.9000      3.7000     0.42533E-002
      3.9000      3.8000     0.42176E-002
      3.9000      3.9000     0.41808E-002
      3.9000      4.0000     0.41430E-002
      3.9000      4.1000     0.41040E-002
      3.9000      4.2000     0.40639E-002
      3.9000      4.3000     0.40227E-002
      3.9000      4.4000     0.39804E-002
      3.9000      4.5000     0.39369E-002
      3.9000      4.6000     0.38923E-002
      3.9000      4.7000     0.38465E-002
      3.9000      4.8000     0.37995E-002
      3.9000      4.9000     0.37514E-002
      3.9000      5.0000     0.37020E-002
      3.9000      5.1000     0.36514E-002
      3.9000      5.2000     0.35996E-002
      3.9000      5.3000     0.35465E-002
      3.9000      5.4000     0.34922E-002
      3.9000      5.5000     0.34366E-002
      3.9000      5.6000     0.33797E-002
      3.9000      5.7000     0.33216E-002
      3.9000      5.8000     0.32622E-002
      3.9000      5.9000     0.32016E-002
      3.9000      6.0000     0.31396E-002
      3.9000      6.1000     0.30764E-002
      3.9000      6.2000     0.30119E-002
      3.9000      6.3000     0.29461E-002
      3.9000      6.4000     0.28791E-002
      3.9000      6.5000     0.28109E-002
      3.9000      6.6000     0.27415E-002
      3.9000      6.7000     0.26709E-002
      3.9000      6.8000     0.25992E-002
      3.9000      6.9000     0.25264E-002
      3.9000      7.0000     0.24526E-002
      3.9000      7.1000     0.23778E-002
      3.9000      7.2000     0.23020E-002
      3.9000      7.3000     0.22255E-002
      3.9000      7.4000     0.21482E-002
      3.9000      7.5000     0.20702E-002
      3.9000      7.6000     0.19917E-002
      3.9000      7.7000     0.19128E-002
      3.9000      7.8000     0.18336E-002
      3.9000      7.9000     0.17542E-002
      3.9000      8.0000     0.16748E-002
      3.9000      8.1000     0.15956E-002
      3.9000      8.2000     0.15166E-002
      3.9000      8.3000     0.14382E-002
      3.9000      8.4000     0.13604E-002
      3.9000      8.5000     0.12835E-002
      3.9000      8.6000     0.12077E-002
      3.9000      8.7000     0.11331E-002
      3.9000      8.8000     0.10600E-002
      3.9000      8.9000     0.98848E-003
      3.9000      9.0000     0.91885E-003
      3.9000      9.1000     0.85126E-003
      3.9000      9.2000     0.78589E-003
      3.9000      9.3000     0.72290E-003
      3.9000      9.4000     0.66245E-003
      3.9000      9.5000     0.60469E-003
      3.9000      9.6000     0.54972E-003
      3.9000      9.7000     0.49766E-003
      3.9000      9.8000     0.44857E-003
      3.9000      9.9000     0.40251E-003
      3.9000     10.0000     0.35952E-003
      3.9000     10.1000     0.31959E-003
      3.9000     10.2000     0.28270E-003
      3.9000     10.3000     0.24881E-003
      3.9000     10.4000     0.21785E-003
      3.9000     10.5000     0.18974E-003
      3.9000     10.6000     0.16436E-003
      3.9000     10.7000     0.14158E-003
      3.9000     10.8000     0.12127E-003
      3.9000     10.9000     0.10327E-003
      3.9000     11.0000     0.87425E-004
      3.9000     11.1000     0.73567E-004
      3.9000     11.2000     0.61528E-004
      3.9000     11.3000     0.51141E-004
      3.9000     11.4000     0.42239E-004
      3.9000     11.5000     0.34665E-004
      3.9000     11.6000     0.28265E-004
      3.9000     11.7000     0.22896E-004
      3.9000     11.8000     0.18424E-004
      3.9000     11.9000     0.14727E-004
      3.9000     12.0000     0.11693E-004
      3.9000     12.1000     0.92205E-005
      3.9000     12.2000     0.72212E-005
      3.9000     12.3000     0.56165E-005
      3.9000     12.4000     0.43381E-005
      3.9000     12.5000     0.33274E-005
      3.9000     12.6000     0.25342E-005
      3.9000     12.7000     0.19166E-005
      3.9000     12.8000     0.14392E-005
      3.9000     12.9000     0.10731E-005
      3.9000     13.0000     0.79447E-006
      3.9000     13.1000     0.58398E-006
      3.9000     13.2000     0.42619E-006
      3.9000     13.3000     0.30882E-006
      3.9000     13.4000     0.22217E-006
      3.9000     13.5000     0.15869E-006
      3.9000     13.6000     0.11253E-006
      3.9000     13.7000     0.79231E-007
      3.9000     13.8000     0.55385E-007
      3.9000     13.9000     0.38438E-007
      3.9000     14.0000     0.26486E-007
      3.9000     14.1000     0.18120E-007
      3.9000     14.2000     0.12308E-007
      3.9000     14.3000     0.83003E-008
      3.9000     14.4000     0.55578E-008
      3.9000     14.5000     0.36950E-008
      3.9000     14.6000     0.24391E-008
      3.9000     14.7000     0.15986E-008
      3.9000     14.8000     0.10404E-008
      3.9000     14.9000     0.67229E-009
      3.9000     15.0000     0.43137E-009
      3.9000     15.1000     0.27484E-009
      3.9000     15.2000     0.17388E-009
      3.9000     15.3000     0.10924E-009
      3.9000     15.4000     0.68151E-010
      3.9000     15.5000     0.42221E-010
      3.9000     15.6000     0.25975E-010
      3.9000     15.7000     0.15870E-010
      3.9000     15.8000     0.96291E-011
      3.9000     15.9000     0.58023E-011
      3.9000     16.0000     0.34723E-011
      3.9000     16.1000     0.20638E-011
      3.9000     16.2000     0.12182E-011
      3.9000     16.3000     0.71422E-012
      3.9000     16.4000     0.41589E-012
      3.9000     16.5000     0.24054E-012
      3.9000     16.6000     0.13818E-012
      3.9000     16.7000     0.78847E-013
      3.9000     16.8000     0.44689E-013
      3.9000     16.9000     0.25160E-013
      3.9000     17.0000     0.14071E-013
      3.9000     17.1000     0.78168E-014
      3.9000     17.2000     0.43138E-014
      3.9000     17.3000     0.23649E-014
      3.9000     17.4000     0.12879E-014
      3.9000     17.5000     0.69683E-015
      3.9000     17.6000     0.37454E-015
      3.9000     17.7000     0.20000E-015
      3.9000     17.8000     0.10611E-015
      3.9000     17.9000     0.55927E-016
      3.9000     18.0000     0.29288E-016
      3.9000     18.1000     0.15238E-016
      3.9000     18.2000     0.78776E-017
      3.9000     18.3000     0.40463E-017
      3.9000     18.4000     0.20651E-017
      3.9000     18.5000     0.10472E-017
      3.9000     18.6000     0.52768E-018
      3.9000     18.7000     0.26421E-018
      3.9000     18.8000     0.13145E-018
      3.9000     18.9000     0.64989E-019
      3.9000     19.0000     0.31929E-019
      3.9000     19.1000     0.15588E-019
      3.9000     19.2000     0.75626E-020
      3.9000     19.3000     0.36462E-020
      3.9000     19.4000     0.17470E-020
      3.9000     19.5000     0.83188E-021
      3.9000     19.6000     0.39366E-021
      3.9000     19.7000     0.18514E-021
      3.9000     19.8000     0.86535E-022
      3.9000     19.9000     0.40199E-022
      3.9000     20.0000     0.18560E-022
      3.9000     20.1000     0.85165E-023
      3.9000     20.2000     0.38842E-023
      3.9000     20.3000     0.17607E-023
      3.9000     20.4000     0.79329E-024
      3.9000     20.5000     0.35526E-024
      3.9000     20.6000     0.15814E-024
      3.9000     20.7000     0.69967E-025
      3.9000     20.8000     0.30770E-025
      3.9000     20.9000     0.13451E-025
      3.9000     21.0000     0.58451E-026
      3.9000     21.1000     0.25248E-026
      3.9000     21.2000     0.10841E-026
      3.9000     21.3000     0.46270E-027
      3.9000     21.4000     0.19632E-027
      3.9000     21.5000     0.82805E-028
      3.9000     21.6000     0.34719E-028
      3.9000     21.7000     0.14472E-028
      3.9000     21.8000     0.59967E-029
      3.9000     21.9000     0.24703E-029
      3.9000     22.0000     0.10117E-029
      3.9000     22.1000     0.41188E-030
      3.9000     22.2000     0.16672E-030
      3.9000     22.3000     0.67088E-031
      3.9000     22.4000     0.26840E-031
      3.9000     22.5000     0.10676E-031
      3.9000     22.6000     0.42217E-032
      3.9000     22.7000     0.16598E-032
      3.9000     22.8000     0.64883E-033
      3.9000     22.9000     0.25217E-033
      3.9000     23.0000     0.97445E-034
      3.9000     23.1000     0.37439E-034
      3.9000     23.2000     0.14302E-034
      3.9000     23.3000     0.54323E-035
      3.9000     23.4000     0.20516E-035
      3.9000     23.5000     0.77040E-036
      3.9000     23.6000     0.28765E-036
      3.9000     23.7000     0.10680E-036
      3.9000     23.8000     0.39425E-037
      3.9000     23.9000     0.14472E-037
      3.9000     24.0000     0.52823E-038
      3.9000     24.1000     0.19172E-038
      3.9000     24.2000     0.69195E-039
      3.9000     24.3000     0.24833E-039
      3.9000     24.4000     0.88621E-040
      3.9000     24.5000     0.31450E-040
      3.9000     24.6000     0.11098E-040
      3.9000     24.7000     0.38946E-041
      3.9000     24.8000     0.13590E-041
      3.9000     24.9000     0.47156E-042
      3.9000     25.0000     0.16267E-042
      3.9000     25.1000     0.55759E-043
      3.9000     25.2000     0.18962E-043
      3.9000     25.3000     0.63685E-044
      3.9000     25.4000     0.20831E-044
      3.9000     25.5000     0.63493E-045
      3.9000     25.6000     0.00000E+000
 
      4.0000    -25.6000     0.00000E+000
      4.0000    -25.5000     0.21914E-045
      4.0000    -25.4000     0.11629E-044
      4.0000    -25.3000     0.40515E-044
      4.0000    -25.2000     0.12575E-043
      4.0000    -25.1000     0.37494E-043
      4.0000    -25.0000     0.10991E-042
      4.0000    -24.9000     0.31915E-042
      4.0000    -24.8000     0.92037E-042
      4.0000    -24.7000     0.26383E-041
      4.0000    -24.6000     0.75193E-041
      4.0000    -24.5000     0.21310E-040
      4.0000    -24.4000     0.60056E-040
      4.0000    -24.3000     0.16830E-039
      4.0000    -24.2000     0.46900E-039
      4.0000    -24.1000     0.12996E-038
      4.0000    -24.0000     0.35811E-038
      4.0000    -23.9000     0.98122E-038
      4.0000    -23.8000     0.26733E-037
      4.0000    -23.7000     0.72424E-037
      4.0000    -23.6000     0.19510E-036
      4.0000    -23.5000     0.52257E-036
      4.0000    -23.4000     0.13918E-035
      4.0000    -23.3000     0.36857E-035
      4.0000    -23.2000     0.97048E-035
      4.0000    -23.1000     0.25408E-034
      4.0000    -23.0000     0.66139E-034
      4.0000    -22.9000     0.17118E-033
      4.0000    -22.8000     0.44051E-033
      4.0000    -22.7000     0.11271E-032
      4.0000    -22.6000     0.28670E-032
      4.0000    -22.5000     0.72510E-032
      4.0000    -22.4000     0.18233E-031
      4.0000    -22.3000     0.45581E-031
      4.0000    -22.2000     0.11329E-030
      4.0000    -22.1000     0.27993E-030
      4.0000    -22.0000     0.68768E-030
      4.0000    -21.9000     0.16795E-029
      4.0000    -21.8000     0.40777E-029
      4.0000    -21.7000     0.98424E-029
      4.0000    -21.6000     0.23617E-028
      4.0000    -21.5000     0.56337E-028
      4.0000    -21.4000     0.13360E-027
      4.0000    -21.3000     0.31493E-027
      4.0000    -21.2000     0.73800E-027
      4.0000    -21.1000     0.17192E-026
      4.0000    -21.0000     0.39809E-026
      4.0000    -20.9000     0.91633E-026
      4.0000    -20.8000     0.20966E-025
      4.0000    -20.7000     0.47684E-025
      4.0000    -20.6000     0.10780E-024
      4.0000    -20.5000     0.24224E-024
      4.0000    -20.4000     0.54106E-024
      4.0000    -20.3000     0.12012E-023
      4.0000    -20.2000     0.26505E-023
      4.0000    -20.1000     0.58132E-023
      4.0000    -20.0000     0.12672E-022
      4.0000    -19.9000     0.27455E-022
      4.0000    -19.8000     0.59120E-022
      4.0000    -19.7000     0.12652E-021
      4.0000    -19.6000     0.26912E-021
      4.0000    -19.5000     0.56888E-021
      4.0000    -19.4000     0.11951E-020
      4.0000    -19.3000     0.24952E-020
      4.0000    -19.2000     0.51771E-020
      4.0000    -19.1000     0.10675E-019
      4.0000    -19.0000     0.21874E-019
      4.0000    -18.9000     0.44540E-019
      4.0000    -18.8000     0.90126E-019
      4.0000    -18.7000     0.18122E-018
      4.0000    -18.6000     0.36210E-018
      4.0000    -18.5000     0.71892E-018
      4.0000    -18.4000     0.14183E-017
      4.0000    -18.3000     0.27804E-017
      4.0000    -18.2000     0.54157E-017
      4.0000    -18.1000     0.10481E-016
      4.0000    -18.0000     0.20155E-016
      4.0000    -17.9000     0.38508E-016
      4.0000    -17.8000     0.73100E-016
      4.0000    -17.7000     0.13787E-015
      4.0000    -17.6000     0.25833E-015
      4.0000    -17.5000     0.48091E-015
      4.0000    -17.4000     0.88942E-015
      4.0000    -17.3000     0.16342E-014
      4.0000    -17.2000     0.29829E-014
      4.0000    -17.1000     0.54089E-014
      4.0000    -17.0000     0.97433E-014
      4.0000    -16.9000     0.17435E-013
      4.0000    -16.8000     0.30992E-013
      4.0000    -16.7000     0.54723E-013
      4.0000    -16.6000     0.95981E-013
      4.0000    -16.5000     0.16722E-012
      4.0000    -16.4000     0.28938E-012
      4.0000    -16.3000     0.49740E-012
      4.0000    -16.2000     0.84919E-012
      4.0000    -16.1000     0.14400E-011
      4.0000    -16.0000     0.24252E-011
      4.0000    -15.9000     0.40568E-011
      4.0000    -15.8000     0.67396E-011
      4.0000    -15.7000     0.11120E-010
      4.0000    -15.6000     0.18222E-010
      4.0000    -15.5000     0.29653E-010
      4.0000    -15.4000     0.47923E-010
      4.0000    -15.3000     0.76915E-010
      4.0000    -15.2000     0.12259E-009
      4.0000    -15.1000     0.19403E-009
      4.0000    -15.0000     0.30497E-009
      4.0000    -14.9000     0.47598E-009
      4.0000    -14.8000     0.73771E-009
      4.0000    -14.7000     0.11353E-008
      4.0000    -14.6000     0.17350E-008
      4.0000    -14.5000     0.26328E-008
      4.0000    -14.4000     0.39671E-008
      4.0000    -14.3000     0.59353E-008
      4.0000    -14.2000     0.88174E-008
      4.0000    -14.1000     0.13006E-007
      4.0000    -14.0000     0.19050E-007
      4.0000    -13.9000     0.27703E-007
      4.0000    -13.8000     0.40002E-007
      4.0000    -13.7000     0.57352E-007
      4.0000    -13.6000     0.81645E-007
      4.0000    -13.5000     0.11540E-006
      4.0000    -13.4000     0.16197E-006
      4.0000    -13.3000     0.22571E-006
      4.0000    -13.2000     0.31231E-006
      4.0000    -13.1000     0.42908E-006
      4.0000    -13.0000     0.58537E-006
      4.0000    -12.9000     0.79297E-006
      4.0000    -12.8000     0.10667E-005
      4.0000    -12.7000     0.14248E-005
      4.0000    -12.6000     0.18899E-005
      4.0000    -12.5000     0.24894E-005
      4.0000    -12.4000     0.32564E-005
      4.0000    -12.3000     0.42305E-005
      4.0000    -12.2000     0.54584E-005
      4.0000    -12.1000     0.69948E-005
      4.0000    -12.0000     0.89032E-005
      4.0000    -11.9000     0.11256E-004
      4.0000    -11.8000     0.14137E-004
      4.0000    -11.7000     0.17638E-004
      4.0000    -11.6000     0.21862E-004
      4.0000    -11.5000     0.26923E-004
      4.0000    -11.4000     0.32944E-004
      4.0000    -11.3000     0.40058E-004
      4.0000    -11.2000     0.48405E-004
      4.0000    -11.1000     0.58132E-004
      4.0000    -11.0000     0.69392E-004
      4.0000    -10.9000     0.82340E-004
      4.0000    -10.8000     0.97133E-004
      4.0000    -10.7000     0.11393E-003
      4.0000    -10.6000     0.13287E-003
      4.0000    -10.5000     0.15411E-003
      4.0000    -10.4000     0.17777E-003
      4.0000    -10.3000     0.20399E-003
      4.0000    -10.2000     0.23286E-003
      4.0000    -10.1000     0.26448E-003
      4.0000    -10.0000     0.29892E-003
      4.0000     -9.9000     0.33623E-003
      4.0000     -9.8000     0.37644E-003
      4.0000     -9.7000     0.41955E-003
      4.0000     -9.6000     0.46556E-003
      4.0000     -9.5000     0.51442E-003
      4.0000     -9.4000     0.56607E-003
      4.0000     -9.3000     0.62043E-003
      4.0000     -9.2000     0.67740E-003
      4.0000     -9.1000     0.73686E-003
      4.0000     -9.0000     0.79868E-003
      4.0000     -8.9000     0.86271E-003
      4.0000     -8.8000     0.92879E-003
      4.0000     -8.7000     0.99674E-003
      4.0000     -8.6000     0.10664E-002
      4.0000     -8.5000     0.11376E-002
      4.0000     -8.4000     0.12101E-002
      4.0000     -8.3000     0.12838E-002
      4.0000     -8.2000     0.13584E-002
      4.0000     -8.1000     0.14338E-002
      4.0000     -8.0000     0.15099E-002
      4.0000     -7.9000     0.15864E-002
      4.0000     -7.8000     0.16631E-002
      4.0000     -7.7000     0.17400E-002
      4.0000     -7.6000     0.18169E-002
      4.0000     -7.5000     0.18936E-002
      4.0000     -7.4000     0.19700E-002
      4.0000     -7.3000     0.20460E-002
      4.0000     -7.2000     0.21215E-002
      4.0000     -7.1000     0.21964E-002
      4.0000     -7.0000     0.22705E-002
      4.0000     -6.9000     0.23439E-002
      4.0000     -6.8000     0.24164E-002
      4.0000     -6.7000     0.24880E-002
      4.0000     -6.6000     0.25585E-002
      4.0000     -6.5000     0.26281E-002
      4.0000     -6.4000     0.26965E-002
      4.0000     -6.3000     0.27639E-002
      4.0000     -6.2000     0.28300E-002
      4.0000     -6.1000     0.28950E-002
      4.0000     -6.0000     0.29588E-002
      4.0000     -5.9000     0.30214E-002
      4.0000     -5.8000     0.30828E-002
      4.0000     -5.7000     0.31429E-002
      4.0000     -5.6000     0.32018E-002
      4.0000     -5.5000     0.32594E-002
      4.0000     -5.4000     0.33158E-002
      4.0000     -5.3000     0.33709E-002
      4.0000     -5.2000     0.34248E-002
      4.0000     -5.1000     0.34775E-002
      4.0000     -5.0000     0.35290E-002
      4.0000     -4.9000     0.35792E-002
      4.0000     -4.8000     0.36282E-002
      4.0000     -4.7000     0.36760E-002
      4.0000     -4.6000     0.37226E-002
      4.0000     -4.5000     0.37680E-002
      4.0000     -4.4000     0.38123E-002
      4.0000     -4.3000     0.38554E-002
      4.0000     -4.2000     0.38973E-002
      4.0000     -4.1000     0.39381E-002
      4.0000     -4.0000     0.39778E-002
      4.0000     -3.9000     0.40164E-002
      4.0000     -3.8000     0.40539E-002
      4.0000     -3.7000     0.40902E-002
      4.0000     -3.6000     0.41255E-002
      4.0000     -3.5000     0.41597E-002
      4.0000     -3.4000     0.41928E-002
      4.0000     -3.3000     0.42249E-002
      4.0000     -3.2000     0.42559E-002
      4.0000     -3.1000     0.42859E-002
      4.0000     -3.0000     0.43149E-002
      4.0000     -2.9000     0.43428E-002
      4.0000     -2.8000     0.43698E-002
      4.0000     -2.7000     0.43957E-002
      4.0000     -2.6000     0.44206E-002
      4.0000     -2.5000     0.44446E-002
      4.0000     -2.4000     0.44675E-002
      4.0000     -2.3000     0.44895E-002
      4.0000     -2.2000     0.45105E-002
      4.0000     -2.1000     0.45305E-002
      4.0000     -2.0000     0.45496E-002
      4.0000     -1.9000     0.45677E-002
      4.0000     -1.8000     0.45848E-002
      4.0000     -1.7000     0.46010E-002
      4.0000     -1.6000     0.46163E-002
      4.0000     -1.5000     0.46306E-002
      4.0000     -1.4000     0.46439E-002
      4.0000     -1.3000     0.46564E-002
      4.0000     -1.2000     0.46679E-002
      4.0000     -1.1000     0.46784E-002
      4.0000     -1.0000     0.46881E-002
      4.0000     -0.9000     0.46968E-002
      4.0000     -0.8000     0.47046E-002
      4.0000     -0.7000     0.47115E-002
      4.0000     -0.6000     0.47174E-002
      4.0000     -0.5000     0.47225E-002
      4.0000     -0.4000     0.47266E-002
      4.0000     -0.3000     0.47298E-002
      4.0000     -0.2000     0.47321E-002
      4.0000     -0.1000     0.47335E-002
      4.0000      0.0000     0.47339E-002
      4.0000      0.1000     0.47335E-002
      4.0000      0.2000     0.47321E-002
      4.0000      0.3000     0.47298E-002
      4.0000      0.4000     0.47266E-002
      4.0000      0.5000     0.47225E-002
      4.0000      0.6000     0.47174E-002
      4.0000      0.7000     0.47115E-002
      4.0000      0.8000     0.47046E-002
      4.0000      0.9000     0.46968E-002
      4.0000      1.0000     0.46881E-002
      4.0000      1.1000     0.46784E-002
      4.0000      1.2000     0.46679E-002
      4.0000      1.3000     0.46564E-002
      4.0000      1.4000     0.46439E-002
      4.0000      1.5000     0.46306E-002
      4.0000      1.6000     0.46163E-002
      4.0000      1.7000     0.46010E-002
      4.0000      1.8000     0.45848E-002
      4.0000      1.9000     0.45677E-002
      4.0000      2.0000     0.45496E-002
      4.0000      2.1000     0.45305E-002
      4.0000      2.2000     0.45105E-002
      4.0000      2.3000     0.44895E-002
      4.0000      2.4000     0.44675E-002
      4.0000      2.5000     0.44446E-002
      4.0000      2.6000     0.44206E-002
      4.0000      2.7000     0.43957E-002
      4.0000      2.8000     0.43698E-002
      4.0000      2.9000     0.43428E-002
      4.0000      3.0000     0.43149E-002
      4.0000      3.1000     0.42859E-002
      4.0000      3.2000     0.42559E-002
      4.0000      3.3000     0.42249E-002
      4.0000      3.4000     0.41928E-002
      4.0000      3.5000     0.41597E-002
      4.0000      3.6000     0.41255E-002
      4.0000      3.7000     0.40902E-002
      4.0000      3.8000     0.40539E-002
      4.0000      3.9000     0.40164E-002
      4.0000      4.0000     0.39778E-002
      4.0000      4.1000     0.39381E-002
      4.0000      4.2000     0.38973E-002
      4.0000      4.3000     0.38554E-002
      4.0000      4.4000     0.38123E-002
      4.0000      4.5000     0.37680E-002
      4.0000      4.6000     0.37226E-002
      4.0000      4.7000     0.36760E-002
      4.0000      4.8000     0.36282E-002
      4.0000      4.9000     0.35792E-002
      4.0000      5.0000     0.35290E-002
      4.0000      5.1000     0.34775E-002
      4.0000      5.2000     0.34248E-002
      4.0000      5.3000     0.33709E-002
      4.0000      5.4000     0.33158E-002
      4.0000      5.5000     0.32594E-002
      4.0000      5.6000     0.32018E-002
      4.0000      5.7000     0.31429E-002
      4.0000      5.8000     0.30828E-002
      4.0000      5.9000     0.30214E-002
      4.0000      6.0000     0.29588E-002
      4.0000      6.1000     0.28950E-002
      4.0000      6.2000     0.28300E-002
      4.0000      6.3000     0.27639E-002
      4.0000      6.4000     0.26965E-002
      4.0000      6.5000     0.26281E-002
      4.0000      6.6000     0.25585E-002
      4.0000      6.7000     0.24880E-002
      4.0000      6.8000     0.24164E-002
      4.0000      6.9000     0.23439E-002
      4.0000      7.0000     0.22705E-002
      4.0000      7.1000     0.21964E-002
      4.0000      7.2000     0.21215E-002
      4.0000      7.3000     0.20460E-002
      4.0000      7.4000     0.19700E-002
      4.0000      7.5000     0.18936E-002
      4.0000      7.6000     0.18169E-002
      4.0000      7.7000     0.17400E-002
      4.0000      7.8000     0.16631E-002
      4.0000      7.9000     0.15864E-002
      4.0000      8.0000     0.15099E-002
      4.0000      8.1000     0.14338E-002
      4.0000      8.2000     0.13584E-002
      4.0000      8.3000     0.12838E-002
      4.0000      8.4000     0.12101E-002
      4.0000      8.5000     0.11376E-002
      4.0000      8.6000     0.10664E-002
      4.0000      8.7000     0.99674E-003
      4.0000      8.8000     0.92879E-003
      4.0000      8.9000     0.86271E-003
      4.0000      9.0000     0.79868E-003
      4.0000      9.1000     0.73686E-003
      4.0000      9.2000     0.67740E-003
      4.0000      9.3000     0.62043E-003
      4.0000      9.4000     0.56607E-003
      4.0000      9.5000     0.51442E-003
      4.0000      9.6000     0.46556E-003
      4.0000      9.7000     0.41955E-003
      4.0000      9.8000     0.37644E-003
      4.0000      9.9000     0.33623E-003
      4.0000     10.0000     0.29892E-003
      4.0000     10.1000     0.26448E-003
      4.0000     10.2000     0.23286E-003
      4.0000     10.3000     0.20399E-003
      4.0000     10.4000     0.17777E-003
      4.0000     10.5000     0.15411E-003
      4.0000     10.6000     0.13287E-003
      4.0000     10.7000     0.11393E-003
      4.0000     10.8000     0.97133E-004
      4.0000     10.9000     0.82340E-004
      4.0000     11.0000     0.69392E-004
      4.0000     11.1000     0.58132E-004
      4.0000     11.2000     0.48405E-004
      4.0000     11.3000     0.40058E-004
      4.0000     11.4000     0.32944E-004
      4.0000     11.5000     0.26923E-004
      4.0000     11.6000     0.21862E-004
      4.0000     11.7000     0.17638E-004
      4.0000     11.8000     0.14137E-004
      4.0000     11.9000     0.11256E-004
      4.0000     12.0000     0.89032E-005
      4.0000     12.1000     0.69948E-005
      4.0000     12.2000     0.54584E-005
      4.0000     12.3000     0.42305E-005
      4.0000     12.4000     0.32564E-005
      4.0000     12.5000     0.24894E-005
      4.0000     12.6000     0.18899E-005
      4.0000     12.7000     0.14248E-005
      4.0000     12.8000     0.10667E-005
      4.0000     12.9000     0.79297E-006
      4.0000     13.0000     0.58537E-006
      4.0000     13.1000     0.42908E-006
      4.0000     13.2000     0.31231E-006
      4.0000     13.3000     0.22571E-006
      4.0000     13.4000     0.16197E-006
      4.0000     13.5000     0.11540E-006
      4.0000     13.6000     0.81645E-007
      4.0000     13.7000     0.57352E-007
      4.0000     13.8000     0.40002E-007
      4.0000     13.9000     0.27703E-007
      4.0000     14.0000     0.19050E-007
      4.0000     14.1000     0.13006E-007
      4.0000     14.2000     0.88174E-008
      4.0000     14.3000     0.59353E-008
      4.0000     14.4000     0.39671E-008
      4.0000     14.5000     0.26328E-008
      4.0000     14.6000     0.17350E-008
      4.0000     14.7000     0.11353E-008
      4.0000     14.8000     0.73771E-009
      4.0000     14.9000     0.47598E-009
      4.0000     15.0000     0.30497E-009
      4.0000     15.1000     0.19403E-009
      4.0000     15.2000     0.12259E-009
      4.0000     15.3000     0.76915E-010
      4.0000     15.4000     0.47923E-010
      4.0000     15.5000     0.29653E-010
      4.0000     15.6000     0.18222E-010
      4.0000     15.7000     0.11120E-010
      4.0000     15.8000     0.67396E-011
      4.0000     15.9000     0.40568E-011
      4.0000     16.0000     0.24252E-011
      4.0000     16.1000     0.14400E-011
      4.0000     16.2000     0.84919E-012
      4.0000     16.3000     0.49740E-012
      4.0000     16.4000     0.28938E-012
      4.0000     16.5000     0.16722E-012
      4.0000     16.6000     0.95981E-013
      4.0000     16.7000     0.54723E-013
      4.0000     16.8000     0.30992E-013
      4.0000     16.9000     0.17435E-013
      4.0000     17.0000     0.97433E-014
      4.0000     17.1000     0.54089E-014
      4.0000     17.2000     0.29829E-014
      4.0000     17.3000     0.16342E-014
      4.0000     17.4000     0.88942E-015
      4.0000     17.5000     0.48091E-015
      4.0000     17.6000     0.25833E-015
      4.0000     17.7000     0.13787E-015
      4.0000     17.8000     0.73100E-016
      4.0000     17.9000     0.38508E-016
      4.0000     18.0000     0.20155E-016
      4.0000     18.1000     0.10481E-016
      4.0000     18.2000     0.54157E-017
      4.0000     18.3000     0.27804E-017
      4.0000     18.4000     0.14183E-017
      4.0000     18.5000     0.71892E-018
      4.0000     18.6000     0.36210E-018
      4.0000     18.7000     0.18122E-018
      4.0000     18.8000     0.90126E-019
      4.0000     18.9000     0.44540E-019
      4.0000     19.0000     0.21874E-019
      4.0000     19.1000     0.10675E-019
      4.0000     19.2000     0.51771E-020
      4.0000     19.3000     0.24952E-020
      4.0000     19.4000     0.11951E-020
      4.0000     19.5000     0.56888E-021
      4.0000     19.6000     0.26912E-021
      4.0000     19.7000     0.12652E-021
      4.0000     19.8000     0.59120E-022
      4.0000     19.9000     0.27455E-022
      4.0000     20.0000     0.12672E-022
      4.0000     20.1000     0.58132E-023
      4.0000     20.2000     0.26505E-023
      4.0000     20.3000     0.12012E-023
      4.0000     20.4000     0.54106E-024
      4.0000     20.5000     0.24224E-024
      4.0000     20.6000     0.10780E-024
      4.0000     20.7000     0.47684E-025
      4.0000     20.8000     0.20966E-025
      4.0000     20.9000     0.91633E-026
      4.0000     21.0000     0.39809E-026
      4.0000     21.1000     0.17192E-026
      4.0000     21.2000     0.73800E-027
      4.0000     21.3000     0.31493E-027
      4.0000     21.4000     0.13360E-027
      4.0000     21.5000     0.56337E-028
      4.0000     21.6000     0.23617E-028
      4.0000     21.7000     0.98424E-029
      4.0000     21.8000     0.40777E-029
      4.0000     21.9000     0.16795E-029
      4.0000     22.0000     0.68768E-030
      4.0000     22.1000     0.27993E-030
      4.0000     22.2000     0.11329E-030
      4.0000     22.3000     0.45581E-031
      4.0000     22.4000     0.18233E-031
      4.0000     22.5000     0.72510E-032
      4.0000     22.6000     0.28670E-032
      4.0000     22.7000     0.11271E-032
      4.0000     22.8000     0.44051E-033
      4.0000     22.9000     0.17118E-033
      4.0000     23.0000     0.66139E-034
      4.0000     23.1000     0.25408E-034
      4.0000     23.2000     0.97048E-035
      4.0000     23.3000     0.36857E-035
      4.0000     23.4000     0.13918E-035
      4.0000     23.5000     0.52257E-036
      4.0000     23.6000     0.19510E-036
      4.0000     23.7000     0.72424E-037
      4.0000     23.8000     0.26733E-037
      4.0000     23.9000     0.98122E-038
      4.0000     24.0000     0.35811E-038
      4.0000     24.1000     0.12996E-038
      4.0000     24.2000     0.46900E-039
      4.0000     24.3000     0.16830E-039
      4.0000     24.4000     0.60056E-040
      4.0000     24.5000     0.21311E-040
      4.0000     24.6000     0.75196E-041
      4.0000     24.7000     0.26385E-041
      4.0000     24.8000     0.92065E-042
      4.0000     24.9000     0.31942E-042
      4.0000     25.0000     0.11018E-042
      4.0000     25.1000     0.37763E-043
      4.0000     25.2000     0.12841E-043
      4.0000     25.3000     0.43124E-044
      4.0000     25.4000     0.14105E-044
      4.0000     25.5000     0.42990E-045
      4.0000     25.6000     0.00000E+000
 
      4.1000    -25.6000     0.00000E+000
      4.1000    -25.5000     0.14692E-045
      4.1000    -25.4000     0.77972E-045
      4.1000    -25.3000     0.27167E-044
      4.1000    -25.2000     0.84324E-044
      4.1000    -25.1000     0.25144E-043
      4.1000    -25.0000     0.73712E-043
      4.1000    -24.9000     0.21406E-042
      4.1000    -24.8000     0.61738E-042
      4.1000    -24.7000     0.17699E-041
      4.1000    -24.6000     0.50449E-041
      4.1000    -24.5000     0.14299E-040
      4.1000    -24.4000     0.40300E-040
      4.1000    -24.3000     0.11295E-039
      4.1000    -24.2000     0.31479E-039
      4.1000    -24.1000     0.87238E-039
      4.1000    -24.0000     0.24041E-038
      4.1000    -23.9000     0.65878E-038
      4.1000    -23.8000     0.17951E-037
      4.1000    -23.7000     0.48636E-037
      4.1000    -23.6000     0.13103E-036
      4.1000    -23.5000     0.35101E-036
      4.1000    -23.4000     0.93497E-036
      4.1000    -23.3000     0.24763E-035
      4.1000    -23.2000     0.65211E-035
      4.1000    -23.1000     0.17075E-034
      4.1000    -23.0000     0.44454E-034
      4.1000    -22.9000     0.11507E-033
      4.1000    -22.8000     0.29616E-033
      4.1000    -22.7000     0.75783E-033
      4.1000    -22.6000     0.19281E-032
      4.1000    -22.5000     0.48771E-032
      4.1000    -22.4000     0.12265E-031
      4.1000    -22.3000     0.30667E-031
      4.1000    -22.2000     0.76234E-031
      4.1000    -22.1000     0.18840E-030
      4.1000    -22.0000     0.46291E-030
      4.1000    -21.9000     0.11307E-029
      4.1000    -21.8000     0.27459E-029
      4.1000    -21.7000     0.66290E-029
      4.1000    -21.6000     0.15910E-028
      4.1000    -21.5000     0.37958E-028
      4.1000    -21.4000     0.90030E-028
      4.1000    -21.3000     0.21228E-027
      4.1000    -21.2000     0.49755E-027
      4.1000    -21.1000     0.11593E-026
      4.1000    -21.0000     0.26850E-026
      4.1000    -20.9000     0.61818E-026
      4.1000    -20.8000     0.14148E-025
      4.1000    -20.7000     0.32184E-025
      4.1000    -20.6000     0.72777E-025
      4.1000    -20.5000     0.16358E-024
      4.1000    -20.4000     0.36546E-024
      4.1000    -20.3000     0.81156E-024
      4.1000    -20.2000     0.17913E-023
      4.1000    -20.1000     0.39298E-023
      4.1000    -20.0000     0.85690E-023
      4.1000    -19.9000     0.18571E-022
      4.1000    -19.8000     0.40002E-022
      4.1000    -19.7000     0.85636E-022
      4.1000    -19.6000     0.18220E-021
      4.1000    -19.5000     0.38529E-021
      4.1000    -19.4000     0.80970E-021
      4.1000    -19.3000     0.16911E-020
      4.1000    -19.2000     0.35101E-020
      4.1000    -19.1000     0.72403E-020
      4.1000    -19.0000     0.14842E-019
      4.1000    -18.9000     0.30233E-019
      4.1000    -18.8000     0.61202E-019
      4.1000    -18.7000     0.12311E-018
      4.1000    -18.6000     0.24610E-018
      4.1000    -18.5000     0.48884E-018
      4.1000    -18.4000     0.96485E-018
      4.1000    -18.3000     0.18923E-017
      4.1000    -18.2000     0.36877E-017
      4.1000    -18.1000     0.71407E-017
      4.1000    -18.0000     0.13739E-016
      4.1000    -17.9000     0.26263E-016
      4.1000    -17.8000     0.49882E-016
      4.1000    -17.7000     0.94133E-016
      4.1000    -17.6000     0.17649E-015
      4.1000    -17.5000     0.32875E-015
      4.1000    -17.4000     0.60840E-015
      4.1000    -17.3000     0.11186E-014
      4.1000    -17.2000     0.20432E-014
      4.1000    -17.1000     0.37074E-014
      4.1000    -17.0000     0.66832E-014
      4.1000    -16.9000     0.11968E-013
      4.1000    -16.8000     0.21290E-013
      4.1000    -16.7000     0.37623E-013
      4.1000    -16.6000     0.66043E-013
      4.1000    -16.5000     0.11516E-012
      4.1000    -16.4000     0.19946E-012
      4.1000    -16.3000     0.34316E-012
      4.1000    -16.2000     0.58641E-012
      4.1000    -16.1000     0.99535E-012
      4.1000    -16.0000     0.16781E-011
      4.1000    -15.9000     0.28099E-011
      4.1000    -15.8000     0.46731E-011
      4.1000    -15.7000     0.77190E-011
      4.1000    -15.6000     0.12663E-010
      4.1000    -15.5000     0.20632E-010
      4.1000    -15.4000     0.33385E-010
      4.1000    -15.3000     0.53651E-010
      4.1000    -15.2000     0.85624E-010
      4.1000    -15.1000     0.13571E-009
      4.1000    -15.0000     0.21360E-009
      4.1000    -14.9000     0.33387E-009
      4.1000    -14.8000     0.51824E-009
      4.1000    -14.7000     0.79882E-009
      4.1000    -14.6000     0.12227E-008
      4.1000    -14.5000     0.18586E-008
      4.1000    -14.4000     0.28053E-008
      4.1000    -14.3000     0.42047E-008
      4.1000    -14.2000     0.62581E-008
      4.1000    -14.1000     0.92490E-008
      4.1000    -14.0000     0.13573E-007
      4.1000    -13.9000     0.19780E-007
      4.1000    -13.8000     0.28623E-007
      4.1000    -13.7000     0.41128E-007
      4.1000    -13.6000     0.58682E-007
      4.1000    -13.5000     0.83141E-007
      4.1000    -13.4000     0.11697E-006
      4.1000    -13.3000     0.16341E-006
      4.1000    -13.2000     0.22670E-006
      4.1000    -13.1000     0.31229E-006
      4.1000    -13.0000     0.42722E-006
      4.1000    -12.9000     0.58038E-006
      4.1000    -12.8000     0.78298E-006
      4.1000    -12.7000     0.10490E-005
      4.1000    -12.6000     0.13958E-005
      4.1000    -12.5000     0.18445E-005
      4.1000    -12.4000     0.24207E-005
      4.1000    -12.3000     0.31555E-005
      4.1000    -12.2000     0.40855E-005
      4.1000    -12.1000     0.52541E-005
      4.1000    -12.0000     0.67121E-005
      4.1000    -11.9000     0.85179E-005
      4.1000    -11.8000     0.10739E-004
      4.1000    -11.7000     0.13450E-004
      4.1000    -11.6000     0.16739E-004
      4.1000    -11.5000     0.20698E-004
      4.1000    -11.4000     0.25432E-004
      4.1000    -11.3000     0.31054E-004
      4.1000    -11.2000     0.37686E-004
      4.1000    -11.1000     0.45457E-004
      4.1000    -11.0000     0.54502E-004
      4.1000    -10.9000     0.64961E-004
      4.1000    -10.8000     0.76979E-004
      4.1000    -10.7000     0.90701E-004
      4.1000    -10.6000     0.10627E-003
      4.1000    -10.5000     0.12383E-003
      4.1000    -10.4000     0.14351E-003
      4.1000    -10.3000     0.16544E-003
      4.1000    -10.2000     0.18975E-003
      4.1000    -10.1000     0.21652E-003
      4.1000    -10.0000     0.24587E-003
      4.1000     -9.9000     0.27785E-003
      4.1000     -9.8000     0.31252E-003
      4.1000     -9.7000     0.34993E-003
      4.1000     -9.6000     0.39008E-003
      4.1000     -9.5000     0.43298E-003
      4.1000     -9.4000     0.47860E-003
      4.1000     -9.3000     0.52690E-003
      4.1000     -9.2000     0.57781E-003
      4.1000     -9.1000     0.63124E-003
      4.1000     -9.0000     0.68712E-003
      4.1000     -8.9000     0.74530E-003
      4.1000     -8.8000     0.80568E-003
      4.1000     -8.7000     0.86810E-003
      4.1000     -8.6000     0.93242E-003
      4.1000     -8.5000     0.99848E-003
      4.1000     -8.4000     0.10661E-002
      4.1000     -8.3000     0.11352E-002
      4.1000     -8.2000     0.12054E-002
      4.1000     -8.1000     0.12768E-002
      4.1000     -8.0000     0.13490E-002
      4.1000     -7.9000     0.14220E-002
      4.1000     -7.8000     0.14955E-002
      4.1000     -7.7000     0.15694E-002
      4.1000     -7.6000     0.16436E-002
      4.1000     -7.5000     0.17179E-002
      4.1000     -7.4000     0.17922E-002
      4.1000     -7.3000     0.18663E-002
      4.1000     -7.2000     0.19401E-002
      4.1000     -7.1000     0.20136E-002
      4.1000     -7.0000     0.20866E-002
      4.1000     -6.9000     0.21589E-002
      4.1000     -6.8000     0.22307E-002
      4.1000     -6.7000     0.23016E-002
      4.1000     -6.6000     0.23717E-002
      4.1000     -6.5000     0.24410E-002
      4.1000     -6.4000     0.25093E-002
      4.1000     -6.3000     0.25766E-002
      4.1000     -6.2000     0.26429E-002
      4.1000     -6.1000     0.27081E-002
      4.1000     -6.0000     0.27722E-002
      4.1000     -5.9000     0.28352E-002
      4.1000     -5.8000     0.28970E-002
      4.1000     -5.7000     0.29576E-002
      4.1000     -5.6000     0.30171E-002
      4.1000     -5.5000     0.30753E-002
      4.1000     -5.4000     0.31324E-002
      4.1000     -5.3000     0.31882E-002
      4.1000     -5.2000     0.32428E-002
      4.1000     -5.1000     0.32962E-002
      4.1000     -5.0000     0.33484E-002
      4.1000     -4.9000     0.33994E-002
      4.1000     -4.8000     0.34492E-002
      4.1000     -4.7000     0.34978E-002
      4.1000     -4.6000     0.35452E-002
      4.1000     -4.5000     0.35914E-002
      4.1000     -4.4000     0.36364E-002
      4.1000     -4.3000     0.36803E-002
      4.1000     -4.2000     0.37230E-002
      4.1000     -4.1000     0.37645E-002
      4.1000     -4.0000     0.38049E-002
      4.1000     -3.9000     0.38442E-002
      4.1000     -3.8000     0.38823E-002
      4.1000     -3.7000     0.39194E-002
      4.1000     -3.6000     0.39553E-002
      4.1000     -3.5000     0.39902E-002
      4.1000     -3.4000     0.40239E-002
      4.1000     -3.3000     0.40566E-002
      4.1000     -3.2000     0.40882E-002
      4.1000     -3.1000     0.41187E-002
      4.1000     -3.0000     0.41482E-002
      4.1000     -2.9000     0.41767E-002
      4.1000     -2.8000     0.42041E-002
      4.1000     -2.7000     0.42305E-002
      4.1000     -2.6000     0.42559E-002
      4.1000     -2.5000     0.42803E-002
      4.1000     -2.4000     0.43036E-002
      4.1000     -2.3000     0.43260E-002
      4.1000     -2.2000     0.43474E-002
      4.1000     -2.1000     0.43677E-002
      4.1000     -2.0000     0.43871E-002
      4.1000     -1.9000     0.44056E-002
      4.1000     -1.8000     0.44230E-002
      4.1000     -1.7000     0.44395E-002
      4.1000     -1.6000     0.44550E-002
      4.1000     -1.5000     0.44696E-002
      4.1000     -1.4000     0.44832E-002
      4.1000     -1.3000     0.44958E-002
      4.1000     -1.2000     0.45075E-002
      4.1000     -1.1000     0.45183E-002
      4.1000     -1.0000     0.45281E-002
      4.1000     -0.9000     0.45369E-002
      4.1000     -0.8000     0.45449E-002
      4.1000     -0.7000     0.45519E-002
      4.1000     -0.6000     0.45579E-002
      4.1000     -0.5000     0.45630E-002
      4.1000     -0.4000     0.45672E-002
      4.1000     -0.3000     0.45705E-002
      4.1000     -0.2000     0.45728E-002
      4.1000     -0.1000     0.45742E-002
      4.1000      0.0000     0.45747E-002
      4.1000      0.1000     0.45742E-002
      4.1000      0.2000     0.45728E-002
      4.1000      0.3000     0.45705E-002
      4.1000      0.4000     0.45672E-002
      4.1000      0.5000     0.45630E-002
      4.1000      0.6000     0.45579E-002
      4.1000      0.7000     0.45519E-002
      4.1000      0.8000     0.45449E-002
      4.1000      0.9000     0.45369E-002
      4.1000      1.0000     0.45281E-002
      4.1000      1.1000     0.45183E-002
      4.1000      1.2000     0.45075E-002
      4.1000      1.3000     0.44958E-002
      4.1000      1.4000     0.44832E-002
      4.1000      1.5000     0.44696E-002
      4.1000      1.6000     0.44550E-002
      4.1000      1.7000     0.44395E-002
      4.1000      1.8000     0.44230E-002
      4.1000      1.9000     0.44056E-002
      4.1000      2.0000     0.43871E-002
      4.1000      2.1000     0.43677E-002
      4.1000      2.2000     0.43474E-002
      4.1000      2.3000     0.43260E-002
      4.1000      2.4000     0.43036E-002
      4.1000      2.5000     0.42803E-002
      4.1000      2.6000     0.42559E-002
      4.1000      2.7000     0.42305E-002
      4.1000      2.8000     0.42041E-002
      4.1000      2.9000     0.41767E-002
      4.1000      3.0000     0.41482E-002
      4.1000      3.1000     0.41187E-002
      4.1000      3.2000     0.40882E-002
      4.1000      3.3000     0.40566E-002
      4.1000      3.4000     0.40239E-002
      4.1000      3.5000     0.39902E-002
      4.1000      3.6000     0.39553E-002
      4.1000      3.7000     0.39194E-002
      4.1000      3.8000     0.38823E-002
      4.1000      3.9000     0.38442E-002
      4.1000      4.0000     0.38049E-002
      4.1000      4.1000     0.37645E-002
      4.1000      4.2000     0.37230E-002
      4.1000      4.3000     0.36803E-002
      4.1000      4.4000     0.36364E-002
      4.1000      4.5000     0.35914E-002
      4.1000      4.6000     0.35452E-002
      4.1000      4.7000     0.34978E-002
      4.1000      4.8000     0.34492E-002
      4.1000      4.9000     0.33994E-002
      4.1000      5.0000     0.33484E-002
      4.1000      5.1000     0.32962E-002
      4.1000      5.2000     0.32428E-002
      4.1000      5.3000     0.31882E-002
      4.1000      5.4000     0.31324E-002
      4.1000      5.5000     0.30753E-002
      4.1000      5.6000     0.30171E-002
      4.1000      5.7000     0.29576E-002
      4.1000      5.8000     0.28970E-002
      4.1000      5.9000     0.28352E-002
      4.1000      6.0000     0.27722E-002
      4.1000      6.1000     0.27081E-002
      4.1000      6.2000     0.26429E-002
      4.1000      6.3000     0.25766E-002
      4.1000      6.4000     0.25093E-002
      4.1000      6.5000     0.24410E-002
      4.1000      6.6000     0.23717E-002
      4.1000      6.7000     0.23016E-002
      4.1000      6.8000     0.22307E-002
      4.1000      6.9000     0.21589E-002
      4.1000      7.0000     0.20866E-002
      4.1000      7.1000     0.20136E-002
      4.1000      7.2000     0.19401E-002
      4.1000      7.3000     0.18663E-002
      4.1000      7.4000     0.17922E-002
      4.1000      7.5000     0.17179E-002
      4.1000      7.6000     0.16436E-002
      4.1000      7.7000     0.15694E-002
      4.1000      7.8000     0.14955E-002
      4.1000      7.9000     0.14220E-002
      4.1000      8.0000     0.13490E-002
      4.1000      8.1000     0.12768E-002
      4.1000      8.2000     0.12054E-002
      4.1000      8.3000     0.11352E-002
      4.1000      8.4000     0.10661E-002
      4.1000      8.5000     0.99848E-003
      4.1000      8.6000     0.93242E-003
      4.1000      8.7000     0.86810E-003
      4.1000      8.8000     0.80568E-003
      4.1000      8.9000     0.74530E-003
      4.1000      9.0000     0.68712E-003
      4.1000      9.1000     0.63124E-003
      4.1000      9.2000     0.57781E-003
      4.1000      9.3000     0.52690E-003
      4.1000      9.4000     0.47860E-003
      4.1000      9.5000     0.43298E-003
      4.1000      9.6000     0.39008E-003
      4.1000      9.7000     0.34993E-003
      4.1000      9.8000     0.31252E-003
      4.1000      9.9000     0.27785E-003
      4.1000     10.0000     0.24587E-003
      4.1000     10.1000     0.21652E-003
      4.1000     10.2000     0.18975E-003
      4.1000     10.3000     0.16544E-003
      4.1000     10.4000     0.14351E-003
      4.1000     10.5000     0.12383E-003
      4.1000     10.6000     0.10627E-003
      4.1000     10.7000     0.90701E-004
      4.1000     10.8000     0.76979E-004
      4.1000     10.9000     0.64961E-004
      4.1000     11.0000     0.54502E-004
      4.1000     11.1000     0.45457E-004
      4.1000     11.2000     0.37686E-004
      4.1000     11.3000     0.31054E-004
      4.1000     11.4000     0.25432E-004
      4.1000     11.5000     0.20698E-004
      4.1000     11.6000     0.16739E-004
      4.1000     11.7000     0.13450E-004
      4.1000     11.8000     0.10739E-004
      4.1000     11.9000     0.85179E-005
      4.1000     12.0000     0.67121E-005
      4.1000     12.1000     0.52541E-005
      4.1000     12.2000     0.40855E-005
      4.1000     12.3000     0.31555E-005
      4.1000     12.4000     0.24207E-005
      4.1000     12.5000     0.18445E-005
      4.1000     12.6000     0.13958E-005
      4.1000     12.7000     0.10490E-005
      4.1000     12.8000     0.78298E-006
      4.1000     12.9000     0.58038E-006
      4.1000     13.0000     0.42722E-006
      4.1000     13.1000     0.31229E-006
      4.1000     13.2000     0.22670E-006
      4.1000     13.3000     0.16341E-006
      4.1000     13.4000     0.11697E-006
      4.1000     13.5000     0.83141E-007
      4.1000     13.6000     0.58682E-007
      4.1000     13.7000     0.41128E-007
      4.1000     13.8000     0.28623E-007
      4.1000     13.9000     0.19780E-007
      4.1000     14.0000     0.13573E-007
      4.1000     14.1000     0.92490E-008
      4.1000     14.2000     0.62581E-008
      4.1000     14.3000     0.42047E-008
      4.1000     14.4000     0.28053E-008
      4.1000     14.5000     0.18586E-008
      4.1000     14.6000     0.12227E-008
      4.1000     14.7000     0.79882E-009
      4.1000     14.8000     0.51824E-009
      4.1000     14.9000     0.33387E-009
      4.1000     15.0000     0.21360E-009
      4.1000     15.1000     0.13571E-009
      4.1000     15.2000     0.85624E-010
      4.1000     15.3000     0.53651E-010
      4.1000     15.4000     0.33385E-010
      4.1000     15.5000     0.20632E-010
      4.1000     15.6000     0.12663E-010
      4.1000     15.7000     0.77190E-011
      4.1000     15.8000     0.46731E-011
      4.1000     15.9000     0.28099E-011
      4.1000     16.0000     0.16781E-011
      4.1000     16.1000     0.99535E-012
      4.1000     16.2000     0.58641E-012
      4.1000     16.3000     0.34316E-012
      4.1000     16.4000     0.19946E-012
      4.1000     16.5000     0.11516E-012
      4.1000     16.6000     0.66043E-013
      4.1000     16.7000     0.37623E-013
      4.1000     16.8000     0.21290E-013
      4.1000     16.9000     0.11968E-013
      4.1000     17.0000     0.66832E-014
      4.1000     17.1000     0.37074E-014
      4.1000     17.2000     0.20432E-014
      4.1000     17.3000     0.11186E-014
      4.1000     17.4000     0.60840E-015
      4.1000     17.5000     0.32875E-015
      4.1000     17.6000     0.17649E-015
      4.1000     17.7000     0.94133E-016
      4.1000     17.8000     0.49882E-016
      4.1000     17.9000     0.26263E-016
      4.1000     18.0000     0.13739E-016
      4.1000     18.1000     0.71407E-017
      4.1000     18.2000     0.36877E-017
      4.1000     18.3000     0.18923E-017
      4.1000     18.4000     0.96485E-018
      4.1000     18.5000     0.48884E-018
      4.1000     18.6000     0.24610E-018
      4.1000     18.7000     0.12311E-018
      4.1000     18.8000     0.61202E-019
      4.1000     18.9000     0.30233E-019
      4.1000     19.0000     0.14842E-019
      4.1000     19.1000     0.72403E-020
      4.1000     19.2000     0.35101E-020
      4.1000     19.3000     0.16911E-020
      4.1000     19.4000     0.80970E-021
      4.1000     19.5000     0.38529E-021
      4.1000     19.6000     0.18220E-021
      4.1000     19.7000     0.85636E-022
      4.1000     19.8000     0.40002E-022
      4.1000     19.9000     0.18571E-022
      4.1000     20.0000     0.85690E-023
      4.1000     20.1000     0.39298E-023
      4.1000     20.2000     0.17913E-023
      4.1000     20.3000     0.81156E-024
      4.1000     20.4000     0.36546E-024
      4.1000     20.5000     0.16358E-024
      4.1000     20.6000     0.72777E-025
      4.1000     20.7000     0.32184E-025
      4.1000     20.8000     0.14148E-025
      4.1000     20.9000     0.61818E-026
      4.1000     21.0000     0.26850E-026
      4.1000     21.1000     0.11593E-026
      4.1000     21.2000     0.49755E-027
      4.1000     21.3000     0.21228E-027
      4.1000     21.4000     0.90030E-028
      4.1000     21.5000     0.37958E-028
      4.1000     21.6000     0.15910E-028
      4.1000     21.7000     0.66290E-029
      4.1000     21.8000     0.27459E-029
      4.1000     21.9000     0.11307E-029
      4.1000     22.0000     0.46291E-030
      4.1000     22.1000     0.18840E-030
      4.1000     22.2000     0.76234E-031
      4.1000     22.3000     0.30667E-031
      4.1000     22.4000     0.12265E-031
      4.1000     22.5000     0.48771E-032
      4.1000     22.6000     0.19281E-032
      4.1000     22.7000     0.75783E-033
      4.1000     22.8000     0.29616E-033
      4.1000     22.9000     0.11507E-033
      4.1000     23.0000     0.44454E-034
      4.1000     23.1000     0.17075E-034
      4.1000     23.2000     0.65211E-035
      4.1000     23.3000     0.24763E-035
      4.1000     23.4000     0.93497E-036
      4.1000     23.5000     0.35101E-036
      4.1000     23.6000     0.13103E-036
      4.1000     23.7000     0.48636E-037
      4.1000     23.8000     0.17951E-037
      4.1000     23.9000     0.65878E-038
      4.1000     24.0000     0.24041E-038
      4.1000     24.1000     0.87238E-039
      4.1000     24.2000     0.31479E-039
      4.1000     24.3000     0.11295E-039
      4.1000     24.4000     0.40301E-040
      4.1000     24.5000     0.14299E-040
      4.1000     24.6000     0.50450E-041
      4.1000     24.7000     0.17701E-041
      4.1000     24.8000     0.61757E-042
      4.1000     24.9000     0.21425E-042
      4.1000     25.0000     0.73894E-043
      4.1000     25.1000     0.25325E-043
      4.1000     25.2000     0.86110E-044
      4.1000     25.3000     0.28916E-044
      4.1000     25.4000     0.94567E-045
      4.1000     25.5000     0.28822E-045
      4.1000     25.6000     0.00000E+000
 
      4.2000    -25.6000     0.00000E+000
      4.2000    -25.5000     0.97541E-046
      4.2000    -25.4000     0.51768E-045
      4.2000    -25.3000     0.18038E-044
      4.2000    -25.2000     0.55991E-044
      4.2000    -25.1000     0.16697E-043
      4.2000    -25.0000     0.48953E-043
      4.2000    -24.9000     0.14218E-042
      4.2000    -24.8000     0.41009E-042
      4.2000    -24.7000     0.11757E-041
      4.2000    -24.6000     0.33516E-041
      4.2000    -24.5000     0.95004E-041
      4.2000    -24.4000     0.26779E-040
      4.2000    -24.3000     0.75060E-040
      4.2000    -24.2000     0.20921E-039
      4.2000    -24.1000     0.57986E-039
      4.2000    -24.0000     0.15981E-038
      4.2000    -23.9000     0.43798E-038
      4.2000    -23.8000     0.11935E-037
      4.2000    -23.7000     0.32342E-037
      4.2000    -23.6000     0.87144E-037
      4.2000    -23.5000     0.23347E-036
      4.2000    -23.4000     0.62197E-036
      4.2000    -23.3000     0.16475E-035
      4.2000    -23.2000     0.43391E-035
      4.2000    -23.1000     0.11363E-034
      4.2000    -23.0000     0.29587E-034
      4.2000    -22.9000     0.76598E-034
      4.2000    -22.8000     0.19717E-033
      4.2000    -22.7000     0.50461E-033
      4.2000    -22.6000     0.12840E-032
      4.2000    -22.5000     0.32484E-032
      4.2000    -22.4000     0.81707E-032
      4.2000    -22.3000     0.20433E-031
      4.2000    -22.2000     0.50801E-031
      4.2000    -22.1000     0.12557E-030
      4.2000    -22.0000     0.30858E-030
      4.2000    -21.9000     0.75389E-030
      4.2000    -21.8000     0.18311E-029
      4.2000    -21.7000     0.44213E-029
      4.2000    -21.6000     0.10613E-028
      4.2000    -21.5000     0.25327E-028
      4.2000    -21.4000     0.60084E-028
      4.2000    -21.3000     0.14170E-027
      4.2000    -21.2000     0.33219E-027
      4.2000    -21.1000     0.77416E-027
      4.2000    -21.0000     0.17934E-026
      4.2000    -20.9000     0.41301E-026
      4.2000    -20.8000     0.94542E-026
      4.2000    -20.7000     0.21513E-025
      4.2000    -20.6000     0.48658E-025
      4.2000    -20.5000     0.10940E-024
      4.2000    -20.4000     0.24447E-024
      4.2000    -20.3000     0.54303E-024
      4.2000    -20.2000     0.11989E-023
      4.2000    -20.1000     0.26310E-023
      4.2000    -20.0000     0.57386E-023
      4.2000    -19.9000     0.12441E-022
      4.2000    -19.8000     0.26806E-022
      4.2000    -19.7000     0.57404E-022
      4.2000    -19.6000     0.12218E-021
      4.2000    -19.5000     0.25844E-021
      4.2000    -19.4000     0.54331E-021
      4.2000    -19.3000     0.11352E-020
      4.2000    -19.2000     0.23570E-020
      4.2000    -19.1000     0.48637E-020
      4.2000    -19.0000     0.99739E-020
      4.2000    -18.9000     0.20326E-019
      4.2000    -18.8000     0.41163E-019
      4.2000    -18.7000     0.82839E-019
      4.2000    -18.6000     0.16566E-018
      4.2000    -18.5000     0.32922E-018
      4.2000    -18.4000     0.65010E-018
      4.2000    -18.3000     0.12756E-017
      4.2000    -18.2000     0.24872E-017
      4.2000    -18.1000     0.48185E-017
      4.2000    -18.0000     0.92756E-017
      4.2000    -17.9000     0.17741E-016
      4.2000    -17.8000     0.33716E-016
      4.2000    -17.7000     0.63662E-016
      4.2000    -17.6000     0.11943E-015
      4.2000    -17.5000     0.22261E-015
      4.2000    -17.4000     0.41223E-015
      4.2000    -17.3000     0.75842E-015
      4.2000    -17.2000     0.13862E-014
      4.2000    -17.1000     0.25172E-014
      4.2000    -17.0000     0.45409E-014
      4.2000    -16.9000     0.81379E-014
      4.2000    -16.8000     0.14488E-013
      4.2000    -16.7000     0.25623E-013
      4.2000    -16.6000     0.45016E-013
      4.2000    -16.5000     0.78561E-013
      4.2000    -16.4000     0.13619E-012
      4.2000    -16.3000     0.23452E-012
      4.2000    -16.2000     0.40115E-012
      4.2000    -16.1000     0.68156E-012
      4.2000    -16.0000     0.11502E-011
      4.2000    -15.9000     0.19280E-011
      4.2000    -15.8000     0.32100E-011
      4.2000    -15.7000     0.53081E-011
      4.2000    -15.6000     0.87182E-011
      4.2000    -15.5000     0.14222E-010
      4.2000    -15.4000     0.23041E-010
      4.2000    -15.3000     0.37075E-010
      4.2000    -15.2000     0.59247E-010
      4.2000    -15.1000     0.94032E-010
      4.2000    -15.0000     0.14821E-009
      4.2000    -14.9000     0.23201E-009
      4.2000    -14.8000     0.36067E-009
      4.2000    -14.7000     0.55682E-009
      4.2000    -14.6000     0.85370E-009
      4.2000    -14.5000     0.12998E-008
      4.2000    -14.4000     0.19653E-008
      4.2000    -14.3000     0.29510E-008
      4.2000    -14.2000     0.44003E-008
      4.2000    -14.1000     0.65158E-008
      4.2000    -14.0000     0.95813E-008
      4.2000    -13.9000     0.13991E-007
      4.2000    -13.8000     0.20289E-007
      4.2000    -13.7000     0.29217E-007
      4.2000    -13.6000     0.41781E-007
      4.2000    -13.5000     0.59334E-007
      4.2000    -13.4000     0.83678E-007
      4.2000    -13.3000     0.11719E-006
      4.2000    -13.2000     0.16300E-006
      4.2000    -13.1000     0.22514E-006
      4.2000    -13.0000     0.30883E-006
      4.2000    -12.9000     0.42073E-006
      4.2000    -12.8000     0.56925E-006
      4.2000    -12.7000     0.76494E-006
      4.2000    -12.6000     0.10209E-005
      4.2000    -12.5000     0.13534E-005
      4.2000    -12.4000     0.17820E-005
      4.2000    -12.3000     0.23306E-005
      4.2000    -12.2000     0.30278E-005
      4.2000    -12.1000     0.39076E-005
      4.2000    -12.0000     0.50099E-005
      4.2000    -11.9000     0.63812E-005
      4.2000    -11.8000     0.80752E-005
      4.2000    -11.7000     0.10153E-004
      4.2000    -11.6000     0.12685E-004
      4.2000    -11.5000     0.15749E-004
      4.2000    -11.4000     0.19430E-004
      4.2000    -11.3000     0.23824E-004
      4.2000    -11.2000     0.29035E-004
      4.2000    -11.1000     0.35172E-004
      4.2000    -11.0000     0.42355E-004
      4.2000    -10.9000     0.50707E-004
      4.2000    -10.8000     0.60356E-004
      4.2000    -10.7000     0.71436E-004
      4.2000    -10.6000     0.84080E-004
      4.2000    -10.5000     0.98422E-004
      4.2000    -10.4000     0.11459E-003
      4.2000    -10.3000     0.13272E-003
      4.2000    -10.2000     0.15293E-003
      4.2000    -10.1000     0.17533E-003
      4.2000    -10.0000     0.20002E-003
      4.2000     -9.9000     0.22709E-003
      4.2000     -9.8000     0.25662E-003
      4.2000     -9.7000     0.28867E-003
      4.2000     -9.6000     0.32327E-003
      4.2000     -9.5000     0.36047E-003
      4.2000     -9.4000     0.40026E-003
      4.2000     -9.3000     0.44263E-003
      4.2000     -9.2000     0.48756E-003
      4.2000     -9.1000     0.53499E-003
      4.2000     -9.0000     0.58486E-003
      4.2000     -8.9000     0.63709E-003
      4.2000     -8.8000     0.69159E-003
      4.2000     -8.7000     0.74824E-003
      4.2000     -8.6000     0.80692E-003
      4.2000     -8.5000     0.86750E-003
      4.2000     -8.4000     0.92985E-003
      4.2000     -8.3000     0.99380E-003
      4.2000     -8.2000     0.10592E-002
      4.2000     -8.1000     0.11259E-002
      4.2000     -8.0000     0.11938E-002
      4.2000     -7.9000     0.12627E-002
      4.2000     -7.8000     0.13323E-002
      4.2000     -7.7000     0.14027E-002
      4.2000     -7.6000     0.14736E-002
      4.2000     -7.5000     0.15449E-002
      4.2000     -7.4000     0.16164E-002
      4.2000     -7.3000     0.16880E-002
      4.2000     -7.2000     0.17596E-002
      4.2000     -7.1000     0.18311E-002
      4.2000     -7.0000     0.19023E-002
      4.2000     -6.9000     0.19731E-002
      4.2000     -6.8000     0.20435E-002
      4.2000     -6.7000     0.21133E-002
      4.2000     -6.6000     0.21825E-002
      4.2000     -6.5000     0.22510E-002
      4.2000     -6.4000     0.23187E-002
      4.2000     -6.3000     0.23856E-002
      4.2000     -6.2000     0.24516E-002
      4.2000     -6.1000     0.25166E-002
      4.2000     -6.0000     0.25807E-002
      4.2000     -5.9000     0.26437E-002
      4.2000     -5.8000     0.27057E-002
      4.2000     -5.7000     0.27666E-002
      4.2000     -5.6000     0.28263E-002
      4.2000     -5.5000     0.28850E-002
      4.2000     -5.4000     0.29425E-002
      4.2000     -5.3000     0.29988E-002
      4.2000     -5.2000     0.30540E-002
      4.2000     -5.1000     0.31080E-002
      4.2000     -5.0000     0.31608E-002
      4.2000     -4.9000     0.32125E-002
      4.2000     -4.8000     0.32629E-002
      4.2000     -4.7000     0.33122E-002
      4.2000     -4.6000     0.33603E-002
      4.2000     -4.5000     0.34072E-002
      4.2000     -4.4000     0.34529E-002
      4.2000     -4.3000     0.34975E-002
      4.2000     -4.2000     0.35409E-002
      4.2000     -4.1000     0.35831E-002
      4.2000     -4.0000     0.36242E-002
      4.2000     -3.9000     0.36642E-002
      4.2000     -3.8000     0.37030E-002
      4.2000     -3.7000     0.37407E-002
      4.2000     -3.6000     0.37773E-002
      4.2000     -3.5000     0.38127E-002
      4.2000     -3.4000     0.38471E-002
      4.2000     -3.3000     0.38804E-002
      4.2000     -3.2000     0.39126E-002
      4.2000     -3.1000     0.39437E-002
      4.2000     -3.0000     0.39738E-002
      4.2000     -2.9000     0.40027E-002
      4.2000     -2.8000     0.40307E-002
      4.2000     -2.7000     0.40576E-002
      4.2000     -2.6000     0.40834E-002
      4.2000     -2.5000     0.41083E-002
      4.2000     -2.4000     0.41321E-002
      4.2000     -2.3000     0.41548E-002
      4.2000     -2.2000     0.41766E-002
      4.2000     -2.1000     0.41974E-002
      4.2000     -2.0000     0.42171E-002
      4.2000     -1.9000     0.42359E-002
      4.2000     -1.8000     0.42537E-002
      4.2000     -1.7000     0.42704E-002
      4.2000     -1.6000     0.42862E-002
      4.2000     -1.5000     0.43011E-002
      4.2000     -1.4000     0.43149E-002
      4.2000     -1.3000     0.43278E-002
      4.2000     -1.2000     0.43397E-002
      4.2000     -1.1000     0.43507E-002
      4.2000     -1.0000     0.43606E-002
      4.2000     -0.9000     0.43697E-002
      4.2000     -0.8000     0.43778E-002
      4.2000     -0.7000     0.43849E-002
      4.2000     -0.6000     0.43910E-002
      4.2000     -0.5000     0.43962E-002
      4.2000     -0.4000     0.44005E-002
      4.2000     -0.3000     0.44038E-002
      4.2000     -0.2000     0.44062E-002
      4.2000     -0.1000     0.44076E-002
      4.2000      0.0000     0.44081E-002
      4.2000      0.1000     0.44076E-002
      4.2000      0.2000     0.44062E-002
      4.2000      0.3000     0.44038E-002
      4.2000      0.4000     0.44005E-002
      4.2000      0.5000     0.43962E-002
      4.2000      0.6000     0.43910E-002
      4.2000      0.7000     0.43849E-002
      4.2000      0.8000     0.43778E-002
      4.2000      0.9000     0.43697E-002
      4.2000      1.0000     0.43606E-002
      4.2000      1.1000     0.43507E-002
      4.2000      1.2000     0.43397E-002
      4.2000      1.3000     0.43278E-002
      4.2000      1.4000     0.43149E-002
      4.2000      1.5000     0.43011E-002
      4.2000      1.6000     0.42862E-002
      4.2000      1.7000     0.42704E-002
      4.2000      1.8000     0.42537E-002
      4.2000      1.9000     0.42359E-002
      4.2000      2.0000     0.42171E-002
      4.2000      2.1000     0.41974E-002
      4.2000      2.2000     0.41766E-002
      4.2000      2.3000     0.41548E-002
      4.2000      2.4000     0.41321E-002
      4.2000      2.5000     0.41083E-002
      4.2000      2.6000     0.40834E-002
      4.2000      2.7000     0.40576E-002
      4.2000      2.8000     0.40307E-002
      4.2000      2.9000     0.40027E-002
      4.2000      3.0000     0.39738E-002
      4.2000      3.1000     0.39437E-002
      4.2000      3.2000     0.39126E-002
      4.2000      3.3000     0.38804E-002
      4.2000      3.4000     0.38471E-002
      4.2000      3.5000     0.38127E-002
      4.2000      3.6000     0.37773E-002
      4.2000      3.7000     0.37407E-002
      4.2000      3.8000     0.37030E-002
      4.2000      3.9000     0.36642E-002
      4.2000      4.0000     0.36242E-002
      4.2000      4.1000     0.35831E-002
      4.2000      4.2000     0.35409E-002
      4.2000      4.3000     0.34975E-002
      4.2000      4.4000     0.34529E-002
      4.2000      4.5000     0.34072E-002
      4.2000      4.6000     0.33603E-002
      4.2000      4.7000     0.33122E-002
      4.2000      4.8000     0.32629E-002
      4.2000      4.9000     0.32125E-002
      4.2000      5.0000     0.31608E-002
      4.2000      5.1000     0.31080E-002
      4.2000      5.2000     0.30540E-002
      4.2000      5.3000     0.29988E-002
      4.2000      5.4000     0.29425E-002
      4.2000      5.5000     0.28850E-002
      4.2000      5.6000     0.28263E-002
      4.2000      5.7000     0.27666E-002
      4.2000      5.8000     0.27057E-002
      4.2000      5.9000     0.26437E-002
      4.2000      6.0000     0.25807E-002
      4.2000      6.1000     0.25166E-002
      4.2000      6.2000     0.24516E-002
      4.2000      6.3000     0.23856E-002
      4.2000      6.4000     0.23187E-002
      4.2000      6.5000     0.22510E-002
      4.2000      6.6000     0.21825E-002
      4.2000      6.7000     0.21133E-002
      4.2000      6.8000     0.20435E-002
      4.2000      6.9000     0.19731E-002
      4.2000      7.0000     0.19023E-002
      4.2000      7.1000     0.18311E-002
      4.2000      7.2000     0.17596E-002
      4.2000      7.3000     0.16880E-002
      4.2000      7.4000     0.16164E-002
      4.2000      7.5000     0.15449E-002
      4.2000      7.6000     0.14736E-002
      4.2000      7.7000     0.14027E-002
      4.2000      7.8000     0.13323E-002
      4.2000      7.9000     0.12627E-002
      4.2000      8.0000     0.11938E-002
      4.2000      8.1000     0.11259E-002
      4.2000      8.2000     0.10592E-002
      4.2000      8.3000     0.99380E-003
      4.2000      8.4000     0.92985E-003
      4.2000      8.5000     0.86750E-003
      4.2000      8.6000     0.80692E-003
      4.2000      8.7000     0.74824E-003
      4.2000      8.8000     0.69159E-003
      4.2000      8.9000     0.63709E-003
      4.2000      9.0000     0.58486E-003
      4.2000      9.1000     0.53499E-003
      4.2000      9.2000     0.48756E-003
      4.2000      9.3000     0.44263E-003
      4.2000      9.4000     0.40026E-003
      4.2000      9.5000     0.36047E-003
      4.2000      9.6000     0.32327E-003
      4.2000      9.7000     0.28867E-003
      4.2000      9.8000     0.25662E-003
      4.2000      9.9000     0.22709E-003
      4.2000     10.0000     0.20002E-003
      4.2000     10.1000     0.17533E-003
      4.2000     10.2000     0.15293E-003
      4.2000     10.3000     0.13272E-003
      4.2000     10.4000     0.11459E-003
      4.2000     10.5000     0.98422E-004
      4.2000     10.6000     0.84080E-004
      4.2000     10.7000     0.71436E-004
      4.2000     10.8000     0.60356E-004
      4.2000     10.9000     0.50707E-004
      4.2000     11.0000     0.42355E-004
      4.2000     11.1000     0.35172E-004
      4.2000     11.2000     0.29035E-004
      4.2000     11.3000     0.23824E-004
      4.2000     11.4000     0.19430E-004
      4.2000     11.5000     0.15749E-004
      4.2000     11.6000     0.12685E-004
      4.2000     11.7000     0.10153E-004
      4.2000     11.8000     0.80752E-005
      4.2000     11.9000     0.63812E-005
      4.2000     12.0000     0.50099E-005
      4.2000     12.1000     0.39076E-005
      4.2000     12.2000     0.30278E-005
      4.2000     12.3000     0.23306E-005
      4.2000     12.4000     0.17820E-005
      4.2000     12.5000     0.13534E-005
      4.2000     12.6000     0.10209E-005
      4.2000     12.7000     0.76494E-006
      4.2000     12.8000     0.56925E-006
      4.2000     12.9000     0.42073E-006
      4.2000     13.0000     0.30883E-006
      4.2000     13.1000     0.22514E-006
      4.2000     13.2000     0.16300E-006
      4.2000     13.3000     0.11719E-006
      4.2000     13.4000     0.83678E-007
      4.2000     13.5000     0.59334E-007
      4.2000     13.6000     0.41781E-007
      4.2000     13.7000     0.29217E-007
      4.2000     13.8000     0.20289E-007
      4.2000     13.9000     0.13991E-007
      4.2000     14.0000     0.95813E-008
      4.2000     14.1000     0.65158E-008
      4.2000     14.2000     0.44003E-008
      4.2000     14.3000     0.29510E-008
      4.2000     14.4000     0.19653E-008
      4.2000     14.5000     0.12998E-008
      4.2000     14.6000     0.85370E-009
      4.2000     14.7000     0.55682E-009
      4.2000     14.8000     0.36067E-009
      4.2000     14.9000     0.23201E-009
      4.2000     15.0000     0.14821E-009
      4.2000     15.1000     0.94032E-010
      4.2000     15.2000     0.59247E-010
      4.2000     15.3000     0.37075E-010
      4.2000     15.4000     0.23041E-010
      4.2000     15.5000     0.14222E-010
      4.2000     15.6000     0.87182E-011
      4.2000     15.7000     0.53081E-011
      4.2000     15.8000     0.32100E-011
      4.2000     15.9000     0.19280E-011
      4.2000     16.0000     0.11502E-011
      4.2000     16.1000     0.68156E-012
      4.2000     16.2000     0.40115E-012
      4.2000     16.3000     0.23452E-012
      4.2000     16.4000     0.13619E-012
      4.2000     16.5000     0.78561E-013
      4.2000     16.6000     0.45016E-013
      4.2000     16.7000     0.25623E-013
      4.2000     16.8000     0.14488E-013
      4.2000     16.9000     0.81379E-014
      4.2000     17.0000     0.45409E-014
      4.2000     17.1000     0.25172E-014
      4.2000     17.2000     0.13862E-014
      4.2000     17.3000     0.75842E-015
      4.2000     17.4000     0.41223E-015
      4.2000     17.5000     0.22261E-015
      4.2000     17.6000     0.11943E-015
      4.2000     17.7000     0.63662E-016
      4.2000     17.8000     0.33716E-016
      4.2000     17.9000     0.17741E-016
      4.2000     18.0000     0.92756E-017
      4.2000     18.1000     0.48185E-017
      4.2000     18.2000     0.24872E-017
      4.2000     18.3000     0.12756E-017
      4.2000     18.4000     0.65010E-018
      4.2000     18.5000     0.32922E-018
      4.2000     18.6000     0.16566E-018
      4.2000     18.7000     0.82839E-019
      4.2000     18.8000     0.41163E-019
      4.2000     18.9000     0.20326E-019
      4.2000     19.0000     0.99739E-020
      4.2000     19.1000     0.48637E-020
      4.2000     19.2000     0.23570E-020
      4.2000     19.3000     0.11352E-020
      4.2000     19.4000     0.54331E-021
      4.2000     19.5000     0.25844E-021
      4.2000     19.6000     0.12218E-021
      4.2000     19.7000     0.57404E-022
      4.2000     19.8000     0.26806E-022
      4.2000     19.9000     0.12441E-022
      4.2000     20.0000     0.57386E-023
      4.2000     20.1000     0.26310E-023
      4.2000     20.2000     0.11989E-023
      4.2000     20.3000     0.54303E-024
      4.2000     20.4000     0.24447E-024
      4.2000     20.5000     0.10940E-024
      4.2000     20.6000     0.48658E-025
      4.2000     20.7000     0.21513E-025
      4.2000     20.8000     0.94542E-026
      4.2000     20.9000     0.41301E-026
      4.2000     21.0000     0.17934E-026
      4.2000     21.1000     0.77416E-027
      4.2000     21.2000     0.33219E-027
      4.2000     21.3000     0.14170E-027
      4.2000     21.4000     0.60084E-028
      4.2000     21.5000     0.25327E-028
      4.2000     21.6000     0.10613E-028
      4.2000     21.7000     0.44213E-029
      4.2000     21.8000     0.18311E-029
      4.2000     21.9000     0.75389E-030
      4.2000     22.0000     0.30858E-030
      4.2000     22.1000     0.12557E-030
      4.2000     22.2000     0.50801E-031
      4.2000     22.3000     0.20433E-031
      4.2000     22.4000     0.81707E-032
      4.2000     22.5000     0.32484E-032
      4.2000     22.6000     0.12840E-032
      4.2000     22.7000     0.50461E-033
      4.2000     22.8000     0.19717E-033
      4.2000     22.9000     0.76598E-034
      4.2000     23.0000     0.29587E-034
      4.2000     23.1000     0.11363E-034
      4.2000     23.2000     0.43391E-035
      4.2000     23.3000     0.16475E-035
      4.2000     23.4000     0.62197E-036
      4.2000     23.5000     0.23347E-036
      4.2000     23.6000     0.87144E-037
      4.2000     23.7000     0.32342E-037
      4.2000     23.8000     0.11935E-037
      4.2000     23.9000     0.43798E-038
      4.2000     24.0000     0.15981E-038
      4.2000     24.1000     0.57986E-039
      4.2000     24.2000     0.20921E-039
      4.2000     24.3000     0.75060E-040
      4.2000     24.4000     0.26779E-040
      4.2000     24.5000     0.95005E-041
      4.2000     24.6000     0.33517E-041
      4.2000     24.7000     0.11759E-041
      4.2000     24.8000     0.41021E-042
      4.2000     24.9000     0.14230E-042
      4.2000     25.0000     0.49074E-043
      4.2000     25.1000     0.16817E-043
      4.2000     25.2000     0.57177E-044
      4.2000     25.3000     0.19199E-044
      4.2000     25.4000     0.62784E-045
      4.2000     25.5000     0.19134E-045
      4.2000     25.6000     0.00000E+000
 
      4.3000    -25.6000     0.00000E+000
      4.3000    -25.5000     0.64123E-046
      4.3000    -25.4000     0.34033E-045
      4.3000    -25.3000     0.11859E-044
      4.3000    -25.2000     0.36815E-044
      4.3000    -25.1000     0.10979E-043
      4.3000    -25.0000     0.32193E-043
      4.3000    -24.9000     0.93505E-043
      4.3000    -24.8000     0.26973E-042
      4.3000    -24.7000     0.77339E-042
      4.3000    -24.6000     0.22049E-041
      4.3000    -24.5000     0.62505E-041
      4.3000    -24.4000     0.17620E-040
      4.3000    -24.3000     0.49394E-040
      4.3000    -24.2000     0.13769E-039
      4.3000    -24.1000     0.38166E-039
      4.3000    -24.0000     0.10520E-038
      4.3000    -23.9000     0.28834E-038
      4.3000    -23.8000     0.78585E-038
      4.3000    -23.7000     0.21297E-037
      4.3000    -23.6000     0.57390E-037
      4.3000    -23.5000     0.15378E-036
      4.3000    -23.4000     0.40971E-036
      4.3000    -23.3000     0.10854E-035
      4.3000    -23.2000     0.28591E-035
      4.3000    -23.1000     0.74882E-035
      4.3000    -23.0000     0.19501E-034
      4.3000    -22.9000     0.50492E-034
      4.3000    -22.8000     0.12999E-033
      4.3000    -22.7000     0.33273E-033
      4.3000    -22.6000     0.84677E-033
      4.3000    -22.5000     0.21426E-032
      4.3000    -22.4000     0.53901E-032
      4.3000    -22.3000     0.13481E-031
      4.3000    -22.2000     0.33524E-031
      4.3000    -22.1000     0.82878E-031
      4.3000    -22.0000     0.20370E-030
      4.3000    -21.9000     0.49776E-030
      4.3000    -21.8000     0.12092E-029
      4.3000    -21.7000     0.29203E-029
      4.3000    -21.6000     0.70115E-029
      4.3000    -21.5000     0.16735E-028
      4.3000    -21.4000     0.39709E-028
      4.3000    -21.3000     0.93667E-028
      4.3000    -21.2000     0.21964E-027
      4.3000    -21.1000     0.51197E-027
      4.3000    -21.0000     0.11863E-026
      4.3000    -20.9000     0.27326E-026
      4.3000    -20.8000     0.62568E-026
      4.3000    -20.7000     0.14241E-025
      4.3000    -20.6000     0.32218E-025
      4.3000    -20.5000     0.72453E-025
      4.3000    -20.4000     0.16196E-024
      4.3000    -20.3000     0.35985E-024
      4.3000    -20.2000     0.79471E-024
      4.3000    -20.1000     0.17445E-023
      4.3000    -20.0000     0.38061E-023
      4.3000    -19.9000     0.82538E-023
      4.3000    -19.8000     0.17790E-022
      4.3000    -19.7000     0.38109E-022
      4.3000    -19.6000     0.81138E-022
      4.3000    -19.5000     0.17169E-021
      4.3000    -19.4000     0.36107E-021
      4.3000    -19.3000     0.75466E-021
      4.3000    -19.2000     0.15676E-020
      4.3000    -19.1000     0.32359E-020
      4.3000    -19.0000     0.66384E-020
      4.3000    -18.9000     0.13534E-019
      4.3000    -18.8000     0.27420E-019
      4.3000    -18.7000     0.55207E-019
      4.3000    -18.6000     0.11045E-018
      4.3000    -18.5000     0.21960E-018
      4.3000    -18.4000     0.43385E-018
      4.3000    -18.3000     0.85172E-018
      4.3000    -18.2000     0.16615E-017
      4.3000    -18.1000     0.32206E-017
      4.3000    -18.0000     0.62029E-017
      4.3000    -17.9000     0.11871E-016
      4.3000    -17.8000     0.22572E-016
      4.3000    -17.7000     0.42646E-016
      4.3000    -17.6000     0.80054E-016
      4.3000    -17.5000     0.14931E-015
      4.3000    -17.4000     0.27667E-015
      4.3000    -17.3000     0.50935E-015
      4.3000    -17.2000     0.93164E-015
      4.3000    -17.1000     0.16929E-014
      4.3000    -17.0000     0.30562E-014
      4.3000    -16.9000     0.54813E-014
      4.3000    -16.8000     0.97661E-014
      4.3000    -16.7000     0.17286E-013
      4.3000    -16.6000     0.30394E-013
      4.3000    -16.5000     0.53089E-013
      4.3000    -16.4000     0.92117E-013
      4.3000    -16.3000     0.15877E-012
      4.3000    -16.2000     0.27184E-012
      4.3000    -16.1000     0.46232E-012
      4.3000    -16.0000     0.78101E-012
      4.3000    -15.9000     0.13105E-011
      4.3000    -15.8000     0.21843E-011
      4.3000    -15.7000     0.36161E-011
      4.3000    -15.6000     0.59461E-011
      4.3000    -15.5000     0.97112E-011
      4.3000    -15.4000     0.15753E-010
      4.3000    -15.3000     0.25380E-010
      4.3000    -15.2000     0.40613E-010
      4.3000    -15.1000     0.64546E-010
      4.3000    -15.0000     0.10188E-009
      4.3000    -14.9000     0.15972E-009
      4.3000    -14.8000     0.24867E-009
      4.3000    -14.7000     0.38451E-009
      4.3000    -14.6000     0.59048E-009
      4.3000    -14.5000     0.90055E-009
      4.3000    -14.4000     0.13640E-008
      4.3000    -14.3000     0.20518E-008
      4.3000    -14.2000     0.30651E-008
      4.3000    -14.1000     0.45473E-008
      4.3000    -14.0000     0.66999E-008
      4.3000    -13.9000     0.98036E-008
      4.3000    -13.8000     0.14246E-007
      4.3000    -13.7000     0.20560E-007
      4.3000    -13.6000     0.29468E-007
      4.3000    -13.5000     0.41945E-007
      4.3000    -13.4000     0.59295E-007
      4.3000    -13.3000     0.83249E-007
      4.3000    -13.2000     0.11608E-006
      4.3000    -13.1000     0.16076E-006
      4.3000    -13.0000     0.22111E-006
      4.3000    -12.9000     0.30207E-006
      4.3000    -12.8000     0.40987E-006
      4.3000    -12.7000     0.55240E-006
      4.3000    -12.6000     0.73949E-006
      4.3000    -12.5000     0.98334E-006
      4.3000    -12.4000     0.12989E-005
      4.3000    -12.3000     0.17044E-005
      4.3000    -12.2000     0.22217E-005
      4.3000    -12.1000     0.28772E-005
      4.3000    -12.0000     0.37019E-005
      4.3000    -11.9000     0.47323E-005
      4.3000    -11.8000     0.60108E-005
      4.3000    -11.7000     0.75864E-005
      4.3000    -11.6000     0.95148E-005
      4.3000    -11.5000     0.11859E-004
      4.3000    -11.4000     0.14690E-004
      4.3000    -11.3000     0.18087E-004
      4.3000    -11.2000     0.22134E-004
      4.3000    -11.1000     0.26927E-004
      4.3000    -11.0000     0.32565E-004
      4.3000    -10.9000     0.39156E-004
      4.3000    -10.8000     0.46813E-004
      4.3000    -10.7000     0.55654E-004
      4.3000    -10.6000     0.65800E-004
      4.3000    -10.5000     0.77374E-004
      4.3000    -10.4000     0.90499E-004
      4.3000    -10.3000     0.10530E-003
      4.3000    -10.2000     0.12189E-003
      4.3000    -10.1000     0.14039E-003
      4.3000    -10.0000     0.16091E-003
      4.3000     -9.9000     0.18353E-003
      4.3000     -9.8000     0.20836E-003
      4.3000     -9.7000     0.23547E-003
      4.3000     -9.6000     0.26492E-003
      4.3000     -9.5000     0.29676E-003
      4.3000     -9.4000     0.33102E-003
      4.3000     -9.3000     0.36771E-003
      4.3000     -9.2000     0.40685E-003
      4.3000     -9.1000     0.44841E-003
      4.3000     -9.0000     0.49236E-003
      4.3000     -8.9000     0.53866E-003
      4.3000     -8.8000     0.58722E-003
      4.3000     -8.7000     0.63799E-003
      4.3000     -8.6000     0.69087E-003
      4.3000     -8.5000     0.74574E-003
      4.3000     -8.4000     0.80251E-003
      4.3000     -8.3000     0.86105E-003
      4.3000     -8.2000     0.92122E-003
      4.3000     -8.1000     0.98289E-003
      4.3000     -8.0000     0.10459E-002
      4.3000     -7.9000     0.11102E-002
      4.3000     -7.8000     0.11755E-002
      4.3000     -7.7000     0.12417E-002
      4.3000     -7.6000     0.13087E-002
      4.3000     -7.5000     0.13764E-002
      4.3000     -7.4000     0.14445E-002
      4.3000     -7.3000     0.15130E-002
      4.3000     -7.2000     0.15818E-002
      4.3000     -7.1000     0.16506E-002
      4.3000     -7.0000     0.17194E-002
      4.3000     -6.9000     0.17882E-002
      4.3000     -6.8000     0.18566E-002
      4.3000     -6.7000     0.19248E-002
      4.3000     -6.6000     0.19925E-002
      4.3000     -6.5000     0.20597E-002
      4.3000     -6.4000     0.21263E-002
      4.3000     -6.3000     0.21923E-002
      4.3000     -6.2000     0.22575E-002
      4.3000     -6.1000     0.23220E-002
      4.3000     -6.0000     0.23855E-002
      4.3000     -5.9000     0.24482E-002
      4.3000     -5.8000     0.25100E-002
      4.3000     -5.7000     0.25708E-002
      4.3000     -5.6000     0.26306E-002
      4.3000     -5.5000     0.26893E-002
      4.3000     -5.4000     0.27470E-002
      4.3000     -5.3000     0.28036E-002
      4.3000     -5.2000     0.28591E-002
      4.3000     -5.1000     0.29134E-002
      4.3000     -5.0000     0.29667E-002
      4.3000     -4.9000     0.30188E-002
      4.3000     -4.8000     0.30697E-002
      4.3000     -4.7000     0.31195E-002
      4.3000     -4.6000     0.31682E-002
      4.3000     -4.5000     0.32156E-002
      4.3000     -4.4000     0.32620E-002
      4.3000     -4.3000     0.33072E-002
      4.3000     -4.2000     0.33512E-002
      4.3000     -4.1000     0.33940E-002
      4.3000     -4.0000     0.34358E-002
      4.3000     -3.9000     0.34764E-002
      4.3000     -3.8000     0.35158E-002
      4.3000     -3.7000     0.35541E-002
      4.3000     -3.6000     0.35913E-002
      4.3000     -3.5000     0.36274E-002
      4.3000     -3.4000     0.36624E-002
      4.3000     -3.3000     0.36962E-002
      4.3000     -3.2000     0.37290E-002
      4.3000     -3.1000     0.37607E-002
      4.3000     -3.0000     0.37913E-002
      4.3000     -2.9000     0.38208E-002
      4.3000     -2.8000     0.38493E-002
      4.3000     -2.7000     0.38767E-002
      4.3000     -2.6000     0.39030E-002
      4.3000     -2.5000     0.39283E-002
      4.3000     -2.4000     0.39525E-002
      4.3000     -2.3000     0.39757E-002
      4.3000     -2.2000     0.39979E-002
      4.3000     -2.1000     0.40191E-002
      4.3000     -2.0000     0.40392E-002
      4.3000     -1.9000     0.40583E-002
      4.3000     -1.8000     0.40764E-002
      4.3000     -1.7000     0.40935E-002
      4.3000     -1.6000     0.41096E-002
      4.3000     -1.5000     0.41247E-002
      4.3000     -1.4000     0.41388E-002
      4.3000     -1.3000     0.41520E-002
      4.3000     -1.2000     0.41641E-002
      4.3000     -1.1000     0.41753E-002
      4.3000     -1.0000     0.41854E-002
      4.3000     -0.9000     0.41946E-002
      4.3000     -0.8000     0.42029E-002
      4.3000     -0.7000     0.42101E-002
      4.3000     -0.6000     0.42164E-002
      4.3000     -0.5000     0.42217E-002
      4.3000     -0.4000     0.42260E-002
      4.3000     -0.3000     0.42294E-002
      4.3000     -0.2000     0.42318E-002
      4.3000     -0.1000     0.42333E-002
      4.3000      0.0000     0.42338E-002
      4.3000      0.1000     0.42333E-002
      4.3000      0.2000     0.42318E-002
      4.3000      0.3000     0.42294E-002
      4.3000      0.4000     0.42260E-002
      4.3000      0.5000     0.42217E-002
      4.3000      0.6000     0.42164E-002
      4.3000      0.7000     0.42101E-002
      4.3000      0.8000     0.42029E-002
      4.3000      0.9000     0.41946E-002
      4.3000      1.0000     0.41854E-002
      4.3000      1.1000     0.41753E-002
      4.3000      1.2000     0.41641E-002
      4.3000      1.3000     0.41520E-002
      4.3000      1.4000     0.41388E-002
      4.3000      1.5000     0.41247E-002
      4.3000      1.6000     0.41096E-002
      4.3000      1.7000     0.40935E-002
      4.3000      1.8000     0.40764E-002
      4.3000      1.9000     0.40583E-002
      4.3000      2.0000     0.40392E-002
      4.3000      2.1000     0.40191E-002
      4.3000      2.2000     0.39979E-002
      4.3000      2.3000     0.39757E-002
      4.3000      2.4000     0.39525E-002
      4.3000      2.5000     0.39283E-002
      4.3000      2.6000     0.39030E-002
      4.3000      2.7000     0.38767E-002
      4.3000      2.8000     0.38493E-002
      4.3000      2.9000     0.38208E-002
      4.3000      3.0000     0.37913E-002
      4.3000      3.1000     0.37607E-002
      4.3000      3.2000     0.37290E-002
      4.3000      3.3000     0.36962E-002
      4.3000      3.4000     0.36624E-002
      4.3000      3.5000     0.36274E-002
      4.3000      3.6000     0.35913E-002
      4.3000      3.7000     0.35541E-002
      4.3000      3.8000     0.35158E-002
      4.3000      3.9000     0.34764E-002
      4.3000      4.0000     0.34358E-002
      4.3000      4.1000     0.33940E-002
      4.3000      4.2000     0.33512E-002
      4.3000      4.3000     0.33072E-002
      4.3000      4.4000     0.32620E-002
      4.3000      4.5000     0.32156E-002
      4.3000      4.6000     0.31682E-002
      4.3000      4.7000     0.31195E-002
      4.3000      4.8000     0.30697E-002
      4.3000      4.9000     0.30188E-002
      4.3000      5.0000     0.29667E-002
      4.3000      5.1000     0.29134E-002
      4.3000      5.2000     0.28591E-002
      4.3000      5.3000     0.28036E-002
      4.3000      5.4000     0.27470E-002
      4.3000      5.5000     0.26893E-002
      4.3000      5.6000     0.26306E-002
      4.3000      5.7000     0.25708E-002
      4.3000      5.8000     0.25100E-002
      4.3000      5.9000     0.24482E-002
      4.3000      6.0000     0.23855E-002
      4.3000      6.1000     0.23220E-002
      4.3000      6.2000     0.22575E-002
      4.3000      6.3000     0.21923E-002
      4.3000      6.4000     0.21263E-002
      4.3000      6.5000     0.20597E-002
      4.3000      6.6000     0.19925E-002
      4.3000      6.7000     0.19248E-002
      4.3000      6.8000     0.18566E-002
      4.3000      6.9000     0.17882E-002
      4.3000      7.0000     0.17194E-002
      4.3000      7.1000     0.16506E-002
      4.3000      7.2000     0.15818E-002
      4.3000      7.3000     0.15130E-002
      4.3000      7.4000     0.14445E-002
      4.3000      7.5000     0.13764E-002
      4.3000      7.6000     0.13087E-002
      4.3000      7.7000     0.12417E-002
      4.3000      7.8000     0.11755E-002
      4.3000      7.9000     0.11102E-002
      4.3000      8.0000     0.10459E-002
      4.3000      8.1000     0.98289E-003
      4.3000      8.2000     0.92122E-003
      4.3000      8.3000     0.86105E-003
      4.3000      8.4000     0.80251E-003
      4.3000      8.5000     0.74574E-003
      4.3000      8.6000     0.69087E-003
      4.3000      8.7000     0.63799E-003
      4.3000      8.8000     0.58722E-003
      4.3000      8.9000     0.53866E-003
      4.3000      9.0000     0.49236E-003
      4.3000      9.1000     0.44841E-003
      4.3000      9.2000     0.40685E-003
      4.3000      9.3000     0.36771E-003
      4.3000      9.4000     0.33102E-003
      4.3000      9.5000     0.29676E-003
      4.3000      9.6000     0.26492E-003
      4.3000      9.7000     0.23547E-003
      4.3000      9.8000     0.20836E-003
      4.3000      9.9000     0.18353E-003
      4.3000     10.0000     0.16091E-003
      4.3000     10.1000     0.14039E-003
      4.3000     10.2000     0.12189E-003
      4.3000     10.3000     0.10530E-003
      4.3000     10.4000     0.90499E-004
      4.3000     10.5000     0.77374E-004
      4.3000     10.6000     0.65800E-004
      4.3000     10.7000     0.55654E-004
      4.3000     10.8000     0.46813E-004
      4.3000     10.9000     0.39156E-004
      4.3000     11.0000     0.32565E-004
      4.3000     11.1000     0.26927E-004
      4.3000     11.2000     0.22134E-004
      4.3000     11.3000     0.18087E-004
      4.3000     11.4000     0.14690E-004
      4.3000     11.5000     0.11859E-004
      4.3000     11.6000     0.95148E-005
      4.3000     11.7000     0.75864E-005
      4.3000     11.8000     0.60108E-005
      4.3000     11.9000     0.47323E-005
      4.3000     12.0000     0.37019E-005
      4.3000     12.1000     0.28772E-005
      4.3000     12.2000     0.22217E-005
      4.3000     12.3000     0.17044E-005
      4.3000     12.4000     0.12989E-005
      4.3000     12.5000     0.98334E-006
      4.3000     12.6000     0.73949E-006
      4.3000     12.7000     0.55240E-006
      4.3000     12.8000     0.40987E-006
      4.3000     12.9000     0.30207E-006
      4.3000     13.0000     0.22111E-006
      4.3000     13.1000     0.16076E-006
      4.3000     13.2000     0.11608E-006
      4.3000     13.3000     0.83249E-007
      4.3000     13.4000     0.59295E-007
      4.3000     13.5000     0.41945E-007
      4.3000     13.6000     0.29468E-007
      4.3000     13.7000     0.20560E-007
      4.3000     13.8000     0.14246E-007
      4.3000     13.9000     0.98036E-008
      4.3000     14.0000     0.66999E-008
      4.3000     14.1000     0.45473E-008
      4.3000     14.2000     0.30651E-008
      4.3000     14.3000     0.20518E-008
      4.3000     14.4000     0.13640E-008
      4.3000     14.5000     0.90055E-009
      4.3000     14.6000     0.59048E-009
      4.3000     14.7000     0.38451E-009
      4.3000     14.8000     0.24867E-009
      4.3000     14.9000     0.15972E-009
      4.3000     15.0000     0.10188E-009
      4.3000     15.1000     0.64546E-010
      4.3000     15.2000     0.40613E-010
      4.3000     15.3000     0.25380E-010
      4.3000     15.4000     0.15753E-010
      4.3000     15.5000     0.97112E-011
      4.3000     15.6000     0.59461E-011
      4.3000     15.7000     0.36161E-011
      4.3000     15.8000     0.21843E-011
      4.3000     15.9000     0.13105E-011
      4.3000     16.0000     0.78101E-012
      4.3000     16.1000     0.46232E-012
      4.3000     16.2000     0.27184E-012
      4.3000     16.3000     0.15877E-012
      4.3000     16.4000     0.92117E-013
      4.3000     16.5000     0.53089E-013
      4.3000     16.6000     0.30394E-013
      4.3000     16.7000     0.17286E-013
      4.3000     16.8000     0.97661E-014
      4.3000     16.9000     0.54813E-014
      4.3000     17.0000     0.30562E-014
      4.3000     17.1000     0.16929E-014
      4.3000     17.2000     0.93164E-015
      4.3000     17.3000     0.50935E-015
      4.3000     17.4000     0.27667E-015
      4.3000     17.5000     0.14931E-015
      4.3000     17.6000     0.80054E-016
      4.3000     17.7000     0.42646E-016
      4.3000     17.8000     0.22572E-016
      4.3000     17.9000     0.11871E-016
      4.3000     18.0000     0.62029E-017
      4.3000     18.1000     0.32206E-017
      4.3000     18.2000     0.16615E-017
      4.3000     18.3000     0.85172E-018
      4.3000     18.4000     0.43385E-018
      4.3000     18.5000     0.21960E-018
      4.3000     18.6000     0.11045E-018
      4.3000     18.7000     0.55207E-019
      4.3000     18.8000     0.27420E-019
      4.3000     18.9000     0.13534E-019
      4.3000     19.0000     0.66384E-020
      4.3000     19.1000     0.32359E-020
      4.3000     19.2000     0.15676E-020
      4.3000     19.3000     0.75466E-021
      4.3000     19.4000     0.36107E-021
      4.3000     19.5000     0.17169E-021
      4.3000     19.6000     0.81138E-022
      4.3000     19.7000     0.38109E-022
      4.3000     19.8000     0.17790E-022
      4.3000     19.9000     0.82538E-023
      4.3000     20.0000     0.38061E-023
      4.3000     20.1000     0.17445E-023
      4.3000     20.2000     0.79471E-024
      4.3000     20.3000     0.35985E-024
      4.3000     20.4000     0.16196E-024
      4.3000     20.5000     0.72453E-025
      4.3000     20.6000     0.32218E-025
      4.3000     20.7000     0.14241E-025
      4.3000     20.8000     0.62568E-026
      4.3000     20.9000     0.27326E-026
      4.3000     21.0000     0.11863E-026
      4.3000     21.1000     0.51197E-027
      4.3000     21.2000     0.21964E-027
      4.3000     21.3000     0.93667E-028
      4.3000     21.4000     0.39709E-028
      4.3000     21.5000     0.16735E-028
      4.3000     21.6000     0.70115E-029
      4.3000     21.7000     0.29203E-029
      4.3000     21.8000     0.12092E-029
      4.3000     21.9000     0.49776E-030
      4.3000     22.0000     0.20370E-030
      4.3000     22.1000     0.82878E-031
      4.3000     22.2000     0.33524E-031
      4.3000     22.3000     0.13481E-031
      4.3000     22.4000     0.53901E-032
      4.3000     22.5000     0.21426E-032
      4.3000     22.6000     0.84677E-033
      4.3000     22.7000     0.33273E-033
      4.3000     22.8000     0.12999E-033
      4.3000     22.9000     0.50492E-034
      4.3000     23.0000     0.19501E-034
      4.3000     23.1000     0.74882E-035
      4.3000     23.2000     0.28591E-035
      4.3000     23.3000     0.10854E-035
      4.3000     23.4000     0.40971E-036
      4.3000     23.5000     0.15378E-036
      4.3000     23.6000     0.57390E-037
      4.3000     23.7000     0.21297E-037
      4.3000     23.8000     0.78585E-038
      4.3000     23.9000     0.28834E-038
      4.3000     24.0000     0.10520E-038
      4.3000     24.1000     0.38166E-039
      4.3000     24.2000     0.13769E-039
      4.3000     24.3000     0.49394E-040
      4.3000     24.4000     0.17620E-040
      4.3000     24.5000     0.62506E-041
      4.3000     24.6000     0.22049E-041
      4.3000     24.7000     0.77347E-042
      4.3000     24.8000     0.26981E-042
      4.3000     24.9000     0.93585E-043
      4.3000     25.0000     0.32272E-043
      4.3000     25.1000     0.11058E-043
      4.3000     25.2000     0.37594E-044
      4.3000     25.3000     0.12622E-044
      4.3000     25.4000     0.41274E-045
      4.3000     25.5000     0.12578E-045
      4.3000     25.6000     0.00000E+000
 
      4.4000    -25.6000     0.00000E+000
      4.4000    -25.5000     0.41741E-046
      4.4000    -25.4000     0.22155E-045
      4.4000    -25.3000     0.77204E-045
      4.4000    -25.2000     0.23969E-044
      4.4000    -25.1000     0.71490E-044
      4.4000    -25.0000     0.20963E-043
      4.4000    -24.9000     0.60894E-043
      4.4000    -24.8000     0.17567E-042
      4.4000    -24.7000     0.50376E-042
      4.4000    -24.6000     0.14363E-041
      4.4000    -24.5000     0.40721E-041
      4.4000    -24.4000     0.11481E-040
      4.4000    -24.3000     0.32186E-040
      4.4000    -24.2000     0.89730E-040
      4.4000    -24.1000     0.24875E-039
      4.4000    -24.0000     0.68573E-039
      4.4000    -23.9000     0.18797E-038
      4.4000    -23.8000     0.51237E-038
      4.4000    -23.7000     0.13887E-037
      4.4000    -23.6000     0.37427E-037
      4.4000    -23.5000     0.10030E-036
      4.4000    -23.4000     0.26726E-036
      4.4000    -23.3000     0.70811E-036
      4.4000    -23.2000     0.18655E-035
      4.4000    -23.1000     0.48866E-035
      4.4000    -23.0000     0.12727E-034
      4.4000    -22.9000     0.32959E-034
      4.4000    -22.8000     0.84864E-034
      4.4000    -22.7000     0.21726E-033
      4.4000    -22.6000     0.55299E-033
      4.4000    -22.5000     0.13995E-032
      4.4000    -22.4000     0.35212E-032
      4.4000    -22.3000     0.88084E-032
      4.4000    -22.2000     0.21907E-031
      4.4000    -22.1000     0.54170E-031
      4.4000    -22.0000     0.13317E-030
      4.4000    -21.9000     0.32546E-030
      4.4000    -21.8000     0.79078E-030
      4.4000    -21.7000     0.19102E-029
      4.4000    -21.6000     0.45871E-029
      4.4000    -21.5000     0.10951E-028
      4.4000    -21.4000     0.25990E-028
      4.4000    -21.3000     0.61318E-028
      4.4000    -21.2000     0.14381E-027
      4.4000    -21.1000     0.33531E-027
      4.4000    -21.0000     0.77714E-027
      4.4000    -20.9000     0.17905E-026
      4.4000    -20.8000     0.41007E-026
      4.4000    -20.7000     0.93356E-026
      4.4000    -20.6000     0.21126E-025
      4.4000    -20.5000     0.47523E-025
      4.4000    -20.4000     0.10626E-024
      4.4000    -20.3000     0.23616E-024
      4.4000    -20.2000     0.52170E-024
      4.4000    -20.1000     0.11455E-023
      4.4000    -20.0000     0.25001E-023
      4.4000    -19.9000     0.54233E-023
      4.4000    -19.8000     0.11693E-022
      4.4000    -19.7000     0.25056E-022
      4.4000    -19.6000     0.53366E-022
      4.4000    -19.5000     0.11296E-021
      4.4000    -19.4000     0.23765E-021
      4.4000    -19.3000     0.49689E-021
      4.4000    -19.2000     0.10325E-020
      4.4000    -19.1000     0.21323E-020
      4.4000    -19.0000     0.43761E-020
      4.4000    -18.9000     0.89254E-020
      4.4000    -18.8000     0.18091E-019
      4.4000    -18.7000     0.36439E-019
      4.4000    -18.6000     0.72939E-019
      4.4000    -18.5000     0.14508E-018
      4.4000    -18.4000     0.28677E-018
      4.4000    -18.3000     0.56326E-018
      4.4000    -18.2000     0.10993E-017
      4.4000    -18.1000     0.21320E-017
      4.4000    -18.0000     0.41086E-017
      4.4000    -17.9000     0.78673E-017
      4.4000    -17.8000     0.14968E-016
      4.4000    -17.7000     0.28297E-016
      4.4000    -17.6000     0.53150E-016
      4.4000    -17.5000     0.99192E-016
      4.4000    -17.4000     0.18393E-015
      4.4000    -17.3000     0.33884E-015
      4.4000    -17.2000     0.62019E-015
      4.4000    -17.1000     0.11278E-014
      4.4000    -17.0000     0.20375E-014
      4.4000    -16.9000     0.36571E-014
      4.4000    -16.8000     0.65210E-014
      4.4000    -16.7000     0.11552E-013
      4.4000    -16.6000     0.20328E-013
      4.4000    -16.5000     0.35539E-013
      4.4000    -16.4000     0.61720E-013
      4.4000    -16.3000     0.10648E-012
      4.4000    -16.2000     0.18248E-012
      4.4000    -16.1000     0.31065E-012
      4.4000    -16.0000     0.52534E-012
      4.4000    -15.9000     0.88245E-012
      4.4000    -15.8000     0.14724E-011
      4.4000    -15.7000     0.24403E-011
      4.4000    -15.6000     0.40174E-011
      4.4000    -15.5000     0.65692E-011
      4.4000    -15.4000     0.10670E-010
      4.4000    -15.3000     0.17212E-010
      4.4000    -15.2000     0.27580E-010
      4.4000    -15.1000     0.43892E-010
      4.4000    -15.0000     0.69380E-010
      4.4000    -14.9000     0.10892E-009
      4.4000    -14.8000     0.16984E-009
      4.4000    -14.7000     0.26304E-009
      4.4000    -14.6000     0.40459E-009
      4.4000    -14.5000     0.61808E-009
      4.4000    -14.4000     0.93779E-009
      4.4000    -14.3000     0.14132E-008
      4.4000    -14.2000     0.21150E-008
      4.4000    -14.1000     0.31437E-008
      4.4000    -14.0000     0.46410E-008
      4.4000    -13.9000     0.68047E-008
      4.4000    -13.8000     0.99092E-008
      4.4000    -13.7000     0.14332E-007
      4.4000    -13.6000     0.20587E-007
      4.4000    -13.5000     0.29371E-007
      4.4000    -13.4000     0.41618E-007
      4.4000    -13.3000     0.58574E-007
      4.4000    -13.2000     0.81880E-007
      4.4000    -13.1000     0.11369E-006
      4.4000    -13.0000     0.15679E-006
      4.4000    -12.9000     0.21478E-006
      4.4000    -12.8000     0.29226E-006
      4.4000    -12.7000     0.39503E-006
      4.4000    -12.6000     0.53041E-006
      4.4000    -12.5000     0.70748E-006
      4.4000    -12.4000     0.93747E-006
      4.4000    -12.3000     0.12341E-005
      4.4000    -12.2000     0.16141E-005
      4.4000    -12.1000     0.20974E-005
      4.4000    -12.0000     0.27079E-005
      4.4000    -11.9000     0.34740E-005
      4.4000    -11.8000     0.44287E-005
      4.4000    -11.7000     0.56103E-005
      4.4000    -11.6000     0.70632E-005
      4.4000    -11.5000     0.88378E-005
      4.4000    -11.4000     0.10991E-004
      4.4000    -11.3000     0.13586E-004
      4.4000    -11.2000     0.16695E-004
      4.4000    -11.1000     0.20394E-004
      4.4000    -11.0000     0.24769E-004
      4.4000    -10.9000     0.29910E-004
      4.4000    -10.8000     0.35915E-004
      4.4000    -10.7000     0.42885E-004
      4.4000    -10.6000     0.50928E-004
      4.4000    -10.5000     0.60154E-004
      4.4000    -10.4000     0.70677E-004
      4.4000    -10.3000     0.82609E-004
      4.4000    -10.2000     0.96063E-004
      4.4000    -10.1000     0.11115E-003
      4.4000    -10.0000     0.12798E-003
      4.4000     -9.9000     0.14665E-003
      4.4000     -9.8000     0.16726E-003
      4.4000     -9.7000     0.18989E-003
      4.4000     -9.6000     0.21463E-003
      4.4000     -9.5000     0.24152E-003
      4.4000     -9.4000     0.27064E-003
      4.4000     -9.3000     0.30201E-003
      4.4000     -9.2000     0.33566E-003
      4.4000     -9.1000     0.37160E-003
      4.4000     -9.0000     0.40983E-003
      4.4000     -8.9000     0.45032E-003
      4.4000     -8.8000     0.49304E-003
      4.4000     -8.7000     0.53795E-003
      4.4000     -8.6000     0.58497E-003
      4.4000     -8.5000     0.63405E-003
      4.4000     -8.4000     0.68508E-003
      4.4000     -8.3000     0.73798E-003
      4.4000     -8.2000     0.79263E-003
      4.4000     -8.1000     0.84893E-003
      4.4000     -8.0000     0.90675E-003
      4.4000     -7.9000     0.96597E-003
      4.4000     -7.8000     0.10264E-002
      4.4000     -7.7000     0.10881E-002
      4.4000     -7.6000     0.11507E-002
      4.4000     -7.5000     0.12142E-002
      4.4000     -7.4000     0.12784E-002
      4.4000     -7.3000     0.13432E-002
      4.4000     -7.2000     0.14085E-002
      4.4000     -7.1000     0.14742E-002
      4.4000     -7.0000     0.15400E-002
      4.4000     -6.9000     0.16060E-002
      4.4000     -6.8000     0.16720E-002
      4.4000     -6.7000     0.17379E-002
      4.4000     -6.6000     0.18035E-002
      4.4000     -6.5000     0.18689E-002
      4.4000     -6.4000     0.19339E-002
      4.4000     -6.3000     0.19984E-002
      4.4000     -6.2000     0.20623E-002
      4.4000     -6.1000     0.21257E-002
      4.4000     -6.0000     0.21883E-002
      4.4000     -5.9000     0.22503E-002
      4.4000     -5.8000     0.23114E-002
      4.4000     -5.7000     0.23717E-002
      4.4000     -5.6000     0.24310E-002
      4.4000     -5.5000     0.24895E-002
      4.4000     -5.4000     0.25470E-002
      4.4000     -5.3000     0.26035E-002
      4.4000     -5.2000     0.26590E-002
      4.4000     -5.1000     0.27135E-002
      4.4000     -5.0000     0.27669E-002
      4.4000     -4.9000     0.28192E-002
      4.4000     -4.8000     0.28704E-002
      4.4000     -4.7000     0.29206E-002
      4.4000     -4.6000     0.29696E-002
      4.4000     -4.5000     0.30175E-002
      4.4000     -4.4000     0.30642E-002
      4.4000     -4.3000     0.31099E-002
      4.4000     -4.2000     0.31544E-002
      4.4000     -4.1000     0.31978E-002
      4.4000     -4.0000     0.32400E-002
      4.4000     -3.9000     0.32811E-002
      4.4000     -3.8000     0.33211E-002
      4.4000     -3.7000     0.33600E-002
      4.4000     -3.6000     0.33977E-002
      4.4000     -3.5000     0.34343E-002
      4.4000     -3.4000     0.34698E-002
      4.4000     -3.3000     0.35043E-002
      4.4000     -3.2000     0.35376E-002
      4.4000     -3.1000     0.35698E-002
      4.4000     -3.0000     0.36009E-002
      4.4000     -2.9000     0.36309E-002
      4.4000     -2.8000     0.36598E-002
      4.4000     -2.7000     0.36877E-002
      4.4000     -2.6000     0.37145E-002
      4.4000     -2.5000     0.37402E-002
      4.4000     -2.4000     0.37649E-002
      4.4000     -2.3000     0.37886E-002
      4.4000     -2.2000     0.38111E-002
      4.4000     -2.1000     0.38327E-002
      4.4000     -2.0000     0.38532E-002
      4.4000     -1.9000     0.38727E-002
      4.4000     -1.8000     0.38911E-002
      4.4000     -1.7000     0.39085E-002
      4.4000     -1.6000     0.39249E-002
      4.4000     -1.5000     0.39403E-002
      4.4000     -1.4000     0.39547E-002
      4.4000     -1.3000     0.39681E-002
      4.4000     -1.2000     0.39804E-002
      4.4000     -1.1000     0.39918E-002
      4.4000     -1.0000     0.40022E-002
      4.4000     -0.9000     0.40115E-002
      4.4000     -0.8000     0.40199E-002
      4.4000     -0.7000     0.40273E-002
      4.4000     -0.6000     0.40337E-002
      4.4000     -0.5000     0.40391E-002
      4.4000     -0.4000     0.40435E-002
      4.4000     -0.3000     0.40470E-002
      4.4000     -0.2000     0.40494E-002
      4.4000     -0.1000     0.40509E-002
      4.4000      0.0000     0.40514E-002
      4.4000      0.1000     0.40509E-002
      4.4000      0.2000     0.40494E-002
      4.4000      0.3000     0.40470E-002
      4.4000      0.4000     0.40435E-002
      4.4000      0.5000     0.40391E-002
      4.4000      0.6000     0.40337E-002
      4.4000      0.7000     0.40273E-002
      4.4000      0.8000     0.40199E-002
      4.4000      0.9000     0.40115E-002
      4.4000      1.0000     0.40022E-002
      4.4000      1.1000     0.39918E-002
      4.4000      1.2000     0.39804E-002
      4.4000      1.3000     0.39681E-002
      4.4000      1.4000     0.39547E-002
      4.4000      1.5000     0.39403E-002
      4.4000      1.6000     0.39249E-002
      4.4000      1.7000     0.39085E-002
      4.4000      1.8000     0.38911E-002
      4.4000      1.9000     0.38727E-002
      4.4000      2.0000     0.38532E-002
      4.4000      2.1000     0.38327E-002
      4.4000      2.2000     0.38111E-002
      4.4000      2.3000     0.37886E-002
      4.4000      2.4000     0.37649E-002
      4.4000      2.5000     0.37402E-002
      4.4000      2.6000     0.37145E-002
      4.4000      2.7000     0.36877E-002
      4.4000      2.8000     0.36598E-002
      4.4000      2.9000     0.36309E-002
      4.4000      3.0000     0.36009E-002
      4.4000      3.1000     0.35698E-002
      4.4000      3.2000     0.35376E-002
      4.4000      3.3000     0.35043E-002
      4.4000      3.4000     0.34698E-002
      4.4000      3.5000     0.34343E-002
      4.4000      3.6000     0.33977E-002
      4.4000      3.7000     0.33600E-002
      4.4000      3.8000     0.33211E-002
      4.4000      3.9000     0.32811E-002
      4.4000      4.0000     0.32400E-002
      4.4000      4.1000     0.31978E-002
      4.4000      4.2000     0.31544E-002
      4.4000      4.3000     0.31099E-002
      4.4000      4.4000     0.30642E-002
      4.4000      4.5000     0.30175E-002
      4.4000      4.6000     0.29696E-002
      4.4000      4.7000     0.29206E-002
      4.4000      4.8000     0.28704E-002
      4.4000      4.9000     0.28192E-002
      4.4000      5.0000     0.27669E-002
      4.4000      5.1000     0.27135E-002
      4.4000      5.2000     0.26590E-002
      4.4000      5.3000     0.26035E-002
      4.4000      5.4000     0.25470E-002
      4.4000      5.5000     0.24895E-002
      4.4000      5.6000     0.24310E-002
      4.4000      5.7000     0.23717E-002
      4.4000      5.8000     0.23114E-002
      4.4000      5.9000     0.22503E-002
      4.4000      6.0000     0.21883E-002
      4.4000      6.1000     0.21257E-002
      4.4000      6.2000     0.20623E-002
      4.4000      6.3000     0.19984E-002
      4.4000      6.4000     0.19339E-002
      4.4000      6.5000     0.18689E-002
      4.4000      6.6000     0.18035E-002
      4.4000      6.7000     0.17379E-002
      4.4000      6.8000     0.16720E-002
      4.4000      6.9000     0.16060E-002
      4.4000      7.0000     0.15400E-002
      4.4000      7.1000     0.14742E-002
      4.4000      7.2000     0.14085E-002
      4.4000      7.3000     0.13432E-002
      4.4000      7.4000     0.12784E-002
      4.4000      7.5000     0.12142E-002
      4.4000      7.6000     0.11507E-002
      4.4000      7.7000     0.10881E-002
      4.4000      7.8000     0.10264E-002
      4.4000      7.9000     0.96597E-003
      4.4000      8.0000     0.90675E-003
      4.4000      8.1000     0.84893E-003
      4.4000      8.2000     0.79263E-003
      4.4000      8.3000     0.73798E-003
      4.4000      8.4000     0.68508E-003
      4.4000      8.5000     0.63405E-003
      4.4000      8.6000     0.58497E-003
      4.4000      8.7000     0.53795E-003
      4.4000      8.8000     0.49304E-003
      4.4000      8.9000     0.45032E-003
      4.4000      9.0000     0.40983E-003
      4.4000      9.1000     0.37160E-003
      4.4000      9.2000     0.33566E-003
      4.4000      9.3000     0.30201E-003
      4.4000      9.4000     0.27064E-003
      4.4000      9.5000     0.24152E-003
      4.4000      9.6000     0.21463E-003
      4.4000      9.7000     0.18989E-003
      4.4000      9.8000     0.16726E-003
      4.4000      9.9000     0.14665E-003
      4.4000     10.0000     0.12798E-003
      4.4000     10.1000     0.11115E-003
      4.4000     10.2000     0.96063E-004
      4.4000     10.3000     0.82609E-004
      4.4000     10.4000     0.70677E-004
      4.4000     10.5000     0.60154E-004
      4.4000     10.6000     0.50928E-004
      4.4000     10.7000     0.42885E-004
      4.4000     10.8000     0.35915E-004
      4.4000     10.9000     0.29910E-004
      4.4000     11.0000     0.24769E-004
      4.4000     11.1000     0.20394E-004
      4.4000     11.2000     0.16695E-004
      4.4000     11.3000     0.13586E-004
      4.4000     11.4000     0.10991E-004
      4.4000     11.5000     0.88378E-005
      4.4000     11.6000     0.70632E-005
      4.4000     11.7000     0.56103E-005
      4.4000     11.8000     0.44287E-005
      4.4000     11.9000     0.34740E-005
      4.4000     12.0000     0.27079E-005
      4.4000     12.1000     0.20974E-005
      4.4000     12.2000     0.16141E-005
      4.4000     12.3000     0.12341E-005
      4.4000     12.4000     0.93747E-006
      4.4000     12.5000     0.70748E-006
      4.4000     12.6000     0.53041E-006
      4.4000     12.7000     0.39503E-006
      4.4000     12.8000     0.29226E-006
      4.4000     12.9000     0.21478E-006
      4.4000     13.0000     0.15679E-006
      4.4000     13.1000     0.11369E-006
      4.4000     13.2000     0.81880E-007
      4.4000     13.3000     0.58574E-007
      4.4000     13.4000     0.41618E-007
      4.4000     13.5000     0.29371E-007
      4.4000     13.6000     0.20587E-007
      4.4000     13.7000     0.14332E-007
      4.4000     13.8000     0.99092E-008
      4.4000     13.9000     0.68047E-008
      4.4000     14.0000     0.46410E-008
      4.4000     14.1000     0.31437E-008
      4.4000     14.2000     0.21150E-008
      4.4000     14.3000     0.14132E-008
      4.4000     14.4000     0.93779E-009
      4.4000     14.5000     0.61808E-009
      4.4000     14.6000     0.40459E-009
      4.4000     14.7000     0.26304E-009
      4.4000     14.8000     0.16984E-009
      4.4000     14.9000     0.10892E-009
      4.4000     15.0000     0.69380E-010
      4.4000     15.1000     0.43892E-010
      4.4000     15.2000     0.27580E-010
      4.4000     15.3000     0.17212E-010
      4.4000     15.4000     0.10670E-010
      4.4000     15.5000     0.65692E-011
      4.4000     15.6000     0.40174E-011
      4.4000     15.7000     0.24403E-011
      4.4000     15.8000     0.14724E-011
      4.4000     15.9000     0.88245E-012
      4.4000     16.0000     0.52534E-012
      4.4000     16.1000     0.31065E-012
      4.4000     16.2000     0.18248E-012
      4.4000     16.3000     0.10648E-012
      4.4000     16.4000     0.61720E-013
      4.4000     16.5000     0.35539E-013
      4.4000     16.6000     0.20328E-013
      4.4000     16.7000     0.11552E-013
      4.4000     16.8000     0.65210E-014
      4.4000     16.9000     0.36571E-014
      4.4000     17.0000     0.20375E-014
      4.4000     17.1000     0.11278E-014
      4.4000     17.2000     0.62019E-015
      4.4000     17.3000     0.33884E-015
      4.4000     17.4000     0.18393E-015
      4.4000     17.5000     0.99192E-016
      4.4000     17.6000     0.53150E-016
      4.4000     17.7000     0.28297E-016
      4.4000     17.8000     0.14968E-016
      4.4000     17.9000     0.78673E-017
      4.4000     18.0000     0.41086E-017
      4.4000     18.1000     0.21320E-017
      4.4000     18.2000     0.10993E-017
      4.4000     18.3000     0.56326E-018
      4.4000     18.4000     0.28677E-018
      4.4000     18.5000     0.14508E-018
      4.4000     18.6000     0.72939E-019
      4.4000     18.7000     0.36439E-019
      4.4000     18.8000     0.18091E-019
      4.4000     18.9000     0.89254E-020
      4.4000     19.0000     0.43761E-020
      4.4000     19.1000     0.21323E-020
      4.4000     19.2000     0.10325E-020
      4.4000     19.3000     0.49689E-021
      4.4000     19.4000     0.23765E-021
      4.4000     19.5000     0.11296E-021
      4.4000     19.6000     0.53366E-022
      4.4000     19.7000     0.25056E-022
      4.4000     19.8000     0.11693E-022
      4.4000     19.9000     0.54233E-023
      4.4000     20.0000     0.25001E-023
      4.4000     20.1000     0.11455E-023
      4.4000     20.2000     0.52170E-024
      4.4000     20.3000     0.23616E-024
      4.4000     20.4000     0.10626E-024
      4.4000     20.5000     0.47523E-025
      4.4000     20.6000     0.21126E-025
      4.4000     20.7000     0.93356E-026
      4.4000     20.8000     0.41007E-026
      4.4000     20.9000     0.17905E-026
      4.4000     21.0000     0.77714E-027
      4.4000     21.1000     0.33531E-027
      4.4000     21.2000     0.14381E-027
      4.4000     21.3000     0.61318E-028
      4.4000     21.4000     0.25990E-028
      4.4000     21.5000     0.10951E-028
      4.4000     21.6000     0.45871E-029
      4.4000     21.7000     0.19102E-029
      4.4000     21.8000     0.79078E-030
      4.4000     21.9000     0.32546E-030
      4.4000     22.0000     0.13317E-030
      4.4000     22.1000     0.54170E-031
      4.4000     22.2000     0.21907E-031
      4.4000     22.3000     0.88084E-032
      4.4000     22.4000     0.35212E-032
      4.4000     22.5000     0.13995E-032
      4.4000     22.6000     0.55299E-033
      4.4000     22.7000     0.21726E-033
      4.4000     22.8000     0.84864E-034
      4.4000     22.9000     0.32959E-034
      4.4000     23.0000     0.12727E-034
      4.4000     23.1000     0.48866E-035
      4.4000     23.2000     0.18655E-035
      4.4000     23.3000     0.70811E-036
      4.4000     23.4000     0.26726E-036
      4.4000     23.5000     0.10030E-036
      4.4000     23.6000     0.37427E-037
      4.4000     23.7000     0.13887E-037
      4.4000     23.8000     0.51237E-038
      4.4000     23.9000     0.18797E-038
      4.4000     24.0000     0.68573E-039
      4.4000     24.1000     0.24875E-039
      4.4000     24.2000     0.89730E-040
      4.4000     24.3000     0.32186E-040
      4.4000     24.4000     0.11481E-040
      4.4000     24.5000     0.40722E-041
      4.4000     24.6000     0.14364E-041
      4.4000     24.7000     0.50381E-042
      4.4000     24.8000     0.17573E-042
      4.4000     24.9000     0.60946E-043
      4.4000     25.0000     0.21015E-043
      4.4000     25.1000     0.72003E-044
      4.4000     25.2000     0.24476E-044
      4.4000     25.3000     0.82172E-045
      4.4000     25.4000     0.26868E-045
      4.4000     25.5000     0.81875E-046
      4.4000     25.6000     0.00000E+000
 
      4.5000    -25.6000     0.00000E+000
      4.5000    -25.5000     0.26905E-046
      4.5000    -25.4000     0.14281E-045
      4.5000    -25.3000     0.49770E-045
      4.5000    -25.2000     0.15453E-044
      4.5000    -25.1000     0.46093E-044
      4.5000    -25.0000     0.13517E-043
      4.5000    -24.9000     0.39269E-043
      4.5000    -24.8000     0.11330E-042
      4.5000    -24.7000     0.32492E-042
      4.5000    -24.6000     0.92650E-042
      4.5000    -24.5000     0.26270E-041
      4.5000    -24.4000     0.74072E-041
      4.5000    -24.3000     0.20768E-040
      4.5000    -24.2000     0.57906E-040
      4.5000    -24.1000     0.16055E-039
      4.5000    -24.0000     0.44262E-039
      4.5000    -23.9000     0.12135E-038
      4.5000    -23.8000     0.33080E-038
      4.5000    -23.7000     0.89670E-038
      4.5000    -23.6000     0.24170E-037
      4.5000    -23.5000     0.64779E-037
      4.5000    -23.4000     0.17264E-036
      4.5000    -23.3000     0.45747E-036
      4.5000    -23.2000     0.12054E-035
      4.5000    -23.1000     0.31578E-035
      4.5000    -23.0000     0.82258E-035
      4.5000    -22.9000     0.21305E-034
      4.5000    -22.8000     0.54865E-034
      4.5000    -22.7000     0.14048E-033
      4.5000    -22.6000     0.35762E-033
      4.5000    -22.5000     0.90518E-033
      4.5000    -22.4000     0.22779E-032
      4.5000    -22.3000     0.56993E-032
      4.5000    -22.2000     0.14177E-031
      4.5000    -22.1000     0.35062E-031
      4.5000    -22.0000     0.86208E-031
      4.5000    -21.9000     0.21073E-030
      4.5000    -21.8000     0.51212E-030
      4.5000    -21.7000     0.12373E-029
      4.5000    -21.6000     0.29719E-029
      4.5000    -21.5000     0.70963E-029
      4.5000    -21.4000     0.16845E-028
      4.5000    -21.3000     0.39752E-028
      4.5000    -21.2000     0.93255E-028
      4.5000    -21.1000     0.21748E-027
      4.5000    -21.0000     0.50417E-027
      4.5000    -20.9000     0.11619E-026
      4.5000    -20.8000     0.26616E-026
      4.5000    -20.7000     0.60610E-026
      4.5000    -20.6000     0.13719E-025
      4.5000    -20.5000     0.30870E-025
      4.5000    -20.4000     0.69042E-025
      4.5000    -20.3000     0.15349E-024
      4.5000    -20.2000     0.33917E-024
      4.5000    -20.1000     0.74497E-024
      4.5000    -20.0000     0.16264E-023
      4.5000    -19.9000     0.35291E-023
      4.5000    -19.8000     0.76114E-023
      4.5000    -19.7000     0.16316E-022
      4.5000    -19.6000     0.34762E-022
      4.5000    -19.5000     0.73610E-022
      4.5000    -19.4000     0.15492E-021
      4.5000    -19.3000     0.32403E-021
      4.5000    -19.2000     0.67358E-021
      4.5000    -19.1000     0.13916E-020
      4.5000    -19.0000     0.28571E-020
      4.5000    -18.9000     0.58298E-020
      4.5000    -18.8000     0.11822E-019
      4.5000    -18.7000     0.23822E-019
      4.5000    -18.6000     0.47705E-019
      4.5000    -18.5000     0.94936E-019
      4.5000    -18.4000     0.18774E-018
      4.5000    -18.3000     0.36894E-018
      4.5000    -18.2000     0.72045E-018
      4.5000    -18.1000     0.13980E-017
      4.5000    -18.0000     0.26955E-017
      4.5000    -17.9000     0.51643E-017
      4.5000    -17.8000     0.98314E-017
      4.5000    -17.7000     0.18597E-016
      4.5000    -17.6000     0.34953E-016
      4.5000    -17.5000     0.65273E-016
      4.5000    -17.4000     0.12111E-015
      4.5000    -17.3000     0.22327E-015
      4.5000    -17.2000     0.40895E-015
      4.5000    -17.1000     0.74421E-015
      4.5000    -17.0000     0.13455E-014
      4.5000    -16.9000     0.24169E-014
      4.5000    -16.8000     0.43130E-014
      4.5000    -16.7000     0.76466E-014
      4.5000    -16.6000     0.13468E-013
      4.5000    -16.5000     0.23566E-013
      4.5000    -16.4000     0.40964E-013
      4.5000    -16.3000     0.70737E-013
      4.5000    -16.2000     0.12134E-012
      4.5000    -16.1000     0.20678E-012
      4.5000    -16.0000     0.35004E-012
      4.5000    -15.9000     0.58861E-012
      4.5000    -15.8000     0.98321E-012
      4.5000    -15.7000     0.16314E-011
      4.5000    -15.6000     0.26888E-011
      4.5000    -15.5000     0.44021E-011
      4.5000    -15.4000     0.71587E-011
      4.5000    -15.3000     0.11563E-010
      4.5000    -15.2000     0.18553E-010
      4.5000    -15.1000     0.29567E-010
      4.5000    -15.0000     0.46803E-010
      4.5000    -14.9000     0.73587E-010
      4.5000    -14.8000     0.11492E-009
      4.5000    -14.7000     0.17825E-009
      4.5000    -14.6000     0.27462E-009
      4.5000    -14.5000     0.42023E-009
      4.5000    -14.4000     0.63870E-009
      4.5000    -14.3000     0.96417E-009
      4.5000    -14.2000     0.14457E-008
      4.5000    -14.1000     0.21529E-008
      4.5000    -14.0000     0.31845E-008
      4.5000    -13.9000     0.46786E-008
      4.5000    -13.8000     0.68272E-008
      4.5000    -13.7000     0.98954E-008
      4.5000    -13.6000     0.14246E-007
      4.5000    -13.5000     0.20370E-007
      4.5000    -13.4000     0.28933E-007
      4.5000    -13.3000     0.40819E-007
      4.5000    -13.2000     0.57203E-007
      4.5000    -13.1000     0.79628E-007
      4.5000    -13.0000     0.11011E-006
      4.5000    -12.9000     0.15124E-006
      4.5000    -12.8000     0.20637E-006
      4.5000    -12.7000     0.27975E-006
      4.5000    -12.6000     0.37672E-006
      4.5000    -12.5000     0.50401E-006
      4.5000    -12.4000     0.66992E-006
      4.5000    -12.3000     0.88471E-006
      4.5000    -12.2000     0.11609E-005
      4.5000    -12.1000     0.15135E-005
      4.5000    -12.0000     0.19608E-005
      4.5000    -11.9000     0.25244E-005
      4.5000    -11.8000     0.32296E-005
      4.5000    -11.7000     0.41063E-005
      4.5000    -11.6000     0.51890E-005
      4.5000    -11.5000     0.65175E-005
      4.5000    -11.4000     0.81368E-005
      4.5000    -11.3000     0.10098E-004
      4.5000    -11.2000     0.12459E-004
      4.5000    -11.1000     0.15281E-004
      4.5000    -11.0000     0.18636E-004
      4.5000    -10.9000     0.22599E-004
      4.5000    -10.8000     0.27252E-004
      4.5000    -10.7000     0.32682E-004
      4.5000    -10.6000     0.38981E-004
      4.5000    -10.5000     0.46246E-004
      4.5000    -10.4000     0.54578E-004
      4.5000    -10.3000     0.64078E-004
      4.5000    -10.2000     0.74851E-004
      4.5000    -10.1000     0.87001E-004
      4.5000    -10.0000     0.10063E-003
      4.5000     -9.9000     0.11584E-003
      4.5000     -9.8000     0.13272E-003
      4.5000     -9.7000     0.15137E-003
      4.5000     -9.6000     0.17187E-003
      4.5000     -9.5000     0.19430E-003
      4.5000     -9.4000     0.21871E-003
      4.5000     -9.3000     0.24517E-003
      4.5000     -9.2000     0.27372E-003
      4.5000     -9.1000     0.30438E-003
      4.5000     -9.0000     0.33718E-003
      4.5000     -8.9000     0.37213E-003
      4.5000     -8.8000     0.40921E-003
      4.5000     -8.7000     0.44840E-003
      4.5000     -8.6000     0.48967E-003
      4.5000     -8.5000     0.53297E-003
      4.5000     -8.4000     0.57825E-003
      4.5000     -8.3000     0.62542E-003
      4.5000     -8.2000     0.67442E-003
      4.5000     -8.1000     0.72515E-003
      4.5000     -8.0000     0.77751E-003
      4.5000     -7.9000     0.83141E-003
      4.5000     -7.8000     0.88672E-003
      4.5000     -7.7000     0.94333E-003
      4.5000     -7.6000     0.10011E-002
      4.5000     -7.5000     0.10600E-002
      4.5000     -7.4000     0.11198E-002
      4.5000     -7.3000     0.11804E-002
      4.5000     -7.2000     0.12417E-002
      4.5000     -7.1000     0.13036E-002
      4.5000     -7.0000     0.13659E-002
      4.5000     -6.9000     0.14286E-002
      4.5000     -6.8000     0.14915E-002
      4.5000     -6.7000     0.15545E-002
      4.5000     -6.6000     0.16176E-002
      4.5000     -6.5000     0.16805E-002
      4.5000     -6.4000     0.17433E-002
      4.5000     -6.3000     0.18058E-002
      4.5000     -6.2000     0.18679E-002
      4.5000     -6.1000     0.19296E-002
      4.5000     -6.0000     0.19908E-002
      4.5000     -5.9000     0.20515E-002
      4.5000     -5.8000     0.21115E-002
      4.5000     -5.7000     0.21708E-002
      4.5000     -5.6000     0.22294E-002
      4.5000     -5.5000     0.22871E-002
      4.5000     -5.4000     0.23441E-002
      4.5000     -5.3000     0.24001E-002
      4.5000     -5.2000     0.24553E-002
      4.5000     -5.1000     0.25095E-002
      4.5000     -5.0000     0.25627E-002
      4.5000     -4.9000     0.26149E-002
      4.5000     -4.8000     0.26661E-002
      4.5000     -4.7000     0.27163E-002
      4.5000     -4.6000     0.27654E-002
      4.5000     -4.5000     0.28135E-002
      4.5000     -4.4000     0.28605E-002
      4.5000     -4.3000     0.29064E-002
      4.5000     -4.2000     0.29512E-002
      4.5000     -4.1000     0.29949E-002
      4.5000     -4.0000     0.30375E-002
      4.5000     -3.9000     0.30790E-002
      4.5000     -3.8000     0.31194E-002
      4.5000     -3.7000     0.31587E-002
      4.5000     -3.6000     0.31969E-002
      4.5000     -3.5000     0.32339E-002
      4.5000     -3.4000     0.32699E-002
      4.5000     -3.3000     0.33047E-002
      4.5000     -3.2000     0.33385E-002
      4.5000     -3.1000     0.33711E-002
      4.5000     -3.0000     0.34027E-002
      4.5000     -2.9000     0.34332E-002
      4.5000     -2.8000     0.34626E-002
      4.5000     -2.7000     0.34909E-002
      4.5000     -2.6000     0.35181E-002
      4.5000     -2.5000     0.35442E-002
      4.5000     -2.4000     0.35693E-002
      4.5000     -2.3000     0.35933E-002
      4.5000     -2.2000     0.36163E-002
      4.5000     -2.1000     0.36382E-002
      4.5000     -2.0000     0.36591E-002
      4.5000     -1.9000     0.36789E-002
      4.5000     -1.8000     0.36976E-002
      4.5000     -1.7000     0.37154E-002
      4.5000     -1.6000     0.37321E-002
      4.5000     -1.5000     0.37477E-002
      4.5000     -1.4000     0.37624E-002
      4.5000     -1.3000     0.37760E-002
      4.5000     -1.2000     0.37886E-002
      4.5000     -1.1000     0.38001E-002
      4.5000     -1.0000     0.38107E-002
      4.5000     -0.9000     0.38202E-002
      4.5000     -0.8000     0.38288E-002
      4.5000     -0.7000     0.38363E-002
      4.5000     -0.6000     0.38428E-002
      4.5000     -0.5000     0.38483E-002
      4.5000     -0.4000     0.38528E-002
      4.5000     -0.3000     0.38563E-002
      4.5000     -0.2000     0.38589E-002
      4.5000     -0.1000     0.38604E-002
      4.5000      0.0000     0.38609E-002
      4.5000      0.1000     0.38604E-002
      4.5000      0.2000     0.38589E-002
      4.5000      0.3000     0.38563E-002
      4.5000      0.4000     0.38528E-002
      4.5000      0.5000     0.38483E-002
      4.5000      0.6000     0.38428E-002
      4.5000      0.7000     0.38363E-002
      4.5000      0.8000     0.38288E-002
      4.5000      0.9000     0.38202E-002
      4.5000      1.0000     0.38107E-002
      4.5000      1.1000     0.38001E-002
      4.5000      1.2000     0.37886E-002
      4.5000      1.3000     0.37760E-002
      4.5000      1.4000     0.37624E-002
      4.5000      1.5000     0.37477E-002
      4.5000      1.6000     0.37321E-002
      4.5000      1.7000     0.37154E-002
      4.5000      1.8000     0.36976E-002
      4.5000      1.9000     0.36789E-002
      4.5000      2.0000     0.36591E-002
      4.5000      2.1000     0.36382E-002
      4.5000      2.2000     0.36163E-002
      4.5000      2.3000     0.35933E-002
      4.5000      2.4000     0.35693E-002
      4.5000      2.5000     0.35442E-002
      4.5000      2.6000     0.35181E-002
      4.5000      2.7000     0.34909E-002
      4.5000      2.8000     0.34626E-002
      4.5000      2.9000     0.34332E-002
      4.5000      3.0000     0.34027E-002
      4.5000      3.1000     0.33711E-002
      4.5000      3.2000     0.33385E-002
      4.5000      3.3000     0.33047E-002
      4.5000      3.4000     0.32699E-002
      4.5000      3.5000     0.32339E-002
      4.5000      3.6000     0.31969E-002
      4.5000      3.7000     0.31587E-002
      4.5000      3.8000     0.31194E-002
      4.5000      3.9000     0.30790E-002
      4.5000      4.0000     0.30375E-002
      4.5000      4.1000     0.29949E-002
      4.5000      4.2000     0.29512E-002
      4.5000      4.3000     0.29064E-002
      4.5000      4.4000     0.28605E-002
      4.5000      4.5000     0.28135E-002
      4.5000      4.6000     0.27654E-002
      4.5000      4.7000     0.27163E-002
      4.5000      4.8000     0.26661E-002
      4.5000      4.9000     0.26149E-002
      4.5000      5.0000     0.25627E-002
      4.5000      5.1000     0.25095E-002
      4.5000      5.2000     0.24553E-002
      4.5000      5.3000     0.24001E-002
      4.5000      5.4000     0.23441E-002
      4.5000      5.5000     0.22871E-002
      4.5000      5.6000     0.22294E-002
      4.5000      5.7000     0.21708E-002
      4.5000      5.8000     0.21115E-002
      4.5000      5.9000     0.20515E-002
      4.5000      6.0000     0.19908E-002
      4.5000      6.1000     0.19296E-002
      4.5000      6.2000     0.18679E-002
      4.5000      6.3000     0.18058E-002
      4.5000      6.4000     0.17433E-002
      4.5000      6.5000     0.16805E-002
      4.5000      6.6000     0.16176E-002
      4.5000      6.7000     0.15545E-002
      4.5000      6.8000     0.14915E-002
      4.5000      6.9000     0.14286E-002
      4.5000      7.0000     0.13659E-002
      4.5000      7.1000     0.13036E-002
      4.5000      7.2000     0.12417E-002
      4.5000      7.3000     0.11804E-002
      4.5000      7.4000     0.11198E-002
      4.5000      7.5000     0.10600E-002
      4.5000      7.6000     0.10011E-002
      4.5000      7.7000     0.94333E-003
      4.5000      7.8000     0.88672E-003
      4.5000      7.9000     0.83141E-003
      4.5000      8.0000     0.77751E-003
      4.5000      8.1000     0.72515E-003
      4.5000      8.2000     0.67442E-003
      4.5000      8.3000     0.62542E-003
      4.5000      8.4000     0.57825E-003
      4.5000      8.5000     0.53297E-003
      4.5000      8.6000     0.48967E-003
      4.5000      8.7000     0.44840E-003
      4.5000      8.8000     0.40921E-003
      4.5000      8.9000     0.37213E-003
      4.5000      9.0000     0.33718E-003
      4.5000      9.1000     0.30438E-003
      4.5000      9.2000     0.27372E-003
      4.5000      9.3000     0.24517E-003
      4.5000      9.4000     0.21871E-003
      4.5000      9.5000     0.19430E-003
      4.5000      9.6000     0.17187E-003
      4.5000      9.7000     0.15137E-003
      4.5000      9.8000     0.13272E-003
      4.5000      9.9000     0.11584E-003
      4.5000     10.0000     0.10063E-003
      4.5000     10.1000     0.87001E-004
      4.5000     10.2000     0.74851E-004
      4.5000     10.3000     0.64078E-004
      4.5000     10.4000     0.54578E-004
      4.5000     10.5000     0.46246E-004
      4.5000     10.6000     0.38981E-004
      4.5000     10.7000     0.32682E-004
      4.5000     10.8000     0.27252E-004
      4.5000     10.9000     0.22599E-004
      4.5000     11.0000     0.18636E-004
      4.5000     11.1000     0.15281E-004
      4.5000     11.2000     0.12459E-004
      4.5000     11.3000     0.10098E-004
      4.5000     11.4000     0.81368E-005
      4.5000     11.5000     0.65175E-005
      4.5000     11.6000     0.51890E-005
      4.5000     11.7000     0.41063E-005
      4.5000     11.8000     0.32296E-005
      4.5000     11.9000     0.25244E-005
      4.5000     12.0000     0.19608E-005
      4.5000     12.1000     0.15135E-005
      4.5000     12.2000     0.11609E-005
      4.5000     12.3000     0.88471E-006
      4.5000     12.4000     0.66992E-006
      4.5000     12.5000     0.50401E-006
      4.5000     12.6000     0.37672E-006
      4.5000     12.7000     0.27975E-006
      4.5000     12.8000     0.20637E-006
      4.5000     12.9000     0.15124E-006
      4.5000     13.0000     0.11011E-006
      4.5000     13.1000     0.79628E-007
      4.5000     13.2000     0.57203E-007
      4.5000     13.3000     0.40819E-007
      4.5000     13.4000     0.28933E-007
      4.5000     13.5000     0.20370E-007
      4.5000     13.6000     0.14246E-007
      4.5000     13.7000     0.98954E-008
      4.5000     13.8000     0.68272E-008
      4.5000     13.9000     0.46786E-008
      4.5000     14.0000     0.31845E-008
      4.5000     14.1000     0.21529E-008
      4.5000     14.2000     0.14457E-008
      4.5000     14.3000     0.96417E-009
      4.5000     14.4000     0.63870E-009
      4.5000     14.5000     0.42023E-009
      4.5000     14.6000     0.27462E-009
      4.5000     14.7000     0.17825E-009
      4.5000     14.8000     0.11492E-009
      4.5000     14.9000     0.73587E-010
      4.5000     15.0000     0.46803E-010
      4.5000     15.1000     0.29567E-010
      4.5000     15.2000     0.18553E-010
      4.5000     15.3000     0.11563E-010
      4.5000     15.4000     0.71587E-011
      4.5000     15.5000     0.44021E-011
      4.5000     15.6000     0.26888E-011
      4.5000     15.7000     0.16314E-011
      4.5000     15.8000     0.98321E-012
      4.5000     15.9000     0.58861E-012
      4.5000     16.0000     0.35004E-012
      4.5000     16.1000     0.20678E-012
      4.5000     16.2000     0.12134E-012
      4.5000     16.3000     0.70737E-013
      4.5000     16.4000     0.40964E-013
      4.5000     16.5000     0.23566E-013
      4.5000     16.6000     0.13468E-013
      4.5000     16.7000     0.76466E-014
      4.5000     16.8000     0.43130E-014
      4.5000     16.9000     0.24169E-014
      4.5000     17.0000     0.13455E-014
      4.5000     17.1000     0.74421E-015
      4.5000     17.2000     0.40895E-015
      4.5000     17.3000     0.22327E-015
      4.5000     17.4000     0.12111E-015
      4.5000     17.5000     0.65273E-016
      4.5000     17.6000     0.34953E-016
      4.5000     17.7000     0.18597E-016
      4.5000     17.8000     0.98314E-017
      4.5000     17.9000     0.51643E-017
      4.5000     18.0000     0.26955E-017
      4.5000     18.1000     0.13980E-017
      4.5000     18.2000     0.72045E-018
      4.5000     18.3000     0.36894E-018
      4.5000     18.4000     0.18774E-018
      4.5000     18.5000     0.94936E-019
      4.5000     18.6000     0.47705E-019
      4.5000     18.7000     0.23822E-019
      4.5000     18.8000     0.11822E-019
      4.5000     18.9000     0.58298E-020
      4.5000     19.0000     0.28571E-020
      4.5000     19.1000     0.13916E-020
      4.5000     19.2000     0.67358E-021
      4.5000     19.3000     0.32403E-021
      4.5000     19.4000     0.15492E-021
      4.5000     19.5000     0.73610E-022
      4.5000     19.6000     0.34762E-022
      4.5000     19.7000     0.16316E-022
      4.5000     19.8000     0.76114E-023
      4.5000     19.9000     0.35291E-023
      4.5000     20.0000     0.16264E-023
      4.5000     20.1000     0.74497E-024
      4.5000     20.2000     0.33917E-024
      4.5000     20.3000     0.15349E-024
      4.5000     20.4000     0.69042E-025
      4.5000     20.5000     0.30870E-025
      4.5000     20.6000     0.13719E-025
      4.5000     20.7000     0.60610E-026
      4.5000     20.8000     0.26616E-026
      4.5000     20.9000     0.11619E-026
      4.5000     21.0000     0.50417E-027
      4.5000     21.1000     0.21748E-027
      4.5000     21.2000     0.93255E-028
      4.5000     21.3000     0.39752E-028
      4.5000     21.4000     0.16845E-028
      4.5000     21.5000     0.70963E-029
      4.5000     21.6000     0.29719E-029
      4.5000     21.7000     0.12373E-029
      4.5000     21.8000     0.51212E-030
      4.5000     21.9000     0.21073E-030
      4.5000     22.0000     0.86208E-031
      4.5000     22.1000     0.35062E-031
      4.5000     22.2000     0.14177E-031
      4.5000     22.3000     0.56993E-032
      4.5000     22.4000     0.22779E-032
      4.5000     22.5000     0.90518E-033
      4.5000     22.6000     0.35762E-033
      4.5000     22.7000     0.14048E-033
      4.5000     22.8000     0.54865E-034
      4.5000     22.9000     0.21305E-034
      4.5000     23.0000     0.82258E-035
      4.5000     23.1000     0.31578E-035
      4.5000     23.2000     0.12054E-035
      4.5000     23.3000     0.45747E-036
      4.5000     23.4000     0.17264E-036
      4.5000     23.5000     0.64779E-037
      4.5000     23.6000     0.24170E-037
      4.5000     23.7000     0.89670E-038
      4.5000     23.8000     0.33080E-038
      4.5000     23.9000     0.12135E-038
      4.5000     24.0000     0.44262E-039
      4.5000     24.1000     0.16055E-039
      4.5000     24.2000     0.57906E-040
      4.5000     24.3000     0.20768E-040
      4.5000     24.4000     0.74072E-041
      4.5000     24.5000     0.26271E-041
      4.5000     24.6000     0.92653E-042
      4.5000     24.7000     0.32495E-042
      4.5000     24.8000     0.11333E-042
      4.5000     24.9000     0.39302E-043
      4.5000     25.0000     0.13551E-043
      4.5000     25.1000     0.46424E-044
      4.5000     25.2000     0.15780E-044
      4.5000     25.3000     0.52972E-045
      4.5000     25.4000     0.17319E-045
      4.5000     25.5000     0.52773E-046
      4.5000     25.6000     0.00000E+000
 
      4.6000    -25.6000     0.00000E+000
      4.6000    -25.5000     0.17173E-046
      4.6000    -25.4000     0.91157E-046
      4.6000    -25.3000     0.31770E-045
      4.6000    -25.2000     0.98649E-045
      4.6000    -25.1000     0.29428E-044
      4.6000    -25.0000     0.86308E-044
      4.6000    -24.9000     0.25076E-043
      4.6000    -24.8000     0.72355E-043
      4.6000    -24.7000     0.20752E-042
      4.6000    -24.6000     0.59180E-042
      4.6000    -24.5000     0.16782E-041
      4.6000    -24.4000     0.47323E-041
      4.6000    -24.3000     0.13270E-040
      4.6000    -24.2000     0.37003E-040
      4.6000    -24.1000     0.10260E-039
      4.6000    -24.0000     0.28291E-039
      4.6000    -23.9000     0.77570E-039
      4.6000    -23.8000     0.21149E-038
      4.6000    -23.7000     0.57335E-038
      4.6000    -23.6000     0.15456E-037
      4.6000    -23.5000     0.41431E-037
      4.6000    -23.4000     0.11043E-036
      4.6000    -23.3000     0.29266E-036
      4.6000    -23.2000     0.77122E-036
      4.6000    -23.1000     0.20208E-035
      4.6000    -23.0000     0.52647E-035
      4.6000    -22.9000     0.13638E-034
      4.6000    -22.8000     0.35125E-034
      4.6000    -22.7000     0.89950E-034
      4.6000    -22.6000     0.22903E-033
      4.6000    -22.5000     0.57979E-033
      4.6000    -22.4000     0.14593E-032
      4.6000    -22.3000     0.36518E-032
      4.6000    -22.2000     0.90854E-032
      4.6000    -22.1000     0.22473E-031
      4.6000    -22.0000     0.55267E-031
      4.6000    -21.9000     0.13512E-030
      4.6000    -21.8000     0.32844E-030
      4.6000    -21.7000     0.79369E-030
      4.6000    -21.6000     0.19067E-029
      4.6000    -21.5000     0.45539E-029
      4.6000    -21.4000     0.10812E-028
      4.6000    -21.3000     0.25521E-028
      4.6000    -21.2000     0.59885E-028
      4.6000    -21.1000     0.13969E-027
      4.6000    -21.0000     0.32391E-027
      4.6000    -20.9000     0.74664E-027
      4.6000    -20.8000     0.17109E-026
      4.6000    -20.7000     0.38969E-026
      4.6000    -20.6000     0.88234E-026
      4.6000    -20.5000     0.19858E-025
      4.6000    -20.4000     0.44427E-025
      4.6000    -20.3000     0.98796E-025
      4.6000    -20.2000     0.21838E-024
      4.6000    -20.1000     0.47980E-024
      4.6000    -20.0000     0.10478E-023
      4.6000    -19.9000     0.22744E-023
      4.6000    -19.8000     0.49069E-023
      4.6000    -19.7000     0.10522E-022
      4.6000    -19.6000     0.22426E-022
      4.6000    -19.5000     0.47505E-022
      4.6000    -19.4000     0.10001E-021
      4.6000    -19.3000     0.20927E-021
      4.6000    -19.2000     0.43520E-021
      4.6000    -19.1000     0.89946E-021
      4.6000    -19.0000     0.18475E-020
      4.6000    -18.9000     0.37714E-020
      4.6000    -18.8000     0.76508E-020
      4.6000    -18.7000     0.15425E-019
      4.6000    -18.6000     0.30903E-019
      4.6000    -18.5000     0.61528E-019
      4.6000    -18.4000     0.12174E-018
      4.6000    -18.3000     0.23935E-018
      4.6000    -18.2000     0.46764E-018
      4.6000    -18.1000     0.90791E-018
      4.6000    -18.0000     0.17516E-017
      4.6000    -17.9000     0.33577E-017
      4.6000    -17.8000     0.63960E-017
      4.6000    -17.7000     0.12106E-016
      4.6000    -17.6000     0.22767E-016
      4.6000    -17.5000     0.42545E-016
      4.6000    -17.4000     0.78993E-016
      4.6000    -17.3000     0.14573E-015
      4.6000    -17.2000     0.26711E-015
      4.6000    -17.1000     0.48643E-015
      4.6000    -17.0000     0.88013E-015
      4.6000    -16.9000     0.15822E-014
      4.6000    -16.8000     0.28257E-014
      4.6000    -16.7000     0.50139E-014
      4.6000    -16.6000     0.88385E-014
      4.6000    -16.5000     0.15479E-013
      4.6000    -16.4000     0.26931E-013
      4.6000    -16.3000     0.46549E-013
      4.6000    -16.2000     0.79929E-013
      4.6000    -16.1000     0.13634E-012
      4.6000    -16.0000     0.23104E-012
      4.6000    -15.9000     0.38892E-012
      4.6000    -15.8000     0.65037E-012
      4.6000    -15.7000     0.10804E-011
      4.6000    -15.6000     0.17827E-011
      4.6000    -15.5000     0.29221E-011
      4.6000    -15.4000     0.47579E-011
      4.6000    -15.3000     0.76954E-011
      4.6000    -15.2000     0.12363E-010
      4.6000    -15.1000     0.19730E-010
      4.6000    -15.0000     0.31276E-010
      4.6000    -14.9000     0.49247E-010
      4.6000    -14.8000     0.77023E-010
      4.6000    -14.7000     0.11966E-009
      4.6000    -14.6000     0.18465E-009
      4.6000    -14.5000     0.28302E-009
      4.6000    -14.4000     0.43090E-009
      4.6000    -14.3000     0.65163E-009
      4.6000    -14.2000     0.97883E-009
      4.6000    -14.1000     0.14605E-008
      4.6000    -14.0000     0.21645E-008
      4.6000    -13.9000     0.31863E-008
      4.6000    -13.8000     0.46592E-008
      4.6000    -13.7000     0.67674E-008
      4.6000    -13.6000     0.97640E-008
      4.6000    -13.5000     0.13993E-007
      4.6000    -13.4000     0.19922E-007
      4.6000    -13.3000     0.28173E-007
      4.6000    -13.2000     0.39578E-007
      4.6000    -13.1000     0.55234E-007
      4.6000    -13.0000     0.76574E-007
      4.6000    -12.9000     0.10546E-006
      4.6000    -12.8000     0.14430E-006
      4.6000    -12.7000     0.19616E-006
      4.6000    -12.6000     0.26493E-006
      4.6000    -12.5000     0.35551E-006
      4.6000    -12.4000     0.47398E-006
      4.6000    -12.3000     0.62791E-006
      4.6000    -12.2000     0.82656E-006
      4.6000    -12.1000     0.10812E-005
      4.6000    -12.0000     0.14055E-005
      4.6000    -11.9000     0.18156E-005
      4.6000    -11.8000     0.23310E-005
      4.6000    -11.7000     0.29744E-005
      4.6000    -11.6000     0.37725E-005
      4.6000    -11.5000     0.47560E-005
      4.6000    -11.4000     0.59604E-005
      4.6000    -11.3000     0.74258E-005
      4.6000    -11.2000     0.91978E-005
      4.6000    -11.1000     0.11327E-004
      4.6000    -11.0000     0.13870E-004
      4.6000    -10.9000     0.16889E-004
      4.6000    -10.8000     0.20452E-004
      4.6000    -10.7000     0.24631E-004
      4.6000    -10.6000     0.29504E-004
      4.6000    -10.5000     0.35155E-004
      4.6000    -10.4000     0.41670E-004
      4.6000    -10.3000     0.49140E-004
      4.6000    -10.2000     0.57658E-004
      4.6000    -10.1000     0.67317E-004
      4.6000    -10.0000     0.78213E-004
      4.6000     -9.9000     0.90441E-004
      4.6000     -9.8000     0.10409E-003
      4.6000     -9.7000     0.11926E-003
      4.6000     -9.6000     0.13603E-003
      4.6000     -9.5000     0.15447E-003
      4.6000     -9.4000     0.17467E-003
      4.6000     -9.3000     0.19668E-003
      4.6000     -9.2000     0.22057E-003
      4.6000     -9.1000     0.24638E-003
      4.6000     -9.0000     0.27414E-003
      4.6000     -8.9000     0.30389E-003
      4.6000     -8.8000     0.33563E-003
      4.6000     -8.7000     0.36937E-003
      4.6000     -8.6000     0.40510E-003
      4.6000     -8.5000     0.44279E-003
      4.6000     -8.4000     0.48240E-003
      4.6000     -8.3000     0.52391E-003
      4.6000     -8.2000     0.56725E-003
      4.6000     -8.1000     0.61235E-003
      4.6000     -8.0000     0.65914E-003
      4.6000     -7.9000     0.70754E-003
      4.6000     -7.8000     0.75746E-003
      4.6000     -7.7000     0.80880E-003
      4.6000     -7.6000     0.86146E-003
      4.6000     -7.5000     0.91534E-003
      4.6000     -7.4000     0.97033E-003
      4.6000     -7.3000     0.10263E-002
      4.6000     -7.2000     0.10832E-002
      4.6000     -7.1000     0.11408E-002
      4.6000     -7.0000     0.11991E-002
      4.6000     -6.9000     0.12580E-002
      4.6000     -6.8000     0.13172E-002
      4.6000     -6.7000     0.13768E-002
      4.6000     -6.6000     0.14367E-002
      4.6000     -6.5000     0.14966E-002
      4.6000     -6.4000     0.15566E-002
      4.6000     -6.3000     0.16165E-002
      4.6000     -6.2000     0.16763E-002
      4.6000     -6.1000     0.17358E-002
      4.6000     -6.0000     0.17951E-002
      4.6000     -5.9000     0.18539E-002
      4.6000     -5.8000     0.19122E-002
      4.6000     -5.7000     0.19701E-002
      4.6000     -5.6000     0.20273E-002
      4.6000     -5.5000     0.20839E-002
      4.6000     -5.4000     0.21398E-002
      4.6000     -5.3000     0.21950E-002
      4.6000     -5.2000     0.22493E-002
      4.6000     -5.1000     0.23029E-002
      4.6000     -5.0000     0.23556E-002
      4.6000     -4.9000     0.24074E-002
      4.6000     -4.8000     0.24582E-002
      4.6000     -4.7000     0.25081E-002
      4.6000     -4.6000     0.25571E-002
      4.6000     -4.5000     0.26050E-002
      4.6000     -4.4000     0.26519E-002
      4.6000     -4.3000     0.26978E-002
      4.6000     -4.2000     0.27427E-002
      4.6000     -4.1000     0.27865E-002
      4.6000     -4.0000     0.28293E-002
      4.6000     -3.9000     0.28709E-002
      4.6000     -3.8000     0.29115E-002
      4.6000     -3.7000     0.29511E-002
      4.6000     -3.6000     0.29895E-002
      4.6000     -3.5000     0.30269E-002
      4.6000     -3.4000     0.30631E-002
      4.6000     -3.3000     0.30983E-002
      4.6000     -3.2000     0.31324E-002
      4.6000     -3.1000     0.31654E-002
      4.6000     -3.0000     0.31973E-002
      4.6000     -2.9000     0.32281E-002
      4.6000     -2.8000     0.32579E-002
      4.6000     -2.7000     0.32865E-002
      4.6000     -2.6000     0.33141E-002
      4.6000     -2.5000     0.33406E-002
      4.6000     -2.4000     0.33660E-002
      4.6000     -2.3000     0.33904E-002
      4.6000     -2.2000     0.34137E-002
      4.6000     -2.1000     0.34359E-002
      4.6000     -2.0000     0.34571E-002
      4.6000     -1.9000     0.34772E-002
      4.6000     -1.8000     0.34963E-002
      4.6000     -1.7000     0.35143E-002
      4.6000     -1.6000     0.35312E-002
      4.6000     -1.5000     0.35471E-002
      4.6000     -1.4000     0.35620E-002
      4.6000     -1.3000     0.35758E-002
      4.6000     -1.2000     0.35886E-002
      4.6000     -1.1000     0.36004E-002
      4.6000     -1.0000     0.36111E-002
      4.6000     -0.9000     0.36208E-002
      4.6000     -0.8000     0.36295E-002
      4.6000     -0.7000     0.36372E-002
      4.6000     -0.6000     0.36438E-002
      4.6000     -0.5000     0.36494E-002
      4.6000     -0.4000     0.36540E-002
      4.6000     -0.3000     0.36576E-002
      4.6000     -0.2000     0.36601E-002
      4.6000     -0.1000     0.36616E-002
      4.6000      0.0000     0.36621E-002
      4.6000      0.1000     0.36616E-002
      4.6000      0.2000     0.36601E-002
      4.6000      0.3000     0.36576E-002
      4.6000      0.4000     0.36540E-002
      4.6000      0.5000     0.36494E-002
      4.6000      0.6000     0.36438E-002
      4.6000      0.7000     0.36372E-002
      4.6000      0.8000     0.36295E-002
      4.6000      0.9000     0.36208E-002
      4.6000      1.0000     0.36111E-002
      4.6000      1.1000     0.36004E-002
      4.6000      1.2000     0.35886E-002
      4.6000      1.3000     0.35758E-002
      4.6000      1.4000     0.35620E-002
      4.6000      1.5000     0.35471E-002
      4.6000      1.6000     0.35312E-002
      4.6000      1.7000     0.35143E-002
      4.6000      1.8000     0.34963E-002
      4.6000      1.9000     0.34772E-002
      4.6000      2.0000     0.34571E-002
      4.6000      2.1000     0.34359E-002
      4.6000      2.2000     0.34137E-002
      4.6000      2.3000     0.33904E-002
      4.6000      2.4000     0.33660E-002
      4.6000      2.5000     0.33406E-002
      4.6000      2.6000     0.33141E-002
      4.6000      2.7000     0.32865E-002
      4.6000      2.8000     0.32579E-002
      4.6000      2.9000     0.32281E-002
      4.6000      3.0000     0.31973E-002
      4.6000      3.1000     0.31654E-002
      4.6000      3.2000     0.31324E-002
      4.6000      3.3000     0.30983E-002
      4.6000      3.4000     0.30631E-002
      4.6000      3.5000     0.30269E-002
      4.6000      3.6000     0.29895E-002
      4.6000      3.7000     0.29511E-002
      4.6000      3.8000     0.29115E-002
      4.6000      3.9000     0.28709E-002
      4.6000      4.0000     0.28293E-002
      4.6000      4.1000     0.27865E-002
      4.6000      4.2000     0.27427E-002
      4.6000      4.3000     0.26978E-002
      4.6000      4.4000     0.26519E-002
      4.6000      4.5000     0.26050E-002
      4.6000      4.6000     0.25571E-002
      4.6000      4.7000     0.25081E-002
      4.6000      4.8000     0.24582E-002
      4.6000      4.9000     0.24074E-002
      4.6000      5.0000     0.23556E-002
      4.6000      5.1000     0.23029E-002
      4.6000      5.2000     0.22493E-002
      4.6000      5.3000     0.21950E-002
      4.6000      5.4000     0.21398E-002
      4.6000      5.5000     0.20839E-002
      4.6000      5.6000     0.20273E-002
      4.6000      5.7000     0.19701E-002
      4.6000      5.8000     0.19122E-002
      4.6000      5.9000     0.18539E-002
      4.6000      6.0000     0.17951E-002
      4.6000      6.1000     0.17358E-002
      4.6000      6.2000     0.16763E-002
      4.6000      6.3000     0.16165E-002
      4.6000      6.4000     0.15566E-002
      4.6000      6.5000     0.14966E-002
      4.6000      6.6000     0.14367E-002
      4.6000      6.7000     0.13768E-002
      4.6000      6.8000     0.13172E-002
      4.6000      6.9000     0.12580E-002
      4.6000      7.0000     0.11991E-002
      4.6000      7.1000     0.11408E-002
      4.6000      7.2000     0.10832E-002
      4.6000      7.3000     0.10263E-002
      4.6000      7.4000     0.97033E-003
      4.6000      7.5000     0.91534E-003
      4.6000      7.6000     0.86146E-003
      4.6000      7.7000     0.80880E-003
      4.6000      7.8000     0.75746E-003
      4.6000      7.9000     0.70754E-003
      4.6000      8.0000     0.65914E-003
      4.6000      8.1000     0.61235E-003
      4.6000      8.2000     0.56725E-003
      4.6000      8.3000     0.52391E-003
      4.6000      8.4000     0.48240E-003
      4.6000      8.5000     0.44279E-003
      4.6000      8.6000     0.40510E-003
      4.6000      8.7000     0.36937E-003
      4.6000      8.8000     0.33563E-003
      4.6000      8.9000     0.30389E-003
      4.6000      9.0000     0.27414E-003
      4.6000      9.1000     0.24638E-003
      4.6000      9.2000     0.22057E-003
      4.6000      9.3000     0.19668E-003
      4.6000      9.4000     0.17467E-003
      4.6000      9.5000     0.15447E-003
      4.6000      9.6000     0.13603E-003
      4.6000      9.7000     0.11926E-003
      4.6000      9.8000     0.10409E-003
      4.6000      9.9000     0.90441E-004
      4.6000     10.0000     0.78213E-004
      4.6000     10.1000     0.67317E-004
      4.6000     10.2000     0.57658E-004
      4.6000     10.3000     0.49140E-004
      4.6000     10.4000     0.41670E-004
      4.6000     10.5000     0.35155E-004
      4.6000     10.6000     0.29504E-004
      4.6000     10.7000     0.24631E-004
      4.6000     10.8000     0.20452E-004
      4.6000     10.9000     0.16889E-004
      4.6000     11.0000     0.13870E-004
      4.6000     11.1000     0.11327E-004
      4.6000     11.2000     0.91978E-005
      4.6000     11.3000     0.74258E-005
      4.6000     11.4000     0.59604E-005
      4.6000     11.5000     0.47560E-005
      4.6000     11.6000     0.37725E-005
      4.6000     11.7000     0.29744E-005
      4.6000     11.8000     0.23310E-005
      4.6000     11.9000     0.18156E-005
      4.6000     12.0000     0.14055E-005
      4.6000     12.1000     0.10812E-005
      4.6000     12.2000     0.82656E-006
      4.6000     12.3000     0.62791E-006
      4.6000     12.4000     0.47398E-006
      4.6000     12.5000     0.35551E-006
      4.6000     12.6000     0.26493E-006
      4.6000     12.7000     0.19616E-006
      4.6000     12.8000     0.14430E-006
      4.6000     12.9000     0.10546E-006
      4.6000     13.0000     0.76574E-007
      4.6000     13.1000     0.55234E-007
      4.6000     13.2000     0.39578E-007
      4.6000     13.3000     0.28173E-007
      4.6000     13.4000     0.19922E-007
      4.6000     13.5000     0.13993E-007
      4.6000     13.6000     0.97640E-008
      4.6000     13.7000     0.67674E-008
      4.6000     13.8000     0.46592E-008
      4.6000     13.9000     0.31863E-008
      4.6000     14.0000     0.21645E-008
      4.6000     14.1000     0.14605E-008
      4.6000     14.2000     0.97883E-009
      4.6000     14.3000     0.65163E-009
      4.6000     14.4000     0.43090E-009
      4.6000     14.5000     0.28302E-009
      4.6000     14.6000     0.18465E-009
      4.6000     14.7000     0.11966E-009
      4.6000     14.8000     0.77023E-010
      4.6000     14.9000     0.49247E-010
      4.6000     15.0000     0.31276E-010
      4.6000     15.1000     0.19730E-010
      4.6000     15.2000     0.12363E-010
      4.6000     15.3000     0.76954E-011
      4.6000     15.4000     0.47579E-011
      4.6000     15.5000     0.29221E-011
      4.6000     15.6000     0.17827E-011
      4.6000     15.7000     0.10804E-011
      4.6000     15.8000     0.65037E-012
      4.6000     15.9000     0.38892E-012
      4.6000     16.0000     0.23104E-012
      4.6000     16.1000     0.13634E-012
      4.6000     16.2000     0.79929E-013
      4.6000     16.3000     0.46549E-013
      4.6000     16.4000     0.26931E-013
      4.6000     16.5000     0.15479E-013
      4.6000     16.6000     0.88385E-014
      4.6000     16.7000     0.50139E-014
      4.6000     16.8000     0.28257E-014
      4.6000     16.9000     0.15822E-014
      4.6000     17.0000     0.88013E-015
      4.6000     17.1000     0.48643E-015
      4.6000     17.2000     0.26711E-015
      4.6000     17.3000     0.14573E-015
      4.6000     17.4000     0.78993E-016
      4.6000     17.5000     0.42545E-016
      4.6000     17.6000     0.22767E-016
      4.6000     17.7000     0.12106E-016
      4.6000     17.8000     0.63960E-017
      4.6000     17.9000     0.33577E-017
      4.6000     18.0000     0.17516E-017
      4.6000     18.1000     0.90791E-018
      4.6000     18.2000     0.46764E-018
      4.6000     18.3000     0.23935E-018
      4.6000     18.4000     0.12174E-018
      4.6000     18.5000     0.61528E-019
      4.6000     18.6000     0.30903E-019
      4.6000     18.7000     0.15425E-019
      4.6000     18.8000     0.76508E-020
      4.6000     18.9000     0.37714E-020
      4.6000     19.0000     0.18475E-020
      4.6000     19.1000     0.89946E-021
      4.6000     19.2000     0.43520E-021
      4.6000     19.3000     0.20927E-021
      4.6000     19.4000     0.10001E-021
      4.6000     19.5000     0.47505E-022
      4.6000     19.6000     0.22426E-022
      4.6000     19.7000     0.10522E-022
      4.6000     19.8000     0.49069E-023
      4.6000     19.9000     0.22744E-023
      4.6000     20.0000     0.10478E-023
      4.6000     20.1000     0.47980E-024
      4.6000     20.2000     0.21838E-024
      4.6000     20.3000     0.98796E-025
      4.6000     20.4000     0.44427E-025
      4.6000     20.5000     0.19858E-025
      4.6000     20.6000     0.88234E-026
      4.6000     20.7000     0.38969E-026
      4.6000     20.8000     0.17109E-026
      4.6000     20.9000     0.74664E-027
      4.6000     21.0000     0.32391E-027
      4.6000     21.1000     0.13969E-027
      4.6000     21.2000     0.59885E-028
      4.6000     21.3000     0.25521E-028
      4.6000     21.4000     0.10812E-028
      4.6000     21.5000     0.45539E-029
      4.6000     21.6000     0.19067E-029
      4.6000     21.7000     0.79369E-030
      4.6000     21.8000     0.32844E-030
      4.6000     21.9000     0.13512E-030
      4.6000     22.0000     0.55267E-031
      4.6000     22.1000     0.22473E-031
      4.6000     22.2000     0.90854E-032
      4.6000     22.3000     0.36518E-032
      4.6000     22.4000     0.14593E-032
      4.6000     22.5000     0.57979E-033
      4.6000     22.6000     0.22903E-033
      4.6000     22.7000     0.89950E-034
      4.6000     22.8000     0.35125E-034
      4.6000     22.9000     0.13638E-034
      4.6000     23.0000     0.52647E-035
      4.6000     23.1000     0.20208E-035
      4.6000     23.2000     0.77122E-036
      4.6000     23.3000     0.29266E-036
      4.6000     23.4000     0.11043E-036
      4.6000     23.5000     0.41431E-037
      4.6000     23.6000     0.15456E-037
      4.6000     23.7000     0.57335E-038
      4.6000     23.8000     0.21149E-038
      4.6000     23.9000     0.77570E-039
      4.6000     24.0000     0.28291E-039
      4.6000     24.1000     0.10260E-039
      4.6000     24.2000     0.37003E-040
      4.6000     24.3000     0.13270E-040
      4.6000     24.4000     0.47324E-041
      4.6000     24.5000     0.16782E-041
      4.6000     24.6000     0.59183E-042
      4.6000     24.7000     0.20754E-042
      4.6000     24.8000     0.72376E-043
      4.6000     24.9000     0.25097E-043
      4.6000     25.0000     0.86521E-044
      4.6000     25.1000     0.29639E-044
      4.6000     25.2000     0.10074E-044
      4.6000     25.3000     0.33814E-045
      4.6000     25.4000     0.11054E-045
      4.6000     25.5000     0.33683E-046
      4.6000     25.6000     0.00000E+000
 
      4.7000    -25.6000     0.00000E+000
      4.7000    -25.5000     0.10854E-046
      4.7000    -25.4000     0.57616E-046
      4.7000    -25.3000     0.20082E-045
      4.7000    -25.2000     0.62361E-045
      4.7000    -25.1000     0.18604E-044
      4.7000    -25.0000     0.54569E-044
      4.7000    -24.9000     0.15856E-043
      4.7000    -24.8000     0.45756E-043
      4.7000    -24.7000     0.13125E-042
      4.7000    -24.6000     0.37432E-042
      4.7000    -24.5000     0.10616E-041
      4.7000    -24.4000     0.29939E-041
      4.7000    -24.3000     0.83962E-041
      4.7000    -24.2000     0.23415E-040
      4.7000    -24.1000     0.64934E-040
      4.7000    -24.0000     0.17907E-039
      4.7000    -23.9000     0.49103E-039
      4.7000    -23.8000     0.13389E-038
      4.7000    -23.7000     0.36303E-038
      4.7000    -23.6000     0.97877E-038
      4.7000    -23.5000     0.26240E-037
      4.7000    -23.4000     0.69948E-037
      4.7000    -23.3000     0.18540E-036
      4.7000    -23.2000     0.48865E-036
      4.7000    -23.1000     0.12805E-035
      4.7000    -23.0000     0.33367E-035
      4.7000    -22.9000     0.86446E-035
      4.7000    -22.8000     0.22269E-034
      4.7000    -22.7000     0.57036E-034
      4.7000    -22.6000     0.14525E-033
      4.7000    -22.5000     0.36775E-033
      4.7000    -22.4000     0.92577E-033
      4.7000    -22.3000     0.23171E-032
      4.7000    -22.2000     0.57659E-032
      4.7000    -22.1000     0.14265E-031
      4.7000    -22.0000     0.35087E-031
      4.7000    -21.9000     0.85801E-031
      4.7000    -21.8000     0.20860E-030
      4.7000    -21.7000     0.50418E-030
      4.7000    -21.6000     0.12115E-029
      4.7000    -21.5000     0.28941E-029
      4.7000    -21.4000     0.68730E-029
      4.7000    -21.3000     0.16226E-028
      4.7000    -21.2000     0.38083E-028
      4.7000    -21.1000     0.88854E-028
      4.7000    -21.0000     0.20609E-027
      4.7000    -20.9000     0.47517E-027
      4.7000    -20.8000     0.10891E-026
      4.7000    -20.7000     0.24813E-026
      4.7000    -20.6000     0.56197E-026
      4.7000    -20.5000     0.12652E-025
      4.7000    -20.4000     0.28312E-025
      4.7000    -20.3000     0.62979E-025
      4.7000    -20.2000     0.13925E-024
      4.7000    -20.1000     0.30604E-024
      4.7000    -20.0000     0.66856E-024
      4.7000    -19.9000     0.14517E-023
      4.7000    -19.8000     0.31330E-023
      4.7000    -19.7000     0.67206E-023
      4.7000    -19.6000     0.14329E-022
      4.7000    -19.5000     0.30363E-022
      4.7000    -19.4000     0.63949E-022
      4.7000    -19.3000     0.13386E-021
      4.7000    -19.2000     0.27849E-021
      4.7000    -19.1000     0.57580E-021
      4.7000    -19.0000     0.11832E-020
      4.7000    -18.9000     0.24164E-020
      4.7000    -18.8000     0.49042E-020
      4.7000    -18.7000     0.98916E-020
      4.7000    -18.6000     0.19827E-019
      4.7000    -18.5000     0.39495E-019
      4.7000    -18.4000     0.78182E-019
      4.7000    -18.3000     0.15380E-018
      4.7000    -18.2000     0.30065E-018
      4.7000    -18.1000     0.58401E-018
      4.7000    -18.0000     0.11273E-017
      4.7000    -17.9000     0.21623E-017
      4.7000    -17.8000     0.41214E-017
      4.7000    -17.7000     0.78056E-017
      4.7000    -17.6000     0.14689E-016
      4.7000    -17.5000     0.27467E-016
      4.7000    -17.4000     0.51032E-016
      4.7000    -17.3000     0.94210E-016
      4.7000    -17.2000     0.17280E-015
      4.7000    -17.1000     0.31493E-015
      4.7000    -17.0000     0.57025E-015
      4.7000    -16.9000     0.10259E-014
      4.7000    -16.8000     0.18338E-014
      4.7000    -16.7000     0.32565E-014
      4.7000    -16.6000     0.57455E-014
      4.7000    -16.5000     0.10071E-013
      4.7000    -16.4000     0.17538E-013
      4.7000    -16.3000     0.30343E-013
      4.7000    -16.2000     0.52152E-013
      4.7000    -16.1000     0.89050E-013
      4.7000    -16.0000     0.15106E-012
      4.7000    -15.9000     0.25456E-012
      4.7000    -15.8000     0.42615E-012
      4.7000    -15.7000     0.70870E-012
      4.7000    -15.6000     0.11708E-011
      4.7000    -15.5000     0.19215E-011
      4.7000    -15.4000     0.31325E-011
      4.7000    -15.3000     0.50731E-011
      4.7000    -15.2000     0.81613E-011
      4.7000    -15.1000     0.13042E-010
      4.7000    -15.0000     0.20704E-010
      4.7000    -14.9000     0.32647E-010
      4.7000    -14.8000     0.51138E-010
      4.7000    -14.7000     0.79569E-010
      4.7000    -14.6000     0.12298E-009
      4.7000    -14.5000     0.18882E-009
      4.7000    -14.4000     0.28796E-009
      4.7000    -14.3000     0.43624E-009
      4.7000    -14.2000     0.65648E-009
      4.7000    -14.1000     0.98133E-009
      4.7000    -14.0000     0.14572E-008
      4.7000    -13.9000     0.21494E-008
      4.7000    -13.8000     0.31494E-008
      4.7000    -13.7000     0.45841E-008
      4.7000    -13.6000     0.66283E-008
      4.7000    -13.5000     0.95208E-008
      4.7000    -13.4000     0.13585E-007
      4.7000    -13.3000     0.19258E-007
      4.7000    -13.2000     0.27120E-007
      4.7000    -13.1000     0.37942E-007
      4.7000    -13.0000     0.52737E-007
      4.7000    -12.9000     0.72826E-007
      4.7000    -12.8000     0.99917E-007
      4.7000    -12.7000     0.13620E-006
      4.7000    -12.6000     0.18448E-006
      4.7000    -12.5000     0.24827E-006
      4.7000    -12.4000     0.33201E-006
      4.7000    -12.3000     0.44119E-006
      4.7000    -12.2000     0.58260E-006
      4.7000    -12.1000     0.76455E-006
      4.7000    -12.0000     0.99713E-006
      4.7000    -11.9000     0.12925E-005
      4.7000    -11.8000     0.16651E-005
      4.7000    -11.7000     0.21322E-005
      4.7000    -11.6000     0.27141E-005
      4.7000    -11.5000     0.34342E-005
      4.7000    -11.4000     0.43199E-005
      4.7000    -11.3000     0.54025E-005
      4.7000    -11.2000     0.67176E-005
      4.7000    -11.1000     0.83053E-005
      4.7000    -11.0000     0.10211E-004
      4.7000    -10.9000     0.12484E-004
      4.7000    -10.8000     0.15179E-004
      4.7000    -10.7000     0.18357E-004
      4.7000    -10.6000     0.22081E-004
      4.7000    -10.5000     0.26423E-004
      4.7000    -10.4000     0.31455E-004
      4.7000    -10.3000     0.37254E-004
      4.7000    -10.2000     0.43903E-004
      4.7000    -10.1000     0.51484E-004
      4.7000    -10.0000     0.60083E-004
      4.7000     -9.9000     0.69786E-004
      4.7000     -9.8000     0.80680E-004
      4.7000     -9.7000     0.92849E-004
      4.7000     -9.6000     0.10638E-003
      4.7000     -9.5000     0.12135E-003
      4.7000     -9.4000     0.13783E-003
      4.7000     -9.3000     0.15590E-003
      4.7000     -9.2000     0.17561E-003
      4.7000     -9.1000     0.19704E-003
      4.7000     -9.0000     0.22021E-003
      4.7000     -8.9000     0.24519E-003
      4.7000     -8.8000     0.27198E-003
      4.7000     -8.7000     0.30062E-003
      4.7000     -8.6000     0.33112E-003
      4.7000     -8.5000     0.36346E-003
      4.7000     -8.4000     0.39765E-003
      4.7000     -8.3000     0.43366E-003
      4.7000     -8.2000     0.47146E-003
      4.7000     -8.1000     0.51100E-003
      4.7000     -8.0000     0.55223E-003
      4.7000     -7.9000     0.59511E-003
      4.7000     -7.8000     0.63955E-003
      4.7000     -7.7000     0.68548E-003
      4.7000     -7.6000     0.73282E-003
      4.7000     -7.5000     0.78148E-003
      4.7000     -7.4000     0.83137E-003
      4.7000     -7.3000     0.88240E-003
      4.7000     -7.2000     0.93446E-003
      4.7000     -7.1000     0.98746E-003
      4.7000     -7.0000     0.10413E-002
      4.7000     -6.9000     0.10958E-002
      4.7000     -6.8000     0.11510E-002
      4.7000     -6.7000     0.12067E-002
      4.7000     -6.6000     0.12629E-002
      4.7000     -6.5000     0.13193E-002
      4.7000     -6.4000     0.13760E-002
      4.7000     -6.3000     0.14328E-002
      4.7000     -6.2000     0.14896E-002
      4.7000     -6.1000     0.15464E-002
      4.7000     -6.0000     0.16031E-002
      4.7000     -5.9000     0.16596E-002
      4.7000     -5.8000     0.17158E-002
      4.7000     -5.7000     0.17716E-002
      4.7000     -5.6000     0.18270E-002
      4.7000     -5.5000     0.18819E-002
      4.7000     -5.4000     0.19363E-002
      4.7000     -5.3000     0.19901E-002
      4.7000     -5.2000     0.20432E-002
      4.7000     -5.1000     0.20957E-002
      4.7000     -5.0000     0.21474E-002
      4.7000     -4.9000     0.21983E-002
      4.7000     -4.8000     0.22484E-002
      4.7000     -4.7000     0.22976E-002
      4.7000     -4.6000     0.23460E-002
      4.7000     -4.5000     0.23935E-002
      4.7000     -4.4000     0.24400E-002
      4.7000     -4.3000     0.24856E-002
      4.7000     -4.2000     0.25303E-002
      4.7000     -4.1000     0.25739E-002
      4.7000     -4.0000     0.26165E-002
      4.7000     -3.9000     0.26581E-002
      4.7000     -3.8000     0.26987E-002
      4.7000     -3.7000     0.27383E-002
      4.7000     -3.6000     0.27768E-002
      4.7000     -3.5000     0.28142E-002
      4.7000     -3.4000     0.28506E-002
      4.7000     -3.3000     0.28859E-002
      4.7000     -3.2000     0.29202E-002
      4.7000     -3.1000     0.29534E-002
      4.7000     -3.0000     0.29855E-002
      4.7000     -2.9000     0.30166E-002
      4.7000     -2.8000     0.30465E-002
      4.7000     -2.7000     0.30754E-002
      4.7000     -2.6000     0.31032E-002
      4.7000     -2.5000     0.31300E-002
      4.7000     -2.4000     0.31557E-002
      4.7000     -2.3000     0.31803E-002
      4.7000     -2.2000     0.32038E-002
      4.7000     -2.1000     0.32263E-002
      4.7000     -2.0000     0.32477E-002
      4.7000     -1.9000     0.32681E-002
      4.7000     -1.8000     0.32874E-002
      4.7000     -1.7000     0.33056E-002
      4.7000     -1.6000     0.33228E-002
      4.7000     -1.5000     0.33389E-002
      4.7000     -1.4000     0.33540E-002
      4.7000     -1.3000     0.33680E-002
      4.7000     -1.2000     0.33810E-002
      4.7000     -1.1000     0.33929E-002
      4.7000     -1.0000     0.34038E-002
      4.7000     -0.9000     0.34136E-002
      4.7000     -0.8000     0.34224E-002
      4.7000     -0.7000     0.34302E-002
      4.7000     -0.6000     0.34369E-002
      4.7000     -0.5000     0.34426E-002
      4.7000     -0.4000     0.34472E-002
      4.7000     -0.3000     0.34509E-002
      4.7000     -0.2000     0.34534E-002
      4.7000     -0.1000     0.34550E-002
      4.7000      0.0000     0.34555E-002
      4.7000      0.1000     0.34550E-002
      4.7000      0.2000     0.34534E-002
      4.7000      0.3000     0.34509E-002
      4.7000      0.4000     0.34472E-002
      4.7000      0.5000     0.34426E-002
      4.7000      0.6000     0.34369E-002
      4.7000      0.7000     0.34302E-002
      4.7000      0.8000     0.34224E-002
      4.7000      0.9000     0.34136E-002
      4.7000      1.0000     0.34038E-002
      4.7000      1.1000     0.33929E-002
      4.7000      1.2000     0.33810E-002
      4.7000      1.3000     0.33680E-002
      4.7000      1.4000     0.33540E-002
      4.7000      1.5000     0.33389E-002
      4.7000      1.6000     0.33228E-002
      4.7000      1.7000     0.33056E-002
      4.7000      1.8000     0.32874E-002
      4.7000      1.9000     0.32681E-002
      4.7000      2.0000     0.32477E-002
      4.7000      2.1000     0.32263E-002
      4.7000      2.2000     0.32038E-002
      4.7000      2.3000     0.31803E-002
      4.7000      2.4000     0.31557E-002
      4.7000      2.5000     0.31300E-002
      4.7000      2.6000     0.31032E-002
      4.7000      2.7000     0.30754E-002
      4.7000      2.8000     0.30465E-002
      4.7000      2.9000     0.30166E-002
      4.7000      3.0000     0.29855E-002
      4.7000      3.1000     0.29534E-002
      4.7000      3.2000     0.29202E-002
      4.7000      3.3000     0.28859E-002
      4.7000      3.4000     0.28506E-002
      4.7000      3.5000     0.28142E-002
      4.7000      3.6000     0.27768E-002
      4.7000      3.7000     0.27383E-002
      4.7000      3.8000     0.26987E-002
      4.7000      3.9000     0.26581E-002
      4.7000      4.0000     0.26165E-002
      4.7000      4.1000     0.25739E-002
      4.7000      4.2000     0.25303E-002
      4.7000      4.3000     0.24856E-002
      4.7000      4.4000     0.24400E-002
      4.7000      4.5000     0.23935E-002
      4.7000      4.6000     0.23460E-002
      4.7000      4.7000     0.22976E-002
      4.7000      4.8000     0.22484E-002
      4.7000      4.9000     0.21983E-002
      4.7000      5.0000     0.21474E-002
      4.7000      5.1000     0.20957E-002
      4.7000      5.2000     0.20432E-002
      4.7000      5.3000     0.19901E-002
      4.7000      5.4000     0.19363E-002
      4.7000      5.5000     0.18819E-002
      4.7000      5.6000     0.18270E-002
      4.7000      5.7000     0.17716E-002
      4.7000      5.8000     0.17158E-002
      4.7000      5.9000     0.16596E-002
      4.7000      6.0000     0.16031E-002
      4.7000      6.1000     0.15464E-002
      4.7000      6.2000     0.14896E-002
      4.7000      6.3000     0.14328E-002
      4.7000      6.4000     0.13760E-002
      4.7000      6.5000     0.13193E-002
      4.7000      6.6000     0.12629E-002
      4.7000      6.7000     0.12067E-002
      4.7000      6.8000     0.11510E-002
      4.7000      6.9000     0.10958E-002
      4.7000      7.0000     0.10413E-002
      4.7000      7.1000     0.98746E-003
      4.7000      7.2000     0.93446E-003
      4.7000      7.3000     0.88240E-003
      4.7000      7.4000     0.83137E-003
      4.7000      7.5000     0.78148E-003
      4.7000      7.6000     0.73282E-003
      4.7000      7.7000     0.68548E-003
      4.7000      7.8000     0.63955E-003
      4.7000      7.9000     0.59511E-003
      4.7000      8.0000     0.55223E-003
      4.7000      8.1000     0.51100E-003
      4.7000      8.2000     0.47146E-003
      4.7000      8.3000     0.43366E-003
      4.7000      8.4000     0.39765E-003
      4.7000      8.5000     0.36346E-003
      4.7000      8.6000     0.33112E-003
      4.7000      8.7000     0.30062E-003
      4.7000      8.8000     0.27198E-003
      4.7000      8.9000     0.24519E-003
      4.7000      9.0000     0.22021E-003
      4.7000      9.1000     0.19704E-003
      4.7000      9.2000     0.17561E-003
      4.7000      9.3000     0.15590E-003
      4.7000      9.4000     0.13783E-003
      4.7000      9.5000     0.12135E-003
      4.7000      9.6000     0.10638E-003
      4.7000      9.7000     0.92849E-004
      4.7000      9.8000     0.80680E-004
      4.7000      9.9000     0.69786E-004
      4.7000     10.0000     0.60083E-004
      4.7000     10.1000     0.51484E-004
      4.7000     10.2000     0.43903E-004
      4.7000     10.3000     0.37254E-004
      4.7000     10.4000     0.31455E-004
      4.7000     10.5000     0.26423E-004
      4.7000     10.6000     0.22081E-004
      4.7000     10.7000     0.18357E-004
      4.7000     10.8000     0.15179E-004
      4.7000     10.9000     0.12484E-004
      4.7000     11.0000     0.10211E-004
      4.7000     11.1000     0.83053E-005
      4.7000     11.2000     0.67176E-005
      4.7000     11.3000     0.54025E-005
      4.7000     11.4000     0.43199E-005
      4.7000     11.5000     0.34342E-005
      4.7000     11.6000     0.27141E-005
      4.7000     11.7000     0.21322E-005
      4.7000     11.8000     0.16651E-005
      4.7000     11.9000     0.12925E-005
      4.7000     12.0000     0.99713E-006
      4.7000     12.1000     0.76455E-006
      4.7000     12.2000     0.58260E-006
      4.7000     12.3000     0.44119E-006
      4.7000     12.4000     0.33201E-006
      4.7000     12.5000     0.24827E-006
      4.7000     12.6000     0.18448E-006
      4.7000     12.7000     0.13620E-006
      4.7000     12.8000     0.99917E-007
      4.7000     12.9000     0.72826E-007
      4.7000     13.0000     0.52737E-007
      4.7000     13.1000     0.37942E-007
      4.7000     13.2000     0.27120E-007
      4.7000     13.3000     0.19258E-007
      4.7000     13.4000     0.13585E-007
      4.7000     13.5000     0.95208E-008
      4.7000     13.6000     0.66283E-008
      4.7000     13.7000     0.45841E-008
      4.7000     13.8000     0.31494E-008
      4.7000     13.9000     0.21494E-008
      4.7000     14.0000     0.14572E-008
      4.7000     14.1000     0.98133E-009
      4.7000     14.2000     0.65648E-009
      4.7000     14.3000     0.43624E-009
      4.7000     14.4000     0.28796E-009
      4.7000     14.5000     0.18882E-009
      4.7000     14.6000     0.12298E-009
      4.7000     14.7000     0.79569E-010
      4.7000     14.8000     0.51138E-010
      4.7000     14.9000     0.32647E-010
      4.7000     15.0000     0.20704E-010
      4.7000     15.1000     0.13042E-010
      4.7000     15.2000     0.81613E-011
      4.7000     15.3000     0.50731E-011
      4.7000     15.4000     0.31325E-011
      4.7000     15.5000     0.19215E-011
      4.7000     15.6000     0.11708E-011
      4.7000     15.7000     0.70870E-012
      4.7000     15.8000     0.42615E-012
      4.7000     15.9000     0.25456E-012
      4.7000     16.0000     0.15106E-012
      4.7000     16.1000     0.89050E-013
      4.7000     16.2000     0.52152E-013
      4.7000     16.3000     0.30343E-013
      4.7000     16.4000     0.17538E-013
      4.7000     16.5000     0.10071E-013
      4.7000     16.6000     0.57455E-014
      4.7000     16.7000     0.32565E-014
      4.7000     16.8000     0.18338E-014
      4.7000     16.9000     0.10259E-014
      4.7000     17.0000     0.57025E-015
      4.7000     17.1000     0.31493E-015
      4.7000     17.2000     0.17280E-015
      4.7000     17.3000     0.94210E-016
      4.7000     17.4000     0.51032E-016
      4.7000     17.5000     0.27467E-016
      4.7000     17.6000     0.14689E-016
      4.7000     17.7000     0.78056E-017
      4.7000     17.8000     0.41214E-017
      4.7000     17.9000     0.21623E-017
      4.7000     18.0000     0.11273E-017
      4.7000     18.1000     0.58401E-018
      4.7000     18.2000     0.30065E-018
      4.7000     18.3000     0.15380E-018
      4.7000     18.4000     0.78182E-019
      4.7000     18.5000     0.39495E-019
      4.7000     18.6000     0.19827E-019
      4.7000     18.7000     0.98916E-020
      4.7000     18.8000     0.49042E-020
      4.7000     18.9000     0.24164E-020
      4.7000     19.0000     0.11832E-020
      4.7000     19.1000     0.57580E-021
      4.7000     19.2000     0.27849E-021
      4.7000     19.3000     0.13386E-021
      4.7000     19.4000     0.63949E-022
      4.7000     19.5000     0.30363E-022
      4.7000     19.6000     0.14329E-022
      4.7000     19.7000     0.67206E-023
      4.7000     19.8000     0.31330E-023
      4.7000     19.9000     0.14517E-023
      4.7000     20.0000     0.66856E-024
      4.7000     20.1000     0.30604E-024
      4.7000     20.2000     0.13925E-024
      4.7000     20.3000     0.62979E-025
      4.7000     20.4000     0.28312E-025
      4.7000     20.5000     0.12652E-025
      4.7000     20.6000     0.56197E-026
      4.7000     20.7000     0.24813E-026
      4.7000     20.8000     0.10891E-026
      4.7000     20.9000     0.47517E-027
      4.7000     21.0000     0.20609E-027
      4.7000     21.1000     0.88854E-028
      4.7000     21.2000     0.38083E-028
      4.7000     21.3000     0.16226E-028
      4.7000     21.4000     0.68730E-029
      4.7000     21.5000     0.28941E-029
      4.7000     21.6000     0.12115E-029
      4.7000     21.7000     0.50418E-030
      4.7000     21.8000     0.20860E-030
      4.7000     21.9000     0.85801E-031
      4.7000     22.0000     0.35087E-031
      4.7000     22.1000     0.14265E-031
      4.7000     22.2000     0.57659E-032
      4.7000     22.3000     0.23171E-032
      4.7000     22.4000     0.92577E-033
      4.7000     22.5000     0.36775E-033
      4.7000     22.6000     0.14525E-033
      4.7000     22.7000     0.57036E-034
      4.7000     22.8000     0.22269E-034
      4.7000     22.9000     0.86446E-035
      4.7000     23.0000     0.33367E-035
      4.7000     23.1000     0.12805E-035
      4.7000     23.2000     0.48865E-036
      4.7000     23.3000     0.18540E-036
      4.7000     23.4000     0.69948E-037
      4.7000     23.5000     0.26240E-037
      4.7000     23.6000     0.97877E-038
      4.7000     23.7000     0.36303E-038
      4.7000     23.8000     0.13389E-038
      4.7000     23.9000     0.49103E-039
      4.7000     24.0000     0.17907E-039
      4.7000     24.1000     0.64934E-040
      4.7000     24.2000     0.23415E-040
      4.7000     24.3000     0.83962E-041
      4.7000     24.4000     0.29939E-041
      4.7000     24.5000     0.10616E-041
      4.7000     24.6000     0.37434E-042
      4.7000     24.7000     0.13126E-042
      4.7000     24.8000     0.45769E-043
      4.7000     24.9000     0.15869E-043
      4.7000     25.0000     0.54704E-044
      4.7000     25.1000     0.18738E-044
      4.7000     25.2000     0.63680E-045
      4.7000     25.3000     0.21373E-045
      4.7000     25.4000     0.69869E-046
      4.7000     25.5000     0.21288E-046
      4.7000     25.6000     0.00000E+000
 
      4.8000    -25.6000     0.00000E+000
      4.8000    -25.5000     0.67928E-047
      4.8000    -25.4000     0.36060E-046
      4.8000    -25.3000     0.12569E-045
      4.8000    -25.2000     0.39036E-045
      4.8000    -25.1000     0.11647E-044
      4.8000    -25.0000     0.34165E-044
      4.8000    -24.9000     0.99280E-044
      4.8000    -24.8000     0.28652E-043
      4.8000    -24.7000     0.82195E-043
      4.8000    -24.6000     0.23445E-042
      4.8000    -24.5000     0.66498E-042
      4.8000    -24.4000     0.18756E-041
      4.8000    -24.3000     0.52605E-041
      4.8000    -24.2000     0.14672E-040
      4.8000    -24.1000     0.40693E-040
      4.8000    -24.0000     0.11223E-039
      4.8000    -23.9000     0.30779E-039
      4.8000    -23.8000     0.83938E-039
      4.8000    -23.7000     0.22762E-038
      4.8000    -23.6000     0.61376E-038
      4.8000    -23.5000     0.16456E-037
      4.8000    -23.4000     0.43874E-037
      4.8000    -23.3000     0.11631E-036
      4.8000    -23.2000     0.30659E-036
      4.8000    -23.1000     0.80356E-036
      4.8000    -23.0000     0.20941E-035
      4.8000    -22.9000     0.54263E-035
      4.8000    -22.8000     0.13980E-034
      4.8000    -22.7000     0.35813E-034
      4.8000    -22.6000     0.91216E-034
      4.8000    -22.5000     0.23099E-033
      4.8000    -22.4000     0.58160E-033
      4.8000    -22.3000     0.14559E-032
      4.8000    -22.2000     0.36236E-032
      4.8000    -22.1000     0.89666E-032
      4.8000    -22.0000     0.22059E-031
      4.8000    -21.9000     0.53954E-031
      4.8000    -21.8000     0.13120E-030
      4.8000    -21.7000     0.31717E-030
      4.8000    -21.6000     0.76229E-030
      4.8000    -21.5000     0.18214E-029
      4.8000    -21.4000     0.43265E-029
      4.8000    -21.3000     0.10217E-028
      4.8000    -21.2000     0.23984E-028
      4.8000    -21.1000     0.55973E-028
      4.8000    -21.0000     0.12985E-027
      4.8000    -20.9000     0.29948E-027
      4.8000    -20.8000     0.68658E-027
      4.8000    -20.7000     0.15647E-026
      4.8000    -20.6000     0.35447E-026
      4.8000    -20.5000     0.79824E-026
      4.8000    -20.4000     0.17869E-025
      4.8000    -20.3000     0.39759E-025
      4.8000    -20.2000     0.87938E-025
      4.8000    -20.1000     0.19333E-024
      4.8000    -20.0000     0.42247E-024
      4.8000    -19.9000     0.91762E-024
      4.8000    -19.8000     0.19811E-023
      4.8000    -19.7000     0.42511E-023
      4.8000    -19.6000     0.90669E-023
      4.8000    -19.5000     0.19220E-022
      4.8000    -19.4000     0.40496E-022
      4.8000    -19.3000     0.84802E-022
      4.8000    -19.2000     0.17649E-021
      4.8000    -19.1000     0.36507E-021
      4.8000    -19.0000     0.75050E-021
      4.8000    -18.9000     0.15333E-020
      4.8000    -18.8000     0.31134E-020
      4.8000    -18.7000     0.62827E-020
      4.8000    -18.6000     0.12599E-019
      4.8000    -18.5000     0.25110E-019
      4.8000    -18.4000     0.49731E-019
      4.8000    -18.3000     0.97879E-019
      4.8000    -18.2000     0.19144E-018
      4.8000    -18.1000     0.37208E-018
      4.8000    -18.0000     0.71864E-018
      4.8000    -17.9000     0.13793E-017
      4.8000    -17.8000     0.26304E-017
      4.8000    -17.7000     0.49849E-017
      4.8000    -17.6000     0.93869E-017
      4.8000    -17.5000     0.17564E-016
      4.8000    -17.4000     0.32655E-016
      4.8000    -17.3000     0.60326E-016
      4.8000    -17.2000     0.11073E-015
      4.8000    -17.1000     0.20196E-015
      4.8000    -17.0000     0.36597E-015
      4.8000    -16.9000     0.65893E-015
      4.8000    -16.8000     0.11787E-014
      4.8000    -16.7000     0.20950E-014
      4.8000    -16.6000     0.36995E-014
      4.8000    -16.5000     0.64906E-014
      4.8000    -16.4000     0.11313E-013
      4.8000    -16.3000     0.19592E-013
      4.8000    -16.2000     0.33707E-013
      4.8000    -16.1000     0.57613E-013
      4.8000    -16.0000     0.97831E-013
      4.8000    -15.9000     0.16504E-012
      4.8000    -15.8000     0.27659E-012
      4.8000    -15.7000     0.46051E-012
      4.8000    -15.6000     0.76169E-012
      4.8000    -15.5000     0.12516E-011
      4.8000    -15.4000     0.20430E-011
      4.8000    -15.3000     0.33128E-011
      4.8000    -15.2000     0.53365E-011
      4.8000    -15.1000     0.85398E-011
      4.8000    -15.0000     0.13576E-010
      4.8000    -14.9000     0.21439E-010
      4.8000    -14.8000     0.33632E-010
      4.8000    -14.7000     0.52411E-010
      4.8000    -14.6000     0.81137E-010
      4.8000    -14.5000     0.12478E-009
      4.8000    -14.4000     0.19062E-009
      4.8000    -14.3000     0.28928E-009
      4.8000    -14.2000     0.43611E-009
      4.8000    -14.1000     0.65313E-009
      4.8000    -14.0000     0.97169E-009
      4.8000    -13.9000     0.14361E-008
      4.8000    -13.8000     0.21085E-008
      4.8000    -13.7000     0.30755E-008
      4.8000    -13.6000     0.44565E-008
      4.8000    -13.5000     0.64155E-008
      4.8000    -13.4000     0.91752E-008
      4.8000    -13.3000     0.13037E-007
      4.8000    -13.2000     0.18403E-007
      4.8000    -13.1000     0.25811E-007
      4.8000    -13.0000     0.35967E-007
      4.8000    -12.9000     0.49797E-007
      4.8000    -12.8000     0.68504E-007
      4.8000    -12.7000     0.93640E-007
      4.8000    -12.6000     0.12719E-006
      4.8000    -12.5000     0.17166E-006
      4.8000    -12.4000     0.23024E-006
      4.8000    -12.3000     0.30688E-006
      4.8000    -12.2000     0.40651E-006
      4.8000    -12.1000     0.53516E-006
      4.8000    -12.0000     0.70021E-006
      4.8000    -11.9000     0.91063E-006
      4.8000    -11.8000     0.11772E-005
      4.8000    -11.7000     0.15126E-005
      4.8000    -11.6000     0.19322E-005
      4.8000    -11.5000     0.24536E-005
      4.8000    -11.4000     0.30977E-005
      4.8000    -11.3000     0.38885E-005
      4.8000    -11.2000     0.48534E-005
      4.8000    -11.1000     0.60237E-005
      4.8000    -11.0000     0.74346E-005
      4.8000    -10.9000     0.91257E-005
      4.8000    -10.8000     0.11141E-004
      4.8000    -10.7000     0.13528E-004
      4.8000    -10.6000     0.16340E-004
      4.8000    -10.5000     0.19635E-004
      4.8000    -10.4000     0.23473E-004
      4.8000    -10.3000     0.27919E-004
      4.8000    -10.2000     0.33043E-004
      4.8000    -10.1000     0.38917E-004
      4.8000    -10.0000     0.45615E-004
      4.8000     -9.9000     0.53215E-004
      4.8000     -9.8000     0.61793E-004
      4.8000     -9.7000     0.71428E-004
      4.8000     -9.6000     0.82199E-004
      4.8000     -9.5000     0.94181E-004
      4.8000     -9.4000     0.10745E-003
      4.8000     -9.3000     0.12207E-003
      4.8000     -9.2000     0.13812E-003
      4.8000     -9.1000     0.15566E-003
      4.8000     -9.0000     0.17474E-003
      4.8000     -8.9000     0.19541E-003
      4.8000     -8.8000     0.21771E-003
      4.8000     -8.7000     0.24168E-003
      4.8000     -8.6000     0.26734E-003
      4.8000     -8.5000     0.29470E-003
      4.8000     -8.4000     0.32379E-003
      4.8000     -8.3000     0.35458E-003
      4.8000     -8.2000     0.38708E-003
      4.8000     -8.1000     0.42126E-003
      4.8000     -8.0000     0.45709E-003
      4.8000     -7.9000     0.49453E-003
      4.8000     -7.8000     0.53353E-003
      4.8000     -7.7000     0.57404E-003
      4.8000     -7.6000     0.61601E-003
      4.8000     -7.5000     0.65935E-003
      4.8000     -7.4000     0.70400E-003
      4.8000     -7.3000     0.74988E-003
      4.8000     -7.2000     0.79689E-003
      4.8000     -7.1000     0.84497E-003
      4.8000     -7.0000     0.89401E-003
      4.8000     -6.9000     0.94393E-003
      4.8000     -6.8000     0.99463E-003
      4.8000     -6.7000     0.10460E-002
      4.8000     -6.6000     0.10980E-002
      4.8000     -6.5000     0.11505E-002
      4.8000     -6.4000     0.12033E-002
      4.8000     -6.3000     0.12565E-002
      4.8000     -6.2000     0.13100E-002
      4.8000     -6.1000     0.13635E-002
      4.8000     -6.0000     0.14171E-002
      4.8000     -5.9000     0.14707E-002
      4.8000     -5.8000     0.15242E-002
      4.8000     -5.7000     0.15775E-002
      4.8000     -5.6000     0.16306E-002
      4.8000     -5.5000     0.16833E-002
      4.8000     -5.4000     0.17357E-002
      4.8000     -5.3000     0.17876E-002
      4.8000     -5.2000     0.18390E-002
      4.8000     -5.1000     0.18899E-002
      4.8000     -5.0000     0.19401E-002
      4.8000     -4.9000     0.19897E-002
      4.8000     -4.8000     0.20387E-002
      4.8000     -4.7000     0.20868E-002
      4.8000     -4.6000     0.21343E-002
      4.8000     -4.5000     0.21809E-002
      4.8000     -4.4000     0.22266E-002
      4.8000     -4.3000     0.22716E-002
      4.8000     -4.2000     0.23156E-002
      4.8000     -4.1000     0.23587E-002
      4.8000     -4.0000     0.24009E-002
      4.8000     -3.9000     0.24422E-002
      4.8000     -3.8000     0.24824E-002
      4.8000     -3.7000     0.25217E-002
      4.8000     -3.6000     0.25600E-002
      4.8000     -3.5000     0.25973E-002
      4.8000     -3.4000     0.26336E-002
      4.8000     -3.3000     0.26689E-002
      4.8000     -3.2000     0.27031E-002
      4.8000     -3.1000     0.27363E-002
      4.8000     -3.0000     0.27684E-002
      4.8000     -2.9000     0.27995E-002
      4.8000     -2.8000     0.28296E-002
      4.8000     -2.7000     0.28586E-002
      4.8000     -2.6000     0.28865E-002
      4.8000     -2.5000     0.29134E-002
      4.8000     -2.4000     0.29392E-002
      4.8000     -2.3000     0.29639E-002
      4.8000     -2.2000     0.29876E-002
      4.8000     -2.1000     0.30102E-002
      4.8000     -2.0000     0.30318E-002
      4.8000     -1.9000     0.30523E-002
      4.8000     -1.8000     0.30718E-002
      4.8000     -1.7000     0.30901E-002
      4.8000     -1.6000     0.31075E-002
      4.8000     -1.5000     0.31237E-002
      4.8000     -1.4000     0.31389E-002
      4.8000     -1.3000     0.31531E-002
      4.8000     -1.2000     0.31662E-002
      4.8000     -1.1000     0.31782E-002
      4.8000     -1.0000     0.31892E-002
      4.8000     -0.9000     0.31992E-002
      4.8000     -0.8000     0.32081E-002
      4.8000     -0.7000     0.32159E-002
      4.8000     -0.6000     0.32227E-002
      4.8000     -0.5000     0.32285E-002
      4.8000     -0.4000     0.32332E-002
      4.8000     -0.3000     0.32368E-002
      4.8000     -0.2000     0.32394E-002
      4.8000     -0.1000     0.32410E-002
      4.8000      0.0000     0.32415E-002
      4.8000      0.1000     0.32410E-002
      4.8000      0.2000     0.32394E-002
      4.8000      0.3000     0.32368E-002
      4.8000      0.4000     0.32332E-002
      4.8000      0.5000     0.32285E-002
      4.8000      0.6000     0.32227E-002
      4.8000      0.7000     0.32159E-002
      4.8000      0.8000     0.32081E-002
      4.8000      0.9000     0.31992E-002
      4.8000      1.0000     0.31892E-002
      4.8000      1.1000     0.31782E-002
      4.8000      1.2000     0.31662E-002
      4.8000      1.3000     0.31531E-002
      4.8000      1.4000     0.31389E-002
      4.8000      1.5000     0.31237E-002
      4.8000      1.6000     0.31075E-002
      4.8000      1.7000     0.30901E-002
      4.8000      1.8000     0.30718E-002
      4.8000      1.9000     0.30523E-002
      4.8000      2.0000     0.30318E-002
      4.8000      2.1000     0.30102E-002
      4.8000      2.2000     0.29876E-002
      4.8000      2.3000     0.29639E-002
      4.8000      2.4000     0.29392E-002
      4.8000      2.5000     0.29134E-002
      4.8000      2.6000     0.28865E-002
      4.8000      2.7000     0.28586E-002
      4.8000      2.8000     0.28296E-002
      4.8000      2.9000     0.27995E-002
      4.8000      3.0000     0.27684E-002
      4.8000      3.1000     0.27363E-002
      4.8000      3.2000     0.27031E-002
      4.8000      3.3000     0.26689E-002
      4.8000      3.4000     0.26336E-002
      4.8000      3.5000     0.25973E-002
      4.8000      3.6000     0.25600E-002
      4.8000      3.7000     0.25217E-002
      4.8000      3.8000     0.24824E-002
      4.8000      3.9000     0.24422E-002
      4.8000      4.0000     0.24009E-002
      4.8000      4.1000     0.23587E-002
      4.8000      4.2000     0.23156E-002
      4.8000      4.3000     0.22716E-002
      4.8000      4.4000     0.22266E-002
      4.8000      4.5000     0.21809E-002
      4.8000      4.6000     0.21343E-002
      4.8000      4.7000     0.20868E-002
      4.8000      4.8000     0.20387E-002
      4.8000      4.9000     0.19897E-002
      4.8000      5.0000     0.19401E-002
      4.8000      5.1000     0.18899E-002
      4.8000      5.2000     0.18390E-002
      4.8000      5.3000     0.17876E-002
      4.8000      5.4000     0.17357E-002
      4.8000      5.5000     0.16833E-002
      4.8000      5.6000     0.16306E-002
      4.8000      5.7000     0.15775E-002
      4.8000      5.8000     0.15242E-002
      4.8000      5.9000     0.14707E-002
      4.8000      6.0000     0.14171E-002
      4.8000      6.1000     0.13635E-002
      4.8000      6.2000     0.13100E-002
      4.8000      6.3000     0.12565E-002
      4.8000      6.4000     0.12033E-002
      4.8000      6.5000     0.11505E-002
      4.8000      6.6000     0.10980E-002
      4.8000      6.7000     0.10460E-002
      4.8000      6.8000     0.99463E-003
      4.8000      6.9000     0.94393E-003
      4.8000      7.0000     0.89401E-003
      4.8000      7.1000     0.84497E-003
      4.8000      7.2000     0.79689E-003
      4.8000      7.3000     0.74988E-003
      4.8000      7.4000     0.70400E-003
      4.8000      7.5000     0.65935E-003
      4.8000      7.6000     0.61601E-003
      4.8000      7.7000     0.57404E-003
      4.8000      7.8000     0.53353E-003
      4.8000      7.9000     0.49453E-003
      4.8000      8.0000     0.45709E-003
      4.8000      8.1000     0.42126E-003
      4.8000      8.2000     0.38708E-003
      4.8000      8.3000     0.35458E-003
      4.8000      8.4000     0.32379E-003
      4.8000      8.5000     0.29470E-003
      4.8000      8.6000     0.26734E-003
      4.8000      8.7000     0.24168E-003
      4.8000      8.8000     0.21771E-003
      4.8000      8.9000     0.19541E-003
      4.8000      9.0000     0.17474E-003
      4.8000      9.1000     0.15566E-003
      4.8000      9.2000     0.13812E-003
      4.8000      9.3000     0.12207E-003
      4.8000      9.4000     0.10745E-003
      4.8000      9.5000     0.94181E-004
      4.8000      9.6000     0.82199E-004
      4.8000      9.7000     0.71428E-004
      4.8000      9.8000     0.61793E-004
      4.8000      9.9000     0.53215E-004
      4.8000     10.0000     0.45615E-004
      4.8000     10.1000     0.38917E-004
      4.8000     10.2000     0.33043E-004
      4.8000     10.3000     0.27919E-004
      4.8000     10.4000     0.23473E-004
      4.8000     10.5000     0.19635E-004
      4.8000     10.6000     0.16340E-004
      4.8000     10.7000     0.13528E-004
      4.8000     10.8000     0.11141E-004
      4.8000     10.9000     0.91257E-005
      4.8000     11.0000     0.74346E-005
      4.8000     11.1000     0.60237E-005
      4.8000     11.2000     0.48534E-005
      4.8000     11.3000     0.38885E-005
      4.8000     11.4000     0.30977E-005
      4.8000     11.5000     0.24536E-005
      4.8000     11.6000     0.19322E-005
      4.8000     11.7000     0.15126E-005
      4.8000     11.8000     0.11772E-005
      4.8000     11.9000     0.91063E-006
      4.8000     12.0000     0.70021E-006
      4.8000     12.1000     0.53516E-006
      4.8000     12.2000     0.40651E-006
      4.8000     12.3000     0.30688E-006
      4.8000     12.4000     0.23024E-006
      4.8000     12.5000     0.17166E-006
      4.8000     12.6000     0.12719E-006
      4.8000     12.7000     0.93640E-007
      4.8000     12.8000     0.68504E-007
      4.8000     12.9000     0.49797E-007
      4.8000     13.0000     0.35967E-007
      4.8000     13.1000     0.25811E-007
      4.8000     13.2000     0.18403E-007
      4.8000     13.3000     0.13037E-007
      4.8000     13.4000     0.91752E-008
      4.8000     13.5000     0.64155E-008
      4.8000     13.6000     0.44565E-008
      4.8000     13.7000     0.30755E-008
      4.8000     13.8000     0.21085E-008
      4.8000     13.9000     0.14361E-008
      4.8000     14.0000     0.97169E-009
      4.8000     14.1000     0.65313E-009
      4.8000     14.2000     0.43611E-009
      4.8000     14.3000     0.28928E-009
      4.8000     14.4000     0.19062E-009
      4.8000     14.5000     0.12478E-009
      4.8000     14.6000     0.81137E-010
      4.8000     14.7000     0.52411E-010
      4.8000     14.8000     0.33632E-010
      4.8000     14.9000     0.21439E-010
      4.8000     15.0000     0.13576E-010
      4.8000     15.1000     0.85398E-011
      4.8000     15.2000     0.53365E-011
      4.8000     15.3000     0.33128E-011
      4.8000     15.4000     0.20430E-011
      4.8000     15.5000     0.12516E-011
      4.8000     15.6000     0.76169E-012
      4.8000     15.7000     0.46051E-012
      4.8000     15.8000     0.27659E-012
      4.8000     15.9000     0.16504E-012
      4.8000     16.0000     0.97831E-013
      4.8000     16.1000     0.57613E-013
      4.8000     16.2000     0.33707E-013
      4.8000     16.3000     0.19592E-013
      4.8000     16.4000     0.11313E-013
      4.8000     16.5000     0.64906E-014
      4.8000     16.6000     0.36995E-014
      4.8000     16.7000     0.20950E-014
      4.8000     16.8000     0.11787E-014
      4.8000     16.9000     0.65893E-015
      4.8000     17.0000     0.36597E-015
      4.8000     17.1000     0.20196E-015
      4.8000     17.2000     0.11073E-015
      4.8000     17.3000     0.60326E-016
      4.8000     17.4000     0.32655E-016
      4.8000     17.5000     0.17564E-016
      4.8000     17.6000     0.93869E-017
      4.8000     17.7000     0.49849E-017
      4.8000     17.8000     0.26304E-017
      4.8000     17.9000     0.13793E-017
      4.8000     18.0000     0.71864E-018
      4.8000     18.1000     0.37208E-018
      4.8000     18.2000     0.19144E-018
      4.8000     18.3000     0.97879E-019
      4.8000     18.4000     0.49731E-019
      4.8000     18.5000     0.25110E-019
      4.8000     18.6000     0.12599E-019
      4.8000     18.7000     0.62827E-020
      4.8000     18.8000     0.31134E-020
      4.8000     18.9000     0.15333E-020
      4.8000     19.0000     0.75050E-021
      4.8000     19.1000     0.36507E-021
      4.8000     19.2000     0.17649E-021
      4.8000     19.3000     0.84802E-022
      4.8000     19.4000     0.40496E-022
      4.8000     19.5000     0.19220E-022
      4.8000     19.6000     0.90669E-023
      4.8000     19.7000     0.42511E-023
      4.8000     19.8000     0.19811E-023
      4.8000     19.9000     0.91762E-024
      4.8000     20.0000     0.42247E-024
      4.8000     20.1000     0.19333E-024
      4.8000     20.2000     0.87938E-025
      4.8000     20.3000     0.39759E-025
      4.8000     20.4000     0.17869E-025
      4.8000     20.5000     0.79824E-026
      4.8000     20.6000     0.35447E-026
      4.8000     20.7000     0.15647E-026
      4.8000     20.8000     0.68658E-027
      4.8000     20.9000     0.29948E-027
      4.8000     21.0000     0.12985E-027
      4.8000     21.1000     0.55973E-028
      4.8000     21.2000     0.23984E-028
      4.8000     21.3000     0.10217E-028
      4.8000     21.4000     0.43265E-029
      4.8000     21.5000     0.18214E-029
      4.8000     21.6000     0.76229E-030
      4.8000     21.7000     0.31717E-030
      4.8000     21.8000     0.13120E-030
      4.8000     21.9000     0.53954E-031
      4.8000     22.0000     0.22059E-031
      4.8000     22.1000     0.89666E-032
      4.8000     22.2000     0.36236E-032
      4.8000     22.3000     0.14559E-032
      4.8000     22.4000     0.58160E-033
      4.8000     22.5000     0.23099E-033
      4.8000     22.6000     0.91216E-034
      4.8000     22.7000     0.35813E-034
      4.8000     22.8000     0.13980E-034
      4.8000     22.9000     0.54263E-035
      4.8000     23.0000     0.20941E-035
      4.8000     23.1000     0.80356E-036
      4.8000     23.2000     0.30659E-036
      4.8000     23.3000     0.11631E-036
      4.8000     23.4000     0.43874E-037
      4.8000     23.5000     0.16456E-037
      4.8000     23.6000     0.61376E-038
      4.8000     23.7000     0.22762E-038
      4.8000     23.8000     0.83938E-039
      4.8000     23.9000     0.30779E-039
      4.8000     24.0000     0.11223E-039
      4.8000     24.1000     0.40693E-040
      4.8000     24.2000     0.14672E-040
      4.8000     24.3000     0.52606E-041
      4.8000     24.4000     0.18756E-041
      4.8000     24.5000     0.66499E-042
      4.8000     24.6000     0.23446E-042
      4.8000     24.7000     0.82204E-043
      4.8000     24.8000     0.28661E-043
      4.8000     24.9000     0.99364E-044
      4.8000     25.0000     0.34249E-044
      4.8000     25.1000     0.11730E-044
      4.8000     25.2000     0.39861E-045
      4.8000     25.3000     0.13378E-045
      4.8000     25.4000     0.43728E-046
      4.8000     25.5000     0.13322E-046
      4.8000     25.6000     0.00000E+000
 
      4.9000    -25.6000     0.00000E+000
      4.9000    -25.5000     0.42096E-047
      4.9000    -25.4000     0.22348E-046
      4.9000    -25.3000     0.77904E-046
      4.9000    -25.2000     0.24196E-045
      4.9000    -25.1000     0.72198E-045
      4.9000    -25.0000     0.21181E-044
      4.9000    -24.9000     0.61555E-044
      4.9000    -24.8000     0.17767E-043
      4.9000    -24.7000     0.50973E-043
      4.9000    -24.6000     0.14541E-042
      4.9000    -24.5000     0.41248E-042
      4.9000    -24.4000     0.11635E-041
      4.9000    -24.3000     0.32638E-041
      4.9000    -24.2000     0.91040E-041
      4.9000    -24.1000     0.25253E-040
      4.9000    -24.0000     0.69655E-040
      4.9000    -23.9000     0.19105E-039
      4.9000    -23.8000     0.52109E-039
      4.9000    -23.7000     0.14132E-038
      4.9000    -23.6000     0.38113E-038
      4.9000    -23.5000     0.10220E-037
      4.9000    -23.4000     0.27252E-037
      4.9000    -23.3000     0.72255E-037
      4.9000    -23.2000     0.19049E-036
      4.9000    -23.1000     0.49934E-036
      4.9000    -23.0000     0.13015E-035
      4.9000    -22.9000     0.33730E-035
      4.9000    -22.8000     0.86917E-035
      4.9000    -22.7000     0.22269E-034
      4.9000    -22.6000     0.56728E-034
      4.9000    -22.5000     0.14368E-033
      4.9000    -22.4000     0.36183E-033
      4.9000    -22.3000     0.90594E-033
      4.9000    -22.2000     0.22552E-032
      4.9000    -22.1000     0.55815E-032
      4.9000    -22.0000     0.13734E-031
      4.9000    -21.9000     0.33598E-031
      4.9000    -21.8000     0.81717E-031
      4.9000    -21.7000     0.19759E-030
      4.9000    -21.6000     0.47500E-030
      4.9000    -21.5000     0.11352E-029
      4.9000    -21.4000     0.26971E-029
      4.9000    -21.3000     0.63705E-029
      4.9000    -21.2000     0.14959E-028
      4.9000    -21.1000     0.34918E-028
      4.9000    -21.0000     0.81029E-028
      4.9000    -20.9000     0.18692E-027
      4.9000    -20.8000     0.42865E-027
      4.9000    -20.7000     0.97715E-027
      4.9000    -20.6000     0.22143E-026
      4.9000    -20.5000     0.49878E-026
      4.9000    -20.4000     0.11168E-025
      4.9000    -20.3000     0.24858E-025
      4.9000    -20.2000     0.54998E-025
      4.9000    -20.1000     0.12095E-024
      4.9000    -20.0000     0.26439E-024
      4.9000    -19.9000     0.57446E-024
      4.9000    -19.8000     0.12406E-023
      4.9000    -19.7000     0.26632E-023
      4.9000    -19.6000     0.56822E-023
      4.9000    -19.5000     0.12050E-022
      4.9000    -19.4000     0.25398E-022
      4.9000    -19.3000     0.53206E-022
      4.9000    -19.2000     0.11078E-021
      4.9000    -19.1000     0.22924E-021
      4.9000    -19.0000     0.47147E-021
      4.9000    -18.9000     0.96369E-021
      4.9000    -18.8000     0.19577E-020
      4.9000    -18.7000     0.39522E-020
      4.9000    -18.6000     0.79297E-020
      4.9000    -18.5000     0.15811E-019
      4.9000    -18.4000     0.31331E-019
      4.9000    -18.3000     0.61697E-019
      4.9000    -18.2000     0.12074E-018
      4.9000    -18.1000     0.23480E-018
      4.9000    -18.0000     0.45375E-018
      4.9000    -17.9000     0.87136E-018
      4.9000    -17.8000     0.16628E-017
      4.9000    -17.7000     0.31532E-017
      4.9000    -17.6000     0.59415E-017
      4.9000    -17.5000     0.11125E-016
      4.9000    -17.4000     0.20697E-016
      4.9000    -17.3000     0.38262E-016
      4.9000    -17.2000     0.70284E-016
      4.9000    -17.1000     0.12828E-015
      4.9000    -17.0000     0.23264E-015
      4.9000    -16.9000     0.41920E-015
      4.9000    -16.8000     0.75052E-015
      4.9000    -16.7000     0.13351E-014
      4.9000    -16.6000     0.23596E-014
      4.9000    -16.5000     0.41434E-014
      4.9000    -16.4000     0.72289E-014
      4.9000    -16.3000     0.12530E-013
      4.9000    -16.2000     0.21579E-013
      4.9000    -16.1000     0.36921E-013
      4.9000    -16.0000     0.62760E-013
      4.9000    -15.9000     0.10599E-012
      4.9000    -15.8000     0.17783E-012
      4.9000    -15.7000     0.29641E-012
      4.9000    -15.6000     0.49085E-012
      4.9000    -15.5000     0.80751E-012
      4.9000    -15.4000     0.13198E-011
      4.9000    -15.3000     0.21429E-011
      4.9000    -15.2000     0.34565E-011
      4.9000    -15.1000     0.55389E-011
      4.9000    -15.0000     0.88176E-011
      4.9000    -14.9000     0.13945E-010
      4.9000    -14.8000     0.21909E-010
      4.9000    -14.7000     0.34196E-010
      4.9000    -14.6000     0.53022E-010
      4.9000    -14.5000     0.81674E-010
      4.9000    -14.4000     0.12498E-009
      4.9000    -14.3000     0.19000E-009
      4.9000    -14.2000     0.28696E-009
      4.9000    -14.1000     0.43055E-009
      4.9000    -14.0000     0.64177E-009
      4.9000    -13.9000     0.95037E-009
      4.9000    -13.8000     0.13982E-008
      4.9000    -13.7000     0.20436E-008
      4.9000    -13.6000     0.29676E-008
      4.9000    -13.5000     0.42814E-008
      4.9000    -13.4000     0.61369E-008
      4.9000    -13.3000     0.87399E-008
      4.9000    -13.2000     0.12367E-007
      4.9000    -13.1000     0.17387E-007
      4.9000    -13.0000     0.24290E-007
      4.9000    -12.9000     0.33716E-007
      4.9000    -12.8000     0.46505E-007
      4.9000    -12.7000     0.63741E-007
      4.9000    -12.6000     0.86817E-007
      4.9000    -12.5000     0.11751E-006
      4.9000    -12.4000     0.15807E-006
      4.9000    -12.3000     0.21131E-006
      4.9000    -12.2000     0.28077E-006
      4.9000    -12.1000     0.37077E-006
      4.9000    -12.0000     0.48668E-006
      4.9000    -11.9000     0.63499E-006
      4.9000    -11.8000     0.82357E-006
      4.9000    -11.7000     0.10619E-005
      4.9000    -11.6000     0.13611E-005
      4.9000    -11.5000     0.17345E-005
      4.9000    -11.4000     0.21977E-005
      4.9000    -11.3000     0.27688E-005
      4.9000    -11.2000     0.34687E-005
      4.9000    -11.1000     0.43214E-005
      4.9000    -11.0000     0.53540E-005
      4.9000    -10.9000     0.65975E-005
      4.9000    -10.8000     0.80861E-005
      4.9000    -10.7000     0.98582E-005
      4.9000    -10.6000     0.11956E-004
      4.9000    -10.5000     0.14425E-004
      4.9000    -10.4000     0.17316E-004
      4.9000    -10.3000     0.20682E-004
      4.9000    -10.2000     0.24582E-004
      4.9000    -10.1000     0.29075E-004
      4.9000    -10.0000     0.34225E-004
      4.9000     -9.9000     0.40098E-004
      4.9000     -9.8000     0.46764E-004
      4.9000     -9.7000     0.54291E-004
      4.9000     -9.6000     0.62751E-004
      4.9000     -9.5000     0.72213E-004
      4.9000     -9.4000     0.82748E-004
      4.9000     -9.3000     0.94424E-004
      4.9000     -9.2000     0.10731E-003
      4.9000     -9.1000     0.12146E-003
      4.9000     -9.0000     0.13694E-003
      4.9000     -8.9000     0.15381E-003
      4.9000     -8.8000     0.17211E-003
      4.9000     -8.7000     0.19188E-003
      4.9000     -8.6000     0.21316E-003
      4.9000     -8.5000     0.23598E-003
      4.9000     -8.4000     0.26037E-003
      4.9000     -8.3000     0.28633E-003
      4.9000     -8.2000     0.31386E-003
      4.9000     -8.1000     0.34298E-003
      4.9000     -8.0000     0.37365E-003
      4.9000     -7.9000     0.40588E-003
      4.9000     -7.8000     0.43962E-003
      4.9000     -7.7000     0.47484E-003
      4.9000     -7.6000     0.51150E-003
      4.9000     -7.5000     0.54955E-003
      4.9000     -7.4000     0.58894E-003
      4.9000     -7.3000     0.62960E-003
      4.9000     -7.2000     0.67147E-003
      4.9000     -7.1000     0.71447E-003
      4.9000     -7.0000     0.75853E-003
      4.9000     -6.9000     0.80357E-003
      4.9000     -6.8000     0.84951E-003
      4.9000     -6.7000     0.89627E-003
      4.9000     -6.6000     0.94376E-003
      4.9000     -6.5000     0.99190E-003
      4.9000     -6.4000     0.10406E-002
      4.9000     -6.3000     0.10898E-002
      4.9000     -6.2000     0.11393E-002
      4.9000     -6.1000     0.11892E-002
      4.9000     -6.0000     0.12393E-002
      4.9000     -5.9000     0.12895E-002
      4.9000     -5.8000     0.13398E-002
      4.9000     -5.7000     0.13901E-002
      4.9000     -5.6000     0.14403E-002
      4.9000     -5.5000     0.14904E-002
      4.9000     -5.4000     0.15402E-002
      4.9000     -5.3000     0.15898E-002
      4.9000     -5.2000     0.16390E-002
      4.9000     -5.1000     0.16878E-002
      4.9000     -5.0000     0.17361E-002
      4.9000     -4.9000     0.17839E-002
      4.9000     -4.8000     0.18312E-002
      4.9000     -4.7000     0.18779E-002
      4.9000     -4.6000     0.19239E-002
      4.9000     -4.5000     0.19692E-002
      4.9000     -4.4000     0.20138E-002
      4.9000     -4.3000     0.20577E-002
      4.9000     -4.2000     0.21007E-002
      4.9000     -4.1000     0.21430E-002
      4.9000     -4.0000     0.21844E-002
      4.9000     -3.9000     0.22249E-002
      4.9000     -3.8000     0.22646E-002
      4.9000     -3.7000     0.23033E-002
      4.9000     -3.6000     0.23411E-002
      4.9000     -3.5000     0.23780E-002
      4.9000     -3.4000     0.24139E-002
      4.9000     -3.3000     0.24488E-002
      4.9000     -3.2000     0.24828E-002
      4.9000     -3.1000     0.25157E-002
      4.9000     -3.0000     0.25476E-002
      4.9000     -2.9000     0.25786E-002
      4.9000     -2.8000     0.26085E-002
      4.9000     -2.7000     0.26374E-002
      4.9000     -2.6000     0.26652E-002
      4.9000     -2.5000     0.26921E-002
      4.9000     -2.4000     0.27178E-002
      4.9000     -2.3000     0.27426E-002
      4.9000     -2.2000     0.27663E-002
      4.9000     -2.1000     0.27889E-002
      4.9000     -2.0000     0.28105E-002
      4.9000     -1.9000     0.28311E-002
      4.9000     -1.8000     0.28505E-002
      4.9000     -1.7000     0.28690E-002
      4.9000     -1.6000     0.28864E-002
      4.9000     -1.5000     0.29027E-002
      4.9000     -1.4000     0.29180E-002
      4.9000     -1.3000     0.29322E-002
      4.9000     -1.2000     0.29453E-002
      4.9000     -1.1000     0.29574E-002
      4.9000     -1.0000     0.29685E-002
      4.9000     -0.9000     0.29785E-002
      4.9000     -0.8000     0.29874E-002
      4.9000     -0.7000     0.29953E-002
      4.9000     -0.6000     0.30022E-002
      4.9000     -0.5000     0.30080E-002
      4.9000     -0.4000     0.30127E-002
      4.9000     -0.3000     0.30164E-002
      4.9000     -0.2000     0.30190E-002
      4.9000     -0.1000     0.30206E-002
      4.9000      0.0000     0.30211E-002
      4.9000      0.1000     0.30206E-002
      4.9000      0.2000     0.30190E-002
      4.9000      0.3000     0.30164E-002
      4.9000      0.4000     0.30127E-002
      4.9000      0.5000     0.30080E-002
      4.9000      0.6000     0.30022E-002
      4.9000      0.7000     0.29953E-002
      4.9000      0.8000     0.29874E-002
      4.9000      0.9000     0.29785E-002
      4.9000      1.0000     0.29685E-002
      4.9000      1.1000     0.29574E-002
      4.9000      1.2000     0.29453E-002
      4.9000      1.3000     0.29322E-002
      4.9000      1.4000     0.29180E-002
      4.9000      1.5000     0.29027E-002
      4.9000      1.6000     0.28864E-002
      4.9000      1.7000     0.28690E-002
      4.9000      1.8000     0.28505E-002
      4.9000      1.9000     0.28311E-002
      4.9000      2.0000     0.28105E-002
      4.9000      2.1000     0.27889E-002
      4.9000      2.2000     0.27663E-002
      4.9000      2.3000     0.27426E-002
      4.9000      2.4000     0.27178E-002
      4.9000      2.5000     0.26921E-002
      4.9000      2.6000     0.26652E-002
      4.9000      2.7000     0.26374E-002
      4.9000      2.8000     0.26085E-002
      4.9000      2.9000     0.25786E-002
      4.9000      3.0000     0.25476E-002
      4.9000      3.1000     0.25157E-002
      4.9000      3.2000     0.24828E-002
      4.9000      3.3000     0.24488E-002
      4.9000      3.4000     0.24139E-002
      4.9000      3.5000     0.23780E-002
      4.9000      3.6000     0.23411E-002
      4.9000      3.7000     0.23033E-002
      4.9000      3.8000     0.22646E-002
      4.9000      3.9000     0.22249E-002
      4.9000      4.0000     0.21844E-002
      4.9000      4.1000     0.21430E-002
      4.9000      4.2000     0.21007E-002
      4.9000      4.3000     0.20577E-002
      4.9000      4.4000     0.20138E-002
      4.9000      4.5000     0.19692E-002
      4.9000      4.6000     0.19239E-002
      4.9000      4.7000     0.18779E-002
      4.9000      4.8000     0.18312E-002
      4.9000      4.9000     0.17839E-002
      4.9000      5.0000     0.17361E-002
      4.9000      5.1000     0.16878E-002
      4.9000      5.2000     0.16390E-002
      4.9000      5.3000     0.15898E-002
      4.9000      5.4000     0.15402E-002
      4.9000      5.5000     0.14904E-002
      4.9000      5.6000     0.14403E-002
      4.9000      5.7000     0.13901E-002
      4.9000      5.8000     0.13398E-002
      4.9000      5.9000     0.12895E-002
      4.9000      6.0000     0.12393E-002
      4.9000      6.1000     0.11892E-002
      4.9000      6.2000     0.11393E-002
      4.9000      6.3000     0.10898E-002
      4.9000      6.4000     0.10406E-002
      4.9000      6.5000     0.99190E-003
      4.9000      6.6000     0.94376E-003
      4.9000      6.7000     0.89627E-003
      4.9000      6.8000     0.84951E-003
      4.9000      6.9000     0.80357E-003
      4.9000      7.0000     0.75853E-003
      4.9000      7.1000     0.71447E-003
      4.9000      7.2000     0.67147E-003
      4.9000      7.3000     0.62960E-003
      4.9000      7.4000     0.58894E-003
      4.9000      7.5000     0.54955E-003
      4.9000      7.6000     0.51150E-003
      4.9000      7.7000     0.47484E-003
      4.9000      7.8000     0.43962E-003
      4.9000      7.9000     0.40588E-003
      4.9000      8.0000     0.37365E-003
      4.9000      8.1000     0.34298E-003
      4.9000      8.2000     0.31386E-003
      4.9000      8.3000     0.28633E-003
      4.9000      8.4000     0.26037E-003
      4.9000      8.5000     0.23598E-003
      4.9000      8.6000     0.21316E-003
      4.9000      8.7000     0.19188E-003
      4.9000      8.8000     0.17211E-003
      4.9000      8.9000     0.15381E-003
      4.9000      9.0000     0.13694E-003
      4.9000      9.1000     0.12146E-003
      4.9000      9.2000     0.10731E-003
      4.9000      9.3000     0.94424E-004
      4.9000      9.4000     0.82748E-004
      4.9000      9.5000     0.72213E-004
      4.9000      9.6000     0.62751E-004
      4.9000      9.7000     0.54291E-004
      4.9000      9.8000     0.46764E-004
      4.9000      9.9000     0.40098E-004
      4.9000     10.0000     0.34225E-004
      4.9000     10.1000     0.29075E-004
      4.9000     10.2000     0.24582E-004
      4.9000     10.3000     0.20682E-004
      4.9000     10.4000     0.17316E-004
      4.9000     10.5000     0.14425E-004
      4.9000     10.6000     0.11956E-004
      4.9000     10.7000     0.98582E-005
      4.9000     10.8000     0.80861E-005
      4.9000     10.9000     0.65975E-005
      4.9000     11.0000     0.53540E-005
      4.9000     11.1000     0.43214E-005
      4.9000     11.2000     0.34687E-005
      4.9000     11.3000     0.27688E-005
      4.9000     11.4000     0.21977E-005
      4.9000     11.5000     0.17345E-005
      4.9000     11.6000     0.13611E-005
      4.9000     11.7000     0.10619E-005
      4.9000     11.8000     0.82357E-006
      4.9000     11.9000     0.63499E-006
      4.9000     12.0000     0.48668E-006
      4.9000     12.1000     0.37077E-006
      4.9000     12.2000     0.28077E-006
      4.9000     12.3000     0.21131E-006
      4.9000     12.4000     0.15807E-006
      4.9000     12.5000     0.11751E-006
      4.9000     12.6000     0.86817E-007
      4.9000     12.7000     0.63741E-007
      4.9000     12.8000     0.46505E-007
      4.9000     12.9000     0.33716E-007
      4.9000     13.0000     0.24290E-007
      4.9000     13.1000     0.17387E-007
      4.9000     13.2000     0.12367E-007
      4.9000     13.3000     0.87399E-008
      4.9000     13.4000     0.61369E-008
      4.9000     13.5000     0.42814E-008
      4.9000     13.6000     0.29676E-008
      4.9000     13.7000     0.20436E-008
      4.9000     13.8000     0.13982E-008
      4.9000     13.9000     0.95037E-009
      4.9000     14.0000     0.64177E-009
      4.9000     14.1000     0.43055E-009
      4.9000     14.2000     0.28696E-009
      4.9000     14.3000     0.19000E-009
      4.9000     14.4000     0.12498E-009
      4.9000     14.5000     0.81674E-010
      4.9000     14.6000     0.53022E-010
      4.9000     14.7000     0.34196E-010
      4.9000     14.8000     0.21909E-010
      4.9000     14.9000     0.13945E-010
      4.9000     15.0000     0.88176E-011
      4.9000     15.1000     0.55389E-011
      4.9000     15.2000     0.34565E-011
      4.9000     15.3000     0.21429E-011
      4.9000     15.4000     0.13198E-011
      4.9000     15.5000     0.80751E-012
      4.9000     15.6000     0.49085E-012
      4.9000     15.7000     0.29641E-012
      4.9000     15.8000     0.17783E-012
      4.9000     15.9000     0.10599E-012
      4.9000     16.0000     0.62760E-013
      4.9000     16.1000     0.36921E-013
      4.9000     16.2000     0.21579E-013
      4.9000     16.3000     0.12530E-013
      4.9000     16.4000     0.72289E-014
      4.9000     16.5000     0.41434E-014
      4.9000     16.6000     0.23596E-014
      4.9000     16.7000     0.13351E-014
      4.9000     16.8000     0.75052E-015
      4.9000     16.9000     0.41920E-015
      4.9000     17.0000     0.23264E-015
      4.9000     17.1000     0.12828E-015
      4.9000     17.2000     0.70284E-016
      4.9000     17.3000     0.38262E-016
      4.9000     17.4000     0.20697E-016
      4.9000     17.5000     0.11125E-016
      4.9000     17.6000     0.59415E-017
      4.9000     17.7000     0.31532E-017
      4.9000     17.8000     0.16628E-017
      4.9000     17.9000     0.87136E-018
      4.9000     18.0000     0.45375E-018
      4.9000     18.1000     0.23480E-018
      4.9000     18.2000     0.12074E-018
      4.9000     18.3000     0.61697E-019
      4.9000     18.4000     0.31331E-019
      4.9000     18.5000     0.15811E-019
      4.9000     18.6000     0.79297E-020
      4.9000     18.7000     0.39522E-020
      4.9000     18.8000     0.19577E-020
      4.9000     18.9000     0.96369E-021
      4.9000     19.0000     0.47147E-021
      4.9000     19.1000     0.22924E-021
      4.9000     19.2000     0.11078E-021
      4.9000     19.3000     0.53206E-022
      4.9000     19.4000     0.25398E-022
      4.9000     19.5000     0.12050E-022
      4.9000     19.6000     0.56822E-023
      4.9000     19.7000     0.26632E-023
      4.9000     19.8000     0.12406E-023
      4.9000     19.9000     0.57446E-024
      4.9000     20.0000     0.26439E-024
      4.9000     20.1000     0.12095E-024
      4.9000     20.2000     0.54998E-025
      4.9000     20.3000     0.24858E-025
      4.9000     20.4000     0.11168E-025
      4.9000     20.5000     0.49878E-026
      4.9000     20.6000     0.22143E-026
      4.9000     20.7000     0.97715E-027
      4.9000     20.8000     0.42865E-027
      4.9000     20.9000     0.18692E-027
      4.9000     21.0000     0.81029E-028
      4.9000     21.1000     0.34918E-028
      4.9000     21.2000     0.14959E-028
      4.9000     21.3000     0.63705E-029
      4.9000     21.4000     0.26971E-029
      4.9000     21.5000     0.11352E-029
      4.9000     21.6000     0.47500E-030
      4.9000     21.7000     0.19759E-030
      4.9000     21.8000     0.81717E-031
      4.9000     21.9000     0.33598E-031
      4.9000     22.0000     0.13734E-031
      4.9000     22.1000     0.55815E-032
      4.9000     22.2000     0.22552E-032
      4.9000     22.3000     0.90594E-033
      4.9000     22.4000     0.36183E-033
      4.9000     22.5000     0.14368E-033
      4.9000     22.6000     0.56728E-034
      4.9000     22.7000     0.22269E-034
      4.9000     22.8000     0.86917E-035
      4.9000     22.9000     0.33730E-035
      4.9000     23.0000     0.13015E-035
      4.9000     23.1000     0.49934E-036
      4.9000     23.2000     0.19049E-036
      4.9000     23.3000     0.72255E-037
      4.9000     23.4000     0.27252E-037
      4.9000     23.5000     0.10220E-037
      4.9000     23.6000     0.38113E-038
      4.9000     23.7000     0.14132E-038
      4.9000     23.8000     0.52109E-039
      4.9000     23.9000     0.19105E-039
      4.9000     24.0000     0.69655E-040
      4.9000     24.1000     0.25253E-040
      4.9000     24.2000     0.91040E-041
      4.9000     24.3000     0.32638E-041
      4.9000     24.4000     0.11635E-041
      4.9000     24.5000     0.41248E-042
      4.9000     24.6000     0.14541E-042
      4.9000     24.7000     0.50979E-043
      4.9000     24.8000     0.17772E-043
      4.9000     24.9000     0.61608E-044
      4.9000     25.0000     0.21233E-044
      4.9000     25.1000     0.72715E-045
      4.9000     25.2000     0.24707E-045
      4.9000     25.3000     0.82912E-046
      4.9000     25.4000     0.27100E-046
      4.9000     25.5000     0.82557E-047
      4.9000     25.6000     0.00000E+000
 
      5.0000    -25.6000     0.00000E+000
      5.0000    -25.5000     0.25833E-047
      5.0000    -25.4000     0.13715E-046
      5.0000    -25.3000     0.47812E-046
      5.0000    -25.2000     0.14851E-045
      5.0000    -25.1000     0.44318E-045
      5.0000    -25.0000     0.13003E-044
      5.0000    -24.9000     0.37793E-044
      5.0000    -24.8000     0.10909E-043
      5.0000    -24.7000     0.31302E-043
      5.0000    -24.6000     0.89304E-043
      5.0000    -24.5000     0.25335E-042
      5.0000    -24.4000     0.71474E-042
      5.0000    -24.3000     0.20051E-041
      5.0000    -24.2000     0.55938E-041
      5.0000    -24.1000     0.15518E-040
      5.0000    -24.0000     0.42809E-040
      5.0000    -23.9000     0.11743E-039
      5.0000    -23.8000     0.32034E-039
      5.0000    -23.7000     0.86890E-039
      5.0000    -23.6000     0.23436E-038
      5.0000    -23.5000     0.62855E-038
      5.0000    -23.4000     0.16762E-037
      5.0000    -23.3000     0.44450E-037
      5.0000    -23.2000     0.11720E-036
      5.0000    -23.1000     0.30728E-036
      5.0000    -23.0000     0.80103E-036
      5.0000    -22.9000     0.20763E-035
      5.0000    -22.8000     0.53511E-035
      5.0000    -22.7000     0.13712E-034
      5.0000    -22.6000     0.34937E-034
      5.0000    -22.5000     0.88504E-034
      5.0000    -22.4000     0.22292E-033
      5.0000    -22.3000     0.55824E-033
      5.0000    -22.2000     0.13899E-032
      5.0000    -22.1000     0.34406E-032
      5.0000    -22.0000     0.84677E-032
      5.0000    -21.9000     0.20719E-031
      5.0000    -21.8000     0.50404E-031
      5.0000    -21.7000     0.12190E-030
      5.0000    -21.6000     0.29311E-030
      5.0000    -21.5000     0.70065E-030
      5.0000    -21.4000     0.16651E-029
      5.0000    -21.3000     0.39338E-029
      5.0000    -21.2000     0.92393E-029
      5.0000    -21.1000     0.21573E-028
      5.0000    -21.0000     0.50073E-028
      5.0000    -20.9000     0.11554E-027
      5.0000    -20.8000     0.26503E-027
      5.0000    -20.7000     0.60433E-027
      5.0000    -20.6000     0.13698E-026
      5.0000    -20.5000     0.30865E-026
      5.0000    -20.4000     0.69133E-026
      5.0000    -20.3000     0.15392E-025
      5.0000    -20.2000     0.34065E-025
      5.0000    -20.1000     0.74938E-025
      5.0000    -20.0000     0.16386E-024
      5.0000    -19.9000     0.35616E-024
      5.0000    -19.8000     0.76947E-024
      5.0000    -19.7000     0.16523E-023
      5.0000    -19.6000     0.35267E-023
      5.0000    -19.5000     0.74818E-023
      5.0000    -19.4000     0.15776E-022
      5.0000    -19.3000     0.33062E-022
      5.0000    -19.2000     0.68867E-022
      5.0000    -19.1000     0.14257E-021
      5.0000    -19.0000     0.29334E-021
      5.0000    -18.9000     0.59986E-021
      5.0000    -18.8000     0.12191E-020
      5.0000    -18.7000     0.24624E-020
      5.0000    -18.6000     0.49430E-020
      5.0000    -18.5000     0.98609E-020
      5.0000    -18.4000     0.19550E-019
      5.0000    -18.3000     0.38518E-019
      5.0000    -18.2000     0.75419E-019
      5.0000    -18.1000     0.14675E-018
      5.0000    -18.0000     0.28376E-018
      5.0000    -17.9000     0.54525E-018
      5.0000    -17.8000     0.10411E-017
      5.0000    -17.7000     0.19755E-017
      5.0000    -17.6000     0.37249E-017
      5.0000    -17.5000     0.69790E-017
      5.0000    -17.4000     0.12993E-016
      5.0000    -17.3000     0.24037E-016
      5.0000    -17.2000     0.44187E-016
      5.0000    -17.1000     0.80709E-016
      5.0000    -17.0000     0.14648E-015
      5.0000    -16.9000     0.26416E-015
      5.0000    -16.8000     0.47333E-015
      5.0000    -16.7000     0.84269E-015
      5.0000    -16.6000     0.14907E-014
      5.0000    -16.5000     0.26200E-014
      5.0000    -16.4000     0.45752E-014
      5.0000    -16.3000     0.79381E-014
      5.0000    -16.2000     0.13684E-013
      5.0000    -16.1000     0.23437E-013
      5.0000    -16.0000     0.39881E-013
      5.0000    -15.9000     0.67423E-013
      5.0000    -15.8000     0.11325E-012
      5.0000    -15.7000     0.18898E-012
      5.0000    -15.6000     0.31332E-012
      5.0000    -15.5000     0.51608E-012
      5.0000    -15.4000     0.84452E-012
      5.0000    -15.3000     0.13730E-011
      5.0000    -15.2000     0.22176E-011
      5.0000    -15.1000     0.35585E-011
      5.0000    -15.0000     0.56729E-011
      5.0000    -14.9000     0.89847E-011
      5.0000    -14.8000     0.14137E-010
      5.0000    -14.7000     0.22099E-010
      5.0000    -14.6000     0.34321E-010
      5.0000    -14.5000     0.52953E-010
      5.0000    -14.4000     0.81169E-010
      5.0000    -14.3000     0.12361E-009
      5.0000    -14.2000     0.18702E-009
      5.0000    -14.1000     0.28112E-009
      5.0000    -14.0000     0.41982E-009
      5.0000    -13.9000     0.62290E-009
      5.0000    -13.8000     0.91823E-009
      5.0000    -13.7000     0.13449E-008
      5.0000    -13.6000     0.19570E-008
      5.0000    -13.5000     0.28296E-008
      5.0000    -13.4000     0.40650E-008
      5.0000    -13.3000     0.58024E-008
      5.0000    -13.2000     0.82297E-008
      5.0000    -13.1000     0.11598E-007
      5.0000    -13.0000     0.16243E-007
      5.0000    -12.9000     0.22604E-007
      5.0000    -12.8000     0.31259E-007
      5.0000    -12.7000     0.42959E-007
      5.0000    -12.6000     0.58671E-007
      5.0000    -12.5000     0.79636E-007
      5.0000    -12.4000     0.10743E-006
      5.0000    -12.3000     0.14404E-006
      5.0000    -12.2000     0.19195E-006
      5.0000    -12.1000     0.25427E-006
      5.0000    -12.0000     0.33480E-006
      5.0000    -11.9000     0.43822E-006
      5.0000    -11.8000     0.57021E-006
      5.0000    -11.7000     0.73764E-006
      5.0000    -11.6000     0.94871E-006
      5.0000    -11.5000     0.12132E-005
      5.0000    -11.4000     0.15426E-005
      5.0000    -11.3000     0.19504E-005
      5.0000    -11.2000     0.24523E-005
      5.0000    -11.1000     0.30664E-005
      5.0000    -11.0000     0.38135E-005
      5.0000    -10.9000     0.47170E-005
      5.0000    -10.8000     0.58037E-005
      5.0000    -10.7000     0.71033E-005
      5.0000    -10.6000     0.86489E-005
      5.0000    -10.5000     0.10477E-004
      5.0000    -10.4000     0.12628E-004
      5.0000    -10.3000     0.15145E-004
      5.0000    -10.2000     0.18074E-004
      5.0000    -10.1000     0.21467E-004
      5.0000    -10.0000     0.25375E-004
      5.0000     -9.9000     0.29856E-004
      5.0000     -9.8000     0.34968E-004
      5.0000     -9.7000     0.40770E-004
      5.0000     -9.6000     0.47325E-004
      5.0000     -9.5000     0.54696E-004
      5.0000     -9.4000     0.62946E-004
      5.0000     -9.3000     0.72138E-004
      5.0000     -9.2000     0.82336E-004
      5.0000     -9.1000     0.93599E-004
      5.0000     -9.0000     0.10599E-003
      5.0000     -8.9000     0.11955E-003
      5.0000     -8.8000     0.13435E-003
      5.0000     -8.7000     0.15043E-003
      5.0000     -8.6000     0.16782E-003
      5.0000     -8.5000     0.18658E-003
      5.0000     -8.4000     0.20672E-003
      5.0000     -8.3000     0.22828E-003
      5.0000     -8.2000     0.25128E-003
      5.0000     -8.1000     0.27571E-003
      5.0000     -8.0000     0.30159E-003
      5.0000     -7.9000     0.32891E-003
      5.0000     -7.8000     0.35767E-003
      5.0000     -7.7000     0.38784E-003
      5.0000     -7.6000     0.41940E-003
      5.0000     -7.5000     0.45232E-003
      5.0000     -7.4000     0.48655E-003
      5.0000     -7.3000     0.52206E-003
      5.0000     -7.2000     0.55880E-003
      5.0000     -7.1000     0.59670E-003
      5.0000     -7.0000     0.63572E-003
      5.0000     -6.9000     0.67578E-003
      5.0000     -6.8000     0.71682E-003
      5.0000     -6.7000     0.75877E-003
      5.0000     -6.6000     0.80155E-003
      5.0000     -6.5000     0.84509E-003
      5.0000     -6.4000     0.88932E-003
      5.0000     -6.3000     0.93415E-003
      5.0000     -6.2000     0.97951E-003
      5.0000     -6.1000     0.10253E-002
      5.0000     -6.0000     0.10715E-002
      5.0000     -5.9000     0.11180E-002
      5.0000     -5.8000     0.11647E-002
      5.0000     -5.7000     0.12115E-002
      5.0000     -5.6000     0.12584E-002
      5.0000     -5.5000     0.13053E-002
      5.0000     -5.4000     0.13522E-002
      5.0000     -5.3000     0.13989E-002
      5.0000     -5.2000     0.14454E-002
      5.0000     -5.1000     0.14917E-002
      5.0000     -5.0000     0.15376E-002
      5.0000     -4.9000     0.15832E-002
      5.0000     -4.8000     0.16284E-002
      5.0000     -4.7000     0.16731E-002
      5.0000     -4.6000     0.17173E-002
      5.0000     -4.5000     0.17609E-002
      5.0000     -4.4000     0.18039E-002
      5.0000     -4.3000     0.18463E-002
      5.0000     -4.2000     0.18879E-002
      5.0000     -4.1000     0.19289E-002
      5.0000     -4.0000     0.19691E-002
      5.0000     -3.9000     0.20086E-002
      5.0000     -3.8000     0.20472E-002
      5.0000     -3.7000     0.20851E-002
      5.0000     -3.6000     0.21220E-002
      5.0000     -3.5000     0.21581E-002
      5.0000     -3.4000     0.21934E-002
      5.0000     -3.3000     0.22277E-002
      5.0000     -3.2000     0.22611E-002
      5.0000     -3.1000     0.22935E-002
      5.0000     -3.0000     0.23250E-002
      5.0000     -2.9000     0.23555E-002
      5.0000     -2.8000     0.23851E-002
      5.0000     -2.7000     0.24136E-002
      5.0000     -2.6000     0.24412E-002
      5.0000     -2.5000     0.24678E-002
      5.0000     -2.4000     0.24933E-002
      5.0000     -2.3000     0.25179E-002
      5.0000     -2.2000     0.25414E-002
      5.0000     -2.1000     0.25639E-002
      5.0000     -2.0000     0.25854E-002
      5.0000     -1.9000     0.26058E-002
      5.0000     -1.8000     0.26252E-002
      5.0000     -1.7000     0.26436E-002
      5.0000     -1.6000     0.26609E-002
      5.0000     -1.5000     0.26772E-002
      5.0000     -1.4000     0.26924E-002
      5.0000     -1.3000     0.27066E-002
      5.0000     -1.2000     0.27198E-002
      5.0000     -1.1000     0.27319E-002
      5.0000     -1.0000     0.27429E-002
      5.0000     -0.9000     0.27529E-002
      5.0000     -0.8000     0.27618E-002
      5.0000     -0.7000     0.27697E-002
      5.0000     -0.6000     0.27766E-002
      5.0000     -0.5000     0.27823E-002
      5.0000     -0.4000     0.27871E-002
      5.0000     -0.3000     0.27908E-002
      5.0000     -0.2000     0.27934E-002
      5.0000     -0.1000     0.27950E-002
      5.0000      0.0000     0.27955E-002
      5.0000      0.1000     0.27950E-002
      5.0000      0.2000     0.27934E-002
      5.0000      0.3000     0.27908E-002
      5.0000      0.4000     0.27871E-002
      5.0000      0.5000     0.27823E-002
      5.0000      0.6000     0.27766E-002
      5.0000      0.7000     0.27697E-002
      5.0000      0.8000     0.27618E-002
      5.0000      0.9000     0.27529E-002
      5.0000      1.0000     0.27429E-002
      5.0000      1.1000     0.27319E-002
      5.0000      1.2000     0.27198E-002
      5.0000      1.3000     0.27066E-002
      5.0000      1.4000     0.26924E-002
      5.0000      1.5000     0.26772E-002
      5.0000      1.6000     0.26609E-002
      5.0000      1.7000     0.26436E-002
      5.0000      1.8000     0.26252E-002
      5.0000      1.9000     0.26058E-002
      5.0000      2.0000     0.25854E-002
      5.0000      2.1000     0.25639E-002
      5.0000      2.2000     0.25414E-002
      5.0000      2.3000     0.25179E-002
      5.0000      2.4000     0.24933E-002
      5.0000      2.5000     0.24678E-002
      5.0000      2.6000     0.24412E-002
      5.0000      2.7000     0.24136E-002
      5.0000      2.8000     0.23851E-002
      5.0000      2.9000     0.23555E-002
      5.0000      3.0000     0.23250E-002
      5.0000      3.1000     0.22935E-002
      5.0000      3.2000     0.22611E-002
      5.0000      3.3000     0.22277E-002
      5.0000      3.4000     0.21934E-002
      5.0000      3.5000     0.21581E-002
      5.0000      3.6000     0.21220E-002
      5.0000      3.7000     0.20851E-002
      5.0000      3.8000     0.20472E-002
      5.0000      3.9000     0.20086E-002
      5.0000      4.0000     0.19691E-002
      5.0000      4.1000     0.19289E-002
      5.0000      4.2000     0.18879E-002
      5.0000      4.3000     0.18463E-002
      5.0000      4.4000     0.18039E-002
      5.0000      4.5000     0.17609E-002
      5.0000      4.6000     0.17173E-002
      5.0000      4.7000     0.16731E-002
      5.0000      4.8000     0.16284E-002
      5.0000      4.9000     0.15832E-002
      5.0000      5.0000     0.15376E-002
      5.0000      5.1000     0.14917E-002
      5.0000      5.2000     0.14454E-002
      5.0000      5.3000     0.13989E-002
      5.0000      5.4000     0.13522E-002
      5.0000      5.5000     0.13053E-002
      5.0000      5.6000     0.12584E-002
      5.0000      5.7000     0.12115E-002
      5.0000      5.8000     0.11647E-002
      5.0000      5.9000     0.11180E-002
      5.0000      6.0000     0.10715E-002
      5.0000      6.1000     0.10253E-002
      5.0000      6.2000     0.97951E-003
      5.0000      6.3000     0.93415E-003
      5.0000      6.4000     0.88932E-003
      5.0000      6.5000     0.84509E-003
      5.0000      6.6000     0.80155E-003
      5.0000      6.7000     0.75877E-003
      5.0000      6.8000     0.71682E-003
      5.0000      6.9000     0.67578E-003
      5.0000      7.0000     0.63572E-003
      5.0000      7.1000     0.59670E-003
      5.0000      7.2000     0.55880E-003
      5.0000      7.3000     0.52206E-003
      5.0000      7.4000     0.48655E-003
      5.0000      7.5000     0.45232E-003
      5.0000      7.6000     0.41940E-003
      5.0000      7.7000     0.38784E-003
      5.0000      7.8000     0.35767E-003
      5.0000      7.9000     0.32891E-003
      5.0000      8.0000     0.30159E-003
      5.0000      8.1000     0.27571E-003
      5.0000      8.2000     0.25128E-003
      5.0000      8.3000     0.22828E-003
      5.0000      8.4000     0.20672E-003
      5.0000      8.5000     0.18658E-003
      5.0000      8.6000     0.16782E-003
      5.0000      8.7000     0.15043E-003
      5.0000      8.8000     0.13435E-003
      5.0000      8.9000     0.11955E-003
      5.0000      9.0000     0.10599E-003
      5.0000      9.1000     0.93599E-004
      5.0000      9.2000     0.82336E-004
      5.0000      9.3000     0.72138E-004
      5.0000      9.4000     0.62946E-004
      5.0000      9.5000     0.54696E-004
      5.0000      9.6000     0.47325E-004
      5.0000      9.7000     0.40770E-004
      5.0000      9.8000     0.34968E-004
      5.0000      9.9000     0.29856E-004
      5.0000     10.0000     0.25375E-004
      5.0000     10.1000     0.21467E-004
      5.0000     10.2000     0.18074E-004
      5.0000     10.3000     0.15145E-004
      5.0000     10.4000     0.12628E-004
      5.0000     10.5000     0.10477E-004
      5.0000     10.6000     0.86489E-005
      5.0000     10.7000     0.71033E-005
      5.0000     10.8000     0.58037E-005
      5.0000     10.9000     0.47170E-005
      5.0000     11.0000     0.38135E-005
      5.0000     11.1000     0.30664E-005
      5.0000     11.2000     0.24523E-005
      5.0000     11.3000     0.19504E-005
      5.0000     11.4000     0.15426E-005
      5.0000     11.5000     0.12132E-005
      5.0000     11.6000     0.94871E-006
      5.0000     11.7000     0.73764E-006
      5.0000     11.8000     0.57021E-006
      5.0000     11.9000     0.43822E-006
      5.0000     12.0000     0.33480E-006
      5.0000     12.1000     0.25427E-006
      5.0000     12.2000     0.19195E-006
      5.0000     12.3000     0.14404E-006
      5.0000     12.4000     0.10743E-006
      5.0000     12.5000     0.79636E-007
      5.0000     12.6000     0.58671E-007
      5.0000     12.7000     0.42959E-007
      5.0000     12.8000     0.31259E-007
      5.0000     12.9000     0.22604E-007
      5.0000     13.0000     0.16243E-007
      5.0000     13.1000     0.11598E-007
      5.0000     13.2000     0.82297E-008
      5.0000     13.3000     0.58024E-008
      5.0000     13.4000     0.40650E-008
      5.0000     13.5000     0.28296E-008
      5.0000     13.6000     0.19570E-008
      5.0000     13.7000     0.13449E-008
      5.0000     13.8000     0.91823E-009
      5.0000     13.9000     0.62290E-009
      5.0000     14.0000     0.41982E-009
      5.0000     14.1000     0.28112E-009
      5.0000     14.2000     0.18702E-009
      5.0000     14.3000     0.12361E-009
      5.0000     14.4000     0.81169E-010
      5.0000     14.5000     0.52953E-010
      5.0000     14.6000     0.34321E-010
      5.0000     14.7000     0.22099E-010
      5.0000     14.8000     0.14137E-010
      5.0000     14.9000     0.89847E-011
      5.0000     15.0000     0.56729E-011
      5.0000     15.1000     0.35585E-011
      5.0000     15.2000     0.22176E-011
      5.0000     15.3000     0.13730E-011
      5.0000     15.4000     0.84452E-012
      5.0000     15.5000     0.51608E-012
      5.0000     15.6000     0.31332E-012
      5.0000     15.7000     0.18898E-012
      5.0000     15.8000     0.11325E-012
      5.0000     15.9000     0.67423E-013
      5.0000     16.0000     0.39881E-013
      5.0000     16.1000     0.23437E-013
      5.0000     16.2000     0.13684E-013
      5.0000     16.3000     0.79381E-014
      5.0000     16.4000     0.45752E-014
      5.0000     16.5000     0.26200E-014
      5.0000     16.6000     0.14907E-014
      5.0000     16.7000     0.84269E-015
      5.0000     16.8000     0.47333E-015
      5.0000     16.9000     0.26416E-015
      5.0000     17.0000     0.14648E-015
      5.0000     17.1000     0.80709E-016
      5.0000     17.2000     0.44187E-016
      5.0000     17.3000     0.24037E-016
      5.0000     17.4000     0.12993E-016
      5.0000     17.5000     0.69790E-017
      5.0000     17.6000     0.37249E-017
      5.0000     17.7000     0.19755E-017
      5.0000     17.8000     0.10411E-017
      5.0000     17.9000     0.54525E-018
      5.0000     18.0000     0.28376E-018
      5.0000     18.1000     0.14675E-018
      5.0000     18.2000     0.75419E-019
      5.0000     18.3000     0.38518E-019
      5.0000     18.4000     0.19550E-019
      5.0000     18.5000     0.98609E-020
      5.0000     18.6000     0.49430E-020
      5.0000     18.7000     0.24624E-020
      5.0000     18.8000     0.12191E-020
      5.0000     18.9000     0.59986E-021
      5.0000     19.0000     0.29334E-021
      5.0000     19.1000     0.14257E-021
      5.0000     19.2000     0.68867E-022
      5.0000     19.3000     0.33062E-022
      5.0000     19.4000     0.15776E-022
      5.0000     19.5000     0.74818E-023
      5.0000     19.6000     0.35267E-023
      5.0000     19.7000     0.16523E-023
      5.0000     19.8000     0.76947E-024
      5.0000     19.9000     0.35616E-024
      5.0000     20.0000     0.16386E-024
      5.0000     20.1000     0.74938E-025
      5.0000     20.2000     0.34065E-025
      5.0000     20.3000     0.15392E-025
      5.0000     20.4000     0.69133E-026
      5.0000     20.5000     0.30865E-026
      5.0000     20.6000     0.13698E-026
      5.0000     20.7000     0.60433E-027
      5.0000     20.8000     0.26503E-027
      5.0000     20.9000     0.11554E-027
      5.0000     21.0000     0.50073E-028
      5.0000     21.1000     0.21573E-028
      5.0000     21.2000     0.92393E-029
      5.0000     21.3000     0.39338E-029
      5.0000     21.4000     0.16651E-029
      5.0000     21.5000     0.70065E-030
      5.0000     21.6000     0.29311E-030
      5.0000     21.7000     0.12190E-030
      5.0000     21.8000     0.50404E-031
      5.0000     21.9000     0.20719E-031
      5.0000     22.0000     0.84677E-032
      5.0000     22.1000     0.34406E-032
      5.0000     22.2000     0.13899E-032
      5.0000     22.3000     0.55824E-033
      5.0000     22.4000     0.22292E-033
      5.0000     22.5000     0.88504E-034
      5.0000     22.6000     0.34937E-034
      5.0000     22.7000     0.13712E-034
      5.0000     22.8000     0.53511E-035
      5.0000     22.9000     0.20763E-035
      5.0000     23.0000     0.80103E-036
      5.0000     23.1000     0.30728E-036
      5.0000     23.2000     0.11720E-036
      5.0000     23.3000     0.44450E-037
      5.0000     23.4000     0.16762E-037
      5.0000     23.5000     0.62855E-038
      5.0000     23.6000     0.23436E-038
      5.0000     23.7000     0.86890E-039
      5.0000     23.8000     0.32034E-039
      5.0000     23.9000     0.11743E-039
      5.0000     24.0000     0.42809E-040
      5.0000     24.1000     0.15518E-040
      5.0000     24.2000     0.55939E-041
      5.0000     24.3000     0.20051E-041
      5.0000     24.4000     0.71475E-042
      5.0000     24.5000     0.25336E-042
      5.0000     24.6000     0.89307E-043
      5.0000     24.7000     0.31305E-043
      5.0000     24.8000     0.10912E-043
      5.0000     24.9000     0.37825E-044
      5.0000     25.0000     0.13035E-044
      5.0000     25.1000     0.44635E-045
      5.0000     25.2000     0.15165E-045
      5.0000     25.3000     0.50885E-046
      5.0000     25.4000     0.16630E-046
      5.0000     25.5000     0.50660E-047
      5.0000     25.6000     0.00000E+000
 
      5.1000    -25.6000     0.00000E+000
      5.1000    -25.5000     0.15698E-047
      5.1000    -25.4000     0.83345E-047
      5.1000    -25.3000     0.29057E-046
      5.1000    -25.2000     0.90262E-046
      5.1000    -25.1000     0.26938E-045
      5.1000    -25.0000     0.79044E-045
      5.1000    -24.9000     0.22977E-044
      5.1000    -24.8000     0.66331E-044
      5.1000    -24.7000     0.19035E-043
      5.1000    -24.6000     0.54311E-043
      5.1000    -24.5000     0.15410E-042
      5.1000    -24.4000     0.43478E-042
      5.1000    -24.3000     0.12199E-041
      5.1000    -24.2000     0.34035E-041
      5.1000    -24.1000     0.94432E-041
      5.1000    -24.0000     0.26054E-040
      5.1000    -23.9000     0.71479E-040
      5.1000    -23.8000     0.19501E-039
      5.1000    -23.7000     0.52902E-039
      5.1000    -23.6000     0.14271E-038
      5.1000    -23.5000     0.38279E-038
      5.1000    -23.4000     0.10210E-037
      5.1000    -23.3000     0.27078E-037
      5.1000    -23.2000     0.71408E-037
      5.1000    -23.1000     0.18724E-036
      5.1000    -23.0000     0.48820E-036
      5.1000    -22.9000     0.12656E-035
      5.1000    -22.8000     0.32624E-035
      5.1000    -22.7000     0.83614E-035
      5.1000    -22.6000     0.21307E-034
      5.1000    -22.5000     0.53987E-034
      5.1000    -22.4000     0.13600E-033
      5.1000    -22.3000     0.34064E-033
      5.1000    -22.2000     0.84829E-033
      5.1000    -22.1000     0.21003E-032
      5.1000    -22.0000     0.51702E-032
      5.1000    -21.9000     0.12653E-031
      5.1000    -21.8000     0.30788E-031
      5.1000    -21.7000     0.74478E-031
      5.1000    -21.6000     0.17912E-030
      5.1000    -21.5000     0.42826E-030
      5.1000    -21.4000     0.10180E-029
      5.1000    -21.3000     0.24056E-029
      5.1000    -21.2000     0.56514E-029
      5.1000    -21.1000     0.13199E-028
      5.1000    -21.0000     0.30644E-028
      5.1000    -20.9000     0.70728E-028
      5.1000    -20.8000     0.16228E-027
      5.1000    -20.7000     0.37014E-027
      5.1000    -20.6000     0.83924E-027
      5.1000    -20.5000     0.18915E-026
      5.1000    -20.4000     0.42380E-026
      5.1000    -20.3000     0.94386E-026
      5.1000    -20.2000     0.20896E-025
      5.1000    -20.1000     0.45983E-025
      5.1000    -20.0000     0.10058E-024
      5.1000    -19.9000     0.21869E-024
      5.1000    -19.8000     0.47264E-024
      5.1000    -19.7000     0.10153E-023
      5.1000    -19.6000     0.21679E-023
      5.1000    -19.5000     0.46008E-023
      5.1000    -19.4000     0.97049E-023
      5.1000    -19.3000     0.20347E-022
      5.1000    -19.2000     0.42400E-022
      5.1000    -19.1000     0.87815E-022
      5.1000    -19.0000     0.18076E-021
      5.1000    -18.9000     0.36981E-021
      5.1000    -18.8000     0.75193E-021
      5.1000    -18.7000     0.15195E-020
      5.1000    -18.6000     0.30517E-020
      5.1000    -18.5000     0.60910E-020
      5.1000    -18.4000     0.12082E-019
      5.1000    -18.3000     0.23818E-019
      5.1000    -18.2000     0.46660E-019
      5.1000    -18.1000     0.90843E-019
      5.1000    -18.0000     0.17576E-018
      5.1000    -17.9000     0.33793E-018
      5.1000    -17.8000     0.64566E-018
      5.1000    -17.7000     0.12259E-017
      5.1000    -17.6000     0.23130E-017
      5.1000    -17.5000     0.43365E-017
      5.1000    -17.4000     0.80792E-017
      5.1000    -17.3000     0.14957E-016
      5.1000    -17.2000     0.27515E-016
      5.1000    -17.1000     0.50296E-016
      5.1000    -17.0000     0.91355E-016
      5.1000    -16.9000     0.16488E-015
      5.1000    -16.8000     0.29568E-015
      5.1000    -16.7000     0.52686E-015
      5.1000    -16.6000     0.93280E-015
      5.1000    -16.5000     0.16409E-014
      5.1000    -16.4000     0.28682E-014
      5.1000    -16.3000     0.49812E-014
      5.1000    -16.2000     0.85953E-014
      5.1000    -16.1000     0.14736E-013
      5.1000    -16.0000     0.25102E-013
      5.1000    -15.9000     0.42484E-013
      5.1000    -15.8000     0.71437E-013
      5.1000    -15.7000     0.11935E-012
      5.1000    -15.6000     0.19810E-012
      5.1000    -15.5000     0.32670E-012
      5.1000    -15.4000     0.53528E-012
      5.1000    -15.3000     0.87137E-012
      5.1000    -15.2000     0.14093E-011
      5.1000    -15.1000     0.22645E-011
      5.1000    -15.0000     0.36151E-011
      5.1000    -14.9000     0.57339E-011
      5.1000    -14.8000     0.90356E-011
      5.1000    -14.7000     0.14146E-010
      5.1000    -14.6000     0.22004E-010
      5.1000    -14.5000     0.34005E-010
      5.1000    -14.4000     0.52212E-010
      5.1000    -14.3000     0.79649E-010
      5.1000    -14.2000     0.12072E-009
      5.1000    -14.1000     0.18179E-009
      5.1000    -14.0000     0.27200E-009
      5.1000    -13.9000     0.40434E-009
      5.1000    -13.8000     0.59724E-009
      5.1000    -13.7000     0.87651E-009
      5.1000    -13.6000     0.12782E-008
      5.1000    -13.5000     0.18520E-008
      5.1000    -13.4000     0.26664E-008
      5.1000    -13.3000     0.38147E-008
      5.1000    -13.2000     0.54231E-008
      5.1000    -13.1000     0.76612E-008
      5.1000    -13.0000     0.10755E-007
      5.1000    -12.9000     0.15005E-007
      5.1000    -12.8000     0.20803E-007
      5.1000    -12.7000     0.28665E-007
      5.1000    -12.6000     0.39254E-007
      5.1000    -12.5000     0.53428E-007
      5.1000    -12.4000     0.72277E-007
      5.1000    -12.3000     0.97187E-007
      5.1000    -12.2000     0.12990E-006
      5.1000    -12.1000     0.17259E-006
      5.1000    -12.0000     0.22794E-006
      5.1000    -11.9000     0.29930E-006
      5.1000    -11.8000     0.39069E-006
      5.1000    -11.7000     0.50706E-006
      5.1000    -11.6000     0.65432E-006
      5.1000    -11.5000     0.83955E-006
      5.1000    -11.4000     0.10712E-005
      5.1000    -11.3000     0.13591E-005
      5.1000    -11.2000     0.17150E-005
      5.1000    -11.1000     0.21522E-005
      5.1000    -11.0000     0.26864E-005
      5.1000    -10.9000     0.33353E-005
      5.1000    -10.8000     0.41191E-005
      5.1000    -10.7000     0.50608E-005
      5.1000    -10.6000     0.61859E-005
      5.1000    -10.5000     0.75229E-005
      5.1000    -10.4000     0.91032E-005
      5.1000    -10.3000     0.10961E-004
      5.1000    -10.2000     0.13135E-004
      5.1000    -10.1000     0.15664E-004
      5.1000    -10.0000     0.18592E-004
      5.1000     -9.9000     0.21966E-004
      5.1000     -9.8000     0.25834E-004
      5.1000     -9.7000     0.30246E-004
      5.1000     -9.6000     0.35258E-004
      5.1000     -9.5000     0.40921E-004
      5.1000     -9.4000     0.47294E-004
      5.1000     -9.3000     0.54431E-004
      5.1000     -9.2000     0.62391E-004
      5.1000     -9.1000     0.71228E-004
      5.1000     -9.0000     0.80998E-004
      5.1000     -8.9000     0.91755E-004
      5.1000     -8.8000     0.10355E-003
      5.1000     -8.7000     0.11643E-003
      5.1000     -8.6000     0.13045E-003
      5.1000     -8.5000     0.14563E-003
      5.1000     -8.4000     0.16203E-003
      5.1000     -8.3000     0.17968E-003
      5.1000     -8.2000     0.19859E-003
      5.1000     -8.1000     0.21879E-003
      5.1000     -8.0000     0.24030E-003
      5.1000     -7.9000     0.26312E-003
      5.1000     -7.8000     0.28726E-003
      5.1000     -7.7000     0.31272E-003
      5.1000     -7.6000     0.33948E-003
      5.1000     -7.5000     0.36752E-003
      5.1000     -7.4000     0.39684E-003
      5.1000     -7.3000     0.42739E-003
      5.1000     -7.2000     0.45914E-003
      5.1000     -7.1000     0.49205E-003
      5.1000     -7.0000     0.52609E-003
      5.1000     -6.9000     0.56119E-003
      5.1000     -6.8000     0.59731E-003
      5.1000     -6.7000     0.63439E-003
      5.1000     -6.6000     0.67237E-003
      5.1000     -6.5000     0.71118E-003
      5.1000     -6.4000     0.75076E-003
      5.1000     -6.3000     0.79105E-003
      5.1000     -6.2000     0.83197E-003
      5.1000     -6.1000     0.87345E-003
      5.1000     -6.0000     0.91543E-003
      5.1000     -5.9000     0.95783E-003
      5.1000     -5.8000     0.10006E-002
      5.1000     -5.7000     0.10436E-002
      5.1000     -5.6000     0.10868E-002
      5.1000     -5.5000     0.11302E-002
      5.1000     -5.4000     0.11737E-002
      5.1000     -5.3000     0.12172E-002
      5.1000     -5.2000     0.12606E-002
      5.1000     -5.1000     0.13039E-002
      5.1000     -5.0000     0.13471E-002
      5.1000     -4.9000     0.13900E-002
      5.1000     -4.8000     0.14326E-002
      5.1000     -4.7000     0.14749E-002
      5.1000     -4.6000     0.15168E-002
      5.1000     -4.5000     0.15583E-002
      5.1000     -4.4000     0.15992E-002
      5.1000     -4.3000     0.16397E-002
      5.1000     -4.2000     0.16796E-002
      5.1000     -4.1000     0.17189E-002
      5.1000     -4.0000     0.17576E-002
      5.1000     -3.9000     0.17956E-002
      5.1000     -3.8000     0.18328E-002
      5.1000     -3.7000     0.18694E-002
      5.1000     -3.6000     0.19052E-002
      5.1000     -3.5000     0.19402E-002
      5.1000     -3.4000     0.19744E-002
      5.1000     -3.3000     0.20077E-002
      5.1000     -3.2000     0.20402E-002
      5.1000     -3.1000     0.20719E-002
      5.1000     -3.0000     0.21026E-002
      5.1000     -2.9000     0.21325E-002
      5.1000     -2.8000     0.21614E-002
      5.1000     -2.7000     0.21894E-002
      5.1000     -2.6000     0.22164E-002
      5.1000     -2.5000     0.22425E-002
      5.1000     -2.4000     0.22677E-002
      5.1000     -2.3000     0.22918E-002
      5.1000     -2.2000     0.23150E-002
      5.1000     -2.1000     0.23371E-002
      5.1000     -2.0000     0.23583E-002
      5.1000     -1.9000     0.23785E-002
      5.1000     -1.8000     0.23977E-002
      5.1000     -1.7000     0.24158E-002
      5.1000     -1.6000     0.24329E-002
      5.1000     -1.5000     0.24491E-002
      5.1000     -1.4000     0.24641E-002
      5.1000     -1.3000     0.24782E-002
      5.1000     -1.2000     0.24912E-002
      5.1000     -1.1000     0.25032E-002
      5.1000     -1.0000     0.25141E-002
      5.1000     -0.9000     0.25241E-002
      5.1000     -0.8000     0.25329E-002
      5.1000     -0.7000     0.25408E-002
      5.1000     -0.6000     0.25476E-002
      5.1000     -0.5000     0.25533E-002
      5.1000     -0.4000     0.25580E-002
      5.1000     -0.3000     0.25617E-002
      5.1000     -0.2000     0.25643E-002
      5.1000     -0.1000     0.25658E-002
      5.1000      0.0000     0.25664E-002
      5.1000      0.1000     0.25658E-002
      5.1000      0.2000     0.25643E-002
      5.1000      0.3000     0.25617E-002
      5.1000      0.4000     0.25580E-002
      5.1000      0.5000     0.25533E-002
      5.1000      0.6000     0.25476E-002
      5.1000      0.7000     0.25408E-002
      5.1000      0.8000     0.25329E-002
      5.1000      0.9000     0.25241E-002
      5.1000      1.0000     0.25141E-002
      5.1000      1.1000     0.25032E-002
      5.1000      1.2000     0.24912E-002
      5.1000      1.3000     0.24782E-002
      5.1000      1.4000     0.24641E-002
      5.1000      1.5000     0.24491E-002
      5.1000      1.6000     0.24329E-002
      5.1000      1.7000     0.24158E-002
      5.1000      1.8000     0.23977E-002
      5.1000      1.9000     0.23785E-002
      5.1000      2.0000     0.23583E-002
      5.1000      2.1000     0.23371E-002
      5.1000      2.2000     0.23150E-002
      5.1000      2.3000     0.22918E-002
      5.1000      2.4000     0.22677E-002
      5.1000      2.5000     0.22425E-002
      5.1000      2.6000     0.22164E-002
      5.1000      2.7000     0.21894E-002
      5.1000      2.8000     0.21614E-002
      5.1000      2.9000     0.21325E-002
      5.1000      3.0000     0.21026E-002
      5.1000      3.1000     0.20719E-002
      5.1000      3.2000     0.20402E-002
      5.1000      3.3000     0.20077E-002
      5.1000      3.4000     0.19744E-002
      5.1000      3.5000     0.19402E-002
      5.1000      3.6000     0.19052E-002
      5.1000      3.7000     0.18694E-002
      5.1000      3.8000     0.18328E-002
      5.1000      3.9000     0.17956E-002
      5.1000      4.0000     0.17576E-002
      5.1000      4.1000     0.17189E-002
      5.1000      4.2000     0.16796E-002
      5.1000      4.3000     0.16397E-002
      5.1000      4.4000     0.15992E-002
      5.1000      4.5000     0.15583E-002
      5.1000      4.6000     0.15168E-002
      5.1000      4.7000     0.14749E-002
      5.1000      4.8000     0.14326E-002
      5.1000      4.9000     0.13900E-002
      5.1000      5.0000     0.13471E-002
      5.1000      5.1000     0.13039E-002
      5.1000      5.2000     0.12606E-002
      5.1000      5.3000     0.12172E-002
      5.1000      5.4000     0.11737E-002
      5.1000      5.5000     0.11302E-002
      5.1000      5.6000     0.10868E-002
      5.1000      5.7000     0.10436E-002
      5.1000      5.8000     0.10006E-002
      5.1000      5.9000     0.95783E-003
      5.1000      6.0000     0.91543E-003
      5.1000      6.1000     0.87345E-003
      5.1000      6.2000     0.83197E-003
      5.1000      6.3000     0.79105E-003
      5.1000      6.4000     0.75076E-003
      5.1000      6.5000     0.71118E-003
      5.1000      6.6000     0.67237E-003
      5.1000      6.7000     0.63439E-003
      5.1000      6.8000     0.59731E-003
      5.1000      6.9000     0.56119E-003
      5.1000      7.0000     0.52609E-003
      5.1000      7.1000     0.49205E-003
      5.1000      7.2000     0.45914E-003
      5.1000      7.3000     0.42739E-003
      5.1000      7.4000     0.39684E-003
      5.1000      7.5000     0.36752E-003
      5.1000      7.6000     0.33948E-003
      5.1000      7.7000     0.31272E-003
      5.1000      7.8000     0.28726E-003
      5.1000      7.9000     0.26312E-003
      5.1000      8.0000     0.24030E-003
      5.1000      8.1000     0.21879E-003
      5.1000      8.2000     0.19859E-003
      5.1000      8.3000     0.17968E-003
      5.1000      8.4000     0.16203E-003
      5.1000      8.5000     0.14563E-003
      5.1000      8.6000     0.13045E-003
      5.1000      8.7000     0.11643E-003
      5.1000      8.8000     0.10355E-003
      5.1000      8.9000     0.91755E-004
      5.1000      9.0000     0.80998E-004
      5.1000      9.1000     0.71228E-004
      5.1000      9.2000     0.62391E-004
      5.1000      9.3000     0.54431E-004
      5.1000      9.4000     0.47294E-004
      5.1000      9.5000     0.40921E-004
      5.1000      9.6000     0.35258E-004
      5.1000      9.7000     0.30246E-004
      5.1000      9.8000     0.25834E-004
      5.1000      9.9000     0.21966E-004
      5.1000     10.0000     0.18592E-004
      5.1000     10.1000     0.15664E-004
      5.1000     10.2000     0.13135E-004
      5.1000     10.3000     0.10961E-004
      5.1000     10.4000     0.91032E-005
      5.1000     10.5000     0.75229E-005
      5.1000     10.6000     0.61859E-005
      5.1000     10.7000     0.50608E-005
      5.1000     10.8000     0.41191E-005
      5.1000     10.9000     0.33353E-005
      5.1000     11.0000     0.26864E-005
      5.1000     11.1000     0.21522E-005
      5.1000     11.2000     0.17150E-005
      5.1000     11.3000     0.13591E-005
      5.1000     11.4000     0.10712E-005
      5.1000     11.5000     0.83955E-006
      5.1000     11.6000     0.65432E-006
      5.1000     11.7000     0.50706E-006
      5.1000     11.8000     0.39069E-006
      5.1000     11.9000     0.29930E-006
      5.1000     12.0000     0.22794E-006
      5.1000     12.1000     0.17259E-006
      5.1000     12.2000     0.12990E-006
      5.1000     12.3000     0.97187E-007
      5.1000     12.4000     0.72277E-007
      5.1000     12.5000     0.53428E-007
      5.1000     12.6000     0.39254E-007
      5.1000     12.7000     0.28665E-007
      5.1000     12.8000     0.20803E-007
      5.1000     12.9000     0.15005E-007
      5.1000     13.0000     0.10755E-007
      5.1000     13.1000     0.76612E-008
      5.1000     13.2000     0.54231E-008
      5.1000     13.3000     0.38147E-008
      5.1000     13.4000     0.26664E-008
      5.1000     13.5000     0.18520E-008
      5.1000     13.6000     0.12782E-008
      5.1000     13.7000     0.87651E-009
      5.1000     13.8000     0.59724E-009
      5.1000     13.9000     0.40434E-009
      5.1000     14.0000     0.27200E-009
      5.1000     14.1000     0.18179E-009
      5.1000     14.2000     0.12072E-009
      5.1000     14.3000     0.79649E-010
      5.1000     14.4000     0.52212E-010
      5.1000     14.5000     0.34005E-010
      5.1000     14.6000     0.22004E-010
      5.1000     14.7000     0.14146E-010
      5.1000     14.8000     0.90356E-011
      5.1000     14.9000     0.57339E-011
      5.1000     15.0000     0.36151E-011
      5.1000     15.1000     0.22645E-011
      5.1000     15.2000     0.14093E-011
      5.1000     15.3000     0.87137E-012
      5.1000     15.4000     0.53528E-012
      5.1000     15.5000     0.32670E-012
      5.1000     15.6000     0.19810E-012
      5.1000     15.7000     0.11935E-012
      5.1000     15.8000     0.71437E-013
      5.1000     15.9000     0.42484E-013
      5.1000     16.0000     0.25102E-013
      5.1000     16.1000     0.14736E-013
      5.1000     16.2000     0.85953E-014
      5.1000     16.3000     0.49812E-014
      5.1000     16.4000     0.28682E-014
      5.1000     16.5000     0.16409E-014
      5.1000     16.6000     0.93280E-015
      5.1000     16.7000     0.52686E-015
      5.1000     16.8000     0.29568E-015
      5.1000     16.9000     0.16488E-015
      5.1000     17.0000     0.91355E-016
      5.1000     17.1000     0.50296E-016
      5.1000     17.2000     0.27515E-016
      5.1000     17.3000     0.14957E-016
      5.1000     17.4000     0.80792E-017
      5.1000     17.5000     0.43365E-017
      5.1000     17.6000     0.23130E-017
      5.1000     17.7000     0.12259E-017
      5.1000     17.8000     0.64566E-018
      5.1000     17.9000     0.33793E-018
      5.1000     18.0000     0.17576E-018
      5.1000     18.1000     0.90843E-019
      5.1000     18.2000     0.46660E-019
      5.1000     18.3000     0.23818E-019
      5.1000     18.4000     0.12082E-019
      5.1000     18.5000     0.60910E-020
      5.1000     18.6000     0.30517E-020
      5.1000     18.7000     0.15195E-020
      5.1000     18.8000     0.75193E-021
      5.1000     18.9000     0.36981E-021
      5.1000     19.0000     0.18076E-021
      5.1000     19.1000     0.87815E-022
      5.1000     19.2000     0.42400E-022
      5.1000     19.3000     0.20347E-022
      5.1000     19.4000     0.97049E-023
      5.1000     19.5000     0.46008E-023
      5.1000     19.6000     0.21679E-023
      5.1000     19.7000     0.10153E-023
      5.1000     19.8000     0.47264E-024
      5.1000     19.9000     0.21869E-024
      5.1000     20.0000     0.10058E-024
      5.1000     20.1000     0.45983E-025
      5.1000     20.2000     0.20896E-025
      5.1000     20.3000     0.94386E-026
      5.1000     20.4000     0.42380E-026
      5.1000     20.5000     0.18915E-026
      5.1000     20.6000     0.83924E-027
      5.1000     20.7000     0.37014E-027
      5.1000     20.8000     0.16228E-027
      5.1000     20.9000     0.70728E-028
      5.1000     21.0000     0.30644E-028
      5.1000     21.1000     0.13199E-028
      5.1000     21.2000     0.56514E-029
      5.1000     21.3000     0.24056E-029
      5.1000     21.4000     0.10180E-029
      5.1000     21.5000     0.42826E-030
      5.1000     21.6000     0.17912E-030
      5.1000     21.7000     0.74478E-031
      5.1000     21.8000     0.30788E-031
      5.1000     21.9000     0.12653E-031
      5.1000     22.0000     0.51702E-032
      5.1000     22.1000     0.21003E-032
      5.1000     22.2000     0.84829E-033
      5.1000     22.3000     0.34064E-033
      5.1000     22.4000     0.13600E-033
      5.1000     22.5000     0.53987E-034
      5.1000     22.6000     0.21307E-034
      5.1000     22.7000     0.83614E-035
      5.1000     22.8000     0.32624E-035
      5.1000     22.9000     0.12656E-035
      5.1000     23.0000     0.48820E-036
      5.1000     23.1000     0.18724E-036
      5.1000     23.2000     0.71408E-037
      5.1000     23.3000     0.27078E-037
      5.1000     23.4000     0.10210E-037
      5.1000     23.5000     0.38279E-038
      5.1000     23.6000     0.14271E-038
      5.1000     23.7000     0.52902E-039
      5.1000     23.8000     0.19501E-039
      5.1000     23.9000     0.71479E-040
      5.1000     24.0000     0.26054E-040
      5.1000     24.1000     0.94432E-041
      5.1000     24.2000     0.34035E-041
      5.1000     24.3000     0.12199E-041
      5.1000     24.4000     0.43478E-042
      5.1000     24.5000     0.15410E-042
      5.1000     24.6000     0.54313E-043
      5.1000     24.7000     0.19037E-043
      5.1000     24.8000     0.66351E-044
      5.1000     24.9000     0.22996E-044
      5.1000     25.0000     0.79238E-045
      5.1000     25.1000     0.27131E-045
      5.1000     25.2000     0.92169E-046
      5.1000     25.3000     0.30924E-046
      5.1000     25.4000     0.10106E-046
      5.1000     25.5000     0.30783E-047
      5.1000     25.6000     0.00000E+000
 
      5.2000    -25.6000     0.00000E+000
      5.2000    -25.5000     0.94456E-048
      5.2000    -25.4000     0.50153E-047
      5.2000    -25.3000     0.17486E-046
      5.2000    -25.2000     0.54324E-046
      5.2000    -25.1000     0.16214E-045
      5.2000    -25.0000     0.47582E-045
      5.2000    -24.9000     0.13832E-044
      5.2000    -24.8000     0.39938E-044
      5.2000    -24.7000     0.11462E-043
      5.2000    -24.6000     0.32708E-043
      5.2000    -24.5000     0.92811E-043
      5.2000    -24.4000     0.26189E-042
      5.2000    -24.3000     0.73489E-042
      5.2000    -24.2000     0.20507E-041
      5.2000    -24.1000     0.56903E-041
      5.2000    -24.0000     0.15702E-040
      5.2000    -23.9000     0.43083E-040
      5.2000    -23.8000     0.11755E-039
      5.2000    -23.7000     0.31895E-039
      5.2000    -23.6000     0.86050E-039
      5.2000    -23.5000     0.23085E-038
      5.2000    -23.4000     0.61582E-038
      5.2000    -23.3000     0.16335E-037
      5.2000    -23.2000     0.43084E-037
      5.2000    -23.1000     0.11299E-036
      5.2000    -23.0000     0.29465E-036
      5.2000    -22.9000     0.76398E-036
      5.2000    -22.8000     0.19696E-035
      5.2000    -22.7000     0.50490E-035
      5.2000    -22.6000     0.12869E-034
      5.2000    -22.5000     0.32611E-034
      5.2000    -22.4000     0.82168E-034
      5.2000    -22.3000     0.20585E-033
      5.2000    -22.2000     0.51271E-033
      5.2000    -22.1000     0.12697E-032
      5.2000    -22.0000     0.31261E-032
      5.2000    -21.9000     0.76524E-032
      5.2000    -21.8000     0.18624E-031
      5.2000    -21.7000     0.45062E-031
      5.2000    -21.6000     0.10840E-030
      5.2000    -21.5000     0.25923E-030
      5.2000    -21.4000     0.61635E-030
      5.2000    -21.3000     0.14568E-029
      5.2000    -21.2000     0.34234E-029
      5.2000    -21.1000     0.79972E-029
      5.2000    -21.0000     0.18572E-028
      5.2000    -20.9000     0.42877E-028
      5.2000    -20.8000     0.98406E-028
      5.2000    -20.7000     0.22451E-027
      5.2000    -20.6000     0.50920E-027
      5.2000    -20.5000     0.11480E-026
      5.2000    -20.4000     0.25729E-026
      5.2000    -20.3000     0.57320E-026
      5.2000    -20.2000     0.12694E-025
      5.2000    -20.1000     0.27943E-025
      5.2000    -20.0000     0.61144E-025
      5.2000    -19.9000     0.13299E-024
      5.2000    -19.8000     0.28752E-024
      5.2000    -19.7000     0.61787E-024
      5.2000    -19.6000     0.13198E-023
      5.2000    -19.5000     0.28020E-023
      5.2000    -19.4000     0.59128E-023
      5.2000    -19.3000     0.12402E-022
      5.2000    -19.2000     0.25854E-022
      5.2000    -19.1000     0.53569E-022
      5.2000    -19.0000     0.11032E-021
      5.2000    -18.9000     0.22580E-021
      5.2000    -18.8000     0.45933E-021
      5.2000    -18.7000     0.92866E-021
      5.2000    -18.6000     0.18660E-020
      5.2000    -18.5000     0.37263E-020
      5.2000    -18.4000     0.73954E-020
      5.2000    -18.3000     0.14587E-019
      5.2000    -18.2000     0.28592E-019
      5.2000    -18.1000     0.55697E-019
      5.2000    -18.0000     0.10782E-018
      5.2000    -17.9000     0.20744E-018
      5.2000    -17.8000     0.39658E-018
      5.2000    -17.7000     0.75346E-018
      5.2000    -17.6000     0.14225E-017
      5.2000    -17.5000     0.26689E-017
      5.2000    -17.4000     0.49758E-017
      5.2000    -17.3000     0.92183E-017
      5.2000    -17.2000     0.16971E-016
      5.2000    -17.1000     0.31045E-016
      5.2000    -17.0000     0.56432E-016
      5.2000    -16.9000     0.10193E-015
      5.2000    -16.8000     0.18295E-015
      5.2000    -16.7000     0.32626E-015
      5.2000    -16.6000     0.57816E-015
      5.2000    -16.5000     0.10180E-014
      5.2000    -16.4000     0.17810E-014
      5.2000    -16.3000     0.30961E-014
      5.2000    -16.2000     0.53477E-014
      5.2000    -16.1000     0.91777E-014
      5.2000    -16.0000     0.15650E-013
      5.2000    -15.9000     0.26515E-013
      5.2000    -15.8000     0.44635E-013
      5.2000    -15.7000     0.74656E-013
      5.2000    -15.6000     0.12407E-012
      5.2000    -15.5000     0.20485E-012
      5.2000    -15.4000     0.33606E-012
      5.2000    -15.3000     0.54777E-012
      5.2000    -15.2000     0.88709E-012
      5.2000    -15.1000     0.14274E-011
      5.2000    -15.0000     0.22819E-011
      5.2000    -14.9000     0.36245E-011
      5.2000    -14.8000     0.57200E-011
      5.2000    -14.7000     0.89690E-011
      5.2000    -14.6000     0.13973E-010
      5.2000    -14.5000     0.21629E-010
      5.2000    -14.4000     0.33264E-010
      5.2000    -14.3000     0.50832E-010
      5.2000    -14.2000     0.77179E-010
      5.2000    -14.1000     0.11643E-009
      5.2000    -14.0000     0.17453E-009
      5.2000    -13.9000     0.25995E-009
      5.2000    -13.8000     0.38471E-009
      5.2000    -13.7000     0.56575E-009
      5.2000    -13.6000     0.82670E-009
      5.2000    -13.5000     0.12004E-008
      5.2000    -13.4000     0.17321E-008
      5.2000    -13.3000     0.24835E-008
      5.2000    -13.2000     0.35387E-008
      5.2000    -13.1000     0.50109E-008
      5.2000    -13.0000     0.70515E-008
      5.2000    -12.9000     0.98619E-008
      5.2000    -12.8000     0.13708E-007
      5.2000    -12.7000     0.18937E-007
      5.2000    -12.6000     0.26001E-007
      5.2000    -12.5000     0.35485E-007
      5.2000    -12.4000     0.48137E-007
      5.2000    -12.3000     0.64911E-007
      5.2000    -12.2000     0.87010E-007
      5.2000    -12.1000     0.11594E-006
      5.2000    -12.0000     0.15360E-006
      5.2000    -11.9000     0.20230E-006
      5.2000    -11.8000     0.26490E-006
      5.2000    -11.7000     0.34490E-006
      5.2000    -11.6000     0.44652E-006
      5.2000    -11.5000     0.57483E-006
      5.2000    -11.4000     0.73590E-006
      5.2000    -11.3000     0.93691E-006
      5.2000    -11.2000     0.11863E-005
      5.2000    -11.1000     0.14941E-005
      5.2000    -11.0000     0.18716E-005
      5.2000    -10.9000     0.23322E-005
      5.2000    -10.8000     0.28909E-005
      5.2000    -10.7000     0.35652E-005
      5.2000    -10.6000     0.43743E-005
      5.2000    -10.5000     0.53401E-005
      5.2000    -10.4000     0.64870E-005
      5.2000    -10.3000     0.78417E-005
      5.2000    -10.2000     0.94337E-005
      5.2000    -10.1000     0.11295E-004
      5.2000    -10.0000     0.13461E-004
      5.2000     -9.9000     0.15968E-004
      5.2000     -9.8000     0.18856E-004
      5.2000     -9.7000     0.22168E-004
      5.2000     -9.6000     0.25948E-004
      5.2000     -9.5000     0.30241E-004
      5.2000     -9.4000     0.35096E-004
      5.2000     -9.3000     0.40561E-004
      5.2000     -9.2000     0.46687E-004
      5.2000     -9.1000     0.53524E-004
      5.2000     -9.0000     0.61121E-004
      5.2000     -8.9000     0.69528E-004
      5.2000     -8.8000     0.78795E-004
      5.2000     -8.7000     0.88968E-004
      5.2000     -8.6000     0.10009E-003
      5.2000     -8.5000     0.11221E-003
      5.2000     -8.4000     0.12536E-003
      5.2000     -8.3000     0.13958E-003
      5.2000     -8.2000     0.15491E-003
      5.2000     -8.1000     0.17136E-003
      5.2000     -8.0000     0.18897E-003
      5.2000     -7.9000     0.20774E-003
      5.2000     -7.8000     0.22770E-003
      5.2000     -7.7000     0.24885E-003
      5.2000     -7.6000     0.27120E-003
      5.2000     -7.5000     0.29473E-003
      5.2000     -7.4000     0.31944E-003
      5.2000     -7.3000     0.34532E-003
      5.2000     -7.2000     0.37235E-003
      5.2000     -7.1000     0.40049E-003
      5.2000     -7.0000     0.42973E-003
      5.2000     -6.9000     0.46002E-003
      5.2000     -6.8000     0.49133E-003
      5.2000     -6.7000     0.52361E-003
      5.2000     -6.6000     0.55681E-003
      5.2000     -6.5000     0.59089E-003
      5.2000     -6.4000     0.62579E-003
      5.2000     -6.3000     0.66145E-003
      5.2000     -6.2000     0.69782E-003
      5.2000     -6.1000     0.73484E-003
      5.2000     -6.0000     0.77243E-003
      5.2000     -5.9000     0.81055E-003
      5.2000     -5.8000     0.84912E-003
      5.2000     -5.7000     0.88809E-003
      5.2000     -5.6000     0.92739E-003
      5.2000     -5.5000     0.96695E-003
      5.2000     -5.4000     0.10067E-002
      5.2000     -5.3000     0.10466E-002
      5.2000     -5.2000     0.10866E-002
      5.2000     -5.1000     0.11266E-002
      5.2000     -5.0000     0.11665E-002
      5.2000     -4.9000     0.12064E-002
      5.2000     -4.8000     0.12461E-002
      5.2000     -4.7000     0.12856E-002
      5.2000     -4.6000     0.13248E-002
      5.2000     -4.5000     0.13637E-002
      5.2000     -4.4000     0.14023E-002
      5.2000     -4.3000     0.14405E-002
      5.2000     -4.2000     0.14782E-002
      5.2000     -4.1000     0.15154E-002
      5.2000     -4.0000     0.15521E-002
      5.2000     -3.9000     0.15883E-002
      5.2000     -3.8000     0.16238E-002
      5.2000     -3.7000     0.16587E-002
      5.2000     -3.6000     0.16930E-002
      5.2000     -3.5000     0.17266E-002
      5.2000     -3.4000     0.17594E-002
      5.2000     -3.3000     0.17915E-002
      5.2000     -3.2000     0.18228E-002
      5.2000     -3.1000     0.18533E-002
      5.2000     -3.0000     0.18830E-002
      5.2000     -2.9000     0.19119E-002
      5.2000     -2.8000     0.19399E-002
      5.2000     -2.7000     0.19671E-002
      5.2000     -2.6000     0.19933E-002
      5.2000     -2.5000     0.20187E-002
      5.2000     -2.4000     0.20431E-002
      5.2000     -2.3000     0.20667E-002
      5.2000     -2.2000     0.20893E-002
      5.2000     -2.1000     0.21109E-002
      5.2000     -2.0000     0.21316E-002
      5.2000     -1.9000     0.21513E-002
      5.2000     -1.8000     0.21701E-002
      5.2000     -1.7000     0.21878E-002
      5.2000     -1.6000     0.22046E-002
      5.2000     -1.5000     0.22204E-002
      5.2000     -1.4000     0.22352E-002
      5.2000     -1.3000     0.22490E-002
      5.2000     -1.2000     0.22618E-002
      5.2000     -1.1000     0.22736E-002
      5.2000     -1.0000     0.22843E-002
      5.2000     -0.9000     0.22941E-002
      5.2000     -0.8000     0.23028E-002
      5.2000     -0.7000     0.23105E-002
      5.2000     -0.6000     0.23172E-002
      5.2000     -0.5000     0.23229E-002
      5.2000     -0.4000     0.23275E-002
      5.2000     -0.3000     0.23311E-002
      5.2000     -0.2000     0.23337E-002
      5.2000     -0.1000     0.23352E-002
      5.2000      0.0000     0.23357E-002
      5.2000      0.1000     0.23352E-002
      5.2000      0.2000     0.23337E-002
      5.2000      0.3000     0.23311E-002
      5.2000      0.4000     0.23275E-002
      5.2000      0.5000     0.23229E-002
      5.2000      0.6000     0.23172E-002
      5.2000      0.7000     0.23105E-002
      5.2000      0.8000     0.23028E-002
      5.2000      0.9000     0.22941E-002
      5.2000      1.0000     0.22843E-002
      5.2000      1.1000     0.22736E-002
      5.2000      1.2000     0.22618E-002
      5.2000      1.3000     0.22490E-002
      5.2000      1.4000     0.22352E-002
      5.2000      1.5000     0.22204E-002
      5.2000      1.6000     0.22046E-002
      5.2000      1.7000     0.21878E-002
      5.2000      1.8000     0.21701E-002
      5.2000      1.9000     0.21513E-002
      5.2000      2.0000     0.21316E-002
      5.2000      2.1000     0.21109E-002
      5.2000      2.2000     0.20893E-002
      5.2000      2.3000     0.20667E-002
      5.2000      2.4000     0.20431E-002
      5.2000      2.5000     0.20187E-002
      5.2000      2.6000     0.19933E-002
      5.2000      2.7000     0.19671E-002
      5.2000      2.8000     0.19399E-002
      5.2000      2.9000     0.19119E-002
      5.2000      3.0000     0.18830E-002
      5.2000      3.1000     0.18533E-002
      5.2000      3.2000     0.18228E-002
      5.2000      3.3000     0.17915E-002
      5.2000      3.4000     0.17594E-002
      5.2000      3.5000     0.17266E-002
      5.2000      3.6000     0.16930E-002
      5.2000      3.7000     0.16587E-002
      5.2000      3.8000     0.16238E-002
      5.2000      3.9000     0.15883E-002
      5.2000      4.0000     0.15521E-002
      5.2000      4.1000     0.15154E-002
      5.2000      4.2000     0.14782E-002
      5.2000      4.3000     0.14405E-002
      5.2000      4.4000     0.14023E-002
      5.2000      4.5000     0.13637E-002
      5.2000      4.6000     0.13248E-002
      5.2000      4.7000     0.12856E-002
      5.2000      4.8000     0.12461E-002
      5.2000      4.9000     0.12064E-002
      5.2000      5.0000     0.11665E-002
      5.2000      5.1000     0.11266E-002
      5.2000      5.2000     0.10866E-002
      5.2000      5.3000     0.10466E-002
      5.2000      5.4000     0.10067E-002
      5.2000      5.5000     0.96695E-003
      5.2000      5.6000     0.92739E-003
      5.2000      5.7000     0.88809E-003
      5.2000      5.8000     0.84912E-003
      5.2000      5.9000     0.81055E-003
      5.2000      6.0000     0.77243E-003
      5.2000      6.1000     0.73484E-003
      5.2000      6.2000     0.69782E-003
      5.2000      6.3000     0.66145E-003
      5.2000      6.4000     0.62579E-003
      5.2000      6.5000     0.59089E-003
      5.2000      6.6000     0.55681E-003
      5.2000      6.7000     0.52361E-003
      5.2000      6.8000     0.49133E-003
      5.2000      6.9000     0.46002E-003
      5.2000      7.0000     0.42973E-003
      5.2000      7.1000     0.40049E-003
      5.2000      7.2000     0.37235E-003
      5.2000      7.3000     0.34532E-003
      5.2000      7.4000     0.31944E-003
      5.2000      7.5000     0.29473E-003
      5.2000      7.6000     0.27120E-003
      5.2000      7.7000     0.24885E-003
      5.2000      7.8000     0.22770E-003
      5.2000      7.9000     0.20774E-003
      5.2000      8.0000     0.18897E-003
      5.2000      8.1000     0.17136E-003
      5.2000      8.2000     0.15491E-003
      5.2000      8.3000     0.13958E-003
      5.2000      8.4000     0.12536E-003
      5.2000      8.5000     0.11221E-003
      5.2000      8.6000     0.10009E-003
      5.2000      8.7000     0.88968E-004
      5.2000      8.8000     0.78795E-004
      5.2000      8.9000     0.69528E-004
      5.2000      9.0000     0.61121E-004
      5.2000      9.1000     0.53524E-004
      5.2000      9.2000     0.46687E-004
      5.2000      9.3000     0.40561E-004
      5.2000      9.4000     0.35096E-004
      5.2000      9.5000     0.30241E-004
      5.2000      9.6000     0.25948E-004
      5.2000      9.7000     0.22168E-004
      5.2000      9.8000     0.18856E-004
      5.2000      9.9000     0.15968E-004
      5.2000     10.0000     0.13461E-004
      5.2000     10.1000     0.11295E-004
      5.2000     10.2000     0.94337E-005
      5.2000     10.3000     0.78417E-005
      5.2000     10.4000     0.64870E-005
      5.2000     10.5000     0.53401E-005
      5.2000     10.6000     0.43743E-005
      5.2000     10.7000     0.35652E-005
      5.2000     10.8000     0.28909E-005
      5.2000     10.9000     0.23322E-005
      5.2000     11.0000     0.18716E-005
      5.2000     11.1000     0.14941E-005
      5.2000     11.2000     0.11863E-005
      5.2000     11.3000     0.93691E-006
      5.2000     11.4000     0.73590E-006
      5.2000     11.5000     0.57483E-006
      5.2000     11.6000     0.44652E-006
      5.2000     11.7000     0.34490E-006
      5.2000     11.8000     0.26490E-006
      5.2000     11.9000     0.20230E-006
      5.2000     12.0000     0.15360E-006
      5.2000     12.1000     0.11594E-006
      5.2000     12.2000     0.87010E-007
      5.2000     12.3000     0.64911E-007
      5.2000     12.4000     0.48137E-007
      5.2000     12.5000     0.35485E-007
      5.2000     12.6000     0.26001E-007
      5.2000     12.7000     0.18937E-007
      5.2000     12.8000     0.13708E-007
      5.2000     12.9000     0.98619E-008
      5.2000     13.0000     0.70515E-008
      5.2000     13.1000     0.50109E-008
      5.2000     13.2000     0.35387E-008
      5.2000     13.3000     0.24835E-008
      5.2000     13.4000     0.17321E-008
      5.2000     13.5000     0.12004E-008
      5.2000     13.6000     0.82670E-009
      5.2000     13.7000     0.56575E-009
      5.2000     13.8000     0.38471E-009
      5.2000     13.9000     0.25995E-009
      5.2000     14.0000     0.17453E-009
      5.2000     14.1000     0.11643E-009
      5.2000     14.2000     0.77179E-010
      5.2000     14.3000     0.50832E-010
      5.2000     14.4000     0.33264E-010
      5.2000     14.5000     0.21629E-010
      5.2000     14.6000     0.13973E-010
      5.2000     14.7000     0.89690E-011
      5.2000     14.8000     0.57200E-011
      5.2000     14.9000     0.36245E-011
      5.2000     15.0000     0.22819E-011
      5.2000     15.1000     0.14274E-011
      5.2000     15.2000     0.88709E-012
      5.2000     15.3000     0.54777E-012
      5.2000     15.4000     0.33606E-012
      5.2000     15.5000     0.20485E-012
      5.2000     15.6000     0.12407E-012
      5.2000     15.7000     0.74656E-013
      5.2000     15.8000     0.44635E-013
      5.2000     15.9000     0.26515E-013
      5.2000     16.0000     0.15650E-013
      5.2000     16.1000     0.91777E-014
      5.2000     16.2000     0.53477E-014
      5.2000     16.3000     0.30961E-014
      5.2000     16.4000     0.17810E-014
      5.2000     16.5000     0.10180E-014
      5.2000     16.6000     0.57816E-015
      5.2000     16.7000     0.32626E-015
      5.2000     16.8000     0.18295E-015
      5.2000     16.9000     0.10193E-015
      5.2000     17.0000     0.56432E-016
      5.2000     17.1000     0.31045E-016
      5.2000     17.2000     0.16971E-016
      5.2000     17.3000     0.92183E-017
      5.2000     17.4000     0.49758E-017
      5.2000     17.5000     0.26689E-017
      5.2000     17.6000     0.14225E-017
      5.2000     17.7000     0.75346E-018
      5.2000     17.8000     0.39658E-018
      5.2000     17.9000     0.20744E-018
      5.2000     18.0000     0.10782E-018
      5.2000     18.1000     0.55697E-019
      5.2000     18.2000     0.28592E-019
      5.2000     18.3000     0.14587E-019
      5.2000     18.4000     0.73954E-020
      5.2000     18.5000     0.37263E-020
      5.2000     18.6000     0.18660E-020
      5.2000     18.7000     0.92866E-021
      5.2000     18.8000     0.45933E-021
      5.2000     18.9000     0.22580E-021
      5.2000     19.0000     0.11032E-021
      5.2000     19.1000     0.53569E-022
      5.2000     19.2000     0.25854E-022
      5.2000     19.3000     0.12402E-022
      5.2000     19.4000     0.59128E-023
      5.2000     19.5000     0.28020E-023
      5.2000     19.6000     0.13198E-023
      5.2000     19.7000     0.61787E-024
      5.2000     19.8000     0.28752E-024
      5.2000     19.9000     0.13299E-024
      5.2000     20.0000     0.61144E-025
      5.2000     20.1000     0.27943E-025
      5.2000     20.2000     0.12694E-025
      5.2000     20.3000     0.57320E-026
      5.2000     20.4000     0.25729E-026
      5.2000     20.5000     0.11480E-026
      5.2000     20.6000     0.50920E-027
      5.2000     20.7000     0.22451E-027
      5.2000     20.8000     0.98406E-028
      5.2000     20.9000     0.42877E-028
      5.2000     21.0000     0.18572E-028
      5.2000     21.1000     0.79972E-029
      5.2000     21.2000     0.34234E-029
      5.2000     21.3000     0.14568E-029
      5.2000     21.4000     0.61635E-030
      5.2000     21.5000     0.25923E-030
      5.2000     21.6000     0.10840E-030
      5.2000     21.7000     0.45062E-031
      5.2000     21.8000     0.18624E-031
      5.2000     21.9000     0.76524E-032
      5.2000     22.0000     0.31261E-032
      5.2000     22.1000     0.12697E-032
      5.2000     22.2000     0.51271E-033
      5.2000     22.3000     0.20585E-033
      5.2000     22.4000     0.82168E-034
      5.2000     22.5000     0.32611E-034
      5.2000     22.6000     0.12869E-034
      5.2000     22.7000     0.50490E-035
      5.2000     22.8000     0.19696E-035
      5.2000     22.9000     0.76398E-036
      5.2000     23.0000     0.29465E-036
      5.2000     23.1000     0.11299E-036
      5.2000     23.2000     0.43084E-037
      5.2000     23.3000     0.16335E-037
      5.2000     23.4000     0.61582E-038
      5.2000     23.5000     0.23085E-038
      5.2000     23.6000     0.86050E-039
      5.2000     23.7000     0.31895E-039
      5.2000     23.8000     0.11755E-039
      5.2000     23.9000     0.43083E-040
      5.2000     24.0000     0.15702E-040
      5.2000     24.1000     0.56903E-041
      5.2000     24.2000     0.20507E-041
      5.2000     24.3000     0.73490E-042
      5.2000     24.4000     0.26190E-042
      5.2000     24.5000     0.92813E-043
      5.2000     24.6000     0.32709E-043
      5.2000     24.7000     0.11463E-043
      5.2000     24.8000     0.39949E-044
      5.2000     24.9000     0.13844E-044
      5.2000     25.0000     0.47699E-045
      5.2000     25.1000     0.16330E-045
      5.2000     25.2000     0.55471E-046
      5.2000     25.3000     0.18610E-046
      5.2000     25.4000     0.60811E-047
      5.2000     25.5000     0.18522E-047
      5.2000     25.6000     0.00000E+000
 
      5.3000    -25.6000     0.00000E+000
      5.3000    -25.5000     0.56281E-048
      5.3000    -25.4000     0.29885E-047
      5.3000    -25.3000     0.10420E-046
      5.3000    -25.2000     0.32375E-046
      5.3000    -25.1000     0.96641E-046
      5.3000    -25.0000     0.28363E-045
      5.3000    -24.9000     0.82462E-045
      5.3000    -24.8000     0.23811E-044
      5.3000    -24.7000     0.68345E-044
      5.3000    -24.6000     0.19505E-043
      5.3000    -24.5000     0.55354E-043
      5.3000    -24.4000     0.15622E-042
      5.3000    -24.3000     0.43841E-042
      5.3000    -24.2000     0.12235E-041
      5.3000    -24.1000     0.33955E-041
      5.3000    -24.0000     0.93705E-041
      5.3000    -23.9000     0.25715E-040
      5.3000    -23.8000     0.70174E-040
      5.3000    -23.7000     0.19042E-039
      5.3000    -23.6000     0.51382E-039
      5.3000    -23.5000     0.13786E-038
      5.3000    -23.4000     0.36782E-038
      5.3000    -23.3000     0.97582E-038
      5.3000    -23.2000     0.25742E-037
      5.3000    -23.1000     0.67520E-037
      5.3000    -23.0000     0.17610E-036
      5.3000    -22.9000     0.45668E-036
      5.3000    -22.8000     0.11776E-035
      5.3000    -22.7000     0.30191E-035
      5.3000    -22.6000     0.76964E-035
      5.3000    -22.5000     0.19508E-034
      5.3000    -22.4000     0.49162E-034
      5.3000    -22.3000     0.12318E-033
      5.3000    -22.2000     0.30688E-033
      5.3000    -22.1000     0.76011E-033
      5.3000    -22.0000     0.18719E-032
      5.3000    -21.9000     0.45831E-032
      5.3000    -21.8000     0.11156E-031
      5.3000    -21.7000     0.27000E-031
      5.3000    -21.6000     0.64963E-031
      5.3000    -21.5000     0.15540E-030
      5.3000    -21.4000     0.36956E-030
      5.3000    -21.3000     0.87373E-030
      5.3000    -21.2000     0.20536E-029
      5.3000    -21.1000     0.47987E-029
      5.3000    -21.0000     0.11147E-028
      5.3000    -20.9000     0.25742E-028
      5.3000    -20.8000     0.59096E-028
      5.3000    -20.7000     0.13487E-027
      5.3000    -20.6000     0.30597E-027
      5.3000    -20.5000     0.69003E-027
      5.3000    -20.4000     0.15470E-026
      5.3000    -20.3000     0.34475E-026
      5.3000    -20.2000     0.76371E-026
      5.3000    -20.1000     0.16817E-025
      5.3000    -20.0000     0.36811E-025
      5.3000    -19.9000     0.80094E-025
      5.3000    -19.8000     0.17322E-024
      5.3000    -19.7000     0.37239E-024
      5.3000    -19.6000     0.79572E-024
      5.3000    -19.5000     0.16900E-023
      5.3000    -19.4000     0.35678E-023
      5.3000    -19.3000     0.74864E-023
      5.3000    -19.2000     0.15613E-022
      5.3000    -19.1000     0.32365E-022
      5.3000    -19.0000     0.66682E-022
      5.3000    -18.9000     0.13655E-021
      5.3000    -18.8000     0.27790E-021
      5.3000    -18.7000     0.56212E-021
      5.3000    -18.6000     0.11301E-020
      5.3000    -18.5000     0.22578E-020
      5.3000    -18.4000     0.44834E-020
      5.3000    -18.3000     0.88477E-020
      5.3000    -18.2000     0.17353E-019
      5.3000    -18.1000     0.33822E-019
      5.3000    -18.0000     0.65515E-019
      5.3000    -17.9000     0.12612E-018
      5.3000    -17.8000     0.24127E-018
      5.3000    -17.7000     0.45868E-018
      5.3000    -17.6000     0.86655E-018
      5.3000    -17.5000     0.16269E-017
      5.3000    -17.4000     0.30352E-017
      5.3000    -17.3000     0.56273E-017
      5.3000    -17.2000     0.10367E-016
      5.3000    -17.1000     0.18980E-016
      5.3000    -17.0000     0.34528E-016
      5.3000    -16.9000     0.62416E-016
      5.3000    -16.8000     0.11212E-015
      5.3000    -16.7000     0.20012E-015
      5.3000    -16.6000     0.35494E-015
      5.3000    -16.5000     0.62554E-015
      5.3000    -16.4000     0.10954E-014
      5.3000    -16.3000     0.19061E-014
      5.3000    -16.2000     0.32955E-014
      5.3000    -16.1000     0.56616E-014
      5.3000    -16.0000     0.96643E-014
      5.3000    -15.9000     0.16392E-013
      5.3000    -15.8000     0.27624E-013
      5.3000    -15.7000     0.46257E-013
      5.3000    -15.6000     0.76961E-013
      5.3000    -15.5000     0.12723E-012
      5.3000    -15.4000     0.20898E-012
      5.3000    -15.3000     0.34107E-012
      5.3000    -15.2000     0.55307E-012
      5.3000    -15.1000     0.89112E-012
      5.3000    -15.0000     0.14266E-011
      5.3000    -14.9000     0.22693E-011
      5.3000    -14.8000     0.35865E-011
      5.3000    -14.7000     0.56323E-011
      5.3000    -14.6000     0.87884E-011
      5.3000    -14.5000     0.13625E-010
      5.3000    -14.4000     0.20990E-010
      5.3000    -14.3000     0.32130E-010
      5.3000    -14.2000     0.48869E-010
      5.3000    -14.1000     0.73856E-010
      5.3000    -14.0000     0.11091E-009
      5.3000    -13.9000     0.16551E-009
      5.3000    -13.8000     0.24542E-009
      5.3000    -13.7000     0.36163E-009
      5.3000    -13.6000     0.52952E-009
      5.3000    -13.5000     0.77049E-009
      5.3000    -13.4000     0.11141E-008
      5.3000    -13.3000     0.16010E-008
      5.3000    -13.2000     0.22865E-008
      5.3000    -13.1000     0.32452E-008
      5.3000    -13.0000     0.45776E-008
      5.3000    -12.9000     0.64176E-008
      5.3000    -12.8000     0.89424E-008
      5.3000    -12.7000     0.12385E-007
      5.3000    -12.6000     0.17050E-007
      5.3000    -12.5000     0.23331E-007
      5.3000    -12.4000     0.31736E-007
      5.3000    -12.3000     0.42914E-007
      5.3000    -12.2000     0.57687E-007
      5.3000    -12.1000     0.77094E-007
      5.3000    -12.0000     0.10243E-006
      5.3000    -11.9000     0.13532E-006
      5.3000    -11.8000     0.17774E-006
      5.3000    -11.7000     0.23214E-006
      5.3000    -11.6000     0.30150E-006
      5.3000    -11.5000     0.38939E-006
      5.3000    -11.4000     0.50015E-006
      5.3000    -11.3000     0.63891E-006
      5.3000    -11.2000     0.81176E-006
      5.3000    -11.1000     0.10259E-005
      5.3000    -11.0000     0.12896E-005
      5.3000    -10.9000     0.16127E-005
      5.3000    -10.8000     0.20063E-005
      5.3000    -10.7000     0.24833E-005
      5.3000    -10.6000     0.30582E-005
      5.3000    -10.5000     0.37475E-005
      5.3000    -10.4000     0.45695E-005
      5.3000    -10.3000     0.55450E-005
      5.3000    -10.2000     0.66966E-005
      5.3000    -10.1000     0.80493E-005
      5.3000    -10.0000     0.96304E-005
      5.3000     -9.9000     0.11469E-004
      5.3000     -9.8000     0.13598E-004
      5.3000     -9.7000     0.16051E-004
      5.3000     -9.6000     0.18864E-004
      5.3000     -9.5000     0.22074E-004
      5.3000     -9.4000     0.25723E-004
      5.3000     -9.3000     0.29850E-004
      5.3000     -9.2000     0.34499E-004
      5.3000     -9.1000     0.39714E-004
      5.3000     -9.0000     0.45538E-004
      5.3000     -8.9000     0.52015E-004
      5.3000     -8.8000     0.59191E-004
      5.3000     -8.7000     0.67108E-004
      5.3000     -8.6000     0.75810E-004
      5.3000     -8.5000     0.85337E-004
      5.3000     -8.4000     0.95729E-004
      5.3000     -8.3000     0.10702E-003
      5.3000     -8.2000     0.11925E-003
      5.3000     -8.1000     0.13245E-003
      5.3000     -8.0000     0.14664E-003
      5.3000     -7.9000     0.16185E-003
      5.3000     -7.8000     0.17810E-003
      5.3000     -7.7000     0.19541E-003
      5.3000     -7.6000     0.21378E-003
      5.3000     -7.5000     0.23322E-003
      5.3000     -7.4000     0.25373E-003
      5.3000     -7.3000     0.27532E-003
      5.3000     -7.2000     0.29796E-003
      5.3000     -7.1000     0.32165E-003
      5.3000     -7.0000     0.34638E-003
      5.3000     -6.9000     0.37211E-003
      5.3000     -6.8000     0.39883E-003
      5.3000     -6.7000     0.42649E-003
      5.3000     -6.6000     0.45508E-003
      5.3000     -6.5000     0.48454E-003
      5.3000     -6.4000     0.51483E-003
      5.3000     -6.3000     0.54592E-003
      5.3000     -6.2000     0.57775E-003
      5.3000     -6.1000     0.61027E-003
      5.3000     -6.0000     0.64343E-003
      5.3000     -5.9000     0.67719E-003
      5.3000     -5.8000     0.71147E-003
      5.3000     -5.7000     0.74623E-003
      5.3000     -5.6000     0.78140E-003
      5.3000     -5.5000     0.81694E-003
      5.3000     -5.4000     0.85278E-003
      5.3000     -5.3000     0.88886E-003
      5.3000     -5.2000     0.92514E-003
      5.3000     -5.1000     0.96154E-003
      5.3000     -5.0000     0.99802E-003
      5.3000     -4.9000     0.10345E-002
      5.3000     -4.8000     0.10710E-002
      5.3000     -4.7000     0.11073E-002
      5.3000     -4.6000     0.11436E-002
      5.3000     -4.5000     0.11796E-002
      5.3000     -4.4000     0.12154E-002
      5.3000     -4.3000     0.12509E-002
      5.3000     -4.2000     0.12861E-002
      5.3000     -4.1000     0.13209E-002
      5.3000     -4.0000     0.13554E-002
      5.3000     -3.9000     0.13893E-002
      5.3000     -3.8000     0.14228E-002
      5.3000     -3.7000     0.14557E-002
      5.3000     -3.6000     0.14880E-002
      5.3000     -3.5000     0.15198E-002
      5.3000     -3.4000     0.15510E-002
      5.3000     -3.3000     0.15814E-002
      5.3000     -3.2000     0.16113E-002
      5.3000     -3.1000     0.16403E-002
      5.3000     -3.0000     0.16687E-002
      5.3000     -2.9000     0.16963E-002
      5.3000     -2.8000     0.17231E-002
      5.3000     -2.7000     0.17492E-002
      5.3000     -2.6000     0.17744E-002
      5.3000     -2.5000     0.17988E-002
      5.3000     -2.4000     0.18223E-002
      5.3000     -2.3000     0.18450E-002
      5.3000     -2.2000     0.18668E-002
      5.3000     -2.1000     0.18877E-002
      5.3000     -2.0000     0.19077E-002
      5.3000     -1.9000     0.19267E-002
      5.3000     -1.8000     0.19449E-002
      5.3000     -1.7000     0.19621E-002
      5.3000     -1.6000     0.19784E-002
      5.3000     -1.5000     0.19937E-002
      5.3000     -1.4000     0.20081E-002
      5.3000     -1.3000     0.20215E-002
      5.3000     -1.2000     0.20339E-002
      5.3000     -1.1000     0.20454E-002
      5.3000     -1.0000     0.20559E-002
      5.3000     -0.9000     0.20653E-002
      5.3000     -0.8000     0.20738E-002
      5.3000     -0.7000     0.20813E-002
      5.3000     -0.6000     0.20879E-002
      5.3000     -0.5000     0.20934E-002
      5.3000     -0.4000     0.20979E-002
      5.3000     -0.3000     0.21014E-002
      5.3000     -0.2000     0.21039E-002
      5.3000     -0.1000     0.21054E-002
      5.3000      0.0000     0.21059E-002
      5.3000      0.1000     0.21054E-002
      5.3000      0.2000     0.21039E-002
      5.3000      0.3000     0.21014E-002
      5.3000      0.4000     0.20979E-002
      5.3000      0.5000     0.20934E-002
      5.3000      0.6000     0.20879E-002
      5.3000      0.7000     0.20813E-002
      5.3000      0.8000     0.20738E-002
      5.3000      0.9000     0.20653E-002
      5.3000      1.0000     0.20559E-002
      5.3000      1.1000     0.20454E-002
      5.3000      1.2000     0.20339E-002
      5.3000      1.3000     0.20215E-002
      5.3000      1.4000     0.20081E-002
      5.3000      1.5000     0.19937E-002
      5.3000      1.6000     0.19784E-002
      5.3000      1.7000     0.19621E-002
      5.3000      1.8000     0.19449E-002
      5.3000      1.9000     0.19267E-002
      5.3000      2.0000     0.19077E-002
      5.3000      2.1000     0.18877E-002
      5.3000      2.2000     0.18668E-002
      5.3000      2.3000     0.18450E-002
      5.3000      2.4000     0.18223E-002
      5.3000      2.5000     0.17988E-002
      5.3000      2.6000     0.17744E-002
      5.3000      2.7000     0.17492E-002
      5.3000      2.8000     0.17231E-002
      5.3000      2.9000     0.16963E-002
      5.3000      3.0000     0.16687E-002
      5.3000      3.1000     0.16403E-002
      5.3000      3.2000     0.16113E-002
      5.3000      3.3000     0.15814E-002
      5.3000      3.4000     0.15510E-002
      5.3000      3.5000     0.15198E-002
      5.3000      3.6000     0.14880E-002
      5.3000      3.7000     0.14557E-002
      5.3000      3.8000     0.14228E-002
      5.3000      3.9000     0.13893E-002
      5.3000      4.0000     0.13554E-002
      5.3000      4.1000     0.13209E-002
      5.3000      4.2000     0.12861E-002
      5.3000      4.3000     0.12509E-002
      5.3000      4.4000     0.12154E-002
      5.3000      4.5000     0.11796E-002
      5.3000      4.6000     0.11436E-002
      5.3000      4.7000     0.11073E-002
      5.3000      4.8000     0.10710E-002
      5.3000      4.9000     0.10345E-002
      5.3000      5.0000     0.99802E-003
      5.3000      5.1000     0.96154E-003
      5.3000      5.2000     0.92514E-003
      5.3000      5.3000     0.88886E-003
      5.3000      5.4000     0.85278E-003
      5.3000      5.5000     0.81694E-003
      5.3000      5.6000     0.78140E-003
      5.3000      5.7000     0.74623E-003
      5.3000      5.8000     0.71147E-003
      5.3000      5.9000     0.67719E-003
      5.3000      6.0000     0.64343E-003
      5.3000      6.1000     0.61027E-003
      5.3000      6.2000     0.57775E-003
      5.3000      6.3000     0.54592E-003
      5.3000      6.4000     0.51483E-003
      5.3000      6.5000     0.48454E-003
      5.3000      6.6000     0.45508E-003
      5.3000      6.7000     0.42649E-003
      5.3000      6.8000     0.39883E-003
      5.3000      6.9000     0.37211E-003
      5.3000      7.0000     0.34638E-003
      5.3000      7.1000     0.32165E-003
      5.3000      7.2000     0.29796E-003
      5.3000      7.3000     0.27532E-003
      5.3000      7.4000     0.25373E-003
      5.3000      7.5000     0.23322E-003
      5.3000      7.6000     0.21378E-003
      5.3000      7.7000     0.19541E-003
      5.3000      7.8000     0.17810E-003
      5.3000      7.9000     0.16185E-003
      5.3000      8.0000     0.14664E-003
      5.3000      8.1000     0.13245E-003
      5.3000      8.2000     0.11925E-003
      5.3000      8.3000     0.10702E-003
      5.3000      8.4000     0.95729E-004
      5.3000      8.5000     0.85337E-004
      5.3000      8.6000     0.75810E-004
      5.3000      8.7000     0.67108E-004
      5.3000      8.8000     0.59191E-004
      5.3000      8.9000     0.52015E-004
      5.3000      9.0000     0.45538E-004
      5.3000      9.1000     0.39714E-004
      5.3000      9.2000     0.34499E-004
      5.3000      9.3000     0.29850E-004
      5.3000      9.4000     0.25723E-004
      5.3000      9.5000     0.22074E-004
      5.3000      9.6000     0.18864E-004
      5.3000      9.7000     0.16051E-004
      5.3000      9.8000     0.13598E-004
      5.3000      9.9000     0.11469E-004
      5.3000     10.0000     0.96304E-005
      5.3000     10.1000     0.80493E-005
      5.3000     10.2000     0.66966E-005
      5.3000     10.3000     0.55450E-005
      5.3000     10.4000     0.45695E-005
      5.3000     10.5000     0.37475E-005
      5.3000     10.6000     0.30582E-005
      5.3000     10.7000     0.24833E-005
      5.3000     10.8000     0.20063E-005
      5.3000     10.9000     0.16127E-005
      5.3000     11.0000     0.12896E-005
      5.3000     11.1000     0.10259E-005
      5.3000     11.2000     0.81176E-006
      5.3000     11.3000     0.63891E-006
      5.3000     11.4000     0.50015E-006
      5.3000     11.5000     0.38939E-006
      5.3000     11.6000     0.30150E-006
      5.3000     11.7000     0.23214E-006
      5.3000     11.8000     0.17774E-006
      5.3000     11.9000     0.13532E-006
      5.3000     12.0000     0.10243E-006
      5.3000     12.1000     0.77094E-007
      5.3000     12.2000     0.57687E-007
      5.3000     12.3000     0.42914E-007
      5.3000     12.4000     0.31736E-007
      5.3000     12.5000     0.23331E-007
      5.3000     12.6000     0.17050E-007
      5.3000     12.7000     0.12385E-007
      5.3000     12.8000     0.89424E-008
      5.3000     12.9000     0.64176E-008
      5.3000     13.0000     0.45776E-008
      5.3000     13.1000     0.32452E-008
      5.3000     13.2000     0.22865E-008
      5.3000     13.3000     0.16010E-008
      5.3000     13.4000     0.11141E-008
      5.3000     13.5000     0.77049E-009
      5.3000     13.6000     0.52952E-009
      5.3000     13.7000     0.36163E-009
      5.3000     13.8000     0.24542E-009
      5.3000     13.9000     0.16551E-009
      5.3000     14.0000     0.11091E-009
      5.3000     14.1000     0.73856E-010
      5.3000     14.2000     0.48869E-010
      5.3000     14.3000     0.32130E-010
      5.3000     14.4000     0.20990E-010
      5.3000     14.5000     0.13625E-010
      5.3000     14.6000     0.87884E-011
      5.3000     14.7000     0.56323E-011
      5.3000     14.8000     0.35865E-011
      5.3000     14.9000     0.22693E-011
      5.3000     15.0000     0.14266E-011
      5.3000     15.1000     0.89112E-012
      5.3000     15.2000     0.55307E-012
      5.3000     15.3000     0.34107E-012
      5.3000     15.4000     0.20898E-012
      5.3000     15.5000     0.12723E-012
      5.3000     15.6000     0.76961E-013
      5.3000     15.7000     0.46257E-013
      5.3000     15.8000     0.27624E-013
      5.3000     15.9000     0.16392E-013
      5.3000     16.0000     0.96643E-014
      5.3000     16.1000     0.56616E-014
      5.3000     16.2000     0.32955E-014
      5.3000     16.3000     0.19061E-014
      5.3000     16.4000     0.10954E-014
      5.3000     16.5000     0.62554E-015
      5.3000     16.6000     0.35494E-015
      5.3000     16.7000     0.20012E-015
      5.3000     16.8000     0.11212E-015
      5.3000     16.9000     0.62416E-016
      5.3000     17.0000     0.34528E-016
      5.3000     17.1000     0.18980E-016
      5.3000     17.2000     0.10367E-016
      5.3000     17.3000     0.56273E-017
      5.3000     17.4000     0.30352E-017
      5.3000     17.5000     0.16269E-017
      5.3000     17.6000     0.86655E-018
      5.3000     17.7000     0.45868E-018
      5.3000     17.8000     0.24127E-018
      5.3000     17.9000     0.12612E-018
      5.3000     18.0000     0.65515E-019
      5.3000     18.1000     0.33822E-019
      5.3000     18.2000     0.17353E-019
      5.3000     18.3000     0.88477E-020
      5.3000     18.4000     0.44834E-020
      5.3000     18.5000     0.22578E-020
      5.3000     18.6000     0.11301E-020
      5.3000     18.7000     0.56212E-021
      5.3000     18.8000     0.27790E-021
      5.3000     18.9000     0.13655E-021
      5.3000     19.0000     0.66682E-022
      5.3000     19.1000     0.32365E-022
      5.3000     19.2000     0.15613E-022
      5.3000     19.3000     0.74864E-023
      5.3000     19.4000     0.35678E-023
      5.3000     19.5000     0.16900E-023
      5.3000     19.6000     0.79572E-024
      5.3000     19.7000     0.37239E-024
      5.3000     19.8000     0.17322E-024
      5.3000     19.9000     0.80094E-025
      5.3000     20.0000     0.36811E-025
      5.3000     20.1000     0.16817E-025
      5.3000     20.2000     0.76371E-026
      5.3000     20.3000     0.34475E-026
      5.3000     20.4000     0.15470E-026
      5.3000     20.5000     0.69003E-027
      5.3000     20.6000     0.30597E-027
      5.3000     20.7000     0.13487E-027
      5.3000     20.8000     0.59096E-028
      5.3000     20.9000     0.25742E-028
      5.3000     21.0000     0.11147E-028
      5.3000     21.1000     0.47987E-029
      5.3000     21.2000     0.20536E-029
      5.3000     21.3000     0.87373E-030
      5.3000     21.4000     0.36956E-030
      5.3000     21.5000     0.15540E-030
      5.3000     21.6000     0.64963E-031
      5.3000     21.7000     0.27000E-031
      5.3000     21.8000     0.11156E-031
      5.3000     21.9000     0.45831E-032
      5.3000     22.0000     0.18719E-032
      5.3000     22.1000     0.76011E-033
      5.3000     22.2000     0.30688E-033
      5.3000     22.3000     0.12318E-033
      5.3000     22.4000     0.49162E-034
      5.3000     22.5000     0.19508E-034
      5.3000     22.6000     0.76964E-035
      5.3000     22.7000     0.30191E-035
      5.3000     22.8000     0.11776E-035
      5.3000     22.9000     0.45668E-036
      5.3000     23.0000     0.17610E-036
      5.3000     23.1000     0.67520E-037
      5.3000     23.2000     0.25742E-037
      5.3000     23.3000     0.97582E-038
      5.3000     23.4000     0.36782E-038
      5.3000     23.5000     0.13786E-038
      5.3000     23.6000     0.51382E-039
      5.3000     23.7000     0.19042E-039
      5.3000     23.8000     0.70174E-040
      5.3000     23.9000     0.25715E-040
      5.3000     24.0000     0.93705E-041
      5.3000     24.1000     0.33955E-041
      5.3000     24.2000     0.12235E-041
      5.3000     24.3000     0.43841E-042
      5.3000     24.4000     0.15622E-042
      5.3000     24.5000     0.55355E-043
      5.3000     24.6000     0.19506E-043
      5.3000     24.7000     0.68352E-044
      5.3000     24.8000     0.23818E-044
      5.3000     24.9000     0.82532E-045
      5.3000     25.0000     0.28432E-045
      5.3000     25.1000     0.97332E-046
      5.3000     25.2000     0.33059E-046
      5.3000     25.3000     0.11090E-046
      5.3000     25.4000     0.36234E-047
      5.3000     25.5000     0.11036E-047
      5.3000     25.6000     0.00000E+000
 
      5.4000    -25.6000     0.00000E+000
      5.4000    -25.5000     0.33207E-048
      5.4000    -25.4000     0.17633E-047
      5.4000    -25.3000     0.61490E-047
      5.4000    -25.2000     0.19106E-046
      5.4000    -25.1000     0.57038E-046
      5.4000    -25.0000     0.16742E-045
      5.4000    -24.9000     0.48680E-045
      5.4000    -24.8000     0.14058E-044
      5.4000    -24.7000     0.40355E-044
      5.4000    -24.6000     0.11518E-043
      5.4000    -24.5000     0.32692E-043
      5.4000    -24.4000     0.92273E-043
      5.4000    -24.3000     0.25899E-042
      5.4000    -24.2000     0.72287E-042
      5.4000    -24.1000     0.20064E-041
      5.4000    -24.0000     0.55377E-041
      5.4000    -23.9000     0.15199E-040
      5.4000    -23.8000     0.41482E-040
      5.4000    -23.7000     0.11258E-039
      5.4000    -23.6000     0.30382E-039
      5.4000    -23.5000     0.81531E-039
      5.4000    -23.4000     0.21756E-038
      5.4000    -23.3000     0.57726E-038
      5.4000    -23.2000     0.15230E-037
      5.4000    -23.1000     0.39956E-037
      5.4000    -23.0000     0.10423E-036
      5.4000    -22.9000     0.27034E-036
      5.4000    -22.8000     0.69720E-036
      5.4000    -22.7000     0.17878E-035
      5.4000    -22.6000     0.45584E-035
      5.4000    -22.5000     0.11556E-034
      5.4000    -22.4000     0.29128E-034
      5.4000    -22.3000     0.72999E-034
      5.4000    -22.2000     0.18189E-033
      5.4000    -22.1000     0.45063E-033
      5.4000    -22.0000     0.11100E-032
      5.4000    -21.9000     0.27182E-032
      5.4000    -21.8000     0.66182E-032
      5.4000    -21.7000     0.16021E-031
      5.4000    -21.6000     0.38556E-031
      5.4000    -21.5000     0.92250E-031
      5.4000    -21.4000     0.21944E-030
      5.4000    -21.3000     0.51893E-030
      5.4000    -21.2000     0.12200E-029
      5.4000    -21.1000     0.28516E-029
      5.4000    -21.0000     0.66258E-029
      5.4000    -20.9000     0.15305E-028
      5.4000    -20.8000     0.35146E-028
      5.4000    -20.7000     0.80233E-028
      5.4000    -20.6000     0.18208E-027
      5.4000    -20.5000     0.41075E-027
      5.4000    -20.4000     0.92113E-027
      5.4000    -20.3000     0.20534E-026
      5.4000    -20.2000     0.45504E-026
      5.4000    -20.1000     0.10024E-025
      5.4000    -20.0000     0.21948E-025
      5.4000    -19.9000     0.47772E-025
      5.4000    -19.8000     0.10336E-024
      5.4000    -19.7000     0.22227E-024
      5.4000    -19.6000     0.47514E-024
      5.4000    -19.5000     0.10096E-023
      5.4000    -19.4000     0.21321E-023
      5.4000    -19.3000     0.44757E-023
      5.4000    -19.2000     0.93385E-023
      5.4000    -19.1000     0.19366E-022
      5.4000    -19.0000     0.39918E-022
      5.4000    -18.9000     0.81779E-022
      5.4000    -18.8000     0.16652E-021
      5.4000    -18.7000     0.33699E-021
      5.4000    -18.6000     0.67780E-021
      5.4000    -18.5000     0.13550E-020
      5.4000    -18.4000     0.26920E-020
      5.4000    -18.3000     0.53153E-020
      5.4000    -18.2000     0.10431E-019
      5.4000    -18.1000     0.20342E-019
      5.4000    -18.0000     0.39427E-019
      5.4000    -17.9000     0.75945E-019
      5.4000    -17.8000     0.14538E-018
      5.4000    -17.7000     0.27655E-018
      5.4000    -17.6000     0.52283E-018
      5.4000    -17.5000     0.98225E-018
      5.4000    -17.4000     0.18338E-017
      5.4000    -17.3000     0.34024E-017
      5.4000    -17.2000     0.62729E-017
      5.4000    -17.1000     0.11493E-016
      5.4000    -17.0000     0.20924E-016
      5.4000    -16.9000     0.37856E-016
      5.4000    -16.8000     0.68057E-016
      5.4000    -16.7000     0.12158E-015
      5.4000    -16.6000     0.21583E-015
      5.4000    -16.5000     0.38072E-015
      5.4000    -16.4000     0.66733E-015
      5.4000    -16.3000     0.11623E-014
      5.4000    -16.2000     0.20116E-014
      5.4000    -16.1000     0.34593E-014
      5.4000    -16.0000     0.59112E-014
      5.4000    -15.9000     0.10037E-013
      5.4000    -15.8000     0.16934E-013
      5.4000    -15.7000     0.28388E-013
      5.4000    -15.6000     0.47287E-013
      5.4000    -15.5000     0.78266E-013
      5.4000    -15.4000     0.12872E-012
      5.4000    -15.3000     0.21034E-012
      5.4000    -15.2000     0.34154E-012
      5.4000    -15.1000     0.55104E-012
      5.4000    -15.0000     0.88340E-012
      5.4000    -14.9000     0.14072E-011
      5.4000    -14.8000     0.22274E-011
      5.4000    -14.7000     0.35031E-011
      5.4000    -14.6000     0.54746E-011
      5.4000    -14.5000     0.85014E-011
      5.4000    -14.4000     0.13118E-010
      5.4000    -14.3000     0.20114E-010
      5.4000    -14.2000     0.30646E-010
      5.4000    -14.1000     0.46398E-010
      5.4000    -14.0000     0.69805E-010
      5.4000    -13.9000     0.10436E-009
      5.4000    -13.8000     0.15505E-009
      5.4000    -13.7000     0.22891E-009
      5.4000    -13.6000     0.33587E-009
      5.4000    -13.5000     0.48973E-009
      5.4000    -13.4000     0.70966E-009
      5.4000    -13.3000     0.10220E-008
      5.4000    -13.2000     0.14628E-008
      5.4000    -13.1000     0.20810E-008
      5.4000    -13.0000     0.29422E-008
      5.4000    -12.9000     0.41348E-008
      5.4000    -12.8000     0.57757E-008
      5.4000    -12.7000     0.80193E-008
      5.4000    -12.6000     0.11068E-007
      5.4000    -12.5000     0.15185E-007
      5.4000    -12.4000     0.20711E-007
      5.4000    -12.3000     0.28082E-007
      5.4000    -12.2000     0.37855E-007
      5.4000    -12.1000     0.50735E-007
      5.4000    -12.0000     0.67606E-007
      5.4000    -11.9000     0.89574E-007
      5.4000    -11.8000     0.11801E-006
      5.4000    -11.7000     0.15461E-006
      5.4000    -11.6000     0.20142E-006
      5.4000    -11.5000     0.26097E-006
      5.4000    -11.4000     0.33629E-006
      5.4000    -11.3000     0.43100E-006
      5.4000    -11.2000     0.54943E-006
      5.4000    -11.1000     0.69671E-006
      5.4000    -11.0000     0.87884E-006
      5.4000    -10.9000     0.11028E-005
      5.4000    -10.8000     0.13769E-005
      5.4000    -10.7000     0.17103E-005
      5.4000    -10.6000     0.21139E-005
      5.4000    -10.5000     0.25998E-005
      5.4000    -10.4000     0.31819E-005
      5.4000    -10.3000     0.38756E-005
      5.4000    -10.2000     0.46982E-005
      5.4000    -10.1000     0.56688E-005
      5.4000    -10.0000     0.68084E-005
      5.4000     -9.9000     0.81400E-005
      5.4000     -9.8000     0.96886E-005
      5.4000     -9.7000     0.11481E-004
      5.4000     -9.6000     0.13546E-004
      5.4000     -9.5000     0.15915E-004
      5.4000     -9.4000     0.18620E-004
      5.4000     -9.3000     0.21694E-004
      5.4000     -9.2000     0.25174E-004
      5.4000     -9.1000     0.29096E-004
      5.4000     -9.0000     0.33498E-004
      5.4000     -8.9000     0.38417E-004
      5.4000     -8.8000     0.43894E-004
      5.4000     -8.7000     0.49967E-004
      5.4000     -8.6000     0.56674E-004
      5.4000     -8.5000     0.64054E-004
      5.4000     -8.4000     0.72143E-004
      5.4000     -8.3000     0.80978E-004
      5.4000     -8.2000     0.90592E-004
      5.4000     -8.1000     0.10102E-003
      5.4000     -8.0000     0.11228E-003
      5.4000     -7.9000     0.12442E-003
      5.4000     -7.8000     0.13745E-003
      5.4000     -7.7000     0.15139E-003
      5.4000     -7.6000     0.16625E-003
      5.4000     -7.5000     0.18206E-003
      5.4000     -7.4000     0.19883E-003
      5.4000     -7.3000     0.21655E-003
      5.4000     -7.2000     0.23522E-003
      5.4000     -7.1000     0.25486E-003
      5.4000     -7.0000     0.27544E-003
      5.4000     -6.9000     0.29695E-003
      5.4000     -6.8000     0.31939E-003
      5.4000     -6.7000     0.34272E-003
      5.4000     -6.6000     0.36694E-003
      5.4000     -6.5000     0.39200E-003
      5.4000     -6.4000     0.41789E-003
      5.4000     -6.3000     0.44456E-003
      5.4000     -6.2000     0.47198E-003
      5.4000     -6.1000     0.50011E-003
      5.4000     -6.0000     0.52890E-003
      5.4000     -5.9000     0.55832E-003
      5.4000     -5.8000     0.58832E-003
      5.4000     -5.7000     0.61884E-003
      5.4000     -5.6000     0.64985E-003
      5.4000     -5.5000     0.68128E-003
      5.4000     -5.4000     0.71310E-003
      5.4000     -5.3000     0.74523E-003
      5.4000     -5.2000     0.77765E-003
      5.4000     -5.1000     0.81028E-003
      5.4000     -5.0000     0.84309E-003
      5.4000     -4.9000     0.87601E-003
      5.4000     -4.8000     0.90900E-003
      5.4000     -4.7000     0.94200E-003
      5.4000     -4.6000     0.97498E-003
      5.4000     -4.5000     0.10079E-002
      5.4000     -4.4000     0.10406E-002
      5.4000     -4.3000     0.10732E-002
      5.4000     -4.2000     0.11056E-002
      5.4000     -4.1000     0.11377E-002
      5.4000     -4.0000     0.11695E-002
      5.4000     -3.9000     0.12009E-002
      5.4000     -3.8000     0.12320E-002
      5.4000     -3.7000     0.12626E-002
      5.4000     -3.6000     0.12928E-002
      5.4000     -3.5000     0.13225E-002
      5.4000     -3.4000     0.13516E-002
      5.4000     -3.3000     0.13802E-002
      5.4000     -3.2000     0.14082E-002
      5.4000     -3.1000     0.14356E-002
      5.4000     -3.0000     0.14623E-002
      5.4000     -2.9000     0.14884E-002
      5.4000     -2.8000     0.15137E-002
      5.4000     -2.7000     0.15384E-002
      5.4000     -2.6000     0.15623E-002
      5.4000     -2.5000     0.15855E-002
      5.4000     -2.4000     0.16078E-002
      5.4000     -2.3000     0.16294E-002
      5.4000     -2.2000     0.16502E-002
      5.4000     -2.1000     0.16701E-002
      5.4000     -2.0000     0.16892E-002
      5.4000     -1.9000     0.17074E-002
      5.4000     -1.8000     0.17248E-002
      5.4000     -1.7000     0.17413E-002
      5.4000     -1.6000     0.17569E-002
      5.4000     -1.5000     0.17716E-002
      5.4000     -1.4000     0.17854E-002
      5.4000     -1.3000     0.17983E-002
      5.4000     -1.2000     0.18102E-002
      5.4000     -1.1000     0.18212E-002
      5.4000     -1.0000     0.18313E-002
      5.4000     -0.9000     0.18404E-002
      5.4000     -0.8000     0.18486E-002
      5.4000     -0.7000     0.18559E-002
      5.4000     -0.6000     0.18621E-002
      5.4000     -0.5000     0.18675E-002
      5.4000     -0.4000     0.18718E-002
      5.4000     -0.3000     0.18752E-002
      5.4000     -0.2000     0.18776E-002
      5.4000     -0.1000     0.18791E-002
      5.4000      0.0000     0.18796E-002
      5.4000      0.1000     0.18791E-002
      5.4000      0.2000     0.18776E-002
      5.4000      0.3000     0.18752E-002
      5.4000      0.4000     0.18718E-002
      5.4000      0.5000     0.18675E-002
      5.4000      0.6000     0.18621E-002
      5.4000      0.7000     0.18559E-002
      5.4000      0.8000     0.18486E-002
      5.4000      0.9000     0.18404E-002
      5.4000      1.0000     0.18313E-002
      5.4000      1.1000     0.18212E-002
      5.4000      1.2000     0.18102E-002
      5.4000      1.3000     0.17983E-002
      5.4000      1.4000     0.17854E-002
      5.4000      1.5000     0.17716E-002
      5.4000      1.6000     0.17569E-002
      5.4000      1.7000     0.17413E-002
      5.4000      1.8000     0.17248E-002
      5.4000      1.9000     0.17074E-002
      5.4000      2.0000     0.16892E-002
      5.4000      2.1000     0.16701E-002
      5.4000      2.2000     0.16502E-002
      5.4000      2.3000     0.16294E-002
      5.4000      2.4000     0.16078E-002
      5.4000      2.5000     0.15855E-002
      5.4000      2.6000     0.15623E-002
      5.4000      2.7000     0.15384E-002
      5.4000      2.8000     0.15137E-002
      5.4000      2.9000     0.14884E-002
      5.4000      3.0000     0.14623E-002
      5.4000      3.1000     0.14356E-002
      5.4000      3.2000     0.14082E-002
      5.4000      3.3000     0.13802E-002
      5.4000      3.4000     0.13516E-002
      5.4000      3.5000     0.13225E-002
      5.4000      3.6000     0.12928E-002
      5.4000      3.7000     0.12626E-002
      5.4000      3.8000     0.12320E-002
      5.4000      3.9000     0.12009E-002
      5.4000      4.0000     0.11695E-002
      5.4000      4.1000     0.11377E-002
      5.4000      4.2000     0.11056E-002
      5.4000      4.3000     0.10732E-002
      5.4000      4.4000     0.10406E-002
      5.4000      4.5000     0.10079E-002
      5.4000      4.6000     0.97498E-003
      5.4000      4.7000     0.94200E-003
      5.4000      4.8000     0.90900E-003
      5.4000      4.9000     0.87601E-003
      5.4000      5.0000     0.84309E-003
      5.4000      5.1000     0.81028E-003
      5.4000      5.2000     0.77765E-003
      5.4000      5.3000     0.74523E-003
      5.4000      5.4000     0.71310E-003
      5.4000      5.5000     0.68128E-003
      5.4000      5.6000     0.64985E-003
      5.4000      5.7000     0.61884E-003
      5.4000      5.8000     0.58832E-003
      5.4000      5.9000     0.55832E-003
      5.4000      6.0000     0.52890E-003
      5.4000      6.1000     0.50011E-003
      5.4000      6.2000     0.47198E-003
      5.4000      6.3000     0.44456E-003
      5.4000      6.4000     0.41789E-003
      5.4000      6.5000     0.39200E-003
      5.4000      6.6000     0.36694E-003
      5.4000      6.7000     0.34272E-003
      5.4000      6.8000     0.31939E-003
      5.4000      6.9000     0.29695E-003
      5.4000      7.0000     0.27544E-003
      5.4000      7.1000     0.25486E-003
      5.4000      7.2000     0.23522E-003
      5.4000      7.3000     0.21655E-003
      5.4000      7.4000     0.19883E-003
      5.4000      7.5000     0.18206E-003
      5.4000      7.6000     0.16625E-003
      5.4000      7.7000     0.15139E-003
      5.4000      7.8000     0.13745E-003
      5.4000      7.9000     0.12442E-003
      5.4000      8.0000     0.11228E-003
      5.4000      8.1000     0.10102E-003
      5.4000      8.2000     0.90592E-004
      5.4000      8.3000     0.80978E-004
      5.4000      8.4000     0.72143E-004
      5.4000      8.5000     0.64054E-004
      5.4000      8.6000     0.56674E-004
      5.4000      8.7000     0.49967E-004
      5.4000      8.8000     0.43894E-004
      5.4000      8.9000     0.38417E-004
      5.4000      9.0000     0.33498E-004
      5.4000      9.1000     0.29096E-004
      5.4000      9.2000     0.25174E-004
      5.4000      9.3000     0.21694E-004
      5.4000      9.4000     0.18620E-004
      5.4000      9.5000     0.15915E-004
      5.4000      9.6000     0.13546E-004
      5.4000      9.7000     0.11481E-004
      5.4000      9.8000     0.96886E-005
      5.4000      9.9000     0.81400E-005
      5.4000     10.0000     0.68084E-005
      5.4000     10.1000     0.56688E-005
      5.4000     10.2000     0.46982E-005
      5.4000     10.3000     0.38756E-005
      5.4000     10.4000     0.31819E-005
      5.4000     10.5000     0.25998E-005
      5.4000     10.6000     0.21139E-005
      5.4000     10.7000     0.17103E-005
      5.4000     10.8000     0.13769E-005
      5.4000     10.9000     0.11028E-005
      5.4000     11.0000     0.87884E-006
      5.4000     11.1000     0.69671E-006
      5.4000     11.2000     0.54943E-006
      5.4000     11.3000     0.43100E-006
      5.4000     11.4000     0.33629E-006
      5.4000     11.5000     0.26097E-006
      5.4000     11.6000     0.20142E-006
      5.4000     11.7000     0.15461E-006
      5.4000     11.8000     0.11801E-006
      5.4000     11.9000     0.89574E-007
      5.4000     12.0000     0.67606E-007
      5.4000     12.1000     0.50735E-007
      5.4000     12.2000     0.37855E-007
      5.4000     12.3000     0.28082E-007
      5.4000     12.4000     0.20711E-007
      5.4000     12.5000     0.15185E-007
      5.4000     12.6000     0.11068E-007
      5.4000     12.7000     0.80193E-008
      5.4000     12.8000     0.57757E-008
      5.4000     12.9000     0.41348E-008
      5.4000     13.0000     0.29422E-008
      5.4000     13.1000     0.20810E-008
      5.4000     13.2000     0.14628E-008
      5.4000     13.3000     0.10220E-008
      5.4000     13.4000     0.70966E-009
      5.4000     13.5000     0.48973E-009
      5.4000     13.6000     0.33587E-009
      5.4000     13.7000     0.22891E-009
      5.4000     13.8000     0.15505E-009
      5.4000     13.9000     0.10436E-009
      5.4000     14.0000     0.69805E-010
      5.4000     14.1000     0.46398E-010
      5.4000     14.2000     0.30646E-010
      5.4000     14.3000     0.20114E-010
      5.4000     14.4000     0.13118E-010
      5.4000     14.5000     0.85014E-011
      5.4000     14.6000     0.54746E-011
      5.4000     14.7000     0.35031E-011
      5.4000     14.8000     0.22274E-011
      5.4000     14.9000     0.14072E-011
      5.4000     15.0000     0.88340E-012
      5.4000     15.1000     0.55104E-012
      5.4000     15.2000     0.34154E-012
      5.4000     15.3000     0.21034E-012
      5.4000     15.4000     0.12872E-012
      5.4000     15.5000     0.78266E-013
      5.4000     15.6000     0.47287E-013
      5.4000     15.7000     0.28388E-013
      5.4000     15.8000     0.16934E-013
      5.4000     15.9000     0.10037E-013
      5.4000     16.0000     0.59112E-014
      5.4000     16.1000     0.34593E-014
      5.4000     16.2000     0.20116E-014
      5.4000     16.3000     0.11623E-014
      5.4000     16.4000     0.66733E-015
      5.4000     16.5000     0.38072E-015
      5.4000     16.6000     0.21583E-015
      5.4000     16.7000     0.12158E-015
      5.4000     16.8000     0.68057E-016
      5.4000     16.9000     0.37856E-016
      5.4000     17.0000     0.20924E-016
      5.4000     17.1000     0.11493E-016
      5.4000     17.2000     0.62729E-017
      5.4000     17.3000     0.34024E-017
      5.4000     17.4000     0.18338E-017
      5.4000     17.5000     0.98225E-018
      5.4000     17.6000     0.52283E-018
      5.4000     17.7000     0.27655E-018
      5.4000     17.8000     0.14538E-018
      5.4000     17.9000     0.75945E-019
      5.4000     18.0000     0.39427E-019
      5.4000     18.1000     0.20342E-019
      5.4000     18.2000     0.10431E-019
      5.4000     18.3000     0.53153E-020
      5.4000     18.4000     0.26920E-020
      5.4000     18.5000     0.13550E-020
      5.4000     18.6000     0.67780E-021
      5.4000     18.7000     0.33699E-021
      5.4000     18.8000     0.16652E-021
      5.4000     18.9000     0.81779E-022
      5.4000     19.0000     0.39918E-022
      5.4000     19.1000     0.19366E-022
      5.4000     19.2000     0.93385E-023
      5.4000     19.3000     0.44757E-023
      5.4000     19.4000     0.21321E-023
      5.4000     19.5000     0.10096E-023
      5.4000     19.6000     0.47514E-024
      5.4000     19.7000     0.22227E-024
      5.4000     19.8000     0.10336E-024
      5.4000     19.9000     0.47772E-025
      5.4000     20.0000     0.21948E-025
      5.4000     20.1000     0.10024E-025
      5.4000     20.2000     0.45504E-026
      5.4000     20.3000     0.20534E-026
      5.4000     20.4000     0.92113E-027
      5.4000     20.5000     0.41075E-027
      5.4000     20.6000     0.18208E-027
      5.4000     20.7000     0.80233E-028
      5.4000     20.8000     0.35146E-028
      5.4000     20.9000     0.15305E-028
      5.4000     21.0000     0.66258E-029
      5.4000     21.1000     0.28516E-029
      5.4000     21.2000     0.12200E-029
      5.4000     21.3000     0.51893E-030
      5.4000     21.4000     0.21944E-030
      5.4000     21.5000     0.92250E-031
      5.4000     21.6000     0.38556E-031
      5.4000     21.7000     0.16021E-031
      5.4000     21.8000     0.66182E-032
      5.4000     21.9000     0.27182E-032
      5.4000     22.0000     0.11100E-032
      5.4000     22.1000     0.45063E-033
      5.4000     22.2000     0.18189E-033
      5.4000     22.3000     0.72999E-034
      5.4000     22.4000     0.29128E-034
      5.4000     22.5000     0.11556E-034
      5.4000     22.6000     0.45584E-035
      5.4000     22.7000     0.17878E-035
      5.4000     22.8000     0.69720E-036
      5.4000     22.9000     0.27034E-036
      5.4000     23.0000     0.10423E-036
      5.4000     23.1000     0.39956E-037
      5.4000     23.2000     0.15230E-037
      5.4000     23.3000     0.57726E-038
      5.4000     23.4000     0.21756E-038
      5.4000     23.5000     0.81531E-039
      5.4000     23.6000     0.30382E-039
      5.4000     23.7000     0.11258E-039
      5.4000     23.8000     0.41482E-040
      5.4000     23.9000     0.15199E-040
      5.4000     24.0000     0.55377E-041
      5.4000     24.1000     0.20064E-041
      5.4000     24.2000     0.72287E-042
      5.4000     24.3000     0.25899E-042
      5.4000     24.4000     0.92273E-043
      5.4000     24.5000     0.32693E-043
      5.4000     24.6000     0.11519E-043
      5.4000     24.7000     0.40359E-044
      5.4000     24.8000     0.14062E-044
      5.4000     24.9000     0.48721E-045
      5.4000     25.0000     0.16783E-045
      5.4000     25.1000     0.57446E-046
      5.4000     25.2000     0.19509E-046
      5.4000     25.3000     0.65439E-047
      5.4000     25.4000     0.21380E-047
      5.4000     25.5000     0.65111E-048
      5.4000     25.6000     0.00000E+000
 
      5.5000    -25.6000     0.00000E+000
      5.5000    -25.5000     0.19402E-048
      5.5000    -25.4000     0.10303E-047
      5.5000    -25.3000     0.35931E-047
      5.5000    -25.2000     0.11165E-046
      5.5000    -25.1000     0.33336E-046
      5.5000    -25.0000     0.97855E-046
      5.5000    -24.9000     0.28457E-045
      5.5000    -24.8000     0.82188E-045
      5.5000    -24.7000     0.23596E-044
      5.5000    -24.6000     0.67356E-044
      5.5000    -24.5000     0.19120E-043
      5.5000    -24.4000     0.53971E-043
      5.5000    -24.3000     0.15150E-042
      5.5000    -24.2000     0.42292E-042
      5.5000    -24.1000     0.11740E-041
      5.5000    -24.0000     0.32407E-041
      5.5000    -23.9000     0.88958E-041
      5.5000    -23.8000     0.24282E-040
      5.5000    -23.7000     0.65911E-040
      5.5000    -23.6000     0.17790E-039
      5.5000    -23.5000     0.47747E-039
      5.5000    -23.4000     0.12743E-038
      5.5000    -23.3000     0.33817E-038
      5.5000    -23.2000     0.89235E-038
      5.5000    -23.1000     0.23414E-037
      5.5000    -23.0000     0.61087E-037
      5.5000    -22.9000     0.15847E-036
      5.5000    -22.8000     0.40877E-036
      5.5000    -22.7000     0.10484E-035
      5.5000    -22.6000     0.26736E-035
      5.5000    -22.5000     0.67791E-035
      5.5000    -22.4000     0.17091E-034
      5.5000    -22.3000     0.42840E-034
      5.5000    -22.2000     0.10677E-033
      5.5000    -22.1000     0.26456E-033
      5.5000    -22.0000     0.65179E-033
      5.5000    -21.9000     0.15965E-032
      5.5000    -21.8000     0.38881E-032
      5.5000    -21.7000     0.94139E-032
      5.5000    -21.6000     0.22661E-031
      5.5000    -21.5000     0.54233E-031
      5.5000    -21.4000     0.12904E-030
      5.5000    -21.3000     0.30523E-030
      5.5000    -21.2000     0.71779E-030
      5.5000    -21.1000     0.16781E-029
      5.5000    -21.0000     0.39003E-029
      5.5000    -20.9000     0.90120E-029
      5.5000    -20.8000     0.20701E-028
      5.5000    -20.7000     0.47269E-028
      5.5000    -20.6000     0.10730E-027
      5.5000    -20.5000     0.24214E-027
      5.5000    -20.4000     0.54319E-027
      5.5000    -20.3000     0.12113E-026
      5.5000    -20.2000     0.26851E-026
      5.5000    -20.1000     0.59168E-026
      5.5000    -20.0000     0.12960E-025
      5.5000    -19.9000     0.28219E-025
      5.5000    -19.8000     0.61076E-025
      5.5000    -19.7000     0.13140E-024
      5.5000    -19.6000     0.28099E-024
      5.5000    -19.5000     0.59727E-024
      5.5000    -19.4000     0.12619E-023
      5.5000    -19.3000     0.26501E-023
      5.5000    -19.2000     0.55317E-023
      5.5000    -19.1000     0.11477E-022
      5.5000    -19.0000     0.23667E-022
      5.5000    -18.9000     0.48509E-022
      5.5000    -18.8000     0.98821E-022
      5.5000    -18.7000     0.20009E-021
      5.5000    -18.6000     0.40265E-021
      5.5000    -18.5000     0.80533E-021
      5.5000    -18.4000     0.16009E-020
      5.5000    -18.3000     0.31627E-020
      5.5000    -18.2000     0.62098E-020
      5.5000    -18.1000     0.12118E-019
      5.5000    -18.0000     0.23501E-019
      5.5000    -17.9000     0.45295E-019
      5.5000    -17.8000     0.86759E-019
      5.5000    -17.7000     0.16515E-018
      5.5000    -17.6000     0.31243E-018
      5.5000    -17.5000     0.58738E-018
      5.5000    -17.4000     0.10974E-017
      5.5000    -17.3000     0.20375E-017
      5.5000    -17.2000     0.37594E-017
      5.5000    -17.1000     0.68930E-017
      5.5000    -17.0000     0.12560E-016
      5.5000    -16.9000     0.22741E-016
      5.5000    -16.8000     0.40918E-016
      5.5000    -16.7000     0.73162E-016
      5.5000    -16.6000     0.12999E-015
      5.5000    -16.5000     0.22951E-015
      5.5000    -16.4000     0.40267E-015
      5.5000    -16.3000     0.70201E-015
      5.5000    -16.2000     0.12162E-014
      5.5000    -16.1000     0.20936E-014
      5.5000    -16.0000     0.35812E-014
      5.5000    -15.9000     0.60872E-014
      5.5000    -15.8000     0.10281E-013
      5.5000    -15.7000     0.17256E-013
      5.5000    -15.6000     0.28777E-013
      5.5000    -15.5000     0.47688E-013
      5.5000    -15.4000     0.78526E-013
      5.5000    -15.3000     0.12849E-012
      5.5000    -15.2000     0.20890E-012
      5.5000    -15.1000     0.33750E-012
      5.5000    -15.0000     0.54181E-012
      5.5000    -14.9000     0.86430E-012
      5.5000    -14.8000     0.13700E-011
      5.5000    -14.7000     0.21580E-011
      5.5000    -14.6000     0.33777E-011
      5.5000    -14.5000     0.52535E-011
      5.5000    -14.4000     0.81196E-011
      5.5000    -14.3000     0.12471E-010
      5.5000    -14.2000     0.19033E-010
      5.5000    -14.1000     0.28867E-010
      5.5000    -14.0000     0.43508E-010
      5.5000    -13.9000     0.65168E-010
      5.5000    -13.8000     0.97004E-010
      5.5000    -13.7000     0.14350E-009
      5.5000    -13.6000     0.21096E-009
      5.5000    -13.5000     0.30824E-009
      5.5000    -13.4000     0.44760E-009
      5.5000    -13.3000     0.64601E-009
      5.5000    -13.2000     0.92668E-009
      5.5000    -13.1000     0.13212E-008
      5.5000    -13.0000     0.18724E-008
      5.5000    -12.9000     0.26375E-008
      5.5000    -12.8000     0.36931E-008
      5.5000    -12.7000     0.51405E-008
      5.5000    -12.6000     0.71127E-008
      5.5000    -12.5000     0.97837E-008
      5.5000    -12.4000     0.13379E-007
      5.5000    -12.3000     0.18190E-007
      5.5000    -12.2000     0.24587E-007
      5.5000    -12.1000     0.33045E-007
      5.5000    -12.0000     0.44159E-007
      5.5000    -11.9000     0.58678E-007
      5.5000    -11.8000     0.77535E-007
      5.5000    -11.7000     0.10188E-006
      5.5000    -11.6000     0.13314E-006
      5.5000    -11.5000     0.17305E-006
      5.5000    -11.4000     0.22369E-006
      5.5000    -11.3000     0.28761E-006
      5.5000    -11.2000     0.36785E-006
      5.5000    -11.1000     0.46799E-006
      5.5000    -11.0000     0.59232E-006
      5.5000    -10.9000     0.74583E-006
      5.5000    -10.8000     0.93437E-006
      5.5000    -10.7000     0.11647E-005
      5.5000    -10.6000     0.14446E-005
      5.5000    -10.5000     0.17831E-005
      5.5000    -10.4000     0.21902E-005
      5.5000    -10.3000     0.26775E-005
      5.5000    -10.2000     0.32578E-005
      5.5000    -10.1000     0.39454E-005
      5.5000    -10.0000     0.47564E-005
      5.5000     -9.9000     0.57083E-005
      5.5000     -9.8000     0.68202E-005
      5.5000     -9.7000     0.81131E-005
      5.5000     -9.6000     0.96096E-005
      5.5000     -9.5000     0.11334E-004
      5.5000     -9.4000     0.13312E-004
      5.5000     -9.3000     0.15571E-004
      5.5000     -9.2000     0.18139E-004
      5.5000     -9.1000     0.21048E-004
      5.5000     -9.0000     0.24328E-004
      5.5000     -8.9000     0.28012E-004
      5.5000     -8.8000     0.32133E-004
      5.5000     -8.7000     0.36723E-004
      5.5000     -8.6000     0.41818E-004
      5.5000     -8.5000     0.47451E-004
      5.5000     -8.4000     0.53655E-004
      5.5000     -8.3000     0.60463E-004
      5.5000     -8.2000     0.67908E-004
      5.5000     -8.1000     0.76020E-004
      5.5000     -8.0000     0.84829E-004
      5.5000     -7.9000     0.94361E-004
      5.5000     -7.8000     0.10464E-003
      5.5000     -7.7000     0.11570E-003
      5.5000     -7.6000     0.12754E-003
      5.5000     -7.5000     0.14020E-003
      5.5000     -7.4000     0.15368E-003
      5.5000     -7.3000     0.16800E-003
      5.5000     -7.2000     0.18316E-003
      5.5000     -7.1000     0.19917E-003
      5.5000     -7.0000     0.21603E-003
      5.5000     -6.9000     0.23373E-003
      5.5000     -6.8000     0.25227E-003
      5.5000     -6.7000     0.27164E-003
      5.5000     -6.6000     0.29183E-003
      5.5000     -6.5000     0.31281E-003
      5.5000     -6.4000     0.33457E-003
      5.5000     -6.3000     0.35709E-003
      5.5000     -6.2000     0.38033E-003
      5.5000     -6.1000     0.40427E-003
      5.5000     -6.0000     0.42887E-003
      5.5000     -5.9000     0.45411E-003
      5.5000     -5.8000     0.47993E-003
      5.5000     -5.7000     0.50631E-003
      5.5000     -5.6000     0.53321E-003
      5.5000     -5.5000     0.56057E-003
      5.5000     -5.4000     0.58836E-003
      5.5000     -5.3000     0.61654E-003
      5.5000     -5.2000     0.64504E-003
      5.5000     -5.1000     0.67385E-003
      5.5000     -5.0000     0.70289E-003
      5.5000     -4.9000     0.73213E-003
      5.5000     -4.8000     0.76152E-003
      5.5000     -4.7000     0.79101E-003
      5.5000     -4.6000     0.82056E-003
      5.5000     -4.5000     0.85012E-003
      5.5000     -4.4000     0.87965E-003
      5.5000     -4.3000     0.90909E-003
      5.5000     -4.2000     0.93842E-003
      5.5000     -4.1000     0.96757E-003
      5.5000     -4.0000     0.99652E-003
      5.5000     -3.9000     0.10252E-002
      5.5000     -3.8000     0.10536E-002
      5.5000     -3.7000     0.10817E-002
      5.5000     -3.6000     0.11095E-002
      5.5000     -3.5000     0.11368E-002
      5.5000     -3.4000     0.11637E-002
      5.5000     -3.3000     0.11901E-002
      5.5000     -3.2000     0.12160E-002
      5.5000     -3.1000     0.12415E-002
      5.5000     -3.0000     0.12663E-002
      5.5000     -2.9000     0.12906E-002
      5.5000     -2.8000     0.13142E-002
      5.5000     -2.7000     0.13373E-002
      5.5000     -2.6000     0.13596E-002
      5.5000     -2.5000     0.13813E-002
      5.5000     -2.4000     0.14023E-002
      5.5000     -2.3000     0.14226E-002
      5.5000     -2.2000     0.14421E-002
      5.5000     -2.1000     0.14609E-002
      5.5000     -2.0000     0.14789E-002
      5.5000     -1.9000     0.14961E-002
      5.5000     -1.8000     0.15125E-002
      5.5000     -1.7000     0.15281E-002
      5.5000     -1.6000     0.15428E-002
      5.5000     -1.5000     0.15568E-002
      5.5000     -1.4000     0.15698E-002
      5.5000     -1.3000     0.15820E-002
      5.5000     -1.2000     0.15934E-002
      5.5000     -1.1000     0.16039E-002
      5.5000     -1.0000     0.16134E-002
      5.5000     -0.9000     0.16221E-002
      5.5000     -0.8000     0.16299E-002
      5.5000     -0.7000     0.16368E-002
      5.5000     -0.6000     0.16428E-002
      5.5000     -0.5000     0.16478E-002
      5.5000     -0.4000     0.16520E-002
      5.5000     -0.3000     0.16552E-002
      5.5000     -0.2000     0.16575E-002
      5.5000     -0.1000     0.16589E-002
      5.5000      0.0000     0.16593E-002
      5.5000      0.1000     0.16589E-002
      5.5000      0.2000     0.16575E-002
      5.5000      0.3000     0.16552E-002
      5.5000      0.4000     0.16520E-002
      5.5000      0.5000     0.16478E-002
      5.5000      0.6000     0.16428E-002
      5.5000      0.7000     0.16368E-002
      5.5000      0.8000     0.16299E-002
      5.5000      0.9000     0.16221E-002
      5.5000      1.0000     0.16134E-002
      5.5000      1.1000     0.16039E-002
      5.5000      1.2000     0.15934E-002
      5.5000      1.3000     0.15820E-002
      5.5000      1.4000     0.15698E-002
      5.5000      1.5000     0.15568E-002
      5.5000      1.6000     0.15428E-002
      5.5000      1.7000     0.15281E-002
      5.5000      1.8000     0.15125E-002
      5.5000      1.9000     0.14961E-002
      5.5000      2.0000     0.14789E-002
      5.5000      2.1000     0.14609E-002
      5.5000      2.2000     0.14421E-002
      5.5000      2.3000     0.14226E-002
      5.5000      2.4000     0.14023E-002
      5.5000      2.5000     0.13813E-002
      5.5000      2.6000     0.13596E-002
      5.5000      2.7000     0.13373E-002
      5.5000      2.8000     0.13142E-002
      5.5000      2.9000     0.12906E-002
      5.5000      3.0000     0.12663E-002
      5.5000      3.1000     0.12415E-002
      5.5000      3.2000     0.12160E-002
      5.5000      3.3000     0.11901E-002
      5.5000      3.4000     0.11637E-002
      5.5000      3.5000     0.11368E-002
      5.5000      3.6000     0.11095E-002
      5.5000      3.7000     0.10817E-002
      5.5000      3.8000     0.10536E-002
      5.5000      3.9000     0.10252E-002
      5.5000      4.0000     0.99652E-003
      5.5000      4.1000     0.96757E-003
      5.5000      4.2000     0.93842E-003
      5.5000      4.3000     0.90909E-003
      5.5000      4.4000     0.87965E-003
      5.5000      4.5000     0.85012E-003
      5.5000      4.6000     0.82056E-003
      5.5000      4.7000     0.79101E-003
      5.5000      4.8000     0.76152E-003
      5.5000      4.9000     0.73213E-003
      5.5000      5.0000     0.70289E-003
      5.5000      5.1000     0.67385E-003
      5.5000      5.2000     0.64504E-003
      5.5000      5.3000     0.61654E-003
      5.5000      5.4000     0.58836E-003
      5.5000      5.5000     0.56057E-003
      5.5000      5.6000     0.53321E-003
      5.5000      5.7000     0.50631E-003
      5.5000      5.8000     0.47993E-003
      5.5000      5.9000     0.45411E-003
      5.5000      6.0000     0.42887E-003
      5.5000      6.1000     0.40427E-003
      5.5000      6.2000     0.38033E-003
      5.5000      6.3000     0.35709E-003
      5.5000      6.4000     0.33457E-003
      5.5000      6.5000     0.31281E-003
      5.5000      6.6000     0.29183E-003
      5.5000      6.7000     0.27164E-003
      5.5000      6.8000     0.25227E-003
      5.5000      6.9000     0.23373E-003
      5.5000      7.0000     0.21603E-003
      5.5000      7.1000     0.19917E-003
      5.5000      7.2000     0.18316E-003
      5.5000      7.3000     0.16800E-003
      5.5000      7.4000     0.15368E-003
      5.5000      7.5000     0.14020E-003
      5.5000      7.6000     0.12754E-003
      5.5000      7.7000     0.11570E-003
      5.5000      7.8000     0.10464E-003
      5.5000      7.9000     0.94361E-004
      5.5000      8.0000     0.84829E-004
      5.5000      8.1000     0.76020E-004
      5.5000      8.2000     0.67908E-004
      5.5000      8.3000     0.60463E-004
      5.5000      8.4000     0.53655E-004
      5.5000      8.5000     0.47451E-004
      5.5000      8.6000     0.41818E-004
      5.5000      8.7000     0.36723E-004
      5.5000      8.8000     0.32133E-004
      5.5000      8.9000     0.28012E-004
      5.5000      9.0000     0.24328E-004
      5.5000      9.1000     0.21048E-004
      5.5000      9.2000     0.18139E-004
      5.5000      9.3000     0.15571E-004
      5.5000      9.4000     0.13312E-004
      5.5000      9.5000     0.11334E-004
      5.5000      9.6000     0.96096E-005
      5.5000      9.7000     0.81131E-005
      5.5000      9.8000     0.68202E-005
      5.5000      9.9000     0.57083E-005
      5.5000     10.0000     0.47564E-005
      5.5000     10.1000     0.39454E-005
      5.5000     10.2000     0.32578E-005
      5.5000     10.3000     0.26775E-005
      5.5000     10.4000     0.21902E-005
      5.5000     10.5000     0.17831E-005
      5.5000     10.6000     0.14446E-005
      5.5000     10.7000     0.11647E-005
      5.5000     10.8000     0.93437E-006
      5.5000     10.9000     0.74583E-006
      5.5000     11.0000     0.59232E-006
      5.5000     11.1000     0.46799E-006
      5.5000     11.2000     0.36785E-006
      5.5000     11.3000     0.28761E-006
      5.5000     11.4000     0.22369E-006
      5.5000     11.5000     0.17305E-006
      5.5000     11.6000     0.13314E-006
      5.5000     11.7000     0.10188E-006
      5.5000     11.8000     0.77535E-007
      5.5000     11.9000     0.58678E-007
      5.5000     12.0000     0.44159E-007
      5.5000     12.1000     0.33045E-007
      5.5000     12.2000     0.24587E-007
      5.5000     12.3000     0.18190E-007
      5.5000     12.4000     0.13379E-007
      5.5000     12.5000     0.97837E-008
      5.5000     12.6000     0.71127E-008
      5.5000     12.7000     0.51405E-008
      5.5000     12.8000     0.36931E-008
      5.5000     12.9000     0.26375E-008
      5.5000     13.0000     0.18724E-008
      5.5000     13.1000     0.13212E-008
      5.5000     13.2000     0.92668E-009
      5.5000     13.3000     0.64601E-009
      5.5000     13.4000     0.44760E-009
      5.5000     13.5000     0.30824E-009
      5.5000     13.6000     0.21096E-009
      5.5000     13.7000     0.14350E-009
      5.5000     13.8000     0.97004E-010
      5.5000     13.9000     0.65168E-010
      5.5000     14.0000     0.43508E-010
      5.5000     14.1000     0.28867E-010
      5.5000     14.2000     0.19033E-010
      5.5000     14.3000     0.12471E-010
      5.5000     14.4000     0.81196E-011
      5.5000     14.5000     0.52535E-011
      5.5000     14.6000     0.33777E-011
      5.5000     14.7000     0.21580E-011
      5.5000     14.8000     0.13700E-011
      5.5000     14.9000     0.86430E-012
      5.5000     15.0000     0.54181E-012
      5.5000     15.1000     0.33750E-012
      5.5000     15.2000     0.20890E-012
      5.5000     15.3000     0.12849E-012
      5.5000     15.4000     0.78526E-013
      5.5000     15.5000     0.47688E-013
      5.5000     15.6000     0.28777E-013
      5.5000     15.7000     0.17256E-013
      5.5000     15.8000     0.10281E-013
      5.5000     15.9000     0.60872E-014
      5.5000     16.0000     0.35812E-014
      5.5000     16.1000     0.20936E-014
      5.5000     16.2000     0.12162E-014
      5.5000     16.3000     0.70201E-015
      5.5000     16.4000     0.40267E-015
      5.5000     16.5000     0.22951E-015
      5.5000     16.6000     0.12999E-015
      5.5000     16.7000     0.73162E-016
      5.5000     16.8000     0.40918E-016
      5.5000     16.9000     0.22741E-016
      5.5000     17.0000     0.12560E-016
      5.5000     17.1000     0.68930E-017
      5.5000     17.2000     0.37594E-017
      5.5000     17.3000     0.20375E-017
      5.5000     17.4000     0.10974E-017
      5.5000     17.5000     0.58738E-018
      5.5000     17.6000     0.31243E-018
      5.5000     17.7000     0.16515E-018
      5.5000     17.8000     0.86759E-019
      5.5000     17.9000     0.45295E-019
      5.5000     18.0000     0.23501E-019
      5.5000     18.1000     0.12118E-019
      5.5000     18.2000     0.62098E-020
      5.5000     18.3000     0.31627E-020
      5.5000     18.4000     0.16009E-020
      5.5000     18.5000     0.80533E-021
      5.5000     18.6000     0.40265E-021
      5.5000     18.7000     0.20009E-021
      5.5000     18.8000     0.98821E-022
      5.5000     18.9000     0.48509E-022
      5.5000     19.0000     0.23667E-022
      5.5000     19.1000     0.11477E-022
      5.5000     19.2000     0.55317E-023
      5.5000     19.3000     0.26501E-023
      5.5000     19.4000     0.12619E-023
      5.5000     19.5000     0.59727E-024
      5.5000     19.6000     0.28099E-024
      5.5000     19.7000     0.13140E-024
      5.5000     19.8000     0.61076E-025
      5.5000     19.9000     0.28219E-025
      5.5000     20.0000     0.12960E-025
      5.5000     20.1000     0.59168E-026
      5.5000     20.2000     0.26851E-026
      5.5000     20.3000     0.12113E-026
      5.5000     20.4000     0.54319E-027
      5.5000     20.5000     0.24214E-027
      5.5000     20.6000     0.10730E-027
      5.5000     20.7000     0.47269E-028
      5.5000     20.8000     0.20701E-028
      5.5000     20.9000     0.90120E-029
      5.5000     21.0000     0.39003E-029
      5.5000     21.1000     0.16781E-029
      5.5000     21.2000     0.71779E-030
      5.5000     21.3000     0.30523E-030
      5.5000     21.4000     0.12904E-030
      5.5000     21.5000     0.54233E-031
      5.5000     21.6000     0.22661E-031
      5.5000     21.7000     0.94139E-032
      5.5000     21.8000     0.38881E-032
      5.5000     21.9000     0.15965E-032
      5.5000     22.0000     0.65179E-033
      5.5000     22.1000     0.26456E-033
      5.5000     22.2000     0.10677E-033
      5.5000     22.3000     0.42840E-034
      5.5000     22.4000     0.17091E-034
      5.5000     22.5000     0.67791E-035
      5.5000     22.6000     0.26736E-035
      5.5000     22.7000     0.10484E-035
      5.5000     22.8000     0.40877E-036
      5.5000     22.9000     0.15847E-036
      5.5000     23.0000     0.61087E-037
      5.5000     23.1000     0.23414E-037
      5.5000     23.2000     0.89235E-038
      5.5000     23.3000     0.33817E-038
      5.5000     23.4000     0.12743E-038
      5.5000     23.5000     0.47747E-039
      5.5000     23.6000     0.17790E-039
      5.5000     23.7000     0.65911E-040
      5.5000     23.8000     0.24282E-040
      5.5000     23.9000     0.88958E-041
      5.5000     24.0000     0.32407E-041
      5.5000     24.1000     0.11740E-041
      5.5000     24.2000     0.42292E-042
      5.5000     24.3000     0.15150E-042
      5.5000     24.4000     0.53971E-043
      5.5000     24.5000     0.19120E-043
      5.5000     24.6000     0.67358E-044
      5.5000     24.7000     0.23598E-044
      5.5000     24.8000     0.82212E-045
      5.5000     24.9000     0.28481E-045
      5.5000     25.0000     0.98095E-046
      5.5000     25.1000     0.33574E-046
      5.5000     25.2000     0.11401E-046
      5.5000     25.3000     0.38238E-047
      5.5000     25.4000     0.12492E-047
      5.5000     25.5000     0.38040E-048
      5.5000     25.6000     0.00000E+000
 
      5.6000    -25.6000     0.00000E+000
      5.6000    -25.5000     0.11225E-048
      5.6000    -25.4000     0.59612E-048
      5.6000    -25.3000     0.20791E-047
      5.6000    -25.2000     0.64612E-047
      5.6000    -25.1000     0.19293E-046
      5.6000    -25.0000     0.56639E-046
      5.6000    -24.9000     0.16473E-045
      5.6000    -24.8000     0.47581E-045
      5.6000    -24.7000     0.13662E-044
      5.6000    -24.6000     0.39003E-044
      5.6000    -24.5000     0.11073E-043
      5.6000    -24.4000     0.31261E-043
      5.6000    -24.3000     0.87763E-043
      5.6000    -24.2000     0.24502E-042
      5.6000    -24.1000     0.68025E-042
      5.6000    -24.0000     0.18780E-041
      5.6000    -23.9000     0.51560E-041
      5.6000    -23.8000     0.14076E-040
      5.6000    -23.7000     0.38213E-040
      5.6000    -23.6000     0.10316E-039
      5.6000    -23.5000     0.27690E-039
      5.6000    -23.4000     0.73912E-039
      5.6000    -23.3000     0.19618E-038
      5.6000    -23.2000     0.51775E-038
      5.6000    -23.1000     0.13587E-037
      5.6000    -23.0000     0.35455E-037
      5.6000    -22.9000     0.91994E-037
      5.6000    -22.8000     0.23734E-036
      5.6000    -22.7000     0.60882E-036
      5.6000    -22.6000     0.15529E-035
      5.6000    -22.5000     0.39382E-035
      5.6000    -22.4000     0.99304E-035
      5.6000    -22.3000     0.24897E-034
      5.6000    -22.2000     0.62062E-034
      5.6000    -22.1000     0.15382E-033
      5.6000    -22.0000     0.37904E-033
      5.6000    -21.9000     0.92864E-033
      5.6000    -21.8000     0.22620E-032
      5.6000    -21.7000     0.54781E-032
      5.6000    -21.6000     0.13190E-031
      5.6000    -21.5000     0.31574E-031
      5.6000    -21.4000     0.75144E-031
      5.6000    -21.3000     0.17779E-030
      5.6000    -21.2000     0.41822E-030
      5.6000    -21.1000     0.97801E-030
      5.6000    -21.0000     0.22737E-029
      5.6000    -20.9000     0.52551E-029
      5.6000    -20.8000     0.12074E-028
      5.6000    -20.7000     0.27580E-028
      5.6000    -20.6000     0.62626E-028
      5.6000    -20.5000     0.14137E-027
      5.6000    -20.4000     0.31723E-027
      5.6000    -20.3000     0.70764E-027
      5.6000    -20.2000     0.15692E-026
      5.6000    -20.1000     0.34589E-026
      5.6000    -20.0000     0.75792E-026
      5.6000    -19.9000     0.16509E-025
      5.6000    -19.8000     0.35743E-025
      5.6000    -19.7000     0.76927E-025
      5.6000    -19.6000     0.16457E-024
      5.6000    -19.5000     0.34995E-024
      5.6000    -19.4000     0.73968E-024
      5.6000    -19.3000     0.15540E-023
      5.6000    -19.2000     0.32453E-023
      5.6000    -19.1000     0.67361E-023
      5.6000    -19.0000     0.13897E-022
      5.6000    -18.9000     0.28498E-022
      5.6000    -18.8000     0.58083E-022
      5.6000    -18.7000     0.11766E-021
      5.6000    -18.6000     0.23690E-021
      5.6000    -18.5000     0.47407E-021
      5.6000    -18.4000     0.94287E-021
      5.6000    -18.3000     0.18638E-020
      5.6000    -18.2000     0.36616E-020
      5.6000    -18.1000     0.71494E-020
      5.6000    -18.0000     0.13874E-019
      5.6000    -17.9000     0.26756E-019
      5.6000    -17.8000     0.51282E-019
      5.6000    -17.7000     0.97684E-019
      5.6000    -17.6000     0.18492E-018
      5.6000    -17.5000     0.34789E-018
      5.6000    -17.4000     0.65044E-018
      5.6000    -17.3000     0.12085E-017
      5.6000    -17.2000     0.22315E-017
      5.6000    -17.1000     0.40947E-017
      5.6000    -17.0000     0.74668E-017
      5.6000    -16.9000     0.13531E-016
      5.6000    -16.8000     0.24367E-016
      5.6000    -16.7000     0.43605E-016
      5.6000    -16.6000     0.77545E-016
      5.6000    -16.5000     0.13704E-015
      5.6000    -16.4000     0.24065E-015
      5.6000    -16.3000     0.41996E-015
      5.6000    -16.2000     0.72826E-015
      5.6000    -16.1000     0.12549E-014
      5.6000    -16.0000     0.21489E-014
      5.6000    -15.9000     0.36566E-014
      5.6000    -15.8000     0.61830E-014
      5.6000    -15.7000     0.10389E-013
      5.6000    -15.6000     0.17346E-013
      5.6000    -15.5000     0.28779E-013
      5.6000    -15.4000     0.47448E-013
      5.6000    -15.3000     0.77735E-013
      5.6000    -15.2000     0.12655E-012
      5.6000    -15.1000     0.20473E-012
      5.6000    -15.0000     0.32912E-012
      5.6000    -14.9000     0.52577E-012
      5.6000    -14.8000     0.83463E-012
      5.6000    -14.7000     0.13166E-011
      5.6000    -14.6000     0.20639E-011
      5.6000    -14.5000     0.32152E-011
      5.6000    -14.4000     0.49774E-011
      5.6000    -14.3000     0.76572E-011
      5.6000    -14.2000     0.11707E-010
      5.6000    -14.1000     0.17786E-010
      5.6000    -14.0000     0.26856E-010
      5.6000    -13.9000     0.40299E-010
      5.6000    -13.8000     0.60099E-010
      5.6000    -13.7000     0.89077E-010
      5.6000    -13.6000     0.13122E-009
      5.6000    -13.5000     0.19211E-009
      5.6000    -13.4000     0.27955E-009
      5.6000    -13.3000     0.40432E-009
      5.6000    -13.2000     0.58125E-009
      5.6000    -13.1000     0.83057E-009
      5.6000    -13.0000     0.11797E-008
      5.6000    -12.9000     0.16657E-008
      5.6000    -12.8000     0.23379E-008
      5.6000    -12.7000     0.32621E-008
      5.6000    -12.6000     0.45248E-008
      5.6000    -12.5000     0.62398E-008
      5.6000    -12.4000     0.85550E-008
      5.6000    -12.3000     0.11662E-007
      5.6000    -12.2000     0.15806E-007
      5.6000    -12.1000     0.21301E-007
      5.6000    -12.0000     0.28545E-007
      5.6000    -11.9000     0.38039E-007
      5.6000    -11.8000     0.50409E-007
      5.6000    -11.7000     0.66435E-007
      5.6000    -11.6000     0.87079E-007
      5.6000    -11.5000     0.11352E-006
      5.6000    -11.4000     0.14720E-006
      5.6000    -11.3000     0.18986E-006
      5.6000    -11.2000     0.24360E-006
      5.6000    -11.1000     0.31093E-006
      5.6000    -11.0000     0.39483E-006
      5.6000    -10.9000     0.49881E-006
      5.6000    -10.8000     0.62702E-006
      5.6000    -10.7000     0.78426E-006
      5.6000    -10.6000     0.97612E-006
      5.6000    -10.5000     0.12090E-005
      5.6000    -10.4000     0.14903E-005
      5.6000    -10.3000     0.18284E-005
      5.6000    -10.2000     0.22327E-005
      5.6000    -10.1000     0.27138E-005
      5.6000    -10.0000     0.32837E-005
      5.6000     -9.9000     0.39554E-005
      5.6000     -9.8000     0.47435E-005
      5.6000     -9.7000     0.56639E-005
      5.6000     -9.6000     0.67340E-005
      5.6000     -9.5000     0.79724E-005
      5.6000     -9.4000     0.93994E-005
      5.6000     -9.3000     0.11037E-004
      5.6000     -9.2000     0.12907E-004
      5.6000     -9.1000     0.15035E-004
      5.6000     -9.0000     0.17445E-004
      5.6000     -8.9000     0.20164E-004
      5.6000     -8.8000     0.23220E-004
      5.6000     -8.7000     0.26641E-004
      5.6000     -8.6000     0.30455E-004
      5.6000     -8.5000     0.34691E-004
      5.6000     -8.4000     0.39380E-004
      5.6000     -8.3000     0.44549E-004
      5.6000     -8.2000     0.50228E-004
      5.6000     -8.1000     0.56444E-004
      5.6000     -8.0000     0.63227E-004
      5.6000     -7.9000     0.70601E-004
      5.6000     -7.8000     0.78591E-004
      5.6000     -7.7000     0.87222E-004
      5.6000     -7.6000     0.96515E-004
      5.6000     -7.5000     0.10649E-003
      5.6000     -7.4000     0.11716E-003
      5.6000     -7.3000     0.12855E-003
      5.6000     -7.2000     0.14066E-003
      5.6000     -7.1000     0.15350E-003
      5.6000     -7.0000     0.16709E-003
      5.6000     -6.9000     0.18142E-003
      5.6000     -6.8000     0.19650E-003
      5.6000     -6.7000     0.21232E-003
      5.6000     -6.6000     0.22887E-003
      5.6000     -6.5000     0.24615E-003
      5.6000     -6.4000     0.26415E-003
      5.6000     -6.3000     0.28285E-003
      5.6000     -6.2000     0.30223E-003
      5.6000     -6.1000     0.32227E-003
      5.6000     -6.0000     0.34295E-003
      5.6000     -5.9000     0.36424E-003
      5.6000     -5.8000     0.38611E-003
      5.6000     -5.7000     0.40854E-003
      5.6000     -5.6000     0.43149E-003
      5.6000     -5.5000     0.45492E-003
      5.6000     -5.4000     0.47881E-003
      5.6000     -5.3000     0.50311E-003
      5.6000     -5.2000     0.52778E-003
      5.6000     -5.1000     0.55278E-003
      5.6000     -5.0000     0.57809E-003
      5.6000     -4.9000     0.60364E-003
      5.6000     -4.8000     0.62941E-003
      5.6000     -4.7000     0.65534E-003
      5.6000     -4.6000     0.68140E-003
      5.6000     -4.5000     0.70755E-003
      5.6000     -4.4000     0.73374E-003
      5.6000     -4.3000     0.75993E-003
      5.6000     -4.2000     0.78609E-003
      5.6000     -4.1000     0.81216E-003
      5.6000     -4.0000     0.83812E-003
      5.6000     -3.9000     0.86391E-003
      5.6000     -3.8000     0.88951E-003
      5.6000     -3.7000     0.91487E-003
      5.6000     -3.6000     0.93997E-003
      5.6000     -3.5000     0.96475E-003
      5.6000     -3.4000     0.98920E-003
      5.6000     -3.3000     0.10133E-002
      5.6000     -3.2000     0.10369E-002
      5.6000     -3.1000     0.10602E-002
      5.6000     -3.0000     0.10829E-002
      5.6000     -2.9000     0.11052E-002
      5.6000     -2.8000     0.11269E-002
      5.6000     -2.7000     0.11481E-002
      5.6000     -2.6000     0.11688E-002
      5.6000     -2.5000     0.11888E-002
      5.6000     -2.4000     0.12082E-002
      5.6000     -2.3000     0.12270E-002
      5.6000     -2.2000     0.12451E-002
      5.6000     -2.1000     0.12625E-002
      5.6000     -2.0000     0.12792E-002
      5.6000     -1.9000     0.12953E-002
      5.6000     -1.8000     0.13105E-002
      5.6000     -1.7000     0.13251E-002
      5.6000     -1.6000     0.13389E-002
      5.6000     -1.5000     0.13519E-002
      5.6000     -1.4000     0.13641E-002
      5.6000     -1.3000     0.13755E-002
      5.6000     -1.2000     0.13861E-002
      5.6000     -1.1000     0.13959E-002
      5.6000     -1.0000     0.14049E-002
      5.6000     -0.9000     0.14131E-002
      5.6000     -0.8000     0.14204E-002
      5.6000     -0.7000     0.14268E-002
      5.6000     -0.6000     0.14324E-002
      5.6000     -0.5000     0.14372E-002
      5.6000     -0.4000     0.14411E-002
      5.6000     -0.3000     0.14441E-002
      5.6000     -0.2000     0.14463E-002
      5.6000     -0.1000     0.14476E-002
      5.6000      0.0000     0.14480E-002
      5.6000      0.1000     0.14476E-002
      5.6000      0.2000     0.14463E-002
      5.6000      0.3000     0.14441E-002
      5.6000      0.4000     0.14411E-002
      5.6000      0.5000     0.14372E-002
      5.6000      0.6000     0.14324E-002
      5.6000      0.7000     0.14268E-002
      5.6000      0.8000     0.14204E-002
      5.6000      0.9000     0.14131E-002
      5.6000      1.0000     0.14049E-002
      5.6000      1.1000     0.13959E-002
      5.6000      1.2000     0.13861E-002
      5.6000      1.3000     0.13755E-002
      5.6000      1.4000     0.13641E-002
      5.6000      1.5000     0.13519E-002
      5.6000      1.6000     0.13389E-002
      5.6000      1.7000     0.13251E-002
      5.6000      1.8000     0.13105E-002
      5.6000      1.9000     0.12953E-002
      5.6000      2.0000     0.12792E-002
      5.6000      2.1000     0.12625E-002
      5.6000      2.2000     0.12451E-002
      5.6000      2.3000     0.12270E-002
      5.6000      2.4000     0.12082E-002
      5.6000      2.5000     0.11888E-002
      5.6000      2.6000     0.11688E-002
      5.6000      2.7000     0.11481E-002
      5.6000      2.8000     0.11269E-002
      5.6000      2.9000     0.11052E-002
      5.6000      3.0000     0.10829E-002
      5.6000      3.1000     0.10602E-002
      5.6000      3.2000     0.10369E-002
      5.6000      3.3000     0.10133E-002
      5.6000      3.4000     0.98920E-003
      5.6000      3.5000     0.96475E-003
      5.6000      3.6000     0.93997E-003
      5.6000      3.7000     0.91487E-003
      5.6000      3.8000     0.88951E-003
      5.6000      3.9000     0.86391E-003
      5.6000      4.0000     0.83812E-003
      5.6000      4.1000     0.81216E-003
      5.6000      4.2000     0.78609E-003
      5.6000      4.3000     0.75993E-003
      5.6000      4.4000     0.73374E-003
      5.6000      4.5000     0.70755E-003
      5.6000      4.6000     0.68140E-003
      5.6000      4.7000     0.65534E-003
      5.6000      4.8000     0.62941E-003
      5.6000      4.9000     0.60364E-003
      5.6000      5.0000     0.57809E-003
      5.6000      5.1000     0.55278E-003
      5.6000      5.2000     0.52778E-003
      5.6000      5.3000     0.50311E-003
      5.6000      5.4000     0.47881E-003
      5.6000      5.5000     0.45492E-003
      5.6000      5.6000     0.43149E-003
      5.6000      5.7000     0.40854E-003
      5.6000      5.8000     0.38611E-003
      5.6000      5.9000     0.36424E-003
      5.6000      6.0000     0.34295E-003
      5.6000      6.1000     0.32227E-003
      5.6000      6.2000     0.30223E-003
      5.6000      6.3000     0.28285E-003
      5.6000      6.4000     0.26415E-003
      5.6000      6.5000     0.24615E-003
      5.6000      6.6000     0.22887E-003
      5.6000      6.7000     0.21232E-003
      5.6000      6.8000     0.19650E-003
      5.6000      6.9000     0.18142E-003
      5.6000      7.0000     0.16709E-003
      5.6000      7.1000     0.15350E-003
      5.6000      7.2000     0.14066E-003
      5.6000      7.3000     0.12855E-003
      5.6000      7.4000     0.11716E-003
      5.6000      7.5000     0.10649E-003
      5.6000      7.6000     0.96515E-004
      5.6000      7.7000     0.87222E-004
      5.6000      7.8000     0.78591E-004
      5.6000      7.9000     0.70601E-004
      5.6000      8.0000     0.63227E-004
      5.6000      8.1000     0.56444E-004
      5.6000      8.2000     0.50228E-004
      5.6000      8.3000     0.44549E-004
      5.6000      8.4000     0.39380E-004
      5.6000      8.5000     0.34691E-004
      5.6000      8.6000     0.30455E-004
      5.6000      8.7000     0.26641E-004
      5.6000      8.8000     0.23220E-004
      5.6000      8.9000     0.20164E-004
      5.6000      9.0000     0.17445E-004
      5.6000      9.1000     0.15035E-004
      5.6000      9.2000     0.12907E-004
      5.6000      9.3000     0.11037E-004
      5.6000      9.4000     0.93994E-005
      5.6000      9.5000     0.79724E-005
      5.6000      9.6000     0.67340E-005
      5.6000      9.7000     0.56639E-005
      5.6000      9.8000     0.47435E-005
      5.6000      9.9000     0.39554E-005
      5.6000     10.0000     0.32837E-005
      5.6000     10.1000     0.27138E-005
      5.6000     10.2000     0.22327E-005
      5.6000     10.3000     0.18284E-005
      5.6000     10.4000     0.14903E-005
      5.6000     10.5000     0.12090E-005
      5.6000     10.6000     0.97612E-006
      5.6000     10.7000     0.78426E-006
      5.6000     10.8000     0.62702E-006
      5.6000     10.9000     0.49881E-006
      5.6000     11.0000     0.39483E-006
      5.6000     11.1000     0.31093E-006
      5.6000     11.2000     0.24360E-006
      5.6000     11.3000     0.18986E-006
      5.6000     11.4000     0.14720E-006
      5.6000     11.5000     0.11352E-006
      5.6000     11.6000     0.87079E-007
      5.6000     11.7000     0.66435E-007
      5.6000     11.8000     0.50409E-007
      5.6000     11.9000     0.38039E-007
      5.6000     12.0000     0.28545E-007
      5.6000     12.1000     0.21301E-007
      5.6000     12.2000     0.15806E-007
      5.6000     12.3000     0.11662E-007
      5.6000     12.4000     0.85550E-008
      5.6000     12.5000     0.62398E-008
      5.6000     12.6000     0.45248E-008
      5.6000     12.7000     0.32621E-008
      5.6000     12.8000     0.23379E-008
      5.6000     12.9000     0.16657E-008
      5.6000     13.0000     0.11797E-008
      5.6000     13.1000     0.83057E-009
      5.6000     13.2000     0.58125E-009
      5.6000     13.3000     0.40432E-009
      5.6000     13.4000     0.27955E-009
      5.6000     13.5000     0.19211E-009
      5.6000     13.6000     0.13122E-009
      5.6000     13.7000     0.89077E-010
      5.6000     13.8000     0.60099E-010
      5.6000     13.9000     0.40299E-010
      5.6000     14.0000     0.26856E-010
      5.6000     14.1000     0.17786E-010
      5.6000     14.2000     0.11707E-010
      5.6000     14.3000     0.76572E-011
      5.6000     14.4000     0.49774E-011
      5.6000     14.5000     0.32152E-011
      5.6000     14.6000     0.20639E-011
      5.6000     14.7000     0.13166E-011
      5.6000     14.8000     0.83463E-012
      5.6000     14.9000     0.52577E-012
      5.6000     15.0000     0.32912E-012
      5.6000     15.1000     0.20473E-012
      5.6000     15.2000     0.12655E-012
      5.6000     15.3000     0.77735E-013
      5.6000     15.4000     0.47448E-013
      5.6000     15.5000     0.28779E-013
      5.6000     15.6000     0.17346E-013
      5.6000     15.7000     0.10389E-013
      5.6000     15.8000     0.61830E-014
      5.6000     15.9000     0.36566E-014
      5.6000     16.0000     0.21489E-014
      5.6000     16.1000     0.12549E-014
      5.6000     16.2000     0.72826E-015
      5.6000     16.3000     0.41996E-015
      5.6000     16.4000     0.24065E-015
      5.6000     16.5000     0.13704E-015
      5.6000     16.6000     0.77545E-016
      5.6000     16.7000     0.43605E-016
      5.6000     16.8000     0.24367E-016
      5.6000     16.9000     0.13531E-016
      5.6000     17.0000     0.74668E-017
      5.6000     17.1000     0.40947E-017
      5.6000     17.2000     0.22315E-017
      5.6000     17.3000     0.12085E-017
      5.6000     17.4000     0.65044E-018
      5.6000     17.5000     0.34789E-018
      5.6000     17.6000     0.18492E-018
      5.6000     17.7000     0.97684E-019
      5.6000     17.8000     0.51282E-019
      5.6000     17.9000     0.26756E-019
      5.6000     18.0000     0.13874E-019
      5.6000     18.1000     0.71494E-020
      5.6000     18.2000     0.36616E-020
      5.6000     18.3000     0.18638E-020
      5.6000     18.4000     0.94287E-021
      5.6000     18.5000     0.47407E-021
      5.6000     18.6000     0.23690E-021
      5.6000     18.7000     0.11766E-021
      5.6000     18.8000     0.58083E-022
      5.6000     18.9000     0.28498E-022
      5.6000     19.0000     0.13897E-022
      5.6000     19.1000     0.67361E-023
      5.6000     19.2000     0.32453E-023
      5.6000     19.3000     0.15540E-023
      5.6000     19.4000     0.73968E-024
      5.6000     19.5000     0.34995E-024
      5.6000     19.6000     0.16457E-024
      5.6000     19.7000     0.76927E-025
      5.6000     19.8000     0.35743E-025
      5.6000     19.9000     0.16509E-025
      5.6000     20.0000     0.75792E-026
      5.6000     20.1000     0.34589E-026
      5.6000     20.2000     0.15692E-026
      5.6000     20.3000     0.70764E-027
      5.6000     20.4000     0.31723E-027
      5.6000     20.5000     0.14137E-027
      5.6000     20.6000     0.62626E-028
      5.6000     20.7000     0.27580E-028
      5.6000     20.8000     0.12074E-028
      5.6000     20.9000     0.52551E-029
      5.6000     21.0000     0.22737E-029
      5.6000     21.1000     0.97801E-030
      5.6000     21.2000     0.41822E-030
      5.6000     21.3000     0.17779E-030
      5.6000     21.4000     0.75144E-031
      5.6000     21.5000     0.31574E-031
      5.6000     21.6000     0.13190E-031
      5.6000     21.7000     0.54781E-032
      5.6000     21.8000     0.22620E-032
      5.6000     21.9000     0.92864E-033
      5.6000     22.0000     0.37904E-033
      5.6000     22.1000     0.15382E-033
      5.6000     22.2000     0.62062E-034
      5.6000     22.3000     0.24897E-034
      5.6000     22.4000     0.99304E-035
      5.6000     22.5000     0.39382E-035
      5.6000     22.6000     0.15529E-035
      5.6000     22.7000     0.60882E-036
      5.6000     22.8000     0.23734E-036
      5.6000     22.9000     0.91994E-037
      5.6000     23.0000     0.35455E-037
      5.6000     23.1000     0.13587E-037
      5.6000     23.2000     0.51775E-038
      5.6000     23.3000     0.19618E-038
      5.6000     23.4000     0.73912E-039
      5.6000     23.5000     0.27690E-039
      5.6000     23.6000     0.10316E-039
      5.6000     23.7000     0.38213E-040
      5.6000     23.8000     0.14076E-040
      5.6000     23.9000     0.51560E-041
      5.6000     24.0000     0.18780E-041
      5.6000     24.1000     0.68025E-042
      5.6000     24.2000     0.24502E-042
      5.6000     24.3000     0.87763E-043
      5.6000     24.4000     0.31261E-043
      5.6000     24.5000     0.11073E-043
      5.6000     24.6000     0.39005E-044
      5.6000     24.7000     0.13663E-044
      5.6000     24.8000     0.47595E-045
      5.6000     24.9000     0.16487E-045
      5.6000     25.0000     0.56778E-046
      5.6000     25.1000     0.19430E-046
      5.6000     25.2000     0.65975E-047
      5.6000     25.3000     0.22125E-047
      5.6000     25.4000     0.72272E-048
      5.6000     25.5000     0.22007E-048
      5.6000     25.6000     0.00000E+000
 
      5.7000    -25.6000     0.00000E+000
      5.7000    -25.5000     0.64308E-049
      5.7000    -25.4000     0.34154E-048
      5.7000    -25.3000     0.11913E-047
      5.7000    -25.2000     0.37025E-047
      5.7000    -25.1000     0.11056E-046
      5.7000    -25.0000     0.32463E-046
      5.7000    -24.9000     0.94424E-046
      5.7000    -24.8000     0.27278E-045
      5.7000    -24.7000     0.78330E-045
      5.7000    -24.6000     0.22365E-044
      5.7000    -24.5000     0.63502E-044
      5.7000    -24.4000     0.17930E-043
      5.7000    -24.3000     0.50344E-043
      5.7000    -24.2000     0.14057E-042
      5.7000    -24.1000     0.39032E-042
      5.7000    -24.0000     0.10778E-041
      5.7000    -23.9000     0.29593E-041
      5.7000    -23.8000     0.80800E-041
      5.7000    -23.7000     0.21938E-040
      5.7000    -23.6000     0.59232E-040
      5.7000    -23.5000     0.15902E-039
      5.7000    -23.4000     0.42454E-039
      5.7000    -23.3000     0.11270E-038
      5.7000    -23.2000     0.29748E-038
      5.7000    -23.1000     0.78081E-038
      5.7000    -23.0000     0.20378E-037
      5.7000    -22.9000     0.52884E-037
      5.7000    -22.8000     0.13646E-036
      5.7000    -22.7000     0.35012E-036
      5.7000    -22.6000     0.89318E-036
      5.7000    -22.5000     0.22656E-035
      5.7000    -22.4000     0.57140E-035
      5.7000    -22.3000     0.14329E-034
      5.7000    -22.2000     0.35725E-034
      5.7000    -22.1000     0.88562E-034
      5.7000    -22.0000     0.21828E-033
      5.7000    -21.9000     0.53491E-033
      5.7000    -21.8000     0.13033E-032
      5.7000    -21.7000     0.31570E-032
      5.7000    -21.6000     0.76030E-032
      5.7000    -21.5000     0.18205E-031
      5.7000    -21.4000     0.43336E-031
      5.7000    -21.3000     0.10256E-030
      5.7000    -21.2000     0.24131E-030
      5.7000    -21.1000     0.56447E-030
      5.7000    -21.0000     0.13127E-029
      5.7000    -20.9000     0.30347E-029
      5.7000    -20.8000     0.69748E-029
      5.7000    -20.7000     0.15936E-028
      5.7000    -20.6000     0.36198E-028
      5.7000    -20.5000     0.81736E-028
      5.7000    -20.4000     0.18347E-027
      5.7000    -20.3000     0.40941E-027
      5.7000    -20.2000     0.90817E-027
      5.7000    -20.1000     0.20026E-026
      5.7000    -20.0000     0.43896E-026
      5.7000    -19.9000     0.95647E-026
      5.7000    -19.8000     0.20717E-025
      5.7000    -19.7000     0.44604E-025
      5.7000    -19.6000     0.95458E-025
      5.7000    -19.5000     0.20307E-024
      5.7000    -19.4000     0.42940E-024
      5.7000    -19.3000     0.90255E-024
      5.7000    -19.2000     0.18856E-023
      5.7000    -19.1000     0.39156E-023
      5.7000    -19.0000     0.80821E-023
      5.7000    -18.9000     0.16581E-022
      5.7000    -18.8000     0.33811E-022
      5.7000    -18.7000     0.68527E-022
      5.7000    -18.6000     0.13804E-021
      5.7000    -18.5000     0.27639E-021
      5.7000    -18.4000     0.55001E-021
      5.7000    -18.3000     0.10878E-020
      5.7000    -18.2000     0.21384E-020
      5.7000    -18.1000     0.41777E-020
      5.7000    -18.0000     0.81118E-020
      5.7000    -17.9000     0.15654E-019
      5.7000    -17.8000     0.30022E-019
      5.7000    -17.7000     0.57225E-019
      5.7000    -17.6000     0.10840E-018
      5.7000    -17.5000     0.20408E-018
      5.7000    -17.4000     0.38183E-018
      5.7000    -17.3000     0.70997E-018
      5.7000    -17.2000     0.13119E-017
      5.7000    -17.1000     0.24092E-017
      5.7000    -17.0000     0.43968E-017
      5.7000    -16.9000     0.79741E-017
      5.7000    -16.8000     0.14372E-016
      5.7000    -16.7000     0.25741E-016
      5.7000    -16.6000     0.45818E-016
      5.7000    -16.5000     0.81043E-016
      5.7000    -16.4000     0.14245E-015
      5.7000    -16.3000     0.24883E-015
      5.7000    -16.2000     0.43194E-015
      5.7000    -16.1000     0.74508E-015
      5.7000    -16.0000     0.12772E-014
      5.7000    -15.9000     0.21756E-014
      5.7000    -15.8000     0.36828E-014
      5.7000    -15.7000     0.61950E-014
      5.7000    -15.6000     0.10356E-013
      5.7000    -15.5000     0.17202E-013
      5.7000    -15.4000     0.28396E-013
      5.7000    -15.3000     0.46581E-013
      5.7000    -15.2000     0.75932E-013
      5.7000    -15.1000     0.12300E-012
      5.7000    -15.0000     0.19801E-012
      5.7000    -14.9000     0.31677E-012
      5.7000    -14.8000     0.50358E-012
      5.7000    -14.7000     0.79557E-012
      5.7000    -14.6000     0.12491E-011
      5.7000    -14.5000     0.19488E-011
      5.7000    -14.4000     0.30218E-011
      5.7000    -14.3000     0.46564E-011
      5.7000    -14.2000     0.71309E-011
      5.7000    -14.1000     0.10853E-010
      5.7000    -14.0000     0.16416E-010
      5.7000    -13.9000     0.24679E-010
      5.7000    -13.8000     0.36873E-010
      5.7000    -13.7000     0.54756E-010
      5.7000    -13.6000     0.80817E-010
      5.7000    -13.5000     0.11856E-009
      5.7000    -13.4000     0.17288E-009
      5.7000    -13.3000     0.25056E-009
      5.7000    -13.2000     0.36098E-009
      5.7000    -13.1000     0.51696E-009
      5.7000    -13.0000     0.73593E-009
      5.7000    -12.9000     0.10415E-008
      5.7000    -12.8000     0.14652E-008
      5.7000    -12.7000     0.20493E-008
      5.7000    -12.6000     0.28495E-008
      5.7000    -12.5000     0.39394E-008
      5.7000    -12.4000     0.54148E-008
      5.7000    -12.3000     0.74003E-008
      5.7000    -12.2000     0.10057E-007
      5.7000    -12.1000     0.13590E-007
      5.7000    -12.0000     0.18261E-007
      5.7000    -11.9000     0.24403E-007
      5.7000    -11.8000     0.32431E-007
      5.7000    -11.7000     0.42865E-007
      5.7000    -11.6000     0.56349E-007
      5.7000    -11.5000     0.73680E-007
      5.7000    -11.4000     0.95830E-007
      5.7000    -11.3000     0.12398E-006
      5.7000    -11.2000     0.15957E-006
      5.7000    -11.1000     0.20433E-006
      5.7000    -11.0000     0.26029E-006
      5.7000    -10.9000     0.32992E-006
      5.7000    -10.8000     0.41608E-006
      5.7000    -10.7000     0.52217E-006
      5.7000    -10.6000     0.65210E-006
      5.7000    -10.5000     0.81046E-006
      5.7000    -10.4000     0.10025E-005
      5.7000    -10.3000     0.12342E-005
      5.7000    -10.2000     0.15124E-005
      5.7000    -10.1000     0.18448E-005
      5.7000    -10.0000     0.22402E-005
      5.7000     -9.9000     0.27082E-005
      5.7000     -9.8000     0.32597E-005
      5.7000     -9.7000     0.39065E-005
      5.7000     -9.6000     0.46616E-005
      5.7000     -9.5000     0.55394E-005
      5.7000     -9.4000     0.65553E-005
      5.7000     -9.3000     0.77259E-005
      5.7000     -9.2000     0.90692E-005
      5.7000     -9.1000     0.10604E-004
      5.7000     -9.0000     0.12351E-004
      5.7000     -8.9000     0.14330E-004
      5.7000     -8.8000     0.16565E-004
      5.7000     -8.7000     0.19077E-004
      5.7000     -8.6000     0.21891E-004
      5.7000     -8.5000     0.25032E-004
      5.7000     -8.4000     0.28522E-004
      5.7000     -8.3000     0.32389E-004
      5.7000     -8.2000     0.36656E-004
      5.7000     -8.1000     0.41349E-004
      5.7000     -8.0000     0.46492E-004
      5.7000     -7.9000     0.52110E-004
      5.7000     -7.8000     0.58225E-004
      5.7000     -7.7000     0.64860E-004
      5.7000     -7.6000     0.72036E-004
      5.7000     -7.5000     0.79773E-004
      5.7000     -7.4000     0.88089E-004
      5.7000     -7.3000     0.97000E-004
      5.7000     -7.2000     0.10652E-003
      5.7000     -7.1000     0.11666E-003
      5.7000     -7.0000     0.12744E-003
      5.7000     -6.9000     0.13885E-003
      5.7000     -6.8000     0.15091E-003
      5.7000     -6.7000     0.16362E-003
      5.7000     -6.6000     0.17698E-003
      5.7000     -6.5000     0.19098E-003
      5.7000     -6.4000     0.20562E-003
      5.7000     -6.3000     0.22089E-003
      5.7000     -6.2000     0.23678E-003
      5.7000     -6.1000     0.25328E-003
      5.7000     -6.0000     0.27037E-003
      5.7000     -5.9000     0.28804E-003
      5.7000     -5.8000     0.30626E-003
      5.7000     -5.7000     0.32501E-003
      5.7000     -5.6000     0.34427E-003
      5.7000     -5.5000     0.36401E-003
      5.7000     -5.4000     0.38420E-003
      5.7000     -5.3000     0.40481E-003
      5.7000     -5.2000     0.42581E-003
      5.7000     -5.1000     0.44716E-003
      5.7000     -5.0000     0.46884E-003
      5.7000     -4.9000     0.49080E-003
      5.7000     -4.8000     0.51302E-003
      5.7000     -4.7000     0.53545E-003
      5.7000     -4.6000     0.55807E-003
      5.7000     -4.5000     0.58082E-003
      5.7000     -4.4000     0.60367E-003
      5.7000     -4.3000     0.62659E-003
      5.7000     -4.2000     0.64954E-003
      5.7000     -4.1000     0.67249E-003
      5.7000     -4.0000     0.69538E-003
      5.7000     -3.9000     0.71819E-003
      5.7000     -3.8000     0.74089E-003
      5.7000     -3.7000     0.76343E-003
      5.7000     -3.6000     0.78578E-003
      5.7000     -3.5000     0.80790E-003
      5.7000     -3.4000     0.82977E-003
      5.7000     -3.3000     0.85135E-003
      5.7000     -3.2000     0.87261E-003
      5.7000     -3.1000     0.89352E-003
      5.7000     -3.0000     0.91405E-003
      5.7000     -2.9000     0.93417E-003
      5.7000     -2.8000     0.95385E-003
      5.7000     -2.7000     0.97307E-003
      5.7000     -2.6000     0.99180E-003
      5.7000     -2.5000     0.10100E-002
      5.7000     -2.4000     0.10277E-002
      5.7000     -2.3000     0.10448E-002
      5.7000     -2.2000     0.10614E-002
      5.7000     -2.1000     0.10773E-002
      5.7000     -2.0000     0.10926E-002
      5.7000     -1.9000     0.11073E-002
      5.7000     -1.8000     0.11213E-002
      5.7000     -1.7000     0.11347E-002
      5.7000     -1.6000     0.11474E-002
      5.7000     -1.5000     0.11593E-002
      5.7000     -1.4000     0.11706E-002
      5.7000     -1.3000     0.11811E-002
      5.7000     -1.2000     0.11909E-002
      5.7000     -1.1000     0.12000E-002
      5.7000     -1.0000     0.12083E-002
      5.7000     -0.9000     0.12158E-002
      5.7000     -0.8000     0.12226E-002
      5.7000     -0.7000     0.12285E-002
      5.7000     -0.6000     0.12337E-002
      5.7000     -0.5000     0.12381E-002
      5.7000     -0.4000     0.12417E-002
      5.7000     -0.3000     0.12445E-002
      5.7000     -0.2000     0.12466E-002
      5.7000     -0.1000     0.12478E-002
      5.7000      0.0000     0.12482E-002
      5.7000      0.1000     0.12478E-002
      5.7000      0.2000     0.12466E-002
      5.7000      0.3000     0.12445E-002
      5.7000      0.4000     0.12417E-002
      5.7000      0.5000     0.12381E-002
      5.7000      0.6000     0.12337E-002
      5.7000      0.7000     0.12285E-002
      5.7000      0.8000     0.12226E-002
      5.7000      0.9000     0.12158E-002
      5.7000      1.0000     0.12083E-002
      5.7000      1.1000     0.12000E-002
      5.7000      1.2000     0.11909E-002
      5.7000      1.3000     0.11811E-002
      5.7000      1.4000     0.11706E-002
      5.7000      1.5000     0.11593E-002
      5.7000      1.6000     0.11474E-002
      5.7000      1.7000     0.11347E-002
      5.7000      1.8000     0.11213E-002
      5.7000      1.9000     0.11073E-002
      5.7000      2.0000     0.10926E-002
      5.7000      2.1000     0.10773E-002
      5.7000      2.2000     0.10614E-002
      5.7000      2.3000     0.10448E-002
      5.7000      2.4000     0.10277E-002
      5.7000      2.5000     0.10100E-002
      5.7000      2.6000     0.99180E-003
      5.7000      2.7000     0.97307E-003
      5.7000      2.8000     0.95385E-003
      5.7000      2.9000     0.93417E-003
      5.7000      3.0000     0.91405E-003
      5.7000      3.1000     0.89352E-003
      5.7000      3.2000     0.87261E-003
      5.7000      3.3000     0.85135E-003
      5.7000      3.4000     0.82977E-003
      5.7000      3.5000     0.80790E-003
      5.7000      3.6000     0.78578E-003
      5.7000      3.7000     0.76343E-003
      5.7000      3.8000     0.74089E-003
      5.7000      3.9000     0.71819E-003
      5.7000      4.0000     0.69538E-003
      5.7000      4.1000     0.67249E-003
      5.7000      4.2000     0.64954E-003
      5.7000      4.3000     0.62659E-003
      5.7000      4.4000     0.60367E-003
      5.7000      4.5000     0.58082E-003
      5.7000      4.6000     0.55807E-003
      5.7000      4.7000     0.53545E-003
      5.7000      4.8000     0.51302E-003
      5.7000      4.9000     0.49080E-003
      5.7000      5.0000     0.46884E-003
      5.7000      5.1000     0.44716E-003
      5.7000      5.2000     0.42581E-003
      5.7000      5.3000     0.40481E-003
      5.7000      5.4000     0.38420E-003
      5.7000      5.5000     0.36401E-003
      5.7000      5.6000     0.34427E-003
      5.7000      5.7000     0.32501E-003
      5.7000      5.8000     0.30626E-003
      5.7000      5.9000     0.28804E-003
      5.7000      6.0000     0.27037E-003
      5.7000      6.1000     0.25328E-003
      5.7000      6.2000     0.23678E-003
      5.7000      6.3000     0.22089E-003
      5.7000      6.4000     0.20562E-003
      5.7000      6.5000     0.19098E-003
      5.7000      6.6000     0.17698E-003
      5.7000      6.7000     0.16362E-003
      5.7000      6.8000     0.15091E-003
      5.7000      6.9000     0.13885E-003
      5.7000      7.0000     0.12744E-003
      5.7000      7.1000     0.11666E-003
      5.7000      7.2000     0.10652E-003
      5.7000      7.3000     0.97000E-004
      5.7000      7.4000     0.88089E-004
      5.7000      7.5000     0.79773E-004
      5.7000      7.6000     0.72036E-004
      5.7000      7.7000     0.64860E-004
      5.7000      7.8000     0.58225E-004
      5.7000      7.9000     0.52110E-004
      5.7000      8.0000     0.46492E-004
      5.7000      8.1000     0.41349E-004
      5.7000      8.2000     0.36656E-004
      5.7000      8.3000     0.32389E-004
      5.7000      8.4000     0.28522E-004
      5.7000      8.5000     0.25032E-004
      5.7000      8.6000     0.21891E-004
      5.7000      8.7000     0.19077E-004
      5.7000      8.8000     0.16565E-004
      5.7000      8.9000     0.14330E-004
      5.7000      9.0000     0.12351E-004
      5.7000      9.1000     0.10604E-004
      5.7000      9.2000     0.90692E-005
      5.7000      9.3000     0.77259E-005
      5.7000      9.4000     0.65553E-005
      5.7000      9.5000     0.55394E-005
      5.7000      9.6000     0.46616E-005
      5.7000      9.7000     0.39065E-005
      5.7000      9.8000     0.32597E-005
      5.7000      9.9000     0.27082E-005
      5.7000     10.0000     0.22402E-005
      5.7000     10.1000     0.18448E-005
      5.7000     10.2000     0.15124E-005
      5.7000     10.3000     0.12342E-005
      5.7000     10.4000     0.10025E-005
      5.7000     10.5000     0.81046E-006
      5.7000     10.6000     0.65210E-006
      5.7000     10.7000     0.52217E-006
      5.7000     10.8000     0.41608E-006
      5.7000     10.9000     0.32992E-006
      5.7000     11.0000     0.26029E-006
      5.7000     11.1000     0.20433E-006
      5.7000     11.2000     0.15957E-006
      5.7000     11.3000     0.12398E-006
      5.7000     11.4000     0.95830E-007
      5.7000     11.5000     0.73680E-007
      5.7000     11.6000     0.56349E-007
      5.7000     11.7000     0.42865E-007
      5.7000     11.8000     0.32431E-007
      5.7000     11.9000     0.24403E-007
      5.7000     12.0000     0.18261E-007
      5.7000     12.1000     0.13590E-007
      5.7000     12.2000     0.10057E-007
      5.7000     12.3000     0.74003E-008
      5.7000     12.4000     0.54148E-008
      5.7000     12.5000     0.39394E-008
      5.7000     12.6000     0.28495E-008
      5.7000     12.7000     0.20493E-008
      5.7000     12.8000     0.14652E-008
      5.7000     12.9000     0.10415E-008
      5.7000     13.0000     0.73593E-009
      5.7000     13.1000     0.51696E-009
      5.7000     13.2000     0.36098E-009
      5.7000     13.3000     0.25056E-009
      5.7000     13.4000     0.17288E-009
      5.7000     13.5000     0.11856E-009
      5.7000     13.6000     0.80817E-010
      5.7000     13.7000     0.54756E-010
      5.7000     13.8000     0.36873E-010
      5.7000     13.9000     0.24679E-010
      5.7000     14.0000     0.16416E-010
      5.7000     14.1000     0.10853E-010
      5.7000     14.2000     0.71309E-011
      5.7000     14.3000     0.46564E-011
      5.7000     14.4000     0.30218E-011
      5.7000     14.5000     0.19488E-011
      5.7000     14.6000     0.12491E-011
      5.7000     14.7000     0.79557E-012
      5.7000     14.8000     0.50358E-012
      5.7000     14.9000     0.31677E-012
      5.7000     15.0000     0.19801E-012
      5.7000     15.1000     0.12300E-012
      5.7000     15.2000     0.75932E-013
      5.7000     15.3000     0.46581E-013
      5.7000     15.4000     0.28396E-013
      5.7000     15.5000     0.17202E-013
      5.7000     15.6000     0.10356E-013
      5.7000     15.7000     0.61950E-014
      5.7000     15.8000     0.36828E-014
      5.7000     15.9000     0.21756E-014
      5.7000     16.0000     0.12772E-014
      5.7000     16.1000     0.74508E-015
      5.7000     16.2000     0.43194E-015
      5.7000     16.3000     0.24883E-015
      5.7000     16.4000     0.14245E-015
      5.7000     16.5000     0.81043E-016
      5.7000     16.6000     0.45818E-016
      5.7000     16.7000     0.25741E-016
      5.7000     16.8000     0.14372E-016
      5.7000     16.9000     0.79741E-017
      5.7000     17.0000     0.43968E-017
      5.7000     17.1000     0.24092E-017
      5.7000     17.2000     0.13119E-017
      5.7000     17.3000     0.70997E-018
      5.7000     17.4000     0.38183E-018
      5.7000     17.5000     0.20408E-018
      5.7000     17.6000     0.10840E-018
      5.7000     17.7000     0.57225E-019
      5.7000     17.8000     0.30022E-019
      5.7000     17.9000     0.15654E-019
      5.7000     18.0000     0.81118E-020
      5.7000     18.1000     0.41777E-020
      5.7000     18.2000     0.21384E-020
      5.7000     18.3000     0.10878E-020
      5.7000     18.4000     0.55001E-021
      5.7000     18.5000     0.27639E-021
      5.7000     18.6000     0.13804E-021
      5.7000     18.7000     0.68527E-022
      5.7000     18.8000     0.33811E-022
      5.7000     18.9000     0.16581E-022
      5.7000     19.0000     0.80821E-023
      5.7000     19.1000     0.39156E-023
      5.7000     19.2000     0.18856E-023
      5.7000     19.3000     0.90255E-024
      5.7000     19.4000     0.42940E-024
      5.7000     19.5000     0.20307E-024
      5.7000     19.6000     0.95458E-025
      5.7000     19.7000     0.44604E-025
      5.7000     19.8000     0.20717E-025
      5.7000     19.9000     0.95647E-026
      5.7000     20.0000     0.43896E-026
      5.7000     20.1000     0.20026E-026
      5.7000     20.2000     0.90817E-027
      5.7000     20.3000     0.40941E-027
      5.7000     20.4000     0.18347E-027
      5.7000     20.5000     0.81736E-028
      5.7000     20.6000     0.36198E-028
      5.7000     20.7000     0.15936E-028
      5.7000     20.8000     0.69748E-029
      5.7000     20.9000     0.30347E-029
      5.7000     21.0000     0.13127E-029
      5.7000     21.1000     0.56447E-030
      5.7000     21.2000     0.24131E-030
      5.7000     21.3000     0.10256E-030
      5.7000     21.4000     0.43336E-031
      5.7000     21.5000     0.18205E-031
      5.7000     21.6000     0.76030E-032
      5.7000     21.7000     0.31570E-032
      5.7000     21.8000     0.13033E-032
      5.7000     21.9000     0.53491E-033
      5.7000     22.0000     0.21828E-033
      5.7000     22.1000     0.88562E-034
      5.7000     22.2000     0.35725E-034
      5.7000     22.3000     0.14329E-034
      5.7000     22.4000     0.57140E-035
      5.7000     22.5000     0.22656E-035
      5.7000     22.6000     0.89318E-036
      5.7000     22.7000     0.35012E-036
      5.7000     22.8000     0.13646E-036
      5.7000     22.9000     0.52884E-037
      5.7000     23.0000     0.20378E-037
      5.7000     23.1000     0.78081E-038
      5.7000     23.2000     0.29748E-038
      5.7000     23.3000     0.11270E-038
      5.7000     23.4000     0.42454E-039
      5.7000     23.5000     0.15902E-039
      5.7000     23.6000     0.59232E-040
      5.7000     23.7000     0.21938E-040
      5.7000     23.8000     0.80800E-041
      5.7000     23.9000     0.29593E-041
      5.7000     24.0000     0.10778E-041
      5.7000     24.1000     0.39032E-042
      5.7000     24.2000     0.14057E-042
      5.7000     24.3000     0.50344E-043
      5.7000     24.4000     0.17930E-043
      5.7000     24.5000     0.63503E-044
      5.7000     24.6000     0.22366E-044
      5.7000     24.7000     0.78338E-045
      5.7000     24.8000     0.27286E-045
      5.7000     24.9000     0.94504E-046
      5.7000     25.0000     0.32542E-046
      5.7000     25.1000     0.11135E-046
      5.7000     25.2000     0.37806E-047
      5.7000     25.3000     0.12677E-047
      5.7000     25.4000     0.41406E-048
      5.7000     25.5000     0.12608E-048
      5.7000     25.6000     0.00000E+000
 
      5.8000    -25.6000     0.00000E+000
      5.8000    -25.5000     0.36483E-049
      5.8000    -25.4000     0.19377E-048
      5.8000    -25.3000     0.67591E-048
      5.8000    -25.2000     0.21010E-047
      5.8000    -25.1000     0.62746E-047
      5.8000    -25.0000     0.18425E-046
      5.8000    -24.9000     0.53598E-046
      5.8000    -24.8000     0.15485E-045
      5.8000    -24.7000     0.44473E-045
      5.8000    -24.6000     0.12700E-044
      5.8000    -24.5000     0.36063E-044
      5.8000    -24.4000     0.10184E-043
      5.8000    -24.3000     0.28598E-043
      5.8000    -24.2000     0.79863E-043
      5.8000    -24.1000     0.22178E-042
      5.8000    -24.0000     0.61247E-042
      5.8000    -23.9000     0.16819E-041
      5.8000    -23.8000     0.45931E-041
      5.8000    -23.7000     0.12473E-040
      5.8000    -23.6000     0.33680E-040
      5.8000    -23.5000     0.90437E-040
      5.8000    -23.4000     0.24147E-039
      5.8000    -23.3000     0.64113E-039
      5.8000    -23.2000     0.16926E-038
      5.8000    -23.1000     0.44435E-038
      5.8000    -23.0000     0.11599E-037
      5.8000    -22.9000     0.30106E-037
      5.8000    -22.8000     0.77698E-037
      5.8000    -22.7000     0.19939E-036
      5.8000    -22.6000     0.50875E-036
      5.8000    -22.5000     0.12907E-035
      5.8000    -22.4000     0.32560E-035
      5.8000    -22.3000     0.81665E-035
      5.8000    -22.2000     0.20366E-034
      5.8000    -22.1000     0.50497E-034
      5.8000    -22.0000     0.12449E-033
      5.8000    -21.9000     0.30513E-033
      5.8000    -21.8000     0.74360E-033
      5.8000    -21.7000     0.18017E-032
      5.8000    -21.6000     0.43401E-032
      5.8000    -21.5000     0.10394E-031
      5.8000    -21.4000     0.24750E-031
      5.8000    -21.3000     0.58590E-031
      5.8000    -21.2000     0.13789E-030
      5.8000    -21.1000     0.32264E-030
      5.8000    -21.0000     0.75051E-030
      5.8000    -20.9000     0.17356E-029
      5.8000    -20.8000     0.39901E-029
      5.8000    -20.7000     0.91195E-029
      5.8000    -20.6000     0.20721E-028
      5.8000    -20.5000     0.46803E-028
      5.8000    -20.4000     0.10509E-027
      5.8000    -20.3000     0.23459E-027
      5.8000    -20.2000     0.52054E-027
      5.8000    -20.1000     0.11482E-026
      5.8000    -20.0000     0.25178E-026
      5.8000    -19.9000     0.54882E-026
      5.8000    -19.8000     0.11892E-025
      5.8000    -19.7000     0.25613E-025
      5.8000    -19.6000     0.54837E-025
      5.8000    -19.5000     0.11670E-024
      5.8000    -19.4000     0.24688E-024
      5.8000    -19.3000     0.51913E-024
      5.8000    -19.2000     0.10851E-023
      5.8000    -19.1000     0.22543E-023
      5.8000    -19.0000     0.46551E-023
      5.8000    -18.9000     0.95548E-023
      5.8000    -18.8000     0.19493E-022
      5.8000    -18.7000     0.39528E-022
      5.8000    -18.6000     0.79669E-022
      5.8000    -18.5000     0.15960E-021
      5.8000    -18.4000     0.31777E-021
      5.8000    -18.3000     0.62884E-021
      5.8000    -18.2000     0.12368E-020
      5.8000    -18.1000     0.24178E-020
      5.8000    -18.0000     0.46975E-020
      5.8000    -17.9000     0.90708E-020
      5.8000    -17.8000     0.17408E-019
      5.8000    -17.7000     0.33203E-019
      5.8000    -17.6000     0.62940E-019
      5.8000    -17.5000     0.11857E-018
      5.8000    -17.4000     0.22201E-018
      5.8000    -17.3000     0.41310E-018
      5.8000    -17.2000     0.76393E-018
      5.8000    -17.1000     0.14040E-017
      5.8000    -17.0000     0.25642E-017
      5.8000    -16.9000     0.46544E-017
      5.8000    -16.8000     0.83958E-017
      5.8000    -16.7000     0.15051E-016
      5.8000    -16.6000     0.26813E-016
      5.8000    -16.5000     0.47471E-016
      5.8000    -16.4000     0.83520E-016
      5.8000    -16.3000     0.14603E-015
      5.8000    -16.2000     0.25374E-015
      5.8000    -16.1000     0.43814E-015
      5.8000    -16.0000     0.75183E-015
      5.8000    -15.9000     0.12821E-014
      5.8000    -15.8000     0.21726E-014
      5.8000    -15.7000     0.36589E-014
      5.8000    -15.6000     0.61234E-014
      5.8000    -15.5000     0.10184E-013
      5.8000    -15.4000     0.16832E-013
      5.8000    -15.3000     0.27645E-013
      5.8000    -15.2000     0.45124E-013
      5.8000    -15.1000     0.73194E-013
      5.8000    -15.0000     0.11799E-012
      5.8000    -14.9000     0.18902E-012
      5.8000    -14.8000     0.30092E-012
      5.8000    -14.7000     0.47611E-012
      5.8000    -14.6000     0.74863E-012
      5.8000    -14.5000     0.11699E-011
      5.8000    -14.4000     0.18168E-011
      5.8000    -14.3000     0.28042E-011
      5.8000    -14.2000     0.43016E-011
      5.8000    -14.1000     0.65582E-011
      5.8000    -14.0000     0.99374E-011
      5.8000    -13.9000     0.14966E-010
      5.8000    -13.8000     0.22402E-010
      5.8000    -13.7000     0.33330E-010
      5.8000    -13.6000     0.49289E-010
      5.8000    -13.5000     0.72451E-010
      5.8000    -13.4000     0.10586E-009
      5.8000    -13.3000     0.15375E-009
      5.8000    -13.2000     0.22197E-009
      5.8000    -13.1000     0.31857E-009
      5.8000    -13.0000     0.45452E-009
      5.8000    -12.9000     0.64468E-009
      5.8000    -12.8000     0.90906E-009
      5.8000    -12.7000     0.12744E-008
      5.8000    -12.6000     0.17764E-008
      5.8000    -12.5000     0.24618E-008
      5.8000    -12.4000     0.33923E-008
      5.8000    -12.3000     0.46481E-008
      5.8000    -12.2000     0.63329E-008
      5.8000    -12.1000     0.85804E-008
      5.8000    -12.0000     0.11561E-007
      5.8000    -11.9000     0.15492E-007
      5.8000    -11.8000     0.20646E-007
      5.8000    -11.7000     0.27365E-007
      5.8000    -11.6000     0.36078E-007
      5.8000    -11.5000     0.47312E-007
      5.8000    -11.4000     0.61719E-007
      5.8000    -11.3000     0.80092E-007
      5.8000    -11.2000     0.10340E-006
      5.8000    -11.1000     0.13281E-006
      5.8000    -11.0000     0.16972E-006
      5.8000    -10.9000     0.21580E-006
      5.8000    -10.8000     0.27304E-006
      5.8000    -10.7000     0.34377E-006
      5.8000    -10.6000     0.43073E-006
      5.8000    -10.5000     0.53712E-006
      5.8000    -10.4000     0.66662E-006
      5.8000    -10.3000     0.82349E-006
      5.8000    -10.2000     0.10126E-005
      5.8000    -10.1000     0.12395E-005
      5.8000    -10.0000     0.15104E-005
      5.8000     -9.9000     0.18324E-005
      5.8000     -9.8000     0.22133E-005
      5.8000     -9.7000     0.26619E-005
      5.8000     -9.6000     0.31880E-005
      5.8000     -9.5000     0.38020E-005
      5.8000     -9.4000     0.45156E-005
      5.8000     -9.3000     0.53415E-005
      5.8000     -9.2000     0.62932E-005
      5.8000     -9.1000     0.73854E-005
      5.8000     -9.0000     0.86336E-005
      5.8000     -8.9000     0.10055E-004
      5.8000     -8.8000     0.11666E-004
      5.8000     -8.7000     0.13485E-004
      5.8000     -8.6000     0.15532E-004
      5.8000     -8.5000     0.17826E-004
      5.8000     -8.4000     0.20387E-004
      5.8000     -8.3000     0.23237E-004
      5.8000     -8.2000     0.26396E-004
      5.8000     -8.1000     0.29886E-004
      5.8000     -8.0000     0.33728E-004
      5.8000     -7.9000     0.37942E-004
      5.8000     -7.8000     0.42551E-004
      5.8000     -7.7000     0.47573E-004
      5.8000     -7.6000     0.53029E-004
      5.8000     -7.5000     0.58937E-004
      5.8000     -7.4000     0.65315E-004
      5.8000     -7.3000     0.72179E-004
      5.8000     -7.2000     0.79545E-004
      5.8000     -7.1000     0.87426E-004
      5.8000     -7.0000     0.95834E-004
      5.8000     -6.9000     0.10478E-003
      5.8000     -6.8000     0.11427E-003
      5.8000     -6.7000     0.12431E-003
      5.8000     -6.6000     0.13491E-003
      5.8000     -6.5000     0.14607E-003
      5.8000     -6.4000     0.15778E-003
      5.8000     -6.3000     0.17005E-003
      5.8000     -6.2000     0.18287E-003
      5.8000     -6.1000     0.19623E-003
      5.8000     -6.0000     0.21012E-003
      5.8000     -5.9000     0.22453E-003
      5.8000     -5.8000     0.23946E-003
      5.8000     -5.7000     0.25487E-003
      5.8000     -5.6000     0.27076E-003
      5.8000     -5.5000     0.28711E-003
      5.8000     -5.4000     0.30388E-003
      5.8000     -5.3000     0.32107E-003
      5.8000     -5.2000     0.33864E-003
      5.8000     -5.1000     0.35657E-003
      5.8000     -5.0000     0.37483E-003
      5.8000     -4.9000     0.39340E-003
      5.8000     -4.8000     0.41224E-003
      5.8000     -4.7000     0.43131E-003
      5.8000     -4.6000     0.45060E-003
      5.8000     -4.5000     0.47007E-003
      5.8000     -4.4000     0.48968E-003
      5.8000     -4.3000     0.50940E-003
      5.8000     -4.2000     0.52921E-003
      5.8000     -4.1000     0.54906E-003
      5.8000     -4.0000     0.56892E-003
      5.8000     -3.9000     0.58876E-003
      5.8000     -3.8000     0.60855E-003
      5.8000     -3.7000     0.62825E-003
      5.8000     -3.6000     0.64783E-003
      5.8000     -3.5000     0.66726E-003
      5.8000     -3.4000     0.68651E-003
      5.8000     -3.3000     0.70554E-003
      5.8000     -3.2000     0.72433E-003
      5.8000     -3.1000     0.74284E-003
      5.8000     -3.0000     0.76106E-003
      5.8000     -2.9000     0.77894E-003
      5.8000     -2.8000     0.79647E-003
      5.8000     -2.7000     0.81362E-003
      5.8000     -2.6000     0.83035E-003
      5.8000     -2.5000     0.84666E-003
      5.8000     -2.4000     0.86250E-003
      5.8000     -2.3000     0.87787E-003
      5.8000     -2.2000     0.89274E-003
      5.8000     -2.1000     0.90709E-003
      5.8000     -2.0000     0.92090E-003
      5.8000     -1.9000     0.93415E-003
      5.8000     -1.8000     0.94683E-003
      5.8000     -1.7000     0.95891E-003
      5.8000     -1.6000     0.97038E-003
      5.8000     -1.5000     0.98123E-003
      5.8000     -1.4000     0.99144E-003
      5.8000     -1.3000     0.10010E-002
      5.8000     -1.2000     0.10099E-002
      5.8000     -1.1000     0.10181E-002
      5.8000     -1.0000     0.10257E-002
      5.8000     -0.9000     0.10325E-002
      5.8000     -0.8000     0.10387E-002
      5.8000     -0.7000     0.10441E-002
      5.8000     -0.6000     0.10489E-002
      5.8000     -0.5000     0.10529E-002
      5.8000     -0.4000     0.10562E-002
      5.8000     -0.3000     0.10588E-002
      5.8000     -0.2000     0.10606E-002
      5.8000     -0.1000     0.10617E-002
      5.8000      0.0000     0.10621E-002
      5.8000      0.1000     0.10617E-002
      5.8000      0.2000     0.10606E-002
      5.8000      0.3000     0.10588E-002
      5.8000      0.4000     0.10562E-002
      5.8000      0.5000     0.10529E-002
      5.8000      0.6000     0.10489E-002
      5.8000      0.7000     0.10441E-002
      5.8000      0.8000     0.10387E-002
      5.8000      0.9000     0.10325E-002
      5.8000      1.0000     0.10257E-002
      5.8000      1.1000     0.10181E-002
      5.8000      1.2000     0.10099E-002
      5.8000      1.3000     0.10010E-002
      5.8000      1.4000     0.99144E-003
      5.8000      1.5000     0.98123E-003
      5.8000      1.6000     0.97038E-003
      5.8000      1.7000     0.95891E-003
      5.8000      1.8000     0.94683E-003
      5.8000      1.9000     0.93415E-003
      5.8000      2.0000     0.92090E-003
      5.8000      2.1000     0.90709E-003
      5.8000      2.2000     0.89274E-003
      5.8000      2.3000     0.87787E-003
      5.8000      2.4000     0.86250E-003
      5.8000      2.5000     0.84666E-003
      5.8000      2.6000     0.83035E-003
      5.8000      2.7000     0.81362E-003
      5.8000      2.8000     0.79647E-003
      5.8000      2.9000     0.77894E-003
      5.8000      3.0000     0.76106E-003
      5.8000      3.1000     0.74284E-003
      5.8000      3.2000     0.72433E-003
      5.8000      3.3000     0.70554E-003
      5.8000      3.4000     0.68651E-003
      5.8000      3.5000     0.66726E-003
      5.8000      3.6000     0.64783E-003
      5.8000      3.7000     0.62825E-003
      5.8000      3.8000     0.60855E-003
      5.8000      3.9000     0.58876E-003
      5.8000      4.0000     0.56892E-003
      5.8000      4.1000     0.54906E-003
      5.8000      4.2000     0.52921E-003
      5.8000      4.3000     0.50940E-003
      5.8000      4.4000     0.48968E-003
      5.8000      4.5000     0.47007E-003
      5.8000      4.6000     0.45060E-003
      5.8000      4.7000     0.43131E-003
      5.8000      4.8000     0.41224E-003
      5.8000      4.9000     0.39340E-003
      5.8000      5.0000     0.37483E-003
      5.8000      5.1000     0.35657E-003
      5.8000      5.2000     0.33864E-003
      5.8000      5.3000     0.32107E-003
      5.8000      5.4000     0.30388E-003
      5.8000      5.5000     0.28711E-003
      5.8000      5.6000     0.27076E-003
      5.8000      5.7000     0.25487E-003
      5.8000      5.8000     0.23946E-003
      5.8000      5.9000     0.22453E-003
      5.8000      6.0000     0.21012E-003
      5.8000      6.1000     0.19623E-003
      5.8000      6.2000     0.18287E-003
      5.8000      6.3000     0.17005E-003
      5.8000      6.4000     0.15778E-003
      5.8000      6.5000     0.14607E-003
      5.8000      6.6000     0.13491E-003
      5.8000      6.7000     0.12431E-003
      5.8000      6.8000     0.11427E-003
      5.8000      6.9000     0.10478E-003
      5.8000      7.0000     0.95834E-004
      5.8000      7.1000     0.87426E-004
      5.8000      7.2000     0.79545E-004
      5.8000      7.3000     0.72179E-004
      5.8000      7.4000     0.65315E-004
      5.8000      7.5000     0.58937E-004
      5.8000      7.6000     0.53029E-004
      5.8000      7.7000     0.47573E-004
      5.8000      7.8000     0.42551E-004
      5.8000      7.9000     0.37942E-004
      5.8000      8.0000     0.33728E-004
      5.8000      8.1000     0.29886E-004
      5.8000      8.2000     0.26396E-004
      5.8000      8.3000     0.23237E-004
      5.8000      8.4000     0.20387E-004
      5.8000      8.5000     0.17826E-004
      5.8000      8.6000     0.15532E-004
      5.8000      8.7000     0.13485E-004
      5.8000      8.8000     0.11666E-004
      5.8000      8.9000     0.10055E-004
      5.8000      9.0000     0.86336E-005
      5.8000      9.1000     0.73854E-005
      5.8000      9.2000     0.62932E-005
      5.8000      9.3000     0.53415E-005
      5.8000      9.4000     0.45156E-005
      5.8000      9.5000     0.38020E-005
      5.8000      9.6000     0.31880E-005
      5.8000      9.7000     0.26619E-005
      5.8000      9.8000     0.22133E-005
      5.8000      9.9000     0.18324E-005
      5.8000     10.0000     0.15104E-005
      5.8000     10.1000     0.12395E-005
      5.8000     10.2000     0.10126E-005
      5.8000     10.3000     0.82349E-006
      5.8000     10.4000     0.66662E-006
      5.8000     10.5000     0.53712E-006
      5.8000     10.6000     0.43073E-006
      5.8000     10.7000     0.34377E-006
      5.8000     10.8000     0.27304E-006
      5.8000     10.9000     0.21580E-006
      5.8000     11.0000     0.16972E-006
      5.8000     11.1000     0.13281E-006
      5.8000     11.2000     0.10340E-006
      5.8000     11.3000     0.80092E-007
      5.8000     11.4000     0.61719E-007
      5.8000     11.5000     0.47312E-007
      5.8000     11.6000     0.36078E-007
      5.8000     11.7000     0.27365E-007
      5.8000     11.8000     0.20646E-007
      5.8000     11.9000     0.15492E-007
      5.8000     12.0000     0.11561E-007
      5.8000     12.1000     0.85804E-008
      5.8000     12.2000     0.63329E-008
      5.8000     12.3000     0.46481E-008
      5.8000     12.4000     0.33923E-008
      5.8000     12.5000     0.24618E-008
      5.8000     12.6000     0.17764E-008
      5.8000     12.7000     0.12744E-008
      5.8000     12.8000     0.90906E-009
      5.8000     12.9000     0.64468E-009
      5.8000     13.0000     0.45452E-009
      5.8000     13.1000     0.31857E-009
      5.8000     13.2000     0.22197E-009
      5.8000     13.3000     0.15375E-009
      5.8000     13.4000     0.10586E-009
      5.8000     13.5000     0.72451E-010
      5.8000     13.6000     0.49289E-010
      5.8000     13.7000     0.33330E-010
      5.8000     13.8000     0.22402E-010
      5.8000     13.9000     0.14966E-010
      5.8000     14.0000     0.99374E-011
      5.8000     14.1000     0.65582E-011
      5.8000     14.2000     0.43016E-011
      5.8000     14.3000     0.28042E-011
      5.8000     14.4000     0.18168E-011
      5.8000     14.5000     0.11699E-011
      5.8000     14.6000     0.74863E-012
      5.8000     14.7000     0.47611E-012
      5.8000     14.8000     0.30092E-012
      5.8000     14.9000     0.18902E-012
      5.8000     15.0000     0.11799E-012
      5.8000     15.1000     0.73194E-013
      5.8000     15.2000     0.45124E-013
      5.8000     15.3000     0.27645E-013
      5.8000     15.4000     0.16832E-013
      5.8000     15.5000     0.10184E-013
      5.8000     15.6000     0.61234E-014
      5.8000     15.7000     0.36589E-014
      5.8000     15.8000     0.21726E-014
      5.8000     15.9000     0.12821E-014
      5.8000     16.0000     0.75183E-015
      5.8000     16.1000     0.43814E-015
      5.8000     16.2000     0.25374E-015
      5.8000     16.3000     0.14603E-015
      5.8000     16.4000     0.83520E-016
      5.8000     16.5000     0.47471E-016
      5.8000     16.6000     0.26813E-016
      5.8000     16.7000     0.15051E-016
      5.8000     16.8000     0.83958E-017
      5.8000     16.9000     0.46544E-017
      5.8000     17.0000     0.25642E-017
      5.8000     17.1000     0.14040E-017
      5.8000     17.2000     0.76393E-018
      5.8000     17.3000     0.41310E-018
      5.8000     17.4000     0.22201E-018
      5.8000     17.5000     0.11857E-018
      5.8000     17.6000     0.62940E-019
      5.8000     17.7000     0.33203E-019
      5.8000     17.8000     0.17408E-019
      5.8000     17.9000     0.90708E-020
      5.8000     18.0000     0.46975E-020
      5.8000     18.1000     0.24178E-020
      5.8000     18.2000     0.12368E-020
      5.8000     18.3000     0.62884E-021
      5.8000     18.4000     0.31777E-021
      5.8000     18.5000     0.15960E-021
      5.8000     18.6000     0.79669E-022
      5.8000     18.7000     0.39528E-022
      5.8000     18.8000     0.19493E-022
      5.8000     18.9000     0.95548E-023
      5.8000     19.0000     0.46551E-023
      5.8000     19.1000     0.22543E-023
      5.8000     19.2000     0.10851E-023
      5.8000     19.3000     0.51913E-024
      5.8000     19.4000     0.24688E-024
      5.8000     19.5000     0.11670E-024
      5.8000     19.6000     0.54837E-025
      5.8000     19.7000     0.25613E-025
      5.8000     19.8000     0.11892E-025
      5.8000     19.9000     0.54882E-026
      5.8000     20.0000     0.25178E-026
      5.8000     20.1000     0.11482E-026
      5.8000     20.2000     0.52054E-027
      5.8000     20.3000     0.23459E-027
      5.8000     20.4000     0.10509E-027
      5.8000     20.5000     0.46803E-028
      5.8000     20.6000     0.20721E-028
      5.8000     20.7000     0.91195E-029
      5.8000     20.8000     0.39901E-029
      5.8000     20.9000     0.17356E-029
      5.8000     21.0000     0.75051E-030
      5.8000     21.1000     0.32264E-030
      5.8000     21.2000     0.13789E-030
      5.8000     21.3000     0.58590E-031
      5.8000     21.4000     0.24750E-031
      5.8000     21.5000     0.10394E-031
      5.8000     21.6000     0.43401E-032
      5.8000     21.7000     0.18017E-032
      5.8000     21.8000     0.74360E-033
      5.8000     21.9000     0.30513E-033
      5.8000     22.0000     0.12449E-033
      5.8000     22.1000     0.50497E-034
      5.8000     22.2000     0.20366E-034
      5.8000     22.3000     0.81665E-035
      5.8000     22.4000     0.32560E-035
      5.8000     22.5000     0.12907E-035
      5.8000     22.6000     0.50875E-036
      5.8000     22.7000     0.19939E-036
      5.8000     22.8000     0.77698E-037
      5.8000     22.9000     0.30106E-037
      5.8000     23.0000     0.11599E-037
      5.8000     23.1000     0.44435E-038
      5.8000     23.2000     0.16926E-038
      5.8000     23.3000     0.64113E-039
      5.8000     23.4000     0.24147E-039
      5.8000     23.5000     0.90437E-040
      5.8000     23.6000     0.33680E-040
      5.8000     23.7000     0.12473E-040
      5.8000     23.8000     0.45931E-041
      5.8000     23.9000     0.16819E-041
      5.8000     24.0000     0.61247E-042
      5.8000     24.1000     0.22178E-042
      5.8000     24.2000     0.79863E-043
      5.8000     24.3000     0.28598E-043
      5.8000     24.4000     0.10184E-043
      5.8000     24.5000     0.36064E-044
      5.8000     24.6000     0.12700E-044
      5.8000     24.7000     0.44478E-045
      5.8000     24.8000     0.15490E-045
      5.8000     24.9000     0.53643E-046
      5.8000     25.0000     0.18470E-046
      5.8000     25.1000     0.63193E-047
      5.8000     25.2000     0.21452E-047
      5.8000     25.3000     0.71927E-048
      5.8000     25.4000     0.23491E-048
      5.8000     25.5000     0.71522E-049
      5.8000     25.6000     0.00000E+000
 
      5.9000    -25.6000     0.00000E+000
      5.9000    -25.5000     0.20496E-049
      5.9000    -25.4000     0.10886E-048
      5.9000    -25.3000     0.37977E-048
      5.9000    -25.2000     0.11806E-047
      5.9000    -25.1000     0.35261E-047
      5.9000    -25.0000     0.10355E-046
      5.9000    -24.9000     0.30127E-046
      5.9000    -24.8000     0.87053E-046
      5.9000    -24.7000     0.25004E-045
      5.9000    -24.6000     0.71411E-045
      5.9000    -24.5000     0.20281E-044
      5.9000    -24.4000     0.57278E-044
      5.9000    -24.3000     0.16087E-043
      5.9000    -24.2000     0.44930E-043
      5.9000    -24.1000     0.12479E-042
      5.9000    -24.0000     0.34467E-042
      5.9000    -23.9000     0.94665E-042
      5.9000    -23.8000     0.25855E-041
      5.9000    -23.7000     0.70221E-041
      5.9000    -23.6000     0.18965E-040
      5.9000    -23.5000     0.50932E-040
      5.9000    -23.4000     0.13601E-039
      5.9000    -23.3000     0.36118E-039
      5.9000    -23.2000     0.95371E-039
      5.9000    -23.1000     0.25041E-038
      5.9000    -23.0000     0.65377E-038
      5.9000    -22.9000     0.16972E-037
      5.9000    -22.8000     0.43810E-037
      5.9000    -22.7000     0.11245E-036
      5.9000    -22.6000     0.28697E-036
      5.9000    -22.5000     0.72821E-036
      5.9000    -22.4000     0.18373E-035
      5.9000    -22.3000     0.46093E-035
      5.9000    -22.2000     0.11497E-034
      5.9000    -22.1000     0.28513E-034
      5.9000    -22.0000     0.70308E-034
      5.9000    -21.9000     0.17237E-033
      5.9000    -21.8000     0.42016E-033
      5.9000    -21.7000     0.10183E-032
      5.9000    -21.6000     0.24535E-032
      5.9000    -21.5000     0.58776E-032
      5.9000    -21.4000     0.13999E-031
      5.9000    -21.3000     0.33147E-031
      5.9000    -21.2000     0.78033E-031
      5.9000    -21.1000     0.18263E-030
      5.9000    -21.0000     0.42495E-030
      5.9000    -20.9000     0.98299E-030
      5.9000    -20.8000     0.22606E-029
      5.9000    -20.7000     0.51682E-029
      5.9000    -20.6000     0.11746E-028
      5.9000    -20.5000     0.26541E-028
      5.9000    -20.4000     0.59615E-028
      5.9000    -20.3000     0.13312E-027
      5.9000    -20.2000     0.29549E-027
      5.9000    -20.1000     0.65203E-027
      5.9000    -20.0000     0.14303E-026
      5.9000    -19.9000     0.31188E-026
      5.9000    -19.8000     0.67602E-026
      5.9000    -19.7000     0.14566E-025
      5.9000    -19.6000     0.31199E-025
      5.9000    -19.5000     0.66424E-025
      5.9000    -19.4000     0.14058E-024
      5.9000    -19.3000     0.29573E-024
      5.9000    -19.2000     0.61838E-024
      5.9000    -19.1000     0.12853E-023
      5.9000    -19.0000     0.26554E-023
      5.9000    -18.9000     0.54531E-023
      5.9000    -18.8000     0.11131E-022
      5.9000    -18.7000     0.22582E-022
      5.9000    -18.6000     0.45537E-022
      5.9000    -18.5000     0.91271E-022
      5.9000    -18.4000     0.18183E-021
      5.9000    -18.3000     0.36003E-021
      5.9000    -18.2000     0.70853E-021
      5.9000    -18.1000     0.13859E-020
      5.9000    -18.0000     0.26943E-020
      5.9000    -17.9000     0.52058E-020
      5.9000    -17.8000     0.99971E-020
      5.9000    -17.7000     0.19080E-019
      5.9000    -17.6000     0.36194E-019
      5.9000    -17.5000     0.68234E-019
      5.9000    -17.4000     0.12785E-018
      5.9000    -17.3000     0.23807E-018
      5.9000    -17.2000     0.44058E-018
      5.9000    -17.1000     0.81034E-018
      5.9000    -17.0000     0.14812E-017
      5.9000    -16.9000     0.26908E-017
      5.9000    -16.8000     0.48578E-017
      5.9000    -16.7000     0.87159E-017
      5.9000    -16.6000     0.15541E-016
      5.9000    -16.5000     0.27540E-016
      5.9000    -16.4000     0.48500E-016
      5.9000    -16.3000     0.84881E-016
      5.9000    -16.2000     0.14763E-015
      5.9000    -16.1000     0.25518E-015
      5.9000    -16.0000     0.43834E-015
      5.9000    -15.9000     0.74830E-015
      5.9000    -15.8000     0.12695E-014
      5.9000    -15.7000     0.21403E-014
      5.9000    -15.6000     0.35861E-014
      5.9000    -15.5000     0.59713E-014
      5.9000    -15.4000     0.98813E-014
      5.9000    -15.3000     0.16250E-013
      5.9000    -15.2000     0.26558E-013
      5.9000    -15.1000     0.43137E-013
      5.9000    -15.0000     0.69631E-013
      5.9000    -14.9000     0.11170E-012
      5.9000    -14.8000     0.17809E-012
      5.9000    -14.7000     0.28218E-012
      5.9000    -14.6000     0.44437E-012
      5.9000    -14.5000     0.69547E-012
      5.9000    -14.4000     0.10818E-011
      5.9000    -14.3000     0.16724E-011
      5.9000    -14.2000     0.25698E-011
      5.9000    -14.1000     0.39245E-011
      5.9000    -14.0000     0.59570E-011
      5.9000    -13.9000     0.89875E-011
      5.9000    -13.8000     0.13478E-010
      5.9000    -13.7000     0.20090E-010
      5.9000    -13.6000     0.29766E-010
      5.9000    -13.5000     0.43839E-010
      5.9000    -13.4000     0.64182E-010
      5.9000    -13.3000     0.93407E-010
      5.9000    -13.2000     0.13514E-009
      5.9000    -13.1000     0.19437E-009
      5.9000    -13.0000     0.27791E-009
      5.9000    -12.9000     0.39507E-009
      5.9000    -12.8000     0.55836E-009
      5.9000    -12.7000     0.78460E-009
      5.9000    -12.6000     0.10962E-008
      5.9000    -12.5000     0.15229E-008
      5.9000    -12.4000     0.21036E-008
      5.9000    -12.3000     0.28896E-008
      5.9000    -12.2000     0.39470E-008
      5.9000    -12.1000     0.53617E-008
      5.9000    -12.0000     0.72434E-008
      5.9000    -11.9000     0.97322E-008
      5.9000    -11.8000     0.13005E-007
      5.9000    -11.7000     0.17287E-007
      5.9000    -11.6000     0.22855E-007
      5.9000    -11.5000     0.30058E-007
      5.9000    -11.4000     0.39324E-007
      5.9000    -11.3000     0.51181E-007
      5.9000    -11.2000     0.66273E-007
      5.9000    -11.1000     0.85381E-007
      5.9000    -11.0000     0.10945E-006
      5.9000    -10.9000     0.13960E-006
      5.9000    -10.8000     0.17718E-006
      5.9000    -10.7000     0.22379E-006
      5.9000    -10.6000     0.28131E-006
      5.9000    -10.5000     0.35194E-006
      5.9000    -10.4000     0.43823E-006
      5.9000    -10.3000     0.54315E-006
      5.9000    -10.2000     0.67012E-006
      5.9000    -10.1000     0.82305E-006
      5.9000    -10.0000     0.10064E-005
      5.9000     -9.9000     0.12251E-005
      5.9000     -9.8000     0.14849E-005
      5.9000     -9.7000     0.17922E-005
      5.9000     -9.6000     0.21538E-005
      5.9000     -9.5000     0.25778E-005
      5.9000     -9.4000     0.30725E-005
      5.9000     -9.3000     0.36474E-005
      5.9000     -9.2000     0.43127E-005
      5.9000     -9.1000     0.50793E-005
      5.9000     -9.0000     0.59593E-005
      5.9000     -8.9000     0.69651E-005
      5.9000     -8.8000     0.81104E-005
      5.9000     -8.7000     0.94094E-005
      5.9000     -8.6000     0.10877E-004
      5.9000     -8.5000     0.12529E-004
      5.9000     -8.4000     0.14382E-004
      5.9000     -8.3000     0.16452E-004
      5.9000     -8.2000     0.18756E-004
      5.9000     -8.1000     0.21313E-004
      5.9000     -8.0000     0.24140E-004
      5.9000     -7.9000     0.27254E-004
      5.9000     -7.8000     0.30674E-004
      5.9000     -7.7000     0.34418E-004
      5.9000     -7.6000     0.38502E-004
      5.9000     -7.5000     0.42943E-004
      5.9000     -7.4000     0.47759E-004
      5.9000     -7.3000     0.52963E-004
      5.9000     -7.2000     0.58572E-004
      5.9000     -7.1000     0.64598E-004
      5.9000     -7.0000     0.71054E-004
      5.9000     -6.9000     0.77952E-004
      5.9000     -6.8000     0.85300E-004
      5.9000     -6.7000     0.93107E-004
      5.9000     -6.6000     0.10138E-003
      5.9000     -6.5000     0.11012E-003
      5.9000     -6.4000     0.11934E-003
      5.9000     -6.3000     0.12903E-003
      5.9000     -6.2000     0.13920E-003
      5.9000     -6.1000     0.14983E-003
      5.9000     -6.0000     0.16094E-003
      5.9000     -5.9000     0.17250E-003
      5.9000     -5.8000     0.18452E-003
      5.9000     -5.7000     0.19698E-003
      5.9000     -5.6000     0.20987E-003
      5.9000     -5.5000     0.22317E-003
      5.9000     -5.4000     0.23688E-003
      5.9000     -5.3000     0.25097E-003
      5.9000     -5.2000     0.26542E-003
      5.9000     -5.1000     0.28022E-003
      5.9000     -5.0000     0.29534E-003
      5.9000     -4.9000     0.31076E-003
      5.9000     -4.8000     0.32646E-003
      5.9000     -4.7000     0.34241E-003
      5.9000     -4.6000     0.35858E-003
      5.9000     -4.5000     0.37496E-003
      5.9000     -4.4000     0.39150E-003
      5.9000     -4.3000     0.40818E-003
      5.9000     -4.2000     0.42498E-003
      5.9000     -4.1000     0.44186E-003
      5.9000     -4.0000     0.45880E-003
      5.9000     -3.9000     0.47577E-003
      5.9000     -3.8000     0.49273E-003
      5.9000     -3.7000     0.50965E-003
      5.9000     -3.6000     0.52652E-003
      5.9000     -3.5000     0.54329E-003
      5.9000     -3.4000     0.55995E-003
      5.9000     -3.3000     0.57645E-003
      5.9000     -3.2000     0.59278E-003
      5.9000     -3.1000     0.60890E-003
      5.9000     -3.0000     0.62479E-003
      5.9000     -2.9000     0.64043E-003
      5.9000     -2.8000     0.65578E-003
      5.9000     -2.7000     0.67082E-003
      5.9000     -2.6000     0.68553E-003
      5.9000     -2.5000     0.69988E-003
      5.9000     -2.4000     0.71385E-003
      5.9000     -2.3000     0.72742E-003
      5.9000     -2.2000     0.74057E-003
      5.9000     -2.1000     0.75328E-003
      5.9000     -2.0000     0.76552E-003
      5.9000     -1.9000     0.77728E-003
      5.9000     -1.8000     0.78855E-003
      5.9000     -1.7000     0.79930E-003
      5.9000     -1.6000     0.80952E-003
      5.9000     -1.5000     0.81919E-003
      5.9000     -1.4000     0.82831E-003
      5.9000     -1.3000     0.83685E-003
      5.9000     -1.2000     0.84481E-003
      5.9000     -1.1000     0.85217E-003
      5.9000     -1.0000     0.85892E-003
      5.9000     -0.9000     0.86507E-003
      5.9000     -0.8000     0.87058E-003
      5.9000     -0.7000     0.87547E-003
      5.9000     -0.6000     0.87972E-003
      5.9000     -0.5000     0.88332E-003
      5.9000     -0.4000     0.88628E-003
      5.9000     -0.3000     0.88858E-003
      5.9000     -0.2000     0.89023E-003
      5.9000     -0.1000     0.89121E-003
      5.9000      0.0000     0.89154E-003
      5.9000      0.1000     0.89121E-003
      5.9000      0.2000     0.89023E-003
      5.9000      0.3000     0.88858E-003
      5.9000      0.4000     0.88628E-003
      5.9000      0.5000     0.88332E-003
      5.9000      0.6000     0.87972E-003
      5.9000      0.7000     0.87547E-003
      5.9000      0.8000     0.87058E-003
      5.9000      0.9000     0.86507E-003
      5.9000      1.0000     0.85892E-003
      5.9000      1.1000     0.85217E-003
      5.9000      1.2000     0.84481E-003
      5.9000      1.3000     0.83685E-003
      5.9000      1.4000     0.82831E-003
      5.9000      1.5000     0.81919E-003
      5.9000      1.6000     0.80952E-003
      5.9000      1.7000     0.79930E-003
      5.9000      1.8000     0.78855E-003
      5.9000      1.9000     0.77728E-003
      5.9000      2.0000     0.76552E-003
      5.9000      2.1000     0.75328E-003
      5.9000      2.2000     0.74057E-003
      5.9000      2.3000     0.72742E-003
      5.9000      2.4000     0.71385E-003
      5.9000      2.5000     0.69988E-003
      5.9000      2.6000     0.68553E-003
      5.9000      2.7000     0.67082E-003
      5.9000      2.8000     0.65578E-003
      5.9000      2.9000     0.64043E-003
      5.9000      3.0000     0.62479E-003
      5.9000      3.1000     0.60890E-003
      5.9000      3.2000     0.59278E-003
      5.9000      3.3000     0.57645E-003
      5.9000      3.4000     0.55995E-003
      5.9000      3.5000     0.54329E-003
      5.9000      3.6000     0.52652E-003
      5.9000      3.7000     0.50965E-003
      5.9000      3.8000     0.49273E-003
      5.9000      3.9000     0.47577E-003
      5.9000      4.0000     0.45880E-003
      5.9000      4.1000     0.44186E-003
      5.9000      4.2000     0.42498E-003
      5.9000      4.3000     0.40818E-003
      5.9000      4.4000     0.39150E-003
      5.9000      4.5000     0.37496E-003
      5.9000      4.6000     0.35858E-003
      5.9000      4.7000     0.34241E-003
      5.9000      4.8000     0.32646E-003
      5.9000      4.9000     0.31076E-003
      5.9000      5.0000     0.29534E-003
      5.9000      5.1000     0.28022E-003
      5.9000      5.2000     0.26542E-003
      5.9000      5.3000     0.25097E-003
      5.9000      5.4000     0.23688E-003
      5.9000      5.5000     0.22317E-003
      5.9000      5.6000     0.20987E-003
      5.9000      5.7000     0.19698E-003
      5.9000      5.8000     0.18452E-003
      5.9000      5.9000     0.17250E-003
      5.9000      6.0000     0.16094E-003
      5.9000      6.1000     0.14983E-003
      5.9000      6.2000     0.13920E-003
      5.9000      6.3000     0.12903E-003
      5.9000      6.4000     0.11934E-003
      5.9000      6.5000     0.11012E-003
      5.9000      6.6000     0.10138E-003
      5.9000      6.7000     0.93107E-004
      5.9000      6.8000     0.85300E-004
      5.9000      6.9000     0.77952E-004
      5.9000      7.0000     0.71054E-004
      5.9000      7.1000     0.64598E-004
      5.9000      7.2000     0.58572E-004
      5.9000      7.3000     0.52963E-004
      5.9000      7.4000     0.47759E-004
      5.9000      7.5000     0.42943E-004
      5.9000      7.6000     0.38502E-004
      5.9000      7.7000     0.34418E-004
      5.9000      7.8000     0.30674E-004
      5.9000      7.9000     0.27254E-004
      5.9000      8.0000     0.24140E-004
      5.9000      8.1000     0.21313E-004
      5.9000      8.2000     0.18756E-004
      5.9000      8.3000     0.16452E-004
      5.9000      8.4000     0.14382E-004
      5.9000      8.5000     0.12529E-004
      5.9000      8.6000     0.10877E-004
      5.9000      8.7000     0.94094E-005
      5.9000      8.8000     0.81104E-005
      5.9000      8.9000     0.69651E-005
      5.9000      9.0000     0.59593E-005
      5.9000      9.1000     0.50793E-005
      5.9000      9.2000     0.43127E-005
      5.9000      9.3000     0.36474E-005
      5.9000      9.4000     0.30725E-005
      5.9000      9.5000     0.25778E-005
      5.9000      9.6000     0.21538E-005
      5.9000      9.7000     0.17922E-005
      5.9000      9.8000     0.14849E-005
      5.9000      9.9000     0.12251E-005
      5.9000     10.0000     0.10064E-005
      5.9000     10.1000     0.82305E-006
      5.9000     10.2000     0.67012E-006
      5.9000     10.3000     0.54315E-006
      5.9000     10.4000     0.43823E-006
      5.9000     10.5000     0.35194E-006
      5.9000     10.6000     0.28131E-006
      5.9000     10.7000     0.22379E-006
      5.9000     10.8000     0.17718E-006
      5.9000     10.9000     0.13960E-006
      5.9000     11.0000     0.10945E-006
      5.9000     11.1000     0.85381E-007
      5.9000     11.2000     0.66273E-007
      5.9000     11.3000     0.51181E-007
      5.9000     11.4000     0.39324E-007
      5.9000     11.5000     0.30058E-007
      5.9000     11.6000     0.22855E-007
      5.9000     11.7000     0.17287E-007
      5.9000     11.8000     0.13005E-007
      5.9000     11.9000     0.97322E-008
      5.9000     12.0000     0.72434E-008
      5.9000     12.1000     0.53617E-008
      5.9000     12.2000     0.39470E-008
      5.9000     12.3000     0.28896E-008
      5.9000     12.4000     0.21036E-008
      5.9000     12.5000     0.15229E-008
      5.9000     12.6000     0.10962E-008
      5.9000     12.7000     0.78460E-009
      5.9000     12.8000     0.55836E-009
      5.9000     12.9000     0.39507E-009
      5.9000     13.0000     0.27791E-009
      5.9000     13.1000     0.19437E-009
      5.9000     13.2000     0.13514E-009
      5.9000     13.3000     0.93407E-010
      5.9000     13.4000     0.64182E-010
      5.9000     13.5000     0.43839E-010
      5.9000     13.6000     0.29766E-010
      5.9000     13.7000     0.20090E-010
      5.9000     13.8000     0.13478E-010
      5.9000     13.9000     0.89875E-011
      5.9000     14.0000     0.59570E-011
      5.9000     14.1000     0.39245E-011
      5.9000     14.2000     0.25698E-011
      5.9000     14.3000     0.16724E-011
      5.9000     14.4000     0.10818E-011
      5.9000     14.5000     0.69547E-012
      5.9000     14.6000     0.44437E-012
      5.9000     14.7000     0.28218E-012
      5.9000     14.8000     0.17809E-012
      5.9000     14.9000     0.11170E-012
      5.9000     15.0000     0.69631E-013
      5.9000     15.1000     0.43137E-013
      5.9000     15.2000     0.26558E-013
      5.9000     15.3000     0.16250E-013
      5.9000     15.4000     0.98813E-014
      5.9000     15.5000     0.59713E-014
      5.9000     15.6000     0.35861E-014
      5.9000     15.7000     0.21403E-014
      5.9000     15.8000     0.12695E-014
      5.9000     15.9000     0.74830E-015
      5.9000     16.0000     0.43834E-015
      5.9000     16.1000     0.25518E-015
      5.9000     16.2000     0.14763E-015
      5.9000     16.3000     0.84881E-016
      5.9000     16.4000     0.48500E-016
      5.9000     16.5000     0.27540E-016
      5.9000     16.6000     0.15541E-016
      5.9000     16.7000     0.87159E-017
      5.9000     16.8000     0.48578E-017
      5.9000     16.9000     0.26908E-017
      5.9000     17.0000     0.14812E-017
      5.9000     17.1000     0.81034E-018
      5.9000     17.2000     0.44058E-018
      5.9000     17.3000     0.23807E-018
      5.9000     17.4000     0.12785E-018
      5.9000     17.5000     0.68234E-019
      5.9000     17.6000     0.36194E-019
      5.9000     17.7000     0.19080E-019
      5.9000     17.8000     0.99971E-020
      5.9000     17.9000     0.52058E-020
      5.9000     18.0000     0.26943E-020
      5.9000     18.1000     0.13859E-020
      5.9000     18.2000     0.70853E-021
      5.9000     18.3000     0.36003E-021
      5.9000     18.4000     0.18183E-021
      5.9000     18.5000     0.91271E-022
      5.9000     18.6000     0.45537E-022
      5.9000     18.7000     0.22582E-022
      5.9000     18.8000     0.11131E-022
      5.9000     18.9000     0.54531E-023
      5.9000     19.0000     0.26554E-023
      5.9000     19.1000     0.12853E-023
      5.9000     19.2000     0.61838E-024
      5.9000     19.3000     0.29573E-024
      5.9000     19.4000     0.14058E-024
      5.9000     19.5000     0.66424E-025
      5.9000     19.6000     0.31199E-025
      5.9000     19.7000     0.14566E-025
      5.9000     19.8000     0.67602E-026
      5.9000     19.9000     0.31188E-026
      5.9000     20.0000     0.14303E-026
      5.9000     20.1000     0.65203E-027
      5.9000     20.2000     0.29549E-027
      5.9000     20.3000     0.13312E-027
      5.9000     20.4000     0.59615E-028
      5.9000     20.5000     0.26541E-028
      5.9000     20.6000     0.11746E-028
      5.9000     20.7000     0.51682E-029
      5.9000     20.8000     0.22606E-029
      5.9000     20.9000     0.98299E-030
      5.9000     21.0000     0.42495E-030
      5.9000     21.1000     0.18263E-030
      5.9000     21.2000     0.78033E-031
      5.9000     21.3000     0.33147E-031
      5.9000     21.4000     0.13999E-031
      5.9000     21.5000     0.58776E-032
      5.9000     21.6000     0.24535E-032
      5.9000     21.7000     0.10183E-032
      5.9000     21.8000     0.42016E-033
      5.9000     21.9000     0.17237E-033
      5.9000     22.0000     0.70308E-034
      5.9000     22.1000     0.28513E-034
      5.9000     22.2000     0.11497E-034
      5.9000     22.3000     0.46093E-035
      5.9000     22.4000     0.18373E-035
      5.9000     22.5000     0.72821E-036
      5.9000     22.6000     0.28697E-036
      5.9000     22.7000     0.11245E-036
      5.9000     22.8000     0.43810E-037
      5.9000     22.9000     0.16972E-037
      5.9000     23.0000     0.65377E-038
      5.9000     23.1000     0.25041E-038
      5.9000     23.2000     0.95371E-039
      5.9000     23.3000     0.36118E-039
      5.9000     23.4000     0.13601E-039
      5.9000     23.5000     0.50932E-040
      5.9000     23.6000     0.18965E-040
      5.9000     23.7000     0.70221E-041
      5.9000     23.8000     0.25855E-041
      5.9000     23.9000     0.94665E-042
      5.9000     24.0000     0.34467E-042
      5.9000     24.1000     0.12479E-042
      5.9000     24.2000     0.44930E-043
      5.9000     24.3000     0.16087E-043
      5.9000     24.4000     0.57278E-044
      5.9000     24.5000     0.20281E-044
      5.9000     24.6000     0.71413E-045
      5.9000     24.7000     0.25007E-045
      5.9000     24.8000     0.87079E-046
      5.9000     24.9000     0.30153E-046
      5.9000     25.0000     0.10381E-046
      5.9000     25.1000     0.35513E-047
      5.9000     25.2000     0.12054E-047
      5.9000     25.3000     0.40412E-048
      5.9000     25.4000     0.13197E-048
      5.9000     25.5000     0.40178E-049
      5.9000     25.6000     0.00000E+000
 
      6.0000    -25.6000     0.00000E+000
      6.0000    -25.5000     0.11402E-049
      6.0000    -25.4000     0.60564E-049
      6.0000    -25.3000     0.21129E-048
      6.0000    -25.2000     0.65690E-048
      6.0000    -25.1000     0.19623E-047
      6.0000    -25.0000     0.57633E-047
      6.0000    -24.9000     0.16769E-046
      6.0000    -24.8000     0.48461E-046
      6.0000    -24.7000     0.13921E-045
      6.0000    -24.6000     0.39763E-045
      6.0000    -24.5000     0.11294E-044
      6.0000    -24.4000     0.31902E-044
      6.0000    -24.3000     0.89611E-044
      6.0000    -24.2000     0.25031E-043
      6.0000    -24.1000     0.69532E-043
      6.0000    -24.0000     0.19207E-042
      6.0000    -23.9000     0.52762E-042
      6.0000    -23.8000     0.14413E-041
      6.0000    -23.7000     0.39150E-041
      6.0000    -23.6000     0.10575E-040
      6.0000    -23.5000     0.28405E-040
      6.0000    -23.4000     0.75867E-040
      6.0000    -23.3000     0.20150E-039
      6.0000    -23.2000     0.53215E-039
      6.0000    -23.1000     0.13975E-038
      6.0000    -23.0000     0.36492E-038
      6.0000    -22.9000     0.94751E-038
      6.0000    -22.8000     0.24463E-037
      6.0000    -22.7000     0.62800E-037
      6.0000    -22.6000     0.16030E-036
      6.0000    -22.5000     0.40685E-036
      6.0000    -22.4000     0.10267E-035
      6.0000    -22.3000     0.25763E-035
      6.0000    -22.2000     0.64275E-035
      6.0000    -22.1000     0.15944E-034
      6.0000    -22.0000     0.39324E-034
      6.0000    -21.9000     0.96430E-034
      6.0000    -21.8000     0.23511E-033
      6.0000    -21.7000     0.56992E-033
      6.0000    -21.6000     0.13736E-032
      6.0000    -21.5000     0.32913E-032
      6.0000    -21.4000     0.78410E-032
      6.0000    -21.3000     0.18571E-031
      6.0000    -21.2000     0.43732E-031
      6.0000    -21.1000     0.10238E-030
      6.0000    -21.0000     0.23829E-030
      6.0000    -20.9000     0.55137E-030
      6.0000    -20.8000     0.12684E-029
      6.0000    -20.7000     0.29006E-029
      6.0000    -20.6000     0.65947E-029
      6.0000    -20.5000     0.14905E-028
      6.0000    -20.4000     0.33491E-028
      6.0000    -20.3000     0.74809E-028
      6.0000    -20.2000     0.16611E-027
      6.0000    -20.1000     0.36668E-027
      6.0000    -20.0000     0.80464E-027
      6.0000    -19.9000     0.17552E-026
      6.0000    -19.8000     0.38061E-026
      6.0000    -19.7000     0.82041E-026
      6.0000    -19.6000     0.17579E-025
      6.0000    -19.5000     0.37443E-025
      6.0000    -19.4000     0.79276E-025
      6.0000    -19.3000     0.16684E-024
      6.0000    -19.2000     0.34904E-024
      6.0000    -19.1000     0.72580E-024
      6.0000    -19.0000     0.15002E-023
      6.0000    -18.9000     0.30822E-023
      6.0000    -18.8000     0.62945E-023
      6.0000    -18.7000     0.12777E-022
      6.0000    -18.6000     0.25779E-022
      6.0000    -18.5000     0.51696E-022
      6.0000    -18.4000     0.10304E-021
      6.0000    -18.3000     0.20415E-021
      6.0000    -18.2000     0.40200E-021
      6.0000    -18.1000     0.78678E-021
      6.0000    -18.0000     0.15305E-020
      6.0000    -17.9000     0.29590E-020
      6.0000    -17.8000     0.56861E-020
      6.0000    -17.7000     0.10860E-019
      6.0000    -17.6000     0.20614E-019
      6.0000    -17.5000     0.38890E-019
      6.0000    -17.4000     0.72918E-019
      6.0000    -17.3000     0.13588E-018
      6.0000    -17.2000     0.25167E-018
      6.0000    -17.1000     0.46324E-018
      6.0000    -17.0000     0.84742E-018
      6.0000    -16.9000     0.15407E-017
      6.0000    -16.8000     0.27839E-017
      6.0000    -16.7000     0.49992E-017
      6.0000    -16.6000     0.89220E-017
      6.0000    -16.5000     0.15825E-016
      6.0000    -16.4000     0.27894E-016
      6.0000    -16.3000     0.48866E-016
      6.0000    -16.2000     0.85076E-016
      6.0000    -16.1000     0.14720E-015
      6.0000    -16.0000     0.25312E-015
      6.0000    -15.9000     0.43257E-015
      6.0000    -15.8000     0.73467E-015
      6.0000    -15.7000     0.12400E-014
      6.0000    -15.6000     0.20801E-014
      6.0000    -15.5000     0.34677E-014
      6.0000    -15.4000     0.57453E-014
      6.0000    -15.3000     0.94602E-014
      6.0000    -15.2000     0.15481E-013
      6.0000    -15.1000     0.25178E-013
      6.0000    -15.0000     0.40697E-013
      6.0000    -14.9000     0.65378E-013
      6.0000    -14.8000     0.10438E-012
      6.0000    -14.7000     0.16563E-012
      6.0000    -14.6000     0.26122E-012
      6.0000    -14.5000     0.40946E-012
      6.0000    -14.4000     0.63791E-012
      6.0000    -14.3000     0.98778E-012
      6.0000    -14.2000     0.15203E-011
      6.0000    -14.1000     0.23256E-011
      6.0000    -14.0000     0.35362E-011
      6.0000    -13.9000     0.53446E-011
      6.0000    -13.8000     0.80293E-011
      6.0000    -13.7000     0.11991E-010
      6.0000    -13.6000     0.17799E-010
      6.0000    -13.5000     0.26266E-010
      6.0000    -13.4000     0.38530E-010
      6.0000    -13.3000     0.56188E-010
      6.0000    -13.2000     0.81459E-010
      6.0000    -13.1000     0.11741E-009
      6.0000    -13.0000     0.16824E-009
      6.0000    -12.9000     0.23968E-009
      6.0000    -12.8000     0.33951E-009
      6.0000    -12.7000     0.47816E-009
      6.0000    -12.6000     0.66962E-009
      6.0000    -12.5000     0.93246E-009
      6.0000    -12.4000     0.12912E-008
      6.0000    -12.3000     0.17780E-008
      6.0000    -12.2000     0.24347E-008
      6.0000    -12.1000     0.33158E-008
      6.0000    -12.0000     0.44912E-008
      6.0000    -11.9000     0.60503E-008
      6.0000    -11.8000     0.81069E-008
      6.0000    -11.7000     0.10805E-007
      6.0000    -11.6000     0.14325E-007
      6.0000    -11.5000     0.18892E-007
      6.0000    -11.4000     0.24787E-007
      6.0000    -11.3000     0.32355E-007
      6.0000    -11.2000     0.42018E-007
      6.0000    -11.1000     0.54293E-007
      6.0000    -11.0000     0.69805E-007
      6.0000    -10.9000     0.89308E-007
      6.0000    -10.8000     0.11370E-006
      6.0000    -10.7000     0.14406E-006
      6.0000    -10.6000     0.18166E-006
      6.0000    -10.5000     0.22799E-006
      6.0000    -10.4000     0.28481E-006
      6.0000    -10.3000     0.35414E-006
      6.0000    -10.2000     0.43836E-006
      6.0000    -10.1000     0.54018E-006
      6.0000    -10.0000     0.66270E-006
      6.0000     -9.9000     0.80945E-006
      6.0000     -9.8000     0.98444E-006
      6.0000     -9.7000     0.11922E-005
      6.0000     -9.6000     0.14377E-005
      6.0000     -9.5000     0.17266E-005
      6.0000     -9.4000     0.20651E-005
      6.0000     -9.3000     0.24600E-005
      6.0000     -9.2000     0.29189E-005
      6.0000     -9.1000     0.34498E-005
      6.0000     -9.0000     0.40617E-005
      6.0000     -8.9000     0.47640E-005
      6.0000     -8.8000     0.55670E-005
      6.0000     -8.7000     0.64816E-005
      6.0000     -8.6000     0.75191E-005
      6.0000     -8.5000     0.86919E-005
      6.0000     -8.4000     0.10013E-004
      6.0000     -8.3000     0.11494E-004
      6.0000     -8.2000     0.13151E-004
      6.0000     -8.1000     0.14997E-004
      6.0000     -8.0000     0.17046E-004
      6.0000     -7.9000     0.19313E-004
      6.0000     -7.8000     0.21813E-004
      6.0000     -7.7000     0.24561E-004
      6.0000     -7.6000     0.27572E-004
      6.0000     -7.5000     0.30859E-004
      6.0000     -7.4000     0.34439E-004
      6.0000     -7.3000     0.38323E-004
      6.0000     -7.2000     0.42527E-004
      6.0000     -7.1000     0.47062E-004
      6.0000     -7.0000     0.51940E-004
      6.0000     -6.9000     0.57173E-004
      6.0000     -6.8000     0.62771E-004
      6.0000     -6.7000     0.68742E-004
      6.0000     -6.6000     0.75095E-004
      6.0000     -6.5000     0.81835E-004
      6.0000     -6.4000     0.88968E-004
      6.0000     -6.3000     0.96497E-004
      6.0000     -6.2000     0.10443E-003
      6.0000     -6.1000     0.11275E-003
      6.0000     -6.0000     0.12148E-003
      6.0000     -5.9000     0.13060E-003
      6.0000     -5.8000     0.14011E-003
      6.0000     -5.7000     0.15001E-003
      6.0000     -5.6000     0.16029E-003
      6.0000     -5.5000     0.17094E-003
      6.0000     -5.4000     0.18194E-003
      6.0000     -5.3000     0.19330E-003
      6.0000     -5.2000     0.20498E-003
      6.0000     -5.1000     0.21699E-003
      6.0000     -5.0000     0.22929E-003
      6.0000     -4.9000     0.24188E-003
      6.0000     -4.8000     0.25474E-003
      6.0000     -4.7000     0.26784E-003
      6.0000     -4.6000     0.28117E-003
      6.0000     -4.5000     0.29470E-003
      6.0000     -4.4000     0.30841E-003
      6.0000     -4.3000     0.32228E-003
      6.0000     -4.2000     0.33628E-003
      6.0000     -4.1000     0.35040E-003
      6.0000     -4.0000     0.36459E-003
      6.0000     -3.9000     0.37884E-003
      6.0000     -3.8000     0.39313E-003
      6.0000     -3.7000     0.40743E-003
      6.0000     -3.6000     0.42170E-003
      6.0000     -3.5000     0.43593E-003
      6.0000     -3.4000     0.45009E-003
      6.0000     -3.3000     0.46416E-003
      6.0000     -3.2000     0.47810E-003
      6.0000     -3.1000     0.49190E-003
      6.0000     -3.0000     0.50553E-003
      6.0000     -2.9000     0.51896E-003
      6.0000     -2.8000     0.53217E-003
      6.0000     -2.7000     0.54515E-003
      6.0000     -2.6000     0.55785E-003
      6.0000     -2.5000     0.57027E-003
      6.0000     -2.4000     0.58238E-003
      6.0000     -2.3000     0.59416E-003
      6.0000     -2.2000     0.60559E-003
      6.0000     -2.1000     0.61665E-003
      6.0000     -2.0000     0.62732E-003
      6.0000     -1.9000     0.63758E-003
      6.0000     -1.8000     0.64743E-003
      6.0000     -1.7000     0.65683E-003
      6.0000     -1.6000     0.66578E-003
      6.0000     -1.5000     0.67426E-003
      6.0000     -1.4000     0.68226E-003
      6.0000     -1.3000     0.68976E-003
      6.0000     -1.2000     0.69676E-003
      6.0000     -1.1000     0.70323E-003
      6.0000     -1.0000     0.70918E-003
      6.0000     -0.9000     0.71459E-003
      6.0000     -0.8000     0.71945E-003
      6.0000     -0.7000     0.72376E-003
      6.0000     -0.6000     0.72751E-003
      6.0000     -0.5000     0.73069E-003
      6.0000     -0.4000     0.73330E-003
      6.0000     -0.3000     0.73533E-003
      6.0000     -0.2000     0.73678E-003
      6.0000     -0.1000     0.73766E-003
      6.0000      0.0000     0.73795E-003
      6.0000      0.1000     0.73766E-003
      6.0000      0.2000     0.73678E-003
      6.0000      0.3000     0.73533E-003
      6.0000      0.4000     0.73330E-003
      6.0000      0.5000     0.73069E-003
      6.0000      0.6000     0.72751E-003
      6.0000      0.7000     0.72376E-003
      6.0000      0.8000     0.71945E-003
      6.0000      0.9000     0.71459E-003
      6.0000      1.0000     0.70918E-003
      6.0000      1.1000     0.70323E-003
      6.0000      1.2000     0.69676E-003
      6.0000      1.3000     0.68976E-003
      6.0000      1.4000     0.68226E-003
      6.0000      1.5000     0.67426E-003
      6.0000      1.6000     0.66578E-003
      6.0000      1.7000     0.65683E-003
      6.0000      1.8000     0.64743E-003
      6.0000      1.9000     0.63758E-003
      6.0000      2.0000     0.62732E-003
      6.0000      2.1000     0.61665E-003
      6.0000      2.2000     0.60559E-003
      6.0000      2.3000     0.59416E-003
      6.0000      2.4000     0.58238E-003
      6.0000      2.5000     0.57027E-003
      6.0000      2.6000     0.55785E-003
      6.0000      2.7000     0.54515E-003
      6.0000      2.8000     0.53217E-003
      6.0000      2.9000     0.51896E-003
      6.0000      3.0000     0.50553E-003
      6.0000      3.1000     0.49190E-003
      6.0000      3.2000     0.47810E-003
      6.0000      3.3000     0.46416E-003
      6.0000      3.4000     0.45009E-003
      6.0000      3.5000     0.43593E-003
      6.0000      3.6000     0.42170E-003
      6.0000      3.7000     0.40743E-003
      6.0000      3.8000     0.39313E-003
      6.0000      3.9000     0.37884E-003
      6.0000      4.0000     0.36459E-003
      6.0000      4.1000     0.35040E-003
      6.0000      4.2000     0.33628E-003
      6.0000      4.3000     0.32228E-003
      6.0000      4.4000     0.30841E-003
      6.0000      4.5000     0.29470E-003
      6.0000      4.6000     0.28117E-003
      6.0000      4.7000     0.26784E-003
      6.0000      4.8000     0.25474E-003
      6.0000      4.9000     0.24188E-003
      6.0000      5.0000     0.22929E-003
      6.0000      5.1000     0.21699E-003
      6.0000      5.2000     0.20498E-003
      6.0000      5.3000     0.19330E-003
      6.0000      5.4000     0.18194E-003
      6.0000      5.5000     0.17094E-003
      6.0000      5.6000     0.16029E-003
      6.0000      5.7000     0.15001E-003
      6.0000      5.8000     0.14011E-003
      6.0000      5.9000     0.13060E-003
      6.0000      6.0000     0.12148E-003
      6.0000      6.1000     0.11275E-003
      6.0000      6.2000     0.10443E-003
      6.0000      6.3000     0.96497E-004
      6.0000      6.4000     0.88968E-004
      6.0000      6.5000     0.81835E-004
      6.0000      6.6000     0.75095E-004
      6.0000      6.7000     0.68742E-004
      6.0000      6.8000     0.62771E-004
      6.0000      6.9000     0.57173E-004
      6.0000      7.0000     0.51940E-004
      6.0000      7.1000     0.47062E-004
      6.0000      7.2000     0.42527E-004
      6.0000      7.3000     0.38323E-004
      6.0000      7.4000     0.34439E-004
      6.0000      7.5000     0.30859E-004
      6.0000      7.6000     0.27572E-004
      6.0000      7.7000     0.24561E-004
      6.0000      7.8000     0.21813E-004
      6.0000      7.9000     0.19313E-004
      6.0000      8.0000     0.17046E-004
      6.0000      8.1000     0.14997E-004
      6.0000      8.2000     0.13151E-004
      6.0000      8.3000     0.11494E-004
      6.0000      8.4000     0.10013E-004
      6.0000      8.5000     0.86919E-005
      6.0000      8.6000     0.75191E-005
      6.0000      8.7000     0.64816E-005
      6.0000      8.8000     0.55670E-005
      6.0000      8.9000     0.47640E-005
      6.0000      9.0000     0.40617E-005
      6.0000      9.1000     0.34498E-005
      6.0000      9.2000     0.29189E-005
      6.0000      9.3000     0.24600E-005
      6.0000      9.4000     0.20651E-005
      6.0000      9.5000     0.17266E-005
      6.0000      9.6000     0.14377E-005
      6.0000      9.7000     0.11922E-005
      6.0000      9.8000     0.98444E-006
      6.0000      9.9000     0.80945E-006
      6.0000     10.0000     0.66270E-006
      6.0000     10.1000     0.54018E-006
      6.0000     10.2000     0.43836E-006
      6.0000     10.3000     0.35414E-006
      6.0000     10.4000     0.28481E-006
      6.0000     10.5000     0.22799E-006
      6.0000     10.6000     0.18166E-006
      6.0000     10.7000     0.14406E-006
      6.0000     10.8000     0.11370E-006
      6.0000     10.9000     0.89308E-007
      6.0000     11.0000     0.69805E-007
      6.0000     11.1000     0.54293E-007
      6.0000     11.2000     0.42018E-007
      6.0000     11.3000     0.32355E-007
      6.0000     11.4000     0.24787E-007
      6.0000     11.5000     0.18892E-007
      6.0000     11.6000     0.14325E-007
      6.0000     11.7000     0.10805E-007
      6.0000     11.8000     0.81069E-008
      6.0000     11.9000     0.60503E-008
      6.0000     12.0000     0.44912E-008
      6.0000     12.1000     0.33158E-008
      6.0000     12.2000     0.24347E-008
      6.0000     12.3000     0.17780E-008
      6.0000     12.4000     0.12912E-008
      6.0000     12.5000     0.93246E-009
      6.0000     12.6000     0.66962E-009
      6.0000     12.7000     0.47816E-009
      6.0000     12.8000     0.33951E-009
      6.0000     12.9000     0.23968E-009
      6.0000     13.0000     0.16824E-009
      6.0000     13.1000     0.11741E-009
      6.0000     13.2000     0.81459E-010
      6.0000     13.3000     0.56188E-010
      6.0000     13.4000     0.38530E-010
      6.0000     13.5000     0.26266E-010
      6.0000     13.6000     0.17799E-010
      6.0000     13.7000     0.11991E-010
      6.0000     13.8000     0.80293E-011
      6.0000     13.9000     0.53446E-011
      6.0000     14.0000     0.35362E-011
      6.0000     14.1000     0.23256E-011
      6.0000     14.2000     0.15203E-011
      6.0000     14.3000     0.98778E-012
      6.0000     14.4000     0.63791E-012
      6.0000     14.5000     0.40946E-012
      6.0000     14.6000     0.26122E-012
      6.0000     14.7000     0.16563E-012
      6.0000     14.8000     0.10438E-012
      6.0000     14.9000     0.65378E-013
      6.0000     15.0000     0.40697E-013
      6.0000     15.1000     0.25178E-013
      6.0000     15.2000     0.15481E-013
      6.0000     15.3000     0.94602E-014
      6.0000     15.4000     0.57453E-014
      6.0000     15.5000     0.34677E-014
      6.0000     15.6000     0.20801E-014
      6.0000     15.7000     0.12400E-014
      6.0000     15.8000     0.73467E-015
      6.0000     15.9000     0.43257E-015
      6.0000     16.0000     0.25312E-015
      6.0000     16.1000     0.14720E-015
      6.0000     16.2000     0.85076E-016
      6.0000     16.3000     0.48866E-016
      6.0000     16.4000     0.27894E-016
      6.0000     16.5000     0.15825E-016
      6.0000     16.6000     0.89220E-017
      6.0000     16.7000     0.49992E-017
      6.0000     16.8000     0.27839E-017
      6.0000     16.9000     0.15407E-017
      6.0000     17.0000     0.84742E-018
      6.0000     17.1000     0.46324E-018
      6.0000     17.2000     0.25167E-018
      6.0000     17.3000     0.13588E-018
      6.0000     17.4000     0.72918E-019
      6.0000     17.5000     0.38890E-019
      6.0000     17.6000     0.20614E-019
      6.0000     17.7000     0.10860E-019
      6.0000     17.8000     0.56861E-020
      6.0000     17.9000     0.29590E-020
      6.0000     18.0000     0.15305E-020
      6.0000     18.1000     0.78678E-021
      6.0000     18.2000     0.40200E-021
      6.0000     18.3000     0.20415E-021
      6.0000     18.4000     0.10304E-021
      6.0000     18.5000     0.51696E-022
      6.0000     18.6000     0.25779E-022
      6.0000     18.7000     0.12777E-022
      6.0000     18.8000     0.62945E-023
      6.0000     18.9000     0.30822E-023
      6.0000     19.0000     0.15002E-023
      6.0000     19.1000     0.72580E-024
      6.0000     19.2000     0.34904E-024
      6.0000     19.3000     0.16684E-024
      6.0000     19.4000     0.79276E-025
      6.0000     19.5000     0.37443E-025
      6.0000     19.6000     0.17579E-025
      6.0000     19.7000     0.82041E-026
      6.0000     19.8000     0.38061E-026
      6.0000     19.9000     0.17552E-026
      6.0000     20.0000     0.80464E-027
      6.0000     20.1000     0.36668E-027
      6.0000     20.2000     0.16611E-027
      6.0000     20.3000     0.74809E-028
      6.0000     20.4000     0.33491E-028
      6.0000     20.5000     0.14905E-028
      6.0000     20.6000     0.65947E-029
      6.0000     20.7000     0.29006E-029
      6.0000     20.8000     0.12684E-029
      6.0000     20.9000     0.55137E-030
      6.0000     21.0000     0.23829E-030
      6.0000     21.1000     0.10238E-030
      6.0000     21.2000     0.43732E-031
      6.0000     21.3000     0.18571E-031
      6.0000     21.4000     0.78410E-032
      6.0000     21.5000     0.32913E-032
      6.0000     21.6000     0.13736E-032
      6.0000     21.7000     0.56992E-033
      6.0000     21.8000     0.23511E-033
      6.0000     21.9000     0.96430E-034
      6.0000     22.0000     0.39324E-034
      6.0000     22.1000     0.15944E-034
      6.0000     22.2000     0.64275E-035
      6.0000     22.3000     0.25763E-035
      6.0000     22.4000     0.10267E-035
      6.0000     22.5000     0.40685E-036
      6.0000     22.6000     0.16030E-036
      6.0000     22.7000     0.62800E-037
      6.0000     22.8000     0.24463E-037
      6.0000     22.9000     0.94751E-038
      6.0000     23.0000     0.36492E-038
      6.0000     23.1000     0.13975E-038
      6.0000     23.2000     0.53215E-039
      6.0000     23.3000     0.20150E-039
      6.0000     23.4000     0.75867E-040
      6.0000     23.5000     0.28405E-040
      6.0000     23.6000     0.10575E-040
      6.0000     23.7000     0.39150E-041
      6.0000     23.8000     0.14413E-041
      6.0000     23.9000     0.52762E-042
      6.0000     24.0000     0.19207E-042
      6.0000     24.1000     0.69532E-043
      6.0000     24.2000     0.25031E-043
      6.0000     24.3000     0.89611E-044
      6.0000     24.4000     0.31902E-044
      6.0000     24.5000     0.11294E-044
      6.0000     24.6000     0.39765E-045
      6.0000     24.7000     0.13923E-045
      6.0000     24.8000     0.48475E-046
      6.0000     24.9000     0.16783E-046
      6.0000     25.0000     0.57774E-047
      6.0000     25.1000     0.19762E-047
      6.0000     25.2000     0.67073E-048
      6.0000     25.3000     0.22484E-048
      6.0000     25.4000     0.73418E-049
      6.0000     25.5000     0.22350E-049
      6.0000     25.6000     0.00000E+000
 
      6.1000    -25.6000     0.00000E+000
      6.1000    -25.5000     0.62810E-050
      6.1000    -25.4000     0.33365E-049
      6.1000    -25.3000     0.11641E-048
      6.1000    -25.2000     0.36195E-048
      6.1000    -25.1000     0.10813E-047
      6.1000    -25.0000     0.31763E-047
      6.1000    -24.9000     0.92432E-047
      6.1000    -24.8000     0.26715E-046
      6.1000    -24.7000     0.76751E-046
      6.1000    -24.6000     0.21925E-045
      6.1000    -24.5000     0.62285E-045
      6.1000    -24.4000     0.17595E-044
      6.1000    -24.3000     0.49431E-044
      6.1000    -24.2000     0.13810E-043
      6.1000    -24.1000     0.38366E-043
      6.1000    -24.0000     0.10600E-042
      6.1000    -23.9000     0.29121E-042
      6.1000    -23.8000     0.79560E-042
      6.1000    -23.7000     0.21615E-041
      6.1000    -23.6000     0.58394E-041
      6.1000    -23.5000     0.15687E-040
      6.1000    -23.4000     0.41907E-040
      6.1000    -23.3000     0.11132E-039
      6.1000    -23.2000     0.29404E-039
      6.1000    -23.1000     0.77232E-039
      6.1000    -23.0000     0.20171E-038
      6.1000    -22.9000     0.52384E-038
      6.1000    -22.8000     0.13527E-037
      6.1000    -22.7000     0.34732E-037
      6.1000    -22.6000     0.88675E-037
      6.1000    -22.5000     0.22511E-036
      6.1000    -22.4000     0.56820E-036
      6.1000    -22.3000     0.14260E-035
      6.1000    -22.2000     0.35585E-035
      6.1000    -22.1000     0.88291E-035
      6.1000    -22.0000     0.21781E-034
      6.1000    -21.9000     0.53424E-034
      6.1000    -21.8000     0.13028E-033
      6.1000    -21.7000     0.31590E-033
      6.1000    -21.6000     0.76153E-033
      6.1000    -21.5000     0.18252E-032
      6.1000    -21.4000     0.43494E-032
      6.1000    -21.3000     0.10304E-031
      6.1000    -21.2000     0.24271E-031
      6.1000    -21.1000     0.56837E-031
      6.1000    -21.0000     0.13232E-030
      6.1000    -20.9000     0.30628E-030
      6.1000    -20.8000     0.70477E-030
      6.1000    -20.7000     0.16122E-029
      6.1000    -20.6000     0.36667E-029
      6.1000    -20.5000     0.82901E-029
      6.1000    -20.4000     0.18633E-028
      6.1000    -20.3000     0.41635E-028
      6.1000    -20.2000     0.92485E-028
      6.1000    -20.1000     0.20423E-027
      6.1000    -20.0000     0.44831E-027
      6.1000    -19.9000     0.97830E-027
      6.1000    -19.8000     0.21222E-026
      6.1000    -19.7000     0.45763E-026
      6.1000    -19.6000     0.98098E-026
      6.1000    -19.5000     0.20903E-025
      6.1000    -19.4000     0.44276E-025
      6.1000    -19.3000     0.93224E-025
      6.1000    -19.2000     0.19511E-024
      6.1000    -19.1000     0.40591E-024
      6.1000    -19.0000     0.83941E-024
      6.1000    -18.9000     0.17254E-023
      6.1000    -18.8000     0.35254E-023
      6.1000    -18.7000     0.71598E-023
      6.1000    -18.6000     0.14453E-022
      6.1000    -18.5000     0.29000E-022
      6.1000    -18.4000     0.57836E-022
      6.1000    -18.3000     0.11465E-021
      6.1000    -18.2000     0.22589E-021
      6.1000    -18.1000     0.44238E-021
      6.1000    -18.0000     0.86107E-021
      6.1000    -17.9000     0.16658E-020
      6.1000    -17.8000     0.32032E-020
      6.1000    -17.7000     0.61217E-020
      6.1000    -17.6000     0.11628E-019
      6.1000    -17.5000     0.21953E-019
      6.1000    -17.4000     0.41191E-019
      6.1000    -17.3000     0.76817E-019
      6.1000    -17.2000     0.14238E-018
      6.1000    -17.1000     0.26228E-018
      6.1000    -17.0000     0.48019E-018
      6.1000    -16.9000     0.87374E-018
      6.1000    -16.8000     0.15801E-017
      6.1000    -16.7000     0.28399E-017
      6.1000    -16.6000     0.50729E-017
      6.1000    -16.5000     0.90059E-017
      6.1000    -16.4000     0.15890E-016
      6.1000    -16.3000     0.27863E-016
      6.1000    -16.2000     0.48558E-016
      6.1000    -16.1000     0.84102E-016
      6.1000    -16.0000     0.14477E-015
      6.1000    -15.9000     0.24767E-015
      6.1000    -15.8000     0.42109E-015
      6.1000    -15.7000     0.71155E-015
      6.1000    -15.6000     0.11950E-014
      6.1000    -15.5000     0.19945E-014
      6.1000    -15.4000     0.33085E-014
      6.1000    -15.3000     0.54546E-014
      6.1000    -15.2000     0.89375E-014
      6.1000    -15.1000     0.14555E-013
      6.1000    -15.0000     0.23558E-013
      6.1000    -14.9000     0.37896E-013
      6.1000    -14.8000     0.60590E-013
      6.1000    -14.7000     0.96284E-013
      6.1000    -14.6000     0.15208E-012
      6.1000    -14.5000     0.23874E-012
      6.1000    -14.4000     0.37252E-012
      6.1000    -14.3000     0.57775E-012
      6.1000    -14.2000     0.89065E-012
      6.1000    -14.1000     0.13648E-011
      6.1000    -14.0000     0.20787E-011
      6.1000    -13.9000     0.31472E-011
      6.1000    -13.8000     0.47366E-011
      6.1000    -13.7000     0.70864E-011
      6.1000    -13.6000     0.10539E-010
      6.1000    -13.5000     0.15582E-010
      6.1000    -13.4000     0.22902E-010
      6.1000    -13.3000     0.33465E-010
      6.1000    -13.2000     0.48614E-010
      6.1000    -13.1000     0.70214E-010
      6.1000    -13.0000     0.10083E-009
      6.1000    -12.9000     0.14395E-009
      6.1000    -12.8000     0.20436E-009
      6.1000    -12.7000     0.28847E-009
      6.1000    -12.6000     0.40490E-009
      6.1000    -12.5000     0.56515E-009
      6.1000    -12.4000     0.78444E-009
      6.1000    -12.3000     0.10828E-008
      6.1000    -12.2000     0.14864E-008
      6.1000    -12.1000     0.20294E-008
      6.1000    -12.0000     0.27558E-008
      6.1000    -11.9000     0.37221E-008
      6.1000    -11.8000     0.50004E-008
      6.1000    -11.7000     0.66824E-008
      6.1000    -11.6000     0.88835E-008
      6.1000    -11.5000     0.11748E-007
      6.1000    -11.4000     0.15457E-007
      6.1000    -11.3000     0.20233E-007
      6.1000    -11.2000     0.26352E-007
      6.1000    -11.1000     0.34149E-007
      6.1000    -11.0000     0.44036E-007
      6.1000    -10.9000     0.56506E-007
      6.1000    -10.8000     0.72158E-007
      6.1000    -10.7000     0.91704E-007
      6.1000    -10.6000     0.11599E-006
      6.1000    -10.5000     0.14603E-006
      6.1000    -10.4000     0.18299E-006
      6.1000    -10.3000     0.22827E-006
      6.1000    -10.2000     0.28346E-006
      6.1000    -10.1000     0.35042E-006
      6.1000    -10.0000     0.43130E-006
      6.1000     -9.9000     0.52853E-006
      6.1000     -9.8000     0.64491E-006
      6.1000     -9.7000     0.78359E-006
      6.1000     -9.6000     0.94812E-006
      6.1000     -9.5000     0.11425E-005
      6.1000     -9.4000     0.13711E-005
      6.1000     -9.3000     0.16388E-005
      6.1000     -9.2000     0.19511E-005
      6.1000     -9.1000     0.23140E-005
      6.1000     -9.0000     0.27337E-005
      6.1000     -8.9000     0.32175E-005
      6.1000     -8.8000     0.37728E-005
      6.1000     -8.7000     0.44078E-005
      6.1000     -8.6000     0.51311E-005
      6.1000     -8.5000     0.59520E-005
      6.1000     -8.4000     0.68801E-005
      6.1000     -8.3000     0.79257E-005
      6.1000     -8.2000     0.90995E-005
      6.1000     -8.1000     0.10412E-004
      6.1000     -8.0000     0.11876E-004
      6.1000     -7.9000     0.13502E-004
      6.1000     -7.8000     0.15303E-004
      6.1000     -7.7000     0.17289E-004
      6.1000     -7.6000     0.19475E-004
      6.1000     -7.5000     0.21872E-004
      6.1000     -7.4000     0.24491E-004
      6.1000     -7.3000     0.27346E-004
      6.1000     -7.2000     0.30447E-004
      6.1000     -7.1000     0.33806E-004
      6.1000     -7.0000     0.37434E-004
      6.1000     -6.9000     0.41341E-004
      6.1000     -6.8000     0.45537E-004
      6.1000     -6.7000     0.50030E-004
      6.1000     -6.6000     0.54829E-004
      6.1000     -6.5000     0.59940E-004
      6.1000     -6.4000     0.65370E-004
      6.1000     -6.3000     0.71124E-004
      6.1000     -6.2000     0.77205E-004
      6.1000     -6.1000     0.83616E-004
      6.1000     -6.0000     0.90359E-004
      6.1000     -5.9000     0.97433E-004
      6.1000     -5.8000     0.10484E-003
      6.1000     -5.7000     0.11257E-003
      6.1000     -5.6000     0.12063E-003
      6.1000     -5.5000     0.12900E-003
      6.1000     -5.4000     0.13769E-003
      6.1000     -5.3000     0.14668E-003
      6.1000     -5.2000     0.15596E-003
      6.1000     -5.1000     0.16553E-003
      6.1000     -5.0000     0.17538E-003
      6.1000     -4.9000     0.18548E-003
      6.1000     -4.8000     0.19582E-003
      6.1000     -4.7000     0.20640E-003
      6.1000     -4.6000     0.21719E-003
      6.1000     -4.5000     0.22818E-003
      6.1000     -4.4000     0.23935E-003
      6.1000     -4.3000     0.25067E-003
      6.1000     -4.2000     0.26214E-003
      6.1000     -4.1000     0.27373E-003
      6.1000     -4.0000     0.28542E-003
      6.1000     -3.9000     0.29718E-003
      6.1000     -3.8000     0.30901E-003
      6.1000     -3.7000     0.32087E-003
      6.1000     -3.6000     0.33274E-003
      6.1000     -3.5000     0.34460E-003
      6.1000     -3.4000     0.35643E-003
      6.1000     -3.3000     0.36821E-003
      6.1000     -3.2000     0.37991E-003
      6.1000     -3.1000     0.39151E-003
      6.1000     -3.0000     0.40299E-003
      6.1000     -2.9000     0.41433E-003
      6.1000     -2.8000     0.42551E-003
      6.1000     -2.7000     0.43649E-003
      6.1000     -2.6000     0.44728E-003
      6.1000     -2.5000     0.45784E-003
      6.1000     -2.4000     0.46815E-003
      6.1000     -2.3000     0.47819E-003
      6.1000     -2.2000     0.48795E-003
      6.1000     -2.1000     0.49741E-003
      6.1000     -2.0000     0.50655E-003
      6.1000     -1.9000     0.51536E-003
      6.1000     -1.8000     0.52381E-003
      6.1000     -1.7000     0.53189E-003
      6.1000     -1.6000     0.53960E-003
      6.1000     -1.5000     0.54690E-003
      6.1000     -1.4000     0.55380E-003
      6.1000     -1.3000     0.56027E-003
      6.1000     -1.2000     0.56632E-003
      6.1000     -1.1000     0.57191E-003
      6.1000     -1.0000     0.57706E-003
      6.1000     -0.9000     0.58174E-003
      6.1000     -0.8000     0.58595E-003
      6.1000     -0.7000     0.58968E-003
      6.1000     -0.6000     0.59293E-003
      6.1000     -0.5000     0.59569E-003
      6.1000     -0.4000     0.59795E-003
      6.1000     -0.3000     0.59972E-003
      6.1000     -0.2000     0.60098E-003
      6.1000     -0.1000     0.60174E-003
      6.1000      0.0000     0.60199E-003
      6.1000      0.1000     0.60174E-003
      6.1000      0.2000     0.60098E-003
      6.1000      0.3000     0.59972E-003
      6.1000      0.4000     0.59795E-003
      6.1000      0.5000     0.59569E-003
      6.1000      0.6000     0.59293E-003
      6.1000      0.7000     0.58968E-003
      6.1000      0.8000     0.58595E-003
      6.1000      0.9000     0.58174E-003
      6.1000      1.0000     0.57706E-003
      6.1000      1.1000     0.57191E-003
      6.1000      1.2000     0.56632E-003
      6.1000      1.3000     0.56027E-003
      6.1000      1.4000     0.55380E-003
      6.1000      1.5000     0.54690E-003
      6.1000      1.6000     0.53960E-003
      6.1000      1.7000     0.53189E-003
      6.1000      1.8000     0.52381E-003
      6.1000      1.9000     0.51536E-003
      6.1000      2.0000     0.50655E-003
      6.1000      2.1000     0.49741E-003
      6.1000      2.2000     0.48795E-003
      6.1000      2.3000     0.47819E-003
      6.1000      2.4000     0.46815E-003
      6.1000      2.5000     0.45784E-003
      6.1000      2.6000     0.44728E-003
      6.1000      2.7000     0.43649E-003
      6.1000      2.8000     0.42551E-003
      6.1000      2.9000     0.41433E-003
      6.1000      3.0000     0.40299E-003
      6.1000      3.1000     0.39151E-003
      6.1000      3.2000     0.37991E-003
      6.1000      3.3000     0.36821E-003
      6.1000      3.4000     0.35643E-003
      6.1000      3.5000     0.34460E-003
      6.1000      3.6000     0.33274E-003
      6.1000      3.7000     0.32087E-003
      6.1000      3.8000     0.30901E-003
      6.1000      3.9000     0.29718E-003
      6.1000      4.0000     0.28542E-003
      6.1000      4.1000     0.27373E-003
      6.1000      4.2000     0.26214E-003
      6.1000      4.3000     0.25067E-003
      6.1000      4.4000     0.23935E-003
      6.1000      4.5000     0.22818E-003
      6.1000      4.6000     0.21719E-003
      6.1000      4.7000     0.20640E-003
      6.1000      4.8000     0.19582E-003
      6.1000      4.9000     0.18548E-003
      6.1000      5.0000     0.17538E-003
      6.1000      5.1000     0.16553E-003
      6.1000      5.2000     0.15596E-003
      6.1000      5.3000     0.14668E-003
      6.1000      5.4000     0.13769E-003
      6.1000      5.5000     0.12900E-003
      6.1000      5.6000     0.12063E-003
      6.1000      5.7000     0.11257E-003
      6.1000      5.8000     0.10484E-003
      6.1000      5.9000     0.97433E-004
      6.1000      6.0000     0.90359E-004
      6.1000      6.1000     0.83616E-004
      6.1000      6.2000     0.77205E-004
      6.1000      6.3000     0.71124E-004
      6.1000      6.4000     0.65370E-004
      6.1000      6.5000     0.59940E-004
      6.1000      6.6000     0.54829E-004
      6.1000      6.7000     0.50030E-004
      6.1000      6.8000     0.45537E-004
      6.1000      6.9000     0.41341E-004
      6.1000      7.0000     0.37434E-004
      6.1000      7.1000     0.33806E-004
      6.1000      7.2000     0.30447E-004
      6.1000      7.3000     0.27346E-004
      6.1000      7.4000     0.24491E-004
      6.1000      7.5000     0.21872E-004
      6.1000      7.6000     0.19475E-004
      6.1000      7.7000     0.17289E-004
      6.1000      7.8000     0.15303E-004
      6.1000      7.9000     0.13502E-004
      6.1000      8.0000     0.11876E-004
      6.1000      8.1000     0.10412E-004
      6.1000      8.2000     0.90995E-005
      6.1000      8.3000     0.79257E-005
      6.1000      8.4000     0.68801E-005
      6.1000      8.5000     0.59520E-005
      6.1000      8.6000     0.51311E-005
      6.1000      8.7000     0.44078E-005
      6.1000      8.8000     0.37728E-005
      6.1000      8.9000     0.32175E-005
      6.1000      9.0000     0.27337E-005
      6.1000      9.1000     0.23140E-005
      6.1000      9.2000     0.19511E-005
      6.1000      9.3000     0.16388E-005
      6.1000      9.4000     0.13711E-005
      6.1000      9.5000     0.11425E-005
      6.1000      9.6000     0.94812E-006
      6.1000      9.7000     0.78359E-006
      6.1000      9.8000     0.64491E-006
      6.1000      9.9000     0.52853E-006
      6.1000     10.0000     0.43130E-006
      6.1000     10.1000     0.35042E-006
      6.1000     10.2000     0.28346E-006
      6.1000     10.3000     0.22827E-006
      6.1000     10.4000     0.18299E-006
      6.1000     10.5000     0.14603E-006
      6.1000     10.6000     0.11599E-006
      6.1000     10.7000     0.91704E-007
      6.1000     10.8000     0.72158E-007
      6.1000     10.9000     0.56506E-007
      6.1000     11.0000     0.44036E-007
      6.1000     11.1000     0.34149E-007
      6.1000     11.2000     0.26352E-007
      6.1000     11.3000     0.20233E-007
      6.1000     11.4000     0.15457E-007
      6.1000     11.5000     0.11748E-007
      6.1000     11.6000     0.88835E-008
      6.1000     11.7000     0.66824E-008
      6.1000     11.8000     0.50004E-008
      6.1000     11.9000     0.37221E-008
      6.1000     12.0000     0.27558E-008
      6.1000     12.1000     0.20294E-008
      6.1000     12.2000     0.14864E-008
      6.1000     12.3000     0.10828E-008
      6.1000     12.4000     0.78444E-009
      6.1000     12.5000     0.56515E-009
      6.1000     12.6000     0.40490E-009
      6.1000     12.7000     0.28847E-009
      6.1000     12.8000     0.20436E-009
      6.1000     12.9000     0.14395E-009
      6.1000     13.0000     0.10083E-009
      6.1000     13.1000     0.70214E-010
      6.1000     13.2000     0.48614E-010
      6.1000     13.3000     0.33465E-010
      6.1000     13.4000     0.22902E-010
      6.1000     13.5000     0.15582E-010
      6.1000     13.6000     0.10539E-010
      6.1000     13.7000     0.70864E-011
      6.1000     13.8000     0.47366E-011
      6.1000     13.9000     0.31472E-011
      6.1000     14.0000     0.20787E-011
      6.1000     14.1000     0.13648E-011
      6.1000     14.2000     0.89065E-012
      6.1000     14.3000     0.57775E-012
      6.1000     14.4000     0.37252E-012
      6.1000     14.5000     0.23874E-012
      6.1000     14.6000     0.15208E-012
      6.1000     14.7000     0.96284E-013
      6.1000     14.8000     0.60590E-013
      6.1000     14.9000     0.37896E-013
      6.1000     15.0000     0.23558E-013
      6.1000     15.1000     0.14555E-013
      6.1000     15.2000     0.89375E-014
      6.1000     15.3000     0.54546E-014
      6.1000     15.4000     0.33085E-014
      6.1000     15.5000     0.19945E-014
      6.1000     15.6000     0.11950E-014
      6.1000     15.7000     0.71155E-015
      6.1000     15.8000     0.42109E-015
      6.1000     15.9000     0.24767E-015
      6.1000     16.0000     0.14477E-015
      6.1000     16.1000     0.84102E-016
      6.1000     16.2000     0.48558E-016
      6.1000     16.3000     0.27863E-016
      6.1000     16.4000     0.15890E-016
      6.1000     16.5000     0.90059E-017
      6.1000     16.6000     0.50729E-017
      6.1000     16.7000     0.28399E-017
      6.1000     16.8000     0.15801E-017
      6.1000     16.9000     0.87374E-018
      6.1000     17.0000     0.48019E-018
      6.1000     17.1000     0.26228E-018
      6.1000     17.2000     0.14238E-018
      6.1000     17.3000     0.76817E-019
      6.1000     17.4000     0.41191E-019
      6.1000     17.5000     0.21953E-019
      6.1000     17.6000     0.11628E-019
      6.1000     17.7000     0.61217E-020
      6.1000     17.8000     0.32032E-020
      6.1000     17.9000     0.16658E-020
      6.1000     18.0000     0.86107E-021
      6.1000     18.1000     0.44238E-021
      6.1000     18.2000     0.22589E-021
      6.1000     18.3000     0.11465E-021
      6.1000     18.4000     0.57836E-022
      6.1000     18.5000     0.29000E-022
      6.1000     18.6000     0.14453E-022
      6.1000     18.7000     0.71598E-023
      6.1000     18.8000     0.35254E-023
      6.1000     18.9000     0.17254E-023
      6.1000     19.0000     0.83941E-024
      6.1000     19.1000     0.40591E-024
      6.1000     19.2000     0.19511E-024
      6.1000     19.3000     0.93224E-025
      6.1000     19.4000     0.44276E-025
      6.1000     19.5000     0.20903E-025
      6.1000     19.6000     0.98098E-026
      6.1000     19.7000     0.45763E-026
      6.1000     19.8000     0.21222E-026
      6.1000     19.9000     0.97830E-027
      6.1000     20.0000     0.44831E-027
      6.1000     20.1000     0.20423E-027
      6.1000     20.2000     0.92485E-028
      6.1000     20.3000     0.41635E-028
      6.1000     20.4000     0.18633E-028
      6.1000     20.5000     0.82901E-029
      6.1000     20.6000     0.36667E-029
      6.1000     20.7000     0.16122E-029
      6.1000     20.8000     0.70477E-030
      6.1000     20.9000     0.30628E-030
      6.1000     21.0000     0.13232E-030
      6.1000     21.1000     0.56837E-031
      6.1000     21.2000     0.24271E-031
      6.1000     21.3000     0.10304E-031
      6.1000     21.4000     0.43494E-032
      6.1000     21.5000     0.18252E-032
      6.1000     21.6000     0.76153E-033
      6.1000     21.7000     0.31590E-033
      6.1000     21.8000     0.13028E-033
      6.1000     21.9000     0.53424E-034
      6.1000     22.0000     0.21781E-034
      6.1000     22.1000     0.88291E-035
      6.1000     22.2000     0.35585E-035
      6.1000     22.3000     0.14260E-035
      6.1000     22.4000     0.56820E-036
      6.1000     22.5000     0.22511E-036
      6.1000     22.6000     0.88675E-037
      6.1000     22.7000     0.34732E-037
      6.1000     22.8000     0.13527E-037
      6.1000     22.9000     0.52384E-038
      6.1000     23.0000     0.20171E-038
      6.1000     23.1000     0.77232E-039
      6.1000     23.2000     0.29404E-039
      6.1000     23.3000     0.11132E-039
      6.1000     23.4000     0.41907E-040
      6.1000     23.5000     0.15687E-040
      6.1000     23.6000     0.58394E-041
      6.1000     23.7000     0.21615E-041
      6.1000     23.8000     0.79560E-042
      6.1000     23.9000     0.29121E-042
      6.1000     24.0000     0.10600E-042
      6.1000     24.1000     0.38366E-043
      6.1000     24.2000     0.13810E-043
      6.1000     24.3000     0.49431E-044
      6.1000     24.4000     0.17595E-044
      6.1000     24.5000     0.62285E-045
      6.1000     24.6000     0.21926E-045
      6.1000     24.7000     0.76759E-046
      6.1000     24.8000     0.26723E-046
      6.1000     24.9000     0.92510E-047
      6.1000     25.0000     0.31841E-047
      6.1000     25.1000     0.10890E-047
      6.1000     25.2000     0.36957E-048
      6.1000     25.3000     0.12387E-048
      6.1000     25.4000     0.40445E-049
      6.1000     25.5000     0.12312E-049
      6.1000     25.6000     0.00000E+000
 
      6.2000    -25.6000     0.00000E+000
      6.2000    -25.5000     0.34263E-050
      6.2000    -25.4000     0.18202E-049
      6.2000    -25.3000     0.63513E-049
      6.2000    -25.2000     0.19750E-048
      6.2000    -25.1000     0.59008E-048
      6.2000    -25.0000     0.17335E-047
      6.2000    -24.9000     0.50452E-047
      6.2000    -24.8000     0.14583E-046
      6.2000    -24.7000     0.41903E-046
      6.2000    -24.6000     0.11972E-045
      6.2000    -24.5000     0.34014E-045
      6.2000    -24.4000     0.96102E-045
      6.2000    -24.3000     0.27002E-044
      6.2000    -24.2000     0.75446E-044
      6.2000    -24.1000     0.20963E-043
      6.2000    -24.0000     0.57925E-043
      6.2000    -23.9000     0.15917E-042
      6.2000    -23.8000     0.43491E-042
      6.2000    -23.7000     0.11817E-041
      6.2000    -23.6000     0.31931E-041
      6.2000    -23.5000     0.85795E-041
      6.2000    -23.4000     0.22923E-040
      6.2000    -23.3000     0.60902E-040
      6.2000    -23.2000     0.16090E-039
      6.2000    -23.1000     0.42268E-039
      6.2000    -23.0000     0.11041E-038
      6.2000    -22.9000     0.28679E-038
      6.2000    -22.8000     0.74073E-038
      6.2000    -22.7000     0.19023E-037
      6.2000    -22.6000     0.48577E-037
      6.2000    -22.5000     0.12334E-036
      6.2000    -22.4000     0.31139E-036
      6.2000    -22.3000     0.78168E-036
      6.2000    -22.2000     0.19510E-035
      6.2000    -22.1000     0.48418E-035
      6.2000    -22.0000     0.11947E-034
      6.2000    -21.9000     0.29311E-034
      6.2000    -21.8000     0.71497E-034
      6.2000    -21.7000     0.17340E-033
      6.2000    -21.6000     0.41812E-033
      6.2000    -21.5000     0.10024E-032
      6.2000    -21.4000     0.23893E-032
      6.2000    -21.3000     0.56622E-032
      6.2000    -21.2000     0.13341E-031
      6.2000    -21.1000     0.31249E-031
      6.2000    -21.0000     0.72773E-031
      6.2000    -20.9000     0.16849E-030
      6.2000    -20.8000     0.38782E-030
      6.2000    -20.7000     0.88748E-030
      6.2000    -20.6000     0.20190E-029
      6.2000    -20.5000     0.45663E-029
      6.2000    -20.4000     0.10267E-028
      6.2000    -20.3000     0.22949E-028
      6.2000    -20.2000     0.50995E-028
      6.2000    -20.1000     0.11265E-027
      6.2000    -20.0000     0.24737E-027
      6.2000    -19.9000     0.54002E-027
      6.2000    -19.8000     0.11719E-026
      6.2000    -19.7000     0.25281E-026
      6.2000    -19.6000     0.54215E-026
      6.2000    -19.5000     0.11557E-025
      6.2000    -19.4000     0.24491E-025
      6.2000    -19.3000     0.51588E-025
      6.2000    -19.2000     0.10802E-024
      6.2000    -19.1000     0.22483E-024
      6.2000    -19.0000     0.46516E-024
      6.2000    -18.9000     0.95663E-024
      6.2000    -18.8000     0.19556E-023
      6.2000    -18.7000     0.39736E-023
      6.2000    -18.6000     0.80256E-023
      6.2000    -18.5000     0.16112E-022
      6.2000    -18.4000     0.32151E-022
      6.2000    -18.3000     0.63769E-022
      6.2000    -18.2000     0.12572E-021
      6.2000    -18.1000     0.24635E-021
      6.2000    -18.0000     0.47980E-021
      6.2000    -17.9000     0.92883E-021
      6.2000    -17.8000     0.17872E-020
      6.2000    -17.7000     0.34178E-020
      6.2000    -17.6000     0.64966E-020
      6.2000    -17.5000     0.12273E-019
      6.2000    -17.4000     0.23046E-019
      6.2000    -17.3000     0.43010E-019
      6.2000    -17.2000     0.79779E-019
      6.2000    -17.1000     0.14708E-018
      6.2000    -17.0000     0.26949E-018
      6.2000    -16.9000     0.49076E-018
      6.2000    -16.8000     0.88826E-018
      6.2000    -16.7000     0.15979E-017
      6.2000    -16.6000     0.28568E-017
      6.2000    -16.5000     0.50762E-017
      6.2000    -16.4000     0.89648E-017
      6.2000    -16.3000     0.15735E-016
      6.2000    -16.2000     0.27449E-016
      6.2000    -16.1000     0.47590E-016
      6.2000    -16.0000     0.82004E-016
      6.2000    -15.9000     0.14044E-015
      6.2000    -15.8000     0.23904E-015
      6.2000    -15.7000     0.40438E-015
      6.2000    -15.6000     0.67989E-015
      6.2000    -15.5000     0.11361E-014
      6.2000    -15.4000     0.18869E-014
      6.2000    -15.3000     0.31147E-014
      6.2000    -15.2000     0.51101E-014
      6.2000    -15.1000     0.83327E-014
      6.2000    -15.0000     0.13505E-013
      6.2000    -14.9000     0.21755E-013
      6.2000    -14.8000     0.34831E-013
      6.2000    -14.7000     0.55430E-013
      6.2000    -14.6000     0.87678E-013
      6.2000    -14.5000     0.13785E-012
      6.2000    -14.4000     0.21543E-012
      6.2000    -14.3000     0.33464E-012
      6.2000    -14.2000     0.51671E-012
      6.2000    -14.1000     0.79308E-012
      6.2000    -14.0000     0.12100E-011
      6.2000    -13.9000     0.18352E-011
      6.2000    -13.8000     0.27668E-011
      6.2000    -13.7000     0.41469E-011
      6.2000    -13.6000     0.61788E-011
      6.2000    -13.5000     0.91525E-011
      6.2000    -13.4000     0.13478E-010
      6.2000    -13.3000     0.19733E-010
      6.2000    -13.2000     0.28725E-010
      6.2000    -13.1000     0.41572E-010
      6.2000    -13.0000     0.59822E-010
      6.2000    -12.9000     0.85593E-010
      6.2000    -12.8000     0.12177E-009
      6.2000    -12.7000     0.17228E-009
      6.2000    -12.6000     0.24236E-009
      6.2000    -12.5000     0.33905E-009
      6.2000    -12.4000     0.47171E-009
      6.2000    -12.3000     0.65267E-009
      6.2000    -12.2000     0.89814E-009
      6.2000    -12.1000     0.12293E-008
      6.2000    -12.0000     0.16734E-008
      6.2000    -11.9000     0.22659E-008
      6.2000    -11.8000     0.30520E-008
      6.2000    -11.7000     0.40894E-008
      6.2000    -11.6000     0.54508E-008
      6.2000    -11.5000     0.72280E-008
      6.2000    -11.4000     0.95359E-008
      6.2000    -11.3000     0.12517E-007
      6.2000    -11.2000     0.16348E-007
      6.2000    -11.1000     0.21246E-007
      6.2000    -11.0000     0.27476E-007
      6.2000    -10.9000     0.35359E-007
      6.2000    -10.8000     0.45286E-007
      6.2000    -10.7000     0.57725E-007
      6.2000    -10.6000     0.73234E-007
      6.2000    -10.5000     0.92479E-007
      6.2000    -10.4000     0.11624E-006
      6.2000    -10.3000     0.14545E-006
      6.2000    -10.2000     0.18118E-006
      6.2000    -10.1000     0.22469E-006
      6.2000    -10.0000     0.27743E-006
      6.2000     -9.9000     0.34106E-006
      6.2000     -9.8000     0.41751E-006
      6.2000     -9.7000     0.50893E-006
      6.2000     -9.6000     0.61780E-006
      6.2000     -9.5000     0.74688E-006
      6.2000     -9.4000     0.89928E-006
      6.2000     -9.3000     0.10785E-005
      6.2000     -9.2000     0.12883E-005
      6.2000     -9.1000     0.15329E-005
      6.2000     -9.0000     0.18171E-005
      6.2000     -8.9000     0.21458E-005
      6.2000     -8.8000     0.25246E-005
      6.2000     -8.7000     0.29594E-005
      6.2000     -8.6000     0.34567E-005
      6.2000     -8.5000     0.40233E-005
      6.2000     -8.4000     0.46664E-005
      6.2000     -8.3000     0.53938E-005
      6.2000     -8.2000     0.62135E-005
      6.2000     -8.1000     0.71341E-005
      6.2000     -8.0000     0.81644E-005
      6.2000     -7.9000     0.93135E-005
      6.2000     -7.8000     0.10591E-004
      6.2000     -7.7000     0.12006E-004
      6.2000     -7.6000     0.13569E-004
      6.2000     -7.5000     0.15289E-004
      6.2000     -7.4000     0.17177E-004
      6.2000     -7.3000     0.19243E-004
      6.2000     -7.2000     0.21496E-004
      6.2000     -7.1000     0.23945E-004
      6.2000     -7.0000     0.26601E-004
      6.2000     -6.9000     0.29472E-004
      6.2000     -6.8000     0.32567E-004
      6.2000     -6.7000     0.35894E-004
      6.2000     -6.6000     0.39461E-004
      6.2000     -6.5000     0.43274E-004
      6.2000     -6.4000     0.47340E-004
      6.2000     -6.3000     0.51665E-004
      6.2000     -6.2000     0.56252E-004
      6.2000     -6.1000     0.61106E-004
      6.2000     -6.0000     0.66230E-004
      6.2000     -5.9000     0.71624E-004
      6.2000     -5.8000     0.77291E-004
      6.2000     -5.7000     0.83228E-004
      6.2000     -5.6000     0.89436E-004
      6.2000     -5.5000     0.95912E-004
      6.2000     -5.4000     0.10265E-003
      6.2000     -5.3000     0.10965E-003
      6.2000     -5.2000     0.11690E-003
      6.2000     -5.1000     0.12440E-003
      6.2000     -5.0000     0.13213E-003
      6.2000     -4.9000     0.14010E-003
      6.2000     -4.8000     0.14828E-003
      6.2000     -4.7000     0.15667E-003
      6.2000     -4.6000     0.16525E-003
      6.2000     -4.5000     0.17402E-003
      6.2000     -4.4000     0.18295E-003
      6.2000     -4.3000     0.19204E-003
      6.2000     -4.2000     0.20127E-003
      6.2000     -4.1000     0.21062E-003
      6.2000     -4.0000     0.22007E-003
      6.2000     -3.9000     0.22961E-003
      6.2000     -3.8000     0.23923E-003
      6.2000     -3.7000     0.24889E-003
      6.2000     -3.6000     0.25859E-003
      6.2000     -3.5000     0.26830E-003
      6.2000     -3.4000     0.27801E-003
      6.2000     -3.3000     0.28769E-003
      6.2000     -3.2000     0.29734E-003
      6.2000     -3.1000     0.30692E-003
      6.2000     -3.0000     0.31642E-003
      6.2000     -2.9000     0.32582E-003
      6.2000     -2.8000     0.33510E-003
      6.2000     -2.7000     0.34425E-003
      6.2000     -2.6000     0.35324E-003
      6.2000     -2.5000     0.36205E-003
      6.2000     -2.4000     0.37068E-003
      6.2000     -2.3000     0.37909E-003
      6.2000     -2.2000     0.38728E-003
      6.2000     -2.1000     0.39523E-003
      6.2000     -2.0000     0.40292E-003
      6.2000     -1.9000     0.41034E-003
      6.2000     -1.8000     0.41747E-003
      6.2000     -1.7000     0.42429E-003
      6.2000     -1.6000     0.43080E-003
      6.2000     -1.5000     0.43698E-003
      6.2000     -1.4000     0.44283E-003
      6.2000     -1.3000     0.44831E-003
      6.2000     -1.2000     0.45344E-003
      6.2000     -1.1000     0.45819E-003
      6.2000     -1.0000     0.46257E-003
      6.2000     -0.9000     0.46655E-003
      6.2000     -0.8000     0.47013E-003
      6.2000     -0.7000     0.47331E-003
      6.2000     -0.6000     0.47607E-003
      6.2000     -0.5000     0.47842E-003
      6.2000     -0.4000     0.48035E-003
      6.2000     -0.3000     0.48186E-003
      6.2000     -0.2000     0.48293E-003
      6.2000     -0.1000     0.48358E-003
      6.2000      0.0000     0.48380E-003
      6.2000      0.1000     0.48358E-003
      6.2000      0.2000     0.48293E-003
      6.2000      0.3000     0.48186E-003
      6.2000      0.4000     0.48035E-003
      6.2000      0.5000     0.47842E-003
      6.2000      0.6000     0.47607E-003
      6.2000      0.7000     0.47331E-003
      6.2000      0.8000     0.47013E-003
      6.2000      0.9000     0.46655E-003
      6.2000      1.0000     0.46257E-003
      6.2000      1.1000     0.45819E-003
      6.2000      1.2000     0.45344E-003
      6.2000      1.3000     0.44831E-003
      6.2000      1.4000     0.44283E-003
      6.2000      1.5000     0.43698E-003
      6.2000      1.6000     0.43080E-003
      6.2000      1.7000     0.42429E-003
      6.2000      1.8000     0.41747E-003
      6.2000      1.9000     0.41034E-003
      6.2000      2.0000     0.40292E-003
      6.2000      2.1000     0.39523E-003
      6.2000      2.2000     0.38728E-003
      6.2000      2.3000     0.37909E-003
      6.2000      2.4000     0.37068E-003
      6.2000      2.5000     0.36205E-003
      6.2000      2.6000     0.35324E-003
      6.2000      2.7000     0.34425E-003
      6.2000      2.8000     0.33510E-003
      6.2000      2.9000     0.32582E-003
      6.2000      3.0000     0.31642E-003
      6.2000      3.1000     0.30692E-003
      6.2000      3.2000     0.29734E-003
      6.2000      3.3000     0.28769E-003
      6.2000      3.4000     0.27801E-003
      6.2000      3.5000     0.26830E-003
      6.2000      3.6000     0.25859E-003
      6.2000      3.7000     0.24889E-003
      6.2000      3.8000     0.23923E-003
      6.2000      3.9000     0.22961E-003
      6.2000      4.0000     0.22007E-003
      6.2000      4.1000     0.21062E-003
      6.2000      4.2000     0.20127E-003
      6.2000      4.3000     0.19204E-003
      6.2000      4.4000     0.18295E-003
      6.2000      4.5000     0.17402E-003
      6.2000      4.6000     0.16525E-003
      6.2000      4.7000     0.15667E-003
      6.2000      4.8000     0.14828E-003
      6.2000      4.9000     0.14010E-003
      6.2000      5.0000     0.13213E-003
      6.2000      5.1000     0.12440E-003
      6.2000      5.2000     0.11690E-003
      6.2000      5.3000     0.10965E-003
      6.2000      5.4000     0.10265E-003
      6.2000      5.5000     0.95912E-004
      6.2000      5.6000     0.89436E-004
      6.2000      5.7000     0.83228E-004
      6.2000      5.8000     0.77291E-004
      6.2000      5.9000     0.71624E-004
      6.2000      6.0000     0.66230E-004
      6.2000      6.1000     0.61106E-004
      6.2000      6.2000     0.56252E-004
      6.2000      6.3000     0.51665E-004
      6.2000      6.4000     0.47340E-004
      6.2000      6.5000     0.43274E-004
      6.2000      6.6000     0.39461E-004
      6.2000      6.7000     0.35894E-004
      6.2000      6.8000     0.32567E-004
      6.2000      6.9000     0.29472E-004
      6.2000      7.0000     0.26601E-004
      6.2000      7.1000     0.23945E-004
      6.2000      7.2000     0.21496E-004
      6.2000      7.3000     0.19243E-004
      6.2000      7.4000     0.17177E-004
      6.2000      7.5000     0.15289E-004
      6.2000      7.6000     0.13569E-004
      6.2000      7.7000     0.12006E-004
      6.2000      7.8000     0.10591E-004
      6.2000      7.9000     0.93135E-005
      6.2000      8.0000     0.81644E-005
      6.2000      8.1000     0.71341E-005
      6.2000      8.2000     0.62135E-005
      6.2000      8.3000     0.53938E-005
      6.2000      8.4000     0.46664E-005
      6.2000      8.5000     0.40233E-005
      6.2000      8.6000     0.34567E-005
      6.2000      8.7000     0.29594E-005
      6.2000      8.8000     0.25246E-005
      6.2000      8.9000     0.21458E-005
      6.2000      9.0000     0.18171E-005
      6.2000      9.1000     0.15329E-005
      6.2000      9.2000     0.12883E-005
      6.2000      9.3000     0.10785E-005
      6.2000      9.4000     0.89928E-006
      6.2000      9.5000     0.74688E-006
      6.2000      9.6000     0.61780E-006
      6.2000      9.7000     0.50893E-006
      6.2000      9.8000     0.41751E-006
      6.2000      9.9000     0.34106E-006
      6.2000     10.0000     0.27743E-006
      6.2000     10.1000     0.22469E-006
      6.2000     10.2000     0.18118E-006
      6.2000     10.3000     0.14545E-006
      6.2000     10.4000     0.11624E-006
      6.2000     10.5000     0.92479E-007
      6.2000     10.6000     0.73234E-007
      6.2000     10.7000     0.57725E-007
      6.2000     10.8000     0.45286E-007
      6.2000     10.9000     0.35359E-007
      6.2000     11.0000     0.27476E-007
      6.2000     11.1000     0.21246E-007
      6.2000     11.2000     0.16348E-007
      6.2000     11.3000     0.12517E-007
      6.2000     11.4000     0.95359E-008
      6.2000     11.5000     0.72280E-008
      6.2000     11.6000     0.54508E-008
      6.2000     11.7000     0.40894E-008
      6.2000     11.8000     0.30520E-008
      6.2000     11.9000     0.22659E-008
      6.2000     12.0000     0.16734E-008
      6.2000     12.1000     0.12293E-008
      6.2000     12.2000     0.89814E-009
      6.2000     12.3000     0.65267E-009
      6.2000     12.4000     0.47171E-009
      6.2000     12.5000     0.33905E-009
      6.2000     12.6000     0.24236E-009
      6.2000     12.7000     0.17228E-009
      6.2000     12.8000     0.12177E-009
      6.2000     12.9000     0.85593E-010
      6.2000     13.0000     0.59822E-010
      6.2000     13.1000     0.41572E-010
      6.2000     13.2000     0.28725E-010
      6.2000     13.3000     0.19733E-010
      6.2000     13.4000     0.13478E-010
      6.2000     13.5000     0.91525E-011
      6.2000     13.6000     0.61788E-011
      6.2000     13.7000     0.41469E-011
      6.2000     13.8000     0.27668E-011
      6.2000     13.9000     0.18352E-011
      6.2000     14.0000     0.12100E-011
      6.2000     14.1000     0.79308E-012
      6.2000     14.2000     0.51671E-012
      6.2000     14.3000     0.33464E-012
      6.2000     14.4000     0.21543E-012
      6.2000     14.5000     0.13785E-012
      6.2000     14.6000     0.87678E-013
      6.2000     14.7000     0.55430E-013
      6.2000     14.8000     0.34831E-013
      6.2000     14.9000     0.21755E-013
      6.2000     15.0000     0.13505E-013
      6.2000     15.1000     0.83327E-014
      6.2000     15.2000     0.51101E-014
      6.2000     15.3000     0.31147E-014
      6.2000     15.4000     0.18869E-014
      6.2000     15.5000     0.11361E-014
      6.2000     15.6000     0.67989E-015
      6.2000     15.7000     0.40438E-015
      6.2000     15.8000     0.23904E-015
      6.2000     15.9000     0.14044E-015
      6.2000     16.0000     0.82004E-016
      6.2000     16.1000     0.47590E-016
      6.2000     16.2000     0.27449E-016
      6.2000     16.3000     0.15735E-016
      6.2000     16.4000     0.89648E-017
      6.2000     16.5000     0.50762E-017
      6.2000     16.6000     0.28568E-017
      6.2000     16.7000     0.15979E-017
      6.2000     16.8000     0.88826E-018
      6.2000     16.9000     0.49076E-018
      6.2000     17.0000     0.26949E-018
      6.2000     17.1000     0.14708E-018
      6.2000     17.2000     0.79779E-019
      6.2000     17.3000     0.43010E-019
      6.2000     17.4000     0.23046E-019
      6.2000     17.5000     0.12273E-019
      6.2000     17.6000     0.64966E-020
      6.2000     17.7000     0.34178E-020
      6.2000     17.8000     0.17872E-020
      6.2000     17.9000     0.92883E-021
      6.2000     18.0000     0.47980E-021
      6.2000     18.1000     0.24635E-021
      6.2000     18.2000     0.12572E-021
      6.2000     18.3000     0.63769E-022
      6.2000     18.4000     0.32151E-022
      6.2000     18.5000     0.16112E-022
      6.2000     18.6000     0.80256E-023
      6.2000     18.7000     0.39736E-023
      6.2000     18.8000     0.19556E-023
      6.2000     18.9000     0.95663E-024
      6.2000     19.0000     0.46516E-024
      6.2000     19.1000     0.22483E-024
      6.2000     19.2000     0.10802E-024
      6.2000     19.3000     0.51588E-025
      6.2000     19.4000     0.24491E-025
      6.2000     19.5000     0.11557E-025
      6.2000     19.6000     0.54215E-026
      6.2000     19.7000     0.25281E-026
      6.2000     19.8000     0.11719E-026
      6.2000     19.9000     0.54002E-027
      6.2000     20.0000     0.24737E-027
      6.2000     20.1000     0.11265E-027
      6.2000     20.2000     0.50995E-028
      6.2000     20.3000     0.22949E-028
      6.2000     20.4000     0.10267E-028
      6.2000     20.5000     0.45663E-029
      6.2000     20.6000     0.20190E-029
      6.2000     20.7000     0.88748E-030
      6.2000     20.8000     0.38782E-030
      6.2000     20.9000     0.16849E-030
      6.2000     21.0000     0.72773E-031
      6.2000     21.1000     0.31249E-031
      6.2000     21.2000     0.13341E-031
      6.2000     21.3000     0.56622E-032
      6.2000     21.4000     0.23893E-032
      6.2000     21.5000     0.10024E-032
      6.2000     21.6000     0.41812E-033
      6.2000     21.7000     0.17340E-033
      6.2000     21.8000     0.71497E-034
      6.2000     21.9000     0.29311E-034
      6.2000     22.0000     0.11947E-034
      6.2000     22.1000     0.48418E-035
      6.2000     22.2000     0.19510E-035
      6.2000     22.3000     0.78168E-036
      6.2000     22.4000     0.31139E-036
      6.2000     22.5000     0.12334E-036
      6.2000     22.6000     0.48577E-037
      6.2000     22.7000     0.19023E-037
      6.2000     22.8000     0.74073E-038
      6.2000     22.9000     0.28679E-038
      6.2000     23.0000     0.11041E-038
      6.2000     23.1000     0.42268E-039
      6.2000     23.2000     0.16090E-039
      6.2000     23.3000     0.60902E-040
      6.2000     23.4000     0.22923E-040
      6.2000     23.5000     0.85795E-041
      6.2000     23.6000     0.31931E-041
      6.2000     23.7000     0.11817E-041
      6.2000     23.8000     0.43491E-042
      6.2000     23.9000     0.15917E-042
      6.2000     24.0000     0.57925E-043
      6.2000     24.1000     0.20963E-043
      6.2000     24.2000     0.75446E-044
      6.2000     24.3000     0.27002E-044
      6.2000     24.4000     0.96102E-045
      6.2000     24.5000     0.34014E-045
      6.2000     24.6000     0.11972E-045
      6.2000     24.7000     0.41907E-046
      6.2000     24.8000     0.14588E-046
      6.2000     24.9000     0.50494E-047
      6.2000     25.0000     0.17377E-047
      6.2000     25.1000     0.59428E-048
      6.2000     25.2000     0.20165E-048
      6.2000     25.3000     0.67583E-049
      6.2000     25.4000     0.22064E-049
      6.2000     25.5000     0.67158E-050
      6.2000     25.6000     0.00000E+000
 
      6.3000    -25.6000     0.00000E+000
      6.3000    -25.5000     0.18509E-050
      6.3000    -25.4000     0.98332E-050
      6.3000    -25.3000     0.34314E-049
      6.3000    -25.2000     0.10671E-048
      6.3000    -25.1000     0.31887E-048
      6.3000    -25.0000     0.93687E-048
      6.3000    -24.9000     0.27270E-047
      6.3000    -24.8000     0.78834E-047
      6.3000    -24.7000     0.22655E-046
      6.3000    -24.6000     0.64734E-046
      6.3000    -24.5000     0.18394E-045
      6.3000    -24.4000     0.51978E-045
      6.3000    -24.3000     0.14606E-044
      6.3000    -24.2000     0.40817E-044
      6.3000    -24.1000     0.11343E-043
      6.3000    -24.0000     0.31348E-043
      6.3000    -23.9000     0.86149E-043
      6.3000    -23.8000     0.23543E-042
      6.3000    -23.7000     0.63982E-042
      6.3000    -23.6000     0.17291E-041
      6.3000    -23.5000     0.46466E-041
      6.3000    -23.4000     0.12417E-040
      6.3000    -23.3000     0.32996E-040
      6.3000    -23.2000     0.87187E-040
      6.3000    -23.1000     0.22908E-039
      6.3000    -23.0000     0.59852E-039
      6.3000    -22.9000     0.15549E-038
      6.3000    -22.8000     0.40168E-038
      6.3000    -22.7000     0.10318E-037
      6.3000    -22.6000     0.26353E-037
      6.3000    -22.5000     0.66926E-037
      6.3000    -22.4000     0.16900E-036
      6.3000    -22.3000     0.42433E-036
      6.3000    -22.2000     0.10593E-035
      6.3000    -22.1000     0.26295E-035
      6.3000    -22.0000     0.64898E-035
      6.3000    -21.9000     0.15926E-034
      6.3000    -21.8000     0.38857E-034
      6.3000    -21.7000     0.94261E-034
      6.3000    -21.6000     0.22735E-033
      6.3000    -21.5000     0.54519E-033
      6.3000    -21.4000     0.12998E-032
      6.3000    -21.3000     0.30812E-032
      6.3000    -21.2000     0.72616E-032
      6.3000    -21.1000     0.17014E-031
      6.3000    -21.0000     0.39635E-031
      6.3000    -20.9000     0.91793E-031
      6.3000    -20.8000     0.21135E-030
      6.3000    -20.7000     0.48380E-030
      6.3000    -20.6000     0.11010E-029
      6.3000    -20.5000     0.24909E-029
      6.3000    -20.4000     0.56025E-029
      6.3000    -20.3000     0.12527E-028
      6.3000    -20.2000     0.27847E-028
      6.3000    -20.1000     0.61536E-028
      6.3000    -20.0000     0.13518E-027
      6.3000    -19.9000     0.29522E-027
      6.3000    -19.8000     0.64091E-027
      6.3000    -19.7000     0.13832E-026
      6.3000    -19.6000     0.29674E-026
      6.3000    -19.5000     0.63284E-026
      6.3000    -19.4000     0.13416E-025
      6.3000    -19.3000     0.28273E-025
      6.3000    -19.2000     0.59228E-025
      6.3000    -19.1000     0.12333E-024
      6.3000    -19.0000     0.25529E-024
      6.3000    -18.9000     0.52528E-024
      6.3000    -18.8000     0.10743E-023
      6.3000    -18.7000     0.21841E-023
      6.3000    -18.6000     0.44137E-023
      6.3000    -18.5000     0.88656E-023
      6.3000    -18.4000     0.17701E-022
      6.3000    -18.3000     0.35129E-022
      6.3000    -18.2000     0.69295E-022
      6.3000    -18.1000     0.13587E-021
      6.3000    -18.0000     0.26479E-021
      6.3000    -17.9000     0.51292E-021
      6.3000    -17.8000     0.98756E-021
      6.3000    -17.7000     0.18899E-020
      6.3000    -17.6000     0.35948E-020
      6.3000    -17.5000     0.67961E-020
      6.3000    -17.4000     0.12770E-019
      6.3000    -17.3000     0.23851E-019
      6.3000    -17.2000     0.44274E-019
      6.3000    -17.1000     0.81686E-019
      6.3000    -17.0000     0.14979E-018
      6.3000    -16.9000     0.27301E-018
      6.3000    -16.8000     0.49456E-018
      6.3000    -16.7000     0.89042E-018
      6.3000    -16.6000     0.15934E-017
      6.3000    -16.5000     0.28338E-017
      6.3000    -16.4000     0.50093E-017
      6.3000    -16.3000     0.88009E-017
      6.3000    -16.2000     0.15368E-016
      6.3000    -16.1000     0.26671E-016
      6.3000    -16.0000     0.46006E-016
      6.3000    -15.9000     0.78873E-016
      6.3000    -15.8000     0.13440E-015
      6.3000    -15.7000     0.22761E-015
      6.3000    -15.6000     0.38312E-015
      6.3000    -15.5000     0.64096E-015
      6.3000    -15.4000     0.10658E-014
      6.3000    -15.3000     0.17615E-014
      6.3000    -15.2000     0.28936E-014
      6.3000    -15.1000     0.47246E-014
      6.3000    -15.0000     0.76674E-014
      6.3000    -14.9000     0.12368E-013
      6.3000    -14.8000     0.19830E-013
      6.3000    -14.7000     0.31602E-013
      6.3000    -14.6000     0.50060E-013
      6.3000    -14.5000     0.78824E-013
      6.3000    -14.4000     0.12337E-012
      6.3000    -14.3000     0.19194E-012
      6.3000    -14.2000     0.29685E-012
      6.3000    -14.1000     0.45637E-012
      6.3000    -14.0000     0.69746E-012
      6.3000    -13.9000     0.10596E-011
      6.3000    -13.8000     0.16004E-011
      6.3000    -13.7000     0.24029E-011
      6.3000    -13.6000     0.35868E-011
      6.3000    -13.5000     0.53230E-011
      6.3000    -13.4000     0.78537E-011
      6.3000    -13.3000     0.11521E-010
      6.3000    -13.2000     0.16804E-010
      6.3000    -13.1000     0.24368E-010
      6.3000    -13.0000     0.35138E-010
      6.3000    -12.9000     0.50382E-010
      6.3000    -12.8000     0.71832E-010
      6.3000    -12.7000     0.10184E-009
      6.3000    -12.6000     0.14359E-009
      6.3000    -12.5000     0.20134E-009
      6.3000    -12.4000     0.28076E-009
      6.3000    -12.3000     0.38938E-009
      6.3000    -12.2000     0.53710E-009
      6.3000    -12.1000     0.73689E-009
      6.3000    -12.0000     0.10056E-008
      6.3000    -11.9000     0.13651E-008
      6.3000    -11.8000     0.18433E-008
      6.3000    -11.7000     0.24762E-008
      6.3000    -11.6000     0.33091E-008
      6.3000    -11.5000     0.43997E-008
      6.3000    -11.4000     0.58201E-008
      6.3000    -11.3000     0.76605E-008
      6.3000    -11.2000     0.10033E-007
      6.3000    -11.1000     0.13075E-007
      6.3000    -11.0000     0.16956E-007
      6.3000    -10.9000     0.21883E-007
      6.3000    -10.8000     0.28108E-007
      6.3000    -10.7000     0.35933E-007
      6.3000    -10.6000     0.45721E-007
      6.3000    -10.5000     0.57908E-007
      6.3000    -10.4000     0.73007E-007
      6.3000    -10.3000     0.91628E-007
      6.3000    -10.2000     0.11449E-006
      6.3000    -10.1000     0.14241E-006
      6.3000    -10.0000     0.17639E-006
      6.3000     -9.9000     0.21752E-006
      6.3000     -9.8000     0.26711E-006
      6.3000     -9.7000     0.32663E-006
      6.3000     -9.6000     0.39776E-006
      6.3000     -9.5000     0.48241E-006
      6.3000     -9.4000     0.58271E-006
      6.3000     -9.3000     0.70107E-006
      6.3000     -9.2000     0.84017E-006
      6.3000     -9.1000     0.10030E-005
      6.3000     -9.0000     0.11928E-005
      6.3000     -8.9000     0.14132E-005
      6.3000     -8.8000     0.16681E-005
      6.3000     -8.7000     0.19619E-005
      6.3000     -8.6000     0.22991E-005
      6.3000     -8.5000     0.26847E-005
      6.3000     -8.4000     0.31241E-005
      6.3000     -8.3000     0.36230E-005
      6.3000     -8.2000     0.41874E-005
      6.3000     -8.1000     0.48237E-005
      6.3000     -8.0000     0.55385E-005
      6.3000     -7.9000     0.63388E-005
      6.3000     -7.8000     0.72318E-005
      6.3000     -7.7000     0.82250E-005
      6.3000     -7.6000     0.93260E-005
      6.3000     -7.5000     0.10543E-004
      6.3000     -7.4000     0.11883E-004
      6.3000     -7.3000     0.13355E-004
      6.3000     -7.2000     0.14966E-004
      6.3000     -7.1000     0.16724E-004
      6.3000     -7.0000     0.18638E-004
      6.3000     -6.9000     0.20715E-004
      6.3000     -6.8000     0.22962E-004
      6.3000     -6.7000     0.25387E-004
      6.3000     -6.6000     0.27996E-004
      6.3000     -6.5000     0.30795E-004
      6.3000     -6.4000     0.33791E-004
      6.3000     -6.3000     0.36988E-004
      6.3000     -6.2000     0.40392E-004
      6.3000     -6.1000     0.44007E-004
      6.3000     -6.0000     0.47836E-004
      6.3000     -5.9000     0.51881E-004
      6.3000     -5.8000     0.56145E-004
      6.3000     -5.7000     0.60628E-004
      6.3000     -5.6000     0.65331E-004
      6.3000     -5.5000     0.70253E-004
      6.3000     -5.4000     0.75392E-004
      6.3000     -5.3000     0.80747E-004
      6.3000     -5.2000     0.86312E-004
      6.3000     -5.1000     0.92085E-004
      6.3000     -5.0000     0.98059E-004
      6.3000     -4.9000     0.10423E-003
      6.3000     -4.8000     0.11059E-003
      6.3000     -4.7000     0.11713E-003
      6.3000     -4.6000     0.12384E-003
      6.3000     -4.5000     0.13071E-003
      6.3000     -4.4000     0.13773E-003
      6.3000     -4.3000     0.14489E-003
      6.3000     -4.2000     0.15219E-003
      6.3000     -4.1000     0.15960E-003
      6.3000     -4.0000     0.16711E-003
      6.3000     -3.9000     0.17471E-003
      6.3000     -3.8000     0.18238E-003
      6.3000     -3.7000     0.19012E-003
      6.3000     -3.6000     0.19790E-003
      6.3000     -3.5000     0.20571E-003
      6.3000     -3.4000     0.21353E-003
      6.3000     -3.3000     0.22135E-003
      6.3000     -3.2000     0.22916E-003
      6.3000     -3.1000     0.23693E-003
      6.3000     -3.0000     0.24465E-003
      6.3000     -2.9000     0.25231E-003
      6.3000     -2.8000     0.25988E-003
      6.3000     -2.7000     0.26735E-003
      6.3000     -2.6000     0.27471E-003
      6.3000     -2.5000     0.28194E-003
      6.3000     -2.4000     0.28902E-003
      6.3000     -2.3000     0.29595E-003
      6.3000     -2.2000     0.30269E-003
      6.3000     -2.1000     0.30925E-003
      6.3000     -2.0000     0.31560E-003
      6.3000     -1.9000     0.32174E-003
      6.3000     -1.8000     0.32764E-003
      6.3000     -1.7000     0.33330E-003
      6.3000     -1.6000     0.33871E-003
      6.3000     -1.5000     0.34384E-003
      6.3000     -1.4000     0.34870E-003
      6.3000     -1.3000     0.35327E-003
      6.3000     -1.2000     0.35754E-003
      6.3000     -1.1000     0.36151E-003
      6.3000     -1.0000     0.36516E-003
      6.3000     -0.9000     0.36848E-003
      6.3000     -0.8000     0.37147E-003
      6.3000     -0.7000     0.37413E-003
      6.3000     -0.6000     0.37644E-003
      6.3000     -0.5000     0.37841E-003
      6.3000     -0.4000     0.38002E-003
      6.3000     -0.3000     0.38128E-003
      6.3000     -0.2000     0.38218E-003
      6.3000     -0.1000     0.38273E-003
      6.3000      0.0000     0.38291E-003
      6.3000      0.1000     0.38273E-003
      6.3000      0.2000     0.38218E-003
      6.3000      0.3000     0.38128E-003
      6.3000      0.4000     0.38002E-003
      6.3000      0.5000     0.37841E-003
      6.3000      0.6000     0.37644E-003
      6.3000      0.7000     0.37413E-003
      6.3000      0.8000     0.37147E-003
      6.3000      0.9000     0.36848E-003
      6.3000      1.0000     0.36516E-003
      6.3000      1.1000     0.36151E-003
      6.3000      1.2000     0.35754E-003
      6.3000      1.3000     0.35327E-003
      6.3000      1.4000     0.34870E-003
      6.3000      1.5000     0.34384E-003
      6.3000      1.6000     0.33871E-003
      6.3000      1.7000     0.33330E-003
      6.3000      1.8000     0.32764E-003
      6.3000      1.9000     0.32174E-003
      6.3000      2.0000     0.31560E-003
      6.3000      2.1000     0.30925E-003
      6.3000      2.2000     0.30269E-003
      6.3000      2.3000     0.29595E-003
      6.3000      2.4000     0.28902E-003
      6.3000      2.5000     0.28194E-003
      6.3000      2.6000     0.27471E-003
      6.3000      2.7000     0.26735E-003
      6.3000      2.8000     0.25988E-003
      6.3000      2.9000     0.25231E-003
      6.3000      3.0000     0.24465E-003
      6.3000      3.1000     0.23693E-003
      6.3000      3.2000     0.22916E-003
      6.3000      3.3000     0.22135E-003
      6.3000      3.4000     0.21353E-003
      6.3000      3.5000     0.20571E-003
      6.3000      3.6000     0.19790E-003
      6.3000      3.7000     0.19012E-003
      6.3000      3.8000     0.18238E-003
      6.3000      3.9000     0.17471E-003
      6.3000      4.0000     0.16711E-003
      6.3000      4.1000     0.15960E-003
      6.3000      4.2000     0.15219E-003
      6.3000      4.3000     0.14489E-003
      6.3000      4.4000     0.13773E-003
      6.3000      4.5000     0.13071E-003
      6.3000      4.6000     0.12384E-003
      6.3000      4.7000     0.11713E-003
      6.3000      4.8000     0.11059E-003
      6.3000      4.9000     0.10423E-003
      6.3000      5.0000     0.98059E-004
      6.3000      5.1000     0.92085E-004
      6.3000      5.2000     0.86312E-004
      6.3000      5.3000     0.80747E-004
      6.3000      5.4000     0.75392E-004
      6.3000      5.5000     0.70253E-004
      6.3000      5.6000     0.65331E-004
      6.3000      5.7000     0.60628E-004
      6.3000      5.8000     0.56145E-004
      6.3000      5.9000     0.51881E-004
      6.3000      6.0000     0.47836E-004
      6.3000      6.1000     0.44007E-004
      6.3000      6.2000     0.40392E-004
      6.3000      6.3000     0.36988E-004
      6.3000      6.4000     0.33791E-004
      6.3000      6.5000     0.30795E-004
      6.3000      6.6000     0.27996E-004
      6.3000      6.7000     0.25387E-004
      6.3000      6.8000     0.22962E-004
      6.3000      6.9000     0.20715E-004
      6.3000      7.0000     0.18638E-004
      6.3000      7.1000     0.16724E-004
      6.3000      7.2000     0.14966E-004
      6.3000      7.3000     0.13355E-004
      6.3000      7.4000     0.11883E-004
      6.3000      7.5000     0.10543E-004
      6.3000      7.6000     0.93260E-005
      6.3000      7.7000     0.82250E-005
      6.3000      7.8000     0.72318E-005
      6.3000      7.9000     0.63388E-005
      6.3000      8.0000     0.55385E-005
      6.3000      8.1000     0.48237E-005
      6.3000      8.2000     0.41874E-005
      6.3000      8.3000     0.36230E-005
      6.3000      8.4000     0.31241E-005
      6.3000      8.5000     0.26847E-005
      6.3000      8.6000     0.22991E-005
      6.3000      8.7000     0.19619E-005
      6.3000      8.8000     0.16681E-005
      6.3000      8.9000     0.14132E-005
      6.3000      9.0000     0.11928E-005
      6.3000      9.1000     0.10030E-005
      6.3000      9.2000     0.84017E-006
      6.3000      9.3000     0.70107E-006
      6.3000      9.4000     0.58271E-006
      6.3000      9.5000     0.48241E-006
      6.3000      9.6000     0.39776E-006
      6.3000      9.7000     0.32663E-006
      6.3000      9.8000     0.26711E-006
      6.3000      9.9000     0.21752E-006
      6.3000     10.0000     0.17639E-006
      6.3000     10.1000     0.14241E-006
      6.3000     10.2000     0.11449E-006
      6.3000     10.3000     0.91628E-007
      6.3000     10.4000     0.73007E-007
      6.3000     10.5000     0.57908E-007
      6.3000     10.6000     0.45721E-007
      6.3000     10.7000     0.35933E-007
      6.3000     10.8000     0.28108E-007
      6.3000     10.9000     0.21883E-007
      6.3000     11.0000     0.16956E-007
      6.3000     11.1000     0.13075E-007
      6.3000     11.2000     0.10033E-007
      6.3000     11.3000     0.76605E-008
      6.3000     11.4000     0.58201E-008
      6.3000     11.5000     0.43997E-008
      6.3000     11.6000     0.33091E-008
      6.3000     11.7000     0.24762E-008
      6.3000     11.8000     0.18433E-008
      6.3000     11.9000     0.13651E-008
      6.3000     12.0000     0.10056E-008
      6.3000     12.1000     0.73689E-009
      6.3000     12.2000     0.53710E-009
      6.3000     12.3000     0.38938E-009
      6.3000     12.4000     0.28076E-009
      6.3000     12.5000     0.20134E-009
      6.3000     12.6000     0.14359E-009
      6.3000     12.7000     0.10184E-009
      6.3000     12.8000     0.71832E-010
      6.3000     12.9000     0.50382E-010
      6.3000     13.0000     0.35138E-010
      6.3000     13.1000     0.24368E-010
      6.3000     13.2000     0.16804E-010
      6.3000     13.3000     0.11521E-010
      6.3000     13.4000     0.78537E-011
      6.3000     13.5000     0.53230E-011
      6.3000     13.6000     0.35868E-011
      6.3000     13.7000     0.24029E-011
      6.3000     13.8000     0.16004E-011
      6.3000     13.9000     0.10596E-011
      6.3000     14.0000     0.69746E-012
      6.3000     14.1000     0.45637E-012
      6.3000     14.2000     0.29685E-012
      6.3000     14.3000     0.19194E-012
      6.3000     14.4000     0.12337E-012
      6.3000     14.5000     0.78824E-013
      6.3000     14.6000     0.50060E-013
      6.3000     14.7000     0.31602E-013
      6.3000     14.8000     0.19830E-013
      6.3000     14.9000     0.12368E-013
      6.3000     15.0000     0.76674E-014
      6.3000     15.1000     0.47246E-014
      6.3000     15.2000     0.28936E-014
      6.3000     15.3000     0.17615E-014
      6.3000     15.4000     0.10658E-014
      6.3000     15.5000     0.64096E-015
      6.3000     15.6000     0.38312E-015
      6.3000     15.7000     0.22761E-015
      6.3000     15.8000     0.13440E-015
      6.3000     15.9000     0.78873E-016
      6.3000     16.0000     0.46006E-016
      6.3000     16.1000     0.26671E-016
      6.3000     16.2000     0.15368E-016
      6.3000     16.3000     0.88009E-017
      6.3000     16.4000     0.50093E-017
      6.3000     16.5000     0.28338E-017
      6.3000     16.6000     0.15934E-017
      6.3000     16.7000     0.89042E-018
      6.3000     16.8000     0.49456E-018
      6.3000     16.9000     0.27301E-018
      6.3000     17.0000     0.14979E-018
      6.3000     17.1000     0.81686E-019
      6.3000     17.2000     0.44274E-019
      6.3000     17.3000     0.23851E-019
      6.3000     17.4000     0.12770E-019
      6.3000     17.5000     0.67961E-020
      6.3000     17.6000     0.35948E-020
      6.3000     17.7000     0.18899E-020
      6.3000     17.8000     0.98756E-021
      6.3000     17.9000     0.51292E-021
      6.3000     18.0000     0.26479E-021
      6.3000     18.1000     0.13587E-021
      6.3000     18.2000     0.69295E-022
      6.3000     18.3000     0.35129E-022
      6.3000     18.4000     0.17701E-022
      6.3000     18.5000     0.88656E-023
      6.3000     18.6000     0.44137E-023
      6.3000     18.7000     0.21841E-023
      6.3000     18.8000     0.10743E-023
      6.3000     18.9000     0.52528E-024
      6.3000     19.0000     0.25529E-024
      6.3000     19.1000     0.12333E-024
      6.3000     19.2000     0.59228E-025
      6.3000     19.3000     0.28273E-025
      6.3000     19.4000     0.13416E-025
      6.3000     19.5000     0.63284E-026
      6.3000     19.6000     0.29674E-026
      6.3000     19.7000     0.13832E-026
      6.3000     19.8000     0.64091E-027
      6.3000     19.9000     0.29522E-027
      6.3000     20.0000     0.13518E-027
      6.3000     20.1000     0.61536E-028
      6.3000     20.2000     0.27847E-028
      6.3000     20.3000     0.12527E-028
      6.3000     20.4000     0.56025E-029
      6.3000     20.5000     0.24909E-029
      6.3000     20.6000     0.11010E-029
      6.3000     20.7000     0.48380E-030
      6.3000     20.8000     0.21135E-030
      6.3000     20.9000     0.91793E-031
      6.3000     21.0000     0.39635E-031
      6.3000     21.1000     0.17014E-031
      6.3000     21.2000     0.72616E-032
      6.3000     21.3000     0.30812E-032
      6.3000     21.4000     0.12998E-032
      6.3000     21.5000     0.54519E-033
      6.3000     21.6000     0.22735E-033
      6.3000     21.7000     0.94261E-034
      6.3000     21.8000     0.38857E-034
      6.3000     21.9000     0.15926E-034
      6.3000     22.0000     0.64898E-035
      6.3000     22.1000     0.26295E-035
      6.3000     22.2000     0.10593E-035
      6.3000     22.3000     0.42433E-036
      6.3000     22.4000     0.16900E-036
      6.3000     22.5000     0.66926E-037
      6.3000     22.6000     0.26353E-037
      6.3000     22.7000     0.10318E-037
      6.3000     22.8000     0.40168E-038
      6.3000     22.9000     0.15549E-038
      6.3000     23.0000     0.59852E-039
      6.3000     23.1000     0.22908E-039
      6.3000     23.2000     0.87187E-040
      6.3000     23.3000     0.32996E-040
      6.3000     23.4000     0.12417E-040
      6.3000     23.5000     0.46466E-041
      6.3000     23.6000     0.17291E-041
      6.3000     23.7000     0.63982E-042
      6.3000     23.8000     0.23543E-042
      6.3000     23.9000     0.86149E-043
      6.3000     24.0000     0.31348E-043
      6.3000     24.1000     0.11343E-043
      6.3000     24.2000     0.40817E-044
      6.3000     24.3000     0.14606E-044
      6.3000     24.4000     0.51978E-045
      6.3000     24.5000     0.18395E-045
      6.3000     24.6000     0.64737E-046
      6.3000     24.7000     0.22657E-046
      6.3000     24.8000     0.78858E-047
      6.3000     24.9000     0.27293E-047
      6.3000     25.0000     0.93915E-048
      6.3000     25.1000     0.32114E-048
      6.3000     25.2000     0.10896E-048
      6.3000     25.3000     0.36512E-049
      6.3000     25.4000     0.11919E-049
      6.3000     25.5000     0.36277E-050
      6.3000     25.6000     0.00000E+000
 
      6.4000    -25.6000     0.00000E+000
      6.4000    -25.5000     0.99009E-051
      6.4000    -25.4000     0.52604E-050
      6.4000    -25.3000     0.18358E-049
      6.4000    -25.2000     0.57097E-049
      6.4000    -25.1000     0.17063E-048
      6.4000    -25.0000     0.50140E-048
      6.4000    -24.9000     0.14596E-047
      6.4000    -24.8000     0.42201E-047
      6.4000    -24.7000     0.12129E-046
      6.4000    -24.6000     0.34662E-046
      6.4000    -24.5000     0.98507E-046
      6.4000    -24.4000     0.27839E-045
      6.4000    -24.3000     0.78242E-045
      6.4000    -24.2000     0.21868E-044
      6.4000    -24.1000     0.60780E-044
      6.4000    -24.0000     0.16799E-043
      6.4000    -23.9000     0.46175E-043
      6.4000    -23.8000     0.12621E-042
      6.4000    -23.7000     0.34305E-042
      6.4000    -23.6000     0.92722E-042
      6.4000    -23.5000     0.24922E-041
      6.4000    -23.4000     0.66609E-041
      6.4000    -23.3000     0.17703E-040
      6.4000    -23.2000     0.46786E-040
      6.4000    -23.1000     0.12295E-039
      6.4000    -23.0000     0.32130E-039
      6.4000    -22.9000     0.83487E-039
      6.4000    -22.8000     0.21571E-038
      6.4000    -22.7000     0.55420E-038
      6.4000    -22.6000     0.14158E-037
      6.4000    -22.5000     0.35962E-037
      6.4000    -22.4000     0.90831E-037
      6.4000    -22.3000     0.22811E-036
      6.4000    -22.2000     0.56960E-036
      6.4000    -22.1000     0.14142E-035
      6.4000    -22.0000     0.34912E-035
      6.4000    -21.9000     0.85692E-035
      6.4000    -21.8000     0.20913E-034
      6.4000    -21.7000     0.50745E-034
      6.4000    -21.6000     0.12242E-033
      6.4000    -21.5000     0.29365E-033
      6.4000    -21.4000     0.70031E-033
      6.4000    -21.3000     0.16605E-032
      6.4000    -21.2000     0.39145E-032
      6.4000    -21.1000     0.91746E-032
      6.4000    -21.0000     0.21378E-031
      6.4000    -20.9000     0.49526E-031
      6.4000    -20.8000     0.11407E-030
      6.4000    -20.7000     0.26120E-030
      6.4000    -20.6000     0.59460E-030
      6.4000    -20.5000     0.13457E-029
      6.4000    -20.4000     0.30277E-029
      6.4000    -20.3000     0.67723E-029
      6.4000    -20.2000     0.15059E-028
      6.4000    -20.1000     0.33291E-028
      6.4000    -20.0000     0.73161E-028
      6.4000    -19.9000     0.15984E-027
      6.4000    -19.8000     0.34713E-027
      6.4000    -19.7000     0.74947E-027
      6.4000    -19.6000     0.16085E-026
      6.4000    -19.5000     0.34319E-026
      6.4000    -19.4000     0.72788E-026
      6.4000    -19.3000     0.15346E-025
      6.4000    -19.2000     0.32163E-025
      6.4000    -19.1000     0.67005E-025
      6.4000    -19.0000     0.13876E-024
      6.4000    -18.9000     0.28566E-024
      6.4000    -18.8000     0.58454E-024
      6.4000    -18.7000     0.11890E-023
      6.4000    -18.6000     0.24040E-023
      6.4000    -18.5000     0.48314E-023
      6.4000    -18.4000     0.96518E-023
      6.4000    -18.3000     0.19166E-022
      6.4000    -18.2000     0.37829E-022
      6.4000    -18.1000     0.74217E-022
      6.4000    -18.0000     0.14473E-021
      6.4000    -17.9000     0.28053E-021
      6.4000    -17.8000     0.54048E-021
      6.4000    -17.7000     0.10350E-020
      6.4000    -17.6000     0.19701E-020
      6.4000    -17.5000     0.37271E-020
      6.4000    -17.4000     0.70086E-020
      6.4000    -17.3000     0.13099E-019
      6.4000    -17.2000     0.24335E-019
      6.4000    -17.1000     0.44933E-019
      6.4000    -17.0000     0.82463E-019
      6.4000    -16.9000     0.15042E-018
      6.4000    -16.8000     0.27272E-018
      6.4000    -16.7000     0.49143E-018
      6.4000    -16.6000     0.88018E-018
      6.4000    -16.5000     0.15669E-017
      6.4000    -16.4000     0.27723E-017
      6.4000    -16.3000     0.48753E-017
      6.4000    -16.2000     0.85215E-017
      6.4000    -16.1000     0.14804E-016
      6.4000    -16.0000     0.25562E-016
      6.4000    -15.9000     0.43871E-016
      6.4000    -15.8000     0.74835E-016
      6.4000    -15.7000     0.12688E-015
      6.4000    -15.6000     0.21381E-015
      6.4000    -15.5000     0.35813E-015
      6.4000    -15.4000     0.59623E-015
      6.4000    -15.3000     0.98662E-015
      6.4000    -15.2000     0.16228E-014
      6.4000    -15.1000     0.26530E-014
      6.4000    -15.0000     0.43111E-014
      6.4000    -14.9000     0.69634E-014
      6.4000    -14.8000     0.11180E-013
      6.4000    -14.7000     0.17843E-013
      6.4000    -14.6000     0.28305E-013
      6.4000    -14.5000     0.44635E-013
      6.4000    -14.4000     0.69967E-013
      6.4000    -14.3000     0.10902E-012
      6.4000    -14.2000     0.16888E-012
      6.4000    -14.1000     0.26005E-012
      6.4000    -14.0000     0.39809E-012
      6.4000    -13.9000     0.60583E-012
      6.4000    -13.8000     0.91658E-012
      6.4000    -13.7000     0.13787E-011
      6.4000    -13.6000     0.20617E-011
      6.4000    -13.5000     0.30652E-011
      6.4000    -13.4000     0.45310E-011
      6.4000    -13.3000     0.66595E-011
      6.4000    -13.2000     0.97320E-011
      6.4000    -13.1000     0.14142E-010
      6.4000    -13.0000     0.20433E-010
      6.4000    -12.9000     0.29358E-010
      6.4000    -12.8000     0.41946E-010
      6.4000    -12.7000     0.59598E-010
      6.4000    -12.6000     0.84213E-010
      6.4000    -12.5000     0.11834E-009
      6.4000    -12.4000     0.16540E-009
      6.4000    -12.3000     0.22992E-009
      6.4000    -12.2000     0.31788E-009
      6.4000    -12.1000     0.43717E-009
      6.4000    -12.0000     0.59803E-009
      6.4000    -11.9000     0.81379E-009
      6.4000    -11.8000     0.11016E-008
      6.4000    -11.7000     0.14836E-008
      6.4000    -11.6000     0.19877E-008
      6.4000    -11.5000     0.26497E-008
      6.4000    -11.4000     0.35143E-008
      6.4000    -11.3000     0.46379E-008
      6.4000    -11.2000     0.60904E-008
      6.4000    -11.1000     0.79588E-008
      6.4000    -11.0000     0.10350E-007
      6.4000    -10.9000     0.13395E-007
      6.4000    -10.8000     0.17254E-007
      6.4000    -10.7000     0.22120E-007
      6.4000    -10.6000     0.28226E-007
      6.4000    -10.5000     0.35853E-007
      6.4000    -10.4000     0.45335E-007
      6.4000    -10.3000     0.57066E-007
      6.4000    -10.2000     0.71514E-007
      6.4000    -10.1000     0.89228E-007
      6.4000    -10.0000     0.11085E-006
      6.4000     -9.9000     0.13711E-006
      6.4000     -9.8000     0.16889E-006
      6.4000     -9.7000     0.20716E-006
      6.4000     -9.6000     0.25306E-006
      6.4000     -9.5000     0.30787E-006
      6.4000     -9.4000     0.37305E-006
      6.4000     -9.3000     0.45023E-006
      6.4000     -9.2000     0.54127E-006
      6.4000     -9.1000     0.64821E-006
      6.4000     -9.0000     0.77333E-006
      6.4000     -8.9000     0.91915E-006
      6.4000     -8.8000     0.10884E-005
      6.4000     -8.7000     0.12842E-005
      6.4000     -8.6000     0.15098E-005
      6.4000     -8.5000     0.17687E-005
      6.4000     -8.4000     0.20648E-005
      6.4000     -8.3000     0.24022E-005
      6.4000     -8.2000     0.27854E-005
      6.4000     -8.1000     0.32189E-005
      6.4000     -8.0000     0.37078E-005
      6.4000     -7.9000     0.42571E-005
      6.4000     -7.8000     0.48724E-005
      6.4000     -7.7000     0.55593E-005
      6.4000     -7.6000     0.63235E-005
      6.4000     -7.5000     0.71711E-005
      6.4000     -7.4000     0.81083E-005
      6.4000     -7.3000     0.91412E-005
      6.4000     -7.2000     0.10276E-004
      6.4000     -7.1000     0.11519E-004
      6.4000     -7.0000     0.12878E-004
      6.4000     -6.9000     0.14356E-004
      6.4000     -6.8000     0.15963E-004
      6.4000     -6.7000     0.17702E-004
      6.4000     -6.6000     0.19580E-004
      6.4000     -6.5000     0.21602E-004
      6.4000     -6.4000     0.23774E-004
      6.4000     -6.3000     0.26100E-004
      6.4000     -6.2000     0.28585E-004
      6.4000     -6.1000     0.31233E-004
      6.4000     -6.0000     0.34047E-004
      6.4000     -5.9000     0.37031E-004
      6.4000     -5.8000     0.40186E-004
      6.4000     -5.7000     0.43515E-004
      6.4000     -5.6000     0.47018E-004
      6.4000     -5.5000     0.50697E-004
      6.4000     -5.4000     0.54550E-004
      6.4000     -5.3000     0.58577E-004
      6.4000     -5.2000     0.62775E-004
      6.4000     -5.1000     0.67144E-004
      6.4000     -5.0000     0.71679E-004
      6.4000     -4.9000     0.76376E-004
      6.4000     -4.8000     0.81231E-004
      6.4000     -4.7000     0.86239E-004
      6.4000     -4.6000     0.91392E-004
      6.4000     -4.5000     0.96685E-004
      6.4000     -4.4000     0.10211E-003
      6.4000     -4.3000     0.10766E-003
      6.4000     -4.2000     0.11332E-003
      6.4000     -4.1000     0.11909E-003
      6.4000     -4.0000     0.12495E-003
      6.4000     -3.9000     0.13089E-003
      6.4000     -3.8000     0.13691E-003
      6.4000     -3.7000     0.14299E-003
      6.4000     -3.6000     0.14912E-003
      6.4000     -3.5000     0.15529E-003
      6.4000     -3.4000     0.16148E-003
      6.4000     -3.3000     0.16769E-003
      6.4000     -3.2000     0.17389E-003
      6.4000     -3.1000     0.18008E-003
      6.4000     -3.0000     0.18624E-003
      6.4000     -2.9000     0.19236E-003
      6.4000     -2.8000     0.19843E-003
      6.4000     -2.7000     0.20443E-003
      6.4000     -2.6000     0.21034E-003
      6.4000     -2.5000     0.21616E-003
      6.4000     -2.4000     0.22188E-003
      6.4000     -2.3000     0.22747E-003
      6.4000     -2.2000     0.23293E-003
      6.4000     -2.1000     0.23824E-003
      6.4000     -2.0000     0.24339E-003
      6.4000     -1.9000     0.24837E-003
      6.4000     -1.8000     0.25317E-003
      6.4000     -1.7000     0.25778E-003
      6.4000     -1.6000     0.26219E-003
      6.4000     -1.5000     0.26638E-003
      6.4000     -1.4000     0.27034E-003
      6.4000     -1.3000     0.27408E-003
      6.4000     -1.2000     0.27757E-003
      6.4000     -1.1000     0.28082E-003
      6.4000     -1.0000     0.28381E-003
      6.4000     -0.9000     0.28653E-003
      6.4000     -0.8000     0.28899E-003
      6.4000     -0.7000     0.29117E-003
      6.4000     -0.6000     0.29307E-003
      6.4000     -0.5000     0.29468E-003
      6.4000     -0.4000     0.29601E-003
      6.4000     -0.3000     0.29704E-003
      6.4000     -0.2000     0.29778E-003
      6.4000     -0.1000     0.29823E-003
      6.4000      0.0000     0.29838E-003
      6.4000      0.1000     0.29823E-003
      6.4000      0.2000     0.29778E-003
      6.4000      0.3000     0.29704E-003
      6.4000      0.4000     0.29601E-003
      6.4000      0.5000     0.29468E-003
      6.4000      0.6000     0.29307E-003
      6.4000      0.7000     0.29117E-003
      6.4000      0.8000     0.28899E-003
      6.4000      0.9000     0.28653E-003
      6.4000      1.0000     0.28381E-003
      6.4000      1.1000     0.28082E-003
      6.4000      1.2000     0.27757E-003
      6.4000      1.3000     0.27408E-003
      6.4000      1.4000     0.27034E-003
      6.4000      1.5000     0.26638E-003
      6.4000      1.6000     0.26219E-003
      6.4000      1.7000     0.25778E-003
      6.4000      1.8000     0.25317E-003
      6.4000      1.9000     0.24837E-003
      6.4000      2.0000     0.24339E-003
      6.4000      2.1000     0.23824E-003
      6.4000      2.2000     0.23293E-003
      6.4000      2.3000     0.22747E-003
      6.4000      2.4000     0.22188E-003
      6.4000      2.5000     0.21616E-003
      6.4000      2.6000     0.21034E-003
      6.4000      2.7000     0.20443E-003
      6.4000      2.8000     0.19843E-003
      6.4000      2.9000     0.19236E-003
      6.4000      3.0000     0.18624E-003
      6.4000      3.1000     0.18008E-003
      6.4000      3.2000     0.17389E-003
      6.4000      3.3000     0.16769E-003
      6.4000      3.4000     0.16148E-003
      6.4000      3.5000     0.15529E-003
      6.4000      3.6000     0.14912E-003
      6.4000      3.7000     0.14299E-003
      6.4000      3.8000     0.13691E-003
      6.4000      3.9000     0.13089E-003
      6.4000      4.0000     0.12495E-003
      6.4000      4.1000     0.11909E-003
      6.4000      4.2000     0.11332E-003
      6.4000      4.3000     0.10766E-003
      6.4000      4.4000     0.10211E-003
      6.4000      4.5000     0.96685E-004
      6.4000      4.6000     0.91392E-004
      6.4000      4.7000     0.86239E-004
      6.4000      4.8000     0.81231E-004
      6.4000      4.9000     0.76376E-004
      6.4000      5.0000     0.71679E-004
      6.4000      5.1000     0.67144E-004
      6.4000      5.2000     0.62775E-004
      6.4000      5.3000     0.58577E-004
      6.4000      5.4000     0.54550E-004
      6.4000      5.5000     0.50697E-004
      6.4000      5.6000     0.47018E-004
      6.4000      5.7000     0.43515E-004
      6.4000      5.8000     0.40186E-004
      6.4000      5.9000     0.37031E-004
      6.4000      6.0000     0.34047E-004
      6.4000      6.1000     0.31233E-004
      6.4000      6.2000     0.28585E-004
      6.4000      6.3000     0.26100E-004
      6.4000      6.4000     0.23774E-004
      6.4000      6.5000     0.21602E-004
      6.4000      6.6000     0.19580E-004
      6.4000      6.7000     0.17702E-004
      6.4000      6.8000     0.15963E-004
      6.4000      6.9000     0.14356E-004
      6.4000      7.0000     0.12878E-004
      6.4000      7.1000     0.11519E-004
      6.4000      7.2000     0.10276E-004
      6.4000      7.3000     0.91412E-005
      6.4000      7.4000     0.81083E-005
      6.4000      7.5000     0.71711E-005
      6.4000      7.6000     0.63235E-005
      6.4000      7.7000     0.55593E-005
      6.4000      7.8000     0.48724E-005
      6.4000      7.9000     0.42571E-005
      6.4000      8.0000     0.37078E-005
      6.4000      8.1000     0.32189E-005
      6.4000      8.2000     0.27854E-005
      6.4000      8.3000     0.24022E-005
      6.4000      8.4000     0.20648E-005
      6.4000      8.5000     0.17687E-005
      6.4000      8.6000     0.15098E-005
      6.4000      8.7000     0.12842E-005
      6.4000      8.8000     0.10884E-005
      6.4000      8.9000     0.91915E-006
      6.4000      9.0000     0.77333E-006
      6.4000      9.1000     0.64821E-006
      6.4000      9.2000     0.54127E-006
      6.4000      9.3000     0.45023E-006
      6.4000      9.4000     0.37305E-006
      6.4000      9.5000     0.30787E-006
      6.4000      9.6000     0.25306E-006
      6.4000      9.7000     0.20716E-006
      6.4000      9.8000     0.16889E-006
      6.4000      9.9000     0.13711E-006
      6.4000     10.0000     0.11085E-006
      6.4000     10.1000     0.89228E-007
      6.4000     10.2000     0.71514E-007
      6.4000     10.3000     0.57066E-007
      6.4000     10.4000     0.45335E-007
      6.4000     10.5000     0.35853E-007
      6.4000     10.6000     0.28226E-007
      6.4000     10.7000     0.22120E-007
      6.4000     10.8000     0.17254E-007
      6.4000     10.9000     0.13395E-007
      6.4000     11.0000     0.10350E-007
      6.4000     11.1000     0.79588E-008
      6.4000     11.2000     0.60904E-008
      6.4000     11.3000     0.46379E-008
      6.4000     11.4000     0.35143E-008
      6.4000     11.5000     0.26497E-008
      6.4000     11.6000     0.19877E-008
      6.4000     11.7000     0.14836E-008
      6.4000     11.8000     0.11016E-008
      6.4000     11.9000     0.81379E-009
      6.4000     12.0000     0.59803E-009
      6.4000     12.1000     0.43717E-009
      6.4000     12.2000     0.31788E-009
      6.4000     12.3000     0.22992E-009
      6.4000     12.4000     0.16540E-009
      6.4000     12.5000     0.11834E-009
      6.4000     12.6000     0.84213E-010
      6.4000     12.7000     0.59598E-010
      6.4000     12.8000     0.41946E-010
      6.4000     12.9000     0.29358E-010
      6.4000     13.0000     0.20433E-010
      6.4000     13.1000     0.14142E-010
      6.4000     13.2000     0.97320E-011
      6.4000     13.3000     0.66595E-011
      6.4000     13.4000     0.45310E-011
      6.4000     13.5000     0.30652E-011
      6.4000     13.6000     0.20617E-011
      6.4000     13.7000     0.13787E-011
      6.4000     13.8000     0.91658E-012
      6.4000     13.9000     0.60583E-012
      6.4000     14.0000     0.39809E-012
      6.4000     14.1000     0.26005E-012
      6.4000     14.2000     0.16888E-012
      6.4000     14.3000     0.10902E-012
      6.4000     14.4000     0.69967E-013
      6.4000     14.5000     0.44635E-013
      6.4000     14.6000     0.28305E-013
      6.4000     14.7000     0.17843E-013
      6.4000     14.8000     0.11180E-013
      6.4000     14.9000     0.69634E-014
      6.4000     15.0000     0.43111E-014
      6.4000     15.1000     0.26530E-014
      6.4000     15.2000     0.16228E-014
      6.4000     15.3000     0.98662E-015
      6.4000     15.4000     0.59623E-015
      6.4000     15.5000     0.35813E-015
      6.4000     15.6000     0.21381E-015
      6.4000     15.7000     0.12688E-015
      6.4000     15.8000     0.74835E-016
      6.4000     15.9000     0.43871E-016
      6.4000     16.0000     0.25562E-016
      6.4000     16.1000     0.14804E-016
      6.4000     16.2000     0.85215E-017
      6.4000     16.3000     0.48753E-017
      6.4000     16.4000     0.27723E-017
      6.4000     16.5000     0.15669E-017
      6.4000     16.6000     0.88018E-018
      6.4000     16.7000     0.49143E-018
      6.4000     16.8000     0.27272E-018
      6.4000     16.9000     0.15042E-018
      6.4000     17.0000     0.82463E-019
      6.4000     17.1000     0.44933E-019
      6.4000     17.2000     0.24335E-019
      6.4000     17.3000     0.13099E-019
      6.4000     17.4000     0.70086E-020
      6.4000     17.5000     0.37271E-020
      6.4000     17.6000     0.19701E-020
      6.4000     17.7000     0.10350E-020
      6.4000     17.8000     0.54048E-021
      6.4000     17.9000     0.28053E-021
      6.4000     18.0000     0.14473E-021
      6.4000     18.1000     0.74217E-022
      6.4000     18.2000     0.37829E-022
      6.4000     18.3000     0.19166E-022
      6.4000     18.4000     0.96518E-023
      6.4000     18.5000     0.48314E-023
      6.4000     18.6000     0.24040E-023
      6.4000     18.7000     0.11890E-023
      6.4000     18.8000     0.58454E-024
      6.4000     18.9000     0.28566E-024
      6.4000     19.0000     0.13876E-024
      6.4000     19.1000     0.67005E-025
      6.4000     19.2000     0.32163E-025
      6.4000     19.3000     0.15346E-025
      6.4000     19.4000     0.72788E-026
      6.4000     19.5000     0.34319E-026
      6.4000     19.6000     0.16085E-026
      6.4000     19.7000     0.74947E-027
      6.4000     19.8000     0.34713E-027
      6.4000     19.9000     0.15984E-027
      6.4000     20.0000     0.73161E-028
      6.4000     20.1000     0.33291E-028
      6.4000     20.2000     0.15059E-028
      6.4000     20.3000     0.67723E-029
      6.4000     20.4000     0.30277E-029
      6.4000     20.5000     0.13457E-029
      6.4000     20.6000     0.59460E-030
      6.4000     20.7000     0.26120E-030
      6.4000     20.8000     0.11407E-030
      6.4000     20.9000     0.49526E-031
      6.4000     21.0000     0.21378E-031
      6.4000     21.1000     0.91746E-032
      6.4000     21.2000     0.39145E-032
      6.4000     21.3000     0.16605E-032
      6.4000     21.4000     0.70031E-033
      6.4000     21.5000     0.29365E-033
      6.4000     21.6000     0.12242E-033
      6.4000     21.7000     0.50745E-034
      6.4000     21.8000     0.20913E-034
      6.4000     21.9000     0.85692E-035
      6.4000     22.0000     0.34912E-035
      6.4000     22.1000     0.14142E-035
      6.4000     22.2000     0.56960E-036
      6.4000     22.3000     0.22811E-036
      6.4000     22.4000     0.90831E-037
      6.4000     22.5000     0.35962E-037
      6.4000     22.6000     0.14158E-037
      6.4000     22.7000     0.55420E-038
      6.4000     22.8000     0.21571E-038
      6.4000     22.9000     0.83487E-039
      6.4000     23.0000     0.32130E-039
      6.4000     23.1000     0.12295E-039
      6.4000     23.2000     0.46786E-040
      6.4000     23.3000     0.17703E-040
      6.4000     23.4000     0.66609E-041
      6.4000     23.5000     0.24922E-041
      6.4000     23.6000     0.92722E-042
      6.4000     23.7000     0.34305E-042
      6.4000     23.8000     0.12621E-042
      6.4000     23.9000     0.46175E-043
      6.4000     24.0000     0.16799E-043
      6.4000     24.1000     0.60780E-044
      6.4000     24.2000     0.21868E-044
      6.4000     24.3000     0.78242E-045
      6.4000     24.4000     0.27839E-045
      6.4000     24.5000     0.98508E-046
      6.4000     24.6000     0.34664E-046
      6.4000     24.7000     0.12130E-046
      6.4000     24.8000     0.42214E-047
      6.4000     24.9000     0.14608E-047
      6.4000     25.0000     0.50262E-048
      6.4000     25.1000     0.17185E-048
      6.4000     25.2000     0.58298E-049
      6.4000     25.3000     0.19534E-049
      6.4000     25.4000     0.63761E-050
      6.4000     25.5000     0.19405E-050
      6.4000     25.6000     0.00000E+000
 
      6.5000    -25.6000     0.00000E+000
      6.5000    -25.5000     0.52448E-051
      6.5000    -25.4000     0.27867E-050
      6.5000    -25.3000     0.97262E-050
      6.5000    -25.2000     0.30253E-049
      6.5000    -25.1000     0.90421E-049
      6.5000    -25.0000     0.26573E-048
      6.5000    -24.9000     0.77365E-048
      6.5000    -24.8000     0.22371E-047
      6.5000    -24.7000     0.64305E-047
      6.5000    -24.6000     0.18380E-046
      6.5000    -24.5000     0.52240E-046
      6.5000    -24.4000     0.14766E-045
      6.5000    -24.3000     0.41505E-045
      6.5000    -24.2000     0.11602E-044
      6.5000    -24.1000     0.32251E-044
      6.5000    -24.0000     0.89155E-044
      6.5000    -23.9000     0.24509E-043
      6.5000    -23.8000     0.67001E-043
      6.5000    -23.7000     0.18214E-042
      6.5000    -23.6000     0.49239E-042
      6.5000    -23.5000     0.13237E-041
      6.5000    -23.4000     0.35384E-041
      6.5000    -23.3000     0.94059E-041
      6.5000    -23.2000     0.24863E-040
      6.5000    -23.1000     0.65350E-040
      6.5000    -23.0000     0.17080E-039
      6.5000    -22.9000     0.44391E-039
      6.5000    -22.8000     0.11472E-038
      6.5000    -22.7000     0.29479E-038
      6.5000    -22.6000     0.75323E-038
      6.5000    -22.5000     0.19137E-037
      6.5000    -22.4000     0.48345E-037
      6.5000    -22.3000     0.12144E-036
      6.5000    -22.2000     0.30331E-036
      6.5000    -22.1000     0.75323E-036
      6.5000    -22.0000     0.18599E-035
      6.5000    -21.9000     0.45663E-035
      6.5000    -21.8000     0.11147E-034
      6.5000    -21.7000     0.27054E-034
      6.5000    -21.6000     0.65285E-034
      6.5000    -21.5000     0.15664E-033
      6.5000    -21.4000     0.37366E-033
      6.5000    -21.3000     0.88622E-033
      6.5000    -21.2000     0.20898E-032
      6.5000    -21.1000     0.48993E-032
      6.5000    -21.0000     0.11420E-031
      6.5000    -20.9000     0.26464E-031
      6.5000    -20.8000     0.60970E-031
      6.5000    -20.7000     0.13965E-030
      6.5000    -20.6000     0.31802E-030
      6.5000    -20.5000     0.71997E-030
      6.5000    -20.4000     0.16205E-029
      6.5000    -20.3000     0.36259E-029
      6.5000    -20.2000     0.80657E-029
      6.5000    -20.1000     0.17837E-028
      6.5000    -20.0000     0.39214E-028
      6.5000    -19.9000     0.85703E-028
      6.5000    -19.8000     0.18621E-027
      6.5000    -19.7000     0.40219E-027
      6.5000    -19.6000     0.86356E-027
      6.5000    -19.5000     0.18432E-026
      6.5000    -19.4000     0.39110E-026
      6.5000    -19.3000     0.82495E-026
      6.5000    -19.2000     0.17297E-025
      6.5000    -19.1000     0.36053E-025
      6.5000    -19.0000     0.74700E-025
      6.5000    -18.9000     0.15385E-024
      6.5000    -18.8000     0.31499E-024
      6.5000    -18.7000     0.64104E-024
      6.5000    -18.6000     0.12968E-023
      6.5000    -18.5000     0.26077E-023
      6.5000    -18.4000     0.52123E-023
      6.5000    -18.3000     0.10356E-022
      6.5000    -18.2000     0.20453E-022
      6.5000    -18.1000     0.40151E-022
      6.5000    -18.0000     0.78347E-022
      6.5000    -17.9000     0.15196E-021
      6.5000    -17.8000     0.29296E-021
      6.5000    -17.7000     0.56139E-021
      6.5000    -17.6000     0.10693E-020
      6.5000    -17.5000     0.20244E-020
      6.5000    -17.4000     0.38096E-020
      6.5000    -17.3000     0.71256E-020
      6.5000    -17.2000     0.13247E-019
      6.5000    -17.1000     0.24480E-019
      6.5000    -17.0000     0.44962E-019
      6.5000    -16.9000     0.82083E-019
      6.5000    -16.8000     0.14894E-018
      6.5000    -16.7000     0.26863E-018
      6.5000    -16.6000     0.48155E-018
      6.5000    -16.5000     0.85802E-018
      6.5000    -16.4000     0.15195E-017
      6.5000    -16.3000     0.26748E-017
      6.5000    -16.2000     0.46798E-017
      6.5000    -16.1000     0.81383E-017
      6.5000    -16.0000     0.14067E-016
      6.5000    -15.9000     0.24168E-016
      6.5000    -15.8000     0.41270E-016
      6.5000    -15.7000     0.70049E-016
      6.5000    -15.6000     0.11818E-015
      6.5000    -15.5000     0.19818E-015
      6.5000    -15.4000     0.33032E-015
      6.5000    -15.3000     0.54727E-015
      6.5000    -15.2000     0.90126E-015
      6.5000    -15.1000     0.14753E-014
      6.5000    -15.0000     0.24006E-014
      6.5000    -14.9000     0.38827E-014
      6.5000    -14.8000     0.62424E-014
      6.5000    -14.7000     0.99763E-014
      6.5000    -14.6000     0.15849E-013
      6.5000    -14.5000     0.25030E-013
      6.5000    -14.4000     0.39294E-013
      6.5000    -14.3000     0.61323E-013
      6.5000    -14.2000     0.95139E-013
      6.5000    -14.1000     0.14674E-012
      6.5000    -14.0000     0.22500E-012
      6.5000    -13.9000     0.34298E-012
      6.5000    -13.8000     0.51980E-012
      6.5000    -13.7000     0.78321E-012
      6.5000    -13.6000     0.11733E-011
      6.5000    -13.5000     0.17476E-011
      6.5000    -13.4000     0.25882E-011
      6.5000    -13.3000     0.38112E-011
      6.5000    -13.2000     0.55803E-011
      6.5000    -13.1000     0.81246E-011
      6.5000    -13.0000     0.11763E-010
      6.5000    -12.9000     0.16935E-010
      6.5000    -12.8000     0.24247E-010
      6.5000    -12.7000     0.34524E-010
      6.5000    -12.6000     0.48888E-010
      6.5000    -12.5000     0.68852E-010
      6.5000    -12.4000     0.96443E-010
      6.5000    -12.3000     0.13437E-009
      6.5000    -12.2000     0.18620E-009
      6.5000    -12.1000     0.25667E-009
      6.5000    -12.0000     0.35195E-009
      6.5000    -11.9000     0.48009E-009
      6.5000    -11.8000     0.65148E-009
      6.5000    -11.7000     0.87954E-009
      6.5000    -11.6000     0.11814E-008
      6.5000    -11.5000     0.15788E-008
      6.5000    -11.4000     0.20994E-008
      6.5000    -11.3000     0.27778E-008
      6.5000    -11.2000     0.36575E-008
      6.5000    -11.1000     0.47922E-008
      6.5000    -11.0000     0.62488E-008
      6.5000    -10.9000     0.81094E-008
      6.5000    -10.8000     0.10474E-007
      6.5000    -10.7000     0.13466E-007
      6.5000    -10.6000     0.17232E-007
      6.5000    -10.5000     0.21950E-007
      6.5000    -10.4000     0.27834E-007
      6.5000    -10.3000     0.35138E-007
      6.5000    -10.2000     0.44163E-007
      6.5000    -10.1000     0.55264E-007
      6.5000    -10.0000     0.68856E-007
      6.5000     -9.9000     0.85427E-007
      6.5000     -9.8000     0.10554E-006
      6.5000     -9.7000     0.12985E-006
      6.5000     -9.6000     0.15909E-006
      6.5000     -9.5000     0.19414E-006
      6.5000     -9.4000     0.23596E-006
      6.5000     -9.3000     0.28566E-006
      6.5000     -9.2000     0.34448E-006
      6.5000     -9.1000     0.41382E-006
      6.5000     -9.0000     0.49522E-006
      6.5000     -8.9000     0.59044E-006
      6.5000     -8.8000     0.70136E-006
      6.5000     -8.7000     0.83010E-006
      6.5000     -8.6000     0.97895E-006
      6.5000     -8.5000     0.11504E-005
      6.5000     -8.4000     0.13472E-005
      6.5000     -8.3000     0.15723E-005
      6.5000     -8.2000     0.18288E-005
      6.5000     -8.1000     0.21201E-005
      6.5000     -8.0000     0.24497E-005
      6.5000     -7.9000     0.28215E-005
      6.5000     -7.8000     0.32393E-005
      6.5000     -7.7000     0.37075E-005
      6.5000     -7.6000     0.42302E-005
      6.5000     -7.5000     0.48121E-005
      6.5000     -7.4000     0.54577E-005
      6.5000     -7.3000     0.61719E-005
      6.5000     -7.2000     0.69594E-005
      6.5000     -7.1000     0.78251E-005
      6.5000     -7.0000     0.87741E-005
      6.5000     -6.9000     0.98112E-005
      6.5000     -6.8000     0.10941E-004
      6.5000     -6.7000     0.12169E-004
      6.5000     -6.6000     0.13500E-004
      6.5000     -6.5000     0.14938E-004
      6.5000     -6.4000     0.16488E-004
      6.5000     -6.3000     0.18153E-004
      6.5000     -6.2000     0.19938E-004
      6.5000     -6.1000     0.21847E-004
      6.5000     -6.0000     0.23882E-004
      6.5000     -5.9000     0.26046E-004
      6.5000     -5.8000     0.28343E-004
      6.5000     -5.7000     0.30774E-004
      6.5000     -5.6000     0.33340E-004
      6.5000     -5.5000     0.36043E-004
      6.5000     -5.4000     0.38884E-004
      6.5000     -5.3000     0.41861E-004
      6.5000     -5.2000     0.44976E-004
      6.5000     -5.1000     0.48226E-004
      6.5000     -5.0000     0.51609E-004
      6.5000     -4.9000     0.55124E-004
      6.5000     -4.8000     0.58768E-004
      6.5000     -4.7000     0.62537E-004
      6.5000     -4.6000     0.66426E-004
      6.5000     -4.5000     0.70431E-004
      6.5000     -4.4000     0.74547E-004
      6.5000     -4.3000     0.78767E-004
      6.5000     -4.2000     0.83086E-004
      6.5000     -4.1000     0.87496E-004
      6.5000     -4.0000     0.91990E-004
      6.5000     -3.9000     0.96560E-004
      6.5000     -3.8000     0.10120E-003
      6.5000     -3.7000     0.10589E-003
      6.5000     -3.6000     0.11064E-003
      6.5000     -3.5000     0.11542E-003
      6.5000     -3.4000     0.12023E-003
      6.5000     -3.3000     0.12507E-003
      6.5000     -3.2000     0.12991E-003
      6.5000     -3.1000     0.13475E-003
      6.5000     -3.0000     0.13958E-003
      6.5000     -2.9000     0.14438E-003
      6.5000     -2.8000     0.14915E-003
      6.5000     -2.7000     0.15388E-003
      6.5000     -2.6000     0.15855E-003
      6.5000     -2.5000     0.16315E-003
      6.5000     -2.4000     0.16767E-003
      6.5000     -2.3000     0.17211E-003
      6.5000     -2.2000     0.17644E-003
      6.5000     -2.1000     0.18066E-003
      6.5000     -2.0000     0.18477E-003
      6.5000     -1.9000     0.18874E-003
      6.5000     -1.8000     0.19257E-003
      6.5000     -1.7000     0.19626E-003
      6.5000     -1.6000     0.19978E-003
      6.5000     -1.5000     0.20314E-003
      6.5000     -1.4000     0.20632E-003
      6.5000     -1.3000     0.20931E-003
      6.5000     -1.2000     0.21212E-003
      6.5000     -1.1000     0.21473E-003
      6.5000     -1.0000     0.21713E-003
      6.5000     -0.9000     0.21932E-003
      6.5000     -0.8000     0.22130E-003
      6.5000     -0.7000     0.22306E-003
      6.5000     -0.6000     0.22459E-003
      6.5000     -0.5000     0.22589E-003
      6.5000     -0.4000     0.22696E-003
      6.5000     -0.3000     0.22779E-003
      6.5000     -0.2000     0.22839E-003
      6.5000     -0.1000     0.22875E-003
      6.5000      0.0000     0.22887E-003
      6.5000      0.1000     0.22875E-003
      6.5000      0.2000     0.22839E-003
      6.5000      0.3000     0.22779E-003
      6.5000      0.4000     0.22696E-003
      6.5000      0.5000     0.22589E-003
      6.5000      0.6000     0.22459E-003
      6.5000      0.7000     0.22306E-003
      6.5000      0.8000     0.22130E-003
      6.5000      0.9000     0.21932E-003
      6.5000      1.0000     0.21713E-003
      6.5000      1.1000     0.21473E-003
      6.5000      1.2000     0.21212E-003
      6.5000      1.3000     0.20931E-003
      6.5000      1.4000     0.20632E-003
      6.5000      1.5000     0.20314E-003
      6.5000      1.6000     0.19978E-003
      6.5000      1.7000     0.19626E-003
      6.5000      1.8000     0.19257E-003
      6.5000      1.9000     0.18874E-003
      6.5000      2.0000     0.18477E-003
      6.5000      2.1000     0.18066E-003
      6.5000      2.2000     0.17644E-003
      6.5000      2.3000     0.17211E-003
      6.5000      2.4000     0.16767E-003
      6.5000      2.5000     0.16315E-003
      6.5000      2.6000     0.15855E-003
      6.5000      2.7000     0.15388E-003
      6.5000      2.8000     0.14915E-003
      6.5000      2.9000     0.14438E-003
      6.5000      3.0000     0.13958E-003
      6.5000      3.1000     0.13475E-003
      6.5000      3.2000     0.12991E-003
      6.5000      3.3000     0.12507E-003
      6.5000      3.4000     0.12023E-003
      6.5000      3.5000     0.11542E-003
      6.5000      3.6000     0.11064E-003
      6.5000      3.7000     0.10589E-003
      6.5000      3.8000     0.10120E-003
      6.5000      3.9000     0.96560E-004
      6.5000      4.0000     0.91990E-004
      6.5000      4.1000     0.87496E-004
      6.5000      4.2000     0.83086E-004
      6.5000      4.3000     0.78767E-004
      6.5000      4.4000     0.74547E-004
      6.5000      4.5000     0.70431E-004
      6.5000      4.6000     0.66426E-004
      6.5000      4.7000     0.62537E-004
      6.5000      4.8000     0.58768E-004
      6.5000      4.9000     0.55124E-004
      6.5000      5.0000     0.51609E-004
      6.5000      5.1000     0.48226E-004
      6.5000      5.2000     0.44976E-004
      6.5000      5.3000     0.41861E-004
      6.5000      5.4000     0.38884E-004
      6.5000      5.5000     0.36043E-004
      6.5000      5.6000     0.33340E-004
      6.5000      5.7000     0.30774E-004
      6.5000      5.8000     0.28343E-004
      6.5000      5.9000     0.26046E-004
      6.5000      6.0000     0.23882E-004
      6.5000      6.1000     0.21847E-004
      6.5000      6.2000     0.19938E-004
      6.5000      6.3000     0.18153E-004
      6.5000      6.4000     0.16488E-004
      6.5000      6.5000     0.14938E-004
      6.5000      6.6000     0.13500E-004
      6.5000      6.7000     0.12169E-004
      6.5000      6.8000     0.10941E-004
      6.5000      6.9000     0.98112E-005
      6.5000      7.0000     0.87741E-005
      6.5000      7.1000     0.78251E-005
      6.5000      7.2000     0.69594E-005
      6.5000      7.3000     0.61719E-005
      6.5000      7.4000     0.54577E-005
      6.5000      7.5000     0.48121E-005
      6.5000      7.6000     0.42302E-005
      6.5000      7.7000     0.37075E-005
      6.5000      7.8000     0.32393E-005
      6.5000      7.9000     0.28215E-005
      6.5000      8.0000     0.24497E-005
      6.5000      8.1000     0.21201E-005
      6.5000      8.2000     0.18288E-005
      6.5000      8.3000     0.15723E-005
      6.5000      8.4000     0.13472E-005
      6.5000      8.5000     0.11504E-005
      6.5000      8.6000     0.97895E-006
      6.5000      8.7000     0.83010E-006
      6.5000      8.8000     0.70136E-006
      6.5000      8.9000     0.59044E-006
      6.5000      9.0000     0.49522E-006
      6.5000      9.1000     0.41382E-006
      6.5000      9.2000     0.34448E-006
      6.5000      9.3000     0.28566E-006
      6.5000      9.4000     0.23596E-006
      6.5000      9.5000     0.19414E-006
      6.5000      9.6000     0.15909E-006
      6.5000      9.7000     0.12985E-006
      6.5000      9.8000     0.10554E-006
      6.5000      9.9000     0.85427E-007
      6.5000     10.0000     0.68856E-007
      6.5000     10.1000     0.55264E-007
      6.5000     10.2000     0.44163E-007
      6.5000     10.3000     0.35138E-007
      6.5000     10.4000     0.27834E-007
      6.5000     10.5000     0.21950E-007
      6.5000     10.6000     0.17232E-007
      6.5000     10.7000     0.13466E-007
      6.5000     10.8000     0.10474E-007
      6.5000     10.9000     0.81094E-008
      6.5000     11.0000     0.62488E-008
      6.5000     11.1000     0.47922E-008
      6.5000     11.2000     0.36575E-008
      6.5000     11.3000     0.27778E-008
      6.5000     11.4000     0.20994E-008
      6.5000     11.5000     0.15788E-008
      6.5000     11.6000     0.11814E-008
      6.5000     11.7000     0.87954E-009
      6.5000     11.8000     0.65148E-009
      6.5000     11.9000     0.48009E-009
      6.5000     12.0000     0.35195E-009
      6.5000     12.1000     0.25667E-009
      6.5000     12.2000     0.18620E-009
      6.5000     12.3000     0.13437E-009
      6.5000     12.4000     0.96443E-010
      6.5000     12.5000     0.68852E-010
      6.5000     12.6000     0.48888E-010
      6.5000     12.7000     0.34524E-010
      6.5000     12.8000     0.24247E-010
      6.5000     12.9000     0.16935E-010
      6.5000     13.0000     0.11763E-010
      6.5000     13.1000     0.81246E-011
      6.5000     13.2000     0.55803E-011
      6.5000     13.3000     0.38112E-011
      6.5000     13.4000     0.25882E-011
      6.5000     13.5000     0.17476E-011
      6.5000     13.6000     0.11733E-011
      6.5000     13.7000     0.78321E-012
      6.5000     13.8000     0.51980E-012
      6.5000     13.9000     0.34298E-012
      6.5000     14.0000     0.22500E-012
      6.5000     14.1000     0.14674E-012
      6.5000     14.2000     0.95139E-013
      6.5000     14.3000     0.61323E-013
      6.5000     14.4000     0.39294E-013
      6.5000     14.5000     0.25030E-013
      6.5000     14.6000     0.15849E-013
      6.5000     14.7000     0.99763E-014
      6.5000     14.8000     0.62424E-014
      6.5000     14.9000     0.38827E-014
      6.5000     15.0000     0.24006E-014
      6.5000     15.1000     0.14753E-014
      6.5000     15.2000     0.90126E-015
      6.5000     15.3000     0.54727E-015
      6.5000     15.4000     0.33032E-015
      6.5000     15.5000     0.19818E-015
      6.5000     15.6000     0.11818E-015
      6.5000     15.7000     0.70049E-016
      6.5000     15.8000     0.41270E-016
      6.5000     15.9000     0.24168E-016
      6.5000     16.0000     0.14067E-016
      6.5000     16.1000     0.81383E-017
      6.5000     16.2000     0.46798E-017
      6.5000     16.3000     0.26748E-017
      6.5000     16.4000     0.15195E-017
      6.5000     16.5000     0.85802E-018
      6.5000     16.6000     0.48155E-018
      6.5000     16.7000     0.26863E-018
      6.5000     16.8000     0.14894E-018
      6.5000     16.9000     0.82083E-019
      6.5000     17.0000     0.44962E-019
      6.5000     17.1000     0.24480E-019
      6.5000     17.2000     0.13247E-019
      6.5000     17.3000     0.71256E-020
      6.5000     17.4000     0.38096E-020
      6.5000     17.5000     0.20244E-020
      6.5000     17.6000     0.10693E-020
      6.5000     17.7000     0.56139E-021
      6.5000     17.8000     0.29296E-021
      6.5000     17.9000     0.15196E-021
      6.5000     18.0000     0.78347E-022
      6.5000     18.1000     0.40151E-022
      6.5000     18.2000     0.20453E-022
      6.5000     18.3000     0.10356E-022
      6.5000     18.4000     0.52123E-023
      6.5000     18.5000     0.26077E-023
      6.5000     18.6000     0.12968E-023
      6.5000     18.7000     0.64104E-024
      6.5000     18.8000     0.31499E-024
      6.5000     18.9000     0.15385E-024
      6.5000     19.0000     0.74700E-025
      6.5000     19.1000     0.36053E-025
      6.5000     19.2000     0.17297E-025
      6.5000     19.3000     0.82495E-026
      6.5000     19.4000     0.39110E-026
      6.5000     19.5000     0.18432E-026
      6.5000     19.6000     0.86356E-027
      6.5000     19.7000     0.40219E-027
      6.5000     19.8000     0.18621E-027
      6.5000     19.9000     0.85703E-028
      6.5000     20.0000     0.39214E-028
      6.5000     20.1000     0.17837E-028
      6.5000     20.2000     0.80657E-029
      6.5000     20.3000     0.36259E-029
      6.5000     20.4000     0.16205E-029
      6.5000     20.5000     0.71997E-030
      6.5000     20.6000     0.31802E-030
      6.5000     20.7000     0.13965E-030
      6.5000     20.8000     0.60970E-031
      6.5000     20.9000     0.26464E-031
      6.5000     21.0000     0.11420E-031
      6.5000     21.1000     0.48993E-032
      6.5000     21.2000     0.20898E-032
      6.5000     21.3000     0.88622E-033
      6.5000     21.4000     0.37366E-033
      6.5000     21.5000     0.15664E-033
      6.5000     21.6000     0.65285E-034
      6.5000     21.7000     0.27054E-034
      6.5000     21.8000     0.11147E-034
      6.5000     21.9000     0.45663E-035
      6.5000     22.0000     0.18599E-035
      6.5000     22.1000     0.75323E-036
      6.5000     22.2000     0.30331E-036
      6.5000     22.3000     0.12144E-036
      6.5000     22.4000     0.48345E-037
      6.5000     22.5000     0.19137E-037
      6.5000     22.6000     0.75323E-038
      6.5000     22.7000     0.29479E-038
      6.5000     22.8000     0.11472E-038
      6.5000     22.9000     0.44391E-039
      6.5000     23.0000     0.17080E-039
      6.5000     23.1000     0.65350E-040
      6.5000     23.2000     0.24863E-040
      6.5000     23.3000     0.94059E-041
      6.5000     23.4000     0.35384E-041
      6.5000     23.5000     0.13237E-041
      6.5000     23.6000     0.49239E-042
      6.5000     23.7000     0.18214E-042
      6.5000     23.8000     0.67001E-043
      6.5000     23.9000     0.24509E-043
      6.5000     24.0000     0.89155E-044
      6.5000     24.1000     0.32251E-044
      6.5000     24.2000     0.11602E-044
      6.5000     24.3000     0.41505E-045
      6.5000     24.4000     0.14766E-045
      6.5000     24.5000     0.52241E-046
      6.5000     24.6000     0.18380E-046
      6.5000     24.7000     0.64312E-047
      6.5000     24.8000     0.22378E-047
      6.5000     24.9000     0.77430E-048
      6.5000     25.0000     0.26638E-048
      6.5000     25.1000     0.91064E-049
      6.5000     25.2000     0.30889E-049
      6.5000     25.3000     0.10349E-049
      6.5000     25.4000     0.33776E-050
      6.5000     25.5000     0.10279E-050
      6.5000     25.6000     0.00000E+000
 
      6.6000    -25.6000     0.00000E+000
      6.6000    -25.5000     0.27512E-051
      6.6000    -25.4000     0.14619E-050
      6.6000    -25.3000     0.51028E-050
      6.6000    -25.2000     0.15874E-049
      6.6000    -25.1000     0.47449E-049
      6.6000    -25.0000     0.13946E-048
      6.6000    -24.9000     0.40608E-048
      6.6000    -24.8000     0.11744E-047
      6.6000    -24.7000     0.33762E-047
      6.6000    -24.6000     0.96510E-047
      6.6000    -24.5000     0.27434E-046
      6.6000    -24.4000     0.77555E-046
      6.6000    -24.3000     0.21803E-045
      6.6000    -24.2000     0.60955E-045
      6.6000    -24.1000     0.16947E-044
      6.6000    -24.0000     0.46855E-044
      6.6000    -23.9000     0.12883E-043
      6.6000    -23.8000     0.35223E-043
      6.6000    -23.7000     0.95770E-043
      6.6000    -23.6000     0.25894E-042
      6.6000    -23.5000     0.69621E-042
      6.6000    -23.4000     0.18614E-041
      6.6000    -23.3000     0.49490E-041
      6.6000    -23.2000     0.13084E-040
      6.6000    -23.1000     0.34397E-040
      6.6000    -23.0000     0.89919E-040
      6.6000    -22.9000     0.23374E-039
      6.6000    -22.8000     0.60417E-039
      6.6000    -22.7000     0.15528E-038
      6.6000    -22.6000     0.39686E-038
      6.6000    -22.5000     0.10085E-037
      6.6000    -22.4000     0.25483E-037
      6.6000    -22.3000     0.64024E-037
      6.6000    -22.2000     0.15994E-036
      6.6000    -22.1000     0.39730E-036
      6.6000    -22.0000     0.98125E-036
      6.6000    -21.9000     0.24097E-035
      6.6000    -21.8000     0.58836E-035
      6.6000    -21.7000     0.14284E-034
      6.6000    -21.6000     0.34478E-034
      6.6000    -21.5000     0.82744E-034
      6.6000    -21.4000     0.19744E-033
      6.6000    -21.3000     0.46841E-033
      6.6000    -21.2000     0.11049E-032
      6.6000    -21.1000     0.25910E-032
      6.6000    -21.0000     0.60411E-032
      6.6000    -20.9000     0.14004E-031
      6.6000    -20.8000     0.32274E-031
      6.6000    -20.7000     0.73948E-031
      6.6000    -20.6000     0.16845E-030
      6.6000    -20.5000     0.38149E-030
      6.6000    -20.4000     0.85892E-030
      6.6000    -20.3000     0.19226E-029
      6.6000    -20.2000     0.42783E-029
      6.6000    -20.1000     0.94646E-029
      6.6000    -20.0000     0.20816E-028
      6.6000    -19.9000     0.45511E-028
      6.6000    -19.8000     0.98921E-028
      6.6000    -19.7000     0.21375E-027
      6.6000    -19.6000     0.45914E-027
      6.6000    -19.5000     0.98044E-027
      6.6000    -19.4000     0.20813E-026
      6.6000    -19.3000     0.43919E-026
      6.6000    -19.2000     0.92132E-026
      6.6000    -19.1000     0.19212E-025
      6.6000    -19.0000     0.39826E-025
      6.6000    -18.9000     0.82067E-025
      6.6000    -18.8000     0.16810E-024
      6.6000    -18.7000     0.34229E-024
      6.6000    -18.6000     0.69282E-024
      6.6000    -18.5000     0.13939E-023
      6.6000    -18.4000     0.27878E-023
      6.6000    -18.3000     0.55423E-023
      6.6000    -18.2000     0.10952E-022
      6.6000    -18.1000     0.21513E-022
      6.6000    -18.0000     0.42005E-022
      6.6000    -17.9000     0.81524E-022
      6.6000    -17.8000     0.15727E-021
      6.6000    -17.7000     0.30158E-021
      6.6000    -17.6000     0.57482E-021
      6.6000    -17.5000     0.10890E-020
      6.6000    -17.4000     0.20509E-020
      6.6000    -17.3000     0.38389E-020
      6.6000    -17.2000     0.71424E-020
      6.6000    -17.1000     0.13209E-019
      6.6000    -17.0000     0.24280E-019
      6.6000    -16.9000     0.44362E-019
      6.6000    -16.8000     0.80565E-019
      6.6000    -16.7000     0.14543E-018
      6.6000    -16.6000     0.26093E-018
      6.6000    -16.5000     0.46535E-018
      6.6000    -16.4000     0.82489E-018
      6.6000    -16.3000     0.14534E-017
      6.6000    -16.2000     0.25454E-017
      6.6000    -16.1000     0.44309E-017
      6.6000    -16.0000     0.76666E-017
      6.6000    -15.9000     0.13185E-016
      6.6000    -15.8000     0.22540E-016
      6.6000    -15.7000     0.38301E-016
      6.6000    -15.6000     0.64690E-016
      6.6000    -15.5000     0.10861E-015
      6.6000    -15.4000     0.18124E-015
      6.6000    -15.3000     0.30064E-015
      6.6000    -15.2000     0.49572E-015
      6.6000    -15.1000     0.81251E-015
      6.6000    -15.0000     0.13238E-014
      6.6000    -14.9000     0.21439E-014
      6.6000    -14.8000     0.34516E-014
      6.6000    -14.7000     0.55240E-014
      6.6000    -14.6000     0.87883E-014
      6.6000    -14.5000     0.13899E-013
      6.6000    -14.4000     0.21853E-013
      6.6000    -14.3000     0.34156E-013
      6.6000    -14.2000     0.53074E-013
      6.6000    -14.1000     0.81988E-013
      6.6000    -14.0000     0.12592E-012
      6.6000    -13.9000     0.19227E-012
      6.6000    -13.8000     0.29188E-012
      6.6000    -13.7000     0.44055E-012
      6.6000    -13.6000     0.66115E-012
      6.6000    -13.5000     0.98653E-012
      6.6000    -13.4000     0.14637E-011
      6.6000    -13.3000     0.21594E-011
      6.6000    -13.2000     0.31678E-011
      6.6000    -13.1000     0.46211E-011
      6.6000    -13.0000     0.67037E-011
      6.6000    -12.9000     0.96709E-011
      6.6000    -12.8000     0.13875E-010
      6.6000    -12.7000     0.19797E-010
      6.6000    -12.6000     0.28093E-010
      6.6000    -12.5000     0.39650E-010
      6.6000    -12.4000     0.55661E-010
      6.6000    -12.3000     0.77720E-010
      6.6000    -12.2000     0.10795E-009
      6.6000    -12.1000     0.14914E-009
      6.6000    -12.0000     0.20498E-009
      6.6000    -11.9000     0.28027E-009
      6.6000    -11.8000     0.38124E-009
      6.6000    -11.7000     0.51595E-009
      6.6000    -11.6000     0.69472E-009
      6.6000    -11.5000     0.93075E-009
      6.6000    -11.4000     0.12408E-008
      6.6000    -11.3000     0.16459E-008
      6.6000    -11.2000     0.21728E-008
      6.6000    -11.1000     0.28543E-008
      6.6000    -11.0000     0.37318E-008
      6.6000    -10.9000     0.48558E-008
      6.6000    -10.8000     0.62889E-008
      6.6000    -10.7000     0.81070E-008
      6.6000    -10.6000     0.10403E-007
      6.6000    -10.5000     0.13288E-007
      6.6000    -10.4000     0.16898E-007
      6.6000    -10.3000     0.21392E-007
      6.6000    -10.2000     0.26963E-007
      6.6000    -10.1000     0.33837E-007
      6.6000    -10.0000     0.42281E-007
      6.6000     -9.9000     0.52608E-007
      6.6000     -9.8000     0.65184E-007
      6.6000     -9.7000     0.80432E-007
      6.6000     -9.6000     0.98841E-007
      6.6000     -9.5000     0.12097E-006
      6.6000     -9.4000     0.14747E-006
      6.6000     -9.3000     0.17907E-006
      6.6000     -9.2000     0.21659E-006
      6.6000     -9.1000     0.26097E-006
      6.6000     -9.0000     0.31325E-006
      6.6000     -8.9000     0.37461E-006
      6.6000     -8.8000     0.44635E-006
      6.6000     -8.7000     0.52988E-006
      6.6000     -8.6000     0.62681E-006
      6.6000     -8.5000     0.73885E-006
      6.6000     -8.4000     0.86790E-006
      6.6000     -8.3000     0.10160E-005
      6.6000     -8.2000     0.11853E-005
      6.6000     -8.1000     0.13783E-005
      6.6000     -8.0000     0.15975E-005
      6.6000     -7.9000     0.18455E-005
      6.6000     -7.8000     0.21253E-005
      6.6000     -7.7000     0.24398E-005
      6.6000     -7.6000     0.27922E-005
      6.6000     -7.5000     0.31859E-005
      6.6000     -7.4000     0.36242E-005
      6.6000     -7.3000     0.41107E-005
      6.6000     -7.2000     0.46490E-005
      6.6000     -7.1000     0.52428E-005
      6.6000     -7.0000     0.58960E-005
      6.6000     -6.9000     0.66123E-005
      6.6000     -6.8000     0.73954E-005
      6.6000     -6.7000     0.82493E-005
      6.6000     -6.6000     0.91777E-005
      6.6000     -6.5000     0.10184E-004
      6.6000     -6.4000     0.11273E-004
      6.6000     -6.3000     0.12446E-004
      6.6000     -6.2000     0.13708E-004
      6.6000     -6.1000     0.15062E-004
      6.6000     -6.0000     0.16510E-004
      6.6000     -5.9000     0.18055E-004
      6.6000     -5.8000     0.19699E-004
      6.6000     -5.7000     0.21445E-004
      6.6000     -5.6000     0.23294E-004
      6.6000     -5.5000     0.25248E-004
      6.6000     -5.4000     0.27307E-004
      6.6000     -5.3000     0.29472E-004
      6.6000     -5.2000     0.31744E-004
      6.6000     -5.1000     0.34121E-004
      6.6000     -5.0000     0.36603E-004
      6.6000     -4.9000     0.39188E-004
      6.6000     -4.8000     0.41876E-004
      6.6000     -4.7000     0.44664E-004
      6.6000     -4.6000     0.47549E-004
      6.6000     -4.5000     0.50527E-004
      6.6000     -4.4000     0.53596E-004
      6.6000     -4.3000     0.56752E-004
      6.6000     -4.2000     0.59988E-004
      6.6000     -4.1000     0.63302E-004
      6.6000     -4.0000     0.66686E-004
      6.6000     -3.9000     0.70136E-004
      6.6000     -3.8000     0.73645E-004
      6.6000     -3.7000     0.77206E-004
      6.6000     -3.6000     0.80813E-004
      6.6000     -3.5000     0.84458E-004
      6.6000     -3.4000     0.88132E-004
      6.6000     -3.3000     0.91830E-004
      6.6000     -3.2000     0.95542E-004
      6.6000     -3.1000     0.99260E-004
      6.6000     -3.0000     0.10297E-003
      6.6000     -2.9000     0.10668E-003
      6.6000     -2.8000     0.11036E-003
      6.6000     -2.7000     0.11402E-003
      6.6000     -2.6000     0.11764E-003
      6.6000     -2.5000     0.12121E-003
      6.6000     -2.4000     0.12472E-003
      6.6000     -2.3000     0.12818E-003
      6.6000     -2.2000     0.13156E-003
      6.6000     -2.1000     0.13485E-003
      6.6000     -2.0000     0.13806E-003
      6.6000     -1.9000     0.14117E-003
      6.6000     -1.8000     0.14417E-003
      6.6000     -1.7000     0.14706E-003
      6.6000     -1.6000     0.14983E-003
      6.6000     -1.5000     0.15247E-003
      6.6000     -1.4000     0.15497E-003
      6.6000     -1.3000     0.15733E-003
      6.6000     -1.2000     0.15954E-003
      6.6000     -1.1000     0.16160E-003
      6.6000     -1.0000     0.16350E-003
      6.6000     -0.9000     0.16523E-003
      6.6000     -0.8000     0.16679E-003
      6.6000     -0.7000     0.16818E-003
      6.6000     -0.6000     0.16939E-003
      6.6000     -0.5000     0.17042E-003
      6.6000     -0.4000     0.17127E-003
      6.6000     -0.3000     0.17193E-003
      6.6000     -0.2000     0.17240E-003
      6.6000     -0.1000     0.17269E-003
      6.6000      0.0000     0.17278E-003
      6.6000      0.1000     0.17269E-003
      6.6000      0.2000     0.17240E-003
      6.6000      0.3000     0.17193E-003
      6.6000      0.4000     0.17127E-003
      6.6000      0.5000     0.17042E-003
      6.6000      0.6000     0.16939E-003
      6.6000      0.7000     0.16818E-003
      6.6000      0.8000     0.16679E-003
      6.6000      0.9000     0.16523E-003
      6.6000      1.0000     0.16350E-003
      6.6000      1.1000     0.16160E-003
      6.6000      1.2000     0.15954E-003
      6.6000      1.3000     0.15733E-003
      6.6000      1.4000     0.15497E-003
      6.6000      1.5000     0.15247E-003
      6.6000      1.6000     0.14983E-003
      6.6000      1.7000     0.14706E-003
      6.6000      1.8000     0.14417E-003
      6.6000      1.9000     0.14117E-003
      6.6000      2.0000     0.13806E-003
      6.6000      2.1000     0.13485E-003
      6.6000      2.2000     0.13156E-003
      6.6000      2.3000     0.12818E-003
      6.6000      2.4000     0.12472E-003
      6.6000      2.5000     0.12121E-003
      6.6000      2.6000     0.11764E-003
      6.6000      2.7000     0.11402E-003
      6.6000      2.8000     0.11036E-003
      6.6000      2.9000     0.10668E-003
      6.6000      3.0000     0.10297E-003
      6.6000      3.1000     0.99260E-004
      6.6000      3.2000     0.95542E-004
      6.6000      3.3000     0.91830E-004
      6.6000      3.4000     0.88132E-004
      6.6000      3.5000     0.84458E-004
      6.6000      3.6000     0.80813E-004
      6.6000      3.7000     0.77206E-004
      6.6000      3.8000     0.73645E-004
      6.6000      3.9000     0.70136E-004
      6.6000      4.0000     0.66686E-004
      6.6000      4.1000     0.63302E-004
      6.6000      4.2000     0.59988E-004
      6.6000      4.3000     0.56752E-004
      6.6000      4.4000     0.53596E-004
      6.6000      4.5000     0.50527E-004
      6.6000      4.6000     0.47549E-004
      6.6000      4.7000     0.44664E-004
      6.6000      4.8000     0.41876E-004
      6.6000      4.9000     0.39188E-004
      6.6000      5.0000     0.36603E-004
      6.6000      5.1000     0.34121E-004
      6.6000      5.2000     0.31744E-004
      6.6000      5.3000     0.29472E-004
      6.6000      5.4000     0.27307E-004
      6.6000      5.5000     0.25248E-004
      6.6000      5.6000     0.23294E-004
      6.6000      5.7000     0.21445E-004
      6.6000      5.8000     0.19699E-004
      6.6000      5.9000     0.18055E-004
      6.6000      6.0000     0.16510E-004
      6.6000      6.1000     0.15062E-004
      6.6000      6.2000     0.13708E-004
      6.6000      6.3000     0.12446E-004
      6.6000      6.4000     0.11273E-004
      6.6000      6.5000     0.10184E-004
      6.6000      6.6000     0.91777E-005
      6.6000      6.7000     0.82493E-005
      6.6000      6.8000     0.73954E-005
      6.6000      6.9000     0.66123E-005
      6.6000      7.0000     0.58960E-005
      6.6000      7.1000     0.52428E-005
      6.6000      7.2000     0.46490E-005
      6.6000      7.3000     0.41107E-005
      6.6000      7.4000     0.36242E-005
      6.6000      7.5000     0.31859E-005
      6.6000      7.6000     0.27922E-005
      6.6000      7.7000     0.24398E-005
      6.6000      7.8000     0.21253E-005
      6.6000      7.9000     0.18455E-005
      6.6000      8.0000     0.15975E-005
      6.6000      8.1000     0.13783E-005
      6.6000      8.2000     0.11853E-005
      6.6000      8.3000     0.10160E-005
      6.6000      8.4000     0.86790E-006
      6.6000      8.5000     0.73885E-006
      6.6000      8.6000     0.62681E-006
      6.6000      8.7000     0.52988E-006
      6.6000      8.8000     0.44635E-006
      6.6000      8.9000     0.37461E-006
      6.6000      9.0000     0.31325E-006
      6.6000      9.1000     0.26097E-006
      6.6000      9.2000     0.21659E-006
      6.6000      9.3000     0.17907E-006
      6.6000      9.4000     0.14747E-006
      6.6000      9.5000     0.12097E-006
      6.6000      9.6000     0.98841E-007
      6.6000      9.7000     0.80432E-007
      6.6000      9.8000     0.65184E-007
      6.6000      9.9000     0.52608E-007
      6.6000     10.0000     0.42281E-007
      6.6000     10.1000     0.33837E-007
      6.6000     10.2000     0.26963E-007
      6.6000     10.3000     0.21392E-007
      6.6000     10.4000     0.16898E-007
      6.6000     10.5000     0.13288E-007
      6.6000     10.6000     0.10403E-007
      6.6000     10.7000     0.81070E-008
      6.6000     10.8000     0.62889E-008
      6.6000     10.9000     0.48558E-008
      6.6000     11.0000     0.37318E-008
      6.6000     11.1000     0.28543E-008
      6.6000     11.2000     0.21728E-008
      6.6000     11.3000     0.16459E-008
      6.6000     11.4000     0.12408E-008
      6.6000     11.5000     0.93075E-009
      6.6000     11.6000     0.69472E-009
      6.6000     11.7000     0.51595E-009
      6.6000     11.8000     0.38124E-009
      6.6000     11.9000     0.28027E-009
      6.6000     12.0000     0.20498E-009
      6.6000     12.1000     0.14914E-009
      6.6000     12.2000     0.10795E-009
      6.6000     12.3000     0.77720E-010
      6.6000     12.4000     0.55661E-010
      6.6000     12.5000     0.39650E-010
      6.6000     12.6000     0.28093E-010
      6.6000     12.7000     0.19797E-010
      6.6000     12.8000     0.13875E-010
      6.6000     12.9000     0.96709E-011
      6.6000     13.0000     0.67037E-011
      6.6000     13.1000     0.46211E-011
      6.6000     13.2000     0.31678E-011
      6.6000     13.3000     0.21594E-011
      6.6000     13.4000     0.14637E-011
      6.6000     13.5000     0.98653E-012
      6.6000     13.6000     0.66115E-012
      6.6000     13.7000     0.44055E-012
      6.6000     13.8000     0.29188E-012
      6.6000     13.9000     0.19227E-012
      6.6000     14.0000     0.12592E-012
      6.6000     14.1000     0.81988E-013
      6.6000     14.2000     0.53074E-013
      6.6000     14.3000     0.34156E-013
      6.6000     14.4000     0.21853E-013
      6.6000     14.5000     0.13899E-013
      6.6000     14.6000     0.87883E-014
      6.6000     14.7000     0.55240E-014
      6.6000     14.8000     0.34516E-014
      6.6000     14.9000     0.21439E-014
      6.6000     15.0000     0.13238E-014
      6.6000     15.1000     0.81251E-015
      6.6000     15.2000     0.49572E-015
      6.6000     15.3000     0.30064E-015
      6.6000     15.4000     0.18124E-015
      6.6000     15.5000     0.10861E-015
      6.6000     15.6000     0.64690E-016
      6.6000     15.7000     0.38301E-016
      6.6000     15.8000     0.22540E-016
      6.6000     15.9000     0.13185E-016
      6.6000     16.0000     0.76666E-017
      6.6000     16.1000     0.44309E-017
      6.6000     16.2000     0.25454E-017
      6.6000     16.3000     0.14534E-017
      6.6000     16.4000     0.82489E-018
      6.6000     16.5000     0.46535E-018
      6.6000     16.6000     0.26093E-018
      6.6000     16.7000     0.14543E-018
      6.6000     16.8000     0.80565E-019
      6.6000     16.9000     0.44362E-019
      6.6000     17.0000     0.24280E-019
      6.6000     17.1000     0.13209E-019
      6.6000     17.2000     0.71424E-020
      6.6000     17.3000     0.38389E-020
      6.6000     17.4000     0.20509E-020
      6.6000     17.5000     0.10890E-020
      6.6000     17.6000     0.57482E-021
      6.6000     17.7000     0.30158E-021
      6.6000     17.8000     0.15727E-021
      6.6000     17.9000     0.81524E-022
      6.6000     18.0000     0.42005E-022
      6.6000     18.1000     0.21513E-022
      6.6000     18.2000     0.10952E-022
      6.6000     18.3000     0.55423E-023
      6.6000     18.4000     0.27878E-023
      6.6000     18.5000     0.13939E-023
      6.6000     18.6000     0.69282E-024
      6.6000     18.7000     0.34229E-024
      6.6000     18.8000     0.16810E-024
      6.6000     18.9000     0.82067E-025
      6.6000     19.0000     0.39826E-025
      6.6000     19.1000     0.19212E-025
      6.6000     19.2000     0.92132E-026
      6.6000     19.3000     0.43919E-026
      6.6000     19.4000     0.20813E-026
      6.6000     19.5000     0.98044E-027
      6.6000     19.6000     0.45914E-027
      6.6000     19.7000     0.21375E-027
      6.6000     19.8000     0.98921E-028
      6.6000     19.9000     0.45511E-028
      6.6000     20.0000     0.20816E-028
      6.6000     20.1000     0.94646E-029
      6.6000     20.2000     0.42783E-029
      6.6000     20.3000     0.19226E-029
      6.6000     20.4000     0.85892E-030
      6.6000     20.5000     0.38149E-030
      6.6000     20.6000     0.16845E-030
      6.6000     20.7000     0.73948E-031
      6.6000     20.8000     0.32274E-031
      6.6000     20.9000     0.14004E-031
      6.6000     21.0000     0.60411E-032
      6.6000     21.1000     0.25910E-032
      6.6000     21.2000     0.11049E-032
      6.6000     21.3000     0.46841E-033
      6.6000     21.4000     0.19744E-033
      6.6000     21.5000     0.82744E-034
      6.6000     21.6000     0.34478E-034
      6.6000     21.7000     0.14284E-034
      6.6000     21.8000     0.58836E-035
      6.6000     21.9000     0.24097E-035
      6.6000     22.0000     0.98125E-036
      6.6000     22.1000     0.39730E-036
      6.6000     22.2000     0.15994E-036
      6.6000     22.3000     0.64024E-037
      6.6000     22.4000     0.25483E-037
      6.6000     22.5000     0.10085E-037
      6.6000     22.6000     0.39686E-038
      6.6000     22.7000     0.15528E-038
      6.6000     22.8000     0.60417E-039
      6.6000     22.9000     0.23374E-039
      6.6000     23.0000     0.89919E-040
      6.6000     23.1000     0.34397E-040
      6.6000     23.2000     0.13084E-040
      6.6000     23.3000     0.49490E-041
      6.6000     23.4000     0.18614E-041
      6.6000     23.5000     0.69621E-042
      6.6000     23.6000     0.25894E-042
      6.6000     23.7000     0.95770E-043
      6.6000     23.8000     0.35223E-043
      6.6000     23.9000     0.12883E-043
      6.6000     24.0000     0.46855E-044
      6.6000     24.1000     0.16947E-044
      6.6000     24.2000     0.60955E-045
      6.6000     24.3000     0.21803E-045
      6.6000     24.4000     0.77555E-046
      6.6000     24.5000     0.27435E-046
      6.6000     24.6000     0.96513E-047
      6.6000     24.7000     0.33765E-047
      6.6000     24.8000     0.11747E-047
      6.6000     24.9000     0.40642E-048
      6.6000     25.0000     0.13980E-048
      6.6000     25.1000     0.47786E-049
      6.6000     25.2000     0.16207E-049
      6.6000     25.3000     0.54294E-050
      6.6000     25.4000     0.17718E-050
      6.6000     25.5000     0.53915E-051
      6.6000     25.6000     0.00000E+000
 
      6.7000    -25.6000     0.00000E+000
      6.7000    -25.5000     0.14292E-051
      6.7000    -25.4000     0.75944E-051
      6.7000    -25.3000     0.26511E-050
      6.7000    -25.2000     0.82479E-050
      6.7000    -25.1000     0.24657E-049
      6.7000    -25.0000     0.72479E-049
      6.7000    -24.9000     0.21107E-048
      6.7000    -24.8000     0.61050E-048
      6.7000    -24.7000     0.17553E-047
      6.7000    -24.6000     0.50184E-047
      6.7000    -24.5000     0.14268E-046
      6.7000    -24.4000     0.40339E-046
      6.7000    -24.3000     0.11342E-045
      6.7000    -24.2000     0.31714E-045
      6.7000    -24.1000     0.88185E-045
      6.7000    -24.0000     0.24385E-044
      6.7000    -23.9000     0.67057E-044
      6.7000    -23.8000     0.18338E-043
      6.7000    -23.7000     0.49867E-043
      6.7000    -23.6000     0.13485E-042
      6.7000    -23.5000     0.36264E-042
      6.7000    -23.4000     0.96974E-042
      6.7000    -23.3000     0.25787E-041
      6.7000    -23.2000     0.68187E-041
      6.7000    -23.1000     0.17929E-040
      6.7000    -23.0000     0.46879E-040
      6.7000    -22.9000     0.12188E-039
      6.7000    -22.8000     0.31511E-039
      6.7000    -22.7000     0.81005E-039
      6.7000    -22.6000     0.20707E-038
      6.7000    -22.5000     0.52631E-038
      6.7000    -22.4000     0.13302E-037
      6.7000    -22.3000     0.33428E-037
      6.7000    -22.2000     0.83528E-037
      6.7000    -22.1000     0.20753E-036
      6.7000    -22.0000     0.51268E-036
      6.7000    -21.9000     0.12593E-035
      6.7000    -21.8000     0.30756E-035
      6.7000    -21.7000     0.74685E-035
      6.7000    -21.6000     0.18032E-034
      6.7000    -21.5000     0.43288E-034
      6.7000    -21.4000     0.10332E-033
      6.7000    -21.3000     0.24518E-033
      6.7000    -21.2000     0.57849E-033
      6.7000    -21.1000     0.13570E-032
      6.7000    -21.0000     0.31650E-032
      6.7000    -20.9000     0.73389E-032
      6.7000    -20.8000     0.16919E-031
      6.7000    -20.7000     0.38778E-031
      6.7000    -20.6000     0.88364E-031
      6.7000    -20.5000     0.20019E-030
      6.7000    -20.4000     0.45087E-030
      6.7000    -20.3000     0.10096E-029
      6.7000    -20.2000     0.22474E-029
      6.7000    -20.1000     0.49738E-029
      6.7000    -20.0000     0.10943E-028
      6.7000    -19.9000     0.23935E-028
      6.7000    -19.8000     0.52045E-028
      6.7000    -19.7000     0.11250E-027
      6.7000    -19.6000     0.24177E-027
      6.7000    -19.5000     0.51649E-027
      6.7000    -19.4000     0.10969E-026
      6.7000    -19.3000     0.23157E-026
      6.7000    -19.2000     0.48601E-026
      6.7000    -19.1000     0.10140E-025
      6.7000    -19.0000     0.21029E-025
      6.7000    -18.9000     0.43355E-025
      6.7000    -18.8000     0.88853E-025
      6.7000    -18.7000     0.18102E-024
      6.7000    -18.6000     0.36659E-024
      6.7000    -18.5000     0.73797E-024
      6.7000    -18.4000     0.14768E-023
      6.7000    -18.3000     0.29375E-023
      6.7000    -18.2000     0.58084E-023
      6.7000    -18.1000     0.11416E-022
      6.7000    -18.0000     0.22304E-022
      6.7000    -17.9000     0.43316E-022
      6.7000    -17.8000     0.83619E-022
      6.7000    -17.7000     0.16045E-021
      6.7000    -17.6000     0.30604E-021
      6.7000    -17.5000     0.58023E-021
      6.7000    -17.4000     0.10935E-020
      6.7000    -17.3000     0.20483E-020
      6.7000    -17.2000     0.38139E-020
      6.7000    -17.1000     0.70587E-020
      6.7000    -17.0000     0.12986E-019
      6.7000    -16.9000     0.23746E-019
      6.7000    -16.8000     0.43160E-019
      6.7000    -16.7000     0.77976E-019
      6.7000    -16.6000     0.14003E-018
      6.7000    -16.5000     0.24996E-018
      6.7000    -16.4000     0.44350E-018
      6.7000    -16.3000     0.78216E-018
      6.7000    -16.2000     0.13711E-017
      6.7000    -16.1000     0.23892E-017
      6.7000    -16.0000     0.41382E-017
      6.7000    -15.9000     0.71246E-017
      6.7000    -15.8000     0.12192E-016
      6.7000    -15.7000     0.20740E-016
      6.7000    -15.6000     0.35070E-016
      6.7000    -15.5000     0.58946E-016
      6.7000    -15.4000     0.98484E-016
      6.7000    -15.3000     0.16356E-015
      6.7000    -15.2000     0.27003E-015
      6.7000    -15.1000     0.44315E-015
      6.7000    -15.0000     0.72293E-015
      6.7000    -14.9000     0.11724E-014
      6.7000    -14.8000     0.18900E-014
      6.7000    -14.7000     0.30290E-014
      6.7000    -14.6000     0.48257E-014
      6.7000    -14.5000     0.76432E-014
      6.7000    -14.4000     0.12035E-013
      6.7000    -14.3000     0.18839E-013
      6.7000    -14.2000     0.29318E-013
      6.7000    -14.1000     0.45362E-013
      6.7000    -14.0000     0.69779E-013
      6.7000    -13.9000     0.10672E-012
      6.7000    -13.8000     0.16228E-012
      6.7000    -13.7000     0.24537E-012
      6.7000    -13.6000     0.36887E-012
      6.7000    -13.5000     0.55139E-012
      6.7000    -13.4000     0.81956E-012
      6.7000    -13.3000     0.12113E-011
      6.7000    -13.2000     0.17803E-011
      6.7000    -13.1000     0.26021E-011
      6.7000    -13.0000     0.37821E-011
      6.7000    -12.9000     0.54670E-011
      6.7000    -12.8000     0.78593E-011
      6.7000    -12.7000     0.11237E-010
      6.7000    -12.6000     0.15979E-010
      6.7000    -12.5000     0.22600E-010
      6.7000    -12.4000     0.31795E-010
      6.7000    -12.3000     0.44494E-010
      6.7000    -12.2000     0.61936E-010
      6.7000    -12.1000     0.85765E-010
      6.7000    -12.0000     0.11815E-009
      6.7000    -11.9000     0.16191E-009
      6.7000    -11.8000     0.22077E-009
      6.7000    -11.7000     0.29948E-009
      6.7000    -11.6000     0.40423E-009
      6.7000    -11.5000     0.54289E-009
      6.7000    -11.4000     0.72552E-009
      6.7000    -11.3000     0.96484E-009
      6.7000    -11.2000     0.12769E-008
      6.7000    -11.1000     0.16817E-008
      6.7000    -11.0000     0.22044E-008
      6.7000    -10.9000     0.28759E-008
      6.7000    -10.8000     0.37345E-008
      6.7000    -10.7000     0.48270E-008
      6.7000    -10.6000     0.62106E-008
      6.7000    -10.5000     0.79548E-008
      6.7000    -10.4000     0.10143E-007
      6.7000    -10.3000     0.12877E-007
      6.7000    -10.2000     0.16275E-007
      6.7000    -10.1000     0.20481E-007
      6.7000    -10.0000     0.25665E-007
      6.7000     -9.9000     0.32024E-007
      6.7000     -9.8000     0.39793E-007
      6.7000     -9.7000     0.49242E-007
      6.7000     -9.6000     0.60687E-007
      6.7000     -9.5000     0.74492E-007
      6.7000     -9.4000     0.91073E-007
      6.7000     -9.3000     0.11091E-006
      6.7000     -9.2000     0.13454E-006
      6.7000     -9.1000     0.16259E-006
      6.7000     -9.0000     0.19574E-006
      6.7000     -8.9000     0.23477E-006
      6.7000     -8.8000     0.28056E-006
      6.7000     -8.7000     0.33406E-006
      6.7000     -8.6000     0.39634E-006
      6.7000     -8.5000     0.46857E-006
      6.7000     -8.4000     0.55205E-006
      6.7000     -8.3000     0.64817E-006
      6.7000     -8.2000     0.75847E-006
      6.7000     -8.1000     0.88458E-006
      6.7000     -8.0000     0.10283E-005
      6.7000     -7.9000     0.11914E-005
      6.7000     -7.8000     0.13761E-005
      6.7000     -7.7000     0.15844E-005
      6.7000     -7.6000     0.18187E-005
      6.7000     -7.5000     0.20812E-005
      6.7000     -7.4000     0.23744E-005
      6.7000     -7.3000     0.27010E-005
      6.7000     -7.2000     0.30636E-005
      6.7000     -7.1000     0.34649E-005
      6.7000     -7.0000     0.39078E-005
      6.7000     -6.9000     0.43951E-005
      6.7000     -6.8000     0.49296E-005
      6.7000     -6.7000     0.55143E-005
      6.7000     -6.6000     0.61521E-005
      6.7000     -6.5000     0.68459E-005
      6.7000     -6.4000     0.75984E-005
      6.7000     -6.3000     0.84124E-005
      6.7000     -6.2000     0.92905E-005
      6.7000     -6.1000     0.10235E-004
      6.7000     -6.0000     0.11249E-004
      6.7000     -5.9000     0.12335E-004
      6.7000     -5.8000     0.13493E-004
      6.7000     -5.7000     0.14727E-004
      6.7000     -5.6000     0.16038E-004
      6.7000     -5.5000     0.17427E-004
      6.7000     -5.4000     0.18895E-004
      6.7000     -5.3000     0.20444E-004
      6.7000     -5.2000     0.22073E-004
      6.7000     -5.1000     0.23782E-004
      6.7000     -5.0000     0.25572E-004
      6.7000     -4.9000     0.27443E-004
      6.7000     -4.8000     0.29392E-004
      6.7000     -4.7000     0.31419E-004
      6.7000     -4.6000     0.33522E-004
      6.7000     -4.5000     0.35700E-004
      6.7000     -4.4000     0.37949E-004
      6.7000     -4.3000     0.40267E-004
      6.7000     -4.2000     0.42651E-004
      6.7000     -4.1000     0.45097E-004
      6.7000     -4.0000     0.47602E-004
      6.7000     -3.9000     0.50161E-004
      6.7000     -3.8000     0.52770E-004
      6.7000     -3.7000     0.55423E-004
      6.7000     -3.6000     0.58116E-004
      6.7000     -3.5000     0.60844E-004
      6.7000     -3.4000     0.63600E-004
      6.7000     -3.3000     0.66378E-004
      6.7000     -3.2000     0.69172E-004
      6.7000     -3.1000     0.71977E-004
      6.7000     -3.0000     0.74785E-004
      6.7000     -2.9000     0.77589E-004
      6.7000     -2.8000     0.80383E-004
      6.7000     -2.7000     0.83160E-004
      6.7000     -2.6000     0.85913E-004
      6.7000     -2.5000     0.88635E-004
      6.7000     -2.4000     0.91319E-004
      6.7000     -2.3000     0.93958E-004
      6.7000     -2.2000     0.96544E-004
      6.7000     -2.1000     0.99072E-004
      6.7000     -2.0000     0.10153E-003
      6.7000     -1.9000     0.10392E-003
      6.7000     -1.8000     0.10623E-003
      6.7000     -1.7000     0.10846E-003
      6.7000     -1.6000     0.11059E-003
      6.7000     -1.5000     0.11263E-003
      6.7000     -1.4000     0.11456E-003
      6.7000     -1.3000     0.11639E-003
      6.7000     -1.2000     0.11810E-003
      6.7000     -1.1000     0.11969E-003
      6.7000     -1.0000     0.12116E-003
      6.7000     -0.9000     0.12250E-003
      6.7000     -0.8000     0.12372E-003
      6.7000     -0.7000     0.12479E-003
      6.7000     -0.6000     0.12573E-003
      6.7000     -0.5000     0.12653E-003
      6.7000     -0.4000     0.12719E-003
      6.7000     -0.3000     0.12771E-003
      6.7000     -0.2000     0.12807E-003
      6.7000     -0.1000     0.12830E-003
      6.7000      0.0000     0.12837E-003
      6.7000      0.1000     0.12830E-003
      6.7000      0.2000     0.12807E-003
      6.7000      0.3000     0.12771E-003
      6.7000      0.4000     0.12719E-003
      6.7000      0.5000     0.12653E-003
      6.7000      0.6000     0.12573E-003
      6.7000      0.7000     0.12479E-003
      6.7000      0.8000     0.12372E-003
      6.7000      0.9000     0.12250E-003
      6.7000      1.0000     0.12116E-003
      6.7000      1.1000     0.11969E-003
      6.7000      1.2000     0.11810E-003
      6.7000      1.3000     0.11639E-003
      6.7000      1.4000     0.11456E-003
      6.7000      1.5000     0.11263E-003
      6.7000      1.6000     0.11059E-003
      6.7000      1.7000     0.10846E-003
      6.7000      1.8000     0.10623E-003
      6.7000      1.9000     0.10392E-003
      6.7000      2.0000     0.10153E-003
      6.7000      2.1000     0.99072E-004
      6.7000      2.2000     0.96544E-004
      6.7000      2.3000     0.93958E-004
      6.7000      2.4000     0.91319E-004
      6.7000      2.5000     0.88635E-004
      6.7000      2.6000     0.85913E-004
      6.7000      2.7000     0.83160E-004
      6.7000      2.8000     0.80383E-004
      6.7000      2.9000     0.77589E-004
      6.7000      3.0000     0.74785E-004
      6.7000      3.1000     0.71977E-004
      6.7000      3.2000     0.69172E-004
      6.7000      3.3000     0.66378E-004
      6.7000      3.4000     0.63600E-004
      6.7000      3.5000     0.60844E-004
      6.7000      3.6000     0.58116E-004
      6.7000      3.7000     0.55423E-004
      6.7000      3.8000     0.52770E-004
      6.7000      3.9000     0.50161E-004
      6.7000      4.0000     0.47602E-004
      6.7000      4.1000     0.45097E-004
      6.7000      4.2000     0.42651E-004
      6.7000      4.3000     0.40267E-004
      6.7000      4.4000     0.37949E-004
      6.7000      4.5000     0.35700E-004
      6.7000      4.6000     0.33522E-004
      6.7000      4.7000     0.31419E-004
      6.7000      4.8000     0.29392E-004
      6.7000      4.9000     0.27443E-004
      6.7000      5.0000     0.25572E-004
      6.7000      5.1000     0.23782E-004
      6.7000      5.2000     0.22073E-004
      6.7000      5.3000     0.20444E-004
      6.7000      5.4000     0.18895E-004
      6.7000      5.5000     0.17427E-004
      6.7000      5.6000     0.16038E-004
      6.7000      5.7000     0.14727E-004
      6.7000      5.8000     0.13493E-004
      6.7000      5.9000     0.12335E-004
      6.7000      6.0000     0.11249E-004
      6.7000      6.1000     0.10235E-004
      6.7000      6.2000     0.92905E-005
      6.7000      6.3000     0.84124E-005
      6.7000      6.4000     0.75984E-005
      6.7000      6.5000     0.68459E-005
      6.7000      6.6000     0.61521E-005
      6.7000      6.7000     0.55143E-005
      6.7000      6.8000     0.49296E-005
      6.7000      6.9000     0.43951E-005
      6.7000      7.0000     0.39078E-005
      6.7000      7.1000     0.34649E-005
      6.7000      7.2000     0.30636E-005
      6.7000      7.3000     0.27010E-005
      6.7000      7.4000     0.23744E-005
      6.7000      7.5000     0.20812E-005
      6.7000      7.6000     0.18187E-005
      6.7000      7.7000     0.15844E-005
      6.7000      7.8000     0.13761E-005
      6.7000      7.9000     0.11914E-005
      6.7000      8.0000     0.10283E-005
      6.7000      8.1000     0.88458E-006
      6.7000      8.2000     0.75847E-006
      6.7000      8.3000     0.64817E-006
      6.7000      8.4000     0.55205E-006
      6.7000      8.5000     0.46857E-006
      6.7000      8.6000     0.39634E-006
      6.7000      8.7000     0.33406E-006
      6.7000      8.8000     0.28056E-006
      6.7000      8.9000     0.23477E-006
      6.7000      9.0000     0.19574E-006
      6.7000      9.1000     0.16259E-006
      6.7000      9.2000     0.13454E-006
      6.7000      9.3000     0.11091E-006
      6.7000      9.4000     0.91073E-007
      6.7000      9.5000     0.74492E-007
      6.7000      9.6000     0.60687E-007
      6.7000      9.7000     0.49242E-007
      6.7000      9.8000     0.39793E-007
      6.7000      9.9000     0.32024E-007
      6.7000     10.0000     0.25665E-007
      6.7000     10.1000     0.20481E-007
      6.7000     10.2000     0.16275E-007
      6.7000     10.3000     0.12877E-007
      6.7000     10.4000     0.10143E-007
      6.7000     10.5000     0.79548E-008
      6.7000     10.6000     0.62106E-008
      6.7000     10.7000     0.48270E-008
      6.7000     10.8000     0.37345E-008
      6.7000     10.9000     0.28759E-008
      6.7000     11.0000     0.22044E-008
      6.7000     11.1000     0.16817E-008
      6.7000     11.2000     0.12769E-008
      6.7000     11.3000     0.96484E-009
      6.7000     11.4000     0.72552E-009
      6.7000     11.5000     0.54289E-009
      6.7000     11.6000     0.40423E-009
      6.7000     11.7000     0.29948E-009
      6.7000     11.8000     0.22077E-009
      6.7000     11.9000     0.16191E-009
      6.7000     12.0000     0.11815E-009
      6.7000     12.1000     0.85765E-010
      6.7000     12.2000     0.61936E-010
      6.7000     12.3000     0.44494E-010
      6.7000     12.4000     0.31795E-010
      6.7000     12.5000     0.22600E-010
      6.7000     12.6000     0.15979E-010
      6.7000     12.7000     0.11237E-010
      6.7000     12.8000     0.78593E-011
      6.7000     12.9000     0.54670E-011
      6.7000     13.0000     0.37821E-011
      6.7000     13.1000     0.26021E-011
      6.7000     13.2000     0.17803E-011
      6.7000     13.3000     0.12113E-011
      6.7000     13.4000     0.81956E-012
      6.7000     13.5000     0.55139E-012
      6.7000     13.6000     0.36887E-012
      6.7000     13.7000     0.24537E-012
      6.7000     13.8000     0.16228E-012
      6.7000     13.9000     0.10672E-012
      6.7000     14.0000     0.69779E-013
      6.7000     14.1000     0.45362E-013
      6.7000     14.2000     0.29318E-013
      6.7000     14.3000     0.18839E-013
      6.7000     14.4000     0.12035E-013
      6.7000     14.5000     0.76432E-014
      6.7000     14.6000     0.48257E-014
      6.7000     14.7000     0.30290E-014
      6.7000     14.8000     0.18900E-014
      6.7000     14.9000     0.11724E-014
      6.7000     15.0000     0.72293E-015
      6.7000     15.1000     0.44315E-015
      6.7000     15.2000     0.27003E-015
      6.7000     15.3000     0.16356E-015
      6.7000     15.4000     0.98484E-016
      6.7000     15.5000     0.58946E-016
      6.7000     15.6000     0.35070E-016
      6.7000     15.7000     0.20740E-016
      6.7000     15.8000     0.12192E-016
      6.7000     15.9000     0.71246E-017
      6.7000     16.0000     0.41382E-017
      6.7000     16.1000     0.23892E-017
      6.7000     16.2000     0.13711E-017
      6.7000     16.3000     0.78216E-018
      6.7000     16.4000     0.44350E-018
      6.7000     16.5000     0.24996E-018
      6.7000     16.6000     0.14003E-018
      6.7000     16.7000     0.77976E-019
      6.7000     16.8000     0.43160E-019
      6.7000     16.9000     0.23746E-019
      6.7000     17.0000     0.12986E-019
      6.7000     17.1000     0.70587E-020
      6.7000     17.2000     0.38139E-020
      6.7000     17.3000     0.20483E-020
      6.7000     17.4000     0.10935E-020
      6.7000     17.5000     0.58023E-021
      6.7000     17.6000     0.30604E-021
      6.7000     17.7000     0.16045E-021
      6.7000     17.8000     0.83619E-022
      6.7000     17.9000     0.43316E-022
      6.7000     18.0000     0.22304E-022
      6.7000     18.1000     0.11416E-022
      6.7000     18.2000     0.58084E-023
      6.7000     18.3000     0.29375E-023
      6.7000     18.4000     0.14768E-023
      6.7000     18.5000     0.73797E-024
      6.7000     18.6000     0.36659E-024
      6.7000     18.7000     0.18102E-024
      6.7000     18.8000     0.88853E-025
      6.7000     18.9000     0.43355E-025
      6.7000     19.0000     0.21029E-025
      6.7000     19.1000     0.10140E-025
      6.7000     19.2000     0.48601E-026
      6.7000     19.3000     0.23157E-026
      6.7000     19.4000     0.10969E-026
      6.7000     19.5000     0.51649E-027
      6.7000     19.6000     0.24177E-027
      6.7000     19.7000     0.11250E-027
      6.7000     19.8000     0.52045E-028
      6.7000     19.9000     0.23935E-028
      6.7000     20.0000     0.10943E-028
      6.7000     20.1000     0.49738E-029
      6.7000     20.2000     0.22474E-029
      6.7000     20.3000     0.10096E-029
      6.7000     20.4000     0.45087E-030
      6.7000     20.5000     0.20019E-030
      6.7000     20.6000     0.88364E-031
      6.7000     20.7000     0.38778E-031
      6.7000     20.8000     0.16919E-031
      6.7000     20.9000     0.73389E-032
      6.7000     21.0000     0.31650E-032
      6.7000     21.1000     0.13570E-032
      6.7000     21.2000     0.57849E-033
      6.7000     21.3000     0.24518E-033
      6.7000     21.4000     0.10332E-033
      6.7000     21.5000     0.43288E-034
      6.7000     21.6000     0.18032E-034
      6.7000     21.7000     0.74685E-035
      6.7000     21.8000     0.30756E-035
      6.7000     21.9000     0.12593E-035
      6.7000     22.0000     0.51268E-036
      6.7000     22.1000     0.20753E-036
      6.7000     22.2000     0.83528E-037
      6.7000     22.3000     0.33428E-037
      6.7000     22.4000     0.13302E-037
      6.7000     22.5000     0.52631E-038
      6.7000     22.6000     0.20707E-038
      6.7000     22.7000     0.81005E-039
      6.7000     22.8000     0.31511E-039
      6.7000     22.9000     0.12188E-039
      6.7000     23.0000     0.46879E-040
      6.7000     23.1000     0.17929E-040
      6.7000     23.2000     0.68187E-041
      6.7000     23.3000     0.25787E-041
      6.7000     23.4000     0.96974E-042
      6.7000     23.5000     0.36264E-042
      6.7000     23.6000     0.13485E-042
      6.7000     23.7000     0.49867E-043
      6.7000     23.8000     0.18338E-043
      6.7000     23.9000     0.67057E-044
      6.7000     24.0000     0.24385E-044
      6.7000     24.1000     0.88186E-045
      6.7000     24.2000     0.31714E-045
      6.7000     24.3000     0.11342E-045
      6.7000     24.4000     0.40339E-046
      6.7000     24.5000     0.14268E-046
      6.7000     24.6000     0.50186E-047
      6.7000     24.7000     0.17555E-047
      6.7000     24.8000     0.61068E-048
      6.7000     24.9000     0.21125E-048
      6.7000     25.0000     0.72655E-049
      6.7000     25.1000     0.24832E-049
      6.7000     25.2000     0.84211E-050
      6.7000     25.3000     0.28207E-050
      6.7000     25.4000     0.92043E-051
      6.7000     25.5000     0.28005E-051
      6.7000     25.6000     0.00000E+000
 
      6.8000    -25.6000     0.00000E+000
      6.8000    -25.5000     0.73517E-052
      6.8000    -25.4000     0.39069E-051
      6.8000    -25.3000     0.13639E-050
      6.8000    -25.2000     0.42438E-050
      6.8000    -25.1000     0.12688E-049
      6.8000    -25.0000     0.37302E-049
      6.8000    -24.9000     0.10864E-048
      6.8000    -24.8000     0.31428E-048
      6.8000    -24.7000     0.90375E-048
      6.8000    -24.6000     0.25841E-047
      6.8000    -24.5000     0.73478E-047
      6.8000    -24.4000     0.20778E-046
      6.8000    -24.3000     0.58429E-046
      6.8000    -24.2000     0.16340E-045
      6.8000    -24.1000     0.45443E-045
      6.8000    -24.0000     0.12568E-044
      6.8000    -23.9000     0.34566E-044
      6.8000    -23.8000     0.94540E-044
      6.8000    -23.7000     0.25713E-043
      6.8000    -23.6000     0.69547E-043
      6.8000    -23.5000     0.18705E-042
      6.8000    -23.4000     0.50029E-042
      6.8000    -23.3000     0.13306E-041
      6.8000    -23.2000     0.35191E-041
      6.8000    -23.1000     0.92550E-041
      6.8000    -23.0000     0.24203E-040
      6.8000    -22.9000     0.62940E-040
      6.8000    -22.8000     0.16275E-039
      6.8000    -22.7000     0.41848E-039
      6.8000    -22.6000     0.10699E-038
      6.8000    -22.5000     0.27201E-038
      6.8000    -22.4000     0.68762E-038
      6.8000    -22.3000     0.17284E-037
      6.8000    -22.2000     0.43199E-037
      6.8000    -22.1000     0.10735E-036
      6.8000    -22.0000     0.26527E-036
      6.8000    -21.9000     0.65175E-036
      6.8000    -21.8000     0.15922E-035
      6.8000    -21.7000     0.38673E-035
      6.8000    -21.6000     0.93398E-035
      6.8000    -21.5000     0.22427E-034
      6.8000    -21.4000     0.53543E-034
      6.8000    -21.3000     0.12710E-033
      6.8000    -21.2000     0.29996E-033
      6.8000    -21.1000     0.70387E-033
      6.8000    -21.0000     0.16421E-032
      6.8000    -20.9000     0.38089E-032
      6.8000    -20.8000     0.87838E-032
      6.8000    -20.7000     0.20139E-031
      6.8000    -20.6000     0.45906E-031
      6.8000    -20.5000     0.10403E-030
      6.8000    -20.4000     0.23440E-030
      6.8000    -20.3000     0.52504E-030
      6.8000    -20.2000     0.11692E-029
      6.8000    -20.1000     0.25886E-029
      6.8000    -20.0000     0.56974E-029
      6.8000    -19.9000     0.12467E-028
      6.8000    -19.8000     0.27119E-028
      6.8000    -19.7000     0.58646E-028
      6.8000    -19.6000     0.12608E-027
      6.8000    -19.5000     0.26947E-027
      6.8000    -19.4000     0.57253E-027
      6.8000    -19.3000     0.12093E-026
      6.8000    -19.2000     0.25391E-026
      6.8000    -19.1000     0.52999E-026
      6.8000    -19.0000     0.10997E-025
      6.8000    -18.9000     0.22684E-025
      6.8000    -18.8000     0.46513E-025
      6.8000    -18.7000     0.94808E-025
      6.8000    -18.6000     0.19210E-024
      6.8000    -18.5000     0.38694E-024
      6.8000    -18.4000     0.77475E-024
      6.8000    -18.3000     0.15420E-023
      6.8000    -18.2000     0.30508E-023
      6.8000    -18.1000     0.60000E-023
      6.8000    -18.0000     0.11730E-022
      6.8000    -17.9000     0.22795E-022
      6.8000    -17.8000     0.44032E-022
      6.8000    -17.7000     0.84549E-022
      6.8000    -17.6000     0.16138E-021
      6.8000    -17.5000     0.30617E-021
      6.8000    -17.4000     0.57742E-021
      6.8000    -17.3000     0.10824E-020
      6.8000    -17.2000     0.20170E-020
      6.8000    -17.1000     0.37360E-020
      6.8000    -17.0000     0.68784E-020
      6.8000    -16.9000     0.12588E-019
      6.8000    -16.8000     0.22900E-019
      6.8000    -16.7000     0.41408E-019
      6.8000    -16.6000     0.74427E-019
      6.8000    -16.5000     0.13297E-018
      6.8000    -16.4000     0.23615E-018
      6.8000    -16.3000     0.41688E-018
      6.8000    -16.2000     0.73151E-018
      6.8000    -16.1000     0.12759E-017
      6.8000    -16.0000     0.22122E-017
      6.8000    -15.9000     0.38126E-017
      6.8000    -15.8000     0.65316E-017
      6.8000    -15.7000     0.11123E-016
      6.8000    -15.6000     0.18829E-016
      6.8000    -15.5000     0.31684E-016
      6.8000    -15.4000     0.52998E-016
      6.8000    -15.3000     0.88126E-016
      6.8000    -15.2000     0.14567E-015
      6.8000    -15.1000     0.23936E-015
      6.8000    -15.0000     0.39098E-015
      6.8000    -14.9000     0.63489E-015
      6.8000    -14.8000     0.10249E-014
      6.8000    -14.7000     0.16448E-014
      6.8000    -14.6000     0.26241E-014
      6.8000    -14.5000     0.41621E-014
      6.8000    -14.4000     0.65630E-014
      6.8000    -14.3000     0.10289E-013
      6.8000    -14.2000     0.16037E-013
      6.8000    -14.1000     0.24851E-013
      6.8000    -14.0000     0.38289E-013
      6.8000    -13.9000     0.58655E-013
      6.8000    -13.8000     0.89342E-013
      6.8000    -13.7000     0.13531E-012
      6.8000    -13.6000     0.20376E-012
      6.8000    -13.5000     0.30512E-012
      6.8000    -13.4000     0.45433E-012
      6.8000    -13.3000     0.67274E-012
      6.8000    -13.2000     0.99059E-012
      6.8000    -13.1000     0.14506E-011
      6.8000    -13.0000     0.21124E-011
      6.8000    -12.9000     0.30594E-011
      6.8000    -12.8000     0.44069E-011
      6.8000    -12.7000     0.63136E-011
      6.8000    -12.6000     0.89965E-011
      6.8000    -12.5000     0.12751E-010
      6.8000    -12.4000     0.17977E-010
      6.8000    -12.3000     0.25211E-010
      6.8000    -12.2000     0.35170E-010
      6.8000    -12.1000     0.48810E-010
      6.8000    -12.0000     0.67389E-010
      6.8000    -11.9000     0.92565E-010
      6.8000    -11.8000     0.12650E-009
      6.8000    -11.7000     0.17201E-009
      6.8000    -11.6000     0.23272E-009
      6.8000    -11.5000     0.31330E-009
      6.8000    -11.4000     0.41971E-009
      6.8000    -11.3000     0.55953E-009
      6.8000    -11.2000     0.74233E-009
      6.8000    -11.1000     0.98015E-009
      6.8000    -11.0000     0.12880E-008
      6.8000    -10.9000     0.16847E-008
      6.8000    -10.8000     0.21933E-008
      6.8000    -10.7000     0.28424E-008
      6.8000    -10.6000     0.36668E-008
      6.8000    -10.5000     0.47091E-008
      6.8000    -10.4000     0.60207E-008
      6.8000    -10.3000     0.76637E-008
      6.8000    -10.2000     0.97126E-008
      6.8000    -10.1000     0.12256E-007
      6.8000    -10.0000     0.15401E-007
      6.8000     -9.9000     0.19270E-007
      6.8000     -9.8000     0.24012E-007
      6.8000     -9.7000     0.29797E-007
      6.8000     -9.6000     0.36826E-007
      6.8000     -9.5000     0.45330E-007
      6.8000     -9.4000     0.55578E-007
      6.8000     -9.3000     0.67876E-007
      6.8000     -9.2000     0.82575E-007
      6.8000     -9.1000     0.10008E-006
      6.8000     -9.0000     0.12083E-006
      6.8000     -8.9000     0.14534E-006
      6.8000     -8.8000     0.17419E-006
      6.8000     -8.7000     0.20800E-006
      6.8000     -8.6000     0.24750E-006
      6.8000     -8.5000     0.29346E-006
      6.8000     -8.4000     0.34674E-006
      6.8000     -8.3000     0.40830E-006
      6.8000     -8.2000     0.47916E-006
      6.8000     -8.1000     0.56045E-006
      6.8000     -8.0000     0.65338E-006
      6.8000     -7.9000     0.75925E-006
      6.8000     -7.8000     0.87947E-006
      6.8000     -7.7000     0.10155E-005
      6.8000     -7.6000     0.11690E-005
      6.8000     -7.5000     0.13416E-005
      6.8000     -7.4000     0.15350E-005
      6.8000     -7.3000     0.17511E-005
      6.8000     -7.2000     0.19917E-005
      6.8000     -7.1000     0.22590E-005
      6.8000     -7.0000     0.25549E-005
      6.8000     -6.9000     0.28815E-005
      6.8000     -6.8000     0.32409E-005
      6.8000     -6.7000     0.36353E-005
      6.8000     -6.6000     0.40668E-005
      6.8000     -6.5000     0.45377E-005
      6.8000     -6.4000     0.50501E-005
      6.8000     -6.3000     0.56060E-005
      6.8000     -6.2000     0.62077E-005
      6.8000     -6.1000     0.68570E-005
      6.8000     -6.0000     0.75559E-005
      6.8000     -5.9000     0.83062E-005
      6.8000     -5.8000     0.91096E-005
      6.8000     -5.7000     0.99678E-005
      6.8000     -5.6000     0.10882E-004
      6.8000     -5.5000     0.11854E-004
      6.8000     -5.4000     0.12884E-004
      6.8000     -5.3000     0.13973E-004
      6.8000     -5.2000     0.15122E-004
      6.8000     -5.1000     0.16331E-004
      6.8000     -5.0000     0.17601E-004
      6.8000     -4.9000     0.18931E-004
      6.8000     -4.8000     0.20321E-004
      6.8000     -4.7000     0.21771E-004
      6.8000     -4.6000     0.23278E-004
      6.8000     -4.5000     0.24843E-004
      6.8000     -4.4000     0.26463E-004
      6.8000     -4.3000     0.28138E-004
      6.8000     -4.2000     0.29863E-004
      6.8000     -4.1000     0.31638E-004
      6.8000     -4.0000     0.33460E-004
      6.8000     -3.9000     0.35326E-004
      6.8000     -3.8000     0.37231E-004
      6.8000     -3.7000     0.39174E-004
      6.8000     -3.6000     0.41150E-004
      6.8000     -3.5000     0.43155E-004
      6.8000     -3.4000     0.45185E-004
      6.8000     -3.3000     0.47236E-004
      6.8000     -3.2000     0.49303E-004
      6.8000     -3.1000     0.51381E-004
      6.8000     -3.0000     0.53465E-004
      6.8000     -2.9000     0.55550E-004
      6.8000     -2.8000     0.57632E-004
      6.8000     -2.7000     0.59704E-004
      6.8000     -2.6000     0.61761E-004
      6.8000     -2.5000     0.63798E-004
      6.8000     -2.4000     0.65810E-004
      6.8000     -2.3000     0.67791E-004
      6.8000     -2.2000     0.69735E-004
      6.8000     -2.1000     0.71637E-004
      6.8000     -2.0000     0.73492E-004
      6.8000     -1.9000     0.75295E-004
      6.8000     -1.8000     0.77040E-004
      6.8000     -1.7000     0.78723E-004
      6.8000     -1.6000     0.80338E-004
      6.8000     -1.5000     0.81881E-004
      6.8000     -1.4000     0.83347E-004
      6.8000     -1.3000     0.84732E-004
      6.8000     -1.2000     0.86032E-004
      6.8000     -1.1000     0.87243E-004
      6.8000     -1.0000     0.88361E-004
      6.8000     -0.9000     0.89384E-004
      6.8000     -0.8000     0.90307E-004
      6.8000     -0.7000     0.91128E-004
      6.8000     -0.6000     0.91845E-004
      6.8000     -0.5000     0.92455E-004
      6.8000     -0.4000     0.92957E-004
      6.8000     -0.3000     0.93349E-004
      6.8000     -0.2000     0.93629E-004
      6.8000     -0.1000     0.93798E-004
      6.8000      0.0000     0.93855E-004
      6.8000      0.1000     0.93798E-004
      6.8000      0.2000     0.93629E-004
      6.8000      0.3000     0.93349E-004
      6.8000      0.4000     0.92957E-004
      6.8000      0.5000     0.92455E-004
      6.8000      0.6000     0.91845E-004
      6.8000      0.7000     0.91128E-004
      6.8000      0.8000     0.90307E-004
      6.8000      0.9000     0.89384E-004
      6.8000      1.0000     0.88361E-004
      6.8000      1.1000     0.87243E-004
      6.8000      1.2000     0.86032E-004
      6.8000      1.3000     0.84732E-004
      6.8000      1.4000     0.83347E-004
      6.8000      1.5000     0.81881E-004
      6.8000      1.6000     0.80338E-004
      6.8000      1.7000     0.78723E-004
      6.8000      1.8000     0.77040E-004
      6.8000      1.9000     0.75295E-004
      6.8000      2.0000     0.73492E-004
      6.8000      2.1000     0.71637E-004
      6.8000      2.2000     0.69735E-004
      6.8000      2.3000     0.67791E-004
      6.8000      2.4000     0.65810E-004
      6.8000      2.5000     0.63798E-004
      6.8000      2.6000     0.61761E-004
      6.8000      2.7000     0.59704E-004
      6.8000      2.8000     0.57632E-004
      6.8000      2.9000     0.55550E-004
      6.8000      3.0000     0.53465E-004
      6.8000      3.1000     0.51381E-004
      6.8000      3.2000     0.49303E-004
      6.8000      3.3000     0.47236E-004
      6.8000      3.4000     0.45185E-004
      6.8000      3.5000     0.43155E-004
      6.8000      3.6000     0.41150E-004
      6.8000      3.7000     0.39174E-004
      6.8000      3.8000     0.37231E-004
      6.8000      3.9000     0.35326E-004
      6.8000      4.0000     0.33460E-004
      6.8000      4.1000     0.31638E-004
      6.8000      4.2000     0.29863E-004
      6.8000      4.3000     0.28138E-004
      6.8000      4.4000     0.26463E-004
      6.8000      4.5000     0.24843E-004
      6.8000      4.6000     0.23278E-004
      6.8000      4.7000     0.21771E-004
      6.8000      4.8000     0.20321E-004
      6.8000      4.9000     0.18931E-004
      6.8000      5.0000     0.17601E-004
      6.8000      5.1000     0.16331E-004
      6.8000      5.2000     0.15122E-004
      6.8000      5.3000     0.13973E-004
      6.8000      5.4000     0.12884E-004
      6.8000      5.5000     0.11854E-004
      6.8000      5.6000     0.10882E-004
      6.8000      5.7000     0.99678E-005
      6.8000      5.8000     0.91096E-005
      6.8000      5.9000     0.83062E-005
      6.8000      6.0000     0.75559E-005
      6.8000      6.1000     0.68570E-005
      6.8000      6.2000     0.62077E-005
      6.8000      6.3000     0.56060E-005
      6.8000      6.4000     0.50501E-005
      6.8000      6.5000     0.45377E-005
      6.8000      6.6000     0.40668E-005
      6.8000      6.7000     0.36353E-005
      6.8000      6.8000     0.32409E-005
      6.8000      6.9000     0.28815E-005
      6.8000      7.0000     0.25549E-005
      6.8000      7.1000     0.22590E-005
      6.8000      7.2000     0.19917E-005
      6.8000      7.3000     0.17511E-005
      6.8000      7.4000     0.15350E-005
      6.8000      7.5000     0.13416E-005
      6.8000      7.6000     0.11690E-005
      6.8000      7.7000     0.10155E-005
      6.8000      7.8000     0.87947E-006
      6.8000      7.9000     0.75925E-006
      6.8000      8.0000     0.65338E-006
      6.8000      8.1000     0.56045E-006
      6.8000      8.2000     0.47916E-006
      6.8000      8.3000     0.40830E-006
      6.8000      8.4000     0.34674E-006
      6.8000      8.5000     0.29346E-006
      6.8000      8.6000     0.24750E-006
      6.8000      8.7000     0.20800E-006
      6.8000      8.8000     0.17419E-006
      6.8000      8.9000     0.14534E-006
      6.8000      9.0000     0.12083E-006
      6.8000      9.1000     0.10008E-006
      6.8000      9.2000     0.82575E-007
      6.8000      9.3000     0.67876E-007
      6.8000      9.4000     0.55578E-007
      6.8000      9.5000     0.45330E-007
      6.8000      9.6000     0.36826E-007
      6.8000      9.7000     0.29797E-007
      6.8000      9.8000     0.24012E-007
      6.8000      9.9000     0.19270E-007
      6.8000     10.0000     0.15401E-007
      6.8000     10.1000     0.12256E-007
      6.8000     10.2000     0.97126E-008
      6.8000     10.3000     0.76637E-008
      6.8000     10.4000     0.60207E-008
      6.8000     10.5000     0.47091E-008
      6.8000     10.6000     0.36668E-008
      6.8000     10.7000     0.28424E-008
      6.8000     10.8000     0.21933E-008
      6.8000     10.9000     0.16847E-008
      6.8000     11.0000     0.12880E-008
      6.8000     11.1000     0.98015E-009
      6.8000     11.2000     0.74233E-009
      6.8000     11.3000     0.55953E-009
      6.8000     11.4000     0.41971E-009
      6.8000     11.5000     0.31330E-009
      6.8000     11.6000     0.23272E-009
      6.8000     11.7000     0.17201E-009
      6.8000     11.8000     0.12650E-009
      6.8000     11.9000     0.92565E-010
      6.8000     12.0000     0.67389E-010
      6.8000     12.1000     0.48810E-010
      6.8000     12.2000     0.35170E-010
      6.8000     12.3000     0.25211E-010
      6.8000     12.4000     0.17977E-010
      6.8000     12.5000     0.12751E-010
      6.8000     12.6000     0.89965E-011
      6.8000     12.7000     0.63136E-011
      6.8000     12.8000     0.44069E-011
      6.8000     12.9000     0.30594E-011
      6.8000     13.0000     0.21124E-011
      6.8000     13.1000     0.14506E-011
      6.8000     13.2000     0.99059E-012
      6.8000     13.3000     0.67274E-012
      6.8000     13.4000     0.45433E-012
      6.8000     13.5000     0.30512E-012
      6.8000     13.6000     0.20376E-012
      6.8000     13.7000     0.13531E-012
      6.8000     13.8000     0.89342E-013
      6.8000     13.9000     0.58655E-013
      6.8000     14.0000     0.38289E-013
      6.8000     14.1000     0.24851E-013
      6.8000     14.2000     0.16037E-013
      6.8000     14.3000     0.10289E-013
      6.8000     14.4000     0.65630E-014
      6.8000     14.5000     0.41621E-014
      6.8000     14.6000     0.26241E-014
      6.8000     14.7000     0.16448E-014
      6.8000     14.8000     0.10249E-014
      6.8000     14.9000     0.63489E-015
      6.8000     15.0000     0.39098E-015
      6.8000     15.1000     0.23936E-015
      6.8000     15.2000     0.14567E-015
      6.8000     15.3000     0.88126E-016
      6.8000     15.4000     0.52998E-016
      6.8000     15.5000     0.31684E-016
      6.8000     15.6000     0.18829E-016
      6.8000     15.7000     0.11123E-016
      6.8000     15.8000     0.65316E-017
      6.8000     15.9000     0.38126E-017
      6.8000     16.0000     0.22122E-017
      6.8000     16.1000     0.12759E-017
      6.8000     16.2000     0.73151E-018
      6.8000     16.3000     0.41688E-018
      6.8000     16.4000     0.23615E-018
      6.8000     16.5000     0.13297E-018
      6.8000     16.6000     0.74427E-019
      6.8000     16.7000     0.41408E-019
      6.8000     16.8000     0.22900E-019
      6.8000     16.9000     0.12588E-019
      6.8000     17.0000     0.68784E-020
      6.8000     17.1000     0.37360E-020
      6.8000     17.2000     0.20170E-020
      6.8000     17.3000     0.10824E-020
      6.8000     17.4000     0.57742E-021
      6.8000     17.5000     0.30617E-021
      6.8000     17.6000     0.16138E-021
      6.8000     17.7000     0.84549E-022
      6.8000     17.8000     0.44032E-022
      6.8000     17.9000     0.22795E-022
      6.8000     18.0000     0.11730E-022
      6.8000     18.1000     0.60000E-023
      6.8000     18.2000     0.30508E-023
      6.8000     18.3000     0.15420E-023
      6.8000     18.4000     0.77475E-024
      6.8000     18.5000     0.38694E-024
      6.8000     18.6000     0.19210E-024
      6.8000     18.7000     0.94808E-025
      6.8000     18.8000     0.46513E-025
      6.8000     18.9000     0.22684E-025
      6.8000     19.0000     0.10997E-025
      6.8000     19.1000     0.52999E-026
      6.8000     19.2000     0.25391E-026
      6.8000     19.3000     0.12093E-026
      6.8000     19.4000     0.57253E-027
      6.8000     19.5000     0.26947E-027
      6.8000     19.6000     0.12608E-027
      6.8000     19.7000     0.58646E-028
      6.8000     19.8000     0.27119E-028
      6.8000     19.9000     0.12467E-028
      6.8000     20.0000     0.56974E-029
      6.8000     20.1000     0.25886E-029
      6.8000     20.2000     0.11692E-029
      6.8000     20.3000     0.52504E-030
      6.8000     20.4000     0.23440E-030
      6.8000     20.5000     0.10403E-030
      6.8000     20.6000     0.45906E-031
      6.8000     20.7000     0.20139E-031
      6.8000     20.8000     0.87838E-032
      6.8000     20.9000     0.38089E-032
      6.8000     21.0000     0.16421E-032
      6.8000     21.1000     0.70387E-033
      6.8000     21.2000     0.29996E-033
      6.8000     21.3000     0.12710E-033
      6.8000     21.4000     0.53543E-034
      6.8000     21.5000     0.22427E-034
      6.8000     21.6000     0.93398E-035
      6.8000     21.7000     0.38673E-035
      6.8000     21.8000     0.15922E-035
      6.8000     21.9000     0.65175E-036
      6.8000     22.0000     0.26527E-036
      6.8000     22.1000     0.10735E-036
      6.8000     22.2000     0.43199E-037
      6.8000     22.3000     0.17284E-037
      6.8000     22.4000     0.68762E-038
      6.8000     22.5000     0.27201E-038
      6.8000     22.6000     0.10699E-038
      6.8000     22.7000     0.41848E-039
      6.8000     22.8000     0.16275E-039
      6.8000     22.9000     0.62940E-040
      6.8000     23.0000     0.24203E-040
      6.8000     23.1000     0.92550E-041
      6.8000     23.2000     0.35191E-041
      6.8000     23.3000     0.13306E-041
      6.8000     23.4000     0.50029E-042
      6.8000     23.5000     0.18705E-042
      6.8000     23.6000     0.69547E-043
      6.8000     23.7000     0.25713E-043
      6.8000     23.8000     0.94540E-044
      6.8000     23.9000     0.34566E-044
      6.8000     24.0000     0.12568E-044
      6.8000     24.1000     0.45443E-045
      6.8000     24.2000     0.16340E-045
      6.8000     24.3000     0.58429E-046
      6.8000     24.4000     0.20778E-046
      6.8000     24.5000     0.73479E-047
      6.8000     24.6000     0.25842E-047
      6.8000     24.7000     0.90384E-048
      6.8000     24.8000     0.31437E-048
      6.8000     24.9000     0.10873E-048
      6.8000     25.0000     0.37393E-049
      6.8000     25.1000     0.12778E-049
      6.8000     25.2000     0.43329E-050
      6.8000     25.3000     0.14512E-050
      6.8000     25.4000     0.47349E-051
      6.8000     25.5000     0.14406E-051
      6.8000     25.6000     0.00000E+000
 
      6.9000    -25.6000     0.00000E+000
      6.9000    -25.5000     0.37450E-052
      6.9000    -25.4000     0.19903E-051
      6.9000    -25.3000     0.69490E-051
      6.9000    -25.2000     0.21624E-050
      6.9000    -25.1000     0.64659E-050
      6.9000    -25.0000     0.19011E-049
      6.9000    -24.9000     0.55378E-049
      6.9000    -24.8000     0.16022E-048
      6.9000    -24.7000     0.46079E-048
      6.9000    -24.6000     0.13177E-047
      6.9000    -24.5000     0.37474E-047
      6.9000    -24.4000     0.10598E-046
      6.9000    -24.3000     0.29808E-046
      6.9000    -24.2000     0.83371E-046
      6.9000    -24.1000     0.23190E-045
      6.9000    -24.0000     0.64145E-045
      6.9000    -23.9000     0.17645E-044
      6.9000    -23.8000     0.48268E-044
      6.9000    -23.7000     0.13130E-043
      6.9000    -23.6000     0.35519E-043
      6.9000    -23.5000     0.95550E-043
      6.9000    -23.4000     0.25560E-042
      6.9000    -23.3000     0.67994E-042
      6.9000    -23.2000     0.17986E-041
      6.9000    -23.1000     0.47311E-041
      6.9000    -23.0000     0.12375E-040
      6.9000    -22.9000     0.32187E-040
      6.9000    -22.8000     0.83247E-040
      6.9000    -22.7000     0.21409E-039
      6.9000    -22.6000     0.54750E-039
      6.9000    -22.5000     0.13922E-038
      6.9000    -22.4000     0.35202E-038
      6.9000    -22.3000     0.88503E-038
      6.9000    -22.2000     0.22125E-037
      6.9000    -22.1000     0.54997E-037
      6.9000    -22.0000     0.13593E-036
      6.9000    -21.9000     0.33405E-036
      6.9000    -21.8000     0.81626E-036
      6.9000    -21.7000     0.19832E-035
      6.9000    -21.6000     0.47908E-035
      6.9000    -21.5000     0.11507E-034
      6.9000    -21.4000     0.27480E-034
      6.9000    -21.3000     0.65249E-034
      6.9000    -21.2000     0.15404E-033
      6.9000    -21.1000     0.36156E-033
      6.9000    -21.0000     0.84378E-033
      6.9000    -20.9000     0.19578E-032
      6.9000    -20.8000     0.45163E-032
      6.9000    -20.7000     0.10358E-031
      6.9000    -20.6000     0.23619E-031
      6.9000    -20.5000     0.53544E-031
      6.9000    -20.4000     0.12068E-030
      6.9000    -20.3000     0.27042E-030
      6.9000    -20.2000     0.60242E-030
      6.9000    -20.1000     0.13342E-029
      6.9000    -20.0000     0.29378E-029
      6.9000    -19.9000     0.64307E-029
      6.9000    -19.8000     0.13995E-028
      6.9000    -19.7000     0.30277E-028
      6.9000    -19.6000     0.65118E-028
      6.9000    -19.5000     0.13923E-027
      6.9000    -19.4000     0.29596E-027
      6.9000    -19.3000     0.62540E-027
      6.9000    -19.2000     0.13138E-026
      6.9000    -19.1000     0.27435E-026
      6.9000    -19.0000     0.56956E-026
      6.9000    -18.9000     0.11754E-025
      6.9000    -18.8000     0.24114E-025
      6.9000    -18.7000     0.49179E-025
      6.9000    -18.6000     0.99703E-025
      6.9000    -18.5000     0.20093E-024
      6.9000    -18.4000     0.40255E-024
      6.9000    -18.3000     0.80167E-024
      6.9000    -18.2000     0.15870E-023
      6.9000    -18.1000     0.31231E-023
      6.9000    -18.0000     0.61095E-023
      6.9000    -17.9000     0.11880E-022
      6.9000    -17.8000     0.22964E-022
      6.9000    -17.7000     0.44124E-022
      6.9000    -17.6000     0.84277E-022
      6.9000    -17.5000     0.16001E-021
      6.9000    -17.4000     0.30198E-021
      6.9000    -17.3000     0.56652E-021
      6.9000    -17.2000     0.10565E-020
      6.9000    -17.1000     0.19583E-020
      6.9000    -17.0000     0.36085E-020
      6.9000    -16.9000     0.66093E-020
      6.9000    -16.8000     0.12033E-019
      6.9000    -16.7000     0.21778E-019
      6.9000    -16.6000     0.39178E-019
      6.9000    -16.5000     0.70060E-019
      6.9000    -16.4000     0.12454E-018
      6.9000    -16.3000     0.22005E-018
      6.9000    -16.2000     0.38651E-018
      6.9000    -16.1000     0.67483E-018
      6.9000    -16.0000     0.11712E-017
      6.9000    -15.9000     0.20206E-017
      6.9000    -15.8000     0.34653E-017
      6.9000    -15.7000     0.59077E-017
      6.9000    -15.6000     0.10012E-016
      6.9000    -15.5000     0.16866E-016
      6.9000    -15.4000     0.28245E-016
      6.9000    -15.3000     0.47022E-016
      6.9000    -15.2000     0.77820E-016
      6.9000    -15.1000     0.12803E-015
      6.9000    -15.0000     0.20940E-015
      6.9000    -14.9000     0.34048E-015
      6.9000    -14.8000     0.55036E-015
      6.9000    -14.7000     0.88443E-015
      6.9000    -14.6000     0.14130E-014
      6.9000    -14.5000     0.22444E-014
      6.9000    -14.4000     0.35442E-014
      6.9000    -14.3000     0.55645E-014
      6.9000    -14.2000     0.86862E-014
      6.9000    -14.1000     0.13481E-013
      6.9000    -14.0000     0.20804E-013
      6.9000    -13.9000     0.31921E-013
      6.9000    -13.8000     0.48700E-013
      6.9000    -13.7000     0.73879E-013
      6.9000    -13.6000     0.11145E-012
      6.9000    -13.5000     0.16717E-012
      6.9000    -13.4000     0.24936E-012
      6.9000    -13.3000     0.36990E-012
      6.9000    -13.2000     0.54566E-012
      6.9000    -13.1000     0.80052E-012
      6.9000    -13.0000     0.11680E-011
      6.9000    -12.9000     0.16949E-011
      6.9000    -12.8000     0.24461E-011
      6.9000    -12.7000     0.35114E-011
      6.9000    -12.6000     0.50138E-011
      6.9000    -12.5000     0.71208E-011
      6.9000    -12.4000     0.10060E-010
      6.9000    -12.3000     0.14138E-010
      6.9000    -12.2000     0.19766E-010
      6.9000    -12.1000     0.27491E-010
      6.9000    -12.0000     0.38039E-010
      6.9000    -11.9000     0.52368E-010
      6.9000    -11.8000     0.71730E-010
      6.9000    -11.7000     0.97758E-010
      6.9000    -11.6000     0.13257E-009
      6.9000    -11.5000     0.17889E-009
      6.9000    -11.4000     0.24022E-009
      6.9000    -11.3000     0.32102E-009
      6.9000    -11.2000     0.42694E-009
      6.9000    -11.1000     0.56510E-009
      6.9000    -11.0000     0.74447E-009
      6.9000    -10.9000     0.97618E-009
      6.9000    -10.8000     0.12741E-008
      6.9000    -10.7000     0.16554E-008
      6.9000    -10.6000     0.21410E-008
      6.9000    -10.5000     0.27567E-008
      6.9000    -10.4000     0.35338E-008
      6.9000    -10.3000     0.45100E-008
      6.9000    -10.2000     0.57310E-008
      6.9000    -10.1000     0.72514E-008
      6.9000    -10.0000     0.91362E-008
      6.9000     -9.9000     0.11463E-007
      6.9000     -9.8000     0.14322E-007
      6.9000     -9.7000     0.17821E-007
      6.9000     -9.6000     0.22086E-007
      6.9000     -9.5000     0.27262E-007
      6.9000     -9.4000     0.33517E-007
      6.9000     -9.3000     0.41048E-007
      6.9000     -9.2000     0.50077E-007
      6.9000     -9.1000     0.60860E-007
      6.9000     -9.0000     0.73686E-007
      6.9000     -8.9000     0.88885E-007
      6.9000     -8.8000     0.10683E-006
      6.9000     -8.7000     0.12793E-006
      6.9000     -8.6000     0.15265E-006
      6.9000     -8.5000     0.18150E-006
      6.9000     -8.4000     0.21507E-006
      6.9000     -8.3000     0.25397E-006
      6.9000     -8.2000     0.29889E-006
      6.9000     -8.1000     0.35058E-006
      6.9000     -8.0000     0.40987E-006
      6.9000     -7.9000     0.47763E-006
      6.9000     -7.8000     0.55481E-006
      6.9000     -7.7000     0.64244E-006
      6.9000     -7.6000     0.74160E-006
      6.9000     -7.5000     0.85344E-006
      6.9000     -7.4000     0.97919E-006
      6.9000     -7.3000     0.11201E-005
      6.9000     -7.2000     0.12776E-005
      6.9000     -7.1000     0.14530E-005
      6.9000     -7.0000     0.16478E-005
      6.9000     -6.9000     0.18635E-005
      6.9000     -6.8000     0.21016E-005
      6.9000     -6.7000     0.23637E-005
      6.9000     -6.6000     0.26514E-005
      6.9000     -6.5000     0.29662E-005
      6.9000     -6.4000     0.33098E-005
      6.9000     -6.3000     0.36837E-005
      6.9000     -6.2000     0.40896E-005
      6.9000     -6.1000     0.45289E-005
      6.9000     -6.0000     0.50032E-005
      6.9000     -5.9000     0.55139E-005
      6.9000     -5.8000     0.60623E-005
      6.9000     -5.7000     0.66497E-005
      6.9000     -5.6000     0.72773E-005
      6.9000     -5.5000     0.79461E-005
      6.9000     -5.4000     0.86571E-005
      6.9000     -5.3000     0.94110E-005
      6.9000     -5.2000     0.10209E-004
      6.9000     -5.1000     0.11050E-004
      6.9000     -5.0000     0.11936E-004
      6.9000     -4.9000     0.12867E-004
      6.9000     -4.8000     0.13842E-004
      6.9000     -4.7000     0.14861E-004
      6.9000     -4.6000     0.15923E-004
      6.9000     -4.5000     0.17029E-004
      6.9000     -4.4000     0.18177E-004
      6.9000     -4.3000     0.19365E-004
      6.9000     -4.2000     0.20594E-004
      6.9000     -4.1000     0.21860E-004
      6.9000     -4.0000     0.23162E-004
      6.9000     -3.9000     0.24499E-004
      6.9000     -3.8000     0.25867E-004
      6.9000     -3.7000     0.27265E-004
      6.9000     -3.6000     0.28690E-004
      6.9000     -3.5000     0.30138E-004
      6.9000     -3.4000     0.31608E-004
      6.9000     -3.3000     0.33095E-004
      6.9000     -3.2000     0.34597E-004
      6.9000     -3.1000     0.36110E-004
      6.9000     -3.0000     0.37629E-004
      6.9000     -2.9000     0.39153E-004
      6.9000     -2.8000     0.40676E-004
      6.9000     -2.7000     0.42194E-004
      6.9000     -2.6000     0.43704E-004
      6.9000     -2.5000     0.45202E-004
      6.9000     -2.4000     0.46683E-004
      6.9000     -2.3000     0.48143E-004
      6.9000     -2.2000     0.49578E-004
      6.9000     -2.1000     0.50984E-004
      6.9000     -2.0000     0.52357E-004
      6.9000     -1.9000     0.53693E-004
      6.9000     -1.8000     0.54988E-004
      6.9000     -1.7000     0.56237E-004
      6.9000     -1.6000     0.57437E-004
      6.9000     -1.5000     0.58585E-004
      6.9000     -1.4000     0.59677E-004
      6.9000     -1.3000     0.60709E-004
      6.9000     -1.2000     0.61679E-004
      6.9000     -1.1000     0.62583E-004
      6.9000     -1.0000     0.63418E-004
      6.9000     -0.9000     0.64181E-004
      6.9000     -0.8000     0.64872E-004
      6.9000     -0.7000     0.65486E-004
      6.9000     -0.6000     0.66022E-004
      6.9000     -0.5000     0.66479E-004
      6.9000     -0.4000     0.66855E-004
      6.9000     -0.3000     0.67149E-004
      6.9000     -0.2000     0.67359E-004
      6.9000     -0.1000     0.67485E-004
      6.9000      0.0000     0.67528E-004
      6.9000      0.1000     0.67485E-004
      6.9000      0.2000     0.67359E-004
      6.9000      0.3000     0.67149E-004
      6.9000      0.4000     0.66855E-004
      6.9000      0.5000     0.66479E-004
      6.9000      0.6000     0.66022E-004
      6.9000      0.7000     0.65486E-004
      6.9000      0.8000     0.64872E-004
      6.9000      0.9000     0.64181E-004
      6.9000      1.0000     0.63418E-004
      6.9000      1.1000     0.62583E-004
      6.9000      1.2000     0.61679E-004
      6.9000      1.3000     0.60709E-004
      6.9000      1.4000     0.59677E-004
      6.9000      1.5000     0.58585E-004
      6.9000      1.6000     0.57437E-004
      6.9000      1.7000     0.56237E-004
      6.9000      1.8000     0.54988E-004
      6.9000      1.9000     0.53693E-004
      6.9000      2.0000     0.52357E-004
      6.9000      2.1000     0.50984E-004
      6.9000      2.2000     0.49578E-004
      6.9000      2.3000     0.48143E-004
      6.9000      2.4000     0.46683E-004
      6.9000      2.5000     0.45202E-004
      6.9000      2.6000     0.43704E-004
      6.9000      2.7000     0.42194E-004
      6.9000      2.8000     0.40676E-004
      6.9000      2.9000     0.39153E-004
      6.9000      3.0000     0.37629E-004
      6.9000      3.1000     0.36110E-004
      6.9000      3.2000     0.34597E-004
      6.9000      3.3000     0.33095E-004
      6.9000      3.4000     0.31608E-004
      6.9000      3.5000     0.30138E-004
      6.9000      3.6000     0.28690E-004
      6.9000      3.7000     0.27265E-004
      6.9000      3.8000     0.25867E-004
      6.9000      3.9000     0.24499E-004
      6.9000      4.0000     0.23162E-004
      6.9000      4.1000     0.21860E-004
      6.9000      4.2000     0.20594E-004
      6.9000      4.3000     0.19365E-004
      6.9000      4.4000     0.18177E-004
      6.9000      4.5000     0.17029E-004
      6.9000      4.6000     0.15923E-004
      6.9000      4.7000     0.14861E-004
      6.9000      4.8000     0.13842E-004
      6.9000      4.9000     0.12867E-004
      6.9000      5.0000     0.11936E-004
      6.9000      5.1000     0.11050E-004
      6.9000      5.2000     0.10209E-004
      6.9000      5.3000     0.94110E-005
      6.9000      5.4000     0.86571E-005
      6.9000      5.5000     0.79461E-005
      6.9000      5.6000     0.72773E-005
      6.9000      5.7000     0.66497E-005
      6.9000      5.8000     0.60623E-005
      6.9000      5.9000     0.55139E-005
      6.9000      6.0000     0.50032E-005
      6.9000      6.1000     0.45289E-005
      6.9000      6.2000     0.40896E-005
      6.9000      6.3000     0.36837E-005
      6.9000      6.4000     0.33098E-005
      6.9000      6.5000     0.29662E-005
      6.9000      6.6000     0.26514E-005
      6.9000      6.7000     0.23637E-005
      6.9000      6.8000     0.21016E-005
      6.9000      6.9000     0.18635E-005
      6.9000      7.0000     0.16478E-005
      6.9000      7.1000     0.14530E-005
      6.9000      7.2000     0.12776E-005
      6.9000      7.3000     0.11201E-005
      6.9000      7.4000     0.97919E-006
      6.9000      7.5000     0.85344E-006
      6.9000      7.6000     0.74160E-006
      6.9000      7.7000     0.64244E-006
      6.9000      7.8000     0.55481E-006
      6.9000      7.9000     0.47763E-006
      6.9000      8.0000     0.40987E-006
      6.9000      8.1000     0.35058E-006
      6.9000      8.2000     0.29889E-006
      6.9000      8.3000     0.25397E-006
      6.9000      8.4000     0.21507E-006
      6.9000      8.5000     0.18150E-006
      6.9000      8.6000     0.15265E-006
      6.9000      8.7000     0.12793E-006
      6.9000      8.8000     0.10683E-006
      6.9000      8.9000     0.88885E-007
      6.9000      9.0000     0.73686E-007
      6.9000      9.1000     0.60860E-007
      6.9000      9.2000     0.50077E-007
      6.9000      9.3000     0.41048E-007
      6.9000      9.4000     0.33517E-007
      6.9000      9.5000     0.27262E-007
      6.9000      9.6000     0.22086E-007
      6.9000      9.7000     0.17821E-007
      6.9000      9.8000     0.14322E-007
      6.9000      9.9000     0.11463E-007
      6.9000     10.0000     0.91362E-008
      6.9000     10.1000     0.72514E-008
      6.9000     10.2000     0.57310E-008
      6.9000     10.3000     0.45100E-008
      6.9000     10.4000     0.35338E-008
      6.9000     10.5000     0.27567E-008
      6.9000     10.6000     0.21410E-008
      6.9000     10.7000     0.16554E-008
      6.9000     10.8000     0.12741E-008
      6.9000     10.9000     0.97618E-009
      6.9000     11.0000     0.74447E-009
      6.9000     11.1000     0.56510E-009
      6.9000     11.2000     0.42694E-009
      6.9000     11.3000     0.32102E-009
      6.9000     11.4000     0.24022E-009
      6.9000     11.5000     0.17889E-009
      6.9000     11.6000     0.13257E-009
      6.9000     11.7000     0.97758E-010
      6.9000     11.8000     0.71730E-010
      6.9000     11.9000     0.52368E-010
      6.9000     12.0000     0.38039E-010
      6.9000     12.1000     0.27491E-010
      6.9000     12.2000     0.19766E-010
      6.9000     12.3000     0.14138E-010
      6.9000     12.4000     0.10060E-010
      6.9000     12.5000     0.71208E-011
      6.9000     12.6000     0.50138E-011
      6.9000     12.7000     0.35114E-011
      6.9000     12.8000     0.24461E-011
      6.9000     12.9000     0.16949E-011
      6.9000     13.0000     0.11680E-011
      6.9000     13.1000     0.80052E-012
      6.9000     13.2000     0.54566E-012
      6.9000     13.3000     0.36990E-012
      6.9000     13.4000     0.24936E-012
      6.9000     13.5000     0.16717E-012
      6.9000     13.6000     0.11145E-012
      6.9000     13.7000     0.73879E-013
      6.9000     13.8000     0.48700E-013
      6.9000     13.9000     0.31921E-013
      6.9000     14.0000     0.20804E-013
      6.9000     14.1000     0.13481E-013
      6.9000     14.2000     0.86862E-014
      6.9000     14.3000     0.55645E-014
      6.9000     14.4000     0.35442E-014
      6.9000     14.5000     0.22444E-014
      6.9000     14.6000     0.14130E-014
      6.9000     14.7000     0.88443E-015
      6.9000     14.8000     0.55036E-015
      6.9000     14.9000     0.34048E-015
      6.9000     15.0000     0.20940E-015
      6.9000     15.1000     0.12803E-015
      6.9000     15.2000     0.77820E-016
      6.9000     15.3000     0.47022E-016
      6.9000     15.4000     0.28245E-016
      6.9000     15.5000     0.16866E-016
      6.9000     15.6000     0.10012E-016
      6.9000     15.7000     0.59077E-017
      6.9000     15.8000     0.34653E-017
      6.9000     15.9000     0.20206E-017
      6.9000     16.0000     0.11712E-017
      6.9000     16.1000     0.67483E-018
      6.9000     16.2000     0.38651E-018
      6.9000     16.3000     0.22005E-018
      6.9000     16.4000     0.12454E-018
      6.9000     16.5000     0.70060E-019
      6.9000     16.6000     0.39178E-019
      6.9000     16.7000     0.21778E-019
      6.9000     16.8000     0.12033E-019
      6.9000     16.9000     0.66093E-020
      6.9000     17.0000     0.36085E-020
      6.9000     17.1000     0.19583E-020
      6.9000     17.2000     0.10565E-020
      6.9000     17.3000     0.56652E-021
      6.9000     17.4000     0.30198E-021
      6.9000     17.5000     0.16001E-021
      6.9000     17.6000     0.84277E-022
      6.9000     17.7000     0.44124E-022
      6.9000     17.8000     0.22964E-022
      6.9000     17.9000     0.11880E-022
      6.9000     18.0000     0.61095E-023
      6.9000     18.1000     0.31231E-023
      6.9000     18.2000     0.15870E-023
      6.9000     18.3000     0.80167E-024
      6.9000     18.4000     0.40255E-024
      6.9000     18.5000     0.20093E-024
      6.9000     18.6000     0.99703E-025
      6.9000     18.7000     0.49179E-025
      6.9000     18.8000     0.24114E-025
      6.9000     18.9000     0.11754E-025
      6.9000     19.0000     0.56956E-026
      6.9000     19.1000     0.27435E-026
      6.9000     19.2000     0.13138E-026
      6.9000     19.3000     0.62540E-027
      6.9000     19.4000     0.29596E-027
      6.9000     19.5000     0.13923E-027
      6.9000     19.6000     0.65118E-028
      6.9000     19.7000     0.30277E-028
      6.9000     19.8000     0.13995E-028
      6.9000     19.9000     0.64307E-029
      6.9000     20.0000     0.29378E-029
      6.9000     20.1000     0.13342E-029
      6.9000     20.2000     0.60242E-030
      6.9000     20.3000     0.27042E-030
      6.9000     20.4000     0.12068E-030
      6.9000     20.5000     0.53544E-031
      6.9000     20.6000     0.23619E-031
      6.9000     20.7000     0.10358E-031
      6.9000     20.8000     0.45163E-032
      6.9000     20.9000     0.19578E-032
      6.9000     21.0000     0.84378E-033
      6.9000     21.1000     0.36156E-033
      6.9000     21.2000     0.15404E-033
      6.9000     21.3000     0.65249E-034
      6.9000     21.4000     0.27480E-034
      6.9000     21.5000     0.11507E-034
      6.9000     21.6000     0.47908E-035
      6.9000     21.7000     0.19832E-035
      6.9000     21.8000     0.81626E-036
      6.9000     21.9000     0.33405E-036
      6.9000     22.0000     0.13593E-036
      6.9000     22.1000     0.54997E-037
      6.9000     22.2000     0.22125E-037
      6.9000     22.3000     0.88503E-038
      6.9000     22.4000     0.35202E-038
      6.9000     22.5000     0.13922E-038
      6.9000     22.6000     0.54750E-039
      6.9000     22.7000     0.21409E-039
      6.9000     22.8000     0.83247E-040
      6.9000     22.9000     0.32187E-040
      6.9000     23.0000     0.12375E-040
      6.9000     23.1000     0.47311E-041
      6.9000     23.2000     0.17986E-041
      6.9000     23.3000     0.67994E-042
      6.9000     23.4000     0.25560E-042
      6.9000     23.5000     0.95550E-043
      6.9000     23.6000     0.35519E-043
      6.9000     23.7000     0.13130E-043
      6.9000     23.8000     0.48268E-044
      6.9000     23.9000     0.17645E-044
      6.9000     24.0000     0.64145E-045
      6.9000     24.1000     0.23190E-045
      6.9000     24.2000     0.83371E-046
      6.9000     24.3000     0.29808E-046
      6.9000     24.4000     0.10598E-046
      6.9000     24.5000     0.37475E-047
      6.9000     24.6000     0.13178E-047
      6.9000     24.7000     0.46083E-048
      6.9000     24.8000     0.16027E-048
      6.9000     24.9000     0.55425E-049
      6.9000     25.0000     0.19057E-049
      6.9000     25.1000     0.65118E-050
      6.9000     25.2000     0.22078E-050
      6.9000     25.3000     0.73934E-051
      6.9000     25.4000     0.24120E-051
      6.9000     25.5000     0.73379E-052
      6.9000     25.6000     0.00000E+000
 
      7.0000    -25.6000     0.00000E+000
      7.0000    -25.5000     0.18892E-052
      7.0000    -25.4000     0.10041E-051
      7.0000    -25.3000     0.35059E-051
      7.0000    -25.2000     0.10911E-050
      7.0000    -25.1000     0.32630E-050
      7.0000    -25.0000     0.95951E-050
      7.0000    -24.9000     0.27953E-049
      7.0000    -24.8000     0.80884E-049
      7.0000    -24.7000     0.23265E-048
      7.0000    -24.6000     0.66542E-048
      7.0000    -24.5000     0.18926E-047
      7.0000    -24.4000     0.53534E-047
      7.0000    -24.3000     0.15059E-046
      7.0000    -24.2000     0.42125E-046
      7.0000    -24.1000     0.11719E-045
      7.0000    -24.0000     0.32421E-045
      7.0000    -23.9000     0.89198E-045
      7.0000    -23.8000     0.24404E-044
      7.0000    -23.7000     0.66397E-044
      7.0000    -23.6000     0.17965E-043
      7.0000    -23.5000     0.48335E-043
      7.0000    -23.4000     0.12932E-042
      7.0000    -23.3000     0.34408E-042
      7.0000    -23.2000     0.91034E-042
      7.0000    -23.1000     0.23950E-041
      7.0000    -23.0000     0.62659E-041
      7.0000    -22.9000     0.16301E-040
      7.0000    -22.8000     0.42168E-040
      7.0000    -22.7000     0.10847E-039
      7.0000    -22.6000     0.27745E-039
      7.0000    -22.5000     0.70567E-039
      7.0000    -22.4000     0.17847E-038
      7.0000    -22.3000     0.44880E-038
      7.0000    -22.2000     0.11222E-037
      7.0000    -22.1000     0.27902E-037
      7.0000    -22.0000     0.68979E-037
      7.0000    -21.9000     0.16956E-036
      7.0000    -21.8000     0.41443E-036
      7.0000    -21.7000     0.10072E-035
      7.0000    -21.6000     0.24337E-035
      7.0000    -21.5000     0.58470E-035
      7.0000    -21.4000     0.13967E-034
      7.0000    -21.3000     0.33174E-034
      7.0000    -21.2000     0.78339E-034
      7.0000    -21.1000     0.18393E-033
      7.0000    -21.0000     0.42938E-033
      7.0000    -20.9000     0.99657E-033
      7.0000    -20.8000     0.22997E-032
      7.0000    -20.7000     0.52761E-032
      7.0000    -20.6000     0.12035E-031
      7.0000    -20.5000     0.27292E-031
      7.0000    -20.4000     0.61535E-031
      7.0000    -20.3000     0.13794E-030
      7.0000    -20.2000     0.30740E-030
      7.0000    -20.1000     0.68107E-030
      7.0000    -20.0000     0.15002E-029
      7.0000    -19.9000     0.32852E-029
      7.0000    -19.8000     0.71522E-029
      7.0000    -19.7000     0.15480E-028
      7.0000    -19.6000     0.33308E-028
      7.0000    -19.5000     0.71250E-028
      7.0000    -19.4000     0.15152E-027
      7.0000    -19.3000     0.32032E-027
      7.0000    -19.2000     0.67322E-027
      7.0000    -19.1000     0.14066E-026
      7.0000    -19.0000     0.29215E-026
      7.0000    -18.9000     0.60322E-026
      7.0000    -18.8000     0.12382E-025
      7.0000    -18.7000     0.25265E-025
      7.0000    -18.6000     0.51249E-025
      7.0000    -18.5000     0.10334E-024
      7.0000    -18.4000     0.20715E-024
      7.0000    -18.3000     0.41278E-024
      7.0000    -18.2000     0.81765E-024
      7.0000    -18.1000     0.16100E-023
      7.0000    -18.0000     0.31515E-023
      7.0000    -17.9000     0.61323E-023
      7.0000    -17.8000     0.11861E-022
      7.0000    -17.7000     0.22806E-022
      7.0000    -17.6000     0.43590E-022
      7.0000    -17.5000     0.82820E-022
      7.0000    -17.4000     0.15642E-021
      7.0000    -17.3000     0.29366E-021
      7.0000    -17.2000     0.54804E-021
      7.0000    -17.1000     0.10167E-020
      7.0000    -17.0000     0.18748E-020
      7.0000    -16.9000     0.34368E-020
      7.0000    -16.8000     0.62625E-020
      7.0000    -16.7000     0.11344E-019
      7.0000    -16.6000     0.20425E-019
      7.0000    -16.5000     0.36558E-019
      7.0000    -16.4000     0.65044E-019
      7.0000    -16.3000     0.11504E-018
      7.0000    -16.2000     0.20225E-018
      7.0000    -16.1000     0.35348E-018
      7.0000    -16.0000     0.61410E-018
      7.0000    -15.9000     0.10606E-017
      7.0000    -15.8000     0.18208E-017
      7.0000    -15.7000     0.31074E-017
      7.0000    -15.6000     0.52720E-017
      7.0000    -15.5000     0.88915E-017
      7.0000    -15.4000     0.14908E-016
      7.0000    -15.3000     0.24847E-016
      7.0000    -15.2000     0.41171E-016
      7.0000    -15.1000     0.67820E-016
      7.0000    -15.0000     0.11106E-015
      7.0000    -14.9000     0.18082E-015
      7.0000    -14.8000     0.29267E-015
      7.0000    -14.7000     0.47095E-015
      7.0000    -14.6000     0.75345E-015
      7.0000    -14.5000     0.11984E-014
      7.0000    -14.4000     0.18952E-014
      7.0000    -14.3000     0.29800E-014
      7.0000    -14.2000     0.46587E-014
      7.0000    -14.1000     0.72415E-014
      7.0000    -14.0000     0.11192E-013
      7.0000    -13.9000     0.17200E-013
      7.0000    -13.8000     0.26284E-013
      7.0000    -13.7000     0.39940E-013
      7.0000    -13.6000     0.60350E-013
      7.0000    -13.5000     0.90681E-013
      7.0000    -13.4000     0.13550E-012
      7.0000    -13.3000     0.20136E-012
      7.0000    -13.2000     0.29757E-012
      7.0000    -13.1000     0.43736E-012
      7.0000    -13.0000     0.63932E-012
      7.0000    -12.9000     0.92948E-012
      7.0000    -12.8000     0.13441E-011
      7.0000    -12.7000     0.19332E-011
      7.0000    -12.6000     0.27658E-011
      7.0000    -12.5000     0.39361E-011
      7.0000    -12.4000     0.55721E-011
      7.0000    -12.3000     0.78472E-011
      7.0000    -12.2000     0.10994E-010
      7.0000    -12.1000     0.15324E-010
      7.0000    -12.0000     0.21250E-010
      7.0000    -11.9000     0.29318E-010
      7.0000    -11.8000     0.40247E-010
      7.0000    -11.7000     0.54976E-010
      7.0000    -11.6000     0.74723E-010
      7.0000    -11.5000     0.10107E-009
      7.0000    -11.4000     0.13603E-009
      7.0000    -11.3000     0.18222E-009
      7.0000    -11.2000     0.24292E-009
      7.0000    -11.1000     0.32230E-009
      7.0000    -11.0000     0.42564E-009
      7.0000    -10.9000     0.55949E-009
      7.0000    -10.8000     0.73206E-009
      7.0000    -10.7000     0.95351E-009
      7.0000    -10.6000     0.12363E-008
      7.0000    -10.5000     0.15959E-008
      7.0000    -10.4000     0.20511E-008
      7.0000    -10.3000     0.26244E-008
      7.0000    -10.2000     0.33436E-008
      7.0000    -10.1000     0.42417E-008
      7.0000    -10.0000     0.53583E-008
      7.0000     -9.9000     0.67406E-008
      7.0000     -9.8000     0.84444E-008
      7.0000     -9.7000     0.10536E-007
      7.0000     -9.6000     0.13092E-007
      7.0000     -9.5000     0.16204E-007
      7.0000     -9.4000     0.19976E-007
      7.0000     -9.3000     0.24531E-007
      7.0000     -9.2000     0.30008E-007
      7.0000     -9.1000     0.36570E-007
      7.0000     -9.0000     0.44398E-007
      7.0000     -8.9000     0.53703E-007
      7.0000     -8.8000     0.64721E-007
      7.0000     -8.7000     0.77718E-007
      7.0000     -8.6000     0.92992E-007
      7.0000     -8.5000     0.11088E-006
      7.0000     -8.4000     0.13174E-006
      7.0000     -8.3000     0.15600E-006
      7.0000     -8.2000     0.18410E-006
      7.0000     -8.1000     0.21654E-006
      7.0000     -8.0000     0.25385E-006
      7.0000     -7.9000     0.29663E-006
      7.0000     -7.8000     0.34551E-006
      7.0000     -7.7000     0.40117E-006
      7.0000     -7.6000     0.46436E-006
      7.0000     -7.5000     0.53584E-006
      7.0000     -7.4000     0.61647E-006
      7.0000     -7.3000     0.70710E-006
      7.0000     -7.2000     0.80868E-006
      7.0000     -7.1000     0.92217E-006
      7.0000     -7.0000     0.10486E-005
      7.0000     -6.9000     0.11890E-005
      7.0000     -6.8000     0.13444E-005
      7.0000     -6.7000     0.15160E-005
      7.0000     -6.6000     0.17050E-005
      7.0000     -6.5000     0.19123E-005
      7.0000     -6.4000     0.21393E-005
      7.0000     -6.3000     0.23870E-005
      7.0000     -6.2000     0.26567E-005
      7.0000     -6.1000     0.29495E-005
      7.0000     -6.0000     0.32664E-005
      7.0000     -5.9000     0.36086E-005
      7.0000     -5.8000     0.39772E-005
      7.0000     -5.7000     0.43730E-005
      7.0000     -5.6000     0.47971E-005
      7.0000     -5.5000     0.52502E-005
      7.0000     -5.4000     0.57333E-005
      7.0000     -5.3000     0.62468E-005
      7.0000     -5.2000     0.67915E-005
      7.0000     -5.1000     0.73678E-005
      7.0000     -5.0000     0.79761E-005
      7.0000     -4.9000     0.86165E-005
      7.0000     -4.8000     0.92891E-005
      7.0000     -4.7000     0.99940E-005
      7.0000     -4.6000     0.10731E-004
      7.0000     -4.5000     0.11499E-004
      7.0000     -4.4000     0.12299E-004
      7.0000     -4.3000     0.13129E-004
      7.0000     -4.2000     0.13988E-004
      7.0000     -4.1000     0.14876E-004
      7.0000     -4.0000     0.15791E-004
      7.0000     -3.9000     0.16733E-004
      7.0000     -3.8000     0.17699E-004
      7.0000     -3.7000     0.18687E-004
      7.0000     -3.6000     0.19697E-004
      7.0000     -3.5000     0.20726E-004
      7.0000     -3.4000     0.21771E-004
      7.0000     -3.3000     0.22831E-004
      7.0000     -3.2000     0.23904E-004
      7.0000     -3.1000     0.24986E-004
      7.0000     -3.0000     0.26075E-004
      7.0000     -2.9000     0.27168E-004
      7.0000     -2.8000     0.28263E-004
      7.0000     -2.7000     0.29356E-004
      7.0000     -2.6000     0.30445E-004
      7.0000     -2.5000     0.31527E-004
      7.0000     -2.4000     0.32598E-004
      7.0000     -2.3000     0.33655E-004
      7.0000     -2.2000     0.34696E-004
      7.0000     -2.1000     0.35717E-004
      7.0000     -2.0000     0.36715E-004
      7.0000     -1.9000     0.37687E-004
      7.0000     -1.8000     0.38630E-004
      7.0000     -1.7000     0.39541E-004
      7.0000     -1.6000     0.40417E-004
      7.0000     -1.5000     0.41256E-004
      7.0000     -1.4000     0.42054E-004
      7.0000     -1.3000     0.42810E-004
      7.0000     -1.2000     0.43520E-004
      7.0000     -1.1000     0.44182E-004
      7.0000     -1.0000     0.44795E-004
      7.0000     -0.9000     0.45355E-004
      7.0000     -0.8000     0.45862E-004
      7.0000     -0.7000     0.46313E-004
      7.0000     -0.6000     0.46707E-004
      7.0000     -0.5000     0.47043E-004
      7.0000     -0.4000     0.47320E-004
      7.0000     -0.3000     0.47535E-004
      7.0000     -0.2000     0.47690E-004
      7.0000     -0.1000     0.47783E-004
      7.0000      0.0000     0.47814E-004
      7.0000      0.1000     0.47783E-004
      7.0000      0.2000     0.47690E-004
      7.0000      0.3000     0.47535E-004
      7.0000      0.4000     0.47320E-004
      7.0000      0.5000     0.47043E-004
      7.0000      0.6000     0.46707E-004
      7.0000      0.7000     0.46313E-004
      7.0000      0.8000     0.45862E-004
      7.0000      0.9000     0.45355E-004
      7.0000      1.0000     0.44795E-004
      7.0000      1.1000     0.44182E-004
      7.0000      1.2000     0.43520E-004
      7.0000      1.3000     0.42810E-004
      7.0000      1.4000     0.42054E-004
      7.0000      1.5000     0.41256E-004
      7.0000      1.6000     0.40417E-004
      7.0000      1.7000     0.39541E-004
      7.0000      1.8000     0.38630E-004
      7.0000      1.9000     0.37687E-004
      7.0000      2.0000     0.36715E-004
      7.0000      2.1000     0.35717E-004
      7.0000      2.2000     0.34696E-004
      7.0000      2.3000     0.33655E-004
      7.0000      2.4000     0.32598E-004
      7.0000      2.5000     0.31527E-004
      7.0000      2.6000     0.30445E-004
      7.0000      2.7000     0.29356E-004
      7.0000      2.8000     0.28263E-004
      7.0000      2.9000     0.27168E-004
      7.0000      3.0000     0.26075E-004
      7.0000      3.1000     0.24986E-004
      7.0000      3.2000     0.23904E-004
      7.0000      3.3000     0.22831E-004
      7.0000      3.4000     0.21771E-004
      7.0000      3.5000     0.20726E-004
      7.0000      3.6000     0.19697E-004
      7.0000      3.7000     0.18687E-004
      7.0000      3.8000     0.17699E-004
      7.0000      3.9000     0.16733E-004
      7.0000      4.0000     0.15791E-004
      7.0000      4.1000     0.14876E-004
      7.0000      4.2000     0.13988E-004
      7.0000      4.3000     0.13129E-004
      7.0000      4.4000     0.12299E-004
      7.0000      4.5000     0.11499E-004
      7.0000      4.6000     0.10731E-004
      7.0000      4.7000     0.99940E-005
      7.0000      4.8000     0.92891E-005
      7.0000      4.9000     0.86165E-005
      7.0000      5.0000     0.79761E-005
      7.0000      5.1000     0.73678E-005
      7.0000      5.2000     0.67915E-005
      7.0000      5.3000     0.62468E-005
      7.0000      5.4000     0.57333E-005
      7.0000      5.5000     0.52502E-005
      7.0000      5.6000     0.47971E-005
      7.0000      5.7000     0.43730E-005
      7.0000      5.8000     0.39772E-005
      7.0000      5.9000     0.36086E-005
      7.0000      6.0000     0.32664E-005
      7.0000      6.1000     0.29495E-005
      7.0000      6.2000     0.26567E-005
      7.0000      6.3000     0.23870E-005
      7.0000      6.4000     0.21393E-005
      7.0000      6.5000     0.19123E-005
      7.0000      6.6000     0.17050E-005
      7.0000      6.7000     0.15160E-005
      7.0000      6.8000     0.13444E-005
      7.0000      6.9000     0.11890E-005
      7.0000      7.0000     0.10486E-005
      7.0000      7.1000     0.92217E-006
      7.0000      7.2000     0.80868E-006
      7.0000      7.3000     0.70710E-006
      7.0000      7.4000     0.61647E-006
      7.0000      7.5000     0.53584E-006
      7.0000      7.6000     0.46436E-006
      7.0000      7.7000     0.40117E-006
      7.0000      7.8000     0.34551E-006
      7.0000      7.9000     0.29663E-006
      7.0000      8.0000     0.25385E-006
      7.0000      8.1000     0.21654E-006
      7.0000      8.2000     0.18410E-006
      7.0000      8.3000     0.15600E-006
      7.0000      8.4000     0.13174E-006
      7.0000      8.5000     0.11088E-006
      7.0000      8.6000     0.92992E-007
      7.0000      8.7000     0.77718E-007
      7.0000      8.8000     0.64721E-007
      7.0000      8.9000     0.53703E-007
      7.0000      9.0000     0.44398E-007
      7.0000      9.1000     0.36570E-007
      7.0000      9.2000     0.30008E-007
      7.0000      9.3000     0.24531E-007
      7.0000      9.4000     0.19976E-007
      7.0000      9.5000     0.16204E-007
      7.0000      9.6000     0.13092E-007
      7.0000      9.7000     0.10536E-007
      7.0000      9.8000     0.84444E-008
      7.0000      9.9000     0.67406E-008
      7.0000     10.0000     0.53583E-008
      7.0000     10.1000     0.42417E-008
      7.0000     10.2000     0.33436E-008
      7.0000     10.3000     0.26244E-008
      7.0000     10.4000     0.20511E-008
      7.0000     10.5000     0.15959E-008
      7.0000     10.6000     0.12363E-008
      7.0000     10.7000     0.95351E-009
      7.0000     10.8000     0.73206E-009
      7.0000     10.9000     0.55949E-009
      7.0000     11.0000     0.42564E-009
      7.0000     11.1000     0.32230E-009
      7.0000     11.2000     0.24292E-009
      7.0000     11.3000     0.18222E-009
      7.0000     11.4000     0.13603E-009
      7.0000     11.5000     0.10107E-009
      7.0000     11.6000     0.74723E-010
      7.0000     11.7000     0.54976E-010
      7.0000     11.8000     0.40247E-010
      7.0000     11.9000     0.29318E-010
      7.0000     12.0000     0.21250E-010
      7.0000     12.1000     0.15324E-010
      7.0000     12.2000     0.10994E-010
      7.0000     12.3000     0.78472E-011
      7.0000     12.4000     0.55721E-011
      7.0000     12.5000     0.39361E-011
      7.0000     12.6000     0.27658E-011
      7.0000     12.7000     0.19332E-011
      7.0000     12.8000     0.13441E-011
      7.0000     12.9000     0.92948E-012
      7.0000     13.0000     0.63932E-012
      7.0000     13.1000     0.43736E-012
      7.0000     13.2000     0.29757E-012
      7.0000     13.3000     0.20136E-012
      7.0000     13.4000     0.13550E-012
      7.0000     13.5000     0.90681E-013
      7.0000     13.6000     0.60350E-013
      7.0000     13.7000     0.39940E-013
      7.0000     13.8000     0.26284E-013
      7.0000     13.9000     0.17200E-013
      7.0000     14.0000     0.11192E-013
      7.0000     14.1000     0.72415E-014
      7.0000     14.2000     0.46587E-014
      7.0000     14.3000     0.29800E-014
      7.0000     14.4000     0.18952E-014
      7.0000     14.5000     0.11984E-014
      7.0000     14.6000     0.75345E-015
      7.0000     14.7000     0.47095E-015
      7.0000     14.8000     0.29267E-015
      7.0000     14.9000     0.18082E-015
      7.0000     15.0000     0.11106E-015
      7.0000     15.1000     0.67820E-016
      7.0000     15.2000     0.41171E-016
      7.0000     15.3000     0.24847E-016
      7.0000     15.4000     0.14908E-016
      7.0000     15.5000     0.88915E-017
      7.0000     15.6000     0.52720E-017
      7.0000     15.7000     0.31074E-017
      7.0000     15.8000     0.18208E-017
      7.0000     15.9000     0.10606E-017
      7.0000     16.0000     0.61410E-018
      7.0000     16.1000     0.35348E-018
      7.0000     16.2000     0.20225E-018
      7.0000     16.3000     0.11504E-018
      7.0000     16.4000     0.65044E-019
      7.0000     16.5000     0.36558E-019
      7.0000     16.6000     0.20425E-019
      7.0000     16.7000     0.11344E-019
      7.0000     16.8000     0.62625E-020
      7.0000     16.9000     0.34368E-020
      7.0000     17.0000     0.18748E-020
      7.0000     17.1000     0.10167E-020
      7.0000     17.2000     0.54804E-021
      7.0000     17.3000     0.29366E-021
      7.0000     17.4000     0.15642E-021
      7.0000     17.5000     0.82820E-022
      7.0000     17.6000     0.43590E-022
      7.0000     17.7000     0.22806E-022
      7.0000     17.8000     0.11861E-022
      7.0000     17.9000     0.61323E-023
      7.0000     18.0000     0.31515E-023
      7.0000     18.1000     0.16100E-023
      7.0000     18.2000     0.81765E-024
      7.0000     18.3000     0.41278E-024
      7.0000     18.4000     0.20715E-024
      7.0000     18.5000     0.10334E-024
      7.0000     18.6000     0.51249E-025
      7.0000     18.7000     0.25265E-025
      7.0000     18.8000     0.12382E-025
      7.0000     18.9000     0.60322E-026
      7.0000     19.0000     0.29215E-026
      7.0000     19.1000     0.14066E-026
      7.0000     19.2000     0.67322E-027
      7.0000     19.3000     0.32032E-027
      7.0000     19.4000     0.15152E-027
      7.0000     19.5000     0.71250E-028
      7.0000     19.6000     0.33308E-028
      7.0000     19.7000     0.15480E-028
      7.0000     19.8000     0.71522E-029
      7.0000     19.9000     0.32852E-029
      7.0000     20.0000     0.15002E-029
      7.0000     20.1000     0.68107E-030
      7.0000     20.2000     0.30740E-030
      7.0000     20.3000     0.13794E-030
      7.0000     20.4000     0.61535E-031
      7.0000     20.5000     0.27292E-031
      7.0000     20.6000     0.12035E-031
      7.0000     20.7000     0.52761E-032
      7.0000     20.8000     0.22997E-032
      7.0000     20.9000     0.99657E-033
      7.0000     21.0000     0.42938E-033
      7.0000     21.1000     0.18393E-033
      7.0000     21.2000     0.78339E-034
      7.0000     21.3000     0.33174E-034
      7.0000     21.4000     0.13967E-034
      7.0000     21.5000     0.58470E-035
      7.0000     21.6000     0.24337E-035
      7.0000     21.7000     0.10072E-035
      7.0000     21.8000     0.41443E-036
      7.0000     21.9000     0.16956E-036
      7.0000     22.0000     0.68979E-037
      7.0000     22.1000     0.27902E-037
      7.0000     22.2000     0.11222E-037
      7.0000     22.3000     0.44880E-038
      7.0000     22.4000     0.17847E-038
      7.0000     22.5000     0.70567E-039
      7.0000     22.6000     0.27745E-039
      7.0000     22.7000     0.10847E-039
      7.0000     22.8000     0.42168E-040
      7.0000     22.9000     0.16301E-040
      7.0000     23.0000     0.62659E-041
      7.0000     23.1000     0.23950E-041
      7.0000     23.2000     0.91034E-042
      7.0000     23.3000     0.34408E-042
      7.0000     23.4000     0.12932E-042
      7.0000     23.5000     0.48335E-043
      7.0000     23.6000     0.17965E-043
      7.0000     23.7000     0.66397E-044
      7.0000     23.8000     0.24404E-044
      7.0000     23.9000     0.89198E-045
      7.0000     24.0000     0.32421E-045
      7.0000     24.1000     0.11719E-045
      7.0000     24.2000     0.42125E-046
      7.0000     24.3000     0.15059E-046
      7.0000     24.4000     0.53534E-047
      7.0000     24.5000     0.18927E-047
      7.0000     24.6000     0.66545E-048
      7.0000     24.7000     0.23268E-048
      7.0000     24.8000     0.80908E-049
      7.0000     24.9000     0.27977E-049
      7.0000     25.0000     0.96184E-050
      7.0000     25.1000     0.32861E-050
      7.0000     25.2000     0.11140E-050
      7.0000     25.3000     0.37301E-051
      7.0000     25.4000     0.12168E-051
      7.0000     25.5000     0.37014E-052
      7.0000     25.6000     0.00000E+000
 
      7.1000    -25.6000     0.00000E+000
      7.1000    -25.5000     0.94373E-053
      7.1000    -25.4000     0.50161E-052
      7.1000    -25.3000     0.17517E-051
      7.1000    -25.2000     0.54520E-051
      7.1000    -25.1000     0.16306E-050
      7.1000    -25.0000     0.47957E-050
      7.1000    -24.9000     0.13973E-049
      7.1000    -24.8000     0.40437E-049
      7.1000    -24.7000     0.11633E-048
      7.1000    -24.6000     0.33276E-048
      7.1000    -24.5000     0.94660E-048
      7.1000    -24.4000     0.26779E-047
      7.1000    -24.3000     0.75338E-047
      7.1000    -24.2000     0.21078E-046
      7.1000    -24.1000     0.58648E-046
      7.1000    -24.0000     0.16228E-045
      7.1000    -23.9000     0.44653E-045
      7.1000    -23.8000     0.12219E-044
      7.1000    -23.7000     0.33251E-044
      7.1000    -23.6000     0.89979E-044
      7.1000    -23.5000     0.24214E-043
      7.1000    -23.4000     0.64797E-043
      7.1000    -23.3000     0.17243E-042
      7.1000    -23.2000     0.45630E-042
      7.1000    -23.1000     0.12007E-041
      7.1000    -23.0000     0.31419E-041
      7.1000    -22.9000     0.81754E-041
      7.1000    -22.8000     0.21153E-040
      7.1000    -22.7000     0.54424E-040
      7.1000    -22.6000     0.13924E-039
      7.1000    -22.5000     0.35422E-039
      7.1000    -22.4000     0.89604E-039
      7.1000    -22.3000     0.22538E-038
      7.1000    -22.2000     0.56370E-038
      7.1000    -22.1000     0.14019E-037
      7.1000    -22.0000     0.34666E-037
      7.1000    -21.9000     0.85235E-037
      7.1000    -21.8000     0.20838E-036
      7.1000    -21.7000     0.50655E-036
      7.1000    -21.6000     0.12243E-035
      7.1000    -21.5000     0.29423E-035
      7.1000    -21.4000     0.70306E-035
      7.1000    -21.3000     0.16703E-034
      7.1000    -21.2000     0.39456E-034
      7.1000    -21.1000     0.92667E-034
      7.1000    -21.0000     0.21639E-033
      7.1000    -20.9000     0.50239E-033
      7.1000    -20.8000     0.11597E-032
      7.1000    -20.7000     0.26615E-032
      7.1000    -20.6000     0.60730E-032
      7.1000    -20.5000     0.13777E-031
      7.1000    -20.4000     0.31074E-031
      7.1000    -20.3000     0.69680E-031
      7.1000    -20.2000     0.15534E-030
      7.1000    -20.1000     0.34431E-030
      7.1000    -20.0000     0.75872E-030
      7.1000    -19.9000     0.16622E-029
      7.1000    -19.8000     0.36201E-029
      7.1000    -19.7000     0.78386E-029
      7.1000    -19.6000     0.16874E-028
      7.1000    -19.5000     0.36110E-028
      7.1000    -19.4000     0.76825E-028
      7.1000    -19.3000     0.16249E-027
      7.1000    -19.2000     0.34166E-027
      7.1000    -19.1000     0.71419E-027
      7.1000    -19.0000     0.14841E-026
      7.1000    -18.9000     0.30660E-026
      7.1000    -18.8000     0.62965E-026
      7.1000    -18.7000     0.12855E-025
      7.1000    -18.6000     0.26089E-025
      7.1000    -18.5000     0.52638E-025
      7.1000    -18.4000     0.10557E-024
      7.1000    -18.3000     0.21050E-024
      7.1000    -18.2000     0.41721E-024
      7.1000    -18.1000     0.82204E-024
      7.1000    -18.0000     0.16101E-023
      7.1000    -17.9000     0.31349E-023
      7.1000    -17.8000     0.60677E-023
      7.1000    -17.7000     0.11675E-022
      7.1000    -17.6000     0.22329E-022
      7.1000    -17.5000     0.42455E-022
      7.1000    -17.4000     0.80241E-022
      7.1000    -17.3000     0.15076E-021
      7.1000    -17.2000     0.28156E-021
      7.1000    -17.1000     0.52274E-021
      7.1000    -17.0000     0.96475E-021
      7.1000    -16.9000     0.17699E-020
      7.1000    -16.8000     0.32279E-020
      7.1000    -16.7000     0.58518E-020
      7.1000    -16.6000     0.10546E-019
      7.1000    -16.5000     0.18892E-019
      7.1000    -16.4000     0.33645E-019
      7.1000    -16.3000     0.59561E-019
      7.1000    -16.2000     0.10482E-018
      7.1000    -16.1000     0.18337E-018
      7.1000    -16.0000     0.31889E-018
      7.1000    -15.9000     0.55130E-018
      7.1000    -15.8000     0.94747E-018
      7.1000    -15.7000     0.16187E-017
      7.1000    -15.6000     0.27493E-017
      7.1000    -15.5000     0.46421E-017
      7.1000    -15.4000     0.77921E-017
      7.1000    -15.3000     0.13003E-016
      7.1000    -15.2000     0.21571E-016
      7.1000    -15.1000     0.35577E-016
      7.1000    -15.0000     0.58335E-016
      7.1000    -14.9000     0.95095E-016
      7.1000    -14.8000     0.15412E-015
      7.1000    -14.7000     0.24834E-015
      7.1000    -14.6000     0.39785E-015
      7.1000    -14.5000     0.63370E-015
      7.1000    -14.4000     0.10036E-014
      7.1000    -14.3000     0.15803E-014
      7.1000    -14.2000     0.24741E-014
      7.1000    -14.1000     0.38516E-014
      7.1000    -14.0000     0.59621E-014
      7.1000    -13.9000     0.91770E-014
      7.1000    -13.8000     0.14046E-013
      7.1000    -13.7000     0.21378E-013
      7.1000    -13.6000     0.32357E-013
      7.1000    -13.5000     0.48701E-013
      7.1000    -13.4000     0.72898E-013
      7.1000    -13.3000     0.10852E-012
      7.1000    -13.2000     0.16065E-012
      7.1000    -13.1000     0.23655E-012
      7.1000    -13.0000     0.34642E-012
      7.1000    -12.9000     0.50459E-012
      7.1000    -12.8000     0.73105E-012
      7.1000    -12.7000     0.10535E-011
      7.1000    -12.6000     0.15102E-011
      7.1000    -12.5000     0.21535E-011
      7.1000    -12.4000     0.30548E-011
      7.1000    -12.3000     0.43109E-011
      7.1000    -12.2000     0.60521E-011
      7.1000    -12.1000     0.84534E-011
      7.1000    -12.0000     0.11747E-010
      7.1000    -11.9000     0.16243E-010
      7.1000    -11.8000     0.22347E-010
      7.1000    -11.7000     0.30592E-010
      7.1000    -11.6000     0.41674E-010
      7.1000    -11.5000     0.56494E-010
      7.1000    -11.4000     0.76215E-010
      7.1000    -11.3000     0.10233E-009
      7.1000    -11.2000     0.13673E-009
      7.1000    -11.1000     0.18185E-009
      7.1000    -11.0000     0.24072E-009
      7.1000    -10.9000     0.31719E-009
      7.1000    -10.8000     0.41603E-009
      7.1000    -10.7000     0.54321E-009
      7.1000    -10.6000     0.70609E-009
      7.1000    -10.5000     0.91373E-009
      7.1000    -10.4000     0.11772E-008
      7.1000    -10.3000     0.15102E-008
      7.1000    -10.2000     0.19289E-008
      7.1000    -10.1000     0.24532E-008
      7.1000    -10.0000     0.31070E-008
      7.1000     -9.9000     0.39186E-008
      7.1000     -9.8000     0.49220E-008
      7.1000     -9.7000     0.61570E-008
      7.1000     -9.6000     0.76710E-008
      7.1000     -9.5000     0.95193E-008
      7.1000     -9.4000     0.11766E-007
      7.1000     -9.3000     0.14488E-007
      7.1000     -9.2000     0.17770E-007
      7.1000     -9.1000     0.21713E-007
      7.1000     -9.0000     0.26432E-007
      7.1000     -8.9000     0.32057E-007
      7.1000     -8.8000     0.38738E-007
      7.1000     -8.7000     0.46642E-007
      7.1000     -8.6000     0.55959E-007
      7.1000     -8.5000     0.66901E-007
      7.1000     -8.4000     0.79705E-007
      7.1000     -8.3000     0.94635E-007
      7.1000     -8.2000     0.11198E-006
      7.1000     -8.1000     0.13207E-006
      7.1000     -8.0000     0.15524E-006
      7.1000     -7.9000     0.18189E-006
      7.1000     -7.8000     0.21242E-006
      7.1000     -7.7000     0.24730E-006
      7.1000     -7.6000     0.28702E-006
      7.1000     -7.5000     0.33208E-006
      7.1000     -7.4000     0.38305E-006
      7.1000     -7.3000     0.44053E-006
      7.1000     -7.2000     0.50513E-006
      7.1000     -7.1000     0.57752E-006
      7.1000     -7.0000     0.65839E-006
      7.1000     -6.9000     0.74847E-006
      7.1000     -6.8000     0.84849E-006
      7.1000     -6.7000     0.95924E-006
      7.1000     -6.6000     0.10815E-005
      7.1000     -6.5000     0.12161E-005
      7.1000     -6.4000     0.13638E-005
      7.1000     -6.3000     0.15255E-005
      7.1000     -6.2000     0.17020E-005
      7.1000     -6.1000     0.18942E-005
      7.1000     -6.0000     0.21028E-005
      7.1000     -5.9000     0.23286E-005
      7.1000     -5.8000     0.25725E-005
      7.1000     -5.7000     0.28352E-005
      7.1000     -5.6000     0.31173E-005
      7.1000     -5.5000     0.34196E-005
      7.1000     -5.4000     0.37427E-005
      7.1000     -5.3000     0.40870E-005
      7.1000     -5.2000     0.44532E-005
      7.1000     -5.1000     0.48415E-005
      7.1000     -5.0000     0.52525E-005
      7.1000     -4.9000     0.56862E-005
      7.1000     -4.8000     0.61428E-005
      7.1000     -4.7000     0.66224E-005
      7.1000     -4.6000     0.71250E-005
      7.1000     -4.5000     0.76503E-005
      7.1000     -4.4000     0.81982E-005
      7.1000     -4.3000     0.87681E-005
      7.1000     -4.2000     0.93596E-005
      7.1000     -4.1000     0.99721E-005
      7.1000     -4.0000     0.10605E-004
      7.1000     -3.9000     0.11257E-004
      7.1000     -3.8000     0.11927E-004
      7.1000     -3.7000     0.12615E-004
      7.1000     -3.6000     0.13318E-004
      7.1000     -3.5000     0.14036E-004
      7.1000     -3.4000     0.14768E-004
      7.1000     -3.3000     0.15510E-004
      7.1000     -3.2000     0.16263E-004
      7.1000     -3.1000     0.17024E-004
      7.1000     -3.0000     0.17791E-004
      7.1000     -2.9000     0.18562E-004
      7.1000     -2.8000     0.19335E-004
      7.1000     -2.7000     0.20109E-004
      7.1000     -2.6000     0.20881E-004
      7.1000     -2.5000     0.21648E-004
      7.1000     -2.4000     0.22409E-004
      7.1000     -2.3000     0.23161E-004
      7.1000     -2.2000     0.23903E-004
      7.1000     -2.1000     0.24631E-004
      7.1000     -2.0000     0.25344E-004
      7.1000     -1.9000     0.26039E-004
      7.1000     -1.8000     0.26714E-004
      7.1000     -1.7000     0.27366E-004
      7.1000     -1.6000     0.27995E-004
      7.1000     -1.5000     0.28597E-004
      7.1000     -1.4000     0.29170E-004
      7.1000     -1.3000     0.29713E-004
      7.1000     -1.2000     0.30224E-004
      7.1000     -1.1000     0.30701E-004
      7.1000     -1.0000     0.31142E-004
      7.1000     -0.9000     0.31546E-004
      7.1000     -0.8000     0.31911E-004
      7.1000     -0.7000     0.32237E-004
      7.1000     -0.6000     0.32521E-004
      7.1000     -0.5000     0.32764E-004
      7.1000     -0.4000     0.32963E-004
      7.1000     -0.3000     0.33119E-004
      7.1000     -0.2000     0.33231E-004
      7.1000     -0.1000     0.33298E-004
      7.1000      0.0000     0.33321E-004
      7.1000      0.1000     0.33298E-004
      7.1000      0.2000     0.33231E-004
      7.1000      0.3000     0.33119E-004
      7.1000      0.4000     0.32963E-004
      7.1000      0.5000     0.32764E-004
      7.1000      0.6000     0.32521E-004
      7.1000      0.7000     0.32237E-004
      7.1000      0.8000     0.31911E-004
      7.1000      0.9000     0.31546E-004
      7.1000      1.0000     0.31142E-004
      7.1000      1.1000     0.30701E-004
      7.1000      1.2000     0.30224E-004
      7.1000      1.3000     0.29713E-004
      7.1000      1.4000     0.29170E-004
      7.1000      1.5000     0.28597E-004
      7.1000      1.6000     0.27995E-004
      7.1000      1.7000     0.27366E-004
      7.1000      1.8000     0.26714E-004
      7.1000      1.9000     0.26039E-004
      7.1000      2.0000     0.25344E-004
      7.1000      2.1000     0.24631E-004
      7.1000      2.2000     0.23903E-004
      7.1000      2.3000     0.23161E-004
      7.1000      2.4000     0.22409E-004
      7.1000      2.5000     0.21648E-004
      7.1000      2.6000     0.20881E-004
      7.1000      2.7000     0.20109E-004
      7.1000      2.8000     0.19335E-004
      7.1000      2.9000     0.18562E-004
      7.1000      3.0000     0.17791E-004
      7.1000      3.1000     0.17024E-004
      7.1000      3.2000     0.16263E-004
      7.1000      3.3000     0.15510E-004
      7.1000      3.4000     0.14768E-004
      7.1000      3.5000     0.14036E-004
      7.1000      3.6000     0.13318E-004
      7.1000      3.7000     0.12615E-004
      7.1000      3.8000     0.11927E-004
      7.1000      3.9000     0.11257E-004
      7.1000      4.0000     0.10605E-004
      7.1000      4.1000     0.99721E-005
      7.1000      4.2000     0.93596E-005
      7.1000      4.3000     0.87681E-005
      7.1000      4.4000     0.81982E-005
      7.1000      4.5000     0.76503E-005
      7.1000      4.6000     0.71250E-005
      7.1000      4.7000     0.66224E-005
      7.1000      4.8000     0.61428E-005
      7.1000      4.9000     0.56862E-005
      7.1000      5.0000     0.52525E-005
      7.1000      5.1000     0.48415E-005
      7.1000      5.2000     0.44532E-005
      7.1000      5.3000     0.40870E-005
      7.1000      5.4000     0.37427E-005
      7.1000      5.5000     0.34196E-005
      7.1000      5.6000     0.31173E-005
      7.1000      5.7000     0.28352E-005
      7.1000      5.8000     0.25725E-005
      7.1000      5.9000     0.23286E-005
      7.1000      6.0000     0.21028E-005
      7.1000      6.1000     0.18942E-005
      7.1000      6.2000     0.17020E-005
      7.1000      6.3000     0.15255E-005
      7.1000      6.4000     0.13638E-005
      7.1000      6.5000     0.12161E-005
      7.1000      6.6000     0.10815E-005
      7.1000      6.7000     0.95924E-006
      7.1000      6.8000     0.84849E-006
      7.1000      6.9000     0.74847E-006
      7.1000      7.0000     0.65839E-006
      7.1000      7.1000     0.57752E-006
      7.1000      7.2000     0.50513E-006
      7.1000      7.3000     0.44053E-006
      7.1000      7.4000     0.38305E-006
      7.1000      7.5000     0.33208E-006
      7.1000      7.6000     0.28702E-006
      7.1000      7.7000     0.24730E-006
      7.1000      7.8000     0.21242E-006
      7.1000      7.9000     0.18189E-006
      7.1000      8.0000     0.15524E-006
      7.1000      8.1000     0.13207E-006
      7.1000      8.2000     0.11198E-006
      7.1000      8.3000     0.94635E-007
      7.1000      8.4000     0.79705E-007
      7.1000      8.5000     0.66901E-007
      7.1000      8.6000     0.55959E-007
      7.1000      8.7000     0.46642E-007
      7.1000      8.8000     0.38738E-007
      7.1000      8.9000     0.32057E-007
      7.1000      9.0000     0.26432E-007
      7.1000      9.1000     0.21713E-007
      7.1000      9.2000     0.17770E-007
      7.1000      9.3000     0.14488E-007
      7.1000      9.4000     0.11766E-007
      7.1000      9.5000     0.95193E-008
      7.1000      9.6000     0.76710E-008
      7.1000      9.7000     0.61570E-008
      7.1000      9.8000     0.49220E-008
      7.1000      9.9000     0.39186E-008
      7.1000     10.0000     0.31070E-008
      7.1000     10.1000     0.24532E-008
      7.1000     10.2000     0.19289E-008
      7.1000     10.3000     0.15102E-008
      7.1000     10.4000     0.11772E-008
      7.1000     10.5000     0.91373E-009
      7.1000     10.6000     0.70609E-009
      7.1000     10.7000     0.54321E-009
      7.1000     10.8000     0.41603E-009
      7.1000     10.9000     0.31719E-009
      7.1000     11.0000     0.24072E-009
      7.1000     11.1000     0.18185E-009
      7.1000     11.2000     0.13673E-009
      7.1000     11.3000     0.10233E-009
      7.1000     11.4000     0.76215E-010
      7.1000     11.5000     0.56494E-010
      7.1000     11.6000     0.41674E-010
      7.1000     11.7000     0.30592E-010
      7.1000     11.8000     0.22347E-010
      7.1000     11.9000     0.16243E-010
      7.1000     12.0000     0.11747E-010
      7.1000     12.1000     0.84534E-011
      7.1000     12.2000     0.60521E-011
      7.1000     12.3000     0.43109E-011
      7.1000     12.4000     0.30548E-011
      7.1000     12.5000     0.21535E-011
      7.1000     12.6000     0.15102E-011
      7.1000     12.7000     0.10535E-011
      7.1000     12.8000     0.73105E-012
      7.1000     12.9000     0.50459E-012
      7.1000     13.0000     0.34642E-012
      7.1000     13.1000     0.23655E-012
      7.1000     13.2000     0.16065E-012
      7.1000     13.3000     0.10852E-012
      7.1000     13.4000     0.72898E-013
      7.1000     13.5000     0.48701E-013
      7.1000     13.6000     0.32357E-013
      7.1000     13.7000     0.21378E-013
      7.1000     13.8000     0.14046E-013
      7.1000     13.9000     0.91770E-014
      7.1000     14.0000     0.59621E-014
      7.1000     14.1000     0.38516E-014
      7.1000     14.2000     0.24741E-014
      7.1000     14.3000     0.15803E-014
      7.1000     14.4000     0.10036E-014
      7.1000     14.5000     0.63370E-015
      7.1000     14.6000     0.39785E-015
      7.1000     14.7000     0.24834E-015
      7.1000     14.8000     0.15412E-015
      7.1000     14.9000     0.95095E-016
      7.1000     15.0000     0.58335E-016
      7.1000     15.1000     0.35577E-016
      7.1000     15.2000     0.21571E-016
      7.1000     15.3000     0.13003E-016
      7.1000     15.4000     0.77921E-017
      7.1000     15.5000     0.46421E-017
      7.1000     15.6000     0.27493E-017
      7.1000     15.7000     0.16187E-017
      7.1000     15.8000     0.94747E-018
      7.1000     15.9000     0.55130E-018
      7.1000     16.0000     0.31889E-018
      7.1000     16.1000     0.18337E-018
      7.1000     16.2000     0.10482E-018
      7.1000     16.3000     0.59561E-019
      7.1000     16.4000     0.33645E-019
      7.1000     16.5000     0.18892E-019
      7.1000     16.6000     0.10546E-019
      7.1000     16.7000     0.58518E-020
      7.1000     16.8000     0.32279E-020
      7.1000     16.9000     0.17699E-020
      7.1000     17.0000     0.96475E-021
      7.1000     17.1000     0.52274E-021
      7.1000     17.2000     0.28156E-021
      7.1000     17.3000     0.15076E-021
      7.1000     17.4000     0.80241E-022
      7.1000     17.5000     0.42455E-022
      7.1000     17.6000     0.22329E-022
      7.1000     17.7000     0.11675E-022
      7.1000     17.8000     0.60677E-023
      7.1000     17.9000     0.31349E-023
      7.1000     18.0000     0.16101E-023
      7.1000     18.1000     0.82204E-024
      7.1000     18.2000     0.41721E-024
      7.1000     18.3000     0.21050E-024
      7.1000     18.4000     0.10557E-024
      7.1000     18.5000     0.52638E-025
      7.1000     18.6000     0.26089E-025
      7.1000     18.7000     0.12855E-025
      7.1000     18.8000     0.62965E-026
      7.1000     18.9000     0.30660E-026
      7.1000     19.0000     0.14841E-026
      7.1000     19.1000     0.71419E-027
      7.1000     19.2000     0.34166E-027
      7.1000     19.3000     0.16249E-027
      7.1000     19.4000     0.76825E-028
      7.1000     19.5000     0.36110E-028
      7.1000     19.6000     0.16874E-028
      7.1000     19.7000     0.78386E-029
      7.1000     19.8000     0.36201E-029
      7.1000     19.9000     0.16622E-029
      7.1000     20.0000     0.75872E-030
      7.1000     20.1000     0.34431E-030
      7.1000     20.2000     0.15534E-030
      7.1000     20.3000     0.69680E-031
      7.1000     20.4000     0.31074E-031
      7.1000     20.5000     0.13777E-031
      7.1000     20.6000     0.60730E-032
      7.1000     20.7000     0.26615E-032
      7.1000     20.8000     0.11597E-032
      7.1000     20.9000     0.50239E-033
      7.1000     21.0000     0.21639E-033
      7.1000     21.1000     0.92667E-034
      7.1000     21.2000     0.39456E-034
      7.1000     21.3000     0.16703E-034
      7.1000     21.4000     0.70306E-035
      7.1000     21.5000     0.29423E-035
      7.1000     21.6000     0.12243E-035
      7.1000     21.7000     0.50655E-036
      7.1000     21.8000     0.20838E-036
      7.1000     21.9000     0.85235E-037
      7.1000     22.0000     0.34666E-037
      7.1000     22.1000     0.14019E-037
      7.1000     22.2000     0.56370E-038
      7.1000     22.3000     0.22538E-038
      7.1000     22.4000     0.89604E-039
      7.1000     22.5000     0.35422E-039
      7.1000     22.6000     0.13924E-039
      7.1000     22.7000     0.54424E-040
      7.1000     22.8000     0.21153E-040
      7.1000     22.9000     0.81754E-041
      7.1000     23.0000     0.31419E-041
      7.1000     23.1000     0.12007E-041
      7.1000     23.2000     0.45630E-042
      7.1000     23.3000     0.17243E-042
      7.1000     23.4000     0.64797E-043
      7.1000     23.5000     0.24214E-043
      7.1000     23.6000     0.89979E-044
      7.1000     23.7000     0.33251E-044
      7.1000     23.8000     0.12219E-044
      7.1000     23.9000     0.44653E-045
      7.1000     24.0000     0.16228E-045
      7.1000     24.1000     0.58648E-046
      7.1000     24.2000     0.21078E-046
      7.1000     24.3000     0.75339E-047
      7.1000     24.4000     0.26779E-047
      7.1000     24.5000     0.94661E-048
      7.1000     24.6000     0.33277E-048
      7.1000     24.7000     0.11634E-048
      7.1000     24.8000     0.40449E-049
      7.1000     24.9000     0.13985E-049
      7.1000     25.0000     0.48073E-050
      7.1000     25.1000     0.16422E-050
      7.1000     25.2000     0.55664E-051
      7.1000     25.3000     0.18636E-051
      7.1000     25.4000     0.60786E-052
      7.1000     25.5000     0.18489E-052
      7.1000     25.6000     0.00000E+000
 
      7.2000    -25.6000     0.00000E+000
      7.2000    -25.5000     0.46686E-053
      7.2000    -25.4000     0.24816E-052
      7.2000    -25.3000     0.86667E-052
      7.2000    -25.2000     0.26978E-051
      7.2000    -25.1000     0.80698E-051
      7.2000    -25.0000     0.23736E-050
      7.2000    -24.9000     0.69169E-050
      7.2000    -24.8000     0.20020E-049
      7.2000    -24.7000     0.57600E-049
      7.2000    -24.6000     0.16479E-048
      7.2000    -24.5000     0.46884E-048
      7.2000    -24.4000     0.13265E-047
      7.2000    -24.3000     0.37326E-047
      7.2000    -24.2000     0.10445E-046
      7.2000    -24.1000     0.29066E-046
      7.2000    -24.0000     0.80438E-046
      7.2000    -23.9000     0.22137E-045
      7.2000    -23.8000     0.60587E-045
      7.2000    -23.7000     0.16490E-044
      7.2000    -23.6000     0.44631E-044
      7.2000    -23.5000     0.12012E-043
      7.2000    -23.4000     0.32152E-043
      7.2000    -23.3000     0.85575E-043
      7.2000    -23.2000     0.22650E-042
      7.2000    -23.1000     0.59613E-042
      7.2000    -23.0000     0.15602E-041
      7.2000    -22.9000     0.40605E-041
      7.2000    -22.8000     0.10508E-040
      7.2000    -22.7000     0.27043E-040
      7.2000    -22.6000     0.69201E-040
      7.2000    -22.5000     0.17608E-039
      7.2000    -22.4000     0.44553E-039
      7.2000    -22.3000     0.11209E-038
      7.2000    -22.2000     0.28041E-038
      7.2000    -22.1000     0.69754E-038
      7.2000    -22.0000     0.17253E-037
      7.2000    -21.9000     0.42432E-037
      7.2000    -21.8000     0.10376E-036
      7.2000    -21.7000     0.25230E-036
      7.2000    -21.6000     0.60998E-036
      7.2000    -21.5000     0.14663E-035
      7.2000    -21.4000     0.35047E-035
      7.2000    -21.3000     0.83290E-035
      7.2000    -21.2000     0.19680E-034
      7.2000    -21.1000     0.46236E-034
      7.2000    -21.0000     0.10800E-033
      7.2000    -20.9000     0.25083E-033
      7.2000    -20.8000     0.57918E-033
      7.2000    -20.7000     0.13297E-032
      7.2000    -20.6000     0.30351E-032
      7.2000    -20.5000     0.68877E-032
      7.2000    -20.4000     0.15541E-031
      7.2000    -20.3000     0.34861E-031
      7.2000    -20.2000     0.77748E-031
      7.2000    -20.1000     0.17239E-030
      7.2000    -20.0000     0.38002E-030
      7.2000    -19.9000     0.83286E-030
      7.2000    -19.8000     0.18147E-029
      7.2000    -19.7000     0.39310E-029
      7.2000    -19.6000     0.84656E-029
      7.2000    -19.5000     0.18125E-028
      7.2000    -19.4000     0.38578E-028
      7.2000    -19.3000     0.81633E-028
      7.2000    -19.2000     0.17173E-027
      7.2000    -19.1000     0.35914E-027
      7.2000    -19.0000     0.74669E-027
      7.2000    -18.9000     0.15433E-026
      7.2000    -18.8000     0.31711E-026
      7.2000    -18.7000     0.64776E-026
      7.2000    -18.6000     0.13154E-025
      7.2000    -18.5000     0.26554E-025
      7.2000    -18.4000     0.53289E-025
      7.2000    -18.3000     0.10631E-024
      7.2000    -18.2000     0.21084E-024
      7.2000    -18.1000     0.41567E-024
      7.2000    -18.0000     0.81467E-024
      7.2000    -17.9000     0.15872E-023
      7.2000    -17.8000     0.30742E-023
      7.2000    -17.7000     0.59189E-023
      7.2000    -17.6000     0.11329E-022
      7.2000    -17.5000     0.21554E-022
      7.2000    -17.4000     0.40768E-022
      7.2000    -17.3000     0.76651E-022
      7.2000    -17.2000     0.14327E-021
      7.2000    -17.1000     0.26619E-021
      7.2000    -17.0000     0.49167E-021
      7.2000    -16.9000     0.90275E-021
      7.2000    -16.8000     0.16477E-020
      7.2000    -16.7000     0.29897E-020
      7.2000    -16.6000     0.53927E-020
      7.2000    -16.5000     0.96694E-020
      7.2000    -16.4000     0.17236E-019
      7.2000    -16.3000     0.30541E-019
      7.2000    -16.2000     0.53798E-019
      7.2000    -16.1000     0.94207E-019
      7.2000    -16.0000     0.16400E-018
      7.2000    -15.9000     0.28381E-018
      7.2000    -15.8000     0.48827E-018
      7.2000    -15.7000     0.83510E-018
      7.2000    -15.6000     0.14199E-017
      7.2000    -15.5000     0.24002E-017
      7.2000    -15.4000     0.40334E-017
      7.2000    -15.3000     0.67385E-017
      7.2000    -15.2000     0.11192E-016
      7.2000    -15.1000     0.18482E-016
      7.2000    -15.0000     0.30342E-016
      7.2000    -14.9000     0.49526E-016
      7.2000    -14.8000     0.80371E-016
      7.2000    -14.7000     0.12968E-015
      7.2000    -14.6000     0.20803E-015
      7.2000    -14.5000     0.33181E-015
      7.2000    -14.4000     0.52622E-015
      7.2000    -14.3000     0.82979E-015
      7.2000    -14.2000     0.13011E-014
      7.2000    -14.1000     0.20285E-014
      7.2000    -14.0000     0.31448E-014
      7.2000    -13.9000     0.48480E-014
      7.2000    -13.8000     0.74320E-014
      7.2000    -13.7000     0.11330E-013
      7.2000    -13.6000     0.17176E-013
      7.2000    -13.5000     0.25896E-013
      7.2000    -13.4000     0.38827E-013
      7.2000    -13.3000     0.57899E-013
      7.2000    -13.2000     0.85868E-013
      7.2000    -13.1000     0.12666E-012
      7.2000    -13.0000     0.18583E-012
      7.2000    -12.9000     0.27117E-012
      7.2000    -12.8000     0.39361E-012
      7.2000    -12.7000     0.56831E-012
      7.2000    -12.6000     0.81624E-012
      7.2000    -12.5000     0.11662E-011
      7.2000    -12.4000     0.16576E-011
      7.2000    -12.3000     0.23439E-011
      7.2000    -12.2000     0.32974E-011
      7.2000    -12.1000     0.46152E-011
      7.2000    -12.0000     0.64271E-011
      7.2000    -11.9000     0.89055E-011
      7.2000    -11.8000     0.12278E-010
      7.2000    -11.7000     0.16845E-010
      7.2000    -11.6000     0.22998E-010
      7.2000    -11.5000     0.31246E-010
      7.2000    -11.4000     0.42248E-010
      7.2000    -11.3000     0.56852E-010
      7.2000    -11.2000     0.76142E-010
      7.2000    -11.1000     0.10150E-009
      7.2000    -11.0000     0.13468E-009
      7.2000    -10.9000     0.17788E-009
      7.2000    -10.8000     0.23386E-009
      7.2000    -10.7000     0.30609E-009
      7.2000    -10.6000     0.39883E-009
      7.2000    -10.5000     0.51737E-009
      7.2000    -10.4000     0.66821E-009
      7.2000    -10.3000     0.85930E-009
      7.2000    -10.2000     0.11003E-008
      7.2000    -10.1000     0.14029E-008
      7.2000    -10.0000     0.17813E-008
      7.2000     -9.9000     0.22523E-008
      7.2000     -9.8000     0.28361E-008
      7.2000     -9.7000     0.35568E-008
      7.2000     -9.6000     0.44428E-008
      7.2000     -9.5000     0.55275E-008
      7.2000     -9.4000     0.68501E-008
      7.2000     -9.3000     0.84562E-008
      7.2000     -9.2000     0.10399E-007
      7.2000     -9.1000     0.12740E-007
      7.2000     -9.0000     0.15549E-007
      7.2000     -8.9000     0.18907E-007
      7.2000     -8.8000     0.22907E-007
      7.2000     -8.7000     0.27654E-007
      7.2000     -8.6000     0.33265E-007
      7.2000     -8.5000     0.39874E-007
      7.2000     -8.4000     0.47630E-007
      7.2000     -8.3000     0.56700E-007
      7.2000     -8.2000     0.67270E-007
      7.2000     -8.1000     0.79542E-007
      7.2000     -8.0000     0.93744E-007
      7.2000     -7.9000     0.11012E-006
      7.2000     -7.8000     0.12895E-006
      7.2000     -7.7000     0.15051E-006
      7.2000     -7.6000     0.17513E-006
      7.2000     -7.5000     0.20315E-006
      7.2000     -7.4000     0.23494E-006
      7.2000     -7.3000     0.27088E-006
      7.2000     -7.2000     0.31140E-006
      7.2000     -7.1000     0.35693E-006
      7.2000     -7.0000     0.40794E-006
      7.2000     -6.9000     0.46492E-006
      7.2000     -6.8000     0.52837E-006
      7.2000     -6.7000     0.59881E-006
      7.2000     -6.6000     0.67680E-006
      7.2000     -6.5000     0.76289E-006
      7.2000     -6.4000     0.85765E-006
      7.2000     -6.3000     0.96165E-006
      7.2000     -6.2000     0.10755E-005
      7.2000     -6.1000     0.11997E-005
      7.2000     -6.0000     0.13350E-005
      7.2000     -5.9000     0.14818E-005
      7.2000     -5.8000     0.16408E-005
      7.2000     -5.7000     0.18124E-005
      7.2000     -5.6000     0.19973E-005
      7.2000     -5.5000     0.21958E-005
      7.2000     -5.4000     0.24086E-005
      7.2000     -5.3000     0.26359E-005
      7.2000     -5.2000     0.28782E-005
      7.2000     -5.1000     0.31358E-005
      7.2000     -5.0000     0.34091E-005
      7.2000     -4.9000     0.36982E-005
      7.2000     -4.8000     0.40033E-005
      7.2000     -4.7000     0.43245E-005
      7.2000     -4.6000     0.46618E-005
      7.2000     -4.5000     0.50152E-005
      7.2000     -4.4000     0.53845E-005
      7.2000     -4.3000     0.57696E-005
      7.2000     -4.2000     0.61701E-005
      7.2000     -4.1000     0.65856E-005
      7.2000     -4.0000     0.70158E-005
      7.2000     -3.9000     0.74600E-005
      7.2000     -3.8000     0.79175E-005
      7.2000     -3.7000     0.83877E-005
      7.2000     -3.6000     0.88697E-005
      7.2000     -3.5000     0.93626E-005
      7.2000     -3.4000     0.98655E-005
      7.2000     -3.3000     0.10377E-004
      7.2000     -3.2000     0.10897E-004
      7.2000     -3.1000     0.11422E-004
      7.2000     -3.0000     0.11953E-004
      7.2000     -2.9000     0.12488E-004
      7.2000     -2.8000     0.13025E-004
      7.2000     -2.7000     0.13563E-004
      7.2000     -2.6000     0.14101E-004
      7.2000     -2.5000     0.14636E-004
      7.2000     -2.4000     0.15167E-004
      7.2000     -2.3000     0.15693E-004
      7.2000     -2.2000     0.16213E-004
      7.2000     -2.1000     0.16723E-004
      7.2000     -2.0000     0.17223E-004
      7.2000     -1.9000     0.17711E-004
      7.2000     -1.8000     0.18186E-004
      7.2000     -1.7000     0.18645E-004
      7.2000     -1.6000     0.19088E-004
      7.2000     -1.5000     0.19512E-004
      7.2000     -1.4000     0.19917E-004
      7.2000     -1.3000     0.20301E-004
      7.2000     -1.2000     0.20662E-004
      7.2000     -1.1000     0.20999E-004
      7.2000     -1.0000     0.21311E-004
      7.2000     -0.9000     0.21597E-004
      7.2000     -0.8000     0.21856E-004
      7.2000     -0.7000     0.22087E-004
      7.2000     -0.6000     0.22288E-004
      7.2000     -0.5000     0.22460E-004
      7.2000     -0.4000     0.22602E-004
      7.2000     -0.3000     0.22713E-004
      7.2000     -0.2000     0.22792E-004
      7.2000     -0.1000     0.22840E-004
      7.2000      0.0000     0.22856E-004
      7.2000      0.1000     0.22840E-004
      7.2000      0.2000     0.22792E-004
      7.2000      0.3000     0.22713E-004
      7.2000      0.4000     0.22602E-004
      7.2000      0.5000     0.22460E-004
      7.2000      0.6000     0.22288E-004
      7.2000      0.7000     0.22087E-004
      7.2000      0.8000     0.21856E-004
      7.2000      0.9000     0.21597E-004
      7.2000      1.0000     0.21311E-004
      7.2000      1.1000     0.20999E-004
      7.2000      1.2000     0.20662E-004
      7.2000      1.3000     0.20301E-004
      7.2000      1.4000     0.19917E-004
      7.2000      1.5000     0.19512E-004
      7.2000      1.6000     0.19088E-004
      7.2000      1.7000     0.18645E-004
      7.2000      1.8000     0.18186E-004
      7.2000      1.9000     0.17711E-004
      7.2000      2.0000     0.17223E-004
      7.2000      2.1000     0.16723E-004
      7.2000      2.2000     0.16213E-004
      7.2000      2.3000     0.15693E-004
      7.2000      2.4000     0.15167E-004
      7.2000      2.5000     0.14636E-004
      7.2000      2.6000     0.14101E-004
      7.2000      2.7000     0.13563E-004
      7.2000      2.8000     0.13025E-004
      7.2000      2.9000     0.12488E-004
      7.2000      3.0000     0.11953E-004
      7.2000      3.1000     0.11422E-004
      7.2000      3.2000     0.10897E-004
      7.2000      3.3000     0.10377E-004
      7.2000      3.4000     0.98655E-005
      7.2000      3.5000     0.93626E-005
      7.2000      3.6000     0.88697E-005
      7.2000      3.7000     0.83877E-005
      7.2000      3.8000     0.79175E-005
      7.2000      3.9000     0.74600E-005
      7.2000      4.0000     0.70158E-005
      7.2000      4.1000     0.65856E-005
      7.2000      4.2000     0.61701E-005
      7.2000      4.3000     0.57696E-005
      7.2000      4.4000     0.53845E-005
      7.2000      4.5000     0.50152E-005
      7.2000      4.6000     0.46618E-005
      7.2000      4.7000     0.43245E-005
      7.2000      4.8000     0.40033E-005
      7.2000      4.9000     0.36982E-005
      7.2000      5.0000     0.34091E-005
      7.2000      5.1000     0.31358E-005
      7.2000      5.2000     0.28782E-005
      7.2000      5.3000     0.26359E-005
      7.2000      5.4000     0.24086E-005
      7.2000      5.5000     0.21958E-005
      7.2000      5.6000     0.19973E-005
      7.2000      5.7000     0.18124E-005
      7.2000      5.8000     0.16408E-005
      7.2000      5.9000     0.14818E-005
      7.2000      6.0000     0.13350E-005
      7.2000      6.1000     0.11997E-005
      7.2000      6.2000     0.10755E-005
      7.2000      6.3000     0.96165E-006
      7.2000      6.4000     0.85765E-006
      7.2000      6.5000     0.76289E-006
      7.2000      6.6000     0.67680E-006
      7.2000      6.7000     0.59881E-006
      7.2000      6.8000     0.52837E-006
      7.2000      6.9000     0.46492E-006
      7.2000      7.0000     0.40794E-006
      7.2000      7.1000     0.35693E-006
      7.2000      7.2000     0.31140E-006
      7.2000      7.3000     0.27088E-006
      7.2000      7.4000     0.23494E-006
      7.2000      7.5000     0.20315E-006
      7.2000      7.6000     0.17513E-006
      7.2000      7.7000     0.15051E-006
      7.2000      7.8000     0.12895E-006
      7.2000      7.9000     0.11012E-006
      7.2000      8.0000     0.93744E-007
      7.2000      8.1000     0.79542E-007
      7.2000      8.2000     0.67270E-007
      7.2000      8.3000     0.56700E-007
      7.2000      8.4000     0.47630E-007
      7.2000      8.5000     0.39874E-007
      7.2000      8.6000     0.33265E-007
      7.2000      8.7000     0.27654E-007
      7.2000      8.8000     0.22907E-007
      7.2000      8.9000     0.18907E-007
      7.2000      9.0000     0.15549E-007
      7.2000      9.1000     0.12740E-007
      7.2000      9.2000     0.10399E-007
      7.2000      9.3000     0.84562E-008
      7.2000      9.4000     0.68501E-008
      7.2000      9.5000     0.55275E-008
      7.2000      9.6000     0.44428E-008
      7.2000      9.7000     0.35568E-008
      7.2000      9.8000     0.28361E-008
      7.2000      9.9000     0.22523E-008
      7.2000     10.0000     0.17813E-008
      7.2000     10.1000     0.14029E-008
      7.2000     10.2000     0.11003E-008
      7.2000     10.3000     0.85930E-009
      7.2000     10.4000     0.66821E-009
      7.2000     10.5000     0.51737E-009
      7.2000     10.6000     0.39883E-009
      7.2000     10.7000     0.30609E-009
      7.2000     10.8000     0.23386E-009
      7.2000     10.9000     0.17788E-009
      7.2000     11.0000     0.13468E-009
      7.2000     11.1000     0.10150E-009
      7.2000     11.2000     0.76142E-010
      7.2000     11.3000     0.56852E-010
      7.2000     11.4000     0.42248E-010
      7.2000     11.5000     0.31246E-010
      7.2000     11.6000     0.22998E-010
      7.2000     11.7000     0.16845E-010
      7.2000     11.8000     0.12278E-010
      7.2000     11.9000     0.89055E-011
      7.2000     12.0000     0.64271E-011
      7.2000     12.1000     0.46152E-011
      7.2000     12.2000     0.32974E-011
      7.2000     12.3000     0.23439E-011
      7.2000     12.4000     0.16576E-011
      7.2000     12.5000     0.11662E-011
      7.2000     12.6000     0.81624E-012
      7.2000     12.7000     0.56831E-012
      7.2000     12.8000     0.39361E-012
      7.2000     12.9000     0.27117E-012
      7.2000     13.0000     0.18583E-012
      7.2000     13.1000     0.12666E-012
      7.2000     13.2000     0.85868E-013
      7.2000     13.3000     0.57899E-013
      7.2000     13.4000     0.38827E-013
      7.2000     13.5000     0.25896E-013
      7.2000     13.6000     0.17176E-013
      7.2000     13.7000     0.11330E-013
      7.2000     13.8000     0.74320E-014
      7.2000     13.9000     0.48480E-014
      7.2000     14.0000     0.31448E-014
      7.2000     14.1000     0.20285E-014
      7.2000     14.2000     0.13011E-014
      7.2000     14.3000     0.82979E-015
      7.2000     14.4000     0.52622E-015
      7.2000     14.5000     0.33181E-015
      7.2000     14.6000     0.20803E-015
      7.2000     14.7000     0.12968E-015
      7.2000     14.8000     0.80371E-016
      7.2000     14.9000     0.49526E-016
      7.2000     15.0000     0.30342E-016
      7.2000     15.1000     0.18482E-016
      7.2000     15.2000     0.11192E-016
      7.2000     15.3000     0.67385E-017
      7.2000     15.4000     0.40334E-017
      7.2000     15.5000     0.24002E-017
      7.2000     15.6000     0.14199E-017
      7.2000     15.7000     0.83510E-018
      7.2000     15.8000     0.48827E-018
      7.2000     15.9000     0.28381E-018
      7.2000     16.0000     0.16400E-018
      7.2000     16.1000     0.94207E-019
      7.2000     16.2000     0.53798E-019
      7.2000     16.3000     0.30541E-019
      7.2000     16.4000     0.17236E-019
      7.2000     16.5000     0.96694E-020
      7.2000     16.6000     0.53927E-020
      7.2000     16.7000     0.29897E-020
      7.2000     16.8000     0.16477E-020
      7.2000     16.9000     0.90275E-021
      7.2000     17.0000     0.49167E-021
      7.2000     17.1000     0.26619E-021
      7.2000     17.2000     0.14327E-021
      7.2000     17.3000     0.76651E-022
      7.2000     17.4000     0.40768E-022
      7.2000     17.5000     0.21554E-022
      7.2000     17.6000     0.11329E-022
      7.2000     17.7000     0.59189E-023
      7.2000     17.8000     0.30742E-023
      7.2000     17.9000     0.15872E-023
      7.2000     18.0000     0.81467E-024
      7.2000     18.1000     0.41567E-024
      7.2000     18.2000     0.21084E-024
      7.2000     18.3000     0.10631E-024
      7.2000     18.4000     0.53289E-025
      7.2000     18.5000     0.26554E-025
      7.2000     18.6000     0.13154E-025
      7.2000     18.7000     0.64776E-026
      7.2000     18.8000     0.31711E-026
      7.2000     18.9000     0.15433E-026
      7.2000     19.0000     0.74669E-027
      7.2000     19.1000     0.35914E-027
      7.2000     19.2000     0.17173E-027
      7.2000     19.3000     0.81633E-028
      7.2000     19.4000     0.38578E-028
      7.2000     19.5000     0.18125E-028
      7.2000     19.6000     0.84656E-029
      7.2000     19.7000     0.39310E-029
      7.2000     19.8000     0.18147E-029
      7.2000     19.9000     0.83286E-030
      7.2000     20.0000     0.38002E-030
      7.2000     20.1000     0.17239E-030
      7.2000     20.2000     0.77748E-031
      7.2000     20.3000     0.34861E-031
      7.2000     20.4000     0.15541E-031
      7.2000     20.5000     0.68877E-032
      7.2000     20.6000     0.30351E-032
      7.2000     20.7000     0.13297E-032
      7.2000     20.8000     0.57918E-033
      7.2000     20.9000     0.25083E-033
      7.2000     21.0000     0.10800E-033
      7.2000     21.1000     0.46236E-034
      7.2000     21.2000     0.19680E-034
      7.2000     21.3000     0.83290E-035
      7.2000     21.4000     0.35047E-035
      7.2000     21.5000     0.14663E-035
      7.2000     21.6000     0.60998E-036
      7.2000     21.7000     0.25230E-036
      7.2000     21.8000     0.10376E-036
      7.2000     21.9000     0.42432E-037
      7.2000     22.0000     0.17253E-037
      7.2000     22.1000     0.69754E-038
      7.2000     22.2000     0.28041E-038
      7.2000     22.3000     0.11209E-038
      7.2000     22.4000     0.44553E-039
      7.2000     22.5000     0.17608E-039
      7.2000     22.6000     0.69201E-040
      7.2000     22.7000     0.27043E-040
      7.2000     22.8000     0.10508E-040
      7.2000     22.9000     0.40605E-041
      7.2000     23.0000     0.15602E-041
      7.2000     23.1000     0.59613E-042
      7.2000     23.2000     0.22650E-042
      7.2000     23.3000     0.85575E-043
      7.2000     23.4000     0.32152E-043
      7.2000     23.5000     0.12012E-043
      7.2000     23.6000     0.44631E-044
      7.2000     23.7000     0.16490E-044
      7.2000     23.8000     0.60587E-045
      7.2000     23.9000     0.22137E-045
      7.2000     24.0000     0.80438E-046
      7.2000     24.1000     0.29066E-046
      7.2000     24.2000     0.10445E-046
      7.2000     24.3000     0.37326E-047
      7.2000     24.4000     0.13265E-047
      7.2000     24.5000     0.46885E-048
      7.2000     24.6000     0.16480E-048
      7.2000     24.7000     0.57606E-049
      7.2000     24.8000     0.20026E-049
      7.2000     24.9000     0.69227E-050
      7.2000     25.0000     0.23794E-050
      7.2000     25.1000     0.81270E-051
      7.2000     25.2000     0.27544E-051
      7.2000     25.3000     0.92206E-052
      7.2000     25.4000     0.30072E-052
      7.2000     25.5000     0.91462E-053
      7.2000     25.6000     0.00000E+000
 
      7.3000    -25.6000     0.00000E+000
      7.3000    -25.5000     0.22871E-053
      7.3000    -25.4000     0.12158E-052
      7.3000    -25.3000     0.42464E-052
      7.3000    -25.2000     0.13220E-051
      7.3000    -25.1000     0.39549E-051
      7.3000    -25.0000     0.11634E-050
      7.3000    -24.9000     0.33907E-050
      7.3000    -24.8000     0.98152E-050
      7.3000    -24.7000     0.28244E-049
      7.3000    -24.6000     0.80817E-049
      7.3000    -24.5000     0.22996E-048
      7.3000    -24.4000     0.65075E-048
      7.3000    -24.3000     0.18313E-047
      7.3000    -24.2000     0.51254E-047
      7.3000    -24.1000     0.14265E-046
      7.3000    -24.0000     0.39485E-046
      7.3000    -23.9000     0.10868E-045
      7.3000    -23.8000     0.29750E-045
      7.3000    -23.7000     0.80985E-045
      7.3000    -23.6000     0.21923E-044
      7.3000    -23.5000     0.59017E-044
      7.3000    -23.4000     0.15799E-043
      7.3000    -23.3000     0.42059E-043
      7.3000    -23.2000     0.11134E-042
      7.3000    -23.1000     0.29310E-042
      7.3000    -23.0000     0.76726E-042
      7.3000    -22.9000     0.19973E-041
      7.3000    -22.8000     0.51699E-041
      7.3000    -22.7000     0.13307E-040
      7.3000    -22.6000     0.34060E-040
      7.3000    -22.5000     0.86686E-040
      7.3000    -22.4000     0.21938E-039
      7.3000    -22.3000     0.55207E-039
      7.3000    -22.2000     0.13814E-038
      7.3000    -22.1000     0.34372E-038
      7.3000    -22.0000     0.85038E-038
      7.3000    -21.9000     0.20920E-037
      7.3000    -21.8000     0.51171E-037
      7.3000    -21.7000     0.12445E-036
      7.3000    -21.6000     0.30097E-036
      7.3000    -21.5000     0.72370E-036
      7.3000    -21.4000     0.17302E-035
      7.3000    -21.3000     0.41131E-035
      7.3000    -21.2000     0.97217E-035
      7.3000    -21.1000     0.22847E-034
      7.3000    -21.0000     0.53383E-034
      7.3000    -20.9000     0.12402E-033
      7.3000    -20.8000     0.28647E-033
      7.3000    -20.7000     0.65789E-033
      7.3000    -20.6000     0.15022E-032
      7.3000    -20.5000     0.34102E-032
      7.3000    -20.4000     0.76972E-032
      7.3000    -20.3000     0.17273E-031
      7.3000    -20.2000     0.38537E-031
      7.3000    -20.1000     0.85480E-031
      7.3000    -20.0000     0.18851E-030
      7.3000    -19.9000     0.41331E-030
      7.3000    -19.8000     0.90091E-030
      7.3000    -19.7000     0.19524E-029
      7.3000    -19.6000     0.42064E-029
      7.3000    -19.5000     0.90098E-029
      7.3000    -19.4000     0.19186E-028
      7.3000    -19.3000     0.40617E-028
      7.3000    -19.2000     0.85485E-028
      7.3000    -19.1000     0.17887E-027
      7.3000    -19.0000     0.37206E-027
      7.3000    -18.9000     0.76940E-027
      7.3000    -18.8000     0.15818E-026
      7.3000    -18.7000     0.32327E-026
      7.3000    -18.6000     0.65682E-026
      7.3000    -18.5000     0.13267E-025
      7.3000    -18.4000     0.26639E-025
      7.3000    -18.3000     0.53176E-025
      7.3000    -18.2000     0.10552E-024
      7.3000    -18.1000     0.20817E-024
      7.3000    -18.0000     0.40825E-024
      7.3000    -17.9000     0.79591E-024
      7.3000    -17.8000     0.15425E-023
      7.3000    -17.7000     0.29719E-023
      7.3000    -17.6000     0.56921E-023
      7.3000    -17.5000     0.10838E-022
      7.3000    -17.4000     0.20513E-022
      7.3000    -17.3000     0.38598E-022
      7.3000    -17.2000     0.72198E-022
      7.3000    -17.1000     0.13425E-021
      7.3000    -17.0000     0.24816E-021
      7.3000    -16.9000     0.45602E-021
      7.3000    -16.8000     0.83304E-021
      7.3000    -16.7000     0.15128E-020
      7.3000    -16.6000     0.27310E-020
      7.3000    -16.5000     0.49013E-020
      7.3000    -16.4000     0.87444E-020
      7.3000    -16.3000     0.15509E-019
      7.3000    -16.2000     0.27346E-019
      7.3000    -16.1000     0.47933E-019
      7.3000    -16.0000     0.83526E-019
      7.3000    -15.9000     0.14470E-018
      7.3000    -15.8000     0.24920E-018
      7.3000    -15.7000     0.42666E-018
      7.3000    -15.6000     0.72624E-018
      7.3000    -15.5000     0.12290E-017
      7.3000    -15.4000     0.20676E-017
      7.3000    -15.3000     0.34583E-017
      7.3000    -15.2000     0.57509E-017
      7.3000    -15.1000     0.95081E-017
      7.3000    -15.0000     0.15629E-016
      7.3000    -14.9000     0.25542E-016
      7.3000    -14.8000     0.41504E-016
      7.3000    -14.7000     0.67053E-016
      7.3000    -14.6000     0.10771E-015
      7.3000    -14.5000     0.17204E-015
      7.3000    -14.4000     0.27322E-015
      7.3000    -14.3000     0.43145E-015
      7.3000    -14.2000     0.67748E-015
      7.3000    -14.1000     0.10578E-014
      7.3000    -14.0000     0.16424E-014
      7.3000    -13.9000     0.25358E-014
      7.3000    -13.8000     0.38935E-014
      7.3000    -13.7000     0.59450E-014
      7.3000    -13.6000     0.90273E-014
      7.3000    -13.5000     0.13633E-013
      7.3000    -13.4000     0.20475E-013
      7.3000    -13.3000     0.30584E-013
      7.3000    -13.2000     0.45436E-013
      7.3000    -13.1000     0.67140E-013
      7.3000    -13.0000     0.98678E-013
      7.3000    -12.9000     0.14426E-012
      7.3000    -12.8000     0.20978E-012
      7.3000    -12.7000     0.30346E-012
      7.3000    -12.6000     0.43668E-012
      7.3000    -12.5000     0.62512E-012
      7.3000    -12.4000     0.89025E-012
      7.3000    -12.3000     0.12613E-011
      7.3000    -12.2000     0.17780E-011
      7.3000    -12.1000     0.24937E-011
      7.3000    -12.0000     0.34798E-011
      7.3000    -11.9000     0.48318E-011
      7.3000    -11.8000     0.66760E-011
      7.3000    -11.7000     0.91787E-011
      7.3000    -11.6000     0.12558E-010
      7.3000    -11.5000     0.17100E-010
      7.3000    -11.4000     0.23171E-010
      7.3000    -11.3000     0.31251E-010
      7.3000    -11.2000     0.41948E-010
      7.3000    -11.1000     0.56046E-010
      7.3000    -11.0000     0.74536E-010
      7.3000    -10.9000     0.98673E-010
      7.3000    -10.8000     0.13003E-009
      7.3000    -10.7000     0.17059E-009
      7.3000    -10.6000     0.22281E-009
      7.3000    -10.5000     0.28972E-009
      7.3000    -10.4000     0.37509E-009
      7.3000    -10.3000     0.48353E-009
      7.3000    -10.2000     0.62064E-009
      7.3000    -10.1000     0.79328E-009
      7.3000    -10.0000     0.10097E-008
      7.3000     -9.9000     0.12798E-008
      7.3000     -9.8000     0.16156E-008
      7.3000     -9.7000     0.20313E-008
      7.3000     -9.6000     0.25436E-008
      7.3000     -9.5000     0.31726E-008
      7.3000     -9.4000     0.39416E-008
      7.3000     -9.3000     0.48781E-008
      7.3000     -9.2000     0.60141E-008
      7.3000     -9.1000     0.73866E-008
      7.3000     -9.0000     0.90384E-008
      7.3000     -8.9000     0.11019E-007
      7.3000     -8.8000     0.13384E-007
      7.3000     -8.7000     0.16199E-007
      7.3000     -8.6000     0.19535E-007
      7.3000     -8.5000     0.23477E-007
      7.3000     -8.4000     0.28115E-007
      7.3000     -8.3000     0.33555E-007
      7.3000     -8.2000     0.39912E-007
      7.3000     -8.1000     0.47314E-007
      7.3000     -8.0000     0.55904E-007
      7.3000     -7.9000     0.65838E-007
      7.3000     -7.8000     0.77289E-007
      7.3000     -7.7000     0.90442E-007
      7.3000     -7.6000     0.10550E-006
      7.3000     -7.5000     0.12269E-006
      7.3000     -7.4000     0.14224E-006
      7.3000     -7.3000     0.16442E-006
      7.3000     -7.2000     0.18948E-006
      7.3000     -7.1000     0.21772E-006
      7.3000     -7.0000     0.24945E-006
      7.3000     -6.9000     0.28499E-006
      7.3000     -6.8000     0.32467E-006
      7.3000     -6.7000     0.36885E-006
      7.3000     -6.6000     0.41789E-006
      7.3000     -6.5000     0.47217E-006
      7.3000     -6.4000     0.53207E-006
      7.3000     -6.3000     0.59799E-006
      7.3000     -6.2000     0.67034E-006
      7.3000     -6.1000     0.74951E-006
      7.3000     -6.0000     0.83592E-006
      7.3000     -5.9000     0.92995E-006
      7.3000     -5.8000     0.10320E-005
      7.3000     -5.7000     0.11425E-005
      7.3000     -5.6000     0.12618E-005
      7.3000     -5.5000     0.13903E-005
      7.3000     -5.4000     0.15282E-005
      7.3000     -5.3000     0.16760E-005
      7.3000     -5.2000     0.18339E-005
      7.3000     -5.1000     0.20022E-005
      7.3000     -5.0000     0.21811E-005
      7.3000     -4.9000     0.23708E-005
      7.3000     -4.8000     0.25714E-005
      7.3000     -4.7000     0.27832E-005
      7.3000     -4.6000     0.30060E-005
      7.3000     -4.5000     0.32399E-005
      7.3000     -4.4000     0.34850E-005
      7.3000     -4.3000     0.37410E-005
      7.3000     -4.2000     0.40078E-005
      7.3000     -4.1000     0.42852E-005
      7.3000     -4.0000     0.45729E-005
      7.3000     -3.9000     0.48706E-005
      7.3000     -3.8000     0.51778E-005
      7.3000     -3.7000     0.54942E-005
      7.3000     -3.6000     0.58190E-005
      7.3000     -3.5000     0.61518E-005
      7.3000     -3.4000     0.64919E-005
      7.3000     -3.3000     0.68385E-005
      7.3000     -3.2000     0.71910E-005
      7.3000     -3.1000     0.75483E-005
      7.3000     -3.0000     0.79098E-005
      7.3000     -2.9000     0.82744E-005
      7.3000     -2.8000     0.86412E-005
      7.3000     -2.7000     0.90091E-005
      7.3000     -2.6000     0.93770E-005
      7.3000     -2.5000     0.97440E-005
      7.3000     -2.4000     0.10109E-004
      7.3000     -2.3000     0.10471E-004
      7.3000     -2.2000     0.10828E-004
      7.3000     -2.1000     0.11179E-004
      7.3000     -2.0000     0.11524E-004
      7.3000     -1.9000     0.11861E-004
      7.3000     -1.8000     0.12189E-004
      7.3000     -1.7000     0.12507E-004
      7.3000     -1.6000     0.12814E-004
      7.3000     -1.5000     0.13108E-004
      7.3000     -1.4000     0.13389E-004
      7.3000     -1.3000     0.13655E-004
      7.3000     -1.2000     0.13905E-004
      7.3000     -1.1000     0.14140E-004
      7.3000     -1.0000     0.14357E-004
      7.3000     -0.9000     0.14556E-004
      7.3000     -0.8000     0.14736E-004
      7.3000     -0.7000     0.14897E-004
      7.3000     -0.6000     0.15037E-004
      7.3000     -0.5000     0.15157E-004
      7.3000     -0.4000     0.15256E-004
      7.3000     -0.3000     0.15333E-004
      7.3000     -0.2000     0.15388E-004
      7.3000     -0.1000     0.15421E-004
      7.3000      0.0000     0.15433E-004
      7.3000      0.1000     0.15421E-004
      7.3000      0.2000     0.15388E-004
      7.3000      0.3000     0.15333E-004
      7.3000      0.4000     0.15256E-004
      7.3000      0.5000     0.15157E-004
      7.3000      0.6000     0.15037E-004
      7.3000      0.7000     0.14897E-004
      7.3000      0.8000     0.14736E-004
      7.3000      0.9000     0.14556E-004
      7.3000      1.0000     0.14357E-004
      7.3000      1.1000     0.14140E-004
      7.3000      1.2000     0.13905E-004
      7.3000      1.3000     0.13655E-004
      7.3000      1.4000     0.13389E-004
      7.3000      1.5000     0.13108E-004
      7.3000      1.6000     0.12814E-004
      7.3000      1.7000     0.12507E-004
      7.3000      1.8000     0.12189E-004
      7.3000      1.9000     0.11861E-004
      7.3000      2.0000     0.11524E-004
      7.3000      2.1000     0.11179E-004
      7.3000      2.2000     0.10828E-004
      7.3000      2.3000     0.10471E-004
      7.3000      2.4000     0.10109E-004
      7.3000      2.5000     0.97440E-005
      7.3000      2.6000     0.93770E-005
      7.3000      2.7000     0.90091E-005
      7.3000      2.8000     0.86412E-005
      7.3000      2.9000     0.82744E-005
      7.3000      3.0000     0.79098E-005
      7.3000      3.1000     0.75483E-005
      7.3000      3.2000     0.71910E-005
      7.3000      3.3000     0.68385E-005
      7.3000      3.4000     0.64919E-005
      7.3000      3.5000     0.61518E-005
      7.3000      3.6000     0.58190E-005
      7.3000      3.7000     0.54942E-005
      7.3000      3.8000     0.51778E-005
      7.3000      3.9000     0.48706E-005
      7.3000      4.0000     0.45729E-005
      7.3000      4.1000     0.42852E-005
      7.3000      4.2000     0.40078E-005
      7.3000      4.3000     0.37410E-005
      7.3000      4.4000     0.34850E-005
      7.3000      4.5000     0.32399E-005
      7.3000      4.6000     0.30060E-005
      7.3000      4.7000     0.27832E-005
      7.3000      4.8000     0.25714E-005
      7.3000      4.9000     0.23708E-005
      7.3000      5.0000     0.21811E-005
      7.3000      5.1000     0.20022E-005
      7.3000      5.2000     0.18339E-005
      7.3000      5.3000     0.16760E-005
      7.3000      5.4000     0.15282E-005
      7.3000      5.5000     0.13903E-005
      7.3000      5.6000     0.12618E-005
      7.3000      5.7000     0.11425E-005
      7.3000      5.8000     0.10320E-005
      7.3000      5.9000     0.92995E-006
      7.3000      6.0000     0.83592E-006
      7.3000      6.1000     0.74951E-006
      7.3000      6.2000     0.67034E-006
      7.3000      6.3000     0.59799E-006
      7.3000      6.4000     0.53207E-006
      7.3000      6.5000     0.47217E-006
      7.3000      6.6000     0.41789E-006
      7.3000      6.7000     0.36885E-006
      7.3000      6.8000     0.32467E-006
      7.3000      6.9000     0.28499E-006
      7.3000      7.0000     0.24945E-006
      7.3000      7.1000     0.21772E-006
      7.3000      7.2000     0.18948E-006
      7.3000      7.3000     0.16442E-006
      7.3000      7.4000     0.14224E-006
      7.3000      7.5000     0.12269E-006
      7.3000      7.6000     0.10550E-006
      7.3000      7.7000     0.90442E-007
      7.3000      7.8000     0.77289E-007
      7.3000      7.9000     0.65838E-007
      7.3000      8.0000     0.55904E-007
      7.3000      8.1000     0.47314E-007
      7.3000      8.2000     0.39912E-007
      7.3000      8.3000     0.33555E-007
      7.3000      8.4000     0.28115E-007
      7.3000      8.5000     0.23477E-007
      7.3000      8.6000     0.19535E-007
      7.3000      8.7000     0.16199E-007
      7.3000      8.8000     0.13384E-007
      7.3000      8.9000     0.11019E-007
      7.3000      9.0000     0.90384E-008
      7.3000      9.1000     0.73866E-008
      7.3000      9.2000     0.60141E-008
      7.3000      9.3000     0.48781E-008
      7.3000      9.4000     0.39416E-008
      7.3000      9.5000     0.31726E-008
      7.3000      9.6000     0.25436E-008
      7.3000      9.7000     0.20313E-008
      7.3000      9.8000     0.16156E-008
      7.3000      9.9000     0.12798E-008
      7.3000     10.0000     0.10097E-008
      7.3000     10.1000     0.79328E-009
      7.3000     10.2000     0.62064E-009
      7.3000     10.3000     0.48353E-009
      7.3000     10.4000     0.37509E-009
      7.3000     10.5000     0.28972E-009
      7.3000     10.6000     0.22281E-009
      7.3000     10.7000     0.17059E-009
      7.3000     10.8000     0.13003E-009
      7.3000     10.9000     0.98673E-010
      7.3000     11.0000     0.74536E-010
      7.3000     11.1000     0.56046E-010
      7.3000     11.2000     0.41948E-010
      7.3000     11.3000     0.31251E-010
      7.3000     11.4000     0.23171E-010
      7.3000     11.5000     0.17100E-010
      7.3000     11.6000     0.12558E-010
      7.3000     11.7000     0.91787E-011
      7.3000     11.8000     0.66760E-011
      7.3000     11.9000     0.48318E-011
      7.3000     12.0000     0.34798E-011
      7.3000     12.1000     0.24937E-011
      7.3000     12.2000     0.17780E-011
      7.3000     12.3000     0.12613E-011
      7.3000     12.4000     0.89025E-012
      7.3000     12.5000     0.62512E-012
      7.3000     12.6000     0.43668E-012
      7.3000     12.7000     0.30346E-012
      7.3000     12.8000     0.20978E-012
      7.3000     12.9000     0.14426E-012
      7.3000     13.0000     0.98678E-013
      7.3000     13.1000     0.67140E-013
      7.3000     13.2000     0.45436E-013
      7.3000     13.3000     0.30584E-013
      7.3000     13.4000     0.20475E-013
      7.3000     13.5000     0.13633E-013
      7.3000     13.6000     0.90273E-014
      7.3000     13.7000     0.59450E-014
      7.3000     13.8000     0.38935E-014
      7.3000     13.9000     0.25358E-014
      7.3000     14.0000     0.16424E-014
      7.3000     14.1000     0.10578E-014
      7.3000     14.2000     0.67748E-015
      7.3000     14.3000     0.43145E-015
      7.3000     14.4000     0.27322E-015
      7.3000     14.5000     0.17204E-015
      7.3000     14.6000     0.10771E-015
      7.3000     14.7000     0.67053E-016
      7.3000     14.8000     0.41504E-016
      7.3000     14.9000     0.25542E-016
      7.3000     15.0000     0.15629E-016
      7.3000     15.1000     0.95081E-017
      7.3000     15.2000     0.57509E-017
      7.3000     15.3000     0.34583E-017
      7.3000     15.4000     0.20676E-017
      7.3000     15.5000     0.12290E-017
      7.3000     15.6000     0.72624E-018
      7.3000     15.7000     0.42666E-018
      7.3000     15.8000     0.24920E-018
      7.3000     15.9000     0.14470E-018
      7.3000     16.0000     0.83526E-019
      7.3000     16.1000     0.47933E-019
      7.3000     16.2000     0.27346E-019
      7.3000     16.3000     0.15509E-019
      7.3000     16.4000     0.87444E-020
      7.3000     16.5000     0.49013E-020
      7.3000     16.6000     0.27310E-020
      7.3000     16.7000     0.15128E-020
      7.3000     16.8000     0.83304E-021
      7.3000     16.9000     0.45602E-021
      7.3000     17.0000     0.24816E-021
      7.3000     17.1000     0.13425E-021
      7.3000     17.2000     0.72198E-022
      7.3000     17.3000     0.38598E-022
      7.3000     17.4000     0.20513E-022
      7.3000     17.5000     0.10838E-022
      7.3000     17.6000     0.56921E-023
      7.3000     17.7000     0.29719E-023
      7.3000     17.8000     0.15425E-023
      7.3000     17.9000     0.79591E-024
      7.3000     18.0000     0.40825E-024
      7.3000     18.1000     0.20817E-024
      7.3000     18.2000     0.10552E-024
      7.3000     18.3000     0.53176E-025
      7.3000     18.4000     0.26639E-025
      7.3000     18.5000     0.13267E-025
      7.3000     18.6000     0.65682E-026
      7.3000     18.7000     0.32327E-026
      7.3000     18.8000     0.15818E-026
      7.3000     18.9000     0.76940E-027
      7.3000     19.0000     0.37206E-027
      7.3000     19.1000     0.17887E-027
      7.3000     19.2000     0.85485E-028
      7.3000     19.3000     0.40617E-028
      7.3000     19.4000     0.19186E-028
      7.3000     19.5000     0.90098E-029
      7.3000     19.6000     0.42064E-029
      7.3000     19.7000     0.19524E-029
      7.3000     19.8000     0.90091E-030
      7.3000     19.9000     0.41331E-030
      7.3000     20.0000     0.18851E-030
      7.3000     20.1000     0.85480E-031
      7.3000     20.2000     0.38537E-031
      7.3000     20.3000     0.17273E-031
      7.3000     20.4000     0.76972E-032
      7.3000     20.5000     0.34102E-032
      7.3000     20.6000     0.15022E-032
      7.3000     20.7000     0.65789E-033
      7.3000     20.8000     0.28647E-033
      7.3000     20.9000     0.12402E-033
      7.3000     21.0000     0.53383E-034
      7.3000     21.1000     0.22847E-034
      7.3000     21.2000     0.97217E-035
      7.3000     21.3000     0.41131E-035
      7.3000     21.4000     0.17302E-035
      7.3000     21.5000     0.72370E-036
      7.3000     21.6000     0.30097E-036
      7.3000     21.7000     0.12445E-036
      7.3000     21.8000     0.51171E-037
      7.3000     21.9000     0.20920E-037
      7.3000     22.0000     0.85038E-038
      7.3000     22.1000     0.34372E-038
      7.3000     22.2000     0.13814E-038
      7.3000     22.3000     0.55207E-039
      7.3000     22.4000     0.21938E-039
      7.3000     22.5000     0.86686E-040
      7.3000     22.6000     0.34060E-040
      7.3000     22.7000     0.13307E-040
      7.3000     22.8000     0.51699E-041
      7.3000     22.9000     0.19973E-041
      7.3000     23.0000     0.76726E-042
      7.3000     23.1000     0.29310E-042
      7.3000     23.2000     0.11134E-042
      7.3000     23.3000     0.42059E-043
      7.3000     23.4000     0.15799E-043
      7.3000     23.5000     0.59017E-044
      7.3000     23.6000     0.21923E-044
      7.3000     23.7000     0.80985E-045
      7.3000     23.8000     0.29750E-045
      7.3000     23.9000     0.10868E-045
      7.3000     24.0000     0.39485E-046
      7.3000     24.1000     0.14265E-046
      7.3000     24.2000     0.51254E-047
      7.3000     24.3000     0.18314E-047
      7.3000     24.4000     0.65075E-048
      7.3000     24.5000     0.22997E-048
      7.3000     24.6000     0.80819E-049
      7.3000     24.7000     0.28247E-049
      7.3000     24.8000     0.98181E-050
      7.3000     24.9000     0.33936E-050
      7.3000     25.0000     0.11662E-050
      7.3000     25.1000     0.39829E-051
      7.3000     25.2000     0.13497E-051
      7.3000     25.3000     0.45177E-052
      7.3000     25.4000     0.14732E-052
      7.3000     25.5000     0.44804E-053
      7.3000     25.6000     0.00000E+000
 
      7.4000    -25.6000     0.00000E+000
      7.4000    -25.5000     0.11096E-053
      7.4000    -25.4000     0.58987E-053
      7.4000    -25.3000     0.20604E-052
      7.4000    -25.2000     0.64151E-052
      7.4000    -25.1000     0.19194E-051
      7.4000    -25.0000     0.56471E-051
      7.4000    -24.9000     0.16460E-050
      7.4000    -24.8000     0.47655E-050
      7.4000    -24.7000     0.13715E-049
      7.4000    -24.6000     0.39249E-049
      7.4000    -24.5000     0.11170E-048
      7.4000    -24.4000     0.31614E-048
      7.4000    -24.3000     0.88982E-048
      7.4000    -24.2000     0.24907E-047
      7.4000    -24.1000     0.69334E-047
      7.4000    -24.0000     0.19194E-046
      7.4000    -23.9000     0.52842E-046
      7.4000    -23.8000     0.14467E-045
      7.4000    -23.7000     0.39388E-045
      7.4000    -23.6000     0.10665E-044
      7.4000    -23.5000     0.28714E-044
      7.4000    -23.4000     0.76883E-044
      7.4000    -23.3000     0.20471E-043
      7.4000    -23.2000     0.54202E-043
      7.4000    -23.1000     0.14271E-042
      7.4000    -23.0000     0.37367E-042
      7.4000    -22.9000     0.97289E-042
      7.4000    -22.8000     0.25189E-041
      7.4000    -22.7000     0.64849E-041
      7.4000    -22.6000     0.16602E-040
      7.4000    -22.5000     0.42263E-040
      7.4000    -22.4000     0.10698E-039
      7.4000    -22.3000     0.26928E-039
      7.4000    -22.2000     0.67398E-039
      7.4000    -22.1000     0.16774E-038
      7.4000    -22.0000     0.41509E-038
      7.4000    -21.9000     0.10214E-037
      7.4000    -21.8000     0.24991E-037
      7.4000    -21.7000     0.60798E-037
      7.4000    -21.6000     0.14707E-036
      7.4000    -21.5000     0.35373E-036
      7.4000    -21.4000     0.84596E-036
      7.4000    -21.3000     0.20116E-035
      7.4000    -21.2000     0.47560E-035
      7.4000    -21.1000     0.11180E-034
      7.4000    -21.0000     0.26132E-034
      7.4000    -20.9000     0.60730E-034
      7.4000    -20.8000     0.14032E-033
      7.4000    -20.7000     0.32237E-033
      7.4000    -20.6000     0.73633E-033
      7.4000    -20.5000     0.16722E-032
      7.4000    -20.4000     0.37756E-032
      7.4000    -20.3000     0.84758E-032
      7.4000    -20.2000     0.18917E-031
      7.4000    -20.1000     0.41977E-031
      7.4000    -20.0000     0.92609E-031
      7.4000    -19.9000     0.20313E-030
      7.4000    -19.8000     0.44296E-030
      7.4000    -19.7000     0.96034E-030
      7.4000    -19.6000     0.20699E-029
      7.4000    -19.5000     0.44357E-029
      7.4000    -19.4000     0.94498E-029
      7.4000    -19.3000     0.20015E-028
      7.4000    -19.2000     0.42145E-028
      7.4000    -19.1000     0.88225E-028
      7.4000    -19.0000     0.18361E-027
      7.4000    -18.9000     0.37989E-027
      7.4000    -18.8000     0.78139E-027
      7.4000    -18.7000     0.15978E-026
      7.4000    -18.6000     0.32482E-026
      7.4000    -18.5000     0.65645E-026
      7.4000    -18.4000     0.13189E-025
      7.4000    -18.3000     0.26343E-025
      7.4000    -18.2000     0.52307E-025
      7.4000    -18.1000     0.10325E-024
      7.4000    -18.0000     0.20262E-024
      7.4000    -17.9000     0.39527E-024
      7.4000    -17.8000     0.76657E-024
      7.4000    -17.7000     0.14779E-023
      7.4000    -17.6000     0.28326E-023
      7.4000    -17.5000     0.53971E-023
      7.4000    -17.4000     0.10223E-022
      7.4000    -17.3000     0.19249E-022
      7.4000    -17.2000     0.36033E-022
      7.4000    -17.1000     0.67055E-022
      7.4000    -17.0000     0.12405E-021
      7.4000    -16.9000     0.22814E-021
      7.4000    -16.8000     0.41710E-021
      7.4000    -16.7000     0.75810E-021
      7.4000    -16.6000     0.13698E-020
      7.4000    -16.5000     0.24605E-020
      7.4000    -16.4000     0.43938E-020
      7.4000    -16.3000     0.78001E-020
      7.4000    -16.2000     0.13766E-019
      7.4000    -16.1000     0.24153E-019
      7.4000    -16.0000     0.42130E-019
      7.4000    -15.9000     0.73059E-019
      7.4000    -15.8000     0.12595E-018
      7.4000    -15.7000     0.21588E-018
      7.4000    -15.6000     0.36786E-018
      7.4000    -15.5000     0.62319E-018
      7.4000    -15.4000     0.10496E-017
      7.4000    -15.3000     0.17577E-017
      7.4000    -15.2000     0.29263E-017
      7.4000    -15.1000     0.48439E-017
      7.4000    -15.0000     0.79720E-017
      7.4000    -14.9000     0.13045E-016
      7.4000    -14.8000     0.21224E-016
      7.4000    -14.7000     0.34334E-016
      7.4000    -14.6000     0.55227E-016
      7.4000    -14.5000     0.88328E-016
      7.4000    -14.4000     0.14047E-015
      7.4000    -14.3000     0.22214E-015
      7.4000    -14.2000     0.34931E-015
      7.4000    -14.1000     0.54621E-015
      7.4000    -14.0000     0.84933E-015
      7.4000    -13.9000     0.13133E-014
      7.4000    -13.8000     0.20196E-014
      7.4000    -13.7000     0.30886E-014
      7.4000    -13.6000     0.46975E-014
      7.4000    -13.5000     0.71054E-014
      7.4000    -13.4000     0.10689E-013
      7.4000    -13.3000     0.15994E-013
      7.4000    -13.2000     0.23802E-013
      7.4000    -13.1000     0.35232E-013
      7.4000    -13.0000     0.51874E-013
      7.4000    -12.9000     0.75972E-013
      7.4000    -12.8000     0.11068E-012
      7.4000    -12.7000     0.16040E-012
      7.4000    -12.6000     0.23125E-012
      7.4000    -12.5000     0.33166E-012
      7.4000    -12.4000     0.47324E-012
      7.4000    -12.3000     0.67182E-012
      7.4000    -12.2000     0.94889E-012
      7.4000    -12.1000     0.13335E-011
      7.4000    -12.0000     0.18646E-011
      7.4000    -11.9000     0.25944E-011
      7.4000    -11.8000     0.35920E-011
      7.4000    -11.7000     0.49490E-011
      7.4000    -11.6000     0.67856E-011
      7.4000    -11.5000     0.92591E-011
      7.4000    -11.4000     0.12574E-010
      7.4000    -11.3000     0.16996E-010
      7.4000    -11.2000     0.22864E-010
      7.4000    -11.1000     0.30616E-010
      7.4000    -11.0000     0.40808E-010
      7.4000    -10.9000     0.54146E-010
      7.4000    -10.8000     0.71518E-010
      7.4000    -10.7000     0.94042E-010
      7.4000    -10.6000     0.12311E-009
      7.4000    -10.5000     0.16046E-009
      7.4000    -10.4000     0.20823E-009
      7.4000    -10.3000     0.26906E-009
      7.4000    -10.2000     0.34619E-009
      7.4000    -10.1000     0.44355E-009
      7.4000    -10.0000     0.56591E-009
      7.4000     -9.9000     0.71906E-009
      7.4000     -9.8000     0.90993E-009
      7.4000     -9.7000     0.11468E-008
      7.4000     -9.6000     0.14396E-008
      7.4000     -9.5000     0.18000E-008
      7.4000     -9.4000     0.22419E-008
      7.4000     -9.3000     0.27814E-008
      7.4000     -9.2000     0.34376E-008
      7.4000     -9.1000     0.42326E-008
      7.4000     -9.0000     0.51920E-008
      7.4000     -8.9000     0.63454E-008
      7.4000     -8.8000     0.77269E-008
      7.4000     -8.7000     0.93752E-008
      7.4000     -8.6000     0.11335E-007
      7.4000     -8.5000     0.13656E-007
      7.4000     -8.4000     0.16395E-007
      7.4000     -8.3000     0.19615E-007
      7.4000     -8.2000     0.23390E-007
      7.4000     -8.1000     0.27797E-007
      7.4000     -8.0000     0.32925E-007
      7.4000     -7.9000     0.38872E-007
      7.4000     -7.8000     0.45746E-007
      7.4000     -7.7000     0.53664E-007
      7.4000     -7.6000     0.62754E-007
      7.4000     -7.5000     0.73157E-007
      7.4000     -7.4000     0.85024E-007
      7.4000     -7.3000     0.98516E-007
      7.4000     -7.2000     0.11381E-006
      7.4000     -7.1000     0.13109E-006
      7.4000     -7.0000     0.15055E-006
      7.4000     -6.9000     0.17241E-006
      7.4000     -6.8000     0.19688E-006
      7.4000     -6.7000     0.22420E-006
      7.4000     -6.6000     0.25460E-006
      7.4000     -6.5000     0.28834E-006
      7.4000     -6.4000     0.32567E-006
      7.4000     -6.3000     0.36686E-006
      7.4000     -6.2000     0.41218E-006
      7.4000     -6.1000     0.46190E-006
      7.4000     -6.0000     0.51630E-006
      7.4000     -5.9000     0.57565E-006
      7.4000     -5.8000     0.64022E-006
      7.4000     -5.7000     0.71030E-006
      7.4000     -5.6000     0.78614E-006
      7.4000     -5.5000     0.86800E-006
      7.4000     -5.4000     0.95613E-006
      7.4000     -5.3000     0.10508E-005
      7.4000     -5.2000     0.11521E-005
      7.4000     -5.1000     0.12603E-005
      7.4000     -5.0000     0.13757E-005
      7.4000     -4.9000     0.14983E-005
      7.4000     -4.8000     0.16282E-005
      7.4000     -4.7000     0.17656E-005
      7.4000     -4.6000     0.19105E-005
      7.4000     -4.5000     0.20630E-005
      7.4000     -4.4000     0.22230E-005
      7.4000     -4.3000     0.23905E-005
      7.4000     -4.2000     0.25655E-005
      7.4000     -4.1000     0.27477E-005
      7.4000     -4.0000     0.29371E-005
      7.4000     -3.9000     0.31334E-005
      7.4000     -3.8000     0.33364E-005
      7.4000     -3.7000     0.35458E-005
      7.4000     -3.6000     0.37612E-005
      7.4000     -3.5000     0.39822E-005
      7.4000     -3.4000     0.42085E-005
      7.4000     -3.3000     0.44395E-005
      7.4000     -3.2000     0.46747E-005
      7.4000     -3.1000     0.49136E-005
      7.4000     -3.0000     0.51557E-005
      7.4000     -2.9000     0.54001E-005
      7.4000     -2.8000     0.56464E-005
      7.4000     -2.7000     0.58938E-005
      7.4000     -2.6000     0.61416E-005
      7.4000     -2.5000     0.63890E-005
      7.4000     -2.4000     0.66353E-005
      7.4000     -2.3000     0.68797E-005
      7.4000     -2.2000     0.71214E-005
      7.4000     -2.1000     0.73596E-005
      7.4000     -2.0000     0.75935E-005
      7.4000     -1.9000     0.78223E-005
      7.4000     -1.8000     0.80451E-005
      7.4000     -1.7000     0.82613E-005
      7.4000     -1.6000     0.84699E-005
      7.4000     -1.5000     0.86703E-005
      7.4000     -1.4000     0.88616E-005
      7.4000     -1.3000     0.90432E-005
      7.4000     -1.2000     0.92144E-005
      7.4000     -1.1000     0.93745E-005
      7.4000     -1.0000     0.95229E-005
      7.4000     -0.9000     0.96590E-005
      7.4000     -0.8000     0.97822E-005
      7.4000     -0.7000     0.98922E-005
      7.4000     -0.6000     0.99884E-005
      7.4000     -0.5000     0.10070E-004
      7.4000     -0.4000     0.10138E-004
      7.4000     -0.3000     0.10191E-004
      7.4000     -0.2000     0.10229E-004
      7.4000     -0.1000     0.10252E-004
      7.4000      0.0000     0.10259E-004
      7.4000      0.1000     0.10252E-004
      7.4000      0.2000     0.10229E-004
      7.4000      0.3000     0.10191E-004
      7.4000      0.4000     0.10138E-004
      7.4000      0.5000     0.10070E-004
      7.4000      0.6000     0.99884E-005
      7.4000      0.7000     0.98922E-005
      7.4000      0.8000     0.97822E-005
      7.4000      0.9000     0.96590E-005
      7.4000      1.0000     0.95229E-005
      7.4000      1.1000     0.93745E-005
      7.4000      1.2000     0.92144E-005
      7.4000      1.3000     0.90432E-005
      7.4000      1.4000     0.88616E-005
      7.4000      1.5000     0.86703E-005
      7.4000      1.6000     0.84699E-005
      7.4000      1.7000     0.82613E-005
      7.4000      1.8000     0.80451E-005
      7.4000      1.9000     0.78223E-005
      7.4000      2.0000     0.75935E-005
      7.4000      2.1000     0.73596E-005
      7.4000      2.2000     0.71214E-005
      7.4000      2.3000     0.68797E-005
      7.4000      2.4000     0.66353E-005
      7.4000      2.5000     0.63890E-005
      7.4000      2.6000     0.61416E-005
      7.4000      2.7000     0.58938E-005
      7.4000      2.8000     0.56464E-005
      7.4000      2.9000     0.54001E-005
      7.4000      3.0000     0.51557E-005
      7.4000      3.1000     0.49136E-005
      7.4000      3.2000     0.46747E-005
      7.4000      3.3000     0.44395E-005
      7.4000      3.4000     0.42085E-005
      7.4000      3.5000     0.39822E-005
      7.4000      3.6000     0.37612E-005
      7.4000      3.7000     0.35458E-005
      7.4000      3.8000     0.33364E-005
      7.4000      3.9000     0.31334E-005
      7.4000      4.0000     0.29371E-005
      7.4000      4.1000     0.27477E-005
      7.4000      4.2000     0.25655E-005
      7.4000      4.3000     0.23905E-005
      7.4000      4.4000     0.22230E-005
      7.4000      4.5000     0.20630E-005
      7.4000      4.6000     0.19105E-005
      7.4000      4.7000     0.17656E-005
      7.4000      4.8000     0.16282E-005
      7.4000      4.9000     0.14983E-005
      7.4000      5.0000     0.13757E-005
      7.4000      5.1000     0.12603E-005
      7.4000      5.2000     0.11521E-005
      7.4000      5.3000     0.10508E-005
      7.4000      5.4000     0.95613E-006
      7.4000      5.5000     0.86800E-006
      7.4000      5.6000     0.78614E-006
      7.4000      5.7000     0.71030E-006
      7.4000      5.8000     0.64022E-006
      7.4000      5.9000     0.57565E-006
      7.4000      6.0000     0.51630E-006
      7.4000      6.1000     0.46190E-006
      7.4000      6.2000     0.41218E-006
      7.4000      6.3000     0.36686E-006
      7.4000      6.4000     0.32567E-006
      7.4000      6.5000     0.28834E-006
      7.4000      6.6000     0.25460E-006
      7.4000      6.7000     0.22420E-006
      7.4000      6.8000     0.19688E-006
      7.4000      6.9000     0.17241E-006
      7.4000      7.0000     0.15055E-006
      7.4000      7.1000     0.13109E-006
      7.4000      7.2000     0.11381E-006
      7.4000      7.3000     0.98516E-007
      7.4000      7.4000     0.85024E-007
      7.4000      7.5000     0.73157E-007
      7.4000      7.6000     0.62754E-007
      7.4000      7.7000     0.53664E-007
      7.4000      7.8000     0.45746E-007
      7.4000      7.9000     0.38872E-007
      7.4000      8.0000     0.32925E-007
      7.4000      8.1000     0.27797E-007
      7.4000      8.2000     0.23390E-007
      7.4000      8.3000     0.19615E-007
      7.4000      8.4000     0.16395E-007
      7.4000      8.5000     0.13656E-007
      7.4000      8.6000     0.11335E-007
      7.4000      8.7000     0.93752E-008
      7.4000      8.8000     0.77269E-008
      7.4000      8.9000     0.63454E-008
      7.4000      9.0000     0.51920E-008
      7.4000      9.1000     0.42326E-008
      7.4000      9.2000     0.34376E-008
      7.4000      9.3000     0.27814E-008
      7.4000      9.4000     0.22419E-008
      7.4000      9.5000     0.18000E-008
      7.4000      9.6000     0.14396E-008
      7.4000      9.7000     0.11468E-008
      7.4000      9.8000     0.90993E-009
      7.4000      9.9000     0.71906E-009
      7.4000     10.0000     0.56591E-009
      7.4000     10.1000     0.44355E-009
      7.4000     10.2000     0.34619E-009
      7.4000     10.3000     0.26906E-009
      7.4000     10.4000     0.20823E-009
      7.4000     10.5000     0.16046E-009
      7.4000     10.6000     0.12311E-009
      7.4000     10.7000     0.94042E-010
      7.4000     10.8000     0.71518E-010
      7.4000     10.9000     0.54146E-010
      7.4000     11.0000     0.40808E-010
      7.4000     11.1000     0.30616E-010
      7.4000     11.2000     0.22864E-010
      7.4000     11.3000     0.16996E-010
      7.4000     11.4000     0.12574E-010
      7.4000     11.5000     0.92591E-011
      7.4000     11.6000     0.67856E-011
      7.4000     11.7000     0.49490E-011
      7.4000     11.8000     0.35920E-011
      7.4000     11.9000     0.25944E-011
      7.4000     12.0000     0.18646E-011
      7.4000     12.1000     0.13335E-011
      7.4000     12.2000     0.94889E-012
      7.4000     12.3000     0.67182E-012
      7.4000     12.4000     0.47324E-012
      7.4000     12.5000     0.33166E-012
      7.4000     12.6000     0.23125E-012
      7.4000     12.7000     0.16040E-012
      7.4000     12.8000     0.11068E-012
      7.4000     12.9000     0.75972E-013
      7.4000     13.0000     0.51874E-013
      7.4000     13.1000     0.35232E-013
      7.4000     13.2000     0.23802E-013
      7.4000     13.3000     0.15994E-013
      7.4000     13.4000     0.10689E-013
      7.4000     13.5000     0.71054E-014
      7.4000     13.6000     0.46975E-014
      7.4000     13.7000     0.30886E-014
      7.4000     13.8000     0.20196E-014
      7.4000     13.9000     0.13133E-014
      7.4000     14.0000     0.84933E-015
      7.4000     14.1000     0.54621E-015
      7.4000     14.2000     0.34931E-015
      7.4000     14.3000     0.22214E-015
      7.4000     14.4000     0.14047E-015
      7.4000     14.5000     0.88328E-016
      7.4000     14.6000     0.55227E-016
      7.4000     14.7000     0.34334E-016
      7.4000     14.8000     0.21224E-016
      7.4000     14.9000     0.13045E-016
      7.4000     15.0000     0.79720E-017
      7.4000     15.1000     0.48439E-017
      7.4000     15.2000     0.29263E-017
      7.4000     15.3000     0.17577E-017
      7.4000     15.4000     0.10496E-017
      7.4000     15.5000     0.62319E-018
      7.4000     15.6000     0.36786E-018
      7.4000     15.7000     0.21588E-018
      7.4000     15.8000     0.12595E-018
      7.4000     15.9000     0.73059E-019
      7.4000     16.0000     0.42130E-019
      7.4000     16.1000     0.24153E-019
      7.4000     16.2000     0.13766E-019
      7.4000     16.3000     0.78001E-020
      7.4000     16.4000     0.43938E-020
      7.4000     16.5000     0.24605E-020
      7.4000     16.6000     0.13698E-020
      7.4000     16.7000     0.75810E-021
      7.4000     16.8000     0.41710E-021
      7.4000     16.9000     0.22814E-021
      7.4000     17.0000     0.12405E-021
      7.4000     17.1000     0.67055E-022
      7.4000     17.2000     0.36033E-022
      7.4000     17.3000     0.19249E-022
      7.4000     17.4000     0.10223E-022
      7.4000     17.5000     0.53971E-023
      7.4000     17.6000     0.28326E-023
      7.4000     17.7000     0.14779E-023
      7.4000     17.8000     0.76657E-024
      7.4000     17.9000     0.39527E-024
      7.4000     18.0000     0.20262E-024
      7.4000     18.1000     0.10325E-024
      7.4000     18.2000     0.52307E-025
      7.4000     18.3000     0.26343E-025
      7.4000     18.4000     0.13189E-025
      7.4000     18.5000     0.65645E-026
      7.4000     18.6000     0.32482E-026
      7.4000     18.7000     0.15978E-026
      7.4000     18.8000     0.78139E-027
      7.4000     18.9000     0.37989E-027
      7.4000     19.0000     0.18361E-027
      7.4000     19.1000     0.88225E-028
      7.4000     19.2000     0.42145E-028
      7.4000     19.3000     0.20015E-028
      7.4000     19.4000     0.94498E-029
      7.4000     19.5000     0.44357E-029
      7.4000     19.6000     0.20699E-029
      7.4000     19.7000     0.96034E-030
      7.4000     19.8000     0.44296E-030
      7.4000     19.9000     0.20313E-030
      7.4000     20.0000     0.92609E-031
      7.4000     20.1000     0.41977E-031
      7.4000     20.2000     0.18917E-031
      7.4000     20.3000     0.84758E-032
      7.4000     20.4000     0.37756E-032
      7.4000     20.5000     0.16722E-032
      7.4000     20.6000     0.73633E-033
      7.4000     20.7000     0.32237E-033
      7.4000     20.8000     0.14032E-033
      7.4000     20.9000     0.60730E-034
      7.4000     21.0000     0.26132E-034
      7.4000     21.1000     0.11180E-034
      7.4000     21.2000     0.47560E-035
      7.4000     21.3000     0.20116E-035
      7.4000     21.4000     0.84596E-036
      7.4000     21.5000     0.35373E-036
      7.4000     21.6000     0.14707E-036
      7.4000     21.7000     0.60798E-037
      7.4000     21.8000     0.24991E-037
      7.4000     21.9000     0.10214E-037
      7.4000     22.0000     0.41509E-038
      7.4000     22.1000     0.16774E-038
      7.4000     22.2000     0.67398E-039
      7.4000     22.3000     0.26928E-039
      7.4000     22.4000     0.10698E-039
      7.4000     22.5000     0.42263E-040
      7.4000     22.6000     0.16602E-040
      7.4000     22.7000     0.64849E-041
      7.4000     22.8000     0.25189E-041
      7.4000     22.9000     0.97289E-042
      7.4000     23.0000     0.37367E-042
      7.4000     23.1000     0.14271E-042
      7.4000     23.2000     0.54202E-043
      7.4000     23.3000     0.20471E-043
      7.4000     23.4000     0.76883E-044
      7.4000     23.5000     0.28714E-044
      7.4000     23.6000     0.10665E-044
      7.4000     23.7000     0.39388E-045
      7.4000     23.8000     0.14467E-045
      7.4000     23.9000     0.52842E-046
      7.4000     24.0000     0.19194E-046
      7.4000     24.1000     0.69334E-047
      7.4000     24.2000     0.24907E-047
      7.4000     24.3000     0.88982E-048
      7.4000     24.4000     0.31614E-048
      7.4000     24.5000     0.11170E-048
      7.4000     24.6000     0.39251E-049
      7.4000     24.7000     0.13716E-049
      7.4000     24.8000     0.47669E-050
      7.4000     24.9000     0.16474E-050
      7.4000     25.0000     0.56608E-051
      7.4000     25.1000     0.19330E-051
      7.4000     25.2000     0.65495E-052
      7.4000     25.3000     0.21920E-052
      7.4000     25.4000     0.71474E-053
      7.4000     25.5000     0.21735E-053
      7.4000     25.6000     0.00000E+000
 
      7.5000    -25.6000     0.00000E+000
      7.5000    -25.5000     0.53306E-054
      7.5000    -25.4000     0.28341E-053
      7.5000    -25.3000     0.99004E-053
      7.5000    -25.2000     0.30828E-052
      7.5000    -25.1000     0.92250E-052
      7.5000    -25.0000     0.27145E-051
      7.5000    -24.9000     0.79133E-051
      7.5000    -24.8000     0.22913E-050
      7.5000    -24.7000     0.65953E-050
      7.5000    -24.6000     0.18877E-049
      7.5000    -24.5000     0.53731E-049
      7.5000    -24.4000     0.15209E-048
      7.5000    -24.3000     0.42816E-048
      7.5000    -24.2000     0.11987E-047
      7.5000    -24.1000     0.33372E-047
      7.5000    -24.0000     0.92401E-047
      7.5000    -23.9000     0.25443E-046
      7.5000    -23.8000     0.69669E-046
      7.5000    -23.7000     0.18972E-045
      7.5000    -23.6000     0.51375E-045
      7.5000    -23.5000     0.13835E-044
      7.5000    -23.4000     0.37051E-044
      7.5000    -23.3000     0.98672E-044
      7.5000    -23.2000     0.26131E-043
      7.5000    -23.1000     0.68817E-043
      7.5000    -23.0000     0.18022E-042
      7.5000    -22.9000     0.46932E-042
      7.5000    -22.8000     0.12154E-041
      7.5000    -22.7000     0.31297E-041
      7.5000    -22.6000     0.80139E-041
      7.5000    -22.5000     0.20406E-040
      7.5000    -22.4000     0.51666E-040
      7.5000    -22.3000     0.13008E-039
      7.5000    -22.2000     0.32565E-039
      7.5000    -22.1000     0.81065E-039
      7.5000    -22.0000     0.20066E-038
      7.5000    -21.9000     0.49388E-038
      7.5000    -21.8000     0.12087E-037
      7.5000    -21.7000     0.29414E-037
      7.5000    -21.6000     0.71171E-037
      7.5000    -21.5000     0.17123E-036
      7.5000    -21.4000     0.40962E-036
      7.5000    -21.3000     0.97431E-036
      7.5000    -21.2000     0.23043E-035
      7.5000    -21.1000     0.54185E-035
      7.5000    -21.0000     0.12669E-034
      7.5000    -20.9000     0.29451E-034
      7.5000    -20.8000     0.68072E-034
      7.5000    -20.7000     0.15644E-033
      7.5000    -20.6000     0.35745E-033
      7.5000    -20.5000     0.81205E-033
      7.5000    -20.4000     0.18342E-032
      7.5000    -20.3000     0.41190E-032
      7.5000    -20.2000     0.91968E-032
      7.5000    -20.1000     0.20416E-031
      7.5000    -20.0000     0.45058E-031
      7.5000    -19.9000     0.98871E-031
      7.5000    -19.8000     0.21570E-030
      7.5000    -19.7000     0.46783E-030
      7.5000    -19.6000     0.10088E-029
      7.5000    -19.5000     0.21627E-029
      7.5000    -19.4000     0.46096E-029
      7.5000    -19.3000     0.97678E-029
      7.5000    -19.2000     0.20578E-028
      7.5000    -19.1000     0.43098E-028
      7.5000    -19.0000     0.89738E-028
      7.5000    -18.9000     0.18576E-027
      7.5000    -18.8000     0.38230E-027
      7.5000    -18.7000     0.78216E-027
      7.5000    -18.6000     0.15909E-026
      7.5000    -18.5000     0.32170E-026
      7.5000    -18.4000     0.64671E-026
      7.5000    -18.3000     0.12924E-025
      7.5000    -18.2000     0.25679E-025
      7.5000    -18.1000     0.50719E-025
      7.5000    -18.0000     0.99593E-025
      7.5000    -17.9000     0.19441E-024
      7.5000    -17.8000     0.37729E-024
      7.5000    -17.7000     0.72788E-024
      7.5000    -17.6000     0.13960E-023
      7.5000    -17.5000     0.26618E-023
      7.5000    -17.4000     0.50455E-023
      7.5000    -17.3000     0.95077E-023
      7.5000    -17.2000     0.17811E-022
      7.5000    -17.1000     0.33170E-022
      7.5000    -17.0000     0.61413E-022
      7.5000    -16.9000     0.11304E-021
      7.5000    -16.8000     0.20683E-021
      7.5000    -16.7000     0.37624E-021
      7.5000    -16.6000     0.68041E-021
      7.5000    -16.5000     0.12233E-020
      7.5000    -16.4000     0.21864E-020
      7.5000    -16.3000     0.38851E-020
      7.5000    -16.2000     0.68631E-020
      7.5000    -16.1000     0.12053E-019
      7.5000    -16.0000     0.21045E-019
      7.5000    -15.9000     0.36532E-019
      7.5000    -15.8000     0.63046E-019
      7.5000    -15.7000     0.10817E-018
      7.5000    -15.6000     0.18452E-018
      7.5000    -15.5000     0.31295E-018
      7.5000    -15.4000     0.52769E-018
      7.5000    -15.3000     0.88466E-018
      7.5000    -15.2000     0.14746E-017
      7.5000    -15.1000     0.24438E-017
      7.5000    -15.0000     0.40268E-017
      7.5000    -14.9000     0.65975E-017
      7.5000    -14.8000     0.10748E-016
      7.5000    -14.7000     0.17409E-016
      7.5000    -14.6000     0.28039E-016
      7.5000    -14.5000     0.44906E-016
      7.5000    -14.4000     0.71513E-016
      7.5000    -14.3000     0.11325E-015
      7.5000    -14.2000     0.17833E-015
      7.5000    -14.1000     0.27926E-015
      7.5000    -14.0000     0.43488E-015
      7.5000    -13.9000     0.67348E-015
      7.5000    -13.8000     0.10372E-014
      7.5000    -13.7000     0.15887E-014
      7.5000    -13.6000     0.24201E-014
      7.5000    -13.5000     0.36666E-014
      7.5000    -13.4000     0.55249E-014
      7.5000    -13.3000     0.82804E-014
      7.5000    -13.2000     0.12344E-013
      7.5000    -13.1000     0.18303E-013
      7.5000    -13.0000     0.26995E-013
      7.5000    -12.9000     0.39606E-013
      7.5000    -12.8000     0.57803E-013
      7.5000    -12.7000     0.83922E-013
      7.5000    -12.6000     0.12121E-012
      7.5000    -12.5000     0.17417E-012
      7.5000    -12.4000     0.24900E-012
      7.5000    -12.3000     0.35416E-012
      7.5000    -12.2000     0.50119E-012
      7.5000    -12.1000     0.70572E-012
      7.5000    -12.0000     0.98878E-012
      7.5000    -11.9000     0.13785E-011
      7.5000    -11.8000     0.19125E-011
      7.5000    -11.7000     0.26405E-011
      7.5000    -11.6000     0.36280E-011
      7.5000    -11.5000     0.49609E-011
      7.5000    -11.4000     0.67514E-011
      7.5000    -11.3000     0.91450E-011
      7.5000    -11.2000     0.12329E-010
      7.5000    -11.1000     0.16546E-010
      7.5000    -11.0000     0.22103E-010
      7.5000    -10.9000     0.29392E-010
      7.5000    -10.8000     0.38909E-010
      7.5000    -10.7000     0.51279E-010
      7.5000    -10.6000     0.67283E-010
      7.5000    -10.5000     0.87896E-010
      7.5000    -10.4000     0.11433E-009
      7.5000    -10.3000     0.14807E-009
      7.5000    -10.2000     0.19096E-009
      7.5000    -10.1000     0.24523E-009
      7.5000    -10.0000     0.31363E-009
      7.5000     -9.9000     0.39945E-009
      7.5000     -9.8000     0.50669E-009
      7.5000     -9.7000     0.64012E-009
      7.5000     -9.6000     0.80548E-009
      7.5000     -9.5000     0.10096E-008
      7.5000     -9.4000     0.12604E-008
      7.5000     -9.3000     0.15675E-008
      7.5000     -9.2000     0.19420E-008
      7.5000     -9.1000     0.23970E-008
      7.5000     -9.0000     0.29475E-008
      7.5000     -8.9000     0.36111E-008
      7.5000     -8.8000     0.44080E-008
      7.5000     -8.7000     0.53614E-008
      7.5000     -8.6000     0.64978E-008
      7.5000     -8.5000     0.78474E-008
      7.5000     -8.4000     0.94444E-008
      7.5000     -8.3000     0.11327E-007
      7.5000     -8.2000     0.13540E-007
      7.5000     -8.1000     0.16130E-007
      7.5000     -8.0000     0.19153E-007
      7.5000     -7.9000     0.22667E-007
      7.5000     -7.8000     0.26740E-007
      7.5000     -7.7000     0.31443E-007
      7.5000     -7.6000     0.36858E-007
      7.5000     -7.5000     0.43071E-007
      7.5000     -7.4000     0.50177E-007
      7.5000     -7.3000     0.58278E-007
      7.5000     -7.2000     0.67484E-007
      7.5000     -7.1000     0.77913E-007
      7.5000     -7.0000     0.89691E-007
      7.5000     -6.9000     0.10295E-006
      7.5000     -6.8000     0.11784E-006
      7.5000     -6.7000     0.13449E-006
      7.5000     -6.6000     0.15308E-006
      7.5000     -6.5000     0.17376E-006
      7.5000     -6.4000     0.19670E-006
      7.5000     -6.3000     0.22207E-006
      7.5000     -6.2000     0.25005E-006
      7.5000     -6.1000     0.28083E-006
      7.5000     -6.0000     0.31458E-006
      7.5000     -5.9000     0.35150E-006
      7.5000     -5.8000     0.39176E-006
      7.5000     -5.7000     0.43556E-006
      7.5000     -5.6000     0.48307E-006
      7.5000     -5.5000     0.53448E-006
      7.5000     -5.4000     0.58994E-006
      7.5000     -5.3000     0.64963E-006
      7.5000     -5.2000     0.71369E-006
      7.5000     -5.1000     0.78228E-006
      7.5000     -5.0000     0.85552E-006
      7.5000     -4.9000     0.93352E-006
      7.5000     -4.8000     0.10164E-005
      7.5000     -4.7000     0.11042E-005
      7.5000     -4.6000     0.11970E-005
      7.5000     -4.5000     0.12948E-005
      7.5000     -4.4000     0.13977E-005
      7.5000     -4.3000     0.15056E-005
      7.5000     -4.2000     0.16186E-005
      7.5000     -4.1000     0.17364E-005
      7.5000     -4.0000     0.18591E-005
      7.5000     -3.9000     0.19865E-005
      7.5000     -3.8000     0.21185E-005
      7.5000     -3.7000     0.22549E-005
      7.5000     -3.6000     0.23955E-005
      7.5000     -3.5000     0.25399E-005
      7.5000     -3.4000     0.26880E-005
      7.5000     -3.3000     0.28395E-005
      7.5000     -3.2000     0.29940E-005
      7.5000     -3.1000     0.31512E-005
      7.5000     -3.0000     0.33106E-005
      7.5000     -2.9000     0.34718E-005
      7.5000     -2.8000     0.36345E-005
      7.5000     -2.7000     0.37981E-005
      7.5000     -2.6000     0.39622E-005
      7.5000     -2.5000     0.41263E-005
      7.5000     -2.4000     0.42898E-005
      7.5000     -2.3000     0.44523E-005
      7.5000     -2.2000     0.46131E-005
      7.5000     -2.1000     0.47718E-005
      7.5000     -2.0000     0.49278E-005
      7.5000     -1.9000     0.50805E-005
      7.5000     -1.8000     0.52294E-005
      7.5000     -1.7000     0.53739E-005
      7.5000     -1.6000     0.55135E-005
      7.5000     -1.5000     0.56477E-005
      7.5000     -1.4000     0.57760E-005
      7.5000     -1.3000     0.58978E-005
      7.5000     -1.2000     0.60127E-005
      7.5000     -1.1000     0.61202E-005
      7.5000     -1.0000     0.62199E-005
      7.5000     -0.9000     0.63114E-005
      7.5000     -0.8000     0.63943E-005
      7.5000     -0.7000     0.64683E-005
      7.5000     -0.6000     0.65330E-005
      7.5000     -0.5000     0.65883E-005
      7.5000     -0.4000     0.66338E-005
      7.5000     -0.3000     0.66694E-005
      7.5000     -0.2000     0.66950E-005
      7.5000     -0.1000     0.67103E-005
      7.5000      0.0000     0.67155E-005
      7.5000      0.1000     0.67103E-005
      7.5000      0.2000     0.66950E-005
      7.5000      0.3000     0.66694E-005
      7.5000      0.4000     0.66338E-005
      7.5000      0.5000     0.65883E-005
      7.5000      0.6000     0.65330E-005
      7.5000      0.7000     0.64683E-005
      7.5000      0.8000     0.63943E-005
      7.5000      0.9000     0.63114E-005
      7.5000      1.0000     0.62199E-005
      7.5000      1.1000     0.61202E-005
      7.5000      1.2000     0.60127E-005
      7.5000      1.3000     0.58978E-005
      7.5000      1.4000     0.57760E-005
      7.5000      1.5000     0.56477E-005
      7.5000      1.6000     0.55135E-005
      7.5000      1.7000     0.53739E-005
      7.5000      1.8000     0.52294E-005
      7.5000      1.9000     0.50805E-005
      7.5000      2.0000     0.49278E-005
      7.5000      2.1000     0.47718E-005
      7.5000      2.2000     0.46131E-005
      7.5000      2.3000     0.44523E-005
      7.5000      2.4000     0.42898E-005
      7.5000      2.5000     0.41263E-005
      7.5000      2.6000     0.39622E-005
      7.5000      2.7000     0.37981E-005
      7.5000      2.8000     0.36345E-005
      7.5000      2.9000     0.34718E-005
      7.5000      3.0000     0.33106E-005
      7.5000      3.1000     0.31512E-005
      7.5000      3.2000     0.29940E-005
      7.5000      3.3000     0.28395E-005
      7.5000      3.4000     0.26880E-005
      7.5000      3.5000     0.25399E-005
      7.5000      3.6000     0.23955E-005
      7.5000      3.7000     0.22549E-005
      7.5000      3.8000     0.21185E-005
      7.5000      3.9000     0.19865E-005
      7.5000      4.0000     0.18591E-005
      7.5000      4.1000     0.17364E-005
      7.5000      4.2000     0.16186E-005
      7.5000      4.3000     0.15056E-005
      7.5000      4.4000     0.13977E-005
      7.5000      4.5000     0.12948E-005
      7.5000      4.6000     0.11970E-005
      7.5000      4.7000     0.11042E-005
      7.5000      4.8000     0.10164E-005
      7.5000      4.9000     0.93352E-006
      7.5000      5.0000     0.85552E-006
      7.5000      5.1000     0.78228E-006
      7.5000      5.2000     0.71369E-006
      7.5000      5.3000     0.64963E-006
      7.5000      5.4000     0.58994E-006
      7.5000      5.5000     0.53448E-006
      7.5000      5.6000     0.48307E-006
      7.5000      5.7000     0.43556E-006
      7.5000      5.8000     0.39176E-006
      7.5000      5.9000     0.35150E-006
      7.5000      6.0000     0.31458E-006
      7.5000      6.1000     0.28083E-006
      7.5000      6.2000     0.25005E-006
      7.5000      6.3000     0.22207E-006
      7.5000      6.4000     0.19670E-006
      7.5000      6.5000     0.17376E-006
      7.5000      6.6000     0.15308E-006
      7.5000      6.7000     0.13449E-006
      7.5000      6.8000     0.11784E-006
      7.5000      6.9000     0.10295E-006
      7.5000      7.0000     0.89691E-007
      7.5000      7.1000     0.77913E-007
      7.5000      7.2000     0.67484E-007
      7.5000      7.3000     0.58278E-007
      7.5000      7.4000     0.50177E-007
      7.5000      7.5000     0.43071E-007
      7.5000      7.6000     0.36858E-007
      7.5000      7.7000     0.31443E-007
      7.5000      7.8000     0.26740E-007
      7.5000      7.9000     0.22667E-007
      7.5000      8.0000     0.19153E-007
      7.5000      8.1000     0.16130E-007
      7.5000      8.2000     0.13540E-007
      7.5000      8.3000     0.11327E-007
      7.5000      8.4000     0.94444E-008
      7.5000      8.5000     0.78474E-008
      7.5000      8.6000     0.64978E-008
      7.5000      8.7000     0.53614E-008
      7.5000      8.8000     0.44080E-008
      7.5000      8.9000     0.36111E-008
      7.5000      9.0000     0.29475E-008
      7.5000      9.1000     0.23970E-008
      7.5000      9.2000     0.19420E-008
      7.5000      9.3000     0.15675E-008
      7.5000      9.4000     0.12604E-008
      7.5000      9.5000     0.10096E-008
      7.5000      9.6000     0.80548E-009
      7.5000      9.7000     0.64012E-009
      7.5000      9.8000     0.50669E-009
      7.5000      9.9000     0.39945E-009
      7.5000     10.0000     0.31363E-009
      7.5000     10.1000     0.24523E-009
      7.5000     10.2000     0.19096E-009
      7.5000     10.3000     0.14807E-009
      7.5000     10.4000     0.11433E-009
      7.5000     10.5000     0.87896E-010
      7.5000     10.6000     0.67283E-010
      7.5000     10.7000     0.51279E-010
      7.5000     10.8000     0.38909E-010
      7.5000     10.9000     0.29392E-010
      7.5000     11.0000     0.22103E-010
      7.5000     11.1000     0.16546E-010
      7.5000     11.2000     0.12329E-010
      7.5000     11.3000     0.91450E-011
      7.5000     11.4000     0.67514E-011
      7.5000     11.5000     0.49609E-011
      7.5000     11.6000     0.36280E-011
      7.5000     11.7000     0.26405E-011
      7.5000     11.8000     0.19125E-011
      7.5000     11.9000     0.13785E-011
      7.5000     12.0000     0.98878E-012
      7.5000     12.1000     0.70572E-012
      7.5000     12.2000     0.50119E-012
      7.5000     12.3000     0.35416E-012
      7.5000     12.4000     0.24900E-012
      7.5000     12.5000     0.17417E-012
      7.5000     12.6000     0.12121E-012
      7.5000     12.7000     0.83922E-013
      7.5000     12.8000     0.57803E-013
      7.5000     12.9000     0.39606E-013
      7.5000     13.0000     0.26995E-013
      7.5000     13.1000     0.18303E-013
      7.5000     13.2000     0.12344E-013
      7.5000     13.3000     0.82804E-014
      7.5000     13.4000     0.55249E-014
      7.5000     13.5000     0.36666E-014
      7.5000     13.6000     0.24201E-014
      7.5000     13.7000     0.15887E-014
      7.5000     13.8000     0.10372E-014
      7.5000     13.9000     0.67348E-015
      7.5000     14.0000     0.43488E-015
      7.5000     14.1000     0.27926E-015
      7.5000     14.2000     0.17833E-015
      7.5000     14.3000     0.11325E-015
      7.5000     14.4000     0.71513E-016
      7.5000     14.5000     0.44906E-016
      7.5000     14.6000     0.28039E-016
      7.5000     14.7000     0.17409E-016
      7.5000     14.8000     0.10748E-016
      7.5000     14.9000     0.65975E-017
      7.5000     15.0000     0.40268E-017
      7.5000     15.1000     0.24438E-017
      7.5000     15.2000     0.14746E-017
      7.5000     15.3000     0.88466E-018
      7.5000     15.4000     0.52769E-018
      7.5000     15.5000     0.31295E-018
      7.5000     15.6000     0.18452E-018
      7.5000     15.7000     0.10817E-018
      7.5000     15.8000     0.63046E-019
      7.5000     15.9000     0.36532E-019
      7.5000     16.0000     0.21045E-019
      7.5000     16.1000     0.12053E-019
      7.5000     16.2000     0.68631E-020
      7.5000     16.3000     0.38851E-020
      7.5000     16.4000     0.21864E-020
      7.5000     16.5000     0.12233E-020
      7.5000     16.6000     0.68041E-021
      7.5000     16.7000     0.37624E-021
      7.5000     16.8000     0.20683E-021
      7.5000     16.9000     0.11304E-021
      7.5000     17.0000     0.61413E-022
      7.5000     17.1000     0.33170E-022
      7.5000     17.2000     0.17811E-022
      7.5000     17.3000     0.95077E-023
      7.5000     17.4000     0.50455E-023
      7.5000     17.5000     0.26618E-023
      7.5000     17.6000     0.13960E-023
      7.5000     17.7000     0.72788E-024
      7.5000     17.8000     0.37729E-024
      7.5000     17.9000     0.19441E-024
      7.5000     18.0000     0.99593E-025
      7.5000     18.1000     0.50719E-025
      7.5000     18.2000     0.25679E-025
      7.5000     18.3000     0.12924E-025
      7.5000     18.4000     0.64671E-026
      7.5000     18.5000     0.32170E-026
      7.5000     18.6000     0.15909E-026
      7.5000     18.7000     0.78216E-027
      7.5000     18.8000     0.38230E-027
      7.5000     18.9000     0.18576E-027
      7.5000     19.0000     0.89738E-028
      7.5000     19.1000     0.43098E-028
      7.5000     19.2000     0.20578E-028
      7.5000     19.3000     0.97678E-029
      7.5000     19.4000     0.46096E-029
      7.5000     19.5000     0.21627E-029
      7.5000     19.6000     0.10088E-029
      7.5000     19.7000     0.46783E-030
      7.5000     19.8000     0.21570E-030
      7.5000     19.9000     0.98871E-031
      7.5000     20.0000     0.45058E-031
      7.5000     20.1000     0.20416E-031
      7.5000     20.2000     0.91968E-032
      7.5000     20.3000     0.41190E-032
      7.5000     20.4000     0.18342E-032
      7.5000     20.5000     0.81205E-033
      7.5000     20.6000     0.35745E-033
      7.5000     20.7000     0.15644E-033
      7.5000     20.8000     0.68072E-034
      7.5000     20.9000     0.29451E-034
      7.5000     21.0000     0.12669E-034
      7.5000     21.1000     0.54185E-035
      7.5000     21.2000     0.23043E-035
      7.5000     21.3000     0.97431E-036
      7.5000     21.4000     0.40962E-036
      7.5000     21.5000     0.17123E-036
      7.5000     21.6000     0.71171E-037
      7.5000     21.7000     0.29414E-037
      7.5000     21.8000     0.12087E-037
      7.5000     21.9000     0.49388E-038
      7.5000     22.0000     0.20066E-038
      7.5000     22.1000     0.81065E-039
      7.5000     22.2000     0.32565E-039
      7.5000     22.3000     0.13008E-039
      7.5000     22.4000     0.51666E-040
      7.5000     22.5000     0.20406E-040
      7.5000     22.6000     0.80139E-041
      7.5000     22.7000     0.31297E-041
      7.5000     22.8000     0.12154E-041
      7.5000     22.9000     0.46932E-042
      7.5000     23.0000     0.18022E-042
      7.5000     23.1000     0.68817E-043
      7.5000     23.2000     0.26131E-043
      7.5000     23.3000     0.98672E-044
      7.5000     23.4000     0.37051E-044
      7.5000     23.5000     0.13835E-044
      7.5000     23.6000     0.51375E-045
      7.5000     23.7000     0.18972E-045
      7.5000     23.8000     0.69669E-046
      7.5000     23.9000     0.25443E-046
      7.5000     24.0000     0.92401E-047
      7.5000     24.1000     0.33372E-047
      7.5000     24.2000     0.11987E-047
      7.5000     24.3000     0.42816E-048
      7.5000     24.4000     0.15209E-048
      7.5000     24.5000     0.53731E-049
      7.5000     24.6000     0.18878E-049
      7.5000     24.7000     0.65960E-050
      7.5000     24.8000     0.22920E-050
      7.5000     24.9000     0.79199E-051
      7.5000     25.0000     0.27210E-051
      7.5000     25.1000     0.92903E-052
      7.5000     25.2000     0.31474E-052
      7.5000     25.3000     0.10533E-052
      7.5000     25.4000     0.34339E-053
      7.5000     25.5000     0.10442E-053
      7.5000     25.6000     0.00000E+000
 
      7.6000    -25.6000     0.00000E+000
      7.6000    -25.5000     0.25361E-054
      7.6000    -25.4000     0.13484E-053
      7.6000    -25.3000     0.47110E-053
      7.6000    -25.2000     0.14671E-052
      7.6000    -25.1000     0.43907E-052
      7.6000    -25.0000     0.12921E-051
      7.6000    -24.9000     0.37674E-051
      7.6000    -24.8000     0.10910E-050
      7.6000    -24.7000     0.31408E-050
      7.6000    -24.6000     0.89910E-050
      7.6000    -24.5000     0.25595E-049
      7.6000    -24.4000     0.72463E-049
      7.6000    -24.3000     0.20402E-048
      7.6000    -24.2000     0.57126E-048
      7.6000    -24.1000     0.15907E-047
      7.6000    -24.0000     0.44052E-047
      7.6000    -23.9000     0.12132E-046
      7.6000    -23.8000     0.33226E-046
      7.6000    -23.7000     0.90493E-046
      7.6000    -23.6000     0.24510E-045
      7.6000    -23.5000     0.66017E-045
      7.6000    -23.4000     0.17683E-044
      7.6000    -23.3000     0.47101E-044
      7.6000    -23.2000     0.12476E-043
      7.6000    -23.1000     0.32863E-043
      7.6000    -23.0000     0.86079E-043
      7.6000    -22.9000     0.22421E-042
      7.6000    -22.8000     0.58074E-042
      7.6000    -22.7000     0.14958E-041
      7.6000    -22.6000     0.38311E-041
      7.6000    -22.5000     0.97571E-041
      7.6000    -22.4000     0.24710E-040
      7.6000    -22.3000     0.62227E-040
      7.6000    -22.2000     0.15582E-039
      7.6000    -22.1000     0.38800E-039
      7.6000    -22.0000     0.96065E-039
      7.6000    -21.9000     0.23651E-038
      7.6000    -21.8000     0.57897E-038
      7.6000    -21.7000     0.14093E-037
      7.6000    -21.6000     0.34109E-037
      7.6000    -21.5000     0.82087E-037
      7.6000    -21.4000     0.19643E-036
      7.6000    -21.3000     0.46735E-036
      7.6000    -21.2000     0.11056E-035
      7.6000    -21.1000     0.26007E-035
      7.6000    -21.0000     0.60826E-035
      7.6000    -20.9000     0.14145E-034
      7.6000    -20.8000     0.32705E-034
      7.6000    -20.7000     0.75185E-034
      7.6000    -20.6000     0.17185E-033
      7.6000    -20.5000     0.39055E-033
      7.6000    -20.4000     0.88246E-033
      7.6000    -20.3000     0.19825E-032
      7.6000    -20.2000     0.44281E-032
      7.6000    -20.1000     0.98336E-032
      7.6000    -20.0000     0.21712E-031
      7.6000    -19.9000     0.47661E-031
      7.6000    -19.8000     0.10402E-030
      7.6000    -19.7000     0.22571E-030
      7.6000    -19.6000     0.48693E-030
      7.6000    -19.5000     0.10444E-029
      7.6000    -19.4000     0.22270E-029
      7.6000    -19.3000     0.47211E-029
      7.6000    -19.2000     0.99507E-029
      7.6000    -19.1000     0.20851E-028
      7.6000    -19.0000     0.43437E-028
      7.6000    -18.9000     0.89964E-028
      7.6000    -18.8000     0.18524E-027
      7.6000    -18.7000     0.37920E-027
      7.6000    -18.6000     0.77171E-027
      7.6000    -18.5000     0.15614E-026
      7.6000    -18.4000     0.31406E-026
      7.6000    -18.3000     0.62802E-026
      7.6000    -18.2000     0.12485E-025
      7.6000    -18.1000     0.24675E-025
      7.6000    -18.0000     0.48483E-025
      7.6000    -17.9000     0.94703E-025
      7.6000    -17.8000     0.18391E-024
      7.6000    -17.7000     0.35504E-024
      7.6000    -17.6000     0.68142E-024
      7.6000    -17.5000     0.13002E-023
      7.6000    -17.4000     0.24663E-023
      7.6000    -17.3000     0.46509E-023
      7.6000    -17.2000     0.87192E-023
      7.6000    -17.1000     0.16251E-022
      7.6000    -17.0000     0.30111E-022
      7.6000    -16.9000     0.55467E-022
      7.6000    -16.8000     0.10158E-021
      7.6000    -16.7000     0.18493E-021
      7.6000    -16.6000     0.33473E-021
      7.6000    -16.5000     0.60232E-021
      7.6000    -16.4000     0.10775E-020
      7.6000    -16.3000     0.19164E-020
      7.6000    -16.2000     0.33886E-020
      7.6000    -16.1000     0.59570E-020
      7.6000    -16.0000     0.10411E-019
      7.6000    -15.9000     0.18091E-019
      7.6000    -15.8000     0.31253E-019
      7.6000    -15.7000     0.53679E-019
      7.6000    -15.6000     0.91665E-019
      7.6000    -15.5000     0.15563E-018
      7.6000    -15.4000     0.26272E-018
      7.6000    -15.3000     0.44094E-018
      7.6000    -15.2000     0.73583E-018
      7.6000    -15.1000     0.12209E-017
      7.6000    -15.0000     0.20142E-017
      7.6000    -14.9000     0.33042E-017
      7.6000    -14.8000     0.53894E-017
      7.6000    -14.7000     0.87410E-017
      7.6000    -14.6000     0.14097E-016
      7.6000    -14.5000     0.22607E-016
      7.6000    -14.4000     0.36050E-016
      7.6000    -14.3000     0.57168E-016
      7.6000    -14.2000     0.90150E-016
      7.6000    -14.1000     0.14137E-015
      7.6000    -14.0000     0.22048E-015
      7.6000    -13.9000     0.34195E-015
      7.6000    -13.8000     0.52744E-015
      7.6000    -13.7000     0.80911E-015
      7.6000    -13.6000     0.12345E-014
      7.6000    -13.5000     0.18732E-014
      7.6000    -13.4000     0.28272E-014
      7.6000    -13.3000     0.42442E-014
      7.6000    -13.2000     0.63374E-014
      7.6000    -13.1000     0.94128E-014
      7.6000    -13.0000     0.13907E-013
      7.6000    -12.9000     0.20439E-013
      7.6000    -12.8000     0.29883E-013
      7.6000    -12.7000     0.43464E-013
      7.6000    -12.6000     0.62891E-013
      7.6000    -12.5000     0.90537E-013
      7.6000    -12.4000     0.12967E-012
      7.6000    -12.3000     0.18479E-012
      7.6000    -12.2000     0.26200E-012
      7.6000    -12.1000     0.36964E-012
      7.6000    -12.0000     0.51891E-012
      7.6000    -11.9000     0.72490E-012
      7.6000    -11.8000     0.10077E-011
      7.6000    -11.7000     0.13941E-011
      7.6000    -11.6000     0.19194E-011
      7.6000    -11.5000     0.26300E-011
      7.6000    -11.4000     0.35867E-011
      7.6000    -11.3000     0.48686E-011
      7.6000    -11.2000     0.65779E-011
      7.6000    -11.1000     0.88464E-011
      7.6000    -11.0000     0.11843E-010
      7.6000    -10.9000     0.15783E-010
      7.6000    -10.8000     0.20940E-010
      7.6000    -10.7000     0.27658E-010
      7.6000    -10.6000     0.36371E-010
      7.6000    -10.5000     0.47621E-010
      7.6000    -10.4000     0.62081E-010
      7.6000    -10.3000     0.80587E-010
      7.6000    -10.2000     0.10417E-009
      7.6000    -10.1000     0.13408E-009
      7.6000    -10.0000     0.17187E-009
      7.6000     -9.9000     0.21941E-009
      7.6000     -9.8000     0.27896E-009
      7.6000     -9.7000     0.35325E-009
      7.6000     -9.6000     0.44555E-009
      7.6000     -9.5000     0.55975E-009
      7.6000     -9.4000     0.70048E-009
      7.6000     -9.3000     0.87323E-009
      7.6000     -9.2000     0.10844E-008
      7.6000     -9.1000     0.13417E-008
      7.6000     -9.0000     0.16537E-008
      7.6000     -8.9000     0.20309E-008
      7.6000     -8.8000     0.24850E-008
      7.6000     -8.7000     0.30296E-008
      7.6000     -8.6000     0.36806E-008
      7.6000     -8.5000     0.44556E-008
      7.6000     -8.4000     0.53752E-008
      7.6000     -8.3000     0.64623E-008
      7.6000     -8.2000     0.77429E-008
      7.6000     -8.1000     0.92461E-008
      7.6000     -8.0000     0.11005E-007
      7.6000     -7.9000     0.13055E-007
      7.6000     -7.8000     0.15437E-007
      7.6000     -7.7000     0.18195E-007
      7.6000     -7.6000     0.21378E-007
      7.6000     -7.5000     0.25040E-007
      7.6000     -7.4000     0.29239E-007
      7.6000     -7.3000     0.34038E-007
      7.6000     -7.2000     0.39506E-007
      7.6000     -7.1000     0.45716E-007
      7.6000     -7.0000     0.52747E-007
      7.6000     -6.9000     0.60683E-007
      7.6000     -6.8000     0.69614E-007
      7.6000     -6.7000     0.79633E-007
      7.6000     -6.6000     0.90839E-007
      7.6000     -6.5000     0.10334E-006
      7.6000     -6.4000     0.11724E-006
      7.6000     -6.3000     0.13265E-006
      7.6000     -6.2000     0.14968E-006
      7.6000     -6.1000     0.16846E-006
      7.6000     -6.0000     0.18911E-006
      7.6000     -5.9000     0.21175E-006
      7.6000     -5.8000     0.23649E-006
      7.6000     -5.7000     0.26347E-006
      7.6000     -5.6000     0.29281E-006
      7.6000     -5.5000     0.32461E-006
      7.6000     -5.4000     0.35901E-006
      7.6000     -5.3000     0.39611E-006
      7.6000     -5.2000     0.43601E-006
      7.6000     -5.1000     0.47883E-006
      7.6000     -5.0000     0.52464E-006
      7.6000     -4.9000     0.57353E-006
      7.6000     -4.8000     0.62558E-006
      7.6000     -4.7000     0.68085E-006
      7.6000     -4.6000     0.73938E-006
      7.6000     -4.5000     0.80120E-006
      7.6000     -4.4000     0.86635E-006
      7.6000     -4.3000     0.93481E-006
      7.6000     -4.2000     0.10066E-005
      7.6000     -4.1000     0.10816E-005
      7.6000     -4.0000     0.11599E-005
      7.6000     -3.9000     0.12413E-005
      7.6000     -3.8000     0.13258E-005
      7.6000     -3.7000     0.14132E-005
      7.6000     -3.6000     0.15035E-005
      7.6000     -3.5000     0.15964E-005
      7.6000     -3.4000     0.16919E-005
      7.6000     -3.3000     0.17896E-005
      7.6000     -3.2000     0.18895E-005
      7.6000     -3.1000     0.19912E-005
      7.6000     -3.0000     0.20945E-005
      7.6000     -2.9000     0.21992E-005
      7.6000     -2.8000     0.23049E-005
      7.6000     -2.7000     0.24114E-005
      7.6000     -2.6000     0.25183E-005
      7.6000     -2.5000     0.26253E-005
      7.6000     -2.4000     0.27321E-005
      7.6000     -2.3000     0.28384E-005
      7.6000     -2.2000     0.29437E-005
      7.6000     -2.1000     0.30476E-005
      7.6000     -2.0000     0.31499E-005
      7.6000     -1.9000     0.32502E-005
      7.6000     -1.8000     0.33481E-005
      7.6000     -1.7000     0.34431E-005
      7.6000     -1.6000     0.35350E-005
      7.6000     -1.5000     0.36234E-005
      7.6000     -1.4000     0.37080E-005
      7.6000     -1.3000     0.37883E-005
      7.6000     -1.2000     0.38642E-005
      7.6000     -1.1000     0.39352E-005
      7.6000     -1.0000     0.40011E-005
      7.6000     -0.9000     0.40616E-005
      7.6000     -0.8000     0.41164E-005
      7.6000     -0.7000     0.41653E-005
      7.6000     -0.6000     0.42082E-005
      7.6000     -0.5000     0.42448E-005
      7.6000     -0.4000     0.42749E-005
      7.6000     -0.3000     0.42985E-005
      7.6000     -0.2000     0.43154E-005
      7.6000     -0.1000     0.43256E-005
      7.6000      0.0000     0.43290E-005
      7.6000      0.1000     0.43256E-005
      7.6000      0.2000     0.43154E-005
      7.6000      0.3000     0.42985E-005
      7.6000      0.4000     0.42749E-005
      7.6000      0.5000     0.42448E-005
      7.6000      0.6000     0.42082E-005
      7.6000      0.7000     0.41653E-005
      7.6000      0.8000     0.41164E-005
      7.6000      0.9000     0.40616E-005
      7.6000      1.0000     0.40011E-005
      7.6000      1.1000     0.39352E-005
      7.6000      1.2000     0.38642E-005
      7.6000      1.3000     0.37883E-005
      7.6000      1.4000     0.37080E-005
      7.6000      1.5000     0.36234E-005
      7.6000      1.6000     0.35350E-005
      7.6000      1.7000     0.34431E-005
      7.6000      1.8000     0.33481E-005
      7.6000      1.9000     0.32502E-005
      7.6000      2.0000     0.31499E-005
      7.6000      2.1000     0.30476E-005
      7.6000      2.2000     0.29437E-005
      7.6000      2.3000     0.28384E-005
      7.6000      2.4000     0.27321E-005
      7.6000      2.5000     0.26253E-005
      7.6000      2.6000     0.25183E-005
      7.6000      2.7000     0.24114E-005
      7.6000      2.8000     0.23049E-005
      7.6000      2.9000     0.21992E-005
      7.6000      3.0000     0.20945E-005
      7.6000      3.1000     0.19912E-005
      7.6000      3.2000     0.18895E-005
      7.6000      3.3000     0.17896E-005
      7.6000      3.4000     0.16919E-005
      7.6000      3.5000     0.15964E-005
      7.6000      3.6000     0.15035E-005
      7.6000      3.7000     0.14132E-005
      7.6000      3.8000     0.13258E-005
      7.6000      3.9000     0.12413E-005
      7.6000      4.0000     0.11599E-005
      7.6000      4.1000     0.10816E-005
      7.6000      4.2000     0.10066E-005
      7.6000      4.3000     0.93481E-006
      7.6000      4.4000     0.86635E-006
      7.6000      4.5000     0.80120E-006
      7.6000      4.6000     0.73938E-006
      7.6000      4.7000     0.68085E-006
      7.6000      4.8000     0.62558E-006
      7.6000      4.9000     0.57353E-006
      7.6000      5.0000     0.52464E-006
      7.6000      5.1000     0.47883E-006
      7.6000      5.2000     0.43601E-006
      7.6000      5.3000     0.39611E-006
      7.6000      5.4000     0.35901E-006
      7.6000      5.5000     0.32461E-006
      7.6000      5.6000     0.29281E-006
      7.6000      5.7000     0.26347E-006
      7.6000      5.8000     0.23649E-006
      7.6000      5.9000     0.21175E-006
      7.6000      6.0000     0.18911E-006
      7.6000      6.1000     0.16846E-006
      7.6000      6.2000     0.14968E-006
      7.6000      6.3000     0.13265E-006
      7.6000      6.4000     0.11724E-006
      7.6000      6.5000     0.10334E-006
      7.6000      6.6000     0.90839E-007
      7.6000      6.7000     0.79633E-007
      7.6000      6.8000     0.69614E-007
      7.6000      6.9000     0.60683E-007
      7.6000      7.0000     0.52747E-007
      7.6000      7.1000     0.45716E-007
      7.6000      7.2000     0.39506E-007
      7.6000      7.3000     0.34038E-007
      7.6000      7.4000     0.29239E-007
      7.6000      7.5000     0.25040E-007
      7.6000      7.6000     0.21378E-007
      7.6000      7.7000     0.18195E-007
      7.6000      7.8000     0.15437E-007
      7.6000      7.9000     0.13055E-007
      7.6000      8.0000     0.11005E-007
      7.6000      8.1000     0.92461E-008
      7.6000      8.2000     0.77429E-008
      7.6000      8.3000     0.64623E-008
      7.6000      8.4000     0.53752E-008
      7.6000      8.5000     0.44556E-008
      7.6000      8.6000     0.36806E-008
      7.6000      8.7000     0.30296E-008
      7.6000      8.8000     0.24850E-008
      7.6000      8.9000     0.20309E-008
      7.6000      9.0000     0.16537E-008
      7.6000      9.1000     0.13417E-008
      7.6000      9.2000     0.10844E-008
      7.6000      9.3000     0.87323E-009
      7.6000      9.4000     0.70048E-009
      7.6000      9.5000     0.55975E-009
      7.6000      9.6000     0.44555E-009
      7.6000      9.7000     0.35325E-009
      7.6000      9.8000     0.27896E-009
      7.6000      9.9000     0.21941E-009
      7.6000     10.0000     0.17187E-009
      7.6000     10.1000     0.13408E-009
      7.6000     10.2000     0.10417E-009
      7.6000     10.3000     0.80587E-010
      7.6000     10.4000     0.62081E-010
      7.6000     10.5000     0.47621E-010
      7.6000     10.6000     0.36371E-010
      7.6000     10.7000     0.27658E-010
      7.6000     10.8000     0.20940E-010
      7.6000     10.9000     0.15783E-010
      7.6000     11.0000     0.11843E-010
      7.6000     11.1000     0.88464E-011
      7.6000     11.2000     0.65779E-011
      7.6000     11.3000     0.48686E-011
      7.6000     11.4000     0.35867E-011
      7.6000     11.5000     0.26300E-011
      7.6000     11.6000     0.19194E-011
      7.6000     11.7000     0.13941E-011
      7.6000     11.8000     0.10077E-011
      7.6000     11.9000     0.72490E-012
      7.6000     12.0000     0.51891E-012
      7.6000     12.1000     0.36964E-012
      7.6000     12.2000     0.26200E-012
      7.6000     12.3000     0.18479E-012
      7.6000     12.4000     0.12967E-012
      7.6000     12.5000     0.90537E-013
      7.6000     12.6000     0.62891E-013
      7.6000     12.7000     0.43464E-013
      7.6000     12.8000     0.29883E-013
      7.6000     12.9000     0.20439E-013
      7.6000     13.0000     0.13907E-013
      7.6000     13.1000     0.94128E-014
      7.6000     13.2000     0.63374E-014
      7.6000     13.3000     0.42442E-014
      7.6000     13.4000     0.28272E-014
      7.6000     13.5000     0.18732E-014
      7.6000     13.6000     0.12345E-014
      7.6000     13.7000     0.80911E-015
      7.6000     13.8000     0.52744E-015
      7.6000     13.9000     0.34195E-015
      7.6000     14.0000     0.22048E-015
      7.6000     14.1000     0.14137E-015
      7.6000     14.2000     0.90150E-016
      7.6000     14.3000     0.57168E-016
      7.6000     14.4000     0.36050E-016
      7.6000     14.5000     0.22607E-016
      7.6000     14.6000     0.14097E-016
      7.6000     14.7000     0.87410E-017
      7.6000     14.8000     0.53894E-017
      7.6000     14.9000     0.33042E-017
      7.6000     15.0000     0.20142E-017
      7.6000     15.1000     0.12209E-017
      7.6000     15.2000     0.73583E-018
      7.6000     15.3000     0.44094E-018
      7.6000     15.4000     0.26272E-018
      7.6000     15.5000     0.15563E-018
      7.6000     15.6000     0.91665E-019
      7.6000     15.7000     0.53679E-019
      7.6000     15.8000     0.31253E-019
      7.6000     15.9000     0.18091E-019
      7.6000     16.0000     0.10411E-019
      7.6000     16.1000     0.59570E-020
      7.6000     16.2000     0.33886E-020
      7.6000     16.3000     0.19164E-020
      7.6000     16.4000     0.10775E-020
      7.6000     16.5000     0.60232E-021
      7.6000     16.6000     0.33473E-021
      7.6000     16.7000     0.18493E-021
      7.6000     16.8000     0.10158E-021
      7.6000     16.9000     0.55467E-022
      7.6000     17.0000     0.30111E-022
      7.6000     17.1000     0.16251E-022
      7.6000     17.2000     0.87192E-023
      7.6000     17.3000     0.46509E-023
      7.6000     17.4000     0.24663E-023
      7.6000     17.5000     0.13002E-023
      7.6000     17.6000     0.68142E-024
      7.6000     17.7000     0.35504E-024
      7.6000     17.8000     0.18391E-024
      7.6000     17.9000     0.94703E-025
      7.6000     18.0000     0.48483E-025
      7.6000     18.1000     0.24675E-025
      7.6000     18.2000     0.12485E-025
      7.6000     18.3000     0.62802E-026
      7.6000     18.4000     0.31406E-026
      7.6000     18.5000     0.15614E-026
      7.6000     18.6000     0.77171E-027
      7.6000     18.7000     0.37920E-027
      7.6000     18.8000     0.18524E-027
      7.6000     18.9000     0.89964E-028
      7.6000     19.0000     0.43437E-028
      7.6000     19.1000     0.20851E-028
      7.6000     19.2000     0.99507E-029
      7.6000     19.3000     0.47211E-029
      7.6000     19.4000     0.22270E-029
      7.6000     19.5000     0.10444E-029
      7.6000     19.6000     0.48693E-030
      7.6000     19.7000     0.22571E-030
      7.6000     19.8000     0.10402E-030
      7.6000     19.9000     0.47661E-031
      7.6000     20.0000     0.21712E-031
      7.6000     20.1000     0.98336E-032
      7.6000     20.2000     0.44281E-032
      7.6000     20.3000     0.19825E-032
      7.6000     20.4000     0.88246E-033
      7.6000     20.5000     0.39055E-033
      7.6000     20.6000     0.17185E-033
      7.6000     20.7000     0.75185E-034
      7.6000     20.8000     0.32705E-034
      7.6000     20.9000     0.14145E-034
      7.6000     21.0000     0.60826E-035
      7.6000     21.1000     0.26007E-035
      7.6000     21.2000     0.11056E-035
      7.6000     21.3000     0.46735E-036
      7.6000     21.4000     0.19643E-036
      7.6000     21.5000     0.82087E-037
      7.6000     21.6000     0.34109E-037
      7.6000     21.7000     0.14093E-037
      7.6000     21.8000     0.57897E-038
      7.6000     21.9000     0.23651E-038
      7.6000     22.0000     0.96065E-039
      7.6000     22.1000     0.38800E-039
      7.6000     22.2000     0.15582E-039
      7.6000     22.3000     0.62227E-040
      7.6000     22.4000     0.24710E-040
      7.6000     22.5000     0.97571E-041
      7.6000     22.6000     0.38311E-041
      7.6000     22.7000     0.14958E-041
      7.6000     22.8000     0.58074E-042
      7.6000     22.9000     0.22421E-042
      7.6000     23.0000     0.86079E-043
      7.6000     23.1000     0.32863E-043
      7.6000     23.2000     0.12476E-043
      7.6000     23.3000     0.47101E-044
      7.6000     23.4000     0.17683E-044
      7.6000     23.5000     0.66017E-045
      7.6000     23.6000     0.24510E-045
      7.6000     23.7000     0.90493E-046
      7.6000     23.8000     0.33226E-046
      7.6000     23.9000     0.12132E-046
      7.6000     24.0000     0.44052E-047
      7.6000     24.1000     0.15907E-047
      7.6000     24.2000     0.57126E-048
      7.6000     24.3000     0.20402E-048
      7.6000     24.4000     0.72463E-049
      7.6000     24.5000     0.25596E-049
      7.6000     24.6000     0.89913E-050
      7.6000     24.7000     0.31412E-050
      7.6000     24.8000     0.10913E-050
      7.6000     24.9000     0.37706E-051
      7.6000     25.0000     0.12953E-051
      7.6000     25.1000     0.44218E-052
      7.6000     25.2000     0.14978E-052
      7.6000     25.3000     0.50117E-053
      7.6000     25.4000     0.16338E-053
      7.6000     25.5000     0.49675E-054
      7.6000     25.6000     0.00000E+000
 
      7.7000    -25.6000     0.00000E+000
      7.7000    -25.5000     0.11949E-054
      7.7000    -25.4000     0.63537E-054
      7.7000    -25.3000     0.22200E-053
      7.7000    -25.2000     0.69143E-053
      7.7000    -25.1000     0.20695E-052
      7.7000    -25.0000     0.60912E-052
      7.7000    -24.9000     0.17762E-051
      7.7000    -24.8000     0.51446E-051
      7.7000    -24.7000     0.14812E-050
      7.7000    -24.6000     0.42409E-050
      7.7000    -24.5000     0.12075E-049
      7.7000    -24.4000     0.34189E-049
      7.7000    -24.3000     0.96276E-049
      7.7000    -24.2000     0.26962E-048
      7.7000    -24.1000     0.75091E-048
      7.7000    -24.0000     0.20798E-047
      7.7000    -23.9000     0.57287E-047
      7.7000    -23.8000     0.15692E-046
      7.7000    -23.7000     0.42747E-046
      7.7000    -23.6000     0.11580E-045
      7.7000    -23.5000     0.31196E-045
      7.7000    -23.4000     0.83576E-045
      7.7000    -23.3000     0.22266E-044
      7.7000    -23.2000     0.58990E-044
      7.7000    -23.1000     0.15541E-043
      7.7000    -23.0000     0.40717E-043
      7.7000    -22.9000     0.10608E-042
      7.7000    -22.8000     0.27482E-042
      7.7000    -22.7000     0.70800E-042
      7.7000    -22.6000     0.18137E-041
      7.7000    -22.5000     0.46204E-041
      7.7000    -22.4000     0.11704E-040
      7.7000    -22.3000     0.29481E-040
      7.7000    -22.2000     0.73842E-040
      7.7000    -22.1000     0.18391E-039
      7.7000    -22.0000     0.45546E-039
      7.7000    -21.9000     0.11216E-038
      7.7000    -21.8000     0.27465E-038
      7.7000    -21.7000     0.66871E-038
      7.7000    -21.6000     0.16189E-037
      7.7000    -21.5000     0.38972E-037
      7.7000    -21.4000     0.93285E-037
      7.7000    -21.3000     0.22202E-036
      7.7000    -21.2000     0.52540E-036
      7.7000    -21.1000     0.12362E-035
      7.7000    -21.0000     0.28923E-035
      7.7000    -20.9000     0.67280E-035
      7.7000    -20.8000     0.15561E-034
      7.7000    -20.7000     0.35786E-034
      7.7000    -20.6000     0.81825E-034
      7.7000    -20.5000     0.18602E-033
      7.7000    -20.4000     0.42048E-033
      7.7000    -20.3000     0.94497E-033
      7.7000    -20.2000     0.21115E-032
      7.7000    -20.1000     0.46909E-032
      7.7000    -20.0000     0.10361E-031
      7.7000    -19.9000     0.22754E-031
      7.7000    -19.8000     0.49682E-031
      7.7000    -19.7000     0.10785E-030
      7.7000    -19.6000     0.23277E-030
      7.7000    -19.5000     0.49946E-030
      7.7000    -19.4000     0.10655E-029
      7.7000    -19.3000     0.22600E-029
      7.7000    -19.2000     0.47655E-029
      7.7000    -19.1000     0.99907E-029
      7.7000    -19.0000     0.20824E-028
      7.7000    -18.9000     0.43150E-028
      7.7000    -18.8000     0.88895E-028
      7.7000    -18.7000     0.18207E-027
      7.7000    -18.6000     0.37074E-027
      7.7000    -18.5000     0.75052E-027
      7.7000    -18.4000     0.15105E-026
      7.7000    -18.3000     0.30223E-026
      7.7000    -18.2000     0.60119E-026
      7.7000    -18.1000     0.11889E-025
      7.7000    -18.0000     0.23375E-025
      7.7000    -17.9000     0.45689E-025
      7.7000    -17.8000     0.88783E-025
      7.7000    -17.7000     0.17152E-024
      7.7000    -17.6000     0.32941E-024
      7.7000    -17.5000     0.62897E-024
      7.7000    -17.4000     0.11939E-023
      7.7000    -17.3000     0.22532E-023
      7.7000    -17.2000     0.42273E-023
      7.7000    -17.1000     0.78849E-023
      7.7000    -17.0000     0.14621E-022
      7.7000    -16.9000     0.26955E-022
      7.7000    -16.8000     0.49404E-022
      7.7000    -16.7000     0.90022E-022
      7.7000    -16.6000     0.16308E-021
      7.7000    -16.5000     0.29371E-021
      7.7000    -16.4000     0.52591E-021
      7.7000    -16.3000     0.93622E-021
      7.7000    -16.2000     0.16570E-020
      7.7000    -16.1000     0.29157E-020
      7.7000    -16.0000     0.51008E-020
      7.7000    -15.9000     0.88720E-020
      7.7000    -15.8000     0.15343E-019
      7.7000    -15.7000     0.26379E-019
      7.7000    -15.6000     0.45095E-019
      7.7000    -15.5000     0.76647E-019
      7.7000    -15.4000     0.12953E-018
      7.7000    -15.3000     0.21764E-018
      7.7000    -15.2000     0.36362E-018
      7.7000    -15.1000     0.60404E-018
      7.7000    -15.0000     0.99773E-018
      7.7000    -14.9000     0.16387E-017
      7.7000    -14.8000     0.26762E-017
      7.7000    -14.7000     0.43460E-017
      7.7000    -14.6000     0.70180E-017
      7.7000    -14.5000     0.11269E-016
      7.7000    -14.4000     0.17995E-016
      7.7000    -14.3000     0.28575E-016
      7.7000    -14.2000     0.45125E-016
      7.7000    -14.1000     0.70865E-016
      7.7000    -14.0000     0.11068E-015
      7.7000    -13.9000     0.17190E-015
      7.7000    -13.8000     0.26555E-015
      7.7000    -13.7000     0.40798E-015
      7.7000    -13.6000     0.62342E-015
      7.7000    -13.5000     0.94749E-015
      7.7000    -13.4000     0.14323E-014
      7.7000    -13.3000     0.21537E-014
      7.7000    -13.2000     0.32211E-014
      7.7000    -13.1000     0.47923E-014
      7.7000    -13.0000     0.70923E-014
      7.7000    -12.9000     0.10442E-013
      7.7000    -12.8000     0.15293E-013
      7.7000    -12.7000     0.22282E-013
      7.7000    -12.6000     0.32299E-013
      7.7000    -12.5000     0.46582E-013
      7.7000    -12.4000     0.66840E-013
      7.7000    -12.3000     0.95426E-013
      7.7000    -12.2000     0.13556E-012
      7.7000    -12.1000     0.19161E-012
      7.7000    -12.0000     0.26951E-012
      7.7000    -11.9000     0.37723E-012
      7.7000    -11.8000     0.52544E-012
      7.7000    -11.7000     0.72836E-012
      7.7000    -11.6000     0.10048E-011
      7.7000    -11.5000     0.13796E-011
      7.7000    -11.4000     0.18854E-011
      7.7000    -11.3000     0.25645E-011
      7.7000    -11.2000     0.34721E-011
      7.7000    -11.1000     0.46794E-011
      7.7000    -11.0000     0.62779E-011
      7.7000    -10.9000     0.83844E-011
      7.7000    -10.8000     0.11148E-010
      7.7000    -10.7000     0.14756E-010
      7.7000    -10.6000     0.19448E-010
      7.7000    -10.5000     0.25519E-010
      7.7000    -10.4000     0.33341E-010
      7.7000    -10.3000     0.43377E-010
      7.7000    -10.2000     0.56194E-010
      7.7000    -10.1000     0.72495E-010
      7.7000    -10.0000     0.93139E-010
      7.7000     -9.9000     0.11917E-009
      7.7000     -9.8000     0.15186E-009
      7.7000     -9.7000     0.19274E-009
      7.7000     -9.6000     0.24366E-009
      7.7000     -9.5000     0.30682E-009
      7.7000     -9.4000     0.38485E-009
      7.7000     -9.3000     0.48087E-009
      7.7000     -9.2000     0.59857E-009
      7.7000     -9.1000     0.74227E-009
      7.7000     -9.0000     0.91704E-009
      7.7000     -8.9000     0.11288E-008
      7.7000     -8.8000     0.13844E-008
      7.7000     -8.7000     0.16918E-008
      7.7000     -8.6000     0.20601E-008
      7.7000     -8.5000     0.24997E-008
      7.7000     -8.4000     0.30227E-008
      7.7000     -8.3000     0.36424E-008
      7.7000     -8.2000     0.43743E-008
      7.7000     -8.1000     0.52357E-008
      7.7000     -8.0000     0.62459E-008
      7.7000     -7.9000     0.74266E-008
      7.7000     -7.8000     0.88019E-008
      7.7000     -7.7000     0.10398E-007
      7.7000     -7.6000     0.12246E-007
      7.7000     -7.5000     0.14376E-007
      7.7000     -7.4000     0.16825E-007
      7.7000     -7.3000     0.19631E-007
      7.7000     -7.2000     0.22835E-007
      7.7000     -7.1000     0.26484E-007
      7.7000     -7.0000     0.30625E-007
      7.7000     -6.9000     0.35311E-007
      7.7000     -6.8000     0.40597E-007
      7.7000     -6.7000     0.46541E-007
      7.7000     -6.6000     0.53206E-007
      7.7000     -6.5000     0.60657E-007
      7.7000     -6.4000     0.68962E-007
      7.7000     -6.3000     0.78192E-007
      7.7000     -6.2000     0.88420E-007
      7.7000     -6.1000     0.99722E-007
      7.7000     -6.0000     0.11218E-006
      7.7000     -5.9000     0.12586E-006
      7.7000     -5.8000     0.14085E-006
      7.7000     -5.7000     0.15723E-006
      7.7000     -5.6000     0.17509E-006
      7.7000     -5.5000     0.19448E-006
      7.7000     -5.4000     0.21551E-006
      7.7000     -5.3000     0.23823E-006
      7.7000     -5.2000     0.26273E-006
      7.7000     -5.1000     0.28906E-006
      7.7000     -5.0000     0.31730E-006
      7.7000     -4.9000     0.34749E-006
      7.7000     -4.8000     0.37971E-006
      7.7000     -4.7000     0.41397E-006
      7.7000     -4.6000     0.45034E-006
      7.7000     -4.5000     0.48882E-006
      7.7000     -4.4000     0.52945E-006
      7.7000     -4.3000     0.57222E-006
      7.7000     -4.2000     0.61714E-006
      7.7000     -4.1000     0.66420E-006
      7.7000     -4.0000     0.71336E-006
      7.7000     -3.9000     0.76459E-006
      7.7000     -3.8000     0.81784E-006
      7.7000     -3.7000     0.87304E-006
      7.7000     -3.6000     0.93012E-006
      7.7000     -3.5000     0.98898E-006
      7.7000     -3.4000     0.10495E-005
      7.7000     -3.3000     0.11116E-005
      7.7000     -3.2000     0.11751E-005
      7.7000     -3.1000     0.12399E-005
      7.7000     -3.0000     0.13058E-005
      7.7000     -2.9000     0.13727E-005
      7.7000     -2.8000     0.14403E-005
      7.7000     -2.7000     0.15085E-005
      7.7000     -2.6000     0.15771E-005
      7.7000     -2.5000     0.16458E-005
      7.7000     -2.4000     0.17144E-005
      7.7000     -2.3000     0.17828E-005
      7.7000     -2.2000     0.18506E-005
      7.7000     -2.1000     0.19176E-005
      7.7000     -2.0000     0.19837E-005
      7.7000     -1.9000     0.20484E-005
      7.7000     -1.8000     0.21117E-005
      7.7000     -1.7000     0.21732E-005
      7.7000     -1.6000     0.22327E-005
      7.7000     -1.5000     0.22900E-005
      7.7000     -1.4000     0.23448E-005
      7.7000     -1.3000     0.23970E-005
      7.7000     -1.2000     0.24462E-005
      7.7000     -1.1000     0.24923E-005
      7.7000     -1.0000     0.25352E-005
      7.7000     -0.9000     0.25745E-005
      7.7000     -0.8000     0.26102E-005
      7.7000     -0.7000     0.26420E-005
      7.7000     -0.6000     0.26699E-005
      7.7000     -0.5000     0.26938E-005
      7.7000     -0.4000     0.27134E-005
      7.7000     -0.3000     0.27288E-005
      7.7000     -0.2000     0.27398E-005
      7.7000     -0.1000     0.27464E-005
      7.7000      0.0000     0.27486E-005
      7.7000      0.1000     0.27464E-005
      7.7000      0.2000     0.27398E-005
      7.7000      0.3000     0.27288E-005
      7.7000      0.4000     0.27134E-005
      7.7000      0.5000     0.26938E-005
      7.7000      0.6000     0.26699E-005
      7.7000      0.7000     0.26420E-005
      7.7000      0.8000     0.26102E-005
      7.7000      0.9000     0.25745E-005
      7.7000      1.0000     0.25352E-005
      7.7000      1.1000     0.24923E-005
      7.7000      1.2000     0.24462E-005
      7.7000      1.3000     0.23970E-005
      7.7000      1.4000     0.23448E-005
      7.7000      1.5000     0.22900E-005
      7.7000      1.6000     0.22327E-005
      7.7000      1.7000     0.21732E-005
      7.7000      1.8000     0.21117E-005
      7.7000      1.9000     0.20484E-005
      7.7000      2.0000     0.19837E-005
      7.7000      2.1000     0.19176E-005
      7.7000      2.2000     0.18506E-005
      7.7000      2.3000     0.17828E-005
      7.7000      2.4000     0.17144E-005
      7.7000      2.5000     0.16458E-005
      7.7000      2.6000     0.15771E-005
      7.7000      2.7000     0.15085E-005
      7.7000      2.8000     0.14403E-005
      7.7000      2.9000     0.13727E-005
      7.7000      3.0000     0.13058E-005
      7.7000      3.1000     0.12399E-005
      7.7000      3.2000     0.11751E-005
      7.7000      3.3000     0.11116E-005
      7.7000      3.4000     0.10495E-005
      7.7000      3.5000     0.98898E-006
      7.7000      3.6000     0.93012E-006
      7.7000      3.7000     0.87304E-006
      7.7000      3.8000     0.81784E-006
      7.7000      3.9000     0.76459E-006
      7.7000      4.0000     0.71336E-006
      7.7000      4.1000     0.66420E-006
      7.7000      4.2000     0.61714E-006
      7.7000      4.3000     0.57222E-006
      7.7000      4.4000     0.52945E-006
      7.7000      4.5000     0.48882E-006
      7.7000      4.6000     0.45034E-006
      7.7000      4.7000     0.41397E-006
      7.7000      4.8000     0.37971E-006
      7.7000      4.9000     0.34749E-006
      7.7000      5.0000     0.31730E-006
      7.7000      5.1000     0.28906E-006
      7.7000      5.2000     0.26273E-006
      7.7000      5.3000     0.23823E-006
      7.7000      5.4000     0.21551E-006
      7.7000      5.5000     0.19448E-006
      7.7000      5.6000     0.17509E-006
      7.7000      5.7000     0.15723E-006
      7.7000      5.8000     0.14085E-006
      7.7000      5.9000     0.12586E-006
      7.7000      6.0000     0.11218E-006
      7.7000      6.1000     0.99722E-007
      7.7000      6.2000     0.88420E-007
      7.7000      6.3000     0.78192E-007
      7.7000      6.4000     0.68962E-007
      7.7000      6.5000     0.60657E-007
      7.7000      6.6000     0.53206E-007
      7.7000      6.7000     0.46541E-007
      7.7000      6.8000     0.40597E-007
      7.7000      6.9000     0.35311E-007
      7.7000      7.0000     0.30625E-007
      7.7000      7.1000     0.26484E-007
      7.7000      7.2000     0.22835E-007
      7.7000      7.3000     0.19631E-007
      7.7000      7.4000     0.16825E-007
      7.7000      7.5000     0.14376E-007
      7.7000      7.6000     0.12246E-007
      7.7000      7.7000     0.10398E-007
      7.7000      7.8000     0.88019E-008
      7.7000      7.9000     0.74266E-008
      7.7000      8.0000     0.62459E-008
      7.7000      8.1000     0.52357E-008
      7.7000      8.2000     0.43743E-008
      7.7000      8.3000     0.36424E-008
      7.7000      8.4000     0.30227E-008
      7.7000      8.5000     0.24997E-008
      7.7000      8.6000     0.20601E-008
      7.7000      8.7000     0.16918E-008
      7.7000      8.8000     0.13844E-008
      7.7000      8.9000     0.11288E-008
      7.7000      9.0000     0.91704E-009
      7.7000      9.1000     0.74227E-009
      7.7000      9.2000     0.59857E-009
      7.7000      9.3000     0.48087E-009
      7.7000      9.4000     0.38485E-009
      7.7000      9.5000     0.30682E-009
      7.7000      9.6000     0.24366E-009
      7.7000      9.7000     0.19274E-009
      7.7000      9.8000     0.15186E-009
      7.7000      9.9000     0.11917E-009
      7.7000     10.0000     0.93139E-010
      7.7000     10.1000     0.72495E-010
      7.7000     10.2000     0.56194E-010
      7.7000     10.3000     0.43377E-010
      7.7000     10.4000     0.33341E-010
      7.7000     10.5000     0.25519E-010
      7.7000     10.6000     0.19448E-010
      7.7000     10.7000     0.14756E-010
      7.7000     10.8000     0.11148E-010
      7.7000     10.9000     0.83844E-011
      7.7000     11.0000     0.62779E-011
      7.7000     11.1000     0.46794E-011
      7.7000     11.2000     0.34721E-011
      7.7000     11.3000     0.25645E-011
      7.7000     11.4000     0.18854E-011
      7.7000     11.5000     0.13796E-011
      7.7000     11.6000     0.10048E-011
      7.7000     11.7000     0.72836E-012
      7.7000     11.8000     0.52544E-012
      7.7000     11.9000     0.37723E-012
      7.7000     12.0000     0.26951E-012
      7.7000     12.1000     0.19161E-012
      7.7000     12.2000     0.13556E-012
      7.7000     12.3000     0.95426E-013
      7.7000     12.4000     0.66840E-013
      7.7000     12.5000     0.46582E-013
      7.7000     12.6000     0.32299E-013
      7.7000     12.7000     0.22282E-013
      7.7000     12.8000     0.15293E-013
      7.7000     12.9000     0.10442E-013
      7.7000     13.0000     0.70923E-014
      7.7000     13.1000     0.47923E-014
      7.7000     13.2000     0.32211E-014
      7.7000     13.3000     0.21537E-014
      7.7000     13.4000     0.14323E-014
      7.7000     13.5000     0.94749E-015
      7.7000     13.6000     0.62342E-015
      7.7000     13.7000     0.40798E-015
      7.7000     13.8000     0.26555E-015
      7.7000     13.9000     0.17190E-015
      7.7000     14.0000     0.11068E-015
      7.7000     14.1000     0.70865E-016
      7.7000     14.2000     0.45125E-016
      7.7000     14.3000     0.28575E-016
      7.7000     14.4000     0.17995E-016
      7.7000     14.5000     0.11269E-016
      7.7000     14.6000     0.70180E-017
      7.7000     14.7000     0.43460E-017
      7.7000     14.8000     0.26762E-017
      7.7000     14.9000     0.16387E-017
      7.7000     15.0000     0.99773E-018
      7.7000     15.1000     0.60404E-018
      7.7000     15.2000     0.36362E-018
      7.7000     15.3000     0.21764E-018
      7.7000     15.4000     0.12953E-018
      7.7000     15.5000     0.76647E-019
      7.7000     15.6000     0.45095E-019
      7.7000     15.7000     0.26379E-019
      7.7000     15.8000     0.15343E-019
      7.7000     15.9000     0.88720E-020
      7.7000     16.0000     0.51008E-020
      7.7000     16.1000     0.29157E-020
      7.7000     16.2000     0.16570E-020
      7.7000     16.3000     0.93622E-021
      7.7000     16.4000     0.52591E-021
      7.7000     16.5000     0.29371E-021
      7.7000     16.6000     0.16308E-021
      7.7000     16.7000     0.90022E-022
      7.7000     16.8000     0.49404E-022
      7.7000     16.9000     0.26955E-022
      7.7000     17.0000     0.14621E-022
      7.7000     17.1000     0.78849E-023
      7.7000     17.2000     0.42273E-023
      7.7000     17.3000     0.22532E-023
      7.7000     17.4000     0.11939E-023
      7.7000     17.5000     0.62897E-024
      7.7000     17.6000     0.32941E-024
      7.7000     17.7000     0.17152E-024
      7.7000     17.8000     0.88783E-025
      7.7000     17.9000     0.45689E-025
      7.7000     18.0000     0.23375E-025
      7.7000     18.1000     0.11889E-025
      7.7000     18.2000     0.60119E-026
      7.7000     18.3000     0.30223E-026
      7.7000     18.4000     0.15105E-026
      7.7000     18.5000     0.75052E-027
      7.7000     18.6000     0.37074E-027
      7.7000     18.7000     0.18207E-027
      7.7000     18.8000     0.88895E-028
      7.7000     18.9000     0.43150E-028
      7.7000     19.0000     0.20824E-028
      7.7000     19.1000     0.99907E-029
      7.7000     19.2000     0.47655E-029
      7.7000     19.3000     0.22600E-029
      7.7000     19.4000     0.10655E-029
      7.7000     19.5000     0.49946E-030
      7.7000     19.6000     0.23277E-030
      7.7000     19.7000     0.10785E-030
      7.7000     19.8000     0.49682E-031
      7.7000     19.9000     0.22754E-031
      7.7000     20.0000     0.10361E-031
      7.7000     20.1000     0.46909E-032
      7.7000     20.2000     0.21115E-032
      7.7000     20.3000     0.94497E-033
      7.7000     20.4000     0.42048E-033
      7.7000     20.5000     0.18602E-033
      7.7000     20.6000     0.81825E-034
      7.7000     20.7000     0.35786E-034
      7.7000     20.8000     0.15561E-034
      7.7000     20.9000     0.67280E-035
      7.7000     21.0000     0.28923E-035
      7.7000     21.1000     0.12362E-035
      7.7000     21.2000     0.52540E-036
      7.7000     21.3000     0.22202E-036
      7.7000     21.4000     0.93285E-037
      7.7000     21.5000     0.38972E-037
      7.7000     21.6000     0.16189E-037
      7.7000     21.7000     0.66871E-038
      7.7000     21.8000     0.27465E-038
      7.7000     21.9000     0.11216E-038
      7.7000     22.0000     0.45546E-039
      7.7000     22.1000     0.18391E-039
      7.7000     22.2000     0.73842E-040
      7.7000     22.3000     0.29481E-040
      7.7000     22.4000     0.11704E-040
      7.7000     22.5000     0.46204E-041
      7.7000     22.6000     0.18137E-041
      7.7000     22.7000     0.70800E-042
      7.7000     22.8000     0.27482E-042
      7.7000     22.9000     0.10608E-042
      7.7000     23.0000     0.40717E-043
      7.7000     23.1000     0.15541E-043
      7.7000     23.2000     0.58990E-044
      7.7000     23.3000     0.22266E-044
      7.7000     23.4000     0.83576E-045
      7.7000     23.5000     0.31196E-045
      7.7000     23.6000     0.11580E-045
      7.7000     23.7000     0.42747E-046
      7.7000     23.8000     0.15692E-046
      7.7000     23.9000     0.57287E-047
      7.7000     24.0000     0.20798E-047
      7.7000     24.1000     0.75091E-048
      7.7000     24.2000     0.26962E-048
      7.7000     24.3000     0.96277E-049
      7.7000     24.4000     0.34190E-049
      7.7000     24.5000     0.12075E-049
      7.7000     24.6000     0.42410E-050
      7.7000     24.7000     0.14814E-050
      7.7000     24.8000     0.51461E-051
      7.7000     24.9000     0.17777E-051
      7.7000     25.0000     0.61060E-052
      7.7000     25.1000     0.20842E-052
      7.7000     25.2000     0.70590E-053
      7.7000     25.3000     0.23616E-053
      7.7000     25.4000     0.76979E-054
      7.7000     25.5000     0.23403E-054
      7.7000     25.6000     0.00000E+000
 
      7.8000    -25.6000     0.00000E+000
      7.8000    -25.5000     0.55753E-055
      7.8000    -25.4000     0.29647E-054
      7.8000    -25.3000     0.10360E-053
      7.8000    -25.2000     0.32270E-053
      7.8000    -25.1000     0.96601E-053
      7.8000    -25.0000     0.28436E-052
      7.8000    -24.9000     0.82933E-052
      7.8000    -24.8000     0.24024E-051
      7.8000    -24.7000     0.69180E-051
      7.8000    -24.6000     0.19809E-050
      7.8000    -24.5000     0.56410E-050
      7.8000    -24.4000     0.15975E-049
      7.8000    -24.3000     0.44993E-049
      7.8000    -24.2000     0.12602E-048
      7.8000    -24.1000     0.35103E-048
      7.8000    -24.0000     0.97243E-048
      7.8000    -23.9000     0.26790E-047
      7.8000    -23.8000     0.73396E-047
      7.8000    -23.7000     0.19997E-046
      7.8000    -23.6000     0.54182E-046
      7.8000    -23.5000     0.14599E-045
      7.8000    -23.4000     0.39120E-045
      7.8000    -23.3000     0.10424E-044
      7.8000    -23.2000     0.27622E-044
      7.8000    -23.1000     0.72788E-044
      7.8000    -23.0000     0.19074E-043
      7.8000    -22.9000     0.49703E-043
      7.8000    -22.8000     0.12879E-042
      7.8000    -22.7000     0.33187E-042
      7.8000    -22.6000     0.85039E-042
      7.8000    -22.5000     0.21668E-041
      7.8000    -22.4000     0.54901E-041
      7.8000    -22.3000     0.13832E-040
      7.8000    -22.2000     0.34654E-040
      7.8000    -22.1000     0.86332E-040
      7.8000    -22.0000     0.21386E-039
      7.8000    -21.9000     0.52679E-039
      7.8000    -21.8000     0.12903E-038
      7.8000    -21.7000     0.31424E-038
      7.8000    -21.6000     0.76099E-038
      7.8000    -21.5000     0.18325E-037
      7.8000    -21.4000     0.43875E-037
      7.8000    -21.3000     0.10445E-036
      7.8000    -21.2000     0.24726E-036
      7.8000    -21.1000     0.58198E-036
      7.8000    -21.0000     0.13620E-035
      7.8000    -20.9000     0.31694E-035
      7.8000    -20.8000     0.73329E-035
      7.8000    -20.7000     0.16869E-034
      7.8000    -20.6000     0.38585E-034
      7.8000    -20.5000     0.87751E-034
      7.8000    -20.4000     0.19842E-033
      7.8000    -20.3000     0.44610E-033
      7.8000    -20.2000     0.99716E-033
      7.8000    -20.1000     0.22162E-032
      7.8000    -20.0000     0.48971E-032
      7.8000    -19.9000     0.10759E-031
      7.8000    -19.8000     0.23501E-031
      7.8000    -19.7000     0.51037E-031
      7.8000    -19.6000     0.11020E-030
      7.8000    -19.5000     0.23657E-030
      7.8000    -19.4000     0.50491E-030
      7.8000    -19.3000     0.10714E-029
      7.8000    -19.2000     0.22603E-029
      7.8000    -19.1000     0.47410E-029
      7.8000    -19.0000     0.98867E-029
      7.8000    -18.9000     0.20497E-028
      7.8000    -18.8000     0.42250E-028
      7.8000    -18.7000     0.86580E-028
      7.8000    -18.6000     0.17640E-027
      7.8000    -18.5000     0.35729E-027
      7.8000    -18.4000     0.71950E-027
      7.8000    -18.3000     0.14405E-026
      7.8000    -18.2000     0.28671E-026
      7.8000    -18.1000     0.56735E-026
      7.8000    -18.0000     0.11161E-025
      7.8000    -17.9000     0.21830E-025
      7.8000    -17.8000     0.42449E-025
      7.8000    -17.7000     0.82060E-025
      7.8000    -17.6000     0.15771E-024
      7.8000    -17.5000     0.30135E-024
      7.8000    -17.4000     0.57244E-024
      7.8000    -17.3000     0.10811E-023
      7.8000    -17.2000     0.20298E-023
      7.8000    -17.1000     0.37890E-023
      7.8000    -17.0000     0.70317E-023
      7.8000    -16.9000     0.12974E-022
      7.8000    -16.8000     0.23798E-022
      7.8000    -16.7000     0.43400E-022
      7.8000    -16.6000     0.78688E-022
      7.8000    -16.5000     0.14184E-021
      7.8000    -16.4000     0.25421E-021
      7.8000    -16.3000     0.45295E-021
      7.8000    -16.2000     0.80241E-021
      7.8000    -16.1000     0.14133E-020
      7.8000    -16.0000     0.24749E-020
      7.8000    -15.9000     0.43089E-020
      7.8000    -15.8000     0.74591E-020
      7.8000    -15.7000     0.12838E-019
      7.8000    -15.6000     0.21970E-019
      7.8000    -15.5000     0.37382E-019
      7.8000    -15.4000     0.63242E-019
      7.8000    -15.3000     0.10638E-018
      7.8000    -15.2000     0.17794E-018
      7.8000    -15.1000     0.29594E-018
      7.8000    -15.0000     0.48940E-018
      7.8000    -14.9000     0.80478E-018
      7.8000    -14.8000     0.13159E-017
      7.8000    -14.7000     0.21397E-017
      7.8000    -14.6000     0.34597E-017
      7.8000    -14.5000     0.55627E-017
      7.8000    -14.4000     0.88945E-017
      7.8000    -14.3000     0.14143E-016
      7.8000    -14.2000     0.22365E-016
      7.8000    -14.1000     0.35172E-016
      7.8000    -14.0000     0.55009E-016
      7.8000    -13.9000     0.85566E-016
      7.8000    -13.8000     0.13237E-015
      7.8000    -13.7000     0.20368E-015
      7.8000    -13.6000     0.31171E-015
      7.8000    -13.5000     0.47448E-015
      7.8000    -13.4000     0.71840E-015
      7.8000    -13.3000     0.10819E-014
      7.8000    -13.2000     0.16208E-014
      7.8000    -13.1000     0.24154E-014
      7.8000    -13.0000     0.35806E-014
      7.8000    -12.9000     0.52804E-014
      7.8000    -12.8000     0.77470E-014
      7.8000    -12.7000     0.11307E-013
      7.8000    -12.6000     0.16420E-013
      7.8000    -12.5000     0.23723E-013
      7.8000    -12.4000     0.34101E-013
      7.8000    -12.3000     0.48775E-013
      7.8000    -12.2000     0.69416E-013
      7.8000    -12.1000     0.98305E-013
      7.8000    -12.0000     0.13853E-012
      7.8000    -11.9000     0.19428E-012
      7.8000    -11.8000     0.27113E-012
      7.8000    -11.7000     0.37657E-012
      7.8000    -11.6000     0.52053E-012
      7.8000    -11.5000     0.71613E-012
      7.8000    -11.4000     0.98063E-012
      7.8000    -11.3000     0.13366E-011
      7.8000    -11.2000     0.18133E-011
      7.8000    -11.1000     0.24489E-011
      7.8000    -11.0000     0.32923E-011
      7.8000    -10.9000     0.44062E-011
      7.8000    -10.8000     0.58708E-011
      7.8000    -10.7000     0.77879E-011
      7.8000    -10.6000     0.10286E-010
      7.8000    -10.5000     0.13526E-010
      7.8000    -10.4000     0.17711E-010
      7.8000    -10.3000     0.23092E-010
      7.8000    -10.2000     0.29981E-010
      7.8000    -10.1000     0.38763E-010
      7.8000    -10.0000     0.49911E-010
      7.8000     -9.9000     0.64004E-010
      7.8000     -9.8000     0.81743E-010
      7.8000     -9.7000     0.10398E-009
      7.8000     -9.6000     0.13175E-009
      7.8000     -9.5000     0.16627E-009
      7.8000     -9.4000     0.20903E-009
      7.8000     -9.3000     0.26177E-009
      7.8000     -9.2000     0.32658E-009
      7.8000     -9.1000     0.40591E-009
      7.8000     -9.0000     0.50263E-009
      7.8000     -8.9000     0.62010E-009
      7.8000     -8.8000     0.76226E-009
      7.8000     -8.7000     0.93363E-009
      7.8000     -8.6000     0.11395E-008
      7.8000     -8.5000     0.13858E-008
      7.8000     -8.4000     0.16795E-008
      7.8000     -8.3000     0.20285E-008
      7.8000     -8.2000     0.24416E-008
      7.8000     -8.1000     0.29290E-008
      7.8000     -8.0000     0.35021E-008
      7.8000     -7.9000     0.41735E-008
      7.8000     -7.8000     0.49575E-008
      7.8000     -7.7000     0.58698E-008
      7.8000     -7.6000     0.69280E-008
      7.8000     -7.5000     0.81514E-008
      7.8000     -7.4000     0.95610E-008
      7.8000     -7.3000     0.11180E-007
      7.8000     -7.2000     0.13034E-007
      7.8000     -7.1000     0.15149E-007
      7.8000     -7.0000     0.17556E-007
      7.8000     -6.9000     0.20286E-007
      7.8000     -6.8000     0.23373E-007
      7.8000     -6.7000     0.26852E-007
      7.8000     -6.6000     0.30763E-007
      7.8000     -6.5000     0.35144E-007
      7.8000     -6.4000     0.40039E-007
      7.8000     -6.3000     0.45492E-007
      7.8000     -6.2000     0.51548E-007
      7.8000     -6.1000     0.58255E-007
      7.8000     -6.0000     0.65662E-007
      7.8000     -5.9000     0.73819E-007
      7.8000     -5.8000     0.82775E-007
      7.8000     -5.7000     0.92583E-007
      7.8000     -5.6000     0.10329E-006
      7.8000     -5.5000     0.11496E-006
      7.8000     -5.4000     0.12762E-006
      7.8000     -5.3000     0.14134E-006
      7.8000     -5.2000     0.15616E-006
      7.8000     -5.1000     0.17212E-006
      7.8000     -5.0000     0.18928E-006
      7.8000     -4.9000     0.20766E-006
      7.8000     -4.8000     0.22730E-006
      7.8000     -4.7000     0.24823E-006
      7.8000     -4.6000     0.27049E-006
      7.8000     -4.5000     0.29409E-006
      7.8000     -4.4000     0.31905E-006
      7.8000     -4.3000     0.34538E-006
      7.8000     -4.2000     0.37307E-006
      7.8000     -4.1000     0.40214E-006
      7.8000     -4.0000     0.43255E-006
      7.8000     -3.9000     0.46430E-006
      7.8000     -3.8000     0.49735E-006
      7.8000     -3.7000     0.53167E-006
      7.8000     -3.6000     0.56721E-006
      7.8000     -3.5000     0.60392E-006
      7.8000     -3.4000     0.64173E-006
      7.8000     -3.3000     0.68056E-006
      7.8000     -3.2000     0.72034E-006
      7.8000     -3.1000     0.76098E-006
      7.8000     -3.0000     0.80238E-006
      7.8000     -2.9000     0.84443E-006
      7.8000     -2.8000     0.88701E-006
      7.8000     -2.7000     0.93000E-006
      7.8000     -2.6000     0.97327E-006
      7.8000     -2.5000     0.10167E-005
      7.8000     -2.4000     0.10601E-005
      7.8000     -2.3000     0.11034E-005
      7.8000     -2.2000     0.11464E-005
      7.8000     -2.1000     0.11889E-005
      7.8000     -2.0000     0.12308E-005
      7.8000     -1.9000     0.12720E-005
      7.8000     -1.8000     0.13123E-005
      7.8000     -1.7000     0.13514E-005
      7.8000     -1.6000     0.13893E-005
      7.8000     -1.5000     0.14259E-005
      7.8000     -1.4000     0.14609E-005
      7.8000     -1.3000     0.14942E-005
      7.8000     -1.2000     0.15256E-005
      7.8000     -1.1000     0.15551E-005
      7.8000     -1.0000     0.15825E-005
      7.8000     -0.9000     0.16077E-005
      7.8000     -0.8000     0.16305E-005
      7.8000     -0.7000     0.16509E-005
      7.8000     -0.6000     0.16688E-005
      7.8000     -0.5000     0.16840E-005
      7.8000     -0.4000     0.16966E-005
      7.8000     -0.3000     0.17065E-005
      7.8000     -0.2000     0.17135E-005
      7.8000     -0.1000     0.17178E-005
      7.8000      0.0000     0.17192E-005
      7.8000      0.1000     0.17178E-005
      7.8000      0.2000     0.17135E-005
      7.8000      0.3000     0.17065E-005
      7.8000      0.4000     0.16966E-005
      7.8000      0.5000     0.16840E-005
      7.8000      0.6000     0.16688E-005
      7.8000      0.7000     0.16509E-005
      7.8000      0.8000     0.16305E-005
      7.8000      0.9000     0.16077E-005
      7.8000      1.0000     0.15825E-005
      7.8000      1.1000     0.15551E-005
      7.8000      1.2000     0.15256E-005
      7.8000      1.3000     0.14942E-005
      7.8000      1.4000     0.14609E-005
      7.8000      1.5000     0.14259E-005
      7.8000      1.6000     0.13893E-005
      7.8000      1.7000     0.13514E-005
      7.8000      1.8000     0.13123E-005
      7.8000      1.9000     0.12720E-005
      7.8000      2.0000     0.12308E-005
      7.8000      2.1000     0.11889E-005
      7.8000      2.2000     0.11464E-005
      7.8000      2.3000     0.11034E-005
      7.8000      2.4000     0.10601E-005
      7.8000      2.5000     0.10167E-005
      7.8000      2.6000     0.97327E-006
      7.8000      2.7000     0.93000E-006
      7.8000      2.8000     0.88701E-006
      7.8000      2.9000     0.84443E-006
      7.8000      3.0000     0.80238E-006
      7.8000      3.1000     0.76098E-006
      7.8000      3.2000     0.72034E-006
      7.8000      3.3000     0.68056E-006
      7.8000      3.4000     0.64173E-006
      7.8000      3.5000     0.60392E-006
      7.8000      3.6000     0.56721E-006
      7.8000      3.7000     0.53167E-006
      7.8000      3.8000     0.49735E-006
      7.8000      3.9000     0.46430E-006
      7.8000      4.0000     0.43255E-006
      7.8000      4.1000     0.40214E-006
      7.8000      4.2000     0.37307E-006
      7.8000      4.3000     0.34538E-006
      7.8000      4.4000     0.31905E-006
      7.8000      4.5000     0.29409E-006
      7.8000      4.6000     0.27049E-006
      7.8000      4.7000     0.24823E-006
      7.8000      4.8000     0.22730E-006
      7.8000      4.9000     0.20766E-006
      7.8000      5.0000     0.18928E-006
      7.8000      5.1000     0.17212E-006
      7.8000      5.2000     0.15616E-006
      7.8000      5.3000     0.14134E-006
      7.8000      5.4000     0.12762E-006
      7.8000      5.5000     0.11496E-006
      7.8000      5.6000     0.10329E-006
      7.8000      5.7000     0.92583E-007
      7.8000      5.8000     0.82775E-007
      7.8000      5.9000     0.73819E-007
      7.8000      6.0000     0.65662E-007
      7.8000      6.1000     0.58255E-007
      7.8000      6.2000     0.51548E-007
      7.8000      6.3000     0.45492E-007
      7.8000      6.4000     0.40039E-007
      7.8000      6.5000     0.35144E-007
      7.8000      6.6000     0.30763E-007
      7.8000      6.7000     0.26852E-007
      7.8000      6.8000     0.23373E-007
      7.8000      6.9000     0.20286E-007
      7.8000      7.0000     0.17556E-007
      7.8000      7.1000     0.15149E-007
      7.8000      7.2000     0.13034E-007
      7.8000      7.3000     0.11180E-007
      7.8000      7.4000     0.95610E-008
      7.8000      7.5000     0.81514E-008
      7.8000      7.6000     0.69280E-008
      7.8000      7.7000     0.58698E-008
      7.8000      7.8000     0.49575E-008
      7.8000      7.9000     0.41735E-008
      7.8000      8.0000     0.35021E-008
      7.8000      8.1000     0.29290E-008
      7.8000      8.2000     0.24416E-008
      7.8000      8.3000     0.20285E-008
      7.8000      8.4000     0.16795E-008
      7.8000      8.5000     0.13858E-008
      7.8000      8.6000     0.11395E-008
      7.8000      8.7000     0.93363E-009
      7.8000      8.8000     0.76226E-009
      7.8000      8.9000     0.62010E-009
      7.8000      9.0000     0.50263E-009
      7.8000      9.1000     0.40591E-009
      7.8000      9.2000     0.32658E-009
      7.8000      9.3000     0.26177E-009
      7.8000      9.4000     0.20903E-009
      7.8000      9.5000     0.16627E-009
      7.8000      9.6000     0.13175E-009
      7.8000      9.7000     0.10398E-009
      7.8000      9.8000     0.81743E-010
      7.8000      9.9000     0.64004E-010
      7.8000     10.0000     0.49911E-010
      7.8000     10.1000     0.38763E-010
      7.8000     10.2000     0.29981E-010
      7.8000     10.3000     0.23092E-010
      7.8000     10.4000     0.17711E-010
      7.8000     10.5000     0.13526E-010
      7.8000     10.6000     0.10286E-010
      7.8000     10.7000     0.77879E-011
      7.8000     10.8000     0.58708E-011
      7.8000     10.9000     0.44062E-011
      7.8000     11.0000     0.32923E-011
      7.8000     11.1000     0.24489E-011
      7.8000     11.2000     0.18133E-011
      7.8000     11.3000     0.13366E-011
      7.8000     11.4000     0.98063E-012
      7.8000     11.5000     0.71613E-012
      7.8000     11.6000     0.52053E-012
      7.8000     11.7000     0.37657E-012
      7.8000     11.8000     0.27113E-012
      7.8000     11.9000     0.19428E-012
      7.8000     12.0000     0.13853E-012
      7.8000     12.1000     0.98305E-013
      7.8000     12.2000     0.69416E-013
      7.8000     12.3000     0.48775E-013
      7.8000     12.4000     0.34101E-013
      7.8000     12.5000     0.23723E-013
      7.8000     12.6000     0.16420E-013
      7.8000     12.7000     0.11307E-013
      7.8000     12.8000     0.77470E-014
      7.8000     12.9000     0.52804E-014
      7.8000     13.0000     0.35806E-014
      7.8000     13.1000     0.24154E-014
      7.8000     13.2000     0.16208E-014
      7.8000     13.3000     0.10819E-014
      7.8000     13.4000     0.71840E-015
      7.8000     13.5000     0.47448E-015
      7.8000     13.6000     0.31171E-015
      7.8000     13.7000     0.20368E-015
      7.8000     13.8000     0.13237E-015
      7.8000     13.9000     0.85566E-016
      7.8000     14.0000     0.55009E-016
      7.8000     14.1000     0.35172E-016
      7.8000     14.2000     0.22365E-016
      7.8000     14.3000     0.14143E-016
      7.8000     14.4000     0.88945E-017
      7.8000     14.5000     0.55627E-017
      7.8000     14.6000     0.34597E-017
      7.8000     14.7000     0.21397E-017
      7.8000     14.8000     0.13159E-017
      7.8000     14.9000     0.80478E-018
      7.8000     15.0000     0.48940E-018
      7.8000     15.1000     0.29594E-018
      7.8000     15.2000     0.17794E-018
      7.8000     15.3000     0.10638E-018
      7.8000     15.4000     0.63242E-019
      7.8000     15.5000     0.37382E-019
      7.8000     15.6000     0.21970E-019
      7.8000     15.7000     0.12838E-019
      7.8000     15.8000     0.74591E-020
      7.8000     15.9000     0.43089E-020
      7.8000     16.0000     0.24749E-020
      7.8000     16.1000     0.14133E-020
      7.8000     16.2000     0.80241E-021
      7.8000     16.3000     0.45295E-021
      7.8000     16.4000     0.25421E-021
      7.8000     16.5000     0.14184E-021
      7.8000     16.6000     0.78688E-022
      7.8000     16.7000     0.43400E-022
      7.8000     16.8000     0.23798E-022
      7.8000     16.9000     0.12974E-022
      7.8000     17.0000     0.70317E-023
      7.8000     17.1000     0.37890E-023
      7.8000     17.2000     0.20298E-023
      7.8000     17.3000     0.10811E-023
      7.8000     17.4000     0.57244E-024
      7.8000     17.5000     0.30135E-024
      7.8000     17.6000     0.15771E-024
      7.8000     17.7000     0.82060E-025
      7.8000     17.8000     0.42449E-025
      7.8000     17.9000     0.21830E-025
      7.8000     18.0000     0.11161E-025
      7.8000     18.1000     0.56735E-026
      7.8000     18.2000     0.28671E-026
      7.8000     18.3000     0.14405E-026
      7.8000     18.4000     0.71950E-027
      7.8000     18.5000     0.35729E-027
      7.8000     18.6000     0.17640E-027
      7.8000     18.7000     0.86580E-028
      7.8000     18.8000     0.42250E-028
      7.8000     18.9000     0.20497E-028
      7.8000     19.0000     0.98867E-029
      7.8000     19.1000     0.47410E-029
      7.8000     19.2000     0.22603E-029
      7.8000     19.3000     0.10714E-029
      7.8000     19.4000     0.50491E-030
      7.8000     19.5000     0.23657E-030
      7.8000     19.6000     0.11020E-030
      7.8000     19.7000     0.51037E-031
      7.8000     19.8000     0.23501E-031
      7.8000     19.9000     0.10759E-031
      7.8000     20.0000     0.48971E-032
      7.8000     20.1000     0.22162E-032
      7.8000     20.2000     0.99716E-033
      7.8000     20.3000     0.44610E-033
      7.8000     20.4000     0.19842E-033
      7.8000     20.5000     0.87751E-034
      7.8000     20.6000     0.38585E-034
      7.8000     20.7000     0.16869E-034
      7.8000     20.8000     0.73329E-035
      7.8000     20.9000     0.31694E-035
      7.8000     21.0000     0.13620E-035
      7.8000     21.1000     0.58198E-036
      7.8000     21.2000     0.24726E-036
      7.8000     21.3000     0.10445E-036
      7.8000     21.4000     0.43875E-037
      7.8000     21.5000     0.18325E-037
      7.8000     21.6000     0.76099E-038
      7.8000     21.7000     0.31424E-038
      7.8000     21.8000     0.12903E-038
      7.8000     21.9000     0.52679E-039
      7.8000     22.0000     0.21386E-039
      7.8000     22.1000     0.86332E-040
      7.8000     22.2000     0.34654E-040
      7.8000     22.3000     0.13832E-040
      7.8000     22.4000     0.54901E-041
      7.8000     22.5000     0.21668E-041
      7.8000     22.6000     0.85039E-042
      7.8000     22.7000     0.33187E-042
      7.8000     22.8000     0.12879E-042
      7.8000     22.9000     0.49703E-043
      7.8000     23.0000     0.19074E-043
      7.8000     23.1000     0.72788E-044
      7.8000     23.2000     0.27622E-044
      7.8000     23.3000     0.10424E-044
      7.8000     23.4000     0.39120E-045
      7.8000     23.5000     0.14599E-045
      7.8000     23.6000     0.54182E-046
      7.8000     23.7000     0.19997E-046
      7.8000     23.8000     0.73396E-047
      7.8000     23.9000     0.26790E-047
      7.8000     24.0000     0.97243E-048
      7.8000     24.1000     0.35103E-048
      7.8000     24.2000     0.12602E-048
      7.8000     24.3000     0.44993E-049
      7.8000     24.4000     0.15975E-049
      7.8000     24.5000     0.56411E-050
      7.8000     24.6000     0.19810E-050
      7.8000     24.7000     0.69187E-051
      7.8000     24.8000     0.24031E-051
      7.8000     24.9000     0.83002E-052
      7.8000     25.0000     0.28505E-052
      7.8000     25.1000     0.97284E-053
      7.8000     25.2000     0.32945E-053
      7.8000     25.3000     0.11021E-053
      7.8000     25.4000     0.35919E-054
      7.8000     25.5000     0.10919E-054
      7.8000     25.6000     0.00000E+000
 
      7.9000    -25.6000     0.00000E+000
      7.9000    -25.5000     0.25762E-055
      7.9000    -25.4000     0.13700E-054
      7.9000    -25.3000     0.47877E-054
      7.9000    -25.2000     0.14915E-053
      7.9000    -25.1000     0.44654E-053
      7.9000    -25.0000     0.13147E-052
      7.9000    -24.9000     0.38347E-052
      7.9000    -24.8000     0.11110E-051
      7.9000    -24.7000     0.31997E-051
      7.9000    -24.6000     0.91636E-051
      7.9000    -24.5000     0.26099E-050
      7.9000    -24.4000     0.73922E-050
      7.9000    -24.3000     0.20823E-049
      7.9000    -24.2000     0.58333E-049
      7.9000    -24.1000     0.16251E-048
      7.9000    -24.0000     0.45027E-048
      7.9000    -23.9000     0.12407E-047
      7.9000    -23.8000     0.33997E-047
      7.9000    -23.7000     0.92643E-047
      7.9000    -23.6000     0.25106E-046
      7.9000    -23.5000     0.67661E-046
      7.9000    -23.4000     0.18134E-045
      7.9000    -23.3000     0.48330E-045
      7.9000    -23.2000     0.12809E-044
      7.9000    -23.1000     0.33761E-044
      7.9000    -23.0000     0.88487E-044
      7.9000    -22.9000     0.23063E-043
      7.9000    -22.8000     0.59776E-043
      7.9000    -22.7000     0.15406E-042
      7.9000    -22.6000     0.39486E-042
      7.9000    -22.5000     0.10063E-041
      7.9000    -22.4000     0.25504E-041
      7.9000    -22.3000     0.64273E-041
      7.9000    -22.2000     0.16107E-040
      7.9000    -22.1000     0.40135E-040
      7.9000    -22.0000     0.99449E-040
      7.9000    -21.9000     0.24503E-039
      7.9000    -21.8000     0.60032E-039
      7.9000    -21.7000     0.14625E-038
      7.9000    -21.6000     0.35426E-038
      7.9000    -21.5000     0.85330E-038
      7.9000    -21.4000     0.20437E-037
      7.9000    -21.3000     0.48668E-037
      7.9000    -21.2000     0.11524E-036
      7.9000    -21.1000     0.27133E-036
      7.9000    -21.0000     0.63521E-036
      7.9000    -20.9000     0.14786E-035
      7.9000    -20.8000     0.34222E-035
      7.9000    -20.7000     0.78753E-035
      7.9000    -20.6000     0.18020E-034
      7.9000    -20.5000     0.40995E-034
      7.9000    -20.4000     0.92733E-034
      7.9000    -20.3000     0.20856E-033
      7.9000    -20.2000     0.46638E-033
      7.9000    -20.1000     0.10369E-032
      7.9000    -20.0000     0.22922E-032
      7.9000    -19.9000     0.50380E-032
      7.9000    -19.8000     0.11009E-031
      7.9000    -19.7000     0.23919E-031
      7.9000    -19.6000     0.51669E-031
      7.9000    -19.5000     0.11097E-030
      7.9000    -19.4000     0.23696E-030
      7.9000    -19.3000     0.50305E-030
      7.9000    -19.2000     0.10618E-029
      7.9000    -19.1000     0.22282E-029
      7.9000    -19.0000     0.46489E-029
      7.9000    -18.9000     0.96432E-029
      7.9000    -18.8000     0.19887E-028
      7.9000    -18.7000     0.40776E-028
      7.9000    -18.6000     0.83121E-028
      7.9000    -18.5000     0.16846E-027
      7.9000    -18.4000     0.33943E-027
      7.9000    -18.3000     0.67995E-027
      7.9000    -18.2000     0.13542E-026
      7.9000    -18.1000     0.26813E-026
      7.9000    -18.0000     0.52783E-026
      7.9000    -17.9000     0.10330E-025
      7.9000    -17.8000     0.20100E-025
      7.9000    -17.7000     0.38883E-025
      7.9000    -17.6000     0.74782E-025
      7.9000    -17.5000     0.14299E-024
      7.9000    -17.4000     0.27182E-024
      7.9000    -17.3000     0.51372E-024
      7.9000    -17.2000     0.96527E-024
      7.9000    -17.1000     0.18032E-023
      7.9000    -17.0000     0.33491E-023
      7.9000    -16.9000     0.61841E-023
      7.9000    -16.8000     0.11353E-022
      7.9000    -16.7000     0.20721E-022
      7.9000    -16.6000     0.37602E-022
      7.9000    -16.5000     0.67841E-022
      7.9000    -16.4000     0.12169E-021
      7.9000    -16.3000     0.21703E-021
      7.9000    -16.2000     0.38482E-021
      7.9000    -16.1000     0.67843E-021
      7.9000    -16.0000     0.11892E-020
      7.9000    -15.9000     0.20725E-020
      7.9000    -15.8000     0.35913E-020
      7.9000    -15.7000     0.61875E-020
      7.9000    -15.6000     0.10600E-019
      7.9000    -15.5000     0.18055E-019
      7.9000    -15.4000     0.30579E-019
      7.9000    -15.3000     0.51496E-019
      7.9000    -15.2000     0.86230E-019
      7.9000    -15.1000     0.14358E-018
      7.9000    -15.0000     0.23772E-018
      7.9000    -14.9000     0.39138E-018
      7.9000    -14.8000     0.64075E-018
      7.9000    -14.7000     0.10432E-017
      7.9000    -14.6000     0.16888E-017
      7.9000    -14.5000     0.27190E-017
      7.9000    -14.4000     0.43532E-017
      7.9000    -14.3000     0.69313E-017
      7.9000    -14.2000     0.10976E-016
      7.9000    -14.1000     0.17285E-016
      7.9000    -14.0000     0.27072E-016
      7.9000    -13.9000     0.42170E-016
      7.9000    -13.8000     0.65334E-016
      7.9000    -13.7000     0.10068E-015
      7.9000    -13.6000     0.15431E-015
      7.9000    -13.5000     0.23524E-015
      7.9000    -13.4000     0.35673E-015
      7.9000    -13.3000     0.53810E-015
      7.9000    -13.2000     0.80740E-015
      7.9000    -13.1000     0.12052E-014
      7.9000    -13.0000     0.17895E-014
      7.9000    -12.9000     0.26435E-014
      7.9000    -12.8000     0.38848E-014
      7.9000    -12.7000     0.56800E-014
      7.9000    -12.6000     0.82624E-014
      7.9000    -12.5000     0.11958E-013
      7.9000    -12.4000     0.17221E-013
      7.9000    -12.3000     0.24675E-013
      7.9000    -12.2000     0.35182E-013
      7.9000    -12.1000     0.49915E-013
      7.9000    -12.0000     0.70473E-013
      7.9000    -11.9000     0.99016E-013
      7.9000    -11.8000     0.13845E-012
      7.9000    -11.7000     0.19266E-012
      7.9000    -11.6000     0.26684E-012
      7.9000    -11.5000     0.36783E-012
      7.9000    -11.4000     0.50468E-012
      7.9000    -11.3000     0.68924E-012
      7.9000    -11.2000     0.93697E-012
      7.9000    -11.1000     0.12680E-011
      7.9000    -11.0000     0.17081E-011
      7.9000    -10.9000     0.22908E-011
      7.9000    -10.8000     0.30586E-011
      7.9000    -10.7000     0.40658E-011
      7.9000    -10.6000     0.53812E-011
      7.9000    -10.5000     0.70913E-011
      7.9000    -10.4000     0.93051E-011
      7.9000    -10.3000     0.12158E-010
      7.9000    -10.2000     0.15819E-010
      7.9000    -10.1000     0.20498E-010
      7.9000    -10.0000     0.26450E-010
      7.9000     -9.9000     0.33992E-010
      7.9000     -9.8000     0.43509E-010
      7.9000     -9.7000     0.55467E-010
      7.9000     -9.6000     0.70433E-010
      7.9000     -9.5000     0.89086E-010
      7.9000     -9.4000     0.11224E-009
      7.9000     -9.3000     0.14088E-009
      7.9000     -9.2000     0.17615E-009
      7.9000     -9.1000     0.21942E-009
      7.9000     -9.0000     0.27231E-009
      7.9000     -8.9000     0.33670E-009
      7.9000     -8.8000     0.41481E-009
      7.9000     -8.7000     0.50920E-009
      7.9000     -8.6000     0.62284E-009
      7.9000     -8.5000     0.75917E-009
      7.9000     -8.4000     0.92213E-009
      7.9000     -8.3000     0.11162E-008
      7.9000     -8.2000     0.13465E-008
      7.9000     -8.1000     0.16189E-008
      7.9000     -8.0000     0.19399E-008
      7.9000     -7.9000     0.23169E-008
      7.9000     -7.8000     0.27582E-008
      7.9000     -7.7000     0.32730E-008
      7.9000     -7.6000     0.38715E-008
      7.9000     -7.5000     0.45650E-008
      7.9000     -7.4000     0.53660E-008
      7.9000     -7.3000     0.62882E-008
      7.9000     -7.2000     0.73465E-008
      7.9000     -7.1000     0.85572E-008
      7.9000     -7.0000     0.99378E-008
      7.9000     -6.9000     0.11507E-007
      7.9000     -6.8000     0.13286E-007
      7.9000     -6.7000     0.15295E-007
      7.9000     -6.6000     0.17559E-007
      7.9000     -6.5000     0.20101E-007
      7.9000     -6.4000     0.22947E-007
      7.9000     -6.3000     0.26125E-007
      7.9000     -6.2000     0.29662E-007
      7.9000     -6.1000     0.33588E-007
      7.9000     -6.0000     0.37933E-007
      7.9000     -5.9000     0.42728E-007
      7.9000     -5.8000     0.48004E-007
      7.9000     -5.7000     0.53794E-007
      7.9000     -5.6000     0.60130E-007
      7.9000     -5.5000     0.67043E-007
      7.9000     -5.4000     0.74567E-007
      7.9000     -5.3000     0.82733E-007
      7.9000     -5.2000     0.91571E-007
      7.9000     -5.1000     0.10111E-006
      7.9000     -5.0000     0.11138E-006
      7.9000     -4.9000     0.12240E-006
      7.9000     -4.8000     0.13421E-006
      7.9000     -4.7000     0.14681E-006
      7.9000     -4.6000     0.16024E-006
      7.9000     -4.5000     0.17450E-006
      7.9000     -4.4000     0.18961E-006
      7.9000     -4.3000     0.20558E-006
      7.9000     -4.2000     0.22240E-006
      7.9000     -4.1000     0.24008E-006
      7.9000     -4.0000     0.25862E-006
      7.9000     -3.9000     0.27800E-006
      7.9000     -3.8000     0.29821E-006
      7.9000     -3.7000     0.31923E-006
      7.9000     -3.6000     0.34102E-006
      7.9000     -3.5000     0.36357E-006
      7.9000     -3.4000     0.38682E-006
      7.9000     -3.3000     0.41074E-006
      7.9000     -3.2000     0.43528E-006
      7.9000     -3.1000     0.46038E-006
      7.9000     -3.0000     0.48598E-006
      7.9000     -2.9000     0.51202E-006
      7.9000     -2.8000     0.53841E-006
      7.9000     -2.7000     0.56510E-006
      7.9000     -2.6000     0.59199E-006
      7.9000     -2.5000     0.61900E-006
      7.9000     -2.4000     0.64604E-006
      7.9000     -2.3000     0.67302E-006
      7.9000     -2.2000     0.69984E-006
      7.9000     -2.1000     0.72641E-006
      7.9000     -2.0000     0.75262E-006
      7.9000     -1.9000     0.77838E-006
      7.9000     -1.8000     0.80358E-006
      7.9000     -1.7000     0.82813E-006
      7.9000     -1.6000     0.85192E-006
      7.9000     -1.5000     0.87484E-006
      7.9000     -1.4000     0.89682E-006
      7.9000     -1.3000     0.91774E-006
      7.9000     -1.2000     0.93752E-006
      7.9000     -1.1000     0.95607E-006
      7.9000     -1.0000     0.97331E-006
      7.9000     -0.9000     0.98916E-006
      7.9000     -0.8000     0.10035E-005
      7.9000     -0.7000     0.10164E-005
      7.9000     -0.6000     0.10277E-005
      7.9000     -0.5000     0.10373E-005
      7.9000     -0.4000     0.10452E-005
      7.9000     -0.3000     0.10514E-005
      7.9000     -0.2000     0.10559E-005
      7.9000     -0.1000     0.10586E-005
      7.9000      0.0000     0.10595E-005
      7.9000      0.1000     0.10586E-005
      7.9000      0.2000     0.10559E-005
      7.9000      0.3000     0.10514E-005
      7.9000      0.4000     0.10452E-005
      7.9000      0.5000     0.10373E-005
      7.9000      0.6000     0.10277E-005
      7.9000      0.7000     0.10164E-005
      7.9000      0.8000     0.10035E-005
      7.9000      0.9000     0.98916E-006
      7.9000      1.0000     0.97331E-006
      7.9000      1.1000     0.95607E-006
      7.9000      1.2000     0.93752E-006
      7.9000      1.3000     0.91774E-006
      7.9000      1.4000     0.89682E-006
      7.9000      1.5000     0.87484E-006
      7.9000      1.6000     0.85192E-006
      7.9000      1.7000     0.82813E-006
      7.9000      1.8000     0.80358E-006
      7.9000      1.9000     0.77838E-006
      7.9000      2.0000     0.75262E-006
      7.9000      2.1000     0.72641E-006
      7.9000      2.2000     0.69984E-006
      7.9000      2.3000     0.67302E-006
      7.9000      2.4000     0.64604E-006
      7.9000      2.5000     0.61900E-006
      7.9000      2.6000     0.59199E-006
      7.9000      2.7000     0.56510E-006
      7.9000      2.8000     0.53841E-006
      7.9000      2.9000     0.51202E-006
      7.9000      3.0000     0.48598E-006
      7.9000      3.1000     0.46038E-006
      7.9000      3.2000     0.43528E-006
      7.9000      3.3000     0.41074E-006
      7.9000      3.4000     0.38682E-006
      7.9000      3.5000     0.36357E-006
      7.9000      3.6000     0.34102E-006
      7.9000      3.7000     0.31923E-006
      7.9000      3.8000     0.29821E-006
      7.9000      3.9000     0.27800E-006
      7.9000      4.0000     0.25862E-006
      7.9000      4.1000     0.24008E-006
      7.9000      4.2000     0.22240E-006
      7.9000      4.3000     0.20558E-006
      7.9000      4.4000     0.18961E-006
      7.9000      4.5000     0.17450E-006
      7.9000      4.6000     0.16024E-006
      7.9000      4.7000     0.14681E-006
      7.9000      4.8000     0.13421E-006
      7.9000      4.9000     0.12240E-006
      7.9000      5.0000     0.11138E-006
      7.9000      5.1000     0.10111E-006
      7.9000      5.2000     0.91571E-007
      7.9000      5.3000     0.82733E-007
      7.9000      5.4000     0.74567E-007
      7.9000      5.5000     0.67043E-007
      7.9000      5.6000     0.60130E-007
      7.9000      5.7000     0.53794E-007
      7.9000      5.8000     0.48004E-007
      7.9000      5.9000     0.42728E-007
      7.9000      6.0000     0.37933E-007
      7.9000      6.1000     0.33588E-007
      7.9000      6.2000     0.29662E-007
      7.9000      6.3000     0.26125E-007
      7.9000      6.4000     0.22947E-007
      7.9000      6.5000     0.20101E-007
      7.9000      6.6000     0.17559E-007
      7.9000      6.7000     0.15295E-007
      7.9000      6.8000     0.13286E-007
      7.9000      6.9000     0.11507E-007
      7.9000      7.0000     0.99378E-008
      7.9000      7.1000     0.85572E-008
      7.9000      7.2000     0.73465E-008
      7.9000      7.3000     0.62882E-008
      7.9000      7.4000     0.53660E-008
      7.9000      7.5000     0.45650E-008
      7.9000      7.6000     0.38715E-008
      7.9000      7.7000     0.32730E-008
      7.9000      7.8000     0.27582E-008
      7.9000      7.9000     0.23169E-008
      7.9000      8.0000     0.19399E-008
      7.9000      8.1000     0.16189E-008
      7.9000      8.2000     0.13465E-008
      7.9000      8.3000     0.11162E-008
      7.9000      8.4000     0.92213E-009
      7.9000      8.5000     0.75917E-009
      7.9000      8.6000     0.62284E-009
      7.9000      8.7000     0.50920E-009
      7.9000      8.8000     0.41481E-009
      7.9000      8.9000     0.33670E-009
      7.9000      9.0000     0.27231E-009
      7.9000      9.1000     0.21942E-009
      7.9000      9.2000     0.17615E-009
      7.9000      9.3000     0.14088E-009
      7.9000      9.4000     0.11224E-009
      7.9000      9.5000     0.89086E-010
      7.9000      9.6000     0.70433E-010
      7.9000      9.7000     0.55467E-010
      7.9000      9.8000     0.43509E-010
      7.9000      9.9000     0.33992E-010
      7.9000     10.0000     0.26450E-010
      7.9000     10.1000     0.20498E-010
      7.9000     10.2000     0.15819E-010
      7.9000     10.3000     0.12158E-010
      7.9000     10.4000     0.93051E-011
      7.9000     10.5000     0.70913E-011
      7.9000     10.6000     0.53812E-011
      7.9000     10.7000     0.40658E-011
      7.9000     10.8000     0.30586E-011
      7.9000     10.9000     0.22908E-011
      7.9000     11.0000     0.17081E-011
      7.9000     11.1000     0.12680E-011
      7.9000     11.2000     0.93697E-012
      7.9000     11.3000     0.68924E-012
      7.9000     11.4000     0.50468E-012
      7.9000     11.5000     0.36783E-012
      7.9000     11.6000     0.26684E-012
      7.9000     11.7000     0.19266E-012
      7.9000     11.8000     0.13845E-012
      7.9000     11.9000     0.99016E-013
      7.9000     12.0000     0.70473E-013
      7.9000     12.1000     0.49915E-013
      7.9000     12.2000     0.35182E-013
      7.9000     12.3000     0.24675E-013
      7.9000     12.4000     0.17221E-013
      7.9000     12.5000     0.11958E-013
      7.9000     12.6000     0.82624E-014
      7.9000     12.7000     0.56800E-014
      7.9000     12.8000     0.38848E-014
      7.9000     12.9000     0.26435E-014
      7.9000     13.0000     0.17895E-014
      7.9000     13.1000     0.12052E-014
      7.9000     13.2000     0.80740E-015
      7.9000     13.3000     0.53810E-015
      7.9000     13.4000     0.35673E-015
      7.9000     13.5000     0.23524E-015
      7.9000     13.6000     0.15431E-015
      7.9000     13.7000     0.10068E-015
      7.9000     13.8000     0.65334E-016
      7.9000     13.9000     0.42170E-016
      7.9000     14.0000     0.27072E-016
      7.9000     14.1000     0.17285E-016
      7.9000     14.2000     0.10976E-016
      7.9000     14.3000     0.69313E-017
      7.9000     14.4000     0.43532E-017
      7.9000     14.5000     0.27190E-017
      7.9000     14.6000     0.16888E-017
      7.9000     14.7000     0.10432E-017
      7.9000     14.8000     0.64075E-018
      7.9000     14.9000     0.39138E-018
      7.9000     15.0000     0.23772E-018
      7.9000     15.1000     0.14358E-018
      7.9000     15.2000     0.86230E-019
      7.9000     15.3000     0.51496E-019
      7.9000     15.4000     0.30579E-019
      7.9000     15.5000     0.18055E-019
      7.9000     15.6000     0.10600E-019
      7.9000     15.7000     0.61875E-020
      7.9000     15.8000     0.35913E-020
      7.9000     15.9000     0.20725E-020
      7.9000     16.0000     0.11892E-020
      7.9000     16.1000     0.67843E-021
      7.9000     16.2000     0.38482E-021
      7.9000     16.3000     0.21703E-021
      7.9000     16.4000     0.12169E-021
      7.9000     16.5000     0.67841E-022
      7.9000     16.6000     0.37602E-022
      7.9000     16.7000     0.20721E-022
      7.9000     16.8000     0.11353E-022
      7.9000     16.9000     0.61841E-023
      7.9000     17.0000     0.33491E-023
      7.9000     17.1000     0.18032E-023
      7.9000     17.2000     0.96527E-024
      7.9000     17.3000     0.51372E-024
      7.9000     17.4000     0.27182E-024
      7.9000     17.5000     0.14299E-024
      7.9000     17.6000     0.74782E-025
      7.9000     17.7000     0.38883E-025
      7.9000     17.8000     0.20100E-025
      7.9000     17.9000     0.10330E-025
      7.9000     18.0000     0.52783E-026
      7.9000     18.1000     0.26813E-026
      7.9000     18.2000     0.13542E-026
      7.9000     18.3000     0.67995E-027
      7.9000     18.4000     0.33943E-027
      7.9000     18.5000     0.16846E-027
      7.9000     18.6000     0.83121E-028
      7.9000     18.7000     0.40776E-028
      7.9000     18.8000     0.19887E-028
      7.9000     18.9000     0.96432E-029
      7.9000     19.0000     0.46489E-029
      7.9000     19.1000     0.22282E-029
      7.9000     19.2000     0.10618E-029
      7.9000     19.3000     0.50305E-030
      7.9000     19.4000     0.23696E-030
      7.9000     19.5000     0.11097E-030
      7.9000     19.6000     0.51669E-031
      7.9000     19.7000     0.23919E-031
      7.9000     19.8000     0.11009E-031
      7.9000     19.9000     0.50380E-032
      7.9000     20.0000     0.22922E-032
      7.9000     20.1000     0.10369E-032
      7.9000     20.2000     0.46638E-033
      7.9000     20.3000     0.20856E-033
      7.9000     20.4000     0.92733E-034
      7.9000     20.5000     0.40995E-034
      7.9000     20.6000     0.18020E-034
      7.9000     20.7000     0.78753E-035
      7.9000     20.8000     0.34222E-035
      7.9000     20.9000     0.14786E-035
      7.9000     21.0000     0.63521E-036
      7.9000     21.1000     0.27133E-036
      7.9000     21.2000     0.11524E-036
      7.9000     21.3000     0.48668E-037
      7.9000     21.4000     0.20437E-037
      7.9000     21.5000     0.85330E-038
      7.9000     21.6000     0.35426E-038
      7.9000     21.7000     0.14625E-038
      7.9000     21.8000     0.60032E-039
      7.9000     21.9000     0.24503E-039
      7.9000     22.0000     0.99449E-040
      7.9000     22.1000     0.40135E-040
      7.9000     22.2000     0.16107E-040
      7.9000     22.3000     0.64273E-041
      7.9000     22.4000     0.25504E-041
      7.9000     22.5000     0.10063E-041
      7.9000     22.6000     0.39486E-042
      7.9000     22.7000     0.15406E-042
      7.9000     22.8000     0.59776E-043
      7.9000     22.9000     0.23063E-043
      7.9000     23.0000     0.88487E-044
      7.9000     23.1000     0.33761E-044
      7.9000     23.2000     0.12809E-044
      7.9000     23.3000     0.48330E-045
      7.9000     23.4000     0.18134E-045
      7.9000     23.5000     0.67661E-046
      7.9000     23.6000     0.25106E-046
      7.9000     23.7000     0.92643E-047
      7.9000     23.8000     0.33997E-047
      7.9000     23.9000     0.12407E-047
      7.9000     24.0000     0.45027E-048
      7.9000     24.1000     0.16251E-048
      7.9000     24.2000     0.58333E-049
      7.9000     24.3000     0.20823E-049
      7.9000     24.4000     0.73922E-050
      7.9000     24.5000     0.26099E-050
      7.9000     24.6000     0.91639E-051
      7.9000     24.7000     0.32000E-051
      7.9000     24.8000     0.11113E-051
      7.9000     24.9000     0.38379E-052
      7.9000     25.0000     0.13178E-052
      7.9000     25.1000     0.44970E-053
      7.9000     25.2000     0.15227E-053
      7.9000     25.3000     0.50930E-054
      7.9000     25.4000     0.16597E-054
      7.9000     25.5000     0.50451E-055
      7.9000     25.6000     0.00000E+000
 
      8.0000    -25.6000     0.00000E+000
      8.0000    -25.5000     0.11788E-055
      8.0000    -25.4000     0.62694E-055
      8.0000    -25.3000     0.21912E-054
      8.0000    -25.2000     0.68270E-054
      8.0000    -25.1000     0.20442E-053
      8.0000    -25.0000     0.60190E-053
      8.0000    -24.9000     0.17559E-052
      8.0000    -24.8000     0.50880E-052
      8.0000    -24.7000     0.14656E-051
      8.0000    -24.6000     0.41979E-051
      8.0000    -24.5000     0.11958E-050
      8.0000    -24.4000     0.33875E-050
      8.0000    -24.3000     0.95436E-050
      8.0000    -24.2000     0.26740E-049
      8.0000    -24.1000     0.74509E-049
      8.0000    -24.0000     0.20648E-048
      8.0000    -23.9000     0.56902E-048
      8.0000    -23.8000     0.15595E-047
      8.0000    -23.7000     0.42505E-047
      8.0000    -23.6000     0.11521E-046
      8.0000    -23.5000     0.31055E-046
      8.0000    -23.4000     0.83245E-046
      8.0000    -23.3000     0.22191E-045
      8.0000    -23.2000     0.58826E-045
      8.0000    -23.1000     0.15508E-044
      8.0000    -23.0000     0.40654E-044
      8.0000    -22.9000     0.10598E-043
      8.0000    -22.8000     0.27475E-043
      8.0000    -22.7000     0.70830E-043
      8.0000    -22.6000     0.18158E-042
      8.0000    -22.5000     0.46287E-042
      8.0000    -22.4000     0.11734E-041
      8.0000    -22.3000     0.29577E-041
      8.0000    -22.2000     0.74137E-041
      8.0000    -22.1000     0.18479E-040
      8.0000    -22.0000     0.45799E-040
      8.0000    -21.9000     0.11287E-039
      8.0000    -21.8000     0.27661E-039
      8.0000    -21.7000     0.67406E-039
      8.0000    -21.6000     0.16333E-038
      8.0000    -21.5000     0.39352E-038
      8.0000    -21.4000     0.94275E-038
      8.0000    -21.3000     0.22458E-037
      8.0000    -21.2000     0.53195E-037
      8.0000    -21.1000     0.12528E-036
      8.0000    -21.0000     0.29339E-036
      8.0000    -20.9000     0.68317E-036
      8.0000    -20.8000     0.15817E-035
      8.0000    -20.7000     0.36412E-035
      8.0000    -20.6000     0.83344E-035
      8.0000    -20.5000     0.18968E-034
      8.0000    -20.4000     0.42922E-034
      8.0000    -20.3000     0.96570E-034
      8.0000    -20.2000     0.21603E-033
      8.0000    -20.1000     0.48050E-033
      8.0000    -20.0000     0.10626E-032
      8.0000    -19.9000     0.23365E-032
      8.0000    -19.8000     0.51079E-032
      8.0000    -19.7000     0.11103E-031
      8.0000    -19.6000     0.23994E-031
      8.0000    -19.5000     0.51554E-031
      8.0000    -19.4000     0.11013E-030
      8.0000    -19.3000     0.23392E-030
      8.0000    -19.2000     0.49399E-030
      8.0000    -19.1000     0.10371E-029
      8.0000    -19.0000     0.21650E-029
      8.0000    -18.9000     0.44931E-029
      8.0000    -18.8000     0.92711E-029
      8.0000    -18.7000     0.19019E-028
      8.0000    -18.6000     0.38792E-028
      8.0000    -18.5000     0.78662E-028
      8.0000    -18.4000     0.15859E-027
      8.0000    -18.3000     0.31787E-027
      8.0000    -18.2000     0.63346E-027
      8.0000    -18.1000     0.12550E-026
      8.0000    -18.0000     0.24722E-026
      8.0000    -17.9000     0.48414E-026
      8.0000    -17.8000     0.94264E-026
      8.0000    -17.7000     0.18247E-025
      8.0000    -17.6000     0.35118E-025
      8.0000    -17.5000     0.67195E-025
      8.0000    -17.4000     0.12783E-024
      8.0000    -17.3000     0.24176E-024
      8.0000    -17.2000     0.45461E-024
      8.0000    -17.1000     0.84991E-024
      8.0000    -17.0000     0.15797E-023
      8.0000    -16.9000     0.29193E-023
      8.0000    -16.8000     0.53638E-023
      8.0000    -16.7000     0.97981E-023
      8.0000    -16.6000     0.17795E-022
      8.0000    -16.5000     0.32134E-022
      8.0000    -16.4000     0.57692E-022
      8.0000    -16.3000     0.10298E-021
      8.0000    -16.2000     0.18277E-021
      8.0000    -16.1000     0.32253E-021
      8.0000    -16.0000     0.56589E-021
      8.0000    -15.9000     0.98720E-021
      8.0000    -15.8000     0.17123E-020
      8.0000    -15.7000     0.29533E-020
      8.0000    -15.6000     0.50645E-020
      8.0000    -15.5000     0.86356E-020
      8.0000    -15.4000     0.14642E-019
      8.0000    -15.3000     0.24684E-019
      8.0000    -15.2000     0.41381E-019
      8.0000    -15.1000     0.68981E-019
      8.0000    -15.0000     0.11435E-018
      8.0000    -14.9000     0.18848E-018
      8.0000    -14.8000     0.30895E-018
      8.0000    -14.7000     0.50360E-018
      8.0000    -14.6000     0.81633E-018
      8.0000    -14.5000     0.13160E-017
      8.0000    -14.4000     0.21097E-017
      8.0000    -14.3000     0.33636E-017
      8.0000    -14.2000     0.53333E-017
      8.0000    -14.1000     0.84106E-017
      8.0000    -14.0000     0.13191E-016
      8.0000    -13.9000     0.20578E-016
      8.0000    -13.8000     0.31927E-016
      8.0000    -13.7000     0.49270E-016
      8.0000    -13.6000     0.75629E-016
      8.0000    -13.5000     0.11547E-015
      8.0000    -13.4000     0.17537E-015
      8.0000    -13.3000     0.26495E-015
      8.0000    -13.2000     0.39818E-015
      8.0000    -13.1000     0.59529E-015
      8.0000    -13.0000     0.88537E-015
      8.0000    -12.9000     0.13100E-014
      8.0000    -12.8000     0.19284E-014
      8.0000    -12.7000     0.28243E-014
      8.0000    -12.6000     0.41154E-014
      8.0000    -12.5000     0.59667E-014
      8.0000    -12.4000     0.86075E-014
      8.0000    -12.3000     0.12355E-013
      8.0000    -12.2000     0.17648E-013
      8.0000    -12.1000     0.25084E-013
      8.0000    -12.0000     0.35480E-013
      8.0000    -11.9000     0.49943E-013
      8.0000    -11.8000     0.69964E-013
      8.0000    -11.7000     0.97545E-013
      8.0000    -11.6000     0.13536E-012
      8.0000    -11.5000     0.18695E-012
      8.0000    -11.4000     0.25700E-012
      8.0000    -11.3000     0.35168E-012
      8.0000    -11.2000     0.47903E-012
      8.0000    -11.1000     0.64954E-012
      8.0000    -11.0000     0.87678E-012
      8.0000    -10.9000     0.11782E-011
      8.0000    -10.8000     0.15764E-011
      8.0000    -10.7000     0.20998E-011
      8.0000    -10.6000     0.27848E-011
      8.0000    -10.5000     0.36775E-011
      8.0000    -10.4000     0.48356E-011
      8.0000    -10.3000     0.63316E-011
      8.0000    -10.2000     0.82556E-011
      8.0000    -10.1000     0.10720E-010
      8.0000    -10.0000     0.13862E-010
      8.0000     -9.9000     0.17853E-010
      8.0000     -9.8000     0.22900E-010
      8.0000     -9.7000     0.29257E-010
      8.0000     -9.6000     0.37231E-010
      8.0000     -9.5000     0.47193E-010
      8.0000     -9.4000     0.59589E-010
      8.0000     -9.3000     0.74953E-010
      8.0000     -9.2000     0.93922E-010
      8.0000     -9.1000     0.11725E-009
      8.0000     -9.0000     0.14583E-009
      8.0000     -8.9000     0.18071E-009
      8.0000     -8.8000     0.22311E-009
      8.0000     -8.7000     0.27448E-009
      8.0000     -8.6000     0.33647E-009
      8.0000     -8.5000     0.41101E-009
      8.0000     -8.4000     0.50032E-009
      8.0000     -8.3000     0.60693E-009
      8.0000     -8.2000     0.73376E-009
      8.0000     -8.1000     0.88410E-009
      8.0000     -8.0000     0.10617E-008
      8.0000     -7.9000     0.12708E-008
      8.0000     -7.8000     0.15160E-008
      8.0000     -7.7000     0.18028E-008
      8.0000     -7.6000     0.21370E-008
      8.0000     -7.5000     0.25252E-008
      8.0000     -7.4000     0.29746E-008
      8.0000     -7.3000     0.34931E-008
      8.0000     -7.2000     0.40896E-008
      8.0000     -7.1000     0.47734E-008
      8.0000     -7.0000     0.55550E-008
      8.0000     -6.9000     0.64455E-008
      8.0000     -6.8000     0.74570E-008
      8.0000     -6.7000     0.86023E-008
      8.0000     -6.6000     0.98953E-008
      8.0000     -6.5000     0.11350E-007
      8.0000     -6.4000     0.12983E-007
      8.0000     -6.3000     0.14810E-007
      8.0000     -6.2000     0.16848E-007
      8.0000     -6.1000     0.19115E-007
      8.0000     -6.0000     0.21629E-007
      8.0000     -5.9000     0.24409E-007
      8.0000     -5.8000     0.27475E-007
      8.0000     -5.7000     0.30846E-007
      8.0000     -5.6000     0.34542E-007
      8.0000     -5.5000     0.38584E-007
      8.0000     -5.4000     0.42991E-007
      8.0000     -5.3000     0.47783E-007
      8.0000     -5.2000     0.52979E-007
      8.0000     -5.1000     0.58599E-007
      8.0000     -5.0000     0.64660E-007
      8.0000     -4.9000     0.71179E-007
      8.0000     -4.8000     0.78173E-007
      8.0000     -4.7000     0.85654E-007
      8.0000     -4.6000     0.93636E-007
      8.0000     -4.5000     0.10213E-006
      8.0000     -4.4000     0.11114E-006
      8.0000     -4.3000     0.12068E-006
      8.0000     -4.2000     0.13076E-006
      8.0000     -4.1000     0.14136E-006
      8.0000     -4.0000     0.15249E-006
      8.0000     -3.9000     0.16415E-006
      8.0000     -3.8000     0.17632E-006
      8.0000     -3.7000     0.18900E-006
      8.0000     -3.6000     0.20217E-006
      8.0000     -3.5000     0.21581E-006
      8.0000     -3.4000     0.22990E-006
      8.0000     -3.3000     0.24441E-006
      8.0000     -3.2000     0.25932E-006
      8.0000     -3.1000     0.27459E-006
      8.0000     -3.0000     0.29018E-006
      8.0000     -2.9000     0.30606E-006
      8.0000     -2.8000     0.32217E-006
      8.0000     -2.7000     0.33848E-006
      8.0000     -2.6000     0.35494E-006
      8.0000     -2.5000     0.37148E-006
      8.0000     -2.4000     0.38806E-006
      8.0000     -2.3000     0.40463E-006
      8.0000     -2.2000     0.42111E-006
      8.0000     -2.1000     0.43744E-006
      8.0000     -2.0000     0.45358E-006
      8.0000     -1.9000     0.46945E-006
      8.0000     -1.8000     0.48499E-006
      8.0000     -1.7000     0.50013E-006
      8.0000     -1.6000     0.51482E-006
      8.0000     -1.5000     0.52898E-006
      8.0000     -1.4000     0.54257E-006
      8.0000     -1.3000     0.55551E-006
      8.0000     -1.2000     0.56775E-006
      8.0000     -1.1000     0.57924E-006
      8.0000     -1.0000     0.58992E-006
      8.0000     -0.9000     0.59974E-006
      8.0000     -0.8000     0.60866E-006
      8.0000     -0.7000     0.61664E-006
      8.0000     -0.6000     0.62363E-006
      8.0000     -0.5000     0.62960E-006
      8.0000     -0.4000     0.63453E-006
      8.0000     -0.3000     0.63838E-006
      8.0000     -0.2000     0.64115E-006
      8.0000     -0.1000     0.64282E-006
      8.0000      0.0000     0.64337E-006
      8.0000      0.1000     0.64282E-006
      8.0000      0.2000     0.64115E-006
      8.0000      0.3000     0.63838E-006
      8.0000      0.4000     0.63453E-006
      8.0000      0.5000     0.62960E-006
      8.0000      0.6000     0.62363E-006
      8.0000      0.7000     0.61664E-006
      8.0000      0.8000     0.60866E-006
      8.0000      0.9000     0.59974E-006
      8.0000      1.0000     0.58992E-006
      8.0000      1.1000     0.57924E-006
      8.0000      1.2000     0.56775E-006
      8.0000      1.3000     0.55551E-006
      8.0000      1.4000     0.54257E-006
      8.0000      1.5000     0.52898E-006
      8.0000      1.6000     0.51482E-006
      8.0000      1.7000     0.50013E-006
      8.0000      1.8000     0.48499E-006
      8.0000      1.9000     0.46945E-006
      8.0000      2.0000     0.45358E-006
      8.0000      2.1000     0.43744E-006
      8.0000      2.2000     0.42111E-006
      8.0000      2.3000     0.40463E-006
      8.0000      2.4000     0.38806E-006
      8.0000      2.5000     0.37148E-006
      8.0000      2.6000     0.35494E-006
      8.0000      2.7000     0.33848E-006
      8.0000      2.8000     0.32217E-006
      8.0000      2.9000     0.30606E-006
      8.0000      3.0000     0.29018E-006
      8.0000      3.1000     0.27459E-006
      8.0000      3.2000     0.25932E-006
      8.0000      3.3000     0.24441E-006
      8.0000      3.4000     0.22990E-006
      8.0000      3.5000     0.21581E-006
      8.0000      3.6000     0.20217E-006
      8.0000      3.7000     0.18900E-006
      8.0000      3.8000     0.17632E-006
      8.0000      3.9000     0.16415E-006
      8.0000      4.0000     0.15249E-006
      8.0000      4.1000     0.14136E-006
      8.0000      4.2000     0.13076E-006
      8.0000      4.3000     0.12068E-006
      8.0000      4.4000     0.11114E-006
      8.0000      4.5000     0.10213E-006
      8.0000      4.6000     0.93636E-007
      8.0000      4.7000     0.85654E-007
      8.0000      4.8000     0.78173E-007
      8.0000      4.9000     0.71179E-007
      8.0000      5.0000     0.64660E-007
      8.0000      5.1000     0.58599E-007
      8.0000      5.2000     0.52979E-007
      8.0000      5.3000     0.47783E-007
      8.0000      5.4000     0.42991E-007
      8.0000      5.5000     0.38584E-007
      8.0000      5.6000     0.34542E-007
      8.0000      5.7000     0.30846E-007
      8.0000      5.8000     0.27475E-007
      8.0000      5.9000     0.24409E-007
      8.0000      6.0000     0.21629E-007
      8.0000      6.1000     0.19115E-007
      8.0000      6.2000     0.16848E-007
      8.0000      6.3000     0.14810E-007
      8.0000      6.4000     0.12983E-007
      8.0000      6.5000     0.11350E-007
      8.0000      6.6000     0.98953E-008
      8.0000      6.7000     0.86023E-008
      8.0000      6.8000     0.74570E-008
      8.0000      6.9000     0.64455E-008
      8.0000      7.0000     0.55550E-008
      8.0000      7.1000     0.47734E-008
      8.0000      7.2000     0.40896E-008
      8.0000      7.3000     0.34931E-008
      8.0000      7.4000     0.29746E-008
      8.0000      7.5000     0.25252E-008
      8.0000      7.6000     0.21370E-008
      8.0000      7.7000     0.18028E-008
      8.0000      7.8000     0.15160E-008
      8.0000      7.9000     0.12708E-008
      8.0000      8.0000     0.10617E-008
      8.0000      8.1000     0.88410E-009
      8.0000      8.2000     0.73376E-009
      8.0000      8.3000     0.60693E-009
      8.0000      8.4000     0.50032E-009
      8.0000      8.5000     0.41101E-009
      8.0000      8.6000     0.33647E-009
      8.0000      8.7000     0.27448E-009
      8.0000      8.8000     0.22311E-009
      8.0000      8.9000     0.18071E-009
      8.0000      9.0000     0.14583E-009
      8.0000      9.1000     0.11725E-009
      8.0000      9.2000     0.93922E-010
      8.0000      9.3000     0.74953E-010
      8.0000      9.4000     0.59589E-010
      8.0000      9.5000     0.47193E-010
      8.0000      9.6000     0.37231E-010
      8.0000      9.7000     0.29257E-010
      8.0000      9.8000     0.22900E-010
      8.0000      9.9000     0.17853E-010
      8.0000     10.0000     0.13862E-010
      8.0000     10.1000     0.10720E-010
      8.0000     10.2000     0.82556E-011
      8.0000     10.3000     0.63316E-011
      8.0000     10.4000     0.48356E-011
      8.0000     10.5000     0.36775E-011
      8.0000     10.6000     0.27848E-011
      8.0000     10.7000     0.20998E-011
      8.0000     10.8000     0.15764E-011
      8.0000     10.9000     0.11782E-011
      8.0000     11.0000     0.87678E-012
      8.0000     11.1000     0.64954E-012
      8.0000     11.2000     0.47903E-012
      8.0000     11.3000     0.35168E-012
      8.0000     11.4000     0.25700E-012
      8.0000     11.5000     0.18695E-012
      8.0000     11.6000     0.13536E-012
      8.0000     11.7000     0.97545E-013
      8.0000     11.8000     0.69964E-013
      8.0000     11.9000     0.49943E-013
      8.0000     12.0000     0.35480E-013
      8.0000     12.1000     0.25084E-013
      8.0000     12.2000     0.17648E-013
      8.0000     12.3000     0.12355E-013
      8.0000     12.4000     0.86075E-014
      8.0000     12.5000     0.59667E-014
      8.0000     12.6000     0.41154E-014
      8.0000     12.7000     0.28243E-014
      8.0000     12.8000     0.19284E-014
      8.0000     12.9000     0.13100E-014
      8.0000     13.0000     0.88537E-015
      8.0000     13.1000     0.59529E-015
      8.0000     13.2000     0.39818E-015
      8.0000     13.3000     0.26495E-015
      8.0000     13.4000     0.17537E-015
      8.0000     13.5000     0.11547E-015
      8.0000     13.6000     0.75629E-016
      8.0000     13.7000     0.49270E-016
      8.0000     13.8000     0.31927E-016
      8.0000     13.9000     0.20578E-016
      8.0000     14.0000     0.13191E-016
      8.0000     14.1000     0.84106E-017
      8.0000     14.2000     0.53333E-017
      8.0000     14.3000     0.33636E-017
      8.0000     14.4000     0.21097E-017
      8.0000     14.5000     0.13160E-017
      8.0000     14.6000     0.81633E-018
      8.0000     14.7000     0.50360E-018
      8.0000     14.8000     0.30895E-018
      8.0000     14.9000     0.18848E-018
      8.0000     15.0000     0.11435E-018
      8.0000     15.1000     0.68981E-019
      8.0000     15.2000     0.41381E-019
      8.0000     15.3000     0.24684E-019
      8.0000     15.4000     0.14642E-019
      8.0000     15.5000     0.86356E-020
      8.0000     15.6000     0.50645E-020
      8.0000     15.7000     0.29533E-020
      8.0000     15.8000     0.17123E-020
      8.0000     15.9000     0.98720E-021
      8.0000     16.0000     0.56589E-021
      8.0000     16.1000     0.32253E-021
      8.0000     16.2000     0.18277E-021
      8.0000     16.3000     0.10298E-021
      8.0000     16.4000     0.57692E-022
      8.0000     16.5000     0.32134E-022
      8.0000     16.6000     0.17795E-022
      8.0000     16.7000     0.97981E-023
      8.0000     16.8000     0.53638E-023
      8.0000     16.9000     0.29193E-023
      8.0000     17.0000     0.15797E-023
      8.0000     17.1000     0.84991E-024
      8.0000     17.2000     0.45461E-024
      8.0000     17.3000     0.24176E-024
      8.0000     17.4000     0.12783E-024
      8.0000     17.5000     0.67195E-025
      8.0000     17.6000     0.35118E-025
      8.0000     17.7000     0.18247E-025
      8.0000     17.8000     0.94264E-026
      8.0000     17.9000     0.48414E-026
      8.0000     18.0000     0.24722E-026
      8.0000     18.1000     0.12550E-026
      8.0000     18.2000     0.63346E-027
      8.0000     18.3000     0.31787E-027
      8.0000     18.4000     0.15859E-027
      8.0000     18.5000     0.78662E-028
      8.0000     18.6000     0.38792E-028
      8.0000     18.7000     0.19019E-028
      8.0000     18.8000     0.92711E-029
      8.0000     18.9000     0.44931E-029
      8.0000     19.0000     0.21650E-029
      8.0000     19.1000     0.10371E-029
      8.0000     19.2000     0.49399E-030
      8.0000     19.3000     0.23392E-030
      8.0000     19.4000     0.11013E-030
      8.0000     19.5000     0.51554E-031
      8.0000     19.6000     0.23994E-031
      8.0000     19.7000     0.11103E-031
      8.0000     19.8000     0.51079E-032
      8.0000     19.9000     0.23365E-032
      8.0000     20.0000     0.10626E-032
      8.0000     20.1000     0.48050E-033
      8.0000     20.2000     0.21603E-033
      8.0000     20.3000     0.96570E-034
      8.0000     20.4000     0.42922E-034
      8.0000     20.5000     0.18968E-034
      8.0000     20.6000     0.83344E-035
      8.0000     20.7000     0.36412E-035
      8.0000     20.8000     0.15817E-035
      8.0000     20.9000     0.68317E-036
      8.0000     21.0000     0.29339E-036
      8.0000     21.1000     0.12528E-036
      8.0000     21.2000     0.53195E-037
      8.0000     21.3000     0.22458E-037
      8.0000     21.4000     0.94275E-038
      8.0000     21.5000     0.39352E-038
      8.0000     21.6000     0.16333E-038
      8.0000     21.7000     0.67406E-039
      8.0000     21.8000     0.27661E-039
      8.0000     21.9000     0.11287E-039
      8.0000     22.0000     0.45799E-040
      8.0000     22.1000     0.18479E-040
      8.0000     22.2000     0.74137E-041
      8.0000     22.3000     0.29577E-041
      8.0000     22.4000     0.11734E-041
      8.0000     22.5000     0.46287E-042
      8.0000     22.6000     0.18158E-042
      8.0000     22.7000     0.70830E-043
      8.0000     22.8000     0.27475E-043
      8.0000     22.9000     0.10598E-043
      8.0000     23.0000     0.40654E-044
      8.0000     23.1000     0.15508E-044
      8.0000     23.2000     0.58826E-045
      8.0000     23.3000     0.22191E-045
      8.0000     23.4000     0.83245E-046
      8.0000     23.5000     0.31055E-046
      8.0000     23.6000     0.11521E-046
      8.0000     23.7000     0.42505E-047
      8.0000     23.8000     0.15595E-047
      8.0000     23.9000     0.56902E-048
      8.0000     24.0000     0.20648E-048
      8.0000     24.1000     0.74509E-049
      8.0000     24.2000     0.26740E-049
      8.0000     24.3000     0.95437E-050
      8.0000     24.4000     0.33875E-050
      8.0000     24.5000     0.11958E-050
      8.0000     24.6000     0.41981E-051
      8.0000     24.7000     0.14657E-051
      8.0000     24.8000     0.50894E-052
      8.0000     24.9000     0.17574E-052
      8.0000     25.0000     0.60336E-053
      8.0000     25.1000     0.20586E-053
      8.0000     25.2000     0.69696E-054
      8.0000     25.3000     0.23309E-054
      8.0000     25.4000     0.75950E-055
      8.0000     25.5000     0.23085E-055
      8.0000     25.6000     0.00000E+000
 
      8.1000    -25.6000     0.00000E+000
      8.1000    -25.5000     0.53420E-056
      8.1000    -25.4000     0.28412E-055
      8.1000    -25.3000     0.99311E-055
      8.1000    -25.2000     0.30946E-054
      8.1000    -25.1000     0.92673E-054
      8.1000    -25.0000     0.27291E-053
      8.1000    -24.9000     0.79627E-053
      8.1000    -24.8000     0.23076E-052
      8.1000    -24.7000     0.66481E-052
      8.1000    -24.6000     0.19045E-051
      8.1000    -24.5000     0.54259E-051
      8.1000    -24.4000     0.15373E-050
      8.1000    -24.3000     0.43318E-050
      8.1000    -24.2000     0.12139E-049
      8.1000    -24.1000     0.33831E-049
      8.1000    -24.0000     0.93766E-049
      8.1000    -23.9000     0.25845E-048
      8.1000    -23.8000     0.70846E-048
      8.1000    -23.7000     0.19313E-047
      8.1000    -23.6000     0.52358E-047
      8.1000    -23.5000     0.14116E-046
      8.1000    -23.4000     0.37846E-046
      8.1000    -23.3000     0.10091E-045
      8.1000    -23.2000     0.26755E-045
      8.1000    -23.1000     0.70546E-045
      8.1000    -23.0000     0.18498E-044
      8.1000    -22.9000     0.48234E-044
      8.1000    -22.8000     0.12507E-043
      8.1000    -22.7000     0.32249E-043
      8.1000    -22.6000     0.82692E-043
      8.1000    -22.5000     0.21085E-042
      8.1000    -22.4000     0.53461E-042
      8.1000    -22.3000     0.13479E-041
      8.1000    -22.2000     0.33796E-041
      8.1000    -22.1000     0.84257E-041
      8.1000    -22.0000     0.20889E-040
      8.1000    -21.9000     0.51494E-040
      8.1000    -21.8000     0.12623E-039
      8.1000    -21.7000     0.30768E-039
      8.1000    -21.6000     0.74574E-039
      8.1000    -21.5000     0.17973E-038
      8.1000    -21.4000     0.43071E-038
      8.1000    -21.3000     0.10263E-037
      8.1000    -21.2000     0.24318E-037
      8.1000    -21.1000     0.57291E-037
      8.1000    -21.0000     0.13421E-036
      8.1000    -20.9000     0.31261E-036
      8.1000    -20.8000     0.72402E-036
      8.1000    -20.7000     0.16673E-035
      8.1000    -20.6000     0.38177E-035
      8.1000    -20.5000     0.86917E-035
      8.1000    -20.4000     0.19675E-034
      8.1000    -20.3000     0.44285E-034
      8.1000    -20.2000     0.99105E-034
      8.1000    -20.1000     0.22052E-033
      8.1000    -20.0000     0.48787E-033
      8.1000    -19.9000     0.10732E-032
      8.1000    -19.8000     0.23471E-032
      8.1000    -19.7000     0.51038E-032
      8.1000    -19.6000     0.11035E-031
      8.1000    -19.5000     0.23721E-031
      8.1000    -19.4000     0.50698E-031
      8.1000    -19.3000     0.10773E-030
      8.1000    -19.2000     0.22761E-030
      8.1000    -19.1000     0.47811E-030
      8.1000    -19.0000     0.99853E-030
      8.1000    -18.9000     0.20734E-029
      8.1000    -18.8000     0.42805E-029
      8.1000    -18.7000     0.87860E-029
      8.1000    -18.6000     0.17930E-028
      8.1000    -18.5000     0.36378E-028
      8.1000    -18.4000     0.73384E-028
      8.1000    -18.3000     0.14718E-027
      8.1000    -18.2000     0.29347E-027
      8.1000    -18.1000     0.58179E-027
      8.1000    -18.0000     0.11467E-026
      8.1000    -17.9000     0.22472E-026
      8.1000    -17.8000     0.43782E-026
      8.1000    -17.7000     0.84808E-026
      8.1000    -17.6000     0.16333E-025
      8.1000    -17.5000     0.31274E-025
      8.1000    -17.4000     0.59535E-025
      8.1000    -17.3000     0.11268E-024
      8.1000    -17.2000     0.21205E-024
      8.1000    -17.1000     0.39673E-024
      8.1000    -17.0000     0.73798E-024
      8.1000    -16.9000     0.13649E-023
      8.1000    -16.8000     0.25097E-023
      8.1000    -16.7000     0.45884E-023
      8.1000    -16.6000     0.83405E-023
      8.1000    -16.5000     0.15074E-022
      8.1000    -16.4000     0.27087E-022
      8.1000    -16.3000     0.48395E-022
      8.1000    -16.2000     0.85970E-022
      8.1000    -16.1000     0.15185E-021
      8.1000    -16.0000     0.26668E-021
      8.1000    -15.9000     0.46568E-021
      8.1000    -15.8000     0.80855E-021
      8.1000    -15.7000     0.13959E-020
      8.1000    -15.6000     0.23963E-020
      8.1000    -15.5000     0.40904E-020
      8.1000    -15.4000     0.69426E-020
      8.1000    -15.3000     0.11718E-019
      8.1000    -15.2000     0.19665E-019
      8.1000    -15.1000     0.32819E-019
      8.1000    -15.0000     0.54465E-019
      8.1000    -14.9000     0.89883E-019
      8.1000    -14.8000     0.14751E-018
      8.1000    -14.7000     0.24074E-018
      8.1000    -14.6000     0.39073E-018
      8.1000    -14.5000     0.63067E-018
      8.1000    -14.4000     0.10124E-017
      8.1000    -14.3000     0.16162E-017
      8.1000    -14.2000     0.25661E-017
      8.1000    -14.1000     0.40522E-017
      8.1000    -14.0000     0.63643E-017
      8.1000    -13.9000     0.99419E-017
      8.1000    -13.8000     0.15447E-016
      8.1000    -13.7000     0.23873E-016
      8.1000    -13.6000     0.36699E-016
      8.1000    -13.5000     0.56116E-016
      8.1000    -13.4000     0.85356E-016
      8.1000    -13.3000     0.12915E-015
      8.1000    -13.2000     0.19440E-015
      8.1000    -13.1000     0.29109E-015
      8.1000    -13.0000     0.43363E-015
      8.1000    -12.9000     0.64266E-015
      8.1000    -12.8000     0.94760E-015
      8.1000    -12.7000     0.13901E-014
      8.1000    -12.6000     0.20291E-014
      8.1000    -12.5000     0.29468E-014
      8.1000    -12.4000     0.42584E-014
      8.1000    -12.3000     0.61234E-014
      8.1000    -12.2000     0.87619E-014
      8.1000    -12.1000     0.12476E-013
      8.1000    -12.0000     0.17679E-013
      8.1000    -11.9000     0.24931E-013
      8.1000    -11.8000     0.34989E-013
      8.1000    -11.7000     0.48873E-013
      8.1000    -11.6000     0.67946E-013
      8.1000    -11.5000     0.94021E-013
      8.1000    -11.4000     0.12950E-012
      8.1000    -11.3000     0.17755E-012
      8.1000    -11.2000     0.24231E-012
      8.1000    -11.1000     0.32921E-012
      8.1000    -11.0000     0.44526E-012
      8.1000    -10.9000     0.59955E-012
      8.1000    -10.8000     0.80374E-012
      8.1000    -10.7000     0.10728E-011
      8.1000    -10.6000     0.14257E-011
      8.1000    -10.5000     0.18865E-011
      8.1000    -10.4000     0.24856E-011
      8.1000    -10.3000     0.32613E-011
      8.1000    -10.2000     0.42612E-011
      8.1000    -10.1000     0.55445E-011
      8.1000    -10.0000     0.71848E-011
      8.1000     -9.9000     0.92727E-011
      8.1000     -9.8000     0.11919E-010
      8.1000     -9.7000     0.15260E-010
      8.1000     -9.6000     0.19460E-010
      8.1000     -9.5000     0.24719E-010
      8.1000     -9.4000     0.31278E-010
      8.1000     -9.3000     0.39427E-010
      8.1000     -9.2000     0.49510E-010
      8.1000     -9.1000     0.61938E-010
      8.1000     -9.0000     0.77199E-010
      8.1000     -8.9000     0.95867E-010
      8.1000     -8.8000     0.11862E-009
      8.1000     -8.7000     0.14624E-009
      8.1000     -8.6000     0.17965E-009
      8.1000     -8.5000     0.21991E-009
      8.1000     -8.4000     0.26827E-009
      8.1000     -8.3000     0.32613E-009
      8.1000     -8.2000     0.39511E-009
      8.1000     -8.1000     0.47707E-009
      8.1000     -8.0000     0.57411E-009
      8.1000     -7.9000     0.68861E-009
      8.1000     -7.8000     0.82325E-009
      8.1000     -7.7000     0.98103E-009
      8.1000     -7.6000     0.11653E-008
      8.1000     -7.5000     0.13798E-008
      8.1000     -7.4000     0.16287E-008
      8.1000     -7.3000     0.19166E-008
      8.1000     -7.2000     0.22485E-008
      8.1000     -7.1000     0.26298E-008
      8.1000     -7.0000     0.30665E-008
      8.1000     -6.9000     0.35653E-008
      8.1000     -6.8000     0.41330E-008
      8.1000     -6.7000     0.47772E-008
      8.1000     -6.6000     0.55061E-008
      8.1000     -6.5000     0.63282E-008
      8.1000     -6.4000     0.72526E-008
      8.1000     -6.3000     0.82890E-008
      8.1000     -6.2000     0.94476E-008
      8.1000     -6.1000     0.10739E-007
      8.1000     -6.0000     0.12174E-007
      8.1000     -5.9000     0.13764E-007
      8.1000     -5.8000     0.15521E-007
      8.1000     -5.7000     0.17457E-007
      8.1000     -5.6000     0.19584E-007
      8.1000     -5.5000     0.21914E-007
      8.1000     -5.4000     0.24459E-007
      8.1000     -5.3000     0.27233E-007
      8.1000     -5.2000     0.30246E-007
      8.1000     -5.1000     0.33510E-007
      8.1000     -5.0000     0.37038E-007
      8.1000     -4.9000     0.40838E-007
      8.1000     -4.8000     0.44923E-007
      8.1000     -4.7000     0.49300E-007
      8.1000     -4.6000     0.53978E-007
      8.1000     -4.5000     0.58965E-007
      8.1000     -4.4000     0.64265E-007
      8.1000     -4.3000     0.69885E-007
      8.1000     -4.2000     0.75826E-007
      8.1000     -4.1000     0.82091E-007
      8.1000     -4.0000     0.88679E-007
      8.1000     -3.9000     0.95589E-007
      8.1000     -3.8000     0.10281E-006
      8.1000     -3.7000     0.11035E-006
      8.1000     -3.6000     0.11819E-006
      8.1000     -3.5000     0.12632E-006
      8.1000     -3.4000     0.13473E-006
      8.1000     -3.3000     0.14341E-006
      8.1000     -3.2000     0.15233E-006
      8.1000     -3.1000     0.16148E-006
      8.1000     -3.0000     0.17084E-006
      8.1000     -2.9000     0.18037E-006
      8.1000     -2.8000     0.19007E-006
      8.1000     -2.7000     0.19989E-006
      8.1000     -2.6000     0.20980E-006
      8.1000     -2.5000     0.21979E-006
      8.1000     -2.4000     0.22980E-006
      8.1000     -2.3000     0.23981E-006
      8.1000     -2.2000     0.24978E-006
      8.1000     -2.1000     0.25968E-006
      8.1000     -2.0000     0.26946E-006
      8.1000     -1.9000     0.27908E-006
      8.1000     -1.8000     0.28852E-006
      8.1000     -1.7000     0.29772E-006
      8.1000     -1.6000     0.30665E-006
      8.1000     -1.5000     0.31527E-006
      8.1000     -1.4000     0.32354E-006
      8.1000     -1.3000     0.33142E-006
      8.1000     -1.2000     0.33888E-006
      8.1000     -1.1000     0.34588E-006
      8.1000     -1.0000     0.35240E-006
      8.1000     -0.9000     0.35839E-006
      8.1000     -0.8000     0.36384E-006
      8.1000     -0.7000     0.36871E-006
      8.1000     -0.6000     0.37298E-006
      8.1000     -0.5000     0.37663E-006
      8.1000     -0.4000     0.37964E-006
      8.1000     -0.3000     0.38200E-006
      8.1000     -0.2000     0.38369E-006
      8.1000     -0.1000     0.38471E-006
      8.1000      0.0000     0.38505E-006
      8.1000      0.1000     0.38471E-006
      8.1000      0.2000     0.38369E-006
      8.1000      0.3000     0.38200E-006
      8.1000      0.4000     0.37964E-006
      8.1000      0.5000     0.37663E-006
      8.1000      0.6000     0.37298E-006
      8.1000      0.7000     0.36871E-006
      8.1000      0.8000     0.36384E-006
      8.1000      0.9000     0.35839E-006
      8.1000      1.0000     0.35240E-006
      8.1000      1.1000     0.34588E-006
      8.1000      1.2000     0.33888E-006
      8.1000      1.3000     0.33142E-006
      8.1000      1.4000     0.32354E-006
      8.1000      1.5000     0.31527E-006
      8.1000      1.6000     0.30665E-006
      8.1000      1.7000     0.29772E-006
      8.1000      1.8000     0.28852E-006
      8.1000      1.9000     0.27908E-006
      8.1000      2.0000     0.26946E-006
      8.1000      2.1000     0.25968E-006
      8.1000      2.2000     0.24978E-006
      8.1000      2.3000     0.23981E-006
      8.1000      2.4000     0.22980E-006
      8.1000      2.5000     0.21979E-006
      8.1000      2.6000     0.20980E-006
      8.1000      2.7000     0.19989E-006
      8.1000      2.8000     0.19007E-006
      8.1000      2.9000     0.18037E-006
      8.1000      3.0000     0.17084E-006
      8.1000      3.1000     0.16148E-006
      8.1000      3.2000     0.15233E-006
      8.1000      3.3000     0.14341E-006
      8.1000      3.4000     0.13473E-006
      8.1000      3.5000     0.12632E-006
      8.1000      3.6000     0.11819E-006
      8.1000      3.7000     0.11035E-006
      8.1000      3.8000     0.10281E-006
      8.1000      3.9000     0.95589E-007
      8.1000      4.0000     0.88679E-007
      8.1000      4.1000     0.82091E-007
      8.1000      4.2000     0.75826E-007
      8.1000      4.3000     0.69885E-007
      8.1000      4.4000     0.64265E-007
      8.1000      4.5000     0.58965E-007
      8.1000      4.6000     0.53978E-007
      8.1000      4.7000     0.49300E-007
      8.1000      4.8000     0.44923E-007
      8.1000      4.9000     0.40838E-007
      8.1000      5.0000     0.37038E-007
      8.1000      5.1000     0.33510E-007
      8.1000      5.2000     0.30246E-007
      8.1000      5.3000     0.27233E-007
      8.1000      5.4000     0.24459E-007
      8.1000      5.5000     0.21914E-007
      8.1000      5.6000     0.19584E-007
      8.1000      5.7000     0.17457E-007
      8.1000      5.8000     0.15521E-007
      8.1000      5.9000     0.13764E-007
      8.1000      6.0000     0.12174E-007
      8.1000      6.1000     0.10739E-007
      8.1000      6.2000     0.94476E-008
      8.1000      6.3000     0.82890E-008
      8.1000      6.4000     0.72526E-008
      8.1000      6.5000     0.63282E-008
      8.1000      6.6000     0.55061E-008
      8.1000      6.7000     0.47772E-008
      8.1000      6.8000     0.41330E-008
      8.1000      6.9000     0.35653E-008
      8.1000      7.0000     0.30665E-008
      8.1000      7.1000     0.26298E-008
      8.1000      7.2000     0.22485E-008
      8.1000      7.3000     0.19166E-008
      8.1000      7.4000     0.16287E-008
      8.1000      7.5000     0.13798E-008
      8.1000      7.6000     0.11653E-008
      8.1000      7.7000     0.98103E-009
      8.1000      7.8000     0.82325E-009
      8.1000      7.9000     0.68861E-009
      8.1000      8.0000     0.57411E-009
      8.1000      8.1000     0.47707E-009
      8.1000      8.2000     0.39511E-009
      8.1000      8.3000     0.32613E-009
      8.1000      8.4000     0.26827E-009
      8.1000      8.5000     0.21991E-009
      8.1000      8.6000     0.17965E-009
      8.1000      8.7000     0.14624E-009
      8.1000      8.8000     0.11862E-009
      8.1000      8.9000     0.95867E-010
      8.1000      9.0000     0.77199E-010
      8.1000      9.1000     0.61938E-010
      8.1000      9.2000     0.49510E-010
      8.1000      9.3000     0.39427E-010
      8.1000      9.4000     0.31278E-010
      8.1000      9.5000     0.24719E-010
      8.1000      9.6000     0.19460E-010
      8.1000      9.7000     0.15260E-010
      8.1000      9.8000     0.11919E-010
      8.1000      9.9000     0.92727E-011
      8.1000     10.0000     0.71848E-011
      8.1000     10.1000     0.55445E-011
      8.1000     10.2000     0.42612E-011
      8.1000     10.3000     0.32613E-011
      8.1000     10.4000     0.24856E-011
      8.1000     10.5000     0.18865E-011
      8.1000     10.6000     0.14257E-011
      8.1000     10.7000     0.10728E-011
      8.1000     10.8000     0.80374E-012
      8.1000     10.9000     0.59955E-012
      8.1000     11.0000     0.44526E-012
      8.1000     11.1000     0.32921E-012
      8.1000     11.2000     0.24231E-012
      8.1000     11.3000     0.17755E-012
      8.1000     11.4000     0.12950E-012
      8.1000     11.5000     0.94021E-013
      8.1000     11.6000     0.67946E-013
      8.1000     11.7000     0.48873E-013
      8.1000     11.8000     0.34989E-013
      8.1000     11.9000     0.24931E-013
      8.1000     12.0000     0.17679E-013
      8.1000     12.1000     0.12476E-013
      8.1000     12.2000     0.87619E-014
      8.1000     12.3000     0.61234E-014
      8.1000     12.4000     0.42584E-014
      8.1000     12.5000     0.29468E-014
      8.1000     12.6000     0.20291E-014
      8.1000     12.7000     0.13901E-014
      8.1000     12.8000     0.94760E-015
      8.1000     12.9000     0.64266E-015
      8.1000     13.0000     0.43363E-015
      8.1000     13.1000     0.29109E-015
      8.1000     13.2000     0.19440E-015
      8.1000     13.3000     0.12915E-015
      8.1000     13.4000     0.85356E-016
      8.1000     13.5000     0.56116E-016
      8.1000     13.6000     0.36699E-016
      8.1000     13.7000     0.23873E-016
      8.1000     13.8000     0.15447E-016
      8.1000     13.9000     0.99419E-017
      8.1000     14.0000     0.63643E-017
      8.1000     14.1000     0.40522E-017
      8.1000     14.2000     0.25661E-017
      8.1000     14.3000     0.16162E-017
      8.1000     14.4000     0.10124E-017
      8.1000     14.5000     0.63067E-018
      8.1000     14.6000     0.39073E-018
      8.1000     14.7000     0.24074E-018
      8.1000     14.8000     0.14751E-018
      8.1000     14.9000     0.89883E-019
      8.1000     15.0000     0.54465E-019
      8.1000     15.1000     0.32819E-019
      8.1000     15.2000     0.19665E-019
      8.1000     15.3000     0.11718E-019
      8.1000     15.4000     0.69426E-020
      8.1000     15.5000     0.40904E-020
      8.1000     15.6000     0.23963E-020
      8.1000     15.7000     0.13959E-020
      8.1000     15.8000     0.80855E-021
      8.1000     15.9000     0.46568E-021
      8.1000     16.0000     0.26668E-021
      8.1000     16.1000     0.15185E-021
      8.1000     16.2000     0.85970E-022
      8.1000     16.3000     0.48395E-022
      8.1000     16.4000     0.27087E-022
      8.1000     16.5000     0.15074E-022
      8.1000     16.6000     0.83405E-023
      8.1000     16.7000     0.45884E-023
      8.1000     16.8000     0.25097E-023
      8.1000     16.9000     0.13649E-023
      8.1000     17.0000     0.73798E-024
      8.1000     17.1000     0.39673E-024
      8.1000     17.2000     0.21205E-024
      8.1000     17.3000     0.11268E-024
      8.1000     17.4000     0.59535E-025
      8.1000     17.5000     0.31274E-025
      8.1000     17.6000     0.16333E-025
      8.1000     17.7000     0.84808E-026
      8.1000     17.8000     0.43782E-026
      8.1000     17.9000     0.22472E-026
      8.1000     18.0000     0.11467E-026
      8.1000     18.1000     0.58179E-027
      8.1000     18.2000     0.29347E-027
      8.1000     18.3000     0.14718E-027
      8.1000     18.4000     0.73384E-028
      8.1000     18.5000     0.36378E-028
      8.1000     18.6000     0.17930E-028
      8.1000     18.7000     0.87860E-029
      8.1000     18.8000     0.42805E-029
      8.1000     18.9000     0.20734E-029
      8.1000     19.0000     0.99853E-030
      8.1000     19.1000     0.47811E-030
      8.1000     19.2000     0.22761E-030
      8.1000     19.3000     0.10773E-030
      8.1000     19.4000     0.50698E-031
      8.1000     19.5000     0.23721E-031
      8.1000     19.6000     0.11035E-031
      8.1000     19.7000     0.51038E-032
      8.1000     19.8000     0.23471E-032
      8.1000     19.9000     0.10732E-032
      8.1000     20.0000     0.48787E-033
      8.1000     20.1000     0.22052E-033
      8.1000     20.2000     0.99105E-034
      8.1000     20.3000     0.44285E-034
      8.1000     20.4000     0.19675E-034
      8.1000     20.5000     0.86917E-035
      8.1000     20.6000     0.38177E-035
      8.1000     20.7000     0.16673E-035
      8.1000     20.8000     0.72402E-036
      8.1000     20.9000     0.31261E-036
      8.1000     21.0000     0.13421E-036
      8.1000     21.1000     0.57291E-037
      8.1000     21.2000     0.24318E-037
      8.1000     21.3000     0.10263E-037
      8.1000     21.4000     0.43071E-038
      8.1000     21.5000     0.17973E-038
      8.1000     21.6000     0.74574E-039
      8.1000     21.7000     0.30768E-039
      8.1000     21.8000     0.12623E-039
      8.1000     21.9000     0.51494E-040
      8.1000     22.0000     0.20889E-040
      8.1000     22.1000     0.84257E-041
      8.1000     22.2000     0.33796E-041
      8.1000     22.3000     0.13479E-041
      8.1000     22.4000     0.53461E-042
      8.1000     22.5000     0.21085E-042
      8.1000     22.6000     0.82692E-043
      8.1000     22.7000     0.32249E-043
      8.1000     22.8000     0.12507E-043
      8.1000     22.9000     0.48234E-044
      8.1000     23.0000     0.18498E-044
      8.1000     23.1000     0.70546E-045
      8.1000     23.2000     0.26755E-045
      8.1000     23.3000     0.10091E-045
      8.1000     23.4000     0.37846E-046
      8.1000     23.5000     0.14116E-046
      8.1000     23.6000     0.52358E-047
      8.1000     23.7000     0.19313E-047
      8.1000     23.8000     0.70846E-048
      8.1000     23.9000     0.25845E-048
      8.1000     24.0000     0.93766E-049
      8.1000     24.1000     0.33831E-049
      8.1000     24.2000     0.12139E-049
      8.1000     24.3000     0.43318E-050
      8.1000     24.4000     0.15373E-050
      8.1000     24.5000     0.54259E-051
      8.1000     24.6000     0.19046E-051
      8.1000     24.7000     0.66487E-052
      8.1000     24.8000     0.23083E-052
      8.1000     24.9000     0.79693E-053
      8.1000     25.0000     0.27357E-053
      8.1000     25.1000     0.93326E-054
      8.1000     25.2000     0.31592E-054
      8.1000     25.3000     0.10564E-054
      8.1000     25.4000     0.34419E-055
      8.1000     25.5000     0.10460E-055
      8.1000     25.6000     0.00000E+000
 
      8.2000    -25.6000     0.00000E+000
      8.2000    -25.5000     0.23974E-056
      8.2000    -25.4000     0.12752E-055
      8.2000    -25.3000     0.44576E-055
      8.2000    -25.2000     0.13892E-054
      8.2000    -25.1000     0.41607E-054
      8.2000    -25.0000     0.12254E-053
      8.2000    -24.9000     0.35759E-053
      8.2000    -24.8000     0.10365E-052
      8.2000    -24.7000     0.29865E-052
      8.2000    -24.6000     0.85568E-052
      8.2000    -24.5000     0.24382E-051
      8.2000    -24.4000     0.69092E-051
      8.2000    -24.3000     0.19472E-050
      8.2000    -24.2000     0.54575E-050
      8.2000    -24.1000     0.15212E-049
      8.2000    -24.0000     0.42170E-049
      8.2000    -23.9000     0.11626E-048
      8.2000    -23.8000     0.31873E-048
      8.2000    -23.7000     0.86905E-048
      8.2000    -23.6000     0.23564E-047
      8.2000    -23.5000     0.63542E-047
      8.2000    -23.4000     0.17040E-046
      8.2000    -23.3000     0.45441E-046
      8.2000    -23.2000     0.12051E-045
      8.2000    -23.1000     0.31782E-045
      8.2000    -23.0000     0.83354E-045
      8.2000    -22.9000     0.21739E-044
      8.2000    -22.8000     0.56382E-044
      8.2000    -22.7000     0.14542E-043
      8.2000    -22.6000     0.37295E-043
      8.2000    -22.5000     0.95118E-043
      8.2000    -22.4000     0.24123E-042
      8.2000    -22.3000     0.60839E-042
      8.2000    -22.2000     0.15257E-041
      8.2000    -22.1000     0.38048E-041
      8.2000    -22.0000     0.94352E-041
      8.2000    -21.9000     0.23266E-040
      8.2000    -21.8000     0.57047E-040
      8.2000    -21.7000     0.13909E-039
      8.2000    -21.6000     0.33722E-039
      8.2000    -21.5000     0.81296E-039
      8.2000    -21.4000     0.19488E-038
      8.2000    -21.3000     0.46452E-038
      8.2000    -21.2000     0.11010E-037
      8.2000    -21.1000     0.25946E-037
      8.2000    -21.0000     0.60801E-037
      8.2000    -20.9000     0.14167E-036
      8.2000    -20.8000     0.32822E-036
      8.2000    -20.7000     0.75612E-036
      8.2000    -20.6000     0.17319E-035
      8.2000    -20.5000     0.39445E-035
      8.2000    -20.4000     0.89324E-035
      8.2000    -20.3000     0.20112E-034
      8.2000    -20.2000     0.45027E-034
      8.2000    -20.1000     0.10023E-033
      8.2000    -20.0000     0.22183E-033
      8.2000    -19.9000     0.48817E-033
      8.2000    -19.8000     0.10681E-032
      8.2000    -19.7000     0.23237E-032
      8.2000    -19.6000     0.50261E-032
      8.2000    -19.5000     0.10809E-031
      8.2000    -19.4000     0.23113E-031
      8.2000    -19.3000     0.49138E-031
      8.2000    -19.2000     0.10387E-030
      8.2000    -19.1000     0.21829E-030
      8.2000    -19.0000     0.45612E-030
      8.2000    -18.9000     0.94760E-030
      8.2000    -18.8000     0.19573E-029
      8.2000    -18.7000     0.40197E-029
      8.2000    -18.6000     0.82076E-029
      8.2000    -18.5000     0.16662E-028
      8.2000    -18.4000     0.33630E-028
      8.2000    -18.3000     0.67488E-028
      8.2000    -18.2000     0.13465E-027
      8.2000    -18.1000     0.26711E-027
      8.2000    -18.0000     0.52680E-027
      8.2000    -17.9000     0.10330E-026
      8.2000    -17.8000     0.20139E-026
      8.2000    -17.7000     0.39037E-026
      8.2000    -17.6000     0.75232E-026
      8.2000    -17.5000     0.14415E-025
      8.2000    -17.4000     0.27462E-025
      8.2000    -17.3000     0.52015E-025
      8.2000    -17.2000     0.97954E-025
      8.2000    -17.1000     0.18341E-024
      8.2000    -17.0000     0.34143E-024
      8.2000    -16.9000     0.63196E-024
      8.2000    -16.8000     0.11630E-023
      8.2000    -16.7000     0.21280E-023
      8.2000    -16.6000     0.38714E-023
      8.2000    -16.5000     0.70029E-023
      8.2000    -16.4000     0.12595E-022
      8.2000    -16.3000     0.22523E-022
      8.2000    -16.2000     0.40047E-022
      8.2000    -16.1000     0.70801E-022
      8.2000    -16.0000     0.12446E-021
      8.2000    -15.9000     0.21754E-021
      8.2000    -15.8000     0.37809E-021
      8.2000    -15.7000     0.65341E-021
      8.2000    -15.6000     0.11228E-020
      8.2000    -15.5000     0.19186E-020
      8.2000    -15.4000     0.32600E-020
      8.2000    -15.3000     0.55081E-020
      8.2000    -15.2000     0.92545E-020
      8.2000    -15.1000     0.15462E-019
      8.2000    -15.0000     0.25690E-019
      8.2000    -14.9000     0.42446E-019
      8.2000    -14.8000     0.69742E-019
      8.2000    -14.7000     0.11396E-018
      8.2000    -14.6000     0.18519E-018
      8.2000    -14.5000     0.29929E-018
      8.2000    -14.4000     0.48104E-018
      8.2000    -14.3000     0.76895E-018
      8.2000    -14.2000     0.12225E-017
      8.2000    -14.1000     0.19331E-017
      8.2000    -14.0000     0.30403E-017
      8.2000    -13.9000     0.47559E-017
      8.2000    -13.8000     0.73999E-017
      8.2000    -13.7000     0.11453E-016
      8.2000    -13.6000     0.17631E-016
      8.2000    -13.5000     0.26999E-016
      8.2000    -13.4000     0.41129E-016
      8.2000    -13.3000     0.62327E-016
      8.2000    -13.2000     0.93959E-016
      8.2000    -13.1000     0.14091E-015
      8.2000    -13.0000     0.21025E-015
      8.2000    -12.9000     0.31210E-015
      8.2000    -12.8000     0.46093E-015
      8.2000    -12.7000     0.67730E-015
      8.2000    -12.6000     0.99025E-015
      8.2000    -12.5000     0.14406E-014
      8.2000    -12.4000     0.20853E-014
      8.2000    -12.3000     0.30037E-014
      8.2000    -12.2000     0.43055E-014
      8.2000    -12.1000     0.61414E-014
      8.2000    -12.0000     0.87180E-014
      8.2000    -11.9000     0.12316E-013
      8.2000    -11.8000     0.17317E-013
      8.2000    -11.7000     0.24233E-013
      8.2000    -11.6000     0.33752E-013
      8.2000    -11.5000     0.46792E-013
      8.2000    -11.4000     0.64570E-013
      8.2000    -11.3000     0.88695E-013
      8.2000    -11.2000     0.12128E-012
      8.2000    -11.1000     0.16509E-012
      8.2000    -11.0000     0.22372E-012
      8.2000    -10.9000     0.30183E-012
      8.2000    -10.8000     0.40542E-012
      8.2000    -10.7000     0.54220E-012
      8.2000    -10.6000     0.72198E-012
      8.2000    -10.5000     0.95726E-012
      8.2000    -10.4000     0.12638E-011
      8.2000    -10.3000     0.16616E-011
      8.2000    -10.2000     0.21754E-011
      8.2000    -10.1000     0.28363E-011
      8.2000    -10.0000     0.36830E-011
      8.2000     -9.9000     0.47629E-011
      8.2000     -9.8000     0.61349E-011
      8.2000     -9.7000     0.78706E-011
      8.2000     -9.6000     0.10058E-010
      8.2000     -9.5000     0.12802E-010
      8.2000     -9.4000     0.16233E-010
      8.2000     -9.3000     0.20505E-010
      8.2000     -9.2000     0.25802E-010
      8.2000     -9.1000     0.32347E-010
      8.2000     -9.0000     0.40401E-010
      8.2000     -8.9000     0.50276E-010
      8.2000     -8.8000     0.62336E-010
      8.2000     -8.7000     0.77012E-010
      8.2000     -8.6000     0.94804E-010
      8.2000     -8.5000     0.11630E-009
      8.2000     -8.4000     0.14216E-009
      8.2000     -8.3000     0.17318E-009
      8.2000     -8.2000     0.21025E-009
      8.2000     -8.1000     0.25439E-009
      8.2000     -8.0000     0.30676E-009
      8.2000     -7.9000     0.36870E-009
      8.2000     -7.8000     0.44169E-009
      8.2000     -7.7000     0.52742E-009
      8.2000     -7.6000     0.62777E-009
      8.2000     -7.5000     0.74485E-009
      8.2000     -7.4000     0.88098E-009
      8.2000     -7.3000     0.10388E-008
      8.2000     -7.2000     0.12211E-008
      8.2000     -7.1000     0.14310E-008
      8.2000     -7.0000     0.16719E-008
      8.2000     -6.9000     0.19477E-008
      8.2000     -6.8000     0.22622E-008
      8.2000     -6.7000     0.26199E-008
      8.2000     -6.6000     0.30254E-008
      8.2000     -6.5000     0.34837E-008
      8.2000     -6.4000     0.40002E-008
      8.2000     -6.3000     0.45804E-008
      8.2000     -6.2000     0.52303E-008
      8.2000     -6.1000     0.59561E-008
      8.2000     -6.0000     0.67643E-008
      8.2000     -5.9000     0.76617E-008
      8.2000     -5.8000     0.86552E-008
      8.2000     -5.7000     0.97519E-008
      8.2000     -5.6000     0.10959E-007
      8.2000     -5.5000     0.12284E-007
      8.2000     -5.4000     0.13734E-007
      8.2000     -5.3000     0.15317E-007
      8.2000     -5.2000     0.17040E-007
      8.2000     -5.1000     0.18911E-007
      8.2000     -5.0000     0.20935E-007
      8.2000     -4.9000     0.23120E-007
      8.2000     -4.8000     0.25472E-007
      8.2000     -4.7000     0.27997E-007
      8.2000     -4.6000     0.30700E-007
      8.2000     -4.5000     0.33586E-007
      8.2000     -4.4000     0.36659E-007
      8.2000     -4.3000     0.39922E-007
      8.2000     -4.2000     0.43378E-007
      8.2000     -4.1000     0.47027E-007
      8.2000     -4.0000     0.50870E-007
      8.2000     -3.9000     0.54906E-007
      8.2000     -3.8000     0.59134E-007
      8.2000     -3.7000     0.63549E-007
      8.2000     -3.6000     0.68149E-007
      8.2000     -3.5000     0.72926E-007
      8.2000     -3.4000     0.77873E-007
      8.2000     -3.3000     0.82983E-007
      8.2000     -3.2000     0.88245E-007
      8.2000     -3.1000     0.93647E-007
      8.2000     -3.0000     0.99178E-007
      8.2000     -2.9000     0.10482E-006
      8.2000     -2.8000     0.11056E-006
      8.2000     -2.7000     0.11639E-006
      8.2000     -2.6000     0.12228E-006
      8.2000     -2.5000     0.12821E-006
      8.2000     -2.4000     0.13417E-006
      8.2000     -2.3000     0.14013E-006
      8.2000     -2.2000     0.14607E-006
      8.2000     -2.1000     0.15198E-006
      8.2000     -2.0000     0.15782E-006
      8.2000     -1.9000     0.16357E-006
      8.2000     -1.8000     0.16921E-006
      8.2000     -1.7000     0.17472E-006
      8.2000     -1.6000     0.18006E-006
      8.2000     -1.5000     0.18523E-006
      8.2000     -1.4000     0.19018E-006
      8.2000     -1.3000     0.19491E-006
      8.2000     -1.2000     0.19939E-006
      8.2000     -1.1000     0.20360E-006
      8.2000     -1.0000     0.20751E-006
      8.2000     -0.9000     0.21111E-006
      8.2000     -0.8000     0.21439E-006
      8.2000     -0.7000     0.21731E-006
      8.2000     -0.6000     0.21988E-006
      8.2000     -0.5000     0.22208E-006
      8.2000     -0.4000     0.22389E-006
      8.2000     -0.3000     0.22531E-006
      8.2000     -0.2000     0.22633E-006
      8.2000     -0.1000     0.22694E-006
      8.2000      0.0000     0.22715E-006
      8.2000      0.1000     0.22694E-006
      8.2000      0.2000     0.22633E-006
      8.2000      0.3000     0.22531E-006
      8.2000      0.4000     0.22389E-006
      8.2000      0.5000     0.22208E-006
      8.2000      0.6000     0.21988E-006
      8.2000      0.7000     0.21731E-006
      8.2000      0.8000     0.21439E-006
      8.2000      0.9000     0.21111E-006
      8.2000      1.0000     0.20751E-006
      8.2000      1.1000     0.20360E-006
      8.2000      1.2000     0.19939E-006
      8.2000      1.3000     0.19491E-006
      8.2000      1.4000     0.19018E-006
      8.2000      1.5000     0.18523E-006
      8.2000      1.6000     0.18006E-006
      8.2000      1.7000     0.17472E-006
      8.2000      1.8000     0.16921E-006
      8.2000      1.9000     0.16357E-006
      8.2000      2.0000     0.15782E-006
      8.2000      2.1000     0.15198E-006
      8.2000      2.2000     0.14607E-006
      8.2000      2.3000     0.14013E-006
      8.2000      2.4000     0.13417E-006
      8.2000      2.5000     0.12821E-006
      8.2000      2.6000     0.12228E-006
      8.2000      2.7000     0.11639E-006
      8.2000      2.8000     0.11056E-006
      8.2000      2.9000     0.10482E-006
      8.2000      3.0000     0.99178E-007
      8.2000      3.1000     0.93647E-007
      8.2000      3.2000     0.88245E-007
      8.2000      3.3000     0.82983E-007
      8.2000      3.4000     0.77873E-007
      8.2000      3.5000     0.72926E-007
      8.2000      3.6000     0.68149E-007
      8.2000      3.7000     0.63549E-007
      8.2000      3.8000     0.59134E-007
      8.2000      3.9000     0.54906E-007
      8.2000      4.0000     0.50870E-007
      8.2000      4.1000     0.47027E-007
      8.2000      4.2000     0.43378E-007
      8.2000      4.3000     0.39922E-007
      8.2000      4.4000     0.36659E-007
      8.2000      4.5000     0.33586E-007
      8.2000      4.6000     0.30700E-007
      8.2000      4.7000     0.27997E-007
      8.2000      4.8000     0.25472E-007
      8.2000      4.9000     0.23120E-007
      8.2000      5.0000     0.20935E-007
      8.2000      5.1000     0.18911E-007
      8.2000      5.2000     0.17040E-007
      8.2000      5.3000     0.15317E-007
      8.2000      5.4000     0.13734E-007
      8.2000      5.5000     0.12284E-007
      8.2000      5.6000     0.10959E-007
      8.2000      5.7000     0.97519E-008
      8.2000      5.8000     0.86552E-008
      8.2000      5.9000     0.76617E-008
      8.2000      6.0000     0.67643E-008
      8.2000      6.1000     0.59561E-008
      8.2000      6.2000     0.52303E-008
      8.2000      6.3000     0.45804E-008
      8.2000      6.4000     0.40002E-008
      8.2000      6.5000     0.34837E-008
      8.2000      6.6000     0.30254E-008
      8.2000      6.7000     0.26199E-008
      8.2000      6.8000     0.22622E-008
      8.2000      6.9000     0.19477E-008
      8.2000      7.0000     0.16719E-008
      8.2000      7.1000     0.14310E-008
      8.2000      7.2000     0.12211E-008
      8.2000      7.3000     0.10388E-008
      8.2000      7.4000     0.88098E-009
      8.2000      7.5000     0.74485E-009
      8.2000      7.6000     0.62777E-009
      8.2000      7.7000     0.52742E-009
      8.2000      7.8000     0.44169E-009
      8.2000      7.9000     0.36870E-009
      8.2000      8.0000     0.30676E-009
      8.2000      8.1000     0.25439E-009
      8.2000      8.2000     0.21025E-009
      8.2000      8.3000     0.17318E-009
      8.2000      8.4000     0.14216E-009
      8.2000      8.5000     0.11630E-009
      8.2000      8.6000     0.94804E-010
      8.2000      8.7000     0.77012E-010
      8.2000      8.8000     0.62336E-010
      8.2000      8.9000     0.50276E-010
      8.2000      9.0000     0.40401E-010
      8.2000      9.1000     0.32347E-010
      8.2000      9.2000     0.25802E-010
      8.2000      9.3000     0.20505E-010
      8.2000      9.4000     0.16233E-010
      8.2000      9.5000     0.12802E-010
      8.2000      9.6000     0.10058E-010
      8.2000      9.7000     0.78706E-011
      8.2000      9.8000     0.61349E-011
      8.2000      9.9000     0.47629E-011
      8.2000     10.0000     0.36830E-011
      8.2000     10.1000     0.28363E-011
      8.2000     10.2000     0.21754E-011
      8.2000     10.3000     0.16616E-011
      8.2000     10.4000     0.12638E-011
      8.2000     10.5000     0.95726E-012
      8.2000     10.6000     0.72198E-012
      8.2000     10.7000     0.54220E-012
      8.2000     10.8000     0.40542E-012
      8.2000     10.9000     0.30183E-012
      8.2000     11.0000     0.22372E-012
      8.2000     11.1000     0.16509E-012
      8.2000     11.2000     0.12128E-012
      8.2000     11.3000     0.88695E-013
      8.2000     11.4000     0.64570E-013
      8.2000     11.5000     0.46792E-013
      8.2000     11.6000     0.33752E-013
      8.2000     11.7000     0.24233E-013
      8.2000     11.8000     0.17317E-013
      8.2000     11.9000     0.12316E-013
      8.2000     12.0000     0.87180E-014
      8.2000     12.1000     0.61414E-014
      8.2000     12.2000     0.43055E-014
      8.2000     12.3000     0.30037E-014
      8.2000     12.4000     0.20853E-014
      8.2000     12.5000     0.14406E-014
      8.2000     12.6000     0.99025E-015
      8.2000     12.7000     0.67730E-015
      8.2000     12.8000     0.46093E-015
      8.2000     12.9000     0.31210E-015
      8.2000     13.0000     0.21025E-015
      8.2000     13.1000     0.14091E-015
      8.2000     13.2000     0.93959E-016
      8.2000     13.3000     0.62327E-016
      8.2000     13.4000     0.41129E-016
      8.2000     13.5000     0.26999E-016
      8.2000     13.6000     0.17631E-016
      8.2000     13.7000     0.11453E-016
      8.2000     13.8000     0.73999E-017
      8.2000     13.9000     0.47559E-017
      8.2000     14.0000     0.30403E-017
      8.2000     14.1000     0.19331E-017
      8.2000     14.2000     0.12225E-017
      8.2000     14.3000     0.76895E-018
      8.2000     14.4000     0.48104E-018
      8.2000     14.5000     0.29929E-018
      8.2000     14.6000     0.18519E-018
      8.2000     14.7000     0.11396E-018
      8.2000     14.8000     0.69742E-019
      8.2000     14.9000     0.42446E-019
      8.2000     15.0000     0.25690E-019
      8.2000     15.1000     0.15462E-019
      8.2000     15.2000     0.92545E-020
      8.2000     15.3000     0.55081E-020
      8.2000     15.4000     0.32600E-020
      8.2000     15.5000     0.19186E-020
      8.2000     15.6000     0.11228E-020
      8.2000     15.7000     0.65341E-021
      8.2000     15.8000     0.37809E-021
      8.2000     15.9000     0.21754E-021
      8.2000     16.0000     0.12446E-021
      8.2000     16.1000     0.70801E-022
      8.2000     16.2000     0.40047E-022
      8.2000     16.3000     0.22523E-022
      8.2000     16.4000     0.12595E-022
      8.2000     16.5000     0.70029E-023
      8.2000     16.6000     0.38714E-023
      8.2000     16.7000     0.21280E-023
      8.2000     16.8000     0.11630E-023
      8.2000     16.9000     0.63196E-024
      8.2000     17.0000     0.34143E-024
      8.2000     17.1000     0.18341E-024
      8.2000     17.2000     0.97954E-025
      8.2000     17.3000     0.52015E-025
      8.2000     17.4000     0.27462E-025
      8.2000     17.5000     0.14415E-025
      8.2000     17.6000     0.75232E-026
      8.2000     17.7000     0.39037E-026
      8.2000     17.8000     0.20139E-026
      8.2000     17.9000     0.10330E-026
      8.2000     18.0000     0.52680E-027
      8.2000     18.1000     0.26711E-027
      8.2000     18.2000     0.13465E-027
      8.2000     18.3000     0.67488E-028
      8.2000     18.4000     0.33630E-028
      8.2000     18.5000     0.16662E-028
      8.2000     18.6000     0.82076E-029
      8.2000     18.7000     0.40197E-029
      8.2000     18.8000     0.19573E-029
      8.2000     18.9000     0.94760E-030
      8.2000     19.0000     0.45612E-030
      8.2000     19.1000     0.21829E-030
      8.2000     19.2000     0.10387E-030
      8.2000     19.3000     0.49138E-031
      8.2000     19.4000     0.23113E-031
      8.2000     19.5000     0.10809E-031
      8.2000     19.6000     0.50261E-032
      8.2000     19.7000     0.23237E-032
      8.2000     19.8000     0.10681E-032
      8.2000     19.9000     0.48817E-033
      8.2000     20.0000     0.22183E-033
      8.2000     20.1000     0.10023E-033
      8.2000     20.2000     0.45027E-034
      8.2000     20.3000     0.20112E-034
      8.2000     20.4000     0.89324E-035
      8.2000     20.5000     0.39445E-035
      8.2000     20.6000     0.17319E-035
      8.2000     20.7000     0.75612E-036
      8.2000     20.8000     0.32822E-036
      8.2000     20.9000     0.14167E-036
      8.2000     21.0000     0.60801E-037
      8.2000     21.1000     0.25946E-037
      8.2000     21.2000     0.11010E-037
      8.2000     21.3000     0.46452E-038
      8.2000     21.4000     0.19488E-038
      8.2000     21.5000     0.81296E-039
      8.2000     21.6000     0.33722E-039
      8.2000     21.7000     0.13909E-039
      8.2000     21.8000     0.57047E-040
      8.2000     21.9000     0.23266E-040
      8.2000     22.0000     0.94352E-041
      8.2000     22.1000     0.38048E-041
      8.2000     22.2000     0.15257E-041
      8.2000     22.3000     0.60839E-042
      8.2000     22.4000     0.24123E-042
      8.2000     22.5000     0.95118E-043
      8.2000     22.6000     0.37295E-043
      8.2000     22.7000     0.14542E-043
      8.2000     22.8000     0.56382E-044
      8.2000     22.9000     0.21739E-044
      8.2000     23.0000     0.83354E-045
      8.2000     23.1000     0.31782E-045
      8.2000     23.2000     0.12051E-045
      8.2000     23.3000     0.45441E-046
      8.2000     23.4000     0.17040E-046
      8.2000     23.5000     0.63542E-047
      8.2000     23.6000     0.23564E-047
      8.2000     23.7000     0.86905E-048
      8.2000     23.8000     0.31873E-048
      8.2000     23.9000     0.11626E-048
      8.2000     24.0000     0.42170E-049
      8.2000     24.1000     0.15212E-049
      8.2000     24.2000     0.54575E-050
      8.2000     24.3000     0.19472E-050
      8.2000     24.4000     0.69093E-051
      8.2000     24.5000     0.24382E-051
      8.2000     24.6000     0.85571E-052
      8.2000     24.7000     0.29868E-052
      8.2000     24.8000     0.10368E-052
      8.2000     24.9000     0.35789E-053
      8.2000     25.0000     0.12284E-053
      8.2000     25.1000     0.41900E-054
      8.2000     25.2000     0.14182E-054
      8.2000     25.3000     0.47416E-055
      8.2000     25.4000     0.15447E-055
      8.2000     25.5000     0.46941E-056
      8.2000     25.6000     0.00000E+000
 
      8.3000    -25.6000     0.00000E+000
      8.3000    -25.5000     0.10655E-056
      8.3000    -25.4000     0.56676E-056
      8.3000    -25.3000     0.19814E-055
      8.3000    -25.2000     0.61757E-055
      8.3000    -25.1000     0.18499E-054
      8.3000    -25.0000     0.54493E-054
      8.3000    -24.9000     0.15904E-053
      8.3000    -24.8000     0.46104E-053
      8.3000    -24.7000     0.13286E-052
      8.3000    -24.6000     0.38073E-052
      8.3000    -24.5000     0.10850E-051
      8.3000    -24.4000     0.30752E-051
      8.3000    -24.3000     0.86682E-051
      8.3000    -24.2000     0.24299E-050
      8.3000    -24.1000     0.67743E-050
      8.3000    -24.0000     0.18782E-049
      8.3000    -23.9000     0.51789E-049
      8.3000    -23.8000     0.14201E-048
      8.3000    -23.7000     0.38728E-048
      8.3000    -23.6000     0.10503E-047
      8.3000    -23.5000     0.28328E-047
      8.3000    -23.4000     0.75979E-047
      8.3000    -23.3000     0.20266E-046
      8.3000    -23.2000     0.53757E-046
      8.3000    -23.1000     0.14180E-045
      8.3000    -23.0000     0.37198E-045
      8.3000    -22.9000     0.97036E-045
      8.3000    -22.8000     0.25173E-044
      8.3000    -22.7000     0.64938E-044
      8.3000    -22.6000     0.16659E-043
      8.3000    -22.5000     0.42496E-043
      8.3000    -22.4000     0.10780E-042
      8.3000    -22.3000     0.27194E-042
      8.3000    -22.2000     0.68217E-042
      8.3000    -22.1000     0.17016E-041
      8.3000    -22.0000     0.42207E-041
      8.3000    -21.9000     0.10411E-040
      8.3000    -21.8000     0.25534E-040
      8.3000    -21.7000     0.62273E-040
      8.3000    -21.6000     0.15102E-039
      8.3000    -21.5000     0.36418E-039
      8.3000    -21.4000     0.87326E-039
      8.3000    -21.3000     0.20822E-038
      8.3000    -21.2000     0.49365E-038
      8.3000    -21.1000     0.11638E-037
      8.3000    -21.0000     0.27280E-037
      8.3000    -20.9000     0.63585E-037
      8.3000    -20.8000     0.14736E-036
      8.3000    -20.7000     0.33960E-036
      8.3000    -20.6000     0.77814E-036
      8.3000    -20.5000     0.17729E-035
      8.3000    -20.4000     0.40162E-035
      8.3000    -20.3000     0.90464E-035
      8.3000    -20.2000     0.20261E-034
      8.3000    -20.1000     0.45118E-034
      8.3000    -20.0000     0.99899E-034
      8.3000    -19.9000     0.21993E-033
      8.3000    -19.8000     0.48141E-033
      8.3000    -19.7000     0.10478E-032
      8.3000    -19.6000     0.22673E-032
      8.3000    -19.5000     0.48783E-032
      8.3000    -19.4000     0.10436E-031
      8.3000    -19.3000     0.22197E-031
      8.3000    -19.2000     0.46942E-031
      8.3000    -19.1000     0.98703E-031
      8.3000    -19.0000     0.20635E-030
      8.3000    -18.9000     0.42891E-030
      8.3000    -18.8000     0.88641E-030
      8.3000    -18.7000     0.18214E-029
      8.3000    -18.6000     0.37210E-029
      8.3000    -18.5000     0.75582E-029
      8.3000    -18.4000     0.15264E-028
      8.3000    -18.3000     0.30649E-028
      8.3000    -18.2000     0.61188E-028
      8.3000    -18.1000     0.12145E-027
      8.3000    -18.0000     0.23969E-027
      8.3000    -17.9000     0.47030E-027
      8.3000    -17.8000     0.91749E-027
      8.3000    -17.7000     0.17796E-026
      8.3000    -17.6000     0.34320E-026
      8.3000    -17.5000     0.65806E-026
      8.3000    -17.4000     0.12545E-025
      8.3000    -17.3000     0.23779E-025
      8.3000    -17.2000     0.44814E-025
      8.3000    -17.1000     0.83972E-025
      8.3000    -17.0000     0.15644E-024
      8.3000    -16.9000     0.28979E-024
      8.3000    -16.8000     0.53374E-024
      8.3000    -16.7000     0.97741E-024
      8.3000    -16.6000     0.17797E-023
      8.3000    -16.5000     0.32219E-023
      8.3000    -16.4000     0.57998E-023
      8.3000    -16.3000     0.10381E-022
      8.3000    -16.2000     0.18475E-022
      8.3000    -16.1000     0.32692E-022
      8.3000    -16.0000     0.57524E-022
      8.3000    -15.9000     0.10064E-021
      8.3000    -15.8000     0.17509E-021
      8.3000    -15.7000     0.30289E-021
      8.3000    -15.6000     0.52103E-021
      8.3000    -15.5000     0.89123E-021
      8.3000    -15.4000     0.15159E-020
      8.3000    -15.3000     0.25641E-020
      8.3000    -15.2000     0.43128E-020
      8.3000    -15.1000     0.72138E-020
      8.3000    -15.0000     0.11999E-019
      8.3000    -14.9000     0.19849E-019
      8.3000    -14.8000     0.32652E-019
      8.3000    -14.7000     0.53418E-019
      8.3000    -14.6000     0.86912E-019
      8.3000    -14.5000     0.14063E-018
      8.3000    -14.4000     0.22633E-018
      8.3000    -14.3000     0.36225E-018
      8.3000    -14.2000     0.57668E-018
      8.3000    -14.1000     0.91309E-018
      8.3000    -14.0000     0.14380E-017
      8.3000    -13.9000     0.22526E-017
      8.3000    -13.8000     0.35097E-017
      8.3000    -13.7000     0.54396E-017
      8.3000    -13.6000     0.83862E-017
      8.3000    -13.5000     0.12861E-016
      8.3000    -13.4000     0.19621E-016
      8.3000    -13.3000     0.29778E-016
      8.3000    -13.2000     0.44959E-016
      8.3000    -13.1000     0.67531E-016
      8.3000    -13.0000     0.10092E-015
      8.3000    -12.9000     0.15004E-015
      8.3000    -12.8000     0.22194E-015
      8.3000    -12.7000     0.32666E-015
      8.3000    -12.6000     0.47838E-015
      8.3000    -12.5000     0.69708E-015
      8.3000    -12.4000     0.10108E-014
      8.3000    -12.3000     0.14584E-014
      8.3000    -12.2000     0.20940E-014
      8.3000    -12.1000     0.29921E-014
      8.3000    -12.0000     0.42549E-014
      8.3000    -11.9000     0.60217E-014
      8.3000    -11.8000     0.84817E-014
      8.3000    -11.7000     0.11890E-013
      8.3000    -11.6000     0.16591E-013
      8.3000    -11.5000     0.23044E-013
      8.3000    -11.4000     0.31858E-013
      8.3000    -11.3000     0.43842E-013
      8.3000    -11.2000     0.60062E-013
      8.3000    -11.1000     0.81913E-013
      8.3000    -11.0000     0.11122E-012
      8.3000    -10.9000     0.15033E-012
      8.3000    -10.8000     0.20232E-012
      8.3000    -10.7000     0.27110E-012
      8.3000    -10.6000     0.36170E-012
      8.3000    -10.5000     0.48051E-012
      8.3000    -10.4000     0.63565E-012
      8.3000    -10.3000     0.83735E-012
      8.3000    -10.2000     0.10985E-011
      8.3000    -10.1000     0.14351E-011
      8.3000    -10.0000     0.18672E-011
      8.3000     -9.9000     0.24196E-011
      8.3000     -9.8000     0.31228E-011
      8.3000     -9.7000     0.40144E-011
      8.3000     -9.6000     0.51404E-011
      8.3000     -9.5000     0.65565E-011
      8.3000     -9.4000     0.83304E-011
      8.3000     -9.3000     0.10544E-010
      8.3000     -9.2000     0.13295E-010
      8.3000     -9.1000     0.16701E-010
      8.3000     -9.0000     0.20903E-010
      8.3000     -8.9000     0.26065E-010
      8.3000     -8.8000     0.32383E-010
      8.3000     -8.7000     0.40089E-010
      8.3000     -8.6000     0.49451E-010
      8.3000     -8.5000     0.60786E-010
      8.3000     -8.4000     0.74457E-010
      8.3000     -8.3000     0.90887E-010
      8.3000     -8.2000     0.11056E-009
      8.3000     -8.1000     0.13405E-009
      8.3000     -8.0000     0.16197E-009
      8.3000     -7.9000     0.19507E-009
      8.3000     -7.8000     0.23415E-009
      8.3000     -7.7000     0.28016E-009
      8.3000     -7.6000     0.33413E-009
      8.3000     -7.5000     0.39723E-009
      8.3000     -7.4000     0.47076E-009
      8.3000     -7.3000     0.55616E-009
      8.3000     -7.2000     0.65503E-009
      8.3000     -7.1000     0.76913E-009
      8.3000     -7.0000     0.90038E-009
      8.3000     -6.9000     0.10509E-008
      8.3000     -6.8000     0.12229E-008
      8.3000     -6.7000     0.14189E-008
      8.3000     -6.6000     0.16416E-008
      8.3000     -6.5000     0.18939E-008
      8.3000     -6.4000     0.21786E-008
      8.3000     -6.3000     0.24992E-008
      8.3000     -6.2000     0.28590E-008
      8.3000     -6.1000     0.32616E-008
      8.3000     -6.0000     0.37108E-008
      8.3000     -5.9000     0.42105E-008
      8.3000     -5.8000     0.47647E-008
      8.3000     -5.7000     0.53777E-008
      8.3000     -5.6000     0.60537E-008
      8.3000     -5.5000     0.67971E-008
      8.3000     -5.4000     0.76122E-008
      8.3000     -5.3000     0.85035E-008
      8.3000     -5.2000     0.94754E-008
      8.3000     -5.1000     0.10532E-007
      8.3000     -5.0000     0.11678E-007
      8.3000     -4.9000     0.12917E-007
      8.3000     -4.8000     0.14253E-007
      8.3000     -4.7000     0.15689E-007
      8.3000     -4.6000     0.17229E-007
      8.3000     -4.5000     0.18876E-007
      8.3000     -4.4000     0.20633E-007
      8.3000     -4.3000     0.22501E-007
      8.3000     -4.2000     0.24482E-007
      8.3000     -4.1000     0.26578E-007
      8.3000     -4.0000     0.28788E-007
      8.3000     -3.9000     0.31112E-007
      8.3000     -3.8000     0.33550E-007
      8.3000     -3.7000     0.36100E-007
      8.3000     -3.6000     0.38760E-007
      8.3000     -3.5000     0.41526E-007
      8.3000     -3.4000     0.44394E-007
      8.3000     -3.3000     0.47360E-007
      8.3000     -3.2000     0.50419E-007
      8.3000     -3.1000     0.53562E-007
      8.3000     -3.0000     0.56784E-007
      8.3000     -2.9000     0.60076E-007
      8.3000     -2.8000     0.63429E-007
      8.3000     -2.7000     0.66833E-007
      8.3000     -2.6000     0.70278E-007
      8.3000     -2.5000     0.73753E-007
      8.3000     -2.4000     0.77245E-007
      8.3000     -2.3000     0.80743E-007
      8.3000     -2.2000     0.84234E-007
      8.3000     -2.1000     0.87703E-007
      8.3000     -2.0000     0.91137E-007
      8.3000     -1.9000     0.94523E-007
      8.3000     -1.8000     0.97846E-007
      8.3000     -1.7000     0.10109E-006
      8.3000     -1.6000     0.10425E-006
      8.3000     -1.5000     0.10729E-006
      8.3000     -1.4000     0.11022E-006
      8.3000     -1.3000     0.11302E-006
      8.3000     -1.2000     0.11566E-006
      8.3000     -1.1000     0.11815E-006
      8.3000     -1.0000     0.12047E-006
      8.3000     -0.9000     0.12260E-006
      8.3000     -0.8000     0.12454E-006
      8.3000     -0.7000     0.12627E-006
      8.3000     -0.6000     0.12779E-006
      8.3000     -0.5000     0.12909E-006
      8.3000     -0.4000     0.13017E-006
      8.3000     -0.3000     0.13101E-006
      8.3000     -0.2000     0.13161E-006
      8.3000     -0.1000     0.13198E-006
      8.3000      0.0000     0.13210E-006
      8.3000      0.1000     0.13198E-006
      8.3000      0.2000     0.13161E-006
      8.3000      0.3000     0.13101E-006
      8.3000      0.4000     0.13017E-006
      8.3000      0.5000     0.12909E-006
      8.3000      0.6000     0.12779E-006
      8.3000      0.7000     0.12627E-006
      8.3000      0.8000     0.12454E-006
      8.3000      0.9000     0.12260E-006
      8.3000      1.0000     0.12047E-006
      8.3000      1.1000     0.11815E-006
      8.3000      1.2000     0.11566E-006
      8.3000      1.3000     0.11302E-006
      8.3000      1.4000     0.11022E-006
      8.3000      1.5000     0.10729E-006
      8.3000      1.6000     0.10425E-006
      8.3000      1.7000     0.10109E-006
      8.3000      1.8000     0.97846E-007
      8.3000      1.9000     0.94523E-007
      8.3000      2.0000     0.91137E-007
      8.3000      2.1000     0.87703E-007
      8.3000      2.2000     0.84234E-007
      8.3000      2.3000     0.80743E-007
      8.3000      2.4000     0.77245E-007
      8.3000      2.5000     0.73753E-007
      8.3000      2.6000     0.70278E-007
      8.3000      2.7000     0.66833E-007
      8.3000      2.8000     0.63429E-007
      8.3000      2.9000     0.60076E-007
      8.3000      3.0000     0.56784E-007
      8.3000      3.1000     0.53562E-007
      8.3000      3.2000     0.50419E-007
      8.3000      3.3000     0.47360E-007
      8.3000      3.4000     0.44394E-007
      8.3000      3.5000     0.41526E-007
      8.3000      3.6000     0.38760E-007
      8.3000      3.7000     0.36100E-007
      8.3000      3.8000     0.33550E-007
      8.3000      3.9000     0.31112E-007
      8.3000      4.0000     0.28788E-007
      8.3000      4.1000     0.26578E-007
      8.3000      4.2000     0.24482E-007
      8.3000      4.3000     0.22501E-007
      8.3000      4.4000     0.20633E-007
      8.3000      4.5000     0.18876E-007
      8.3000      4.6000     0.17229E-007
      8.3000      4.7000     0.15689E-007
      8.3000      4.8000     0.14253E-007
      8.3000      4.9000     0.12917E-007
      8.3000      5.0000     0.11678E-007
      8.3000      5.1000     0.10532E-007
      8.3000      5.2000     0.94754E-008
      8.3000      5.3000     0.85035E-008
      8.3000      5.4000     0.76122E-008
      8.3000      5.5000     0.67971E-008
      8.3000      5.6000     0.60537E-008
      8.3000      5.7000     0.53777E-008
      8.3000      5.8000     0.47647E-008
      8.3000      5.9000     0.42105E-008
      8.3000      6.0000     0.37108E-008
      8.3000      6.1000     0.32616E-008
      8.3000      6.2000     0.28590E-008
      8.3000      6.3000     0.24992E-008
      8.3000      6.4000     0.21786E-008
      8.3000      6.5000     0.18939E-008
      8.3000      6.6000     0.16416E-008
      8.3000      6.7000     0.14189E-008
      8.3000      6.8000     0.12229E-008
      8.3000      6.9000     0.10509E-008
      8.3000      7.0000     0.90038E-009
      8.3000      7.1000     0.76913E-009
      8.3000      7.2000     0.65503E-009
      8.3000      7.3000     0.55616E-009
      8.3000      7.4000     0.47076E-009
      8.3000      7.5000     0.39723E-009
      8.3000      7.6000     0.33413E-009
      8.3000      7.7000     0.28016E-009
      8.3000      7.8000     0.23415E-009
      8.3000      7.9000     0.19507E-009
      8.3000      8.0000     0.16197E-009
      8.3000      8.1000     0.13405E-009
      8.3000      8.2000     0.11056E-009
      8.3000      8.3000     0.90887E-010
      8.3000      8.4000     0.74457E-010
      8.3000      8.5000     0.60786E-010
      8.3000      8.6000     0.49451E-010
      8.3000      8.7000     0.40089E-010
      8.3000      8.8000     0.32383E-010
      8.3000      8.9000     0.26065E-010
      8.3000      9.0000     0.20903E-010
      8.3000      9.1000     0.16701E-010
      8.3000      9.2000     0.13295E-010
      8.3000      9.3000     0.10544E-010
      8.3000      9.4000     0.83304E-011
      8.3000      9.5000     0.65565E-011
      8.3000      9.6000     0.51404E-011
      8.3000      9.7000     0.40144E-011
      8.3000      9.8000     0.31228E-011
      8.3000      9.9000     0.24196E-011
      8.3000     10.0000     0.18672E-011
      8.3000     10.1000     0.14351E-011
      8.3000     10.2000     0.10985E-011
      8.3000     10.3000     0.83735E-012
      8.3000     10.4000     0.63565E-012
      8.3000     10.5000     0.48051E-012
      8.3000     10.6000     0.36170E-012
      8.3000     10.7000     0.27110E-012
      8.3000     10.8000     0.20232E-012
      8.3000     10.9000     0.15033E-012
      8.3000     11.0000     0.11122E-012
      8.3000     11.1000     0.81913E-013
      8.3000     11.2000     0.60062E-013
      8.3000     11.3000     0.43842E-013
      8.3000     11.4000     0.31858E-013
      8.3000     11.5000     0.23044E-013
      8.3000     11.6000     0.16591E-013
      8.3000     11.7000     0.11890E-013
      8.3000     11.8000     0.84817E-014
      8.3000     11.9000     0.60217E-014
      8.3000     12.0000     0.42549E-014
      8.3000     12.1000     0.29921E-014
      8.3000     12.2000     0.20940E-014
      8.3000     12.3000     0.14584E-014
      8.3000     12.4000     0.10108E-014
      8.3000     12.5000     0.69708E-015
      8.3000     12.6000     0.47838E-015
      8.3000     12.7000     0.32666E-015
      8.3000     12.8000     0.22194E-015
      8.3000     12.9000     0.15004E-015
      8.3000     13.0000     0.10092E-015
      8.3000     13.1000     0.67531E-016
      8.3000     13.2000     0.44959E-016
      8.3000     13.3000     0.29778E-016
      8.3000     13.4000     0.19621E-016
      8.3000     13.5000     0.12861E-016
      8.3000     13.6000     0.83862E-017
      8.3000     13.7000     0.54396E-017
      8.3000     13.8000     0.35097E-017
      8.3000     13.9000     0.22526E-017
      8.3000     14.0000     0.14380E-017
      8.3000     14.1000     0.91309E-018
      8.3000     14.2000     0.57668E-018
      8.3000     14.3000     0.36225E-018
      8.3000     14.4000     0.22633E-018
      8.3000     14.5000     0.14063E-018
      8.3000     14.6000     0.86912E-019
      8.3000     14.7000     0.53418E-019
      8.3000     14.8000     0.32652E-019
      8.3000     14.9000     0.19849E-019
      8.3000     15.0000     0.11999E-019
      8.3000     15.1000     0.72138E-020
      8.3000     15.2000     0.43128E-020
      8.3000     15.3000     0.25641E-020
      8.3000     15.4000     0.15159E-020
      8.3000     15.5000     0.89123E-021
      8.3000     15.6000     0.52103E-021
      8.3000     15.7000     0.30289E-021
      8.3000     15.8000     0.17509E-021
      8.3000     15.9000     0.10064E-021
      8.3000     16.0000     0.57524E-022
      8.3000     16.1000     0.32692E-022
      8.3000     16.2000     0.18475E-022
      8.3000     16.3000     0.10381E-022
      8.3000     16.4000     0.57998E-023
      8.3000     16.5000     0.32219E-023
      8.3000     16.6000     0.17797E-023
      8.3000     16.7000     0.97741E-024
      8.3000     16.8000     0.53374E-024
      8.3000     16.9000     0.28979E-024
      8.3000     17.0000     0.15644E-024
      8.3000     17.1000     0.83972E-025
      8.3000     17.2000     0.44814E-025
      8.3000     17.3000     0.23779E-025
      8.3000     17.4000     0.12545E-025
      8.3000     17.5000     0.65806E-026
      8.3000     17.6000     0.34320E-026
      8.3000     17.7000     0.17796E-026
      8.3000     17.8000     0.91749E-027
      8.3000     17.9000     0.47030E-027
      8.3000     18.0000     0.23969E-027
      8.3000     18.1000     0.12145E-027
      8.3000     18.2000     0.61188E-028
      8.3000     18.3000     0.30649E-028
      8.3000     18.4000     0.15264E-028
      8.3000     18.5000     0.75582E-029
      8.3000     18.6000     0.37210E-029
      8.3000     18.7000     0.18214E-029
      8.3000     18.8000     0.88641E-030
      8.3000     18.9000     0.42891E-030
      8.3000     19.0000     0.20635E-030
      8.3000     19.1000     0.98703E-031
      8.3000     19.2000     0.46942E-031
      8.3000     19.3000     0.22197E-031
      8.3000     19.4000     0.10436E-031
      8.3000     19.5000     0.48783E-032
      8.3000     19.6000     0.22673E-032
      8.3000     19.7000     0.10478E-032
      8.3000     19.8000     0.48141E-033
      8.3000     19.9000     0.21993E-033
      8.3000     20.0000     0.99899E-034
      8.3000     20.1000     0.45118E-034
      8.3000     20.2000     0.20261E-034
      8.3000     20.3000     0.90464E-035
      8.3000     20.4000     0.40162E-035
      8.3000     20.5000     0.17729E-035
      8.3000     20.6000     0.77814E-036
      8.3000     20.7000     0.33960E-036
      8.3000     20.8000     0.14736E-036
      8.3000     20.9000     0.63585E-037
      8.3000     21.0000     0.27280E-037
      8.3000     21.1000     0.11638E-037
      8.3000     21.2000     0.49365E-038
      8.3000     21.3000     0.20822E-038
      8.3000     21.4000     0.87326E-039
      8.3000     21.5000     0.36418E-039
      8.3000     21.6000     0.15102E-039
      8.3000     21.7000     0.62273E-040
      8.3000     21.8000     0.25534E-040
      8.3000     21.9000     0.10411E-040
      8.3000     22.0000     0.42207E-041
      8.3000     22.1000     0.17016E-041
      8.3000     22.2000     0.68217E-042
      8.3000     22.3000     0.27194E-042
      8.3000     22.4000     0.10780E-042
      8.3000     22.5000     0.42496E-043
      8.3000     22.6000     0.16659E-043
      8.3000     22.7000     0.64938E-044
      8.3000     22.8000     0.25173E-044
      8.3000     22.9000     0.97036E-045
      8.3000     23.0000     0.37198E-045
      8.3000     23.1000     0.14180E-045
      8.3000     23.2000     0.53757E-046
      8.3000     23.3000     0.20266E-046
      8.3000     23.4000     0.75979E-047
      8.3000     23.5000     0.28328E-047
      8.3000     23.6000     0.10503E-047
      8.3000     23.7000     0.38728E-048
      8.3000     23.8000     0.14201E-048
      8.3000     23.9000     0.51789E-049
      8.3000     24.0000     0.18782E-049
      8.3000     24.1000     0.67743E-050
      8.3000     24.2000     0.24299E-050
      8.3000     24.3000     0.86682E-051
      8.3000     24.4000     0.30753E-051
      8.3000     24.5000     0.10851E-051
      8.3000     24.6000     0.38075E-052
      8.3000     24.7000     0.13287E-052
      8.3000     24.8000     0.46117E-053
      8.3000     24.9000     0.15917E-053
      8.3000     25.0000     0.54624E-054
      8.3000     25.1000     0.18629E-054
      8.3000     25.2000     0.63046E-055
      8.3000     25.3000     0.21076E-055
      8.3000     25.4000     0.68652E-056
      8.3000     25.5000     0.20861E-056
      8.3000     25.6000     0.00000E+000
 
      8.4000    -25.6000     0.00000E+000
      8.4000    -25.5000     0.46895E-057
      8.4000    -25.4000     0.24947E-056
      8.4000    -25.3000     0.87225E-056
      8.4000    -25.2000     0.27189E-055
      8.4000    -25.1000     0.81456E-055
      8.4000    -25.0000     0.23998E-054
      8.4000    -24.9000     0.70048E-054
      8.4000    -24.8000     0.20309E-053
      8.4000    -24.7000     0.58536E-053
      8.4000    -24.6000     0.16777E-052
      8.4000    -24.5000     0.47820E-052
      8.4000    -24.4000     0.13555E-051
      8.4000    -24.3000     0.38215E-051
      8.4000    -24.2000     0.10714E-050
      8.4000    -24.1000     0.29876E-050
      8.4000    -24.0000     0.82847E-050
      8.4000    -23.9000     0.22848E-049
      8.4000    -23.8000     0.62664E-049
      8.4000    -23.7000     0.17092E-048
      8.4000    -23.6000     0.46363E-048
      8.4000    -23.5000     0.12507E-047
      8.4000    -23.4000     0.33552E-047
      8.4000    -23.3000     0.89511E-047
      8.4000    -23.2000     0.23748E-046
      8.4000    -23.1000     0.62658E-046
      8.4000    -23.0000     0.16440E-045
      8.4000    -22.9000     0.42896E-045
      8.4000    -22.8000     0.11130E-044
      8.4000    -22.7000     0.28719E-044
      8.4000    -22.6000     0.73691E-044
      8.4000    -22.5000     0.18803E-043
      8.4000    -22.4000     0.47711E-043
      8.4000    -22.3000     0.12039E-042
      8.4000    -22.2000     0.30206E-042
      8.4000    -22.1000     0.75367E-042
      8.4000    -22.0000     0.18699E-041
      8.4000    -21.9000     0.46134E-041
      8.4000    -21.8000     0.11318E-040
      8.4000    -21.7000     0.27612E-040
      8.4000    -21.6000     0.66982E-040
      8.4000    -21.5000     0.16157E-039
      8.4000    -21.4000     0.38755E-039
      8.4000    -21.3000     0.92433E-039
      8.4000    -21.2000     0.21921E-038
      8.4000    -21.1000     0.51695E-038
      8.4000    -21.0000     0.12122E-037
      8.4000    -20.9000     0.28264E-037
      8.4000    -20.8000     0.65527E-037
      8.4000    -20.7000     0.15106E-036
      8.4000    -20.6000     0.34625E-036
      8.4000    -20.5000     0.78916E-036
      8.4000    -20.4000     0.17884E-035
      8.4000    -20.3000     0.40299E-035
      8.4000    -20.2000     0.90291E-035
      8.4000    -20.1000     0.20115E-034
      8.4000    -20.0000     0.44555E-034
      8.4000    -19.9000     0.98129E-034
      8.4000    -19.8000     0.21489E-033
      8.4000    -19.7000     0.46789E-033
      8.4000    -19.6000     0.10130E-032
      8.4000    -19.5000     0.21804E-032
      8.4000    -19.4000     0.46667E-032
      8.4000    -19.3000     0.99307E-032
      8.4000    -19.2000     0.21011E-031
      8.4000    -19.1000     0.44202E-031
      8.4000    -19.0000     0.92454E-031
      8.4000    -18.9000     0.19227E-030
      8.4000    -18.8000     0.39757E-030
      8.4000    -18.7000     0.81736E-030
      8.4000    -18.6000     0.16708E-029
      8.4000    -18.5000     0.33956E-029
      8.4000    -18.4000     0.68615E-029
      8.4000    -18.3000     0.13786E-028
      8.4000    -18.2000     0.27538E-028
      8.4000    -18.1000     0.54693E-028
      8.4000    -18.0000     0.10800E-027
      8.4000    -17.9000     0.21206E-027
      8.4000    -17.8000     0.41396E-027
      8.4000    -17.7000     0.80347E-027
      8.4000    -17.6000     0.15506E-026
      8.4000    -17.5000     0.29751E-026
      8.4000    -17.4000     0.56759E-026
      8.4000    -17.3000     0.10766E-025
      8.4000    -17.2000     0.20305E-025
      8.4000    -17.1000     0.38076E-025
      8.4000    -17.0000     0.70992E-025
      8.4000    -16.9000     0.13161E-024
      8.4000    -16.8000     0.24259E-024
      8.4000    -16.7000     0.44461E-024
      8.4000    -16.6000     0.81021E-024
      8.4000    -16.5000     0.14681E-023
      8.4000    -16.4000     0.26450E-023
      8.4000    -16.3000     0.47383E-023
      8.4000    -16.2000     0.84403E-023
      8.4000    -16.1000     0.14950E-022
      8.4000    -16.0000     0.26329E-022
      8.4000    -15.9000     0.46110E-022
      8.4000    -15.8000     0.80297E-022
      8.4000    -15.7000     0.13905E-021
      8.4000    -15.6000     0.23943E-021
      8.4000    -15.5000     0.40997E-021
      8.4000    -15.4000     0.69807E-021
      8.4000    -15.3000     0.11820E-020
      8.4000    -15.2000     0.19903E-020
      8.4000    -15.1000     0.33328E-020
      8.4000    -15.0000     0.55499E-020
      8.4000    -14.9000     0.91910E-020
      8.4000    -14.8000     0.15137E-019
      8.4000    -14.7000     0.24794E-019
      8.4000    -14.6000     0.40389E-019
      8.4000    -14.5000     0.65436E-019
      8.4000    -14.4000     0.10544E-018
      8.4000    -14.3000     0.16898E-018
      8.4000    -14.2000     0.26936E-018
      8.4000    -14.1000     0.42705E-018
      8.4000    -14.0000     0.67344E-018
      8.4000    -13.9000     0.10563E-017
      8.4000    -13.8000     0.16482E-017
      8.4000    -13.7000     0.25580E-017
      8.4000    -13.6000     0.39493E-017
      8.4000    -13.5000     0.60654E-017
      8.4000    -13.4000     0.92668E-017
      8.4000    -13.3000     0.14085E-016
      8.4000    -13.2000     0.21297E-016
      8.4000    -13.1000     0.32038E-016
      8.4000    -13.0000     0.47951E-016
      8.4000    -12.9000     0.71403E-016
      8.4000    -12.8000     0.10579E-015
      8.4000    -12.7000     0.15595E-015
      8.4000    -12.6000     0.22875E-015
      8.4000    -12.5000     0.33388E-015
      8.4000    -12.4000     0.48492E-015
      8.4000    -12.3000     0.70086E-015
      8.4000    -12.2000     0.10080E-014
      8.4000    -12.1000     0.14428E-014
      8.4000    -12.0000     0.20553E-014
      8.4000    -11.9000     0.29137E-014
      8.4000    -11.8000     0.41113E-014
      8.4000    -11.7000     0.57739E-014
      8.4000    -11.6000     0.80710E-014
      8.4000    -11.5000     0.11230E-013
      8.4000    -11.4000     0.15554E-013
      8.4000    -11.3000     0.21444E-013
      8.4000    -11.2000     0.29432E-013
      8.4000    -11.1000     0.40214E-013
      8.4000    -11.0000     0.54701E-013
      8.4000    -10.9000     0.74081E-013
      8.4000    -10.8000     0.99887E-013
      8.4000    -10.7000     0.13410E-012
      8.4000    -10.6000     0.17926E-012
      8.4000    -10.5000     0.23860E-012
      8.4000    -10.4000     0.31625E-012
      8.4000    -10.3000     0.41741E-012
      8.4000    -10.2000     0.54864E-012
      8.4000    -10.1000     0.71817E-012
      8.4000    -10.0000     0.93625E-012
      8.4000     -9.9000     0.12156E-011
      8.4000     -9.8000     0.15720E-011
      8.4000     -9.7000     0.20249E-011
      8.4000     -9.6000     0.25980E-011
      8.4000     -9.5000     0.33203E-011
      8.4000     -9.4000     0.42271E-011
      8.4000     -9.3000     0.53610E-011
      8.4000     -9.2000     0.67734E-011
      8.4000     -9.1000     0.85258E-011
      8.4000     -9.0000     0.10692E-010
      8.4000     -8.9000     0.13359E-010
      8.4000     -8.8000     0.16631E-010
      8.4000     -8.7000     0.20629E-010
      8.4000     -8.6000     0.25498E-010
      8.4000     -8.5000     0.31404E-010
      8.4000     -8.4000     0.38544E-010
      8.4000     -8.3000     0.47143E-010
      8.4000     -8.2000     0.57464E-010
      8.4000     -8.1000     0.69806E-010
      8.4000     -8.0000     0.84515E-010
      8.4000     -7.9000     0.10198E-009
      8.4000     -7.8000     0.12266E-009
      8.4000     -7.7000     0.14705E-009
      8.4000     -7.6000     0.17571E-009
      8.4000     -7.5000     0.20930E-009
      8.4000     -7.4000     0.24852E-009
      8.4000     -7.3000     0.29417E-009
      8.4000     -7.2000     0.34713E-009
      8.4000     -7.1000     0.40837E-009
      8.4000     -7.0000     0.47896E-009
      8.4000     -6.9000     0.56006E-009
      8.4000     -6.8000     0.65296E-009
      8.4000     -6.7000     0.75903E-009
      8.4000     -6.6000     0.87977E-009
      8.4000     -6.5000     0.10168E-008
      8.4000     -6.4000     0.11718E-008
      8.4000     -6.3000     0.13466E-008
      8.4000     -6.2000     0.15432E-008
      8.4000     -6.1000     0.17636E-008
      8.4000     -6.0000     0.20099E-008
      8.4000     -5.9000     0.22845E-008
      8.4000     -5.8000     0.25896E-008
      8.4000     -5.7000     0.29277E-008
      8.4000     -5.6000     0.33012E-008
      8.4000     -5.5000     0.37127E-008
      8.4000     -5.4000     0.41647E-008
      8.4000     -5.3000     0.46598E-008
      8.4000     -5.2000     0.52006E-008
      8.4000     -5.1000     0.57896E-008
      8.4000     -5.0000     0.64293E-008
      8.4000     -4.9000     0.71221E-008
      8.4000     -4.8000     0.78704E-008
      8.4000     -4.7000     0.86764E-008
      8.4000     -4.6000     0.95420E-008
      8.4000     -4.5000     0.10469E-007
      8.4000     -4.4000     0.11459E-007
      8.4000     -4.3000     0.12514E-007
      8.4000     -4.2000     0.13634E-007
      8.4000     -4.1000     0.14820E-007
      8.4000     -4.0000     0.16073E-007
      8.4000     -3.9000     0.17393E-007
      8.4000     -3.8000     0.18780E-007
      8.4000     -3.7000     0.20231E-007
      8.4000     -3.6000     0.21748E-007
      8.4000     -3.5000     0.23326E-007
      8.4000     -3.4000     0.24966E-007
      8.4000     -3.3000     0.26663E-007
      8.4000     -3.2000     0.28415E-007
      8.4000     -3.1000     0.30218E-007
      8.4000     -3.0000     0.32068E-007
      8.4000     -2.9000     0.33960E-007
      8.4000     -2.8000     0.35890E-007
      8.4000     -2.7000     0.37850E-007
      8.4000     -2.6000     0.39837E-007
      8.4000     -2.5000     0.41842E-007
      8.4000     -2.4000     0.43860E-007
      8.4000     -2.3000     0.45882E-007
      8.4000     -2.2000     0.47902E-007
      8.4000     -2.1000     0.49911E-007
      8.4000     -2.0000     0.51901E-007
      8.4000     -1.9000     0.53865E-007
      8.4000     -1.8000     0.55794E-007
      8.4000     -1.7000     0.57679E-007
      8.4000     -1.6000     0.59512E-007
      8.4000     -1.5000     0.61284E-007
      8.4000     -1.4000     0.62988E-007
      8.4000     -1.3000     0.64614E-007
      8.4000     -1.2000     0.66156E-007
      8.4000     -1.1000     0.67606E-007
      8.4000     -1.0000     0.68956E-007
      8.4000     -0.9000     0.70200E-007
      8.4000     -0.8000     0.71331E-007
      8.4000     -0.7000     0.72343E-007
      8.4000     -0.6000     0.73231E-007
      8.4000     -0.5000     0.73991E-007
      8.4000     -0.4000     0.74618E-007
      8.4000     -0.3000     0.75109E-007
      8.4000     -0.2000     0.75462E-007
      8.4000     -0.1000     0.75675E-007
      8.4000      0.0000     0.75746E-007
      8.4000      0.1000     0.75675E-007
      8.4000      0.2000     0.75462E-007
      8.4000      0.3000     0.75109E-007
      8.4000      0.4000     0.74618E-007
      8.4000      0.5000     0.73991E-007
      8.4000      0.6000     0.73231E-007
      8.4000      0.7000     0.72343E-007
      8.4000      0.8000     0.71331E-007
      8.4000      0.9000     0.70200E-007
      8.4000      1.0000     0.68956E-007
      8.4000      1.1000     0.67606E-007
      8.4000      1.2000     0.66156E-007
      8.4000      1.3000     0.64614E-007
      8.4000      1.4000     0.62988E-007
      8.4000      1.5000     0.61284E-007
      8.4000      1.6000     0.59512E-007
      8.4000      1.7000     0.57679E-007
      8.4000      1.8000     0.55794E-007
      8.4000      1.9000     0.53865E-007
      8.4000      2.0000     0.51901E-007
      8.4000      2.1000     0.49911E-007
      8.4000      2.2000     0.47902E-007
      8.4000      2.3000     0.45882E-007
      8.4000      2.4000     0.43860E-007
      8.4000      2.5000     0.41842E-007
      8.4000      2.6000     0.39837E-007
      8.4000      2.7000     0.37850E-007
      8.4000      2.8000     0.35890E-007
      8.4000      2.9000     0.33960E-007
      8.4000      3.0000     0.32068E-007
      8.4000      3.1000     0.30218E-007
      8.4000      3.2000     0.28415E-007
      8.4000      3.3000     0.26663E-007
      8.4000      3.4000     0.24966E-007
      8.4000      3.5000     0.23326E-007
      8.4000      3.6000     0.21748E-007
      8.4000      3.7000     0.20231E-007
      8.4000      3.8000     0.18780E-007
      8.4000      3.9000     0.17393E-007
      8.4000      4.0000     0.16073E-007
      8.4000      4.1000     0.14820E-007
      8.4000      4.2000     0.13634E-007
      8.4000      4.3000     0.12514E-007
      8.4000      4.4000     0.11459E-007
      8.4000      4.5000     0.10469E-007
      8.4000      4.6000     0.95420E-008
      8.4000      4.7000     0.86764E-008
      8.4000      4.8000     0.78704E-008
      8.4000      4.9000     0.71221E-008
      8.4000      5.0000     0.64293E-008
      8.4000      5.1000     0.57896E-008
      8.4000      5.2000     0.52006E-008
      8.4000      5.3000     0.46598E-008
      8.4000      5.4000     0.41647E-008
      8.4000      5.5000     0.37127E-008
      8.4000      5.6000     0.33012E-008
      8.4000      5.7000     0.29277E-008
      8.4000      5.8000     0.25896E-008
      8.4000      5.9000     0.22845E-008
      8.4000      6.0000     0.20099E-008
      8.4000      6.1000     0.17636E-008
      8.4000      6.2000     0.15432E-008
      8.4000      6.3000     0.13466E-008
      8.4000      6.4000     0.11718E-008
      8.4000      6.5000     0.10168E-008
      8.4000      6.6000     0.87977E-009
      8.4000      6.7000     0.75903E-009
      8.4000      6.8000     0.65296E-009
      8.4000      6.9000     0.56006E-009
      8.4000      7.0000     0.47896E-009
      8.4000      7.1000     0.40837E-009
      8.4000      7.2000     0.34713E-009
      8.4000      7.3000     0.29417E-009
      8.4000      7.4000     0.24852E-009
      8.4000      7.5000     0.20930E-009
      8.4000      7.6000     0.17571E-009
      8.4000      7.7000     0.14705E-009
      8.4000      7.8000     0.12266E-009
      8.4000      7.9000     0.10198E-009
      8.4000      8.0000     0.84515E-010
      8.4000      8.1000     0.69806E-010
      8.4000      8.2000     0.57464E-010
      8.4000      8.3000     0.47143E-010
      8.4000      8.4000     0.38544E-010
      8.4000      8.5000     0.31404E-010
      8.4000      8.6000     0.25498E-010
      8.4000      8.7000     0.20629E-010
      8.4000      8.8000     0.16631E-010
      8.4000      8.9000     0.13359E-010
      8.4000      9.0000     0.10692E-010
      8.4000      9.1000     0.85258E-011
      8.4000      9.2000     0.67734E-011
      8.4000      9.3000     0.53610E-011
      8.4000      9.4000     0.42271E-011
      8.4000      9.5000     0.33203E-011
      8.4000      9.6000     0.25980E-011
      8.4000      9.7000     0.20249E-011
      8.4000      9.8000     0.15720E-011
      8.4000      9.9000     0.12156E-011
      8.4000     10.0000     0.93625E-012
      8.4000     10.1000     0.71817E-012
      8.4000     10.2000     0.54864E-012
      8.4000     10.3000     0.41741E-012
      8.4000     10.4000     0.31625E-012
      8.4000     10.5000     0.23860E-012
      8.4000     10.6000     0.17926E-012
      8.4000     10.7000     0.13410E-012
      8.4000     10.8000     0.99887E-013
      8.4000     10.9000     0.74081E-013
      8.4000     11.0000     0.54701E-013
      8.4000     11.1000     0.40214E-013
      8.4000     11.2000     0.29432E-013
      8.4000     11.3000     0.21444E-013
      8.4000     11.4000     0.15554E-013
      8.4000     11.5000     0.11230E-013
      8.4000     11.6000     0.80710E-014
      8.4000     11.7000     0.57739E-014
      8.4000     11.8000     0.41113E-014
      8.4000     11.9000     0.29137E-014
      8.4000     12.0000     0.20553E-014
      8.4000     12.1000     0.14428E-014
      8.4000     12.2000     0.10080E-014
      8.4000     12.3000     0.70086E-015
      8.4000     12.4000     0.48492E-015
      8.4000     12.5000     0.33388E-015
      8.4000     12.6000     0.22875E-015
      8.4000     12.7000     0.15595E-015
      8.4000     12.8000     0.10579E-015
      8.4000     12.9000     0.71403E-016
      8.4000     13.0000     0.47951E-016
      8.4000     13.1000     0.32038E-016
      8.4000     13.2000     0.21297E-016
      8.4000     13.3000     0.14085E-016
      8.4000     13.4000     0.92668E-017
      8.4000     13.5000     0.60654E-017
      8.4000     13.6000     0.39493E-017
      8.4000     13.7000     0.25580E-017
      8.4000     13.8000     0.16482E-017
      8.4000     13.9000     0.10563E-017
      8.4000     14.0000     0.67344E-018
      8.4000     14.1000     0.42705E-018
      8.4000     14.2000     0.26936E-018
      8.4000     14.3000     0.16898E-018
      8.4000     14.4000     0.10544E-018
      8.4000     14.5000     0.65436E-019
      8.4000     14.6000     0.40389E-019
      8.4000     14.7000     0.24794E-019
      8.4000     14.8000     0.15137E-019
      8.4000     14.9000     0.91910E-020
      8.4000     15.0000     0.55499E-020
      8.4000     15.1000     0.33328E-020
      8.4000     15.2000     0.19903E-020
      8.4000     15.3000     0.11820E-020
      8.4000     15.4000     0.69807E-021
      8.4000     15.5000     0.40997E-021
      8.4000     15.6000     0.23943E-021
      8.4000     15.7000     0.13905E-021
      8.4000     15.8000     0.80297E-022
      8.4000     15.9000     0.46110E-022
      8.4000     16.0000     0.26329E-022
      8.4000     16.1000     0.14950E-022
      8.4000     16.2000     0.84403E-023
      8.4000     16.3000     0.47383E-023
      8.4000     16.4000     0.26450E-023
      8.4000     16.5000     0.14681E-023
      8.4000     16.6000     0.81021E-024
      8.4000     16.7000     0.44461E-024
      8.4000     16.8000     0.24259E-024
      8.4000     16.9000     0.13161E-024
      8.4000     17.0000     0.70992E-025
      8.4000     17.1000     0.38076E-025
      8.4000     17.2000     0.20305E-025
      8.4000     17.3000     0.10766E-025
      8.4000     17.4000     0.56759E-026
      8.4000     17.5000     0.29751E-026
      8.4000     17.6000     0.15506E-026
      8.4000     17.7000     0.80347E-027
      8.4000     17.8000     0.41396E-027
      8.4000     17.9000     0.21206E-027
      8.4000     18.0000     0.10800E-027
      8.4000     18.1000     0.54693E-028
      8.4000     18.2000     0.27538E-028
      8.4000     18.3000     0.13786E-028
      8.4000     18.4000     0.68615E-029
      8.4000     18.5000     0.33956E-029
      8.4000     18.6000     0.16708E-029
      8.4000     18.7000     0.81736E-030
      8.4000     18.8000     0.39757E-030
      8.4000     18.9000     0.19227E-030
      8.4000     19.0000     0.92454E-031
      8.4000     19.1000     0.44202E-031
      8.4000     19.2000     0.21011E-031
      8.4000     19.3000     0.99307E-032
      8.4000     19.4000     0.46667E-032
      8.4000     19.5000     0.21804E-032
      8.4000     19.6000     0.10130E-032
      8.4000     19.7000     0.46789E-033
      8.4000     19.8000     0.21489E-033
      8.4000     19.9000     0.98129E-034
      8.4000     20.0000     0.44555E-034
      8.4000     20.1000     0.20115E-034
      8.4000     20.2000     0.90291E-035
      8.4000     20.3000     0.40299E-035
      8.4000     20.4000     0.17884E-035
      8.4000     20.5000     0.78916E-036
      8.4000     20.6000     0.34625E-036
      8.4000     20.7000     0.15106E-036
      8.4000     20.8000     0.65527E-037
      8.4000     20.9000     0.28264E-037
      8.4000     21.0000     0.12122E-037
      8.4000     21.1000     0.51695E-038
      8.4000     21.2000     0.21921E-038
      8.4000     21.3000     0.92433E-039
      8.4000     21.4000     0.38755E-039
      8.4000     21.5000     0.16157E-039
      8.4000     21.6000     0.66982E-040
      8.4000     21.7000     0.27612E-040
      8.4000     21.8000     0.11318E-040
      8.4000     21.9000     0.46134E-041
      8.4000     22.0000     0.18699E-041
      8.4000     22.1000     0.75367E-042
      8.4000     22.2000     0.30206E-042
      8.4000     22.3000     0.12039E-042
      8.4000     22.4000     0.47711E-043
      8.4000     22.5000     0.18803E-043
      8.4000     22.6000     0.73691E-044
      8.4000     22.7000     0.28719E-044
      8.4000     22.8000     0.11130E-044
      8.4000     22.9000     0.42896E-045
      8.4000     23.0000     0.16440E-045
      8.4000     23.1000     0.62658E-046
      8.4000     23.2000     0.23748E-046
      8.4000     23.3000     0.89511E-047
      8.4000     23.4000     0.33552E-047
      8.4000     23.5000     0.12507E-047
      8.4000     23.6000     0.46363E-048
      8.4000     23.7000     0.17092E-048
      8.4000     23.8000     0.62664E-049
      8.4000     23.9000     0.22848E-049
      8.4000     24.0000     0.82847E-050
      8.4000     24.1000     0.29876E-050
      8.4000     24.2000     0.10714E-050
      8.4000     24.3000     0.38215E-051
      8.4000     24.4000     0.13555E-051
      8.4000     24.5000     0.47820E-052
      8.4000     24.6000     0.16778E-052
      8.4000     24.7000     0.58542E-053
      8.4000     24.8000     0.20315E-053
      8.4000     24.9000     0.70107E-054
      8.4000     25.0000     0.24056E-054
      8.4000     25.1000     0.82029E-055
      8.4000     25.2000     0.27757E-055
      8.4000     25.3000     0.92778E-056
      8.4000     25.4000     0.30217E-056
      8.4000     25.5000     0.91812E-057
      8.4000     25.6000     0.00000E+000
 
      8.5000    -25.6000     0.00000E+000
      8.5000    -25.5000     0.20441E-057
      8.5000    -25.4000     0.10875E-056
      8.5000    -25.3000     0.38026E-056
      8.5000    -25.2000     0.11855E-055
      8.5000    -25.1000     0.35520E-055
      8.5000    -25.0000     0.10466E-054
      8.5000    -24.9000     0.30555E-054
      8.5000    -24.8000     0.88601E-054
      8.5000    -24.7000     0.25541E-053
      8.5000    -24.6000     0.73214E-053
      8.5000    -24.5000     0.20872E-052
      8.5000    -24.4000     0.59174E-052
      8.5000    -24.3000     0.16685E-051
      8.5000    -24.2000     0.46788E-051
      8.5000    -24.1000     0.13048E-050
      8.5000    -24.0000     0.36190E-050
      8.5000    -23.9000     0.99825E-050
      8.5000    -23.8000     0.27384E-049
      8.5000    -23.7000     0.74705E-049
      8.5000    -23.6000     0.20268E-048
      8.5000    -23.5000     0.54685E-048
      8.5000    -23.4000     0.14673E-047
      8.5000    -23.3000     0.39154E-047
      8.5000    -23.2000     0.10390E-046
      8.5000    -23.1000     0.27419E-046
      8.5000    -23.0000     0.71958E-046
      8.5000    -22.9000     0.18780E-045
      8.5000    -22.8000     0.48739E-045
      8.5000    -22.7000     0.12579E-044
      8.5000    -22.6000     0.32284E-044
      8.5000    -22.5000     0.82397E-044
      8.5000    -22.4000     0.20912E-043
      8.5000    -22.3000     0.52780E-043
      8.5000    -22.2000     0.13246E-042
      8.5000    -22.1000     0.33059E-042
      8.5000    -22.0000     0.82045E-042
      8.5000    -21.9000     0.20248E-041
      8.5000    -21.8000     0.49688E-041
      8.5000    -21.7000     0.12125E-040
      8.5000    -21.6000     0.29422E-040
      8.5000    -21.5000     0.70993E-040
      8.5000    -21.4000     0.17033E-039
      8.5000    -21.3000     0.40638E-039
      8.5000    -21.2000     0.96409E-039
      8.5000    -21.1000     0.22743E-038
      8.5000    -21.0000     0.53346E-038
      8.5000    -20.9000     0.12442E-037
      8.5000    -20.8000     0.28857E-037
      8.5000    -20.7000     0.66545E-037
      8.5000    -20.6000     0.15259E-036
      8.5000    -20.5000     0.34790E-036
      8.5000    -20.4000     0.78872E-036
      8.5000    -20.3000     0.17779E-035
      8.5000    -20.2000     0.39851E-035
      8.5000    -20.1000     0.88813E-035
      8.5000    -20.0000     0.19681E-034
      8.5000    -19.9000     0.43363E-034
      8.5000    -19.8000     0.95000E-034
      8.5000    -19.7000     0.20694E-033
      8.5000    -19.6000     0.44821E-033
      8.5000    -19.5000     0.96523E-033
      8.5000    -19.4000     0.20668E-032
      8.5000    -19.3000     0.44002E-032
      8.5000    -19.2000     0.93144E-032
      8.5000    -19.1000     0.19604E-031
      8.5000    -19.0000     0.41026E-031
      8.5000    -18.9000     0.85365E-031
      8.5000    -18.8000     0.17661E-030
      8.5000    -18.7000     0.36327E-030
      8.5000    -18.6000     0.74298E-030
      8.5000    -18.5000     0.15108E-029
      8.5000    -18.4000     0.30547E-029
      8.5000    -18.3000     0.61409E-029
      8.5000    -18.2000     0.12274E-028
      8.5000    -18.1000     0.24393E-028
      8.5000    -18.0000     0.48200E-028
      8.5000    -17.9000     0.94696E-028
      8.5000    -17.8000     0.18498E-027
      8.5000    -17.7000     0.35927E-027
      8.5000    -17.6000     0.69380E-027
      8.5000    -17.5000     0.13322E-026
      8.5000    -17.4000     0.25432E-026
      8.5000    -17.3000     0.48276E-026
      8.5000    -17.2000     0.91115E-026
      8.5000    -17.1000     0.17099E-025
      8.5000    -17.0000     0.31905E-025
      8.5000    -16.9000     0.59193E-025
      8.5000    -16.8000     0.10920E-024
      8.5000    -16.7000     0.20029E-024
      8.5000    -16.6000     0.36530E-024
      8.5000    -16.5000     0.66247E-024
      8.5000    -16.4000     0.11946E-023
      8.5000    -16.3000     0.21419E-023
      8.5000    -16.2000     0.38188E-023
      8.5000    -16.1000     0.67701E-023
      8.5000    -16.0000     0.11935E-022
      8.5000    -15.9000     0.20921E-022
      8.5000    -15.8000     0.36468E-022
      8.5000    -15.7000     0.63212E-022
      8.5000    -15.6000     0.10896E-021
      8.5000    -15.5000     0.18676E-021
      8.5000    -15.4000     0.31833E-021
      8.5000    -15.3000     0.53958E-021
      8.5000    -15.2000     0.90956E-021
      8.5000    -15.1000     0.15247E-020
      8.5000    -15.0000     0.25419E-020
      8.5000    -14.9000     0.42144E-020
      8.5000    -14.8000     0.69491E-020
      8.5000    -14.7000     0.11396E-019
      8.5000    -14.6000     0.18586E-019
      8.5000    -14.5000     0.30148E-019
      8.5000    -14.4000     0.48640E-019
      8.5000    -14.3000     0.78050E-019
      8.5000    -14.2000     0.12457E-018
      8.5000    -14.1000     0.19776E-018
      8.5000    -14.0000     0.31227E-018
      8.5000    -13.9000     0.49048E-018
      8.5000    -13.8000     0.76633E-018
      8.5000    -13.7000     0.11910E-017
      8.5000    -13.6000     0.18414E-017
      8.5000    -13.5000     0.28320E-017
      8.5000    -13.4000     0.43331E-017
      8.5000    -13.3000     0.65955E-017
      8.5000    -13.2000     0.99878E-017
      8.5000    -13.1000     0.15048E-016
      8.5000    -13.0000     0.22555E-016
      8.5000    -12.9000     0.33639E-016
      8.5000    -12.8000     0.49917E-016
      8.5000    -12.7000     0.73701E-016
      8.5000    -12.6000     0.10828E-015
      8.5000    -12.5000     0.15830E-015
      8.5000    -12.4000     0.23028E-015
      8.5000    -12.3000     0.33337E-015
      8.5000    -12.2000     0.48028E-015
      8.5000    -12.1000     0.68859E-015
      8.5000    -12.0000     0.98255E-015
      8.5000    -11.9000     0.13954E-014
      8.5000    -11.8000     0.19723E-014
      8.5000    -11.7000     0.27747E-014
      8.5000    -11.6000     0.38854E-014
      8.5000    -11.5000     0.54157E-014
      8.5000    -11.4000     0.75143E-014
      8.5000    -11.3000     0.10379E-013
      8.5000    -11.2000     0.14270E-013
      8.5000    -11.1000     0.19534E-013
      8.5000    -11.0000     0.26620E-013
      8.5000    -10.9000     0.36118E-013
      8.5000    -10.8000     0.48791E-013
      8.5000    -10.7000     0.65625E-013
      8.5000    -10.6000     0.87889E-013
      8.5000    -10.5000     0.11721E-012
      8.5000    -10.4000     0.15564E-012
      8.5000    -10.3000     0.20582E-012
      8.5000    -10.2000     0.27105E-012
      8.5000    -10.1000     0.35549E-012
      8.5000    -10.0000     0.46433E-012
      8.5000     -9.9000     0.60405E-012
      8.5000     -9.8000     0.78268E-012
      8.5000     -9.7000     0.10101E-011
      8.5000     -9.6000     0.12985E-011
      8.5000     -9.5000     0.16628E-011
      8.5000     -9.4000     0.21210E-011
      8.5000     -9.3000     0.26953E-011
      8.5000     -9.2000     0.34120E-011
      8.5000     -9.1000     0.43032E-011
      8.5000     -9.0000     0.54070E-011
      8.5000     -8.9000     0.67690E-011
      8.5000     -8.8000     0.84434E-011
      8.5000     -8.7000     0.10494E-010
      8.5000     -8.6000     0.12996E-010
      8.5000     -8.5000     0.16038E-010
      8.5000     -8.4000     0.19722E-010
      8.5000     -8.3000     0.24170E-010
      8.5000     -8.2000     0.29518E-010
      8.5000     -8.1000     0.35928E-010
      8.5000     -8.0000     0.43582E-010
      8.5000     -7.9000     0.52692E-010
      8.5000     -7.8000     0.63495E-010
      8.5000     -7.7000     0.76265E-010
      8.5000     -7.6000     0.91306E-010
      8.5000     -7.5000     0.10897E-009
      8.5000     -7.4000     0.12963E-009
      8.5000     -7.3000     0.15373E-009
      8.5000     -7.2000     0.18174E-009
      8.5000     -7.1000     0.21420E-009
      8.5000     -7.0000     0.25169E-009
      8.5000     -6.9000     0.29485E-009
      8.5000     -6.8000     0.34438E-009
      8.5000     -6.7000     0.40104E-009
      8.5000     -6.6000     0.46567E-009
      8.5000     -6.5000     0.53914E-009
      8.5000     -6.4000     0.62243E-009
      8.5000     -6.3000     0.71654E-009
      8.5000     -6.2000     0.82257E-009
      8.5000     -6.1000     0.94166E-009
      8.5000     -6.0000     0.10750E-008
      8.5000     -5.9000     0.12239E-008
      8.5000     -5.8000     0.13897E-008
      8.5000     -5.7000     0.15737E-008
      8.5000     -5.6000     0.17774E-008
      8.5000     -5.5000     0.20021E-008
      8.5000     -5.4000     0.22494E-008
      8.5000     -5.3000     0.25208E-008
      8.5000     -5.2000     0.28177E-008
      8.5000     -5.1000     0.31416E-008
      8.5000     -5.0000     0.34939E-008
      8.5000     -4.9000     0.38762E-008
      8.5000     -4.8000     0.42897E-008
      8.5000     -4.7000     0.47357E-008
      8.5000     -4.6000     0.52155E-008
      8.5000     -4.5000     0.57301E-008
      8.5000     -4.4000     0.62806E-008
      8.5000     -4.3000     0.68678E-008
      8.5000     -4.2000     0.74924E-008
      8.5000     -4.1000     0.81549E-008
      8.5000     -4.0000     0.88555E-008
      8.5000     -3.9000     0.95945E-008
      8.5000     -3.8000     0.10372E-007
      8.5000     -3.7000     0.11187E-007
      8.5000     -3.6000     0.12039E-007
      8.5000     -3.5000     0.12928E-007
      8.5000     -3.4000     0.13851E-007
      8.5000     -3.3000     0.14809E-007
      8.5000     -3.2000     0.15798E-007
      8.5000     -3.1000     0.16818E-007
      8.5000     -3.0000     0.17865E-007
      8.5000     -2.9000     0.18937E-007
      8.5000     -2.8000     0.20031E-007
      8.5000     -2.7000     0.21145E-007
      8.5000     -2.6000     0.22274E-007
      8.5000     -2.5000     0.23414E-007
      8.5000     -2.4000     0.24563E-007
      8.5000     -2.3000     0.25715E-007
      8.5000     -2.2000     0.26867E-007
      8.5000     -2.1000     0.28014E-007
      8.5000     -2.0000     0.29151E-007
      8.5000     -1.9000     0.30274E-007
      8.5000     -1.8000     0.31377E-007
      8.5000     -1.7000     0.32456E-007
      8.5000     -1.6000     0.33505E-007
      8.5000     -1.5000     0.34521E-007
      8.5000     -1.4000     0.35498E-007
      8.5000     -1.3000     0.36431E-007
      8.5000     -1.2000     0.37316E-007
      8.5000     -1.1000     0.38149E-007
      8.5000     -1.0000     0.38924E-007
      8.5000     -0.9000     0.39639E-007
      8.5000     -0.8000     0.40289E-007
      8.5000     -0.7000     0.40871E-007
      8.5000     -0.6000     0.41382E-007
      8.5000     -0.5000     0.41819E-007
      8.5000     -0.4000     0.42180E-007
      8.5000     -0.3000     0.42462E-007
      8.5000     -0.2000     0.42665E-007
      8.5000     -0.1000     0.42788E-007
      8.5000      0.0000     0.42829E-007
      8.5000      0.1000     0.42788E-007
      8.5000      0.2000     0.42665E-007
      8.5000      0.3000     0.42462E-007
      8.5000      0.4000     0.42180E-007
      8.5000      0.5000     0.41819E-007
      8.5000      0.6000     0.41382E-007
      8.5000      0.7000     0.40871E-007
      8.5000      0.8000     0.40289E-007
      8.5000      0.9000     0.39639E-007
      8.5000      1.0000     0.38924E-007
      8.5000      1.1000     0.38149E-007
      8.5000      1.2000     0.37316E-007
      8.5000      1.3000     0.36431E-007
      8.5000      1.4000     0.35498E-007
      8.5000      1.5000     0.34521E-007
      8.5000      1.6000     0.33505E-007
      8.5000      1.7000     0.32456E-007
      8.5000      1.8000     0.31377E-007
      8.5000      1.9000     0.30274E-007
      8.5000      2.0000     0.29151E-007
      8.5000      2.1000     0.28014E-007
      8.5000      2.2000     0.26867E-007
      8.5000      2.3000     0.25715E-007
      8.5000      2.4000     0.24563E-007
      8.5000      2.5000     0.23414E-007
      8.5000      2.6000     0.22274E-007
      8.5000      2.7000     0.21145E-007
      8.5000      2.8000     0.20031E-007
      8.5000      2.9000     0.18937E-007
      8.5000      3.0000     0.17865E-007
      8.5000      3.1000     0.16818E-007
      8.5000      3.2000     0.15798E-007
      8.5000      3.3000     0.14809E-007
      8.5000      3.4000     0.13851E-007
      8.5000      3.5000     0.12928E-007
      8.5000      3.6000     0.12039E-007
      8.5000      3.7000     0.11187E-007
      8.5000      3.8000     0.10372E-007
      8.5000      3.9000     0.95945E-008
      8.5000      4.0000     0.88555E-008
      8.5000      4.1000     0.81549E-008
      8.5000      4.2000     0.74924E-008
      8.5000      4.3000     0.68678E-008
      8.5000      4.4000     0.62806E-008
      8.5000      4.5000     0.57301E-008
      8.5000      4.6000     0.52155E-008
      8.5000      4.7000     0.47357E-008
      8.5000      4.8000     0.42897E-008
      8.5000      4.9000     0.38762E-008
      8.5000      5.0000     0.34939E-008
      8.5000      5.1000     0.31416E-008
      8.5000      5.2000     0.28177E-008
      8.5000      5.3000     0.25208E-008
      8.5000      5.4000     0.22494E-008
      8.5000      5.5000     0.20021E-008
      8.5000      5.6000     0.17774E-008
      8.5000      5.7000     0.15737E-008
      8.5000      5.8000     0.13897E-008
      8.5000      5.9000     0.12239E-008
      8.5000      6.0000     0.10750E-008
      8.5000      6.1000     0.94166E-009
      8.5000      6.2000     0.82257E-009
      8.5000      6.3000     0.71654E-009
      8.5000      6.4000     0.62243E-009
      8.5000      6.5000     0.53914E-009
      8.5000      6.6000     0.46567E-009
      8.5000      6.7000     0.40104E-009
      8.5000      6.8000     0.34438E-009
      8.5000      6.9000     0.29485E-009
      8.5000      7.0000     0.25169E-009
      8.5000      7.1000     0.21420E-009
      8.5000      7.2000     0.18174E-009
      8.5000      7.3000     0.15373E-009
      8.5000      7.4000     0.12963E-009
      8.5000      7.5000     0.10897E-009
      8.5000      7.6000     0.91306E-010
      8.5000      7.7000     0.76265E-010
      8.5000      7.8000     0.63495E-010
      8.5000      7.9000     0.52692E-010
      8.5000      8.0000     0.43582E-010
      8.5000      8.1000     0.35928E-010
      8.5000      8.2000     0.29518E-010
      8.5000      8.3000     0.24170E-010
      8.5000      8.4000     0.19722E-010
      8.5000      8.5000     0.16038E-010
      8.5000      8.6000     0.12996E-010
      8.5000      8.7000     0.10494E-010
      8.5000      8.8000     0.84434E-011
      8.5000      8.9000     0.67690E-011
      8.5000      9.0000     0.54070E-011
      8.5000      9.1000     0.43032E-011
      8.5000      9.2000     0.34120E-011
      8.5000      9.3000     0.26953E-011
      8.5000      9.4000     0.21210E-011
      8.5000      9.5000     0.16628E-011
      8.5000      9.6000     0.12985E-011
      8.5000      9.7000     0.10101E-011
      8.5000      9.8000     0.78268E-012
      8.5000      9.9000     0.60405E-012
      8.5000     10.0000     0.46433E-012
      8.5000     10.1000     0.35549E-012
      8.5000     10.2000     0.27105E-012
      8.5000     10.3000     0.20582E-012
      8.5000     10.4000     0.15564E-012
      8.5000     10.5000     0.11721E-012
      8.5000     10.6000     0.87889E-013
      8.5000     10.7000     0.65625E-013
      8.5000     10.8000     0.48791E-013
      8.5000     10.9000     0.36118E-013
      8.5000     11.0000     0.26620E-013
      8.5000     11.1000     0.19534E-013
      8.5000     11.2000     0.14270E-013
      8.5000     11.3000     0.10379E-013
      8.5000     11.4000     0.75143E-014
      8.5000     11.5000     0.54157E-014
      8.5000     11.6000     0.38854E-014
      8.5000     11.7000     0.27747E-014
      8.5000     11.8000     0.19723E-014
      8.5000     11.9000     0.13954E-014
      8.5000     12.0000     0.98255E-015
      8.5000     12.1000     0.68859E-015
      8.5000     12.2000     0.48028E-015
      8.5000     12.3000     0.33337E-015
      8.5000     12.4000     0.23028E-015
      8.5000     12.5000     0.15830E-015
      8.5000     12.6000     0.10828E-015
      8.5000     12.7000     0.73701E-016
      8.5000     12.8000     0.49917E-016
      8.5000     12.9000     0.33639E-016
      8.5000     13.0000     0.22555E-016
      8.5000     13.1000     0.15048E-016
      8.5000     13.2000     0.99878E-017
      8.5000     13.3000     0.65955E-017
      8.5000     13.4000     0.43331E-017
      8.5000     13.5000     0.28320E-017
      8.5000     13.6000     0.18414E-017
      8.5000     13.7000     0.11910E-017
      8.5000     13.8000     0.76633E-018
      8.5000     13.9000     0.49048E-018
      8.5000     14.0000     0.31227E-018
      8.5000     14.1000     0.19776E-018
      8.5000     14.2000     0.12457E-018
      8.5000     14.3000     0.78050E-019
      8.5000     14.4000     0.48640E-019
      8.5000     14.5000     0.30148E-019
      8.5000     14.6000     0.18586E-019
      8.5000     14.7000     0.11396E-019
      8.5000     14.8000     0.69491E-020
      8.5000     14.9000     0.42144E-020
      8.5000     15.0000     0.25419E-020
      8.5000     15.1000     0.15247E-020
      8.5000     15.2000     0.90956E-021
      8.5000     15.3000     0.53958E-021
      8.5000     15.4000     0.31833E-021
      8.5000     15.5000     0.18676E-021
      8.5000     15.6000     0.10896E-021
      8.5000     15.7000     0.63212E-022
      8.5000     15.8000     0.36468E-022
      8.5000     15.9000     0.20921E-022
      8.5000     16.0000     0.11935E-022
      8.5000     16.1000     0.67701E-023
      8.5000     16.2000     0.38188E-023
      8.5000     16.3000     0.21419E-023
      8.5000     16.4000     0.11946E-023
      8.5000     16.5000     0.66247E-024
      8.5000     16.6000     0.36530E-024
      8.5000     16.7000     0.20029E-024
      8.5000     16.8000     0.10920E-024
      8.5000     16.9000     0.59193E-025
      8.5000     17.0000     0.31905E-025
      8.5000     17.1000     0.17099E-025
      8.5000     17.2000     0.91115E-026
      8.5000     17.3000     0.48276E-026
      8.5000     17.4000     0.25432E-026
      8.5000     17.5000     0.13322E-026
      8.5000     17.6000     0.69380E-027
      8.5000     17.7000     0.35927E-027
      8.5000     17.8000     0.18498E-027
      8.5000     17.9000     0.94696E-028
      8.5000     18.0000     0.48200E-028
      8.5000     18.1000     0.24393E-028
      8.5000     18.2000     0.12274E-028
      8.5000     18.3000     0.61409E-029
      8.5000     18.4000     0.30547E-029
      8.5000     18.5000     0.15108E-029
      8.5000     18.6000     0.74298E-030
      8.5000     18.7000     0.36327E-030
      8.5000     18.8000     0.17661E-030
      8.5000     18.9000     0.85365E-031
      8.5000     19.0000     0.41026E-031
      8.5000     19.1000     0.19604E-031
      8.5000     19.2000     0.93144E-032
      8.5000     19.3000     0.44002E-032
      8.5000     19.4000     0.20668E-032
      8.5000     19.5000     0.96523E-033
      8.5000     19.6000     0.44821E-033
      8.5000     19.7000     0.20694E-033
      8.5000     19.8000     0.95000E-034
      8.5000     19.9000     0.43363E-034
      8.5000     20.0000     0.19681E-034
      8.5000     20.1000     0.88813E-035
      8.5000     20.2000     0.39851E-035
      8.5000     20.3000     0.17779E-035
      8.5000     20.4000     0.78872E-036
      8.5000     20.5000     0.34790E-036
      8.5000     20.6000     0.15259E-036
      8.5000     20.7000     0.66545E-037
      8.5000     20.8000     0.28857E-037
      8.5000     20.9000     0.12442E-037
      8.5000     21.0000     0.53346E-038
      8.5000     21.1000     0.22743E-038
      8.5000     21.2000     0.96409E-039
      8.5000     21.3000     0.40638E-039
      8.5000     21.4000     0.17033E-039
      8.5000     21.5000     0.70993E-040
      8.5000     21.6000     0.29422E-040
      8.5000     21.7000     0.12125E-040
      8.5000     21.8000     0.49688E-041
      8.5000     21.9000     0.20248E-041
      8.5000     22.0000     0.82045E-042
      8.5000     22.1000     0.33059E-042
      8.5000     22.2000     0.13246E-042
      8.5000     22.3000     0.52780E-043
      8.5000     22.4000     0.20912E-043
      8.5000     22.5000     0.82397E-044
      8.5000     22.6000     0.32284E-044
      8.5000     22.7000     0.12579E-044
      8.5000     22.8000     0.48739E-045
      8.5000     22.9000     0.18780E-045
      8.5000     23.0000     0.71958E-046
      8.5000     23.1000     0.27419E-046
      8.5000     23.2000     0.10390E-046
      8.5000     23.3000     0.39154E-047
      8.5000     23.4000     0.14673E-047
      8.5000     23.5000     0.54685E-048
      8.5000     23.6000     0.20268E-048
      8.5000     23.7000     0.74705E-049
      8.5000     23.8000     0.27384E-049
      8.5000     23.9000     0.99825E-050
      8.5000     24.0000     0.36190E-050
      8.5000     24.1000     0.13048E-050
      8.5000     24.2000     0.46788E-051
      8.5000     24.3000     0.16685E-051
      8.5000     24.4000     0.59174E-052
      8.5000     24.5000     0.20872E-052
      8.5000     24.6000     0.73217E-053
      8.5000     24.7000     0.25543E-053
      8.5000     24.8000     0.88626E-054
      8.5000     24.9000     0.30580E-054
      8.5000     25.0000     0.10491E-054
      8.5000     25.1000     0.35770E-055
      8.5000     25.2000     0.12102E-055
      8.5000     25.3000     0.40446E-056
      8.5000     25.4000     0.13172E-056
      8.5000     25.5000     0.40017E-057
      8.5000     25.6000     0.00000E+000
 
      8.6000    -25.6000     0.00000E+000
      8.6000    -25.5000     0.88236E-058
      8.6000    -25.4000     0.46946E-057
      8.6000    -25.3000     0.16418E-056
      8.6000    -25.2000     0.51189E-056
      8.6000    -25.1000     0.15340E-055
      8.6000    -25.0000     0.45205E-055
      8.6000    -24.9000     0.13199E-054
      8.6000    -24.8000     0.38280E-054
      8.6000    -24.7000     0.11037E-053
      8.6000    -24.6000     0.31642E-053
      8.6000    -24.5000     0.90218E-053
      8.6000    -24.4000     0.25582E-052
      8.6000    -24.3000     0.72144E-052
      8.6000    -24.2000     0.20234E-051
      8.6000    -24.1000     0.56440E-051
      8.6000    -24.0000     0.15657E-050
      8.6000    -23.9000     0.43194E-050
      8.6000    -23.8000     0.11851E-049
      8.6000    -23.7000     0.32337E-049
      8.6000    -23.6000     0.87749E-049
      8.6000    -23.5000     0.23680E-048
      8.6000    -23.4000     0.63552E-048
      8.6000    -23.3000     0.16962E-047
      8.6000    -23.2000     0.45020E-047
      8.6000    -23.1000     0.11883E-046
      8.6000    -23.0000     0.31192E-046
      8.6000    -22.9000     0.81424E-046
      8.6000    -22.8000     0.21137E-045
      8.6000    -22.7000     0.54564E-045
      8.6000    -22.6000     0.14007E-044
      8.6000    -22.5000     0.35759E-044
      8.6000    -22.4000     0.90778E-044
      8.6000    -22.3000     0.22917E-043
      8.6000    -22.2000     0.57530E-043
      8.6000    -22.1000     0.14362E-042
      8.6000    -22.0000     0.35652E-042
      8.6000    -21.9000     0.88008E-042
      8.6000    -21.8000     0.21603E-041
      8.6000    -21.7000     0.52733E-041
      8.6000    -21.6000     0.12800E-040
      8.6000    -21.5000     0.30893E-040
      8.6000    -21.4000     0.74145E-040
      8.6000    -21.3000     0.17695E-039
      8.6000    -21.2000     0.41992E-039
      8.6000    -21.1000     0.99091E-039
      8.6000    -21.0000     0.23251E-038
      8.6000    -20.9000     0.54248E-038
      8.6000    -20.8000     0.12586E-037
      8.6000    -20.7000     0.29034E-037
      8.6000    -20.6000     0.66598E-037
      8.6000    -20.5000     0.15190E-036
      8.6000    -20.4000     0.34450E-036
      8.6000    -20.3000     0.77686E-036
      8.6000    -20.2000     0.17419E-035
      8.6000    -20.1000     0.38837E-035
      8.6000    -20.0000     0.86097E-035
      8.6000    -19.9000     0.18978E-034
      8.6000    -19.8000     0.41595E-034
      8.6000    -19.7000     0.90645E-034
      8.6000    -19.6000     0.19641E-033
      8.6000    -19.5000     0.42318E-033
      8.6000    -19.4000     0.90654E-033
      8.6000    -19.3000     0.19309E-032
      8.6000    -19.2000     0.40895E-032
      8.6000    -19.1000     0.86115E-032
      8.6000    -19.0000     0.18030E-031
      8.6000    -18.9000     0.37536E-031
      8.6000    -18.8000     0.77696E-031
      8.6000    -18.7000     0.15991E-030
      8.6000    -18.6000     0.32722E-030
      8.6000    -18.5000     0.66578E-030
      8.6000    -18.4000     0.13469E-029
      8.6000    -18.3000     0.27092E-029
      8.6000    -18.2000     0.54184E-029
      8.6000    -18.1000     0.10775E-028
      8.6000    -18.0000     0.21304E-028
      8.6000    -17.9000     0.41881E-028
      8.6000    -17.8000     0.81863E-028
      8.6000    -17.7000     0.15910E-027
      8.6000    -17.6000     0.30746E-027
      8.6000    -17.5000     0.59075E-027
      8.6000    -17.4000     0.11286E-026
      8.6000    -17.3000     0.21439E-026
      8.6000    -17.2000     0.40493E-026
      8.6000    -17.1000     0.76046E-026
      8.6000    -17.0000     0.14200E-025
      8.6000    -16.9000     0.26366E-025
      8.6000    -16.8000     0.48678E-025
      8.6000    -16.7000     0.89360E-025
      8.6000    -16.6000     0.16311E-024
      8.6000    -16.5000     0.29606E-024
      8.6000    -16.4000     0.53431E-024
      8.6000    -16.3000     0.95888E-024
      8.6000    -16.2000     0.17111E-023
      8.6000    -16.1000     0.30363E-023
      8.6000    -16.0000     0.53576E-023
      8.6000    -15.9000     0.94004E-023
      8.6000    -15.8000     0.16402E-022
      8.6000    -15.7000     0.28458E-022
      8.6000    -15.6000     0.49101E-022
      8.6000    -15.5000     0.84248E-022
      8.6000    -15.4000     0.14375E-021
      8.6000    -15.3000     0.24392E-021
      8.6000    -15.2000     0.41162E-021
      8.6000    -15.1000     0.69077E-021
      8.6000    -15.0000     0.11529E-020
      8.6000    -14.9000     0.19136E-020
      8.6000    -14.8000     0.31590E-020
      8.6000    -14.7000     0.51864E-020
      8.6000    -14.6000     0.84689E-020
      8.6000    -14.5000     0.13754E-019
      8.6000    -14.4000     0.22217E-019
      8.6000    -14.3000     0.35696E-019
      8.6000    -14.2000     0.57044E-019
      8.6000    -14.1000     0.90675E-019
      8.6000    -14.0000     0.14337E-018
      8.6000    -13.9000     0.22549E-018
      8.6000    -13.8000     0.35278E-018
      8.6000    -13.7000     0.54903E-018
      8.6000    -13.6000     0.85000E-018
      8.6000    -13.5000     0.13091E-017
      8.6000    -13.4000     0.20059E-017
      8.6000    -13.3000     0.30576E-017
      8.6000    -13.2000     0.46371E-017
      8.6000    -13.1000     0.69965E-017
      8.6000    -13.0000     0.10503E-016
      8.6000    -12.9000     0.15688E-016
      8.6000    -12.8000     0.23315E-016
      8.6000    -12.7000     0.34478E-016
      8.6000    -12.6000     0.50734E-016
      8.6000    -12.5000     0.74287E-016
      8.6000    -12.4000     0.10824E-015
      8.6000    -12.3000     0.15696E-015
      8.6000    -12.2000     0.22649E-015
      8.6000    -12.1000     0.32527E-015
      8.6000    -12.0000     0.46490E-015
      8.6000    -11.9000     0.66134E-015
      8.6000    -11.8000     0.93636E-015
      8.6000    -11.7000     0.13196E-014
      8.6000    -11.6000     0.18510E-014
      8.6000    -11.5000     0.25846E-014
      8.6000    -11.4000     0.35924E-014
      8.6000    -11.3000     0.49706E-014
      8.6000    -11.2000     0.68466E-014
      8.6000    -11.1000     0.93888E-014
      8.6000    -11.0000     0.12818E-013
      8.6000    -10.9000     0.17423E-013
      8.6000    -10.8000     0.23579E-013
      8.6000    -10.7000     0.31773E-013
      8.6000    -10.6000     0.42630E-013
      8.6000    -10.5000     0.56956E-013
      8.6000    -10.4000     0.75776E-013
      8.6000    -10.3000     0.10039E-012
      8.6000    -10.2000     0.13246E-012
      8.6000    -10.1000     0.17405E-012
      8.6000    -10.0000     0.22777E-012
      8.6000     -9.9000     0.29687E-012
      8.6000     -9.8000     0.38540E-012
      8.6000     -9.7000     0.49833E-012
      8.6000     -9.6000     0.64184E-012
      8.6000     -9.5000     0.82347E-012
      8.6000     -9.4000     0.10524E-011
      8.6000     -9.3000     0.13399E-011
      8.6000     -9.2000     0.16995E-011
      8.6000     -9.1000     0.21475E-011
      8.6000     -9.0000     0.27036E-011
      8.6000     -8.9000     0.33911E-011
      8.6000     -8.8000     0.42380E-011
      8.6000     -8.7000     0.52774E-011
      8.6000     -8.6000     0.65482E-011
      8.6000     -8.5000     0.80964E-011
      8.6000     -8.4000     0.99755E-011
      8.6000     -8.3000     0.12248E-010
      8.6000     -8.2000     0.14987E-010
      8.6000     -8.1000     0.18276E-010
      8.6000     -8.0000     0.22212E-010
      8.6000     -7.9000     0.26905E-010
      8.6000     -7.8000     0.32482E-010
      8.6000     -7.7000     0.39088E-010
      8.6000     -7.6000     0.46884E-010
      8.6000     -7.5000     0.56055E-010
      8.6000     -7.4000     0.66808E-010
      8.6000     -7.3000     0.79374E-010
      8.6000     -7.2000     0.94009E-010
      8.6000     -7.1000     0.11100E-009
      8.6000     -7.0000     0.13066E-009
      8.6000     -6.9000     0.15334E-009
      8.6000     -6.8000     0.17942E-009
      8.6000     -6.7000     0.20931E-009
      8.6000     -6.6000     0.24347E-009
      8.6000     -6.5000     0.28237E-009
      8.6000     -6.4000     0.32655E-009
      8.6000     -6.3000     0.37657E-009
      8.6000     -6.2000     0.43302E-009
      8.6000     -6.1000     0.49654E-009
      8.6000     -6.0000     0.56781E-009
      8.6000     -5.9000     0.64752E-009
      8.6000     -5.8000     0.73642E-009
      8.6000     -5.7000     0.83527E-009
      8.6000     -5.6000     0.94486E-009
      8.6000     -5.5000     0.10660E-008
      8.6000     -5.4000     0.11995E-008
      8.6000     -5.3000     0.13463E-008
      8.6000     -5.2000     0.15071E-008
      8.6000     -5.1000     0.16829E-008
      8.6000     -5.0000     0.18744E-008
      8.6000     -4.9000     0.20824E-008
      8.6000     -4.8000     0.23078E-008
      8.6000     -4.7000     0.25514E-008
      8.6000     -4.6000     0.28137E-008
      8.6000     -4.5000     0.30956E-008
      8.6000     -4.4000     0.33975E-008
      8.6000     -4.3000     0.37200E-008
      8.6000     -4.2000     0.40635E-008
      8.6000     -4.1000     0.44283E-008
      8.6000     -4.0000     0.48147E-008
      8.6000     -3.9000     0.52228E-008
      8.6000     -3.8000     0.56525E-008
      8.6000     -3.7000     0.61037E-008
      8.6000     -3.6000     0.65761E-008
      8.6000     -3.5000     0.70692E-008
      8.6000     -3.4000     0.75825E-008
      8.6000     -3.3000     0.81151E-008
      8.6000     -3.2000     0.86661E-008
      8.6000     -3.1000     0.92344E-008
      8.6000     -3.0000     0.98188E-008
      8.6000     -2.9000     0.10418E-007
      8.6000     -2.8000     0.11030E-007
      8.6000     -2.7000     0.11653E-007
      8.6000     -2.6000     0.12285E-007
      8.6000     -2.5000     0.12925E-007
      8.6000     -2.4000     0.13570E-007
      8.6000     -2.3000     0.14217E-007
      8.6000     -2.2000     0.14865E-007
      8.6000     -2.1000     0.15510E-007
      8.6000     -2.0000     0.16150E-007
      8.6000     -1.9000     0.16783E-007
      8.6000     -1.8000     0.17404E-007
      8.6000     -1.7000     0.18013E-007
      8.6000     -1.6000     0.18606E-007
      8.6000     -1.5000     0.19179E-007
      8.6000     -1.4000     0.19731E-007
      8.6000     -1.3000     0.20259E-007
      8.6000     -1.2000     0.20760E-007
      8.6000     -1.1000     0.21231E-007
      8.6000     -1.0000     0.21670E-007
      8.6000     -0.9000     0.22075E-007
      8.6000     -0.8000     0.22443E-007
      8.6000     -0.7000     0.22773E-007
      8.6000     -0.6000     0.23062E-007
      8.6000     -0.5000     0.23310E-007
      8.6000     -0.4000     0.23515E-007
      8.6000     -0.3000     0.23675E-007
      8.6000     -0.2000     0.23790E-007
      8.6000     -0.1000     0.23860E-007
      8.6000      0.0000     0.23883E-007
      8.6000      0.1000     0.23860E-007
      8.6000      0.2000     0.23790E-007
      8.6000      0.3000     0.23675E-007
      8.6000      0.4000     0.23515E-007
      8.6000      0.5000     0.23310E-007
      8.6000      0.6000     0.23062E-007
      8.6000      0.7000     0.22773E-007
      8.6000      0.8000     0.22443E-007
      8.6000      0.9000     0.22075E-007
      8.6000      1.0000     0.21670E-007
      8.6000      1.1000     0.21231E-007
      8.6000      1.2000     0.20760E-007
      8.6000      1.3000     0.20259E-007
      8.6000      1.4000     0.19731E-007
      8.6000      1.5000     0.19179E-007
      8.6000      1.6000     0.18606E-007
      8.6000      1.7000     0.18013E-007
      8.6000      1.8000     0.17404E-007
      8.6000      1.9000     0.16783E-007
      8.6000      2.0000     0.16150E-007
      8.6000      2.1000     0.15510E-007
      8.6000      2.2000     0.14865E-007
      8.6000      2.3000     0.14217E-007
      8.6000      2.4000     0.13570E-007
      8.6000      2.5000     0.12925E-007
      8.6000      2.6000     0.12285E-007
      8.6000      2.7000     0.11653E-007
      8.6000      2.8000     0.11030E-007
      8.6000      2.9000     0.10418E-007
      8.6000      3.0000     0.98188E-008
      8.6000      3.1000     0.92344E-008
      8.6000      3.2000     0.86661E-008
      8.6000      3.3000     0.81151E-008
      8.6000      3.4000     0.75825E-008
      8.6000      3.5000     0.70692E-008
      8.6000      3.6000     0.65761E-008
      8.6000      3.7000     0.61037E-008
      8.6000      3.8000     0.56525E-008
      8.6000      3.9000     0.52228E-008
      8.6000      4.0000     0.48147E-008
      8.6000      4.1000     0.44283E-008
      8.6000      4.2000     0.40635E-008
      8.6000      4.3000     0.37200E-008
      8.6000      4.4000     0.33975E-008
      8.6000      4.5000     0.30956E-008
      8.6000      4.6000     0.28137E-008
      8.6000      4.7000     0.25514E-008
      8.6000      4.8000     0.23078E-008
      8.6000      4.9000     0.20824E-008
      8.6000      5.0000     0.18744E-008
      8.6000      5.1000     0.16829E-008
      8.6000      5.2000     0.15071E-008
      8.6000      5.3000     0.13463E-008
      8.6000      5.4000     0.11995E-008
      8.6000      5.5000     0.10660E-008
      8.6000      5.6000     0.94486E-009
      8.6000      5.7000     0.83527E-009
      8.6000      5.8000     0.73642E-009
      8.6000      5.9000     0.64752E-009
      8.6000      6.0000     0.56781E-009
      8.6000      6.1000     0.49654E-009
      8.6000      6.2000     0.43302E-009
      8.6000      6.3000     0.37657E-009
      8.6000      6.4000     0.32655E-009
      8.6000      6.5000     0.28237E-009
      8.6000      6.6000     0.24347E-009
      8.6000      6.7000     0.20931E-009
      8.6000      6.8000     0.17942E-009
      8.6000      6.9000     0.15334E-009
      8.6000      7.0000     0.13066E-009
      8.6000      7.1000     0.11100E-009
      8.6000      7.2000     0.94009E-010
      8.6000      7.3000     0.79374E-010
      8.6000      7.4000     0.66808E-010
      8.6000      7.5000     0.56055E-010
      8.6000      7.6000     0.46884E-010
      8.6000      7.7000     0.39088E-010
      8.6000      7.8000     0.32482E-010
      8.6000      7.9000     0.26905E-010
      8.6000      8.0000     0.22212E-010
      8.6000      8.1000     0.18276E-010
      8.6000      8.2000     0.14987E-010
      8.6000      8.3000     0.12248E-010
      8.6000      8.4000     0.99755E-011
      8.6000      8.5000     0.80964E-011
      8.6000      8.6000     0.65482E-011
      8.6000      8.7000     0.52774E-011
      8.6000      8.8000     0.42380E-011
      8.6000      8.9000     0.33911E-011
      8.6000      9.0000     0.27036E-011
      8.6000      9.1000     0.21475E-011
      8.6000      9.2000     0.16995E-011
      8.6000      9.3000     0.13399E-011
      8.6000      9.4000     0.10524E-011
      8.6000      9.5000     0.82347E-012
      8.6000      9.6000     0.64184E-012
      8.6000      9.7000     0.49833E-012
      8.6000      9.8000     0.38540E-012
      8.6000      9.9000     0.29687E-012
      8.6000     10.0000     0.22777E-012
      8.6000     10.1000     0.17405E-012
      8.6000     10.2000     0.13246E-012
      8.6000     10.3000     0.10039E-012
      8.6000     10.4000     0.75776E-013
      8.6000     10.5000     0.56956E-013
      8.6000     10.6000     0.42630E-013
      8.6000     10.7000     0.31773E-013
      8.6000     10.8000     0.23579E-013
      8.6000     10.9000     0.17423E-013
      8.6000     11.0000     0.12818E-013
      8.6000     11.1000     0.93888E-014
      8.6000     11.2000     0.68466E-014
      8.6000     11.3000     0.49706E-014
      8.6000     11.4000     0.35924E-014
      8.6000     11.5000     0.25846E-014
      8.6000     11.6000     0.18510E-014
      8.6000     11.7000     0.13196E-014
      8.6000     11.8000     0.93636E-015
      8.6000     11.9000     0.66134E-015
      8.6000     12.0000     0.46490E-015
      8.6000     12.1000     0.32527E-015
      8.6000     12.2000     0.22649E-015
      8.6000     12.3000     0.15696E-015
      8.6000     12.4000     0.10824E-015
      8.6000     12.5000     0.74287E-016
      8.6000     12.6000     0.50734E-016
      8.6000     12.7000     0.34478E-016
      8.6000     12.8000     0.23315E-016
      8.6000     12.9000     0.15688E-016
      8.6000     13.0000     0.10503E-016
      8.6000     13.1000     0.69965E-017
      8.6000     13.2000     0.46371E-017
      8.6000     13.3000     0.30576E-017
      8.6000     13.4000     0.20059E-017
      8.6000     13.5000     0.13091E-017
      8.6000     13.6000     0.85000E-018
      8.6000     13.7000     0.54903E-018
      8.6000     13.8000     0.35278E-018
      8.6000     13.9000     0.22549E-018
      8.6000     14.0000     0.14337E-018
      8.6000     14.1000     0.90675E-019
      8.6000     14.2000     0.57044E-019
      8.6000     14.3000     0.35696E-019
      8.6000     14.4000     0.22217E-019
      8.6000     14.5000     0.13754E-019
      8.6000     14.6000     0.84689E-020
      8.6000     14.7000     0.51864E-020
      8.6000     14.8000     0.31590E-020
      8.6000     14.9000     0.19136E-020
      8.6000     15.0000     0.11529E-020
      8.6000     15.1000     0.69077E-021
      8.6000     15.2000     0.41162E-021
      8.6000     15.3000     0.24392E-021
      8.6000     15.4000     0.14375E-021
      8.6000     15.5000     0.84248E-022
      8.6000     15.6000     0.49101E-022
      8.6000     15.7000     0.28458E-022
      8.6000     15.8000     0.16402E-022
      8.6000     15.9000     0.94004E-023
      8.6000     16.0000     0.53576E-023
      8.6000     16.1000     0.30363E-023
      8.6000     16.2000     0.17111E-023
      8.6000     16.3000     0.95888E-024
      8.6000     16.4000     0.53431E-024
      8.6000     16.5000     0.29606E-024
      8.6000     16.6000     0.16311E-024
      8.6000     16.7000     0.89360E-025
      8.6000     16.8000     0.48678E-025
      8.6000     16.9000     0.26366E-025
      8.6000     17.0000     0.14200E-025
      8.6000     17.1000     0.76046E-026
      8.6000     17.2000     0.40493E-026
      8.6000     17.3000     0.21439E-026
      8.6000     17.4000     0.11286E-026
      8.6000     17.5000     0.59075E-027
      8.6000     17.6000     0.30746E-027
      8.6000     17.7000     0.15910E-027
      8.6000     17.8000     0.81863E-028
      8.6000     17.9000     0.41881E-028
      8.6000     18.0000     0.21304E-028
      8.6000     18.1000     0.10775E-028
      8.6000     18.2000     0.54184E-029
      8.6000     18.3000     0.27092E-029
      8.6000     18.4000     0.13469E-029
      8.6000     18.5000     0.66578E-030
      8.6000     18.6000     0.32722E-030
      8.6000     18.7000     0.15991E-030
      8.6000     18.8000     0.77696E-031
      8.6000     18.9000     0.37536E-031
      8.6000     19.0000     0.18030E-031
      8.6000     19.1000     0.86115E-032
      8.6000     19.2000     0.40895E-032
      8.6000     19.3000     0.19309E-032
      8.6000     19.4000     0.90654E-033
      8.6000     19.5000     0.42318E-033
      8.6000     19.6000     0.19641E-033
      8.6000     19.7000     0.90645E-034
      8.6000     19.8000     0.41595E-034
      8.6000     19.9000     0.18978E-034
      8.6000     20.0000     0.86097E-035
      8.6000     20.1000     0.38837E-035
      8.6000     20.2000     0.17419E-035
      8.6000     20.3000     0.77686E-036
      8.6000     20.4000     0.34450E-036
      8.6000     20.5000     0.15190E-036
      8.6000     20.6000     0.66598E-037
      8.6000     20.7000     0.29034E-037
      8.6000     20.8000     0.12586E-037
      8.6000     20.9000     0.54248E-038
      8.6000     21.0000     0.23251E-038
      8.6000     21.1000     0.99091E-039
      8.6000     21.2000     0.41992E-039
      8.6000     21.3000     0.17695E-039
      8.6000     21.4000     0.74145E-040
      8.6000     21.5000     0.30893E-040
      8.6000     21.6000     0.12800E-040
      8.6000     21.7000     0.52733E-041
      8.6000     21.8000     0.21603E-041
      8.6000     21.9000     0.88008E-042
      8.6000     22.0000     0.35652E-042
      8.6000     22.1000     0.14362E-042
      8.6000     22.2000     0.57530E-043
      8.6000     22.3000     0.22917E-043
      8.6000     22.4000     0.90778E-044
      8.6000     22.5000     0.35759E-044
      8.6000     22.6000     0.14007E-044
      8.6000     22.7000     0.54564E-045
      8.6000     22.8000     0.21137E-045
      8.6000     22.9000     0.81424E-046
      8.6000     23.0000     0.31192E-046
      8.6000     23.1000     0.11883E-046
      8.6000     23.2000     0.45020E-047
      8.6000     23.3000     0.16962E-047
      8.6000     23.4000     0.63552E-048
      8.6000     23.5000     0.23680E-048
      8.6000     23.6000     0.87749E-049
      8.6000     23.7000     0.32337E-049
      8.6000     23.8000     0.11851E-049
      8.6000     23.9000     0.43194E-050
      8.6000     24.0000     0.15657E-050
      8.6000     24.1000     0.56440E-051
      8.6000     24.2000     0.20234E-051
      8.6000     24.3000     0.72145E-052
      8.6000     24.4000     0.25582E-052
      8.6000     24.5000     0.90219E-053
      8.6000     24.6000     0.31643E-053
      8.6000     24.7000     0.11038E-053
      8.6000     24.8000     0.38291E-054
      8.6000     24.9000     0.13210E-054
      8.6000     25.0000     0.45314E-055
      8.6000     25.1000     0.15447E-055
      8.6000     25.2000     0.52256E-056
      8.6000     25.3000     0.17462E-056
      8.6000     25.4000     0.56860E-057
      8.6000     25.5000     0.17273E-057
      8.6000     25.6000     0.00000E+000
 
      8.7000    -25.6000     0.00000E+000
      8.7000    -25.5000     0.37721E-058
      8.7000    -25.4000     0.20071E-057
      8.7000    -25.3000     0.70197E-057
      8.7000    -25.2000     0.21890E-056
      8.7000    -25.1000     0.65605E-056
      8.7000    -25.0000     0.19336E-055
      8.7000    -24.9000     0.56467E-055
      8.7000    -24.8000     0.16379E-054
      8.7000    -24.7000     0.47230E-054
      8.7000    -24.6000     0.13543E-053
      8.7000    -24.5000     0.38620E-053
      8.7000    -24.4000     0.10953E-052
      8.7000    -24.3000     0.30894E-052
      8.7000    -24.2000     0.86662E-052
      8.7000    -24.1000     0.24177E-051
      8.7000    -24.0000     0.67080E-051
      8.7000    -23.9000     0.18510E-050
      8.7000    -23.8000     0.50794E-050
      8.7000    -23.7000     0.13862E-049
      8.7000    -23.6000     0.37624E-049
      8.7000    -23.5000     0.10155E-048
      8.7000    -23.4000     0.27260E-048
      8.7000    -23.3000     0.72771E-048
      8.7000    -23.2000     0.19319E-047
      8.7000    -23.1000     0.51004E-047
      8.7000    -23.0000     0.13391E-046
      8.7000    -22.9000     0.34963E-046
      8.7000    -22.8000     0.90782E-046
      8.7000    -22.7000     0.23441E-045
      8.7000    -22.6000     0.60190E-045
      8.7000    -22.5000     0.15369E-044
      8.7000    -22.4000     0.39027E-044
      8.7000    -22.3000     0.98547E-044
      8.7000    -22.2000     0.24746E-043
      8.7000    -22.1000     0.61790E-043
      8.7000    -22.0000     0.15343E-042
      8.7000    -21.9000     0.37885E-042
      8.7000    -21.8000     0.93023E-042
      8.7000    -21.7000     0.22713E-041
      8.7000    -21.6000     0.55146E-041
      8.7000    -21.5000     0.13314E-040
      8.7000    -21.4000     0.31964E-040
      8.7000    -21.3000     0.76308E-040
      8.7000    -21.2000     0.18114E-039
      8.7000    -21.1000     0.42759E-039
      8.7000    -21.0000     0.10036E-038
      8.7000    -20.9000     0.23425E-038
      8.7000    -20.8000     0.54364E-038
      8.7000    -20.7000     0.12546E-037
      8.7000    -20.6000     0.28788E-037
      8.7000    -20.5000     0.65685E-037
      8.7000    -20.4000     0.14902E-036
      8.7000    -20.3000     0.33619E-036
      8.7000    -20.2000     0.75411E-036
      8.7000    -20.1000     0.16820E-035
      8.7000    -20.0000     0.37303E-035
      8.7000    -19.9000     0.82260E-035
      8.7000    -19.8000     0.18037E-034
      8.7000    -19.7000     0.39324E-034
      8.7000    -19.6000     0.85247E-034
      8.7000    -19.5000     0.18375E-033
      8.7000    -19.4000     0.39381E-033
      8.7000    -19.3000     0.83922E-033
      8.7000    -19.2000     0.17782E-032
      8.7000    -19.1000     0.37464E-032
      8.7000    -19.0000     0.78480E-032
      8.7000    -18.9000     0.16346E-031
      8.7000    -18.8000     0.33853E-031
      8.7000    -18.7000     0.69711E-031
      8.7000    -18.6000     0.14273E-030
      8.7000    -18.5000     0.29057E-030
      8.7000    -18.4000     0.58816E-030
      8.7000    -18.3000     0.11838E-029
      8.7000    -18.2000     0.23689E-029
      8.7000    -18.1000     0.47136E-029
      8.7000    -18.0000     0.93254E-029
      8.7000    -17.9000     0.18344E-028
      8.7000    -17.8000     0.35881E-028
      8.7000    -17.7000     0.69781E-028
      8.7000    -17.6000     0.13494E-027
      8.7000    -17.5000     0.25945E-027
      8.7000    -17.4000     0.49602E-027
      8.7000    -17.3000     0.94290E-027
      8.7000    -17.2000     0.17822E-026
      8.7000    -17.1000     0.33495E-026
      8.7000    -17.0000     0.62595E-026
      8.7000    -16.9000     0.11631E-025
      8.7000    -16.8000     0.21491E-025
      8.7000    -16.7000     0.39484E-025
      8.7000    -16.6000     0.72131E-025
      8.7000    -16.5000     0.13103E-024
      8.7000    -16.4000     0.23668E-024
      8.7000    -16.3000     0.42512E-024
      8.7000    -16.2000     0.75930E-024
      8.7000    -16.1000     0.13486E-023
      8.7000    -16.0000     0.23817E-023
      8.7000    -15.9000     0.41830E-023
      8.7000    -15.8000     0.73054E-023
      8.7000    -15.7000     0.12688E-022
      8.7000    -15.6000     0.21913E-022
      8.7000    -15.5000     0.37636E-022
      8.7000    -15.4000     0.64285E-022
      8.7000    -15.3000     0.10920E-021
      8.7000    -15.2000     0.18446E-021
      8.7000    -15.1000     0.30990E-021
      8.7000    -15.0000     0.51779E-021
      8.7000    -14.9000     0.86041E-021
      8.7000    -14.8000     0.14220E-020
      8.7000    -14.7000     0.23373E-020
      8.7000    -14.6000     0.38211E-020
      8.7000    -14.5000     0.62133E-020
      8.7000    -14.4000     0.10049E-019
      8.7000    -14.3000     0.16165E-019
      8.7000    -14.2000     0.25865E-019
      8.7000    -14.1000     0.41166E-019
      8.7000    -14.0000     0.65174E-019
      8.7000    -13.9000     0.10264E-018
      8.7000    -13.8000     0.16079E-018
      8.7000    -13.7000     0.25058E-018
      8.7000    -13.6000     0.38848E-018
      8.7000    -13.5000     0.59915E-018
      8.7000    -13.4000     0.91932E-018
      8.7000    -13.3000     0.14034E-017
      8.7000    -13.2000     0.21313E-017
      8.7000    -13.1000     0.32205E-017
      8.7000    -13.0000     0.48418E-017
      8.7000    -12.9000     0.72428E-017
      8.7000    -12.8000     0.10780E-016
      8.7000    -12.7000     0.15966E-016
      8.7000    -12.6000     0.23531E-016
      8.7000    -12.5000     0.34509E-016
      8.7000    -12.4000     0.50362E-016
      8.7000    -12.3000     0.73143E-016
      8.7000    -12.2000     0.10572E-015
      8.7000    -12.1000     0.15207E-015
      8.7000    -12.0000     0.21771E-015
      8.7000    -11.9000     0.31022E-015
      8.7000    -11.8000     0.43996E-015
      8.7000    -11.7000     0.62107E-015
      8.7000    -11.6000     0.87268E-015
      8.7000    -11.5000     0.12206E-014
      8.7000    -11.4000     0.16995E-014
      8.7000    -11.3000     0.23556E-014
      8.7000    -11.2000     0.32504E-014
      8.7000    -11.1000     0.44652E-014
      8.7000    -11.0000     0.61068E-014
      8.7000    -10.9000     0.83155E-014
      8.7000    -10.8000     0.11274E-013
      8.7000    -10.7000     0.15219E-013
      8.7000    -10.6000     0.20457E-013
      8.7000    -10.5000     0.27382E-013
      8.7000    -10.4000     0.36496E-013
      8.7000    -10.3000     0.48442E-013
      8.7000    -10.2000     0.64032E-013
      8.7000    -10.1000     0.84293E-013
      8.7000    -10.0000     0.11052E-012
      8.7000     -9.9000     0.14431E-012
      8.7000     -9.8000     0.18769E-012
      8.7000     -9.7000     0.24315E-012
      8.7000     -9.6000     0.31376E-012
      8.7000     -9.5000     0.40331E-012
      8.7000     -9.4000     0.51641E-012
      8.7000     -9.3000     0.65872E-012
      8.7000     -9.2000     0.83706E-012
      8.7000     -9.1000     0.10597E-011
      8.7000     -9.0000     0.13366E-011
      8.7000     -8.9000     0.16797E-011
      8.7000     -8.8000     0.21032E-011
      8.7000     -8.7000     0.26239E-011
      8.7000     -8.6000     0.32618E-011
      8.7000     -8.5000     0.40406E-011
      8.7000     -8.4000     0.49877E-011
      8.7000     -8.3000     0.61354E-011
      8.7000     -8.2000     0.75214E-011
      8.7000     -8.1000     0.91890E-011
      8.7000     -8.0000     0.11188E-010
      8.7000     -7.9000     0.13578E-010
      8.7000     -7.8000     0.16422E-010
      8.7000     -7.7000     0.19798E-010
      8.7000     -7.6000     0.23790E-010
      8.7000     -7.5000     0.28496E-010
      8.7000     -7.4000     0.34023E-010
      8.7000     -7.3000     0.40495E-010
      8.7000     -7.2000     0.48047E-010
      8.7000     -7.1000     0.56832E-010
      8.7000     -7.0000     0.67017E-010
      8.7000     -6.9000     0.78787E-010
      8.7000     -6.8000     0.92346E-010
      8.7000     -6.7000     0.10792E-009
      8.7000     -6.6000     0.12574E-009
      8.7000     -6.5000     0.14608E-009
      8.7000     -6.4000     0.16922E-009
      8.7000     -6.3000     0.19547E-009
      8.7000     -6.2000     0.22514E-009
      8.7000     -6.1000     0.25859E-009
      8.7000     -6.0000     0.29619E-009
      8.7000     -5.9000     0.33831E-009
      8.7000     -5.8000     0.38537E-009
      8.7000     -5.7000     0.43778E-009
      8.7000     -5.6000     0.49599E-009
      8.7000     -5.5000     0.56044E-009
      8.7000     -5.4000     0.63160E-009
      8.7000     -5.3000     0.70993E-009
      8.7000     -5.2000     0.79591E-009
      8.7000     -5.1000     0.89001E-009
      8.7000     -5.0000     0.99271E-009
      8.7000     -4.9000     0.11045E-008
      8.7000     -4.8000     0.12257E-008
      8.7000     -4.7000     0.13569E-008
      8.7000     -4.6000     0.14985E-008
      8.7000     -4.5000     0.16507E-008
      8.7000     -4.4000     0.18141E-008
      8.7000     -4.3000     0.19888E-008
      8.7000     -4.2000     0.21752E-008
      8.7000     -4.1000     0.23734E-008
      8.7000     -4.0000     0.25836E-008
      8.7000     -3.9000     0.28058E-008
      8.7000     -3.8000     0.30402E-008
      8.7000     -3.7000     0.32865E-008
      8.7000     -3.6000     0.35448E-008
      8.7000     -3.5000     0.38147E-008
      8.7000     -3.4000     0.40959E-008
      8.7000     -3.3000     0.43881E-008
      8.7000     -3.2000     0.46907E-008
      8.7000     -3.1000     0.50032E-008
      8.7000     -3.0000     0.53248E-008
      8.7000     -2.9000     0.56547E-008
      8.7000     -2.8000     0.59922E-008
      8.7000     -2.7000     0.63361E-008
      8.7000     -2.6000     0.66855E-008
      8.7000     -2.5000     0.70392E-008
      8.7000     -2.4000     0.73959E-008
      8.7000     -2.3000     0.77545E-008
      8.7000     -2.2000     0.81134E-008
      8.7000     -2.1000     0.84712E-008
      8.7000     -2.0000     0.88266E-008
      8.7000     -1.9000     0.91779E-008
      8.7000     -1.8000     0.95236E-008
      8.7000     -1.7000     0.98621E-008
      8.7000     -1.6000     0.10192E-007
      8.7000     -1.5000     0.10511E-007
      8.7000     -1.4000     0.10819E-007
      8.7000     -1.3000     0.11113E-007
      8.7000     -1.2000     0.11392E-007
      8.7000     -1.1000     0.11655E-007
      8.7000     -1.0000     0.11900E-007
      8.7000     -0.9000     0.12126E-007
      8.7000     -0.8000     0.12331E-007
      8.7000     -0.7000     0.12516E-007
      8.7000     -0.6000     0.12677E-007
      8.7000     -0.5000     0.12816E-007
      8.7000     -0.4000     0.12930E-007
      8.7000     -0.3000     0.13020E-007
      8.7000     -0.2000     0.13084E-007
      8.7000     -0.1000     0.13123E-007
      8.7000      0.0000     0.13136E-007
      8.7000      0.1000     0.13123E-007
      8.7000      0.2000     0.13084E-007
      8.7000      0.3000     0.13020E-007
      8.7000      0.4000     0.12930E-007
      8.7000      0.5000     0.12816E-007
      8.7000      0.6000     0.12677E-007
      8.7000      0.7000     0.12516E-007
      8.7000      0.8000     0.12331E-007
      8.7000      0.9000     0.12126E-007
      8.7000      1.0000     0.11900E-007
      8.7000      1.1000     0.11655E-007
      8.7000      1.2000     0.11392E-007
      8.7000      1.3000     0.11113E-007
      8.7000      1.4000     0.10819E-007
      8.7000      1.5000     0.10511E-007
      8.7000      1.6000     0.10192E-007
      8.7000      1.7000     0.98621E-008
      8.7000      1.8000     0.95236E-008
      8.7000      1.9000     0.91779E-008
      8.7000      2.0000     0.88266E-008
      8.7000      2.1000     0.84712E-008
      8.7000      2.2000     0.81134E-008
      8.7000      2.3000     0.77545E-008
      8.7000      2.4000     0.73959E-008
      8.7000      2.5000     0.70392E-008
      8.7000      2.6000     0.66855E-008
      8.7000      2.7000     0.63361E-008
      8.7000      2.8000     0.59922E-008
      8.7000      2.9000     0.56547E-008
      8.7000      3.0000     0.53248E-008
      8.7000      3.1000     0.50032E-008
      8.7000      3.2000     0.46907E-008
      8.7000      3.3000     0.43881E-008
      8.7000      3.4000     0.40959E-008
      8.7000      3.5000     0.38147E-008
      8.7000      3.6000     0.35448E-008
      8.7000      3.7000     0.32865E-008
      8.7000      3.8000     0.30402E-008
      8.7000      3.9000     0.28058E-008
      8.7000      4.0000     0.25836E-008
      8.7000      4.1000     0.23734E-008
      8.7000      4.2000     0.21752E-008
      8.7000      4.3000     0.19888E-008
      8.7000      4.4000     0.18141E-008
      8.7000      4.5000     0.16507E-008
      8.7000      4.6000     0.14985E-008
      8.7000      4.7000     0.13569E-008
      8.7000      4.8000     0.12257E-008
      8.7000      4.9000     0.11045E-008
      8.7000      5.0000     0.99271E-009
      8.7000      5.1000     0.89001E-009
      8.7000      5.2000     0.79591E-009
      8.7000      5.3000     0.70993E-009
      8.7000      5.4000     0.63160E-009
      8.7000      5.5000     0.56044E-009
      8.7000      5.6000     0.49599E-009
      8.7000      5.7000     0.43778E-009
      8.7000      5.8000     0.38537E-009
      8.7000      5.9000     0.33831E-009
      8.7000      6.0000     0.29619E-009
      8.7000      6.1000     0.25859E-009
      8.7000      6.2000     0.22514E-009
      8.7000      6.3000     0.19547E-009
      8.7000      6.4000     0.16922E-009
      8.7000      6.5000     0.14608E-009
      8.7000      6.6000     0.12574E-009
      8.7000      6.7000     0.10792E-009
      8.7000      6.8000     0.92346E-010
      8.7000      6.9000     0.78787E-010
      8.7000      7.0000     0.67017E-010
      8.7000      7.1000     0.56832E-010
      8.7000      7.2000     0.48047E-010
      8.7000      7.3000     0.40495E-010
      8.7000      7.4000     0.34023E-010
      8.7000      7.5000     0.28496E-010
      8.7000      7.6000     0.23790E-010
      8.7000      7.7000     0.19798E-010
      8.7000      7.8000     0.16422E-010
      8.7000      7.9000     0.13578E-010
      8.7000      8.0000     0.11188E-010
      8.7000      8.1000     0.91890E-011
      8.7000      8.2000     0.75214E-011
      8.7000      8.3000     0.61354E-011
      8.7000      8.4000     0.49877E-011
      8.7000      8.5000     0.40406E-011
      8.7000      8.6000     0.32618E-011
      8.7000      8.7000     0.26239E-011
      8.7000      8.8000     0.21032E-011
      8.7000      8.9000     0.16797E-011
      8.7000      9.0000     0.13366E-011
      8.7000      9.1000     0.10597E-011
      8.7000      9.2000     0.83706E-012
      8.7000      9.3000     0.65872E-012
      8.7000      9.4000     0.51641E-012
      8.7000      9.5000     0.40331E-012
      8.7000      9.6000     0.31376E-012
      8.7000      9.7000     0.24315E-012
      8.7000      9.8000     0.18769E-012
      8.7000      9.9000     0.14431E-012
      8.7000     10.0000     0.11052E-012
      8.7000     10.1000     0.84293E-013
      8.7000     10.2000     0.64032E-013
      8.7000     10.3000     0.48442E-013
      8.7000     10.4000     0.36496E-013
      8.7000     10.5000     0.27382E-013
      8.7000     10.6000     0.20457E-013
      8.7000     10.7000     0.15219E-013
      8.7000     10.8000     0.11274E-013
      8.7000     10.9000     0.83155E-014
      8.7000     11.0000     0.61068E-014
      8.7000     11.1000     0.44652E-014
      8.7000     11.2000     0.32504E-014
      8.7000     11.3000     0.23556E-014
      8.7000     11.4000     0.16995E-014
      8.7000     11.5000     0.12206E-014
      8.7000     11.6000     0.87268E-015
      8.7000     11.7000     0.62107E-015
      8.7000     11.8000     0.43996E-015
      8.7000     11.9000     0.31022E-015
      8.7000     12.0000     0.21771E-015
      8.7000     12.1000     0.15207E-015
      8.7000     12.2000     0.10572E-015
      8.7000     12.3000     0.73143E-016
      8.7000     12.4000     0.50362E-016
      8.7000     12.5000     0.34509E-016
      8.7000     12.6000     0.23531E-016
      8.7000     12.7000     0.15966E-016
      8.7000     12.8000     0.10780E-016
      8.7000     12.9000     0.72428E-017
      8.7000     13.0000     0.48418E-017
      8.7000     13.1000     0.32205E-017
      8.7000     13.2000     0.21313E-017
      8.7000     13.3000     0.14034E-017
      8.7000     13.4000     0.91932E-018
      8.7000     13.5000     0.59915E-018
      8.7000     13.6000     0.38848E-018
      8.7000     13.7000     0.25058E-018
      8.7000     13.8000     0.16079E-018
      8.7000     13.9000     0.10264E-018
      8.7000     14.0000     0.65174E-019
      8.7000     14.1000     0.41166E-019
      8.7000     14.2000     0.25865E-019
      8.7000     14.3000     0.16165E-019
      8.7000     14.4000     0.10049E-019
      8.7000     14.5000     0.62133E-020
      8.7000     14.6000     0.38211E-020
      8.7000     14.7000     0.23373E-020
      8.7000     14.8000     0.14220E-020
      8.7000     14.9000     0.86041E-021
      8.7000     15.0000     0.51779E-021
      8.7000     15.1000     0.30990E-021
      8.7000     15.2000     0.18446E-021
      8.7000     15.3000     0.10920E-021
      8.7000     15.4000     0.64285E-022
      8.7000     15.5000     0.37636E-022
      8.7000     15.6000     0.21913E-022
      8.7000     15.7000     0.12688E-022
      8.7000     15.8000     0.73054E-023
      8.7000     15.9000     0.41830E-023
      8.7000     16.0000     0.23817E-023
      8.7000     16.1000     0.13486E-023
      8.7000     16.2000     0.75930E-024
      8.7000     16.3000     0.42512E-024
      8.7000     16.4000     0.23668E-024
      8.7000     16.5000     0.13103E-024
      8.7000     16.6000     0.72131E-025
      8.7000     16.7000     0.39484E-025
      8.7000     16.8000     0.21491E-025
      8.7000     16.9000     0.11631E-025
      8.7000     17.0000     0.62595E-026
      8.7000     17.1000     0.33495E-026
      8.7000     17.2000     0.17822E-026
      8.7000     17.3000     0.94290E-027
      8.7000     17.4000     0.49602E-027
      8.7000     17.5000     0.25945E-027
      8.7000     17.6000     0.13494E-027
      8.7000     17.7000     0.69781E-028
      8.7000     17.8000     0.35881E-028
      8.7000     17.9000     0.18344E-028
      8.7000     18.0000     0.93254E-029
      8.7000     18.1000     0.47136E-029
      8.7000     18.2000     0.23689E-029
      8.7000     18.3000     0.11838E-029
      8.7000     18.4000     0.58816E-030
      8.7000     18.5000     0.29057E-030
      8.7000     18.6000     0.14273E-030
      8.7000     18.7000     0.69711E-031
      8.7000     18.8000     0.33853E-031
      8.7000     18.9000     0.16346E-031
      8.7000     19.0000     0.78480E-032
      8.7000     19.1000     0.37464E-032
      8.7000     19.2000     0.17782E-032
      8.7000     19.3000     0.83922E-033
      8.7000     19.4000     0.39381E-033
      8.7000     19.5000     0.18375E-033
      8.7000     19.6000     0.85247E-034
      8.7000     19.7000     0.39324E-034
      8.7000     19.8000     0.18037E-034
      8.7000     19.9000     0.82260E-035
      8.7000     20.0000     0.37303E-035
      8.7000     20.1000     0.16820E-035
      8.7000     20.2000     0.75411E-036
      8.7000     20.3000     0.33619E-036
      8.7000     20.4000     0.14902E-036
      8.7000     20.5000     0.65685E-037
      8.7000     20.6000     0.28788E-037
      8.7000     20.7000     0.12546E-037
      8.7000     20.8000     0.54364E-038
      8.7000     20.9000     0.23425E-038
      8.7000     21.0000     0.10036E-038
      8.7000     21.1000     0.42759E-039
      8.7000     21.2000     0.18114E-039
      8.7000     21.3000     0.76308E-040
      8.7000     21.4000     0.31964E-040
      8.7000     21.5000     0.13314E-040
      8.7000     21.6000     0.55146E-041
      8.7000     21.7000     0.22713E-041
      8.7000     21.8000     0.93023E-042
      8.7000     21.9000     0.37885E-042
      8.7000     22.0000     0.15343E-042
      8.7000     22.1000     0.61790E-043
      8.7000     22.2000     0.24746E-043
      8.7000     22.3000     0.98547E-044
      8.7000     22.4000     0.39027E-044
      8.7000     22.5000     0.15369E-044
      8.7000     22.6000     0.60190E-045
      8.7000     22.7000     0.23441E-045
      8.7000     22.8000     0.90782E-046
      8.7000     22.9000     0.34963E-046
      8.7000     23.0000     0.13391E-046
      8.7000     23.1000     0.51004E-047
      8.7000     23.2000     0.19319E-047
      8.7000     23.3000     0.72771E-048
      8.7000     23.4000     0.27260E-048
      8.7000     23.5000     0.10155E-048
      8.7000     23.6000     0.37624E-049
      8.7000     23.7000     0.13862E-049
      8.7000     23.8000     0.50794E-050
      8.7000     23.9000     0.18510E-050
      8.7000     24.0000     0.67080E-051
      8.7000     24.1000     0.24177E-051
      8.7000     24.2000     0.86662E-052
      8.7000     24.3000     0.30894E-052
      8.7000     24.4000     0.10953E-052
      8.7000     24.5000     0.38621E-053
      8.7000     24.6000     0.13543E-053
      8.7000     24.7000     0.47235E-054
      8.7000     24.8000     0.16384E-054
      8.7000     24.9000     0.56514E-055
      8.7000     25.0000     0.19383E-055
      8.7000     25.1000     0.66066E-056
      8.7000     25.2000     0.22346E-056
      8.7000     25.3000     0.74663E-057
      8.7000     25.4000     0.24308E-057
      8.7000     25.5000     0.73838E-058
      8.7000     25.6000     0.00000E+000
 
      8.8000    -25.6000     0.00000E+000
      8.8000    -25.5000     0.15970E-058
      8.8000    -25.4000     0.84981E-058
      8.8000    -25.3000     0.29725E-057
      8.8000    -25.2000     0.92703E-057
      8.8000    -25.1000     0.27788E-056
      8.8000    -25.0000     0.81913E-056
      8.8000    -24.9000     0.23924E-055
      8.8000    -24.8000     0.69405E-055
      8.8000    -24.7000     0.20017E-054
      8.8000    -24.6000     0.57406E-054
      8.8000    -24.5000     0.16373E-053
      8.8000    -24.4000     0.46443E-053
      8.8000    -24.3000     0.13102E-052
      8.8000    -24.2000     0.36759E-052
      8.8000    -24.1000     0.10257E-051
      8.8000    -24.0000     0.28463E-051
      8.8000    -23.9000     0.78554E-051
      8.8000    -23.8000     0.21561E-050
      8.8000    -23.7000     0.58853E-050
      8.8000    -23.6000     0.15977E-049
      8.8000    -23.5000     0.43132E-049
      8.8000    -23.4000     0.11580E-048
      8.8000    -23.3000     0.30920E-048
      8.8000    -23.2000     0.82103E-048
      8.8000    -23.1000     0.21681E-047
      8.8000    -23.0000     0.56935E-047
      8.8000    -22.9000     0.14869E-046
      8.8000    -22.8000     0.38615E-046
      8.8000    -22.7000     0.99731E-046
      8.8000    -22.6000     0.25615E-045
      8.8000    -22.5000     0.65422E-045
      8.8000    -22.4000     0.16616E-044
      8.8000    -22.3000     0.41969E-044
      8.8000    -22.2000     0.10541E-043
      8.8000    -22.1000     0.26329E-043
      8.8000    -22.0000     0.65395E-043
      8.8000    -21.9000     0.16152E-042
      8.8000    -21.8000     0.39670E-042
      8.8000    -21.7000     0.96888E-042
      8.8000    -21.6000     0.23531E-041
      8.8000    -21.5000     0.56828E-041
      8.8000    -21.4000     0.13647E-040
      8.8000    -21.3000     0.32590E-040
      8.8000    -21.2000     0.77390E-040
      8.8000    -21.1000     0.18274E-039
      8.8000    -21.0000     0.42907E-039
      8.8000    -20.9000     0.10018E-038
      8.8000    -20.8000     0.23257E-038
      8.8000    -20.7000     0.53689E-038
      8.8000    -20.6000     0.12324E-037
      8.8000    -20.5000     0.28130E-037
      8.8000    -20.4000     0.63845E-037
      8.8000    -20.3000     0.14409E-036
      8.8000    -20.2000     0.32333E-036
      8.8000    -20.1000     0.72146E-036
      8.8000    -20.0000     0.16007E-035
      8.8000    -19.9000     0.35313E-035
      8.8000    -19.8000     0.77462E-035
      8.8000    -19.7000     0.16896E-034
      8.8000    -19.6000     0.36643E-034
      8.8000    -19.5000     0.79019E-034
      8.8000    -19.4000     0.16943E-033
      8.8000    -19.3000     0.36124E-033
      8.8000    -19.2000     0.76579E-033
      8.8000    -19.1000     0.16142E-032
      8.8000    -19.0000     0.33831E-032
      8.8000    -18.9000     0.70502E-032
      8.8000    -18.8000     0.14609E-031
      8.8000    -18.7000     0.30099E-031
      8.8000    -18.6000     0.61659E-031
      8.8000    -18.5000     0.12560E-030
      8.8000    -18.4000     0.25437E-030
      8.8000    -18.3000     0.51226E-030
      8.8000    -18.2000     0.10257E-029
      8.8000    -18.1000     0.20422E-029
      8.8000    -18.0000     0.40428E-029
      8.8000    -17.9000     0.79579E-029
      8.8000    -17.8000     0.15575E-028
      8.8000    -17.7000     0.30311E-028
      8.8000    -17.6000     0.58653E-028
      8.8000    -17.5000     0.11285E-027
      8.8000    -17.4000     0.21590E-027
      8.8000    -17.3000     0.41071E-027
      8.8000    -17.2000     0.77686E-027
      8.8000    -17.1000     0.14611E-026
      8.8000    -17.0000     0.27326E-026
      8.8000    -16.9000     0.50816E-026
      8.8000    -16.8000     0.93965E-026
      8.8000    -16.7000     0.17277E-025
      8.8000    -16.6000     0.31589E-025
      8.8000    -16.5000     0.57432E-025
      8.8000    -16.4000     0.10383E-024
      8.8000    -16.3000     0.18666E-024
      8.8000    -16.2000     0.33368E-024
      8.8000    -16.1000     0.59317E-024
      8.8000    -16.0000     0.10486E-023
      8.8000    -15.9000     0.18433E-023
      8.8000    -15.8000     0.32223E-023
      8.8000    -15.7000     0.56018E-023
      8.8000    -15.6000     0.96845E-023
      8.8000    -15.5000     0.16650E-022
      8.8000    -15.4000     0.28468E-022
      8.8000    -15.3000     0.48407E-022
      8.8000    -15.2000     0.81860E-022
      8.8000    -15.1000     0.13768E-021
      8.8000    -15.0000     0.23028E-021
      8.8000    -14.9000     0.38309E-021
      8.8000    -14.8000     0.63384E-021
      8.8000    -14.7000     0.10430E-020
      8.8000    -14.6000     0.17072E-020
      8.8000    -14.5000     0.27792E-020
      8.8000    -14.4000     0.45003E-020
      8.8000    -14.3000     0.72483E-020
      8.8000    -14.2000     0.11612E-019
      8.8000    -14.1000     0.18505E-019
      8.8000    -14.0000     0.29335E-019
      8.8000    -13.9000     0.46257E-019
      8.8000    -13.8000     0.72562E-019
      8.8000    -13.7000     0.11323E-018
      8.8000    -13.6000     0.17578E-018
      8.8000    -13.5000     0.27149E-018
      8.8000    -13.4000     0.41714E-018
      8.8000    -13.3000     0.63766E-018
      8.8000    -13.2000     0.96982E-018
      8.8000    -13.1000     0.14676E-017
      8.8000    -13.0000     0.22096E-017
      8.8000    -12.9000     0.33102E-017
      8.8000    -12.8000     0.49344E-017
      8.8000    -12.7000     0.73191E-017
      8.8000    -12.6000     0.10803E-016
      8.8000    -12.5000     0.15868E-016
      8.8000    -12.4000     0.23194E-016
      8.8000    -12.3000     0.33738E-016
      8.8000    -12.2000     0.48842E-016
      8.8000    -12.1000     0.70370E-016
      8.8000    -12.0000     0.10091E-015
      8.8000    -11.9000     0.14402E-015
      8.8000    -11.8000     0.20459E-015
      8.8000    -11.7000     0.28929E-015
      8.8000    -11.6000     0.40717E-015
      8.8000    -11.5000     0.57047E-015
      8.8000    -11.4000     0.79564E-015
      8.8000    -11.3000     0.11047E-014
      8.8000    -11.2000     0.15270E-014
      8.8000    -11.1000     0.21012E-014
      8.8000    -11.0000     0.28788E-014
      8.8000    -10.9000     0.39269E-014
      8.8000    -10.8000     0.53334E-014
      8.8000    -10.7000     0.72126E-014
      8.8000    -10.6000     0.97123E-014
      8.8000    -10.5000     0.13023E-013
      8.8000    -10.4000     0.17389E-013
      8.8000    -10.3000     0.23123E-013
      8.8000    -10.2000     0.30620E-013
      8.8000    -10.1000     0.40382E-013
      8.8000    -10.0000     0.53041E-013
      8.8000     -9.9000     0.69388E-013
      8.8000     -9.8000     0.90412E-013
      8.8000     -9.7000     0.11734E-012
      8.8000     -9.6000     0.15170E-012
      8.8000     -9.5000     0.19535E-012
      8.8000     -9.4000     0.25059E-012
      8.8000     -9.3000     0.32024E-012
      8.8000     -9.2000     0.40769E-012
      8.8000     -9.1000     0.51709E-012
      8.8000     -9.0000     0.65341E-012
      8.8000     -8.9000     0.82264E-012
      8.8000     -8.8000     0.10319E-011
      8.8000     -8.7000     0.12898E-011
      8.8000     -8.6000     0.16063E-011
      8.8000     -8.5000     0.19935E-011
      8.8000     -8.4000     0.24653E-011
      8.8000     -8.3000     0.30382E-011
      8.8000     -8.2000     0.37312E-011
      8.8000     -8.1000     0.45668E-011
      8.8000     -8.0000     0.55706E-011
      8.8000     -7.9000     0.67724E-011
      8.8000     -7.8000     0.82061E-011
      8.8000     -7.7000     0.99106E-011
      8.8000     -7.6000     0.11930E-010
      8.8000     -7.5000     0.14315E-010
      8.8000     -7.4000     0.17122E-010
      8.8000     -7.3000     0.20415E-010
      8.8000     -7.2000     0.24265E-010
      8.8000     -7.1000     0.28751E-010
      8.8000     -7.0000     0.33962E-010
      8.8000     -6.9000     0.39995E-010
      8.8000     -6.8000     0.46958E-010
      8.8000     -6.7000     0.54969E-010
      8.8000     -6.6000     0.64155E-010
      8.8000     -6.5000     0.74657E-010
      8.8000     -6.4000     0.86626E-010
      8.8000     -6.3000     0.10022E-009
      8.8000     -6.2000     0.11563E-009
      8.8000     -6.1000     0.13302E-009
      8.8000     -6.0000     0.15260E-009
      8.8000     -5.9000     0.17457E-009
      8.8000     -5.8000     0.19916E-009
      8.8000     -5.7000     0.22660E-009
      8.8000     -5.6000     0.25712E-009
      8.8000     -5.5000     0.29096E-009
      8.8000     -5.4000     0.32839E-009
      8.8000     -5.3000     0.36966E-009
      8.8000     -5.2000     0.41502E-009
      8.8000     -5.1000     0.46475E-009
      8.8000     -5.0000     0.51910E-009
      8.8000     -4.9000     0.57834E-009
      8.8000     -4.8000     0.64270E-009
      8.8000     -4.7000     0.71245E-009
      8.8000     -4.6000     0.78780E-009
      8.8000     -4.5000     0.86897E-009
      8.8000     -4.4000     0.95617E-009
      8.8000     -4.3000     0.10496E-008
      8.8000     -4.2000     0.11493E-008
      8.8000     -4.1000     0.12556E-008
      8.8000     -4.0000     0.13684E-008
      8.8000     -3.9000     0.14878E-008
      8.8000     -3.8000     0.16139E-008
      8.8000     -3.7000     0.17466E-008
      8.8000     -3.6000     0.18858E-008
      8.8000     -3.5000     0.20315E-008
      8.8000     -3.4000     0.21835E-008
      8.8000     -3.3000     0.23416E-008
      8.8000     -3.2000     0.25055E-008
      8.8000     -3.1000     0.26749E-008
      8.8000     -3.0000     0.28495E-008
      8.8000     -2.9000     0.30288E-008
      8.8000     -2.8000     0.32122E-008
      8.8000     -2.7000     0.33995E-008
      8.8000     -2.6000     0.35898E-008
      8.8000     -2.5000     0.37826E-008
      8.8000     -2.4000     0.39773E-008
      8.8000     -2.3000     0.41731E-008
      8.8000     -2.2000     0.43692E-008
      8.8000     -2.1000     0.45650E-008
      8.8000     -2.0000     0.47595E-008
      8.8000     -1.9000     0.49518E-008
      8.8000     -1.8000     0.51413E-008
      8.8000     -1.7000     0.53269E-008
      8.8000     -1.6000     0.55078E-008
      8.8000     -1.5000     0.56832E-008
      8.8000     -1.4000     0.58521E-008
      8.8000     -1.3000     0.60137E-008
      8.8000     -1.2000     0.61671E-008
      8.8000     -1.1000     0.63116E-008
      8.8000     -1.0000     0.64464E-008
      8.8000     -0.9000     0.65708E-008
      8.8000     -0.8000     0.66840E-008
      8.8000     -0.7000     0.67854E-008
      8.8000     -0.6000     0.68745E-008
      8.8000     -0.5000     0.69508E-008
      8.8000     -0.4000     0.70138E-008
      8.8000     -0.3000     0.70632E-008
      8.8000     -0.2000     0.70987E-008
      8.8000     -0.1000     0.71201E-008
      8.8000      0.0000     0.71272E-008
      8.8000      0.1000     0.71201E-008
      8.8000      0.2000     0.70987E-008
      8.8000      0.3000     0.70632E-008
      8.8000      0.4000     0.70138E-008
      8.8000      0.5000     0.69508E-008
      8.8000      0.6000     0.68745E-008
      8.8000      0.7000     0.67854E-008
      8.8000      0.8000     0.66840E-008
      8.8000      0.9000     0.65708E-008
      8.8000      1.0000     0.64464E-008
      8.8000      1.1000     0.63116E-008
      8.8000      1.2000     0.61671E-008
      8.8000      1.3000     0.60137E-008
      8.8000      1.4000     0.58521E-008
      8.8000      1.5000     0.56832E-008
      8.8000      1.6000     0.55078E-008
      8.8000      1.7000     0.53269E-008
      8.8000      1.8000     0.51413E-008
      8.8000      1.9000     0.49518E-008
      8.8000      2.0000     0.47595E-008
      8.8000      2.1000     0.45650E-008
      8.8000      2.2000     0.43692E-008
      8.8000      2.3000     0.41731E-008
      8.8000      2.4000     0.39773E-008
      8.8000      2.5000     0.37826E-008
      8.8000      2.6000     0.35898E-008
      8.8000      2.7000     0.33995E-008
      8.8000      2.8000     0.32122E-008
      8.8000      2.9000     0.30288E-008
      8.8000      3.0000     0.28495E-008
      8.8000      3.1000     0.26749E-008
      8.8000      3.2000     0.25055E-008
      8.8000      3.3000     0.23416E-008
      8.8000      3.4000     0.21835E-008
      8.8000      3.5000     0.20315E-008
      8.8000      3.6000     0.18858E-008
      8.8000      3.7000     0.17466E-008
      8.8000      3.8000     0.16139E-008
      8.8000      3.9000     0.14878E-008
      8.8000      4.0000     0.13684E-008
      8.8000      4.1000     0.12556E-008
      8.8000      4.2000     0.11493E-008
      8.8000      4.3000     0.10496E-008
      8.8000      4.4000     0.95617E-009
      8.8000      4.5000     0.86897E-009
      8.8000      4.6000     0.78780E-009
      8.8000      4.7000     0.71245E-009
      8.8000      4.8000     0.64270E-009
      8.8000      4.9000     0.57834E-009
      8.8000      5.0000     0.51910E-009
      8.8000      5.1000     0.46475E-009
      8.8000      5.2000     0.41502E-009
      8.8000      5.3000     0.36966E-009
      8.8000      5.4000     0.32839E-009
      8.8000      5.5000     0.29096E-009
      8.8000      5.6000     0.25712E-009
      8.8000      5.7000     0.22660E-009
      8.8000      5.8000     0.19916E-009
      8.8000      5.9000     0.17457E-009
      8.8000      6.0000     0.15260E-009
      8.8000      6.1000     0.13302E-009
      8.8000      6.2000     0.11563E-009
      8.8000      6.3000     0.10022E-009
      8.8000      6.4000     0.86626E-010
      8.8000      6.5000     0.74657E-010
      8.8000      6.6000     0.64155E-010
      8.8000      6.7000     0.54969E-010
      8.8000      6.8000     0.46958E-010
      8.8000      6.9000     0.39995E-010
      8.8000      7.0000     0.33962E-010
      8.8000      7.1000     0.28751E-010
      8.8000      7.2000     0.24265E-010
      8.8000      7.3000     0.20415E-010
      8.8000      7.4000     0.17122E-010
      8.8000      7.5000     0.14315E-010
      8.8000      7.6000     0.11930E-010
      8.8000      7.7000     0.99106E-011
      8.8000      7.8000     0.82061E-011
      8.8000      7.9000     0.67724E-011
      8.8000      8.0000     0.55706E-011
      8.8000      8.1000     0.45668E-011
      8.8000      8.2000     0.37312E-011
      8.8000      8.3000     0.30382E-011
      8.8000      8.4000     0.24653E-011
      8.8000      8.5000     0.19935E-011
      8.8000      8.6000     0.16063E-011
      8.8000      8.7000     0.12898E-011
      8.8000      8.8000     0.10319E-011
      8.8000      8.9000     0.82264E-012
      8.8000      9.0000     0.65341E-012
      8.8000      9.1000     0.51709E-012
      8.8000      9.2000     0.40769E-012
      8.8000      9.3000     0.32024E-012
      8.8000      9.4000     0.25059E-012
      8.8000      9.5000     0.19535E-012
      8.8000      9.6000     0.15170E-012
      8.8000      9.7000     0.11734E-012
      8.8000      9.8000     0.90412E-013
      8.8000      9.9000     0.69388E-013
      8.8000     10.0000     0.53041E-013
      8.8000     10.1000     0.40382E-013
      8.8000     10.2000     0.30620E-013
      8.8000     10.3000     0.23123E-013
      8.8000     10.4000     0.17389E-013
      8.8000     10.5000     0.13023E-013
      8.8000     10.6000     0.97123E-014
      8.8000     10.7000     0.72126E-014
      8.8000     10.8000     0.53334E-014
      8.8000     10.9000     0.39269E-014
      8.8000     11.0000     0.28788E-014
      8.8000     11.1000     0.21012E-014
      8.8000     11.2000     0.15270E-014
      8.8000     11.3000     0.11047E-014
      8.8000     11.4000     0.79564E-015
      8.8000     11.5000     0.57047E-015
      8.8000     11.6000     0.40717E-015
      8.8000     11.7000     0.28929E-015
      8.8000     11.8000     0.20459E-015
      8.8000     11.9000     0.14402E-015
      8.8000     12.0000     0.10091E-015
      8.8000     12.1000     0.70370E-016
      8.8000     12.2000     0.48842E-016
      8.8000     12.3000     0.33738E-016
      8.8000     12.4000     0.23194E-016
      8.8000     12.5000     0.15868E-016
      8.8000     12.6000     0.10803E-016
      8.8000     12.7000     0.73191E-017
      8.8000     12.8000     0.49344E-017
      8.8000     12.9000     0.33102E-017
      8.8000     13.0000     0.22096E-017
      8.8000     13.1000     0.14676E-017
      8.8000     13.2000     0.96982E-018
      8.8000     13.3000     0.63766E-018
      8.8000     13.4000     0.41714E-018
      8.8000     13.5000     0.27149E-018
      8.8000     13.6000     0.17578E-018
      8.8000     13.7000     0.11323E-018
      8.8000     13.8000     0.72562E-019
      8.8000     13.9000     0.46257E-019
      8.8000     14.0000     0.29335E-019
      8.8000     14.1000     0.18505E-019
      8.8000     14.2000     0.11612E-019
      8.8000     14.3000     0.72483E-020
      8.8000     14.4000     0.45003E-020
      8.8000     14.5000     0.27792E-020
      8.8000     14.6000     0.17072E-020
      8.8000     14.7000     0.10430E-020
      8.8000     14.8000     0.63384E-021
      8.8000     14.9000     0.38309E-021
      8.8000     15.0000     0.23028E-021
      8.8000     15.1000     0.13768E-021
      8.8000     15.2000     0.81860E-022
      8.8000     15.3000     0.48407E-022
      8.8000     15.4000     0.28468E-022
      8.8000     15.5000     0.16650E-022
      8.8000     15.6000     0.96845E-023
      8.8000     15.7000     0.56018E-023
      8.8000     15.8000     0.32223E-023
      8.8000     15.9000     0.18433E-023
      8.8000     16.0000     0.10486E-023
      8.8000     16.1000     0.59317E-024
      8.8000     16.2000     0.33368E-024
      8.8000     16.3000     0.18666E-024
      8.8000     16.4000     0.10383E-024
      8.8000     16.5000     0.57432E-025
      8.8000     16.6000     0.31589E-025
      8.8000     16.7000     0.17277E-025
      8.8000     16.8000     0.93965E-026
      8.8000     16.9000     0.50816E-026
      8.8000     17.0000     0.27326E-026
      8.8000     17.1000     0.14611E-026
      8.8000     17.2000     0.77686E-027
      8.8000     17.3000     0.41071E-027
      8.8000     17.4000     0.21590E-027
      8.8000     17.5000     0.11285E-027
      8.8000     17.6000     0.58653E-028
      8.8000     17.7000     0.30311E-028
      8.8000     17.8000     0.15575E-028
      8.8000     17.9000     0.79579E-029
      8.8000     18.0000     0.40428E-029
      8.8000     18.1000     0.20422E-029
      8.8000     18.2000     0.10257E-029
      8.8000     18.3000     0.51226E-030
      8.8000     18.4000     0.25437E-030
      8.8000     18.5000     0.12560E-030
      8.8000     18.6000     0.61659E-031
      8.8000     18.7000     0.30099E-031
      8.8000     18.8000     0.14609E-031
      8.8000     18.9000     0.70502E-032
      8.8000     19.0000     0.33831E-032
      8.8000     19.1000     0.16142E-032
      8.8000     19.2000     0.76579E-033
      8.8000     19.3000     0.36124E-033
      8.8000     19.4000     0.16943E-033
      8.8000     19.5000     0.79019E-034
      8.8000     19.6000     0.36643E-034
      8.8000     19.7000     0.16896E-034
      8.8000     19.8000     0.77462E-035
      8.8000     19.9000     0.35313E-035
      8.8000     20.0000     0.16007E-035
      8.8000     20.1000     0.72146E-036
      8.8000     20.2000     0.32333E-036
      8.8000     20.3000     0.14409E-036
      8.8000     20.4000     0.63845E-037
      8.8000     20.5000     0.28130E-037
      8.8000     20.6000     0.12324E-037
      8.8000     20.7000     0.53689E-038
      8.8000     20.8000     0.23257E-038
      8.8000     20.9000     0.10018E-038
      8.8000     21.0000     0.42907E-039
      8.8000     21.1000     0.18274E-039
      8.8000     21.2000     0.77390E-040
      8.8000     21.3000     0.32590E-040
      8.8000     21.4000     0.13647E-040
      8.8000     21.5000     0.56828E-041
      8.8000     21.6000     0.23531E-041
      8.8000     21.7000     0.96888E-042
      8.8000     21.8000     0.39670E-042
      8.8000     21.9000     0.16152E-042
      8.8000     22.0000     0.65395E-043
      8.8000     22.1000     0.26329E-043
      8.8000     22.2000     0.10541E-043
      8.8000     22.3000     0.41969E-044
      8.8000     22.4000     0.16616E-044
      8.8000     22.5000     0.65422E-045
      8.8000     22.6000     0.25615E-045
      8.8000     22.7000     0.99731E-046
      8.8000     22.8000     0.38615E-046
      8.8000     22.9000     0.14869E-046
      8.8000     23.0000     0.56935E-047
      8.8000     23.1000     0.21681E-047
      8.8000     23.2000     0.82103E-048
      8.8000     23.3000     0.30920E-048
      8.8000     23.4000     0.11580E-048
      8.8000     23.5000     0.43132E-049
      8.8000     23.6000     0.15977E-049
      8.8000     23.7000     0.58853E-050
      8.8000     23.8000     0.21561E-050
      8.8000     23.9000     0.78554E-051
      8.8000     24.0000     0.28463E-051
      8.8000     24.1000     0.10257E-051
      8.8000     24.2000     0.36759E-052
      8.8000     24.3000     0.13102E-052
      8.8000     24.4000     0.46443E-053
      8.8000     24.5000     0.16373E-053
      8.8000     24.6000     0.57408E-054
      8.8000     24.7000     0.20019E-054
      8.8000     24.8000     0.69425E-055
      8.8000     24.9000     0.23944E-055
      8.8000     25.0000     0.82109E-056
      8.8000     25.1000     0.27983E-056
      8.8000     25.2000     0.94633E-057
      8.8000     25.3000     0.31615E-057
      8.8000     25.4000     0.10292E-057
      8.8000     25.5000     0.31259E-058
      8.8000     25.6000     0.00000E+000
 
      8.9000    -25.6000     0.00000E+000
      8.9000    -25.5000     0.66961E-059
      8.9000    -25.4000     0.35634E-058
      8.9000    -25.3000     0.12466E-057
      8.9000    -25.2000     0.38881E-057
      8.9000    -25.1000     0.11656E-056
      8.9000    -25.0000     0.34365E-056
      8.9000    -24.9000     0.10038E-055
      8.9000    -24.8000     0.29127E-055
      8.9000    -24.7000     0.84016E-055
      8.9000    -24.6000     0.24099E-054
      8.9000    -24.5000     0.68745E-054
      8.9000    -24.4000     0.19503E-053
      8.9000    -24.3000     0.55029E-053
      8.9000    -24.2000     0.15442E-052
      8.9000    -24.1000     0.43095E-052
      8.9000    -24.0000     0.11961E-051
      8.9000    -23.9000     0.33017E-051
      8.9000    -23.8000     0.90638E-051
      8.9000    -23.7000     0.24746E-050
      8.9000    -23.6000     0.67189E-050
      8.9000    -23.5000     0.18143E-049
      8.9000    -23.4000     0.48720E-049
      8.9000    -23.3000     0.13011E-048
      8.9000    -23.2000     0.34557E-048
      8.9000    -23.1000     0.91272E-048
      8.9000    -23.0000     0.23974E-047
      8.9000    -22.9000     0.62623E-047
      8.9000    -22.8000     0.16267E-046
      8.9000    -22.7000     0.42024E-046
      8.9000    -22.6000     0.10796E-045
      8.9000    -22.5000     0.27580E-045
      8.9000    -22.4000     0.70068E-045
      8.9000    -22.3000     0.17702E-044
      8.9000    -22.2000     0.44473E-044
      8.9000    -22.1000     0.11111E-043
      8.9000    -22.0000     0.27604E-043
      8.9000    -21.9000     0.68199E-043
      8.9000    -21.8000     0.16755E-042
      8.9000    -21.7000     0.40933E-042
      8.9000    -21.6000     0.99441E-042
      8.9000    -21.5000     0.24023E-041
      8.9000    -21.4000     0.57709E-041
      8.9000    -21.3000     0.13785E-040
      8.9000    -21.2000     0.32745E-040
      8.9000    -21.1000     0.77346E-040
      8.9000    -21.0000     0.18167E-039
      8.9000    -20.9000     0.42429E-039
      8.9000    -20.8000     0.98538E-039
      8.9000    -20.7000     0.22756E-038
      8.9000    -20.6000     0.52254E-038
      8.9000    -20.5000     0.11931E-037
      8.9000    -20.4000     0.27090E-037
      8.9000    -20.3000     0.61160E-037
      8.9000    -20.2000     0.13730E-036
      8.9000    -20.1000     0.30648E-036
      8.9000    -20.0000     0.68026E-036
      8.9000    -19.9000     0.15014E-035
      8.9000    -19.8000     0.32948E-035
      8.9000    -19.7000     0.71896E-035
      8.9000    -19.6000     0.15600E-034
      8.9000    -19.5000     0.33655E-034
      8.9000    -19.4000     0.72197E-034
      8.9000    -19.3000     0.15400E-033
      8.9000    -19.2000     0.32662E-033
      8.9000    -19.1000     0.68881E-033
      8.9000    -19.0000     0.14444E-032
      8.9000    -18.9000     0.30116E-032
      8.9000    -18.8000     0.62436E-032
      8.9000    -18.7000     0.12871E-031
      8.9000    -18.6000     0.26381E-031
      8.9000    -18.5000     0.53766E-031
      8.9000    -18.4000     0.10896E-030
      8.9000    -18.3000     0.21955E-030
      8.9000    -18.2000     0.43987E-030
      8.9000    -18.1000     0.87630E-030
      8.9000    -18.0000     0.17358E-029
      8.9000    -17.9000     0.34190E-029
      8.9000    -17.8000     0.66960E-029
      8.9000    -17.7000     0.13040E-028
      8.9000    -17.6000     0.25249E-028
      8.9000    -17.5000     0.48614E-028
      8.9000    -17.4000     0.93070E-028
      8.9000    -17.3000     0.17717E-027
      8.9000    -17.2000     0.33537E-027
      8.9000    -17.1000     0.63124E-027
      8.9000    -17.0000     0.11814E-026
      8.9000    -16.9000     0.21987E-026
      8.9000    -16.8000     0.40689E-026
      8.9000    -16.7000     0.74875E-026
      8.9000    -16.6000     0.13701E-025
      8.9000    -16.5000     0.24930E-025
      8.9000    -16.4000     0.45108E-025
      8.9000    -16.3000     0.81162E-025
      8.9000    -16.2000     0.14522E-024
      8.9000    -16.1000     0.25838E-024
      8.9000    -16.0000     0.45717E-024
      8.9000    -15.9000     0.80441E-024
      8.9000    -15.8000     0.14075E-023
      8.9000    -15.7000     0.24493E-023
      8.9000    -15.6000     0.42385E-023
      8.9000    -15.5000     0.72944E-023
      8.9000    -15.4000     0.12485E-022
      8.9000    -15.3000     0.21251E-022
      8.9000    -15.2000     0.35974E-022
      8.9000    -15.1000     0.60567E-022
      8.9000    -15.0000     0.10142E-021
      8.9000    -14.9000     0.16890E-021
      8.9000    -14.8000     0.27977E-021
      8.9000    -14.7000     0.46091E-021
      8.9000    -14.6000     0.75527E-021
      8.9000    -14.5000     0.12310E-020
      8.9000    -14.4000     0.19957E-020
      8.9000    -14.3000     0.32182E-020
      8.9000    -14.2000     0.51621E-020
      8.9000    -14.1000     0.82365E-020
      8.9000    -14.0000     0.13073E-019
      8.9000    -13.9000     0.20641E-019
      8.9000    -13.8000     0.32421E-019
      8.9000    -13.7000     0.50660E-019
      8.9000    -13.6000     0.78751E-019
      8.9000    -13.5000     0.12179E-018
      8.9000    -13.4000     0.18739E-018
      8.9000    -13.3000     0.28685E-018
      8.9000    -13.2000     0.43689E-018
      8.9000    -13.1000     0.66206E-018
      8.9000    -13.0000     0.99825E-018
      8.9000    -12.9000     0.14977E-017
      8.9000    -12.8000     0.22358E-017
      8.9000    -12.7000     0.33213E-017
      8.9000    -12.6000     0.49097E-017
      8.9000    -12.5000     0.72224E-017
      8.9000    -12.4000     0.10573E-016
      8.9000    -12.3000     0.15404E-016
      8.9000    -12.2000     0.22335E-016
      8.9000    -12.1000     0.32230E-016
      8.9000    -12.0000     0.46291E-016
      8.9000    -11.9000     0.66175E-016
      8.9000    -11.8000     0.94159E-016
      8.9000    -11.7000     0.13336E-015
      8.9000    -11.6000     0.18801E-015
      8.9000    -11.5000     0.26385E-015
      8.9000    -11.4000     0.36861E-015
      8.9000    -11.3000     0.51266E-015
      8.9000    -11.2000     0.70982E-015
      8.9000    -11.1000     0.97845E-015
      8.9000    -11.0000     0.13428E-014
      8.9000    -10.9000     0.18349E-014
      8.9000    -10.8000     0.24964E-014
      8.9000    -10.7000     0.33819E-014
      8.9000    -10.6000     0.45620E-014
      8.9000    -10.5000     0.61278E-014
      8.9000    -10.4000     0.81967E-014
      8.9000    -10.3000     0.10919E-013
      8.9000    -10.2000     0.14485E-013
      8.9000    -10.1000     0.19137E-013
      8.9000    -10.0000     0.25181E-013
      8.9000     -9.9000     0.33000E-013
      8.9000     -9.8000     0.43077E-013
      8.9000     -9.7000     0.56008E-013
      8.9000     -9.6000     0.72536E-013
      8.9000     -9.5000     0.93578E-013
      8.9000     -9.4000     0.12026E-012
      8.9000     -9.3000     0.15396E-012
      8.9000     -9.2000     0.19636E-012
      8.9000     -9.1000     0.24950E-012
      8.9000     -9.0000     0.31585E-012
      8.9000     -8.9000     0.39838E-012
      8.9000     -8.8000     0.50063E-012
      8.9000     -8.7000     0.62687E-012
      8.9000     -8.6000     0.78212E-012
      8.9000     -8.5000     0.97237E-012
      8.9000     -8.4000     0.12047E-011
      8.9000     -8.3000     0.14872E-011
      8.9000     -8.2000     0.18298E-011
      8.9000     -8.1000     0.22436E-011
      8.9000     -8.0000     0.27416E-011
      8.9000     -7.9000     0.33389E-011
      8.9000     -7.8000     0.40529E-011
      8.9000     -7.7000     0.49033E-011
      8.9000     -7.6000     0.59129E-011
      8.9000     -7.5000     0.71073E-011
      8.9000     -7.4000     0.85157E-011
      8.9000     -7.3000     0.10171E-010
      8.9000     -7.2000     0.12109E-010
      8.9000     -7.1000     0.14373E-010
      8.9000     -7.0000     0.17006E-010
      8.9000     -6.9000     0.20061E-010
      8.9000     -6.8000     0.23593E-010
      8.9000     -6.7000     0.27663E-010
      8.9000     -6.6000     0.32339E-010
      8.9000     -6.5000     0.37694E-010
      8.9000     -6.4000     0.43807E-010
      8.9000     -6.3000     0.50765E-010
      8.9000     -6.2000     0.58659E-010
      8.9000     -6.1000     0.67588E-010
      8.9000     -6.0000     0.77657E-010
      8.9000     -5.9000     0.88976E-010
      8.9000     -5.8000     0.10166E-009
      8.9000     -5.7000     0.11584E-009
      8.9000     -5.6000     0.13164E-009
      8.9000     -5.5000     0.14918E-009
      8.9000     -5.4000     0.16862E-009
      8.9000     -5.3000     0.19008E-009
      8.9000     -5.2000     0.21370E-009
      8.9000     -5.1000     0.23964E-009
      8.9000     -5.0000     0.26803E-009
      8.9000     -4.9000     0.29902E-009
      8.9000     -4.8000     0.33274E-009
      8.9000     -4.7000     0.36933E-009
      8.9000     -4.6000     0.40892E-009
      8.9000     -4.5000     0.45162E-009
      8.9000     -4.4000     0.49756E-009
      8.9000     -4.3000     0.54682E-009
      8.9000     -4.2000     0.59951E-009
      8.9000     -4.1000     0.65569E-009
      8.9000     -4.0000     0.71541E-009
      8.9000     -3.9000     0.77873E-009
      8.9000     -3.8000     0.84564E-009
      8.9000     -3.7000     0.91616E-009
      8.9000     -3.6000     0.99025E-009
      8.9000     -3.5000     0.10679E-008
      8.9000     -3.4000     0.11489E-008
      8.9000     -3.3000     0.12333E-008
      8.9000     -3.2000     0.13208E-008
      8.9000     -3.1000     0.14115E-008
      8.9000     -3.0000     0.15049E-008
      8.9000     -2.9000     0.16010E-008
      8.9000     -2.8000     0.16994E-008
      8.9000     -2.7000     0.17999E-008
      8.9000     -2.6000     0.19021E-008
      8.9000     -2.5000     0.20058E-008
      8.9000     -2.4000     0.21106E-008
      8.9000     -2.3000     0.22160E-008
      8.9000     -2.2000     0.23218E-008
      8.9000     -2.1000     0.24273E-008
      8.9000     -2.0000     0.25323E-008
      8.9000     -1.9000     0.26362E-008
      8.9000     -1.8000     0.27386E-008
      8.9000     -1.7000     0.28390E-008
      8.9000     -1.6000     0.29368E-008
      8.9000     -1.5000     0.30318E-008
      8.9000     -1.4000     0.31232E-008
      8.9000     -1.3000     0.32108E-008
      8.9000     -1.2000     0.32940E-008
      8.9000     -1.1000     0.33723E-008
      8.9000     -1.0000     0.34454E-008
      8.9000     -0.9000     0.35129E-008
      8.9000     -0.8000     0.35744E-008
      8.9000     -0.7000     0.36294E-008
      8.9000     -0.6000     0.36778E-008
      8.9000     -0.5000     0.37193E-008
      8.9000     -0.4000     0.37535E-008
      8.9000     -0.3000     0.37803E-008
      8.9000     -0.2000     0.37996E-008
      8.9000     -0.1000     0.38112E-008
      8.9000      0.0000     0.38151E-008
      8.9000      0.1000     0.38112E-008
      8.9000      0.2000     0.37996E-008
      8.9000      0.3000     0.37803E-008
      8.9000      0.4000     0.37535E-008
      8.9000      0.5000     0.37193E-008
      8.9000      0.6000     0.36778E-008
      8.9000      0.7000     0.36294E-008
      8.9000      0.8000     0.35744E-008
      8.9000      0.9000     0.35129E-008
      8.9000      1.0000     0.34454E-008
      8.9000      1.1000     0.33723E-008
      8.9000      1.2000     0.32940E-008
      8.9000      1.3000     0.32108E-008
      8.9000      1.4000     0.31232E-008
      8.9000      1.5000     0.30318E-008
      8.9000      1.6000     0.29368E-008
      8.9000      1.7000     0.28390E-008
      8.9000      1.8000     0.27386E-008
      8.9000      1.9000     0.26362E-008
      8.9000      2.0000     0.25323E-008
      8.9000      2.1000     0.24273E-008
      8.9000      2.2000     0.23218E-008
      8.9000      2.3000     0.22160E-008
      8.9000      2.4000     0.21106E-008
      8.9000      2.5000     0.20058E-008
      8.9000      2.6000     0.19021E-008
      8.9000      2.7000     0.17999E-008
      8.9000      2.8000     0.16994E-008
      8.9000      2.9000     0.16010E-008
      8.9000      3.0000     0.15049E-008
      8.9000      3.1000     0.14115E-008
      8.9000      3.2000     0.13208E-008
      8.9000      3.3000     0.12333E-008
      8.9000      3.4000     0.11489E-008
      8.9000      3.5000     0.10679E-008
      8.9000      3.6000     0.99025E-009
      8.9000      3.7000     0.91616E-009
      8.9000      3.8000     0.84564E-009
      8.9000      3.9000     0.77873E-009
      8.9000      4.0000     0.71541E-009
      8.9000      4.1000     0.65569E-009
      8.9000      4.2000     0.59951E-009
      8.9000      4.3000     0.54682E-009
      8.9000      4.4000     0.49756E-009
      8.9000      4.5000     0.45162E-009
      8.9000      4.6000     0.40892E-009
      8.9000      4.7000     0.36933E-009
      8.9000      4.8000     0.33274E-009
      8.9000      4.9000     0.29902E-009
      8.9000      5.0000     0.26803E-009
      8.9000      5.1000     0.23964E-009
      8.9000      5.2000     0.21370E-009
      8.9000      5.3000     0.19008E-009
      8.9000      5.4000     0.16862E-009
      8.9000      5.5000     0.14918E-009
      8.9000      5.6000     0.13164E-009
      8.9000      5.7000     0.11584E-009
      8.9000      5.8000     0.10166E-009
      8.9000      5.9000     0.88976E-010
      8.9000      6.0000     0.77657E-010
      8.9000      6.1000     0.67588E-010
      8.9000      6.2000     0.58659E-010
      8.9000      6.3000     0.50765E-010
      8.9000      6.4000     0.43807E-010
      8.9000      6.5000     0.37694E-010
      8.9000      6.6000     0.32339E-010
      8.9000      6.7000     0.27663E-010
      8.9000      6.8000     0.23593E-010
      8.9000      6.9000     0.20061E-010
      8.9000      7.0000     0.17006E-010
      8.9000      7.1000     0.14373E-010
      8.9000      7.2000     0.12109E-010
      8.9000      7.3000     0.10171E-010
      8.9000      7.4000     0.85157E-011
      8.9000      7.5000     0.71073E-011
      8.9000      7.6000     0.59129E-011
      8.9000      7.7000     0.49033E-011
      8.9000      7.8000     0.40529E-011
      8.9000      7.9000     0.33389E-011
      8.9000      8.0000     0.27416E-011
      8.9000      8.1000     0.22436E-011
      8.9000      8.2000     0.18298E-011
      8.9000      8.3000     0.14872E-011
      8.9000      8.4000     0.12047E-011
      8.9000      8.5000     0.97237E-012
      8.9000      8.6000     0.78212E-012
      8.9000      8.7000     0.62687E-012
      8.9000      8.8000     0.50063E-012
      8.9000      8.9000     0.39838E-012
      8.9000      9.0000     0.31585E-012
      8.9000      9.1000     0.24950E-012
      8.9000      9.2000     0.19636E-012
      8.9000      9.3000     0.15396E-012
      8.9000      9.4000     0.12026E-012
      8.9000      9.5000     0.93578E-013
      8.9000      9.6000     0.72536E-013
      8.9000      9.7000     0.56008E-013
      8.9000      9.8000     0.43077E-013
      8.9000      9.9000     0.33000E-013
      8.9000     10.0000     0.25181E-013
      8.9000     10.1000     0.19137E-013
      8.9000     10.2000     0.14485E-013
      8.9000     10.3000     0.10919E-013
      8.9000     10.4000     0.81967E-014
      8.9000     10.5000     0.61278E-014
      8.9000     10.6000     0.45620E-014
      8.9000     10.7000     0.33819E-014
      8.9000     10.8000     0.24964E-014
      8.9000     10.9000     0.18349E-014
      8.9000     11.0000     0.13428E-014
      8.9000     11.1000     0.97845E-015
      8.9000     11.2000     0.70982E-015
      8.9000     11.3000     0.51266E-015
      8.9000     11.4000     0.36861E-015
      8.9000     11.5000     0.26385E-015
      8.9000     11.6000     0.18801E-015
      8.9000     11.7000     0.13336E-015
      8.9000     11.8000     0.94159E-016
      8.9000     11.9000     0.66175E-016
      8.9000     12.0000     0.46291E-016
      8.9000     12.1000     0.32230E-016
      8.9000     12.2000     0.22335E-016
      8.9000     12.3000     0.15404E-016
      8.9000     12.4000     0.10573E-016
      8.9000     12.5000     0.72224E-017
      8.9000     12.6000     0.49097E-017
      8.9000     12.7000     0.33213E-017
      8.9000     12.8000     0.22358E-017
      8.9000     12.9000     0.14977E-017
      8.9000     13.0000     0.99825E-018
      8.9000     13.1000     0.66206E-018
      8.9000     13.2000     0.43689E-018
      8.9000     13.3000     0.28685E-018
      8.9000     13.4000     0.18739E-018
      8.9000     13.5000     0.12179E-018
      8.9000     13.6000     0.78751E-019
      8.9000     13.7000     0.50660E-019
      8.9000     13.8000     0.32421E-019
      8.9000     13.9000     0.20641E-019
      8.9000     14.0000     0.13073E-019
      8.9000     14.1000     0.82365E-020
      8.9000     14.2000     0.51621E-020
      8.9000     14.3000     0.32182E-020
      8.9000     14.4000     0.19957E-020
      8.9000     14.5000     0.12310E-020
      8.9000     14.6000     0.75527E-021
      8.9000     14.7000     0.46091E-021
      8.9000     14.8000     0.27977E-021
      8.9000     14.9000     0.16890E-021
      8.9000     15.0000     0.10142E-021
      8.9000     15.1000     0.60567E-022
      8.9000     15.2000     0.35974E-022
      8.9000     15.3000     0.21251E-022
      8.9000     15.4000     0.12485E-022
      8.9000     15.5000     0.72944E-023
      8.9000     15.6000     0.42385E-023
      8.9000     15.7000     0.24493E-023
      8.9000     15.8000     0.14075E-023
      8.9000     15.9000     0.80441E-024
      8.9000     16.0000     0.45717E-024
      8.9000     16.1000     0.25838E-024
      8.9000     16.2000     0.14522E-024
      8.9000     16.3000     0.81162E-025
      8.9000     16.4000     0.45108E-025
      8.9000     16.5000     0.24930E-025
      8.9000     16.6000     0.13701E-025
      8.9000     16.7000     0.74875E-026
      8.9000     16.8000     0.40689E-026
      8.9000     16.9000     0.21987E-026
      8.9000     17.0000     0.11814E-026
      8.9000     17.1000     0.63124E-027
      8.9000     17.2000     0.33537E-027
      8.9000     17.3000     0.17717E-027
      8.9000     17.4000     0.93070E-028
      8.9000     17.5000     0.48614E-028
      8.9000     17.6000     0.25249E-028
      8.9000     17.7000     0.13040E-028
      8.9000     17.8000     0.66960E-029
      8.9000     17.9000     0.34190E-029
      8.9000     18.0000     0.17358E-029
      8.9000     18.1000     0.87630E-030
      8.9000     18.2000     0.43987E-030
      8.9000     18.3000     0.21955E-030
      8.9000     18.4000     0.10896E-030
      8.9000     18.5000     0.53766E-031
      8.9000     18.6000     0.26381E-031
      8.9000     18.7000     0.12871E-031
      8.9000     18.8000     0.62436E-032
      8.9000     18.9000     0.30116E-032
      8.9000     19.0000     0.14444E-032
      8.9000     19.1000     0.68881E-033
      8.9000     19.2000     0.32662E-033
      8.9000     19.3000     0.15400E-033
      8.9000     19.4000     0.72197E-034
      8.9000     19.5000     0.33655E-034
      8.9000     19.6000     0.15600E-034
      8.9000     19.7000     0.71896E-035
      8.9000     19.8000     0.32948E-035
      8.9000     19.9000     0.15014E-035
      8.9000     20.0000     0.68026E-036
      8.9000     20.1000     0.30648E-036
      8.9000     20.2000     0.13730E-036
      8.9000     20.3000     0.61160E-037
      8.9000     20.4000     0.27090E-037
      8.9000     20.5000     0.11931E-037
      8.9000     20.6000     0.52254E-038
      8.9000     20.7000     0.22756E-038
      8.9000     20.8000     0.98538E-039
      8.9000     20.9000     0.42429E-039
      8.9000     21.0000     0.18167E-039
      8.9000     21.1000     0.77346E-040
      8.9000     21.2000     0.32745E-040
      8.9000     21.3000     0.13785E-040
      8.9000     21.4000     0.57709E-041
      8.9000     21.5000     0.24023E-041
      8.9000     21.6000     0.99441E-042
      8.9000     21.7000     0.40933E-042
      8.9000     21.8000     0.16755E-042
      8.9000     21.9000     0.68199E-043
      8.9000     22.0000     0.27604E-043
      8.9000     22.1000     0.11111E-043
      8.9000     22.2000     0.44473E-044
      8.9000     22.3000     0.17702E-044
      8.9000     22.4000     0.70068E-045
      8.9000     22.5000     0.27580E-045
      8.9000     22.6000     0.10796E-045
      8.9000     22.7000     0.42024E-046
      8.9000     22.8000     0.16267E-046
      8.9000     22.9000     0.62623E-047
      8.9000     23.0000     0.23974E-047
      8.9000     23.1000     0.91272E-048
      8.9000     23.2000     0.34557E-048
      8.9000     23.3000     0.13011E-048
      8.9000     23.4000     0.48720E-049
      8.9000     23.5000     0.18143E-049
      8.9000     23.6000     0.67189E-050
      8.9000     23.7000     0.24746E-050
      8.9000     23.8000     0.90638E-051
      8.9000     23.9000     0.33017E-051
      8.9000     24.0000     0.11961E-051
      8.9000     24.1000     0.43095E-052
      8.9000     24.2000     0.15442E-052
      8.9000     24.3000     0.55029E-053
      8.9000     24.4000     0.19503E-053
      8.9000     24.5000     0.68746E-054
      8.9000     24.6000     0.24100E-054
      8.9000     24.7000     0.84024E-055
      8.9000     24.8000     0.29135E-055
      8.9000     24.9000     0.10047E-055
      8.9000     25.0000     0.34448E-056
      8.9000     25.1000     0.11738E-056
      8.9000     25.2000     0.39690E-057
      8.9000     25.3000     0.13258E-057
      8.9000     25.4000     0.43154E-058
      8.9000     25.5000     0.13106E-058
      8.9000     25.6000     0.00000E+000
 
      9.0000    -25.6000     0.00000E+000
      9.0000    -25.5000     0.27805E-059
      9.0000    -25.4000     0.14798E-058
      9.0000    -25.3000     0.51772E-058
      9.0000    -25.2000     0.16150E-057
      9.0000    -25.1000     0.48423E-057
      9.0000    -25.0000     0.14278E-056
      9.0000    -24.9000     0.41715E-056
      9.0000    -24.8000     0.12106E-055
      9.0000    -24.7000     0.34924E-055
      9.0000    -24.6000     0.10019E-054
      9.0000    -24.5000     0.28585E-054
      9.0000    -24.4000     0.81111E-054
      9.0000    -24.3000     0.22890E-053
      9.0000    -24.2000     0.64242E-053
      9.0000    -24.1000     0.17932E-052
      9.0000    -24.0000     0.49780E-052
      9.0000    -23.9000     0.13744E-051
      9.0000    -23.8000     0.37736E-051
      9.0000    -23.7000     0.10305E-050
      9.0000    -23.6000     0.27984E-050
      9.0000    -23.5000     0.75579E-050
      9.0000    -23.4000     0.20300E-049
      9.0000    -23.3000     0.54225E-049
      9.0000    -23.2000     0.14405E-048
      9.0000    -23.1000     0.38054E-048
      9.0000    -23.0000     0.99978E-048
      9.0000    -22.9000     0.26121E-047
      9.0000    -22.8000     0.67870E-047
      9.0000    -22.7000     0.17537E-046
      9.0000    -22.6000     0.45063E-046
      9.0000    -22.5000     0.11515E-045
      9.0000    -22.4000     0.29262E-045
      9.0000    -22.3000     0.73946E-045
      9.0000    -22.2000     0.18583E-044
      9.0000    -22.1000     0.46438E-044
      9.0000    -22.0000     0.11540E-043
      9.0000    -21.9000     0.28519E-043
      9.0000    -21.8000     0.70085E-043
      9.0000    -21.7000     0.17127E-042
      9.0000    -21.6000     0.41620E-042
      9.0000    -21.5000     0.10058E-041
      9.0000    -21.4000     0.24168E-041
      9.0000    -21.3000     0.57750E-041
      9.0000    -21.2000     0.13722E-040
      9.0000    -21.1000     0.32423E-040
      9.0000    -21.0000     0.76179E-040
      9.0000    -20.9000     0.17798E-039
      9.0000    -20.8000     0.41349E-039
      9.0000    -20.7000     0.95521E-039
      9.0000    -20.6000     0.21943E-038
      9.0000    -20.5000     0.50121E-038
      9.0000    -20.4000     0.11384E-037
      9.0000    -20.3000     0.25712E-037
      9.0000    -20.2000     0.57743E-037
      9.0000    -20.1000     0.12895E-036
      9.0000    -20.0000     0.28633E-036
      9.0000    -19.9000     0.63219E-036
      9.0000    -19.8000     0.13880E-035
      9.0000    -19.7000     0.30300E-035
      9.0000    -19.6000     0.65772E-035
      9.0000    -19.5000     0.14196E-034
      9.0000    -19.4000     0.30469E-034
      9.0000    -19.3000     0.65021E-034
      9.0000    -19.2000     0.13797E-033
      9.0000    -19.1000     0.29111E-033
      9.0000    -19.0000     0.61075E-033
      9.0000    -18.9000     0.12741E-032
      9.0000    -18.8000     0.26428E-032
      9.0000    -18.7000     0.54508E-032
      9.0000    -18.6000     0.11179E-031
      9.0000    -18.5000     0.22796E-031
      9.0000    -18.4000     0.46222E-031
      9.0000    -18.3000     0.93190E-031
      9.0000    -18.2000     0.18682E-030
      9.0000    -18.1000     0.37241E-030
      9.0000    -18.0000     0.73815E-030
      9.0000    -17.9000     0.14548E-029
      9.0000    -17.8000     0.28510E-029
      9.0000    -17.7000     0.55556E-029
      9.0000    -17.6000     0.10765E-028
      9.0000    -17.5000     0.20740E-028
      9.0000    -17.4000     0.39735E-028
      9.0000    -17.3000     0.75695E-028
      9.0000    -17.2000     0.14339E-027
      9.0000    -17.1000     0.27008E-027
      9.0000    -17.0000     0.50587E-027
      9.0000    -16.9000     0.94217E-027
      9.0000    -16.8000     0.17449E-026
      9.0000    -16.7000     0.32135E-026
      9.0000    -16.6000     0.58850E-026
      9.0000    -16.5000     0.10717E-025
      9.0000    -16.4000     0.19408E-025
      9.0000    -16.3000     0.34950E-025
      9.0000    -16.2000     0.62589E-025
      9.0000    -16.1000     0.11146E-024
      9.0000    -16.0000     0.19739E-024
      9.0000    -15.9000     0.34764E-024
      9.0000    -15.8000     0.60888E-024
      9.0000    -15.7000     0.10605E-023
      9.0000    -15.6000     0.18370E-023
      9.0000    -15.5000     0.31646E-023
      9.0000    -15.4000     0.54218E-023
      9.0000    -15.3000     0.92382E-023
      9.0000    -15.2000     0.15655E-022
      9.0000    -15.1000     0.26385E-022
      9.0000    -15.0000     0.44229E-022
      9.0000    -14.9000     0.73740E-022
      9.0000    -14.8000     0.12228E-021
      9.0000    -14.7000     0.20168E-021
      9.0000    -14.6000     0.33086E-021
      9.0000    -14.5000     0.53989E-021
      9.0000    -14.4000     0.87629E-021
      9.0000    -14.3000     0.14148E-020
      9.0000    -14.2000     0.22721E-020
      9.0000    -14.1000     0.36299E-020
      9.0000    -14.0000     0.57686E-020
      9.0000    -13.9000     0.91197E-020
      9.0000    -13.8000     0.14343E-019
      9.0000    -13.7000     0.22441E-019
      9.0000    -13.6000     0.34930E-019
      9.0000    -13.5000     0.54093E-019
      9.0000    -13.4000     0.83341E-019
      9.0000    -13.3000     0.12775E-018
      9.0000    -13.2000     0.19485E-018
      9.0000    -13.1000     0.29568E-018
      9.0000    -13.0000     0.44646E-018
      9.0000    -12.9000     0.67079E-018
      9.0000    -12.8000     0.10029E-017
      9.0000    -12.7000     0.14919E-017
      9.0000    -12.6000     0.22087E-017
      9.0000    -12.5000     0.32540E-017
      9.0000    -12.4000     0.47709E-017
      9.0000    -12.3000     0.69614E-017
      9.0000    -12.2000     0.10109E-016
      9.0000    -12.1000     0.14611E-016
      9.0000    -12.0000     0.21018E-016
      9.0000    -11.9000     0.30094E-016
      9.0000    -11.8000     0.42889E-016
      9.0000    -11.7000     0.60842E-016
      9.0000    -11.6000     0.85915E-016
      9.0000    -11.5000     0.12077E-015
      9.0000    -11.4000     0.16900E-015
      9.0000    -11.3000     0.23543E-015
      9.0000    -11.2000     0.32652E-015
      9.0000    -11.1000     0.45084E-015
      9.0000    -11.0000     0.61979E-015
      9.0000    -10.9000     0.84834E-015
      9.0000    -10.8000     0.11562E-014
      9.0000    -10.7000     0.15689E-014
      9.0000    -10.6000     0.21200E-014
      9.0000    -10.5000     0.28527E-014
      9.0000    -10.4000     0.38224E-014
      9.0000    -10.3000     0.51006E-014
      9.0000    -10.2000     0.67783E-014
      9.0000    -10.1000     0.89710E-014
      9.0000    -10.0000     0.11825E-013
      9.0000     -9.9000     0.15525E-013
      9.0000     -9.8000     0.20301E-013
      9.0000     -9.7000     0.26442E-013
      9.0000     -9.6000     0.34305E-013
      9.0000     -9.5000     0.44335E-013
      9.0000     -9.4000     0.57078E-013
      9.0000     -9.3000     0.73203E-013
      9.0000     -9.2000     0.93529E-013
      9.0000     -9.1000     0.11905E-012
      9.0000     -9.0000     0.15098E-012
      9.0000     -8.9000     0.19076E-012
      9.0000     -8.8000     0.24016E-012
      9.0000     -8.7000     0.30124E-012
      9.0000     -8.6000     0.37652E-012
      9.0000     -8.5000     0.46893E-012
      9.0000     -8.4000     0.58198E-012
      9.0000     -8.3000     0.71976E-012
      9.0000     -8.2000     0.88709E-012
      9.0000     -8.1000     0.10896E-011
      9.0000     -8.0000     0.13338E-011
      9.0000     -7.9000     0.16272E-011
      9.0000     -7.8000     0.19785E-011
      9.0000     -7.7000     0.23978E-011
      9.0000     -7.6000     0.28965E-011
      9.0000     -7.5000     0.34875E-011
      9.0000     -7.4000     0.41856E-011
      9.0000     -7.3000     0.50076E-011
      9.0000     -7.2000     0.59720E-011
      9.0000     -7.1000     0.70999E-011
      9.0000     -7.0000     0.84148E-011
      9.0000     -6.9000     0.99426E-011
      9.0000     -6.8000     0.11712E-010
      9.0000     -6.7000     0.13755E-010
      9.0000     -6.6000     0.16106E-010
      9.0000     -6.5000     0.18802E-010
      9.0000     -6.4000     0.21886E-010
      9.0000     -6.3000     0.25402E-010
      9.0000     -6.2000     0.29398E-010
      9.0000     -6.1000     0.33924E-010
      9.0000     -6.0000     0.39037E-010
      9.0000     -5.9000     0.44795E-010
      9.0000     -5.8000     0.51258E-010
      9.0000     -5.7000     0.58492E-010
      9.0000     -5.6000     0.66565E-010
      9.0000     -5.5000     0.75545E-010
      9.0000     -5.4000     0.85507E-010
      9.0000     -5.3000     0.96524E-010
      9.0000     -5.2000     0.10867E-009
      9.0000     -5.1000     0.12203E-009
      9.0000     -5.0000     0.13667E-009
      9.0000     -4.9000     0.15267E-009
      9.0000     -4.8000     0.17010E-009
      9.0000     -4.7000     0.18905E-009
      9.0000     -4.6000     0.20958E-009
      9.0000     -4.5000     0.23175E-009
      9.0000     -4.4000     0.25563E-009
      9.0000     -4.3000     0.28127E-009
      9.0000     -4.2000     0.30873E-009
      9.0000     -4.1000     0.33805E-009
      9.0000     -4.0000     0.36926E-009
      9.0000     -3.9000     0.40238E-009
      9.0000     -3.8000     0.43742E-009
      9.0000     -3.7000     0.47440E-009
      9.0000     -3.6000     0.51328E-009
      9.0000     -3.5000     0.55406E-009
      9.0000     -3.4000     0.59670E-009
      9.0000     -3.3000     0.64113E-009
      9.0000     -3.2000     0.68729E-009
      9.0000     -3.1000     0.73509E-009
      9.0000     -3.0000     0.78444E-009
      9.0000     -2.9000     0.83522E-009
      9.0000     -2.8000     0.88729E-009
      9.0000     -2.7000     0.94050E-009
      9.0000     -2.6000     0.99470E-009
      9.0000     -2.5000     0.10497E-008
      9.0000     -2.4000     0.11053E-008
      9.0000     -2.3000     0.11613E-008
      9.0000     -2.2000     0.12175E-008
      9.0000     -2.1000     0.12737E-008
      9.0000     -2.0000     0.13296E-008
      9.0000     -1.9000     0.13849E-008
      9.0000     -1.8000     0.14395E-008
      9.0000     -1.7000     0.14930E-008
      9.0000     -1.6000     0.15453E-008
      9.0000     -1.5000     0.15959E-008
      9.0000     -1.4000     0.16448E-008
      9.0000     -1.3000     0.16916E-008
      9.0000     -1.2000     0.17360E-008
      9.0000     -1.1000     0.17779E-008
      9.0000     -1.0000     0.18170E-008
      9.0000     -0.9000     0.18531E-008
      9.0000     -0.8000     0.18860E-008
      9.0000     -0.7000     0.19155E-008
      9.0000     -0.6000     0.19414E-008
      9.0000     -0.5000     0.19636E-008
      9.0000     -0.4000     0.19820E-008
      9.0000     -0.3000     0.19964E-008
      9.0000     -0.2000     0.20067E-008
      9.0000     -0.1000     0.20129E-008
      9.0000      0.0000     0.20150E-008
      9.0000      0.1000     0.20129E-008
      9.0000      0.2000     0.20067E-008
      9.0000      0.3000     0.19964E-008
      9.0000      0.4000     0.19820E-008
      9.0000      0.5000     0.19636E-008
      9.0000      0.6000     0.19414E-008
      9.0000      0.7000     0.19155E-008
      9.0000      0.8000     0.18860E-008
      9.0000      0.9000     0.18531E-008
      9.0000      1.0000     0.18170E-008
      9.0000      1.1000     0.17779E-008
      9.0000      1.2000     0.17360E-008
      9.0000      1.3000     0.16916E-008
      9.0000      1.4000     0.16448E-008
      9.0000      1.5000     0.15959E-008
      9.0000      1.6000     0.15453E-008
      9.0000      1.7000     0.14930E-008
      9.0000      1.8000     0.14395E-008
      9.0000      1.9000     0.13849E-008
      9.0000      2.0000     0.13296E-008
      9.0000      2.1000     0.12737E-008
      9.0000      2.2000     0.12175E-008
      9.0000      2.3000     0.11613E-008
      9.0000      2.4000     0.11053E-008
      9.0000      2.5000     0.10497E-008
      9.0000      2.6000     0.99470E-009
      9.0000      2.7000     0.94050E-009
      9.0000      2.8000     0.88729E-009
      9.0000      2.9000     0.83522E-009
      9.0000      3.0000     0.78444E-009
      9.0000      3.1000     0.73509E-009
      9.0000      3.2000     0.68729E-009
      9.0000      3.3000     0.64113E-009
      9.0000      3.4000     0.59670E-009
      9.0000      3.5000     0.55406E-009
      9.0000      3.6000     0.51328E-009
      9.0000      3.7000     0.47440E-009
      9.0000      3.8000     0.43742E-009
      9.0000      3.9000     0.40238E-009
      9.0000      4.0000     0.36926E-009
      9.0000      4.1000     0.33805E-009
      9.0000      4.2000     0.30873E-009
      9.0000      4.3000     0.28127E-009
      9.0000      4.4000     0.25563E-009
      9.0000      4.5000     0.23175E-009
      9.0000      4.6000     0.20958E-009
      9.0000      4.7000     0.18905E-009
      9.0000      4.8000     0.17010E-009
      9.0000      4.9000     0.15267E-009
      9.0000      5.0000     0.13667E-009
      9.0000      5.1000     0.12203E-009
      9.0000      5.2000     0.10867E-009
      9.0000      5.3000     0.96524E-010
      9.0000      5.4000     0.85507E-010
      9.0000      5.5000     0.75545E-010
      9.0000      5.6000     0.66565E-010
      9.0000      5.7000     0.58492E-010
      9.0000      5.8000     0.51258E-010
      9.0000      5.9000     0.44795E-010
      9.0000      6.0000     0.39037E-010
      9.0000      6.1000     0.33924E-010
      9.0000      6.2000     0.29398E-010
      9.0000      6.3000     0.25402E-010
      9.0000      6.4000     0.21886E-010
      9.0000      6.5000     0.18802E-010
      9.0000      6.6000     0.16106E-010
      9.0000      6.7000     0.13755E-010
      9.0000      6.8000     0.11712E-010
      9.0000      6.9000     0.99426E-011
      9.0000      7.0000     0.84148E-011
      9.0000      7.1000     0.70999E-011
      9.0000      7.2000     0.59720E-011
      9.0000      7.3000     0.50076E-011
      9.0000      7.4000     0.41856E-011
      9.0000      7.5000     0.34875E-011
      9.0000      7.6000     0.28965E-011
      9.0000      7.7000     0.23978E-011
      9.0000      7.8000     0.19785E-011
      9.0000      7.9000     0.16272E-011
      9.0000      8.0000     0.13338E-011
      9.0000      8.1000     0.10896E-011
      9.0000      8.2000     0.88709E-012
      9.0000      8.3000     0.71976E-012
      9.0000      8.4000     0.58198E-012
      9.0000      8.5000     0.46893E-012
      9.0000      8.6000     0.37652E-012
      9.0000      8.7000     0.30124E-012
      9.0000      8.8000     0.24016E-012
      9.0000      8.9000     0.19076E-012
      9.0000      9.0000     0.15098E-012
      9.0000      9.1000     0.11905E-012
      9.0000      9.2000     0.93529E-013
      9.0000      9.3000     0.73203E-013
      9.0000      9.4000     0.57078E-013
      9.0000      9.5000     0.44335E-013
      9.0000      9.6000     0.34305E-013
      9.0000      9.7000     0.26442E-013
      9.0000      9.8000     0.20301E-013
      9.0000      9.9000     0.15525E-013
      9.0000     10.0000     0.11825E-013
      9.0000     10.1000     0.89710E-014
      9.0000     10.2000     0.67783E-014
      9.0000     10.3000     0.51006E-014
      9.0000     10.4000     0.38224E-014
      9.0000     10.5000     0.28527E-014
      9.0000     10.6000     0.21200E-014
      9.0000     10.7000     0.15689E-014
      9.0000     10.8000     0.11562E-014
      9.0000     10.9000     0.84834E-015
      9.0000     11.0000     0.61979E-015
      9.0000     11.1000     0.45084E-015
      9.0000     11.2000     0.32652E-015
      9.0000     11.3000     0.23543E-015
      9.0000     11.4000     0.16900E-015
      9.0000     11.5000     0.12077E-015
      9.0000     11.6000     0.85915E-016
      9.0000     11.7000     0.60842E-016
      9.0000     11.8000     0.42889E-016
      9.0000     11.9000     0.30094E-016
      9.0000     12.0000     0.21018E-016
      9.0000     12.1000     0.14611E-016
      9.0000     12.2000     0.10109E-016
      9.0000     12.3000     0.69614E-017
      9.0000     12.4000     0.47709E-017
      9.0000     12.5000     0.32540E-017
      9.0000     12.6000     0.22087E-017
      9.0000     12.7000     0.14919E-017
      9.0000     12.8000     0.10029E-017
      9.0000     12.9000     0.67079E-018
      9.0000     13.0000     0.44646E-018
      9.0000     13.1000     0.29568E-018
      9.0000     13.2000     0.19485E-018
      9.0000     13.3000     0.12775E-018
      9.0000     13.4000     0.83341E-019
      9.0000     13.5000     0.54093E-019
      9.0000     13.6000     0.34930E-019
      9.0000     13.7000     0.22441E-019
      9.0000     13.8000     0.14343E-019
      9.0000     13.9000     0.91197E-020
      9.0000     14.0000     0.57686E-020
      9.0000     14.1000     0.36299E-020
      9.0000     14.2000     0.22721E-020
      9.0000     14.3000     0.14148E-020
      9.0000     14.4000     0.87629E-021
      9.0000     14.5000     0.53989E-021
      9.0000     14.6000     0.33086E-021
      9.0000     14.7000     0.20168E-021
      9.0000     14.8000     0.12228E-021
      9.0000     14.9000     0.73740E-022
      9.0000     15.0000     0.44229E-022
      9.0000     15.1000     0.26385E-022
      9.0000     15.2000     0.15655E-022
      9.0000     15.3000     0.92382E-023
      9.0000     15.4000     0.54218E-023
      9.0000     15.5000     0.31646E-023
      9.0000     15.6000     0.18370E-023
      9.0000     15.7000     0.10605E-023
      9.0000     15.8000     0.60888E-024
      9.0000     15.9000     0.34764E-024
      9.0000     16.0000     0.19739E-024
      9.0000     16.1000     0.11146E-024
      9.0000     16.2000     0.62589E-025
      9.0000     16.3000     0.34950E-025
      9.0000     16.4000     0.19408E-025
      9.0000     16.5000     0.10717E-025
      9.0000     16.6000     0.58850E-026
      9.0000     16.7000     0.32135E-026
      9.0000     16.8000     0.17449E-026
      9.0000     16.9000     0.94217E-027
      9.0000     17.0000     0.50587E-027
      9.0000     17.1000     0.27008E-027
      9.0000     17.2000     0.14339E-027
      9.0000     17.3000     0.75695E-028
      9.0000     17.4000     0.39735E-028
      9.0000     17.5000     0.20740E-028
      9.0000     17.6000     0.10765E-028
      9.0000     17.7000     0.55556E-029
      9.0000     17.8000     0.28510E-029
      9.0000     17.9000     0.14548E-029
      9.0000     18.0000     0.73815E-030
      9.0000     18.1000     0.37241E-030
      9.0000     18.2000     0.18682E-030
      9.0000     18.3000     0.93190E-031
      9.0000     18.4000     0.46222E-031
      9.0000     18.5000     0.22796E-031
      9.0000     18.6000     0.11179E-031
      9.0000     18.7000     0.54508E-032
      9.0000     18.8000     0.26428E-032
      9.0000     18.9000     0.12741E-032
      9.0000     19.0000     0.61075E-033
      9.0000     19.1000     0.29111E-033
      9.0000     19.2000     0.13797E-033
      9.0000     19.3000     0.65021E-034
      9.0000     19.4000     0.30469E-034
      9.0000     19.5000     0.14196E-034
      9.0000     19.6000     0.65772E-035
      9.0000     19.7000     0.30300E-035
      9.0000     19.8000     0.13880E-035
      9.0000     19.9000     0.63219E-036
      9.0000     20.0000     0.28633E-036
      9.0000     20.1000     0.12895E-036
      9.0000     20.2000     0.57743E-037
      9.0000     20.3000     0.25712E-037
      9.0000     20.4000     0.11384E-037
      9.0000     20.5000     0.50121E-038
      9.0000     20.6000     0.21943E-038
      9.0000     20.7000     0.95521E-039
      9.0000     20.8000     0.41349E-039
      9.0000     20.9000     0.17798E-039
      9.0000     21.0000     0.76179E-040
      9.0000     21.1000     0.32423E-040
      9.0000     21.2000     0.13722E-040
      9.0000     21.3000     0.57750E-041
      9.0000     21.4000     0.24168E-041
      9.0000     21.5000     0.10058E-041
      9.0000     21.6000     0.41620E-042
      9.0000     21.7000     0.17127E-042
      9.0000     21.8000     0.70085E-043
      9.0000     21.9000     0.28519E-043
      9.0000     22.0000     0.11540E-043
      9.0000     22.1000     0.46438E-044
      9.0000     22.2000     0.18583E-044
      9.0000     22.3000     0.73946E-045
      9.0000     22.4000     0.29262E-045
      9.0000     22.5000     0.11515E-045
      9.0000     22.6000     0.45063E-046
      9.0000     22.7000     0.17537E-046
      9.0000     22.8000     0.67870E-047
      9.0000     22.9000     0.26121E-047
      9.0000     23.0000     0.99978E-048
      9.0000     23.1000     0.38054E-048
      9.0000     23.2000     0.14405E-048
      9.0000     23.3000     0.54225E-049
      9.0000     23.4000     0.20300E-049
      9.0000     23.5000     0.75579E-050
      9.0000     23.6000     0.27984E-050
      9.0000     23.7000     0.10305E-050
      9.0000     23.8000     0.37736E-051
      9.0000     23.9000     0.13744E-051
      9.0000     24.0000     0.49780E-052
      9.0000     24.1000     0.17932E-052
      9.0000     24.2000     0.64242E-053
      9.0000     24.3000     0.22890E-053
      9.0000     24.4000     0.81111E-054
      9.0000     24.5000     0.28586E-054
      9.0000     24.6000     0.10019E-054
      9.0000     24.7000     0.34927E-055
      9.0000     24.8000     0.12109E-055
      9.0000     24.9000     0.41749E-056
      9.0000     25.0000     0.14313E-056
      9.0000     25.1000     0.48763E-057
      9.0000     25.2000     0.16486E-057
      9.0000     25.3000     0.55062E-058
      9.0000     25.4000     0.17920E-058
      9.0000     25.5000     0.54419E-059
      9.0000     25.6000     0.00000E+000
 
      9.1000    -25.6000     0.00000E+000
      9.1000    -25.5000     0.11435E-059
      9.1000    -25.4000     0.60860E-059
      9.1000    -25.3000     0.21295E-058
      9.1000    -25.2000     0.66436E-058
      9.1000    -25.1000     0.19923E-057
      9.1000    -25.0000     0.58753E-057
      9.1000    -24.9000     0.17168E-056
      9.1000    -24.8000     0.49828E-056
      9.1000    -24.7000     0.14377E-055
      9.1000    -24.6000     0.41253E-055
      9.1000    -24.5000     0.11772E-054
      9.1000    -24.4000     0.33408E-054
      9.1000    -24.3000     0.94294E-054
      9.1000    -24.2000     0.26469E-053
      9.1000    -24.1000     0.73897E-053
      9.1000    -24.0000     0.20518E-052
      9.1000    -23.9000     0.56658E-052
      9.1000    -23.8000     0.15560E-051
      9.1000    -23.7000     0.42497E-051
      9.1000    -23.6000     0.11543E-050
      9.1000    -23.5000     0.31182E-050
      9.1000    -23.4000     0.83770E-050
      9.1000    -23.3000     0.22381E-049
      9.1000    -23.2000     0.59467E-049
      9.1000    -23.1000     0.15713E-048
      9.1000    -23.0000     0.41292E-048
      9.1000    -22.9000     0.10791E-047
      9.1000    -22.8000     0.28044E-047
      9.1000    -22.7000     0.72481E-047
      9.1000    -22.6000     0.18629E-046
      9.1000    -22.5000     0.47615E-046
      9.1000    -22.4000     0.12103E-045
      9.1000    -22.3000     0.30592E-045
      9.1000    -22.2000     0.76898E-045
      9.1000    -22.1000     0.19222E-044
      9.1000    -22.0000     0.47782E-044
      9.1000    -21.9000     0.11811E-043
      9.1000    -21.8000     0.29034E-043
      9.1000    -21.7000     0.70973E-043
      9.1000    -21.6000     0.17252E-042
      9.1000    -21.5000     0.41703E-042
      9.1000    -21.4000     0.10024E-041
      9.1000    -21.3000     0.23960E-041
      9.1000    -21.2000     0.56951E-041
      9.1000    -21.1000     0.13461E-040
      9.1000    -21.0000     0.31638E-040
      9.1000    -20.9000     0.73942E-040
      9.1000    -20.8000     0.17184E-039
      9.1000    -20.7000     0.39712E-039
      9.1000    -20.6000     0.91257E-039
      9.1000    -20.5000     0.20853E-038
      9.1000    -20.4000     0.47382E-038
      9.1000    -20.3000     0.10705E-037
      9.1000    -20.2000     0.24051E-037
      9.1000    -20.1000     0.53731E-037
      9.1000    -20.0000     0.11936E-036
      9.1000    -19.9000     0.26365E-036
      9.1000    -19.8000     0.57908E-036
      9.1000    -19.7000     0.12647E-035
      9.1000    -19.6000     0.27466E-035
      9.1000    -19.5000     0.59309E-035
      9.1000    -19.4000     0.12735E-034
      9.1000    -19.3000     0.27190E-034
      9.1000    -19.2000     0.57723E-034
      9.1000    -19.1000     0.12185E-033
      9.1000    -19.0000     0.25577E-033
      9.1000    -18.9000     0.53385E-033
      9.1000    -18.8000     0.11079E-032
      9.1000    -18.7000     0.22863E-032
      9.1000    -18.6000     0.46914E-032
      9.1000    -18.5000     0.95721E-032
      9.1000    -18.4000     0.19420E-031
      9.1000    -18.3000     0.39176E-031
      9.1000    -18.2000     0.78585E-031
      9.1000    -18.1000     0.15674E-030
      9.1000    -18.0000     0.31087E-030
      9.1000    -17.9000     0.61308E-030
      9.1000    -17.8000     0.12022E-029
      9.1000    -17.7000     0.23443E-029
      9.1000    -17.6000     0.45454E-029
      9.1000    -17.5000     0.87634E-029
      9.1000    -17.4000     0.16801E-028
      9.1000    -17.3000     0.32028E-028
      9.1000    -17.2000     0.60714E-028
      9.1000    -17.1000     0.11444E-027
      9.1000    -17.0000     0.21452E-027
      9.1000    -16.9000     0.39984E-027
      9.1000    -16.8000     0.74109E-027
      9.1000    -16.7000     0.13659E-026
      9.1000    -16.6000     0.25034E-026
      9.1000    -16.5000     0.45627E-026
      9.1000    -16.4000     0.82697E-026
      9.1000    -16.3000     0.14905E-025
      9.1000    -16.2000     0.26715E-025
      9.1000    -16.1000     0.47617E-025
      9.1000    -16.0000     0.84405E-025
      9.1000    -15.9000     0.14879E-024
      9.1000    -15.8000     0.26084E-024
      9.1000    -15.7000     0.45475E-024
      9.1000    -15.6000     0.78847E-024
      9.1000    -15.5000     0.13596E-023
      9.1000    -15.4000     0.23317E-023
      9.1000    -15.3000     0.39770E-023
      9.1000    -15.2000     0.67465E-023
      9.1000    -15.1000     0.11383E-022
      9.1000    -15.0000     0.19101E-022
      9.1000    -14.9000     0.31880E-022
      9.1000    -14.8000     0.52922E-022
      9.1000    -14.7000     0.87385E-022
      9.1000    -14.6000     0.14352E-021
      9.1000    -14.5000     0.23446E-021
      9.1000    -14.4000     0.38100E-021
      9.1000    -14.3000     0.61586E-021
      9.1000    -14.2000     0.99026E-021
      9.1000    -14.1000     0.15839E-020
      9.1000    -14.0000     0.25203E-020
      9.1000    -13.9000     0.39895E-020
      9.1000    -13.8000     0.62823E-020
      9.1000    -13.7000     0.98420E-020
      9.1000    -13.6000     0.15340E-019
      9.1000    -13.5000     0.23786E-019
      9.1000    -13.4000     0.36697E-019
      9.1000    -13.3000     0.56329E-019
      9.1000    -13.2000     0.86029E-019
      9.1000    -13.1000     0.13073E-018
      9.1000    -13.0000     0.19768E-018
      9.1000    -12.9000     0.29742E-018
      9.1000    -12.8000     0.44529E-018
      9.1000    -12.7000     0.66343E-018
      9.1000    -12.6000     0.98360E-018
      9.1000    -12.5000     0.14513E-017
      9.1000    -12.4000     0.21309E-017
      9.1000    -12.3000     0.31140E-017
      9.1000    -12.2000     0.45290E-017
      9.1000    -12.1000     0.65560E-017
      9.1000    -12.0000     0.94455E-017
      9.1000    -11.9000     0.13545E-016
      9.1000    -11.8000     0.19335E-016
      9.1000    -11.7000     0.27472E-016
      9.1000    -11.6000     0.38855E-016
      9.1000    -11.5000     0.54706E-016
      9.1000    -11.4000     0.76677E-016
      9.1000    -11.3000     0.10699E-015
      9.1000    -11.2000     0.14863E-015
      9.1000    -11.1000     0.20556E-015
      9.1000    -11.0000     0.28306E-015
      9.1000    -10.9000     0.38809E-015
      9.1000    -10.8000     0.52980E-015
      9.1000    -10.7000     0.72016E-015
      9.1000    -10.6000     0.97478E-015
      9.1000    -10.5000     0.13139E-014
      9.1000    -10.4000     0.17635E-014
      9.1000    -10.3000     0.23573E-014
      9.1000    -10.2000     0.31380E-014
      9.1000    -10.1000     0.41602E-014
      9.1000    -10.0000     0.54933E-014
      9.1000     -9.9000     0.72244E-014
      9.1000     -9.8000     0.94634E-014
      9.1000     -9.7000     0.12347E-013
      9.1000     -9.6000     0.16047E-013
      9.1000     -9.5000     0.20775E-013
      9.1000     -9.4000     0.26793E-013
      9.1000     -9.3000     0.34422E-013
      9.1000     -9.2000     0.44057E-013
      9.1000     -9.1000     0.56178E-013
      9.1000     -9.0000     0.71367E-013
      9.1000     -8.9000     0.90330E-013
      9.1000     -8.8000     0.11392E-012
      9.1000     -8.7000     0.14314E-012
      9.1000     -8.6000     0.17922E-012
      9.1000     -8.5000     0.22359E-012
      9.1000     -8.4000     0.27797E-012
      9.1000     -8.3000     0.34438E-012
      9.1000     -8.2000     0.42516E-012
      9.1000     -8.1000     0.52311E-012
      9.1000     -8.0000     0.64143E-012
      9.1000     -7.9000     0.78387E-012
      9.1000     -7.8000     0.95475E-012
      9.1000     -7.7000     0.11590E-011
      9.1000     -7.6000     0.14024E-011
      9.1000     -7.5000     0.16914E-011
      9.1000     -7.4000     0.20333E-011
      9.1000     -7.3000     0.24366E-011
      9.1000     -7.2000     0.29107E-011
      9.1000     -7.1000     0.34661E-011
      9.1000     -7.0000     0.41146E-011
      9.1000     -6.9000     0.48695E-011
      9.1000     -6.8000     0.57453E-011
      9.1000     -6.7000     0.67580E-011
      9.1000     -6.6000     0.79255E-011
      9.1000     -6.5000     0.92669E-011
      9.1000     -6.4000     0.10804E-010
      9.1000     -6.3000     0.12558E-010
      9.1000     -6.2000     0.14555E-010
      9.1000     -6.1000     0.16822E-010
      9.1000     -6.0000     0.19386E-010
      9.1000     -5.9000     0.22278E-010
      9.1000     -5.8000     0.25529E-010
      9.1000     -5.7000     0.29174E-010
      9.1000     -5.6000     0.33247E-010
      9.1000     -5.5000     0.37786E-010
      9.1000     -5.4000     0.42828E-010
      9.1000     -5.3000     0.48412E-010
      9.1000     -5.2000     0.54578E-010
      9.1000     -5.1000     0.61367E-010
      9.1000     -5.0000     0.68819E-010
      9.1000     -4.9000     0.76975E-010
      9.1000     -4.8000     0.85875E-010
      9.1000     -4.7000     0.95559E-010
      9.1000     -4.6000     0.10606E-009
      9.1000     -4.5000     0.11743E-009
      9.1000     -4.4000     0.12968E-009
      9.1000     -4.3000     0.14286E-009
      9.1000     -4.2000     0.15698E-009
      9.1000     -4.1000     0.17208E-009
      9.1000     -4.0000     0.18817E-009
      9.1000     -3.9000     0.20527E-009
      9.1000     -3.8000     0.22338E-009
      9.1000     -3.7000     0.24251E-009
      9.1000     -3.6000     0.26265E-009
      9.1000     -3.5000     0.28380E-009
      9.1000     -3.4000     0.30593E-009
      9.1000     -3.3000     0.32901E-009
      9.1000     -3.2000     0.35302E-009
      9.1000     -3.1000     0.37790E-009
      9.1000     -3.0000     0.40362E-009
      9.1000     -2.9000     0.43010E-009
      9.1000     -2.8000     0.45728E-009
      9.1000     -2.7000     0.48508E-009
      9.1000     -2.6000     0.51342E-009
      9.1000     -2.5000     0.54220E-009
      9.1000     -2.4000     0.57132E-009
      9.1000     -2.3000     0.60068E-009
      9.1000     -2.2000     0.63015E-009
      9.1000     -2.1000     0.65962E-009
      9.1000     -2.0000     0.68896E-009
      9.1000     -1.9000     0.71804E-009
      9.1000     -1.8000     0.74673E-009
      9.1000     -1.7000     0.77489E-009
      9.1000     -1.6000     0.80238E-009
      9.1000     -1.5000     0.82906E-009
      9.1000     -1.4000     0.85480E-009
      9.1000     -1.3000     0.87945E-009
      9.1000     -1.2000     0.90290E-009
      9.1000     -1.1000     0.92500E-009
      9.1000     -1.0000     0.94564E-009
      9.1000     -0.9000     0.96469E-009
      9.1000     -0.8000     0.98206E-009
      9.1000     -0.7000     0.99763E-009
      9.1000     -0.6000     0.10113E-008
      9.1000     -0.5000     0.10230E-008
      9.1000     -0.4000     0.10327E-008
      9.1000     -0.3000     0.10403E-008
      9.1000     -0.2000     0.10458E-008
      9.1000     -0.1000     0.10491E-008
      9.1000      0.0000     0.10502E-008
      9.1000      0.1000     0.10491E-008
      9.1000      0.2000     0.10458E-008
      9.1000      0.3000     0.10403E-008
      9.1000      0.4000     0.10327E-008
      9.1000      0.5000     0.10230E-008
      9.1000      0.6000     0.10113E-008
      9.1000      0.7000     0.99763E-009
      9.1000      0.8000     0.98206E-009
      9.1000      0.9000     0.96469E-009
      9.1000      1.0000     0.94564E-009
      9.1000      1.1000     0.92500E-009
      9.1000      1.2000     0.90290E-009
      9.1000      1.3000     0.87945E-009
      9.1000      1.4000     0.85480E-009
      9.1000      1.5000     0.82906E-009
      9.1000      1.6000     0.80238E-009
      9.1000      1.7000     0.77489E-009
      9.1000      1.8000     0.74673E-009
      9.1000      1.9000     0.71804E-009
      9.1000      2.0000     0.68896E-009
      9.1000      2.1000     0.65962E-009
      9.1000      2.2000     0.63015E-009
      9.1000      2.3000     0.60068E-009
      9.1000      2.4000     0.57132E-009
      9.1000      2.5000     0.54220E-009
      9.1000      2.6000     0.51342E-009
      9.1000      2.7000     0.48508E-009
      9.1000      2.8000     0.45728E-009
      9.1000      2.9000     0.43010E-009
      9.1000      3.0000     0.40362E-009
      9.1000      3.1000     0.37790E-009
      9.1000      3.2000     0.35302E-009
      9.1000      3.3000     0.32901E-009
      9.1000      3.4000     0.30593E-009
      9.1000      3.5000     0.28380E-009
      9.1000      3.6000     0.26265E-009
      9.1000      3.7000     0.24251E-009
      9.1000      3.8000     0.22338E-009
      9.1000      3.9000     0.20527E-009
      9.1000      4.0000     0.18817E-009
      9.1000      4.1000     0.17208E-009
      9.1000      4.2000     0.15698E-009
      9.1000      4.3000     0.14286E-009
      9.1000      4.4000     0.12968E-009
      9.1000      4.5000     0.11743E-009
      9.1000      4.6000     0.10606E-009
      9.1000      4.7000     0.95559E-010
      9.1000      4.8000     0.85875E-010
      9.1000      4.9000     0.76975E-010
      9.1000      5.0000     0.68819E-010
      9.1000      5.1000     0.61367E-010
      9.1000      5.2000     0.54578E-010
      9.1000      5.3000     0.48412E-010
      9.1000      5.4000     0.42828E-010
      9.1000      5.5000     0.37786E-010
      9.1000      5.6000     0.33247E-010
      9.1000      5.7000     0.29174E-010
      9.1000      5.8000     0.25529E-010
      9.1000      5.9000     0.22278E-010
      9.1000      6.0000     0.19386E-010
      9.1000      6.1000     0.16822E-010
      9.1000      6.2000     0.14555E-010
      9.1000      6.3000     0.12558E-010
      9.1000      6.4000     0.10804E-010
      9.1000      6.5000     0.92669E-011
      9.1000      6.6000     0.79255E-011
      9.1000      6.7000     0.67580E-011
      9.1000      6.8000     0.57453E-011
      9.1000      6.9000     0.48695E-011
      9.1000      7.0000     0.41146E-011
      9.1000      7.1000     0.34661E-011
      9.1000      7.2000     0.29107E-011
      9.1000      7.3000     0.24366E-011
      9.1000      7.4000     0.20333E-011
      9.1000      7.5000     0.16914E-011
      9.1000      7.6000     0.14024E-011
      9.1000      7.7000     0.11590E-011
      9.1000      7.8000     0.95475E-012
      9.1000      7.9000     0.78387E-012
      9.1000      8.0000     0.64143E-012
      9.1000      8.1000     0.52311E-012
      9.1000      8.2000     0.42516E-012
      9.1000      8.3000     0.34438E-012
      9.1000      8.4000     0.27797E-012
      9.1000      8.5000     0.22359E-012
      9.1000      8.6000     0.17922E-012
      9.1000      8.7000     0.14314E-012
      9.1000      8.8000     0.11392E-012
      9.1000      8.9000     0.90330E-013
      9.1000      9.0000     0.71367E-013
      9.1000      9.1000     0.56178E-013
      9.1000      9.2000     0.44057E-013
      9.1000      9.3000     0.34422E-013
      9.1000      9.4000     0.26793E-013
      9.1000      9.5000     0.20775E-013
      9.1000      9.6000     0.16047E-013
      9.1000      9.7000     0.12347E-013
      9.1000      9.8000     0.94634E-014
      9.1000      9.9000     0.72244E-014
      9.1000     10.0000     0.54933E-014
      9.1000     10.1000     0.41602E-014
      9.1000     10.2000     0.31380E-014
      9.1000     10.3000     0.23573E-014
      9.1000     10.4000     0.17635E-014
      9.1000     10.5000     0.13139E-014
      9.1000     10.6000     0.97478E-015
      9.1000     10.7000     0.72016E-015
      9.1000     10.8000     0.52980E-015
      9.1000     10.9000     0.38809E-015
      9.1000     11.0000     0.28306E-015
      9.1000     11.1000     0.20556E-015
      9.1000     11.2000     0.14863E-015
      9.1000     11.3000     0.10699E-015
      9.1000     11.4000     0.76677E-016
      9.1000     11.5000     0.54706E-016
      9.1000     11.6000     0.38855E-016
      9.1000     11.7000     0.27472E-016
      9.1000     11.8000     0.19335E-016
      9.1000     11.9000     0.13545E-016
      9.1000     12.0000     0.94455E-017
      9.1000     12.1000     0.65560E-017
      9.1000     12.2000     0.45290E-017
      9.1000     12.3000     0.31140E-017
      9.1000     12.4000     0.21309E-017
      9.1000     12.5000     0.14513E-017
      9.1000     12.6000     0.98360E-018
      9.1000     12.7000     0.66343E-018
      9.1000     12.8000     0.44529E-018
      9.1000     12.9000     0.29742E-018
      9.1000     13.0000     0.19768E-018
      9.1000     13.1000     0.13073E-018
      9.1000     13.2000     0.86029E-019
      9.1000     13.3000     0.56329E-019
      9.1000     13.4000     0.36697E-019
      9.1000     13.5000     0.23786E-019
      9.1000     13.6000     0.15340E-019
      9.1000     13.7000     0.98420E-020
      9.1000     13.8000     0.62823E-020
      9.1000     13.9000     0.39895E-020
      9.1000     14.0000     0.25203E-020
      9.1000     14.1000     0.15839E-020
      9.1000     14.2000     0.99026E-021
      9.1000     14.3000     0.61586E-021
      9.1000     14.4000     0.38100E-021
      9.1000     14.5000     0.23446E-021
      9.1000     14.6000     0.14352E-021
      9.1000     14.7000     0.87385E-022
      9.1000     14.8000     0.52922E-022
      9.1000     14.9000     0.31880E-022
      9.1000     15.0000     0.19101E-022
      9.1000     15.1000     0.11383E-022
      9.1000     15.2000     0.67465E-023
      9.1000     15.3000     0.39770E-023
      9.1000     15.4000     0.23317E-023
      9.1000     15.5000     0.13596E-023
      9.1000     15.6000     0.78847E-024
      9.1000     15.7000     0.45475E-024
      9.1000     15.8000     0.26084E-024
      9.1000     15.9000     0.14879E-024
      9.1000     16.0000     0.84405E-025
      9.1000     16.1000     0.47617E-025
      9.1000     16.2000     0.26715E-025
      9.1000     16.3000     0.14905E-025
      9.1000     16.4000     0.82697E-026
      9.1000     16.5000     0.45627E-026
      9.1000     16.6000     0.25034E-026
      9.1000     16.7000     0.13659E-026
      9.1000     16.8000     0.74109E-027
      9.1000     16.9000     0.39984E-027
      9.1000     17.0000     0.21452E-027
      9.1000     17.1000     0.11444E-027
      9.1000     17.2000     0.60714E-028
      9.1000     17.3000     0.32028E-028
      9.1000     17.4000     0.16801E-028
      9.1000     17.5000     0.87634E-029
      9.1000     17.6000     0.45454E-029
      9.1000     17.7000     0.23443E-029
      9.1000     17.8000     0.12022E-029
      9.1000     17.9000     0.61308E-030
      9.1000     18.0000     0.31087E-030
      9.1000     18.1000     0.15674E-030
      9.1000     18.2000     0.78585E-031
      9.1000     18.3000     0.39176E-031
      9.1000     18.4000     0.19420E-031
      9.1000     18.5000     0.95721E-032
      9.1000     18.6000     0.46914E-032
      9.1000     18.7000     0.22863E-032
      9.1000     18.8000     0.11079E-032
      9.1000     18.9000     0.53385E-033
      9.1000     19.0000     0.25577E-033
      9.1000     19.1000     0.12185E-033
      9.1000     19.2000     0.57723E-034
      9.1000     19.3000     0.27190E-034
      9.1000     19.4000     0.12735E-034
      9.1000     19.5000     0.59309E-035
      9.1000     19.6000     0.27466E-035
      9.1000     19.7000     0.12647E-035
      9.1000     19.8000     0.57908E-036
      9.1000     19.9000     0.26365E-036
      9.1000     20.0000     0.11936E-036
      9.1000     20.1000     0.53731E-037
      9.1000     20.2000     0.24051E-037
      9.1000     20.3000     0.10705E-037
      9.1000     20.4000     0.47382E-038
      9.1000     20.5000     0.20853E-038
      9.1000     20.6000     0.91257E-039
      9.1000     20.7000     0.39712E-039
      9.1000     20.8000     0.17184E-039
      9.1000     20.9000     0.73942E-040
      9.1000     21.0000     0.31638E-040
      9.1000     21.1000     0.13461E-040
      9.1000     21.2000     0.56951E-041
      9.1000     21.3000     0.23960E-041
      9.1000     21.4000     0.10024E-041
      9.1000     21.5000     0.41703E-042
      9.1000     21.6000     0.17252E-042
      9.1000     21.7000     0.70973E-043
      9.1000     21.8000     0.29034E-043
      9.1000     21.9000     0.11811E-043
      9.1000     22.0000     0.47782E-044
      9.1000     22.1000     0.19222E-044
      9.1000     22.2000     0.76898E-045
      9.1000     22.3000     0.30592E-045
      9.1000     22.4000     0.12103E-045
      9.1000     22.5000     0.47615E-046
      9.1000     22.6000     0.18629E-046
      9.1000     22.7000     0.72481E-047
      9.1000     22.8000     0.28044E-047
      9.1000     22.9000     0.10791E-047
      9.1000     23.0000     0.41292E-048
      9.1000     23.1000     0.15713E-048
      9.1000     23.2000     0.59467E-049
      9.1000     23.3000     0.22381E-049
      9.1000     23.4000     0.83770E-050
      9.1000     23.5000     0.31182E-050
      9.1000     23.6000     0.11543E-050
      9.1000     23.7000     0.42497E-051
      9.1000     23.8000     0.15560E-051
      9.1000     23.9000     0.56658E-052
      9.1000     24.0000     0.20518E-052
      9.1000     24.1000     0.73897E-053
      9.1000     24.2000     0.26469E-053
      9.1000     24.3000     0.94294E-054
      9.1000     24.4000     0.33408E-054
      9.1000     24.5000     0.11772E-054
      9.1000     24.6000     0.41254E-055
      9.1000     24.7000     0.14379E-055
      9.1000     24.8000     0.49842E-056
      9.1000     24.9000     0.17182E-056
      9.1000     25.0000     0.58894E-057
      9.1000     25.1000     0.20062E-057
      9.1000     25.2000     0.67818E-058
      9.1000     25.3000     0.22647E-058
      9.1000     25.4000     0.73698E-059
      9.1000     25.5000     0.22378E-059
      9.1000     25.6000     0.00000E+000
 
      9.2000    -25.6000     0.00000E+000
      9.2000    -25.5000     0.46572E-060
      9.2000    -25.4000     0.24789E-059
      9.2000    -25.3000     0.86744E-059
      9.2000    -25.2000     0.27066E-058
      9.2000    -25.1000     0.81177E-058
      9.2000    -25.0000     0.23943E-057
      9.2000    -24.9000     0.69973E-057
      9.2000    -24.8000     0.20312E-056
      9.2000    -24.7000     0.58618E-056
      9.2000    -24.6000     0.16822E-055
      9.2000    -24.5000     0.48011E-055
      9.2000    -24.4000     0.13628E-054
      9.2000    -24.3000     0.38471E-054
      9.2000    -24.2000     0.10801E-053
      9.2000    -24.1000     0.30160E-053
      9.2000    -24.0000     0.83756E-053
      9.2000    -23.9000     0.23132E-052
      9.2000    -23.8000     0.63540E-052
      9.2000    -23.7000     0.17357E-051
      9.2000    -23.6000     0.47156E-051
      9.2000    -23.5000     0.12741E-050
      9.2000    -23.4000     0.34236E-050
      9.2000    -23.3000     0.91488E-050
      9.2000    -23.2000     0.24314E-049
      9.2000    -23.1000     0.64260E-049
      9.2000    -23.0000     0.16890E-048
      9.2000    -22.9000     0.44149E-048
      9.2000    -22.8000     0.11477E-047
      9.2000    -22.7000     0.29668E-047
      9.2000    -22.6000     0.76272E-047
      9.2000    -22.5000     0.19500E-046
      9.2000    -22.4000     0.49577E-046
      9.2000    -22.3000     0.12535E-045
      9.2000    -22.2000     0.31516E-045
      9.2000    -22.1000     0.78802E-045
      9.2000    -22.0000     0.19594E-044
      9.2000    -21.9000     0.48448E-044
      9.2000    -21.8000     0.11913E-043
      9.2000    -21.7000     0.29128E-043
      9.2000    -21.6000     0.70827E-043
      9.2000    -21.5000     0.17126E-042
      9.2000    -21.4000     0.41178E-042
      9.2000    -21.3000     0.98457E-042
      9.2000    -21.2000     0.23410E-041
      9.2000    -21.1000     0.55349E-041
      9.2000    -21.0000     0.13013E-040
      9.2000    -20.9000     0.30424E-040
      9.2000    -20.8000     0.70731E-040
      9.2000    -20.7000     0.16351E-039
      9.2000    -20.6000     0.37589E-039
      9.2000    -20.5000     0.85924E-039
      9.2000    -20.4000     0.19531E-038
      9.2000    -20.3000     0.44145E-038
      9.2000    -20.2000     0.99219E-038
      9.2000    -20.1000     0.22175E-037
      9.2000    -20.0000     0.49279E-037
      9.2000    -19.9000     0.10890E-036
      9.2000    -19.8000     0.23928E-036
      9.2000    -19.7000     0.52283E-036
      9.2000    -19.6000     0.11359E-035
      9.2000    -19.5000     0.24540E-035
      9.2000    -19.4000     0.52717E-035
      9.2000    -19.3000     0.11261E-034
      9.2000    -19.2000     0.23918E-034
      9.2000    -19.1000     0.50515E-034
      9.2000    -19.0000     0.10609E-033
      9.2000    -18.9000     0.22153E-033
      9.2000    -18.8000     0.46001E-033
      9.2000    -18.7000     0.94978E-033
      9.2000    -18.6000     0.19500E-032
      9.2000    -18.5000     0.39808E-032
      9.2000    -18.4000     0.80809E-032
      9.2000    -18.3000     0.16311E-031
      9.2000    -18.2000     0.32738E-031
      9.2000    -18.1000     0.65339E-031
      9.2000    -18.0000     0.12967E-030
      9.2000    -17.9000     0.25588E-030
      9.2000    -17.8000     0.50210E-030
      9.2000    -17.7000     0.97968E-030
      9.2000    -17.6000     0.19008E-029
      9.2000    -17.5000     0.36672E-029
      9.2000    -17.4000     0.70354E-029
      9.2000    -17.3000     0.13421E-028
      9.2000    -17.2000     0.25460E-028
      9.2000    -17.1000     0.48028E-028
      9.2000    -17.0000     0.90091E-028
      9.2000    -16.9000     0.16805E-027
      9.2000    -16.8000     0.31171E-027
      9.2000    -16.7000     0.57497E-027
      9.2000    -16.6000     0.10547E-026
      9.2000    -16.5000     0.19238E-026
      9.2000    -16.4000     0.34897E-026
      9.2000    -16.3000     0.62950E-026
      9.2000    -16.2000     0.11293E-025
      9.2000    -16.1000     0.20146E-025
      9.2000    -16.0000     0.35742E-025
      9.2000    -15.9000     0.63063E-025
      9.2000    -15.8000     0.11066E-024
      9.2000    -15.7000     0.19310E-024
      9.2000    -15.6000     0.33514E-024
      9.2000    -15.5000     0.57847E-024
      9.2000    -15.4000     0.99303E-024
      9.2000    -15.3000     0.16955E-023
      9.2000    -15.2000     0.28791E-023
      9.2000    -15.1000     0.48625E-023
      9.2000    -15.0000     0.81683E-023
      9.2000    -14.9000     0.13648E-022
      9.2000    -14.8000     0.22681E-022
      9.2000    -14.7000     0.37492E-022
      9.2000    -14.6000     0.61646E-022
      9.2000    -14.5000     0.10082E-021
      9.2000    -14.4000     0.16403E-021
      9.2000    -14.3000     0.26545E-021
      9.2000    -14.2000     0.42734E-021
      9.2000    -14.1000     0.68436E-021
      9.2000    -14.0000     0.10903E-020
      9.2000    -13.9000     0.17280E-020
      9.2000    -13.8000     0.27245E-020
      9.2000    -13.7000     0.42737E-020
      9.2000    -13.6000     0.66696E-020
      9.2000    -13.5000     0.10356E-019
      9.2000    -13.4000     0.15998E-019
      9.2000    -13.3000     0.24589E-019
      9.2000    -13.2000     0.37605E-019
      9.2000    -13.1000     0.57224E-019
      9.2000    -13.0000     0.86646E-019
      9.2000    -12.9000     0.13055E-018
      9.2000    -12.8000     0.19573E-018
      9.2000    -12.7000     0.29203E-018
      9.2000    -12.6000     0.43360E-018
      9.2000    -12.5000     0.64069E-018
      9.2000    -12.4000     0.94215E-018
      9.2000    -12.3000     0.13788E-017
      9.2000    -12.2000     0.20084E-017
      9.2000    -12.1000     0.29116E-017
      9.2000    -12.0000     0.42014E-017
      9.2000    -11.9000     0.60342E-017
      9.2000    -11.8000     0.86267E-017
      9.2000    -11.7000     0.12276E-016
      9.2000    -11.6000     0.17391E-016
      9.2000    -11.5000     0.24524E-016
      9.2000    -11.4000     0.34428E-016
      9.2000    -11.3000     0.48117E-016
      9.2000    -11.2000     0.66951E-016
      9.2000    -11.1000     0.92748E-016
      9.2000    -11.0000     0.12792E-015
      9.2000    -10.9000     0.17568E-015
      9.2000    -10.8000     0.24022E-015
      9.2000    -10.7000     0.32708E-015
      9.2000    -10.6000     0.44345E-015
      9.2000    -10.5000     0.59871E-015
      9.2000    -10.4000     0.80496E-015
      9.2000    -10.3000     0.10778E-014
      9.2000    -10.2000     0.14372E-014
      9.2000    -10.1000     0.19086E-014
      9.2000    -10.0000     0.25244E-014
      9.2000     -9.9000     0.33256E-014
      9.2000     -9.8000     0.43637E-014
      9.2000     -9.7000     0.57032E-014
      9.2000     -9.6000     0.74249E-014
      9.2000     -9.5000     0.96289E-014
      9.2000     -9.4000     0.12439E-013
      9.2000     -9.3000     0.16009E-013
      9.2000     -9.2000     0.20525E-013
      9.2000     -9.1000     0.26216E-013
      9.2000     -9.0000     0.33361E-013
      9.2000     -8.9000     0.42298E-013
      9.2000     -8.8000     0.53433E-013
      9.2000     -8.7000     0.67255E-013
      9.2000     -8.6000     0.84350E-013
      9.2000     -8.5000     0.10541E-012
      9.2000     -8.4000     0.13127E-012
      9.2000     -8.3000     0.16291E-012
      9.2000     -8.2000     0.20146E-012
      9.2000     -8.1000     0.24829E-012
      9.2000     -8.0000     0.30496E-012
      9.2000     -7.9000     0.37330E-012
      9.2000     -7.8000     0.45543E-012
      9.2000     -7.7000     0.55379E-012
      9.2000     -7.6000     0.67118E-012
      9.2000     -7.5000     0.81081E-012
      9.2000     -7.4000     0.97632E-012
      9.2000     -7.3000     0.11719E-011
      9.2000     -7.2000     0.14021E-011
      9.2000     -7.1000     0.16723E-011
      9.2000     -7.0000     0.19883E-011
      9.2000     -6.9000     0.23568E-011
      9.2000     -6.8000     0.27850E-011
      9.2000     -6.7000     0.32810E-011
      9.2000     -6.6000     0.38538E-011
      9.2000     -6.5000     0.45129E-011
      9.2000     -6.4000     0.52692E-011
      9.2000     -6.3000     0.61342E-011
      9.2000     -6.2000     0.71203E-011
      9.2000     -6.1000     0.82411E-011
      9.2000     -6.0000     0.95110E-011
      9.2000     -5.9000     0.10946E-010
      9.2000     -5.8000     0.12561E-010
      9.2000     -5.7000     0.14374E-010
      9.2000     -5.6000     0.16404E-010
      9.2000     -5.5000     0.18669E-010
      9.2000     -5.4000     0.21188E-010
      9.2000     -5.3000     0.23983E-010
      9.2000     -5.2000     0.27073E-010
      9.2000     -5.1000     0.30480E-010
      9.2000     -5.0000     0.34226E-010
      9.2000     -4.9000     0.38330E-010
      9.2000     -4.8000     0.42815E-010
      9.2000     -4.7000     0.47701E-010
      9.2000     -4.6000     0.53009E-010
      9.2000     -4.5000     0.58757E-010
      9.2000     -4.4000     0.64964E-010
      9.2000     -4.3000     0.71645E-010
      9.2000     -4.2000     0.78817E-010
      9.2000     -4.1000     0.86493E-010
      9.2000     -4.0000     0.94682E-010
      9.2000     -3.9000     0.10339E-009
      9.2000     -3.8000     0.11263E-009
      9.2000     -3.7000     0.12240E-009
      9.2000     -3.6000     0.13270E-009
      9.2000     -3.5000     0.14351E-009
      9.2000     -3.4000     0.15485E-009
      9.2000     -3.3000     0.16668E-009
      9.2000     -3.2000     0.17900E-009
      9.2000     -3.1000     0.19179E-009
      9.2000     -3.0000     0.20501E-009
      9.2000     -2.9000     0.21864E-009
      9.2000     -2.8000     0.23263E-009
      9.2000     -2.7000     0.24697E-009
      9.2000     -2.6000     0.26158E-009
      9.2000     -2.5000     0.27644E-009
      9.2000     -2.4000     0.29149E-009
      9.2000     -2.3000     0.30667E-009
      9.2000     -2.2000     0.32192E-009
      9.2000     -2.1000     0.33717E-009
      9.2000     -2.0000     0.35237E-009
      9.2000     -1.9000     0.36745E-009
      9.2000     -1.8000     0.38233E-009
      9.2000     -1.7000     0.39694E-009
      9.2000     -1.6000     0.41121E-009
      9.2000     -1.5000     0.42507E-009
      9.2000     -1.4000     0.43844E-009
      9.2000     -1.3000     0.45126E-009
      9.2000     -1.2000     0.46346E-009
      9.2000     -1.1000     0.47496E-009
      9.2000     -1.0000     0.48570E-009
      9.2000     -0.9000     0.49562E-009
      9.2000     -0.8000     0.50466E-009
      9.2000     -0.7000     0.51277E-009
      9.2000     -0.6000     0.51991E-009
      9.2000     -0.5000     0.52602E-009
      9.2000     -0.4000     0.53107E-009
      9.2000     -0.3000     0.53503E-009
      9.2000     -0.2000     0.53787E-009
      9.2000     -0.1000     0.53959E-009
      9.2000      0.0000     0.54016E-009
      9.2000      0.1000     0.53959E-009
      9.2000      0.2000     0.53787E-009
      9.2000      0.3000     0.53503E-009
      9.2000      0.4000     0.53107E-009
      9.2000      0.5000     0.52602E-009
      9.2000      0.6000     0.51991E-009
      9.2000      0.7000     0.51277E-009
      9.2000      0.8000     0.50466E-009
      9.2000      0.9000     0.49562E-009
      9.2000      1.0000     0.48570E-009
      9.2000      1.1000     0.47496E-009
      9.2000      1.2000     0.46346E-009
      9.2000      1.3000     0.45126E-009
      9.2000      1.4000     0.43844E-009
      9.2000      1.5000     0.42507E-009
      9.2000      1.6000     0.41121E-009
      9.2000      1.7000     0.39694E-009
      9.2000      1.8000     0.38233E-009
      9.2000      1.9000     0.36745E-009
      9.2000      2.0000     0.35237E-009
      9.2000      2.1000     0.33717E-009
      9.2000      2.2000     0.32192E-009
      9.2000      2.3000     0.30667E-009
      9.2000      2.4000     0.29149E-009
      9.2000      2.5000     0.27644E-009
      9.2000      2.6000     0.26158E-009
      9.2000      2.7000     0.24697E-009
      9.2000      2.8000     0.23263E-009
      9.2000      2.9000     0.21864E-009
      9.2000      3.0000     0.20501E-009
      9.2000      3.1000     0.19179E-009
      9.2000      3.2000     0.17900E-009
      9.2000      3.3000     0.16668E-009
      9.2000      3.4000     0.15485E-009
      9.2000      3.5000     0.14351E-009
      9.2000      3.6000     0.13270E-009
      9.2000      3.7000     0.12240E-009
      9.2000      3.8000     0.11263E-009
      9.2000      3.9000     0.10339E-009
      9.2000      4.0000     0.94682E-010
      9.2000      4.1000     0.86493E-010
      9.2000      4.2000     0.78817E-010
      9.2000      4.3000     0.71645E-010
      9.2000      4.4000     0.64964E-010
      9.2000      4.5000     0.58757E-010
      9.2000      4.6000     0.53009E-010
      9.2000      4.7000     0.47701E-010
      9.2000      4.8000     0.42815E-010
      9.2000      4.9000     0.38330E-010
      9.2000      5.0000     0.34226E-010
      9.2000      5.1000     0.30480E-010
      9.2000      5.2000     0.27073E-010
      9.2000      5.3000     0.23983E-010
      9.2000      5.4000     0.21188E-010
      9.2000      5.5000     0.18669E-010
      9.2000      5.6000     0.16404E-010
      9.2000      5.7000     0.14374E-010
      9.2000      5.8000     0.12561E-010
      9.2000      5.9000     0.10946E-010
      9.2000      6.0000     0.95110E-011
      9.2000      6.1000     0.82411E-011
      9.2000      6.2000     0.71203E-011
      9.2000      6.3000     0.61342E-011
      9.2000      6.4000     0.52692E-011
      9.2000      6.5000     0.45129E-011
      9.2000      6.6000     0.38538E-011
      9.2000      6.7000     0.32810E-011
      9.2000      6.8000     0.27850E-011
      9.2000      6.9000     0.23568E-011
      9.2000      7.0000     0.19883E-011
      9.2000      7.1000     0.16723E-011
      9.2000      7.2000     0.14021E-011
      9.2000      7.3000     0.11719E-011
      9.2000      7.4000     0.97632E-012
      9.2000      7.5000     0.81081E-012
      9.2000      7.6000     0.67118E-012
      9.2000      7.7000     0.55379E-012
      9.2000      7.8000     0.45543E-012
      9.2000      7.9000     0.37330E-012
      9.2000      8.0000     0.30496E-012
      9.2000      8.1000     0.24829E-012
      9.2000      8.2000     0.20146E-012
      9.2000      8.3000     0.16291E-012
      9.2000      8.4000     0.13127E-012
      9.2000      8.5000     0.10541E-012
      9.2000      8.6000     0.84350E-013
      9.2000      8.7000     0.67255E-013
      9.2000      8.8000     0.53433E-013
      9.2000      8.9000     0.42298E-013
      9.2000      9.0000     0.33361E-013
      9.2000      9.1000     0.26216E-013
      9.2000      9.2000     0.20525E-013
      9.2000      9.3000     0.16009E-013
      9.2000      9.4000     0.12439E-013
      9.2000      9.5000     0.96289E-014
      9.2000      9.6000     0.74249E-014
      9.2000      9.7000     0.57032E-014
      9.2000      9.8000     0.43637E-014
      9.2000      9.9000     0.33256E-014
      9.2000     10.0000     0.25244E-014
      9.2000     10.1000     0.19086E-014
      9.2000     10.2000     0.14372E-014
      9.2000     10.3000     0.10778E-014
      9.2000     10.4000     0.80496E-015
      9.2000     10.5000     0.59871E-015
      9.2000     10.6000     0.44345E-015
      9.2000     10.7000     0.32708E-015
      9.2000     10.8000     0.24022E-015
      9.2000     10.9000     0.17568E-015
      9.2000     11.0000     0.12792E-015
      9.2000     11.1000     0.92748E-016
      9.2000     11.2000     0.66951E-016
      9.2000     11.3000     0.48117E-016
      9.2000     11.4000     0.34428E-016
      9.2000     11.5000     0.24524E-016
      9.2000     11.6000     0.17391E-016
      9.2000     11.7000     0.12276E-016
      9.2000     11.8000     0.86267E-017
      9.2000     11.9000     0.60342E-017
      9.2000     12.0000     0.42014E-017
      9.2000     12.1000     0.29116E-017
      9.2000     12.2000     0.20084E-017
      9.2000     12.3000     0.13788E-017
      9.2000     12.4000     0.94215E-018
      9.2000     12.5000     0.64069E-018
      9.2000     12.6000     0.43360E-018
      9.2000     12.7000     0.29203E-018
      9.2000     12.8000     0.19573E-018
      9.2000     12.9000     0.13055E-018
      9.2000     13.0000     0.86646E-019
      9.2000     13.1000     0.57224E-019
      9.2000     13.2000     0.37605E-019
      9.2000     13.3000     0.24589E-019
      9.2000     13.4000     0.15998E-019
      9.2000     13.5000     0.10356E-019
      9.2000     13.6000     0.66696E-020
      9.2000     13.7000     0.42737E-020
      9.2000     13.8000     0.27245E-020
      9.2000     13.9000     0.17280E-020
      9.2000     14.0000     0.10903E-020
      9.2000     14.1000     0.68436E-021
      9.2000     14.2000     0.42734E-021
      9.2000     14.3000     0.26545E-021
      9.2000     14.4000     0.16403E-021
      9.2000     14.5000     0.10082E-021
      9.2000     14.6000     0.61646E-022
      9.2000     14.7000     0.37492E-022
      9.2000     14.8000     0.22681E-022
      9.2000     14.9000     0.13648E-022
      9.2000     15.0000     0.81683E-023
      9.2000     15.1000     0.48625E-023
      9.2000     15.2000     0.28791E-023
      9.2000     15.3000     0.16955E-023
      9.2000     15.4000     0.99303E-024
      9.2000     15.5000     0.57847E-024
      9.2000     15.6000     0.33514E-024
      9.2000     15.7000     0.19310E-024
      9.2000     15.8000     0.11066E-024
      9.2000     15.9000     0.63063E-025
      9.2000     16.0000     0.35742E-025
      9.2000     16.1000     0.20146E-025
      9.2000     16.2000     0.11293E-025
      9.2000     16.3000     0.62950E-026
      9.2000     16.4000     0.34897E-026
      9.2000     16.5000     0.19238E-026
      9.2000     16.6000     0.10547E-026
      9.2000     16.7000     0.57497E-027
      9.2000     16.8000     0.31171E-027
      9.2000     16.9000     0.16805E-027
      9.2000     17.0000     0.90091E-028
      9.2000     17.1000     0.48028E-028
      9.2000     17.2000     0.25460E-028
      9.2000     17.3000     0.13421E-028
      9.2000     17.4000     0.70354E-029
      9.2000     17.5000     0.36672E-029
      9.2000     17.6000     0.19008E-029
      9.2000     17.7000     0.97968E-030
      9.2000     17.8000     0.50210E-030
      9.2000     17.9000     0.25588E-030
      9.2000     18.0000     0.12967E-030
      9.2000     18.1000     0.65339E-031
      9.2000     18.2000     0.32738E-031
      9.2000     18.3000     0.16311E-031
      9.2000     18.4000     0.80809E-032
      9.2000     18.5000     0.39808E-032
      9.2000     18.6000     0.19500E-032
      9.2000     18.7000     0.94978E-033
      9.2000     18.8000     0.46001E-033
      9.2000     18.9000     0.22153E-033
      9.2000     19.0000     0.10609E-033
      9.2000     19.1000     0.50515E-034
      9.2000     19.2000     0.23918E-034
      9.2000     19.3000     0.11261E-034
      9.2000     19.4000     0.52717E-035
      9.2000     19.5000     0.24540E-035
      9.2000     19.6000     0.11359E-035
      9.2000     19.7000     0.52283E-036
      9.2000     19.8000     0.23928E-036
      9.2000     19.9000     0.10890E-036
      9.2000     20.0000     0.49279E-037
      9.2000     20.1000     0.22175E-037
      9.2000     20.2000     0.99219E-038
      9.2000     20.3000     0.44145E-038
      9.2000     20.4000     0.19531E-038
      9.2000     20.5000     0.85924E-039
      9.2000     20.6000     0.37589E-039
      9.2000     20.7000     0.16351E-039
      9.2000     20.8000     0.70731E-040
      9.2000     20.9000     0.30424E-040
      9.2000     21.0000     0.13013E-040
      9.2000     21.1000     0.55349E-041
      9.2000     21.2000     0.23410E-041
      9.2000     21.3000     0.98457E-042
      9.2000     21.4000     0.41178E-042
      9.2000     21.5000     0.17126E-042
      9.2000     21.6000     0.70827E-043
      9.2000     21.7000     0.29128E-043
      9.2000     21.8000     0.11913E-043
      9.2000     21.9000     0.48448E-044
      9.2000     22.0000     0.19594E-044
      9.2000     22.1000     0.78802E-045
      9.2000     22.2000     0.31516E-045
      9.2000     22.3000     0.12535E-045
      9.2000     22.4000     0.49577E-046
      9.2000     22.5000     0.19500E-046
      9.2000     22.6000     0.76272E-047
      9.2000     22.7000     0.29668E-047
      9.2000     22.8000     0.11477E-047
      9.2000     22.9000     0.44149E-048
      9.2000     23.0000     0.16890E-048
      9.2000     23.1000     0.64260E-049
      9.2000     23.2000     0.24314E-049
      9.2000     23.3000     0.91488E-050
      9.2000     23.4000     0.34236E-050
      9.2000     23.5000     0.12741E-050
      9.2000     23.6000     0.47156E-051
      9.2000     23.7000     0.17357E-051
      9.2000     23.8000     0.63540E-052
      9.2000     23.9000     0.23132E-052
      9.2000     24.0000     0.83756E-053
      9.2000     24.1000     0.30160E-053
      9.2000     24.2000     0.10801E-053
      9.2000     24.3000     0.38471E-054
      9.2000     24.4000     0.13628E-054
      9.2000     24.5000     0.48011E-055
      9.2000     24.6000     0.16823E-055
      9.2000     24.7000     0.58624E-056
      9.2000     24.8000     0.20318E-056
      9.2000     24.9000     0.70031E-057
      9.2000     25.0000     0.24001E-057
      9.2000     25.1000     0.81745E-058
      9.2000     25.2000     0.27629E-058
      9.2000     25.3000     0.92252E-059
      9.2000     25.4000     0.30017E-059
      9.2000     25.5000     0.91136E-060
      9.2000     25.6000     0.00000E+000
 
      9.3000    -25.6000     0.00000E+000
      9.3000    -25.5000     0.18785E-060
      9.3000    -25.4000     0.99995E-060
      9.3000    -25.3000     0.34995E-059
      9.3000    -25.2000     0.10921E-058
      9.3000    -25.1000     0.32758E-058
      9.3000    -25.0000     0.96634E-058
      9.3000    -24.9000     0.28245E-057
      9.3000    -24.8000     0.82005E-057
      9.3000    -24.7000     0.23669E-056
      9.3000    -24.6000     0.67937E-056
      9.3000    -24.5000     0.19393E-055
      9.3000    -24.4000     0.55054E-055
      9.3000    -24.3000     0.15545E-054
      9.3000    -24.2000     0.43651E-054
      9.3000    -24.1000     0.12191E-053
      9.3000    -24.0000     0.33861E-053
      9.3000    -23.9000     0.93537E-053
      9.3000    -23.8000     0.25698E-052
      9.3000    -23.7000     0.70213E-052
      9.3000    -23.6000     0.19079E-051
      9.3000    -23.5000     0.51560E-051
      9.3000    -23.4000     0.13857E-050
      9.3000    -23.3000     0.37038E-050
      9.3000    -23.2000     0.98454E-050
      9.3000    -23.1000     0.26027E-049
      9.3000    -23.0000     0.68424E-049
      9.3000    -22.9000     0.17890E-048
      9.3000    -22.8000     0.46514E-048
      9.3000    -22.7000     0.12027E-047
      9.3000    -22.6000     0.30928E-047
      9.3000    -22.5000     0.79089E-047
      9.3000    -22.4000     0.20113E-046
      9.3000    -22.3000     0.50866E-046
      9.3000    -22.2000     0.12793E-045
      9.3000    -22.1000     0.31995E-045
      9.3000    -22.0000     0.79575E-045
      9.3000    -21.9000     0.19681E-044
      9.3000    -21.8000     0.48408E-044
      9.3000    -21.7000     0.11840E-043
      9.3000    -21.6000     0.28798E-043
      9.3000    -21.5000     0.69653E-043
      9.3000    -21.4000     0.16753E-042
      9.3000    -21.3000     0.40069E-042
      9.3000    -21.2000     0.95302E-042
      9.3000    -21.1000     0.22540E-041
      9.3000    -21.0000     0.53012E-041
      9.3000    -20.9000     0.12398E-040
      9.3000    -20.8000     0.28834E-040
      9.3000    -20.7000     0.66681E-040
      9.3000    -20.6000     0.15334E-039
      9.3000    -20.5000     0.35066E-039
      9.3000    -20.4000     0.79736E-039
      9.3000    -20.3000     0.18029E-038
      9.3000    -20.2000     0.40538E-038
      9.3000    -20.1000     0.90635E-038
      9.3000    -20.0000     0.20150E-037
      9.3000    -19.9000     0.44547E-037
      9.3000    -19.8000     0.97927E-037
      9.3000    -19.7000     0.21406E-036
      9.3000    -19.6000     0.46528E-036
      9.3000    -19.5000     0.10056E-035
      9.3000    -19.4000     0.21613E-035
      9.3000    -19.3000     0.46189E-035
      9.3000    -19.2000     0.98154E-035
      9.3000    -19.1000     0.20741E-034
      9.3000    -19.0000     0.43579E-034
      9.3000    -18.9000     0.91050E-034
      9.3000    -18.8000     0.18916E-033
      9.3000    -18.7000     0.39077E-033
      9.3000    -18.6000     0.80272E-033
      9.3000    -18.5000     0.16396E-032
      9.3000    -18.4000     0.33303E-032
      9.3000    -18.3000     0.67260E-032
      9.3000    -18.2000     0.13508E-031
      9.3000    -18.1000     0.26975E-031
      9.3000    -18.0000     0.53565E-031
      9.3000    -17.9000     0.10577E-030
      9.3000    -17.8000     0.20768E-030
      9.3000    -17.7000     0.40548E-030
      9.3000    -17.6000     0.78724E-030
      9.3000    -17.5000     0.15199E-029
      9.3000    -17.4000     0.29178E-029
      9.3000    -17.3000     0.55702E-029
      9.3000    -17.2000     0.10574E-028
      9.3000    -17.1000     0.19961E-028
      9.3000    -17.0000     0.37471E-028
      9.3000    -16.9000     0.69949E-028
      9.3000    -16.8000     0.12985E-027
      9.3000    -16.7000     0.23970E-027
      9.3000    -16.6000     0.44003E-027
      9.3000    -16.5000     0.80331E-027
      9.3000    -16.4000     0.14584E-026
      9.3000    -16.3000     0.26330E-026
      9.3000    -16.2000     0.47273E-026
      9.3000    -16.1000     0.84409E-026
      9.3000    -16.0000     0.14989E-025
      9.3000    -15.9000     0.26470E-025
      9.3000    -15.8000     0.46489E-025
      9.3000    -15.7000     0.81203E-025
      9.3000    -15.6000     0.14107E-024
      9.3000    -15.5000     0.24372E-024
      9.3000    -15.4000     0.41880E-024
      9.3000    -15.3000     0.71576E-024
      9.3000    -15.2000     0.12167E-023
      9.3000    -15.1000     0.20570E-023
      9.3000    -15.0000     0.34591E-023
      9.3000    -14.9000     0.57856E-023
      9.3000    -14.8000     0.96255E-023
      9.3000    -14.7000     0.15929E-022
      9.3000    -14.6000     0.26219E-022
      9.3000    -14.5000     0.42931E-022
      9.3000    -14.4000     0.69924E-022
      9.3000    -14.3000     0.11329E-021
      9.3000    -14.2000     0.18260E-021
      9.3000    -14.1000     0.29277E-021
      9.3000    -14.0000     0.46699E-021
      9.3000    -13.9000     0.74104E-021
      9.3000    -13.8000     0.11699E-020
      9.3000    -13.7000     0.18374E-020
      9.3000    -13.6000     0.28711E-020
      9.3000    -13.5000     0.44637E-020
      9.3000    -13.4000     0.69046E-020
      9.3000    -13.3000     0.10627E-019
      9.3000    -13.2000     0.16273E-019
      9.3000    -13.1000     0.24797E-019
      9.3000    -13.0000     0.37598E-019
      9.3000    -12.9000     0.56728E-019
      9.3000    -12.8000     0.85172E-019
      9.3000    -12.7000     0.12726E-018
      9.3000    -12.6000     0.18921E-018
      9.3000    -12.5000     0.27999E-018
      9.3000    -12.4000     0.41233E-018
      9.3000    -12.3000     0.60433E-018
      9.3000    -12.2000     0.88156E-018
      9.3000    -12.1000     0.12799E-017
      9.3000    -12.0000     0.18497E-017
      9.3000    -11.9000     0.26606E-017
      9.3000    -11.8000     0.38095E-017
      9.3000    -11.7000     0.54296E-017
      9.3000    -11.6000     0.77035E-017
      9.3000    -11.5000     0.10880E-016
      9.3000    -11.4000     0.15298E-016
      9.3000    -11.3000     0.21415E-016
      9.3000    -11.2000     0.29845E-016
      9.3000    -11.1000     0.41410E-016
      9.3000    -11.0000     0.57207E-016
      9.3000    -10.9000     0.78690E-016
      9.3000    -10.8000     0.10777E-015
      9.3000    -10.7000     0.14698E-015
      9.3000    -10.6000     0.19960E-015
      9.3000    -10.5000     0.26993E-015
      9.3000    -10.4000     0.36352E-015
      9.3000    -10.3000     0.48753E-015
      9.3000    -10.2000     0.65118E-015
      9.3000    -10.1000     0.86622E-015
      9.3000    -10.0000     0.11476E-014
      9.3000     -9.9000     0.15144E-014
      9.3000     -9.8000     0.19904E-014
      9.3000     -9.7000     0.26058E-014
      9.3000     -9.6000     0.33981E-014
      9.3000     -9.5000     0.44142E-014
      9.3000     -9.4000     0.57121E-014
      9.3000     -9.3000     0.73636E-014
      9.3000     -9.2000     0.94566E-014
      9.3000     -9.1000     0.12099E-013
      9.3000     -9.0000     0.15423E-013
      9.3000     -8.9000     0.19587E-013
      9.3000     -8.8000     0.24785E-013
      9.3000     -8.7000     0.31248E-013
      9.3000     -8.6000     0.39256E-013
      9.3000     -8.5000     0.49141E-013
      9.3000     -8.4000     0.61298E-013
      9.3000     -8.3000     0.76195E-013
      9.3000     -8.2000     0.94384E-013
      9.3000     -8.1000     0.11651E-012
      9.3000     -8.0000     0.14334E-012
      9.3000     -7.9000     0.17575E-012
      9.3000     -7.8000     0.21477E-012
      9.3000     -7.7000     0.26157E-012
      9.3000     -7.6000     0.31753E-012
      9.3000     -7.5000     0.38420E-012
      9.3000     -7.4000     0.46336E-012
      9.3000     -7.3000     0.55705E-012
      9.3000     -7.2000     0.66754E-012
      9.3000     -7.1000     0.79743E-012
      9.3000     -7.0000     0.94961E-012
      9.3000     -6.9000     0.11273E-011
      9.3000     -6.8000     0.13342E-011
      9.3000     -6.7000     0.15742E-011
      9.3000     -6.6000     0.18518E-011
      9.3000     -6.5000     0.21717E-011
      9.3000     -6.4000     0.25394E-011
      9.3000     -6.3000     0.29606E-011
      9.3000     -6.2000     0.34416E-011
      9.3000     -6.1000     0.39890E-011
      9.3000     -6.0000     0.46103E-011
      9.3000     -5.9000     0.53131E-011
      9.3000     -5.8000     0.61056E-011
      9.3000     -5.7000     0.69968E-011
      9.3000     -5.6000     0.79956E-011
      9.3000     -5.5000     0.91117E-011
      9.3000     -5.4000     0.10355E-010
      9.3000     -5.3000     0.11736E-010
      9.3000     -5.2000     0.13266E-010
      9.3000     -5.1000     0.14954E-010
      9.3000     -5.0000     0.16812E-010
      9.3000     -4.9000     0.18852E-010
      9.3000     -4.8000     0.21083E-010
      9.3000     -4.7000     0.23517E-010
      9.3000     -4.6000     0.26165E-010
      9.3000     -4.5000     0.29035E-010
      9.3000     -4.4000     0.32139E-010
      9.3000     -4.3000     0.35484E-010
      9.3000     -4.2000     0.39079E-010
      9.3000     -4.1000     0.42930E-010
      9.3000     -4.0000     0.47044E-010
      9.3000     -3.9000     0.51425E-010
      9.3000     -3.8000     0.56076E-010
      9.3000     -3.7000     0.60999E-010
      9.3000     -3.6000     0.66193E-010
      9.3000     -3.5000     0.71657E-010
      9.3000     -3.4000     0.77387E-010
      9.3000     -3.3000     0.83376E-010
      9.3000     -3.2000     0.89616E-010
      9.3000     -3.1000     0.96096E-010
      9.3000     -3.0000     0.10280E-009
      9.3000     -2.9000     0.10972E-009
      9.3000     -2.8000     0.11684E-009
      9.3000     -2.7000     0.12413E-009
      9.3000     -2.6000     0.13157E-009
      9.3000     -2.5000     0.13914E-009
      9.3000     -2.4000     0.14681E-009
      9.3000     -2.3000     0.15455E-009
      9.3000     -2.2000     0.16234E-009
      9.3000     -2.1000     0.17013E-009
      9.3000     -2.0000     0.17790E-009
      9.3000     -1.9000     0.18561E-009
      9.3000     -1.8000     0.19322E-009
      9.3000     -1.7000     0.20070E-009
      9.3000     -1.6000     0.20801E-009
      9.3000     -1.5000     0.21512E-009
      9.3000     -1.4000     0.22198E-009
      9.3000     -1.3000     0.22855E-009
      9.3000     -1.2000     0.23481E-009
      9.3000     -1.1000     0.24071E-009
      9.3000     -1.0000     0.24623E-009
      9.3000     -0.9000     0.25132E-009
      9.3000     -0.8000     0.25597E-009
      9.3000     -0.7000     0.26014E-009
      9.3000     -0.6000     0.26380E-009
      9.3000     -0.5000     0.26694E-009
      9.3000     -0.4000     0.26954E-009
      9.3000     -0.3000     0.27158E-009
      9.3000     -0.2000     0.27304E-009
      9.3000     -0.1000     0.27392E-009
      9.3000      0.0000     0.27422E-009
      9.3000      0.1000     0.27392E-009
      9.3000      0.2000     0.27304E-009
      9.3000      0.3000     0.27158E-009
      9.3000      0.4000     0.26954E-009
      9.3000      0.5000     0.26694E-009
      9.3000      0.6000     0.26380E-009
      9.3000      0.7000     0.26014E-009
      9.3000      0.8000     0.25597E-009
      9.3000      0.9000     0.25132E-009
      9.3000      1.0000     0.24623E-009
      9.3000      1.1000     0.24071E-009
      9.3000      1.2000     0.23481E-009
      9.3000      1.3000     0.22855E-009
      9.3000      1.4000     0.22198E-009
      9.3000      1.5000     0.21512E-009
      9.3000      1.6000     0.20801E-009
      9.3000      1.7000     0.20070E-009
      9.3000      1.8000     0.19322E-009
      9.3000      1.9000     0.18561E-009
      9.3000      2.0000     0.17790E-009
      9.3000      2.1000     0.17013E-009
      9.3000      2.2000     0.16234E-009
      9.3000      2.3000     0.15455E-009
      9.3000      2.4000     0.14681E-009
      9.3000      2.5000     0.13914E-009
      9.3000      2.6000     0.13157E-009
      9.3000      2.7000     0.12413E-009
      9.3000      2.8000     0.11684E-009
      9.3000      2.9000     0.10972E-009
      9.3000      3.0000     0.10280E-009
      9.3000      3.1000     0.96096E-010
      9.3000      3.2000     0.89616E-010
      9.3000      3.3000     0.83376E-010
      9.3000      3.4000     0.77387E-010
      9.3000      3.5000     0.71657E-010
      9.3000      3.6000     0.66193E-010
      9.3000      3.7000     0.60999E-010
      9.3000      3.8000     0.56076E-010
      9.3000      3.9000     0.51425E-010
      9.3000      4.0000     0.47044E-010
      9.3000      4.1000     0.42930E-010
      9.3000      4.2000     0.39079E-010
      9.3000      4.3000     0.35484E-010
      9.3000      4.4000     0.32139E-010
      9.3000      4.5000     0.29035E-010
      9.3000      4.6000     0.26165E-010
      9.3000      4.7000     0.23517E-010
      9.3000      4.8000     0.21083E-010
      9.3000      4.9000     0.18852E-010
      9.3000      5.0000     0.16812E-010
      9.3000      5.1000     0.14954E-010
      9.3000      5.2000     0.13266E-010
      9.3000      5.3000     0.11736E-010
      9.3000      5.4000     0.10355E-010
      9.3000      5.5000     0.91117E-011
      9.3000      5.6000     0.79956E-011
      9.3000      5.7000     0.69968E-011
      9.3000      5.8000     0.61056E-011
      9.3000      5.9000     0.53131E-011
      9.3000      6.0000     0.46103E-011
      9.3000      6.1000     0.39890E-011
      9.3000      6.2000     0.34416E-011
      9.3000      6.3000     0.29606E-011
      9.3000      6.4000     0.25394E-011
      9.3000      6.5000     0.21717E-011
      9.3000      6.6000     0.18518E-011
      9.3000      6.7000     0.15742E-011
      9.3000      6.8000     0.13342E-011
      9.3000      6.9000     0.11273E-011
      9.3000      7.0000     0.94961E-012
      9.3000      7.1000     0.79743E-012
      9.3000      7.2000     0.66754E-012
      9.3000      7.3000     0.55705E-012
      9.3000      7.4000     0.46336E-012
      9.3000      7.5000     0.38420E-012
      9.3000      7.6000     0.31753E-012
      9.3000      7.7000     0.26157E-012
      9.3000      7.8000     0.21477E-012
      9.3000      7.9000     0.17575E-012
      9.3000      8.0000     0.14334E-012
      9.3000      8.1000     0.11651E-012
      9.3000      8.2000     0.94384E-013
      9.3000      8.3000     0.76195E-013
      9.3000      8.4000     0.61298E-013
      9.3000      8.5000     0.49141E-013
      9.3000      8.6000     0.39256E-013
      9.3000      8.7000     0.31248E-013
      9.3000      8.8000     0.24785E-013
      9.3000      8.9000     0.19587E-013
      9.3000      9.0000     0.15423E-013
      9.3000      9.1000     0.12099E-013
      9.3000      9.2000     0.94566E-014
      9.3000      9.3000     0.73636E-014
      9.3000      9.4000     0.57121E-014
      9.3000      9.5000     0.44142E-014
      9.3000      9.6000     0.33981E-014
      9.3000      9.7000     0.26058E-014
      9.3000      9.8000     0.19904E-014
      9.3000      9.9000     0.15144E-014
      9.3000     10.0000     0.11476E-014
      9.3000     10.1000     0.86622E-015
      9.3000     10.2000     0.65118E-015
      9.3000     10.3000     0.48753E-015
      9.3000     10.4000     0.36352E-015
      9.3000     10.5000     0.26993E-015
      9.3000     10.6000     0.19960E-015
      9.3000     10.7000     0.14698E-015
      9.3000     10.8000     0.10777E-015
      9.3000     10.9000     0.78690E-016
      9.3000     11.0000     0.57207E-016
      9.3000     11.1000     0.41410E-016
      9.3000     11.2000     0.29845E-016
      9.3000     11.3000     0.21415E-016
      9.3000     11.4000     0.15298E-016
      9.3000     11.5000     0.10880E-016
      9.3000     11.6000     0.77035E-017
      9.3000     11.7000     0.54296E-017
      9.3000     11.8000     0.38095E-017
      9.3000     11.9000     0.26606E-017
      9.3000     12.0000     0.18497E-017
      9.3000     12.1000     0.12799E-017
      9.3000     12.2000     0.88156E-018
      9.3000     12.3000     0.60433E-018
      9.3000     12.4000     0.41233E-018
      9.3000     12.5000     0.27999E-018
      9.3000     12.6000     0.18921E-018
      9.3000     12.7000     0.12726E-018
      9.3000     12.8000     0.85172E-019
      9.3000     12.9000     0.56728E-019
      9.3000     13.0000     0.37598E-019
      9.3000     13.1000     0.24797E-019
      9.3000     13.2000     0.16273E-019
      9.3000     13.3000     0.10627E-019
      9.3000     13.4000     0.69046E-020
      9.3000     13.5000     0.44637E-020
      9.3000     13.6000     0.28711E-020
      9.3000     13.7000     0.18374E-020
      9.3000     13.8000     0.11699E-020
      9.3000     13.9000     0.74104E-021
      9.3000     14.0000     0.46699E-021
      9.3000     14.1000     0.29277E-021
      9.3000     14.2000     0.18260E-021
      9.3000     14.3000     0.11329E-021
      9.3000     14.4000     0.69924E-022
      9.3000     14.5000     0.42931E-022
      9.3000     14.6000     0.26219E-022
      9.3000     14.7000     0.15929E-022
      9.3000     14.8000     0.96255E-023
      9.3000     14.9000     0.57856E-023
      9.3000     15.0000     0.34591E-023
      9.3000     15.1000     0.20570E-023
      9.3000     15.2000     0.12167E-023
      9.3000     15.3000     0.71576E-024
      9.3000     15.4000     0.41880E-024
      9.3000     15.5000     0.24372E-024
      9.3000     15.6000     0.14107E-024
      9.3000     15.7000     0.81203E-025
      9.3000     15.8000     0.46489E-025
      9.3000     15.9000     0.26470E-025
      9.3000     16.0000     0.14989E-025
      9.3000     16.1000     0.84409E-026
      9.3000     16.2000     0.47273E-026
      9.3000     16.3000     0.26330E-026
      9.3000     16.4000     0.14584E-026
      9.3000     16.5000     0.80331E-027
      9.3000     16.6000     0.44003E-027
      9.3000     16.7000     0.23970E-027
      9.3000     16.8000     0.12985E-027
      9.3000     16.9000     0.69949E-028
      9.3000     17.0000     0.37471E-028
      9.3000     17.1000     0.19961E-028
      9.3000     17.2000     0.10574E-028
      9.3000     17.3000     0.55702E-029
      9.3000     17.4000     0.29178E-029
      9.3000     17.5000     0.15199E-029
      9.3000     17.6000     0.78724E-030
      9.3000     17.7000     0.40548E-030
      9.3000     17.8000     0.20768E-030
      9.3000     17.9000     0.10577E-030
      9.3000     18.0000     0.53565E-031
      9.3000     18.1000     0.26975E-031
      9.3000     18.2000     0.13508E-031
      9.3000     18.3000     0.67260E-032
      9.3000     18.4000     0.33303E-032
      9.3000     18.5000     0.16396E-032
      9.3000     18.6000     0.80272E-033
      9.3000     18.7000     0.39077E-033
      9.3000     18.8000     0.18916E-033
      9.3000     18.9000     0.91050E-034
      9.3000     19.0000     0.43579E-034
      9.3000     19.1000     0.20741E-034
      9.3000     19.2000     0.98154E-035
      9.3000     19.3000     0.46189E-035
      9.3000     19.4000     0.21613E-035
      9.3000     19.5000     0.10056E-035
      9.3000     19.6000     0.46528E-036
      9.3000     19.7000     0.21406E-036
      9.3000     19.8000     0.97927E-037
      9.3000     19.9000     0.44547E-037
      9.3000     20.0000     0.20150E-037
      9.3000     20.1000     0.90635E-038
      9.3000     20.2000     0.40538E-038
      9.3000     20.3000     0.18029E-038
      9.3000     20.4000     0.79736E-039
      9.3000     20.5000     0.35066E-039
      9.3000     20.6000     0.15334E-039
      9.3000     20.7000     0.66681E-040
      9.3000     20.8000     0.28834E-040
      9.3000     20.9000     0.12398E-040
      9.3000     21.0000     0.53012E-041
      9.3000     21.1000     0.22540E-041
      9.3000     21.2000     0.95302E-042
      9.3000     21.3000     0.40069E-042
      9.3000     21.4000     0.16753E-042
      9.3000     21.5000     0.69653E-043
      9.3000     21.6000     0.28798E-043
      9.3000     21.7000     0.11840E-043
      9.3000     21.8000     0.48408E-044
      9.3000     21.9000     0.19681E-044
      9.3000     22.0000     0.79575E-045
      9.3000     22.1000     0.31995E-045
      9.3000     22.2000     0.12793E-045
      9.3000     22.3000     0.50866E-046
      9.3000     22.4000     0.20113E-046
      9.3000     22.5000     0.79089E-047
      9.3000     22.6000     0.30928E-047
      9.3000     22.7000     0.12027E-047
      9.3000     22.8000     0.46514E-048
      9.3000     22.9000     0.17890E-048
      9.3000     23.0000     0.68424E-049
      9.3000     23.1000     0.26027E-049
      9.3000     23.2000     0.98454E-050
      9.3000     23.3000     0.37038E-050
      9.3000     23.4000     0.13857E-050
      9.3000     23.5000     0.51560E-051
      9.3000     23.6000     0.19079E-051
      9.3000     23.7000     0.70213E-052
      9.3000     23.8000     0.25698E-052
      9.3000     23.9000     0.93537E-053
      9.3000     24.0000     0.33861E-053
      9.3000     24.1000     0.12191E-053
      9.3000     24.2000     0.43651E-054
      9.3000     24.3000     0.15545E-054
      9.3000     24.4000     0.55055E-055
      9.3000     24.5000     0.19393E-055
      9.3000     24.6000     0.67939E-056
      9.3000     24.7000     0.23672E-056
      9.3000     24.8000     0.82029E-057
      9.3000     24.9000     0.28269E-057
      9.3000     25.0000     0.96865E-058
      9.3000     25.1000     0.32987E-058
      9.3000     25.2000     0.11148E-058
      9.3000     25.3000     0.37217E-059
      9.3000     25.4000     0.12108E-059
      9.3000     25.5000     0.36758E-060
      9.3000     25.6000     0.00000E+000
 
      9.4000    -25.6000     0.00000E+000
      9.4000    -25.5000     0.75041E-061
      9.4000    -25.4000     0.39948E-060
      9.4000    -25.3000     0.13982E-059
      9.4000    -25.2000     0.43639E-059
      9.4000    -25.1000     0.13092E-058
      9.4000    -25.0000     0.38626E-058
      9.4000    -24.9000     0.11292E-057
      9.4000    -24.8000     0.32789E-057
      9.4000    -24.7000     0.94655E-057
      9.4000    -24.6000     0.27173E-056
      9.4000    -24.5000     0.77577E-056
      9.4000    -24.4000     0.22028E-055
      9.4000    -24.3000     0.62205E-055
      9.4000    -24.2000     0.17471E-054
      9.4000    -24.1000     0.48802E-054
      9.4000    -24.0000     0.13558E-053
      9.4000    -23.9000     0.37459E-053
      9.4000    -23.8000     0.10293E-052
      9.4000    -23.7000     0.28129E-052
      9.4000    -23.6000     0.76451E-052
      9.4000    -23.5000     0.20664E-051
      9.4000    -23.4000     0.55549E-051
      9.4000    -23.3000     0.14851E-050
      9.4000    -23.2000     0.39484E-050
      9.4000    -23.1000     0.10440E-049
      9.4000    -23.0000     0.27453E-049
      9.4000    -22.9000     0.71793E-049
      9.4000    -22.8000     0.18671E-048
      9.4000    -22.7000     0.48290E-048
      9.4000    -22.6000     0.12421E-047
      9.4000    -22.5000     0.31770E-047
      9.4000    -22.4000     0.80814E-047
      9.4000    -22.3000     0.20443E-046
      9.4000    -22.2000     0.51428E-046
      9.4000    -22.1000     0.12866E-045
      9.4000    -22.0000     0.32007E-045
      9.4000    -21.9000     0.79186E-045
      9.4000    -21.8000     0.19482E-044
      9.4000    -21.7000     0.47664E-044
      9.4000    -21.6000     0.11597E-043
      9.4000    -21.5000     0.28057E-043
      9.4000    -21.4000     0.67504E-043
      9.4000    -21.3000     0.16151E-042
      9.4000    -21.2000     0.38425E-042
      9.4000    -21.1000     0.90911E-042
      9.4000    -21.0000     0.21388E-041
      9.4000    -20.9000     0.50039E-041
      9.4000    -20.8000     0.11641E-040
      9.4000    -20.7000     0.26932E-040
      9.4000    -20.6000     0.61956E-040
      9.4000    -20.5000     0.14173E-039
      9.4000    -20.4000     0.32240E-039
      9.4000    -20.3000     0.72928E-039
      9.4000    -20.2000     0.16404E-038
      9.4000    -20.1000     0.36691E-038
      9.4000    -20.0000     0.81605E-038
      9.4000    -19.9000     0.18048E-037
      9.4000    -19.8000     0.39692E-037
      9.4000    -19.7000     0.86802E-037
      9.4000    -19.6000     0.18876E-036
      9.4000    -19.5000     0.40816E-036
      9.4000    -19.4000     0.87762E-036
      9.4000    -19.3000     0.18764E-035
      9.4000    -19.2000     0.39894E-035
      9.4000    -19.1000     0.84340E-035
      9.4000    -19.0000     0.17730E-034
      9.4000    -18.9000     0.37062E-034
      9.4000    -18.8000     0.77039E-034
      9.4000    -18.7000     0.15923E-033
      9.4000    -18.6000     0.32727E-033
      9.4000    -18.5000     0.66886E-033
      9.4000    -18.4000     0.13593E-032
      9.4000    -18.3000     0.27469E-032
      9.4000    -18.2000     0.55198E-032
      9.4000    -18.1000     0.11030E-031
      9.4000    -18.0000     0.21915E-031
      9.4000    -17.9000     0.43301E-031
      9.4000    -17.8000     0.85075E-031
      9.4000    -17.7000     0.16621E-030
      9.4000    -17.6000     0.32291E-030
      9.4000    -17.5000     0.62384E-030
      9.4000    -17.4000     0.11985E-029
      9.4000    -17.3000     0.22895E-029
      9.4000    -17.2000     0.43494E-029
      9.4000    -17.1000     0.82164E-029
      9.4000    -17.0000     0.15435E-028
      9.4000    -16.9000     0.28835E-028
      9.4000    -16.8000     0.53569E-028
      9.4000    -16.7000     0.98966E-028
      9.4000    -16.6000     0.18182E-027
      9.4000    -16.5000     0.33219E-027
      9.4000    -16.4000     0.60358E-027
      9.4000    -16.3000     0.10906E-026
      9.4000    -16.2000     0.19598E-026
      9.4000    -16.1000     0.35024E-026
      9.4000    -16.0000     0.62249E-026
      9.4000    -15.9000     0.11003E-025
      9.4000    -15.8000     0.19342E-025
      9.4000    -15.7000     0.33816E-025
      9.4000    -15.6000     0.58801E-025
      9.4000    -15.5000     0.10169E-024
      9.4000    -15.4000     0.17491E-024
      9.4000    -15.3000     0.29923E-024
      9.4000    -15.2000     0.50915E-024
      9.4000    -15.1000     0.86169E-024
      9.4000    -15.0000     0.14505E-023
      9.4000    -14.9000     0.24287E-023
      9.4000    -14.8000     0.40450E-023
      9.4000    -14.7000     0.67011E-023
      9.4000    -14.6000     0.11043E-022
      9.4000    -14.5000     0.18101E-022
      9.4000    -14.4000     0.29516E-022
      9.4000    -14.3000     0.47877E-022
      9.4000    -14.2000     0.77256E-022
      9.4000    -14.1000     0.12402E-021
      9.4000    -14.0000     0.19805E-021
      9.4000    -13.9000     0.31466E-021
      9.4000    -13.8000     0.49735E-021
      9.4000    -13.7000     0.78212E-021
      9.4000    -13.6000     0.12237E-020
      9.4000    -13.5000     0.19049E-020
      9.4000    -13.4000     0.29504E-020
      9.4000    -13.3000     0.45468E-020
      9.4000    -13.2000     0.69721E-020
      9.4000    -13.1000     0.10638E-019
      9.4000    -13.0000     0.16152E-019
      9.4000    -12.9000     0.24403E-019
      9.4000    -12.8000     0.36689E-019
      9.4000    -12.7000     0.54894E-019
      9.4000    -12.6000     0.81736E-019
      9.4000    -12.5000     0.12112E-018
      9.4000    -12.4000     0.17862E-018
      9.4000    -12.3000     0.26218E-018
      9.4000    -12.2000     0.38302E-018
      9.4000    -12.1000     0.55692E-018
      9.4000    -12.0000     0.80601E-018
      9.4000    -11.9000     0.11611E-017
      9.4000    -11.8000     0.16650E-017
      9.4000    -11.7000     0.23767E-017
      9.4000    -11.6000     0.33772E-017
      9.4000    -11.5000     0.47773E-017
      9.4000    -11.4000     0.67276E-017
      9.4000    -11.3000     0.94321E-017
      9.4000    -11.2000     0.13165E-016
      9.4000    -11.1000     0.18296E-016
      9.4000    -11.0000     0.25316E-016
      9.4000    -10.9000     0.34878E-016
      9.4000    -10.8000     0.47845E-016
      9.4000    -10.7000     0.65355E-016
      9.4000    -10.6000     0.88897E-016
      9.4000    -10.5000     0.12041E-015
      9.4000    -10.4000     0.16242E-015
      9.4000    -10.3000     0.21819E-015
      9.4000    -10.2000     0.29190E-015
      9.4000    -10.1000     0.38893E-015
      9.4000    -10.0000     0.51613E-015
      9.4000     -9.9000     0.68219E-015
      9.4000     -9.8000     0.89810E-015
      9.4000     -9.7000     0.11777E-014
      9.4000     -9.6000     0.15383E-014
      9.4000     -9.5000     0.20016E-014
      9.4000     -9.4000     0.25944E-014
      9.4000     -9.3000     0.33500E-014
      9.4000     -9.2000     0.43094E-014
      9.4000     -9.1000     0.55227E-014
      9.4000     -9.0000     0.70513E-014
      9.4000     -8.9000     0.89699E-014
      9.4000     -8.8000     0.11369E-013
      9.4000     -8.7000     0.14357E-013
      9.4000     -8.6000     0.18066E-013
      9.4000     -8.5000     0.22652E-013
      9.4000     -8.4000     0.28302E-013
      9.4000     -8.3000     0.35237E-013
      9.4000     -8.2000     0.43720E-013
      9.4000     -8.1000     0.54058E-013
      9.4000     -8.0000     0.66612E-013
      9.4000     -7.9000     0.81804E-013
      9.4000     -7.8000     0.10012E-012
      9.4000     -7.7000     0.12214E-012
      9.4000     -7.6000     0.14850E-012
      9.4000     -7.5000     0.17996E-012
      9.4000     -7.4000     0.21738E-012
      9.4000     -7.3000     0.26174E-012
      9.4000     -7.2000     0.31414E-012
      9.4000     -7.1000     0.37584E-012
      9.4000     -7.0000     0.44825E-012
      9.4000     -6.9000     0.53294E-012
      9.4000     -6.8000     0.63168E-012
      9.4000     -6.7000     0.74642E-012
      9.4000     -6.6000     0.87932E-012
      9.4000     -6.5000     0.10328E-011
      9.4000     -6.4000     0.12094E-011
      9.4000     -6.3000     0.14120E-011
      9.4000     -6.2000     0.16437E-011
      9.4000     -6.1000     0.19079E-011
      9.4000     -6.0000     0.22081E-011
      9.4000     -5.9000     0.25482E-011
      9.4000     -5.8000     0.29323E-011
      9.4000     -5.7000     0.33648E-011
      9.4000     -5.6000     0.38502E-011
      9.4000     -5.5000     0.43934E-011
      9.4000     -5.4000     0.49995E-011
      9.4000     -5.3000     0.56735E-011
      9.4000     -5.2000     0.64209E-011
      9.4000     -5.1000     0.72472E-011
      9.4000     -5.0000     0.81578E-011
      9.4000     -4.9000     0.91585E-011
      9.4000     -4.8000     0.10255E-010
      9.4000     -4.7000     0.11452E-010
      9.4000     -4.6000     0.12756E-010
      9.4000     -4.5000     0.14171E-010
      9.4000     -4.4000     0.15703E-010
      9.4000     -4.3000     0.17357E-010
      9.4000     -4.2000     0.19135E-010
      9.4000     -4.1000     0.21043E-010
      9.4000     -4.0000     0.23083E-010
      9.4000     -3.9000     0.25258E-010
      9.4000     -3.8000     0.27570E-010
      9.4000     -3.7000     0.30019E-010
      9.4000     -3.6000     0.32606E-010
      9.4000     -3.5000     0.35329E-010
      9.4000     -3.4000     0.38188E-010
      9.4000     -3.3000     0.41179E-010
      9.4000     -3.2000     0.44299E-010
      9.4000     -3.1000     0.47541E-010
      9.4000     -3.0000     0.50900E-010
      9.4000     -2.9000     0.54368E-010
      9.4000     -2.8000     0.57937E-010
      9.4000     -2.7000     0.61596E-010
      9.4000     -2.6000     0.65335E-010
      9.4000     -2.5000     0.69140E-010
      9.4000     -2.4000     0.72999E-010
      9.4000     -2.3000     0.76897E-010
      9.4000     -2.2000     0.80818E-010
      9.4000     -2.1000     0.84747E-010
      9.4000     -2.0000     0.88666E-010
      9.4000     -1.9000     0.92556E-010
      9.4000     -1.8000     0.96401E-010
      9.4000     -1.7000     0.10018E-009
      9.4000     -1.6000     0.10388E-009
      9.4000     -1.5000     0.10747E-009
      9.4000     -1.4000     0.11094E-009
      9.4000     -1.3000     0.11426E-009
      9.4000     -1.2000     0.11743E-009
      9.4000     -1.1000     0.12042E-009
      9.4000     -1.0000     0.12322E-009
      9.4000     -0.9000     0.12580E-009
      9.4000     -0.8000     0.12815E-009
      9.4000     -0.7000     0.13027E-009
      9.4000     -0.6000     0.13213E-009
      9.4000     -0.5000     0.13372E-009
      9.4000     -0.4000     0.13504E-009
      9.4000     -0.3000     0.13607E-009
      9.4000     -0.2000     0.13681E-009
      9.4000     -0.1000     0.13726E-009
      9.4000      0.0000     0.13741E-009
      9.4000      0.1000     0.13726E-009
      9.4000      0.2000     0.13681E-009
      9.4000      0.3000     0.13607E-009
      9.4000      0.4000     0.13504E-009
      9.4000      0.5000     0.13372E-009
      9.4000      0.6000     0.13213E-009
      9.4000      0.7000     0.13027E-009
      9.4000      0.8000     0.12815E-009
      9.4000      0.9000     0.12580E-009
      9.4000      1.0000     0.12322E-009
      9.4000      1.1000     0.12042E-009
      9.4000      1.2000     0.11743E-009
      9.4000      1.3000     0.11426E-009
      9.4000      1.4000     0.11094E-009
      9.4000      1.5000     0.10747E-009
      9.4000      1.6000     0.10388E-009
      9.4000      1.7000     0.10018E-009
      9.4000      1.8000     0.96401E-010
      9.4000      1.9000     0.92556E-010
      9.4000      2.0000     0.88666E-010
      9.4000      2.1000     0.84747E-010
      9.4000      2.2000     0.80818E-010
      9.4000      2.3000     0.76897E-010
      9.4000      2.4000     0.72999E-010
      9.4000      2.5000     0.69140E-010
      9.4000      2.6000     0.65335E-010
      9.4000      2.7000     0.61596E-010
      9.4000      2.8000     0.57937E-010
      9.4000      2.9000     0.54368E-010
      9.4000      3.0000     0.50900E-010
      9.4000      3.1000     0.47541E-010
      9.4000      3.2000     0.44299E-010
      9.4000      3.3000     0.41179E-010
      9.4000      3.4000     0.38188E-010
      9.4000      3.5000     0.35329E-010
      9.4000      3.6000     0.32606E-010
      9.4000      3.7000     0.30019E-010
      9.4000      3.8000     0.27570E-010
      9.4000      3.9000     0.25258E-010
      9.4000      4.0000     0.23083E-010
      9.4000      4.1000     0.21043E-010
      9.4000      4.2000     0.19135E-010
      9.4000      4.3000     0.17357E-010
      9.4000      4.4000     0.15703E-010
      9.4000      4.5000     0.14171E-010
      9.4000      4.6000     0.12756E-010
      9.4000      4.7000     0.11452E-010
      9.4000      4.8000     0.10255E-010
      9.4000      4.9000     0.91585E-011
      9.4000      5.0000     0.81578E-011
      9.4000      5.1000     0.72472E-011
      9.4000      5.2000     0.64209E-011
      9.4000      5.3000     0.56735E-011
      9.4000      5.4000     0.49995E-011
      9.4000      5.5000     0.43934E-011
      9.4000      5.6000     0.38502E-011
      9.4000      5.7000     0.33648E-011
      9.4000      5.8000     0.29323E-011
      9.4000      5.9000     0.25482E-011
      9.4000      6.0000     0.22081E-011
      9.4000      6.1000     0.19079E-011
      9.4000      6.2000     0.16437E-011
      9.4000      6.3000     0.14120E-011
      9.4000      6.4000     0.12094E-011
      9.4000      6.5000     0.10328E-011
      9.4000      6.6000     0.87932E-012
      9.4000      6.7000     0.74642E-012
      9.4000      6.8000     0.63168E-012
      9.4000      6.9000     0.53294E-012
      9.4000      7.0000     0.44825E-012
      9.4000      7.1000     0.37584E-012
      9.4000      7.2000     0.31414E-012
      9.4000      7.3000     0.26174E-012
      9.4000      7.4000     0.21738E-012
      9.4000      7.5000     0.17996E-012
      9.4000      7.6000     0.14850E-012
      9.4000      7.7000     0.12214E-012
      9.4000      7.8000     0.10012E-012
      9.4000      7.9000     0.81804E-013
      9.4000      8.0000     0.66612E-013
      9.4000      8.1000     0.54058E-013
      9.4000      8.2000     0.43720E-013
      9.4000      8.3000     0.35237E-013
      9.4000      8.4000     0.28302E-013
      9.4000      8.5000     0.22652E-013
      9.4000      8.6000     0.18066E-013
      9.4000      8.7000     0.14357E-013
      9.4000      8.8000     0.11369E-013
      9.4000      8.9000     0.89699E-014
      9.4000      9.0000     0.70513E-014
      9.4000      9.1000     0.55227E-014
      9.4000      9.2000     0.43094E-014
      9.4000      9.3000     0.33500E-014
      9.4000      9.4000     0.25944E-014
      9.4000      9.5000     0.20016E-014
      9.4000      9.6000     0.15383E-014
      9.4000      9.7000     0.11777E-014
      9.4000      9.8000     0.89810E-015
      9.4000      9.9000     0.68219E-015
      9.4000     10.0000     0.51613E-015
      9.4000     10.1000     0.38893E-015
      9.4000     10.2000     0.29190E-015
      9.4000     10.3000     0.21819E-015
      9.4000     10.4000     0.16242E-015
      9.4000     10.5000     0.12041E-015
      9.4000     10.6000     0.88897E-016
      9.4000     10.7000     0.65355E-016
      9.4000     10.8000     0.47845E-016
      9.4000     10.9000     0.34878E-016
      9.4000     11.0000     0.25316E-016
      9.4000     11.1000     0.18296E-016
      9.4000     11.2000     0.13165E-016
      9.4000     11.3000     0.94321E-017
      9.4000     11.4000     0.67276E-017
      9.4000     11.5000     0.47773E-017
      9.4000     11.6000     0.33772E-017
      9.4000     11.7000     0.23767E-017
      9.4000     11.8000     0.16650E-017
      9.4000     11.9000     0.11611E-017
      9.4000     12.0000     0.80601E-018
      9.4000     12.1000     0.55692E-018
      9.4000     12.2000     0.38302E-018
      9.4000     12.3000     0.26218E-018
      9.4000     12.4000     0.17862E-018
      9.4000     12.5000     0.12112E-018
      9.4000     12.6000     0.81736E-019
      9.4000     12.7000     0.54894E-019
      9.4000     12.8000     0.36689E-019
      9.4000     12.9000     0.24403E-019
      9.4000     13.0000     0.16152E-019
      9.4000     13.1000     0.10638E-019
      9.4000     13.2000     0.69721E-020
      9.4000     13.3000     0.45468E-020
      9.4000     13.4000     0.29504E-020
      9.4000     13.5000     0.19049E-020
      9.4000     13.6000     0.12237E-020
      9.4000     13.7000     0.78212E-021
      9.4000     13.8000     0.49735E-021
      9.4000     13.9000     0.31466E-021
      9.4000     14.0000     0.19805E-021
      9.4000     14.1000     0.12402E-021
      9.4000     14.2000     0.77256E-022
      9.4000     14.3000     0.47877E-022
      9.4000     14.4000     0.29516E-022
      9.4000     14.5000     0.18101E-022
      9.4000     14.6000     0.11043E-022
      9.4000     14.7000     0.67011E-023
      9.4000     14.8000     0.40450E-023
      9.4000     14.9000     0.24287E-023
      9.4000     15.0000     0.14505E-023
      9.4000     15.1000     0.86169E-024
      9.4000     15.2000     0.50915E-024
      9.4000     15.3000     0.29923E-024
      9.4000     15.4000     0.17491E-024
      9.4000     15.5000     0.10169E-024
      9.4000     15.6000     0.58801E-025
      9.4000     15.7000     0.33816E-025
      9.4000     15.8000     0.19342E-025
      9.4000     15.9000     0.11003E-025
      9.4000     16.0000     0.62249E-026
      9.4000     16.1000     0.35024E-026
      9.4000     16.2000     0.19598E-026
      9.4000     16.3000     0.10906E-026
      9.4000     16.4000     0.60358E-027
      9.4000     16.5000     0.33219E-027
      9.4000     16.6000     0.18182E-027
      9.4000     16.7000     0.98966E-028
      9.4000     16.8000     0.53569E-028
      9.4000     16.9000     0.28835E-028
      9.4000     17.0000     0.15435E-028
      9.4000     17.1000     0.82164E-029
      9.4000     17.2000     0.43494E-029
      9.4000     17.3000     0.22895E-029
      9.4000     17.4000     0.11985E-029
      9.4000     17.5000     0.62384E-030
      9.4000     17.6000     0.32291E-030
      9.4000     17.7000     0.16621E-030
      9.4000     17.8000     0.85075E-031
      9.4000     17.9000     0.43301E-031
      9.4000     18.0000     0.21915E-031
      9.4000     18.1000     0.11030E-031
      9.4000     18.2000     0.55198E-032
      9.4000     18.3000     0.27469E-032
      9.4000     18.4000     0.13593E-032
      9.4000     18.5000     0.66886E-033
      9.4000     18.6000     0.32727E-033
      9.4000     18.7000     0.15923E-033
      9.4000     18.8000     0.77039E-034
      9.4000     18.9000     0.37062E-034
      9.4000     19.0000     0.17730E-034
      9.4000     19.1000     0.84340E-035
      9.4000     19.2000     0.39894E-035
      9.4000     19.3000     0.18764E-035
      9.4000     19.4000     0.87762E-036
      9.4000     19.5000     0.40816E-036
      9.4000     19.6000     0.18876E-036
      9.4000     19.7000     0.86802E-037
      9.4000     19.8000     0.39692E-037
      9.4000     19.9000     0.18048E-037
      9.4000     20.0000     0.81605E-038
      9.4000     20.1000     0.36691E-038
      9.4000     20.2000     0.16404E-038
      9.4000     20.3000     0.72928E-039
      9.4000     20.4000     0.32240E-039
      9.4000     20.5000     0.14173E-039
      9.4000     20.6000     0.61956E-040
      9.4000     20.7000     0.26932E-040
      9.4000     20.8000     0.11641E-040
      9.4000     20.9000     0.50039E-041
      9.4000     21.0000     0.21388E-041
      9.4000     21.1000     0.90911E-042
      9.4000     21.2000     0.38425E-042
      9.4000     21.3000     0.16151E-042
      9.4000     21.4000     0.67504E-043
      9.4000     21.5000     0.28057E-043
      9.4000     21.6000     0.11597E-043
      9.4000     21.7000     0.47664E-044
      9.4000     21.8000     0.19482E-044
      9.4000     21.9000     0.79186E-045
      9.4000     22.0000     0.32007E-045
      9.4000     22.1000     0.12866E-045
      9.4000     22.2000     0.51428E-046
      9.4000     22.3000     0.20443E-046
      9.4000     22.4000     0.80814E-047
      9.4000     22.5000     0.31770E-047
      9.4000     22.6000     0.12421E-047
      9.4000     22.7000     0.48290E-048
      9.4000     22.8000     0.18671E-048
      9.4000     22.9000     0.71793E-049
      9.4000     23.0000     0.27453E-049
      9.4000     23.1000     0.10440E-049
      9.4000     23.2000     0.39484E-050
      9.4000     23.3000     0.14851E-050
      9.4000     23.4000     0.55549E-051
      9.4000     23.5000     0.20664E-051
      9.4000     23.6000     0.76451E-052
      9.4000     23.7000     0.28129E-052
      9.4000     23.8000     0.10293E-052
      9.4000     23.9000     0.37459E-053
      9.4000     24.0000     0.13558E-053
      9.4000     24.1000     0.48802E-054
      9.4000     24.2000     0.17471E-054
      9.4000     24.3000     0.62205E-055
      9.4000     24.4000     0.22028E-055
      9.4000     24.5000     0.77578E-056
      9.4000     24.6000     0.27174E-056
      9.4000     24.7000     0.94664E-057
      9.4000     24.8000     0.32798E-057
      9.4000     24.9000     0.11301E-057
      9.4000     25.0000     0.38718E-058
      9.4000     25.1000     0.13183E-058
      9.4000     25.2000     0.44545E-059
      9.4000     25.3000     0.14869E-059
      9.4000     25.4000     0.48370E-060
      9.4000     25.5000     0.14683E-060
      9.4000     25.6000     0.00000E+000
 
      9.5000    -25.6000     0.00000E+000
      9.5000    -25.5000     0.29689E-061
      9.5000    -25.4000     0.15806E-060
      9.5000    -25.3000     0.55328E-060
      9.5000    -25.2000     0.17270E-059
      9.5000    -25.1000     0.51819E-059
      9.5000    -25.0000     0.15291E-058
      9.5000    -24.9000     0.44708E-058
      9.5000    -24.8000     0.12984E-057
      9.5000    -24.7000     0.37489E-057
      9.5000    -24.6000     0.10764E-056
      9.5000    -24.5000     0.30735E-056
      9.5000    -24.4000     0.87286E-056
      9.5000    -24.3000     0.24654E-055
      9.5000    -24.2000     0.69255E-055
      9.5000    -24.1000     0.19349E-054
      9.5000    -24.0000     0.53762E-054
      9.5000    -23.9000     0.14857E-053
      9.5000    -23.8000     0.40832E-053
      9.5000    -23.7000     0.11161E-052
      9.5000    -23.6000     0.30340E-052
      9.5000    -23.5000     0.82024E-052
      9.5000    -23.4000     0.22054E-051
      9.5000    -23.3000     0.58972E-051
      9.5000    -23.2000     0.15683E-050
      9.5000    -23.1000     0.41476E-050
      9.5000    -23.0000     0.10909E-049
      9.5000    -22.9000     0.28535E-049
      9.5000    -22.8000     0.74227E-049
      9.5000    -22.7000     0.19202E-048
      9.5000    -22.6000     0.49402E-048
      9.5000    -22.5000     0.12639E-047
      9.5000    -22.4000     0.32160E-047
      9.5000    -22.3000     0.81373E-047
      9.5000    -22.2000     0.20476E-046
      9.5000    -22.1000     0.51239E-046
      9.5000    -22.0000     0.12751E-045
      9.5000    -21.9000     0.31554E-045
      9.5000    -21.8000     0.77654E-045
      9.5000    -21.7000     0.19004E-044
      9.5000    -21.6000     0.46251E-044
      9.5000    -21.5000     0.11193E-043
      9.5000    -21.4000     0.26939E-043
      9.5000    -21.3000     0.64473E-043
      9.5000    -21.2000     0.15344E-042
      9.5000    -21.1000     0.36315E-042
      9.5000    -21.0000     0.85467E-042
      9.5000    -20.9000     0.20002E-041
      9.5000    -20.8000     0.46551E-041
      9.5000    -20.7000     0.10773E-040
      9.5000    -20.6000     0.24792E-040
      9.5000    -20.5000     0.56736E-040
      9.5000    -20.4000     0.12911E-039
      9.5000    -20.3000     0.29216E-039
      9.5000    -20.2000     0.65742E-039
      9.5000    -20.1000     0.14711E-038
      9.5000    -20.0000     0.32732E-038
      9.5000    -19.9000     0.72422E-038
      9.5000    -19.8000     0.15934E-037
      9.5000    -19.7000     0.34861E-037
      9.5000    -19.6000     0.75841E-037
      9.5000    -19.5000     0.16407E-036
      9.5000    -19.4000     0.35294E-036
      9.5000    -19.3000     0.75498E-036
      9.5000    -19.2000     0.16059E-035
      9.5000    -19.1000     0.33967E-035
      9.5000    -19.0000     0.71442E-035
      9.5000    -18.9000     0.14942E-034
      9.5000    -18.8000     0.31074E-034
      9.5000    -18.7000     0.64263E-034
      9.5000    -18.6000     0.13215E-033
      9.5000    -18.5000     0.27023E-033
      9.5000    -18.4000     0.54949E-033
      9.5000    -18.3000     0.11111E-032
      9.5000    -18.2000     0.22339E-032
      9.5000    -18.1000     0.44665E-032
      9.5000    -18.0000     0.88802E-032
      9.5000    -17.9000     0.17557E-031
      9.5000    -17.8000     0.34516E-031
      9.5000    -17.7000     0.67478E-031
      9.5000    -17.6000     0.13118E-030
      9.5000    -17.5000     0.25360E-030
      9.5000    -17.4000     0.48752E-030
      9.5000    -17.3000     0.93200E-030
      9.5000    -17.2000     0.17718E-029
      9.5000    -17.1000     0.33495E-029
      9.5000    -17.0000     0.62969E-029
      9.5000    -16.9000     0.11772E-028
      9.5000    -16.8000     0.21887E-028
      9.5000    -16.7000     0.40466E-028
      9.5000    -16.6000     0.74404E-028
      9.5000    -16.5000     0.13605E-027
      9.5000    -16.4000     0.24739E-027
      9.5000    -16.3000     0.44740E-027
      9.5000    -16.2000     0.80464E-027
      9.5000    -16.1000     0.14392E-026
      9.5000    -16.0000     0.25602E-026
      9.5000    -15.9000     0.45293E-026
      9.5000    -15.8000     0.79694E-026
      9.5000    -15.7000     0.13946E-025
      9.5000    -15.6000     0.24273E-025
      9.5000    -15.5000     0.42017E-025
      9.5000    -15.4000     0.72340E-025
      9.5000    -15.3000     0.12388E-024
      9.5000    -15.2000     0.21100E-024
      9.5000    -15.1000     0.35745E-024
      9.5000    -15.0000     0.60234E-024
      9.5000    -14.9000     0.10096E-023
      9.5000    -14.8000     0.16832E-023
      9.5000    -14.7000     0.27915E-023
      9.5000    -14.6000     0.46052E-023
      9.5000    -14.5000     0.75572E-023
      9.5000    -14.4000     0.12337E-022
      9.5000    -14.3000     0.20034E-022
      9.5000    -14.2000     0.32365E-022
      9.5000    -14.1000     0.52015E-022
      9.5000    -14.0000     0.83166E-022
      9.5000    -13.9000     0.13229E-021
      9.5000    -13.8000     0.20936E-021
      9.5000    -13.7000     0.32963E-021
      9.5000    -13.6000     0.51638E-021
      9.5000    -13.5000     0.80484E-021
      9.5000    -13.4000     0.12482E-020
      9.5000    -13.3000     0.19260E-020
      9.5000    -13.2000     0.29573E-020
      9.5000    -13.1000     0.45182E-020
      9.5000    -13.0000     0.68691E-020
      9.5000    -12.9000     0.10392E-019
      9.5000    -12.8000     0.15646E-019
      9.5000    -12.7000     0.23441E-019
      9.5000    -12.6000     0.34952E-019
      9.5000    -12.5000     0.51866E-019
      9.5000    -12.4000     0.76599E-019
      9.5000    -12.3000     0.11259E-018
      9.5000    -12.2000     0.16472E-018
      9.5000    -12.1000     0.23986E-018
      9.5000    -12.0000     0.34765E-018
      9.5000    -11.9000     0.50155E-018
      9.5000    -11.8000     0.72028E-018
      9.5000    -11.7000     0.10297E-017
      9.5000    -11.6000     0.14653E-017
      9.5000    -11.5000     0.20760E-017
      9.5000    -11.4000     0.29279E-017
      9.5000    -11.3000     0.41112E-017
      9.5000    -11.2000     0.57474E-017
      9.5000    -11.1000     0.79996E-017
      9.5000    -11.0000     0.11086E-016
      9.5000    -10.9000     0.15297E-016
      9.5000    -10.8000     0.21018E-016
      9.5000    -10.7000     0.28755E-016
      9.5000    -10.6000     0.39175E-016
      9.5000    -10.5000     0.53147E-016
      9.5000    -10.4000     0.71804E-016
      9.5000    -10.3000     0.96611E-016
      9.5000    -10.2000     0.12946E-015
      9.5000    -10.1000     0.17277E-015
      9.5000    -10.0000     0.22964E-015
      9.5000     -9.9000     0.30401E-015
      9.5000     -9.8000     0.40088E-015
      9.5000     -9.7000     0.52653E-015
      9.5000     -9.6000     0.68888E-015
      9.5000     -9.5000     0.89780E-015
      9.5000     -9.4000     0.11656E-014
      9.5000     -9.3000     0.15075E-014
      9.5000     -9.2000     0.19423E-014
      9.5000     -9.1000     0.24932E-014
      9.5000     -9.0000     0.31884E-014
      9.5000     -8.9000     0.40625E-014
      9.5000     -8.8000     0.51574E-014
      9.5000     -8.7000     0.65235E-014
      9.5000     -8.6000     0.82219E-014
      9.5000     -8.5000     0.10326E-013
      9.5000     -8.4000     0.12922E-013
      9.5000     -8.3000     0.16114E-013
      9.5000     -8.2000     0.20024E-013
      9.5000     -8.1000     0.24798E-013
      9.5000     -8.0000     0.30606E-013
      9.5000     -7.9000     0.37645E-013
      9.5000     -7.8000     0.46147E-013
      9.5000     -7.7000     0.56381E-013
      9.5000     -7.6000     0.68657E-013
      9.5000     -7.5000     0.83331E-013
      9.5000     -7.4000     0.10081E-012
      9.5000     -7.3000     0.12157E-012
      9.5000     -7.2000     0.14613E-012
      9.5000     -7.1000     0.17509E-012
      9.5000     -7.0000     0.20913E-012
      9.5000     -6.9000     0.24902E-012
      9.5000     -6.8000     0.29559E-012
      9.5000     -6.7000     0.34979E-012
      9.5000     -6.6000     0.41266E-012
      9.5000     -6.5000     0.48537E-012
      9.5000     -6.4000     0.56918E-012
      9.5000     -6.3000     0.66547E-012
      9.5000     -6.2000     0.77575E-012
      9.5000     -6.1000     0.90167E-012
      9.5000     -6.0000     0.10450E-011
      9.5000     -5.9000     0.12075E-011
      9.5000     -5.8000     0.13914E-011
      9.5000     -5.7000     0.15988E-011
      9.5000     -5.6000     0.18318E-011
      9.5000     -5.5000     0.20930E-011
      9.5000     -5.4000     0.23847E-011
      9.5000     -5.3000     0.27096E-011
      9.5000     -5.2000     0.30703E-011
      9.5000     -5.1000     0.34696E-011
      9.5000     -5.0000     0.39103E-011
      9.5000     -4.9000     0.43951E-011
      9.5000     -4.8000     0.49269E-011
      9.5000     -4.7000     0.55085E-011
      9.5000     -4.6000     0.61425E-011
      9.5000     -4.5000     0.68316E-011
      9.5000     -4.4000     0.75784E-011
      9.5000     -4.3000     0.83852E-011
      9.5000     -4.2000     0.92542E-011
      9.5000     -4.1000     0.10187E-010
      9.5000     -4.0000     0.11186E-010
      9.5000     -3.9000     0.12252E-010
      9.5000     -3.8000     0.13386E-010
      9.5000     -3.7000     0.14589E-010
      9.5000     -3.6000     0.15861E-010
      9.5000     -3.5000     0.17201E-010
      9.5000     -3.4000     0.18609E-010
      9.5000     -3.3000     0.20084E-010
      9.5000     -3.2000     0.21623E-010
      9.5000     -3.1000     0.23224E-010
      9.5000     -3.0000     0.24885E-010
      9.5000     -2.9000     0.26600E-010
      9.5000     -2.8000     0.28367E-010
      9.5000     -2.7000     0.30180E-010
      9.5000     -2.6000     0.32034E-010
      9.5000     -2.5000     0.33922E-010
      9.5000     -2.4000     0.35838E-010
      9.5000     -2.3000     0.37775E-010
      9.5000     -2.2000     0.39724E-010
      9.5000     -2.1000     0.41679E-010
      9.5000     -2.0000     0.43629E-010
      9.5000     -1.9000     0.45567E-010
      9.5000     -1.8000     0.47483E-010
      9.5000     -1.7000     0.49367E-010
      9.5000     -1.6000     0.51210E-010
      9.5000     -1.5000     0.53003E-010
      9.5000     -1.4000     0.54734E-010
      9.5000     -1.3000     0.56396E-010
      9.5000     -1.2000     0.57979E-010
      9.5000     -1.1000     0.59473E-010
      9.5000     -1.0000     0.60870E-010
      9.5000     -0.9000     0.62161E-010
      9.5000     -0.8000     0.63339E-010
      9.5000     -0.7000     0.64397E-010
      9.5000     -0.6000     0.65327E-010
      9.5000     -0.5000     0.66125E-010
      9.5000     -0.4000     0.66784E-010
      9.5000     -0.3000     0.67301E-010
      9.5000     -0.2000     0.67673E-010
      9.5000     -0.1000     0.67897E-010
      9.5000      0.0000     0.67972E-010
      9.5000      0.1000     0.67897E-010
      9.5000      0.2000     0.67673E-010
      9.5000      0.3000     0.67301E-010
      9.5000      0.4000     0.66784E-010
      9.5000      0.5000     0.66125E-010
      9.5000      0.6000     0.65327E-010
      9.5000      0.7000     0.64397E-010
      9.5000      0.8000     0.63339E-010
      9.5000      0.9000     0.62161E-010
      9.5000      1.0000     0.60870E-010
      9.5000      1.1000     0.59473E-010
      9.5000      1.2000     0.57979E-010
      9.5000      1.3000     0.56396E-010
      9.5000      1.4000     0.54734E-010
      9.5000      1.5000     0.53003E-010
      9.5000      1.6000     0.51210E-010
      9.5000      1.7000     0.49367E-010
      9.5000      1.8000     0.47483E-010
      9.5000      1.9000     0.45567E-010
      9.5000      2.0000     0.43629E-010
      9.5000      2.1000     0.41679E-010
      9.5000      2.2000     0.39724E-010
      9.5000      2.3000     0.37775E-010
      9.5000      2.4000     0.35838E-010
      9.5000      2.5000     0.33922E-010
      9.5000      2.6000     0.32034E-010
      9.5000      2.7000     0.30180E-010
      9.5000      2.8000     0.28367E-010
      9.5000      2.9000     0.26600E-010
      9.5000      3.0000     0.24885E-010
      9.5000      3.1000     0.23224E-010
      9.5000      3.2000     0.21623E-010
      9.5000      3.3000     0.20084E-010
      9.5000      3.4000     0.18609E-010
      9.5000      3.5000     0.17201E-010
      9.5000      3.6000     0.15861E-010
      9.5000      3.7000     0.14589E-010
      9.5000      3.8000     0.13386E-010
      9.5000      3.9000     0.12252E-010
      9.5000      4.0000     0.11186E-010
      9.5000      4.1000     0.10187E-010
      9.5000      4.2000     0.92542E-011
      9.5000      4.3000     0.83852E-011
      9.5000      4.4000     0.75784E-011
      9.5000      4.5000     0.68316E-011
      9.5000      4.6000     0.61425E-011
      9.5000      4.7000     0.55085E-011
      9.5000      4.8000     0.49269E-011
      9.5000      4.9000     0.43951E-011
      9.5000      5.0000     0.39103E-011
      9.5000      5.1000     0.34696E-011
      9.5000      5.2000     0.30703E-011
      9.5000      5.3000     0.27096E-011
      9.5000      5.4000     0.23847E-011
      9.5000      5.5000     0.20930E-011
      9.5000      5.6000     0.18318E-011
      9.5000      5.7000     0.15988E-011
      9.5000      5.8000     0.13914E-011
      9.5000      5.9000     0.12075E-011
      9.5000      6.0000     0.10450E-011
      9.5000      6.1000     0.90167E-012
      9.5000      6.2000     0.77575E-012
      9.5000      6.3000     0.66547E-012
      9.5000      6.4000     0.56918E-012
      9.5000      6.5000     0.48537E-012
      9.5000      6.6000     0.41266E-012
      9.5000      6.7000     0.34979E-012
      9.5000      6.8000     0.29559E-012
      9.5000      6.9000     0.24902E-012
      9.5000      7.0000     0.20913E-012
      9.5000      7.1000     0.17509E-012
      9.5000      7.2000     0.14613E-012
      9.5000      7.3000     0.12157E-012
      9.5000      7.4000     0.10081E-012
      9.5000      7.5000     0.83331E-013
      9.5000      7.6000     0.68657E-013
      9.5000      7.7000     0.56381E-013
      9.5000      7.8000     0.46147E-013
      9.5000      7.9000     0.37645E-013
      9.5000      8.0000     0.30606E-013
      9.5000      8.1000     0.24798E-013
      9.5000      8.2000     0.20024E-013
      9.5000      8.3000     0.16114E-013
      9.5000      8.4000     0.12922E-013
      9.5000      8.5000     0.10326E-013
      9.5000      8.6000     0.82219E-014
      9.5000      8.7000     0.65235E-014
      9.5000      8.8000     0.51574E-014
      9.5000      8.9000     0.40625E-014
      9.5000      9.0000     0.31884E-014
      9.5000      9.1000     0.24932E-014
      9.5000      9.2000     0.19423E-014
      9.5000      9.3000     0.15075E-014
      9.5000      9.4000     0.11656E-014
      9.5000      9.5000     0.89780E-015
      9.5000      9.6000     0.68888E-015
      9.5000      9.7000     0.52653E-015
      9.5000      9.8000     0.40088E-015
      9.5000      9.9000     0.30401E-015
      9.5000     10.0000     0.22964E-015
      9.5000     10.1000     0.17277E-015
      9.5000     10.2000     0.12946E-015
      9.5000     10.3000     0.96611E-016
      9.5000     10.4000     0.71804E-016
      9.5000     10.5000     0.53147E-016
      9.5000     10.6000     0.39175E-016
      9.5000     10.7000     0.28755E-016
      9.5000     10.8000     0.21018E-016
      9.5000     10.9000     0.15297E-016
      9.5000     11.0000     0.11086E-016
      9.5000     11.1000     0.79996E-017
      9.5000     11.2000     0.57474E-017
      9.5000     11.3000     0.41112E-017
      9.5000     11.4000     0.29279E-017
      9.5000     11.5000     0.20760E-017
      9.5000     11.6000     0.14653E-017
      9.5000     11.7000     0.10297E-017
      9.5000     11.8000     0.72028E-018
      9.5000     11.9000     0.50155E-018
      9.5000     12.0000     0.34765E-018
      9.5000     12.1000     0.23986E-018
      9.5000     12.2000     0.16472E-018
      9.5000     12.3000     0.11259E-018
      9.5000     12.4000     0.76599E-019
      9.5000     12.5000     0.51866E-019
      9.5000     12.6000     0.34952E-019
      9.5000     12.7000     0.23441E-019
      9.5000     12.8000     0.15646E-019
      9.5000     12.9000     0.10392E-019
      9.5000     13.0000     0.68691E-020
      9.5000     13.1000     0.45182E-020
      9.5000     13.2000     0.29573E-020
      9.5000     13.3000     0.19260E-020
      9.5000     13.4000     0.12482E-020
      9.5000     13.5000     0.80484E-021
      9.5000     13.6000     0.51638E-021
      9.5000     13.7000     0.32963E-021
      9.5000     13.8000     0.20936E-021
      9.5000     13.9000     0.13229E-021
      9.5000     14.0000     0.83166E-022
      9.5000     14.1000     0.52015E-022
      9.5000     14.2000     0.32365E-022
      9.5000     14.3000     0.20034E-022
      9.5000     14.4000     0.12337E-022
      9.5000     14.5000     0.75572E-023
      9.5000     14.6000     0.46052E-023
      9.5000     14.7000     0.27915E-023
      9.5000     14.8000     0.16832E-023
      9.5000     14.9000     0.10096E-023
      9.5000     15.0000     0.60234E-024
      9.5000     15.1000     0.35745E-024
      9.5000     15.2000     0.21100E-024
      9.5000     15.3000     0.12388E-024
      9.5000     15.4000     0.72340E-025
      9.5000     15.5000     0.42017E-025
      9.5000     15.6000     0.24273E-025
      9.5000     15.7000     0.13946E-025
      9.5000     15.8000     0.79694E-026
      9.5000     15.9000     0.45293E-026
      9.5000     16.0000     0.25602E-026
      9.5000     16.1000     0.14392E-026
      9.5000     16.2000     0.80464E-027
      9.5000     16.3000     0.44740E-027
      9.5000     16.4000     0.24739E-027
      9.5000     16.5000     0.13605E-027
      9.5000     16.6000     0.74404E-028
      9.5000     16.7000     0.40466E-028
      9.5000     16.8000     0.21887E-028
      9.5000     16.9000     0.11772E-028
      9.5000     17.0000     0.62969E-029
      9.5000     17.1000     0.33495E-029
      9.5000     17.2000     0.17718E-029
      9.5000     17.3000     0.93200E-030
      9.5000     17.4000     0.48752E-030
      9.5000     17.5000     0.25360E-030
      9.5000     17.6000     0.13118E-030
      9.5000     17.7000     0.67478E-031
      9.5000     17.8000     0.34516E-031
      9.5000     17.9000     0.17557E-031
      9.5000     18.0000     0.88802E-032
      9.5000     18.1000     0.44665E-032
      9.5000     18.2000     0.22339E-032
      9.5000     18.3000     0.11111E-032
      9.5000     18.4000     0.54949E-033
      9.5000     18.5000     0.27023E-033
      9.5000     18.6000     0.13215E-033
      9.5000     18.7000     0.64263E-034
      9.5000     18.8000     0.31074E-034
      9.5000     18.9000     0.14942E-034
      9.5000     19.0000     0.71442E-035
      9.5000     19.1000     0.33967E-035
      9.5000     19.2000     0.16059E-035
      9.5000     19.3000     0.75498E-036
      9.5000     19.4000     0.35294E-036
      9.5000     19.5000     0.16407E-036
      9.5000     19.6000     0.75841E-037
      9.5000     19.7000     0.34861E-037
      9.5000     19.8000     0.15934E-037
      9.5000     19.9000     0.72422E-038
      9.5000     20.0000     0.32732E-038
      9.5000     20.1000     0.14711E-038
      9.5000     20.2000     0.65742E-039
      9.5000     20.3000     0.29216E-039
      9.5000     20.4000     0.12911E-039
      9.5000     20.5000     0.56736E-040
      9.5000     20.6000     0.24792E-040
      9.5000     20.7000     0.10773E-040
      9.5000     20.8000     0.46551E-041
      9.5000     20.9000     0.20002E-041
      9.5000     21.0000     0.85467E-042
      9.5000     21.1000     0.36315E-042
      9.5000     21.2000     0.15344E-042
      9.5000     21.3000     0.64473E-043
      9.5000     21.4000     0.26939E-043
      9.5000     21.5000     0.11193E-043
      9.5000     21.6000     0.46251E-044
      9.5000     21.7000     0.19004E-044
      9.5000     21.8000     0.77654E-045
      9.5000     21.9000     0.31554E-045
      9.5000     22.0000     0.12751E-045
      9.5000     22.1000     0.51239E-046
      9.5000     22.2000     0.20476E-046
      9.5000     22.3000     0.81373E-047
      9.5000     22.4000     0.32160E-047
      9.5000     22.5000     0.12639E-047
      9.5000     22.6000     0.49402E-048
      9.5000     22.7000     0.19202E-048
      9.5000     22.8000     0.74227E-049
      9.5000     22.9000     0.28535E-049
      9.5000     23.0000     0.10909E-049
      9.5000     23.1000     0.41476E-050
      9.5000     23.2000     0.15683E-050
      9.5000     23.3000     0.58972E-051
      9.5000     23.4000     0.22054E-051
      9.5000     23.5000     0.82024E-052
      9.5000     23.6000     0.30340E-052
      9.5000     23.7000     0.11161E-052
      9.5000     23.8000     0.40832E-053
      9.5000     23.9000     0.14857E-053
      9.5000     24.0000     0.53762E-054
      9.5000     24.1000     0.19349E-054
      9.5000     24.2000     0.69255E-055
      9.5000     24.3000     0.24654E-055
      9.5000     24.4000     0.87286E-056
      9.5000     24.5000     0.30736E-056
      9.5000     24.6000     0.10764E-056
      9.5000     24.7000     0.37492E-057
      9.5000     24.8000     0.12988E-057
      9.5000     24.9000     0.44744E-058
      9.5000     25.0000     0.15327E-058
      9.5000     25.1000     0.52181E-059
      9.5000     25.2000     0.17629E-059
      9.5000     25.3000     0.58838E-060
      9.5000     25.4000     0.19137E-060
      9.5000     25.5000     0.58087E-061
      9.5000     25.6000     0.00000E+000
 
      9.6000    -25.6000     0.00000E+000
      9.6000    -25.5000     0.11633E-061
      9.6000    -25.4000     0.61936E-061
      9.6000    -25.3000     0.21683E-060
      9.6000    -25.2000     0.67691E-060
      9.6000    -25.1000     0.20313E-059
      9.6000    -25.0000     0.59950E-059
      9.6000    -24.9000     0.17531E-058
      9.6000    -24.8000     0.50922E-058
      9.6000    -24.7000     0.14705E-057
      9.6000    -24.6000     0.42228E-057
      9.6000    -24.5000     0.12060E-056
      9.6000    -24.4000     0.34255E-056
      9.6000    -24.3000     0.96771E-056
      9.6000    -24.2000     0.27189E-055
      9.6000    -24.1000     0.75974E-055
      9.6000    -24.0000     0.21114E-054
      9.6000    -23.9000     0.58359E-054
      9.6000    -23.8000     0.16042E-053
      9.6000    -23.7000     0.43858E-053
      9.6000    -23.6000     0.11925E-052
      9.6000    -23.5000     0.32246E-052
      9.6000    -23.4000     0.86718E-052
      9.6000    -23.3000     0.23193E-051
      9.6000    -23.2000     0.61692E-051
      9.6000    -23.1000     0.16319E-050
      9.6000    -23.0000     0.42932E-050
      9.6000    -22.9000     0.11232E-049
      9.6000    -22.8000     0.29226E-049
      9.6000    -22.7000     0.75624E-049
      9.6000    -22.6000     0.19461E-048
      9.6000    -22.5000     0.49803E-048
      9.6000    -22.4000     0.12675E-047
      9.6000    -22.3000     0.32080E-047
      9.6000    -22.2000     0.80743E-047
      9.6000    -22.1000     0.20210E-046
      9.6000    -22.0000     0.50308E-046
      9.6000    -21.9000     0.12453E-045
      9.6000    -21.8000     0.30656E-045
      9.6000    -21.7000     0.75045E-045
      9.6000    -21.6000     0.18269E-044
      9.6000    -21.5000     0.44228E-044
      9.6000    -21.4000     0.10648E-043
      9.6000    -21.3000     0.25491E-043
      9.6000    -21.2000     0.60687E-043
      9.6000    -21.1000     0.14367E-042
      9.6000    -21.0000     0.33825E-042
      9.6000    -20.9000     0.79189E-042
      9.6000    -20.8000     0.18436E-041
      9.6000    -20.7000     0.42681E-041
      9.6000    -20.6000     0.98258E-041
      9.6000    -20.5000     0.22494E-040
      9.6000    -20.4000     0.51208E-040
      9.6000    -20.3000     0.11592E-039
      9.6000    -20.2000     0.26095E-039
      9.6000    -20.1000     0.58414E-039
      9.6000    -20.0000     0.13003E-038
      9.6000    -19.9000     0.28782E-038
      9.6000    -19.8000     0.63352E-038
      9.6000    -19.7000     0.13866E-037
      9.6000    -19.6000     0.30180E-037
      9.6000    -19.5000     0.65320E-037
      9.6000    -19.4000     0.14058E-036
      9.6000    -19.3000     0.30086E-036
      9.6000    -19.2000     0.64025E-036
      9.6000    -19.1000     0.13549E-035
      9.6000    -19.0000     0.28511E-035
      9.6000    -18.9000     0.59660E-035
      9.6000    -18.8000     0.12414E-034
      9.6000    -18.7000     0.25686E-034
      9.6000    -18.6000     0.52850E-034
      9.6000    -18.5000     0.10813E-033
      9.6000    -18.4000     0.22000E-033
      9.6000    -18.3000     0.44509E-033
      9.6000    -18.2000     0.89543E-033
      9.6000    -18.1000     0.17914E-032
      9.6000    -18.0000     0.35637E-032
      9.6000    -17.9000     0.70500E-032
      9.6000    -17.8000     0.13869E-031
      9.6000    -17.7000     0.27131E-031
      9.6000    -17.6000     0.52779E-031
      9.6000    -17.5000     0.10210E-030
      9.6000    -17.4000     0.19641E-030
      9.6000    -17.3000     0.37574E-030
      9.6000    -17.2000     0.71481E-030
      9.6000    -17.1000     0.13523E-029
      9.6000    -17.0000     0.25441E-029
      9.6000    -16.9000     0.47599E-029
      9.6000    -16.8000     0.88562E-029
      9.6000    -16.7000     0.16387E-028
      9.6000    -16.6000     0.30153E-028
      9.6000    -16.5000     0.55180E-028
      9.6000    -16.4000     0.10042E-027
      9.6000    -16.3000     0.18176E-027
      9.6000    -16.2000     0.32717E-027
      9.6000    -16.1000     0.58569E-027
      9.6000    -16.0000     0.10428E-026
      9.6000    -15.9000     0.18465E-026
      9.6000    -15.8000     0.32518E-026
      9.6000    -15.7000     0.56957E-026
      9.6000    -15.6000     0.99223E-026
      9.6000    -15.5000     0.17192E-025
      9.6000    -15.4000     0.29628E-025
      9.6000    -15.3000     0.50786E-025
      9.6000    -15.2000     0.86587E-025
      9.6000    -15.1000     0.14684E-024
      9.6000    -15.0000     0.24769E-024
      9.6000    -14.9000     0.41558E-024
      9.6000    -14.8000     0.69361E-024
      9.6000    -14.7000     0.11515E-023
      9.6000    -14.6000     0.19017E-023
      9.6000    -14.5000     0.31242E-023
      9.6000    -14.4000     0.51058E-023
      9.6000    -14.3000     0.83008E-023
      9.6000    -14.2000     0.13425E-022
      9.6000    -14.1000     0.21602E-022
      9.6000    -14.0000     0.34579E-022
      9.6000    -13.9000     0.55069E-022
      9.6000    -13.8000     0.87254E-022
      9.6000    -13.7000     0.13755E-021
      9.6000    -13.6000     0.21574E-021
      9.6000    -13.5000     0.33668E-021
      9.6000    -13.4000     0.52280E-021
      9.6000    -13.3000     0.80775E-021
      9.6000    -13.2000     0.12418E-020
      9.6000    -13.1000     0.18998E-020
      9.6000    -13.0000     0.28921E-020
      9.6000    -12.9000     0.43813E-020
      9.6000    -12.8000     0.66051E-020
      9.6000    -12.7000     0.99095E-020
      9.6000    -12.6000     0.14796E-019
      9.6000    -12.5000     0.21986E-019
      9.6000    -12.4000     0.32516E-019
      9.6000    -12.3000     0.47862E-019
      9.6000    -12.2000     0.70120E-019
      9.6000    -12.1000     0.10225E-018
      9.6000    -12.0000     0.14842E-018
      9.6000    -11.9000     0.21443E-018
      9.6000    -11.8000     0.30840E-018
      9.6000    -11.7000     0.44152E-018
      9.6000    -11.6000     0.62926E-018
      9.6000    -11.5000     0.89282E-018
      9.6000    -11.4000     0.12611E-017
      9.6000    -11.3000     0.17735E-017
      9.6000    -11.2000     0.24830E-017
      9.6000    -11.1000     0.34613E-017
      9.6000    -11.0000     0.48041E-017
      9.6000    -10.9000     0.66392E-017
      9.6000    -10.8000     0.91361E-017
      9.6000    -10.7000     0.12519E-016
      9.6000    -10.6000     0.17082E-016
      9.6000    -10.5000     0.23210E-016
      9.6000    -10.4000     0.31408E-016
      9.6000    -10.3000     0.42325E-016
      9.6000    -10.2000     0.56804E-016
      9.6000    -10.1000     0.75927E-016
      9.6000    -10.0000     0.10108E-015
      9.6000     -9.9000     0.13403E-015
      9.6000     -9.8000     0.17702E-015
      9.6000     -9.7000     0.23287E-015
      9.6000     -9.6000     0.30516E-015
      9.6000     -9.5000     0.39834E-015
      9.6000     -9.4000     0.51797E-015
      9.6000     -9.3000     0.67097E-015
      9.6000     -9.2000     0.86589E-015
      9.6000     -9.1000     0.11132E-014
      9.6000     -9.0000     0.14259E-014
      9.6000     -8.9000     0.18197E-014
      9.6000     -8.8000     0.23138E-014
      9.6000     -8.7000     0.29314E-014
      9.6000     -8.6000     0.37004E-014
      9.6000     -8.5000     0.46544E-014
      9.6000     -8.4000     0.58338E-014
      9.6000     -8.3000     0.72863E-014
      9.6000     -8.2000     0.90688E-014
      9.6000     -8.1000     0.11248E-013
      9.6000     -8.0000     0.13904E-013
      9.6000     -7.9000     0.17128E-013
      9.6000     -7.8000     0.21029E-013
      9.6000     -7.7000     0.25732E-013
      9.6000     -7.6000     0.31382E-013
      9.6000     -7.5000     0.38146E-013
      9.6000     -7.4000     0.46218E-013
      9.6000     -7.3000     0.55817E-013
      9.6000     -7.2000     0.67193E-013
      9.6000     -7.1000     0.80629E-013
      9.6000     -7.0000     0.96447E-013
      9.6000     -6.9000     0.11501E-012
      9.6000     -6.8000     0.13671E-012
      9.6000     -6.7000     0.16201E-012
      9.6000     -6.6000     0.19140E-012
      9.6000     -6.5000     0.22545E-012
      9.6000     -6.4000     0.26474E-012
      9.6000     -6.3000     0.30995E-012
      9.6000     -6.2000     0.36181E-012
      9.6000     -6.1000     0.42111E-012
      9.6000     -6.0000     0.48869E-012
      9.6000     -5.9000     0.56547E-012
      9.6000     -5.8000     0.65243E-012
      9.6000     -5.7000     0.75061E-012
      9.6000     -5.6000     0.86112E-012
      9.6000     -5.5000     0.98512E-012
      9.6000     -5.4000     0.11238E-011
      9.6000     -5.3000     0.12785E-011
      9.6000     -5.2000     0.14505E-011
      9.6000     -5.1000     0.16411E-011
      9.6000     -5.0000     0.18517E-011
      9.6000     -4.9000     0.20837E-011
      9.6000     -4.8000     0.23385E-011
      9.6000     -4.7000     0.26174E-011
      9.6000     -4.6000     0.29219E-011
      9.6000     -4.5000     0.32532E-011
      9.6000     -4.4000     0.36127E-011
      9.6000     -4.3000     0.40014E-011
      9.6000     -4.2000     0.44206E-011
      9.6000     -4.1000     0.48712E-011
      9.6000     -4.0000     0.53541E-011
      9.6000     -3.9000     0.58700E-011
      9.6000     -3.8000     0.64194E-011
      9.6000     -3.7000     0.70026E-011
      9.6000     -3.6000     0.76199E-011
      9.6000     -3.5000     0.82710E-011
      9.6000     -3.4000     0.89557E-011
      9.6000     -3.3000     0.96734E-011
      9.6000     -3.2000     0.10423E-010
      9.6000     -3.1000     0.11204E-010
      9.6000     -3.0000     0.12014E-010
      9.6000     -2.9000     0.12852E-010
      9.6000     -2.8000     0.13715E-010
      9.6000     -2.7000     0.14602E-010
      9.6000     -2.6000     0.15509E-010
      9.6000     -2.5000     0.16434E-010
      9.6000     -2.4000     0.17373E-010
      9.6000     -2.3000     0.18323E-010
      9.6000     -2.2000     0.19279E-010
      9.6000     -2.1000     0.20239E-010
      9.6000     -2.0000     0.21197E-010
      9.6000     -1.9000     0.22150E-010
      9.6000     -1.8000     0.23092E-010
      9.6000     -1.7000     0.24019E-010
      9.6000     -1.6000     0.24927E-010
      9.6000     -1.5000     0.25809E-010
      9.6000     -1.4000     0.26663E-010
      9.6000     -1.3000     0.27482E-010
      9.6000     -1.2000     0.28262E-010
      9.6000     -1.1000     0.28999E-010
      9.6000     -1.0000     0.29688E-010
      9.6000     -0.9000     0.30326E-010
      9.6000     -0.8000     0.30907E-010
      9.6000     -0.7000     0.31429E-010
      9.6000     -0.6000     0.31889E-010
      9.6000     -0.5000     0.32282E-010
      9.6000     -0.4000     0.32608E-010
      9.6000     -0.3000     0.32864E-010
      9.6000     -0.2000     0.33048E-010
      9.6000     -0.1000     0.33158E-010
      9.6000      0.0000     0.33195E-010
      9.6000      0.1000     0.33158E-010
      9.6000      0.2000     0.33048E-010
      9.6000      0.3000     0.32864E-010
      9.6000      0.4000     0.32608E-010
      9.6000      0.5000     0.32282E-010
      9.6000      0.6000     0.31889E-010
      9.6000      0.7000     0.31429E-010
      9.6000      0.8000     0.30907E-010
      9.6000      0.9000     0.30326E-010
      9.6000      1.0000     0.29688E-010
      9.6000      1.1000     0.28999E-010
      9.6000      1.2000     0.28262E-010
      9.6000      1.3000     0.27482E-010
      9.6000      1.4000     0.26663E-010
      9.6000      1.5000     0.25809E-010
      9.6000      1.6000     0.24927E-010
      9.6000      1.7000     0.24019E-010
      9.6000      1.8000     0.23092E-010
      9.6000      1.9000     0.22150E-010
      9.6000      2.0000     0.21197E-010
      9.6000      2.1000     0.20239E-010
      9.6000      2.2000     0.19279E-010
      9.6000      2.3000     0.18323E-010
      9.6000      2.4000     0.17373E-010
      9.6000      2.5000     0.16434E-010
      9.6000      2.6000     0.15509E-010
      9.6000      2.7000     0.14602E-010
      9.6000      2.8000     0.13715E-010
      9.6000      2.9000     0.12852E-010
      9.6000      3.0000     0.12014E-010
      9.6000      3.1000     0.11204E-010
      9.6000      3.2000     0.10423E-010
      9.6000      3.3000     0.96734E-011
      9.6000      3.4000     0.89557E-011
      9.6000      3.5000     0.82710E-011
      9.6000      3.6000     0.76199E-011
      9.6000      3.7000     0.70026E-011
      9.6000      3.8000     0.64194E-011
      9.6000      3.9000     0.58700E-011
      9.6000      4.0000     0.53541E-011
      9.6000      4.1000     0.48712E-011
      9.6000      4.2000     0.44206E-011
      9.6000      4.3000     0.40014E-011
      9.6000      4.4000     0.36127E-011
      9.6000      4.5000     0.32532E-011
      9.6000      4.6000     0.29219E-011
      9.6000      4.7000     0.26174E-011
      9.6000      4.8000     0.23385E-011
      9.6000      4.9000     0.20837E-011
      9.6000      5.0000     0.18517E-011
      9.6000      5.1000     0.16411E-011
      9.6000      5.2000     0.14505E-011
      9.6000      5.3000     0.12785E-011
      9.6000      5.4000     0.11238E-011
      9.6000      5.5000     0.98512E-012
      9.6000      5.6000     0.86112E-012
      9.6000      5.7000     0.75061E-012
      9.6000      5.8000     0.65243E-012
      9.6000      5.9000     0.56547E-012
      9.6000      6.0000     0.48869E-012
      9.6000      6.1000     0.42111E-012
      9.6000      6.2000     0.36181E-012
      9.6000      6.3000     0.30995E-012
      9.6000      6.4000     0.26474E-012
      9.6000      6.5000     0.22545E-012
      9.6000      6.6000     0.19140E-012
      9.6000      6.7000     0.16201E-012
      9.6000      6.8000     0.13671E-012
      9.6000      6.9000     0.11501E-012
      9.6000      7.0000     0.96447E-013
      9.6000      7.1000     0.80629E-013
      9.6000      7.2000     0.67193E-013
      9.6000      7.3000     0.55817E-013
      9.6000      7.4000     0.46218E-013
      9.6000      7.5000     0.38146E-013
      9.6000      7.6000     0.31382E-013
      9.6000      7.7000     0.25732E-013
      9.6000      7.8000     0.21029E-013
      9.6000      7.9000     0.17128E-013
      9.6000      8.0000     0.13904E-013
      9.6000      8.1000     0.11248E-013
      9.6000      8.2000     0.90688E-014
      9.6000      8.3000     0.72863E-014
      9.6000      8.4000     0.58338E-014
      9.6000      8.5000     0.46544E-014
      9.6000      8.6000     0.37004E-014
      9.6000      8.7000     0.29314E-014
      9.6000      8.8000     0.23138E-014
      9.6000      8.9000     0.18197E-014
      9.6000      9.0000     0.14259E-014
      9.6000      9.1000     0.11132E-014
      9.6000      9.2000     0.86589E-015
      9.6000      9.3000     0.67097E-015
      9.6000      9.4000     0.51797E-015
      9.6000      9.5000     0.39834E-015
      9.6000      9.6000     0.30516E-015
      9.6000      9.7000     0.23287E-015
      9.6000      9.8000     0.17702E-015
      9.6000      9.9000     0.13403E-015
      9.6000     10.0000     0.10108E-015
      9.6000     10.1000     0.75927E-016
      9.6000     10.2000     0.56804E-016
      9.6000     10.3000     0.42325E-016
      9.6000     10.4000     0.31408E-016
      9.6000     10.5000     0.23210E-016
      9.6000     10.6000     0.17082E-016
      9.6000     10.7000     0.12519E-016
      9.6000     10.8000     0.91361E-017
      9.6000     10.9000     0.66392E-017
      9.6000     11.0000     0.48041E-017
      9.6000     11.1000     0.34613E-017
      9.6000     11.2000     0.24830E-017
      9.6000     11.3000     0.17735E-017
      9.6000     11.4000     0.12611E-017
      9.6000     11.5000     0.89282E-018
      9.6000     11.6000     0.62926E-018
      9.6000     11.7000     0.44152E-018
      9.6000     11.8000     0.30840E-018
      9.6000     11.9000     0.21443E-018
      9.6000     12.0000     0.14842E-018
      9.6000     12.1000     0.10225E-018
      9.6000     12.2000     0.70120E-019
      9.6000     12.3000     0.47862E-019
      9.6000     12.4000     0.32516E-019
      9.6000     12.5000     0.21986E-019
      9.6000     12.6000     0.14796E-019
      9.6000     12.7000     0.99095E-020
      9.6000     12.8000     0.66051E-020
      9.6000     12.9000     0.43813E-020
      9.6000     13.0000     0.28921E-020
      9.6000     13.1000     0.18998E-020
      9.6000     13.2000     0.12418E-020
      9.6000     13.3000     0.80775E-021
      9.6000     13.4000     0.52280E-021
      9.6000     13.5000     0.33668E-021
      9.6000     13.6000     0.21574E-021
      9.6000     13.7000     0.13755E-021
      9.6000     13.8000     0.87254E-022
      9.6000     13.9000     0.55069E-022
      9.6000     14.0000     0.34579E-022
      9.6000     14.1000     0.21602E-022
      9.6000     14.2000     0.13425E-022
      9.6000     14.3000     0.83008E-023
      9.6000     14.4000     0.51058E-023
      9.6000     14.5000     0.31242E-023
      9.6000     14.6000     0.19017E-023
      9.6000     14.7000     0.11515E-023
      9.6000     14.8000     0.69361E-024
      9.6000     14.9000     0.41558E-024
      9.6000     15.0000     0.24769E-024
      9.6000     15.1000     0.14684E-024
      9.6000     15.2000     0.86587E-025
      9.6000     15.3000     0.50786E-025
      9.6000     15.4000     0.29628E-025
      9.6000     15.5000     0.17192E-025
      9.6000     15.6000     0.99223E-026
      9.6000     15.7000     0.56957E-026
      9.6000     15.8000     0.32518E-026
      9.6000     15.9000     0.18465E-026
      9.6000     16.0000     0.10428E-026
      9.6000     16.1000     0.58569E-027
      9.6000     16.2000     0.32717E-027
      9.6000     16.3000     0.18176E-027
      9.6000     16.4000     0.10042E-027
      9.6000     16.5000     0.55180E-028
      9.6000     16.6000     0.30153E-028
      9.6000     16.7000     0.16387E-028
      9.6000     16.8000     0.88562E-029
      9.6000     16.9000     0.47599E-029
      9.6000     17.0000     0.25441E-029
      9.6000     17.1000     0.13523E-029
      9.6000     17.2000     0.71481E-030
      9.6000     17.3000     0.37574E-030
      9.6000     17.4000     0.19641E-030
      9.6000     17.5000     0.10210E-030
      9.6000     17.6000     0.52779E-031
      9.6000     17.7000     0.27131E-031
      9.6000     17.8000     0.13869E-031
      9.6000     17.9000     0.70500E-032
      9.6000     18.0000     0.35637E-032
      9.6000     18.1000     0.17914E-032
      9.6000     18.2000     0.89543E-033
      9.6000     18.3000     0.44509E-033
      9.6000     18.4000     0.22000E-033
      9.6000     18.5000     0.10813E-033
      9.6000     18.6000     0.52850E-034
      9.6000     18.7000     0.25686E-034
      9.6000     18.8000     0.12414E-034
      9.6000     18.9000     0.59660E-035
      9.6000     19.0000     0.28511E-035
      9.6000     19.1000     0.13549E-035
      9.6000     19.2000     0.64025E-036
      9.6000     19.3000     0.30086E-036
      9.6000     19.4000     0.14058E-036
      9.6000     19.5000     0.65320E-037
      9.6000     19.6000     0.30180E-037
      9.6000     19.7000     0.13866E-037
      9.6000     19.8000     0.63352E-038
      9.6000     19.9000     0.28782E-038
      9.6000     20.0000     0.13003E-038
      9.6000     20.1000     0.58414E-039
      9.6000     20.2000     0.26095E-039
      9.6000     20.3000     0.11592E-039
      9.6000     20.4000     0.51208E-040
      9.6000     20.5000     0.22494E-040
      9.6000     20.6000     0.98258E-041
      9.6000     20.7000     0.42681E-041
      9.6000     20.8000     0.18436E-041
      9.6000     20.9000     0.79189E-042
      9.6000     21.0000     0.33825E-042
      9.6000     21.1000     0.14367E-042
      9.6000     21.2000     0.60687E-043
      9.6000     21.3000     0.25491E-043
      9.6000     21.4000     0.10648E-043
      9.6000     21.5000     0.44228E-044
      9.6000     21.6000     0.18269E-044
      9.6000     21.7000     0.75045E-045
      9.6000     21.8000     0.30656E-045
      9.6000     21.9000     0.12453E-045
      9.6000     22.0000     0.50308E-046
      9.6000     22.1000     0.20210E-046
      9.6000     22.2000     0.80743E-047
      9.6000     22.3000     0.32080E-047
      9.6000     22.4000     0.12675E-047
      9.6000     22.5000     0.49803E-048
      9.6000     22.6000     0.19461E-048
      9.6000     22.7000     0.75624E-049
      9.6000     22.8000     0.29226E-049
      9.6000     22.9000     0.11232E-049
      9.6000     23.0000     0.42932E-050
      9.6000     23.1000     0.16319E-050
      9.6000     23.2000     0.61692E-051
      9.6000     23.3000     0.23193E-051
      9.6000     23.4000     0.86718E-052
      9.6000     23.5000     0.32246E-052
      9.6000     23.6000     0.11925E-052
      9.6000     23.7000     0.43858E-053
      9.6000     23.8000     0.16042E-053
      9.6000     23.9000     0.58359E-054
      9.6000     24.0000     0.21114E-054
      9.6000     24.1000     0.75974E-055
      9.6000     24.2000     0.27189E-055
      9.6000     24.3000     0.96771E-056
      9.6000     24.4000     0.34256E-056
      9.6000     24.5000     0.12060E-056
      9.6000     24.6000     0.42229E-057
      9.6000     24.7000     0.14706E-057
      9.6000     24.8000     0.50937E-058
      9.6000     24.9000     0.17545E-058
      9.6000     25.0000     0.60093E-059
      9.6000     25.1000     0.20455E-059
      9.6000     25.2000     0.69095E-060
      9.6000     25.3000     0.23058E-060
      9.6000     25.4000     0.74987E-061
      9.6000     25.5000     0.22759E-061
      9.6000     25.6000     0.00000E+000
 
      9.7000    -25.6000     0.00000E+000
      9.7000    -25.5000     0.45142E-062
      9.7000    -25.4000     0.24037E-061
      9.7000    -25.3000     0.84158E-061
      9.7000    -25.2000     0.26277E-060
      9.7000    -25.1000     0.78863E-060
      9.7000    -25.0000     0.23278E-059
      9.7000    -24.9000     0.68082E-059
      9.7000    -24.8000     0.19779E-058
      9.7000    -24.7000     0.57126E-058
      9.7000    -24.6000     0.16407E-057
      9.7000    -24.5000     0.46867E-057
      9.7000    -24.4000     0.13314E-056
      9.7000    -24.3000     0.37620E-056
      9.7000    -24.2000     0.10572E-055
      9.7000    -24.1000     0.29546E-055
      9.7000    -24.0000     0.82127E-055
      9.7000    -23.9000     0.22704E-054
      9.7000    -23.8000     0.62423E-054
      9.7000    -23.7000     0.17069E-053
      9.7000    -23.6000     0.46420E-053
      9.7000    -23.5000     0.12555E-052
      9.7000    -23.4000     0.33771E-052
      9.7000    -23.3000     0.90341E-052
      9.7000    -23.2000     0.24035E-051
      9.7000    -23.1000     0.63594E-051
      9.7000    -23.0000     0.16734E-050
      9.7000    -22.9000     0.43791E-050
      9.7000    -22.8000     0.11397E-049
      9.7000    -22.7000     0.29497E-049
      9.7000    -22.6000     0.75925E-049
      9.7000    -22.5000     0.19435E-048
      9.7000    -22.4000     0.49476E-048
      9.7000    -22.3000     0.12525E-047
      9.7000    -22.2000     0.31534E-047
      9.7000    -22.1000     0.78953E-047
      9.7000    -22.0000     0.19658E-046
      9.7000    -21.9000     0.48676E-046
      9.7000    -21.8000     0.11986E-045
      9.7000    -21.7000     0.29350E-045
      9.7000    -21.6000     0.71473E-045
      9.7000    -21.5000     0.17308E-044
      9.7000    -21.4000     0.41681E-044
      9.7000    -21.3000     0.99819E-044
      9.7000    -21.2000     0.23772E-043
      9.7000    -21.1000     0.56297E-043
      9.7000    -21.0000     0.13258E-042
      9.7000    -20.9000     0.31051E-042
      9.7000    -20.8000     0.72314E-042
      9.7000    -20.7000     0.16747E-041
      9.7000    -20.6000     0.38569E-041
      9.7000    -20.5000     0.88328E-041
      9.7000    -20.4000     0.20116E-040
      9.7000    -20.3000     0.45554E-040
      9.7000    -20.2000     0.10259E-039
      9.7000    -20.1000     0.22974E-039
      9.7000    -20.0000     0.51160E-039
      9.7000    -19.9000     0.11329E-038
      9.7000    -19.8000     0.24947E-038
      9.7000    -19.7000     0.54627E-038
      9.7000    -19.6000     0.11895E-037
      9.7000    -19.5000     0.25756E-037
      9.7000    -19.4000     0.55457E-037
      9.7000    -19.3000     0.11874E-036
      9.7000    -19.2000     0.25281E-036
      9.7000    -19.1000     0.53526E-036
      9.7000    -19.0000     0.11269E-035
      9.7000    -18.9000     0.23593E-035
      9.7000    -18.8000     0.49118E-035
      9.7000    -18.7000     0.10168E-034
      9.7000    -18.6000     0.20933E-034
      9.7000    -18.5000     0.42853E-034
      9.7000    -18.4000     0.87234E-034
      9.7000    -18.3000     0.17659E-033
      9.7000    -18.2000     0.35547E-033
      9.7000    -18.1000     0.71157E-033
      9.7000    -18.0000     0.14165E-032
      9.7000    -17.9000     0.28038E-032
      9.7000    -17.8000     0.55193E-032
      9.7000    -17.7000     0.10804E-031
      9.7000    -17.6000     0.21031E-031
      9.7000    -17.5000     0.40711E-031
      9.7000    -17.4000     0.78370E-031
      9.7000    -17.3000     0.15003E-030
      9.7000    -17.2000     0.28561E-030
      9.7000    -17.1000     0.54072E-030
      9.7000    -17.0000     0.10180E-029
      9.7000    -16.9000     0.19060E-029
      9.7000    -16.8000     0.35490E-029
      9.7000    -16.7000     0.65719E-029
      9.7000    -16.6000     0.12102E-028
      9.7000    -16.5000     0.22165E-028
      9.7000    -16.4000     0.40370E-028
      9.7000    -16.3000     0.73128E-028
      9.7000    -16.2000     0.13174E-027
      9.7000    -16.1000     0.23604E-027
      9.7000    -16.0000     0.42062E-027
      9.7000    -15.9000     0.74545E-027
      9.7000    -15.8000     0.13140E-026
      9.7000    -15.7000     0.23036E-026
      9.7000    -15.6000     0.40168E-026
      9.7000    -15.5000     0.69663E-026
      9.7000    -15.4000     0.12017E-025
      9.7000    -15.3000     0.20618E-025
      9.7000    -15.2000     0.35187E-025
      9.7000    -15.1000     0.59731E-025
      9.7000    -15.0000     0.10086E-024
      9.7000    -14.9000     0.16940E-024
      9.7000    -14.8000     0.28302E-024
      9.7000    -14.7000     0.47037E-024
      9.7000    -14.6000     0.77764E-024
      9.7000    -14.5000     0.12789E-023
      9.7000    -14.4000     0.20924E-023
      9.7000    -14.3000     0.34055E-023
      9.7000    -14.2000     0.55142E-023
      9.7000    -14.1000     0.88827E-023
      9.7000    -14.0000     0.14235E-022
      9.7000    -13.9000     0.22698E-022
      9.7000    -13.8000     0.36006E-022
      9.7000    -13.7000     0.56830E-022
      9.7000    -13.6000     0.89244E-022
      9.7000    -13.5000     0.13944E-021
      9.7000    -13.4000     0.21680E-021
      9.7000    -13.3000     0.33539E-021
      9.7000    -13.2000     0.51628E-021
      9.7000    -13.1000     0.79084E-021
      9.7000    -13.0000     0.12055E-020
      9.7000    -12.9000     0.18286E-020
      9.7000    -12.8000     0.27604E-020
      9.7000    -12.7000     0.41470E-020
      9.7000    -12.6000     0.62002E-020
      9.7000    -12.5000     0.92259E-020
      9.7000    -12.4000     0.13663E-019
      9.7000    -12.3000     0.20140E-019
      9.7000    -12.2000     0.29547E-019
      9.7000    -12.1000     0.43147E-019
      9.7000    -12.0000     0.62716E-019
      9.7000    -11.9000     0.90742E-019
      9.7000    -11.8000     0.13069E-018
      9.7000    -11.7000     0.18738E-018
      9.7000    -11.6000     0.26745E-018
      9.7000    -11.5000     0.38002E-018
      9.7000    -11.4000     0.53758E-018
      9.7000    -11.3000     0.75711E-018
      9.7000    -11.2000     0.10616E-017
      9.7000    -11.1000     0.14821E-017
      9.7000    -11.0000     0.20602E-017
      9.7000    -10.9000     0.28514E-017
      9.7000    -10.8000     0.39298E-017
      9.7000    -10.7000     0.53930E-017
      9.7000    -10.6000     0.73700E-017
      9.7000    -10.5000     0.10030E-016
      9.7000    -10.4000     0.13593E-016
      9.7000    -10.3000     0.18346E-016
      9.7000    -10.2000     0.24660E-016
      9.7000    -10.1000     0.33014E-016
      9.7000    -10.0000     0.44019E-016
      9.7000     -9.9000     0.58459E-016
      9.7000     -9.8000     0.77328E-016
      9.7000     -9.7000     0.10189E-015
      9.7000     -9.6000     0.13372E-015
      9.7000     -9.5000     0.17483E-015
      9.7000     -9.4000     0.22769E-015
      9.7000     -9.3000     0.29541E-015
      9.7000     -9.2000     0.38182E-015
      9.7000     -9.1000     0.49166E-015
      9.7000     -9.0000     0.63074E-015
      9.7000     -8.9000     0.80619E-015
      9.7000     -8.8000     0.10267E-014
      9.7000     -8.7000     0.13027E-014
      9.7000     -8.6000     0.16470E-014
      9.7000     -8.5000     0.20748E-014
      9.7000     -8.4000     0.26046E-014
      9.7000     -8.3000     0.32581E-014
      9.7000     -8.2000     0.40613E-014
      9.7000     -8.1000     0.50450E-014
      9.7000     -8.0000     0.62456E-014
      9.7000     -7.9000     0.77055E-014
      9.7000     -7.8000     0.94746E-014
      9.7000     -7.7000     0.11611E-013
      9.7000     -7.6000     0.14181E-013
      9.7000     -7.5000     0.17264E-013
      9.7000     -7.4000     0.20948E-013
      9.7000     -7.3000     0.25335E-013
      9.7000     -7.2000     0.30543E-013
      9.7000     -7.1000     0.36704E-013
      9.7000     -7.0000     0.43967E-013
      9.7000     -6.9000     0.52503E-013
      9.7000     -6.8000     0.62500E-013
      9.7000     -6.7000     0.74169E-013
      9.7000     -6.6000     0.87748E-013
      9.7000     -6.5000     0.10350E-012
      9.7000     -6.4000     0.12170E-012
      9.7000     -6.3000     0.14268E-012
      9.7000     -6.2000     0.16677E-012
      9.7000     -6.1000     0.19436E-012
      9.7000     -6.0000     0.22585E-012
      9.7000     -5.9000     0.26167E-012
      9.7000     -5.8000     0.30230E-012
      9.7000     -5.7000     0.34823E-012
      9.7000     -5.6000     0.40000E-012
      9.7000     -5.5000     0.45817E-012
      9.7000     -5.4000     0.52331E-012
      9.7000     -5.3000     0.59606E-012
      9.7000     -5.2000     0.67703E-012
      9.7000     -5.1000     0.76689E-012
      9.7000     -5.0000     0.86630E-012
      9.7000     -4.9000     0.97595E-012
      9.7000     -4.8000     0.10965E-011
      9.7000     -4.7000     0.12286E-011
      9.7000     -4.6000     0.13731E-011
      9.7000     -4.5000     0.15304E-011
      9.7000     -4.4000     0.17012E-011
      9.7000     -4.3000     0.18862E-011
      9.7000     -4.2000     0.20859E-011
      9.7000     -4.1000     0.23008E-011
      9.7000     -4.0000     0.25313E-011
      9.7000     -3.9000     0.27778E-011
      9.7000     -3.8000     0.30406E-011
      9.7000     -3.7000     0.33198E-011
      9.7000     -3.6000     0.36156E-011
      9.7000     -3.5000     0.39280E-011
      9.7000     -3.4000     0.42567E-011
      9.7000     -3.3000     0.46016E-011
      9.7000     -3.2000     0.49621E-011
      9.7000     -3.1000     0.53379E-011
      9.7000     -3.0000     0.57282E-011
      9.7000     -2.9000     0.61321E-011
      9.7000     -2.8000     0.65486E-011
      9.7000     -2.7000     0.69767E-011
      9.7000     -2.6000     0.74150E-011
      9.7000     -2.5000     0.78621E-011
      9.7000     -2.4000     0.83164E-011
      9.7000     -2.3000     0.87762E-011
      9.7000     -2.2000     0.92396E-011
      9.7000     -2.1000     0.97048E-011
      9.7000     -2.0000     0.10169E-010
      9.7000     -1.9000     0.10632E-010
      9.7000     -1.8000     0.11089E-010
      9.7000     -1.7000     0.11539E-010
      9.7000     -1.6000     0.11980E-010
      9.7000     -1.5000     0.12409E-010
      9.7000     -1.4000     0.12824E-010
      9.7000     -1.3000     0.13223E-010
      9.7000     -1.2000     0.13603E-010
      9.7000     -1.1000     0.13961E-010
      9.7000     -1.0000     0.14297E-010
      9.7000     -0.9000     0.14607E-010
      9.7000     -0.8000     0.14891E-010
      9.7000     -0.7000     0.15145E-010
      9.7000     -0.6000     0.15369E-010
      9.7000     -0.5000     0.15561E-010
      9.7000     -0.4000     0.15720E-010
      9.7000     -0.3000     0.15845E-010
      9.7000     -0.2000     0.15934E-010
      9.7000     -0.1000     0.15988E-010
      9.7000      0.0000     0.16006E-010
      9.7000      0.1000     0.15988E-010
      9.7000      0.2000     0.15934E-010
      9.7000      0.3000     0.15845E-010
      9.7000      0.4000     0.15720E-010
      9.7000      0.5000     0.15561E-010
      9.7000      0.6000     0.15369E-010
      9.7000      0.7000     0.15145E-010
      9.7000      0.8000     0.14891E-010
      9.7000      0.9000     0.14607E-010
      9.7000      1.0000     0.14297E-010
      9.7000      1.1000     0.13961E-010
      9.7000      1.2000     0.13603E-010
      9.7000      1.3000     0.13223E-010
      9.7000      1.4000     0.12824E-010
      9.7000      1.5000     0.12409E-010
      9.7000      1.6000     0.11980E-010
      9.7000      1.7000     0.11539E-010
      9.7000      1.8000     0.11089E-010
      9.7000      1.9000     0.10632E-010
      9.7000      2.0000     0.10169E-010
      9.7000      2.1000     0.97048E-011
      9.7000      2.2000     0.92396E-011
      9.7000      2.3000     0.87762E-011
      9.7000      2.4000     0.83164E-011
      9.7000      2.5000     0.78621E-011
      9.7000      2.6000     0.74150E-011
      9.7000      2.7000     0.69767E-011
      9.7000      2.8000     0.65486E-011
      9.7000      2.9000     0.61321E-011
      9.7000      3.0000     0.57282E-011
      9.7000      3.1000     0.53379E-011
      9.7000      3.2000     0.49621E-011
      9.7000      3.3000     0.46016E-011
      9.7000      3.4000     0.42567E-011
      9.7000      3.5000     0.39280E-011
      9.7000      3.6000     0.36156E-011
      9.7000      3.7000     0.33198E-011
      9.7000      3.8000     0.30406E-011
      9.7000      3.9000     0.27778E-011
      9.7000      4.0000     0.25313E-011
      9.7000      4.1000     0.23008E-011
      9.7000      4.2000     0.20859E-011
      9.7000      4.3000     0.18862E-011
      9.7000      4.4000     0.17012E-011
      9.7000      4.5000     0.15304E-011
      9.7000      4.6000     0.13731E-011
      9.7000      4.7000     0.12286E-011
      9.7000      4.8000     0.10965E-011
      9.7000      4.9000     0.97595E-012
      9.7000      5.0000     0.86630E-012
      9.7000      5.1000     0.76689E-012
      9.7000      5.2000     0.67703E-012
      9.7000      5.3000     0.59606E-012
      9.7000      5.4000     0.52331E-012
      9.7000      5.5000     0.45817E-012
      9.7000      5.6000     0.40000E-012
      9.7000      5.7000     0.34823E-012
      9.7000      5.8000     0.30230E-012
      9.7000      5.9000     0.26167E-012
      9.7000      6.0000     0.22585E-012
      9.7000      6.1000     0.19436E-012
      9.7000      6.2000     0.16677E-012
      9.7000      6.3000     0.14268E-012
      9.7000      6.4000     0.12170E-012
      9.7000      6.5000     0.10350E-012
      9.7000      6.6000     0.87748E-013
      9.7000      6.7000     0.74169E-013
      9.7000      6.8000     0.62500E-013
      9.7000      6.9000     0.52503E-013
      9.7000      7.0000     0.43967E-013
      9.7000      7.1000     0.36704E-013
      9.7000      7.2000     0.30543E-013
      9.7000      7.3000     0.25335E-013
      9.7000      7.4000     0.20948E-013
      9.7000      7.5000     0.17264E-013
      9.7000      7.6000     0.14181E-013
      9.7000      7.7000     0.11611E-013
      9.7000      7.8000     0.94746E-014
      9.7000      7.9000     0.77055E-014
      9.7000      8.0000     0.62456E-014
      9.7000      8.1000     0.50450E-014
      9.7000      8.2000     0.40613E-014
      9.7000      8.3000     0.32581E-014
      9.7000      8.4000     0.26046E-014
      9.7000      8.5000     0.20748E-014
      9.7000      8.6000     0.16470E-014
      9.7000      8.7000     0.13027E-014
      9.7000      8.8000     0.10267E-014
      9.7000      8.9000     0.80619E-015
      9.7000      9.0000     0.63074E-015
      9.7000      9.1000     0.49166E-015
      9.7000      9.2000     0.38182E-015
      9.7000      9.3000     0.29541E-015
      9.7000      9.4000     0.22769E-015
      9.7000      9.5000     0.17483E-015
      9.7000      9.6000     0.13372E-015
      9.7000      9.7000     0.10189E-015
      9.7000      9.8000     0.77328E-016
      9.7000      9.9000     0.58459E-016
      9.7000     10.0000     0.44019E-016
      9.7000     10.1000     0.33014E-016
      9.7000     10.2000     0.24660E-016
      9.7000     10.3000     0.18346E-016
      9.7000     10.4000     0.13593E-016
      9.7000     10.5000     0.10030E-016
      9.7000     10.6000     0.73700E-017
      9.7000     10.7000     0.53930E-017
      9.7000     10.8000     0.39298E-017
      9.7000     10.9000     0.28514E-017
      9.7000     11.0000     0.20602E-017
      9.7000     11.1000     0.14821E-017
      9.7000     11.2000     0.10616E-017
      9.7000     11.3000     0.75711E-018
      9.7000     11.4000     0.53758E-018
      9.7000     11.5000     0.38002E-018
      9.7000     11.6000     0.26745E-018
      9.7000     11.7000     0.18738E-018
      9.7000     11.8000     0.13069E-018
      9.7000     11.9000     0.90742E-019
      9.7000     12.0000     0.62716E-019
      9.7000     12.1000     0.43147E-019
      9.7000     12.2000     0.29547E-019
      9.7000     12.3000     0.20140E-019
      9.7000     12.4000     0.13663E-019
      9.7000     12.5000     0.92259E-020
      9.7000     12.6000     0.62002E-020
      9.7000     12.7000     0.41470E-020
      9.7000     12.8000     0.27604E-020
      9.7000     12.9000     0.18286E-020
      9.7000     13.0000     0.12055E-020
      9.7000     13.1000     0.79084E-021
      9.7000     13.2000     0.51628E-021
      9.7000     13.3000     0.33539E-021
      9.7000     13.4000     0.21680E-021
      9.7000     13.5000     0.13944E-021
      9.7000     13.6000     0.89244E-022
      9.7000     13.7000     0.56830E-022
      9.7000     13.8000     0.36006E-022
      9.7000     13.9000     0.22698E-022
      9.7000     14.0000     0.14235E-022
      9.7000     14.1000     0.88827E-023
      9.7000     14.2000     0.55142E-023
      9.7000     14.3000     0.34055E-023
      9.7000     14.4000     0.20924E-023
      9.7000     14.5000     0.12789E-023
      9.7000     14.6000     0.77764E-024
      9.7000     14.7000     0.47037E-024
      9.7000     14.8000     0.28302E-024
      9.7000     14.9000     0.16940E-024
      9.7000     15.0000     0.10086E-024
      9.7000     15.1000     0.59731E-025
      9.7000     15.2000     0.35187E-025
      9.7000     15.3000     0.20618E-025
      9.7000     15.4000     0.12017E-025
      9.7000     15.5000     0.69663E-026
      9.7000     15.6000     0.40168E-026
      9.7000     15.7000     0.23036E-026
      9.7000     15.8000     0.13140E-026
      9.7000     15.9000     0.74545E-027
      9.7000     16.0000     0.42062E-027
      9.7000     16.1000     0.23604E-027
      9.7000     16.2000     0.13174E-027
      9.7000     16.3000     0.73128E-028
      9.7000     16.4000     0.40370E-028
      9.7000     16.5000     0.22165E-028
      9.7000     16.6000     0.12102E-028
      9.7000     16.7000     0.65719E-029
      9.7000     16.8000     0.35490E-029
      9.7000     16.9000     0.19060E-029
      9.7000     17.0000     0.10180E-029
      9.7000     17.1000     0.54072E-030
      9.7000     17.2000     0.28561E-030
      9.7000     17.3000     0.15003E-030
      9.7000     17.4000     0.78370E-031
      9.7000     17.5000     0.40711E-031
      9.7000     17.6000     0.21031E-031
      9.7000     17.7000     0.10804E-031
      9.7000     17.8000     0.55193E-032
      9.7000     17.9000     0.28038E-032
      9.7000     18.0000     0.14165E-032
      9.7000     18.1000     0.71157E-033
      9.7000     18.2000     0.35547E-033
      9.7000     18.3000     0.17659E-033
      9.7000     18.4000     0.87234E-034
      9.7000     18.5000     0.42853E-034
      9.7000     18.6000     0.20933E-034
      9.7000     18.7000     0.10168E-034
      9.7000     18.8000     0.49118E-035
      9.7000     18.9000     0.23593E-035
      9.7000     19.0000     0.11269E-035
      9.7000     19.1000     0.53526E-036
      9.7000     19.2000     0.25281E-036
      9.7000     19.3000     0.11874E-036
      9.7000     19.4000     0.55457E-037
      9.7000     19.5000     0.25756E-037
      9.7000     19.6000     0.11895E-037
      9.7000     19.7000     0.54627E-038
      9.7000     19.8000     0.24947E-038
      9.7000     19.9000     0.11329E-038
      9.7000     20.0000     0.51160E-039
      9.7000     20.1000     0.22974E-039
      9.7000     20.2000     0.10259E-039
      9.7000     20.3000     0.45554E-040
      9.7000     20.4000     0.20116E-040
      9.7000     20.5000     0.88328E-041
      9.7000     20.6000     0.38569E-041
      9.7000     20.7000     0.16747E-041
      9.7000     20.8000     0.72314E-042
      9.7000     20.9000     0.31051E-042
      9.7000     21.0000     0.13258E-042
      9.7000     21.1000     0.56297E-043
      9.7000     21.2000     0.23772E-043
      9.7000     21.3000     0.99819E-044
      9.7000     21.4000     0.41681E-044
      9.7000     21.5000     0.17308E-044
      9.7000     21.6000     0.71473E-045
      9.7000     21.7000     0.29350E-045
      9.7000     21.8000     0.11986E-045
      9.7000     21.9000     0.48676E-046
      9.7000     22.0000     0.19658E-046
      9.7000     22.1000     0.78953E-047
      9.7000     22.2000     0.31534E-047
      9.7000     22.3000     0.12525E-047
      9.7000     22.4000     0.49476E-048
      9.7000     22.5000     0.19435E-048
      9.7000     22.6000     0.75925E-049
      9.7000     22.7000     0.29497E-049
      9.7000     22.8000     0.11397E-049
      9.7000     22.9000     0.43791E-050
      9.7000     23.0000     0.16734E-050
      9.7000     23.1000     0.63594E-051
      9.7000     23.2000     0.24035E-051
      9.7000     23.3000     0.90341E-052
      9.7000     23.4000     0.33771E-052
      9.7000     23.5000     0.12555E-052
      9.7000     23.6000     0.46420E-053
      9.7000     23.7000     0.17069E-053
      9.7000     23.8000     0.62423E-054
      9.7000     23.9000     0.22704E-054
      9.7000     24.0000     0.82127E-055
      9.7000     24.1000     0.29546E-055
      9.7000     24.2000     0.10572E-055
      9.7000     24.3000     0.37620E-056
      9.7000     24.4000     0.13314E-056
      9.7000     24.5000     0.46868E-057
      9.7000     24.6000     0.16408E-057
      9.7000     24.7000     0.57132E-058
      9.7000     24.8000     0.19785E-058
      9.7000     24.9000     0.68138E-059
      9.7000     25.0000     0.23334E-059
      9.7000     25.1000     0.79414E-060
      9.7000     25.2000     0.26821E-060
      9.7000     25.3000     0.89493E-061
      9.7000     25.4000     0.29101E-061
      9.7000     25.5000     0.88312E-062
      9.7000     25.6000     0.00000E+000
 
      9.8000    -25.6000     0.00000E+000
      9.8000    -25.5000     0.17350E-062
      9.8000    -25.4000     0.92388E-062
      9.8000    -25.3000     0.32350E-061
      9.8000    -25.2000     0.10102E-060
      9.8000    -25.1000     0.30324E-060
      9.8000    -25.0000     0.89521E-060
      9.8000    -24.9000     0.26186E-059
      9.8000    -24.8000     0.76088E-059
      9.8000    -24.7000     0.21979E-058
      9.8000    -24.6000     0.63139E-058
      9.8000    -24.5000     0.18038E-057
      9.8000    -24.4000     0.51254E-057
      9.8000    -24.3000     0.14484E-056
      9.8000    -24.2000     0.40710E-056
      9.8000    -24.1000     0.11380E-055
      9.8000    -24.0000     0.31638E-055
      9.8000    -23.9000     0.87479E-055
      9.8000    -23.8000     0.24056E-054
      9.8000    -23.7000     0.65794E-054
      9.8000    -23.6000     0.17896E-053
      9.8000    -23.5000     0.48413E-053
      9.8000    -23.4000     0.13025E-052
      9.8000    -23.3000     0.34852E-052
      9.8000    -23.2000     0.92742E-052
      9.8000    -23.1000     0.24544E-051
      9.8000    -23.0000     0.64599E-051
      9.8000    -22.9000     0.16909E-050
      9.8000    -22.8000     0.44017E-050
      9.8000    -22.7000     0.11395E-049
      9.8000    -22.6000     0.29338E-049
      9.8000    -22.5000     0.75118E-049
      9.8000    -22.4000     0.19127E-048
      9.8000    -22.3000     0.48436E-048
      9.8000    -22.2000     0.12198E-047
      9.8000    -22.1000     0.30548E-047
      9.8000    -22.0000     0.76082E-047
      9.8000    -21.9000     0.18844E-046
      9.8000    -21.8000     0.46414E-046
      9.8000    -21.7000     0.11369E-045
      9.8000    -21.6000     0.27693E-045
      9.8000    -21.5000     0.67084E-045
      9.8000    -21.4000     0.16160E-044
      9.8000    -21.3000     0.38713E-044
      9.8000    -21.2000     0.92224E-044
      9.8000    -21.1000     0.21848E-043
      9.8000    -21.0000     0.51471E-043
      9.8000    -20.9000     0.12058E-042
      9.8000    -20.8000     0.28093E-042
      9.8000    -20.7000     0.65084E-042
      9.8000    -20.6000     0.14994E-041
      9.8000    -20.5000     0.34352E-041
      9.8000    -20.4000     0.78261E-041
      9.8000    -20.3000     0.17730E-040
      9.8000    -20.2000     0.39944E-040
      9.8000    -20.1000     0.89487E-040
      9.8000    -20.0000     0.19936E-039
      9.8000    -19.9000     0.44165E-039
      9.8000    -19.8000     0.97296E-039
      9.8000    -19.7000     0.21314E-038
      9.8000    -19.6000     0.46432E-038
      9.8000    -19.5000     0.10058E-037
      9.8000    -19.4000     0.21668E-037
      9.8000    -19.3000     0.46415E-037
      9.8000    -19.2000     0.98871E-037
      9.8000    -19.1000     0.20943E-036
      9.8000    -19.0000     0.44115E-036
      9.8000    -18.9000     0.92406E-036
      9.8000    -18.8000     0.19248E-035
      9.8000    -18.7000     0.39868E-035
      9.8000    -18.6000     0.82118E-035
      9.8000    -18.5000     0.16820E-034
      9.8000    -18.4000     0.34259E-034
      9.8000    -18.3000     0.69390E-034
      9.8000    -18.2000     0.13976E-033
      9.8000    -18.1000     0.27994E-033
      9.8000    -18.0000     0.55758E-033
      9.8000    -17.9000     0.11044E-032
      9.8000    -17.8000     0.21753E-032
      9.8000    -17.7000     0.42609E-032
      9.8000    -17.6000     0.82997E-032
      9.8000    -17.5000     0.16077E-031
      9.8000    -17.4000     0.30970E-031
      9.8000    -17.3000     0.59327E-031
      9.8000    -17.2000     0.11302E-030
      9.8000    -17.1000     0.21412E-030
      9.8000    -17.0000     0.40343E-030
      9.8000    -16.9000     0.75590E-030
      9.8000    -16.8000     0.14085E-029
      9.8000    -16.7000     0.26102E-029
      9.8000    -16.6000     0.48106E-029
      9.8000    -16.5000     0.88172E-029
      9.8000    -16.4000     0.16072E-028
      9.8000    -16.3000     0.29138E-028
      9.8000    -16.2000     0.52536E-028
      9.8000    -16.1000     0.94209E-028
      9.8000    -16.0000     0.16802E-027
      9.8000    -15.9000     0.29804E-027
      9.8000    -15.8000     0.52581E-027
      9.8000    -15.7000     0.92266E-027
      9.8000    -15.6000     0.16103E-026
      9.8000    -15.5000     0.27954E-026
      9.8000    -15.4000     0.48266E-026
      9.8000    -15.3000     0.82892E-026
      9.8000    -15.2000     0.14160E-025
      9.8000    -15.1000     0.24061E-025
      9.8000    -15.0000     0.40669E-025
      9.8000    -14.9000     0.68377E-025
      9.8000    -14.8000     0.11436E-024
      9.8000    -14.7000     0.19026E-024
      9.8000    -14.6000     0.31487E-024
      9.8000    -14.5000     0.51841E-024
      9.8000    -14.4000     0.84907E-024
      9.8000    -14.3000     0.13835E-023
      9.8000    -14.2000     0.22426E-023
      9.8000    -14.1000     0.36166E-023
      9.8000    -14.0000     0.58028E-023
      9.8000    -13.9000     0.92629E-023
      9.8000    -13.8000     0.14712E-022
      9.8000    -13.7000     0.23247E-022
      9.8000    -13.6000     0.36551E-022
      9.8000    -13.5000     0.57181E-022
      9.8000    -13.4000     0.89011E-022
      9.8000    -13.3000     0.13787E-021
      9.8000    -13.2000     0.21250E-021
      9.8000    -13.1000     0.32593E-021
      9.8000    -13.0000     0.49745E-021
      9.8000    -12.9000     0.75557E-021
      9.8000    -12.8000     0.11421E-020
      9.8000    -12.7000     0.17180E-020
      9.8000    -12.6000     0.25721E-020
      9.8000    -12.5000     0.38324E-020
      9.8000    -12.4000     0.56833E-020
      9.8000    -12.3000     0.83887E-020
      9.8000    -12.2000     0.12324E-019
      9.8000    -12.1000     0.18022E-019
      9.8000    -12.0000     0.26232E-019
      9.8000    -11.9000     0.38008E-019
      9.8000    -11.8000     0.54820E-019
      9.8000    -11.7000     0.78711E-019
      9.8000    -11.6000     0.11251E-018
      9.8000    -11.5000     0.16009E-018
      9.8000    -11.4000     0.22680E-018
      9.8000    -11.3000     0.31988E-018
      9.8000    -11.2000     0.44919E-018
      9.8000    -11.1000     0.62803E-018
      9.8000    -11.0000     0.87429E-018
      9.8000    -10.9000     0.12119E-017
      9.8000    -10.8000     0.16727E-017
      9.8000    -10.7000     0.22990E-017
      9.8000    -10.6000     0.31465E-017
      9.8000    -10.5000     0.42885E-017
      9.8000    -10.4000     0.58208E-017
      9.8000    -10.3000     0.78682E-017
      9.8000    -10.2000     0.10592E-016
      9.8000    -10.1000     0.14202E-016
      9.8000    -10.0000     0.18965E-016
      9.8000     -9.9000     0.25225E-016
      9.8000     -9.8000     0.33419E-016
      9.8000     -9.7000     0.44100E-016
      9.8000     -9.6000     0.57969E-016
      9.8000     -9.5000     0.75904E-016
      9.8000     -9.4000     0.99007E-016
      9.8000     -9.3000     0.12865E-015
      9.8000     -9.2000     0.16654E-015
      9.8000     -9.1000     0.21478E-015
      9.8000     -9.0000     0.27596E-015
      9.8000     -8.9000     0.35326E-015
      9.8000     -8.8000     0.45055E-015
      9.8000     -8.7000     0.57256E-015
      9.8000     -8.6000     0.72498E-015
      9.8000     -8.5000     0.91470E-015
      9.8000     -8.4000     0.11500E-014
      9.8000     -8.3000     0.14407E-014
      9.8000     -8.2000     0.17985E-014
      9.8000     -8.1000     0.22376E-014
      9.8000     -8.0000     0.27741E-014
      9.8000     -7.9000     0.34277E-014
      9.8000     -7.8000     0.42209E-014
      9.8000     -7.7000     0.51801E-014
      9.8000     -7.6000     0.63362E-014
      9.8000     -7.5000     0.77247E-014
      9.8000     -7.4000     0.93866E-014
      9.8000     -7.3000     0.11369E-013
      9.8000     -7.2000     0.13725E-013
      9.8000     -7.1000     0.16517E-013
      9.8000     -7.0000     0.19814E-013
      9.8000     -6.9000     0.23693E-013
      9.8000     -6.8000     0.28244E-013
      9.8000     -6.7000     0.33563E-013
      9.8000     -6.6000     0.39762E-013
      9.8000     -6.5000     0.46962E-013
      9.8000     -6.4000     0.55296E-013
      9.8000     -6.3000     0.64913E-013
      9.8000     -6.2000     0.75975E-013
      9.8000     -6.1000     0.88658E-013
      9.8000     -6.0000     0.10315E-012
      9.8000     -5.9000     0.11967E-012
      9.8000     -5.8000     0.13842E-012
      9.8000     -5.7000     0.15965E-012
      9.8000     -5.6000     0.18361E-012
      9.8000     -5.5000     0.21056E-012
      9.8000     -5.4000     0.24079E-012
      9.8000     -5.3000     0.27458E-012
      9.8000     -5.2000     0.31225E-012
      9.8000     -5.1000     0.35410E-012
      9.8000     -5.0000     0.40045E-012
      9.8000     -4.9000     0.45163E-012
      9.8000     -4.8000     0.50798E-012
      9.8000     -4.7000     0.56981E-012
      9.8000     -4.6000     0.63745E-012
      9.8000     -4.5000     0.71123E-012
      9.8000     -4.4000     0.79144E-012
      9.8000     -4.3000     0.87839E-012
      9.8000     -4.2000     0.97233E-012
      9.8000     -4.1000     0.10735E-011
      9.8000     -4.0000     0.11822E-011
      9.8000     -3.9000     0.12985E-011
      9.8000     -3.8000     0.14226E-011
      9.8000     -3.7000     0.15546E-011
      9.8000     -3.6000     0.16946E-011
      9.8000     -3.5000     0.18426E-011
      9.8000     -3.4000     0.19984E-011
      9.8000     -3.3000     0.21620E-011
      9.8000     -3.2000     0.23332E-011
      9.8000     -3.1000     0.25118E-011
      9.8000     -3.0000     0.26974E-011
      9.8000     -2.9000     0.28897E-011
      9.8000     -2.8000     0.30881E-011
      9.8000     -2.7000     0.32921E-011
      9.8000     -2.6000     0.35012E-011
      9.8000     -2.5000     0.37146E-011
      9.8000     -2.4000     0.39316E-011
      9.8000     -2.3000     0.41513E-011
      9.8000     -2.2000     0.43730E-011
      9.8000     -2.1000     0.45955E-011
      9.8000     -2.0000     0.48180E-011
      9.8000     -1.9000     0.50394E-011
      9.8000     -1.8000     0.52585E-011
      9.8000     -1.7000     0.54744E-011
      9.8000     -1.6000     0.56859E-011
      9.8000     -1.5000     0.58918E-011
      9.8000     -1.4000     0.60910E-011
      9.8000     -1.3000     0.62824E-011
      9.8000     -1.2000     0.64649E-011
      9.8000     -1.1000     0.66373E-011
      9.8000     -1.0000     0.67986E-011
      9.8000     -0.9000     0.69478E-011
      9.8000     -0.8000     0.70841E-011
      9.8000     -0.7000     0.72065E-011
      9.8000     -0.6000     0.73142E-011
      9.8000     -0.5000     0.74066E-011
      9.8000     -0.4000     0.74830E-011
      9.8000     -0.3000     0.75430E-011
      9.8000     -0.2000     0.75862E-011
      9.8000     -0.1000     0.76121E-011
      9.8000      0.0000     0.76208E-011
      9.8000      0.1000     0.76121E-011
      9.8000      0.2000     0.75862E-011
      9.8000      0.3000     0.75430E-011
      9.8000      0.4000     0.74830E-011
      9.8000      0.5000     0.74066E-011
      9.8000      0.6000     0.73142E-011
      9.8000      0.7000     0.72065E-011
      9.8000      0.8000     0.70841E-011
      9.8000      0.9000     0.69478E-011
      9.8000      1.0000     0.67986E-011
      9.8000      1.1000     0.66373E-011
      9.8000      1.2000     0.64649E-011
      9.8000      1.3000     0.62824E-011
      9.8000      1.4000     0.60910E-011
      9.8000      1.5000     0.58918E-011
      9.8000      1.6000     0.56859E-011
      9.8000      1.7000     0.54744E-011
      9.8000      1.8000     0.52585E-011
      9.8000      1.9000     0.50394E-011
      9.8000      2.0000     0.48180E-011
      9.8000      2.1000     0.45955E-011
      9.8000      2.2000     0.43730E-011
      9.8000      2.3000     0.41513E-011
      9.8000      2.4000     0.39316E-011
      9.8000      2.5000     0.37146E-011
      9.8000      2.6000     0.35012E-011
      9.8000      2.7000     0.32921E-011
      9.8000      2.8000     0.30881E-011
      9.8000      2.9000     0.28897E-011
      9.8000      3.0000     0.26974E-011
      9.8000      3.1000     0.25118E-011
      9.8000      3.2000     0.23332E-011
      9.8000      3.3000     0.21620E-011
      9.8000      3.4000     0.19984E-011
      9.8000      3.5000     0.18426E-011
      9.8000      3.6000     0.16946E-011
      9.8000      3.7000     0.15546E-011
      9.8000      3.8000     0.14226E-011
      9.8000      3.9000     0.12985E-011
      9.8000      4.0000     0.11822E-011
      9.8000      4.1000     0.10735E-011
      9.8000      4.2000     0.97233E-012
      9.8000      4.3000     0.87839E-012
      9.8000      4.4000     0.79144E-012
      9.8000      4.5000     0.71123E-012
      9.8000      4.6000     0.63745E-012
      9.8000      4.7000     0.56981E-012
      9.8000      4.8000     0.50798E-012
      9.8000      4.9000     0.45163E-012
      9.8000      5.0000     0.40045E-012
      9.8000      5.1000     0.35410E-012
      9.8000      5.2000     0.31225E-012
      9.8000      5.3000     0.27458E-012
      9.8000      5.4000     0.24079E-012
      9.8000      5.5000     0.21056E-012
      9.8000      5.6000     0.18361E-012
      9.8000      5.7000     0.15965E-012
      9.8000      5.8000     0.13842E-012
      9.8000      5.9000     0.11967E-012
      9.8000      6.0000     0.10315E-012
      9.8000      6.1000     0.88658E-013
      9.8000      6.2000     0.75975E-013
      9.8000      6.3000     0.64913E-013
      9.8000      6.4000     0.55296E-013
      9.8000      6.5000     0.46962E-013
      9.8000      6.6000     0.39762E-013
      9.8000      6.7000     0.33563E-013
      9.8000      6.8000     0.28244E-013
      9.8000      6.9000     0.23693E-013
      9.8000      7.0000     0.19814E-013
      9.8000      7.1000     0.16517E-013
      9.8000      7.2000     0.13725E-013
      9.8000      7.3000     0.11369E-013
      9.8000      7.4000     0.93866E-014
      9.8000      7.5000     0.77247E-014
      9.8000      7.6000     0.63362E-014
      9.8000      7.7000     0.51801E-014
      9.8000      7.8000     0.42209E-014
      9.8000      7.9000     0.34277E-014
      9.8000      8.0000     0.27741E-014
      9.8000      8.1000     0.22376E-014
      9.8000      8.2000     0.17985E-014
      9.8000      8.3000     0.14407E-014
      9.8000      8.4000     0.11500E-014
      9.8000      8.5000     0.91470E-015
      9.8000      8.6000     0.72498E-015
      9.8000      8.7000     0.57256E-015
      9.8000      8.8000     0.45055E-015
      9.8000      8.9000     0.35326E-015
      9.8000      9.0000     0.27596E-015
      9.8000      9.1000     0.21478E-015
      9.8000      9.2000     0.16654E-015
      9.8000      9.3000     0.12865E-015
      9.8000      9.4000     0.99007E-016
      9.8000      9.5000     0.75904E-016
      9.8000      9.6000     0.57969E-016
      9.8000      9.7000     0.44100E-016
      9.8000      9.8000     0.33419E-016
      9.8000      9.9000     0.25225E-016
      9.8000     10.0000     0.18965E-016
      9.8000     10.1000     0.14202E-016
      9.8000     10.2000     0.10592E-016
      9.8000     10.3000     0.78682E-017
      9.8000     10.4000     0.58208E-017
      9.8000     10.5000     0.42885E-017
      9.8000     10.6000     0.31465E-017
      9.8000     10.7000     0.22990E-017
      9.8000     10.8000     0.16727E-017
      9.8000     10.9000     0.12119E-017
      9.8000     11.0000     0.87429E-018
      9.8000     11.1000     0.62803E-018
      9.8000     11.2000     0.44919E-018
      9.8000     11.3000     0.31988E-018
      9.8000     11.4000     0.22680E-018
      9.8000     11.5000     0.16009E-018
      9.8000     11.6000     0.11251E-018
      9.8000     11.7000     0.78711E-019
      9.8000     11.8000     0.54820E-019
      9.8000     11.9000     0.38008E-019
      9.8000     12.0000     0.26232E-019
      9.8000     12.1000     0.18022E-019
      9.8000     12.2000     0.12324E-019
      9.8000     12.3000     0.83887E-020
      9.8000     12.4000     0.56833E-020
      9.8000     12.5000     0.38324E-020
      9.8000     12.6000     0.25721E-020
      9.8000     12.7000     0.17180E-020
      9.8000     12.8000     0.11421E-020
      9.8000     12.9000     0.75557E-021
      9.8000     13.0000     0.49745E-021
      9.8000     13.1000     0.32593E-021
      9.8000     13.2000     0.21250E-021
      9.8000     13.3000     0.13787E-021
      9.8000     13.4000     0.89011E-022
      9.8000     13.5000     0.57181E-022
      9.8000     13.6000     0.36551E-022
      9.8000     13.7000     0.23247E-022
      9.8000     13.8000     0.14712E-022
      9.8000     13.9000     0.92629E-023
      9.8000     14.0000     0.58028E-023
      9.8000     14.1000     0.36166E-023
      9.8000     14.2000     0.22426E-023
      9.8000     14.3000     0.13835E-023
      9.8000     14.4000     0.84907E-024
      9.8000     14.5000     0.51841E-024
      9.8000     14.6000     0.31487E-024
      9.8000     14.7000     0.19026E-024
      9.8000     14.8000     0.11436E-024
      9.8000     14.9000     0.68377E-025
      9.8000     15.0000     0.40669E-025
      9.8000     15.1000     0.24061E-025
      9.8000     15.2000     0.14160E-025
      9.8000     15.3000     0.82892E-026
      9.8000     15.4000     0.48266E-026
      9.8000     15.5000     0.27954E-026
      9.8000     15.6000     0.16103E-026
      9.8000     15.7000     0.92266E-027
      9.8000     15.8000     0.52581E-027
      9.8000     15.9000     0.29804E-027
      9.8000     16.0000     0.16802E-027
      9.8000     16.1000     0.94209E-028
      9.8000     16.2000     0.52536E-028
      9.8000     16.3000     0.29138E-028
      9.8000     16.4000     0.16072E-028
      9.8000     16.5000     0.88172E-029
      9.8000     16.6000     0.48106E-029
      9.8000     16.7000     0.26102E-029
      9.8000     16.8000     0.14085E-029
      9.8000     16.9000     0.75590E-030
      9.8000     17.0000     0.40343E-030
      9.8000     17.1000     0.21412E-030
      9.8000     17.2000     0.11302E-030
      9.8000     17.3000     0.59327E-031
      9.8000     17.4000     0.30970E-031
      9.8000     17.5000     0.16077E-031
      9.8000     17.6000     0.82997E-032
      9.8000     17.7000     0.42609E-032
      9.8000     17.8000     0.21753E-032
      9.8000     17.9000     0.11044E-032
      9.8000     18.0000     0.55758E-033
      9.8000     18.1000     0.27994E-033
      9.8000     18.2000     0.13976E-033
      9.8000     18.3000     0.69390E-034
      9.8000     18.4000     0.34259E-034
      9.8000     18.5000     0.16820E-034
      9.8000     18.6000     0.82118E-035
      9.8000     18.7000     0.39868E-035
      9.8000     18.8000     0.19248E-035
      9.8000     18.9000     0.92406E-036
      9.8000     19.0000     0.44115E-036
      9.8000     19.1000     0.20943E-036
      9.8000     19.2000     0.98871E-037
      9.8000     19.3000     0.46415E-037
      9.8000     19.4000     0.21668E-037
      9.8000     19.5000     0.10058E-037
      9.8000     19.6000     0.46432E-038
      9.8000     19.7000     0.21314E-038
      9.8000     19.8000     0.97296E-039
      9.8000     19.9000     0.44165E-039
      9.8000     20.0000     0.19936E-039
      9.8000     20.1000     0.89487E-040
      9.8000     20.2000     0.39944E-040
      9.8000     20.3000     0.17730E-040
      9.8000     20.4000     0.78261E-041
      9.8000     20.5000     0.34352E-041
      9.8000     20.6000     0.14994E-041
      9.8000     20.7000     0.65084E-042
      9.8000     20.8000     0.28093E-042
      9.8000     20.9000     0.12058E-042
      9.8000     21.0000     0.51471E-043
      9.8000     21.1000     0.21848E-043
      9.8000     21.2000     0.92224E-044
      9.8000     21.3000     0.38713E-044
      9.8000     21.4000     0.16160E-044
      9.8000     21.5000     0.67084E-045
      9.8000     21.6000     0.27693E-045
      9.8000     21.7000     0.11369E-045
      9.8000     21.8000     0.46414E-046
      9.8000     21.9000     0.18844E-046
      9.8000     22.0000     0.76082E-047
      9.8000     22.1000     0.30548E-047
      9.8000     22.2000     0.12198E-047
      9.8000     22.3000     0.48436E-048
      9.8000     22.4000     0.19127E-048
      9.8000     22.5000     0.75118E-049
      9.8000     22.6000     0.29338E-049
      9.8000     22.7000     0.11395E-049
      9.8000     22.8000     0.44017E-050
      9.8000     22.9000     0.16909E-050
      9.8000     23.0000     0.64599E-051
      9.8000     23.1000     0.24544E-051
      9.8000     23.2000     0.92742E-052
      9.8000     23.3000     0.34852E-052
      9.8000     23.4000     0.13025E-052
      9.8000     23.5000     0.48413E-053
      9.8000     23.6000     0.17896E-053
      9.8000     23.7000     0.65794E-054
      9.8000     23.8000     0.24056E-054
      9.8000     23.9000     0.87479E-055
      9.8000     24.0000     0.31638E-055
      9.8000     24.1000     0.11380E-055
      9.8000     24.2000     0.40710E-056
      9.8000     24.3000     0.14484E-056
      9.8000     24.4000     0.51254E-057
      9.8000     24.5000     0.18038E-057
      9.8000     24.6000     0.63141E-058
      9.8000     24.7000     0.21982E-058
      9.8000     24.8000     0.76110E-059
      9.8000     24.9000     0.26208E-059
      9.8000     25.0000     0.89734E-060
      9.8000     25.1000     0.30535E-060
      9.8000     25.2000     0.10311E-060
      9.8000     25.3000     0.34400E-061
      9.8000     25.4000     0.11185E-061
      9.8000     25.5000     0.33939E-062
      9.8000     25.6000     0.00000E+000
 
      9.9000    -25.6000     0.00000E+000
      9.9000    -25.5000     0.66040E-063
      9.9000    -25.4000     0.35169E-062
      9.9000    -25.3000     0.12316E-061
      9.9000    -25.2000     0.38465E-061
      9.9000    -25.1000     0.11548E-060
      9.9000    -25.0000     0.34096E-060
      9.9000    -24.9000     0.99753E-060
      9.9000    -24.8000     0.28989E-059
      9.9000    -24.7000     0.83755E-059
      9.9000    -24.6000     0.24064E-058
      9.9000    -24.5000     0.68760E-058
      9.9000    -24.4000     0.19541E-057
      9.9000    -24.3000     0.55231E-057
      9.9000    -24.2000     0.15526E-056
      9.9000    -24.1000     0.43410E-056
      9.9000    -24.0000     0.12071E-055
      9.9000    -23.9000     0.33383E-055
      9.9000    -23.8000     0.91820E-055
      9.9000    -23.7000     0.25117E-054
      9.9000    -23.6000     0.68335E-054
      9.9000    -23.5000     0.18490E-053
      9.9000    -23.4000     0.49756E-053
      9.9000    -23.3000     0.13316E-052
      9.9000    -23.2000     0.35443E-052
      9.9000    -23.1000     0.93820E-052
      9.9000    -23.0000     0.24699E-051
      9.9000    -22.9000     0.64664E-051
      9.9000    -22.8000     0.16837E-050
      9.9000    -22.7000     0.43599E-050
      9.9000    -22.6000     0.11228E-049
      9.9000    -22.5000     0.28755E-049
      9.9000    -22.4000     0.73239E-049
      9.9000    -22.3000     0.18551E-048
      9.9000    -22.2000     0.46729E-048
      9.9000    -22.1000     0.11706E-047
      9.9000    -22.0000     0.29163E-047
      9.9000    -21.9000     0.72251E-047
      9.9000    -21.8000     0.17801E-046
      9.9000    -21.7000     0.43616E-046
      9.9000    -21.6000     0.10628E-045
      9.9000    -21.5000     0.25752E-045
      9.9000    -21.4000     0.62054E-045
      9.9000    -21.3000     0.14870E-044
      9.9000    -21.2000     0.35437E-044
      9.9000    -21.1000     0.83978E-044
      9.9000    -21.0000     0.19791E-043
      9.9000    -20.9000     0.46381E-043
      9.9000    -20.8000     0.10809E-042
      9.9000    -20.7000     0.25051E-042
      9.9000    -20.6000     0.57735E-042
      9.9000    -20.5000     0.13232E-041
      9.9000    -20.4000     0.30157E-041
      9.9000    -20.3000     0.68347E-041
      9.9000    -20.2000     0.15404E-040
      9.9000    -20.1000     0.34523E-040
      9.9000    -20.0000     0.76943E-040
      9.9000    -19.9000     0.17053E-039
      9.9000    -19.8000     0.37583E-039
      9.9000    -19.7000     0.82368E-039
      9.9000    -19.6000     0.17951E-038
      9.9000    -19.5000     0.38905E-038
      9.9000    -19.4000     0.83847E-038
      9.9000    -19.3000     0.17969E-037
      9.9000    -19.2000     0.38296E-037
      9.9000    -19.1000     0.81161E-037
      9.9000    -19.0000     0.17104E-036
      9.9000    -18.9000     0.35846E-036
      9.9000    -18.8000     0.74703E-036
      9.9000    -18.7000     0.15482E-035
      9.9000    -18.6000     0.31905E-035
      9.9000    -18.5000     0.65386E-035
      9.9000    -18.4000     0.13325E-034
      9.9000    -18.3000     0.27005E-034
      9.9000    -18.2000     0.54425E-034
      9.9000    -18.1000     0.10907E-033
      9.9000    -18.0000     0.21738E-033
      9.9000    -17.9000     0.43084E-033
      9.9000    -17.8000     0.84915E-033
      9.9000    -17.7000     0.16643E-032
      9.9000    -17.6000     0.32440E-032
      9.9000    -17.5000     0.62879E-032
      9.9000    -17.4000     0.12121E-031
      9.9000    -17.3000     0.23235E-031
      9.9000    -17.2000     0.44295E-031
      9.9000    -17.1000     0.83978E-031
      9.9000    -17.0000     0.15834E-030
      9.9000    -16.9000     0.29689E-030
      9.9000    -16.8000     0.55363E-030
      9.9000    -16.7000     0.10267E-029
      9.9000    -16.6000     0.18937E-029
      9.9000    -16.5000     0.34737E-029
      9.9000    -16.4000     0.63371E-029
      9.9000    -16.3000     0.11498E-028
      9.9000    -16.2000     0.20748E-028
      9.9000    -16.1000     0.37237E-028
      9.9000    -16.0000     0.66469E-028
      9.9000    -15.9000     0.11801E-027
      9.9000    -15.8000     0.20838E-027
      9.9000    -15.7000     0.36597E-027
      9.9000    -15.6000     0.63930E-027
      9.9000    -15.5000     0.11108E-026
      9.9000    -15.4000     0.19198E-026
      9.9000    -15.3000     0.33002E-026
      9.9000    -15.2000     0.56430E-026
      9.9000    -15.1000     0.95981E-026
      9.9000    -15.0000     0.16239E-025
      9.9000    -14.9000     0.27330E-025
      9.9000    -14.8000     0.45756E-025
      9.9000    -14.7000     0.76203E-025
      9.9000    -14.6000     0.12625E-024
      9.9000    -14.5000     0.20808E-024
      9.9000    -14.4000     0.34117E-024
      9.9000    -14.3000     0.55651E-024
      9.9000    -14.2000     0.90310E-024
      9.9000    -14.1000     0.14581E-023
      9.9000    -14.0000     0.23421E-023
      9.9000    -13.9000     0.37429E-023
      9.9000    -13.8000     0.59515E-023
      9.9000    -13.7000     0.94157E-023
      9.9000    -13.6000     0.14822E-022
      9.9000    -13.5000     0.23215E-022
      9.9000    -13.4000     0.36182E-022
      9.9000    -13.3000     0.56113E-022
      9.9000    -13.2000     0.86595E-022
      9.9000    -13.1000     0.13298E-021
      9.9000    -13.0000     0.20323E-021
      9.9000    -12.9000     0.30907E-021
      9.9000    -12.8000     0.46778E-021
      9.9000    -12.7000     0.70459E-021
      9.9000    -12.6000     0.10562E-020
      9.9000    -12.5000     0.15759E-020
      9.9000    -12.4000     0.23402E-020
      9.9000    -12.3000     0.34588E-020
      9.9000    -12.2000     0.50883E-020
      9.9000    -12.1000     0.74510E-020
      9.9000    -12.0000     0.10861E-019
      9.9000    -11.9000     0.15758E-019
      9.9000    -11.8000     0.22760E-019
      9.9000    -11.7000     0.32725E-019
      9.9000    -11.6000     0.46842E-019
      9.9000    -11.5000     0.66750E-019
      9.9000    -11.4000     0.94697E-019
      9.9000    -11.3000     0.13376E-018
      9.9000    -11.2000     0.18810E-018
      9.9000    -11.1000     0.26337E-018
      9.9000    -11.0000     0.36718E-018
      9.9000    -10.9000     0.50971E-018
      9.9000    -10.8000     0.70457E-018
      9.9000    -10.7000     0.96980E-018
      9.9000    -10.6000     0.13293E-017
      9.9000    -10.5000     0.18144E-017
      9.9000    -10.4000     0.24664E-017
      9.9000    -10.3000     0.33389E-017
      9.9000    -10.2000     0.45017E-017
      9.9000    -10.1000     0.60449E-017
      9.9000    -10.0000     0.80845E-017
      9.9000     -9.9000     0.10769E-016
      9.9000     -9.8000     0.14289E-016
      9.9000     -9.7000     0.18884E-016
      9.9000     -9.6000     0.24860E-016
      9.9000     -9.5000     0.32601E-016
      9.9000     -9.4000     0.42588E-016
      9.9000     -9.3000     0.55423E-016
      9.9000     -9.2000     0.71853E-016
      9.9000     -9.1000     0.92805E-016
      9.9000     -9.0000     0.11942E-015
      9.9000     -8.9000     0.15310E-015
      9.9000     -8.8000     0.19556E-015
      9.9000     -8.7000     0.24889E-015
      9.9000     -8.6000     0.31562E-015
      9.9000     -8.5000     0.39881E-015
      9.9000     -8.4000     0.50213E-015
      9.9000     -8.3000     0.63000E-015
      9.9000     -8.2000     0.78765E-015
      9.9000     -8.1000     0.98135E-015
      9.9000     -8.0000     0.12185E-014
      9.9000     -7.9000     0.15077E-014
      9.9000     -7.8000     0.18593E-014
      9.9000     -7.7000     0.22851E-014
      9.9000     -7.6000     0.27992E-014
      9.9000     -7.5000     0.34174E-014
      9.9000     -7.4000     0.41585E-014
      9.9000     -7.3000     0.50439E-014
      9.9000     -7.2000     0.60979E-014
      9.9000     -7.1000     0.73484E-014
      9.9000     -7.0000     0.88272E-014
      9.9000     -6.9000     0.10570E-013
      9.9000     -6.8000     0.12617E-013
      9.9000     -6.7000     0.15014E-013
      9.9000     -6.6000     0.17810E-013
      9.9000     -6.5000     0.21063E-013
      9.9000     -6.4000     0.24834E-013
      9.9000     -6.3000     0.29191E-013
      9.9000     -6.2000     0.34209E-013
      9.9000     -6.1000     0.39970E-013
      9.9000     -6.0000     0.46564E-013
      9.9000     -5.9000     0.54085E-013
      9.9000     -5.8000     0.62638E-013
      9.9000     -5.7000     0.72334E-013
      9.9000     -5.6000     0.83289E-013
      9.9000     -5.5000     0.95629E-013
      9.9000     -5.4000     0.10949E-012
      9.9000     -5.3000     0.12500E-012
      9.9000     -5.2000     0.14230E-012
      9.9000     -5.1000     0.16156E-012
      9.9000     -5.0000     0.18291E-012
      9.9000     -4.9000     0.20651E-012
      9.9000     -4.8000     0.23252E-012
      9.9000     -4.7000     0.26110E-012
      9.9000     -4.6000     0.29240E-012
      9.9000     -4.5000     0.32657E-012
      9.9000     -4.4000     0.36376E-012
      9.9000     -4.3000     0.40412E-012
      9.9000     -4.2000     0.44777E-012
      9.9000     -4.1000     0.49484E-012
      9.9000     -4.0000     0.54543E-012
      9.9000     -3.9000     0.59963E-012
      9.9000     -3.8000     0.65753E-012
      9.9000     -3.7000     0.71917E-012
      9.9000     -3.6000     0.78458E-012
      9.9000     -3.5000     0.85377E-012
      9.9000     -3.4000     0.92672E-012
      9.9000     -3.3000     0.10034E-011
      9.9000     -3.2000     0.10837E-011
      9.9000     -3.1000     0.11675E-011
      9.9000     -3.0000     0.12546E-011
      9.9000     -2.9000     0.13450E-011
      9.9000     -2.8000     0.14383E-011
      9.9000     -2.7000     0.15343E-011
      9.9000     -2.6000     0.16328E-011
      9.9000     -2.5000     0.17334E-011
      9.9000     -2.4000     0.18357E-011
      9.9000     -2.3000     0.19394E-011
      9.9000     -2.2000     0.20440E-011
      9.9000     -2.1000     0.21492E-011
      9.9000     -2.0000     0.22543E-011
      9.9000     -1.9000     0.23590E-011
      9.9000     -1.8000     0.24627E-011
      9.9000     -1.7000     0.25649E-011
      9.9000     -1.6000     0.26650E-011
      9.9000     -1.5000     0.27626E-011
      9.9000     -1.4000     0.28570E-011
      9.9000     -1.3000     0.29477E-011
      9.9000     -1.2000     0.30342E-011
      9.9000     -1.1000     0.31160E-011
      9.9000     -1.0000     0.31926E-011
      9.9000     -0.9000     0.32634E-011
      9.9000     -0.8000     0.33281E-011
      9.9000     -0.7000     0.33862E-011
      9.9000     -0.6000     0.34374E-011
      9.9000     -0.5000     0.34813E-011
      9.9000     -0.4000     0.35176E-011
      9.9000     -0.3000     0.35461E-011
      9.9000     -0.2000     0.35666E-011
      9.9000     -0.1000     0.35789E-011
      9.9000      0.0000     0.35831E-011
      9.9000      0.1000     0.35789E-011
      9.9000      0.2000     0.35666E-011
      9.9000      0.3000     0.35461E-011
      9.9000      0.4000     0.35176E-011
      9.9000      0.5000     0.34813E-011
      9.9000      0.6000     0.34374E-011
      9.9000      0.7000     0.33862E-011
      9.9000      0.8000     0.33281E-011
      9.9000      0.9000     0.32634E-011
      9.9000      1.0000     0.31926E-011
      9.9000      1.1000     0.31160E-011
      9.9000      1.2000     0.30342E-011
      9.9000      1.3000     0.29477E-011
      9.9000      1.4000     0.28570E-011
      9.9000      1.5000     0.27626E-011
      9.9000      1.6000     0.26650E-011
      9.9000      1.7000     0.25649E-011
      9.9000      1.8000     0.24627E-011
      9.9000      1.9000     0.23590E-011
      9.9000      2.0000     0.22543E-011
      9.9000      2.1000     0.21492E-011
      9.9000      2.2000     0.20440E-011
      9.9000      2.3000     0.19394E-011
      9.9000      2.4000     0.18357E-011
      9.9000      2.5000     0.17334E-011
      9.9000      2.6000     0.16328E-011
      9.9000      2.7000     0.15343E-011
      9.9000      2.8000     0.14383E-011
      9.9000      2.9000     0.13450E-011
      9.9000      3.0000     0.12546E-011
      9.9000      3.1000     0.11675E-011
      9.9000      3.2000     0.10837E-011
      9.9000      3.3000     0.10034E-011
      9.9000      3.4000     0.92672E-012
      9.9000      3.5000     0.85377E-012
      9.9000      3.6000     0.78458E-012
      9.9000      3.7000     0.71917E-012
      9.9000      3.8000     0.65753E-012
      9.9000      3.9000     0.59963E-012
      9.9000      4.0000     0.54543E-012
      9.9000      4.1000     0.49484E-012
      9.9000      4.2000     0.44777E-012
      9.9000      4.3000     0.40412E-012
      9.9000      4.4000     0.36376E-012
      9.9000      4.5000     0.32657E-012
      9.9000      4.6000     0.29240E-012
      9.9000      4.7000     0.26110E-012
      9.9000      4.8000     0.23252E-012
      9.9000      4.9000     0.20651E-012
      9.9000      5.0000     0.18291E-012
      9.9000      5.1000     0.16156E-012
      9.9000      5.2000     0.14230E-012
      9.9000      5.3000     0.12500E-012
      9.9000      5.4000     0.10949E-012
      9.9000      5.5000     0.95629E-013
      9.9000      5.6000     0.83289E-013
      9.9000      5.7000     0.72334E-013
      9.9000      5.8000     0.62638E-013
      9.9000      5.9000     0.54085E-013
      9.9000      6.0000     0.46564E-013
      9.9000      6.1000     0.39970E-013
      9.9000      6.2000     0.34209E-013
      9.9000      6.3000     0.29191E-013
      9.9000      6.4000     0.24834E-013
      9.9000      6.5000     0.21063E-013
      9.9000      6.6000     0.17810E-013
      9.9000      6.7000     0.15014E-013
      9.9000      6.8000     0.12617E-013
      9.9000      6.9000     0.10570E-013
      9.9000      7.0000     0.88272E-014
      9.9000      7.1000     0.73484E-014
      9.9000      7.2000     0.60979E-014
      9.9000      7.3000     0.50439E-014
      9.9000      7.4000     0.41585E-014
      9.9000      7.5000     0.34174E-014
      9.9000      7.6000     0.27992E-014
      9.9000      7.7000     0.22851E-014
      9.9000      7.8000     0.18593E-014
      9.9000      7.9000     0.15077E-014
      9.9000      8.0000     0.12185E-014
      9.9000      8.1000     0.98135E-015
      9.9000      8.2000     0.78765E-015
      9.9000      8.3000     0.63000E-015
      9.9000      8.4000     0.50213E-015
      9.9000      8.5000     0.39881E-015
      9.9000      8.6000     0.31562E-015
      9.9000      8.7000     0.24889E-015
      9.9000      8.8000     0.19556E-015
      9.9000      8.9000     0.15310E-015
      9.9000      9.0000     0.11942E-015
      9.9000      9.1000     0.92805E-016
      9.9000      9.2000     0.71853E-016
      9.9000      9.3000     0.55423E-016
      9.9000      9.4000     0.42588E-016
      9.9000      9.5000     0.32601E-016
      9.9000      9.6000     0.24860E-016
      9.9000      9.7000     0.18884E-016
      9.9000      9.8000     0.14289E-016
      9.9000      9.9000     0.10769E-016
      9.9000     10.0000     0.80845E-017
      9.9000     10.1000     0.60449E-017
      9.9000     10.2000     0.45017E-017
      9.9000     10.3000     0.33389E-017
      9.9000     10.4000     0.24664E-017
      9.9000     10.5000     0.18144E-017
      9.9000     10.6000     0.13293E-017
      9.9000     10.7000     0.96980E-018
      9.9000     10.8000     0.70457E-018
      9.9000     10.9000     0.50971E-018
      9.9000     11.0000     0.36718E-018
      9.9000     11.1000     0.26337E-018
      9.9000     11.2000     0.18810E-018
      9.9000     11.3000     0.13376E-018
      9.9000     11.4000     0.94697E-019
      9.9000     11.5000     0.66750E-019
      9.9000     11.6000     0.46842E-019
      9.9000     11.7000     0.32725E-019
      9.9000     11.8000     0.22760E-019
      9.9000     11.9000     0.15758E-019
      9.9000     12.0000     0.10861E-019
      9.9000     12.1000     0.74510E-020
      9.9000     12.2000     0.50883E-020
      9.9000     12.3000     0.34588E-020
      9.9000     12.4000     0.23402E-020
      9.9000     12.5000     0.15759E-020
      9.9000     12.6000     0.10562E-020
      9.9000     12.7000     0.70459E-021
      9.9000     12.8000     0.46778E-021
      9.9000     12.9000     0.30907E-021
      9.9000     13.0000     0.20323E-021
      9.9000     13.1000     0.13298E-021
      9.9000     13.2000     0.86595E-022
      9.9000     13.3000     0.56113E-022
      9.9000     13.4000     0.36182E-022
      9.9000     13.5000     0.23215E-022
      9.9000     13.6000     0.14822E-022
      9.9000     13.7000     0.94157E-023
      9.9000     13.8000     0.59515E-023
      9.9000     13.9000     0.37429E-023
      9.9000     14.0000     0.23421E-023
      9.9000     14.1000     0.14581E-023
      9.9000     14.2000     0.90310E-024
      9.9000     14.3000     0.55651E-024
      9.9000     14.4000     0.34117E-024
      9.9000     14.5000     0.20808E-024
      9.9000     14.6000     0.12625E-024
      9.9000     14.7000     0.76203E-025
      9.9000     14.8000     0.45756E-025
      9.9000     14.9000     0.27330E-025
      9.9000     15.0000     0.16239E-025
      9.9000     15.1000     0.95981E-026
      9.9000     15.2000     0.56430E-026
      9.9000     15.3000     0.33002E-026
      9.9000     15.4000     0.19198E-026
      9.9000     15.5000     0.11108E-026
      9.9000     15.6000     0.63930E-027
      9.9000     15.7000     0.36597E-027
      9.9000     15.8000     0.20838E-027
      9.9000     15.9000     0.11801E-027
      9.9000     16.0000     0.66469E-028
      9.9000     16.1000     0.37237E-028
      9.9000     16.2000     0.20748E-028
      9.9000     16.3000     0.11498E-028
      9.9000     16.4000     0.63371E-029
      9.9000     16.5000     0.34737E-029
      9.9000     16.6000     0.18937E-029
      9.9000     16.7000     0.10267E-029
      9.9000     16.8000     0.55363E-030
      9.9000     16.9000     0.29689E-030
      9.9000     17.0000     0.15834E-030
      9.9000     17.1000     0.83978E-031
      9.9000     17.2000     0.44295E-031
      9.9000     17.3000     0.23235E-031
      9.9000     17.4000     0.12121E-031
      9.9000     17.5000     0.62879E-032
      9.9000     17.6000     0.32440E-032
      9.9000     17.7000     0.16643E-032
      9.9000     17.8000     0.84915E-033
      9.9000     17.9000     0.43084E-033
      9.9000     18.0000     0.21738E-033
      9.9000     18.1000     0.10907E-033
      9.9000     18.2000     0.54425E-034
      9.9000     18.3000     0.27005E-034
      9.9000     18.4000     0.13325E-034
      9.9000     18.5000     0.65386E-035
      9.9000     18.6000     0.31905E-035
      9.9000     18.7000     0.15482E-035
      9.9000     18.8000     0.74703E-036
      9.9000     18.9000     0.35846E-036
      9.9000     19.0000     0.17104E-036
      9.9000     19.1000     0.81161E-037
      9.9000     19.2000     0.38296E-037
      9.9000     19.3000     0.17969E-037
      9.9000     19.4000     0.83847E-038
      9.9000     19.5000     0.38905E-038
      9.9000     19.6000     0.17951E-038
      9.9000     19.7000     0.82368E-039
      9.9000     19.8000     0.37583E-039
      9.9000     19.9000     0.17053E-039
      9.9000     20.0000     0.76943E-040
      9.9000     20.1000     0.34523E-040
      9.9000     20.2000     0.15404E-040
      9.9000     20.3000     0.68347E-041
      9.9000     20.4000     0.30157E-041
      9.9000     20.5000     0.13232E-041
      9.9000     20.6000     0.57735E-042
      9.9000     20.7000     0.25051E-042
      9.9000     20.8000     0.10809E-042
      9.9000     20.9000     0.46381E-043
      9.9000     21.0000     0.19791E-043
      9.9000     21.1000     0.83978E-044
      9.9000     21.2000     0.35437E-044
      9.9000     21.3000     0.14870E-044
      9.9000     21.4000     0.62054E-045
      9.9000     21.5000     0.25752E-045
      9.9000     21.6000     0.10628E-045
      9.9000     21.7000     0.43616E-046
      9.9000     21.8000     0.17801E-046
      9.9000     21.9000     0.72251E-047
      9.9000     22.0000     0.29163E-047
      9.9000     22.1000     0.11706E-047
      9.9000     22.2000     0.46729E-048
      9.9000     22.3000     0.18551E-048
      9.9000     22.4000     0.73239E-049
      9.9000     22.5000     0.28755E-049
      9.9000     22.6000     0.11228E-049
      9.9000     22.7000     0.43599E-050
      9.9000     22.8000     0.16837E-050
      9.9000     22.9000     0.64664E-051
      9.9000     23.0000     0.24699E-051
      9.9000     23.1000     0.93820E-052
      9.9000     23.2000     0.35443E-052
      9.9000     23.3000     0.13316E-052
      9.9000     23.4000     0.49756E-053
      9.9000     23.5000     0.18490E-053
      9.9000     23.6000     0.68335E-054
      9.9000     23.7000     0.25117E-054
      9.9000     23.8000     0.91820E-055
      9.9000     23.9000     0.33383E-055
      9.9000     24.0000     0.12071E-055
      9.9000     24.1000     0.43410E-056
      9.9000     24.2000     0.15526E-056
      9.9000     24.3000     0.55232E-057
      9.9000     24.4000     0.19541E-057
      9.9000     24.5000     0.68761E-058
      9.9000     24.6000     0.24064E-058
      9.9000     24.7000     0.83763E-059
      9.9000     24.8000     0.28998E-059
      9.9000     24.9000     0.99834E-060
      9.9000     25.0000     0.34177E-060
      9.9000     25.1000     0.11628E-060
      9.9000     25.2000     0.39261E-061
      9.9000     25.3000     0.13096E-061
      9.9000     25.4000     0.42575E-062
      9.9000     25.5000     0.12918E-062
      9.9000     25.6000     0.00000E+000
 
     10.0000    -25.6000     0.00000E+000
     10.0000    -25.5000     0.24896E-063
     10.0000    -25.4000     0.13259E-062
     10.0000    -25.3000     0.46439E-062
     10.0000    -25.2000     0.14505E-061
     10.0000    -25.1000     0.43554E-061
     10.0000    -25.0000     0.12862E-060
     10.0000    -24.9000     0.37635E-060
     10.0000    -24.8000     0.10939E-059
     10.0000    -24.7000     0.31609E-059
     10.0000    -24.6000     0.90832E-059
     10.0000    -24.5000     0.25959E-058
     10.0000    -24.4000     0.73786E-058
     10.0000    -24.3000     0.20859E-057
     10.0000    -24.2000     0.58648E-057
     10.0000    -24.1000     0.16400E-056
     10.0000    -24.0000     0.45613E-056
     10.0000    -23.9000     0.12617E-055
     10.0000    -23.8000     0.34710E-055
     10.0000    -23.7000     0.94969E-055
     10.0000    -23.6000     0.25843E-054
     10.0000    -23.5000     0.69939E-054
     10.0000    -23.4000     0.18824E-053
     10.0000    -23.3000     0.50391E-053
     10.0000    -23.2000     0.13415E-052
     10.0000    -23.1000     0.35519E-052
     10.0000    -23.0000     0.93527E-052
     10.0000    -22.9000     0.24492E-051
     10.0000    -22.8000     0.63788E-051
     10.0000    -22.7000     0.16522E-050
     10.0000    -22.6000     0.42558E-050
     10.0000    -22.5000     0.10902E-049
     10.0000    -22.4000     0.27774E-049
     10.0000    -22.3000     0.70369E-049
     10.0000    -22.2000     0.17731E-048
     10.0000    -22.1000     0.44429E-048
     10.0000    -22.0000     0.11071E-047
     10.0000    -21.9000     0.27437E-047
     10.0000    -21.8000     0.67619E-047
     10.0000    -21.7000     0.16573E-046
     10.0000    -21.6000     0.40394E-046
     10.0000    -21.5000     0.97909E-046
     10.0000    -21.4000     0.23600E-045
     10.0000    -21.3000     0.56573E-045
     10.0000    -21.2000     0.13486E-044
     10.0000    -21.1000     0.31970E-044
     10.0000    -21.0000     0.75367E-044
     10.0000    -20.9000     0.17669E-043
     10.0000    -20.8000     0.41192E-043
     10.0000    -20.7000     0.95499E-043
     10.0000    -20.6000     0.22018E-042
     10.0000    -20.5000     0.50480E-042
     10.0000    -20.4000     0.11509E-041
     10.0000    -20.3000     0.26094E-041
     10.0000    -20.2000     0.58834E-041
     10.0000    -20.1000     0.13191E-040
     10.0000    -20.0000     0.29412E-040
     10.0000    -19.9000     0.65212E-040
     10.0000    -19.8000     0.14378E-039
     10.0000    -19.7000     0.31526E-039
     10.0000    -19.6000     0.68738E-039
     10.0000    -19.5000     0.14904E-038
     10.0000    -19.4000     0.32135E-038
     10.0000    -19.3000     0.68903E-038
     10.0000    -19.2000     0.14691E-037
     10.0000    -19.1000     0.31151E-037
     10.0000    -19.0000     0.65681E-037
     10.0000    -18.9000     0.13772E-036
     10.0000    -18.8000     0.28716E-036
     10.0000    -18.7000     0.59542E-036
     10.0000    -18.6000     0.12277E-035
     10.0000    -18.5000     0.25175E-035
     10.0000    -18.4000     0.51333E-035
     10.0000    -18.3000     0.10409E-034
     10.0000    -18.2000     0.20990E-034
     10.0000    -18.1000     0.42092E-034
     10.0000    -18.0000     0.83939E-034
     10.0000    -17.9000     0.16646E-033
     10.0000    -17.8000     0.32829E-033
     10.0000    -17.7000     0.64385E-033
     10.0000    -17.6000     0.12557E-032
     10.0000    -17.5000     0.24357E-032
     10.0000    -17.4000     0.46982E-032
     10.0000    -17.3000     0.90124E-032
     10.0000    -17.2000     0.17193E-031
     10.0000    -17.1000     0.32619E-031
     10.0000    -17.0000     0.61545E-031
     10.0000    -16.9000     0.11549E-030
     10.0000    -16.8000     0.21551E-030
     10.0000    -16.7000     0.39998E-030
     10.0000    -16.6000     0.73830E-030
     10.0000    -16.5000     0.13553E-029
     10.0000    -16.4000     0.24745E-029
     10.0000    -16.3000     0.44933E-029
     10.0000    -16.2000     0.81149E-029
     10.0000    -16.1000     0.14576E-028
     10.0000    -16.0000     0.26041E-028
     10.0000    -15.9000     0.46272E-028
     10.0000    -15.8000     0.81778E-028
     10.0000    -15.7000     0.14375E-027
     10.0000    -15.6000     0.25135E-027
     10.0000    -15.5000     0.43712E-027
     10.0000    -15.4000     0.75616E-027
     10.0000    -15.3000     0.13011E-026
     10.0000    -15.2000     0.22269E-026
     10.0000    -15.1000     0.37915E-026
     10.0000    -15.0000     0.64211E-026
     10.0000    -14.9000     0.10818E-025
     10.0000    -14.8000     0.18129E-025
     10.0000    -14.7000     0.30223E-025
     10.0000    -14.6000     0.50125E-025
     10.0000    -14.5000     0.82700E-025
     10.0000    -14.4000     0.13574E-024
     10.0000    -14.3000     0.22166E-024
     10.0000    -14.2000     0.36011E-024
     10.0000    -14.1000     0.58204E-024
     10.0000    -14.0000     0.93598E-024
     10.0000    -13.9000     0.14975E-023
     10.0000    -13.8000     0.23839E-023
     10.0000    -13.7000     0.37759E-023
     10.0000    -13.6000     0.59509E-023
     10.0000    -13.5000     0.93320E-023
     10.0000    -13.4000     0.14562E-022
     10.0000    -13.3000     0.22611E-022
     10.0000    -13.2000     0.34936E-022
     10.0000    -13.1000     0.53718E-022
     10.0000    -13.0000     0.82195E-022
     10.0000    -12.9000     0.12516E-021
     10.0000    -12.8000     0.18968E-021
     10.0000    -12.7000     0.28607E-021
     10.0000    -12.6000     0.42940E-021
     10.0000    -12.5000     0.64150E-021
     10.0000    -12.4000     0.95387E-021
     10.0000    -12.3000     0.14117E-020
     10.0000    -12.2000     0.20796E-020
     10.0000    -12.1000     0.30493E-020
     10.0000    -12.0000     0.44508E-020
     10.0000    -11.9000     0.64667E-020
     10.0000    -11.8000     0.93530E-020
     10.0000    -11.7000     0.13467E-019
     10.0000    -11.6000     0.19303E-019
     10.0000    -11.5000     0.27545E-019
     10.0000    -11.4000     0.39134E-019
     10.0000    -11.3000     0.55353E-019
     10.0000    -11.2000     0.77954E-019
     10.0000    -11.1000     0.10931E-018
     10.0000    -11.0000     0.15261E-018
     10.0000    -10.9000     0.21215E-018
     10.0000    -10.8000     0.29368E-018
     10.0000    -10.7000     0.40483E-018
     10.0000    -10.6000     0.55570E-018
     10.0000    -10.5000     0.75963E-018
     10.0000    -10.4000     0.10341E-017
     10.0000    -10.3000     0.14020E-017
     10.0000    -10.2000     0.18930E-017
     10.0000    -10.1000     0.25457E-017
     10.0000    -10.0000     0.34097E-017
     10.0000     -9.9000     0.45487E-017
     10.0000     -9.8000     0.60442E-017
     10.0000     -9.7000     0.80000E-017
     10.0000     -9.6000     0.10547E-016
     10.0000     -9.5000     0.13852E-016
     10.0000     -9.4000     0.18122E-016
     10.0000     -9.3000     0.23619E-016
     10.0000     -9.2000     0.30666E-016
     10.0000     -9.1000     0.39667E-016
     10.0000     -9.0000     0.51118E-016
     10.0000     -8.9000     0.65633E-016
     10.0000     -8.8000     0.83959E-016
     10.0000     -8.7000     0.10701E-015
     10.0000     -8.6000     0.13590E-015
     10.0000     -8.5000     0.17197E-015
     10.0000     -8.4000     0.21684E-015
     10.0000     -8.3000     0.27245E-015
     10.0000     -8.2000     0.34113E-015
     10.0000     -8.1000     0.42563E-015
     10.0000     -8.0000     0.52924E-015
     10.0000     -7.9000     0.65580E-015
     10.0000     -7.8000     0.80988E-015
     10.0000     -7.7000     0.99678E-015
     10.0000     -7.6000     0.12227E-014
     10.0000     -7.5000     0.14949E-014
     10.0000     -7.4000     0.18216E-014
     10.0000     -7.3000     0.22125E-014
     10.0000     -7.2000     0.26785E-014
     10.0000     -7.1000     0.32322E-014
     10.0000     -7.0000     0.38878E-014
     10.0000     -6.9000     0.46617E-014
     10.0000     -6.8000     0.55720E-014
     10.0000     -6.7000     0.66391E-014
     10.0000     -6.6000     0.78861E-014
     10.0000     -6.5000     0.93385E-014
     10.0000     -6.4000     0.11024E-013
     10.0000     -6.3000     0.12975E-013
     10.0000     -6.2000     0.15225E-013
     10.0000     -6.1000     0.17811E-013
     10.0000     -6.0000     0.20775E-013
     10.0000     -5.9000     0.24160E-013
     10.0000     -5.8000     0.28015E-013
     10.0000     -5.7000     0.32390E-013
     10.0000     -5.6000     0.37339E-013
     10.0000     -5.5000     0.42921E-013
     10.0000     -5.4000     0.49197E-013
     10.0000     -5.3000     0.56230E-013
     10.0000     -5.2000     0.64087E-013
     10.0000     -5.1000     0.72838E-013
     10.0000     -5.0000     0.82553E-013
     10.0000     -4.9000     0.93305E-013
     10.0000     -4.8000     0.10517E-012
     10.0000     -4.7000     0.11821E-012
     10.0000     -4.6000     0.13252E-012
     10.0000     -4.5000     0.14816E-012
     10.0000     -4.4000     0.16519E-012
     10.0000     -4.3000     0.18369E-012
     10.0000     -4.2000     0.20373E-012
     10.0000     -4.1000     0.22535E-012
     10.0000     -4.0000     0.24861E-012
     10.0000     -3.9000     0.27356E-012
     10.0000     -3.8000     0.30024E-012
     10.0000     -3.7000     0.32866E-012
     10.0000     -3.6000     0.35885E-012
     10.0000     -3.5000     0.39081E-012
     10.0000     -3.4000     0.42453E-012
     10.0000     -3.3000     0.46000E-012
     10.0000     -3.2000     0.49718E-012
     10.0000     -3.1000     0.53601E-012
     10.0000     -3.0000     0.57644E-012
     10.0000     -2.9000     0.61837E-012
     10.0000     -2.8000     0.66171E-012
     10.0000     -2.7000     0.70635E-012
     10.0000     -2.6000     0.75214E-012
     10.0000     -2.5000     0.79894E-012
     10.0000     -2.4000     0.84659E-012
     10.0000     -2.3000     0.89490E-012
     10.0000     -2.2000     0.94367E-012
     10.0000     -2.1000     0.99271E-012
     10.0000     -2.0000     0.10418E-011
     10.0000     -1.9000     0.10907E-011
     10.0000     -1.8000     0.11391E-011
     10.0000     -1.7000     0.11869E-011
     10.0000     -1.6000     0.12337E-011
     10.0000     -1.5000     0.12793E-011
     10.0000     -1.4000     0.13235E-011
     10.0000     -1.3000     0.13659E-011
     10.0000     -1.2000     0.14065E-011
     10.0000     -1.1000     0.14448E-011
     10.0000     -1.0000     0.14806E-011
     10.0000     -0.9000     0.15138E-011
     10.0000     -0.8000     0.15441E-011
     10.0000     -0.7000     0.15714E-011
     10.0000     -0.6000     0.15954E-011
     10.0000     -0.5000     0.16160E-011
     10.0000     -0.4000     0.16330E-011
     10.0000     -0.3000     0.16464E-011
     10.0000     -0.2000     0.16560E-011
     10.0000     -0.1000     0.16618E-011
     10.0000      0.0000     0.16637E-011
     10.0000      0.1000     0.16618E-011
     10.0000      0.2000     0.16560E-011
     10.0000      0.3000     0.16464E-011
     10.0000      0.4000     0.16330E-011
     10.0000      0.5000     0.16160E-011
     10.0000      0.6000     0.15954E-011
     10.0000      0.7000     0.15714E-011
     10.0000      0.8000     0.15441E-011
     10.0000      0.9000     0.15138E-011
     10.0000      1.0000     0.14806E-011
     10.0000      1.1000     0.14448E-011
     10.0000      1.2000     0.14065E-011
     10.0000      1.3000     0.13659E-011
     10.0000      1.4000     0.13235E-011
     10.0000      1.5000     0.12793E-011
     10.0000      1.6000     0.12337E-011
     10.0000      1.7000     0.11869E-011
     10.0000      1.8000     0.11391E-011
     10.0000      1.9000     0.10907E-011
     10.0000      2.0000     0.10418E-011
     10.0000      2.1000     0.99271E-012
     10.0000      2.2000     0.94367E-012
     10.0000      2.3000     0.89490E-012
     10.0000      2.4000     0.84659E-012
     10.0000      2.5000     0.79894E-012
     10.0000      2.6000     0.75214E-012
     10.0000      2.7000     0.70635E-012
     10.0000      2.8000     0.66171E-012
     10.0000      2.9000     0.61837E-012
     10.0000      3.0000     0.57644E-012
     10.0000      3.1000     0.53601E-012
     10.0000      3.2000     0.49718E-012
     10.0000      3.3000     0.46000E-012
     10.0000      3.4000     0.42453E-012
     10.0000      3.5000     0.39081E-012
     10.0000      3.6000     0.35885E-012
     10.0000      3.7000     0.32866E-012
     10.0000      3.8000     0.30024E-012
     10.0000      3.9000     0.27356E-012
     10.0000      4.0000     0.24861E-012
     10.0000      4.1000     0.22535E-012
     10.0000      4.2000     0.20373E-012
     10.0000      4.3000     0.18369E-012
     10.0000      4.4000     0.16519E-012
     10.0000      4.5000     0.14816E-012
     10.0000      4.6000     0.13252E-012
     10.0000      4.7000     0.11821E-012
     10.0000      4.8000     0.10517E-012
     10.0000      4.9000     0.93305E-013
     10.0000      5.0000     0.82553E-013
     10.0000      5.1000     0.72838E-013
     10.0000      5.2000     0.64087E-013
     10.0000      5.3000     0.56230E-013
     10.0000      5.4000     0.49197E-013
     10.0000      5.5000     0.42921E-013
     10.0000      5.6000     0.37339E-013
     10.0000      5.7000     0.32390E-013
     10.0000      5.8000     0.28015E-013
     10.0000      5.9000     0.24160E-013
     10.0000      6.0000     0.20775E-013
     10.0000      6.1000     0.17811E-013
     10.0000      6.2000     0.15225E-013
     10.0000      6.3000     0.12975E-013
     10.0000      6.4000     0.11024E-013
     10.0000      6.5000     0.93385E-014
     10.0000      6.6000     0.78861E-014
     10.0000      6.7000     0.66391E-014
     10.0000      6.8000     0.55720E-014
     10.0000      6.9000     0.46617E-014
     10.0000      7.0000     0.38878E-014
     10.0000      7.1000     0.32322E-014
     10.0000      7.2000     0.26785E-014
     10.0000      7.3000     0.22125E-014
     10.0000      7.4000     0.18216E-014
     10.0000      7.5000     0.14949E-014
     10.0000      7.6000     0.12227E-014
     10.0000      7.7000     0.99678E-015
     10.0000      7.8000     0.80988E-015
     10.0000      7.9000     0.65580E-015
     10.0000      8.0000     0.52924E-015
     10.0000      8.1000     0.42563E-015
     10.0000      8.2000     0.34113E-015
     10.0000      8.3000     0.27245E-015
     10.0000      8.4000     0.21684E-015
     10.0000      8.5000     0.17197E-015
     10.0000      8.6000     0.13590E-015
     10.0000      8.7000     0.10701E-015
     10.0000      8.8000     0.83959E-016
     10.0000      8.9000     0.65633E-016
     10.0000      9.0000     0.51118E-016
     10.0000      9.1000     0.39667E-016
     10.0000      9.2000     0.30666E-016
     10.0000      9.3000     0.23619E-016
     10.0000      9.4000     0.18122E-016
     10.0000      9.5000     0.13852E-016
     10.0000      9.6000     0.10547E-016
     10.0000      9.7000     0.80000E-017
     10.0000      9.8000     0.60442E-017
     10.0000      9.9000     0.45487E-017
     10.0000     10.0000     0.34097E-017
     10.0000     10.1000     0.25457E-017
     10.0000     10.2000     0.18930E-017
     10.0000     10.3000     0.14020E-017
     10.0000     10.4000     0.10341E-017
     10.0000     10.5000     0.75963E-018
     10.0000     10.6000     0.55570E-018
     10.0000     10.7000     0.40483E-018
     10.0000     10.8000     0.29368E-018
     10.0000     10.9000     0.21215E-018
     10.0000     11.0000     0.15261E-018
     10.0000     11.1000     0.10931E-018
     10.0000     11.2000     0.77954E-019
     10.0000     11.3000     0.55353E-019
     10.0000     11.4000     0.39134E-019
     10.0000     11.5000     0.27545E-019
     10.0000     11.6000     0.19303E-019
     10.0000     11.7000     0.13467E-019
     10.0000     11.8000     0.93530E-020
     10.0000     11.9000     0.64667E-020
     10.0000     12.0000     0.44508E-020
     10.0000     12.1000     0.30493E-020
     10.0000     12.2000     0.20796E-020
     10.0000     12.3000     0.14117E-020
     10.0000     12.4000     0.95387E-021
     10.0000     12.5000     0.64150E-021
     10.0000     12.6000     0.42940E-021
     10.0000     12.7000     0.28607E-021
     10.0000     12.8000     0.18968E-021
     10.0000     12.9000     0.12516E-021
     10.0000     13.0000     0.82195E-022
     10.0000     13.1000     0.53718E-022
     10.0000     13.2000     0.34936E-022
     10.0000     13.3000     0.22611E-022
     10.0000     13.4000     0.14562E-022
     10.0000     13.5000     0.93320E-023
     10.0000     13.6000     0.59509E-023
     10.0000     13.7000     0.37759E-023
     10.0000     13.8000     0.23839E-023
     10.0000     13.9000     0.14975E-023
     10.0000     14.0000     0.93598E-024
     10.0000     14.1000     0.58204E-024
     10.0000     14.2000     0.36011E-024
     10.0000     14.3000     0.22166E-024
     10.0000     14.4000     0.13574E-024
     10.0000     14.5000     0.82700E-025
     10.0000     14.6000     0.50125E-025
     10.0000     14.7000     0.30223E-025
     10.0000     14.8000     0.18129E-025
     10.0000     14.9000     0.10818E-025
     10.0000     15.0000     0.64211E-026
     10.0000     15.1000     0.37915E-026
     10.0000     15.2000     0.22269E-026
     10.0000     15.3000     0.13011E-026
     10.0000     15.4000     0.75616E-027
     10.0000     15.5000     0.43712E-027
     10.0000     15.6000     0.25135E-027
     10.0000     15.7000     0.14375E-027
     10.0000     15.8000     0.81778E-028
     10.0000     15.9000     0.46272E-028
     10.0000     16.0000     0.26041E-028
     10.0000     16.1000     0.14576E-028
     10.0000     16.2000     0.81149E-029
     10.0000     16.3000     0.44933E-029
     10.0000     16.4000     0.24745E-029
     10.0000     16.5000     0.13553E-029
     10.0000     16.6000     0.73830E-030
     10.0000     16.7000     0.39998E-030
     10.0000     16.8000     0.21551E-030
     10.0000     16.9000     0.11549E-030
     10.0000     17.0000     0.61545E-031
     10.0000     17.1000     0.32619E-031
     10.0000     17.2000     0.17193E-031
     10.0000     17.3000     0.90124E-032
     10.0000     17.4000     0.46982E-032
     10.0000     17.5000     0.24357E-032
     10.0000     17.6000     0.12557E-032
     10.0000     17.7000     0.64385E-033
     10.0000     17.8000     0.32829E-033
     10.0000     17.9000     0.16646E-033
     10.0000     18.0000     0.83939E-034
     10.0000     18.1000     0.42092E-034
     10.0000     18.2000     0.20990E-034
     10.0000     18.3000     0.10409E-034
     10.0000     18.4000     0.51333E-035
     10.0000     18.5000     0.25175E-035
     10.0000     18.6000     0.12277E-035
     10.0000     18.7000     0.59542E-036
     10.0000     18.8000     0.28716E-036
     10.0000     18.9000     0.13772E-036
     10.0000     19.0000     0.65681E-037
     10.0000     19.1000     0.31151E-037
     10.0000     19.2000     0.14691E-037
     10.0000     19.3000     0.68903E-038
     10.0000     19.4000     0.32135E-038
     10.0000     19.5000     0.14904E-038
     10.0000     19.6000     0.68738E-039
     10.0000     19.7000     0.31526E-039
     10.0000     19.8000     0.14378E-039
     10.0000     19.9000     0.65212E-040
     10.0000     20.0000     0.29412E-040
     10.0000     20.1000     0.13191E-040
     10.0000     20.2000     0.58834E-041
     10.0000     20.3000     0.26094E-041
     10.0000     20.4000     0.11509E-041
     10.0000     20.5000     0.50480E-042
     10.0000     20.6000     0.22018E-042
     10.0000     20.7000     0.95499E-043
     10.0000     20.8000     0.41192E-043
     10.0000     20.9000     0.17669E-043
     10.0000     21.0000     0.75367E-044
     10.0000     21.1000     0.31970E-044
     10.0000     21.2000     0.13486E-044
     10.0000     21.3000     0.56573E-045
     10.0000     21.4000     0.23600E-045
     10.0000     21.5000     0.97909E-046
     10.0000     21.6000     0.40394E-046
     10.0000     21.7000     0.16573E-046
     10.0000     21.8000     0.67619E-047
     10.0000     21.9000     0.27437E-047
     10.0000     22.0000     0.11071E-047
     10.0000     22.1000     0.44429E-048
     10.0000     22.2000     0.17731E-048
     10.0000     22.3000     0.70369E-049
     10.0000     22.4000     0.27774E-049
     10.0000     22.5000     0.10902E-049
     10.0000     22.6000     0.42558E-050
     10.0000     22.7000     0.16522E-050
     10.0000     22.8000     0.63788E-051
     10.0000     22.9000     0.24492E-051
     10.0000     23.0000     0.93527E-052
     10.0000     23.1000     0.35519E-052
     10.0000     23.2000     0.13415E-052
     10.0000     23.3000     0.50391E-053
     10.0000     23.4000     0.18824E-053
     10.0000     23.5000     0.69939E-054
     10.0000     23.6000     0.25843E-054
     10.0000     23.7000     0.94969E-055
     10.0000     23.8000     0.34710E-055
     10.0000     23.9000     0.12617E-055
     10.0000     24.0000     0.45613E-056
     10.0000     24.1000     0.16400E-056
     10.0000     24.2000     0.58648E-057
     10.0000     24.3000     0.20859E-057
     10.0000     24.4000     0.73786E-058
     10.0000     24.5000     0.25959E-058
     10.0000     24.6000     0.90835E-059
     10.0000     24.7000     0.31612E-059
     10.0000     24.8000     0.10942E-059
     10.0000     24.9000     0.37665E-060
     10.0000     25.0000     0.12892E-060
     10.0000     25.1000     0.43857E-061
     10.0000     25.2000     0.14806E-061
     10.0000     25.3000     0.49380E-062
     10.0000     25.4000     0.16051E-062
     10.0000     25.5000     0.48696E-063
     10.0000     25.6000     0.00000E+000
 
     10.1000    -25.6000     0.00000E+000
     10.1000    -25.5000     0.92955E-064
     10.1000    -25.4000     0.49510E-063
     10.1000    -25.3000     0.17342E-062
     10.1000    -25.2000     0.54176E-062
     10.1000    -25.1000     0.16269E-061
     10.1000    -25.0000     0.48052E-061
     10.1000    -24.9000     0.14063E-060
     10.1000    -24.8000     0.40881E-060
     10.1000    -24.7000     0.11815E-059
     10.1000    -24.6000     0.33957E-059
     10.1000    -24.5000     0.97064E-059
     10.1000    -24.4000     0.27594E-058
     10.1000    -24.3000     0.78022E-058
     10.1000    -24.2000     0.21941E-057
     10.1000    -24.1000     0.61368E-057
     10.1000    -24.0000     0.17071E-056
     10.1000    -23.9000     0.47229E-056
     10.1000    -23.8000     0.12995E-055
     10.1000    -23.7000     0.35564E-055
     10.1000    -23.6000     0.96795E-055
     10.1000    -23.5000     0.26201E-054
     10.1000    -23.4000     0.70537E-054
     10.1000    -23.3000     0.18886E-053
     10.1000    -23.2000     0.50290E-053
     10.1000    -23.1000     0.13318E-052
     10.1000    -23.0000     0.35077E-052
     10.1000    -22.9000     0.91879E-052
     10.1000    -22.8000     0.23935E-051
     10.1000    -22.7000     0.62008E-051
     10.1000    -22.6000     0.15976E-050
     10.1000    -22.5000     0.40937E-050
     10.1000    -22.4000     0.10432E-049
     10.1000    -22.3000     0.26438E-049
     10.1000    -22.2000     0.66631E-049
     10.1000    -22.1000     0.16701E-048
     10.1000    -22.0000     0.41629E-048
     10.1000    -21.9000     0.10320E-047
     10.1000    -21.8000     0.25440E-047
     10.1000    -21.7000     0.62369E-047
     10.1000    -21.6000     0.15206E-046
     10.1000    -21.5000     0.36869E-046
     10.1000    -21.4000     0.88898E-046
     10.1000    -21.3000     0.21317E-045
     10.1000    -21.2000     0.50831E-045
     10.1000    -21.1000     0.12054E-044
     10.1000    -21.0000     0.28426E-044
     10.1000    -20.9000     0.66665E-044
     10.1000    -20.8000     0.15547E-043
     10.1000    -20.7000     0.36058E-043
     10.1000    -20.6000     0.83163E-043
     10.1000    -20.5000     0.19074E-042
     10.1000    -20.4000     0.43504E-042
     10.1000    -20.3000     0.98674E-042
     10.1000    -20.2000     0.22256E-041
     10.1000    -20.1000     0.49921E-041
     10.1000    -20.0000     0.11135E-040
     10.1000    -19.9000     0.24699E-040
     10.1000    -19.8000     0.54482E-040
     10.1000    -19.7000     0.11951E-039
     10.1000    -19.6000     0.26069E-039
     10.1000    -19.5000     0.56549E-039
     10.1000    -19.4000     0.12198E-038
     10.1000    -19.3000     0.26167E-038
     10.1000    -19.2000     0.55821E-038
     10.1000    -19.1000     0.11842E-037
     10.1000    -19.0000     0.24980E-037
     10.1000    -18.9000     0.52405E-037
     10.1000    -18.8000     0.10933E-036
     10.1000    -18.7000     0.22680E-036
     10.1000    -18.6000     0.46791E-036
     10.1000    -18.5000     0.95998E-036
     10.1000    -18.4000     0.19586E-035
     10.1000    -18.3000     0.39738E-035
     10.1000    -18.2000     0.80177E-035
     10.1000    -18.1000     0.16087E-034
     10.1000    -18.0000     0.32100E-034
     10.1000    -17.9000     0.63698E-034
     10.1000    -17.8000     0.12570E-033
     10.1000    -17.7000     0.24668E-033
     10.1000    -17.6000     0.48143E-033
     10.1000    -17.5000     0.93441E-033
     10.1000    -17.4000     0.18036E-032
     10.1000    -17.3000     0.34621E-032
     10.1000    -17.2000     0.66092E-032
     10.1000    -17.1000     0.12548E-031
     10.1000    -17.0000     0.23692E-031
     10.1000    -16.9000     0.44489E-031
     10.1000    -16.8000     0.83086E-031
     10.1000    -16.7000     0.15432E-030
     10.1000    -16.6000     0.28506E-030
     10.1000    -16.5000     0.52371E-030
     10.1000    -16.4000     0.95693E-030
     10.1000    -16.3000     0.17390E-029
     10.1000    -16.2000     0.31432E-029
     10.1000    -16.1000     0.56506E-029
     10.1000    -16.0000     0.10104E-028
     10.1000    -15.9000     0.17968E-028
     10.1000    -15.8000     0.31784E-028
     10.1000    -15.7000     0.55920E-028
     10.1000    -15.6000     0.97862E-028
     10.1000    -15.5000     0.17035E-027
     10.1000    -15.4000     0.29495E-027
     10.1000    -15.3000     0.50799E-027
     10.1000    -15.2000     0.87029E-027
     10.1000    -15.1000     0.14831E-026
     10.1000    -15.0000     0.25142E-026
     10.1000    -14.9000     0.42399E-026
     10.1000    -14.8000     0.71127E-026
     10.1000    -14.7000     0.11870E-025
     10.1000    -14.6000     0.19706E-025
     10.1000    -14.5000     0.32547E-025
     10.1000    -14.4000     0.53479E-025
     10.1000    -14.3000     0.87423E-025
     10.1000    -14.2000     0.14218E-024
     10.1000    -14.1000     0.23006E-024
     10.1000    -14.0000     0.37037E-024
     10.1000    -13.9000     0.59324E-024
     10.1000    -13.8000     0.94546E-024
     10.1000    -13.7000     0.14993E-023
     10.1000    -13.6000     0.23656E-023
     10.1000    -13.5000     0.37141E-023
     10.1000    -13.4000     0.58024E-023
     10.1000    -13.3000     0.90204E-023
     10.1000    -13.2000     0.13955E-022
     10.1000    -13.1000     0.21483E-022
     10.1000    -13.0000     0.32912E-022
     10.1000    -12.9000     0.50180E-022
     10.1000    -12.8000     0.76140E-022
     10.1000    -12.7000     0.11498E-021
     10.1000    -12.6000     0.17281E-021
     10.1000    -12.5000     0.25851E-021
     10.1000    -12.4000     0.38488E-021
     10.1000    -12.3000     0.57037E-021
     10.1000    -12.2000     0.84134E-021
     10.1000    -12.1000     0.12353E-020
     10.1000    -12.0000     0.18055E-020
     10.1000    -11.9000     0.26268E-020
     10.1000    -11.8000     0.38044E-020
     10.1000    -11.7000     0.54851E-020
     10.1000    -11.6000     0.78731E-020
     10.1000    -11.5000     0.11251E-019
     10.1000    -11.4000     0.16006E-019
     10.1000    -11.3000     0.22672E-019
     10.1000    -11.2000     0.31973E-019
     10.1000    -11.1000     0.44896E-019
     10.1000    -11.0000     0.62771E-019
     10.1000    -10.9000     0.87387E-019
     10.1000    -10.8000     0.12114E-018
     10.1000    -10.7000     0.16723E-018
     10.1000    -10.6000     0.22988E-018
     10.1000    -10.5000     0.31470E-018
     10.1000    -10.4000     0.42902E-018
     10.1000    -10.3000     0.58249E-018
     10.1000    -10.2000     0.78765E-018
     10.1000    -10.1000     0.10608E-017
     10.1000    -10.0000     0.14228E-017
     10.1000     -9.9000     0.19009E-017
     10.1000     -9.8000     0.25296E-017
     10.1000     -9.7000     0.33530E-017
     10.1000     -9.6000     0.44271E-017
     10.1000     -9.5000     0.58227E-017
     10.1000     -9.4000     0.76288E-017
     10.1000     -9.3000     0.99572E-017
     10.1000     -9.2000     0.12947E-016
     10.1000     -9.1000     0.16771E-016
     10.1000     -9.0000     0.21645E-016
     10.1000     -8.9000     0.27831E-016
     10.1000     -8.8000     0.35653E-016
     10.1000     -8.7000     0.45508E-016
     10.1000     -8.6000     0.57877E-016
     10.1000     -8.5000     0.73344E-016
     10.1000     -8.4000     0.92613E-016
     10.1000     -8.3000     0.11653E-015
     10.1000     -8.2000     0.14611E-015
     10.1000     -8.1000     0.18256E-015
     10.1000     -8.0000     0.22732E-015
     10.1000     -7.9000     0.28208E-015
     10.1000     -7.8000     0.34884E-015
     10.1000     -7.7000     0.42995E-015
     10.1000     -7.6000     0.52813E-015
     10.1000     -7.5000     0.64657E-015
     10.1000     -7.4000     0.78896E-015
     10.1000     -7.3000     0.95955E-015
     10.1000     -7.2000     0.11632E-014
     10.1000     -7.1000     0.14056E-014
     10.1000     -7.0000     0.16930E-014
     10.1000     -6.9000     0.20326E-014
     10.1000     -6.8000     0.24327E-014
     10.1000     -6.7000     0.29024E-014
     10.1000     -6.6000     0.34519E-014
     10.1000     -6.5000     0.40929E-014
     10.1000     -6.4000     0.48379E-014
     10.1000     -6.3000     0.57010E-014
     10.1000     -6.2000     0.66979E-014
     10.1000     -6.1000     0.78453E-014
     10.1000     -6.0000     0.91618E-014
     10.1000     -5.9000     0.10667E-013
     10.1000     -5.8000     0.12384E-013
     10.1000     -5.7000     0.14335E-013
     10.1000     -5.6000     0.16544E-013
     10.1000     -5.5000     0.19039E-013
     10.1000     -5.4000     0.21847E-013
     10.1000     -5.3000     0.24998E-013
     10.1000     -5.2000     0.28523E-013
     10.1000     -5.1000     0.32452E-013
     10.1000     -5.0000     0.36820E-013
     10.1000     -4.9000     0.41659E-013
     10.1000     -4.8000     0.47004E-013
     10.1000     -4.7000     0.52889E-013
     10.1000     -4.6000     0.59348E-013
     10.1000     -4.5000     0.66415E-013
     10.1000     -4.4000     0.74122E-013
     10.1000     -4.3000     0.82503E-013
     10.1000     -4.2000     0.91585E-013
     10.1000     -4.1000     0.10140E-012
     10.1000     -4.0000     0.11196E-012
     10.1000     -3.9000     0.12331E-012
     10.1000     -3.8000     0.13544E-012
     10.1000     -3.7000     0.14839E-012
     10.1000     -3.6000     0.16215E-012
     10.1000     -3.5000     0.17673E-012
     10.1000     -3.4000     0.19213E-012
     10.1000     -3.3000     0.20834E-012
     10.1000     -3.2000     0.22534E-012
     10.1000     -3.1000     0.24311E-012
     10.1000     -3.0000     0.26163E-012
     10.1000     -2.9000     0.28085E-012
     10.1000     -2.8000     0.30073E-012
     10.1000     -2.7000     0.32121E-012
     10.1000     -2.6000     0.34224E-012
     10.1000     -2.5000     0.36375E-012
     10.1000     -2.4000     0.38566E-012
     10.1000     -2.3000     0.40788E-012
     10.1000     -2.2000     0.43034E-012
     10.1000     -2.1000     0.45292E-012
     10.1000     -2.0000     0.47553E-012
     10.1000     -1.9000     0.49807E-012
     10.1000     -1.8000     0.52041E-012
     10.1000     -1.7000     0.54245E-012
     10.1000     -1.6000     0.56407E-012
     10.1000     -1.5000     0.58514E-012
     10.1000     -1.4000     0.60555E-012
     10.1000     -1.3000     0.62517E-012
     10.1000     -1.2000     0.64390E-012
     10.1000     -1.1000     0.66161E-012
     10.1000     -1.0000     0.67820E-012
     10.1000     -0.9000     0.69356E-012
     10.1000     -0.8000     0.70759E-012
     10.1000     -0.7000     0.72020E-012
     10.1000     -0.6000     0.73131E-012
     10.1000     -0.5000     0.74084E-012
     10.1000     -0.4000     0.74873E-012
     10.1000     -0.3000     0.75492E-012
     10.1000     -0.2000     0.75937E-012
     10.1000     -0.1000     0.76206E-012
     10.1000      0.0000     0.76295E-012
     10.1000      0.1000     0.76206E-012
     10.1000      0.2000     0.75937E-012
     10.1000      0.3000     0.75492E-012
     10.1000      0.4000     0.74873E-012
     10.1000      0.5000     0.74084E-012
     10.1000      0.6000     0.73131E-012
     10.1000      0.7000     0.72020E-012
     10.1000      0.8000     0.70759E-012
     10.1000      0.9000     0.69356E-012
     10.1000      1.0000     0.67820E-012
     10.1000      1.1000     0.66161E-012
     10.1000      1.2000     0.64390E-012
     10.1000      1.3000     0.62517E-012
     10.1000      1.4000     0.60555E-012
     10.1000      1.5000     0.58514E-012
     10.1000      1.6000     0.56407E-012
     10.1000      1.7000     0.54245E-012
     10.1000      1.8000     0.52041E-012
     10.1000      1.9000     0.49807E-012
     10.1000      2.0000     0.47553E-012
     10.1000      2.1000     0.45292E-012
     10.1000      2.2000     0.43034E-012
     10.1000      2.3000     0.40788E-012
     10.1000      2.4000     0.38566E-012
     10.1000      2.5000     0.36375E-012
     10.1000      2.6000     0.34224E-012
     10.1000      2.7000     0.32121E-012
     10.1000      2.8000     0.30073E-012
     10.1000      2.9000     0.28085E-012
     10.1000      3.0000     0.26163E-012
     10.1000      3.1000     0.24311E-012
     10.1000      3.2000     0.22534E-012
     10.1000      3.3000     0.20834E-012
     10.1000      3.4000     0.19213E-012
     10.1000      3.5000     0.17673E-012
     10.1000      3.6000     0.16215E-012
     10.1000      3.7000     0.14839E-012
     10.1000      3.8000     0.13544E-012
     10.1000      3.9000     0.12331E-012
     10.1000      4.0000     0.11196E-012
     10.1000      4.1000     0.10140E-012
     10.1000      4.2000     0.91585E-013
     10.1000      4.3000     0.82503E-013
     10.1000      4.4000     0.74122E-013
     10.1000      4.5000     0.66415E-013
     10.1000      4.6000     0.59348E-013
     10.1000      4.7000     0.52889E-013
     10.1000      4.8000     0.47004E-013
     10.1000      4.9000     0.41659E-013
     10.1000      5.0000     0.36820E-013
     10.1000      5.1000     0.32452E-013
     10.1000      5.2000     0.28523E-013
     10.1000      5.3000     0.24998E-013
     10.1000      5.4000     0.21847E-013
     10.1000      5.5000     0.19039E-013
     10.1000      5.6000     0.16544E-013
     10.1000      5.7000     0.14335E-013
     10.1000      5.8000     0.12384E-013
     10.1000      5.9000     0.10667E-013
     10.1000      6.0000     0.91618E-014
     10.1000      6.1000     0.78453E-014
     10.1000      6.2000     0.66979E-014
     10.1000      6.3000     0.57010E-014
     10.1000      6.4000     0.48379E-014
     10.1000      6.5000     0.40929E-014
     10.1000      6.6000     0.34519E-014
     10.1000      6.7000     0.29024E-014
     10.1000      6.8000     0.24327E-014
     10.1000      6.9000     0.20326E-014
     10.1000      7.0000     0.16930E-014
     10.1000      7.1000     0.14056E-014
     10.1000      7.2000     0.11632E-014
     10.1000      7.3000     0.95955E-015
     10.1000      7.4000     0.78896E-015
     10.1000      7.5000     0.64657E-015
     10.1000      7.6000     0.52813E-015
     10.1000      7.7000     0.42995E-015
     10.1000      7.8000     0.34884E-015
     10.1000      7.9000     0.28208E-015
     10.1000      8.0000     0.22732E-015
     10.1000      8.1000     0.18256E-015
     10.1000      8.2000     0.14611E-015
     10.1000      8.3000     0.11653E-015
     10.1000      8.4000     0.92613E-016
     10.1000      8.5000     0.73344E-016
     10.1000      8.6000     0.57877E-016
     10.1000      8.7000     0.45508E-016
     10.1000      8.8000     0.35653E-016
     10.1000      8.9000     0.27831E-016
     10.1000      9.0000     0.21645E-016
     10.1000      9.1000     0.16771E-016
     10.1000      9.2000     0.12947E-016
     10.1000      9.3000     0.99572E-017
     10.1000      9.4000     0.76288E-017
     10.1000      9.5000     0.58227E-017
     10.1000      9.6000     0.44271E-017
     10.1000      9.7000     0.33530E-017
     10.1000      9.8000     0.25296E-017
     10.1000      9.9000     0.19009E-017
     10.1000     10.0000     0.14228E-017
     10.1000     10.1000     0.10608E-017
     10.1000     10.2000     0.78765E-018
     10.1000     10.3000     0.58249E-018
     10.1000     10.4000     0.42902E-018
     10.1000     10.5000     0.31470E-018
     10.1000     10.6000     0.22988E-018
     10.1000     10.7000     0.16723E-018
     10.1000     10.8000     0.12114E-018
     10.1000     10.9000     0.87387E-019
     10.1000     11.0000     0.62771E-019
     10.1000     11.1000     0.44896E-019
     10.1000     11.2000     0.31973E-019
     10.1000     11.3000     0.22672E-019
     10.1000     11.4000     0.16006E-019
     10.1000     11.5000     0.11251E-019
     10.1000     11.6000     0.78731E-020
     10.1000     11.7000     0.54851E-020
     10.1000     11.8000     0.38044E-020
     10.1000     11.9000     0.26268E-020
     10.1000     12.0000     0.18055E-020
     10.1000     12.1000     0.12353E-020
     10.1000     12.2000     0.84134E-021
     10.1000     12.3000     0.57037E-021
     10.1000     12.4000     0.38488E-021
     10.1000     12.5000     0.25851E-021
     10.1000     12.6000     0.17281E-021
     10.1000     12.7000     0.11498E-021
     10.1000     12.8000     0.76140E-022
     10.1000     12.9000     0.50180E-022
     10.1000     13.0000     0.32912E-022
     10.1000     13.1000     0.21483E-022
     10.1000     13.2000     0.13955E-022
     10.1000     13.3000     0.90204E-023
     10.1000     13.4000     0.58024E-023
     10.1000     13.5000     0.37141E-023
     10.1000     13.6000     0.23656E-023
     10.1000     13.7000     0.14993E-023
     10.1000     13.8000     0.94546E-024
     10.1000     13.9000     0.59324E-024
     10.1000     14.0000     0.37037E-024
     10.1000     14.1000     0.23006E-024
     10.1000     14.2000     0.14218E-024
     10.1000     14.3000     0.87423E-025
     10.1000     14.4000     0.53479E-025
     10.1000     14.5000     0.32547E-025
     10.1000     14.6000     0.19706E-025
     10.1000     14.7000     0.11870E-025
     10.1000     14.8000     0.71127E-026
     10.1000     14.9000     0.42399E-026
     10.1000     15.0000     0.25142E-026
     10.1000     15.1000     0.14831E-026
     10.1000     15.2000     0.87029E-027
     10.1000     15.3000     0.50799E-027
     10.1000     15.4000     0.29495E-027
     10.1000     15.5000     0.17035E-027
     10.1000     15.6000     0.97862E-028
     10.1000     15.7000     0.55920E-028
     10.1000     15.8000     0.31784E-028
     10.1000     15.9000     0.17968E-028
     10.1000     16.0000     0.10104E-028
     10.1000     16.1000     0.56506E-029
     10.1000     16.2000     0.31432E-029
     10.1000     16.3000     0.17390E-029
     10.1000     16.4000     0.95693E-030
     10.1000     16.5000     0.52371E-030
     10.1000     16.6000     0.28506E-030
     10.1000     16.7000     0.15432E-030
     10.1000     16.8000     0.83086E-031
     10.1000     16.9000     0.44489E-031
     10.1000     17.0000     0.23692E-031
     10.1000     17.1000     0.12548E-031
     10.1000     17.2000     0.66092E-032
     10.1000     17.3000     0.34621E-032
     10.1000     17.4000     0.18036E-032
     10.1000     17.5000     0.93441E-033
     10.1000     17.6000     0.48143E-033
     10.1000     17.7000     0.24668E-033
     10.1000     17.8000     0.12570E-033
     10.1000     17.9000     0.63698E-034
     10.1000     18.0000     0.32100E-034
     10.1000     18.1000     0.16087E-034
     10.1000     18.2000     0.80177E-035
     10.1000     18.3000     0.39738E-035
     10.1000     18.4000     0.19586E-035
     10.1000     18.5000     0.95998E-036
     10.1000     18.6000     0.46791E-036
     10.1000     18.7000     0.22680E-036
     10.1000     18.8000     0.10933E-036
     10.1000     18.9000     0.52405E-037
     10.1000     19.0000     0.24980E-037
     10.1000     19.1000     0.11842E-037
     10.1000     19.2000     0.55821E-038
     10.1000     19.3000     0.26167E-038
     10.1000     19.4000     0.12198E-038
     10.1000     19.5000     0.56549E-039
     10.1000     19.6000     0.26069E-039
     10.1000     19.7000     0.11951E-039
     10.1000     19.8000     0.54482E-040
     10.1000     19.9000     0.24699E-040
     10.1000     20.0000     0.11135E-040
     10.1000     20.1000     0.49921E-041
     10.1000     20.2000     0.22256E-041
     10.1000     20.3000     0.98674E-042
     10.1000     20.4000     0.43504E-042
     10.1000     20.5000     0.19074E-042
     10.1000     20.6000     0.83163E-043
     10.1000     20.7000     0.36058E-043
     10.1000     20.8000     0.15547E-043
     10.1000     20.9000     0.66665E-044
     10.1000     21.0000     0.28426E-044
     10.1000     21.1000     0.12054E-044
     10.1000     21.2000     0.50831E-045
     10.1000     21.3000     0.21317E-045
     10.1000     21.4000     0.88898E-046
     10.1000     21.5000     0.36869E-046
     10.1000     21.6000     0.15206E-046
     10.1000     21.7000     0.62369E-047
     10.1000     21.8000     0.25440E-047
     10.1000     21.9000     0.10320E-047
     10.1000     22.0000     0.41629E-048
     10.1000     22.1000     0.16701E-048
     10.1000     22.2000     0.66631E-049
     10.1000     22.3000     0.26438E-049
     10.1000     22.4000     0.10432E-049
     10.1000     22.5000     0.40937E-050
     10.1000     22.6000     0.15976E-050
     10.1000     22.7000     0.62008E-051
     10.1000     22.8000     0.23935E-051
     10.1000     22.9000     0.91879E-052
     10.1000     23.0000     0.35077E-052
     10.1000     23.1000     0.13318E-052
     10.1000     23.2000     0.50290E-053
     10.1000     23.3000     0.18886E-053
     10.1000     23.4000     0.70537E-054
     10.1000     23.5000     0.26201E-054
     10.1000     23.6000     0.96795E-055
     10.1000     23.7000     0.35564E-055
     10.1000     23.8000     0.12995E-055
     10.1000     23.9000     0.47229E-056
     10.1000     24.0000     0.17071E-056
     10.1000     24.1000     0.61368E-057
     10.1000     24.2000     0.21941E-057
     10.1000     24.3000     0.78022E-058
     10.1000     24.4000     0.27594E-058
     10.1000     24.5000     0.97065E-059
     10.1000     24.6000     0.33959E-059
     10.1000     24.7000     0.11816E-059
     10.1000     24.8000     0.40892E-060
     10.1000     24.9000     0.14074E-060
     10.1000     25.0000     0.48166E-061
     10.1000     25.1000     0.16383E-061
     10.1000     25.2000     0.55297E-062
     10.1000     25.3000     0.18440E-062
     10.1000     25.4000     0.59931E-063
     10.1000     25.5000     0.18180E-063
     10.1000     25.6000     0.00000E+000
 
     10.2000    -25.6000     0.00000E+000
     10.2000    -25.5000     0.34374E-064
     10.2000    -25.4000     0.18310E-063
     10.2000    -25.3000     0.64142E-063
     10.2000    -25.2000     0.20040E-062
     10.2000    -25.1000     0.60190E-062
     10.2000    -25.0000     0.17780E-061
     10.2000    -24.9000     0.52043E-061
     10.2000    -24.8000     0.15132E-060
     10.2000    -24.7000     0.43740E-060
     10.2000    -24.6000     0.12573E-059
     10.2000    -24.5000     0.35946E-059
     10.2000    -24.4000     0.10221E-058
     10.2000    -24.3000     0.28904E-058
     10.2000    -24.2000     0.81299E-058
     10.2000    -24.1000     0.22743E-057
     10.2000    -24.0000     0.63277E-057
     10.2000    -23.9000     0.17510E-056
     10.2000    -23.8000     0.48189E-056
     10.2000    -23.7000     0.13190E-055
     10.2000    -23.6000     0.35908E-055
     10.2000    -23.5000     0.97218E-055
     10.2000    -23.4000     0.26178E-054
     10.2000    -23.3000     0.70106E-054
     10.2000    -23.2000     0.18672E-053
     10.2000    -23.1000     0.49460E-053
     10.2000    -23.0000     0.13030E-052
     10.2000    -22.9000     0.34137E-052
     10.2000    -22.8000     0.88949E-052
     10.2000    -22.7000     0.23050E-051
     10.2000    -22.6000     0.59403E-051
     10.2000    -22.5000     0.15225E-050
     10.2000    -22.4000     0.38808E-050
     10.2000    -22.3000     0.98375E-050
     10.2000    -22.2000     0.24800E-049
     10.2000    -22.1000     0.62178E-049
     10.2000    -22.0000     0.15503E-048
     10.2000    -21.9000     0.38442E-048
     10.2000    -21.8000     0.94795E-048
     10.2000    -21.7000     0.23247E-047
     10.2000    -21.6000     0.56695E-047
     10.2000    -21.5000     0.13751E-046
     10.2000    -21.4000     0.33166E-046
     10.2000    -21.3000     0.79552E-046
     10.2000    -21.2000     0.18976E-045
     10.2000    -21.1000     0.45015E-045
     10.2000    -21.0000     0.10619E-044
     10.2000    -20.9000     0.24912E-044
     10.2000    -20.8000     0.58120E-044
     10.2000    -20.7000     0.13484E-043
     10.2000    -20.6000     0.31111E-043
     10.2000    -20.5000     0.71381E-043
     10.2000    -20.4000     0.16287E-042
     10.2000    -20.3000     0.36956E-042
     10.2000    -20.2000     0.83388E-042
     10.2000    -20.1000     0.18712E-041
     10.2000    -20.0000     0.41754E-041
     10.2000    -19.9000     0.92655E-041
     10.2000    -19.8000     0.20447E-040
     10.2000    -19.7000     0.44870E-040
     10.2000    -19.6000     0.97920E-040
     10.2000    -19.5000     0.21250E-039
     10.2000    -19.4000     0.45861E-039
     10.2000    -19.3000     0.98425E-039
     10.2000    -19.2000     0.21006E-038
     10.2000    -19.1000     0.44583E-038
     10.2000    -19.0000     0.94098E-038
     10.2000    -18.9000     0.19750E-037
     10.2000    -18.8000     0.41223E-037
     10.2000    -18.7000     0.85566E-037
     10.2000    -18.6000     0.17662E-036
     10.2000    -18.5000     0.36256E-036
     10.2000    -18.4000     0.74011E-036
     10.2000    -18.3000     0.15025E-035
     10.2000    -18.2000     0.30332E-035
     10.2000    -18.1000     0.60897E-035
     10.2000    -18.0000     0.12158E-034
     10.2000    -17.9000     0.24141E-034
     10.2000    -17.8000     0.47668E-034
     10.2000    -17.7000     0.93607E-034
     10.2000    -17.6000     0.18280E-033
     10.2000    -17.5000     0.35503E-033
     10.2000    -17.4000     0.68573E-033
     10.2000    -17.3000     0.13172E-032
     10.2000    -17.2000     0.25163E-032
     10.2000    -17.1000     0.47806E-032
     10.2000    -17.0000     0.90329E-032
     10.2000    -16.9000     0.16974E-031
     10.2000    -16.8000     0.31723E-031
     10.2000    -16.7000     0.58965E-031
     10.2000    -16.6000     0.10900E-030
     10.2000    -16.5000     0.20042E-030
     10.2000    -16.4000     0.36649E-030
     10.2000    -16.3000     0.66655E-030
     10.2000    -16.2000     0.12057E-029
     10.2000    -16.1000     0.21694E-029
     10.2000    -16.0000     0.38821E-029
     10.2000    -15.9000     0.69099E-029
     10.2000    -15.8000     0.12233E-028
     10.2000    -15.7000     0.21542E-028
     10.2000    -15.6000     0.37733E-028
     10.2000    -15.5000     0.65742E-028
     10.2000    -15.4000     0.11393E-027
     10.2000    -15.3000     0.19641E-027
     10.2000    -15.2000     0.33680E-027
     10.2000    -15.1000     0.57452E-027
     10.2000    -15.0000     0.97489E-027
     10.2000    -14.9000     0.16456E-026
     10.2000    -14.8000     0.27634E-026
     10.2000    -14.7000     0.46163E-026
     10.2000    -14.6000     0.76718E-026
     10.2000    -14.5000     0.12684E-025
     10.2000    -14.4000     0.20863E-025
     10.2000    -14.3000     0.34142E-025
     10.2000    -14.2000     0.55586E-025
     10.2000    -14.1000     0.90041E-025
     10.2000    -14.0000     0.14511E-024
     10.2000    -13.9000     0.23270E-024
     10.2000    -13.8000     0.37127E-024
     10.2000    -13.7000     0.58942E-024
     10.2000    -13.6000     0.93108E-024
     10.2000    -13.5000     0.14635E-023
     10.2000    -13.4000     0.22891E-023
     10.2000    -13.3000     0.35629E-023
     10.2000    -13.2000     0.55185E-023
     10.2000    -13.1000     0.85059E-023
     10.2000    -13.0000     0.13047E-022
     10.2000    -12.9000     0.19917E-022
     10.2000    -12.8000     0.30259E-022
     10.2000    -12.7000     0.45752E-022
     10.2000    -12.6000     0.68851E-022
     10.2000    -12.5000     0.10312E-021
     10.2000    -12.4000     0.15374E-021
     10.2000    -12.3000     0.22812E-021
     10.2000    -12.2000     0.33694E-021
     10.2000    -12.1000     0.49537E-021
     10.2000    -12.0000     0.72496E-021
     10.2000    -11.9000     0.10562E-020
     10.2000    -11.8000     0.15317E-020
     10.2000    -11.7000     0.22114E-020
     10.2000    -11.6000     0.31784E-020
     10.2000    -11.5000     0.45481E-020
     10.2000    -11.4000     0.64794E-020
     10.2000    -11.3000     0.91904E-020
     10.2000    -11.2000     0.12979E-019
     10.2000    -11.1000     0.18250E-019
     10.2000    -11.0000     0.25552E-019
     10.2000    -10.9000     0.35622E-019
     10.2000    -10.8000     0.49452E-019
     10.2000    -10.7000     0.68361E-019
     10.2000    -10.6000     0.94106E-019
     10.2000    -10.5000     0.12901E-018
     10.2000    -10.4000     0.17613E-018
     10.2000    -10.3000     0.23947E-018
     10.2000    -10.2000     0.32428E-018
     10.2000    -10.1000     0.43734E-018
     10.2000    -10.0000     0.58747E-018
     10.2000     -9.9000     0.78598E-018
     10.2000     -9.8000     0.10474E-017
     10.2000     -9.7000     0.13904E-017
     10.2000     -9.6000     0.18384E-017
     10.2000     -9.5000     0.24214E-017
     10.2000     -9.4000     0.31771E-017
     10.2000     -9.3000     0.41527E-017
     10.2000     -9.2000     0.54073E-017
     10.2000     -9.1000     0.70146E-017
     10.2000     -9.0000     0.90658E-017
     10.2000     -8.9000     0.11673E-016
     10.2000     -8.8000     0.14976E-016
     10.2000     -8.7000     0.19142E-016
     10.2000     -8.6000     0.24380E-016
     10.2000     -8.5000     0.30939E-016
     10.2000     -8.4000     0.39122E-016
     10.2000     -8.3000     0.49295E-016
     10.2000     -8.2000     0.61894E-016
     10.2000     -8.1000     0.77444E-016
     10.2000     -8.0000     0.96564E-016
     10.2000     -7.9000     0.11999E-015
     10.2000     -7.8000     0.14859E-015
     10.2000     -7.7000     0.18339E-015
     10.2000     -7.6000     0.22557E-015
     10.2000     -7.5000     0.27653E-015
     10.2000     -7.4000     0.33789E-015
     10.2000     -7.3000     0.41149E-015
     10.2000     -7.2000     0.49950E-015
     10.2000     -7.1000     0.60435E-015
     10.2000     -7.0000     0.72887E-015
     10.2000     -6.9000     0.87624E-015
     10.2000     -6.8000     0.10501E-014
     10.2000     -6.7000     0.12544E-014
     10.2000     -6.6000     0.14938E-014
     10.2000     -6.5000     0.17734E-014
     10.2000     -6.4000     0.20988E-014
     10.2000     -6.3000     0.24762E-014
     10.2000     -6.2000     0.29127E-014
     10.2000     -6.1000     0.34158E-014
     10.2000     -6.0000     0.39938E-014
     10.2000     -5.9000     0.46556E-014
     10.2000     -5.8000     0.54110E-014
     10.2000     -5.7000     0.62705E-014
     10.2000     -5.6000     0.72452E-014
     10.2000     -5.5000     0.83472E-014
     10.2000     -5.4000     0.95890E-014
     10.2000     -5.3000     0.10984E-013
     10.2000     -5.2000     0.12546E-013
     10.2000     -5.1000     0.14290E-013
     10.2000     -5.0000     0.16230E-013
     10.2000     -4.9000     0.18381E-013
     10.2000     -4.8000     0.20761E-013
     10.2000     -4.7000     0.23383E-013
     10.2000     -4.6000     0.26264E-013
     10.2000     -4.5000     0.29420E-013
     10.2000     -4.4000     0.32865E-013
     10.2000     -4.3000     0.36614E-013
     10.2000     -4.2000     0.40682E-013
     10.2000     -4.1000     0.45080E-013
     10.2000     -4.0000     0.49822E-013
     10.2000     -3.9000     0.54916E-013
     10.2000     -3.8000     0.60371E-013
     10.2000     -3.7000     0.66195E-013
     10.2000     -3.6000     0.72391E-013
     10.2000     -3.5000     0.78962E-013
     10.2000     -3.4000     0.85907E-013
     10.2000     -3.3000     0.93222E-013
     10.2000     -3.2000     0.10090E-012
     10.2000     -3.1000     0.10894E-012
     10.2000     -3.0000     0.11731E-012
     10.2000     -2.9000     0.12601E-012
     10.2000     -2.8000     0.13501E-012
     10.2000     -2.7000     0.14430E-012
     10.2000     -2.6000     0.15384E-012
     10.2000     -2.5000     0.16360E-012
     10.2000     -2.4000     0.17355E-012
     10.2000     -2.3000     0.18365E-012
     10.2000     -2.2000     0.19385E-012
     10.2000     -2.1000     0.20413E-012
     10.2000     -2.0000     0.21442E-012
     10.2000     -1.9000     0.22468E-012
     10.2000     -1.8000     0.23486E-012
     10.2000     -1.7000     0.24490E-012
     10.2000     -1.6000     0.25475E-012
     10.2000     -1.5000     0.26436E-012
     10.2000     -1.4000     0.27367E-012
     10.2000     -1.3000     0.28263E-012
     10.2000     -1.2000     0.29118E-012
     10.2000     -1.1000     0.29927E-012
     10.2000     -1.0000     0.30684E-012
     10.2000     -0.9000     0.31386E-012
     10.2000     -0.8000     0.32027E-012
     10.2000     -0.7000     0.32604E-012
     10.2000     -0.6000     0.33111E-012
     10.2000     -0.5000     0.33547E-012
     10.2000     -0.4000     0.33908E-012
     10.2000     -0.3000     0.34191E-012
     10.2000     -0.2000     0.34395E-012
     10.2000     -0.1000     0.34517E-012
     10.2000      0.0000     0.34558E-012
     10.2000      0.1000     0.34517E-012
     10.2000      0.2000     0.34395E-012
     10.2000      0.3000     0.34191E-012
     10.2000      0.4000     0.33908E-012
     10.2000      0.5000     0.33547E-012
     10.2000      0.6000     0.33111E-012
     10.2000      0.7000     0.32604E-012
     10.2000      0.8000     0.32027E-012
     10.2000      0.9000     0.31386E-012
     10.2000      1.0000     0.30684E-012
     10.2000      1.1000     0.29927E-012
     10.2000      1.2000     0.29118E-012
     10.2000      1.3000     0.28263E-012
     10.2000      1.4000     0.27367E-012
     10.2000      1.5000     0.26436E-012
     10.2000      1.6000     0.25475E-012
     10.2000      1.7000     0.24490E-012
     10.2000      1.8000     0.23486E-012
     10.2000      1.9000     0.22468E-012
     10.2000      2.0000     0.21442E-012
     10.2000      2.1000     0.20413E-012
     10.2000      2.2000     0.19385E-012
     10.2000      2.3000     0.18365E-012
     10.2000      2.4000     0.17355E-012
     10.2000      2.5000     0.16360E-012
     10.2000      2.6000     0.15384E-012
     10.2000      2.7000     0.14430E-012
     10.2000      2.8000     0.13501E-012
     10.2000      2.9000     0.12601E-012
     10.2000      3.0000     0.11731E-012
     10.2000      3.1000     0.10894E-012
     10.2000      3.2000     0.10090E-012
     10.2000      3.3000     0.93222E-013
     10.2000      3.4000     0.85907E-013
     10.2000      3.5000     0.78962E-013
     10.2000      3.6000     0.72391E-013
     10.2000      3.7000     0.66195E-013
     10.2000      3.8000     0.60371E-013
     10.2000      3.9000     0.54916E-013
     10.2000      4.0000     0.49822E-013
     10.2000      4.1000     0.45080E-013
     10.2000      4.2000     0.40682E-013
     10.2000      4.3000     0.36614E-013
     10.2000      4.4000     0.32865E-013
     10.2000      4.5000     0.29420E-013
     10.2000      4.6000     0.26264E-013
     10.2000      4.7000     0.23383E-013
     10.2000      4.8000     0.20761E-013
     10.2000      4.9000     0.18381E-013
     10.2000      5.0000     0.16230E-013
     10.2000      5.1000     0.14290E-013
     10.2000      5.2000     0.12546E-013
     10.2000      5.3000     0.10984E-013
     10.2000      5.4000     0.95890E-014
     10.2000      5.5000     0.83472E-014
     10.2000      5.6000     0.72452E-014
     10.2000      5.7000     0.62705E-014
     10.2000      5.8000     0.54110E-014
     10.2000      5.9000     0.46556E-014
     10.2000      6.0000     0.39938E-014
     10.2000      6.1000     0.34158E-014
     10.2000      6.2000     0.29127E-014
     10.2000      6.3000     0.24762E-014
     10.2000      6.4000     0.20988E-014
     10.2000      6.5000     0.17734E-014
     10.2000      6.6000     0.14938E-014
     10.2000      6.7000     0.12544E-014
     10.2000      6.8000     0.10501E-014
     10.2000      6.9000     0.87624E-015
     10.2000      7.0000     0.72887E-015
     10.2000      7.1000     0.60435E-015
     10.2000      7.2000     0.49950E-015
     10.2000      7.3000     0.41149E-015
     10.2000      7.4000     0.33789E-015
     10.2000      7.5000     0.27653E-015
     10.2000      7.6000     0.22557E-015
     10.2000      7.7000     0.18339E-015
     10.2000      7.8000     0.14859E-015
     10.2000      7.9000     0.11999E-015
     10.2000      8.0000     0.96564E-016
     10.2000      8.1000     0.77444E-016
     10.2000      8.2000     0.61894E-016
     10.2000      8.3000     0.49295E-016
     10.2000      8.4000     0.39122E-016
     10.2000      8.5000     0.30939E-016
     10.2000      8.6000     0.24380E-016
     10.2000      8.7000     0.19142E-016
     10.2000      8.8000     0.14976E-016
     10.2000      8.9000     0.11673E-016
     10.2000      9.0000     0.90658E-017
     10.2000      9.1000     0.70146E-017
     10.2000      9.2000     0.54073E-017
     10.2000      9.3000     0.41527E-017
     10.2000      9.4000     0.31771E-017
     10.2000      9.5000     0.24214E-017
     10.2000      9.6000     0.18384E-017
     10.2000      9.7000     0.13904E-017
     10.2000      9.8000     0.10474E-017
     10.2000      9.9000     0.78598E-018
     10.2000     10.0000     0.58747E-018
     10.2000     10.1000     0.43734E-018
     10.2000     10.2000     0.32428E-018
     10.2000     10.3000     0.23947E-018
     10.2000     10.4000     0.17613E-018
     10.2000     10.5000     0.12901E-018
     10.2000     10.6000     0.94106E-019
     10.2000     10.7000     0.68361E-019
     10.2000     10.8000     0.49452E-019
     10.2000     10.9000     0.35622E-019
     10.2000     11.0000     0.25552E-019
     10.2000     11.1000     0.18250E-019
     10.2000     11.2000     0.12979E-019
     10.2000     11.3000     0.91904E-020
     10.2000     11.4000     0.64794E-020
     10.2000     11.5000     0.45481E-020
     10.2000     11.6000     0.31784E-020
     10.2000     11.7000     0.22114E-020
     10.2000     11.8000     0.15317E-020
     10.2000     11.9000     0.10562E-020
     10.2000     12.0000     0.72496E-021
     10.2000     12.1000     0.49537E-021
     10.2000     12.2000     0.33694E-021
     10.2000     12.3000     0.22812E-021
     10.2000     12.4000     0.15374E-021
     10.2000     12.5000     0.10312E-021
     10.2000     12.6000     0.68851E-022
     10.2000     12.7000     0.45752E-022
     10.2000     12.8000     0.30259E-022
     10.2000     12.9000     0.19917E-022
     10.2000     13.0000     0.13047E-022
     10.2000     13.1000     0.85059E-023
     10.2000     13.2000     0.55185E-023
     10.2000     13.3000     0.35629E-023
     10.2000     13.4000     0.22891E-023
     10.2000     13.5000     0.14635E-023
     10.2000     13.6000     0.93108E-024
     10.2000     13.7000     0.58942E-024
     10.2000     13.8000     0.37127E-024
     10.2000     13.9000     0.23270E-024
     10.2000     14.0000     0.14511E-024
     10.2000     14.1000     0.90041E-025
     10.2000     14.2000     0.55586E-025
     10.2000     14.3000     0.34142E-025
     10.2000     14.4000     0.20863E-025
     10.2000     14.5000     0.12684E-025
     10.2000     14.6000     0.76718E-026
     10.2000     14.7000     0.46163E-026
     10.2000     14.8000     0.27634E-026
     10.2000     14.9000     0.16456E-026
     10.2000     15.0000     0.97489E-027
     10.2000     15.1000     0.57452E-027
     10.2000     15.2000     0.33680E-027
     10.2000     15.3000     0.19641E-027
     10.2000     15.4000     0.11393E-027
     10.2000     15.5000     0.65742E-028
     10.2000     15.6000     0.37733E-028
     10.2000     15.7000     0.21542E-028
     10.2000     15.8000     0.12233E-028
     10.2000     15.9000     0.69099E-029
     10.2000     16.0000     0.38821E-029
     10.2000     16.1000     0.21694E-029
     10.2000     16.2000     0.12057E-029
     10.2000     16.3000     0.66655E-030
     10.2000     16.4000     0.36649E-030
     10.2000     16.5000     0.20042E-030
     10.2000     16.6000     0.10900E-030
     10.2000     16.7000     0.58965E-031
     10.2000     16.8000     0.31723E-031
     10.2000     16.9000     0.16974E-031
     10.2000     17.0000     0.90329E-032
     10.2000     17.1000     0.47806E-032
     10.2000     17.2000     0.25163E-032
     10.2000     17.3000     0.13172E-032
     10.2000     17.4000     0.68573E-033
     10.2000     17.5000     0.35503E-033
     10.2000     17.6000     0.18280E-033
     10.2000     17.7000     0.93607E-034
     10.2000     17.8000     0.47668E-034
     10.2000     17.9000     0.24141E-034
     10.2000     18.0000     0.12158E-034
     10.2000     18.1000     0.60897E-035
     10.2000     18.2000     0.30332E-035
     10.2000     18.3000     0.15025E-035
     10.2000     18.4000     0.74011E-036
     10.2000     18.5000     0.36256E-036
     10.2000     18.6000     0.17662E-036
     10.2000     18.7000     0.85566E-037
     10.2000     18.8000     0.41223E-037
     10.2000     18.9000     0.19750E-037
     10.2000     19.0000     0.94098E-038
     10.2000     19.1000     0.44583E-038
     10.2000     19.2000     0.21006E-038
     10.2000     19.3000     0.98425E-039
     10.2000     19.4000     0.45861E-039
     10.2000     19.5000     0.21250E-039
     10.2000     19.6000     0.97920E-040
     10.2000     19.7000     0.44870E-040
     10.2000     19.8000     0.20447E-040
     10.2000     19.9000     0.92655E-041
     10.2000     20.0000     0.41754E-041
     10.2000     20.1000     0.18712E-041
     10.2000     20.2000     0.83388E-042
     10.2000     20.3000     0.36956E-042
     10.2000     20.4000     0.16287E-042
     10.2000     20.5000     0.71381E-043
     10.2000     20.6000     0.31111E-043
     10.2000     20.7000     0.13484E-043
     10.2000     20.8000     0.58120E-044
     10.2000     20.9000     0.24912E-044
     10.2000     21.0000     0.10619E-044
     10.2000     21.1000     0.45015E-045
     10.2000     21.2000     0.18976E-045
     10.2000     21.3000     0.79552E-046
     10.2000     21.4000     0.33166E-046
     10.2000     21.5000     0.13751E-046
     10.2000     21.6000     0.56695E-047
     10.2000     21.7000     0.23247E-047
     10.2000     21.8000     0.94795E-048
     10.2000     21.9000     0.38442E-048
     10.2000     22.0000     0.15503E-048
     10.2000     22.1000     0.62178E-049
     10.2000     22.2000     0.24800E-049
     10.2000     22.3000     0.98375E-050
     10.2000     22.4000     0.38808E-050
     10.2000     22.5000     0.15225E-050
     10.2000     22.6000     0.59403E-051
     10.2000     22.7000     0.23050E-051
     10.2000     22.8000     0.88949E-052
     10.2000     22.9000     0.34137E-052
     10.2000     23.0000     0.13030E-052
     10.2000     23.1000     0.49460E-053
     10.2000     23.2000     0.18672E-053
     10.2000     23.3000     0.70106E-054
     10.2000     23.4000     0.26178E-054
     10.2000     23.5000     0.97218E-055
     10.2000     23.6000     0.35908E-055
     10.2000     23.7000     0.13190E-055
     10.2000     23.8000     0.48189E-056
     10.2000     23.9000     0.17510E-056
     10.2000     24.0000     0.63277E-057
     10.2000     24.1000     0.22743E-057
     10.2000     24.2000     0.81299E-058
     10.2000     24.3000     0.28904E-058
     10.2000     24.4000     0.10221E-058
     10.2000     24.5000     0.35946E-059
     10.2000     24.6000     0.12574E-059
     10.2000     24.7000     0.43744E-060
     10.2000     24.8000     0.15136E-060
     10.2000     24.9000     0.52085E-061
     10.2000     25.0000     0.17822E-061
     10.2000     25.1000     0.60609E-062
     10.2000     25.2000     0.20455E-062
     10.2000     25.3000     0.68201E-063
     10.2000     25.4000     0.22163E-063
     10.2000     25.5000     0.67225E-064
     10.2000     25.6000     0.00000E+000
 
     10.3000    -25.6000     0.00000E+000
     10.3000    -25.5000     0.12589E-064
     10.3000    -25.4000     0.67064E-064
     10.3000    -25.3000     0.23496E-063
     10.3000    -25.2000     0.73420E-063
     10.3000    -25.1000     0.22055E-062
     10.3000    -25.0000     0.65160E-062
     10.3000    -24.9000     0.19076E-061
     10.3000    -24.8000     0.55472E-061
     10.3000    -24.7000     0.16037E-060
     10.3000    -24.6000     0.46108E-060
     10.3000    -24.5000     0.13184E-059
     10.3000    -24.4000     0.37495E-059
     10.3000    -24.3000     0.10605E-058
     10.3000    -24.2000     0.29835E-058
     10.3000    -24.1000     0.83478E-058
     10.3000    -24.0000     0.23230E-057
     10.3000    -23.9000     0.64294E-057
     10.3000    -23.8000     0.17698E-056
     10.3000    -23.7000     0.48453E-056
     10.3000    -23.6000     0.13193E-055
     10.3000    -23.5000     0.35727E-055
     10.3000    -23.4000     0.96223E-055
     10.3000    -23.3000     0.25774E-054
     10.3000    -23.2000     0.68663E-054
     10.3000    -23.1000     0.18192E-053
     10.3000    -23.0000     0.47936E-053
     10.3000    -22.9000     0.12562E-052
     10.3000    -22.8000     0.32740E-052
     10.3000    -22.7000     0.84861E-052
     10.3000    -22.6000     0.21876E-051
     10.3000    -22.5000     0.56081E-051
     10.3000    -22.4000     0.14299E-050
     10.3000    -22.3000     0.36256E-050
     10.3000    -22.2000     0.91425E-050
     10.3000    -22.1000     0.22928E-049
     10.3000    -22.0000     0.57183E-049
     10.3000    -21.9000     0.14183E-048
     10.3000    -21.8000     0.34985E-048
     10.3000    -21.7000     0.85820E-048
     10.3000    -21.6000     0.20936E-047
     10.3000    -21.5000     0.50794E-047
     10.3000    -21.4000     0.12255E-046
     10.3000    -21.3000     0.29405E-046
     10.3000    -21.2000     0.70164E-046
     10.3000    -21.1000     0.16650E-045
     10.3000    -21.0000     0.39290E-045
     10.3000    -20.9000     0.92206E-045
     10.3000    -20.8000     0.21519E-044
     10.3000    -20.7000     0.49944E-044
     10.3000    -20.6000     0.11527E-043
     10.3000    -20.5000     0.26458E-043
     10.3000    -20.4000     0.60392E-043
     10.3000    -20.3000     0.13708E-042
     10.3000    -20.2000     0.30944E-042
     10.3000    -20.1000     0.69464E-042
     10.3000    -20.0000     0.15507E-041
     10.3000    -19.9000     0.34426E-041
     10.3000    -19.8000     0.76001E-041
     10.3000    -19.7000     0.16686E-040
     10.3000    -19.6000     0.36429E-040
     10.3000    -19.5000     0.79093E-040
     10.3000    -19.4000     0.17077E-039
     10.3000    -19.3000     0.36667E-039
     10.3000    -19.2000     0.78294E-039
     10.3000    -19.1000     0.16625E-038
     10.3000    -19.0000     0.35106E-038
     10.3000    -18.9000     0.73721E-038
     10.3000    -18.8000     0.15395E-037
     10.3000    -18.7000     0.31972E-037
     10.3000    -18.6000     0.66031E-037
     10.3000    -18.5000     0.13562E-036
     10.3000    -18.4000     0.27700E-036
     10.3000    -18.3000     0.56264E-036
     10.3000    -18.2000     0.11365E-035
     10.3000    -18.1000     0.22831E-035
     10.3000    -18.0000     0.45610E-035
     10.3000    -17.9000     0.90615E-035
     10.3000    -17.8000     0.17904E-034
     10.3000    -17.7000     0.35179E-034
     10.3000    -17.6000     0.68745E-034
     10.3000    -17.5000     0.13360E-033
     10.3000    -17.4000     0.25821E-033
     10.3000    -17.3000     0.49633E-033
     10.3000    -17.2000     0.94880E-033
     10.3000    -17.1000     0.18038E-032
     10.3000    -17.0000     0.34107E-032
     10.3000    -16.9000     0.64139E-032
     10.3000    -16.8000     0.11996E-031
     10.3000    -16.7000     0.22314E-031
     10.3000    -16.6000     0.41281E-031
     10.3000    -16.5000     0.75957E-031
     10.3000    -16.4000     0.13901E-030
     10.3000    -16.3000     0.25302E-030
     10.3000    -16.2000     0.45806E-030
     10.3000    -16.1000     0.82481E-030
     10.3000    -16.0000     0.14773E-029
     10.3000    -15.9000     0.26316E-029
     10.3000    -15.8000     0.46630E-029
     10.3000    -15.7000     0.82185E-029
     10.3000    -15.6000     0.14408E-028
     10.3000    -15.5000     0.25125E-028
     10.3000    -15.4000     0.43583E-028
     10.3000    -15.3000     0.75201E-028
     10.3000    -15.2000     0.12908E-027
     10.3000    -15.1000     0.22039E-027
     10.3000    -15.0000     0.37433E-027
     10.3000    -14.9000     0.63249E-027
     10.3000    -14.8000     0.10631E-026
     10.3000    -14.7000     0.17778E-026
     10.3000    -14.6000     0.29575E-026
     10.3000    -14.5000     0.48947E-026
     10.3000    -14.4000     0.80595E-026
     10.3000    -14.3000     0.13203E-025
     10.3000    -14.2000     0.21518E-025
     10.3000    -14.1000     0.34894E-025
     10.3000    -14.0000     0.56298E-025
     10.3000    -13.9000     0.90377E-025
     10.3000    -13.8000     0.14436E-024
     10.3000    -13.7000     0.22943E-024
     10.3000    -13.6000     0.36284E-024
     10.3000    -13.5000     0.57099E-024
     10.3000    -13.4000     0.89414E-024
     10.3000    -13.3000     0.13933E-023
     10.3000    -13.2000     0.21606E-023
     10.3000    -13.1000     0.33343E-023
     10.3000    -13.0000     0.51207E-023
     10.3000    -12.9000     0.78264E-023
     10.3000    -12.8000     0.11905E-022
     10.3000    -12.7000     0.18023E-022
     10.3000    -12.6000     0.27156E-022
     10.3000    -12.5000     0.40725E-022
     10.3000    -12.4000     0.60790E-022
     10.3000    -12.3000     0.90319E-022
     10.3000    -12.2000     0.13357E-021
     10.3000    -12.1000     0.19664E-021
     10.3000    -12.0000     0.28815E-021
     10.3000    -11.9000     0.42034E-021
     10.3000    -11.8000     0.61041E-021
     10.3000    -11.7000     0.88245E-021
     10.3000    -11.6000     0.12701E-020
     10.3000    -11.5000     0.18198E-020
     10.3000    -11.4000     0.25961E-020
     10.3000    -11.3000     0.36873E-020
     10.3000    -11.2000     0.52144E-020
     10.3000    -11.1000     0.73421E-020
     10.3000    -11.0000     0.10294E-019
     10.3000    -10.9000     0.14371E-019
     10.3000    -10.8000     0.19977E-019
     10.3000    -10.7000     0.27655E-019
     10.3000    -10.6000     0.38123E-019
     10.3000    -10.5000     0.52335E-019
     10.3000    -10.4000     0.71550E-019
     10.3000    -10.3000     0.97420E-019
     10.3000    -10.2000     0.13211E-018
     10.3000    -10.1000     0.17842E-018
     10.3000    -10.0000     0.24000E-018
     10.3000     -9.9000     0.32155E-018
     10.3000     -9.8000     0.42912E-018
     10.3000     -9.7000     0.57042E-018
     10.3000     -9.6000     0.75530E-018
     10.3000     -9.5000     0.99623E-018
     10.3000     -9.4000     0.13090E-017
     10.3000     -9.3000     0.17133E-017
     10.3000     -9.2000     0.22341E-017
     10.3000     -9.1000     0.29023E-017
     10.3000     -9.0000     0.37563E-017
     10.3000     -8.9000     0.48435E-017
     10.3000     -8.8000     0.62224E-017
     10.3000     -8.7000     0.79647E-017
     10.3000     -8.6000     0.10158E-016
     10.3000     -8.5000     0.12909E-016
     10.3000     -8.4000     0.16346E-016
     10.3000     -8.3000     0.20624E-016
     10.3000     -8.2000     0.25931E-016
     10.3000     -8.1000     0.32490E-016
     10.3000     -8.0000     0.40567E-016
     10.3000     -7.9000     0.50477E-016
     10.3000     -7.8000     0.62593E-016
     10.3000     -7.7000     0.77355E-016
     10.3000     -7.6000     0.95275E-016
     10.3000     -7.5000     0.11695E-015
     10.3000     -7.4000     0.14309E-015
     10.3000     -7.3000     0.17449E-015
     10.3000     -7.2000     0.21208E-015
     10.3000     -7.1000     0.25694E-015
     10.3000     -7.0000     0.31027E-015
     10.3000     -6.9000     0.37348E-015
     10.3000     -6.8000     0.44813E-015
     10.3000     -6.7000     0.53600E-015
     10.3000     -6.6000     0.63908E-015
     10.3000     -6.5000     0.75962E-015
     10.3000     -6.4000     0.90010E-015
     10.3000     -6.3000     0.10633E-014
     10.3000     -6.2000     0.12522E-014
     10.3000     -6.1000     0.14702E-014
     10.3000     -6.0000     0.17210E-014
     10.3000     -5.9000     0.20085E-014
     10.3000     -5.8000     0.23370E-014
     10.3000     -5.7000     0.27113E-014
     10.3000     -5.6000     0.31362E-014
     10.3000     -5.5000     0.36172E-014
     10.3000     -5.4000     0.41598E-014
     10.3000     -5.3000     0.47701E-014
     10.3000     -5.2000     0.54541E-014
     10.3000     -5.1000     0.62186E-014
     10.3000     -5.0000     0.70701E-014
     10.3000     -4.9000     0.80155E-014
     10.3000     -4.8000     0.90620E-014
     10.3000     -4.7000     0.10217E-013
     10.3000     -4.6000     0.11486E-013
     10.3000     -4.5000     0.12879E-013
     10.3000     -4.4000     0.14400E-013
     10.3000     -4.3000     0.16057E-013
     10.3000     -4.2000     0.17857E-013
     10.3000     -4.1000     0.19805E-013
     10.3000     -4.0000     0.21906E-013
     10.3000     -3.9000     0.24166E-013
     10.3000     -3.8000     0.26589E-013
     10.3000     -3.7000     0.29177E-013
     10.3000     -3.6000     0.31933E-013
     10.3000     -3.5000     0.34858E-013
     10.3000     -3.4000     0.37952E-013
     10.3000     -3.3000     0.41213E-013
     10.3000     -3.2000     0.44640E-013
     10.3000     -3.1000     0.48227E-013
     10.3000     -3.0000     0.51969E-013
     10.3000     -2.9000     0.55858E-013
     10.3000     -2.8000     0.59887E-013
     10.3000     -2.7000     0.64044E-013
     10.3000     -2.6000     0.68317E-013
     10.3000     -2.5000     0.72692E-013
     10.3000     -2.4000     0.77154E-013
     10.3000     -2.3000     0.81686E-013
     10.3000     -2.2000     0.86269E-013
     10.3000     -2.1000     0.90883E-013
     10.3000     -2.0000     0.95508E-013
     10.3000     -1.9000     0.10012E-012
     10.3000     -1.8000     0.10470E-012
     10.3000     -1.7000     0.10922E-012
     10.3000     -1.6000     0.11366E-012
     10.3000     -1.5000     0.11798E-012
     10.3000     -1.4000     0.12218E-012
     10.3000     -1.3000     0.12622E-012
     10.3000     -1.2000     0.13007E-012
     10.3000     -1.1000     0.13372E-012
     10.3000     -1.0000     0.13713E-012
     10.3000     -0.9000     0.14030E-012
     10.3000     -0.8000     0.14319E-012
     10.3000     -0.7000     0.14580E-012
     10.3000     -0.6000     0.14809E-012
     10.3000     -0.5000     0.15006E-012
     10.3000     -0.4000     0.15168E-012
     10.3000     -0.3000     0.15296E-012
     10.3000     -0.2000     0.15388E-012
     10.3000     -0.1000     0.15444E-012
     10.3000      0.0000     0.15462E-012
     10.3000      0.1000     0.15444E-012
     10.3000      0.2000     0.15388E-012
     10.3000      0.3000     0.15296E-012
     10.3000      0.4000     0.15168E-012
     10.3000      0.5000     0.15006E-012
     10.3000      0.6000     0.14809E-012
     10.3000      0.7000     0.14580E-012
     10.3000      0.8000     0.14319E-012
     10.3000      0.9000     0.14030E-012
     10.3000      1.0000     0.13713E-012
     10.3000      1.1000     0.13372E-012
     10.3000      1.2000     0.13007E-012
     10.3000      1.3000     0.12622E-012
     10.3000      1.4000     0.12218E-012
     10.3000      1.5000     0.11798E-012
     10.3000      1.6000     0.11366E-012
     10.3000      1.7000     0.10922E-012
     10.3000      1.8000     0.10470E-012
     10.3000      1.9000     0.10012E-012
     10.3000      2.0000     0.95508E-013
     10.3000      2.1000     0.90883E-013
     10.3000      2.2000     0.86269E-013
     10.3000      2.3000     0.81686E-013
     10.3000      2.4000     0.77154E-013
     10.3000      2.5000     0.72692E-013
     10.3000      2.6000     0.68317E-013
     10.3000      2.7000     0.64044E-013
     10.3000      2.8000     0.59887E-013
     10.3000      2.9000     0.55858E-013
     10.3000      3.0000     0.51969E-013
     10.3000      3.1000     0.48227E-013
     10.3000      3.2000     0.44640E-013
     10.3000      3.3000     0.41213E-013
     10.3000      3.4000     0.37952E-013
     10.3000      3.5000     0.34858E-013
     10.3000      3.6000     0.31933E-013
     10.3000      3.7000     0.29177E-013
     10.3000      3.8000     0.26589E-013
     10.3000      3.9000     0.24166E-013
     10.3000      4.0000     0.21906E-013
     10.3000      4.1000     0.19805E-013
     10.3000      4.2000     0.17857E-013
     10.3000      4.3000     0.16057E-013
     10.3000      4.4000     0.14400E-013
     10.3000      4.5000     0.12879E-013
     10.3000      4.6000     0.11486E-013
     10.3000      4.7000     0.10217E-013
     10.3000      4.8000     0.90620E-014
     10.3000      4.9000     0.80155E-014
     10.3000      5.0000     0.70701E-014
     10.3000      5.1000     0.62186E-014
     10.3000      5.2000     0.54541E-014
     10.3000      5.3000     0.47701E-014
     10.3000      5.4000     0.41598E-014
     10.3000      5.5000     0.36172E-014
     10.3000      5.6000     0.31362E-014
     10.3000      5.7000     0.27113E-014
     10.3000      5.8000     0.23370E-014
     10.3000      5.9000     0.20085E-014
     10.3000      6.0000     0.17210E-014
     10.3000      6.1000     0.14702E-014
     10.3000      6.2000     0.12522E-014
     10.3000      6.3000     0.10633E-014
     10.3000      6.4000     0.90010E-015
     10.3000      6.5000     0.75962E-015
     10.3000      6.6000     0.63908E-015
     10.3000      6.7000     0.53600E-015
     10.3000      6.8000     0.44813E-015
     10.3000      6.9000     0.37348E-015
     10.3000      7.0000     0.31027E-015
     10.3000      7.1000     0.25694E-015
     10.3000      7.2000     0.21208E-015
     10.3000      7.3000     0.17449E-015
     10.3000      7.4000     0.14309E-015
     10.3000      7.5000     0.11695E-015
     10.3000      7.6000     0.95275E-016
     10.3000      7.7000     0.77355E-016
     10.3000      7.8000     0.62593E-016
     10.3000      7.9000     0.50477E-016
     10.3000      8.0000     0.40567E-016
     10.3000      8.1000     0.32490E-016
     10.3000      8.2000     0.25931E-016
     10.3000      8.3000     0.20624E-016
     10.3000      8.4000     0.16346E-016
     10.3000      8.5000     0.12909E-016
     10.3000      8.6000     0.10158E-016
     10.3000      8.7000     0.79647E-017
     10.3000      8.8000     0.62224E-017
     10.3000      8.9000     0.48435E-017
     10.3000      9.0000     0.37563E-017
     10.3000      9.1000     0.29023E-017
     10.3000      9.2000     0.22341E-017
     10.3000      9.3000     0.17133E-017
     10.3000      9.4000     0.13090E-017
     10.3000      9.5000     0.99623E-018
     10.3000      9.6000     0.75530E-018
     10.3000      9.7000     0.57042E-018
     10.3000      9.8000     0.42912E-018
     10.3000      9.9000     0.32155E-018
     10.3000     10.0000     0.24000E-018
     10.3000     10.1000     0.17842E-018
     10.3000     10.2000     0.13211E-018
     10.3000     10.3000     0.97420E-019
     10.3000     10.4000     0.71550E-019
     10.3000     10.5000     0.52335E-019
     10.3000     10.6000     0.38123E-019
     10.3000     10.7000     0.27655E-019
     10.3000     10.8000     0.19977E-019
     10.3000     10.9000     0.14371E-019
     10.3000     11.0000     0.10294E-019
     10.3000     11.1000     0.73421E-020
     10.3000     11.2000     0.52144E-020
     10.3000     11.3000     0.36873E-020
     10.3000     11.4000     0.25961E-020
     10.3000     11.5000     0.18198E-020
     10.3000     11.6000     0.12701E-020
     10.3000     11.7000     0.88245E-021
     10.3000     11.8000     0.61041E-021
     10.3000     11.9000     0.42034E-021
     10.3000     12.0000     0.28815E-021
     10.3000     12.1000     0.19664E-021
     10.3000     12.2000     0.13357E-021
     10.3000     12.3000     0.90319E-022
     10.3000     12.4000     0.60790E-022
     10.3000     12.5000     0.40725E-022
     10.3000     12.6000     0.27156E-022
     10.3000     12.7000     0.18023E-022
     10.3000     12.8000     0.11905E-022
     10.3000     12.9000     0.78264E-023
     10.3000     13.0000     0.51207E-023
     10.3000     13.1000     0.33343E-023
     10.3000     13.2000     0.21606E-023
     10.3000     13.3000     0.13933E-023
     10.3000     13.4000     0.89414E-024
     10.3000     13.5000     0.57099E-024
     10.3000     13.6000     0.36284E-024
     10.3000     13.7000     0.22943E-024
     10.3000     13.8000     0.14436E-024
     10.3000     13.9000     0.90377E-025
     10.3000     14.0000     0.56298E-025
     10.3000     14.1000     0.34894E-025
     10.3000     14.2000     0.21518E-025
     10.3000     14.3000     0.13203E-025
     10.3000     14.4000     0.80595E-026
     10.3000     14.5000     0.48947E-026
     10.3000     14.6000     0.29575E-026
     10.3000     14.7000     0.17778E-026
     10.3000     14.8000     0.10631E-026
     10.3000     14.9000     0.63249E-027
     10.3000     15.0000     0.37433E-027
     10.3000     15.1000     0.22039E-027
     10.3000     15.2000     0.12908E-027
     10.3000     15.3000     0.75201E-028
     10.3000     15.4000     0.43583E-028
     10.3000     15.5000     0.25125E-028
     10.3000     15.6000     0.14408E-028
     10.3000     15.7000     0.82185E-029
     10.3000     15.8000     0.46630E-029
     10.3000     15.9000     0.26316E-029
     10.3000     16.0000     0.14773E-029
     10.3000     16.1000     0.82481E-030
     10.3000     16.2000     0.45806E-030
     10.3000     16.3000     0.25302E-030
     10.3000     16.4000     0.13901E-030
     10.3000     16.5000     0.75957E-031
     10.3000     16.6000     0.41281E-031
     10.3000     16.7000     0.22314E-031
     10.3000     16.8000     0.11996E-031
     10.3000     16.9000     0.64139E-032
     10.3000     17.0000     0.34107E-032
     10.3000     17.1000     0.18038E-032
     10.3000     17.2000     0.94880E-033
     10.3000     17.3000     0.49633E-033
     10.3000     17.4000     0.25821E-033
     10.3000     17.5000     0.13360E-033
     10.3000     17.6000     0.68745E-034
     10.3000     17.7000     0.35179E-034
     10.3000     17.8000     0.17904E-034
     10.3000     17.9000     0.90615E-035
     10.3000     18.0000     0.45610E-035
     10.3000     18.1000     0.22831E-035
     10.3000     18.2000     0.11365E-035
     10.3000     18.3000     0.56264E-036
     10.3000     18.4000     0.27700E-036
     10.3000     18.5000     0.13562E-036
     10.3000     18.6000     0.66031E-037
     10.3000     18.7000     0.31972E-037
     10.3000     18.8000     0.15395E-037
     10.3000     18.9000     0.73721E-038
     10.3000     19.0000     0.35106E-038
     10.3000     19.1000     0.16625E-038
     10.3000     19.2000     0.78294E-039
     10.3000     19.3000     0.36667E-039
     10.3000     19.4000     0.17077E-039
     10.3000     19.5000     0.79093E-040
     10.3000     19.6000     0.36429E-040
     10.3000     19.7000     0.16686E-040
     10.3000     19.8000     0.76001E-041
     10.3000     19.9000     0.34426E-041
     10.3000     20.0000     0.15507E-041
     10.3000     20.1000     0.69464E-042
     10.3000     20.2000     0.30944E-042
     10.3000     20.3000     0.13708E-042
     10.3000     20.4000     0.60392E-043
     10.3000     20.5000     0.26458E-043
     10.3000     20.6000     0.11527E-043
     10.3000     20.7000     0.49944E-044
     10.3000     20.8000     0.21519E-044
     10.3000     20.9000     0.92206E-045
     10.3000     21.0000     0.39290E-045
     10.3000     21.1000     0.16650E-045
     10.3000     21.2000     0.70164E-046
     10.3000     21.3000     0.29405E-046
     10.3000     21.4000     0.12255E-046
     10.3000     21.5000     0.50794E-047
     10.3000     21.6000     0.20936E-047
     10.3000     21.7000     0.85820E-048
     10.3000     21.8000     0.34985E-048
     10.3000     21.9000     0.14183E-048
     10.3000     22.0000     0.57183E-049
     10.3000     22.1000     0.22928E-049
     10.3000     22.2000     0.91425E-050
     10.3000     22.3000     0.36256E-050
     10.3000     22.4000     0.14299E-050
     10.3000     22.5000     0.56081E-051
     10.3000     22.6000     0.21876E-051
     10.3000     22.7000     0.84861E-052
     10.3000     22.8000     0.32740E-052
     10.3000     22.9000     0.12562E-052
     10.3000     23.0000     0.47936E-053
     10.3000     23.1000     0.18192E-053
     10.3000     23.2000     0.68663E-054
     10.3000     23.3000     0.25774E-054
     10.3000     23.4000     0.96223E-055
     10.3000     23.5000     0.35727E-055
     10.3000     23.6000     0.13193E-055
     10.3000     23.7000     0.48453E-056
     10.3000     23.8000     0.17698E-056
     10.3000     23.9000     0.64294E-057
     10.3000     24.0000     0.23230E-057
     10.3000     24.1000     0.83478E-058
     10.3000     24.2000     0.29835E-058
     10.3000     24.3000     0.10605E-058
     10.3000     24.4000     0.37495E-059
     10.3000     24.5000     0.13184E-059
     10.3000     24.6000     0.46110E-060
     10.3000     24.7000     0.16039E-060
     10.3000     24.8000     0.55488E-061
     10.3000     24.9000     0.19091E-061
     10.3000     25.0000     0.65314E-062
     10.3000     25.1000     0.22208E-062
     10.3000     25.2000     0.74938E-063
     10.3000     25.3000     0.24982E-063
     10.3000     25.4000     0.81173E-064
     10.3000     25.5000     0.24620E-064
     10.3000     25.6000     0.00000E+000
 
     10.4000    -25.6000     0.00000E+000
     10.4000    -25.5000     0.45667E-065
     10.4000    -25.4000     0.24329E-064
     10.4000    -25.3000     0.85245E-064
     10.4000    -25.2000     0.26641E-063
     10.4000    -25.1000     0.80039E-063
     10.4000    -25.0000     0.23651E-062
     10.4000    -24.9000     0.69249E-062
     10.4000    -24.8000     0.20141E-061
     10.4000    -24.7000     0.58239E-061
     10.4000    -24.6000     0.16747E-060
     10.4000    -24.5000     0.47895E-060
     10.4000    -24.4000     0.13623E-059
     10.4000    -24.3000     0.38540E-059
     10.4000    -24.2000     0.10844E-058
     10.4000    -24.1000     0.30347E-058
     10.4000    -24.0000     0.84467E-058
     10.4000    -23.9000     0.23382E-057
     10.4000    -23.8000     0.64377E-057
     10.4000    -23.7000     0.17628E-056
     10.4000    -23.6000     0.48009E-056
     10.4000    -23.5000     0.13004E-055
     10.4000    -23.4000     0.35030E-055
     10.4000    -23.3000     0.93853E-055
     10.4000    -23.2000     0.25008E-054
     10.4000    -23.1000     0.66273E-054
     10.4000    -23.0000     0.17467E-053
     10.4000    -22.9000     0.45785E-053
     10.4000    -22.8000     0.11936E-052
     10.4000    -22.7000     0.30944E-052
     10.4000    -22.6000     0.79788E-052
     10.4000    -22.5000     0.20460E-051
     10.4000    -22.4000     0.52179E-051
     10.4000    -22.3000     0.13234E-050
     10.4000    -22.2000     0.33381E-050
     10.4000    -22.1000     0.83737E-050
     10.4000    -22.0000     0.20890E-049
     10.4000    -21.9000     0.51829E-049
     10.4000    -21.8000     0.12788E-048
     10.4000    -21.7000     0.31379E-048
     10.4000    -21.6000     0.76575E-048
     10.4000    -21.5000     0.18583E-047
     10.4000    -21.4000     0.44851E-047
     10.4000    -21.3000     0.10765E-046
     10.4000    -21.2000     0.25695E-046
     10.4000    -21.1000     0.60993E-046
     10.4000    -21.0000     0.14398E-045
     10.4000    -20.9000     0.33801E-045
     10.4000    -20.8000     0.78914E-045
     10.4000    -20.7000     0.18322E-044
     10.4000    -20.6000     0.42303E-044
     10.4000    -20.5000     0.97132E-044
     10.4000    -20.4000     0.22179E-043
     10.4000    -20.3000     0.50364E-043
     10.4000    -20.2000     0.11373E-042
     10.4000    -20.1000     0.25541E-042
     10.4000    -20.0000     0.57041E-042
     10.4000    -19.9000     0.12668E-041
     10.4000    -19.8000     0.27980E-041
     10.4000    -19.7000     0.61454E-041
     10.4000    -19.6000     0.13423E-040
     10.4000    -19.5000     0.29157E-040
     10.4000    -19.4000     0.62982E-040
     10.4000    -19.3000     0.13529E-039
     10.4000    -19.2000     0.28902E-039
     10.4000    -19.1000     0.61402E-039
     10.4000    -19.0000     0.12972E-038
     10.4000    -18.9000     0.27255E-038
     10.4000    -18.8000     0.56946E-038
     10.4000    -18.7000     0.11832E-037
     10.4000    -18.6000     0.24450E-037
     10.4000    -18.5000     0.50243E-037
     10.4000    -18.4000     0.10268E-036
     10.4000    -18.3000     0.20868E-036
     10.4000    -18.2000     0.42176E-036
     10.4000    -18.1000     0.84774E-036
     10.4000    -18.0000     0.16946E-035
     10.4000    -17.9000     0.33687E-035
     10.4000    -17.8000     0.66599E-035
     10.4000    -17.7000     0.13094E-034
     10.4000    -17.6000     0.25605E-034
     10.4000    -17.5000     0.49792E-034
     10.4000    -17.4000     0.96298E-034
     10.4000    -17.3000     0.18522E-033
     10.4000    -17.2000     0.35432E-033
     10.4000    -17.1000     0.67410E-033
     10.4000    -17.0000     0.12755E-032
     10.4000    -16.9000     0.24003E-032
     10.4000    -16.8000     0.44924E-032
     10.4000    -16.7000     0.83626E-032
     10.4000    -16.6000     0.15483E-031
     10.4000    -16.5000     0.28510E-031
     10.4000    -16.4000     0.52216E-031
     10.4000    -16.3000     0.95117E-031
     10.4000    -16.2000     0.17234E-030
     10.4000    -16.1000     0.31057E-030
     10.4000    -16.0000     0.55670E-030
     10.4000    -15.9000     0.99255E-030
     10.4000    -15.8000     0.17602E-029
     10.4000    -15.7000     0.31050E-029
     10.4000    -15.6000     0.54483E-029
     10.4000    -15.5000     0.95093E-029
     10.4000    -15.4000     0.16510E-028
     10.4000    -15.3000     0.28514E-028
     10.4000    -15.2000     0.48987E-028
     10.4000    -15.1000     0.83719E-028
     10.4000    -15.0000     0.14233E-027
     10.4000    -14.9000     0.24073E-027
     10.4000    -14.8000     0.40503E-027
     10.4000    -14.7000     0.67796E-027
     10.4000    -14.6000     0.11290E-026
     10.4000    -14.5000     0.18704E-026
     10.4000    -14.4000     0.30829E-026
     10.4000    -14.3000     0.50555E-026
     10.4000    -14.2000     0.82484E-026
     10.4000    -14.1000     0.13390E-025
     10.4000    -14.0000     0.21627E-025
     10.4000    -13.9000     0.34755E-025
     10.4000    -13.8000     0.55576E-025
     10.4000    -13.7000     0.88428E-025
     10.4000    -13.6000     0.14000E-024
     10.4000    -13.5000     0.22057E-024
     10.4000    -13.4000     0.34580E-024
     10.4000    -13.3000     0.53947E-024
     10.4000    -13.2000     0.83755E-024
     10.4000    -13.1000     0.12940E-023
     10.4000    -13.0000     0.19897E-023
     10.4000    -12.9000     0.30447E-023
     10.4000    -12.8000     0.46370E-023
     10.4000    -12.7000     0.70286E-023
     10.4000    -12.6000     0.10603E-022
     10.4000    -12.5000     0.15922E-022
     10.4000    -12.4000     0.23796E-022
     10.4000    -12.3000     0.35399E-022
     10.4000    -12.2000     0.52419E-022
     10.4000    -12.1000     0.77266E-022
     10.4000    -12.0000     0.11337E-021
     10.4000    -11.9000     0.16560E-021
     10.4000    -11.8000     0.24079E-021
     10.4000    -11.7000     0.34856E-021
     10.4000    -11.6000     0.50232E-021
     10.4000    -11.5000     0.72071E-021
     10.4000    -11.4000     0.10295E-020
     10.4000    -11.3000     0.14642E-020
     10.4000    -11.2000     0.20734E-020
     10.4000    -11.1000     0.29234E-020
     10.4000    -11.0000     0.41042E-020
     10.4000    -10.9000     0.57375E-020
     10.4000    -10.8000     0.79869E-020
     10.4000    -10.7000     0.11071E-019
     10.4000    -10.6000     0.15283E-019
     10.4000    -10.5000     0.21010E-019
     10.4000    -10.4000     0.28763E-019
     10.4000    -10.3000     0.39217E-019
     10.4000    -10.2000     0.53253E-019
     10.4000    -10.1000     0.72022E-019
     10.4000    -10.0000     0.97016E-019
     10.4000     -9.9000     0.13016E-018
     10.4000     -9.8000     0.17395E-018
     10.4000     -9.7000     0.23154E-018
     10.4000     -9.6000     0.30702E-018
     10.4000     -9.5000     0.40551E-018
     10.4000     -9.4000     0.53356E-018
     10.4000     -9.3000     0.69935E-018
     10.4000     -9.2000     0.91320E-018
     10.4000     -9.1000     0.11880E-017
     10.4000     -9.0000     0.15396E-017
     10.4000     -8.9000     0.19880E-017
     10.4000     -8.8000     0.25574E-017
     10.4000     -8.7000     0.32781E-017
     10.4000     -8.6000     0.41865E-017
     10.4000     -8.5000     0.53274E-017
     10.4000     -8.4000     0.67550E-017
     10.4000     -8.3000     0.85347E-017
     10.4000     -8.2000     0.10745E-016
     10.4000     -8.1000     0.13481E-016
     10.4000     -8.0000     0.16855E-016
     10.4000     -7.9000     0.21001E-016
     10.4000     -7.8000     0.26076E-016
     10.4000     -7.7000     0.32268E-016
     10.4000     -7.6000     0.39796E-016
     10.4000     -7.5000     0.48915E-016
     10.4000     -7.4000     0.59923E-016
     10.4000     -7.3000     0.73166E-016
     10.4000     -7.2000     0.89043E-016
     10.4000     -7.1000     0.10801E-015
     10.4000     -7.0000     0.13060E-015
     10.4000     -6.9000     0.15740E-015
     10.4000     -6.8000     0.18909E-015
     10.4000     -6.7000     0.22645E-015
     10.4000     -6.6000     0.27033E-015
     10.4000     -6.5000     0.32170E-015
     10.4000     -6.4000     0.38165E-015
     10.4000     -6.3000     0.45137E-015
     10.4000     -6.2000     0.53219E-015
     10.4000     -6.1000     0.62557E-015
     10.4000     -6.0000     0.73310E-015
     10.4000     -5.9000     0.85654E-015
     10.4000     -5.8000     0.99777E-015
     10.4000     -5.7000     0.11588E-014
     10.4000     -5.6000     0.13419E-014
     10.4000     -5.5000     0.15494E-014
     10.4000     -5.4000     0.17837E-014
     10.4000     -5.3000     0.20475E-014
     10.4000     -5.2000     0.23436E-014
     10.4000     -5.1000     0.26748E-014
     10.4000     -5.0000     0.30441E-014
     10.4000     -4.9000     0.34546E-014
     10.4000     -4.8000     0.39094E-014
     10.4000     -4.7000     0.44117E-014
     10.4000     -4.6000     0.49647E-014
     10.4000     -4.5000     0.55715E-014
     10.4000     -4.4000     0.62354E-014
     10.4000     -4.3000     0.69592E-014
     10.4000     -4.2000     0.77459E-014
     10.4000     -4.1000     0.85982E-014
     10.4000     -4.0000     0.95185E-014
     10.4000     -3.9000     0.10509E-013
     10.4000     -3.8000     0.11572E-013
     10.4000     -3.7000     0.12708E-013
     10.4000     -3.6000     0.13919E-013
     10.4000     -3.5000     0.15205E-013
     10.4000     -3.4000     0.16567E-013
     10.4000     -3.3000     0.18003E-013
     10.4000     -3.2000     0.19513E-013
     10.4000     -3.1000     0.21095E-013
     10.4000     -3.0000     0.22747E-013
     10.4000     -2.9000     0.24465E-013
     10.4000     -2.8000     0.26245E-013
     10.4000     -2.7000     0.28083E-013
     10.4000     -2.6000     0.29974E-013
     10.4000     -2.5000     0.31911E-013
     10.4000     -2.4000     0.33888E-013
     10.4000     -2.3000     0.35896E-013
     10.4000     -2.2000     0.37929E-013
     10.4000     -2.1000     0.39976E-013
     10.4000     -2.0000     0.42029E-013
     10.4000     -1.9000     0.44078E-013
     10.4000     -1.8000     0.46112E-013
     10.4000     -1.7000     0.48121E-013
     10.4000     -1.6000     0.50093E-013
     10.4000     -1.5000     0.52019E-013
     10.4000     -1.4000     0.53885E-013
     10.4000     -1.3000     0.55682E-013
     10.4000     -1.2000     0.57398E-013
     10.4000     -1.1000     0.59023E-013
     10.4000     -1.0000     0.60545E-013
     10.4000     -0.9000     0.61956E-013
     10.4000     -0.8000     0.63245E-013
     10.4000     -0.7000     0.64405E-013
     10.4000     -0.6000     0.65427E-013
     10.4000     -0.5000     0.66304E-013
     10.4000     -0.4000     0.67030E-013
     10.4000     -0.3000     0.67601E-013
     10.4000     -0.2000     0.68011E-013
     10.4000     -0.1000     0.68258E-013
     10.4000      0.0000     0.68341E-013
     10.4000      0.1000     0.68258E-013
     10.4000      0.2000     0.68011E-013
     10.4000      0.3000     0.67601E-013
     10.4000      0.4000     0.67030E-013
     10.4000      0.5000     0.66304E-013
     10.4000      0.6000     0.65427E-013
     10.4000      0.7000     0.64405E-013
     10.4000      0.8000     0.63245E-013
     10.4000      0.9000     0.61956E-013
     10.4000      1.0000     0.60545E-013
     10.4000      1.1000     0.59023E-013
     10.4000      1.2000     0.57398E-013
     10.4000      1.3000     0.55682E-013
     10.4000      1.4000     0.53885E-013
     10.4000      1.5000     0.52019E-013
     10.4000      1.6000     0.50093E-013
     10.4000      1.7000     0.48121E-013
     10.4000      1.8000     0.46112E-013
     10.4000      1.9000     0.44078E-013
     10.4000      2.0000     0.42029E-013
     10.4000      2.1000     0.39976E-013
     10.4000      2.2000     0.37929E-013
     10.4000      2.3000     0.35896E-013
     10.4000      2.4000     0.33888E-013
     10.4000      2.5000     0.31911E-013
     10.4000      2.6000     0.29974E-013
     10.4000      2.7000     0.28083E-013
     10.4000      2.8000     0.26245E-013
     10.4000      2.9000     0.24465E-013
     10.4000      3.0000     0.22747E-013
     10.4000      3.1000     0.21095E-013
     10.4000      3.2000     0.19513E-013
     10.4000      3.3000     0.18003E-013
     10.4000      3.4000     0.16567E-013
     10.4000      3.5000     0.15205E-013
     10.4000      3.6000     0.13919E-013
     10.4000      3.7000     0.12708E-013
     10.4000      3.8000     0.11572E-013
     10.4000      3.9000     0.10509E-013
     10.4000      4.0000     0.95185E-014
     10.4000      4.1000     0.85982E-014
     10.4000      4.2000     0.77459E-014
     10.4000      4.3000     0.69592E-014
     10.4000      4.4000     0.62354E-014
     10.4000      4.5000     0.55715E-014
     10.4000      4.6000     0.49647E-014
     10.4000      4.7000     0.44117E-014
     10.4000      4.8000     0.39094E-014
     10.4000      4.9000     0.34546E-014
     10.4000      5.0000     0.30441E-014
     10.4000      5.1000     0.26748E-014
     10.4000      5.2000     0.23436E-014
     10.4000      5.3000     0.20475E-014
     10.4000      5.4000     0.17837E-014
     10.4000      5.5000     0.15494E-014
     10.4000      5.6000     0.13419E-014
     10.4000      5.7000     0.11588E-014
     10.4000      5.8000     0.99777E-015
     10.4000      5.9000     0.85654E-015
     10.4000      6.0000     0.73310E-015
     10.4000      6.1000     0.62557E-015
     10.4000      6.2000     0.53219E-015
     10.4000      6.3000     0.45137E-015
     10.4000      6.4000     0.38165E-015
     10.4000      6.5000     0.32170E-015
     10.4000      6.6000     0.27033E-015
     10.4000      6.7000     0.22645E-015
     10.4000      6.8000     0.18909E-015
     10.4000      6.9000     0.15740E-015
     10.4000      7.0000     0.13060E-015
     10.4000      7.1000     0.10801E-015
     10.4000      7.2000     0.89043E-016
     10.4000      7.3000     0.73166E-016
     10.4000      7.4000     0.59923E-016
     10.4000      7.5000     0.48915E-016
     10.4000      7.6000     0.39796E-016
     10.4000      7.7000     0.32268E-016
     10.4000      7.8000     0.26076E-016
     10.4000      7.9000     0.21001E-016
     10.4000      8.0000     0.16855E-016
     10.4000      8.1000     0.13481E-016
     10.4000      8.2000     0.10745E-016
     10.4000      8.3000     0.85347E-017
     10.4000      8.4000     0.67550E-017
     10.4000      8.5000     0.53274E-017
     10.4000      8.6000     0.41865E-017
     10.4000      8.7000     0.32781E-017
     10.4000      8.8000     0.25574E-017
     10.4000      8.9000     0.19880E-017
     10.4000      9.0000     0.15396E-017
     10.4000      9.1000     0.11880E-017
     10.4000      9.2000     0.91320E-018
     10.4000      9.3000     0.69935E-018
     10.4000      9.4000     0.53356E-018
     10.4000      9.5000     0.40551E-018
     10.4000      9.6000     0.30702E-018
     10.4000      9.7000     0.23154E-018
     10.4000      9.8000     0.17395E-018
     10.4000      9.9000     0.13016E-018
     10.4000     10.0000     0.97016E-019
     10.4000     10.1000     0.72022E-019
     10.4000     10.2000     0.53253E-019
     10.4000     10.3000     0.39217E-019
     10.4000     10.4000     0.28763E-019
     10.4000     10.5000     0.21010E-019
     10.4000     10.6000     0.15283E-019
     10.4000     10.7000     0.11071E-019
     10.4000     10.8000     0.79869E-020
     10.4000     10.9000     0.57375E-020
     10.4000     11.0000     0.41042E-020
     10.4000     11.1000     0.29234E-020
     10.4000     11.2000     0.20734E-020
     10.4000     11.3000     0.14642E-020
     10.4000     11.4000     0.10295E-020
     10.4000     11.5000     0.72071E-021
     10.4000     11.6000     0.50232E-021
     10.4000     11.7000     0.34856E-021
     10.4000     11.8000     0.24079E-021
     10.4000     11.9000     0.16560E-021
     10.4000     12.0000     0.11337E-021
     10.4000     12.1000     0.77266E-022
     10.4000     12.2000     0.52419E-022
     10.4000     12.3000     0.35399E-022
     10.4000     12.4000     0.23796E-022
     10.4000     12.5000     0.15922E-022
     10.4000     12.6000     0.10603E-022
     10.4000     12.7000     0.70286E-023
     10.4000     12.8000     0.46370E-023
     10.4000     12.9000     0.30447E-023
     10.4000     13.0000     0.19897E-023
     10.4000     13.1000     0.12940E-023
     10.4000     13.2000     0.83755E-024
     10.4000     13.3000     0.53947E-024
     10.4000     13.4000     0.34580E-024
     10.4000     13.5000     0.22057E-024
     10.4000     13.6000     0.14000E-024
     10.4000     13.7000     0.88428E-025
     10.4000     13.8000     0.55576E-025
     10.4000     13.9000     0.34755E-025
     10.4000     14.0000     0.21627E-025
     10.4000     14.1000     0.13390E-025
     10.4000     14.2000     0.82484E-026
     10.4000     14.3000     0.50555E-026
     10.4000     14.4000     0.30829E-026
     10.4000     14.5000     0.18704E-026
     10.4000     14.6000     0.11290E-026
     10.4000     14.7000     0.67796E-027
     10.4000     14.8000     0.40503E-027
     10.4000     14.9000     0.24073E-027
     10.4000     15.0000     0.14233E-027
     10.4000     15.1000     0.83719E-028
     10.4000     15.2000     0.48987E-028
     10.4000     15.3000     0.28514E-028
     10.4000     15.4000     0.16510E-028
     10.4000     15.5000     0.95093E-029
     10.4000     15.6000     0.54483E-029
     10.4000     15.7000     0.31050E-029
     10.4000     15.8000     0.17602E-029
     10.4000     15.9000     0.99255E-030
     10.4000     16.0000     0.55670E-030
     10.4000     16.1000     0.31057E-030
     10.4000     16.2000     0.17234E-030
     10.4000     16.3000     0.95117E-031
     10.4000     16.4000     0.52216E-031
     10.4000     16.5000     0.28510E-031
     10.4000     16.6000     0.15483E-031
     10.4000     16.7000     0.83626E-032
     10.4000     16.8000     0.44924E-032
     10.4000     16.9000     0.24003E-032
     10.4000     17.0000     0.12755E-032
     10.4000     17.1000     0.67410E-033
     10.4000     17.2000     0.35432E-033
     10.4000     17.3000     0.18522E-033
     10.4000     17.4000     0.96298E-034
     10.4000     17.5000     0.49792E-034
     10.4000     17.6000     0.25605E-034
     10.4000     17.7000     0.13094E-034
     10.4000     17.8000     0.66599E-035
     10.4000     17.9000     0.33687E-035
     10.4000     18.0000     0.16946E-035
     10.4000     18.1000     0.84774E-036
     10.4000     18.2000     0.42176E-036
     10.4000     18.3000     0.20868E-036
     10.4000     18.4000     0.10268E-036
     10.4000     18.5000     0.50243E-037
     10.4000     18.6000     0.24450E-037
     10.4000     18.7000     0.11832E-037
     10.4000     18.8000     0.56946E-038
     10.4000     18.9000     0.27255E-038
     10.4000     19.0000     0.12972E-038
     10.4000     19.1000     0.61402E-039
     10.4000     19.2000     0.28902E-039
     10.4000     19.3000     0.13529E-039
     10.4000     19.4000     0.62982E-040
     10.4000     19.5000     0.29157E-040
     10.4000     19.6000     0.13423E-040
     10.4000     19.7000     0.61454E-041
     10.4000     19.8000     0.27980E-041
     10.4000     19.9000     0.12668E-041
     10.4000     20.0000     0.57041E-042
     10.4000     20.1000     0.25541E-042
     10.4000     20.2000     0.11373E-042
     10.4000     20.3000     0.50364E-043
     10.4000     20.4000     0.22179E-043
     10.4000     20.5000     0.97132E-044
     10.4000     20.6000     0.42303E-044
     10.4000     20.7000     0.18322E-044
     10.4000     20.8000     0.78914E-045
     10.4000     20.9000     0.33801E-045
     10.4000     21.0000     0.14398E-045
     10.4000     21.1000     0.60993E-046
     10.4000     21.2000     0.25695E-046
     10.4000     21.3000     0.10765E-046
     10.4000     21.4000     0.44851E-047
     10.4000     21.5000     0.18583E-047
     10.4000     21.6000     0.76575E-048
     10.4000     21.7000     0.31379E-048
     10.4000     21.8000     0.12788E-048
     10.4000     21.9000     0.51829E-049
     10.4000     22.0000     0.20890E-049
     10.4000     22.1000     0.83737E-050
     10.4000     22.2000     0.33381E-050
     10.4000     22.3000     0.13234E-050
     10.4000     22.4000     0.52179E-051
     10.4000     22.5000     0.20460E-051
     10.4000     22.6000     0.79788E-052
     10.4000     22.7000     0.30944E-052
     10.4000     22.8000     0.11936E-052
     10.4000     22.9000     0.45785E-053
     10.4000     23.0000     0.17467E-053
     10.4000     23.1000     0.66273E-054
     10.4000     23.2000     0.25008E-054
     10.4000     23.3000     0.93853E-055
     10.4000     23.4000     0.35030E-055
     10.4000     23.5000     0.13004E-055
     10.4000     23.6000     0.48009E-056
     10.4000     23.7000     0.17628E-056
     10.4000     23.8000     0.64377E-057
     10.4000     23.9000     0.23382E-057
     10.4000     24.0000     0.84467E-058
     10.4000     24.1000     0.30347E-058
     10.4000     24.2000     0.10844E-058
     10.4000     24.3000     0.38540E-059
     10.4000     24.4000     0.13623E-059
     10.4000     24.5000     0.47895E-060
     10.4000     24.6000     0.16748E-060
     10.4000     24.7000     0.58245E-061
     10.4000     24.8000     0.20147E-061
     10.4000     24.9000     0.69305E-062
     10.4000     25.0000     0.23707E-062
     10.4000     25.1000     0.80595E-063
     10.4000     25.2000     0.27191E-063
     10.4000     25.3000     0.90636E-064
     10.4000     25.4000     0.29446E-064
     10.4000     25.5000     0.89299E-065
     10.4000     25.6000     0.00000E+000
 
     10.5000    -25.6000     0.00000E+000
     10.5000    -25.5000     0.16406E-065
     10.5000    -25.4000     0.87411E-065
     10.5000    -25.3000     0.30632E-064
     10.5000    -25.2000     0.95743E-064
     10.5000    -25.1000     0.28769E-063
     10.5000    -25.0000     0.85023E-063
     10.5000    -24.9000     0.24898E-062
     10.5000    -24.8000     0.72429E-062
     10.5000    -24.7000     0.20947E-061
     10.5000    -24.6000     0.60244E-061
     10.5000    -24.5000     0.17232E-060
     10.5000    -24.4000     0.49024E-060
     10.5000    -24.3000     0.13872E-059
     10.5000    -24.2000     0.39038E-059
     10.5000    -24.1000     0.10927E-058
     10.5000    -24.0000     0.30419E-058
     10.5000    -23.9000     0.84224E-058
     10.5000    -23.8000     0.23193E-057
     10.5000    -23.7000     0.63523E-057
     10.5000    -23.6000     0.17303E-056
     10.5000    -23.5000     0.46878E-056
     10.5000    -23.4000     0.12631E-055
     10.5000    -23.3000     0.33849E-055
     10.5000    -23.2000     0.90213E-055
     10.5000    -23.1000     0.23912E-054
     10.5000    -23.0000     0.63038E-054
     10.5000    -22.9000     0.16528E-053
     10.5000    -22.8000     0.43096E-053
     10.5000    -22.7000     0.11176E-052
     10.5000    -22.6000     0.28823E-052
     10.5000    -22.5000     0.73931E-052
     10.5000    -22.4000     0.18859E-051
     10.5000    -22.3000     0.47845E-051
     10.5000    -22.2000     0.12072E-050
     10.5000    -22.1000     0.30290E-050
     10.5000    -22.0000     0.75586E-050
     10.5000    -21.9000     0.18759E-049
     10.5000    -21.8000     0.46298E-049
     10.5000    -21.7000     0.11364E-048
     10.5000    -21.6000     0.27740E-048
     10.5000    -21.5000     0.67340E-048
     10.5000    -21.4000     0.16257E-047
     10.5000    -21.3000     0.39033E-047
     10.5000    -21.2000     0.93199E-047
     10.5000    -21.1000     0.22130E-046
     10.5000    -21.0000     0.52260E-046
     10.5000    -20.9000     0.12273E-045
     10.5000    -20.8000     0.28662E-045
     10.5000    -20.7000     0.66570E-045
     10.5000    -20.6000     0.15376E-044
     10.5000    -20.5000     0.35318E-044
     10.5000    -20.4000     0.80676E-044
     10.5000    -20.3000     0.18327E-043
     10.5000    -20.2000     0.41402E-043
     10.5000    -20.1000     0.93015E-043
     10.5000    -20.0000     0.20781E-042
     10.5000    -19.9000     0.46173E-042
     10.5000    -19.8000     0.10202E-041
     10.5000    -19.7000     0.22418E-041
     10.5000    -19.6000     0.48987E-041
     10.5000    -19.5000     0.10645E-040
     10.5000    -19.4000     0.23006E-040
     10.5000    -19.3000     0.49443E-040
     10.5000    -19.2000     0.10567E-039
     10.5000    -19.1000     0.22461E-039
     10.5000    -19.0000     0.47476E-039
     10.5000    -18.9000     0.99797E-039
     10.5000    -18.8000     0.20862E-038
     10.5000    -18.7000     0.43371E-038
     10.5000    -18.6000     0.89666E-038
     10.5000    -18.5000     0.18436E-037
     10.5000    -18.4000     0.37696E-037
     10.5000    -18.3000     0.76654E-037
     10.5000    -18.2000     0.15502E-036
     10.5000    -18.1000     0.31176E-036
     10.5000    -18.0000     0.62356E-036
     10.5000    -17.9000     0.12403E-035
     10.5000    -17.8000     0.24537E-035
     10.5000    -17.7000     0.48273E-035
     10.5000    -17.6000     0.94451E-035
     10.5000    -17.5000     0.18379E-034
     10.5000    -17.4000     0.35569E-034
     10.5000    -17.3000     0.68460E-034
     10.5000    -17.2000     0.13105E-033
     10.5000    -17.1000     0.24949E-033
     10.5000    -17.0000     0.47240E-033
     10.5000    -16.9000     0.88962E-033
     10.5000    -16.8000     0.16662E-032
     10.5000    -16.7000     0.31040E-032
     10.5000    -16.6000     0.57510E-032
     10.5000    -16.5000     0.10598E-031
     10.5000    -16.4000     0.19425E-031
     10.5000    -16.3000     0.35413E-031
     10.5000    -16.2000     0.64213E-031
     10.5000    -16.1000     0.11581E-030
     10.5000    -16.0000     0.20777E-030
     10.5000    -15.9000     0.37074E-030
     10.5000    -15.8000     0.65803E-030
     10.5000    -15.7000     0.11618E-029
     10.5000    -15.6000     0.20403E-029
     10.5000    -15.5000     0.35642E-029
     10.5000    -15.4000     0.61936E-029
     10.5000    -15.3000     0.10706E-028
     10.5000    -15.2000     0.18411E-028
     10.5000    -15.1000     0.31494E-028
     10.5000    -15.0000     0.53594E-028
     10.5000    -14.9000     0.90729E-028
     10.5000    -14.8000     0.15280E-027
     10.5000    -14.7000     0.25602E-027
     10.5000    -14.6000     0.42676E-027
     10.5000    -14.5000     0.70773E-027
     10.5000    -14.4000     0.11677E-026
     10.5000    -14.3000     0.19169E-026
     10.5000    -14.2000     0.31308E-026
     10.5000    -14.1000     0.50876E-026
     10.5000    -14.0000     0.82261E-026
     10.5000    -13.9000     0.13234E-025
     10.5000    -13.8000     0.21185E-025
     10.5000    -13.7000     0.33745E-025
     10.5000    -13.6000     0.53487E-025
     10.5000    -13.5000     0.84362E-025
     10.5000    -13.4000     0.13241E-024
     10.5000    -13.3000     0.20681E-024
     10.5000    -13.2000     0.32144E-024
     10.5000    -13.1000     0.49722E-024
     10.5000    -13.0000     0.76542E-024
     10.5000    -12.9000     0.11727E-023
     10.5000    -12.8000     0.17881E-023
     10.5000    -12.7000     0.27136E-023
     10.5000    -12.6000     0.40988E-023
     10.5000    -12.5000     0.61621E-023
     10.5000    -12.4000     0.92210E-023
     10.5000    -12.3000     0.13735E-022
     10.5000    -12.2000     0.20364E-022
     10.5000    -12.1000     0.30054E-022
     10.5000    -12.0000     0.44154E-022
     10.5000    -11.9000     0.64576E-022
     10.5000    -11.8000     0.94020E-022
     10.5000    -11.7000     0.13628E-021
     10.5000    -11.6000     0.19665E-021
     10.5000    -11.5000     0.28251E-021
     10.5000    -11.4000     0.40409E-021
     10.5000    -11.3000     0.57547E-021
     10.5000    -11.2000     0.81599E-021
     10.5000    -11.1000     0.11520E-020
     10.5000    -11.0000     0.16195E-020
     10.5000    -10.9000     0.22671E-020
     10.5000    -10.8000     0.31601E-020
     10.5000    -10.7000     0.43864E-020
     10.5000    -10.6000     0.60633E-020
     10.5000    -10.5000     0.83465E-020
     10.5000    -10.4000     0.11442E-019
     10.5000    -10.3000     0.15622E-019
     10.5000    -10.2000     0.21243E-019
     10.5000    -10.1000     0.28768E-019
     10.5000    -10.0000     0.38805E-019
     10.5000     -9.9000     0.52134E-019
     10.5000     -9.8000     0.69766E-019
     10.5000     -9.7000     0.92995E-019
     10.5000     -9.6000     0.12348E-018
     10.5000     -9.5000     0.16331E-018
     10.5000     -9.4000     0.21517E-018
     10.5000     -9.3000     0.28242E-018
     10.5000     -9.2000     0.36928E-018
     10.5000     -9.1000     0.48104E-018
     10.5000     -9.0000     0.62428E-018
     10.5000     -8.9000     0.80717E-018
     10.5000     -8.8000     0.10398E-017
     10.5000     -8.7000     0.13346E-017
     10.5000     -8.6000     0.17067E-017
     10.5000     -8.5000     0.21748E-017
     10.5000     -8.4000     0.27612E-017
     10.5000     -8.3000     0.34934E-017
     10.5000     -8.2000     0.44041E-017
     10.5000     -8.1000     0.55327E-017
     10.5000     -8.0000     0.69265E-017
     10.5000     -7.9000     0.86413E-017
     10.5000     -7.8000     0.10744E-016
     10.5000     -7.7000     0.13312E-016
     10.5000     -7.6000     0.16439E-016
     10.5000     -7.5000     0.20231E-016
     10.5000     -7.4000     0.24816E-016
     10.5000     -7.3000     0.30339E-016
     10.5000     -7.2000     0.36968E-016
     10.5000     -7.1000     0.44899E-016
     10.5000     -7.0000     0.54355E-016
     10.5000     -6.9000     0.65589E-016
     10.5000     -6.8000     0.78893E-016
     10.5000     -6.7000     0.94592E-016
     10.5000     -6.6000     0.11306E-015
     10.5000     -6.5000     0.13470E-015
     10.5000     -6.4000     0.15999E-015
     10.5000     -6.3000     0.18944E-015
     10.5000     -6.2000     0.22361E-015
     10.5000     -6.1000     0.26315E-015
     10.5000     -6.0000     0.30873E-015
     10.5000     -5.9000     0.36111E-015
     10.5000     -5.8000     0.42112E-015
     10.5000     -5.7000     0.48963E-015
     10.5000     -5.6000     0.56760E-015
     10.5000     -5.5000     0.65604E-015
     10.5000     -5.4000     0.75605E-015
     10.5000     -5.3000     0.86876E-015
     10.5000     -5.2000     0.99538E-015
     10.5000     -5.1000     0.11372E-014
     10.5000     -5.0000     0.12955E-014
     10.5000     -4.9000     0.14716E-014
     10.5000     -4.8000     0.16669E-014
     10.5000     -4.7000     0.18828E-014
     10.5000     -4.6000     0.21208E-014
     10.5000     -4.5000     0.23822E-014
     10.5000     -4.4000     0.26684E-014
     10.5000     -4.3000     0.29807E-014
     10.5000     -4.2000     0.33205E-014
     10.5000     -4.1000     0.36890E-014
     10.5000     -4.0000     0.40872E-014
     10.5000     -3.9000     0.45161E-014
     10.5000     -3.8000     0.49767E-014
     10.5000     -3.7000     0.54696E-014
     10.5000     -3.6000     0.59953E-014
     10.5000     -3.5000     0.65540E-014
     10.5000     -3.4000     0.71460E-014
     10.5000     -3.3000     0.77710E-014
     10.5000     -3.2000     0.84285E-014
     10.5000     -3.1000     0.91178E-014
     10.5000     -3.0000     0.98379E-014
     10.5000     -2.9000     0.10587E-013
     10.5000     -2.8000     0.11365E-013
     10.5000     -2.7000     0.12168E-013
     10.5000     -2.6000     0.12994E-013
     10.5000     -2.5000     0.13841E-013
     10.5000     -2.4000     0.14706E-013
     10.5000     -2.3000     0.15586E-013
     10.5000     -2.2000     0.16476E-013
     10.5000     -2.1000     0.17373E-013
     10.5000     -2.0000     0.18273E-013
     10.5000     -1.9000     0.19172E-013
     10.5000     -1.8000     0.20065E-013
     10.5000     -1.7000     0.20947E-013
     10.5000     -1.6000     0.21813E-013
     10.5000     -1.5000     0.22659E-013
     10.5000     -1.4000     0.23479E-013
     10.5000     -1.3000     0.24269E-013
     10.5000     -1.2000     0.25024E-013
     10.5000     -1.1000     0.25738E-013
     10.5000     -1.0000     0.26408E-013
     10.5000     -0.9000     0.27029E-013
     10.5000     -0.8000     0.27597E-013
     10.5000     -0.7000     0.28107E-013
     10.5000     -0.6000     0.28557E-013
     10.5000     -0.5000     0.28944E-013
     10.5000     -0.4000     0.29263E-013
     10.5000     -0.3000     0.29515E-013
     10.5000     -0.2000     0.29695E-013
     10.5000     -0.1000     0.29804E-013
     10.5000      0.0000     0.29841E-013
     10.5000      0.1000     0.29804E-013
     10.5000      0.2000     0.29695E-013
     10.5000      0.3000     0.29515E-013
     10.5000      0.4000     0.29263E-013
     10.5000      0.5000     0.28944E-013
     10.5000      0.6000     0.28557E-013
     10.5000      0.7000     0.28107E-013
     10.5000      0.8000     0.27597E-013
     10.5000      0.9000     0.27029E-013
     10.5000      1.0000     0.26408E-013
     10.5000      1.1000     0.25738E-013
     10.5000      1.2000     0.25024E-013
     10.5000      1.3000     0.24269E-013
     10.5000      1.4000     0.23479E-013
     10.5000      1.5000     0.22659E-013
     10.5000      1.6000     0.21813E-013
     10.5000      1.7000     0.20947E-013
     10.5000      1.8000     0.20065E-013
     10.5000      1.9000     0.19172E-013
     10.5000      2.0000     0.18273E-013
     10.5000      2.1000     0.17373E-013
     10.5000      2.2000     0.16476E-013
     10.5000      2.3000     0.15586E-013
     10.5000      2.4000     0.14706E-013
     10.5000      2.5000     0.13841E-013
     10.5000      2.6000     0.12994E-013
     10.5000      2.7000     0.12168E-013
     10.5000      2.8000     0.11365E-013
     10.5000      2.9000     0.10587E-013
     10.5000      3.0000     0.98379E-014
     10.5000      3.1000     0.91178E-014
     10.5000      3.2000     0.84285E-014
     10.5000      3.3000     0.77710E-014
     10.5000      3.4000     0.71460E-014
     10.5000      3.5000     0.65540E-014
     10.5000      3.6000     0.59953E-014
     10.5000      3.7000     0.54696E-014
     10.5000      3.8000     0.49767E-014
     10.5000      3.9000     0.45161E-014
     10.5000      4.0000     0.40872E-014
     10.5000      4.1000     0.36890E-014
     10.5000      4.2000     0.33205E-014
     10.5000      4.3000     0.29807E-014
     10.5000      4.4000     0.26684E-014
     10.5000      4.5000     0.23822E-014
     10.5000      4.6000     0.21208E-014
     10.5000      4.7000     0.18828E-014
     10.5000      4.8000     0.16669E-014
     10.5000      4.9000     0.14716E-014
     10.5000      5.0000     0.12955E-014
     10.5000      5.1000     0.11372E-014
     10.5000      5.2000     0.99538E-015
     10.5000      5.3000     0.86876E-015
     10.5000      5.4000     0.75605E-015
     10.5000      5.5000     0.65604E-015
     10.5000      5.6000     0.56760E-015
     10.5000      5.7000     0.48963E-015
     10.5000      5.8000     0.42112E-015
     10.5000      5.9000     0.36111E-015
     10.5000      6.0000     0.30873E-015
     10.5000      6.1000     0.26315E-015
     10.5000      6.2000     0.22361E-015
     10.5000      6.3000     0.18944E-015
     10.5000      6.4000     0.15999E-015
     10.5000      6.5000     0.13470E-015
     10.5000      6.6000     0.11306E-015
     10.5000      6.7000     0.94592E-016
     10.5000      6.8000     0.78893E-016
     10.5000      6.9000     0.65589E-016
     10.5000      7.0000     0.54355E-016
     10.5000      7.1000     0.44899E-016
     10.5000      7.2000     0.36968E-016
     10.5000      7.3000     0.30339E-016
     10.5000      7.4000     0.24816E-016
     10.5000      7.5000     0.20231E-016
     10.5000      7.6000     0.16439E-016
     10.5000      7.7000     0.13312E-016
     10.5000      7.8000     0.10744E-016
     10.5000      7.9000     0.86413E-017
     10.5000      8.0000     0.69265E-017
     10.5000      8.1000     0.55327E-017
     10.5000      8.2000     0.44041E-017
     10.5000      8.3000     0.34934E-017
     10.5000      8.4000     0.27612E-017
     10.5000      8.5000     0.21748E-017
     10.5000      8.6000     0.17067E-017
     10.5000      8.7000     0.13346E-017
     10.5000      8.8000     0.10398E-017
     10.5000      8.9000     0.80717E-018
     10.5000      9.0000     0.62428E-018
     10.5000      9.1000     0.48104E-018
     10.5000      9.2000     0.36928E-018
     10.5000      9.3000     0.28242E-018
     10.5000      9.4000     0.21517E-018
     10.5000      9.5000     0.16331E-018
     10.5000      9.6000     0.12348E-018
     10.5000      9.7000     0.92995E-019
     10.5000      9.8000     0.69766E-019
     10.5000      9.9000     0.52134E-019
     10.5000     10.0000     0.38805E-019
     10.5000     10.1000     0.28768E-019
     10.5000     10.2000     0.21243E-019
     10.5000     10.3000     0.15622E-019
     10.5000     10.4000     0.11442E-019
     10.5000     10.5000     0.83465E-020
     10.5000     10.6000     0.60633E-020
     10.5000     10.7000     0.43864E-020
     10.5000     10.8000     0.31601E-020
     10.5000     10.9000     0.22671E-020
     10.5000     11.0000     0.16195E-020
     10.5000     11.1000     0.11520E-020
     10.5000     11.2000     0.81599E-021
     10.5000     11.3000     0.57547E-021
     10.5000     11.4000     0.40409E-021
     10.5000     11.5000     0.28251E-021
     10.5000     11.6000     0.19665E-021
     10.5000     11.7000     0.13628E-021
     10.5000     11.8000     0.94020E-022
     10.5000     11.9000     0.64576E-022
     10.5000     12.0000     0.44154E-022
     10.5000     12.1000     0.30054E-022
     10.5000     12.2000     0.20364E-022
     10.5000     12.3000     0.13735E-022
     10.5000     12.4000     0.92210E-023
     10.5000     12.5000     0.61621E-023
     10.5000     12.6000     0.40988E-023
     10.5000     12.7000     0.27136E-023
     10.5000     12.8000     0.17881E-023
     10.5000     12.9000     0.11727E-023
     10.5000     13.0000     0.76542E-024
     10.5000     13.1000     0.49722E-024
     10.5000     13.2000     0.32144E-024
     10.5000     13.3000     0.20681E-024
     10.5000     13.4000     0.13241E-024
     10.5000     13.5000     0.84362E-025
     10.5000     13.6000     0.53487E-025
     10.5000     13.7000     0.33745E-025
     10.5000     13.8000     0.21185E-025
     10.5000     13.9000     0.13234E-025
     10.5000     14.0000     0.82261E-026
     10.5000     14.1000     0.50876E-026
     10.5000     14.2000     0.31308E-026
     10.5000     14.3000     0.19169E-026
     10.5000     14.4000     0.11677E-026
     10.5000     14.5000     0.70773E-027
     10.5000     14.6000     0.42676E-027
     10.5000     14.7000     0.25602E-027
     10.5000     14.8000     0.15280E-027
     10.5000     14.9000     0.90729E-028
     10.5000     15.0000     0.53594E-028
     10.5000     15.1000     0.31494E-028
     10.5000     15.2000     0.18411E-028
     10.5000     15.3000     0.10706E-028
     10.5000     15.4000     0.61936E-029
     10.5000     15.5000     0.35642E-029
     10.5000     15.6000     0.20403E-029
     10.5000     15.7000     0.11618E-029
     10.5000     15.8000     0.65803E-030
     10.5000     15.9000     0.37074E-030
     10.5000     16.0000     0.20777E-030
     10.5000     16.1000     0.11581E-030
     10.5000     16.2000     0.64213E-031
     10.5000     16.3000     0.35413E-031
     10.5000     16.4000     0.19425E-031
     10.5000     16.5000     0.10598E-031
     10.5000     16.6000     0.57510E-032
     10.5000     16.7000     0.31040E-032
     10.5000     16.8000     0.16662E-032
     10.5000     16.9000     0.88962E-033
     10.5000     17.0000     0.47240E-033
     10.5000     17.1000     0.24949E-033
     10.5000     17.2000     0.13105E-033
     10.5000     17.3000     0.68460E-034
     10.5000     17.4000     0.35569E-034
     10.5000     17.5000     0.18379E-034
     10.5000     17.6000     0.94451E-035
     10.5000     17.7000     0.48273E-035
     10.5000     17.8000     0.24537E-035
     10.5000     17.9000     0.12403E-035
     10.5000     18.0000     0.62356E-036
     10.5000     18.1000     0.31176E-036
     10.5000     18.2000     0.15502E-036
     10.5000     18.3000     0.76654E-037
     10.5000     18.4000     0.37696E-037
     10.5000     18.5000     0.18436E-037
     10.5000     18.6000     0.89666E-038
     10.5000     18.7000     0.43371E-038
     10.5000     18.8000     0.20862E-038
     10.5000     18.9000     0.99797E-039
     10.5000     19.0000     0.47476E-039
     10.5000     19.1000     0.22461E-039
     10.5000     19.2000     0.10567E-039
     10.5000     19.3000     0.49443E-040
     10.5000     19.4000     0.23006E-040
     10.5000     19.5000     0.10645E-040
     10.5000     19.6000     0.48987E-041
     10.5000     19.7000     0.22418E-041
     10.5000     19.8000     0.10202E-041
     10.5000     19.9000     0.46173E-042
     10.5000     20.0000     0.20781E-042
     10.5000     20.1000     0.93015E-043
     10.5000     20.2000     0.41402E-043
     10.5000     20.3000     0.18327E-043
     10.5000     20.4000     0.80676E-044
     10.5000     20.5000     0.35318E-044
     10.5000     20.6000     0.15376E-044
     10.5000     20.7000     0.66570E-045
     10.5000     20.8000     0.28662E-045
     10.5000     20.9000     0.12273E-045
     10.5000     21.0000     0.52260E-046
     10.5000     21.1000     0.22130E-046
     10.5000     21.2000     0.93199E-047
     10.5000     21.3000     0.39033E-047
     10.5000     21.4000     0.16257E-047
     10.5000     21.5000     0.67340E-048
     10.5000     21.6000     0.27740E-048
     10.5000     21.7000     0.11364E-048
     10.5000     21.8000     0.46298E-049
     10.5000     21.9000     0.18759E-049
     10.5000     22.0000     0.75586E-050
     10.5000     22.1000     0.30290E-050
     10.5000     22.2000     0.12072E-050
     10.5000     22.3000     0.47845E-051
     10.5000     22.4000     0.18859E-051
     10.5000     22.5000     0.73931E-052
     10.5000     22.6000     0.28823E-052
     10.5000     22.7000     0.11176E-052
     10.5000     22.8000     0.43096E-053
     10.5000     22.9000     0.16528E-053
     10.5000     23.0000     0.63038E-054
     10.5000     23.1000     0.23912E-054
     10.5000     23.2000     0.90213E-055
     10.5000     23.3000     0.33849E-055
     10.5000     23.4000     0.12631E-055
     10.5000     23.5000     0.46878E-056
     10.5000     23.6000     0.17303E-056
     10.5000     23.7000     0.63523E-057
     10.5000     23.8000     0.23193E-057
     10.5000     23.9000     0.84224E-058
     10.5000     24.0000     0.30419E-058
     10.5000     24.1000     0.10927E-058
     10.5000     24.2000     0.39038E-059
     10.5000     24.3000     0.13872E-059
     10.5000     24.4000     0.49025E-060
     10.5000     24.5000     0.17232E-060
     10.5000     24.6000     0.60246E-061
     10.5000     24.7000     0.20949E-061
     10.5000     24.8000     0.72449E-062
     10.5000     24.9000     0.24919E-062
     10.5000     25.0000     0.85224E-063
     10.5000     25.1000     0.28969E-063
     10.5000     25.2000     0.97720E-064
     10.5000     25.3000     0.32568E-064
     10.5000     25.4000     0.10579E-064
     10.5000     25.5000     0.32080E-065
     10.5000     25.6000     0.00000E+000
 
     10.6000    -25.6000     0.00000E+000
     10.6000    -25.5000     0.58379E-066
     10.6000    -25.4000     0.31106E-065
     10.6000    -25.3000     0.10902E-064
     10.6000    -25.2000     0.34079E-064
     10.6000    -25.1000     0.10242E-063
     10.6000    -25.0000     0.30273E-063
     10.6000    -24.9000     0.88666E-063
     10.6000    -24.8000     0.25797E-062
     10.6000    -24.7000     0.74619E-062
     10.6000    -24.6000     0.21465E-061
     10.6000    -24.5000     0.61408E-061
     10.6000    -24.4000     0.17473E-060
     10.6000    -24.3000     0.49450E-060
     10.6000    -24.2000     0.13919E-059
     10.6000    -24.1000     0.38967E-059
     10.6000    -24.0000     0.10850E-058
     10.6000    -23.9000     0.30047E-058
     10.6000    -23.8000     0.82760E-058
     10.6000    -23.7000     0.22671E-057
     10.6000    -23.6000     0.61769E-057
     10.6000    -23.5000     0.16738E-056
     10.6000    -23.4000     0.45109E-056
     10.6000    -23.3000     0.12091E-055
     10.6000    -23.2000     0.32232E-055
     10.6000    -23.1000     0.85455E-055
     10.6000    -23.0000     0.22533E-054
     10.6000    -22.9000     0.59092E-054
     10.6000    -22.8000     0.15412E-053
     10.6000    -22.7000     0.39977E-053
     10.6000    -22.6000     0.10313E-052
     10.6000    -22.5000     0.26459E-052
     10.6000    -22.4000     0.67513E-052
     10.6000    -22.3000     0.17132E-051
     10.6000    -22.2000     0.43237E-051
     10.6000    -22.1000     0.10852E-050
     10.6000    -22.0000     0.27088E-050
     10.6000    -21.9000     0.67245E-050
     10.6000    -21.8000     0.16601E-049
     10.6000    -21.7000     0.40761E-049
     10.6000    -21.6000     0.99528E-049
     10.6000    -21.5000     0.24169E-048
     10.6000    -21.4000     0.58367E-048
     10.6000    -21.3000     0.14018E-047
     10.6000    -21.2000     0.33482E-047
     10.6000    -21.1000     0.79530E-047
     10.6000    -21.0000     0.18787E-046
     10.6000    -20.9000     0.44135E-046
     10.6000    -20.8000     0.10311E-045
     10.6000    -20.7000     0.23957E-045
     10.6000    -20.6000     0.55353E-045
     10.6000    -20.5000     0.12719E-044
     10.6000    -20.4000     0.29065E-044
     10.6000    -20.3000     0.66052E-044
     10.6000    -20.2000     0.14928E-043
     10.6000    -20.1000     0.33550E-043
     10.6000    -20.0000     0.74989E-043
     10.6000    -19.9000     0.16668E-042
     10.6000    -19.8000     0.36845E-042
     10.6000    -19.7000     0.80997E-042
     10.6000    -19.6000     0.17707E-041
     10.6000    -19.5000     0.38497E-041
     10.6000    -19.4000     0.83233E-041
     10.6000    -19.3000     0.17896E-040
     10.6000    -19.2000     0.38268E-040
     10.6000    -19.1000     0.81376E-040
     10.6000    -19.0000     0.17209E-039
     10.6000    -18.9000     0.36193E-039
     10.6000    -18.8000     0.75697E-039
     10.6000    -18.7000     0.15745E-038
     10.6000    -18.6000     0.32569E-038
     10.6000    -18.5000     0.67000E-038
     10.6000    -18.4000     0.13707E-037
     10.6000    -18.3000     0.27889E-037
     10.6000    -18.2000     0.56431E-037
     10.6000    -18.1000     0.11356E-036
     10.6000    -18.0000     0.22726E-036
     10.6000    -17.9000     0.45231E-036
     10.6000    -17.8000     0.89532E-036
     10.6000    -17.7000     0.17625E-035
     10.6000    -17.6000     0.34507E-035
     10.6000    -17.5000     0.67191E-035
     10.6000    -17.4000     0.13012E-034
     10.6000    -17.3000     0.25060E-034
     10.6000    -17.2000     0.48004E-034
     10.6000    -17.1000     0.91452E-034
     10.6000    -17.0000     0.17328E-033
     10.6000    -16.9000     0.32655E-033
     10.6000    -16.8000     0.61207E-033
     10.6000    -16.7000     0.11410E-032
     10.6000    -16.6000     0.21157E-032
     10.6000    -16.5000     0.39017E-032
     10.6000    -16.4000     0.71568E-032
     10.6000    -16.3000     0.13057E-031
     10.6000    -16.2000     0.23695E-031
     10.6000    -16.1000     0.42771E-031
     10.6000    -16.0000     0.76791E-031
     10.6000    -15.9000     0.13714E-030
     10.6000    -15.8000     0.24362E-030
     10.6000    -15.7000     0.43047E-030
     10.6000    -15.6000     0.75664E-030
     10.6000    -15.5000     0.13229E-029
     10.6000    -15.4000     0.23010E-029
     10.6000    -15.3000     0.39811E-029
     10.6000    -15.2000     0.68521E-029
     10.6000    -15.1000     0.11732E-028
     10.6000    -15.0000     0.19984E-028
     10.6000    -14.9000     0.33863E-028
     10.6000    -14.8000     0.57085E-028
     10.6000    -14.7000     0.95739E-028
     10.6000    -14.6000     0.15974E-027
     10.6000    -14.5000     0.26518E-027
     10.6000    -14.4000     0.43797E-027
     10.6000    -14.3000     0.71970E-027
     10.6000    -14.2000     0.11767E-026
     10.6000    -14.1000     0.19141E-026
     10.6000    -14.0000     0.30982E-026
     10.6000    -13.9000     0.49897E-026
     10.6000    -13.8000     0.79962E-026
     10.6000    -13.7000     0.12751E-025
     10.6000    -13.6000     0.20233E-025
     10.6000    -13.5000     0.31947E-025
     10.6000    -13.4000     0.50198E-025
     10.6000    -13.3000     0.78493E-025
     10.6000    -13.2000     0.12214E-024
     10.6000    -13.1000     0.18915E-024
     10.6000    -13.0000     0.29152E-024
     10.6000    -12.9000     0.44716E-024
     10.6000    -12.8000     0.68263E-024
     10.6000    -12.7000     0.10372E-023
     10.6000    -12.6000     0.15685E-023
     10.6000    -12.5000     0.23610E-023
     10.6000    -12.4000     0.35374E-023
     10.6000    -12.3000     0.52754E-023
     10.6000    -12.2000     0.78312E-023
     10.6000    -12.1000     0.11572E-022
     10.6000    -12.0000     0.17023E-022
     10.6000    -11.9000     0.24928E-022
     10.6000    -11.8000     0.36339E-022
     10.6000    -11.7000     0.52739E-022
     10.6000    -11.6000     0.76201E-022
     10.6000    -11.5000     0.10962E-021
     10.6000    -11.4000     0.15699E-021
     10.6000    -11.3000     0.22386E-021
     10.6000    -11.2000     0.31784E-021
     10.6000    -11.1000     0.44933E-021
     10.6000    -11.0000     0.63250E-021
     10.6000    -10.9000     0.88656E-021
     10.6000    -10.8000     0.12374E-020
     10.6000    -10.7000     0.17199E-020
     10.6000    -10.6000     0.23806E-020
     10.6000    -10.5000     0.32814E-020
     10.6000    -10.4000     0.45045E-020
     10.6000    -10.3000     0.61582E-020
     10.6000    -10.2000     0.83850E-020
     10.6000    -10.1000     0.11371E-019
     10.6000    -10.0000     0.15359E-019
     10.6000     -9.9000     0.20662E-019
     10.6000     -9.8000     0.27687E-019
     10.6000     -9.7000     0.36955E-019
     10.6000     -9.6000     0.49134E-019
     10.6000     -9.5000     0.65073E-019
     10.6000     -9.4000     0.85853E-019
     10.6000     -9.3000     0.11284E-018
     10.6000     -9.2000     0.14774E-018
     10.6000     -9.1000     0.19271E-018
     10.6000     -9.0000     0.25042E-018
     10.6000     -8.9000     0.32422E-018
     10.6000     -8.8000     0.41822E-018
     10.6000     -8.7000     0.53750E-018
     10.6000     -8.6000     0.68828E-018
     10.6000     -8.5000     0.87819E-018
     10.6000     -8.4000     0.11165E-017
     10.6000     -8.3000     0.14144E-017
     10.6000     -8.2000     0.17854E-017
     10.6000     -8.1000     0.22459E-017
     10.6000     -8.0000     0.28152E-017
     10.6000     -7.9000     0.35168E-017
     10.6000     -7.8000     0.43780E-017
     10.6000     -7.7000     0.54315E-017
     10.6000     -7.6000     0.67156E-017
     10.6000     -7.5000     0.82754E-017
     10.6000     -7.4000     0.10163E-016
     10.6000     -7.3000     0.12441E-016
     10.6000     -7.2000     0.15178E-016
     10.6000     -7.1000     0.18457E-016
     10.6000     -7.0000     0.22371E-016
     10.6000     -6.9000     0.27027E-016
     10.6000     -6.8000     0.32547E-016
     10.6000     -6.7000     0.39070E-016
     10.6000     -6.6000     0.46752E-016
     10.6000     -6.5000     0.55768E-016
     10.6000     -6.4000     0.66313E-016
     10.6000     -6.3000     0.78608E-016
     10.6000     -6.2000     0.92895E-016
     10.6000     -6.1000     0.10944E-015
     10.6000     -6.0000     0.12854E-015
     10.6000     -5.9000     0.15051E-015
     10.6000     -5.8000     0.17571E-015
     10.6000     -5.7000     0.20452E-015
     10.6000     -5.6000     0.23733E-015
     10.6000     -5.5000     0.27460E-015
     10.6000     -5.4000     0.31678E-015
     10.6000     -5.3000     0.36437E-015
     10.6000     -5.2000     0.41790E-015
     10.6000     -5.1000     0.47790E-015
     10.6000     -5.0000     0.54494E-015
     10.6000     -4.9000     0.61962E-015
     10.6000     -4.8000     0.70252E-015
     10.6000     -4.7000     0.79425E-015
     10.6000     -4.6000     0.89544E-015
     10.6000     -4.5000     0.10067E-014
     10.6000     -4.4000     0.11286E-014
     10.6000     -4.3000     0.12618E-014
     10.6000     -4.2000     0.14068E-014
     10.6000     -4.1000     0.15642E-014
     10.6000     -4.0000     0.17345E-014
     10.6000     -3.9000     0.19180E-014
     10.6000     -3.8000     0.21152E-014
     10.6000     -3.7000     0.23265E-014
     10.6000     -3.6000     0.25519E-014
     10.6000     -3.5000     0.27918E-014
     10.6000     -3.4000     0.30461E-014
     10.6000     -3.3000     0.33147E-014
     10.6000     -3.2000     0.35975E-014
     10.6000     -3.1000     0.38943E-014
     10.6000     -3.0000     0.42044E-014
     10.6000     -2.9000     0.45275E-014
     10.6000     -2.8000     0.48627E-014
     10.6000     -2.7000     0.52092E-014
     10.6000     -2.6000     0.55661E-014
     10.6000     -2.5000     0.59321E-014
     10.6000     -2.4000     0.63060E-014
     10.6000     -2.3000     0.66863E-014
     10.6000     -2.2000     0.70716E-014
     10.6000     -2.1000     0.74600E-014
     10.6000     -2.0000     0.78499E-014
     10.6000     -1.9000     0.82394E-014
     10.6000     -1.8000     0.86263E-014
     10.6000     -1.7000     0.90088E-014
     10.6000     -1.6000     0.93846E-014
     10.6000     -1.5000     0.97517E-014
     10.6000     -1.4000     0.10108E-013
     10.6000     -1.3000     0.10451E-013
     10.6000     -1.2000     0.10779E-013
     10.6000     -1.1000     0.11089E-013
     10.6000     -1.0000     0.11380E-013
     10.6000     -0.9000     0.11650E-013
     10.6000     -0.8000     0.11897E-013
     10.6000     -0.7000     0.12119E-013
     10.6000     -0.6000     0.12315E-013
     10.6000     -0.5000     0.12483E-013
     10.6000     -0.4000     0.12622E-013
     10.6000     -0.3000     0.12731E-013
     10.6000     -0.2000     0.12810E-013
     10.6000     -0.1000     0.12857E-013
     10.6000      0.0000     0.12873E-013
     10.6000      0.1000     0.12857E-013
     10.6000      0.2000     0.12810E-013
     10.6000      0.3000     0.12731E-013
     10.6000      0.4000     0.12622E-013
     10.6000      0.5000     0.12483E-013
     10.6000      0.6000     0.12315E-013
     10.6000      0.7000     0.12119E-013
     10.6000      0.8000     0.11897E-013
     10.6000      0.9000     0.11650E-013
     10.6000      1.0000     0.11380E-013
     10.6000      1.1000     0.11089E-013
     10.6000      1.2000     0.10779E-013
     10.6000      1.3000     0.10451E-013
     10.6000      1.4000     0.10108E-013
     10.6000      1.5000     0.97517E-014
     10.6000      1.6000     0.93846E-014
     10.6000      1.7000     0.90088E-014
     10.6000      1.8000     0.86263E-014
     10.6000      1.9000     0.82394E-014
     10.6000      2.0000     0.78499E-014
     10.6000      2.1000     0.74600E-014
     10.6000      2.2000     0.70716E-014
     10.6000      2.3000     0.66863E-014
     10.6000      2.4000     0.63060E-014
     10.6000      2.5000     0.59321E-014
     10.6000      2.6000     0.55661E-014
     10.6000      2.7000     0.52092E-014
     10.6000      2.8000     0.48627E-014
     10.6000      2.9000     0.45275E-014
     10.6000      3.0000     0.42044E-014
     10.6000      3.1000     0.38943E-014
     10.6000      3.2000     0.35975E-014
     10.6000      3.3000     0.33147E-014
     10.6000      3.4000     0.30461E-014
     10.6000      3.5000     0.27918E-014
     10.6000      3.6000     0.25519E-014
     10.6000      3.7000     0.23265E-014
     10.6000      3.8000     0.21152E-014
     10.6000      3.9000     0.19180E-014
     10.6000      4.0000     0.17345E-014
     10.6000      4.1000     0.15642E-014
     10.6000      4.2000     0.14068E-014
     10.6000      4.3000     0.12618E-014
     10.6000      4.4000     0.11286E-014
     10.6000      4.5000     0.10067E-014
     10.6000      4.6000     0.89544E-015
     10.6000      4.7000     0.79425E-015
     10.6000      4.8000     0.70252E-015
     10.6000      4.9000     0.61962E-015
     10.6000      5.0000     0.54494E-015
     10.6000      5.1000     0.47790E-015
     10.6000      5.2000     0.41790E-015
     10.6000      5.3000     0.36437E-015
     10.6000      5.4000     0.31678E-015
     10.6000      5.5000     0.27460E-015
     10.6000      5.6000     0.23733E-015
     10.6000      5.7000     0.20452E-015
     10.6000      5.8000     0.17571E-015
     10.6000      5.9000     0.15051E-015
     10.6000      6.0000     0.12854E-015
     10.6000      6.1000     0.10944E-015
     10.6000      6.2000     0.92895E-016
     10.6000      6.3000     0.78608E-016
     10.6000      6.4000     0.66313E-016
     10.6000      6.5000     0.55768E-016
     10.6000      6.6000     0.46752E-016
     10.6000      6.7000     0.39070E-016
     10.6000      6.8000     0.32547E-016
     10.6000      6.9000     0.27027E-016
     10.6000      7.0000     0.22371E-016
     10.6000      7.1000     0.18457E-016
     10.6000      7.2000     0.15178E-016
     10.6000      7.3000     0.12441E-016
     10.6000      7.4000     0.10163E-016
     10.6000      7.5000     0.82754E-017
     10.6000      7.6000     0.67156E-017
     10.6000      7.7000     0.54315E-017
     10.6000      7.8000     0.43780E-017
     10.6000      7.9000     0.35168E-017
     10.6000      8.0000     0.28152E-017
     10.6000      8.1000     0.22459E-017
     10.6000      8.2000     0.17854E-017
     10.6000      8.3000     0.14144E-017
     10.6000      8.4000     0.11165E-017
     10.6000      8.5000     0.87819E-018
     10.6000      8.6000     0.68828E-018
     10.6000      8.7000     0.53750E-018
     10.6000      8.8000     0.41822E-018
     10.6000      8.9000     0.32422E-018
     10.6000      9.0000     0.25042E-018
     10.6000      9.1000     0.19271E-018
     10.6000      9.2000     0.14774E-018
     10.6000      9.3000     0.11284E-018
     10.6000      9.4000     0.85853E-019
     10.6000      9.5000     0.65073E-019
     10.6000      9.6000     0.49134E-019
     10.6000      9.7000     0.36955E-019
     10.6000      9.8000     0.27687E-019
     10.6000      9.9000     0.20662E-019
     10.6000     10.0000     0.15359E-019
     10.6000     10.1000     0.11371E-019
     10.6000     10.2000     0.83850E-020
     10.6000     10.3000     0.61582E-020
     10.6000     10.4000     0.45045E-020
     10.6000     10.5000     0.32814E-020
     10.6000     10.6000     0.23806E-020
     10.6000     10.7000     0.17199E-020
     10.6000     10.8000     0.12374E-020
     10.6000     10.9000     0.88656E-021
     10.6000     11.0000     0.63250E-021
     10.6000     11.1000     0.44933E-021
     10.6000     11.2000     0.31784E-021
     10.6000     11.3000     0.22386E-021
     10.6000     11.4000     0.15699E-021
     10.6000     11.5000     0.10962E-021
     10.6000     11.6000     0.76201E-022
     10.6000     11.7000     0.52739E-022
     10.6000     11.8000     0.36339E-022
     10.6000     11.9000     0.24928E-022
     10.6000     12.0000     0.17023E-022
     10.6000     12.1000     0.11572E-022
     10.6000     12.2000     0.78312E-023
     10.6000     12.3000     0.52754E-023
     10.6000     12.4000     0.35374E-023
     10.6000     12.5000     0.23610E-023
     10.6000     12.6000     0.15685E-023
     10.6000     12.7000     0.10372E-023
     10.6000     12.8000     0.68263E-024
     10.6000     12.9000     0.44716E-024
     10.6000     13.0000     0.29152E-024
     10.6000     13.1000     0.18915E-024
     10.6000     13.2000     0.12214E-024
     10.6000     13.3000     0.78493E-025
     10.6000     13.4000     0.50198E-025
     10.6000     13.5000     0.31947E-025
     10.6000     13.6000     0.20233E-025
     10.6000     13.7000     0.12751E-025
     10.6000     13.8000     0.79962E-026
     10.6000     13.9000     0.49897E-026
     10.6000     14.0000     0.30982E-026
     10.6000     14.1000     0.19141E-026
     10.6000     14.2000     0.11767E-026
     10.6000     14.3000     0.71970E-027
     10.6000     14.4000     0.43797E-027
     10.6000     14.5000     0.26518E-027
     10.6000     14.6000     0.15974E-027
     10.6000     14.7000     0.95739E-028
     10.6000     14.8000     0.57085E-028
     10.6000     14.9000     0.33863E-028
     10.6000     15.0000     0.19984E-028
     10.6000     15.1000     0.11732E-028
     10.6000     15.2000     0.68521E-029
     10.6000     15.3000     0.39811E-029
     10.6000     15.4000     0.23010E-029
     10.6000     15.5000     0.13229E-029
     10.6000     15.6000     0.75664E-030
     10.6000     15.7000     0.43047E-030
     10.6000     15.8000     0.24362E-030
     10.6000     15.9000     0.13714E-030
     10.6000     16.0000     0.76791E-031
     10.6000     16.1000     0.42771E-031
     10.6000     16.2000     0.23695E-031
     10.6000     16.3000     0.13057E-031
     10.6000     16.4000     0.71568E-032
     10.6000     16.5000     0.39017E-032
     10.6000     16.6000     0.21157E-032
     10.6000     16.7000     0.11410E-032
     10.6000     16.8000     0.61207E-033
     10.6000     16.9000     0.32655E-033
     10.6000     17.0000     0.17328E-033
     10.6000     17.1000     0.91452E-034
     10.6000     17.2000     0.48004E-034
     10.6000     17.3000     0.25060E-034
     10.6000     17.4000     0.13012E-034
     10.6000     17.5000     0.67191E-035
     10.6000     17.6000     0.34507E-035
     10.6000     17.7000     0.17625E-035
     10.6000     17.8000     0.89532E-036
     10.6000     17.9000     0.45231E-036
     10.6000     18.0000     0.22726E-036
     10.6000     18.1000     0.11356E-036
     10.6000     18.2000     0.56431E-037
     10.6000     18.3000     0.27889E-037
     10.6000     18.4000     0.13707E-037
     10.6000     18.5000     0.67000E-038
     10.6000     18.6000     0.32569E-038
     10.6000     18.7000     0.15745E-038
     10.6000     18.8000     0.75697E-039
     10.6000     18.9000     0.36193E-039
     10.6000     19.0000     0.17209E-039
     10.6000     19.1000     0.81376E-040
     10.6000     19.2000     0.38268E-040
     10.6000     19.3000     0.17896E-040
     10.6000     19.4000     0.83233E-041
     10.6000     19.5000     0.38497E-041
     10.6000     19.6000     0.17707E-041
     10.6000     19.7000     0.80997E-042
     10.6000     19.8000     0.36845E-042
     10.6000     19.9000     0.16668E-042
     10.6000     20.0000     0.74989E-043
     10.6000     20.1000     0.33550E-043
     10.6000     20.2000     0.14928E-043
     10.6000     20.3000     0.66052E-044
     10.6000     20.4000     0.29065E-044
     10.6000     20.5000     0.12719E-044
     10.6000     20.6000     0.55353E-045
     10.6000     20.7000     0.23957E-045
     10.6000     20.8000     0.10311E-045
     10.6000     20.9000     0.44135E-046
     10.6000     21.0000     0.18787E-046
     10.6000     21.1000     0.79530E-047
     10.6000     21.2000     0.33482E-047
     10.6000     21.3000     0.14018E-047
     10.6000     21.4000     0.58367E-048
     10.6000     21.5000     0.24169E-048
     10.6000     21.6000     0.99528E-049
     10.6000     21.7000     0.40761E-049
     10.6000     21.8000     0.16601E-049
     10.6000     21.9000     0.67245E-050
     10.6000     22.0000     0.27088E-050
     10.6000     22.1000     0.10852E-050
     10.6000     22.2000     0.43237E-051
     10.6000     22.3000     0.17132E-051
     10.6000     22.4000     0.67513E-052
     10.6000     22.5000     0.26459E-052
     10.6000     22.6000     0.10313E-052
     10.6000     22.7000     0.39977E-053
     10.6000     22.8000     0.15412E-053
     10.6000     22.9000     0.59092E-054
     10.6000     23.0000     0.22533E-054
     10.6000     23.1000     0.85455E-055
     10.6000     23.2000     0.32232E-055
     10.6000     23.3000     0.12091E-055
     10.6000     23.4000     0.45109E-056
     10.6000     23.5000     0.16738E-056
     10.6000     23.6000     0.61769E-057
     10.6000     23.7000     0.22671E-057
     10.6000     23.8000     0.82760E-058
     10.6000     23.9000     0.30047E-058
     10.6000     24.0000     0.10850E-058
     10.6000     24.1000     0.38967E-059
     10.6000     24.2000     0.13919E-059
     10.6000     24.3000     0.49450E-060
     10.6000     24.4000     0.17473E-060
     10.6000     24.5000     0.61409E-061
     10.6000     24.6000     0.21465E-061
     10.6000     24.7000     0.74627E-062
     10.6000     24.8000     0.25804E-062
     10.6000     24.9000     0.88738E-063
     10.6000     25.0000     0.30344E-063
     10.6000     25.1000     0.10313E-063
     10.6000     25.2000     0.34783E-064
     10.6000     25.3000     0.11591E-064
     10.6000     25.4000     0.37645E-065
     10.6000     25.5000     0.11414E-065
     10.6000     25.6000     0.00000E+000
 
     10.7000    -25.6000     0.00000E+000
     10.7000    -25.5000     0.20574E-066
     10.7000    -25.4000     0.10963E-065
     10.7000    -25.3000     0.38428E-065
     10.7000    -25.2000     0.12014E-064
     10.7000    -25.1000     0.36112E-064
     10.7000    -25.0000     0.10676E-063
     10.7000    -24.9000     0.31273E-063
     10.7000    -24.8000     0.91003E-063
     10.7000    -24.7000     0.26328E-062
     10.7000    -24.6000     0.75746E-062
     10.7000    -24.5000     0.21674E-061
     10.7000    -24.4000     0.61683E-061
     10.7000    -24.3000     0.17460E-060
     10.7000    -24.2000     0.49154E-060
     10.7000    -24.1000     0.13764E-059
     10.7000    -24.0000     0.38331E-059
     10.7000    -23.9000     0.10617E-058
     10.7000    -23.8000     0.29249E-058
     10.7000    -23.7000     0.80141E-058
     10.7000    -23.6000     0.21839E-057
     10.7000    -23.5000     0.59192E-057
     10.7000    -23.4000     0.15956E-056
     10.7000    -23.3000     0.42777E-056
     10.7000    -23.2000     0.11406E-055
     10.7000    -23.1000     0.30247E-055
     10.7000    -23.0000     0.79775E-055
     10.7000    -22.9000     0.20926E-054
     10.7000    -22.8000     0.54590E-054
     10.7000    -22.7000     0.14164E-053
     10.7000    -22.6000     0.36547E-053
     10.7000    -22.5000     0.93791E-053
     10.7000    -22.4000     0.23938E-052
     10.7000    -22.3000     0.60761E-052
     10.7000    -22.2000     0.15339E-051
     10.7000    -22.1000     0.38509E-051
     10.7000    -22.0000     0.96150E-051
     10.7000    -21.9000     0.23876E-050
     10.7000    -21.8000     0.58961E-050
     10.7000    -21.7000     0.14481E-049
     10.7000    -21.6000     0.35369E-049
     10.7000    -21.5000     0.85915E-049
     10.7000    -21.4000     0.20755E-048
     10.7000    -21.3000     0.49863E-048
     10.7000    -21.2000     0.11914E-047
     10.7000    -21.1000     0.28308E-047
     10.7000    -21.0000     0.66893E-047
     10.7000    -20.9000     0.15720E-046
     10.7000    -20.8000     0.36739E-046
     10.7000    -20.7000     0.85390E-046
     10.7000    -20.6000     0.19737E-045
     10.7000    -20.5000     0.45369E-045
     10.7000    -20.4000     0.10372E-044
     10.7000    -20.3000     0.23579E-044
     10.7000    -20.2000     0.53309E-044
     10.7000    -20.1000     0.11986E-043
     10.7000    -20.0000     0.26801E-043
     10.7000    -19.9000     0.59597E-043
     10.7000    -19.8000     0.13180E-042
     10.7000    -19.7000     0.28985E-042
     10.7000    -19.6000     0.63393E-042
     10.7000    -19.5000     0.13788E-041
     10.7000    -19.4000     0.29825E-041
     10.7000    -19.3000     0.64159E-041
     10.7000    -19.2000     0.13725E-040
     10.7000    -19.1000     0.29201E-040
     10.7000    -19.0000     0.61784E-040
     10.7000    -18.9000     0.13000E-039
     10.7000    -18.8000     0.27204E-039
     10.7000    -18.7000     0.56613E-039
     10.7000    -18.6000     0.11717E-038
     10.7000    -18.5000     0.24116E-038
     10.7000    -18.4000     0.49365E-038
     10.7000    -18.3000     0.10049E-037
     10.7000    -18.2000     0.20346E-037
     10.7000    -18.1000     0.40966E-037
     10.7000    -18.0000     0.82032E-037
     10.7000    -17.9000     0.16337E-036
     10.7000    -17.8000     0.32356E-036
     10.7000    -17.7000     0.63736E-036
     10.7000    -17.6000     0.12486E-035
     10.7000    -17.5000     0.24328E-035
     10.7000    -17.4000     0.47143E-035
     10.7000    -17.3000     0.90856E-035
     10.7000    -17.2000     0.17415E-034
     10.7000    -17.1000     0.33200E-034
     10.7000    -17.0000     0.62951E-034
     10.7000    -16.9000     0.11872E-033
     10.7000    -16.8000     0.22267E-033
     10.7000    -16.7000     0.41541E-033
     10.7000    -16.6000     0.77081E-033
     10.7000    -16.5000     0.14226E-032
     10.7000    -16.4000     0.26114E-032
     10.7000    -16.3000     0.47681E-032
     10.7000    -16.2000     0.86595E-032
     10.7000    -16.1000     0.15643E-031
     10.7000    -16.0000     0.28108E-031
     10.7000    -15.9000     0.50239E-031
     10.7000    -15.8000     0.89320E-031
     10.7000    -15.7000     0.15796E-030
     10.7000    -15.6000     0.27789E-030
     10.7000    -15.5000     0.48629E-030
     10.7000    -15.4000     0.84655E-030
     10.7000    -15.3000     0.14660E-029
     10.7000    -15.2000     0.25255E-029
     10.7000    -15.1000     0.43281E-029
     10.7000    -15.0000     0.73789E-029
     10.7000    -14.9000     0.12515E-028
     10.7000    -14.8000     0.21118E-028
     10.7000    -14.7000     0.35453E-028
     10.7000    -14.6000     0.59212E-028
     10.7000    -14.5000     0.98391E-028
     10.7000    -14.4000     0.16266E-027
     10.7000    -14.3000     0.26757E-027
     10.7000    -14.2000     0.43791E-027
     10.7000    -14.1000     0.71309E-027
     10.7000    -14.0000     0.11554E-026
     10.7000    -13.9000     0.18628E-026
     10.7000    -13.8000     0.29884E-026
     10.7000    -13.7000     0.47705E-026
     10.7000    -13.6000     0.75779E-026
     10.7000    -13.5000     0.11979E-025
     10.7000    -13.4000     0.18843E-025
     10.7000    -13.3000     0.29497E-025
     10.7000    -13.2000     0.45952E-025
     10.7000    -13.1000     0.71243E-025
     10.7000    -13.0000     0.10993E-024
     10.7000    -12.9000     0.16881E-024
     10.7000    -12.8000     0.25801E-024
     10.7000    -12.7000     0.39248E-024
     10.7000    -12.6000     0.59425E-024
     10.7000    -12.5000     0.89555E-024
     10.7000    -12.4000     0.13434E-023
     10.7000    -12.3000     0.20059E-023
     10.7000    -12.2000     0.29813E-023
     10.7000    -12.1000     0.44109E-023
     10.7000    -12.0000     0.64965E-023
     10.7000    -11.9000     0.95252E-023
     10.7000    -11.8000     0.13903E-022
     10.7000    -11.7000     0.20203E-022
     10.7000    -11.6000     0.29228E-022
     10.7000    -11.5000     0.42098E-022
     10.7000    -11.4000     0.60369E-022
     10.7000    -11.3000     0.86195E-022
     10.7000    -11.2000     0.12254E-021
     10.7000    -11.1000     0.17345E-021
     10.7000    -11.0000     0.24448E-021
     10.7000    -10.9000     0.34313E-021
     10.7000    -10.8000     0.47955E-021
     10.7000    -10.7000     0.66741E-021
     10.7000    -10.6000     0.92499E-021
     10.7000    -10.5000     0.12767E-020
     10.7000    -10.4000     0.17549E-020
     10.7000    -10.3000     0.24023E-020
     10.7000    -10.2000     0.32753E-020
     10.7000    -10.1000     0.44475E-020
     10.7000    -10.0000     0.60151E-020
     10.7000     -9.9000     0.81029E-020
     10.7000     -9.8000     0.10872E-019
     10.7000     -9.7000     0.14531E-019
     10.7000     -9.6000     0.19345E-019
     10.7000     -9.5000     0.25655E-019
     10.7000     -9.4000     0.33892E-019
     10.7000     -9.3000     0.44603E-019
     10.7000     -9.2000     0.58476E-019
     10.7000     -9.1000     0.76376E-019
     10.7000     -9.0000     0.99382E-019
     10.7000     -8.9000     0.12884E-018
     10.7000     -8.8000     0.16641E-018
     10.7000     -8.7000     0.21415E-018
     10.7000     -8.6000     0.27458E-018
     10.7000     -8.5000     0.35079E-018
     10.7000     -8.4000     0.44655E-018
     10.7000     -8.3000     0.56643E-018
     10.7000     -8.2000     0.71594E-018
     10.7000     -8.1000     0.90173E-018
     10.7000     -8.0000     0.11318E-017
     10.7000     -7.9000     0.14156E-017
     10.7000     -7.8000     0.17645E-017
     10.7000     -7.7000     0.21918E-017
     10.7000     -7.6000     0.27134E-017
     10.7000     -7.5000     0.33477E-017
     10.7000     -7.4000     0.41165E-017
     10.7000     -7.3000     0.50450E-017
     10.7000     -7.2000     0.61625E-017
     10.7000     -7.1000     0.75028E-017
     10.7000     -7.0000     0.91047E-017
     10.7000     -6.9000     0.11013E-016
     10.7000     -6.8000     0.13278E-016
     10.7000     -6.7000     0.15957E-016
     10.7000     -6.6000     0.19117E-016
     10.7000     -6.5000     0.22829E-016
     10.7000     -6.4000     0.27177E-016
     10.7000     -6.3000     0.32252E-016
     10.7000     -6.2000     0.38156E-016
     10.7000     -6.1000     0.45001E-016
     10.7000     -6.0000     0.52911E-016
     10.7000     -5.9000     0.62023E-016
     10.7000     -5.8000     0.72484E-016
     10.7000     -5.7000     0.84454E-016
     10.7000     -5.6000     0.98106E-016
     10.7000     -5.5000     0.11363E-015
     10.7000     -5.4000     0.13121E-015
     10.7000     -5.3000     0.15108E-015
     10.7000     -5.2000     0.17344E-015
     10.7000     -5.1000     0.19853E-015
     10.7000     -5.0000     0.22660E-015
     10.7000     -4.9000     0.25789E-015
     10.7000     -4.8000     0.29266E-015
     10.7000     -4.7000     0.33118E-015
     10.7000     -4.6000     0.37370E-015
     10.7000     -4.5000     0.42050E-015
     10.7000     -4.4000     0.47183E-015
     10.7000     -4.3000     0.52795E-015
     10.7000     -4.2000     0.58911E-015
     10.7000     -4.1000     0.65555E-015
     10.7000     -4.0000     0.72746E-015
     10.7000     -3.9000     0.80507E-015
     10.7000     -3.8000     0.88852E-015
     10.7000     -3.7000     0.97797E-015
     10.7000     -3.6000     0.10735E-014
     10.7000     -3.5000     0.11752E-014
     10.7000     -3.4000     0.12832E-014
     10.7000     -3.3000     0.13973E-014
     10.7000     -3.2000     0.15175E-014
     10.7000     -3.1000     0.16437E-014
     10.7000     -3.0000     0.17757E-014
     10.7000     -2.9000     0.19132E-014
     10.7000     -2.8000     0.20561E-014
     10.7000     -2.7000     0.22038E-014
     10.7000     -2.6000     0.23560E-014
     10.7000     -2.5000     0.25123E-014
     10.7000     -2.4000     0.26720E-014
     10.7000     -2.3000     0.28345E-014
     10.7000     -2.2000     0.29992E-014
     10.7000     -2.1000     0.31653E-014
     10.7000     -2.0000     0.33321E-014
     10.7000     -1.9000     0.34988E-014
     10.7000     -1.8000     0.36645E-014
     10.7000     -1.7000     0.38284E-014
     10.7000     -1.6000     0.39895E-014
     10.7000     -1.5000     0.41468E-014
     10.7000     -1.4000     0.42995E-014
     10.7000     -1.3000     0.44467E-014
     10.7000     -1.2000     0.45874E-014
     10.7000     -1.1000     0.47206E-014
     10.7000     -1.0000     0.48456E-014
     10.7000     -0.9000     0.49615E-014
     10.7000     -0.8000     0.50675E-014
     10.7000     -0.7000     0.51629E-014
     10.7000     -0.6000     0.52470E-014
     10.7000     -0.5000     0.53192E-014
     10.7000     -0.4000     0.53790E-014
     10.7000     -0.3000     0.54259E-014
     10.7000     -0.2000     0.54597E-014
     10.7000     -0.1000     0.54801E-014
     10.7000      0.0000     0.54869E-014
     10.7000      0.1000     0.54801E-014
     10.7000      0.2000     0.54597E-014
     10.7000      0.3000     0.54259E-014
     10.7000      0.4000     0.53790E-014
     10.7000      0.5000     0.53192E-014
     10.7000      0.6000     0.52470E-014
     10.7000      0.7000     0.51629E-014
     10.7000      0.8000     0.50675E-014
     10.7000      0.9000     0.49615E-014
     10.7000      1.0000     0.48456E-014
     10.7000      1.1000     0.47206E-014
     10.7000      1.2000     0.45874E-014
     10.7000      1.3000     0.44467E-014
     10.7000      1.4000     0.42995E-014
     10.7000      1.5000     0.41468E-014
     10.7000      1.6000     0.39895E-014
     10.7000      1.7000     0.38284E-014
     10.7000      1.8000     0.36645E-014
     10.7000      1.9000     0.34988E-014
     10.7000      2.0000     0.33321E-014
     10.7000      2.1000     0.31653E-014
     10.7000      2.2000     0.29992E-014
     10.7000      2.3000     0.28345E-014
     10.7000      2.4000     0.26720E-014
     10.7000      2.5000     0.25123E-014
     10.7000      2.6000     0.23560E-014
     10.7000      2.7000     0.22038E-014
     10.7000      2.8000     0.20561E-014
     10.7000      2.9000     0.19132E-014
     10.7000      3.0000     0.17757E-014
     10.7000      3.1000     0.16437E-014
     10.7000      3.2000     0.15175E-014
     10.7000      3.3000     0.13973E-014
     10.7000      3.4000     0.12832E-014
     10.7000      3.5000     0.11752E-014
     10.7000      3.6000     0.10735E-014
     10.7000      3.7000     0.97797E-015
     10.7000      3.8000     0.88852E-015
     10.7000      3.9000     0.80507E-015
     10.7000      4.0000     0.72746E-015
     10.7000      4.1000     0.65555E-015
     10.7000      4.2000     0.58911E-015
     10.7000      4.3000     0.52795E-015
     10.7000      4.4000     0.47183E-015
     10.7000      4.5000     0.42050E-015
     10.7000      4.6000     0.37370E-015
     10.7000      4.7000     0.33118E-015
     10.7000      4.8000     0.29266E-015
     10.7000      4.9000     0.25789E-015
     10.7000      5.0000     0.22660E-015
     10.7000      5.1000     0.19853E-015
     10.7000      5.2000     0.17344E-015
     10.7000      5.3000     0.15108E-015
     10.7000      5.4000     0.13121E-015
     10.7000      5.5000     0.11363E-015
     10.7000      5.6000     0.98106E-016
     10.7000      5.7000     0.84454E-016
     10.7000      5.8000     0.72484E-016
     10.7000      5.9000     0.62023E-016
     10.7000      6.0000     0.52911E-016
     10.7000      6.1000     0.45001E-016
     10.7000      6.2000     0.38156E-016
     10.7000      6.3000     0.32252E-016
     10.7000      6.4000     0.27177E-016
     10.7000      6.5000     0.22829E-016
     10.7000      6.6000     0.19117E-016
     10.7000      6.7000     0.15957E-016
     10.7000      6.8000     0.13278E-016
     10.7000      6.9000     0.11013E-016
     10.7000      7.0000     0.91047E-017
     10.7000      7.1000     0.75028E-017
     10.7000      7.2000     0.61625E-017
     10.7000      7.3000     0.50450E-017
     10.7000      7.4000     0.41165E-017
     10.7000      7.5000     0.33477E-017
     10.7000      7.6000     0.27134E-017
     10.7000      7.7000     0.21918E-017
     10.7000      7.8000     0.17645E-017
     10.7000      7.9000     0.14156E-017
     10.7000      8.0000     0.11318E-017
     10.7000      8.1000     0.90173E-018
     10.7000      8.2000     0.71594E-018
     10.7000      8.3000     0.56643E-018
     10.7000      8.4000     0.44655E-018
     10.7000      8.5000     0.35079E-018
     10.7000      8.6000     0.27458E-018
     10.7000      8.7000     0.21415E-018
     10.7000      8.8000     0.16641E-018
     10.7000      8.9000     0.12884E-018
     10.7000      9.0000     0.99382E-019
     10.7000      9.1000     0.76376E-019
     10.7000      9.2000     0.58476E-019
     10.7000      9.3000     0.44603E-019
     10.7000      9.4000     0.33892E-019
     10.7000      9.5000     0.25655E-019
     10.7000      9.6000     0.19345E-019
     10.7000      9.7000     0.14531E-019
     10.7000      9.8000     0.10872E-019
     10.7000      9.9000     0.81029E-020
     10.7000     10.0000     0.60151E-020
     10.7000     10.1000     0.44475E-020
     10.7000     10.2000     0.32753E-020
     10.7000     10.3000     0.24023E-020
     10.7000     10.4000     0.17549E-020
     10.7000     10.5000     0.12767E-020
     10.7000     10.6000     0.92499E-021
     10.7000     10.7000     0.66741E-021
     10.7000     10.8000     0.47955E-021
     10.7000     10.9000     0.34313E-021
     10.7000     11.0000     0.24448E-021
     10.7000     11.1000     0.17345E-021
     10.7000     11.2000     0.12254E-021
     10.7000     11.3000     0.86195E-022
     10.7000     11.4000     0.60369E-022
     10.7000     11.5000     0.42098E-022
     10.7000     11.6000     0.29228E-022
     10.7000     11.7000     0.20203E-022
     10.7000     11.8000     0.13903E-022
     10.7000     11.9000     0.95252E-023
     10.7000     12.0000     0.64965E-023
     10.7000     12.1000     0.44109E-023
     10.7000     12.2000     0.29813E-023
     10.7000     12.3000     0.20059E-023
     10.7000     12.4000     0.13434E-023
     10.7000     12.5000     0.89555E-024
     10.7000     12.6000     0.59425E-024
     10.7000     12.7000     0.39248E-024
     10.7000     12.8000     0.25801E-024
     10.7000     12.9000     0.16881E-024
     10.7000     13.0000     0.10993E-024
     10.7000     13.1000     0.71243E-025
     10.7000     13.2000     0.45952E-025
     10.7000     13.3000     0.29497E-025
     10.7000     13.4000     0.18843E-025
     10.7000     13.5000     0.11979E-025
     10.7000     13.6000     0.75779E-026
     10.7000     13.7000     0.47705E-026
     10.7000     13.8000     0.29884E-026
     10.7000     13.9000     0.18628E-026
     10.7000     14.0000     0.11554E-026
     10.7000     14.1000     0.71309E-027
     10.7000     14.2000     0.43791E-027
     10.7000     14.3000     0.26757E-027
     10.7000     14.4000     0.16266E-027
     10.7000     14.5000     0.98391E-028
     10.7000     14.6000     0.59212E-028
     10.7000     14.7000     0.35453E-028
     10.7000     14.8000     0.21118E-028
     10.7000     14.9000     0.12515E-028
     10.7000     15.0000     0.73789E-029
     10.7000     15.1000     0.43281E-029
     10.7000     15.2000     0.25255E-029
     10.7000     15.3000     0.14660E-029
     10.7000     15.4000     0.84655E-030
     10.7000     15.5000     0.48629E-030
     10.7000     15.6000     0.27789E-030
     10.7000     15.7000     0.15796E-030
     10.7000     15.8000     0.89320E-031
     10.7000     15.9000     0.50239E-031
     10.7000     16.0000     0.28108E-031
     10.7000     16.1000     0.15643E-031
     10.7000     16.2000     0.86595E-032
     10.7000     16.3000     0.47681E-032
     10.7000     16.4000     0.26114E-032
     10.7000     16.5000     0.14226E-032
     10.7000     16.6000     0.77081E-033
     10.7000     16.7000     0.41541E-033
     10.7000     16.8000     0.22267E-033
     10.7000     16.9000     0.11872E-033
     10.7000     17.0000     0.62951E-034
     10.7000     17.1000     0.33200E-034
     10.7000     17.2000     0.17415E-034
     10.7000     17.3000     0.90856E-035
     10.7000     17.4000     0.47143E-035
     10.7000     17.5000     0.24328E-035
     10.7000     17.6000     0.12486E-035
     10.7000     17.7000     0.63736E-036
     10.7000     17.8000     0.32356E-036
     10.7000     17.9000     0.16337E-036
     10.7000     18.0000     0.82032E-037
     10.7000     18.1000     0.40966E-037
     10.7000     18.2000     0.20346E-037
     10.7000     18.3000     0.10049E-037
     10.7000     18.4000     0.49365E-038
     10.7000     18.5000     0.24116E-038
     10.7000     18.6000     0.11717E-038
     10.7000     18.7000     0.56613E-039
     10.7000     18.8000     0.27204E-039
     10.7000     18.9000     0.13000E-039
     10.7000     19.0000     0.61784E-040
     10.7000     19.1000     0.29201E-040
     10.7000     19.2000     0.13725E-040
     10.7000     19.3000     0.64159E-041
     10.7000     19.4000     0.29825E-041
     10.7000     19.5000     0.13788E-041
     10.7000     19.6000     0.63393E-042
     10.7000     19.7000     0.28985E-042
     10.7000     19.8000     0.13180E-042
     10.7000     19.9000     0.59597E-043
     10.7000     20.0000     0.26801E-043
     10.7000     20.1000     0.11986E-043
     10.7000     20.2000     0.53309E-044
     10.7000     20.3000     0.23579E-044
     10.7000     20.4000     0.10372E-044
     10.7000     20.5000     0.45369E-045
     10.7000     20.6000     0.19737E-045
     10.7000     20.7000     0.85390E-046
     10.7000     20.8000     0.36739E-046
     10.7000     20.9000     0.15720E-046
     10.7000     21.0000     0.66893E-047
     10.7000     21.1000     0.28308E-047
     10.7000     21.2000     0.11914E-047
     10.7000     21.3000     0.49863E-048
     10.7000     21.4000     0.20755E-048
     10.7000     21.5000     0.85915E-049
     10.7000     21.6000     0.35369E-049
     10.7000     21.7000     0.14481E-049
     10.7000     21.8000     0.58961E-050
     10.7000     21.9000     0.23876E-050
     10.7000     22.0000     0.96150E-051
     10.7000     22.1000     0.38509E-051
     10.7000     22.2000     0.15339E-051
     10.7000     22.3000     0.60761E-052
     10.7000     22.4000     0.23938E-052
     10.7000     22.5000     0.93791E-053
     10.7000     22.6000     0.36547E-053
     10.7000     22.7000     0.14164E-053
     10.7000     22.8000     0.54590E-054
     10.7000     22.9000     0.20926E-054
     10.7000     23.0000     0.79775E-055
     10.7000     23.1000     0.30247E-055
     10.7000     23.2000     0.11406E-055
     10.7000     23.3000     0.42777E-056
     10.7000     23.4000     0.15956E-056
     10.7000     23.5000     0.59192E-057
     10.7000     23.6000     0.21839E-057
     10.7000     23.7000     0.80141E-058
     10.7000     23.8000     0.29249E-058
     10.7000     23.9000     0.10617E-058
     10.7000     24.0000     0.38331E-059
     10.7000     24.1000     0.13764E-059
     10.7000     24.2000     0.49154E-060
     10.7000     24.3000     0.17460E-060
     10.7000     24.4000     0.61683E-061
     10.7000     24.5000     0.21674E-061
     10.7000     24.6000     0.75748E-062
     10.7000     24.7000     0.26330E-062
     10.7000     24.8000     0.91029E-063
     10.7000     24.9000     0.31299E-063
     10.7000     25.0000     0.10701E-063
     10.7000     25.1000     0.36362E-064
     10.7000     25.2000     0.12262E-064
     10.7000     25.3000     0.40855E-065
     10.7000     25.4000     0.13268E-065
     10.7000     25.5000     0.40225E-066
     10.7000     25.6000     0.00000E+000
 
     10.8000    -25.6000     0.00000E+000
     10.8000    -25.5000     0.71816E-067
     10.8000    -25.4000     0.38272E-066
     10.8000    -25.3000     0.13416E-065
     10.8000    -25.2000     0.41951E-065
     10.8000    -25.1000     0.12611E-064
     10.8000    -25.0000     0.37288E-064
     10.8000    -24.9000     0.10925E-063
     10.8000    -24.8000     0.31796E-063
     10.8000    -24.7000     0.92003E-063
     10.8000    -24.6000     0.26474E-062
     10.8000    -24.5000     0.75767E-062
     10.8000    -24.4000     0.21567E-061
     10.8000    -24.3000     0.61057E-061
     10.8000    -24.2000     0.17193E-060
     10.8000    -24.1000     0.48150E-060
     10.8000    -24.0000     0.13412E-059
     10.8000    -23.9000     0.37157E-059
     10.8000    -23.8000     0.10238E-058
     10.8000    -23.7000     0.28059E-058
     10.8000    -23.6000     0.76479E-058
     10.8000    -23.5000     0.20733E-057
     10.8000    -23.4000     0.55899E-057
     10.8000    -23.3000     0.14990E-056
     10.8000    -23.2000     0.39977E-056
     10.8000    -23.1000     0.10604E-055
     10.8000    -23.0000     0.27974E-055
     10.8000    -22.9000     0.73395E-055
     10.8000    -22.8000     0.19152E-054
     10.8000    -22.7000     0.49702E-054
     10.8000    -22.6000     0.12828E-053
     10.8000    -22.5000     0.32929E-053
     10.8000    -22.4000     0.84065E-053
     10.8000    -22.3000     0.21344E-052
     10.8000    -22.2000     0.53895E-052
     10.8000    -22.1000     0.13535E-051
     10.8000    -22.0000     0.33803E-051
     10.8000    -21.9000     0.83962E-051
     10.8000    -21.8000     0.20741E-050
     10.8000    -21.7000     0.50954E-050
     10.8000    -21.6000     0.12449E-049
     10.8000    -21.5000     0.30250E-049
     10.8000    -21.4000     0.73099E-049
     10.8000    -21.3000     0.17567E-048
     10.8000    -21.2000     0.41986E-048
     10.8000    -21.1000     0.99798E-048
     10.8000    -21.0000     0.23591E-047
     10.8000    -20.9000     0.55458E-047
     10.8000    -20.8000     0.12966E-046
     10.8000    -20.7000     0.30146E-046
     10.8000    -20.6000     0.69704E-046
     10.8000    -20.5000     0.16029E-045
     10.8000    -20.4000     0.36656E-045
     10.8000    -20.3000     0.83366E-045
     10.8000    -20.2000     0.18855E-044
     10.8000    -20.1000     0.42412E-044
     10.8000    -20.0000     0.94873E-044
     10.8000    -19.9000     0.21106E-043
     10.8000    -19.8000     0.46693E-043
     10.8000    -19.7000     0.10273E-042
     10.8000    -19.6000     0.22479E-042
     10.8000    -19.5000     0.48915E-042
     10.8000    -19.4000     0.10585E-041
     10.8000    -19.3000     0.22781E-041
     10.8000    -19.2000     0.48759E-041
     10.8000    -19.1000     0.10378E-040
     10.8000    -19.0000     0.21970E-040
     10.8000    -18.9000     0.46250E-040
     10.8000    -18.8000     0.96831E-040
     10.8000    -18.7000     0.20162E-039
     10.8000    -18.6000     0.41749E-039
     10.8000    -18.5000     0.85976E-039
     10.8000    -18.4000     0.17609E-038
     10.8000    -18.3000     0.35866E-038
     10.8000    -18.2000     0.72654E-038
     10.8000    -18.1000     0.14637E-037
     10.8000    -18.0000     0.29327E-037
     10.8000    -17.9000     0.58439E-037
     10.8000    -17.8000     0.11582E-036
     10.8000    -17.7000     0.22827E-036
     10.8000    -17.6000     0.44748E-036
     10.8000    -17.5000     0.87241E-036
     10.8000    -17.4000     0.16916E-035
     10.8000    -17.3000     0.32624E-035
     10.8000    -17.2000     0.62574E-035
     10.8000    -17.1000     0.11937E-034
     10.8000    -17.0000     0.22650E-034
     10.8000    -16.9000     0.42744E-034
     10.8000    -16.8000     0.80230E-034
     10.8000    -16.7000     0.14978E-033
     10.8000    -16.6000     0.27813E-033
     10.8000    -16.5000     0.51369E-033
     10.8000    -16.4000     0.94369E-033
     10.8000    -16.3000     0.17244E-032
     10.8000    -16.2000     0.31341E-032
     10.8000    -16.1000     0.56662E-032
     10.8000    -16.0000     0.10189E-031
     10.8000    -15.9000     0.18227E-031
     10.8000    -15.8000     0.32432E-031
     10.8000    -15.7000     0.57404E-031
     10.8000    -15.6000     0.10107E-030
     10.8000    -15.5000     0.17702E-030
     10.8000    -15.4000     0.30843E-030
     10.8000    -15.3000     0.53459E-030
     10.8000    -15.2000     0.92177E-030
     10.8000    -15.1000     0.15811E-029
     10.8000    -15.0000     0.26982E-029
     10.8000    -14.9000     0.45807E-029
     10.8000    -14.8000     0.77366E-029
     10.8000    -14.7000     0.13000E-028
     10.8000    -14.6000     0.21734E-028
     10.8000    -14.5000     0.36150E-028
     10.8000    -14.4000     0.59824E-028
     10.8000    -14.3000     0.98502E-028
     10.8000    -14.2000     0.16137E-027
     10.8000    -14.1000     0.26305E-027
     10.8000    -14.0000     0.42666E-027
     10.8000    -13.9000     0.68860E-027
     10.8000    -13.8000     0.11059E-026
     10.8000    -13.7000     0.17672E-026
     10.8000    -13.6000     0.28102E-026
     10.8000    -13.5000     0.44470E-026
     10.8000    -13.4000     0.70030E-026
     10.8000    -13.3000     0.10975E-025
     10.8000    -13.2000     0.17116E-025
     10.8000    -13.1000     0.26567E-025
     10.8000    -13.0000     0.41039E-025
     10.8000    -12.9000     0.63095E-025
     10.8000    -12.8000     0.96545E-025
     10.8000    -12.7000     0.14704E-024
     10.8000    -12.6000     0.22289E-024
     10.8000    -12.5000     0.33629E-024
     10.8000    -12.4000     0.50506E-024
     10.8000    -12.3000     0.75503E-024
     10.8000    -12.2000     0.11236E-023
     10.8000    -12.1000     0.16644E-023
     10.8000    -12.0000     0.24543E-023
     10.8000    -11.9000     0.36029E-023
     10.8000    -11.8000     0.52654E-023
     10.8000    -11.7000     0.76609E-023
     10.8000    -11.6000     0.11097E-022
     10.8000    -11.5000     0.16003E-022
     10.8000    -11.4000     0.22978E-022
     10.8000    -11.3000     0.32849E-022
     10.8000    -11.2000     0.46759E-022
     10.8000    -11.1000     0.66272E-022
     10.8000    -11.0000     0.93529E-022
     10.8000    -10.9000     0.13144E-021
     10.8000    -10.8000     0.18393E-021
     10.8000    -10.7000     0.25631E-021
     10.8000    -10.6000     0.35569E-021
     10.8000    -10.5000     0.49157E-021
     10.8000    -10.4000     0.67656E-021
     10.8000    -10.3000     0.92738E-021
     10.8000    -10.2000     0.12660E-020
     10.8000    -10.1000     0.17214E-020
     10.8000    -10.0000     0.23311E-020
     10.8000     -9.9000     0.31444E-020
     10.8000     -9.8000     0.42246E-020
     10.8000     -9.7000     0.56536E-020
     10.8000     -9.6000     0.75365E-020
     10.8000     -9.5000     0.10008E-019
     10.8000     -9.4000     0.13238E-019
     10.8000     -9.3000     0.17444E-019
     10.8000     -9.2000     0.22900E-019
     10.8000     -9.1000     0.29948E-019
     10.8000     -9.0000     0.39020E-019
     10.8000     -8.9000     0.50650E-019
     10.8000     -8.8000     0.65504E-019
     10.8000     -8.7000     0.84404E-019
     10.8000     -8.6000     0.10836E-018
     10.8000     -8.5000     0.13862E-018
     10.8000     -8.4000     0.17668E-018
     10.8000     -8.3000     0.22439E-018
     10.8000     -8.2000     0.28398E-018
     10.8000     -8.1000     0.35812E-018
     10.8000     -8.0000     0.45005E-018
     10.8000     -7.9000     0.56360E-018
     10.8000     -7.8000     0.70337E-018
     10.8000     -7.7000     0.87480E-018
     10.8000     -7.6000     0.10843E-017
     10.8000     -7.5000     0.13394E-017
     10.8000     -7.4000     0.16490E-017
     10.8000     -7.3000     0.20234E-017
     10.8000     -7.2000     0.24745E-017
     10.8000     -7.1000     0.30162E-017
     10.8000     -7.0000     0.36645E-017
     10.8000     -6.9000     0.44376E-017
     10.8000     -6.8000     0.53565E-017
     10.8000     -6.7000     0.64448E-017
     10.8000     -6.6000     0.77296E-017
     10.8000     -6.5000     0.92410E-017
     10.8000     -6.4000     0.11013E-016
     10.8000     -6.3000     0.13084E-016
     10.8000     -6.2000     0.15496E-016
     10.8000     -6.1000     0.18296E-016
     10.8000     -6.0000     0.21535E-016
     10.8000     -5.9000     0.25270E-016
     10.8000     -5.8000     0.29562E-016
     10.8000     -5.7000     0.34480E-016
     10.8000     -5.6000     0.40094E-016
     10.8000     -5.5000     0.46484E-016
     10.8000     -5.4000     0.53731E-016
     10.8000     -5.3000     0.61925E-016
     10.8000     -5.2000     0.71159E-016
     10.8000     -5.1000     0.81532E-016
     10.8000     -5.0000     0.93144E-016
     10.8000     -4.9000     0.10610E-015
     10.8000     -4.8000     0.12052E-015
     10.8000     -4.7000     0.13650E-015
     10.8000     -4.6000     0.15416E-015
     10.8000     -4.5000     0.17361E-015
     10.8000     -4.4000     0.19497E-015
     10.8000     -4.3000     0.21834E-015
     10.8000     -4.2000     0.24383E-015
     10.8000     -4.1000     0.27155E-015
     10.8000     -4.0000     0.30157E-015
     10.8000     -3.9000     0.33399E-015
     10.8000     -3.8000     0.36889E-015
     10.8000     -3.7000     0.40632E-015
     10.8000     -3.6000     0.44633E-015
     10.8000     -3.5000     0.48896E-015
     10.8000     -3.4000     0.53422E-015
     10.8000     -3.3000     0.58211E-015
     10.8000     -3.2000     0.63259E-015
     10.8000     -3.1000     0.68562E-015
     10.8000     -3.0000     0.74112E-015
     10.8000     -2.9000     0.79900E-015
     10.8000     -2.8000     0.85914E-015
     10.8000     -2.7000     0.92138E-015
     10.8000     -2.6000     0.98554E-015
     10.8000     -2.5000     0.10514E-014
     10.8000     -2.4000     0.11188E-014
     10.8000     -2.3000     0.11874E-014
     10.8000     -2.2000     0.12570E-014
     10.8000     -2.1000     0.13272E-014
     10.8000     -2.0000     0.13977E-014
     10.8000     -1.9000     0.14682E-014
     10.8000     -1.8000     0.15383E-014
     10.8000     -1.7000     0.16076E-014
     10.8000     -1.6000     0.16758E-014
     10.8000     -1.5000     0.17425E-014
     10.8000     -1.4000     0.18072E-014
     10.8000     -1.3000     0.18695E-014
     10.8000     -1.2000     0.19292E-014
     10.8000     -1.1000     0.19857E-014
     10.8000     -1.0000     0.20387E-014
     10.8000     -0.9000     0.20879E-014
     10.8000     -0.8000     0.21328E-014
     10.8000     -0.7000     0.21733E-014
     10.8000     -0.6000     0.22090E-014
     10.8000     -0.5000     0.22396E-014
     10.8000     -0.4000     0.22650E-014
     10.8000     -0.3000     0.22850E-014
     10.8000     -0.2000     0.22993E-014
     10.8000     -0.1000     0.23080E-014
     10.8000      0.0000     0.23108E-014
     10.8000      0.1000     0.23080E-014
     10.8000      0.2000     0.22993E-014
     10.8000      0.3000     0.22850E-014
     10.8000      0.4000     0.22650E-014
     10.8000      0.5000     0.22396E-014
     10.8000      0.6000     0.22090E-014
     10.8000      0.7000     0.21733E-014
     10.8000      0.8000     0.21328E-014
     10.8000      0.9000     0.20879E-014
     10.8000      1.0000     0.20387E-014
     10.8000      1.1000     0.19857E-014
     10.8000      1.2000     0.19292E-014
     10.8000      1.3000     0.18695E-014
     10.8000      1.4000     0.18072E-014
     10.8000      1.5000     0.17425E-014
     10.8000      1.6000     0.16758E-014
     10.8000      1.7000     0.16076E-014
     10.8000      1.8000     0.15383E-014
     10.8000      1.9000     0.14682E-014
     10.8000      2.0000     0.13977E-014
     10.8000      2.1000     0.13272E-014
     10.8000      2.2000     0.12570E-014
     10.8000      2.3000     0.11874E-014
     10.8000      2.4000     0.11188E-014
     10.8000      2.5000     0.10514E-014
     10.8000      2.6000     0.98554E-015
     10.8000      2.7000     0.92138E-015
     10.8000      2.8000     0.85914E-015
     10.8000      2.9000     0.79900E-015
     10.8000      3.0000     0.74112E-015
     10.8000      3.1000     0.68562E-015
     10.8000      3.2000     0.63259E-015
     10.8000      3.3000     0.58211E-015
     10.8000      3.4000     0.53422E-015
     10.8000      3.5000     0.48896E-015
     10.8000      3.6000     0.44633E-015
     10.8000      3.7000     0.40632E-015
     10.8000      3.8000     0.36889E-015
     10.8000      3.9000     0.33399E-015
     10.8000      4.0000     0.30157E-015
     10.8000      4.1000     0.27155E-015
     10.8000      4.2000     0.24383E-015
     10.8000      4.3000     0.21834E-015
     10.8000      4.4000     0.19497E-015
     10.8000      4.5000     0.17361E-015
     10.8000      4.6000     0.15416E-015
     10.8000      4.7000     0.13650E-015
     10.8000      4.8000     0.12052E-015
     10.8000      4.9000     0.10610E-015
     10.8000      5.0000     0.93144E-016
     10.8000      5.1000     0.81532E-016
     10.8000      5.2000     0.71159E-016
     10.8000      5.3000     0.61925E-016
     10.8000      5.4000     0.53731E-016
     10.8000      5.5000     0.46484E-016
     10.8000      5.6000     0.40094E-016
     10.8000      5.7000     0.34480E-016
     10.8000      5.8000     0.29562E-016
     10.8000      5.9000     0.25270E-016
     10.8000      6.0000     0.21535E-016
     10.8000      6.1000     0.18296E-016
     10.8000      6.2000     0.15496E-016
     10.8000      6.3000     0.13084E-016
     10.8000      6.4000     0.11013E-016
     10.8000      6.5000     0.92410E-017
     10.8000      6.6000     0.77296E-017
     10.8000      6.7000     0.64448E-017
     10.8000      6.8000     0.53565E-017
     10.8000      6.9000     0.44376E-017
     10.8000      7.0000     0.36645E-017
     10.8000      7.1000     0.30162E-017
     10.8000      7.2000     0.24745E-017
     10.8000      7.3000     0.20234E-017
     10.8000      7.4000     0.16490E-017
     10.8000      7.5000     0.13394E-017
     10.8000      7.6000     0.10843E-017
     10.8000      7.7000     0.87480E-018
     10.8000      7.8000     0.70337E-018
     10.8000      7.9000     0.56360E-018
     10.8000      8.0000     0.45005E-018
     10.8000      8.1000     0.35812E-018
     10.8000      8.2000     0.28398E-018
     10.8000      8.3000     0.22439E-018
     10.8000      8.4000     0.17668E-018
     10.8000      8.5000     0.13862E-018
     10.8000      8.6000     0.10836E-018
     10.8000      8.7000     0.84404E-019
     10.8000      8.8000     0.65504E-019
     10.8000      8.9000     0.50650E-019
     10.8000      9.0000     0.39020E-019
     10.8000      9.1000     0.29948E-019
     10.8000      9.2000     0.22900E-019
     10.8000      9.3000     0.17444E-019
     10.8000      9.4000     0.13238E-019
     10.8000      9.5000     0.10008E-019
     10.8000      9.6000     0.75365E-020
     10.8000      9.7000     0.56536E-020
     10.8000      9.8000     0.42246E-020
     10.8000      9.9000     0.31444E-020
     10.8000     10.0000     0.23311E-020
     10.8000     10.1000     0.17214E-020
     10.8000     10.2000     0.12660E-020
     10.8000     10.3000     0.92738E-021
     10.8000     10.4000     0.67656E-021
     10.8000     10.5000     0.49157E-021
     10.8000     10.6000     0.35569E-021
     10.8000     10.7000     0.25631E-021
     10.8000     10.8000     0.18393E-021
     10.8000     10.9000     0.13144E-021
     10.8000     11.0000     0.93529E-022
     10.8000     11.1000     0.66272E-022
     10.8000     11.2000     0.46759E-022
     10.8000     11.3000     0.32849E-022
     10.8000     11.4000     0.22978E-022
     10.8000     11.5000     0.16003E-022
     10.8000     11.6000     0.11097E-022
     10.8000     11.7000     0.76609E-023
     10.8000     11.8000     0.52654E-023
     10.8000     11.9000     0.36029E-023
     10.8000     12.0000     0.24543E-023
     10.8000     12.1000     0.16644E-023
     10.8000     12.2000     0.11236E-023
     10.8000     12.3000     0.75503E-024
     10.8000     12.4000     0.50506E-024
     10.8000     12.5000     0.33629E-024
     10.8000     12.6000     0.22289E-024
     10.8000     12.7000     0.14704E-024
     10.8000     12.8000     0.96545E-025
     10.8000     12.9000     0.63095E-025
     10.8000     13.0000     0.41039E-025
     10.8000     13.1000     0.26567E-025
     10.8000     13.2000     0.17116E-025
     10.8000     13.3000     0.10975E-025
     10.8000     13.4000     0.70030E-026
     10.8000     13.5000     0.44470E-026
     10.8000     13.6000     0.28102E-026
     10.8000     13.7000     0.17672E-026
     10.8000     13.8000     0.11059E-026
     10.8000     13.9000     0.68860E-027
     10.8000     14.0000     0.42666E-027
     10.8000     14.1000     0.26305E-027
     10.8000     14.2000     0.16137E-027
     10.8000     14.3000     0.98502E-028
     10.8000     14.4000     0.59824E-028
     10.8000     14.5000     0.36150E-028
     10.8000     14.6000     0.21734E-028
     10.8000     14.7000     0.13000E-028
     10.8000     14.8000     0.77366E-029
     10.8000     14.9000     0.45807E-029
     10.8000     15.0000     0.26982E-029
     10.8000     15.1000     0.15811E-029
     10.8000     15.2000     0.92177E-030
     10.8000     15.3000     0.53459E-030
     10.8000     15.4000     0.30843E-030
     10.8000     15.5000     0.17702E-030
     10.8000     15.6000     0.10107E-030
     10.8000     15.7000     0.57404E-031
     10.8000     15.8000     0.32432E-031
     10.8000     15.9000     0.18227E-031
     10.8000     16.0000     0.10189E-031
     10.8000     16.1000     0.56662E-032
     10.8000     16.2000     0.31341E-032
     10.8000     16.3000     0.17244E-032
     10.8000     16.4000     0.94369E-033
     10.8000     16.5000     0.51369E-033
     10.8000     16.6000     0.27813E-033
     10.8000     16.7000     0.14978E-033
     10.8000     16.8000     0.80230E-034
     10.8000     16.9000     0.42744E-034
     10.8000     17.0000     0.22650E-034
     10.8000     17.1000     0.11937E-034
     10.8000     17.2000     0.62574E-035
     10.8000     17.3000     0.32624E-035
     10.8000     17.4000     0.16916E-035
     10.8000     17.5000     0.87241E-036
     10.8000     17.6000     0.44748E-036
     10.8000     17.7000     0.22827E-036
     10.8000     17.8000     0.11582E-036
     10.8000     17.9000     0.58439E-037
     10.8000     18.0000     0.29327E-037
     10.8000     18.1000     0.14637E-037
     10.8000     18.2000     0.72654E-038
     10.8000     18.3000     0.35866E-038
     10.8000     18.4000     0.17609E-038
     10.8000     18.5000     0.85976E-039
     10.8000     18.6000     0.41749E-039
     10.8000     18.7000     0.20162E-039
     10.8000     18.8000     0.96831E-040
     10.8000     18.9000     0.46250E-040
     10.8000     19.0000     0.21970E-040
     10.8000     19.1000     0.10378E-040
     10.8000     19.2000     0.48759E-041
     10.8000     19.3000     0.22781E-041
     10.8000     19.4000     0.10585E-041
     10.8000     19.5000     0.48915E-042
     10.8000     19.6000     0.22479E-042
     10.8000     19.7000     0.10273E-042
     10.8000     19.8000     0.46693E-043
     10.8000     19.9000     0.21106E-043
     10.8000     20.0000     0.94873E-044
     10.8000     20.1000     0.42412E-044
     10.8000     20.2000     0.18855E-044
     10.8000     20.3000     0.83366E-045
     10.8000     20.4000     0.36656E-045
     10.8000     20.5000     0.16029E-045
     10.8000     20.6000     0.69704E-046
     10.8000     20.7000     0.30146E-046
     10.8000     20.8000     0.12966E-046
     10.8000     20.9000     0.55458E-047
     10.8000     21.0000     0.23591E-047
     10.8000     21.1000     0.99798E-048
     10.8000     21.2000     0.41986E-048
     10.8000     21.3000     0.17567E-048
     10.8000     21.4000     0.73099E-049
     10.8000     21.5000     0.30250E-049
     10.8000     21.6000     0.12449E-049
     10.8000     21.7000     0.50954E-050
     10.8000     21.8000     0.20741E-050
     10.8000     21.9000     0.83962E-051
     10.8000     22.0000     0.33803E-051
     10.8000     22.1000     0.13535E-051
     10.8000     22.2000     0.53895E-052
     10.8000     22.3000     0.21344E-052
     10.8000     22.4000     0.84065E-053
     10.8000     22.5000     0.32929E-053
     10.8000     22.6000     0.12828E-053
     10.8000     22.7000     0.49702E-054
     10.8000     22.8000     0.19152E-054
     10.8000     22.9000     0.73395E-055
     10.8000     23.0000     0.27974E-055
     10.8000     23.1000     0.10604E-055
     10.8000     23.2000     0.39977E-056
     10.8000     23.3000     0.14990E-056
     10.8000     23.4000     0.55899E-057
     10.8000     23.5000     0.20733E-057
     10.8000     23.6000     0.76479E-058
     10.8000     23.7000     0.28059E-058
     10.8000     23.8000     0.10238E-058
     10.8000     23.9000     0.37157E-059
     10.8000     24.0000     0.13412E-059
     10.8000     24.1000     0.48150E-060
     10.8000     24.2000     0.17193E-060
     10.8000     24.3000     0.61057E-061
     10.8000     24.4000     0.21567E-061
     10.8000     24.5000     0.75768E-062
     10.8000     24.6000     0.26475E-062
     10.8000     24.7000     0.92012E-063
     10.8000     24.8000     0.31805E-063
     10.8000     24.9000     0.10934E-063
     10.8000     25.0000     0.37376E-064
     10.8000     25.1000     0.12699E-064
     10.8000     25.2000     0.42816E-065
     10.8000     25.3000     0.14263E-065
     10.8000     25.4000     0.46314E-066
     10.8000     25.5000     0.14040E-066
     10.8000     25.6000     0.00000E+000
 
     10.9000    -25.6000     0.00000E+000
     10.9000    -25.5000     0.24829E-067
     10.9000    -25.4000     0.13232E-066
     10.9000    -25.3000     0.46392E-066
     10.9000    -25.2000     0.14508E-065
     10.9000    -25.1000     0.43620E-065
     10.9000    -25.0000     0.12900E-064
     10.9000    -24.9000     0.37800E-064
     10.9000    -24.8000     0.11003E-063
     10.9000    -24.7000     0.31844E-063
     10.9000    -24.6000     0.91648E-063
     10.9000    -24.5000     0.26234E-062
     10.9000    -24.4000     0.74686E-062
     10.9000    -24.3000     0.21148E-061
     10.9000    -24.2000     0.59561E-061
     10.9000    -24.1000     0.16684E-060
     10.9000    -24.0000     0.46482E-060
     10.9000    -23.9000     0.12880E-059
     10.9000    -23.8000     0.35497E-059
     10.9000    -23.7000     0.97301E-059
     10.9000    -23.6000     0.26527E-058
     10.9000    -23.5000     0.71926E-058
     10.9000    -23.4000     0.19397E-057
     10.9000    -23.3000     0.52025E-057
     10.9000    -23.2000     0.13878E-056
     10.9000    -23.1000     0.36820E-056
     10.9000    -23.0000     0.97156E-056
     10.9000    -22.9000     0.25497E-055
     10.9000    -22.8000     0.66548E-055
     10.9000    -22.7000     0.17275E-054
     10.9000    -22.6000     0.44597E-054
     10.9000    -22.5000     0.11451E-053
     10.9000    -22.4000     0.29241E-053
     10.9000    -22.3000     0.74261E-053
     10.9000    -22.2000     0.18757E-052
     10.9000    -22.1000     0.47116E-052
     10.9000    -22.0000     0.11771E-051
     10.9000    -21.9000     0.29245E-051
     10.9000    -21.8000     0.72264E-051
     10.9000    -21.7000     0.17758E-050
     10.9000    -21.6000     0.43401E-050
     10.9000    -21.5000     0.10549E-049
     10.9000    -21.4000     0.25500E-049
     10.9000    -21.3000     0.61302E-049
     10.9000    -21.2000     0.14656E-048
     10.9000    -21.1000     0.34848E-048
     10.9000    -21.0000     0.82402E-048
     10.9000    -20.9000     0.19378E-047
     10.9000    -20.8000     0.45320E-047
     10.9000    -20.7000     0.10541E-046
     10.9000    -20.6000     0.24382E-046
     10.9000    -20.5000     0.56089E-046
     10.9000    -20.4000     0.12832E-045
     10.9000    -20.3000     0.29194E-045
     10.9000    -20.2000     0.66056E-045
     10.9000    -20.1000     0.14864E-044
     10.9000    -20.0000     0.33263E-044
     10.9000    -19.9000     0.74029E-044
     10.9000    -19.8000     0.16385E-043
     10.9000    -19.7000     0.36065E-043
     10.9000    -19.6000     0.78948E-043
     10.9000    -19.5000     0.17187E-042
     10.9000    -19.4000     0.37210E-042
     10.9000    -19.3000     0.80119E-042
     10.9000    -19.2000     0.17156E-041
     10.9000    -19.1000     0.36534E-041
     10.9000    -19.0000     0.77375E-041
     10.9000    -18.9000     0.16297E-040
     10.9000    -18.8000     0.34137E-040
     10.9000    -18.7000     0.71115E-040
     10.9000    -18.6000     0.14734E-039
     10.9000    -18.5000     0.30358E-039
     10.9000    -18.4000     0.62209E-039
     10.9000    -18.3000     0.12678E-038
     10.9000    -18.2000     0.25696E-038
     10.9000    -18.1000     0.51798E-038
     10.9000    -18.0000     0.10384E-037
     10.9000    -17.9000     0.20705E-037
     10.9000    -17.8000     0.41058E-037
     10.9000    -17.7000     0.80974E-037
     10.9000    -17.6000     0.15883E-036
     10.9000    -17.5000     0.30985E-036
     10.9000    -17.4000     0.60120E-036
     10.9000    -17.3000     0.11602E-035
     10.9000    -17.2000     0.22268E-035
     10.9000    -17.1000     0.42509E-035
     10.9000    -17.0000     0.80711E-035
     10.9000    -16.9000     0.15242E-034
     10.9000    -16.8000     0.28630E-034
     10.9000    -16.7000     0.53487E-034
     10.9000    -16.6000     0.99393E-034
     10.9000    -16.5000     0.18371E-033
     10.9000    -16.4000     0.33774E-033
     10.9000    -16.3000     0.61761E-033
     10.9000    -16.2000     0.11234E-032
     10.9000    -16.1000     0.20326E-032
     10.9000    -16.0000     0.36581E-032
     10.9000    -15.9000     0.65489E-032
     10.9000    -15.8000     0.11662E-031
     10.9000    -15.7000     0.20659E-031
     10.9000    -15.6000     0.36405E-031
     10.9000    -15.5000     0.63817E-031
     10.9000    -15.4000     0.11129E-030
     10.9000    -15.3000     0.19306E-030
     10.9000    -15.2000     0.33318E-030
     10.9000    -15.1000     0.57202E-030
     10.9000    -15.0000     0.97702E-030
     10.9000    -14.9000     0.16602E-029
     10.9000    -14.8000     0.28067E-029
     10.9000    -14.7000     0.47207E-029
     10.9000    -14.6000     0.78996E-029
     10.9000    -14.5000     0.13152E-028
     10.9000    -14.4000     0.21787E-028
     10.9000    -14.3000     0.35908E-028
     10.9000    -14.2000     0.58887E-028
     10.9000    -14.1000     0.96088E-028
     10.9000    -14.0000     0.15601E-027
     10.9000    -13.9000     0.25205E-027
     10.9000    -13.8000     0.40520E-027
     10.9000    -13.7000     0.64821E-027
     10.9000    -13.6000     0.10319E-026
     10.9000    -13.5000     0.16347E-026
     10.9000    -13.4000     0.25770E-026
     10.9000    -13.3000     0.40430E-026
     10.9000    -13.2000     0.63125E-026
     10.9000    -13.1000     0.98088E-026
     10.9000    -13.0000     0.15169E-025
     10.9000    -12.9000     0.23348E-025
     10.9000    -12.8000     0.35767E-025
     10.9000    -12.7000     0.54535E-025
     10.9000    -12.6000     0.82763E-025
     10.9000    -12.5000     0.12502E-024
     10.9000    -12.4000     0.18798E-024
     10.9000    -12.3000     0.28135E-024
     10.9000    -12.2000     0.41918E-024
     10.9000    -12.1000     0.62169E-024
     10.9000    -12.0000     0.91787E-024
     10.9000    -11.9000     0.13491E-023
     10.9000    -11.8000     0.19740E-023
     10.9000    -11.7000     0.28755E-023
     10.9000    -11.6000     0.41703E-023
     10.9000    -11.5000     0.60216E-023
     10.9000    -11.4000     0.86568E-023
     10.9000    -11.3000     0.12391E-022
     10.9000    -11.2000     0.17660E-022
     10.9000    -11.1000     0.25062E-022
     10.9000    -11.0000     0.35414E-022
     10.9000    -10.9000     0.49830E-022
     10.9000    -10.8000     0.69820E-022
     10.9000    -10.7000     0.97421E-022
     10.9000    -10.6000     0.13537E-021
     10.9000    -10.5000     0.18732E-021
     10.9000    -10.4000     0.25814E-021
     10.9000    -10.3000     0.35429E-021
     10.9000    -10.2000     0.48428E-021
     10.9000    -10.1000     0.65931E-021
     10.9000    -10.0000     0.89401E-021
     10.9000     -9.9000     0.12074E-020
     10.9000     -9.8000     0.16243E-020
     10.9000     -9.7000     0.21765E-020
     10.9000     -9.6000     0.29052E-020
     10.9000     -9.5000     0.38627E-020
     10.9000     -9.4000     0.51161E-020
     10.9000     -9.3000     0.67503E-020
     10.9000     -9.2000     0.88727E-020
     10.9000     -9.1000     0.11618E-019
     10.9000     -9.0000     0.15157E-019
     10.9000     -8.9000     0.19700E-019
     10.9000     -8.8000     0.25510E-019
     10.9000     -8.7000     0.32911E-019
     10.9000     -8.6000     0.42306E-019
     10.9000     -8.5000     0.54186E-019
     10.9000     -8.4000     0.69152E-019
     10.9000     -8.3000     0.87935E-019
     10.9000     -8.2000     0.11142E-018
     10.9000     -8.1000     0.14069E-018
     10.9000     -8.0000     0.17702E-018
     10.9000     -7.9000     0.22196E-018
     10.9000     -7.8000     0.27734E-018
     10.9000     -7.7000     0.34535E-018
     10.9000     -7.6000     0.42856E-018
     10.9000     -7.5000     0.53003E-018
     10.9000     -7.4000     0.65331E-018
     10.9000     -7.3000     0.80258E-018
     10.9000     -7.2000     0.98266E-018
     10.9000     -7.1000     0.11992E-017
     10.9000     -7.0000     0.14586E-017
     10.9000     -6.9000     0.17683E-017
     10.9000     -6.8000     0.21369E-017
     10.9000     -6.7000     0.25740E-017
     10.9000     -6.6000     0.30906E-017
     10.9000     -6.5000     0.36990E-017
     10.9000     -6.4000     0.44131E-017
     10.9000     -6.3000     0.52486E-017
     10.9000     -6.2000     0.62228E-017
     10.9000     -6.1000     0.73549E-017
     10.9000     -6.0000     0.86660E-017
     10.9000     -5.9000     0.10180E-016
     10.9000     -5.8000     0.11921E-016
     10.9000     -5.7000     0.13918E-016
     10.9000     -5.6000     0.16200E-016
     10.9000     -5.5000     0.18801E-016
     10.9000     -5.4000     0.21753E-016
     10.9000     -5.3000     0.25094E-016
     10.9000     -5.2000     0.28863E-016
     10.9000     -5.1000     0.33101E-016
     10.9000     -5.0000     0.37851E-016
     10.9000     -4.9000     0.43156E-016
     10.9000     -4.8000     0.49062E-016
     10.9000     -4.7000     0.55616E-016
     10.9000     -4.6000     0.62866E-016
     10.9000     -4.5000     0.70858E-016
     10.9000     -4.4000     0.79641E-016
     10.9000     -4.3000     0.89259E-016
     10.9000     -4.2000     0.99759E-016
     10.9000     -4.1000     0.11118E-015
     10.9000     -4.0000     0.12357E-015
     10.9000     -3.9000     0.13696E-015
     10.9000     -3.8000     0.15138E-015
     10.9000     -3.7000     0.16686E-015
     10.9000     -3.6000     0.18341E-015
     10.9000     -3.5000     0.20107E-015
     10.9000     -3.4000     0.21982E-015
     10.9000     -3.3000     0.23968E-015
     10.9000     -3.2000     0.26063E-015
     10.9000     -3.1000     0.28265E-015
     10.9000     -3.0000     0.30571E-015
     10.9000     -2.9000     0.32978E-015
     10.9000     -2.8000     0.35479E-015
     10.9000     -2.7000     0.38070E-015
     10.9000     -2.6000     0.40742E-015
     10.9000     -2.5000     0.43487E-015
     10.9000     -2.4000     0.46296E-015
     10.9000     -2.3000     0.49157E-015
     10.9000     -2.2000     0.52060E-015
     10.9000     -2.1000     0.54991E-015
     10.9000     -2.0000     0.57936E-015
     10.9000     -1.9000     0.60882E-015
     10.9000     -1.8000     0.63812E-015
     10.9000     -1.7000     0.66712E-015
     10.9000     -1.6000     0.69565E-015
     10.9000     -1.5000     0.72353E-015
     10.9000     -1.4000     0.75062E-015
     10.9000     -1.3000     0.77673E-015
     10.9000     -1.2000     0.80170E-015
     10.9000     -1.1000     0.82537E-015
     10.9000     -1.0000     0.84759E-015
     10.9000     -0.9000     0.86819E-015
     10.9000     -0.8000     0.88704E-015
     10.9000     -0.7000     0.90401E-015
     10.9000     -0.6000     0.91897E-015
     10.9000     -0.5000     0.93182E-015
     10.9000     -0.4000     0.94247E-015
     10.9000     -0.3000     0.95083E-015
     10.9000     -0.2000     0.95685E-015
     10.9000     -0.1000     0.96048E-015
     10.9000      0.0000     0.96169E-015
     10.9000      0.1000     0.96048E-015
     10.9000      0.2000     0.95685E-015
     10.9000      0.3000     0.95083E-015
     10.9000      0.4000     0.94247E-015
     10.9000      0.5000     0.93182E-015
     10.9000      0.6000     0.91897E-015
     10.9000      0.7000     0.90401E-015
     10.9000      0.8000     0.88704E-015
     10.9000      0.9000     0.86819E-015
     10.9000      1.0000     0.84759E-015
     10.9000      1.1000     0.82537E-015
     10.9000      1.2000     0.80170E-015
     10.9000      1.3000     0.77673E-015
     10.9000      1.4000     0.75062E-015
     10.9000      1.5000     0.72353E-015
     10.9000      1.6000     0.69565E-015
     10.9000      1.7000     0.66712E-015
     10.9000      1.8000     0.63812E-015
     10.9000      1.9000     0.60882E-015
     10.9000      2.0000     0.57936E-015
     10.9000      2.1000     0.54991E-015
     10.9000      2.2000     0.52060E-015
     10.9000      2.3000     0.49157E-015
     10.9000      2.4000     0.46296E-015
     10.9000      2.5000     0.43487E-015
     10.9000      2.6000     0.40742E-015
     10.9000      2.7000     0.38070E-015
     10.9000      2.8000     0.35479E-015
     10.9000      2.9000     0.32978E-015
     10.9000      3.0000     0.30571E-015
     10.9000      3.1000     0.28265E-015
     10.9000      3.2000     0.26063E-015
     10.9000      3.3000     0.23968E-015
     10.9000      3.4000     0.21982E-015
     10.9000      3.5000     0.20107E-015
     10.9000      3.6000     0.18341E-015
     10.9000      3.7000     0.16686E-015
     10.9000      3.8000     0.15138E-015
     10.9000      3.9000     0.13696E-015
     10.9000      4.0000     0.12357E-015
     10.9000      4.1000     0.11118E-015
     10.9000      4.2000     0.99759E-016
     10.9000      4.3000     0.89259E-016
     10.9000      4.4000     0.79641E-016
     10.9000      4.5000     0.70858E-016
     10.9000      4.6000     0.62866E-016
     10.9000      4.7000     0.55616E-016
     10.9000      4.8000     0.49062E-016
     10.9000      4.9000     0.43156E-016
     10.9000      5.0000     0.37851E-016
     10.9000      5.1000     0.33101E-016
     10.9000      5.2000     0.28863E-016
     10.9000      5.3000     0.25094E-016
     10.9000      5.4000     0.21753E-016
     10.9000      5.5000     0.18801E-016
     10.9000      5.6000     0.16200E-016
     10.9000      5.7000     0.13918E-016
     10.9000      5.8000     0.11921E-016
     10.9000      5.9000     0.10180E-016
     10.9000      6.0000     0.86660E-017
     10.9000      6.1000     0.73549E-017
     10.9000      6.2000     0.62228E-017
     10.9000      6.3000     0.52486E-017
     10.9000      6.4000     0.44131E-017
     10.9000      6.5000     0.36990E-017
     10.9000      6.6000     0.30906E-017
     10.9000      6.7000     0.25740E-017
     10.9000      6.8000     0.21369E-017
     10.9000      6.9000     0.17683E-017
     10.9000      7.0000     0.14586E-017
     10.9000      7.1000     0.11992E-017
     10.9000      7.2000     0.98266E-018
     10.9000      7.3000     0.80258E-018
     10.9000      7.4000     0.65331E-018
     10.9000      7.5000     0.53003E-018
     10.9000      7.6000     0.42856E-018
     10.9000      7.7000     0.34535E-018
     10.9000      7.8000     0.27734E-018
     10.9000      7.9000     0.22196E-018
     10.9000      8.0000     0.17702E-018
     10.9000      8.1000     0.14069E-018
     10.9000      8.2000     0.11142E-018
     10.9000      8.3000     0.87935E-019
     10.9000      8.4000     0.69152E-019
     10.9000      8.5000     0.54186E-019
     10.9000      8.6000     0.42306E-019
     10.9000      8.7000     0.32911E-019
     10.9000      8.8000     0.25510E-019
     10.9000      8.9000     0.19700E-019
     10.9000      9.0000     0.15157E-019
     10.9000      9.1000     0.11618E-019
     10.9000      9.2000     0.88727E-020
     10.9000      9.3000     0.67503E-020
     10.9000      9.4000     0.51161E-020
     10.9000      9.5000     0.38627E-020
     10.9000      9.6000     0.29052E-020
     10.9000      9.7000     0.21765E-020
     10.9000      9.8000     0.16243E-020
     10.9000      9.9000     0.12074E-020
     10.9000     10.0000     0.89401E-021
     10.9000     10.1000     0.65931E-021
     10.9000     10.2000     0.48428E-021
     10.9000     10.3000     0.35429E-021
     10.9000     10.4000     0.25814E-021
     10.9000     10.5000     0.18732E-021
     10.9000     10.6000     0.13537E-021
     10.9000     10.7000     0.97421E-022
     10.9000     10.8000     0.69820E-022
     10.9000     10.9000     0.49830E-022
     10.9000     11.0000     0.35414E-022
     10.9000     11.1000     0.25062E-022
     10.9000     11.2000     0.17660E-022
     10.9000     11.3000     0.12391E-022
     10.9000     11.4000     0.86568E-023
     10.9000     11.5000     0.60216E-023
     10.9000     11.6000     0.41703E-023
     10.9000     11.7000     0.28755E-023
     10.9000     11.8000     0.19740E-023
     10.9000     11.9000     0.13491E-023
     10.9000     12.0000     0.91787E-024
     10.9000     12.1000     0.62169E-024
     10.9000     12.2000     0.41918E-024
     10.9000     12.3000     0.28135E-024
     10.9000     12.4000     0.18798E-024
     10.9000     12.5000     0.12502E-024
     10.9000     12.6000     0.82763E-025
     10.9000     12.7000     0.54535E-025
     10.9000     12.8000     0.35767E-025
     10.9000     12.9000     0.23348E-025
     10.9000     13.0000     0.15169E-025
     10.9000     13.1000     0.98088E-026
     10.9000     13.2000     0.63125E-026
     10.9000     13.3000     0.40430E-026
     10.9000     13.4000     0.25770E-026
     10.9000     13.5000     0.16347E-026
     10.9000     13.6000     0.10319E-026
     10.9000     13.7000     0.64821E-027
     10.9000     13.8000     0.40520E-027
     10.9000     13.9000     0.25205E-027
     10.9000     14.0000     0.15601E-027
     10.9000     14.1000     0.96088E-028
     10.9000     14.2000     0.58887E-028
     10.9000     14.3000     0.35908E-028
     10.9000     14.4000     0.21787E-028
     10.9000     14.5000     0.13152E-028
     10.9000     14.6000     0.78996E-029
     10.9000     14.7000     0.47207E-029
     10.9000     14.8000     0.28067E-029
     10.9000     14.9000     0.16602E-029
     10.9000     15.0000     0.97702E-030
     10.9000     15.1000     0.57202E-030
     10.9000     15.2000     0.33318E-030
     10.9000     15.3000     0.19306E-030
     10.9000     15.4000     0.11129E-030
     10.9000     15.5000     0.63817E-031
     10.9000     15.6000     0.36405E-031
     10.9000     15.7000     0.20659E-031
     10.9000     15.8000     0.11662E-031
     10.9000     15.9000     0.65489E-032
     10.9000     16.0000     0.36581E-032
     10.9000     16.1000     0.20326E-032
     10.9000     16.2000     0.11234E-032
     10.9000     16.3000     0.61761E-033
     10.9000     16.4000     0.33774E-033
     10.9000     16.5000     0.18371E-033
     10.9000     16.6000     0.99393E-034
     10.9000     16.7000     0.53487E-034
     10.9000     16.8000     0.28630E-034
     10.9000     16.9000     0.15242E-034
     10.9000     17.0000     0.80711E-035
     10.9000     17.1000     0.42509E-035
     10.9000     17.2000     0.22268E-035
     10.9000     17.3000     0.11602E-035
     10.9000     17.4000     0.60120E-036
     10.9000     17.5000     0.30985E-036
     10.9000     17.6000     0.15883E-036
     10.9000     17.7000     0.80974E-037
     10.9000     17.8000     0.41058E-037
     10.9000     17.9000     0.20705E-037
     10.9000     18.0000     0.10384E-037
     10.9000     18.1000     0.51798E-038
     10.9000     18.2000     0.25696E-038
     10.9000     18.3000     0.12678E-038
     10.9000     18.4000     0.62209E-039
     10.9000     18.5000     0.30358E-039
     10.9000     18.6000     0.14734E-039
     10.9000     18.7000     0.71115E-040
     10.9000     18.8000     0.34137E-040
     10.9000     18.9000     0.16297E-040
     10.9000     19.0000     0.77375E-041
     10.9000     19.1000     0.36534E-041
     10.9000     19.2000     0.17156E-041
     10.9000     19.3000     0.80119E-042
     10.9000     19.4000     0.37210E-042
     10.9000     19.5000     0.17187E-042
     10.9000     19.6000     0.78948E-043
     10.9000     19.7000     0.36065E-043
     10.9000     19.8000     0.16385E-043
     10.9000     19.9000     0.74029E-044
     10.9000     20.0000     0.33263E-044
     10.9000     20.1000     0.14864E-044
     10.9000     20.2000     0.66056E-045
     10.9000     20.3000     0.29194E-045
     10.9000     20.4000     0.12832E-045
     10.9000     20.5000     0.56089E-046
     10.9000     20.6000     0.24382E-046
     10.9000     20.7000     0.10541E-046
     10.9000     20.8000     0.45320E-047
     10.9000     20.9000     0.19378E-047
     10.9000     21.0000     0.82402E-048
     10.9000     21.1000     0.34848E-048
     10.9000     21.2000     0.14656E-048
     10.9000     21.3000     0.61302E-049
     10.9000     21.4000     0.25500E-049
     10.9000     21.5000     0.10549E-049
     10.9000     21.6000     0.43401E-050
     10.9000     21.7000     0.17758E-050
     10.9000     21.8000     0.72264E-051
     10.9000     21.9000     0.29245E-051
     10.9000     22.0000     0.11771E-051
     10.9000     22.1000     0.47116E-052
     10.9000     22.2000     0.18757E-052
     10.9000     22.3000     0.74261E-053
     10.9000     22.4000     0.29241E-053
     10.9000     22.5000     0.11451E-053
     10.9000     22.6000     0.44597E-054
     10.9000     22.7000     0.17275E-054
     10.9000     22.8000     0.66548E-055
     10.9000     22.9000     0.25497E-055
     10.9000     23.0000     0.97156E-056
     10.9000     23.1000     0.36820E-056
     10.9000     23.2000     0.13878E-056
     10.9000     23.3000     0.52025E-057
     10.9000     23.4000     0.19397E-057
     10.9000     23.5000     0.71926E-058
     10.9000     23.6000     0.26527E-058
     10.9000     23.7000     0.97301E-059
     10.9000     23.8000     0.35497E-059
     10.9000     23.9000     0.12880E-059
     10.9000     24.0000     0.46482E-060
     10.9000     24.1000     0.16684E-060
     10.9000     24.2000     0.59561E-061
     10.9000     24.3000     0.21148E-061
     10.9000     24.4000     0.74686E-062
     10.9000     24.5000     0.26234E-062
     10.9000     24.6000     0.91651E-063
     10.9000     24.7000     0.31847E-063
     10.9000     24.8000     0.11006E-063
     10.9000     24.9000     0.37831E-064
     10.9000     25.0000     0.12930E-064
     10.9000     25.1000     0.43923E-065
     10.9000     25.2000     0.14807E-065
     10.9000     25.3000     0.49320E-066
     10.9000     25.4000     0.16012E-066
     10.9000     25.5000     0.48536E-067
     10.9000     25.6000     0.00000E+000
 
     11.0000    -25.6000     0.00000E+000
     11.0000    -25.5000     0.85019E-068
     11.0000    -25.4000     0.45315E-067
     11.0000    -25.3000     0.15889E-066
     11.0000    -25.2000     0.49696E-066
     11.0000    -25.1000     0.14944E-065
     11.0000    -25.0000     0.44199E-065
     11.0000    -24.9000     0.12954E-064
     11.0000    -24.8000     0.37715E-064
     11.0000    -24.7000     0.10917E-063
     11.0000    -24.6000     0.31424E-063
     11.0000    -24.5000     0.89965E-063
     11.0000    -24.4000     0.25617E-062
     11.0000    -24.3000     0.72551E-062
     11.0000    -24.2000     0.20437E-061
     11.0000    -24.1000     0.57258E-061
     11.0000    -24.0000     0.15955E-060
     11.0000    -23.9000     0.44220E-060
     11.0000    -23.8000     0.12190E-059
     11.0000    -23.7000     0.33420E-059
     11.0000    -23.6000     0.91129E-059
     11.0000    -23.5000     0.24715E-058
     11.0000    -23.4000     0.66665E-058
     11.0000    -23.3000     0.17884E-057
     11.0000    -23.2000     0.47719E-057
     11.0000    -23.1000     0.12663E-056
     11.0000    -23.0000     0.33422E-056
     11.0000    -22.9000     0.87730E-056
     11.0000    -22.8000     0.22903E-055
     11.0000    -22.7000     0.59468E-055
     11.0000    -22.6000     0.15357E-054
     11.0000    -22.5000     0.39440E-054
     11.0000    -22.4000     0.10074E-053
     11.0000    -22.3000     0.25591E-053
     11.0000    -22.2000     0.64654E-053
     11.0000    -22.1000     0.16245E-052
     11.0000    -22.0000     0.40596E-052
     11.0000    -21.9000     0.10089E-051
     11.0000    -21.8000     0.24938E-051
     11.0000    -21.7000     0.61301E-051
     11.0000    -21.6000     0.14986E-050
     11.0000    -21.5000     0.36437E-050
     11.0000    -21.4000     0.88106E-050
     11.0000    -21.3000     0.21187E-049
     11.0000    -21.2000     0.50672E-049
     11.0000    -21.1000     0.12052E-048
     11.0000    -21.0000     0.28509E-048
     11.0000    -20.9000     0.67065E-048
     11.0000    -20.8000     0.15690E-047
     11.0000    -20.7000     0.36507E-047
     11.0000    -20.6000     0.84475E-047
     11.0000    -20.5000     0.19440E-046
     11.0000    -20.4000     0.44490E-046
     11.0000    -20.3000     0.10126E-045
     11.0000    -20.2000     0.22921E-045
     11.0000    -20.1000     0.51597E-045
     11.0000    -20.0000     0.11551E-044
     11.0000    -19.9000     0.25719E-044
     11.0000    -19.8000     0.56947E-044
     11.0000    -19.7000     0.12540E-043
     11.0000    -19.6000     0.27463E-043
     11.0000    -19.5000     0.59813E-043
     11.0000    -19.4000     0.12956E-042
     11.0000    -19.3000     0.27908E-042
     11.0000    -19.2000     0.59787E-042
     11.0000    -19.1000     0.12738E-041
     11.0000    -19.0000     0.26991E-041
     11.0000    -18.9000     0.56877E-041
     11.0000    -18.8000     0.11920E-040
     11.0000    -18.7000     0.24845E-040
     11.0000    -18.6000     0.51500E-040
     11.0000    -18.5000     0.10617E-039
     11.0000    -18.4000     0.21768E-039
     11.0000    -18.3000     0.44386E-039
     11.0000    -18.2000     0.90014E-039
     11.0000    -18.1000     0.18155E-038
     11.0000    -18.0000     0.36418E-038
     11.0000    -17.9000     0.72655E-038
     11.0000    -17.8000     0.14416E-037
     11.0000    -17.7000     0.28449E-037
     11.0000    -17.6000     0.55836E-037
     11.0000    -17.5000     0.10900E-036
     11.0000    -17.4000     0.21162E-036
     11.0000    -17.3000     0.40864E-036
     11.0000    -17.2000     0.78484E-036
     11.0000    -17.1000     0.14992E-035
     11.0000    -17.0000     0.28485E-035
     11.0000    -16.9000     0.53831E-035
     11.0000    -16.8000     0.10118E-034
     11.0000    -16.7000     0.18917E-034
     11.0000    -16.6000     0.35178E-034
     11.0000    -16.5000     0.65067E-034
     11.0000    -16.4000     0.11971E-033
     11.0000    -16.3000     0.21908E-033
     11.0000    -16.2000     0.39880E-033
     11.0000    -16.1000     0.72211E-033
     11.0000    -16.0000     0.13006E-032
     11.0000    -15.9000     0.23303E-032
     11.0000    -15.8000     0.41532E-032
     11.0000    -15.7000     0.73633E-032
     11.0000    -15.6000     0.12986E-031
     11.0000    -15.5000     0.22784E-031
     11.0000    -15.4000     0.39765E-031
     11.0000    -15.3000     0.69043E-031
     11.0000    -15.2000     0.11926E-030
     11.0000    -15.1000     0.20493E-030
     11.0000    -15.0000     0.35035E-030
     11.0000    -14.9000     0.59588E-030
     11.0000    -14.8000     0.10083E-029
     11.0000    -14.7000     0.16975E-029
     11.0000    -14.6000     0.28433E-029
     11.0000    -14.5000     0.47384E-029
     11.0000    -14.4000     0.78568E-029
     11.0000    -14.3000     0.12962E-028
     11.0000    -14.2000     0.21278E-028
     11.0000    -14.1000     0.34755E-028
     11.0000    -14.0000     0.56486E-028
     11.0000    -13.9000     0.91351E-028
     11.0000    -13.8000     0.14701E-027
     11.0000    -13.7000     0.23542E-027
     11.0000    -13.6000     0.37517E-027
     11.0000    -13.5000     0.59495E-027
     11.0000    -13.4000     0.93894E-027
     11.0000    -13.3000     0.14747E-026
     11.0000    -13.2000     0.23050E-026
     11.0000    -13.1000     0.35856E-026
     11.0000    -13.0000     0.55513E-026
     11.0000    -12.9000     0.85539E-026
     11.0000    -12.8000     0.13119E-025
     11.0000    -12.7000     0.20025E-025
     11.0000    -12.6000     0.30425E-025
     11.0000    -12.5000     0.46013E-025
     11.0000    -12.4000     0.69266E-025
     11.0000    -12.3000     0.10379E-024
     11.0000    -12.2000     0.15482E-024
     11.0000    -12.1000     0.22989E-024
     11.0000    -12.0000     0.33981E-024
     11.0000    -11.9000     0.50004E-024
     11.0000    -11.8000     0.73255E-024
     11.0000    -11.7000     0.10684E-023
     11.0000    -11.6000     0.15514E-023
     11.0000    -11.5000     0.22428E-023
     11.0000    -11.4000     0.32283E-023
     11.0000    -11.3000     0.46266E-023
     11.0000    -11.2000     0.66021E-023
     11.0000    -11.1000     0.93807E-023
     11.0000    -11.0000     0.13272E-022
     11.0000    -10.9000     0.18698E-022
     11.0000    -10.8000     0.26232E-022
     11.0000    -10.7000     0.36647E-022
     11.0000    -10.6000     0.50985E-022
     11.0000    -10.5000     0.70641E-022
     11.0000    -10.4000     0.97472E-022
     11.0000    -10.3000     0.13395E-021
     11.0000    -10.2000     0.18333E-021
     11.0000    -10.1000     0.24990E-021
     11.0000    -10.0000     0.33928E-021
     11.0000     -9.9000     0.45881E-021
     11.0000     -9.8000     0.61800E-021
     11.0000     -9.7000     0.82915E-021
     11.0000     -9.6000     0.11081E-020
     11.0000     -9.5000     0.14752E-020
     11.0000     -9.4000     0.19564E-020
     11.0000     -9.3000     0.25845E-020
     11.0000     -9.2000     0.34014E-020
     11.0000     -9.1000     0.44597E-020
     11.0000     -9.0000     0.58252E-020
     11.0000     -8.9000     0.75806E-020
     11.0000     -8.8000     0.98284E-020
     11.0000     -8.7000     0.12696E-019
     11.0000     -8.6000     0.16340E-019
     11.0000     -8.5000     0.20955E-019
     11.0000     -8.4000     0.26775E-019
     11.0000     -8.3000     0.34090E-019
     11.0000     -8.2000     0.43248E-019
     11.0000     -8.1000     0.54674E-019
     11.0000     -8.0000     0.68875E-019
     11.0000     -7.9000     0.86463E-019
     11.0000     -7.8000     0.10817E-018
     11.0000     -7.7000     0.13485E-018
     11.0000     -7.6000     0.16754E-018
     11.0000     -7.5000     0.20745E-018
     11.0000     -7.4000     0.25600E-018
     11.0000     -7.3000     0.31486E-018
     11.0000     -7.2000     0.38595E-018
     11.0000     -7.1000     0.47153E-018
     11.0000     -7.0000     0.57418E-018
     11.0000     -6.9000     0.69690E-018
     11.0000     -6.8000     0.84309E-018
     11.0000     -6.7000     0.10167E-017
     11.0000     -6.6000     0.12220E-017
     11.0000     -6.5000     0.14642E-017
     11.0000     -6.4000     0.17487E-017
     11.0000     -6.3000     0.20820E-017
     11.0000     -6.2000     0.24710E-017
     11.0000     -6.1000     0.29236E-017
     11.0000     -6.0000     0.34483E-017
     11.0000     -5.9000     0.40547E-017
     11.0000     -5.8000     0.47531E-017
     11.0000     -5.7000     0.55548E-017
     11.0000     -5.6000     0.64721E-017
     11.0000     -5.5000     0.75181E-017
     11.0000     -5.4000     0.87071E-017
     11.0000     -5.3000     0.10054E-016
     11.0000     -5.2000     0.11575E-016
     11.0000     -5.1000     0.13286E-016
     11.0000     -5.0000     0.15206E-016
     11.0000     -4.9000     0.17353E-016
     11.0000     -4.8000     0.19745E-016
     11.0000     -4.7000     0.22402E-016
     11.0000     -4.6000     0.25343E-016
     11.0000     -4.5000     0.28589E-016
     11.0000     -4.4000     0.32158E-016
     11.0000     -4.3000     0.36071E-016
     11.0000     -4.2000     0.40345E-016
     11.0000     -4.1000     0.44999E-016
     11.0000     -4.0000     0.50050E-016
     11.0000     -3.9000     0.55513E-016
     11.0000     -3.8000     0.61402E-016
     11.0000     -3.7000     0.67728E-016
     11.0000     -3.6000     0.74500E-016
     11.0000     -3.5000     0.81725E-016
     11.0000     -3.4000     0.89406E-016
     11.0000     -3.3000     0.97543E-016
     11.0000     -3.2000     0.10613E-015
     11.0000     -3.1000     0.11517E-015
     11.0000     -3.0000     0.12464E-015
     11.0000     -2.9000     0.13452E-015
     11.0000     -2.8000     0.14481E-015
     11.0000     -2.7000     0.15546E-015
     11.0000     -2.6000     0.16646E-015
     11.0000     -2.5000     0.17776E-015
     11.0000     -2.4000     0.18933E-015
     11.0000     -2.3000     0.20113E-015
     11.0000     -2.2000     0.21309E-015
     11.0000     -2.1000     0.22518E-015
     11.0000     -2.0000     0.23734E-015
     11.0000     -1.9000     0.24950E-015
     11.0000     -1.8000     0.26160E-015
     11.0000     -1.7000     0.27358E-015
     11.0000     -1.6000     0.28537E-015
     11.0000     -1.5000     0.29690E-015
     11.0000     -1.4000     0.30810E-015
     11.0000     -1.3000     0.31891E-015
     11.0000     -1.2000     0.32924E-015
     11.0000     -1.1000     0.33904E-015
     11.0000     -1.0000     0.34823E-015
     11.0000     -0.9000     0.35676E-015
     11.0000     -0.8000     0.36457E-015
     11.0000     -0.7000     0.37160E-015
     11.0000     -0.6000     0.37780E-015
     11.0000     -0.5000     0.38312E-015
     11.0000     -0.4000     0.38754E-015
     11.0000     -0.3000     0.39100E-015
     11.0000     -0.2000     0.39350E-015
     11.0000     -0.1000     0.39500E-015
     11.0000      0.0000     0.39550E-015
     11.0000      0.1000     0.39500E-015
     11.0000      0.2000     0.39350E-015
     11.0000      0.3000     0.39100E-015
     11.0000      0.4000     0.38754E-015
     11.0000      0.5000     0.38312E-015
     11.0000      0.6000     0.37780E-015
     11.0000      0.7000     0.37160E-015
     11.0000      0.8000     0.36457E-015
     11.0000      0.9000     0.35676E-015
     11.0000      1.0000     0.34823E-015
     11.0000      1.1000     0.33904E-015
     11.0000      1.2000     0.32924E-015
     11.0000      1.3000     0.31891E-015
     11.0000      1.4000     0.30810E-015
     11.0000      1.5000     0.29690E-015
     11.0000      1.6000     0.28537E-015
     11.0000      1.7000     0.27358E-015
     11.0000      1.8000     0.26160E-015
     11.0000      1.9000     0.24950E-015
     11.0000      2.0000     0.23734E-015
     11.0000      2.1000     0.22518E-015
     11.0000      2.2000     0.21309E-015
     11.0000      2.3000     0.20113E-015
     11.0000      2.4000     0.18933E-015
     11.0000      2.5000     0.17776E-015
     11.0000      2.6000     0.16646E-015
     11.0000      2.7000     0.15546E-015
     11.0000      2.8000     0.14481E-015
     11.0000      2.9000     0.13452E-015
     11.0000      3.0000     0.12464E-015
     11.0000      3.1000     0.11517E-015
     11.0000      3.2000     0.10613E-015
     11.0000      3.3000     0.97543E-016
     11.0000      3.4000     0.89406E-016
     11.0000      3.5000     0.81725E-016
     11.0000      3.6000     0.74500E-016
     11.0000      3.7000     0.67728E-016
     11.0000      3.8000     0.61402E-016
     11.0000      3.9000     0.55513E-016
     11.0000      4.0000     0.50050E-016
     11.0000      4.1000     0.44999E-016
     11.0000      4.2000     0.40345E-016
     11.0000      4.3000     0.36071E-016
     11.0000      4.4000     0.32158E-016
     11.0000      4.5000     0.28589E-016
     11.0000      4.6000     0.25343E-016
     11.0000      4.7000     0.22402E-016
     11.0000      4.8000     0.19745E-016
     11.0000      4.9000     0.17353E-016
     11.0000      5.0000     0.15206E-016
     11.0000      5.1000     0.13286E-016
     11.0000      5.2000     0.11575E-016
     11.0000      5.3000     0.10054E-016
     11.0000      5.4000     0.87071E-017
     11.0000      5.5000     0.75181E-017
     11.0000      5.6000     0.64721E-017
     11.0000      5.7000     0.55548E-017
     11.0000      5.8000     0.47531E-017
     11.0000      5.9000     0.40547E-017
     11.0000      6.0000     0.34483E-017
     11.0000      6.1000     0.29236E-017
     11.0000      6.2000     0.24710E-017
     11.0000      6.3000     0.20820E-017
     11.0000      6.4000     0.17487E-017
     11.0000      6.5000     0.14642E-017
     11.0000      6.6000     0.12220E-017
     11.0000      6.7000     0.10167E-017
     11.0000      6.8000     0.84309E-018
     11.0000      6.9000     0.69690E-018
     11.0000      7.0000     0.57418E-018
     11.0000      7.1000     0.47153E-018
     11.0000      7.2000     0.38595E-018
     11.0000      7.3000     0.31486E-018
     11.0000      7.4000     0.25600E-018
     11.0000      7.5000     0.20745E-018
     11.0000      7.6000     0.16754E-018
     11.0000      7.7000     0.13485E-018
     11.0000      7.8000     0.10817E-018
     11.0000      7.9000     0.86463E-019
     11.0000      8.0000     0.68875E-019
     11.0000      8.1000     0.54674E-019
     11.0000      8.2000     0.43248E-019
     11.0000      8.3000     0.34090E-019
     11.0000      8.4000     0.26775E-019
     11.0000      8.5000     0.20955E-019
     11.0000      8.6000     0.16340E-019
     11.0000      8.7000     0.12696E-019
     11.0000      8.8000     0.98284E-020
     11.0000      8.9000     0.75806E-020
     11.0000      9.0000     0.58252E-020
     11.0000      9.1000     0.44597E-020
     11.0000      9.2000     0.34014E-020
     11.0000      9.3000     0.25845E-020
     11.0000      9.4000     0.19564E-020
     11.0000      9.5000     0.14752E-020
     11.0000      9.6000     0.11081E-020
     11.0000      9.7000     0.82915E-021
     11.0000      9.8000     0.61800E-021
     11.0000      9.9000     0.45881E-021
     11.0000     10.0000     0.33928E-021
     11.0000     10.1000     0.24990E-021
     11.0000     10.2000     0.18333E-021
     11.0000     10.3000     0.13395E-021
     11.0000     10.4000     0.97472E-022
     11.0000     10.5000     0.70641E-022
     11.0000     10.6000     0.50985E-022
     11.0000     10.7000     0.36647E-022
     11.0000     10.8000     0.26232E-022
     11.0000     10.9000     0.18698E-022
     11.0000     11.0000     0.13272E-022
     11.0000     11.1000     0.93807E-023
     11.0000     11.2000     0.66021E-023
     11.0000     11.3000     0.46266E-023
     11.0000     11.4000     0.32283E-023
     11.0000     11.5000     0.22428E-023
     11.0000     11.6000     0.15514E-023
     11.0000     11.7000     0.10684E-023
     11.0000     11.8000     0.73255E-024
     11.0000     11.9000     0.50004E-024
     11.0000     12.0000     0.33981E-024
     11.0000     12.1000     0.22989E-024
     11.0000     12.2000     0.15482E-024
     11.0000     12.3000     0.10379E-024
     11.0000     12.4000     0.69266E-025
     11.0000     12.5000     0.46013E-025
     11.0000     12.6000     0.30425E-025
     11.0000     12.7000     0.20025E-025
     11.0000     12.8000     0.13119E-025
     11.0000     12.9000     0.85539E-026
     11.0000     13.0000     0.55513E-026
     11.0000     13.1000     0.35856E-026
     11.0000     13.2000     0.23050E-026
     11.0000     13.3000     0.14747E-026
     11.0000     13.4000     0.93894E-027
     11.0000     13.5000     0.59495E-027
     11.0000     13.6000     0.37517E-027
     11.0000     13.7000     0.23542E-027
     11.0000     13.8000     0.14701E-027
     11.0000     13.9000     0.91351E-028
     11.0000     14.0000     0.56486E-028
     11.0000     14.1000     0.34755E-028
     11.0000     14.2000     0.21278E-028
     11.0000     14.3000     0.12962E-028
     11.0000     14.4000     0.78568E-029
     11.0000     14.5000     0.47384E-029
     11.0000     14.6000     0.28433E-029
     11.0000     14.7000     0.16975E-029
     11.0000     14.8000     0.10083E-029
     11.0000     14.9000     0.59588E-030
     11.0000     15.0000     0.35035E-030
     11.0000     15.1000     0.20493E-030
     11.0000     15.2000     0.11926E-030
     11.0000     15.3000     0.69043E-031
     11.0000     15.4000     0.39765E-031
     11.0000     15.5000     0.22784E-031
     11.0000     15.6000     0.12986E-031
     11.0000     15.7000     0.73633E-032
     11.0000     15.8000     0.41532E-032
     11.0000     15.9000     0.23303E-032
     11.0000     16.0000     0.13006E-032
     11.0000     16.1000     0.72211E-033
     11.0000     16.2000     0.39880E-033
     11.0000     16.3000     0.21908E-033
     11.0000     16.4000     0.11971E-033
     11.0000     16.5000     0.65067E-034
     11.0000     16.6000     0.35178E-034
     11.0000     16.7000     0.18917E-034
     11.0000     16.8000     0.10118E-034
     11.0000     16.9000     0.53831E-035
     11.0000     17.0000     0.28485E-035
     11.0000     17.1000     0.14992E-035
     11.0000     17.2000     0.78484E-036
     11.0000     17.3000     0.40864E-036
     11.0000     17.4000     0.21162E-036
     11.0000     17.5000     0.10900E-036
     11.0000     17.6000     0.55836E-037
     11.0000     17.7000     0.28449E-037
     11.0000     17.8000     0.14416E-037
     11.0000     17.9000     0.72655E-038
     11.0000     18.0000     0.36418E-038
     11.0000     18.1000     0.18155E-038
     11.0000     18.2000     0.90014E-039
     11.0000     18.3000     0.44386E-039
     11.0000     18.4000     0.21768E-039
     11.0000     18.5000     0.10617E-039
     11.0000     18.6000     0.51500E-040
     11.0000     18.7000     0.24845E-040
     11.0000     18.8000     0.11920E-040
     11.0000     18.9000     0.56877E-041
     11.0000     19.0000     0.26991E-041
     11.0000     19.1000     0.12738E-041
     11.0000     19.2000     0.59787E-042
     11.0000     19.3000     0.27908E-042
     11.0000     19.4000     0.12956E-042
     11.0000     19.5000     0.59813E-043
     11.0000     19.6000     0.27463E-043
     11.0000     19.7000     0.12540E-043
     11.0000     19.8000     0.56947E-044
     11.0000     19.9000     0.25719E-044
     11.0000     20.0000     0.11551E-044
     11.0000     20.1000     0.51597E-045
     11.0000     20.2000     0.22921E-045
     11.0000     20.3000     0.10126E-045
     11.0000     20.4000     0.44490E-046
     11.0000     20.5000     0.19440E-046
     11.0000     20.6000     0.84475E-047
     11.0000     20.7000     0.36507E-047
     11.0000     20.8000     0.15690E-047
     11.0000     20.9000     0.67065E-048
     11.0000     21.0000     0.28509E-048
     11.0000     21.1000     0.12052E-048
     11.0000     21.2000     0.50672E-049
     11.0000     21.3000     0.21187E-049
     11.0000     21.4000     0.88106E-050
     11.0000     21.5000     0.36437E-050
     11.0000     21.6000     0.14986E-050
     11.0000     21.7000     0.61301E-051
     11.0000     21.8000     0.24938E-051
     11.0000     21.9000     0.10089E-051
     11.0000     22.0000     0.40596E-052
     11.0000     22.1000     0.16245E-052
     11.0000     22.2000     0.64654E-053
     11.0000     22.3000     0.25591E-053
     11.0000     22.4000     0.10074E-053
     11.0000     22.5000     0.39440E-054
     11.0000     22.6000     0.15357E-054
     11.0000     22.7000     0.59468E-055
     11.0000     22.8000     0.22903E-055
     11.0000     22.9000     0.87730E-056
     11.0000     23.0000     0.33422E-056
     11.0000     23.1000     0.12663E-056
     11.0000     23.2000     0.47719E-057
     11.0000     23.3000     0.17884E-057
     11.0000     23.4000     0.66665E-058
     11.0000     23.5000     0.24715E-058
     11.0000     23.6000     0.91129E-059
     11.0000     23.7000     0.33420E-059
     11.0000     23.8000     0.12190E-059
     11.0000     23.9000     0.44220E-060
     11.0000     24.0000     0.15955E-060
     11.0000     24.1000     0.57258E-061
     11.0000     24.2000     0.20437E-061
     11.0000     24.3000     0.72552E-062
     11.0000     24.4000     0.25617E-062
     11.0000     24.5000     0.89966E-063
     11.0000     24.6000     0.31425E-063
     11.0000     24.7000     0.10918E-063
     11.0000     24.8000     0.37725E-064
     11.0000     24.9000     0.12965E-064
     11.0000     25.0000     0.44304E-065
     11.0000     25.1000     0.15047E-065
     11.0000     25.2000     0.50719E-066
     11.0000     25.3000     0.16891E-066
     11.0000     25.4000     0.54832E-067
     11.0000     25.5000     0.16619E-067
     11.0000     25.6000     0.00000E+000
 
     11.1000    -25.6000     0.00000E+000
     11.1000    -25.5000     0.28835E-068
     11.1000    -25.4000     0.15370E-067
     11.1000    -25.3000     0.53898E-067
     11.1000    -25.2000     0.16860E-066
     11.1000    -25.1000     0.50707E-066
     11.1000    -25.0000     0.15000E-065
     11.1000    -24.9000     0.43970E-065
     11.1000    -24.8000     0.12804E-064
     11.1000    -24.7000     0.37067E-064
     11.1000    -24.6000     0.10672E-063
     11.1000    -24.5000     0.30558E-063
     11.1000    -24.4000     0.87029E-063
     11.1000    -24.3000     0.24652E-062
     11.1000    -24.2000     0.69455E-062
     11.1000    -24.1000     0.19463E-061
     11.1000    -24.0000     0.54246E-061
     11.1000    -23.9000     0.15037E-060
     11.1000    -23.8000     0.41459E-060
     11.1000    -23.7000     0.11369E-059
     11.1000    -23.6000     0.31008E-059
     11.1000    -23.5000     0.84113E-059
     11.1000    -23.4000     0.22693E-058
     11.1000    -23.3000     0.60894E-058
     11.1000    -23.2000     0.16251E-057
     11.1000    -23.1000     0.43136E-057
     11.1000    -23.0000     0.11388E-056
     11.1000    -22.9000     0.29899E-056
     11.1000    -22.8000     0.78075E-056
     11.1000    -22.7000     0.20277E-055
     11.1000    -22.6000     0.52375E-055
     11.1000    -22.5000     0.13455E-054
     11.1000    -22.4000     0.34375E-054
     11.1000    -22.3000     0.87348E-054
     11.1000    -22.2000     0.22074E-053
     11.1000    -22.1000     0.55480E-053
     11.1000    -22.0000     0.13868E-052
     11.1000    -21.9000     0.34476E-052
     11.1000    -21.8000     0.85238E-052
     11.1000    -21.7000     0.20959E-051
     11.1000    -21.6000     0.51255E-051
     11.1000    -21.5000     0.12466E-050
     11.1000    -21.4000     0.30152E-050
     11.1000    -21.3000     0.72531E-050
     11.1000    -21.2000     0.17352E-049
     11.1000    -21.1000     0.41286E-049
     11.1000    -21.0000     0.97691E-049
     11.1000    -20.9000     0.22989E-048
     11.1000    -20.8000     0.53804E-048
     11.1000    -20.7000     0.12523E-047
     11.1000    -20.6000     0.28988E-047
     11.1000    -20.5000     0.66734E-047
     11.1000    -20.4000     0.15279E-046
     11.1000    -20.3000     0.34788E-046
     11.1000    -20.2000     0.78775E-046
     11.1000    -20.1000     0.17740E-045
     11.1000    -20.0000     0.39732E-045
     11.1000    -19.9000     0.88498E-045
     11.1000    -19.8000     0.19604E-044
     11.1000    -19.7000     0.43187E-044
     11.1000    -19.6000     0.94621E-044
     11.1000    -19.5000     0.20617E-043
     11.1000    -19.4000     0.44677E-043
     11.1000    -19.3000     0.96285E-043
     11.1000    -19.2000     0.20637E-042
     11.1000    -19.1000     0.43989E-042
     11.1000    -19.0000     0.93254E-042
     11.1000    -18.9000     0.19661E-041
     11.1000    -18.8000     0.41225E-041
     11.1000    -18.7000     0.85968E-041
     11.1000    -18.6000     0.17829E-040
     11.1000    -18.5000     0.36775E-040
     11.1000    -18.4000     0.75441E-040
     11.1000    -18.3000     0.15391E-039
     11.1000    -18.2000     0.31231E-039
     11.1000    -18.1000     0.63025E-039
     11.1000    -18.0000     0.12650E-038
     11.1000    -17.9000     0.25251E-038
     11.1000    -17.8000     0.50133E-038
     11.1000    -17.7000     0.98992E-038
     11.1000    -17.6000     0.19441E-037
     11.1000    -17.5000     0.37974E-037
     11.1000    -17.4000     0.73774E-037
     11.1000    -17.3000     0.14255E-036
     11.1000    -17.2000     0.27396E-036
     11.1000    -17.1000     0.52369E-036
     11.1000    -17.0000     0.99568E-036
     11.1000    -16.9000     0.18829E-035
     11.1000    -16.8000     0.35416E-035
     11.1000    -16.7000     0.66260E-035
     11.1000    -16.6000     0.12331E-034
     11.1000    -16.5000     0.22824E-034
     11.1000    -16.4000     0.42023E-034
     11.1000    -16.3000     0.76963E-034
     11.1000    -16.2000     0.14021E-033
     11.1000    -16.1000     0.25407E-033
     11.1000    -16.0000     0.45798E-033
     11.1000    -15.9000     0.82119E-033
     11.1000    -15.8000     0.14648E-032
     11.1000    -15.7000     0.25990E-032
     11.1000    -15.6000     0.45876E-032
     11.1000    -15.5000     0.80554E-032
     11.1000    -15.4000     0.14071E-031
     11.1000    -15.3000     0.24453E-031
     11.1000    -15.2000     0.42275E-031
     11.1000    -15.1000     0.72709E-031
     11.1000    -15.0000     0.12441E-030
     11.1000    -14.9000     0.21179E-030
     11.1000    -14.8000     0.35871E-030
     11.1000    -14.7000     0.60446E-030
     11.1000    -14.6000     0.10134E-029
     11.1000    -14.5000     0.16905E-029
     11.1000    -14.4000     0.28057E-029
     11.1000    -14.3000     0.46333E-029
     11.1000    -14.2000     0.76133E-029
     11.1000    -14.1000     0.12448E-028
     11.1000    -14.0000     0.20251E-028
     11.1000    -13.9000     0.32784E-028
     11.1000    -13.8000     0.52813E-028
     11.1000    -13.7000     0.84662E-028
     11.1000    -13.6000     0.13506E-027
     11.1000    -13.5000     0.21441E-027
     11.1000    -13.4000     0.33873E-027
     11.1000    -13.3000     0.53257E-027
     11.1000    -13.2000     0.83333E-027
     11.1000    -13.1000     0.12977E-026
     11.1000    -13.0000     0.20114E-026
     11.1000    -12.9000     0.31027E-026
     11.1000    -12.8000     0.47638E-026
     11.1000    -12.7000     0.72800E-026
     11.1000    -12.6000     0.11073E-025
     11.1000    -12.5000     0.16766E-025
     11.1000    -12.4000     0.25267E-025
     11.1000    -12.3000     0.37906E-025
     11.1000    -12.2000     0.56607E-025
     11.1000    -12.1000     0.84152E-025
     11.1000    -12.0000     0.12454E-024
     11.1000    -11.9000     0.18348E-024
     11.1000    -11.8000     0.26911E-024
     11.1000    -11.7000     0.39296E-024
     11.1000    -11.6000     0.57128E-024
     11.1000    -11.5000     0.82689E-024
     11.1000    -11.4000     0.11917E-023
     11.1000    -11.3000     0.17099E-023
     11.1000    -11.2000     0.24430E-023
     11.1000    -11.1000     0.34754E-023
     11.1000    -11.0000     0.49230E-023
     11.1000    -10.9000     0.69443E-023
     11.1000    -10.8000     0.97543E-023
     11.1000    -10.7000     0.13644E-022
     11.1000    -10.6000     0.19006E-022
     11.1000    -10.5000     0.26365E-022
     11.1000    -10.4000     0.36425E-022
     11.1000    -10.3000     0.50118E-022
     11.1000    -10.2000     0.68679E-022
     11.1000    -10.1000     0.93735E-022
     11.1000    -10.0000     0.12742E-021
     11.1000     -9.9000     0.17253E-021
     11.1000     -9.8000     0.23267E-021
     11.1000     -9.7000     0.31256E-021
     11.1000     -9.6000     0.41824E-021
     11.1000     -9.5000     0.55749E-021
     11.1000     -9.4000     0.74024E-021
     11.1000     -9.3000     0.97913E-021
     11.1000     -9.2000     0.12902E-020
     11.1000     -9.1000     0.16937E-020
     11.1000     -9.0000     0.22150E-020
     11.1000     -8.9000     0.28861E-020
     11.1000     -8.8000     0.37464E-020
     11.1000     -8.7000     0.48454E-020
     11.1000     -8.6000     0.62439E-020
     11.1000     -8.5000     0.80168E-020
     11.1000     -8.4000     0.10256E-019
     11.1000     -8.3000     0.13074E-019
     11.1000     -8.2000     0.16606E-019
     11.1000     -8.1000     0.21018E-019
     11.1000     -8.0000     0.26509E-019
     11.1000     -7.9000     0.33317E-019
     11.1000     -7.8000     0.41729E-019
     11.1000     -7.7000     0.52085E-019
     11.1000     -7.6000     0.64787E-019
     11.1000     -7.5000     0.80313E-019
     11.1000     -7.4000     0.99222E-019
     11.1000     -7.3000     0.12217E-018
     11.1000     -7.2000     0.14993E-018
     11.1000     -7.1000     0.18338E-018
     11.1000     -7.0000     0.22355E-018
     11.1000     -6.9000     0.27162E-018
     11.1000     -6.8000     0.32896E-018
     11.1000     -6.7000     0.39712E-018
     11.1000     -6.6000     0.47784E-018
     11.1000     -6.5000     0.57314E-018
     11.1000     -6.4000     0.68525E-018
     11.1000     -6.3000     0.81671E-018
     11.1000     -6.2000     0.97031E-018
     11.1000     -6.1000     0.11492E-017
     11.1000     -6.0000     0.13568E-017
     11.1000     -5.9000     0.15970E-017
     11.1000     -5.8000     0.18739E-017
     11.1000     -5.7000     0.21921E-017
     11.1000     -5.6000     0.25566E-017
     11.1000     -5.5000     0.29726E-017
     11.1000     -5.4000     0.34459E-017
     11.1000     -5.3000     0.39826E-017
     11.1000     -5.2000     0.45892E-017
     11.1000     -5.1000     0.52726E-017
     11.1000     -5.0000     0.60398E-017
     11.1000     -4.9000     0.68984E-017
     11.1000     -4.8000     0.78560E-017
     11.1000     -4.7000     0.89207E-017
     11.1000     -4.6000     0.10100E-016
     11.1000     -4.5000     0.11403E-016
     11.1000     -4.4000     0.12837E-016
     11.1000     -4.3000     0.14410E-016
     11.1000     -4.2000     0.16130E-016
     11.1000     -4.1000     0.18004E-016
     11.1000     -4.0000     0.20040E-016
     11.1000     -3.9000     0.22243E-016
     11.1000     -3.8000     0.24620E-016
     11.1000     -3.7000     0.27175E-016
     11.1000     -3.6000     0.29912E-016
     11.1000     -3.5000     0.32834E-016
     11.1000     -3.4000     0.35943E-016
     11.1000     -3.3000     0.39239E-016
     11.1000     -3.2000     0.42720E-016
     11.1000     -3.1000     0.46384E-016
     11.1000     -3.0000     0.50226E-016
     11.1000     -2.9000     0.54240E-016
     11.1000     -2.8000     0.58417E-016
     11.1000     -2.7000     0.62748E-016
     11.1000     -2.6000     0.67219E-016
     11.1000     -2.5000     0.71818E-016
     11.1000     -2.4000     0.76528E-016
     11.1000     -2.3000     0.81331E-016
     11.1000     -2.2000     0.86207E-016
     11.1000     -2.1000     0.91135E-016
     11.1000     -2.0000     0.96092E-016
     11.1000     -1.9000     0.10105E-015
     11.1000     -1.8000     0.10599E-015
     11.1000     -1.7000     0.11088E-015
     11.1000     -1.6000     0.11570E-015
     11.1000     -1.5000     0.12041E-015
     11.1000     -1.4000     0.12499E-015
     11.1000     -1.3000     0.12940E-015
     11.1000     -1.2000     0.13363E-015
     11.1000     -1.1000     0.13763E-015
     11.1000     -1.0000     0.14139E-015
     11.1000     -0.9000     0.14488E-015
     11.1000     -0.8000     0.14808E-015
     11.1000     -0.7000     0.15096E-015
     11.1000     -0.6000     0.15349E-015
     11.1000     -0.5000     0.15567E-015
     11.1000     -0.4000     0.15748E-015
     11.1000     -0.3000     0.15890E-015
     11.1000     -0.2000     0.15992E-015
     11.1000     -0.1000     0.16054E-015
     11.1000      0.0000     0.16074E-015
     11.1000      0.1000     0.16054E-015
     11.1000      0.2000     0.15992E-015
     11.1000      0.3000     0.15890E-015
     11.1000      0.4000     0.15748E-015
     11.1000      0.5000     0.15567E-015
     11.1000      0.6000     0.15349E-015
     11.1000      0.7000     0.15096E-015
     11.1000      0.8000     0.14808E-015
     11.1000      0.9000     0.14488E-015
     11.1000      1.0000     0.14139E-015
     11.1000      1.1000     0.13763E-015
     11.1000      1.2000     0.13363E-015
     11.1000      1.3000     0.12940E-015
     11.1000      1.4000     0.12499E-015
     11.1000      1.5000     0.12041E-015
     11.1000      1.6000     0.11570E-015
     11.1000      1.7000     0.11088E-015
     11.1000      1.8000     0.10599E-015
     11.1000      1.9000     0.10105E-015
     11.1000      2.0000     0.96092E-016
     11.1000      2.1000     0.91135E-016
     11.1000      2.2000     0.86207E-016
     11.1000      2.3000     0.81331E-016
     11.1000      2.4000     0.76528E-016
     11.1000      2.5000     0.71818E-016
     11.1000      2.6000     0.67219E-016
     11.1000      2.7000     0.62748E-016
     11.1000      2.8000     0.58417E-016
     11.1000      2.9000     0.54240E-016
     11.1000      3.0000     0.50226E-016
     11.1000      3.1000     0.46384E-016
     11.1000      3.2000     0.42720E-016
     11.1000      3.3000     0.39239E-016
     11.1000      3.4000     0.35943E-016
     11.1000      3.5000     0.32834E-016
     11.1000      3.6000     0.29912E-016
     11.1000      3.7000     0.27175E-016
     11.1000      3.8000     0.24620E-016
     11.1000      3.9000     0.22243E-016
     11.1000      4.0000     0.20040E-016
     11.1000      4.1000     0.18004E-016
     11.1000      4.2000     0.16130E-016
     11.1000      4.3000     0.14410E-016
     11.1000      4.4000     0.12837E-016
     11.1000      4.5000     0.11403E-016
     11.1000      4.6000     0.10100E-016
     11.1000      4.7000     0.89207E-017
     11.1000      4.8000     0.78560E-017
     11.1000      4.9000     0.68984E-017
     11.1000      5.0000     0.60398E-017
     11.1000      5.1000     0.52726E-017
     11.1000      5.2000     0.45892E-017
     11.1000      5.3000     0.39826E-017
     11.1000      5.4000     0.34459E-017
     11.1000      5.5000     0.29726E-017
     11.1000      5.6000     0.25566E-017
     11.1000      5.7000     0.21921E-017
     11.1000      5.8000     0.18739E-017
     11.1000      5.9000     0.15970E-017
     11.1000      6.0000     0.13568E-017
     11.1000      6.1000     0.11492E-017
     11.1000      6.2000     0.97031E-018
     11.1000      6.3000     0.81671E-018
     11.1000      6.4000     0.68525E-018
     11.1000      6.5000     0.57314E-018
     11.1000      6.6000     0.47784E-018
     11.1000      6.7000     0.39712E-018
     11.1000      6.8000     0.32896E-018
     11.1000      6.9000     0.27162E-018
     11.1000      7.0000     0.22355E-018
     11.1000      7.1000     0.18338E-018
     11.1000      7.2000     0.14993E-018
     11.1000      7.3000     0.12217E-018
     11.1000      7.4000     0.99222E-019
     11.1000      7.5000     0.80313E-019
     11.1000      7.6000     0.64787E-019
     11.1000      7.7000     0.52085E-019
     11.1000      7.8000     0.41729E-019
     11.1000      7.9000     0.33317E-019
     11.1000      8.0000     0.26509E-019
     11.1000      8.1000     0.21018E-019
     11.1000      8.2000     0.16606E-019
     11.1000      8.3000     0.13074E-019
     11.1000      8.4000     0.10256E-019
     11.1000      8.5000     0.80168E-020
     11.1000      8.6000     0.62439E-020
     11.1000      8.7000     0.48454E-020
     11.1000      8.8000     0.37464E-020
     11.1000      8.9000     0.28861E-020
     11.1000      9.0000     0.22150E-020
     11.1000      9.1000     0.16937E-020
     11.1000      9.2000     0.12902E-020
     11.1000      9.3000     0.97913E-021
     11.1000      9.4000     0.74024E-021
     11.1000      9.5000     0.55749E-021
     11.1000      9.6000     0.41824E-021
     11.1000      9.7000     0.31256E-021
     11.1000      9.8000     0.23267E-021
     11.1000      9.9000     0.17253E-021
     11.1000     10.0000     0.12742E-021
     11.1000     10.1000     0.93735E-022
     11.1000     10.2000     0.68679E-022
     11.1000     10.3000     0.50118E-022
     11.1000     10.4000     0.36425E-022
     11.1000     10.5000     0.26365E-022
     11.1000     10.6000     0.19006E-022
     11.1000     10.7000     0.13644E-022
     11.1000     10.8000     0.97543E-023
     11.1000     10.9000     0.69443E-023
     11.1000     11.0000     0.49230E-023
     11.1000     11.1000     0.34754E-023
     11.1000     11.2000     0.24430E-023
     11.1000     11.3000     0.17099E-023
     11.1000     11.4000     0.11917E-023
     11.1000     11.5000     0.82689E-024
     11.1000     11.6000     0.57128E-024
     11.1000     11.7000     0.39296E-024
     11.1000     11.8000     0.26911E-024
     11.1000     11.9000     0.18348E-024
     11.1000     12.0000     0.12454E-024
     11.1000     12.1000     0.84152E-025
     11.1000     12.2000     0.56607E-025
     11.1000     12.3000     0.37906E-025
     11.1000     12.4000     0.25267E-025
     11.1000     12.5000     0.16766E-025
     11.1000     12.6000     0.11073E-025
     11.1000     12.7000     0.72800E-026
     11.1000     12.8000     0.47638E-026
     11.1000     12.9000     0.31027E-026
     11.1000     13.0000     0.20114E-026
     11.1000     13.1000     0.12977E-026
     11.1000     13.2000     0.83333E-027
     11.1000     13.3000     0.53257E-027
     11.1000     13.4000     0.33873E-027
     11.1000     13.5000     0.21441E-027
     11.1000     13.6000     0.13506E-027
     11.1000     13.7000     0.84662E-028
     11.1000     13.8000     0.52813E-028
     11.1000     13.9000     0.32784E-028
     11.1000     14.0000     0.20251E-028
     11.1000     14.1000     0.12448E-028
     11.1000     14.2000     0.76133E-029
     11.1000     14.3000     0.46333E-029
     11.1000     14.4000     0.28057E-029
     11.1000     14.5000     0.16905E-029
     11.1000     14.6000     0.10134E-029
     11.1000     14.7000     0.60446E-030
     11.1000     14.8000     0.35871E-030
     11.1000     14.9000     0.21179E-030
     11.1000     15.0000     0.12441E-030
     11.1000     15.1000     0.72709E-031
     11.1000     15.2000     0.42275E-031
     11.1000     15.3000     0.24453E-031
     11.1000     15.4000     0.14071E-031
     11.1000     15.5000     0.80554E-032
     11.1000     15.6000     0.45876E-032
     11.1000     15.7000     0.25990E-032
     11.1000     15.8000     0.14648E-032
     11.1000     15.9000     0.82119E-033
     11.1000     16.0000     0.45798E-033
     11.1000     16.1000     0.25407E-033
     11.1000     16.2000     0.14021E-033
     11.1000     16.3000     0.76963E-034
     11.1000     16.4000     0.42023E-034
     11.1000     16.5000     0.22824E-034
     11.1000     16.6000     0.12331E-034
     11.1000     16.7000     0.66260E-035
     11.1000     16.8000     0.35416E-035
     11.1000     16.9000     0.18829E-035
     11.1000     17.0000     0.99568E-036
     11.1000     17.1000     0.52369E-036
     11.1000     17.2000     0.27396E-036
     11.1000     17.3000     0.14255E-036
     11.1000     17.4000     0.73774E-037
     11.1000     17.5000     0.37974E-037
     11.1000     17.6000     0.19441E-037
     11.1000     17.7000     0.98992E-038
     11.1000     17.8000     0.50133E-038
     11.1000     17.9000     0.25251E-038
     11.1000     18.0000     0.12650E-038
     11.1000     18.1000     0.63025E-039
     11.1000     18.2000     0.31231E-039
     11.1000     18.3000     0.15391E-039
     11.1000     18.4000     0.75441E-040
     11.1000     18.5000     0.36775E-040
     11.1000     18.6000     0.17829E-040
     11.1000     18.7000     0.85968E-041
     11.1000     18.8000     0.41225E-041
     11.1000     18.9000     0.19661E-041
     11.1000     19.0000     0.93254E-042
     11.1000     19.1000     0.43989E-042
     11.1000     19.2000     0.20637E-042
     11.1000     19.3000     0.96285E-043
     11.1000     19.4000     0.44677E-043
     11.1000     19.5000     0.20617E-043
     11.1000     19.6000     0.94621E-044
     11.1000     19.7000     0.43187E-044
     11.1000     19.8000     0.19604E-044
     11.1000     19.9000     0.88498E-045
     11.1000     20.0000     0.39732E-045
     11.1000     20.1000     0.17740E-045
     11.1000     20.2000     0.78775E-046
     11.1000     20.3000     0.34788E-046
     11.1000     20.4000     0.15279E-046
     11.1000     20.5000     0.66734E-047
     11.1000     20.6000     0.28988E-047
     11.1000     20.7000     0.12523E-047
     11.1000     20.8000     0.53804E-048
     11.1000     20.9000     0.22989E-048
     11.1000     21.0000     0.97691E-049
     11.1000     21.1000     0.41286E-049
     11.1000     21.2000     0.17352E-049
     11.1000     21.3000     0.72531E-050
     11.1000     21.4000     0.30152E-050
     11.1000     21.5000     0.12466E-050
     11.1000     21.6000     0.51255E-051
     11.1000     21.7000     0.20959E-051
     11.1000     21.8000     0.85238E-052
     11.1000     21.9000     0.34476E-052
     11.1000     22.0000     0.13868E-052
     11.1000     22.1000     0.55480E-053
     11.1000     22.2000     0.22074E-053
     11.1000     22.3000     0.87348E-054
     11.1000     22.4000     0.34375E-054
     11.1000     22.5000     0.13455E-054
     11.1000     22.6000     0.52375E-055
     11.1000     22.7000     0.20277E-055
     11.1000     22.8000     0.78075E-056
     11.1000     22.9000     0.29899E-056
     11.1000     23.0000     0.11388E-056
     11.1000     23.1000     0.43136E-057
     11.1000     23.2000     0.16251E-057
     11.1000     23.3000     0.60894E-058
     11.1000     23.4000     0.22693E-058
     11.1000     23.5000     0.84113E-059
     11.1000     23.6000     0.31008E-059
     11.1000     23.7000     0.11369E-059
     11.1000     23.8000     0.41459E-060
     11.1000     23.9000     0.15037E-060
     11.1000     24.0000     0.54246E-061
     11.1000     24.1000     0.19463E-061
     11.1000     24.2000     0.69455E-062
     11.1000     24.3000     0.24652E-062
     11.1000     24.4000     0.87029E-063
     11.1000     24.5000     0.30558E-063
     11.1000     24.6000     0.10672E-063
     11.1000     24.7000     0.37070E-064
     11.1000     24.8000     0.12807E-064
     11.1000     24.9000     0.44006E-065
     11.1000     25.0000     0.15035E-065
     11.1000     25.1000     0.51058E-066
     11.1000     25.2000     0.17207E-066
     11.1000     25.3000     0.57297E-067
     11.1000     25.4000     0.18597E-067
     11.1000     25.5000     0.56360E-068
     11.1000     25.6000     0.00000E+000
 
     11.2000    -25.6000     0.00000E+000
     11.2000    -25.5000     0.96863E-069
     11.2000    -25.4000     0.51635E-068
     11.2000    -25.3000     0.18109E-067
     11.2000    -25.2000     0.56656E-067
     11.2000    -25.1000     0.17042E-066
     11.2000    -25.0000     0.50421E-066
     11.2000    -24.9000     0.14782E-065
     11.2000    -24.8000     0.43052E-065
     11.2000    -24.7000     0.12466E-064
     11.2000    -24.6000     0.35896E-064
     11.2000    -24.5000     0.10281E-063
     11.2000    -24.4000     0.29284E-063
     11.2000    -24.3000     0.82968E-063
     11.2000    -24.2000     0.23380E-062
     11.2000    -24.1000     0.65528E-062
     11.2000    -24.0000     0.18267E-061
     11.2000    -23.9000     0.50648E-061
     11.2000    -23.8000     0.13967E-060
     11.2000    -23.7000     0.38308E-060
     11.2000    -23.6000     0.10450E-059
     11.2000    -23.5000     0.28354E-059
     11.2000    -23.4000     0.76515E-059
     11.2000    -23.3000     0.20536E-058
     11.2000    -23.2000     0.54819E-058
     11.2000    -23.1000     0.14554E-057
     11.2000    -23.0000     0.38430E-057
     11.2000    -22.9000     0.10093E-056
     11.2000    -22.8000     0.26361E-056
     11.2000    -22.7000     0.68479E-056
     11.2000    -22.6000     0.17693E-055
     11.2000    -22.5000     0.45462E-055
     11.2000    -22.4000     0.11618E-054
     11.2000    -22.3000     0.29530E-054
     11.2000    -22.2000     0.74647E-054
     11.2000    -22.1000     0.18767E-053
     11.2000    -22.0000     0.46923E-053
     11.2000    -21.9000     0.11668E-052
     11.2000    -21.8000     0.28857E-052
     11.2000    -21.7000     0.70979E-052
     11.2000    -21.6000     0.17363E-051
     11.2000    -21.5000     0.42241E-051
     11.2000    -21.4000     0.10220E-050
     11.2000    -21.3000     0.24593E-050
     11.2000    -21.2000     0.58856E-050
     11.2000    -21.1000     0.14008E-049
     11.2000    -21.0000     0.33157E-049
     11.2000    -20.9000     0.78055E-049
     11.2000    -20.8000     0.18274E-048
     11.2000    -20.7000     0.42550E-048
     11.2000    -20.6000     0.98529E-048
     11.2000    -20.5000     0.22691E-047
     11.2000    -20.4000     0.51969E-047
     11.2000    -20.3000     0.11837E-046
     11.2000    -20.2000     0.26816E-046
     11.2000    -20.1000     0.60413E-046
     11.2000    -20.0000     0.13536E-045
     11.2000    -19.9000     0.30162E-045
     11.2000    -19.8000     0.66842E-045
     11.2000    -19.7000     0.14732E-044
     11.2000    -19.6000     0.32290E-044
     11.2000    -19.5000     0.70389E-044
     11.2000    -19.4000     0.15260E-043
     11.2000    -19.3000     0.32902E-043
     11.2000    -19.2000     0.70553E-043
     11.2000    -19.1000     0.15046E-042
     11.2000    -19.0000     0.31912E-042
     11.2000    -18.9000     0.67314E-042
     11.2000    -18.8000     0.14121E-041
     11.2000    -18.7000     0.29463E-041
     11.2000    -18.6000     0.61136E-041
     11.2000    -18.5000     0.12617E-040
     11.2000    -18.4000     0.25896E-040
     11.2000    -18.3000     0.52862E-040
     11.2000    -18.2000     0.10732E-039
     11.2000    -18.1000     0.21670E-039
     11.2000    -18.0000     0.43519E-039
     11.2000    -17.9000     0.86922E-039
     11.2000    -17.8000     0.17267E-038
     11.2000    -17.7000     0.34117E-038
     11.2000    -17.6000     0.67043E-038
     11.2000    -17.5000     0.13104E-037
     11.2000    -17.4000     0.25473E-037
     11.2000    -17.3000     0.49252E-037
     11.2000    -17.2000     0.94717E-037
     11.2000    -17.1000     0.18117E-036
     11.2000    -17.0000     0.34469E-036
     11.2000    -16.9000     0.65228E-036
     11.2000    -16.8000     0.12278E-035
     11.2000    -16.7000     0.22986E-035
     11.2000    -16.6000     0.42806E-035
     11.2000    -16.5000     0.79293E-035
     11.2000    -16.4000     0.14610E-034
     11.2000    -16.3000     0.26777E-034
     11.2000    -16.2000     0.48818E-034
     11.2000    -16.1000     0.88531E-034
     11.2000    -16.0000     0.15971E-033
     11.2000    -15.9000     0.28660E-033
     11.2000    -15.8000     0.51161E-033
     11.2000    -15.7000     0.90852E-033
     11.2000    -15.6000     0.16050E-032
     11.2000    -15.5000     0.28205E-032
     11.2000    -15.4000     0.49311E-032
     11.2000    -15.3000     0.85766E-032
     11.2000    -15.2000     0.14840E-031
     11.2000    -15.1000     0.25546E-031
     11.2000    -15.0000     0.43751E-031
     11.2000    -14.9000     0.74547E-031
     11.2000    -14.8000     0.12637E-030
     11.2000    -14.7000     0.21315E-030
     11.2000    -14.6000     0.35768E-030
     11.2000    -14.5000     0.59721E-030
     11.2000    -14.4000     0.99214E-030
     11.2000    -14.3000     0.16400E-029
     11.2000    -14.2000     0.26974E-029
     11.2000    -14.1000     0.44146E-029
     11.2000    -14.0000     0.71893E-029
     11.2000    -13.9000     0.11650E-028
     11.2000    -13.8000     0.18787E-028
     11.2000    -13.7000     0.30147E-028
     11.2000    -13.6000     0.48142E-028
     11.2000    -13.5000     0.76505E-028
     11.2000    -13.4000     0.12099E-027
     11.2000    -13.3000     0.19044E-027
     11.2000    -13.2000     0.29830E-027
     11.2000    -13.1000     0.46504E-027
     11.2000    -13.0000     0.72155E-027
     11.2000    -12.9000     0.11143E-026
     11.2000    -12.8000     0.17127E-026
     11.2000    -12.7000     0.26202E-026
     11.2000    -12.6000     0.39901E-026
     11.2000    -12.5000     0.60479E-026
     11.2000    -12.4000     0.91251E-026
     11.2000    -12.3000     0.13705E-025
     11.2000    -12.2000     0.20490E-025
     11.2000    -12.1000     0.30496E-025
     11.2000    -12.0000     0.45183E-025
     11.2000    -11.9000     0.66645E-025
     11.2000    -11.8000     0.97864E-025
     11.2000    -11.7000     0.14307E-024
     11.2000    -11.6000     0.20824E-024
     11.2000    -11.5000     0.30177E-024
     11.2000    -11.4000     0.43541E-024
     11.2000    -11.3000     0.62552E-024
     11.2000    -11.2000     0.89476E-024
     11.2000    -11.1000     0.12744E-023
     11.2000    -11.0000     0.18075E-023
     11.2000    -10.9000     0.25527E-023
     11.2000    -10.8000     0.35900E-023
     11.2000    -10.7000     0.50277E-023
     11.2000    -10.6000     0.70120E-023
     11.2000    -10.5000     0.97391E-023
     11.2000    -10.4000     0.13471E-022
     11.2000    -10.3000     0.18558E-022
     11.2000    -10.2000     0.25462E-022
     11.2000    -10.1000     0.34795E-022
     11.2000    -10.0000     0.47357E-022
     11.2000     -9.9000     0.64199E-022
     11.2000     -9.8000     0.86688E-022
     11.2000     -9.7000     0.11659E-021
     11.2000     -9.6000     0.15621E-021
     11.2000     -9.5000     0.20847E-021
     11.2000     -9.4000     0.27715E-021
     11.2000     -9.3000     0.36704E-021
     11.2000     -9.2000     0.48424E-021
     11.2000     -9.1000     0.63645E-021
     11.2000     -9.0000     0.83336E-021
     11.2000     -8.9000     0.10871E-020
     11.2000     -8.8000     0.14129E-020
     11.2000     -8.7000     0.18296E-020
     11.2000     -8.6000     0.23605E-020
     11.2000     -8.5000     0.30344E-020
     11.2000     -8.4000     0.38865E-020
     11.2000     -8.3000     0.49601E-020
     11.2000     -8.2000     0.63077E-020
     11.2000     -8.1000     0.79930E-020
     11.2000     -8.0000     0.10093E-019
     11.2000     -7.9000     0.12700E-019
     11.2000     -7.8000     0.15925E-019
     11.2000     -7.7000     0.19900E-019
     11.2000     -7.6000     0.24781E-019
     11.2000     -7.5000     0.30754E-019
     11.2000     -7.4000     0.38038E-019
     11.2000     -7.3000     0.46889E-019
     11.2000     -7.2000     0.57605E-019
     11.2000     -7.1000     0.70535E-019
     11.2000     -7.0000     0.86080E-019
     11.2000     -6.9000     0.10471E-018
     11.2000     -6.8000     0.12695E-018
     11.2000     -6.7000     0.15341E-018
     11.2000     -6.6000     0.18479E-018
     11.2000     -6.5000     0.22188E-018
     11.2000     -6.4000     0.26555E-018
     11.2000     -6.3000     0.31682E-018
     11.2000     -6.2000     0.37679E-018
     11.2000     -6.1000     0.44670E-018
     11.2000     -6.0000     0.52793E-018
     11.2000     -5.9000     0.62199E-018
     11.2000     -5.8000     0.73056E-018
     11.2000     -5.7000     0.85543E-018
     11.2000     -5.6000     0.99859E-018
     11.2000     -5.5000     0.11622E-017
     11.2000     -5.4000     0.13485E-017
     11.2000     -5.3000     0.15599E-017
     11.2000     -5.2000     0.17991E-017
     11.2000     -5.1000     0.20688E-017
     11.2000     -5.0000     0.23719E-017
     11.2000     -4.9000     0.27114E-017
     11.2000     -4.8000     0.30904E-017
     11.2000     -4.7000     0.35120E-017
     11.2000     -4.6000     0.39797E-017
     11.2000     -4.5000     0.44965E-017
     11.2000     -4.4000     0.50659E-017
     11.2000     -4.3000     0.56911E-017
     11.2000     -4.2000     0.63751E-017
     11.2000     -4.1000     0.71211E-017
     11.2000     -4.0000     0.79320E-017
     11.2000     -3.9000     0.88102E-017
     11.2000     -3.8000     0.97583E-017
     11.2000     -3.7000     0.10778E-016
     11.2000     -3.6000     0.11872E-016
     11.2000     -3.5000     0.13040E-016
     11.2000     -3.4000     0.14284E-016
     11.2000     -3.3000     0.15603E-016
     11.2000     -3.2000     0.16997E-016
     11.2000     -3.1000     0.18465E-016
     11.2000     -3.0000     0.20006E-016
     11.2000     -2.9000     0.21617E-016
     11.2000     -2.8000     0.23294E-016
     11.2000     -2.7000     0.25033E-016
     11.2000     -2.6000     0.26830E-016
     11.2000     -2.5000     0.28679E-016
     11.2000     -2.4000     0.30574E-016
     11.2000     -2.3000     0.32507E-016
     11.2000     -2.2000     0.34470E-016
     11.2000     -2.1000     0.36455E-016
     11.2000     -2.0000     0.38453E-016
     11.2000     -1.9000     0.40453E-016
     11.2000     -1.8000     0.42445E-016
     11.2000     -1.7000     0.44418E-016
     11.2000     -1.6000     0.46361E-016
     11.2000     -1.5000     0.48262E-016
     11.2000     -1.4000     0.50111E-016
     11.2000     -1.3000     0.51894E-016
     11.2000     -1.2000     0.53601E-016
     11.2000     -1.1000     0.55220E-016
     11.2000     -1.0000     0.56741E-016
     11.2000     -0.9000     0.58152E-016
     11.2000     -0.8000     0.59444E-016
     11.2000     -0.7000     0.60607E-016
     11.2000     -0.6000     0.61633E-016
     11.2000     -0.5000     0.62515E-016
     11.2000     -0.4000     0.63246E-016
     11.2000     -0.3000     0.63820E-016
     11.2000     -0.2000     0.64233E-016
     11.2000     -0.1000     0.64482E-016
     11.2000      0.0000     0.64566E-016
     11.2000      0.1000     0.64482E-016
     11.2000      0.2000     0.64233E-016
     11.2000      0.3000     0.63820E-016
     11.2000      0.4000     0.63246E-016
     11.2000      0.5000     0.62515E-016
     11.2000      0.6000     0.61633E-016
     11.2000      0.7000     0.60607E-016
     11.2000      0.8000     0.59444E-016
     11.2000      0.9000     0.58152E-016
     11.2000      1.0000     0.56741E-016
     11.2000      1.1000     0.55220E-016
     11.2000      1.2000     0.53601E-016
     11.2000      1.3000     0.51894E-016
     11.2000      1.4000     0.50111E-016
     11.2000      1.5000     0.48262E-016
     11.2000      1.6000     0.46361E-016
     11.2000      1.7000     0.44418E-016
     11.2000      1.8000     0.42445E-016
     11.2000      1.9000     0.40453E-016
     11.2000      2.0000     0.38453E-016
     11.2000      2.1000     0.36455E-016
     11.2000      2.2000     0.34470E-016
     11.2000      2.3000     0.32507E-016
     11.2000      2.4000     0.30574E-016
     11.2000      2.5000     0.28679E-016
     11.2000      2.6000     0.26830E-016
     11.2000      2.7000     0.25033E-016
     11.2000      2.8000     0.23294E-016
     11.2000      2.9000     0.21617E-016
     11.2000      3.0000     0.20006E-016
     11.2000      3.1000     0.18465E-016
     11.2000      3.2000     0.16997E-016
     11.2000      3.3000     0.15603E-016
     11.2000      3.4000     0.14284E-016
     11.2000      3.5000     0.13040E-016
     11.2000      3.6000     0.11872E-016
     11.2000      3.7000     0.10778E-016
     11.2000      3.8000     0.97583E-017
     11.2000      3.9000     0.88102E-017
     11.2000      4.0000     0.79320E-017
     11.2000      4.1000     0.71211E-017
     11.2000      4.2000     0.63751E-017
     11.2000      4.3000     0.56911E-017
     11.2000      4.4000     0.50659E-017
     11.2000      4.5000     0.44965E-017
     11.2000      4.6000     0.39797E-017
     11.2000      4.7000     0.35120E-017
     11.2000      4.8000     0.30904E-017
     11.2000      4.9000     0.27114E-017
     11.2000      5.0000     0.23719E-017
     11.2000      5.1000     0.20688E-017
     11.2000      5.2000     0.17991E-017
     11.2000      5.3000     0.15599E-017
     11.2000      5.4000     0.13485E-017
     11.2000      5.5000     0.11622E-017
     11.2000      5.6000     0.99859E-018
     11.2000      5.7000     0.85543E-018
     11.2000      5.8000     0.73056E-018
     11.2000      5.9000     0.62199E-018
     11.2000      6.0000     0.52793E-018
     11.2000      6.1000     0.44670E-018
     11.2000      6.2000     0.37679E-018
     11.2000      6.3000     0.31682E-018
     11.2000      6.4000     0.26555E-018
     11.2000      6.5000     0.22188E-018
     11.2000      6.6000     0.18479E-018
     11.2000      6.7000     0.15341E-018
     11.2000      6.8000     0.12695E-018
     11.2000      6.9000     0.10471E-018
     11.2000      7.0000     0.86080E-019
     11.2000      7.1000     0.70535E-019
     11.2000      7.2000     0.57605E-019
     11.2000      7.3000     0.46889E-019
     11.2000      7.4000     0.38038E-019
     11.2000      7.5000     0.30754E-019
     11.2000      7.6000     0.24781E-019
     11.2000      7.7000     0.19900E-019
     11.2000      7.8000     0.15925E-019
     11.2000      7.9000     0.12700E-019
     11.2000      8.0000     0.10093E-019
     11.2000      8.1000     0.79930E-020
     11.2000      8.2000     0.63077E-020
     11.2000      8.3000     0.49601E-020
     11.2000      8.4000     0.38865E-020
     11.2000      8.5000     0.30344E-020
     11.2000      8.6000     0.23605E-020
     11.2000      8.7000     0.18296E-020
     11.2000      8.8000     0.14129E-020
     11.2000      8.9000     0.10871E-020
     11.2000      9.0000     0.83336E-021
     11.2000      9.1000     0.63645E-021
     11.2000      9.2000     0.48424E-021
     11.2000      9.3000     0.36704E-021
     11.2000      9.4000     0.27715E-021
     11.2000      9.5000     0.20847E-021
     11.2000      9.6000     0.15621E-021
     11.2000      9.7000     0.11659E-021
     11.2000      9.8000     0.86688E-022
     11.2000      9.9000     0.64199E-022
     11.2000     10.0000     0.47357E-022
     11.2000     10.1000     0.34795E-022
     11.2000     10.2000     0.25462E-022
     11.2000     10.3000     0.18558E-022
     11.2000     10.4000     0.13471E-022
     11.2000     10.5000     0.97391E-023
     11.2000     10.6000     0.70120E-023
     11.2000     10.7000     0.50277E-023
     11.2000     10.8000     0.35900E-023
     11.2000     10.9000     0.25527E-023
     11.2000     11.0000     0.18075E-023
     11.2000     11.1000     0.12744E-023
     11.2000     11.2000     0.89476E-024
     11.2000     11.3000     0.62552E-024
     11.2000     11.4000     0.43541E-024
     11.2000     11.5000     0.30177E-024
     11.2000     11.6000     0.20824E-024
     11.2000     11.7000     0.14307E-024
     11.2000     11.8000     0.97864E-025
     11.2000     11.9000     0.66645E-025
     11.2000     12.0000     0.45183E-025
     11.2000     12.1000     0.30496E-025
     11.2000     12.2000     0.20490E-025
     11.2000     12.3000     0.13705E-025
     11.2000     12.4000     0.91251E-026
     11.2000     12.5000     0.60479E-026
     11.2000     12.6000     0.39901E-026
     11.2000     12.7000     0.26202E-026
     11.2000     12.8000     0.17127E-026
     11.2000     12.9000     0.11143E-026
     11.2000     13.0000     0.72155E-027
     11.2000     13.1000     0.46504E-027
     11.2000     13.2000     0.29830E-027
     11.2000     13.3000     0.19044E-027
     11.2000     13.4000     0.12099E-027
     11.2000     13.5000     0.76505E-028
     11.2000     13.6000     0.48142E-028
     11.2000     13.7000     0.30147E-028
     11.2000     13.8000     0.18787E-028
     11.2000     13.9000     0.11650E-028
     11.2000     14.0000     0.71893E-029
     11.2000     14.1000     0.44146E-029
     11.2000     14.2000     0.26974E-029
     11.2000     14.3000     0.16400E-029
     11.2000     14.4000     0.99214E-030
     11.2000     14.5000     0.59721E-030
     11.2000     14.6000     0.35768E-030
     11.2000     14.7000     0.21315E-030
     11.2000     14.8000     0.12637E-030
     11.2000     14.9000     0.74547E-031
     11.2000     15.0000     0.43751E-031
     11.2000     15.1000     0.25546E-031
     11.2000     15.2000     0.14840E-031
     11.2000     15.3000     0.85766E-032
     11.2000     15.4000     0.49311E-032
     11.2000     15.5000     0.28205E-032
     11.2000     15.6000     0.16050E-032
     11.2000     15.7000     0.90852E-033
     11.2000     15.8000     0.51161E-033
     11.2000     15.9000     0.28660E-033
     11.2000     16.0000     0.15971E-033
     11.2000     16.1000     0.88531E-034
     11.2000     16.2000     0.48818E-034
     11.2000     16.3000     0.26777E-034
     11.2000     16.4000     0.14610E-034
     11.2000     16.5000     0.79293E-035
     11.2000     16.6000     0.42806E-035
     11.2000     16.7000     0.22986E-035
     11.2000     16.8000     0.12278E-035
     11.2000     16.9000     0.65228E-036
     11.2000     17.0000     0.34469E-036
     11.2000     17.1000     0.18117E-036
     11.2000     17.2000     0.94717E-037
     11.2000     17.3000     0.49252E-037
     11.2000     17.4000     0.25473E-037
     11.2000     17.5000     0.13104E-037
     11.2000     17.6000     0.67043E-038
     11.2000     17.7000     0.34117E-038
     11.2000     17.8000     0.17267E-038
     11.2000     17.9000     0.86922E-039
     11.2000     18.0000     0.43519E-039
     11.2000     18.1000     0.21670E-039
     11.2000     18.2000     0.10732E-039
     11.2000     18.3000     0.52862E-040
     11.2000     18.4000     0.25896E-040
     11.2000     18.5000     0.12617E-040
     11.2000     18.6000     0.61136E-041
     11.2000     18.7000     0.29463E-041
     11.2000     18.8000     0.14121E-041
     11.2000     18.9000     0.67314E-042
     11.2000     19.0000     0.31912E-042
     11.2000     19.1000     0.15046E-042
     11.2000     19.2000     0.70553E-043
     11.2000     19.3000     0.32902E-043
     11.2000     19.4000     0.15260E-043
     11.2000     19.5000     0.70389E-044
     11.2000     19.6000     0.32290E-044
     11.2000     19.7000     0.14732E-044
     11.2000     19.8000     0.66842E-045
     11.2000     19.9000     0.30162E-045
     11.2000     20.0000     0.13536E-045
     11.2000     20.1000     0.60413E-046
     11.2000     20.2000     0.26816E-046
     11.2000     20.3000     0.11837E-046
     11.2000     20.4000     0.51969E-047
     11.2000     20.5000     0.22691E-047
     11.2000     20.6000     0.98529E-048
     11.2000     20.7000     0.42550E-048
     11.2000     20.8000     0.18274E-048
     11.2000     20.9000     0.78055E-049
     11.2000     21.0000     0.33157E-049
     11.2000     21.1000     0.14008E-049
     11.2000     21.2000     0.58856E-050
     11.2000     21.3000     0.24593E-050
     11.2000     21.4000     0.10220E-050
     11.2000     21.5000     0.42241E-051
     11.2000     21.6000     0.17363E-051
     11.2000     21.7000     0.70979E-052
     11.2000     21.8000     0.28857E-052
     11.2000     21.9000     0.11668E-052
     11.2000     22.0000     0.46923E-053
     11.2000     22.1000     0.18767E-053
     11.2000     22.2000     0.74647E-054
     11.2000     22.3000     0.29530E-054
     11.2000     22.4000     0.11618E-054
     11.2000     22.5000     0.45462E-055
     11.2000     22.6000     0.17693E-055
     11.2000     22.7000     0.68479E-056
     11.2000     22.8000     0.26361E-056
     11.2000     22.9000     0.10093E-056
     11.2000     23.0000     0.38430E-057
     11.2000     23.1000     0.14554E-057
     11.2000     23.2000     0.54819E-058
     11.2000     23.3000     0.20536E-058
     11.2000     23.4000     0.76515E-059
     11.2000     23.5000     0.28354E-059
     11.2000     23.6000     0.10450E-059
     11.2000     23.7000     0.38308E-060
     11.2000     23.8000     0.13967E-060
     11.2000     23.9000     0.50648E-061
     11.2000     24.0000     0.18267E-061
     11.2000     24.1000     0.65528E-062
     11.2000     24.2000     0.23380E-062
     11.2000     24.3000     0.82968E-063
     11.2000     24.4000     0.29284E-063
     11.2000     24.5000     0.10281E-063
     11.2000     24.6000     0.35897E-064
     11.2000     24.7000     0.12467E-064
     11.2000     24.8000     0.43064E-065
     11.2000     24.9000     0.14794E-065
     11.2000     25.0000     0.50540E-066
     11.2000     25.1000     0.17160E-066
     11.2000     25.2000     0.57822E-067
     11.2000     25.3000     0.19251E-067
     11.2000     25.4000     0.62475E-068
     11.2000     25.5000     0.18931E-068
     11.2000     25.6000     0.00000E+000
 
     11.3000    -25.6000     0.00000E+000
     11.3000    -25.5000     0.32228E-069
     11.3000    -25.4000     0.17181E-068
     11.3000    -25.3000     0.60264E-068
     11.3000    -25.2000     0.18857E-067
     11.3000    -25.1000     0.56730E-067
     11.3000    -25.0000     0.16787E-066
     11.3000    -24.9000     0.49224E-066
     11.3000    -24.8000     0.14338E-065
     11.3000    -24.7000     0.41524E-065
     11.3000    -24.6000     0.11959E-064
     11.3000    -24.5000     0.34257E-064
     11.3000    -24.4000     0.97599E-064
     11.3000    -24.3000     0.27657E-063
     11.3000    -24.2000     0.77950E-063
     11.3000    -24.1000     0.21852E-062
     11.3000    -24.0000     0.60927E-062
     11.3000    -23.9000     0.16896E-061
     11.3000    -23.8000     0.46604E-061
     11.3000    -23.7000     0.12785E-060
     11.3000    -23.6000     0.34885E-060
     11.3000    -23.5000     0.94670E-060
     11.3000    -23.4000     0.25553E-059
     11.3000    -23.3000     0.68597E-059
     11.3000    -23.2000     0.18315E-058
     11.3000    -23.1000     0.48637E-058
     11.3000    -23.0000     0.12846E-057
     11.3000    -22.9000     0.33744E-057
     11.3000    -22.8000     0.88158E-057
     11.3000    -22.7000     0.22907E-056
     11.3000    -22.6000     0.59198E-056
     11.3000    -22.5000     0.15215E-055
     11.3000    -22.4000     0.38894E-055
     11.3000    -22.3000     0.98882E-055
     11.3000    -22.2000     0.25003E-054
     11.3000    -22.1000     0.62875E-054
     11.3000    -22.0000     0.15725E-053
     11.3000    -21.9000     0.39116E-053
     11.3000    -21.8000     0.96767E-053
     11.3000    -21.7000     0.23808E-052
     11.3000    -21.6000     0.58257E-052
     11.3000    -21.5000     0.14177E-051
     11.3000    -21.4000     0.34314E-051
     11.3000    -21.3000     0.82596E-051
     11.3000    -21.2000     0.19773E-050
     11.3000    -21.1000     0.47076E-050
     11.3000    -21.0000     0.11147E-049
     11.3000    -20.9000     0.26250E-049
     11.3000    -20.8000     0.61477E-049
     11.3000    -20.7000     0.14319E-048
     11.3000    -20.6000     0.33170E-048
     11.3000    -20.5000     0.76417E-048
     11.3000    -20.4000     0.17509E-047
     11.3000    -20.3000     0.39896E-047
     11.3000    -20.2000     0.90413E-047
     11.3000    -20.1000     0.20377E-046
     11.3000    -20.0000     0.45675E-046
     11.3000    -19.9000     0.10182E-045
     11.3000    -19.8000     0.22574E-045
     11.3000    -19.7000     0.49772E-045
     11.3000    -19.6000     0.10914E-044
     11.3000    -19.5000     0.23802E-044
     11.3000    -19.4000     0.51626E-044
     11.3000    -19.3000     0.11136E-043
     11.3000    -19.2000     0.23891E-043
     11.3000    -19.1000     0.50973E-043
     11.3000    -19.0000     0.10816E-042
     11.3000    -18.9000     0.22827E-042
     11.3000    -18.8000     0.47911E-042
     11.3000    -18.7000     0.10001E-041
     11.3000    -18.6000     0.20763E-041
     11.3000    -18.5000     0.42872E-041
     11.3000    -18.4000     0.88042E-041
     11.3000    -18.3000     0.17982E-040
     11.3000    -18.2000     0.36527E-040
     11.3000    -18.1000     0.73797E-040
     11.3000    -18.0000     0.14829E-039
     11.3000    -17.9000     0.29635E-039
     11.3000    -17.8000     0.58906E-039
     11.3000    -17.7000     0.11645E-038
     11.3000    -17.6000     0.22899E-038
     11.3000    -17.5000     0.44783E-038
     11.3000    -17.4000     0.87112E-038
     11.3000    -17.3000     0.16854E-037
     11.3000    -17.2000     0.32433E-037
     11.3000    -17.1000     0.62078E-037
     11.3000    -17.0000     0.11818E-036
     11.3000    -16.9000     0.22380E-036
     11.3000    -16.8000     0.42154E-036
     11.3000    -16.7000     0.78977E-036
     11.3000    -16.6000     0.14718E-035
     11.3000    -16.5000     0.27282E-035
     11.3000    -16.4000     0.50306E-035
     11.3000    -16.3000     0.92268E-035
     11.3000    -16.2000     0.16834E-034
     11.3000    -16.1000     0.30552E-034
     11.3000    -16.0000     0.55158E-034
     11.3000    -15.9000     0.99059E-034
     11.3000    -15.8000     0.17697E-033
     11.3000    -15.7000     0.31452E-033
     11.3000    -15.6000     0.55608E-033
     11.3000    -15.5000     0.97805E-033
     11.3000    -15.4000     0.17114E-032
     11.3000    -15.3000     0.29790E-032
     11.3000    -15.2000     0.51591E-032
     11.3000    -15.1000     0.88887E-032
     11.3000    -15.0000     0.15236E-031
     11.3000    -14.9000     0.25984E-031
     11.3000    -14.8000     0.44089E-031
     11.3000    -14.7000     0.74429E-031
     11.3000    -14.6000     0.12502E-030
     11.3000    -14.5000     0.20893E-030
     11.3000    -14.4000     0.34742E-030
     11.3000    -14.3000     0.57483E-030
     11.3000    -14.2000     0.94637E-030
     11.3000    -14.1000     0.15503E-029
     11.3000    -14.0000     0.25272E-029
     11.3000    -13.9000     0.40995E-029
     11.3000    -13.8000     0.66173E-029
     11.3000    -13.7000     0.10629E-028
     11.3000    -13.6000     0.16991E-028
     11.3000    -13.5000     0.27030E-028
     11.3000    -13.4000     0.42793E-028
     11.3000    -13.3000     0.67424E-028
     11.3000    -13.2000     0.10572E-027
     11.3000    -13.1000     0.16500E-027
     11.3000    -13.0000     0.25628E-027
     11.3000    -12.9000     0.39620E-027
     11.3000    -12.8000     0.60965E-027
     11.3000    -12.7000     0.93371E-027
     11.3000    -12.6000     0.14234E-026
     11.3000    -12.5000     0.21599E-026
     11.3000    -12.4000     0.32626E-026
     11.3000    -12.3000     0.49056E-026
     11.3000    -12.2000     0.73425E-026
     11.3000    -12.1000     0.10940E-025
     11.3000    -12.0000     0.16228E-025
     11.3000    -11.9000     0.23964E-025
     11.3000    -11.8000     0.35231E-025
     11.3000    -11.7000     0.51565E-025
     11.3000    -11.6000     0.75141E-025
     11.3000    -11.5000     0.10902E-024
     11.3000    -11.4000     0.15748E-024
     11.3000    -11.3000     0.22651E-024
     11.3000    -11.2000     0.32439E-024
     11.3000    -11.1000     0.46258E-024
     11.3000    -11.0000     0.65685E-024
     11.3000    -10.9000     0.92876E-024
     11.3000    -10.8000     0.13077E-023
     11.3000    -10.7000     0.18336E-023
     11.3000    -10.6000     0.25604E-023
     11.3000    -10.5000     0.35605E-023
     11.3000    -10.4000     0.49310E-023
     11.3000    -10.3000     0.68011E-023
     11.3000    -10.2000     0.93426E-023
     11.3000    -10.1000     0.12782E-022
     11.3000    -10.0000     0.17418E-022
     11.3000     -9.9000     0.23641E-022
     11.3000     -9.8000     0.31961E-022
     11.3000     -9.7000     0.43040E-022
     11.3000     -9.6000     0.57732E-022
     11.3000     -9.5000     0.77141E-022
     11.3000     -9.4000     0.10268E-021
     11.3000     -9.3000     0.13614E-021
     11.3000     -9.2000     0.17983E-021
     11.3000     -9.1000     0.23664E-021
     11.3000     -9.0000     0.31023E-021
     11.3000     -8.9000     0.40518E-021
     11.3000     -8.8000     0.52723E-021
     11.3000     -8.7000     0.68352E-021
     11.3000     -8.6000     0.88290E-021
     11.3000     -8.5000     0.11363E-020
     11.3000     -8.4000     0.14571E-020
     11.3000     -8.3000     0.18618E-020
     11.3000     -8.2000     0.23703E-020
     11.3000     -8.1000     0.30071E-020
     11.3000     -8.0000     0.38015E-020
     11.3000     -7.9000     0.47889E-020
     11.3000     -7.8000     0.60118E-020
     11.3000     -7.7000     0.75208E-020
     11.3000     -7.6000     0.93762E-020
     11.3000     -7.5000     0.11649E-019
     11.3000     -7.4000     0.14424E-019
     11.3000     -7.3000     0.17800E-019
     11.3000     -7.2000     0.21892E-019
     11.3000     -7.1000     0.26835E-019
     11.3000     -7.0000     0.32785E-019
     11.3000     -6.9000     0.39921E-019
     11.3000     -6.8000     0.48452E-019
     11.3000     -6.7000     0.58614E-019
     11.3000     -6.6000     0.70677E-019
     11.3000     -6.5000     0.84948E-019
     11.3000     -6.4000     0.10177E-018
     11.3000     -6.3000     0.12154E-018
     11.3000     -6.2000     0.14469E-018
     11.3000     -6.1000     0.17171E-018
     11.3000     -6.0000     0.20313E-018
     11.3000     -5.9000     0.23956E-018
     11.3000     -5.8000     0.28164E-018
     11.3000     -5.7000     0.33009E-018
     11.3000     -5.6000     0.38569E-018
     11.3000     -5.5000     0.44928E-018
     11.3000     -5.4000     0.52177E-018
     11.3000     -5.3000     0.60412E-018
     11.3000     -5.2000     0.69737E-018
     11.3000     -5.1000     0.80261E-018
     11.3000     -5.0000     0.92098E-018
     11.3000     -4.9000     0.10537E-017
     11.3000     -4.8000     0.12020E-017
     11.3000     -4.7000     0.13671E-017
     11.3000     -4.6000     0.15503E-017
     11.3000     -4.5000     0.17531E-017
     11.3000     -4.4000     0.19766E-017
     11.3000     -4.3000     0.22221E-017
     11.3000     -4.2000     0.24911E-017
     11.3000     -4.1000     0.27846E-017
     11.3000     -4.0000     0.31038E-017
     11.3000     -3.9000     0.34499E-017
     11.3000     -3.8000     0.38237E-017
     11.3000     -3.7000     0.42262E-017
     11.3000     -3.6000     0.46579E-017
     11.3000     -3.5000     0.51195E-017
     11.3000     -3.4000     0.56112E-017
     11.3000     -3.3000     0.61331E-017
     11.3000     -3.2000     0.66850E-017
     11.3000     -3.1000     0.72667E-017
     11.3000     -3.0000     0.78773E-017
     11.3000     -2.9000     0.85159E-017
     11.3000     -2.8000     0.91813E-017
     11.3000     -2.7000     0.98718E-017
     11.3000     -2.6000     0.10586E-016
     11.3000     -2.5000     0.11320E-016
     11.3000     -2.4000     0.12074E-016
     11.3000     -2.3000     0.12842E-016
     11.3000     -2.2000     0.13624E-016
     11.3000     -2.1000     0.14414E-016
     11.3000     -2.0000     0.15209E-016
     11.3000     -1.9000     0.16006E-016
     11.3000     -1.8000     0.16800E-016
     11.3000     -1.7000     0.17587E-016
     11.3000     -1.6000     0.18362E-016
     11.3000     -1.5000     0.19120E-016
     11.3000     -1.4000     0.19858E-016
     11.3000     -1.3000     0.20569E-016
     11.3000     -1.2000     0.21251E-016
     11.3000     -1.1000     0.21898E-016
     11.3000     -1.0000     0.22505E-016
     11.3000     -0.9000     0.23069E-016
     11.3000     -0.8000     0.23585E-016
     11.3000     -0.7000     0.24050E-016
     11.3000     -0.6000     0.24460E-016
     11.3000     -0.5000     0.24812E-016
     11.3000     -0.4000     0.25105E-016
     11.3000     -0.3000     0.25334E-016
     11.3000     -0.2000     0.25499E-016
     11.3000     -0.1000     0.25599E-016
     11.3000      0.0000     0.25632E-016
     11.3000      0.1000     0.25599E-016
     11.3000      0.2000     0.25499E-016
     11.3000      0.3000     0.25334E-016
     11.3000      0.4000     0.25105E-016
     11.3000      0.5000     0.24812E-016
     11.3000      0.6000     0.24460E-016
     11.3000      0.7000     0.24050E-016
     11.3000      0.8000     0.23585E-016
     11.3000      0.9000     0.23069E-016
     11.3000      1.0000     0.22505E-016
     11.3000      1.1000     0.21898E-016
     11.3000      1.2000     0.21251E-016
     11.3000      1.3000     0.20569E-016
     11.3000      1.4000     0.19858E-016
     11.3000      1.5000     0.19120E-016
     11.3000      1.6000     0.18362E-016
     11.3000      1.7000     0.17587E-016
     11.3000      1.8000     0.16800E-016
     11.3000      1.9000     0.16006E-016
     11.3000      2.0000     0.15209E-016
     11.3000      2.1000     0.14414E-016
     11.3000      2.2000     0.13624E-016
     11.3000      2.3000     0.12842E-016
     11.3000      2.4000     0.12074E-016
     11.3000      2.5000     0.11320E-016
     11.3000      2.6000     0.10586E-016
     11.3000      2.7000     0.98718E-017
     11.3000      2.8000     0.91813E-017
     11.3000      2.9000     0.85159E-017
     11.3000      3.0000     0.78773E-017
     11.3000      3.1000     0.72667E-017
     11.3000      3.2000     0.66850E-017
     11.3000      3.3000     0.61331E-017
     11.3000      3.4000     0.56112E-017
     11.3000      3.5000     0.51195E-017
     11.3000      3.6000     0.46579E-017
     11.3000      3.7000     0.42262E-017
     11.3000      3.8000     0.38237E-017
     11.3000      3.9000     0.34499E-017
     11.3000      4.0000     0.31038E-017
     11.3000      4.1000     0.27846E-017
     11.3000      4.2000     0.24911E-017
     11.3000      4.3000     0.22221E-017
     11.3000      4.4000     0.19766E-017
     11.3000      4.5000     0.17531E-017
     11.3000      4.6000     0.15503E-017
     11.3000      4.7000     0.13671E-017
     11.3000      4.8000     0.12020E-017
     11.3000      4.9000     0.10537E-017
     11.3000      5.0000     0.92098E-018
     11.3000      5.1000     0.80261E-018
     11.3000      5.2000     0.69737E-018
     11.3000      5.3000     0.60412E-018
     11.3000      5.4000     0.52177E-018
     11.3000      5.5000     0.44928E-018
     11.3000      5.6000     0.38569E-018
     11.3000      5.7000     0.33009E-018
     11.3000      5.8000     0.28164E-018
     11.3000      5.9000     0.23956E-018
     11.3000      6.0000     0.20313E-018
     11.3000      6.1000     0.17171E-018
     11.3000      6.2000     0.14469E-018
     11.3000      6.3000     0.12154E-018
     11.3000      6.4000     0.10177E-018
     11.3000      6.5000     0.84948E-019
     11.3000      6.6000     0.70677E-019
     11.3000      6.7000     0.58614E-019
     11.3000      6.8000     0.48452E-019
     11.3000      6.9000     0.39921E-019
     11.3000      7.0000     0.32785E-019
     11.3000      7.1000     0.26835E-019
     11.3000      7.2000     0.21892E-019
     11.3000      7.3000     0.17800E-019
     11.3000      7.4000     0.14424E-019
     11.3000      7.5000     0.11649E-019
     11.3000      7.6000     0.93762E-020
     11.3000      7.7000     0.75208E-020
     11.3000      7.8000     0.60118E-020
     11.3000      7.9000     0.47889E-020
     11.3000      8.0000     0.38015E-020
     11.3000      8.1000     0.30071E-020
     11.3000      8.2000     0.23703E-020
     11.3000      8.3000     0.18618E-020
     11.3000      8.4000     0.14571E-020
     11.3000      8.5000     0.11363E-020
     11.3000      8.6000     0.88290E-021
     11.3000      8.7000     0.68352E-021
     11.3000      8.8000     0.52723E-021
     11.3000      8.9000     0.40518E-021
     11.3000      9.0000     0.31023E-021
     11.3000      9.1000     0.23664E-021
     11.3000      9.2000     0.17983E-021
     11.3000      9.3000     0.13614E-021
     11.3000      9.4000     0.10268E-021
     11.3000      9.5000     0.77141E-022
     11.3000      9.6000     0.57732E-022
     11.3000      9.7000     0.43040E-022
     11.3000      9.8000     0.31961E-022
     11.3000      9.9000     0.23641E-022
     11.3000     10.0000     0.17418E-022
     11.3000     10.1000     0.12782E-022
     11.3000     10.2000     0.93426E-023
     11.3000     10.3000     0.68011E-023
     11.3000     10.4000     0.49310E-023
     11.3000     10.5000     0.35605E-023
     11.3000     10.6000     0.25604E-023
     11.3000     10.7000     0.18336E-023
     11.3000     10.8000     0.13077E-023
     11.3000     10.9000     0.92876E-024
     11.3000     11.0000     0.65685E-024
     11.3000     11.1000     0.46258E-024
     11.3000     11.2000     0.32439E-024
     11.3000     11.3000     0.22651E-024
     11.3000     11.4000     0.15748E-024
     11.3000     11.5000     0.10902E-024
     11.3000     11.6000     0.75141E-025
     11.3000     11.7000     0.51565E-025
     11.3000     11.8000     0.35231E-025
     11.3000     11.9000     0.23964E-025
     11.3000     12.0000     0.16228E-025
     11.3000     12.1000     0.10940E-025
     11.3000     12.2000     0.73425E-026
     11.3000     12.3000     0.49056E-026
     11.3000     12.4000     0.32626E-026
     11.3000     12.5000     0.21599E-026
     11.3000     12.6000     0.14234E-026
     11.3000     12.7000     0.93371E-027
     11.3000     12.8000     0.60965E-027
     11.3000     12.9000     0.39620E-027
     11.3000     13.0000     0.25628E-027
     11.3000     13.1000     0.16500E-027
     11.3000     13.2000     0.10572E-027
     11.3000     13.3000     0.67424E-028
     11.3000     13.4000     0.42793E-028
     11.3000     13.5000     0.27030E-028
     11.3000     13.6000     0.16991E-028
     11.3000     13.7000     0.10629E-028
     11.3000     13.8000     0.66173E-029
     11.3000     13.9000     0.40995E-029
     11.3000     14.0000     0.25272E-029
     11.3000     14.1000     0.15503E-029
     11.3000     14.2000     0.94637E-030
     11.3000     14.3000     0.57483E-030
     11.3000     14.4000     0.34742E-030
     11.3000     14.5000     0.20893E-030
     11.3000     14.6000     0.12502E-030
     11.3000     14.7000     0.74429E-031
     11.3000     14.8000     0.44089E-031
     11.3000     14.9000     0.25984E-031
     11.3000     15.0000     0.15236E-031
     11.3000     15.1000     0.88887E-032
     11.3000     15.2000     0.51591E-032
     11.3000     15.3000     0.29790E-032
     11.3000     15.4000     0.17114E-032
     11.3000     15.5000     0.97805E-033
     11.3000     15.6000     0.55608E-033
     11.3000     15.7000     0.31452E-033
     11.3000     15.8000     0.17697E-033
     11.3000     15.9000     0.99059E-034
     11.3000     16.0000     0.55158E-034
     11.3000     16.1000     0.30552E-034
     11.3000     16.2000     0.16834E-034
     11.3000     16.3000     0.92268E-035
     11.3000     16.4000     0.50306E-035
     11.3000     16.5000     0.27282E-035
     11.3000     16.6000     0.14718E-035
     11.3000     16.7000     0.78977E-036
     11.3000     16.8000     0.42154E-036
     11.3000     16.9000     0.22380E-036
     11.3000     17.0000     0.11818E-036
     11.3000     17.1000     0.62078E-037
     11.3000     17.2000     0.32433E-037
     11.3000     17.3000     0.16854E-037
     11.3000     17.4000     0.87112E-038
     11.3000     17.5000     0.44783E-038
     11.3000     17.6000     0.22899E-038
     11.3000     17.7000     0.11645E-038
     11.3000     17.8000     0.58906E-039
     11.3000     17.9000     0.29635E-039
     11.3000     18.0000     0.14829E-039
     11.3000     18.1000     0.73797E-040
     11.3000     18.2000     0.36527E-040
     11.3000     18.3000     0.17982E-040
     11.3000     18.4000     0.88042E-041
     11.3000     18.5000     0.42872E-041
     11.3000     18.6000     0.20763E-041
     11.3000     18.7000     0.10001E-041
     11.3000     18.8000     0.47911E-042
     11.3000     18.9000     0.22827E-042
     11.3000     19.0000     0.10816E-042
     11.3000     19.1000     0.50973E-043
     11.3000     19.2000     0.23891E-043
     11.3000     19.3000     0.11136E-043
     11.3000     19.4000     0.51626E-044
     11.3000     19.5000     0.23802E-044
     11.3000     19.6000     0.10914E-044
     11.3000     19.7000     0.49772E-045
     11.3000     19.8000     0.22574E-045
     11.3000     19.9000     0.10182E-045
     11.3000     20.0000     0.45675E-046
     11.3000     20.1000     0.20377E-046
     11.3000     20.2000     0.90413E-047
     11.3000     20.3000     0.39896E-047
     11.3000     20.4000     0.17509E-047
     11.3000     20.5000     0.76417E-048
     11.3000     20.6000     0.33170E-048
     11.3000     20.7000     0.14319E-048
     11.3000     20.8000     0.61477E-049
     11.3000     20.9000     0.26250E-049
     11.3000     21.0000     0.11147E-049
     11.3000     21.1000     0.47076E-050
     11.3000     21.2000     0.19773E-050
     11.3000     21.3000     0.82596E-051
     11.3000     21.4000     0.34314E-051
     11.3000     21.5000     0.14177E-051
     11.3000     21.6000     0.58257E-052
     11.3000     21.7000     0.23808E-052
     11.3000     21.8000     0.96767E-053
     11.3000     21.9000     0.39116E-053
     11.3000     22.0000     0.15725E-053
     11.3000     22.1000     0.62875E-054
     11.3000     22.2000     0.25003E-054
     11.3000     22.3000     0.98882E-055
     11.3000     22.4000     0.38894E-055
     11.3000     22.5000     0.15215E-055
     11.3000     22.6000     0.59198E-056
     11.3000     22.7000     0.22907E-056
     11.3000     22.8000     0.88158E-057
     11.3000     22.9000     0.33744E-057
     11.3000     23.0000     0.12846E-057
     11.3000     23.1000     0.48637E-058
     11.3000     23.2000     0.18315E-058
     11.3000     23.3000     0.68597E-059
     11.3000     23.4000     0.25553E-059
     11.3000     23.5000     0.94670E-060
     11.3000     23.6000     0.34885E-060
     11.3000     23.7000     0.12785E-060
     11.3000     23.8000     0.46604E-061
     11.3000     23.9000     0.16896E-061
     11.3000     24.0000     0.60927E-062
     11.3000     24.1000     0.21852E-062
     11.3000     24.2000     0.77950E-063
     11.3000     24.3000     0.27657E-063
     11.3000     24.4000     0.97600E-064
     11.3000     24.5000     0.34257E-064
     11.3000     24.6000     0.11960E-064
     11.3000     24.7000     0.41528E-065
     11.3000     24.8000     0.14342E-065
     11.3000     24.9000     0.49264E-066
     11.3000     25.0000     0.16826E-066
     11.3000     25.1000     0.57122E-067
     11.3000     25.2000     0.19245E-067
     11.3000     25.3000     0.64062E-068
     11.3000     25.4000     0.20787E-068
     11.3000     25.5000     0.62985E-069
     11.3000     25.6000     0.00000E+000
 
     11.4000    -25.6000     0.00000E+000
     11.4000    -25.5000     0.10621E-069
     11.4000    -25.4000     0.56626E-069
     11.4000    -25.3000     0.19864E-068
     11.4000    -25.2000     0.62164E-068
     11.4000    -25.1000     0.18704E-067
     11.4000    -25.0000     0.55358E-067
     11.4000    -24.9000     0.16235E-066
     11.4000    -24.8000     0.47299E-066
     11.4000    -24.7000     0.13700E-065
     11.4000    -24.6000     0.39465E-065
     11.4000    -24.5000     0.11307E-064
     11.4000    -24.4000     0.32219E-064
     11.4000    -24.3000     0.91315E-064
     11.4000    -24.2000     0.25742E-063
     11.4000    -24.1000     0.72176E-063
     11.4000    -24.0000     0.20128E-062
     11.4000    -23.9000     0.55830E-062
     11.4000    -23.8000     0.15402E-061
     11.4000    -23.7000     0.42263E-061
     11.4000    -23.6000     0.11534E-060
     11.4000    -23.5000     0.31308E-060
     11.4000    -23.4000     0.84523E-060
     11.4000    -23.3000     0.22695E-059
     11.4000    -23.2000     0.60611E-059
     11.4000    -23.1000     0.16099E-058
     11.4000    -23.0000     0.42530E-058
     11.4000    -22.9000     0.11175E-057
     11.4000    -22.8000     0.29202E-057
     11.4000    -22.7000     0.75896E-057
     11.4000    -22.6000     0.19619E-056
     11.4000    -22.5000     0.50437E-056
     11.4000    -22.4000     0.12896E-055
     11.4000    -22.3000     0.32796E-055
     11.4000    -22.2000     0.82948E-055
     11.4000    -22.1000     0.20865E-054
     11.4000    -22.0000     0.52200E-054
     11.4000    -21.9000     0.12988E-053
     11.4000    -21.8000     0.32140E-053
     11.4000    -21.7000     0.79099E-053
     11.4000    -21.6000     0.19361E-052
     11.4000    -21.5000     0.47131E-052
     11.4000    -21.4000     0.11411E-051
     11.4000    -21.3000     0.27475E-051
     11.4000    -21.2000     0.65796E-051
     11.4000    -21.1000     0.15670E-050
     11.4000    -21.0000     0.37117E-050
     11.4000    -20.9000     0.87436E-050
     11.4000    -20.8000     0.20485E-049
     11.4000    -20.7000     0.47731E-049
     11.4000    -20.6000     0.11061E-048
     11.4000    -20.5000     0.25491E-048
     11.4000    -20.4000     0.58427E-048
     11.4000    -20.3000     0.13319E-047
     11.4000    -20.2000     0.30194E-047
     11.4000    -20.1000     0.68078E-047
     11.4000    -20.0000     0.15266E-046
     11.4000    -19.9000     0.34045E-046
     11.4000    -19.8000     0.75509E-046
     11.4000    -19.7000     0.16656E-045
     11.4000    -19.6000     0.36540E-045
     11.4000    -19.5000     0.79723E-045
     11.4000    -19.4000     0.17299E-044
     11.4000    -19.3000     0.37333E-044
     11.4000    -19.2000     0.80128E-044
     11.4000    -19.1000     0.17104E-043
     11.4000    -19.0000     0.36312E-043
     11.4000    -18.9000     0.76670E-043
     11.4000    -18.8000     0.16100E-042
     11.4000    -18.7000     0.33625E-042
     11.4000    -18.6000     0.69846E-042
     11.4000    -18.5000     0.14429E-041
     11.4000    -18.4000     0.29647E-041
     11.4000    -18.3000     0.60585E-041
     11.4000    -18.2000     0.12314E-040
     11.4000    -18.1000     0.24891E-040
     11.4000    -18.0000     0.50045E-040
     11.4000    -17.9000     0.10007E-039
     11.4000    -17.8000     0.19903E-039
     11.4000    -17.7000     0.39371E-039
     11.4000    -17.6000     0.77463E-039
     11.4000    -17.5000     0.15159E-038
     11.4000    -17.4000     0.29505E-038
     11.4000    -17.3000     0.57121E-038
     11.4000    -17.2000     0.10999E-037
     11.4000    -17.1000     0.21067E-037
     11.4000    -17.0000     0.40134E-037
     11.4000    -16.9000     0.76051E-037
     11.4000    -16.8000     0.14334E-036
     11.4000    -16.7000     0.26874E-036
     11.4000    -16.6000     0.50118E-036
     11.4000    -16.5000     0.92969E-036
     11.4000    -16.4000     0.17155E-035
     11.4000    -16.3000     0.31488E-035
     11.4000    -16.2000     0.57492E-035
     11.4000    -16.1000     0.10442E-034
     11.4000    -16.0000     0.18866E-034
     11.4000    -15.9000     0.33908E-034
     11.4000    -15.8000     0.60627E-034
     11.4000    -15.7000     0.10783E-033
     11.4000    -15.6000     0.19081E-033
     11.4000    -15.5000     0.33587E-033
     11.4000    -15.4000     0.58818E-033
     11.4000    -15.3000     0.10247E-032
     11.4000    -15.2000     0.17761E-032
     11.4000    -15.1000     0.30628E-032
     11.4000    -15.0000     0.52546E-032
     11.4000    -14.9000     0.89692E-032
     11.4000    -14.8000     0.15232E-031
     11.4000    -14.7000     0.25738E-031
     11.4000    -14.6000     0.43270E-031
     11.4000    -14.5000     0.72380E-031
     11.4000    -14.4000     0.12047E-030
     11.4000    -14.3000     0.19952E-030
     11.4000    -14.2000     0.32878E-030
     11.4000    -14.1000     0.53913E-030
     11.4000    -14.0000     0.87971E-030
     11.4000    -13.9000     0.14284E-029
     11.4000    -13.8000     0.23080E-029
     11.4000    -13.7000     0.37110E-029
     11.4000    -13.6000     0.59382E-029
     11.4000    -13.5000     0.94561E-029
     11.4000    -13.4000     0.14986E-028
     11.4000    -13.3000     0.23636E-028
     11.4000    -13.2000     0.37101E-028
     11.4000    -13.1000     0.57963E-028
     11.4000    -13.0000     0.90126E-028
     11.4000    -12.9000     0.13948E-027
     11.4000    -12.8000     0.21485E-027
     11.4000    -12.7000     0.32942E-027
     11.4000    -12.6000     0.50274E-027
     11.4000    -12.5000     0.76371E-027
     11.4000    -12.4000     0.11549E-026
     11.4000    -12.3000     0.17384E-026
     11.4000    -12.2000     0.26048E-026
     11.4000    -12.1000     0.38856E-026
     11.4000    -12.0000     0.57701E-026
     11.4000    -11.9000     0.85304E-026
     11.4000    -11.8000     0.12555E-025
     11.4000    -11.7000     0.18398E-025
     11.4000    -11.6000     0.26840E-025
     11.4000    -11.5000     0.38986E-025
     11.4000    -11.4000     0.56382E-025
     11.4000    -11.3000     0.81189E-025
     11.4000    -11.2000     0.11641E-024
     11.4000    -11.1000     0.16620E-024
     11.4000    -11.0000     0.23627E-024
     11.4000    -10.9000     0.33447E-024
     11.4000    -10.8000     0.47150E-024
     11.4000    -10.7000     0.66191E-024
     11.4000    -10.6000     0.92535E-024
     11.4000    -10.5000     0.12883E-023
     11.4000    -10.4000     0.17863E-023
     11.4000    -10.3000     0.24667E-023
     11.4000    -10.2000     0.33926E-023
     11.4000    -10.1000     0.46471E-023
     11.4000    -10.0000     0.63402E-023
     11.4000     -9.9000     0.86156E-023
     11.4000     -9.8000     0.11662E-022
     11.4000     -9.7000     0.15722E-022
     11.4000     -9.6000     0.21115E-022
     11.4000     -9.5000     0.28246E-022
     11.4000     -9.4000     0.37641E-022
     11.4000     -9.3000     0.49969E-022
     11.4000     -9.2000     0.66082E-022
     11.4000     -9.1000     0.87061E-022
     11.4000     -9.0000     0.11427E-021
     11.4000     -8.9000     0.14942E-021
     11.4000     -8.8000     0.19465E-021
     11.4000     -8.7000     0.25265E-021
     11.4000     -8.6000     0.32673E-021
     11.4000     -8.5000     0.42098E-021
     11.4000     -8.4000     0.54046E-021
     11.4000     -8.3000     0.69136E-021
     11.4000     -8.2000     0.88122E-021
     11.4000     -8.1000     0.11192E-020
     11.4000     -8.0000     0.14165E-020
     11.4000     -7.9000     0.17864E-020
     11.4000     -7.8000     0.22451E-020
     11.4000     -7.7000     0.28118E-020
     11.4000     -7.6000     0.35093E-020
     11.4000     -7.5000     0.43649E-020
     11.4000     -7.4000     0.54106E-020
     11.4000     -7.3000     0.66841E-020
     11.4000     -7.2000     0.82295E-020
     11.4000     -7.1000     0.10098E-019
     11.4000     -7.0000     0.12350E-019
     11.4000     -6.9000     0.15055E-019
     11.4000     -6.8000     0.18291E-019
     11.4000     -6.7000     0.22150E-019
     11.4000     -6.6000     0.26735E-019
     11.4000     -6.5000     0.32166E-019
     11.4000     -6.4000     0.38576E-019
     11.4000     -6.3000     0.46116E-019
     11.4000     -6.2000     0.54953E-019
     11.4000     -6.1000     0.65277E-019
     11.4000     -6.0000     0.77297E-019
     11.4000     -5.9000     0.91244E-019
     11.4000     -5.8000     0.10737E-018
     11.4000     -5.7000     0.12596E-018
     11.4000     -5.6000     0.14731E-018
     11.4000     -5.5000     0.17175E-018
     11.4000     -5.4000     0.19964E-018
     11.4000     -5.3000     0.23135E-018
     11.4000     -5.2000     0.26729E-018
     11.4000     -5.1000     0.30789E-018
     11.4000     -5.0000     0.35360E-018
     11.4000     -4.9000     0.40488E-018
     11.4000     -4.8000     0.46223E-018
     11.4000     -4.7000     0.52614E-018
     11.4000     -4.6000     0.59714E-018
     11.4000     -4.5000     0.67574E-018
     11.4000     -4.4000     0.76247E-018
     11.4000     -4.3000     0.85784E-018
     11.4000     -4.2000     0.96236E-018
     11.4000     -4.1000     0.10765E-017
     11.4000     -4.0000     0.12008E-017
     11.4000     -3.9000     0.13356E-017
     11.4000     -3.8000     0.14813E-017
     11.4000     -3.7000     0.16382E-017
     11.4000     -3.6000     0.18067E-017
     11.4000     -3.5000     0.19870E-017
     11.4000     -3.4000     0.21792E-017
     11.4000     -3.3000     0.23832E-017
     11.4000     -3.2000     0.25992E-017
     11.4000     -3.1000     0.28269E-017
     11.4000     -3.0000     0.30661E-017
     11.4000     -2.9000     0.33164E-017
     11.4000     -2.8000     0.35773E-017
     11.4000     -2.7000     0.38483E-017
     11.4000     -2.6000     0.41284E-017
     11.4000     -2.5000     0.44170E-017
     11.4000     -2.4000     0.47130E-017
     11.4000     -2.3000     0.50152E-017
     11.4000     -2.2000     0.53224E-017
     11.4000     -2.1000     0.56333E-017
     11.4000     -2.0000     0.59464E-017
     11.4000     -1.9000     0.62601E-017
     11.4000     -1.8000     0.65728E-017
     11.4000     -1.7000     0.68828E-017
     11.4000     -1.6000     0.71882E-017
     11.4000     -1.5000     0.74872E-017
     11.4000     -1.4000     0.77781E-017
     11.4000     -1.3000     0.80589E-017
     11.4000     -1.2000     0.83278E-017
     11.4000     -1.1000     0.85830E-017
     11.4000     -1.0000     0.88227E-017
     11.4000     -0.9000     0.90452E-017
     11.4000     -0.8000     0.92491E-017
     11.4000     -0.7000     0.94327E-017
     11.4000     -0.6000     0.95947E-017
     11.4000     -0.5000     0.97339E-017
     11.4000     -0.4000     0.98494E-017
     11.4000     -0.3000     0.99400E-017
     11.4000     -0.2000     0.10005E-016
     11.4000     -0.1000     0.10045E-016
     11.4000      0.0000     0.10058E-016
     11.4000      0.1000     0.10045E-016
     11.4000      0.2000     0.10005E-016
     11.4000      0.3000     0.99400E-017
     11.4000      0.4000     0.98494E-017
     11.4000      0.5000     0.97339E-017
     11.4000      0.6000     0.95947E-017
     11.4000      0.7000     0.94327E-017
     11.4000      0.8000     0.92491E-017
     11.4000      0.9000     0.90452E-017
     11.4000      1.0000     0.88227E-017
     11.4000      1.1000     0.85830E-017
     11.4000      1.2000     0.83278E-017
     11.4000      1.3000     0.80589E-017
     11.4000      1.4000     0.77781E-017
     11.4000      1.5000     0.74872E-017
     11.4000      1.6000     0.71882E-017
     11.4000      1.7000     0.68828E-017
     11.4000      1.8000     0.65728E-017
     11.4000      1.9000     0.62601E-017
     11.4000      2.0000     0.59464E-017
     11.4000      2.1000     0.56333E-017
     11.4000      2.2000     0.53224E-017
     11.4000      2.3000     0.50152E-017
     11.4000      2.4000     0.47130E-017
     11.4000      2.5000     0.44170E-017
     11.4000      2.6000     0.41284E-017
     11.4000      2.7000     0.38483E-017
     11.4000      2.8000     0.35773E-017
     11.4000      2.9000     0.33164E-017
     11.4000      3.0000     0.30661E-017
     11.4000      3.1000     0.28269E-017
     11.4000      3.2000     0.25992E-017
     11.4000      3.3000     0.23832E-017
     11.4000      3.4000     0.21792E-017
     11.4000      3.5000     0.19870E-017
     11.4000      3.6000     0.18067E-017
     11.4000      3.7000     0.16382E-017
     11.4000      3.8000     0.14813E-017
     11.4000      3.9000     0.13356E-017
     11.4000      4.0000     0.12008E-017
     11.4000      4.1000     0.10765E-017
     11.4000      4.2000     0.96236E-018
     11.4000      4.3000     0.85784E-018
     11.4000      4.4000     0.76247E-018
     11.4000      4.5000     0.67574E-018
     11.4000      4.6000     0.59714E-018
     11.4000      4.7000     0.52614E-018
     11.4000      4.8000     0.46223E-018
     11.4000      4.9000     0.40488E-018
     11.4000      5.0000     0.35360E-018
     11.4000      5.1000     0.30789E-018
     11.4000      5.2000     0.26729E-018
     11.4000      5.3000     0.23135E-018
     11.4000      5.4000     0.19964E-018
     11.4000      5.5000     0.17175E-018
     11.4000      5.6000     0.14731E-018
     11.4000      5.7000     0.12596E-018
     11.4000      5.8000     0.10737E-018
     11.4000      5.9000     0.91244E-019
     11.4000      6.0000     0.77297E-019
     11.4000      6.1000     0.65277E-019
     11.4000      6.2000     0.54953E-019
     11.4000      6.3000     0.46116E-019
     11.4000      6.4000     0.38576E-019
     11.4000      6.5000     0.32166E-019
     11.4000      6.6000     0.26735E-019
     11.4000      6.7000     0.22150E-019
     11.4000      6.8000     0.18291E-019
     11.4000      6.9000     0.15055E-019
     11.4000      7.0000     0.12350E-019
     11.4000      7.1000     0.10098E-019
     11.4000      7.2000     0.82295E-020
     11.4000      7.3000     0.66841E-020
     11.4000      7.4000     0.54106E-020
     11.4000      7.5000     0.43649E-020
     11.4000      7.6000     0.35093E-020
     11.4000      7.7000     0.28118E-020
     11.4000      7.8000     0.22451E-020
     11.4000      7.9000     0.17864E-020
     11.4000      8.0000     0.14165E-020
     11.4000      8.1000     0.11192E-020
     11.4000      8.2000     0.88122E-021
     11.4000      8.3000     0.69136E-021
     11.4000      8.4000     0.54046E-021
     11.4000      8.5000     0.42098E-021
     11.4000      8.6000     0.32673E-021
     11.4000      8.7000     0.25265E-021
     11.4000      8.8000     0.19465E-021
     11.4000      8.9000     0.14942E-021
     11.4000      9.0000     0.11427E-021
     11.4000      9.1000     0.87061E-022
     11.4000      9.2000     0.66082E-022
     11.4000      9.3000     0.49969E-022
     11.4000      9.4000     0.37641E-022
     11.4000      9.5000     0.28246E-022
     11.4000      9.6000     0.21115E-022
     11.4000      9.7000     0.15722E-022
     11.4000      9.8000     0.11662E-022
     11.4000      9.9000     0.86156E-023
     11.4000     10.0000     0.63402E-023
     11.4000     10.1000     0.46471E-023
     11.4000     10.2000     0.33926E-023
     11.4000     10.3000     0.24667E-023
     11.4000     10.4000     0.17863E-023
     11.4000     10.5000     0.12883E-023
     11.4000     10.6000     0.92535E-024
     11.4000     10.7000     0.66191E-024
     11.4000     10.8000     0.47150E-024
     11.4000     10.9000     0.33447E-024
     11.4000     11.0000     0.23627E-024
     11.4000     11.1000     0.16620E-024
     11.4000     11.2000     0.11641E-024
     11.4000     11.3000     0.81189E-025
     11.4000     11.4000     0.56382E-025
     11.4000     11.5000     0.38986E-025
     11.4000     11.6000     0.26840E-025
     11.4000     11.7000     0.18398E-025
     11.4000     11.8000     0.12555E-025
     11.4000     11.9000     0.85304E-026
     11.4000     12.0000     0.57701E-026
     11.4000     12.1000     0.38856E-026
     11.4000     12.2000     0.26048E-026
     11.4000     12.3000     0.17384E-026
     11.4000     12.4000     0.11549E-026
     11.4000     12.5000     0.76371E-027
     11.4000     12.6000     0.50274E-027
     11.4000     12.7000     0.32942E-027
     11.4000     12.8000     0.21485E-027
     11.4000     12.9000     0.13948E-027
     11.4000     13.0000     0.90126E-028
     11.4000     13.1000     0.57963E-028
     11.4000     13.2000     0.37101E-028
     11.4000     13.3000     0.23636E-028
     11.4000     13.4000     0.14986E-028
     11.4000     13.5000     0.94561E-029
     11.4000     13.6000     0.59382E-029
     11.4000     13.7000     0.37110E-029
     11.4000     13.8000     0.23080E-029
     11.4000     13.9000     0.14284E-029
     11.4000     14.0000     0.87971E-030
     11.4000     14.1000     0.53913E-030
     11.4000     14.2000     0.32878E-030
     11.4000     14.3000     0.19952E-030
     11.4000     14.4000     0.12047E-030
     11.4000     14.5000     0.72380E-031
     11.4000     14.6000     0.43270E-031
     11.4000     14.7000     0.25738E-031
     11.4000     14.8000     0.15232E-031
     11.4000     14.9000     0.89692E-032
     11.4000     15.0000     0.52546E-032
     11.4000     15.1000     0.30628E-032
     11.4000     15.2000     0.17761E-032
     11.4000     15.3000     0.10247E-032
     11.4000     15.4000     0.58818E-033
     11.4000     15.5000     0.33587E-033
     11.4000     15.6000     0.19081E-033
     11.4000     15.7000     0.10783E-033
     11.4000     15.8000     0.60627E-034
     11.4000     15.9000     0.33908E-034
     11.4000     16.0000     0.18866E-034
     11.4000     16.1000     0.10442E-034
     11.4000     16.2000     0.57492E-035
     11.4000     16.3000     0.31488E-035
     11.4000     16.4000     0.17155E-035
     11.4000     16.5000     0.92969E-036
     11.4000     16.6000     0.50118E-036
     11.4000     16.7000     0.26874E-036
     11.4000     16.8000     0.14334E-036
     11.4000     16.9000     0.76051E-037
     11.4000     17.0000     0.40134E-037
     11.4000     17.1000     0.21067E-037
     11.4000     17.2000     0.10999E-037
     11.4000     17.3000     0.57121E-038
     11.4000     17.4000     0.29505E-038
     11.4000     17.5000     0.15159E-038
     11.4000     17.6000     0.77463E-039
     11.4000     17.7000     0.39371E-039
     11.4000     17.8000     0.19903E-039
     11.4000     17.9000     0.10007E-039
     11.4000     18.0000     0.50045E-040
     11.4000     18.1000     0.24891E-040
     11.4000     18.2000     0.12314E-040
     11.4000     18.3000     0.60585E-041
     11.4000     18.4000     0.29647E-041
     11.4000     18.5000     0.14429E-041
     11.4000     18.6000     0.69846E-042
     11.4000     18.7000     0.33625E-042
     11.4000     18.8000     0.16100E-042
     11.4000     18.9000     0.76670E-043
     11.4000     19.0000     0.36312E-043
     11.4000     19.1000     0.17104E-043
     11.4000     19.2000     0.80128E-044
     11.4000     19.3000     0.37333E-044
     11.4000     19.4000     0.17299E-044
     11.4000     19.5000     0.79723E-045
     11.4000     19.6000     0.36540E-045
     11.4000     19.7000     0.16656E-045
     11.4000     19.8000     0.75509E-046
     11.4000     19.9000     0.34045E-046
     11.4000     20.0000     0.15266E-046
     11.4000     20.1000     0.68078E-047
     11.4000     20.2000     0.30194E-047
     11.4000     20.3000     0.13319E-047
     11.4000     20.4000     0.58427E-048
     11.4000     20.5000     0.25491E-048
     11.4000     20.6000     0.11061E-048
     11.4000     20.7000     0.47731E-049
     11.4000     20.8000     0.20485E-049
     11.4000     20.9000     0.87436E-050
     11.4000     21.0000     0.37117E-050
     11.4000     21.1000     0.15670E-050
     11.4000     21.2000     0.65796E-051
     11.4000     21.3000     0.27475E-051
     11.4000     21.4000     0.11411E-051
     11.4000     21.5000     0.47131E-052
     11.4000     21.6000     0.19361E-052
     11.4000     21.7000     0.79099E-053
     11.4000     21.8000     0.32140E-053
     11.4000     21.9000     0.12988E-053
     11.4000     22.0000     0.52200E-054
     11.4000     22.1000     0.20865E-054
     11.4000     22.2000     0.82948E-055
     11.4000     22.3000     0.32796E-055
     11.4000     22.4000     0.12896E-055
     11.4000     22.5000     0.50437E-056
     11.4000     22.6000     0.19619E-056
     11.4000     22.7000     0.75896E-057
     11.4000     22.8000     0.29202E-057
     11.4000     22.9000     0.11175E-057
     11.4000     23.0000     0.42530E-058
     11.4000     23.1000     0.16099E-058
     11.4000     23.2000     0.60611E-059
     11.4000     23.3000     0.22695E-059
     11.4000     23.4000     0.84523E-060
     11.4000     23.5000     0.31308E-060
     11.4000     23.6000     0.11534E-060
     11.4000     23.7000     0.42263E-061
     11.4000     23.8000     0.15402E-061
     11.4000     23.9000     0.55830E-062
     11.4000     24.0000     0.20128E-062
     11.4000     24.1000     0.72176E-063
     11.4000     24.2000     0.25742E-063
     11.4000     24.3000     0.91315E-064
     11.4000     24.4000     0.32219E-064
     11.4000     24.5000     0.11307E-064
     11.4000     24.6000     0.39466E-065
     11.4000     24.7000     0.13702E-065
     11.4000     24.8000     0.47312E-066
     11.4000     24.9000     0.16248E-066
     11.4000     25.0000     0.55488E-067
     11.4000     25.1000     0.18834E-067
     11.4000     25.2000     0.63442E-068
     11.4000     25.3000     0.21115E-068
     11.4000     25.4000     0.68508E-069
     11.4000     25.5000     0.20755E-069
     11.4000     25.6000     0.00000E+000
 
     11.5000    -25.6000     0.00000E+000
     11.5000    -25.5000     0.34668E-070
     11.5000    -25.4000     0.18485E-069
     11.5000    -25.3000     0.64851E-069
     11.5000    -25.2000     0.20298E-068
     11.5000    -25.1000     0.61084E-068
     11.5000    -25.0000     0.18081E-067
     11.5000    -24.9000     0.53037E-067
     11.5000    -24.8000     0.15454E-066
     11.5000    -24.7000     0.44771E-066
     11.5000    -24.6000     0.12899E-065
     11.5000    -24.5000     0.36962E-065
     11.5000    -24.4000     0.10535E-064
     11.5000    -24.3000     0.29863E-064
     11.5000    -24.2000     0.84200E-064
     11.5000    -24.1000     0.23613E-063
     11.5000    -24.0000     0.65863E-063
     11.5000    -23.9000     0.18272E-062
     11.5000    -23.8000     0.50420E-062
     11.5000    -23.7000     0.13838E-061
     11.5000    -23.6000     0.37773E-061
     11.5000    -23.5000     0.10255E-060
     11.5000    -23.4000     0.27692E-060
     11.5000    -23.3000     0.74374E-060
     11.5000    -23.2000     0.19867E-059
     11.5000    -23.1000     0.52782E-059
     11.5000    -23.0000     0.13947E-058
     11.5000    -22.9000     0.36654E-058
     11.5000    -22.8000     0.95808E-058
     11.5000    -22.7000     0.24907E-057
     11.5000    -22.6000     0.64399E-057
     11.5000    -22.5000     0.16561E-056
     11.5000    -22.4000     0.42356E-056
     11.5000    -22.3000     0.10774E-055
     11.5000    -22.2000     0.27257E-055
     11.5000    -22.1000     0.68583E-055
     11.5000    -22.0000     0.17163E-054
     11.5000    -21.9000     0.42715E-054
     11.5000    -21.8000     0.10573E-053
     11.5000    -21.7000     0.26030E-053
     11.5000    -21.6000     0.63732E-053
     11.5000    -21.5000     0.15519E-052
     11.5000    -21.4000     0.37585E-052
     11.5000    -21.3000     0.90528E-052
     11.5000    -21.2000     0.21686E-051
     11.5000    -21.1000     0.51665E-051
     11.5000    -21.0000     0.12242E-050
     11.5000    -20.9000     0.28848E-050
     11.5000    -20.8000     0.67609E-050
     11.5000    -20.7000     0.15759E-049
     11.5000    -20.6000     0.36531E-049
     11.5000    -20.5000     0.84222E-049
     11.5000    -20.4000     0.19311E-048
     11.5000    -20.3000     0.44038E-048
     11.5000    -20.2000     0.99876E-048
     11.5000    -20.1000     0.22528E-047
     11.5000    -20.0000     0.50536E-047
     11.5000    -19.9000     0.11275E-046
     11.5000    -19.8000     0.25017E-046
     11.5000    -19.7000     0.55208E-046
     11.5000    -19.6000     0.12117E-045
     11.5000    -19.5000     0.26448E-045
     11.5000    -19.4000     0.57415E-045
     11.5000    -19.3000     0.12396E-044
     11.5000    -19.2000     0.26619E-044
     11.5000    -19.1000     0.56847E-044
     11.5000    -19.0000     0.12074E-043
     11.5000    -18.9000     0.25506E-043
     11.5000    -18.8000     0.53588E-043
     11.5000    -18.7000     0.11198E-042
     11.5000    -18.6000     0.23271E-042
     11.5000    -18.5000     0.48100E-042
     11.5000    -18.4000     0.98883E-042
     11.5000    -18.3000     0.20218E-041
     11.5000    -18.2000     0.41114E-041
     11.5000    -18.1000     0.83157E-041
     11.5000    -18.0000     0.16728E-040
     11.5000    -17.9000     0.33470E-040
     11.5000    -17.8000     0.66606E-040
     11.5000    -17.7000     0.13183E-039
     11.5000    -17.6000     0.25954E-039
     11.5000    -17.5000     0.50821E-039
     11.5000    -17.4000     0.98980E-039
     11.5000    -17.3000     0.19174E-038
     11.5000    -17.2000     0.36946E-038
     11.5000    -17.1000     0.70808E-038
     11.5000    -17.0000     0.13498E-037
     11.5000    -16.9000     0.25596E-037
     11.5000    -16.8000     0.48276E-037
     11.5000    -16.7000     0.90572E-037
     11.5000    -16.6000     0.16903E-036
     11.5000    -16.5000     0.31377E-036
     11.5000    -16.4000     0.57939E-036
     11.5000    -16.3000     0.10642E-035
     11.5000    -16.2000     0.19446E-035
     11.5000    -16.1000     0.35345E-035
     11.5000    -16.0000     0.63909E-035
     11.5000    -15.9000     0.11495E-034
     11.5000    -15.8000     0.20569E-034
     11.5000    -15.7000     0.36614E-034
     11.5000    -15.6000     0.64839E-034
     11.5000    -15.5000     0.11423E-033
     11.5000    -15.4000     0.20020E-033
     11.5000    -15.3000     0.34908E-033
     11.5000    -15.2000     0.60557E-033
     11.5000    -15.1000     0.10451E-032
     11.5000    -15.0000     0.17946E-032
     11.5000    -14.9000     0.30659E-032
     11.5000    -14.8000     0.52114E-032
     11.5000    -14.7000     0.88135E-032
     11.5000    -14.6000     0.14831E-031
     11.5000    -14.5000     0.24831E-031
     11.5000    -14.4000     0.41367E-031
     11.5000    -14.3000     0.68574E-031
     11.5000    -14.2000     0.11311E-030
     11.5000    -14.1000     0.18565E-030
     11.5000    -14.0000     0.30322E-030
     11.5000    -13.9000     0.49282E-030
     11.5000    -13.8000     0.79708E-030
     11.5000    -13.7000     0.12829E-029
     11.5000    -13.6000     0.20549E-029
     11.5000    -13.5000     0.32756E-029
     11.5000    -13.4000     0.51963E-029
     11.5000    -13.3000     0.82041E-029
     11.5000    -13.2000     0.12891E-028
     11.5000    -13.1000     0.20161E-028
     11.5000    -13.0000     0.31381E-028
     11.5000    -12.9000     0.48617E-028
     11.5000    -12.8000     0.74969E-028
     11.5000    -12.7000     0.11507E-027
     11.5000    -12.6000     0.17580E-027
     11.5000    -12.5000     0.26735E-027
     11.5000    -12.4000     0.40471E-027
     11.5000    -12.3000     0.60987E-027
     11.5000    -12.2000     0.91486E-027
     11.5000    -12.1000     0.13662E-026
     11.5000    -12.0000     0.20311E-026
     11.5000    -11.9000     0.30061E-026
     11.5000    -11.8000     0.44294E-026
     11.5000    -11.7000     0.64978E-026
     11.5000    -11.6000     0.94904E-026
     11.5000    -11.5000     0.13801E-025
     11.5000    -11.4000     0.19982E-025
     11.5000    -11.3000     0.28807E-025
     11.5000    -11.2000     0.41351E-025
     11.5000    -11.1000     0.59104E-025
     11.5000    -11.0000     0.84122E-025
     11.5000    -10.9000     0.11922E-024
     11.5000    -10.8000     0.16827E-024
     11.5000    -10.7000     0.23649E-024
     11.5000    -10.6000     0.33100E-024
     11.5000    -10.5000     0.46138E-024
     11.5000    -10.4000     0.64048E-024
     11.5000    -10.3000     0.88548E-024
     11.5000    -10.2000     0.12192E-023
     11.5000    -10.1000     0.16721E-023
     11.5000    -10.0000     0.22839E-023
     11.5000     -9.9000     0.31073E-023
     11.5000     -9.8000     0.42107E-023
     11.5000     -9.7000     0.56837E-023
     11.5000     -9.6000     0.76419E-023
     11.5000     -9.5000     0.10235E-022
     11.5000     -9.4000     0.13655E-022
     11.5000     -9.3000     0.18149E-022
     11.5000     -9.2000     0.24029E-022
     11.5000     -9.1000     0.31694E-022
     11.5000     -9.0000     0.41647E-022
     11.5000     -8.9000     0.54520E-022
     11.5000     -8.8000     0.71108E-022
     11.5000     -8.7000     0.92401E-022
     11.5000     -8.6000     0.11963E-021
     11.5000     -8.5000     0.15432E-021
     11.5000     -8.4000     0.19834E-021
     11.5000     -8.3000     0.25400E-021
     11.5000     -8.2000     0.32412E-021
     11.5000     -8.1000     0.41212E-021
     11.5000     -8.0000     0.52216E-021
     11.5000     -7.9000     0.65926E-021
     11.5000     -7.8000     0.82945E-021
     11.5000     -7.7000     0.10399E-020
     11.5000     -7.6000     0.12993E-020
     11.5000     -7.5000     0.16179E-020
     11.5000     -7.4000     0.20076E-020
     11.5000     -7.3000     0.24828E-020
     11.5000     -7.2000     0.30601E-020
     11.5000     -7.1000     0.37589E-020
     11.5000     -7.0000     0.46020E-020
     11.5000     -6.9000     0.56154E-020
     11.5000     -6.8000     0.68294E-020
     11.5000     -6.7000     0.82787E-020
     11.5000     -6.6000     0.10003E-019
     11.5000     -6.5000     0.12047E-019
     11.5000     -6.4000     0.14462E-019
     11.5000     -6.3000     0.17305E-019
     11.5000     -6.2000     0.20641E-019
     11.5000     -6.1000     0.24542E-019
     11.5000     -6.0000     0.29089E-019
     11.5000     -5.9000     0.34369E-019
     11.5000     -5.8000     0.40481E-019
     11.5000     -5.7000     0.47533E-019
     11.5000     -5.6000     0.55640E-019
     11.5000     -5.5000     0.64929E-019
     11.5000     -5.4000     0.75538E-019
     11.5000     -5.3000     0.87612E-019
     11.5000     -5.2000     0.10131E-018
     11.5000     -5.1000     0.11679E-018
     11.5000     -5.0000     0.13424E-018
     11.5000     -4.9000     0.15383E-018
     11.5000     -4.8000     0.17576E-018
     11.5000     -4.7000     0.20023E-018
     11.5000     -4.6000     0.22742E-018
     11.5000     -4.5000     0.25755E-018
     11.5000     -4.4000     0.29082E-018
     11.5000     -4.3000     0.32743E-018
     11.5000     -4.2000     0.36759E-018
     11.5000     -4.1000     0.41148E-018
     11.5000     -4.0000     0.45929E-018
     11.5000     -3.9000     0.51118E-018
     11.5000     -3.8000     0.56732E-018
     11.5000     -3.7000     0.62784E-018
     11.5000     -3.6000     0.69286E-018
     11.5000     -3.5000     0.76245E-018
     11.5000     -3.4000     0.83667E-018
     11.5000     -3.3000     0.91555E-018
     11.5000     -3.2000     0.99908E-018
     11.5000     -3.1000     0.10872E-017
     11.5000     -3.0000     0.11798E-017
     11.5000     -2.9000     0.12768E-017
     11.5000     -2.8000     0.13779E-017
     11.5000     -2.7000     0.14830E-017
     11.5000     -2.6000     0.15917E-017
     11.5000     -2.5000     0.17037E-017
     11.5000     -2.4000     0.18187E-017
     11.5000     -2.3000     0.19361E-017
     11.5000     -2.2000     0.20555E-017
     11.5000     -2.1000     0.21764E-017
     11.5000     -2.0000     0.22982E-017
     11.5000     -1.9000     0.24203E-017
     11.5000     -1.8000     0.25420E-017
     11.5000     -1.7000     0.26627E-017
     11.5000     -1.6000     0.27816E-017
     11.5000     -1.5000     0.28982E-017
     11.5000     -1.4000     0.30115E-017
     11.5000     -1.3000     0.31210E-017
     11.5000     -1.2000     0.32258E-017
     11.5000     -1.1000     0.33254E-017
     11.5000     -1.0000     0.34189E-017
     11.5000     -0.9000     0.35057E-017
     11.5000     -0.8000     0.35853E-017
     11.5000     -0.7000     0.36569E-017
     11.5000     -0.6000     0.37202E-017
     11.5000     -0.5000     0.37746E-017
     11.5000     -0.4000     0.38196E-017
     11.5000     -0.3000     0.38550E-017
     11.5000     -0.2000     0.38805E-017
     11.5000     -0.1000     0.38959E-017
     11.5000      0.0000     0.39010E-017
     11.5000      0.1000     0.38959E-017
     11.5000      0.2000     0.38805E-017
     11.5000      0.3000     0.38550E-017
     11.5000      0.4000     0.38196E-017
     11.5000      0.5000     0.37746E-017
     11.5000      0.6000     0.37202E-017
     11.5000      0.7000     0.36569E-017
     11.5000      0.8000     0.35853E-017
     11.5000      0.9000     0.35057E-017
     11.5000      1.0000     0.34189E-017
     11.5000      1.1000     0.33254E-017
     11.5000      1.2000     0.32258E-017
     11.5000      1.3000     0.31210E-017
     11.5000      1.4000     0.30115E-017
     11.5000      1.5000     0.28982E-017
     11.5000      1.6000     0.27816E-017
     11.5000      1.7000     0.26627E-017
     11.5000      1.8000     0.25420E-017
     11.5000      1.9000     0.24203E-017
     11.5000      2.0000     0.22982E-017
     11.5000      2.1000     0.21764E-017
     11.5000      2.2000     0.20555E-017
     11.5000      2.3000     0.19361E-017
     11.5000      2.4000     0.18187E-017
     11.5000      2.5000     0.17037E-017
     11.5000      2.6000     0.15917E-017
     11.5000      2.7000     0.14830E-017
     11.5000      2.8000     0.13779E-017
     11.5000      2.9000     0.12768E-017
     11.5000      3.0000     0.11798E-017
     11.5000      3.1000     0.10872E-017
     11.5000      3.2000     0.99908E-018
     11.5000      3.3000     0.91555E-018
     11.5000      3.4000     0.83667E-018
     11.5000      3.5000     0.76245E-018
     11.5000      3.6000     0.69286E-018
     11.5000      3.7000     0.62784E-018
     11.5000      3.8000     0.56732E-018
     11.5000      3.9000     0.51118E-018
     11.5000      4.0000     0.45929E-018
     11.5000      4.1000     0.41148E-018
     11.5000      4.2000     0.36759E-018
     11.5000      4.3000     0.32743E-018
     11.5000      4.4000     0.29082E-018
     11.5000      4.5000     0.25755E-018
     11.5000      4.6000     0.22742E-018
     11.5000      4.7000     0.20023E-018
     11.5000      4.8000     0.17576E-018
     11.5000      4.9000     0.15383E-018
     11.5000      5.0000     0.13424E-018
     11.5000      5.1000     0.11679E-018
     11.5000      5.2000     0.10131E-018
     11.5000      5.3000     0.87612E-019
     11.5000      5.4000     0.75538E-019
     11.5000      5.5000     0.64929E-019
     11.5000      5.6000     0.55640E-019
     11.5000      5.7000     0.47533E-019
     11.5000      5.8000     0.40481E-019
     11.5000      5.9000     0.34369E-019
     11.5000      6.0000     0.29089E-019
     11.5000      6.1000     0.24542E-019
     11.5000      6.2000     0.20641E-019
     11.5000      6.3000     0.17305E-019
     11.5000      6.4000     0.14462E-019
     11.5000      6.5000     0.12047E-019
     11.5000      6.6000     0.10003E-019
     11.5000      6.7000     0.82787E-020
     11.5000      6.8000     0.68294E-020
     11.5000      6.9000     0.56154E-020
     11.5000      7.0000     0.46020E-020
     11.5000      7.1000     0.37589E-020
     11.5000      7.2000     0.30601E-020
     11.5000      7.3000     0.24828E-020
     11.5000      7.4000     0.20076E-020
     11.5000      7.5000     0.16179E-020
     11.5000      7.6000     0.12993E-020
     11.5000      7.7000     0.10399E-020
     11.5000      7.8000     0.82945E-021
     11.5000      7.9000     0.65926E-021
     11.5000      8.0000     0.52216E-021
     11.5000      8.1000     0.41212E-021
     11.5000      8.2000     0.32412E-021
     11.5000      8.3000     0.25400E-021
     11.5000      8.4000     0.19834E-021
     11.5000      8.5000     0.15432E-021
     11.5000      8.6000     0.11963E-021
     11.5000      8.7000     0.92401E-022
     11.5000      8.8000     0.71108E-022
     11.5000      8.9000     0.54520E-022
     11.5000      9.0000     0.41647E-022
     11.5000      9.1000     0.31694E-022
     11.5000      9.2000     0.24029E-022
     11.5000      9.3000     0.18149E-022
     11.5000      9.4000     0.13655E-022
     11.5000      9.5000     0.10235E-022
     11.5000      9.6000     0.76419E-023
     11.5000      9.7000     0.56837E-023
     11.5000      9.8000     0.42107E-023
     11.5000      9.9000     0.31073E-023
     11.5000     10.0000     0.22839E-023
     11.5000     10.1000     0.16721E-023
     11.5000     10.2000     0.12192E-023
     11.5000     10.3000     0.88548E-024
     11.5000     10.4000     0.64048E-024
     11.5000     10.5000     0.46138E-024
     11.5000     10.6000     0.33100E-024
     11.5000     10.7000     0.23649E-024
     11.5000     10.8000     0.16827E-024
     11.5000     10.9000     0.11922E-024
     11.5000     11.0000     0.84122E-025
     11.5000     11.1000     0.59104E-025
     11.5000     11.2000     0.41351E-025
     11.5000     11.3000     0.28807E-025
     11.5000     11.4000     0.19982E-025
     11.5000     11.5000     0.13801E-025
     11.5000     11.6000     0.94904E-026
     11.5000     11.7000     0.64978E-026
     11.5000     11.8000     0.44294E-026
     11.5000     11.9000     0.30061E-026
     11.5000     12.0000     0.20311E-026
     11.5000     12.1000     0.13662E-026
     11.5000     12.2000     0.91486E-027
     11.5000     12.3000     0.60987E-027
     11.5000     12.4000     0.40471E-027
     11.5000     12.5000     0.26735E-027
     11.5000     12.6000     0.17580E-027
     11.5000     12.7000     0.11507E-027
     11.5000     12.8000     0.74969E-028
     11.5000     12.9000     0.48617E-028
     11.5000     13.0000     0.31381E-028
     11.5000     13.1000     0.20161E-028
     11.5000     13.2000     0.12891E-028
     11.5000     13.3000     0.82041E-029
     11.5000     13.4000     0.51963E-029
     11.5000     13.5000     0.32756E-029
     11.5000     13.6000     0.20549E-029
     11.5000     13.7000     0.12829E-029
     11.5000     13.8000     0.79708E-030
     11.5000     13.9000     0.49282E-030
     11.5000     14.0000     0.30322E-030
     11.5000     14.1000     0.18565E-030
     11.5000     14.2000     0.11311E-030
     11.5000     14.3000     0.68574E-031
     11.5000     14.4000     0.41367E-031
     11.5000     14.5000     0.24831E-031
     11.5000     14.6000     0.14831E-031
     11.5000     14.7000     0.88135E-032
     11.5000     14.8000     0.52114E-032
     11.5000     14.9000     0.30659E-032
     11.5000     15.0000     0.17946E-032
     11.5000     15.1000     0.10451E-032
     11.5000     15.2000     0.60557E-033
     11.5000     15.3000     0.34908E-033
     11.5000     15.4000     0.20020E-033
     11.5000     15.5000     0.11423E-033
     11.5000     15.6000     0.64839E-034
     11.5000     15.7000     0.36614E-034
     11.5000     15.8000     0.20569E-034
     11.5000     15.9000     0.11495E-034
     11.5000     16.0000     0.63909E-035
     11.5000     16.1000     0.35345E-035
     11.5000     16.2000     0.19446E-035
     11.5000     16.3000     0.10642E-035
     11.5000     16.4000     0.57939E-036
     11.5000     16.5000     0.31377E-036
     11.5000     16.6000     0.16903E-036
     11.5000     16.7000     0.90572E-037
     11.5000     16.8000     0.48276E-037
     11.5000     16.9000     0.25596E-037
     11.5000     17.0000     0.13498E-037
     11.5000     17.1000     0.70808E-038
     11.5000     17.2000     0.36946E-038
     11.5000     17.3000     0.19174E-038
     11.5000     17.4000     0.98980E-039
     11.5000     17.5000     0.50821E-039
     11.5000     17.6000     0.25954E-039
     11.5000     17.7000     0.13183E-039
     11.5000     17.8000     0.66606E-040
     11.5000     17.9000     0.33470E-040
     11.5000     18.0000     0.16728E-040
     11.5000     18.1000     0.83157E-041
     11.5000     18.2000     0.41114E-041
     11.5000     18.3000     0.20218E-041
     11.5000     18.4000     0.98883E-042
     11.5000     18.5000     0.48100E-042
     11.5000     18.6000     0.23271E-042
     11.5000     18.7000     0.11198E-042
     11.5000     18.8000     0.53588E-043
     11.5000     18.9000     0.25506E-043
     11.5000     19.0000     0.12074E-043
     11.5000     19.1000     0.56847E-044
     11.5000     19.2000     0.26619E-044
     11.5000     19.3000     0.12396E-044
     11.5000     19.4000     0.57415E-045
     11.5000     19.5000     0.26448E-045
     11.5000     19.6000     0.12117E-045
     11.5000     19.7000     0.55208E-046
     11.5000     19.8000     0.25017E-046
     11.5000     19.9000     0.11275E-046
     11.5000     20.0000     0.50536E-047
     11.5000     20.1000     0.22528E-047
     11.5000     20.2000     0.99876E-048
     11.5000     20.3000     0.44038E-048
     11.5000     20.4000     0.19311E-048
     11.5000     20.5000     0.84222E-049
     11.5000     20.6000     0.36531E-049
     11.5000     20.7000     0.15759E-049
     11.5000     20.8000     0.67609E-050
     11.5000     20.9000     0.28848E-050
     11.5000     21.0000     0.12242E-050
     11.5000     21.1000     0.51665E-051
     11.5000     21.2000     0.21686E-051
     11.5000     21.3000     0.90528E-052
     11.5000     21.4000     0.37585E-052
     11.5000     21.5000     0.15519E-052
     11.5000     21.6000     0.63732E-053
     11.5000     21.7000     0.26030E-053
     11.5000     21.8000     0.10573E-053
     11.5000     21.9000     0.42715E-054
     11.5000     22.0000     0.17163E-054
     11.5000     22.1000     0.68583E-055
     11.5000     22.2000     0.27257E-055
     11.5000     22.3000     0.10774E-055
     11.5000     22.4000     0.42356E-056
     11.5000     22.5000     0.16561E-056
     11.5000     22.6000     0.64399E-057
     11.5000     22.7000     0.24907E-057
     11.5000     22.8000     0.95808E-058
     11.5000     22.9000     0.36654E-058
     11.5000     23.0000     0.13947E-058
     11.5000     23.1000     0.52782E-059
     11.5000     23.2000     0.19867E-059
     11.5000     23.3000     0.74374E-060
     11.5000     23.4000     0.27692E-060
     11.5000     23.5000     0.10255E-060
     11.5000     23.6000     0.37773E-061
     11.5000     23.7000     0.13838E-061
     11.5000     23.8000     0.50420E-062
     11.5000     23.9000     0.18272E-062
     11.5000     24.0000     0.65863E-063
     11.5000     24.1000     0.23613E-063
     11.5000     24.2000     0.84200E-064
     11.5000     24.3000     0.29863E-064
     11.5000     24.4000     0.10535E-064
     11.5000     24.5000     0.36963E-065
     11.5000     24.6000     0.12899E-065
     11.5000     24.7000     0.44776E-066
     11.5000     24.8000     0.15459E-066
     11.5000     24.9000     0.53080E-067
     11.5000     25.0000     0.18124E-067
     11.5000     25.1000     0.61505E-068
     11.5000     25.2000     0.20715E-068
     11.5000     25.3000     0.68936E-069
     11.5000     25.4000     0.22363E-069
     11.5000     25.5000     0.67744E-070
     11.5000     25.6000     0.00000E+000
 
     11.6000    -25.6000     0.00000E+000
     11.6000    -25.5000     0.11208E-070
     11.6000    -25.4000     0.59768E-070
     11.6000    -25.3000     0.20971E-069
     11.6000    -25.2000     0.65647E-069
     11.6000    -25.1000     0.19759E-068
     11.6000    -25.0000     0.58496E-068
     11.6000    -24.9000     0.17161E-067
     11.6000    -24.8000     0.50014E-067
     11.6000    -24.7000     0.14492E-066
     11.6000    -24.6000     0.41760E-066
     11.6000    -24.5000     0.11968E-065
     11.6000    -24.4000     0.34117E-065
     11.6000    -24.3000     0.96732E-065
     11.6000    -24.2000     0.27279E-064
     11.6000    -24.1000     0.76516E-064
     11.6000    -24.0000     0.21347E-063
     11.6000    -23.9000     0.59235E-063
     11.6000    -23.8000     0.16348E-062
     11.6000    -23.7000     0.44877E-062
     11.6000    -23.6000     0.12253E-061
     11.6000    -23.5000     0.33273E-061
     11.6000    -23.4000     0.89867E-061
     11.6000    -23.3000     0.24141E-060
     11.6000    -23.2000     0.64501E-060
     11.6000    -23.1000     0.17140E-059
     11.6000    -23.0000     0.45302E-059
     11.6000    -22.9000     0.11909E-058
     11.6000    -22.8000     0.31135E-058
     11.6000    -22.7000     0.80962E-058
     11.6000    -22.6000     0.20939E-057
     11.6000    -22.5000     0.53859E-057
     11.6000    -22.4000     0.13779E-056
     11.6000    -22.3000     0.35058E-056
     11.6000    -22.2000     0.88717E-056
     11.6000    -22.1000     0.22329E-055
     11.6000    -22.0000     0.55892E-055
     11.6000    -21.9000     0.13915E-054
     11.6000    -21.8000     0.34453E-054
     11.6000    -21.7000     0.84844E-054
     11.6000    -21.6000     0.20780E-053
     11.6000    -21.5000     0.50616E-053
     11.6000    -21.4000     0.12262E-052
     11.6000    -21.3000     0.29544E-052
     11.6000    -21.2000     0.70796E-052
     11.6000    -21.1000     0.16872E-051
     11.6000    -21.0000     0.39991E-051
     11.6000    -20.9000     0.94272E-051
     11.6000    -20.8000     0.22102E-050
     11.6000    -20.7000     0.51534E-050
     11.6000    -20.6000     0.11951E-049
     11.6000    -20.5000     0.27563E-049
     11.6000    -20.4000     0.63222E-049
     11.6000    -20.3000     0.14423E-048
     11.6000    -20.2000     0.32723E-048
     11.6000    -20.1000     0.73838E-048
     11.6000    -20.0000     0.16571E-047
     11.6000    -19.9000     0.36985E-047
     11.6000    -19.8000     0.82099E-047
     11.6000    -19.7000     0.18125E-046
     11.6000    -19.6000     0.39797E-046
     11.6000    -19.5000     0.86905E-046
     11.6000    -19.4000     0.18875E-045
     11.6000    -19.3000     0.40770E-045
     11.6000    -19.2000     0.87585E-045
     11.6000    -19.1000     0.18714E-044
     11.6000    -19.0000     0.39767E-044
     11.6000    -18.9000     0.84046E-044
     11.6000    -18.8000     0.17667E-043
     11.6000    -18.7000     0.36934E-043
     11.6000    -18.6000     0.76796E-043
     11.6000    -18.5000     0.15882E-042
     11.6000    -18.4000     0.32666E-042
     11.6000    -18.3000     0.66825E-042
     11.6000    -18.2000     0.13597E-041
     11.6000    -18.1000     0.27516E-041
     11.6000    -18.0000     0.55383E-041
     11.6000    -17.9000     0.11087E-040
     11.6000    -17.8000     0.22077E-040
     11.6000    -17.7000     0.43723E-040
     11.6000    -17.6000     0.86129E-040
     11.6000    -17.5000     0.16875E-039
     11.6000    -17.4000     0.32887E-039
     11.6000    -17.3000     0.63748E-039
     11.6000    -17.2000     0.12291E-038
     11.6000    -17.1000     0.23572E-038
     11.6000    -17.0000     0.44965E-038
     11.6000    -16.9000     0.85319E-038
     11.6000    -16.8000     0.16103E-037
     11.6000    -16.7000     0.30232E-037
     11.6000    -16.6000     0.56458E-037
     11.6000    -16.5000     0.10488E-036
     11.6000    -16.4000     0.19380E-036
     11.6000    -16.3000     0.35624E-036
     11.6000    -16.2000     0.65141E-036
     11.6000    -16.1000     0.11849E-035
     11.6000    -16.0000     0.21441E-035
     11.6000    -15.9000     0.38595E-035
     11.6000    -15.8000     0.69114E-035
     11.6000    -15.7000     0.12312E-034
     11.6000    -15.6000     0.21821E-034
     11.6000    -15.5000     0.38473E-034
     11.6000    -15.4000     0.67485E-034
     11.6000    -15.3000     0.11777E-033
     11.6000    -15.2000     0.20447E-033
     11.6000    -15.1000     0.35319E-033
     11.6000    -15.0000     0.60698E-033
     11.6000    -14.9000     0.10379E-032
     11.6000    -14.8000     0.17657E-032
     11.6000    -14.7000     0.29888E-032
     11.6000    -14.6000     0.50338E-032
     11.6000    -14.5000     0.84357E-032
     11.6000    -14.4000     0.14066E-031
     11.6000    -14.3000     0.23339E-031
     11.6000    -14.2000     0.38533E-031
     11.6000    -14.1000     0.63306E-031
     11.6000    -14.0000     0.10349E-030
     11.6000    -13.9000     0.16837E-030
     11.6000    -13.8000     0.27258E-030
     11.6000    -13.7000     0.43916E-030
     11.6000    -13.6000     0.70411E-030
     11.6000    -13.5000     0.11235E-029
     11.6000    -13.4000     0.17841E-029
     11.6000    -13.3000     0.28196E-029
     11.6000    -13.2000     0.44351E-029
     11.6000    -13.1000     0.69432E-029
     11.6000    -13.0000     0.10819E-028
     11.6000    -12.9000     0.16778E-028
     11.6000    -12.8000     0.25900E-028
     11.6000    -12.7000     0.39795E-028
     11.6000    -12.6000     0.60862E-028
     11.6000    -12.5000     0.92656E-028
     11.6000    -12.4000     0.14042E-027
     11.6000    -12.3000     0.21182E-027
     11.6000    -12.2000     0.31810E-027
     11.6000    -12.1000     0.47556E-027
     11.6000    -12.0000     0.70778E-027
     11.6000    -11.9000     0.10487E-026
     11.6000    -11.8000     0.15470E-026
     11.6000    -11.7000     0.22719E-026
     11.6000    -11.6000     0.33220E-026
     11.6000    -11.5000     0.48362E-026
     11.6000    -11.4000     0.70101E-026
     11.6000    -11.3000     0.10118E-025
     11.6000    -11.2000     0.14540E-025
     11.6000    -11.1000     0.20806E-025
     11.6000    -11.0000     0.29647E-025
     11.6000    -10.9000     0.42066E-025
     11.6000    -10.8000     0.59437E-025
     11.6000    -10.7000     0.83633E-025
     11.6000    -10.6000     0.11719E-024
     11.6000    -10.5000     0.16354E-024
     11.6000    -10.4000     0.22728E-024
     11.6000    -10.3000     0.31459E-024
     11.6000    -10.2000     0.43367E-024
     11.6000    -10.1000     0.59543E-024
     11.6000    -10.0000     0.81425E-024
     11.6000     -9.9000     0.11091E-023
     11.6000     -9.8000     0.15047E-023
     11.6000     -9.7000     0.20333E-023
     11.6000     -9.6000     0.27371E-023
     11.6000     -9.5000     0.36701E-023
     11.6000     -9.4000     0.49021E-023
     11.6000     -9.3000     0.65227E-023
     11.6000     -9.2000     0.86460E-023
     11.6000     -9.1000     0.11417E-022
     11.6000     -9.0000     0.15019E-022
     11.6000     -8.9000     0.19685E-022
     11.6000     -8.8000     0.25703E-022
     11.6000     -8.7000     0.33437E-022
     11.6000     -8.6000     0.43339E-022
     11.6000     -8.5000     0.55968E-022
     11.6000     -8.4000     0.72014E-022
     11.6000     -8.3000     0.92327E-022
     11.6000     -8.2000     0.11795E-021
     11.6000     -8.1000     0.15013E-021
     11.6000     -8.0000     0.19043E-021
     11.6000     -7.9000     0.24069E-021
     11.6000     -7.8000     0.30316E-021
     11.6000     -7.7000     0.38050E-021
     11.6000     -7.6000     0.47592E-021
     11.6000     -7.5000     0.59322E-021
     11.6000     -7.4000     0.73690E-021
     11.6000     -7.3000     0.91228E-021
     11.6000     -7.2000     0.11256E-020
     11.6000     -7.1000     0.13840E-020
     11.6000     -7.0000     0.16962E-020
     11.6000     -6.9000     0.20718E-020
     11.6000     -6.8000     0.25223E-020
     11.6000     -6.7000     0.30606E-020
     11.6000     -6.6000     0.37016E-020
     11.6000     -6.5000     0.44624E-020
     11.6000     -6.4000     0.53621E-020
     11.6000     -6.3000     0.64225E-020
     11.6000     -6.2000     0.76679E-020
     11.6000     -6.1000     0.91258E-020
     11.6000     -6.0000     0.10826E-019
     11.6000     -5.9000     0.12803E-019
     11.6000     -5.8000     0.15094E-019
     11.6000     -5.7000     0.17739E-019
     11.6000     -5.6000     0.20783E-019
     11.6000     -5.5000     0.24274E-019
     11.6000     -5.4000     0.28264E-019
     11.6000     -5.3000     0.32810E-019
     11.6000     -5.2000     0.37971E-019
     11.6000     -5.1000     0.43811E-019
     11.6000     -5.0000     0.50396E-019
     11.6000     -4.9000     0.57798E-019
     11.6000     -4.8000     0.66089E-019
     11.6000     -4.7000     0.75344E-019
     11.6000     -4.6000     0.85642E-019
     11.6000     -4.5000     0.97060E-019
     11.6000     -4.4000     0.10968E-018
     11.6000     -4.3000     0.12357E-018
     11.6000     -4.2000     0.13883E-018
     11.6000     -4.1000     0.15551E-018
     11.6000     -4.0000     0.17369E-018
     11.6000     -3.9000     0.19345E-018
     11.6000     -3.8000     0.21483E-018
     11.6000     -3.7000     0.23790E-018
     11.6000     -3.6000     0.26269E-018
     11.6000     -3.5000     0.28925E-018
     11.6000     -3.4000     0.31759E-018
     11.6000     -3.3000     0.34773E-018
     11.6000     -3.2000     0.37967E-018
     11.6000     -3.1000     0.41338E-018
     11.6000     -3.0000     0.44882E-018
     11.6000     -2.9000     0.48596E-018
     11.6000     -2.8000     0.52471E-018
     11.6000     -2.7000     0.56498E-018
     11.6000     -2.6000     0.60667E-018
     11.6000     -2.5000     0.64965E-018
     11.6000     -2.4000     0.69377E-018
     11.6000     -2.3000     0.73887E-018
     11.6000     -2.2000     0.78475E-018
     11.6000     -2.1000     0.83121E-018
     11.6000     -2.0000     0.87804E-018
     11.6000     -1.9000     0.92499E-018
     11.6000     -1.8000     0.97183E-018
     11.6000     -1.7000     0.10183E-017
     11.6000     -1.6000     0.10641E-017
     11.6000     -1.5000     0.11090E-017
     11.6000     -1.4000     0.11526E-017
     11.6000     -1.3000     0.11948E-017
     11.6000     -1.2000     0.12352E-017
     11.6000     -1.1000     0.12736E-017
     11.6000     -1.0000     0.13096E-017
     11.6000     -0.9000     0.13431E-017
     11.6000     -0.8000     0.13738E-017
     11.6000     -0.7000     0.14015E-017
     11.6000     -0.6000     0.14259E-017
     11.6000     -0.5000     0.14468E-017
     11.6000     -0.4000     0.14642E-017
     11.6000     -0.3000     0.14779E-017
     11.6000     -0.2000     0.14877E-017
     11.6000     -0.1000     0.14937E-017
     11.6000      0.0000     0.14956E-017
     11.6000      0.1000     0.14937E-017
     11.6000      0.2000     0.14877E-017
     11.6000      0.3000     0.14779E-017
     11.6000      0.4000     0.14642E-017
     11.6000      0.5000     0.14468E-017
     11.6000      0.6000     0.14259E-017
     11.6000      0.7000     0.14015E-017
     11.6000      0.8000     0.13738E-017
     11.6000      0.9000     0.13431E-017
     11.6000      1.0000     0.13096E-017
     11.6000      1.1000     0.12736E-017
     11.6000      1.2000     0.12352E-017
     11.6000      1.3000     0.11948E-017
     11.6000      1.4000     0.11526E-017
     11.6000      1.5000     0.11090E-017
     11.6000      1.6000     0.10641E-017
     11.6000      1.7000     0.10183E-017
     11.6000      1.8000     0.97183E-018
     11.6000      1.9000     0.92499E-018
     11.6000      2.0000     0.87804E-018
     11.6000      2.1000     0.83121E-018
     11.6000      2.2000     0.78475E-018
     11.6000      2.3000     0.73887E-018
     11.6000      2.4000     0.69377E-018
     11.6000      2.5000     0.64965E-018
     11.6000      2.6000     0.60667E-018
     11.6000      2.7000     0.56498E-018
     11.6000      2.8000     0.52471E-018
     11.6000      2.9000     0.48596E-018
     11.6000      3.0000     0.44882E-018
     11.6000      3.1000     0.41338E-018
     11.6000      3.2000     0.37967E-018
     11.6000      3.3000     0.34773E-018
     11.6000      3.4000     0.31759E-018
     11.6000      3.5000     0.28925E-018
     11.6000      3.6000     0.26269E-018
     11.6000      3.7000     0.23790E-018
     11.6000      3.8000     0.21483E-018
     11.6000      3.9000     0.19345E-018
     11.6000      4.0000     0.17369E-018
     11.6000      4.1000     0.15551E-018
     11.6000      4.2000     0.13883E-018
     11.6000      4.3000     0.12357E-018
     11.6000      4.4000     0.10968E-018
     11.6000      4.5000     0.97060E-019
     11.6000      4.6000     0.85642E-019
     11.6000      4.7000     0.75344E-019
     11.6000      4.8000     0.66089E-019
     11.6000      4.9000     0.57798E-019
     11.6000      5.0000     0.50396E-019
     11.6000      5.1000     0.43811E-019
     11.6000      5.2000     0.37971E-019
     11.6000      5.3000     0.32810E-019
     11.6000      5.4000     0.28264E-019
     11.6000      5.5000     0.24274E-019
     11.6000      5.6000     0.20783E-019
     11.6000      5.7000     0.17739E-019
     11.6000      5.8000     0.15094E-019
     11.6000      5.9000     0.12803E-019
     11.6000      6.0000     0.10826E-019
     11.6000      6.1000     0.91258E-020
     11.6000      6.2000     0.76679E-020
     11.6000      6.3000     0.64225E-020
     11.6000      6.4000     0.53621E-020
     11.6000      6.5000     0.44624E-020
     11.6000      6.6000     0.37016E-020
     11.6000      6.7000     0.30606E-020
     11.6000      6.8000     0.25223E-020
     11.6000      6.9000     0.20718E-020
     11.6000      7.0000     0.16962E-020
     11.6000      7.1000     0.13840E-020
     11.6000      7.2000     0.11256E-020
     11.6000      7.3000     0.91228E-021
     11.6000      7.4000     0.73690E-021
     11.6000      7.5000     0.59322E-021
     11.6000      7.6000     0.47592E-021
     11.6000      7.7000     0.38050E-021
     11.6000      7.8000     0.30316E-021
     11.6000      7.9000     0.24069E-021
     11.6000      8.0000     0.19043E-021
     11.6000      8.1000     0.15013E-021
     11.6000      8.2000     0.11795E-021
     11.6000      8.3000     0.92327E-022
     11.6000      8.4000     0.72014E-022
     11.6000      8.5000     0.55968E-022
     11.6000      8.6000     0.43339E-022
     11.6000      8.7000     0.33437E-022
     11.6000      8.8000     0.25703E-022
     11.6000      8.9000     0.19685E-022
     11.6000      9.0000     0.15019E-022
     11.6000      9.1000     0.11417E-022
     11.6000      9.2000     0.86460E-023
     11.6000      9.3000     0.65227E-023
     11.6000      9.4000     0.49021E-023
     11.6000      9.5000     0.36701E-023
     11.6000      9.6000     0.27371E-023
     11.6000      9.7000     0.20333E-023
     11.6000      9.8000     0.15047E-023
     11.6000      9.9000     0.11091E-023
     11.6000     10.0000     0.81425E-024
     11.6000     10.1000     0.59543E-024
     11.6000     10.2000     0.43367E-024
     11.6000     10.3000     0.31459E-024
     11.6000     10.4000     0.22728E-024
     11.6000     10.5000     0.16354E-024
     11.6000     10.6000     0.11719E-024
     11.6000     10.7000     0.83633E-025
     11.6000     10.8000     0.59437E-025
     11.6000     10.9000     0.42066E-025
     11.6000     11.0000     0.29647E-025
     11.6000     11.1000     0.20806E-025
     11.6000     11.2000     0.14540E-025
     11.6000     11.3000     0.10118E-025
     11.6000     11.4000     0.70101E-026
     11.6000     11.5000     0.48362E-026
     11.6000     11.6000     0.33220E-026
     11.6000     11.7000     0.22719E-026
     11.6000     11.8000     0.15470E-026
     11.6000     11.9000     0.10487E-026
     11.6000     12.0000     0.70778E-027
     11.6000     12.1000     0.47556E-027
     11.6000     12.2000     0.31810E-027
     11.6000     12.3000     0.21182E-027
     11.6000     12.4000     0.14042E-027
     11.6000     12.5000     0.92656E-028
     11.6000     12.6000     0.60862E-028
     11.6000     12.7000     0.39795E-028
     11.6000     12.8000     0.25900E-028
     11.6000     12.9000     0.16778E-028
     11.6000     13.0000     0.10819E-028
     11.6000     13.1000     0.69432E-029
     11.6000     13.2000     0.44351E-029
     11.6000     13.3000     0.28196E-029
     11.6000     13.4000     0.17841E-029
     11.6000     13.5000     0.11235E-029
     11.6000     13.6000     0.70411E-030
     11.6000     13.7000     0.43916E-030
     11.6000     13.8000     0.27258E-030
     11.6000     13.9000     0.16837E-030
     11.6000     14.0000     0.10349E-030
     11.6000     14.1000     0.63306E-031
     11.6000     14.2000     0.38533E-031
     11.6000     14.3000     0.23339E-031
     11.6000     14.4000     0.14066E-031
     11.6000     14.5000     0.84357E-032
     11.6000     14.6000     0.50338E-032
     11.6000     14.7000     0.29888E-032
     11.6000     14.8000     0.17657E-032
     11.6000     14.9000     0.10379E-032
     11.6000     15.0000     0.60698E-033
     11.6000     15.1000     0.35319E-033
     11.6000     15.2000     0.20447E-033
     11.6000     15.3000     0.11777E-033
     11.6000     15.4000     0.67485E-034
     11.6000     15.5000     0.38473E-034
     11.6000     15.6000     0.21821E-034
     11.6000     15.7000     0.12312E-034
     11.6000     15.8000     0.69114E-035
     11.6000     15.9000     0.38595E-035
     11.6000     16.0000     0.21441E-035
     11.6000     16.1000     0.11849E-035
     11.6000     16.2000     0.65141E-036
     11.6000     16.3000     0.35624E-036
     11.6000     16.4000     0.19380E-036
     11.6000     16.5000     0.10488E-036
     11.6000     16.6000     0.56458E-037
     11.6000     16.7000     0.30232E-037
     11.6000     16.8000     0.16103E-037
     11.6000     16.9000     0.85319E-038
     11.6000     17.0000     0.44965E-038
     11.6000     17.1000     0.23572E-038
     11.6000     17.2000     0.12291E-038
     11.6000     17.3000     0.63748E-039
     11.6000     17.4000     0.32887E-039
     11.6000     17.5000     0.16875E-039
     11.6000     17.6000     0.86129E-040
     11.6000     17.7000     0.43723E-040
     11.6000     17.8000     0.22077E-040
     11.6000     17.9000     0.11087E-040
     11.6000     18.0000     0.55383E-041
     11.6000     18.1000     0.27516E-041
     11.6000     18.2000     0.13597E-041
     11.6000     18.3000     0.66825E-042
     11.6000     18.4000     0.32666E-042
     11.6000     18.5000     0.15882E-042
     11.6000     18.6000     0.76796E-043
     11.6000     18.7000     0.36934E-043
     11.6000     18.8000     0.17667E-043
     11.6000     18.9000     0.84046E-044
     11.6000     19.0000     0.39767E-044
     11.6000     19.1000     0.18714E-044
     11.6000     19.2000     0.87585E-045
     11.6000     19.3000     0.40770E-045
     11.6000     19.4000     0.18875E-045
     11.6000     19.5000     0.86905E-046
     11.6000     19.6000     0.39797E-046
     11.6000     19.7000     0.18125E-046
     11.6000     19.8000     0.82099E-047
     11.6000     19.9000     0.36985E-047
     11.6000     20.0000     0.16571E-047
     11.6000     20.1000     0.73838E-048
     11.6000     20.2000     0.32723E-048
     11.6000     20.3000     0.14423E-048
     11.6000     20.4000     0.63222E-049
     11.6000     20.5000     0.27563E-049
     11.6000     20.6000     0.11951E-049
     11.6000     20.7000     0.51534E-050
     11.6000     20.8000     0.22102E-050
     11.6000     20.9000     0.94272E-051
     11.6000     21.0000     0.39991E-051
     11.6000     21.1000     0.16872E-051
     11.6000     21.2000     0.70796E-052
     11.6000     21.3000     0.29544E-052
     11.6000     21.4000     0.12262E-052
     11.6000     21.5000     0.50616E-053
     11.6000     21.6000     0.20780E-053
     11.6000     21.7000     0.84844E-054
     11.6000     21.8000     0.34453E-054
     11.6000     21.9000     0.13915E-054
     11.6000     22.0000     0.55892E-055
     11.6000     22.1000     0.22329E-055
     11.6000     22.2000     0.88717E-056
     11.6000     22.3000     0.35058E-056
     11.6000     22.4000     0.13779E-056
     11.6000     22.5000     0.53859E-057
     11.6000     22.6000     0.20939E-057
     11.6000     22.7000     0.80962E-058
     11.6000     22.8000     0.31135E-058
     11.6000     22.9000     0.11909E-058
     11.6000     23.0000     0.45302E-059
     11.6000     23.1000     0.17140E-059
     11.6000     23.2000     0.64501E-060
     11.6000     23.3000     0.24141E-060
     11.6000     23.4000     0.89867E-061
     11.6000     23.5000     0.33273E-061
     11.6000     23.6000     0.12253E-061
     11.6000     23.7000     0.44877E-062
     11.6000     23.8000     0.16348E-062
     11.6000     23.9000     0.59235E-063
     11.6000     24.0000     0.21347E-063
     11.6000     24.1000     0.76516E-064
     11.6000     24.2000     0.27279E-064
     11.6000     24.3000     0.96732E-065
     11.6000     24.4000     0.34117E-065
     11.6000     24.5000     0.11969E-065
     11.6000     24.6000     0.41761E-066
     11.6000     24.7000     0.14493E-066
     11.6000     24.8000     0.50028E-067
     11.6000     24.9000     0.17175E-067
     11.6000     25.0000     0.58634E-068
     11.6000     25.1000     0.19895E-068
     11.6000     25.2000     0.66995E-069
     11.6000     25.3000     0.22291E-069
     11.6000     25.4000     0.72304E-070
     11.6000     25.5000     0.21901E-070
     11.6000     25.6000     0.00000E+000
 
     11.7000    -25.6000     0.00000E+000
     11.7000    -25.5000     0.35894E-071
     11.7000    -25.4000     0.19141E-070
     11.7000    -25.3000     0.67170E-070
     11.7000    -25.2000     0.21030E-069
     11.7000    -25.1000     0.63305E-069
     11.7000    -25.0000     0.18745E-068
     11.7000    -24.9000     0.55002E-068
     11.7000    -24.8000     0.16032E-067
     11.7000    -24.7000     0.46462E-067
     11.7000    -24.6000     0.13391E-066
     11.7000    -24.5000     0.38385E-066
     11.7000    -24.4000     0.10944E-065
     11.7000    -24.3000     0.31036E-065
     11.7000    -24.2000     0.87540E-065
     11.7000    -24.1000     0.24559E-064
     11.7000    -24.0000     0.68530E-064
     11.7000    -23.9000     0.19020E-063
     11.7000    -23.8000     0.52504E-063
     11.7000    -23.7000     0.14416E-062
     11.7000    -23.6000     0.39367E-062
     11.7000    -23.5000     0.10693E-061
     11.7000    -23.4000     0.28886E-061
     11.7000    -23.3000     0.77616E-061
     11.7000    -23.2000     0.20742E-060
     11.7000    -23.1000     0.55133E-060
     11.7000    -23.0000     0.14575E-059
     11.7000    -22.9000     0.38323E-059
     11.7000    -22.8000     0.10022E-058
     11.7000    -22.7000     0.26067E-058
     11.7000    -22.6000     0.67432E-058
     11.7000    -22.5000     0.17350E-057
     11.7000    -22.4000     0.44397E-057
     11.7000    -22.3000     0.11299E-056
     11.7000    -22.2000     0.28602E-056
     11.7000    -22.1000     0.72005E-056
     11.7000    -22.0000     0.18029E-055
     11.7000    -21.9000     0.44898E-055
     11.7000    -21.8000     0.11120E-054
     11.7000    -21.7000     0.27392E-054
     11.7000    -21.6000     0.67108E-054
     11.7000    -21.5000     0.16351E-053
     11.7000    -21.4000     0.39625E-053
     11.7000    -21.3000     0.95503E-053
     11.7000    -21.2000     0.22893E-052
     11.7000    -21.1000     0.54576E-052
     11.7000    -21.0000     0.12940E-051
     11.7000    -20.9000     0.30514E-051
     11.7000    -20.8000     0.71565E-051
     11.7000    -20.7000     0.16693E-050
     11.7000    -20.6000     0.38724E-050
     11.7000    -20.5000     0.89344E-050
     11.7000    -20.4000     0.20501E-049
     11.7000    -20.3000     0.46787E-049
     11.7000    -20.2000     0.10619E-048
     11.7000    -20.1000     0.23972E-048
     11.7000    -20.0000     0.53818E-048
     11.7000    -19.9000     0.12017E-047
     11.7000    -19.8000     0.26686E-047
     11.7000    -19.7000     0.58939E-047
     11.7000    -19.6000     0.12947E-046
     11.7000    -19.5000     0.28285E-046
     11.7000    -19.4000     0.61457E-046
     11.7000    -19.3000     0.13281E-045
     11.7000    -19.2000     0.28545E-045
     11.7000    -19.1000     0.61017E-045
     11.7000    -19.0000     0.12972E-044
     11.7000    -18.9000     0.27430E-044
     11.7000    -18.8000     0.57687E-044
     11.7000    -18.7000     0.12066E-043
     11.7000    -18.6000     0.25102E-043
     11.7000    -18.5000     0.51938E-043
     11.7000    -18.4000     0.10688E-042
     11.7000    -18.3000     0.21877E-042
     11.7000    -18.2000     0.44537E-042
     11.7000    -18.1000     0.90179E-042
     11.7000    -18.0000     0.18161E-041
     11.7000    -17.9000     0.36378E-041
     11.7000    -17.8000     0.72478E-041
     11.7000    -17.7000     0.14363E-040
     11.7000    -17.6000     0.28309E-040
     11.7000    -17.5000     0.55500E-040
     11.7000    -17.4000     0.10823E-039
     11.7000    -17.3000     0.20992E-039
     11.7000    -17.2000     0.40499E-039
     11.7000    -17.1000     0.77718E-039
     11.7000    -17.0000     0.14835E-038
     11.7000    -16.9000     0.28167E-038
     11.7000    -16.8000     0.53199E-038
     11.7000    -16.7000     0.99944E-038
     11.7000    -16.6000     0.18677E-037
     11.7000    -16.5000     0.34720E-037
     11.7000    -16.4000     0.64204E-037
     11.7000    -16.3000     0.11810E-036
     11.7000    -16.2000     0.21612E-036
     11.7000    -16.1000     0.39340E-036
     11.7000    -16.0000     0.71239E-036
     11.7000    -15.9000     0.12833E-035
     11.7000    -15.8000     0.22999E-035
     11.7000    -15.7000     0.41004E-035
     11.7000    -15.6000     0.72727E-035
     11.7000    -15.5000     0.12833E-034
     11.7000    -15.4000     0.22529E-034
     11.7000    -15.3000     0.39347E-034
     11.7000    -15.2000     0.68371E-034
     11.7000    -15.1000     0.11820E-033
     11.7000    -15.0000     0.20331E-033
     11.7000    -14.9000     0.34793E-033
     11.7000    -14.8000     0.59244E-033
     11.7000    -14.7000     0.10037E-032
     11.7000    -14.6000     0.16920E-032
     11.7000    -14.5000     0.28380E-032
     11.7000    -14.4000     0.47365E-032
     11.7000    -14.3000     0.78661E-032
     11.7000    -14.2000     0.12999E-031
     11.7000    -14.1000     0.21376E-031
     11.7000    -14.0000     0.34979E-031
     11.7000    -13.9000     0.56960E-031
     11.7000    -13.8000     0.92304E-031
     11.7000    -13.7000     0.14886E-030
     11.7000    -13.6000     0.23890E-030
     11.7000    -13.5000     0.38157E-030
     11.7000    -13.4000     0.60653E-030
     11.7000    -13.3000     0.95953E-030
     11.7000    -13.2000     0.15108E-029
     11.7000    -13.1000     0.23676E-029
     11.7000    -13.0000     0.36929E-029
     11.7000    -12.9000     0.57330E-029
     11.7000    -12.8000     0.88590E-029
     11.7000    -12.7000     0.13626E-028
     11.7000    -12.6000     0.20862E-028
     11.7000    -12.5000     0.31794E-028
     11.7000    -12.4000     0.48233E-028
     11.7000    -12.3000     0.72840E-028
     11.7000    -12.2000     0.10950E-027
     11.7000    -12.1000     0.16388E-027
     11.7000    -12.0000     0.24418E-027
     11.7000    -11.9000     0.36219E-027
     11.7000    -11.8000     0.53485E-027
     11.7000    -11.7000     0.78637E-027
     11.7000    -11.6000     0.11511E-026
     11.7000    -11.5000     0.16776E-026
     11.7000    -11.4000     0.24345E-026
     11.7000    -11.3000     0.35176E-026
     11.7000    -11.2000     0.50608E-026
     11.7000    -11.1000     0.72499E-026
     11.7000    -11.0000     0.10342E-025
     11.7000    -10.9000     0.14691E-025
     11.7000    -10.8000     0.20782E-025
     11.7000    -10.7000     0.29275E-025
     11.7000    -10.6000     0.41068E-025
     11.7000    -10.5000     0.57375E-025
     11.7000    -10.4000     0.79830E-025
     11.7000    -10.3000     0.11062E-024
     11.7000    -10.2000     0.15267E-024
     11.7000    -10.1000     0.20985E-024
     11.7000    -10.0000     0.28730E-024
     11.7000     -9.9000     0.39177E-024
     11.7000     -9.8000     0.53211E-024
     11.7000     -9.7000     0.71990E-024
     11.7000     -9.6000     0.97015E-024
     11.7000     -9.5000     0.13023E-023
     11.7000     -9.4000     0.17415E-023
     11.7000     -9.3000     0.23198E-023
     11.7000     -9.2000     0.30785E-023
     11.7000     -9.1000     0.40697E-023
     11.7000     -9.0000     0.53598E-023
     11.7000     -8.9000     0.70325E-023
     11.7000     -8.8000     0.91929E-023
     11.7000     -8.7000     0.11972E-022
     11.7000     -8.6000     0.15535E-022
     11.7000     -8.5000     0.20084E-022
     11.7000     -8.4000     0.25871E-022
     11.7000     -8.3000     0.33205E-022
     11.7000     -8.2000     0.42465E-022
     11.7000     -8.1000     0.54113E-022
     11.7000     -8.0000     0.68711E-022
     11.7000     -7.9000     0.86939E-022
     11.7000     -7.8000     0.10962E-021
     11.7000     -7.7000     0.13773E-021
     11.7000     -7.6000     0.17245E-021
     11.7000     -7.5000     0.21518E-021
     11.7000     -7.4000     0.26758E-021
     11.7000     -7.3000     0.33160E-021
     11.7000     -7.2000     0.40955E-021
     11.7000     -7.1000     0.50411E-021
     11.7000     -7.0000     0.61843E-021
     11.7000     -6.9000     0.75614E-021
     11.7000     -6.8000     0.92145E-021
     11.7000     -6.7000     0.11192E-020
     11.7000     -6.6000     0.13549E-020
     11.7000     -6.5000     0.16350E-020
     11.7000     -6.4000     0.19665E-020
     11.7000     -6.3000     0.23576E-020
     11.7000     -6.2000     0.28174E-020
     11.7000     -6.1000     0.33562E-020
     11.7000     -6.0000     0.39852E-020
     11.7000     -5.9000     0.47172E-020
     11.7000     -5.8000     0.55662E-020
     11.7000     -5.7000     0.65473E-020
     11.7000     -5.6000     0.76774E-020
     11.7000     -5.5000     0.89747E-020
     11.7000     -5.4000     0.10459E-019
     11.7000     -5.3000     0.12151E-019
     11.7000     -5.2000     0.14074E-019
     11.7000     -5.1000     0.16252E-019
     11.7000     -5.0000     0.18709E-019
     11.7000     -4.9000     0.21474E-019
     11.7000     -4.8000     0.24573E-019
     11.7000     -4.7000     0.28036E-019
     11.7000     -4.6000     0.31891E-019
     11.7000     -4.5000     0.36170E-019
     11.7000     -4.4000     0.40901E-019
     11.7000     -4.3000     0.46116E-019
     11.7000     -4.2000     0.51843E-019
     11.7000     -4.1000     0.58113E-019
     11.7000     -4.0000     0.64951E-019
     11.7000     -3.9000     0.72384E-019
     11.7000     -3.8000     0.80436E-019
     11.7000     -3.7000     0.89128E-019
     11.7000     -3.6000     0.98476E-019
     11.7000     -3.5000     0.10850E-018
     11.7000     -3.4000     0.11920E-018
     11.7000     -3.3000     0.13058E-018
     11.7000     -3.2000     0.14265E-018
     11.7000     -3.1000     0.15539E-018
     11.7000     -3.0000     0.16881E-018
     11.7000     -2.9000     0.18286E-018
     11.7000     -2.8000     0.19754E-018
     11.7000     -2.7000     0.21280E-018
     11.7000     -2.6000     0.22861E-018
     11.7000     -2.5000     0.24491E-018
     11.7000     -2.4000     0.26165E-018
     11.7000     -2.3000     0.27877E-018
     11.7000     -2.2000     0.29619E-018
     11.7000     -2.1000     0.31384E-018
     11.7000     -2.0000     0.33164E-018
     11.7000     -1.9000     0.34949E-018
     11.7000     -1.8000     0.36730E-018
     11.7000     -1.7000     0.38497E-018
     11.7000     -1.6000     0.40240E-018
     11.7000     -1.5000     0.41948E-018
     11.7000     -1.4000     0.43611E-018
     11.7000     -1.3000     0.45217E-018
     11.7000     -1.2000     0.46757E-018
     11.7000     -1.1000     0.48219E-018
     11.7000     -1.0000     0.49593E-018
     11.7000     -0.9000     0.50870E-018
     11.7000     -0.8000     0.52039E-018
     11.7000     -0.7000     0.53093E-018
     11.7000     -0.6000     0.54024E-018
     11.7000     -0.5000     0.54824E-018
     11.7000     -0.4000     0.55487E-018
     11.7000     -0.3000     0.56008E-018
     11.7000     -0.2000     0.56383E-018
     11.7000     -0.1000     0.56610E-018
     11.7000      0.0000     0.56685E-018
     11.7000      0.1000     0.56610E-018
     11.7000      0.2000     0.56383E-018
     11.7000      0.3000     0.56008E-018
     11.7000      0.4000     0.55487E-018
     11.7000      0.5000     0.54824E-018
     11.7000      0.6000     0.54024E-018
     11.7000      0.7000     0.53093E-018
     11.7000      0.8000     0.52039E-018
     11.7000      0.9000     0.50870E-018
     11.7000      1.0000     0.49593E-018
     11.7000      1.1000     0.48219E-018
     11.7000      1.2000     0.46757E-018
     11.7000      1.3000     0.45217E-018
     11.7000      1.4000     0.43611E-018
     11.7000      1.5000     0.41948E-018
     11.7000      1.6000     0.40240E-018
     11.7000      1.7000     0.38497E-018
     11.7000      1.8000     0.36730E-018
     11.7000      1.9000     0.34949E-018
     11.7000      2.0000     0.33164E-018
     11.7000      2.1000     0.31384E-018
     11.7000      2.2000     0.29619E-018
     11.7000      2.3000     0.27877E-018
     11.7000      2.4000     0.26165E-018
     11.7000      2.5000     0.24491E-018
     11.7000      2.6000     0.22861E-018
     11.7000      2.7000     0.21280E-018
     11.7000      2.8000     0.19754E-018
     11.7000      2.9000     0.18286E-018
     11.7000      3.0000     0.16881E-018
     11.7000      3.1000     0.15539E-018
     11.7000      3.2000     0.14265E-018
     11.7000      3.3000     0.13058E-018
     11.7000      3.4000     0.11920E-018
     11.7000      3.5000     0.10850E-018
     11.7000      3.6000     0.98476E-019
     11.7000      3.7000     0.89128E-019
     11.7000      3.8000     0.80436E-019
     11.7000      3.9000     0.72384E-019
     11.7000      4.0000     0.64951E-019
     11.7000      4.1000     0.58113E-019
     11.7000      4.2000     0.51843E-019
     11.7000      4.3000     0.46116E-019
     11.7000      4.4000     0.40901E-019
     11.7000      4.5000     0.36170E-019
     11.7000      4.6000     0.31891E-019
     11.7000      4.7000     0.28036E-019
     11.7000      4.8000     0.24573E-019
     11.7000      4.9000     0.21474E-019
     11.7000      5.0000     0.18709E-019
     11.7000      5.1000     0.16252E-019
     11.7000      5.2000     0.14074E-019
     11.7000      5.3000     0.12151E-019
     11.7000      5.4000     0.10459E-019
     11.7000      5.5000     0.89747E-020
     11.7000      5.6000     0.76774E-020
     11.7000      5.7000     0.65473E-020
     11.7000      5.8000     0.55662E-020
     11.7000      5.9000     0.47172E-020
     11.7000      6.0000     0.39852E-020
     11.7000      6.1000     0.33562E-020
     11.7000      6.2000     0.28174E-020
     11.7000      6.3000     0.23576E-020
     11.7000      6.4000     0.19665E-020
     11.7000      6.5000     0.16350E-020
     11.7000      6.6000     0.13549E-020
     11.7000      6.7000     0.11192E-020
     11.7000      6.8000     0.92145E-021
     11.7000      6.9000     0.75614E-021
     11.7000      7.0000     0.61843E-021
     11.7000      7.1000     0.50411E-021
     11.7000      7.2000     0.40955E-021
     11.7000      7.3000     0.33160E-021
     11.7000      7.4000     0.26758E-021
     11.7000      7.5000     0.21518E-021
     11.7000      7.6000     0.17245E-021
     11.7000      7.7000     0.13773E-021
     11.7000      7.8000     0.10962E-021
     11.7000      7.9000     0.86939E-022
     11.7000      8.0000     0.68711E-022
     11.7000      8.1000     0.54113E-022
     11.7000      8.2000     0.42465E-022
     11.7000      8.3000     0.33205E-022
     11.7000      8.4000     0.25871E-022
     11.7000      8.5000     0.20084E-022
     11.7000      8.6000     0.15535E-022
     11.7000      8.7000     0.11972E-022
     11.7000      8.8000     0.91929E-023
     11.7000      8.9000     0.70325E-023
     11.7000      9.0000     0.53598E-023
     11.7000      9.1000     0.40697E-023
     11.7000      9.2000     0.30785E-023
     11.7000      9.3000     0.23198E-023
     11.7000      9.4000     0.17415E-023
     11.7000      9.5000     0.13023E-023
     11.7000      9.6000     0.97015E-024
     11.7000      9.7000     0.71990E-024
     11.7000      9.8000     0.53211E-024
     11.7000      9.9000     0.39177E-024
     11.7000     10.0000     0.28730E-024
     11.7000     10.1000     0.20985E-024
     11.7000     10.2000     0.15267E-024
     11.7000     10.3000     0.11062E-024
     11.7000     10.4000     0.79830E-025
     11.7000     10.5000     0.57375E-025
     11.7000     10.6000     0.41068E-025
     11.7000     10.7000     0.29275E-025
     11.7000     10.8000     0.20782E-025
     11.7000     10.9000     0.14691E-025
     11.7000     11.0000     0.10342E-025
     11.7000     11.1000     0.72499E-026
     11.7000     11.2000     0.50608E-026
     11.7000     11.3000     0.35176E-026
     11.7000     11.4000     0.24345E-026
     11.7000     11.5000     0.16776E-026
     11.7000     11.6000     0.11511E-026
     11.7000     11.7000     0.78637E-027
     11.7000     11.8000     0.53485E-027
     11.7000     11.9000     0.36219E-027
     11.7000     12.0000     0.24418E-027
     11.7000     12.1000     0.16388E-027
     11.7000     12.2000     0.10950E-027
     11.7000     12.3000     0.72840E-028
     11.7000     12.4000     0.48233E-028
     11.7000     12.5000     0.31794E-028
     11.7000     12.6000     0.20862E-028
     11.7000     12.7000     0.13626E-028
     11.7000     12.8000     0.88590E-029
     11.7000     12.9000     0.57330E-029
     11.7000     13.0000     0.36929E-029
     11.7000     13.1000     0.23676E-029
     11.7000     13.2000     0.15108E-029
     11.7000     13.3000     0.95953E-030
     11.7000     13.4000     0.60653E-030
     11.7000     13.5000     0.38157E-030
     11.7000     13.6000     0.23890E-030
     11.7000     13.7000     0.14886E-030
     11.7000     13.8000     0.92304E-031
     11.7000     13.9000     0.56960E-031
     11.7000     14.0000     0.34979E-031
     11.7000     14.1000     0.21376E-031
     11.7000     14.2000     0.12999E-031
     11.7000     14.3000     0.78661E-032
     11.7000     14.4000     0.47365E-032
     11.7000     14.5000     0.28380E-032
     11.7000     14.6000     0.16920E-032
     11.7000     14.7000     0.10037E-032
     11.7000     14.8000     0.59244E-033
     11.7000     14.9000     0.34793E-033
     11.7000     15.0000     0.20331E-033
     11.7000     15.1000     0.11820E-033
     11.7000     15.2000     0.68371E-034
     11.7000     15.3000     0.39347E-034
     11.7000     15.4000     0.22529E-034
     11.7000     15.5000     0.12833E-034
     11.7000     15.6000     0.72727E-035
     11.7000     15.7000     0.41004E-035
     11.7000     15.8000     0.22999E-035
     11.7000     15.9000     0.12833E-035
     11.7000     16.0000     0.71239E-036
     11.7000     16.1000     0.39340E-036
     11.7000     16.2000     0.21612E-036
     11.7000     16.3000     0.11810E-036
     11.7000     16.4000     0.64204E-037
     11.7000     16.5000     0.34720E-037
     11.7000     16.6000     0.18677E-037
     11.7000     16.7000     0.99944E-038
     11.7000     16.8000     0.53199E-038
     11.7000     16.9000     0.28167E-038
     11.7000     17.0000     0.14835E-038
     11.7000     17.1000     0.77718E-039
     11.7000     17.2000     0.40499E-039
     11.7000     17.3000     0.20992E-039
     11.7000     17.4000     0.10823E-039
     11.7000     17.5000     0.55500E-040
     11.7000     17.6000     0.28309E-040
     11.7000     17.7000     0.14363E-040
     11.7000     17.8000     0.72478E-041
     11.7000     17.9000     0.36378E-041
     11.7000     18.0000     0.18161E-041
     11.7000     18.1000     0.90179E-042
     11.7000     18.2000     0.44537E-042
     11.7000     18.3000     0.21877E-042
     11.7000     18.4000     0.10688E-042
     11.7000     18.5000     0.51938E-043
     11.7000     18.6000     0.25102E-043
     11.7000     18.7000     0.12066E-043
     11.7000     18.8000     0.57687E-044
     11.7000     18.9000     0.27430E-044
     11.7000     19.0000     0.12972E-044
     11.7000     19.1000     0.61017E-045
     11.7000     19.2000     0.28545E-045
     11.7000     19.3000     0.13281E-045
     11.7000     19.4000     0.61457E-046
     11.7000     19.5000     0.28285E-046
     11.7000     19.6000     0.12947E-046
     11.7000     19.7000     0.58939E-047
     11.7000     19.8000     0.26686E-047
     11.7000     19.9000     0.12017E-047
     11.7000     20.0000     0.53818E-048
     11.7000     20.1000     0.23972E-048
     11.7000     20.2000     0.10619E-048
     11.7000     20.3000     0.46787E-049
     11.7000     20.4000     0.20501E-049
     11.7000     20.5000     0.89344E-050
     11.7000     20.6000     0.38724E-050
     11.7000     20.7000     0.16693E-050
     11.7000     20.8000     0.71565E-051
     11.7000     20.9000     0.30514E-051
     11.7000     21.0000     0.12940E-051
     11.7000     21.1000     0.54576E-052
     11.7000     21.2000     0.22893E-052
     11.7000     21.3000     0.95503E-053
     11.7000     21.4000     0.39625E-053
     11.7000     21.5000     0.16351E-053
     11.7000     21.6000     0.67108E-054
     11.7000     21.7000     0.27392E-054
     11.7000     21.8000     0.11120E-054
     11.7000     21.9000     0.44898E-055
     11.7000     22.0000     0.18029E-055
     11.7000     22.1000     0.72005E-056
     11.7000     22.2000     0.28602E-056
     11.7000     22.3000     0.11299E-056
     11.7000     22.4000     0.44397E-057
     11.7000     22.5000     0.17350E-057
     11.7000     22.6000     0.67432E-058
     11.7000     22.7000     0.26067E-058
     11.7000     22.8000     0.10022E-058
     11.7000     22.9000     0.38323E-059
     11.7000     23.0000     0.14575E-059
     11.7000     23.1000     0.55133E-060
     11.7000     23.2000     0.20742E-060
     11.7000     23.3000     0.77616E-061
     11.7000     23.4000     0.28886E-061
     11.7000     23.5000     0.10693E-061
     11.7000     23.6000     0.39367E-062
     11.7000     23.7000     0.14416E-062
     11.7000     23.8000     0.52504E-063
     11.7000     23.9000     0.19020E-063
     11.7000     24.0000     0.68530E-064
     11.7000     24.1000     0.24559E-064
     11.7000     24.2000     0.87540E-065
     11.7000     24.3000     0.31036E-065
     11.7000     24.4000     0.10944E-065
     11.7000     24.5000     0.38386E-066
     11.7000     24.6000     0.13391E-066
     11.7000     24.7000     0.46467E-067
     11.7000     24.8000     0.16037E-067
     11.7000     24.9000     0.55046E-068
     11.7000     25.0000     0.18789E-068
     11.7000     25.1000     0.63741E-069
     11.7000     25.2000     0.21461E-069
     11.7000     25.3000     0.71397E-070
     11.7000     25.4000     0.23155E-070
     11.7000     25.5000     0.70129E-071
     11.7000     25.6000     0.00000E+000
 
     11.8000    -25.6000     0.00000E+000
     11.8000    -25.5000     0.11385E-071
     11.8000    -25.4000     0.60720E-071
     11.8000    -25.3000     0.21310E-070
     11.8000    -25.2000     0.66727E-070
     11.8000    -25.1000     0.20090E-069
     11.8000    -25.0000     0.59496E-069
     11.8000    -24.9000     0.17460E-068
     11.8000    -24.8000     0.50903E-068
     11.8000    -24.7000     0.14755E-067
     11.8000    -24.6000     0.42532E-067
     11.8000    -24.5000     0.12194E-066
     11.8000    -24.4000     0.34773E-066
     11.8000    -24.3000     0.98630E-066
     11.8000    -24.2000     0.27825E-065
     11.8000    -24.1000     0.78078E-065
     11.8000    -24.0000     0.21791E-064
     11.8000    -23.9000     0.60492E-064
     11.8000    -23.8000     0.16702E-063
     11.8000    -23.7000     0.45867E-063
     11.8000    -23.6000     0.12528E-062
     11.8000    -23.5000     0.34036E-062
     11.8000    -23.4000     0.91969E-062
     11.8000    -23.3000     0.24717E-061
     11.8000    -23.2000     0.66069E-061
     11.8000    -23.1000     0.17565E-060
     11.8000    -23.0000     0.46447E-060
     11.8000    -22.9000     0.12216E-059
     11.8000    -22.8000     0.31953E-059
     11.8000    -22.7000     0.83130E-059
     11.8000    -22.6000     0.21510E-058
     11.8000    -22.5000     0.55358E-058
     11.8000    -22.4000     0.14169E-057
     11.8000    -22.3000     0.36072E-057
     11.8000    -22.2000     0.91333E-057
     11.8000    -22.1000     0.23000E-056
     11.8000    -22.0000     0.57605E-056
     11.8000    -21.9000     0.14349E-055
     11.8000    -21.8000     0.35550E-055
     11.8000    -21.7000     0.87596E-055
     11.8000    -21.6000     0.21467E-054
     11.8000    -21.5000     0.52322E-054
     11.8000    -21.4000     0.12683E-053
     11.8000    -21.3000     0.30579E-053
     11.8000    -21.2000     0.73322E-053
     11.8000    -21.1000     0.17486E-052
     11.8000    -21.0000     0.41473E-052
     11.8000    -20.9000     0.97833E-052
     11.8000    -20.8000     0.22953E-051
     11.8000    -20.7000     0.53557E-051
     11.8000    -20.6000     0.12429E-050
     11.8000    -20.5000     0.28686E-050
     11.8000    -20.4000     0.65848E-050
     11.8000    -20.3000     0.15033E-049
     11.8000    -20.2000     0.34134E-049
     11.8000    -20.1000     0.77084E-049
     11.8000    -20.0000     0.17313E-048
     11.8000    -19.9000     0.38673E-048
     11.8000    -19.8000     0.85917E-048
     11.8000    -19.7000     0.18984E-047
     11.8000    -19.6000     0.41719E-047
     11.8000    -19.5000     0.91182E-047
     11.8000    -19.4000     0.19821E-046
     11.8000    -19.3000     0.42852E-046
     11.8000    -19.2000     0.92144E-046
     11.8000    -19.1000     0.19706E-045
     11.8000    -19.0000     0.41915E-045
     11.8000    -18.9000     0.88673E-045
     11.8000    -18.8000     0.18657E-044
     11.8000    -18.7000     0.39044E-044
     11.8000    -18.6000     0.81266E-044
     11.8000    -18.5000     0.16823E-043
     11.8000    -18.4000     0.34639E-043
     11.8000    -18.3000     0.70938E-043
     11.8000    -18.2000     0.14449E-042
     11.8000    -18.1000     0.29273E-042
     11.8000    -18.0000     0.58986E-042
     11.8000    -17.9000     0.11822E-041
     11.8000    -17.8000     0.23567E-041
     11.8000    -17.7000     0.46729E-041
     11.8000    -17.6000     0.92159E-041
     11.8000    -17.5000     0.18079E-040
     11.8000    -17.4000     0.35275E-040
     11.8000    -17.3000     0.68462E-040
     11.8000    -17.2000     0.13217E-039
     11.8000    -17.1000     0.25379E-039
     11.8000    -17.0000     0.48476E-039
     11.8000    -16.9000     0.92103E-039
     11.8000    -16.8000     0.17407E-038
     11.8000    -16.7000     0.32724E-038
     11.8000    -16.6000     0.61196E-038
     11.8000    -16.5000     0.11384E-037
     11.8000    -16.4000     0.21066E-037
     11.8000    -16.3000     0.38778E-037
     11.8000    -16.2000     0.71011E-037
     11.8000    -16.1000     0.12936E-036
     11.8000    -16.0000     0.23443E-036
     11.8000    -15.9000     0.42263E-036
     11.8000    -15.8000     0.75797E-036
     11.8000    -15.7000     0.13524E-035
     11.8000    -15.6000     0.24006E-035
     11.8000    -15.5000     0.42394E-035
     11.8000    -15.4000     0.74482E-035
     11.8000    -15.3000     0.13019E-034
     11.8000    -15.2000     0.22641E-034
     11.8000    -15.1000     0.39174E-034
     11.8000    -15.0000     0.67438E-034
     11.8000    -14.9000     0.11551E-033
     11.8000    -14.8000     0.19685E-033
     11.8000    -14.7000     0.33380E-033
     11.8000    -14.6000     0.56318E-033
     11.8000    -14.5000     0.94548E-033
     11.8000    -14.4000     0.15794E-032
     11.8000    -14.3000     0.26254E-032
     11.8000    -14.2000     0.43425E-032
     11.8000    -14.1000     0.71475E-032
     11.8000    -14.0000     0.11707E-031
     11.8000    -13.9000     0.19082E-031
     11.8000    -13.8000     0.30951E-031
     11.8000    -13.7000     0.49962E-031
     11.8000    -13.6000     0.80261E-031
     11.8000    -13.5000     0.12832E-030
     11.8000    -13.4000     0.20417E-030
     11.8000    -13.3000     0.32332E-030
     11.8000    -13.2000     0.50958E-030
     11.8000    -13.1000     0.79938E-030
     11.8000    -13.0000     0.12481E-029
     11.8000    -12.9000     0.19396E-029
     11.8000    -12.8000     0.30003E-029
     11.8000    -12.7000     0.46195E-029
     11.8000    -12.6000     0.70799E-029
     11.8000    -12.5000     0.10801E-028
     11.8000    -12.4000     0.16403E-028
     11.8000    -12.3000     0.24798E-028
     11.8000    -12.2000     0.37320E-028
     11.8000    -12.1000     0.55913E-028
     11.8000    -12.0000     0.83396E-028
     11.8000    -11.9000     0.12383E-027
     11.8000    -11.8000     0.18307E-027
     11.8000    -11.7000     0.26945E-027
     11.8000    -11.6000     0.39486E-027
     11.8000    -11.5000     0.57611E-027
     11.8000    -11.4000     0.83694E-027
     11.8000    -11.3000     0.12106E-026
     11.8000    -11.2000     0.17437E-026
     11.8000    -11.1000     0.25007E-026
     11.8000    -11.0000     0.35713E-026
     11.8000    -10.9000     0.50787E-026
     11.8000    -10.8000     0.71922E-026
     11.8000    -10.7000     0.10143E-025
     11.8000    -10.6000     0.14245E-025
     11.8000    -10.5000     0.19923E-025
     11.8000    -10.4000     0.27752E-025
     11.8000    -10.3000     0.38499E-025
     11.8000    -10.2000     0.53193E-025
     11.8000    -10.1000     0.73199E-025
     11.8000    -10.0000     0.10033E-024
     11.8000     -9.9000     0.13696E-024
     11.8000     -9.8000     0.18623E-024
     11.8000     -9.7000     0.25224E-024
     11.8000     -9.6000     0.34031E-024
     11.8000     -9.5000     0.45734E-024
     11.8000     -9.4000     0.61225E-024
     11.8000     -9.3000     0.81648E-024
     11.8000     -9.2000     0.10847E-023
     11.8000     -9.1000     0.14355E-023
     11.8000     -9.0000     0.18927E-023
     11.8000     -8.9000     0.24861E-023
     11.8000     -8.8000     0.32535E-023
     11.8000     -8.7000     0.42418E-023
     11.8000     -8.6000     0.55101E-023
     11.8000     -8.5000     0.71313E-023
     11.8000     -8.4000     0.91960E-023
     11.8000     -8.3000     0.11816E-022
     11.8000     -8.2000     0.15127E-022
     11.8000     -8.1000     0.19297E-022
     11.8000     -8.0000     0.24529E-022
     11.8000     -7.9000     0.31069E-022
     11.8000     -7.8000     0.39214E-022
     11.8000     -7.7000     0.49322E-022
     11.8000     -7.6000     0.61820E-022
     11.8000     -7.5000     0.77218E-022
     11.8000     -7.4000     0.96119E-022
     11.8000     -7.3000     0.11924E-021
     11.8000     -7.2000     0.14741E-021
     11.8000     -7.1000     0.18163E-021
     11.8000     -7.0000     0.22304E-021
     11.8000     -6.9000     0.27298E-021
     11.8000     -6.8000     0.33299E-021
     11.8000     -6.7000     0.40484E-021
     11.8000     -6.6000     0.49058E-021
     11.8000     -6.5000     0.59253E-021
     11.8000     -6.4000     0.71335E-021
     11.8000     -6.3000     0.85601E-021
     11.8000     -6.2000     0.10239E-020
     11.8000     -6.1000     0.12208E-020
     11.8000     -6.0000     0.14509E-020
     11.8000     -5.9000     0.17190E-020
     11.8000     -5.8000     0.20301E-020
     11.8000     -5.7000     0.23900E-020
     11.8000     -5.6000     0.28049E-020
     11.8000     -5.5000     0.32816E-020
     11.8000     -5.4000     0.38275E-020
     11.8000     -5.3000     0.44504E-020
     11.8000     -5.2000     0.51589E-020
     11.8000     -5.1000     0.59618E-020
     11.8000     -5.0000     0.68688E-020
     11.8000     -4.9000     0.78899E-020
     11.8000     -4.8000     0.90354E-020
     11.8000     -4.7000     0.10316E-019
     11.8000     -4.6000     0.11744E-019
     11.8000     -4.5000     0.13329E-019
     11.8000     -4.4000     0.15083E-019
     11.8000     -4.3000     0.17017E-019
     11.8000     -4.2000     0.19144E-019
     11.8000     -4.1000     0.21473E-019
     11.8000     -4.0000     0.24016E-019
     11.8000     -3.9000     0.26781E-019
     11.8000     -3.8000     0.29779E-019
     11.8000     -3.7000     0.33017E-019
     11.8000     -3.6000     0.36501E-019
     11.8000     -3.5000     0.40238E-019
     11.8000     -3.4000     0.44231E-019
     11.8000     -3.3000     0.48482E-019
     11.8000     -3.2000     0.52992E-019
     11.8000     -3.1000     0.57756E-019
     11.8000     -3.0000     0.62773E-019
     11.8000     -2.9000     0.68033E-019
     11.8000     -2.8000     0.73527E-019
     11.8000     -2.7000     0.79244E-019
     11.8000     -2.6000     0.85167E-019
     11.8000     -2.5000     0.91279E-019
     11.8000     -2.4000     0.97558E-019
     11.8000     -2.3000     0.10398E-018
     11.8000     -2.2000     0.11052E-018
     11.8000     -2.1000     0.11715E-018
     11.8000     -2.0000     0.12384E-018
     11.8000     -1.9000     0.13055E-018
     11.8000     -1.8000     0.13724E-018
     11.8000     -1.7000     0.14389E-018
     11.8000     -1.6000     0.15044E-018
     11.8000     -1.5000     0.15687E-018
     11.8000     -1.4000     0.16313E-018
     11.8000     -1.3000     0.16918E-018
     11.8000     -1.2000     0.17497E-018
     11.8000     -1.1000     0.18048E-018
     11.8000     -1.0000     0.18565E-018
     11.8000     -0.9000     0.19046E-018
     11.8000     -0.8000     0.19487E-018
     11.8000     -0.7000     0.19884E-018
     11.8000     -0.6000     0.20235E-018
     11.8000     -0.5000     0.20537E-018
     11.8000     -0.4000     0.20787E-018
     11.8000     -0.3000     0.20983E-018
     11.8000     -0.2000     0.21125E-018
     11.8000     -0.1000     0.21210E-018
     11.8000      0.0000     0.21239E-018
     11.8000      0.1000     0.21210E-018
     11.8000      0.2000     0.21125E-018
     11.8000      0.3000     0.20983E-018
     11.8000      0.4000     0.20787E-018
     11.8000      0.5000     0.20537E-018
     11.8000      0.6000     0.20235E-018
     11.8000      0.7000     0.19884E-018
     11.8000      0.8000     0.19487E-018
     11.8000      0.9000     0.19046E-018
     11.8000      1.0000     0.18565E-018
     11.8000      1.1000     0.18048E-018
     11.8000      1.2000     0.17497E-018
     11.8000      1.3000     0.16918E-018
     11.8000      1.4000     0.16313E-018
     11.8000      1.5000     0.15687E-018
     11.8000      1.6000     0.15044E-018
     11.8000      1.7000     0.14389E-018
     11.8000      1.8000     0.13724E-018
     11.8000      1.9000     0.13055E-018
     11.8000      2.0000     0.12384E-018
     11.8000      2.1000     0.11715E-018
     11.8000      2.2000     0.11052E-018
     11.8000      2.3000     0.10398E-018
     11.8000      2.4000     0.97558E-019
     11.8000      2.5000     0.91279E-019
     11.8000      2.6000     0.85167E-019
     11.8000      2.7000     0.79244E-019
     11.8000      2.8000     0.73527E-019
     11.8000      2.9000     0.68033E-019
     11.8000      3.0000     0.62773E-019
     11.8000      3.1000     0.57756E-019
     11.8000      3.2000     0.52992E-019
     11.8000      3.3000     0.48482E-019
     11.8000      3.4000     0.44231E-019
     11.8000      3.5000     0.40238E-019
     11.8000      3.6000     0.36501E-019
     11.8000      3.7000     0.33017E-019
     11.8000      3.8000     0.29779E-019
     11.8000      3.9000     0.26781E-019
     11.8000      4.0000     0.24016E-019
     11.8000      4.1000     0.21473E-019
     11.8000      4.2000     0.19144E-019
     11.8000      4.3000     0.17017E-019
     11.8000      4.4000     0.15083E-019
     11.8000      4.5000     0.13329E-019
     11.8000      4.6000     0.11744E-019
     11.8000      4.7000     0.10316E-019
     11.8000      4.8000     0.90354E-020
     11.8000      4.9000     0.78899E-020
     11.8000      5.0000     0.68688E-020
     11.8000      5.1000     0.59618E-020
     11.8000      5.2000     0.51589E-020
     11.8000      5.3000     0.44504E-020
     11.8000      5.4000     0.38275E-020
     11.8000      5.5000     0.32816E-020
     11.8000      5.6000     0.28049E-020
     11.8000      5.7000     0.23900E-020
     11.8000      5.8000     0.20301E-020
     11.8000      5.9000     0.17190E-020
     11.8000      6.0000     0.14509E-020
     11.8000      6.1000     0.12208E-020
     11.8000      6.2000     0.10239E-020
     11.8000      6.3000     0.85601E-021
     11.8000      6.4000     0.71335E-021
     11.8000      6.5000     0.59253E-021
     11.8000      6.6000     0.49058E-021
     11.8000      6.7000     0.40484E-021
     11.8000      6.8000     0.33299E-021
     11.8000      6.9000     0.27298E-021
     11.8000      7.0000     0.22304E-021
     11.8000      7.1000     0.18163E-021
     11.8000      7.2000     0.14741E-021
     11.8000      7.3000     0.11924E-021
     11.8000      7.4000     0.96119E-022
     11.8000      7.5000     0.77218E-022
     11.8000      7.6000     0.61820E-022
     11.8000      7.7000     0.49322E-022
     11.8000      7.8000     0.39214E-022
     11.8000      7.9000     0.31069E-022
     11.8000      8.0000     0.24529E-022
     11.8000      8.1000     0.19297E-022
     11.8000      8.2000     0.15127E-022
     11.8000      8.3000     0.11816E-022
     11.8000      8.4000     0.91960E-023
     11.8000      8.5000     0.71313E-023
     11.8000      8.6000     0.55101E-023
     11.8000      8.7000     0.42418E-023
     11.8000      8.8000     0.32535E-023
     11.8000      8.9000     0.24861E-023
     11.8000      9.0000     0.18927E-023
     11.8000      9.1000     0.14355E-023
     11.8000      9.2000     0.10847E-023
     11.8000      9.3000     0.81648E-024
     11.8000      9.4000     0.61225E-024
     11.8000      9.5000     0.45734E-024
     11.8000      9.6000     0.34031E-024
     11.8000      9.7000     0.25224E-024
     11.8000      9.8000     0.18623E-024
     11.8000      9.9000     0.13696E-024
     11.8000     10.0000     0.10033E-024
     11.8000     10.1000     0.73199E-025
     11.8000     10.2000     0.53193E-025
     11.8000     10.3000     0.38499E-025
     11.8000     10.4000     0.27752E-025
     11.8000     10.5000     0.19923E-025
     11.8000     10.6000     0.14245E-025
     11.8000     10.7000     0.10143E-025
     11.8000     10.8000     0.71922E-026
     11.8000     10.9000     0.50787E-026
     11.8000     11.0000     0.35713E-026
     11.8000     11.1000     0.25007E-026
     11.8000     11.2000     0.17437E-026
     11.8000     11.3000     0.12106E-026
     11.8000     11.4000     0.83694E-027
     11.8000     11.5000     0.57611E-027
     11.8000     11.6000     0.39486E-027
     11.8000     11.7000     0.26945E-027
     11.8000     11.8000     0.18307E-027
     11.8000     11.9000     0.12383E-027
     11.8000     12.0000     0.83396E-028
     11.8000     12.1000     0.55913E-028
     11.8000     12.2000     0.37320E-028
     11.8000     12.3000     0.24798E-028
     11.8000     12.4000     0.16403E-028
     11.8000     12.5000     0.10801E-028
     11.8000     12.6000     0.70799E-029
     11.8000     12.7000     0.46195E-029
     11.8000     12.8000     0.30003E-029
     11.8000     12.9000     0.19396E-029
     11.8000     13.0000     0.12481E-029
     11.8000     13.1000     0.79938E-030
     11.8000     13.2000     0.50958E-030
     11.8000     13.3000     0.32332E-030
     11.8000     13.4000     0.20417E-030
     11.8000     13.5000     0.12832E-030
     11.8000     13.6000     0.80261E-031
     11.8000     13.7000     0.49962E-031
     11.8000     13.8000     0.30951E-031
     11.8000     13.9000     0.19082E-031
     11.8000     14.0000     0.11707E-031
     11.8000     14.1000     0.71475E-032
     11.8000     14.2000     0.43425E-032
     11.8000     14.3000     0.26254E-032
     11.8000     14.4000     0.15794E-032
     11.8000     14.5000     0.94548E-033
     11.8000     14.6000     0.56318E-033
     11.8000     14.7000     0.33380E-033
     11.8000     14.8000     0.19685E-033
     11.8000     14.9000     0.11551E-033
     11.8000     15.0000     0.67438E-034
     11.8000     15.1000     0.39174E-034
     11.8000     15.2000     0.22641E-034
     11.8000     15.3000     0.13019E-034
     11.8000     15.4000     0.74482E-035
     11.8000     15.5000     0.42394E-035
     11.8000     15.6000     0.24006E-035
     11.8000     15.7000     0.13524E-035
     11.8000     15.8000     0.75797E-036
     11.8000     15.9000     0.42263E-036
     11.8000     16.0000     0.23443E-036
     11.8000     16.1000     0.12936E-036
     11.8000     16.2000     0.71011E-037
     11.8000     16.3000     0.38778E-037
     11.8000     16.4000     0.21066E-037
     11.8000     16.5000     0.11384E-037
     11.8000     16.6000     0.61196E-038
     11.8000     16.7000     0.32724E-038
     11.8000     16.8000     0.17407E-038
     11.8000     16.9000     0.92103E-039
     11.8000     17.0000     0.48476E-039
     11.8000     17.1000     0.25379E-039
     11.8000     17.2000     0.13217E-039
     11.8000     17.3000     0.68462E-040
     11.8000     17.4000     0.35275E-040
     11.8000     17.5000     0.18079E-040
     11.8000     17.6000     0.92159E-041
     11.8000     17.7000     0.46729E-041
     11.8000     17.8000     0.23567E-041
     11.8000     17.9000     0.11822E-041
     11.8000     18.0000     0.58986E-042
     11.8000     18.1000     0.29273E-042
     11.8000     18.2000     0.14449E-042
     11.8000     18.3000     0.70938E-043
     11.8000     18.4000     0.34639E-043
     11.8000     18.5000     0.16823E-043
     11.8000     18.6000     0.81266E-044
     11.8000     18.7000     0.39044E-044
     11.8000     18.8000     0.18657E-044
     11.8000     18.9000     0.88673E-045
     11.8000     19.0000     0.41915E-045
     11.8000     19.1000     0.19706E-045
     11.8000     19.2000     0.92144E-046
     11.8000     19.3000     0.42852E-046
     11.8000     19.4000     0.19821E-046
     11.8000     19.5000     0.91182E-047
     11.8000     19.6000     0.41719E-047
     11.8000     19.7000     0.18984E-047
     11.8000     19.8000     0.85917E-048
     11.8000     19.9000     0.38673E-048
     11.8000     20.0000     0.17313E-048
     11.8000     20.1000     0.77084E-049
     11.8000     20.2000     0.34134E-049
     11.8000     20.3000     0.15033E-049
     11.8000     20.4000     0.65848E-050
     11.8000     20.5000     0.28686E-050
     11.8000     20.6000     0.12429E-050
     11.8000     20.7000     0.53557E-051
     11.8000     20.8000     0.22953E-051
     11.8000     20.9000     0.97833E-052
     11.8000     21.0000     0.41473E-052
     11.8000     21.1000     0.17486E-052
     11.8000     21.2000     0.73322E-053
     11.8000     21.3000     0.30579E-053
     11.8000     21.4000     0.12683E-053
     11.8000     21.5000     0.52322E-054
     11.8000     21.6000     0.21467E-054
     11.8000     21.7000     0.87596E-055
     11.8000     21.8000     0.35550E-055
     11.8000     21.9000     0.14349E-055
     11.8000     22.0000     0.57605E-056
     11.8000     22.1000     0.23000E-056
     11.8000     22.2000     0.91333E-057
     11.8000     22.3000     0.36072E-057
     11.8000     22.4000     0.14169E-057
     11.8000     22.5000     0.55358E-058
     11.8000     22.6000     0.21510E-058
     11.8000     22.7000     0.83130E-059
     11.8000     22.8000     0.31953E-059
     11.8000     22.9000     0.12216E-059
     11.8000     23.0000     0.46447E-060
     11.8000     23.1000     0.17565E-060
     11.8000     23.2000     0.66069E-061
     11.8000     23.3000     0.24717E-061
     11.8000     23.4000     0.91969E-062
     11.8000     23.5000     0.34036E-062
     11.8000     23.6000     0.12528E-062
     11.8000     23.7000     0.45867E-063
     11.8000     23.8000     0.16702E-063
     11.8000     23.9000     0.60492E-064
     11.8000     24.0000     0.21791E-064
     11.8000     24.1000     0.78078E-065
     11.8000     24.2000     0.27825E-065
     11.8000     24.3000     0.98630E-066
     11.8000     24.4000     0.34774E-066
     11.8000     24.5000     0.12194E-066
     11.8000     24.6000     0.42533E-067
     11.8000     24.7000     0.14756E-067
     11.8000     24.8000     0.50918E-068
     11.8000     24.9000     0.17474E-068
     11.8000     25.0000     0.59635E-069
     11.8000     25.1000     0.20228E-069
     11.8000     25.2000     0.68096E-070
     11.8000     25.3000     0.22651E-070
     11.8000     25.4000     0.73449E-071
     11.8000     25.5000     0.22243E-071
     11.8000     25.6000     0.00000E+000
 
     11.9000    -25.6000     0.00000E+000
     11.9000    -25.5000     0.35770E-072
     11.9000    -25.4000     0.19078E-071
     11.9000    -25.3000     0.66965E-071
     11.9000    -25.2000     0.20971E-070
     11.9000    -25.1000     0.63149E-070
     11.9000    -25.0000     0.18705E-069
     11.9000    -24.9000     0.54902E-069
     11.9000    -24.8000     0.16009E-068
     11.9000    -24.7000     0.46410E-068
     11.9000    -24.6000     0.13381E-067
     11.9000    -24.5000     0.38370E-067
     11.9000    -24.4000     0.10944E-066
     11.9000    -24.3000     0.31046E-066
     11.9000    -24.2000     0.87604E-066
     11.9000    -24.1000     0.24587E-065
     11.9000    -24.0000     0.68634E-065
     11.9000    -23.9000     0.19056E-064
     11.9000    -23.8000     0.52627E-064
     11.9000    -23.7000     0.14455E-063
     11.9000    -23.6000     0.39492E-063
     11.9000    -23.5000     0.10731E-062
     11.9000    -23.4000     0.29003E-062
     11.9000    -23.3000     0.77965E-062
     11.9000    -23.2000     0.20845E-061
     11.9000    -23.1000     0.55432E-061
     11.9000    -23.0000     0.14661E-060
     11.9000    -22.9000     0.38568E-060
     11.9000    -22.8000     0.10091E-059
     11.9000    -22.7000     0.26259E-059
     11.9000    -22.6000     0.67964E-059
     11.9000    -22.5000     0.17496E-058
     11.9000    -22.4000     0.44794E-058
     11.9000    -22.3000     0.11406E-057
     11.9000    -22.2000     0.28888E-057
     11.9000    -22.1000     0.72768E-057
     11.9000    -22.0000     0.18230E-056
     11.9000    -21.9000     0.45425E-056
     11.9000    -21.8000     0.11257E-055
     11.9000    -21.7000     0.27746E-055
     11.9000    -21.6000     0.68017E-055
     11.9000    -21.5000     0.16583E-054
     11.9000    -21.4000     0.40212E-054
     11.9000    -21.3000     0.96979E-054
     11.9000    -21.2000     0.23261E-053
     11.9000    -21.1000     0.55492E-053
     11.9000    -21.0000     0.13166E-052
     11.9000    -20.9000     0.31069E-052
     11.9000    -20.8000     0.72916E-052
     11.9000    -20.7000     0.17020E-051
     11.9000    -20.6000     0.39512E-051
     11.9000    -20.5000     0.91228E-051
     11.9000    -20.4000     0.20949E-050
     11.9000    -20.3000     0.47845E-050
     11.9000    -20.2000     0.10868E-049
     11.9000    -20.1000     0.24552E-049
     11.9000    -20.0000     0.55165E-049
     11.9000    -19.9000     0.12328E-048
     11.9000    -19.8000     0.27399E-048
     11.9000    -19.7000     0.60565E-048
     11.9000    -19.6000     0.13315E-047
     11.9000    -19.5000     0.29115E-047
     11.9000    -19.4000     0.63317E-047
     11.9000    -19.3000     0.13695E-046
     11.9000    -19.2000     0.29462E-046
     11.9000    -19.1000     0.63037E-046
     11.9000    -19.0000     0.13414E-045
     11.9000    -18.9000     0.28392E-045
     11.9000    -18.8000     0.59768E-045
     11.9000    -18.7000     0.12514E-044
     11.9000    -18.6000     0.26060E-044
     11.9000    -18.5000     0.53975E-044
     11.9000    -18.4000     0.11119E-043
     11.9000    -18.3000     0.22783E-043
     11.9000    -18.2000     0.46431E-043
     11.9000    -18.1000     0.94117E-043
     11.9000    -18.0000     0.18976E-042
     11.9000    -17.9000     0.38053E-042
     11.9000    -17.8000     0.75900E-042
     11.9000    -17.7000     0.15058E-041
     11.9000    -17.6000     0.29716E-041
     11.9000    -17.5000     0.58327E-041
     11.9000    -17.4000     0.11388E-040
     11.9000    -17.3000     0.22115E-040
     11.9000    -17.2000     0.42720E-040
     11.9000    -17.1000     0.82085E-040
     11.9000    -17.0000     0.15689E-039
     11.9000    -16.9000     0.29828E-039
     11.9000    -16.8000     0.56410E-039
     11.9000    -16.7000     0.10612E-038
     11.9000    -16.6000     0.19859E-038
     11.9000    -16.5000     0.36967E-038
     11.9000    -16.4000     0.68456E-038
     11.9000    -16.3000     0.12610E-037
     11.9000    -16.2000     0.23109E-037
     11.9000    -16.1000     0.42128E-037
     11.9000    -16.0000     0.76400E-037
     11.9000    -15.9000     0.13784E-036
     11.9000    -15.8000     0.24740E-036
     11.9000    -15.7000     0.44176E-036
     11.9000    -15.6000     0.78476E-036
     11.9000    -15.5000     0.13869E-035
     11.9000    -15.4000     0.24387E-035
     11.9000    -15.3000     0.42661E-035
     11.9000    -15.2000     0.74251E-035
     11.9000    -15.1000     0.12858E-034
     11.9000    -15.0000     0.22153E-034
     11.9000    -14.9000     0.37976E-034
     11.9000    -14.8000     0.64775E-034
     11.9000    -14.7000     0.10993E-033
     11.9000    -14.6000     0.18564E-033
     11.9000    -14.5000     0.31193E-033
     11.9000    -14.4000     0.52154E-033
     11.9000    -14.3000     0.86770E-033
     11.9000    -14.2000     0.14365E-032
     11.9000    -14.1000     0.23666E-032
     11.9000    -14.0000     0.38799E-032
     11.9000    -13.9000     0.63298E-032
     11.9000    -13.8000     0.10277E-031
     11.9000    -13.7000     0.16605E-031
     11.9000    -13.6000     0.26700E-031
     11.9000    -13.5000     0.42729E-031
     11.9000    -13.4000     0.68053E-031
     11.9000    -13.3000     0.10787E-030
     11.9000    -13.2000     0.17019E-030
     11.9000    -13.1000     0.26724E-030
     11.9000    -13.0000     0.41766E-030
     11.9000    -12.9000     0.64972E-030
     11.9000    -12.8000     0.10060E-029
     11.9000    -12.7000     0.15506E-029
     11.9000    -12.6000     0.23789E-029
     11.9000    -12.5000     0.36330E-029
     11.9000    -12.4000     0.55230E-029
     11.9000    -12.3000     0.83583E-029
     11.9000    -12.2000     0.12592E-028
     11.9000    -12.1000     0.18886E-028
     11.9000    -12.0000     0.28198E-028
     11.9000    -11.9000     0.41916E-028
     11.9000    -11.8000     0.62033E-028
     11.9000    -11.7000     0.91402E-028
     11.9000    -11.6000     0.13409E-027
     11.9000    -11.5000     0.19585E-027
     11.9000    -11.4000     0.28483E-027
     11.9000    -11.3000     0.41245E-027
     11.9000    -11.2000     0.59470E-027
     11.9000    -11.1000     0.85383E-027
     11.9000    -11.0000     0.12207E-026
     11.9000    -10.9000     0.17379E-026
     11.9000    -10.8000     0.24638E-026
     11.9000    -10.7000     0.34784E-026
     11.9000    -10.6000     0.48906E-026
     11.9000    -10.5000     0.68478E-026
     11.9000    -10.4000     0.95490E-026
     11.9000    -10.3000     0.13262E-025
     11.9000    -10.2000     0.18343E-025
     11.9000    -10.1000     0.25270E-025
     11.9000    -10.0000     0.34674E-025
     11.9000     -9.9000     0.47388E-025
     11.9000     -9.8000     0.64508E-025
     11.9000     -9.7000     0.87468E-025
     11.9000     -9.6000     0.11814E-024
     11.9000     -9.5000     0.15894E-024
     11.9000     -9.4000     0.21301E-024
     11.9000     -9.3000     0.28438E-024
     11.9000     -9.2000     0.37821E-024
     11.9000     -9.1000     0.50109E-024
     11.9000     -9.0000     0.66139E-024
     11.9000     -8.9000     0.86970E-024
     11.9000     -8.8000     0.11394E-023
     11.9000     -8.7000     0.14871E-023
     11.9000     -8.6000     0.19338E-023
     11.9000     -8.5000     0.25055E-023
     11.9000     -8.4000     0.32343E-023
     11.9000     -8.3000     0.41601E-023
     11.9000     -8.2000     0.53315E-023
     11.9000     -8.1000     0.68084E-023
     11.9000     -8.0000     0.86634E-023
     11.9000     -7.9000     0.10985E-022
     11.9000     -7.8000     0.13879E-022
     11.9000     -7.7000     0.17475E-022
     11.9000     -7.6000     0.21925E-022
     11.9000     -7.5000     0.27414E-022
     11.9000     -7.4000     0.34158E-022
     11.9000     -7.3000     0.42416E-022
     11.9000     -7.2000     0.52492E-022
     11.9000     -7.1000     0.64740E-022
     11.9000     -7.0000     0.79578E-022
     11.9000     -6.9000     0.97489E-022
     11.9000     -6.8000     0.11903E-021
     11.9000     -6.7000     0.14486E-021
     11.9000     -6.6000     0.17570E-021
     11.9000     -6.5000     0.21241E-021
     11.9000     -6.4000     0.25596E-021
     11.9000     -6.3000     0.30743E-021
     11.9000     -6.2000     0.36806E-021
     11.9000     -6.1000     0.43923E-021
     11.9000     -6.0000     0.52248E-021
     11.9000     -5.9000     0.61955E-021
     11.9000     -5.8000     0.73231E-021
     11.9000     -5.7000     0.86287E-021
     11.9000     -5.6000     0.10135E-020
     11.9000     -5.5000     0.11868E-020
     11.9000     -5.4000     0.13853E-020
     11.9000     -5.3000     0.16121E-020
     11.9000     -5.2000     0.18702E-020
     11.9000     -5.1000     0.21629E-020
     11.9000     -5.0000     0.24939E-020
     11.9000     -4.9000     0.28668E-020
     11.9000     -4.8000     0.32855E-020
     11.9000     -4.7000     0.37540E-020
     11.9000     -4.6000     0.42764E-020
     11.9000     -4.5000     0.48570E-020
     11.9000     -4.4000     0.55001E-020
     11.9000     -4.3000     0.62098E-020
     11.9000     -4.2000     0.69904E-020
     11.9000     -4.1000     0.78461E-020
     11.9000     -4.0000     0.87807E-020
     11.9000     -3.9000     0.97979E-020
     11.9000     -3.8000     0.10901E-019
     11.9000     -3.7000     0.12094E-019
     11.9000     -3.6000     0.13378E-019
     11.9000     -3.5000     0.14756E-019
     11.9000     -3.4000     0.16229E-019
     11.9000     -3.3000     0.17799E-019
     11.9000     -3.2000     0.19464E-019
     11.9000     -3.1000     0.21225E-019
     11.9000     -3.0000     0.23080E-019
     11.9000     -2.9000     0.25026E-019
     11.9000     -2.8000     0.27060E-019
     11.9000     -2.7000     0.29176E-019
     11.9000     -2.6000     0.31371E-019
     11.9000     -2.5000     0.33636E-019
     11.9000     -2.4000     0.35964E-019
     11.9000     -2.3000     0.38347E-019
     11.9000     -2.2000     0.40774E-019
     11.9000     -2.1000     0.43235E-019
     11.9000     -2.0000     0.45718E-019
     11.9000     -1.9000     0.48210E-019
     11.9000     -1.8000     0.50698E-019
     11.9000     -1.7000     0.53169E-019
     11.9000     -1.6000     0.55607E-019
     11.9000     -1.5000     0.57997E-019
     11.9000     -1.4000     0.60325E-019
     11.9000     -1.3000     0.62576E-019
     11.9000     -1.2000     0.64733E-019
     11.9000     -1.1000     0.66783E-019
     11.9000     -1.0000     0.68710E-019
     11.9000     -0.9000     0.70502E-019
     11.9000     -0.8000     0.72143E-019
     11.9000     -0.7000     0.73623E-019
     11.9000     -0.6000     0.74930E-019
     11.9000     -0.5000     0.76053E-019
     11.9000     -0.4000     0.76985E-019
     11.9000     -0.3000     0.77717E-019
     11.9000     -0.2000     0.78245E-019
     11.9000     -0.1000     0.78563E-019
     11.9000      0.0000     0.78669E-019
     11.9000      0.1000     0.78563E-019
     11.9000      0.2000     0.78245E-019
     11.9000      0.3000     0.77717E-019
     11.9000      0.4000     0.76985E-019
     11.9000      0.5000     0.76053E-019
     11.9000      0.6000     0.74930E-019
     11.9000      0.7000     0.73623E-019
     11.9000      0.8000     0.72143E-019
     11.9000      0.9000     0.70502E-019
     11.9000      1.0000     0.68710E-019
     11.9000      1.1000     0.66783E-019
     11.9000      1.2000     0.64733E-019
     11.9000      1.3000     0.62576E-019
     11.9000      1.4000     0.60325E-019
     11.9000      1.5000     0.57997E-019
     11.9000      1.6000     0.55607E-019
     11.9000      1.7000     0.53169E-019
     11.9000      1.8000     0.50698E-019
     11.9000      1.9000     0.48210E-019
     11.9000      2.0000     0.45718E-019
     11.9000      2.1000     0.43235E-019
     11.9000      2.2000     0.40774E-019
     11.9000      2.3000     0.38347E-019
     11.9000      2.4000     0.35964E-019
     11.9000      2.5000     0.33636E-019
     11.9000      2.6000     0.31371E-019
     11.9000      2.7000     0.29176E-019
     11.9000      2.8000     0.27060E-019
     11.9000      2.9000     0.25026E-019
     11.9000      3.0000     0.23080E-019
     11.9000      3.1000     0.21225E-019
     11.9000      3.2000     0.19464E-019
     11.9000      3.3000     0.17799E-019
     11.9000      3.4000     0.16229E-019
     11.9000      3.5000     0.14756E-019
     11.9000      3.6000     0.13378E-019
     11.9000      3.7000     0.12094E-019
     11.9000      3.8000     0.10901E-019
     11.9000      3.9000     0.97979E-020
     11.9000      4.0000     0.87807E-020
     11.9000      4.1000     0.78461E-020
     11.9000      4.2000     0.69904E-020
     11.9000      4.3000     0.62098E-020
     11.9000      4.4000     0.55001E-020
     11.9000      4.5000     0.48570E-020
     11.9000      4.6000     0.42764E-020
     11.9000      4.7000     0.37540E-020
     11.9000      4.8000     0.32855E-020
     11.9000      4.9000     0.28668E-020
     11.9000      5.0000     0.24939E-020
     11.9000      5.1000     0.21629E-020
     11.9000      5.2000     0.18702E-020
     11.9000      5.3000     0.16121E-020
     11.9000      5.4000     0.13853E-020
     11.9000      5.5000     0.11868E-020
     11.9000      5.6000     0.10135E-020
     11.9000      5.7000     0.86287E-021
     11.9000      5.8000     0.73231E-021
     11.9000      5.9000     0.61955E-021
     11.9000      6.0000     0.52248E-021
     11.9000      6.1000     0.43923E-021
     11.9000      6.2000     0.36806E-021
     11.9000      6.3000     0.30743E-021
     11.9000      6.4000     0.25596E-021
     11.9000      6.5000     0.21241E-021
     11.9000      6.6000     0.17570E-021
     11.9000      6.7000     0.14486E-021
     11.9000      6.8000     0.11903E-021
     11.9000      6.9000     0.97489E-022
     11.9000      7.0000     0.79578E-022
     11.9000      7.1000     0.64740E-022
     11.9000      7.2000     0.52492E-022
     11.9000      7.3000     0.42416E-022
     11.9000      7.4000     0.34158E-022
     11.9000      7.5000     0.27414E-022
     11.9000      7.6000     0.21925E-022
     11.9000      7.7000     0.17475E-022
     11.9000      7.8000     0.13879E-022
     11.9000      7.9000     0.10985E-022
     11.9000      8.0000     0.86634E-023
     11.9000      8.1000     0.68084E-023
     11.9000      8.2000     0.53315E-023
     11.9000      8.3000     0.41601E-023
     11.9000      8.4000     0.32343E-023
     11.9000      8.5000     0.25055E-023
     11.9000      8.6000     0.19338E-023
     11.9000      8.7000     0.14871E-023
     11.9000      8.8000     0.11394E-023
     11.9000      8.9000     0.86970E-024
     11.9000      9.0000     0.66139E-024
     11.9000      9.1000     0.50109E-024
     11.9000      9.2000     0.37821E-024
     11.9000      9.3000     0.28438E-024
     11.9000      9.4000     0.21301E-024
     11.9000      9.5000     0.15894E-024
     11.9000      9.6000     0.11814E-024
     11.9000      9.7000     0.87468E-025
     11.9000      9.8000     0.64508E-025
     11.9000      9.9000     0.47388E-025
     11.9000     10.0000     0.34674E-025
     11.9000     10.1000     0.25270E-025
     11.9000     10.2000     0.18343E-025
     11.9000     10.3000     0.13262E-025
     11.9000     10.4000     0.95490E-026
     11.9000     10.5000     0.68478E-026
     11.9000     10.6000     0.48906E-026
     11.9000     10.7000     0.34784E-026
     11.9000     10.8000     0.24638E-026
     11.9000     10.9000     0.17379E-026
     11.9000     11.0000     0.12207E-026
     11.9000     11.1000     0.85383E-027
     11.9000     11.2000     0.59470E-027
     11.9000     11.3000     0.41245E-027
     11.9000     11.4000     0.28483E-027
     11.9000     11.5000     0.19585E-027
     11.9000     11.6000     0.13409E-027
     11.9000     11.7000     0.91402E-028
     11.9000     11.8000     0.62033E-028
     11.9000     11.9000     0.41916E-028
     11.9000     12.0000     0.28198E-028
     11.9000     12.1000     0.18886E-028
     11.9000     12.2000     0.12592E-028
     11.9000     12.3000     0.83583E-029
     11.9000     12.4000     0.55230E-029
     11.9000     12.5000     0.36330E-029
     11.9000     12.6000     0.23789E-029
     11.9000     12.7000     0.15506E-029
     11.9000     12.8000     0.10060E-029
     11.9000     12.9000     0.64972E-030
     11.9000     13.0000     0.41766E-030
     11.9000     13.1000     0.26724E-030
     11.9000     13.2000     0.17019E-030
     11.9000     13.3000     0.10787E-030
     11.9000     13.4000     0.68053E-031
     11.9000     13.5000     0.42729E-031
     11.9000     13.6000     0.26700E-031
     11.9000     13.7000     0.16605E-031
     11.9000     13.8000     0.10277E-031
     11.9000     13.9000     0.63298E-032
     11.9000     14.0000     0.38799E-032
     11.9000     14.1000     0.23666E-032
     11.9000     14.2000     0.14365E-032
     11.9000     14.3000     0.86770E-033
     11.9000     14.4000     0.52154E-033
     11.9000     14.5000     0.31193E-033
     11.9000     14.6000     0.18564E-033
     11.9000     14.7000     0.10993E-033
     11.9000     14.8000     0.64775E-034
     11.9000     14.9000     0.37976E-034
     11.9000     15.0000     0.22153E-034
     11.9000     15.1000     0.12858E-034
     11.9000     15.2000     0.74251E-035
     11.9000     15.3000     0.42661E-035
     11.9000     15.4000     0.24387E-035
     11.9000     15.5000     0.13869E-035
     11.9000     15.6000     0.78476E-036
     11.9000     15.7000     0.44176E-036
     11.9000     15.8000     0.24740E-036
     11.9000     15.9000     0.13784E-036
     11.9000     16.0000     0.76400E-037
     11.9000     16.1000     0.42128E-037
     11.9000     16.2000     0.23109E-037
     11.9000     16.3000     0.12610E-037
     11.9000     16.4000     0.68456E-038
     11.9000     16.5000     0.36967E-038
     11.9000     16.6000     0.19859E-038
     11.9000     16.7000     0.10612E-038
     11.9000     16.8000     0.56410E-039
     11.9000     16.9000     0.29828E-039
     11.9000     17.0000     0.15689E-039
     11.9000     17.1000     0.82085E-040
     11.9000     17.2000     0.42720E-040
     11.9000     17.3000     0.22115E-040
     11.9000     17.4000     0.11388E-040
     11.9000     17.5000     0.58327E-041
     11.9000     17.6000     0.29716E-041
     11.9000     17.7000     0.15058E-041
     11.9000     17.8000     0.75900E-042
     11.9000     17.9000     0.38053E-042
     11.9000     18.0000     0.18976E-042
     11.9000     18.1000     0.94117E-043
     11.9000     18.2000     0.46431E-043
     11.9000     18.3000     0.22783E-043
     11.9000     18.4000     0.11119E-043
     11.9000     18.5000     0.53975E-044
     11.9000     18.6000     0.26060E-044
     11.9000     18.7000     0.12514E-044
     11.9000     18.8000     0.59768E-045
     11.9000     18.9000     0.28392E-045
     11.9000     19.0000     0.13414E-045
     11.9000     19.1000     0.63037E-046
     11.9000     19.2000     0.29462E-046
     11.9000     19.3000     0.13695E-046
     11.9000     19.4000     0.63317E-047
     11.9000     19.5000     0.29115E-047
     11.9000     19.6000     0.13315E-047
     11.9000     19.7000     0.60565E-048
     11.9000     19.8000     0.27399E-048
     11.9000     19.9000     0.12328E-048
     11.9000     20.0000     0.55165E-049
     11.9000     20.1000     0.24552E-049
     11.9000     20.2000     0.10868E-049
     11.9000     20.3000     0.47845E-050
     11.9000     20.4000     0.20949E-050
     11.9000     20.5000     0.91228E-051
     11.9000     20.6000     0.39512E-051
     11.9000     20.7000     0.17020E-051
     11.9000     20.8000     0.72916E-052
     11.9000     20.9000     0.31069E-052
     11.9000     21.0000     0.13166E-052
     11.9000     21.1000     0.55492E-053
     11.9000     21.2000     0.23261E-053
     11.9000     21.3000     0.96979E-054
     11.9000     21.4000     0.40212E-054
     11.9000     21.5000     0.16583E-054
     11.9000     21.6000     0.68017E-055
     11.9000     21.7000     0.27746E-055
     11.9000     21.8000     0.11257E-055
     11.9000     21.9000     0.45425E-056
     11.9000     22.0000     0.18230E-056
     11.9000     22.1000     0.72768E-057
     11.9000     22.2000     0.28888E-057
     11.9000     22.3000     0.11406E-057
     11.9000     22.4000     0.44794E-058
     11.9000     22.5000     0.17496E-058
     11.9000     22.6000     0.67964E-059
     11.9000     22.7000     0.26259E-059
     11.9000     22.8000     0.10091E-059
     11.9000     22.9000     0.38568E-060
     11.9000     23.0000     0.14661E-060
     11.9000     23.1000     0.55432E-061
     11.9000     23.2000     0.20845E-061
     11.9000     23.3000     0.77965E-062
     11.9000     23.4000     0.29003E-062
     11.9000     23.5000     0.10731E-062
     11.9000     23.6000     0.39492E-063
     11.9000     23.7000     0.14455E-063
     11.9000     23.8000     0.52627E-064
     11.9000     23.9000     0.19056E-064
     11.9000     24.0000     0.68634E-065
     11.9000     24.1000     0.24587E-065
     11.9000     24.2000     0.87604E-066
     11.9000     24.3000     0.31047E-066
     11.9000     24.4000     0.10944E-066
     11.9000     24.5000     0.38370E-067
     11.9000     24.6000     0.13381E-067
     11.9000     24.7000     0.46415E-068
     11.9000     24.8000     0.16013E-068
     11.9000     24.9000     0.54946E-069
     11.9000     25.0000     0.18748E-069
     11.9000     25.1000     0.63583E-070
     11.9000     25.2000     0.21401E-070
     11.9000     25.3000     0.71176E-071
     11.9000     25.4000     0.23077E-071
     11.9000     25.5000     0.69878E-072
     11.9000     25.6000     0.00000E+000
 
     12.0000    -25.6000     0.00000E+000
     12.0000    -25.5000     0.11131E-072
     12.0000    -25.4000     0.59376E-072
     12.0000    -25.3000     0.20843E-071
     12.0000    -25.2000     0.65283E-071
     12.0000    -25.1000     0.19661E-070
     12.0000    -25.0000     0.58246E-070
     12.0000    -24.9000     0.17099E-069
     12.0000    -24.8000     0.49868E-069
     12.0000    -24.7000     0.14460E-068
     12.0000    -24.6000     0.41696E-068
     12.0000    -24.5000     0.11959E-067
     12.0000    -24.4000     0.34115E-067
     12.0000    -24.3000     0.96799E-067
     12.0000    -24.2000     0.27319E-066
     12.0000    -24.1000     0.76688E-066
     12.0000    -24.0000     0.21412E-065
     12.0000    -23.9000     0.59462E-065
     12.0000    -23.8000     0.16425E-064
     12.0000    -23.7000     0.45124E-064
     12.0000    -23.6000     0.12331E-063
     12.0000    -23.5000     0.33514E-063
     12.0000    -23.4000     0.90597E-063
     12.0000    -23.3000     0.24359E-062
     12.0000    -23.2000     0.65142E-062
     12.0000    -23.1000     0.17327E-061
     12.0000    -23.0000     0.45839E-061
     12.0000    -22.9000     0.12061E-060
     12.0000    -22.8000     0.31565E-060
     12.0000    -22.7000     0.82161E-060
     12.0000    -22.6000     0.21270E-059
     12.0000    -22.5000     0.54769E-059
     12.0000    -22.4000     0.14026E-058
     12.0000    -22.3000     0.35726E-058
     12.0000    -22.2000     0.90506E-058
     12.0000    -22.1000     0.22804E-057
     12.0000    -22.0000     0.57147E-057
     12.0000    -21.9000     0.14243E-056
     12.0000    -21.8000     0.35308E-056
     12.0000    -21.7000     0.87053E-056
     12.0000    -21.6000     0.21346E-055
     12.0000    -21.5000     0.52061E-055
     12.0000    -21.4000     0.12628E-054
     12.0000    -21.3000     0.30464E-054
     12.0000    -21.2000     0.73096E-054
     12.0000    -21.1000     0.17443E-053
     12.0000    -21.0000     0.41400E-053
     12.0000    -20.9000     0.97728E-053
     12.0000    -20.8000     0.22944E-052
     12.0000    -20.7000     0.53574E-052
     12.0000    -20.6000     0.12442E-051
     12.0000    -20.5000     0.28737E-051
     12.0000    -20.4000     0.66014E-051
     12.0000    -20.3000     0.15083E-050
     12.0000    -20.2000     0.34273E-050
     12.0000    -20.1000     0.77457E-050
     12.0000    -20.0000     0.17411E-049
     12.0000    -19.9000     0.38923E-049
     12.0000    -19.8000     0.86544E-049
     12.0000    -19.7000     0.19138E-048
     12.0000    -19.6000     0.42094E-048
     12.0000    -19.5000     0.92082E-048
     12.0000    -19.4000     0.20034E-047
     12.0000    -19.3000     0.43353E-047
     12.0000    -19.2000     0.93305E-047
     12.0000    -19.1000     0.19973E-046
     12.0000    -19.0000     0.42523E-046
     12.0000    -18.9000     0.90044E-046
     12.0000    -18.8000     0.18964E-045
     12.0000    -18.7000     0.39726E-045
     12.0000    -18.6000     0.82769E-045
     12.0000    -18.5000     0.17152E-044
     12.0000    -18.4000     0.35353E-044
     12.0000    -18.3000     0.72475E-044
     12.0000    -18.2000     0.14778E-043
     12.0000    -18.1000     0.29972E-043
     12.0000    -18.0000     0.60461E-043
     12.0000    -17.9000     0.12131E-042
     12.0000    -17.8000     0.24211E-042
     12.0000    -17.7000     0.48062E-042
     12.0000    -17.6000     0.94899E-042
     12.0000    -17.5000     0.18638E-041
     12.0000    -17.4000     0.36411E-041
     12.0000    -17.3000     0.70755E-041
     12.0000    -17.2000     0.13676E-040
     12.0000    -17.1000     0.26295E-040
     12.0000    -17.0000     0.50290E-040
     12.0000    -16.9000     0.95674E-040
     12.0000    -16.8000     0.18106E-039
     12.0000    -16.7000     0.34083E-039
     12.0000    -16.6000     0.63825E-039
     12.0000    -16.5000     0.11889E-038
     12.0000    -16.4000     0.22032E-038
     12.0000    -16.3000     0.40614E-038
     12.0000    -16.2000     0.74480E-038
     12.0000    -16.1000     0.13588E-037
     12.0000    -16.0000     0.24660E-037
     12.0000    -15.9000     0.44523E-037
     12.0000    -15.8000     0.79973E-037
     12.0000    -15.7000     0.14291E-036
     12.0000    -15.6000     0.25407E-036
     12.0000    -15.5000     0.44937E-036
     12.0000    -15.4000     0.79076E-036
     12.0000    -15.3000     0.13844E-035
     12.0000    -15.2000     0.24115E-035
     12.0000    -15.1000     0.41794E-035
     12.0000    -15.0000     0.72068E-035
     12.0000    -14.9000     0.12365E-034
     12.0000    -14.8000     0.21108E-034
     12.0000    -14.7000     0.35853E-034
     12.0000    -14.6000     0.60597E-034
     12.0000    -14.5000     0.10191E-033
     12.0000    -14.4000     0.17054E-033
     12.0000    -14.3000     0.28399E-033
     12.0000    -14.2000     0.47058E-033
     12.0000    -14.1000     0.77596E-033
     12.0000    -14.0000     0.12733E-032
     12.0000    -13.9000     0.20792E-032
     12.0000    -13.8000     0.33789E-032
     12.0000    -13.7000     0.54646E-032
     12.0000    -13.6000     0.87953E-032
     12.0000    -13.5000     0.14089E-031
     12.0000    -13.4000     0.22460E-031
     12.0000    -13.3000     0.35637E-031
     12.0000    -13.2000     0.56278E-031
     12.0000    -13.1000     0.88457E-031
     12.0000    -13.0000     0.13839E-030
     12.0000    -12.9000     0.21549E-030
     12.0000    -12.8000     0.33401E-030
     12.0000    -12.7000     0.51532E-030
     12.0000    -12.6000     0.79140E-030
     12.0000    -12.5000     0.12098E-029
     12.0000    -12.4000     0.18411E-029
     12.0000    -12.3000     0.27892E-029
     12.0000    -12.2000     0.42064E-029
     12.0000    -12.1000     0.63153E-029
     12.0000    -12.0000     0.94394E-029
     12.0000    -11.9000     0.14046E-028
     12.0000    -11.8000     0.20809E-028
     12.0000    -11.7000     0.30694E-028
     12.0000    -11.6000     0.45076E-028
     12.0000    -11.5000     0.65909E-028
     12.0000    -11.4000     0.95955E-028
     12.0000    -11.3000     0.13910E-027
     12.0000    -11.2000     0.20078E-027
     12.0000    -11.1000     0.28858E-027
     12.0000    -11.0000     0.41302E-027
     12.0000    -10.9000     0.58865E-027
     12.0000    -10.8000     0.83544E-027
     12.0000    -10.7000     0.11808E-026
     12.0000    -10.6000     0.16619E-026
     12.0000    -10.5000     0.23296E-026
     12.0000    -10.4000     0.32521E-026
     12.0000    -10.3000     0.45215E-026
     12.0000    -10.2000     0.62609E-026
     12.0000    -10.1000     0.86346E-026
     12.0000    -10.0000     0.11861E-025
     12.0000     -9.9000     0.16227E-025
     12.0000     -9.8000     0.22114E-025
     12.0000     -9.7000     0.30017E-025
     12.0000     -9.6000     0.40587E-025
     12.0000     -9.5000     0.54664E-025
     12.0000     -9.4000     0.73340E-025
     12.0000     -9.3000     0.98018E-025
     12.0000     -9.2000     0.13050E-024
     12.0000     -9.1000     0.17309E-024
     12.0000     -9.0000     0.22870E-024
     12.0000     -8.9000     0.30106E-024
     12.0000     -8.8000     0.39483E-024
     12.0000     -8.7000     0.51588E-024
     12.0000     -8.6000     0.67155E-024
     12.0000     -8.5000     0.87100E-024
     12.0000     -8.4000     0.11256E-023
     12.0000     -8.3000     0.14492E-023
     12.0000     -8.2000     0.18593E-023
     12.0000     -8.1000     0.23767E-023
     12.0000     -8.0000     0.30274E-023
     12.0000     -7.9000     0.38426E-023
     12.0000     -7.8000     0.48600E-023
     12.0000     -7.7000     0.61252E-023
     12.0000     -7.6000     0.76929E-023
     12.0000     -7.5000     0.96283E-023
     12.0000     -7.4000     0.12009E-022
     12.0000     -7.3000     0.14927E-022
     12.0000     -7.2000     0.18491E-022
     12.0000     -7.1000     0.22828E-022
     12.0000     -7.0000     0.28086E-022
     12.0000     -6.9000     0.34441E-022
     12.0000     -6.8000     0.42091E-022
     12.0000     -6.7000     0.51271E-022
     12.0000     -6.6000     0.62245E-022
     12.0000     -6.5000     0.75321E-022
     12.0000     -6.4000     0.90844E-022
     12.0000     -6.3000     0.10921E-021
     12.0000     -6.2000     0.13086E-021
     12.0000     -6.1000     0.15631E-021
     12.0000     -6.0000     0.18610E-021
     12.0000     -5.9000     0.22086E-021
     12.0000     -5.8000     0.26128E-021
     12.0000     -5.7000     0.30812E-021
     12.0000     -5.6000     0.36221E-021
     12.0000     -5.5000     0.42447E-021
     12.0000     -5.4000     0.49588E-021
     12.0000     -5.3000     0.57751E-021
     12.0000     -5.2000     0.67049E-021
     12.0000     -5.1000     0.77605E-021
     12.0000     -5.0000     0.89548E-021
     12.0000     -4.9000     0.10301E-020
     12.0000     -4.8000     0.11815E-020
     12.0000     -4.7000     0.13509E-020
     12.0000     -4.6000     0.15400E-020
     12.0000     -4.5000     0.17503E-020
     12.0000     -4.4000     0.19834E-020
     12.0000     -4.3000     0.22408E-020
     12.0000     -4.2000     0.25241E-020
     12.0000     -4.1000     0.28349E-020
     12.0000     -4.0000     0.31746E-020
     12.0000     -3.9000     0.35446E-020
     12.0000     -3.8000     0.39461E-020
     12.0000     -3.7000     0.43803E-020
     12.0000     -3.6000     0.48482E-020
     12.0000     -3.5000     0.53506E-020
     12.0000     -3.4000     0.58880E-020
     12.0000     -3.3000     0.64608E-020
     12.0000     -3.2000     0.70690E-020
     12.0000     -3.1000     0.77124E-020
     12.0000     -3.0000     0.83904E-020
     12.0000     -2.9000     0.91022E-020
     12.0000     -2.8000     0.98463E-020
     12.0000     -2.7000     0.10621E-019
     12.0000     -2.6000     0.11425E-019
     12.0000     -2.5000     0.12255E-019
     12.0000     -2.4000     0.13108E-019
     12.0000     -2.3000     0.13982E-019
     12.0000     -2.2000     0.14873E-019
     12.0000     -2.1000     0.15776E-019
     12.0000     -2.0000     0.16687E-019
     12.0000     -1.9000     0.17602E-019
     12.0000     -1.8000     0.18516E-019
     12.0000     -1.7000     0.19424E-019
     12.0000     -1.6000     0.20320E-019
     12.0000     -1.5000     0.21199E-019
     12.0000     -1.4000     0.22055E-019
     12.0000     -1.3000     0.22883E-019
     12.0000     -1.2000     0.23677E-019
     12.0000     -1.1000     0.24431E-019
     12.0000     -1.0000     0.25141E-019
     12.0000     -0.9000     0.25800E-019
     12.0000     -0.8000     0.26405E-019
     12.0000     -0.7000     0.26950E-019
     12.0000     -0.6000     0.27431E-019
     12.0000     -0.5000     0.27845E-019
     12.0000     -0.4000     0.28188E-019
     12.0000     -0.3000     0.28458E-019
     12.0000     -0.2000     0.28652E-019
     12.0000     -0.1000     0.28769E-019
     12.0000      0.0000     0.28808E-019
     12.0000      0.1000     0.28769E-019
     12.0000      0.2000     0.28652E-019
     12.0000      0.3000     0.28458E-019
     12.0000      0.4000     0.28188E-019
     12.0000      0.5000     0.27845E-019
     12.0000      0.6000     0.27431E-019
     12.0000      0.7000     0.26950E-019
     12.0000      0.8000     0.26405E-019
     12.0000      0.9000     0.25800E-019
     12.0000      1.0000     0.25141E-019
     12.0000      1.1000     0.24431E-019
     12.0000      1.2000     0.23677E-019
     12.0000      1.3000     0.22883E-019
     12.0000      1.4000     0.22055E-019
     12.0000      1.5000     0.21199E-019
     12.0000      1.6000     0.20320E-019
     12.0000      1.7000     0.19424E-019
     12.0000      1.8000     0.18516E-019
     12.0000      1.9000     0.17602E-019
     12.0000      2.0000     0.16687E-019
     12.0000      2.1000     0.15776E-019
     12.0000      2.2000     0.14873E-019
     12.0000      2.3000     0.13982E-019
     12.0000      2.4000     0.13108E-019
     12.0000      2.5000     0.12255E-019
     12.0000      2.6000     0.11425E-019
     12.0000      2.7000     0.10621E-019
     12.0000      2.8000     0.98463E-020
     12.0000      2.9000     0.91022E-020
     12.0000      3.0000     0.83904E-020
     12.0000      3.1000     0.77124E-020
     12.0000      3.2000     0.70690E-020
     12.0000      3.3000     0.64608E-020
     12.0000      3.4000     0.58880E-020
     12.0000      3.5000     0.53506E-020
     12.0000      3.6000     0.48482E-020
     12.0000      3.7000     0.43803E-020
     12.0000      3.8000     0.39461E-020
     12.0000      3.9000     0.35446E-020
     12.0000      4.0000     0.31746E-020
     12.0000      4.1000     0.28349E-020
     12.0000      4.2000     0.25241E-020
     12.0000      4.3000     0.22408E-020
     12.0000      4.4000     0.19834E-020
     12.0000      4.5000     0.17503E-020
     12.0000      4.6000     0.15400E-020
     12.0000      4.7000     0.13509E-020
     12.0000      4.8000     0.11815E-020
     12.0000      4.9000     0.10301E-020
     12.0000      5.0000     0.89548E-021
     12.0000      5.1000     0.77605E-021
     12.0000      5.2000     0.67049E-021
     12.0000      5.3000     0.57751E-021
     12.0000      5.4000     0.49588E-021
     12.0000      5.5000     0.42447E-021
     12.0000      5.6000     0.36221E-021
     12.0000      5.7000     0.30812E-021
     12.0000      5.8000     0.26128E-021
     12.0000      5.9000     0.22086E-021
     12.0000      6.0000     0.18610E-021
     12.0000      6.1000     0.15631E-021
     12.0000      6.2000     0.13086E-021
     12.0000      6.3000     0.10921E-021
     12.0000      6.4000     0.90844E-022
     12.0000      6.5000     0.75321E-022
     12.0000      6.6000     0.62245E-022
     12.0000      6.7000     0.51271E-022
     12.0000      6.8000     0.42091E-022
     12.0000      6.9000     0.34441E-022
     12.0000      7.0000     0.28086E-022
     12.0000      7.1000     0.22828E-022
     12.0000      7.2000     0.18491E-022
     12.0000      7.3000     0.14927E-022
     12.0000      7.4000     0.12009E-022
     12.0000      7.5000     0.96283E-023
     12.0000      7.6000     0.76929E-023
     12.0000      7.7000     0.61252E-023
     12.0000      7.8000     0.48600E-023
     12.0000      7.9000     0.38426E-023
     12.0000      8.0000     0.30274E-023
     12.0000      8.1000     0.23767E-023
     12.0000      8.2000     0.18593E-023
     12.0000      8.3000     0.14492E-023
     12.0000      8.4000     0.11256E-023
     12.0000      8.5000     0.87100E-024
     12.0000      8.6000     0.67155E-024
     12.0000      8.7000     0.51588E-024
     12.0000      8.8000     0.39483E-024
     12.0000      8.9000     0.30106E-024
     12.0000      9.0000     0.22870E-024
     12.0000      9.1000     0.17309E-024
     12.0000      9.2000     0.13050E-024
     12.0000      9.3000     0.98018E-025
     12.0000      9.4000     0.73340E-025
     12.0000      9.5000     0.54664E-025
     12.0000      9.6000     0.40587E-025
     12.0000      9.7000     0.30017E-025
     12.0000      9.8000     0.22114E-025
     12.0000      9.9000     0.16227E-025
     12.0000     10.0000     0.11861E-025
     12.0000     10.1000     0.86346E-026
     12.0000     10.2000     0.62609E-026
     12.0000     10.3000     0.45215E-026
     12.0000     10.4000     0.32521E-026
     12.0000     10.5000     0.23296E-026
     12.0000     10.6000     0.16619E-026
     12.0000     10.7000     0.11808E-026
     12.0000     10.8000     0.83544E-027
     12.0000     10.9000     0.58865E-027
     12.0000     11.0000     0.41302E-027
     12.0000     11.1000     0.28858E-027
     12.0000     11.2000     0.20078E-027
     12.0000     11.3000     0.13910E-027
     12.0000     11.4000     0.95955E-028
     12.0000     11.5000     0.65909E-028
     12.0000     11.6000     0.45076E-028
     12.0000     11.7000     0.30694E-028
     12.0000     11.8000     0.20809E-028
     12.0000     11.9000     0.14046E-028
     12.0000     12.0000     0.94394E-029
     12.0000     12.1000     0.63153E-029
     12.0000     12.2000     0.42064E-029
     12.0000     12.3000     0.27892E-029
     12.0000     12.4000     0.18411E-029
     12.0000     12.5000     0.12098E-029
     12.0000     12.6000     0.79140E-030
     12.0000     12.7000     0.51532E-030
     12.0000     12.8000     0.33401E-030
     12.0000     12.9000     0.21549E-030
     12.0000     13.0000     0.13839E-030
     12.0000     13.1000     0.88457E-031
     12.0000     13.2000     0.56278E-031
     12.0000     13.3000     0.35637E-031
     12.0000     13.4000     0.22460E-031
     12.0000     13.5000     0.14089E-031
     12.0000     13.6000     0.87953E-032
     12.0000     13.7000     0.54646E-032
     12.0000     13.8000     0.33789E-032
     12.0000     13.9000     0.20792E-032
     12.0000     14.0000     0.12733E-032
     12.0000     14.1000     0.77596E-033
     12.0000     14.2000     0.47058E-033
     12.0000     14.3000     0.28399E-033
     12.0000     14.4000     0.17054E-033
     12.0000     14.5000     0.10191E-033
     12.0000     14.6000     0.60597E-034
     12.0000     14.7000     0.35853E-034
     12.0000     14.8000     0.21108E-034
     12.0000     14.9000     0.12365E-034
     12.0000     15.0000     0.72068E-035
     12.0000     15.1000     0.41794E-035
     12.0000     15.2000     0.24115E-035
     12.0000     15.3000     0.13844E-035
     12.0000     15.4000     0.79076E-036
     12.0000     15.5000     0.44937E-036
     12.0000     15.6000     0.25407E-036
     12.0000     15.7000     0.14291E-036
     12.0000     15.8000     0.79973E-037
     12.0000     15.9000     0.44523E-037
     12.0000     16.0000     0.24660E-037
     12.0000     16.1000     0.13588E-037
     12.0000     16.2000     0.74480E-038
     12.0000     16.3000     0.40614E-038
     12.0000     16.4000     0.22032E-038
     12.0000     16.5000     0.11889E-038
     12.0000     16.6000     0.63825E-039
     12.0000     16.7000     0.34083E-039
     12.0000     16.8000     0.18106E-039
     12.0000     16.9000     0.95674E-040
     12.0000     17.0000     0.50290E-040
     12.0000     17.1000     0.26295E-040
     12.0000     17.2000     0.13676E-040
     12.0000     17.3000     0.70755E-041
     12.0000     17.4000     0.36411E-041
     12.0000     17.5000     0.18638E-041
     12.0000     17.6000     0.94899E-042
     12.0000     17.7000     0.48062E-042
     12.0000     17.8000     0.24211E-042
     12.0000     17.9000     0.12131E-042
     12.0000     18.0000     0.60461E-043
     12.0000     18.1000     0.29972E-043
     12.0000     18.2000     0.14778E-043
     12.0000     18.3000     0.72475E-044
     12.0000     18.4000     0.35353E-044
     12.0000     18.5000     0.17152E-044
     12.0000     18.6000     0.82769E-045
     12.0000     18.7000     0.39726E-045
     12.0000     18.8000     0.18964E-045
     12.0000     18.9000     0.90044E-046
     12.0000     19.0000     0.42523E-046
     12.0000     19.1000     0.19973E-046
     12.0000     19.2000     0.93305E-047
     12.0000     19.3000     0.43353E-047
     12.0000     19.4000     0.20034E-047
     12.0000     19.5000     0.92082E-048
     12.0000     19.6000     0.42094E-048
     12.0000     19.7000     0.19138E-048
     12.0000     19.8000     0.86544E-049
     12.0000     19.9000     0.38923E-049
     12.0000     20.0000     0.17411E-049
     12.0000     20.1000     0.77457E-050
     12.0000     20.2000     0.34273E-050
     12.0000     20.3000     0.15083E-050
     12.0000     20.4000     0.66014E-051
     12.0000     20.5000     0.28737E-051
     12.0000     20.6000     0.12442E-051
     12.0000     20.7000     0.53574E-052
     12.0000     20.8000     0.22944E-052
     12.0000     20.9000     0.97728E-053
     12.0000     21.0000     0.41400E-053
     12.0000     21.1000     0.17443E-053
     12.0000     21.2000     0.73096E-054
     12.0000     21.3000     0.30464E-054
     12.0000     21.4000     0.12628E-054
     12.0000     21.5000     0.52061E-055
     12.0000     21.6000     0.21346E-055
     12.0000     21.7000     0.87053E-056
     12.0000     21.8000     0.35308E-056
     12.0000     21.9000     0.14243E-056
     12.0000     22.0000     0.57147E-057
     12.0000     22.1000     0.22804E-057
     12.0000     22.2000     0.90506E-058
     12.0000     22.3000     0.35726E-058
     12.0000     22.4000     0.14026E-058
     12.0000     22.5000     0.54769E-059
     12.0000     22.6000     0.21270E-059
     12.0000     22.7000     0.82161E-060
     12.0000     22.8000     0.31565E-060
     12.0000     22.9000     0.12061E-060
     12.0000     23.0000     0.45839E-061
     12.0000     23.1000     0.17327E-061
     12.0000     23.2000     0.65142E-062
     12.0000     23.3000     0.24359E-062
     12.0000     23.4000     0.90597E-063
     12.0000     23.5000     0.33514E-063
     12.0000     23.6000     0.12331E-063
     12.0000     23.7000     0.45124E-064
     12.0000     23.8000     0.16425E-064
     12.0000     23.9000     0.59462E-065
     12.0000     24.0000     0.21412E-065
     12.0000     24.1000     0.76688E-066
     12.0000     24.2000     0.27319E-066
     12.0000     24.3000     0.96800E-067
     12.0000     24.4000     0.34115E-067
     12.0000     24.5000     0.11959E-067
     12.0000     24.6000     0.41698E-068
     12.0000     24.7000     0.14461E-068
     12.0000     24.8000     0.49882E-069
     12.0000     24.9000     0.17113E-069
     12.0000     25.0000     0.58382E-070
     12.0000     25.1000     0.19796E-070
     12.0000     25.2000     0.66621E-071
     12.0000     25.3000     0.22153E-071
     12.0000     25.4000     0.71817E-072
     12.0000     25.5000     0.21744E-072
     12.0000     25.6000     0.00000E+000
 
     12.1000    -25.6000     0.00000E+000
     12.1000    -25.5000     0.34311E-073
     12.1000    -25.4000     0.18303E-072
     12.1000    -25.3000     0.64259E-072
     12.1000    -25.2000     0.20130E-071
     12.1000    -25.1000     0.60633E-071
     12.1000    -25.0000     0.17965E-070
     12.1000    -24.9000     0.52750E-070
     12.1000    -24.8000     0.15386E-069
     12.1000    -24.7000     0.44622E-069
     12.1000    -24.6000     0.12870E-068
     12.1000    -24.5000     0.36918E-068
     12.1000    -24.4000     0.10534E-067
     12.1000    -24.3000     0.29894E-067
     12.1000    -24.2000     0.84384E-067
     12.1000    -24.1000     0.23692E-066
     12.1000    -24.0000     0.66164E-066
     12.1000    -23.9000     0.18378E-065
     12.1000    -23.8000     0.50774E-065
     12.1000    -23.7000     0.13952E-064
     12.1000    -23.6000     0.38134E-064
     12.1000    -23.5000     0.10367E-063
     12.1000    -23.4000     0.28030E-063
     12.1000    -23.3000     0.75383E-063
     12.1000    -23.2000     0.20164E-062
     12.1000    -23.1000     0.53646E-062
     12.1000    -23.0000     0.14195E-061
     12.1000    -22.9000     0.37361E-061
     12.1000    -22.8000     0.97799E-061
     12.1000    -22.7000     0.25463E-060
     12.1000    -22.6000     0.65936E-060
     12.1000    -22.5000     0.16982E-059
     12.1000    -22.4000     0.43502E-059
     12.1000    -22.3000     0.11083E-058
     12.1000    -22.2000     0.28086E-058
     12.1000    -22.1000     0.70785E-058
     12.1000    -22.0000     0.17744E-057
     12.1000    -21.9000     0.44237E-057
     12.1000    -21.8000     0.10969E-056
     12.1000    -21.7000     0.27053E-056
     12.1000    -21.6000     0.66357E-056
     12.1000    -21.5000     0.16188E-055
     12.1000    -21.4000     0.39279E-055
     12.1000    -21.3000     0.94790E-055
     12.1000    -21.2000     0.22751E-054
     12.1000    -21.1000     0.54310E-054
     12.1000    -21.0000     0.12894E-053
     12.1000    -20.9000     0.30448E-053
     12.1000    -20.8000     0.71509E-053
     12.1000    -20.7000     0.16703E-052
     12.1000    -20.6000     0.38805E-052
     12.1000    -20.5000     0.89661E-052
     12.1000    -20.4000     0.20605E-051
     12.1000    -20.3000     0.47094E-051
     12.1000    -20.2000     0.10705E-050
     12.1000    -20.1000     0.24204E-050
     12.1000    -20.0000     0.54427E-050
     12.1000    -19.9000     0.12172E-049
     12.1000    -19.8000     0.27076E-049
     12.1000    -19.7000     0.59902E-049
     12.1000    -19.6000     0.13181E-048
     12.1000    -19.5000     0.28846E-048
     12.1000    -19.4000     0.62787E-048
     12.1000    -19.3000     0.13593E-047
     12.1000    -19.2000     0.29268E-047
     12.1000    -19.1000     0.62679E-047
     12.1000    -19.0000     0.13351E-046
     12.1000    -18.9000     0.28285E-046
     12.1000    -18.8000     0.59600E-046
     12.1000    -18.7000     0.12491E-045
     12.1000    -18.6000     0.26038E-045
     12.1000    -18.5000     0.53985E-045
     12.1000    -18.4000     0.11133E-044
     12.1000    -18.3000     0.22835E-044
     12.1000    -18.2000     0.46586E-044
     12.1000    -18.1000     0.94534E-044
     12.1000    -18.0000     0.19081E-043
     12.1000    -17.9000     0.38306E-043
     12.1000    -17.8000     0.76493E-043
     12.1000    -17.7000     0.15193E-042
     12.1000    -17.6000     0.30017E-042
     12.1000    -17.5000     0.58989E-042
     12.1000    -17.4000     0.11531E-041
     12.1000    -17.3000     0.22420E-041
     12.1000    -17.2000     0.43363E-041
     12.1000    -17.1000     0.83426E-041
     12.1000    -17.0000     0.15966E-040
     12.1000    -16.9000     0.30393E-040
     12.1000    -16.8000     0.57555E-040
     12.1000    -16.7000     0.10842E-039
     12.1000    -16.6000     0.20316E-039
     12.1000    -16.5000     0.37871E-039
     12.1000    -16.4000     0.70227E-039
     12.1000    -16.3000     0.12955E-038
     12.1000    -16.2000     0.23774E-038
     12.1000    -16.1000     0.43402E-038
     12.1000    -16.0000     0.78827E-038
     12.1000    -15.9000     0.14243E-037
     12.1000    -15.8000     0.25602E-037
     12.1000    -15.7000     0.45785E-037
     12.1000    -15.6000     0.81459E-037
     12.1000    -15.5000     0.14419E-036
     12.1000    -15.4000     0.25393E-036
     12.1000    -15.3000     0.44493E-036
     12.1000    -15.2000     0.77564E-036
     12.1000    -15.1000     0.13453E-035
     12.1000    -15.0000     0.23217E-035
     12.1000    -14.9000     0.39867E-035
     12.1000    -14.8000     0.68114E-035
     12.1000    -14.7000     0.11580E-034
     12.1000    -14.6000     0.19588E-034
     12.1000    -14.5000     0.32970E-034
     12.1000    -14.4000     0.55222E-034
     12.1000    -14.3000     0.92038E-034
     12.1000    -14.2000     0.15265E-033
     12.1000    -14.1000     0.25193E-033
     12.1000    -14.0000     0.41378E-033
     12.1000    -13.9000     0.67630E-033
     12.1000    -13.8000     0.11001E-032
     12.1000    -13.7000     0.17807E-032
     12.1000    -13.6000     0.28688E-032
     12.1000    -13.5000     0.45997E-032
     12.1000    -13.4000     0.73398E-032
     12.1000    -13.3000     0.11657E-031
     12.1000    -13.2000     0.18427E-031
     12.1000    -13.1000     0.28991E-031
     12.1000    -13.0000     0.45399E-031
     12.1000    -12.9000     0.70764E-031
     12.1000    -12.8000     0.10979E-030
     12.1000    -12.7000     0.16956E-030
     12.1000    -12.6000     0.26066E-030
     12.1000    -12.5000     0.39889E-030
     12.1000    -12.4000     0.60764E-030
     12.1000    -12.3000     0.92147E-030
     12.1000    -12.2000     0.13911E-029
     12.1000    -12.1000     0.20907E-029
     12.1000    -12.0000     0.31282E-029
     12.1000    -11.9000     0.46597E-029
     12.1000    -11.8000     0.69106E-029
     12.1000    -11.7000     0.10204E-028
     12.1000    -11.6000     0.15001E-028
     12.1000    -11.5000     0.21957E-028
     12.1000    -11.4000     0.32000E-028
     12.1000    -11.3000     0.46437E-028
     12.1000    -11.2000     0.67100E-028
     12.1000    -11.1000     0.96546E-028
     12.1000    -11.0000     0.13833E-027
     12.1000    -10.9000     0.19736E-027
     12.1000    -10.8000     0.28040E-027
     12.1000    -10.7000     0.39673E-027
     12.1000    -10.6000     0.55900E-027
     12.1000    -10.5000     0.78441E-027
     12.1000    -10.4000     0.10962E-026
     12.1000    -10.3000     0.15257E-026
     12.1000    -10.2000     0.21150E-026
     12.1000    -10.1000     0.29200E-026
     12.1000    -10.0000     0.40152E-026
     12.1000     -9.9000     0.54994E-026
     12.1000     -9.8000     0.75024E-026
     12.1000     -9.7000     0.10195E-025
     12.1000     -9.6000     0.13799E-025
     12.1000     -9.5000     0.18605E-025
     12.1000     -9.4000     0.24988E-025
     12.1000     -9.3000     0.33432E-025
     12.1000     -9.2000     0.44559E-025
     12.1000     -9.1000     0.59163E-025
     12.1000     -9.0000     0.78257E-025
     12.1000     -8.9000     0.10312E-024
     12.1000     -8.8000     0.13538E-024
     12.1000     -8.7000     0.17708E-024
     12.1000     -8.6000     0.23075E-024
     12.1000     -8.5000     0.29960E-024
     12.1000     -8.4000     0.38756E-024
     12.1000     -8.3000     0.49952E-024
     12.1000     -8.2000     0.64151E-024
     12.1000     -8.1000     0.82090E-024
     12.1000     -8.0000     0.10467E-023
     12.1000     -7.9000     0.13299E-023
     12.1000     -7.8000     0.16837E-023
     12.1000     -7.7000     0.21241E-023
     12.1000     -7.6000     0.26704E-023
     12.1000     -7.5000     0.33455E-023
     12.1000     -7.4000     0.41768E-023
     12.1000     -7.3000     0.51967E-023
     12.1000     -7.2000     0.64436E-023
     12.1000     -7.1000     0.79624E-023
     12.1000     -7.0000     0.98060E-023
     12.1000     -6.9000     0.12036E-022
     12.1000     -6.8000     0.14723E-022
     12.1000     -6.7000     0.17950E-022
     12.1000     -6.6000     0.21813E-022
     12.1000     -6.5000     0.26418E-022
     12.1000     -6.4000     0.31892E-022
     12.1000     -6.3000     0.38373E-022
     12.1000     -6.2000     0.46022E-022
     12.1000     -6.1000     0.55017E-022
     12.1000     -6.0000     0.65559E-022
     12.1000     -5.9000     0.77870E-022
     12.1000     -5.8000     0.92198E-022
     12.1000     -5.7000     0.10882E-021
     12.1000     -5.6000     0.12803E-021
     12.1000     -5.5000     0.15015E-021
     12.1000     -5.4000     0.17555E-021
     12.1000     -5.3000     0.20461E-021
     12.1000     -5.2000     0.23773E-021
     12.1000     -5.1000     0.27537E-021
     12.1000     -5.0000     0.31798E-021
     12.1000     -4.9000     0.36607E-021
     12.1000     -4.8000     0.42014E-021
     12.1000     -4.7000     0.48074E-021
     12.1000     -4.6000     0.54841E-021
     12.1000     -4.5000     0.62372E-021
     12.1000     -4.4000     0.70725E-021
     12.1000     -4.3000     0.79958E-021
     12.1000     -4.2000     0.90126E-021
     12.1000     -4.1000     0.10129E-020
     12.1000     -4.0000     0.11349E-020
     12.1000     -3.9000     0.12679E-020
     12.1000     -3.8000     0.14124E-020
     12.1000     -3.7000     0.15687E-020
     12.1000     -3.6000     0.17373E-020
     12.1000     -3.5000     0.19183E-020
     12.1000     -3.4000     0.21122E-020
     12.1000     -3.3000     0.23188E-020
     12.1000     -3.2000     0.25384E-020
     12.1000     -3.1000     0.27708E-020
     12.1000     -3.0000     0.30159E-020
     12.1000     -2.9000     0.32732E-020
     12.1000     -2.8000     0.35424E-020
     12.1000     -2.7000     0.38228E-020
     12.1000     -2.6000     0.41138E-020
     12.1000     -2.5000     0.44145E-020
     12.1000     -2.4000     0.47237E-020
     12.1000     -2.3000     0.50405E-020
     12.1000     -2.2000     0.53634E-020
     12.1000     -2.1000     0.56910E-020
     12.1000     -2.0000     0.60217E-020
     12.1000     -1.9000     0.63540E-020
     12.1000     -1.8000     0.66859E-020
     12.1000     -1.7000     0.70156E-020
     12.1000     -1.6000     0.73412E-020
     12.1000     -1.5000     0.76607E-020
     12.1000     -1.4000     0.79719E-020
     12.1000     -1.3000     0.82729E-020
     12.1000     -1.2000     0.85616E-020
     12.1000     -1.1000     0.88360E-020
     12.1000     -1.0000     0.90941E-020
     12.1000     -0.9000     0.93341E-020
     12.1000     -0.8000     0.95541E-020
     12.1000     -0.7000     0.97524E-020
     12.1000     -0.6000     0.99276E-020
     12.1000     -0.5000     0.10078E-019
     12.1000     -0.4000     0.10203E-019
     12.1000     -0.3000     0.10301E-019
     12.1000     -0.2000     0.10372E-019
     12.1000     -0.1000     0.10415E-019
     12.1000      0.0000     0.10429E-019
     12.1000      0.1000     0.10415E-019
     12.1000      0.2000     0.10372E-019
     12.1000      0.3000     0.10301E-019
     12.1000      0.4000     0.10203E-019
     12.1000      0.5000     0.10078E-019
     12.1000      0.6000     0.99276E-020
     12.1000      0.7000     0.97524E-020
     12.1000      0.8000     0.95541E-020
     12.1000      0.9000     0.93341E-020
     12.1000      1.0000     0.90941E-020
     12.1000      1.1000     0.88360E-020
     12.1000      1.2000     0.85616E-020
     12.1000      1.3000     0.82729E-020
     12.1000      1.4000     0.79719E-020
     12.1000      1.5000     0.76607E-020
     12.1000      1.6000     0.73412E-020
     12.1000      1.7000     0.70156E-020
     12.1000      1.8000     0.66859E-020
     12.1000      1.9000     0.63540E-020
     12.1000      2.0000     0.60217E-020
     12.1000      2.1000     0.56910E-020
     12.1000      2.2000     0.53634E-020
     12.1000      2.3000     0.50405E-020
     12.1000      2.4000     0.47237E-020
     12.1000      2.5000     0.44145E-020
     12.1000      2.6000     0.41138E-020
     12.1000      2.7000     0.38228E-020
     12.1000      2.8000     0.35424E-020
     12.1000      2.9000     0.32732E-020
     12.1000      3.0000     0.30159E-020
     12.1000      3.1000     0.27708E-020
     12.1000      3.2000     0.25384E-020
     12.1000      3.3000     0.23188E-020
     12.1000      3.4000     0.21122E-020
     12.1000      3.5000     0.19183E-020
     12.1000      3.6000     0.17373E-020
     12.1000      3.7000     0.15687E-020
     12.1000      3.8000     0.14124E-020
     12.1000      3.9000     0.12679E-020
     12.1000      4.0000     0.11349E-020
     12.1000      4.1000     0.10129E-020
     12.1000      4.2000     0.90126E-021
     12.1000      4.3000     0.79958E-021
     12.1000      4.4000     0.70725E-021
     12.1000      4.5000     0.62372E-021
     12.1000      4.6000     0.54841E-021
     12.1000      4.7000     0.48074E-021
     12.1000      4.8000     0.42014E-021
     12.1000      4.9000     0.36607E-021
     12.1000      5.0000     0.31798E-021
     12.1000      5.1000     0.27537E-021
     12.1000      5.2000     0.23773E-021
     12.1000      5.3000     0.20461E-021
     12.1000      5.4000     0.17555E-021
     12.1000      5.5000     0.15015E-021
     12.1000      5.6000     0.12803E-021
     12.1000      5.7000     0.10882E-021
     12.1000      5.8000     0.92198E-022
     12.1000      5.9000     0.77870E-022
     12.1000      6.0000     0.65559E-022
     12.1000      6.1000     0.55017E-022
     12.1000      6.2000     0.46022E-022
     12.1000      6.3000     0.38373E-022
     12.1000      6.4000     0.31892E-022
     12.1000      6.5000     0.26418E-022
     12.1000      6.6000     0.21813E-022
     12.1000      6.7000     0.17950E-022
     12.1000      6.8000     0.14723E-022
     12.1000      6.9000     0.12036E-022
     12.1000      7.0000     0.98060E-023
     12.1000      7.1000     0.79624E-023
     12.1000      7.2000     0.64436E-023
     12.1000      7.3000     0.51967E-023
     12.1000      7.4000     0.41768E-023
     12.1000      7.5000     0.33455E-023
     12.1000      7.6000     0.26704E-023
     12.1000      7.7000     0.21241E-023
     12.1000      7.8000     0.16837E-023
     12.1000      7.9000     0.13299E-023
     12.1000      8.0000     0.10467E-023
     12.1000      8.1000     0.82090E-024
     12.1000      8.2000     0.64151E-024
     12.1000      8.3000     0.49952E-024
     12.1000      8.4000     0.38756E-024
     12.1000      8.5000     0.29960E-024
     12.1000      8.6000     0.23075E-024
     12.1000      8.7000     0.17708E-024
     12.1000      8.8000     0.13538E-024
     12.1000      8.9000     0.10312E-024
     12.1000      9.0000     0.78257E-025
     12.1000      9.1000     0.59163E-025
     12.1000      9.2000     0.44559E-025
     12.1000      9.3000     0.33432E-025
     12.1000      9.4000     0.24988E-025
     12.1000      9.5000     0.18605E-025
     12.1000      9.6000     0.13799E-025
     12.1000      9.7000     0.10195E-025
     12.1000      9.8000     0.75024E-026
     12.1000      9.9000     0.54994E-026
     12.1000     10.0000     0.40152E-026
     12.1000     10.1000     0.29200E-026
     12.1000     10.2000     0.21150E-026
     12.1000     10.3000     0.15257E-026
     12.1000     10.4000     0.10962E-026
     12.1000     10.5000     0.78441E-027
     12.1000     10.6000     0.55900E-027
     12.1000     10.7000     0.39673E-027
     12.1000     10.8000     0.28040E-027
     12.1000     10.9000     0.19736E-027
     12.1000     11.0000     0.13833E-027
     12.1000     11.1000     0.96546E-028
     12.1000     11.2000     0.67100E-028
     12.1000     11.3000     0.46437E-028
     12.1000     11.4000     0.32000E-028
     12.1000     11.5000     0.21957E-028
     12.1000     11.6000     0.15001E-028
     12.1000     11.7000     0.10204E-028
     12.1000     11.8000     0.69106E-029
     12.1000     11.9000     0.46597E-029
     12.1000     12.0000     0.31282E-029
     12.1000     12.1000     0.20907E-029
     12.1000     12.2000     0.13911E-029
     12.1000     12.3000     0.92147E-030
     12.1000     12.4000     0.60764E-030
     12.1000     12.5000     0.39889E-030
     12.1000     12.6000     0.26066E-030
     12.1000     12.7000     0.16956E-030
     12.1000     12.8000     0.10979E-030
     12.1000     12.9000     0.70764E-031
     12.1000     13.0000     0.45399E-031
     12.1000     13.1000     0.28991E-031
     12.1000     13.2000     0.18427E-031
     12.1000     13.3000     0.11657E-031
     12.1000     13.4000     0.73398E-032
     12.1000     13.5000     0.45997E-032
     12.1000     13.6000     0.28688E-032
     12.1000     13.7000     0.17807E-032
     12.1000     13.8000     0.11001E-032
     12.1000     13.9000     0.67630E-033
     12.1000     14.0000     0.41378E-033
     12.1000     14.1000     0.25193E-033
     12.1000     14.2000     0.15265E-033
     12.1000     14.3000     0.92038E-034
     12.1000     14.4000     0.55222E-034
     12.1000     14.5000     0.32970E-034
     12.1000     14.6000     0.19588E-034
     12.1000     14.7000     0.11580E-034
     12.1000     14.8000     0.68114E-035
     12.1000     14.9000     0.39867E-035
     12.1000     15.0000     0.23217E-035
     12.1000     15.1000     0.13453E-035
     12.1000     15.2000     0.77564E-036
     12.1000     15.3000     0.44493E-036
     12.1000     15.4000     0.25393E-036
     12.1000     15.5000     0.14419E-036
     12.1000     15.6000     0.81459E-037
     12.1000     15.7000     0.45785E-037
     12.1000     15.8000     0.25602E-037
     12.1000     15.9000     0.14243E-037
     12.1000     16.0000     0.78827E-038
     12.1000     16.1000     0.43402E-038
     12.1000     16.2000     0.23774E-038
     12.1000     16.3000     0.12955E-038
     12.1000     16.4000     0.70227E-039
     12.1000     16.5000     0.37871E-039
     12.1000     16.6000     0.20316E-039
     12.1000     16.7000     0.10842E-039
     12.1000     16.8000     0.57555E-040
     12.1000     16.9000     0.30393E-040
     12.1000     17.0000     0.15966E-040
     12.1000     17.1000     0.83426E-041
     12.1000     17.2000     0.43363E-041
     12.1000     17.3000     0.22420E-041
     12.1000     17.4000     0.11531E-041
     12.1000     17.5000     0.58989E-042
     12.1000     17.6000     0.30017E-042
     12.1000     17.7000     0.15193E-042
     12.1000     17.8000     0.76493E-043
     12.1000     17.9000     0.38306E-043
     12.1000     18.0000     0.19081E-043
     12.1000     18.1000     0.94534E-044
     12.1000     18.2000     0.46586E-044
     12.1000     18.3000     0.22835E-044
     12.1000     18.4000     0.11133E-044
     12.1000     18.5000     0.53985E-045
     12.1000     18.6000     0.26038E-045
     12.1000     18.7000     0.12491E-045
     12.1000     18.8000     0.59600E-046
     12.1000     18.9000     0.28285E-046
     12.1000     19.0000     0.13351E-046
     12.1000     19.1000     0.62679E-047
     12.1000     19.2000     0.29268E-047
     12.1000     19.3000     0.13593E-047
     12.1000     19.4000     0.62787E-048
     12.1000     19.5000     0.28846E-048
     12.1000     19.6000     0.13181E-048
     12.1000     19.7000     0.59902E-049
     12.1000     19.8000     0.27076E-049
     12.1000     19.9000     0.12172E-049
     12.1000     20.0000     0.54427E-050
     12.1000     20.1000     0.24204E-050
     12.1000     20.2000     0.10705E-050
     12.1000     20.3000     0.47094E-051
     12.1000     20.4000     0.20605E-051
     12.1000     20.5000     0.89661E-052
     12.1000     20.6000     0.38805E-052
     12.1000     20.7000     0.16703E-052
     12.1000     20.8000     0.71509E-053
     12.1000     20.9000     0.30448E-053
     12.1000     21.0000     0.12894E-053
     12.1000     21.1000     0.54310E-054
     12.1000     21.2000     0.22751E-054
     12.1000     21.3000     0.94790E-055
     12.1000     21.4000     0.39279E-055
     12.1000     21.5000     0.16188E-055
     12.1000     21.6000     0.66357E-056
     12.1000     21.7000     0.27053E-056
     12.1000     21.8000     0.10969E-056
     12.1000     21.9000     0.44237E-057
     12.1000     22.0000     0.17744E-057
     12.1000     22.1000     0.70785E-058
     12.1000     22.2000     0.28086E-058
     12.1000     22.3000     0.11083E-058
     12.1000     22.4000     0.43502E-059
     12.1000     22.5000     0.16982E-059
     12.1000     22.6000     0.65936E-060
     12.1000     22.7000     0.25463E-060
     12.1000     22.8000     0.97799E-061
     12.1000     22.9000     0.37361E-061
     12.1000     23.0000     0.14195E-061
     12.1000     23.1000     0.53646E-062
     12.1000     23.2000     0.20164E-062
     12.1000     23.3000     0.75383E-063
     12.1000     23.4000     0.28030E-063
     12.1000     23.5000     0.10367E-063
     12.1000     23.6000     0.38134E-064
     12.1000     23.7000     0.13952E-064
     12.1000     23.8000     0.50774E-065
     12.1000     23.9000     0.18378E-065
     12.1000     24.0000     0.66164E-066
     12.1000     24.1000     0.23692E-066
     12.1000     24.2000     0.84384E-067
     12.1000     24.3000     0.29894E-067
     12.1000     24.4000     0.10534E-067
     12.1000     24.5000     0.36919E-068
     12.1000     24.6000     0.12870E-068
     12.1000     24.7000     0.44626E-069
     12.1000     24.8000     0.15391E-069
     12.1000     24.9000     0.52792E-070
     12.1000     25.0000     0.18007E-070
     12.1000     25.1000     0.61050E-071
     12.1000     25.2000     0.20542E-071
     12.1000     25.3000     0.68297E-072
     12.1000     25.4000     0.22137E-072
     12.1000     25.5000     0.67019E-073
     12.1000     25.6000     0.00000E+000
 
     12.2000    -25.6000     0.00000E+000
     12.2000    -25.5000     0.10475E-073
     12.2000    -25.4000     0.55883E-073
     12.2000    -25.3000     0.19621E-072
     12.2000    -25.2000     0.61474E-072
     12.2000    -25.1000     0.18520E-071
     12.2000    -25.0000     0.54882E-071
     12.2000    -24.9000     0.16117E-070
     12.2000    -24.8000     0.47020E-070
     12.2000    -24.7000     0.13639E-069
     12.2000    -24.6000     0.39343E-069
     12.2000    -24.5000     0.11288E-068
     12.2000    -24.4000     0.32213E-068
     12.2000    -24.3000     0.91438E-068
     12.2000    -24.2000     0.25816E-067
     12.2000    -24.1000     0.72496E-067
     12.2000    -24.0000     0.20250E-066
     12.2000    -23.9000     0.56258E-066
     12.2000    -23.8000     0.15546E-065
     12.2000    -23.7000     0.42728E-065
     12.2000    -23.6000     0.11681E-064
     12.2000    -23.5000     0.31761E-064
     12.2000    -23.4000     0.85897E-064
     12.2000    -23.3000     0.23106E-063
     12.2000    -23.2000     0.61819E-063
     12.2000    -23.1000     0.16451E-062
     12.2000    -23.0000     0.43541E-062
     12.2000    -22.9000     0.11462E-061
     12.2000    -22.8000     0.30012E-061
     12.2000    -22.7000     0.78157E-061
     12.2000    -22.6000     0.20244E-060
     12.2000    -22.5000     0.52153E-060
     12.2000    -22.4000     0.13363E-059
     12.2000    -22.3000     0.34056E-059
     12.2000    -22.2000     0.86322E-059
     12.2000    -22.1000     0.21762E-058
     12.2000    -22.0000     0.54566E-058
     12.2000    -21.9000     0.13608E-057
     12.2000    -21.8000     0.33753E-057
     12.2000    -21.7000     0.83266E-057
     12.2000    -21.6000     0.20430E-056
     12.2000    -21.5000     0.49857E-056
     12.2000    -21.4000     0.12101E-055
     12.2000    -21.3000     0.29212E-055
     12.2000    -21.2000     0.70135E-055
     12.2000    -21.1000     0.16748E-054
     12.2000    -21.0000     0.39776E-054
     12.2000    -20.9000     0.93958E-054
     12.2000    -20.8000     0.22074E-053
     12.2000    -20.7000     0.51580E-053
     12.2000    -20.6000     0.11987E-052
     12.2000    -20.5000     0.27707E-052
     12.2000    -20.4000     0.63696E-052
     12.2000    -20.3000     0.14564E-051
     12.2000    -20.2000     0.33119E-051
     12.2000    -20.1000     0.74909E-051
     12.2000    -20.0000     0.16851E-050
     12.2000    -19.9000     0.37703E-050
     12.2000    -19.8000     0.83899E-050
     12.2000    -19.7000     0.18569E-049
     12.2000    -19.6000     0.40876E-049
     12.2000    -19.5000     0.89496E-049
     12.2000    -19.4000     0.19489E-048
     12.2000    -19.3000     0.42210E-048
     12.2000    -19.2000     0.90927E-048
     12.2000    -19.1000     0.19482E-047
     12.2000    -19.0000     0.41516E-047
     12.2000    -18.9000     0.87996E-047
     12.2000    -18.8000     0.18551E-046
     12.2000    -18.7000     0.38898E-046
     12.2000    -18.6000     0.81125E-046
     12.2000    -18.5000     0.16828E-045
     12.2000    -18.4000     0.34721E-045
     12.2000    -18.3000     0.71255E-045
     12.2000    -18.2000     0.14545E-044
     12.2000    -18.1000     0.29530E-044
     12.2000    -18.0000     0.59636E-044
     12.2000    -17.9000     0.11979E-043
     12.2000    -17.8000     0.23934E-043
     12.2000    -17.7000     0.47567E-043
     12.2000    -17.6000     0.94031E-043
     12.2000    -17.5000     0.18490E-042
     12.2000    -17.4000     0.36164E-042
     12.2000    -17.3000     0.70360E-042
     12.2000    -17.2000     0.13617E-041
     12.2000    -17.1000     0.26213E-041
     12.2000    -17.0000     0.50197E-041
     12.2000    -16.9000     0.95620E-041
     12.2000    -16.8000     0.18119E-040
     12.2000    -16.7000     0.34154E-040
     12.2000    -16.6000     0.64043E-040
     12.2000    -16.5000     0.11946E-039
     12.2000    -16.4000     0.22168E-039
     12.2000    -16.3000     0.40922E-039
     12.2000    -16.2000     0.75150E-039
     12.2000    -16.1000     0.13729E-038
     12.2000    -16.0000     0.24953E-038
     12.2000    -15.9000     0.45120E-038
     12.2000    -15.8000     0.81164E-038
     12.2000    -15.7000     0.14526E-037
     12.2000    -15.6000     0.25863E-037
     12.2000    -15.5000     0.45816E-037
     12.2000    -15.4000     0.80748E-037
     12.2000    -15.3000     0.14159E-036
     12.2000    -15.2000     0.24704E-036
     12.2000    -15.1000     0.42882E-036
     12.2000    -15.0000     0.74065E-036
     12.2000    -14.9000     0.12728E-035
     12.2000    -14.8000     0.21765E-035
     12.2000    -14.7000     0.37032E-035
     12.2000    -14.6000     0.62695E-035
     12.2000    -14.5000     0.10562E-034
     12.2000    -14.4000     0.17706E-034
     12.2000    -14.3000     0.29535E-034
     12.2000    -14.2000     0.49028E-034
     12.2000    -14.1000     0.80989E-034
     12.2000    -14.0000     0.13314E-033
     12.2000    -13.9000     0.21780E-033
     12.2000    -13.8000     0.35460E-033
     12.2000    -13.7000     0.57453E-033
     12.2000    -13.6000     0.92644E-033
     12.2000    -13.5000     0.14868E-032
     12.2000    -13.4000     0.23748E-032
     12.2000    -13.3000     0.37752E-032
     12.2000    -13.2000     0.59732E-032
     12.2000    -13.1000     0.94067E-032
     12.2000    -13.0000     0.14745E-031
     12.2000    -12.9000     0.23006E-031
     12.2000    -12.8000     0.35728E-031
     12.2000    -12.7000     0.55232E-031
     12.2000    -12.6000     0.84993E-031
     12.2000    -12.5000     0.13019E-030
     12.2000    -12.4000     0.19853E-030
     12.2000    -12.3000     0.30136E-030
     12.2000    -12.2000     0.45542E-030
     12.2000    -12.1000     0.68515E-030
     12.2000    -12.0000     0.10262E-029
     12.2000    -11.9000     0.15302E-029
     12.2000    -11.8000     0.22716E-029
     12.2000    -11.7000     0.33576E-029
     12.2000    -11.6000     0.49412E-029
     12.2000    -11.5000     0.72401E-029
     12.2000    -11.4000     0.10563E-028
     12.2000    -11.3000     0.15344E-028
     12.2000    -11.2000     0.22196E-028
     12.2000    -11.1000     0.31969E-028
     12.2000    -11.0000     0.45852E-028
     12.2000    -10.9000     0.65488E-028
     12.2000    -10.8000     0.93143E-028
     12.2000    -10.7000     0.13192E-027
     12.2000    -10.6000     0.18608E-027
     12.2000    -10.5000     0.26139E-027
     12.2000    -10.4000     0.36569E-027
     12.2000    -10.3000     0.50951E-027
     12.2000    -10.2000     0.70703E-027
     12.2000    -10.1000     0.97717E-027
     12.2000    -10.0000     0.13451E-026
     12.2000     -9.9000     0.18443E-026
     12.2000     -9.8000     0.25187E-026
     12.2000     -9.7000     0.34262E-026
     12.2000     -9.6000     0.46424E-026
     12.2000     -9.5000     0.62660E-026
     12.2000     -9.4000     0.84246E-026
     12.2000     -9.3000     0.11283E-025
     12.2000     -9.2000     0.15054E-025
     12.2000     -9.1000     0.20009E-025
     12.2000     -9.0000     0.26494E-025
     12.2000     -8.9000     0.34949E-025
     12.2000     -8.8000     0.45930E-025
     12.2000     -8.7000     0.60136E-025
     12.2000     -8.6000     0.78446E-025
     12.2000     -8.5000     0.10195E-024
     12.2000     -8.4000     0.13202E-024
     12.2000     -8.3000     0.17033E-024
     12.2000     -8.2000     0.21897E-024
     12.2000     -8.1000     0.28048E-024
     12.2000     -8.0000     0.35799E-024
     12.2000     -7.9000     0.45529E-024
     12.2000     -7.8000     0.57699E-024
     12.2000     -7.7000     0.72863E-024
     12.2000     -7.6000     0.91692E-024
     12.2000     -7.5000     0.11498E-023
     12.2000     -7.4000     0.14369E-023
     12.2000     -7.3000     0.17895E-023
     12.2000     -7.2000     0.22210E-023
     12.2000     -7.1000     0.27471E-023
     12.2000     -7.0000     0.33863E-023
     12.2000     -6.9000     0.41601E-023
     12.2000     -6.8000     0.50936E-023
     12.2000     -6.7000     0.62158E-023
     12.2000     -6.6000     0.75599E-023
     12.2000     -6.5000     0.91644E-023
     12.2000     -6.4000     0.11073E-022
     12.2000     -6.3000     0.13335E-022
     12.2000     -6.2000     0.16006E-022
     12.2000     -6.1000     0.19151E-022
     12.2000     -6.0000     0.22840E-022
     12.2000     -5.9000     0.27151E-022
     12.2000     -5.8000     0.32173E-022
     12.2000     -5.7000     0.38003E-022
     12.2000     -5.6000     0.44747E-022
     12.2000     -5.5000     0.52522E-022
     12.2000     -5.4000     0.61454E-022
     12.2000     -5.3000     0.71681E-022
     12.2000     -5.2000     0.83349E-022
     12.2000     -5.1000     0.96616E-022
     12.2000     -5.0000     0.11165E-021
     12.2000     -4.9000     0.12862E-021
     12.2000     -4.8000     0.14773E-021
     12.2000     -4.7000     0.16915E-021
     12.2000     -4.6000     0.19310E-021
     12.2000     -4.5000     0.21976E-021
     12.2000     -4.4000     0.24936E-021
     12.2000     -4.3000     0.28209E-021
     12.2000     -4.2000     0.31816E-021
     12.2000     -4.1000     0.35778E-021
     12.2000     -4.0000     0.40114E-021
     12.2000     -3.9000     0.44843E-021
     12.2000     -3.8000     0.49981E-021
     12.2000     -3.7000     0.55544E-021
     12.2000     -3.6000     0.61545E-021
     12.2000     -3.5000     0.67997E-021
     12.2000     -3.4000     0.74906E-021
     12.2000     -3.3000     0.82277E-021
     12.2000     -3.2000     0.90113E-021
     12.2000     -3.1000     0.98411E-021
     12.2000     -3.0000     0.10716E-020
     12.2000     -2.9000     0.11636E-020
     12.2000     -2.8000     0.12599E-020
     12.2000     -2.7000     0.13602E-020
     12.2000     -2.6000     0.14643E-020
     12.2000     -2.5000     0.15719E-020
     12.2000     -2.4000     0.16827E-020
     12.2000     -2.3000     0.17962E-020
     12.2000     -2.2000     0.19119E-020
     12.2000     -2.1000     0.20294E-020
     12.2000     -2.0000     0.21480E-020
     12.2000     -1.9000     0.22672E-020
     12.2000     -1.8000     0.23864E-020
     12.2000     -1.7000     0.25047E-020
     12.2000     -1.6000     0.26217E-020
     12.2000     -1.5000     0.27364E-020
     12.2000     -1.4000     0.28482E-020
     12.2000     -1.3000     0.29564E-020
     12.2000     -1.2000     0.30602E-020
     12.2000     -1.1000     0.31588E-020
     12.2000     -1.0000     0.32517E-020
     12.2000     -0.9000     0.33379E-020
     12.2000     -0.8000     0.34171E-020
     12.2000     -0.7000     0.34884E-020
     12.2000     -0.6000     0.35515E-020
     12.2000     -0.5000     0.36057E-020
     12.2000     -0.4000     0.36506E-020
     12.2000     -0.3000     0.36860E-020
     12.2000     -0.2000     0.37115E-020
     12.2000     -0.1000     0.37268E-020
     12.2000      0.0000     0.37320E-020
     12.2000      0.1000     0.37268E-020
     12.2000      0.2000     0.37115E-020
     12.2000      0.3000     0.36860E-020
     12.2000      0.4000     0.36506E-020
     12.2000      0.5000     0.36057E-020
     12.2000      0.6000     0.35515E-020
     12.2000      0.7000     0.34884E-020
     12.2000      0.8000     0.34171E-020
     12.2000      0.9000     0.33379E-020
     12.2000      1.0000     0.32517E-020
     12.2000      1.1000     0.31588E-020
     12.2000      1.2000     0.30602E-020
     12.2000      1.3000     0.29564E-020
     12.2000      1.4000     0.28482E-020
     12.2000      1.5000     0.27364E-020
     12.2000      1.6000     0.26217E-020
     12.2000      1.7000     0.25047E-020
     12.2000      1.8000     0.23864E-020
     12.2000      1.9000     0.22672E-020
     12.2000      2.0000     0.21480E-020
     12.2000      2.1000     0.20294E-020
     12.2000      2.2000     0.19119E-020
     12.2000      2.3000     0.17962E-020
     12.2000      2.4000     0.16827E-020
     12.2000      2.5000     0.15719E-020
     12.2000      2.6000     0.14643E-020
     12.2000      2.7000     0.13602E-020
     12.2000      2.8000     0.12599E-020
     12.2000      2.9000     0.11636E-020
     12.2000      3.0000     0.10716E-020
     12.2000      3.1000     0.98411E-021
     12.2000      3.2000     0.90113E-021
     12.2000      3.3000     0.82277E-021
     12.2000      3.4000     0.74906E-021
     12.2000      3.5000     0.67997E-021
     12.2000      3.6000     0.61545E-021
     12.2000      3.7000     0.55544E-021
     12.2000      3.8000     0.49981E-021
     12.2000      3.9000     0.44843E-021
     12.2000      4.0000     0.40114E-021
     12.2000      4.1000     0.35778E-021
     12.2000      4.2000     0.31816E-021
     12.2000      4.3000     0.28209E-021
     12.2000      4.4000     0.24936E-021
     12.2000      4.5000     0.21976E-021
     12.2000      4.6000     0.19310E-021
     12.2000      4.7000     0.16915E-021
     12.2000      4.8000     0.14773E-021
     12.2000      4.9000     0.12862E-021
     12.2000      5.0000     0.11165E-021
     12.2000      5.1000     0.96616E-022
     12.2000      5.2000     0.83349E-022
     12.2000      5.3000     0.71681E-022
     12.2000      5.4000     0.61454E-022
     12.2000      5.5000     0.52522E-022
     12.2000      5.6000     0.44747E-022
     12.2000      5.7000     0.38003E-022
     12.2000      5.8000     0.32173E-022
     12.2000      5.9000     0.27151E-022
     12.2000      6.0000     0.22840E-022
     12.2000      6.1000     0.19151E-022
     12.2000      6.2000     0.16006E-022
     12.2000      6.3000     0.13335E-022
     12.2000      6.4000     0.11073E-022
     12.2000      6.5000     0.91644E-023
     12.2000      6.6000     0.75599E-023
     12.2000      6.7000     0.62158E-023
     12.2000      6.8000     0.50936E-023
     12.2000      6.9000     0.41601E-023
     12.2000      7.0000     0.33863E-023
     12.2000      7.1000     0.27471E-023
     12.2000      7.2000     0.22210E-023
     12.2000      7.3000     0.17895E-023
     12.2000      7.4000     0.14369E-023
     12.2000      7.5000     0.11498E-023
     12.2000      7.6000     0.91692E-024
     12.2000      7.7000     0.72863E-024
     12.2000      7.8000     0.57699E-024
     12.2000      7.9000     0.45529E-024
     12.2000      8.0000     0.35799E-024
     12.2000      8.1000     0.28048E-024
     12.2000      8.2000     0.21897E-024
     12.2000      8.3000     0.17033E-024
     12.2000      8.4000     0.13202E-024
     12.2000      8.5000     0.10195E-024
     12.2000      8.6000     0.78446E-025
     12.2000      8.7000     0.60136E-025
     12.2000      8.8000     0.45930E-025
     12.2000      8.9000     0.34949E-025
     12.2000      9.0000     0.26494E-025
     12.2000      9.1000     0.20009E-025
     12.2000      9.2000     0.15054E-025
     12.2000      9.3000     0.11283E-025
     12.2000      9.4000     0.84246E-026
     12.2000      9.5000     0.62660E-026
     12.2000      9.6000     0.46424E-026
     12.2000      9.7000     0.34262E-026
     12.2000      9.8000     0.25187E-026
     12.2000      9.9000     0.18443E-026
     12.2000     10.0000     0.13451E-026
     12.2000     10.1000     0.97717E-027
     12.2000     10.2000     0.70703E-027
     12.2000     10.3000     0.50951E-027
     12.2000     10.4000     0.36569E-027
     12.2000     10.5000     0.26139E-027
     12.2000     10.6000     0.18608E-027
     12.2000     10.7000     0.13192E-027
     12.2000     10.8000     0.93143E-028
     12.2000     10.9000     0.65488E-028
     12.2000     11.0000     0.45852E-028
     12.2000     11.1000     0.31969E-028
     12.2000     11.2000     0.22196E-028
     12.2000     11.3000     0.15344E-028
     12.2000     11.4000     0.10563E-028
     12.2000     11.5000     0.72401E-029
     12.2000     11.6000     0.49412E-029
     12.2000     11.7000     0.33576E-029
     12.2000     11.8000     0.22716E-029
     12.2000     11.9000     0.15302E-029
     12.2000     12.0000     0.10262E-029
     12.2000     12.1000     0.68515E-030
     12.2000     12.2000     0.45542E-030
     12.2000     12.3000     0.30136E-030
     12.2000     12.4000     0.19853E-030
     12.2000     12.5000     0.13019E-030
     12.2000     12.6000     0.84993E-031
     12.2000     12.7000     0.55232E-031
     12.2000     12.8000     0.35728E-031
     12.2000     12.9000     0.23006E-031
     12.2000     13.0000     0.14745E-031
     12.2000     13.1000     0.94067E-032
     12.2000     13.2000     0.59732E-032
     12.2000     13.3000     0.37752E-032
     12.2000     13.4000     0.23748E-032
     12.2000     13.5000     0.14868E-032
     12.2000     13.6000     0.92644E-033
     12.2000     13.7000     0.57453E-033
     12.2000     13.8000     0.35460E-033
     12.2000     13.9000     0.21780E-033
     12.2000     14.0000     0.13314E-033
     12.2000     14.1000     0.80989E-034
     12.2000     14.2000     0.49028E-034
     12.2000     14.3000     0.29535E-034
     12.2000     14.4000     0.17706E-034
     12.2000     14.5000     0.10562E-034
     12.2000     14.6000     0.62695E-035
     12.2000     14.7000     0.37032E-035
     12.2000     14.8000     0.21765E-035
     12.2000     14.9000     0.12728E-035
     12.2000     15.0000     0.74065E-036
     12.2000     15.1000     0.42882E-036
     12.2000     15.2000     0.24704E-036
     12.2000     15.3000     0.14159E-036
     12.2000     15.4000     0.80748E-037
     12.2000     15.5000     0.45816E-037
     12.2000     15.6000     0.25863E-037
     12.2000     15.7000     0.14526E-037
     12.2000     15.8000     0.81164E-038
     12.2000     15.9000     0.45120E-038
     12.2000     16.0000     0.24953E-038
     12.2000     16.1000     0.13729E-038
     12.2000     16.2000     0.75150E-039
     12.2000     16.3000     0.40922E-039
     12.2000     16.4000     0.22168E-039
     12.2000     16.5000     0.11946E-039
     12.2000     16.6000     0.64043E-040
     12.2000     16.7000     0.34154E-040
     12.2000     16.8000     0.18119E-040
     12.2000     16.9000     0.95620E-041
     12.2000     17.0000     0.50197E-041
     12.2000     17.1000     0.26213E-041
     12.2000     17.2000     0.13617E-041
     12.2000     17.3000     0.70360E-042
     12.2000     17.4000     0.36164E-042
     12.2000     17.5000     0.18490E-042
     12.2000     17.6000     0.94031E-043
     12.2000     17.7000     0.47567E-043
     12.2000     17.8000     0.23934E-043
     12.2000     17.9000     0.11979E-043
     12.2000     18.0000     0.59636E-044
     12.2000     18.1000     0.29530E-044
     12.2000     18.2000     0.14545E-044
     12.2000     18.3000     0.71255E-045
     12.2000     18.4000     0.34721E-045
     12.2000     18.5000     0.16828E-045
     12.2000     18.6000     0.81125E-046
     12.2000     18.7000     0.38898E-046
     12.2000     18.8000     0.18551E-046
     12.2000     18.9000     0.87996E-047
     12.2000     19.0000     0.41516E-047
     12.2000     19.1000     0.19482E-047
     12.2000     19.2000     0.90927E-048
     12.2000     19.3000     0.42210E-048
     12.2000     19.4000     0.19489E-048
     12.2000     19.5000     0.89496E-049
     12.2000     19.6000     0.40876E-049
     12.2000     19.7000     0.18569E-049
     12.2000     19.8000     0.83899E-050
     12.2000     19.9000     0.37703E-050
     12.2000     20.0000     0.16851E-050
     12.2000     20.1000     0.74909E-051
     12.2000     20.2000     0.33119E-051
     12.2000     20.3000     0.14564E-051
     12.2000     20.4000     0.63696E-052
     12.2000     20.5000     0.27707E-052
     12.2000     20.6000     0.11987E-052
     12.2000     20.7000     0.51580E-053
     12.2000     20.8000     0.22074E-053
     12.2000     20.9000     0.93958E-054
     12.2000     21.0000     0.39776E-054
     12.2000     21.1000     0.16748E-054
     12.2000     21.2000     0.70135E-055
     12.2000     21.3000     0.29212E-055
     12.2000     21.4000     0.12101E-055
     12.2000     21.5000     0.49857E-056
     12.2000     21.6000     0.20430E-056
     12.2000     21.7000     0.83266E-057
     12.2000     21.8000     0.33753E-057
     12.2000     21.9000     0.13608E-057
     12.2000     22.0000     0.54566E-058
     12.2000     22.1000     0.21762E-058
     12.2000     22.2000     0.86322E-059
     12.2000     22.3000     0.34056E-059
     12.2000     22.4000     0.13363E-059
     12.2000     22.5000     0.52153E-060
     12.2000     22.6000     0.20244E-060
     12.2000     22.7000     0.78157E-061
     12.2000     22.8000     0.30012E-061
     12.2000     22.9000     0.11462E-061
     12.2000     23.0000     0.43541E-062
     12.2000     23.1000     0.16451E-062
     12.2000     23.2000     0.61819E-063
     12.2000     23.3000     0.23106E-063
     12.2000     23.4000     0.85897E-064
     12.2000     23.5000     0.31761E-064
     12.2000     23.6000     0.11681E-064
     12.2000     23.7000     0.42728E-065
     12.2000     23.8000     0.15546E-065
     12.2000     23.9000     0.56258E-066
     12.2000     24.0000     0.20250E-066
     12.2000     24.1000     0.72496E-067
     12.2000     24.2000     0.25816E-067
     12.2000     24.3000     0.91438E-068
     12.2000     24.4000     0.32214E-068
     12.2000     24.5000     0.11288E-068
     12.2000     24.6000     0.39344E-069
     12.2000     24.7000     0.13640E-069
     12.2000     24.8000     0.47033E-070
     12.2000     24.9000     0.16130E-070
     12.2000     25.0000     0.55010E-071
     12.2000     25.1000     0.18647E-071
     12.2000     25.2000     0.62733E-072
     12.2000     25.3000     0.20854E-072
     12.2000     25.4000     0.67586E-073
     12.2000     25.5000     0.20459E-073
     12.2000     25.6000     0.00000E+000
 
     12.3000    -25.6000     0.00000E+000
     12.3000    -25.5000     0.31667E-074
     12.3000    -25.4000     0.16896E-073
     12.3000    -25.3000     0.59331E-073
     12.3000    -25.2000     0.18591E-072
     12.3000    -25.1000     0.56016E-072
     12.3000    -25.0000     0.16603E-071
     12.3000    -24.9000     0.48766E-071
     12.3000    -24.8000     0.14229E-070
     12.3000    -24.7000     0.41280E-070
     12.3000    -24.6000     0.11910E-069
     12.3000    -24.5000     0.34178E-069
     12.3000    -24.4000     0.97555E-069
     12.3000    -24.3000     0.27696E-068
     12.3000    -24.2000     0.78210E-068
     12.3000    -24.1000     0.21967E-067
     12.3000    -24.0000     0.61371E-067
     12.3000    -23.9000     0.17054E-066
     12.3000    -23.8000     0.47134E-066
     12.3000    -23.7000     0.12958E-065
     12.3000    -23.6000     0.35431E-065
     12.3000    -23.5000     0.96360E-065
     12.3000    -23.4000     0.26066E-064
     12.3000    -23.3000     0.70132E-064
     12.3000    -23.2000     0.18768E-063
     12.3000    -23.1000     0.49955E-063
     12.3000    -23.0000     0.13225E-062
     12.3000    -22.9000     0.34823E-062
     12.3000    -22.8000     0.91201E-062
     12.3000    -22.7000     0.23757E-061
     12.3000    -22.6000     0.61549E-061
     12.3000    -22.5000     0.15860E-060
     12.3000    -22.4000     0.40650E-060
     12.3000    -22.3000     0.10362E-059
     12.3000    -22.2000     0.26273E-059
     12.3000    -22.1000     0.66252E-059
     12.3000    -22.0000     0.16617E-058
     12.3000    -21.9000     0.41452E-058
     12.3000    -21.8000     0.10285E-057
     12.3000    -21.7000     0.25379E-057
     12.3000    -21.6000     0.62289E-057
     12.3000    -21.5000     0.15205E-056
     12.3000    -21.4000     0.36917E-056
     12.3000    -21.3000     0.89145E-056
     12.3000    -21.2000     0.21410E-055
     12.3000    -21.1000     0.51142E-055
     12.3000    -21.0000     0.12150E-054
     12.3000    -20.9000     0.28711E-054
     12.3000    -20.8000     0.67475E-054
     12.3000    -20.7000     0.15772E-053
     12.3000    -20.6000     0.36667E-053
     12.3000    -20.5000     0.84784E-053
     12.3000    -20.4000     0.19498E-052
     12.3000    -20.3000     0.44599E-052
     12.3000    -20.2000     0.10146E-051
     12.3000    -20.1000     0.22957E-051
     12.3000    -20.0000     0.51664E-051
     12.3000    -19.9000     0.11564E-050
     12.3000    -19.8000     0.25743E-050
     12.3000    -19.7000     0.57000E-050
     12.3000    -19.6000     0.12553E-049
     12.3000    -19.5000     0.27495E-049
     12.3000    -19.4000     0.59899E-049
     12.3000    -19.3000     0.12979E-048
     12.3000    -19.2000     0.27972E-048
     12.3000    -19.1000     0.59959E-048
     12.3000    -19.0000     0.12783E-047
     12.3000    -18.9000     0.27108E-047
     12.3000    -18.8000     0.57175E-047
     12.3000    -18.7000     0.11994E-046
     12.3000    -18.6000     0.25028E-046
     12.3000    -18.5000     0.51943E-046
     12.3000    -18.4000     0.10723E-045
     12.3000    -18.3000     0.22016E-045
     12.3000    -18.2000     0.44964E-045
     12.3000    -18.1000     0.91340E-045
     12.3000    -18.0000     0.18456E-044
     12.3000    -17.9000     0.37093E-044
     12.3000    -17.8000     0.74153E-044
     12.3000    -17.7000     0.14745E-043
     12.3000    -17.6000     0.29166E-043
     12.3000    -17.5000     0.57383E-043
     12.3000    -17.4000     0.11230E-042
     12.3000    -17.3000     0.21862E-042
     12.3000    -17.2000     0.42336E-042
     12.3000    -17.1000     0.81551E-042
     12.3000    -17.0000     0.15626E-041
     12.3000    -16.9000     0.29785E-041
     12.3000    -16.8000     0.56477E-041
     12.3000    -16.7000     0.10653E-040
     12.3000    -16.6000     0.19988E-040
     12.3000    -16.5000     0.37310E-040
     12.3000    -16.4000     0.69281E-040
     12.3000    -16.3000     0.12798E-039
     12.3000    -16.2000     0.23519E-039
     12.3000    -16.1000     0.42998E-039
     12.3000    -16.0000     0.78205E-039
     12.3000    -15.9000     0.14151E-038
     12.3000    -15.8000     0.25475E-038
     12.3000    -15.7000     0.45625E-038
     12.3000    -15.6000     0.81297E-038
     12.3000    -15.5000     0.14412E-037
     12.3000    -15.4000     0.25421E-037
     12.3000    -15.3000     0.44610E-037
     12.3000    -15.2000     0.77891E-037
     12.3000    -15.1000     0.13532E-036
     12.3000    -15.0000     0.23390E-036
     12.3000    -14.9000     0.40230E-036
     12.3000    -14.8000     0.68847E-036
     12.3000    -14.7000     0.11724E-035
     12.3000    -14.6000     0.19865E-035
     12.3000    -14.5000     0.33494E-035
     12.3000    -14.4000     0.56195E-035
     12.3000    -14.3000     0.93822E-035
     12.3000    -14.2000     0.15588E-034
     12.3000    -14.1000     0.25772E-034
     12.3000    -14.0000     0.42404E-034
     12.3000    -13.9000     0.69431E-034
     12.3000    -13.8000     0.11314E-033
     12.3000    -13.7000     0.18348E-033
     12.3000    -13.6000     0.29614E-033
     12.3000    -13.5000     0.47569E-033
     12.3000    -13.4000     0.76049E-033
     12.3000    -13.3000     0.12101E-032
     12.3000    -13.2000     0.19164E-032
     12.3000    -13.1000     0.30209E-032
     12.3000    -13.0000     0.47398E-032
     12.3000    -12.9000     0.74023E-032
     12.3000    -12.8000     0.11507E-031
     12.3000    -12.7000     0.17806E-031
     12.3000    -12.6000     0.27427E-031
     12.3000    -12.5000     0.42054E-031
     12.3000    -12.4000     0.64191E-031
     12.3000    -12.3000     0.97538E-031
     12.3000    -12.2000     0.14755E-030
     12.3000    -12.1000     0.22219E-030
     12.3000    -12.0000     0.33313E-030
     12.3000    -11.9000     0.49724E-030
     12.3000    -11.8000     0.73893E-030
     12.3000    -11.7000     0.10933E-029
     12.3000    -11.6000     0.16106E-029
     12.3000    -11.5000     0.23623E-029
     12.3000    -11.4000     0.34500E-029
     12.3000    -11.3000     0.50169E-029
     12.3000    -11.2000     0.72644E-029
     12.3000    -11.1000     0.10474E-028
     12.3000    -11.0000     0.15038E-028
     12.3000    -10.9000     0.21500E-028
     12.3000    -10.8000     0.30611E-028
     12.3000    -10.7000     0.43402E-028
     12.3000    -10.6000     0.61283E-028
     12.3000    -10.5000     0.86176E-028
     12.3000    -10.4000     0.12068E-027
     12.3000    -10.3000     0.16832E-027
     12.3000    -10.2000     0.23382E-027
     12.3000    -10.1000     0.32350E-027
     12.3000    -10.0000     0.44578E-027
     12.3000     -9.9000     0.61184E-027
     12.3000     -9.8000     0.83645E-027
     12.3000     -9.7000     0.11390E-026
     12.3000     -9.6000     0.15449E-026
     12.3000     -9.5000     0.20874E-026
     12.3000     -9.4000     0.28094E-026
     12.3000     -9.3000     0.37665E-026
     12.3000     -9.2000     0.50305E-026
     12.3000     -9.1000     0.66930E-026
     12.3000     -9.0000     0.88713E-026
     12.3000     -8.9000     0.11714E-025
     12.3000     -8.8000     0.15411E-025
     12.3000     -8.7000     0.20198E-025
     12.3000     -8.6000     0.26374E-025
     12.3000     -8.5000     0.34312E-025
     12.3000     -8.4000     0.44475E-025
     12.3000     -8.3000     0.57439E-025
     12.3000     -8.2000     0.73913E-025
     12.3000     -8.1000     0.94770E-025
     12.3000     -8.0000     0.12108E-024
     12.3000     -7.9000     0.15413E-024
     12.3000     -7.8000     0.19552E-024
     12.3000     -7.7000     0.24715E-024
     12.3000     -7.6000     0.31131E-024
     12.3000     -7.5000     0.39076E-024
     12.3000     -7.4000     0.48878E-024
     12.3000     -7.3000     0.60929E-024
     12.3000     -7.2000     0.75689E-024
     12.3000     -7.1000     0.93704E-024
     12.3000     -7.0000     0.11561E-023
     12.3000     -6.9000     0.14216E-023
     12.3000     -6.8000     0.17422E-023
     12.3000     -6.7000     0.21279E-023
     12.3000     -6.6000     0.25903E-023
     12.3000     -6.5000     0.31427E-023
     12.3000     -6.4000     0.38005E-023
     12.3000     -6.3000     0.45807E-023
     12.3000     -6.2000     0.55031E-023
     12.3000     -6.1000     0.65898E-023
     12.3000     -6.0000     0.78655E-023
     12.3000     -5.9000     0.93579E-023
     12.3000     -5.8000     0.11098E-022
     12.3000     -5.7000     0.13119E-022
     12.3000     -5.6000     0.15459E-022
     12.3000     -5.5000     0.18159E-022
     12.3000     -5.4000     0.21264E-022
     12.3000     -5.3000     0.24821E-022
     12.3000     -5.2000     0.28882E-022
     12.3000     -5.1000     0.33504E-022
     12.3000     -5.0000     0.38745E-022
     12.3000     -4.9000     0.44667E-022
     12.3000     -4.8000     0.51337E-022
     12.3000     -4.7000     0.58822E-022
     12.3000     -4.6000     0.67193E-022
     12.3000     -4.5000     0.76522E-022
     12.3000     -4.4000     0.86883E-022
     12.3000     -4.3000     0.98350E-022
     12.3000     -4.2000     0.11100E-021
     12.3000     -4.1000     0.12489E-021
     12.3000     -4.0000     0.14011E-021
     12.3000     -3.9000     0.15672E-021
     12.3000     -3.8000     0.17477E-021
     12.3000     -3.7000     0.19433E-021
     12.3000     -3.6000     0.21545E-021
     12.3000     -3.5000     0.23816E-021
     12.3000     -3.4000     0.26249E-021
     12.3000     -3.3000     0.28847E-021
     12.3000     -3.2000     0.31610E-021
     12.3000     -3.1000     0.34536E-021
     12.3000     -3.0000     0.37625E-021
     12.3000     -2.9000     0.40873E-021
     12.3000     -2.8000     0.44272E-021
     12.3000     -2.7000     0.47818E-021
     12.3000     -2.6000     0.51499E-021
     12.3000     -2.5000     0.55306E-021
     12.3000     -2.4000     0.59225E-021
     12.3000     -2.3000     0.63242E-021
     12.3000     -2.2000     0.67340E-021
     12.3000     -2.1000     0.71501E-021
     12.3000     -2.0000     0.75704E-021
     12.3000     -1.9000     0.79929E-021
     12.3000     -1.8000     0.84153E-021
     12.3000     -1.7000     0.88351E-021
     12.3000     -1.6000     0.92499E-021
     12.3000     -1.5000     0.96570E-021
     12.3000     -1.4000     0.10054E-020
     12.3000     -1.3000     0.10438E-020
     12.3000     -1.2000     0.10806E-020
     12.3000     -1.1000     0.11157E-020
     12.3000     -1.0000     0.11486E-020
     12.3000     -0.9000     0.11793E-020
     12.3000     -0.8000     0.12074E-020
     12.3000     -0.7000     0.12328E-020
     12.3000     -0.6000     0.12552E-020
     12.3000     -0.5000     0.12744E-020
     12.3000     -0.4000     0.12904E-020
     12.3000     -0.3000     0.13030E-020
     12.3000     -0.2000     0.13120E-020
     12.3000     -0.1000     0.13175E-020
     12.3000      0.0000     0.13193E-020
     12.3000      0.1000     0.13175E-020
     12.3000      0.2000     0.13120E-020
     12.3000      0.3000     0.13030E-020
     12.3000      0.4000     0.12904E-020
     12.3000      0.5000     0.12744E-020
     12.3000      0.6000     0.12552E-020
     12.3000      0.7000     0.12328E-020
     12.3000      0.8000     0.12074E-020
     12.3000      0.9000     0.11793E-020
     12.3000      1.0000     0.11486E-020
     12.3000      1.1000     0.11157E-020
     12.3000      1.2000     0.10806E-020
     12.3000      1.3000     0.10438E-020
     12.3000      1.4000     0.10054E-020
     12.3000      1.5000     0.96570E-021
     12.3000      1.6000     0.92499E-021
     12.3000      1.7000     0.88351E-021
     12.3000      1.8000     0.84153E-021
     12.3000      1.9000     0.79929E-021
     12.3000      2.0000     0.75704E-021
     12.3000      2.1000     0.71501E-021
     12.3000      2.2000     0.67340E-021
     12.3000      2.3000     0.63242E-021
     12.3000      2.4000     0.59225E-021
     12.3000      2.5000     0.55306E-021
     12.3000      2.6000     0.51499E-021
     12.3000      2.7000     0.47818E-021
     12.3000      2.8000     0.44272E-021
     12.3000      2.9000     0.40873E-021
     12.3000      3.0000     0.37625E-021
     12.3000      3.1000     0.34536E-021
     12.3000      3.2000     0.31610E-021
     12.3000      3.3000     0.28847E-021
     12.3000      3.4000     0.26249E-021
     12.3000      3.5000     0.23816E-021
     12.3000      3.6000     0.21545E-021
     12.3000      3.7000     0.19433E-021
     12.3000      3.8000     0.17477E-021
     12.3000      3.9000     0.15672E-021
     12.3000      4.0000     0.14011E-021
     12.3000      4.1000     0.12489E-021
     12.3000      4.2000     0.11100E-021
     12.3000      4.3000     0.98350E-022
     12.3000      4.4000     0.86883E-022
     12.3000      4.5000     0.76522E-022
     12.3000      4.6000     0.67193E-022
     12.3000      4.7000     0.58822E-022
     12.3000      4.8000     0.51337E-022
     12.3000      4.9000     0.44667E-022
     12.3000      5.0000     0.38745E-022
     12.3000      5.1000     0.33504E-022
     12.3000      5.2000     0.28882E-022
     12.3000      5.3000     0.24821E-022
     12.3000      5.4000     0.21264E-022
     12.3000      5.5000     0.18159E-022
     12.3000      5.6000     0.15459E-022
     12.3000      5.7000     0.13119E-022
     12.3000      5.8000     0.11098E-022
     12.3000      5.9000     0.93579E-023
     12.3000      6.0000     0.78655E-023
     12.3000      6.1000     0.65898E-023
     12.3000      6.2000     0.55031E-023
     12.3000      6.3000     0.45807E-023
     12.3000      6.4000     0.38005E-023
     12.3000      6.5000     0.31427E-023
     12.3000      6.6000     0.25903E-023
     12.3000      6.7000     0.21279E-023
     12.3000      6.8000     0.17422E-023
     12.3000      6.9000     0.14216E-023
     12.3000      7.0000     0.11561E-023
     12.3000      7.1000     0.93704E-024
     12.3000      7.2000     0.75689E-024
     12.3000      7.3000     0.60929E-024
     12.3000      7.4000     0.48878E-024
     12.3000      7.5000     0.39076E-024
     12.3000      7.6000     0.31131E-024
     12.3000      7.7000     0.24715E-024
     12.3000      7.8000     0.19552E-024
     12.3000      7.9000     0.15413E-024
     12.3000      8.0000     0.12108E-024
     12.3000      8.1000     0.94770E-025
     12.3000      8.2000     0.73913E-025
     12.3000      8.3000     0.57439E-025
     12.3000      8.4000     0.44475E-025
     12.3000      8.5000     0.34312E-025
     12.3000      8.6000     0.26374E-025
     12.3000      8.7000     0.20198E-025
     12.3000      8.8000     0.15411E-025
     12.3000      8.9000     0.11714E-025
     12.3000      9.0000     0.88713E-026
     12.3000      9.1000     0.66930E-026
     12.3000      9.2000     0.50305E-026
     12.3000      9.3000     0.37665E-026
     12.3000      9.4000     0.28094E-026
     12.3000      9.5000     0.20874E-026
     12.3000      9.6000     0.15449E-026
     12.3000      9.7000     0.11390E-026
     12.3000      9.8000     0.83645E-027
     12.3000      9.9000     0.61184E-027
     12.3000     10.0000     0.44578E-027
     12.3000     10.1000     0.32350E-027
     12.3000     10.2000     0.23382E-027
     12.3000     10.3000     0.16832E-027
     12.3000     10.4000     0.12068E-027
     12.3000     10.5000     0.86176E-028
     12.3000     10.6000     0.61283E-028
     12.3000     10.7000     0.43402E-028
     12.3000     10.8000     0.30611E-028
     12.3000     10.9000     0.21500E-028
     12.3000     11.0000     0.15038E-028
     12.3000     11.1000     0.10474E-028
     12.3000     11.2000     0.72644E-029
     12.3000     11.3000     0.50169E-029
     12.3000     11.4000     0.34500E-029
     12.3000     11.5000     0.23623E-029
     12.3000     11.6000     0.16106E-029
     12.3000     11.7000     0.10933E-029
     12.3000     11.8000     0.73893E-030
     12.3000     11.9000     0.49724E-030
     12.3000     12.0000     0.33313E-030
     12.3000     12.1000     0.22219E-030
     12.3000     12.2000     0.14755E-030
     12.3000     12.3000     0.97538E-031
     12.3000     12.4000     0.64191E-031
     12.3000     12.5000     0.42054E-031
     12.3000     12.6000     0.27427E-031
     12.3000     12.7000     0.17806E-031
     12.3000     12.8000     0.11507E-031
     12.3000     12.9000     0.74023E-032
     12.3000     13.0000     0.47398E-032
     12.3000     13.1000     0.30209E-032
     12.3000     13.2000     0.19164E-032
     12.3000     13.3000     0.12101E-032
     12.3000     13.4000     0.76049E-033
     12.3000     13.5000     0.47569E-033
     12.3000     13.6000     0.29614E-033
     12.3000     13.7000     0.18348E-033
     12.3000     13.8000     0.11314E-033
     12.3000     13.9000     0.69431E-034
     12.3000     14.0000     0.42404E-034
     12.3000     14.1000     0.25772E-034
     12.3000     14.2000     0.15588E-034
     12.3000     14.3000     0.93822E-035
     12.3000     14.4000     0.56195E-035
     12.3000     14.5000     0.33494E-035
     12.3000     14.6000     0.19865E-035
     12.3000     14.7000     0.11724E-035
     12.3000     14.8000     0.68847E-036
     12.3000     14.9000     0.40230E-036
     12.3000     15.0000     0.23390E-036
     12.3000     15.1000     0.13532E-036
     12.3000     15.2000     0.77891E-037
     12.3000     15.3000     0.44610E-037
     12.3000     15.4000     0.25421E-037
     12.3000     15.5000     0.14412E-037
     12.3000     15.6000     0.81297E-038
     12.3000     15.7000     0.45625E-038
     12.3000     15.8000     0.25475E-038
     12.3000     15.9000     0.14151E-038
     12.3000     16.0000     0.78205E-039
     12.3000     16.1000     0.42998E-039
     12.3000     16.2000     0.23519E-039
     12.3000     16.3000     0.12798E-039
     12.3000     16.4000     0.69281E-040
     12.3000     16.5000     0.37310E-040
     12.3000     16.6000     0.19988E-040
     12.3000     16.7000     0.10653E-040
     12.3000     16.8000     0.56477E-041
     12.3000     16.9000     0.29785E-041
     12.3000     17.0000     0.15626E-041
     12.3000     17.1000     0.81551E-042
     12.3000     17.2000     0.42336E-042
     12.3000     17.3000     0.21862E-042
     12.3000     17.4000     0.11230E-042
     12.3000     17.5000     0.57383E-043
     12.3000     17.6000     0.29166E-043
     12.3000     17.7000     0.14745E-043
     12.3000     17.8000     0.74153E-044
     12.3000     17.9000     0.37093E-044
     12.3000     18.0000     0.18456E-044
     12.3000     18.1000     0.91340E-045
     12.3000     18.2000     0.44964E-045
     12.3000     18.3000     0.22016E-045
     12.3000     18.4000     0.10723E-045
     12.3000     18.5000     0.51943E-046
     12.3000     18.6000     0.25028E-046
     12.3000     18.7000     0.11994E-046
     12.3000     18.8000     0.57175E-047
     12.3000     18.9000     0.27108E-047
     12.3000     19.0000     0.12783E-047
     12.3000     19.1000     0.59959E-048
     12.3000     19.2000     0.27972E-048
     12.3000     19.3000     0.12979E-048
     12.3000     19.4000     0.59899E-049
     12.3000     19.5000     0.27495E-049
     12.3000     19.6000     0.12553E-049
     12.3000     19.7000     0.57000E-050
     12.3000     19.8000     0.25743E-050
     12.3000     19.9000     0.11564E-050
     12.3000     20.0000     0.51664E-051
     12.3000     20.1000     0.22957E-051
     12.3000     20.2000     0.10146E-051
     12.3000     20.3000     0.44599E-052
     12.3000     20.4000     0.19498E-052
     12.3000     20.5000     0.84784E-053
     12.3000     20.6000     0.36667E-053
     12.3000     20.7000     0.15772E-053
     12.3000     20.8000     0.67475E-054
     12.3000     20.9000     0.28711E-054
     12.3000     21.0000     0.12150E-054
     12.3000     21.1000     0.51142E-055
     12.3000     21.2000     0.21410E-055
     12.3000     21.3000     0.89145E-056
     12.3000     21.4000     0.36917E-056
     12.3000     21.5000     0.15205E-056
     12.3000     21.6000     0.62289E-057
     12.3000     21.7000     0.25379E-057
     12.3000     21.8000     0.10285E-057
     12.3000     21.9000     0.41452E-058
     12.3000     22.0000     0.16617E-058
     12.3000     22.1000     0.66252E-059
     12.3000     22.2000     0.26273E-059
     12.3000     22.3000     0.10362E-059
     12.3000     22.4000     0.40650E-060
     12.3000     22.5000     0.15860E-060
     12.3000     22.6000     0.61549E-061
     12.3000     22.7000     0.23757E-061
     12.3000     22.8000     0.91201E-062
     12.3000     22.9000     0.34823E-062
     12.3000     23.0000     0.13225E-062
     12.3000     23.1000     0.49955E-063
     12.3000     23.2000     0.18768E-063
     12.3000     23.3000     0.70132E-064
     12.3000     23.4000     0.26066E-064
     12.3000     23.5000     0.96360E-065
     12.3000     23.6000     0.35431E-065
     12.3000     23.7000     0.12958E-065
     12.3000     23.8000     0.47134E-066
     12.3000     23.9000     0.17054E-066
     12.3000     24.0000     0.61371E-067
     12.3000     24.1000     0.21967E-067
     12.3000     24.2000     0.78210E-068
     12.3000     24.3000     0.27696E-068
     12.3000     24.4000     0.97555E-069
     12.3000     24.5000     0.34179E-069
     12.3000     24.6000     0.11911E-069
     12.3000     24.7000     0.41284E-070
     12.3000     24.8000     0.14233E-070
     12.3000     24.9000     0.48805E-071
     12.3000     25.0000     0.16642E-071
     12.3000     25.1000     0.56401E-072
     12.3000     25.2000     0.18971E-072
     12.3000     25.3000     0.63057E-073
     12.3000     25.4000     0.20433E-073
     12.3000     25.5000     0.61847E-074
     12.3000     25.6000     0.00000E+000
 
     12.4000    -25.6000     0.00000E+000
     12.4000    -25.5000     0.94746E-075
     12.4000    -25.4000     0.50555E-074
     12.4000    -25.3000     0.17755E-073
     12.4000    -25.2000     0.55642E-073
     12.4000    -25.1000     0.16768E-072
     12.4000    -25.0000     0.49707E-072
     12.4000    -24.9000     0.14602E-071
     12.4000    -24.8000     0.42615E-071
     12.4000    -24.7000     0.12365E-070
     12.4000    -24.6000     0.35683E-070
     12.4000    -24.5000     0.10242E-069
     12.4000    -24.4000     0.29238E-069
     12.4000    -24.3000     0.83023E-069
     12.4000    -24.2000     0.23449E-068
     12.4000    -24.1000     0.65875E-068
     12.4000    -24.0000     0.18407E-067
     12.4000    -23.9000     0.51160E-067
     12.4000    -23.8000     0.14143E-066
     12.4000    -23.7000     0.38888E-066
     12.4000    -23.6000     0.10636E-065
     12.4000    -23.5000     0.28932E-065
     12.4000    -23.4000     0.78280E-065
     12.4000    -23.3000     0.21066E-064
     12.4000    -23.2000     0.56388E-064
     12.4000    -23.1000     0.15012E-063
     12.4000    -23.0000     0.39752E-063
     12.4000    -22.9000     0.10470E-062
     12.4000    -22.8000     0.27427E-062
     12.4000    -22.7000     0.71461E-062
     12.4000    -22.6000     0.18519E-061
     12.4000    -22.5000     0.47733E-061
     12.4000    -22.4000     0.12237E-060
     12.4000    -22.3000     0.31203E-060
     12.4000    -22.2000     0.79133E-060
     12.4000    -22.1000     0.19960E-059
     12.4000    -22.0000     0.50077E-059
     12.4000    -21.9000     0.12496E-058
     12.4000    -21.8000     0.31011E-058
     12.4000    -21.7000     0.76549E-058
     12.4000    -21.6000     0.18793E-057
     12.4000    -21.5000     0.45890E-057
     12.4000    -21.4000     0.11145E-056
     12.4000    -21.3000     0.26921E-056
     12.4000    -21.2000     0.64677E-056
     12.4000    -21.1000     0.15455E-055
     12.4000    -21.0000     0.36729E-055
     12.4000    -20.9000     0.86818E-055
     12.4000    -20.8000     0.20411E-054
     12.4000    -20.7000     0.47726E-054
     12.4000    -20.6000     0.11099E-053
     12.4000    -20.5000     0.25674E-053
     12.4000    -20.4000     0.59065E-053
     12.4000    -20.3000     0.13515E-052
     12.4000    -20.2000     0.30758E-052
     12.4000    -20.1000     0.69621E-052
     12.4000    -20.0000     0.15674E-051
     12.4000    -19.9000     0.35096E-051
     12.4000    -19.8000     0.78163E-051
     12.4000    -19.7000     0.17314E-050
     12.4000    -19.6000     0.38145E-050
     12.4000    -19.5000     0.83587E-050
     12.4000    -19.4000     0.18218E-049
     12.4000    -19.3000     0.39491E-049
     12.4000    -19.2000     0.85147E-049
     12.4000    -19.1000     0.18260E-048
     12.4000    -19.0000     0.38948E-048
     12.4000    -18.9000     0.82631E-048
     12.4000    -18.8000     0.17436E-047
     12.4000    -18.7000     0.36597E-047
     12.4000    -18.6000     0.76400E-047
     12.4000    -18.5000     0.15864E-046
     12.4000    -18.4000     0.32765E-046
     12.4000    -18.3000     0.67309E-046
     12.4000    -18.2000     0.13754E-045
     12.4000    -18.1000     0.27954E-045
     12.4000    -18.0000     0.56513E-045
     12.4000    -17.9000     0.11364E-044
     12.4000    -17.8000     0.22731E-044
     12.4000    -17.7000     0.45226E-044
     12.4000    -17.6000     0.89506E-044
     12.4000    -17.5000     0.17620E-043
     12.4000    -17.4000     0.34504E-043
     12.4000    -17.3000     0.67211E-043
     12.4000    -17.2000     0.13023E-042
     12.4000    -17.1000     0.25101E-042
     12.4000    -17.0000     0.48127E-042
     12.4000    -16.9000     0.91793E-042
     12.4000    -16.8000     0.17416E-041
     12.4000    -16.7000     0.32871E-041
     12.4000    -16.6000     0.61719E-041
     12.4000    -16.5000     0.11528E-040
     12.4000    -16.4000     0.21421E-040
     12.4000    -16.3000     0.39597E-040
     12.4000    -16.2000     0.72817E-040
     12.4000    -16.1000     0.13322E-039
     12.4000    -16.0000     0.24247E-039
     12.4000    -15.9000     0.43905E-039
     12.4000    -15.8000     0.79095E-039
     12.4000    -15.7000     0.14176E-038
     12.4000    -15.6000     0.25279E-038
     12.4000    -15.5000     0.44847E-038
     12.4000    -15.4000     0.79162E-038
     12.4000    -15.3000     0.13903E-037
     12.4000    -15.2000     0.24293E-037
     12.4000    -15.1000     0.42237E-037
     12.4000    -15.0000     0.73066E-037
     12.4000    -14.9000     0.12577E-036
     12.4000    -14.8000     0.21541E-036
     12.4000    -14.7000     0.36710E-036
     12.4000    -14.6000     0.62254E-036
     12.4000    -14.5000     0.10505E-035
     12.4000    -14.4000     0.17640E-035
     12.4000    -14.3000     0.29477E-035
     12.4000    -14.2000     0.49015E-035
     12.4000    -14.1000     0.81108E-035
     12.4000    -14.0000     0.13357E-034
     12.4000    -13.9000     0.21889E-034
     12.4000    -13.8000     0.35700E-034
     12.4000    -13.7000     0.57947E-034
     12.4000    -13.6000     0.93610E-034
     12.4000    -13.5000     0.15050E-033
     12.4000    -13.4000     0.24083E-033
     12.4000    -13.3000     0.38356E-033
     12.4000    -13.2000     0.60801E-033
     12.4000    -13.1000     0.95931E-033
     12.4000    -13.0000     0.15065E-032
     12.4000    -12.9000     0.23550E-032
     12.4000    -12.8000     0.36644E-032
     12.4000    -12.7000     0.56757E-032
     12.4000    -12.6000     0.87508E-032
     12.4000    -12.5000     0.13431E-031
     12.4000    -12.4000     0.20520E-031
     12.4000    -12.3000     0.31211E-031
     12.4000    -12.2000     0.47258E-031
     12.4000    -12.1000     0.71238E-031
     12.4000    -12.0000     0.10691E-030
     12.4000    -11.9000     0.15973E-030
     12.4000    -11.8000     0.23761E-030
     12.4000    -11.7000     0.35191E-030
     12.4000    -11.6000     0.51893E-030
     12.4000    -11.5000     0.76191E-030
     12.4000    -11.4000     0.11138E-029
     12.4000    -11.3000     0.16213E-029
     12.4000    -11.2000     0.23500E-029
     12.4000    -11.1000     0.33918E-029
     12.4000    -11.0000     0.48747E-029
     12.4000    -10.9000     0.69766E-029
     12.4000    -10.8000     0.99430E-029
     12.4000    -10.7000     0.14112E-028
     12.4000    -10.6000     0.19946E-028
     12.4000    -10.5000     0.28077E-028
     12.4000    -10.4000     0.39360E-028
     12.4000    -10.3000     0.54953E-028
     12.4000    -10.2000     0.76414E-028
     12.4000    -10.1000     0.10583E-027
     12.4000    -10.0000     0.14598E-027
     12.4000     -9.9000     0.20056E-027
     12.4000     -9.8000     0.27447E-027
     12.4000     -9.7000     0.37412E-027
     12.4000     -9.6000     0.50797E-027
     12.4000     -9.5000     0.68702E-027
     12.4000     -9.4000     0.92558E-027
     12.4000     -9.3000     0.12422E-026
     12.4000     -9.2000     0.16607E-026
     12.4000     -9.1000     0.22117E-026
     12.4000     -9.0000     0.29345E-026
     12.4000     -8.9000     0.38788E-026
     12.4000     -8.8000     0.51077E-026
     12.4000     -8.7000     0.67009E-026
     12.4000     -8.6000     0.87586E-026
     12.4000     -8.5000     0.11406E-025
     12.4000     -8.4000     0.14799E-025
     12.4000     -8.3000     0.19131E-025
     12.4000     -8.2000     0.24642E-025
     12.4000     -8.1000     0.31625E-025
     12.4000     -8.0000     0.40442E-025
     12.4000     -7.9000     0.51533E-025
     12.4000     -7.8000     0.65432E-025
     12.4000     -7.7000     0.82787E-025
     12.4000     -7.6000     0.10438E-024
     12.4000     -7.5000     0.13113E-024
     12.4000     -7.4000     0.16418E-024
     12.4000     -7.3000     0.20484E-024
     12.4000     -7.2000     0.25470E-024
     12.4000     -7.1000     0.31560E-024
     12.4000     -7.0000     0.38974E-024
     12.4000     -6.9000     0.47965E-024
     12.4000     -6.8000     0.58832E-024
     12.4000     -6.7000     0.71919E-024
     12.4000     -6.6000     0.87623E-024
     12.4000     -6.5000     0.10640E-023
     12.4000     -6.4000     0.12878E-023
     12.4000     -6.3000     0.15534E-023
     12.4000     -6.2000     0.18678E-023
     12.4000     -6.1000     0.22384E-023
     12.4000     -6.0000     0.26739E-023
     12.4000     -5.9000     0.31837E-023
     12.4000     -5.8000     0.37786E-023
     12.4000     -5.7000     0.44703E-023
     12.4000     -5.6000     0.52717E-023
     12.4000     -5.5000     0.61970E-023
     12.4000     -5.4000     0.72618E-023
     12.4000     -5.3000     0.84827E-023
     12.4000     -5.2000     0.98779E-023
     12.4000     -5.1000     0.11467E-022
     12.4000     -5.0000     0.13269E-022
     12.4000     -4.9000     0.15308E-022
     12.4000     -4.8000     0.17606E-022
     12.4000     -4.7000     0.20186E-022
     12.4000     -4.6000     0.23074E-022
     12.4000     -4.5000     0.26294E-022
     12.4000     -4.4000     0.29873E-022
     12.4000     -4.3000     0.33837E-022
     12.4000     -4.2000     0.38210E-022
     12.4000     -4.1000     0.43020E-022
     12.4000     -4.0000     0.48290E-022
     12.4000     -3.9000     0.54044E-022
     12.4000     -3.8000     0.60303E-022
     12.4000     -3.7000     0.67089E-022
     12.4000     -3.6000     0.74417E-022
     12.4000     -3.5000     0.82303E-022
     12.4000     -3.4000     0.90757E-022
     12.4000     -3.3000     0.99787E-022
     12.4000     -3.2000     0.10940E-021
     12.4000     -3.1000     0.11958E-021
     12.4000     -3.0000     0.13033E-021
     12.4000     -2.9000     0.14164E-021
     12.4000     -2.8000     0.15349E-021
     12.4000     -2.7000     0.16585E-021
     12.4000     -2.6000     0.17868E-021
     12.4000     -2.5000     0.19196E-021
     12.4000     -2.4000     0.20564E-021
     12.4000     -2.3000     0.21966E-021
     12.4000     -2.2000     0.23398E-021
     12.4000     -2.1000     0.24851E-021
     12.4000     -2.0000     0.26320E-021
     12.4000     -1.9000     0.27797E-021
     12.4000     -1.8000     0.29274E-021
     12.4000     -1.7000     0.30743E-021
     12.4000     -1.6000     0.32194E-021
     12.4000     -1.5000     0.33618E-021
     12.4000     -1.4000     0.35008E-021
     12.4000     -1.3000     0.36352E-021
     12.4000     -1.2000     0.37642E-021
     12.4000     -1.1000     0.38870E-021
     12.4000     -1.0000     0.40024E-021
     12.4000     -0.9000     0.41098E-021
     12.4000     -0.8000     0.42084E-021
     12.4000     -0.7000     0.42972E-021
     12.4000     -0.6000     0.43757E-021
     12.4000     -0.5000     0.44433E-021
     12.4000     -0.4000     0.44993E-021
     12.4000     -0.3000     0.45434E-021
     12.4000     -0.2000     0.45751E-021
     12.4000     -0.1000     0.45942E-021
     12.4000      0.0000     0.46006E-021
     12.4000      0.1000     0.45942E-021
     12.4000      0.2000     0.45751E-021
     12.4000      0.3000     0.45434E-021
     12.4000      0.4000     0.44993E-021
     12.4000      0.5000     0.44433E-021
     12.4000      0.6000     0.43757E-021
     12.4000      0.7000     0.42972E-021
     12.4000      0.8000     0.42084E-021
     12.4000      0.9000     0.41098E-021
     12.4000      1.0000     0.40024E-021
     12.4000      1.1000     0.38870E-021
     12.4000      1.2000     0.37642E-021
     12.4000      1.3000     0.36352E-021
     12.4000      1.4000     0.35008E-021
     12.4000      1.5000     0.33618E-021
     12.4000      1.6000     0.32194E-021
     12.4000      1.7000     0.30743E-021
     12.4000      1.8000     0.29274E-021
     12.4000      1.9000     0.27797E-021
     12.4000      2.0000     0.26320E-021
     12.4000      2.1000     0.24851E-021
     12.4000      2.2000     0.23398E-021
     12.4000      2.3000     0.21966E-021
     12.4000      2.4000     0.20564E-021
     12.4000      2.5000     0.19196E-021
     12.4000      2.6000     0.17868E-021
     12.4000      2.7000     0.16585E-021
     12.4000      2.8000     0.15349E-021
     12.4000      2.9000     0.14164E-021
     12.4000      3.0000     0.13033E-021
     12.4000      3.1000     0.11958E-021
     12.4000      3.2000     0.10940E-021
     12.4000      3.3000     0.99787E-022
     12.4000      3.4000     0.90757E-022
     12.4000      3.5000     0.82303E-022
     12.4000      3.6000     0.74417E-022
     12.4000      3.7000     0.67089E-022
     12.4000      3.8000     0.60303E-022
     12.4000      3.9000     0.54044E-022
     12.4000      4.0000     0.48290E-022
     12.4000      4.1000     0.43020E-022
     12.4000      4.2000     0.38210E-022
     12.4000      4.3000     0.33837E-022
     12.4000      4.4000     0.29873E-022
     12.4000      4.5000     0.26294E-022
     12.4000      4.6000     0.23074E-022
     12.4000      4.7000     0.20186E-022
     12.4000      4.8000     0.17606E-022
     12.4000      4.9000     0.15308E-022
     12.4000      5.0000     0.13269E-022
     12.4000      5.1000     0.11467E-022
     12.4000      5.2000     0.98779E-023
     12.4000      5.3000     0.84827E-023
     12.4000      5.4000     0.72618E-023
     12.4000      5.5000     0.61970E-023
     12.4000      5.6000     0.52717E-023
     12.4000      5.7000     0.44703E-023
     12.4000      5.8000     0.37786E-023
     12.4000      5.9000     0.31837E-023
     12.4000      6.0000     0.26739E-023
     12.4000      6.1000     0.22384E-023
     12.4000      6.2000     0.18678E-023
     12.4000      6.3000     0.15534E-023
     12.4000      6.4000     0.12878E-023
     12.4000      6.5000     0.10640E-023
     12.4000      6.6000     0.87623E-024
     12.4000      6.7000     0.71919E-024
     12.4000      6.8000     0.58832E-024
     12.4000      6.9000     0.47965E-024
     12.4000      7.0000     0.38974E-024
     12.4000      7.1000     0.31560E-024
     12.4000      7.2000     0.25470E-024
     12.4000      7.3000     0.20484E-024
     12.4000      7.4000     0.16418E-024
     12.4000      7.5000     0.13113E-024
     12.4000      7.6000     0.10438E-024
     12.4000      7.7000     0.82787E-025
     12.4000      7.8000     0.65432E-025
     12.4000      7.9000     0.51533E-025
     12.4000      8.0000     0.40442E-025
     12.4000      8.1000     0.31625E-025
     12.4000      8.2000     0.24642E-025
     12.4000      8.3000     0.19131E-025
     12.4000      8.4000     0.14799E-025
     12.4000      8.5000     0.11406E-025
     12.4000      8.6000     0.87586E-026
     12.4000      8.7000     0.67009E-026
     12.4000      8.8000     0.51077E-026
     12.4000      8.9000     0.38788E-026
     12.4000      9.0000     0.29345E-026
     12.4000      9.1000     0.22117E-026
     12.4000      9.2000     0.16607E-026
     12.4000      9.3000     0.12422E-026
     12.4000      9.4000     0.92558E-027
     12.4000      9.5000     0.68702E-027
     12.4000      9.6000     0.50797E-027
     12.4000      9.7000     0.37412E-027
     12.4000      9.8000     0.27447E-027
     12.4000      9.9000     0.20056E-027
     12.4000     10.0000     0.14598E-027
     12.4000     10.1000     0.10583E-027
     12.4000     10.2000     0.76414E-028
     12.4000     10.3000     0.54953E-028
     12.4000     10.4000     0.39360E-028
     12.4000     10.5000     0.28077E-028
     12.4000     10.6000     0.19946E-028
     12.4000     10.7000     0.14112E-028
     12.4000     10.8000     0.99430E-029
     12.4000     10.9000     0.69766E-029
     12.4000     11.0000     0.48747E-029
     12.4000     11.1000     0.33918E-029
     12.4000     11.2000     0.23500E-029
     12.4000     11.3000     0.16213E-029
     12.4000     11.4000     0.11138E-029
     12.4000     11.5000     0.76191E-030
     12.4000     11.6000     0.51893E-030
     12.4000     11.7000     0.35191E-030
     12.4000     11.8000     0.23761E-030
     12.4000     11.9000     0.15973E-030
     12.4000     12.0000     0.10691E-030
     12.4000     12.1000     0.71238E-031
     12.4000     12.2000     0.47258E-031
     12.4000     12.3000     0.31211E-031
     12.4000     12.4000     0.20520E-031
     12.4000     12.5000     0.13431E-031
     12.4000     12.6000     0.87508E-032
     12.4000     12.7000     0.56757E-032
     12.4000     12.8000     0.36644E-032
     12.4000     12.9000     0.23550E-032
     12.4000     13.0000     0.15065E-032
     12.4000     13.1000     0.95931E-033
     12.4000     13.2000     0.60801E-033
     12.4000     13.3000     0.38356E-033
     12.4000     13.4000     0.24083E-033
     12.4000     13.5000     0.15050E-033
     12.4000     13.6000     0.93610E-034
     12.4000     13.7000     0.57947E-034
     12.4000     13.8000     0.35700E-034
     12.4000     13.9000     0.21889E-034
     12.4000     14.0000     0.13357E-034
     12.4000     14.1000     0.81108E-035
     12.4000     14.2000     0.49015E-035
     12.4000     14.3000     0.29477E-035
     12.4000     14.4000     0.17640E-035
     12.4000     14.5000     0.10505E-035
     12.4000     14.6000     0.62254E-036
     12.4000     14.7000     0.36710E-036
     12.4000     14.8000     0.21541E-036
     12.4000     14.9000     0.12577E-036
     12.4000     15.0000     0.73066E-037
     12.4000     15.1000     0.42237E-037
     12.4000     15.2000     0.24293E-037
     12.4000     15.3000     0.13903E-037
     12.4000     15.4000     0.79162E-038
     12.4000     15.5000     0.44847E-038
     12.4000     15.6000     0.25279E-038
     12.4000     15.7000     0.14176E-038
     12.4000     15.8000     0.79095E-039
     12.4000     15.9000     0.43905E-039
     12.4000     16.0000     0.24247E-039
     12.4000     16.1000     0.13322E-039
     12.4000     16.2000     0.72817E-040
     12.4000     16.3000     0.39597E-040
     12.4000     16.4000     0.21421E-040
     12.4000     16.5000     0.11528E-040
     12.4000     16.6000     0.61719E-041
     12.4000     16.7000     0.32871E-041
     12.4000     16.8000     0.17416E-041
     12.4000     16.9000     0.91793E-042
     12.4000     17.0000     0.48127E-042
     12.4000     17.1000     0.25101E-042
     12.4000     17.2000     0.13023E-042
     12.4000     17.3000     0.67211E-043
     12.4000     17.4000     0.34504E-043
     12.4000     17.5000     0.17620E-043
     12.4000     17.6000     0.89506E-044
     12.4000     17.7000     0.45226E-044
     12.4000     17.8000     0.22731E-044
     12.4000     17.9000     0.11364E-044
     12.4000     18.0000     0.56513E-045
     12.4000     18.1000     0.27954E-045
     12.4000     18.2000     0.13754E-045
     12.4000     18.3000     0.67309E-046
     12.4000     18.4000     0.32765E-046
     12.4000     18.5000     0.15864E-046
     12.4000     18.6000     0.76400E-047
     12.4000     18.7000     0.36597E-047
     12.4000     18.8000     0.17436E-047
     12.4000     18.9000     0.82631E-048
     12.4000     19.0000     0.38948E-048
     12.4000     19.1000     0.18260E-048
     12.4000     19.2000     0.85147E-049
     12.4000     19.3000     0.39491E-049
     12.4000     19.4000     0.18218E-049
     12.4000     19.5000     0.83587E-050
     12.4000     19.6000     0.38145E-050
     12.4000     19.7000     0.17314E-050
     12.4000     19.8000     0.78163E-051
     12.4000     19.9000     0.35096E-051
     12.4000     20.0000     0.15674E-051
     12.4000     20.1000     0.69621E-052
     12.4000     20.2000     0.30758E-052
     12.4000     20.3000     0.13515E-052
     12.4000     20.4000     0.59065E-053
     12.4000     20.5000     0.25674E-053
     12.4000     20.6000     0.11099E-053
     12.4000     20.7000     0.47726E-054
     12.4000     20.8000     0.20411E-054
     12.4000     20.9000     0.86818E-055
     12.4000     21.0000     0.36729E-055
     12.4000     21.1000     0.15455E-055
     12.4000     21.2000     0.64677E-056
     12.4000     21.3000     0.26921E-056
     12.4000     21.4000     0.11145E-056
     12.4000     21.5000     0.45890E-057
     12.4000     21.6000     0.18793E-057
     12.4000     21.7000     0.76549E-058
     12.4000     21.8000     0.31011E-058
     12.4000     21.9000     0.12496E-058
     12.4000     22.0000     0.50077E-059
     12.4000     22.1000     0.19960E-059
     12.4000     22.2000     0.79133E-060
     12.4000     22.3000     0.31203E-060
     12.4000     22.4000     0.12237E-060
     12.4000     22.5000     0.47733E-061
     12.4000     22.6000     0.18519E-061
     12.4000     22.7000     0.71461E-062
     12.4000     22.8000     0.27427E-062
     12.4000     22.9000     0.10470E-062
     12.4000     23.0000     0.39752E-063
     12.4000     23.1000     0.15012E-063
     12.4000     23.2000     0.56388E-064
     12.4000     23.3000     0.21066E-064
     12.4000     23.4000     0.78280E-065
     12.4000     23.5000     0.28932E-065
     12.4000     23.6000     0.10636E-065
     12.4000     23.7000     0.38888E-066
     12.4000     23.8000     0.14143E-066
     12.4000     23.9000     0.51160E-067
     12.4000     24.0000     0.18407E-067
     12.4000     24.1000     0.65875E-068
     12.4000     24.2000     0.23449E-068
     12.4000     24.3000     0.83023E-069
     12.4000     24.4000     0.29238E-069
     12.4000     24.5000     0.10242E-069
     12.4000     24.6000     0.35684E-070
     12.4000     24.7000     0.12366E-070
     12.4000     24.8000     0.42627E-071
     12.4000     24.9000     0.14614E-071
     12.4000     25.0000     0.49823E-072
     12.4000     25.1000     0.16883E-072
     12.4000     25.2000     0.56780E-073
     12.4000     25.3000     0.18869E-073
     12.4000     25.4000     0.61137E-074
     12.4000     25.5000     0.18503E-074
     12.4000     25.6000     0.00000E+000
 
     12.5000    -25.6000     0.00000E+000
     12.5000    -25.5000     0.27996E-075
     12.5000    -25.4000     0.14940E-074
     12.5000    -25.3000     0.52474E-074
     12.5000    -25.2000     0.16447E-073
     12.5000    -25.1000     0.49571E-073
     12.5000    -25.0000     0.14697E-072
     12.5000    -24.9000     0.43183E-072
     12.5000    -24.8000     0.12605E-071
     12.5000    -24.7000     0.36580E-071
     12.5000    -24.6000     0.10558E-070
     12.5000    -24.5000     0.30308E-070
     12.5000    -24.4000     0.86539E-070
     12.5000    -24.3000     0.24578E-069
     12.5000    -24.2000     0.69430E-069
     12.5000    -24.1000     0.19509E-068
     12.5000    -24.0000     0.54524E-068
     12.5000    -23.9000     0.15157E-067
     12.5000    -23.8000     0.41909E-067
     12.5000    -23.7000     0.11526E-066
     12.5000    -23.6000     0.31529E-066
     12.5000    -23.5000     0.85785E-066
     12.5000    -23.4000     0.23215E-065
     12.5000    -23.3000     0.62490E-065
     12.5000    -23.2000     0.16730E-064
     12.5000    -23.1000     0.44551E-064
     12.5000    -23.0000     0.11800E-063
     12.5000    -22.9000     0.31086E-063
     12.5000    -22.8000     0.81451E-063
     12.5000    -22.7000     0.21227E-062
     12.5000    -22.6000     0.55024E-062
     12.5000    -22.5000     0.14186E-061
     12.5000    -22.4000     0.36377E-061
     12.5000    -22.3000     0.92780E-061
     12.5000    -22.2000     0.23536E-060
     12.5000    -22.1000     0.59383E-060
     12.5000    -22.0000     0.14902E-059
     12.5000    -21.9000     0.37195E-059
     12.5000    -21.8000     0.92336E-059
     12.5000    -21.7000     0.22799E-058
     12.5000    -21.6000     0.55989E-058
     12.5000    -21.5000     0.13676E-057
     12.5000    -21.4000     0.33223E-057
     12.5000    -21.3000     0.80276E-057
     12.5000    -21.2000     0.19292E-056
     12.5000    -21.1000     0.46113E-056
     12.5000    -21.0000     0.10963E-055
     12.5000    -20.9000     0.25921E-055
     12.5000    -20.8000     0.60961E-055
     12.5000    -20.7000     0.14259E-054
     12.5000    -20.6000     0.33173E-054
     12.5000    -20.5000     0.76759E-054
     12.5000    -20.4000     0.17665E-053
     12.5000    -20.3000     0.40436E-053
     12.5000    -20.2000     0.92059E-053
     12.5000    -20.1000     0.20846E-052
     12.5000    -20.0000     0.46948E-052
     12.5000    -19.9000     0.10516E-051
     12.5000    -19.8000     0.23430E-051
     12.5000    -19.7000     0.51921E-051
     12.5000    -19.6000     0.11444E-050
     12.5000    -19.5000     0.25087E-050
     12.5000    -19.4000     0.54699E-050
     12.5000    -19.3000     0.11862E-049
     12.5000    -19.2000     0.25588E-049
     12.5000    -19.1000     0.54897E-049
     12.5000    -19.0000     0.11715E-048
     12.5000    -18.9000     0.24865E-048
     12.5000    -18.8000     0.52493E-048
     12.5000    -18.7000     0.11023E-047
     12.5000    -18.6000     0.23022E-047
     12.5000    -18.5000     0.47827E-047
     12.5000    -18.4000     0.98827E-047
     12.5000    -18.3000     0.20312E-046
     12.5000    -18.2000     0.41526E-046
     12.5000    -18.1000     0.84445E-046
     12.5000    -18.0000     0.17081E-045
     12.5000    -17.9000     0.34366E-045
     12.5000    -17.8000     0.68776E-045
     12.5000    -17.7000     0.13691E-044
     12.5000    -17.6000     0.27111E-044
     12.5000    -17.5000     0.53401E-044
     12.5000    -17.4000     0.10463E-043
     12.5000    -17.3000     0.20392E-043
     12.5000    -17.2000     0.39536E-043
     12.5000    -17.1000     0.76248E-043
     12.5000    -17.0000     0.14628E-042
     12.5000    -16.9000     0.27917E-042
     12.5000    -16.8000     0.53000E-042
     12.5000    -16.7000     0.10010E-041
     12.5000    -16.6000     0.18806E-041
     12.5000    -16.5000     0.35148E-041
     12.5000    -16.4000     0.65353E-041
     12.5000    -16.3000     0.12089E-040
     12.5000    -16.2000     0.22245E-040
     12.5000    -16.1000     0.40725E-040
     12.5000    -16.0000     0.74174E-040
     12.5000    -15.9000     0.13440E-039
     12.5000    -15.8000     0.24230E-039
     12.5000    -15.7000     0.43457E-039
     12.5000    -15.6000     0.77547E-039
     12.5000    -15.5000     0.13768E-038
     12.5000    -15.4000     0.24320E-038
     12.5000    -15.3000     0.42743E-038
     12.5000    -15.2000     0.74744E-038
     12.5000    -15.1000     0.13005E-037
     12.5000    -15.0000     0.22515E-037
     12.5000    -14.9000     0.38784E-037
     12.5000    -14.8000     0.66478E-037
     12.5000    -14.7000     0.11338E-036
     12.5000    -14.6000     0.19243E-036
     12.5000    -14.5000     0.32498E-036
     12.5000    -14.4000     0.54615E-036
     12.5000    -14.3000     0.91334E-036
     12.5000    -14.2000     0.15200E-035
     12.5000    -14.1000     0.25173E-035
     12.5000    -14.0000     0.41489E-035
     12.5000    -13.9000     0.68051E-035
     12.5000    -13.8000     0.11108E-034
     12.5000    -13.7000     0.18046E-034
     12.5000    -13.6000     0.29177E-034
     12.5000    -13.5000     0.46951E-034
     12.5000    -13.4000     0.75195E-034
     12.5000    -13.3000     0.11986E-033
     12.5000    -13.2000     0.19018E-033
     12.5000    -13.1000     0.30033E-033
     12.5000    -13.0000     0.47207E-033
     12.5000    -12.9000     0.73861E-033
     12.5000    -12.8000     0.11503E-032
     12.5000    -12.7000     0.17833E-032
     12.5000    -12.6000     0.27521E-032
     12.5000    -12.5000     0.42278E-032
     12.5000    -12.4000     0.64654E-032
     12.5000    -12.3000     0.98429E-032
     12.5000    -12.2000     0.14918E-031
     12.5000    -12.1000     0.22509E-031
     12.5000    -12.0000     0.33812E-031
     12.5000    -11.9000     0.50566E-031
     12.5000    -11.8000     0.75291E-031
     12.5000    -11.7000     0.11162E-030
     12.5000    -11.6000     0.16475E-030
     12.5000    -11.5000     0.24212E-030
     12.5000    -11.4000     0.35429E-030
     12.5000    -11.3000     0.51622E-030
     12.5000    -11.2000     0.74896E-030
     12.5000    -11.1000     0.10820E-029
     12.5000    -11.0000     0.15566E-029
     12.5000    -10.9000     0.22299E-029
     12.5000    -10.8000     0.31812E-029
     12.5000    -10.7000     0.45194E-029
     12.5000    -10.6000     0.63941E-029
     12.5000    -10.5000     0.90092E-029
     12.5000    -10.4000     0.12642E-028
     12.5000    -10.3000     0.17668E-028
     12.5000    -10.2000     0.24591E-028
     12.5000    -10.1000     0.34091E-028
     12.5000    -10.0000     0.47071E-028
     12.5000     -9.9000     0.64734E-028
     12.5000     -9.8000     0.88673E-028
     12.5000     -9.7000     0.12099E-027
     12.5000     -9.6000     0.16443E-027
     12.5000     -9.5000     0.22260E-027
     12.5000     -9.4000     0.30019E-027
     12.5000     -9.3000     0.40326E-027
     12.5000     -9.2000     0.53964E-027
     12.5000     -9.1000     0.71940E-027
     12.5000     -9.0000     0.95540E-027
     12.5000     -8.9000     0.12640E-026
     12.5000     -8.8000     0.16661E-026
     12.5000     -8.7000     0.21879E-026
     12.5000     -8.6000     0.28624E-026
     12.5000     -8.5000     0.37310E-026
     12.5000     -8.4000     0.48454E-026
     12.5000     -8.3000     0.62696E-026
     12.5000     -8.2000     0.80830E-026
     12.5000     -8.1000     0.10383E-025
     12.5000     -8.0000     0.13290E-025
     12.5000     -7.9000     0.16950E-025
     12.5000     -7.8000     0.21541E-025
     12.5000     -7.7000     0.27279E-025
     12.5000     -7.6000     0.34423E-025
     12.5000     -7.5000     0.43287E-025
     12.5000     -7.4000     0.54242E-025
     12.5000     -7.3000     0.67735E-025
     12.5000     -7.2000     0.84293E-025
     12.5000     -7.1000     0.10454E-024
     12.5000     -7.0000     0.12920E-024
     12.5000     -6.9000     0.15915E-024
     12.5000     -6.8000     0.19536E-024
     12.5000     -6.7000     0.23902E-024
     12.5000     -6.6000     0.29145E-024
     12.5000     -6.5000     0.35419E-024
     12.5000     -6.4000     0.42901E-024
     12.5000     -6.3000     0.51793E-024
     12.5000     -6.2000     0.62322E-024
     12.5000     -6.1000     0.74746E-024
     12.5000     -6.0000     0.89356E-024
     12.5000     -5.9000     0.10647E-023
     12.5000     -5.8000     0.12646E-023
     12.5000     -5.7000     0.14972E-023
     12.5000     -5.6000     0.17669E-023
     12.5000     -5.5000     0.20786E-023
     12.5000     -5.4000     0.24374E-023
     12.5000     -5.3000     0.28492E-023
     12.5000     -5.2000     0.33201E-023
     12.5000     -5.1000     0.38566E-023
     12.5000     -5.0000     0.44660E-023
     12.5000     -4.9000     0.51555E-023
     12.5000     -4.8000     0.59331E-023
     12.5000     -4.7000     0.68069E-023
     12.5000     -4.6000     0.77855E-023
     12.5000     -4.5000     0.88775E-023
     12.5000     -4.4000     0.10092E-022
     12.5000     -4.3000     0.11437E-022
     12.5000     -4.2000     0.12923E-022
     12.5000     -4.1000     0.14558E-022
     12.5000     -4.0000     0.16350E-022
     12.5000     -3.9000     0.18308E-022
     12.5000     -3.8000     0.20439E-022
     12.5000     -3.7000     0.22751E-022
     12.5000     -3.6000     0.25249E-022
     12.5000     -3.5000     0.27938E-022
     12.5000     -3.4000     0.30822E-022
     12.5000     -3.3000     0.33905E-022
     12.5000     -3.2000     0.37186E-022
     12.5000     -3.1000     0.40665E-022
     12.5000     -3.0000     0.44341E-022
     12.5000     -2.9000     0.48208E-022
     12.5000     -2.8000     0.52261E-022
     12.5000     -2.7000     0.56490E-022
     12.5000     -2.6000     0.60885E-022
     12.5000     -2.5000     0.65434E-022
     12.5000     -2.4000     0.70120E-022
     12.5000     -2.3000     0.74926E-022
     12.5000     -2.2000     0.79833E-022
     12.5000     -2.1000     0.84818E-022
     12.5000     -2.0000     0.89858E-022
     12.5000     -1.9000     0.94927E-022
     12.5000     -1.8000     0.99997E-022
     12.5000     -1.7000     0.10504E-021
     12.5000     -1.6000     0.11002E-021
     12.5000     -1.5000     0.11492E-021
     12.5000     -1.4000     0.11969E-021
     12.5000     -1.3000     0.12431E-021
     12.5000     -1.2000     0.12875E-021
     12.5000     -1.1000     0.13296E-021
     12.5000     -1.0000     0.13694E-021
     12.5000     -0.9000     0.14063E-021
     12.5000     -0.8000     0.14402E-021
     12.5000     -0.7000     0.14707E-021
     12.5000     -0.6000     0.14978E-021
     12.5000     -0.5000     0.15210E-021
     12.5000     -0.4000     0.15403E-021
     12.5000     -0.3000     0.15554E-021
     12.5000     -0.2000     0.15664E-021
     12.5000     -0.1000     0.15729E-021
     12.5000      0.0000     0.15751E-021
     12.5000      0.1000     0.15729E-021
     12.5000      0.2000     0.15664E-021
     12.5000      0.3000     0.15554E-021
     12.5000      0.4000     0.15403E-021
     12.5000      0.5000     0.15210E-021
     12.5000      0.6000     0.14978E-021
     12.5000      0.7000     0.14707E-021
     12.5000      0.8000     0.14402E-021
     12.5000      0.9000     0.14063E-021
     12.5000      1.0000     0.13694E-021
     12.5000      1.1000     0.13296E-021
     12.5000      1.2000     0.12875E-021
     12.5000      1.3000     0.12431E-021
     12.5000      1.4000     0.11969E-021
     12.5000      1.5000     0.11492E-021
     12.5000      1.6000     0.11002E-021
     12.5000      1.7000     0.10504E-021
     12.5000      1.8000     0.99997E-022
     12.5000      1.9000     0.94927E-022
     12.5000      2.0000     0.89858E-022
     12.5000      2.1000     0.84818E-022
     12.5000      2.2000     0.79833E-022
     12.5000      2.3000     0.74926E-022
     12.5000      2.4000     0.70120E-022
     12.5000      2.5000     0.65434E-022
     12.5000      2.6000     0.60885E-022
     12.5000      2.7000     0.56490E-022
     12.5000      2.8000     0.52261E-022
     12.5000      2.9000     0.48208E-022
     12.5000      3.0000     0.44341E-022
     12.5000      3.1000     0.40665E-022
     12.5000      3.2000     0.37186E-022
     12.5000      3.3000     0.33905E-022
     12.5000      3.4000     0.30822E-022
     12.5000      3.5000     0.27938E-022
     12.5000      3.6000     0.25249E-022
     12.5000      3.7000     0.22751E-022
     12.5000      3.8000     0.20439E-022
     12.5000      3.9000     0.18308E-022
     12.5000      4.0000     0.16350E-022
     12.5000      4.1000     0.14558E-022
     12.5000      4.2000     0.12923E-022
     12.5000      4.3000     0.11437E-022
     12.5000      4.4000     0.10092E-022
     12.5000      4.5000     0.88775E-023
     12.5000      4.6000     0.77855E-023
     12.5000      4.7000     0.68069E-023
     12.5000      4.8000     0.59331E-023
     12.5000      4.9000     0.51555E-023
     12.5000      5.0000     0.44660E-023
     12.5000      5.1000     0.38566E-023
     12.5000      5.2000     0.33201E-023
     12.5000      5.3000     0.28492E-023
     12.5000      5.4000     0.24374E-023
     12.5000      5.5000     0.20786E-023
     12.5000      5.6000     0.17669E-023
     12.5000      5.7000     0.14972E-023
     12.5000      5.8000     0.12646E-023
     12.5000      5.9000     0.10647E-023
     12.5000      6.0000     0.89356E-024
     12.5000      6.1000     0.74746E-024
     12.5000      6.2000     0.62322E-024
     12.5000      6.3000     0.51793E-024
     12.5000      6.4000     0.42901E-024
     12.5000      6.5000     0.35419E-024
     12.5000      6.6000     0.29145E-024
     12.5000      6.7000     0.23902E-024
     12.5000      6.8000     0.19536E-024
     12.5000      6.9000     0.15915E-024
     12.5000      7.0000     0.12920E-024
     12.5000      7.1000     0.10454E-024
     12.5000      7.2000     0.84293E-025
     12.5000      7.3000     0.67735E-025
     12.5000      7.4000     0.54242E-025
     12.5000      7.5000     0.43287E-025
     12.5000      7.6000     0.34423E-025
     12.5000      7.7000     0.27279E-025
     12.5000      7.8000     0.21541E-025
     12.5000      7.9000     0.16950E-025
     12.5000      8.0000     0.13290E-025
     12.5000      8.1000     0.10383E-025
     12.5000      8.2000     0.80830E-026
     12.5000      8.3000     0.62696E-026
     12.5000      8.4000     0.48454E-026
     12.5000      8.5000     0.37310E-026
     12.5000      8.6000     0.28624E-026
     12.5000      8.7000     0.21879E-026
     12.5000      8.8000     0.16661E-026
     12.5000      8.9000     0.12640E-026
     12.5000      9.0000     0.95540E-027
     12.5000      9.1000     0.71940E-027
     12.5000      9.2000     0.53964E-027
     12.5000      9.3000     0.40326E-027
     12.5000      9.4000     0.30019E-027
     12.5000      9.5000     0.22260E-027
     12.5000      9.6000     0.16443E-027
     12.5000      9.7000     0.12099E-027
     12.5000      9.8000     0.88673E-028
     12.5000      9.9000     0.64734E-028
     12.5000     10.0000     0.47071E-028
     12.5000     10.1000     0.34091E-028
     12.5000     10.2000     0.24591E-028
     12.5000     10.3000     0.17668E-028
     12.5000     10.4000     0.12642E-028
     12.5000     10.5000     0.90092E-029
     12.5000     10.6000     0.63941E-029
     12.5000     10.7000     0.45194E-029
     12.5000     10.8000     0.31812E-029
     12.5000     10.9000     0.22299E-029
     12.5000     11.0000     0.15566E-029
     12.5000     11.1000     0.10820E-029
     12.5000     11.2000     0.74896E-030
     12.5000     11.3000     0.51622E-030
     12.5000     11.4000     0.35429E-030
     12.5000     11.5000     0.24212E-030
     12.5000     11.6000     0.16475E-030
     12.5000     11.7000     0.11162E-030
     12.5000     11.8000     0.75291E-031
     12.5000     11.9000     0.50566E-031
     12.5000     12.0000     0.33812E-031
     12.5000     12.1000     0.22509E-031
     12.5000     12.2000     0.14918E-031
     12.5000     12.3000     0.98429E-032
     12.5000     12.4000     0.64654E-032
     12.5000     12.5000     0.42278E-032
     12.5000     12.6000     0.27521E-032
     12.5000     12.7000     0.17833E-032
     12.5000     12.8000     0.11503E-032
     12.5000     12.9000     0.73861E-033
     12.5000     13.0000     0.47207E-033
     12.5000     13.1000     0.30033E-033
     12.5000     13.2000     0.19018E-033
     12.5000     13.3000     0.11986E-033
     12.5000     13.4000     0.75195E-034
     12.5000     13.5000     0.46951E-034
     12.5000     13.6000     0.29177E-034
     12.5000     13.7000     0.18046E-034
     12.5000     13.8000     0.11108E-034
     12.5000     13.9000     0.68051E-035
     12.5000     14.0000     0.41489E-035
     12.5000     14.1000     0.25173E-035
     12.5000     14.2000     0.15200E-035
     12.5000     14.3000     0.91334E-036
     12.5000     14.4000     0.54615E-036
     12.5000     14.5000     0.32498E-036
     12.5000     14.6000     0.19243E-036
     12.5000     14.7000     0.11338E-036
     12.5000     14.8000     0.66478E-037
     12.5000     14.9000     0.38784E-037
     12.5000     15.0000     0.22515E-037
     12.5000     15.1000     0.13005E-037
     12.5000     15.2000     0.74744E-038
     12.5000     15.3000     0.42743E-038
     12.5000     15.4000     0.24320E-038
     12.5000     15.5000     0.13768E-038
     12.5000     15.6000     0.77547E-039
     12.5000     15.7000     0.43457E-039
     12.5000     15.8000     0.24230E-039
     12.5000     15.9000     0.13440E-039
     12.5000     16.0000     0.74174E-040
     12.5000     16.1000     0.40725E-040
     12.5000     16.2000     0.22245E-040
     12.5000     16.3000     0.12089E-040
     12.5000     16.4000     0.65353E-041
     12.5000     16.5000     0.35148E-041
     12.5000     16.6000     0.18806E-041
     12.5000     16.7000     0.10010E-041
     12.5000     16.8000     0.53000E-042
     12.5000     16.9000     0.27917E-042
     12.5000     17.0000     0.14628E-042
     12.5000     17.1000     0.76248E-043
     12.5000     17.2000     0.39536E-043
     12.5000     17.3000     0.20392E-043
     12.5000     17.4000     0.10463E-043
     12.5000     17.5000     0.53401E-044
     12.5000     17.6000     0.27111E-044
     12.5000     17.7000     0.13691E-044
     12.5000     17.8000     0.68776E-045
     12.5000     17.9000     0.34366E-045
     12.5000     18.0000     0.17081E-045
     12.5000     18.1000     0.84445E-046
     12.5000     18.2000     0.41526E-046
     12.5000     18.3000     0.20312E-046
     12.5000     18.4000     0.98827E-047
     12.5000     18.5000     0.47827E-047
     12.5000     18.6000     0.23022E-047
     12.5000     18.7000     0.11023E-047
     12.5000     18.8000     0.52493E-048
     12.5000     18.9000     0.24865E-048
     12.5000     19.0000     0.11715E-048
     12.5000     19.1000     0.54897E-049
     12.5000     19.2000     0.25588E-049
     12.5000     19.3000     0.11862E-049
     12.5000     19.4000     0.54699E-050
     12.5000     19.5000     0.25087E-050
     12.5000     19.6000     0.11444E-050
     12.5000     19.7000     0.51921E-051
     12.5000     19.8000     0.23430E-051
     12.5000     19.9000     0.10516E-051
     12.5000     20.0000     0.46948E-052
     12.5000     20.1000     0.20846E-052
     12.5000     20.2000     0.92059E-053
     12.5000     20.3000     0.40436E-053
     12.5000     20.4000     0.17665E-053
     12.5000     20.5000     0.76759E-054
     12.5000     20.6000     0.33173E-054
     12.5000     20.7000     0.14259E-054
     12.5000     20.8000     0.60961E-055
     12.5000     20.9000     0.25921E-055
     12.5000     21.0000     0.10963E-055
     12.5000     21.1000     0.46113E-056
     12.5000     21.2000     0.19292E-056
     12.5000     21.3000     0.80276E-057
     12.5000     21.4000     0.33223E-057
     12.5000     21.5000     0.13676E-057
     12.5000     21.6000     0.55989E-058
     12.5000     21.7000     0.22799E-058
     12.5000     21.8000     0.92336E-059
     12.5000     21.9000     0.37195E-059
     12.5000     22.0000     0.14902E-059
     12.5000     22.1000     0.59383E-060
     12.5000     22.2000     0.23536E-060
     12.5000     22.3000     0.92780E-061
     12.5000     22.4000     0.36377E-061
     12.5000     22.5000     0.14186E-061
     12.5000     22.6000     0.55024E-062
     12.5000     22.7000     0.21227E-062
     12.5000     22.8000     0.81451E-063
     12.5000     22.9000     0.31086E-063
     12.5000     23.0000     0.11800E-063
     12.5000     23.1000     0.44551E-064
     12.5000     23.2000     0.16730E-064
     12.5000     23.3000     0.62490E-065
     12.5000     23.4000     0.23215E-065
     12.5000     23.5000     0.85785E-066
     12.5000     23.6000     0.31529E-066
     12.5000     23.7000     0.11526E-066
     12.5000     23.8000     0.41909E-067
     12.5000     23.9000     0.15157E-067
     12.5000     24.0000     0.54524E-068
     12.5000     24.1000     0.19509E-068
     12.5000     24.2000     0.69430E-069
     12.5000     24.3000     0.24578E-069
     12.5000     24.4000     0.86539E-070
     12.5000     24.5000     0.30308E-070
     12.5000     24.6000     0.10558E-070
     12.5000     24.7000     0.36583E-071
     12.5000     24.8000     0.12608E-071
     12.5000     24.9000     0.43218E-072
     12.5000     25.0000     0.14731E-072
     12.5000     25.1000     0.49911E-073
     12.5000     25.2000     0.16783E-073
     12.5000     25.3000     0.55766E-074
     12.5000     25.4000     0.18066E-074
     12.5000     25.5000     0.54671E-075
     12.5000     25.6000     0.00000E+000
 
     12.6000    -25.6000     0.00000E+000
     12.6000    -25.5000     0.81119E-076
     12.6000    -25.4000     0.43290E-075
     12.6000    -25.3000     0.15207E-074
     12.6000    -25.2000     0.47670E-074
     12.6000    -25.1000     0.14370E-073
     12.6000    -25.0000     0.42611E-073
     12.6000    -24.9000     0.12522E-072
     12.6000    -24.8000     0.36555E-072
     12.6000    -24.7000     0.10610E-071
     12.6000    -24.6000     0.30628E-071
     12.6000    -24.5000     0.87939E-071
     12.6000    -24.4000     0.25114E-070
     12.6000    -24.3000     0.71338E-070
     12.6000    -24.2000     0.20156E-069
     12.6000    -24.1000     0.56645E-069
     12.6000    -24.0000     0.15834E-068
     12.6000    -23.9000     0.44025E-068
     12.6000    -23.8000     0.12175E-067
     12.6000    -23.7000     0.33491E-067
     12.6000    -23.6000     0.91631E-067
     12.6000    -23.5000     0.24936E-066
     12.6000    -23.4000     0.67497E-066
     12.6000    -23.3000     0.18172E-065
     12.6000    -23.2000     0.48662E-065
     12.6000    -23.1000     0.12961E-064
     12.6000    -23.0000     0.34336E-064
     12.6000    -22.9000     0.90473E-064
     12.6000    -22.8000     0.23711E-063
     12.6000    -22.7000     0.61809E-063
     12.6000    -22.6000     0.16025E-062
     12.6000    -22.5000     0.41325E-062
     12.6000    -22.4000     0.10600E-061
     12.6000    -22.3000     0.27040E-061
     12.6000    -22.2000     0.68612E-061
     12.6000    -22.1000     0.17316E-060
     12.6000    -22.0000     0.43464E-060
     12.6000    -21.9000     0.10851E-059
     12.6000    -21.8000     0.26945E-059
     12.6000    -21.7000     0.66549E-059
     12.6000    -21.6000     0.16347E-058
     12.6000    -21.5000     0.39940E-058
     12.6000    -21.4000     0.97057E-058
     12.6000    -21.3000     0.23458E-057
     12.6000    -21.2000     0.56392E-057
     12.6000    -21.1000     0.13483E-056
     12.6000    -21.0000     0.32063E-056
     12.6000    -20.9000     0.75837E-056
     12.6000    -20.8000     0.17841E-055
     12.6000    -20.7000     0.41744E-055
     12.6000    -20.6000     0.97145E-055
     12.6000    -20.5000     0.22486E-054
     12.6000    -20.4000     0.51766E-054
     12.6000    -20.3000     0.11853E-053
     12.6000    -20.2000     0.26995E-053
     12.6000    -20.1000     0.61147E-053
     12.6000    -20.0000     0.13776E-052
     12.6000    -19.9000     0.30870E-052
     12.6000    -19.8000     0.68804E-052
     12.6000    -19.7000     0.15252E-051
     12.6000    -19.6000     0.33629E-051
     12.6000    -19.5000     0.73750E-051
     12.6000    -19.4000     0.16087E-050
     12.6000    -19.3000     0.34901E-050
     12.6000    -19.2000     0.75312E-050
     12.6000    -19.1000     0.16165E-049
     12.6000    -19.0000     0.34509E-049
     12.6000    -18.9000     0.73275E-049
     12.6000    -18.8000     0.15476E-048
     12.6000    -18.7000     0.32511E-048
     12.6000    -18.6000     0.67933E-048
     12.6000    -18.5000     0.14119E-047
     12.6000    -18.4000     0.29188E-047
     12.6000    -18.3000     0.60019E-047
     12.6000    -18.2000     0.12276E-046
     12.6000    -18.1000     0.24975E-046
     12.6000    -18.0000     0.50542E-046
     12.6000    -17.9000     0.10174E-045
     12.6000    -17.8000     0.20371E-045
     12.6000    -17.7000     0.40573E-045
     12.6000    -17.6000     0.80382E-045
     12.6000    -17.5000     0.15841E-044
     12.6000    -17.4000     0.31054E-044
     12.6000    -17.3000     0.60557E-044
     12.6000    -17.2000     0.11747E-043
     12.6000    -17.1000     0.22667E-043
     12.6000    -17.0000     0.43511E-043
     12.6000    -16.9000     0.83085E-043
     12.6000    -16.8000     0.15783E-042
     12.6000    -16.7000     0.29824E-042
     12.6000    -16.6000     0.56065E-042
     12.6000    -16.5000     0.10485E-041
     12.6000    -16.4000     0.19507E-041
     12.6000    -16.3000     0.36104E-041
     12.6000    -16.2000     0.66479E-041
     12.6000    -16.1000     0.12178E-040
     12.6000    -16.0000     0.22194E-040
     12.6000    -15.9000     0.40242E-040
     12.6000    -15.8000     0.72592E-040
     12.6000    -15.7000     0.13028E-039
     12.6000    -15.6000     0.23264E-039
     12.6000    -15.5000     0.41330E-039
     12.6000    -15.4000     0.73056E-039
     12.6000    -15.3000     0.12848E-038
     12.6000    -15.2000     0.22483E-038
     12.6000    -15.1000     0.39147E-038
     12.6000    -15.0000     0.67820E-038
     12.6000    -14.9000     0.11691E-037
     12.6000    -14.8000     0.20053E-037
     12.6000    -14.7000     0.34228E-037
     12.6000    -14.6000     0.58132E-037
     12.6000    -14.5000     0.98247E-037
     12.6000    -14.4000     0.16523E-036
     12.6000    -14.3000     0.27653E-036
     12.6000    -14.2000     0.46055E-036
     12.6000    -14.1000     0.76332E-036
     12.6000    -14.0000     0.12590E-035
     12.6000    -13.9000     0.20667E-035
     12.6000    -13.8000     0.33761E-035
     12.6000    -13.7000     0.54890E-035
     12.6000    -13.6000     0.88819E-035
     12.6000    -13.5000     0.14304E-034
     12.6000    -13.4000     0.22927E-034
     12.6000    -13.3000     0.36576E-034
     12.6000    -13.2000     0.58079E-034
     12.6000    -13.1000     0.91793E-034
     12.6000    -13.0000     0.14441E-033
     12.6000    -12.9000     0.22613E-033
     12.6000    -12.8000     0.35247E-033
     12.6000    -12.7000     0.54688E-033
     12.6000    -12.6000     0.84467E-033
     12.6000    -12.5000     0.12987E-032
     12.6000    -12.4000     0.19877E-032
     12.6000    -12.3000     0.30287E-032
     12.6000    -12.2000     0.45942E-032
     12.6000    -12.1000     0.69380E-032
     12.6000    -12.0000     0.10431E-031
     12.6000    -11.9000     0.15613E-031
     12.6000    -11.8000     0.23268E-031
     12.6000    -11.7000     0.34524E-031
     12.6000    -11.6000     0.51002E-031
     12.6000    -11.5000     0.75020E-031
     12.6000    -11.4000     0.10987E-030
     12.6000    -11.3000     0.16023E-030
     12.6000    -11.2000     0.23268E-030
     12.6000    -11.1000     0.33645E-030
     12.6000    -11.0000     0.48444E-030
     12.6000    -10.9000     0.69461E-030
     12.6000    -10.8000     0.99181E-030
     12.6000    -10.7000     0.14103E-029
     12.6000    -10.6000     0.19970E-029
     12.6000    -10.5000     0.28163E-029
     12.6000    -10.4000     0.39555E-029
     12.6000    -10.3000     0.55328E-029
     12.6000    -10.2000     0.77079E-029
     12.6000    -10.1000     0.10695E-028
     12.6000    -10.0000     0.14780E-028
     12.6000     -9.9000     0.20344E-028
     12.6000     -9.8000     0.27892E-028
     12.6000     -9.7000     0.38090E-028
     12.6000     -9.6000     0.51813E-028
     12.6000     -9.5000     0.70206E-028
     12.6000     -9.4000     0.94758E-028
     12.6000     -9.3000     0.12740E-027
     12.6000     -9.2000     0.17064E-027
     12.6000     -9.1000     0.22768E-027
     12.6000     -9.0000     0.30263E-027
     12.6000     -8.9000     0.40074E-027
     12.6000     -8.8000     0.52866E-027
     12.6000     -8.7000     0.69482E-027
     12.6000     -8.6000     0.90980E-027
     12.6000     -8.5000     0.11869E-026
     12.6000     -8.4000     0.15427E-026
     12.6000     -8.3000     0.19978E-026
     12.6000     -8.2000     0.25778E-026
     12.6000     -8.1000     0.33142E-026
     12.6000     -8.0000     0.42456E-026
     12.6000     -7.9000     0.54192E-026
     12.6000     -7.8000     0.68926E-026
     12.6000     -7.7000     0.87355E-026
     12.6000     -7.6000     0.11032E-025
     12.6000     -7.5000     0.13884E-025
     12.6000     -7.4000     0.17412E-025
     12.6000     -7.3000     0.21760E-025
     12.6000     -7.2000     0.27100E-025
     12.6000     -7.1000     0.33635E-025
     12.6000     -7.0000     0.41602E-025
     12.6000     -6.9000     0.51282E-025
     12.6000     -6.8000     0.63000E-025
     12.6000     -6.7000     0.77135E-025
     12.6000     -6.6000     0.94124E-025
     12.6000     -6.5000     0.11447E-024
     12.6000     -6.4000     0.13875E-024
     12.6000     -6.3000     0.16763E-024
     12.6000     -6.2000     0.20185E-024
     12.6000     -6.1000     0.24226E-024
     12.6000     -6.0000     0.28981E-024
     12.6000     -5.9000     0.34556E-024
     12.6000     -5.8000     0.41071E-024
     12.6000     -5.7000     0.48657E-024
     12.6000     -5.6000     0.57459E-024
     12.6000     -5.5000     0.67637E-024
     12.6000     -5.4000     0.79365E-024
     12.6000     -5.3000     0.92831E-024
     12.6000     -5.2000     0.10824E-023
     12.6000     -5.1000     0.12581E-023
     12.6000     -5.0000     0.14577E-023
     12.6000     -4.9000     0.16838E-023
     12.6000     -4.8000     0.19389E-023
     12.6000     -4.7000     0.22257E-023
     12.6000     -4.6000     0.25471E-023
     12.6000     -4.5000     0.29059E-023
     12.6000     -4.4000     0.33052E-023
     12.6000     -4.3000     0.37478E-023
     12.6000     -4.2000     0.42369E-023
     12.6000     -4.1000     0.47752E-023
     12.6000     -4.0000     0.53658E-023
     12.6000     -3.9000     0.60113E-023
     12.6000     -3.8000     0.67142E-023
     12.6000     -3.7000     0.74769E-023
     12.6000     -3.6000     0.83015E-023
     12.6000     -3.5000     0.91897E-023
     12.6000     -3.4000     0.10143E-022
     12.6000     -3.3000     0.11162E-022
     12.6000     -3.2000     0.12247E-022
     12.6000     -3.1000     0.13398E-022
     12.6000     -3.0000     0.14615E-022
     12.6000     -2.9000     0.15895E-022
     12.6000     -2.8000     0.17237E-022
     12.6000     -2.7000     0.18639E-022
     12.6000     -2.6000     0.20096E-022
     12.6000     -2.5000     0.21604E-022
     12.6000     -2.4000     0.23158E-022
     12.6000     -2.3000     0.24753E-022
     12.6000     -2.2000     0.26382E-022
     12.6000     -2.1000     0.28037E-022
     12.6000     -2.0000     0.29710E-022
     12.6000     -1.9000     0.31394E-022
     12.6000     -1.8000     0.33078E-022
     12.6000     -1.7000     0.34754E-022
     12.6000     -1.6000     0.36410E-022
     12.6000     -1.5000     0.38038E-022
     12.6000     -1.4000     0.39625E-022
     12.6000     -1.3000     0.41162E-022
     12.6000     -1.2000     0.42637E-022
     12.6000     -1.1000     0.44041E-022
     12.6000     -1.0000     0.45362E-022
     12.6000     -0.9000     0.46591E-022
     12.6000     -0.8000     0.47719E-022
     12.6000     -0.7000     0.48737E-022
     12.6000     -0.6000     0.49636E-022
     12.6000     -0.5000     0.50410E-022
     12.6000     -0.4000     0.51051E-022
     12.6000     -0.3000     0.51556E-022
     12.6000     -0.2000     0.51920E-022
     12.6000     -0.1000     0.52139E-022
     12.6000      0.0000     0.52213E-022
     12.6000      0.1000     0.52139E-022
     12.6000      0.2000     0.51920E-022
     12.6000      0.3000     0.51556E-022
     12.6000      0.4000     0.51051E-022
     12.6000      0.5000     0.50410E-022
     12.6000      0.6000     0.49636E-022
     12.6000      0.7000     0.48737E-022
     12.6000      0.8000     0.47719E-022
     12.6000      0.9000     0.46591E-022
     12.6000      1.0000     0.45362E-022
     12.6000      1.1000     0.44041E-022
     12.6000      1.2000     0.42637E-022
     12.6000      1.3000     0.41162E-022
     12.6000      1.4000     0.39625E-022
     12.6000      1.5000     0.38038E-022
     12.6000      1.6000     0.36410E-022
     12.6000      1.7000     0.34754E-022
     12.6000      1.8000     0.33078E-022
     12.6000      1.9000     0.31394E-022
     12.6000      2.0000     0.29710E-022
     12.6000      2.1000     0.28037E-022
     12.6000      2.2000     0.26382E-022
     12.6000      2.3000     0.24753E-022
     12.6000      2.4000     0.23158E-022
     12.6000      2.5000     0.21604E-022
     12.6000      2.6000     0.20096E-022
     12.6000      2.7000     0.18639E-022
     12.6000      2.8000     0.17237E-022
     12.6000      2.9000     0.15895E-022
     12.6000      3.0000     0.14615E-022
     12.6000      3.1000     0.13398E-022
     12.6000      3.2000     0.12247E-022
     12.6000      3.3000     0.11162E-022
     12.6000      3.4000     0.10143E-022
     12.6000      3.5000     0.91897E-023
     12.6000      3.6000     0.83015E-023
     12.6000      3.7000     0.74769E-023
     12.6000      3.8000     0.67142E-023
     12.6000      3.9000     0.60113E-023
     12.6000      4.0000     0.53658E-023
     12.6000      4.1000     0.47752E-023
     12.6000      4.2000     0.42369E-023
     12.6000      4.3000     0.37478E-023
     12.6000      4.4000     0.33052E-023
     12.6000      4.5000     0.29059E-023
     12.6000      4.6000     0.25471E-023
     12.6000      4.7000     0.22257E-023
     12.6000      4.8000     0.19389E-023
     12.6000      4.9000     0.16838E-023
     12.6000      5.0000     0.14577E-023
     12.6000      5.1000     0.12581E-023
     12.6000      5.2000     0.10824E-023
     12.6000      5.3000     0.92831E-024
     12.6000      5.4000     0.79365E-024
     12.6000      5.5000     0.67637E-024
     12.6000      5.6000     0.57459E-024
     12.6000      5.7000     0.48657E-024
     12.6000      5.8000     0.41071E-024
     12.6000      5.9000     0.34556E-024
     12.6000      6.0000     0.28981E-024
     12.6000      6.1000     0.24226E-024
     12.6000      6.2000     0.20185E-024
     12.6000      6.3000     0.16763E-024
     12.6000      6.4000     0.13875E-024
     12.6000      6.5000     0.11447E-024
     12.6000      6.6000     0.94124E-025
     12.6000      6.7000     0.77135E-025
     12.6000      6.8000     0.63000E-025
     12.6000      6.9000     0.51282E-025
     12.6000      7.0000     0.41602E-025
     12.6000      7.1000     0.33635E-025
     12.6000      7.2000     0.27100E-025
     12.6000      7.3000     0.21760E-025
     12.6000      7.4000     0.17412E-025
     12.6000      7.5000     0.13884E-025
     12.6000      7.6000     0.11032E-025
     12.6000      7.7000     0.87355E-026
     12.6000      7.8000     0.68926E-026
     12.6000      7.9000     0.54192E-026
     12.6000      8.0000     0.42456E-026
     12.6000      8.1000     0.33142E-026
     12.6000      8.2000     0.25778E-026
     12.6000      8.3000     0.19978E-026
     12.6000      8.4000     0.15427E-026
     12.6000      8.5000     0.11869E-026
     12.6000      8.6000     0.90980E-027
     12.6000      8.7000     0.69482E-027
     12.6000      8.8000     0.52866E-027
     12.6000      8.9000     0.40074E-027
     12.6000      9.0000     0.30263E-027
     12.6000      9.1000     0.22768E-027
     12.6000      9.2000     0.17064E-027
     12.6000      9.3000     0.12740E-027
     12.6000      9.4000     0.94758E-028
     12.6000      9.5000     0.70206E-028
     12.6000      9.6000     0.51813E-028
     12.6000      9.7000     0.38090E-028
     12.6000      9.8000     0.27892E-028
     12.6000      9.9000     0.20344E-028
     12.6000     10.0000     0.14780E-028
     12.6000     10.1000     0.10695E-028
     12.6000     10.2000     0.77079E-029
     12.6000     10.3000     0.55328E-029
     12.6000     10.4000     0.39555E-029
     12.6000     10.5000     0.28163E-029
     12.6000     10.6000     0.19970E-029
     12.6000     10.7000     0.14103E-029
     12.6000     10.8000     0.99181E-030
     12.6000     10.9000     0.69461E-030
     12.6000     11.0000     0.48444E-030
     12.6000     11.1000     0.33645E-030
     12.6000     11.2000     0.23268E-030
     12.6000     11.3000     0.16023E-030
     12.6000     11.4000     0.10987E-030
     12.6000     11.5000     0.75020E-031
     12.6000     11.6000     0.51002E-031
     12.6000     11.7000     0.34524E-031
     12.6000     11.8000     0.23268E-031
     12.6000     11.9000     0.15613E-031
     12.6000     12.0000     0.10431E-031
     12.6000     12.1000     0.69380E-032
     12.6000     12.2000     0.45942E-032
     12.6000     12.3000     0.30287E-032
     12.6000     12.4000     0.19877E-032
     12.6000     12.5000     0.12987E-032
     12.6000     12.6000     0.84467E-033
     12.6000     12.7000     0.54688E-033
     12.6000     12.8000     0.35247E-033
     12.6000     12.9000     0.22613E-033
     12.6000     13.0000     0.14441E-033
     12.6000     13.1000     0.91793E-034
     12.6000     13.2000     0.58079E-034
     12.6000     13.3000     0.36576E-034
     12.6000     13.4000     0.22927E-034
     12.6000     13.5000     0.14304E-034
     12.6000     13.6000     0.88819E-035
     12.6000     13.7000     0.54890E-035
     12.6000     13.8000     0.33761E-035
     12.6000     13.9000     0.20667E-035
     12.6000     14.0000     0.12590E-035
     12.6000     14.1000     0.76332E-036
     12.6000     14.2000     0.46055E-036
     12.6000     14.3000     0.27653E-036
     12.6000     14.4000     0.16523E-036
     12.6000     14.5000     0.98247E-037
     12.6000     14.6000     0.58132E-037
     12.6000     14.7000     0.34228E-037
     12.6000     14.8000     0.20053E-037
     12.6000     14.9000     0.11691E-037
     12.6000     15.0000     0.67820E-038
     12.6000     15.1000     0.39147E-038
     12.6000     15.2000     0.22483E-038
     12.6000     15.3000     0.12848E-038
     12.6000     15.4000     0.73056E-039
     12.6000     15.5000     0.41330E-039
     12.6000     15.6000     0.23264E-039
     12.6000     15.7000     0.13028E-039
     12.6000     15.8000     0.72592E-040
     12.6000     15.9000     0.40242E-040
     12.6000     16.0000     0.22194E-040
     12.6000     16.1000     0.12178E-040
     12.6000     16.2000     0.66479E-041
     12.6000     16.3000     0.36104E-041
     12.6000     16.4000     0.19507E-041
     12.6000     16.5000     0.10485E-041
     12.6000     16.6000     0.56065E-042
     12.6000     16.7000     0.29824E-042
     12.6000     16.8000     0.15783E-042
     12.6000     16.9000     0.83085E-043
     12.6000     17.0000     0.43511E-043
     12.6000     17.1000     0.22667E-043
     12.6000     17.2000     0.11747E-043
     12.6000     17.3000     0.60557E-044
     12.6000     17.4000     0.31054E-044
     12.6000     17.5000     0.15841E-044
     12.6000     17.6000     0.80382E-045
     12.6000     17.7000     0.40573E-045
     12.6000     17.8000     0.20371E-045
     12.6000     17.9000     0.10174E-045
     12.6000     18.0000     0.50542E-046
     12.6000     18.1000     0.24975E-046
     12.6000     18.2000     0.12276E-046
     12.6000     18.3000     0.60019E-047
     12.6000     18.4000     0.29188E-047
     12.6000     18.5000     0.14119E-047
     12.6000     18.6000     0.67933E-048
     12.6000     18.7000     0.32511E-048
     12.6000     18.8000     0.15476E-048
     12.6000     18.9000     0.73275E-049
     12.6000     19.0000     0.34509E-049
     12.6000     19.1000     0.16165E-049
     12.6000     19.2000     0.75312E-050
     12.6000     19.3000     0.34901E-050
     12.6000     19.4000     0.16087E-050
     12.6000     19.5000     0.73750E-051
     12.6000     19.6000     0.33629E-051
     12.6000     19.7000     0.15252E-051
     12.6000     19.8000     0.68804E-052
     12.6000     19.9000     0.30870E-052
     12.6000     20.0000     0.13776E-052
     12.6000     20.1000     0.61147E-053
     12.6000     20.2000     0.26995E-053
     12.6000     20.3000     0.11853E-053
     12.6000     20.4000     0.51766E-054
     12.6000     20.5000     0.22486E-054
     12.6000     20.6000     0.97145E-055
     12.6000     20.7000     0.41744E-055
     12.6000     20.8000     0.17841E-055
     12.6000     20.9000     0.75837E-056
     12.6000     21.0000     0.32063E-056
     12.6000     21.1000     0.13483E-056
     12.6000     21.2000     0.56392E-057
     12.6000     21.3000     0.23458E-057
     12.6000     21.4000     0.97057E-058
     12.6000     21.5000     0.39940E-058
     12.6000     21.6000     0.16347E-058
     12.6000     21.7000     0.66549E-059
     12.6000     21.8000     0.26945E-059
     12.6000     21.9000     0.10851E-059
     12.6000     22.0000     0.43464E-060
     12.6000     22.1000     0.17316E-060
     12.6000     22.2000     0.68612E-061
     12.6000     22.3000     0.27040E-061
     12.6000     22.4000     0.10600E-061
     12.6000     22.5000     0.41325E-062
     12.6000     22.6000     0.16025E-062
     12.6000     22.7000     0.61809E-063
     12.6000     22.8000     0.23711E-063
     12.6000     22.9000     0.90473E-064
     12.6000     23.0000     0.34336E-064
     12.6000     23.1000     0.12961E-064
     12.6000     23.2000     0.48662E-065
     12.6000     23.3000     0.18172E-065
     12.6000     23.4000     0.67497E-066
     12.6000     23.5000     0.24936E-066
     12.6000     23.6000     0.91631E-067
     12.6000     23.7000     0.33491E-067
     12.6000     23.8000     0.12175E-067
     12.6000     23.9000     0.44025E-068
     12.6000     24.0000     0.15834E-068
     12.6000     24.1000     0.56645E-069
     12.6000     24.2000     0.20156E-069
     12.6000     24.3000     0.71338E-070
     12.6000     24.4000     0.25114E-070
     12.6000     24.5000     0.87940E-071
     12.6000     24.6000     0.30629E-071
     12.6000     24.7000     0.10611E-071
     12.6000     24.8000     0.36565E-072
     12.6000     24.9000     0.12532E-072
     12.6000     25.0000     0.42710E-073
     12.6000     25.1000     0.14468E-073
     12.6000     25.2000     0.48644E-074
     12.6000     25.3000     0.16161E-074
     12.6000     25.4000     0.52348E-075
     12.6000     25.5000     0.15840E-075
     12.6000     25.6000     0.00000E+000
 
     12.7000    -25.6000     0.00000E+000
     12.7000    -25.5000     0.22472E-076
     12.7000    -25.4000     0.11993E-075
     12.7000    -25.3000     0.42134E-075
     12.7000    -25.2000     0.13209E-074
     12.7000    -25.1000     0.39822E-074
     12.7000    -25.0000     0.11810E-073
     12.7000    -24.9000     0.34709E-073
     12.7000    -24.8000     0.10134E-072
     12.7000    -24.7000     0.29418E-072
     12.7000    -24.6000     0.84931E-072
     12.7000    -24.5000     0.24388E-071
     12.7000    -24.4000     0.69658E-071
     12.7000    -24.3000     0.19789E-070
     12.7000    -24.2000     0.55921E-070
     12.7000    -24.1000     0.15718E-069
     12.7000    -24.0000     0.43943E-069
     12.7000    -23.9000     0.12220E-068
     12.7000    -23.8000     0.33798E-068
     12.7000    -23.7000     0.92984E-068
     12.7000    -23.6000     0.25444E-067
     12.7000    -23.5000     0.69254E-067
     12.7000    -23.4000     0.18749E-066
     12.7000    -23.3000     0.50484E-066
     12.7000    -23.2000     0.13521E-065
     12.7000    -23.1000     0.36019E-065
     12.7000    -23.0000     0.95437E-065
     12.7000    -22.9000     0.25151E-064
     12.7000    -22.8000     0.65928E-064
     12.7000    -22.7000     0.17189E-063
     12.7000    -22.6000     0.44573E-063
     12.7000    -22.5000     0.11497E-062
     12.7000    -22.4000     0.29493E-062
     12.7000    -22.3000     0.75254E-062
     12.7000    -22.2000     0.19098E-061
     12.7000    -22.1000     0.48208E-061
     12.7000    -22.0000     0.12103E-060
     12.7000    -21.9000     0.30223E-060
     12.7000    -21.8000     0.75063E-060
     12.7000    -21.7000     0.18543E-059
     12.7000    -21.6000     0.45559E-059
     12.7000    -21.5000     0.11134E-058
     12.7000    -21.4000     0.27061E-058
     12.7000    -21.3000     0.65419E-058
     12.7000    -21.2000     0.15730E-057
     12.7000    -21.1000     0.37618E-057
     12.7000    -21.0000     0.89479E-057
     12.7000    -20.9000     0.21169E-056
     12.7000    -20.8000     0.49811E-056
     12.7000    -20.7000     0.11658E-055
     12.7000    -20.6000     0.27137E-055
     12.7000    -20.5000     0.62828E-055
     12.7000    -20.4000     0.14468E-054
     12.7000    -20.3000     0.33136E-054
     12.7000    -20.2000     0.75486E-054
     12.7000    -20.1000     0.17103E-053
     12.7000    -20.0000     0.38544E-053
     12.7000    -19.9000     0.86395E-053
     12.7000    -19.8000     0.19261E-052
     12.7000    -19.7000     0.42710E-052
     12.7000    -19.6000     0.94198E-052
     12.7000    -19.5000     0.20664E-051
     12.7000    -19.4000     0.45087E-051
     12.7000    -19.3000     0.97848E-051
     12.7000    -19.2000     0.21121E-050
     12.7000    -19.1000     0.45348E-050
     12.7000    -19.0000     0.96840E-050
     12.7000    -18.9000     0.20570E-049
     12.7000    -18.8000     0.43459E-049
     12.7000    -18.7000     0.91327E-049
     12.7000    -18.6000     0.19089E-048
     12.7000    -18.5000     0.39689E-048
     12.7000    -18.4000     0.82078E-048
     12.7000    -18.3000     0.16884E-047
     12.7000    -18.2000     0.34545E-047
     12.7000    -18.1000     0.70307E-047
     12.7000    -18.0000     0.14233E-046
     12.7000    -17.9000     0.28662E-046
     12.7000    -17.8000     0.57411E-046
     12.7000    -17.7000     0.11439E-045
     12.7000    -17.6000     0.22672E-045
     12.7000    -17.5000     0.44698E-045
     12.7000    -17.4000     0.87659E-045
     12.7000    -17.3000     0.17101E-044
     12.7000    -17.2000     0.33186E-044
     12.7000    -17.1000     0.64065E-044
     12.7000    -17.0000     0.12303E-043
     12.7000    -16.9000     0.23503E-043
     12.7000    -16.8000     0.44665E-043
     12.7000    -16.7000     0.84440E-043
     12.7000    -16.6000     0.15881E-042
     12.7000    -16.5000     0.29713E-042
     12.7000    -16.4000     0.55305E-042
     12.7000    -16.3000     0.10241E-041
     12.7000    -16.2000     0.18866E-041
     12.7000    -16.1000     0.34576E-041
     12.7000    -16.0000     0.63045E-041
     12.7000    -15.9000     0.11437E-040
     12.7000    -15.8000     0.20641E-040
     12.7000    -15.7000     0.37064E-040
     12.7000    -15.6000     0.66215E-040
     12.7000    -15.5000     0.11770E-039
     12.7000    -15.4000     0.20815E-039
     12.7000    -15.3000     0.36627E-039
     12.7000    -15.2000     0.64128E-039
     12.7000    -15.1000     0.11172E-038
     12.7000    -15.0000     0.19365E-038
     12.7000    -14.9000     0.33400E-038
     12.7000    -14.8000     0.57322E-038
     12.7000    -14.7000     0.97892E-038
     12.7000    -14.6000     0.16635E-037
     12.7000    -14.5000     0.28131E-037
     12.7000    -14.4000     0.47338E-037
     12.7000    -14.3000     0.79270E-037
     12.7000    -14.2000     0.13210E-036
     12.7000    -14.1000     0.21907E-036
     12.7000    -14.0000     0.36154E-036
     12.7000    -13.9000     0.59382E-036
     12.7000    -13.8000     0.97066E-036
     12.7000    -13.7000     0.15791E-035
     12.7000    -13.6000     0.25567E-035
     12.7000    -13.5000     0.41200E-035
     12.7000    -13.4000     0.66078E-035
     12.7000    -13.3000     0.10548E-034
     12.7000    -13.2000     0.16760E-034
     12.7000    -13.1000     0.26505E-034
     12.7000    -13.0000     0.41724E-034
     12.7000    -12.9000     0.65377E-034
     12.7000    -12.8000     0.10197E-033
     12.7000    -12.7000     0.15832E-033
     12.7000    -12.6000     0.24468E-033
     12.7000    -12.5000     0.37644E-033
     12.7000    -12.4000     0.57655E-033
     12.7000    -12.3000     0.87907E-033
     12.7000    -12.2000     0.13343E-032
     12.7000    -12.1000     0.20163E-032
     12.7000    -12.0000     0.30335E-032
     12.7000    -11.9000     0.45436E-032
     12.7000    -11.8000     0.67757E-032
     12.7000    -11.7000     0.10060E-031
     12.7000    -11.6000     0.14872E-031
     12.7000    -11.5000     0.21890E-031
     12.7000    -11.4000     0.32082E-031
     12.7000    -11.3000     0.46818E-031
     12.7000    -11.2000     0.68031E-031
     12.7000    -11.1000     0.98437E-031
     12.7000    -11.0000     0.14183E-030
     12.7000    -10.9000     0.20350E-030
     12.7000    -10.8000     0.29077E-030
     12.7000    -10.7000     0.41374E-030
     12.7000    -10.6000     0.58627E-030
     12.7000    -10.5000     0.82735E-030
     12.7000    -10.4000     0.11628E-029
     12.7000    -10.3000     0.16276E-029
     12.7000    -10.2000     0.22689E-029
     12.7000    -10.1000     0.31503E-029
     12.7000    -10.0000     0.43566E-029
     12.7000     -9.9000     0.60008E-029
     12.7000     -9.8000     0.82327E-029
     12.7000     -9.7000     0.11250E-028
     12.7000     -9.6000     0.15314E-028
     12.7000     -9.5000     0.20764E-028
     12.7000     -9.4000     0.28044E-028
     12.7000     -9.3000     0.37731E-028
     12.7000     -9.2000     0.50569E-028
     12.7000     -9.1000     0.67516E-028
     12.7000     -9.0000     0.89802E-028
     12.7000     -8.9000     0.11899E-027
     12.7000     -8.8000     0.15708E-027
     12.7000     -8.7000     0.20658E-027
     12.7000     -8.6000     0.27067E-027
     12.7000     -8.5000     0.35334E-027
     12.7000     -8.4000     0.45955E-027
     12.7000     -8.3000     0.59551E-027
     12.7000     -8.2000     0.76889E-027
     12.7000     -8.1000     0.98914E-027
     12.7000     -8.0000     0.12679E-026
     12.7000     -7.9000     0.16194E-026
     12.7000     -7.8000     0.20610E-026
     12.7000     -7.7000     0.26136E-026
     12.7000     -7.6000     0.33028E-026
     12.7000     -7.5000     0.41590E-026
     12.7000     -7.4000     0.52189E-026
     12.7000     -7.3000     0.65261E-026
     12.7000     -7.2000     0.81324E-026
     12.7000     -7.1000     0.10099E-025
     12.7000     -7.0000     0.12499E-025
     12.7000     -6.9000     0.15416E-025
     12.7000     -6.8000     0.18949E-025
     12.7000     -6.7000     0.23214E-025
     12.7000     -6.6000     0.28342E-025
     12.7000     -6.5000     0.34488E-025
     12.7000     -6.4000     0.41827E-025
     12.7000     -6.3000     0.50559E-025
     12.7000     -6.2000     0.60912E-025
     12.7000     -6.1000     0.73145E-025
     12.7000     -6.0000     0.87546E-025
     12.7000     -5.9000     0.10444E-024
     12.7000     -5.8000     0.12420E-024
     12.7000     -5.7000     0.14721E-024
     12.7000     -5.6000     0.17392E-024
     12.7000     -5.5000     0.20483E-024
     12.7000     -5.4000     0.24046E-024
     12.7000     -5.3000     0.28139E-024
     12.7000     -5.2000     0.32825E-024
     12.7000     -5.1000     0.38171E-024
     12.7000     -5.0000     0.44248E-024
     12.7000     -4.9000     0.51132E-024
     12.7000     -4.8000     0.58904E-024
     12.7000     -4.7000     0.67647E-024
     12.7000     -4.6000     0.77447E-024
     12.7000     -4.5000     0.88394E-024
     12.7000     -4.4000     0.10058E-023
     12.7000     -4.3000     0.11410E-023
     12.7000     -4.2000     0.12903E-023
     12.7000     -4.1000     0.14548E-023
     12.7000     -4.0000     0.16354E-023
     12.7000     -3.9000     0.18327E-023
     12.7000     -3.8000     0.20478E-023
     12.7000     -3.7000     0.22812E-023
     12.7000     -3.6000     0.25336E-023
     12.7000     -3.5000     0.28056E-023
     12.7000     -3.4000     0.30976E-023
     12.7000     -3.3000     0.34099E-023
     12.7000     -3.2000     0.37425E-023
     12.7000     -3.1000     0.40955E-023
     12.7000     -3.0000     0.44686E-023
     12.7000     -2.9000     0.48615E-023
     12.7000     -2.8000     0.52735E-023
     12.7000     -2.7000     0.57037E-023
     12.7000     -2.6000     0.61510E-023
     12.7000     -2.5000     0.66142E-023
     12.7000     -2.4000     0.70918E-023
     12.7000     -2.3000     0.75818E-023
     12.7000     -2.2000     0.80823E-023
     12.7000     -2.1000     0.85911E-023
     12.7000     -2.0000     0.91058E-023
     12.7000     -1.9000     0.96235E-023
     12.7000     -1.8000     0.10142E-022
     12.7000     -1.7000     0.10657E-022
     12.7000     -1.6000     0.11167E-022
     12.7000     -1.5000     0.11668E-022
     12.7000     -1.4000     0.12156E-022
     12.7000     -1.3000     0.12629E-022
     12.7000     -1.2000     0.13084E-022
     12.7000     -1.1000     0.13516E-022
     12.7000     -1.0000     0.13923E-022
     12.7000     -0.9000     0.14301E-022
     12.7000     -0.8000     0.14649E-022
     12.7000     -0.7000     0.14962E-022
     12.7000     -0.6000     0.15239E-022
     12.7000     -0.5000     0.15477E-022
     12.7000     -0.4000     0.15675E-022
     12.7000     -0.3000     0.15831E-022
     12.7000     -0.2000     0.15943E-022
     12.7000     -0.1000     0.16010E-022
     12.7000      0.0000     0.16033E-022
     12.7000      0.1000     0.16010E-022
     12.7000      0.2000     0.15943E-022
     12.7000      0.3000     0.15831E-022
     12.7000      0.4000     0.15675E-022
     12.7000      0.5000     0.15477E-022
     12.7000      0.6000     0.15239E-022
     12.7000      0.7000     0.14962E-022
     12.7000      0.8000     0.14649E-022
     12.7000      0.9000     0.14301E-022
     12.7000      1.0000     0.13923E-022
     12.7000      1.1000     0.13516E-022
     12.7000      1.2000     0.13084E-022
     12.7000      1.3000     0.12629E-022
     12.7000      1.4000     0.12156E-022
     12.7000      1.5000     0.11668E-022
     12.7000      1.6000     0.11167E-022
     12.7000      1.7000     0.10657E-022
     12.7000      1.8000     0.10142E-022
     12.7000      1.9000     0.96235E-023
     12.7000      2.0000     0.91058E-023
     12.7000      2.1000     0.85911E-023
     12.7000      2.2000     0.80823E-023
     12.7000      2.3000     0.75818E-023
     12.7000      2.4000     0.70918E-023
     12.7000      2.5000     0.66142E-023
     12.7000      2.6000     0.61510E-023
     12.7000      2.7000     0.57037E-023
     12.7000      2.8000     0.52735E-023
     12.7000      2.9000     0.48615E-023
     12.7000      3.0000     0.44686E-023
     12.7000      3.1000     0.40955E-023
     12.7000      3.2000     0.37425E-023
     12.7000      3.3000     0.34099E-023
     12.7000      3.4000     0.30976E-023
     12.7000      3.5000     0.28056E-023
     12.7000      3.6000     0.25336E-023
     12.7000      3.7000     0.22812E-023
     12.7000      3.8000     0.20478E-023
     12.7000      3.9000     0.18327E-023
     12.7000      4.0000     0.16354E-023
     12.7000      4.1000     0.14548E-023
     12.7000      4.2000     0.12903E-023
     12.7000      4.3000     0.11410E-023
     12.7000      4.4000     0.10058E-023
     12.7000      4.5000     0.88394E-024
     12.7000      4.6000     0.77447E-024
     12.7000      4.7000     0.67647E-024
     12.7000      4.8000     0.58904E-024
     12.7000      4.9000     0.51132E-024
     12.7000      5.0000     0.44248E-024
     12.7000      5.1000     0.38171E-024
     12.7000      5.2000     0.32825E-024
     12.7000      5.3000     0.28139E-024
     12.7000      5.4000     0.24046E-024
     12.7000      5.5000     0.20483E-024
     12.7000      5.6000     0.17392E-024
     12.7000      5.7000     0.14721E-024
     12.7000      5.8000     0.12420E-024
     12.7000      5.9000     0.10444E-024
     12.7000      6.0000     0.87546E-025
     12.7000      6.1000     0.73145E-025
     12.7000      6.2000     0.60912E-025
     12.7000      6.3000     0.50559E-025
     12.7000      6.4000     0.41827E-025
     12.7000      6.5000     0.34488E-025
     12.7000      6.6000     0.28342E-025
     12.7000      6.7000     0.23214E-025
     12.7000      6.8000     0.18949E-025
     12.7000      6.9000     0.15416E-025
     12.7000      7.0000     0.12499E-025
     12.7000      7.1000     0.10099E-025
     12.7000      7.2000     0.81324E-026
     12.7000      7.3000     0.65261E-026
     12.7000      7.4000     0.52189E-026
     12.7000      7.5000     0.41590E-026
     12.7000      7.6000     0.33028E-026
     12.7000      7.7000     0.26136E-026
     12.7000      7.8000     0.20610E-026
     12.7000      7.9000     0.16194E-026
     12.7000      8.0000     0.12679E-026
     12.7000      8.1000     0.98914E-027
     12.7000      8.2000     0.76889E-027
     12.7000      8.3000     0.59551E-027
     12.7000      8.4000     0.45955E-027
     12.7000      8.5000     0.35334E-027
     12.7000      8.6000     0.27067E-027
     12.7000      8.7000     0.20658E-027
     12.7000      8.8000     0.15708E-027
     12.7000      8.9000     0.11899E-027
     12.7000      9.0000     0.89802E-028
     12.7000      9.1000     0.67516E-028
     12.7000      9.2000     0.50569E-028
     12.7000      9.3000     0.37731E-028
     12.7000      9.4000     0.28044E-028
     12.7000      9.5000     0.20764E-028
     12.7000      9.6000     0.15314E-028
     12.7000      9.7000     0.11250E-028
     12.7000      9.8000     0.82327E-029
     12.7000      9.9000     0.60008E-029
     12.7000     10.0000     0.43566E-029
     12.7000     10.1000     0.31503E-029
     12.7000     10.2000     0.22689E-029
     12.7000     10.3000     0.16276E-029
     12.7000     10.4000     0.11628E-029
     12.7000     10.5000     0.82735E-030
     12.7000     10.6000     0.58627E-030
     12.7000     10.7000     0.41374E-030
     12.7000     10.8000     0.29077E-030
     12.7000     10.9000     0.20350E-030
     12.7000     11.0000     0.14183E-030
     12.7000     11.1000     0.98437E-031
     12.7000     11.2000     0.68031E-031
     12.7000     11.3000     0.46818E-031
     12.7000     11.4000     0.32082E-031
     12.7000     11.5000     0.21890E-031
     12.7000     11.6000     0.14872E-031
     12.7000     11.7000     0.10060E-031
     12.7000     11.8000     0.67757E-032
     12.7000     11.9000     0.45436E-032
     12.7000     12.0000     0.30335E-032
     12.7000     12.1000     0.20163E-032
     12.7000     12.2000     0.13343E-032
     12.7000     12.3000     0.87907E-033
     12.7000     12.4000     0.57655E-033
     12.7000     12.5000     0.37644E-033
     12.7000     12.6000     0.24468E-033
     12.7000     12.7000     0.15832E-033
     12.7000     12.8000     0.10197E-033
     12.7000     12.9000     0.65377E-034
     12.7000     13.0000     0.41724E-034
     12.7000     13.1000     0.26505E-034
     12.7000     13.2000     0.16760E-034
     12.7000     13.3000     0.10548E-034
     12.7000     13.4000     0.66078E-035
     12.7000     13.5000     0.41200E-035
     12.7000     13.6000     0.25567E-035
     12.7000     13.7000     0.15791E-035
     12.7000     13.8000     0.97066E-036
     12.7000     13.9000     0.59382E-036
     12.7000     14.0000     0.36154E-036
     12.7000     14.1000     0.21907E-036
     12.7000     14.2000     0.13210E-036
     12.7000     14.3000     0.79270E-037
     12.7000     14.4000     0.47338E-037
     12.7000     14.5000     0.28131E-037
     12.7000     14.6000     0.16635E-037
     12.7000     14.7000     0.97892E-038
     12.7000     14.8000     0.57322E-038
     12.7000     14.9000     0.33400E-038
     12.7000     15.0000     0.19365E-038
     12.7000     15.1000     0.11172E-038
     12.7000     15.2000     0.64128E-039
     12.7000     15.3000     0.36627E-039
     12.7000     15.4000     0.20815E-039
     12.7000     15.5000     0.11770E-039
     12.7000     15.6000     0.66215E-040
     12.7000     15.7000     0.37064E-040
     12.7000     15.8000     0.20641E-040
     12.7000     15.9000     0.11437E-040
     12.7000     16.0000     0.63045E-041
     12.7000     16.1000     0.34576E-041
     12.7000     16.2000     0.18866E-041
     12.7000     16.3000     0.10241E-041
     12.7000     16.4000     0.55305E-042
     12.7000     16.5000     0.29713E-042
     12.7000     16.6000     0.15881E-042
     12.7000     16.7000     0.84440E-043
     12.7000     16.8000     0.44665E-043
     12.7000     16.9000     0.23503E-043
     12.7000     17.0000     0.12303E-043
     12.7000     17.1000     0.64065E-044
     12.7000     17.2000     0.33186E-044
     12.7000     17.3000     0.17101E-044
     12.7000     17.4000     0.87659E-045
     12.7000     17.5000     0.44698E-045
     12.7000     17.6000     0.22672E-045
     12.7000     17.7000     0.11439E-045
     12.7000     17.8000     0.57411E-046
     12.7000     17.9000     0.28662E-046
     12.7000     18.0000     0.14233E-046
     12.7000     18.1000     0.70307E-047
     12.7000     18.2000     0.34545E-047
     12.7000     18.3000     0.16884E-047
     12.7000     18.4000     0.82078E-048
     12.7000     18.5000     0.39689E-048
     12.7000     18.6000     0.19089E-048
     12.7000     18.7000     0.91327E-049
     12.7000     18.8000     0.43459E-049
     12.7000     18.9000     0.20570E-049
     12.7000     19.0000     0.96840E-050
     12.7000     19.1000     0.45348E-050
     12.7000     19.2000     0.21121E-050
     12.7000     19.3000     0.97848E-051
     12.7000     19.4000     0.45087E-051
     12.7000     19.5000     0.20664E-051
     12.7000     19.6000     0.94198E-052
     12.7000     19.7000     0.42710E-052
     12.7000     19.8000     0.19261E-052
     12.7000     19.9000     0.86395E-053
     12.7000     20.0000     0.38544E-053
     12.7000     20.1000     0.17103E-053
     12.7000     20.2000     0.75486E-054
     12.7000     20.3000     0.33136E-054
     12.7000     20.4000     0.14468E-054
     12.7000     20.5000     0.62828E-055
     12.7000     20.6000     0.27137E-055
     12.7000     20.7000     0.11658E-055
     12.7000     20.8000     0.49811E-056
     12.7000     20.9000     0.21169E-056
     12.7000     21.0000     0.89479E-057
     12.7000     21.1000     0.37618E-057
     12.7000     21.2000     0.15730E-057
     12.7000     21.3000     0.65419E-058
     12.7000     21.4000     0.27061E-058
     12.7000     21.5000     0.11134E-058
     12.7000     21.6000     0.45559E-059
     12.7000     21.7000     0.18543E-059
     12.7000     21.8000     0.75063E-060
     12.7000     21.9000     0.30223E-060
     12.7000     22.0000     0.12103E-060
     12.7000     22.1000     0.48208E-061
     12.7000     22.2000     0.19098E-061
     12.7000     22.3000     0.75254E-062
     12.7000     22.4000     0.29493E-062
     12.7000     22.5000     0.11497E-062
     12.7000     22.6000     0.44573E-063
     12.7000     22.7000     0.17189E-063
     12.7000     22.8000     0.65928E-064
     12.7000     22.9000     0.25151E-064
     12.7000     23.0000     0.95437E-065
     12.7000     23.1000     0.36019E-065
     12.7000     23.2000     0.13521E-065
     12.7000     23.3000     0.50484E-066
     12.7000     23.4000     0.18749E-066
     12.7000     23.5000     0.69254E-067
     12.7000     23.6000     0.25444E-067
     12.7000     23.7000     0.92984E-068
     12.7000     23.8000     0.33798E-068
     12.7000     23.9000     0.12220E-068
     12.7000     24.0000     0.43943E-069
     12.7000     24.1000     0.15718E-069
     12.7000     24.2000     0.55921E-070
     12.7000     24.3000     0.19789E-070
     12.7000     24.4000     0.69658E-071
     12.7000     24.5000     0.24389E-071
     12.7000     24.6000     0.84934E-072
     12.7000     24.7000     0.29421E-072
     12.7000     24.8000     0.10137E-072
     12.7000     24.9000     0.34737E-073
     12.7000     25.0000     0.11837E-073
     12.7000     25.1000     0.40095E-074
     12.7000     25.2000     0.13479E-074
     12.7000     25.3000     0.44776E-075
     12.7000     25.4000     0.14502E-075
     12.7000     25.5000     0.43879E-076
     12.7000     25.6000     0.00000E+000
 
     12.8000    -25.6000     0.00000E+000
     12.8000    -25.5000     0.00000E+000
     12.8000    -25.4000     0.00000E+000
     12.8000    -25.3000     0.00000E+000
     12.8000    -25.2000     0.00000E+000
     12.8000    -25.1000     0.00000E+000
     12.8000    -25.0000     0.00000E+000
     12.8000    -24.9000     0.00000E+000
     12.8000    -24.8000     0.00000E+000
     12.8000    -24.7000     0.00000E+000
     12.8000    -24.6000     0.00000E+000
     12.8000    -24.5000     0.00000E+000
     12.8000    -24.4000     0.00000E+000
     12.8000    -24.3000     0.00000E+000
     12.8000    -24.2000     0.00000E+000
     12.8000    -24.1000     0.00000E+000
     12.8000    -24.0000     0.00000E+000
     12.8000    -23.9000     0.00000E+000
     12.8000    -23.8000     0.00000E+000
     12.8000    -23.7000     0.00000E+000
     12.8000    -23.6000     0.00000E+000
     12.8000    -23.5000     0.00000E+000
     12.8000    -23.4000     0.00000E+000
     12.8000    -23.3000     0.00000E+000
     12.8000    -23.2000     0.00000E+000
     12.8000    -23.1000     0.00000E+000
     12.8000    -23.0000     0.00000E+000
     12.8000    -22.9000     0.00000E+000
     12.8000    -22.8000     0.00000E+000
     12.8000    -22.7000     0.00000E+000
     12.8000    -22.6000     0.00000E+000
     12.8000    -22.5000     0.00000E+000
     12.8000    -22.4000     0.00000E+000
     12.8000    -22.3000     0.00000E+000
     12.8000    -22.2000     0.00000E+000
     12.8000    -22.1000     0.00000E+000
     12.8000    -22.0000     0.00000E+000
     12.8000    -21.9000     0.00000E+000
     12.8000    -21.8000     0.00000E+000
     12.8000    -21.7000     0.00000E+000
     12.8000    -21.6000     0.00000E+000
     12.8000    -21.5000     0.00000E+000
     12.8000    -21.4000     0.00000E+000
     12.8000    -21.3000     0.00000E+000
     12.8000    -21.2000     0.00000E+000
     12.8000    -21.1000     0.00000E+000
     12.8000    -21.0000     0.00000E+000
     12.8000    -20.9000     0.00000E+000
     12.8000    -20.8000     0.00000E+000
     12.8000    -20.7000     0.00000E+000
     12.8000    -20.6000     0.00000E+000
     12.8000    -20.5000     0.00000E+000
     12.8000    -20.4000     0.00000E+000
     12.8000    -20.3000     0.00000E+000
     12.8000    -20.2000     0.00000E+000
     12.8000    -20.1000     0.00000E+000
     12.8000    -20.0000     0.00000E+000
     12.8000    -19.9000     0.00000E+000
     12.8000    -19.8000     0.00000E+000
     12.8000    -19.7000     0.00000E+000
     12.8000    -19.6000     0.00000E+000
     12.8000    -19.5000     0.00000E+000
     12.8000    -19.4000     0.00000E+000
     12.8000    -19.3000     0.00000E+000
     12.8000    -19.2000     0.00000E+000
     12.8000    -19.1000     0.00000E+000
     12.8000    -19.0000     0.00000E+000
     12.8000    -18.9000     0.00000E+000
     12.8000    -18.8000     0.00000E+000
     12.8000    -18.7000     0.00000E+000
     12.8000    -18.6000     0.00000E+000
     12.8000    -18.5000     0.00000E+000
     12.8000    -18.4000     0.00000E+000
     12.8000    -18.3000     0.00000E+000
     12.8000    -18.2000     0.00000E+000
     12.8000    -18.1000     0.00000E+000
     12.8000    -18.0000     0.00000E+000
     12.8000    -17.9000     0.00000E+000
     12.8000    -17.8000     0.00000E+000
     12.8000    -17.7000     0.00000E+000
     12.8000    -17.6000     0.00000E+000
     12.8000    -17.5000     0.00000E+000
     12.8000    -17.4000     0.00000E+000
     12.8000    -17.3000     0.00000E+000
     12.8000    -17.2000     0.00000E+000
     12.8000    -17.1000     0.00000E+000
     12.8000    -17.0000     0.00000E+000
     12.8000    -16.9000     0.00000E+000
     12.8000    -16.8000     0.00000E+000
     12.8000    -16.7000     0.00000E+000
     12.8000    -16.6000     0.00000E+000
     12.8000    -16.5000     0.00000E+000
     12.8000    -16.4000     0.00000E+000
     12.8000    -16.3000     0.00000E+000
     12.8000    -16.2000     0.00000E+000
     12.8000    -16.1000     0.00000E+000
     12.8000    -16.0000     0.00000E+000
     12.8000    -15.9000     0.00000E+000
     12.8000    -15.8000     0.00000E+000
     12.8000    -15.7000     0.00000E+000
     12.8000    -15.6000     0.00000E+000
     12.8000    -15.5000     0.00000E+000
     12.8000    -15.4000     0.00000E+000
     12.8000    -15.3000     0.00000E+000
     12.8000    -15.2000     0.00000E+000
     12.8000    -15.1000     0.00000E+000
     12.8000    -15.0000     0.00000E+000
     12.8000    -14.9000     0.00000E+000
     12.8000    -14.8000     0.00000E+000
     12.8000    -14.7000     0.00000E+000
     12.8000    -14.6000     0.00000E+000
     12.8000    -14.5000     0.00000E+000
     12.8000    -14.4000     0.00000E+000
     12.8000    -14.3000     0.00000E+000
     12.8000    -14.2000     0.00000E+000
     12.8000    -14.1000     0.00000E+000
     12.8000    -14.0000     0.00000E+000
     12.8000    -13.9000     0.00000E+000
     12.8000    -13.8000     0.00000E+000
     12.8000    -13.7000     0.00000E+000
     12.8000    -13.6000     0.00000E+000
     12.8000    -13.5000     0.00000E+000
     12.8000    -13.4000     0.00000E+000
     12.8000    -13.3000     0.00000E+000
     12.8000    -13.2000     0.00000E+000
     12.8000    -13.1000     0.00000E+000
     12.8000    -13.0000     0.00000E+000
     12.8000    -12.9000     0.00000E+000
     12.8000    -12.8000     0.00000E+000
     12.8000    -12.7000     0.00000E+000
     12.8000    -12.6000     0.00000E+000
     12.8000    -12.5000     0.00000E+000
     12.8000    -12.4000     0.00000E+000
     12.8000    -12.3000     0.00000E+000
     12.8000    -12.2000     0.00000E+000
     12.8000    -12.1000     0.00000E+000
     12.8000    -12.0000     0.00000E+000
     12.8000    -11.9000     0.00000E+000
     12.8000    -11.8000     0.00000E+000
     12.8000    -11.7000     0.00000E+000
     12.8000    -11.6000     0.00000E+000
     12.8000    -11.5000     0.00000E+000
     12.8000    -11.4000     0.00000E+000
     12.8000    -11.3000     0.00000E+000
     12.8000    -11.2000     0.00000E+000
     12.8000    -11.1000     0.00000E+000
     12.8000    -11.0000     0.00000E+000
     12.8000    -10.9000     0.00000E+000
     12.8000    -10.8000     0.00000E+000
     12.8000    -10.7000     0.00000E+000
     12.8000    -10.6000     0.00000E+000
     12.8000    -10.5000     0.00000E+000
     12.8000    -10.4000     0.00000E+000
     12.8000    -10.3000     0.00000E+000
     12.8000    -10.2000     0.00000E+000
     12.8000    -10.1000     0.00000E+000
     12.8000    -10.0000     0.00000E+000
     12.8000     -9.9000     0.00000E+000
     12.8000     -9.8000     0.00000E+000
     12.8000     -9.7000     0.00000E+000
     12.8000     -9.6000     0.00000E+000
     12.8000     -9.5000     0.00000E+000
     12.8000     -9.4000     0.00000E+000
     12.8000     -9.3000     0.00000E+000
     12.8000     -9.2000     0.00000E+000
     12.8000     -9.1000     0.00000E+000
     12.8000     -9.0000     0.00000E+000
     12.8000     -8.9000     0.00000E+000
     12.8000     -8.8000     0.00000E+000
     12.8000     -8.7000     0.00000E+000
     12.8000     -8.6000     0.00000E+000
     12.8000     -8.5000     0.00000E+000
     12.8000     -8.4000     0.00000E+000
     12.8000     -8.3000     0.00000E+000
     12.8000     -8.2000     0.00000E+000
     12.8000     -8.1000     0.00000E+000
     12.8000     -8.0000     0.00000E+000
     12.8000     -7.9000     0.00000E+000
     12.8000     -7.8000     0.00000E+000
     12.8000     -7.7000     0.00000E+000
     12.8000     -7.6000     0.00000E+000
     12.8000     -7.5000     0.00000E+000
     12.8000     -7.4000     0.00000E+000
     12.8000     -7.3000     0.00000E+000
     12.8000     -7.2000     0.00000E+000
     12.8000     -7.1000     0.00000E+000
     12.8000     -7.0000     0.00000E+000
     12.8000     -6.9000     0.00000E+000
     12.8000     -6.8000     0.00000E+000
     12.8000     -6.7000     0.00000E+000
     12.8000     -6.6000     0.00000E+000
     12.8000     -6.5000     0.00000E+000
     12.8000     -6.4000     0.00000E+000
     12.8000     -6.3000     0.00000E+000
     12.8000     -6.2000     0.00000E+000
     12.8000     -6.1000     0.00000E+000
     12.8000     -6.0000     0.00000E+000
     12.8000     -5.9000     0.00000E+000
     12.8000     -5.8000     0.00000E+000
     12.8000     -5.7000     0.00000E+000
     12.8000     -5.6000     0.00000E+000
     12.8000     -5.5000     0.00000E+000
     12.8000     -5.4000     0.00000E+000
     12.8000     -5.3000     0.00000E+000
     12.8000     -5.2000     0.00000E+000
     12.8000     -5.1000     0.00000E+000
     12.8000     -5.0000     0.00000E+000
     12.8000     -4.9000     0.00000E+000
     12.8000     -4.8000     0.00000E+000
     12.8000     -4.7000     0.00000E+000
     12.8000     -4.6000     0.00000E+000
     12.8000     -4.5000     0.00000E+000
     12.8000     -4.4000     0.00000E+000
     12.8000     -4.3000     0.00000E+000
     12.8000     -4.2000     0.00000E+000
     12.8000     -4.1000     0.00000E+000
     12.8000     -4.0000     0.00000E+000
     12.8000     -3.9000     0.00000E+000
     12.8000     -3.8000     0.00000E+000
     12.8000     -3.7000     0.00000E+000
     12.8000     -3.6000     0.00000E+000
     12.8000     -3.5000     0.00000E+000
     12.8000     -3.4000     0.00000E+000
     12.8000     -3.3000     0.00000E+000
     12.8000     -3.2000     0.00000E+000
     12.8000     -3.1000     0.00000E+000
     12.8000     -3.0000     0.00000E+000
     12.8000     -2.9000     0.00000E+000
     12.8000     -2.8000     0.00000E+000
     12.8000     -2.7000     0.00000E+000
     12.8000     -2.6000     0.00000E+000
     12.8000     -2.5000     0.00000E+000
     12.8000     -2.4000     0.00000E+000
     12.8000     -2.3000     0.00000E+000
     12.8000     -2.2000     0.00000E+000
     12.8000     -2.1000     0.00000E+000
     12.8000     -2.0000     0.00000E+000
     12.8000     -1.9000     0.00000E+000
     12.8000     -1.8000     0.00000E+000
     12.8000     -1.7000     0.00000E+000
     12.8000     -1.6000     0.00000E+000
     12.8000     -1.5000     0.00000E+000
     12.8000     -1.4000     0.00000E+000
     12.8000     -1.3000     0.00000E+000
     12.8000     -1.2000     0.00000E+000
     12.8000     -1.1000     0.00000E+000
     12.8000     -1.0000     0.00000E+000
     12.8000     -0.9000     0.00000E+000
     12.8000     -0.8000     0.00000E+000
     12.8000     -0.7000     0.00000E+000
     12.8000     -0.6000     0.00000E+000
     12.8000     -0.5000     0.00000E+000
     12.8000     -0.4000     0.00000E+000
     12.8000     -0.3000     0.00000E+000
     12.8000     -0.2000     0.00000E+000
     12.8000     -0.1000     0.00000E+000
     12.8000      0.0000     0.00000E+000
     12.8000      0.1000     0.00000E+000
     12.8000      0.2000     0.00000E+000
     12.8000      0.3000     0.00000E+000
     12.8000      0.4000     0.00000E+000
     12.8000      0.5000     0.00000E+000
     12.8000      0.6000     0.00000E+000
     12.8000      0.7000     0.00000E+000
     12.8000      0.8000     0.00000E+000
     12.8000      0.9000     0.00000E+000
     12.8000      1.0000     0.00000E+000
     12.8000      1.1000     0.00000E+000
     12.8000      1.2000     0.00000E+000
     12.8000      1.3000     0.00000E+000
     12.8000      1.4000     0.00000E+000
     12.8000      1.5000     0.00000E+000
     12.8000      1.6000     0.00000E+000
     12.8000      1.7000     0.00000E+000
     12.8000      1.8000     0.00000E+000
     12.8000      1.9000     0.00000E+000
     12.8000      2.0000     0.00000E+000
     12.8000      2.1000     0.00000E+000
     12.8000      2.2000     0.00000E+000
     12.8000      2.3000     0.00000E+000
     12.8000      2.4000     0.00000E+000
     12.8000      2.5000     0.00000E+000
     12.8000      2.6000     0.00000E+000
     12.8000      2.7000     0.00000E+000
     12.8000      2.8000     0.00000E+000
     12.8000      2.9000     0.00000E+000
     12.8000      3.0000     0.00000E+000
     12.8000      3.1000     0.00000E+000
     12.8000      3.2000     0.00000E+000
     12.8000      3.3000     0.00000E+000
     12.8000      3.4000     0.00000E+000
     12.8000      3.5000     0.00000E+000
     12.8000      3.6000     0.00000E+000
     12.8000      3.7000     0.00000E+000
     12.8000      3.8000     0.00000E+000
     12.8000      3.9000     0.00000E+000
     12.8000      4.0000     0.00000E+000
     12.8000      4.1000     0.00000E+000
     12.8000      4.2000     0.00000E+000
     12.8000      4.3000     0.00000E+000
     12.8000      4.4000     0.00000E+000
     12.8000      4.5000     0.00000E+000
     12.8000      4.6000     0.00000E+000
     12.8000      4.7000     0.00000E+000
     12.8000      4.8000     0.00000E+000
     12.8000      4.9000     0.00000E+000
     12.8000      5.0000     0.00000E+000
     12.8000      5.1000     0.00000E+000
     12.8000      5.2000     0.00000E+000
     12.8000      5.3000     0.00000E+000
     12.8000      5.4000     0.00000E+000
     12.8000      5.5000     0.00000E+000
     12.8000      5.6000     0.00000E+000
     12.8000      5.7000     0.00000E+000
     12.8000      5.8000     0.00000E+000
     12.8000      5.9000     0.00000E+000
     12.8000      6.0000     0.00000E+000
     12.8000      6.1000     0.00000E+000
     12.8000      6.2000     0.00000E+000
     12.8000      6.3000     0.00000E+000
     12.8000      6.4000     0.00000E+000
     12.8000      6.5000     0.00000E+000
     12.8000      6.6000     0.00000E+000
     12.8000      6.7000     0.00000E+000
     12.8000      6.8000     0.00000E+000
     12.8000      6.9000     0.00000E+000
     12.8000      7.0000     0.00000E+000
     12.8000      7.1000     0.00000E+000
     12.8000      7.2000     0.00000E+000
     12.8000      7.3000     0.00000E+000
     12.8000      7.4000     0.00000E+000
     12.8000      7.5000     0.00000E+000
     12.8000      7.6000     0.00000E+000
     12.8000      7.7000     0.00000E+000
     12.8000      7.8000     0.00000E+000
     12.8000      7.9000     0.00000E+000
     12.8000      8.0000     0.00000E+000
     12.8000      8.1000     0.00000E+000
     12.8000      8.2000     0.00000E+000
     12.8000      8.3000     0.00000E+000
     12.8000      8.4000     0.00000E+000
     12.8000      8.5000     0.00000E+000
     12.8000      8.6000     0.00000E+000
     12.8000      8.7000     0.00000E+000
     12.8000      8.8000     0.00000E+000
     12.8000      8.9000     0.00000E+000
     12.8000      9.0000     0.00000E+000
     12.8000      9.1000     0.00000E+000
     12.8000      9.2000     0.00000E+000
     12.8000      9.3000     0.00000E+000
     12.8000      9.4000     0.00000E+000
     12.8000      9.5000     0.00000E+000
     12.8000      9.6000     0.00000E+000
     12.8000      9.7000     0.00000E+000
     12.8000      9.8000     0.00000E+000
     12.8000      9.9000     0.00000E+000
     12.8000     10.0000     0.00000E+000
     12.8000     10.1000     0.00000E+000
     12.8000     10.2000     0.00000E+000
     12.8000     10.3000     0.00000E+000
     12.8000     10.4000     0.00000E+000
     12.8000     10.5000     0.00000E+000
     12.8000     10.6000     0.00000E+000
     12.8000     10.7000     0.00000E+000
     12.8000     10.8000     0.00000E+000
     12.8000     10.9000     0.00000E+000
     12.8000     11.0000     0.00000E+000
     12.8000     11.1000     0.00000E+000
     12.8000     11.2000     0.00000E+000
     12.8000     11.3000     0.00000E+000
     12.8000     11.4000     0.00000E+000
     12.8000     11.5000     0.00000E+000
     12.8000     11.6000     0.00000E+000
     12.8000     11.7000     0.00000E+000
     12.8000     11.8000     0.00000E+000
     12.8000     11.9000     0.00000E+000
     12.8000     12.0000     0.00000E+000
     12.8000     12.1000     0.00000E+000
     12.8000     12.2000     0.00000E+000
     12.8000     12.3000     0.00000E+000
     12.8000     12.4000     0.00000E+000
     12.8000     12.5000     0.00000E+000
     12.8000     12.6000     0.00000E+000
     12.8000     12.7000     0.00000E+000
     12.8000     12.8000     0.00000E+000
     12.8000     12.9000     0.00000E+000
     12.8000     13.0000     0.00000E+000
     12.8000     13.1000     0.00000E+000
     12.8000     13.2000     0.00000E+000
     12.8000     13.3000     0.00000E+000
     12.8000     13.4000     0.00000E+000
     12.8000     13.5000     0.00000E+000
     12.8000     13.6000     0.00000E+000
     12.8000     13.7000     0.00000E+000
     12.8000     13.8000     0.00000E+000
     12.8000     13.9000     0.00000E+000
     12.8000     14.0000     0.00000E+000
     12.8000     14.1000     0.00000E+000
     12.8000     14.2000     0.00000E+000
     12.8000     14.3000     0.00000E+000
     12.8000     14.4000     0.00000E+000
     12.8000     14.5000     0.00000E+000
     12.8000     14.6000     0.00000E+000
     12.8000     14.7000     0.00000E+000
     12.8000     14.8000     0.00000E+000
     12.8000     14.9000     0.00000E+000
     12.8000     15.0000     0.00000E+000
     12.8000     15.1000     0.00000E+000
     12.8000     15.2000     0.00000E+000
     12.8000     15.3000     0.00000E+000
     12.8000     15.4000     0.00000E+000
     12.8000     15.5000     0.00000E+000
     12.8000     15.6000     0.00000E+000
     12.8000     15.7000     0.00000E+000
     12.8000     15.8000     0.00000E+000
     12.8000     15.9000     0.00000E+000
     12.8000     16.0000     0.00000E+000
     12.8000     16.1000     0.00000E+000
     12.8000     16.2000     0.00000E+000
     12.8000     16.3000     0.00000E+000
     12.8000     16.4000     0.00000E+000
     12.8000     16.5000     0.00000E+000
     12.8000     16.6000     0.00000E+000
     12.8000     16.7000     0.00000E+000
     12.8000     16.8000     0.00000E+000
     12.8000     16.9000     0.00000E+000
     12.8000     17.0000     0.00000E+000
     12.8000     17.1000     0.00000E+000
     12.8000     17.2000     0.00000E+000
     12.8000     17.3000     0.00000E+000
     12.8000     17.4000     0.00000E+000
     12.8000     17.5000     0.00000E+000
     12.8000     17.6000     0.00000E+000
     12.8000     17.7000     0.00000E+000
     12.8000     17.8000     0.00000E+000
     12.8000     17.9000     0.00000E+000
     12.8000     18.0000     0.00000E+000
     12.8000     18.1000     0.00000E+000
     12.8000     18.2000     0.00000E+000
     12.8000     18.3000     0.00000E+000
     12.8000     18.4000     0.00000E+000
     12.8000     18.5000     0.00000E+000
     12.8000     18.6000     0.00000E+000
     12.8000     18.7000     0.00000E+000
     12.8000     18.8000     0.00000E+000
     12.8000     18.9000     0.00000E+000
     12.8000     19.0000     0.00000E+000
     12.8000     19.1000     0.00000E+000
     12.8000     19.2000     0.00000E+000
     12.8000     19.3000     0.00000E+000
     12.8000     19.4000     0.00000E+000
     12.8000     19.5000     0.00000E+000
     12.8000     19.6000     0.00000E+000
     12.8000     19.7000     0.00000E+000
     12.8000     19.8000     0.00000E+000
     12.8000     19.9000     0.00000E+000
     12.8000     20.0000     0.00000E+000
     12.8000     20.1000     0.00000E+000
     12.8000     20.2000     0.00000E+000
     12.8000     20.3000     0.00000E+000
     12.8000     20.4000     0.00000E+000
     12.8000     20.5000     0.00000E+000
     12.8000     20.6000     0.00000E+000
     12.8000     20.7000     0.00000E+000
     12.8000     20.8000     0.00000E+000
     12.8000     20.9000     0.00000E+000
     12.8000     21.0000     0.00000E+000
     12.8000     21.1000     0.00000E+000
     12.8000     21.2000     0.00000E+000
     12.8000     21.3000     0.00000E+000
     12.8000     21.4000     0.00000E+000
     12.8000     21.5000     0.00000E+000
     12.8000     21.6000     0.00000E+000
     12.8000     21.7000     0.00000E+000
     12.8000     21.8000     0.00000E+000
     12.8000     21.9000     0.00000E+000
     12.8000     22.0000     0.00000E+000
     12.8000     22.1000     0.00000E+000
     12.8000     22.2000     0.00000E+000
     12.8000     22.3000     0.00000E+000
     12.8000     22.4000     0.00000E+000
     12.8000     22.5000     0.00000E+000
     12.8000     22.6000     0.00000E+000
     12.8000     22.7000     0.00000E+000
     12.8000     22.8000     0.00000E+000
     12.8000     22.9000     0.00000E+000
     12.8000     23.0000     0.00000E+000
     12.8000     23.1000     0.00000E+000
     12.8000     23.2000     0.00000E+000
     12.8000     23.3000     0.00000E+000
     12.8000     23.4000     0.00000E+000
     12.8000     23.5000     0.00000E+000
     12.8000     23.6000     0.00000E+000
     12.8000     23.7000     0.00000E+000
     12.8000     23.8000     0.00000E+000
     12.8000     23.9000     0.00000E+000
     12.8000     24.0000     0.00000E+000
     12.8000     24.1000     0.00000E+000
     12.8000     24.2000     0.00000E+000
     12.8000     24.3000     0.00000E+000
     12.8000     24.4000     0.00000E+000
     12.8000     24.5000     0.00000E+000
     12.8000     24.6000     0.00000E+000
     12.8000     24.7000     0.00000E+000
     12.8000     24.8000     0.00000E+000
     12.8000     24.9000     0.00000E+000
     12.8000     25.0000     0.00000E+000
     12.8000     25.1000     0.00000E+000
     12.8000     25.2000     0.00000E+000
     12.8000     25.3000     0.00000E+000
     12.8000     25.4000     0.00000E+000
     12.8000     25.5000     0.00000E+000
     12.8000     25.6000     0.00000E+000
 


==> DBEC-GP-OMP/output/imag2dXZ-th/imag2dXZ-th-den.txt <==
    -25.6000    -12.8000     0.00000E+000
    -25.6000    -12.7000     0.00000E+000
    -25.6000    -12.6000     0.00000E+000
    -25.6000    -12.5000     0.00000E+000
    -25.6000    -12.4000     0.00000E+000
    -25.6000    -12.3000     0.00000E+000
    -25.6000    -12.2000     0.00000E+000
    -25.6000    -12.1000     0.00000E+000
    -25.6000    -12.0000     0.00000E+000
    -25.6000    -11.9000     0.00000E+000
    -25.6000    -11.8000     0.00000E+000
    -25.6000    -11.7000     0.00000E+000
    -25.6000    -11.6000     0.00000E+000
    -25.6000    -11.5000     0.00000E+000
    -25.6000    -11.4000     0.00000E+000
    -25.6000    -11.3000     0.00000E+000
    -25.6000    -11.2000     0.00000E+000
    -25.6000    -11.1000     0.00000E+000
    -25.6000    -11.0000     0.00000E+000
    -25.6000    -10.9000     0.00000E+000
    -25.6000    -10.8000     0.00000E+000
    -25.6000    -10.7000     0.00000E+000
    -25.6000    -10.6000     0.00000E+000
    -25.6000    -10.5000     0.00000E+000
    -25.6000    -10.4000     0.00000E+000
    -25.6000    -10.3000     0.00000E+000
    -25.6000    -10.2000     0.00000E+000
    -25.6000    -10.1000     0.00000E+000
    -25.6000    -10.0000     0.00000E+000
    -25.6000     -9.9000     0.00000E+000
    -25.6000     -9.8000     0.00000E+000
    -25.6000     -9.7000     0.00000E+000
    -25.6000     -9.6000     0.00000E+000
    -25.6000     -9.5000     0.00000E+000
    -25.6000     -9.4000     0.00000E+000
    -25.6000     -9.3000     0.00000E+000
    -25.6000     -9.2000     0.00000E+000
    -25.6000     -9.1000     0.00000E+000
    -25.6000     -9.0000     0.00000E+000
    -25.6000     -8.9000     0.00000E+000
    -25.6000     -8.8000     0.00000E+000
    -25.6000     -8.7000     0.00000E+000
    -25.6000     -8.6000     0.00000E+000
    -25.6000     -8.5000     0.00000E+000
    -25.6000     -8.4000     0.00000E+000
    -25.6000     -8.3000     0.00000E+000
    -25.6000     -8.2000     0.00000E+000
    -25.6000     -8.1000     0.00000E+000
    -25.6000     -8.0000     0.00000E+000
    -25.6000     -7.9000     0.00000E+000
    -25.6000     -7.8000     0.00000E+000
    -25.6000     -7.7000     0.00000E+000
    -25.6000     -7.6000     0.00000E+000
    -25.6000     -7.5000     0.00000E+000
    -25.6000     -7.4000     0.00000E+000
    -25.6000     -7.3000     0.00000E+000
    -25.6000     -7.2000     0.00000E+000
    -25.6000     -7.1000     0.00000E+000
    -25.6000     -7.0000     0.00000E+000
    -25.6000     -6.9000     0.00000E+000
    -25.6000     -6.8000     0.00000E+000
    -25.6000     -6.7000     0.00000E+000
    -25.6000     -6.6000     0.00000E+000
    -25.6000     -6.5000     0.00000E+000
    -25.6000     -6.4000     0.00000E+000
    -25.6000     -6.3000     0.00000E+000
    -25.6000     -6.2000     0.00000E+000
    -25.6000     -6.1000     0.00000E+000
    -25.6000     -6.0000     0.00000E+000
    -25.6000     -5.9000     0.00000E+000
    -25.6000     -5.8000     0.00000E+000
    -25.6000     -5.7000     0.00000E+000
    -25.6000     -5.6000     0.00000E+000
    -25.6000     -5.5000     0.00000E+000
    -25.6000     -5.4000     0.00000E+000
    -25.6000     -5.3000     0.00000E+000
    -25.6000     -5.2000     0.00000E+000
    -25.6000     -5.1000     0.00000E+000
    -25.6000     -5.0000     0.00000E+000
    -25.6000     -4.9000     0.00000E+000
    -25.6000     -4.8000     0.00000E+000
    -25.6000     -4.7000     0.00000E+000
    -25.6000     -4.6000     0.00000E+000
    -25.6000     -4.5000     0.00000E+000
    -25.6000     -4.4000     0.00000E+000
    -25.6000     -4.3000     0.00000E+000
    -25.6000     -4.2000     0.00000E+000
    -25.6000     -4.1000     0.00000E+000
    -25.6000     -4.0000     0.00000E+000
    -25.6000     -3.9000     0.00000E+000
    -25.6000     -3.8000     0.00000E+000
    -25.6000     -3.7000     0.00000E+000
    -25.6000     -3.6000     0.00000E+000
    -25.6000     -3.5000     0.00000E+000
    -25.6000     -3.4000     0.00000E+000
    -25.6000     -3.3000     0.00000E+000
    -25.6000     -3.2000     0.00000E+000
    -25.6000     -3.1000     0.00000E+000
    -25.6000     -3.0000     0.00000E+000
    -25.6000     -2.9000     0.00000E+000
    -25.6000     -2.8000     0.00000E+000
    -25.6000     -2.7000     0.00000E+000
    -25.6000     -2.6000     0.00000E+000
    -25.6000     -2.5000     0.00000E+000
    -25.6000     -2.4000     0.00000E+000
    -25.6000     -2.3000     0.00000E+000
    -25.6000     -2.2000     0.00000E+000
    -25.6000     -2.1000     0.00000E+000
    -25.6000     -2.0000     0.00000E+000
    -25.6000     -1.9000     0.00000E+000
    -25.6000     -1.8000     0.00000E+000
    -25.6000     -1.7000     0.00000E+000
    -25.6000     -1.6000     0.00000E+000
    -25.6000     -1.5000     0.00000E+000
    -25.6000     -1.4000     0.00000E+000
    -25.6000     -1.3000     0.00000E+000
    -25.6000     -1.2000     0.00000E+000
    -25.6000     -1.1000     0.00000E+000
    -25.6000     -1.0000     0.00000E+000
    -25.6000     -0.9000     0.00000E+000
    -25.6000     -0.8000     0.00000E+000
    -25.6000     -0.7000     0.00000E+000
    -25.6000     -0.6000     0.00000E+000
    -25.6000     -0.5000     0.00000E+000
    -25.6000     -0.4000     0.00000E+000
    -25.6000     -0.3000     0.00000E+000
    -25.6000     -0.2000     0.00000E+000
    -25.6000     -0.1000     0.00000E+000
    -25.6000      0.0000     0.00000E+000
    -25.6000      0.1000     0.00000E+000
    -25.6000      0.2000     0.00000E+000
    -25.6000      0.3000     0.00000E+000
    -25.6000      0.4000     0.00000E+000
    -25.6000      0.5000     0.00000E+000
    -25.6000      0.6000     0.00000E+000
    -25.6000      0.7000     0.00000E+000
    -25.6000      0.8000     0.00000E+000
    -25.6000      0.9000     0.00000E+000
    -25.6000      1.0000     0.00000E+000
    -25.6000      1.1000     0.00000E+000
    -25.6000      1.2000     0.00000E+000
    -25.6000      1.3000     0.00000E+000
    -25.6000      1.4000     0.00000E+000
    -25.6000      1.5000     0.00000E+000
    -25.6000      1.6000     0.00000E+000
    -25.6000      1.7000     0.00000E+000
    -25.6000      1.8000     0.00000E+000
    -25.6000      1.9000     0.00000E+000
    -25.6000      2.0000     0.00000E+000
    -25.6000      2.1000     0.00000E+000
    -25.6000      2.2000     0.00000E+000
    -25.6000      2.3000     0.00000E+000
    -25.6000      2.4000     0.00000E+000
    -25.6000      2.5000     0.00000E+000
    -25.6000      2.6000     0.00000E+000
    -25.6000      2.7000     0.00000E+000
    -25.6000      2.8000     0.00000E+000
    -25.6000      2.9000     0.00000E+000
    -25.6000      3.0000     0.00000E+000
    -25.6000      3.1000     0.00000E+000
    -25.6000      3.2000     0.00000E+000
    -25.6000      3.3000     0.00000E+000
    -25.6000      3.4000     0.00000E+000
    -25.6000      3.5000     0.00000E+000
    -25.6000      3.6000     0.00000E+000
    -25.6000      3.7000     0.00000E+000
    -25.6000      3.8000     0.00000E+000
    -25.6000      3.9000     0.00000E+000
    -25.6000      4.0000     0.00000E+000
    -25.6000      4.1000     0.00000E+000
    -25.6000      4.2000     0.00000E+000
    -25.6000      4.3000     0.00000E+000
    -25.6000      4.4000     0.00000E+000
    -25.6000      4.5000     0.00000E+000
    -25.6000      4.6000     0.00000E+000
    -25.6000      4.7000     0.00000E+000
    -25.6000      4.8000     0.00000E+000
    -25.6000      4.9000     0.00000E+000
    -25.6000      5.0000     0.00000E+000
    -25.6000      5.1000     0.00000E+000
    -25.6000      5.2000     0.00000E+000
    -25.6000      5.3000     0.00000E+000
    -25.6000      5.4000     0.00000E+000
    -25.6000      5.5000     0.00000E+000
    -25.6000      5.6000     0.00000E+000
    -25.6000      5.7000     0.00000E+000
    -25.6000      5.8000     0.00000E+000
    -25.6000      5.9000     0.00000E+000
    -25.6000      6.0000     0.00000E+000
    -25.6000      6.1000     0.00000E+000
    -25.6000      6.2000     0.00000E+000
    -25.6000      6.3000     0.00000E+000
    -25.6000      6.4000     0.00000E+000
    -25.6000      6.5000     0.00000E+000
    -25.6000      6.6000     0.00000E+000
    -25.6000      6.7000     0.00000E+000
    -25.6000      6.8000     0.00000E+000
    -25.6000      6.9000     0.00000E+000
    -25.6000      7.0000     0.00000E+000
    -25.6000      7.1000     0.00000E+000
    -25.6000      7.2000     0.00000E+000
    -25.6000      7.3000     0.00000E+000
    -25.6000      7.4000     0.00000E+000
    -25.6000      7.5000     0.00000E+000
    -25.6000      7.6000     0.00000E+000
    -25.6000      7.7000     0.00000E+000
    -25.6000      7.8000     0.00000E+000
    -25.6000      7.9000     0.00000E+000
    -25.6000      8.0000     0.00000E+000
    -25.6000      8.1000     0.00000E+000
    -25.6000      8.2000     0.00000E+000
    -25.6000      8.3000     0.00000E+000
    -25.6000      8.4000     0.00000E+000
    -25.6000      8.5000     0.00000E+000
    -25.6000      8.6000     0.00000E+000
    -25.6000      8.7000     0.00000E+000
    -25.6000      8.8000     0.00000E+000
    -25.6000      8.9000     0.00000E+000
    -25.6000      9.0000     0.00000E+000
    -25.6000      9.1000     0.00000E+000
    -25.6000      9.2000     0.00000E+000
    -25.6000      9.3000     0.00000E+000
    -25.6000      9.4000     0.00000E+000
    -25.6000      9.5000     0.00000E+000
    -25.6000      9.6000     0.00000E+000
    -25.6000      9.7000     0.00000E+000
    -25.6000      9.8000     0.00000E+000
    -25.6000      9.9000     0.00000E+000
    -25.6000     10.0000     0.00000E+000
    -25.6000     10.1000     0.00000E+000
    -25.6000     10.2000     0.00000E+000
    -25.6000     10.3000     0.00000E+000
    -25.6000     10.4000     0.00000E+000
    -25.6000     10.5000     0.00000E+000
    -25.6000     10.6000     0.00000E+000
    -25.6000     10.7000     0.00000E+000
    -25.6000     10.8000     0.00000E+000
    -25.6000     10.9000     0.00000E+000
    -25.6000     11.0000     0.00000E+000
    -25.6000     11.1000     0.00000E+000
    -25.6000     11.2000     0.00000E+000
    -25.6000     11.3000     0.00000E+000
    -25.6000     11.4000     0.00000E+000
    -25.6000     11.5000     0.00000E+000
    -25.6000     11.6000     0.00000E+000
    -25.6000     11.7000     0.00000E+000
    -25.6000     11.8000     0.00000E+000
    -25.6000     11.9000     0.00000E+000
    -25.6000     12.0000     0.00000E+000
    -25.6000     12.1000     0.00000E+000
    -25.6000     12.2000     0.00000E+000
    -25.6000     12.3000     0.00000E+000
    -25.6000     12.4000     0.00000E+000
    -25.6000     12.5000     0.00000E+000
    -25.6000     12.6000     0.00000E+000
    -25.6000     12.7000     0.00000E+000
    -25.6000     12.8000     0.00000E+000
 
    -25.5000    -12.8000     0.00000E+000
    -25.5000    -12.7000     0.84505E-147
    -25.5000    -12.6000     0.26142E-145
    -25.5000    -12.5000     0.74213E-144
    -25.5000    -12.4000     0.20577E-142
    -25.5000    -12.3000     0.55839E-141
    -25.5000    -12.2000     0.14829E-139
    -25.5000    -12.1000     0.38540E-138
    -25.5000    -12.0000     0.98005E-137
    -25.5000    -11.9000     0.24384E-135
    -25.5000    -11.8000     0.59351E-134
    -25.5000    -11.7000     0.14132E-132
    -25.5000    -11.6000     0.32911E-131
    -25.5000    -11.5000     0.74960E-130
    -25.5000    -11.4000     0.16697E-128
    -25.5000    -11.3000     0.36366E-127
    -25.5000    -11.2000     0.77444E-126
    -25.5000    -11.1000     0.16123E-124
    -25.5000    -11.0000     0.32814E-123
    -25.5000    -10.9000     0.65279E-122
    -25.5000    -10.8000     0.12692E-120
    -25.5000    -10.7000     0.24117E-119
    -25.5000    -10.6000     0.44779E-118
    -25.5000    -10.5000     0.81237E-117
    -25.5000    -10.4000     0.14399E-115
    -25.5000    -10.3000     0.24932E-114
    -25.5000    -10.2000     0.42169E-113
    -25.5000    -10.1000     0.69661E-112
    -25.5000    -10.0000     0.11239E-110
    -25.5000     -9.9000     0.17706E-109
    -25.5000     -9.8000     0.27238E-108
    -25.5000     -9.7000     0.40910E-107
    -25.5000     -9.6000     0.59985E-106
    -25.5000     -9.5000     0.85857E-105
    -25.5000     -9.4000     0.11995E-103
    -25.5000     -9.3000     0.16355E-102
    -25.5000     -9.2000     0.21761E-101
    -25.5000     -9.1000     0.28254E-100
    -25.5000     -9.0000     0.35793E-099
    -25.5000     -8.9000     0.44238E-098
    -25.5000     -8.8000     0.53336E-097
    -25.5000     -8.7000     0.62725E-096
    -25.5000     -8.6000     0.71947E-095
    -25.5000     -8.5000     0.80483E-094
    -25.5000     -8.4000     0.87794E-093
    -25.5000     -8.3000     0.93381E-092
    -25.5000     -8.2000     0.96838E-091
    -25.5000     -8.1000     0.97901E-090
    -25.5000     -8.0000     0.96481E-089
    -25.5000     -7.9000     0.92677E-088
    -25.5000     -7.8000     0.86764E-087
    -25.5000     -7.7000     0.79160E-086
    -25.5000     -7.6000     0.70376E-085
    -25.5000     -7.5000     0.60963E-084
    -25.5000     -7.4000     0.51451E-083
    -25.5000     -7.3000     0.42301E-082
    -25.5000     -7.2000     0.33878E-081
    -25.5000     -7.1000     0.26428E-080
    -25.5000     -7.0000     0.20078E-079
    -25.5000     -6.9000     0.14855E-078
    -25.5000     -6.8000     0.10703E-077
    -25.5000     -6.7000     0.75079E-077
    -25.5000     -6.6000     0.51277E-076
    -25.5000     -6.5000     0.34094E-075
    -25.5000     -6.4000     0.22066E-074
    -25.5000     -6.3000     0.13901E-073
    -25.5000     -6.2000     0.85237E-073
    -25.5000     -6.1000     0.50862E-072
    -25.5000     -6.0000     0.29534E-071
    -25.5000     -5.9000     0.16687E-070
    -25.5000     -5.8000     0.91737E-070
    -25.5000     -5.7000     0.49064E-069
    -25.5000     -5.6000     0.25528E-068
    -25.5000     -5.5000     0.12920E-067
    -25.5000     -5.4000     0.63601E-067
    -25.5000     -5.3000     0.30451E-066
    -25.5000     -5.2000     0.14178E-065
    -25.5000     -5.1000     0.64198E-065
    -25.5000     -5.0000     0.28265E-064
    -25.5000     -4.9000     0.12100E-063
    -25.5000     -4.8000     0.50360E-063
    -25.5000     -4.7000     0.20376E-062
    -25.5000     -4.6000     0.80145E-062
    -25.5000     -4.5000     0.30641E-061
    -25.5000     -4.4000     0.11387E-060
    -25.5000     -4.3000     0.41125E-060
    -25.5000     -4.2000     0.14435E-059
    -25.5000     -4.1000     0.49236E-059
    -25.5000     -4.0000     0.16319E-058
    -25.5000     -3.9000     0.52556E-058
    -25.5000     -3.8000     0.16445E-057
    -25.5000     -3.7000     0.49994E-057
    -25.5000     -3.6000     0.14765E-056
    -25.5000     -3.5000     0.42360E-056
    -25.5000     -3.4000     0.11805E-055
    -25.5000     -3.3000     0.31957E-055
    -25.5000     -3.2000     0.84020E-055
    -25.5000     -3.1000     0.21455E-054
    -25.5000     -3.0000     0.53208E-054
    -25.5000     -2.9000     0.12814E-053
    -25.5000     -2.8000     0.29969E-053
    -25.5000     -2.7000     0.68060E-053
    -25.5000     -2.6000     0.15008E-052
    -25.5000     -2.5000     0.32134E-052
    -25.5000     -2.4000     0.66800E-052
    -25.5000     -2.3000     0.13482E-051
    -25.5000     -2.2000     0.26417E-051
    -25.5000     -2.1000     0.50250E-051
    -25.5000     -2.0000     0.92792E-051
    -25.5000     -1.9000     0.16634E-050
    -25.5000     -1.8000     0.28943E-050
    -25.5000     -1.7000     0.48886E-050
    -25.5000     -1.6000     0.80145E-050
    -25.5000     -1.5000     0.12753E-049
    -25.5000     -1.4000     0.19697E-049
    -25.5000     -1.3000     0.29526E-049
    -25.5000     -1.2000     0.42957E-049
    -25.5000     -1.1000     0.60655E-049
    -25.5000     -1.0000     0.83119E-049
    -25.5000     -0.9000     0.11054E-048
    -25.5000     -0.8000     0.14267E-048
    -25.5000     -0.7000     0.17870E-048
    -25.5000     -0.6000     0.21721E-048
    -25.5000     -0.5000     0.25622E-048
    -25.5000     -0.4000     0.29329E-048
    -25.5000     -0.3000     0.32580E-048
    -25.5000     -0.2000     0.35121E-048
    -25.5000     -0.1000     0.36740E-048
    -25.5000      0.0000     0.37296E-048
    -25.5000      0.1000     0.36740E-048
    -25.5000      0.2000     0.35121E-048
    -25.5000      0.3000     0.32580E-048
    -25.5000      0.4000     0.29329E-048
    -25.5000      0.5000     0.25622E-048
    -25.5000      0.6000     0.21721E-048
    -25.5000      0.7000     0.17870E-048
    -25.5000      0.8000     0.14267E-048
    -25.5000      0.9000     0.11054E-048
    -25.5000      1.0000     0.83119E-049
    -25.5000      1.1000     0.60655E-049
    -25.5000      1.2000     0.42957E-049
    -25.5000      1.3000     0.29526E-049
    -25.5000      1.4000     0.19697E-049
    -25.5000      1.5000     0.12753E-049
    -25.5000      1.6000     0.80145E-050
    -25.5000      1.7000     0.48886E-050
    -25.5000      1.8000     0.28943E-050
    -25.5000      1.9000     0.16634E-050
    -25.5000      2.0000     0.92792E-051
    -25.5000      2.1000     0.50250E-051
    -25.5000      2.2000     0.26417E-051
    -25.5000      2.3000     0.13482E-051
    -25.5000      2.4000     0.66800E-052
    -25.5000      2.5000     0.32134E-052
    -25.5000      2.6000     0.15008E-052
    -25.5000      2.7000     0.68060E-053
    -25.5000      2.8000     0.29969E-053
    -25.5000      2.9000     0.12814E-053
    -25.5000      3.0000     0.53208E-054
    -25.5000      3.1000     0.21455E-054
    -25.5000      3.2000     0.84020E-055
    -25.5000      3.3000     0.31957E-055
    -25.5000      3.4000     0.11805E-055
    -25.5000      3.5000     0.42360E-056
    -25.5000      3.6000     0.14765E-056
    -25.5000      3.7000     0.49994E-057
    -25.5000      3.8000     0.16445E-057
    -25.5000      3.9000     0.52556E-058
    -25.5000      4.0000     0.16319E-058
    -25.5000      4.1000     0.49236E-059
    -25.5000      4.2000     0.14435E-059
    -25.5000      4.3000     0.41125E-060
    -25.5000      4.4000     0.11387E-060
    -25.5000      4.5000     0.30641E-061
    -25.5000      4.6000     0.80145E-062
    -25.5000      4.7000     0.20376E-062
    -25.5000      4.8000     0.50360E-063
    -25.5000      4.9000     0.12100E-063
    -25.5000      5.0000     0.28265E-064
    -25.5000      5.1000     0.64198E-065
    -25.5000      5.2000     0.14178E-065
    -25.5000      5.3000     0.30451E-066
    -25.5000      5.4000     0.63601E-067
    -25.5000      5.5000     0.12920E-067
    -25.5000      5.6000     0.25528E-068
    -25.5000      5.7000     0.49064E-069
    -25.5000      5.8000     0.91737E-070
    -25.5000      5.9000     0.16687E-070
    -25.5000      6.0000     0.29534E-071
    -25.5000      6.1000     0.50862E-072
    -25.5000      6.2000     0.85237E-073
    -25.5000      6.3000     0.13901E-073
    -25.5000      6.4000     0.22066E-074
    -25.5000      6.5000     0.34094E-075
    -25.5000      6.6000     0.51277E-076
    -25.5000      6.7000     0.75079E-077
    -25.5000      6.8000     0.10703E-077
    -25.5000      6.9000     0.14855E-078
    -25.5000      7.0000     0.20078E-079
    -25.5000      7.1000     0.26428E-080
    -25.5000      7.2000     0.33878E-081
    -25.5000      7.3000     0.42301E-082
    -25.5000      7.4000     0.51451E-083
    -25.5000      7.5000     0.60963E-084
    -25.5000      7.6000     0.70376E-085
    -25.5000      7.7000     0.79160E-086
    -25.5000      7.8000     0.86764E-087
    -25.5000      7.9000     0.92677E-088
    -25.5000      8.0000     0.96481E-089
    -25.5000      8.1000     0.97901E-090
    -25.5000      8.2000     0.96838E-091
    -25.5000      8.3000     0.93381E-092
    -25.5000      8.4000     0.87794E-093
    -25.5000      8.5000     0.80483E-094
    -25.5000      8.6000     0.71947E-095
    -25.5000      8.7000     0.62725E-096
    -25.5000      8.8000     0.53336E-097
    -25.5000      8.9000     0.44238E-098
    -25.5000      9.0000     0.35793E-099
    -25.5000      9.1000     0.28254E-100
    -25.5000      9.2000     0.21761E-101
    -25.5000      9.3000     0.16355E-102
    -25.5000      9.4000     0.11995E-103
    -25.5000      9.5000     0.85857E-105
    -25.5000      9.6000     0.59985E-106
    -25.5000      9.7000     0.40910E-107
    -25.5000      9.8000     0.27238E-108
    -25.5000      9.9000     0.17706E-109
    -25.5000     10.0000     0.11239E-110
    -25.5000     10.1000     0.69661E-112
    -25.5000     10.2000     0.42169E-113
    -25.5000     10.3000     0.24932E-114
    -25.5000     10.4000     0.14399E-115
    -25.5000     10.5000     0.81237E-117
    -25.5000     10.6000     0.44779E-118
    -25.5000     10.7000     0.24117E-119
    -25.5000     10.8000     0.12692E-120
    -25.5000     10.9000     0.65279E-122
    -25.5000     11.0000     0.32814E-123
    -25.5000     11.1000     0.16123E-124
    -25.5000     11.2000     0.77444E-126
    -25.5000     11.3000     0.36366E-127
    -25.5000     11.4000     0.16697E-128
    -25.5000     11.5000     0.74960E-130
    -25.5000     11.6000     0.32911E-131
    -25.5000     11.7000     0.14132E-132
    -25.5000     11.8000     0.59351E-134
    -25.5000     11.9000     0.24384E-135
    -25.5000     12.0000     0.98005E-137
    -25.5000     12.1000     0.38540E-138
    -25.5000     12.2000     0.14829E-139
    -25.5000     12.3000     0.55839E-141
    -25.5000     12.4000     0.20577E-142
    -25.5000     12.5000     0.74228E-144
    -25.5000     12.6000     0.26287E-145
    -25.5000     12.7000     0.99025E-147
    -25.5000     12.8000     0.00000E+000
 
    -25.4000    -12.8000     0.00000E+000
    -25.4000    -12.7000     0.45860E-146
    -25.4000    -12.6000     0.14187E-144
    -25.4000    -12.5000     0.40275E-143
    -25.4000    -12.4000     0.11167E-141
    -25.4000    -12.3000     0.30303E-140
    -25.4000    -12.2000     0.80477E-139
    -25.4000    -12.1000     0.20915E-137
    -25.4000    -12.0000     0.53186E-136
    -25.4000    -11.9000     0.13233E-134
    -25.4000    -11.8000     0.32209E-133
    -25.4000    -11.7000     0.76690E-132
    -25.4000    -11.6000     0.17860E-130
    -25.4000    -11.5000     0.40680E-129
    -25.4000    -11.4000     0.90611E-128
    -25.4000    -11.3000     0.19735E-126
    -25.4000    -11.2000     0.42027E-125
    -25.4000    -11.1000     0.87499E-124
    -25.4000    -11.0000     0.17808E-122
    -25.4000    -10.9000     0.35426E-121
    -25.4000    -10.8000     0.68878E-120
    -25.4000    -10.7000     0.13088E-118
    -25.4000    -10.6000     0.24301E-117
    -25.4000    -10.5000     0.44086E-116
    -25.4000    -10.4000     0.78141E-115
    -25.4000    -10.3000     0.13530E-113
    -25.4000    -10.2000     0.22884E-112
    -25.4000    -10.1000     0.37804E-111
    -25.4000    -10.0000     0.60990E-110
    -25.4000     -9.9000     0.96088E-109
    -25.4000     -9.8000     0.14782E-107
    -25.4000     -9.7000     0.22201E-106
    -25.4000     -9.6000     0.32553E-105
    -25.4000     -9.5000     0.46593E-104
    -25.4000     -9.4000     0.65092E-103
    -25.4000     -9.3000     0.88752E-102
    -25.4000     -9.2000     0.11809E-100
    -25.4000     -9.1000     0.15333E-099
    -25.4000     -9.0000     0.19424E-098
    -25.4000     -8.9000     0.24007E-097
    -25.4000     -8.8000     0.28944E-096
    -25.4000     -8.7000     0.34039E-095
    -25.4000     -8.6000     0.39044E-094
    -25.4000     -8.5000     0.43676E-093
    -25.4000     -8.4000     0.47643E-092
    -25.4000     -8.3000     0.50675E-091
    -25.4000     -8.2000     0.52551E-090
    -25.4000     -8.1000     0.53128E-089
    -25.4000     -8.0000     0.52357E-088
    -25.4000     -7.9000     0.50293E-087
    -25.4000     -7.8000     0.47084E-086
    -25.4000     -7.7000     0.42958E-085
    -25.4000     -7.6000     0.38191E-084
    -25.4000     -7.5000     0.33083E-083
    -25.4000     -7.4000     0.27921E-082
    -25.4000     -7.3000     0.22956E-081
    -25.4000     -7.2000     0.18385E-080
    -25.4000     -7.1000     0.14341E-079
    -25.4000     -7.0000     0.10896E-078
    -25.4000     -6.9000     0.80614E-078
    -25.4000     -6.8000     0.58079E-077
    -25.4000     -6.7000     0.40742E-076
    -25.4000     -6.6000     0.27826E-075
    -25.4000     -6.5000     0.18501E-074
    -25.4000     -6.4000     0.11975E-073
    -25.4000     -6.3000     0.75438E-073
    -25.4000     -6.2000     0.46255E-072
    -25.4000     -6.1000     0.27601E-071
    -25.4000     -6.0000     0.16027E-070
    -25.4000     -5.9000     0.90556E-070
    -25.4000     -5.8000     0.49782E-069
    -25.4000     -5.7000     0.26625E-068
    -25.4000     -5.6000     0.13853E-067
    -25.4000     -5.5000     0.70111E-067
    -25.4000     -5.4000     0.34514E-066
    -25.4000     -5.3000     0.16524E-065
    -25.4000     -5.2000     0.76940E-065
    -25.4000     -5.1000     0.34838E-064
    -25.4000     -5.0000     0.15338E-063
    -25.4000     -4.9000     0.65661E-063
    -25.4000     -4.8000     0.27328E-062
    -25.4000     -4.7000     0.11057E-061
    -25.4000     -4.6000     0.43491E-061
    -25.4000     -4.5000     0.16628E-060
    -25.4000     -4.4000     0.61790E-060
    -25.4000     -4.3000     0.22317E-059
    -25.4000     -4.2000     0.78330E-059
    -25.4000     -4.1000     0.26718E-058
    -25.4000     -4.0000     0.88556E-058
    -25.4000     -3.9000     0.28520E-057
    -25.4000     -3.8000     0.89240E-057
    -25.4000     -3.7000     0.27129E-056
    -25.4000     -3.6000     0.80122E-056
    -25.4000     -3.5000     0.22987E-055
    -25.4000     -3.4000     0.64062E-055
    -25.4000     -3.3000     0.17341E-054
    -25.4000     -3.2000     0.45594E-054
    -25.4000     -3.1000     0.11643E-053
    -25.4000     -3.0000     0.28873E-053
    -25.4000     -2.9000     0.69537E-053
    -25.4000     -2.8000     0.16263E-052
    -25.4000     -2.7000     0.36933E-052
    -25.4000     -2.6000     0.81442E-052
    -25.4000     -2.5000     0.17437E-051
    -25.4000     -2.4000     0.36249E-051
    -25.4000     -2.3000     0.73160E-051
    -25.4000     -2.2000     0.14335E-050
    -25.4000     -2.1000     0.27268E-050
    -25.4000     -2.0000     0.50354E-050
    -25.4000     -1.9000     0.90262E-050
    -25.4000     -1.8000     0.15706E-049
    -25.4000     -1.7000     0.26528E-049
    -25.4000     -1.6000     0.43490E-049
    -25.4000     -1.5000     0.69205E-049
    -25.4000     -1.4000     0.10689E-048
    -25.4000     -1.3000     0.16022E-048
    -25.4000     -1.2000     0.23311E-048
    -25.4000     -1.1000     0.32914E-048
    -25.4000     -1.0000     0.45104E-048
    -25.4000     -0.9000     0.59985E-048
    -25.4000     -0.8000     0.77420E-048
    -25.4000     -0.7000     0.96970E-048
    -25.4000     -0.6000     0.11787E-047
    -25.4000     -0.5000     0.13904E-047
    -25.4000     -0.4000     0.15916E-047
    -25.4000     -0.3000     0.17680E-047
    -25.4000     -0.2000     0.19058E-047
    -25.4000     -0.1000     0.19937E-047
    -25.4000      0.0000     0.20238E-047
    -25.4000      0.1000     0.19937E-047
    -25.4000      0.2000     0.19058E-047
    -25.4000      0.3000     0.17680E-047
    -25.4000      0.4000     0.15916E-047
    -25.4000      0.5000     0.13904E-047
    -25.4000      0.6000     0.11787E-047
    -25.4000      0.7000     0.96970E-048
    -25.4000      0.8000     0.77420E-048
    -25.4000      0.9000     0.59985E-048
    -25.4000      1.0000     0.45104E-048
    -25.4000      1.1000     0.32914E-048
    -25.4000      1.2000     0.23311E-048
    -25.4000      1.3000     0.16022E-048
    -25.4000      1.4000     0.10689E-048
    -25.4000      1.5000     0.69205E-049
    -25.4000      1.6000     0.43490E-049
    -25.4000      1.7000     0.26528E-049
    -25.4000      1.8000     0.15706E-049
    -25.4000      1.9000     0.90262E-050
    -25.4000      2.0000     0.50354E-050
    -25.4000      2.1000     0.27268E-050
    -25.4000      2.2000     0.14335E-050
    -25.4000      2.3000     0.73160E-051
    -25.4000      2.4000     0.36249E-051
    -25.4000      2.5000     0.17437E-051
    -25.4000      2.6000     0.81442E-052
    -25.4000      2.7000     0.36933E-052
    -25.4000      2.8000     0.16263E-052
    -25.4000      2.9000     0.69537E-053
    -25.4000      3.0000     0.28873E-053
    -25.4000      3.1000     0.11643E-053
    -25.4000      3.2000     0.45594E-054
    -25.4000      3.3000     0.17341E-054
    -25.4000      3.4000     0.64062E-055
    -25.4000      3.5000     0.22987E-055
    -25.4000      3.6000     0.80122E-056
    -25.4000      3.7000     0.27129E-056
    -25.4000      3.8000     0.89240E-057
    -25.4000      3.9000     0.28520E-057
    -25.4000      4.0000     0.88556E-058
    -25.4000      4.1000     0.26718E-058
    -25.4000      4.2000     0.78330E-059
    -25.4000      4.3000     0.22317E-059
    -25.4000      4.4000     0.61790E-060
    -25.4000      4.5000     0.16628E-060
    -25.4000      4.6000     0.43491E-061
    -25.4000      4.7000     0.11057E-061
    -25.4000      4.8000     0.27328E-062
    -25.4000      4.9000     0.65661E-063
    -25.4000      5.0000     0.15338E-063
    -25.4000      5.1000     0.34838E-064
    -25.4000      5.2000     0.76940E-065
    -25.4000      5.3000     0.16524E-065
    -25.4000      5.4000     0.34514E-066
    -25.4000      5.5000     0.70111E-067
    -25.4000      5.6000     0.13853E-067
    -25.4000      5.7000     0.26625E-068
    -25.4000      5.8000     0.49782E-069
    -25.4000      5.9000     0.90556E-070
    -25.4000      6.0000     0.16027E-070
    -25.4000      6.1000     0.27601E-071
    -25.4000      6.2000     0.46255E-072
    -25.4000      6.3000     0.75438E-073
    -25.4000      6.4000     0.11975E-073
    -25.4000      6.5000     0.18501E-074
    -25.4000      6.6000     0.27826E-075
    -25.4000      6.7000     0.40742E-076
    -25.4000      6.8000     0.58079E-077
    -25.4000      6.9000     0.80614E-078
    -25.4000      7.0000     0.10896E-078
    -25.4000      7.1000     0.14341E-079
    -25.4000      7.2000     0.18385E-080
    -25.4000      7.3000     0.22956E-081
    -25.4000      7.4000     0.27921E-082
    -25.4000      7.5000     0.33083E-083
    -25.4000      7.6000     0.38191E-084
    -25.4000      7.7000     0.42958E-085
    -25.4000      7.8000     0.47084E-086
    -25.4000      7.9000     0.50293E-087
    -25.4000      8.0000     0.52357E-088
    -25.4000      8.1000     0.53128E-089
    -25.4000      8.2000     0.52551E-090
    -25.4000      8.3000     0.50675E-091
    -25.4000      8.4000     0.47643E-092
    -25.4000      8.5000     0.43676E-093
    -25.4000      8.6000     0.39044E-094
    -25.4000      8.7000     0.34039E-095
    -25.4000      8.8000     0.28944E-096
    -25.4000      8.9000     0.24007E-097
    -25.4000      9.0000     0.19424E-098
    -25.4000      9.1000     0.15333E-099
    -25.4000      9.2000     0.11809E-100
    -25.4000      9.3000     0.88752E-102
    -25.4000      9.4000     0.65092E-103
    -25.4000      9.5000     0.46593E-104
    -25.4000      9.6000     0.32553E-105
    -25.4000      9.7000     0.22201E-106
    -25.4000      9.8000     0.14782E-107
    -25.4000      9.9000     0.96088E-109
    -25.4000     10.0000     0.60990E-110
    -25.4000     10.1000     0.37804E-111
    -25.4000     10.2000     0.22884E-112
    -25.4000     10.3000     0.13530E-113
    -25.4000     10.4000     0.78141E-115
    -25.4000     10.5000     0.44086E-116
    -25.4000     10.6000     0.24301E-117
    -25.4000     10.7000     0.13088E-118
    -25.4000     10.8000     0.68878E-120
    -25.4000     10.9000     0.35426E-121
    -25.4000     11.0000     0.17808E-122
    -25.4000     11.1000     0.87499E-124
    -25.4000     11.2000     0.42027E-125
    -25.4000     11.3000     0.19735E-126
    -25.4000     11.4000     0.90611E-128
    -25.4000     11.5000     0.40680E-129
    -25.4000     11.6000     0.17860E-130
    -25.4000     11.7000     0.76690E-132
    -25.4000     11.8000     0.32209E-133
    -25.4000     11.9000     0.13233E-134
    -25.4000     12.0000     0.53186E-136
    -25.4000     12.1000     0.20915E-137
    -25.4000     12.2000     0.80477E-139
    -25.4000     12.3000     0.30303E-140
    -25.4000     12.4000     0.11167E-141
    -25.4000     12.5000     0.40283E-143
    -25.4000     12.6000     0.14266E-144
    -25.4000     12.7000     0.53740E-146
    -25.4000     12.8000     0.00000E+000
 
    -25.3000    -12.8000     0.00000E+000
    -25.3000    -12.7000     0.16508E-145
    -25.3000    -12.6000     0.51068E-144
    -25.3000    -12.5000     0.14497E-142
    -25.3000    -12.4000     0.40197E-141
    -25.3000    -12.3000     0.10908E-139
    -25.3000    -12.2000     0.28969E-138
    -25.3000    -12.1000     0.75286E-137
    -25.3000    -12.0000     0.19145E-135
    -25.3000    -11.9000     0.47633E-134
    -25.3000    -11.8000     0.11594E-132
    -25.3000    -11.7000     0.27605E-131
    -25.3000    -11.6000     0.64289E-130
    -25.3000    -11.5000     0.14643E-128
    -25.3000    -11.4000     0.32616E-127
    -25.3000    -11.3000     0.71039E-126
    -25.3000    -11.2000     0.15128E-124
    -25.3000    -11.1000     0.31496E-123
    -25.3000    -11.0000     0.64100E-122
    -25.3000    -10.9000     0.12752E-120
    -25.3000    -10.8000     0.24793E-119
    -25.3000    -10.7000     0.47110E-118
    -25.3000    -10.6000     0.87471E-117
    -25.3000    -10.5000     0.15869E-115
    -25.3000    -10.4000     0.28127E-114
    -25.3000    -10.3000     0.48702E-113
    -25.3000    -10.2000     0.82372E-112
    -25.3000    -10.1000     0.13607E-110
    -25.3000    -10.0000     0.21953E-109
    -25.3000     -9.9000     0.34587E-108
    -25.3000     -9.8000     0.53206E-107
    -25.3000     -9.7000     0.79912E-106
    -25.3000     -9.6000     0.11717E-104
    -25.3000     -9.5000     0.16771E-103
    -25.3000     -9.4000     0.23430E-102
    -25.3000     -9.3000     0.31946E-101
    -25.3000     -9.2000     0.42507E-100
    -25.3000     -9.1000     0.55191E-099
    -25.3000     -9.0000     0.69917E-098
    -25.3000     -8.9000     0.86412E-097
    -25.3000     -8.8000     0.10418E-095
    -25.3000     -8.7000     0.12252E-094
    -25.3000     -8.6000     0.14054E-093
    -25.3000     -8.5000     0.15721E-092
    -25.3000     -8.4000     0.17149E-091
    -25.3000     -8.3000     0.18240E-090
    -25.3000     -8.2000     0.18915E-089
    -25.3000     -8.1000     0.19123E-088
    -25.3000     -8.0000     0.18846E-087
    -25.3000     -7.9000     0.18103E-086
    -25.3000     -7.8000     0.16948E-085
    -25.3000     -7.7000     0.15462E-084
    -25.3000     -7.6000     0.13746E-083
    -25.3000     -7.5000     0.11908E-082
    -25.3000     -7.4000     0.10050E-081
    -25.3000     -7.3000     0.82626E-081
    -25.3000     -7.2000     0.66174E-080
    -25.3000     -7.1000     0.51620E-079
    -25.3000     -7.0000     0.39218E-078
    -25.3000     -6.9000     0.29016E-077
    -25.3000     -6.8000     0.20905E-076
    -25.3000     -6.7000     0.14665E-075
    -25.3000     -6.6000     0.10016E-074
    -25.3000     -6.5000     0.66593E-074
    -25.3000     -6.4000     0.43101E-073
    -25.3000     -6.3000     0.27153E-072
    -25.3000     -6.2000     0.16649E-071
    -25.3000     -6.1000     0.99345E-071
    -25.3000     -6.0000     0.57687E-070
    -25.3000     -5.9000     0.32594E-069
    -25.3000     -5.8000     0.17918E-068
    -25.3000     -5.7000     0.95833E-068
    -25.3000     -5.6000     0.49861E-067
    -25.3000     -5.5000     0.25235E-066
    -25.3000     -5.4000     0.12422E-065
    -25.3000     -5.3000     0.59476E-065
    -25.3000     -5.2000     0.27693E-064
    -25.3000     -5.1000     0.12539E-063
    -25.3000     -5.0000     0.55207E-063
    -25.3000     -4.9000     0.23633E-062
    -25.3000     -4.8000     0.98361E-062
    -25.3000     -4.7000     0.39798E-061
    -25.3000     -4.6000     0.15654E-060
    -25.3000     -4.5000     0.59848E-060
    -25.3000     -4.4000     0.22240E-059
    -25.3000     -4.3000     0.80323E-059
    -25.3000     -4.2000     0.28193E-058
    -25.3000     -4.1000     0.96165E-058
    -25.3000     -4.0000     0.31873E-057
    -25.3000     -3.9000     0.10265E-056
    -25.3000     -3.8000     0.32120E-056
    -25.3000     -3.7000     0.97645E-056
    -25.3000     -3.6000     0.28838E-055
    -25.3000     -3.5000     0.82735E-055
    -25.3000     -3.4000     0.23057E-054
    -25.3000     -3.3000     0.62415E-054
    -25.3000     -3.2000     0.16410E-053
    -25.3000     -3.1000     0.41905E-053
    -25.3000     -3.0000     0.10392E-052
    -25.3000     -2.9000     0.25028E-052
    -25.3000     -2.8000     0.58534E-052
    -25.3000     -2.7000     0.13293E-051
    -25.3000     -2.6000     0.29313E-051
    -25.3000     -2.5000     0.62761E-051
    -25.3000     -2.4000     0.13047E-050
    -25.3000     -2.3000     0.26332E-050
    -25.3000     -2.2000     0.51595E-050
    -25.3000     -2.1000     0.98144E-050
    -25.3000     -2.0000     0.18123E-049
    -25.3000     -1.9000     0.32487E-049
    -25.3000     -1.8000     0.56529E-049
    -25.3000     -1.7000     0.95478E-049
    -25.3000     -1.6000     0.15653E-048
    -25.3000     -1.5000     0.24908E-048
    -25.3000     -1.4000     0.38470E-048
    -25.3000     -1.3000     0.57668E-048
    -25.3000     -1.2000     0.83899E-048
    -25.3000     -1.1000     0.11847E-047
    -25.3000     -1.0000     0.16234E-047
    -25.3000     -0.9000     0.21590E-047
    -25.3000     -0.8000     0.27865E-047
    -25.3000     -0.7000     0.34901E-047
    -25.3000     -0.6000     0.42423E-047
    -25.3000     -0.5000     0.50042E-047
    -25.3000     -0.4000     0.57283E-047
    -25.3000     -0.3000     0.63632E-047
    -25.3000     -0.2000     0.68595E-047
    -25.3000     -0.1000     0.71756E-047
    -25.3000      0.0000     0.72842E-047
    -25.3000      0.1000     0.71756E-047
    -25.3000      0.2000     0.68595E-047
    -25.3000      0.3000     0.63632E-047
    -25.3000      0.4000     0.57283E-047
    -25.3000      0.5000     0.50042E-047
    -25.3000      0.6000     0.42423E-047
    -25.3000      0.7000     0.34901E-047
    -25.3000      0.8000     0.27865E-047
    -25.3000      0.9000     0.21590E-047
    -25.3000      1.0000     0.16234E-047
    -25.3000      1.1000     0.11847E-047
    -25.3000      1.2000     0.83899E-048
    -25.3000      1.3000     0.57668E-048
    -25.3000      1.4000     0.38470E-048
    -25.3000      1.5000     0.24908E-048
    -25.3000      1.6000     0.15653E-048
    -25.3000      1.7000     0.95478E-049
    -25.3000      1.8000     0.56529E-049
    -25.3000      1.9000     0.32487E-049
    -25.3000      2.0000     0.18123E-049
    -25.3000      2.1000     0.98144E-050
    -25.3000      2.2000     0.51595E-050
    -25.3000      2.3000     0.26332E-050
    -25.3000      2.4000     0.13047E-050
    -25.3000      2.5000     0.62761E-051
    -25.3000      2.6000     0.29313E-051
    -25.3000      2.7000     0.13293E-051
    -25.3000      2.8000     0.58534E-052
    -25.3000      2.9000     0.25028E-052
    -25.3000      3.0000     0.10392E-052
    -25.3000      3.1000     0.41905E-053
    -25.3000      3.2000     0.16410E-053
    -25.3000      3.3000     0.62415E-054
    -25.3000      3.4000     0.23057E-054
    -25.3000      3.5000     0.82735E-055
    -25.3000      3.6000     0.28838E-055
    -25.3000      3.7000     0.97645E-056
    -25.3000      3.8000     0.32120E-056
    -25.3000      3.9000     0.10265E-056
    -25.3000      4.0000     0.31873E-057
    -25.3000      4.1000     0.96165E-058
    -25.3000      4.2000     0.28193E-058
    -25.3000      4.3000     0.80323E-059
    -25.3000      4.4000     0.22240E-059
    -25.3000      4.5000     0.59848E-060
    -25.3000      4.6000     0.15654E-060
    -25.3000      4.7000     0.39798E-061
    -25.3000      4.8000     0.98361E-062
    -25.3000      4.9000     0.23633E-062
    -25.3000      5.0000     0.55207E-063
    -25.3000      5.1000     0.12539E-063
    -25.3000      5.2000     0.27693E-064
    -25.3000      5.3000     0.59476E-065
    -25.3000      5.4000     0.12422E-065
    -25.3000      5.5000     0.25235E-066
    -25.3000      5.6000     0.49861E-067
    -25.3000      5.7000     0.95833E-068
    -25.3000      5.8000     0.17918E-068
    -25.3000      5.9000     0.32594E-069
    -25.3000      6.0000     0.57687E-070
    -25.3000      6.1000     0.99345E-071
    -25.3000      6.2000     0.16649E-071
    -25.3000      6.3000     0.27153E-072
    -25.3000      6.4000     0.43101E-073
    -25.3000      6.5000     0.66593E-074
    -25.3000      6.6000     0.10016E-074
    -25.3000      6.7000     0.14665E-075
    -25.3000      6.8000     0.20905E-076
    -25.3000      6.9000     0.29016E-077
    -25.3000      7.0000     0.39218E-078
    -25.3000      7.1000     0.51620E-079
    -25.3000      7.2000     0.66174E-080
    -25.3000      7.3000     0.82626E-081
    -25.3000      7.4000     0.10050E-081
    -25.3000      7.5000     0.11908E-082
    -25.3000      7.6000     0.13746E-083
    -25.3000      7.7000     0.15462E-084
    -25.3000      7.8000     0.16948E-085
    -25.3000      7.9000     0.18103E-086
    -25.3000      8.0000     0.18846E-087
    -25.3000      8.1000     0.19123E-088
    -25.3000      8.2000     0.18915E-089
    -25.3000      8.3000     0.18240E-090
    -25.3000      8.4000     0.17149E-091
    -25.3000      8.5000     0.15721E-092
    -25.3000      8.6000     0.14054E-093
    -25.3000      8.7000     0.12252E-094
    -25.3000      8.8000     0.10418E-095
    -25.3000      8.9000     0.86412E-097
    -25.3000      9.0000     0.69917E-098
    -25.3000      9.1000     0.55191E-099
    -25.3000      9.2000     0.42507E-100
    -25.3000      9.3000     0.31946E-101
    -25.3000      9.4000     0.23430E-102
    -25.3000      9.5000     0.16771E-103
    -25.3000      9.6000     0.11717E-104
    -25.3000      9.7000     0.79912E-106
    -25.3000      9.8000     0.53206E-107
    -25.3000      9.9000     0.34587E-108
    -25.3000     10.0000     0.21953E-109
    -25.3000     10.1000     0.13607E-110
    -25.3000     10.2000     0.82372E-112
    -25.3000     10.3000     0.48702E-113
    -25.3000     10.4000     0.28127E-114
    -25.3000     10.5000     0.15869E-115
    -25.3000     10.6000     0.87471E-117
    -25.3000     10.7000     0.47110E-118
    -25.3000     10.8000     0.24793E-119
    -25.3000     10.9000     0.12752E-120
    -25.3000     11.0000     0.64100E-122
    -25.3000     11.1000     0.31496E-123
    -25.3000     11.2000     0.15128E-124
    -25.3000     11.3000     0.71039E-126
    -25.3000     11.4000     0.32616E-127
    -25.3000     11.5000     0.14643E-128
    -25.3000     11.6000     0.64289E-130
    -25.3000     11.7000     0.27605E-131
    -25.3000     11.8000     0.11594E-132
    -25.3000     11.9000     0.47633E-134
    -25.3000     12.0000     0.19145E-135
    -25.3000     12.1000     0.75286E-137
    -25.3000     12.2000     0.28969E-138
    -25.3000     12.3000     0.10908E-139
    -25.3000     12.4000     0.40197E-141
    -25.3000     12.5000     0.14500E-142
    -25.3000     12.6000     0.51352E-144
    -25.3000     12.7000     0.19344E-145
    -25.3000     12.8000     0.00000E+000
 
    -25.2000    -12.8000     0.00000E+000
    -25.2000    -12.7000     0.53267E-145
    -25.2000    -12.6000     0.16479E-143
    -25.2000    -12.5000     0.46780E-142
    -25.2000    -12.4000     0.12971E-140
    -25.2000    -12.3000     0.35197E-139
    -25.2000    -12.2000     0.93475E-138
    -25.2000    -12.1000     0.24293E-136
    -25.2000    -12.0000     0.61776E-135
    -25.2000    -11.9000     0.15370E-133
    -25.2000    -11.8000     0.37411E-132
    -25.2000    -11.7000     0.89075E-131
    -25.2000    -11.6000     0.20744E-129
    -25.2000    -11.5000     0.47249E-128
    -25.2000    -11.4000     0.10524E-126
    -25.2000    -11.3000     0.22922E-125
    -25.2000    -11.2000     0.48814E-124
    -25.2000    -11.1000     0.10163E-122
    -25.2000    -11.0000     0.20683E-121
    -25.2000    -10.9000     0.41146E-120
    -25.2000    -10.8000     0.80000E-119
    -25.2000    -10.7000     0.15201E-117
    -25.2000    -10.6000     0.28224E-116
    -25.2000    -10.5000     0.51204E-115
    -25.2000    -10.4000     0.90756E-114
    -25.2000    -10.3000     0.15715E-112
    -25.2000    -10.2000     0.26579E-111
    -25.2000    -10.1000     0.43907E-110
    -25.2000    -10.0000     0.70836E-109
    -25.2000     -9.9000     0.11160E-107
    -25.2000     -9.8000     0.17168E-106
    -25.2000     -9.7000     0.25785E-105
    -25.2000     -9.6000     0.37807E-104
    -25.2000     -9.5000     0.54114E-103
    -25.2000     -9.4000     0.75599E-102
    -25.2000     -9.3000     0.10308E-100
    -25.2000     -9.2000     0.13715E-099
    -25.2000     -9.1000     0.17808E-098
    -25.2000     -9.0000     0.22559E-097
    -25.2000     -8.9000     0.27882E-096
    -25.2000     -8.8000     0.33616E-095
    -25.2000     -8.7000     0.39533E-094
    -25.2000     -8.6000     0.45345E-093
    -25.2000     -8.5000     0.50724E-092
    -25.2000     -8.4000     0.55332E-091
    -25.2000     -8.3000     0.58853E-090
    -25.2000     -8.2000     0.61032E-089
    -25.2000     -8.1000     0.61701E-088
    -25.2000     -8.0000     0.60806E-087
    -25.2000     -7.9000     0.58409E-086
    -25.2000     -7.8000     0.54682E-085
    -25.2000     -7.7000     0.49889E-084
    -25.2000     -7.6000     0.44353E-083
    -25.2000     -7.5000     0.38421E-082
    -25.2000     -7.4000     0.32426E-081
    -25.2000     -7.3000     0.26659E-080
    -25.2000     -7.2000     0.21351E-079
    -25.2000     -7.1000     0.16655E-078
    -25.2000     -7.0000     0.12654E-077
    -25.2000     -6.9000     0.93620E-077
    -25.2000     -6.8000     0.67449E-076
    -25.2000     -6.7000     0.47315E-075
    -25.2000     -6.6000     0.32315E-074
    -25.2000     -6.5000     0.21486E-073
    -25.2000     -6.4000     0.13906E-072
    -25.2000     -6.3000     0.87608E-072
    -25.2000     -6.2000     0.53716E-071
    -25.2000     -6.1000     0.32053E-070
    -25.2000     -6.0000     0.18612E-069
    -25.2000     -5.9000     0.10516E-068
    -25.2000     -5.8000     0.57812E-068
    -25.2000     -5.7000     0.30920E-067
    -25.2000     -5.6000     0.16087E-066
    -25.2000     -5.5000     0.81419E-066
    -25.2000     -5.4000     0.40080E-065
    -25.2000     -5.3000     0.19190E-064
    -25.2000     -5.2000     0.89350E-064
    -25.2000     -5.1000     0.40456E-063
    -25.2000     -5.0000     0.17812E-062
    -25.2000     -4.9000     0.76250E-062
    -25.2000     -4.8000     0.31735E-061
    -25.2000     -4.7000     0.12840E-060
    -25.2000     -4.6000     0.50505E-060
    -25.2000     -4.5000     0.19309E-059
    -25.2000     -4.4000     0.71754E-059
    -25.2000     -4.3000     0.25915E-058
    -25.2000     -4.2000     0.90962E-058
    -25.2000     -4.1000     0.31026E-057
    -25.2000     -4.0000     0.10284E-056
    -25.2000     -3.9000     0.33118E-056
    -25.2000     -3.8000     0.10363E-055
    -25.2000     -3.7000     0.31504E-055
    -25.2000     -3.6000     0.93041E-055
    -25.2000     -3.5000     0.26693E-054
    -25.2000     -3.4000     0.74391E-054
    -25.2000     -3.3000     0.20137E-053
    -25.2000     -3.2000     0.52945E-053
    -25.2000     -3.1000     0.13520E-052
    -25.2000     -3.0000     0.33529E-052
    -25.2000     -2.9000     0.80749E-052
    -25.2000     -2.8000     0.18885E-051
    -25.2000     -2.7000     0.42888E-051
    -25.2000     -2.6000     0.94573E-051
    -25.2000     -2.5000     0.20249E-050
    -25.2000     -2.4000     0.42093E-050
    -25.2000     -2.3000     0.84955E-050
    -25.2000     -2.2000     0.16646E-049
    -25.2000     -2.1000     0.31664E-049
    -25.2000     -2.0000     0.58471E-049
    -25.2000     -1.9000     0.10481E-048
    -25.2000     -1.8000     0.18238E-048
    -25.2000     -1.7000     0.30804E-048
    -25.2000     -1.6000     0.50502E-048
    -25.2000     -1.5000     0.80362E-048
    -25.2000     -1.4000     0.12412E-047
    -25.2000     -1.3000     0.18605E-047
    -25.2000     -1.2000     0.27068E-047
    -25.2000     -1.1000     0.38220E-047
    -25.2000     -1.0000     0.52376E-047
    -25.2000     -0.9000     0.69655E-047
    -25.2000     -0.8000     0.89900E-047
    -25.2000     -0.7000     0.11260E-046
    -25.2000     -0.6000     0.13687E-046
    -25.2000     -0.5000     0.16145E-046
    -25.2000     -0.4000     0.18481E-046
    -25.2000     -0.3000     0.20530E-046
    -25.2000     -0.2000     0.22131E-046
    -25.2000     -0.1000     0.23151E-046
    -25.2000      0.0000     0.23501E-046
    -25.2000      0.1000     0.23151E-046
    -25.2000      0.2000     0.22131E-046
    -25.2000      0.3000     0.20530E-046
    -25.2000      0.4000     0.18481E-046
    -25.2000      0.5000     0.16145E-046
    -25.2000      0.6000     0.13687E-046
    -25.2000      0.7000     0.11260E-046
    -25.2000      0.8000     0.89900E-047
    -25.2000      0.9000     0.69655E-047
    -25.2000      1.0000     0.52376E-047
    -25.2000      1.1000     0.38220E-047
    -25.2000      1.2000     0.27068E-047
    -25.2000      1.3000     0.18605E-047
    -25.2000      1.4000     0.12412E-047
    -25.2000      1.5000     0.80362E-048
    -25.2000      1.6000     0.50502E-048
    -25.2000      1.7000     0.30804E-048
    -25.2000      1.8000     0.18238E-048
    -25.2000      1.9000     0.10481E-048
    -25.2000      2.0000     0.58471E-049
    -25.2000      2.1000     0.31664E-049
    -25.2000      2.2000     0.16646E-049
    -25.2000      2.3000     0.84955E-050
    -25.2000      2.4000     0.42093E-050
    -25.2000      2.5000     0.20249E-050
    -25.2000      2.6000     0.94573E-051
    -25.2000      2.7000     0.42888E-051
    -25.2000      2.8000     0.18885E-051
    -25.2000      2.9000     0.80749E-052
    -25.2000      3.0000     0.33529E-052
    -25.2000      3.1000     0.13520E-052
    -25.2000      3.2000     0.52945E-053
    -25.2000      3.3000     0.20137E-053
    -25.2000      3.4000     0.74391E-054
    -25.2000      3.5000     0.26693E-054
    -25.2000      3.6000     0.93041E-055
    -25.2000      3.7000     0.31504E-055
    -25.2000      3.8000     0.10363E-055
    -25.2000      3.9000     0.33118E-056
    -25.2000      4.0000     0.10284E-056
    -25.2000      4.1000     0.31026E-057
    -25.2000      4.2000     0.90962E-058
    -25.2000      4.3000     0.25915E-058
    -25.2000      4.4000     0.71754E-059
    -25.2000      4.5000     0.19309E-059
    -25.2000      4.6000     0.50505E-060
    -25.2000      4.7000     0.12840E-060
    -25.2000      4.8000     0.31735E-061
    -25.2000      4.9000     0.76250E-062
    -25.2000      5.0000     0.17812E-062
    -25.2000      5.1000     0.40456E-063
    -25.2000      5.2000     0.89350E-064
    -25.2000      5.3000     0.19190E-064
    -25.2000      5.4000     0.40080E-065
    -25.2000      5.5000     0.81419E-066
    -25.2000      5.6000     0.16087E-066
    -25.2000      5.7000     0.30920E-067
    -25.2000      5.8000     0.57812E-068
    -25.2000      5.9000     0.10516E-068
    -25.2000      6.0000     0.18612E-069
    -25.2000      6.1000     0.32053E-070
    -25.2000      6.2000     0.53716E-071
    -25.2000      6.3000     0.87608E-072
    -25.2000      6.4000     0.13906E-072
    -25.2000      6.5000     0.21486E-073
    -25.2000      6.6000     0.32315E-074
    -25.2000      6.7000     0.47315E-075
    -25.2000      6.8000     0.67449E-076
    -25.2000      6.9000     0.93620E-077
    -25.2000      7.0000     0.12654E-077
    -25.2000      7.1000     0.16655E-078
    -25.2000      7.2000     0.21351E-079
    -25.2000      7.3000     0.26659E-080
    -25.2000      7.4000     0.32426E-081
    -25.2000      7.5000     0.38421E-082
    -25.2000      7.6000     0.44353E-083
    -25.2000      7.7000     0.49889E-084
    -25.2000      7.8000     0.54682E-085
    -25.2000      7.9000     0.58409E-086
    -25.2000      8.0000     0.60806E-087
    -25.2000      8.1000     0.61701E-088
    -25.2000      8.2000     0.61032E-089
    -25.2000      8.3000     0.58853E-090
    -25.2000      8.4000     0.55332E-091
    -25.2000      8.5000     0.50724E-092
    -25.2000      8.6000     0.45345E-093
    -25.2000      8.7000     0.39533E-094
    -25.2000      8.8000     0.33616E-095
    -25.2000      8.9000     0.27882E-096
    -25.2000      9.0000     0.22559E-097
    -25.2000      9.1000     0.17808E-098
    -25.2000      9.2000     0.13715E-099
    -25.2000      9.3000     0.10308E-100
    -25.2000      9.4000     0.75599E-102
    -25.2000      9.5000     0.54114E-103
    -25.2000      9.6000     0.37807E-104
    -25.2000      9.7000     0.25785E-105
    -25.2000      9.8000     0.17168E-106
    -25.2000      9.9000     0.11160E-107
    -25.2000     10.0000     0.70836E-109
    -25.2000     10.1000     0.43907E-110
    -25.2000     10.2000     0.26579E-111
    -25.2000     10.3000     0.15715E-112
    -25.2000     10.4000     0.90756E-114
    -25.2000     10.5000     0.51204E-115
    -25.2000     10.6000     0.28224E-116
    -25.2000     10.7000     0.15201E-117
    -25.2000     10.8000     0.80000E-119
    -25.2000     10.9000     0.41146E-120
    -25.2000     11.0000     0.20683E-121
    -25.2000     11.1000     0.10163E-122
    -25.2000     11.2000     0.48814E-124
    -25.2000     11.3000     0.22922E-125
    -25.2000     11.4000     0.10524E-126
    -25.2000     11.5000     0.47249E-128
    -25.2000     11.6000     0.20744E-129
    -25.2000     11.7000     0.89075E-131
    -25.2000     11.8000     0.37411E-132
    -25.2000     11.9000     0.15370E-133
    -25.2000     12.0000     0.61776E-135
    -25.2000     12.1000     0.24293E-136
    -25.2000     12.2000     0.93475E-138
    -25.2000     12.3000     0.35197E-139
    -25.2000     12.4000     0.12971E-140
    -25.2000     12.5000     0.46789E-142
    -25.2000     12.6000     0.16570E-143
    -25.2000     12.7000     0.62420E-145
    -25.2000     12.8000     0.00000E+000
 
    -25.1000    -12.8000     0.00000E+000
    -25.1000    -12.7000     0.16567E-144
    -25.1000    -12.6000     0.51251E-143
    -25.1000    -12.5000     0.14549E-141
    -25.1000    -12.4000     0.40341E-140
    -25.1000    -12.3000     0.10947E-138
    -25.1000    -12.2000     0.29072E-137
    -25.1000    -12.1000     0.75554E-136
    -25.1000    -12.0000     0.19213E-134
    -25.1000    -11.9000     0.47802E-133
    -25.1000    -11.8000     0.11635E-131
    -25.1000    -11.7000     0.27703E-130
    -25.1000    -11.6000     0.64517E-129
    -25.1000    -11.5000     0.14695E-127
    -25.1000    -11.4000     0.32732E-126
    -25.1000    -11.3000     0.71290E-125
    -25.1000    -11.2000     0.15182E-123
    -25.1000    -11.1000     0.31607E-122
    -25.1000    -11.0000     0.64327E-121
    -25.1000    -10.9000     0.12797E-119
    -25.1000    -10.8000     0.24880E-118
    -25.1000    -10.7000     0.47275E-117
    -25.1000    -10.6000     0.87778E-116
    -25.1000    -10.5000     0.15925E-114
    -25.1000    -10.4000     0.28226E-113
    -25.1000    -10.3000     0.48873E-112
    -25.1000    -10.2000     0.82660E-111
    -25.1000    -10.1000     0.13655E-109
    -25.1000    -10.0000     0.22030E-108
    -25.1000     -9.9000     0.34708E-107
    -25.1000     -9.8000     0.53392E-106
    -25.1000     -9.7000     0.80191E-105
    -25.1000     -9.6000     0.11758E-103
    -25.1000     -9.5000     0.16829E-102
    -25.1000     -9.4000     0.23511E-101
    -25.1000     -9.3000     0.32057E-100
    -25.1000     -9.2000     0.42655E-099
    -25.1000     -9.1000     0.55382E-098
    -25.1000     -9.0000     0.70159E-097
    -25.1000     -8.9000     0.86711E-096
    -25.1000     -8.8000     0.10454E-094
    -25.1000     -8.7000     0.12295E-093
    -25.1000     -8.6000     0.14102E-092
    -25.1000     -8.5000     0.15775E-091
    -25.1000     -8.4000     0.17208E-090
    -25.1000     -8.3000     0.18303E-089
    -25.1000     -8.2000     0.18980E-088
    -25.1000     -8.1000     0.19189E-087
    -25.1000     -8.0000     0.18910E-086
    -25.1000     -7.9000     0.18165E-085
    -25.1000     -7.8000     0.17006E-084
    -25.1000     -7.7000     0.15515E-083
    -25.1000     -7.6000     0.13793E-082
    -25.1000     -7.5000     0.11948E-081
    -25.1000     -7.4000     0.10084E-080
    -25.1000     -7.3000     0.82908E-080
    -25.1000     -7.2000     0.66399E-079
    -25.1000     -7.1000     0.51796E-078
    -25.1000     -7.0000     0.39351E-077
    -25.1000     -6.9000     0.29115E-076
    -25.1000     -6.8000     0.20976E-075
    -25.1000     -6.7000     0.14714E-074
    -25.1000     -6.6000     0.10050E-073
    -25.1000     -6.5000     0.66818E-073
    -25.1000     -6.4000     0.43246E-072
    -25.1000     -6.3000     0.27244E-071
    -25.1000     -6.2000     0.16705E-070
    -25.1000     -6.1000     0.99680E-070
    -25.1000     -6.0000     0.57881E-069
    -25.1000     -5.9000     0.32704E-068
    -25.1000     -5.8000     0.17978E-067
    -25.1000     -5.7000     0.96155E-067
    -25.1000     -5.6000     0.50028E-066
    -25.1000     -5.5000     0.25320E-065
    -25.1000     -5.4000     0.12464E-064
    -25.1000     -5.3000     0.59675E-064
    -25.1000     -5.2000     0.27786E-063
    -25.1000     -5.1000     0.12581E-062
    -25.1000     -5.0000     0.55391E-062
    -25.1000     -4.9000     0.23712E-061
    -25.1000     -4.8000     0.98689E-061
    -25.1000     -4.7000     0.39931E-060
    -25.1000     -4.6000     0.15706E-059
    -25.1000     -4.5000     0.60047E-059
    -25.1000     -4.4000     0.22314E-058
    -25.1000     -4.3000     0.80590E-058
    -25.1000     -4.2000     0.28287E-057
    -25.1000     -4.1000     0.96484E-057
    -25.1000     -4.0000     0.31979E-056
    -25.1000     -3.9000     0.10299E-055
    -25.1000     -3.8000     0.32226E-055
    -25.1000     -3.7000     0.97968E-055
    -25.1000     -3.6000     0.28933E-054
    -25.1000     -3.5000     0.83009E-054
    -25.1000     -3.4000     0.23133E-053
    -25.1000     -3.3000     0.62621E-053
    -25.1000     -3.2000     0.16464E-052
    -25.1000     -3.1000     0.42043E-052
    -25.1000     -3.0000     0.10426E-051
    -25.1000     -2.9000     0.25110E-051
    -25.1000     -2.8000     0.58726E-051
    -25.1000     -2.7000     0.13337E-050
    -25.1000     -2.6000     0.29409E-050
    -25.1000     -2.5000     0.62967E-050
    -25.1000     -2.4000     0.13090E-049
    -25.1000     -2.3000     0.26418E-049
    -25.1000     -2.2000     0.51764E-049
    -25.1000     -2.1000     0.98466E-049
    -25.1000     -2.0000     0.18183E-048
    -25.1000     -1.9000     0.32593E-048
    -25.1000     -1.8000     0.56714E-048
    -25.1000     -1.7000     0.95791E-048
    -25.1000     -1.6000     0.15704E-047
    -25.1000     -1.5000     0.24990E-047
    -25.1000     -1.4000     0.38596E-047
    -25.1000     -1.3000     0.57856E-047
    -25.1000     -1.2000     0.84173E-047
    -25.1000     -1.1000     0.11885E-046
    -25.1000     -1.0000     0.16287E-046
    -25.1000     -0.9000     0.21660E-046
    -25.1000     -0.8000     0.27956E-046
    -25.1000     -0.7000     0.35015E-046
    -25.1000     -0.6000     0.42562E-046
    -25.1000     -0.5000     0.50205E-046
    -25.1000     -0.4000     0.57470E-046
    -25.1000     -0.3000     0.63840E-046
    -25.1000     -0.2000     0.68818E-046
    -25.1000     -0.1000     0.71990E-046
    -25.1000      0.0000     0.73079E-046
    -25.1000      0.1000     0.71990E-046
    -25.1000      0.2000     0.68818E-046
    -25.1000      0.3000     0.63840E-046
    -25.1000      0.4000     0.57470E-046
    -25.1000      0.5000     0.50205E-046
    -25.1000      0.6000     0.42562E-046
    -25.1000      0.7000     0.35015E-046
    -25.1000      0.8000     0.27956E-046
    -25.1000      0.9000     0.21660E-046
    -25.1000      1.0000     0.16287E-046
    -25.1000      1.1000     0.11885E-046
    -25.1000      1.2000     0.84173E-047
    -25.1000      1.3000     0.57856E-047
    -25.1000      1.4000     0.38596E-047
    -25.1000      1.5000     0.24990E-047
    -25.1000      1.6000     0.15704E-047
    -25.1000      1.7000     0.95791E-048
    -25.1000      1.8000     0.56714E-048
    -25.1000      1.9000     0.32593E-048
    -25.1000      2.0000     0.18183E-048
    -25.1000      2.1000     0.98466E-049
    -25.1000      2.2000     0.51764E-049
    -25.1000      2.3000     0.26418E-049
    -25.1000      2.4000     0.13090E-049
    -25.1000      2.5000     0.62967E-050
    -25.1000      2.6000     0.29409E-050
    -25.1000      2.7000     0.13337E-050
    -25.1000      2.8000     0.58726E-051
    -25.1000      2.9000     0.25110E-051
    -25.1000      3.0000     0.10426E-051
    -25.1000      3.1000     0.42043E-052
    -25.1000      3.2000     0.16464E-052
    -25.1000      3.3000     0.62621E-053
    -25.1000      3.4000     0.23133E-053
    -25.1000      3.5000     0.83009E-054
    -25.1000      3.6000     0.28933E-054
    -25.1000      3.7000     0.97968E-055
    -25.1000      3.8000     0.32226E-055
    -25.1000      3.9000     0.10299E-055
    -25.1000      4.0000     0.31979E-056
    -25.1000      4.1000     0.96484E-057
    -25.1000      4.2000     0.28287E-057
    -25.1000      4.3000     0.80590E-058
    -25.1000      4.4000     0.22314E-058
    -25.1000      4.5000     0.60047E-059
    -25.1000      4.6000     0.15706E-059
    -25.1000      4.7000     0.39931E-060
    -25.1000      4.8000     0.98689E-061
    -25.1000      4.9000     0.23712E-061
    -25.1000      5.0000     0.55391E-062
    -25.1000      5.1000     0.12581E-062
    -25.1000      5.2000     0.27786E-063
    -25.1000      5.3000     0.59675E-064
    -25.1000      5.4000     0.12464E-064
    -25.1000      5.5000     0.25320E-065
    -25.1000      5.6000     0.50028E-066
    -25.1000      5.7000     0.96155E-067
    -25.1000      5.8000     0.17978E-067
    -25.1000      5.9000     0.32704E-068
    -25.1000      6.0000     0.57881E-069
    -25.1000      6.1000     0.99680E-070
    -25.1000      6.2000     0.16705E-070
    -25.1000      6.3000     0.27244E-071
    -25.1000      6.4000     0.43246E-072
    -25.1000      6.5000     0.66818E-073
    -25.1000      6.6000     0.10050E-073
    -25.1000      6.7000     0.14714E-074
    -25.1000      6.8000     0.20976E-075
    -25.1000      6.9000     0.29115E-076
    -25.1000      7.0000     0.39351E-077
    -25.1000      7.1000     0.51796E-078
    -25.1000      7.2000     0.66399E-079
    -25.1000      7.3000     0.82908E-080
    -25.1000      7.4000     0.10084E-080
    -25.1000      7.5000     0.11948E-081
    -25.1000      7.6000     0.13793E-082
    -25.1000      7.7000     0.15515E-083
    -25.1000      7.8000     0.17006E-084
    -25.1000      7.9000     0.18165E-085
    -25.1000      8.0000     0.18910E-086
    -25.1000      8.1000     0.19189E-087
    -25.1000      8.2000     0.18980E-088
    -25.1000      8.3000     0.18303E-089
    -25.1000      8.4000     0.17208E-090
    -25.1000      8.5000     0.15775E-091
    -25.1000      8.6000     0.14102E-092
    -25.1000      8.7000     0.12295E-093
    -25.1000      8.8000     0.10454E-094
    -25.1000      8.9000     0.86711E-096
    -25.1000      9.0000     0.70159E-097
    -25.1000      9.1000     0.55382E-098
    -25.1000      9.2000     0.42655E-099
    -25.1000      9.3000     0.32057E-100
    -25.1000      9.4000     0.23511E-101
    -25.1000      9.5000     0.16829E-102
    -25.1000      9.6000     0.11758E-103
    -25.1000      9.7000     0.80191E-105
    -25.1000      9.8000     0.53392E-106
    -25.1000      9.9000     0.34708E-107
    -25.1000     10.0000     0.22030E-108
    -25.1000     10.1000     0.13655E-109
    -25.1000     10.2000     0.82660E-111
    -25.1000     10.3000     0.48873E-112
    -25.1000     10.4000     0.28226E-113
    -25.1000     10.5000     0.15925E-114
    -25.1000     10.6000     0.87778E-116
    -25.1000     10.7000     0.47275E-117
    -25.1000     10.8000     0.24880E-118
    -25.1000     10.9000     0.12797E-119
    -25.1000     11.0000     0.64327E-121
    -25.1000     11.1000     0.31607E-122
    -25.1000     11.2000     0.15182E-123
    -25.1000     11.3000     0.71290E-125
    -25.1000     11.4000     0.32732E-126
    -25.1000     11.5000     0.14695E-127
    -25.1000     11.6000     0.64517E-129
    -25.1000     11.7000     0.27703E-130
    -25.1000     11.8000     0.11635E-131
    -25.1000     11.9000     0.47802E-133
    -25.1000     12.0000     0.19213E-134
    -25.1000     12.1000     0.75554E-136
    -25.1000     12.2000     0.29072E-137
    -25.1000     12.3000     0.10947E-138
    -25.1000     12.4000     0.40341E-140
    -25.1000     12.5000     0.14552E-141
    -25.1000     12.6000     0.51536E-143
    -25.1000     12.7000     0.19414E-144
    -25.1000     12.8000     0.00000E+000
 
    -25.0000    -12.8000     0.00000E+000
    -25.0000    -12.7000     0.50742E-144
    -25.0000    -12.6000     0.15697E-142
    -25.0000    -12.5000     0.44561E-141
    -25.0000    -12.4000     0.12355E-139
    -25.0000    -12.3000     0.33528E-138
    -25.0000    -12.2000     0.89042E-137
    -25.0000    -12.1000     0.23141E-135
    -25.0000    -12.0000     0.58845E-134
    -25.0000    -11.9000     0.14641E-132
    -25.0000    -11.8000     0.35636E-131
    -25.0000    -11.7000     0.84848E-130
    -25.0000    -11.6000     0.19760E-128
    -25.0000    -11.5000     0.45007E-127
    -25.0000    -11.4000     0.10025E-125
    -25.0000    -11.3000     0.21834E-124
    -25.0000    -11.2000     0.46497E-123
    -25.0000    -11.1000     0.96804E-122
    -25.0000    -11.0000     0.19701E-120
    -25.0000    -10.9000     0.39193E-119
    -25.0000    -10.8000     0.76202E-118
    -25.0000    -10.7000     0.14479E-116
    -25.0000    -10.6000     0.26884E-115
    -25.0000    -10.5000     0.48772E-114
    -25.0000    -10.4000     0.86446E-113
    -25.0000    -10.3000     0.14968E-111
    -25.0000    -10.2000     0.25316E-110
    -25.0000    -10.1000     0.41821E-109
    -25.0000    -10.0000     0.67471E-108
    -25.0000     -9.9000     0.10630E-106
    -25.0000     -9.8000     0.16352E-105
    -25.0000     -9.7000     0.24560E-104
    -25.0000     -9.6000     0.36011E-103
    -25.0000     -9.5000     0.51542E-102
    -25.0000     -9.4000     0.72007E-101
    -25.0000     -9.3000     0.98179E-100
    -25.0000     -9.2000     0.13064E-098
    -25.0000     -9.1000     0.16961E-097
    -25.0000     -9.0000     0.21487E-096
    -25.0000     -8.9000     0.26556E-095
    -25.0000     -8.8000     0.32017E-094
    -25.0000     -8.7000     0.37653E-093
    -25.0000     -8.6000     0.43189E-092
    -25.0000     -8.5000     0.48312E-091
    -25.0000     -8.4000     0.52701E-090
    -25.0000     -8.3000     0.56054E-089
    -25.0000     -8.2000     0.58129E-088
    -25.0000     -8.1000     0.58766E-087
    -25.0000     -8.0000     0.57914E-086
    -25.0000     -7.9000     0.55630E-085
    -25.0000     -7.8000     0.52080E-084
    -25.0000     -7.7000     0.47515E-083
    -25.0000     -7.6000     0.42243E-082
    -25.0000     -7.5000     0.36592E-081
    -25.0000     -7.4000     0.30882E-080
    -25.0000     -7.3000     0.25391E-079
    -25.0000     -7.2000     0.20335E-078
    -25.0000     -7.1000     0.15862E-077
    -25.0000     -7.0000     0.12051E-076
    -25.0000     -6.9000     0.89163E-076
    -25.0000     -6.8000     0.64238E-075
    -25.0000     -6.7000     0.45062E-074
    -25.0000     -6.6000     0.30776E-073
    -25.0000     -6.5000     0.20463E-072
    -25.0000     -6.4000     0.13244E-071
    -25.0000     -6.3000     0.83435E-071
    -25.0000     -6.2000     0.51158E-070
    -25.0000     -6.1000     0.30526E-069
    -25.0000     -6.0000     0.17726E-068
    -25.0000     -5.9000     0.10015E-067
    -25.0000     -5.8000     0.55058E-067
    -25.0000     -5.7000     0.29447E-066
    -25.0000     -5.6000     0.15321E-065
    -25.0000     -5.5000     0.77540E-065
    -25.0000     -5.4000     0.38170E-064
    -25.0000     -5.3000     0.18275E-063
    -25.0000     -5.2000     0.85091E-063
    -25.0000     -5.1000     0.38528E-062
    -25.0000     -5.0000     0.16963E-061
    -25.0000     -4.9000     0.72616E-061
    -25.0000     -4.8000     0.30222E-060
    -25.0000     -4.7000     0.12228E-059
    -25.0000     -4.6000     0.48097E-059
    -25.0000     -4.5000     0.18389E-058
    -25.0000     -4.4000     0.68333E-058
    -25.0000     -4.3000     0.24680E-057
    -25.0000     -4.2000     0.86624E-057
    -25.0000     -4.1000     0.29547E-056
    -25.0000     -4.0000     0.97931E-056
    -25.0000     -3.9000     0.31539E-055
    -25.0000     -3.8000     0.98687E-055
    -25.0000     -3.7000     0.30001E-054
    -25.0000     -3.6000     0.88603E-054
    -25.0000     -3.5000     0.25420E-053
    -25.0000     -3.4000     0.70842E-053
    -25.0000     -3.3000     0.19177E-052
    -25.0000     -3.2000     0.50419E-052
    -25.0000     -3.1000     0.12875E-051
    -25.0000     -3.0000     0.31929E-051
    -25.0000     -2.9000     0.76896E-051
    -25.0000     -2.8000     0.17984E-050
    -25.0000     -2.7000     0.40841E-050
    -25.0000     -2.6000     0.90059E-050
    -25.0000     -2.5000     0.19282E-049
    -25.0000     -2.4000     0.40084E-049
    -25.0000     -2.3000     0.80901E-049
    -25.0000     -2.2000     0.15852E-048
    -25.0000     -2.1000     0.30153E-048
    -25.0000     -2.0000     0.55681E-048
    -25.0000     -1.9000     0.99811E-048
    -25.0000     -1.8000     0.17367E-047
    -25.0000     -1.7000     0.29334E-047
    -25.0000     -1.6000     0.48091E-047
    -25.0000     -1.5000     0.76525E-047
    -25.0000     -1.4000     0.11819E-046
    -25.0000     -1.3000     0.17717E-046
    -25.0000     -1.2000     0.25776E-046
    -25.0000     -1.1000     0.36396E-046
    -25.0000     -1.0000     0.49875E-046
    -25.0000     -0.9000     0.66330E-046
    -25.0000     -0.8000     0.85608E-046
    -25.0000     -0.7000     0.10723E-045
    -25.0000     -0.6000     0.13034E-045
    -25.0000     -0.5000     0.15374E-045
    -25.0000     -0.4000     0.17599E-045
    -25.0000     -0.3000     0.19550E-045
    -25.0000     -0.2000     0.21074E-045
    -25.0000     -0.1000     0.22045E-045
    -25.0000      0.0000     0.22379E-045
    -25.0000      0.1000     0.22045E-045
    -25.0000      0.2000     0.21074E-045
    -25.0000      0.3000     0.19550E-045
    -25.0000      0.4000     0.17599E-045
    -25.0000      0.5000     0.15374E-045
    -25.0000      0.6000     0.13034E-045
    -25.0000      0.7000     0.10723E-045
    -25.0000      0.8000     0.85608E-046
    -25.0000      0.9000     0.66330E-046
    -25.0000      1.0000     0.49875E-046
    -25.0000      1.1000     0.36396E-046
    -25.0000      1.2000     0.25776E-046
    -25.0000      1.3000     0.17717E-046
    -25.0000      1.4000     0.11819E-046
    -25.0000      1.5000     0.76525E-047
    -25.0000      1.6000     0.48091E-047
    -25.0000      1.7000     0.29334E-047
    -25.0000      1.8000     0.17367E-047
    -25.0000      1.9000     0.99811E-048
    -25.0000      2.0000     0.55681E-048
    -25.0000      2.1000     0.30153E-048
    -25.0000      2.2000     0.15852E-048
    -25.0000      2.3000     0.80901E-049
    -25.0000      2.4000     0.40084E-049
    -25.0000      2.5000     0.19282E-049
    -25.0000      2.6000     0.90059E-050
    -25.0000      2.7000     0.40841E-050
    -25.0000      2.8000     0.17984E-050
    -25.0000      2.9000     0.76896E-051
    -25.0000      3.0000     0.31929E-051
    -25.0000      3.1000     0.12875E-051
    -25.0000      3.2000     0.50419E-052
    -25.0000      3.3000     0.19177E-052
    -25.0000      3.4000     0.70842E-053
    -25.0000      3.5000     0.25420E-053
    -25.0000      3.6000     0.88603E-054
    -25.0000      3.7000     0.30001E-054
    -25.0000      3.8000     0.98687E-055
    -25.0000      3.9000     0.31539E-055
    -25.0000      4.0000     0.97931E-056
    -25.0000      4.1000     0.29547E-056
    -25.0000      4.2000     0.86624E-057
    -25.0000      4.3000     0.24680E-057
    -25.0000      4.4000     0.68333E-058
    -25.0000      4.5000     0.18389E-058
    -25.0000      4.6000     0.48097E-059
    -25.0000      4.7000     0.12228E-059
    -25.0000      4.8000     0.30222E-060
    -25.0000      4.9000     0.72616E-061
    -25.0000      5.0000     0.16963E-061
    -25.0000      5.1000     0.38528E-062
    -25.0000      5.2000     0.85091E-063
    -25.0000      5.3000     0.18275E-063
    -25.0000      5.4000     0.38170E-064
    -25.0000      5.5000     0.77540E-065
    -25.0000      5.6000     0.15321E-065
    -25.0000      5.7000     0.29447E-066
    -25.0000      5.8000     0.55058E-067
    -25.0000      5.9000     0.10015E-067
    -25.0000      6.0000     0.17726E-068
    -25.0000      6.1000     0.30526E-069
    -25.0000      6.2000     0.51158E-070
    -25.0000      6.3000     0.83435E-071
    -25.0000      6.4000     0.13244E-071
    -25.0000      6.5000     0.20463E-072
    -25.0000      6.6000     0.30776E-073
    -25.0000      6.7000     0.45062E-074
    -25.0000      6.8000     0.64238E-075
    -25.0000      6.9000     0.89163E-076
    -25.0000      7.0000     0.12051E-076
    -25.0000      7.1000     0.15862E-077
    -25.0000      7.2000     0.20335E-078
    -25.0000      7.3000     0.25391E-079
    -25.0000      7.4000     0.30882E-080
    -25.0000      7.5000     0.36592E-081
    -25.0000      7.6000     0.42243E-082
    -25.0000      7.7000     0.47515E-083
    -25.0000      7.8000     0.52080E-084
    -25.0000      7.9000     0.55630E-085
    -25.0000      8.0000     0.57914E-086
    -25.0000      8.1000     0.58766E-087
    -25.0000      8.2000     0.58129E-088
    -25.0000      8.3000     0.56054E-089
    -25.0000      8.4000     0.52701E-090
    -25.0000      8.5000     0.48312E-091
    -25.0000      8.6000     0.43189E-092
    -25.0000      8.7000     0.37653E-093
    -25.0000      8.8000     0.32017E-094
    -25.0000      8.9000     0.26556E-095
    -25.0000      9.0000     0.21487E-096
    -25.0000      9.1000     0.16961E-097
    -25.0000      9.2000     0.13064E-098
    -25.0000      9.3000     0.98179E-100
    -25.0000      9.4000     0.72007E-101
    -25.0000      9.5000     0.51542E-102
    -25.0000      9.6000     0.36011E-103
    -25.0000      9.7000     0.24560E-104
    -25.0000      9.8000     0.16352E-105
    -25.0000      9.9000     0.10630E-106
    -25.0000     10.0000     0.67471E-108
    -25.0000     10.1000     0.41821E-109
    -25.0000     10.2000     0.25316E-110
    -25.0000     10.3000     0.14968E-111
    -25.0000     10.4000     0.86446E-113
    -25.0000     10.5000     0.48772E-114
    -25.0000     10.6000     0.26884E-115
    -25.0000     10.7000     0.14479E-116
    -25.0000     10.8000     0.76202E-118
    -25.0000     10.9000     0.39193E-119
    -25.0000     11.0000     0.19701E-120
    -25.0000     11.1000     0.96804E-122
    -25.0000     11.2000     0.46497E-123
    -25.0000     11.3000     0.21834E-124
    -25.0000     11.4000     0.10025E-125
    -25.0000     11.5000     0.45007E-127
    -25.0000     11.6000     0.19760E-128
    -25.0000     11.7000     0.84848E-130
    -25.0000     11.8000     0.35636E-131
    -25.0000     11.9000     0.14641E-132
    -25.0000     12.0000     0.58845E-134
    -25.0000     12.1000     0.23141E-135
    -25.0000     12.2000     0.89042E-137
    -25.0000     12.3000     0.33528E-138
    -25.0000     12.4000     0.12356E-139
    -25.0000     12.5000     0.44570E-141
    -25.0000     12.6000     0.15784E-142
    -25.0000     12.7000     0.59460E-144
    -25.0000     12.8000     0.00000E+000
 
    -24.9000    -12.8000     0.00000E+000
    -24.9000    -12.7000     0.15408E-143
    -24.9000    -12.6000     0.47667E-142
    -24.9000    -12.5000     0.13532E-140
    -24.9000    -12.4000     0.37519E-139
    -24.9000    -12.3000     0.10181E-137
    -24.9000    -12.2000     0.27039E-136
    -24.9000    -12.1000     0.70269E-135
    -24.9000    -12.0000     0.17869E-133
    -24.9000    -11.9000     0.44458E-132
    -24.9000    -11.8000     0.10821E-130
    -24.9000    -11.7000     0.25765E-129
    -24.9000    -11.6000     0.60003E-128
    -24.9000    -11.5000     0.13667E-126
    -24.9000    -11.4000     0.30441E-125
    -24.9000    -11.3000     0.66302E-124
    -24.9000    -11.2000     0.14119E-122
    -24.9000    -11.1000     0.29395E-121
    -24.9000    -11.0000     0.59825E-120
    -24.9000    -10.9000     0.11901E-118
    -24.9000    -10.8000     0.23139E-117
    -24.9000    -10.7000     0.43966E-116
    -24.9000    -10.6000     0.81634E-115
    -24.9000    -10.5000     0.14810E-113
    -24.9000    -10.4000     0.26250E-112
    -24.9000    -10.3000     0.45451E-111
    -24.9000    -10.2000     0.76873E-110
    -24.9000    -10.1000     0.12699E-108
    -24.9000    -10.0000     0.20488E-107
    -24.9000     -9.9000     0.32277E-106
    -24.9000     -9.8000     0.49653E-105
    -24.9000     -9.7000     0.74575E-104
    -24.9000     -9.6000     0.10935E-102
    -24.9000     -9.5000     0.15651E-101
    -24.9000     -9.4000     0.21865E-100
    -24.9000     -9.3000     0.29812E-099
    -24.9000     -9.2000     0.39667E-098
    -24.9000     -9.1000     0.51502E-097
    -24.9000     -9.0000     0.65244E-096
    -24.9000     -8.9000     0.80636E-095
    -24.9000     -8.8000     0.97219E-094
    -24.9000     -8.7000     0.11433E-092
    -24.9000     -8.6000     0.13114E-091
    -24.9000     -8.5000     0.14670E-090
    -24.9000     -8.4000     0.16002E-089
    -24.9000     -8.3000     0.17020E-088
    -24.9000     -8.2000     0.17650E-087
    -24.9000     -8.1000     0.17844E-086
    -24.9000     -8.0000     0.17585E-085
    -24.9000     -7.9000     0.16891E-084
    -24.9000     -7.8000     0.15814E-083
    -24.9000     -7.7000     0.14427E-082
    -24.9000     -7.6000     0.12826E-081
    -24.9000     -7.5000     0.11111E-080
    -24.9000     -7.4000     0.93770E-080
    -24.9000     -7.3000     0.77094E-079
    -24.9000     -7.2000     0.61743E-078
    -24.9000     -7.1000     0.48164E-077
    -24.9000     -7.0000     0.36592E-076
    -24.9000     -6.9000     0.27073E-075
    -24.9000     -6.8000     0.19505E-074
    -24.9000     -6.7000     0.13682E-073
    -24.9000     -6.6000     0.93447E-073
    -24.9000     -6.5000     0.62131E-072
    -24.9000     -6.4000     0.40213E-071
    -24.9000     -6.3000     0.25333E-070
    -24.9000     -6.2000     0.15533E-069
    -24.9000     -6.1000     0.92686E-069
    -24.9000     -6.0000     0.53820E-068
    -24.9000     -5.9000     0.30409E-067
    -24.9000     -5.8000     0.16717E-066
    -24.9000     -5.7000     0.89408E-066
    -24.9000     -5.6000     0.46518E-065
    -24.9000     -5.5000     0.23543E-064
    -24.9000     -5.4000     0.11589E-063
    -24.9000     -5.3000     0.55487E-063
    -24.9000     -5.2000     0.25836E-062
    -24.9000     -5.1000     0.11698E-061
    -24.9000     -5.0000     0.51503E-061
    -24.9000     -4.9000     0.22048E-060
    -24.9000     -4.8000     0.91761E-060
    -24.9000     -4.7000     0.37128E-059
    -24.9000     -4.6000     0.14603E-058
    -24.9000     -4.5000     0.55831E-058
    -24.9000     -4.4000     0.20747E-057
    -24.9000     -4.3000     0.74932E-057
    -24.9000     -4.2000     0.26301E-056
    -24.9000     -4.1000     0.89709E-056
    -24.9000     -4.0000     0.29734E-055
    -24.9000     -3.9000     0.95757E-055
    -24.9000     -3.8000     0.29963E-054
    -24.9000     -3.7000     0.91088E-054
    -24.9000     -3.6000     0.26901E-053
    -24.9000     -3.5000     0.77179E-053
    -24.9000     -3.4000     0.21509E-052
    -24.9000     -3.3000     0.58223E-052
    -24.9000     -3.2000     0.15308E-051
    -24.9000     -3.1000     0.39090E-051
    -24.9000     -3.0000     0.96940E-051
    -24.9000     -2.9000     0.23347E-050
    -24.9000     -2.8000     0.54601E-050
    -24.9000     -2.7000     0.12400E-049
    -24.9000     -2.6000     0.27343E-049
    -24.9000     -2.5000     0.58544E-049
    -24.9000     -2.4000     0.12170E-048
    -24.9000     -2.3000     0.24562E-048
    -24.9000     -2.2000     0.48128E-048
    -24.9000     -2.1000     0.91548E-048
    -24.9000     -2.0000     0.16905E-047
    -24.9000     -1.9000     0.30303E-047
    -24.9000     -1.8000     0.52729E-047
    -24.9000     -1.7000     0.89060E-047
    -24.9000     -1.6000     0.14601E-046
    -24.9000     -1.5000     0.23234E-046
    -24.9000     -1.4000     0.35884E-046
    -24.9000     -1.3000     0.53791E-046
    -24.9000     -1.2000     0.78259E-046
    -24.9000     -1.1000     0.11050E-045
    -24.9000     -1.0000     0.15142E-045
    -24.9000     -0.9000     0.20138E-045
    -24.9000     -0.8000     0.25991E-045
    -24.9000     -0.7000     0.32555E-045
    -24.9000     -0.6000     0.39571E-045
    -24.9000     -0.5000     0.46677E-045
    -24.9000     -0.4000     0.53431E-045
    -24.9000     -0.3000     0.59354E-045
    -24.9000     -0.2000     0.63982E-045
    -24.9000     -0.1000     0.66931E-045
    -24.9000      0.0000     0.67944E-045
    -24.9000      0.1000     0.66931E-045
    -24.9000      0.2000     0.63982E-045
    -24.9000      0.3000     0.59354E-045
    -24.9000      0.4000     0.53431E-045
    -24.9000      0.5000     0.46677E-045
    -24.9000      0.6000     0.39571E-045
    -24.9000      0.7000     0.32555E-045
    -24.9000      0.8000     0.25991E-045
    -24.9000      0.9000     0.20138E-045
    -24.9000      1.0000     0.15142E-045
    -24.9000      1.1000     0.11050E-045
    -24.9000      1.2000     0.78259E-046
    -24.9000      1.3000     0.53791E-046
    -24.9000      1.4000     0.35884E-046
    -24.9000      1.5000     0.23234E-046
    -24.9000      1.6000     0.14601E-046
    -24.9000      1.7000     0.89060E-047
    -24.9000      1.8000     0.52729E-047
    -24.9000      1.9000     0.30303E-047
    -24.9000      2.0000     0.16905E-047
    -24.9000      2.1000     0.91548E-048
    -24.9000      2.2000     0.48128E-048
    -24.9000      2.3000     0.24562E-048
    -24.9000      2.4000     0.12170E-048
    -24.9000      2.5000     0.58544E-049
    -24.9000      2.6000     0.27343E-049
    -24.9000      2.7000     0.12400E-049
    -24.9000      2.8000     0.54601E-050
    -24.9000      2.9000     0.23347E-050
    -24.9000      3.0000     0.96940E-051
    -24.9000      3.1000     0.39090E-051
    -24.9000      3.2000     0.15308E-051
    -24.9000      3.3000     0.58223E-052
    -24.9000      3.4000     0.21509E-052
    -24.9000      3.5000     0.77179E-053
    -24.9000      3.6000     0.26901E-053
    -24.9000      3.7000     0.91088E-054
    -24.9000      3.8000     0.29963E-054
    -24.9000      3.9000     0.95757E-055
    -24.9000      4.0000     0.29734E-055
    -24.9000      4.1000     0.89709E-056
    -24.9000      4.2000     0.26301E-056
    -24.9000      4.3000     0.74932E-057
    -24.9000      4.4000     0.20747E-057
    -24.9000      4.5000     0.55831E-058
    -24.9000      4.6000     0.14603E-058
    -24.9000      4.7000     0.37128E-059
    -24.9000      4.8000     0.91761E-060
    -24.9000      4.9000     0.22048E-060
    -24.9000      5.0000     0.51503E-061
    -24.9000      5.1000     0.11698E-061
    -24.9000      5.2000     0.25836E-062
    -24.9000      5.3000     0.55487E-063
    -24.9000      5.4000     0.11589E-063
    -24.9000      5.5000     0.23543E-064
    -24.9000      5.6000     0.46518E-065
    -24.9000      5.7000     0.89408E-066
    -24.9000      5.8000     0.16717E-066
    -24.9000      5.9000     0.30409E-067
    -24.9000      6.0000     0.53820E-068
    -24.9000      6.1000     0.92686E-069
    -24.9000      6.2000     0.15533E-069
    -24.9000      6.3000     0.25333E-070
    -24.9000      6.4000     0.40213E-071
    -24.9000      6.5000     0.62131E-072
    -24.9000      6.6000     0.93447E-073
    -24.9000      6.7000     0.13682E-073
    -24.9000      6.8000     0.19505E-074
    -24.9000      6.9000     0.27073E-075
    -24.9000      7.0000     0.36592E-076
    -24.9000      7.1000     0.48164E-077
    -24.9000      7.2000     0.61743E-078
    -24.9000      7.3000     0.77094E-079
    -24.9000      7.4000     0.93770E-080
    -24.9000      7.5000     0.11111E-080
    -24.9000      7.6000     0.12826E-081
    -24.9000      7.7000     0.14427E-082
    -24.9000      7.8000     0.15814E-083
    -24.9000      7.9000     0.16891E-084
    -24.9000      8.0000     0.17585E-085
    -24.9000      8.1000     0.17844E-086
    -24.9000      8.2000     0.17650E-087
    -24.9000      8.3000     0.17020E-088
    -24.9000      8.4000     0.16002E-089
    -24.9000      8.5000     0.14670E-090
    -24.9000      8.6000     0.13114E-091
    -24.9000      8.7000     0.11433E-092
    -24.9000      8.8000     0.97219E-094
    -24.9000      8.9000     0.80636E-095
    -24.9000      9.0000     0.65244E-096
    -24.9000      9.1000     0.51502E-097
    -24.9000      9.2000     0.39667E-098
    -24.9000      9.3000     0.29812E-099
    -24.9000      9.4000     0.21865E-100
    -24.9000      9.5000     0.15651E-101
    -24.9000      9.6000     0.10935E-102
    -24.9000      9.7000     0.74575E-104
    -24.9000      9.8000     0.49653E-105
    -24.9000      9.9000     0.32277E-106
    -24.9000     10.0000     0.20488E-107
    -24.9000     10.1000     0.12699E-108
    -24.9000     10.2000     0.76873E-110
    -24.9000     10.3000     0.45451E-111
    -24.9000     10.4000     0.26250E-112
    -24.9000     10.5000     0.14810E-113
    -24.9000     10.6000     0.81634E-115
    -24.9000     10.7000     0.43966E-116
    -24.9000     10.8000     0.23139E-117
    -24.9000     10.9000     0.11901E-118
    -24.9000     11.0000     0.59825E-120
    -24.9000     11.1000     0.29395E-121
    -24.9000     11.2000     0.14119E-122
    -24.9000     11.3000     0.66302E-124
    -24.9000     11.4000     0.30441E-125
    -24.9000     11.5000     0.13667E-126
    -24.9000     11.6000     0.60003E-128
    -24.9000     11.7000     0.25765E-129
    -24.9000     11.8000     0.10821E-130
    -24.9000     11.9000     0.44458E-132
    -24.9000     12.0000     0.17869E-133
    -24.9000     12.1000     0.70269E-135
    -24.9000     12.2000     0.27039E-136
    -24.9000     12.3000     0.10181E-137
    -24.9000     12.4000     0.37519E-139
    -24.9000     12.5000     0.13534E-140
    -24.9000     12.6000     0.47932E-142
    -24.9000     12.7000     0.18056E-143
    -24.9000     12.8000     0.00000E+000
 
    -24.8000    -12.8000     0.00000E+000
    -24.8000    -12.7000     0.46492E-143
    -24.8000    -12.6000     0.14382E-141
    -24.8000    -12.5000     0.40829E-140
    -24.8000    -12.4000     0.11321E-138
    -24.8000    -12.3000     0.30719E-137
    -24.8000    -12.2000     0.81582E-136
    -24.8000    -12.1000     0.21202E-134
    -24.8000    -12.0000     0.53915E-133
    -24.8000    -11.9000     0.13414E-131
    -24.8000    -11.8000     0.32650E-130
    -24.8000    -11.7000     0.77739E-129
    -24.8000    -11.6000     0.18104E-127
    -24.8000    -11.5000     0.41235E-126
    -24.8000    -11.4000     0.91848E-125
    -24.8000    -11.3000     0.20005E-123
    -24.8000    -11.2000     0.42600E-122
    -24.8000    -11.1000     0.88691E-121
    -24.8000    -11.0000     0.18050E-119
    -24.8000    -10.9000     0.35907E-118
    -24.8000    -10.8000     0.69814E-117
    -24.8000    -10.7000     0.13265E-115
    -24.8000    -10.6000     0.24630E-114
    -24.8000    -10.5000     0.44684E-113
    -24.8000    -10.4000     0.79199E-112
    -24.8000    -10.3000     0.13713E-110
    -24.8000    -10.2000     0.23194E-109
    -24.8000    -10.1000     0.38315E-108
    -24.8000    -10.0000     0.61814E-107
    -24.8000     -9.9000     0.97384E-106
    -24.8000     -9.8000     0.14981E-104
    -24.8000     -9.7000     0.22500E-103
    -24.8000     -9.6000     0.32991E-102
    -24.8000     -9.5000     0.47220E-101
    -24.8000     -9.4000     0.65967E-100
    -24.8000     -9.3000     0.89944E-099
    -24.8000     -9.2000     0.11968E-097
    -24.8000     -9.1000     0.15539E-096
    -24.8000     -9.0000     0.19684E-095
    -24.8000     -8.9000     0.24328E-094
    -24.8000     -8.8000     0.29331E-093
    -24.8000     -8.7000     0.34494E-092
    -24.8000     -8.6000     0.39565E-091
    -24.8000     -8.5000     0.44259E-090
    -24.8000     -8.4000     0.48279E-089
    -24.8000     -8.3000     0.51350E-088
    -24.8000     -8.2000     0.53251E-087
    -24.8000     -8.1000     0.53835E-086
    -24.8000     -8.0000     0.53053E-085
    -24.8000     -7.9000     0.50961E-084
    -24.8000     -7.8000     0.47709E-083
    -24.8000     -7.7000     0.43527E-082
    -24.8000     -7.6000     0.38697E-081
    -24.8000     -7.5000     0.33521E-080
    -24.8000     -7.4000     0.28290E-079
    -24.8000     -7.3000     0.23259E-078
    -24.8000     -7.2000     0.18628E-077
    -24.8000     -7.1000     0.14531E-076
    -24.8000     -7.0000     0.11039E-075
    -24.8000     -6.9000     0.81677E-075
    -24.8000     -6.8000     0.58844E-074
    -24.8000     -6.7000     0.41279E-073
    -24.8000     -6.6000     0.28192E-072
    -24.8000     -6.5000     0.18744E-071
    -24.8000     -6.4000     0.12132E-070
    -24.8000     -6.3000     0.76428E-070
    -24.8000     -6.2000     0.46861E-069
    -24.8000     -6.1000     0.27962E-068
    -24.8000     -6.0000     0.16237E-067
    -24.8000     -5.9000     0.91740E-067
    -24.8000     -5.8000     0.50433E-066
    -24.8000     -5.7000     0.26973E-065
    -24.8000     -5.6000     0.14034E-064
    -24.8000     -5.5000     0.71025E-064
    -24.8000     -5.4000     0.34963E-063
    -24.8000     -5.3000     0.16740E-062
    -24.8000     -5.2000     0.77942E-062
    -24.8000     -5.1000     0.35291E-061
    -24.8000     -5.0000     0.15538E-060
    -24.8000     -4.9000     0.66514E-060
    -24.8000     -4.8000     0.27683E-059
    -24.8000     -4.7000     0.11201E-058
    -24.8000     -4.6000     0.44055E-058
    -24.8000     -4.5000     0.16843E-057
    -24.8000     -4.4000     0.62590E-057
    -24.8000     -4.3000     0.22605E-056
    -24.8000     -4.2000     0.79343E-056
    -24.8000     -4.1000     0.27063E-055
    -24.8000     -4.0000     0.89700E-055
    -24.8000     -3.9000     0.28888E-054
    -24.8000     -3.8000     0.90391E-054
    -24.8000     -3.7000     0.27479E-053
    -24.8000     -3.6000     0.81155E-053
    -24.8000     -3.5000     0.23283E-052
    -24.8000     -3.4000     0.64886E-052
    -24.8000     -3.3000     0.17564E-051
    -24.8000     -3.2000     0.46180E-051
    -24.8000     -3.1000     0.11792E-050
    -24.8000     -3.0000     0.29244E-050
    -24.8000     -2.9000     0.70430E-050
    -24.8000     -2.8000     0.16472E-049
    -24.8000     -2.7000     0.37407E-049
    -24.8000     -2.6000     0.82487E-049
    -24.8000     -2.5000     0.17661E-048
    -24.8000     -2.4000     0.36714E-048
    -24.8000     -2.3000     0.74098E-048
    -24.8000     -2.2000     0.14519E-047
    -24.8000     -2.1000     0.27617E-047
    -24.8000     -2.0000     0.50998E-047
    -24.8000     -1.9000     0.91417E-047
    -24.8000     -1.8000     0.15907E-046
    -24.8000     -1.7000     0.26867E-046
    -24.8000     -1.6000     0.44046E-046
    -24.8000     -1.5000     0.70089E-046
    -24.8000     -1.4000     0.10825E-045
    -24.8000     -1.3000     0.16227E-045
    -24.8000     -1.2000     0.23608E-045
    -24.8000     -1.1000     0.33335E-045
    -24.8000     -1.0000     0.45680E-045
    -24.8000     -0.9000     0.60751E-045
    -24.8000     -0.8000     0.78408E-045
    -24.8000     -0.7000     0.98208E-045
    -24.8000     -0.6000     0.11937E-044
    -24.8000     -0.5000     0.14081E-044
    -24.8000     -0.4000     0.16119E-044
    -24.8000     -0.3000     0.17905E-044
    -24.8000     -0.2000     0.19301E-044
    -24.8000     -0.1000     0.20191E-044
    -24.8000      0.0000     0.20497E-044
    -24.8000      0.1000     0.20191E-044
    -24.8000      0.2000     0.19301E-044
    -24.8000      0.3000     0.17905E-044
    -24.8000      0.4000     0.16119E-044
    -24.8000      0.5000     0.14081E-044
    -24.8000      0.6000     0.11937E-044
    -24.8000      0.7000     0.98208E-045
    -24.8000      0.8000     0.78408E-045
    -24.8000      0.9000     0.60751E-045
    -24.8000      1.0000     0.45680E-045
    -24.8000      1.1000     0.33335E-045
    -24.8000      1.2000     0.23608E-045
    -24.8000      1.3000     0.16227E-045
    -24.8000      1.4000     0.10825E-045
    -24.8000      1.5000     0.70089E-046
    -24.8000      1.6000     0.44046E-046
    -24.8000      1.7000     0.26867E-046
    -24.8000      1.8000     0.15907E-046
    -24.8000      1.9000     0.91417E-047
    -24.8000      2.0000     0.50998E-047
    -24.8000      2.1000     0.27617E-047
    -24.8000      2.2000     0.14519E-047
    -24.8000      2.3000     0.74098E-048
    -24.8000      2.4000     0.36714E-048
    -24.8000      2.5000     0.17661E-048
    -24.8000      2.6000     0.82487E-049
    -24.8000      2.7000     0.37407E-049
    -24.8000      2.8000     0.16472E-049
    -24.8000      2.9000     0.70430E-050
    -24.8000      3.0000     0.29244E-050
    -24.8000      3.1000     0.11792E-050
    -24.8000      3.2000     0.46180E-051
    -24.8000      3.3000     0.17564E-051
    -24.8000      3.4000     0.64886E-052
    -24.8000      3.5000     0.23283E-052
    -24.8000      3.6000     0.81155E-053
    -24.8000      3.7000     0.27479E-053
    -24.8000      3.8000     0.90391E-054
    -24.8000      3.9000     0.28888E-054
    -24.8000      4.0000     0.89700E-055
    -24.8000      4.1000     0.27063E-055
    -24.8000      4.2000     0.79343E-056
    -24.8000      4.3000     0.22605E-056
    -24.8000      4.4000     0.62590E-057
    -24.8000      4.5000     0.16843E-057
    -24.8000      4.6000     0.44055E-058
    -24.8000      4.7000     0.11201E-058
    -24.8000      4.8000     0.27683E-059
    -24.8000      4.9000     0.66514E-060
    -24.8000      5.0000     0.15538E-060
    -24.8000      5.1000     0.35291E-061
    -24.8000      5.2000     0.77942E-062
    -24.8000      5.3000     0.16740E-062
    -24.8000      5.4000     0.34963E-063
    -24.8000      5.5000     0.71025E-064
    -24.8000      5.6000     0.14034E-064
    -24.8000      5.7000     0.26973E-065
    -24.8000      5.8000     0.50433E-066
    -24.8000      5.9000     0.91740E-067
    -24.8000      6.0000     0.16237E-067
    -24.8000      6.1000     0.27962E-068
    -24.8000      6.2000     0.46861E-069
    -24.8000      6.3000     0.76428E-070
    -24.8000      6.4000     0.12132E-070
    -24.8000      6.5000     0.18744E-071
    -24.8000      6.6000     0.28192E-072
    -24.8000      6.7000     0.41279E-073
    -24.8000      6.8000     0.58844E-074
    -24.8000      6.9000     0.81677E-075
    -24.8000      7.0000     0.11039E-075
    -24.8000      7.1000     0.14531E-076
    -24.8000      7.2000     0.18628E-077
    -24.8000      7.3000     0.23259E-078
    -24.8000      7.4000     0.28290E-079
    -24.8000      7.5000     0.33521E-080
    -24.8000      7.6000     0.38697E-081
    -24.8000      7.7000     0.43527E-082
    -24.8000      7.8000     0.47709E-083
    -24.8000      7.9000     0.50961E-084
    -24.8000      8.0000     0.53053E-085
    -24.8000      8.1000     0.53835E-086
    -24.8000      8.2000     0.53251E-087
    -24.8000      8.3000     0.51350E-088
    -24.8000      8.4000     0.48279E-089
    -24.8000      8.5000     0.44259E-090
    -24.8000      8.6000     0.39565E-091
    -24.8000      8.7000     0.34494E-092
    -24.8000      8.8000     0.29331E-093
    -24.8000      8.9000     0.24328E-094
    -24.8000      9.0000     0.19684E-095
    -24.8000      9.1000     0.15539E-096
    -24.8000      9.2000     0.11968E-097
    -24.8000      9.3000     0.89944E-099
    -24.8000      9.4000     0.65967E-100
    -24.8000      9.5000     0.47220E-101
    -24.8000      9.6000     0.32991E-102
    -24.8000      9.7000     0.22500E-103
    -24.8000      9.8000     0.14981E-104
    -24.8000      9.9000     0.97384E-106
    -24.8000     10.0000     0.61814E-107
    -24.8000     10.1000     0.38315E-108
    -24.8000     10.2000     0.23194E-109
    -24.8000     10.3000     0.13713E-110
    -24.8000     10.4000     0.79199E-112
    -24.8000     10.5000     0.44684E-113
    -24.8000     10.6000     0.24630E-114
    -24.8000     10.7000     0.13265E-115
    -24.8000     10.8000     0.69814E-117
    -24.8000     10.9000     0.35907E-118
    -24.8000     11.0000     0.18050E-119
    -24.8000     11.1000     0.88691E-121
    -24.8000     11.2000     0.42600E-122
    -24.8000     11.3000     0.20005E-123
    -24.8000     11.4000     0.91848E-125
    -24.8000     11.5000     0.41235E-126
    -24.8000     11.6000     0.18104E-127
    -24.8000     11.7000     0.77739E-129
    -24.8000     11.8000     0.32650E-130
    -24.8000     11.9000     0.13414E-131
    -24.8000     12.0000     0.53915E-133
    -24.8000     12.1000     0.21202E-134
    -24.8000     12.2000     0.81582E-136
    -24.8000     12.3000     0.30719E-137
    -24.8000     12.4000     0.11321E-138
    -24.8000     12.5000     0.40837E-140
    -24.8000     12.6000     0.14462E-141
    -24.8000     12.7000     0.54480E-143
    -24.8000     12.8000     0.00000E+000
 
    -24.7000    -12.8000     0.00000E+000
    -24.7000    -12.7000     0.13948E-142
    -24.7000    -12.6000     0.43149E-141
    -24.7000    -12.5000     0.12249E-139
    -24.7000    -12.4000     0.33963E-138
    -24.7000    -12.3000     0.92162E-137
    -24.7000    -12.2000     0.24476E-135
    -24.7000    -12.1000     0.63608E-134
    -24.7000    -12.0000     0.16175E-132
    -24.7000    -11.9000     0.40244E-131
    -24.7000    -11.8000     0.97954E-130
    -24.7000    -11.7000     0.23322E-128
    -24.7000    -11.6000     0.54314E-127
    -24.7000    -11.5000     0.12371E-125
    -24.7000    -11.4000     0.27555E-124
    -24.7000    -11.3000     0.60015E-123
    -24.7000    -11.2000     0.12780E-121
    -24.7000    -11.1000     0.26608E-120
    -24.7000    -11.0000     0.54151E-119
    -24.7000    -10.9000     0.10772E-117
    -24.7000    -10.8000     0.20945E-116
    -24.7000    -10.7000     0.39797E-115
    -24.7000    -10.6000     0.73891E-114
    -24.7000    -10.5000     0.13405E-112
    -24.7000    -10.4000     0.23760E-111
    -24.7000    -10.3000     0.41140E-110
    -24.7000    -10.2000     0.69581E-109
    -24.7000    -10.1000     0.11494E-107
    -24.7000    -10.0000     0.18544E-106
    -24.7000     -9.9000     0.29215E-105
    -24.7000     -9.8000     0.44942E-104
    -24.7000     -9.7000     0.67499E-103
    -24.7000     -9.6000     0.98971E-102
    -24.7000     -9.5000     0.14166E-100
    -24.7000     -9.4000     0.19790E-099
    -24.7000     -9.3000     0.26983E-098
    -24.7000     -9.2000     0.35903E-097
    -24.7000     -9.1000     0.46615E-096
    -24.7000     -9.0000     0.59052E-095
    -24.7000     -8.9000     0.72983E-094
    -24.7000     -8.8000     0.87991E-093
    -24.7000     -8.7000     0.10348E-091
    -24.7000     -8.6000     0.11869E-090
    -24.7000     -8.5000     0.13277E-089
    -24.7000     -8.4000     0.14483E-088
    -24.7000     -8.3000     0.15404E-087
    -24.7000     -8.2000     0.15975E-086
    -24.7000     -8.1000     0.16150E-085
    -24.7000     -8.0000     0.15915E-084
    -24.7000     -7.9000     0.15288E-083
    -24.7000     -7.8000     0.14312E-082
    -24.7000     -7.7000     0.13057E-081
    -24.7000     -7.6000     0.11608E-080
    -24.7000     -7.5000     0.10056E-079
    -24.7000     -7.4000     0.84865E-079
    -24.7000     -7.3000     0.69773E-078
    -24.7000     -7.2000     0.55879E-077
    -24.7000     -7.1000     0.43589E-076
    -24.7000     -7.0000     0.33116E-075
    -24.7000     -6.9000     0.24501E-074
    -24.7000     -6.8000     0.17652E-073
    -24.7000     -6.7000     0.12383E-072
    -24.7000     -6.6000     0.84570E-072
    -24.7000     -6.5000     0.56229E-071
    -24.7000     -6.4000     0.36393E-070
    -24.7000     -6.3000     0.22926E-069
    -24.7000     -6.2000     0.14057E-068
    -24.7000     -6.1000     0.83880E-068
    -24.7000     -6.0000     0.48706E-067
    -24.7000     -5.9000     0.27520E-066
    -24.7000     -5.8000     0.15128E-065
    -24.7000     -5.7000     0.80912E-065
    -24.7000     -5.6000     0.42097E-064
    -24.7000     -5.5000     0.21306E-063
    -24.7000     -5.4000     0.10488E-062
    -24.7000     -5.3000     0.50214E-062
    -24.7000     -5.2000     0.23380E-061
    -24.7000     -5.1000     0.10586E-060
    -24.7000     -5.0000     0.46608E-060
    -24.7000     -4.9000     0.19952E-059
    -24.7000     -4.8000     0.83039E-059
    -24.7000     -4.7000     0.33598E-058
    -24.7000     -4.6000     0.13215E-057
    -24.7000     -4.5000     0.50524E-057
    -24.7000     -4.4000     0.18775E-056
    -24.7000     -4.3000     0.67808E-056
    -24.7000     -4.2000     0.23800E-055
    -24.7000     -4.1000     0.81180E-055
    -24.7000     -4.0000     0.26907E-054
    -24.7000     -3.9000     0.86652E-054
    -24.7000     -3.8000     0.27114E-053
    -24.7000     -3.7000     0.82426E-053
    -24.7000     -3.6000     0.24343E-052
    -24.7000     -3.5000     0.69840E-052
    -24.7000     -3.4000     0.19463E-051
    -24.7000     -3.3000     0.52686E-051
    -24.7000     -3.2000     0.13852E-050
    -24.7000     -3.1000     0.35372E-050
    -24.7000     -3.0000     0.87721E-050
    -24.7000     -2.9000     0.21126E-049
    -24.7000     -2.8000     0.49408E-049
    -24.7000     -2.7000     0.11220E-048
    -24.7000     -2.6000     0.24742E-048
    -24.7000     -2.5000     0.52975E-048
    -24.7000     -2.4000     0.11012E-047
    -24.7000     -2.3000     0.22226E-047
    -24.7000     -2.2000     0.43550E-047
    -24.7000     -2.1000     0.82840E-047
    -24.7000     -2.0000     0.15297E-046
    -24.7000     -1.9000     0.27421E-046
    -24.7000     -1.8000     0.47713E-046
    -24.7000     -1.7000     0.80588E-046
    -24.7000     -1.6000     0.13212E-045
    -24.7000     -1.5000     0.21024E-045
    -24.7000     -1.4000     0.32470E-045
    -24.7000     -1.3000     0.48674E-045
    -24.7000     -1.2000     0.70814E-045
    -24.7000     -1.1000     0.99989E-045
    -24.7000     -1.0000     0.13702E-044
    -24.7000     -0.9000     0.18222E-044
    -24.7000     -0.8000     0.23519E-044
    -24.7000     -0.7000     0.29458E-044
    -24.7000     -0.6000     0.35806E-044
    -24.7000     -0.5000     0.42236E-044
    -24.7000     -0.4000     0.48348E-044
    -24.7000     -0.3000     0.53707E-044
    -24.7000     -0.2000     0.57895E-044
    -24.7000     -0.1000     0.60563E-044
    -24.7000      0.0000     0.61480E-044
    -24.7000      0.1000     0.60563E-044
    -24.7000      0.2000     0.57895E-044
    -24.7000      0.3000     0.53707E-044
    -24.7000      0.4000     0.48348E-044
    -24.7000      0.5000     0.42236E-044
    -24.7000      0.6000     0.35806E-044
    -24.7000      0.7000     0.29458E-044
    -24.7000      0.8000     0.23519E-044
    -24.7000      0.9000     0.18222E-044
    -24.7000      1.0000     0.13702E-044
    -24.7000      1.1000     0.99989E-045
    -24.7000      1.2000     0.70814E-045
    -24.7000      1.3000     0.48674E-045
    -24.7000      1.4000     0.32470E-045
    -24.7000      1.5000     0.21024E-045
    -24.7000      1.6000     0.13212E-045
    -24.7000      1.7000     0.80588E-046
    -24.7000      1.8000     0.47713E-046
    -24.7000      1.9000     0.27421E-046
    -24.7000      2.0000     0.15297E-046
    -24.7000      2.1000     0.82840E-047
    -24.7000      2.2000     0.43550E-047
    -24.7000      2.3000     0.22226E-047
    -24.7000      2.4000     0.11012E-047
    -24.7000      2.5000     0.52975E-048
    -24.7000      2.6000     0.24742E-048
    -24.7000      2.7000     0.11220E-048
    -24.7000      2.8000     0.49408E-049
    -24.7000      2.9000     0.21126E-049
    -24.7000      3.0000     0.87721E-050
    -24.7000      3.1000     0.35372E-050
    -24.7000      3.2000     0.13852E-050
    -24.7000      3.3000     0.52686E-051
    -24.7000      3.4000     0.19463E-051
    -24.7000      3.5000     0.69840E-052
    -24.7000      3.6000     0.24343E-052
    -24.7000      3.7000     0.82426E-053
    -24.7000      3.8000     0.27114E-053
    -24.7000      3.9000     0.86652E-054
    -24.7000      4.0000     0.26907E-054
    -24.7000      4.1000     0.81180E-055
    -24.7000      4.2000     0.23800E-055
    -24.7000      4.3000     0.67808E-056
    -24.7000      4.4000     0.18775E-056
    -24.7000      4.5000     0.50524E-057
    -24.7000      4.6000     0.13215E-057
    -24.7000      4.7000     0.33598E-058
    -24.7000      4.8000     0.83039E-059
    -24.7000      4.9000     0.19952E-059
    -24.7000      5.0000     0.46608E-060
    -24.7000      5.1000     0.10586E-060
    -24.7000      5.2000     0.23380E-061
    -24.7000      5.3000     0.50214E-062
    -24.7000      5.4000     0.10488E-062
    -24.7000      5.5000     0.21306E-063
    -24.7000      5.6000     0.42097E-064
    -24.7000      5.7000     0.80912E-065
    -24.7000      5.8000     0.15128E-065
    -24.7000      5.9000     0.27520E-066
    -24.7000      6.0000     0.48706E-067
    -24.7000      6.1000     0.83880E-068
    -24.7000      6.2000     0.14057E-068
    -24.7000      6.3000     0.22926E-069
    -24.7000      6.4000     0.36393E-070
    -24.7000      6.5000     0.56229E-071
    -24.7000      6.6000     0.84570E-072
    -24.7000      6.7000     0.12383E-072
    -24.7000      6.8000     0.17652E-073
    -24.7000      6.9000     0.24501E-074
    -24.7000      7.0000     0.33116E-075
    -24.7000      7.1000     0.43589E-076
    -24.7000      7.2000     0.55879E-077
    -24.7000      7.3000     0.69773E-078
    -24.7000      7.4000     0.84865E-079
    -24.7000      7.5000     0.10056E-079
    -24.7000      7.6000     0.11608E-080
    -24.7000      7.7000     0.13057E-081
    -24.7000      7.8000     0.14312E-082
    -24.7000      7.9000     0.15288E-083
    -24.7000      8.0000     0.15915E-084
    -24.7000      8.1000     0.16150E-085
    -24.7000      8.2000     0.15975E-086
    -24.7000      8.3000     0.15404E-087
    -24.7000      8.4000     0.14483E-088
    -24.7000      8.5000     0.13277E-089
    -24.7000      8.6000     0.11869E-090
    -24.7000      8.7000     0.10348E-091
    -24.7000      8.8000     0.87991E-093
    -24.7000      8.9000     0.72983E-094
    -24.7000      9.0000     0.59052E-095
    -24.7000      9.1000     0.46615E-096
    -24.7000      9.2000     0.35903E-097
    -24.7000      9.3000     0.26983E-098
    -24.7000      9.4000     0.19790E-099
    -24.7000      9.5000     0.14166E-100
    -24.7000      9.6000     0.98971E-102
    -24.7000      9.7000     0.67499E-103
    -24.7000      9.8000     0.44942E-104
    -24.7000      9.9000     0.29215E-105
    -24.7000     10.0000     0.18544E-106
    -24.7000     10.1000     0.11494E-107
    -24.7000     10.2000     0.69581E-109
    -24.7000     10.3000     0.41140E-110
    -24.7000     10.4000     0.23760E-111
    -24.7000     10.5000     0.13405E-112
    -24.7000     10.6000     0.73891E-114
    -24.7000     10.7000     0.39797E-115
    -24.7000     10.8000     0.20945E-116
    -24.7000     10.9000     0.10772E-117
    -24.7000     11.0000     0.54151E-119
    -24.7000     11.1000     0.26608E-120
    -24.7000     11.2000     0.12780E-121
    -24.7000     11.3000     0.60015E-123
    -24.7000     11.4000     0.27555E-124
    -24.7000     11.5000     0.12371E-125
    -24.7000     11.6000     0.54314E-127
    -24.7000     11.7000     0.23322E-128
    -24.7000     11.8000     0.97954E-130
    -24.7000     11.9000     0.40244E-131
    -24.7000     12.0000     0.16175E-132
    -24.7000     12.1000     0.63608E-134
    -24.7000     12.2000     0.24476E-135
    -24.7000     12.3000     0.92162E-137
    -24.7000     12.4000     0.33963E-138
    -24.7000     12.5000     0.12252E-139
    -24.7000     12.6000     0.43389E-141
    -24.7000     12.7000     0.16345E-142
    -24.7000     12.8000     0.00000E+000
 
    -24.6000    -12.8000     0.00000E+000
    -24.6000    -12.7000     0.41619E-142
    -24.6000    -12.6000     0.12875E-140
    -24.6000    -12.5000     0.36549E-139
    -24.6000    -12.4000     0.10134E-137
    -24.6000    -12.3000     0.27499E-136
    -24.6000    -12.2000     0.73030E-135
    -24.6000    -12.1000     0.18979E-133
    -24.6000    -12.0000     0.48263E-132
    -24.6000    -11.9000     0.12008E-130
    -24.6000    -11.8000     0.29227E-129
    -24.6000    -11.7000     0.69588E-128
    -24.6000    -11.6000     0.16206E-126
    -24.6000    -11.5000     0.36912E-125
    -24.6000    -11.4000     0.82216E-124
    -24.6000    -11.3000     0.17907E-122
    -24.6000    -11.2000     0.38133E-121
    -24.6000    -11.1000     0.79389E-120
    -24.6000    -11.0000     0.16157E-118
    -24.6000    -10.9000     0.32141E-117
    -24.6000    -10.8000     0.62492E-116
    -24.6000    -10.7000     0.11874E-114
    -24.6000    -10.6000     0.22047E-113
    -24.6000    -10.5000     0.39996E-112
    -24.6000    -10.4000     0.70891E-111
    -24.6000    -10.3000     0.12275E-109
    -24.6000    -10.2000     0.20760E-108
    -24.6000    -10.1000     0.34295E-107
    -24.6000    -10.0000     0.55328E-106
    -24.6000     -9.9000     0.87167E-105
    -24.6000     -9.8000     0.13409E-103
    -24.6000     -9.7000     0.20139E-102
    -24.6000     -9.6000     0.29529E-101
    -24.6000     -9.5000     0.42264E-100
    -24.6000     -9.4000     0.59045E-099
    -24.6000     -9.3000     0.80505E-098
    -24.6000     -9.2000     0.10712E-096
    -24.6000     -9.1000     0.13908E-095
    -24.6000     -9.0000     0.17618E-094
    -24.6000     -8.9000     0.21775E-093
    -24.6000     -8.8000     0.26253E-092
    -24.6000     -8.7000     0.30874E-091
    -24.6000     -8.6000     0.35412E-090
    -24.6000     -8.5000     0.39613E-089
    -24.6000     -8.4000     0.43210E-088
    -24.6000     -8.3000     0.45959E-087
    -24.6000     -8.2000     0.47660E-086
    -24.6000     -8.1000     0.48183E-085
    -24.6000     -8.0000     0.47483E-084
    -24.6000     -7.9000     0.45610E-083
    -24.6000     -7.8000     0.42700E-082
    -24.6000     -7.7000     0.38957E-081
    -24.6000     -7.6000     0.34633E-080
    -24.6000     -7.5000     0.30001E-079
    -24.6000     -7.4000     0.25319E-078
    -24.6000     -7.3000     0.20816E-077
    -24.6000     -7.2000     0.16671E-076
    -24.6000     -7.1000     0.13005E-075
    -24.6000     -7.0000     0.98799E-075
    -24.6000     -6.9000     0.73097E-074
    -24.6000     -6.8000     0.52663E-073
    -24.6000     -6.7000     0.36942E-072
    -24.6000     -6.6000     0.25231E-071
    -24.6000     -6.5000     0.16775E-070
    -24.6000     -6.4000     0.10857E-069
    -24.6000     -6.3000     0.68398E-069
    -24.6000     -6.2000     0.41938E-068
    -24.6000     -6.1000     0.25025E-067
    -24.6000     -6.0000     0.14531E-066
    -24.6000     -5.9000     0.82101E-066
    -24.6000     -5.8000     0.45134E-065
    -24.6000     -5.7000     0.24139E-064
    -24.6000     -5.6000     0.12559E-063
    -24.6000     -5.5000     0.63561E-063
    -24.6000     -5.4000     0.31289E-062
    -24.6000     -5.3000     0.14980E-061
    -24.6000     -5.2000     0.69750E-061
    -24.6000     -5.1000     0.31582E-060
    -24.6000     -5.0000     0.13905E-059
    -24.6000     -4.9000     0.59523E-059
    -24.6000     -4.8000     0.24773E-058
    -24.6000     -4.7000     0.10023E-057
    -24.6000     -4.6000     0.39424E-057
    -24.6000     -4.5000     0.15073E-056
    -24.6000     -4.4000     0.56010E-056
    -24.6000     -4.3000     0.20229E-055
    -24.6000     -4.2000     0.71002E-055
    -24.6000     -4.1000     0.24218E-054
    -24.6000     -4.0000     0.80269E-054
    -24.6000     -3.9000     0.25851E-053
    -24.6000     -3.8000     0.80887E-053
    -24.6000     -3.7000     0.24590E-052
    -24.6000     -3.6000     0.72622E-052
    -24.6000     -3.5000     0.20835E-051
    -24.6000     -3.4000     0.58063E-051
    -24.6000     -3.3000     0.15717E-050
    -24.6000     -3.2000     0.41324E-050
    -24.6000     -3.1000     0.10552E-049
    -24.6000     -3.0000     0.26169E-049
    -24.6000     -2.9000     0.63024E-049
    -24.6000     -2.8000     0.14739E-048
    -24.6000     -2.7000     0.33473E-048
    -24.6000     -2.6000     0.73811E-048
    -24.6000     -2.5000     0.15804E-047
    -24.6000     -2.4000     0.32852E-047
    -24.6000     -2.3000     0.66304E-047
    -24.6000     -2.2000     0.12992E-046
    -24.6000     -2.1000     0.24713E-046
    -24.6000     -2.0000     0.45634E-046
    -24.6000     -1.9000     0.81801E-046
    -24.6000     -1.8000     0.14234E-045
    -24.6000     -1.7000     0.24041E-045
    -24.6000     -1.6000     0.39413E-045
    -24.6000     -1.5000     0.62717E-045
    -24.6000     -1.4000     0.96864E-045
    -24.6000     -1.3000     0.14520E-044
    -24.6000     -1.2000     0.21125E-044
    -24.6000     -1.1000     0.29828E-044
    -24.6000     -1.0000     0.40875E-044
    -24.6000     -0.9000     0.54360E-044
    -24.6000     -0.8000     0.70160E-044
    -24.6000     -0.7000     0.87877E-044
    -24.6000     -0.6000     0.10682E-043
    -24.6000     -0.5000     0.12600E-043
    -24.6000     -0.4000     0.14423E-043
    -24.6000     -0.3000     0.16022E-043
    -24.6000     -0.2000     0.17271E-043
    -24.6000     -0.1000     0.18067E-043
    -24.6000      0.0000     0.18340E-043
    -24.6000      0.1000     0.18067E-043
    -24.6000      0.2000     0.17271E-043
    -24.6000      0.3000     0.16022E-043
    -24.6000      0.4000     0.14423E-043
    -24.6000      0.5000     0.12600E-043
    -24.6000      0.6000     0.10682E-043
    -24.6000      0.7000     0.87877E-044
    -24.6000      0.8000     0.70160E-044
    -24.6000      0.9000     0.54360E-044
    -24.6000      1.0000     0.40875E-044
    -24.6000      1.1000     0.29828E-044
    -24.6000      1.2000     0.21125E-044
    -24.6000      1.3000     0.14520E-044
    -24.6000      1.4000     0.96864E-045
    -24.6000      1.5000     0.62717E-045
    -24.6000      1.6000     0.39413E-045
    -24.6000      1.7000     0.24041E-045
    -24.6000      1.8000     0.14234E-045
    -24.6000      1.9000     0.81801E-046
    -24.6000      2.0000     0.45634E-046
    -24.6000      2.1000     0.24713E-046
    -24.6000      2.2000     0.12992E-046
    -24.6000      2.3000     0.66304E-047
    -24.6000      2.4000     0.32852E-047
    -24.6000      2.5000     0.15804E-047
    -24.6000      2.6000     0.73811E-048
    -24.6000      2.7000     0.33473E-048
    -24.6000      2.8000     0.14739E-048
    -24.6000      2.9000     0.63024E-049
    -24.6000      3.0000     0.26169E-049
    -24.6000      3.1000     0.10552E-049
    -24.6000      3.2000     0.41324E-050
    -24.6000      3.3000     0.15717E-050
    -24.6000      3.4000     0.58063E-051
    -24.6000      3.5000     0.20835E-051
    -24.6000      3.6000     0.72622E-052
    -24.6000      3.7000     0.24590E-052
    -24.6000      3.8000     0.80887E-053
    -24.6000      3.9000     0.25851E-053
    -24.6000      4.0000     0.80269E-054
    -24.6000      4.1000     0.24218E-054
    -24.6000      4.2000     0.71002E-055
    -24.6000      4.3000     0.20229E-055
    -24.6000      4.4000     0.56010E-056
    -24.6000      4.5000     0.15073E-056
    -24.6000      4.6000     0.39424E-057
    -24.6000      4.7000     0.10023E-057
    -24.6000      4.8000     0.24773E-058
    -24.6000      4.9000     0.59523E-059
    -24.6000      5.0000     0.13905E-059
    -24.6000      5.1000     0.31582E-060
    -24.6000      5.2000     0.69750E-061
    -24.6000      5.3000     0.14980E-061
    -24.6000      5.4000     0.31289E-062
    -24.6000      5.5000     0.63561E-063
    -24.6000      5.6000     0.12559E-063
    -24.6000      5.7000     0.24139E-064
    -24.6000      5.8000     0.45134E-065
    -24.6000      5.9000     0.82101E-066
    -24.6000      6.0000     0.14531E-066
    -24.6000      6.1000     0.25025E-067
    -24.6000      6.2000     0.41938E-068
    -24.6000      6.3000     0.68398E-069
    -24.6000      6.4000     0.10857E-069
    -24.6000      6.5000     0.16775E-070
    -24.6000      6.6000     0.25231E-071
    -24.6000      6.7000     0.36942E-072
    -24.6000      6.8000     0.52663E-073
    -24.6000      6.9000     0.73097E-074
    -24.6000      7.0000     0.98799E-075
    -24.6000      7.1000     0.13005E-075
    -24.6000      7.2000     0.16671E-076
    -24.6000      7.3000     0.20816E-077
    -24.6000      7.4000     0.25319E-078
    -24.6000      7.5000     0.30001E-079
    -24.6000      7.6000     0.34633E-080
    -24.6000      7.7000     0.38957E-081
    -24.6000      7.8000     0.42700E-082
    -24.6000      7.9000     0.45610E-083
    -24.6000      8.0000     0.47483E-084
    -24.6000      8.1000     0.48183E-085
    -24.6000      8.2000     0.47660E-086
    -24.6000      8.3000     0.45959E-087
    -24.6000      8.4000     0.43210E-088
    -24.6000      8.5000     0.39613E-089
    -24.6000      8.6000     0.35412E-090
    -24.6000      8.7000     0.30874E-091
    -24.6000      8.8000     0.26253E-092
    -24.6000      8.9000     0.21775E-093
    -24.6000      9.0000     0.17618E-094
    -24.6000      9.1000     0.13908E-095
    -24.6000      9.2000     0.10712E-096
    -24.6000      9.3000     0.80505E-098
    -24.6000      9.4000     0.59045E-099
    -24.6000      9.5000     0.42264E-100
    -24.6000      9.6000     0.29529E-101
    -24.6000      9.7000     0.20139E-102
    -24.6000      9.8000     0.13409E-103
    -24.6000      9.9000     0.87167E-105
    -24.6000     10.0000     0.55328E-106
    -24.6000     10.1000     0.34295E-107
    -24.6000     10.2000     0.20760E-108
    -24.6000     10.3000     0.12275E-109
    -24.6000     10.4000     0.70891E-111
    -24.6000     10.5000     0.39996E-112
    -24.6000     10.6000     0.22047E-113
    -24.6000     10.7000     0.11874E-114
    -24.6000     10.8000     0.62492E-116
    -24.6000     10.9000     0.32141E-117
    -24.6000     11.0000     0.16157E-118
    -24.6000     11.1000     0.79389E-120
    -24.6000     11.2000     0.38133E-121
    -24.6000     11.3000     0.17907E-122
    -24.6000     11.4000     0.82216E-124
    -24.6000     11.5000     0.36912E-125
    -24.6000     11.6000     0.16206E-126
    -24.6000     11.7000     0.69588E-128
    -24.6000     11.8000     0.29227E-129
    -24.6000     11.9000     0.12008E-130
    -24.6000     12.0000     0.48263E-132
    -24.6000     12.1000     0.18979E-133
    -24.6000     12.2000     0.73030E-135
    -24.6000     12.3000     0.27499E-136
    -24.6000     12.4000     0.10134E-137
    -24.6000     12.5000     0.36556E-139
    -24.6000     12.6000     0.12946E-140
    -24.6000     12.7000     0.48770E-142
    -24.6000     12.8000     0.00000E+000
 
    -24.5000    -12.8000     0.00000E+000
    -24.5000    -12.7000     0.12351E-141
    -24.5000    -12.6000     0.38209E-140
    -24.5000    -12.5000     0.10847E-138
    -24.5000    -12.4000     0.30074E-137
    -24.5000    -12.3000     0.81609E-136
    -24.5000    -12.2000     0.21673E-134
    -24.5000    -12.1000     0.56324E-133
    -24.5000    -12.0000     0.14323E-131
    -24.5000    -11.9000     0.35635E-130
    -24.5000    -11.8000     0.86736E-129
    -24.5000    -11.7000     0.20651E-127
    -24.5000    -11.6000     0.48094E-126
    -24.5000    -11.5000     0.10954E-124
    -24.5000    -11.4000     0.24399E-123
    -24.5000    -11.3000     0.53141E-122
    -24.5000    -11.2000     0.11316E-120
    -24.5000    -11.1000     0.23560E-119
    -24.5000    -11.0000     0.47948E-118
    -24.5000    -10.9000     0.95383E-117
    -24.5000    -10.8000     0.18545E-115
    -24.5000    -10.7000     0.35237E-114
    -24.5000    -10.6000     0.65426E-113
    -24.5000    -10.5000     0.11869E-111
    -24.5000    -10.4000     0.21037E-110
    -24.5000    -10.3000     0.36426E-109
    -24.5000    -10.2000     0.61608E-108
    -24.5000    -10.1000     0.10177E-106
    -24.5000    -10.0000     0.16419E-105
    -24.5000     -9.9000     0.25867E-104
    -24.5000     -9.8000     0.39792E-103
    -24.5000     -9.7000     0.59764E-102
    -24.5000     -9.6000     0.87628E-101
    -24.5000     -9.5000     0.12542E-099
    -24.5000     -9.4000     0.17522E-098
    -24.5000     -9.3000     0.23890E-097
    -24.5000     -9.2000     0.31787E-096
    -24.5000     -9.1000     0.41271E-095
    -24.5000     -9.0000     0.52283E-094
    -24.5000     -8.9000     0.64616E-093
    -24.5000     -8.8000     0.77904E-092
    -24.5000     -8.7000     0.91616E-091
    -24.5000     -8.6000     0.10508E-089
    -24.5000     -8.5000     0.11755E-088
    -24.5000     -8.4000     0.12822E-087
    -24.5000     -8.3000     0.13638E-086
    -24.5000     -8.2000     0.14143E-085
    -24.5000     -8.1000     0.14298E-084
    -24.5000     -8.0000     0.14090E-083
    -24.5000     -7.9000     0.13534E-082
    -24.5000     -7.8000     0.12671E-081
    -24.5000     -7.7000     0.11560E-080
    -24.5000     -7.6000     0.10277E-079
    -24.5000     -7.5000     0.89024E-079
    -24.5000     -7.4000     0.75131E-078
    -24.5000     -7.3000     0.61770E-077
    -24.5000     -7.2000     0.49470E-076
    -24.5000     -7.1000     0.38589E-075
    -24.5000     -7.0000     0.29317E-074
    -24.5000     -6.9000     0.21691E-073
    -24.5000     -6.8000     0.15627E-072
    -24.5000     -6.7000     0.10962E-071
    -24.5000     -6.6000     0.74867E-071
    -24.5000     -6.5000     0.49778E-070
    -24.5000     -6.4000     0.32217E-069
    -24.5000     -6.3000     0.20296E-068
    -24.5000     -6.2000     0.12444E-067
    -24.5000     -6.1000     0.74255E-067
    -24.5000     -6.0000     0.43117E-066
    -24.5000     -5.9000     0.24362E-065
    -24.5000     -5.8000     0.13392E-064
    -24.5000     -5.7000     0.71626E-064
    -24.5000     -5.6000     0.37266E-063
    -24.5000     -5.5000     0.18860E-062
    -24.5000     -5.4000     0.92843E-062
    -24.5000     -5.3000     0.44450E-061
    -24.5000     -5.2000     0.20697E-060
    -24.5000     -5.1000     0.93710E-060
    -24.5000     -5.0000     0.41258E-059
    -24.5000     -4.9000     0.17662E-058
    -24.5000     -4.8000     0.73507E-058
    -24.5000     -4.7000     0.29741E-057
    -24.5000     -4.6000     0.11698E-056
    -24.5000     -4.5000     0.44723E-056
    -24.5000     -4.4000     0.16619E-055
    -24.5000     -4.3000     0.60023E-055
    -24.5000     -4.2000     0.21068E-054
    -24.5000     -4.1000     0.71859E-054
    -24.5000     -4.0000     0.23817E-053
    -24.5000     -3.9000     0.76703E-053
    -24.5000     -3.8000     0.24001E-052
    -24.5000     -3.7000     0.72962E-052
    -24.5000     -3.6000     0.21548E-051
    -24.5000     -3.5000     0.61820E-051
    -24.5000     -3.4000     0.17228E-050
    -24.5000     -3.3000     0.46636E-050
    -24.5000     -3.2000     0.12261E-049
    -24.5000     -3.1000     0.31310E-049
    -24.5000     -3.0000     0.77647E-049
    -24.5000     -2.9000     0.18700E-048
    -24.5000     -2.8000     0.43734E-048
    -24.5000     -2.7000     0.99318E-048
    -24.5000     -2.6000     0.21901E-047
    -24.5000     -2.5000     0.46891E-047
    -24.5000     -2.4000     0.97476E-047
    -24.5000     -2.3000     0.19673E-046
    -24.5000     -2.2000     0.38548E-046
    -24.5000     -2.1000     0.73325E-046
    -24.5000     -2.0000     0.13540E-045
    -24.5000     -1.9000     0.24271E-045
    -24.5000     -1.8000     0.42233E-045
    -24.5000     -1.7000     0.71331E-045
    -24.5000     -1.6000     0.11694E-044
    -24.5000     -1.5000     0.18609E-044
    -24.5000     -1.4000     0.28740E-044
    -24.5000     -1.3000     0.43082E-044
    -24.5000     -1.2000     0.62679E-044
    -24.5000     -1.1000     0.88502E-044
    -24.5000     -1.0000     0.12128E-043
    -24.5000     -0.9000     0.16129E-043
    -24.5000     -0.8000     0.20817E-043
    -24.5000     -0.7000     0.26074E-043
    -24.5000     -0.6000     0.31693E-043
    -24.5000     -0.5000     0.37384E-043
    -24.5000     -0.4000     0.42794E-043
    -24.5000     -0.3000     0.47537E-043
    -24.5000     -0.2000     0.51244E-043
    -24.5000     -0.1000     0.53606E-043
    -24.5000      0.0000     0.54417E-043
    -24.5000      0.1000     0.53606E-043
    -24.5000      0.2000     0.51244E-043
    -24.5000      0.3000     0.47537E-043
    -24.5000      0.4000     0.42794E-043
    -24.5000      0.5000     0.37384E-043
    -24.5000      0.6000     0.31693E-043
    -24.5000      0.7000     0.26074E-043
    -24.5000      0.8000     0.20817E-043
    -24.5000      0.9000     0.16129E-043
    -24.5000      1.0000     0.12128E-043
    -24.5000      1.1000     0.88502E-044
    -24.5000      1.2000     0.62679E-044
    -24.5000      1.3000     0.43082E-044
    -24.5000      1.4000     0.28740E-044
    -24.5000      1.5000     0.18609E-044
    -24.5000      1.6000     0.11694E-044
    -24.5000      1.7000     0.71331E-045
    -24.5000      1.8000     0.42233E-045
    -24.5000      1.9000     0.24271E-045
    -24.5000      2.0000     0.13540E-045
    -24.5000      2.1000     0.73325E-046
    -24.5000      2.2000     0.38548E-046
    -24.5000      2.3000     0.19673E-046
    -24.5000      2.4000     0.97476E-047
    -24.5000      2.5000     0.46891E-047
    -24.5000      2.6000     0.21901E-047
    -24.5000      2.7000     0.99318E-048
    -24.5000      2.8000     0.43734E-048
    -24.5000      2.9000     0.18700E-048
    -24.5000      3.0000     0.77647E-049
    -24.5000      3.1000     0.31310E-049
    -24.5000      3.2000     0.12261E-049
    -24.5000      3.3000     0.46636E-050
    -24.5000      3.4000     0.17228E-050
    -24.5000      3.5000     0.61820E-051
    -24.5000      3.6000     0.21548E-051
    -24.5000      3.7000     0.72962E-052
    -24.5000      3.8000     0.24001E-052
    -24.5000      3.9000     0.76703E-053
    -24.5000      4.0000     0.23817E-053
    -24.5000      4.1000     0.71859E-054
    -24.5000      4.2000     0.21068E-054
    -24.5000      4.3000     0.60023E-055
    -24.5000      4.4000     0.16619E-055
    -24.5000      4.5000     0.44723E-056
    -24.5000      4.6000     0.11698E-056
    -24.5000      4.7000     0.29741E-057
    -24.5000      4.8000     0.73507E-058
    -24.5000      4.9000     0.17662E-058
    -24.5000      5.0000     0.41258E-059
    -24.5000      5.1000     0.93710E-060
    -24.5000      5.2000     0.20697E-060
    -24.5000      5.3000     0.44450E-061
    -24.5000      5.4000     0.92843E-062
    -24.5000      5.5000     0.18860E-062
    -24.5000      5.6000     0.37266E-063
    -24.5000      5.7000     0.71626E-064
    -24.5000      5.8000     0.13392E-064
    -24.5000      5.9000     0.24362E-065
    -24.5000      6.0000     0.43117E-066
    -24.5000      6.1000     0.74255E-067
    -24.5000      6.2000     0.12444E-067
    -24.5000      6.3000     0.20296E-068
    -24.5000      6.4000     0.32217E-069
    -24.5000      6.5000     0.49778E-070
    -24.5000      6.6000     0.74867E-071
    -24.5000      6.7000     0.10962E-071
    -24.5000      6.8000     0.15627E-072
    -24.5000      6.9000     0.21691E-073
    -24.5000      7.0000     0.29317E-074
    -24.5000      7.1000     0.38589E-075
    -24.5000      7.2000     0.49470E-076
    -24.5000      7.3000     0.61770E-077
    -24.5000      7.4000     0.75131E-078
    -24.5000      7.5000     0.89024E-079
    -24.5000      7.6000     0.10277E-079
    -24.5000      7.7000     0.11560E-080
    -24.5000      7.8000     0.12671E-081
    -24.5000      7.9000     0.13534E-082
    -24.5000      8.0000     0.14090E-083
    -24.5000      8.1000     0.14298E-084
    -24.5000      8.2000     0.14143E-085
    -24.5000      8.3000     0.13638E-086
    -24.5000      8.4000     0.12822E-087
    -24.5000      8.5000     0.11755E-088
    -24.5000      8.6000     0.10508E-089
    -24.5000      8.7000     0.91616E-091
    -24.5000      8.8000     0.77904E-092
    -24.5000      8.9000     0.64616E-093
    -24.5000      9.0000     0.52283E-094
    -24.5000      9.1000     0.41271E-095
    -24.5000      9.2000     0.31787E-096
    -24.5000      9.3000     0.23890E-097
    -24.5000      9.4000     0.17522E-098
    -24.5000      9.5000     0.12542E-099
    -24.5000      9.6000     0.87628E-101
    -24.5000      9.7000     0.59764E-102
    -24.5000      9.8000     0.39792E-103
    -24.5000      9.9000     0.25867E-104
    -24.5000     10.0000     0.16419E-105
    -24.5000     10.1000     0.10177E-106
    -24.5000     10.2000     0.61608E-108
    -24.5000     10.3000     0.36426E-109
    -24.5000     10.4000     0.21037E-110
    -24.5000     10.5000     0.11869E-111
    -24.5000     10.6000     0.65426E-113
    -24.5000     10.7000     0.35237E-114
    -24.5000     10.8000     0.18545E-115
    -24.5000     10.9000     0.95383E-117
    -24.5000     11.0000     0.47948E-118
    -24.5000     11.1000     0.23560E-119
    -24.5000     11.2000     0.11316E-120
    -24.5000     11.3000     0.53141E-122
    -24.5000     11.4000     0.24399E-123
    -24.5000     11.5000     0.10954E-124
    -24.5000     11.6000     0.48094E-126
    -24.5000     11.7000     0.20651E-127
    -24.5000     11.8000     0.86736E-129
    -24.5000     11.9000     0.35635E-130
    -24.5000     12.0000     0.14323E-131
    -24.5000     12.1000     0.56324E-133
    -24.5000     12.2000     0.21673E-134
    -24.5000     12.3000     0.81609E-136
    -24.5000     12.4000     0.30074E-137
    -24.5000     12.5000     0.10849E-138
    -24.5000     12.6000     0.38421E-140
    -24.5000     12.7000     0.14474E-141
    -24.5000     12.8000     0.00000E+000
 
    -24.4000    -12.8000     0.00000E+000
    -24.4000    -12.7000     0.36459E-141
    -24.4000    -12.6000     0.11279E-139
    -24.4000    -12.5000     0.32017E-138
    -24.4000    -12.4000     0.88773E-137
    -24.4000    -12.3000     0.24089E-135
    -24.4000    -12.2000     0.63974E-134
    -24.4000    -12.1000     0.16626E-132
    -24.4000    -12.0000     0.42278E-131
    -24.4000    -11.9000     0.10519E-129
    -24.4000    -11.8000     0.25602E-128
    -24.4000    -11.7000     0.60958E-127
    -24.4000    -11.6000     0.14196E-125
    -24.4000    -11.5000     0.32334E-124
    -24.4000    -11.4000     0.72019E-123
    -24.4000    -11.3000     0.15686E-121
    -24.4000    -11.2000     0.33403E-120
    -24.4000    -11.1000     0.69542E-119
    -24.4000    -11.0000     0.14153E-117
    -24.4000    -10.9000     0.28154E-116
    -24.4000    -10.8000     0.54740E-115
    -24.4000    -10.7000     0.10401E-113
    -24.4000    -10.6000     0.19312E-112
    -24.4000    -10.5000     0.35034E-111
    -24.4000    -10.4000     0.62096E-110
    -24.4000    -10.3000     0.10752E-108
    -24.4000    -10.2000     0.18185E-107
    -24.4000    -10.1000     0.30040E-106
    -24.4000    -10.0000     0.48463E-105
    -24.4000     -9.9000     0.76350E-104
    -24.4000     -9.8000     0.11745E-102
    -24.4000     -9.7000     0.17640E-101
    -24.4000     -9.6000     0.25864E-100
    -24.4000     -9.5000     0.37019E-099
    -24.4000     -9.4000     0.51717E-098
    -24.4000     -9.3000     0.70513E-097
    -24.4000     -9.2000     0.93823E-096
    -24.4000     -9.1000     0.12182E-094
    -24.4000     -9.0000     0.15432E-093
    -24.4000     -8.9000     0.19072E-092
    -24.4000     -8.8000     0.22994E-091
    -24.4000     -8.7000     0.27041E-090
    -24.4000     -8.6000     0.31016E-089
    -24.4000     -8.5000     0.34695E-088
    -24.4000     -8.4000     0.37846E-087
    -24.4000     -8.3000     0.40253E-086
    -24.4000     -8.2000     0.41743E-085
    -24.4000     -8.1000     0.42200E-084
    -24.4000     -8.0000     0.41587E-083
    -24.4000     -7.9000     0.39947E-082
    -24.4000     -7.8000     0.37397E-081
    -24.4000     -7.7000     0.34119E-080
    -24.4000     -7.6000     0.30333E-079
    -24.4000     -7.5000     0.26275E-078
    -24.4000     -7.4000     0.22175E-077
    -24.4000     -7.3000     0.18231E-076
    -24.4000     -7.2000     0.14601E-075
    -24.4000     -7.1000     0.11389E-074
    -24.4000     -7.0000     0.86528E-074
    -24.4000     -6.9000     0.64018E-073
    -24.4000     -6.8000     0.46121E-072
    -24.4000     -6.7000     0.32354E-071
    -24.4000     -6.6000     0.22096E-070
    -24.4000     -6.5000     0.14691E-069
    -24.4000     -6.4000     0.95085E-069
    -24.4000     -6.3000     0.59901E-068
    -24.4000     -6.2000     0.36727E-067
    -24.4000     -6.1000     0.21915E-066
    -24.4000     -6.0000     0.12725E-065
    -24.4000     -5.9000     0.71900E-065
    -24.4000     -5.8000     0.39526E-064
    -24.4000     -5.7000     0.21139E-063
    -24.4000     -5.6000     0.10998E-062
    -24.4000     -5.5000     0.55663E-062
    -24.4000     -5.4000     0.27401E-061
    -24.4000     -5.3000     0.13119E-060
    -24.4000     -5.2000     0.61082E-060
    -24.4000     -5.1000     0.27657E-059
    -24.4000     -5.0000     0.12176E-058
    -24.4000     -4.9000     0.52125E-058
    -24.4000     -4.8000     0.21694E-057
    -24.4000     -4.7000     0.87775E-057
    -24.4000     -4.6000     0.34524E-056
    -24.4000     -4.5000     0.13199E-055
    -24.4000     -4.4000     0.49048E-055
    -24.4000     -4.3000     0.17714E-054
    -24.4000     -4.2000     0.62176E-054
    -24.4000     -4.1000     0.21207E-053
    -24.4000     -4.0000     0.70290E-053
    -24.4000     -3.9000     0.22637E-052
    -24.4000     -3.8000     0.70831E-052
    -24.4000     -3.7000     0.21533E-051
    -24.4000     -3.6000     0.63593E-051
    -24.4000     -3.5000     0.18244E-050
    -24.4000     -3.4000     0.50844E-050
    -24.4000     -3.3000     0.13763E-049
    -24.4000     -3.2000     0.36186E-049
    -24.4000     -3.1000     0.92402E-049
    -24.4000     -3.0000     0.22915E-048
    -24.4000     -2.9000     0.55187E-048
    -24.4000     -2.8000     0.12907E-047
    -24.4000     -2.7000     0.29311E-047
    -24.4000     -2.6000     0.64633E-047
    -24.4000     -2.5000     0.13838E-046
    -24.4000     -2.4000     0.28767E-046
    -24.4000     -2.3000     0.58059E-046
    -24.4000     -2.2000     0.11376E-045
    -24.4000     -2.1000     0.21639E-045
    -24.4000     -2.0000     0.39959E-045
    -24.4000     -1.9000     0.71628E-045
    -24.4000     -1.8000     0.12464E-044
    -24.4000     -1.7000     0.21051E-044
    -24.4000     -1.6000     0.34512E-044
    -24.4000     -1.5000     0.54917E-044
    -24.4000     -1.4000     0.84817E-044
    -24.4000     -1.3000     0.12714E-043
    -24.4000     -1.2000     0.18498E-043
    -24.4000     -1.1000     0.26118E-043
    -24.4000     -1.0000     0.35791E-043
    -24.4000     -0.9000     0.47599E-043
    -24.4000     -0.8000     0.61434E-043
    -24.4000     -0.7000     0.76947E-043
    -24.4000     -0.6000     0.93530E-043
    -24.4000     -0.5000     0.11033E-042
    -24.4000     -0.4000     0.12629E-042
    -24.4000     -0.3000     0.14029E-042
    -24.4000     -0.2000     0.15123E-042
    -24.4000     -0.1000     0.15820E-042
    -24.4000      0.0000     0.16059E-042
    -24.4000      0.1000     0.15820E-042
    -24.4000      0.2000     0.15123E-042
    -24.4000      0.3000     0.14029E-042
    -24.4000      0.4000     0.12629E-042
    -24.4000      0.5000     0.11033E-042
    -24.4000      0.6000     0.93530E-043
    -24.4000      0.7000     0.76947E-043
    -24.4000      0.8000     0.61434E-043
    -24.4000      0.9000     0.47599E-043
    -24.4000      1.0000     0.35791E-043
    -24.4000      1.1000     0.26118E-043
    -24.4000      1.2000     0.18498E-043
    -24.4000      1.3000     0.12714E-043
    -24.4000      1.4000     0.84817E-044
    -24.4000      1.5000     0.54917E-044
    -24.4000      1.6000     0.34512E-044
    -24.4000      1.7000     0.21051E-044
    -24.4000      1.8000     0.12464E-044
    -24.4000      1.9000     0.71628E-045
    -24.4000      2.0000     0.39959E-045
    -24.4000      2.1000     0.21639E-045
    -24.4000      2.2000     0.11376E-045
    -24.4000      2.3000     0.58059E-046
    -24.4000      2.4000     0.28767E-046
    -24.4000      2.5000     0.13838E-046
    -24.4000      2.6000     0.64633E-047
    -24.4000      2.7000     0.29311E-047
    -24.4000      2.8000     0.12907E-047
    -24.4000      2.9000     0.55187E-048
    -24.4000      3.0000     0.22915E-048
    -24.4000      3.1000     0.92402E-049
    -24.4000      3.2000     0.36186E-049
    -24.4000      3.3000     0.13763E-049
    -24.4000      3.4000     0.50844E-050
    -24.4000      3.5000     0.18244E-050
    -24.4000      3.6000     0.63593E-051
    -24.4000      3.7000     0.21533E-051
    -24.4000      3.8000     0.70831E-052
    -24.4000      3.9000     0.22637E-052
    -24.4000      4.0000     0.70290E-053
    -24.4000      4.1000     0.21207E-053
    -24.4000      4.2000     0.62176E-054
    -24.4000      4.3000     0.17714E-054
    -24.4000      4.4000     0.49048E-055
    -24.4000      4.5000     0.13199E-055
    -24.4000      4.6000     0.34524E-056
    -24.4000      4.7000     0.87775E-057
    -24.4000      4.8000     0.21694E-057
    -24.4000      4.9000     0.52125E-058
    -24.4000      5.0000     0.12176E-058
    -24.4000      5.1000     0.27657E-059
    -24.4000      5.2000     0.61082E-060
    -24.4000      5.3000     0.13119E-060
    -24.4000      5.4000     0.27401E-061
    -24.4000      5.5000     0.55663E-062
    -24.4000      5.6000     0.10998E-062
    -24.4000      5.7000     0.21139E-063
    -24.4000      5.8000     0.39526E-064
    -24.4000      5.9000     0.71900E-065
    -24.4000      6.0000     0.12725E-065
    -24.4000      6.1000     0.21915E-066
    -24.4000      6.2000     0.36727E-067
    -24.4000      6.3000     0.59901E-068
    -24.4000      6.4000     0.95085E-069
    -24.4000      6.5000     0.14691E-069
    -24.4000      6.6000     0.22096E-070
    -24.4000      6.7000     0.32354E-071
    -24.4000      6.8000     0.46121E-072
    -24.4000      6.9000     0.64018E-073
    -24.4000      7.0000     0.86528E-074
    -24.4000      7.1000     0.11389E-074
    -24.4000      7.2000     0.14601E-075
    -24.4000      7.3000     0.18231E-076
    -24.4000      7.4000     0.22175E-077
    -24.4000      7.5000     0.26275E-078
    -24.4000      7.6000     0.30333E-079
    -24.4000      7.7000     0.34119E-080
    -24.4000      7.8000     0.37397E-081
    -24.4000      7.9000     0.39947E-082
    -24.4000      8.0000     0.41587E-083
    -24.4000      8.1000     0.42200E-084
    -24.4000      8.2000     0.41743E-085
    -24.4000      8.3000     0.40253E-086
    -24.4000      8.4000     0.37846E-087
    -24.4000      8.5000     0.34695E-088
    -24.4000      8.6000     0.31016E-089
    -24.4000      8.7000     0.27041E-090
    -24.4000      8.8000     0.22994E-091
    -24.4000      8.9000     0.19072E-092
    -24.4000      9.0000     0.15432E-093
    -24.4000      9.1000     0.12182E-094
    -24.4000      9.2000     0.93823E-096
    -24.4000      9.3000     0.70513E-097
    -24.4000      9.4000     0.51717E-098
    -24.4000      9.5000     0.37019E-099
    -24.4000      9.6000     0.25864E-100
    -24.4000      9.7000     0.17640E-101
    -24.4000      9.8000     0.11745E-102
    -24.4000      9.9000     0.76350E-104
    -24.4000     10.0000     0.48463E-105
    -24.4000     10.1000     0.30040E-106
    -24.4000     10.2000     0.18185E-107
    -24.4000     10.3000     0.10752E-108
    -24.4000     10.4000     0.62096E-110
    -24.4000     10.5000     0.35034E-111
    -24.4000     10.6000     0.19312E-112
    -24.4000     10.7000     0.10401E-113
    -24.4000     10.8000     0.54740E-115
    -24.4000     10.9000     0.28154E-116
    -24.4000     11.0000     0.14153E-117
    -24.4000     11.1000     0.69542E-119
    -24.4000     11.2000     0.33403E-120
    -24.4000     11.3000     0.15686E-121
    -24.4000     11.4000     0.72019E-123
    -24.4000     11.5000     0.32334E-124
    -24.4000     11.6000     0.14196E-125
    -24.4000     11.7000     0.60958E-127
    -24.4000     11.8000     0.25602E-128
    -24.4000     11.9000     0.10519E-129
    -24.4000     12.0000     0.42278E-131
    -24.4000     12.1000     0.16626E-132
    -24.4000     12.2000     0.63974E-134
    -24.4000     12.3000     0.24089E-135
    -24.4000     12.4000     0.88774E-137
    -24.4000     12.5000     0.32024E-138
    -24.4000     12.6000     0.11341E-139
    -24.4000     12.7000     0.42723E-141
    -24.4000     12.8000     0.00000E+000
 
    -24.3000    -12.8000     0.00000E+000
    -24.3000    -12.7000     0.10704E-140
    -24.3000    -12.6000     0.33114E-139
    -24.3000    -12.5000     0.94003E-138
    -24.3000    -12.4000     0.26064E-136
    -24.3000    -12.3000     0.70726E-135
    -24.3000    -12.2000     0.18783E-133
    -24.3000    -12.1000     0.48813E-132
    -24.3000    -12.0000     0.12413E-130
    -24.3000    -11.9000     0.30882E-129
    -24.3000    -11.8000     0.75167E-128
    -24.3000    -11.7000     0.17897E-126
    -24.3000    -11.6000     0.41679E-125
    -24.3000    -11.5000     0.94929E-124
    -24.3000    -11.4000     0.21144E-122
    -24.3000    -11.3000     0.46052E-121
    -24.3000    -11.2000     0.98067E-120
    -24.3000    -11.1000     0.20417E-118
    -24.3000    -11.0000     0.41551E-117
    -24.3000    -10.9000     0.82658E-116
    -24.3000    -10.8000     0.16071E-114
    -24.3000    -10.7000     0.30536E-113
    -24.3000    -10.6000     0.56696E-112
    -24.3000    -10.5000     0.10286E-110
    -24.3000    -10.4000     0.18230E-109
    -24.3000    -10.3000     0.31565E-108
    -24.3000    -10.2000     0.53387E-107
    -24.3000    -10.1000     0.88191E-106
    -24.3000    -10.0000     0.14228E-104
    -24.3000     -9.9000     0.22415E-103
    -24.3000     -9.8000     0.34481E-102
    -24.3000     -9.7000     0.51787E-101
    -24.3000     -9.6000     0.75932E-100
    -24.3000     -9.5000     0.10868E-098
    -24.3000     -9.4000     0.15183E-097
    -24.3000     -9.3000     0.20701E-096
    -24.3000     -9.2000     0.27544E-095
    -24.3000     -9.1000     0.35762E-094
    -24.3000     -9.0000     0.45303E-093
    -24.3000     -8.9000     0.55990E-092
    -24.3000     -8.8000     0.67503E-091
    -24.3000     -8.7000     0.79385E-090
    -24.3000     -8.6000     0.91054E-089
    -24.3000     -8.5000     0.10185E-087
    -24.3000     -8.4000     0.11110E-086
    -24.3000     -8.3000     0.11817E-085
    -24.3000     -8.2000     0.12254E-084
    -24.3000     -8.1000     0.12389E-083
    -24.3000     -8.0000     0.12209E-082
    -24.3000     -7.9000     0.11727E-081
    -24.3000     -7.8000     0.10979E-080
    -24.3000     -7.7000     0.10016E-079
    -24.3000     -7.6000     0.89045E-079
    -24.3000     -7.5000     0.77134E-078
    -24.3000     -7.4000     0.65096E-077
    -24.3000     -7.3000     0.53519E-076
    -24.3000     -7.2000     0.42862E-075
    -24.3000     -7.1000     0.33435E-074
    -24.3000     -7.0000     0.25401E-073
    -24.3000     -6.9000     0.18793E-072
    -24.3000     -6.8000     0.13539E-071
    -24.3000     -6.7000     0.94976E-071
    -24.3000     -6.6000     0.64865E-070
    -24.3000     -6.5000     0.43127E-069
    -24.3000     -6.4000     0.27913E-068
    -24.3000     -6.3000     0.17584E-067
    -24.3000     -6.2000     0.10781E-066
    -24.3000     -6.1000     0.64333E-066
    -24.3000     -6.0000     0.37356E-065
    -24.3000     -5.9000     0.21106E-064
    -24.3000     -5.8000     0.11603E-063
    -24.3000     -5.7000     0.62054E-063
    -24.3000     -5.6000     0.32286E-062
    -24.3000     -5.5000     0.16340E-061
    -24.3000     -5.4000     0.80435E-061
    -24.3000     -5.3000     0.38510E-060
    -24.3000     -5.2000     0.17930E-059
    -24.3000     -5.1000     0.81185E-059
    -24.3000     -5.0000     0.35743E-058
    -24.3000     -4.9000     0.15301E-057
    -24.3000     -4.8000     0.63681E-057
    -24.3000     -4.7000     0.25766E-056
    -24.3000     -4.6000     0.10134E-055
    -24.3000     -4.5000     0.38745E-055
    -24.3000     -4.4000     0.14398E-054
    -24.3000     -4.3000     0.51999E-054
    -24.3000     -4.2000     0.18251E-053
    -24.3000     -4.1000     0.62252E-053
    -24.3000     -4.0000     0.20633E-052
    -24.3000     -3.9000     0.66448E-052
    -24.3000     -3.8000     0.20792E-051
    -24.3000     -3.7000     0.63207E-051
    -24.3000     -3.6000     0.18667E-050
    -24.3000     -3.5000     0.53554E-050
    -24.3000     -3.4000     0.14925E-049
    -24.3000     -3.3000     0.40400E-049
    -24.3000     -3.2000     0.10622E-048
    -24.3000     -3.1000     0.27123E-048
    -24.3000     -3.0000     0.67264E-048
    -24.3000     -2.9000     0.16199E-047
    -24.3000     -2.8000     0.37885E-047
    -24.3000     -2.7000     0.86036E-047
    -24.3000     -2.6000     0.18972E-046
    -24.3000     -2.5000     0.40620E-046
    -24.3000     -2.4000     0.84440E-046
    -24.3000     -2.3000     0.17042E-045
    -24.3000     -2.2000     0.33392E-045
    -24.3000     -2.1000     0.63518E-045
    -24.3000     -2.0000     0.11729E-044
    -24.3000     -1.9000     0.21025E-044
    -24.3000     -1.8000     0.36584E-044
    -24.3000     -1.7000     0.61791E-044
    -24.3000     -1.6000     0.10130E-043
    -24.3000     -1.5000     0.16120E-043
    -24.3000     -1.4000     0.24896E-043
    -24.3000     -1.3000     0.37320E-043
    -24.3000     -1.2000     0.54296E-043
    -24.3000     -1.1000     0.76665E-043
    -24.3000     -1.0000     0.10506E-042
    -24.3000     -0.9000     0.13972E-042
    -24.3000     -0.8000     0.18033E-042
    -24.3000     -0.7000     0.22586E-042
    -24.3000     -0.6000     0.27454E-042
    -24.3000     -0.5000     0.32384E-042
    -24.3000     -0.4000     0.37070E-042
    -24.3000     -0.3000     0.41179E-042
    -24.3000     -0.2000     0.44390E-042
    -24.3000     -0.1000     0.46436E-042
    -24.3000      0.0000     0.47138E-042
    -24.3000      0.1000     0.46436E-042
    -24.3000      0.2000     0.44390E-042
    -24.3000      0.3000     0.41179E-042
    -24.3000      0.4000     0.37070E-042
    -24.3000      0.5000     0.32384E-042
    -24.3000      0.6000     0.27454E-042
    -24.3000      0.7000     0.22586E-042
    -24.3000      0.8000     0.18033E-042
    -24.3000      0.9000     0.13972E-042
    -24.3000      1.0000     0.10506E-042
    -24.3000      1.1000     0.76665E-043
    -24.3000      1.2000     0.54296E-043
    -24.3000      1.3000     0.37320E-043
    -24.3000      1.4000     0.24896E-043
    -24.3000      1.5000     0.16120E-043
    -24.3000      1.6000     0.10130E-043
    -24.3000      1.7000     0.61791E-044
    -24.3000      1.8000     0.36584E-044
    -24.3000      1.9000     0.21025E-044
    -24.3000      2.0000     0.11729E-044
    -24.3000      2.1000     0.63518E-045
    -24.3000      2.2000     0.33392E-045
    -24.3000      2.3000     0.17042E-045
    -24.3000      2.4000     0.84440E-046
    -24.3000      2.5000     0.40620E-046
    -24.3000      2.6000     0.18972E-046
    -24.3000      2.7000     0.86036E-047
    -24.3000      2.8000     0.37885E-047
    -24.3000      2.9000     0.16199E-047
    -24.3000      3.0000     0.67264E-048
    -24.3000      3.1000     0.27123E-048
    -24.3000      3.2000     0.10622E-048
    -24.3000      3.3000     0.40400E-049
    -24.3000      3.4000     0.14925E-049
    -24.3000      3.5000     0.53554E-050
    -24.3000      3.6000     0.18667E-050
    -24.3000      3.7000     0.63207E-051
    -24.3000      3.8000     0.20792E-051
    -24.3000      3.9000     0.66448E-052
    -24.3000      4.0000     0.20633E-052
    -24.3000      4.1000     0.62252E-053
    -24.3000      4.2000     0.18251E-053
    -24.3000      4.3000     0.51999E-054
    -24.3000      4.4000     0.14398E-054
    -24.3000      4.5000     0.38745E-055
    -24.3000      4.6000     0.10134E-055
    -24.3000      4.7000     0.25766E-056
    -24.3000      4.8000     0.63681E-057
    -24.3000      4.9000     0.15301E-057
    -24.3000      5.0000     0.35743E-058
    -24.3000      5.1000     0.81185E-059
    -24.3000      5.2000     0.17930E-059
    -24.3000      5.3000     0.38510E-060
    -24.3000      5.4000     0.80435E-061
    -24.3000      5.5000     0.16340E-061
    -24.3000      5.6000     0.32286E-062
    -24.3000      5.7000     0.62054E-063
    -24.3000      5.8000     0.11603E-063
    -24.3000      5.9000     0.21106E-064
    -24.3000      6.0000     0.37356E-065
    -24.3000      6.1000     0.64333E-066
    -24.3000      6.2000     0.10781E-066
    -24.3000      6.3000     0.17584E-067
    -24.3000      6.4000     0.27913E-068
    -24.3000      6.5000     0.43127E-069
    -24.3000      6.6000     0.64865E-070
    -24.3000      6.7000     0.94976E-071
    -24.3000      6.8000     0.13539E-071
    -24.3000      6.9000     0.18793E-072
    -24.3000      7.0000     0.25401E-073
    -24.3000      7.1000     0.33435E-074
    -24.3000      7.2000     0.42862E-075
    -24.3000      7.3000     0.53519E-076
    -24.3000      7.4000     0.65096E-077
    -24.3000      7.5000     0.77134E-078
    -24.3000      7.6000     0.89045E-079
    -24.3000      7.7000     0.10016E-079
    -24.3000      7.8000     0.10979E-080
    -24.3000      7.9000     0.11727E-081
    -24.3000      8.0000     0.12209E-082
    -24.3000      8.1000     0.12389E-083
    -24.3000      8.2000     0.12254E-084
    -24.3000      8.3000     0.11817E-085
    -24.3000      8.4000     0.11110E-086
    -24.3000      8.5000     0.10185E-087
    -24.3000      8.6000     0.91054E-089
    -24.3000      8.7000     0.79385E-090
    -24.3000      8.8000     0.67503E-091
    -24.3000      8.9000     0.55990E-092
    -24.3000      9.0000     0.45303E-093
    -24.3000      9.1000     0.35762E-094
    -24.3000      9.2000     0.27544E-095
    -24.3000      9.3000     0.20701E-096
    -24.3000      9.4000     0.15183E-097
    -24.3000      9.5000     0.10868E-098
    -24.3000      9.6000     0.75932E-100
    -24.3000      9.7000     0.51787E-101
    -24.3000      9.8000     0.34481E-102
    -24.3000      9.9000     0.22415E-103
    -24.3000     10.0000     0.14228E-104
    -24.3000     10.1000     0.88191E-106
    -24.3000     10.2000     0.53387E-107
    -24.3000     10.3000     0.31565E-108
    -24.3000     10.4000     0.18230E-109
    -24.3000     10.5000     0.10286E-110
    -24.3000     10.6000     0.56696E-112
    -24.3000     10.7000     0.30536E-113
    -24.3000     10.8000     0.16071E-114
    -24.3000     10.9000     0.82658E-116
    -24.3000     11.0000     0.41551E-117
    -24.3000     11.1000     0.20417E-118
    -24.3000     11.2000     0.98067E-120
    -24.3000     11.3000     0.46052E-121
    -24.3000     11.4000     0.21144E-122
    -24.3000     11.5000     0.94929E-124
    -24.3000     11.6000     0.41679E-125
    -24.3000     11.7000     0.17897E-126
    -24.3000     11.8000     0.75167E-128
    -24.3000     11.9000     0.30882E-129
    -24.3000     12.0000     0.12413E-130
    -24.3000     12.1000     0.48813E-132
    -24.3000     12.2000     0.18783E-133
    -24.3000     12.3000     0.70726E-135
    -24.3000     12.4000     0.26064E-136
    -24.3000     12.5000     0.94021E-138
    -24.3000     12.6000     0.33298E-139
    -24.3000     12.7000     0.12544E-140
    -24.3000     12.8000     0.00000E+000
 
    -24.2000    -12.8000     0.00000E+000
    -24.2000    -12.7000     0.31259E-140
    -24.2000    -12.6000     0.96700E-139
    -24.2000    -12.5000     0.27451E-137
    -24.2000    -12.4000     0.76112E-136
    -24.2000    -12.3000     0.20653E-134
    -24.2000    -12.2000     0.54849E-133
    -24.2000    -12.1000     0.14254E-131
    -24.2000    -12.0000     0.36247E-130
    -24.2000    -11.9000     0.90182E-129
    -24.2000    -11.8000     0.21950E-127
    -24.2000    -11.7000     0.52262E-126
    -24.2000    -11.6000     0.12171E-124
    -24.2000    -11.5000     0.27721E-123
    -24.2000    -11.4000     0.61744E-122
    -24.2000    -11.3000     0.13448E-120
    -24.2000    -11.2000     0.28637E-119
    -24.2000    -11.1000     0.59619E-118
    -24.2000    -11.0000     0.12134E-116
    -24.2000    -10.9000     0.24137E-115
    -24.2000    -10.8000     0.46929E-114
    -24.2000    -10.7000     0.89167E-113
    -24.2000    -10.6000     0.16556E-111
    -24.2000    -10.5000     0.30035E-110
    -24.2000    -10.4000     0.53234E-109
    -24.2000    -10.3000     0.92173E-108
    -24.2000    -10.2000     0.15589E-106
    -24.2000    -10.1000     0.25752E-105
    -24.2000    -10.0000     0.41546E-104
    -24.2000     -9.9000     0.65453E-103
    -24.2000     -9.8000     0.10069E-101
    -24.2000     -9.7000     0.15122E-100
    -24.2000     -9.6000     0.22172E-099
    -24.2000     -9.5000     0.31735E-098
    -24.2000     -9.4000     0.44334E-097
    -24.2000     -9.3000     0.60447E-096
    -24.2000     -9.2000     0.80428E-095
    -24.2000     -9.1000     0.10442E-093
    -24.2000     -9.0000     0.13228E-092
    -24.2000     -8.9000     0.16349E-091
    -24.2000     -8.8000     0.19711E-090
    -24.2000     -8.7000     0.23180E-089
    -24.2000     -8.6000     0.26587E-088
    -24.2000     -8.5000     0.29741E-087
    -24.2000     -8.4000     0.32441E-086
    -24.2000     -8.3000     0.34505E-085
    -24.2000     -8.2000     0.35782E-084
    -24.2000     -8.1000     0.36173E-083
    -24.2000     -8.0000     0.35648E-082
    -24.2000     -7.9000     0.34242E-081
    -24.2000     -7.8000     0.32056E-080
    -24.2000     -7.7000     0.29246E-079
    -24.2000     -7.6000     0.26000E-078
    -24.2000     -7.5000     0.22522E-077
    -24.2000     -7.4000     0.19007E-076
    -24.2000     -7.3000     0.15627E-075
    -24.2000     -7.2000     0.12515E-074
    -24.2000     -7.1000     0.97623E-074
    -24.2000     -7.0000     0.74166E-073
    -24.2000     -6.9000     0.54872E-072
    -24.2000     -6.8000     0.39532E-071
    -24.2000     -6.7000     0.27731E-070
    -24.2000     -6.6000     0.18939E-069
    -24.2000     -6.5000     0.12592E-068
    -24.2000     -6.4000     0.81499E-068
    -24.2000     -6.3000     0.51342E-067
    -24.2000     -6.2000     0.31479E-066
    -24.2000     -6.1000     0.18784E-065
    -24.2000     -6.0000     0.10907E-064
    -24.2000     -5.9000     0.61625E-064
    -24.2000     -5.8000     0.33877E-063
    -24.2000     -5.7000     0.18118E-062
    -24.2000     -5.6000     0.94266E-062
    -24.2000     -5.5000     0.47708E-061
    -24.2000     -5.4000     0.23485E-060
    -24.2000     -5.3000     0.11244E-059
    -24.2000     -5.2000     0.52351E-059
    -24.2000     -5.1000     0.23704E-058
    -24.2000     -5.0000     0.10436E-057
    -24.2000     -4.9000     0.44674E-057
    -24.2000     -4.8000     0.18593E-056
    -24.2000     -4.7000     0.75228E-056
    -24.2000     -4.6000     0.29588E-055
    -24.2000     -4.5000     0.11312E-054
    -24.2000     -4.4000     0.42036E-054
    -24.2000     -4.3000     0.15182E-053
    -24.2000     -4.2000     0.53287E-053
    -24.2000     -4.1000     0.18175E-052
    -24.2000     -4.0000     0.60241E-052
    -24.2000     -3.9000     0.19400E-051
    -24.2000     -3.8000     0.60704E-051
    -24.2000     -3.7000     0.18454E-050
    -24.2000     -3.6000     0.54500E-050
    -24.2000     -3.5000     0.15636E-049
    -24.2000     -3.4000     0.43574E-049
    -24.2000     -3.3000     0.11795E-048
    -24.2000     -3.2000     0.31011E-048
    -24.2000     -3.1000     0.79188E-048
    -24.2000     -3.0000     0.19638E-047
    -24.2000     -2.9000     0.47295E-047
    -24.2000     -2.8000     0.11061E-046
    -24.2000     -2.7000     0.25119E-046
    -24.2000     -2.6000     0.55390E-046
    -24.2000     -2.5000     0.11859E-045
    -24.2000     -2.4000     0.24653E-045
    -24.2000     -2.3000     0.49755E-045
    -24.2000     -2.2000     0.97490E-045
    -24.2000     -2.1000     0.18544E-044
    -24.2000     -2.0000     0.34244E-044
    -24.2000     -1.9000     0.61383E-044
    -24.2000     -1.8000     0.10681E-043
    -24.2000     -1.7000     0.18040E-043
    -24.2000     -1.6000     0.29575E-043
    -24.2000     -1.5000     0.47062E-043
    -24.2000     -1.4000     0.72685E-043
    -24.2000     -1.3000     0.10896E-042
    -24.2000     -1.2000     0.15852E-042
    -24.2000     -1.1000     0.22382E-042
    -24.2000     -1.0000     0.30672E-042
    -24.2000     -0.9000     0.40790E-042
    -24.2000     -0.8000     0.52646E-042
    -24.2000     -0.7000     0.65940E-042
    -24.2000     -0.6000     0.80151E-042
    -24.2000     -0.5000     0.94545E-042
    -24.2000     -0.4000     0.10823E-041
    -24.2000     -0.3000     0.12022E-041
    -24.2000     -0.2000     0.12960E-041
    -24.2000     -0.1000     0.13557E-041
    -24.2000      0.0000     0.13762E-041
    -24.2000      0.1000     0.13557E-041
    -24.2000      0.2000     0.12960E-041
    -24.2000      0.3000     0.12022E-041
    -24.2000      0.4000     0.10823E-041
    -24.2000      0.5000     0.94545E-042
    -24.2000      0.6000     0.80151E-042
    -24.2000      0.7000     0.65940E-042
    -24.2000      0.8000     0.52646E-042
    -24.2000      0.9000     0.40790E-042
    -24.2000      1.0000     0.30672E-042
    -24.2000      1.1000     0.22382E-042
    -24.2000      1.2000     0.15852E-042
    -24.2000      1.3000     0.10896E-042
    -24.2000      1.4000     0.72685E-043
    -24.2000      1.5000     0.47062E-043
    -24.2000      1.6000     0.29575E-043
    -24.2000      1.7000     0.18040E-043
    -24.2000      1.8000     0.10681E-043
    -24.2000      1.9000     0.61383E-044
    -24.2000      2.0000     0.34244E-044
    -24.2000      2.1000     0.18544E-044
    -24.2000      2.2000     0.97490E-045
    -24.2000      2.3000     0.49755E-045
    -24.2000      2.4000     0.24653E-045
    -24.2000      2.5000     0.11859E-045
    -24.2000      2.6000     0.55390E-046
    -24.2000      2.7000     0.25119E-046
    -24.2000      2.8000     0.11061E-046
    -24.2000      2.9000     0.47295E-047
    -24.2000      3.0000     0.19638E-047
    -24.2000      3.1000     0.79188E-048
    -24.2000      3.2000     0.31011E-048
    -24.2000      3.3000     0.11795E-048
    -24.2000      3.4000     0.43574E-049
    -24.2000      3.5000     0.15636E-049
    -24.2000      3.6000     0.54500E-050
    -24.2000      3.7000     0.18454E-050
    -24.2000      3.8000     0.60704E-051
    -24.2000      3.9000     0.19400E-051
    -24.2000      4.0000     0.60241E-052
    -24.2000      4.1000     0.18175E-052
    -24.2000      4.2000     0.53287E-053
    -24.2000      4.3000     0.15182E-053
    -24.2000      4.4000     0.42036E-054
    -24.2000      4.5000     0.11312E-054
    -24.2000      4.6000     0.29588E-055
    -24.2000      4.7000     0.75228E-056
    -24.2000      4.8000     0.18593E-056
    -24.2000      4.9000     0.44674E-057
    -24.2000      5.0000     0.10436E-057
    -24.2000      5.1000     0.23704E-058
    -24.2000      5.2000     0.52351E-059
    -24.2000      5.3000     0.11244E-059
    -24.2000      5.4000     0.23485E-060
    -24.2000      5.5000     0.47708E-061
    -24.2000      5.6000     0.94266E-062
    -24.2000      5.7000     0.18118E-062
    -24.2000      5.8000     0.33877E-063
    -24.2000      5.9000     0.61625E-064
    -24.2000      6.0000     0.10907E-064
    -24.2000      6.1000     0.18784E-065
    -24.2000      6.2000     0.31479E-066
    -24.2000      6.3000     0.51342E-067
    -24.2000      6.4000     0.81499E-068
    -24.2000      6.5000     0.12592E-068
    -24.2000      6.6000     0.18939E-069
    -24.2000      6.7000     0.27731E-070
    -24.2000      6.8000     0.39532E-071
    -24.2000      6.9000     0.54872E-072
    -24.2000      7.0000     0.74166E-073
    -24.2000      7.1000     0.97623E-074
    -24.2000      7.2000     0.12515E-074
    -24.2000      7.3000     0.15627E-075
    -24.2000      7.4000     0.19007E-076
    -24.2000      7.5000     0.22522E-077
    -24.2000      7.6000     0.26000E-078
    -24.2000      7.7000     0.29246E-079
    -24.2000      7.8000     0.32056E-080
    -24.2000      7.9000     0.34242E-081
    -24.2000      8.0000     0.35648E-082
    -24.2000      8.1000     0.36173E-083
    -24.2000      8.2000     0.35782E-084
    -24.2000      8.3000     0.34505E-085
    -24.2000      8.4000     0.32441E-086
    -24.2000      8.5000     0.29741E-087
    -24.2000      8.6000     0.26587E-088
    -24.2000      8.7000     0.23180E-089
    -24.2000      8.8000     0.19711E-090
    -24.2000      8.9000     0.16349E-091
    -24.2000      9.0000     0.13228E-092
    -24.2000      9.1000     0.10442E-093
    -24.2000      9.2000     0.80428E-095
    -24.2000      9.3000     0.60447E-096
    -24.2000      9.4000     0.44334E-097
    -24.2000      9.5000     0.31735E-098
    -24.2000      9.6000     0.22172E-099
    -24.2000      9.7000     0.15122E-100
    -24.2000      9.8000     0.10069E-101
    -24.2000      9.9000     0.65453E-103
    -24.2000     10.0000     0.41546E-104
    -24.2000     10.1000     0.25752E-105
    -24.2000     10.2000     0.15589E-106
    -24.2000     10.3000     0.92173E-108
    -24.2000     10.4000     0.53234E-109
    -24.2000     10.5000     0.30035E-110
    -24.2000     10.6000     0.16556E-111
    -24.2000     10.7000     0.89167E-113
    -24.2000     10.8000     0.46929E-114
    -24.2000     10.9000     0.24137E-115
    -24.2000     11.0000     0.12134E-116
    -24.2000     11.1000     0.59619E-118
    -24.2000     11.2000     0.28637E-119
    -24.2000     11.3000     0.13448E-120
    -24.2000     11.4000     0.61744E-122
    -24.2000     11.5000     0.27721E-123
    -24.2000     11.6000     0.12171E-124
    -24.2000     11.7000     0.52262E-126
    -24.2000     11.8000     0.21950E-127
    -24.2000     11.9000     0.90182E-129
    -24.2000     12.0000     0.36247E-130
    -24.2000     12.1000     0.14254E-131
    -24.2000     12.2000     0.54849E-133
    -24.2000     12.3000     0.20653E-134
    -24.2000     12.4000     0.76112E-136
    -24.2000     12.5000     0.27456E-137
    -24.2000     12.6000     0.97238E-139
    -24.2000     12.7000     0.36630E-140
    -24.2000     12.8000     0.00000E+000
 
    -24.1000    -12.8000     0.00000E+000
    -24.1000    -12.7000     0.90794E-140
    -24.1000    -12.6000     0.28087E-138
    -24.1000    -12.5000     0.79732E-137
    -24.1000    -12.4000     0.22107E-135
    -24.1000    -12.3000     0.59989E-134
    -24.1000    -12.2000     0.15931E-132
    -24.1000    -12.1000     0.41402E-131
    -24.1000    -12.0000     0.10528E-129
    -24.1000    -11.9000     0.26193E-128
    -24.1000    -11.8000     0.63754E-127
    -24.1000    -11.7000     0.15179E-125
    -24.1000    -11.6000     0.35350E-124
    -24.1000    -11.5000     0.80514E-123
    -24.1000    -11.4000     0.17933E-121
    -24.1000    -11.3000     0.39059E-120
    -24.1000    -11.2000     0.83175E-119
    -24.1000    -11.1000     0.17316E-117
    -24.1000    -11.0000     0.35241E-116
    -24.1000    -10.9000     0.70104E-115
    -24.1000    -10.8000     0.13630E-113
    -24.1000    -10.7000     0.25898E-112
    -24.1000    -10.6000     0.48085E-111
    -24.1000    -10.5000     0.87233E-110
    -24.1000    -10.4000     0.15461E-108
    -24.1000    -10.3000     0.26771E-107
    -24.1000    -10.2000     0.45277E-106
    -24.1000    -10.1000     0.74794E-105
    -24.1000    -10.0000     0.12066E-103
    -24.1000     -9.9000     0.19010E-102
    -24.1000     -9.8000     0.29243E-101
    -24.1000     -9.7000     0.43920E-100
    -24.1000     -9.6000     0.64396E-099
    -24.1000     -9.5000     0.92168E-098
    -24.1000     -9.4000     0.12876E-096
    -24.1000     -9.3000     0.17556E-095
    -24.1000     -9.2000     0.23359E-094
    -24.1000     -9.1000     0.30328E-093
    -24.1000     -9.0000     0.38419E-092
    -24.1000     -8.9000     0.47482E-091
    -24.1000     -8.8000     0.57245E-090
    -24.1000     -8.7000     0.67320E-089
    -24.1000     -8.6000     0.77216E-088
    -24.1000     -8.5000     0.86374E-087
    -24.1000     -8.4000     0.94218E-086
    -24.1000     -8.3000     0.10021E-084
    -24.1000     -8.2000     0.10392E-083
    -24.1000     -8.1000     0.10506E-082
    -24.1000     -8.0000     0.10353E-081
    -24.1000     -7.9000     0.99444E-081
    -24.1000     -7.8000     0.93097E-080
    -24.1000     -7.7000     0.84935E-079
    -24.1000     -7.6000     0.75509E-078
    -24.1000     -7.5000     0.65407E-077
    -24.1000     -7.4000     0.55200E-076
    -24.1000     -7.3000     0.45383E-075
    -24.1000     -7.2000     0.36345E-074
    -24.1000     -7.1000     0.28351E-073
    -24.1000     -7.0000     0.21539E-072
    -24.1000     -6.9000     0.15936E-071
    -24.1000     -6.8000     0.11481E-070
    -24.1000     -6.7000     0.80534E-070
    -24.1000     -6.6000     0.55001E-069
    -24.1000     -6.5000     0.36569E-068
    -24.1000     -6.4000     0.23668E-067
    -24.1000     -6.3000     0.14910E-066
    -24.1000     -6.2000     0.91418E-066
    -24.1000     -6.1000     0.54549E-065
    -24.1000     -6.0000     0.31674E-064
    -24.1000     -5.9000     0.17896E-063
    -24.1000     -5.8000     0.98380E-063
    -24.1000     -5.7000     0.52616E-062
    -24.1000     -5.6000     0.27375E-061
    -24.1000     -5.5000     0.13854E-060
    -24.1000     -5.4000     0.68199E-060
    -24.1000     -5.3000     0.32652E-059
    -24.1000     -5.2000     0.15203E-058
    -24.1000     -5.1000     0.68835E-058
    -24.1000     -5.0000     0.30306E-057
    -24.1000     -4.9000     0.12973E-056
    -24.1000     -4.8000     0.53993E-056
    -24.1000     -4.7000     0.21846E-055
    -24.1000     -4.6000     0.85923E-055
    -24.1000     -4.5000     0.32850E-054
    -24.1000     -4.4000     0.12207E-053
    -24.1000     -4.3000     0.44087E-053
    -24.1000     -4.2000     0.15474E-052
    -24.1000     -4.1000     0.52780E-052
    -24.1000     -4.0000     0.17493E-051
    -24.1000     -3.9000     0.56337E-051
    -24.1000     -3.8000     0.17628E-050
    -24.1000     -3.7000     0.53588E-050
    -24.1000     -3.6000     0.15826E-049
    -24.1000     -3.5000     0.45404E-049
    -24.1000     -3.4000     0.12653E-048
    -24.1000     -3.3000     0.34252E-048
    -24.1000     -3.2000     0.90053E-048
    -24.1000     -3.1000     0.22995E-047
    -24.1000     -3.0000     0.57026E-047
    -24.1000     -2.9000     0.13734E-046
    -24.1000     -2.8000     0.32119E-046
    -24.1000     -2.7000     0.72941E-046
    -24.1000     -2.6000     0.16084E-045
    -24.1000     -2.5000     0.34437E-045
    -24.1000     -2.4000     0.71588E-045
    -24.1000     -2.3000     0.14448E-044
    -24.1000     -2.2000     0.28310E-044
    -24.1000     -2.1000     0.53850E-044
    -24.1000     -2.0000     0.99438E-044
    -24.1000     -1.9000     0.17825E-043
    -24.1000     -1.8000     0.31015E-043
    -24.1000     -1.7000     0.52385E-043
    -24.1000     -1.6000     0.85881E-043
    -24.1000     -1.5000     0.13666E-042
    -24.1000     -1.4000     0.21106E-042
    -24.1000     -1.3000     0.31639E-042
    -24.1000     -1.2000     0.46030E-042
    -24.1000     -1.1000     0.64994E-042
    -24.1000     -1.0000     0.89064E-042
    -24.1000     -0.9000     0.11845E-041
    -24.1000     -0.8000     0.15287E-041
    -24.1000     -0.7000     0.19148E-041
    -24.1000     -0.6000     0.23274E-041
    -24.1000     -0.5000     0.27454E-041
    -24.1000     -0.4000     0.31426E-041
    -24.1000     -0.3000     0.34910E-041
    -24.1000     -0.2000     0.37632E-041
    -24.1000     -0.1000     0.39366E-041
    -24.1000      0.0000     0.39962E-041
    -24.1000      0.1000     0.39366E-041
    -24.1000      0.2000     0.37632E-041
    -24.1000      0.3000     0.34910E-041
    -24.1000      0.4000     0.31426E-041
    -24.1000      0.5000     0.27454E-041
    -24.1000      0.6000     0.23274E-041
    -24.1000      0.7000     0.19148E-041
    -24.1000      0.8000     0.15287E-041
    -24.1000      0.9000     0.11845E-041
    -24.1000      1.0000     0.89064E-042
    -24.1000      1.1000     0.64994E-042
    -24.1000      1.2000     0.46030E-042
    -24.1000      1.3000     0.31639E-042
    -24.1000      1.4000     0.21106E-042
    -24.1000      1.5000     0.13666E-042
    -24.1000      1.6000     0.85881E-043
    -24.1000      1.7000     0.52385E-043
    -24.1000      1.8000     0.31015E-043
    -24.1000      1.9000     0.17825E-043
    -24.1000      2.0000     0.99438E-044
    -24.1000      2.1000     0.53850E-044
    -24.1000      2.2000     0.28310E-044
    -24.1000      2.3000     0.14448E-044
    -24.1000      2.4000     0.71588E-045
    -24.1000      2.5000     0.34437E-045
    -24.1000      2.6000     0.16084E-045
    -24.1000      2.7000     0.72941E-046
    -24.1000      2.8000     0.32119E-046
    -24.1000      2.9000     0.13734E-046
    -24.1000      3.0000     0.57026E-047
    -24.1000      3.1000     0.22995E-047
    -24.1000      3.2000     0.90053E-048
    -24.1000      3.3000     0.34252E-048
    -24.1000      3.4000     0.12653E-048
    -24.1000      3.5000     0.45404E-049
    -24.1000      3.6000     0.15826E-049
    -24.1000      3.7000     0.53588E-050
    -24.1000      3.8000     0.17628E-050
    -24.1000      3.9000     0.56337E-051
    -24.1000      4.0000     0.17493E-051
    -24.1000      4.1000     0.52780E-052
    -24.1000      4.2000     0.15474E-052
    -24.1000      4.3000     0.44087E-053
    -24.1000      4.4000     0.12207E-053
    -24.1000      4.5000     0.32850E-054
    -24.1000      4.6000     0.85923E-055
    -24.1000      4.7000     0.21846E-055
    -24.1000      4.8000     0.53993E-056
    -24.1000      4.9000     0.12973E-056
    -24.1000      5.0000     0.30306E-057
    -24.1000      5.1000     0.68835E-058
    -24.1000      5.2000     0.15203E-058
    -24.1000      5.3000     0.32652E-059
    -24.1000      5.4000     0.68199E-060
    -24.1000      5.5000     0.13854E-060
    -24.1000      5.6000     0.27375E-061
    -24.1000      5.7000     0.52616E-062
    -24.1000      5.8000     0.98380E-063
    -24.1000      5.9000     0.17896E-063
    -24.1000      6.0000     0.31674E-064
    -24.1000      6.1000     0.54549E-065
    -24.1000      6.2000     0.91418E-066
    -24.1000      6.3000     0.14910E-066
    -24.1000      6.4000     0.23668E-067
    -24.1000      6.5000     0.36569E-068
    -24.1000      6.6000     0.55001E-069
    -24.1000      6.7000     0.80534E-070
    -24.1000      6.8000     0.11481E-070
    -24.1000      6.9000     0.15936E-071
    -24.1000      7.0000     0.21539E-072
    -24.1000      7.1000     0.28351E-073
    -24.1000      7.2000     0.36345E-074
    -24.1000      7.3000     0.45383E-075
    -24.1000      7.4000     0.55200E-076
    -24.1000      7.5000     0.65407E-077
    -24.1000      7.6000     0.75509E-078
    -24.1000      7.7000     0.84935E-079
    -24.1000      7.8000     0.93097E-080
    -24.1000      7.9000     0.99444E-081
    -24.1000      8.0000     0.10353E-081
    -24.1000      8.1000     0.10506E-082
    -24.1000      8.2000     0.10392E-083
    -24.1000      8.3000     0.10021E-084
    -24.1000      8.4000     0.94218E-086
    -24.1000      8.5000     0.86374E-087
    -24.1000      8.6000     0.77216E-088
    -24.1000      8.7000     0.67320E-089
    -24.1000      8.8000     0.57245E-090
    -24.1000      8.9000     0.47482E-091
    -24.1000      9.0000     0.38419E-092
    -24.1000      9.1000     0.30328E-093
    -24.1000      9.2000     0.23359E-094
    -24.1000      9.3000     0.17556E-095
    -24.1000      9.4000     0.12876E-096
    -24.1000      9.5000     0.92168E-098
    -24.1000      9.6000     0.64396E-099
    -24.1000      9.7000     0.43920E-100
    -24.1000      9.8000     0.29243E-101
    -24.1000      9.9000     0.19010E-102
    -24.1000     10.0000     0.12066E-103
    -24.1000     10.1000     0.74794E-105
    -24.1000     10.2000     0.45277E-106
    -24.1000     10.3000     0.26771E-107
    -24.1000     10.4000     0.15461E-108
    -24.1000     10.5000     0.87233E-110
    -24.1000     10.6000     0.48085E-111
    -24.1000     10.7000     0.25898E-112
    -24.1000     10.8000     0.13630E-113
    -24.1000     10.9000     0.70104E-115
    -24.1000     11.0000     0.35241E-116
    -24.1000     11.1000     0.17316E-117
    -24.1000     11.2000     0.83175E-119
    -24.1000     11.3000     0.39059E-120
    -24.1000     11.4000     0.17933E-121
    -24.1000     11.5000     0.80514E-123
    -24.1000     11.6000     0.35350E-124
    -24.1000     11.7000     0.15179E-125
    -24.1000     11.8000     0.63754E-127
    -24.1000     11.9000     0.26193E-128
    -24.1000     12.0000     0.10528E-129
    -24.1000     12.1000     0.41402E-131
    -24.1000     12.2000     0.15931E-132
    -24.1000     12.3000     0.59989E-134
    -24.1000     12.4000     0.22107E-135
    -24.1000     12.5000     0.79748E-137
    -24.1000     12.6000     0.28243E-138
    -24.1000     12.7000     0.10639E-139
    -24.1000     12.8000     0.00000E+000
 
    -24.0000    -12.8000     0.00000E+000
    -24.0000    -12.7000     0.26230E-139
    -24.0000    -12.6000     0.81142E-138
    -24.0000    -12.5000     0.23034E-136
    -24.0000    -12.4000     0.63865E-135
    -24.0000    -12.3000     0.17330E-133
    -24.0000    -12.2000     0.46023E-132
    -24.0000    -12.1000     0.11961E-130
    -24.0000    -12.0000     0.30414E-129
    -24.0000    -11.9000     0.75670E-128
    -24.0000    -11.8000     0.18418E-126
    -24.0000    -11.7000     0.43851E-125
    -24.0000    -11.6000     0.10212E-123
    -24.0000    -11.5000     0.23259E-122
    -24.0000    -11.4000     0.51807E-121
    -24.0000    -11.3000     0.11283E-119
    -24.0000    -11.2000     0.24028E-118
    -24.0000    -11.1000     0.50023E-117
    -24.0000    -11.0000     0.10180E-115
    -24.0000    -10.9000     0.20252E-114
    -24.0000    -10.8000     0.39374E-113
    -24.0000    -10.7000     0.74814E-112
    -24.0000    -10.6000     0.13891E-110
    -24.0000    -10.5000     0.25200E-109
    -24.0000    -10.4000     0.44664E-108
    -24.0000    -10.3000     0.77334E-107
    -24.0000    -10.2000     0.13079E-105
    -24.0000    -10.1000     0.21606E-104
    -24.0000    -10.0000     0.34857E-103
    -24.0000     -9.9000     0.54914E-102
    -24.0000     -9.8000     0.84474E-101
    -24.0000     -9.7000     0.12687E-099
    -24.0000     -9.6000     0.18602E-098
    -24.0000     -9.5000     0.26625E-097
    -24.0000     -9.4000     0.37195E-096
    -24.0000     -9.3000     0.50713E-095
    -24.0000     -9.2000     0.67476E-094
    -24.0000     -9.1000     0.87607E-093
    -24.0000     -9.0000     0.11098E-091
    -24.0000     -8.9000     0.13716E-090
    -24.0000     -8.8000     0.16536E-089
    -24.0000     -8.7000     0.19446E-088
    -24.0000     -8.6000     0.22305E-087
    -24.0000     -8.5000     0.24950E-086
    -24.0000     -8.4000     0.27216E-085
    -24.0000     -8.3000     0.28947E-084
    -24.0000     -8.2000     0.30017E-083
    -24.0000     -8.1000     0.30346E-082
    -24.0000     -8.0000     0.29905E-081
    -24.0000     -7.9000     0.28725E-080
    -24.0000     -7.8000     0.26892E-079
    -24.0000     -7.7000     0.24534E-078
    -24.0000     -7.6000     0.21811E-077
    -24.0000     -7.5000     0.18893E-076
    -24.0000     -7.4000     0.15945E-075
    -24.0000     -7.3000     0.13109E-074
    -24.0000     -7.2000     0.10498E-073
    -24.0000     -7.1000     0.81892E-073
    -24.0000     -7.0000     0.62215E-072
    -24.0000     -6.9000     0.46029E-071
    -24.0000     -6.8000     0.33161E-070
    -24.0000     -6.7000     0.23262E-069
    -24.0000     -6.6000     0.15887E-068
    -24.0000     -6.5000     0.10563E-067
    -24.0000     -6.4000     0.68363E-067
    -24.0000     -6.3000     0.43067E-066
    -24.0000     -6.2000     0.26406E-065
    -24.0000     -6.1000     0.15756E-064
    -24.0000     -6.0000     0.91489E-064
    -24.0000     -5.9000     0.51691E-063
    -24.0000     -5.8000     0.28416E-062
    -24.0000     -5.7000     0.15197E-061
    -24.0000     -5.6000     0.79069E-061
    -24.0000     -5.5000     0.40017E-060
    -24.0000     -5.4000     0.19699E-059
    -24.0000     -5.3000     0.94310E-059
    -24.0000     -5.2000     0.43911E-058
    -24.0000     -5.1000     0.19882E-057
    -24.0000     -5.0000     0.87534E-057
    -24.0000     -4.9000     0.37471E-056
    -24.0000     -4.8000     0.15595E-055
    -24.0000     -4.7000     0.63098E-055
    -24.0000     -4.6000     0.24817E-054
    -24.0000     -4.5000     0.94881E-054
    -24.0000     -4.4000     0.35258E-053
    -24.0000     -4.3000     0.12734E-052
    -24.0000     -4.2000     0.44694E-052
    -24.0000     -4.1000     0.15244E-051
    -24.0000     -4.0000     0.50526E-051
    -24.0000     -3.9000     0.16272E-050
    -24.0000     -3.8000     0.50914E-050
    -24.0000     -3.7000     0.15478E-049
    -24.0000     -3.6000     0.45710E-049
    -24.0000     -3.5000     0.13114E-048
    -24.0000     -3.4000     0.36546E-048
    -24.0000     -3.3000     0.98927E-048
    -24.0000     -3.2000     0.26009E-047
    -24.0000     -3.1000     0.66416E-047
    -24.0000     -3.0000     0.16470E-046
    -24.0000     -2.9000     0.39666E-046
    -24.0000     -2.8000     0.92767E-046
    -24.0000     -2.7000     0.21067E-045
    -24.0000     -2.6000     0.46455E-045
    -24.0000     -2.5000     0.99462E-045
    -24.0000     -2.4000     0.20676E-044
    -24.0000     -2.3000     0.41729E-044
    -24.0000     -2.2000     0.81763E-044
    -24.0000     -2.1000     0.15553E-043
    -24.0000     -2.0000     0.28719E-043
    -24.0000     -1.9000     0.51481E-043
    -24.0000     -1.8000     0.89578E-043
    -24.0000     -1.7000     0.15130E-042
    -24.0000     -1.6000     0.24804E-042
    -24.0000     -1.5000     0.39469E-042
    -24.0000     -1.4000     0.60959E-042
    -24.0000     -1.3000     0.91378E-042
    -24.0000     -1.2000     0.13294E-041
    -24.0000     -1.1000     0.18771E-041
    -24.0000     -1.0000     0.25723E-041
    -24.0000     -0.9000     0.34209E-041
    -24.0000     -0.8000     0.44152E-041
    -24.0000     -0.7000     0.55302E-041
    -24.0000     -0.6000     0.67220E-041
    -24.0000     -0.5000     0.79291E-041
    -24.0000     -0.4000     0.90764E-041
    -24.0000     -0.3000     0.10082E-040
    -24.0000     -0.2000     0.10869E-040
    -24.0000     -0.1000     0.11370E-040
    -24.0000      0.0000     0.11542E-040
    -24.0000      0.1000     0.11370E-040
    -24.0000      0.2000     0.10869E-040
    -24.0000      0.3000     0.10082E-040
    -24.0000      0.4000     0.90764E-041
    -24.0000      0.5000     0.79291E-041
    -24.0000      0.6000     0.67220E-041
    -24.0000      0.7000     0.55302E-041
    -24.0000      0.8000     0.44152E-041
    -24.0000      0.9000     0.34209E-041
    -24.0000      1.0000     0.25723E-041
    -24.0000      1.1000     0.18771E-041
    -24.0000      1.2000     0.13294E-041
    -24.0000      1.3000     0.91378E-042
    -24.0000      1.4000     0.60959E-042
    -24.0000      1.5000     0.39469E-042
    -24.0000      1.6000     0.24804E-042
    -24.0000      1.7000     0.15130E-042
    -24.0000      1.8000     0.89578E-043
    -24.0000      1.9000     0.51481E-043
    -24.0000      2.0000     0.28719E-043
    -24.0000      2.1000     0.15553E-043
    -24.0000      2.2000     0.81763E-044
    -24.0000      2.3000     0.41729E-044
    -24.0000      2.4000     0.20676E-044
    -24.0000      2.5000     0.99462E-045
    -24.0000      2.6000     0.46455E-045
    -24.0000      2.7000     0.21067E-045
    -24.0000      2.8000     0.92767E-046
    -24.0000      2.9000     0.39666E-046
    -24.0000      3.0000     0.16470E-046
    -24.0000      3.1000     0.66416E-047
    -24.0000      3.2000     0.26009E-047
    -24.0000      3.3000     0.98927E-048
    -24.0000      3.4000     0.36546E-048
    -24.0000      3.5000     0.13114E-048
    -24.0000      3.6000     0.45710E-049
    -24.0000      3.7000     0.15478E-049
    -24.0000      3.8000     0.50914E-050
    -24.0000      3.9000     0.16272E-050
    -24.0000      4.0000     0.50526E-051
    -24.0000      4.1000     0.15244E-051
    -24.0000      4.2000     0.44694E-052
    -24.0000      4.3000     0.12734E-052
    -24.0000      4.4000     0.35258E-053
    -24.0000      4.5000     0.94881E-054
    -24.0000      4.6000     0.24817E-054
    -24.0000      4.7000     0.63098E-055
    -24.0000      4.8000     0.15595E-055
    -24.0000      4.9000     0.37471E-056
    -24.0000      5.0000     0.87534E-057
    -24.0000      5.1000     0.19882E-057
    -24.0000      5.2000     0.43911E-058
    -24.0000      5.3000     0.94310E-059
    -24.0000      5.4000     0.19699E-059
    -24.0000      5.5000     0.40017E-060
    -24.0000      5.6000     0.79069E-061
    -24.0000      5.7000     0.15197E-061
    -24.0000      5.8000     0.28416E-062
    -24.0000      5.9000     0.51691E-063
    -24.0000      6.0000     0.91489E-064
    -24.0000      6.1000     0.15756E-064
    -24.0000      6.2000     0.26406E-065
    -24.0000      6.3000     0.43067E-066
    -24.0000      6.4000     0.68363E-067
    -24.0000      6.5000     0.10563E-067
    -24.0000      6.6000     0.15887E-068
    -24.0000      6.7000     0.23262E-069
    -24.0000      6.8000     0.33161E-070
    -24.0000      6.9000     0.46029E-071
    -24.0000      7.0000     0.62215E-072
    -24.0000      7.1000     0.81892E-073
    -24.0000      7.2000     0.10498E-073
    -24.0000      7.3000     0.13109E-074
    -24.0000      7.4000     0.15945E-075
    -24.0000      7.5000     0.18893E-076
    -24.0000      7.6000     0.21811E-077
    -24.0000      7.7000     0.24534E-078
    -24.0000      7.8000     0.26892E-079
    -24.0000      7.9000     0.28725E-080
    -24.0000      8.0000     0.29905E-081
    -24.0000      8.1000     0.30346E-082
    -24.0000      8.2000     0.30017E-083
    -24.0000      8.3000     0.28947E-084
    -24.0000      8.4000     0.27216E-085
    -24.0000      8.5000     0.24950E-086
    -24.0000      8.6000     0.22305E-087
    -24.0000      8.7000     0.19446E-088
    -24.0000      8.8000     0.16536E-089
    -24.0000      8.9000     0.13716E-090
    -24.0000      9.0000     0.11098E-091
    -24.0000      9.1000     0.87607E-093
    -24.0000      9.2000     0.67476E-094
    -24.0000      9.3000     0.50713E-095
    -24.0000      9.4000     0.37195E-096
    -24.0000      9.5000     0.26625E-097
    -24.0000      9.6000     0.18602E-098
    -24.0000      9.7000     0.12687E-099
    -24.0000      9.8000     0.84474E-101
    -24.0000      9.9000     0.54914E-102
    -24.0000     10.0000     0.34857E-103
    -24.0000     10.1000     0.21606E-104
    -24.0000     10.2000     0.13079E-105
    -24.0000     10.3000     0.77334E-107
    -24.0000     10.4000     0.44664E-108
    -24.0000     10.5000     0.25200E-109
    -24.0000     10.6000     0.13891E-110
    -24.0000     10.7000     0.74814E-112
    -24.0000     10.8000     0.39374E-113
    -24.0000     10.9000     0.20252E-114
    -24.0000     11.0000     0.10180E-115
    -24.0000     11.1000     0.50023E-117
    -24.0000     11.2000     0.24028E-118
    -24.0000     11.3000     0.11283E-119
    -24.0000     11.4000     0.51807E-121
    -24.0000     11.5000     0.23259E-122
    -24.0000     11.6000     0.10212E-123
    -24.0000     11.7000     0.43851E-125
    -24.0000     11.8000     0.18418E-126
    -24.0000     11.9000     0.75670E-128
    -24.0000     12.0000     0.30414E-129
    -24.0000     12.1000     0.11961E-130
    -24.0000     12.2000     0.46023E-132
    -24.0000     12.3000     0.17330E-133
    -24.0000     12.4000     0.63866E-135
    -24.0000     12.5000     0.23039E-136
    -24.0000     12.6000     0.81593E-138
    -24.0000     12.7000     0.30737E-139
    -24.0000     12.8000     0.00000E+000
 
    -23.9000    -12.8000     0.00000E+000
    -23.9000    -12.7000     0.75369E-139
    -23.9000    -12.6000     0.23315E-137
    -23.9000    -12.5000     0.66186E-136
    -23.9000    -12.4000     0.18351E-134
    -23.9000    -12.3000     0.49796E-133
    -23.9000    -12.2000     0.13224E-131
    -23.9000    -12.1000     0.34367E-130
    -23.9000    -12.0000     0.87391E-129
    -23.9000    -11.9000     0.21742E-127
    -23.9000    -11.8000     0.52920E-126
    -23.9000    -11.7000     0.12600E-124
    -23.9000    -11.6000     0.29343E-123
    -23.9000    -11.5000     0.66831E-122
    -23.9000    -11.4000     0.14886E-120
    -23.9000    -11.3000     0.32420E-119
    -23.9000    -11.2000     0.69039E-118
    -23.9000    -11.1000     0.14373E-116
    -23.9000    -11.0000     0.29251E-115
    -23.9000    -10.9000     0.58188E-114
    -23.9000    -10.8000     0.11313E-112
    -23.9000    -10.7000     0.21496E-111
    -23.9000    -10.6000     0.39911E-110
    -23.9000    -10.5000     0.72404E-109
    -23.9000    -10.4000     0.12833E-107
    -23.9000    -10.3000     0.22220E-106
    -23.9000    -10.2000     0.37580E-105
    -23.9000    -10.1000     0.62078E-104
    -23.9000    -10.0000     0.10015E-102
    -23.9000     -9.9000     0.15778E-101
    -23.9000     -9.8000     0.24271E-100
    -23.9000     -9.7000     0.36452E-099
    -23.9000     -9.6000     0.53447E-098
    -23.9000     -9.5000     0.76496E-097
    -23.9000     -9.4000     0.10686E-095
    -23.9000     -9.3000     0.14570E-094
    -23.9000     -9.2000     0.19387E-093
    -23.9000     -9.1000     0.25170E-092
    -23.9000     -9.0000     0.31885E-091
    -23.9000     -8.9000     0.39407E-090
    -23.9000     -8.8000     0.47509E-089
    -23.9000     -8.7000     0.55871E-088
    -23.9000     -8.6000     0.64083E-087
    -23.9000     -8.5000     0.71683E-086
    -23.9000     -8.4000     0.78192E-085
    -23.9000     -8.3000     0.83165E-084
    -23.9000     -8.2000     0.86241E-083
    -23.9000     -8.1000     0.87185E-082
    -23.9000     -8.0000     0.85918E-081
    -23.9000     -7.9000     0.82527E-080
    -23.9000     -7.8000     0.77259E-079
    -23.9000     -7.7000     0.70486E-078
    -23.9000     -7.6000     0.62662E-077
    -23.9000     -7.5000     0.54279E-076
    -23.9000     -7.4000     0.45808E-075
    -23.9000     -7.3000     0.37661E-074
    -23.9000     -7.2000     0.30161E-073
    -23.9000     -7.1000     0.23527E-072
    -23.9000     -7.0000     0.17874E-071
    -23.9000     -6.9000     0.13224E-070
    -23.9000     -6.8000     0.95270E-070
    -23.9000     -6.7000     0.66829E-069
    -23.9000     -6.6000     0.45641E-068
    -23.9000     -6.5000     0.30346E-067
    -23.9000     -6.4000     0.19640E-066
    -23.9000     -6.3000     0.12372E-065
    -23.9000     -6.2000     0.75859E-065
    -23.9000     -6.1000     0.45265E-064
    -23.9000     -6.0000     0.26283E-063
    -23.9000     -5.9000     0.14850E-062
    -23.9000     -5.8000     0.81634E-062
    -23.9000     -5.7000     0.43660E-061
    -23.9000     -5.6000     0.22715E-060
    -23.9000     -5.5000     0.11496E-059
    -23.9000     -5.4000     0.56590E-059
    -23.9000     -5.3000     0.27093E-058
    -23.9000     -5.2000     0.12615E-057
    -23.9000     -5.1000     0.57116E-057
    -23.9000     -5.0000     0.25146E-056
    -23.9000     -4.9000     0.10764E-055
    -23.9000     -4.8000     0.44800E-055
    -23.9000     -4.7000     0.18126E-054
    -23.9000     -4.6000     0.71294E-054
    -23.9000     -4.5000     0.27257E-053
    -23.9000     -4.4000     0.10129E-052
    -23.9000     -4.3000     0.36580E-052
    -23.9000     -4.2000     0.12839E-051
    -23.9000     -4.1000     0.43792E-051
    -23.9000     -4.0000     0.14514E-050
    -23.9000     -3.9000     0.46743E-050
    -23.9000     -3.8000     0.14626E-049
    -23.9000     -3.7000     0.44462E-049
    -23.9000     -3.6000     0.13131E-048
    -23.9000     -3.5000     0.37672E-048
    -23.9000     -3.4000     0.10498E-047
    -23.9000     -3.3000     0.28418E-047
    -23.9000     -3.2000     0.74716E-047
    -23.9000     -3.1000     0.19079E-046
    -23.9000     -3.0000     0.47314E-046
    -23.9000     -2.9000     0.11395E-045
    -23.9000     -2.8000     0.26649E-045
    -23.9000     -2.7000     0.60518E-045
    -23.9000     -2.6000     0.13345E-044
    -23.9000     -2.5000     0.28572E-044
    -23.9000     -2.4000     0.59394E-044
    -23.9000     -2.3000     0.11987E-043
    -23.9000     -2.2000     0.23487E-043
    -23.9000     -2.1000     0.44677E-043
    -23.9000     -2.0000     0.82500E-043
    -23.9000     -1.9000     0.14788E-042
    -23.9000     -1.8000     0.25732E-042
    -23.9000     -1.7000     0.43461E-042
    -23.9000     -1.6000     0.71251E-042
    -23.9000     -1.5000     0.11338E-041
    -23.9000     -1.4000     0.17511E-041
    -23.9000     -1.3000     0.26249E-041
    -23.9000     -1.2000     0.38189E-041
    -23.9000     -1.1000     0.53922E-041
    -23.9000     -1.0000     0.73892E-041
    -23.9000     -0.9000     0.98269E-041
    -23.9000     -0.8000     0.12683E-040
    -23.9000     -0.7000     0.15886E-040
    -23.9000     -0.6000     0.19309E-040
    -23.9000     -0.5000     0.22777E-040
    -23.9000     -0.4000     0.26073E-040
    -23.9000     -0.3000     0.28963E-040
    -23.9000     -0.2000     0.31221E-040
    -23.9000     -0.1000     0.32660E-040
    -23.9000      0.0000     0.33154E-040
    -23.9000      0.1000     0.32660E-040
    -23.9000      0.2000     0.31221E-040
    -23.9000      0.3000     0.28963E-040
    -23.9000      0.4000     0.26073E-040
    -23.9000      0.5000     0.22777E-040
    -23.9000      0.6000     0.19309E-040
    -23.9000      0.7000     0.15886E-040
    -23.9000      0.8000     0.12683E-040
    -23.9000      0.9000     0.98269E-041
    -23.9000      1.0000     0.73892E-041
    -23.9000      1.1000     0.53922E-041
    -23.9000      1.2000     0.38189E-041
    -23.9000      1.3000     0.26249E-041
    -23.9000      1.4000     0.17511E-041
    -23.9000      1.5000     0.11338E-041
    -23.9000      1.6000     0.71251E-042
    -23.9000      1.7000     0.43461E-042
    -23.9000      1.8000     0.25732E-042
    -23.9000      1.9000     0.14788E-042
    -23.9000      2.0000     0.82500E-043
    -23.9000      2.1000     0.44677E-043
    -23.9000      2.2000     0.23487E-043
    -23.9000      2.3000     0.11987E-043
    -23.9000      2.4000     0.59394E-044
    -23.9000      2.5000     0.28572E-044
    -23.9000      2.6000     0.13345E-044
    -23.9000      2.7000     0.60518E-045
    -23.9000      2.8000     0.26649E-045
    -23.9000      2.9000     0.11395E-045
    -23.9000      3.0000     0.47314E-046
    -23.9000      3.1000     0.19079E-046
    -23.9000      3.2000     0.74716E-047
    -23.9000      3.3000     0.28418E-047
    -23.9000      3.4000     0.10498E-047
    -23.9000      3.5000     0.37672E-048
    -23.9000      3.6000     0.13131E-048
    -23.9000      3.7000     0.44462E-049
    -23.9000      3.8000     0.14626E-049
    -23.9000      3.9000     0.46743E-050
    -23.9000      4.0000     0.14514E-050
    -23.9000      4.1000     0.43792E-051
    -23.9000      4.2000     0.12839E-051
    -23.9000      4.3000     0.36580E-052
    -23.9000      4.4000     0.10129E-052
    -23.9000      4.5000     0.27257E-053
    -23.9000      4.6000     0.71294E-054
    -23.9000      4.7000     0.18126E-054
    -23.9000      4.8000     0.44800E-055
    -23.9000      4.9000     0.10764E-055
    -23.9000      5.0000     0.25146E-056
    -23.9000      5.1000     0.57116E-057
    -23.9000      5.2000     0.12615E-057
    -23.9000      5.3000     0.27093E-058
    -23.9000      5.4000     0.56590E-059
    -23.9000      5.5000     0.11496E-059
    -23.9000      5.6000     0.22715E-060
    -23.9000      5.7000     0.43660E-061
    -23.9000      5.8000     0.81634E-062
    -23.9000      5.9000     0.14850E-062
    -23.9000      6.0000     0.26283E-063
    -23.9000      6.1000     0.45265E-064
    -23.9000      6.2000     0.75859E-065
    -23.9000      6.3000     0.12372E-065
    -23.9000      6.4000     0.19640E-066
    -23.9000      6.5000     0.30346E-067
    -23.9000      6.6000     0.45641E-068
    -23.9000      6.7000     0.66829E-069
    -23.9000      6.8000     0.95270E-070
    -23.9000      6.9000     0.13224E-070
    -23.9000      7.0000     0.17874E-071
    -23.9000      7.1000     0.23527E-072
    -23.9000      7.2000     0.30161E-073
    -23.9000      7.3000     0.37661E-074
    -23.9000      7.4000     0.45808E-075
    -23.9000      7.5000     0.54279E-076
    -23.9000      7.6000     0.62662E-077
    -23.9000      7.7000     0.70486E-078
    -23.9000      7.8000     0.77259E-079
    -23.9000      7.9000     0.82527E-080
    -23.9000      8.0000     0.85918E-081
    -23.9000      8.1000     0.87185E-082
    -23.9000      8.2000     0.86241E-083
    -23.9000      8.3000     0.83165E-084
    -23.9000      8.4000     0.78192E-085
    -23.9000      8.5000     0.71683E-086
    -23.9000      8.6000     0.64083E-087
    -23.9000      8.7000     0.55871E-088
    -23.9000      8.8000     0.47509E-089
    -23.9000      8.9000     0.39407E-090
    -23.9000      9.0000     0.31885E-091
    -23.9000      9.1000     0.25170E-092
    -23.9000      9.2000     0.19387E-093
    -23.9000      9.3000     0.14570E-094
    -23.9000      9.4000     0.10686E-095
    -23.9000      9.5000     0.76496E-097
    -23.9000      9.6000     0.53447E-098
    -23.9000      9.7000     0.36452E-099
    -23.9000      9.8000     0.24271E-100
    -23.9000      9.9000     0.15778E-101
    -23.9000     10.0000     0.10015E-102
    -23.9000     10.1000     0.62078E-104
    -23.9000     10.2000     0.37580E-105
    -23.9000     10.3000     0.22220E-106
    -23.9000     10.4000     0.12833E-107
    -23.9000     10.5000     0.72404E-109
    -23.9000     10.6000     0.39911E-110
    -23.9000     10.7000     0.21496E-111
    -23.9000     10.8000     0.11313E-112
    -23.9000     10.9000     0.58188E-114
    -23.9000     11.0000     0.29251E-115
    -23.9000     11.1000     0.14373E-116
    -23.9000     11.2000     0.69039E-118
    -23.9000     11.3000     0.32420E-119
    -23.9000     11.4000     0.14886E-120
    -23.9000     11.5000     0.66831E-122
    -23.9000     11.6000     0.29343E-123
    -23.9000     11.7000     0.12600E-124
    -23.9000     11.8000     0.52920E-126
    -23.9000     11.9000     0.21742E-127
    -23.9000     12.0000     0.87391E-129
    -23.9000     12.1000     0.34367E-130
    -23.9000     12.2000     0.13224E-131
    -23.9000     12.3000     0.49796E-133
    -23.9000     12.4000     0.18351E-134
    -23.9000     12.5000     0.66199E-136
    -23.9000     12.6000     0.23445E-137
    -23.9000     12.7000     0.88319E-139
    -23.9000     12.8000     0.00000E+000
 
    -23.8000    -12.8000     0.00000E+000
    -23.8000    -12.7000     0.21540E-138
    -23.8000    -12.6000     0.66632E-137
    -23.8000    -12.5000     0.18915E-135
    -23.8000    -12.4000     0.52444E-134
    -23.8000    -12.3000     0.14231E-132
    -23.8000    -12.2000     0.37793E-131
    -23.8000    -12.1000     0.98215E-130
    -23.8000    -12.0000     0.24975E-128
    -23.8000    -11.9000     0.62136E-127
    -23.8000    -11.8000     0.15124E-125
    -23.8000    -11.7000     0.36008E-124
    -23.8000    -11.6000     0.83855E-123
    -23.8000    -11.5000     0.19099E-121
    -23.8000    -11.4000     0.42540E-120
    -23.8000    -11.3000     0.92650E-119
    -23.8000    -11.2000     0.19730E-117
    -23.8000    -11.1000     0.41075E-116
    -23.8000    -11.0000     0.83593E-115
    -23.8000    -10.9000     0.16629E-113
    -23.8000    -10.8000     0.32330E-112
    -23.8000    -10.7000     0.61429E-111
    -23.8000    -10.6000     0.11405E-109
    -23.8000    -10.5000     0.20691E-108
    -23.8000    -10.4000     0.36673E-107
    -23.8000    -10.3000     0.63497E-106
    -23.8000    -10.2000     0.10739E-104
    -23.8000    -10.1000     0.17740E-103
    -23.8000    -10.0000     0.28620E-102
    -23.8000     -9.9000     0.45087E-101
    -23.8000     -9.8000     0.69357E-100
    -23.8000     -9.7000     0.10417E-098
    -23.8000     -9.6000     0.15273E-097
    -23.8000     -9.5000     0.21860E-096
    -23.8000     -9.4000     0.30538E-095
    -23.8000     -9.3000     0.41636E-094
    -23.8000     -9.2000     0.55399E-093
    -23.8000     -9.1000     0.71927E-092
    -23.8000     -9.0000     0.91115E-091
    -23.8000     -8.9000     0.11261E-089
    -23.8000     -8.8000     0.13576E-088
    -23.8000     -8.7000     0.15965E-087
    -23.8000     -8.6000     0.18312E-086
    -23.8000     -8.5000     0.20484E-085
    -23.8000     -8.4000     0.22344E-084
    -23.8000     -8.3000     0.23765E-083
    -23.8000     -8.2000     0.24644E-082
    -23.8000     -8.1000     0.24913E-081
    -23.8000     -8.0000     0.24551E-080
    -23.8000     -7.9000     0.23582E-079
    -23.8000     -7.8000     0.22077E-078
    -23.8000     -7.7000     0.20141E-077
    -23.8000     -7.6000     0.17906E-076
    -23.8000     -7.5000     0.15510E-075
    -23.8000     -7.4000     0.13089E-074
    -23.8000     -7.3000     0.10761E-073
    -23.8000     -7.2000     0.86183E-073
    -23.8000     -7.1000     0.67227E-072
    -23.8000     -7.0000     0.51073E-071
    -23.8000     -6.9000     0.37786E-070
    -23.8000     -6.8000     0.27222E-069
    -23.8000     -6.7000     0.19096E-068
    -23.8000     -6.6000     0.13042E-067
    -23.8000     -6.5000     0.86709E-067
    -23.8000     -6.4000     0.56119E-066
    -23.8000     -6.3000     0.35353E-065
    -23.8000     -6.2000     0.21676E-064
    -23.8000     -6.1000     0.12934E-063
    -23.8000     -6.0000     0.75100E-063
    -23.8000     -5.9000     0.42431E-062
    -23.8000     -5.8000     0.23326E-061
    -23.8000     -5.7000     0.12475E-060
    -23.8000     -5.6000     0.64904E-060
    -23.8000     -5.5000     0.32847E-059
    -23.8000     -5.4000     0.16169E-058
    -23.8000     -5.3000     0.77413E-058
    -23.8000     -5.2000     0.36044E-057
    -23.8000     -5.1000     0.16320E-056
    -23.8000     -5.0000     0.71850E-056
    -23.8000     -4.9000     0.30757E-055
    -23.8000     -4.8000     0.12801E-054
    -23.8000     -4.7000     0.51791E-054
    -23.8000     -4.6000     0.20370E-053
    -23.8000     -4.5000     0.77878E-053
    -23.8000     -4.4000     0.28939E-052
    -23.8000     -4.3000     0.10452E-051
    -23.8000     -4.2000     0.36684E-051
    -23.8000     -4.1000     0.12512E-050
    -23.8000     -4.0000     0.41471E-050
    -23.8000     -3.9000     0.13355E-049
    -23.8000     -3.8000     0.41789E-049
    -23.8000     -3.7000     0.12704E-048
    -23.8000     -3.6000     0.37517E-048
    -23.8000     -3.5000     0.10763E-047
    -23.8000     -3.4000     0.29996E-047
    -23.8000     -3.3000     0.81195E-047
    -23.8000     -3.2000     0.21347E-046
    -23.8000     -3.1000     0.54511E-046
    -23.8000     -3.0000     0.13518E-045
    -23.8000     -2.9000     0.32556E-045
    -23.8000     -2.8000     0.76138E-045
    -23.8000     -2.7000     0.17291E-044
    -23.8000     -2.6000     0.38127E-044
    -23.8000     -2.5000     0.81632E-044
    -23.8000     -2.4000     0.16969E-043
    -23.8000     -2.3000     0.34248E-043
    -23.8000     -2.2000     0.67105E-043
    -23.8000     -2.1000     0.12765E-042
    -23.8000     -2.0000     0.23571E-042
    -23.8000     -1.9000     0.42251E-042
    -23.8000     -1.8000     0.73518E-042
    -23.8000     -1.7000     0.12417E-041
    -23.8000     -1.6000     0.20357E-041
    -23.8000     -1.5000     0.32393E-041
    -23.8000     -1.4000     0.50030E-041
    -23.8000     -1.3000     0.74995E-041
    -23.8000     -1.2000     0.10911E-040
    -23.8000     -1.1000     0.15406E-040
    -23.8000     -1.0000     0.21111E-040
    -23.8000     -0.9000     0.28076E-040
    -23.8000     -0.8000     0.36236E-040
    -23.8000     -0.7000     0.45386E-040
    -23.8000     -0.6000     0.55168E-040
    -23.8000     -0.5000     0.65075E-040
    -23.8000     -0.4000     0.74491E-040
    -23.8000     -0.3000     0.82747E-040
    -23.8000     -0.2000     0.89200E-040
    -23.8000     -0.1000     0.93311E-040
    -23.8000      0.0000     0.94723E-040
    -23.8000      0.1000     0.93311E-040
    -23.8000      0.2000     0.89200E-040
    -23.8000      0.3000     0.82747E-040
    -23.8000      0.4000     0.74491E-040
    -23.8000      0.5000     0.65075E-040
    -23.8000      0.6000     0.55168E-040
    -23.8000      0.7000     0.45386E-040
    -23.8000      0.8000     0.36236E-040
    -23.8000      0.9000     0.28076E-040
    -23.8000      1.0000     0.21111E-040
    -23.8000      1.1000     0.15406E-040
    -23.8000      1.2000     0.10911E-040
    -23.8000      1.3000     0.74995E-041
    -23.8000      1.4000     0.50030E-041
    -23.8000      1.5000     0.32393E-041
    -23.8000      1.6000     0.20357E-041
    -23.8000      1.7000     0.12417E-041
    -23.8000      1.8000     0.73518E-042
    -23.8000      1.9000     0.42251E-042
    -23.8000      2.0000     0.23571E-042
    -23.8000      2.1000     0.12765E-042
    -23.8000      2.2000     0.67105E-043
    -23.8000      2.3000     0.34248E-043
    -23.8000      2.4000     0.16969E-043
    -23.8000      2.5000     0.81632E-044
    -23.8000      2.6000     0.38127E-044
    -23.8000      2.7000     0.17291E-044
    -23.8000      2.8000     0.76138E-045
    -23.8000      2.9000     0.32556E-045
    -23.8000      3.0000     0.13518E-045
    -23.8000      3.1000     0.54511E-046
    -23.8000      3.2000     0.21347E-046
    -23.8000      3.3000     0.81195E-047
    -23.8000      3.4000     0.29996E-047
    -23.8000      3.5000     0.10763E-047
    -23.8000      3.6000     0.37517E-048
    -23.8000      3.7000     0.12704E-048
    -23.8000      3.8000     0.41789E-049
    -23.8000      3.9000     0.13355E-049
    -23.8000      4.0000     0.41471E-050
    -23.8000      4.1000     0.12512E-050
    -23.8000      4.2000     0.36684E-051
    -23.8000      4.3000     0.10452E-051
    -23.8000      4.4000     0.28939E-052
    -23.8000      4.5000     0.77878E-053
    -23.8000      4.6000     0.20370E-053
    -23.8000      4.7000     0.51791E-054
    -23.8000      4.8000     0.12801E-054
    -23.8000      4.9000     0.30757E-055
    -23.8000      5.0000     0.71850E-056
    -23.8000      5.1000     0.16320E-056
    -23.8000      5.2000     0.36044E-057
    -23.8000      5.3000     0.77413E-058
    -23.8000      5.4000     0.16169E-058
    -23.8000      5.5000     0.32847E-059
    -23.8000      5.6000     0.64904E-060
    -23.8000      5.7000     0.12475E-060
    -23.8000      5.8000     0.23326E-061
    -23.8000      5.9000     0.42431E-062
    -23.8000      6.0000     0.75100E-063
    -23.8000      6.1000     0.12934E-063
    -23.8000      6.2000     0.21676E-064
    -23.8000      6.3000     0.35353E-065
    -23.8000      6.4000     0.56119E-066
    -23.8000      6.5000     0.86709E-067
    -23.8000      6.6000     0.13042E-067
    -23.8000      6.7000     0.19096E-068
    -23.8000      6.8000     0.27222E-069
    -23.8000      6.9000     0.37786E-070
    -23.8000      7.0000     0.51073E-071
    -23.8000      7.1000     0.67227E-072
    -23.8000      7.2000     0.86183E-073
    -23.8000      7.3000     0.10761E-073
    -23.8000      7.4000     0.13089E-074
    -23.8000      7.5000     0.15510E-075
    -23.8000      7.6000     0.17906E-076
    -23.8000      7.7000     0.20141E-077
    -23.8000      7.8000     0.22077E-078
    -23.8000      7.9000     0.23582E-079
    -23.8000      8.0000     0.24551E-080
    -23.8000      8.1000     0.24913E-081
    -23.8000      8.2000     0.24644E-082
    -23.8000      8.3000     0.23765E-083
    -23.8000      8.4000     0.22344E-084
    -23.8000      8.5000     0.20484E-085
    -23.8000      8.6000     0.18312E-086
    -23.8000      8.7000     0.15965E-087
    -23.8000      8.8000     0.13576E-088
    -23.8000      8.9000     0.11261E-089
    -23.8000      9.0000     0.91115E-091
    -23.8000      9.1000     0.71927E-092
    -23.8000      9.2000     0.55399E-093
    -23.8000      9.3000     0.41636E-094
    -23.8000      9.4000     0.30538E-095
    -23.8000      9.5000     0.21860E-096
    -23.8000      9.6000     0.15273E-097
    -23.8000      9.7000     0.10417E-098
    -23.8000      9.8000     0.69357E-100
    -23.8000      9.9000     0.45087E-101
    -23.8000     10.0000     0.28620E-102
    -23.8000     10.1000     0.17740E-103
    -23.8000     10.2000     0.10739E-104
    -23.8000     10.3000     0.63497E-106
    -23.8000     10.4000     0.36673E-107
    -23.8000     10.5000     0.20691E-108
    -23.8000     10.6000     0.11405E-109
    -23.8000     10.7000     0.61429E-111
    -23.8000     10.8000     0.32330E-112
    -23.8000     10.9000     0.16629E-113
    -23.8000     11.0000     0.83593E-115
    -23.8000     11.1000     0.41075E-116
    -23.8000     11.2000     0.19730E-117
    -23.8000     11.3000     0.92650E-119
    -23.8000     11.4000     0.42540E-120
    -23.8000     11.5000     0.19099E-121
    -23.8000     11.6000     0.83855E-123
    -23.8000     11.7000     0.36008E-124
    -23.8000     11.8000     0.15124E-125
    -23.8000     11.9000     0.62136E-127
    -23.8000     12.0000     0.24975E-128
    -23.8000     12.1000     0.98215E-130
    -23.8000     12.2000     0.37793E-131
    -23.8000     12.3000     0.14231E-132
    -23.8000     12.4000     0.52445E-134
    -23.8000     12.5000     0.18919E-135
    -23.8000     12.6000     0.67002E-137
    -23.8000     12.7000     0.25241E-138
    -23.8000     12.8000     0.00000E+000
 
    -23.7000    -12.8000     0.00000E+000
    -23.7000    -12.7000     0.61226E-138
    -23.7000    -12.6000     0.18940E-136
    -23.7000    -12.5000     0.53765E-135
    -23.7000    -12.4000     0.14907E-133
    -23.7000    -12.3000     0.40451E-132
    -23.7000    -12.2000     0.10742E-130
    -23.7000    -12.1000     0.27917E-129
    -23.7000    -12.0000     0.70989E-128
    -23.7000    -11.9000     0.17662E-126
    -23.7000    -11.8000     0.42987E-125
    -23.7000    -11.7000     0.10235E-123
    -23.7000    -11.6000     0.23835E-122
    -23.7000    -11.5000     0.54286E-121
    -23.7000    -11.4000     0.12091E-119
    -23.7000    -11.3000     0.26335E-118
    -23.7000    -11.2000     0.56079E-117
    -23.7000    -11.1000     0.11675E-115
    -23.7000    -11.0000     0.23760E-114
    -23.7000    -10.9000     0.47264E-113
    -23.7000    -10.8000     0.91893E-112
    -23.7000    -10.7000     0.17460E-110
    -23.7000    -10.6000     0.32418E-109
    -23.7000    -10.5000     0.58810E-108
    -23.7000    -10.4000     0.10423E-106
    -23.7000    -10.3000     0.18047E-105
    -23.7000    -10.2000     0.30523E-104
    -23.7000    -10.1000     0.50421E-103
    -23.7000    -10.0000     0.81344E-102
    -23.7000     -9.9000     0.12815E-100
    -23.7000     -9.8000     0.19713E-099
    -23.7000     -9.7000     0.29606E-098
    -23.7000     -9.6000     0.43409E-097
    -23.7000     -9.5000     0.62130E-096
    -23.7000     -9.4000     0.86795E-095
    -23.7000     -9.3000     0.11834E-093
    -23.7000     -9.2000     0.15745E-092
    -23.7000     -9.1000     0.20443E-091
    -23.7000     -9.0000     0.25896E-090
    -23.7000     -8.9000     0.32005E-089
    -23.7000     -8.8000     0.38585E-088
    -23.7000     -8.7000     0.45376E-087
    -23.7000     -8.6000     0.52045E-086
    -23.7000     -8.5000     0.58217E-085
    -23.7000     -8.4000     0.63503E-084
    -23.7000     -8.3000     0.67541E-083
    -23.7000     -8.2000     0.70039E-082
    -23.7000     -8.1000     0.70805E-081
    -23.7000     -8.0000     0.69775E-080
    -23.7000     -7.9000     0.67022E-079
    -23.7000     -7.8000     0.62743E-078
    -23.7000     -7.7000     0.57242E-077
    -23.7000     -7.6000     0.50888E-076
    -23.7000     -7.5000     0.44080E-075
    -23.7000     -7.4000     0.37200E-074
    -23.7000     -7.3000     0.30584E-073
    -23.7000     -7.2000     0.24493E-072
    -23.7000     -7.1000     0.19106E-071
    -23.7000     -7.0000     0.14515E-070
    -23.7000     -6.9000     0.10739E-069
    -23.7000     -6.8000     0.77365E-069
    -23.7000     -6.7000     0.54269E-068
    -23.7000     -6.6000     0.37063E-067
    -23.7000     -6.5000     0.24642E-066
    -23.7000     -6.4000     0.15948E-065
    -23.7000     -6.3000     0.10047E-064
    -23.7000     -6.2000     0.61600E-064
    -23.7000     -6.1000     0.36756E-063
    -23.7000     -6.0000     0.21343E-062
    -23.7000     -5.9000     0.12058E-061
    -23.7000     -5.8000     0.66288E-061
    -23.7000     -5.7000     0.35452E-060
    -23.7000     -5.6000     0.18445E-059
    -23.7000     -5.5000     0.93347E-059
    -23.7000     -5.4000     0.45951E-058
    -23.7000     -5.3000     0.21999E-057
    -23.7000     -5.2000     0.10243E-056
    -23.7000     -5.1000     0.46377E-056
    -23.7000     -5.0000     0.20418E-055
    -23.7000     -4.9000     0.87404E-055
    -23.7000     -4.8000     0.36376E-054
    -23.7000     -4.7000     0.14718E-053
    -23.7000     -4.6000     0.57887E-053
    -23.7000     -4.5000     0.22131E-052
    -23.7000     -4.4000     0.82239E-052
    -23.7000     -4.3000     0.29701E-051
    -23.7000     -4.2000     0.10425E-050
    -23.7000     -4.1000     0.35557E-050
    -23.7000     -4.0000     0.11785E-049
    -23.7000     -3.9000     0.37952E-049
    -23.7000     -3.8000     0.11875E-048
    -23.7000     -3.7000     0.36100E-048
    -23.7000     -3.6000     0.10661E-047
    -23.7000     -3.5000     0.30586E-047
    -23.7000     -3.4000     0.85238E-047
    -23.7000     -3.3000     0.23073E-046
    -23.7000     -3.2000     0.60663E-046
    -23.7000     -3.1000     0.15490E-045
    -23.7000     -3.0000     0.38414E-045
    -23.7000     -2.9000     0.92513E-045
    -23.7000     -2.8000     0.21636E-044
    -23.7000     -2.7000     0.49134E-044
    -23.7000     -2.6000     0.10834E-043
    -23.7000     -2.5000     0.23197E-043
    -23.7000     -2.4000     0.48221E-043
    -23.7000     -2.3000     0.97321E-043
    -23.7000     -2.2000     0.19069E-042
    -23.7000     -2.1000     0.36272E-042
    -23.7000     -2.0000     0.66979E-042
    -23.7000     -1.9000     0.12006E-041
    -23.7000     -1.8000     0.20891E-041
    -23.7000     -1.7000     0.35285E-041
    -23.7000     -1.6000     0.57847E-041
    -23.7000     -1.5000     0.92049E-041
    -23.7000     -1.4000     0.14217E-040
    -23.7000     -1.3000     0.21311E-040
    -23.7000     -1.2000     0.31004E-040
    -23.7000     -1.1000     0.43777E-040
    -23.7000     -1.0000     0.59990E-040
    -23.7000     -0.9000     0.79781E-040
    -23.7000     -0.8000     0.10297E-039
    -23.7000     -0.7000     0.12897E-039
    -23.7000     -0.6000     0.15676E-039
    -23.7000     -0.5000     0.18492E-039
    -23.7000     -0.4000     0.21167E-039
    -23.7000     -0.3000     0.23513E-039
    -23.7000     -0.2000     0.25347E-039
    -23.7000     -0.1000     0.26515E-039
    -23.7000      0.0000     0.26916E-039
    -23.7000      0.1000     0.26515E-039
    -23.7000      0.2000     0.25347E-039
    -23.7000      0.3000     0.23513E-039
    -23.7000      0.4000     0.21167E-039
    -23.7000      0.5000     0.18492E-039
    -23.7000      0.6000     0.15676E-039
    -23.7000      0.7000     0.12897E-039
    -23.7000      0.8000     0.10297E-039
    -23.7000      0.9000     0.79781E-040
    -23.7000      1.0000     0.59990E-040
    -23.7000      1.1000     0.43777E-040
    -23.7000      1.2000     0.31004E-040
    -23.7000      1.3000     0.21311E-040
    -23.7000      1.4000     0.14217E-040
    -23.7000      1.5000     0.92049E-041
    -23.7000      1.6000     0.57847E-041
    -23.7000      1.7000     0.35285E-041
    -23.7000      1.8000     0.20891E-041
    -23.7000      1.9000     0.12006E-041
    -23.7000      2.0000     0.66979E-042
    -23.7000      2.1000     0.36272E-042
    -23.7000      2.2000     0.19069E-042
    -23.7000      2.3000     0.97321E-043
    -23.7000      2.4000     0.48221E-043
    -23.7000      2.5000     0.23197E-043
    -23.7000      2.6000     0.10834E-043
    -23.7000      2.7000     0.49134E-044
    -23.7000      2.8000     0.21636E-044
    -23.7000      2.9000     0.92513E-045
    -23.7000      3.0000     0.38414E-045
    -23.7000      3.1000     0.15490E-045
    -23.7000      3.2000     0.60663E-046
    -23.7000      3.3000     0.23073E-046
    -23.7000      3.4000     0.85238E-047
    -23.7000      3.5000     0.30586E-047
    -23.7000      3.6000     0.10661E-047
    -23.7000      3.7000     0.36100E-048
    -23.7000      3.8000     0.11875E-048
    -23.7000      3.9000     0.37952E-049
    -23.7000      4.0000     0.11785E-049
    -23.7000      4.1000     0.35557E-050
    -23.7000      4.2000     0.10425E-050
    -23.7000      4.3000     0.29701E-051
    -23.7000      4.4000     0.82239E-052
    -23.7000      4.5000     0.22131E-052
    -23.7000      4.6000     0.57887E-053
    -23.7000      4.7000     0.14718E-053
    -23.7000      4.8000     0.36376E-054
    -23.7000      4.9000     0.87404E-055
    -23.7000      5.0000     0.20418E-055
    -23.7000      5.1000     0.46377E-056
    -23.7000      5.2000     0.10243E-056
    -23.7000      5.3000     0.21999E-057
    -23.7000      5.4000     0.45951E-058
    -23.7000      5.5000     0.93347E-059
    -23.7000      5.6000     0.18445E-059
    -23.7000      5.7000     0.35452E-060
    -23.7000      5.8000     0.66288E-061
    -23.7000      5.9000     0.12058E-061
    -23.7000      6.0000     0.21343E-062
    -23.7000      6.1000     0.36756E-063
    -23.7000      6.2000     0.61600E-064
    -23.7000      6.3000     0.10047E-064
    -23.7000      6.4000     0.15948E-065
    -23.7000      6.5000     0.24642E-066
    -23.7000      6.6000     0.37063E-067
    -23.7000      6.7000     0.54269E-068
    -23.7000      6.8000     0.77365E-069
    -23.7000      6.9000     0.10739E-069
    -23.7000      7.0000     0.14515E-070
    -23.7000      7.1000     0.19106E-071
    -23.7000      7.2000     0.24493E-072
    -23.7000      7.3000     0.30584E-073
    -23.7000      7.4000     0.37200E-074
    -23.7000      7.5000     0.44080E-075
    -23.7000      7.6000     0.50888E-076
    -23.7000      7.7000     0.57242E-077
    -23.7000      7.8000     0.62743E-078
    -23.7000      7.9000     0.67022E-079
    -23.7000      8.0000     0.69775E-080
    -23.7000      8.1000     0.70805E-081
    -23.7000      8.2000     0.70039E-082
    -23.7000      8.3000     0.67541E-083
    -23.7000      8.4000     0.63503E-084
    -23.7000      8.5000     0.58217E-085
    -23.7000      8.6000     0.52045E-086
    -23.7000      8.7000     0.45376E-087
    -23.7000      8.8000     0.38585E-088
    -23.7000      8.9000     0.32005E-089
    -23.7000      9.0000     0.25896E-090
    -23.7000      9.1000     0.20443E-091
    -23.7000      9.2000     0.15745E-092
    -23.7000      9.3000     0.11834E-093
    -23.7000      9.4000     0.86795E-095
    -23.7000      9.5000     0.62130E-096
    -23.7000      9.6000     0.43409E-097
    -23.7000      9.7000     0.29606E-098
    -23.7000      9.8000     0.19713E-099
    -23.7000      9.9000     0.12815E-100
    -23.7000     10.0000     0.81344E-102
    -23.7000     10.1000     0.50421E-103
    -23.7000     10.2000     0.30523E-104
    -23.7000     10.3000     0.18047E-105
    -23.7000     10.4000     0.10423E-106
    -23.7000     10.5000     0.58810E-108
    -23.7000     10.6000     0.32418E-109
    -23.7000     10.7000     0.17460E-110
    -23.7000     10.8000     0.91893E-112
    -23.7000     10.9000     0.47264E-113
    -23.7000     11.0000     0.23760E-114
    -23.7000     11.1000     0.11675E-115
    -23.7000     11.2000     0.56079E-117
    -23.7000     11.3000     0.26335E-118
    -23.7000     11.4000     0.12091E-119
    -23.7000     11.5000     0.54286E-121
    -23.7000     11.6000     0.23835E-122
    -23.7000     11.7000     0.10235E-123
    -23.7000     11.8000     0.42987E-125
    -23.7000     11.9000     0.17662E-126
    -23.7000     12.0000     0.70989E-128
    -23.7000     12.1000     0.27917E-129
    -23.7000     12.2000     0.10742E-130
    -23.7000     12.3000     0.40451E-132
    -23.7000     12.4000     0.14907E-133
    -23.7000     12.5000     0.53776E-135
    -23.7000     12.6000     0.19045E-136
    -23.7000     12.7000     0.71746E-138
    -23.7000     12.8000     0.00000E+000
 
    -23.6000    -12.8000     0.00000E+000
    -23.6000    -12.7000     0.17309E-137
    -23.6000    -12.6000     0.53545E-136
    -23.6000    -12.5000     0.15200E-134
    -23.6000    -12.4000     0.42143E-133
    -23.6000    -12.3000     0.11436E-131
    -23.6000    -12.2000     0.30369E-130
    -23.6000    -12.1000     0.78922E-129
    -23.6000    -12.0000     0.20069E-127
    -23.6000    -11.9000     0.49930E-126
    -23.6000    -11.8000     0.12153E-124
    -23.6000    -11.7000     0.28934E-123
    -23.6000    -11.6000     0.67382E-122
    -23.6000    -11.5000     0.15347E-120
    -23.6000    -11.4000     0.34182E-119
    -23.6000    -11.3000     0.74447E-118
    -23.6000    -11.2000     0.15853E-116
    -23.6000    -11.1000     0.33004E-115
    -23.6000    -11.0000     0.67168E-114
    -23.6000    -10.9000     0.13361E-112
    -23.6000    -10.8000     0.25978E-111
    -23.6000    -10.7000     0.49358E-110
    -23.6000    -10.6000     0.91642E-109
    -23.6000    -10.5000     0.16625E-107
    -23.6000    -10.4000     0.29466E-106
    -23.6000    -10.3000     0.51018E-105
    -23.6000    -10.2000     0.86286E-104
    -23.6000    -10.1000     0.14254E-102
    -23.6000    -10.0000     0.22995E-101
    -23.6000     -9.9000     0.36226E-100
    -23.6000     -9.8000     0.55725E-099
    -23.6000     -9.7000     0.83693E-098
    -23.6000     -9.6000     0.12271E-096
    -23.6000     -9.5000     0.17563E-095
    -23.6000     -9.4000     0.24535E-094
    -23.6000     -9.3000     0.33452E-093
    -23.6000     -9.2000     0.44509E-092
    -23.6000     -9.1000     0.57787E-091
    -23.6000     -9.0000     0.73203E-090
    -23.6000     -8.9000     0.90470E-089
    -23.6000     -8.8000     0.10907E-087
    -23.6000     -8.7000     0.12827E-086
    -23.6000     -8.6000     0.14712E-085
    -23.6000     -8.5000     0.16456E-084
    -23.6000     -8.4000     0.17950E-083
    -23.6000     -8.3000     0.19092E-082
    -23.6000     -8.2000     0.19798E-081
    -23.6000     -8.1000     0.20014E-080
    -23.6000     -8.0000     0.19723E-079
    -23.6000     -7.9000     0.18945E-078
    -23.6000     -7.8000     0.17735E-077
    -23.6000     -7.7000     0.16180E-076
    -23.6000     -7.6000     0.14384E-075
    -23.6000     -7.5000     0.12460E-074
    -23.6000     -7.4000     0.10515E-073
    -23.6000     -7.3000     0.86449E-073
    -23.6000     -7.2000     0.69233E-072
    -23.6000     -7.1000     0.54004E-071
    -23.6000     -7.0000     0.41027E-070
    -23.6000     -6.9000     0.30354E-069
    -23.6000     -6.8000     0.21868E-068
    -23.6000     -6.7000     0.15339E-067
    -23.6000     -6.6000     0.10476E-066
    -23.6000     -6.5000     0.69652E-066
    -23.6000     -6.4000     0.45079E-065
    -23.6000     -6.3000     0.28398E-064
    -23.6000     -6.2000     0.17411E-063
    -23.6000     -6.1000     0.10389E-062
    -23.6000     -6.0000     0.60325E-062
    -23.6000     -5.9000     0.34083E-061
    -23.6000     -5.8000     0.18736E-060
    -23.6000     -5.7000     0.10020E-059
    -23.6000     -5.6000     0.52133E-059
    -23.6000     -5.5000     0.26384E-058
    -23.6000     -5.4000     0.12988E-057
    -23.6000     -5.3000     0.62180E-057
    -23.6000     -5.2000     0.28951E-056
    -23.6000     -5.1000     0.13108E-055
    -23.6000     -5.0000     0.57710E-055
    -23.6000     -4.9000     0.24704E-054
    -23.6000     -4.8000     0.10281E-053
    -23.6000     -4.7000     0.41599E-053
    -23.6000     -4.6000     0.16361E-052
    -23.6000     -4.5000     0.62551E-052
    -23.6000     -4.4000     0.23244E-051
    -23.6000     -4.3000     0.83946E-051
    -23.6000     -4.2000     0.29464E-050
    -23.6000     -4.1000     0.10050E-049
    -23.6000     -4.0000     0.33308E-049
    -23.6000     -3.9000     0.10727E-048
    -23.6000     -3.8000     0.33563E-048
    -23.6000     -3.7000     0.10203E-047
    -23.6000     -3.6000     0.30132E-047
    -23.6000     -3.5000     0.86447E-047
    -23.6000     -3.4000     0.24091E-046
    -23.6000     -3.3000     0.65211E-046
    -23.6000     -3.2000     0.17145E-045
    -23.6000     -3.1000     0.43780E-045
    -23.6000     -3.0000     0.10857E-044
    -23.6000     -2.9000     0.26147E-044
    -23.6000     -2.8000     0.61149E-044
    -23.6000     -2.7000     0.13886E-043
    -23.6000     -2.6000     0.30621E-043
    -23.6000     -2.5000     0.65560E-043
    -23.6000     -2.4000     0.13628E-042
    -23.6000     -2.3000     0.27505E-042
    -23.6000     -2.2000     0.53893E-042
    -23.6000     -2.1000     0.10251E-041
    -23.6000     -2.0000     0.18930E-041
    -23.6000     -1.9000     0.33932E-041
    -23.6000     -1.8000     0.59043E-041
    -23.6000     -1.7000     0.99723E-041
    -23.6000     -1.6000     0.16349E-040
    -23.6000     -1.5000     0.26015E-040
    -23.6000     -1.4000     0.40179E-040
    -23.6000     -1.3000     0.60228E-040
    -23.6000     -1.2000     0.87624E-040
    -23.6000     -1.1000     0.12372E-039
    -23.6000     -1.0000     0.16954E-039
    -23.6000     -0.9000     0.22548E-039
    -23.6000     -0.8000     0.29101E-039
    -23.6000     -0.7000     0.36449E-039
    -23.6000     -0.6000     0.44305E-039
    -23.6000     -0.5000     0.52261E-039
    -23.6000     -0.4000     0.59823E-039
    -23.6000     -0.3000     0.66453E-039
    -23.6000     -0.2000     0.71635E-039
    -23.6000     -0.1000     0.74937E-039
    -23.6000      0.0000     0.76071E-039
    -23.6000      0.1000     0.74937E-039
    -23.6000      0.2000     0.71635E-039
    -23.6000      0.3000     0.66453E-039
    -23.6000      0.4000     0.59823E-039
    -23.6000      0.5000     0.52261E-039
    -23.6000      0.6000     0.44305E-039
    -23.6000      0.7000     0.36449E-039
    -23.6000      0.8000     0.29101E-039
    -23.6000      0.9000     0.22548E-039
    -23.6000      1.0000     0.16954E-039
    -23.6000      1.1000     0.12372E-039
    -23.6000      1.2000     0.87624E-040
    -23.6000      1.3000     0.60228E-040
    -23.6000      1.4000     0.40179E-040
    -23.6000      1.5000     0.26015E-040
    -23.6000      1.6000     0.16349E-040
    -23.6000      1.7000     0.99723E-041
    -23.6000      1.8000     0.59043E-041
    -23.6000      1.9000     0.33932E-041
    -23.6000      2.0000     0.18930E-041
    -23.6000      2.1000     0.10251E-041
    -23.6000      2.2000     0.53893E-042
    -23.6000      2.3000     0.27505E-042
    -23.6000      2.4000     0.13628E-042
    -23.6000      2.5000     0.65560E-043
    -23.6000      2.6000     0.30621E-043
    -23.6000      2.7000     0.13886E-043
    -23.6000      2.8000     0.61149E-044
    -23.6000      2.9000     0.26147E-044
    -23.6000      3.0000     0.10857E-044
    -23.6000      3.1000     0.43780E-045
    -23.6000      3.2000     0.17145E-045
    -23.6000      3.3000     0.65211E-046
    -23.6000      3.4000     0.24091E-046
    -23.6000      3.5000     0.86447E-047
    -23.6000      3.6000     0.30132E-047
    -23.6000      3.7000     0.10203E-047
    -23.6000      3.8000     0.33563E-048
    -23.6000      3.9000     0.10727E-048
    -23.6000      4.0000     0.33308E-049
    -23.6000      4.1000     0.10050E-049
    -23.6000      4.2000     0.29464E-050
    -23.6000      4.3000     0.83946E-051
    -23.6000      4.4000     0.23244E-051
    -23.6000      4.5000     0.62551E-052
    -23.6000      4.6000     0.16361E-052
    -23.6000      4.7000     0.41599E-053
    -23.6000      4.8000     0.10281E-053
    -23.6000      4.9000     0.24704E-054
    -23.6000      5.0000     0.57710E-055
    -23.6000      5.1000     0.13108E-055
    -23.6000      5.2000     0.28951E-056
    -23.6000      5.3000     0.62180E-057
    -23.6000      5.4000     0.12988E-057
    -23.6000      5.5000     0.26384E-058
    -23.6000      5.6000     0.52133E-059
    -23.6000      5.7000     0.10020E-059
    -23.6000      5.8000     0.18736E-060
    -23.6000      5.9000     0.34083E-061
    -23.6000      6.0000     0.60325E-062
    -23.6000      6.1000     0.10389E-062
    -23.6000      6.2000     0.17411E-063
    -23.6000      6.3000     0.28398E-064
    -23.6000      6.4000     0.45079E-065
    -23.6000      6.5000     0.69652E-066
    -23.6000      6.6000     0.10476E-066
    -23.6000      6.7000     0.15339E-067
    -23.6000      6.8000     0.21868E-068
    -23.6000      6.9000     0.30354E-069
    -23.6000      7.0000     0.41027E-070
    -23.6000      7.1000     0.54004E-071
    -23.6000      7.2000     0.69233E-072
    -23.6000      7.3000     0.86449E-073
    -23.6000      7.4000     0.10515E-073
    -23.6000      7.5000     0.12460E-074
    -23.6000      7.6000     0.14384E-075
    -23.6000      7.7000     0.16180E-076
    -23.6000      7.8000     0.17735E-077
    -23.6000      7.9000     0.18945E-078
    -23.6000      8.0000     0.19723E-079
    -23.6000      8.1000     0.20014E-080
    -23.6000      8.2000     0.19798E-081
    -23.6000      8.3000     0.19092E-082
    -23.6000      8.4000     0.17950E-083
    -23.6000      8.5000     0.16456E-084
    -23.6000      8.6000     0.14712E-085
    -23.6000      8.7000     0.12827E-086
    -23.6000      8.8000     0.10907E-087
    -23.6000      8.9000     0.90470E-089
    -23.6000      9.0000     0.73203E-090
    -23.6000      9.1000     0.57787E-091
    -23.6000      9.2000     0.44509E-092
    -23.6000      9.3000     0.33452E-093
    -23.6000      9.4000     0.24535E-094
    -23.6000      9.5000     0.17563E-095
    -23.6000      9.6000     0.12271E-096
    -23.6000      9.7000     0.83693E-098
    -23.6000      9.8000     0.55725E-099
    -23.6000      9.9000     0.36226E-100
    -23.6000     10.0000     0.22995E-101
    -23.6000     10.1000     0.14254E-102
    -23.6000     10.2000     0.86286E-104
    -23.6000     10.3000     0.51018E-105
    -23.6000     10.4000     0.29466E-106
    -23.6000     10.5000     0.16625E-107
    -23.6000     10.6000     0.91642E-109
    -23.6000     10.7000     0.49358E-110
    -23.6000     10.8000     0.25978E-111
    -23.6000     10.9000     0.13361E-112
    -23.6000     11.0000     0.67168E-114
    -23.6000     11.1000     0.33004E-115
    -23.6000     11.2000     0.15853E-116
    -23.6000     11.3000     0.74447E-118
    -23.6000     11.4000     0.34182E-119
    -23.6000     11.5000     0.15347E-120
    -23.6000     11.6000     0.67382E-122
    -23.6000     11.7000     0.28934E-123
    -23.6000     11.8000     0.12153E-124
    -23.6000     11.9000     0.49930E-126
    -23.6000     12.0000     0.20069E-127
    -23.6000     12.1000     0.78922E-129
    -23.6000     12.2000     0.30369E-130
    -23.6000     12.3000     0.11436E-131
    -23.6000     12.4000     0.42144E-133
    -23.6000     12.5000     0.15203E-134
    -23.6000     12.6000     0.53842E-136
    -23.6000     12.7000     0.20283E-137
    -23.6000     12.8000     0.00000E+000
 
    -23.5000    -12.8000     0.00000E+000
    -23.5000    -12.7000     0.48670E-137
    -23.5000    -12.6000     0.15056E-135
    -23.5000    -12.5000     0.42739E-134
    -23.5000    -12.4000     0.11850E-132
    -23.5000    -12.3000     0.32154E-131
    -23.5000    -12.2000     0.85391E-130
    -23.5000    -12.1000     0.22191E-128
    -23.5000    -12.0000     0.56429E-127
    -23.5000    -11.9000     0.14039E-125
    -23.5000    -11.8000     0.34170E-124
    -23.5000    -11.7000     0.81355E-123
    -23.5000    -11.6000     0.18946E-121
    -23.5000    -11.5000     0.43151E-120
    -23.5000    -11.4000     0.96110E-119
    -23.5000    -11.3000     0.20932E-117
    -23.5000    -11.2000     0.44574E-116
    -23.5000    -11.1000     0.92797E-115
    -23.5000    -11.0000     0.18885E-113
    -23.5000    -10.9000     0.37567E-112
    -23.5000    -10.8000     0.73039E-111
    -23.5000    -10.7000     0.13878E-109
    -23.5000    -10.6000     0.25766E-108
    -23.5000    -10.5000     0.46743E-107
    -23.5000    -10.4000     0.82846E-106
    -23.5000    -10.3000     0.14344E-104
    -23.5000    -10.2000     0.24260E-103
    -23.5000    -10.1000     0.40075E-102
    -23.5000    -10.0000     0.64651E-101
    -23.5000     -9.9000     0.10185E-099
    -23.5000     -9.8000     0.15667E-098
    -23.5000     -9.7000     0.23530E-097
    -23.5000     -9.6000     0.34500E-096
    -23.5000     -9.5000     0.49378E-095
    -23.5000     -9.4000     0.68981E-094
    -23.5000     -9.3000     0.94050E-093
    -23.5000     -9.2000     0.12514E-091
    -23.5000     -9.1000     0.16247E-090
    -23.5000     -9.0000     0.20581E-089
    -23.5000     -8.9000     0.25435E-088
    -23.5000     -8.8000     0.30665E-087
    -23.5000     -8.7000     0.36061E-086
    -23.5000     -8.6000     0.41361E-085
    -23.5000     -8.5000     0.46266E-084
    -23.5000     -8.4000     0.50466E-083
    -23.5000     -8.3000     0.53675E-082
    -23.5000     -8.2000     0.55659E-081
    -23.5000     -8.1000     0.56268E-080
    -23.5000     -8.0000     0.55449E-079
    -23.5000     -7.9000     0.53261E-078
    -23.5000     -7.8000     0.49860E-077
    -23.5000     -7.7000     0.45488E-076
    -23.5000     -7.6000     0.40439E-075
    -23.5000     -7.5000     0.35028E-074
    -23.5000     -7.4000     0.29561E-073
    -23.5000     -7.3000     0.24303E-072
    -23.5000     -7.2000     0.19463E-071
    -23.5000     -7.1000     0.15182E-070
    -23.5000     -7.0000     0.11534E-069
    -23.5000     -6.9000     0.85332E-069
    -23.5000     -6.8000     0.61475E-068
    -23.5000     -6.7000     0.43123E-067
    -23.5000     -6.6000     0.29451E-066
    -23.5000     -6.5000     0.19581E-065
    -23.5000     -6.4000     0.12673E-064
    -23.5000     -6.3000     0.79832E-064
    -23.5000     -6.2000     0.48947E-063
    -23.5000     -6.1000     0.29206E-062
    -23.5000     -6.0000     0.16958E-061
    -23.5000     -5.9000     0.95814E-061
    -23.5000     -5.8000     0.52670E-060
    -23.5000     -5.7000     0.28169E-059
    -23.5000     -5.6000     0.14655E-058
    -23.5000     -5.5000     0.74169E-058
    -23.5000     -5.4000     0.36510E-057
    -23.5000     -5.3000     0.17479E-056
    -23.5000     -5.2000     0.81384E-056
    -23.5000     -5.1000     0.36848E-055
    -23.5000     -5.0000     0.16223E-054
    -23.5000     -4.9000     0.69445E-054
    -23.5000     -4.8000     0.28902E-053
    -23.5000     -4.7000     0.11694E-052
    -23.5000     -4.6000     0.45992E-052
    -23.5000     -4.5000     0.17583E-051
    -23.5000     -4.4000     0.65339E-051
    -23.5000     -4.3000     0.23597E-050
    -23.5000     -4.2000     0.82824E-050
    -23.5000     -4.1000     0.28250E-049
    -23.5000     -4.0000     0.93629E-049
    -23.5000     -3.9000     0.30152E-048
    -23.5000     -3.8000     0.94346E-048
    -23.5000     -3.7000     0.28681E-047
    -23.5000     -3.6000     0.84701E-047
    -23.5000     -3.5000     0.24300E-046
    -23.5000     -3.4000     0.67719E-046
    -23.5000     -3.3000     0.18331E-045
    -23.5000     -3.2000     0.48194E-045
    -23.5000     -3.1000     0.12306E-044
    -23.5000     -3.0000     0.30518E-044
    -23.5000     -2.9000     0.73497E-044
    -23.5000     -2.8000     0.17188E-043
    -23.5000     -2.7000     0.39034E-043
    -23.5000     -2.6000     0.86073E-043
    -23.5000     -2.5000     0.18428E-042
    -23.5000     -2.4000     0.38308E-042
    -23.5000     -2.3000     0.77315E-042
    -23.5000     -2.2000     0.15149E-041
    -23.5000     -2.1000     0.28816E-041
    -23.5000     -2.0000     0.53210E-041
    -23.5000     -1.9000     0.95380E-041
    -23.5000     -1.8000     0.16596E-040
    -23.5000     -1.7000     0.28031E-040
    -23.5000     -1.6000     0.45954E-040
    -23.5000     -1.5000     0.73125E-040
    -23.5000     -1.4000     0.11294E-039
    -23.5000     -1.3000     0.16929E-039
    -23.5000     -1.2000     0.24630E-039
    -23.5000     -1.1000     0.34777E-039
    -23.5000     -1.0000     0.47656E-039
    -23.5000     -0.9000     0.63378E-039
    -23.5000     -0.8000     0.81799E-039
    -23.5000     -0.7000     0.10245E-038
    -23.5000     -0.6000     0.12453E-038
    -23.5000     -0.5000     0.14690E-038
    -23.5000     -0.4000     0.16815E-038
    -23.5000     -0.3000     0.18679E-038
    -23.5000     -0.2000     0.20136E-038
    -23.5000     -0.1000     0.21064E-038
    -23.5000      0.0000     0.21382E-038
    -23.5000      0.1000     0.21064E-038
    -23.5000      0.2000     0.20136E-038
    -23.5000      0.3000     0.18679E-038
    -23.5000      0.4000     0.16815E-038
    -23.5000      0.5000     0.14690E-038
    -23.5000      0.6000     0.12453E-038
    -23.5000      0.7000     0.10245E-038
    -23.5000      0.8000     0.81799E-039
    -23.5000      0.9000     0.63378E-039
    -23.5000      1.0000     0.47656E-039
    -23.5000      1.1000     0.34777E-039
    -23.5000      1.2000     0.24630E-039
    -23.5000      1.3000     0.16929E-039
    -23.5000      1.4000     0.11294E-039
    -23.5000      1.5000     0.73125E-040
    -23.5000      1.6000     0.45954E-040
    -23.5000      1.7000     0.28031E-040
    -23.5000      1.8000     0.16596E-040
    -23.5000      1.9000     0.95380E-041
    -23.5000      2.0000     0.53210E-041
    -23.5000      2.1000     0.28816E-041
    -23.5000      2.2000     0.15149E-041
    -23.5000      2.3000     0.77315E-042
    -23.5000      2.4000     0.38308E-042
    -23.5000      2.5000     0.18428E-042
    -23.5000      2.6000     0.86073E-043
    -23.5000      2.7000     0.39034E-043
    -23.5000      2.8000     0.17188E-043
    -23.5000      2.9000     0.73497E-044
    -23.5000      3.0000     0.30518E-044
    -23.5000      3.1000     0.12306E-044
    -23.5000      3.2000     0.48194E-045
    -23.5000      3.3000     0.18331E-045
    -23.5000      3.4000     0.67719E-046
    -23.5000      3.5000     0.24300E-046
    -23.5000      3.6000     0.84701E-047
    -23.5000      3.7000     0.28681E-047
    -23.5000      3.8000     0.94346E-048
    -23.5000      3.9000     0.30152E-048
    -23.5000      4.0000     0.93629E-049
    -23.5000      4.1000     0.28250E-049
    -23.5000      4.2000     0.82824E-050
    -23.5000      4.3000     0.23597E-050
    -23.5000      4.4000     0.65339E-051
    -23.5000      4.5000     0.17583E-051
    -23.5000      4.6000     0.45992E-052
    -23.5000      4.7000     0.11694E-052
    -23.5000      4.8000     0.28902E-053
    -23.5000      4.9000     0.69445E-054
    -23.5000      5.0000     0.16223E-054
    -23.5000      5.1000     0.36848E-055
    -23.5000      5.2000     0.81384E-056
    -23.5000      5.3000     0.17479E-056
    -23.5000      5.4000     0.36510E-057
    -23.5000      5.5000     0.74169E-058
    -23.5000      5.6000     0.14655E-058
    -23.5000      5.7000     0.28169E-059
    -23.5000      5.8000     0.52670E-060
    -23.5000      5.9000     0.95814E-061
    -23.5000      6.0000     0.16958E-061
    -23.5000      6.1000     0.29206E-062
    -23.5000      6.2000     0.48947E-063
    -23.5000      6.3000     0.79832E-064
    -23.5000      6.4000     0.12673E-064
    -23.5000      6.5000     0.19581E-065
    -23.5000      6.6000     0.29451E-066
    -23.5000      6.7000     0.43123E-067
    -23.5000      6.8000     0.61475E-068
    -23.5000      6.9000     0.85332E-069
    -23.5000      7.0000     0.11534E-069
    -23.5000      7.1000     0.15182E-070
    -23.5000      7.2000     0.19463E-071
    -23.5000      7.3000     0.24303E-072
    -23.5000      7.4000     0.29561E-073
    -23.5000      7.5000     0.35028E-074
    -23.5000      7.6000     0.40439E-075
    -23.5000      7.7000     0.45488E-076
    -23.5000      7.8000     0.49860E-077
    -23.5000      7.9000     0.53261E-078
    -23.5000      8.0000     0.55449E-079
    -23.5000      8.1000     0.56268E-080
    -23.5000      8.2000     0.55659E-081
    -23.5000      8.3000     0.53675E-082
    -23.5000      8.4000     0.50466E-083
    -23.5000      8.5000     0.46266E-084
    -23.5000      8.6000     0.41361E-085
    -23.5000      8.7000     0.36061E-086
    -23.5000      8.8000     0.30665E-087
    -23.5000      8.9000     0.25435E-088
    -23.5000      9.0000     0.20581E-089
    -23.5000      9.1000     0.16247E-090
    -23.5000      9.2000     0.12514E-091
    -23.5000      9.3000     0.94050E-093
    -23.5000      9.4000     0.68981E-094
    -23.5000      9.5000     0.49378E-095
    -23.5000      9.6000     0.34500E-096
    -23.5000      9.7000     0.23530E-097
    -23.5000      9.8000     0.15667E-098
    -23.5000      9.9000     0.10185E-099
    -23.5000     10.0000     0.64651E-101
    -23.5000     10.1000     0.40075E-102
    -23.5000     10.2000     0.24260E-103
    -23.5000     10.3000     0.14344E-104
    -23.5000     10.4000     0.82846E-106
    -23.5000     10.5000     0.46743E-107
    -23.5000     10.6000     0.25766E-108
    -23.5000     10.7000     0.13878E-109
    -23.5000     10.8000     0.73039E-111
    -23.5000     10.9000     0.37567E-112
    -23.5000     11.0000     0.18885E-113
    -23.5000     11.1000     0.92797E-115
    -23.5000     11.2000     0.44574E-116
    -23.5000     11.3000     0.20932E-117
    -23.5000     11.4000     0.96110E-119
    -23.5000     11.5000     0.43151E-120
    -23.5000     11.6000     0.18946E-121
    -23.5000     11.7000     0.81355E-123
    -23.5000     11.8000     0.34170E-124
    -23.5000     11.9000     0.14039E-125
    -23.5000     12.0000     0.56429E-127
    -23.5000     12.1000     0.22191E-128
    -23.5000     12.2000     0.85391E-130
    -23.5000     12.3000     0.32154E-131
    -23.5000     12.4000     0.11850E-132
    -23.5000     12.5000     0.42747E-134
    -23.5000     12.6000     0.15139E-135
    -23.5000     12.7000     0.57033E-137
    -23.5000     12.8000     0.00000E+000
 
    -23.4000    -12.8000     0.00000E+000
    -23.4000    -12.7000     0.13611E-136
    -23.4000    -12.6000     0.42104E-135
    -23.4000    -12.5000     0.11952E-133
    -23.4000    -12.4000     0.33138E-132
    -23.4000    -12.3000     0.89921E-131
    -23.4000    -12.2000     0.23880E-129
    -23.4000    -12.1000     0.62057E-128
    -23.4000    -12.0000     0.15780E-126
    -23.4000    -11.9000     0.39260E-125
    -23.4000    -11.8000     0.95555E-124
    -23.4000    -11.7000     0.22751E-122
    -23.4000    -11.6000     0.52981E-121
    -23.4000    -11.5000     0.12067E-119
    -23.4000    -11.4000     0.26877E-118
    -23.4000    -11.3000     0.58535E-117
    -23.4000    -11.2000     0.12465E-115
    -23.4000    -11.1000     0.25950E-114
    -23.4000    -11.0000     0.52811E-113
    -23.4000    -10.9000     0.10505E-111
    -23.4000    -10.8000     0.20425E-110
    -23.4000    -10.7000     0.38807E-109
    -23.4000    -10.6000     0.72052E-108
    -23.4000    -10.5000     0.13071E-106
    -23.4000    -10.4000     0.23167E-105
    -23.4000    -10.3000     0.40111E-104
    -23.4000    -10.2000     0.67839E-103
    -23.4000    -10.1000     0.11206E-101
    -23.4000    -10.0000     0.18078E-100
    -23.4000     -9.9000     0.28481E-099
    -23.4000     -9.8000     0.43811E-098
    -23.4000     -9.7000     0.65798E-097
    -23.4000     -9.6000     0.96472E-096
    -23.4000     -9.5000     0.13807E-094
    -23.4000     -9.4000     0.19289E-093
    -23.4000     -9.3000     0.26299E-092
    -23.4000     -9.2000     0.34991E-091
    -23.4000     -9.1000     0.45429E-090
    -23.4000     -9.0000     0.57548E-089
    -23.4000     -8.9000     0.71122E-088
    -23.4000     -8.8000     0.85744E-087
    -23.4000     -8.7000     0.10083E-085
    -23.4000     -8.6000     0.11565E-084
    -23.4000     -8.5000     0.12937E-083
    -23.4000     -8.4000     0.14111E-082
    -23.4000     -8.3000     0.15008E-081
    -23.4000     -8.2000     0.15563E-080
    -23.4000     -8.1000     0.15733E-079
    -23.4000     -8.0000     0.15504E-078
    -23.4000     -7.9000     0.14892E-077
    -23.4000     -7.8000     0.13941E-076
    -23.4000     -7.7000     0.12719E-075
    -23.4000     -7.6000     0.11307E-074
    -23.4000     -7.5000     0.97941E-074
    -23.4000     -7.4000     0.82655E-073
    -23.4000     -7.3000     0.67953E-072
    -23.4000     -7.2000     0.54420E-071
    -23.4000     -7.1000     0.42449E-070
    -23.4000     -7.0000     0.32249E-069
    -23.4000     -6.9000     0.23859E-068
    -23.4000     -6.8000     0.17188E-067
    -23.4000     -6.7000     0.12057E-066
    -23.4000     -6.6000     0.82343E-066
    -23.4000     -6.5000     0.54747E-065
    -23.4000     -6.4000     0.35432E-064
    -23.4000     -6.3000     0.22321E-063
    -23.4000     -6.2000     0.13685E-062
    -23.4000     -6.1000     0.81657E-062
    -23.4000     -6.0000     0.47414E-061
    -23.4000     -5.9000     0.26789E-060
    -23.4000     -5.8000     0.14726E-059
    -23.4000     -5.7000     0.78757E-059
    -23.4000     -5.6000     0.40975E-058
    -23.4000     -5.5000     0.20737E-057
    -23.4000     -5.4000     0.10208E-056
    -23.4000     -5.3000     0.48870E-056
    -23.4000     -5.2000     0.22754E-055
    -23.4000     -5.1000     0.10302E-054
    -23.4000     -5.0000     0.45356E-054
    -23.4000     -4.9000     0.19416E-053
    -23.4000     -4.8000     0.80804E-053
    -23.4000     -4.7000     0.32693E-052
    -23.4000     -4.6000     0.12858E-051
    -23.4000     -4.5000     0.49159E-051
    -23.4000     -4.4000     0.18267E-050
    -23.4000     -4.3000     0.65973E-050
    -23.4000     -4.2000     0.23156E-049
    -23.4000     -4.1000     0.78979E-049
    -23.4000     -4.0000     0.26176E-048
    -23.4000     -3.9000     0.84298E-048
    -23.4000     -3.8000     0.26377E-047
    -23.4000     -3.7000     0.80183E-047
    -23.4000     -3.6000     0.23680E-046
    -23.4000     -3.5000     0.67936E-046
    -23.4000     -3.4000     0.18932E-045
    -23.4000     -3.3000     0.51247E-045
    -23.4000     -3.2000     0.13474E-044
    -23.4000     -3.1000     0.34404E-044
    -23.4000     -3.0000     0.85319E-044
    -23.4000     -2.9000     0.20547E-043
    -23.4000     -2.8000     0.48053E-043
    -23.4000     -2.7000     0.10913E-042
    -23.4000     -2.6000     0.24063E-042
    -23.4000     -2.5000     0.51520E-042
    -23.4000     -2.4000     0.10710E-041
    -23.4000     -2.3000     0.21615E-041
    -23.4000     -2.2000     0.42351E-041
    -23.4000     -2.1000     0.80558E-041
    -23.4000     -2.0000     0.14876E-040
    -23.4000     -1.9000     0.26665E-040
    -23.4000     -1.8000     0.46397E-040
    -23.4000     -1.7000     0.78364E-040
    -23.4000     -1.6000     0.12847E-039
    -23.4000     -1.5000     0.20443E-039
    -23.4000     -1.4000     0.31573E-039
    -23.4000     -1.3000     0.47328E-039
    -23.4000     -1.2000     0.68855E-039
    -23.4000     -1.1000     0.97222E-039
    -23.4000     -1.0000     0.13323E-038
    -23.4000     -0.9000     0.17718E-038
    -23.4000     -0.8000     0.22868E-038
    -23.4000     -0.7000     0.28642E-038
    -23.4000     -0.6000     0.34815E-038
    -23.4000     -0.5000     0.41066E-038
    -23.4000     -0.4000     0.47009E-038
    -23.4000     -0.3000     0.52219E-038
    -23.4000     -0.2000     0.56291E-038
    -23.4000     -0.1000     0.58885E-038
    -23.4000      0.0000     0.59776E-038
    -23.4000      0.1000     0.58885E-038
    -23.4000      0.2000     0.56291E-038
    -23.4000      0.3000     0.52219E-038
    -23.4000      0.4000     0.47009E-038
    -23.4000      0.5000     0.41066E-038
    -23.4000      0.6000     0.34815E-038
    -23.4000      0.7000     0.28642E-038
    -23.4000      0.8000     0.22868E-038
    -23.4000      0.9000     0.17718E-038
    -23.4000      1.0000     0.13323E-038
    -23.4000      1.1000     0.97222E-039
    -23.4000      1.2000     0.68855E-039
    -23.4000      1.3000     0.47328E-039
    -23.4000      1.4000     0.31573E-039
    -23.4000      1.5000     0.20443E-039
    -23.4000      1.6000     0.12847E-039
    -23.4000      1.7000     0.78364E-040
    -23.4000      1.8000     0.46397E-040
    -23.4000      1.9000     0.26665E-040
    -23.4000      2.0000     0.14876E-040
    -23.4000      2.1000     0.80558E-041
    -23.4000      2.2000     0.42351E-041
    -23.4000      2.3000     0.21615E-041
    -23.4000      2.4000     0.10710E-041
    -23.4000      2.5000     0.51520E-042
    -23.4000      2.6000     0.24063E-042
    -23.4000      2.7000     0.10913E-042
    -23.4000      2.8000     0.48053E-043
    -23.4000      2.9000     0.20547E-043
    -23.4000      3.0000     0.85319E-044
    -23.4000      3.1000     0.34404E-044
    -23.4000      3.2000     0.13474E-044
    -23.4000      3.3000     0.51247E-045
    -23.4000      3.4000     0.18932E-045
    -23.4000      3.5000     0.67936E-046
    -23.4000      3.6000     0.23680E-046
    -23.4000      3.7000     0.80183E-047
    -23.4000      3.8000     0.26377E-047
    -23.4000      3.9000     0.84298E-048
    -23.4000      4.0000     0.26176E-048
    -23.4000      4.1000     0.78979E-049
    -23.4000      4.2000     0.23156E-049
    -23.4000      4.3000     0.65973E-050
    -23.4000      4.4000     0.18267E-050
    -23.4000      4.5000     0.49159E-051
    -23.4000      4.6000     0.12858E-051
    -23.4000      4.7000     0.32693E-052
    -23.4000      4.8000     0.80804E-053
    -23.4000      4.9000     0.19416E-053
    -23.4000      5.0000     0.45356E-054
    -23.4000      5.1000     0.10302E-054
    -23.4000      5.2000     0.22754E-055
    -23.4000      5.3000     0.48870E-056
    -23.4000      5.4000     0.10208E-056
    -23.4000      5.5000     0.20737E-057
    -23.4000      5.6000     0.40975E-058
    -23.4000      5.7000     0.78757E-059
    -23.4000      5.8000     0.14726E-059
    -23.4000      5.9000     0.26789E-060
    -23.4000      6.0000     0.47414E-061
    -23.4000      6.1000     0.81657E-062
    -23.4000      6.2000     0.13685E-062
    -23.4000      6.3000     0.22321E-063
    -23.4000      6.4000     0.35432E-064
    -23.4000      6.5000     0.54747E-065
    -23.4000      6.6000     0.82343E-066
    -23.4000      6.7000     0.12057E-066
    -23.4000      6.8000     0.17188E-067
    -23.4000      6.9000     0.23859E-068
    -23.4000      7.0000     0.32249E-069
    -23.4000      7.1000     0.42449E-070
    -23.4000      7.2000     0.54420E-071
    -23.4000      7.3000     0.67953E-072
    -23.4000      7.4000     0.82655E-073
    -23.4000      7.5000     0.97941E-074
    -23.4000      7.6000     0.11307E-074
    -23.4000      7.7000     0.12719E-075
    -23.4000      7.8000     0.13941E-076
    -23.4000      7.9000     0.14892E-077
    -23.4000      8.0000     0.15504E-078
    -23.4000      8.1000     0.15733E-079
    -23.4000      8.2000     0.15563E-080
    -23.4000      8.3000     0.15008E-081
    -23.4000      8.4000     0.14111E-082
    -23.4000      8.5000     0.12937E-083
    -23.4000      8.6000     0.11565E-084
    -23.4000      8.7000     0.10083E-085
    -23.4000      8.8000     0.85744E-087
    -23.4000      8.9000     0.71122E-088
    -23.4000      9.0000     0.57548E-089
    -23.4000      9.1000     0.45429E-090
    -23.4000      9.2000     0.34991E-091
    -23.4000      9.3000     0.26299E-092
    -23.4000      9.4000     0.19289E-093
    -23.4000      9.5000     0.13807E-094
    -23.4000      9.6000     0.96472E-096
    -23.4000      9.7000     0.65798E-097
    -23.4000      9.8000     0.43811E-098
    -23.4000      9.9000     0.28481E-099
    -23.4000     10.0000     0.18078E-100
    -23.4000     10.1000     0.11206E-101
    -23.4000     10.2000     0.67839E-103
    -23.4000     10.3000     0.40111E-104
    -23.4000     10.4000     0.23167E-105
    -23.4000     10.5000     0.13071E-106
    -23.4000     10.6000     0.72052E-108
    -23.4000     10.7000     0.38807E-109
    -23.4000     10.8000     0.20425E-110
    -23.4000     10.9000     0.10505E-111
    -23.4000     11.0000     0.52811E-113
    -23.4000     11.1000     0.25950E-114
    -23.4000     11.2000     0.12465E-115
    -23.4000     11.3000     0.58535E-117
    -23.4000     11.4000     0.26877E-118
    -23.4000     11.5000     0.12067E-119
    -23.4000     11.6000     0.52981E-121
    -23.4000     11.7000     0.22751E-122
    -23.4000     11.8000     0.95555E-124
    -23.4000     11.9000     0.39260E-125
    -23.4000     12.0000     0.15780E-126
    -23.4000     12.1000     0.62057E-128
    -23.4000     12.2000     0.23880E-129
    -23.4000     12.3000     0.89921E-131
    -23.4000     12.4000     0.33138E-132
    -23.4000     12.5000     0.11954E-133
    -23.4000     12.6000     0.42338E-135
    -23.4000     12.7000     0.15950E-136
    -23.4000     12.8000     0.00000E+000
 
    -23.3000    -12.8000     0.00000E+000
    -23.3000    -12.7000     0.37857E-136
    -23.3000    -12.6000     0.11711E-134
    -23.3000    -12.5000     0.33243E-133
    -23.3000    -12.4000     0.92169E-132
    -23.3000    -12.3000     0.25010E-130
    -23.3000    -12.2000     0.66417E-129
    -23.3000    -12.1000     0.17260E-127
    -23.3000    -12.0000     0.43890E-126
    -23.3000    -11.9000     0.10919E-124
    -23.3000    -11.8000     0.26577E-123
    -23.3000    -11.7000     0.63276E-122
    -23.3000    -11.6000     0.14735E-120
    -23.3000    -11.5000     0.33561E-119
    -23.3000    -11.4000     0.74751E-118
    -23.3000    -11.3000     0.16280E-116
    -23.3000    -11.2000     0.34668E-115
    -23.3000    -11.1000     0.72173E-114
    -23.3000    -11.0000     0.14688E-112
    -23.3000    -10.9000     0.29218E-111
    -23.3000    -10.8000     0.56805E-110
    -23.3000    -10.7000     0.10793E-108
    -23.3000    -10.6000     0.20039E-107
    -23.3000    -10.5000     0.36353E-106
    -23.3000    -10.4000     0.64430E-105
    -23.3000    -10.3000     0.11156E-103
    -23.3000    -10.2000     0.18867E-102
    -23.3000    -10.1000     0.31166E-101
    -23.3000    -10.0000     0.50278E-100
    -23.3000     -9.9000     0.79208E-099
    -23.3000     -9.8000     0.12184E-097
    -23.3000     -9.7000     0.18299E-096
    -23.3000     -9.6000     0.26830E-095
    -23.3000     -9.5000     0.38400E-094
    -23.3000     -9.4000     0.53643E-093
    -23.3000     -9.3000     0.73138E-092
    -23.3000     -9.2000     0.97311E-091
    -23.3000     -9.1000     0.12634E-089
    -23.3000     -9.0000     0.16004E-088
    -23.3000     -8.9000     0.19779E-087
    -23.3000     -8.8000     0.23846E-086
    -23.3000     -8.7000     0.28042E-085
    -23.3000     -8.6000     0.32163E-084
    -23.3000     -8.5000     0.35976E-083
    -23.3000     -8.4000     0.39242E-082
    -23.3000     -8.3000     0.41737E-081
    -23.3000     -8.2000     0.43280E-080
    -23.3000     -8.1000     0.43753E-079
    -23.3000     -8.0000     0.43116E-078
    -23.3000     -7.9000     0.41414E-077
    -23.3000     -7.8000     0.38769E-076
    -23.3000     -7.7000     0.35370E-075
    -23.3000     -7.6000     0.31443E-074
    -23.3000     -7.5000     0.27236E-073
    -23.3000     -7.4000     0.22985E-072
    -23.3000     -7.3000     0.18897E-071
    -23.3000     -7.2000     0.15133E-070
    -23.3000     -7.1000     0.11804E-069
    -23.3000     -7.0000     0.89678E-069
    -23.3000     -6.9000     0.66347E-068
    -23.3000     -6.8000     0.47798E-067
    -23.3000     -6.7000     0.33528E-066
    -23.3000     -6.6000     0.22898E-065
    -23.3000     -6.5000     0.15224E-064
    -23.3000     -6.4000     0.98528E-064
    -23.3000     -6.3000     0.62068E-063
    -23.3000     -6.2000     0.38055E-062
    -23.3000     -6.1000     0.22707E-061
    -23.3000     -6.0000     0.13184E-060
    -23.3000     -5.9000     0.74491E-060
    -23.3000     -5.8000     0.40949E-059
    -23.3000     -5.7000     0.21900E-058
    -23.3000     -5.6000     0.11394E-057
    -23.3000     -5.5000     0.57662E-057
    -23.3000     -5.4000     0.28384E-056
    -23.3000     -5.3000     0.13589E-055
    -23.3000     -5.2000     0.63270E-055
    -23.3000     -5.1000     0.28647E-054
    -23.3000     -5.0000     0.12612E-053
    -23.3000     -4.9000     0.53987E-053
    -23.3000     -4.8000     0.22468E-052
    -23.3000     -4.7000     0.90906E-052
    -23.3000     -4.6000     0.35754E-051
    -23.3000     -4.5000     0.13669E-050
    -23.3000     -4.4000     0.50793E-050
    -23.3000     -4.3000     0.18344E-049
    -23.3000     -4.2000     0.64385E-049
    -23.3000     -4.1000     0.21960E-048
    -23.3000     -4.0000     0.72784E-048
    -23.3000     -3.9000     0.23439E-047
    -23.3000     -3.8000     0.73341E-047
    -23.3000     -3.7000     0.22295E-046
    -23.3000     -3.6000     0.65843E-046
    -23.3000     -3.5000     0.18889E-045
    -23.3000     -3.4000     0.52641E-045
    -23.3000     -3.3000     0.14249E-044
    -23.3000     -3.2000     0.37463E-044
    -23.3000     -3.1000     0.95660E-044
    -23.3000     -3.0000     0.23723E-043
    -23.3000     -2.9000     0.57131E-043
    -23.3000     -2.8000     0.13361E-042
    -23.3000     -2.7000     0.30342E-042
    -23.3000     -2.6000     0.66906E-042
    -23.3000     -2.5000     0.14325E-041
    -23.3000     -2.4000     0.29778E-041
    -23.3000     -2.3000     0.60098E-041
    -23.3000     -2.2000     0.11775E-040
    -23.3000     -2.1000     0.22399E-040
    -23.3000     -2.0000     0.41360E-040
    -23.3000     -1.9000     0.74139E-040
    -23.3000     -1.8000     0.12900E-039
    -23.3000     -1.7000     0.21788E-039
    -23.3000     -1.6000     0.35720E-039
    -23.3000     -1.5000     0.56839E-039
    -23.3000     -1.4000     0.87785E-039
    -23.3000     -1.3000     0.13159E-038
    -23.3000     -1.2000     0.19144E-038
    -23.3000     -1.1000     0.27032E-038
    -23.3000     -1.0000     0.37042E-038
    -23.3000     -0.9000     0.49263E-038
    -23.3000     -0.8000     0.63580E-038
    -23.3000     -0.7000     0.79636E-038
    -23.3000     -0.6000     0.96797E-038
    -23.3000     -0.5000     0.11418E-037
    -23.3000     -0.4000     0.13070E-037
    -23.3000     -0.3000     0.14519E-037
    -23.3000     -0.2000     0.15651E-037
    -23.3000     -0.1000     0.16372E-037
    -23.3000      0.0000     0.16620E-037
    -23.3000      0.1000     0.16372E-037
    -23.3000      0.2000     0.15651E-037
    -23.3000      0.3000     0.14519E-037
    -23.3000      0.4000     0.13070E-037
    -23.3000      0.5000     0.11418E-037
    -23.3000      0.6000     0.96797E-038
    -23.3000      0.7000     0.79636E-038
    -23.3000      0.8000     0.63580E-038
    -23.3000      0.9000     0.49263E-038
    -23.3000      1.0000     0.37042E-038
    -23.3000      1.1000     0.27032E-038
    -23.3000      1.2000     0.19144E-038
    -23.3000      1.3000     0.13159E-038
    -23.3000      1.4000     0.87785E-039
    -23.3000      1.5000     0.56839E-039
    -23.3000      1.6000     0.35720E-039
    -23.3000      1.7000     0.21788E-039
    -23.3000      1.8000     0.12900E-039
    -23.3000      1.9000     0.74139E-040
    -23.3000      2.0000     0.41360E-040
    -23.3000      2.1000     0.22399E-040
    -23.3000      2.2000     0.11775E-040
    -23.3000      2.3000     0.60098E-041
    -23.3000      2.4000     0.29778E-041
    -23.3000      2.5000     0.14325E-041
    -23.3000      2.6000     0.66906E-042
    -23.3000      2.7000     0.30342E-042
    -23.3000      2.8000     0.13361E-042
    -23.3000      2.9000     0.57131E-043
    -23.3000      3.0000     0.23723E-043
    -23.3000      3.1000     0.95660E-044
    -23.3000      3.2000     0.37463E-044
    -23.3000      3.3000     0.14249E-044
    -23.3000      3.4000     0.52641E-045
    -23.3000      3.5000     0.18889E-045
    -23.3000      3.6000     0.65843E-046
    -23.3000      3.7000     0.22295E-046
    -23.3000      3.8000     0.73341E-047
    -23.3000      3.9000     0.23439E-047
    -23.3000      4.0000     0.72784E-048
    -23.3000      4.1000     0.21960E-048
    -23.3000      4.2000     0.64385E-049
    -23.3000      4.3000     0.18344E-049
    -23.3000      4.4000     0.50793E-050
    -23.3000      4.5000     0.13669E-050
    -23.3000      4.6000     0.35754E-051
    -23.3000      4.7000     0.90906E-052
    -23.3000      4.8000     0.22468E-052
    -23.3000      4.9000     0.53987E-053
    -23.3000      5.0000     0.12612E-053
    -23.3000      5.1000     0.28647E-054
    -23.3000      5.2000     0.63270E-055
    -23.3000      5.3000     0.13589E-055
    -23.3000      5.4000     0.28384E-056
    -23.3000      5.5000     0.57662E-057
    -23.3000      5.6000     0.11394E-057
    -23.3000      5.7000     0.21900E-058
    -23.3000      5.8000     0.40949E-059
    -23.3000      5.9000     0.74491E-060
    -23.3000      6.0000     0.13184E-060
    -23.3000      6.1000     0.22707E-061
    -23.3000      6.2000     0.38055E-062
    -23.3000      6.3000     0.62068E-063
    -23.3000      6.4000     0.98528E-064
    -23.3000      6.5000     0.15224E-064
    -23.3000      6.6000     0.22898E-065
    -23.3000      6.7000     0.33528E-066
    -23.3000      6.8000     0.47798E-067
    -23.3000      6.9000     0.66347E-068
    -23.3000      7.0000     0.89678E-069
    -23.3000      7.1000     0.11804E-069
    -23.3000      7.2000     0.15133E-070
    -23.3000      7.3000     0.18897E-071
    -23.3000      7.4000     0.22985E-072
    -23.3000      7.5000     0.27236E-073
    -23.3000      7.6000     0.31443E-074
    -23.3000      7.7000     0.35370E-075
    -23.3000      7.8000     0.38769E-076
    -23.3000      7.9000     0.41414E-077
    -23.3000      8.0000     0.43116E-078
    -23.3000      8.1000     0.43753E-079
    -23.3000      8.2000     0.43280E-080
    -23.3000      8.3000     0.41737E-081
    -23.3000      8.4000     0.39242E-082
    -23.3000      8.5000     0.35976E-083
    -23.3000      8.6000     0.32163E-084
    -23.3000      8.7000     0.28042E-085
    -23.3000      8.8000     0.23846E-086
    -23.3000      8.9000     0.19779E-087
    -23.3000      9.0000     0.16004E-088
    -23.3000      9.1000     0.12634E-089
    -23.3000      9.2000     0.97311E-091
    -23.3000      9.3000     0.73138E-092
    -23.3000      9.4000     0.53643E-093
    -23.3000      9.5000     0.38400E-094
    -23.3000      9.6000     0.26830E-095
    -23.3000      9.7000     0.18299E-096
    -23.3000      9.8000     0.12184E-097
    -23.3000      9.9000     0.79208E-099
    -23.3000     10.0000     0.50278E-100
    -23.3000     10.1000     0.31166E-101
    -23.3000     10.2000     0.18867E-102
    -23.3000     10.3000     0.11156E-103
    -23.3000     10.4000     0.64430E-105
    -23.3000     10.5000     0.36353E-106
    -23.3000     10.6000     0.20039E-107
    -23.3000     10.7000     0.10793E-108
    -23.3000     10.8000     0.56805E-110
    -23.3000     10.9000     0.29218E-111
    -23.3000     11.0000     0.14688E-112
    -23.3000     11.1000     0.72173E-114
    -23.3000     11.2000     0.34668E-115
    -23.3000     11.3000     0.16280E-116
    -23.3000     11.4000     0.74751E-118
    -23.3000     11.5000     0.33561E-119
    -23.3000     11.6000     0.14735E-120
    -23.3000     11.7000     0.63276E-122
    -23.3000     11.8000     0.26577E-123
    -23.3000     11.9000     0.10919E-124
    -23.3000     12.0000     0.43890E-126
    -23.3000     12.1000     0.17260E-127
    -23.3000     12.2000     0.66417E-129
    -23.3000     12.3000     0.25010E-130
    -23.3000     12.4000     0.92170E-132
    -23.3000     12.5000     0.33250E-133
    -23.3000     12.6000     0.11776E-134
    -23.3000     12.7000     0.44362E-136
    -23.3000     12.8000     0.00000E+000
 
    -23.2000    -12.8000     0.00000E+000
    -23.2000    -12.7000     0.10472E-135
    -23.2000    -12.6000     0.32395E-134
    -23.2000    -12.5000     0.91959E-133
    -23.2000    -12.4000     0.25496E-131
    -23.2000    -12.3000     0.69184E-130
    -23.2000    -12.2000     0.18372E-128
    -23.2000    -12.1000     0.47745E-127
    -23.2000    -12.0000     0.12141E-125
    -23.2000    -11.9000     0.30205E-124
    -23.2000    -11.8000     0.73516E-123
    -23.2000    -11.7000     0.17503E-121
    -23.2000    -11.6000     0.40761E-120
    -23.2000    -11.5000     0.92835E-119
    -23.2000    -11.4000     0.20677E-117
    -23.2000    -11.3000     0.45033E-116
    -23.2000    -11.2000     0.95895E-115
    -23.2000    -11.1000     0.19964E-113
    -23.2000    -11.0000     0.40628E-112
    -23.2000    -10.9000     0.80819E-111
    -23.2000    -10.8000     0.15713E-109
    -23.2000    -10.7000     0.29854E-108
    -23.2000    -10.6000     0.55429E-107
    -23.2000    -10.5000     0.10055E-105
    -23.2000    -10.4000     0.17822E-104
    -23.2000    -10.3000     0.30857E-103
    -23.2000    -10.2000     0.52186E-102
    -23.2000    -10.1000     0.86205E-101
    -23.2000    -10.0000     0.13907E-099
    -23.2000     -9.9000     0.21909E-098
    -23.2000     -9.8000     0.33701E-097
    -23.2000     -9.7000     0.50614E-096
    -23.2000     -9.6000     0.74210E-095
    -23.2000     -9.5000     0.10621E-093
    -23.2000     -9.4000     0.14837E-092
    -23.2000     -9.3000     0.20229E-091
    -23.2000     -9.2000     0.26915E-090
    -23.2000     -9.1000     0.34944E-089
    -23.2000     -9.0000     0.44266E-088
    -23.2000     -8.9000     0.54706E-087
    -23.2000     -8.8000     0.65954E-086
    -23.2000     -8.7000     0.77559E-085
    -23.2000     -8.6000     0.88957E-084
    -23.2000     -8.5000     0.99505E-083
    -23.2000     -8.4000     0.10854E-081
    -23.2000     -8.3000     0.11544E-080
    -23.2000     -8.2000     0.11970E-079
    -23.2000     -8.1000     0.12101E-078
    -23.2000     -8.0000     0.11925E-077
    -23.2000     -7.9000     0.11454E-076
    -23.2000     -7.8000     0.10723E-075
    -23.2000     -7.7000     0.97823E-075
    -23.2000     -7.6000     0.86964E-074
    -23.2000     -7.5000     0.75328E-073
    -23.2000     -7.4000     0.63570E-072
    -23.2000     -7.3000     0.52263E-071
    -23.2000     -7.2000     0.41854E-070
    -23.2000     -7.1000     0.32647E-069
    -23.2000     -7.0000     0.24802E-068
    -23.2000     -6.9000     0.18349E-067
    -23.2000     -6.8000     0.13219E-066
    -23.2000     -6.7000     0.92727E-066
    -23.2000     -6.6000     0.63327E-065
    -23.2000     -6.5000     0.42103E-064
    -23.2000     -6.4000     0.27249E-063
    -23.2000     -6.3000     0.17165E-062
    -23.2000     -6.2000     0.10524E-061
    -23.2000     -6.1000     0.62797E-061
    -23.2000     -6.0000     0.36463E-060
    -23.2000     -5.9000     0.20601E-059
    -23.2000     -5.8000     0.11325E-058
    -23.2000     -5.7000     0.60565E-058
    -23.2000     -5.6000     0.31510E-057
    -23.2000     -5.5000     0.15947E-056
    -23.2000     -5.4000     0.78496E-056
    -23.2000     -5.3000     0.37580E-055
    -23.2000     -5.2000     0.17497E-054
    -23.2000     -5.1000     0.79222E-054
    -23.2000     -5.0000     0.34878E-053
    -23.2000     -4.9000     0.14930E-052
    -23.2000     -4.8000     0.62135E-052
    -23.2000     -4.7000     0.25140E-051
    -23.2000     -4.6000     0.98876E-051
    -23.2000     -4.5000     0.37801E-050
    -23.2000     -4.4000     0.14047E-049
    -23.2000     -4.3000     0.50729E-049
    -23.2000     -4.2000     0.17805E-048
    -23.2000     -4.1000     0.60729E-048
    -23.2000     -4.0000     0.20128E-047
    -23.2000     -3.9000     0.64819E-047
    -23.2000     -3.8000     0.20282E-046
    -23.2000     -3.7000     0.61654E-046
    -23.2000     -3.6000     0.18208E-045
    -23.2000     -3.5000     0.52236E-045
    -23.2000     -3.4000     0.14557E-044
    -23.2000     -3.3000     0.39404E-044
    -23.2000     -3.2000     0.10360E-043
    -23.2000     -3.1000     0.26453E-043
    -23.2000     -3.0000     0.65601E-043
    -23.2000     -2.9000     0.15799E-042
    -23.2000     -2.8000     0.36947E-042
    -23.2000     -2.7000     0.83904E-042
    -23.2000     -2.6000     0.18501E-041
    -23.2000     -2.5000     0.39612E-041
    -23.2000     -2.4000     0.82343E-041
    -23.2000     -2.3000     0.16619E-040
    -23.2000     -2.2000     0.32562E-040
    -23.2000     -2.1000     0.61938E-040
    -23.2000     -2.0000     0.11437E-039
    -23.2000     -1.9000     0.20501E-039
    -23.2000     -1.8000     0.35673E-039
    -23.2000     -1.7000     0.60250E-039
    -23.2000     -1.6000     0.98775E-039
    -23.2000     -1.5000     0.15717E-038
    -23.2000     -1.4000     0.24275E-038
    -23.2000     -1.3000     0.36388E-038
    -23.2000     -1.2000     0.52939E-038
    -23.2000     -1.1000     0.74748E-038
    -23.2000     -1.0000     0.10243E-037
    -23.2000     -0.9000     0.13622E-037
    -23.2000     -0.8000     0.17581E-037
    -23.2000     -0.7000     0.22021E-037
    -23.2000     -0.6000     0.26767E-037
    -23.2000     -0.5000     0.31573E-037
    -23.2000     -0.4000     0.36142E-037
    -23.2000     -0.3000     0.40148E-037
    -23.2000     -0.2000     0.43278E-037
    -23.2000     -0.1000     0.45273E-037
    -23.2000      0.0000     0.45958E-037
    -23.2000      0.1000     0.45273E-037
    -23.2000      0.2000     0.43278E-037
    -23.2000      0.3000     0.40148E-037
    -23.2000      0.4000     0.36142E-037
    -23.2000      0.5000     0.31573E-037
    -23.2000      0.6000     0.26767E-037
    -23.2000      0.7000     0.22021E-037
    -23.2000      0.8000     0.17581E-037
    -23.2000      0.9000     0.13622E-037
    -23.2000      1.0000     0.10243E-037
    -23.2000      1.1000     0.74748E-038
    -23.2000      1.2000     0.52939E-038
    -23.2000      1.3000     0.36388E-038
    -23.2000      1.4000     0.24275E-038
    -23.2000      1.5000     0.15717E-038
    -23.2000      1.6000     0.98775E-039
    -23.2000      1.7000     0.60250E-039
    -23.2000      1.8000     0.35673E-039
    -23.2000      1.9000     0.20501E-039
    -23.2000      2.0000     0.11437E-039
    -23.2000      2.1000     0.61938E-040
    -23.2000      2.2000     0.32562E-040
    -23.2000      2.3000     0.16619E-040
    -23.2000      2.4000     0.82343E-041
    -23.2000      2.5000     0.39612E-041
    -23.2000      2.6000     0.18501E-041
    -23.2000      2.7000     0.83904E-042
    -23.2000      2.8000     0.36947E-042
    -23.2000      2.9000     0.15799E-042
    -23.2000      3.0000     0.65601E-043
    -23.2000      3.1000     0.26453E-043
    -23.2000      3.2000     0.10360E-043
    -23.2000      3.3000     0.39404E-044
    -23.2000      3.4000     0.14557E-044
    -23.2000      3.5000     0.52236E-045
    -23.2000      3.6000     0.18208E-045
    -23.2000      3.7000     0.61654E-046
    -23.2000      3.8000     0.20282E-046
    -23.2000      3.9000     0.64819E-047
    -23.2000      4.0000     0.20128E-047
    -23.2000      4.1000     0.60729E-048
    -23.2000      4.2000     0.17805E-048
    -23.2000      4.3000     0.50729E-049
    -23.2000      4.4000     0.14047E-049
    -23.2000      4.5000     0.37801E-050
    -23.2000      4.6000     0.98876E-051
    -23.2000      4.7000     0.25140E-051
    -23.2000      4.8000     0.62135E-052
    -23.2000      4.9000     0.14930E-052
    -23.2000      5.0000     0.34878E-053
    -23.2000      5.1000     0.79222E-054
    -23.2000      5.2000     0.17497E-054
    -23.2000      5.3000     0.37580E-055
    -23.2000      5.4000     0.78496E-056
    -23.2000      5.5000     0.15947E-056
    -23.2000      5.6000     0.31510E-057
    -23.2000      5.7000     0.60565E-058
    -23.2000      5.8000     0.11325E-058
    -23.2000      5.9000     0.20601E-059
    -23.2000      6.0000     0.36463E-060
    -23.2000      6.1000     0.62797E-061
    -23.2000      6.2000     0.10524E-061
    -23.2000      6.3000     0.17165E-062
    -23.2000      6.4000     0.27249E-063
    -23.2000      6.5000     0.42103E-064
    -23.2000      6.6000     0.63327E-065
    -23.2000      6.7000     0.92727E-066
    -23.2000      6.8000     0.13219E-066
    -23.2000      6.9000     0.18349E-067
    -23.2000      7.0000     0.24802E-068
    -23.2000      7.1000     0.32647E-069
    -23.2000      7.2000     0.41854E-070
    -23.2000      7.3000     0.52263E-071
    -23.2000      7.4000     0.63570E-072
    -23.2000      7.5000     0.75328E-073
    -23.2000      7.6000     0.86964E-074
    -23.2000      7.7000     0.97823E-075
    -23.2000      7.8000     0.10723E-075
    -23.2000      7.9000     0.11454E-076
    -23.2000      8.0000     0.11925E-077
    -23.2000      8.1000     0.12101E-078
    -23.2000      8.2000     0.11970E-079
    -23.2000      8.3000     0.11544E-080
    -23.2000      8.4000     0.10854E-081
    -23.2000      8.5000     0.99505E-083
    -23.2000      8.6000     0.88957E-084
    -23.2000      8.7000     0.77559E-085
    -23.2000      8.8000     0.65954E-086
    -23.2000      8.9000     0.54706E-087
    -23.2000      9.0000     0.44266E-088
    -23.2000      9.1000     0.34944E-089
    -23.2000      9.2000     0.26915E-090
    -23.2000      9.3000     0.20229E-091
    -23.2000      9.4000     0.14837E-092
    -23.2000      9.5000     0.10621E-093
    -23.2000      9.6000     0.74210E-095
    -23.2000      9.7000     0.50614E-096
    -23.2000      9.8000     0.33701E-097
    -23.2000      9.9000     0.21909E-098
    -23.2000     10.0000     0.13907E-099
    -23.2000     10.1000     0.86205E-101
    -23.2000     10.2000     0.52186E-102
    -23.2000     10.3000     0.30857E-103
    -23.2000     10.4000     0.17822E-104
    -23.2000     10.5000     0.10055E-105
    -23.2000     10.6000     0.55429E-107
    -23.2000     10.7000     0.29854E-108
    -23.2000     10.8000     0.15713E-109
    -23.2000     10.9000     0.80819E-111
    -23.2000     11.0000     0.40628E-112
    -23.2000     11.1000     0.19964E-113
    -23.2000     11.2000     0.95895E-115
    -23.2000     11.3000     0.45033E-116
    -23.2000     11.4000     0.20677E-117
    -23.2000     11.5000     0.92835E-119
    -23.2000     11.6000     0.40761E-120
    -23.2000     11.7000     0.17503E-121
    -23.2000     11.8000     0.73516E-123
    -23.2000     11.9000     0.30205E-124
    -23.2000     12.0000     0.12141E-125
    -23.2000     12.1000     0.47745E-127
    -23.2000     12.2000     0.18372E-128
    -23.2000     12.3000     0.69184E-130
    -23.2000     12.4000     0.25496E-131
    -23.2000     12.5000     0.91977E-133
    -23.2000     12.6000     0.32575E-134
    -23.2000     12.7000     0.12272E-135
    -23.2000     12.8000     0.00000E+000
 
    -23.1000    -12.8000     0.00000E+000
    -23.1000    -12.7000     0.28811E-135
    -23.1000    -12.6000     0.89124E-134
    -23.1000    -12.5000     0.25300E-132
    -23.1000    -12.4000     0.70145E-131
    -23.1000    -12.3000     0.19034E-129
    -23.1000    -12.2000     0.50546E-128
    -23.1000    -12.1000     0.13135E-126
    -23.1000    -12.0000     0.33401E-125
    -23.1000    -11.9000     0.83098E-124
    -23.1000    -11.8000     0.20225E-122
    -23.1000    -11.7000     0.48153E-121
    -23.1000    -11.6000     0.11214E-119
    -23.1000    -11.5000     0.25540E-118
    -23.1000    -11.4000     0.56884E-117
    -23.1000    -11.3000     0.12389E-115
    -23.1000    -11.2000     0.26381E-114
    -23.1000    -11.1000     0.54921E-113
    -23.1000    -11.0000     0.11177E-111
    -23.1000    -10.9000     0.22233E-110
    -23.1000    -10.8000     0.43226E-109
    -23.1000    -10.7000     0.82129E-108
    -23.1000    -10.6000     0.15248E-106
    -23.1000    -10.5000     0.27662E-105
    -23.1000    -10.4000     0.49027E-104
    -23.1000    -10.3000     0.84886E-103
    -23.1000    -10.2000     0.14356E-101
    -23.1000    -10.1000     0.23715E-100
    -23.1000    -10.0000     0.38257E-099
    -23.1000     -9.9000     0.60269E-098
    -23.1000     -9.8000     0.92709E-097
    -23.1000     -9.7000     0.13923E-095
    -23.1000     -9.6000     0.20414E-094
    -23.1000     -9.5000     0.29217E-093
    -23.1000     -9.4000     0.40816E-092
    -23.1000     -9.3000     0.55648E-091
    -23.1000     -9.2000     0.74040E-090
    -23.1000     -9.1000     0.96126E-089
    -23.1000     -9.0000     0.12177E-087
    -23.1000     -8.9000     0.15049E-086
    -23.1000     -8.8000     0.18143E-085
    -23.1000     -8.7000     0.21335E-084
    -23.1000     -8.6000     0.24470E-083
    -23.1000     -8.5000     0.27371E-082
    -23.1000     -8.4000     0.29856E-081
    -23.1000     -8.3000     0.31754E-080
    -23.1000     -8.2000     0.32927E-079
    -23.1000     -8.1000     0.33287E-078
    -23.1000     -8.0000     0.32802E-077
    -23.1000     -7.9000     0.31507E-076
    -23.1000     -7.8000     0.29495E-075
    -23.1000     -7.7000     0.26908E-074
    -23.1000     -7.6000     0.23921E-073
    -23.1000     -7.5000     0.20720E-072
    -23.1000     -7.4000     0.17486E-071
    -23.1000     -7.3000     0.14376E-070
    -23.1000     -7.2000     0.11512E-069
    -23.1000     -7.1000     0.89800E-069
    -23.1000     -7.0000     0.68221E-068
    -23.1000     -6.9000     0.50471E-067
    -23.1000     -6.8000     0.36360E-066
    -23.1000     -6.7000     0.25505E-065
    -23.1000     -6.6000     0.17418E-064
    -23.1000     -6.5000     0.11581E-063
    -23.1000     -6.4000     0.74949E-063
    -23.1000     -6.3000     0.47214E-062
    -23.1000     -6.2000     0.28948E-061
    -23.1000     -6.1000     0.17272E-060
    -23.1000     -6.0000     0.10029E-059
    -23.1000     -5.9000     0.56663E-059
    -23.1000     -5.8000     0.31148E-058
    -23.1000     -5.7000     0.16658E-057
    -23.1000     -5.6000     0.86666E-057
    -23.1000     -5.5000     0.43860E-056
    -23.1000     -5.4000     0.21590E-055
    -23.1000     -5.3000     0.10336E-054
    -23.1000     -5.2000     0.48125E-054
    -23.1000     -5.1000     0.21789E-053
    -23.1000     -5.0000     0.95928E-053
    -23.1000     -4.9000     0.41063E-052
    -23.1000     -4.8000     0.17090E-051
    -23.1000     -4.7000     0.69143E-051
    -23.1000     -4.6000     0.27194E-050
    -23.1000     -4.5000     0.10397E-049
    -23.1000     -4.4000     0.38633E-049
    -23.1000     -4.3000     0.13952E-048
    -23.1000     -4.2000     0.48970E-048
    -23.1000     -4.1000     0.16702E-047
    -23.1000     -4.0000     0.55357E-047
    -23.1000     -3.9000     0.17827E-046
    -23.1000     -3.8000     0.55780E-046
    -23.1000     -3.7000     0.16957E-045
    -23.1000     -3.6000     0.50077E-045
    -23.1000     -3.5000     0.14366E-044
    -23.1000     -3.4000     0.40036E-044
    -23.1000     -3.3000     0.10837E-043
    -23.1000     -3.2000     0.28492E-043
    -23.1000     -3.1000     0.72753E-043
    -23.1000     -3.0000     0.18042E-042
    -23.1000     -2.9000     0.43449E-042
    -23.1000     -2.8000     0.10161E-041
    -23.1000     -2.7000     0.23075E-041
    -23.1000     -2.6000     0.50883E-041
    -23.1000     -2.5000     0.10894E-040
    -23.1000     -2.4000     0.22646E-040
    -23.1000     -2.3000     0.45704E-040
    -23.1000     -2.2000     0.89551E-040
    -23.1000     -2.1000     0.17034E-039
    -23.1000     -2.0000     0.31454E-039
    -23.1000     -1.9000     0.56382E-039
    -23.1000     -1.8000     0.98105E-039
    -23.1000     -1.7000     0.16570E-038
    -23.1000     -1.6000     0.27165E-038
    -23.1000     -1.5000     0.43225E-038
    -23.1000     -1.4000     0.66759E-038
    -23.1000     -1.3000     0.10007E-037
    -23.1000     -1.2000     0.14559E-037
    -23.1000     -1.1000     0.20557E-037
    -23.1000     -1.0000     0.28170E-037
    -23.1000     -0.9000     0.37463E-037
    -23.1000     -0.8000     0.48351E-037
    -23.1000     -0.7000     0.60561E-037
    -23.1000     -0.6000     0.73612E-037
    -23.1000     -0.5000     0.86831E-037
    -23.1000     -0.4000     0.99395E-037
    -23.1000     -0.3000     0.11041E-036
    -23.1000     -0.2000     0.11902E-036
    -23.1000     -0.1000     0.12451E-036
    -23.1000      0.0000     0.12639E-036
    -23.1000      0.1000     0.12451E-036
    -23.1000      0.2000     0.11902E-036
    -23.1000      0.3000     0.11041E-036
    -23.1000      0.4000     0.99395E-037
    -23.1000      0.5000     0.86831E-037
    -23.1000      0.6000     0.73612E-037
    -23.1000      0.7000     0.60561E-037
    -23.1000      0.8000     0.48351E-037
    -23.1000      0.9000     0.37463E-037
    -23.1000      1.0000     0.28170E-037
    -23.1000      1.1000     0.20557E-037
    -23.1000      1.2000     0.14559E-037
    -23.1000      1.3000     0.10007E-037
    -23.1000      1.4000     0.66759E-038
    -23.1000      1.5000     0.43225E-038
    -23.1000      1.6000     0.27165E-038
    -23.1000      1.7000     0.16570E-038
    -23.1000      1.8000     0.98105E-039
    -23.1000      1.9000     0.56382E-039
    -23.1000      2.0000     0.31454E-039
    -23.1000      2.1000     0.17034E-039
    -23.1000      2.2000     0.89551E-040
    -23.1000      2.3000     0.45704E-040
    -23.1000      2.4000     0.22646E-040
    -23.1000      2.5000     0.10894E-040
    -23.1000      2.6000     0.50883E-041
    -23.1000      2.7000     0.23075E-041
    -23.1000      2.8000     0.10161E-041
    -23.1000      2.9000     0.43449E-042
    -23.1000      3.0000     0.18042E-042
    -23.1000      3.1000     0.72753E-043
    -23.1000      3.2000     0.28492E-043
    -23.1000      3.3000     0.10837E-043
    -23.1000      3.4000     0.40036E-044
    -23.1000      3.5000     0.14366E-044
    -23.1000      3.6000     0.50077E-045
    -23.1000      3.7000     0.16957E-045
    -23.1000      3.8000     0.55780E-046
    -23.1000      3.9000     0.17827E-046
    -23.1000      4.0000     0.55357E-047
    -23.1000      4.1000     0.16702E-047
    -23.1000      4.2000     0.48970E-048
    -23.1000      4.3000     0.13952E-048
    -23.1000      4.4000     0.38633E-049
    -23.1000      4.5000     0.10397E-049
    -23.1000      4.6000     0.27194E-050
    -23.1000      4.7000     0.69143E-051
    -23.1000      4.8000     0.17090E-051
    -23.1000      4.9000     0.41063E-052
    -23.1000      5.0000     0.95928E-053
    -23.1000      5.1000     0.21789E-053
    -23.1000      5.2000     0.48125E-054
    -23.1000      5.3000     0.10336E-054
    -23.1000      5.4000     0.21590E-055
    -23.1000      5.5000     0.43860E-056
    -23.1000      5.6000     0.86666E-057
    -23.1000      5.7000     0.16658E-057
    -23.1000      5.8000     0.31148E-058
    -23.1000      5.9000     0.56663E-059
    -23.1000      6.0000     0.10029E-059
    -23.1000      6.1000     0.17272E-060
    -23.1000      6.2000     0.28948E-061
    -23.1000      6.3000     0.47214E-062
    -23.1000      6.4000     0.74949E-063
    -23.1000      6.5000     0.11581E-063
    -23.1000      6.6000     0.17418E-064
    -23.1000      6.7000     0.25505E-065
    -23.1000      6.8000     0.36360E-066
    -23.1000      6.9000     0.50471E-067
    -23.1000      7.0000     0.68221E-068
    -23.1000      7.1000     0.89800E-069
    -23.1000      7.2000     0.11512E-069
    -23.1000      7.3000     0.14376E-070
    -23.1000      7.4000     0.17486E-071
    -23.1000      7.5000     0.20720E-072
    -23.1000      7.6000     0.23921E-073
    -23.1000      7.7000     0.26908E-074
    -23.1000      7.8000     0.29495E-075
    -23.1000      7.9000     0.31507E-076
    -23.1000      8.0000     0.32802E-077
    -23.1000      8.1000     0.33287E-078
    -23.1000      8.2000     0.32927E-079
    -23.1000      8.3000     0.31754E-080
    -23.1000      8.4000     0.29856E-081
    -23.1000      8.5000     0.27371E-082
    -23.1000      8.6000     0.24470E-083
    -23.1000      8.7000     0.21335E-084
    -23.1000      8.8000     0.18143E-085
    -23.1000      8.9000     0.15049E-086
    -23.1000      9.0000     0.12177E-087
    -23.1000      9.1000     0.96126E-089
    -23.1000      9.2000     0.74040E-090
    -23.1000      9.3000     0.55648E-091
    -23.1000      9.4000     0.40816E-092
    -23.1000      9.5000     0.29217E-093
    -23.1000      9.6000     0.20414E-094
    -23.1000      9.7000     0.13923E-095
    -23.1000      9.8000     0.92709E-097
    -23.1000      9.9000     0.60269E-098
    -23.1000     10.0000     0.38257E-099
    -23.1000     10.1000     0.23715E-100
    -23.1000     10.2000     0.14356E-101
    -23.1000     10.3000     0.84886E-103
    -23.1000     10.4000     0.49027E-104
    -23.1000     10.5000     0.27662E-105
    -23.1000     10.6000     0.15248E-106
    -23.1000     10.7000     0.82129E-108
    -23.1000     10.8000     0.43226E-109
    -23.1000     10.9000     0.22233E-110
    -23.1000     11.0000     0.11177E-111
    -23.1000     11.1000     0.54921E-113
    -23.1000     11.2000     0.26381E-114
    -23.1000     11.3000     0.12389E-115
    -23.1000     11.4000     0.56884E-117
    -23.1000     11.5000     0.25540E-118
    -23.1000     11.6000     0.11214E-119
    -23.1000     11.7000     0.48153E-121
    -23.1000     11.8000     0.20225E-122
    -23.1000     11.9000     0.83098E-124
    -23.1000     12.0000     0.33401E-125
    -23.1000     12.1000     0.13135E-126
    -23.1000     12.2000     0.50546E-128
    -23.1000     12.3000     0.19034E-129
    -23.1000     12.4000     0.70145E-131
    -23.1000     12.5000     0.25305E-132
    -23.1000     12.6000     0.89620E-134
    -23.1000     12.7000     0.33762E-135
    -23.1000     12.8000     0.00000E+000
 
    -23.0000    -12.8000     0.00000E+000
    -23.0000    -12.7000     0.78833E-135
    -23.0000    -12.6000     0.24386E-133
    -23.0000    -12.5000     0.69225E-132
    -23.0000    -12.4000     0.19193E-130
    -23.0000    -12.3000     0.52079E-129
    -23.0000    -12.2000     0.13830E-127
    -23.0000    -12.1000     0.35941E-126
    -23.0000    -12.0000     0.91390E-125
    -23.0000    -11.9000     0.22737E-123
    -23.0000    -11.8000     0.55339E-122
    -23.0000    -11.7000     0.13175E-120
    -23.0000    -11.6000     0.30682E-119
    -23.0000    -11.5000     0.69879E-118
    -23.0000    -11.4000     0.15564E-116
    -23.0000    -11.3000     0.33897E-115
    -23.0000    -11.2000     0.72181E-114
    -23.0000    -11.1000     0.15027E-112
    -23.0000    -11.0000     0.30581E-111
    -23.0000    -10.9000     0.60831E-110
    -23.0000    -10.8000     0.11827E-108
    -23.0000    -10.7000     0.22471E-107
    -23.0000    -10.6000     0.41720E-106
    -23.0000    -10.5000     0.75683E-105
    -23.0000    -10.4000     0.13414E-103
    -23.0000    -10.3000     0.23224E-102
    -23.0000    -10.2000     0.39278E-101
    -23.0000    -10.1000     0.64882E-100
    -23.0000    -10.0000     0.10467E-098
    -23.0000     -9.9000     0.16489E-097
    -23.0000     -9.8000     0.25364E-096
    -23.0000     -9.7000     0.38093E-095
    -23.0000     -9.6000     0.55851E-094
    -23.0000     -9.5000     0.79935E-093
    -23.0000     -9.4000     0.11167E-091
    -23.0000     -9.3000     0.15224E-090
    -23.0000     -9.2000     0.20256E-089
    -23.0000     -9.1000     0.26299E-088
    -23.0000     -9.0000     0.33313E-087
    -23.0000     -8.9000     0.41170E-086
    -23.0000     -8.8000     0.49634E-085
    -23.0000     -8.7000     0.58368E-084
    -23.0000     -8.6000     0.66945E-083
    -23.0000     -8.5000     0.74882E-082
    -23.0000     -8.4000     0.81678E-081
    -23.0000     -8.3000     0.86870E-080
    -23.0000     -8.2000     0.90080E-079
    -23.0000     -8.1000     0.91063E-078
    -23.0000     -8.0000     0.89737E-077
    -23.0000     -7.9000     0.86193E-076
    -23.0000     -7.8000     0.80688E-075
    -23.0000     -7.7000     0.73612E-074
    -23.0000     -7.6000     0.65439E-073
    -23.0000     -7.5000     0.56683E-072
    -23.0000     -7.4000     0.47835E-071
    -23.0000     -7.3000     0.39326E-070
    -23.0000     -7.2000     0.31494E-069
    -23.0000     -7.1000     0.24566E-068
    -23.0000     -7.0000     0.18662E-067
    -23.0000     -6.9000     0.13807E-066
    -23.0000     -6.8000     0.99466E-066
    -23.0000     -6.7000     0.69771E-065
    -23.0000     -6.6000     0.47649E-064
    -23.0000     -6.5000     0.31679E-063
    -23.0000     -6.4000     0.20503E-062
    -23.0000     -6.3000     0.12915E-061
    -23.0000     -6.2000     0.79186E-061
    -23.0000     -6.1000     0.47248E-060
    -23.0000     -6.0000     0.27434E-059
    -23.0000     -5.9000     0.15500E-058
    -23.0000     -5.8000     0.85204E-058
    -23.0000     -5.7000     0.45567E-057
    -23.0000     -5.6000     0.23707E-056
    -23.0000     -5.5000     0.11998E-055
    -23.0000     -5.4000     0.59057E-055
    -23.0000     -5.3000     0.28274E-054
    -23.0000     -5.2000     0.13164E-053
    -23.0000     -5.1000     0.59602E-053
    -23.0000     -5.0000     0.26240E-052
    -23.0000     -4.9000     0.11232E-051
    -23.0000     -4.8000     0.46746E-051
    -23.0000     -4.7000     0.18913E-050
    -23.0000     -4.6000     0.74386E-050
    -23.0000     -4.5000     0.28438E-049
    -23.0000     -4.4000     0.10567E-048
    -23.0000     -4.3000     0.38164E-048
    -23.0000     -4.2000     0.13395E-047
    -23.0000     -4.1000     0.45686E-047
    -23.0000     -4.0000     0.15142E-046
    -23.0000     -3.9000     0.48762E-046
    -23.0000     -3.8000     0.15257E-045
    -23.0000     -3.7000     0.46381E-045
    -23.0000     -3.6000     0.13697E-044
    -23.0000     -3.5000     0.39295E-044
    -23.0000     -3.4000     0.10951E-043
    -23.0000     -3.3000     0.29642E-043
    -23.0000     -3.2000     0.77931E-043
    -23.0000     -3.1000     0.19899E-042
    -23.0000     -3.0000     0.49348E-042
    -23.0000     -2.9000     0.11884E-041
    -23.0000     -2.8000     0.27793E-041
    -23.0000     -2.7000     0.63116E-041
    -23.0000     -2.6000     0.13917E-040
    -23.0000     -2.5000     0.29797E-040
    -23.0000     -2.4000     0.61941E-040
    -23.0000     -2.3000     0.12501E-039
    -23.0000     -2.2000     0.24494E-039
    -23.0000     -2.1000     0.46591E-039
    -23.0000     -2.0000     0.86032E-039
    -23.0000     -1.9000     0.15421E-038
    -23.0000     -1.8000     0.26833E-038
    -23.0000     -1.7000     0.45321E-038
    -23.0000     -1.6000     0.74299E-038
    -23.0000     -1.5000     0.11823E-037
    -23.0000     -1.4000     0.18259E-037
    -23.0000     -1.3000     0.27371E-037
    -23.0000     -1.2000     0.39820E-037
    -23.0000     -1.1000     0.56225E-037
    -23.0000     -1.0000     0.77047E-037
    -23.0000     -0.9000     0.10247E-036
    -23.0000     -0.8000     0.13225E-036
    -23.0000     -0.7000     0.16564E-036
    -23.0000     -0.6000     0.20134E-036
    -23.0000     -0.5000     0.23749E-036
    -23.0000     -0.4000     0.27185E-036
    -23.0000     -0.3000     0.30199E-036
    -23.0000     -0.2000     0.32553E-036
    -23.0000     -0.1000     0.34054E-036
    -23.0000      0.0000     0.34569E-036
    -23.0000      0.1000     0.34054E-036
    -23.0000      0.2000     0.32553E-036
    -23.0000      0.3000     0.30199E-036
    -23.0000      0.4000     0.27185E-036
    -23.0000      0.5000     0.23749E-036
    -23.0000      0.6000     0.20134E-036
    -23.0000      0.7000     0.16564E-036
    -23.0000      0.8000     0.13225E-036
    -23.0000      0.9000     0.10247E-036
    -23.0000      1.0000     0.77047E-037
    -23.0000      1.1000     0.56225E-037
    -23.0000      1.2000     0.39820E-037
    -23.0000      1.3000     0.27371E-037
    -23.0000      1.4000     0.18259E-037
    -23.0000      1.5000     0.11823E-037
    -23.0000      1.6000     0.74299E-038
    -23.0000      1.7000     0.45321E-038
    -23.0000      1.8000     0.26833E-038
    -23.0000      1.9000     0.15421E-038
    -23.0000      2.0000     0.86032E-039
    -23.0000      2.1000     0.46591E-039
    -23.0000      2.2000     0.24494E-039
    -23.0000      2.3000     0.12501E-039
    -23.0000      2.4000     0.61941E-040
    -23.0000      2.5000     0.29797E-040
    -23.0000      2.6000     0.13917E-040
    -23.0000      2.7000     0.63116E-041
    -23.0000      2.8000     0.27793E-041
    -23.0000      2.9000     0.11884E-041
    -23.0000      3.0000     0.49348E-042
    -23.0000      3.1000     0.19899E-042
    -23.0000      3.2000     0.77931E-043
    -23.0000      3.3000     0.29642E-043
    -23.0000      3.4000     0.10951E-043
    -23.0000      3.5000     0.39295E-044
    -23.0000      3.6000     0.13697E-044
    -23.0000      3.7000     0.46381E-045
    -23.0000      3.8000     0.15257E-045
    -23.0000      3.9000     0.48762E-046
    -23.0000      4.0000     0.15142E-046
    -23.0000      4.1000     0.45686E-047
    -23.0000      4.2000     0.13395E-047
    -23.0000      4.3000     0.38164E-048
    -23.0000      4.4000     0.10567E-048
    -23.0000      4.5000     0.28438E-049
    -23.0000      4.6000     0.74386E-050
    -23.0000      4.7000     0.18913E-050
    -23.0000      4.8000     0.46746E-051
    -23.0000      4.9000     0.11232E-051
    -23.0000      5.0000     0.26240E-052
    -23.0000      5.1000     0.59602E-053
    -23.0000      5.2000     0.13164E-053
    -23.0000      5.3000     0.28274E-054
    -23.0000      5.4000     0.59057E-055
    -23.0000      5.5000     0.11998E-055
    -23.0000      5.6000     0.23707E-056
    -23.0000      5.7000     0.45567E-057
    -23.0000      5.8000     0.85204E-058
    -23.0000      5.9000     0.15500E-058
    -23.0000      6.0000     0.27434E-059
    -23.0000      6.1000     0.47248E-060
    -23.0000      6.2000     0.79186E-061
    -23.0000      6.3000     0.12915E-061
    -23.0000      6.4000     0.20503E-062
    -23.0000      6.5000     0.31679E-063
    -23.0000      6.6000     0.47649E-064
    -23.0000      6.7000     0.69771E-065
    -23.0000      6.8000     0.99466E-066
    -23.0000      6.9000     0.13807E-066
    -23.0000      7.0000     0.18662E-067
    -23.0000      7.1000     0.24566E-068
    -23.0000      7.2000     0.31494E-069
    -23.0000      7.3000     0.39326E-070
    -23.0000      7.4000     0.47835E-071
    -23.0000      7.5000     0.56683E-072
    -23.0000      7.6000     0.65439E-073
    -23.0000      7.7000     0.73612E-074
    -23.0000      7.8000     0.80688E-075
    -23.0000      7.9000     0.86193E-076
    -23.0000      8.0000     0.89737E-077
    -23.0000      8.1000     0.91063E-078
    -23.0000      8.2000     0.90080E-079
    -23.0000      8.3000     0.86870E-080
    -23.0000      8.4000     0.81678E-081
    -23.0000      8.5000     0.74882E-082
    -23.0000      8.6000     0.66945E-083
    -23.0000      8.7000     0.58368E-084
    -23.0000      8.8000     0.49634E-085
    -23.0000      8.9000     0.41170E-086
    -23.0000      9.0000     0.33313E-087
    -23.0000      9.1000     0.26299E-088
    -23.0000      9.2000     0.20256E-089
    -23.0000      9.3000     0.15224E-090
    -23.0000      9.4000     0.11167E-091
    -23.0000      9.5000     0.79935E-093
    -23.0000      9.6000     0.55851E-094
    -23.0000      9.7000     0.38093E-095
    -23.0000      9.8000     0.25364E-096
    -23.0000      9.9000     0.16489E-097
    -23.0000     10.0000     0.10467E-098
    -23.0000     10.1000     0.64882E-100
    -23.0000     10.2000     0.39278E-101
    -23.0000     10.3000     0.23224E-102
    -23.0000     10.4000     0.13414E-103
    -23.0000     10.5000     0.75683E-105
    -23.0000     10.6000     0.41720E-106
    -23.0000     10.7000     0.22471E-107
    -23.0000     10.8000     0.11827E-108
    -23.0000     10.9000     0.60831E-110
    -23.0000     11.0000     0.30581E-111
    -23.0000     11.1000     0.15027E-112
    -23.0000     11.2000     0.72181E-114
    -23.0000     11.3000     0.33897E-115
    -23.0000     11.4000     0.15564E-116
    -23.0000     11.5000     0.69879E-118
    -23.0000     11.6000     0.30682E-119
    -23.0000     11.7000     0.13175E-120
    -23.0000     11.8000     0.55339E-122
    -23.0000     11.9000     0.22737E-123
    -23.0000     12.0000     0.91390E-125
    -23.0000     12.1000     0.35941E-126
    -23.0000     12.2000     0.13830E-127
    -23.0000     12.3000     0.52079E-129
    -23.0000     12.4000     0.19193E-130
    -23.0000     12.5000     0.69238E-132
    -23.0000     12.6000     0.24522E-133
    -23.0000     12.7000     0.92380E-135
    -23.0000     12.8000     0.00000E+000
 
    -22.9000    -12.8000     0.00000E+000
    -22.9000    -12.7000     0.21453E-134
    -22.9000    -12.6000     0.66362E-133
    -22.9000    -12.5000     0.18838E-131
    -22.9000    -12.4000     0.52229E-130
    -22.9000    -12.3000     0.14172E-128
    -22.9000    -12.2000     0.37635E-127
    -22.9000    -12.1000     0.97802E-126
    -22.9000    -12.0000     0.24869E-124
    -22.9000    -11.9000     0.61871E-123
    -22.9000    -11.8000     0.15059E-121
    -22.9000    -11.7000     0.35852E-120
    -22.9000    -11.6000     0.83490E-119
    -22.9000    -11.5000     0.19015E-117
    -22.9000    -11.4000     0.42352E-116
    -22.9000    -11.3000     0.92238E-115
    -22.9000    -11.2000     0.19641E-113
    -22.9000    -11.1000     0.40889E-112
    -22.9000    -11.0000     0.83213E-111
    -22.9000    -10.9000     0.16553E-109
    -22.9000    -10.8000     0.32181E-108
    -22.9000    -10.7000     0.61144E-107
    -22.9000    -10.6000     0.11352E-105
    -22.9000    -10.5000     0.20594E-104
    -22.9000    -10.4000     0.36499E-103
    -22.9000    -10.3000     0.63194E-102
    -22.9000    -10.2000     0.10688E-100
    -22.9000    -10.1000     0.17654E-099
    -22.9000    -10.0000     0.28480E-098
    -22.9000     -9.9000     0.44867E-097
    -22.9000     -9.8000     0.69015E-096
    -22.9000     -9.7000     0.10365E-094
    -22.9000     -9.6000     0.15197E-093
    -22.9000     -9.5000     0.21750E-092
    -22.9000     -9.4000     0.30383E-091
    -22.9000     -9.3000     0.41424E-090
    -22.9000     -9.2000     0.55115E-089
    -22.9000     -9.1000     0.71555E-088
    -22.9000     -9.0000     0.90642E-087
    -22.9000     -8.9000     0.11202E-085
    -22.9000     -8.8000     0.13505E-084
    -22.9000     -8.7000     0.15881E-083
    -22.9000     -8.6000     0.18214E-082
    -22.9000     -8.5000     0.20374E-081
    -22.9000     -8.4000     0.22223E-080
    -22.9000     -8.3000     0.23636E-079
    -22.9000     -8.2000     0.24509E-078
    -22.9000     -8.1000     0.24776E-077
    -22.9000     -8.0000     0.24415E-076
    -22.9000     -7.9000     0.23451E-075
    -22.9000     -7.8000     0.21953E-074
    -22.9000     -7.7000     0.20028E-073
    -22.9000     -7.6000     0.17804E-072
    -22.9000     -7.5000     0.15422E-071
    -22.9000     -7.4000     0.13014E-070
    -22.9000     -7.3000     0.10699E-069
    -22.9000     -7.2000     0.85683E-069
    -22.9000     -7.1000     0.66835E-068
    -22.9000     -7.0000     0.50773E-067
    -22.9000     -6.9000     0.37563E-066
    -22.9000     -6.8000     0.27061E-065
    -22.9000     -6.7000     0.18982E-064
    -22.9000     -6.6000     0.12963E-063
    -22.9000     -6.5000     0.86186E-063
    -22.9000     -6.4000     0.55778E-062
    -22.9000     -6.3000     0.35137E-061
    -22.9000     -6.2000     0.21543E-060
    -22.9000     -6.1000     0.12854E-059
    -22.9000     -6.0000     0.74635E-059
    -22.9000     -5.9000     0.42168E-058
    -22.9000     -5.8000     0.23180E-057
    -22.9000     -5.7000     0.12397E-056
    -22.9000     -5.6000     0.64494E-056
    -22.9000     -5.5000     0.32639E-055
    -22.9000     -5.4000     0.16066E-054
    -22.9000     -5.3000     0.76917E-054
    -22.9000     -5.2000     0.35812E-053
    -22.9000     -5.1000     0.16214E-052
    -22.9000     -5.0000     0.71383E-052
    -22.9000     -4.9000     0.30556E-051
    -22.9000     -4.8000     0.12717E-050
    -22.9000     -4.7000     0.51451E-050
    -22.9000     -4.6000     0.20236E-049
    -22.9000     -4.5000     0.77362E-049
    -22.9000     -4.4000     0.28747E-048
    -22.9000     -4.3000     0.10382E-047
    -22.9000     -4.2000     0.36438E-047
    -22.9000     -4.1000     0.12428E-046
    -22.9000     -4.0000     0.41190E-046
    -22.9000     -3.9000     0.13265E-045
    -22.9000     -3.8000     0.41504E-045
    -22.9000     -3.7000     0.12617E-044
    -22.9000     -3.6000     0.37260E-044
    -22.9000     -3.5000     0.10689E-043
    -22.9000     -3.4000     0.29789E-043
    -22.9000     -3.3000     0.80633E-043
    -22.9000     -3.2000     0.21199E-042
    -22.9000     -3.1000     0.54131E-042
    -22.9000     -3.0000     0.13424E-041
    -22.9000     -2.9000     0.32328E-041
    -22.9000     -2.8000     0.75603E-041
    -22.9000     -2.7000     0.17169E-040
    -22.9000     -2.6000     0.37858E-040
    -22.9000     -2.5000     0.81054E-040
    -22.9000     -2.4000     0.16849E-039
    -22.9000     -2.3000     0.34005E-039
    -22.9000     -2.2000     0.66627E-039
    -22.9000     -2.1000     0.12673E-038
    -22.9000     -2.0000     0.23402E-038
    -22.9000     -1.9000     0.41949E-038
    -22.9000     -1.8000     0.72990E-038
    -22.9000     -1.7000     0.12328E-037
    -22.9000     -1.6000     0.20210E-037
    -22.9000     -1.5000     0.32159E-037
    -22.9000     -1.4000     0.49668E-037
    -22.9000     -1.3000     0.74453E-037
    -22.9000     -1.2000     0.10832E-036
    -22.9000     -1.1000     0.15294E-036
    -22.9000     -1.0000     0.20958E-036
    -22.9000     -0.9000     0.27872E-036
    -22.9000     -0.8000     0.35972E-036
    -22.9000     -0.7000     0.45056E-036
    -22.9000     -0.6000     0.54766E-036
    -22.9000     -0.5000     0.64600E-036
    -22.9000     -0.4000     0.73948E-036
    -22.9000     -0.3000     0.82144E-036
    -22.9000     -0.2000     0.88549E-036
    -22.9000     -0.1000     0.92630E-036
    -22.9000      0.0000     0.94032E-036
    -22.9000      0.1000     0.92630E-036
    -22.9000      0.2000     0.88549E-036
    -22.9000      0.3000     0.82144E-036
    -22.9000      0.4000     0.73948E-036
    -22.9000      0.5000     0.64600E-036
    -22.9000      0.6000     0.54766E-036
    -22.9000      0.7000     0.45056E-036
    -22.9000      0.8000     0.35972E-036
    -22.9000      0.9000     0.27872E-036
    -22.9000      1.0000     0.20958E-036
    -22.9000      1.1000     0.15294E-036
    -22.9000      1.2000     0.10832E-036
    -22.9000      1.3000     0.74453E-037
    -22.9000      1.4000     0.49668E-037
    -22.9000      1.5000     0.32159E-037
    -22.9000      1.6000     0.20210E-037
    -22.9000      1.7000     0.12328E-037
    -22.9000      1.8000     0.72990E-038
    -22.9000      1.9000     0.41949E-038
    -22.9000      2.0000     0.23402E-038
    -22.9000      2.1000     0.12673E-038
    -22.9000      2.2000     0.66627E-039
    -22.9000      2.3000     0.34005E-039
    -22.9000      2.4000     0.16849E-039
    -22.9000      2.5000     0.81054E-040
    -22.9000      2.6000     0.37858E-040
    -22.9000      2.7000     0.17169E-040
    -22.9000      2.8000     0.75603E-041
    -22.9000      2.9000     0.32328E-041
    -22.9000      3.0000     0.13424E-041
    -22.9000      3.1000     0.54131E-042
    -22.9000      3.2000     0.21199E-042
    -22.9000      3.3000     0.80633E-043
    -22.9000      3.4000     0.29789E-043
    -22.9000      3.5000     0.10689E-043
    -22.9000      3.6000     0.37260E-044
    -22.9000      3.7000     0.12617E-044
    -22.9000      3.8000     0.41504E-045
    -22.9000      3.9000     0.13265E-045
    -22.9000      4.0000     0.41190E-046
    -22.9000      4.1000     0.12428E-046
    -22.9000      4.2000     0.36438E-047
    -22.9000      4.3000     0.10382E-047
    -22.9000      4.4000     0.28747E-048
    -22.9000      4.5000     0.77362E-049
    -22.9000      4.6000     0.20236E-049
    -22.9000      4.7000     0.51451E-050
    -22.9000      4.8000     0.12717E-050
    -22.9000      4.9000     0.30556E-051
    -22.9000      5.0000     0.71383E-052
    -22.9000      5.1000     0.16214E-052
    -22.9000      5.2000     0.35812E-053
    -22.9000      5.3000     0.76917E-054
    -22.9000      5.4000     0.16066E-054
    -22.9000      5.5000     0.32639E-055
    -22.9000      5.6000     0.64494E-056
    -22.9000      5.7000     0.12397E-056
    -22.9000      5.8000     0.23180E-057
    -22.9000      5.9000     0.42168E-058
    -22.9000      6.0000     0.74635E-059
    -22.9000      6.1000     0.12854E-059
    -22.9000      6.2000     0.21543E-060
    -22.9000      6.3000     0.35137E-061
    -22.9000      6.4000     0.55778E-062
    -22.9000      6.5000     0.86186E-063
    -22.9000      6.6000     0.12963E-063
    -22.9000      6.7000     0.18982E-064
    -22.9000      6.8000     0.27061E-065
    -22.9000      6.9000     0.37563E-066
    -22.9000      7.0000     0.50773E-067
    -22.9000      7.1000     0.66835E-068
    -22.9000      7.2000     0.85683E-069
    -22.9000      7.3000     0.10699E-069
    -22.9000      7.4000     0.13014E-070
    -22.9000      7.5000     0.15422E-071
    -22.9000      7.6000     0.17804E-072
    -22.9000      7.7000     0.20028E-073
    -22.9000      7.8000     0.21953E-074
    -22.9000      7.9000     0.23451E-075
    -22.9000      8.0000     0.24415E-076
    -22.9000      8.1000     0.24776E-077
    -22.9000      8.2000     0.24509E-078
    -22.9000      8.3000     0.23636E-079
    -22.9000      8.4000     0.22223E-080
    -22.9000      8.5000     0.20374E-081
    -22.9000      8.6000     0.18214E-082
    -22.9000      8.7000     0.15881E-083
    -22.9000      8.8000     0.13505E-084
    -22.9000      8.9000     0.11202E-085
    -22.9000      9.0000     0.90642E-087
    -22.9000      9.1000     0.71555E-088
    -22.9000      9.2000     0.55115E-089
    -22.9000      9.3000     0.41424E-090
    -22.9000      9.4000     0.30383E-091
    -22.9000      9.5000     0.21750E-092
    -22.9000      9.6000     0.15197E-093
    -22.9000      9.7000     0.10365E-094
    -22.9000      9.8000     0.69015E-096
    -22.9000      9.9000     0.44867E-097
    -22.9000     10.0000     0.28480E-098
    -22.9000     10.1000     0.17654E-099
    -22.9000     10.2000     0.10688E-100
    -22.9000     10.3000     0.63194E-102
    -22.9000     10.4000     0.36499E-103
    -22.9000     10.5000     0.20594E-104
    -22.9000     10.6000     0.11352E-105
    -22.9000     10.7000     0.61144E-107
    -22.9000     10.8000     0.32181E-108
    -22.9000     10.9000     0.16553E-109
    -22.9000     11.0000     0.83213E-111
    -22.9000     11.1000     0.40889E-112
    -22.9000     11.2000     0.19641E-113
    -22.9000     11.3000     0.92238E-115
    -22.9000     11.4000     0.42352E-116
    -22.9000     11.5000     0.19015E-117
    -22.9000     11.6000     0.83490E-119
    -22.9000     11.7000     0.35852E-120
    -22.9000     11.8000     0.15059E-121
    -22.9000     11.9000     0.61871E-123
    -22.9000     12.0000     0.24869E-124
    -22.9000     12.1000     0.97802E-126
    -22.9000     12.2000     0.37635E-127
    -22.9000     12.3000     0.14172E-128
    -22.9000     12.4000     0.52229E-130
    -22.9000     12.5000     0.18842E-131
    -22.9000     12.6000     0.66731E-133
    -22.9000     12.7000     0.25139E-134
    -22.9000     12.8000     0.00000E+000
 
    -22.8000    -12.8000     0.00000E+000
    -22.8000    -12.7000     0.58060E-134
    -22.8000    -12.6000     0.17960E-132
    -22.8000    -12.5000     0.50982E-131
    -22.8000    -12.4000     0.14135E-129
    -22.8000    -12.3000     0.38355E-128
    -22.8000    -12.2000     0.10185E-126
    -22.8000    -12.1000     0.26469E-125
    -22.8000    -12.0000     0.67304E-124
    -22.8000    -11.9000     0.16744E-122
    -22.8000    -11.8000     0.40753E-121
    -22.8000    -11.7000     0.97027E-120
    -22.8000    -11.6000     0.22595E-118
    -22.8000    -11.5000     0.51460E-117
    -22.8000    -11.4000     0.11462E-115
    -22.8000    -11.3000     0.24962E-114
    -22.8000    -11.2000     0.53154E-113
    -22.8000    -11.1000     0.11066E-111
    -22.8000    -11.0000     0.22519E-110
    -22.8000    -10.9000     0.44795E-109
    -22.8000    -10.8000     0.87089E-108
    -22.8000    -10.7000     0.16547E-106
    -22.8000    -10.6000     0.30721E-105
    -22.8000    -10.5000     0.55730E-104
    -22.8000    -10.4000     0.98772E-103
    -22.8000    -10.3000     0.17101E-101
    -22.8000    -10.2000     0.28922E-100
    -22.8000    -10.1000     0.47774E-099
    -22.8000    -10.0000     0.77071E-098
    -22.8000     -9.9000     0.12141E-096
    -22.8000     -9.8000     0.18676E-095
    -22.8000     -9.7000     0.28048E-094
    -22.8000     -9.6000     0.41123E-093
    -22.8000     -9.5000     0.58856E-092
    -22.8000     -9.4000     0.82218E-091
    -22.8000     -9.3000     0.11209E-089
    -22.8000     -9.2000     0.14914E-088
    -22.8000     -9.1000     0.19363E-087
    -22.8000     -9.0000     0.24527E-086
    -22.8000     -8.9000     0.30312E-085
    -22.8000     -8.8000     0.36543E-084
    -22.8000     -8.7000     0.42973E-083
    -22.8000     -8.6000     0.49287E-082
    -22.8000     -8.5000     0.55130E-081
    -22.8000     -8.4000     0.60133E-080
    -22.8000     -8.3000     0.63955E-079
    -22.8000     -8.2000     0.66318E-078
    -22.8000     -8.1000     0.67041E-077
    -22.8000     -8.0000     0.66064E-076
    -22.8000     -7.9000     0.63455E-075
    -22.8000     -7.8000     0.59401E-074
    -22.8000     -7.7000     0.54191E-073
    -22.8000     -7.6000     0.48175E-072
    -22.8000     -7.5000     0.41728E-071
    -22.8000     -7.4000     0.35214E-070
    -22.8000     -7.3000     0.28950E-069
    -22.8000     -7.2000     0.23184E-068
    -22.8000     -7.1000     0.18084E-067
    -22.8000     -7.0000     0.13738E-066
    -22.8000     -6.9000     0.10164E-065
    -22.8000     -6.8000     0.73219E-065
    -22.8000     -6.7000     0.51359E-064
    -22.8000     -6.6000     0.35075E-063
    -22.8000     -6.5000     0.23319E-062
    -22.8000     -6.4000     0.15092E-061
    -22.8000     -6.3000     0.95069E-061
    -22.8000     -6.2000     0.58287E-060
    -22.8000     -6.1000     0.34778E-059
    -22.8000     -6.0000     0.20193E-058
    -22.8000     -5.9000     0.11409E-057
    -22.8000     -5.8000     0.62715E-057
    -22.8000     -5.7000     0.33540E-056
    -22.8000     -5.6000     0.17449E-055
    -22.8000     -5.5000     0.88307E-055
    -22.8000     -5.4000     0.43468E-054
    -22.8000     -5.3000     0.20810E-053
    -22.8000     -5.2000     0.96890E-053
    -22.8000     -5.1000     0.43868E-052
    -22.8000     -5.0000     0.19313E-051
    -22.8000     -4.9000     0.82670E-051
    -22.8000     -4.8000     0.34405E-050
    -22.8000     -4.7000     0.13920E-049
    -22.8000     -4.6000     0.54747E-049
    -22.8000     -4.5000     0.20930E-048
    -22.8000     -4.4000     0.77773E-048
    -22.8000     -4.3000     0.28087E-047
    -22.8000     -4.2000     0.98580E-047
    -22.8000     -4.1000     0.33623E-046
    -22.8000     -4.0000     0.11144E-045
    -22.8000     -3.9000     0.35887E-045
    -22.8000     -3.8000     0.11229E-044
    -22.8000     -3.7000     0.34133E-044
    -22.8000     -3.6000     0.10080E-043
    -22.8000     -3.5000     0.28919E-043
    -22.8000     -3.4000     0.80589E-043
    -22.8000     -3.3000     0.21814E-042
    -22.8000     -3.2000     0.57351E-042
    -22.8000     -3.1000     0.14644E-041
    -22.8000     -3.0000     0.36316E-041
    -22.8000     -2.9000     0.87457E-041
    -22.8000     -2.8000     0.20453E-040
    -22.8000     -2.7000     0.46447E-040
    -22.8000     -2.6000     0.10242E-039
    -22.8000     -2.5000     0.21928E-039
    -22.8000     -2.4000     0.45582E-039
    -22.8000     -2.3000     0.91992E-039
    -22.8000     -2.2000     0.18024E-038
    -22.8000     -2.1000     0.34285E-038
    -22.8000     -2.0000     0.63309E-038
    -22.8000     -1.9000     0.11348E-037
    -22.8000     -1.8000     0.19746E-037
    -22.8000     -1.7000     0.33350E-037
    -22.8000     -1.6000     0.54674E-037
    -22.8000     -1.5000     0.86999E-037
    -22.8000     -1.4000     0.13436E-036
    -22.8000     -1.3000     0.20141E-036
    -22.8000     -1.2000     0.29302E-036
    -22.8000     -1.1000     0.41374E-036
    -22.8000     -1.0000     0.56696E-036
    -22.8000     -0.9000     0.75400E-036
    -22.8000     -0.8000     0.97313E-036
    -22.8000     -0.7000     0.12189E-035
    -22.8000     -0.6000     0.14815E-035
    -22.8000     -0.5000     0.17476E-035
    -22.8000     -0.4000     0.20004E-035
    -22.8000     -0.3000     0.22222E-035
    -22.8000     -0.2000     0.23954E-035
    -22.8000     -0.1000     0.25058E-035
    -22.8000      0.0000     0.25437E-035
    -22.8000      0.1000     0.25058E-035
    -22.8000      0.2000     0.23954E-035
    -22.8000      0.3000     0.22222E-035
    -22.8000      0.4000     0.20004E-035
    -22.8000      0.5000     0.17476E-035
    -22.8000      0.6000     0.14815E-035
    -22.8000      0.7000     0.12189E-035
    -22.8000      0.8000     0.97313E-036
    -22.8000      0.9000     0.75400E-036
    -22.8000      1.0000     0.56696E-036
    -22.8000      1.1000     0.41374E-036
    -22.8000      1.2000     0.29302E-036
    -22.8000      1.3000     0.20141E-036
    -22.8000      1.4000     0.13436E-036
    -22.8000      1.5000     0.86999E-037
    -22.8000      1.6000     0.54674E-037
    -22.8000      1.7000     0.33350E-037
    -22.8000      1.8000     0.19746E-037
    -22.8000      1.9000     0.11348E-037
    -22.8000      2.0000     0.63309E-038
    -22.8000      2.1000     0.34285E-038
    -22.8000      2.2000     0.18024E-038
    -22.8000      2.3000     0.91992E-039
    -22.8000      2.4000     0.45582E-039
    -22.8000      2.5000     0.21928E-039
    -22.8000      2.6000     0.10242E-039
    -22.8000      2.7000     0.46447E-040
    -22.8000      2.8000     0.20453E-040
    -22.8000      2.9000     0.87457E-041
    -22.8000      3.0000     0.36316E-041
    -22.8000      3.1000     0.14644E-041
    -22.8000      3.2000     0.57351E-042
    -22.8000      3.3000     0.21814E-042
    -22.8000      3.4000     0.80589E-043
    -22.8000      3.5000     0.28919E-043
    -22.8000      3.6000     0.10080E-043
    -22.8000      3.7000     0.34133E-044
    -22.8000      3.8000     0.11229E-044
    -22.8000      3.9000     0.35887E-045
    -22.8000      4.0000     0.11144E-045
    -22.8000      4.1000     0.33623E-046
    -22.8000      4.2000     0.98580E-047
    -22.8000      4.3000     0.28087E-047
    -22.8000      4.4000     0.77773E-048
    -22.8000      4.5000     0.20930E-048
    -22.8000      4.6000     0.54747E-049
    -22.8000      4.7000     0.13920E-049
    -22.8000      4.8000     0.34405E-050
    -22.8000      4.9000     0.82670E-051
    -22.8000      5.0000     0.19313E-051
    -22.8000      5.1000     0.43868E-052
    -22.8000      5.2000     0.96890E-053
    -22.8000      5.3000     0.20810E-053
    -22.8000      5.4000     0.43468E-054
    -22.8000      5.5000     0.88307E-055
    -22.8000      5.6000     0.17449E-055
    -22.8000      5.7000     0.33540E-056
    -22.8000      5.8000     0.62715E-057
    -22.8000      5.9000     0.11409E-057
    -22.8000      6.0000     0.20193E-058
    -22.8000      6.1000     0.34778E-059
    -22.8000      6.2000     0.58287E-060
    -22.8000      6.3000     0.95069E-061
    -22.8000      6.4000     0.15092E-061
    -22.8000      6.5000     0.23319E-062
    -22.8000      6.6000     0.35075E-063
    -22.8000      6.7000     0.51359E-064
    -22.8000      6.8000     0.73219E-065
    -22.8000      6.9000     0.10164E-065
    -22.8000      7.0000     0.13738E-066
    -22.8000      7.1000     0.18084E-067
    -22.8000      7.2000     0.23184E-068
    -22.8000      7.3000     0.28950E-069
    -22.8000      7.4000     0.35214E-070
    -22.8000      7.5000     0.41728E-071
    -22.8000      7.6000     0.48175E-072
    -22.8000      7.7000     0.54191E-073
    -22.8000      7.8000     0.59401E-074
    -22.8000      7.9000     0.63455E-075
    -22.8000      8.0000     0.66064E-076
    -22.8000      8.1000     0.67041E-077
    -22.8000      8.2000     0.66318E-078
    -22.8000      8.3000     0.63955E-079
    -22.8000      8.4000     0.60133E-080
    -22.8000      8.5000     0.55130E-081
    -22.8000      8.6000     0.49287E-082
    -22.8000      8.7000     0.42973E-083
    -22.8000      8.8000     0.36543E-084
    -22.8000      8.9000     0.30312E-085
    -22.8000      9.0000     0.24527E-086
    -22.8000      9.1000     0.19363E-087
    -22.8000      9.2000     0.14914E-088
    -22.8000      9.3000     0.11209E-089
    -22.8000      9.4000     0.82218E-091
    -22.8000      9.5000     0.58856E-092
    -22.8000      9.6000     0.41123E-093
    -22.8000      9.7000     0.28048E-094
    -22.8000      9.8000     0.18676E-095
    -22.8000      9.9000     0.12141E-096
    -22.8000     10.0000     0.77071E-098
    -22.8000     10.1000     0.47774E-099
    -22.8000     10.2000     0.28922E-100
    -22.8000     10.3000     0.17101E-101
    -22.8000     10.4000     0.98772E-103
    -22.8000     10.5000     0.55730E-104
    -22.8000     10.6000     0.30721E-105
    -22.8000     10.7000     0.16547E-106
    -22.8000     10.8000     0.87089E-108
    -22.8000     10.9000     0.44795E-109
    -22.8000     11.0000     0.22519E-110
    -22.8000     11.1000     0.11066E-111
    -22.8000     11.2000     0.53154E-113
    -22.8000     11.3000     0.24962E-114
    -22.8000     11.4000     0.11462E-115
    -22.8000     11.5000     0.51460E-117
    -22.8000     11.6000     0.22595E-118
    -22.8000     11.7000     0.97027E-120
    -22.8000     11.8000     0.40753E-121
    -22.8000     11.9000     0.16744E-122
    -22.8000     12.0000     0.67304E-124
    -22.8000     12.1000     0.26469E-125
    -22.8000     12.2000     0.10185E-126
    -22.8000     12.3000     0.38355E-128
    -22.8000     12.4000     0.14135E-129
    -22.8000     12.5000     0.50993E-131
    -22.8000     12.6000     0.18060E-132
    -22.8000     12.7000     0.68037E-134
    -22.8000     12.8000     0.00000E+000
 
    -22.7000    -12.8000     0.00000E+000
    -22.7000    -12.7000     0.15627E-133
    -22.7000    -12.6000     0.48341E-132
    -22.7000    -12.5000     0.13722E-130
    -22.7000    -12.4000     0.38045E-129
    -22.7000    -12.3000     0.10323E-127
    -22.7000    -12.2000     0.27414E-126
    -22.7000    -12.1000     0.71241E-125
    -22.7000    -12.0000     0.18115E-123
    -22.7000    -11.9000     0.45067E-122
    -22.7000    -11.8000     0.10969E-120
    -22.7000    -11.7000     0.26115E-119
    -22.7000    -11.6000     0.60813E-118
    -22.7000    -11.5000     0.13850E-116
    -22.7000    -11.4000     0.30848E-115
    -22.7000    -11.3000     0.67184E-114
    -22.7000    -11.2000     0.14306E-112
    -22.7000    -11.1000     0.29782E-111
    -22.7000    -11.0000     0.60608E-110
    -22.7000    -10.9000     0.12056E-108
    -22.7000    -10.8000     0.23439E-107
    -22.7000    -10.7000     0.44533E-106
    -22.7000    -10.6000     0.82681E-105
    -22.7000    -10.5000     0.14999E-103
    -22.7000    -10.4000     0.26583E-102
    -22.7000    -10.3000     0.46025E-101
    -22.7000    -10.2000     0.77838E-100
    -22.7000    -10.1000     0.12857E-098
    -22.7000    -10.0000     0.20742E-097
    -22.7000     -9.9000     0.32676E-096
    -22.7000     -9.8000     0.50262E-095
    -22.7000     -9.7000     0.75485E-094
    -22.7000     -9.6000     0.11067E-092
    -22.7000     -9.5000     0.15839E-091
    -22.7000     -9.4000     0.22127E-090
    -22.7000     -9.3000     0.30167E-089
    -22.7000     -9.2000     0.40137E-088
    -22.7000     -9.1000     0.52108E-087
    -22.7000     -9.0000     0.66007E-086
    -22.7000     -8.9000     0.81573E-085
    -22.7000     -8.8000     0.98342E-084
    -22.7000     -8.7000     0.11564E-082
    -22.7000     -8.6000     0.13264E-081
    -22.7000     -8.5000     0.14836E-080
    -22.7000     -8.4000     0.16182E-079
    -22.7000     -8.3000     0.17211E-078
    -22.7000     -8.2000     0.17847E-077
    -22.7000     -8.1000     0.18041E-076
    -22.7000     -8.0000     0.17778E-075
    -22.7000     -7.9000     0.17076E-074
    -22.7000     -7.8000     0.15985E-073
    -22.7000     -7.7000     0.14583E-072
    -22.7000     -7.6000     0.12964E-071
    -22.7000     -7.5000     0.11229E-070
    -22.7000     -7.4000     0.94759E-070
    -22.7000     -7.3000     0.77903E-069
    -22.7000     -7.2000     0.62386E-068
    -22.7000     -7.1000     0.48662E-067
    -22.7000     -7.0000     0.36967E-066
    -22.7000     -6.9000     0.27349E-065
    -22.7000     -6.8000     0.19702E-064
    -22.7000     -6.7000     0.13820E-063
    -22.7000     -6.6000     0.94381E-063
    -22.7000     -6.5000     0.62748E-062
    -22.7000     -6.4000     0.40609E-061
    -22.7000     -6.3000     0.25581E-060
    -22.7000     -6.2000     0.15684E-059
    -22.7000     -6.1000     0.93581E-059
    -22.7000     -6.0000     0.54336E-058
    -22.7000     -5.9000     0.30699E-057
    -22.7000     -5.8000     0.16875E-056
    -22.7000     -5.7000     0.90247E-056
    -22.7000     -5.6000     0.46952E-055
    -22.7000     -5.5000     0.23761E-054
    -22.7000     -5.4000     0.11696E-053
    -22.7000     -5.3000     0.55994E-053
    -22.7000     -5.2000     0.26070E-052
    -22.7000     -5.1000     0.11803E-051
    -22.7000     -5.0000     0.51964E-051
    -22.7000     -4.9000     0.22244E-050
    -22.7000     -4.8000     0.92571E-050
    -22.7000     -4.7000     0.37453E-049
    -22.7000     -4.6000     0.14730E-048
    -22.7000     -4.5000     0.56314E-048
    -22.7000     -4.4000     0.20926E-047
    -22.7000     -4.3000     0.75572E-047
    -22.7000     -4.2000     0.26524E-046
    -22.7000     -4.1000     0.90466E-046
    -22.7000     -4.0000     0.29983E-045
    -22.7000     -3.9000     0.96555E-045
    -22.7000     -3.8000     0.30211E-044
    -22.7000     -3.7000     0.91837E-044
    -22.7000     -3.6000     0.27121E-043
    -22.7000     -3.5000     0.77806E-043
    -22.7000     -3.4000     0.21682E-042
    -22.7000     -3.3000     0.58691E-042
    -22.7000     -3.2000     0.15430E-041
    -22.7000     -3.1000     0.39400E-041
    -22.7000     -3.0000     0.97706E-041
    -22.7000     -2.9000     0.23530E-040
    -22.7000     -2.8000     0.55028E-040
    -22.7000     -2.7000     0.12496E-039
    -22.7000     -2.6000     0.27555E-039
    -22.7000     -2.5000     0.58995E-039
    -22.7000     -2.4000     0.12263E-038
    -22.7000     -2.3000     0.24750E-038
    -22.7000     -2.2000     0.48493E-038
    -22.7000     -2.1000     0.92241E-038
    -22.7000     -2.0000     0.17033E-037
    -22.7000     -1.9000     0.30531E-037
    -22.7000     -1.8000     0.53124E-037
    -22.7000     -1.7000     0.89725E-037
    -22.7000     -1.6000     0.14709E-036
    -22.7000     -1.5000     0.23406E-036
    -22.7000     -1.4000     0.36149E-036
    -22.7000     -1.3000     0.54187E-036
    -22.7000     -1.2000     0.78834E-036
    -22.7000     -1.1000     0.11131E-035
    -22.7000     -1.0000     0.15253E-035
    -22.7000     -0.9000     0.20285E-035
    -22.7000     -0.8000     0.26181E-035
    -22.7000     -0.7000     0.32792E-035
    -22.7000     -0.6000     0.39858E-035
    -22.7000     -0.5000     0.47016E-035
    -22.7000     -0.4000     0.53819E-035
    -22.7000     -0.3000     0.59784E-035
    -22.7000     -0.2000     0.64446E-035
    -22.7000     -0.1000     0.67416E-035
    -22.7000      0.0000     0.68436E-035
    -22.7000      0.1000     0.67416E-035
    -22.7000      0.2000     0.64446E-035
    -22.7000      0.3000     0.59784E-035
    -22.7000      0.4000     0.53819E-035
    -22.7000      0.5000     0.47016E-035
    -22.7000      0.6000     0.39858E-035
    -22.7000      0.7000     0.32792E-035
    -22.7000      0.8000     0.26181E-035
    -22.7000      0.9000     0.20285E-035
    -22.7000      1.0000     0.15253E-035
    -22.7000      1.1000     0.11131E-035
    -22.7000      1.2000     0.78834E-036
    -22.7000      1.3000     0.54187E-036
    -22.7000      1.4000     0.36149E-036
    -22.7000      1.5000     0.23406E-036
    -22.7000      1.6000     0.14709E-036
    -22.7000      1.7000     0.89725E-037
    -22.7000      1.8000     0.53124E-037
    -22.7000      1.9000     0.30531E-037
    -22.7000      2.0000     0.17033E-037
    -22.7000      2.1000     0.92241E-038
    -22.7000      2.2000     0.48493E-038
    -22.7000      2.3000     0.24750E-038
    -22.7000      2.4000     0.12263E-038
    -22.7000      2.5000     0.58995E-039
    -22.7000      2.6000     0.27555E-039
    -22.7000      2.7000     0.12496E-039
    -22.7000      2.8000     0.55028E-040
    -22.7000      2.9000     0.23530E-040
    -22.7000      3.0000     0.97706E-041
    -22.7000      3.1000     0.39400E-041
    -22.7000      3.2000     0.15430E-041
    -22.7000      3.3000     0.58691E-042
    -22.7000      3.4000     0.21682E-042
    -22.7000      3.5000     0.77806E-043
    -22.7000      3.6000     0.27121E-043
    -22.7000      3.7000     0.91837E-044
    -22.7000      3.8000     0.30211E-044
    -22.7000      3.9000     0.96555E-045
    -22.7000      4.0000     0.29983E-045
    -22.7000      4.1000     0.90466E-046
    -22.7000      4.2000     0.26524E-046
    -22.7000      4.3000     0.75572E-047
    -22.7000      4.4000     0.20926E-047
    -22.7000      4.5000     0.56314E-048
    -22.7000      4.6000     0.14730E-048
    -22.7000      4.7000     0.37453E-049
    -22.7000      4.8000     0.92571E-050
    -22.7000      4.9000     0.22244E-050
    -22.7000      5.0000     0.51964E-051
    -22.7000      5.1000     0.11803E-051
    -22.7000      5.2000     0.26070E-052
    -22.7000      5.3000     0.55994E-053
    -22.7000      5.4000     0.11696E-053
    -22.7000      5.5000     0.23761E-054
    -22.7000      5.6000     0.46952E-055
    -22.7000      5.7000     0.90247E-056
    -22.7000      5.8000     0.16875E-056
    -22.7000      5.9000     0.30699E-057
    -22.7000      6.0000     0.54336E-058
    -22.7000      6.1000     0.93581E-059
    -22.7000      6.2000     0.15684E-059
    -22.7000      6.3000     0.25581E-060
    -22.7000      6.4000     0.40609E-061
    -22.7000      6.5000     0.62748E-062
    -22.7000      6.6000     0.94381E-063
    -22.7000      6.7000     0.13820E-063
    -22.7000      6.8000     0.19702E-064
    -22.7000      6.9000     0.27349E-065
    -22.7000      7.0000     0.36967E-066
    -22.7000      7.1000     0.48662E-067
    -22.7000      7.2000     0.62386E-068
    -22.7000      7.3000     0.77903E-069
    -22.7000      7.4000     0.94759E-070
    -22.7000      7.5000     0.11229E-070
    -22.7000      7.6000     0.12964E-071
    -22.7000      7.7000     0.14583E-072
    -22.7000      7.8000     0.15985E-073
    -22.7000      7.9000     0.17076E-074
    -22.7000      8.0000     0.17778E-075
    -22.7000      8.1000     0.18041E-076
    -22.7000      8.2000     0.17847E-077
    -22.7000      8.3000     0.17211E-078
    -22.7000      8.4000     0.16182E-079
    -22.7000      8.5000     0.14836E-080
    -22.7000      8.6000     0.13264E-081
    -22.7000      8.7000     0.11564E-082
    -22.7000      8.8000     0.98342E-084
    -22.7000      8.9000     0.81573E-085
    -22.7000      9.0000     0.66007E-086
    -22.7000      9.1000     0.52108E-087
    -22.7000      9.2000     0.40137E-088
    -22.7000      9.3000     0.30167E-089
    -22.7000      9.4000     0.22127E-090
    -22.7000      9.5000     0.15839E-091
    -22.7000      9.6000     0.11067E-092
    -22.7000      9.7000     0.75485E-094
    -22.7000      9.8000     0.50262E-095
    -22.7000      9.9000     0.32676E-096
    -22.7000     10.0000     0.20742E-097
    -22.7000     10.1000     0.12857E-098
    -22.7000     10.2000     0.77838E-100
    -22.7000     10.3000     0.46025E-101
    -22.7000     10.4000     0.26583E-102
    -22.7000     10.5000     0.14999E-103
    -22.7000     10.6000     0.82681E-105
    -22.7000     10.7000     0.44533E-106
    -22.7000     10.8000     0.23439E-107
    -22.7000     10.9000     0.12056E-108
    -22.7000     11.0000     0.60608E-110
    -22.7000     11.1000     0.29782E-111
    -22.7000     11.2000     0.14306E-112
    -22.7000     11.3000     0.67184E-114
    -22.7000     11.4000     0.30848E-115
    -22.7000     11.5000     0.13850E-116
    -22.7000     11.6000     0.60813E-118
    -22.7000     11.7000     0.26115E-119
    -22.7000     11.8000     0.10969E-120
    -22.7000     11.9000     0.45067E-122
    -22.7000     12.0000     0.18115E-123
    -22.7000     12.1000     0.71241E-125
    -22.7000     12.2000     0.27414E-126
    -22.7000     12.3000     0.10323E-127
    -22.7000     12.4000     0.38046E-129
    -22.7000     12.5000     0.13725E-130
    -22.7000     12.6000     0.48610E-132
    -22.7000     12.7000     0.18313E-133
    -22.7000     12.8000     0.00000E+000
 
    -22.6000    -12.8000     0.00000E+000
    -22.6000    -12.7000     0.41832E-133
    -22.6000    -12.6000     0.12940E-131
    -22.6000    -12.5000     0.36732E-130
    -22.6000    -12.4000     0.10184E-128
    -22.6000    -12.3000     0.27633E-127
    -22.6000    -12.2000     0.73382E-126
    -22.6000    -12.1000     0.19070E-124
    -22.6000    -12.0000     0.48490E-123
    -22.6000    -11.9000     0.12063E-121
    -22.6000    -11.8000     0.29361E-120
    -22.6000    -11.7000     0.69902E-119
    -22.6000    -11.6000     0.16278E-117
    -22.6000    -11.5000     0.37073E-116
    -22.6000    -11.4000     0.82571E-115
    -22.6000    -11.3000     0.17983E-113
    -22.6000    -11.2000     0.38292E-112
    -22.6000    -11.1000     0.79717E-111
    -22.6000    -11.0000     0.16223E-109
    -22.6000    -10.9000     0.32270E-108
    -22.6000    -10.8000     0.62737E-107
    -22.6000    -10.7000     0.11920E-105
    -22.6000    -10.6000     0.22130E-104
    -22.6000    -10.5000     0.40145E-103
    -22.6000    -10.4000     0.71150E-102
    -22.6000    -10.3000     0.12319E-100
    -22.6000    -10.2000     0.20834E-099
    -22.6000    -10.1000     0.34413E-098
    -22.6000    -10.0000     0.55516E-097
    -22.6000     -9.9000     0.87456E-096
    -22.6000     -9.8000     0.13453E-094
    -22.6000     -9.7000     0.20203E-093
    -22.6000     -9.6000     0.29621E-092
    -22.6000     -9.5000     0.42393E-091
    -22.6000     -9.4000     0.59221E-090
    -22.6000     -9.3000     0.80739E-089
    -22.6000     -9.2000     0.10742E-087
    -22.6000     -9.1000     0.13946E-086
    -22.6000     -9.0000     0.17666E-085
    -22.6000     -8.9000     0.21832E-084
    -22.6000     -8.8000     0.26320E-083
    -22.6000     -8.7000     0.30951E-082
    -22.6000     -8.6000     0.35498E-081
    -22.6000     -8.5000     0.39706E-080
    -22.6000     -8.4000     0.43309E-079
    -22.6000     -8.3000     0.46061E-078
    -22.6000     -8.2000     0.47762E-077
    -22.6000     -8.1000     0.48283E-076
    -22.6000     -8.0000     0.47578E-075
    -22.6000     -7.9000     0.45699E-074
    -22.6000     -7.8000     0.42779E-073
    -22.6000     -7.7000     0.39027E-072
    -22.6000     -7.6000     0.34693E-071
    -22.6000     -7.5000     0.30051E-070
    -22.6000     -7.4000     0.25359E-069
    -22.6000     -7.3000     0.20848E-068
    -22.6000     -7.2000     0.16695E-067
    -22.6000     -7.1000     0.13023E-066
    -22.6000     -7.0000     0.98929E-066
    -22.6000     -6.9000     0.73189E-065
    -22.6000     -6.8000     0.52725E-064
    -22.6000     -6.7000     0.36984E-063
    -22.6000     -6.6000     0.25257E-062
    -22.6000     -6.5000     0.16792E-061
    -22.6000     -6.4000     0.10867E-060
    -22.6000     -6.3000     0.68457E-060
    -22.6000     -6.2000     0.41971E-059
    -22.6000     -6.1000     0.25042E-058
    -22.6000     -6.0000     0.14540E-057
    -22.6000     -5.9000     0.82149E-057
    -22.6000     -5.8000     0.45157E-056
    -22.6000     -5.7000     0.24150E-055
    -22.6000     -5.6000     0.12564E-054
    -22.6000     -5.5000     0.63583E-054
    -22.6000     -5.4000     0.31298E-053
    -22.6000     -5.3000     0.14983E-052
    -22.6000     -5.2000     0.69761E-052
    -22.6000     -5.1000     0.31585E-051
    -22.6000     -5.0000     0.13905E-050
    -22.6000     -4.9000     0.59521E-050
    -22.6000     -4.8000     0.24771E-049
    -22.6000     -4.7000     0.10022E-048
    -22.6000     -4.6000     0.39416E-048
    -22.6000     -4.5000     0.15069E-047
    -22.6000     -4.4000     0.55993E-047
    -22.6000     -4.3000     0.20221E-046
    -22.6000     -4.2000     0.70972E-046
    -22.6000     -4.1000     0.24207E-045
    -22.6000     -4.0000     0.80227E-045
    -22.6000     -3.9000     0.25836E-044
    -22.6000     -3.8000     0.80837E-044
    -22.6000     -3.7000     0.24573E-043
    -22.6000     -3.6000     0.72569E-043
    -22.6000     -3.5000     0.20819E-042
    -22.6000     -3.4000     0.58016E-042
    -22.6000     -3.3000     0.15704E-041
    -22.6000     -3.2000     0.41287E-041
    -22.6000     -3.1000     0.10542E-040
    -22.6000     -3.0000     0.26143E-040
    -22.6000     -2.9000     0.62959E-040
    -22.6000     -2.8000     0.14724E-039
    -22.6000     -2.7000     0.33436E-039
    -22.6000     -2.6000     0.73727E-039
    -22.6000     -2.5000     0.15785E-038
    -22.6000     -2.4000     0.32812E-038
    -22.6000     -2.3000     0.66222E-038
    -22.6000     -2.2000     0.12975E-037
    -22.6000     -2.1000     0.24680E-037
    -22.6000     -2.0000     0.45573E-037
    -22.6000     -1.9000     0.81689E-037
    -22.6000     -1.8000     0.14214E-036
    -22.6000     -1.7000     0.24007E-036
    -22.6000     -1.6000     0.39356E-036
    -22.6000     -1.5000     0.62625E-036
    -22.6000     -1.4000     0.96720E-036
    -22.6000     -1.3000     0.14498E-035
    -22.6000     -1.2000     0.21093E-035
    -22.6000     -1.1000     0.29782E-035
    -22.6000     -1.0000     0.40811E-035
    -22.6000     -0.9000     0.54275E-035
    -22.6000     -0.8000     0.70048E-035
    -22.6000     -0.7000     0.87737E-035
    -22.6000     -0.6000     0.10664E-034
    -22.6000     -0.5000     0.12579E-034
    -22.6000     -0.4000     0.14400E-034
    -22.6000     -0.3000     0.15996E-034
    -22.6000     -0.2000     0.17243E-034
    -22.6000     -0.1000     0.18037E-034
    -22.6000      0.0000     0.18310E-034
    -22.6000      0.1000     0.18037E-034
    -22.6000      0.2000     0.17243E-034
    -22.6000      0.3000     0.15996E-034
    -22.6000      0.4000     0.14400E-034
    -22.6000      0.5000     0.12579E-034
    -22.6000      0.6000     0.10664E-034
    -22.6000      0.7000     0.87737E-035
    -22.6000      0.8000     0.70048E-035
    -22.6000      0.9000     0.54275E-035
    -22.6000      1.0000     0.40811E-035
    -22.6000      1.1000     0.29782E-035
    -22.6000      1.2000     0.21093E-035
    -22.6000      1.3000     0.14498E-035
    -22.6000      1.4000     0.96720E-036
    -22.6000      1.5000     0.62625E-036
    -22.6000      1.6000     0.39356E-036
    -22.6000      1.7000     0.24007E-036
    -22.6000      1.8000     0.14214E-036
    -22.6000      1.9000     0.81689E-037
    -22.6000      2.0000     0.45573E-037
    -22.6000      2.1000     0.24680E-037
    -22.6000      2.2000     0.12975E-037
    -22.6000      2.3000     0.66222E-038
    -22.6000      2.4000     0.32812E-038
    -22.6000      2.5000     0.15785E-038
    -22.6000      2.6000     0.73727E-039
    -22.6000      2.7000     0.33436E-039
    -22.6000      2.8000     0.14724E-039
    -22.6000      2.9000     0.62959E-040
    -22.6000      3.0000     0.26143E-040
    -22.6000      3.1000     0.10542E-040
    -22.6000      3.2000     0.41287E-041
    -22.6000      3.3000     0.15704E-041
    -22.6000      3.4000     0.58016E-042
    -22.6000      3.5000     0.20819E-042
    -22.6000      3.6000     0.72569E-043
    -22.6000      3.7000     0.24573E-043
    -22.6000      3.8000     0.80837E-044
    -22.6000      3.9000     0.25836E-044
    -22.6000      4.0000     0.80227E-045
    -22.6000      4.1000     0.24207E-045
    -22.6000      4.2000     0.70972E-046
    -22.6000      4.3000     0.20221E-046
    -22.6000      4.4000     0.55993E-047
    -22.6000      4.5000     0.15069E-047
    -22.6000      4.6000     0.39416E-048
    -22.6000      4.7000     0.10022E-048
    -22.6000      4.8000     0.24771E-049
    -22.6000      4.9000     0.59521E-050
    -22.6000      5.0000     0.13905E-050
    -22.6000      5.1000     0.31585E-051
    -22.6000      5.2000     0.69761E-052
    -22.6000      5.3000     0.14983E-052
    -22.6000      5.4000     0.31298E-053
    -22.6000      5.5000     0.63583E-054
    -22.6000      5.6000     0.12564E-054
    -22.6000      5.7000     0.24150E-055
    -22.6000      5.8000     0.45157E-056
    -22.6000      5.9000     0.82149E-057
    -22.6000      6.0000     0.14540E-057
    -22.6000      6.1000     0.25042E-058
    -22.6000      6.2000     0.41971E-059
    -22.6000      6.3000     0.68457E-060
    -22.6000      6.4000     0.10867E-060
    -22.6000      6.5000     0.16792E-061
    -22.6000      6.6000     0.25257E-062
    -22.6000      6.7000     0.36984E-063
    -22.6000      6.8000     0.52725E-064
    -22.6000      6.9000     0.73189E-065
    -22.6000      7.0000     0.98929E-066
    -22.6000      7.1000     0.13023E-066
    -22.6000      7.2000     0.16695E-067
    -22.6000      7.3000     0.20848E-068
    -22.6000      7.4000     0.25359E-069
    -22.6000      7.5000     0.30051E-070
    -22.6000      7.6000     0.34693E-071
    -22.6000      7.7000     0.39027E-072
    -22.6000      7.8000     0.42779E-073
    -22.6000      7.9000     0.45699E-074
    -22.6000      8.0000     0.47578E-075
    -22.6000      8.1000     0.48283E-076
    -22.6000      8.2000     0.47762E-077
    -22.6000      8.3000     0.46061E-078
    -22.6000      8.4000     0.43309E-079
    -22.6000      8.5000     0.39706E-080
    -22.6000      8.6000     0.35498E-081
    -22.6000      8.7000     0.30951E-082
    -22.6000      8.8000     0.26320E-083
    -22.6000      8.9000     0.21832E-084
    -22.6000      9.0000     0.17666E-085
    -22.6000      9.1000     0.13946E-086
    -22.6000      9.2000     0.10742E-087
    -22.6000      9.3000     0.80739E-089
    -22.6000      9.4000     0.59221E-090
    -22.6000      9.5000     0.42393E-091
    -22.6000      9.6000     0.29621E-092
    -22.6000      9.7000     0.20203E-093
    -22.6000      9.8000     0.13453E-094
    -22.6000      9.9000     0.87456E-096
    -22.6000     10.0000     0.55516E-097
    -22.6000     10.1000     0.34413E-098
    -22.6000     10.2000     0.20834E-099
    -22.6000     10.3000     0.12319E-100
    -22.6000     10.4000     0.71150E-102
    -22.6000     10.5000     0.40145E-103
    -22.6000     10.6000     0.22130E-104
    -22.6000     10.7000     0.11920E-105
    -22.6000     10.8000     0.62737E-107
    -22.6000     10.9000     0.32270E-108
    -22.6000     11.0000     0.16223E-109
    -22.6000     11.1000     0.79717E-111
    -22.6000     11.2000     0.38292E-112
    -22.6000     11.3000     0.17983E-113
    -22.6000     11.4000     0.82571E-115
    -22.6000     11.5000     0.37073E-116
    -22.6000     11.6000     0.16278E-117
    -22.6000     11.7000     0.69902E-119
    -22.6000     11.8000     0.29361E-120
    -22.6000     11.9000     0.12063E-121
    -22.6000     12.0000     0.48490E-123
    -22.6000     12.1000     0.19070E-124
    -22.6000     12.2000     0.73382E-126
    -22.6000     12.3000     0.27633E-127
    -22.6000     12.4000     0.10184E-128
    -22.6000     12.5000     0.36739E-130
    -22.6000     12.6000     0.13012E-131
    -22.6000     12.7000     0.49020E-133
    -22.6000     12.8000     0.00000E+000
 
    -22.5000    -12.8000     0.00000E+000
    -22.5000    -12.7000     0.11136E-132
    -22.5000    -12.6000     0.34448E-131
    -22.5000    -12.5000     0.97786E-130
    -22.5000    -12.4000     0.27111E-128
    -22.5000    -12.3000     0.73563E-127
    -22.5000    -12.2000     0.19535E-125
    -22.5000    -12.1000     0.50765E-124
    -22.5000    -12.0000     0.12908E-122
    -22.5000    -11.9000     0.32113E-121
    -22.5000    -11.8000     0.78159E-120
    -22.5000    -11.7000     0.18608E-118
    -22.5000    -11.6000     0.43332E-117
    -22.5000    -11.5000     0.98689E-116
    -22.5000    -11.4000     0.21980E-114
    -22.5000    -11.3000     0.47870E-113
    -22.5000    -11.2000     0.10193E-111
    -22.5000    -11.1000     0.21220E-110
    -22.5000    -11.0000     0.43184E-109
    -22.5000    -10.9000     0.85900E-108
    -22.5000    -10.8000     0.16700E-106
    -22.5000    -10.7000     0.31729E-105
    -22.5000    -10.6000     0.58908E-104
    -22.5000    -10.5000     0.10686E-102
    -22.5000    -10.4000     0.18939E-101
    -22.5000    -10.3000     0.32791E-100
    -22.5000    -10.2000     0.55456E-099
    -22.5000    -10.1000     0.91603E-098
    -22.5000    -10.0000     0.14777E-096
    -22.5000     -9.9000     0.23279E-095
    -22.5000     -9.8000     0.35808E-094
    -22.5000     -9.7000     0.53777E-093
    -22.5000     -9.6000     0.78844E-092
    -22.5000     -9.5000     0.11284E-090
    -22.5000     -9.4000     0.15763E-089
    -22.5000     -9.3000     0.21491E-088
    -22.5000     -9.2000     0.28593E-087
    -22.5000     -9.1000     0.37121E-086
    -22.5000     -9.0000     0.47021E-085
    -22.5000     -8.9000     0.58110E-084
    -22.5000     -8.8000     0.70054E-083
    -22.5000     -8.7000     0.82379E-082
    -22.5000     -8.6000     0.94482E-081
    -22.5000     -8.5000     0.10568E-079
    -22.5000     -8.4000     0.11527E-078
    -22.5000     -8.3000     0.12260E-077
    -22.5000     -8.2000     0.12712E-076
    -22.5000     -8.1000     0.12851E-075
    -22.5000     -8.0000     0.12663E-074
    -22.5000     -7.9000     0.12163E-073
    -22.5000     -7.8000     0.11386E-072
    -22.5000     -7.7000     0.10387E-071
    -22.5000     -7.6000     0.92336E-071
    -22.5000     -7.5000     0.79979E-070
    -22.5000     -7.4000     0.67493E-069
    -22.5000     -7.3000     0.55486E-068
    -22.5000     -7.2000     0.44434E-067
    -22.5000     -7.1000     0.34659E-066
    -22.5000     -7.0000     0.26329E-065
    -22.5000     -6.9000     0.19478E-064
    -22.5000     -6.8000     0.14032E-063
    -22.5000     -6.7000     0.98427E-063
    -22.5000     -6.6000     0.67218E-062
    -22.5000     -6.5000     0.44689E-061
    -22.5000     -6.4000     0.28921E-060
    -22.5000     -6.3000     0.18218E-059
    -22.5000     -6.2000     0.11170E-058
    -22.5000     -6.1000     0.66645E-058
    -22.5000     -6.0000     0.38696E-057
    -22.5000     -5.9000     0.21862E-056
    -22.5000     -5.8000     0.12017E-055
    -22.5000     -5.7000     0.64268E-055
    -22.5000     -5.6000     0.33436E-054
    -22.5000     -5.5000     0.16921E-053
    -22.5000     -5.4000     0.83289E-053
    -22.5000     -5.3000     0.39874E-052
    -22.5000     -5.2000     0.18565E-051
    -22.5000     -5.1000     0.84052E-051
    -22.5000     -5.0000     0.37003E-050
    -22.5000     -4.9000     0.15839E-049
    -22.5000     -4.8000     0.65918E-049
    -22.5000     -4.7000     0.26669E-048
    -22.5000     -4.6000     0.10489E-047
    -22.5000     -4.5000     0.40099E-047
    -22.5000     -4.4000     0.14900E-046
    -22.5000     -4.3000     0.53811E-046
    -22.5000     -4.2000     0.18886E-045
    -22.5000     -4.1000     0.64415E-045
    -22.5000     -4.0000     0.21349E-044
    -22.5000     -3.9000     0.68750E-044
    -22.5000     -3.8000     0.21511E-043
    -22.5000     -3.7000     0.65390E-043
    -22.5000     -3.6000     0.19311E-042
    -22.5000     -3.5000     0.55399E-042
    -22.5000     -3.4000     0.15438E-041
    -22.5000     -3.3000     0.41788E-041
    -22.5000     -3.2000     0.10986E-040
    -22.5000     -3.1000     0.28052E-040
    -22.5000     -3.0000     0.69565E-040
    -22.5000     -2.9000     0.16753E-039
    -22.5000     -2.8000     0.39179E-039
    -22.5000     -2.7000     0.88970E-039
    -22.5000     -2.6000     0.19618E-038
    -22.5000     -2.5000     0.42002E-038
    -22.5000     -2.4000     0.87311E-038
    -22.5000     -2.3000     0.17621E-037
    -22.5000     -2.2000     0.34525E-037
    -22.5000     -2.1000     0.65671E-037
    -22.5000     -2.0000     0.12126E-036
    -22.5000     -1.9000     0.21736E-036
    -22.5000     -1.8000     0.37821E-036
    -22.5000     -1.7000     0.63878E-036
    -22.5000     -1.6000     0.10472E-035
    -22.5000     -1.5000     0.16664E-035
    -22.5000     -1.4000     0.25736E-035
    -22.5000     -1.3000     0.38577E-035
    -22.5000     -1.2000     0.56124E-035
    -22.5000     -1.1000     0.79245E-035
    -22.5000     -1.0000     0.10859E-034
    -22.5000     -0.9000     0.14442E-034
    -22.5000     -0.8000     0.18639E-034
    -22.5000     -0.7000     0.23345E-034
    -22.5000     -0.6000     0.28376E-034
    -22.5000     -0.5000     0.33472E-034
    -22.5000     -0.4000     0.38315E-034
    -22.5000     -0.3000     0.42561E-034
    -22.5000     -0.2000     0.45880E-034
    -22.5000     -0.1000     0.47994E-034
    -22.5000      0.0000     0.48721E-034
    -22.5000      0.1000     0.47994E-034
    -22.5000      0.2000     0.45880E-034
    -22.5000      0.3000     0.42561E-034
    -22.5000      0.4000     0.38315E-034
    -22.5000      0.5000     0.33472E-034
    -22.5000      0.6000     0.28376E-034
    -22.5000      0.7000     0.23345E-034
    -22.5000      0.8000     0.18639E-034
    -22.5000      0.9000     0.14442E-034
    -22.5000      1.0000     0.10859E-034
    -22.5000      1.1000     0.79245E-035
    -22.5000      1.2000     0.56124E-035
    -22.5000      1.3000     0.38577E-035
    -22.5000      1.4000     0.25736E-035
    -22.5000      1.5000     0.16664E-035
    -22.5000      1.6000     0.10472E-035
    -22.5000      1.7000     0.63878E-036
    -22.5000      1.8000     0.37821E-036
    -22.5000      1.9000     0.21736E-036
    -22.5000      2.0000     0.12126E-036
    -22.5000      2.1000     0.65671E-037
    -22.5000      2.2000     0.34525E-037
    -22.5000      2.3000     0.17621E-037
    -22.5000      2.4000     0.87311E-038
    -22.5000      2.5000     0.42002E-038
    -22.5000      2.6000     0.19618E-038
    -22.5000      2.7000     0.88970E-039
    -22.5000      2.8000     0.39179E-039
    -22.5000      2.9000     0.16753E-039
    -22.5000      3.0000     0.69565E-040
    -22.5000      3.1000     0.28052E-040
    -22.5000      3.2000     0.10986E-040
    -22.5000      3.3000     0.41788E-041
    -22.5000      3.4000     0.15438E-041
    -22.5000      3.5000     0.55399E-042
    -22.5000      3.6000     0.19311E-042
    -22.5000      3.7000     0.65390E-043
    -22.5000      3.8000     0.21511E-043
    -22.5000      3.9000     0.68750E-044
    -22.5000      4.0000     0.21349E-044
    -22.5000      4.1000     0.64415E-045
    -22.5000      4.2000     0.18886E-045
    -22.5000      4.3000     0.53811E-046
    -22.5000      4.4000     0.14900E-046
    -22.5000      4.5000     0.40099E-047
    -22.5000      4.6000     0.10489E-047
    -22.5000      4.7000     0.26669E-048
    -22.5000      4.8000     0.65918E-049
    -22.5000      4.9000     0.15839E-049
    -22.5000      5.0000     0.37003E-050
    -22.5000      5.1000     0.84052E-051
    -22.5000      5.2000     0.18565E-051
    -22.5000      5.3000     0.39874E-052
    -22.5000      5.4000     0.83289E-053
    -22.5000      5.5000     0.16921E-053
    -22.5000      5.6000     0.33436E-054
    -22.5000      5.7000     0.64268E-055
    -22.5000      5.8000     0.12017E-055
    -22.5000      5.9000     0.21862E-056
    -22.5000      6.0000     0.38696E-057
    -22.5000      6.1000     0.66645E-058
    -22.5000      6.2000     0.11170E-058
    -22.5000      6.3000     0.18218E-059
    -22.5000      6.4000     0.28921E-060
    -22.5000      6.5000     0.44689E-061
    -22.5000      6.6000     0.67218E-062
    -22.5000      6.7000     0.98427E-063
    -22.5000      6.8000     0.14032E-063
    -22.5000      6.9000     0.19478E-064
    -22.5000      7.0000     0.26329E-065
    -22.5000      7.1000     0.34659E-066
    -22.5000      7.2000     0.44434E-067
    -22.5000      7.3000     0.55486E-068
    -22.5000      7.4000     0.67493E-069
    -22.5000      7.5000     0.79979E-070
    -22.5000      7.6000     0.92336E-071
    -22.5000      7.7000     0.10387E-071
    -22.5000      7.8000     0.11386E-072
    -22.5000      7.9000     0.12163E-073
    -22.5000      8.0000     0.12663E-074
    -22.5000      8.1000     0.12851E-075
    -22.5000      8.2000     0.12712E-076
    -22.5000      8.3000     0.12260E-077
    -22.5000      8.4000     0.11527E-078
    -22.5000      8.5000     0.10568E-079
    -22.5000      8.6000     0.94482E-081
    -22.5000      8.7000     0.82379E-082
    -22.5000      8.8000     0.70054E-083
    -22.5000      8.9000     0.58110E-084
    -22.5000      9.0000     0.47021E-085
    -22.5000      9.1000     0.37121E-086
    -22.5000      9.2000     0.28593E-087
    -22.5000      9.3000     0.21491E-088
    -22.5000      9.4000     0.15763E-089
    -22.5000      9.5000     0.11284E-090
    -22.5000      9.6000     0.78844E-092
    -22.5000      9.7000     0.53777E-093
    -22.5000      9.8000     0.35808E-094
    -22.5000      9.9000     0.23279E-095
    -22.5000     10.0000     0.14777E-096
    -22.5000     10.1000     0.91603E-098
    -22.5000     10.2000     0.55456E-099
    -22.5000     10.3000     0.32791E-100
    -22.5000     10.4000     0.18939E-101
    -22.5000     10.5000     0.10686E-102
    -22.5000     10.6000     0.58908E-104
    -22.5000     10.7000     0.31729E-105
    -22.5000     10.8000     0.16700E-106
    -22.5000     10.9000     0.85900E-108
    -22.5000     11.0000     0.43184E-109
    -22.5000     11.1000     0.21220E-110
    -22.5000     11.2000     0.10193E-111
    -22.5000     11.3000     0.47870E-113
    -22.5000     11.4000     0.21980E-114
    -22.5000     11.5000     0.98689E-116
    -22.5000     11.6000     0.43332E-117
    -22.5000     11.7000     0.18608E-118
    -22.5000     11.8000     0.78159E-120
    -22.5000     11.9000     0.32113E-121
    -22.5000     12.0000     0.12908E-122
    -22.5000     12.1000     0.50765E-124
    -22.5000     12.2000     0.19535E-125
    -22.5000     12.3000     0.73563E-127
    -22.5000     12.4000     0.27111E-128
    -22.5000     12.5000     0.97805E-130
    -22.5000     12.6000     0.34640E-131
    -22.5000     12.7000     0.13050E-132
    -22.5000     12.8000     0.00000E+000
 
    -22.4000    -12.8000     0.00000E+000
    -22.4000    -12.7000     0.29484E-132
    -22.4000    -12.6000     0.91202E-131
    -22.4000    -12.5000     0.25889E-129
    -22.4000    -12.4000     0.71776E-128
    -22.4000    -12.3000     0.19476E-126
    -22.4000    -12.2000     0.51718E-125
    -22.4000    -12.1000     0.13440E-123
    -22.4000    -12.0000     0.34174E-122
    -22.4000    -11.9000     0.85018E-121
    -22.4000    -11.8000     0.20692E-119
    -22.4000    -11.7000     0.49263E-118
    -22.4000    -11.6000     0.11472E-116
    -22.4000    -11.5000     0.26127E-115
    -22.4000    -11.4000     0.58190E-114
    -22.4000    -11.3000     0.12673E-112
    -22.4000    -11.2000     0.26985E-111
    -22.4000    -11.1000     0.56176E-110
    -22.4000    -11.0000     0.11432E-108
    -22.4000    -10.9000     0.22740E-107
    -22.4000    -10.8000     0.44210E-106
    -22.4000    -10.7000     0.83996E-105
    -22.4000    -10.6000     0.15595E-103
    -22.4000    -10.5000     0.28289E-102
    -22.4000    -10.4000     0.50136E-101
    -22.4000    -10.3000     0.86804E-100
    -22.4000    -10.2000     0.14680E-098
    -22.4000    -10.1000     0.24249E-097
    -22.4000    -10.0000     0.39118E-096
    -22.4000     -9.9000     0.61623E-095
    -22.4000     -9.8000     0.94788E-094
    -22.4000     -9.7000     0.14235E-092
    -22.4000     -9.6000     0.20871E-091
    -22.4000     -9.5000     0.29870E-090
    -22.4000     -9.4000     0.41726E-089
    -22.4000     -9.3000     0.56887E-088
    -22.4000     -9.2000     0.75686E-087
    -22.4000     -9.1000     0.98260E-086
    -22.4000     -9.0000     0.12447E-084
    -22.4000     -8.9000     0.15382E-083
    -22.4000     -8.8000     0.18543E-082
    -22.4000     -8.7000     0.21806E-081
    -22.4000     -8.6000     0.25009E-080
    -22.4000     -8.5000     0.27973E-079
    -22.4000     -8.4000     0.30512E-078
    -22.4000     -8.3000     0.32450E-077
    -22.4000     -8.2000     0.33648E-076
    -22.4000     -8.1000     0.34014E-075
    -22.4000     -8.0000     0.33518E-074
    -22.4000     -7.9000     0.32194E-073
    -22.4000     -7.8000     0.30137E-072
    -22.4000     -7.7000     0.27493E-071
    -22.4000     -7.6000     0.24440E-070
    -22.4000     -7.5000     0.21169E-069
    -22.4000     -7.4000     0.17864E-068
    -22.4000     -7.3000     0.14686E-067
    -22.4000     -7.2000     0.11761E-066
    -22.4000     -7.1000     0.91733E-066
    -22.4000     -7.0000     0.69687E-065
    -22.4000     -6.9000     0.51554E-064
    -22.4000     -6.8000     0.37139E-063
    -22.4000     -6.7000     0.26051E-062
    -22.4000     -6.6000     0.17790E-061
    -22.4000     -6.5000     0.11828E-060
    -22.4000     -6.4000     0.76545E-060
    -22.4000     -6.3000     0.48218E-059
    -22.4000     -6.2000     0.29562E-058
    -22.4000     -6.1000     0.17638E-057
    -22.4000     -6.0000     0.10241E-056
    -22.4000     -5.9000     0.57860E-056
    -22.4000     -5.8000     0.31805E-055
    -22.4000     -5.7000     0.17009E-054
    -22.4000     -5.6000     0.88490E-054
    -22.4000     -5.5000     0.44781E-053
    -22.4000     -5.4000     0.22043E-052
    -22.4000     -5.3000     0.10553E-051
    -22.4000     -5.2000     0.49131E-051
    -22.4000     -5.1000     0.22244E-050
    -22.4000     -5.0000     0.97929E-050
    -22.4000     -4.9000     0.41918E-049
    -22.4000     -4.8000     0.17445E-048
    -22.4000     -4.7000     0.70579E-048
    -22.4000     -4.6000     0.27758E-047
    -22.4000     -4.5000     0.10612E-046
    -22.4000     -4.4000     0.39432E-046
    -22.4000     -4.3000     0.14240E-045
    -22.4000     -4.2000     0.49980E-045
    -22.4000     -4.1000     0.17047E-044
    -22.4000     -4.0000     0.56496E-044
    -22.4000     -3.9000     0.18194E-043
    -22.4000     -3.8000     0.56925E-043
    -22.4000     -3.7000     0.17304E-042
    -22.4000     -3.6000     0.51102E-042
    -22.4000     -3.5000     0.14660E-041
    -22.4000     -3.4000     0.40854E-041
    -22.4000     -3.3000     0.11058E-040
    -22.4000     -3.2000     0.29073E-040
    -22.4000     -3.1000     0.74235E-040
    -22.4000     -3.0000     0.18409E-039
    -22.4000     -2.9000     0.44333E-039
    -22.4000     -2.8000     0.10368E-038
    -22.4000     -2.7000     0.23544E-038
    -22.4000     -2.6000     0.51914E-038
    -22.4000     -2.5000     0.11115E-037
    -22.4000     -2.4000     0.23104E-037
    -22.4000     -2.3000     0.46629E-037
    -22.4000     -2.2000     0.91361E-037
    -22.4000     -2.1000     0.17378E-036
    -22.4000     -2.0000     0.32089E-036
    -22.4000     -1.9000     0.57519E-036
    -22.4000     -1.8000     0.10008E-035
    -22.4000     -1.7000     0.16903E-035
    -22.4000     -1.6000     0.27711E-035
    -22.4000     -1.5000     0.44095E-035
    -22.4000     -1.4000     0.68101E-035
    -22.4000     -1.3000     0.10208E-034
    -22.4000     -1.2000     0.14851E-034
    -22.4000     -1.1000     0.20969E-034
    -22.4000     -1.0000     0.28735E-034
    -22.4000     -0.9000     0.38214E-034
    -22.4000     -0.8000     0.49321E-034
    -22.4000     -0.7000     0.61775E-034
    -22.4000     -0.6000     0.75087E-034
    -22.4000     -0.5000     0.88570E-034
    -22.4000     -0.4000     0.10139E-033
    -22.4000     -0.3000     0.11262E-033
    -22.4000     -0.2000     0.12140E-033
    -22.4000     -0.1000     0.12700E-033
    -22.4000      0.0000     0.12892E-033
    -22.4000      0.1000     0.12700E-033
    -22.4000      0.2000     0.12140E-033
    -22.4000      0.3000     0.11262E-033
    -22.4000      0.4000     0.10139E-033
    -22.4000      0.5000     0.88570E-034
    -22.4000      0.6000     0.75087E-034
    -22.4000      0.7000     0.61775E-034
    -22.4000      0.8000     0.49321E-034
    -22.4000      0.9000     0.38214E-034
    -22.4000      1.0000     0.28735E-034
    -22.4000      1.1000     0.20969E-034
    -22.4000      1.2000     0.14851E-034
    -22.4000      1.3000     0.10208E-034
    -22.4000      1.4000     0.68101E-035
    -22.4000      1.5000     0.44095E-035
    -22.4000      1.6000     0.27711E-035
    -22.4000      1.7000     0.16903E-035
    -22.4000      1.8000     0.10008E-035
    -22.4000      1.9000     0.57519E-036
    -22.4000      2.0000     0.32089E-036
    -22.4000      2.1000     0.17378E-036
    -22.4000      2.2000     0.91361E-037
    -22.4000      2.3000     0.46629E-037
    -22.4000      2.4000     0.23104E-037
    -22.4000      2.5000     0.11115E-037
    -22.4000      2.6000     0.51914E-038
    -22.4000      2.7000     0.23544E-038
    -22.4000      2.8000     0.10368E-038
    -22.4000      2.9000     0.44333E-039
    -22.4000      3.0000     0.18409E-039
    -22.4000      3.1000     0.74235E-040
    -22.4000      3.2000     0.29073E-040
    -22.4000      3.3000     0.11058E-040
    -22.4000      3.4000     0.40854E-041
    -22.4000      3.5000     0.14660E-041
    -22.4000      3.6000     0.51102E-042
    -22.4000      3.7000     0.17304E-042
    -22.4000      3.8000     0.56925E-043
    -22.4000      3.9000     0.18194E-043
    -22.4000      4.0000     0.56496E-044
    -22.4000      4.1000     0.17047E-044
    -22.4000      4.2000     0.49980E-045
    -22.4000      4.3000     0.14240E-045
    -22.4000      4.4000     0.39432E-046
    -22.4000      4.5000     0.10612E-046
    -22.4000      4.6000     0.27758E-047
    -22.4000      4.7000     0.70579E-048
    -22.4000      4.8000     0.17445E-048
    -22.4000      4.9000     0.41918E-049
    -22.4000      5.0000     0.97929E-050
    -22.4000      5.1000     0.22244E-050
    -22.4000      5.2000     0.49131E-051
    -22.4000      5.3000     0.10553E-051
    -22.4000      5.4000     0.22043E-052
    -22.4000      5.5000     0.44781E-053
    -22.4000      5.6000     0.88490E-054
    -22.4000      5.7000     0.17009E-054
    -22.4000      5.8000     0.31805E-055
    -22.4000      5.9000     0.57860E-056
    -22.4000      6.0000     0.10241E-056
    -22.4000      6.1000     0.17638E-057
    -22.4000      6.2000     0.29562E-058
    -22.4000      6.3000     0.48218E-059
    -22.4000      6.4000     0.76545E-060
    -22.4000      6.5000     0.11828E-060
    -22.4000      6.6000     0.17790E-061
    -22.4000      6.7000     0.26051E-062
    -22.4000      6.8000     0.37139E-063
    -22.4000      6.9000     0.51554E-064
    -22.4000      7.0000     0.69687E-065
    -22.4000      7.1000     0.91733E-066
    -22.4000      7.2000     0.11761E-066
    -22.4000      7.3000     0.14686E-067
    -22.4000      7.4000     0.17864E-068
    -22.4000      7.5000     0.21169E-069
    -22.4000      7.6000     0.24440E-070
    -22.4000      7.7000     0.27493E-071
    -22.4000      7.8000     0.30137E-072
    -22.4000      7.9000     0.32194E-073
    -22.4000      8.0000     0.33518E-074
    -22.4000      8.1000     0.34014E-075
    -22.4000      8.2000     0.33648E-076
    -22.4000      8.3000     0.32450E-077
    -22.4000      8.4000     0.30512E-078
    -22.4000      8.5000     0.27973E-079
    -22.4000      8.6000     0.25009E-080
    -22.4000      8.7000     0.21806E-081
    -22.4000      8.8000     0.18543E-082
    -22.4000      8.9000     0.15382E-083
    -22.4000      9.0000     0.12447E-084
    -22.4000      9.1000     0.98260E-086
    -22.4000      9.2000     0.75686E-087
    -22.4000      9.3000     0.56887E-088
    -22.4000      9.4000     0.41726E-089
    -22.4000      9.5000     0.29870E-090
    -22.4000      9.6000     0.20871E-091
    -22.4000      9.7000     0.14235E-092
    -22.4000      9.8000     0.94788E-094
    -22.4000      9.9000     0.61623E-095
    -22.4000     10.0000     0.39118E-096
    -22.4000     10.1000     0.24249E-097
    -22.4000     10.2000     0.14680E-098
    -22.4000     10.3000     0.86804E-100
    -22.4000     10.4000     0.50136E-101
    -22.4000     10.5000     0.28289E-102
    -22.4000     10.6000     0.15595E-103
    -22.4000     10.7000     0.83996E-105
    -22.4000     10.8000     0.44210E-106
    -22.4000     10.9000     0.22740E-107
    -22.4000     11.0000     0.11432E-108
    -22.4000     11.1000     0.56176E-110
    -22.4000     11.2000     0.26985E-111
    -22.4000     11.3000     0.12673E-112
    -22.4000     11.4000     0.58190E-114
    -22.4000     11.5000     0.26127E-115
    -22.4000     11.6000     0.11472E-116
    -22.4000     11.7000     0.49263E-118
    -22.4000     11.8000     0.20692E-119
    -22.4000     11.9000     0.85018E-121
    -22.4000     12.0000     0.34174E-122
    -22.4000     12.1000     0.13440E-123
    -22.4000     12.2000     0.51718E-125
    -22.4000     12.3000     0.19476E-126
    -22.4000     12.4000     0.71776E-128
    -22.4000     12.5000     0.25894E-129
    -22.4000     12.6000     0.91709E-131
    -22.4000     12.7000     0.34550E-132
    -22.4000     12.8000     0.00000E+000
 
    -22.3000    -12.8000     0.00000E+000
    -22.3000    -12.7000     0.77628E-132
    -22.3000    -12.6000     0.24013E-130
    -22.3000    -12.5000     0.68163E-129
    -22.3000    -12.4000     0.18898E-127
    -22.3000    -12.3000     0.51277E-126
    -22.3000    -12.2000     0.13617E-124
    -22.3000    -12.1000     0.35385E-123
    -22.3000    -12.0000     0.89974E-122
    -22.3000    -11.9000     0.22384E-120
    -22.3000    -11.8000     0.54478E-119
    -22.3000    -11.7000     0.12970E-117
    -22.3000    -11.6000     0.30203E-116
    -22.3000    -11.5000     0.68786E-115
    -22.3000    -11.4000     0.15320E-113
    -22.3000    -11.3000     0.33365E-112
    -22.3000    -11.2000     0.71045E-111
    -22.3000    -11.1000     0.14790E-109
    -22.3000    -11.0000     0.30097E-108
    -22.3000    -10.9000     0.59868E-107
    -22.3000    -10.8000     0.11639E-105
    -22.3000    -10.7000     0.22113E-104
    -22.3000    -10.6000     0.41055E-103
    -22.3000    -10.5000     0.74475E-102
    -22.3000    -10.4000     0.13199E-100
    -22.3000    -10.3000     0.22852E-099
    -22.3000    -10.2000     0.38647E-098
    -22.3000    -10.1000     0.63837E-097
    -22.3000    -10.0000     0.10298E-095
    -22.3000     -9.9000     0.16223E-094
    -22.3000     -9.8000     0.24954E-093
    -22.3000     -9.7000     0.37475E-092
    -22.3000     -9.6000     0.54943E-091
    -22.3000     -9.5000     0.78633E-090
    -22.3000     -9.4000     0.10984E-088
    -22.3000     -9.3000     0.14975E-087
    -22.3000     -9.2000     0.19924E-086
    -22.3000     -9.1000     0.25867E-085
    -22.3000     -9.0000     0.32765E-084
    -22.3000     -8.9000     0.40491E-083
    -22.3000     -8.8000     0.48814E-082
    -22.3000     -8.7000     0.57401E-081
    -22.3000     -8.6000     0.65834E-080
    -22.3000     -8.5000     0.73636E-079
    -22.3000     -8.4000     0.80317E-078
    -22.3000     -8.3000     0.85420E-077
    -22.3000     -8.2000     0.88573E-076
    -22.3000     -8.1000     0.89536E-075
    -22.3000     -8.0000     0.88229E-074
    -22.3000     -7.9000     0.84742E-073
    -22.3000     -7.8000     0.79327E-072
    -22.3000     -7.7000     0.72367E-071
    -22.3000     -7.6000     0.64331E-070
    -22.3000     -7.5000     0.55721E-069
    -22.3000     -7.4000     0.47022E-068
    -22.3000     -7.3000     0.38656E-067
    -22.3000     -7.2000     0.30956E-066
    -22.3000     -7.1000     0.24146E-065
    -22.3000     -7.0000     0.18343E-064
    -22.3000     -6.9000     0.13570E-063
    -22.3000     -6.8000     0.97755E-063
    -22.3000     -6.7000     0.68568E-062
    -22.3000     -6.6000     0.46826E-061
    -22.3000     -6.5000     0.31131E-060
    -22.3000     -6.4000     0.20147E-059
    -22.3000     -6.3000     0.12691E-058
    -22.3000     -6.2000     0.77808E-058
    -22.3000     -6.1000     0.46425E-057
    -22.3000     -6.0000     0.26955E-056
    -22.3000     -5.9000     0.15229E-055
    -22.3000     -5.8000     0.83711E-055
    -22.3000     -5.7000     0.44767E-054
    -22.3000     -5.6000     0.23290E-053
    -22.3000     -5.5000     0.11786E-052
    -22.3000     -5.4000     0.58015E-052
    -22.3000     -5.3000     0.27774E-051
    -22.3000     -5.2000     0.12931E-050
    -22.3000     -5.1000     0.58544E-050
    -22.3000     -5.0000     0.25774E-049
    -22.3000     -4.9000     0.11032E-048
    -22.3000     -4.8000     0.45913E-048
    -22.3000     -4.7000     0.18575E-047
    -22.3000     -4.6000     0.73055E-047
    -22.3000     -4.5000     0.27929E-046
    -22.3000     -4.4000     0.10378E-045
    -22.3000     -4.3000     0.37478E-045
    -22.3000     -4.2000     0.13154E-044
    -22.3000     -4.1000     0.44863E-044
    -22.3000     -4.0000     0.14868E-043
    -22.3000     -3.9000     0.47881E-043
    -22.3000     -3.8000     0.14981E-042
    -22.3000     -3.7000     0.45540E-042
    -22.3000     -3.6000     0.13449E-041
    -22.3000     -3.5000     0.38581E-041
    -22.3000     -3.4000     0.10751E-040
    -22.3000     -3.3000     0.29102E-040
    -22.3000     -3.2000     0.76510E-040
    -22.3000     -3.1000     0.19536E-039
    -22.3000     -3.0000     0.48446E-039
    -22.3000     -2.9000     0.11667E-038
    -22.3000     -2.8000     0.27284E-038
    -22.3000     -2.7000     0.61958E-038
    -22.3000     -2.6000     0.13662E-037
    -22.3000     -2.5000     0.29250E-037
    -22.3000     -2.4000     0.60801E-037
    -22.3000     -2.3000     0.12271E-036
    -22.3000     -2.2000     0.24042E-036
    -22.3000     -2.1000     0.45731E-036
    -22.3000     -2.0000     0.84444E-036
    -22.3000     -1.9000     0.15136E-035
    -22.3000     -1.8000     0.26337E-035
    -22.3000     -1.7000     0.44482E-035
    -22.3000     -1.6000     0.72923E-035
    -22.3000     -1.5000     0.11604E-034
    -22.3000     -1.4000     0.17921E-034
    -22.3000     -1.3000     0.26863E-034
    -22.3000     -1.2000     0.39082E-034
    -22.3000     -1.1000     0.55182E-034
    -22.3000     -1.0000     0.75617E-034
    -22.3000     -0.9000     0.10056E-033
    -22.3000     -0.8000     0.12979E-033
    -22.3000     -0.7000     0.16256E-033
    -22.3000     -0.6000     0.19759E-033
    -22.3000     -0.5000     0.23307E-033
    -22.3000     -0.4000     0.26680E-033
    -22.3000     -0.3000     0.29637E-033
    -22.3000     -0.2000     0.31948E-033
    -22.3000     -0.1000     0.33420E-033
    -22.3000      0.0000     0.33926E-033
    -22.3000      0.1000     0.33420E-033
    -22.3000      0.2000     0.31948E-033
    -22.3000      0.3000     0.29637E-033
    -22.3000      0.4000     0.26680E-033
    -22.3000      0.5000     0.23307E-033
    -22.3000      0.6000     0.19759E-033
    -22.3000      0.7000     0.16256E-033
    -22.3000      0.8000     0.12979E-033
    -22.3000      0.9000     0.10056E-033
    -22.3000      1.0000     0.75617E-034
    -22.3000      1.1000     0.55182E-034
    -22.3000      1.2000     0.39082E-034
    -22.3000      1.3000     0.26863E-034
    -22.3000      1.4000     0.17921E-034
    -22.3000      1.5000     0.11604E-034
    -22.3000      1.6000     0.72923E-035
    -22.3000      1.7000     0.44482E-035
    -22.3000      1.8000     0.26337E-035
    -22.3000      1.9000     0.15136E-035
    -22.3000      2.0000     0.84444E-036
    -22.3000      2.1000     0.45731E-036
    -22.3000      2.2000     0.24042E-036
    -22.3000      2.3000     0.12271E-036
    -22.3000      2.4000     0.60801E-037
    -22.3000      2.5000     0.29250E-037
    -22.3000      2.6000     0.13662E-037
    -22.3000      2.7000     0.61958E-038
    -22.3000      2.8000     0.27284E-038
    -22.3000      2.9000     0.11667E-038
    -22.3000      3.0000     0.48446E-039
    -22.3000      3.1000     0.19536E-039
    -22.3000      3.2000     0.76510E-040
    -22.3000      3.3000     0.29102E-040
    -22.3000      3.4000     0.10751E-040
    -22.3000      3.5000     0.38581E-041
    -22.3000      3.6000     0.13449E-041
    -22.3000      3.7000     0.45540E-042
    -22.3000      3.8000     0.14981E-042
    -22.3000      3.9000     0.47881E-043
    -22.3000      4.0000     0.14868E-043
    -22.3000      4.1000     0.44863E-044
    -22.3000      4.2000     0.13154E-044
    -22.3000      4.3000     0.37478E-045
    -22.3000      4.4000     0.10378E-045
    -22.3000      4.5000     0.27929E-046
    -22.3000      4.6000     0.73055E-047
    -22.3000      4.7000     0.18575E-047
    -22.3000      4.8000     0.45913E-048
    -22.3000      4.9000     0.11032E-048
    -22.3000      5.0000     0.25774E-049
    -22.3000      5.1000     0.58544E-050
    -22.3000      5.2000     0.12931E-050
    -22.3000      5.3000     0.27774E-051
    -22.3000      5.4000     0.58015E-052
    -22.3000      5.5000     0.11786E-052
    -22.3000      5.6000     0.23290E-053
    -22.3000      5.7000     0.44767E-054
    -22.3000      5.8000     0.83711E-055
    -22.3000      5.9000     0.15229E-055
    -22.3000      6.0000     0.26955E-056
    -22.3000      6.1000     0.46425E-057
    -22.3000      6.2000     0.77808E-058
    -22.3000      6.3000     0.12691E-058
    -22.3000      6.4000     0.20147E-059
    -22.3000      6.5000     0.31131E-060
    -22.3000      6.6000     0.46826E-061
    -22.3000      6.7000     0.68568E-062
    -22.3000      6.8000     0.97755E-063
    -22.3000      6.9000     0.13570E-063
    -22.3000      7.0000     0.18343E-064
    -22.3000      7.1000     0.24146E-065
    -22.3000      7.2000     0.30956E-066
    -22.3000      7.3000     0.38656E-067
    -22.3000      7.4000     0.47022E-068
    -22.3000      7.5000     0.55721E-069
    -22.3000      7.6000     0.64331E-070
    -22.3000      7.7000     0.72367E-071
    -22.3000      7.8000     0.79327E-072
    -22.3000      7.9000     0.84742E-073
    -22.3000      8.0000     0.88229E-074
    -22.3000      8.1000     0.89536E-075
    -22.3000      8.2000     0.88573E-076
    -22.3000      8.3000     0.85420E-077
    -22.3000      8.4000     0.80317E-078
    -22.3000      8.5000     0.73636E-079
    -22.3000      8.6000     0.65834E-080
    -22.3000      8.7000     0.57401E-081
    -22.3000      8.8000     0.48814E-082
    -22.3000      8.9000     0.40491E-083
    -22.3000      9.0000     0.32765E-084
    -22.3000      9.1000     0.25867E-085
    -22.3000      9.2000     0.19924E-086
    -22.3000      9.3000     0.14975E-087
    -22.3000      9.4000     0.10984E-088
    -22.3000      9.5000     0.78633E-090
    -22.3000      9.6000     0.54943E-091
    -22.3000      9.7000     0.37475E-092
    -22.3000      9.8000     0.24954E-093
    -22.3000      9.9000     0.16223E-094
    -22.3000     10.0000     0.10298E-095
    -22.3000     10.1000     0.63837E-097
    -22.3000     10.2000     0.38647E-098
    -22.3000     10.3000     0.22852E-099
    -22.3000     10.4000     0.13199E-100
    -22.3000     10.5000     0.74475E-102
    -22.3000     10.6000     0.41055E-103
    -22.3000     10.7000     0.22113E-104
    -22.3000     10.8000     0.11639E-105
    -22.3000     10.9000     0.59868E-107
    -22.3000     11.0000     0.30097E-108
    -22.3000     11.1000     0.14790E-109
    -22.3000     11.2000     0.71045E-111
    -22.3000     11.3000     0.33365E-112
    -22.3000     11.4000     0.15320E-113
    -22.3000     11.5000     0.68786E-115
    -22.3000     11.6000     0.30203E-116
    -22.3000     11.7000     0.12970E-117
    -22.3000     11.8000     0.54478E-119
    -22.3000     11.9000     0.22384E-120
    -22.3000     12.0000     0.89974E-122
    -22.3000     12.1000     0.35385E-123
    -22.3000     12.2000     0.13617E-124
    -22.3000     12.3000     0.51277E-126
    -22.3000     12.4000     0.18898E-127
    -22.3000     12.5000     0.68176E-129
    -22.3000     12.6000     0.24146E-130
    -22.3000     12.7000     0.90968E-132
    -22.3000     12.8000     0.00000E+000
 
    -22.2000    -12.8000     0.00000E+000
    -22.2000    -12.7000     0.20326E-131
    -22.2000    -12.6000     0.62875E-130
    -22.2000    -12.5000     0.17848E-128
    -22.2000    -12.4000     0.49482E-127
    -22.2000    -12.3000     0.13426E-125
    -22.2000    -12.2000     0.35653E-124
    -22.2000    -12.1000     0.92650E-123
    -22.2000    -12.0000     0.23558E-121
    -22.2000    -11.9000     0.58608E-120
    -22.2000    -11.8000     0.14264E-118
    -22.2000    -11.7000     0.33959E-117
    -22.2000    -11.6000     0.79079E-116
    -22.2000    -11.5000     0.18010E-114
    -22.2000    -11.4000     0.40112E-113
    -22.2000    -11.3000     0.87356E-112
    -22.2000    -11.2000     0.18601E-110
    -22.2000    -11.1000     0.38723E-109
    -22.2000    -11.0000     0.78801E-108
    -22.2000    -10.9000     0.15675E-106
    -22.2000    -10.8000     0.30473E-105
    -22.2000    -10.7000     0.57896E-104
    -22.2000    -10.6000     0.10749E-102
    -22.2000    -10.5000     0.19498E-101
    -22.2000    -10.4000     0.34557E-100
    -22.2000    -10.3000     0.59829E-099
    -22.2000    -10.2000     0.10118E-097
    -22.2000    -10.1000     0.16713E-096
    -22.2000    -10.0000     0.26961E-095
    -22.2000     -9.9000     0.42472E-094
    -22.2000     -9.8000     0.65329E-093
    -22.2000     -9.7000     0.98110E-092
    -22.2000     -9.6000     0.14384E-090
    -22.2000     -9.5000     0.20586E-089
    -22.2000     -9.4000     0.28756E-088
    -22.2000     -9.3000     0.39205E-087
    -22.2000     -9.2000     0.52160E-086
    -22.2000     -9.1000     0.67716E-085
    -22.2000     -9.0000     0.85776E-084
    -22.2000     -8.9000     0.10600E-082
    -22.2000     -8.8000     0.12779E-081
    -22.2000     -8.7000     0.15027E-080
    -22.2000     -8.6000     0.17234E-079
    -22.2000     -8.5000     0.19277E-078
    -22.2000     -8.4000     0.21026E-077
    -22.2000     -8.3000     0.22361E-076
    -22.2000     -8.2000     0.23187E-075
    -22.2000     -8.1000     0.23439E-074
    -22.2000     -8.0000     0.23096E-073
    -22.2000     -7.9000     0.22183E-072
    -22.2000     -7.8000     0.20766E-071
    -22.2000     -7.7000     0.18944E-070
    -22.2000     -7.6000     0.16840E-069
    -22.2000     -7.5000     0.14586E-068
    -22.2000     -7.4000     0.12309E-067
    -22.2000     -7.3000     0.10119E-066
    -22.2000     -7.2000     0.81032E-066
    -22.2000     -7.1000     0.63204E-065
    -22.2000     -7.0000     0.48013E-064
    -22.2000     -6.9000     0.35520E-063
    -22.2000     -6.8000     0.25588E-062
    -22.2000     -6.7000     0.17948E-061
    -22.2000     -6.6000     0.12257E-060
    -22.2000     -6.5000     0.81487E-060
    -22.2000     -6.4000     0.52735E-059
    -22.2000     -6.3000     0.33219E-058
    -22.2000     -6.2000     0.20366E-057
    -22.2000     -6.1000     0.12152E-056
    -22.2000     -6.0000     0.70554E-056
    -22.2000     -5.9000     0.39860E-055
    -22.2000     -5.8000     0.21911E-054
    -22.2000     -5.7000     0.11717E-053
    -22.2000     -5.6000     0.60959E-053
    -22.2000     -5.5000     0.30849E-052
    -22.2000     -5.4000     0.15185E-051
    -22.2000     -5.3000     0.72694E-051
    -22.2000     -5.2000     0.33845E-050
    -22.2000     -5.1000     0.15323E-049
    -22.2000     -5.0000     0.67458E-049
    -22.2000     -4.9000     0.28875E-048
    -22.2000     -4.8000     0.12017E-047
    -22.2000     -4.7000     0.48617E-047
    -22.2000     -4.6000     0.19121E-046
    -22.2000     -4.5000     0.73096E-046
    -22.2000     -4.4000     0.27161E-045
    -22.2000     -4.3000     0.98088E-045
    -22.2000     -4.2000     0.34426E-044
    -22.2000     -4.1000     0.11742E-043
    -22.2000     -4.0000     0.38914E-043
    -22.2000     -3.9000     0.12531E-042
    -22.2000     -3.8000     0.39208E-042
    -22.2000     -3.7000     0.11919E-041
    -22.2000     -3.6000     0.35197E-041
    -22.2000     -3.5000     0.10097E-040
    -22.2000     -3.4000     0.28138E-040
    -22.2000     -3.3000     0.76163E-040
    -22.2000     -3.2000     0.20023E-039
    -22.2000     -3.1000     0.51128E-039
    -22.2000     -3.0000     0.12679E-038
    -22.2000     -2.9000     0.30533E-038
    -22.2000     -2.8000     0.71404E-038
    -22.2000     -2.7000     0.16215E-037
    -22.2000     -2.6000     0.35754E-037
    -22.2000     -2.5000     0.76548E-037
    -22.2000     -2.4000     0.15912E-036
    -22.2000     -2.3000     0.32113E-036
    -22.2000     -2.2000     0.62919E-036
    -22.2000     -2.1000     0.11968E-035
    -22.2000     -2.0000     0.22099E-035
    -22.2000     -1.9000     0.39612E-035
    -22.2000     -1.8000     0.68924E-035
    -22.2000     -1.7000     0.11641E-034
    -22.2000     -1.6000     0.19084E-034
    -22.2000     -1.5000     0.30367E-034
    -22.2000     -1.4000     0.46899E-034
    -22.2000     -1.3000     0.70301E-034
    -22.2000     -1.2000     0.10228E-033
    -22.2000     -1.1000     0.14441E-033
    -22.2000     -1.0000     0.19789E-033
    -22.2000     -0.9000     0.26317E-033
    -22.2000     -0.8000     0.33965E-033
    -22.2000     -0.7000     0.42541E-033
    -22.2000     -0.6000     0.51709E-033
    -22.2000     -0.5000     0.60994E-033
    -22.2000     -0.4000     0.69820E-033
    -22.2000     -0.3000     0.77558E-033
    -22.2000     -0.2000     0.83606E-033
    -22.2000     -0.1000     0.87459E-033
    -22.2000      0.0000     0.88782E-033
    -22.2000      0.1000     0.87459E-033
    -22.2000      0.2000     0.83606E-033
    -22.2000      0.3000     0.77558E-033
    -22.2000      0.4000     0.69820E-033
    -22.2000      0.5000     0.60994E-033
    -22.2000      0.6000     0.51709E-033
    -22.2000      0.7000     0.42541E-033
    -22.2000      0.8000     0.33965E-033
    -22.2000      0.9000     0.26317E-033
    -22.2000      1.0000     0.19789E-033
    -22.2000      1.1000     0.14441E-033
    -22.2000      1.2000     0.10228E-033
    -22.2000      1.3000     0.70301E-034
    -22.2000      1.4000     0.46899E-034
    -22.2000      1.5000     0.30367E-034
    -22.2000      1.6000     0.19084E-034
    -22.2000      1.7000     0.11641E-034
    -22.2000      1.8000     0.68924E-035
    -22.2000      1.9000     0.39612E-035
    -22.2000      2.0000     0.22099E-035
    -22.2000      2.1000     0.11968E-035
    -22.2000      2.2000     0.62919E-036
    -22.2000      2.3000     0.32113E-036
    -22.2000      2.4000     0.15912E-036
    -22.2000      2.5000     0.76548E-037
    -22.2000      2.6000     0.35754E-037
    -22.2000      2.7000     0.16215E-037
    -22.2000      2.8000     0.71404E-038
    -22.2000      2.9000     0.30533E-038
    -22.2000      3.0000     0.12679E-038
    -22.2000      3.1000     0.51128E-039
    -22.2000      3.2000     0.20023E-039
    -22.2000      3.3000     0.76163E-040
    -22.2000      3.4000     0.28138E-040
    -22.2000      3.5000     0.10097E-040
    -22.2000      3.6000     0.35197E-041
    -22.2000      3.7000     0.11919E-041
    -22.2000      3.8000     0.39208E-042
    -22.2000      3.9000     0.12531E-042
    -22.2000      4.0000     0.38914E-043
    -22.2000      4.1000     0.11742E-043
    -22.2000      4.2000     0.34426E-044
    -22.2000      4.3000     0.98088E-045
    -22.2000      4.4000     0.27161E-045
    -22.2000      4.5000     0.73096E-046
    -22.2000      4.6000     0.19121E-046
    -22.2000      4.7000     0.48617E-047
    -22.2000      4.8000     0.12017E-047
    -22.2000      4.9000     0.28875E-048
    -22.2000      5.0000     0.67458E-049
    -22.2000      5.1000     0.15323E-049
    -22.2000      5.2000     0.33845E-050
    -22.2000      5.3000     0.72694E-051
    -22.2000      5.4000     0.15185E-051
    -22.2000      5.5000     0.30849E-052
    -22.2000      5.6000     0.60959E-053
    -22.2000      5.7000     0.11717E-053
    -22.2000      5.8000     0.21911E-054
    -22.2000      5.9000     0.39860E-055
    -22.2000      6.0000     0.70554E-056
    -22.2000      6.1000     0.12152E-056
    -22.2000      6.2000     0.20366E-057
    -22.2000      6.3000     0.33219E-058
    -22.2000      6.4000     0.52735E-059
    -22.2000      6.5000     0.81487E-060
    -22.2000      6.6000     0.12257E-060
    -22.2000      6.7000     0.17948E-061
    -22.2000      6.8000     0.25588E-062
    -22.2000      6.9000     0.35520E-063
    -22.2000      7.0000     0.48013E-064
    -22.2000      7.1000     0.63204E-065
    -22.2000      7.2000     0.81032E-066
    -22.2000      7.3000     0.10119E-066
    -22.2000      7.4000     0.12309E-067
    -22.2000      7.5000     0.14586E-068
    -22.2000      7.6000     0.16840E-069
    -22.2000      7.7000     0.18944E-070
    -22.2000      7.8000     0.20766E-071
    -22.2000      7.9000     0.22183E-072
    -22.2000      8.0000     0.23096E-073
    -22.2000      8.1000     0.23439E-074
    -22.2000      8.2000     0.23187E-075
    -22.2000      8.3000     0.22361E-076
    -22.2000      8.4000     0.21026E-077
    -22.2000      8.5000     0.19277E-078
    -22.2000      8.6000     0.17234E-079
    -22.2000      8.7000     0.15027E-080
    -22.2000      8.8000     0.12779E-081
    -22.2000      8.9000     0.10600E-082
    -22.2000      9.0000     0.85776E-084
    -22.2000      9.1000     0.67716E-085
    -22.2000      9.2000     0.52160E-086
    -22.2000      9.3000     0.39205E-087
    -22.2000      9.4000     0.28756E-088
    -22.2000      9.5000     0.20586E-089
    -22.2000      9.6000     0.14384E-090
    -22.2000      9.7000     0.98110E-092
    -22.2000      9.8000     0.65329E-093
    -22.2000      9.9000     0.42472E-094
    -22.2000     10.0000     0.26961E-095
    -22.2000     10.1000     0.16713E-096
    -22.2000     10.2000     0.10118E-097
    -22.2000     10.3000     0.59829E-099
    -22.2000     10.4000     0.34557E-100
    -22.2000     10.5000     0.19498E-101
    -22.2000     10.6000     0.10749E-102
    -22.2000     10.7000     0.57896E-104
    -22.2000     10.8000     0.30473E-105
    -22.2000     10.9000     0.15675E-106
    -22.2000     11.0000     0.78801E-108
    -22.2000     11.1000     0.38723E-109
    -22.2000     11.2000     0.18601E-110
    -22.2000     11.3000     0.87356E-112
    -22.2000     11.4000     0.40112E-113
    -22.2000     11.5000     0.18010E-114
    -22.2000     11.6000     0.79079E-116
    -22.2000     11.7000     0.33959E-117
    -22.2000     11.8000     0.14264E-118
    -22.2000     11.9000     0.58608E-120
    -22.2000     12.0000     0.23558E-121
    -22.2000     12.1000     0.92650E-123
    -22.2000     12.2000     0.35653E-124
    -22.2000     12.3000     0.13426E-125
    -22.2000     12.4000     0.49482E-127
    -22.2000     12.5000     0.17851E-128
    -22.2000     12.6000     0.63225E-130
    -22.2000     12.7000     0.23819E-131
    -22.2000     12.8000     0.00000E+000
 
    -22.1000    -12.8000     0.00000E+000
    -22.1000    -12.7000     0.52929E-131
    -22.1000    -12.6000     0.16372E-129
    -22.1000    -12.5000     0.46474E-128
    -22.1000    -12.4000     0.12885E-126
    -22.1000    -12.3000     0.34961E-125
    -22.1000    -12.2000     0.92838E-124
    -22.1000    -12.1000     0.24125E-122
    -22.1000    -12.0000     0.61343E-121
    -22.1000    -11.9000     0.15261E-119
    -22.1000    -11.8000     0.37141E-118
    -22.1000    -11.7000     0.88424E-117
    -22.1000    -11.6000     0.20591E-115
    -22.1000    -11.5000     0.46894E-114
    -22.1000    -11.4000     0.10444E-112
    -22.1000    -11.3000     0.22746E-111
    -22.1000    -11.2000     0.48433E-110
    -22.1000    -11.1000     0.10082E-108
    -22.1000    -11.0000     0.20518E-107
    -22.1000    -10.9000     0.40812E-106
    -22.1000    -10.8000     0.79343E-105
    -22.1000    -10.7000     0.15074E-103
    -22.1000    -10.6000     0.27986E-102
    -22.1000    -10.5000     0.50767E-101
    -22.1000    -10.4000     0.89973E-100
    -22.1000    -10.3000     0.15577E-098
    -22.1000    -10.2000     0.26344E-097
    -22.1000    -10.1000     0.43514E-096
    -22.1000    -10.0000     0.70195E-095
    -22.1000     -9.9000     0.11058E-093
    -22.1000     -9.8000     0.17009E-092
    -22.1000     -9.7000     0.25543E-091
    -22.1000     -9.6000     0.37449E-090
    -22.1000     -9.5000     0.53595E-089
    -22.1000     -9.4000     0.74867E-088
    -22.1000     -9.3000     0.10207E-086
    -22.1000     -9.2000     0.13580E-085
    -22.1000     -9.1000     0.17630E-084
    -22.1000     -9.0000     0.22331E-083
    -22.1000     -8.9000     0.27597E-082
    -22.1000     -8.8000     0.33268E-081
    -22.1000     -8.7000     0.39120E-080
    -22.1000     -8.6000     0.44867E-079
    -22.1000     -8.5000     0.50184E-078
    -22.1000     -8.4000     0.54737E-077
    -22.1000     -8.3000     0.58213E-076
    -22.1000     -8.2000     0.60362E-075
    -22.1000     -8.1000     0.61017E-074
    -22.1000     -8.0000     0.60126E-073
    -22.1000     -7.9000     0.57749E-072
    -22.1000     -7.8000     0.54058E-071
    -22.1000     -7.7000     0.49315E-070
    -22.1000     -7.6000     0.43838E-069
    -22.1000     -7.5000     0.37970E-068
    -22.1000     -7.4000     0.32042E-067
    -22.1000     -7.3000     0.26341E-066
    -22.1000     -7.2000     0.21094E-065
    -22.1000     -7.1000     0.16453E-064
    -22.1000     -7.0000     0.12498E-063
    -22.1000     -6.9000     0.92462E-063
    -22.1000     -6.8000     0.66608E-062
    -22.1000     -6.7000     0.46720E-061
    -22.1000     -6.6000     0.31905E-060
    -22.1000     -6.5000     0.21211E-059
    -22.1000     -6.4000     0.13727E-058
    -22.1000     -6.3000     0.86470E-058
    -22.1000     -6.2000     0.53013E-057
    -22.1000     -6.1000     0.31630E-056
    -22.1000     -6.0000     0.18365E-055
    -22.1000     -5.9000     0.10375E-054
    -22.1000     -5.8000     0.57032E-054
    -22.1000     -5.7000     0.30500E-053
    -22.1000     -5.6000     0.15867E-052
    -22.1000     -5.5000     0.80297E-052
    -22.1000     -5.4000     0.39524E-051
    -22.1000     -5.3000     0.18921E-050
    -22.1000     -5.2000     0.88092E-050
    -22.1000     -5.1000     0.39883E-049
    -22.1000     -5.0000     0.17558E-048
    -22.1000     -4.9000     0.75156E-048
    -22.1000     -4.8000     0.31277E-047
    -22.1000     -4.7000     0.12654E-046
    -22.1000     -4.6000     0.49766E-046
    -22.1000     -4.5000     0.19025E-045
    -22.1000     -4.4000     0.70693E-045
    -22.1000     -4.3000     0.25530E-044
    -22.1000     -4.2000     0.89601E-044
    -22.1000     -4.1000     0.30560E-043
    -22.1000     -4.0000     0.10128E-042
    -22.1000     -3.9000     0.32615E-042
    -22.1000     -3.8000     0.10205E-041
    -22.1000     -3.7000     0.31020E-041
    -22.1000     -3.6000     0.91606E-041
    -22.1000     -3.5000     0.26280E-040
    -22.1000     -3.4000     0.73232E-040
    -22.1000     -3.3000     0.19822E-039
    -22.1000     -3.2000     0.52113E-039
    -22.1000     -3.1000     0.13307E-038
    -22.1000     -3.0000     0.32997E-038
    -22.1000     -2.9000     0.79464E-038
    -22.1000     -2.8000     0.18583E-037
    -22.1000     -2.7000     0.42200E-037
    -22.1000     -2.6000     0.93051E-037
    -22.1000     -2.5000     0.19922E-036
    -22.1000     -2.4000     0.41411E-036
    -22.1000     -2.3000     0.83575E-036
    -22.1000     -2.2000     0.16375E-035
    -22.1000     -2.1000     0.31147E-035
    -22.1000     -2.0000     0.57513E-035
    -22.1000     -1.9000     0.10309E-034
    -22.1000     -1.8000     0.17937E-034
    -22.1000     -1.7000     0.30295E-034
    -22.1000     -1.6000     0.49666E-034
    -22.1000     -1.5000     0.79028E-034
    -22.1000     -1.4000     0.12205E-033
    -22.1000     -1.3000     0.18295E-033
    -22.1000     -1.2000     0.26617E-033
    -22.1000     -1.1000     0.37582E-033
    -22.1000     -1.0000     0.51499E-033
    -22.1000     -0.9000     0.68488E-033
    -22.1000     -0.8000     0.88392E-033
    -22.1000     -0.7000     0.11071E-032
    -22.1000     -0.6000     0.13457E-032
    -22.1000     -0.5000     0.15873E-032
    -22.1000     -0.4000     0.18170E-032
    -22.1000     -0.3000     0.20184E-032
    -22.1000     -0.2000     0.21758E-032
    -22.1000     -0.1000     0.22761E-032
    -22.1000      0.0000     0.23105E-032
    -22.1000      0.1000     0.22761E-032
    -22.1000      0.2000     0.21758E-032
    -22.1000      0.3000     0.20184E-032
    -22.1000      0.4000     0.18170E-032
    -22.1000      0.5000     0.15873E-032
    -22.1000      0.6000     0.13457E-032
    -22.1000      0.7000     0.11071E-032
    -22.1000      0.8000     0.88392E-033
    -22.1000      0.9000     0.68488E-033
    -22.1000      1.0000     0.51499E-033
    -22.1000      1.1000     0.37582E-033
    -22.1000      1.2000     0.26617E-033
    -22.1000      1.3000     0.18295E-033
    -22.1000      1.4000     0.12205E-033
    -22.1000      1.5000     0.79028E-034
    -22.1000      1.6000     0.49666E-034
    -22.1000      1.7000     0.30295E-034
    -22.1000      1.8000     0.17937E-034
    -22.1000      1.9000     0.10309E-034
    -22.1000      2.0000     0.57513E-035
    -22.1000      2.1000     0.31147E-035
    -22.1000      2.2000     0.16375E-035
    -22.1000      2.3000     0.83575E-036
    -22.1000      2.4000     0.41411E-036
    -22.1000      2.5000     0.19922E-036
    -22.1000      2.6000     0.93051E-037
    -22.1000      2.7000     0.42200E-037
    -22.1000      2.8000     0.18583E-037
    -22.1000      2.9000     0.79464E-038
    -22.1000      3.0000     0.32997E-038
    -22.1000      3.1000     0.13307E-038
    -22.1000      3.2000     0.52113E-039
    -22.1000      3.3000     0.19822E-039
    -22.1000      3.4000     0.73232E-040
    -22.1000      3.5000     0.26280E-040
    -22.1000      3.6000     0.91606E-041
    -22.1000      3.7000     0.31020E-041
    -22.1000      3.8000     0.10205E-041
    -22.1000      3.9000     0.32615E-042
    -22.1000      4.0000     0.10128E-042
    -22.1000      4.1000     0.30560E-043
    -22.1000      4.2000     0.89601E-044
    -22.1000      4.3000     0.25530E-044
    -22.1000      4.4000     0.70693E-045
    -22.1000      4.5000     0.19025E-045
    -22.1000      4.6000     0.49766E-046
    -22.1000      4.7000     0.12654E-046
    -22.1000      4.8000     0.31277E-047
    -22.1000      4.9000     0.75156E-048
    -22.1000      5.0000     0.17558E-048
    -22.1000      5.1000     0.39883E-049
    -22.1000      5.2000     0.88092E-050
    -22.1000      5.3000     0.18921E-050
    -22.1000      5.4000     0.39524E-051
    -22.1000      5.5000     0.80297E-052
    -22.1000      5.6000     0.15867E-052
    -22.1000      5.7000     0.30500E-053
    -22.1000      5.8000     0.57032E-054
    -22.1000      5.9000     0.10375E-054
    -22.1000      6.0000     0.18365E-055
    -22.1000      6.1000     0.31630E-056
    -22.1000      6.2000     0.53013E-057
    -22.1000      6.3000     0.86470E-058
    -22.1000      6.4000     0.13727E-058
    -22.1000      6.5000     0.21211E-059
    -22.1000      6.6000     0.31905E-060
    -22.1000      6.7000     0.46720E-061
    -22.1000      6.8000     0.66608E-062
    -22.1000      6.9000     0.92462E-063
    -22.1000      7.0000     0.12498E-063
    -22.1000      7.1000     0.16453E-064
    -22.1000      7.2000     0.21094E-065
    -22.1000      7.3000     0.26341E-066
    -22.1000      7.4000     0.32042E-067
    -22.1000      7.5000     0.37970E-068
    -22.1000      7.6000     0.43838E-069
    -22.1000      7.7000     0.49315E-070
    -22.1000      7.8000     0.54058E-071
    -22.1000      7.9000     0.57749E-072
    -22.1000      8.0000     0.60126E-073
    -22.1000      8.1000     0.61017E-074
    -22.1000      8.2000     0.60362E-075
    -22.1000      8.3000     0.58213E-076
    -22.1000      8.4000     0.54737E-077
    -22.1000      8.5000     0.50184E-078
    -22.1000      8.6000     0.44867E-079
    -22.1000      8.7000     0.39120E-080
    -22.1000      8.8000     0.33268E-081
    -22.1000      8.9000     0.27597E-082
    -22.1000      9.0000     0.22331E-083
    -22.1000      9.1000     0.17630E-084
    -22.1000      9.2000     0.13580E-085
    -22.1000      9.3000     0.10207E-086
    -22.1000      9.4000     0.74867E-088
    -22.1000      9.5000     0.53595E-089
    -22.1000      9.6000     0.37449E-090
    -22.1000      9.7000     0.25543E-091
    -22.1000      9.8000     0.17009E-092
    -22.1000      9.9000     0.11058E-093
    -22.1000     10.0000     0.70195E-095
    -22.1000     10.1000     0.43514E-096
    -22.1000     10.2000     0.26344E-097
    -22.1000     10.3000     0.15577E-098
    -22.1000     10.4000     0.89973E-100
    -22.1000     10.5000     0.50767E-101
    -22.1000     10.6000     0.27986E-102
    -22.1000     10.7000     0.15074E-103
    -22.1000     10.8000     0.79343E-105
    -22.1000     10.9000     0.40812E-106
    -22.1000     11.0000     0.20518E-107
    -22.1000     11.1000     0.10082E-108
    -22.1000     11.2000     0.48433E-110
    -22.1000     11.3000     0.22746E-111
    -22.1000     11.4000     0.10444E-112
    -22.1000     11.5000     0.46894E-114
    -22.1000     11.6000     0.20591E-115
    -22.1000     11.7000     0.88424E-117
    -22.1000     11.8000     0.37141E-118
    -22.1000     11.9000     0.15261E-119
    -22.1000     12.0000     0.61343E-121
    -22.1000     12.1000     0.24125E-122
    -22.1000     12.2000     0.92838E-124
    -22.1000     12.3000     0.34961E-125
    -22.1000     12.4000     0.12885E-126
    -22.1000     12.5000     0.46483E-128
    -22.1000     12.6000     0.16464E-129
    -22.1000     12.7000     0.62024E-131
    -22.1000     12.8000     0.00000E+000
 
    -22.0000    -12.8000     0.00000E+000
    -22.0000    -12.7000     0.13706E-130
    -22.0000    -12.6000     0.42397E-129
    -22.0000    -12.5000     0.12035E-127
    -22.0000    -12.4000     0.33365E-126
    -22.0000    -12.3000     0.90531E-125
    -22.0000    -12.2000     0.24040E-123
    -22.0000    -12.1000     0.62471E-122
    -22.0000    -12.0000     0.15885E-120
    -22.0000    -11.9000     0.39517E-119
    -22.0000    -11.8000     0.96175E-118
    -22.0000    -11.7000     0.22897E-116
    -22.0000    -11.6000     0.53318E-115
    -22.0000    -11.5000     0.12143E-113
    -22.0000    -11.4000     0.27044E-112
    -22.0000    -11.3000     0.58897E-111
    -22.0000    -11.2000     0.12541E-109
    -22.0000    -11.1000     0.26107E-108
    -22.0000    -11.0000     0.53127E-107
    -22.0000    -10.9000     0.10567E-105
    -22.0000    -10.8000     0.20544E-104
    -22.0000    -10.7000     0.39032E-103
    -22.0000    -10.6000     0.72464E-102
    -22.0000    -10.5000     0.13145E-100
    -22.0000    -10.4000     0.23296E-099
    -22.0000    -10.3000     0.40333E-098
    -22.0000    -10.2000     0.68209E-097
    -22.0000    -10.1000     0.11267E-095
    -22.0000    -10.0000     0.18175E-094
    -22.0000     -9.9000     0.28630E-093
    -22.0000     -9.8000     0.44038E-092
    -22.0000     -9.7000     0.66135E-091
    -22.0000     -9.6000     0.96960E-090
    -22.0000     -9.5000     0.13876E-088
    -22.0000     -9.4000     0.19384E-087
    -22.0000     -9.3000     0.26426E-086
    -22.0000     -9.2000     0.35158E-085
    -22.0000     -9.1000     0.45643E-084
    -22.0000     -9.0000     0.57816E-083
    -22.0000     -8.9000     0.71447E-082
    -22.0000     -8.8000     0.86131E-081
    -22.0000     -8.7000     0.10128E-079
    -22.0000     -8.6000     0.11616E-078
    -22.0000     -8.5000     0.12992E-077
    -22.0000     -8.4000     0.14171E-076
    -22.0000     -8.3000     0.15071E-075
    -22.0000     -8.2000     0.15627E-074
    -22.0000     -8.1000     0.15797E-073
    -22.0000     -8.0000     0.15566E-072
    -22.0000     -7.9000     0.14950E-071
    -22.0000     -7.8000     0.13995E-070
    -22.0000     -7.7000     0.12767E-069
    -22.0000     -7.6000     0.11349E-068
    -22.0000     -7.5000     0.98296E-068
    -22.0000     -7.4000     0.82948E-067
    -22.0000     -7.3000     0.68190E-066
    -22.0000     -7.2000     0.54606E-065
    -22.0000     -7.1000     0.42591E-064
    -22.0000     -7.0000     0.32355E-063
    -22.0000     -6.9000     0.23935E-062
    -22.0000     -6.8000     0.17243E-061
    -22.0000     -6.7000     0.12094E-060
    -22.0000     -6.6000     0.82591E-060
    -22.0000     -6.5000     0.54908E-059
    -22.0000     -6.4000     0.35534E-058
    -22.0000     -6.3000     0.22383E-057
    -22.0000     -6.2000     0.13723E-056
    -22.0000     -6.1000     0.81876E-056
    -22.0000     -6.0000     0.47538E-055
    -22.0000     -5.9000     0.26857E-054
    -22.0000     -5.8000     0.14763E-053
    -22.0000     -5.7000     0.78948E-053
    -22.0000     -5.6000     0.41072E-052
    -22.0000     -5.5000     0.20784E-051
    -22.0000     -5.4000     0.10231E-050
    -22.0000     -5.3000     0.48976E-050
    -22.0000     -5.2000     0.22802E-049
    -22.0000     -5.1000     0.10323E-048
    -22.0000     -5.0000     0.45447E-048
    -22.0000     -4.9000     0.19453E-047
    -22.0000     -4.8000     0.80956E-047
    -22.0000     -4.7000     0.32753E-046
    -22.0000     -4.6000     0.12881E-045
    -22.0000     -4.5000     0.49243E-045
    -22.0000     -4.4000     0.18297E-044
    -22.0000     -4.3000     0.66078E-044
    -22.0000     -4.2000     0.23191E-043
    -22.0000     -4.1000     0.79096E-043
    -22.0000     -4.0000     0.26214E-042
    -22.0000     -3.9000     0.84415E-042
    -22.0000     -3.8000     0.26412E-041
    -22.0000     -3.7000     0.80286E-041
    -22.0000     -3.6000     0.23709E-040
    -22.0000     -3.5000     0.68016E-040
    -22.0000     -3.4000     0.18954E-039
    -22.0000     -3.3000     0.51303E-039
    -22.0000     -3.2000     0.13488E-038
    -22.0000     -3.1000     0.34439E-038
    -22.0000     -3.0000     0.85402E-038
    -22.0000     -2.9000     0.20566E-037
    -22.0000     -2.8000     0.48096E-037
    -22.0000     -2.7000     0.10922E-036
    -22.0000     -2.6000     0.24083E-036
    -22.0000     -2.5000     0.51560E-036
    -22.0000     -2.4000     0.10718E-035
    -22.0000     -2.3000     0.21630E-035
    -22.0000     -2.2000     0.42379E-035
    -22.0000     -2.1000     0.80610E-035
    -22.0000     -2.0000     0.14885E-034
    -22.0000     -1.9000     0.26680E-034
    -22.0000     -1.8000     0.46423E-034
    -22.0000     -1.7000     0.78406E-034
    -22.0000     -1.6000     0.12854E-033
    -22.0000     -1.5000     0.20453E-033
    -22.0000     -1.4000     0.31588E-033
    -22.0000     -1.3000     0.47349E-033
    -22.0000     -1.2000     0.68885E-033
    -22.0000     -1.1000     0.97262E-033
    -22.0000     -1.0000     0.13328E-032
    -22.0000     -0.9000     0.17725E-032
    -22.0000     -0.8000     0.22876E-032
    -22.0000     -0.7000     0.28652E-032
    -22.0000     -0.6000     0.34826E-032
    -22.0000     -0.5000     0.41080E-032
    -22.0000     -0.4000     0.47024E-032
    -22.0000     -0.3000     0.52236E-032
    -22.0000     -0.2000     0.56309E-032
    -22.0000     -0.1000     0.58904E-032
    -22.0000      0.0000     0.59795E-032
    -22.0000      0.1000     0.58904E-032
    -22.0000      0.2000     0.56309E-032
    -22.0000      0.3000     0.52236E-032
    -22.0000      0.4000     0.47024E-032
    -22.0000      0.5000     0.41080E-032
    -22.0000      0.6000     0.34826E-032
    -22.0000      0.7000     0.28652E-032
    -22.0000      0.8000     0.22876E-032
    -22.0000      0.9000     0.17725E-032
    -22.0000      1.0000     0.13328E-032
    -22.0000      1.1000     0.97262E-033
    -22.0000      1.2000     0.68885E-033
    -22.0000      1.3000     0.47349E-033
    -22.0000      1.4000     0.31588E-033
    -22.0000      1.5000     0.20453E-033
    -22.0000      1.6000     0.12854E-033
    -22.0000      1.7000     0.78406E-034
    -22.0000      1.8000     0.46423E-034
    -22.0000      1.9000     0.26680E-034
    -22.0000      2.0000     0.14885E-034
    -22.0000      2.1000     0.80610E-035
    -22.0000      2.2000     0.42379E-035
    -22.0000      2.3000     0.21630E-035
    -22.0000      2.4000     0.10718E-035
    -22.0000      2.5000     0.51560E-036
    -22.0000      2.6000     0.24083E-036
    -22.0000      2.7000     0.10922E-036
    -22.0000      2.8000     0.48096E-037
    -22.0000      2.9000     0.20566E-037
    -22.0000      3.0000     0.85402E-038
    -22.0000      3.1000     0.34439E-038
    -22.0000      3.2000     0.13488E-038
    -22.0000      3.3000     0.51303E-039
    -22.0000      3.4000     0.18954E-039
    -22.0000      3.5000     0.68016E-040
    -22.0000      3.6000     0.23709E-040
    -22.0000      3.7000     0.80286E-041
    -22.0000      3.8000     0.26412E-041
    -22.0000      3.9000     0.84415E-042
    -22.0000      4.0000     0.26214E-042
    -22.0000      4.1000     0.79096E-043
    -22.0000      4.2000     0.23191E-043
    -22.0000      4.3000     0.66078E-044
    -22.0000      4.4000     0.18297E-044
    -22.0000      4.5000     0.49243E-045
    -22.0000      4.6000     0.12881E-045
    -22.0000      4.7000     0.32753E-046
    -22.0000      4.8000     0.80956E-047
    -22.0000      4.9000     0.19453E-047
    -22.0000      5.0000     0.45447E-048
    -22.0000      5.1000     0.10323E-048
    -22.0000      5.2000     0.22802E-049
    -22.0000      5.3000     0.48976E-050
    -22.0000      5.4000     0.10231E-050
    -22.0000      5.5000     0.20784E-051
    -22.0000      5.6000     0.41072E-052
    -22.0000      5.7000     0.78948E-053
    -22.0000      5.8000     0.14763E-053
    -22.0000      5.9000     0.26857E-054
    -22.0000      6.0000     0.47538E-055
    -22.0000      6.1000     0.81876E-056
    -22.0000      6.2000     0.13723E-056
    -22.0000      6.3000     0.22383E-057
    -22.0000      6.4000     0.35534E-058
    -22.0000      6.5000     0.54908E-059
    -22.0000      6.6000     0.82591E-060
    -22.0000      6.7000     0.12094E-060
    -22.0000      6.8000     0.17243E-061
    -22.0000      6.9000     0.23935E-062
    -22.0000      7.0000     0.32355E-063
    -22.0000      7.1000     0.42591E-064
    -22.0000      7.2000     0.54606E-065
    -22.0000      7.3000     0.68190E-066
    -22.0000      7.4000     0.82948E-067
    -22.0000      7.5000     0.98296E-068
    -22.0000      7.6000     0.11349E-068
    -22.0000      7.7000     0.12767E-069
    -22.0000      7.8000     0.13995E-070
    -22.0000      7.9000     0.14950E-071
    -22.0000      8.0000     0.15566E-072
    -22.0000      8.1000     0.15797E-073
    -22.0000      8.2000     0.15627E-074
    -22.0000      8.3000     0.15071E-075
    -22.0000      8.4000     0.14171E-076
    -22.0000      8.5000     0.12992E-077
    -22.0000      8.6000     0.11616E-078
    -22.0000      8.7000     0.10128E-079
    -22.0000      8.8000     0.86131E-081
    -22.0000      8.9000     0.71447E-082
    -22.0000      9.0000     0.57816E-083
    -22.0000      9.1000     0.45643E-084
    -22.0000      9.2000     0.35158E-085
    -22.0000      9.3000     0.26426E-086
    -22.0000      9.4000     0.19384E-087
    -22.0000      9.5000     0.13876E-088
    -22.0000      9.6000     0.96960E-090
    -22.0000      9.7000     0.66135E-091
    -22.0000      9.8000     0.44038E-092
    -22.0000      9.9000     0.28630E-093
    -22.0000     10.0000     0.18175E-094
    -22.0000     10.1000     0.11267E-095
    -22.0000     10.2000     0.68209E-097
    -22.0000     10.3000     0.40333E-098
    -22.0000     10.4000     0.23296E-099
    -22.0000     10.5000     0.13145E-100
    -22.0000     10.6000     0.72464E-102
    -22.0000     10.7000     0.39032E-103
    -22.0000     10.8000     0.20544E-104
    -22.0000     10.9000     0.10567E-105
    -22.0000     11.0000     0.53127E-107
    -22.0000     11.1000     0.26107E-108
    -22.0000     11.2000     0.12541E-109
    -22.0000     11.3000     0.58897E-111
    -22.0000     11.4000     0.27044E-112
    -22.0000     11.5000     0.12143E-113
    -22.0000     11.6000     0.53318E-115
    -22.0000     11.7000     0.22897E-116
    -22.0000     11.8000     0.96175E-118
    -22.0000     11.9000     0.39517E-119
    -22.0000     12.0000     0.15885E-120
    -22.0000     12.1000     0.62471E-122
    -22.0000     12.2000     0.24040E-123
    -22.0000     12.3000     0.90531E-125
    -22.0000     12.4000     0.33365E-126
    -22.0000     12.5000     0.12037E-127
    -22.0000     12.6000     0.42633E-129
    -22.0000     12.7000     0.16062E-130
    -22.0000     12.8000     0.00000E+000
 
    -21.9000    -12.8000     0.00000E+000
    -21.9000    -12.7000     0.35297E-130
    -21.9000    -12.6000     0.10918E-128
    -21.9000    -12.5000     0.30992E-127
    -21.9000    -12.4000     0.85922E-126
    -21.9000    -12.3000     0.23313E-124
    -21.9000    -12.2000     0.61908E-123
    -21.9000    -12.1000     0.16087E-121
    -21.9000    -12.0000     0.40905E-120
    -21.9000    -11.9000     0.10176E-118
    -21.9000    -11.8000     0.24766E-117
    -21.9000    -11.7000     0.58961E-116
    -21.9000    -11.6000     0.13730E-114
    -21.9000    -11.5000     0.31268E-113
    -21.9000    -11.4000     0.69640E-112
    -21.9000    -11.3000     0.15166E-110
    -21.9000    -11.2000     0.32293E-109
    -21.9000    -11.1000     0.67224E-108
    -21.9000    -11.0000     0.13680E-106
    -21.9000    -10.9000     0.27211E-105
    -21.9000    -10.8000     0.52900E-104
    -21.9000    -10.7000     0.10050E-102
    -21.9000    -10.6000     0.18659E-101
    -21.9000    -10.5000     0.33847E-100
    -21.9000    -10.4000     0.59985E-099
    -21.9000    -10.3000     0.10385E-097
    -21.9000    -10.2000     0.17563E-096
    -21.9000    -10.1000     0.29010E-095
    -21.9000    -10.0000     0.46796E-094
    -21.9000     -9.9000     0.73717E-093
    -21.9000     -9.8000     0.11339E-091
    -21.9000     -9.7000     0.17028E-090
    -21.9000     -9.6000     0.24965E-089
    -21.9000     -9.5000     0.35728E-088
    -21.9000     -9.4000     0.49907E-087
    -21.9000     -9.3000     0.68039E-086
    -21.9000     -9.2000     0.90522E-085
    -21.9000     -9.1000     0.11752E-083
    -21.9000     -9.0000     0.14885E-082
    -21.9000     -8.9000     0.18395E-081
    -21.9000     -8.8000     0.22175E-080
    -21.9000     -8.7000     0.26076E-079
    -21.9000     -8.6000     0.29906E-078
    -21.9000     -8.5000     0.33450E-077
    -21.9000     -8.4000     0.36483E-076
    -21.9000     -8.3000     0.38800E-075
    -21.9000     -8.2000     0.40232E-074
    -21.9000     -8.1000     0.40668E-073
    -21.9000     -8.0000     0.40073E-072
    -21.9000     -7.9000     0.38489E-071
    -21.9000     -7.8000     0.36029E-070
    -21.9000     -7.7000     0.32867E-069
    -21.9000     -7.6000     0.29216E-068
    -21.9000     -7.5000     0.25305E-067
    -21.9000     -7.4000     0.21354E-066
    -21.9000     -7.3000     0.17555E-065
    -21.9000     -7.2000     0.14057E-064
    -21.9000     -7.1000     0.10964E-063
    -21.9000     -7.0000     0.83291E-063
    -21.9000     -6.9000     0.61617E-062
    -21.9000     -6.8000     0.44387E-061
    -21.9000     -6.7000     0.31134E-060
    -21.9000     -6.6000     0.21261E-059
    -21.9000     -6.5000     0.14135E-058
    -21.9000     -6.4000     0.91472E-058
    -21.9000     -6.3000     0.57619E-057
    -21.9000     -6.2000     0.35325E-056
    -21.9000     -6.1000     0.21076E-055
    -21.9000     -6.0000     0.12237E-054
    -21.9000     -5.9000     0.69133E-054
    -21.9000     -5.8000     0.38001E-053
    -21.9000     -5.7000     0.20322E-052
    -21.9000     -5.6000     0.10572E-051
    -21.9000     -5.5000     0.53501E-051
    -21.9000     -5.4000     0.26334E-050
    -21.9000     -5.3000     0.12607E-049
    -21.9000     -5.2000     0.58693E-049
    -21.9000     -5.1000     0.26572E-048
    -21.9000     -5.0000     0.11698E-047
    -21.9000     -4.9000     0.50072E-047
    -21.9000     -4.8000     0.20838E-046
    -21.9000     -4.7000     0.84304E-046
    -21.9000     -4.6000     0.33155E-045
    -21.9000     -4.5000     0.12675E-044
    -21.9000     -4.4000     0.47096E-044
    -21.9000     -4.3000     0.17008E-043
    -21.9000     -4.2000     0.59692E-043
    -21.9000     -4.1000     0.20358E-042
    -21.9000     -4.0000     0.67471E-042
    -21.9000     -3.9000     0.21727E-041
    -21.9000     -3.8000     0.67980E-041
    -21.9000     -3.7000     0.20664E-040
    -21.9000     -3.6000     0.61024E-040
    -21.9000     -3.5000     0.17506E-039
    -21.9000     -3.4000     0.48783E-039
    -21.9000     -3.3000     0.13204E-038
    -21.9000     -3.2000     0.34714E-038
    -21.9000     -3.1000     0.88638E-038
    -21.9000     -3.0000     0.21980E-037
    -21.9000     -2.9000     0.52932E-037
    -21.9000     -2.8000     0.12379E-036
    -21.9000     -2.7000     0.28110E-036
    -21.9000     -2.6000     0.61981E-036
    -21.9000     -2.5000     0.13270E-035
    -21.9000     -2.4000     0.27584E-035
    -21.9000     -2.3000     0.55668E-035
    -21.9000     -2.2000     0.10907E-034
    -21.9000     -2.1000     0.20746E-034
    -21.9000     -2.0000     0.38308E-034
    -21.9000     -1.9000     0.68666E-034
    -21.9000     -1.8000     0.11948E-033
    -21.9000     -1.7000     0.20179E-033
    -21.9000     -1.6000     0.33080E-033
    -21.9000     -1.5000     0.52638E-033
    -21.9000     -1.4000     0.81294E-033
    -21.9000     -1.3000     0.12186E-032
    -21.9000     -1.2000     0.17728E-032
    -21.9000     -1.1000     0.25031E-032
    -21.9000     -1.0000     0.34301E-032
    -21.9000     -0.9000     0.45616E-032
    -21.9000     -0.8000     0.58873E-032
    -21.9000     -0.7000     0.73739E-032
    -21.9000     -0.6000     0.89629E-032
    -21.9000     -0.5000     0.10572E-031
    -21.9000     -0.4000     0.12102E-031
    -21.9000     -0.3000     0.13443E-031
    -21.9000     -0.2000     0.14492E-031
    -21.9000     -0.1000     0.15159E-031
    -21.9000      0.0000     0.15389E-031
    -21.9000      0.1000     0.15159E-031
    -21.9000      0.2000     0.14492E-031
    -21.9000      0.3000     0.13443E-031
    -21.9000      0.4000     0.12102E-031
    -21.9000      0.5000     0.10572E-031
    -21.9000      0.6000     0.89629E-032
    -21.9000      0.7000     0.73739E-032
    -21.9000      0.8000     0.58873E-032
    -21.9000      0.9000     0.45616E-032
    -21.9000      1.0000     0.34301E-032
    -21.9000      1.1000     0.25031E-032
    -21.9000      1.2000     0.17728E-032
    -21.9000      1.3000     0.12186E-032
    -21.9000      1.4000     0.81294E-033
    -21.9000      1.5000     0.52638E-033
    -21.9000      1.6000     0.33080E-033
    -21.9000      1.7000     0.20179E-033
    -21.9000      1.8000     0.11948E-033
    -21.9000      1.9000     0.68666E-034
    -21.9000      2.0000     0.38308E-034
    -21.9000      2.1000     0.20746E-034
    -21.9000      2.2000     0.10907E-034
    -21.9000      2.3000     0.55668E-035
    -21.9000      2.4000     0.27584E-035
    -21.9000      2.5000     0.13270E-035
    -21.9000      2.6000     0.61981E-036
    -21.9000      2.7000     0.28110E-036
    -21.9000      2.8000     0.12379E-036
    -21.9000      2.9000     0.52932E-037
    -21.9000      3.0000     0.21980E-037
    -21.9000      3.1000     0.88638E-038
    -21.9000      3.2000     0.34714E-038
    -21.9000      3.3000     0.13204E-038
    -21.9000      3.4000     0.48783E-039
    -21.9000      3.5000     0.17506E-039
    -21.9000      3.6000     0.61024E-040
    -21.9000      3.7000     0.20664E-040
    -21.9000      3.8000     0.67980E-041
    -21.9000      3.9000     0.21727E-041
    -21.9000      4.0000     0.67471E-042
    -21.9000      4.1000     0.20358E-042
    -21.9000      4.2000     0.59692E-043
    -21.9000      4.3000     0.17008E-043
    -21.9000      4.4000     0.47096E-044
    -21.9000      4.5000     0.12675E-044
    -21.9000      4.6000     0.33155E-045
    -21.9000      4.7000     0.84304E-046
    -21.9000      4.8000     0.20838E-046
    -21.9000      4.9000     0.50072E-047
    -21.9000      5.0000     0.11698E-047
    -21.9000      5.1000     0.26572E-048
    -21.9000      5.2000     0.58693E-049
    -21.9000      5.3000     0.12607E-049
    -21.9000      5.4000     0.26334E-050
    -21.9000      5.5000     0.53501E-051
    -21.9000      5.6000     0.10572E-051
    -21.9000      5.7000     0.20322E-052
    -21.9000      5.8000     0.38001E-053
    -21.9000      5.9000     0.69133E-054
    -21.9000      6.0000     0.12237E-054
    -21.9000      6.1000     0.21076E-055
    -21.9000      6.2000     0.35325E-056
    -21.9000      6.3000     0.57619E-057
    -21.9000      6.4000     0.91472E-058
    -21.9000      6.5000     0.14135E-058
    -21.9000      6.6000     0.21261E-059
    -21.9000      6.7000     0.31134E-060
    -21.9000      6.8000     0.44387E-061
    -21.9000      6.9000     0.61617E-062
    -21.9000      7.0000     0.83291E-063
    -21.9000      7.1000     0.10964E-063
    -21.9000      7.2000     0.14057E-064
    -21.9000      7.3000     0.17555E-065
    -21.9000      7.4000     0.21354E-066
    -21.9000      7.5000     0.25305E-067
    -21.9000      7.6000     0.29216E-068
    -21.9000      7.7000     0.32867E-069
    -21.9000      7.8000     0.36029E-070
    -21.9000      7.9000     0.38489E-071
    -21.9000      8.0000     0.40073E-072
    -21.9000      8.1000     0.40668E-073
    -21.9000      8.2000     0.40232E-074
    -21.9000      8.3000     0.38800E-075
    -21.9000      8.4000     0.36483E-076
    -21.9000      8.5000     0.33450E-077
    -21.9000      8.6000     0.29906E-078
    -21.9000      8.7000     0.26076E-079
    -21.9000      8.8000     0.22175E-080
    -21.9000      8.9000     0.18395E-081
    -21.9000      9.0000     0.14885E-082
    -21.9000      9.1000     0.11752E-083
    -21.9000      9.2000     0.90522E-085
    -21.9000      9.3000     0.68039E-086
    -21.9000      9.4000     0.49907E-087
    -21.9000      9.5000     0.35728E-088
    -21.9000      9.6000     0.24965E-089
    -21.9000      9.7000     0.17028E-090
    -21.9000      9.8000     0.11339E-091
    -21.9000      9.9000     0.73717E-093
    -21.9000     10.0000     0.46796E-094
    -21.9000     10.1000     0.29010E-095
    -21.9000     10.2000     0.17563E-096
    -21.9000     10.3000     0.10385E-097
    -21.9000     10.4000     0.59985E-099
    -21.9000     10.5000     0.33847E-100
    -21.9000     10.6000     0.18659E-101
    -21.9000     10.7000     0.10050E-102
    -21.9000     10.8000     0.52900E-104
    -21.9000     10.9000     0.27211E-105
    -21.9000     11.0000     0.13680E-106
    -21.9000     11.1000     0.67224E-108
    -21.9000     11.2000     0.32293E-109
    -21.9000     11.3000     0.15166E-110
    -21.9000     11.4000     0.69640E-112
    -21.9000     11.5000     0.31268E-113
    -21.9000     11.6000     0.13730E-114
    -21.9000     11.7000     0.58961E-116
    -21.9000     11.8000     0.24766E-117
    -21.9000     11.9000     0.10176E-118
    -21.9000     12.0000     0.40905E-120
    -21.9000     12.1000     0.16087E-121
    -21.9000     12.2000     0.61908E-123
    -21.9000     12.3000     0.23313E-124
    -21.9000     12.4000     0.85922E-126
    -21.9000     12.5000     0.30998E-127
    -21.9000     12.6000     0.10979E-128
    -21.9000     12.7000     0.41362E-130
    -21.9000     12.8000     0.00000E+000
 
    -21.8000    -12.8000     0.00000E+000
    -21.8000    -12.7000     0.90394E-130
    -21.8000    -12.6000     0.27961E-128
    -21.8000    -12.5000     0.79367E-127
    -21.8000    -12.4000     0.22004E-125
    -21.8000    -12.3000     0.59703E-124
    -21.8000    -12.2000     0.15854E-122
    -21.8000    -12.1000     0.41197E-121
    -21.8000    -12.0000     0.10475E-119
    -21.8000    -11.9000     0.26059E-118
    -21.8000    -11.8000     0.63421E-117
    -21.8000    -11.7000     0.15099E-115
    -21.8000    -11.6000     0.35159E-114
    -21.8000    -11.5000     0.80071E-113
    -21.8000    -11.4000     0.17833E-111
    -21.8000    -11.3000     0.38836E-110
    -21.8000    -11.2000     0.82693E-109
    -21.8000    -11.1000     0.17214E-107
    -21.8000    -11.0000     0.35030E-106
    -21.8000    -10.9000     0.69678E-105
    -21.8000    -10.8000     0.13546E-103
    -21.8000    -10.7000     0.25735E-102
    -21.8000    -10.6000     0.47778E-101
    -21.8000    -10.5000     0.86668E-100
    -21.8000    -10.4000     0.15360E-098
    -21.8000    -10.3000     0.26592E-097
    -21.8000    -10.2000     0.44970E-096
    -21.8000    -10.1000     0.74280E-095
    -21.8000    -10.0000     0.11982E-093
    -21.8000     -9.9000     0.18875E-092
    -21.8000     -9.8000     0.29033E-091
    -21.8000     -9.7000     0.43600E-090
    -21.8000     -9.6000     0.63921E-089
    -21.8000     -9.5000     0.91479E-088
    -21.8000     -9.4000     0.12778E-086
    -21.8000     -9.3000     0.17421E-085
    -21.8000     -9.2000     0.23177E-084
    -21.8000     -9.1000     0.30089E-083
    -21.8000     -9.0000     0.38112E-082
    -21.8000     -8.9000     0.47097E-081
    -21.8000     -8.8000     0.56776E-080
    -21.8000     -8.7000     0.66762E-079
    -21.8000     -8.6000     0.76567E-078
    -21.8000     -8.5000     0.85639E-077
    -21.8000     -8.4000     0.93406E-076
    -21.8000     -8.3000     0.99338E-075
    -21.8000     -8.2000     0.10300E-073
    -21.8000     -8.1000     0.10412E-072
    -21.8000     -8.0000     0.10260E-071
    -21.8000     -7.9000     0.98537E-071
    -21.8000     -7.8000     0.92238E-070
    -21.8000     -7.7000     0.84143E-069
    -21.8000     -7.6000     0.74797E-068
    -21.8000     -7.5000     0.64784E-067
    -21.8000     -7.4000     0.54668E-066
    -21.8000     -7.3000     0.44941E-065
    -21.8000     -7.2000     0.35987E-064
    -21.8000     -7.1000     0.28069E-063
    -21.8000     -7.0000     0.21322E-062
    -21.8000     -6.9000     0.15774E-061
    -21.8000     -6.8000     0.11363E-060
    -21.8000     -6.7000     0.79701E-060
    -21.8000     -6.6000     0.54427E-059
    -21.8000     -6.5000     0.36183E-058
    -21.8000     -6.4000     0.23416E-057
    -21.8000     -6.3000     0.14750E-056
    -21.8000     -6.2000     0.90427E-056
    -21.8000     -6.1000     0.53952E-055
    -21.8000     -6.0000     0.31325E-054
    -21.8000     -5.9000     0.17697E-053
    -21.8000     -5.8000     0.97275E-053
    -21.8000     -5.7000     0.52020E-052
    -21.8000     -5.6000     0.27062E-051
    -21.8000     -5.5000     0.13695E-050
    -21.8000     -5.4000     0.67408E-050
    -21.8000     -5.3000     0.32270E-049
    -21.8000     -5.2000     0.15024E-048
    -21.8000     -5.1000     0.68017E-048
    -21.8000     -5.0000     0.29943E-047
    -21.8000     -4.9000     0.12817E-046
    -21.8000     -4.8000     0.53337E-046
    -21.8000     -4.7000     0.21579E-045
    -21.8000     -4.6000     0.84865E-045
    -21.8000     -4.5000     0.32443E-044
    -21.8000     -4.4000     0.12055E-043
    -21.8000     -4.3000     0.43533E-043
    -21.8000     -4.2000     0.15278E-042
    -21.8000     -4.1000     0.52108E-042
    -21.8000     -4.0000     0.17269E-041
    -21.8000     -3.9000     0.55611E-041
    -21.8000     -3.8000     0.17399E-040
    -21.8000     -3.7000     0.52890E-040
    -21.8000     -3.6000     0.15619E-039
    -21.8000     -3.5000     0.44806E-039
    -21.8000     -3.4000     0.12486E-038
    -21.8000     -3.3000     0.33796E-038
    -21.8000     -3.2000     0.88849E-038
    -21.8000     -3.1000     0.22686E-037
    -21.8000     -3.0000     0.56256E-037
    -21.8000     -2.9000     0.13548E-036
    -21.8000     -2.8000     0.31682E-036
    -21.8000     -2.7000     0.71943E-036
    -21.8000     -2.6000     0.15863E-035
    -21.8000     -2.5000     0.33962E-035
    -21.8000     -2.4000     0.70597E-035
    -21.8000     -2.3000     0.14247E-034
    -21.8000     -2.2000     0.27915E-034
    -21.8000     -2.1000     0.53096E-034
    -21.8000     -2.0000     0.98042E-034
    -21.8000     -1.9000     0.17574E-033
    -21.8000     -1.8000     0.30577E-033
    -21.8000     -1.7000     0.51643E-033
    -21.8000     -1.6000     0.84662E-033
    -21.8000     -1.5000     0.13471E-032
    -21.8000     -1.4000     0.20805E-032
    -21.8000     -1.3000     0.31187E-032
    -21.8000     -1.2000     0.45371E-032
    -21.8000     -1.1000     0.64062E-032
    -21.8000     -1.0000     0.87785E-032
    -21.8000     -0.9000     0.11674E-031
    -21.8000     -0.8000     0.15067E-031
    -21.8000     -0.7000     0.18872E-031
    -21.8000     -0.6000     0.22938E-031
    -21.8000     -0.5000     0.27057E-031
    -21.8000     -0.4000     0.30972E-031
    -21.8000     -0.3000     0.34405E-031
    -21.8000     -0.2000     0.37087E-031
    -21.8000     -0.1000     0.38796E-031
    -21.8000      0.0000     0.39383E-031
    -21.8000      0.1000     0.38796E-031
    -21.8000      0.2000     0.37087E-031
    -21.8000      0.3000     0.34405E-031
    -21.8000      0.4000     0.30972E-031
    -21.8000      0.5000     0.27057E-031
    -21.8000      0.6000     0.22938E-031
    -21.8000      0.7000     0.18872E-031
    -21.8000      0.8000     0.15067E-031
    -21.8000      0.9000     0.11674E-031
    -21.8000      1.0000     0.87785E-032
    -21.8000      1.1000     0.64062E-032
    -21.8000      1.2000     0.45371E-032
    -21.8000      1.3000     0.31187E-032
    -21.8000      1.4000     0.20805E-032
    -21.8000      1.5000     0.13471E-032
    -21.8000      1.6000     0.84662E-033
    -21.8000      1.7000     0.51643E-033
    -21.8000      1.8000     0.30577E-033
    -21.8000      1.9000     0.17574E-033
    -21.8000      2.0000     0.98042E-034
    -21.8000      2.1000     0.53096E-034
    -21.8000      2.2000     0.27915E-034
    -21.8000      2.3000     0.14247E-034
    -21.8000      2.4000     0.70597E-035
    -21.8000      2.5000     0.33962E-035
    -21.8000      2.6000     0.15863E-035
    -21.8000      2.7000     0.71943E-036
    -21.8000      2.8000     0.31682E-036
    -21.8000      2.9000     0.13548E-036
    -21.8000      3.0000     0.56256E-037
    -21.8000      3.1000     0.22686E-037
    -21.8000      3.2000     0.88849E-038
    -21.8000      3.3000     0.33796E-038
    -21.8000      3.4000     0.12486E-038
    -21.8000      3.5000     0.44806E-039
    -21.8000      3.6000     0.15619E-039
    -21.8000      3.7000     0.52890E-040
    -21.8000      3.8000     0.17399E-040
    -21.8000      3.9000     0.55611E-041
    -21.8000      4.0000     0.17269E-041
    -21.8000      4.1000     0.52108E-042
    -21.8000      4.2000     0.15278E-042
    -21.8000      4.3000     0.43533E-043
    -21.8000      4.4000     0.12055E-043
    -21.8000      4.5000     0.32443E-044
    -21.8000      4.6000     0.84865E-045
    -21.8000      4.7000     0.21579E-045
    -21.8000      4.8000     0.53337E-046
    -21.8000      4.9000     0.12817E-046
    -21.8000      5.0000     0.29943E-047
    -21.8000      5.1000     0.68017E-048
    -21.8000      5.2000     0.15024E-048
    -21.8000      5.3000     0.32270E-049
    -21.8000      5.4000     0.67408E-050
    -21.8000      5.5000     0.13695E-050
    -21.8000      5.6000     0.27062E-051
    -21.8000      5.7000     0.52020E-052
    -21.8000      5.8000     0.97275E-053
    -21.8000      5.9000     0.17697E-053
    -21.8000      6.0000     0.31325E-054
    -21.8000      6.1000     0.53952E-055
    -21.8000      6.2000     0.90427E-056
    -21.8000      6.3000     0.14750E-056
    -21.8000      6.4000     0.23416E-057
    -21.8000      6.5000     0.36183E-058
    -21.8000      6.6000     0.54427E-059
    -21.8000      6.7000     0.79701E-060
    -21.8000      6.8000     0.11363E-060
    -21.8000      6.9000     0.15774E-061
    -21.8000      7.0000     0.21322E-062
    -21.8000      7.1000     0.28069E-063
    -21.8000      7.2000     0.35987E-064
    -21.8000      7.3000     0.44941E-065
    -21.8000      7.4000     0.54668E-066
    -21.8000      7.5000     0.64784E-067
    -21.8000      7.6000     0.74797E-068
    -21.8000      7.7000     0.84143E-069
    -21.8000      7.8000     0.92238E-070
    -21.8000      7.9000     0.98537E-071
    -21.8000      8.0000     0.10260E-071
    -21.8000      8.1000     0.10412E-072
    -21.8000      8.2000     0.10300E-073
    -21.8000      8.3000     0.99338E-075
    -21.8000      8.4000     0.93406E-076
    -21.8000      8.5000     0.85639E-077
    -21.8000      8.6000     0.76567E-078
    -21.8000      8.7000     0.66762E-079
    -21.8000      8.8000     0.56776E-080
    -21.8000      8.9000     0.47097E-081
    -21.8000      9.0000     0.38112E-082
    -21.8000      9.1000     0.30089E-083
    -21.8000      9.2000     0.23177E-084
    -21.8000      9.3000     0.17421E-085
    -21.8000      9.4000     0.12778E-086
    -21.8000      9.5000     0.91479E-088
    -21.8000      9.6000     0.63921E-089
    -21.8000      9.7000     0.43600E-090
    -21.8000      9.8000     0.29033E-091
    -21.8000      9.9000     0.18875E-092
    -21.8000     10.0000     0.11982E-093
    -21.8000     10.1000     0.74280E-095
    -21.8000     10.2000     0.44970E-096
    -21.8000     10.3000     0.26592E-097
    -21.8000     10.4000     0.15360E-098
    -21.8000     10.5000     0.86668E-100
    -21.8000     10.6000     0.47778E-101
    -21.8000     10.7000     0.25735E-102
    -21.8000     10.8000     0.13546E-103
    -21.8000     10.9000     0.69678E-105
    -21.8000     11.0000     0.35030E-106
    -21.8000     11.1000     0.17214E-107
    -21.8000     11.2000     0.82693E-109
    -21.8000     11.3000     0.38836E-110
    -21.8000     11.4000     0.17833E-111
    -21.8000     11.5000     0.80071E-113
    -21.8000     11.6000     0.35159E-114
    -21.8000     11.7000     0.15099E-115
    -21.8000     11.8000     0.63421E-117
    -21.8000     11.9000     0.26059E-118
    -21.8000     12.0000     0.10475E-119
    -21.8000     12.1000     0.41197E-121
    -21.8000     12.2000     0.15854E-122
    -21.8000     12.3000     0.59703E-124
    -21.8000     12.4000     0.22004E-125
    -21.8000     12.5000     0.79383E-127
    -21.8000     12.6000     0.28116E-128
    -21.8000     12.7000     0.10593E-129
    -21.8000     12.8000     0.00000E+000
 
    -21.7000    -12.8000     0.00000E+000
    -21.7000    -12.7000     0.23021E-129
    -21.7000    -12.6000     0.71208E-128
    -21.7000    -12.5000     0.20212E-126
    -21.7000    -12.4000     0.56036E-125
    -21.7000    -12.3000     0.15204E-123
    -21.7000    -12.2000     0.40374E-122
    -21.7000    -12.1000     0.10491E-120
    -21.7000    -12.0000     0.26676E-119
    -21.7000    -11.9000     0.66362E-118
    -21.7000    -11.8000     0.16151E-116
    -21.7000    -11.7000     0.38450E-115
    -21.7000    -11.6000     0.89533E-114
    -21.7000    -11.5000     0.20390E-112
    -21.7000    -11.4000     0.45412E-111
    -21.7000    -11.3000     0.98896E-110
    -21.7000    -11.2000     0.21058E-108
    -21.7000    -11.1000     0.43835E-107
    -21.7000    -11.0000     0.89202E-106
    -21.7000    -10.9000     0.17743E-104
    -21.7000    -10.8000     0.34493E-103
    -21.7000    -10.7000     0.65532E-102
    -21.7000    -10.6000     0.12166E-100
    -21.7000    -10.5000     0.22069E-099
    -21.7000    -10.4000     0.39111E-098
    -21.7000    -10.3000     0.67712E-097
    -21.7000    -10.2000     0.11451E-095
    -21.7000    -10.1000     0.18914E-094
    -21.7000    -10.0000     0.30510E-093
    -21.7000     -9.9000     0.48061E-092
    -21.7000     -9.8000     0.73924E-091
    -21.7000     -9.7000     0.11102E-089
    -21.7000     -9.6000     0.16276E-088
    -21.7000     -9.5000     0.23292E-087
    -21.7000     -9.4000     0.32536E-086
    -21.7000     -9.3000     0.44356E-085
    -21.7000     -9.2000     0.59012E-084
    -21.7000     -9.1000     0.76609E-083
    -21.7000     -9.0000     0.97037E-082
    -21.7000     -8.9000     0.11991E-080
    -21.7000     -8.8000     0.14456E-079
    -21.7000     -8.7000     0.16998E-078
    -21.7000     -8.6000     0.19494E-077
    -21.7000     -8.5000     0.21804E-076
    -21.7000     -8.4000     0.23781E-075
    -21.7000     -8.3000     0.25291E-074
    -21.7000     -8.2000     0.26224E-073
    -21.7000     -8.1000     0.26508E-072
    -21.7000     -8.0000     0.26120E-071
    -21.7000     -7.9000     0.25087E-070
    -21.7000     -7.8000     0.23483E-069
    -21.7000     -7.7000     0.21422E-068
    -21.7000     -7.6000     0.19042E-067
    -21.7000     -7.5000     0.16493E-066
    -21.7000     -7.4000     0.13917E-065
    -21.7000     -7.3000     0.11441E-064
    -21.7000     -7.2000     0.91616E-064
    -21.7000     -7.1000     0.71457E-063
    -21.7000     -7.0000     0.54282E-062
    -21.7000     -6.9000     0.40156E-061
    -21.7000     -6.8000     0.28927E-060
    -21.7000     -6.7000     0.20289E-059
    -21.7000     -6.6000     0.13855E-058
    -21.7000     -6.5000     0.92110E-058
    -21.7000     -6.4000     0.59608E-057
    -21.7000     -6.3000     0.37547E-056
    -21.7000     -6.2000     0.23019E-055
    -21.7000     -6.1000     0.13734E-054
    -21.7000     -6.0000     0.79739E-054
    -21.7000     -5.9000     0.45048E-053
    -21.7000     -5.8000     0.24762E-052
    -21.7000     -5.7000     0.13242E-051
    -21.7000     -5.6000     0.68887E-051
    -21.7000     -5.5000     0.34860E-050
    -21.7000     -5.4000     0.17158E-049
    -21.7000     -5.3000     0.82141E-049
    -21.7000     -5.2000     0.38242E-048
    -21.7000     -5.1000     0.17313E-047
    -21.7000     -5.0000     0.76217E-047
    -21.7000     -4.9000     0.32624E-046
    -21.7000     -4.8000     0.13576E-045
    -21.7000     -4.7000     0.54925E-045
    -21.7000     -4.6000     0.21601E-044
    -21.7000     -4.5000     0.82577E-044
    -21.7000     -4.4000     0.30683E-043
    -21.7000     -4.3000     0.11080E-042
    -21.7000     -4.2000     0.38888E-042
    -21.7000     -4.1000     0.13263E-041
    -21.7000     -4.0000     0.43955E-041
    -21.7000     -3.9000     0.14154E-040
    -21.7000     -3.8000     0.44286E-040
    -21.7000     -3.7000     0.13462E-039
    -21.7000     -3.6000     0.39753E-039
    -21.7000     -3.5000     0.11404E-038
    -21.7000     -3.4000     0.31779E-038
    -21.7000     -3.3000     0.86016E-038
    -21.7000     -3.2000     0.22613E-037
    -21.7000     -3.1000     0.57739E-037
    -21.7000     -3.0000     0.14318E-036
    -21.7000     -2.9000     0.34480E-036
    -21.7000     -2.8000     0.80633E-036
    -21.7000     -2.7000     0.18310E-035
    -21.7000     -2.6000     0.40373E-035
    -21.7000     -2.5000     0.86437E-035
    -21.7000     -2.4000     0.17967E-034
    -21.7000     -2.3000     0.36260E-034
    -21.7000     -2.2000     0.71044E-034
    -21.7000     -2.1000     0.13513E-033
    -21.7000     -2.0000     0.24952E-033
    -21.7000     -1.9000     0.44726E-033
    -21.7000     -1.8000     0.77820E-033
    -21.7000     -1.7000     0.13143E-032
    -21.7000     -1.6000     0.21547E-032
    -21.7000     -1.5000     0.34285E-032
    -21.7000     -1.4000     0.52950E-032
    -21.7000     -1.3000     0.79370E-032
    -21.7000     -1.2000     0.11547E-031
    -21.7000     -1.1000     0.16304E-031
    -21.7000     -1.0000     0.22341E-031
    -21.7000     -0.9000     0.29711E-031
    -21.7000     -0.8000     0.38345E-031
    -21.7000     -0.7000     0.48027E-031
    -21.7000     -0.6000     0.58377E-031
    -21.7000     -0.5000     0.68859E-031
    -21.7000     -0.4000     0.78822E-031
    -21.7000     -0.3000     0.87558E-031
    -21.7000     -0.2000     0.94386E-031
    -21.7000     -0.1000     0.98735E-031
    -21.7000      0.0000     0.10023E-030
    -21.7000      0.1000     0.98735E-031
    -21.7000      0.2000     0.94386E-031
    -21.7000      0.3000     0.87558E-031
    -21.7000      0.4000     0.78822E-031
    -21.7000      0.5000     0.68859E-031
    -21.7000      0.6000     0.58377E-031
    -21.7000      0.7000     0.48027E-031
    -21.7000      0.8000     0.38345E-031
    -21.7000      0.9000     0.29711E-031
    -21.7000      1.0000     0.22341E-031
    -21.7000      1.1000     0.16304E-031
    -21.7000      1.2000     0.11547E-031
    -21.7000      1.3000     0.79370E-032
    -21.7000      1.4000     0.52950E-032
    -21.7000      1.5000     0.34285E-032
    -21.7000      1.6000     0.21547E-032
    -21.7000      1.7000     0.13143E-032
    -21.7000      1.8000     0.77820E-033
    -21.7000      1.9000     0.44726E-033
    -21.7000      2.0000     0.24952E-033
    -21.7000      2.1000     0.13513E-033
    -21.7000      2.2000     0.71044E-034
    -21.7000      2.3000     0.36260E-034
    -21.7000      2.4000     0.17967E-034
    -21.7000      2.5000     0.86437E-035
    -21.7000      2.6000     0.40373E-035
    -21.7000      2.7000     0.18310E-035
    -21.7000      2.8000     0.80633E-036
    -21.7000      2.9000     0.34480E-036
    -21.7000      3.0000     0.14318E-036
    -21.7000      3.1000     0.57739E-037
    -21.7000      3.2000     0.22613E-037
    -21.7000      3.3000     0.86016E-038
    -21.7000      3.4000     0.31779E-038
    -21.7000      3.5000     0.11404E-038
    -21.7000      3.6000     0.39753E-039
    -21.7000      3.7000     0.13462E-039
    -21.7000      3.8000     0.44286E-040
    -21.7000      3.9000     0.14154E-040
    -21.7000      4.0000     0.43955E-041
    -21.7000      4.1000     0.13263E-041
    -21.7000      4.2000     0.38888E-042
    -21.7000      4.3000     0.11080E-042
    -21.7000      4.4000     0.30683E-043
    -21.7000      4.5000     0.82577E-044
    -21.7000      4.6000     0.21601E-044
    -21.7000      4.7000     0.54925E-045
    -21.7000      4.8000     0.13576E-045
    -21.7000      4.9000     0.32624E-046
    -21.7000      5.0000     0.76217E-047
    -21.7000      5.1000     0.17313E-047
    -21.7000      5.2000     0.38242E-048
    -21.7000      5.3000     0.82141E-049
    -21.7000      5.4000     0.17158E-049
    -21.7000      5.5000     0.34860E-050
    -21.7000      5.6000     0.68887E-051
    -21.7000      5.7000     0.13242E-051
    -21.7000      5.8000     0.24762E-052
    -21.7000      5.9000     0.45048E-053
    -21.7000      6.0000     0.79739E-054
    -21.7000      6.1000     0.13734E-054
    -21.7000      6.2000     0.23019E-055
    -21.7000      6.3000     0.37547E-056
    -21.7000      6.4000     0.59608E-057
    -21.7000      6.5000     0.92110E-058
    -21.7000      6.6000     0.13855E-058
    -21.7000      6.7000     0.20289E-059
    -21.7000      6.8000     0.28927E-060
    -21.7000      6.9000     0.40156E-061
    -21.7000      7.0000     0.54282E-062
    -21.7000      7.1000     0.71457E-063
    -21.7000      7.2000     0.91616E-064
    -21.7000      7.3000     0.11441E-064
    -21.7000      7.4000     0.13917E-065
    -21.7000      7.5000     0.16493E-066
    -21.7000      7.6000     0.19042E-067
    -21.7000      7.7000     0.21422E-068
    -21.7000      7.8000     0.23483E-069
    -21.7000      7.9000     0.25087E-070
    -21.7000      8.0000     0.26120E-071
    -21.7000      8.1000     0.26508E-072
    -21.7000      8.2000     0.26224E-073
    -21.7000      8.3000     0.25291E-074
    -21.7000      8.4000     0.23781E-075
    -21.7000      8.5000     0.21804E-076
    -21.7000      8.6000     0.19494E-077
    -21.7000      8.7000     0.16998E-078
    -21.7000      8.8000     0.14456E-079
    -21.7000      8.9000     0.11991E-080
    -21.7000      9.0000     0.97037E-082
    -21.7000      9.1000     0.76609E-083
    -21.7000      9.2000     0.59012E-084
    -21.7000      9.3000     0.44356E-085
    -21.7000      9.4000     0.32536E-086
    -21.7000      9.5000     0.23292E-087
    -21.7000      9.6000     0.16276E-088
    -21.7000      9.7000     0.11102E-089
    -21.7000      9.8000     0.73924E-091
    -21.7000      9.9000     0.48061E-092
    -21.7000     10.0000     0.30510E-093
    -21.7000     10.1000     0.18914E-094
    -21.7000     10.2000     0.11451E-095
    -21.7000     10.3000     0.67712E-097
    -21.7000     10.4000     0.39111E-098
    -21.7000     10.5000     0.22069E-099
    -21.7000     10.6000     0.12166E-100
    -21.7000     10.7000     0.65532E-102
    -21.7000     10.8000     0.34493E-103
    -21.7000     10.9000     0.17743E-104
    -21.7000     11.0000     0.89202E-106
    -21.7000     11.1000     0.43835E-107
    -21.7000     11.2000     0.21058E-108
    -21.7000     11.3000     0.98896E-110
    -21.7000     11.4000     0.45412E-111
    -21.7000     11.5000     0.20390E-112
    -21.7000     11.6000     0.89533E-114
    -21.7000     11.7000     0.38450E-115
    -21.7000     11.8000     0.16151E-116
    -21.7000     11.9000     0.66362E-118
    -21.7000     12.0000     0.26676E-119
    -21.7000     12.1000     0.10491E-120
    -21.7000     12.2000     0.40374E-122
    -21.7000     12.3000     0.15204E-123
    -21.7000     12.4000     0.56037E-125
    -21.7000     12.5000     0.20216E-126
    -21.7000     12.6000     0.71604E-128
    -21.7000     12.7000     0.26977E-129
    -21.7000     12.8000     0.00000E+000
 
    -21.6000    -12.8000     0.00000E+000
    -21.6000    -12.7000     0.58301E-129
    -21.6000    -12.6000     0.18034E-127
    -21.6000    -12.5000     0.51188E-126
    -21.6000    -12.4000     0.14191E-124
    -21.6000    -12.3000     0.38505E-123
    -21.6000    -12.2000     0.10225E-121
    -21.6000    -12.1000     0.26569E-120
    -21.6000    -12.0000     0.67555E-119
    -21.6000    -11.9000     0.16806E-117
    -21.6000    -11.8000     0.40900E-116
    -21.6000    -11.7000     0.97369E-115
    -21.6000    -11.6000     0.22673E-113
    -21.6000    -11.5000     0.51635E-112
    -21.6000    -11.4000     0.11500E-110
    -21.6000    -11.3000     0.25044E-109
    -21.6000    -11.2000     0.53324E-108
    -21.6000    -11.1000     0.11100E-106
    -21.6000    -11.0000     0.22588E-105
    -21.6000    -10.9000     0.44930E-104
    -21.6000    -10.8000     0.87345E-103
    -21.6000    -10.7000     0.16594E-101
    -21.6000    -10.6000     0.30807E-100
    -21.6000    -10.5000     0.55882E-099
    -21.6000    -10.4000     0.99035E-098
    -21.6000    -10.3000     0.17146E-096
    -21.6000    -10.2000     0.28995E-095
    -21.6000    -10.1000     0.47892E-094
    -21.6000    -10.0000     0.77255E-093
    -21.6000     -9.9000     0.12169E-091
    -21.6000     -9.8000     0.18718E-090
    -21.6000     -9.7000     0.28109E-089
    -21.6000     -9.6000     0.41210E-088
    -21.6000     -9.5000     0.58976E-087
    -21.6000     -9.4000     0.82380E-086
    -21.6000     -9.3000     0.11231E-084
    -21.6000     -9.2000     0.14941E-083
    -21.6000     -9.1000     0.19397E-082
    -21.6000     -9.0000     0.24569E-081
    -21.6000     -8.9000     0.30361E-080
    -21.6000     -8.8000     0.36600E-079
    -21.6000     -8.7000     0.43036E-078
    -21.6000     -8.6000     0.49356E-077
    -21.6000     -8.5000     0.55203E-076
    -21.6000     -8.4000     0.60209E-075
    -21.6000     -8.3000     0.64031E-074
    -21.6000     -8.2000     0.66392E-073
    -21.6000     -8.1000     0.67111E-072
    -21.6000     -8.0000     0.66128E-071
    -21.6000     -7.9000     0.63512E-070
    -21.6000     -7.8000     0.59451E-069
    -21.6000     -7.7000     0.54232E-068
    -21.6000     -7.6000     0.48208E-067
    -21.6000     -7.5000     0.41754E-066
    -21.6000     -7.4000     0.35233E-065
    -21.6000     -7.3000     0.28964E-064
    -21.6000     -7.2000     0.23193E-063
    -21.6000     -7.1000     0.18090E-062
    -21.6000     -7.0000     0.13742E-061
    -21.6000     -6.9000     0.10166E-060
    -21.6000     -6.8000     0.73228E-060
    -21.6000     -6.7000     0.51362E-059
    -21.6000     -6.6000     0.35074E-058
    -21.6000     -6.5000     0.23317E-057
    -21.6000     -6.4000     0.15089E-056
    -21.6000     -6.3000     0.95048E-056
    -21.6000     -6.2000     0.58270E-055
    -21.6000     -6.1000     0.34766E-054
    -21.6000     -6.0000     0.20185E-053
    -21.6000     -5.9000     0.11403E-052
    -21.6000     -5.8000     0.62680E-052
    -21.6000     -5.7000     0.33519E-051
    -21.6000     -5.6000     0.17437E-050
    -21.6000     -5.5000     0.88240E-050
    -21.6000     -5.4000     0.43432E-049
    -21.6000     -5.3000     0.20792E-048
    -21.6000     -5.2000     0.96798E-048
    -21.6000     -5.1000     0.43823E-047
    -21.6000     -5.0000     0.19292E-046
    -21.6000     -4.9000     0.82576E-046
    -21.6000     -4.8000     0.34364E-045
    -21.6000     -4.7000     0.13902E-044
    -21.6000     -4.6000     0.54675E-044
    -21.6000     -4.5000     0.20901E-043
    -21.6000     -4.4000     0.77661E-043
    -21.6000     -4.3000     0.28045E-042
    -21.6000     -4.2000     0.98427E-042
    -21.6000     -4.1000     0.33569E-041
    -21.6000     -4.0000     0.11125E-040
    -21.6000     -3.9000     0.35825E-040
    -21.6000     -3.8000     0.11209E-039
    -21.6000     -3.7000     0.34071E-039
    -21.6000     -3.6000     0.10061E-038
    -21.6000     -3.5000     0.28863E-038
    -21.6000     -3.4000     0.80430E-038
    -21.6000     -3.3000     0.21770E-037
    -21.6000     -3.2000     0.57233E-037
    -21.6000     -3.1000     0.14613E-036
    -21.6000     -3.0000     0.36237E-036
    -21.6000     -2.9000     0.87265E-036
    -21.6000     -2.8000     0.20407E-035
    -21.6000     -2.7000     0.46341E-035
    -21.6000     -2.6000     0.10218E-034
    -21.6000     -2.5000     0.21876E-034
    -21.6000     -2.4000     0.45472E-034
    -21.6000     -2.3000     0.91769E-034
    -21.6000     -2.2000     0.17980E-033
    -21.6000     -2.1000     0.34199E-033
    -21.6000     -2.0000     0.63149E-033
    -21.6000     -1.9000     0.11319E-032
    -21.6000     -1.8000     0.19695E-032
    -21.6000     -1.7000     0.33263E-032
    -21.6000     -1.6000     0.54529E-032
    -21.6000     -1.5000     0.86767E-032
    -21.6000     -1.4000     0.13400E-031
    -21.6000     -1.3000     0.20087E-031
    -21.6000     -1.2000     0.29222E-031
    -21.6000     -1.1000     0.41260E-031
    -21.6000     -1.0000     0.56539E-031
    -21.6000     -0.9000     0.75190E-031
    -21.6000     -0.8000     0.97041E-031
    -21.6000     -0.7000     0.12154E-030
    -21.6000     -0.6000     0.14774E-030
    -21.6000     -0.5000     0.17426E-030
    -21.6000     -0.4000     0.19948E-030
    -21.6000     -0.3000     0.22159E-030
    -21.6000     -0.2000     0.23886E-030
    -21.6000     -0.1000     0.24987E-030
    -21.6000      0.0000     0.25365E-030
    -21.6000      0.1000     0.24987E-030
    -21.6000      0.2000     0.23886E-030
    -21.6000      0.3000     0.22159E-030
    -21.6000      0.4000     0.19948E-030
    -21.6000      0.5000     0.17426E-030
    -21.6000      0.6000     0.14774E-030
    -21.6000      0.7000     0.12154E-030
    -21.6000      0.8000     0.97041E-031
    -21.6000      0.9000     0.75190E-031
    -21.6000      1.0000     0.56539E-031
    -21.6000      1.1000     0.41260E-031
    -21.6000      1.2000     0.29222E-031
    -21.6000      1.3000     0.20087E-031
    -21.6000      1.4000     0.13400E-031
    -21.6000      1.5000     0.86767E-032
    -21.6000      1.6000     0.54529E-032
    -21.6000      1.7000     0.33263E-032
    -21.6000      1.8000     0.19695E-032
    -21.6000      1.9000     0.11319E-032
    -21.6000      2.0000     0.63149E-033
    -21.6000      2.1000     0.34199E-033
    -21.6000      2.2000     0.17980E-033
    -21.6000      2.3000     0.91769E-034
    -21.6000      2.4000     0.45472E-034
    -21.6000      2.5000     0.21876E-034
    -21.6000      2.6000     0.10218E-034
    -21.6000      2.7000     0.46341E-035
    -21.6000      2.8000     0.20407E-035
    -21.6000      2.9000     0.87265E-036
    -21.6000      3.0000     0.36237E-036
    -21.6000      3.1000     0.14613E-036
    -21.6000      3.2000     0.57233E-037
    -21.6000      3.3000     0.21770E-037
    -21.6000      3.4000     0.80430E-038
    -21.6000      3.5000     0.28863E-038
    -21.6000      3.6000     0.10061E-038
    -21.6000      3.7000     0.34071E-039
    -21.6000      3.8000     0.11209E-039
    -21.6000      3.9000     0.35825E-040
    -21.6000      4.0000     0.11125E-040
    -21.6000      4.1000     0.33569E-041
    -21.6000      4.2000     0.98427E-042
    -21.6000      4.3000     0.28045E-042
    -21.6000      4.4000     0.77661E-043
    -21.6000      4.5000     0.20901E-043
    -21.6000      4.6000     0.54675E-044
    -21.6000      4.7000     0.13902E-044
    -21.6000      4.8000     0.34364E-045
    -21.6000      4.9000     0.82576E-046
    -21.6000      5.0000     0.19292E-046
    -21.6000      5.1000     0.43823E-047
    -21.6000      5.2000     0.96798E-048
    -21.6000      5.3000     0.20792E-048
    -21.6000      5.4000     0.43432E-049
    -21.6000      5.5000     0.88240E-050
    -21.6000      5.6000     0.17437E-050
    -21.6000      5.7000     0.33519E-051
    -21.6000      5.8000     0.62680E-052
    -21.6000      5.9000     0.11403E-052
    -21.6000      6.0000     0.20185E-053
    -21.6000      6.1000     0.34766E-054
    -21.6000      6.2000     0.58270E-055
    -21.6000      6.3000     0.95048E-056
    -21.6000      6.4000     0.15089E-056
    -21.6000      6.5000     0.23317E-057
    -21.6000      6.6000     0.35074E-058
    -21.6000      6.7000     0.51362E-059
    -21.6000      6.8000     0.73228E-060
    -21.6000      6.9000     0.10166E-060
    -21.6000      7.0000     0.13742E-061
    -21.6000      7.1000     0.18090E-062
    -21.6000      7.2000     0.23193E-063
    -21.6000      7.3000     0.28964E-064
    -21.6000      7.4000     0.35233E-065
    -21.6000      7.5000     0.41754E-066
    -21.6000      7.6000     0.48208E-067
    -21.6000      7.7000     0.54232E-068
    -21.6000      7.8000     0.59451E-069
    -21.6000      7.9000     0.63512E-070
    -21.6000      8.0000     0.66128E-071
    -21.6000      8.1000     0.67111E-072
    -21.6000      8.2000     0.66392E-073
    -21.6000      8.3000     0.64031E-074
    -21.6000      8.4000     0.60209E-075
    -21.6000      8.5000     0.55203E-076
    -21.6000      8.6000     0.49356E-077
    -21.6000      8.7000     0.43036E-078
    -21.6000      8.8000     0.36600E-079
    -21.6000      8.9000     0.30361E-080
    -21.6000      9.0000     0.24569E-081
    -21.6000      9.1000     0.19397E-082
    -21.6000      9.2000     0.14941E-083
    -21.6000      9.3000     0.11231E-084
    -21.6000      9.4000     0.82380E-086
    -21.6000      9.5000     0.58976E-087
    -21.6000      9.6000     0.41210E-088
    -21.6000      9.7000     0.28109E-089
    -21.6000      9.8000     0.18718E-090
    -21.6000      9.9000     0.12169E-091
    -21.6000     10.0000     0.77255E-093
    -21.6000     10.1000     0.47892E-094
    -21.6000     10.2000     0.28995E-095
    -21.6000     10.3000     0.17146E-096
    -21.6000     10.4000     0.99035E-098
    -21.6000     10.5000     0.55882E-099
    -21.6000     10.6000     0.30807E-100
    -21.6000     10.7000     0.16594E-101
    -21.6000     10.8000     0.87345E-103
    -21.6000     10.9000     0.44930E-104
    -21.6000     11.0000     0.22588E-105
    -21.6000     11.1000     0.11100E-106
    -21.6000     11.2000     0.53324E-108
    -21.6000     11.3000     0.25044E-109
    -21.6000     11.4000     0.11500E-110
    -21.6000     11.5000     0.51635E-112
    -21.6000     11.6000     0.22673E-113
    -21.6000     11.7000     0.97369E-115
    -21.6000     11.8000     0.40900E-116
    -21.6000     11.9000     0.16806E-117
    -21.6000     12.0000     0.67555E-119
    -21.6000     12.1000     0.26569E-120
    -21.6000     12.2000     0.10225E-121
    -21.6000     12.3000     0.38505E-123
    -21.6000     12.4000     0.14191E-124
    -21.6000     12.5000     0.51198E-126
    -21.6000     12.6000     0.18134E-127
    -21.6000     12.7000     0.68320E-129
    -21.6000     12.8000     0.00000E+000
 
    -21.5000    -12.8000     0.00000E+000
    -21.5000    -12.7000     0.14683E-128
    -21.5000    -12.6000     0.45416E-127
    -21.5000    -12.5000     0.12891E-125
    -21.5000    -12.4000     0.35739E-124
    -21.5000    -12.3000     0.96969E-123
    -21.5000    -12.2000     0.25749E-121
    -21.5000    -12.1000     0.66909E-120
    -21.5000    -12.0000     0.17012E-118
    -21.5000    -11.9000     0.42322E-117
    -21.5000    -11.8000     0.10300E-115
    -21.5000    -11.7000     0.24520E-114
    -21.5000    -11.6000     0.57097E-113
    -21.5000    -11.5000     0.13003E-111
    -21.5000    -11.4000     0.28959E-110
    -21.5000    -11.3000     0.63065E-109
    -21.5000    -11.2000     0.13428E-107
    -21.5000    -11.1000     0.27952E-106
    -21.5000    -11.0000     0.56881E-105
    -21.5000    -10.9000     0.11314E-103
    -21.5000    -10.8000     0.21994E-102
    -21.5000    -10.7000     0.41786E-101
    -21.5000    -10.6000     0.77574E-100
    -21.5000    -10.5000     0.14071E-098
    -21.5000    -10.4000     0.24937E-097
    -21.5000    -10.3000     0.43173E-096
    -21.5000    -10.2000     0.73010E-095
    -21.5000    -10.1000     0.12059E-093
    -21.5000    -10.0000     0.19452E-092
    -21.5000     -9.9000     0.30642E-091
    -21.5000     -9.8000     0.47131E-090
    -21.5000     -9.7000     0.70777E-089
    -21.5000     -9.6000     0.10376E-087
    -21.5000     -9.5000     0.14849E-086
    -21.5000     -9.4000     0.20742E-085
    -21.5000     -9.3000     0.28277E-084
    -21.5000     -9.2000     0.37620E-083
    -21.5000     -9.1000     0.48837E-082
    -21.5000     -9.0000     0.61859E-081
    -21.5000     -8.9000     0.76441E-080
    -21.5000     -8.8000     0.92148E-079
    -21.5000     -8.7000     0.10835E-077
    -21.5000     -8.6000     0.12426E-076
    -21.5000     -8.5000     0.13898E-075
    -21.5000     -8.4000     0.15159E-074
    -21.5000     -8.3000     0.16121E-073
    -21.5000     -8.2000     0.16715E-072
    -21.5000     -8.1000     0.16896E-071
    -21.5000     -8.0000     0.16648E-070
    -21.5000     -7.9000     0.15990E-069
    -21.5000     -7.8000     0.14967E-068
    -21.5000     -7.7000     0.13653E-067
    -21.5000     -7.6000     0.12136E-066
    -21.5000     -7.5000     0.10511E-065
    -21.5000     -7.4000     0.88699E-065
    -21.5000     -7.3000     0.72915E-064
    -21.5000     -7.2000     0.58387E-063
    -21.5000     -7.1000     0.45540E-062
    -21.5000     -7.0000     0.34593E-061
    -21.5000     -6.9000     0.25590E-060
    -21.5000     -6.8000     0.18434E-059
    -21.5000     -6.7000     0.12930E-058
    -21.5000     -6.6000     0.88293E-058
    -21.5000     -6.5000     0.58696E-057
    -21.5000     -6.4000     0.37984E-056
    -21.5000     -6.3000     0.23926E-055
    -21.5000     -6.2000     0.14668E-054
    -21.5000     -6.1000     0.87513E-054
    -21.5000     -6.0000     0.50809E-053
    -21.5000     -5.9000     0.28704E-052
    -21.5000     -5.8000     0.15778E-051
    -21.5000     -5.7000     0.84372E-051
    -21.5000     -5.6000     0.43892E-050
    -21.5000     -5.5000     0.22211E-049
    -21.5000     -5.4000     0.10932E-048
    -21.5000     -5.3000     0.52334E-048
    -21.5000     -5.2000     0.24365E-047
    -21.5000     -5.1000     0.11030E-046
    -21.5000     -5.0000     0.48558E-046
    -21.5000     -4.9000     0.20784E-045
    -21.5000     -4.8000     0.86493E-045
    -21.5000     -4.7000     0.34992E-044
    -21.5000     -4.6000     0.13761E-043
    -21.5000     -4.5000     0.52607E-043
    -21.5000     -4.4000     0.19547E-042
    -21.5000     -4.3000     0.70588E-042
    -21.5000     -4.2000     0.24773E-041
    -21.5000     -4.1000     0.84489E-041
    -21.5000     -4.0000     0.28000E-040
    -21.5000     -3.9000     0.90166E-040
    -21.5000     -3.8000     0.28210E-039
    -21.5000     -3.7000     0.85751E-039
    -21.5000     -3.6000     0.25323E-038
    -21.5000     -3.5000     0.72642E-038
    -21.5000     -3.4000     0.20242E-037
    -21.5000     -3.3000     0.54790E-037
    -21.5000     -3.2000     0.14404E-036
    -21.5000     -3.1000     0.36778E-036
    -21.5000     -3.0000     0.91199E-036
    -21.5000     -2.9000     0.21962E-035
    -21.5000     -2.8000     0.51359E-035
    -21.5000     -2.7000     0.11663E-034
    -21.5000     -2.6000     0.25715E-034
    -21.5000     -2.5000     0.55054E-034
    -21.5000     -2.4000     0.11444E-033
    -21.5000     -2.3000     0.23095E-033
    -21.5000     -2.2000     0.45249E-033
    -21.5000     -2.1000     0.86067E-033
    -21.5000     -2.0000     0.15892E-032
    -21.5000     -1.9000     0.28486E-032
    -21.5000     -1.8000     0.49564E-032
    -21.5000     -1.7000     0.83709E-032
    -21.5000     -1.6000     0.13723E-031
    -21.5000     -1.5000     0.21836E-031
    -21.5000     -1.4000     0.33723E-031
    -21.5000     -1.3000     0.50549E-031
    -21.5000     -1.2000     0.73540E-031
    -21.5000     -1.1000     0.10383E-030
    -21.5000     -1.0000     0.14228E-030
    -21.5000     -0.9000     0.18922E-030
    -21.5000     -0.8000     0.24421E-030
    -21.5000     -0.7000     0.30587E-030
    -21.5000     -0.6000     0.37178E-030
    -21.5000     -0.5000     0.43854E-030
    -21.5000     -0.4000     0.50199E-030
    -21.5000     -0.3000     0.55763E-030
    -21.5000     -0.2000     0.60111E-030
    -21.5000     -0.1000     0.62881E-030
    -21.5000      0.0000     0.63832E-030
    -21.5000      0.1000     0.62881E-030
    -21.5000      0.2000     0.60111E-030
    -21.5000      0.3000     0.55763E-030
    -21.5000      0.4000     0.50199E-030
    -21.5000      0.5000     0.43854E-030
    -21.5000      0.6000     0.37178E-030
    -21.5000      0.7000     0.30587E-030
    -21.5000      0.8000     0.24421E-030
    -21.5000      0.9000     0.18922E-030
    -21.5000      1.0000     0.14228E-030
    -21.5000      1.1000     0.10383E-030
    -21.5000      1.2000     0.73540E-031
    -21.5000      1.3000     0.50549E-031
    -21.5000      1.4000     0.33723E-031
    -21.5000      1.5000     0.21836E-031
    -21.5000      1.6000     0.13723E-031
    -21.5000      1.7000     0.83709E-032
    -21.5000      1.8000     0.49564E-032
    -21.5000      1.9000     0.28486E-032
    -21.5000      2.0000     0.15892E-032
    -21.5000      2.1000     0.86067E-033
    -21.5000      2.2000     0.45249E-033
    -21.5000      2.3000     0.23095E-033
    -21.5000      2.4000     0.11444E-033
    -21.5000      2.5000     0.55054E-034
    -21.5000      2.6000     0.25715E-034
    -21.5000      2.7000     0.11663E-034
    -21.5000      2.8000     0.51359E-035
    -21.5000      2.9000     0.21962E-035
    -21.5000      3.0000     0.91199E-036
    -21.5000      3.1000     0.36778E-036
    -21.5000      3.2000     0.14404E-036
    -21.5000      3.3000     0.54790E-037
    -21.5000      3.4000     0.20242E-037
    -21.5000      3.5000     0.72642E-038
    -21.5000      3.6000     0.25323E-038
    -21.5000      3.7000     0.85751E-039
    -21.5000      3.8000     0.28210E-039
    -21.5000      3.9000     0.90166E-040
    -21.5000      4.0000     0.28000E-040
    -21.5000      4.1000     0.84489E-041
    -21.5000      4.2000     0.24773E-041
    -21.5000      4.3000     0.70588E-042
    -21.5000      4.4000     0.19547E-042
    -21.5000      4.5000     0.52607E-043
    -21.5000      4.6000     0.13761E-043
    -21.5000      4.7000     0.34992E-044
    -21.5000      4.8000     0.86493E-045
    -21.5000      4.9000     0.20784E-045
    -21.5000      5.0000     0.48558E-046
    -21.5000      5.1000     0.11030E-046
    -21.5000      5.2000     0.24365E-047
    -21.5000      5.3000     0.52334E-048
    -21.5000      5.4000     0.10932E-048
    -21.5000      5.5000     0.22211E-049
    -21.5000      5.6000     0.43892E-050
    -21.5000      5.7000     0.84372E-051
    -21.5000      5.8000     0.15778E-051
    -21.5000      5.9000     0.28704E-052
    -21.5000      6.0000     0.50809E-053
    -21.5000      6.1000     0.87513E-054
    -21.5000      6.2000     0.14668E-054
    -21.5000      6.3000     0.23926E-055
    -21.5000      6.4000     0.37984E-056
    -21.5000      6.5000     0.58696E-057
    -21.5000      6.6000     0.88293E-058
    -21.5000      6.7000     0.12930E-058
    -21.5000      6.8000     0.18434E-059
    -21.5000      6.9000     0.25590E-060
    -21.5000      7.0000     0.34593E-061
    -21.5000      7.1000     0.45540E-062
    -21.5000      7.2000     0.58387E-063
    -21.5000      7.3000     0.72915E-064
    -21.5000      7.4000     0.88699E-065
    -21.5000      7.5000     0.10511E-065
    -21.5000      7.6000     0.12136E-066
    -21.5000      7.7000     0.13653E-067
    -21.5000      7.8000     0.14967E-068
    -21.5000      7.9000     0.15990E-069
    -21.5000      8.0000     0.16648E-070
    -21.5000      8.1000     0.16896E-071
    -21.5000      8.2000     0.16715E-072
    -21.5000      8.3000     0.16121E-073
    -21.5000      8.4000     0.15159E-074
    -21.5000      8.5000     0.13898E-075
    -21.5000      8.6000     0.12426E-076
    -21.5000      8.7000     0.10835E-077
    -21.5000      8.8000     0.92148E-079
    -21.5000      8.9000     0.76441E-080
    -21.5000      9.0000     0.61859E-081
    -21.5000      9.1000     0.48837E-082
    -21.5000      9.2000     0.37620E-083
    -21.5000      9.3000     0.28277E-084
    -21.5000      9.4000     0.20742E-085
    -21.5000      9.5000     0.14849E-086
    -21.5000      9.6000     0.10376E-087
    -21.5000      9.7000     0.70777E-089
    -21.5000      9.8000     0.47131E-090
    -21.5000      9.9000     0.30642E-091
    -21.5000     10.0000     0.19452E-092
    -21.5000     10.1000     0.12059E-093
    -21.5000     10.2000     0.73010E-095
    -21.5000     10.3000     0.43173E-096
    -21.5000     10.4000     0.24937E-097
    -21.5000     10.5000     0.14071E-098
    -21.5000     10.6000     0.77574E-100
    -21.5000     10.7000     0.41786E-101
    -21.5000     10.8000     0.21994E-102
    -21.5000     10.9000     0.11314E-103
    -21.5000     11.0000     0.56881E-105
    -21.5000     11.1000     0.27952E-106
    -21.5000     11.2000     0.13428E-107
    -21.5000     11.3000     0.63065E-109
    -21.5000     11.4000     0.28959E-110
    -21.5000     11.5000     0.13003E-111
    -21.5000     11.6000     0.57097E-113
    -21.5000     11.7000     0.24520E-114
    -21.5000     11.8000     0.10300E-115
    -21.5000     11.9000     0.42322E-117
    -21.5000     12.0000     0.17012E-118
    -21.5000     12.1000     0.66909E-120
    -21.5000     12.2000     0.25749E-121
    -21.5000     12.3000     0.96969E-123
    -21.5000     12.4000     0.35739E-124
    -21.5000     12.5000     0.12894E-125
    -21.5000     12.6000     0.45669E-127
    -21.5000     12.7000     0.17206E-128
    -21.5000     12.8000     0.00000E+000
 
    -21.4000    -12.8000     0.00000E+000
    -21.4000    -12.7000     0.36771E-128
    -21.4000    -12.6000     0.11374E-126
    -21.4000    -12.5000     0.32284E-125
    -21.4000    -12.4000     0.89502E-124
    -21.4000    -12.3000     0.24284E-122
    -21.4000    -12.2000     0.64483E-121
    -21.4000    -12.1000     0.16756E-119
    -21.4000    -12.0000     0.42604E-118
    -21.4000    -11.9000     0.10598E-116
    -21.4000    -11.8000     0.25793E-115
    -21.4000    -11.7000     0.61404E-114
    -21.4000    -11.6000     0.14298E-112
    -21.4000    -11.5000     0.32562E-111
    -21.4000    -11.4000     0.72518E-110
    -21.4000    -11.3000     0.15792E-108
    -21.4000    -11.2000     0.33625E-107
    -21.4000    -11.1000     0.69996E-106
    -21.4000    -11.0000     0.14243E-104
    -21.4000    -10.9000     0.28331E-103
    -21.4000    -10.8000     0.55075E-102
    -21.4000    -10.7000     0.10463E-100
    -21.4000    -10.6000     0.19425E-099
    -21.4000    -10.5000     0.35235E-098
    -21.4000    -10.4000     0.62442E-097
    -21.4000    -10.3000     0.10810E-095
    -21.4000    -10.2000     0.18281E-094
    -21.4000    -10.1000     0.30195E-093
    -21.4000    -10.0000     0.48707E-092
    -21.4000     -9.9000     0.76724E-091
    -21.4000     -9.8000     0.11801E-089
    -21.4000     -9.7000     0.17721E-088
    -21.4000     -9.6000     0.25980E-087
    -21.4000     -9.5000     0.37180E-086
    -21.4000     -9.4000     0.51934E-085
    -21.4000     -9.3000     0.70799E-084
    -21.4000     -9.2000     0.94190E-083
    -21.4000     -9.1000     0.12227E-081
    -21.4000     -9.0000     0.15488E-080
    -21.4000     -8.9000     0.19138E-079
    -21.4000     -8.8000     0.23071E-078
    -21.4000     -8.7000     0.27128E-077
    -21.4000     -8.6000     0.31111E-076
    -21.4000     -8.5000     0.34796E-075
    -21.4000     -8.4000     0.37951E-074
    -21.4000     -8.3000     0.40359E-073
    -21.4000     -8.2000     0.41847E-072
    -21.4000     -8.1000     0.42299E-071
    -21.4000     -8.0000     0.41679E-070
    -21.4000     -7.9000     0.40029E-069
    -21.4000     -7.8000     0.37469E-068
    -21.4000     -7.7000     0.34180E-067
    -21.4000     -7.6000     0.30382E-066
    -21.4000     -7.5000     0.26314E-065
    -21.4000     -7.4000     0.22205E-064
    -21.4000     -7.3000     0.18253E-063
    -21.4000     -7.2000     0.14616E-062
    -21.4000     -7.1000     0.11400E-061
    -21.4000     -7.0000     0.86596E-061
    -21.4000     -6.9000     0.64060E-060
    -21.4000     -6.8000     0.46145E-059
    -21.4000     -6.7000     0.32366E-058
    -21.4000     -6.6000     0.22102E-057
    -21.4000     -6.5000     0.14693E-056
    -21.4000     -6.4000     0.95082E-056
    -21.4000     -6.3000     0.59891E-055
    -21.4000     -6.2000     0.36716E-054
    -21.4000     -6.1000     0.21906E-053
    -21.4000     -6.0000     0.12718E-052
    -21.4000     -5.9000     0.71849E-052
    -21.4000     -5.8000     0.39492E-051
    -21.4000     -5.7000     0.21119E-050
    -21.4000     -5.6000     0.10986E-049
    -21.4000     -5.5000     0.55594E-049
    -21.4000     -5.4000     0.27364E-048
    -21.4000     -5.3000     0.13099E-047
    -21.4000     -5.2000     0.60983E-047
    -21.4000     -5.1000     0.27609E-046
    -21.4000     -5.0000     0.12154E-045
    -21.4000     -4.9000     0.52021E-045
    -21.4000     -4.8000     0.21648E-044
    -21.4000     -4.7000     0.87580E-044
    -21.4000     -4.6000     0.34443E-043
    -21.4000     -4.5000     0.13167E-042
    -21.4000     -4.4000     0.48922E-042
    -21.4000     -4.3000     0.17667E-041
    -21.4000     -4.2000     0.62002E-041
    -21.4000     -4.1000     0.21146E-040
    -21.4000     -4.0000     0.70078E-040
    -21.4000     -3.9000     0.22566E-039
    -21.4000     -3.8000     0.70603E-039
    -21.4000     -3.7000     0.21461E-038
    -21.4000     -3.6000     0.63375E-038
    -21.4000     -3.5000     0.18180E-037
    -21.4000     -3.4000     0.50660E-037
    -21.4000     -3.3000     0.13712E-036
    -21.4000     -3.2000     0.36048E-036
    -21.4000     -3.1000     0.92041E-036
    -21.4000     -3.0000     0.22824E-035
    -21.4000     -2.9000     0.54962E-035
    -21.4000     -2.8000     0.12853E-034
    -21.4000     -2.7000     0.29186E-034
    -21.4000     -2.6000     0.64354E-034
    -21.4000     -2.5000     0.13778E-033
    -21.4000     -2.4000     0.28639E-033
    -21.4000     -2.3000     0.57796E-033
    -21.4000     -2.2000     0.11324E-032
    -21.4000     -2.1000     0.21538E-032
    -21.4000     -2.0000     0.39770E-032
    -21.4000     -1.9000     0.71286E-032
    -21.4000     -1.8000     0.12403E-031
    -21.4000     -1.7000     0.20948E-031
    -21.4000     -1.6000     0.34341E-031
    -21.4000     -1.5000     0.54643E-031
    -21.4000     -1.4000     0.84390E-031
    -21.4000     -1.3000     0.12650E-030
    -21.4000     -1.2000     0.18403E-030
    -21.4000     -1.1000     0.25984E-030
    -21.4000     -1.0000     0.35606E-030
    -21.4000     -0.9000     0.47351E-030
    -21.4000     -0.8000     0.61112E-030
    -21.4000     -0.7000     0.76542E-030
    -21.4000     -0.6000     0.93036E-030
    -21.4000     -0.5000     0.10974E-029
    -21.4000     -0.4000     0.12562E-029
    -21.4000     -0.3000     0.13954E-029
    -21.4000     -0.2000     0.15042E-029
    -21.4000     -0.1000     0.15735E-029
    -21.4000      0.0000     0.15973E-029
    -21.4000      0.1000     0.15735E-029
    -21.4000      0.2000     0.15042E-029
    -21.4000      0.3000     0.13954E-029
    -21.4000      0.4000     0.12562E-029
    -21.4000      0.5000     0.10974E-029
    -21.4000      0.6000     0.93036E-030
    -21.4000      0.7000     0.76542E-030
    -21.4000      0.8000     0.61112E-030
    -21.4000      0.9000     0.47351E-030
    -21.4000      1.0000     0.35606E-030
    -21.4000      1.1000     0.25984E-030
    -21.4000      1.2000     0.18403E-030
    -21.4000      1.3000     0.12650E-030
    -21.4000      1.4000     0.84390E-031
    -21.4000      1.5000     0.54643E-031
    -21.4000      1.6000     0.34341E-031
    -21.4000      1.7000     0.20948E-031
    -21.4000      1.8000     0.12403E-031
    -21.4000      1.9000     0.71286E-032
    -21.4000      2.0000     0.39770E-032
    -21.4000      2.1000     0.21538E-032
    -21.4000      2.2000     0.11324E-032
    -21.4000      2.3000     0.57796E-033
    -21.4000      2.4000     0.28639E-033
    -21.4000      2.5000     0.13778E-033
    -21.4000      2.6000     0.64354E-034
    -21.4000      2.7000     0.29186E-034
    -21.4000      2.8000     0.12853E-034
    -21.4000      2.9000     0.54962E-035
    -21.4000      3.0000     0.22824E-035
    -21.4000      3.1000     0.92041E-036
    -21.4000      3.2000     0.36048E-036
    -21.4000      3.3000     0.13712E-036
    -21.4000      3.4000     0.50660E-037
    -21.4000      3.5000     0.18180E-037
    -21.4000      3.6000     0.63375E-038
    -21.4000      3.7000     0.21461E-038
    -21.4000      3.8000     0.70603E-039
    -21.4000      3.9000     0.22566E-039
    -21.4000      4.0000     0.70078E-040
    -21.4000      4.1000     0.21146E-040
    -21.4000      4.2000     0.62002E-041
    -21.4000      4.3000     0.17667E-041
    -21.4000      4.4000     0.48922E-042
    -21.4000      4.5000     0.13167E-042
    -21.4000      4.6000     0.34443E-043
    -21.4000      4.7000     0.87580E-044
    -21.4000      4.8000     0.21648E-044
    -21.4000      4.9000     0.52021E-045
    -21.4000      5.0000     0.12154E-045
    -21.4000      5.1000     0.27609E-046
    -21.4000      5.2000     0.60983E-047
    -21.4000      5.3000     0.13099E-047
    -21.4000      5.4000     0.27364E-048
    -21.4000      5.5000     0.55594E-049
    -21.4000      5.6000     0.10986E-049
    -21.4000      5.7000     0.21119E-050
    -21.4000      5.8000     0.39492E-051
    -21.4000      5.9000     0.71849E-052
    -21.4000      6.0000     0.12718E-052
    -21.4000      6.1000     0.21906E-053
    -21.4000      6.2000     0.36716E-054
    -21.4000      6.3000     0.59891E-055
    -21.4000      6.4000     0.95082E-056
    -21.4000      6.5000     0.14693E-056
    -21.4000      6.6000     0.22102E-057
    -21.4000      6.7000     0.32366E-058
    -21.4000      6.8000     0.46145E-059
    -21.4000      6.9000     0.64060E-060
    -21.4000      7.0000     0.86596E-061
    -21.4000      7.1000     0.11400E-061
    -21.4000      7.2000     0.14616E-062
    -21.4000      7.3000     0.18253E-063
    -21.4000      7.4000     0.22205E-064
    -21.4000      7.5000     0.26314E-065
    -21.4000      7.6000     0.30382E-066
    -21.4000      7.7000     0.34180E-067
    -21.4000      7.8000     0.37469E-068
    -21.4000      7.9000     0.40029E-069
    -21.4000      8.0000     0.41679E-070
    -21.4000      8.1000     0.42299E-071
    -21.4000      8.2000     0.41847E-072
    -21.4000      8.3000     0.40359E-073
    -21.4000      8.4000     0.37951E-074
    -21.4000      8.5000     0.34796E-075
    -21.4000      8.6000     0.31111E-076
    -21.4000      8.7000     0.27128E-077
    -21.4000      8.8000     0.23071E-078
    -21.4000      8.9000     0.19138E-079
    -21.4000      9.0000     0.15488E-080
    -21.4000      9.1000     0.12227E-081
    -21.4000      9.2000     0.94190E-083
    -21.4000      9.3000     0.70799E-084
    -21.4000      9.4000     0.51934E-085
    -21.4000      9.5000     0.37180E-086
    -21.4000      9.6000     0.25980E-087
    -21.4000      9.7000     0.17721E-088
    -21.4000      9.8000     0.11801E-089
    -21.4000      9.9000     0.76724E-091
    -21.4000     10.0000     0.48707E-092
    -21.4000     10.1000     0.30195E-093
    -21.4000     10.2000     0.18281E-094
    -21.4000     10.3000     0.10810E-095
    -21.4000     10.4000     0.62442E-097
    -21.4000     10.5000     0.35235E-098
    -21.4000     10.6000     0.19425E-099
    -21.4000     10.7000     0.10463E-100
    -21.4000     10.8000     0.55075E-102
    -21.4000     10.9000     0.28331E-103
    -21.4000     11.0000     0.14243E-104
    -21.4000     11.1000     0.69996E-106
    -21.4000     11.2000     0.33625E-107
    -21.4000     11.3000     0.15792E-108
    -21.4000     11.4000     0.72518E-110
    -21.4000     11.5000     0.32562E-111
    -21.4000     11.6000     0.14298E-112
    -21.4000     11.7000     0.61404E-114
    -21.4000     11.8000     0.25793E-115
    -21.4000     11.9000     0.10598E-116
    -21.4000     12.0000     0.42604E-118
    -21.4000     12.1000     0.16756E-119
    -21.4000     12.2000     0.64483E-121
    -21.4000     12.3000     0.24284E-122
    -21.4000     12.4000     0.89503E-124
    -21.4000     12.5000     0.32291E-125
    -21.4000     12.6000     0.11437E-126
    -21.4000     12.7000     0.43090E-128
    -21.4000     12.8000     0.00000E+000
 
    -21.3000    -12.8000     0.00000E+000
    -21.3000    -12.7000     0.91575E-128
    -21.3000    -12.6000     0.28325E-126
    -21.3000    -12.5000     0.80399E-125
    -21.3000    -12.4000     0.22289E-123
    -21.3000    -12.3000     0.60475E-122
    -21.3000    -12.2000     0.16058E-120
    -21.3000    -12.1000     0.41727E-119
    -21.3000    -12.0000     0.10609E-117
    -21.3000    -11.9000     0.26392E-116
    -21.3000    -11.8000     0.64230E-115
    -21.3000    -11.7000     0.15291E-113
    -21.3000    -11.6000     0.35605E-112
    -21.3000    -11.5000     0.81084E-111
    -21.3000    -11.4000     0.18058E-109
    -21.3000    -11.3000     0.39325E-108
    -21.3000    -11.2000     0.83731E-107
    -21.3000    -11.1000     0.17430E-105
    -21.3000    -11.0000     0.35467E-104
    -21.3000    -10.9000     0.70545E-103
    -21.3000    -10.8000     0.13714E-101
    -21.3000    -10.7000     0.26054E-100
    -21.3000    -10.6000     0.48367E-099
    -21.3000    -10.5000     0.87734E-098
    -21.3000    -10.4000     0.15548E-096
    -21.3000    -10.3000     0.26917E-095
    -21.3000    -10.2000     0.45518E-094
    -21.3000    -10.1000     0.75182E-093
    -21.3000    -10.0000     0.12127E-091
    -21.3000     -9.9000     0.19103E-090
    -21.3000     -9.8000     0.29382E-089
    -21.3000     -9.7000     0.44123E-088
    -21.3000     -9.6000     0.64685E-087
    -21.3000     -9.5000     0.92569E-086
    -21.3000     -9.4000     0.12930E-084
    -21.3000     -9.3000     0.17627E-083
    -21.3000     -9.2000     0.23451E-082
    -21.3000     -9.1000     0.30443E-081
    -21.3000     -9.0000     0.38559E-080
    -21.3000     -8.9000     0.47648E-079
    -21.3000     -8.8000     0.57438E-078
    -21.3000     -8.7000     0.67537E-077
    -21.3000     -8.6000     0.77454E-076
    -21.3000     -8.5000     0.86628E-075
    -21.3000     -8.4000     0.94481E-074
    -21.3000     -8.3000     0.10048E-072
    -21.3000     -8.2000     0.10418E-071
    -21.3000     -8.1000     0.10530E-070
    -21.3000     -8.0000     0.10376E-069
    -21.3000     -7.9000     0.99651E-069
    -21.3000     -7.8000     0.93277E-068
    -21.3000     -7.7000     0.85087E-067
    -21.3000     -7.6000     0.75633E-066
    -21.3000     -7.5000     0.65506E-065
    -21.3000     -7.4000     0.55275E-064
    -21.3000     -7.3000     0.45438E-063
    -21.3000     -7.2000     0.36384E-062
    -21.3000     -7.1000     0.28378E-061
    -21.3000     -7.0000     0.21556E-060
    -21.3000     -6.9000     0.15946E-059
    -21.3000     -6.8000     0.11487E-058
    -21.3000     -6.7000     0.80565E-058
    -21.3000     -6.6000     0.55015E-057
    -21.3000     -6.5000     0.36573E-056
    -21.3000     -6.4000     0.23667E-055
    -21.3000     -6.3000     0.14907E-054
    -21.3000     -6.2000     0.91390E-054
    -21.3000     -6.1000     0.54525E-053
    -21.3000     -6.0000     0.31656E-052
    -21.3000     -5.9000     0.17883E-051
    -21.3000     -5.8000     0.98297E-051
    -21.3000     -5.7000     0.52564E-050
    -21.3000     -5.6000     0.27345E-049
    -21.3000     -5.5000     0.13837E-048
    -21.3000     -5.4000     0.68106E-048
    -21.3000     -5.3000     0.32603E-047
    -21.3000     -5.2000     0.15178E-046
    -21.3000     -5.1000     0.68715E-046
    -21.3000     -5.0000     0.30249E-045
    -21.3000     -4.9000     0.12947E-044
    -21.3000     -4.8000     0.53879E-044
    -21.3000     -4.7000     0.21797E-043
    -21.3000     -4.6000     0.85721E-043
    -21.3000     -4.5000     0.32769E-042
    -21.3000     -4.4000     0.12175E-041
    -21.3000     -4.3000     0.43968E-041
    -21.3000     -4.2000     0.15431E-040
    -21.3000     -4.1000     0.52626E-040
    -21.3000     -4.0000     0.17440E-039
    -21.3000     -3.9000     0.56160E-039
    -21.3000     -3.8000     0.17571E-038
    -21.3000     -3.7000     0.53409E-038
    -21.3000     -3.6000     0.15772E-037
    -21.3000     -3.5000     0.45243E-037
    -21.3000     -3.4000     0.12607E-036
    -21.3000     -3.3000     0.34124E-036
    -21.3000     -3.2000     0.89708E-036
    -21.3000     -3.1000     0.22905E-035
    -21.3000     -3.0000     0.56798E-035
    -21.3000     -2.9000     0.13678E-034
    -21.3000     -2.8000     0.31985E-034
    -21.3000     -2.7000     0.72631E-034
    -21.3000     -2.6000     0.16015E-033
    -21.3000     -2.5000     0.34285E-033
    -21.3000     -2.4000     0.71267E-033
    -21.3000     -2.3000     0.14382E-032
    -21.3000     -2.2000     0.28179E-032
    -21.3000     -2.1000     0.53597E-032
    -21.3000     -2.0000     0.98965E-032
    -21.3000     -1.9000     0.17739E-031
    -21.3000     -1.8000     0.30864E-031
    -21.3000     -1.7000     0.52127E-031
    -21.3000     -1.6000     0.85454E-031
    -21.3000     -1.5000     0.13597E-030
    -21.3000     -1.4000     0.21000E-030
    -21.3000     -1.3000     0.31477E-030
    -21.3000     -1.2000     0.45793E-030
    -21.3000     -1.1000     0.64657E-030
    -21.3000     -1.0000     0.88600E-030
    -21.3000     -0.9000     0.11783E-029
    -21.3000     -0.8000     0.15207E-029
    -21.3000     -0.7000     0.19046E-029
    -21.3000     -0.6000     0.23151E-029
    -21.3000     -0.5000     0.27307E-029
    -21.3000     -0.4000     0.31258E-029
    -21.3000     -0.3000     0.34723E-029
    -21.3000     -0.2000     0.37430E-029
    -21.3000     -0.1000     0.39155E-029
    -21.3000      0.0000     0.39747E-029
    -21.3000      0.1000     0.39155E-029
    -21.3000      0.2000     0.37430E-029
    -21.3000      0.3000     0.34723E-029
    -21.3000      0.4000     0.31258E-029
    -21.3000      0.5000     0.27307E-029
    -21.3000      0.6000     0.23151E-029
    -21.3000      0.7000     0.19046E-029
    -21.3000      0.8000     0.15207E-029
    -21.3000      0.9000     0.11783E-029
    -21.3000      1.0000     0.88600E-030
    -21.3000      1.1000     0.64657E-030
    -21.3000      1.2000     0.45793E-030
    -21.3000      1.3000     0.31477E-030
    -21.3000      1.4000     0.21000E-030
    -21.3000      1.5000     0.13597E-030
    -21.3000      1.6000     0.85454E-031
    -21.3000      1.7000     0.52127E-031
    -21.3000      1.8000     0.30864E-031
    -21.3000      1.9000     0.17739E-031
    -21.3000      2.0000     0.98965E-032
    -21.3000      2.1000     0.53597E-032
    -21.3000      2.2000     0.28179E-032
    -21.3000      2.3000     0.14382E-032
    -21.3000      2.4000     0.71267E-033
    -21.3000      2.5000     0.34285E-033
    -21.3000      2.6000     0.16015E-033
    -21.3000      2.7000     0.72631E-034
    -21.3000      2.8000     0.31985E-034
    -21.3000      2.9000     0.13678E-034
    -21.3000      3.0000     0.56798E-035
    -21.3000      3.1000     0.22905E-035
    -21.3000      3.2000     0.89708E-036
    -21.3000      3.3000     0.34124E-036
    -21.3000      3.4000     0.12607E-036
    -21.3000      3.5000     0.45243E-037
    -21.3000      3.6000     0.15772E-037
    -21.3000      3.7000     0.53409E-038
    -21.3000      3.8000     0.17571E-038
    -21.3000      3.9000     0.56160E-039
    -21.3000      4.0000     0.17440E-039
    -21.3000      4.1000     0.52626E-040
    -21.3000      4.2000     0.15431E-040
    -21.3000      4.3000     0.43968E-041
    -21.3000      4.4000     0.12175E-041
    -21.3000      4.5000     0.32769E-042
    -21.3000      4.6000     0.85721E-043
    -21.3000      4.7000     0.21797E-043
    -21.3000      4.8000     0.53879E-044
    -21.3000      4.9000     0.12947E-044
    -21.3000      5.0000     0.30249E-045
    -21.3000      5.1000     0.68715E-046
    -21.3000      5.2000     0.15178E-046
    -21.3000      5.3000     0.32603E-047
    -21.3000      5.4000     0.68106E-048
    -21.3000      5.5000     0.13837E-048
    -21.3000      5.6000     0.27345E-049
    -21.3000      5.7000     0.52564E-050
    -21.3000      5.8000     0.98297E-051
    -21.3000      5.9000     0.17883E-051
    -21.3000      6.0000     0.31656E-052
    -21.3000      6.1000     0.54525E-053
    -21.3000      6.2000     0.91390E-054
    -21.3000      6.3000     0.14907E-054
    -21.3000      6.4000     0.23667E-055
    -21.3000      6.5000     0.36573E-056
    -21.3000      6.6000     0.55015E-057
    -21.3000      6.7000     0.80565E-058
    -21.3000      6.8000     0.11487E-058
    -21.3000      6.9000     0.15946E-059
    -21.3000      7.0000     0.21556E-060
    -21.3000      7.1000     0.28378E-061
    -21.3000      7.2000     0.36384E-062
    -21.3000      7.3000     0.45438E-063
    -21.3000      7.4000     0.55275E-064
    -21.3000      7.5000     0.65506E-065
    -21.3000      7.6000     0.75633E-066
    -21.3000      7.7000     0.85087E-067
    -21.3000      7.8000     0.93277E-068
    -21.3000      7.9000     0.99651E-069
    -21.3000      8.0000     0.10376E-069
    -21.3000      8.1000     0.10530E-070
    -21.3000      8.2000     0.10418E-071
    -21.3000      8.3000     0.10048E-072
    -21.3000      8.4000     0.94481E-074
    -21.3000      8.5000     0.86628E-075
    -21.3000      8.6000     0.77454E-076
    -21.3000      8.7000     0.67537E-077
    -21.3000      8.8000     0.57438E-078
    -21.3000      8.9000     0.47648E-079
    -21.3000      9.0000     0.38559E-080
    -21.3000      9.1000     0.30443E-081
    -21.3000      9.2000     0.23451E-082
    -21.3000      9.3000     0.17627E-083
    -21.3000      9.4000     0.12930E-084
    -21.3000      9.5000     0.92569E-086
    -21.3000      9.6000     0.64685E-087
    -21.3000      9.7000     0.44123E-088
    -21.3000      9.8000     0.29382E-089
    -21.3000      9.9000     0.19103E-090
    -21.3000     10.0000     0.12127E-091
    -21.3000     10.1000     0.75182E-093
    -21.3000     10.2000     0.45518E-094
    -21.3000     10.3000     0.26917E-095
    -21.3000     10.4000     0.15548E-096
    -21.3000     10.5000     0.87734E-098
    -21.3000     10.6000     0.48367E-099
    -21.3000     10.7000     0.26054E-100
    -21.3000     10.8000     0.13714E-101
    -21.3000     10.9000     0.70545E-103
    -21.3000     11.0000     0.35467E-104
    -21.3000     11.1000     0.17430E-105
    -21.3000     11.2000     0.83731E-107
    -21.3000     11.3000     0.39325E-108
    -21.3000     11.4000     0.18058E-109
    -21.3000     11.5000     0.81084E-111
    -21.3000     11.6000     0.35605E-112
    -21.3000     11.7000     0.15291E-113
    -21.3000     11.8000     0.64230E-115
    -21.3000     11.9000     0.26392E-116
    -21.3000     12.0000     0.10609E-117
    -21.3000     12.1000     0.41727E-119
    -21.3000     12.2000     0.16058E-120
    -21.3000     12.3000     0.60475E-122
    -21.3000     12.4000     0.22289E-123
    -21.3000     12.5000     0.80415E-125
    -21.3000     12.6000     0.28483E-126
    -21.3000     12.7000     0.10731E-127
    -21.3000     12.8000     0.00000E+000
 
    -21.2000    -12.8000     0.00000E+000
    -21.2000    -12.7000     0.22678E-127
    -21.2000    -12.6000     0.70146E-126
    -21.2000    -12.5000     0.19910E-124
    -21.2000    -12.4000     0.55196E-123
    -21.2000    -12.3000     0.14976E-121
    -21.2000    -12.2000     0.39766E-120
    -21.2000    -12.1000     0.10333E-118
    -21.2000    -12.0000     0.26272E-117
    -21.2000    -11.9000     0.65356E-116
    -21.2000    -11.8000     0.15905E-114
    -21.2000    -11.7000     0.37864E-113
    -21.2000    -11.6000     0.88166E-112
    -21.2000    -11.5000     0.20078E-110
    -21.2000    -11.4000     0.44715E-109
    -21.2000    -11.3000     0.97376E-108
    -21.2000    -11.2000     0.20733E-106
    -21.2000    -11.1000     0.43158E-105
    -21.2000    -11.0000     0.87821E-104
    -21.2000    -10.9000     0.17468E-102
    -21.2000    -10.8000     0.33957E-101
    -21.2000    -10.7000     0.64511E-100
    -21.2000    -10.6000     0.11976E-098
    -21.2000    -10.5000     0.21723E-097
    -21.2000    -10.4000     0.38497E-096
    -21.2000    -10.3000     0.66646E-095
    -21.2000    -10.2000     0.11270E-093
    -21.2000    -10.1000     0.18615E-092
    -21.2000    -10.0000     0.30027E-091
    -21.2000     -9.9000     0.47297E-090
    -21.2000     -9.8000     0.72747E-089
    -21.2000     -9.7000     0.10924E-087
    -21.2000     -9.6000     0.16015E-086
    -21.2000     -9.5000     0.22918E-085
    -21.2000     -9.4000     0.32013E-084
    -21.2000     -9.3000     0.43641E-083
    -21.2000     -9.2000     0.58058E-082
    -21.2000     -9.1000     0.75368E-081
    -21.2000     -9.0000     0.95461E-080
    -21.2000     -8.9000     0.11796E-078
    -21.2000     -8.8000     0.14220E-077
    -21.2000     -8.7000     0.16720E-076
    -21.2000     -8.6000     0.19175E-075
    -21.2000     -8.5000     0.21446E-074
    -21.2000     -8.4000     0.23389E-073
    -21.2000     -8.3000     0.24873E-072
    -21.2000     -8.2000     0.25790E-071
    -21.2000     -8.1000     0.26068E-070
    -21.2000     -8.0000     0.25685E-069
    -21.2000     -7.9000     0.24668E-068
    -21.2000     -7.8000     0.23090E-067
    -21.2000     -7.7000     0.21063E-066
    -21.2000     -7.6000     0.18722E-065
    -21.2000     -7.5000     0.16215E-064
    -21.2000     -7.4000     0.13683E-063
    -21.2000     -7.3000     0.11247E-062
    -21.2000     -7.2000     0.90063E-062
    -21.2000     -7.1000     0.70244E-061
    -21.2000     -7.0000     0.53357E-060
    -21.2000     -6.9000     0.39471E-059
    -21.2000     -6.8000     0.28432E-058
    -21.2000     -6.7000     0.19941E-057
    -21.2000     -6.6000     0.13617E-056
    -21.2000     -6.5000     0.90524E-056
    -21.2000     -6.4000     0.58580E-055
    -21.2000     -6.3000     0.36898E-054
    -21.2000     -6.2000     0.22620E-053
    -21.2000     -6.1000     0.13495E-052
    -21.2000     -6.0000     0.78351E-052
    -21.2000     -5.9000     0.44262E-051
    -21.2000     -5.8000     0.24329E-050
    -21.2000     -5.7000     0.13010E-049
    -21.2000     -5.6000     0.67678E-049
    -21.2000     -5.5000     0.34247E-048
    -21.2000     -5.4000     0.16856E-047
    -21.2000     -5.3000     0.80689E-047
    -21.2000     -5.2000     0.37565E-046
    -21.2000     -5.1000     0.17006E-045
    -21.2000     -5.0000     0.74863E-045
    -21.2000     -4.9000     0.32043E-044
    -21.2000     -4.8000     0.13334E-043
    -21.2000     -4.7000     0.53943E-043
    -21.2000     -4.6000     0.21214E-042
    -21.2000     -4.5000     0.81095E-042
    -21.2000     -4.4000     0.30131E-041
    -21.2000     -4.3000     0.10881E-040
    -21.2000     -4.2000     0.38186E-040
    -21.2000     -4.1000     0.13023E-039
    -21.2000     -4.0000     0.43159E-039
    -21.2000     -3.9000     0.13898E-038
    -21.2000     -3.8000     0.43481E-038
    -21.2000     -3.7000     0.13217E-037
    -21.2000     -3.6000     0.39029E-037
    -21.2000     -3.5000     0.11196E-036
    -21.2000     -3.4000     0.31198E-036
    -21.2000     -3.3000     0.84441E-036
    -21.2000     -3.2000     0.22199E-035
    -21.2000     -3.1000     0.56680E-035
    -21.2000     -3.0000     0.14055E-034
    -21.2000     -2.9000     0.33845E-034
    -21.2000     -2.8000     0.79147E-034
    -21.2000     -2.7000     0.17972E-033
    -21.2000     -2.6000     0.39628E-033
    -21.2000     -2.5000     0.84838E-033
    -21.2000     -2.4000     0.17635E-032
    -21.2000     -2.3000     0.35588E-032
    -21.2000     -2.2000     0.69726E-032
    -21.2000     -2.1000     0.13262E-031
    -21.2000     -2.0000     0.24488E-031
    -21.2000     -1.9000     0.43893E-031
    -21.2000     -1.8000     0.76371E-031
    -21.2000     -1.7000     0.12898E-030
    -21.2000     -1.6000     0.21145E-030
    -21.2000     -1.5000     0.33645E-030
    -21.2000     -1.4000     0.51961E-030
    -21.2000     -1.3000     0.77886E-030
    -21.2000     -1.2000     0.11331E-029
    -21.2000     -1.1000     0.15998E-029
    -21.2000     -1.0000     0.21923E-029
    -21.2000     -0.9000     0.29154E-029
    -21.2000     -0.8000     0.37627E-029
    -21.2000     -0.7000     0.47127E-029
    -21.2000     -0.6000     0.57282E-029
    -21.2000     -0.5000     0.67568E-029
    -21.2000     -0.4000     0.77343E-029
    -21.2000     -0.3000     0.85915E-029
    -21.2000     -0.2000     0.92614E-029
    -21.2000     -0.1000     0.96882E-029
    -21.2000      0.0000     0.98348E-029
    -21.2000      0.1000     0.96882E-029
    -21.2000      0.2000     0.92614E-029
    -21.2000      0.3000     0.85915E-029
    -21.2000      0.4000     0.77343E-029
    -21.2000      0.5000     0.67568E-029
    -21.2000      0.6000     0.57282E-029
    -21.2000      0.7000     0.47127E-029
    -21.2000      0.8000     0.37627E-029
    -21.2000      0.9000     0.29154E-029
    -21.2000      1.0000     0.21923E-029
    -21.2000      1.1000     0.15998E-029
    -21.2000      1.2000     0.11331E-029
    -21.2000      1.3000     0.77886E-030
    -21.2000      1.4000     0.51961E-030
    -21.2000      1.5000     0.33645E-030
    -21.2000      1.6000     0.21145E-030
    -21.2000      1.7000     0.12898E-030
    -21.2000      1.8000     0.76371E-031
    -21.2000      1.9000     0.43893E-031
    -21.2000      2.0000     0.24488E-031
    -21.2000      2.1000     0.13262E-031
    -21.2000      2.2000     0.69726E-032
    -21.2000      2.3000     0.35588E-032
    -21.2000      2.4000     0.17635E-032
    -21.2000      2.5000     0.84838E-033
    -21.2000      2.6000     0.39628E-033
    -21.2000      2.7000     0.17972E-033
    -21.2000      2.8000     0.79147E-034
    -21.2000      2.9000     0.33845E-034
    -21.2000      3.0000     0.14055E-034
    -21.2000      3.1000     0.56680E-035
    -21.2000      3.2000     0.22199E-035
    -21.2000      3.3000     0.84441E-036
    -21.2000      3.4000     0.31198E-036
    -21.2000      3.5000     0.11196E-036
    -21.2000      3.6000     0.39029E-037
    -21.2000      3.7000     0.13217E-037
    -21.2000      3.8000     0.43481E-038
    -21.2000      3.9000     0.13898E-038
    -21.2000      4.0000     0.43159E-039
    -21.2000      4.1000     0.13023E-039
    -21.2000      4.2000     0.38186E-040
    -21.2000      4.3000     0.10881E-040
    -21.2000      4.4000     0.30131E-041
    -21.2000      4.5000     0.81095E-042
    -21.2000      4.6000     0.21214E-042
    -21.2000      4.7000     0.53943E-043
    -21.2000      4.8000     0.13334E-043
    -21.2000      4.9000     0.32043E-044
    -21.2000      5.0000     0.74863E-045
    -21.2000      5.1000     0.17006E-045
    -21.2000      5.2000     0.37565E-046
    -21.2000      5.3000     0.80689E-047
    -21.2000      5.4000     0.16856E-047
    -21.2000      5.5000     0.34247E-048
    -21.2000      5.6000     0.67678E-049
    -21.2000      5.7000     0.13010E-049
    -21.2000      5.8000     0.24329E-050
    -21.2000      5.9000     0.44262E-051
    -21.2000      6.0000     0.78351E-052
    -21.2000      6.1000     0.13495E-052
    -21.2000      6.2000     0.22620E-053
    -21.2000      6.3000     0.36898E-054
    -21.2000      6.4000     0.58580E-055
    -21.2000      6.5000     0.90524E-056
    -21.2000      6.6000     0.13617E-056
    -21.2000      6.7000     0.19941E-057
    -21.2000      6.8000     0.28432E-058
    -21.2000      6.9000     0.39471E-059
    -21.2000      7.0000     0.53357E-060
    -21.2000      7.1000     0.70244E-061
    -21.2000      7.2000     0.90063E-062
    -21.2000      7.3000     0.11247E-062
    -21.2000      7.4000     0.13683E-063
    -21.2000      7.5000     0.16215E-064
    -21.2000      7.6000     0.18722E-065
    -21.2000      7.7000     0.21063E-066
    -21.2000      7.8000     0.23090E-067
    -21.2000      7.9000     0.24668E-068
    -21.2000      8.0000     0.25685E-069
    -21.2000      8.1000     0.26068E-070
    -21.2000      8.2000     0.25790E-071
    -21.2000      8.3000     0.24873E-072
    -21.2000      8.4000     0.23389E-073
    -21.2000      8.5000     0.21446E-074
    -21.2000      8.6000     0.19175E-075
    -21.2000      8.7000     0.16720E-076
    -21.2000      8.8000     0.14220E-077
    -21.2000      8.9000     0.11796E-078
    -21.2000      9.0000     0.95461E-080
    -21.2000      9.1000     0.75368E-081
    -21.2000      9.2000     0.58058E-082
    -21.2000      9.3000     0.43641E-083
    -21.2000      9.4000     0.32013E-084
    -21.2000      9.5000     0.22918E-085
    -21.2000      9.6000     0.16015E-086
    -21.2000      9.7000     0.10924E-087
    -21.2000      9.8000     0.72747E-089
    -21.2000      9.9000     0.47297E-090
    -21.2000     10.0000     0.30027E-091
    -21.2000     10.1000     0.18615E-092
    -21.2000     10.2000     0.11270E-093
    -21.2000     10.3000     0.66646E-095
    -21.2000     10.4000     0.38497E-096
    -21.2000     10.5000     0.21723E-097
    -21.2000     10.6000     0.11976E-098
    -21.2000     10.7000     0.64511E-100
    -21.2000     10.8000     0.33957E-101
    -21.2000     10.9000     0.17468E-102
    -21.2000     11.0000     0.87821E-104
    -21.2000     11.1000     0.43158E-105
    -21.2000     11.2000     0.20733E-106
    -21.2000     11.3000     0.97376E-108
    -21.2000     11.4000     0.44715E-109
    -21.2000     11.5000     0.20078E-110
    -21.2000     11.6000     0.88166E-112
    -21.2000     11.7000     0.37864E-113
    -21.2000     11.8000     0.15905E-114
    -21.2000     11.9000     0.65356E-116
    -21.2000     12.0000     0.26272E-117
    -21.2000     12.1000     0.10333E-118
    -21.2000     12.2000     0.39766E-120
    -21.2000     12.3000     0.14976E-121
    -21.2000     12.4000     0.55197E-123
    -21.2000     12.5000     0.19914E-124
    -21.2000     12.6000     0.70536E-126
    -21.2000     12.7000     0.26575E-127
    -21.2000     12.8000     0.00000E+000
 
    -21.1000    -12.8000     0.00000E+000
    -21.1000    -12.7000     0.55846E-127
    -21.1000    -12.6000     0.17274E-125
    -21.1000    -12.5000     0.49029E-124
    -21.1000    -12.4000     0.13592E-122
    -21.1000    -12.3000     0.36878E-121
    -21.1000    -12.2000     0.97922E-120
    -21.1000    -12.1000     0.25445E-118
    -21.1000    -12.0000     0.64694E-117
    -21.1000    -11.9000     0.16093E-115
    -21.1000    -11.8000     0.39165E-114
    -21.1000    -11.7000     0.93235E-113
    -21.1000    -11.6000     0.21710E-111
    -21.1000    -11.5000     0.49439E-110
    -21.1000    -11.4000     0.11010E-108
    -21.1000    -11.3000     0.23977E-107
    -21.1000    -11.2000     0.51051E-106
    -21.1000    -11.1000     0.10627E-104
    -21.1000    -11.0000     0.21624E-103
    -21.1000    -10.9000     0.43009E-102
    -21.1000    -10.8000     0.83608E-101
    -21.1000    -10.7000     0.15884E-099
    -21.1000    -10.6000     0.29486E-098
    -21.1000    -10.5000     0.53485E-097
    -21.1000    -10.4000     0.94782E-096
    -21.1000    -10.3000     0.16409E-094
    -21.1000    -10.2000     0.27748E-093
    -21.1000    -10.1000     0.45830E-092
    -21.1000    -10.0000     0.73926E-091
    -21.1000     -9.9000     0.11645E-089
    -21.1000     -9.8000     0.17910E-088
    -21.1000     -9.7000     0.26895E-087
    -21.1000     -9.6000     0.39428E-086
    -21.1000     -9.5000     0.56423E-085
    -21.1000     -9.4000     0.78811E-084
    -21.1000     -9.3000     0.10744E-082
    -21.1000     -9.2000     0.14293E-081
    -21.1000     -9.1000     0.18554E-080
    -21.1000     -9.0000     0.23501E-079
    -21.1000     -8.9000     0.29039E-078
    -21.1000     -8.8000     0.35005E-077
    -21.1000     -8.7000     0.41160E-076
    -21.1000     -8.6000     0.47202E-075
    -21.1000     -8.5000     0.52792E-074
    -21.1000     -8.4000     0.57577E-073
    -21.1000     -8.3000     0.61229E-072
    -21.1000     -8.2000     0.63484E-071
    -21.1000     -8.1000     0.64169E-070
    -21.1000     -8.0000     0.63227E-069
    -21.1000     -7.9000     0.60722E-068
    -21.1000     -7.8000     0.56837E-067
    -21.1000     -7.7000     0.51846E-066
    -21.1000     -7.6000     0.46085E-065
    -21.1000     -7.5000     0.39913E-064
    -21.1000     -7.4000     0.33679E-063
    -21.1000     -7.3000     0.27685E-062
    -21.1000     -7.2000     0.22168E-061
    -21.1000     -7.1000     0.17290E-060
    -21.1000     -7.0000     0.13133E-059
    -21.1000     -6.9000     0.97150E-059
    -21.1000     -6.8000     0.69980E-058
    -21.1000     -6.7000     0.49082E-057
    -21.1000     -6.6000     0.33516E-056
    -21.1000     -6.5000     0.22280E-055
    -21.1000     -6.4000     0.14418E-054
    -21.1000     -6.3000     0.90813E-054
    -21.1000     -6.2000     0.55672E-053
    -21.1000     -6.1000     0.33214E-052
    -21.1000     -6.0000     0.19283E-051
    -21.1000     -5.9000     0.10893E-050
    -21.1000     -5.8000     0.59875E-050
    -21.1000     -5.7000     0.32018E-049
    -21.1000     -5.6000     0.16656E-048
    -21.1000     -5.5000     0.84282E-048
    -21.1000     -5.4000     0.41483E-047
    -21.1000     -5.3000     0.19858E-046
    -21.1000     -5.2000     0.92445E-046
    -21.1000     -5.1000     0.41851E-045
    -21.1000     -5.0000     0.18423E-044
    -21.1000     -4.9000     0.78854E-044
    -21.1000     -4.8000     0.32814E-043
    -21.1000     -4.7000     0.13275E-042
    -21.1000     -4.6000     0.52205E-042
    -21.1000     -4.5000     0.19956E-041
    -21.1000     -4.4000     0.74147E-041
    -21.1000     -4.3000     0.26776E-040
    -21.1000     -4.2000     0.93968E-040
    -21.1000     -4.1000     0.32047E-039
    -21.1000     -4.0000     0.10620E-038
    -21.1000     -3.9000     0.34198E-038
    -21.1000     -3.8000     0.10699E-037
    -21.1000     -3.7000     0.32522E-037
    -21.1000     -3.6000     0.96037E-037
    -21.1000     -3.5000     0.27549E-036
    -21.1000     -3.4000     0.76767E-036
    -21.1000     -3.3000     0.20778E-035
    -21.1000     -3.2000     0.54623E-035
    -21.1000     -3.1000     0.13947E-034
    -21.1000     -3.0000     0.34583E-034
    -21.1000     -2.9000     0.83279E-034
    -21.1000     -2.8000     0.19475E-033
    -21.1000     -2.7000     0.44222E-033
    -21.1000     -2.6000     0.97505E-033
    -21.1000     -2.5000     0.20875E-032
    -21.1000     -2.4000     0.43390E-032
    -21.1000     -2.3000     0.87565E-032
    -21.1000     -2.2000     0.17156E-031
    -21.1000     -2.1000     0.32631E-031
    -21.1000     -2.0000     0.60252E-031
    -21.1000     -1.9000     0.10800E-030
    -21.1000     -1.8000     0.18791E-030
    -21.1000     -1.7000     0.31735E-030
    -21.1000     -1.6000     0.52025E-030
    -21.1000     -1.5000     0.82780E-030
    -21.1000     -1.4000     0.12784E-029
    -21.1000     -1.3000     0.19163E-029
    -21.1000     -1.2000     0.27878E-029
    -21.1000     -1.1000     0.39362E-029
    -21.1000     -1.0000     0.53938E-029
    -21.1000     -0.9000     0.71730E-029
    -21.1000     -0.8000     0.92575E-029
    -21.1000     -0.7000     0.11595E-028
    -21.1000     -0.6000     0.14093E-028
    -21.1000     -0.5000     0.16624E-028
    -21.1000     -0.4000     0.19029E-028
    -21.1000     -0.3000     0.21138E-028
    -21.1000     -0.2000     0.22786E-028
    -21.1000     -0.1000     0.23836E-028
    -21.1000      0.0000     0.24197E-028
    -21.1000      0.1000     0.23836E-028
    -21.1000      0.2000     0.22786E-028
    -21.1000      0.3000     0.21138E-028
    -21.1000      0.4000     0.19029E-028
    -21.1000      0.5000     0.16624E-028
    -21.1000      0.6000     0.14093E-028
    -21.1000      0.7000     0.11595E-028
    -21.1000      0.8000     0.92575E-029
    -21.1000      0.9000     0.71730E-029
    -21.1000      1.0000     0.53938E-029
    -21.1000      1.1000     0.39362E-029
    -21.1000      1.2000     0.27878E-029
    -21.1000      1.3000     0.19163E-029
    -21.1000      1.4000     0.12784E-029
    -21.1000      1.5000     0.82780E-030
    -21.1000      1.6000     0.52025E-030
    -21.1000      1.7000     0.31735E-030
    -21.1000      1.8000     0.18791E-030
    -21.1000      1.9000     0.10800E-030
    -21.1000      2.0000     0.60252E-031
    -21.1000      2.1000     0.32631E-031
    -21.1000      2.2000     0.17156E-031
    -21.1000      2.3000     0.87565E-032
    -21.1000      2.4000     0.43390E-032
    -21.1000      2.5000     0.20875E-032
    -21.1000      2.6000     0.97505E-033
    -21.1000      2.7000     0.44222E-033
    -21.1000      2.8000     0.19475E-033
    -21.1000      2.9000     0.83279E-034
    -21.1000      3.0000     0.34583E-034
    -21.1000      3.1000     0.13947E-034
    -21.1000      3.2000     0.54623E-035
    -21.1000      3.3000     0.20778E-035
    -21.1000      3.4000     0.76767E-036
    -21.1000      3.5000     0.27549E-036
    -21.1000      3.6000     0.96037E-037
    -21.1000      3.7000     0.32522E-037
    -21.1000      3.8000     0.10699E-037
    -21.1000      3.9000     0.34198E-038
    -21.1000      4.0000     0.10620E-038
    -21.1000      4.1000     0.32047E-039
    -21.1000      4.2000     0.93968E-040
    -21.1000      4.3000     0.26776E-040
    -21.1000      4.4000     0.74147E-041
    -21.1000      4.5000     0.19956E-041
    -21.1000      4.6000     0.52205E-042
    -21.1000      4.7000     0.13275E-042
    -21.1000      4.8000     0.32814E-043
    -21.1000      4.9000     0.78854E-044
    -21.1000      5.0000     0.18423E-044
    -21.1000      5.1000     0.41851E-045
    -21.1000      5.2000     0.92445E-046
    -21.1000      5.3000     0.19858E-046
    -21.1000      5.4000     0.41483E-047
    -21.1000      5.5000     0.84282E-048
    -21.1000      5.6000     0.16656E-048
    -21.1000      5.7000     0.32018E-049
    -21.1000      5.8000     0.59875E-050
    -21.1000      5.9000     0.10893E-050
    -21.1000      6.0000     0.19283E-051
    -21.1000      6.1000     0.33214E-052
    -21.1000      6.2000     0.55672E-053
    -21.1000      6.3000     0.90813E-054
    -21.1000      6.4000     0.14418E-054
    -21.1000      6.5000     0.22280E-055
    -21.1000      6.6000     0.33516E-056
    -21.1000      6.7000     0.49082E-057
    -21.1000      6.8000     0.69980E-058
    -21.1000      6.9000     0.97150E-059
    -21.1000      7.0000     0.13133E-059
    -21.1000      7.1000     0.17290E-060
    -21.1000      7.2000     0.22168E-061
    -21.1000      7.3000     0.27685E-062
    -21.1000      7.4000     0.33679E-063
    -21.1000      7.5000     0.39913E-064
    -21.1000      7.6000     0.46085E-065
    -21.1000      7.7000     0.51846E-066
    -21.1000      7.8000     0.56837E-067
    -21.1000      7.9000     0.60722E-068
    -21.1000      8.0000     0.63227E-069
    -21.1000      8.1000     0.64169E-070
    -21.1000      8.2000     0.63484E-071
    -21.1000      8.3000     0.61229E-072
    -21.1000      8.4000     0.57577E-073
    -21.1000      8.5000     0.52792E-074
    -21.1000      8.6000     0.47202E-075
    -21.1000      8.7000     0.41160E-076
    -21.1000      8.8000     0.35005E-077
    -21.1000      8.9000     0.29039E-078
    -21.1000      9.0000     0.23501E-079
    -21.1000      9.1000     0.18554E-080
    -21.1000      9.2000     0.14293E-081
    -21.1000      9.3000     0.10744E-082
    -21.1000      9.4000     0.78811E-084
    -21.1000      9.5000     0.56423E-085
    -21.1000      9.6000     0.39428E-086
    -21.1000      9.7000     0.26895E-087
    -21.1000      9.8000     0.17910E-088
    -21.1000      9.9000     0.11645E-089
    -21.1000     10.0000     0.73926E-091
    -21.1000     10.1000     0.45830E-092
    -21.1000     10.2000     0.27748E-093
    -21.1000     10.3000     0.16409E-094
    -21.1000     10.4000     0.94782E-096
    -21.1000     10.5000     0.53485E-097
    -21.1000     10.6000     0.29486E-098
    -21.1000     10.7000     0.15884E-099
    -21.1000     10.8000     0.83608E-101
    -21.1000     10.9000     0.43009E-102
    -21.1000     11.0000     0.21624E-103
    -21.1000     11.1000     0.10627E-104
    -21.1000     11.2000     0.51051E-106
    -21.1000     11.3000     0.23977E-107
    -21.1000     11.4000     0.11010E-108
    -21.1000     11.5000     0.49439E-110
    -21.1000     11.6000     0.21710E-111
    -21.1000     11.7000     0.93235E-113
    -21.1000     11.8000     0.39165E-114
    -21.1000     11.9000     0.16093E-115
    -21.1000     12.0000     0.64694E-117
    -21.1000     12.1000     0.25445E-118
    -21.1000     12.2000     0.97922E-120
    -21.1000     12.3000     0.36878E-121
    -21.1000     12.4000     0.13592E-122
    -21.1000     12.5000     0.49039E-124
    -21.1000     12.6000     0.17370E-125
    -21.1000     12.7000     0.65443E-127
    -21.1000     12.8000     0.00000E+000
 
    -21.0000    -12.8000     0.00000E+000
    -21.0000    -12.7000     0.13675E-126
    -21.0000    -12.6000     0.42298E-125
    -21.0000    -12.5000     0.12006E-123
    -21.0000    -12.4000     0.33283E-122
    -21.0000    -12.3000     0.90301E-121
    -21.0000    -12.2000     0.23978E-119
    -21.0000    -12.1000     0.62304E-118
    -21.0000    -12.0000     0.15841E-116
    -21.0000    -11.9000     0.39405E-115
    -21.0000    -11.8000     0.95897E-114
    -21.0000    -11.7000     0.22829E-112
    -21.0000    -11.6000     0.53156E-111
    -21.0000    -11.5000     0.12105E-109
    -21.0000    -11.4000     0.26958E-108
    -21.0000    -11.3000     0.58706E-107
    -21.0000    -11.2000     0.12499E-105
    -21.0000    -11.1000     0.26018E-104
    -21.0000    -11.0000     0.52943E-103
    -21.0000    -10.9000     0.10530E-101
    -21.0000    -10.8000     0.20470E-100
    -21.0000    -10.7000     0.38888E-099
    -21.0000    -10.6000     0.72192E-098
    -21.0000    -10.5000     0.13095E-096
    -21.0000    -10.4000     0.23205E-095
    -21.0000    -10.3000     0.40172E-094
    -21.0000    -10.2000     0.67933E-093
    -21.0000    -10.1000     0.11220E-091
    -21.0000    -10.0000     0.18098E-090
    -21.0000     -9.9000     0.28508E-089
    -21.0000     -9.8000     0.43846E-088
    -21.0000     -9.7000     0.65841E-087
    -21.0000     -9.6000     0.96523E-086
    -21.0000     -9.5000     0.13813E-084
    -21.0000     -9.4000     0.19293E-083
    -21.0000     -9.3000     0.26301E-082
    -21.0000     -9.2000     0.34989E-081
    -21.0000     -9.1000     0.45420E-080
    -21.0000     -9.0000     0.57528E-079
    -21.0000     -8.9000     0.71086E-078
    -21.0000     -8.8000     0.85689E-077
    -21.0000     -8.7000     0.10075E-075
    -21.0000     -8.6000     0.11554E-074
    -21.0000     -8.5000     0.12923E-073
    -21.0000     -8.4000     0.14094E-072
    -21.0000     -8.3000     0.14988E-071
    -21.0000     -8.2000     0.15539E-070
    -21.0000     -8.1000     0.15707E-069
    -21.0000     -8.0000     0.15476E-068
    -21.0000     -7.9000     0.14863E-067
    -21.0000     -7.8000     0.13912E-066
    -21.0000     -7.7000     0.12690E-065
    -21.0000     -7.6000     0.11280E-064
    -21.0000     -7.5000     0.97691E-064
    -21.0000     -7.4000     0.82431E-063
    -21.0000     -7.3000     0.67760E-062
    -21.0000     -7.2000     0.54257E-061
    -21.0000     -7.1000     0.42316E-060
    -21.0000     -7.0000     0.32143E-059
    -21.0000     -6.9000     0.23777E-058
    -21.0000     -6.8000     0.17127E-057
    -21.0000     -6.7000     0.12012E-056
    -21.0000     -6.6000     0.82025E-056
    -21.0000     -6.5000     0.54528E-055
    -21.0000     -6.4000     0.35285E-054
    -21.0000     -6.3000     0.22225E-053
    -21.0000     -6.2000     0.13625E-052
    -21.0000     -6.1000     0.81284E-052
    -21.0000     -6.0000     0.47191E-051
    -21.0000     -5.9000     0.26659E-050
    -21.0000     -5.8000     0.14653E-049
    -21.0000     -5.7000     0.78354E-049
    -21.0000     -5.6000     0.40759E-048
    -21.0000     -5.5000     0.20625E-047
    -21.0000     -5.4000     0.10151E-046
    -21.0000     -5.3000     0.48593E-046
    -21.0000     -5.2000     0.22622E-045
    -21.0000     -5.1000     0.10241E-044
    -21.0000     -5.0000     0.45082E-044
    -21.0000     -4.9000     0.19296E-043
    -21.0000     -4.8000     0.80295E-043
    -21.0000     -4.7000     0.32483E-042
    -21.0000     -4.6000     0.12774E-041
    -21.0000     -4.5000     0.48831E-041
    -21.0000     -4.4000     0.18143E-040
    -21.0000     -4.3000     0.65517E-040
    -21.0000     -4.2000     0.22993E-039
    -21.0000     -4.1000     0.78415E-039
    -21.0000     -4.0000     0.25986E-038
    -21.0000     -3.9000     0.83678E-038
    -21.0000     -3.8000     0.26179E-037
    -21.0000     -3.7000     0.79575E-037
    -21.0000     -3.6000     0.23498E-036
    -21.0000     -3.5000     0.67406E-036
    -21.0000     -3.4000     0.18783E-035
    -21.0000     -3.3000     0.50838E-035
    -21.0000     -3.2000     0.13365E-034
    -21.0000     -3.1000     0.34123E-034
    -21.0000     -3.0000     0.84613E-034
    -21.0000     -2.9000     0.20376E-033
    -21.0000     -2.8000     0.47647E-033
    -21.0000     -2.7000     0.10819E-032
    -21.0000     -2.6000     0.23856E-032
    -21.0000     -2.5000     0.51072E-032
    -21.0000     -2.4000     0.10616E-031
    -21.0000     -2.3000     0.21423E-031
    -21.0000     -2.2000     0.41973E-031
    -21.0000     -2.1000     0.79835E-031
    -21.0000     -2.0000     0.14741E-030
    -21.0000     -1.9000     0.26422E-030
    -21.0000     -1.8000     0.45972E-030
    -21.0000     -1.7000     0.77641E-030
    -21.0000     -1.6000     0.12728E-029
    -21.0000     -1.5000     0.20252E-029
    -21.0000     -1.4000     0.31277E-029
    -21.0000     -1.3000     0.46882E-029
    -21.0000     -1.2000     0.68204E-029
    -21.0000     -1.1000     0.96299E-029
    -21.0000     -1.0000     0.13196E-028
    -21.0000     -0.9000     0.17549E-028
    -21.0000     -0.8000     0.22648E-028
    -21.0000     -0.7000     0.28367E-028
    -21.0000     -0.6000     0.34479E-028
    -21.0000     -0.5000     0.40670E-028
    -21.0000     -0.4000     0.46554E-028
    -21.0000     -0.3000     0.51713E-028
    -21.0000     -0.2000     0.55746E-028
    -21.0000     -0.1000     0.58314E-028
    -21.0000      0.0000     0.59197E-028
    -21.0000      0.1000     0.58314E-028
    -21.0000      0.2000     0.55746E-028
    -21.0000      0.3000     0.51713E-028
    -21.0000      0.4000     0.46554E-028
    -21.0000      0.5000     0.40670E-028
    -21.0000      0.6000     0.34479E-028
    -21.0000      0.7000     0.28367E-028
    -21.0000      0.8000     0.22648E-028
    -21.0000      0.9000     0.17549E-028
    -21.0000      1.0000     0.13196E-028
    -21.0000      1.1000     0.96299E-029
    -21.0000      1.2000     0.68204E-029
    -21.0000      1.3000     0.46882E-029
    -21.0000      1.4000     0.31277E-029
    -21.0000      1.5000     0.20252E-029
    -21.0000      1.6000     0.12728E-029
    -21.0000      1.7000     0.77641E-030
    -21.0000      1.8000     0.45972E-030
    -21.0000      1.9000     0.26422E-030
    -21.0000      2.0000     0.14741E-030
    -21.0000      2.1000     0.79835E-031
    -21.0000      2.2000     0.41973E-031
    -21.0000      2.3000     0.21423E-031
    -21.0000      2.4000     0.10616E-031
    -21.0000      2.5000     0.51072E-032
    -21.0000      2.6000     0.23856E-032
    -21.0000      2.7000     0.10819E-032
    -21.0000      2.8000     0.47647E-033
    -21.0000      2.9000     0.20376E-033
    -21.0000      3.0000     0.84613E-034
    -21.0000      3.1000     0.34123E-034
    -21.0000      3.2000     0.13365E-034
    -21.0000      3.3000     0.50838E-035
    -21.0000      3.4000     0.18783E-035
    -21.0000      3.5000     0.67406E-036
    -21.0000      3.6000     0.23498E-036
    -21.0000      3.7000     0.79575E-037
    -21.0000      3.8000     0.26179E-037
    -21.0000      3.9000     0.83678E-038
    -21.0000      4.0000     0.25986E-038
    -21.0000      4.1000     0.78415E-039
    -21.0000      4.2000     0.22993E-039
    -21.0000      4.3000     0.65517E-040
    -21.0000      4.4000     0.18143E-040
    -21.0000      4.5000     0.48831E-041
    -21.0000      4.6000     0.12774E-041
    -21.0000      4.7000     0.32483E-042
    -21.0000      4.8000     0.80295E-043
    -21.0000      4.9000     0.19296E-043
    -21.0000      5.0000     0.45082E-044
    -21.0000      5.1000     0.10241E-044
    -21.0000      5.2000     0.22622E-045
    -21.0000      5.3000     0.48593E-046
    -21.0000      5.4000     0.10151E-046
    -21.0000      5.5000     0.20625E-047
    -21.0000      5.6000     0.40759E-048
    -21.0000      5.7000     0.78354E-049
    -21.0000      5.8000     0.14653E-049
    -21.0000      5.9000     0.26659E-050
    -21.0000      6.0000     0.47191E-051
    -21.0000      6.1000     0.81284E-052
    -21.0000      6.2000     0.13625E-052
    -21.0000      6.3000     0.22225E-053
    -21.0000      6.4000     0.35285E-054
    -21.0000      6.5000     0.54528E-055
    -21.0000      6.6000     0.82025E-056
    -21.0000      6.7000     0.12012E-056
    -21.0000      6.8000     0.17127E-057
    -21.0000      6.9000     0.23777E-058
    -21.0000      7.0000     0.32143E-059
    -21.0000      7.1000     0.42316E-060
    -21.0000      7.2000     0.54257E-061
    -21.0000      7.3000     0.67760E-062
    -21.0000      7.4000     0.82431E-063
    -21.0000      7.5000     0.97691E-064
    -21.0000      7.6000     0.11280E-064
    -21.0000      7.7000     0.12690E-065
    -21.0000      7.8000     0.13912E-066
    -21.0000      7.9000     0.14863E-067
    -21.0000      8.0000     0.15476E-068
    -21.0000      8.1000     0.15707E-069
    -21.0000      8.2000     0.15539E-070
    -21.0000      8.3000     0.14988E-071
    -21.0000      8.4000     0.14094E-072
    -21.0000      8.5000     0.12923E-073
    -21.0000      8.6000     0.11554E-074
    -21.0000      8.7000     0.10075E-075
    -21.0000      8.8000     0.85689E-077
    -21.0000      8.9000     0.71086E-078
    -21.0000      9.0000     0.57528E-079
    -21.0000      9.1000     0.45420E-080
    -21.0000      9.2000     0.34989E-081
    -21.0000      9.3000     0.26301E-082
    -21.0000      9.4000     0.19293E-083
    -21.0000      9.5000     0.13813E-084
    -21.0000      9.6000     0.96523E-086
    -21.0000      9.7000     0.65841E-087
    -21.0000      9.8000     0.43846E-088
    -21.0000      9.9000     0.28508E-089
    -21.0000     10.0000     0.18098E-090
    -21.0000     10.1000     0.11220E-091
    -21.0000     10.2000     0.67933E-093
    -21.0000     10.3000     0.40172E-094
    -21.0000     10.4000     0.23205E-095
    -21.0000     10.5000     0.13095E-096
    -21.0000     10.6000     0.72192E-098
    -21.0000     10.7000     0.38888E-099
    -21.0000     10.8000     0.20470E-100
    -21.0000     10.9000     0.10530E-101
    -21.0000     11.0000     0.52943E-103
    -21.0000     11.1000     0.26018E-104
    -21.0000     11.2000     0.12499E-105
    -21.0000     11.3000     0.58706E-107
    -21.0000     11.4000     0.26958E-108
    -21.0000     11.5000     0.12105E-109
    -21.0000     11.6000     0.53156E-111
    -21.0000     11.7000     0.22829E-112
    -21.0000     11.8000     0.95897E-114
    -21.0000     11.9000     0.39405E-115
    -21.0000     12.0000     0.15841E-116
    -21.0000     12.1000     0.62304E-118
    -21.0000     12.2000     0.23978E-119
    -21.0000     12.3000     0.90301E-121
    -21.0000     12.4000     0.33283E-122
    -21.0000     12.5000     0.12008E-123
    -21.0000     12.6000     0.42533E-125
    -21.0000     12.7000     0.16025E-126
    -21.0000     12.8000     0.00000E+000
 
    -20.9000    -12.8000     0.00000E+000
    -20.9000    -12.7000     0.33298E-126
    -20.9000    -12.6000     0.10299E-124
    -20.9000    -12.5000     0.29233E-123
    -20.9000    -12.4000     0.81040E-122
    -20.9000    -12.3000     0.21987E-120
    -20.9000    -12.2000     0.58382E-119
    -20.9000    -12.1000     0.15170E-117
    -20.9000    -12.0000     0.38570E-116
    -20.9000    -11.9000     0.95944E-115
    -20.9000    -11.8000     0.23349E-113
    -20.9000    -11.7000     0.55583E-112
    -20.9000    -11.6000     0.12942E-110
    -20.9000    -11.5000     0.29473E-109
    -20.9000    -11.4000     0.65635E-108
    -20.9000    -11.3000     0.14293E-106
    -20.9000    -11.2000     0.30431E-105
    -20.9000    -11.1000     0.63345E-104
    -20.9000    -11.0000     0.12889E-102
    -20.9000    -10.9000     0.25636E-101
    -20.9000    -10.8000     0.49835E-100
    -20.9000    -10.7000     0.94674E-099
    -20.9000    -10.6000     0.17575E-097
    -20.9000    -10.5000     0.31879E-096
    -20.9000    -10.4000     0.56492E-095
    -20.9000    -10.3000     0.97797E-094
    -20.9000    -10.2000     0.16538E-092
    -20.9000    -10.1000     0.27314E-091
    -20.9000    -10.0000     0.44058E-090
    -20.9000     -9.9000     0.69398E-089
    -20.9000     -9.8000     0.10674E-087
    -20.9000     -9.7000     0.16028E-086
    -20.9000     -9.6000     0.23496E-085
    -20.9000     -9.5000     0.33624E-084
    -20.9000     -9.4000     0.46964E-083
    -20.9000     -9.3000     0.64022E-082
    -20.9000     -9.2000     0.85169E-081
    -20.9000     -9.1000     0.11056E-079
    -20.9000     -9.0000     0.14003E-078
    -20.9000     -8.9000     0.17303E-077
    -20.9000     -8.8000     0.20858E-076
    -20.9000     -8.7000     0.24524E-075
    -20.9000     -8.6000     0.28124E-074
    -20.9000     -8.5000     0.31454E-073
    -20.9000     -8.4000     0.34304E-072
    -20.9000     -8.3000     0.36479E-071
    -20.9000     -8.2000     0.37822E-070
    -20.9000     -8.1000     0.38229E-069
    -20.9000     -8.0000     0.37667E-068
    -20.9000     -7.9000     0.36174E-067
    -20.9000     -7.8000     0.33859E-066
    -20.9000     -7.7000     0.30885E-065
    -20.9000     -7.6000     0.27453E-064
    -20.9000     -7.5000     0.23776E-063
    -20.9000     -7.4000     0.20062E-062
    -20.9000     -7.3000     0.16491E-061
    -20.9000     -7.2000     0.13205E-060
    -20.9000     -7.1000     0.10298E-059
    -20.9000     -7.0000     0.78225E-059
    -20.9000     -6.9000     0.57865E-058
    -20.9000     -6.8000     0.41681E-057
    -20.9000     -6.7000     0.29233E-056
    -20.9000     -6.6000     0.19961E-055
    -20.9000     -6.5000     0.13269E-054
    -20.9000     -6.4000     0.85867E-054
    -20.9000     -6.3000     0.54084E-053
    -20.9000     -6.2000     0.33155E-052
    -20.9000     -6.1000     0.19780E-051
    -20.9000     -6.0000     0.11484E-050
    -20.9000     -5.9000     0.64871E-050
    -20.9000     -5.8000     0.35656E-049
    -20.9000     -5.7000     0.19066E-048
    -20.9000     -5.6000     0.99181E-048
    -20.9000     -5.5000     0.50187E-047
    -20.9000     -5.4000     0.24701E-046
    -20.9000     -5.3000     0.11824E-045
    -20.9000     -5.2000     0.55045E-045
    -20.9000     -5.1000     0.24919E-044
    -20.9000     -5.0000     0.10969E-043
    -20.9000     -4.9000     0.46950E-043
    -20.9000     -4.8000     0.19537E-042
    -20.9000     -4.7000     0.79035E-042
    -20.9000     -4.6000     0.31081E-041
    -20.9000     -4.5000     0.11881E-040
    -20.9000     -4.4000     0.44144E-040
    -20.9000     -4.3000     0.15941E-039
    -20.9000     -4.2000     0.55942E-039
    -20.9000     -4.1000     0.19078E-038
    -20.9000     -4.0000     0.63225E-038
    -20.9000     -3.9000     0.20359E-037
    -20.9000     -3.8000     0.63694E-037
    -20.9000     -3.7000     0.19360E-036
    -20.9000     -3.6000     0.57169E-036
    -20.9000     -3.5000     0.16399E-035
    -20.9000     -3.4000     0.45696E-035
    -20.9000     -3.3000     0.12368E-034
    -20.9000     -3.2000     0.32514E-034
    -20.9000     -3.1000     0.83016E-034
    -20.9000     -3.0000     0.20585E-033
    -20.9000     -2.9000     0.49570E-033
    -20.9000     -2.8000     0.11592E-032
    -20.9000     -2.7000     0.26321E-032
    -20.9000     -2.6000     0.58035E-032
    -20.9000     -2.5000     0.12424E-031
    -20.9000     -2.4000     0.25825E-031
    -20.9000     -2.3000     0.52117E-031
    -20.9000     -2.2000     0.10211E-030
    -20.9000     -2.1000     0.19421E-030
    -20.9000     -2.0000     0.35860E-030
    -20.9000     -1.9000     0.64276E-030
    -20.9000     -1.8000     0.11183E-029
    -20.9000     -1.7000     0.18887E-029
    -20.9000     -1.6000     0.30963E-029
    -20.9000     -1.5000     0.49266E-029
    -20.9000     -1.4000     0.76086E-029
    -20.9000     -1.3000     0.11405E-028
    -20.9000     -1.2000     0.16591E-028
    -20.9000     -1.1000     0.23426E-028
    -20.9000     -1.0000     0.32100E-028
    -20.9000     -0.9000     0.42689E-028
    -20.9000     -0.8000     0.55094E-028
    -20.9000     -0.7000     0.69004E-028
    -20.9000     -0.6000     0.83873E-028
    -20.9000     -0.5000     0.98933E-028
    -20.9000     -0.4000     0.11325E-027
    -20.9000     -0.3000     0.12580E-027
    -20.9000     -0.2000     0.13561E-027
    -20.9000     -0.1000     0.14185E-027
    -20.9000      0.0000     0.14400E-027
    -20.9000      0.1000     0.14185E-027
    -20.9000      0.2000     0.13561E-027
    -20.9000      0.3000     0.12580E-027
    -20.9000      0.4000     0.11325E-027
    -20.9000      0.5000     0.98933E-028
    -20.9000      0.6000     0.83873E-028
    -20.9000      0.7000     0.69004E-028
    -20.9000      0.8000     0.55094E-028
    -20.9000      0.9000     0.42689E-028
    -20.9000      1.0000     0.32100E-028
    -20.9000      1.1000     0.23426E-028
    -20.9000      1.2000     0.16591E-028
    -20.9000      1.3000     0.11405E-028
    -20.9000      1.4000     0.76086E-029
    -20.9000      1.5000     0.49266E-029
    -20.9000      1.6000     0.30963E-029
    -20.9000      1.7000     0.18887E-029
    -20.9000      1.8000     0.11183E-029
    -20.9000      1.9000     0.64276E-030
    -20.9000      2.0000     0.35860E-030
    -20.9000      2.1000     0.19421E-030
    -20.9000      2.2000     0.10211E-030
    -20.9000      2.3000     0.52117E-031
    -20.9000      2.4000     0.25825E-031
    -20.9000      2.5000     0.12424E-031
    -20.9000      2.6000     0.58035E-032
    -20.9000      2.7000     0.26321E-032
    -20.9000      2.8000     0.11592E-032
    -20.9000      2.9000     0.49570E-033
    -20.9000      3.0000     0.20585E-033
    -20.9000      3.1000     0.83016E-034
    -20.9000      3.2000     0.32514E-034
    -20.9000      3.3000     0.12368E-034
    -20.9000      3.4000     0.45696E-035
    -20.9000      3.5000     0.16399E-035
    -20.9000      3.6000     0.57169E-036
    -20.9000      3.7000     0.19360E-036
    -20.9000      3.8000     0.63694E-037
    -20.9000      3.9000     0.20359E-037
    -20.9000      4.0000     0.63225E-038
    -20.9000      4.1000     0.19078E-038
    -20.9000      4.2000     0.55942E-039
    -20.9000      4.3000     0.15941E-039
    -20.9000      4.4000     0.44144E-040
    -20.9000      4.5000     0.11881E-040
    -20.9000      4.6000     0.31081E-041
    -20.9000      4.7000     0.79035E-042
    -20.9000      4.8000     0.19537E-042
    -20.9000      4.9000     0.46950E-043
    -20.9000      5.0000     0.10969E-043
    -20.9000      5.1000     0.24919E-044
    -20.9000      5.2000     0.55045E-045
    -20.9000      5.3000     0.11824E-045
    -20.9000      5.4000     0.24701E-046
    -20.9000      5.5000     0.50187E-047
    -20.9000      5.6000     0.99181E-048
    -20.9000      5.7000     0.19066E-048
    -20.9000      5.8000     0.35656E-049
    -20.9000      5.9000     0.64871E-050
    -20.9000      6.0000     0.11484E-050
    -20.9000      6.1000     0.19780E-051
    -20.9000      6.2000     0.33155E-052
    -20.9000      6.3000     0.54084E-053
    -20.9000      6.4000     0.85867E-054
    -20.9000      6.5000     0.13269E-054
    -20.9000      6.6000     0.19961E-055
    -20.9000      6.7000     0.29233E-056
    -20.9000      6.8000     0.41681E-057
    -20.9000      6.9000     0.57865E-058
    -20.9000      7.0000     0.78225E-059
    -20.9000      7.1000     0.10298E-059
    -20.9000      7.2000     0.13205E-060
    -20.9000      7.3000     0.16491E-061
    -20.9000      7.4000     0.20062E-062
    -20.9000      7.5000     0.23776E-063
    -20.9000      7.6000     0.27453E-064
    -20.9000      7.7000     0.30885E-065
    -20.9000      7.8000     0.33859E-066
    -20.9000      7.9000     0.36174E-067
    -20.9000      8.0000     0.37667E-068
    -20.9000      8.1000     0.38229E-069
    -20.9000      8.2000     0.37822E-070
    -20.9000      8.3000     0.36479E-071
    -20.9000      8.4000     0.34304E-072
    -20.9000      8.5000     0.31454E-073
    -20.9000      8.6000     0.28124E-074
    -20.9000      8.7000     0.24524E-075
    -20.9000      8.8000     0.20858E-076
    -20.9000      8.9000     0.17303E-077
    -20.9000      9.0000     0.14003E-078
    -20.9000      9.1000     0.11056E-079
    -20.9000      9.2000     0.85169E-081
    -20.9000      9.3000     0.64022E-082
    -20.9000      9.4000     0.46964E-083
    -20.9000      9.5000     0.33624E-084
    -20.9000      9.6000     0.23496E-085
    -20.9000      9.7000     0.16028E-086
    -20.9000      9.8000     0.10674E-087
    -20.9000      9.9000     0.69398E-089
    -20.9000     10.0000     0.44058E-090
    -20.9000     10.1000     0.27314E-091
    -20.9000     10.2000     0.16538E-092
    -20.9000     10.3000     0.97797E-094
    -20.9000     10.4000     0.56492E-095
    -20.9000     10.5000     0.31879E-096
    -20.9000     10.6000     0.17575E-097
    -20.9000     10.7000     0.94674E-099
    -20.9000     10.8000     0.49835E-100
    -20.9000     10.9000     0.25636E-101
    -20.9000     11.0000     0.12889E-102
    -20.9000     11.1000     0.63345E-104
    -20.9000     11.2000     0.30431E-105
    -20.9000     11.3000     0.14293E-106
    -20.9000     11.4000     0.65635E-108
    -20.9000     11.5000     0.29473E-109
    -20.9000     11.6000     0.12942E-110
    -20.9000     11.7000     0.55583E-112
    -20.9000     11.8000     0.23349E-113
    -20.9000     11.9000     0.95944E-115
    -20.9000     12.0000     0.38570E-116
    -20.9000     12.1000     0.15170E-117
    -20.9000     12.2000     0.58382E-119
    -20.9000     12.3000     0.21987E-120
    -20.9000     12.4000     0.81041E-122
    -20.9000     12.5000     0.29239E-123
    -20.9000     12.6000     0.10357E-124
    -20.9000     12.7000     0.39021E-126
    -20.9000     12.8000     0.00000E+000
 
    -20.8000    -12.8000     0.00000E+000
    -20.8000    -12.7000     0.80624E-126
    -20.8000    -12.6000     0.24937E-124
    -20.8000    -12.5000     0.70779E-123
    -20.8000    -12.4000     0.19621E-121
    -20.8000    -12.3000     0.53235E-120
    -20.8000    -12.2000     0.14135E-118
    -20.8000    -12.1000     0.36728E-117
    -20.8000    -12.0000     0.93380E-116
    -20.8000    -11.9000     0.23229E-114
    -20.8000    -11.8000     0.56529E-113
    -20.8000    -11.7000     0.13457E-111
    -20.8000    -11.6000     0.31333E-110
    -20.8000    -11.5000     0.71353E-109
    -20.8000    -11.4000     0.15890E-107
    -20.8000    -11.3000     0.34602E-106
    -20.8000    -11.2000     0.73672E-105
    -20.8000    -11.1000     0.15335E-103
    -20.8000    -11.0000     0.31204E-102
    -20.8000    -10.9000     0.62062E-101
    -20.8000    -10.8000     0.12064E-099
    -20.8000    -10.7000     0.22919E-098
    -20.8000    -10.6000     0.42545E-097
    -20.8000    -10.5000     0.77170E-096
    -20.8000    -10.4000     0.13675E-094
    -20.8000    -10.3000     0.23674E-093
    -20.8000    -10.2000     0.40032E-092
    -20.8000    -10.1000     0.66118E-091
    -20.8000    -10.0000     0.10665E-089
    -20.8000     -9.9000     0.16798E-088
    -20.8000     -9.8000     0.25836E-087
    -20.8000     -9.7000     0.38796E-086
    -20.8000     -9.6000     0.56874E-085
    -20.8000     -9.5000     0.81386E-084
    -20.8000     -9.4000     0.11368E-082
    -20.8000     -9.3000     0.15496E-081
    -20.8000     -9.2000     0.20615E-080
    -20.8000     -9.1000     0.26760E-079
    -20.8000     -9.0000     0.33893E-078
    -20.8000     -8.9000     0.41880E-077
    -20.8000     -8.8000     0.50482E-076
    -20.8000     -8.7000     0.59356E-075
    -20.8000     -8.6000     0.68068E-074
    -20.8000     -8.5000     0.76127E-073
    -20.8000     -8.4000     0.83024E-072
    -20.8000     -8.3000     0.88288E-071
    -20.8000     -8.2000     0.91536E-070
    -20.8000     -8.1000     0.92521E-069
    -20.8000     -8.0000     0.91160E-068
    -20.8000     -7.9000     0.87546E-067
    -20.8000     -7.8000     0.81943E-066
    -20.8000     -7.7000     0.74745E-065
    -20.8000     -7.6000     0.66437E-064
    -20.8000     -7.5000     0.57538E-063
    -20.8000     -7.4000     0.48549E-062
    -20.8000     -7.3000     0.39907E-061
    -20.8000     -7.2000     0.31954E-060
    -20.8000     -7.1000     0.24921E-059
    -20.8000     -7.0000     0.18930E-058
    -20.8000     -6.9000     0.14002E-057
    -20.8000     -6.8000     0.10086E-056
    -20.8000     -6.7000     0.70738E-056
    -20.8000     -6.6000     0.48302E-055
    -20.8000     -6.5000     0.32109E-054
    -20.8000     -6.4000     0.20778E-053
    -20.8000     -6.3000     0.13087E-052
    -20.8000     -6.2000     0.80225E-052
    -20.8000     -6.1000     0.47861E-051
    -20.8000     -6.0000     0.27786E-050
    -20.8000     -5.9000     0.15696E-049
    -20.8000     -5.8000     0.86272E-049
    -20.8000     -5.7000     0.46132E-048
    -20.8000     -5.6000     0.23997E-047
    -20.8000     -5.5000     0.12143E-046
    -20.8000     -5.4000     0.59764E-046
    -20.8000     -5.3000     0.28608E-045
    -20.8000     -5.2000     0.13318E-044
    -20.8000     -5.1000     0.60290E-044
    -20.8000     -5.0000     0.26539E-043
    -20.8000     -4.9000     0.11359E-042
    -20.8000     -4.8000     0.47267E-042
    -20.8000     -4.7000     0.19121E-041
    -20.8000     -4.6000     0.75196E-041
    -20.8000     -4.5000     0.28744E-040
    -20.8000     -4.4000     0.10680E-039
    -20.8000     -4.3000     0.38565E-039
    -20.8000     -4.2000     0.13534E-038
    -20.8000     -4.1000     0.46155E-038
    -20.8000     -4.0000     0.15295E-037
    -20.8000     -3.9000     0.49251E-037
    -20.8000     -3.8000     0.15409E-036
    -20.8000     -3.7000     0.46835E-036
    -20.8000     -3.6000     0.13830E-035
    -20.8000     -3.5000     0.39672E-035
    -20.8000     -3.4000     0.11054E-034
    -20.8000     -3.3000     0.29919E-034
    -20.8000     -3.2000     0.78653E-034
    -20.8000     -3.1000     0.20082E-033
    -20.8000     -3.0000     0.49795E-033
    -20.8000     -2.9000     0.11991E-032
    -20.8000     -2.8000     0.28040E-032
    -20.8000     -2.7000     0.63671E-032
    -20.8000     -2.6000     0.14039E-031
    -20.8000     -2.5000     0.30054E-031
    -20.8000     -2.4000     0.62470E-031
    -20.8000     -2.3000     0.12607E-030
    -20.8000     -2.2000     0.24699E-030
    -20.8000     -2.1000     0.46978E-030
    -20.8000     -2.0000     0.86742E-030
    -20.8000     -1.9000     0.15548E-029
    -20.8000     -1.8000     0.27051E-029
    -20.8000     -1.7000     0.45686E-029
    -20.8000     -1.6000     0.74894E-029
    -20.8000     -1.5000     0.11917E-028
    -20.8000     -1.4000     0.18404E-028
    -20.8000     -1.3000     0.27586E-028
    -20.8000     -1.2000     0.40132E-028
    -20.8000     -1.1000     0.56663E-028
    -20.8000     -1.0000     0.77644E-028
    -20.8000     -0.9000     0.10325E-027
    -20.8000     -0.8000     0.13326E-027
    -20.8000     -0.7000     0.16691E-027
    -20.8000     -0.6000     0.20287E-027
    -20.8000     -0.5000     0.23930E-027
    -20.8000     -0.4000     0.27392E-027
    -20.8000     -0.3000     0.30427E-027
    -20.8000     -0.2000     0.32800E-027
    -20.8000     -0.1000     0.34311E-027
    -20.8000      0.0000     0.34830E-027
    -20.8000      0.1000     0.34311E-027
    -20.8000      0.2000     0.32800E-027
    -20.8000      0.3000     0.30427E-027
    -20.8000      0.4000     0.27392E-027
    -20.8000      0.5000     0.23930E-027
    -20.8000      0.6000     0.20287E-027
    -20.8000      0.7000     0.16691E-027
    -20.8000      0.8000     0.13326E-027
    -20.8000      0.9000     0.10325E-027
    -20.8000      1.0000     0.77644E-028
    -20.8000      1.1000     0.56663E-028
    -20.8000      1.2000     0.40132E-028
    -20.8000      1.3000     0.27586E-028
    -20.8000      1.4000     0.18404E-028
    -20.8000      1.5000     0.11917E-028
    -20.8000      1.6000     0.74894E-029
    -20.8000      1.7000     0.45686E-029
    -20.8000      1.8000     0.27051E-029
    -20.8000      1.9000     0.15548E-029
    -20.8000      2.0000     0.86742E-030
    -20.8000      2.1000     0.46978E-030
    -20.8000      2.2000     0.24699E-030
    -20.8000      2.3000     0.12607E-030
    -20.8000      2.4000     0.62470E-031
    -20.8000      2.5000     0.30054E-031
    -20.8000      2.6000     0.14039E-031
    -20.8000      2.7000     0.63671E-032
    -20.8000      2.8000     0.28040E-032
    -20.8000      2.9000     0.11991E-032
    -20.8000      3.0000     0.49795E-033
    -20.8000      3.1000     0.20082E-033
    -20.8000      3.2000     0.78653E-034
    -20.8000      3.3000     0.29919E-034
    -20.8000      3.4000     0.11054E-034
    -20.8000      3.5000     0.39672E-035
    -20.8000      3.6000     0.13830E-035
    -20.8000      3.7000     0.46835E-036
    -20.8000      3.8000     0.15409E-036
    -20.8000      3.9000     0.49251E-037
    -20.8000      4.0000     0.15295E-037
    -20.8000      4.1000     0.46155E-038
    -20.8000      4.2000     0.13534E-038
    -20.8000      4.3000     0.38565E-039
    -20.8000      4.4000     0.10680E-039
    -20.8000      4.5000     0.28744E-040
    -20.8000      4.6000     0.75196E-041
    -20.8000      4.7000     0.19121E-041
    -20.8000      4.8000     0.47267E-042
    -20.8000      4.9000     0.11359E-042
    -20.8000      5.0000     0.26539E-043
    -20.8000      5.1000     0.60290E-044
    -20.8000      5.2000     0.13318E-044
    -20.8000      5.3000     0.28608E-045
    -20.8000      5.4000     0.59764E-046
    -20.8000      5.5000     0.12143E-046
    -20.8000      5.6000     0.23997E-047
    -20.8000      5.7000     0.46132E-048
    -20.8000      5.8000     0.86272E-049
    -20.8000      5.9000     0.15696E-049
    -20.8000      6.0000     0.27786E-050
    -20.8000      6.1000     0.47861E-051
    -20.8000      6.2000     0.80225E-052
    -20.8000      6.3000     0.13087E-052
    -20.8000      6.4000     0.20778E-053
    -20.8000      6.5000     0.32109E-054
    -20.8000      6.6000     0.48302E-055
    -20.8000      6.7000     0.70738E-056
    -20.8000      6.8000     0.10086E-056
    -20.8000      6.9000     0.14002E-057
    -20.8000      7.0000     0.18930E-058
    -20.8000      7.1000     0.24921E-059
    -20.8000      7.2000     0.31954E-060
    -20.8000      7.3000     0.39907E-061
    -20.8000      7.4000     0.48549E-062
    -20.8000      7.5000     0.57538E-063
    -20.8000      7.6000     0.66437E-064
    -20.8000      7.7000     0.74745E-065
    -20.8000      7.8000     0.81943E-066
    -20.8000      7.9000     0.87546E-067
    -20.8000      8.0000     0.91160E-068
    -20.8000      8.1000     0.92521E-069
    -20.8000      8.2000     0.91536E-070
    -20.8000      8.3000     0.88288E-071
    -20.8000      8.4000     0.83024E-072
    -20.8000      8.5000     0.76127E-073
    -20.8000      8.6000     0.68068E-074
    -20.8000      8.7000     0.59356E-075
    -20.8000      8.8000     0.50482E-076
    -20.8000      8.9000     0.41880E-077
    -20.8000      9.0000     0.33893E-078
    -20.8000      9.1000     0.26760E-079
    -20.8000      9.2000     0.20615E-080
    -20.8000      9.3000     0.15496E-081
    -20.8000      9.4000     0.11368E-082
    -20.8000      9.5000     0.81386E-084
    -20.8000      9.6000     0.56874E-085
    -20.8000      9.7000     0.38796E-086
    -20.8000      9.8000     0.25836E-087
    -20.8000      9.9000     0.16798E-088
    -20.8000     10.0000     0.10665E-089
    -20.8000     10.1000     0.66118E-091
    -20.8000     10.2000     0.40032E-092
    -20.8000     10.3000     0.23674E-093
    -20.8000     10.4000     0.13675E-094
    -20.8000     10.5000     0.77170E-096
    -20.8000     10.6000     0.42545E-097
    -20.8000     10.7000     0.22919E-098
    -20.8000     10.8000     0.12064E-099
    -20.8000     10.9000     0.62062E-101
    -20.8000     11.0000     0.31204E-102
    -20.8000     11.1000     0.15335E-103
    -20.8000     11.2000     0.73672E-105
    -20.8000     11.3000     0.34602E-106
    -20.8000     11.4000     0.15890E-107
    -20.8000     11.5000     0.71353E-109
    -20.8000     11.6000     0.31333E-110
    -20.8000     11.7000     0.13457E-111
    -20.8000     11.8000     0.56529E-113
    -20.8000     11.9000     0.23229E-114
    -20.8000     12.0000     0.93380E-116
    -20.8000     12.1000     0.36728E-117
    -20.8000     12.2000     0.14135E-118
    -20.8000     12.3000     0.53235E-120
    -20.8000     12.4000     0.19621E-121
    -20.8000     12.5000     0.70793E-123
    -20.8000     12.6000     0.25076E-124
    -20.8000     12.7000     0.94479E-126
    -20.8000     12.8000     0.00000E+000
 
    -20.7000    -12.8000     0.00000E+000
    -20.7000    -12.7000     0.19411E-125
    -20.7000    -12.6000     0.60037E-124
    -20.7000    -12.5000     0.17040E-122
    -20.7000    -12.4000     0.47238E-121
    -20.7000    -12.3000     0.12816E-119
    -20.7000    -12.2000     0.34030E-118
    -20.7000    -12.1000     0.88421E-117
    -20.7000    -12.0000     0.22481E-115
    -20.7000    -11.9000     0.55921E-114
    -20.7000    -11.8000     0.13609E-112
    -20.7000    -11.7000     0.32395E-111
    -20.7000    -11.6000     0.75429E-110
    -20.7000    -11.5000     0.17177E-108
    -20.7000    -11.4000     0.38252E-107
    -20.7000    -11.3000     0.83296E-106
    -20.7000    -11.2000     0.17735E-104
    -20.7000    -11.1000     0.36915E-103
    -20.7000    -11.0000     0.75113E-102
    -20.7000    -10.9000     0.14939E-100
    -20.7000    -10.8000     0.29040E-099
    -20.7000    -10.7000     0.55168E-098
    -20.7000    -10.6000     0.10241E-096
    -20.7000    -10.5000     0.18575E-095
    -20.7000    -10.4000     0.32917E-094
    -20.7000    -10.3000     0.56983E-093
    -20.7000    -10.2000     0.96358E-092
    -20.7000    -10.1000     0.15914E-090
    -20.7000    -10.0000     0.25670E-089
    -20.7000     -9.9000     0.40433E-088
    -20.7000     -9.8000     0.62185E-087
    -20.7000     -9.7000     0.93378E-086
    -20.7000     -9.6000     0.13689E-084
    -20.7000     -9.5000     0.19588E-083
    -20.7000     -9.4000     0.27360E-082
    -20.7000     -9.3000     0.37296E-081
    -20.7000     -9.2000     0.49614E-080
    -20.7000     -9.1000     0.64404E-079
    -20.7000     -9.0000     0.81570E-078
    -20.7000     -8.9000     0.10079E-076
    -20.7000     -8.8000     0.12149E-075
    -20.7000     -8.7000     0.14285E-074
    -20.7000     -8.6000     0.16381E-073
    -20.7000     -8.5000     0.18320E-072
    -20.7000     -8.4000     0.19980E-071
    -20.7000     -8.3000     0.21247E-070
    -20.7000     -8.2000     0.22028E-069
    -20.7000     -8.1000     0.22265E-068
    -20.7000     -8.0000     0.21937E-067
    -20.7000     -7.9000     0.21067E-066
    -20.7000     -7.8000     0.19719E-065
    -20.7000     -7.7000     0.17986E-064
    -20.7000     -7.6000     0.15987E-063
    -20.7000     -7.5000     0.13845E-062
    -20.7000     -7.4000     0.11682E-061
    -20.7000     -7.3000     0.96027E-061
    -20.7000     -7.2000     0.76889E-060
    -20.7000     -7.1000     0.59966E-059
    -20.7000     -7.0000     0.45548E-058
    -20.7000     -6.9000     0.33692E-057
    -20.7000     -6.8000     0.24268E-056
    -20.7000     -6.7000     0.17020E-055
    -20.7000     -6.6000     0.11622E-054
    -20.7000     -6.5000     0.77256E-054
    -20.7000     -6.4000     0.49991E-053
    -20.7000     -6.3000     0.31487E-052
    -20.7000     -6.2000     0.19302E-051
    -20.7000     -6.1000     0.11515E-050
    -20.7000     -6.0000     0.66851E-050
    -20.7000     -5.9000     0.37764E-049
    -20.7000     -5.8000     0.20756E-048
    -20.7000     -5.7000     0.11099E-047
    -20.7000     -5.6000     0.57733E-047
    -20.7000     -5.5000     0.29213E-046
    -20.7000     -5.4000     0.14378E-045
    -20.7000     -5.3000     0.68824E-045
    -20.7000     -5.2000     0.32039E-044
    -20.7000     -5.1000     0.14504E-043
    -20.7000     -5.0000     0.63845E-043
    -20.7000     -4.9000     0.27326E-042
    -20.7000     -4.8000     0.11371E-041
    -20.7000     -4.7000     0.45999E-041
    -20.7000     -4.6000     0.18089E-040
    -20.7000     -4.5000     0.69146E-040
    -20.7000     -4.4000     0.25690E-039
    -20.7000     -4.3000     0.92768E-039
    -20.7000     -4.2000     0.32556E-038
    -20.7000     -4.1000     0.11102E-037
    -20.7000     -4.0000     0.36792E-037
    -20.7000     -3.9000     0.11847E-036
    -20.7000     -3.8000     0.37064E-036
    -20.7000     -3.7000     0.11266E-035
    -20.7000     -3.6000     0.33266E-035
    -20.7000     -3.5000     0.95425E-035
    -20.7000     -3.4000     0.26590E-034
    -20.7000     -3.3000     0.71966E-034
    -20.7000     -3.2000     0.18919E-033
    -20.7000     -3.1000     0.48303E-033
    -20.7000     -3.0000     0.11977E-032
    -20.7000     -2.9000     0.28841E-032
    -20.7000     -2.8000     0.67443E-032
    -20.7000     -2.7000     0.15314E-031
    -20.7000     -2.6000     0.33766E-031
    -20.7000     -2.5000     0.72286E-031
    -20.7000     -2.4000     0.15025E-030
    -20.7000     -2.3000     0.30321E-030
    -20.7000     -2.2000     0.59406E-030
    -20.7000     -2.1000     0.11299E-029
    -20.7000     -2.0000     0.20863E-029
    -20.7000     -1.9000     0.37394E-029
    -20.7000     -1.8000     0.65061E-029
    -20.7000     -1.7000     0.10988E-028
    -20.7000     -1.6000     0.18013E-028
    -20.7000     -1.5000     0.28661E-028
    -20.7000     -1.4000     0.44262E-028
    -20.7000     -1.3000     0.66346E-028
    -20.7000     -1.2000     0.96519E-028
    -20.7000     -1.1000     0.13628E-027
    -20.7000     -1.0000     0.18674E-027
    -20.7000     -0.9000     0.24833E-027
    -20.7000     -0.8000     0.32050E-027
    -20.7000     -0.7000     0.40141E-027
    -20.7000     -0.6000     0.48791E-027
    -20.7000     -0.5000     0.57551E-027
    -20.7000     -0.4000     0.65878E-027
    -20.7000     -0.3000     0.73179E-027
    -20.7000     -0.2000     0.78884E-027
    -20.7000     -0.1000     0.82519E-027
    -20.7000      0.0000     0.83767E-027
    -20.7000      0.1000     0.82519E-027
    -20.7000      0.2000     0.78884E-027
    -20.7000      0.3000     0.73179E-027
    -20.7000      0.4000     0.65878E-027
    -20.7000      0.5000     0.57551E-027
    -20.7000      0.6000     0.48791E-027
    -20.7000      0.7000     0.40141E-027
    -20.7000      0.8000     0.32050E-027
    -20.7000      0.9000     0.24833E-027
    -20.7000      1.0000     0.18674E-027
    -20.7000      1.1000     0.13628E-027
    -20.7000      1.2000     0.96519E-028
    -20.7000      1.3000     0.66346E-028
    -20.7000      1.4000     0.44262E-028
    -20.7000      1.5000     0.28661E-028
    -20.7000      1.6000     0.18013E-028
    -20.7000      1.7000     0.10988E-028
    -20.7000      1.8000     0.65061E-029
    -20.7000      1.9000     0.37394E-029
    -20.7000      2.0000     0.20863E-029
    -20.7000      2.1000     0.11299E-029
    -20.7000      2.2000     0.59406E-030
    -20.7000      2.3000     0.30321E-030
    -20.7000      2.4000     0.15025E-030
    -20.7000      2.5000     0.72286E-031
    -20.7000      2.6000     0.33766E-031
    -20.7000      2.7000     0.15314E-031
    -20.7000      2.8000     0.67443E-032
    -20.7000      2.9000     0.28841E-032
    -20.7000      3.0000     0.11977E-032
    -20.7000      3.1000     0.48303E-033
    -20.7000      3.2000     0.18919E-033
    -20.7000      3.3000     0.71966E-034
    -20.7000      3.4000     0.26590E-034
    -20.7000      3.5000     0.95425E-035
    -20.7000      3.6000     0.33266E-035
    -20.7000      3.7000     0.11266E-035
    -20.7000      3.8000     0.37064E-036
    -20.7000      3.9000     0.11847E-036
    -20.7000      4.0000     0.36792E-037
    -20.7000      4.1000     0.11102E-037
    -20.7000      4.2000     0.32556E-038
    -20.7000      4.3000     0.92768E-039
    -20.7000      4.4000     0.25690E-039
    -20.7000      4.5000     0.69146E-040
    -20.7000      4.6000     0.18089E-040
    -20.7000      4.7000     0.45999E-041
    -20.7000      4.8000     0.11371E-041
    -20.7000      4.9000     0.27326E-042
    -20.7000      5.0000     0.63845E-043
    -20.7000      5.1000     0.14504E-043
    -20.7000      5.2000     0.32039E-044
    -20.7000      5.3000     0.68824E-045
    -20.7000      5.4000     0.14378E-045
    -20.7000      5.5000     0.29213E-046
    -20.7000      5.6000     0.57733E-047
    -20.7000      5.7000     0.11099E-047
    -20.7000      5.8000     0.20756E-048
    -20.7000      5.9000     0.37764E-049
    -20.7000      6.0000     0.66851E-050
    -20.7000      6.1000     0.11515E-050
    -20.7000      6.2000     0.19302E-051
    -20.7000      6.3000     0.31487E-052
    -20.7000      6.4000     0.49991E-053
    -20.7000      6.5000     0.77256E-054
    -20.7000      6.6000     0.11622E-054
    -20.7000      6.7000     0.17020E-055
    -20.7000      6.8000     0.24268E-056
    -20.7000      6.9000     0.33692E-057
    -20.7000      7.0000     0.45548E-058
    -20.7000      7.1000     0.59966E-059
    -20.7000      7.2000     0.76889E-060
    -20.7000      7.3000     0.96027E-061
    -20.7000      7.4000     0.11682E-061
    -20.7000      7.5000     0.13845E-062
    -20.7000      7.6000     0.15987E-063
    -20.7000      7.7000     0.17986E-064
    -20.7000      7.8000     0.19719E-065
    -20.7000      7.9000     0.21067E-066
    -20.7000      8.0000     0.21937E-067
    -20.7000      8.1000     0.22265E-068
    -20.7000      8.2000     0.22028E-069
    -20.7000      8.3000     0.21247E-070
    -20.7000      8.4000     0.19980E-071
    -20.7000      8.5000     0.18320E-072
    -20.7000      8.6000     0.16381E-073
    -20.7000      8.7000     0.14285E-074
    -20.7000      8.8000     0.12149E-075
    -20.7000      8.9000     0.10079E-076
    -20.7000      9.0000     0.81570E-078
    -20.7000      9.1000     0.64404E-079
    -20.7000      9.2000     0.49614E-080
    -20.7000      9.3000     0.37296E-081
    -20.7000      9.4000     0.27360E-082
    -20.7000      9.5000     0.19588E-083
    -20.7000      9.6000     0.13689E-084
    -20.7000      9.7000     0.93378E-086
    -20.7000      9.8000     0.62185E-087
    -20.7000      9.9000     0.40433E-088
    -20.7000     10.0000     0.25670E-089
    -20.7000     10.1000     0.15914E-090
    -20.7000     10.2000     0.96358E-092
    -20.7000     10.3000     0.56983E-093
    -20.7000     10.4000     0.32917E-094
    -20.7000     10.5000     0.18575E-095
    -20.7000     10.6000     0.10241E-096
    -20.7000     10.7000     0.55168E-098
    -20.7000     10.8000     0.29040E-099
    -20.7000     10.9000     0.14939E-100
    -20.7000     11.0000     0.75113E-102
    -20.7000     11.1000     0.36915E-103
    -20.7000     11.2000     0.17735E-104
    -20.7000     11.3000     0.83296E-106
    -20.7000     11.4000     0.38252E-107
    -20.7000     11.5000     0.17177E-108
    -20.7000     11.6000     0.75429E-110
    -20.7000     11.7000     0.32395E-111
    -20.7000     11.8000     0.13609E-112
    -20.7000     11.9000     0.55921E-114
    -20.7000     12.0000     0.22481E-115
    -20.7000     12.1000     0.88421E-117
    -20.7000     12.2000     0.34030E-118
    -20.7000     12.3000     0.12816E-119
    -20.7000     12.4000     0.47239E-121
    -20.7000     12.5000     0.17044E-122
    -20.7000     12.6000     0.60371E-124
    -20.7000     12.7000     0.22747E-125
    -20.7000     12.8000     0.00000E+000
 
    -20.6000    -12.8000     0.00000E+000
    -20.6000    -12.7000     0.46469E-125
    -20.6000    -12.6000     0.14373E-123
    -20.6000    -12.5000     0.40793E-122
    -20.6000    -12.4000     0.11308E-120
    -20.6000    -12.3000     0.30680E-119
    -20.6000    -12.2000     0.81463E-118
    -20.6000    -12.1000     0.21167E-116
    -20.6000    -12.0000     0.53814E-115
    -20.6000    -11.9000     0.13386E-113
    -20.6000    -11.8000     0.32576E-112
    -20.6000    -11.7000     0.77546E-111
    -20.6000    -11.6000     0.18056E-109
    -20.6000    -11.5000     0.41116E-108
    -20.6000    -11.4000     0.91562E-107
    -20.6000    -11.3000     0.19938E-105
    -20.6000    -11.2000     0.42450E-104
    -20.6000    -11.1000     0.88359E-103
    -20.6000    -11.0000     0.17979E-101
    -20.6000    -10.9000     0.35758E-100
    -20.6000    -10.8000     0.69509E-099
    -20.6000    -10.7000     0.13204E-097
    -20.6000    -10.6000     0.24512E-096
    -20.6000    -10.5000     0.44459E-095
    -20.6000    -10.4000     0.78784E-094
    -20.6000    -10.3000     0.13638E-092
    -20.6000    -10.2000     0.23062E-091
    -20.6000    -10.1000     0.38089E-090
    -20.6000    -10.0000     0.61435E-089
    -20.6000     -9.9000     0.96767E-088
    -20.6000     -9.8000     0.14883E-086
    -20.6000     -9.7000     0.22348E-085
    -20.6000     -9.6000     0.32760E-084
    -20.6000     -9.5000     0.46878E-083
    -20.6000     -9.4000     0.65476E-082
    -20.6000     -9.3000     0.89254E-081
    -20.6000     -9.2000     0.11873E-079
    -20.6000     -9.1000     0.15412E-078
    -20.6000     -9.0000     0.19520E-077
    -20.6000     -8.9000     0.24120E-076
    -20.6000     -8.8000     0.29073E-075
    -20.6000     -8.7000     0.34183E-074
    -20.6000     -8.6000     0.39199E-073
    -20.6000     -8.5000     0.43839E-072
    -20.6000     -8.4000     0.47810E-071
    -20.6000     -8.3000     0.50840E-070
    -20.6000     -8.2000     0.52710E-069
    -20.6000     -8.1000     0.53276E-068
    -20.6000     -8.0000     0.52490E-067
    -20.6000     -7.9000     0.50409E-066
    -20.6000     -7.8000     0.47181E-065
    -20.6000     -7.7000     0.43036E-064
    -20.6000     -7.6000     0.38251E-063
    -20.6000     -7.5000     0.33127E-062
    -20.6000     -7.4000     0.27951E-061
    -20.6000     -7.3000     0.22975E-060
    -20.6000     -7.2000     0.18396E-059
    -20.6000     -7.1000     0.14347E-058
    -20.6000     -7.0000     0.10897E-057
    -20.6000     -6.9000     0.80608E-057
    -20.6000     -6.8000     0.58061E-056
    -20.6000     -6.7000     0.40720E-055
    -20.6000     -6.6000     0.27804E-054
    -20.6000     -6.5000     0.18483E-053
    -20.6000     -6.4000     0.11960E-052
    -20.6000     -6.3000     0.75327E-052
    -20.6000     -6.2000     0.46176E-051
    -20.6000     -6.1000     0.27548E-050
    -20.6000     -6.0000     0.15992E-049
    -20.6000     -5.9000     0.90340E-049
    -20.6000     -5.8000     0.49652E-048
    -20.6000     -5.7000     0.26550E-047
    -20.6000     -5.6000     0.13811E-046
    -20.6000     -5.5000     0.69882E-046
    -20.6000     -5.4000     0.34393E-045
    -20.6000     -5.3000     0.16463E-044
    -20.6000     -5.2000     0.76639E-044
    -20.6000     -5.1000     0.34694E-043
    -20.6000     -5.0000     0.15272E-042
    -20.6000     -4.9000     0.65363E-042
    -20.6000     -4.8000     0.27198E-041
    -20.6000     -4.7000     0.11003E-040
    -20.6000     -4.6000     0.43267E-040
    -20.6000     -4.5000     0.16539E-039
    -20.6000     -4.4000     0.61448E-039
    -20.6000     -4.3000     0.22189E-038
    -20.6000     -4.2000     0.77867E-038
    -20.6000     -4.1000     0.26555E-037
    -20.6000     -4.0000     0.87999E-037
    -20.6000     -3.9000     0.28335E-036
    -20.6000     -3.8000     0.88647E-036
    -20.6000     -3.7000     0.26944E-035
    -20.6000     -3.6000     0.79562E-035
    -20.6000     -3.5000     0.22822E-034
    -20.6000     -3.4000     0.63593E-034
    -20.6000     -3.3000     0.17212E-033
    -20.6000     -3.2000     0.45246E-033
    -20.6000     -3.1000     0.11552E-032
    -20.6000     -3.0000     0.28644E-032
    -20.6000     -2.9000     0.68976E-032
    -20.6000     -2.8000     0.16129E-031
    -20.6000     -2.7000     0.36625E-031
    -20.6000     -2.6000     0.80751E-031
    -20.6000     -2.5000     0.17287E-030
    -20.6000     -2.4000     0.35932E-030
    -20.6000     -2.3000     0.72513E-030
    -20.6000     -2.2000     0.14207E-029
    -20.6000     -2.1000     0.27021E-029
    -20.6000     -2.0000     0.49891E-029
    -20.6000     -1.9000     0.89424E-029
    -20.6000     -1.8000     0.15559E-028
    -20.6000     -1.7000     0.26277E-028
    -20.6000     -1.6000     0.43075E-028
    -20.6000     -1.5000     0.68538E-028
    -20.6000     -1.4000     0.10585E-027
    -20.6000     -1.3000     0.15866E-027
    -20.6000     -1.2000     0.23081E-027
    -20.6000     -1.1000     0.32588E-027
    -20.6000     -1.0000     0.44655E-027
    -20.6000     -0.9000     0.59384E-027
    -20.6000     -0.8000     0.76641E-027
    -20.6000     -0.7000     0.95991E-027
    -20.6000     -0.6000     0.11667E-026
    -20.6000     -0.5000     0.13762E-026
    -20.6000     -0.4000     0.15753E-026
    -20.6000     -0.3000     0.17499E-026
    -20.6000     -0.2000     0.18864E-026
    -20.6000     -0.1000     0.19733E-026
    -20.6000      0.0000     0.20031E-026
    -20.6000      0.1000     0.19733E-026
    -20.6000      0.2000     0.18864E-026
    -20.6000      0.3000     0.17499E-026
    -20.6000      0.4000     0.15753E-026
    -20.6000      0.5000     0.13762E-026
    -20.6000      0.6000     0.11667E-026
    -20.6000      0.7000     0.95991E-027
    -20.6000      0.8000     0.76641E-027
    -20.6000      0.9000     0.59384E-027
    -20.6000      1.0000     0.44655E-027
    -20.6000      1.1000     0.32588E-027
    -20.6000      1.2000     0.23081E-027
    -20.6000      1.3000     0.15866E-027
    -20.6000      1.4000     0.10585E-027
    -20.6000      1.5000     0.68538E-028
    -20.6000      1.6000     0.43075E-028
    -20.6000      1.7000     0.26277E-028
    -20.6000      1.8000     0.15559E-028
    -20.6000      1.9000     0.89424E-029
    -20.6000      2.0000     0.49891E-029
    -20.6000      2.1000     0.27021E-029
    -20.6000      2.2000     0.14207E-029
    -20.6000      2.3000     0.72513E-030
    -20.6000      2.4000     0.35932E-030
    -20.6000      2.5000     0.17287E-030
    -20.6000      2.6000     0.80751E-031
    -20.6000      2.7000     0.36625E-031
    -20.6000      2.8000     0.16129E-031
    -20.6000      2.9000     0.68976E-032
    -20.6000      3.0000     0.28644E-032
    -20.6000      3.1000     0.11552E-032
    -20.6000      3.2000     0.45246E-033
    -20.6000      3.3000     0.17212E-033
    -20.6000      3.4000     0.63593E-034
    -20.6000      3.5000     0.22822E-034
    -20.6000      3.6000     0.79562E-035
    -20.6000      3.7000     0.26944E-035
    -20.6000      3.8000     0.88647E-036
    -20.6000      3.9000     0.28335E-036
    -20.6000      4.0000     0.87999E-037
    -20.6000      4.1000     0.26555E-037
    -20.6000      4.2000     0.77867E-038
    -20.6000      4.3000     0.22189E-038
    -20.6000      4.4000     0.61448E-039
    -20.6000      4.5000     0.16539E-039
    -20.6000      4.6000     0.43267E-040
    -20.6000      4.7000     0.11003E-040
    -20.6000      4.8000     0.27198E-041
    -20.6000      4.9000     0.65363E-042
    -20.6000      5.0000     0.15272E-042
    -20.6000      5.1000     0.34694E-043
    -20.6000      5.2000     0.76639E-044
    -20.6000      5.3000     0.16463E-044
    -20.6000      5.4000     0.34393E-045
    -20.6000      5.5000     0.69882E-046
    -20.6000      5.6000     0.13811E-046
    -20.6000      5.7000     0.26550E-047
    -20.6000      5.8000     0.49652E-048
    -20.6000      5.9000     0.90340E-049
    -20.6000      6.0000     0.15992E-049
    -20.6000      6.1000     0.27548E-050
    -20.6000      6.2000     0.46176E-051
    -20.6000      6.3000     0.75327E-052
    -20.6000      6.4000     0.11960E-052
    -20.6000      6.5000     0.18483E-053
    -20.6000      6.6000     0.27804E-054
    -20.6000      6.7000     0.40720E-055
    -20.6000      6.8000     0.58061E-056
    -20.6000      6.9000     0.80608E-057
    -20.6000      7.0000     0.10897E-057
    -20.6000      7.1000     0.14347E-058
    -20.6000      7.2000     0.18396E-059
    -20.6000      7.3000     0.22975E-060
    -20.6000      7.4000     0.27951E-061
    -20.6000      7.5000     0.33127E-062
    -20.6000      7.6000     0.38251E-063
    -20.6000      7.7000     0.43036E-064
    -20.6000      7.8000     0.47181E-065
    -20.6000      7.9000     0.50409E-066
    -20.6000      8.0000     0.52490E-067
    -20.6000      8.1000     0.53276E-068
    -20.6000      8.2000     0.52710E-069
    -20.6000      8.3000     0.50840E-070
    -20.6000      8.4000     0.47810E-071
    -20.6000      8.5000     0.43839E-072
    -20.6000      8.6000     0.39199E-073
    -20.6000      8.7000     0.34183E-074
    -20.6000      8.8000     0.29073E-075
    -20.6000      8.9000     0.24120E-076
    -20.6000      9.0000     0.19520E-077
    -20.6000      9.1000     0.15412E-078
    -20.6000      9.2000     0.11873E-079
    -20.6000      9.3000     0.89254E-081
    -20.6000      9.4000     0.65476E-082
    -20.6000      9.5000     0.46878E-083
    -20.6000      9.6000     0.32760E-084
    -20.6000      9.7000     0.22348E-085
    -20.6000      9.8000     0.14883E-086
    -20.6000      9.9000     0.96767E-088
    -20.6000     10.0000     0.61435E-089
    -20.6000     10.1000     0.38089E-090
    -20.6000     10.2000     0.23062E-091
    -20.6000     10.3000     0.13638E-092
    -20.6000     10.4000     0.78784E-094
    -20.6000     10.5000     0.44459E-095
    -20.6000     10.6000     0.24512E-096
    -20.6000     10.7000     0.13204E-097
    -20.6000     10.8000     0.69509E-099
    -20.6000     10.9000     0.35758E-100
    -20.6000     11.0000     0.17979E-101
    -20.6000     11.1000     0.88359E-103
    -20.6000     11.2000     0.42450E-104
    -20.6000     11.3000     0.19938E-105
    -20.6000     11.4000     0.91562E-107
    -20.6000     11.5000     0.41116E-108
    -20.6000     11.6000     0.18056E-109
    -20.6000     11.7000     0.77546E-111
    -20.6000     11.8000     0.32576E-112
    -20.6000     11.9000     0.13386E-113
    -20.6000     12.0000     0.53814E-115
    -20.6000     12.1000     0.21167E-116
    -20.6000     12.2000     0.81463E-118
    -20.6000     12.3000     0.30680E-119
    -20.6000     12.4000     0.11309E-120
    -20.6000     12.5000     0.40801E-122
    -20.6000     12.6000     0.14453E-123
    -20.6000     12.7000     0.54455E-125
    -20.6000     12.8000     0.00000E+000
 
    -20.5000    -12.8000     0.00000E+000
    -20.5000    -12.7000     0.11062E-124
    -20.5000    -12.6000     0.34213E-123
    -20.5000    -12.5000     0.97103E-122
    -20.5000    -12.4000     0.26918E-120
    -20.5000    -12.3000     0.73029E-119
    -20.5000    -12.2000     0.19391E-117
    -20.5000    -12.1000     0.50382E-116
    -20.5000    -12.0000     0.12809E-114
    -20.5000    -11.9000     0.31862E-113
    -20.5000    -11.8000     0.77537E-112
    -20.5000    -11.7000     0.18457E-110
    -20.5000    -11.6000     0.42975E-109
    -20.5000    -11.5000     0.97861E-108
    -20.5000    -11.4000     0.21793E-106
    -20.5000    -11.3000     0.47454E-105
    -20.5000    -11.2000     0.10103E-103
    -20.5000    -11.1000     0.21030E-102
    -20.5000    -11.0000     0.42790E-101
    -20.5000    -10.9000     0.85103E-100
    -20.5000    -10.8000     0.16543E-098
    -20.5000    -10.7000     0.31426E-097
    -20.5000    -10.6000     0.58336E-096
    -20.5000    -10.5000     0.10581E-094
    -20.5000    -10.4000     0.18749E-093
    -20.5000    -10.3000     0.32457E-092
    -20.5000    -10.2000     0.54883E-091
    -20.5000    -10.1000     0.90642E-090
    -20.5000    -10.0000     0.14620E-088
    -20.5000     -9.9000     0.23028E-087
    -20.5000     -9.8000     0.35416E-086
    -20.5000     -9.7000     0.53179E-085
    -20.5000     -9.6000     0.77956E-084
    -20.5000     -9.5000     0.11155E-082
    -20.5000     -9.4000     0.15580E-081
    -20.5000     -9.3000     0.21238E-080
    -20.5000     -9.2000     0.28253E-079
    -20.5000     -9.1000     0.36674E-078
    -20.5000     -9.0000     0.46448E-077
    -20.5000     -8.9000     0.57391E-076
    -20.5000     -8.8000     0.69177E-075
    -20.5000     -8.7000     0.81335E-074
    -20.5000     -8.6000     0.93269E-073
    -20.5000     -8.5000     0.10431E-071
    -20.5000     -8.4000     0.11375E-070
    -20.5000     -8.3000     0.12096E-069
    -20.5000     -8.2000     0.12541E-068
    -20.5000     -8.1000     0.12675E-067
    -20.5000     -8.0000     0.12488E-066
    -20.5000     -7.9000     0.11993E-065
    -20.5000     -7.8000     0.11225E-064
    -20.5000     -7.7000     0.10239E-063
    -20.5000     -7.6000     0.91003E-063
    -20.5000     -7.5000     0.78811E-062
    -20.5000     -7.4000     0.66497E-061
    -20.5000     -7.3000     0.54659E-060
    -20.5000     -7.2000     0.43764E-059
    -20.5000     -7.1000     0.34131E-058
    -20.5000     -7.0000     0.25924E-057
    -20.5000     -6.9000     0.19176E-056
    -20.5000     -6.8000     0.13812E-055
    -20.5000     -6.7000     0.96866E-055
    -20.5000     -6.6000     0.66141E-054
    -20.5000     -6.5000     0.43966E-053
    -20.5000     -6.4000     0.28449E-052
    -20.5000     -6.3000     0.17918E-051
    -20.5000     -6.2000     0.10984E-050
    -20.5000     -6.1000     0.65526E-050
    -20.5000     -6.0000     0.38040E-049
    -20.5000     -5.9000     0.21488E-048
    -20.5000     -5.8000     0.11810E-047
    -20.5000     -5.7000     0.63151E-047
    -20.5000     -5.6000     0.32849E-046
    -20.5000     -5.5000     0.16621E-045
    -20.5000     -5.4000     0.81804E-045
    -20.5000     -5.3000     0.39157E-044
    -20.5000     -5.2000     0.18228E-043
    -20.5000     -5.1000     0.82516E-043
    -20.5000     -5.0000     0.36322E-042
    -20.5000     -4.9000     0.15546E-041
    -20.5000     -4.8000     0.64686E-041
    -20.5000     -4.7000     0.26167E-040
    -20.5000     -4.6000     0.10290E-039
    -20.5000     -4.5000     0.39334E-039
    -20.5000     -4.4000     0.14614E-038
    -20.5000     -4.3000     0.52769E-038
    -20.5000     -4.2000     0.18518E-037
    -20.5000     -4.1000     0.63152E-037
    -20.5000     -4.0000     0.20927E-036
    -20.5000     -3.9000     0.67384E-036
    -20.5000     -3.8000     0.21081E-035
    -20.5000     -3.7000     0.64075E-035
    -20.5000     -3.6000     0.18920E-034
    -20.5000     -3.5000     0.54273E-034
    -20.5000     -3.4000     0.15122E-033
    -20.5000     -3.3000     0.40929E-033
    -20.5000     -3.2000     0.10759E-032
    -20.5000     -3.1000     0.27470E-032
    -20.5000     -3.0000     0.68114E-032
    -20.5000     -2.9000     0.16402E-031
    -20.5000     -2.8000     0.38354E-031
    -20.5000     -2.7000     0.87089E-031
    -20.5000     -2.6000     0.19202E-030
    -20.5000     -2.5000     0.41106E-030
    -20.5000     -2.4000     0.85441E-030
    -20.5000     -2.3000     0.17242E-029
    -20.5000     -2.2000     0.33780E-029
    -20.5000     -2.1000     0.64250E-029
    -20.5000     -2.0000     0.11863E-028
    -20.5000     -1.9000     0.21263E-028
    -20.5000     -1.8000     0.36995E-028
    -20.5000     -1.7000     0.62479E-028
    -20.5000     -1.6000     0.10242E-027
    -20.5000     -1.5000     0.16296E-027
    -20.5000     -1.4000     0.25167E-027
    -20.5000     -1.3000     0.37724E-027
    -20.5000     -1.2000     0.54880E-027
    -20.5000     -1.1000     0.77485E-027
    -20.5000     -1.0000     0.10618E-026
    -20.5000     -0.9000     0.14120E-026
    -20.5000     -0.8000     0.18223E-026
    -20.5000     -0.7000     0.22823E-026
    -20.5000     -0.6000     0.27741E-026
    -20.5000     -0.5000     0.32722E-026
    -20.5000     -0.4000     0.37456E-026
    -20.5000     -0.3000     0.41607E-026
    -20.5000     -0.2000     0.44851E-026
    -20.5000     -0.1000     0.46918E-026
    -20.5000      0.0000     0.47627E-026
    -20.5000      0.1000     0.46918E-026
    -20.5000      0.2000     0.44851E-026
    -20.5000      0.3000     0.41607E-026
    -20.5000      0.4000     0.37456E-026
    -20.5000      0.5000     0.32722E-026
    -20.5000      0.6000     0.27741E-026
    -20.5000      0.7000     0.22823E-026
    -20.5000      0.8000     0.18223E-026
    -20.5000      0.9000     0.14120E-026
    -20.5000      1.0000     0.10618E-026
    -20.5000      1.1000     0.77485E-027
    -20.5000      1.2000     0.54880E-027
    -20.5000      1.3000     0.37724E-027
    -20.5000      1.4000     0.25167E-027
    -20.5000      1.5000     0.16296E-027
    -20.5000      1.6000     0.10242E-027
    -20.5000      1.7000     0.62479E-028
    -20.5000      1.8000     0.36995E-028
    -20.5000      1.9000     0.21263E-028
    -20.5000      2.0000     0.11863E-028
    -20.5000      2.1000     0.64250E-029
    -20.5000      2.2000     0.33780E-029
    -20.5000      2.3000     0.17242E-029
    -20.5000      2.4000     0.85441E-030
    -20.5000      2.5000     0.41106E-030
    -20.5000      2.6000     0.19202E-030
    -20.5000      2.7000     0.87089E-031
    -20.5000      2.8000     0.38354E-031
    -20.5000      2.9000     0.16402E-031
    -20.5000      3.0000     0.68114E-032
    -20.5000      3.1000     0.27470E-032
    -20.5000      3.2000     0.10759E-032
    -20.5000      3.3000     0.40929E-033
    -20.5000      3.4000     0.15122E-033
    -20.5000      3.5000     0.54273E-034
    -20.5000      3.6000     0.18920E-034
    -20.5000      3.7000     0.64075E-035
    -20.5000      3.8000     0.21081E-035
    -20.5000      3.9000     0.67384E-036
    -20.5000      4.0000     0.20927E-036
    -20.5000      4.1000     0.63152E-037
    -20.5000      4.2000     0.18518E-037
    -20.5000      4.3000     0.52769E-038
    -20.5000      4.4000     0.14614E-038
    -20.5000      4.5000     0.39334E-039
    -20.5000      4.6000     0.10290E-039
    -20.5000      4.7000     0.26167E-040
    -20.5000      4.8000     0.64686E-041
    -20.5000      4.9000     0.15546E-041
    -20.5000      5.0000     0.36322E-042
    -20.5000      5.1000     0.82516E-043
    -20.5000      5.2000     0.18228E-043
    -20.5000      5.3000     0.39157E-044
    -20.5000      5.4000     0.81804E-045
    -20.5000      5.5000     0.16621E-045
    -20.5000      5.6000     0.32849E-046
    -20.5000      5.7000     0.63151E-047
    -20.5000      5.8000     0.11810E-047
    -20.5000      5.9000     0.21488E-048
    -20.5000      6.0000     0.38040E-049
    -20.5000      6.1000     0.65526E-050
    -20.5000      6.2000     0.10984E-050
    -20.5000      6.3000     0.17918E-051
    -20.5000      6.4000     0.28449E-052
    -20.5000      6.5000     0.43966E-053
    -20.5000      6.6000     0.66141E-054
    -20.5000      6.7000     0.96866E-055
    -20.5000      6.8000     0.13812E-055
    -20.5000      6.9000     0.19176E-056
    -20.5000      7.0000     0.25924E-057
    -20.5000      7.1000     0.34131E-058
    -20.5000      7.2000     0.43764E-059
    -20.5000      7.3000     0.54659E-060
    -20.5000      7.4000     0.66497E-061
    -20.5000      7.5000     0.78811E-062
    -20.5000      7.6000     0.91003E-063
    -20.5000      7.7000     0.10239E-063
    -20.5000      7.8000     0.11225E-064
    -20.5000      7.9000     0.11993E-065
    -20.5000      8.0000     0.12488E-066
    -20.5000      8.1000     0.12675E-067
    -20.5000      8.2000     0.12541E-068
    -20.5000      8.3000     0.12096E-069
    -20.5000      8.4000     0.11375E-070
    -20.5000      8.5000     0.10431E-071
    -20.5000      8.6000     0.93269E-073
    -20.5000      8.7000     0.81335E-074
    -20.5000      8.8000     0.69177E-075
    -20.5000      8.9000     0.57391E-076
    -20.5000      9.0000     0.46448E-077
    -20.5000      9.1000     0.36674E-078
    -20.5000      9.2000     0.28253E-079
    -20.5000      9.3000     0.21238E-080
    -20.5000      9.4000     0.15580E-081
    -20.5000      9.5000     0.11155E-082
    -20.5000      9.6000     0.77956E-084
    -20.5000      9.7000     0.53179E-085
    -20.5000      9.8000     0.35416E-086
    -20.5000      9.9000     0.23028E-087
    -20.5000     10.0000     0.14620E-088
    -20.5000     10.1000     0.90642E-090
    -20.5000     10.2000     0.54883E-091
    -20.5000     10.3000     0.32457E-092
    -20.5000     10.4000     0.18749E-093
    -20.5000     10.5000     0.10581E-094
    -20.5000     10.6000     0.58336E-096
    -20.5000     10.7000     0.31426E-097
    -20.5000     10.8000     0.16543E-098
    -20.5000     10.9000     0.85103E-100
    -20.5000     11.0000     0.42790E-101
    -20.5000     11.1000     0.21030E-102
    -20.5000     11.2000     0.10103E-103
    -20.5000     11.3000     0.47454E-105
    -20.5000     11.4000     0.21793E-106
    -20.5000     11.5000     0.97861E-108
    -20.5000     11.6000     0.42975E-109
    -20.5000     11.7000     0.18457E-110
    -20.5000     11.8000     0.77537E-112
    -20.5000     11.9000     0.31862E-113
    -20.5000     12.0000     0.12809E-114
    -20.5000     12.1000     0.50382E-116
    -20.5000     12.2000     0.19391E-117
    -20.5000     12.3000     0.73030E-119
    -20.5000     12.4000     0.26918E-120
    -20.5000     12.5000     0.97122E-122
    -20.5000     12.6000     0.34403E-123
    -20.5000     12.7000     0.12963E-124
    -20.5000     12.8000     0.00000E+000
 
    -20.4000    -12.8000     0.00000E+000
    -20.4000    -12.7000     0.26182E-124
    -20.4000    -12.6000     0.80978E-123
    -20.4000    -12.5000     0.22983E-121
    -20.4000    -12.4000     0.63711E-120
    -20.4000    -12.3000     0.17285E-118
    -20.4000    -12.2000     0.45894E-117
    -20.4000    -12.1000     0.11924E-115
    -20.4000    -12.0000     0.30316E-114
    -20.4000    -11.9000     0.75410E-113
    -20.4000    -11.8000     0.18351E-111
    -20.4000    -11.7000     0.43682E-110
    -20.4000    -11.6000     0.10171E-108
    -20.4000    -11.5000     0.23160E-107
    -20.4000    -11.4000     0.51575E-106
    -20.4000    -11.3000     0.11230E-104
    -20.4000    -11.2000     0.23910E-103
    -20.4000    -11.1000     0.49767E-102
    -20.4000    -11.0000     0.10126E-100
    -20.4000    -10.9000     0.20139E-099
    -20.4000    -10.8000     0.39147E-098
    -20.4000    -10.7000     0.74366E-097
    -20.4000    -10.6000     0.13804E-095
    -20.4000    -10.5000     0.25038E-094
    -20.4000    -10.4000     0.44367E-093
    -20.4000    -10.3000     0.76803E-092
    -20.4000    -10.2000     0.12987E-090
    -20.4000    -10.1000     0.21448E-089
    -20.4000    -10.0000     0.34594E-088
    -20.4000     -9.9000     0.54488E-087
    -20.4000     -9.8000     0.83800E-086
    -20.4000     -9.7000     0.12583E-084
    -20.4000     -9.6000     0.18445E-083
    -20.4000     -9.5000     0.26394E-082
    -20.4000     -9.4000     0.36864E-081
    -20.4000     -9.3000     0.50251E-080
    -20.4000     -9.2000     0.66846E-079
    -20.4000     -9.1000     0.86769E-078
    -20.4000     -9.0000     0.10989E-076
    -20.4000     -8.9000     0.13578E-075
    -20.4000     -8.8000     0.16367E-074
    -20.4000     -8.7000     0.19243E-073
    -20.4000     -8.6000     0.22066E-072
    -20.4000     -8.5000     0.24677E-071
    -20.4000     -8.4000     0.26912E-070
    -20.4000     -8.3000     0.28617E-069
    -20.4000     -8.2000     0.29668E-068
    -20.4000     -8.1000     0.29986E-067
    -20.4000     -8.0000     0.29543E-066
    -20.4000     -7.9000     0.28371E-065
    -20.4000     -7.8000     0.26554E-064
    -20.4000     -7.7000     0.24220E-063
    -20.4000     -7.6000     0.21527E-062
    -20.4000     -7.5000     0.18643E-061
    -20.4000     -7.4000     0.15730E-060
    -20.4000     -7.3000     0.12929E-059
    -20.4000     -7.2000     0.10352E-058
    -20.4000     -7.1000     0.80732E-058
    -20.4000     -7.0000     0.61319E-057
    -20.4000     -6.9000     0.45357E-056
    -20.4000     -6.8000     0.32669E-055
    -20.4000     -6.7000     0.22911E-054
    -20.4000     -6.6000     0.15644E-053
    -20.4000     -6.5000     0.10399E-052
    -20.4000     -6.4000     0.67287E-052
    -20.4000     -6.3000     0.42379E-051
    -20.4000     -6.2000     0.25978E-050
    -20.4000     -6.1000     0.15498E-049
    -20.4000     -6.0000     0.89968E-049
    -20.4000     -5.9000     0.50821E-048
    -20.4000     -5.8000     0.27931E-047
    -20.4000     -5.7000     0.14935E-046
    -20.4000     -5.6000     0.77687E-046
    -20.4000     -5.5000     0.39308E-045
    -20.4000     -5.4000     0.19346E-044
    -20.4000     -5.3000     0.92601E-044
    -20.4000     -5.2000     0.43107E-043
    -20.4000     -5.1000     0.19514E-042
    -20.4000     -5.0000     0.85894E-042
    -20.4000     -4.9000     0.36762E-041
    -20.4000     -4.8000     0.15297E-040
    -20.4000     -4.7000     0.61879E-040
    -20.4000     -4.6000     0.24333E-039
    -20.4000     -4.5000     0.93011E-039
    -20.4000     -4.4000     0.34556E-038
    -20.4000     -4.3000     0.12478E-037
    -20.4000     -4.2000     0.43788E-037
    -20.4000     -4.1000     0.14933E-036
    -20.4000     -4.0000     0.49484E-036
    -20.4000     -3.9000     0.15933E-035
    -20.4000     -3.8000     0.49846E-035
    -20.4000     -3.7000     0.15150E-034
    -20.4000     -3.6000     0.44736E-034
    -20.4000     -3.5000     0.12832E-033
    -20.4000     -3.4000     0.35756E-033
    -20.4000     -3.3000     0.96772E-033
    -20.4000     -3.2000     0.25439E-032
    -20.4000     -3.1000     0.64949E-032
    -20.4000     -3.0000     0.16104E-031
    -20.4000     -2.9000     0.38779E-031
    -20.4000     -2.8000     0.90680E-031
    -20.4000     -2.7000     0.20590E-030
    -20.4000     -2.6000     0.45397E-030
    -20.4000     -2.5000     0.97186E-030
    -20.4000     -2.4000     0.20200E-029
    -20.4000     -2.3000     0.40764E-029
    -20.4000     -2.2000     0.79864E-029
    -20.4000     -2.1000     0.15190E-028
    -20.4000     -2.0000     0.28046E-028
    -20.4000     -1.9000     0.50269E-028
    -20.4000     -1.8000     0.87461E-028
    -20.4000     -1.7000     0.14771E-027
    -20.4000     -1.6000     0.24214E-027
    -20.4000     -1.5000     0.38527E-027
    -20.4000     -1.4000     0.59499E-027
    -20.4000     -1.3000     0.89183E-027
    -20.4000     -1.2000     0.12974E-026
    -20.4000     -1.1000     0.18318E-026
    -20.4000     -1.0000     0.25101E-026
    -20.4000     -0.9000     0.33380E-026
    -20.4000     -0.8000     0.43079E-026
    -20.4000     -0.7000     0.53956E-026
    -20.4000     -0.6000     0.65582E-026
    -20.4000     -0.5000     0.77356E-026
    -20.4000     -0.4000     0.88548E-026
    -20.4000     -0.3000     0.98361E-026
    -20.4000     -0.2000     0.10603E-025
    -20.4000     -0.1000     0.11091E-025
    -20.4000      0.0000     0.11259E-025
    -20.4000      0.1000     0.11091E-025
    -20.4000      0.2000     0.10603E-025
    -20.4000      0.3000     0.98361E-026
    -20.4000      0.4000     0.88548E-026
    -20.4000      0.5000     0.77356E-026
    -20.4000      0.6000     0.65582E-026
    -20.4000      0.7000     0.53956E-026
    -20.4000      0.8000     0.43079E-026
    -20.4000      0.9000     0.33380E-026
    -20.4000      1.0000     0.25101E-026
    -20.4000      1.1000     0.18318E-026
    -20.4000      1.2000     0.12974E-026
    -20.4000      1.3000     0.89183E-027
    -20.4000      1.4000     0.59499E-027
    -20.4000      1.5000     0.38527E-027
    -20.4000      1.6000     0.24214E-027
    -20.4000      1.7000     0.14771E-027
    -20.4000      1.8000     0.87461E-028
    -20.4000      1.9000     0.50269E-028
    -20.4000      2.0000     0.28046E-028
    -20.4000      2.1000     0.15190E-028
    -20.4000      2.2000     0.79864E-029
    -20.4000      2.3000     0.40764E-029
    -20.4000      2.4000     0.20200E-029
    -20.4000      2.5000     0.97186E-030
    -20.4000      2.6000     0.45397E-030
    -20.4000      2.7000     0.20590E-030
    -20.4000      2.8000     0.90680E-031
    -20.4000      2.9000     0.38779E-031
    -20.4000      3.0000     0.16104E-031
    -20.4000      3.1000     0.64949E-032
    -20.4000      3.2000     0.25439E-032
    -20.4000      3.3000     0.96772E-033
    -20.4000      3.4000     0.35756E-033
    -20.4000      3.5000     0.12832E-033
    -20.4000      3.6000     0.44736E-034
    -20.4000      3.7000     0.15150E-034
    -20.4000      3.8000     0.49846E-035
    -20.4000      3.9000     0.15933E-035
    -20.4000      4.0000     0.49484E-036
    -20.4000      4.1000     0.14933E-036
    -20.4000      4.2000     0.43788E-037
    -20.4000      4.3000     0.12478E-037
    -20.4000      4.4000     0.34556E-038
    -20.4000      4.5000     0.93011E-039
    -20.4000      4.6000     0.24333E-039
    -20.4000      4.7000     0.61879E-040
    -20.4000      4.8000     0.15297E-040
    -20.4000      4.9000     0.36762E-041
    -20.4000      5.0000     0.85894E-042
    -20.4000      5.1000     0.19514E-042
    -20.4000      5.2000     0.43107E-043
    -20.4000      5.3000     0.92601E-044
    -20.4000      5.4000     0.19346E-044
    -20.4000      5.5000     0.39308E-045
    -20.4000      5.6000     0.77687E-046
    -20.4000      5.7000     0.14935E-046
    -20.4000      5.8000     0.27931E-047
    -20.4000      5.9000     0.50821E-048
    -20.4000      6.0000     0.89968E-049
    -20.4000      6.1000     0.15498E-049
    -20.4000      6.2000     0.25978E-050
    -20.4000      6.3000     0.42379E-051
    -20.4000      6.4000     0.67287E-052
    -20.4000      6.5000     0.10399E-052
    -20.4000      6.6000     0.15644E-053
    -20.4000      6.7000     0.22911E-054
    -20.4000      6.8000     0.32669E-055
    -20.4000      6.9000     0.45357E-056
    -20.4000      7.0000     0.61319E-057
    -20.4000      7.1000     0.80732E-058
    -20.4000      7.2000     0.10352E-058
    -20.4000      7.3000     0.12929E-059
    -20.4000      7.4000     0.15730E-060
    -20.4000      7.5000     0.18643E-061
    -20.4000      7.6000     0.21527E-062
    -20.4000      7.7000     0.24220E-063
    -20.4000      7.8000     0.26554E-064
    -20.4000      7.9000     0.28371E-065
    -20.4000      8.0000     0.29543E-066
    -20.4000      8.1000     0.29986E-067
    -20.4000      8.2000     0.29668E-068
    -20.4000      8.3000     0.28617E-069
    -20.4000      8.4000     0.26912E-070
    -20.4000      8.5000     0.24677E-071
    -20.4000      8.6000     0.22066E-072
    -20.4000      8.7000     0.19243E-073
    -20.4000      8.8000     0.16367E-074
    -20.4000      8.9000     0.13578E-075
    -20.4000      9.0000     0.10989E-076
    -20.4000      9.1000     0.86769E-078
    -20.4000      9.2000     0.66846E-079
    -20.4000      9.3000     0.50251E-080
    -20.4000      9.4000     0.36864E-081
    -20.4000      9.5000     0.26394E-082
    -20.4000      9.6000     0.18445E-083
    -20.4000      9.7000     0.12583E-084
    -20.4000      9.8000     0.83800E-086
    -20.4000      9.9000     0.54488E-087
    -20.4000     10.0000     0.34594E-088
    -20.4000     10.1000     0.21448E-089
    -20.4000     10.2000     0.12987E-090
    -20.4000     10.3000     0.76803E-092
    -20.4000     10.4000     0.44367E-093
    -20.4000     10.5000     0.25038E-094
    -20.4000     10.6000     0.13804E-095
    -20.4000     10.7000     0.74366E-097
    -20.4000     10.8000     0.39147E-098
    -20.4000     10.9000     0.20139E-099
    -20.4000     11.0000     0.10126E-100
    -20.4000     11.1000     0.49767E-102
    -20.4000     11.2000     0.23910E-103
    -20.4000     11.3000     0.11230E-104
    -20.4000     11.4000     0.51575E-106
    -20.4000     11.5000     0.23160E-107
    -20.4000     11.6000     0.10171E-108
    -20.4000     11.7000     0.43682E-110
    -20.4000     11.8000     0.18351E-111
    -20.4000     11.9000     0.75410E-113
    -20.4000     12.0000     0.30316E-114
    -20.4000     12.1000     0.11924E-115
    -20.4000     12.2000     0.45894E-117
    -20.4000     12.3000     0.17285E-118
    -20.4000     12.4000     0.63711E-120
    -20.4000     12.5000     0.22988E-121
    -20.4000     12.6000     0.81428E-123
    -20.4000     12.7000     0.30681E-124
    -20.4000     12.8000     0.00000E+000
 
    -20.3000    -12.8000     0.00000E+000
    -20.3000    -12.7000     0.61619E-124
    -20.3000    -12.6000     0.19058E-122
    -20.3000    -12.5000     0.54089E-121
    -20.3000    -12.4000     0.14994E-119
    -20.3000    -12.3000     0.40678E-118
    -20.3000    -12.2000     0.10800E-116
    -20.3000    -12.1000     0.28062E-115
    -20.3000    -12.0000     0.71343E-114
    -20.3000    -11.9000     0.17746E-112
    -20.3000    -11.8000     0.43184E-111
    -20.3000    -11.7000     0.10279E-109
    -20.3000    -11.6000     0.23934E-108
    -20.3000    -11.5000     0.54500E-107
    -20.3000    -11.4000     0.12136E-105
    -20.3000    -11.3000     0.26427E-104
    -20.3000    -11.2000     0.56262E-103
    -20.3000    -11.1000     0.11711E-101
    -20.3000    -11.0000     0.23827E-100
    -20.3000    -10.9000     0.47388E-099
    -20.3000    -10.8000     0.92113E-098
    -20.3000    -10.7000     0.17498E-096
    -20.3000    -10.6000     0.32481E-095
    -20.3000    -10.5000     0.58911E-094
    -20.3000    -10.4000     0.10439E-092
    -20.3000    -10.3000     0.18070E-091
    -20.3000    -10.2000     0.30555E-090
    -20.3000    -10.1000     0.50463E-089
    -20.3000    -10.0000     0.81392E-088
    -20.3000     -9.9000     0.12820E-086
    -20.3000     -9.8000     0.19715E-085
    -20.3000     -9.7000     0.29604E-084
    -20.3000     -9.6000     0.43395E-083
    -20.3000     -9.5000     0.62095E-082
    -20.3000     -9.4000     0.86726E-081
    -20.3000     -9.3000     0.11822E-079
    -20.3000     -9.2000     0.15726E-078
    -20.3000     -9.1000     0.20412E-077
    -20.3000     -9.0000     0.25852E-076
    -20.3000     -8.9000     0.31942E-075
    -20.3000     -8.8000     0.38501E-074
    -20.3000     -8.7000     0.45265E-073
    -20.3000     -8.6000     0.51906E-072
    -20.3000     -8.5000     0.58048E-071
    -20.3000     -8.4000     0.63304E-070
    -20.3000     -8.3000     0.67313E-069
    -20.3000     -8.2000     0.69786E-068
    -20.3000     -8.1000     0.70533E-067
    -20.3000     -8.0000     0.69491E-066
    -20.3000     -7.9000     0.66732E-065
    -20.3000     -7.8000     0.62457E-064
    -20.3000     -7.7000     0.56967E-063
    -20.3000     -7.6000     0.50632E-062
    -20.3000     -7.5000     0.43848E-061
    -20.3000     -7.4000     0.36996E-060
    -20.3000     -7.3000     0.30409E-059
    -20.3000     -7.2000     0.24347E-058
    -20.3000     -7.1000     0.18987E-057
    -20.3000     -7.0000     0.14421E-056
    -20.3000     -6.9000     0.10667E-055
    -20.3000     -6.8000     0.76831E-055
    -20.3000     -6.7000     0.53882E-054
    -20.3000     -6.6000     0.36790E-053
    -20.3000     -6.5000     0.24455E-052
    -20.3000     -6.4000     0.15824E-051
    -20.3000     -6.3000     0.99661E-051
    -20.3000     -6.2000     0.61090E-050
    -20.3000     -6.1000     0.36444E-049
    -20.3000     -6.0000     0.21156E-048
    -20.3000     -5.9000     0.11951E-047
    -20.3000     -5.8000     0.65680E-047
    -20.3000     -5.7000     0.35119E-046
    -20.3000     -5.6000     0.18268E-045
    -20.3000     -5.5000     0.92430E-045
    -20.3000     -5.4000     0.45489E-044
    -20.3000     -5.3000     0.21774E-043
    -20.3000     -5.2000     0.10136E-042
    -20.3000     -5.1000     0.45882E-042
    -20.3000     -5.0000     0.20196E-041
    -20.3000     -4.9000     0.86435E-041
    -20.3000     -4.8000     0.35966E-040
    -20.3000     -4.7000     0.14549E-039
    -20.3000     -4.6000     0.57211E-039
    -20.3000     -4.5000     0.21868E-038
    -20.3000     -4.4000     0.81245E-038
    -20.3000     -4.3000     0.29337E-037
    -20.3000     -4.2000     0.10295E-036
    -20.3000     -4.1000     0.35107E-036
    -20.3000     -4.0000     0.11634E-035
    -20.3000     -3.9000     0.37459E-035
    -20.3000     -3.8000     0.11719E-034
    -20.3000     -3.7000     0.35618E-034
    -20.3000     -3.6000     0.10517E-033
    -20.3000     -3.5000     0.30168E-033
    -20.3000     -3.4000     0.84057E-033
    -20.3000     -3.3000     0.22750E-032
    -20.3000     -3.2000     0.59803E-032
    -20.3000     -3.1000     0.15268E-031
    -20.3000     -3.0000     0.37858E-031
    -20.3000     -2.9000     0.91161E-031
    -20.3000     -2.8000     0.21317E-030
    -20.3000     -2.7000     0.48402E-030
    -20.3000     -2.6000     0.10672E-029
    -20.3000     -2.5000     0.22845E-029
    -20.3000     -2.4000     0.47485E-029
    -20.3000     -2.3000     0.95823E-029
    -20.3000     -2.2000     0.18773E-028
    -20.3000     -2.1000     0.35706E-028
    -20.3000     -2.0000     0.65926E-028
    -20.3000     -1.9000     0.11816E-027
    -20.3000     -1.8000     0.20559E-027
    -20.3000     -1.7000     0.34720E-027
    -20.3000     -1.6000     0.56916E-027
    -20.3000     -1.5000     0.90559E-027
    -20.3000     -1.4000     0.13985E-026
    -20.3000     -1.3000     0.20963E-026
    -20.3000     -1.2000     0.30496E-026
    -20.3000     -1.1000     0.43057E-026
    -20.3000     -1.0000     0.58999E-026
    -20.3000     -0.9000     0.78459E-026
    -20.3000     -0.8000     0.10126E-025
    -20.3000     -0.7000     0.12682E-025
    -20.3000     -0.6000     0.15415E-025
    -20.3000     -0.5000     0.18183E-025
    -20.3000     -0.4000     0.20813E-025
    -20.3000     -0.3000     0.23119E-025
    -20.3000     -0.2000     0.24922E-025
    -20.3000     -0.1000     0.26070E-025
    -20.3000      0.0000     0.26465E-025
    -20.3000      0.1000     0.26070E-025
    -20.3000      0.2000     0.24922E-025
    -20.3000      0.3000     0.23119E-025
    -20.3000      0.4000     0.20813E-025
    -20.3000      0.5000     0.18183E-025
    -20.3000      0.6000     0.15415E-025
    -20.3000      0.7000     0.12682E-025
    -20.3000      0.8000     0.10126E-025
    -20.3000      0.9000     0.78459E-026
    -20.3000      1.0000     0.58999E-026
    -20.3000      1.1000     0.43057E-026
    -20.3000      1.2000     0.30496E-026
    -20.3000      1.3000     0.20963E-026
    -20.3000      1.4000     0.13985E-026
    -20.3000      1.5000     0.90559E-027
    -20.3000      1.6000     0.56916E-027
    -20.3000      1.7000     0.34720E-027
    -20.3000      1.8000     0.20559E-027
    -20.3000      1.9000     0.11816E-027
    -20.3000      2.0000     0.65926E-028
    -20.3000      2.1000     0.35706E-028
    -20.3000      2.2000     0.18773E-028
    -20.3000      2.3000     0.95823E-029
    -20.3000      2.4000     0.47485E-029
    -20.3000      2.5000     0.22845E-029
    -20.3000      2.6000     0.10672E-029
    -20.3000      2.7000     0.48402E-030
    -20.3000      2.8000     0.21317E-030
    -20.3000      2.9000     0.91161E-031
    -20.3000      3.0000     0.37858E-031
    -20.3000      3.1000     0.15268E-031
    -20.3000      3.2000     0.59803E-032
    -20.3000      3.3000     0.22750E-032
    -20.3000      3.4000     0.84057E-033
    -20.3000      3.5000     0.30168E-033
    -20.3000      3.6000     0.10517E-033
    -20.3000      3.7000     0.35618E-034
    -20.3000      3.8000     0.11719E-034
    -20.3000      3.9000     0.37459E-035
    -20.3000      4.0000     0.11634E-035
    -20.3000      4.1000     0.35107E-036
    -20.3000      4.2000     0.10295E-036
    -20.3000      4.3000     0.29337E-037
    -20.3000      4.4000     0.81245E-038
    -20.3000      4.5000     0.21868E-038
    -20.3000      4.6000     0.57211E-039
    -20.3000      4.7000     0.14549E-039
    -20.3000      4.8000     0.35966E-040
    -20.3000      4.9000     0.86435E-041
    -20.3000      5.0000     0.20196E-041
    -20.3000      5.1000     0.45882E-042
    -20.3000      5.2000     0.10136E-042
    -20.3000      5.3000     0.21774E-043
    -20.3000      5.4000     0.45489E-044
    -20.3000      5.5000     0.92430E-045
    -20.3000      5.6000     0.18268E-045
    -20.3000      5.7000     0.35119E-046
    -20.3000      5.8000     0.65680E-047
    -20.3000      5.9000     0.11951E-047
    -20.3000      6.0000     0.21156E-048
    -20.3000      6.1000     0.36444E-049
    -20.3000      6.2000     0.61090E-050
    -20.3000      6.3000     0.99661E-051
    -20.3000      6.4000     0.15824E-051
    -20.3000      6.5000     0.24455E-052
    -20.3000      6.6000     0.36790E-053
    -20.3000      6.7000     0.53882E-054
    -20.3000      6.8000     0.76831E-055
    -20.3000      6.9000     0.10667E-055
    -20.3000      7.0000     0.14421E-056
    -20.3000      7.1000     0.18987E-057
    -20.3000      7.2000     0.24347E-058
    -20.3000      7.3000     0.30409E-059
    -20.3000      7.4000     0.36996E-060
    -20.3000      7.5000     0.43848E-061
    -20.3000      7.6000     0.50632E-062
    -20.3000      7.7000     0.56967E-063
    -20.3000      7.8000     0.62457E-064
    -20.3000      7.9000     0.66732E-065
    -20.3000      8.0000     0.69491E-066
    -20.3000      8.1000     0.70533E-067
    -20.3000      8.2000     0.69786E-068
    -20.3000      8.3000     0.67313E-069
    -20.3000      8.4000     0.63304E-070
    -20.3000      8.5000     0.58048E-071
    -20.3000      8.6000     0.51906E-072
    -20.3000      8.7000     0.45265E-073
    -20.3000      8.8000     0.38501E-074
    -20.3000      8.9000     0.31942E-075
    -20.3000      9.0000     0.25852E-076
    -20.3000      9.1000     0.20412E-077
    -20.3000      9.2000     0.15726E-078
    -20.3000      9.3000     0.11822E-079
    -20.3000      9.4000     0.86726E-081
    -20.3000      9.5000     0.62095E-082
    -20.3000      9.6000     0.43395E-083
    -20.3000      9.7000     0.29604E-084
    -20.3000      9.8000     0.19715E-085
    -20.3000      9.9000     0.12820E-086
    -20.3000     10.0000     0.81392E-088
    -20.3000     10.1000     0.50463E-089
    -20.3000     10.2000     0.30555E-090
    -20.3000     10.3000     0.18070E-091
    -20.3000     10.4000     0.10439E-092
    -20.3000     10.5000     0.58911E-094
    -20.3000     10.6000     0.32481E-095
    -20.3000     10.7000     0.17498E-096
    -20.3000     10.8000     0.92113E-098
    -20.3000     10.9000     0.47388E-099
    -20.3000     11.0000     0.23827E-100
    -20.3000     11.1000     0.11711E-101
    -20.3000     11.2000     0.56262E-103
    -20.3000     11.3000     0.26427E-104
    -20.3000     11.4000     0.12136E-105
    -20.3000     11.5000     0.54500E-107
    -20.3000     11.6000     0.23934E-108
    -20.3000     11.7000     0.10279E-109
    -20.3000     11.8000     0.43184E-111
    -20.3000     11.9000     0.17746E-112
    -20.3000     12.0000     0.71343E-114
    -20.3000     12.1000     0.28062E-115
    -20.3000     12.2000     0.10800E-116
    -20.3000     12.3000     0.40678E-118
    -20.3000     12.4000     0.14994E-119
    -20.3000     12.5000     0.54100E-121
    -20.3000     12.6000     0.19164E-122
    -20.3000     12.7000     0.72208E-124
    -20.3000     12.8000     0.00000E+000
 
    -20.2000    -12.8000     0.00000E+000
    -20.2000    -12.7000     0.14419E-123
    -20.2000    -12.6000     0.44597E-122
    -20.2000    -12.5000     0.12657E-120
    -20.2000    -12.4000     0.35086E-119
    -20.2000    -12.3000     0.95186E-118
    -20.2000    -12.2000     0.25273E-116
    -20.2000    -12.1000     0.65663E-115
    -20.2000    -12.0000     0.16694E-113
    -20.2000    -11.9000     0.41524E-112
    -20.2000    -11.8000     0.10104E-110
    -20.2000    -11.7000     0.24052E-109
    -20.2000    -11.6000     0.56000E-108
    -20.2000    -11.5000     0.12752E-106
    -20.2000    -11.4000     0.28396E-105
    -20.2000    -11.3000     0.61831E-104
    -20.2000    -11.2000     0.13164E-102
    -20.2000    -11.1000     0.27399E-101
    -20.2000    -11.0000     0.55747E-100
    -20.2000    -10.9000     0.11087E-098
    -20.2000    -10.8000     0.21550E-097
    -20.2000    -10.7000     0.40937E-096
    -20.2000    -10.6000     0.75989E-095
    -20.2000    -10.5000     0.13782E-093
    -20.2000    -10.4000     0.24422E-092
    -20.2000    -10.3000     0.42275E-091
    -20.2000    -10.2000     0.71481E-090
    -20.2000    -10.1000     0.11805E-088
    -20.2000    -10.0000     0.19040E-087
    -20.2000     -9.9000     0.29989E-086
    -20.2000     -9.8000     0.46120E-085
    -20.2000     -9.7000     0.69250E-084
    -20.2000     -9.6000     0.10151E-082
    -20.2000     -9.5000     0.14525E-081
    -20.2000     -9.4000     0.20287E-080
    -20.2000     -9.3000     0.27652E-079
    -20.2000     -9.2000     0.36784E-078
    -20.2000     -9.1000     0.47745E-077
    -20.2000     -9.0000     0.60468E-076
    -20.2000     -8.9000     0.74712E-075
    -20.2000     -8.8000     0.90052E-074
    -20.2000     -8.7000     0.10587E-072
    -20.2000     -8.6000     0.12140E-071
    -20.2000     -8.5000     0.13577E-070
    -20.2000     -8.4000     0.14806E-069
    -20.2000     -8.3000     0.15743E-068
    -20.2000     -8.2000     0.16321E-067
    -20.2000     -8.1000     0.16496E-066
    -20.2000     -8.0000     0.16252E-065
    -20.2000     -7.9000     0.15607E-064
    -20.2000     -7.8000     0.14607E-063
    -20.2000     -7.7000     0.13323E-062
    -20.2000     -7.6000     0.11841E-061
    -20.2000     -7.5000     0.10254E-060
    -20.2000     -7.4000     0.86516E-060
    -20.2000     -7.3000     0.71111E-059
    -20.2000     -7.2000     0.56935E-058
    -20.2000     -7.1000     0.44401E-057
    -20.2000     -7.0000     0.33723E-056
    -20.2000     -6.9000     0.24944E-055
    -20.2000     -6.8000     0.17966E-054
    -20.2000     -6.7000     0.12599E-053
    -20.2000     -6.6000     0.86026E-053
    -20.2000     -6.5000     0.57182E-052
    -20.2000     -6.4000     0.36999E-051
    -20.2000     -6.3000     0.23302E-050
    -20.2000     -6.2000     0.14284E-049
    -20.2000     -6.1000     0.85210E-049
    -20.2000     -6.0000     0.49466E-048
    -20.2000     -5.9000     0.27941E-047
    -20.2000     -5.8000     0.15356E-046
    -20.2000     -5.7000     0.82109E-046
    -20.2000     -5.6000     0.42709E-045
    -20.2000     -5.5000     0.21610E-044
    -20.2000     -5.4000     0.10635E-043
    -20.2000     -5.3000     0.50905E-043
    -20.2000     -5.2000     0.23696E-042
    -20.2000     -5.1000     0.10726E-041
    -20.2000     -5.0000     0.47214E-041
    -20.2000     -4.9000     0.20207E-040
    -20.2000     -4.8000     0.84078E-040
    -20.2000     -4.7000     0.34011E-039
    -20.2000     -4.6000     0.13374E-038
    -20.2000     -4.5000     0.51120E-038
    -20.2000     -4.4000     0.18992E-037
    -20.2000     -4.3000     0.68577E-037
    -20.2000     -4.2000     0.24065E-036
    -20.2000     -4.1000     0.82065E-036
    -20.2000     -4.0000     0.27194E-035
    -20.2000     -3.9000     0.87560E-035
    -20.2000     -3.8000     0.27392E-034
    -20.2000     -3.7000     0.83255E-034
    -20.2000     -3.6000     0.24583E-033
    -20.2000     -3.5000     0.70514E-033
    -20.2000     -3.4000     0.19647E-032
    -20.2000     -3.3000     0.53174E-032
    -20.2000     -3.2000     0.13978E-031
    -20.2000     -3.1000     0.35687E-031
    -20.2000     -3.0000     0.88486E-031
    -20.2000     -2.9000     0.21307E-030
    -20.2000     -2.8000     0.49822E-030
    -20.2000     -2.7000     0.11313E-029
    -20.2000     -2.6000     0.24942E-029
    -20.2000     -2.5000     0.53394E-029
    -20.2000     -2.4000     0.11098E-028
    -20.2000     -2.3000     0.22395E-028
    -20.2000     -2.2000     0.43876E-028
    -20.2000     -2.1000     0.83449E-028
    -20.2000     -2.0000     0.15408E-027
    -20.2000     -1.9000     0.27616E-027
    -20.2000     -1.8000     0.48047E-027
    -20.2000     -1.7000     0.81143E-027
    -20.2000     -1.6000     0.13302E-026
    -20.2000     -1.5000     0.21164E-026
    -20.2000     -1.4000     0.32685E-026
    -20.2000     -1.3000     0.48991E-026
    -20.2000     -1.2000     0.71269E-026
    -20.2000     -1.1000     0.10062E-025
    -20.2000     -1.0000     0.13788E-025
    -20.2000     -0.9000     0.18336E-025
    -20.2000     -0.8000     0.23664E-025
    -20.2000     -0.7000     0.29638E-025
    -20.2000     -0.6000     0.36024E-025
    -20.2000     -0.5000     0.42492E-025
    -20.2000     -0.4000     0.48639E-025
    -20.2000     -0.3000     0.54030E-025
    -20.2000     -0.2000     0.58242E-025
    -20.2000     -0.1000     0.60925E-025
    -20.2000      0.0000     0.61847E-025
    -20.2000      0.1000     0.60925E-025
    -20.2000      0.2000     0.58242E-025
    -20.2000      0.3000     0.54030E-025
    -20.2000      0.4000     0.48639E-025
    -20.2000      0.5000     0.42492E-025
    -20.2000      0.6000     0.36024E-025
    -20.2000      0.7000     0.29638E-025
    -20.2000      0.8000     0.23664E-025
    -20.2000      0.9000     0.18336E-025
    -20.2000      1.0000     0.13788E-025
    -20.2000      1.1000     0.10062E-025
    -20.2000      1.2000     0.71269E-026
    -20.2000      1.3000     0.48991E-026
    -20.2000      1.4000     0.32685E-026
    -20.2000      1.5000     0.21164E-026
    -20.2000      1.6000     0.13302E-026
    -20.2000      1.7000     0.81143E-027
    -20.2000      1.8000     0.48047E-027
    -20.2000      1.9000     0.27616E-027
    -20.2000      2.0000     0.15408E-027
    -20.2000      2.1000     0.83449E-028
    -20.2000      2.2000     0.43876E-028
    -20.2000      2.3000     0.22395E-028
    -20.2000      2.4000     0.11098E-028
    -20.2000      2.5000     0.53394E-029
    -20.2000      2.6000     0.24942E-029
    -20.2000      2.7000     0.11313E-029
    -20.2000      2.8000     0.49822E-030
    -20.2000      2.9000     0.21307E-030
    -20.2000      3.0000     0.88486E-031
    -20.2000      3.1000     0.35687E-031
    -20.2000      3.2000     0.13978E-031
    -20.2000      3.3000     0.53174E-032
    -20.2000      3.4000     0.19647E-032
    -20.2000      3.5000     0.70514E-033
    -20.2000      3.6000     0.24583E-033
    -20.2000      3.7000     0.83255E-034
    -20.2000      3.8000     0.27392E-034
    -20.2000      3.9000     0.87560E-035
    -20.2000      4.0000     0.27194E-035
    -20.2000      4.1000     0.82065E-036
    -20.2000      4.2000     0.24065E-036
    -20.2000      4.3000     0.68577E-037
    -20.2000      4.4000     0.18992E-037
    -20.2000      4.5000     0.51120E-038
    -20.2000      4.6000     0.13374E-038
    -20.2000      4.7000     0.34011E-039
    -20.2000      4.8000     0.84078E-040
    -20.2000      4.9000     0.20207E-040
    -20.2000      5.0000     0.47214E-041
    -20.2000      5.1000     0.10726E-041
    -20.2000      5.2000     0.23696E-042
    -20.2000      5.3000     0.50905E-043
    -20.2000      5.4000     0.10635E-043
    -20.2000      5.5000     0.21610E-044
    -20.2000      5.6000     0.42709E-045
    -20.2000      5.7000     0.82109E-046
    -20.2000      5.8000     0.15356E-046
    -20.2000      5.9000     0.27941E-047
    -20.2000      6.0000     0.49466E-048
    -20.2000      6.1000     0.85210E-049
    -20.2000      6.2000     0.14284E-049
    -20.2000      6.3000     0.23302E-050
    -20.2000      6.4000     0.36999E-051
    -20.2000      6.5000     0.57182E-052
    -20.2000      6.6000     0.86026E-053
    -20.2000      6.7000     0.12599E-053
    -20.2000      6.8000     0.17966E-054
    -20.2000      6.9000     0.24944E-055
    -20.2000      7.0000     0.33723E-056
    -20.2000      7.1000     0.44401E-057
    -20.2000      7.2000     0.56935E-058
    -20.2000      7.3000     0.71111E-059
    -20.2000      7.4000     0.86516E-060
    -20.2000      7.5000     0.10254E-060
    -20.2000      7.6000     0.11841E-061
    -20.2000      7.7000     0.13323E-062
    -20.2000      7.8000     0.14607E-063
    -20.2000      7.9000     0.15607E-064
    -20.2000      8.0000     0.16252E-065
    -20.2000      8.1000     0.16496E-066
    -20.2000      8.2000     0.16321E-067
    -20.2000      8.3000     0.15743E-068
    -20.2000      8.4000     0.14806E-069
    -20.2000      8.5000     0.13577E-070
    -20.2000      8.6000     0.12140E-071
    -20.2000      8.7000     0.10587E-072
    -20.2000      8.8000     0.90052E-074
    -20.2000      8.9000     0.74712E-075
    -20.2000      9.0000     0.60468E-076
    -20.2000      9.1000     0.47745E-077
    -20.2000      9.2000     0.36784E-078
    -20.2000      9.3000     0.27652E-079
    -20.2000      9.4000     0.20287E-080
    -20.2000      9.5000     0.14525E-081
    -20.2000      9.6000     0.10151E-082
    -20.2000      9.7000     0.69250E-084
    -20.2000      9.8000     0.46120E-085
    -20.2000      9.9000     0.29989E-086
    -20.2000     10.0000     0.19040E-087
    -20.2000     10.1000     0.11805E-088
    -20.2000     10.2000     0.71481E-090
    -20.2000     10.3000     0.42275E-091
    -20.2000     10.4000     0.24422E-092
    -20.2000     10.5000     0.13782E-093
    -20.2000     10.6000     0.75989E-095
    -20.2000     10.7000     0.40937E-096
    -20.2000     10.8000     0.21550E-097
    -20.2000     10.9000     0.11087E-098
    -20.2000     11.0000     0.55747E-100
    -20.2000     11.1000     0.27399E-101
    -20.2000     11.2000     0.13164E-102
    -20.2000     11.3000     0.61831E-104
    -20.2000     11.4000     0.28396E-105
    -20.2000     11.5000     0.12752E-106
    -20.2000     11.6000     0.56000E-108
    -20.2000     11.7000     0.24052E-109
    -20.2000     11.8000     0.10104E-110
    -20.2000     11.9000     0.41524E-112
    -20.2000     12.0000     0.16694E-113
    -20.2000     12.1000     0.65663E-115
    -20.2000     12.2000     0.25273E-116
    -20.2000     12.3000     0.95186E-118
    -20.2000     12.4000     0.35086E-119
    -20.2000     12.5000     0.12660E-120
    -20.2000     12.6000     0.44845E-122
    -20.2000     12.7000     0.16897E-123
    -20.2000     12.8000     0.00000E+000
 
    -20.1000    -12.8000     0.00000E+000
    -20.1000    -12.7000     0.33550E-123
    -20.1000    -12.6000     0.10376E-121
    -20.1000    -12.5000     0.29450E-120
    -20.1000    -12.4000     0.81634E-119
    -20.1000    -12.3000     0.22146E-117
    -20.1000    -12.2000     0.58800E-116
    -20.1000    -12.1000     0.15277E-114
    -20.1000    -12.0000     0.38839E-113
    -20.1000    -11.9000     0.96606E-112
    -20.1000    -11.8000     0.23508E-110
    -20.1000    -11.7000     0.55957E-109
    -20.1000    -11.6000     0.13028E-107
    -20.1000    -11.5000     0.29666E-106
    -20.1000    -11.4000     0.66060E-105
    -20.1000    -11.3000     0.14384E-103
    -20.1000    -11.2000     0.30623E-102
    -20.1000    -11.1000     0.63738E-101
    -20.1000    -11.0000     0.12968E-099
    -20.1000    -10.9000     0.25791E-098
    -20.1000    -10.8000     0.50131E-097
    -20.1000    -10.7000     0.95228E-096
    -20.1000    -10.6000     0.17676E-094
    -20.1000    -10.5000     0.32059E-093
    -20.1000    -10.4000     0.56807E-092
    -20.1000    -10.3000     0.98333E-091
    -20.1000    -10.2000     0.16627E-089
    -20.1000    -10.1000     0.27459E-088
    -20.1000    -10.0000     0.44287E-087
    -20.1000     -9.9000     0.69752E-086
    -20.1000     -9.8000     0.10727E-084
    -20.1000     -9.7000     0.16107E-083
    -20.1000     -9.6000     0.23610E-082
    -20.1000     -9.5000     0.33783E-081
    -20.1000     -9.4000     0.47182E-080
    -20.1000     -9.3000     0.64313E-079
    -20.1000     -9.2000     0.85548E-078
    -20.1000     -9.1000     0.11104E-076
    -20.1000     -9.0000     0.14063E-075
    -20.1000     -8.9000     0.17375E-074
    -20.1000     -8.8000     0.20942E-073
    -20.1000     -8.7000     0.24621E-072
    -20.1000     -8.6000     0.28233E-071
    -20.1000     -8.5000     0.31573E-070
    -20.1000     -8.4000     0.34430E-069
    -20.1000     -8.3000     0.36610E-068
    -20.1000     -8.2000     0.37954E-067
    -20.1000     -8.1000     0.38359E-066
    -20.1000     -8.0000     0.37791E-065
    -20.1000     -7.9000     0.36290E-064
    -20.1000     -7.8000     0.33964E-063
    -20.1000     -7.7000     0.30978E-062
    -20.1000     -7.6000     0.27532E-061
    -20.1000     -7.5000     0.23843E-060
    -20.1000     -7.4000     0.20116E-059
    -20.1000     -7.3000     0.16534E-058
    -20.1000     -7.2000     0.13238E-057
    -20.1000     -7.1000     0.10323E-056
    -20.1000     -7.0000     0.78406E-056
    -20.1000     -6.9000     0.57993E-055
    -20.1000     -6.8000     0.41769E-054
    -20.1000     -6.7000     0.29292E-053
    -20.1000     -6.6000     0.20000E-052
    -20.1000     -6.5000     0.13294E-051
    -20.1000     -6.4000     0.86016E-051
    -20.1000     -6.3000     0.54173E-050
    -20.1000     -6.2000     0.33206E-049
    -20.1000     -6.1000     0.19809E-048
    -20.1000     -6.0000     0.11499E-047
    -20.1000     -5.9000     0.64954E-047
    -20.1000     -5.8000     0.35697E-046
    -20.1000     -5.7000     0.19087E-045
    -20.1000     -5.6000     0.99280E-045
    -20.1000     -5.5000     0.50232E-044
    -20.1000     -5.4000     0.24721E-043
    -20.1000     -5.3000     0.11833E-042
    -20.1000     -5.2000     0.55080E-042
    -20.1000     -5.1000     0.24933E-041
    -20.1000     -5.0000     0.10974E-040
    -20.1000     -4.9000     0.46967E-040
    -20.1000     -4.8000     0.19542E-039
    -20.1000     -4.7000     0.79051E-039
    -20.1000     -4.6000     0.31085E-038
    -20.1000     -4.5000     0.11881E-037
    -20.1000     -4.4000     0.44142E-037
    -20.1000     -4.3000     0.15939E-036
    -20.1000     -4.2000     0.55930E-036
    -20.1000     -4.1000     0.19073E-035
    -20.1000     -4.0000     0.63201E-035
    -20.1000     -3.9000     0.20349E-034
    -20.1000     -3.8000     0.63660E-034
    -20.1000     -3.7000     0.19349E-033
    -20.1000     -3.6000     0.57131E-033
    -20.1000     -3.5000     0.16387E-032
    -20.1000     -3.4000     0.45659E-032
    -20.1000     -3.3000     0.12357E-031
    -20.1000     -3.2000     0.32483E-031
    -20.1000     -3.1000     0.82932E-031
    -20.1000     -3.0000     0.20563E-030
    -20.1000     -2.9000     0.49514E-030
    -20.1000     -2.8000     0.11578E-029
    -20.1000     -2.7000     0.26288E-029
    -20.1000     -2.6000     0.57959E-029
    -20.1000     -2.5000     0.12408E-028
    -20.1000     -2.4000     0.25789E-028
    -20.1000     -2.3000     0.52041E-028
    -20.1000     -2.2000     0.10195E-027
    -20.1000     -2.1000     0.19391E-027
    -20.1000     -2.0000     0.35802E-027
    -20.1000     -1.9000     0.64170E-027
    -20.1000     -1.8000     0.11164E-026
    -20.1000     -1.7000     0.18855E-026
    -20.1000     -1.6000     0.30908E-026
    -20.1000     -1.5000     0.49177E-026
    -20.1000     -1.4000     0.75945E-026
    -20.1000     -1.3000     0.11383E-025
    -20.1000     -1.2000     0.16560E-025
    -20.1000     -1.1000     0.23381E-025
    -20.1000     -1.0000     0.32037E-025
    -20.1000     -0.9000     0.42604E-025
    -20.1000     -0.8000     0.54984E-025
    -20.1000     -0.7000     0.68865E-025
    -20.1000     -0.6000     0.83703E-025
    -20.1000     -0.5000     0.98731E-025
    -20.1000     -0.4000     0.11301E-024
    -20.1000     -0.3000     0.12554E-024
    -20.1000     -0.2000     0.13533E-024
    -20.1000     -0.1000     0.14156E-024
    -20.1000      0.0000     0.14370E-024
    -20.1000      0.1000     0.14156E-024
    -20.1000      0.2000     0.13533E-024
    -20.1000      0.3000     0.12554E-024
    -20.1000      0.4000     0.11301E-024
    -20.1000      0.5000     0.98731E-025
    -20.1000      0.6000     0.83703E-025
    -20.1000      0.7000     0.68865E-025
    -20.1000      0.8000     0.54984E-025
    -20.1000      0.9000     0.42604E-025
    -20.1000      1.0000     0.32037E-025
    -20.1000      1.1000     0.23381E-025
    -20.1000      1.2000     0.16560E-025
    -20.1000      1.3000     0.11383E-025
    -20.1000      1.4000     0.75945E-026
    -20.1000      1.5000     0.49177E-026
    -20.1000      1.6000     0.30908E-026
    -20.1000      1.7000     0.18855E-026
    -20.1000      1.8000     0.11164E-026
    -20.1000      1.9000     0.64170E-027
    -20.1000      2.0000     0.35802E-027
    -20.1000      2.1000     0.19391E-027
    -20.1000      2.2000     0.10195E-027
    -20.1000      2.3000     0.52041E-028
    -20.1000      2.4000     0.25789E-028
    -20.1000      2.5000     0.12408E-028
    -20.1000      2.6000     0.57959E-029
    -20.1000      2.7000     0.26288E-029
    -20.1000      2.8000     0.11578E-029
    -20.1000      2.9000     0.49514E-030
    -20.1000      3.0000     0.20563E-030
    -20.1000      3.1000     0.82932E-031
    -20.1000      3.2000     0.32483E-031
    -20.1000      3.3000     0.12357E-031
    -20.1000      3.4000     0.45659E-032
    -20.1000      3.5000     0.16387E-032
    -20.1000      3.6000     0.57131E-033
    -20.1000      3.7000     0.19349E-033
    -20.1000      3.8000     0.63660E-034
    -20.1000      3.9000     0.20349E-034
    -20.1000      4.0000     0.63201E-035
    -20.1000      4.1000     0.19073E-035
    -20.1000      4.2000     0.55930E-036
    -20.1000      4.3000     0.15939E-036
    -20.1000      4.4000     0.44142E-037
    -20.1000      4.5000     0.11881E-037
    -20.1000      4.6000     0.31085E-038
    -20.1000      4.7000     0.79051E-039
    -20.1000      4.8000     0.19542E-039
    -20.1000      4.9000     0.46967E-040
    -20.1000      5.0000     0.10974E-040
    -20.1000      5.1000     0.24933E-041
    -20.1000      5.2000     0.55080E-042
    -20.1000      5.3000     0.11833E-042
    -20.1000      5.4000     0.24721E-043
    -20.1000      5.5000     0.50232E-044
    -20.1000      5.6000     0.99280E-045
    -20.1000      5.7000     0.19087E-045
    -20.1000      5.8000     0.35697E-046
    -20.1000      5.9000     0.64954E-047
    -20.1000      6.0000     0.11499E-047
    -20.1000      6.1000     0.19809E-048
    -20.1000      6.2000     0.33206E-049
    -20.1000      6.3000     0.54173E-050
    -20.1000      6.4000     0.86016E-051
    -20.1000      6.5000     0.13294E-051
    -20.1000      6.6000     0.20000E-052
    -20.1000      6.7000     0.29292E-053
    -20.1000      6.8000     0.41769E-054
    -20.1000      6.9000     0.57993E-055
    -20.1000      7.0000     0.78406E-056
    -20.1000      7.1000     0.10323E-056
    -20.1000      7.2000     0.13238E-057
    -20.1000      7.3000     0.16534E-058
    -20.1000      7.4000     0.20116E-059
    -20.1000      7.5000     0.23843E-060
    -20.1000      7.6000     0.27532E-061
    -20.1000      7.7000     0.30978E-062
    -20.1000      7.8000     0.33964E-063
    -20.1000      7.9000     0.36290E-064
    -20.1000      8.0000     0.37791E-065
    -20.1000      8.1000     0.38359E-066
    -20.1000      8.2000     0.37954E-067
    -20.1000      8.3000     0.36610E-068
    -20.1000      8.4000     0.34430E-069
    -20.1000      8.5000     0.31573E-070
    -20.1000      8.6000     0.28233E-071
    -20.1000      8.7000     0.24621E-072
    -20.1000      8.8000     0.20942E-073
    -20.1000      8.9000     0.17375E-074
    -20.1000      9.0000     0.14063E-075
    -20.1000      9.1000     0.11104E-076
    -20.1000      9.2000     0.85548E-078
    -20.1000      9.3000     0.64313E-079
    -20.1000      9.4000     0.47182E-080
    -20.1000      9.5000     0.33783E-081
    -20.1000      9.6000     0.23610E-082
    -20.1000      9.7000     0.16107E-083
    -20.1000      9.8000     0.10727E-084
    -20.1000      9.9000     0.69752E-086
    -20.1000     10.0000     0.44287E-087
    -20.1000     10.1000     0.27459E-088
    -20.1000     10.2000     0.16627E-089
    -20.1000     10.3000     0.98333E-091
    -20.1000     10.4000     0.56807E-092
    -20.1000     10.5000     0.32059E-093
    -20.1000     10.6000     0.17676E-094
    -20.1000     10.7000     0.95228E-096
    -20.1000     10.8000     0.50131E-097
    -20.1000     10.9000     0.25791E-098
    -20.1000     11.0000     0.12968E-099
    -20.1000     11.1000     0.63738E-101
    -20.1000     11.2000     0.30623E-102
    -20.1000     11.3000     0.14384E-103
    -20.1000     11.4000     0.66060E-105
    -20.1000     11.5000     0.29666E-106
    -20.1000     11.6000     0.13028E-107
    -20.1000     11.7000     0.55957E-109
    -20.1000     11.8000     0.23508E-110
    -20.1000     11.9000     0.96606E-112
    -20.1000     12.0000     0.38839E-113
    -20.1000     12.1000     0.15277E-114
    -20.1000     12.2000     0.58800E-116
    -20.1000     12.3000     0.22146E-117
    -20.1000     12.4000     0.81634E-119
    -20.1000     12.5000     0.29455E-120
    -20.1000     12.6000     0.10434E-121
    -20.1000     12.7000     0.39316E-123
    -20.1000     12.8000     0.00000E+000
 
    -20.0000    -12.8000     0.00000E+000
    -20.0000    -12.7000     0.77618E-123
    -20.0000    -12.6000     0.24006E-121
    -20.0000    -12.5000     0.68130E-120
    -20.0000    -12.4000     0.18885E-118
    -20.0000    -12.3000     0.51233E-117
    -20.0000    -12.2000     0.13602E-115
    -20.0000    -12.1000     0.35341E-114
    -20.0000    -12.0000     0.89846E-113
    -20.0000    -11.9000     0.22348E-111
    -20.0000    -11.8000     0.54379E-110
    -20.0000    -11.7000     0.12944E-108
    -20.0000    -11.6000     0.30136E-107
    -20.0000    -11.5000     0.68621E-106
    -20.0000    -11.4000     0.15280E-104
    -20.0000    -11.3000     0.33271E-103
    -20.0000    -11.2000     0.70833E-102
    -20.0000    -11.1000     0.14743E-100
    -20.0000    -11.0000     0.29995E-099
    -20.0000    -10.9000     0.59653E-098
    -20.0000    -10.8000     0.11595E-096
    -20.0000    -10.7000     0.22025E-095
    -20.0000    -10.6000     0.40883E-094
    -20.0000    -10.5000     0.74147E-093
    -20.0000    -10.4000     0.13138E-091
    -20.0000    -10.3000     0.22742E-090
    -20.0000    -10.2000     0.38453E-089
    -20.0000    -10.1000     0.63504E-088
    -20.0000    -10.0000     0.10242E-086
    -20.0000     -9.9000     0.16131E-085
    -20.0000     -9.8000     0.24807E-084
    -20.0000     -9.7000     0.37248E-083
    -20.0000     -9.6000     0.54598E-082
    -20.0000     -9.5000     0.78123E-081
    -20.0000     -9.4000     0.10911E-079
    -20.0000     -9.3000     0.14872E-078
    -20.0000     -9.2000     0.19782E-077
    -20.0000     -9.1000     0.25677E-076
    -20.0000     -9.0000     0.32518E-075
    -20.0000     -8.9000     0.40177E-074
    -20.0000     -8.8000     0.48424E-073
    -20.0000     -8.7000     0.56930E-072
    -20.0000     -8.6000     0.65280E-071
    -20.0000     -8.5000     0.73001E-070
    -20.0000     -8.4000     0.79607E-069
    -20.0000     -8.3000     0.84646E-068
    -20.0000     -8.2000     0.87752E-067
    -20.0000     -8.1000     0.88687E-066
    -20.0000     -8.0000     0.87373E-065
    -20.0000     -7.9000     0.83901E-064
    -20.0000     -7.8000     0.78523E-063
    -20.0000     -7.7000     0.71618E-062
    -20.0000     -7.6000     0.63651E-061
    -20.0000     -7.5000     0.55120E-060
    -20.0000     -7.4000     0.46504E-059
    -20.0000     -7.3000     0.38222E-058
    -20.0000     -7.2000     0.30602E-057
    -20.0000     -7.1000     0.23864E-056
    -20.0000     -7.0000     0.18125E-055
    -20.0000     -6.9000     0.13406E-054
    -20.0000     -6.8000     0.96553E-054
    -20.0000     -6.7000     0.67711E-053
    -20.0000     -6.6000     0.46230E-052
    -20.0000     -6.5000     0.30729E-051
    -20.0000     -6.4000     0.19882E-050
    -20.0000     -6.3000     0.12522E-049
    -20.0000     -6.2000     0.76753E-049
    -20.0000     -6.1000     0.45785E-048
    -20.0000     -6.0000     0.26578E-047
    -20.0000     -5.9000     0.15013E-046
    -20.0000     -5.8000     0.82506E-046
    -20.0000     -5.7000     0.44114E-045
    -20.0000     -5.6000     0.22945E-044
    -20.0000     -5.5000     0.11609E-043
    -20.0000     -5.4000     0.57133E-043
    -20.0000     -5.3000     0.27346E-042
    -20.0000     -5.2000     0.12729E-041
    -20.0000     -5.1000     0.57620E-041
    -20.0000     -5.0000     0.25362E-040
    -20.0000     -4.9000     0.10854E-039
    -20.0000     -4.8000     0.45161E-039
    -20.0000     -4.7000     0.18268E-038
    -20.0000     -4.6000     0.71833E-038
    -20.0000     -4.5000     0.27456E-037
    -20.0000     -4.4000     0.10200E-036
    -20.0000     -4.3000     0.36831E-036
    -20.0000     -4.2000     0.12924E-035
    -20.0000     -4.1000     0.44072E-035
    -20.0000     -4.0000     0.14604E-034
    -20.0000     -3.9000     0.47021E-034
    -20.0000     -3.8000     0.14710E-033
    -20.0000     -3.7000     0.44707E-033
    -20.0000     -3.6000     0.13201E-032
    -20.0000     -3.5000     0.37864E-032
    -20.0000     -3.4000     0.10550E-031
    -20.0000     -3.3000     0.28552E-031
    -20.0000     -3.2000     0.75053E-031
    -20.0000     -3.1000     0.19161E-030
    -20.0000     -3.0000     0.47509E-030
    -20.0000     -2.9000     0.11440E-029
    -20.0000     -2.8000     0.26749E-029
    -20.0000     -2.7000     0.60736E-029
    -20.0000     -2.6000     0.13391E-028
    -20.0000     -2.5000     0.28666E-028
    -20.0000     -2.4000     0.59581E-028
    -20.0000     -2.3000     0.12023E-027
    -20.0000     -2.2000     0.23554E-027
    -20.0000     -2.1000     0.44798E-027
    -20.0000     -2.0000     0.82713E-027
    -20.0000     -1.9000     0.14825E-026
    -20.0000     -1.8000     0.25792E-026
    -20.0000     -1.7000     0.43558E-026
    -20.0000     -1.6000     0.71403E-026
    -20.0000     -1.5000     0.11361E-025
    -20.0000     -1.4000     0.17545E-025
    -20.0000     -1.3000     0.26297E-025
    -20.0000     -1.2000     0.38256E-025
    -20.0000     -1.1000     0.54013E-025
    -20.0000     -1.0000     0.74011E-025
    -20.0000     -0.9000     0.98421E-025
    -20.0000     -0.8000     0.12702E-024
    -20.0000     -0.7000     0.15909E-024
    -20.0000     -0.6000     0.19336E-024
    -20.0000     -0.5000     0.22808E-024
    -20.0000     -0.4000     0.26107E-024
    -20.0000     -0.3000     0.29001E-024
    -20.0000     -0.2000     0.31261E-024
    -20.0000     -0.1000     0.32702E-024
    -20.0000      0.0000     0.33197E-024
    -20.0000      0.1000     0.32702E-024
    -20.0000      0.2000     0.31261E-024
    -20.0000      0.3000     0.29001E-024
    -20.0000      0.4000     0.26107E-024
    -20.0000      0.5000     0.22808E-024
    -20.0000      0.6000     0.19336E-024
    -20.0000      0.7000     0.15909E-024
    -20.0000      0.8000     0.12702E-024
    -20.0000      0.9000     0.98421E-025
    -20.0000      1.0000     0.74011E-025
    -20.0000      1.1000     0.54013E-025
    -20.0000      1.2000     0.38256E-025
    -20.0000      1.3000     0.26297E-025
    -20.0000      1.4000     0.17545E-025
    -20.0000      1.5000     0.11361E-025
    -20.0000      1.6000     0.71403E-026
    -20.0000      1.7000     0.43558E-026
    -20.0000      1.8000     0.25792E-026
    -20.0000      1.9000     0.14825E-026
    -20.0000      2.0000     0.82713E-027
    -20.0000      2.1000     0.44798E-027
    -20.0000      2.2000     0.23554E-027
    -20.0000      2.3000     0.12023E-027
    -20.0000      2.4000     0.59581E-028
    -20.0000      2.5000     0.28666E-028
    -20.0000      2.6000     0.13391E-028
    -20.0000      2.7000     0.60736E-029
    -20.0000      2.8000     0.26749E-029
    -20.0000      2.9000     0.11440E-029
    -20.0000      3.0000     0.47509E-030
    -20.0000      3.1000     0.19161E-030
    -20.0000      3.2000     0.75053E-031
    -20.0000      3.3000     0.28552E-031
    -20.0000      3.4000     0.10550E-031
    -20.0000      3.5000     0.37864E-032
    -20.0000      3.6000     0.13201E-032
    -20.0000      3.7000     0.44707E-033
    -20.0000      3.8000     0.14710E-033
    -20.0000      3.9000     0.47021E-034
    -20.0000      4.0000     0.14604E-034
    -20.0000      4.1000     0.44072E-035
    -20.0000      4.2000     0.12924E-035
    -20.0000      4.3000     0.36831E-036
    -20.0000      4.4000     0.10200E-036
    -20.0000      4.5000     0.27456E-037
    -20.0000      4.6000     0.71833E-038
    -20.0000      4.7000     0.18268E-038
    -20.0000      4.8000     0.45161E-039
    -20.0000      4.9000     0.10854E-039
    -20.0000      5.0000     0.25362E-040
    -20.0000      5.1000     0.57620E-041
    -20.0000      5.2000     0.12729E-041
    -20.0000      5.3000     0.27346E-042
    -20.0000      5.4000     0.57133E-043
    -20.0000      5.5000     0.11609E-043
    -20.0000      5.6000     0.22945E-044
    -20.0000      5.7000     0.44114E-045
    -20.0000      5.8000     0.82506E-046
    -20.0000      5.9000     0.15013E-046
    -20.0000      6.0000     0.26578E-047
    -20.0000      6.1000     0.45785E-048
    -20.0000      6.2000     0.76753E-049
    -20.0000      6.3000     0.12522E-049
    -20.0000      6.4000     0.19882E-050
    -20.0000      6.5000     0.30729E-051
    -20.0000      6.6000     0.46230E-052
    -20.0000      6.7000     0.67711E-053
    -20.0000      6.8000     0.96553E-054
    -20.0000      6.9000     0.13406E-054
    -20.0000      7.0000     0.18125E-055
    -20.0000      7.1000     0.23864E-056
    -20.0000      7.2000     0.30602E-057
    -20.0000      7.3000     0.38222E-058
    -20.0000      7.4000     0.46504E-059
    -20.0000      7.5000     0.55120E-060
    -20.0000      7.6000     0.63651E-061
    -20.0000      7.7000     0.71618E-062
    -20.0000      7.8000     0.78523E-063
    -20.0000      7.9000     0.83901E-064
    -20.0000      8.0000     0.87373E-065
    -20.0000      8.1000     0.88687E-066
    -20.0000      8.2000     0.87752E-067
    -20.0000      8.3000     0.84646E-068
    -20.0000      8.4000     0.79607E-069
    -20.0000      8.5000     0.73001E-070
    -20.0000      8.6000     0.65280E-071
    -20.0000      8.7000     0.56930E-072
    -20.0000      8.8000     0.48424E-073
    -20.0000      8.9000     0.40177E-074
    -20.0000      9.0000     0.32518E-075
    -20.0000      9.1000     0.25677E-076
    -20.0000      9.2000     0.19782E-077
    -20.0000      9.3000     0.14872E-078
    -20.0000      9.4000     0.10911E-079
    -20.0000      9.5000     0.78123E-081
    -20.0000      9.6000     0.54598E-082
    -20.0000      9.7000     0.37248E-083
    -20.0000      9.8000     0.24807E-084
    -20.0000      9.9000     0.16131E-085
    -20.0000     10.0000     0.10242E-086
    -20.0000     10.1000     0.63504E-088
    -20.0000     10.2000     0.38453E-089
    -20.0000     10.3000     0.22742E-090
    -20.0000     10.4000     0.13138E-091
    -20.0000     10.5000     0.74147E-093
    -20.0000     10.6000     0.40883E-094
    -20.0000     10.7000     0.22025E-095
    -20.0000     10.8000     0.11595E-096
    -20.0000     10.9000     0.59653E-098
    -20.0000     11.0000     0.29995E-099
    -20.0000     11.1000     0.14743E-100
    -20.0000     11.2000     0.70833E-102
    -20.0000     11.3000     0.33271E-103
    -20.0000     11.4000     0.15280E-104
    -20.0000     11.5000     0.68621E-106
    -20.0000     11.6000     0.30136E-107
    -20.0000     11.7000     0.12944E-108
    -20.0000     11.8000     0.54379E-110
    -20.0000     11.9000     0.22348E-111
    -20.0000     12.0000     0.89846E-113
    -20.0000     12.1000     0.35341E-114
    -20.0000     12.2000     0.13602E-115
    -20.0000     12.3000     0.51233E-117
    -20.0000     12.4000     0.18885E-118
    -20.0000     12.5000     0.68143E-120
    -20.0000     12.6000     0.24139E-121
    -20.0000     12.7000     0.90958E-123
    -20.0000     12.8000     0.00000E+000
 
    -19.9000    -12.8000     0.00000E+000
    -19.9000    -12.7000     0.17854E-122
    -19.9000    -12.6000     0.55219E-121
    -19.9000    -12.5000     0.15671E-119
    -19.9000    -12.4000     0.43439E-118
    -19.9000    -12.3000     0.11784E-116
    -19.9000    -12.2000     0.31287E-115
    -19.9000    -12.1000     0.81288E-114
    -19.9000    -12.0000     0.20665E-112
    -19.9000    -11.9000     0.51400E-111
    -19.9000    -11.8000     0.12507E-109
    -19.9000    -11.7000     0.29771E-108
    -19.9000    -11.6000     0.69311E-107
    -19.9000    -11.5000     0.15782E-105
    -19.9000    -11.4000     0.35143E-104
    -19.9000    -11.3000     0.76519E-103
    -19.9000    -11.2000     0.16290E-101
    -19.9000    -11.1000     0.33905E-100
    -19.9000    -11.0000     0.68982E-099
    -19.9000    -10.9000     0.13719E-097
    -19.9000    -10.8000     0.26665E-096
    -19.9000    -10.7000     0.50650E-095
    -19.9000    -10.6000     0.94014E-094
    -19.9000    -10.5000     0.17051E-092
    -19.9000    -10.4000     0.30212E-091
    -19.9000    -10.3000     0.52296E-090
    -19.9000    -10.2000     0.88422E-089
    -19.9000    -10.1000     0.14602E-087
    -19.9000    -10.0000     0.23551E-086
    -19.9000     -9.9000     0.37092E-085
    -19.9000     -9.8000     0.57041E-084
    -19.9000     -9.7000     0.85644E-083
    -19.9000     -9.6000     0.12554E-081
    -19.9000     -9.5000     0.17962E-080
    -19.9000     -9.4000     0.25086E-079
    -19.9000     -9.3000     0.34193E-078
    -19.9000     -9.2000     0.45482E-077
    -19.9000     -9.1000     0.59033E-076
    -19.9000     -9.0000     0.74760E-075
    -19.9000     -8.9000     0.92368E-074
    -19.9000     -8.8000     0.11133E-072
    -19.9000     -8.7000     0.13088E-071
    -19.9000     -8.6000     0.15007E-070
    -19.9000     -8.5000     0.16782E-069
    -19.9000     -8.4000     0.18300E-068
    -19.9000     -8.3000     0.19459E-067
    -19.9000     -8.2000     0.20172E-066
    -19.9000     -8.1000     0.20387E-065
    -19.9000     -8.0000     0.20084E-064
    -19.9000     -7.9000     0.19286E-063
    -19.9000     -7.8000     0.18050E-062
    -19.9000     -7.7000     0.16462E-061
    -19.9000     -7.6000     0.14631E-060
    -19.9000     -7.5000     0.12669E-059
    -19.9000     -7.4000     0.10689E-058
    -19.9000     -7.3000     0.87853E-058
    -19.9000     -7.2000     0.70336E-057
    -19.9000     -7.1000     0.54849E-056
    -19.9000     -7.0000     0.41657E-055
    -19.9000     -6.9000     0.30811E-054
    -19.9000     -6.8000     0.22191E-053
    -19.9000     -6.7000     0.15562E-052
    -19.9000     -6.6000     0.10625E-051
    -19.9000     -6.5000     0.70620E-051
    -19.9000     -6.4000     0.45692E-050
    -19.9000     -6.3000     0.28776E-049
    -19.9000     -6.2000     0.17638E-048
    -19.9000     -6.1000     0.10522E-047
    -19.9000     -6.0000     0.61077E-047
    -19.9000     -5.9000     0.34499E-046
    -19.9000     -5.8000     0.18959E-045
    -19.9000     -5.7000     0.10137E-044
    -19.9000     -5.6000     0.52726E-044
    -19.9000     -5.5000     0.26677E-043
    -19.9000     -5.4000     0.13128E-042
    -19.9000     -5.3000     0.62835E-042
    -19.9000     -5.2000     0.29248E-041
    -19.9000     -5.1000     0.13239E-040
    -19.9000     -5.0000     0.58273E-040
    -19.9000     -4.9000     0.24938E-039
    -19.9000     -4.8000     0.10376E-038
    -19.9000     -4.7000     0.41972E-038
    -19.9000     -4.6000     0.16504E-037
    -19.9000     -4.5000     0.63081E-037
    -19.9000     -4.4000     0.23435E-036
    -19.9000     -4.3000     0.84617E-036
    -19.9000     -4.2000     0.29692E-035
    -19.9000     -4.1000     0.10125E-034
    -19.9000     -4.0000     0.33551E-034
    -19.9000     -3.9000     0.10802E-033
    -19.9000     -3.8000     0.33793E-033
    -19.9000     -3.7000     0.10271E-032
    -19.9000     -3.6000     0.30325E-032
    -19.9000     -3.5000     0.86982E-032
    -19.9000     -3.4000     0.24235E-031
    -19.9000     -3.3000     0.65589E-031
    -19.9000     -3.2000     0.17241E-030
    -19.9000     -3.1000     0.44016E-030
    -19.9000     -3.0000     0.10913E-029
    -19.9000     -2.9000     0.26278E-029
    -19.9000     -2.8000     0.61445E-029
    -19.9000     -2.7000     0.13951E-028
    -19.9000     -2.6000     0.30759E-028
    -19.9000     -2.5000     0.65845E-028
    -19.9000     -2.4000     0.13686E-027
    -19.9000     -2.3000     0.27616E-027
    -19.9000     -2.2000     0.54103E-027
    -19.9000     -2.1000     0.10290E-026
    -19.9000     -2.0000     0.18998E-026
    -19.9000     -1.9000     0.34051E-026
    -19.9000     -1.8000     0.59242E-026
    -19.9000     -1.7000     0.10005E-025
    -19.9000     -1.6000     0.16400E-025
    -19.9000     -1.5000     0.26094E-025
    -19.9000     -1.4000     0.40297E-025
    -19.9000     -1.3000     0.60400E-025
    -19.9000     -1.2000     0.87866E-025
    -19.9000     -1.1000     0.12406E-024
    -19.9000     -1.0000     0.16999E-024
    -19.9000     -0.9000     0.22605E-024
    -19.9000     -0.8000     0.29173E-024
    -19.9000     -0.7000     0.36538E-024
    -19.9000     -0.6000     0.44411E-024
    -19.9000     -0.5000     0.52384E-024
    -19.9000     -0.4000     0.59962E-024
    -19.9000     -0.3000     0.66607E-024
    -19.9000     -0.2000     0.71799E-024
    -19.9000     -0.1000     0.75107E-024
    -19.9000      0.0000     0.76244E-024
    -19.9000      0.1000     0.75107E-024
    -19.9000      0.2000     0.71799E-024
    -19.9000      0.3000     0.66607E-024
    -19.9000      0.4000     0.59962E-024
    -19.9000      0.5000     0.52384E-024
    -19.9000      0.6000     0.44411E-024
    -19.9000      0.7000     0.36538E-024
    -19.9000      0.8000     0.29173E-024
    -19.9000      0.9000     0.22605E-024
    -19.9000      1.0000     0.16999E-024
    -19.9000      1.1000     0.12406E-024
    -19.9000      1.2000     0.87866E-025
    -19.9000      1.3000     0.60400E-025
    -19.9000      1.4000     0.40297E-025
    -19.9000      1.5000     0.26094E-025
    -19.9000      1.6000     0.16400E-025
    -19.9000      1.7000     0.10005E-025
    -19.9000      1.8000     0.59242E-026
    -19.9000      1.9000     0.34051E-026
    -19.9000      2.0000     0.18998E-026
    -19.9000      2.1000     0.10290E-026
    -19.9000      2.2000     0.54103E-027
    -19.9000      2.3000     0.27616E-027
    -19.9000      2.4000     0.13686E-027
    -19.9000      2.5000     0.65845E-028
    -19.9000      2.6000     0.30759E-028
    -19.9000      2.7000     0.13951E-028
    -19.9000      2.8000     0.61445E-029
    -19.9000      2.9000     0.26278E-029
    -19.9000      3.0000     0.10913E-029
    -19.9000      3.1000     0.44016E-030
    -19.9000      3.2000     0.17241E-030
    -19.9000      3.3000     0.65589E-031
    -19.9000      3.4000     0.24235E-031
    -19.9000      3.5000     0.86982E-032
    -19.9000      3.6000     0.30325E-032
    -19.9000      3.7000     0.10271E-032
    -19.9000      3.8000     0.33793E-033
    -19.9000      3.9000     0.10802E-033
    -19.9000      4.0000     0.33551E-034
    -19.9000      4.1000     0.10125E-034
    -19.9000      4.2000     0.29692E-035
    -19.9000      4.3000     0.84617E-036
    -19.9000      4.4000     0.23435E-036
    -19.9000      4.5000     0.63081E-037
    -19.9000      4.6000     0.16504E-037
    -19.9000      4.7000     0.41972E-038
    -19.9000      4.8000     0.10376E-038
    -19.9000      4.9000     0.24938E-039
    -19.9000      5.0000     0.58273E-040
    -19.9000      5.1000     0.13239E-040
    -19.9000      5.2000     0.29248E-041
    -19.9000      5.3000     0.62835E-042
    -19.9000      5.4000     0.13128E-042
    -19.9000      5.5000     0.26677E-043
    -19.9000      5.6000     0.52726E-044
    -19.9000      5.7000     0.10137E-044
    -19.9000      5.8000     0.18959E-045
    -19.9000      5.9000     0.34499E-046
    -19.9000      6.0000     0.61077E-047
    -19.9000      6.1000     0.10522E-047
    -19.9000      6.2000     0.17638E-048
    -19.9000      6.3000     0.28776E-049
    -19.9000      6.4000     0.45692E-050
    -19.9000      6.5000     0.70620E-051
    -19.9000      6.6000     0.10625E-051
    -19.9000      6.7000     0.15562E-052
    -19.9000      6.8000     0.22191E-053
    -19.9000      6.9000     0.30811E-054
    -19.9000      7.0000     0.41657E-055
    -19.9000      7.1000     0.54849E-056
    -19.9000      7.2000     0.70336E-057
    -19.9000      7.3000     0.87853E-058
    -19.9000      7.4000     0.10689E-058
    -19.9000      7.5000     0.12669E-059
    -19.9000      7.6000     0.14631E-060
    -19.9000      7.7000     0.16462E-061
    -19.9000      7.8000     0.18050E-062
    -19.9000      7.9000     0.19286E-063
    -19.9000      8.0000     0.20084E-064
    -19.9000      8.1000     0.20387E-065
    -19.9000      8.2000     0.20172E-066
    -19.9000      8.3000     0.19459E-067
    -19.9000      8.4000     0.18300E-068
    -19.9000      8.5000     0.16782E-069
    -19.9000      8.6000     0.15007E-070
    -19.9000      8.7000     0.13088E-071
    -19.9000      8.8000     0.11133E-072
    -19.9000      8.9000     0.92368E-074
    -19.9000      9.0000     0.74760E-075
    -19.9000      9.1000     0.59033E-076
    -19.9000      9.2000     0.45482E-077
    -19.9000      9.3000     0.34193E-078
    -19.9000      9.4000     0.25086E-079
    -19.9000      9.5000     0.17962E-080
    -19.9000      9.6000     0.12554E-081
    -19.9000      9.7000     0.85644E-083
    -19.9000      9.8000     0.57041E-084
    -19.9000      9.9000     0.37092E-085
    -19.9000     10.0000     0.23551E-086
    -19.9000     10.1000     0.14602E-087
    -19.9000     10.2000     0.88422E-089
    -19.9000     10.3000     0.52296E-090
    -19.9000     10.4000     0.30212E-091
    -19.9000     10.5000     0.17051E-092
    -19.9000     10.6000     0.94014E-094
    -19.9000     10.7000     0.50650E-095
    -19.9000     10.8000     0.26665E-096
    -19.9000     10.9000     0.13719E-097
    -19.9000     11.0000     0.68982E-099
    -19.9000     11.1000     0.33905E-100
    -19.9000     11.2000     0.16290E-101
    -19.9000     11.3000     0.76519E-103
    -19.9000     11.4000     0.35143E-104
    -19.9000     11.5000     0.15782E-105
    -19.9000     11.6000     0.69311E-107
    -19.9000     11.7000     0.29771E-108
    -19.9000     11.8000     0.12507E-109
    -19.9000     11.9000     0.51400E-111
    -19.9000     12.0000     0.20665E-112
    -19.9000     12.1000     0.81288E-114
    -19.9000     12.2000     0.31287E-115
    -19.9000     12.3000     0.11784E-116
    -19.9000     12.4000     0.43439E-118
    -19.9000     12.5000     0.15674E-119
    -19.9000     12.6000     0.55526E-121
    -19.9000     12.7000     0.20923E-122
    -19.9000     12.8000     0.00000E+000
 
    -19.8000    -12.8000     0.00000E+000
    -19.8000    -12.7000     0.40834E-122
    -19.8000    -12.6000     0.12629E-120
    -19.8000    -12.5000     0.35841E-119
    -19.8000    -12.4000     0.99346E-118
    -19.8000    -12.3000     0.26951E-116
    -19.8000    -12.2000     0.71552E-115
    -19.8000    -12.1000     0.18590E-113
    -19.8000    -12.0000     0.47259E-112
    -19.8000    -11.9000     0.11754E-110
    -19.8000    -11.8000     0.28602E-109
    -19.8000    -11.7000     0.68079E-108
    -19.8000    -11.6000     0.15850E-106
    -19.8000    -11.5000     0.36089E-105
    -19.8000    -11.4000     0.80360E-104
    -19.8000    -11.3000     0.17497E-102
    -19.8000    -11.2000     0.37249E-101
    -19.8000    -11.1000     0.77526E-100
    -19.8000    -11.0000     0.15773E-098
    -19.8000    -10.9000     0.31368E-097
    -19.8000    -10.8000     0.60968E-096
    -19.8000    -10.7000     0.11581E-094
    -19.8000    -10.6000     0.21496E-093
    -19.8000    -10.5000     0.38984E-092
    -19.8000    -10.4000     0.69075E-091
    -19.8000    -10.3000     0.11956E-089
    -19.8000    -10.2000     0.20216E-088
    -19.8000    -10.1000     0.33384E-087
    -19.8000    -10.0000     0.53842E-086
    -19.8000     -9.9000     0.84798E-085
    -19.8000     -9.8000     0.13040E-083
    -19.8000     -9.7000     0.19579E-082
    -19.8000     -9.6000     0.28698E-081
    -19.8000     -9.5000     0.41062E-080
    -19.8000     -9.4000     0.57346E-079
    -19.8000     -9.3000     0.78164E-078
    -19.8000     -9.2000     0.10397E-076
    -19.8000     -9.1000     0.13494E-075
    -19.8000     -9.0000     0.17089E-074
    -19.8000     -8.9000     0.21114E-073
    -19.8000     -8.8000     0.25447E-072
    -19.8000     -8.7000     0.29916E-071
    -19.8000     -8.6000     0.34302E-070
    -19.8000     -8.5000     0.38358E-069
    -19.8000     -8.4000     0.41828E-068
    -19.8000     -8.3000     0.44474E-067
    -19.8000     -8.2000     0.46105E-066
    -19.8000     -8.1000     0.46595E-065
    -19.8000     -8.0000     0.45903E-064
    -19.8000     -7.9000     0.44078E-063
    -19.8000     -7.8000     0.41251E-062
    -19.8000     -7.7000     0.37622E-061
    -19.8000     -7.6000     0.33436E-060
    -19.8000     -7.5000     0.28954E-059
    -19.8000     -7.4000     0.24427E-058
    -19.8000     -7.3000     0.20076E-057
    -19.8000     -7.2000     0.16073E-056
    -19.8000     -7.1000     0.12534E-055
    -19.8000     -7.0000     0.95192E-055
    -19.8000     -6.9000     0.70405E-054
    -19.8000     -6.8000     0.50707E-053
    -19.8000     -6.7000     0.35558E-052
    -19.8000     -6.6000     0.24277E-051
    -19.8000     -6.5000     0.16136E-050
    -19.8000     -6.4000     0.10440E-049
    -19.8000     -6.3000     0.65749E-049
    -19.8000     -6.2000     0.40301E-048
    -19.8000     -6.1000     0.24040E-047
    -19.8000     -6.0000     0.13955E-046
    -19.8000     -5.9000     0.78820E-046
    -19.8000     -5.8000     0.43316E-045
    -19.8000     -5.7000     0.23159E-044
    -19.8000     -5.6000     0.12046E-043
    -19.8000     -5.5000     0.60945E-043
    -19.8000     -5.4000     0.29992E-042
    -19.8000     -5.3000     0.14355E-041
    -19.8000     -5.2000     0.66817E-041
    -19.8000     -5.1000     0.30244E-040
    -19.8000     -5.0000     0.13312E-039
    -19.8000     -4.9000     0.56968E-039
    -19.8000     -4.8000     0.23703E-038
    -19.8000     -4.7000     0.95877E-038
    -19.8000     -4.6000     0.37699E-037
    -19.8000     -4.5000     0.14409E-036
    -19.8000     -4.4000     0.53530E-036
    -19.8000     -4.3000     0.19328E-035
    -19.8000     -4.2000     0.67821E-035
    -19.8000     -4.1000     0.23127E-034
    -19.8000     -4.0000     0.76632E-034
    -19.8000     -3.9000     0.24673E-033
    -19.8000     -3.8000     0.77183E-033
    -19.8000     -3.7000     0.23458E-032
    -19.8000     -3.6000     0.69262E-032
    -19.8000     -3.5000     0.19866E-031
    -19.8000     -3.4000     0.55351E-031
    -19.8000     -3.3000     0.14980E-030
    -19.8000     -3.2000     0.39375E-030
    -19.8000     -3.1000     0.10052E-029
    -19.8000     -3.0000     0.24924E-029
    -19.8000     -2.9000     0.60013E-029
    -19.8000     -2.8000     0.14032E-028
    -19.8000     -2.7000     0.31861E-028
    -19.8000     -2.6000     0.70244E-028
    -19.8000     -2.5000     0.15037E-027
    -19.8000     -2.4000     0.31253E-027
    -19.8000     -2.3000     0.63066E-027
    -19.8000     -2.2000     0.12355E-026
    -19.8000     -2.1000     0.23498E-026
    -19.8000     -2.0000     0.43384E-026
    -19.8000     -1.9000     0.77757E-026
    -19.8000     -1.8000     0.13528E-025
    -19.8000     -1.7000     0.22846E-025
    -19.8000     -1.6000     0.37450E-025
    -19.8000     -1.5000     0.59586E-025
    -19.8000     -1.4000     0.92018E-025
    -19.8000     -1.3000     0.13792E-024
    -19.8000     -1.2000     0.20064E-024
    -19.8000     -1.1000     0.28328E-024
    -19.8000     -1.0000     0.38816E-024
    -19.8000     -0.9000     0.51618E-024
    -19.8000     -0.8000     0.66616E-024
    -19.8000     -0.7000     0.83433E-024
    -19.8000     -0.6000     0.10141E-023
    -19.8000     -0.5000     0.11961E-023
    -19.8000     -0.4000     0.13692E-023
    -19.8000     -0.3000     0.15209E-023
    -19.8000     -0.2000     0.16395E-023
    -19.8000     -0.1000     0.17150E-023
    -19.8000      0.0000     0.17410E-023
    -19.8000      0.1000     0.17150E-023
    -19.8000      0.2000     0.16395E-023
    -19.8000      0.3000     0.15209E-023
    -19.8000      0.4000     0.13692E-023
    -19.8000      0.5000     0.11961E-023
    -19.8000      0.6000     0.10141E-023
    -19.8000      0.7000     0.83433E-024
    -19.8000      0.8000     0.66616E-024
    -19.8000      0.9000     0.51618E-024
    -19.8000      1.0000     0.38816E-024
    -19.8000      1.1000     0.28328E-024
    -19.8000      1.2000     0.20064E-024
    -19.8000      1.3000     0.13792E-024
    -19.8000      1.4000     0.92018E-025
    -19.8000      1.5000     0.59586E-025
    -19.8000      1.6000     0.37450E-025
    -19.8000      1.7000     0.22846E-025
    -19.8000      1.8000     0.13528E-025
    -19.8000      1.9000     0.77757E-026
    -19.8000      2.0000     0.43384E-026
    -19.8000      2.1000     0.23498E-026
    -19.8000      2.2000     0.12355E-026
    -19.8000      2.3000     0.63066E-027
    -19.8000      2.4000     0.31253E-027
    -19.8000      2.5000     0.15037E-027
    -19.8000      2.6000     0.70244E-028
    -19.8000      2.7000     0.31861E-028
    -19.8000      2.8000     0.14032E-028
    -19.8000      2.9000     0.60013E-029
    -19.8000      3.0000     0.24924E-029
    -19.8000      3.1000     0.10052E-029
    -19.8000      3.2000     0.39375E-030
    -19.8000      3.3000     0.14980E-030
    -19.8000      3.4000     0.55351E-031
    -19.8000      3.5000     0.19866E-031
    -19.8000      3.6000     0.69262E-032
    -19.8000      3.7000     0.23458E-032
    -19.8000      3.8000     0.77183E-033
    -19.8000      3.9000     0.24673E-033
    -19.8000      4.0000     0.76632E-034
    -19.8000      4.1000     0.23127E-034
    -19.8000      4.2000     0.67821E-035
    -19.8000      4.3000     0.19328E-035
    -19.8000      4.4000     0.53530E-036
    -19.8000      4.5000     0.14409E-036
    -19.8000      4.6000     0.37699E-037
    -19.8000      4.7000     0.95877E-038
    -19.8000      4.8000     0.23703E-038
    -19.8000      4.9000     0.56968E-039
    -19.8000      5.0000     0.13312E-039
    -19.8000      5.1000     0.30244E-040
    -19.8000      5.2000     0.66817E-041
    -19.8000      5.3000     0.14355E-041
    -19.8000      5.4000     0.29992E-042
    -19.8000      5.5000     0.60945E-043
    -19.8000      5.6000     0.12046E-043
    -19.8000      5.7000     0.23159E-044
    -19.8000      5.8000     0.43316E-045
    -19.8000      5.9000     0.78820E-046
    -19.8000      6.0000     0.13955E-046
    -19.8000      6.1000     0.24040E-047
    -19.8000      6.2000     0.40301E-048
    -19.8000      6.3000     0.65749E-049
    -19.8000      6.4000     0.10440E-049
    -19.8000      6.5000     0.16136E-050
    -19.8000      6.6000     0.24277E-051
    -19.8000      6.7000     0.35558E-052
    -19.8000      6.8000     0.50707E-053
    -19.8000      6.9000     0.70405E-054
    -19.8000      7.0000     0.95192E-055
    -19.8000      7.1000     0.12534E-055
    -19.8000      7.2000     0.16073E-056
    -19.8000      7.3000     0.20076E-057
    -19.8000      7.4000     0.24427E-058
    -19.8000      7.5000     0.28954E-059
    -19.8000      7.6000     0.33436E-060
    -19.8000      7.7000     0.37622E-061
    -19.8000      7.8000     0.41251E-062
    -19.8000      7.9000     0.44078E-063
    -19.8000      8.0000     0.45903E-064
    -19.8000      8.1000     0.46595E-065
    -19.8000      8.2000     0.46105E-066
    -19.8000      8.3000     0.44474E-067
    -19.8000      8.4000     0.41828E-068
    -19.8000      8.5000     0.38358E-069
    -19.8000      8.6000     0.34302E-070
    -19.8000      8.7000     0.29916E-071
    -19.8000      8.8000     0.25447E-072
    -19.8000      8.9000     0.21114E-073
    -19.8000      9.0000     0.17089E-074
    -19.8000      9.1000     0.13494E-075
    -19.8000      9.2000     0.10397E-076
    -19.8000      9.3000     0.78164E-078
    -19.8000      9.4000     0.57346E-079
    -19.8000      9.5000     0.41062E-080
    -19.8000      9.6000     0.28698E-081
    -19.8000      9.7000     0.19579E-082
    -19.8000      9.8000     0.13040E-083
    -19.8000      9.9000     0.84798E-085
    -19.8000     10.0000     0.53842E-086
    -19.8000     10.1000     0.33384E-087
    -19.8000     10.2000     0.20216E-088
    -19.8000     10.3000     0.11956E-089
    -19.8000     10.4000     0.69075E-091
    -19.8000     10.5000     0.38984E-092
    -19.8000     10.6000     0.21496E-093
    -19.8000     10.7000     0.11581E-094
    -19.8000     10.8000     0.60968E-096
    -19.8000     10.9000     0.31368E-097
    -19.8000     11.0000     0.15773E-098
    -19.8000     11.1000     0.77526E-100
    -19.8000     11.2000     0.37249E-101
    -19.8000     11.3000     0.17497E-102
    -19.8000     11.4000     0.80360E-104
    -19.8000     11.5000     0.36089E-105
    -19.8000     11.6000     0.15850E-106
    -19.8000     11.7000     0.68079E-108
    -19.8000     11.8000     0.28602E-109
    -19.8000     11.9000     0.11754E-110
    -19.8000     12.0000     0.47259E-112
    -19.8000     12.1000     0.18590E-113
    -19.8000     12.2000     0.71552E-115
    -19.8000     12.3000     0.26951E-116
    -19.8000     12.4000     0.99346E-118
    -19.8000     12.5000     0.35848E-119
    -19.8000     12.6000     0.12699E-120
    -19.8000     12.7000     0.47852E-122
    -19.8000     12.8000     0.00000E+000
 
    -19.7000    -12.8000     0.00000E+000
    -19.7000    -12.7000     0.92857E-122
    -19.7000    -12.6000     0.28717E-120
    -19.7000    -12.5000     0.81499E-119
    -19.7000    -12.4000     0.22590E-117
    -19.7000    -12.3000     0.61282E-116
    -19.7000    -12.2000     0.16270E-114
    -19.7000    -12.1000     0.42269E-113
    -19.7000    -12.0000     0.10745E-111
    -19.7000    -11.9000     0.26726E-110
    -19.7000    -11.8000     0.65031E-109
    -19.7000    -11.7000     0.15479E-107
    -19.7000    -11.6000     0.36036E-106
    -19.7000    -11.5000     0.82052E-105
    -19.7000    -11.4000     0.18270E-103
    -19.7000    -11.3000     0.39780E-102
    -19.7000    -11.2000     0.84686E-101
    -19.7000    -11.1000     0.17625E-099
    -19.7000    -11.0000     0.35859E-098
    -19.7000    -10.9000     0.71310E-097
    -19.7000    -10.8000     0.13860E-095
    -19.7000    -10.7000     0.26327E-094
    -19.7000    -10.6000     0.48865E-093
    -19.7000    -10.5000     0.88621E-092
    -19.7000    -10.4000     0.15702E-090
    -19.7000    -10.3000     0.27179E-089
    -19.7000    -10.2000     0.45953E-088
    -19.7000    -10.1000     0.75886E-087
    -19.7000    -10.0000     0.12239E-085
    -19.7000     -9.9000     0.19275E-084
    -19.7000     -9.8000     0.29640E-083
    -19.7000     -9.7000     0.44502E-082
    -19.7000     -9.6000     0.65229E-081
    -19.7000     -9.5000     0.93329E-080
    -19.7000     -9.4000     0.13034E-078
    -19.7000     -9.3000     0.17765E-077
    -19.7000     -9.2000     0.23630E-076
    -19.7000     -9.1000     0.30669E-075
    -19.7000     -9.0000     0.38838E-074
    -19.7000     -8.9000     0.47984E-073
    -19.7000     -8.8000     0.57831E-072
    -19.7000     -8.7000     0.67986E-071
    -19.7000     -8.6000     0.77954E-070
    -19.7000     -8.5000     0.87169E-069
    -19.7000     -8.4000     0.95053E-068
    -19.7000     -8.3000     0.10106E-066
    -19.7000     -8.2000     0.10477E-065
    -19.7000     -8.1000     0.10588E-064
    -19.7000     -8.0000     0.10430E-063
    -19.7000     -7.9000     0.10016E-062
    -19.7000     -7.8000     0.93731E-062
    -19.7000     -7.7000     0.85485E-061
    -19.7000     -7.6000     0.75971E-060
    -19.7000     -7.5000     0.65786E-059
    -19.7000     -7.4000     0.55500E-058
    -19.7000     -7.3000     0.45614E-057
    -19.7000     -7.2000     0.36518E-056
    -19.7000     -7.1000     0.28477E-055
    -19.7000     -7.0000     0.21627E-054
    -19.7000     -6.9000     0.15995E-053
    -19.7000     -6.8000     0.11520E-052
    -19.7000     -6.7000     0.80781E-052
    -19.7000     -6.6000     0.55152E-051
    -19.7000     -6.5000     0.36657E-050
    -19.7000     -6.4000     0.23717E-049
    -19.7000     -6.3000     0.14936E-048
    -19.7000     -6.2000     0.91547E-048
    -19.7000     -6.1000     0.54608E-047
    -19.7000     -6.0000     0.31698E-046
    -19.7000     -5.9000     0.17904E-045
    -19.7000     -5.8000     0.98391E-045
    -19.7000     -5.7000     0.52605E-044
    -19.7000     -5.6000     0.27361E-043
    -19.7000     -5.5000     0.13843E-042
    -19.7000     -5.4000     0.68120E-042
    -19.7000     -5.3000     0.32604E-041
    -19.7000     -5.2000     0.15176E-040
    -19.7000     -5.1000     0.68692E-040
    -19.7000     -5.0000     0.30234E-039
    -19.7000     -4.9000     0.12938E-038
    -19.7000     -4.8000     0.53832E-038
    -19.7000     -4.7000     0.21774E-037
    -19.7000     -4.6000     0.85617E-037
    -19.7000     -4.5000     0.32723E-036
    -19.7000     -4.4000     0.12157E-035
    -19.7000     -4.3000     0.43892E-035
    -19.7000     -4.2000     0.15402E-034
    -19.7000     -4.1000     0.52518E-034
    -19.7000     -4.0000     0.17402E-033
    -19.7000     -3.9000     0.56028E-033
    -19.7000     -3.8000     0.17527E-032
    -19.7000     -3.7000     0.53267E-032
    -19.7000     -3.6000     0.15727E-031
    -19.7000     -3.5000     0.45110E-031
    -19.7000     -3.4000     0.12568E-030
    -19.7000     -3.3000     0.34013E-030
    -19.7000     -3.2000     0.89406E-030
    -19.7000     -3.1000     0.22825E-029
    -19.7000     -3.0000     0.56592E-029
    -19.7000     -2.9000     0.13626E-028
    -19.7000     -2.8000     0.31861E-028
    -19.7000     -2.7000     0.72340E-028
    -19.7000     -2.6000     0.15949E-027
    -19.7000     -2.5000     0.34140E-027
    -19.7000     -2.4000     0.70958E-027
    -19.7000     -2.3000     0.14318E-026
    -19.7000     -2.2000     0.28051E-026
    -19.7000     -2.1000     0.53349E-026
    -19.7000     -2.0000     0.98497E-026
    -19.7000     -1.9000     0.17653E-025
    -19.7000     -1.8000     0.30713E-025
    -19.7000     -1.7000     0.51867E-025
    -19.7000     -1.6000     0.85022E-025
    -19.7000     -1.5000     0.13527E-024
    -19.7000     -1.4000     0.20890E-024
    -19.7000     -1.3000     0.31312E-024
    -19.7000     -1.2000     0.45550E-024
    -19.7000     -1.1000     0.64309E-024
    -19.7000     -1.0000     0.88119E-024
    -19.7000     -0.9000     0.11718E-023
    -19.7000     -0.8000     0.15123E-023
    -19.7000     -0.7000     0.18941E-023
    -19.7000     -0.6000     0.23021E-023
    -19.7000     -0.5000     0.27154E-023
    -19.7000     -0.4000     0.31083E-023
    -19.7000     -0.3000     0.34527E-023
    -19.7000     -0.2000     0.37218E-023
    -19.7000     -0.1000     0.38933E-023
    -19.7000      0.0000     0.39522E-023
    -19.7000      0.1000     0.38933E-023
    -19.7000      0.2000     0.37218E-023
    -19.7000      0.3000     0.34527E-023
    -19.7000      0.4000     0.31083E-023
    -19.7000      0.5000     0.27154E-023
    -19.7000      0.6000     0.23021E-023
    -19.7000      0.7000     0.18941E-023
    -19.7000      0.8000     0.15123E-023
    -19.7000      0.9000     0.11718E-023
    -19.7000      1.0000     0.88119E-024
    -19.7000      1.1000     0.64309E-024
    -19.7000      1.2000     0.45550E-024
    -19.7000      1.3000     0.31312E-024
    -19.7000      1.4000     0.20890E-024
    -19.7000      1.5000     0.13527E-024
    -19.7000      1.6000     0.85022E-025
    -19.7000      1.7000     0.51867E-025
    -19.7000      1.8000     0.30713E-025
    -19.7000      1.9000     0.17653E-025
    -19.7000      2.0000     0.98497E-026
    -19.7000      2.1000     0.53349E-026
    -19.7000      2.2000     0.28051E-026
    -19.7000      2.3000     0.14318E-026
    -19.7000      2.4000     0.70958E-027
    -19.7000      2.5000     0.34140E-027
    -19.7000      2.6000     0.15949E-027
    -19.7000      2.7000     0.72340E-028
    -19.7000      2.8000     0.31861E-028
    -19.7000      2.9000     0.13626E-028
    -19.7000      3.0000     0.56592E-029
    -19.7000      3.1000     0.22825E-029
    -19.7000      3.2000     0.89406E-030
    -19.7000      3.3000     0.34013E-030
    -19.7000      3.4000     0.12568E-030
    -19.7000      3.5000     0.45110E-031
    -19.7000      3.6000     0.15727E-031
    -19.7000      3.7000     0.53267E-032
    -19.7000      3.8000     0.17527E-032
    -19.7000      3.9000     0.56028E-033
    -19.7000      4.0000     0.17402E-033
    -19.7000      4.1000     0.52518E-034
    -19.7000      4.2000     0.15402E-034
    -19.7000      4.3000     0.43892E-035
    -19.7000      4.4000     0.12157E-035
    -19.7000      4.5000     0.32723E-036
    -19.7000      4.6000     0.85617E-037
    -19.7000      4.7000     0.21774E-037
    -19.7000      4.8000     0.53832E-038
    -19.7000      4.9000     0.12938E-038
    -19.7000      5.0000     0.30234E-039
    -19.7000      5.1000     0.68692E-040
    -19.7000      5.2000     0.15176E-040
    -19.7000      5.3000     0.32604E-041
    -19.7000      5.4000     0.68120E-042
    -19.7000      5.5000     0.13843E-042
    -19.7000      5.6000     0.27361E-043
    -19.7000      5.7000     0.52605E-044
    -19.7000      5.8000     0.98391E-045
    -19.7000      5.9000     0.17904E-045
    -19.7000      6.0000     0.31698E-046
    -19.7000      6.1000     0.54608E-047
    -19.7000      6.2000     0.91547E-048
    -19.7000      6.3000     0.14936E-048
    -19.7000      6.4000     0.23717E-049
    -19.7000      6.5000     0.36657E-050
    -19.7000      6.6000     0.55152E-051
    -19.7000      6.7000     0.80781E-052
    -19.7000      6.8000     0.11520E-052
    -19.7000      6.9000     0.15995E-053
    -19.7000      7.0000     0.21627E-054
    -19.7000      7.1000     0.28477E-055
    -19.7000      7.2000     0.36518E-056
    -19.7000      7.3000     0.45614E-057
    -19.7000      7.4000     0.55500E-058
    -19.7000      7.5000     0.65786E-059
    -19.7000      7.6000     0.75971E-060
    -19.7000      7.7000     0.85485E-061
    -19.7000      7.8000     0.93731E-062
    -19.7000      7.9000     0.10016E-062
    -19.7000      8.0000     0.10430E-063
    -19.7000      8.1000     0.10588E-064
    -19.7000      8.2000     0.10477E-065
    -19.7000      8.3000     0.10106E-066
    -19.7000      8.4000     0.95053E-068
    -19.7000      8.5000     0.87169E-069
    -19.7000      8.6000     0.77954E-070
    -19.7000      8.7000     0.67986E-071
    -19.7000      8.8000     0.57831E-072
    -19.7000      8.9000     0.47984E-073
    -19.7000      9.0000     0.38838E-074
    -19.7000      9.1000     0.30669E-075
    -19.7000      9.2000     0.23630E-076
    -19.7000      9.3000     0.17765E-077
    -19.7000      9.4000     0.13034E-078
    -19.7000      9.5000     0.93329E-080
    -19.7000      9.6000     0.65229E-081
    -19.7000      9.7000     0.44502E-082
    -19.7000      9.8000     0.29640E-083
    -19.7000      9.9000     0.19275E-084
    -19.7000     10.0000     0.12239E-085
    -19.7000     10.1000     0.75886E-087
    -19.7000     10.2000     0.45953E-088
    -19.7000     10.3000     0.27179E-089
    -19.7000     10.4000     0.15702E-090
    -19.7000     10.5000     0.88621E-092
    -19.7000     10.6000     0.48865E-093
    -19.7000     10.7000     0.26327E-094
    -19.7000     10.8000     0.13860E-095
    -19.7000     10.9000     0.71310E-097
    -19.7000     11.0000     0.35859E-098
    -19.7000     11.1000     0.17625E-099
    -19.7000     11.2000     0.84686E-101
    -19.7000     11.3000     0.39780E-102
    -19.7000     11.4000     0.18270E-103
    -19.7000     11.5000     0.82052E-105
    -19.7000     11.6000     0.36036E-106
    -19.7000     11.7000     0.15479E-107
    -19.7000     11.8000     0.65031E-109
    -19.7000     11.9000     0.26726E-110
    -19.7000     12.0000     0.10745E-111
    -19.7000     12.1000     0.42269E-113
    -19.7000     12.2000     0.16270E-114
    -19.7000     12.3000     0.61282E-116
    -19.7000     12.4000     0.22590E-117
    -19.7000     12.5000     0.81515E-119
    -19.7000     12.6000     0.28877E-120
    -19.7000     12.7000     0.10882E-121
    -19.7000     12.8000     0.00000E+000
 
    -19.6000    -12.8000     0.00000E+000
    -19.6000    -12.7000     0.20994E-121
    -19.6000    -12.6000     0.64927E-120
    -19.6000    -12.5000     0.18426E-118
    -19.6000    -12.4000     0.51072E-117
    -19.6000    -12.3000     0.13854E-115
    -19.6000    -12.2000     0.36782E-114
    -19.6000    -12.1000     0.95559E-113
    -19.6000    -12.0000     0.24292E-111
    -19.6000    -11.9000     0.60419E-110
    -19.6000    -11.8000     0.14701E-108
    -19.6000    -11.7000     0.34991E-107
    -19.6000    -11.6000     0.81462E-106
    -19.6000    -11.5000     0.18548E-104
    -19.6000    -11.4000     0.41300E-103
    -19.6000    -11.3000     0.89921E-102
    -19.6000    -11.2000     0.19142E-100
    -19.6000    -11.1000     0.39839E-099
    -19.6000    -11.0000     0.81052E-098
    -19.6000    -10.9000     0.16118E-096
    -19.6000    -10.8000     0.31328E-095
    -19.6000    -10.7000     0.59505E-094
    -19.6000    -10.6000     0.11044E-092
    -19.6000    -10.5000     0.20030E-091
    -19.6000    -10.4000     0.35489E-090
    -19.6000    -10.3000     0.61427E-089
    -19.6000    -10.2000     0.10386E-087
    -19.6000    -10.1000     0.17150E-086
    -19.6000    -10.0000     0.27659E-085
    -19.6000     -9.9000     0.43559E-084
    -19.6000     -9.8000     0.66984E-083
    -19.6000     -9.7000     0.10057E-081
    -19.6000     -9.6000     0.14741E-080
    -19.6000     -9.5000     0.21090E-079
    -19.6000     -9.4000     0.29453E-078
    -19.6000     -9.3000     0.40144E-077
    -19.6000     -9.2000     0.53395E-076
    -19.6000     -9.1000     0.69300E-075
    -19.6000     -9.0000     0.87758E-074
    -19.6000     -8.9000     0.10842E-072
    -19.6000     -8.8000     0.13067E-071
    -19.6000     -8.7000     0.15361E-070
    -19.6000     -8.6000     0.17613E-069
    -19.6000     -8.5000     0.19695E-068
    -19.6000     -8.4000     0.21476E-067
    -19.6000     -8.3000     0.22834E-066
    -19.6000     -8.2000     0.23670E-065
    -19.6000     -8.1000     0.23920E-064
    -19.6000     -8.0000     0.23564E-063
    -19.6000     -7.9000     0.22627E-062
    -19.6000     -7.8000     0.21175E-061
    -19.6000     -7.7000     0.19311E-060
    -19.6000     -7.6000     0.17162E-059
    -19.6000     -7.5000     0.14861E-058
    -19.6000     -7.4000     0.12537E-057
    -19.6000     -7.3000     0.10304E-056
    -19.6000     -7.2000     0.82489E-056
    -19.6000     -7.1000     0.64323E-055
    -19.6000     -7.0000     0.48850E-054
    -19.6000     -6.9000     0.36129E-053
    -19.6000     -6.8000     0.26020E-052
    -19.6000     -6.7000     0.18246E-051
    -19.6000     -6.6000     0.12457E-050
    -19.6000     -6.5000     0.82792E-050
    -19.6000     -6.4000     0.53566E-049
    -19.6000     -6.3000     0.33733E-048
    -19.6000     -6.2000     0.20676E-047
    -19.6000     -6.1000     0.12333E-046
    -19.6000     -6.0000     0.71587E-046
    -19.6000     -5.9000     0.40433E-045
    -19.6000     -5.8000     0.22220E-044
    -19.6000     -5.7000     0.11880E-043
    -19.6000     -5.6000     0.61786E-043
    -19.6000     -5.5000     0.31259E-042
    -19.6000     -5.4000     0.15383E-041
    -19.6000     -5.3000     0.73622E-041
    -19.6000     -5.2000     0.34268E-040
    -19.6000     -5.1000     0.15511E-039
    -19.6000     -5.0000     0.68267E-039
    -19.6000     -4.9000     0.29214E-038
    -19.6000     -4.8000     0.12155E-037
    -19.6000     -4.7000     0.49164E-037
    -19.6000     -4.6000     0.19331E-036
    -19.6000     -4.5000     0.73883E-036
    -19.6000     -4.4000     0.27447E-035
    -19.6000     -4.3000     0.99098E-035
    -19.6000     -4.2000     0.34772E-034
    -19.6000     -4.1000     0.11857E-033
    -19.6000     -4.0000     0.39288E-033
    -19.6000     -3.9000     0.12649E-032
    -19.6000     -3.8000     0.39568E-032
    -19.6000     -3.7000     0.12025E-031
    -19.6000     -3.6000     0.35505E-031
    -19.6000     -3.5000     0.10183E-030
    -19.6000     -3.4000     0.28372E-030
    -19.6000     -3.3000     0.76783E-030
    -19.6000     -3.2000     0.20183E-029
    -19.6000     -3.1000     0.51524E-029
    -19.6000     -3.0000     0.12775E-028
    -19.6000     -2.9000     0.30759E-028
    -19.6000     -2.8000     0.71919E-028
    -19.6000     -2.7000     0.16329E-027
    -19.6000     -2.6000     0.36000E-027
    -19.6000     -2.5000     0.77063E-027
    -19.6000     -2.4000     0.16017E-026
    -19.6000     -2.3000     0.32319E-026
    -19.6000     -2.2000     0.63315E-026
    -19.6000     -2.1000     0.12042E-025
    -19.6000     -2.0000     0.22232E-025
    -19.6000     -1.9000     0.39845E-025
    -19.6000     -1.8000     0.69322E-025
    -19.6000     -1.7000     0.11707E-024
    -19.6000     -1.6000     0.19190E-024
    -19.6000     -1.5000     0.30532E-024
    -19.6000     -1.4000     0.47150E-024
    -19.6000     -1.3000     0.70670E-024
    -19.6000     -1.2000     0.10280E-023
    -19.6000     -1.1000     0.14515E-023
    -19.6000     -1.0000     0.19888E-023
    -19.6000     -0.9000     0.26447E-023
    -19.6000     -0.8000     0.34132E-023
    -19.6000     -0.7000     0.42748E-023
    -19.6000     -0.6000     0.51958E-023
    -19.6000     -0.5000     0.61286E-023
    -19.6000     -0.4000     0.70151E-023
    -19.6000     -0.3000     0.77924E-023
    -19.6000     -0.2000     0.83999E-023
    -19.6000     -0.1000     0.87869E-023
    -19.6000      0.0000     0.89198E-023
    -19.6000      0.1000     0.87869E-023
    -19.6000      0.2000     0.83999E-023
    -19.6000      0.3000     0.77924E-023
    -19.6000      0.4000     0.70151E-023
    -19.6000      0.5000     0.61286E-023
    -19.6000      0.6000     0.51958E-023
    -19.6000      0.7000     0.42748E-023
    -19.6000      0.8000     0.34132E-023
    -19.6000      0.9000     0.26447E-023
    -19.6000      1.0000     0.19888E-023
    -19.6000      1.1000     0.14515E-023
    -19.6000      1.2000     0.10280E-023
    -19.6000      1.3000     0.70670E-024
    -19.6000      1.4000     0.47150E-024
    -19.6000      1.5000     0.30532E-024
    -19.6000      1.6000     0.19190E-024
    -19.6000      1.7000     0.11707E-024
    -19.6000      1.8000     0.69322E-025
    -19.6000      1.9000     0.39845E-025
    -19.6000      2.0000     0.22232E-025
    -19.6000      2.1000     0.12042E-025
    -19.6000      2.2000     0.63315E-026
    -19.6000      2.3000     0.32319E-026
    -19.6000      2.4000     0.16017E-026
    -19.6000      2.5000     0.77063E-027
    -19.6000      2.6000     0.36000E-027
    -19.6000      2.7000     0.16329E-027
    -19.6000      2.8000     0.71919E-028
    -19.6000      2.9000     0.30759E-028
    -19.6000      3.0000     0.12775E-028
    -19.6000      3.1000     0.51524E-029
    -19.6000      3.2000     0.20183E-029
    -19.6000      3.3000     0.76783E-030
    -19.6000      3.4000     0.28372E-030
    -19.6000      3.5000     0.10183E-030
    -19.6000      3.6000     0.35505E-031
    -19.6000      3.7000     0.12025E-031
    -19.6000      3.8000     0.39568E-032
    -19.6000      3.9000     0.12649E-032
    -19.6000      4.0000     0.39288E-033
    -19.6000      4.1000     0.11857E-033
    -19.6000      4.2000     0.34772E-034
    -19.6000      4.3000     0.99098E-035
    -19.6000      4.4000     0.27447E-035
    -19.6000      4.5000     0.73883E-036
    -19.6000      4.6000     0.19331E-036
    -19.6000      4.7000     0.49164E-037
    -19.6000      4.8000     0.12155E-037
    -19.6000      4.9000     0.29214E-038
    -19.6000      5.0000     0.68267E-039
    -19.6000      5.1000     0.15511E-039
    -19.6000      5.2000     0.34268E-040
    -19.6000      5.3000     0.73622E-041
    -19.6000      5.4000     0.15383E-041
    -19.6000      5.5000     0.31259E-042
    -19.6000      5.6000     0.61786E-043
    -19.6000      5.7000     0.11880E-043
    -19.6000      5.8000     0.22220E-044
    -19.6000      5.9000     0.40433E-045
    -19.6000      6.0000     0.71587E-046
    -19.6000      6.1000     0.12333E-046
    -19.6000      6.2000     0.20676E-047
    -19.6000      6.3000     0.33733E-048
    -19.6000      6.4000     0.53566E-049
    -19.6000      6.5000     0.82792E-050
    -19.6000      6.6000     0.12457E-050
    -19.6000      6.7000     0.18246E-051
    -19.6000      6.8000     0.26020E-052
    -19.6000      6.9000     0.36129E-053
    -19.6000      7.0000     0.48850E-054
    -19.6000      7.1000     0.64323E-055
    -19.6000      7.2000     0.82489E-056
    -19.6000      7.3000     0.10304E-056
    -19.6000      7.4000     0.12537E-057
    -19.6000      7.5000     0.14861E-058
    -19.6000      7.6000     0.17162E-059
    -19.6000      7.7000     0.19311E-060
    -19.6000      7.8000     0.21175E-061
    -19.6000      7.9000     0.22627E-062
    -19.6000      8.0000     0.23564E-063
    -19.6000      8.1000     0.23920E-064
    -19.6000      8.2000     0.23670E-065
    -19.6000      8.3000     0.22834E-066
    -19.6000      8.4000     0.21476E-067
    -19.6000      8.5000     0.19695E-068
    -19.6000      8.6000     0.17613E-069
    -19.6000      8.7000     0.15361E-070
    -19.6000      8.8000     0.13067E-071
    -19.6000      8.9000     0.10842E-072
    -19.6000      9.0000     0.87758E-074
    -19.6000      9.1000     0.69300E-075
    -19.6000      9.2000     0.53395E-076
    -19.6000      9.3000     0.40144E-077
    -19.6000      9.4000     0.29453E-078
    -19.6000      9.5000     0.21090E-079
    -19.6000      9.6000     0.14741E-080
    -19.6000      9.7000     0.10057E-081
    -19.6000      9.8000     0.66984E-083
    -19.6000      9.9000     0.43559E-084
    -19.6000     10.0000     0.27659E-085
    -19.6000     10.1000     0.17150E-086
    -19.6000     10.2000     0.10386E-087
    -19.6000     10.3000     0.61427E-089
    -19.6000     10.4000     0.35489E-090
    -19.6000     10.5000     0.20030E-091
    -19.6000     10.6000     0.11044E-092
    -19.6000     10.7000     0.59505E-094
    -19.6000     10.8000     0.31328E-095
    -19.6000     10.9000     0.16118E-096
    -19.6000     11.0000     0.81052E-098
    -19.6000     11.1000     0.39839E-099
    -19.6000     11.2000     0.19142E-100
    -19.6000     11.3000     0.89921E-102
    -19.6000     11.4000     0.41300E-103
    -19.6000     11.5000     0.18548E-104
    -19.6000     11.6000     0.81462E-106
    -19.6000     11.7000     0.34991E-107
    -19.6000     11.8000     0.14701E-108
    -19.6000     11.9000     0.60419E-110
    -19.6000     12.0000     0.24292E-111
    -19.6000     12.1000     0.95559E-113
    -19.6000     12.2000     0.36782E-114
    -19.6000     12.3000     0.13854E-115
    -19.6000     12.4000     0.51072E-117
    -19.6000     12.5000     0.18429E-118
    -19.6000     12.6000     0.65288E-120
    -19.6000     12.7000     0.24602E-121
    -19.6000     12.8000     0.00000E+000
 
    -19.5000    -12.8000     0.00000E+000
    -19.5000    -12.7000     0.47193E-121
    -19.5000    -12.6000     0.14595E-119
    -19.5000    -12.5000     0.41418E-118
    -19.5000    -12.4000     0.11480E-116
    -19.5000    -12.3000     0.31142E-115
    -19.5000    -12.2000     0.82676E-114
    -19.5000    -12.1000     0.21479E-112
    -19.5000    -12.0000     0.54601E-111
    -19.5000    -11.9000     0.13580E-109
    -19.5000    -11.8000     0.33042E-108
    -19.5000    -11.7000     0.78645E-107
    -19.5000    -11.6000     0.18309E-105
    -19.5000    -11.5000     0.41687E-104
    -19.5000    -11.4000     0.92819E-103
    -19.5000    -11.3000     0.20209E-101
    -19.5000    -11.2000     0.43020E-100
    -19.5000    -11.1000     0.89532E-099
    -19.5000    -11.0000     0.18215E-097
    -19.5000    -10.9000     0.36222E-096
    -19.5000    -10.8000     0.70400E-095
    -19.5000    -10.7000     0.13372E-093
    -19.5000    -10.6000     0.24819E-092
    -19.5000    -10.5000     0.45009E-091
    -19.5000    -10.4000     0.79746E-090
    -19.5000    -10.3000     0.13803E-088
    -19.5000    -10.2000     0.23336E-087
    -19.5000    -10.1000     0.38536E-086
    -19.5000    -10.0000     0.62147E-085
    -19.5000     -9.9000     0.97873E-084
    -19.5000     -9.8000     0.15050E-082
    -19.5000     -9.7000     0.22596E-081
    -19.5000     -9.6000     0.33118E-080
    -19.5000     -9.5000     0.47384E-079
    -19.5000     -9.4000     0.66172E-078
    -19.5000     -9.3000     0.90188E-077
    -19.5000     -9.2000     0.11996E-075
    -19.5000     -9.1000     0.15569E-074
    -19.5000     -9.0000     0.19715E-073
    -19.5000     -8.9000     0.24356E-072
    -19.5000     -8.8000     0.29354E-071
    -19.5000     -8.7000     0.34507E-070
    -19.5000     -8.6000     0.39565E-069
    -19.5000     -8.5000     0.44241E-068
    -19.5000     -8.4000     0.48240E-067
    -19.5000     -8.3000     0.51289E-066
    -19.5000     -8.2000     0.53166E-065
    -19.5000     -8.1000     0.53728E-064
    -19.5000     -8.0000     0.52928E-063
    -19.5000     -7.9000     0.50821E-062
    -19.5000     -7.8000     0.47559E-061
    -19.5000     -7.7000     0.43373E-060
    -19.5000     -7.6000     0.38545E-059
    -19.5000     -7.5000     0.33376E-058
    -19.5000     -7.4000     0.28157E-057
    -19.5000     -7.3000     0.23140E-056
    -19.5000     -7.2000     0.18525E-055
    -19.5000     -7.1000     0.14445E-054
    -19.5000     -7.0000     0.10970E-053
    -19.5000     -6.9000     0.81133E-053
    -19.5000     -6.8000     0.58429E-052
    -19.5000     -6.7000     0.40972E-051
    -19.5000     -6.6000     0.27972E-050
    -19.5000     -6.5000     0.18591E-049
    -19.5000     -6.4000     0.12028E-048
    -19.5000     -6.3000     0.75743E-048
    -19.5000     -6.2000     0.46424E-047
    -19.5000     -6.1000     0.27691E-046
    -19.5000     -6.0000     0.16073E-045
    -19.5000     -5.9000     0.90781E-045
    -19.5000     -5.8000     0.49887E-044
    -19.5000     -5.7000     0.26671E-043
    -19.5000     -5.6000     0.13872E-042
    -19.5000     -5.5000     0.70179E-042
    -19.5000     -5.4000     0.34534E-041
    -19.5000     -5.3000     0.16528E-040
    -19.5000     -5.2000     0.76930E-040
    -19.5000     -5.1000     0.34820E-039
    -19.5000     -5.0000     0.15325E-038
    -19.5000     -4.9000     0.65581E-038
    -19.5000     -4.8000     0.27285E-037
    -19.5000     -4.7000     0.11036E-036
    -19.5000     -4.6000     0.43393E-036
    -19.5000     -4.5000     0.16584E-035
    -19.5000     -4.4000     0.61609E-035
    -19.5000     -4.3000     0.22244E-034
    -19.5000     -4.2000     0.78049E-034
    -19.5000     -4.1000     0.26613E-033
    -19.5000     -4.0000     0.88181E-033
    -19.5000     -3.9000     0.28390E-032
    -19.5000     -3.8000     0.88807E-032
    -19.5000     -3.7000     0.26990E-031
    -19.5000     -3.6000     0.79686E-031
    -19.5000     -3.5000     0.22855E-030
    -19.5000     -3.4000     0.63676E-030
    -19.5000     -3.3000     0.17232E-029
    -19.5000     -3.2000     0.45295E-029
    -19.5000     -3.1000     0.11563E-028
    -19.5000     -3.0000     0.28669E-028
    -19.5000     -2.9000     0.69028E-028
    -19.5000     -2.8000     0.16140E-027
    -19.5000     -2.7000     0.36644E-027
    -19.5000     -2.6000     0.80787E-027
    -19.5000     -2.5000     0.17293E-026
    -19.5000     -2.4000     0.35942E-026
    -19.5000     -2.3000     0.72525E-026
    -19.5000     -2.2000     0.14208E-025
    -19.5000     -2.1000     0.27021E-025
    -19.5000     -2.0000     0.49887E-025
    -19.5000     -1.9000     0.89410E-025
    -19.5000     -1.8000     0.15555E-024
    -19.5000     -1.7000     0.26269E-024
    -19.5000     -1.6000     0.43059E-024
    -19.5000     -1.5000     0.68509E-024
    -19.5000     -1.4000     0.10580E-023
    -19.5000     -1.3000     0.15857E-023
    -19.5000     -1.2000     0.23068E-023
    -19.5000     -1.1000     0.32568E-023
    -19.5000     -1.0000     0.44625E-023
    -19.5000     -0.9000     0.59342E-023
    -19.5000     -0.8000     0.76584E-023
    -19.5000     -0.7000     0.95917E-023
    -19.5000     -0.6000     0.11658E-022
    -19.5000     -0.5000     0.13751E-022
    -19.5000     -0.4000     0.15740E-022
    -19.5000     -0.3000     0.17484E-022
    -19.5000     -0.2000     0.18847E-022
    -19.5000     -0.1000     0.19716E-022
    -19.5000      0.0000     0.20014E-022
    -19.5000      0.1000     0.19716E-022
    -19.5000      0.2000     0.18847E-022
    -19.5000      0.3000     0.17484E-022
    -19.5000      0.4000     0.15740E-022
    -19.5000      0.5000     0.13751E-022
    -19.5000      0.6000     0.11658E-022
    -19.5000      0.7000     0.95917E-023
    -19.5000      0.8000     0.76584E-023
    -19.5000      0.9000     0.59342E-023
    -19.5000      1.0000     0.44625E-023
    -19.5000      1.1000     0.32568E-023
    -19.5000      1.2000     0.23068E-023
    -19.5000      1.3000     0.15857E-023
    -19.5000      1.4000     0.10580E-023
    -19.5000      1.5000     0.68509E-024
    -19.5000      1.6000     0.43059E-024
    -19.5000      1.7000     0.26269E-024
    -19.5000      1.8000     0.15555E-024
    -19.5000      1.9000     0.89410E-025
    -19.5000      2.0000     0.49887E-025
    -19.5000      2.1000     0.27021E-025
    -19.5000      2.2000     0.14208E-025
    -19.5000      2.3000     0.72525E-026
    -19.5000      2.4000     0.35942E-026
    -19.5000      2.5000     0.17293E-026
    -19.5000      2.6000     0.80787E-027
    -19.5000      2.7000     0.36644E-027
    -19.5000      2.8000     0.16140E-027
    -19.5000      2.9000     0.69028E-028
    -19.5000      3.0000     0.28669E-028
    -19.5000      3.1000     0.11563E-028
    -19.5000      3.2000     0.45295E-029
    -19.5000      3.3000     0.17232E-029
    -19.5000      3.4000     0.63676E-030
    -19.5000      3.5000     0.22855E-030
    -19.5000      3.6000     0.79686E-031
    -19.5000      3.7000     0.26990E-031
    -19.5000      3.8000     0.88807E-032
    -19.5000      3.9000     0.28390E-032
    -19.5000      4.0000     0.88181E-033
    -19.5000      4.1000     0.26613E-033
    -19.5000      4.2000     0.78049E-034
    -19.5000      4.3000     0.22244E-034
    -19.5000      4.4000     0.61609E-035
    -19.5000      4.5000     0.16584E-035
    -19.5000      4.6000     0.43393E-036
    -19.5000      4.7000     0.11036E-036
    -19.5000      4.8000     0.27285E-037
    -19.5000      4.9000     0.65581E-038
    -19.5000      5.0000     0.15325E-038
    -19.5000      5.1000     0.34820E-039
    -19.5000      5.2000     0.76930E-040
    -19.5000      5.3000     0.16528E-040
    -19.5000      5.4000     0.34534E-041
    -19.5000      5.5000     0.70179E-042
    -19.5000      5.6000     0.13872E-042
    -19.5000      5.7000     0.26671E-043
    -19.5000      5.8000     0.49887E-044
    -19.5000      5.9000     0.90781E-045
    -19.5000      6.0000     0.16073E-045
    -19.5000      6.1000     0.27691E-046
    -19.5000      6.2000     0.46424E-047
    -19.5000      6.3000     0.75743E-048
    -19.5000      6.4000     0.12028E-048
    -19.5000      6.5000     0.18591E-049
    -19.5000      6.6000     0.27972E-050
    -19.5000      6.7000     0.40972E-051
    -19.5000      6.8000     0.58429E-052
    -19.5000      6.9000     0.81133E-053
    -19.5000      7.0000     0.10970E-053
    -19.5000      7.1000     0.14445E-054
    -19.5000      7.2000     0.18525E-055
    -19.5000      7.3000     0.23140E-056
    -19.5000      7.4000     0.28157E-057
    -19.5000      7.5000     0.33376E-058
    -19.5000      7.6000     0.38545E-059
    -19.5000      7.7000     0.43373E-060
    -19.5000      7.8000     0.47559E-061
    -19.5000      7.9000     0.50821E-062
    -19.5000      8.0000     0.52928E-063
    -19.5000      8.1000     0.53728E-064
    -19.5000      8.2000     0.53166E-065
    -19.5000      8.3000     0.51289E-066
    -19.5000      8.4000     0.48240E-067
    -19.5000      8.5000     0.44241E-068
    -19.5000      8.6000     0.39565E-069
    -19.5000      8.7000     0.34507E-070
    -19.5000      8.8000     0.29354E-071
    -19.5000      8.9000     0.24356E-072
    -19.5000      9.0000     0.19715E-073
    -19.5000      9.1000     0.15569E-074
    -19.5000      9.2000     0.11996E-075
    -19.5000      9.3000     0.90188E-077
    -19.5000      9.4000     0.66172E-078
    -19.5000      9.5000     0.47384E-079
    -19.5000      9.6000     0.33118E-080
    -19.5000      9.7000     0.22596E-081
    -19.5000      9.8000     0.15050E-082
    -19.5000      9.9000     0.97873E-084
    -19.5000     10.0000     0.62147E-085
    -19.5000     10.1000     0.38536E-086
    -19.5000     10.2000     0.23336E-087
    -19.5000     10.3000     0.13803E-088
    -19.5000     10.4000     0.79746E-090
    -19.5000     10.5000     0.45009E-091
    -19.5000     10.6000     0.24819E-092
    -19.5000     10.7000     0.13372E-093
    -19.5000     10.8000     0.70400E-095
    -19.5000     10.9000     0.36222E-096
    -19.5000     11.0000     0.18215E-097
    -19.5000     11.1000     0.89532E-099
    -19.5000     11.2000     0.43020E-100
    -19.5000     11.3000     0.20209E-101
    -19.5000     11.4000     0.92819E-103
    -19.5000     11.5000     0.41687E-104
    -19.5000     11.6000     0.18309E-105
    -19.5000     11.7000     0.78645E-107
    -19.5000     11.8000     0.33042E-108
    -19.5000     11.9000     0.13580E-109
    -19.5000     12.0000     0.54601E-111
    -19.5000     12.1000     0.21479E-112
    -19.5000     12.2000     0.82676E-114
    -19.5000     12.3000     0.31142E-115
    -19.5000     12.4000     0.11480E-116
    -19.5000     12.5000     0.41426E-118
    -19.5000     12.6000     0.14676E-119
    -19.5000     12.7000     0.55304E-121
    -19.5000     12.8000     0.00000E+000
 
    -19.4000    -12.8000     0.00000E+000
    -19.4000    -12.7000     0.10548E-120
    -19.4000    -12.6000     0.32618E-119
    -19.4000    -12.5000     0.92565E-118
    -19.4000    -12.4000     0.25656E-116
    -19.4000    -12.3000     0.69596E-115
    -19.4000    -12.2000     0.18476E-113
    -19.4000    -12.1000     0.48000E-112
    -19.4000    -12.0000     0.12202E-110
    -19.4000    -11.9000     0.30347E-109
    -19.4000    -11.8000     0.73837E-108
    -19.4000    -11.7000     0.17574E-106
    -19.4000    -11.6000     0.40912E-105
    -19.4000    -11.5000     0.93150E-104
    -19.4000    -11.4000     0.20740E-102
    -19.4000    -11.3000     0.45156E-101
    -19.4000    -11.2000     0.96125E-100
    -19.4000    -11.1000     0.20005E-098
    -19.4000    -11.0000     0.40698E-097
    -19.4000    -10.9000     0.80931E-096
    -19.4000    -10.8000     0.15729E-094
    -19.4000    -10.7000     0.29875E-093
    -19.4000    -10.6000     0.55449E-092
    -19.4000    -10.5000     0.10056E-090
    -19.4000    -10.4000     0.17816E-089
    -19.4000    -10.3000     0.30836E-088
    -19.4000    -10.2000     0.52134E-087
    -19.4000    -10.1000     0.86088E-086
    -19.4000    -10.0000     0.13883E-084
    -19.4000     -9.9000     0.21864E-083
    -19.4000     -9.8000     0.33620E-082
    -19.4000     -9.7000     0.50474E-081
    -19.4000     -9.6000     0.73979E-080
    -19.4000     -9.5000     0.10584E-078
    -19.4000     -9.4000     0.14781E-077
    -19.4000     -9.3000     0.20145E-076
    -19.4000     -9.2000     0.26793E-075
    -19.4000     -9.1000     0.34773E-074
    -19.4000     -9.0000     0.44033E-073
    -19.4000     -8.9000     0.54399E-072
    -19.4000     -8.8000     0.65559E-071
    -19.4000     -8.7000     0.77068E-070
    -19.4000     -8.6000     0.88362E-069
    -19.4000     -8.5000     0.98802E-068
    -19.4000     -8.4000     0.10773E-066
    -19.4000     -8.3000     0.11454E-065
    -19.4000     -8.2000     0.11873E-064
    -19.4000     -8.1000     0.11998E-063
    -19.4000     -8.0000     0.11819E-062
    -19.4000     -7.9000     0.11348E-061
    -19.4000     -7.8000     0.10620E-060
    -19.4000     -7.7000     0.96850E-060
    -19.4000     -7.6000     0.86067E-059
    -19.4000     -7.5000     0.74523E-058
    -19.4000     -7.4000     0.62868E-057
    -19.4000     -7.3000     0.51667E-056
    -19.4000     -7.2000     0.41362E-055
    -19.4000     -7.1000     0.32252E-054
    -19.4000     -7.0000     0.24492E-053
    -19.4000     -6.9000     0.18114E-052
    -19.4000     -6.8000     0.13045E-051
    -19.4000     -6.7000     0.91470E-051
    -19.4000     -6.6000     0.62446E-050
    -19.4000     -6.5000     0.41503E-049
    -19.4000     -6.4000     0.26851E-048
    -19.4000     -6.3000     0.16908E-047
    -19.4000     -6.2000     0.10363E-046
    -19.4000     -6.1000     0.61813E-046
    -19.4000     -6.0000     0.35879E-045
    -19.4000     -5.9000     0.20264E-044
    -19.4000     -5.8000     0.11135E-043
    -19.4000     -5.7000     0.59532E-043
    -19.4000     -5.6000     0.30962E-042
    -19.4000     -5.5000     0.15664E-041
    -19.4000     -5.4000     0.77079E-041
    -19.4000     -5.3000     0.36889E-040
    -19.4000     -5.2000     0.17170E-039
    -19.4000     -5.1000     0.77713E-039
    -19.4000     -5.0000     0.34202E-038
    -19.4000     -4.9000     0.14636E-037
    -19.4000     -4.8000     0.60892E-037
    -19.4000     -4.7000     0.24629E-036
    -19.4000     -4.6000     0.96837E-036
    -19.4000     -4.5000     0.37010E-035
    -19.4000     -4.4000     0.13748E-034
    -19.4000     -4.3000     0.49637E-034
    -19.4000     -4.2000     0.17417E-033
    -19.4000     -4.1000     0.59386E-033
    -19.4000     -4.0000     0.19677E-032
    -19.4000     -3.9000     0.63349E-032
    -19.4000     -3.8000     0.19816E-031
    -19.4000     -3.7000     0.60222E-031
    -19.4000     -3.6000     0.17780E-030
    -19.4000     -3.5000     0.50995E-030
    -19.4000     -3.4000     0.14208E-029
    -19.4000     -3.3000     0.38448E-029
    -19.4000     -3.2000     0.10106E-028
    -19.4000     -3.1000     0.25799E-028
    -19.4000     -3.0000     0.63962E-028
    -19.4000     -2.9000     0.15400E-027
    -19.4000     -2.8000     0.36008E-027
    -19.4000     -2.7000     0.81753E-027
    -19.4000     -2.6000     0.18023E-026
    -19.4000     -2.5000     0.38580E-026
    -19.4000     -2.4000     0.80183E-026
    -19.4000     -2.3000     0.16180E-025
    -19.4000     -2.2000     0.31696E-025
    -19.4000     -2.1000     0.60279E-025
    -19.4000     -2.0000     0.11129E-024
    -19.4000     -1.9000     0.19946E-024
    -19.4000     -1.8000     0.34700E-024
    -19.4000     -1.7000     0.58599E-024
    -19.4000     -1.6000     0.96055E-024
    -19.4000     -1.5000     0.15283E-023
    -19.4000     -1.4000     0.23600E-023
    -19.4000     -1.3000     0.35373E-023
    -19.4000     -1.2000     0.51456E-023
    -19.4000     -1.1000     0.72648E-023
    -19.4000     -1.0000     0.99543E-023
    -19.4000     -0.9000     0.13237E-022
    -19.4000     -0.8000     0.17083E-022
    -19.4000     -0.7000     0.21396E-022
    -19.4000     -0.6000     0.26005E-022
    -19.4000     -0.5000     0.30673E-022
    -19.4000     -0.4000     0.35110E-022
    -19.4000     -0.3000     0.39001E-022
    -19.4000     -0.2000     0.42041E-022
    -19.4000     -0.1000     0.43978E-022
    -19.4000      0.0000     0.44643E-022
    -19.4000      0.1000     0.43978E-022
    -19.4000      0.2000     0.42041E-022
    -19.4000      0.3000     0.39001E-022
    -19.4000      0.4000     0.35110E-022
    -19.4000      0.5000     0.30673E-022
    -19.4000      0.6000     0.26005E-022
    -19.4000      0.7000     0.21396E-022
    -19.4000      0.8000     0.17083E-022
    -19.4000      0.9000     0.13237E-022
    -19.4000      1.0000     0.99543E-023
    -19.4000      1.1000     0.72648E-023
    -19.4000      1.2000     0.51456E-023
    -19.4000      1.3000     0.35373E-023
    -19.4000      1.4000     0.23600E-023
    -19.4000      1.5000     0.15283E-023
    -19.4000      1.6000     0.96055E-024
    -19.4000      1.7000     0.58599E-024
    -19.4000      1.8000     0.34700E-024
    -19.4000      1.9000     0.19946E-024
    -19.4000      2.0000     0.11129E-024
    -19.4000      2.1000     0.60279E-025
    -19.4000      2.2000     0.31696E-025
    -19.4000      2.3000     0.16180E-025
    -19.4000      2.4000     0.80183E-026
    -19.4000      2.5000     0.38580E-026
    -19.4000      2.6000     0.18023E-026
    -19.4000      2.7000     0.81753E-027
    -19.4000      2.8000     0.36008E-027
    -19.4000      2.9000     0.15400E-027
    -19.4000      3.0000     0.63962E-028
    -19.4000      3.1000     0.25799E-028
    -19.4000      3.2000     0.10106E-028
    -19.4000      3.3000     0.38448E-029
    -19.4000      3.4000     0.14208E-029
    -19.4000      3.5000     0.50995E-030
    -19.4000      3.6000     0.17780E-030
    -19.4000      3.7000     0.60222E-031
    -19.4000      3.8000     0.19816E-031
    -19.4000      3.9000     0.63349E-032
    -19.4000      4.0000     0.19677E-032
    -19.4000      4.1000     0.59386E-033
    -19.4000      4.2000     0.17417E-033
    -19.4000      4.3000     0.49637E-034
    -19.4000      4.4000     0.13748E-034
    -19.4000      4.5000     0.37010E-035
    -19.4000      4.6000     0.96837E-036
    -19.4000      4.7000     0.24629E-036
    -19.4000      4.8000     0.60892E-037
    -19.4000      4.9000     0.14636E-037
    -19.4000      5.0000     0.34202E-038
    -19.4000      5.1000     0.77713E-039
    -19.4000      5.2000     0.17170E-039
    -19.4000      5.3000     0.36889E-040
    -19.4000      5.4000     0.77079E-041
    -19.4000      5.5000     0.15664E-041
    -19.4000      5.6000     0.30962E-042
    -19.4000      5.7000     0.59532E-043
    -19.4000      5.8000     0.11135E-043
    -19.4000      5.9000     0.20264E-044
    -19.4000      6.0000     0.35879E-045
    -19.4000      6.1000     0.61813E-046
    -19.4000      6.2000     0.10363E-046
    -19.4000      6.3000     0.16908E-047
    -19.4000      6.4000     0.26851E-048
    -19.4000      6.5000     0.41503E-049
    -19.4000      6.6000     0.62446E-050
    -19.4000      6.7000     0.91470E-051
    -19.4000      6.8000     0.13045E-051
    -19.4000      6.9000     0.18114E-052
    -19.4000      7.0000     0.24492E-053
    -19.4000      7.1000     0.32252E-054
    -19.4000      7.2000     0.41362E-055
    -19.4000      7.3000     0.51667E-056
    -19.4000      7.4000     0.62868E-057
    -19.4000      7.5000     0.74523E-058
    -19.4000      7.6000     0.86067E-059
    -19.4000      7.7000     0.96850E-060
    -19.4000      7.8000     0.10620E-060
    -19.4000      7.9000     0.11348E-061
    -19.4000      8.0000     0.11819E-062
    -19.4000      8.1000     0.11998E-063
    -19.4000      8.2000     0.11873E-064
    -19.4000      8.3000     0.11454E-065
    -19.4000      8.4000     0.10773E-066
    -19.4000      8.5000     0.98802E-068
    -19.4000      8.6000     0.88362E-069
    -19.4000      8.7000     0.77068E-070
    -19.4000      8.8000     0.65559E-071
    -19.4000      8.9000     0.54399E-072
    -19.4000      9.0000     0.44033E-073
    -19.4000      9.1000     0.34773E-074
    -19.4000      9.2000     0.26793E-075
    -19.4000      9.3000     0.20145E-076
    -19.4000      9.4000     0.14781E-077
    -19.4000      9.5000     0.10584E-078
    -19.4000      9.6000     0.73979E-080
    -19.4000      9.7000     0.50474E-081
    -19.4000      9.8000     0.33620E-082
    -19.4000      9.9000     0.21864E-083
    -19.4000     10.0000     0.13883E-084
    -19.4000     10.1000     0.86088E-086
    -19.4000     10.2000     0.52134E-087
    -19.4000     10.3000     0.30836E-088
    -19.4000     10.4000     0.17816E-089
    -19.4000     10.5000     0.10056E-090
    -19.4000     10.6000     0.55449E-092
    -19.4000     10.7000     0.29875E-093
    -19.4000     10.8000     0.15729E-094
    -19.4000     10.9000     0.80931E-096
    -19.4000     11.0000     0.40698E-097
    -19.4000     11.1000     0.20005E-098
    -19.4000     11.2000     0.96125E-100
    -19.4000     11.3000     0.45156E-101
    -19.4000     11.4000     0.20740E-102
    -19.4000     11.5000     0.93150E-104
    -19.4000     11.6000     0.40912E-105
    -19.4000     11.7000     0.17574E-106
    -19.4000     11.8000     0.73837E-108
    -19.4000     11.9000     0.30347E-109
    -19.4000     12.0000     0.12202E-110
    -19.4000     12.1000     0.48000E-112
    -19.4000     12.2000     0.18476E-113
    -19.4000     12.3000     0.69596E-115
    -19.4000     12.4000     0.25656E-116
    -19.4000     12.5000     0.92583E-118
    -19.4000     12.6000     0.32800E-119
    -19.4000     12.7000     0.12360E-120
    -19.4000     12.8000     0.00000E+000
 
    -19.3000    -12.8000     0.00000E+000
    -19.3000    -12.7000     0.23437E-120
    -19.3000    -12.6000     0.72479E-119
    -19.3000    -12.5000     0.20568E-117
    -19.3000    -12.4000     0.57007E-116
    -19.3000    -12.3000     0.15464E-114
    -19.3000    -12.2000     0.41052E-113
    -19.3000    -12.1000     0.10665E-111
    -19.3000    -12.0000     0.27110E-110
    -19.3000    -11.9000     0.67423E-109
    -19.3000    -11.8000     0.16405E-107
    -19.3000    -11.7000     0.39044E-106
    -19.3000    -11.6000     0.90892E-105
    -19.3000    -11.5000     0.20694E-103
    -19.3000    -11.4000     0.46076E-102
    -19.3000    -11.3000     0.10031E-100
    -19.3000    -11.2000     0.21354E-099
    -19.3000    -11.1000     0.44440E-098
    -19.3000    -11.0000     0.90407E-097
    -19.3000    -10.9000     0.17978E-095
    -19.3000    -10.8000     0.34940E-094
    -19.3000    -10.7000     0.66362E-093
    -19.3000    -10.6000     0.12317E-091
    -19.3000    -10.5000     0.22335E-090
    -19.3000    -10.4000     0.39572E-089
    -19.3000    -10.3000     0.68490E-088
    -19.3000    -10.2000     0.11579E-086
    -19.3000    -10.1000     0.19120E-085
    -19.3000    -10.0000     0.30834E-084
    -19.3000     -9.9000     0.48558E-083
    -19.3000     -9.8000     0.74666E-082
    -19.3000     -9.7000     0.11210E-080
    -19.3000     -9.6000     0.16429E-079
    -19.3000     -9.5000     0.23505E-078
    -19.3000     -9.4000     0.32824E-077
    -19.3000     -9.3000     0.44735E-076
    -19.3000     -9.2000     0.59498E-075
    -19.3000     -9.1000     0.77217E-074
    -19.3000     -9.0000     0.97778E-073
    -19.3000     -8.9000     0.12079E-071
    -19.3000     -8.8000     0.14557E-070
    -19.3000     -8.7000     0.17112E-069
    -19.3000     -8.6000     0.19620E-068
    -19.3000     -8.5000     0.21937E-067
    -19.3000     -8.4000     0.23920E-066
    -19.3000     -8.3000     0.25430E-065
    -19.3000     -8.2000     0.26360E-064
    -19.3000     -8.1000     0.26638E-063
    -19.3000     -8.0000     0.26240E-062
    -19.3000     -7.9000     0.25194E-061
    -19.3000     -7.8000     0.23576E-060
    -19.3000     -7.7000     0.21500E-059
    -19.3000     -7.6000     0.19106E-058
    -19.3000     -7.5000     0.16543E-057
    -19.3000     -7.4000     0.13956E-056
    -19.3000     -7.3000     0.11469E-055
    -19.3000     -7.2000     0.91812E-055
    -19.3000     -7.1000     0.71588E-054
    -19.3000     -7.0000     0.54365E-053
    -19.3000     -6.9000     0.40205E-052
    -19.3000     -6.8000     0.28953E-051
    -19.3000     -6.7000     0.20302E-050
    -19.3000     -6.6000     0.13860E-049
    -19.3000     -6.5000     0.92111E-049
    -19.3000     -6.4000     0.59591E-048
    -19.3000     -6.3000     0.37525E-047
    -19.3000     -6.2000     0.22999E-046
    -19.3000     -6.1000     0.13718E-045
    -19.3000     -6.0000     0.79622E-045
    -19.3000     -5.9000     0.44969E-044
    -19.3000     -5.8000     0.24711E-043
    -19.3000     -5.7000     0.13211E-042
    -19.3000     -5.6000     0.68705E-042
    -19.3000     -5.5000     0.34758E-041
    -19.3000     -5.4000     0.17103E-040
    -19.3000     -5.3000     0.81853E-040
    -19.3000     -5.2000     0.38097E-039
    -19.3000     -5.1000     0.17243E-038
    -19.3000     -5.0000     0.75887E-038
    -19.3000     -4.9000     0.32473E-037
    -19.3000     -4.8000     0.13510E-036
    -19.3000     -4.7000     0.54643E-036
    -19.3000     -4.6000     0.21484E-035
    -19.3000     -4.5000     0.82108E-035
    -19.3000     -4.4000     0.30501E-034
    -19.3000     -4.3000     0.11012E-033
    -19.3000     -4.2000     0.38637E-033
    -19.3000     -4.1000     0.13174E-032
    -19.3000     -4.0000     0.43650E-032
    -19.3000     -3.9000     0.14053E-031
    -19.3000     -3.8000     0.43957E-031
    -19.3000     -3.7000     0.13359E-030
    -19.3000     -3.6000     0.39440E-030
    -19.3000     -3.5000     0.11312E-029
    -19.3000     -3.4000     0.31514E-029
    -19.3000     -3.3000     0.85282E-029
    -19.3000     -3.2000     0.22416E-028
    -19.3000     -3.1000     0.57223E-028
    -19.3000     -3.0000     0.14187E-027
    -19.3000     -2.9000     0.34158E-027
    -19.3000     -2.8000     0.79864E-027
    -19.3000     -2.7000     0.18132E-026
    -19.3000     -2.6000     0.39974E-026
    -19.3000     -2.5000     0.85566E-026
    -19.3000     -2.4000     0.17783E-025
    -19.3000     -2.3000     0.35883E-025
    -19.3000     -2.2000     0.70294E-025
    -19.3000     -2.1000     0.13369E-024
    -19.3000     -2.0000     0.24681E-024
    -19.3000     -1.9000     0.44234E-024
    -19.3000     -1.8000     0.76955E-024
    -19.3000     -1.7000     0.12996E-023
    -19.3000     -1.6000     0.21302E-023
    -19.3000     -1.5000     0.33891E-023
    -19.3000     -1.4000     0.52337E-023
    -19.3000     -1.3000     0.78443E-023
    -19.3000     -1.2000     0.11411E-022
    -19.3000     -1.1000     0.16110E-022
    -19.3000     -1.0000     0.22074E-022
    -19.3000     -0.9000     0.29354E-022
    -19.3000     -0.8000     0.37883E-022
    -19.3000     -0.7000     0.47446E-022
    -19.3000     -0.6000     0.57667E-022
    -19.3000     -0.5000     0.68019E-022
    -19.3000     -0.4000     0.77858E-022
    -19.3000     -0.3000     0.86485E-022
    -19.3000     -0.2000     0.93227E-022
    -19.3000     -0.1000     0.97521E-022
    -19.3000      0.0000     0.98997E-022
    -19.3000      0.1000     0.97521E-022
    -19.3000      0.2000     0.93227E-022
    -19.3000      0.3000     0.86485E-022
    -19.3000      0.4000     0.77858E-022
    -19.3000      0.5000     0.68019E-022
    -19.3000      0.6000     0.57667E-022
    -19.3000      0.7000     0.47446E-022
    -19.3000      0.8000     0.37883E-022
    -19.3000      0.9000     0.29354E-022
    -19.3000      1.0000     0.22074E-022
    -19.3000      1.1000     0.16110E-022
    -19.3000      1.2000     0.11411E-022
    -19.3000      1.3000     0.78443E-023
    -19.3000      1.4000     0.52337E-023
    -19.3000      1.5000     0.33891E-023
    -19.3000      1.6000     0.21302E-023
    -19.3000      1.7000     0.12996E-023
    -19.3000      1.8000     0.76955E-024
    -19.3000      1.9000     0.44234E-024
    -19.3000      2.0000     0.24681E-024
    -19.3000      2.1000     0.13369E-024
    -19.3000      2.2000     0.70294E-025
    -19.3000      2.3000     0.35883E-025
    -19.3000      2.4000     0.17783E-025
    -19.3000      2.5000     0.85566E-026
    -19.3000      2.6000     0.39974E-026
    -19.3000      2.7000     0.18132E-026
    -19.3000      2.8000     0.79864E-027
    -19.3000      2.9000     0.34158E-027
    -19.3000      3.0000     0.14187E-027
    -19.3000      3.1000     0.57223E-028
    -19.3000      3.2000     0.22416E-028
    -19.3000      3.3000     0.85282E-029
    -19.3000      3.4000     0.31514E-029
    -19.3000      3.5000     0.11312E-029
    -19.3000      3.6000     0.39440E-030
    -19.3000      3.7000     0.13359E-030
    -19.3000      3.8000     0.43957E-031
    -19.3000      3.9000     0.14053E-031
    -19.3000      4.0000     0.43650E-032
    -19.3000      4.1000     0.13174E-032
    -19.3000      4.2000     0.38637E-033
    -19.3000      4.3000     0.11012E-033
    -19.3000      4.4000     0.30501E-034
    -19.3000      4.5000     0.82108E-035
    -19.3000      4.6000     0.21484E-035
    -19.3000      4.7000     0.54643E-036
    -19.3000      4.8000     0.13510E-036
    -19.3000      4.9000     0.32473E-037
    -19.3000      5.0000     0.75887E-038
    -19.3000      5.1000     0.17243E-038
    -19.3000      5.2000     0.38097E-039
    -19.3000      5.3000     0.81853E-040
    -19.3000      5.4000     0.17103E-040
    -19.3000      5.5000     0.34758E-041
    -19.3000      5.6000     0.68705E-042
    -19.3000      5.7000     0.13211E-042
    -19.3000      5.8000     0.24711E-043
    -19.3000      5.9000     0.44969E-044
    -19.3000      6.0000     0.79622E-045
    -19.3000      6.1000     0.13718E-045
    -19.3000      6.2000     0.22999E-046
    -19.3000      6.3000     0.37525E-047
    -19.3000      6.4000     0.59591E-048
    -19.3000      6.5000     0.92111E-049
    -19.3000      6.6000     0.13860E-049
    -19.3000      6.7000     0.20302E-050
    -19.3000      6.8000     0.28953E-051
    -19.3000      6.9000     0.40205E-052
    -19.3000      7.0000     0.54365E-053
    -19.3000      7.1000     0.71588E-054
    -19.3000      7.2000     0.91812E-055
    -19.3000      7.3000     0.11469E-055
    -19.3000      7.4000     0.13956E-056
    -19.3000      7.5000     0.16543E-057
    -19.3000      7.6000     0.19106E-058
    -19.3000      7.7000     0.21500E-059
    -19.3000      7.8000     0.23576E-060
    -19.3000      7.9000     0.25194E-061
    -19.3000      8.0000     0.26240E-062
    -19.3000      8.1000     0.26638E-063
    -19.3000      8.2000     0.26360E-064
    -19.3000      8.3000     0.25430E-065
    -19.3000      8.4000     0.23920E-066
    -19.3000      8.5000     0.21937E-067
    -19.3000      8.6000     0.19620E-068
    -19.3000      8.7000     0.17112E-069
    -19.3000      8.8000     0.14557E-070
    -19.3000      8.9000     0.12079E-071
    -19.3000      9.0000     0.97778E-073
    -19.3000      9.1000     0.77217E-074
    -19.3000      9.2000     0.59498E-075
    -19.3000      9.3000     0.44735E-076
    -19.3000      9.4000     0.32824E-077
    -19.3000      9.5000     0.23505E-078
    -19.3000      9.6000     0.16429E-079
    -19.3000      9.7000     0.11210E-080
    -19.3000      9.8000     0.74666E-082
    -19.3000      9.9000     0.48558E-083
    -19.3000     10.0000     0.30834E-084
    -19.3000     10.1000     0.19120E-085
    -19.3000     10.2000     0.11579E-086
    -19.3000     10.3000     0.68490E-088
    -19.3000     10.4000     0.39572E-089
    -19.3000     10.5000     0.22335E-090
    -19.3000     10.6000     0.12317E-091
    -19.3000     10.7000     0.66362E-093
    -19.3000     10.8000     0.34940E-094
    -19.3000     10.9000     0.17978E-095
    -19.3000     11.0000     0.90407E-097
    -19.3000     11.1000     0.44440E-098
    -19.3000     11.2000     0.21354E-099
    -19.3000     11.3000     0.10031E-100
    -19.3000     11.4000     0.46076E-102
    -19.3000     11.5000     0.20694E-103
    -19.3000     11.6000     0.90892E-105
    -19.3000     11.7000     0.39044E-106
    -19.3000     11.8000     0.16405E-107
    -19.3000     11.9000     0.67423E-109
    -19.3000     12.0000     0.27110E-110
    -19.3000     12.1000     0.10665E-111
    -19.3000     12.2000     0.41052E-113
    -19.3000     12.3000     0.15464E-114
    -19.3000     12.4000     0.57008E-116
    -19.3000     12.5000     0.20572E-117
    -19.3000     12.6000     0.72882E-119
    -19.3000     12.7000     0.27465E-120
    -19.3000     12.8000     0.00000E+000
 
    -19.2000    -12.8000     0.00000E+000
    -19.2000    -12.7000     0.51778E-120
    -19.2000    -12.6000     0.16012E-118
    -19.2000    -12.5000     0.45438E-117
    -19.2000    -12.4000     0.12594E-115
    -19.2000    -12.3000     0.34160E-114
    -19.2000    -12.2000     0.90685E-113
    -19.2000    -12.1000     0.23558E-111
    -19.2000    -12.0000     0.59884E-110
    -19.2000    -11.9000     0.14893E-108
    -19.2000    -11.8000     0.36236E-107
    -19.2000    -11.7000     0.86241E-106
    -19.2000    -11.6000     0.20076E-104
    -19.2000    -11.5000     0.45708E-103
    -19.2000    -11.4000     0.10177E-101
    -19.2000    -11.3000     0.22156E-100
    -19.2000    -11.2000     0.47163E-099
    -19.2000    -11.1000     0.98148E-098
    -19.2000    -11.0000     0.19967E-096
    -19.2000    -10.9000     0.39703E-095
    -19.2000    -10.8000     0.77162E-094
    -19.2000    -10.7000     0.14655E-092
    -19.2000    -10.6000     0.27199E-091
    -19.2000    -10.5000     0.49324E-090
    -19.2000    -10.4000     0.87386E-089
    -19.2000    -10.3000     0.15124E-087
    -19.2000    -10.2000     0.25569E-086
    -19.2000    -10.1000     0.42220E-085
    -19.2000    -10.0000     0.68085E-084
    -19.2000     -9.9000     0.10722E-082
    -19.2000     -9.8000     0.16486E-081
    -19.2000     -9.7000     0.24750E-080
    -19.2000     -9.6000     0.36274E-079
    -19.2000     -9.5000     0.51896E-078
    -19.2000     -9.4000     0.72469E-077
    -19.2000     -9.3000     0.98765E-076
    -19.2000     -9.2000     0.13136E-074
    -19.2000     -9.1000     0.17047E-073
    -19.2000     -9.0000     0.21586E-072
    -19.2000     -8.9000     0.26666E-071
    -19.2000     -8.8000     0.32136E-070
    -19.2000     -8.7000     0.37775E-069
    -19.2000     -8.6000     0.43309E-068
    -19.2000     -8.5000     0.48425E-067
    -19.2000     -8.4000     0.52799E-066
    -19.2000     -8.3000     0.56133E-065
    -19.2000     -8.2000     0.58184E-064
    -19.2000     -8.1000     0.58795E-063
    -19.2000     -8.0000     0.57916E-062
    -19.2000     -7.9000     0.55607E-061
    -19.2000     -7.8000     0.52034E-060
    -19.2000     -7.7000     0.47452E-059
    -19.2000     -7.6000     0.42167E-058
    -19.2000     -7.5000     0.36510E-057
    -19.2000     -7.4000     0.30799E-056
    -19.2000     -7.3000     0.25310E-055
    -19.2000     -7.2000     0.20261E-054
    -19.2000     -7.1000     0.15798E-053
    -19.2000     -7.0000     0.11997E-052
    -19.2000     -6.9000     0.88718E-052
    -19.2000     -6.8000     0.63889E-051
    -19.2000     -6.7000     0.44797E-050
    -19.2000     -6.6000     0.30581E-049
    -19.2000     -6.5000     0.20324E-048
    -19.2000     -6.4000     0.13148E-047
    -19.2000     -6.3000     0.82795E-047
    -19.2000     -6.2000     0.50743E-046
    -19.2000     -6.1000     0.30265E-045
    -19.2000     -6.0000     0.17566E-044
    -19.2000     -5.9000     0.99209E-044
    -19.2000     -5.8000     0.54515E-043
    -19.2000     -5.7000     0.29144E-042
    -19.2000     -5.6000     0.15157E-041
    -19.2000     -5.5000     0.76676E-041
    -19.2000     -5.4000     0.37729E-040
    -19.2000     -5.3000     0.18056E-039
    -19.2000     -5.2000     0.84037E-039
    -19.2000     -5.1000     0.38035E-038
    -19.2000     -5.0000     0.16739E-037
    -19.2000     -4.9000     0.71627E-037
    -19.2000     -4.8000     0.29799E-036
    -19.2000     -4.7000     0.12052E-035
    -19.2000     -4.6000     0.47385E-035
    -19.2000     -4.5000     0.18109E-034
    -19.2000     -4.4000     0.67270E-034
    -19.2000     -4.3000     0.24286E-033
    -19.2000     -4.2000     0.85212E-033
    -19.2000     -4.1000     0.29054E-032
    -19.2000     -4.0000     0.96264E-032
    -19.2000     -3.9000     0.30991E-031
    -19.2000     -3.8000     0.96938E-031
    -19.2000     -3.7000     0.29459E-030
    -19.2000     -3.6000     0.86974E-030
    -19.2000     -3.5000     0.24944E-029
    -19.2000     -3.4000     0.69493E-029
    -19.2000     -3.3000     0.18805E-028
    -19.2000     -3.2000     0.49428E-028
    -19.2000     -3.1000     0.12618E-027
    -19.2000     -3.0000     0.31282E-027
    -19.2000     -2.9000     0.75317E-027
    -19.2000     -2.8000     0.17610E-026
    -19.2000     -2.7000     0.39980E-026
    -19.2000     -2.6000     0.88137E-026
    -19.2000     -2.5000     0.18866E-025
    -19.2000     -2.4000     0.39209E-025
    -19.2000     -2.3000     0.79115E-025
    -19.2000     -2.2000     0.15498E-024
    -19.2000     -2.1000     0.29474E-024
    -19.2000     -2.0000     0.54415E-024
    -19.2000     -1.9000     0.97523E-024
    -19.2000     -1.8000     0.16966E-023
    -19.2000     -1.7000     0.28651E-023
    -19.2000     -1.6000     0.46963E-023
    -19.2000     -1.5000     0.74718E-023
    -19.2000     -1.4000     0.11538E-022
    -19.2000     -1.3000     0.17293E-022
    -19.2000     -1.2000     0.25156E-022
    -19.2000     -1.1000     0.35516E-022
    -19.2000     -1.0000     0.48664E-022
    -19.2000     -0.9000     0.64712E-022
    -19.2000     -0.8000     0.83513E-022
    -19.2000     -0.7000     0.10459E-021
    -19.2000     -0.6000     0.12713E-021
    -19.2000     -0.5000     0.14995E-021
    -19.2000     -0.4000     0.17164E-021
    -19.2000     -0.3000     0.19065E-021
    -19.2000     -0.2000     0.20552E-021
    -19.2000     -0.1000     0.21498E-021
    -19.2000      0.0000     0.21824E-021
    -19.2000      0.1000     0.21498E-021
    -19.2000      0.2000     0.20552E-021
    -19.2000      0.3000     0.19065E-021
    -19.2000      0.4000     0.17164E-021
    -19.2000      0.5000     0.14995E-021
    -19.2000      0.6000     0.12713E-021
    -19.2000      0.7000     0.10459E-021
    -19.2000      0.8000     0.83513E-022
    -19.2000      0.9000     0.64712E-022
    -19.2000      1.0000     0.48664E-022
    -19.2000      1.1000     0.35516E-022
    -19.2000      1.2000     0.25156E-022
    -19.2000      1.3000     0.17293E-022
    -19.2000      1.4000     0.11538E-022
    -19.2000      1.5000     0.74718E-023
    -19.2000      1.6000     0.46963E-023
    -19.2000      1.7000     0.28651E-023
    -19.2000      1.8000     0.16966E-023
    -19.2000      1.9000     0.97523E-024
    -19.2000      2.0000     0.54415E-024
    -19.2000      2.1000     0.29474E-024
    -19.2000      2.2000     0.15498E-024
    -19.2000      2.3000     0.79115E-025
    -19.2000      2.4000     0.39209E-025
    -19.2000      2.5000     0.18866E-025
    -19.2000      2.6000     0.88137E-026
    -19.2000      2.7000     0.39980E-026
    -19.2000      2.8000     0.17610E-026
    -19.2000      2.9000     0.75317E-027
    -19.2000      3.0000     0.31282E-027
    -19.2000      3.1000     0.12618E-027
    -19.2000      3.2000     0.49428E-028
    -19.2000      3.3000     0.18805E-028
    -19.2000      3.4000     0.69493E-029
    -19.2000      3.5000     0.24944E-029
    -19.2000      3.6000     0.86974E-030
    -19.2000      3.7000     0.29459E-030
    -19.2000      3.8000     0.96938E-031
    -19.2000      3.9000     0.30991E-031
    -19.2000      4.0000     0.96264E-032
    -19.2000      4.1000     0.29054E-032
    -19.2000      4.2000     0.85212E-033
    -19.2000      4.3000     0.24286E-033
    -19.2000      4.4000     0.67270E-034
    -19.2000      4.5000     0.18109E-034
    -19.2000      4.6000     0.47385E-035
    -19.2000      4.7000     0.12052E-035
    -19.2000      4.8000     0.29799E-036
    -19.2000      4.9000     0.71627E-037
    -19.2000      5.0000     0.16739E-037
    -19.2000      5.1000     0.38035E-038
    -19.2000      5.2000     0.84037E-039
    -19.2000      5.3000     0.18056E-039
    -19.2000      5.4000     0.37729E-040
    -19.2000      5.5000     0.76676E-041
    -19.2000      5.6000     0.15157E-041
    -19.2000      5.7000     0.29144E-042
    -19.2000      5.8000     0.54515E-043
    -19.2000      5.9000     0.99209E-044
    -19.2000      6.0000     0.17566E-044
    -19.2000      6.1000     0.30265E-045
    -19.2000      6.2000     0.50743E-046
    -19.2000      6.3000     0.82795E-047
    -19.2000      6.4000     0.13148E-047
    -19.2000      6.5000     0.20324E-048
    -19.2000      6.6000     0.30581E-049
    -19.2000      6.7000     0.44797E-050
    -19.2000      6.8000     0.63889E-051
    -19.2000      6.9000     0.88718E-052
    -19.2000      7.0000     0.11997E-052
    -19.2000      7.1000     0.15798E-053
    -19.2000      7.2000     0.20261E-054
    -19.2000      7.3000     0.25310E-055
    -19.2000      7.4000     0.30799E-056
    -19.2000      7.5000     0.36510E-057
    -19.2000      7.6000     0.42167E-058
    -19.2000      7.7000     0.47452E-059
    -19.2000      7.8000     0.52034E-060
    -19.2000      7.9000     0.55607E-061
    -19.2000      8.0000     0.57916E-062
    -19.2000      8.1000     0.58795E-063
    -19.2000      8.2000     0.58184E-064
    -19.2000      8.3000     0.56133E-065
    -19.2000      8.4000     0.52799E-066
    -19.2000      8.5000     0.48425E-067
    -19.2000      8.6000     0.43309E-068
    -19.2000      8.7000     0.37775E-069
    -19.2000      8.8000     0.32136E-070
    -19.2000      8.9000     0.26666E-071
    -19.2000      9.0000     0.21586E-072
    -19.2000      9.1000     0.17047E-073
    -19.2000      9.2000     0.13136E-074
    -19.2000      9.3000     0.98765E-076
    -19.2000      9.4000     0.72469E-077
    -19.2000      9.5000     0.51896E-078
    -19.2000      9.6000     0.36274E-079
    -19.2000      9.7000     0.24750E-080
    -19.2000      9.8000     0.16486E-081
    -19.2000      9.9000     0.10722E-082
    -19.2000     10.0000     0.68085E-084
    -19.2000     10.1000     0.42220E-085
    -19.2000     10.2000     0.25569E-086
    -19.2000     10.3000     0.15124E-087
    -19.2000     10.4000     0.87386E-089
    -19.2000     10.5000     0.49324E-090
    -19.2000     10.6000     0.27199E-091
    -19.2000     10.7000     0.14655E-092
    -19.2000     10.8000     0.77162E-094
    -19.2000     10.9000     0.39703E-095
    -19.2000     11.0000     0.19967E-096
    -19.2000     11.1000     0.98148E-098
    -19.2000     11.2000     0.47163E-099
    -19.2000     11.3000     0.22156E-100
    -19.2000     11.4000     0.10177E-101
    -19.2000     11.5000     0.45708E-103
    -19.2000     11.6000     0.20076E-104
    -19.2000     11.7000     0.86241E-106
    -19.2000     11.8000     0.36236E-107
    -19.2000     11.9000     0.14893E-108
    -19.2000     12.0000     0.59884E-110
    -19.2000     12.1000     0.23558E-111
    -19.2000     12.2000     0.90685E-113
    -19.2000     12.3000     0.34160E-114
    -19.2000     12.4000     0.12594E-115
    -19.2000     12.5000     0.45447E-117
    -19.2000     12.6000     0.16101E-118
    -19.2000     12.7000     0.60677E-120
    -19.2000     12.8000     0.00000E+000
 
    -19.1000    -12.8000     0.00000E+000
    -19.1000    -12.7000     0.11373E-119
    -19.1000    -12.6000     0.35169E-118
    -19.1000    -12.5000     0.99797E-117
    -19.1000    -12.4000     0.27659E-115
    -19.1000    -12.3000     0.75026E-114
    -19.1000    -12.2000     0.19917E-112
    -19.1000    -12.1000     0.51739E-111
    -19.1000    -12.0000     0.13151E-109
    -19.1000    -11.9000     0.32707E-108
    -19.1000    -11.8000     0.79576E-107
    -19.1000    -11.7000     0.18939E-105
    -19.1000    -11.6000     0.44087E-104
    -19.1000    -11.5000     0.10037E-102
    -19.1000    -11.4000     0.22347E-101
    -19.1000    -11.3000     0.48652E-100
    -19.1000    -11.2000     0.10356E-098
    -19.1000    -11.1000     0.21551E-097
    -19.1000    -11.0000     0.43841E-096
    -19.1000    -10.9000     0.87176E-095
    -19.1000    -10.8000     0.16942E-093
    -19.1000    -10.7000     0.32177E-092
    -19.1000    -10.6000     0.59718E-091
    -19.1000    -10.5000     0.10829E-089
    -19.1000    -10.4000     0.19185E-088
    -19.1000    -10.3000     0.33204E-087
    -19.1000    -10.2000     0.56133E-086
    -19.1000    -10.1000     0.92687E-085
    -19.1000    -10.0000     0.14947E-083
    -19.1000     -9.9000     0.23537E-082
    -19.1000     -9.8000     0.36190E-081
    -19.1000     -9.7000     0.54330E-080
    -19.1000     -9.6000     0.79625E-079
    -19.1000     -9.5000     0.11391E-077
    -19.1000     -9.4000     0.15907E-076
    -19.1000     -9.3000     0.21678E-075
    -19.1000     -9.2000     0.28831E-074
    -19.1000     -9.1000     0.37416E-073
    -19.1000     -9.0000     0.47377E-072
    -19.1000     -8.9000     0.58526E-071
    -19.1000     -8.8000     0.70528E-070
    -19.1000     -8.7000     0.82904E-069
    -19.1000     -8.6000     0.95047E-068
    -19.1000     -8.5000     0.10627E-066
    -19.1000     -8.4000     0.11587E-065
    -19.1000     -8.3000     0.12318E-064
    -19.1000     -8.2000     0.12768E-063
    -19.1000     -8.1000     0.12902E-062
    -19.1000     -8.0000     0.12708E-061
    -19.1000     -7.9000     0.12201E-060
    -19.1000     -7.8000     0.11417E-059
    -19.1000     -7.7000     0.10412E-058
    -19.1000     -7.6000     0.92519E-058
    -19.1000     -7.5000     0.80105E-057
    -19.1000     -7.4000     0.67572E-056
    -19.1000     -7.3000     0.55529E-055
    -19.1000     -7.2000     0.44451E-054
    -19.1000     -7.1000     0.34658E-053
    -19.1000     -7.0000     0.26318E-052
    -19.1000     -6.9000     0.19463E-051
    -19.1000     -6.8000     0.14015E-050
    -19.1000     -6.7000     0.98270E-050
    -19.1000     -6.6000     0.67084E-049
    -19.1000     -6.5000     0.44582E-048
    -19.1000     -6.4000     0.28841E-047
    -19.1000     -6.3000     0.18161E-046
    -19.1000     -6.2000     0.11130E-045
    -19.1000     -6.1000     0.66383E-045
    -19.1000     -6.0000     0.38528E-044
    -19.1000     -5.9000     0.21759E-043
    -19.1000     -5.8000     0.11956E-042
    -19.1000     -5.7000     0.63917E-042
    -19.1000     -5.6000     0.33240E-041
    -19.1000     -5.5000     0.16816E-040
    -19.1000     -5.4000     0.82741E-040
    -19.1000     -5.3000     0.39597E-039
    -19.1000     -5.2000     0.18429E-038
    -19.1000     -5.1000     0.83406E-038
    -19.1000     -5.0000     0.36706E-037
    -19.1000     -4.9000     0.15706E-036
    -19.1000     -4.8000     0.65342E-036
    -19.1000     -4.7000     0.26427E-035
    -19.1000     -4.6000     0.10390E-034
    -19.1000     -4.5000     0.39707E-034
    -19.1000     -4.4000     0.14749E-033
    -19.1000     -4.3000     0.53249E-033
    -19.1000     -4.2000     0.18683E-032
    -19.1000     -4.1000     0.63700E-032
    -19.1000     -4.0000     0.21105E-031
    -19.1000     -3.9000     0.67943E-031
    -19.1000     -3.8000     0.21252E-030
    -19.1000     -3.7000     0.64583E-030
    -19.1000     -3.6000     0.19067E-029
    -19.1000     -3.5000     0.54683E-029
    -19.1000     -3.4000     0.15234E-028
    -19.1000     -3.3000     0.41224E-028
    -19.1000     -3.2000     0.10835E-027
    -19.1000     -3.1000     0.27659E-027
    -19.1000     -3.0000     0.68571E-027
    -19.1000     -2.9000     0.16509E-026
    -19.1000     -2.8000     0.38599E-026
    -19.1000     -2.7000     0.87633E-026
    -19.1000     -2.6000     0.19319E-025
    -19.1000     -2.5000     0.41352E-025
    -19.1000     -2.4000     0.85940E-025
    -19.1000     -2.3000     0.17341E-024
    -19.1000     -2.2000     0.33969E-024
    -19.1000     -2.1000     0.64600E-024
    -19.1000     -2.0000     0.11926E-023
    -19.1000     -1.9000     0.21374E-023
    -19.1000     -1.8000     0.37184E-023
    -19.1000     -1.7000     0.62792E-023
    -19.1000     -1.6000     0.10293E-022
    -19.1000     -1.5000     0.16375E-022
    -19.1000     -1.4000     0.25287E-022
    -19.1000     -1.3000     0.37900E-022
    -19.1000     -1.2000     0.55132E-022
    -19.1000     -1.1000     0.77836E-022
    -19.1000     -1.0000     0.10665E-021
    -19.1000     -0.9000     0.14182E-021
    -19.1000     -0.8000     0.18302E-021
    -19.1000     -0.7000     0.22922E-021
    -19.1000     -0.6000     0.27860E-021
    -19.1000     -0.5000     0.32861E-021
    -19.1000     -0.4000     0.37614E-021
    -19.1000     -0.3000     0.41782E-021
    -19.1000     -0.2000     0.45038E-021
    -19.1000     -0.1000     0.47113E-021
    -19.1000      0.0000     0.47826E-021
    -19.1000      0.1000     0.47113E-021
    -19.1000      0.2000     0.45038E-021
    -19.1000      0.3000     0.41782E-021
    -19.1000      0.4000     0.37614E-021
    -19.1000      0.5000     0.32861E-021
    -19.1000      0.6000     0.27860E-021
    -19.1000      0.7000     0.22922E-021
    -19.1000      0.8000     0.18302E-021
    -19.1000      0.9000     0.14182E-021
    -19.1000      1.0000     0.10665E-021
    -19.1000      1.1000     0.77836E-022
    -19.1000      1.2000     0.55132E-022
    -19.1000      1.3000     0.37900E-022
    -19.1000      1.4000     0.25287E-022
    -19.1000      1.5000     0.16375E-022
    -19.1000      1.6000     0.10293E-022
    -19.1000      1.7000     0.62792E-023
    -19.1000      1.8000     0.37184E-023
    -19.1000      1.9000     0.21374E-023
    -19.1000      2.0000     0.11926E-023
    -19.1000      2.1000     0.64600E-024
    -19.1000      2.2000     0.33969E-024
    -19.1000      2.3000     0.17341E-024
    -19.1000      2.4000     0.85940E-025
    -19.1000      2.5000     0.41352E-025
    -19.1000      2.6000     0.19319E-025
    -19.1000      2.7000     0.87633E-026
    -19.1000      2.8000     0.38599E-026
    -19.1000      2.9000     0.16509E-026
    -19.1000      3.0000     0.68571E-027
    -19.1000      3.1000     0.27659E-027
    -19.1000      3.2000     0.10835E-027
    -19.1000      3.3000     0.41224E-028
    -19.1000      3.4000     0.15234E-028
    -19.1000      3.5000     0.54683E-029
    -19.1000      3.6000     0.19067E-029
    -19.1000      3.7000     0.64583E-030
    -19.1000      3.8000     0.21252E-030
    -19.1000      3.9000     0.67943E-031
    -19.1000      4.0000     0.21105E-031
    -19.1000      4.1000     0.63700E-032
    -19.1000      4.2000     0.18683E-032
    -19.1000      4.3000     0.53249E-033
    -19.1000      4.4000     0.14749E-033
    -19.1000      4.5000     0.39707E-034
    -19.1000      4.6000     0.10390E-034
    -19.1000      4.7000     0.26427E-035
    -19.1000      4.8000     0.65342E-036
    -19.1000      4.9000     0.15706E-036
    -19.1000      5.0000     0.36706E-037
    -19.1000      5.1000     0.83406E-038
    -19.1000      5.2000     0.18429E-038
    -19.1000      5.3000     0.39597E-039
    -19.1000      5.4000     0.82741E-040
    -19.1000      5.5000     0.16816E-040
    -19.1000      5.6000     0.33240E-041
    -19.1000      5.7000     0.63917E-042
    -19.1000      5.8000     0.11956E-042
    -19.1000      5.9000     0.21759E-043
    -19.1000      6.0000     0.38528E-044
    -19.1000      6.1000     0.66383E-045
    -19.1000      6.2000     0.11130E-045
    -19.1000      6.3000     0.18161E-046
    -19.1000      6.4000     0.28841E-047
    -19.1000      6.5000     0.44582E-048
    -19.1000      6.6000     0.67084E-049
    -19.1000      6.7000     0.98270E-050
    -19.1000      6.8000     0.14015E-050
    -19.1000      6.9000     0.19463E-051
    -19.1000      7.0000     0.26318E-052
    -19.1000      7.1000     0.34658E-053
    -19.1000      7.2000     0.44451E-054
    -19.1000      7.3000     0.55529E-055
    -19.1000      7.4000     0.67572E-056
    -19.1000      7.5000     0.80105E-057
    -19.1000      7.6000     0.92519E-058
    -19.1000      7.7000     0.10412E-058
    -19.1000      7.8000     0.11417E-059
    -19.1000      7.9000     0.12201E-060
    -19.1000      8.0000     0.12708E-061
    -19.1000      8.1000     0.12902E-062
    -19.1000      8.2000     0.12768E-063
    -19.1000      8.3000     0.12318E-064
    -19.1000      8.4000     0.11587E-065
    -19.1000      8.5000     0.10627E-066
    -19.1000      8.6000     0.95047E-068
    -19.1000      8.7000     0.82904E-069
    -19.1000      8.8000     0.70528E-070
    -19.1000      8.9000     0.58526E-071
    -19.1000      9.0000     0.47377E-072
    -19.1000      9.1000     0.37416E-073
    -19.1000      9.2000     0.28831E-074
    -19.1000      9.3000     0.21678E-075
    -19.1000      9.4000     0.15907E-076
    -19.1000      9.5000     0.11391E-077
    -19.1000      9.6000     0.79625E-079
    -19.1000      9.7000     0.54330E-080
    -19.1000      9.8000     0.36190E-081
    -19.1000      9.9000     0.23537E-082
    -19.1000     10.0000     0.14947E-083
    -19.1000     10.1000     0.92687E-085
    -19.1000     10.2000     0.56133E-086
    -19.1000     10.3000     0.33204E-087
    -19.1000     10.4000     0.19185E-088
    -19.1000     10.5000     0.10829E-089
    -19.1000     10.6000     0.59718E-091
    -19.1000     10.7000     0.32177E-092
    -19.1000     10.8000     0.16942E-093
    -19.1000     10.9000     0.87176E-095
    -19.1000     11.0000     0.43841E-096
    -19.1000     11.1000     0.21551E-097
    -19.1000     11.2000     0.10356E-098
    -19.1000     11.3000     0.48652E-100
    -19.1000     11.4000     0.22347E-101
    -19.1000     11.5000     0.10037E-102
    -19.1000     11.6000     0.44087E-104
    -19.1000     11.7000     0.18939E-105
    -19.1000     11.8000     0.79576E-107
    -19.1000     11.9000     0.32707E-108
    -19.1000     12.0000     0.13151E-109
    -19.1000     12.1000     0.51739E-111
    -19.1000     12.2000     0.19917E-112
    -19.1000     12.3000     0.75026E-114
    -19.1000     12.4000     0.27660E-115
    -19.1000     12.5000     0.99817E-117
    -19.1000     12.6000     0.35364E-118
    -19.1000     12.7000     0.13327E-119
    -19.1000     12.8000     0.00000E+000
 
    -19.0000    -12.8000     0.00000E+000
    -19.0000    -12.7000     0.24835E-119
    -19.0000    -12.6000     0.76797E-118
    -19.0000    -12.5000     0.21792E-116
    -19.0000    -12.4000     0.60396E-115
    -19.0000    -12.3000     0.16382E-113
    -19.0000    -12.2000     0.43488E-112
    -19.0000    -12.1000     0.11297E-110
    -19.0000    -12.0000     0.28715E-109
    -19.0000    -11.9000     0.71411E-108
    -19.0000    -11.8000     0.17374E-106
    -19.0000    -11.7000     0.41348E-105
    -19.0000    -11.6000     0.96252E-104
    -19.0000    -11.5000     0.21913E-102
    -19.0000    -11.4000     0.48787E-101
    -19.0000    -11.3000     0.10621E-099
    -19.0000    -11.2000     0.22608E-098
    -19.0000    -11.1000     0.47046E-097
    -19.0000    -11.0000     0.95704E-096
    -19.0000    -10.9000     0.19030E-094
    -19.0000    -10.8000     0.36982E-093
    -19.0000    -10.7000     0.70237E-092
    -19.0000    -10.6000     0.13035E-090
    -19.0000    -10.5000     0.23637E-089
    -19.0000    -10.4000     0.41875E-088
    -19.0000    -10.3000     0.72472E-087
    -19.0000    -10.2000     0.12252E-085
    -19.0000    -10.1000     0.20229E-084
    -19.0000    -10.0000     0.32621E-083
    -19.0000     -9.9000     0.51367E-082
    -19.0000     -9.8000     0.78982E-081
    -19.0000     -9.7000     0.11857E-079
    -19.0000     -9.6000     0.17377E-078
    -19.0000     -9.5000     0.24859E-077
    -19.0000     -9.4000     0.34712E-076
    -19.0000     -9.3000     0.47305E-075
    -19.0000     -9.2000     0.62912E-074
    -19.0000     -9.1000     0.81643E-073
    -19.0000     -9.0000     0.10338E-071
    -19.0000     -8.9000     0.12770E-070
    -19.0000     -8.8000     0.15388E-069
    -19.0000     -8.7000     0.18088E-068
    -19.0000     -8.6000     0.20737E-067
    -19.0000     -8.5000     0.23185E-066
    -19.0000     -8.4000     0.25279E-065
    -19.0000     -8.3000     0.26874E-064
    -19.0000     -8.2000     0.27854E-063
    -19.0000     -8.1000     0.28146E-062
    -19.0000     -8.0000     0.27723E-061
    -19.0000     -7.9000     0.26617E-060
    -19.0000     -7.8000     0.24906E-059
    -19.0000     -7.7000     0.22711E-058
    -19.0000     -7.6000     0.20181E-057
    -19.0000     -7.5000     0.17473E-056
    -19.0000     -7.4000     0.14739E-055
    -19.0000     -7.3000     0.12112E-054
    -19.0000     -7.2000     0.96950E-054
    -19.0000     -7.1000     0.75590E-053
    -19.0000     -7.0000     0.57399E-052
    -19.0000     -6.9000     0.42446E-051
    -19.0000     -6.8000     0.30565E-050
    -19.0000     -6.7000     0.21431E-049
    -19.0000     -6.6000     0.14629E-048
    -19.0000     -6.5000     0.97220E-048
    -19.0000     -6.4000     0.62892E-047
    -19.0000     -6.3000     0.39601E-046
    -19.0000     -6.2000     0.24269E-045
    -19.0000     -6.1000     0.14475E-044
    -19.0000     -6.0000     0.84009E-044
    -19.0000     -5.9000     0.47444E-043
    -19.0000     -5.8000     0.26069E-042
    -19.0000     -5.7000     0.13936E-041
    -19.0000     -5.6000     0.72472E-041
    -19.0000     -5.5000     0.36661E-040
    -19.0000     -5.4000     0.18039E-039
    -19.0000     -5.3000     0.86325E-039
    -19.0000     -5.2000     0.40175E-038
    -19.0000     -5.1000     0.18183E-037
    -19.0000     -5.0000     0.80017E-037
    -19.0000     -4.9000     0.34238E-036
    -19.0000     -4.8000     0.14244E-035
    -19.0000     -4.7000     0.57606E-035
    -19.0000     -4.6000     0.22648E-034
    -19.0000     -4.5000     0.86550E-034
    -19.0000     -4.4000     0.32149E-033
    -19.0000     -4.3000     0.11606E-032
    -19.0000     -4.2000     0.40720E-032
    -19.0000     -4.1000     0.13884E-031
    -19.0000     -4.0000     0.45998E-031
    -19.0000     -3.9000     0.14808E-030
    -19.0000     -3.8000     0.46317E-030
    -19.0000     -3.7000     0.14075E-029
    -19.0000     -3.6000     0.41553E-029
    -19.0000     -3.5000     0.11917E-028
    -19.0000     -3.4000     0.33199E-028
    -19.0000     -3.3000     0.89836E-028
    -19.0000     -3.2000     0.23611E-027
    -19.0000     -3.1000     0.60273E-027
    -19.0000     -3.0000     0.14942E-026
    -19.0000     -2.9000     0.35975E-026
    -19.0000     -2.8000     0.84109E-026
    -19.0000     -2.7000     0.19095E-025
    -19.0000     -2.6000     0.42095E-025
    -19.0000     -2.5000     0.90103E-025
    -19.0000     -2.4000     0.18725E-024
    -19.0000     -2.3000     0.37783E-024
    -19.0000     -2.2000     0.74013E-024
    -19.0000     -2.1000     0.14075E-023
    -19.0000     -2.0000     0.25985E-023
    -19.0000     -1.9000     0.46569E-023
    -19.0000     -1.8000     0.81015E-023
    -19.0000     -1.7000     0.13681E-022
    -19.0000     -1.6000     0.22424E-022
    -19.0000     -1.5000     0.35676E-022
    -19.0000     -1.4000     0.55092E-022
    -19.0000     -1.3000     0.82571E-022
    -19.0000     -1.2000     0.12011E-021
    -19.0000     -1.1000     0.16957E-021
    -19.0000     -1.0000     0.23235E-021
    -19.0000     -0.9000     0.30896E-021
    -19.0000     -0.8000     0.39872E-021
    -19.0000     -0.7000     0.49937E-021
    -19.0000     -0.6000     0.60694E-021
    -19.0000     -0.5000     0.71589E-021
    -19.0000     -0.4000     0.81943E-021
    -19.0000     -0.3000     0.91023E-021
    -19.0000     -0.2000     0.98118E-021
    -19.0000     -0.1000     0.10264E-020
    -19.0000      0.0000     0.10419E-020
    -19.0000      0.1000     0.10264E-020
    -19.0000      0.2000     0.98118E-021
    -19.0000      0.3000     0.91023E-021
    -19.0000      0.4000     0.81943E-021
    -19.0000      0.5000     0.71589E-021
    -19.0000      0.6000     0.60694E-021
    -19.0000      0.7000     0.49937E-021
    -19.0000      0.8000     0.39872E-021
    -19.0000      0.9000     0.30896E-021
    -19.0000      1.0000     0.23235E-021
    -19.0000      1.1000     0.16957E-021
    -19.0000      1.2000     0.12011E-021
    -19.0000      1.3000     0.82571E-022
    -19.0000      1.4000     0.55092E-022
    -19.0000      1.5000     0.35676E-022
    -19.0000      1.6000     0.22424E-022
    -19.0000      1.7000     0.13681E-022
    -19.0000      1.8000     0.81015E-023
    -19.0000      1.9000     0.46569E-023
    -19.0000      2.0000     0.25985E-023
    -19.0000      2.1000     0.14075E-023
    -19.0000      2.2000     0.74013E-024
    -19.0000      2.3000     0.37783E-024
    -19.0000      2.4000     0.18725E-024
    -19.0000      2.5000     0.90103E-025
    -19.0000      2.6000     0.42095E-025
    -19.0000      2.7000     0.19095E-025
    -19.0000      2.8000     0.84109E-026
    -19.0000      2.9000     0.35975E-026
    -19.0000      3.0000     0.14942E-026
    -19.0000      3.1000     0.60273E-027
    -19.0000      3.2000     0.23611E-027
    -19.0000      3.3000     0.89836E-028
    -19.0000      3.4000     0.33199E-028
    -19.0000      3.5000     0.11917E-028
    -19.0000      3.6000     0.41553E-029
    -19.0000      3.7000     0.14075E-029
    -19.0000      3.8000     0.46317E-030
    -19.0000      3.9000     0.14808E-030
    -19.0000      4.0000     0.45998E-031
    -19.0000      4.1000     0.13884E-031
    -19.0000      4.2000     0.40720E-032
    -19.0000      4.3000     0.11606E-032
    -19.0000      4.4000     0.32149E-033
    -19.0000      4.5000     0.86550E-034
    -19.0000      4.6000     0.22648E-034
    -19.0000      4.7000     0.57606E-035
    -19.0000      4.8000     0.14244E-035
    -19.0000      4.9000     0.34238E-036
    -19.0000      5.0000     0.80017E-037
    -19.0000      5.1000     0.18183E-037
    -19.0000      5.2000     0.40175E-038
    -19.0000      5.3000     0.86325E-039
    -19.0000      5.4000     0.18039E-039
    -19.0000      5.5000     0.36661E-040
    -19.0000      5.6000     0.72472E-041
    -19.0000      5.7000     0.13936E-041
    -19.0000      5.8000     0.26069E-042
    -19.0000      5.9000     0.47444E-043
    -19.0000      6.0000     0.84009E-044
    -19.0000      6.1000     0.14475E-044
    -19.0000      6.2000     0.24269E-045
    -19.0000      6.3000     0.39601E-046
    -19.0000      6.4000     0.62892E-047
    -19.0000      6.5000     0.97220E-048
    -19.0000      6.6000     0.14629E-048
    -19.0000      6.7000     0.21431E-049
    -19.0000      6.8000     0.30565E-050
    -19.0000      6.9000     0.42446E-051
    -19.0000      7.0000     0.57399E-052
    -19.0000      7.1000     0.75590E-053
    -19.0000      7.2000     0.96950E-054
    -19.0000      7.3000     0.12112E-054
    -19.0000      7.4000     0.14739E-055
    -19.0000      7.5000     0.17473E-056
    -19.0000      7.6000     0.20181E-057
    -19.0000      7.7000     0.22711E-058
    -19.0000      7.8000     0.24906E-059
    -19.0000      7.9000     0.26617E-060
    -19.0000      8.0000     0.27723E-061
    -19.0000      8.1000     0.28146E-062
    -19.0000      8.2000     0.27854E-063
    -19.0000      8.3000     0.26874E-064
    -19.0000      8.4000     0.25279E-065
    -19.0000      8.5000     0.23185E-066
    -19.0000      8.6000     0.20737E-067
    -19.0000      8.7000     0.18088E-068
    -19.0000      8.8000     0.15388E-069
    -19.0000      8.9000     0.12770E-070
    -19.0000      9.0000     0.10338E-071
    -19.0000      9.1000     0.81643E-073
    -19.0000      9.2000     0.62912E-074
    -19.0000      9.3000     0.47305E-075
    -19.0000      9.4000     0.34712E-076
    -19.0000      9.5000     0.24859E-077
    -19.0000      9.6000     0.17377E-078
    -19.0000      9.7000     0.11857E-079
    -19.0000      9.8000     0.78982E-081
    -19.0000      9.9000     0.51367E-082
    -19.0000     10.0000     0.32621E-083
    -19.0000     10.1000     0.20229E-084
    -19.0000     10.2000     0.12252E-085
    -19.0000     10.3000     0.72472E-087
    -19.0000     10.4000     0.41875E-088
    -19.0000     10.5000     0.23637E-089
    -19.0000     10.6000     0.13035E-090
    -19.0000     10.7000     0.70237E-092
    -19.0000     10.8000     0.36982E-093
    -19.0000     10.9000     0.19030E-094
    -19.0000     11.0000     0.95704E-096
    -19.0000     11.1000     0.47046E-097
    -19.0000     11.2000     0.22608E-098
    -19.0000     11.3000     0.10621E-099
    -19.0000     11.4000     0.48787E-101
    -19.0000     11.5000     0.21913E-102
    -19.0000     11.6000     0.96252E-104
    -19.0000     11.7000     0.41348E-105
    -19.0000     11.8000     0.17374E-106
    -19.0000     11.9000     0.71411E-108
    -19.0000     12.0000     0.28715E-109
    -19.0000     12.1000     0.11297E-110
    -19.0000     12.2000     0.43488E-112
    -19.0000     12.3000     0.16382E-113
    -19.0000     12.4000     0.60397E-115
    -19.0000     12.5000     0.21796E-116
    -19.0000     12.6000     0.77224E-118
    -19.0000     12.7000     0.29103E-119
    -19.0000     12.8000     0.00000E+000
 
    -18.9000    -12.8000     0.00000E+000
    -18.9000    -12.7000     0.53917E-119
    -18.9000    -12.6000     0.16672E-117
    -18.9000    -12.5000     0.47309E-116
    -18.9000    -12.4000     0.13111E-114
    -18.9000    -12.3000     0.35563E-113
    -18.9000    -12.2000     0.94404E-112
    -18.9000    -12.1000     0.24523E-110
    -18.9000    -12.0000     0.62332E-109
    -18.9000    -11.9000     0.15501E-107
    -18.9000    -11.8000     0.37712E-106
    -18.9000    -11.7000     0.89750E-105
    -18.9000    -11.6000     0.20892E-103
    -18.9000    -11.5000     0.47562E-102
    -18.9000    -11.4000     0.10589E-100
    -18.9000    -11.3000     0.23052E-099
    -18.9000    -11.2000     0.49066E-098
    -18.9000    -11.1000     0.10210E-096
    -18.9000    -11.0000     0.20770E-095
    -18.9000    -10.9000     0.41298E-094
    -18.9000    -10.8000     0.80257E-093
    -18.9000    -10.7000     0.15242E-091
    -18.9000    -10.6000     0.28287E-090
    -18.9000    -10.5000     0.51292E-089
    -18.9000    -10.4000     0.90867E-088
    -18.9000    -10.3000     0.15726E-086
    -18.9000    -10.2000     0.26584E-085
    -18.9000    -10.1000     0.43893E-084
    -18.9000    -10.0000     0.70779E-083
    -18.9000     -9.9000     0.11145E-081
    -18.9000     -9.8000     0.17136E-080
    -18.9000     -9.7000     0.25724E-079
    -18.9000     -9.6000     0.37699E-078
    -18.9000     -9.5000     0.53931E-077
    -18.9000     -9.4000     0.75305E-076
    -18.9000     -9.3000     0.10262E-074
    -18.9000     -9.2000     0.13648E-073
    -18.9000     -9.1000     0.17711E-072
    -18.9000     -9.0000     0.22425E-071
    -18.9000     -8.9000     0.27700E-070
    -18.9000     -8.8000     0.33380E-069
    -18.9000     -8.7000     0.39235E-068
    -18.9000     -8.6000     0.44979E-067
    -18.9000     -8.5000     0.50289E-066
    -18.9000     -8.4000     0.54827E-065
    -18.9000     -8.3000     0.58285E-064
    -18.9000     -8.2000     0.60411E-063
    -18.9000     -8.1000     0.61041E-062
    -18.9000     -8.0000     0.60124E-061
    -18.9000     -7.9000     0.57722E-060
    -18.9000     -7.8000     0.54010E-059
    -18.9000     -7.7000     0.49250E-058
    -18.9000     -7.6000     0.43762E-057
    -18.9000     -7.5000     0.37888E-056
    -18.9000     -7.4000     0.31959E-055
    -18.9000     -7.3000     0.26262E-054
    -18.9000     -7.2000     0.21021E-053
    -18.9000     -7.1000     0.16390E-052
    -18.9000     -7.0000     0.12445E-051
    -18.9000     -6.9000     0.92028E-051
    -18.9000     -6.8000     0.66268E-050
    -18.9000     -6.7000     0.46462E-049
    -18.9000     -6.6000     0.31716E-048
    -18.9000     -6.5000     0.21076E-047
    -18.9000     -6.4000     0.13634E-046
    -18.9000     -6.3000     0.85847E-046
    -18.9000     -6.2000     0.52610E-045
    -18.9000     -6.1000     0.31377E-044
    -18.9000     -6.0000     0.18210E-043
    -18.9000     -5.9000     0.10284E-042
    -18.9000     -5.8000     0.56505E-042
    -18.9000     -5.7000     0.30206E-041
    -18.9000     -5.6000     0.15708E-040
    -18.9000     -5.5000     0.79458E-040
    -18.9000     -5.4000     0.39096E-039
    -18.9000     -5.3000     0.18709E-038
    -18.9000     -5.2000     0.87069E-038
    -18.9000     -5.1000     0.39404E-037
    -18.9000     -5.0000     0.17341E-036
    -18.9000     -4.9000     0.74197E-036
    -18.9000     -4.8000     0.30866E-035
    -18.9000     -4.7000     0.12483E-034
    -18.9000     -4.6000     0.49076E-034
    -18.9000     -4.5000     0.18754E-033
    -18.9000     -4.4000     0.69661E-033
    -18.9000     -4.3000     0.25148E-032
    -18.9000     -4.2000     0.88230E-032
    -18.9000     -4.1000     0.30082E-031
    -18.9000     -4.0000     0.99661E-031
    -18.9000     -3.9000     0.32083E-030
    -18.9000     -3.8000     0.10035E-029
    -18.9000     -3.7000     0.30493E-029
    -18.9000     -3.6000     0.90022E-029
    -18.9000     -3.5000     0.25817E-028
    -18.9000     -3.4000     0.71921E-028
    -18.9000     -3.3000     0.19461E-027
    -18.9000     -3.2000     0.51149E-027
    -18.9000     -3.1000     0.13057E-026
    -18.9000     -3.0000     0.32368E-026
    -18.9000     -2.9000     0.77928E-026
    -18.9000     -2.8000     0.18219E-025
    -18.9000     -2.7000     0.41362E-025
    -18.9000     -2.6000     0.91181E-025
    -18.9000     -2.5000     0.19517E-024
    -18.9000     -2.4000     0.40559E-024
    -18.9000     -2.3000     0.81837E-024
    -18.9000     -2.2000     0.16031E-023
    -18.9000     -2.1000     0.30486E-023
    -18.9000     -2.0000     0.56281E-023
    -18.9000     -1.9000     0.10086E-022
    -18.9000     -1.8000     0.17547E-022
    -18.9000     -1.7000     0.29630E-022
    -18.9000     -1.6000     0.48566E-022
    -18.9000     -1.5000     0.77267E-022
    -18.9000     -1.4000     0.11932E-021
    -18.9000     -1.3000     0.17883E-021
    -18.9000     -1.2000     0.26013E-021
    -18.9000     -1.1000     0.36724E-021
    -18.9000     -1.0000     0.50319E-021
    -18.9000     -0.9000     0.66912E-021
    -18.9000     -0.8000     0.86350E-021
    -18.9000     -0.7000     0.10815E-020
    -18.9000     -0.6000     0.13144E-020
    -18.9000     -0.5000     0.15504E-020
    -18.9000     -0.4000     0.17746E-020
    -18.9000     -0.3000     0.19712E-020
    -18.9000     -0.2000     0.21249E-020
    -18.9000     -0.1000     0.22227E-020
    -18.9000      0.0000     0.22564E-020
    -18.9000      0.1000     0.22227E-020
    -18.9000      0.2000     0.21249E-020
    -18.9000      0.3000     0.19712E-020
    -18.9000      0.4000     0.17746E-020
    -18.9000      0.5000     0.15504E-020
    -18.9000      0.6000     0.13144E-020
    -18.9000      0.7000     0.10815E-020
    -18.9000      0.8000     0.86350E-021
    -18.9000      0.9000     0.66912E-021
    -18.9000      1.0000     0.50319E-021
    -18.9000      1.1000     0.36724E-021
    -18.9000      1.2000     0.26013E-021
    -18.9000      1.3000     0.17883E-021
    -18.9000      1.4000     0.11932E-021
    -18.9000      1.5000     0.77267E-022
    -18.9000      1.6000     0.48566E-022
    -18.9000      1.7000     0.29630E-022
    -18.9000      1.8000     0.17547E-022
    -18.9000      1.9000     0.10086E-022
    -18.9000      2.0000     0.56281E-023
    -18.9000      2.1000     0.30486E-023
    -18.9000      2.2000     0.16031E-023
    -18.9000      2.3000     0.81837E-024
    -18.9000      2.4000     0.40559E-024
    -18.9000      2.5000     0.19517E-024
    -18.9000      2.6000     0.91181E-025
    -18.9000      2.7000     0.41362E-025
    -18.9000      2.8000     0.18219E-025
    -18.9000      2.9000     0.77928E-026
    -18.9000      3.0000     0.32368E-026
    -18.9000      3.1000     0.13057E-026
    -18.9000      3.2000     0.51149E-027
    -18.9000      3.3000     0.19461E-027
    -18.9000      3.4000     0.71921E-028
    -18.9000      3.5000     0.25817E-028
    -18.9000      3.6000     0.90022E-029
    -18.9000      3.7000     0.30493E-029
    -18.9000      3.8000     0.10035E-029
    -18.9000      3.9000     0.32083E-030
    -18.9000      4.0000     0.99661E-031
    -18.9000      4.1000     0.30082E-031
    -18.9000      4.2000     0.88230E-032
    -18.9000      4.3000     0.25148E-032
    -18.9000      4.4000     0.69661E-033
    -18.9000      4.5000     0.18754E-033
    -18.9000      4.6000     0.49076E-034
    -18.9000      4.7000     0.12483E-034
    -18.9000      4.8000     0.30866E-035
    -18.9000      4.9000     0.74197E-036
    -18.9000      5.0000     0.17341E-036
    -18.9000      5.1000     0.39404E-037
    -18.9000      5.2000     0.87069E-038
    -18.9000      5.3000     0.18709E-038
    -18.9000      5.4000     0.39096E-039
    -18.9000      5.5000     0.79458E-040
    -18.9000      5.6000     0.15708E-040
    -18.9000      5.7000     0.30206E-041
    -18.9000      5.8000     0.56505E-042
    -18.9000      5.9000     0.10284E-042
    -18.9000      6.0000     0.18210E-043
    -18.9000      6.1000     0.31377E-044
    -18.9000      6.2000     0.52610E-045
    -18.9000      6.3000     0.85847E-046
    -18.9000      6.4000     0.13634E-046
    -18.9000      6.5000     0.21076E-047
    -18.9000      6.6000     0.31716E-048
    -18.9000      6.7000     0.46462E-049
    -18.9000      6.8000     0.66268E-050
    -18.9000      6.9000     0.92028E-051
    -18.9000      7.0000     0.12445E-051
    -18.9000      7.1000     0.16390E-052
    -18.9000      7.2000     0.21021E-053
    -18.9000      7.3000     0.26262E-054
    -18.9000      7.4000     0.31959E-055
    -18.9000      7.5000     0.37888E-056
    -18.9000      7.6000     0.43762E-057
    -18.9000      7.7000     0.49250E-058
    -18.9000      7.8000     0.54010E-059
    -18.9000      7.9000     0.57722E-060
    -18.9000      8.0000     0.60124E-061
    -18.9000      8.1000     0.61041E-062
    -18.9000      8.2000     0.60411E-063
    -18.9000      8.3000     0.58285E-064
    -18.9000      8.4000     0.54827E-065
    -18.9000      8.5000     0.50289E-066
    -18.9000      8.6000     0.44979E-067
    -18.9000      8.7000     0.39235E-068
    -18.9000      8.8000     0.33380E-069
    -18.9000      8.9000     0.27700E-070
    -18.9000      9.0000     0.22425E-071
    -18.9000      9.1000     0.17711E-072
    -18.9000      9.2000     0.13648E-073
    -18.9000      9.3000     0.10262E-074
    -18.9000      9.4000     0.75305E-076
    -18.9000      9.5000     0.53931E-077
    -18.9000      9.6000     0.37699E-078
    -18.9000      9.7000     0.25724E-079
    -18.9000      9.8000     0.17136E-080
    -18.9000      9.9000     0.11145E-081
    -18.9000     10.0000     0.70779E-083
    -18.9000     10.1000     0.43893E-084
    -18.9000     10.2000     0.26584E-085
    -18.9000     10.3000     0.15726E-086
    -18.9000     10.4000     0.90867E-088
    -18.9000     10.5000     0.51292E-089
    -18.9000     10.6000     0.28287E-090
    -18.9000     10.7000     0.15242E-091
    -18.9000     10.8000     0.80257E-093
    -18.9000     10.9000     0.41298E-094
    -18.9000     11.0000     0.20770E-095
    -18.9000     11.1000     0.10210E-096
    -18.9000     11.2000     0.49066E-098
    -18.9000     11.3000     0.23052E-099
    -18.9000     11.4000     0.10589E-100
    -18.9000     11.5000     0.47562E-102
    -18.9000     11.6000     0.20892E-103
    -18.9000     11.7000     0.89750E-105
    -18.9000     11.8000     0.37712E-106
    -18.9000     11.9000     0.15501E-107
    -18.9000     12.0000     0.62332E-109
    -18.9000     12.1000     0.24523E-110
    -18.9000     12.2000     0.94404E-112
    -18.9000     12.3000     0.35563E-113
    -18.9000     12.4000     0.13112E-114
    -18.9000     12.5000     0.47318E-116
    -18.9000     12.6000     0.16765E-117
    -18.9000     12.7000     0.63184E-119
    -18.9000     12.8000     0.00000E+000
 
    -18.8000    -12.8000     0.00000E+000
    -18.8000    -12.7000     0.11637E-118
    -18.8000    -12.6000     0.35985E-117
    -18.8000    -12.5000     0.10211E-115
    -18.8000    -12.4000     0.28298E-114
    -18.8000    -12.3000     0.76753E-113
    -18.8000    -12.2000     0.20374E-111
    -18.8000    -12.1000     0.52923E-110
    -18.8000    -12.0000     0.13452E-108
    -18.8000    -11.9000     0.33452E-107
    -18.8000    -11.8000     0.81382E-106
    -18.8000    -11.7000     0.19367E-104
    -18.8000    -11.6000     0.45082E-103
    -18.8000    -11.5000     0.10263E-101
    -18.8000    -11.4000     0.22849E-100
    -18.8000    -11.3000     0.49740E-099
    -18.8000    -11.2000     0.10587E-097
    -18.8000    -11.1000     0.22030E-096
    -18.8000    -11.0000     0.44813E-095
    -18.8000    -10.9000     0.89103E-094
    -18.8000    -10.8000     0.17315E-092
    -18.8000    -10.7000     0.32884E-091
    -18.8000    -10.6000     0.61025E-090
    -18.8000    -10.5000     0.11065E-088
    -18.8000    -10.4000     0.19603E-087
    -18.8000    -10.3000     0.33924E-086
    -18.8000    -10.2000     0.57347E-085
    -18.8000    -10.1000     0.94684E-084
    -18.8000    -10.0000     0.15268E-082
    -18.8000     -9.9000     0.24040E-081
    -18.8000     -9.8000     0.36962E-080
    -18.8000     -9.7000     0.55485E-079
    -18.8000     -9.6000     0.81312E-078
    -18.8000     -9.5000     0.11632E-076
    -18.8000     -9.4000     0.16241E-075
    -18.8000     -9.3000     0.22133E-074
    -18.8000     -9.2000     0.29434E-073
    -18.8000     -9.1000     0.38195E-072
    -18.8000     -9.0000     0.48360E-071
    -18.8000     -8.9000     0.59736E-070
    -18.8000     -8.8000     0.71981E-069
    -18.8000     -8.7000     0.84605E-068
    -18.8000     -8.6000     0.96990E-067
    -18.8000     -8.5000     0.10844E-065
    -18.8000     -8.4000     0.11822E-064
    -18.8000     -8.3000     0.12567E-063
    -18.8000     -8.2000     0.13025E-062
    -18.8000     -8.1000     0.13161E-061
    -18.8000     -8.0000     0.12963E-060
    -18.8000     -7.9000     0.12445E-059
    -18.8000     -7.8000     0.11644E-058
    -18.8000     -7.7000     0.10617E-057
    -18.8000     -7.6000     0.94340E-057
    -18.8000     -7.5000     0.81676E-056
    -18.8000     -7.4000     0.68893E-055
    -18.8000     -7.3000     0.56610E-054
    -18.8000     -7.2000     0.45312E-053
    -18.8000     -7.1000     0.35327E-052
    -18.8000     -7.0000     0.26824E-051
    -18.8000     -6.9000     0.19835E-050
    -18.8000     -6.8000     0.14283E-049
    -18.8000     -6.7000     0.10014E-048
    -18.8000     -6.6000     0.68353E-048
    -18.8000     -6.5000     0.45422E-047
    -18.8000     -6.4000     0.29383E-046
    -18.8000     -6.3000     0.18500E-045
    -18.8000     -6.2000     0.11337E-044
    -18.8000     -6.1000     0.67614E-044
    -18.8000     -6.0000     0.39240E-043
    -18.8000     -5.9000     0.22159E-042
    -18.8000     -5.8000     0.12175E-041
    -18.8000     -5.7000     0.65084E-041
    -18.8000     -5.6000     0.33845E-040
    -18.8000     -5.5000     0.17120E-039
    -18.8000     -5.4000     0.84233E-039
    -18.8000     -5.3000     0.40308E-038
    -18.8000     -5.2000     0.18758E-037
    -18.8000     -5.1000     0.84892E-037
    -18.8000     -5.0000     0.37357E-036
    -18.8000     -4.9000     0.15984E-035
    -18.8000     -4.8000     0.66492E-035
    -18.8000     -4.7000     0.26890E-034
    -18.8000     -4.6000     0.10571E-033
    -18.8000     -4.5000     0.40398E-033
    -18.8000     -4.4000     0.15005E-032
    -18.8000     -4.3000     0.54168E-032
    -18.8000     -4.2000     0.19004E-031
    -18.8000     -4.1000     0.64791E-031
    -18.8000     -4.0000     0.21465E-030
    -18.8000     -3.9000     0.69099E-030
    -18.8000     -3.8000     0.21612E-029
    -18.8000     -3.7000     0.65673E-029
    -18.8000     -3.6000     0.19387E-028
    -18.8000     -3.5000     0.55599E-028
    -18.8000     -3.4000     0.15489E-027
    -18.8000     -3.3000     0.41910E-027
    -18.8000     -3.2000     0.11015E-026
    -18.8000     -3.1000     0.28116E-026
    -18.8000     -3.0000     0.69701E-026
    -18.8000     -2.9000     0.16781E-025
    -18.8000     -2.8000     0.39231E-025
    -18.8000     -2.7000     0.89064E-025
    -18.8000     -2.6000     0.19633E-024
    -18.8000     -2.5000     0.42023E-024
    -18.8000     -2.4000     0.87331E-024
    -18.8000     -2.3000     0.17620E-023
    -18.8000     -2.2000     0.34516E-023
    -18.8000     -2.1000     0.65638E-023
    -18.8000     -2.0000     0.12117E-022
    -18.8000     -1.9000     0.21716E-022
    -18.8000     -1.8000     0.37777E-022
    -18.8000     -1.7000     0.63792E-022
    -18.8000     -1.6000     0.10456E-021
    -18.8000     -1.5000     0.16635E-021
    -18.8000     -1.4000     0.25687E-021
    -18.8000     -1.3000     0.38499E-021
    -18.8000     -1.2000     0.56002E-021
    -18.8000     -1.1000     0.79062E-021
    -18.8000     -1.0000     0.10833E-020
    -18.8000     -0.9000     0.14405E-020
    -18.8000     -0.8000     0.18589E-020
    -18.8000     -0.7000     0.23281E-020
    -18.8000     -0.6000     0.28296E-020
    -18.8000     -0.5000     0.33375E-020
    -18.8000     -0.4000     0.38203E-020
    -18.8000     -0.3000     0.42435E-020
    -18.8000     -0.2000     0.45743E-020
    -18.8000     -0.1000     0.47850E-020
    -18.8000      0.0000     0.48574E-020
    -18.8000      0.1000     0.47850E-020
    -18.8000      0.2000     0.45743E-020
    -18.8000      0.3000     0.42435E-020
    -18.8000      0.4000     0.38203E-020
    -18.8000      0.5000     0.33375E-020
    -18.8000      0.6000     0.28296E-020
    -18.8000      0.7000     0.23281E-020
    -18.8000      0.8000     0.18589E-020
    -18.8000      0.9000     0.14405E-020
    -18.8000      1.0000     0.10833E-020
    -18.8000      1.1000     0.79062E-021
    -18.8000      1.2000     0.56002E-021
    -18.8000      1.3000     0.38499E-021
    -18.8000      1.4000     0.25687E-021
    -18.8000      1.5000     0.16635E-021
    -18.8000      1.6000     0.10456E-021
    -18.8000      1.7000     0.63792E-022
    -18.8000      1.8000     0.37777E-022
    -18.8000      1.9000     0.21716E-022
    -18.8000      2.0000     0.12117E-022
    -18.8000      2.1000     0.65638E-023
    -18.8000      2.2000     0.34516E-023
    -18.8000      2.3000     0.17620E-023
    -18.8000      2.4000     0.87331E-024
    -18.8000      2.5000     0.42023E-024
    -18.8000      2.6000     0.19633E-024
    -18.8000      2.7000     0.89064E-025
    -18.8000      2.8000     0.39231E-025
    -18.8000      2.9000     0.16781E-025
    -18.8000      3.0000     0.69701E-026
    -18.8000      3.1000     0.28116E-026
    -18.8000      3.2000     0.11015E-026
    -18.8000      3.3000     0.41910E-027
    -18.8000      3.4000     0.15489E-027
    -18.8000      3.5000     0.55599E-028
    -18.8000      3.6000     0.19387E-028
    -18.8000      3.7000     0.65673E-029
    -18.8000      3.8000     0.21612E-029
    -18.8000      3.9000     0.69099E-030
    -18.8000      4.0000     0.21465E-030
    -18.8000      4.1000     0.64791E-031
    -18.8000      4.2000     0.19004E-031
    -18.8000      4.3000     0.54168E-032
    -18.8000      4.4000     0.15005E-032
    -18.8000      4.5000     0.40398E-033
    -18.8000      4.6000     0.10571E-033
    -18.8000      4.7000     0.26890E-034
    -18.8000      4.8000     0.66492E-035
    -18.8000      4.9000     0.15984E-035
    -18.8000      5.0000     0.37357E-036
    -18.8000      5.1000     0.84892E-037
    -18.8000      5.2000     0.18758E-037
    -18.8000      5.3000     0.40308E-038
    -18.8000      5.4000     0.84233E-039
    -18.8000      5.5000     0.17120E-039
    -18.8000      5.6000     0.33845E-040
    -18.8000      5.7000     0.65084E-041
    -18.8000      5.8000     0.12175E-041
    -18.8000      5.9000     0.22159E-042
    -18.8000      6.0000     0.39240E-043
    -18.8000      6.1000     0.67614E-044
    -18.8000      6.2000     0.11337E-044
    -18.8000      6.3000     0.18500E-045
    -18.8000      6.4000     0.29383E-046
    -18.8000      6.5000     0.45422E-047
    -18.8000      6.6000     0.68353E-048
    -18.8000      6.7000     0.10014E-048
    -18.8000      6.8000     0.14283E-049
    -18.8000      6.9000     0.19835E-050
    -18.8000      7.0000     0.26824E-051
    -18.8000      7.1000     0.35327E-052
    -18.8000      7.2000     0.45312E-053
    -18.8000      7.3000     0.56610E-054
    -18.8000      7.4000     0.68893E-055
    -18.8000      7.5000     0.81676E-056
    -18.8000      7.6000     0.94340E-057
    -18.8000      7.7000     0.10617E-057
    -18.8000      7.8000     0.11644E-058
    -18.8000      7.9000     0.12445E-059
    -18.8000      8.0000     0.12963E-060
    -18.8000      8.1000     0.13161E-061
    -18.8000      8.2000     0.13025E-062
    -18.8000      8.3000     0.12567E-063
    -18.8000      8.4000     0.11822E-064
    -18.8000      8.5000     0.10844E-065
    -18.8000      8.6000     0.96990E-067
    -18.8000      8.7000     0.84605E-068
    -18.8000      8.8000     0.71981E-069
    -18.8000      8.9000     0.59736E-070
    -18.8000      9.0000     0.48360E-071
    -18.8000      9.1000     0.38195E-072
    -18.8000      9.2000     0.29434E-073
    -18.8000      9.3000     0.22133E-074
    -18.8000      9.4000     0.16241E-075
    -18.8000      9.5000     0.11632E-076
    -18.8000      9.6000     0.81312E-078
    -18.8000      9.7000     0.55485E-079
    -18.8000      9.8000     0.36962E-080
    -18.8000      9.9000     0.24040E-081
    -18.8000     10.0000     0.15268E-082
    -18.8000     10.1000     0.94684E-084
    -18.8000     10.2000     0.57347E-085
    -18.8000     10.3000     0.33924E-086
    -18.8000     10.4000     0.19603E-087
    -18.8000     10.5000     0.11065E-088
    -18.8000     10.6000     0.61025E-090
    -18.8000     10.7000     0.32884E-091
    -18.8000     10.8000     0.17315E-092
    -18.8000     10.9000     0.89103E-094
    -18.8000     11.0000     0.44813E-095
    -18.8000     11.1000     0.22030E-096
    -18.8000     11.2000     0.10587E-097
    -18.8000     11.3000     0.49740E-099
    -18.8000     11.4000     0.22849E-100
    -18.8000     11.5000     0.10263E-101
    -18.8000     11.6000     0.45082E-103
    -18.8000     11.7000     0.19367E-104
    -18.8000     11.8000     0.81382E-106
    -18.8000     11.9000     0.33452E-107
    -18.8000     12.0000     0.13452E-108
    -18.8000     12.1000     0.52923E-110
    -18.8000     12.2000     0.20374E-111
    -18.8000     12.3000     0.76753E-113
    -18.8000     12.4000     0.28298E-114
    -18.8000     12.5000     0.10213E-115
    -18.8000     12.6000     0.36185E-117
    -18.8000     12.7000     0.13638E-118
    -18.8000     12.8000     0.00000E+000
 
    -18.7000    -12.8000     0.00000E+000
    -18.7000    -12.7000     0.24972E-118
    -18.7000    -12.6000     0.77216E-117
    -18.7000    -12.5000     0.21910E-115
    -18.7000    -12.4000     0.60719E-114
    -18.7000    -12.3000     0.16468E-112
    -18.7000    -12.2000     0.43714E-111
    -18.7000    -12.1000     0.11355E-109
    -18.7000    -12.0000     0.28861E-108
    -18.7000    -11.9000     0.71769E-107
    -18.7000    -11.8000     0.17460E-105
    -18.7000    -11.7000     0.41550E-104
    -18.7000    -11.6000     0.96714E-103
    -18.7000    -11.5000     0.22017E-101
    -18.7000    -11.4000     0.49015E-100
    -18.7000    -11.3000     0.10670E-098
    -18.7000    -11.2000     0.22710E-097
    -18.7000    -11.1000     0.47256E-096
    -18.7000    -11.0000     0.96124E-095
    -18.7000    -10.9000     0.19112E-093
    -18.7000    -10.8000     0.37139E-092
    -18.7000    -10.7000     0.70530E-091
    -18.7000    -10.6000     0.13089E-089
    -18.7000    -10.5000     0.23732E-088
    -18.7000    -10.4000     0.42041E-087
    -18.7000    -10.3000     0.72754E-086
    -18.7000    -10.2000     0.12298E-084
    -18.7000    -10.1000     0.20305E-083
    -18.7000    -10.0000     0.32740E-082
    -18.7000     -9.9000     0.51552E-081
    -18.7000     -9.8000     0.79260E-080
    -18.7000     -9.7000     0.11898E-078
    -18.7000     -9.6000     0.17435E-077
    -18.7000     -9.5000     0.24941E-076
    -18.7000     -9.4000     0.34824E-075
    -18.7000     -9.3000     0.47454E-074
    -18.7000     -9.2000     0.63106E-073
    -18.7000     -9.1000     0.81888E-072
    -18.7000     -9.0000     0.10368E-070
    -18.7000     -8.9000     0.12806E-069
    -18.7000     -8.8000     0.15431E-068
    -18.7000     -8.7000     0.18137E-067
    -18.7000     -8.6000     0.20791E-066
    -18.7000     -8.5000     0.23244E-065
    -18.7000     -8.4000     0.25341E-064
    -18.7000     -8.3000     0.26938E-063
    -18.7000     -8.2000     0.27919E-062
    -18.7000     -8.1000     0.28208E-061
    -18.7000     -8.0000     0.27783E-060
    -18.7000     -7.9000     0.26672E-059
    -18.7000     -7.8000     0.24955E-058
    -18.7000     -7.7000     0.22755E-057
    -18.7000     -7.6000     0.20218E-056
    -18.7000     -7.5000     0.17503E-055
    -18.7000     -7.4000     0.14763E-054
    -18.7000     -7.3000     0.12131E-053
    -18.7000     -7.2000     0.97098E-053
    -18.7000     -7.1000     0.75699E-052
    -18.7000     -7.0000     0.57477E-051
    -18.7000     -6.9000     0.42501E-050
    -18.7000     -6.8000     0.30602E-049
    -18.7000     -6.7000     0.21455E-048
    -18.7000     -6.6000     0.14645E-047
    -18.7000     -6.5000     0.97314E-047
    -18.7000     -6.4000     0.62948E-046
    -18.7000     -6.3000     0.39634E-045
    -18.7000     -6.2000     0.24287E-044
    -18.7000     -6.1000     0.14484E-043
    -18.7000     -6.0000     0.84058E-043
    -18.7000     -5.9000     0.47467E-042
    -18.7000     -5.8000     0.26080E-041
    -18.7000     -5.7000     0.13941E-040
    -18.7000     -5.6000     0.72492E-040
    -18.7000     -5.5000     0.36668E-039
    -18.7000     -5.4000     0.18041E-038
    -18.7000     -5.3000     0.86328E-038
    -18.7000     -5.2000     0.40174E-037
    -18.7000     -5.1000     0.18181E-036
    -18.7000     -5.0000     0.80003E-036
    -18.7000     -4.9000     0.34230E-035
    -18.7000     -4.8000     0.14239E-034
    -18.7000     -4.7000     0.57583E-034
    -18.7000     -4.6000     0.22637E-033
    -18.7000     -4.5000     0.86504E-033
    -18.7000     -4.4000     0.32129E-032
    -18.7000     -4.3000     0.11598E-031
    -18.7000     -4.2000     0.40690E-031
    -18.7000     -4.1000     0.13872E-030
    -18.7000     -4.0000     0.45958E-030
    -18.7000     -3.9000     0.14794E-029
    -18.7000     -3.8000     0.46270E-029
    -18.7000     -3.7000     0.14060E-028
    -18.7000     -3.6000     0.41505E-028
    -18.7000     -3.5000     0.11903E-027
    -18.7000     -3.4000     0.33157E-027
    -18.7000     -3.3000     0.89718E-027
    -18.7000     -3.2000     0.23579E-026
    -18.7000     -3.1000     0.60186E-026
    -18.7000     -3.0000     0.14920E-025
    -18.7000     -2.9000     0.35920E-025
    -18.7000     -2.8000     0.83975E-025
    -18.7000     -2.7000     0.19064E-024
    -18.7000     -2.6000     0.42024E-024
    -18.7000     -2.5000     0.89946E-024
    -18.7000     -2.4000     0.18692E-023
    -18.7000     -2.3000     0.37713E-023
    -18.7000     -2.2000     0.73874E-023
    -18.7000     -2.1000     0.14048E-022
    -18.7000     -2.0000     0.25934E-022
    -18.7000     -1.9000     0.46476E-022
    -18.7000     -1.8000     0.80850E-022
    -18.7000     -1.7000     0.13652E-021
    -18.7000     -1.6000     0.22377E-021
    -18.7000     -1.5000     0.35600E-021
    -18.7000     -1.4000     0.54973E-021
    -18.7000     -1.3000     0.82389E-021
    -18.7000     -1.2000     0.11985E-020
    -18.7000     -1.1000     0.16919E-020
    -18.7000     -1.0000     0.23182E-020
    -18.7000     -0.9000     0.30826E-020
    -18.7000     -0.8000     0.39781E-020
    -18.7000     -0.7000     0.49821E-020
    -18.7000     -0.6000     0.60553E-020
    -18.7000     -0.5000     0.71421E-020
    -18.7000     -0.4000     0.81751E-020
    -18.7000     -0.3000     0.90808E-020
    -18.7000     -0.2000     0.97886E-020
    -18.7000     -0.1000     0.10239E-019
    -18.7000      0.0000     0.10394E-019
    -18.7000      0.1000     0.10239E-019
    -18.7000      0.2000     0.97886E-020
    -18.7000      0.3000     0.90808E-020
    -18.7000      0.4000     0.81751E-020
    -18.7000      0.5000     0.71421E-020
    -18.7000      0.6000     0.60553E-020
    -18.7000      0.7000     0.49821E-020
    -18.7000      0.8000     0.39781E-020
    -18.7000      0.9000     0.30826E-020
    -18.7000      1.0000     0.23182E-020
    -18.7000      1.1000     0.16919E-020
    -18.7000      1.2000     0.11985E-020
    -18.7000      1.3000     0.82389E-021
    -18.7000      1.4000     0.54973E-021
    -18.7000      1.5000     0.35600E-021
    -18.7000      1.6000     0.22377E-021
    -18.7000      1.7000     0.13652E-021
    -18.7000      1.8000     0.80850E-022
    -18.7000      1.9000     0.46476E-022
    -18.7000      2.0000     0.25934E-022
    -18.7000      2.1000     0.14048E-022
    -18.7000      2.2000     0.73874E-023
    -18.7000      2.3000     0.37713E-023
    -18.7000      2.4000     0.18692E-023
    -18.7000      2.5000     0.89946E-024
    -18.7000      2.6000     0.42024E-024
    -18.7000      2.7000     0.19064E-024
    -18.7000      2.8000     0.83975E-025
    -18.7000      2.9000     0.35920E-025
    -18.7000      3.0000     0.14920E-025
    -18.7000      3.1000     0.60186E-026
    -18.7000      3.2000     0.23579E-026
    -18.7000      3.3000     0.89718E-027
    -18.7000      3.4000     0.33157E-027
    -18.7000      3.5000     0.11903E-027
    -18.7000      3.6000     0.41505E-028
    -18.7000      3.7000     0.14060E-028
    -18.7000      3.8000     0.46270E-029
    -18.7000      3.9000     0.14794E-029
    -18.7000      4.0000     0.45958E-030
    -18.7000      4.1000     0.13872E-030
    -18.7000      4.2000     0.40690E-031
    -18.7000      4.3000     0.11598E-031
    -18.7000      4.4000     0.32129E-032
    -18.7000      4.5000     0.86504E-033
    -18.7000      4.6000     0.22637E-033
    -18.7000      4.7000     0.57583E-034
    -18.7000      4.8000     0.14239E-034
    -18.7000      4.9000     0.34230E-035
    -18.7000      5.0000     0.80003E-036
    -18.7000      5.1000     0.18181E-036
    -18.7000      5.2000     0.40174E-037
    -18.7000      5.3000     0.86328E-038
    -18.7000      5.4000     0.18041E-038
    -18.7000      5.5000     0.36668E-039
    -18.7000      5.6000     0.72492E-040
    -18.7000      5.7000     0.13941E-040
    -18.7000      5.8000     0.26080E-041
    -18.7000      5.9000     0.47467E-042
    -18.7000      6.0000     0.84058E-043
    -18.7000      6.1000     0.14484E-043
    -18.7000      6.2000     0.24287E-044
    -18.7000      6.3000     0.39634E-045
    -18.7000      6.4000     0.62948E-046
    -18.7000      6.5000     0.97314E-047
    -18.7000      6.6000     0.14645E-047
    -18.7000      6.7000     0.21455E-048
    -18.7000      6.8000     0.30602E-049
    -18.7000      6.9000     0.42501E-050
    -18.7000      7.0000     0.57477E-051
    -18.7000      7.1000     0.75699E-052
    -18.7000      7.2000     0.97098E-053
    -18.7000      7.3000     0.12131E-053
    -18.7000      7.4000     0.14763E-054
    -18.7000      7.5000     0.17503E-055
    -18.7000      7.6000     0.20218E-056
    -18.7000      7.7000     0.22755E-057
    -18.7000      7.8000     0.24955E-058
    -18.7000      7.9000     0.26672E-059
    -18.7000      8.0000     0.27783E-060
    -18.7000      8.1000     0.28208E-061
    -18.7000      8.2000     0.27919E-062
    -18.7000      8.3000     0.26938E-063
    -18.7000      8.4000     0.25341E-064
    -18.7000      8.5000     0.23244E-065
    -18.7000      8.6000     0.20791E-066
    -18.7000      8.7000     0.18137E-067
    -18.7000      8.8000     0.15431E-068
    -18.7000      8.9000     0.12806E-069
    -18.7000      9.0000     0.10368E-070
    -18.7000      9.1000     0.81888E-072
    -18.7000      9.2000     0.63106E-073
    -18.7000      9.3000     0.47454E-074
    -18.7000      9.4000     0.34824E-075
    -18.7000      9.5000     0.24941E-076
    -18.7000      9.6000     0.17435E-077
    -18.7000      9.7000     0.11898E-078
    -18.7000      9.8000     0.79260E-080
    -18.7000      9.9000     0.51552E-081
    -18.7000     10.0000     0.32740E-082
    -18.7000     10.1000     0.20305E-083
    -18.7000     10.2000     0.12298E-084
    -18.7000     10.3000     0.72754E-086
    -18.7000     10.4000     0.42041E-087
    -18.7000     10.5000     0.23732E-088
    -18.7000     10.6000     0.13089E-089
    -18.7000     10.7000     0.70530E-091
    -18.7000     10.8000     0.37139E-092
    -18.7000     10.9000     0.19112E-093
    -18.7000     11.0000     0.96124E-095
    -18.7000     11.1000     0.47256E-096
    -18.7000     11.2000     0.22710E-097
    -18.7000     11.3000     0.10670E-098
    -18.7000     11.4000     0.49015E-100
    -18.7000     11.5000     0.22017E-101
    -18.7000     11.6000     0.96714E-103
    -18.7000     11.7000     0.41550E-104
    -18.7000     11.8000     0.17460E-105
    -18.7000     11.9000     0.71769E-107
    -18.7000     12.0000     0.28861E-108
    -18.7000     12.1000     0.11355E-109
    -18.7000     12.2000     0.43714E-111
    -18.7000     12.3000     0.16468E-112
    -18.7000     12.4000     0.60719E-114
    -18.7000     12.5000     0.21914E-115
    -18.7000     12.6000     0.77646E-117
    -18.7000     12.7000     0.29264E-118
    -18.7000     12.8000     0.00000E+000
 
    -18.6000    -12.8000     0.00000E+000
    -18.6000    -12.7000     0.53273E-118
    -18.6000    -12.6000     0.16472E-116
    -18.6000    -12.5000     0.46738E-115
    -18.6000    -12.4000     0.12952E-113
    -18.6000    -12.3000     0.35129E-112
    -18.6000    -12.2000     0.93245E-111
    -18.6000    -12.1000     0.24220E-109
    -18.6000    -12.0000     0.61559E-108
    -18.6000    -11.9000     0.15308E-106
    -18.6000    -11.8000     0.37239E-105
    -18.6000    -11.7000     0.88618E-104
    -18.6000    -11.6000     0.20627E-102
    -18.6000    -11.5000     0.46956E-101
    -18.6000    -11.4000     0.10453E-099
    -18.6000    -11.3000     0.22755E-098
    -18.6000    -11.2000     0.48431E-097
    -18.6000    -11.1000     0.10077E-095
    -18.6000    -11.0000     0.20498E-094
    -18.6000    -10.9000     0.40754E-093
    -18.6000    -10.8000     0.79193E-092
    -18.6000    -10.7000     0.15039E-090
    -18.6000    -10.6000     0.27908E-089
    -18.6000    -10.5000     0.50601E-088
    -18.6000    -10.4000     0.89636E-087
    -18.6000    -10.3000     0.15512E-085
    -18.6000    -10.2000     0.26220E-084
    -18.6000    -10.1000     0.43289E-083
    -18.6000    -10.0000     0.69799E-082
    -18.6000     -9.9000     0.10990E-080
    -18.6000     -9.8000     0.16896E-079
    -18.6000     -9.7000     0.25362E-078
    -18.6000     -9.6000     0.37166E-077
    -18.6000     -9.5000     0.53164E-076
    -18.6000     -9.4000     0.74228E-075
    -18.6000     -9.3000     0.10115E-073
    -18.6000     -9.2000     0.13450E-072
    -18.6000     -9.1000     0.17453E-071
    -18.6000     -9.0000     0.22097E-070
    -18.6000     -8.9000     0.27293E-069
    -18.6000     -8.8000     0.32887E-068
    -18.6000     -8.7000     0.38652E-067
    -18.6000     -8.6000     0.44308E-066
    -18.6000     -8.5000     0.49534E-065
    -18.6000     -8.4000     0.54000E-064
    -18.6000     -8.3000     0.57401E-063
    -18.6000     -8.2000     0.59489E-062
    -18.6000     -8.1000     0.60105E-061
    -18.6000     -8.0000     0.59197E-060
    -18.6000     -7.9000     0.56828E-059
    -18.6000     -7.8000     0.53169E-058
    -18.6000     -7.7000     0.48479E-057
    -18.6000     -7.6000     0.43073E-056
    -18.6000     -7.5000     0.37289E-055
    -18.6000     -7.4000     0.31451E-054
    -18.6000     -7.3000     0.25842E-053
    -18.6000     -7.2000     0.20684E-052
    -18.6000     -7.1000     0.16125E-051
    -18.6000     -7.0000     0.12243E-050
    -18.6000     -6.9000     0.90528E-050
    -18.6000     -6.8000     0.65181E-049
    -18.6000     -6.7000     0.45697E-048
    -18.6000     -6.6000     0.31191E-047
    -18.6000     -6.5000     0.20726E-046
    -18.6000     -6.4000     0.13406E-045
    -18.6000     -6.3000     0.84405E-045
    -18.6000     -6.2000     0.51722E-044
    -18.6000     -6.1000     0.30845E-043
    -18.6000     -6.0000     0.17900E-042
    -18.6000     -5.9000     0.10108E-041
    -18.6000     -5.8000     0.55533E-041
    -18.6000     -5.7000     0.29684E-040
    -18.6000     -5.6000     0.15435E-039
    -18.6000     -5.5000     0.78073E-039
    -18.6000     -5.4000     0.38411E-038
    -18.6000     -5.3000     0.18380E-037
    -18.6000     -5.2000     0.85530E-037
    -18.6000     -5.1000     0.38705E-036
    -18.6000     -5.0000     0.17032E-035
    -18.6000     -4.9000     0.72869E-035
    -18.6000     -4.8000     0.30311E-034
    -18.6000     -4.7000     0.12258E-033
    -18.6000     -4.6000     0.48186E-033
    -18.6000     -4.5000     0.18413E-032
    -18.6000     -4.4000     0.68388E-032
    -18.6000     -4.3000     0.24687E-031
    -18.6000     -4.2000     0.86606E-031
    -18.6000     -4.1000     0.29526E-030
    -18.6000     -4.0000     0.97813E-030
    -18.6000     -3.9000     0.31485E-029
    -18.6000     -3.8000     0.98473E-029
    -18.6000     -3.7000     0.29922E-028
    -18.6000     -3.6000     0.88328E-028
    -18.6000     -3.5000     0.25330E-027
    -18.6000     -3.4000     0.70559E-027
    -18.6000     -3.3000     0.19092E-026
    -18.6000     -3.2000     0.50174E-026
    -18.6000     -3.1000     0.12807E-025
    -18.6000     -3.0000     0.31748E-025
    -18.6000     -2.9000     0.76429E-025
    -18.6000     -2.8000     0.17868E-024
    -18.6000     -2.7000     0.40562E-024
    -18.6000     -2.6000     0.89412E-024
    -18.6000     -2.5000     0.19137E-023
    -18.6000     -2.4000     0.39769E-023
    -18.6000     -2.3000     0.80237E-023
    -18.6000     -2.2000     0.15717E-022
    -18.6000     -2.1000     0.29887E-022
    -18.6000     -2.0000     0.55174E-022
    -18.6000     -1.9000     0.98874E-022
    -18.6000     -1.8000     0.17200E-021
    -18.6000     -1.7000     0.29044E-021
    -18.6000     -1.6000     0.47604E-021
    -18.6000     -1.5000     0.75733E-021
    -18.6000     -1.4000     0.11694E-020
    -18.6000     -1.3000     0.17526E-020
    -18.6000     -1.2000     0.25494E-020
    -18.6000     -1.1000     0.35991E-020
    -18.6000     -1.0000     0.49313E-020
    -18.6000     -0.9000     0.65573E-020
    -18.6000     -0.8000     0.84621E-020
    -18.6000     -0.7000     0.10598E-019
    -18.6000     -0.6000     0.12881E-019
    -18.6000     -0.5000     0.15192E-019
    -18.6000     -0.4000     0.17390E-019
    -18.6000     -0.3000     0.19316E-019
    -18.6000     -0.2000     0.20822E-019
    -18.6000     -0.1000     0.21781E-019
    -18.6000      0.0000     0.22110E-019
    -18.6000      0.1000     0.21781E-019
    -18.6000      0.2000     0.20822E-019
    -18.6000      0.3000     0.19316E-019
    -18.6000      0.4000     0.17390E-019
    -18.6000      0.5000     0.15192E-019
    -18.6000      0.6000     0.12881E-019
    -18.6000      0.7000     0.10598E-019
    -18.6000      0.8000     0.84621E-020
    -18.6000      0.9000     0.65573E-020
    -18.6000      1.0000     0.49313E-020
    -18.6000      1.1000     0.35991E-020
    -18.6000      1.2000     0.25494E-020
    -18.6000      1.3000     0.17526E-020
    -18.6000      1.4000     0.11694E-020
    -18.6000      1.5000     0.75733E-021
    -18.6000      1.6000     0.47604E-021
    -18.6000      1.7000     0.29044E-021
    -18.6000      1.8000     0.17200E-021
    -18.6000      1.9000     0.98874E-022
    -18.6000      2.0000     0.55174E-022
    -18.6000      2.1000     0.29887E-022
    -18.6000      2.2000     0.15717E-022
    -18.6000      2.3000     0.80237E-023
    -18.6000      2.4000     0.39769E-023
    -18.6000      2.5000     0.19137E-023
    -18.6000      2.6000     0.89412E-024
    -18.6000      2.7000     0.40562E-024
    -18.6000      2.8000     0.17868E-024
    -18.6000      2.9000     0.76429E-025
    -18.6000      3.0000     0.31748E-025
    -18.6000      3.1000     0.12807E-025
    -18.6000      3.2000     0.50174E-026
    -18.6000      3.3000     0.19092E-026
    -18.6000      3.4000     0.70559E-027
    -18.6000      3.5000     0.25330E-027
    -18.6000      3.6000     0.88328E-028
    -18.6000      3.7000     0.29922E-028
    -18.6000      3.8000     0.98473E-029
    -18.6000      3.9000     0.31485E-029
    -18.6000      4.0000     0.97813E-030
    -18.6000      4.1000     0.29526E-030
    -18.6000      4.2000     0.86606E-031
    -18.6000      4.3000     0.24687E-031
    -18.6000      4.4000     0.68388E-032
    -18.6000      4.5000     0.18413E-032
    -18.6000      4.6000     0.48186E-033
    -18.6000      4.7000     0.12258E-033
    -18.6000      4.8000     0.30311E-034
    -18.6000      4.9000     0.72869E-035
    -18.6000      5.0000     0.17032E-035
    -18.6000      5.1000     0.38705E-036
    -18.6000      5.2000     0.85530E-037
    -18.6000      5.3000     0.18380E-037
    -18.6000      5.4000     0.38411E-038
    -18.6000      5.5000     0.78073E-039
    -18.6000      5.6000     0.15435E-039
    -18.6000      5.7000     0.29684E-040
    -18.6000      5.8000     0.55533E-041
    -18.6000      5.9000     0.10108E-041
    -18.6000      6.0000     0.17900E-042
    -18.6000      6.1000     0.30845E-043
    -18.6000      6.2000     0.51722E-044
    -18.6000      6.3000     0.84405E-045
    -18.6000      6.4000     0.13406E-045
    -18.6000      6.5000     0.20726E-046
    -18.6000      6.6000     0.31191E-047
    -18.6000      6.7000     0.45697E-048
    -18.6000      6.8000     0.65181E-049
    -18.6000      6.9000     0.90528E-050
    -18.6000      7.0000     0.12243E-050
    -18.6000      7.1000     0.16125E-051
    -18.6000      7.2000     0.20684E-052
    -18.6000      7.3000     0.25842E-053
    -18.6000      7.4000     0.31451E-054
    -18.6000      7.5000     0.37289E-055
    -18.6000      7.6000     0.43073E-056
    -18.6000      7.7000     0.48479E-057
    -18.6000      7.8000     0.53169E-058
    -18.6000      7.9000     0.56828E-059
    -18.6000      8.0000     0.59197E-060
    -18.6000      8.1000     0.60105E-061
    -18.6000      8.2000     0.59489E-062
    -18.6000      8.3000     0.57401E-063
    -18.6000      8.4000     0.54000E-064
    -18.6000      8.5000     0.49534E-065
    -18.6000      8.6000     0.44308E-066
    -18.6000      8.7000     0.38652E-067
    -18.6000      8.8000     0.32887E-068
    -18.6000      8.9000     0.27293E-069
    -18.6000      9.0000     0.22097E-070
    -18.6000      9.1000     0.17453E-071
    -18.6000      9.2000     0.13450E-072
    -18.6000      9.3000     0.10115E-073
    -18.6000      9.4000     0.74228E-075
    -18.6000      9.5000     0.53164E-076
    -18.6000      9.6000     0.37166E-077
    -18.6000      9.7000     0.25362E-078
    -18.6000      9.8000     0.16896E-079
    -18.6000      9.9000     0.10990E-080
    -18.6000     10.0000     0.69799E-082
    -18.6000     10.1000     0.43289E-083
    -18.6000     10.2000     0.26220E-084
    -18.6000     10.3000     0.15512E-085
    -18.6000     10.4000     0.89636E-087
    -18.6000     10.5000     0.50601E-088
    -18.6000     10.6000     0.27908E-089
    -18.6000     10.7000     0.15039E-090
    -18.6000     10.8000     0.79193E-092
    -18.6000     10.9000     0.40754E-093
    -18.6000     11.0000     0.20498E-094
    -18.6000     11.1000     0.10077E-095
    -18.6000     11.2000     0.48431E-097
    -18.6000     11.3000     0.22755E-098
    -18.6000     11.4000     0.10453E-099
    -18.6000     11.5000     0.46956E-101
    -18.6000     11.6000     0.20627E-102
    -18.6000     11.7000     0.88618E-104
    -18.6000     11.8000     0.37239E-105
    -18.6000     11.9000     0.15308E-106
    -18.6000     12.0000     0.61559E-108
    -18.6000     12.1000     0.24220E-109
    -18.6000     12.2000     0.93245E-111
    -18.6000     12.3000     0.35129E-112
    -18.6000     12.4000     0.12952E-113
    -18.6000     12.5000     0.46747E-115
    -18.6000     12.6000     0.16564E-116
    -18.6000     12.7000     0.62430E-118
    -18.6000     12.8000     0.00000E+000
 
    -18.5000    -12.8000     0.00000E+000
    -18.5000    -12.7000     0.11298E-117
    -18.5000    -12.6000     0.34935E-116
    -18.5000    -12.5000     0.99120E-115
    -18.5000    -12.4000     0.27468E-113
    -18.5000    -12.3000     0.74497E-112
    -18.5000    -12.2000     0.19774E-110
    -18.5000    -12.1000     0.51361E-109
    -18.5000    -12.0000     0.13053E-107
    -18.5000    -11.9000     0.32459E-106
    -18.5000    -11.8000     0.78962E-105
    -18.5000    -11.7000     0.18790E-103
    -18.5000    -11.6000     0.43735E-102
    -18.5000    -11.5000     0.99557E-101
    -18.5000    -11.4000     0.22163E-099
    -18.5000    -11.3000     0.48243E-098
    -18.5000    -11.2000     0.10268E-096
    -18.5000    -11.1000     0.21364E-095
    -18.5000    -11.0000     0.43454E-094
    -18.5000    -10.9000     0.86394E-093
    -18.5000    -10.8000     0.16788E-091
    -18.5000    -10.7000     0.31879E-090
    -18.5000    -10.6000     0.59156E-089
    -18.5000    -10.5000     0.10726E-087
    -18.5000    -10.4000     0.18999E-086
    -18.5000    -10.3000     0.32877E-085
    -18.5000    -10.2000     0.55573E-084
    -18.5000    -10.1000     0.91748E-083
    -18.5000    -10.0000     0.14793E-081
    -18.5000     -9.9000     0.23291E-080
    -18.5000     -9.8000     0.35808E-079
    -18.5000     -9.7000     0.53747E-078
    -18.5000     -9.6000     0.78759E-077
    -18.5000     -9.5000     0.11266E-075
    -18.5000     -9.4000     0.15729E-074
    -18.5000     -9.3000     0.21433E-073
    -18.5000     -9.2000     0.28500E-072
    -18.5000     -9.1000     0.36980E-071
    -18.5000     -9.0000     0.46818E-070
    -18.5000     -8.9000     0.57826E-069
    -18.5000     -8.8000     0.69674E-068
    -18.5000     -8.7000     0.81887E-067
    -18.5000     -8.6000     0.93866E-066
    -18.5000     -8.5000     0.10493E-064
    -18.5000     -8.4000     0.11439E-063
    -18.5000     -8.3000     0.12159E-062
    -18.5000     -8.2000     0.12601E-061
    -18.5000     -8.1000     0.12731E-060
    -18.5000     -8.0000     0.12539E-059
    -18.5000     -7.9000     0.12036E-058
    -18.5000     -7.8000     0.11261E-057
    -18.5000     -7.7000     0.10268E-056
    -18.5000     -7.6000     0.91223E-056
    -18.5000     -7.5000     0.78971E-055
    -18.5000     -7.4000     0.66605E-054
    -18.5000     -7.3000     0.54725E-053
    -18.5000     -7.2000     0.43800E-052
    -18.5000     -7.1000     0.34145E-051
    -18.5000     -7.0000     0.25925E-050
    -18.5000     -6.9000     0.19168E-049
    -18.5000     -6.8000     0.13801E-048
    -18.5000     -6.7000     0.96753E-048
    -18.5000     -6.6000     0.66038E-047
    -18.5000     -6.5000     0.43880E-046
    -18.5000     -6.4000     0.28382E-045
    -18.5000     -6.3000     0.17869E-044
    -18.5000     -6.2000     0.10949E-043
    -18.5000     -6.1000     0.65295E-043
    -18.5000     -6.0000     0.37891E-042
    -18.5000     -5.9000     0.21396E-041
    -18.5000     -5.8000     0.11755E-040
    -18.5000     -5.7000     0.62830E-040
    -18.5000     -5.6000     0.32670E-039
    -18.5000     -5.5000     0.16524E-038
    -18.5000     -5.4000     0.81295E-038
    -18.5000     -5.3000     0.38899E-037
    -18.5000     -5.2000     0.18101E-036
    -18.5000     -5.1000     0.81911E-036
    -18.5000     -5.0000     0.36042E-035
    -18.5000     -4.9000     0.15420E-034
    -18.5000     -4.8000     0.64141E-034
    -18.5000     -4.7000     0.25938E-033
    -18.5000     -4.6000     0.10196E-032
    -18.5000     -4.5000     0.38960E-032
    -18.5000     -4.4000     0.14470E-031
    -18.5000     -4.3000     0.52232E-031
    -18.5000     -4.2000     0.18324E-030
    -18.5000     -4.1000     0.62467E-030
    -18.5000     -4.0000     0.20694E-029
    -18.5000     -3.9000     0.66610E-029
    -18.5000     -3.8000     0.20832E-028
    -18.5000     -3.7000     0.63299E-028
    -18.5000     -3.6000     0.18685E-027
    -18.5000     -3.5000     0.53582E-027
    -18.5000     -3.4000     0.14925E-026
    -18.5000     -3.3000     0.40384E-026
    -18.5000     -3.2000     0.10613E-025
    -18.5000     -3.1000     0.27089E-025
    -18.5000     -3.0000     0.67150E-025
    -18.5000     -2.9000     0.16165E-024
    -18.5000     -2.8000     0.37791E-024
    -18.5000     -2.7000     0.85789E-024
    -18.5000     -2.6000     0.18910E-023
    -18.5000     -2.5000     0.40473E-023
    -18.5000     -2.4000     0.84106E-023
    -18.5000     -2.3000     0.16969E-022
    -18.5000     -2.2000     0.33238E-022
    -18.5000     -2.1000     0.63205E-022
    -18.5000     -2.0000     0.11668E-021
    -18.5000     -1.9000     0.20909E-021
    -18.5000     -1.8000     0.36372E-021
    -18.5000     -1.7000     0.61417E-021
    -18.5000     -1.6000     0.10066E-020
    -18.5000     -1.5000     0.16014E-020
    -18.5000     -1.4000     0.24728E-020
    -18.5000     -1.3000     0.37060E-020
    -18.5000     -1.2000     0.53908E-020
    -18.5000     -1.1000     0.76103E-020
    -18.5000     -1.0000     0.10427E-019
    -18.5000     -0.9000     0.13865E-019
    -18.5000     -0.8000     0.17893E-019
    -18.5000     -0.7000     0.22408E-019
    -18.5000     -0.6000     0.27235E-019
    -18.5000     -0.5000     0.32123E-019
    -18.5000     -0.4000     0.36769E-019
    -18.5000     -0.3000     0.40842E-019
    -18.5000     -0.2000     0.44025E-019
    -18.5000     -0.1000     0.46053E-019
    -18.5000      0.0000     0.46749E-019
    -18.5000      0.1000     0.46053E-019
    -18.5000      0.2000     0.44025E-019
    -18.5000      0.3000     0.40842E-019
    -18.5000      0.4000     0.36769E-019
    -18.5000      0.5000     0.32123E-019
    -18.5000      0.6000     0.27235E-019
    -18.5000      0.7000     0.22408E-019
    -18.5000      0.8000     0.17893E-019
    -18.5000      0.9000     0.13865E-019
    -18.5000      1.0000     0.10427E-019
    -18.5000      1.1000     0.76103E-020
    -18.5000      1.2000     0.53908E-020
    -18.5000      1.3000     0.37060E-020
    -18.5000      1.4000     0.24728E-020
    -18.5000      1.5000     0.16014E-020
    -18.5000      1.6000     0.10066E-020
    -18.5000      1.7000     0.61417E-021
    -18.5000      1.8000     0.36372E-021
    -18.5000      1.9000     0.20909E-021
    -18.5000      2.0000     0.11668E-021
    -18.5000      2.1000     0.63205E-022
    -18.5000      2.2000     0.33238E-022
    -18.5000      2.3000     0.16969E-022
    -18.5000      2.4000     0.84106E-023
    -18.5000      2.5000     0.40473E-023
    -18.5000      2.6000     0.18910E-023
    -18.5000      2.7000     0.85789E-024
    -18.5000      2.8000     0.37791E-024
    -18.5000      2.9000     0.16165E-024
    -18.5000      3.0000     0.67150E-025
    -18.5000      3.1000     0.27089E-025
    -18.5000      3.2000     0.10613E-025
    -18.5000      3.3000     0.40384E-026
    -18.5000      3.4000     0.14925E-026
    -18.5000      3.5000     0.53582E-027
    -18.5000      3.6000     0.18685E-027
    -18.5000      3.7000     0.63299E-028
    -18.5000      3.8000     0.20832E-028
    -18.5000      3.9000     0.66610E-029
    -18.5000      4.0000     0.20694E-029
    -18.5000      4.1000     0.62467E-030
    -18.5000      4.2000     0.18324E-030
    -18.5000      4.3000     0.52232E-031
    -18.5000      4.4000     0.14470E-031
    -18.5000      4.5000     0.38960E-032
    -18.5000      4.6000     0.10196E-032
    -18.5000      4.7000     0.25938E-033
    -18.5000      4.8000     0.64141E-034
    -18.5000      4.9000     0.15420E-034
    -18.5000      5.0000     0.36042E-035
    -18.5000      5.1000     0.81911E-036
    -18.5000      5.2000     0.18101E-036
    -18.5000      5.3000     0.38899E-037
    -18.5000      5.4000     0.81295E-038
    -18.5000      5.5000     0.16524E-038
    -18.5000      5.6000     0.32670E-039
    -18.5000      5.7000     0.62830E-040
    -18.5000      5.8000     0.11755E-040
    -18.5000      5.9000     0.21396E-041
    -18.5000      6.0000     0.37891E-042
    -18.5000      6.1000     0.65295E-043
    -18.5000      6.2000     0.10949E-043
    -18.5000      6.3000     0.17869E-044
    -18.5000      6.4000     0.28382E-045
    -18.5000      6.5000     0.43880E-046
    -18.5000      6.6000     0.66038E-047
    -18.5000      6.7000     0.96753E-048
    -18.5000      6.8000     0.13801E-048
    -18.5000      6.9000     0.19168E-049
    -18.5000      7.0000     0.25925E-050
    -18.5000      7.1000     0.34145E-051
    -18.5000      7.2000     0.43800E-052
    -18.5000      7.3000     0.54725E-053
    -18.5000      7.4000     0.66605E-054
    -18.5000      7.5000     0.78971E-055
    -18.5000      7.6000     0.91223E-056
    -18.5000      7.7000     0.10268E-056
    -18.5000      7.8000     0.11261E-057
    -18.5000      7.9000     0.12036E-058
    -18.5000      8.0000     0.12539E-059
    -18.5000      8.1000     0.12731E-060
    -18.5000      8.2000     0.12601E-061
    -18.5000      8.3000     0.12159E-062
    -18.5000      8.4000     0.11439E-063
    -18.5000      8.5000     0.10493E-064
    -18.5000      8.6000     0.93866E-066
    -18.5000      8.7000     0.81887E-067
    -18.5000      8.8000     0.69674E-068
    -18.5000      8.9000     0.57826E-069
    -18.5000      9.0000     0.46818E-070
    -18.5000      9.1000     0.36980E-071
    -18.5000      9.2000     0.28500E-072
    -18.5000      9.3000     0.21433E-073
    -18.5000      9.4000     0.15729E-074
    -18.5000      9.5000     0.11266E-075
    -18.5000      9.6000     0.78759E-077
    -18.5000      9.7000     0.53747E-078
    -18.5000      9.8000     0.35808E-079
    -18.5000      9.9000     0.23291E-080
    -18.5000     10.0000     0.14793E-081
    -18.5000     10.1000     0.91748E-083
    -18.5000     10.2000     0.55573E-084
    -18.5000     10.3000     0.32877E-085
    -18.5000     10.4000     0.18999E-086
    -18.5000     10.5000     0.10726E-087
    -18.5000     10.6000     0.59156E-089
    -18.5000     10.7000     0.31879E-090
    -18.5000     10.8000     0.16788E-091
    -18.5000     10.9000     0.86394E-093
    -18.5000     11.0000     0.43454E-094
    -18.5000     11.1000     0.21364E-095
    -18.5000     11.2000     0.10268E-096
    -18.5000     11.3000     0.48243E-098
    -18.5000     11.4000     0.22163E-099
    -18.5000     11.5000     0.99557E-101
    -18.5000     11.6000     0.43735E-102
    -18.5000     11.7000     0.18790E-103
    -18.5000     11.8000     0.78962E-105
    -18.5000     11.9000     0.32459E-106
    -18.5000     12.0000     0.13053E-107
    -18.5000     12.1000     0.51361E-109
    -18.5000     12.2000     0.19774E-110
    -18.5000     12.3000     0.74497E-112
    -18.5000     12.4000     0.27468E-113
    -18.5000     12.5000     0.99140E-115
    -18.5000     12.6000     0.35129E-116
    -18.5000     12.7000     0.13241E-117
    -18.5000     12.8000     0.00000E+000
 
    -18.4000    -12.8000     0.00000E+000
    -18.4000    -12.7000     0.23822E-117
    -18.4000    -12.6000     0.73656E-116
    -18.4000    -12.5000     0.20898E-114
    -18.4000    -12.4000     0.57911E-113
    -18.4000    -12.3000     0.15706E-111
    -18.4000    -12.2000     0.41687E-110
    -18.4000    -12.1000     0.10827E-108
    -18.4000    -12.0000     0.27518E-107
    -18.4000    -11.9000     0.68425E-106
    -18.4000    -11.8000     0.16645E-104
    -18.4000    -11.7000     0.39608E-103
    -18.4000    -11.6000     0.92186E-102
    -18.4000    -11.5000     0.20985E-100
    -18.4000    -11.4000     0.46713E-099
    -18.4000    -11.3000     0.10168E-097
    -18.4000    -11.2000     0.21640E-096
    -18.4000    -11.1000     0.45026E-095
    -18.4000    -11.0000     0.91580E-094
    -18.4000    -10.9000     0.18207E-092
    -18.4000    -10.8000     0.35378E-091
    -18.4000    -10.7000     0.67180E-090
    -18.4000    -10.6000     0.12466E-088
    -18.4000    -10.5000     0.22601E-087
    -18.4000    -10.4000     0.40034E-086
    -18.4000    -10.3000     0.69275E-085
    -18.4000    -10.2000     0.11709E-083
    -18.4000    -10.1000     0.19331E-082
    -18.4000    -10.0000     0.31167E-081
    -18.4000     -9.9000     0.49071E-080
    -18.4000     -9.8000     0.75439E-079
    -18.4000     -9.7000     0.11323E-077
    -18.4000     -9.6000     0.16592E-076
    -18.4000     -9.5000     0.23732E-075
    -18.4000     -9.4000     0.33133E-074
    -18.4000     -9.3000     0.45147E-073
    -18.4000     -9.2000     0.60032E-072
    -18.4000     -9.1000     0.77893E-071
    -18.4000     -9.0000     0.98610E-070
    -18.4000     -8.9000     0.12179E-068
    -18.4000     -8.8000     0.14674E-067
    -18.4000     -8.7000     0.17246E-066
    -18.4000     -8.6000     0.19768E-065
    -18.4000     -8.5000     0.22098E-064
    -18.4000     -8.4000     0.24090E-063
    -18.4000     -8.3000     0.25605E-062
    -18.4000     -8.2000     0.26535E-061
    -18.4000     -8.1000     0.26808E-060
    -18.4000     -8.0000     0.26401E-059
    -18.4000     -7.9000     0.25343E-058
    -18.4000     -7.8000     0.23710E-057
    -18.4000     -7.7000     0.21617E-056
    -18.4000     -7.6000     0.19206E-055
    -18.4000     -7.5000     0.16625E-054
    -18.4000     -7.4000     0.14022E-053
    -18.4000     -7.3000     0.11520E-052
    -18.4000     -7.2000     0.92202E-052
    -18.4000     -7.1000     0.71875E-051
    -18.4000     -7.0000     0.54569E-050
    -18.4000     -6.9000     0.40347E-049
    -18.4000     -6.8000     0.29049E-048
    -18.4000     -6.7000     0.20364E-047
    -18.4000     -6.6000     0.13899E-046
    -18.4000     -6.5000     0.92349E-046
    -18.4000     -6.4000     0.59731E-045
    -18.4000     -6.3000     0.37604E-044
    -18.4000     -6.2000     0.23042E-043
    -18.4000     -6.1000     0.13740E-042
    -18.4000     -6.0000     0.79733E-042
    -18.4000     -5.9000     0.45021E-041
    -18.4000     -5.8000     0.24734E-040
    -18.4000     -5.7000     0.13220E-039
    -18.4000     -5.6000     0.68737E-039
    -18.4000     -5.5000     0.34766E-038
    -18.4000     -5.4000     0.17103E-037
    -18.4000     -5.3000     0.81835E-037
    -18.4000     -5.2000     0.38080E-036
    -18.4000     -5.1000     0.17231E-035
    -18.4000     -5.0000     0.75819E-035
    -18.4000     -4.9000     0.32437E-034
    -18.4000     -4.8000     0.13492E-033
    -18.4000     -4.7000     0.54557E-033
    -18.4000     -4.6000     0.21446E-032
    -18.4000     -4.5000     0.81945E-032
    -18.4000     -4.4000     0.30434E-031
    -18.4000     -4.3000     0.10985E-030
    -18.4000     -4.2000     0.38536E-030
    -18.4000     -4.1000     0.13137E-029
    -18.4000     -4.0000     0.43519E-029
    -18.4000     -3.9000     0.14008E-028
    -18.4000     -3.8000     0.43807E-028
    -18.4000     -3.7000     0.13311E-027
    -18.4000     -3.6000     0.39291E-027
    -18.4000     -3.5000     0.11267E-026
    -18.4000     -3.4000     0.31383E-026
    -18.4000     -3.3000     0.84912E-026
    -18.4000     -3.2000     0.22314E-025
    -18.4000     -3.1000     0.56955E-025
    -18.4000     -3.0000     0.14118E-024
    -18.4000     -2.9000     0.33986E-024
    -18.4000     -2.8000     0.79451E-024
    -18.4000     -2.7000     0.18036E-023
    -18.4000     -2.6000     0.39755E-023
    -18.4000     -2.5000     0.85085E-023
    -18.4000     -2.4000     0.17681E-022
    -18.4000     -2.3000     0.35671E-022
    -18.4000     -2.2000     0.69870E-022
    -18.4000     -2.1000     0.13286E-021
    -18.4000     -2.0000     0.24526E-021
    -18.4000     -1.9000     0.43951E-021
    -18.4000     -1.8000     0.76454E-021
    -18.4000     -1.7000     0.12909E-020
    -18.4000     -1.6000     0.21159E-020
    -18.4000     -1.5000     0.33660E-020
    -18.4000     -1.4000     0.51975E-020
    -18.4000     -1.3000     0.77895E-020
    -18.4000     -1.2000     0.11330E-019
    -18.4000     -1.1000     0.15995E-019
    -18.4000     -1.0000     0.21916E-019
    -18.4000     -0.9000     0.29141E-019
    -18.4000     -0.8000     0.37606E-019
    -18.4000     -0.7000     0.47096E-019
    -18.4000     -0.6000     0.57240E-019
    -18.4000     -0.5000     0.67513E-019
    -18.4000     -0.4000     0.77277E-019
    -18.4000     -0.3000     0.85837E-019
    -18.4000     -0.2000     0.92527E-019
    -18.4000     -0.1000     0.96789E-019
    -18.4000      0.0000     0.98253E-019
    -18.4000      0.1000     0.96789E-019
    -18.4000      0.2000     0.92527E-019
    -18.4000      0.3000     0.85837E-019
    -18.4000      0.4000     0.77277E-019
    -18.4000      0.5000     0.67513E-019
    -18.4000      0.6000     0.57240E-019
    -18.4000      0.7000     0.47096E-019
    -18.4000      0.8000     0.37606E-019
    -18.4000      0.9000     0.29141E-019
    -18.4000      1.0000     0.21916E-019
    -18.4000      1.1000     0.15995E-019
    -18.4000      1.2000     0.11330E-019
    -18.4000      1.3000     0.77895E-020
    -18.4000      1.4000     0.51975E-020
    -18.4000      1.5000     0.33660E-020
    -18.4000      1.6000     0.21159E-020
    -18.4000      1.7000     0.12909E-020
    -18.4000      1.8000     0.76454E-021
    -18.4000      1.9000     0.43951E-021
    -18.4000      2.0000     0.24526E-021
    -18.4000      2.1000     0.13286E-021
    -18.4000      2.2000     0.69870E-022
    -18.4000      2.3000     0.35671E-022
    -18.4000      2.4000     0.17681E-022
    -18.4000      2.5000     0.85085E-023
    -18.4000      2.6000     0.39755E-023
    -18.4000      2.7000     0.18036E-023
    -18.4000      2.8000     0.79451E-024
    -18.4000      2.9000     0.33986E-024
    -18.4000      3.0000     0.14118E-024
    -18.4000      3.1000     0.56955E-025
    -18.4000      3.2000     0.22314E-025
    -18.4000      3.3000     0.84912E-026
    -18.4000      3.4000     0.31383E-026
    -18.4000      3.5000     0.11267E-026
    -18.4000      3.6000     0.39291E-027
    -18.4000      3.7000     0.13311E-027
    -18.4000      3.8000     0.43807E-028
    -18.4000      3.9000     0.14008E-028
    -18.4000      4.0000     0.43519E-029
    -18.4000      4.1000     0.13137E-029
    -18.4000      4.2000     0.38536E-030
    -18.4000      4.3000     0.10985E-030
    -18.4000      4.4000     0.30434E-031
    -18.4000      4.5000     0.81945E-032
    -18.4000      4.6000     0.21446E-032
    -18.4000      4.7000     0.54557E-033
    -18.4000      4.8000     0.13492E-033
    -18.4000      4.9000     0.32437E-034
    -18.4000      5.0000     0.75819E-035
    -18.4000      5.1000     0.17231E-035
    -18.4000      5.2000     0.38080E-036
    -18.4000      5.3000     0.81835E-037
    -18.4000      5.4000     0.17103E-037
    -18.4000      5.5000     0.34766E-038
    -18.4000      5.6000     0.68737E-039
    -18.4000      5.7000     0.13220E-039
    -18.4000      5.8000     0.24734E-040
    -18.4000      5.9000     0.45021E-041
    -18.4000      6.0000     0.79733E-042
    -18.4000      6.1000     0.13740E-042
    -18.4000      6.2000     0.23042E-043
    -18.4000      6.3000     0.37604E-044
    -18.4000      6.4000     0.59731E-045
    -18.4000      6.5000     0.92349E-046
    -18.4000      6.6000     0.13899E-046
    -18.4000      6.7000     0.20364E-047
    -18.4000      6.8000     0.29049E-048
    -18.4000      6.9000     0.40347E-049
    -18.4000      7.0000     0.54569E-050
    -18.4000      7.1000     0.71875E-051
    -18.4000      7.2000     0.92202E-052
    -18.4000      7.3000     0.11520E-052
    -18.4000      7.4000     0.14022E-053
    -18.4000      7.5000     0.16625E-054
    -18.4000      7.6000     0.19206E-055
    -18.4000      7.7000     0.21617E-056
    -18.4000      7.8000     0.23710E-057
    -18.4000      7.9000     0.25343E-058
    -18.4000      8.0000     0.26401E-059
    -18.4000      8.1000     0.26808E-060
    -18.4000      8.2000     0.26535E-061
    -18.4000      8.3000     0.25605E-062
    -18.4000      8.4000     0.24090E-063
    -18.4000      8.5000     0.22098E-064
    -18.4000      8.6000     0.19768E-065
    -18.4000      8.7000     0.17246E-066
    -18.4000      8.8000     0.14674E-067
    -18.4000      8.9000     0.12179E-068
    -18.4000      9.0000     0.98610E-070
    -18.4000      9.1000     0.77893E-071
    -18.4000      9.2000     0.60032E-072
    -18.4000      9.3000     0.45147E-073
    -18.4000      9.4000     0.33133E-074
    -18.4000      9.5000     0.23732E-075
    -18.4000      9.6000     0.16592E-076
    -18.4000      9.7000     0.11323E-077
    -18.4000      9.8000     0.75439E-079
    -18.4000      9.9000     0.49071E-080
    -18.4000     10.0000     0.31167E-081
    -18.4000     10.1000     0.19331E-082
    -18.4000     10.2000     0.11709E-083
    -18.4000     10.3000     0.69275E-085
    -18.4000     10.4000     0.40034E-086
    -18.4000     10.5000     0.22601E-087
    -18.4000     10.6000     0.12466E-088
    -18.4000     10.7000     0.67180E-090
    -18.4000     10.8000     0.35378E-091
    -18.4000     10.9000     0.18207E-092
    -18.4000     11.0000     0.91580E-094
    -18.4000     11.1000     0.45026E-095
    -18.4000     11.2000     0.21640E-096
    -18.4000     11.3000     0.10168E-097
    -18.4000     11.4000     0.46713E-099
    -18.4000     11.5000     0.20985E-100
    -18.4000     11.6000     0.92186E-102
    -18.4000     11.7000     0.39608E-103
    -18.4000     11.8000     0.16645E-104
    -18.4000     11.9000     0.68425E-106
    -18.4000     12.0000     0.27518E-107
    -18.4000     12.1000     0.10827E-108
    -18.4000     12.2000     0.41687E-110
    -18.4000     12.3000     0.15706E-111
    -18.4000     12.4000     0.57911E-113
    -18.4000     12.5000     0.20902E-114
    -18.4000     12.6000     0.74066E-116
    -18.4000     12.7000     0.27917E-117
    -18.4000     12.8000     0.00000E+000
 
    -18.3000    -12.8000     0.00000E+000
    -18.3000    -12.7000     0.49934E-117
    -18.3000    -12.6000     0.15439E-115
    -18.3000    -12.5000     0.43802E-114
    -18.3000    -12.4000     0.12138E-112
    -18.3000    -12.3000     0.32918E-111
    -18.3000    -12.2000     0.87368E-110
    -18.3000    -12.1000     0.22692E-108
    -18.3000    -12.0000     0.57670E-107
    -18.3000    -11.9000     0.14339E-105
    -18.3000    -11.8000     0.34881E-104
    -18.3000    -11.7000     0.83000E-103
    -18.3000    -11.6000     0.19317E-101
    -18.3000    -11.5000     0.43971E-100
    -18.3000    -11.4000     0.97880E-099
    -18.3000    -11.3000     0.21305E-097
    -18.3000    -11.2000     0.45341E-096
    -18.3000    -11.1000     0.94337E-095
    -18.3000    -11.0000     0.19187E-093
    -18.3000    -10.9000     0.38145E-092
    -18.3000    -10.8000     0.74117E-091
    -18.3000    -10.7000     0.14074E-089
    -18.3000    -10.6000     0.26114E-088
    -18.3000    -10.5000     0.47345E-087
    -18.3000    -10.4000     0.83861E-086
    -18.3000    -10.3000     0.14511E-084
    -18.3000    -10.2000     0.24527E-083
    -18.3000    -10.1000     0.40490E-082
    -18.3000    -10.0000     0.65279E-081
    -18.3000     -9.9000     0.10278E-079
    -18.3000     -9.8000     0.15800E-078
    -18.3000     -9.7000     0.23714E-077
    -18.3000     -9.6000     0.34747E-076
    -18.3000     -9.5000     0.49699E-075
    -18.3000     -9.4000     0.69384E-074
    -18.3000     -9.3000     0.94538E-073
    -18.3000     -9.2000     0.12570E-071
    -18.3000     -9.1000     0.16310E-070
    -18.3000     -9.0000     0.20647E-069
    -18.3000     -8.9000     0.25501E-068
    -18.3000     -8.8000     0.30724E-067
    -18.3000     -8.7000     0.36106E-066
    -18.3000     -8.6000     0.41386E-065
    -18.3000     -8.5000     0.46263E-064
    -18.3000     -8.4000     0.50429E-063
    -18.3000     -8.3000     0.53600E-062
    -18.3000     -8.2000     0.55545E-061
    -18.3000     -8.1000     0.56115E-060
    -18.3000     -8.0000     0.55262E-059
    -18.3000     -7.9000     0.53045E-058
    -18.3000     -7.8000     0.49625E-057
    -18.3000     -7.7000     0.45243E-056
    -18.3000     -7.6000     0.40195E-055
    -18.3000     -7.5000     0.34793E-054
    -18.3000     -7.4000     0.29343E-053
    -18.3000     -7.3000     0.24108E-052
    -18.3000     -7.2000     0.19294E-051
    -18.3000     -7.1000     0.15040E-050
    -18.3000     -7.0000     0.11418E-049
    -18.3000     -6.9000     0.84420E-049
    -18.3000     -6.8000     0.60778E-048
    -18.3000     -6.7000     0.42606E-047
    -18.3000     -6.6000     0.29078E-046
    -18.3000     -6.5000     0.19320E-045
    -18.3000     -6.4000     0.12496E-044
    -18.3000     -6.3000     0.78666E-044
    -18.3000     -6.2000     0.48200E-043
    -18.3000     -6.1000     0.28742E-042
    -18.3000     -6.0000     0.16678E-041
    -18.3000     -5.9000     0.94168E-041
    -18.3000     -5.8000     0.51732E-040
    -18.3000     -5.7000     0.27649E-039
    -18.3000     -5.6000     0.14376E-038
    -18.3000     -5.5000     0.72709E-038
    -18.3000     -5.4000     0.35768E-037
    -18.3000     -5.3000     0.17114E-036
    -18.3000     -5.2000     0.79632E-036
    -18.3000     -5.1000     0.36033E-035
    -18.3000     -5.0000     0.15854E-034
    -18.3000     -4.9000     0.67825E-034
    -18.3000     -4.8000     0.28210E-033
    -18.3000     -4.7000     0.11407E-032
    -18.3000     -4.6000     0.44839E-032
    -18.3000     -4.5000     0.17132E-031
    -18.3000     -4.4000     0.63626E-031
    -18.3000     -4.3000     0.22966E-030
    -18.3000     -4.2000     0.80561E-030
    -18.3000     -4.1000     0.27463E-029
    -18.3000     -4.0000     0.90971E-029
    -18.3000     -3.9000     0.29281E-028
    -18.3000     -3.8000     0.91570E-028
    -18.3000     -3.7000     0.27822E-027
    -18.3000     -3.6000     0.82124E-027
    -18.3000     -3.5000     0.23549E-026
    -18.3000     -3.4000     0.65593E-026
    -18.3000     -3.3000     0.17747E-025
    -18.3000     -3.2000     0.46636E-025
    -18.3000     -3.1000     0.11903E-024
    -18.3000     -3.0000     0.29505E-024
    -18.3000     -2.9000     0.71025E-024
    -18.3000     -2.8000     0.16603E-023
    -18.3000     -2.7000     0.37689E-023
    -18.3000     -2.6000     0.83074E-023
    -18.3000     -2.5000     0.17779E-022
    -18.3000     -2.4000     0.36945E-022
    -18.3000     -2.3000     0.74536E-022
    -18.3000     -2.2000     0.14599E-021
    -18.3000     -2.1000     0.27761E-021
    -18.3000     -2.0000     0.51245E-021
    -18.3000     -1.9000     0.91829E-021
    -18.3000     -1.8000     0.15974E-020
    -18.3000     -1.7000     0.26972E-020
    -18.3000     -1.6000     0.44206E-020
    -18.3000     -1.5000     0.70325E-020
    -18.3000     -1.4000     0.10859E-019
    -18.3000     -1.3000     0.16274E-019
    -18.3000     -1.2000     0.23671E-019
    -18.3000     -1.1000     0.33417E-019
    -18.3000     -1.0000     0.45784E-019
    -18.3000     -0.9000     0.60879E-019
    -18.3000     -0.8000     0.78562E-019
    -18.3000     -0.7000     0.98388E-019
    -18.3000     -0.6000     0.11958E-018
    -18.3000     -0.5000     0.14104E-018
    -18.3000     -0.4000     0.16143E-018
    -18.3000     -0.3000     0.17932E-018
    -18.3000     -0.2000     0.19329E-018
    -18.3000     -0.1000     0.20219E-018
    -18.3000      0.0000     0.20525E-018
    -18.3000      0.1000     0.20219E-018
    -18.3000      0.2000     0.19329E-018
    -18.3000      0.3000     0.17932E-018
    -18.3000      0.4000     0.16143E-018
    -18.3000      0.5000     0.14104E-018
    -18.3000      0.6000     0.11958E-018
    -18.3000      0.7000     0.98388E-019
    -18.3000      0.8000     0.78562E-019
    -18.3000      0.9000     0.60879E-019
    -18.3000      1.0000     0.45784E-019
    -18.3000      1.1000     0.33417E-019
    -18.3000      1.2000     0.23671E-019
    -18.3000      1.3000     0.16274E-019
    -18.3000      1.4000     0.10859E-019
    -18.3000      1.5000     0.70325E-020
    -18.3000      1.6000     0.44206E-020
    -18.3000      1.7000     0.26972E-020
    -18.3000      1.8000     0.15974E-020
    -18.3000      1.9000     0.91829E-021
    -18.3000      2.0000     0.51245E-021
    -18.3000      2.1000     0.27761E-021
    -18.3000      2.2000     0.14599E-021
    -18.3000      2.3000     0.74536E-022
    -18.3000      2.4000     0.36945E-022
    -18.3000      2.5000     0.17779E-022
    -18.3000      2.6000     0.83074E-023
    -18.3000      2.7000     0.37689E-023
    -18.3000      2.8000     0.16603E-023
    -18.3000      2.9000     0.71025E-024
    -18.3000      3.0000     0.29505E-024
    -18.3000      3.1000     0.11903E-024
    -18.3000      3.2000     0.46636E-025
    -18.3000      3.3000     0.17747E-025
    -18.3000      3.4000     0.65593E-026
    -18.3000      3.5000     0.23549E-026
    -18.3000      3.6000     0.82124E-027
    -18.3000      3.7000     0.27822E-027
    -18.3000      3.8000     0.91570E-028
    -18.3000      3.9000     0.29281E-028
    -18.3000      4.0000     0.90971E-029
    -18.3000      4.1000     0.27463E-029
    -18.3000      4.2000     0.80561E-030
    -18.3000      4.3000     0.22966E-030
    -18.3000      4.4000     0.63626E-031
    -18.3000      4.5000     0.17132E-031
    -18.3000      4.6000     0.44839E-032
    -18.3000      4.7000     0.11407E-032
    -18.3000      4.8000     0.28210E-033
    -18.3000      4.9000     0.67825E-034
    -18.3000      5.0000     0.15854E-034
    -18.3000      5.1000     0.36033E-035
    -18.3000      5.2000     0.79632E-036
    -18.3000      5.3000     0.17114E-036
    -18.3000      5.4000     0.35768E-037
    -18.3000      5.5000     0.72709E-038
    -18.3000      5.6000     0.14376E-038
    -18.3000      5.7000     0.27649E-039
    -18.3000      5.8000     0.51732E-040
    -18.3000      5.9000     0.94168E-041
    -18.3000      6.0000     0.16678E-041
    -18.3000      6.1000     0.28742E-042
    -18.3000      6.2000     0.48200E-043
    -18.3000      6.3000     0.78666E-044
    -18.3000      6.4000     0.12496E-044
    -18.3000      6.5000     0.19320E-045
    -18.3000      6.6000     0.29078E-046
    -18.3000      6.7000     0.42606E-047
    -18.3000      6.8000     0.60778E-048
    -18.3000      6.9000     0.84420E-049
    -18.3000      7.0000     0.11418E-049
    -18.3000      7.1000     0.15040E-050
    -18.3000      7.2000     0.19294E-051
    -18.3000      7.3000     0.24108E-052
    -18.3000      7.4000     0.29343E-053
    -18.3000      7.5000     0.34793E-054
    -18.3000      7.6000     0.40195E-055
    -18.3000      7.7000     0.45243E-056
    -18.3000      7.8000     0.49625E-057
    -18.3000      7.9000     0.53045E-058
    -18.3000      8.0000     0.55262E-059
    -18.3000      8.1000     0.56115E-060
    -18.3000      8.2000     0.55545E-061
    -18.3000      8.3000     0.53600E-062
    -18.3000      8.4000     0.50429E-063
    -18.3000      8.5000     0.46263E-064
    -18.3000      8.6000     0.41386E-065
    -18.3000      8.7000     0.36106E-066
    -18.3000      8.8000     0.30724E-067
    -18.3000      8.9000     0.25501E-068
    -18.3000      9.0000     0.20647E-069
    -18.3000      9.1000     0.16310E-070
    -18.3000      9.2000     0.12570E-071
    -18.3000      9.3000     0.94538E-073
    -18.3000      9.4000     0.69384E-074
    -18.3000      9.5000     0.49699E-075
    -18.3000      9.6000     0.34747E-076
    -18.3000      9.7000     0.23714E-077
    -18.3000      9.8000     0.15800E-078
    -18.3000      9.9000     0.10278E-079
    -18.3000     10.0000     0.65279E-081
    -18.3000     10.1000     0.40490E-082
    -18.3000     10.2000     0.24527E-083
    -18.3000     10.3000     0.14511E-084
    -18.3000     10.4000     0.83861E-086
    -18.3000     10.5000     0.47345E-087
    -18.3000     10.6000     0.26114E-088
    -18.3000     10.7000     0.14074E-089
    -18.3000     10.8000     0.74117E-091
    -18.3000     10.9000     0.38145E-092
    -18.3000     11.0000     0.19187E-093
    -18.3000     11.1000     0.94337E-095
    -18.3000     11.2000     0.45341E-096
    -18.3000     11.3000     0.21305E-097
    -18.3000     11.4000     0.97880E-099
    -18.3000     11.5000     0.43971E-100
    -18.3000     11.6000     0.19317E-101
    -18.3000     11.7000     0.83000E-103
    -18.3000     11.8000     0.34881E-104
    -18.3000     11.9000     0.14339E-105
    -18.3000     12.0000     0.57670E-107
    -18.3000     12.1000     0.22692E-108
    -18.3000     12.2000     0.87368E-110
    -18.3000     12.3000     0.32918E-111
    -18.3000     12.4000     0.12138E-112
    -18.3000     12.5000     0.43811E-114
    -18.3000     12.6000     0.15525E-115
    -18.3000     12.7000     0.58518E-117
    -18.3000     12.8000     0.00000E+000
 
    -18.2000    -12.8000     0.00000E+000
    -18.2000    -12.7000     0.10405E-116
    -18.2000    -12.6000     0.32171E-115
    -18.2000    -12.5000     0.91271E-114
    -18.2000    -12.4000     0.25291E-112
    -18.2000    -12.3000     0.68587E-111
    -18.2000    -12.2000     0.18203E-109
    -18.2000    -12.1000     0.47278E-108
    -18.2000    -12.0000     0.12015E-106
    -18.2000    -11.9000     0.29874E-105
    -18.2000    -11.8000     0.72667E-104
    -18.2000    -11.7000     0.17291E-102
    -18.2000    -11.6000     0.40242E-101
    -18.2000    -11.5000     0.91597E-100
    -18.2000    -11.4000     0.20389E-098
    -18.2000    -11.3000     0.44378E-097
    -18.2000    -11.2000     0.94442E-096
    -18.2000    -11.1000     0.19649E-094
    -18.2000    -11.0000     0.39963E-093
    -18.2000    -10.9000     0.79445E-092
    -18.2000    -10.8000     0.15436E-090
    -18.2000    -10.7000     0.29310E-089
    -18.2000    -10.6000     0.54384E-088
    -18.2000    -10.5000     0.98594E-087
    -18.2000    -10.4000     0.17463E-085
    -18.2000    -10.3000     0.30217E-084
    -18.2000    -10.2000     0.51071E-083
    -18.2000    -10.1000     0.84307E-082
    -18.2000    -10.0000     0.13592E-080
    -18.2000     -9.9000     0.21398E-079
    -18.2000     -9.8000     0.32894E-078
    -18.2000     -9.7000     0.49370E-077
    -18.2000     -9.6000     0.72338E-076
    -18.2000     -9.5000     0.10346E-074
    -18.2000     -9.4000     0.14444E-073
    -18.2000     -9.3000     0.19680E-072
    -18.2000     -9.2000     0.26166E-071
    -18.2000     -9.1000     0.33949E-070
    -18.2000     -9.0000     0.42976E-069
    -18.2000     -8.9000     0.53076E-068
    -18.2000     -8.8000     0.63945E-067
    -18.2000     -8.7000     0.75146E-066
    -18.2000     -8.6000     0.86130E-065
    -18.2000     -8.5000     0.96276E-064
    -18.2000     -8.4000     0.10494E-062
    -18.2000     -8.3000     0.11154E-061
    -18.2000     -8.2000     0.11558E-060
    -18.2000     -8.1000     0.11676E-059
    -18.2000     -8.0000     0.11498E-058
    -18.2000     -7.9000     0.11037E-057
    -18.2000     -7.8000     0.10325E-056
    -18.2000     -7.7000     0.94129E-056
    -18.2000     -7.6000     0.83622E-055
    -18.2000     -7.5000     0.72383E-054
    -18.2000     -7.4000     0.61042E-053
    -18.2000     -7.3000     0.50150E-052
    -18.2000     -7.2000     0.40134E-051
    -18.2000     -7.1000     0.31284E-050
    -18.2000     -7.0000     0.23750E-049
    -18.2000     -6.9000     0.17559E-048
    -18.2000     -6.8000     0.12641E-047
    -18.2000     -6.7000     0.88609E-047
    -18.2000     -6.6000     0.60473E-046
    -18.2000     -6.5000     0.40178E-045
    -18.2000     -6.4000     0.25985E-044
    -18.2000     -6.3000     0.16358E-043
    -18.2000     -6.2000     0.10023E-042
    -18.2000     -6.1000     0.59763E-042
    -18.2000     -6.0000     0.34677E-041
    -18.2000     -5.9000     0.19579E-040
    -18.2000     -5.8000     0.10756E-039
    -18.2000     -5.7000     0.57484E-039
    -18.2000     -5.6000     0.29887E-038
    -18.2000     -5.5000     0.15115E-037
    -18.2000     -5.4000     0.74356E-037
    -18.2000     -5.3000     0.35575E-036
    -18.2000     -5.2000     0.16553E-035
    -18.2000     -5.1000     0.74897E-035
    -18.2000     -5.0000     0.32953E-034
    -18.2000     -4.9000     0.14097E-033
    -18.2000     -4.8000     0.58632E-033
    -18.2000     -4.7000     0.23708E-032
    -18.2000     -4.6000     0.93186E-032
    -18.2000     -4.5000     0.35604E-031
    -18.2000     -4.4000     0.13222E-030
    -18.2000     -4.3000     0.47724E-030
    -18.2000     -4.2000     0.16741E-029
    -18.2000     -4.1000     0.57065E-029
    -18.2000     -4.0000     0.18902E-028
    -18.2000     -3.9000     0.60839E-028
    -18.2000     -3.8000     0.19026E-027
    -18.2000     -3.7000     0.57805E-027
    -18.2000     -3.6000     0.17062E-026
    -18.2000     -3.5000     0.48923E-026
    -18.2000     -3.4000     0.13627E-025
    -18.2000     -3.3000     0.36867E-025
    -18.2000     -3.2000     0.96880E-025
    -18.2000     -3.1000     0.24726E-024
    -18.2000     -3.0000     0.61289E-024
    -18.2000     -2.9000     0.14753E-023
    -18.2000     -2.8000     0.34487E-023
    -18.2000     -2.7000     0.78284E-023
    -18.2000     -2.6000     0.17255E-022
    -18.2000     -2.5000     0.36928E-022
    -18.2000     -2.4000     0.76734E-022
    -18.2000     -2.3000     0.15481E-021
    -18.2000     -2.2000     0.30321E-021
    -18.2000     -2.1000     0.57654E-021
    -18.2000     -2.0000     0.10643E-020
    -18.2000     -1.9000     0.19071E-020
    -18.2000     -1.8000     0.33173E-020
    -18.2000     -1.7000     0.56012E-020
    -18.2000     -1.6000     0.91801E-020
    -18.2000     -1.5000     0.14604E-019
    -18.2000     -1.4000     0.22549E-019
    -18.2000     -1.3000     0.33794E-019
    -18.2000     -1.2000     0.49154E-019
    -18.2000     -1.1000     0.69390E-019
    -18.2000     -1.0000     0.95071E-019
    -18.2000     -0.9000     0.12641E-018
    -18.2000     -0.8000     0.16313E-018
    -18.2000     -0.7000     0.20430E-018
    -18.2000     -0.6000     0.24830E-018
    -18.2000     -0.5000     0.29285E-018
    -18.2000     -0.4000     0.33520E-018
    -18.2000     -0.3000     0.37233E-018
    -18.2000     -0.2000     0.40135E-018
    -18.2000     -0.1000     0.41984E-018
    -18.2000      0.0000     0.42618E-018
    -18.2000      0.1000     0.41984E-018
    -18.2000      0.2000     0.40135E-018
    -18.2000      0.3000     0.37233E-018
    -18.2000      0.4000     0.33520E-018
    -18.2000      0.5000     0.29285E-018
    -18.2000      0.6000     0.24830E-018
    -18.2000      0.7000     0.20430E-018
    -18.2000      0.8000     0.16313E-018
    -18.2000      0.9000     0.12641E-018
    -18.2000      1.0000     0.95071E-019
    -18.2000      1.1000     0.69390E-019
    -18.2000      1.2000     0.49154E-019
    -18.2000      1.3000     0.33794E-019
    -18.2000      1.4000     0.22549E-019
    -18.2000      1.5000     0.14604E-019
    -18.2000      1.6000     0.91801E-020
    -18.2000      1.7000     0.56012E-020
    -18.2000      1.8000     0.33173E-020
    -18.2000      1.9000     0.19071E-020
    -18.2000      2.0000     0.10643E-020
    -18.2000      2.1000     0.57654E-021
    -18.2000      2.2000     0.30321E-021
    -18.2000      2.3000     0.15481E-021
    -18.2000      2.4000     0.76734E-022
    -18.2000      2.5000     0.36928E-022
    -18.2000      2.6000     0.17255E-022
    -18.2000      2.7000     0.78284E-023
    -18.2000      2.8000     0.34487E-023
    -18.2000      2.9000     0.14753E-023
    -18.2000      3.0000     0.61289E-024
    -18.2000      3.1000     0.24726E-024
    -18.2000      3.2000     0.96880E-025
    -18.2000      3.3000     0.36867E-025
    -18.2000      3.4000     0.13627E-025
    -18.2000      3.5000     0.48923E-026
    -18.2000      3.6000     0.17062E-026
    -18.2000      3.7000     0.57805E-027
    -18.2000      3.8000     0.19026E-027
    -18.2000      3.9000     0.60839E-028
    -18.2000      4.0000     0.18902E-028
    -18.2000      4.1000     0.57065E-029
    -18.2000      4.2000     0.16741E-029
    -18.2000      4.3000     0.47724E-030
    -18.2000      4.4000     0.13222E-030
    -18.2000      4.5000     0.35604E-031
    -18.2000      4.6000     0.93186E-032
    -18.2000      4.7000     0.23708E-032
    -18.2000      4.8000     0.58632E-033
    -18.2000      4.9000     0.14097E-033
    -18.2000      5.0000     0.32953E-034
    -18.2000      5.1000     0.74897E-035
    -18.2000      5.2000     0.16553E-035
    -18.2000      5.3000     0.35575E-036
    -18.2000      5.4000     0.74356E-037
    -18.2000      5.5000     0.15115E-037
    -18.2000      5.6000     0.29887E-038
    -18.2000      5.7000     0.57484E-039
    -18.2000      5.8000     0.10756E-039
    -18.2000      5.9000     0.19579E-040
    -18.2000      6.0000     0.34677E-041
    -18.2000      6.1000     0.59763E-042
    -18.2000      6.2000     0.10023E-042
    -18.2000      6.3000     0.16358E-043
    -18.2000      6.4000     0.25985E-044
    -18.2000      6.5000     0.40178E-045
    -18.2000      6.6000     0.60473E-046
    -18.2000      6.7000     0.88609E-047
    -18.2000      6.8000     0.12641E-047
    -18.2000      6.9000     0.17559E-048
    -18.2000      7.0000     0.23750E-049
    -18.2000      7.1000     0.31284E-050
    -18.2000      7.2000     0.40134E-051
    -18.2000      7.3000     0.50150E-052
    -18.2000      7.4000     0.61042E-053
    -18.2000      7.5000     0.72383E-054
    -18.2000      7.6000     0.83622E-055
    -18.2000      7.7000     0.94129E-056
    -18.2000      7.8000     0.10325E-056
    -18.2000      7.9000     0.11037E-057
    -18.2000      8.0000     0.11498E-058
    -18.2000      8.1000     0.11676E-059
    -18.2000      8.2000     0.11558E-060
    -18.2000      8.3000     0.11154E-061
    -18.2000      8.4000     0.10494E-062
    -18.2000      8.5000     0.96276E-064
    -18.2000      8.6000     0.86130E-065
    -18.2000      8.7000     0.75146E-066
    -18.2000      8.8000     0.63945E-067
    -18.2000      8.9000     0.53076E-068
    -18.2000      9.0000     0.42976E-069
    -18.2000      9.1000     0.33949E-070
    -18.2000      9.2000     0.26166E-071
    -18.2000      9.3000     0.19680E-072
    -18.2000      9.4000     0.14444E-073
    -18.2000      9.5000     0.10346E-074
    -18.2000      9.6000     0.72338E-076
    -18.2000      9.7000     0.49370E-077
    -18.2000      9.8000     0.32894E-078
    -18.2000      9.9000     0.21398E-079
    -18.2000     10.0000     0.13592E-080
    -18.2000     10.1000     0.84307E-082
    -18.2000     10.2000     0.51071E-083
    -18.2000     10.3000     0.30217E-084
    -18.2000     10.4000     0.17463E-085
    -18.2000     10.5000     0.98594E-087
    -18.2000     10.6000     0.54384E-088
    -18.2000     10.7000     0.29310E-089
    -18.2000     10.8000     0.15436E-090
    -18.2000     10.9000     0.79445E-092
    -18.2000     11.0000     0.39963E-093
    -18.2000     11.1000     0.19649E-094
    -18.2000     11.2000     0.94442E-096
    -18.2000     11.3000     0.44378E-097
    -18.2000     11.4000     0.20389E-098
    -18.2000     11.5000     0.91597E-100
    -18.2000     11.6000     0.40242E-101
    -18.2000     11.7000     0.17291E-102
    -18.2000     11.8000     0.72667E-104
    -18.2000     11.9000     0.29874E-105
    -18.2000     12.0000     0.12015E-106
    -18.2000     12.1000     0.47278E-108
    -18.2000     12.2000     0.18203E-109
    -18.2000     12.3000     0.68587E-111
    -18.2000     12.4000     0.25291E-112
    -18.2000     12.5000     0.91289E-114
    -18.2000     12.6000     0.32350E-115
    -18.2000     12.7000     0.12194E-116
    -18.2000     12.8000     0.00000E+000
 
    -18.1000    -12.8000     0.00000E+000
    -18.1000    -12.7000     0.21556E-116
    -18.1000    -12.6000     0.66643E-115
    -18.1000    -12.5000     0.18907E-113
    -18.1000    -12.4000     0.52388E-112
    -18.1000    -12.3000     0.14207E-110
    -18.1000    -12.2000     0.37705E-109
    -18.1000    -12.1000     0.97924E-108
    -18.1000    -12.0000     0.24885E-106
    -18.1000    -11.9000     0.61872E-105
    -18.1000    -11.8000     0.15050E-103
    -18.1000    -11.7000     0.35809E-102
    -18.1000    -11.6000     0.83336E-101
    -18.1000    -11.5000     0.18968E-099
    -18.1000    -11.4000     0.42221E-098
    -18.1000    -11.3000     0.91894E-097
    -18.1000    -11.2000     0.19556E-095
    -18.1000    -11.1000     0.40685E-094
    -18.1000    -11.0000     0.82744E-093
    -18.1000    -10.9000     0.16449E-091
    -18.1000    -10.8000     0.31958E-090
    -18.1000    -10.7000     0.60681E-089
    -18.1000    -10.6000     0.11259E-087
    -18.1000    -10.5000     0.20411E-086
    -18.1000    -10.4000     0.36151E-085
    -18.1000    -10.3000     0.62549E-084
    -18.1000    -10.2000     0.10571E-082
    -18.1000    -10.1000     0.17451E-081
    -18.1000    -10.0000     0.28133E-080
    -18.1000     -9.9000     0.44289E-079
    -18.1000     -9.8000     0.68081E-078
    -18.1000     -9.7000     0.10218E-076
    -18.1000     -9.6000     0.14971E-075
    -18.1000     -9.5000     0.21411E-074
    -18.1000     -9.4000     0.29890E-073
    -18.1000     -9.3000     0.40723E-072
    -18.1000     -9.2000     0.54145E-071
    -18.1000     -9.1000     0.70247E-070
    -18.1000     -9.0000     0.88922E-069
    -18.1000     -8.9000     0.10982E-067
    -18.1000     -8.8000     0.13230E-066
    -18.1000     -8.7000     0.15547E-065
    -18.1000     -8.6000     0.17819E-064
    -18.1000     -8.5000     0.19917E-063
    -18.1000     -8.4000     0.21709E-062
    -18.1000     -8.3000     0.23073E-061
    -18.1000     -8.2000     0.23908E-060
    -18.1000     -8.1000     0.24152E-059
    -18.1000     -8.0000     0.23783E-058
    -18.1000     -7.9000     0.22827E-057
    -18.1000     -7.8000     0.21354E-056
    -18.1000     -7.7000     0.19467E-055
    -18.1000     -7.6000     0.17293E-054
    -18.1000     -7.5000     0.14968E-053
    -18.1000     -7.4000     0.12623E-052
    -18.1000     -7.3000     0.10370E-051
    -18.1000     -7.2000     0.82986E-051
    -18.1000     -7.1000     0.64685E-050
    -18.1000     -7.0000     0.49105E-049
    -18.1000     -6.9000     0.36303E-048
    -18.1000     -6.8000     0.26134E-047
    -18.1000     -6.7000     0.18319E-046
    -18.1000     -6.6000     0.12501E-045
    -18.1000     -6.5000     0.83056E-045
    -18.1000     -6.4000     0.53715E-044
    -18.1000     -6.3000     0.33813E-043
    -18.1000     -6.2000     0.20716E-042
    -18.1000     -6.1000     0.12352E-041
    -18.1000     -6.0000     0.71671E-041
    -18.1000     -5.9000     0.40465E-040
    -18.1000     -5.8000     0.22228E-039
    -18.1000     -5.7000     0.11879E-038
    -18.1000     -5.6000     0.61761E-038
    -18.1000     -5.5000     0.31235E-037
    -18.1000     -5.4000     0.15364E-036
    -18.1000     -5.3000     0.73507E-036
    -18.1000     -5.2000     0.34201E-035
    -18.1000     -5.1000     0.15475E-034
    -18.1000     -5.0000     0.68083E-034
    -18.1000     -4.9000     0.29124E-033
    -18.1000     -4.8000     0.12113E-032
    -18.1000     -4.7000     0.48976E-032
    -18.1000     -4.6000     0.19250E-031
    -18.1000     -4.5000     0.73547E-031
    -18.1000     -4.4000     0.27312E-030
    -18.1000     -4.3000     0.98577E-030
    -18.1000     -4.2000     0.34577E-029
    -18.1000     -4.1000     0.11786E-028
    -18.1000     -4.0000     0.39040E-028
    -18.1000     -3.9000     0.12565E-027
    -18.1000     -3.8000     0.39292E-027
    -18.1000     -3.7000     0.11938E-026
    -18.1000     -3.6000     0.35235E-026
    -18.1000     -3.5000     0.10103E-025
    -18.1000     -3.4000     0.28139E-025
    -18.1000     -3.3000     0.76127E-025
    -18.1000     -3.2000     0.20004E-024
    -18.1000     -3.1000     0.51054E-024
    -18.1000     -3.0000     0.12654E-023
    -18.1000     -2.9000     0.30461E-023
    -18.1000     -2.8000     0.71203E-023
    -18.1000     -2.7000     0.16162E-022
    -18.1000     -2.6000     0.35623E-022
    -18.1000     -2.5000     0.76236E-022
    -18.1000     -2.4000     0.15841E-021
    -18.1000     -2.3000     0.31958E-021
    -18.1000     -2.2000     0.62592E-021
    -18.1000     -2.1000     0.11901E-020
    -18.1000     -2.0000     0.21969E-020
    -18.1000     -1.9000     0.39366E-020
    -18.1000     -1.8000     0.68474E-020
    -18.1000     -1.7000     0.11562E-019
    -18.1000     -1.6000     0.18949E-019
    -18.1000     -1.5000     0.30143E-019
    -18.1000     -1.4000     0.46542E-019
    -18.1000     -1.3000     0.69750E-019
    -18.1000     -1.2000     0.10145E-018
    -18.1000     -1.1000     0.14322E-018
    -18.1000     -1.0000     0.19622E-018
    -18.1000     -0.9000     0.26091E-018
    -18.1000     -0.8000     0.33668E-018
    -18.1000     -0.7000     0.42164E-018
    -18.1000     -0.6000     0.51245E-018
    -18.1000     -0.5000     0.60441E-018
    -18.1000     -0.4000     0.69180E-018
    -18.1000     -0.3000     0.76843E-018
    -18.1000     -0.2000     0.82831E-018
    -18.1000     -0.1000     0.86646E-018
    -18.1000      0.0000     0.87956E-018
    -18.1000      0.1000     0.86646E-018
    -18.1000      0.2000     0.82831E-018
    -18.1000      0.3000     0.76843E-018
    -18.1000      0.4000     0.69180E-018
    -18.1000      0.5000     0.60441E-018
    -18.1000      0.6000     0.51245E-018
    -18.1000      0.7000     0.42164E-018
    -18.1000      0.8000     0.33668E-018
    -18.1000      0.9000     0.26091E-018
    -18.1000      1.0000     0.19622E-018
    -18.1000      1.1000     0.14322E-018
    -18.1000      1.2000     0.10145E-018
    -18.1000      1.3000     0.69750E-019
    -18.1000      1.4000     0.46542E-019
    -18.1000      1.5000     0.30143E-019
    -18.1000      1.6000     0.18949E-019
    -18.1000      1.7000     0.11562E-019
    -18.1000      1.8000     0.68474E-020
    -18.1000      1.9000     0.39366E-020
    -18.1000      2.0000     0.21969E-020
    -18.1000      2.1000     0.11901E-020
    -18.1000      2.2000     0.62592E-021
    -18.1000      2.3000     0.31958E-021
    -18.1000      2.4000     0.15841E-021
    -18.1000      2.5000     0.76236E-022
    -18.1000      2.6000     0.35623E-022
    -18.1000      2.7000     0.16162E-022
    -18.1000      2.8000     0.71203E-023
    -18.1000      2.9000     0.30461E-023
    -18.1000      3.0000     0.12654E-023
    -18.1000      3.1000     0.51054E-024
    -18.1000      3.2000     0.20004E-024
    -18.1000      3.3000     0.76127E-025
    -18.1000      3.4000     0.28139E-025
    -18.1000      3.5000     0.10103E-025
    -18.1000      3.6000     0.35235E-026
    -18.1000      3.7000     0.11938E-026
    -18.1000      3.8000     0.39292E-027
    -18.1000      3.9000     0.12565E-027
    -18.1000      4.0000     0.39040E-028
    -18.1000      4.1000     0.11786E-028
    -18.1000      4.2000     0.34577E-029
    -18.1000      4.3000     0.98577E-030
    -18.1000      4.4000     0.27312E-030
    -18.1000      4.5000     0.73547E-031
    -18.1000      4.6000     0.19250E-031
    -18.1000      4.7000     0.48976E-032
    -18.1000      4.8000     0.12113E-032
    -18.1000      4.9000     0.29124E-033
    -18.1000      5.0000     0.68083E-034
    -18.1000      5.1000     0.15475E-034
    -18.1000      5.2000     0.34201E-035
    -18.1000      5.3000     0.73507E-036
    -18.1000      5.4000     0.15364E-036
    -18.1000      5.5000     0.31235E-037
    -18.1000      5.6000     0.61761E-038
    -18.1000      5.7000     0.11879E-038
    -18.1000      5.8000     0.22228E-039
    -18.1000      5.9000     0.40465E-040
    -18.1000      6.0000     0.71671E-041
    -18.1000      6.1000     0.12352E-041
    -18.1000      6.2000     0.20716E-042
    -18.1000      6.3000     0.33813E-043
    -18.1000      6.4000     0.53715E-044
    -18.1000      6.5000     0.83056E-045
    -18.1000      6.6000     0.12501E-045
    -18.1000      6.7000     0.18319E-046
    -18.1000      6.8000     0.26134E-047
    -18.1000      6.9000     0.36303E-048
    -18.1000      7.0000     0.49105E-049
    -18.1000      7.1000     0.64685E-050
    -18.1000      7.2000     0.82986E-051
    -18.1000      7.3000     0.10370E-051
    -18.1000      7.4000     0.12623E-052
    -18.1000      7.5000     0.14968E-053
    -18.1000      7.6000     0.17293E-054
    -18.1000      7.7000     0.19467E-055
    -18.1000      7.8000     0.21354E-056
    -18.1000      7.9000     0.22827E-057
    -18.1000      8.0000     0.23783E-058
    -18.1000      8.1000     0.24152E-059
    -18.1000      8.2000     0.23908E-060
    -18.1000      8.3000     0.23073E-061
    -18.1000      8.4000     0.21709E-062
    -18.1000      8.5000     0.19917E-063
    -18.1000      8.6000     0.17819E-064
    -18.1000      8.7000     0.15547E-065
    -18.1000      8.8000     0.13230E-066
    -18.1000      8.9000     0.10982E-067
    -18.1000      9.0000     0.88922E-069
    -18.1000      9.1000     0.70247E-070
    -18.1000      9.2000     0.54145E-071
    -18.1000      9.3000     0.40723E-072
    -18.1000      9.4000     0.29890E-073
    -18.1000      9.5000     0.21411E-074
    -18.1000      9.6000     0.14971E-075
    -18.1000      9.7000     0.10218E-076
    -18.1000      9.8000     0.68081E-078
    -18.1000      9.9000     0.44289E-079
    -18.1000     10.0000     0.28133E-080
    -18.1000     10.1000     0.17451E-081
    -18.1000     10.2000     0.10571E-082
    -18.1000     10.3000     0.62549E-084
    -18.1000     10.4000     0.36151E-085
    -18.1000     10.5000     0.20411E-086
    -18.1000     10.6000     0.11259E-087
    -18.1000     10.7000     0.60681E-089
    -18.1000     10.8000     0.31958E-090
    -18.1000     10.9000     0.16449E-091
    -18.1000     11.0000     0.82744E-093
    -18.1000     11.1000     0.40685E-094
    -18.1000     11.2000     0.19556E-095
    -18.1000     11.3000     0.91894E-097
    -18.1000     11.4000     0.42221E-098
    -18.1000     11.5000     0.18968E-099
    -18.1000     11.6000     0.83336E-101
    -18.1000     11.7000     0.35809E-102
    -18.1000     11.8000     0.15050E-103
    -18.1000     11.9000     0.61872E-105
    -18.1000     12.0000     0.24885E-106
    -18.1000     12.1000     0.97924E-108
    -18.1000     12.2000     0.37705E-109
    -18.1000     12.3000     0.14207E-110
    -18.1000     12.4000     0.52388E-112
    -18.1000     12.5000     0.18910E-113
    -18.1000     12.6000     0.67014E-115
    -18.1000     12.7000     0.25261E-116
    -18.1000     12.8000     0.00000E+000
 
    -18.0000    -12.8000     0.00000E+000
    -18.0000    -12.7000     0.44392E-116
    -18.0000    -12.6000     0.13724E-114
    -18.0000    -12.5000     0.38934E-113
    -18.0000    -12.4000     0.10788E-111
    -18.0000    -12.3000     0.29254E-110
    -18.0000    -12.2000     0.77637E-109
    -18.0000    -12.1000     0.20163E-107
    -18.0000    -12.0000     0.51237E-106
    -18.0000    -11.9000     0.12739E-104
    -18.0000    -11.8000     0.30985E-103
    -18.0000    -11.7000     0.73722E-102
    -18.0000    -11.6000     0.17156E-100
    -18.0000    -11.5000     0.39049E-099
    -18.0000    -11.4000     0.86914E-098
    -18.0000    -11.3000     0.18916E-096
    -18.0000    -11.2000     0.40254E-095
    -18.0000    -11.1000     0.83744E-094
    -18.0000    -11.0000     0.17031E-092
    -18.0000    -10.9000     0.33855E-091
    -18.0000    -10.8000     0.65775E-090
    -18.0000    -10.7000     0.12489E-088
    -18.0000    -10.6000     0.23171E-087
    -18.0000    -10.5000     0.42004E-086
    -18.0000    -10.4000     0.74393E-085
    -18.0000    -10.3000     0.12871E-083
    -18.0000    -10.2000     0.21753E-082
    -18.0000    -10.1000     0.35907E-081
    -18.0000    -10.0000     0.57886E-080
    -18.0000     -9.9000     0.91126E-079
    -18.0000     -9.8000     0.14007E-077
    -18.0000     -9.7000     0.21021E-076
    -18.0000     -9.6000     0.30799E-075
    -18.0000     -9.5000     0.44047E-074
    -18.0000     -9.4000     0.61487E-073
    -18.0000     -9.3000     0.83770E-072
    -18.0000     -9.2000     0.11137E-070
    -18.0000     -9.1000     0.14449E-069
    -18.0000     -9.0000     0.18290E-068
    -18.0000     -8.9000     0.22586E-067
    -18.0000     -8.8000     0.27209E-066
    -18.0000     -8.7000     0.31973E-065
    -18.0000     -8.6000     0.36644E-064
    -18.0000     -8.5000     0.40958E-063
    -18.0000     -8.4000     0.44642E-062
    -18.0000     -8.3000     0.47444E-061
    -18.0000     -8.2000     0.49160E-060
    -18.0000     -8.1000     0.49659E-059
    -18.0000     -8.0000     0.48898E-058
    -18.0000     -7.9000     0.46932E-057
    -18.0000     -7.8000     0.43901E-056
    -18.0000     -7.7000     0.40020E-055
    -18.0000     -7.6000     0.35550E-054
    -18.0000     -7.5000     0.30770E-053
    -18.0000     -7.4000     0.25947E-052
    -18.0000     -7.3000     0.21315E-051
    -18.0000     -7.2000     0.17057E-050
    -18.0000     -7.1000     0.13295E-049
    -18.0000     -7.0000     0.10092E-048
    -18.0000     -6.9000     0.74607E-048
    -18.0000     -6.8000     0.53707E-047
    -18.0000     -6.7000     0.37645E-046
    -18.0000     -6.6000     0.25689E-045
    -18.0000     -6.5000     0.17067E-044
    -18.0000     -6.4000     0.11037E-043
    -18.0000     -6.3000     0.69475E-043
    -18.0000     -6.2000     0.42564E-042
    -18.0000     -6.1000     0.25378E-041
    -18.0000     -6.0000     0.14724E-040
    -18.0000     -5.9000     0.83128E-040
    -18.0000     -5.8000     0.45662E-039
    -18.0000     -5.7000     0.24402E-038
    -18.0000     -5.6000     0.12686E-037
    -18.0000     -5.5000     0.64156E-037
    -18.0000     -5.4000     0.31558E-036
    -18.0000     -5.3000     0.15097E-035
    -18.0000     -5.2000     0.70242E-035
    -18.0000     -5.1000     0.31780E-034
    -18.0000     -5.0000     0.13982E-033
    -18.0000     -4.9000     0.59808E-033
    -18.0000     -4.8000     0.24873E-032
    -18.0000     -4.7000     0.10057E-031
    -18.0000     -4.6000     0.39527E-031
    -18.0000     -4.5000     0.15101E-030
    -18.0000     -4.4000     0.56077E-030
    -18.0000     -4.3000     0.20239E-029
    -18.0000     -4.2000     0.70988E-029
    -18.0000     -4.1000     0.24197E-028
    -18.0000     -4.0000     0.80145E-028
    -18.0000     -3.9000     0.25794E-027
    -18.0000     -3.8000     0.80657E-027
    -18.0000     -3.7000     0.24504E-026
    -18.0000     -3.6000     0.72323E-026
    -18.0000     -3.5000     0.20736E-025
    -18.0000     -3.4000     0.57754E-025
    -18.0000     -3.3000     0.15624E-024
    -18.0000     -3.2000     0.41056E-024
    -18.0000     -3.1000     0.10478E-023
    -18.0000     -3.0000     0.25970E-023
    -18.0000     -2.9000     0.62511E-023
    -18.0000     -2.8000     0.14612E-022
    -18.0000     -2.7000     0.33166E-022
    -18.0000     -2.6000     0.73098E-022
    -18.0000     -2.5000     0.15643E-021
    -18.0000     -2.4000     0.32504E-021
    -18.0000     -2.3000     0.65572E-021
    -18.0000     -2.2000     0.12843E-020
    -18.0000     -2.1000     0.24419E-020
    -18.0000     -2.0000     0.45074E-020
    -18.0000     -1.9000     0.80766E-020
    -18.0000     -1.8000     0.14048E-019
    -18.0000     -1.7000     0.23720E-019
    -18.0000     -1.6000     0.38874E-019
    -18.0000     -1.5000     0.61839E-019
    -18.0000     -1.4000     0.95481E-019
    -18.0000     -1.3000     0.14309E-018
    -18.0000     -1.2000     0.20812E-018
    -18.0000     -1.1000     0.29380E-018
    -18.0000     -1.0000     0.40252E-018
    -18.0000     -0.9000     0.53521E-018
    -18.0000     -0.8000     0.69065E-018
    -18.0000     -0.7000     0.86492E-018
    -18.0000     -0.6000     0.10512E-017
    -18.0000     -0.5000     0.12398E-017
    -18.0000     -0.4000     0.14191E-017
    -18.0000     -0.3000     0.15763E-017
    -18.0000     -0.2000     0.16991E-017
    -18.0000     -0.1000     0.17773E-017
    -18.0000      0.0000     0.18042E-017
    -18.0000      0.1000     0.17773E-017
    -18.0000      0.2000     0.16991E-017
    -18.0000      0.3000     0.15763E-017
    -18.0000      0.4000     0.14191E-017
    -18.0000      0.5000     0.12398E-017
    -18.0000      0.6000     0.10512E-017
    -18.0000      0.7000     0.86492E-018
    -18.0000      0.8000     0.69065E-018
    -18.0000      0.9000     0.53521E-018
    -18.0000      1.0000     0.40252E-018
    -18.0000      1.1000     0.29380E-018
    -18.0000      1.2000     0.20812E-018
    -18.0000      1.3000     0.14309E-018
    -18.0000      1.4000     0.95481E-019
    -18.0000      1.5000     0.61839E-019
    -18.0000      1.6000     0.38874E-019
    -18.0000      1.7000     0.23720E-019
    -18.0000      1.8000     0.14048E-019
    -18.0000      1.9000     0.80766E-020
    -18.0000      2.0000     0.45074E-020
    -18.0000      2.1000     0.24419E-020
    -18.0000      2.2000     0.12843E-020
    -18.0000      2.3000     0.65572E-021
    -18.0000      2.4000     0.32504E-021
    -18.0000      2.5000     0.15643E-021
    -18.0000      2.6000     0.73098E-022
    -18.0000      2.7000     0.33166E-022
    -18.0000      2.8000     0.14612E-022
    -18.0000      2.9000     0.62511E-023
    -18.0000      3.0000     0.25970E-023
    -18.0000      3.1000     0.10478E-023
    -18.0000      3.2000     0.41056E-024
    -18.0000      3.3000     0.15624E-024
    -18.0000      3.4000     0.57754E-025
    -18.0000      3.5000     0.20736E-025
    -18.0000      3.6000     0.72323E-026
    -18.0000      3.7000     0.24504E-026
    -18.0000      3.8000     0.80657E-027
    -18.0000      3.9000     0.25794E-027
    -18.0000      4.0000     0.80145E-028
    -18.0000      4.1000     0.24197E-028
    -18.0000      4.2000     0.70988E-029
    -18.0000      4.3000     0.20239E-029
    -18.0000      4.4000     0.56077E-030
    -18.0000      4.5000     0.15101E-030
    -18.0000      4.6000     0.39527E-031
    -18.0000      4.7000     0.10057E-031
    -18.0000      4.8000     0.24873E-032
    -18.0000      4.9000     0.59808E-033
    -18.0000      5.0000     0.13982E-033
    -18.0000      5.1000     0.31780E-034
    -18.0000      5.2000     0.70242E-035
    -18.0000      5.3000     0.15097E-035
    -18.0000      5.4000     0.31558E-036
    -18.0000      5.5000     0.64156E-037
    -18.0000      5.6000     0.12686E-037
    -18.0000      5.7000     0.24402E-038
    -18.0000      5.8000     0.45662E-039
    -18.0000      5.9000     0.83128E-040
    -18.0000      6.0000     0.14724E-040
    -18.0000      6.1000     0.25378E-041
    -18.0000      6.2000     0.42564E-042
    -18.0000      6.3000     0.69475E-043
    -18.0000      6.4000     0.11037E-043
    -18.0000      6.5000     0.17067E-044
    -18.0000      6.6000     0.25689E-045
    -18.0000      6.7000     0.37645E-046
    -18.0000      6.8000     0.53707E-047
    -18.0000      6.9000     0.74607E-048
    -18.0000      7.0000     0.10092E-048
    -18.0000      7.1000     0.13295E-049
    -18.0000      7.2000     0.17057E-050
    -18.0000      7.3000     0.21315E-051
    -18.0000      7.4000     0.25947E-052
    -18.0000      7.5000     0.30770E-053
    -18.0000      7.6000     0.35550E-054
    -18.0000      7.7000     0.40020E-055
    -18.0000      7.8000     0.43901E-056
    -18.0000      7.9000     0.46932E-057
    -18.0000      8.0000     0.48898E-058
    -18.0000      8.1000     0.49659E-059
    -18.0000      8.2000     0.49160E-060
    -18.0000      8.3000     0.47444E-061
    -18.0000      8.4000     0.44642E-062
    -18.0000      8.5000     0.40958E-063
    -18.0000      8.6000     0.36644E-064
    -18.0000      8.7000     0.31973E-065
    -18.0000      8.8000     0.27209E-066
    -18.0000      8.9000     0.22586E-067
    -18.0000      9.0000     0.18290E-068
    -18.0000      9.1000     0.14449E-069
    -18.0000      9.2000     0.11137E-070
    -18.0000      9.3000     0.83770E-072
    -18.0000      9.4000     0.61487E-073
    -18.0000      9.5000     0.44047E-074
    -18.0000      9.6000     0.30799E-075
    -18.0000      9.7000     0.21021E-076
    -18.0000      9.8000     0.14007E-077
    -18.0000      9.9000     0.91126E-079
    -18.0000     10.0000     0.57886E-080
    -18.0000     10.1000     0.35907E-081
    -18.0000     10.2000     0.21753E-082
    -18.0000     10.3000     0.12871E-083
    -18.0000     10.4000     0.74393E-085
    -18.0000     10.5000     0.42004E-086
    -18.0000     10.6000     0.23171E-087
    -18.0000     10.7000     0.12489E-088
    -18.0000     10.8000     0.65775E-090
    -18.0000     10.9000     0.33855E-091
    -18.0000     11.0000     0.17031E-092
    -18.0000     11.1000     0.83744E-094
    -18.0000     11.2000     0.40254E-095
    -18.0000     11.3000     0.18916E-096
    -18.0000     11.4000     0.86914E-098
    -18.0000     11.5000     0.39049E-099
    -18.0000     11.6000     0.17156E-100
    -18.0000     11.7000     0.73722E-102
    -18.0000     11.8000     0.30985E-103
    -18.0000     11.9000     0.12739E-104
    -18.0000     12.0000     0.51237E-106
    -18.0000     12.1000     0.20163E-107
    -18.0000     12.2000     0.77637E-109
    -18.0000     12.3000     0.29254E-110
    -18.0000     12.4000     0.10788E-111
    -18.0000     12.5000     0.38942E-113
    -18.0000     12.6000     0.13801E-114
    -18.0000     12.7000     0.52023E-116
    -18.0000     12.8000     0.00000E+000
 
    -17.9000    -12.8000     0.00000E+000
    -17.9000    -12.7000     0.90883E-116
    -17.9000    -12.6000     0.28097E-114
    -17.9000    -12.5000     0.79705E-113
    -17.9000    -12.4000     0.22084E-111
    -17.9000    -12.3000     0.59884E-110
    -17.9000    -12.2000     0.15892E-108
    -17.9000    -12.1000     0.41271E-107
    -17.9000    -12.0000     0.10487E-105
    -17.9000    -11.9000     0.26073E-104
    -17.9000    -11.8000     0.63416E-103
    -17.9000    -11.7000     0.15088E-101
    -17.9000    -11.6000     0.35112E-100
    -17.9000    -11.5000     0.79913E-099
    -17.9000    -11.4000     0.17786E-097
    -17.9000    -11.3000     0.38709E-096
    -17.9000    -11.2000     0.82370E-095
    -17.9000    -11.1000     0.17136E-093
    -17.9000    -11.0000     0.34848E-092
    -17.9000    -10.9000     0.69269E-091
    -17.9000    -10.8000     0.13457E-089
    -17.9000    -10.7000     0.25550E-088
    -17.9000    -10.6000     0.47403E-087
    -17.9000    -10.5000     0.85930E-086
    -17.9000    -10.4000     0.15218E-084
    -17.9000    -10.3000     0.26330E-083
    -17.9000    -10.2000     0.44497E-082
    -17.9000    -10.1000     0.73447E-081
    -17.9000    -10.0000     0.11840E-079
    -17.9000     -9.9000     0.18638E-078
    -17.9000     -9.8000     0.28648E-077
    -17.9000     -9.7000     0.42992E-076
    -17.9000     -9.6000     0.62985E-075
    -17.9000     -9.5000     0.90076E-074
    -17.9000     -9.4000     0.12574E-072
    -17.9000     -9.3000     0.17129E-071
    -17.9000     -9.2000     0.22773E-070
    -17.9000     -9.1000     0.29543E-069
    -17.9000     -9.0000     0.37395E-068
    -17.9000     -8.9000     0.46178E-067
    -17.9000     -8.8000     0.55628E-066
    -17.9000     -8.7000     0.65364E-065
    -17.9000     -8.6000     0.74910E-064
    -17.9000     -8.5000     0.83725E-063
    -17.9000     -8.4000     0.91252E-062
    -17.9000     -8.3000     0.96976E-061
    -17.9000     -8.2000     0.10048E-059
    -17.9000     -8.1000     0.10149E-058
    -17.9000     -8.0000     0.99936E-058
    -17.9000     -7.9000     0.95913E-057
    -17.9000     -7.8000     0.89716E-056
    -17.9000     -7.7000     0.81782E-055
    -17.9000     -7.6000     0.72644E-054
    -17.9000     -7.5000     0.62873E-053
    -17.9000     -7.4000     0.53016E-052
    -17.9000     -7.3000     0.43551E-051
    -17.9000     -7.2000     0.34849E-050
    -17.9000     -7.1000     0.27161E-049
    -17.9000     -7.0000     0.20617E-048
    -17.9000     -6.9000     0.15241E-047
    -17.9000     -6.8000     0.10971E-046
    -17.9000     -6.7000     0.76895E-046
    -17.9000     -6.6000     0.52473E-045
    -17.9000     -6.5000     0.34859E-044
    -17.9000     -6.4000     0.22542E-043
    -17.9000     -6.3000     0.14189E-042
    -17.9000     -6.2000     0.86926E-042
    -17.9000     -6.1000     0.51826E-041
    -17.9000     -6.0000     0.30068E-040
    -17.9000     -5.9000     0.16975E-039
    -17.9000     -5.8000     0.93239E-039
    -17.9000     -5.7000     0.49826E-038
    -17.9000     -5.6000     0.25902E-037
    -17.9000     -5.5000     0.13099E-036
    -17.9000     -5.4000     0.64427E-036
    -17.9000     -5.3000     0.30821E-035
    -17.9000     -5.2000     0.14339E-034
    -17.9000     -5.1000     0.64874E-034
    -17.9000     -5.0000     0.28540E-033
    -17.9000     -4.9000     0.12208E-032
    -17.9000     -4.8000     0.50769E-032
    -17.9000     -4.7000     0.20526E-031
    -17.9000     -4.6000     0.80671E-031
    -17.9000     -4.5000     0.30819E-030
    -17.9000     -4.4000     0.11444E-029
    -17.9000     -4.3000     0.41301E-029
    -17.9000     -4.2000     0.14486E-028
    -17.9000     -4.1000     0.49374E-028
    -17.9000     -4.0000     0.16353E-027
    -17.9000     -3.9000     0.52629E-027
    -17.9000     -3.8000     0.16457E-026
    -17.9000     -3.7000     0.49994E-026
    -17.9000     -3.6000     0.14755E-025
    -17.9000     -3.5000     0.42304E-025
    -17.9000     -3.4000     0.11782E-024
    -17.9000     -3.3000     0.31873E-024
    -17.9000     -3.2000     0.83750E-024
    -17.9000     -3.1000     0.21373E-023
    -17.9000     -3.0000     0.52973E-023
    -17.9000     -2.9000     0.12750E-022
    -17.9000     -2.8000     0.29803E-022
    -17.9000     -2.7000     0.67645E-022
    -17.9000     -2.6000     0.14909E-021
    -17.9000     -2.5000     0.31904E-021
    -17.9000     -2.4000     0.66290E-021
    -17.9000     -2.3000     0.13373E-020
    -17.9000     -2.2000     0.26190E-020
    -17.9000     -2.1000     0.49797E-020
    -17.9000     -2.0000     0.91916E-020
    -17.9000     -1.9000     0.16470E-019
    -17.9000     -1.8000     0.28647E-019
    -17.9000     -1.7000     0.48367E-019
    -17.9000     -1.6000     0.79267E-019
    -17.9000     -1.5000     0.12609E-018
    -17.9000     -1.4000     0.19469E-018
    -17.9000     -1.3000     0.29175E-018
    -17.9000     -1.2000     0.42435E-018
    -17.9000     -1.1000     0.59903E-018
    -17.9000     -1.0000     0.82069E-018
    -17.9000     -0.9000     0.10912E-017
    -17.9000     -0.8000     0.14081E-017
    -17.9000     -0.7000     0.17634E-017
    -17.9000     -0.6000     0.21432E-017
    -17.9000     -0.5000     0.25277E-017
    -17.9000     -0.4000     0.28932E-017
    -17.9000     -0.3000     0.32136E-017
    -17.9000     -0.2000     0.34641E-017
    -17.9000     -0.1000     0.36236E-017
    -17.9000      0.0000     0.36784E-017
    -17.9000      0.1000     0.36236E-017
    -17.9000      0.2000     0.34641E-017
    -17.9000      0.3000     0.32136E-017
    -17.9000      0.4000     0.28932E-017
    -17.9000      0.5000     0.25277E-017
    -17.9000      0.6000     0.21432E-017
    -17.9000      0.7000     0.17634E-017
    -17.9000      0.8000     0.14081E-017
    -17.9000      0.9000     0.10912E-017
    -17.9000      1.0000     0.82069E-018
    -17.9000      1.1000     0.59903E-018
    -17.9000      1.2000     0.42435E-018
    -17.9000      1.3000     0.29175E-018
    -17.9000      1.4000     0.19469E-018
    -17.9000      1.5000     0.12609E-018
    -17.9000      1.6000     0.79267E-019
    -17.9000      1.7000     0.48367E-019
    -17.9000      1.8000     0.28647E-019
    -17.9000      1.9000     0.16470E-019
    -17.9000      2.0000     0.91916E-020
    -17.9000      2.1000     0.49797E-020
    -17.9000      2.2000     0.26190E-020
    -17.9000      2.3000     0.13373E-020
    -17.9000      2.4000     0.66290E-021
    -17.9000      2.5000     0.31904E-021
    -17.9000      2.6000     0.14909E-021
    -17.9000      2.7000     0.67645E-022
    -17.9000      2.8000     0.29803E-022
    -17.9000      2.9000     0.12750E-022
    -17.9000      3.0000     0.52973E-023
    -17.9000      3.1000     0.21373E-023
    -17.9000      3.2000     0.83750E-024
    -17.9000      3.3000     0.31873E-024
    -17.9000      3.4000     0.11782E-024
    -17.9000      3.5000     0.42304E-025
    -17.9000      3.6000     0.14755E-025
    -17.9000      3.7000     0.49994E-026
    -17.9000      3.8000     0.16457E-026
    -17.9000      3.9000     0.52629E-027
    -17.9000      4.0000     0.16353E-027
    -17.9000      4.1000     0.49374E-028
    -17.9000      4.2000     0.14486E-028
    -17.9000      4.3000     0.41301E-029
    -17.9000      4.4000     0.11444E-029
    -17.9000      4.5000     0.30819E-030
    -17.9000      4.6000     0.80671E-031
    -17.9000      4.7000     0.20526E-031
    -17.9000      4.8000     0.50769E-032
    -17.9000      4.9000     0.12208E-032
    -17.9000      5.0000     0.28540E-033
    -17.9000      5.1000     0.64874E-034
    -17.9000      5.2000     0.14339E-034
    -17.9000      5.3000     0.30821E-035
    -17.9000      5.4000     0.64427E-036
    -17.9000      5.5000     0.13099E-036
    -17.9000      5.6000     0.25902E-037
    -17.9000      5.7000     0.49826E-038
    -17.9000      5.8000     0.93239E-039
    -17.9000      5.9000     0.16975E-039
    -17.9000      6.0000     0.30068E-040
    -17.9000      6.1000     0.51826E-041
    -17.9000      6.2000     0.86926E-042
    -17.9000      6.3000     0.14189E-042
    -17.9000      6.4000     0.22542E-043
    -17.9000      6.5000     0.34859E-044
    -17.9000      6.6000     0.52473E-045
    -17.9000      6.7000     0.76895E-046
    -17.9000      6.8000     0.10971E-046
    -17.9000      6.9000     0.15241E-047
    -17.9000      7.0000     0.20617E-048
    -17.9000      7.1000     0.27161E-049
    -17.9000      7.2000     0.34849E-050
    -17.9000      7.3000     0.43551E-051
    -17.9000      7.4000     0.53016E-052
    -17.9000      7.5000     0.62873E-053
    -17.9000      7.6000     0.72644E-054
    -17.9000      7.7000     0.81782E-055
    -17.9000      7.8000     0.89716E-056
    -17.9000      7.9000     0.95913E-057
    -17.9000      8.0000     0.99936E-058
    -17.9000      8.1000     0.10149E-058
    -17.9000      8.2000     0.10048E-059
    -17.9000      8.3000     0.96976E-061
    -17.9000      8.4000     0.91252E-062
    -17.9000      8.5000     0.83725E-063
    -17.9000      8.6000     0.74910E-064
    -17.9000      8.7000     0.65364E-065
    -17.9000      8.8000     0.55628E-066
    -17.9000      8.9000     0.46178E-067
    -17.9000      9.0000     0.37395E-068
    -17.9000      9.1000     0.29543E-069
    -17.9000      9.2000     0.22773E-070
    -17.9000      9.3000     0.17129E-071
    -17.9000      9.4000     0.12574E-072
    -17.9000      9.5000     0.90076E-074
    -17.9000      9.6000     0.62985E-075
    -17.9000      9.7000     0.42992E-076
    -17.9000      9.8000     0.28648E-077
    -17.9000      9.9000     0.18638E-078
    -17.9000     10.0000     0.11840E-079
    -17.9000     10.1000     0.73447E-081
    -17.9000     10.2000     0.44497E-082
    -17.9000     10.3000     0.26330E-083
    -17.9000     10.4000     0.15218E-084
    -17.9000     10.5000     0.85930E-086
    -17.9000     10.6000     0.47403E-087
    -17.9000     10.7000     0.25550E-088
    -17.9000     10.8000     0.13457E-089
    -17.9000     10.9000     0.69269E-091
    -17.9000     11.0000     0.34848E-092
    -17.9000     11.1000     0.17136E-093
    -17.9000     11.2000     0.82370E-095
    -17.9000     11.3000     0.38709E-096
    -17.9000     11.4000     0.17786E-097
    -17.9000     11.5000     0.79913E-099
    -17.9000     11.6000     0.35112E-100
    -17.9000     11.7000     0.15088E-101
    -17.9000     11.8000     0.63416E-103
    -17.9000     11.9000     0.26073E-104
    -17.9000     12.0000     0.10487E-105
    -17.9000     12.1000     0.41271E-107
    -17.9000     12.2000     0.15892E-108
    -17.9000     12.3000     0.59884E-110
    -17.9000     12.4000     0.22084E-111
    -17.9000     12.5000     0.79721E-113
    -17.9000     12.6000     0.28253E-114
    -17.9000     12.7000     0.10651E-115
    -17.9000     12.8000     0.00000E+000
 
    -17.8000    -12.8000     0.00000E+000
    -17.8000    -12.7000     0.18497E-115
    -17.8000    -12.6000     0.57181E-114
    -17.8000    -12.5000     0.16221E-112
    -17.8000    -12.4000     0.44941E-111
    -17.8000    -12.3000     0.12186E-109
    -17.8000    -12.2000     0.32339E-108
    -17.8000    -12.1000     0.83980E-107
    -17.8000    -12.0000     0.21339E-105
    -17.8000    -11.9000     0.53051E-104
    -17.8000    -11.8000     0.12903E-102
    -17.8000    -11.7000     0.30697E-101
    -17.8000    -11.6000     0.71433E-100
    -17.8000    -11.5000     0.16257E-098
    -17.8000    -11.4000     0.36183E-097
    -17.8000    -11.3000     0.78744E-096
    -17.8000    -11.2000     0.16755E-094
    -17.8000    -11.1000     0.34856E-093
    -17.8000    -11.0000     0.70881E-092
    -17.8000    -10.9000     0.14089E-090
    -17.8000    -10.8000     0.27371E-089
    -17.8000    -10.7000     0.51964E-088
    -17.8000    -10.6000     0.96404E-087
    -17.8000    -10.5000     0.17475E-085
    -17.8000    -10.4000     0.30948E-084
    -17.8000    -10.3000     0.53541E-083
    -17.8000    -10.2000     0.90479E-082
    -17.8000    -10.1000     0.14934E-080
    -17.8000    -10.0000     0.24073E-079
    -17.8000     -9.9000     0.37894E-078
    -17.8000     -9.8000     0.58243E-077
    -17.8000     -9.7000     0.87402E-076
    -17.8000     -9.6000     0.12804E-074
    -17.8000     -9.5000     0.18311E-073
    -17.8000     -9.4000     0.25559E-072
    -17.8000     -9.3000     0.34819E-071
    -17.8000     -9.2000     0.46288E-070
    -17.8000     -9.1000     0.60047E-069
    -17.8000     -9.0000     0.76002E-068
    -17.8000     -8.9000     0.93849E-067
    -17.8000     -8.8000     0.11305E-065
    -17.8000     -8.7000     0.13283E-064
    -17.8000     -8.6000     0.15222E-063
    -17.8000     -8.5000     0.17013E-062
    -17.8000     -8.4000     0.18542E-061
    -17.8000     -8.3000     0.19704E-060
    -17.8000     -8.2000     0.20415E-059
    -17.8000     -8.1000     0.20620E-058
    -17.8000     -8.0000     0.20303E-057
    -17.8000     -7.9000     0.19484E-056
    -17.8000     -7.8000     0.18225E-055
    -17.8000     -7.7000     0.16612E-054
    -17.8000     -7.6000     0.14756E-053
    -17.8000     -7.5000     0.12770E-052
    -17.8000     -7.4000     0.10768E-051
    -17.8000     -7.3000     0.88449E-051
    -17.8000     -7.2000     0.70773E-050
    -17.8000     -7.1000     0.55158E-049
    -17.8000     -7.0000     0.41867E-048
    -17.8000     -6.9000     0.30948E-047
    -17.8000     -6.8000     0.22277E-046
    -17.8000     -6.7000     0.15613E-045
    -17.8000     -6.6000     0.10654E-044
    -17.8000     -6.5000     0.70771E-044
    -17.8000     -6.4000     0.45764E-043
    -17.8000     -6.3000     0.28804E-042
    -17.8000     -6.2000     0.17646E-041
    -17.8000     -6.1000     0.10520E-040
    -17.8000     -6.0000     0.61032E-040
    -17.8000     -5.9000     0.34454E-039
    -17.8000     -5.8000     0.18924E-038
    -17.8000     -5.7000     0.10112E-037
    -17.8000     -5.6000     0.52567E-037
    -17.8000     -5.5000     0.26581E-036
    -17.8000     -5.4000     0.13074E-035
    -17.8000     -5.3000     0.62541E-035
    -17.8000     -5.2000     0.29096E-034
    -17.8000     -5.1000     0.13163E-033
    -17.8000     -5.0000     0.57905E-033
    -17.8000     -4.9000     0.24768E-032
    -17.8000     -4.8000     0.10300E-031
    -17.8000     -4.7000     0.41640E-031
    -17.8000     -4.6000     0.16365E-030
    -17.8000     -4.5000     0.62516E-030
    -17.8000     -4.4000     0.23213E-029
    -17.8000     -4.3000     0.83772E-029
    -17.8000     -4.2000     0.29381E-028
    -17.8000     -4.1000     0.10014E-027
    -17.8000     -4.0000     0.33166E-027
    -17.8000     -3.9000     0.10673E-026
    -17.8000     -3.8000     0.33373E-026
    -17.8000     -3.7000     0.10138E-025
    -17.8000     -3.6000     0.29920E-025
    -17.8000     -3.5000     0.85781E-025
    -17.8000     -3.4000     0.23890E-024
    -17.8000     -3.3000     0.64626E-024
    -17.8000     -3.2000     0.16980E-023
    -17.8000     -3.1000     0.43332E-023
    -17.8000     -3.0000     0.10740E-022
    -17.8000     -2.9000     0.25849E-022
    -17.8000     -2.8000     0.60418E-022
    -17.8000     -2.7000     0.13713E-021
    -17.8000     -2.6000     0.30222E-021
    -17.8000     -2.5000     0.64672E-021
    -17.8000     -2.4000     0.13437E-020
    -17.8000     -2.3000     0.27106E-020
    -17.8000     -2.2000     0.53085E-020
    -17.8000     -2.1000     0.10093E-019
    -17.8000     -2.0000     0.18629E-019
    -17.8000     -1.9000     0.33380E-019
    -17.8000     -1.8000     0.58058E-019
    -17.8000     -1.7000     0.98023E-019
    -17.8000     -1.6000     0.16064E-018
    -17.8000     -1.5000     0.25554E-018
    -17.8000     -1.4000     0.39454E-018
    -17.8000     -1.3000     0.59124E-018
    -17.8000     -1.2000     0.85993E-018
    -17.8000     -1.1000     0.12139E-017
    -17.8000     -1.0000     0.16631E-017
    -17.8000     -0.9000     0.22112E-017
    -17.8000     -0.8000     0.28534E-017
    -17.8000     -0.7000     0.35733E-017
    -17.8000     -0.6000     0.43428E-017
    -17.8000     -0.5000     0.51220E-017
    -17.8000     -0.4000     0.58625E-017
    -17.8000     -0.3000     0.65118E-017
    -17.8000     -0.2000     0.70192E-017
    -17.8000     -0.1000     0.73424E-017
    -17.8000      0.0000     0.74535E-017
    -17.8000      0.1000     0.73424E-017
    -17.8000      0.2000     0.70192E-017
    -17.8000      0.3000     0.65118E-017
    -17.8000      0.4000     0.58625E-017
    -17.8000      0.5000     0.51220E-017
    -17.8000      0.6000     0.43428E-017
    -17.8000      0.7000     0.35733E-017
    -17.8000      0.8000     0.28534E-017
    -17.8000      0.9000     0.22112E-017
    -17.8000      1.0000     0.16631E-017
    -17.8000      1.1000     0.12139E-017
    -17.8000      1.2000     0.85993E-018
    -17.8000      1.3000     0.59124E-018
    -17.8000      1.4000     0.39454E-018
    -17.8000      1.5000     0.25554E-018
    -17.8000      1.6000     0.16064E-018
    -17.8000      1.7000     0.98023E-019
    -17.8000      1.8000     0.58058E-019
    -17.8000      1.9000     0.33380E-019
    -17.8000      2.0000     0.18629E-019
    -17.8000      2.1000     0.10093E-019
    -17.8000      2.2000     0.53085E-020
    -17.8000      2.3000     0.27106E-020
    -17.8000      2.4000     0.13437E-020
    -17.8000      2.5000     0.64672E-021
    -17.8000      2.6000     0.30222E-021
    -17.8000      2.7000     0.13713E-021
    -17.8000      2.8000     0.60418E-022
    -17.8000      2.9000     0.25849E-022
    -17.8000      3.0000     0.10740E-022
    -17.8000      3.1000     0.43332E-023
    -17.8000      3.2000     0.16980E-023
    -17.8000      3.3000     0.64626E-024
    -17.8000      3.4000     0.23890E-024
    -17.8000      3.5000     0.85781E-025
    -17.8000      3.6000     0.29920E-025
    -17.8000      3.7000     0.10138E-025
    -17.8000      3.8000     0.33373E-026
    -17.8000      3.9000     0.10673E-026
    -17.8000      4.0000     0.33166E-027
    -17.8000      4.1000     0.10014E-027
    -17.8000      4.2000     0.29381E-028
    -17.8000      4.3000     0.83772E-029
    -17.8000      4.4000     0.23213E-029
    -17.8000      4.5000     0.62516E-030
    -17.8000      4.6000     0.16365E-030
    -17.8000      4.7000     0.41640E-031
    -17.8000      4.8000     0.10300E-031
    -17.8000      4.9000     0.24768E-032
    -17.8000      5.0000     0.57905E-033
    -17.8000      5.1000     0.13163E-033
    -17.8000      5.2000     0.29096E-034
    -17.8000      5.3000     0.62541E-035
    -17.8000      5.4000     0.13074E-035
    -17.8000      5.5000     0.26581E-036
    -17.8000      5.6000     0.52567E-037
    -17.8000      5.7000     0.10112E-037
    -17.8000      5.8000     0.18924E-038
    -17.8000      5.9000     0.34454E-039
    -17.8000      6.0000     0.61032E-040
    -17.8000      6.1000     0.10520E-040
    -17.8000      6.2000     0.17646E-041
    -17.8000      6.3000     0.28804E-042
    -17.8000      6.4000     0.45764E-043
    -17.8000      6.5000     0.70771E-044
    -17.8000      6.6000     0.10654E-044
    -17.8000      6.7000     0.15613E-045
    -17.8000      6.8000     0.22277E-046
    -17.8000      6.9000     0.30948E-047
    -17.8000      7.0000     0.41867E-048
    -17.8000      7.1000     0.55158E-049
    -17.8000      7.2000     0.70773E-050
    -17.8000      7.3000     0.88449E-051
    -17.8000      7.4000     0.10768E-051
    -17.8000      7.5000     0.12770E-052
    -17.8000      7.6000     0.14756E-053
    -17.8000      7.7000     0.16612E-054
    -17.8000      7.8000     0.18225E-055
    -17.8000      7.9000     0.19484E-056
    -17.8000      8.0000     0.20303E-057
    -17.8000      8.1000     0.20620E-058
    -17.8000      8.2000     0.20415E-059
    -17.8000      8.3000     0.19704E-060
    -17.8000      8.4000     0.18542E-061
    -17.8000      8.5000     0.17013E-062
    -17.8000      8.6000     0.15222E-063
    -17.8000      8.7000     0.13283E-064
    -17.8000      8.8000     0.11305E-065
    -17.8000      8.9000     0.93849E-067
    -17.8000      9.0000     0.76002E-068
    -17.8000      9.1000     0.60047E-069
    -17.8000      9.2000     0.46288E-070
    -17.8000      9.3000     0.34819E-071
    -17.8000      9.4000     0.25559E-072
    -17.8000      9.5000     0.18311E-073
    -17.8000      9.6000     0.12804E-074
    -17.8000      9.7000     0.87402E-076
    -17.8000      9.8000     0.58243E-077
    -17.8000      9.9000     0.37894E-078
    -17.8000     10.0000     0.24073E-079
    -17.8000     10.1000     0.14934E-080
    -17.8000     10.2000     0.90479E-082
    -17.8000     10.3000     0.53541E-083
    -17.8000     10.4000     0.30948E-084
    -17.8000     10.5000     0.17475E-085
    -17.8000     10.6000     0.96404E-087
    -17.8000     10.7000     0.51964E-088
    -17.8000     10.8000     0.27371E-089
    -17.8000     10.9000     0.14089E-090
    -17.8000     11.0000     0.70881E-092
    -17.8000     11.1000     0.34856E-093
    -17.8000     11.2000     0.16755E-094
    -17.8000     11.3000     0.78744E-096
    -17.8000     11.4000     0.36183E-097
    -17.8000     11.5000     0.16257E-098
    -17.8000     11.6000     0.71433E-100
    -17.8000     11.7000     0.30697E-101
    -17.8000     11.8000     0.12903E-102
    -17.8000     11.9000     0.53051E-104
    -17.8000     12.0000     0.21339E-105
    -17.8000     12.1000     0.83980E-107
    -17.8000     12.2000     0.32339E-108
    -17.8000     12.3000     0.12186E-109
    -17.8000     12.4000     0.44942E-111
    -17.8000     12.5000     0.16224E-112
    -17.8000     12.6000     0.57500E-114
    -17.8000     12.7000     0.21677E-115
    -17.8000     12.8000     0.00000E+000
 
    -17.7000    -12.8000     0.00000E+000
    -17.7000    -12.7000     0.37424E-115
    -17.7000    -12.6000     0.11569E-113
    -17.7000    -12.5000     0.32816E-112
    -17.7000    -12.4000     0.90918E-111
    -17.7000    -12.3000     0.24652E-109
    -17.7000    -12.2000     0.65417E-108
    -17.7000    -12.1000     0.16987E-106
    -17.7000    -12.0000     0.43164E-105
    -17.7000    -11.9000     0.10730E-103
    -17.7000    -11.8000     0.26097E-102
    -17.7000    -11.7000     0.62085E-101
    -17.7000    -11.6000     0.14447E-099
    -17.7000    -11.5000     0.32878E-098
    -17.7000    -11.4000     0.73172E-097
    -17.7000    -11.3000     0.15924E-095
    -17.7000    -11.2000     0.33882E-094
    -17.7000    -11.1000     0.70480E-093
    -17.7000    -11.0000     0.14332E-091
    -17.7000    -10.9000     0.28486E-090
    -17.7000    -10.8000     0.55338E-089
    -17.7000    -10.7000     0.10506E-087
    -17.7000    -10.6000     0.19489E-086
    -17.7000    -10.5000     0.35327E-085
    -17.7000    -10.4000     0.62560E-084
    -17.7000    -10.3000     0.10823E-082
    -17.7000    -10.2000     0.18289E-081
    -17.7000    -10.1000     0.30185E-080
    -17.7000    -10.0000     0.48655E-079
    -17.7000     -9.9000     0.76586E-078
    -17.7000     -9.8000     0.11771E-076
    -17.7000     -9.7000     0.17663E-075
    -17.7000     -9.6000     0.25875E-074
    -17.7000     -9.5000     0.37001E-073
    -17.7000     -9.4000     0.51645E-072
    -17.7000     -9.3000     0.70353E-071
    -17.7000     -9.2000     0.93524E-070
    -17.7000     -9.1000     0.12132E-068
    -17.7000     -9.0000     0.15355E-067
    -17.7000     -8.9000     0.18959E-066
    -17.7000     -8.8000     0.22837E-065
    -17.7000     -8.7000     0.26832E-064
    -17.7000     -8.6000     0.30748E-063
    -17.7000     -8.5000     0.34363E-062
    -17.7000     -8.4000     0.37449E-061
    -17.7000     -8.3000     0.39795E-060
    -17.7000     -8.2000     0.41229E-059
    -17.7000     -8.1000     0.41642E-058
    -17.7000     -8.0000     0.40999E-057
    -17.7000     -7.9000     0.39345E-056
    -17.7000     -7.8000     0.36800E-055
    -17.7000     -7.7000     0.33542E-054
    -17.7000     -7.6000     0.29792E-053
    -17.7000     -7.5000     0.25782E-052
    -17.7000     -7.4000     0.21738E-051
    -17.7000     -7.3000     0.17856E-050
    -17.7000     -7.2000     0.14287E-049
    -17.7000     -7.1000     0.11134E-048
    -17.7000     -7.0000     0.84508E-048
    -17.7000     -6.9000     0.62465E-047
    -17.7000     -6.8000     0.44961E-046
    -17.7000     -6.7000     0.31510E-045
    -17.7000     -6.6000     0.21500E-044
    -17.7000     -6.5000     0.14282E-043
    -17.7000     -6.4000     0.92347E-043
    -17.7000     -6.3000     0.58122E-042
    -17.7000     -6.2000     0.35604E-041
    -17.7000     -6.1000     0.21225E-040
    -17.7000     -6.0000     0.12313E-039
    -17.7000     -5.9000     0.69508E-039
    -17.7000     -5.8000     0.38176E-038
    -17.7000     -5.7000     0.20399E-037
    -17.7000     -5.6000     0.10604E-036
    -17.7000     -5.5000     0.53617E-036
    -17.7000     -5.4000     0.26370E-035
    -17.7000     -5.3000     0.12614E-034
    -17.7000     -5.2000     0.58680E-034
    -17.7000     -5.1000     0.26546E-033
    -17.7000     -5.0000     0.11677E-032
    -17.7000     -4.9000     0.49944E-032
    -17.7000     -4.8000     0.20769E-031
    -17.7000     -4.7000     0.83961E-031
    -17.7000     -4.6000     0.32996E-030
    -17.7000     -4.5000     0.12604E-029
    -17.7000     -4.4000     0.46800E-029
    -17.7000     -4.3000     0.16889E-028
    -17.7000     -4.2000     0.59230E-028
    -17.7000     -4.1000     0.20187E-027
    -17.7000     -4.0000     0.66854E-027
    -17.7000     -3.9000     0.21514E-026
    -17.7000     -3.8000     0.67266E-026
    -17.7000     -3.7000     0.20434E-025
    -17.7000     -3.6000     0.60302E-025
    -17.7000     -3.5000     0.17288E-024
    -17.7000     -3.4000     0.48145E-024
    -17.7000     -3.3000     0.13023E-023
    -17.7000     -3.2000     0.34218E-023
    -17.7000     -3.1000     0.87318E-023
    -17.7000     -3.0000     0.21640E-022
    -17.7000     -2.9000     0.52084E-022
    -17.7000     -2.8000     0.12173E-021
    -17.7000     -2.7000     0.27629E-021
    -17.7000     -2.6000     0.60888E-021
    -17.7000     -2.5000     0.13029E-020
    -17.7000     -2.4000     0.27070E-020
    -17.7000     -2.3000     0.54605E-020
    -17.7000     -2.2000     0.10694E-019
    -17.7000     -2.1000     0.20332E-019
    -17.7000     -2.0000     0.37527E-019
    -17.7000     -1.9000     0.67238E-019
    -17.7000     -1.8000     0.11695E-018
    -17.7000     -1.7000     0.19744E-018
    -17.7000     -1.6000     0.32357E-018
    -17.7000     -1.5000     0.51469E-018
    -17.7000     -1.4000     0.79465E-018
    -17.7000     -1.3000     0.11908E-017
    -17.7000     -1.2000     0.17319E-017
    -17.7000     -1.1000     0.24448E-017
    -17.7000     -1.0000     0.33494E-017
    -17.7000     -0.9000     0.44534E-017
    -17.7000     -0.8000     0.57465E-017
    -17.7000     -0.7000     0.71964E-017
    -17.7000     -0.6000     0.87459E-017
    -17.7000     -0.5000     0.10315E-016
    -17.7000     -0.4000     0.11806E-016
    -17.7000     -0.3000     0.13114E-016
    -17.7000     -0.2000     0.14136E-016
    -17.7000     -0.1000     0.14787E-016
    -17.7000      0.0000     0.15010E-016
    -17.7000      0.1000     0.14787E-016
    -17.7000      0.2000     0.14136E-016
    -17.7000      0.3000     0.13114E-016
    -17.7000      0.4000     0.11806E-016
    -17.7000      0.5000     0.10315E-016
    -17.7000      0.6000     0.87459E-017
    -17.7000      0.7000     0.71964E-017
    -17.7000      0.8000     0.57465E-017
    -17.7000      0.9000     0.44534E-017
    -17.7000      1.0000     0.33494E-017
    -17.7000      1.1000     0.24448E-017
    -17.7000      1.2000     0.17319E-017
    -17.7000      1.3000     0.11908E-017
    -17.7000      1.4000     0.79465E-018
    -17.7000      1.5000     0.51469E-018
    -17.7000      1.6000     0.32357E-018
    -17.7000      1.7000     0.19744E-018
    -17.7000      1.8000     0.11695E-018
    -17.7000      1.9000     0.67238E-019
    -17.7000      2.0000     0.37527E-019
    -17.7000      2.1000     0.20332E-019
    -17.7000      2.2000     0.10694E-019
    -17.7000      2.3000     0.54605E-020
    -17.7000      2.4000     0.27070E-020
    -17.7000      2.5000     0.13029E-020
    -17.7000      2.6000     0.60888E-021
    -17.7000      2.7000     0.27629E-021
    -17.7000      2.8000     0.12173E-021
    -17.7000      2.9000     0.52084E-022
    -17.7000      3.0000     0.21640E-022
    -17.7000      3.1000     0.87318E-023
    -17.7000      3.2000     0.34218E-023
    -17.7000      3.3000     0.13023E-023
    -17.7000      3.4000     0.48145E-024
    -17.7000      3.5000     0.17288E-024
    -17.7000      3.6000     0.60302E-025
    -17.7000      3.7000     0.20434E-025
    -17.7000      3.8000     0.67266E-026
    -17.7000      3.9000     0.21514E-026
    -17.7000      4.0000     0.66854E-027
    -17.7000      4.1000     0.20187E-027
    -17.7000      4.2000     0.59230E-028
    -17.7000      4.3000     0.16889E-028
    -17.7000      4.4000     0.46800E-029
    -17.7000      4.5000     0.12604E-029
    -17.7000      4.6000     0.32996E-030
    -17.7000      4.7000     0.83961E-031
    -17.7000      4.8000     0.20769E-031
    -17.7000      4.9000     0.49944E-032
    -17.7000      5.0000     0.11677E-032
    -17.7000      5.1000     0.26546E-033
    -17.7000      5.2000     0.58680E-034
    -17.7000      5.3000     0.12614E-034
    -17.7000      5.4000     0.26370E-035
    -17.7000      5.5000     0.53617E-036
    -17.7000      5.6000     0.10604E-036
    -17.7000      5.7000     0.20399E-037
    -17.7000      5.8000     0.38176E-038
    -17.7000      5.9000     0.69508E-039
    -17.7000      6.0000     0.12313E-039
    -17.7000      6.1000     0.21225E-040
    -17.7000      6.2000     0.35604E-041
    -17.7000      6.3000     0.58122E-042
    -17.7000      6.4000     0.92347E-043
    -17.7000      6.5000     0.14282E-043
    -17.7000      6.6000     0.21500E-044
    -17.7000      6.7000     0.31510E-045
    -17.7000      6.8000     0.44961E-046
    -17.7000      6.9000     0.62465E-047
    -17.7000      7.0000     0.84508E-048
    -17.7000      7.1000     0.11134E-048
    -17.7000      7.2000     0.14287E-049
    -17.7000      7.3000     0.17856E-050
    -17.7000      7.4000     0.21738E-051
    -17.7000      7.5000     0.25782E-052
    -17.7000      7.6000     0.29792E-053
    -17.7000      7.7000     0.33542E-054
    -17.7000      7.8000     0.36800E-055
    -17.7000      7.9000     0.39345E-056
    -17.7000      8.0000     0.40999E-057
    -17.7000      8.1000     0.41642E-058
    -17.7000      8.2000     0.41229E-059
    -17.7000      8.3000     0.39795E-060
    -17.7000      8.4000     0.37449E-061
    -17.7000      8.5000     0.34363E-062
    -17.7000      8.6000     0.30748E-063
    -17.7000      8.7000     0.26832E-064
    -17.7000      8.8000     0.22837E-065
    -17.7000      8.9000     0.18959E-066
    -17.7000      9.0000     0.15355E-067
    -17.7000      9.1000     0.12132E-068
    -17.7000      9.2000     0.93524E-070
    -17.7000      9.3000     0.70353E-071
    -17.7000      9.4000     0.51645E-072
    -17.7000      9.5000     0.37001E-073
    -17.7000      9.6000     0.25875E-074
    -17.7000      9.7000     0.17663E-075
    -17.7000      9.8000     0.11771E-076
    -17.7000      9.9000     0.76586E-078
    -17.7000     10.0000     0.48655E-079
    -17.7000     10.1000     0.30185E-080
    -17.7000     10.2000     0.18289E-081
    -17.7000     10.3000     0.10823E-082
    -17.7000     10.4000     0.62560E-084
    -17.7000     10.5000     0.35327E-085
    -17.7000     10.6000     0.19489E-086
    -17.7000     10.7000     0.10506E-087
    -17.7000     10.8000     0.55338E-089
    -17.7000     10.9000     0.28486E-090
    -17.7000     11.0000     0.14332E-091
    -17.7000     11.1000     0.70480E-093
    -17.7000     11.2000     0.33882E-094
    -17.7000     11.3000     0.15924E-095
    -17.7000     11.4000     0.73172E-097
    -17.7000     11.5000     0.32878E-098
    -17.7000     11.6000     0.14447E-099
    -17.7000     11.7000     0.62085E-101
    -17.7000     11.8000     0.26097E-102
    -17.7000     11.9000     0.10730E-103
    -17.7000     12.0000     0.43164E-105
    -17.7000     12.1000     0.16987E-106
    -17.7000     12.2000     0.65417E-108
    -17.7000     12.3000     0.24652E-109
    -17.7000     12.4000     0.90918E-111
    -17.7000     12.5000     0.32823E-112
    -17.7000     12.6000     0.11633E-113
    -17.7000     12.7000     0.43858E-115
    -17.7000     12.8000     0.00000E+000
 
    -17.6000    -12.8000     0.00000E+000
    -17.6000    -12.7000     0.75270E-115
    -17.6000    -12.6000     0.23267E-113
    -17.6000    -12.5000     0.65998E-112
    -17.6000    -12.4000     0.18284E-110
    -17.6000    -12.3000     0.49575E-109
    -17.6000    -12.2000     0.13155E-107
    -17.6000    -12.1000     0.34159E-106
    -17.6000    -12.0000     0.86792E-105
    -17.6000    -11.9000     0.21576E-103
    -17.6000    -11.8000     0.52471E-102
    -17.6000    -11.7000     0.12482E-100
    -17.6000    -11.6000     0.29045E-099
    -17.6000    -11.5000     0.66097E-098
    -17.6000    -11.4000     0.14710E-096
    -17.6000    -11.3000     0.32010E-095
    -17.6000    -11.2000     0.68107E-094
    -17.6000    -11.1000     0.14167E-092
    -17.6000    -11.0000     0.28807E-091
    -17.6000    -10.9000     0.57254E-090
    -17.6000    -10.8000     0.11122E-088
    -17.6000    -10.7000     0.21114E-087
    -17.6000    -10.6000     0.39167E-086
    -17.6000    -10.5000     0.70991E-085
    -17.6000    -10.4000     0.12571E-083
    -17.6000    -10.3000     0.21747E-082
    -17.6000    -10.2000     0.36747E-081
    -17.6000    -10.1000     0.60648E-080
    -17.6000    -10.0000     0.97754E-079
    -17.6000     -9.9000     0.15386E-077
    -17.6000     -9.8000     0.23647E-076
    -17.6000     -9.7000     0.35482E-075
    -17.6000     -9.6000     0.51977E-074
    -17.6000     -9.5000     0.74324E-073
    -17.6000     -9.4000     0.10373E-071
    -17.6000     -9.3000     0.14130E-070
    -17.6000     -9.2000     0.18783E-069
    -17.6000     -9.1000     0.24364E-068
    -17.6000     -9.0000     0.30835E-067
    -17.6000     -8.9000     0.38073E-066
    -17.6000     -8.8000     0.45858E-065
    -17.6000     -8.7000     0.53877E-064
    -17.6000     -8.6000     0.61738E-063
    -17.6000     -8.5000     0.68993E-062
    -17.6000     -8.4000     0.75186E-061
    -17.6000     -8.3000     0.79891E-060
    -17.6000     -8.2000     0.82766E-059
    -17.6000     -8.1000     0.83591E-058
    -17.6000     -8.0000     0.82297E-057
    -17.6000     -7.9000     0.78973E-056
    -17.6000     -7.8000     0.73860E-055
    -17.6000     -7.7000     0.67319E-054
    -17.6000     -7.6000     0.59789E-053
    -17.6000     -7.5000     0.51740E-052
    -17.6000     -7.4000     0.43623E-051
    -17.6000     -7.3000     0.35830E-050
    -17.6000     -7.2000     0.28666E-049
    -17.6000     -7.1000     0.22339E-048
    -17.6000     -7.0000     0.16955E-047
    -17.6000     -6.9000     0.12532E-046
    -17.6000     -6.8000     0.90197E-046
    -17.6000     -6.7000     0.63209E-045
    -17.6000     -6.6000     0.43127E-044
    -17.6000     -6.5000     0.28646E-043
    -17.6000     -6.4000     0.18522E-042
    -17.6000     -6.3000     0.11657E-041
    -17.6000     -6.2000     0.71405E-041
    -17.6000     -6.1000     0.42566E-040
    -17.6000     -6.0000     0.24693E-039
    -17.6000     -5.9000     0.13938E-038
    -17.6000     -5.8000     0.76548E-038
    -17.6000     -5.7000     0.40901E-037
    -17.6000     -5.6000     0.21260E-036
    -17.6000     -5.5000     0.10749E-035
    -17.6000     -5.4000     0.52866E-035
    -17.6000     -5.3000     0.25287E-034
    -17.6000     -5.2000     0.11763E-033
    -17.6000     -5.1000     0.53210E-033
    -17.6000     -5.0000     0.23406E-032
    -17.6000     -4.9000     0.10010E-031
    -17.6000     -4.8000     0.41624E-031
    -17.6000     -4.7000     0.16826E-030
    -17.6000     -4.6000     0.66123E-030
    -17.6000     -4.5000     0.25258E-029
    -17.6000     -4.4000     0.93778E-029
    -17.6000     -4.3000     0.33840E-028
    -17.6000     -4.2000     0.11868E-027
    -17.6000     -4.1000     0.40445E-027
    -17.6000     -4.0000     0.13394E-026
    -17.6000     -3.9000     0.43100E-026
    -17.6000     -3.8000     0.13475E-025
    -17.6000     -3.7000     0.40933E-025
    -17.6000     -3.6000     0.12079E-024
    -17.6000     -3.5000     0.34629E-024
    -17.6000     -3.4000     0.96432E-024
    -17.6000     -3.3000     0.26084E-023
    -17.6000     -3.2000     0.68531E-023
    -17.6000     -3.1000     0.17487E-022
    -17.6000     -3.0000     0.43338E-022
    -17.6000     -2.9000     0.10430E-021
    -17.6000     -2.8000     0.24377E-021
    -17.6000     -2.7000     0.55325E-021
    -17.6000     -2.6000     0.12192E-020
    -17.6000     -2.5000     0.26089E-020
    -17.6000     -2.4000     0.54201E-020
    -17.6000     -2.3000     0.10933E-019
    -17.6000     -2.2000     0.21411E-019
    -17.6000     -2.1000     0.40706E-019
    -17.6000     -2.0000     0.75129E-019
    -17.6000     -1.9000     0.13461E-018
    -17.6000     -1.8000     0.23412E-018
    -17.6000     -1.7000     0.39525E-018
    -17.6000     -1.6000     0.64772E-018
    -17.6000     -1.5000     0.10303E-017
    -17.6000     -1.4000     0.15907E-017
    -17.6000     -1.3000     0.23836E-017
    -17.6000     -1.2000     0.34668E-017
    -17.6000     -1.1000     0.48936E-017
    -17.6000     -1.0000     0.67041E-017
    -17.6000     -0.9000     0.89137E-017
    -17.6000     -0.8000     0.11502E-016
    -17.6000     -0.7000     0.14404E-016
    -17.6000     -0.6000     0.17505E-016
    -17.6000     -0.5000     0.20646E-016
    -17.6000     -0.4000     0.23630E-016
    -17.6000     -0.3000     0.26247E-016
    -17.6000     -0.2000     0.28292E-016
    -17.6000     -0.1000     0.29595E-016
    -17.6000      0.0000     0.30042E-016
    -17.6000      0.1000     0.29595E-016
    -17.6000      0.2000     0.28292E-016
    -17.6000      0.3000     0.26247E-016
    -17.6000      0.4000     0.23630E-016
    -17.6000      0.5000     0.20646E-016
    -17.6000      0.6000     0.17505E-016
    -17.6000      0.7000     0.14404E-016
    -17.6000      0.8000     0.11502E-016
    -17.6000      0.9000     0.89137E-017
    -17.6000      1.0000     0.67041E-017
    -17.6000      1.1000     0.48936E-017
    -17.6000      1.2000     0.34668E-017
    -17.6000      1.3000     0.23836E-017
    -17.6000      1.4000     0.15907E-017
    -17.6000      1.5000     0.10303E-017
    -17.6000      1.6000     0.64772E-018
    -17.6000      1.7000     0.39525E-018
    -17.6000      1.8000     0.23412E-018
    -17.6000      1.9000     0.13461E-018
    -17.6000      2.0000     0.75129E-019
    -17.6000      2.1000     0.40706E-019
    -17.6000      2.2000     0.21411E-019
    -17.6000      2.3000     0.10933E-019
    -17.6000      2.4000     0.54201E-020
    -17.6000      2.5000     0.26089E-020
    -17.6000      2.6000     0.12192E-020
    -17.6000      2.7000     0.55325E-021
    -17.6000      2.8000     0.24377E-021
    -17.6000      2.9000     0.10430E-021
    -17.6000      3.0000     0.43338E-022
    -17.6000      3.1000     0.17487E-022
    -17.6000      3.2000     0.68531E-023
    -17.6000      3.3000     0.26084E-023
    -17.6000      3.4000     0.96432E-024
    -17.6000      3.5000     0.34629E-024
    -17.6000      3.6000     0.12079E-024
    -17.6000      3.7000     0.40933E-025
    -17.6000      3.8000     0.13475E-025
    -17.6000      3.9000     0.43100E-026
    -17.6000      4.0000     0.13394E-026
    -17.6000      4.1000     0.40445E-027
    -17.6000      4.2000     0.11868E-027
    -17.6000      4.3000     0.33840E-028
    -17.6000      4.4000     0.93778E-029
    -17.6000      4.5000     0.25258E-029
    -17.6000      4.6000     0.66123E-030
    -17.6000      4.7000     0.16826E-030
    -17.6000      4.8000     0.41624E-031
    -17.6000      4.9000     0.10010E-031
    -17.6000      5.0000     0.23406E-032
    -17.6000      5.1000     0.53210E-033
    -17.6000      5.2000     0.11763E-033
    -17.6000      5.3000     0.25287E-034
    -17.6000      5.4000     0.52866E-035
    -17.6000      5.5000     0.10749E-035
    -17.6000      5.6000     0.21260E-036
    -17.6000      5.7000     0.40901E-037
    -17.6000      5.8000     0.76548E-038
    -17.6000      5.9000     0.13938E-038
    -17.6000      6.0000     0.24693E-039
    -17.6000      6.1000     0.42566E-040
    -17.6000      6.2000     0.71405E-041
    -17.6000      6.3000     0.11657E-041
    -17.6000      6.4000     0.18522E-042
    -17.6000      6.5000     0.28646E-043
    -17.6000      6.6000     0.43127E-044
    -17.6000      6.7000     0.63209E-045
    -17.6000      6.8000     0.90197E-046
    -17.6000      6.9000     0.12532E-046
    -17.6000      7.0000     0.16955E-047
    -17.6000      7.1000     0.22339E-048
    -17.6000      7.2000     0.28666E-049
    -17.6000      7.3000     0.35830E-050
    -17.6000      7.4000     0.43623E-051
    -17.6000      7.5000     0.51740E-052
    -17.6000      7.6000     0.59789E-053
    -17.6000      7.7000     0.67319E-054
    -17.6000      7.8000     0.73860E-055
    -17.6000      7.9000     0.78973E-056
    -17.6000      8.0000     0.82297E-057
    -17.6000      8.1000     0.83591E-058
    -17.6000      8.2000     0.82766E-059
    -17.6000      8.3000     0.79891E-060
    -17.6000      8.4000     0.75186E-061
    -17.6000      8.5000     0.68993E-062
    -17.6000      8.6000     0.61738E-063
    -17.6000      8.7000     0.53877E-064
    -17.6000      8.8000     0.45858E-065
    -17.6000      8.9000     0.38073E-066
    -17.6000      9.0000     0.30835E-067
    -17.6000      9.1000     0.24364E-068
    -17.6000      9.2000     0.18783E-069
    -17.6000      9.3000     0.14130E-070
    -17.6000      9.4000     0.10373E-071
    -17.6000      9.5000     0.74324E-073
    -17.6000      9.6000     0.51977E-074
    -17.6000      9.7000     0.35482E-075
    -17.6000      9.8000     0.23647E-076
    -17.6000      9.9000     0.15386E-077
    -17.6000     10.0000     0.97754E-079
    -17.6000     10.1000     0.60648E-080
    -17.6000     10.2000     0.36747E-081
    -17.6000     10.3000     0.21747E-082
    -17.6000     10.4000     0.12571E-083
    -17.6000     10.5000     0.70991E-085
    -17.6000     10.6000     0.39167E-086
    -17.6000     10.7000     0.21114E-087
    -17.6000     10.8000     0.11122E-088
    -17.6000     10.9000     0.57254E-090
    -17.6000     11.0000     0.28807E-091
    -17.6000     11.1000     0.14167E-092
    -17.6000     11.2000     0.68107E-094
    -17.6000     11.3000     0.32010E-095
    -17.6000     11.4000     0.14710E-096
    -17.6000     11.5000     0.66097E-098
    -17.6000     11.6000     0.29045E-099
    -17.6000     11.7000     0.12482E-100
    -17.6000     11.8000     0.52471E-102
    -17.6000     11.9000     0.21576E-103
    -17.6000     12.0000     0.86792E-105
    -17.6000     12.1000     0.34159E-106
    -17.6000     12.2000     0.13155E-107
    -17.6000     12.3000     0.49575E-109
    -17.6000     12.4000     0.18284E-110
    -17.6000     12.5000     0.66011E-112
    -17.6000     12.6000     0.23397E-113
    -17.6000     12.7000     0.88211E-115
    -17.6000     12.8000     0.00000E+000
 
    -17.5000    -12.8000     0.00000E+000
    -17.5000    -12.7000     0.15050E-114
    -17.5000    -12.6000     0.46519E-113
    -17.5000    -12.5000     0.13195E-111
    -17.5000    -12.4000     0.36554E-110
    -17.5000    -12.3000     0.99106E-109
    -17.5000    -12.2000     0.26297E-107
    -17.5000    -12.1000     0.68282E-106
    -17.5000    -12.0000     0.17349E-104
    -17.5000    -11.9000     0.43125E-103
    -17.5000    -11.8000     0.10487E-101
    -17.5000    -11.7000     0.24948E-100
    -17.5000    -11.6000     0.58047E-099
    -17.5000    -11.5000     0.13209E-097
    -17.5000    -11.4000     0.29395E-096
    -17.5000    -11.3000     0.63965E-095
    -17.5000    -11.2000     0.13609E-093
    -17.5000    -11.1000     0.28307E-092
    -17.5000    -11.0000     0.57556E-091
    -17.5000    -10.9000     0.11439E-089
    -17.5000    -10.8000     0.22220E-088
    -17.5000    -10.7000     0.42180E-087
    -17.5000    -10.6000     0.78243E-086
    -17.5000    -10.5000     0.14181E-084
    -17.5000    -10.4000     0.25111E-083
    -17.5000    -10.3000     0.43438E-082
    -17.5000    -10.2000     0.73397E-081
    -17.5000    -10.1000     0.12113E-079
    -17.5000    -10.0000     0.19523E-078
    -17.5000     -9.9000     0.30727E-077
    -17.5000     -9.8000     0.47222E-076
    -17.5000     -9.7000     0.70854E-075
    -17.5000     -9.6000     0.10379E-073
    -17.5000     -9.5000     0.14840E-072
    -17.5000     -9.4000     0.20711E-071
    -17.5000     -9.3000     0.28211E-070
    -17.5000     -9.2000     0.37499E-069
    -17.5000     -9.1000     0.48639E-068
    -17.5000     -9.0000     0.61554E-067
    -17.5000     -8.9000     0.75998E-066
    -17.5000     -8.8000     0.91533E-065
    -17.5000     -8.7000     0.10753E-063
    -17.5000     -8.6000     0.12322E-062
    -17.5000     -8.5000     0.13769E-061
    -17.5000     -8.4000     0.15004E-060
    -17.5000     -8.3000     0.15943E-059
    -17.5000     -8.2000     0.16515E-058
    -17.5000     -8.1000     0.16679E-057
    -17.5000     -8.0000     0.16420E-056
    -17.5000     -7.9000     0.15756E-055
    -17.5000     -7.8000     0.14735E-054
    -17.5000     -7.7000     0.13430E-053
    -17.5000     -7.6000     0.11927E-052
    -17.5000     -7.5000     0.10321E-051
    -17.5000     -7.4000     0.87011E-051
    -17.5000     -7.3000     0.71463E-050
    -17.5000     -7.2000     0.57173E-049
    -17.5000     -7.1000     0.44552E-048
    -17.5000     -7.0000     0.33812E-047
    -17.5000     -6.9000     0.24990E-046
    -17.5000     -6.8000     0.17985E-045
    -17.5000     -6.7000     0.12603E-044
    -17.5000     -6.6000     0.85988E-044
    -17.5000     -6.5000     0.57113E-043
    -17.5000     -6.4000     0.36926E-042
    -17.5000     -6.3000     0.23239E-041
    -17.5000     -6.2000     0.14234E-040
    -17.5000     -6.1000     0.84847E-040
    -17.5000     -6.0000     0.49217E-039
    -17.5000     -5.9000     0.27780E-038
    -17.5000     -5.8000     0.15256E-037
    -17.5000     -5.7000     0.81511E-037
    -17.5000     -5.6000     0.42366E-036
    -17.5000     -5.5000     0.21420E-035
    -17.5000     -5.4000     0.10534E-034
    -17.5000     -5.3000     0.50383E-034
    -17.5000     -5.2000     0.23436E-033
    -17.5000     -5.1000     0.10601E-032
    -17.5000     -5.0000     0.46628E-032
    -17.5000     -4.9000     0.19941E-031
    -17.5000     -4.8000     0.82915E-031
    -17.5000     -4.7000     0.33516E-030
    -17.5000     -4.6000     0.13170E-029
    -17.5000     -4.5000     0.50306E-029
    -17.5000     -4.4000     0.18677E-028
    -17.5000     -4.3000     0.67392E-028
    -17.5000     -4.2000     0.23633E-027
    -17.5000     -4.1000     0.80538E-027
    -17.5000     -4.0000     0.26671E-026
    -17.5000     -3.9000     0.85818E-026
    -17.5000     -3.8000     0.26830E-025
    -17.5000     -3.7000     0.81495E-025
    -17.5000     -3.6000     0.24048E-024
    -17.5000     -3.5000     0.68938E-024
    -17.5000     -3.4000     0.19197E-023
    -17.5000     -3.3000     0.51924E-023
    -17.5000     -3.2000     0.13641E-022
    -17.5000     -3.1000     0.34808E-022
    -17.5000     -3.0000     0.86258E-022
    -17.5000     -2.9000     0.20759E-021
    -17.5000     -2.8000     0.48516E-021
    -17.5000     -2.7000     0.11010E-020
    -17.5000     -2.6000     0.24263E-020
    -17.5000     -2.5000     0.51916E-020
    -17.5000     -2.4000     0.10786E-019
    -17.5000     -2.3000     0.21755E-019
    -17.5000     -2.2000     0.42603E-019
    -17.5000     -2.1000     0.80994E-019
    -17.5000     -2.0000     0.14948E-018
    -17.5000     -1.9000     0.26782E-018
    -17.5000     -1.8000     0.46579E-018
    -17.5000     -1.7000     0.78637E-018
    -17.5000     -1.6000     0.12886E-017
    -17.5000     -1.5000     0.20497E-017
    -17.5000     -1.4000     0.31645E-017
    -17.5000     -1.3000     0.47419E-017
    -17.5000     -1.2000     0.68965E-017
    -17.5000     -1.1000     0.97348E-017
    -17.5000     -1.0000     0.13336E-016
    -17.5000     -0.9000     0.17731E-016
    -17.5000     -0.8000     0.22880E-016
    -17.5000     -0.7000     0.28651E-016
    -17.5000     -0.6000     0.34820E-016
    -17.5000     -0.5000     0.41067E-016
    -17.5000     -0.4000     0.47003E-016
    -17.5000     -0.3000     0.52208E-016
    -17.5000     -0.2000     0.56276E-016
    -17.5000     -0.1000     0.58867E-016
    -17.5000      0.0000     0.59757E-016
    -17.5000      0.1000     0.58867E-016
    -17.5000      0.2000     0.56276E-016
    -17.5000      0.3000     0.52208E-016
    -17.5000      0.4000     0.47003E-016
    -17.5000      0.5000     0.41067E-016
    -17.5000      0.6000     0.34820E-016
    -17.5000      0.7000     0.28651E-016
    -17.5000      0.8000     0.22880E-016
    -17.5000      0.9000     0.17731E-016
    -17.5000      1.0000     0.13336E-016
    -17.5000      1.1000     0.97348E-017
    -17.5000      1.2000     0.68965E-017
    -17.5000      1.3000     0.47419E-017
    -17.5000      1.4000     0.31645E-017
    -17.5000      1.5000     0.20497E-017
    -17.5000      1.6000     0.12886E-017
    -17.5000      1.7000     0.78637E-018
    -17.5000      1.8000     0.46579E-018
    -17.5000      1.9000     0.26782E-018
    -17.5000      2.0000     0.14948E-018
    -17.5000      2.1000     0.80994E-019
    -17.5000      2.2000     0.42603E-019
    -17.5000      2.3000     0.21755E-019
    -17.5000      2.4000     0.10786E-019
    -17.5000      2.5000     0.51916E-020
    -17.5000      2.6000     0.24263E-020
    -17.5000      2.7000     0.11010E-020
    -17.5000      2.8000     0.48516E-021
    -17.5000      2.9000     0.20759E-021
    -17.5000      3.0000     0.86258E-022
    -17.5000      3.1000     0.34808E-022
    -17.5000      3.2000     0.13641E-022
    -17.5000      3.3000     0.51924E-023
    -17.5000      3.4000     0.19197E-023
    -17.5000      3.5000     0.68938E-024
    -17.5000      3.6000     0.24048E-024
    -17.5000      3.7000     0.81495E-025
    -17.5000      3.8000     0.26830E-025
    -17.5000      3.9000     0.85818E-026
    -17.5000      4.0000     0.26671E-026
    -17.5000      4.1000     0.80538E-027
    -17.5000      4.2000     0.23633E-027
    -17.5000      4.3000     0.67392E-028
    -17.5000      4.4000     0.18677E-028
    -17.5000      4.5000     0.50306E-029
    -17.5000      4.6000     0.13170E-029
    -17.5000      4.7000     0.33516E-030
    -17.5000      4.8000     0.82915E-031
    -17.5000      4.9000     0.19941E-031
    -17.5000      5.0000     0.46628E-032
    -17.5000      5.1000     0.10601E-032
    -17.5000      5.2000     0.23436E-033
    -17.5000      5.3000     0.50383E-034
    -17.5000      5.4000     0.10534E-034
    -17.5000      5.5000     0.21420E-035
    -17.5000      5.6000     0.42366E-036
    -17.5000      5.7000     0.81511E-037
    -17.5000      5.8000     0.15256E-037
    -17.5000      5.9000     0.27780E-038
    -17.5000      6.0000     0.49217E-039
    -17.5000      6.1000     0.84847E-040
    -17.5000      6.2000     0.14234E-040
    -17.5000      6.3000     0.23239E-041
    -17.5000      6.4000     0.36926E-042
    -17.5000      6.5000     0.57113E-043
    -17.5000      6.6000     0.85988E-044
    -17.5000      6.7000     0.12603E-044
    -17.5000      6.8000     0.17985E-045
    -17.5000      6.9000     0.24990E-046
    -17.5000      7.0000     0.33812E-047
    -17.5000      7.1000     0.44552E-048
    -17.5000      7.2000     0.57173E-049
    -17.5000      7.3000     0.71463E-050
    -17.5000      7.4000     0.87011E-051
    -17.5000      7.5000     0.10321E-051
    -17.5000      7.6000     0.11927E-052
    -17.5000      7.7000     0.13430E-053
    -17.5000      7.8000     0.14735E-054
    -17.5000      7.9000     0.15756E-055
    -17.5000      8.0000     0.16420E-056
    -17.5000      8.1000     0.16679E-057
    -17.5000      8.2000     0.16515E-058
    -17.5000      8.3000     0.15943E-059
    -17.5000      8.4000     0.15004E-060
    -17.5000      8.5000     0.13769E-061
    -17.5000      8.6000     0.12322E-062
    -17.5000      8.7000     0.10753E-063
    -17.5000      8.8000     0.91533E-065
    -17.5000      8.9000     0.75998E-066
    -17.5000      9.0000     0.61554E-067
    -17.5000      9.1000     0.48639E-068
    -17.5000      9.2000     0.37499E-069
    -17.5000      9.3000     0.28211E-070
    -17.5000      9.4000     0.20711E-071
    -17.5000      9.5000     0.14840E-072
    -17.5000      9.6000     0.10379E-073
    -17.5000      9.7000     0.70854E-075
    -17.5000      9.8000     0.47222E-076
    -17.5000      9.9000     0.30727E-077
    -17.5000     10.0000     0.19523E-078
    -17.5000     10.1000     0.12113E-079
    -17.5000     10.2000     0.73397E-081
    -17.5000     10.3000     0.43438E-082
    -17.5000     10.4000     0.25111E-083
    -17.5000     10.5000     0.14181E-084
    -17.5000     10.6000     0.78243E-086
    -17.5000     10.7000     0.42180E-087
    -17.5000     10.8000     0.22220E-088
    -17.5000     10.9000     0.11439E-089
    -17.5000     11.0000     0.57556E-091
    -17.5000     11.1000     0.28307E-092
    -17.5000     11.2000     0.13609E-093
    -17.5000     11.3000     0.63965E-095
    -17.5000     11.4000     0.29395E-096
    -17.5000     11.5000     0.13209E-097
    -17.5000     11.6000     0.58047E-099
    -17.5000     11.7000     0.24948E-100
    -17.5000     11.8000     0.10487E-101
    -17.5000     11.9000     0.43125E-103
    -17.5000     12.0000     0.17349E-104
    -17.5000     12.1000     0.68282E-106
    -17.5000     12.2000     0.26297E-107
    -17.5000     12.3000     0.99106E-109
    -17.5000     12.4000     0.36554E-110
    -17.5000     12.5000     0.13197E-111
    -17.5000     12.6000     0.46778E-113
    -17.5000     12.7000     0.17637E-114
    -17.5000     12.8000     0.00000E+000
 
    -17.4000    -12.8000     0.00000E+000
    -17.4000    -12.7000     0.29912E-114
    -17.4000    -12.6000     0.92458E-113
    -17.4000    -12.5000     0.26224E-111
    -17.4000    -12.4000     0.72645E-110
    -17.4000    -12.3000     0.19695E-108
    -17.4000    -12.2000     0.52257E-107
    -17.4000    -12.1000     0.13568E-105
    -17.4000    -12.0000     0.34472E-104
    -17.4000    -11.9000     0.85687E-103
    -17.4000    -11.8000     0.20837E-101
    -17.4000    -11.7000     0.49565E-100
    -17.4000    -11.6000     0.11532E-098
    -17.4000    -11.5000     0.26242E-097
    -17.4000    -11.4000     0.58394E-096
    -17.4000    -11.3000     0.12706E-094
    -17.4000    -11.2000     0.27032E-093
    -17.4000    -11.1000     0.56224E-092
    -17.4000    -11.0000     0.11432E-090
    -17.4000    -10.9000     0.22719E-089
    -17.4000    -10.8000     0.44128E-088
    -17.4000    -10.7000     0.83765E-087
    -17.4000    -10.6000     0.15537E-085
    -17.4000    -10.5000     0.28159E-084
    -17.4000    -10.4000     0.49861E-083
    -17.4000    -10.3000     0.86246E-082
    -17.4000    -10.2000     0.14572E-080
    -17.4000    -10.1000     0.24048E-079
    -17.4000    -10.0000     0.38758E-078
    -17.4000     -9.9000     0.60998E-077
    -17.4000     -9.8000     0.93737E-076
    -17.4000     -9.7000     0.14064E-074
    -17.4000     -9.6000     0.20600E-073
    -17.4000     -9.5000     0.29454E-072
    -17.4000     -9.4000     0.41105E-071
    -17.4000     -9.3000     0.55986E-070
    -17.4000     -9.2000     0.74416E-069
    -17.4000     -9.1000     0.96516E-068
    -17.4000     -9.0000     0.12214E-066
    -17.4000     -8.9000     0.15079E-065
    -17.4000     -8.8000     0.18161E-064
    -17.4000     -8.7000     0.21334E-063
    -17.4000     -8.6000     0.24444E-062
    -17.4000     -8.5000     0.27315E-061
    -17.4000     -8.4000     0.29763E-060
    -17.4000     -8.3000     0.31623E-059
    -17.4000     -8.2000     0.32757E-058
    -17.4000     -8.1000     0.33080E-057
    -17.4000     -8.0000     0.32565E-056
    -17.4000     -7.9000     0.31246E-055
    -17.4000     -7.8000     0.29220E-054
    -17.4000     -7.7000     0.26630E-053
    -17.4000     -7.6000     0.23649E-052
    -17.4000     -7.5000     0.20463E-051
    -17.4000     -7.4000     0.17251E-050
    -17.4000     -7.3000     0.14167E-049
    -17.4000     -7.2000     0.11334E-048
    -17.4000     -7.1000     0.88314E-048
    -17.4000     -7.0000     0.67021E-047
    -17.4000     -6.9000     0.49532E-046
    -17.4000     -6.8000     0.35646E-045
    -17.4000     -6.7000     0.24978E-044
    -17.4000     -6.6000     0.17041E-043
    -17.4000     -6.5000     0.11318E-042
    -17.4000     -6.4000     0.73170E-042
    -17.4000     -6.3000     0.46045E-041
    -17.4000     -6.2000     0.28202E-040
    -17.4000     -6.1000     0.16810E-039
    -17.4000     -6.0000     0.97503E-039
    -17.4000     -5.9000     0.55031E-038
    -17.4000     -5.8000     0.30220E-037
    -17.4000     -5.7000     0.16145E-036
    -17.4000     -5.6000     0.83913E-036
    -17.4000     -5.5000     0.42424E-035
    -17.4000     -5.4000     0.20862E-034
    -17.4000     -5.3000     0.99776E-034
    -17.4000     -5.2000     0.46409E-033
    -17.4000     -5.1000     0.20991E-032
    -17.4000     -5.0000     0.92325E-032
    -17.4000     -4.9000     0.39482E-031
    -17.4000     -4.8000     0.16416E-030
    -17.4000     -4.7000     0.66353E-030
    -17.4000     -4.6000     0.26072E-029
    -17.4000     -4.5000     0.99582E-029
    -17.4000     -4.4000     0.36969E-028
    -17.4000     -4.3000     0.13339E-027
    -17.4000     -4.2000     0.46775E-027
    -17.4000     -4.1000     0.15939E-026
    -17.4000     -4.0000     0.52781E-026
    -17.4000     -3.9000     0.16983E-025
    -17.4000     -3.8000     0.53092E-025
    -17.4000     -3.7000     0.16126E-024
    -17.4000     -3.6000     0.47583E-024
    -17.4000     -3.5000     0.13640E-023
    -17.4000     -3.4000     0.37980E-023
    -17.4000     -3.3000     0.10272E-022
    -17.4000     -3.2000     0.26987E-022
    -17.4000     -3.1000     0.68857E-022
    -17.4000     -3.0000     0.17063E-021
    -17.4000     -2.9000     0.41062E-021
    -17.4000     -2.8000     0.95962E-021
    -17.4000     -2.7000     0.21777E-020
    -17.4000     -2.6000     0.47988E-020
    -17.4000     -2.5000     0.10268E-019
    -17.4000     -2.4000     0.21330E-019
    -17.4000     -2.3000     0.43023E-019
    -17.4000     -2.2000     0.84249E-019
    -17.4000     -2.1000     0.16016E-018
    -17.4000     -2.0000     0.29559E-018
    -17.4000     -1.9000     0.52957E-018
    -17.4000     -1.8000     0.92101E-018
    -17.4000     -1.7000     0.15548E-017
    -17.4000     -1.6000     0.25479E-017
    -17.4000     -1.5000     0.40525E-017
    -17.4000     -1.4000     0.62564E-017
    -17.4000     -1.3000     0.93749E-017
    -17.4000     -1.2000     0.13634E-016
    -17.4000     -1.1000     0.19245E-016
    -17.4000     -1.0000     0.26365E-016
    -17.4000     -0.9000     0.35053E-016
    -17.4000     -0.8000     0.45230E-016
    -17.4000     -0.7000     0.56640E-016
    -17.4000     -0.6000     0.68833E-016
    -17.4000     -0.5000     0.81181E-016
    -17.4000     -0.4000     0.92916E-016
    -17.4000     -0.3000     0.10320E-015
    -17.4000     -0.2000     0.11124E-015
    -17.4000     -0.1000     0.11637E-015
    -17.4000      0.0000     0.11812E-015
    -17.4000      0.1000     0.11637E-015
    -17.4000      0.2000     0.11124E-015
    -17.4000      0.3000     0.10320E-015
    -17.4000      0.4000     0.92916E-016
    -17.4000      0.5000     0.81181E-016
    -17.4000      0.6000     0.68833E-016
    -17.4000      0.7000     0.56640E-016
    -17.4000      0.8000     0.45230E-016
    -17.4000      0.9000     0.35053E-016
    -17.4000      1.0000     0.26365E-016
    -17.4000      1.1000     0.19245E-016
    -17.4000      1.2000     0.13634E-016
    -17.4000      1.3000     0.93749E-017
    -17.4000      1.4000     0.62564E-017
    -17.4000      1.5000     0.40525E-017
    -17.4000      1.6000     0.25479E-017
    -17.4000      1.7000     0.15548E-017
    -17.4000      1.8000     0.92101E-018
    -17.4000      1.9000     0.52957E-018
    -17.4000      2.0000     0.29559E-018
    -17.4000      2.1000     0.16016E-018
    -17.4000      2.2000     0.84249E-019
    -17.4000      2.3000     0.43023E-019
    -17.4000      2.4000     0.21330E-019
    -17.4000      2.5000     0.10268E-019
    -17.4000      2.6000     0.47988E-020
    -17.4000      2.7000     0.21777E-020
    -17.4000      2.8000     0.95962E-021
    -17.4000      2.9000     0.41062E-021
    -17.4000      3.0000     0.17063E-021
    -17.4000      3.1000     0.68857E-022
    -17.4000      3.2000     0.26987E-022
    -17.4000      3.3000     0.10272E-022
    -17.4000      3.4000     0.37980E-023
    -17.4000      3.5000     0.13640E-023
    -17.4000      3.6000     0.47583E-024
    -17.4000      3.7000     0.16126E-024
    -17.4000      3.8000     0.53092E-025
    -17.4000      3.9000     0.16983E-025
    -17.4000      4.0000     0.52781E-026
    -17.4000      4.1000     0.15939E-026
    -17.4000      4.2000     0.46775E-027
    -17.4000      4.3000     0.13339E-027
    -17.4000      4.4000     0.36969E-028
    -17.4000      4.5000     0.99582E-029
    -17.4000      4.6000     0.26072E-029
    -17.4000      4.7000     0.66353E-030
    -17.4000      4.8000     0.16416E-030
    -17.4000      4.9000     0.39482E-031
    -17.4000      5.0000     0.92325E-032
    -17.4000      5.1000     0.20991E-032
    -17.4000      5.2000     0.46409E-033
    -17.4000      5.3000     0.99776E-034
    -17.4000      5.4000     0.20862E-034
    -17.4000      5.5000     0.42424E-035
    -17.4000      5.6000     0.83913E-036
    -17.4000      5.7000     0.16145E-036
    -17.4000      5.8000     0.30220E-037
    -17.4000      5.9000     0.55031E-038
    -17.4000      6.0000     0.97503E-039
    -17.4000      6.1000     0.16810E-039
    -17.4000      6.2000     0.28202E-040
    -17.4000      6.3000     0.46045E-041
    -17.4000      6.4000     0.73170E-042
    -17.4000      6.5000     0.11318E-042
    -17.4000      6.6000     0.17041E-043
    -17.4000      6.7000     0.24978E-044
    -17.4000      6.8000     0.35646E-045
    -17.4000      6.9000     0.49532E-046
    -17.4000      7.0000     0.67021E-047
    -17.4000      7.1000     0.88314E-048
    -17.4000      7.2000     0.11334E-048
    -17.4000      7.3000     0.14167E-049
    -17.4000      7.4000     0.17251E-050
    -17.4000      7.5000     0.20463E-051
    -17.4000      7.6000     0.23649E-052
    -17.4000      7.7000     0.26630E-053
    -17.4000      7.8000     0.29220E-054
    -17.4000      7.9000     0.31246E-055
    -17.4000      8.0000     0.32565E-056
    -17.4000      8.1000     0.33080E-057
    -17.4000      8.2000     0.32757E-058
    -17.4000      8.3000     0.31623E-059
    -17.4000      8.4000     0.29763E-060
    -17.4000      8.5000     0.27315E-061
    -17.4000      8.6000     0.24444E-062
    -17.4000      8.7000     0.21334E-063
    -17.4000      8.8000     0.18161E-064
    -17.4000      8.9000     0.15079E-065
    -17.4000      9.0000     0.12214E-066
    -17.4000      9.1000     0.96516E-068
    -17.4000      9.2000     0.74416E-069
    -17.4000      9.3000     0.55986E-070
    -17.4000      9.4000     0.41105E-071
    -17.4000      9.5000     0.29454E-072
    -17.4000      9.6000     0.20600E-073
    -17.4000      9.7000     0.14064E-074
    -17.4000      9.8000     0.93737E-076
    -17.4000      9.9000     0.60998E-077
    -17.4000     10.0000     0.38758E-078
    -17.4000     10.1000     0.24048E-079
    -17.4000     10.2000     0.14572E-080
    -17.4000     10.3000     0.86246E-082
    -17.4000     10.4000     0.49861E-083
    -17.4000     10.5000     0.28159E-084
    -17.4000     10.6000     0.15537E-085
    -17.4000     10.7000     0.83765E-087
    -17.4000     10.8000     0.44128E-088
    -17.4000     10.9000     0.22719E-089
    -17.4000     11.0000     0.11432E-090
    -17.4000     11.1000     0.56224E-092
    -17.4000     11.2000     0.27032E-093
    -17.4000     11.3000     0.12706E-094
    -17.4000     11.4000     0.58394E-096
    -17.4000     11.5000     0.26242E-097
    -17.4000     11.6000     0.11532E-098
    -17.4000     11.7000     0.49565E-100
    -17.4000     11.8000     0.20837E-101
    -17.4000     11.9000     0.85687E-103
    -17.4000     12.0000     0.34472E-104
    -17.4000     12.1000     0.13568E-105
    -17.4000     12.2000     0.52257E-107
    -17.4000     12.3000     0.19695E-108
    -17.4000     12.4000     0.72645E-110
    -17.4000     12.5000     0.26229E-111
    -17.4000     12.6000     0.92973E-113
    -17.4000     12.7000     0.35055E-114
    -17.4000     12.8000     0.00000E+000
 
    -17.3000    -12.8000     0.00000E+000
    -17.3000    -12.7000     0.59102E-114
    -17.3000    -12.6000     0.18267E-112
    -17.3000    -12.5000     0.51810E-111
    -17.3000    -12.4000     0.14352E-109
    -17.3000    -12.3000     0.38908E-108
    -17.3000    -12.2000     0.10323E-106
    -17.3000    -12.1000     0.26802E-105
    -17.3000    -12.0000     0.68090E-104
    -17.3000    -11.9000     0.16924E-102
    -17.3000    -11.8000     0.41154E-101
    -17.3000    -11.7000     0.97890E-100
    -17.3000    -11.6000     0.22775E-098
    -17.3000    -11.5000     0.51822E-097
    -17.3000    -11.4000     0.11531E-095
    -17.3000    -11.3000     0.25090E-094
    -17.3000    -11.2000     0.53375E-093
    -17.3000    -11.1000     0.11101E-091
    -17.3000    -11.0000     0.22570E-090
    -17.3000    -10.9000     0.44852E-089
    -17.3000    -10.8000     0.87115E-088
    -17.3000    -10.7000     0.16536E-086
    -17.3000    -10.6000     0.30670E-085
    -17.3000    -10.5000     0.55583E-084
    -17.3000    -10.4000     0.98413E-083
    -17.3000    -10.3000     0.17022E-081
    -17.3000    -10.2000     0.28759E-080
    -17.3000    -10.1000     0.47458E-079
    -17.3000    -10.0000     0.76483E-078
    -17.3000     -9.9000     0.12037E-076
    -17.3000     -9.8000     0.18496E-075
    -17.3000     -9.7000     0.27749E-074
    -17.3000     -9.6000     0.40643E-073
    -17.3000     -9.5000     0.58109E-072
    -17.3000     -9.4000     0.81090E-071
    -17.3000     -9.3000     0.11044E-069
    -17.3000     -9.2000     0.14679E-068
    -17.3000     -9.1000     0.19037E-067
    -17.3000     -9.0000     0.24090E-066
    -17.3000     -8.9000     0.29740E-065
    -17.3000     -8.8000     0.35815E-064
    -17.3000     -8.7000     0.42072E-063
    -17.3000     -8.6000     0.48203E-062
    -17.3000     -8.5000     0.53859E-061
    -17.3000     -8.4000     0.58684E-060
    -17.3000     -8.3000     0.62347E-059
    -17.3000     -8.2000     0.64581E-058
    -17.3000     -8.1000     0.65214E-057
    -17.3000     -8.0000     0.64194E-056
    -17.3000     -7.9000     0.61592E-055
    -17.3000     -7.8000     0.57595E-054
    -17.3000     -7.7000     0.52486E-053
    -17.3000     -7.6000     0.46608E-052
    -17.3000     -7.5000     0.40327E-051
    -17.3000     -7.4000     0.33995E-050
    -17.3000     -7.3000     0.27917E-049
    -17.3000     -7.2000     0.22332E-048
    -17.3000     -7.1000     0.17400E-047
    -17.3000     -7.0000     0.13204E-046
    -17.3000     -6.9000     0.97580E-046
    -17.3000     -6.8000     0.70221E-045
    -17.3000     -6.7000     0.49202E-044
    -17.3000     -6.6000     0.33565E-043
    -17.3000     -6.5000     0.22291E-042
    -17.3000     -6.4000     0.14411E-041
    -17.3000     -6.3000     0.90680E-041
    -17.3000     -6.2000     0.55536E-040
    -17.3000     -6.1000     0.33101E-039
    -17.3000     -6.0000     0.19199E-038
    -17.3000     -5.9000     0.10835E-037
    -17.3000     -5.8000     0.59498E-037
    -17.3000     -5.7000     0.31785E-036
    -17.3000     -5.6000     0.16519E-035
    -17.3000     -5.5000     0.83510E-035
    -17.3000     -5.4000     0.41064E-034
    -17.3000     -5.3000     0.19638E-033
    -17.3000     -5.2000     0.91339E-033
    -17.3000     -5.1000     0.41312E-032
    -17.3000     -5.0000     0.18169E-031
    -17.3000     -4.9000     0.77693E-031
    -17.3000     -4.8000     0.32301E-030
    -17.3000     -4.7000     0.13056E-029
    -17.3000     -4.6000     0.51297E-029
    -17.3000     -4.5000     0.19591E-028
    -17.3000     -4.4000     0.72728E-028
    -17.3000     -4.3000     0.26240E-027
    -17.3000     -4.2000     0.92009E-027
    -17.3000     -4.1000     0.31352E-026
    -17.3000     -4.0000     0.10381E-025
    -17.3000     -3.9000     0.33401E-025
    -17.3000     -3.8000     0.10441E-024
    -17.3000     -3.7000     0.31712E-024
    -17.3000     -3.6000     0.93570E-024
    -17.3000     -3.5000     0.26821E-023
    -17.3000     -3.4000     0.74679E-023
    -17.3000     -3.3000     0.20197E-022
    -17.3000     -3.2000     0.53058E-022
    -17.3000     -3.1000     0.13537E-021
    -17.3000     -3.0000     0.33544E-021
    -17.3000     -2.9000     0.80721E-021
    -17.3000     -2.8000     0.18864E-020
    -17.3000     -2.7000     0.42807E-020
    -17.3000     -2.6000     0.94324E-020
    -17.3000     -2.5000     0.20181E-019
    -17.3000     -2.4000     0.41923E-019
    -17.3000     -2.3000     0.84556E-019
    -17.3000     -2.2000     0.16557E-018
    -17.3000     -2.1000     0.31475E-018
    -17.3000     -2.0000     0.58088E-018
    -17.3000     -1.9000     0.10407E-017
    -17.3000     -1.8000     0.18098E-017
    -17.3000     -1.7000     0.30552E-017
    -17.3000     -1.6000     0.50063E-017
    -17.3000     -1.5000     0.79626E-017
    -17.3000     -1.4000     0.12293E-016
    -17.3000     -1.3000     0.18419E-016
    -17.3000     -1.2000     0.26788E-016
    -17.3000     -1.1000     0.37811E-016
    -17.3000     -1.0000     0.51797E-016
    -17.3000     -0.9000     0.68866E-016
    -17.3000     -0.8000     0.88858E-016
    -17.3000     -0.7000     0.11127E-015
    -17.3000     -0.6000     0.13522E-015
    -17.3000     -0.5000     0.15948E-015
    -17.3000     -0.4000     0.18253E-015
    -17.3000     -0.3000     0.20274E-015
    -17.3000     -0.2000     0.21854E-015
    -17.3000     -0.1000     0.22860E-015
    -17.3000      0.0000     0.23205E-015
    -17.3000      0.1000     0.22860E-015
    -17.3000      0.2000     0.21854E-015
    -17.3000      0.3000     0.20274E-015
    -17.3000      0.4000     0.18253E-015
    -17.3000      0.5000     0.15948E-015
    -17.3000      0.6000     0.13522E-015
    -17.3000      0.7000     0.11127E-015
    -17.3000      0.8000     0.88858E-016
    -17.3000      0.9000     0.68866E-016
    -17.3000      1.0000     0.51797E-016
    -17.3000      1.1000     0.37811E-016
    -17.3000      1.2000     0.26788E-016
    -17.3000      1.3000     0.18419E-016
    -17.3000      1.4000     0.12293E-016
    -17.3000      1.5000     0.79626E-017
    -17.3000      1.6000     0.50063E-017
    -17.3000      1.7000     0.30552E-017
    -17.3000      1.8000     0.18098E-017
    -17.3000      1.9000     0.10407E-017
    -17.3000      2.0000     0.58088E-018
    -17.3000      2.1000     0.31475E-018
    -17.3000      2.2000     0.16557E-018
    -17.3000      2.3000     0.84556E-019
    -17.3000      2.4000     0.41923E-019
    -17.3000      2.5000     0.20181E-019
    -17.3000      2.6000     0.94324E-020
    -17.3000      2.7000     0.42807E-020
    -17.3000      2.8000     0.18864E-020
    -17.3000      2.9000     0.80721E-021
    -17.3000      3.0000     0.33544E-021
    -17.3000      3.1000     0.13537E-021
    -17.3000      3.2000     0.53058E-022
    -17.3000      3.3000     0.20197E-022
    -17.3000      3.4000     0.74679E-023
    -17.3000      3.5000     0.26821E-023
    -17.3000      3.6000     0.93570E-024
    -17.3000      3.7000     0.31712E-024
    -17.3000      3.8000     0.10441E-024
    -17.3000      3.9000     0.33401E-025
    -17.3000      4.0000     0.10381E-025
    -17.3000      4.1000     0.31352E-026
    -17.3000      4.2000     0.92009E-027
    -17.3000      4.3000     0.26240E-027
    -17.3000      4.4000     0.72728E-028
    -17.3000      4.5000     0.19591E-028
    -17.3000      4.6000     0.51297E-029
    -17.3000      4.7000     0.13056E-029
    -17.3000      4.8000     0.32301E-030
    -17.3000      4.9000     0.77693E-031
    -17.3000      5.0000     0.18169E-031
    -17.3000      5.1000     0.41312E-032
    -17.3000      5.2000     0.91339E-033
    -17.3000      5.3000     0.19638E-033
    -17.3000      5.4000     0.41064E-034
    -17.3000      5.5000     0.83510E-035
    -17.3000      5.6000     0.16519E-035
    -17.3000      5.7000     0.31785E-036
    -17.3000      5.8000     0.59498E-037
    -17.3000      5.9000     0.10835E-037
    -17.3000      6.0000     0.19199E-038
    -17.3000      6.1000     0.33101E-039
    -17.3000      6.2000     0.55536E-040
    -17.3000      6.3000     0.90680E-041
    -17.3000      6.4000     0.14411E-041
    -17.3000      6.5000     0.22291E-042
    -17.3000      6.6000     0.33565E-043
    -17.3000      6.7000     0.49202E-044
    -17.3000      6.8000     0.70221E-045
    -17.3000      6.9000     0.97580E-046
    -17.3000      7.0000     0.13204E-046
    -17.3000      7.1000     0.17400E-047
    -17.3000      7.2000     0.22332E-048
    -17.3000      7.3000     0.27917E-049
    -17.3000      7.4000     0.33995E-050
    -17.3000      7.5000     0.40327E-051
    -17.3000      7.6000     0.46608E-052
    -17.3000      7.7000     0.52486E-053
    -17.3000      7.8000     0.57595E-054
    -17.3000      7.9000     0.61592E-055
    -17.3000      8.0000     0.64194E-056
    -17.3000      8.1000     0.65214E-057
    -17.3000      8.2000     0.64581E-058
    -17.3000      8.3000     0.62347E-059
    -17.3000      8.4000     0.58684E-060
    -17.3000      8.5000     0.53859E-061
    -17.3000      8.6000     0.48203E-062
    -17.3000      8.7000     0.42072E-063
    -17.3000      8.8000     0.35815E-064
    -17.3000      8.9000     0.29740E-065
    -17.3000      9.0000     0.24090E-066
    -17.3000      9.1000     0.19037E-067
    -17.3000      9.2000     0.14679E-068
    -17.3000      9.3000     0.11044E-069
    -17.3000      9.4000     0.81090E-071
    -17.3000      9.5000     0.58109E-072
    -17.3000      9.6000     0.40643E-073
    -17.3000      9.7000     0.27749E-074
    -17.3000      9.8000     0.18496E-075
    -17.3000      9.9000     0.12037E-076
    -17.3000     10.0000     0.76483E-078
    -17.3000     10.1000     0.47458E-079
    -17.3000     10.2000     0.28759E-080
    -17.3000     10.3000     0.17022E-081
    -17.3000     10.4000     0.98413E-083
    -17.3000     10.5000     0.55583E-084
    -17.3000     10.6000     0.30670E-085
    -17.3000     10.7000     0.16536E-086
    -17.3000     10.8000     0.87115E-088
    -17.3000     10.9000     0.44852E-089
    -17.3000     11.0000     0.22570E-090
    -17.3000     11.1000     0.11101E-091
    -17.3000     11.2000     0.53375E-093
    -17.3000     11.3000     0.25090E-094
    -17.3000     11.4000     0.11531E-095
    -17.3000     11.5000     0.51822E-097
    -17.3000     11.6000     0.22775E-098
    -17.3000     11.7000     0.97890E-100
    -17.3000     11.8000     0.41154E-101
    -17.3000     11.9000     0.16924E-102
    -17.3000     12.0000     0.68090E-104
    -17.3000     12.1000     0.26802E-105
    -17.3000     12.2000     0.10323E-106
    -17.3000     12.3000     0.38908E-108
    -17.3000     12.4000     0.14352E-109
    -17.3000     12.5000     0.51820E-111
    -17.3000     12.6000     0.18369E-112
    -17.3000     12.7000     0.69264E-114
    -17.3000     12.8000     0.00000E+000
 
    -17.2000    -12.8000     0.00000E+000
    -17.2000    -12.7000     0.11608E-113
    -17.2000    -12.6000     0.35878E-112
    -17.2000    -12.5000     0.10175E-110
    -17.2000    -12.4000     0.28185E-109
    -17.2000    -12.3000     0.76406E-108
    -17.2000    -12.2000     0.20271E-106
    -17.2000    -12.1000     0.52629E-105
    -17.2000    -12.0000     0.13370E-103
    -17.2000    -11.9000     0.33230E-102
    -17.2000    -11.8000     0.80799E-101
    -17.2000    -11.7000     0.19218E-099
    -17.2000    -11.6000     0.44710E-098
    -17.2000    -11.5000     0.10173E-096
    -17.2000    -11.4000     0.22635E-095
    -17.2000    -11.3000     0.49248E-094
    -17.2000    -11.2000     0.10476E-092
    -17.2000    -11.1000     0.21788E-091
    -17.2000    -11.0000     0.44295E-090
    -17.2000    -10.9000     0.88021E-089
    -17.2000    -10.8000     0.17095E-087
    -17.2000    -10.7000     0.32447E-086
    -17.2000    -10.6000     0.60180E-085
    -17.2000    -10.5000     0.10906E-083
    -17.2000    -10.4000     0.19308E-082
    -17.2000    -10.3000     0.33395E-081
    -17.2000    -10.2000     0.56420E-080
    -17.2000    -10.1000     0.93097E-079
    -17.2000    -10.0000     0.15003E-077
    -17.2000     -9.9000     0.23609E-076
    -17.2000     -9.8000     0.36277E-075
    -17.2000     -9.7000     0.54424E-074
    -17.2000     -9.6000     0.79707E-073
    -17.2000     -9.5000     0.11395E-071
    -17.2000     -9.4000     0.15901E-070
    -17.2000     -9.3000     0.21656E-069
    -17.2000     -9.2000     0.28781E-068
    -17.2000     -9.1000     0.37325E-067
    -17.2000     -9.0000     0.47228E-066
    -17.2000     -8.9000     0.58301E-065
    -17.2000     -8.8000     0.70208E-064
    -17.2000     -8.7000     0.82468E-063
    -17.2000     -8.6000     0.94480E-062
    -17.2000     -8.5000     0.10556E-060
    -17.2000     -8.4000     0.11501E-059
    -17.2000     -8.3000     0.12218E-058
    -17.2000     -8.2000     0.12655E-057
    -17.2000     -8.1000     0.12779E-056
    -17.2000     -8.0000     0.12578E-055
    -17.2000     -7.9000     0.12067E-054
    -17.2000     -7.8000     0.11284E-053
    -17.2000     -7.7000     0.10282E-052
    -17.2000     -7.6000     0.91301E-052
    -17.2000     -7.5000     0.78992E-051
    -17.2000     -7.4000     0.66585E-050
    -17.2000     -7.3000     0.54677E-049
    -17.2000     -7.2000     0.43736E-048
    -17.2000     -7.1000     0.34076E-047
    -17.2000     -7.0000     0.25857E-046
    -17.2000     -6.9000     0.19107E-045
    -17.2000     -6.8000     0.13749E-044
    -17.2000     -6.7000     0.96331E-044
    -17.2000     -6.6000     0.65712E-043
    -17.2000     -6.5000     0.43638E-042
    -17.2000     -6.4000     0.28209E-041
    -17.2000     -6.3000     0.17750E-040
    -17.2000     -6.2000     0.10870E-039
    -17.2000     -6.1000     0.64784E-039
    -17.2000     -6.0000     0.37573E-038
    -17.2000     -5.9000     0.21204E-037
    -17.2000     -5.8000     0.11643E-036
    -17.2000     -5.7000     0.62194E-036
    -17.2000     -5.6000     0.32320E-035
    -17.2000     -5.5000     0.16338E-034
    -17.2000     -5.4000     0.80334E-034
    -17.2000     -5.3000     0.38417E-033
    -17.2000     -5.2000     0.17867E-032
    -17.2000     -5.1000     0.80804E-032
    -17.2000     -5.0000     0.35536E-031
    -17.2000     -4.9000     0.15195E-030
    -17.2000     -4.8000     0.63169E-030
    -17.2000     -4.7000     0.25530E-029
    -17.2000     -4.6000     0.10031E-028
    -17.2000     -4.5000     0.38307E-028
    -17.2000     -4.4000     0.14220E-027
    -17.2000     -4.3000     0.51301E-027
    -17.2000     -4.2000     0.17987E-026
    -17.2000     -4.1000     0.61289E-026
    -17.2000     -4.0000     0.20293E-025
    -17.2000     -3.9000     0.65286E-025
    -17.2000     -3.8000     0.20408E-024
    -17.2000     -3.7000     0.61979E-024
    -17.2000     -3.6000     0.18287E-023
    -17.2000     -3.5000     0.52413E-023
    -17.2000     -3.4000     0.14593E-022
    -17.2000     -3.3000     0.39466E-022
    -17.2000     -3.2000     0.10367E-021
    -17.2000     -3.1000     0.26449E-021
    -17.2000     -3.0000     0.65536E-021
    -17.2000     -2.9000     0.15770E-020
    -17.2000     -2.8000     0.36851E-020
    -17.2000     -2.7000     0.83621E-020
    -17.2000     -2.6000     0.18425E-019
    -17.2000     -2.5000     0.39420E-019
    -17.2000     -2.4000     0.81886E-019
    -17.2000     -2.3000     0.16515E-018
    -17.2000     -2.2000     0.32337E-018
    -17.2000     -2.1000     0.61471E-018
    -17.2000     -2.0000     0.11344E-017
    -17.2000     -1.9000     0.20323E-017
    -17.2000     -1.8000     0.35342E-017
    -17.2000     -1.7000     0.59660E-017
    -17.2000     -1.6000     0.97757E-017
    -17.2000     -1.5000     0.15548E-016
    -17.2000     -1.4000     0.24002E-016
    -17.2000     -1.3000     0.35964E-016
    -17.2000     -1.2000     0.52302E-016
    -17.2000     -1.1000     0.73823E-016
    -17.2000     -1.0000     0.10113E-015
    -17.2000     -0.9000     0.13445E-015
    -17.2000     -0.8000     0.17348E-015
    -17.2000     -0.7000     0.21724E-015
    -17.2000     -0.6000     0.26400E-015
    -17.2000     -0.5000     0.31135E-015
    -17.2000     -0.4000     0.35635E-015
    -17.2000     -0.3000     0.39580E-015
    -17.2000     -0.2000     0.42663E-015
    -17.2000     -0.1000     0.44627E-015
    -17.2000      0.0000     0.45302E-015
    -17.2000      0.1000     0.44627E-015
    -17.2000      0.2000     0.42663E-015
    -17.2000      0.3000     0.39580E-015
    -17.2000      0.4000     0.35635E-015
    -17.2000      0.5000     0.31135E-015
    -17.2000      0.6000     0.26400E-015
    -17.2000      0.7000     0.21724E-015
    -17.2000      0.8000     0.17348E-015
    -17.2000      0.9000     0.13445E-015
    -17.2000      1.0000     0.10113E-015
    -17.2000      1.1000     0.73823E-016
    -17.2000      1.2000     0.52302E-016
    -17.2000      1.3000     0.35964E-016
    -17.2000      1.4000     0.24002E-016
    -17.2000      1.5000     0.15548E-016
    -17.2000      1.6000     0.97757E-017
    -17.2000      1.7000     0.59660E-017
    -17.2000      1.8000     0.35342E-017
    -17.2000      1.9000     0.20323E-017
    -17.2000      2.0000     0.11344E-017
    -17.2000      2.1000     0.61471E-018
    -17.2000      2.2000     0.32337E-018
    -17.2000      2.3000     0.16515E-018
    -17.2000      2.4000     0.81886E-019
    -17.2000      2.5000     0.39420E-019
    -17.2000      2.6000     0.18425E-019
    -17.2000      2.7000     0.83621E-020
    -17.2000      2.8000     0.36851E-020
    -17.2000      2.9000     0.15770E-020
    -17.2000      3.0000     0.65536E-021
    -17.2000      3.1000     0.26449E-021
    -17.2000      3.2000     0.10367E-021
    -17.2000      3.3000     0.39466E-022
    -17.2000      3.4000     0.14593E-022
    -17.2000      3.5000     0.52413E-023
    -17.2000      3.6000     0.18287E-023
    -17.2000      3.7000     0.61979E-024
    -17.2000      3.8000     0.20408E-024
    -17.2000      3.9000     0.65286E-025
    -17.2000      4.0000     0.20293E-025
    -17.2000      4.1000     0.61289E-026
    -17.2000      4.2000     0.17987E-026
    -17.2000      4.3000     0.51301E-027
    -17.2000      4.4000     0.14220E-027
    -17.2000      4.5000     0.38307E-028
    -17.2000      4.6000     0.10031E-028
    -17.2000      4.7000     0.25530E-029
    -17.2000      4.8000     0.63169E-030
    -17.2000      4.9000     0.15195E-030
    -17.2000      5.0000     0.35536E-031
    -17.2000      5.1000     0.80804E-032
    -17.2000      5.2000     0.17867E-032
    -17.2000      5.3000     0.38417E-033
    -17.2000      5.4000     0.80334E-034
    -17.2000      5.5000     0.16338E-034
    -17.2000      5.6000     0.32320E-035
    -17.2000      5.7000     0.62194E-036
    -17.2000      5.8000     0.11643E-036
    -17.2000      5.9000     0.21204E-037
    -17.2000      6.0000     0.37573E-038
    -17.2000      6.1000     0.64784E-039
    -17.2000      6.2000     0.10870E-039
    -17.2000      6.3000     0.17750E-040
    -17.2000      6.4000     0.28209E-041
    -17.2000      6.5000     0.43638E-042
    -17.2000      6.6000     0.65712E-043
    -17.2000      6.7000     0.96331E-044
    -17.2000      6.8000     0.13749E-044
    -17.2000      6.9000     0.19107E-045
    -17.2000      7.0000     0.25857E-046
    -17.2000      7.1000     0.34076E-047
    -17.2000      7.2000     0.43736E-048
    -17.2000      7.3000     0.54677E-049
    -17.2000      7.4000     0.66585E-050
    -17.2000      7.5000     0.78992E-051
    -17.2000      7.6000     0.91301E-052
    -17.2000      7.7000     0.10282E-052
    -17.2000      7.8000     0.11284E-053
    -17.2000      7.9000     0.12067E-054
    -17.2000      8.0000     0.12578E-055
    -17.2000      8.1000     0.12779E-056
    -17.2000      8.2000     0.12655E-057
    -17.2000      8.3000     0.12218E-058
    -17.2000      8.4000     0.11501E-059
    -17.2000      8.5000     0.10556E-060
    -17.2000      8.6000     0.94480E-062
    -17.2000      8.7000     0.82468E-063
    -17.2000      8.8000     0.70208E-064
    -17.2000      8.9000     0.58301E-065
    -17.2000      9.0000     0.47228E-066
    -17.2000      9.1000     0.37325E-067
    -17.2000      9.2000     0.28781E-068
    -17.2000      9.3000     0.21656E-069
    -17.2000      9.4000     0.15901E-070
    -17.2000      9.5000     0.11395E-071
    -17.2000      9.6000     0.79707E-073
    -17.2000      9.7000     0.54424E-074
    -17.2000      9.8000     0.36277E-075
    -17.2000      9.9000     0.23609E-076
    -17.2000     10.0000     0.15003E-077
    -17.2000     10.1000     0.93097E-079
    -17.2000     10.2000     0.56420E-080
    -17.2000     10.3000     0.33395E-081
    -17.2000     10.4000     0.19308E-082
    -17.2000     10.5000     0.10906E-083
    -17.2000     10.6000     0.60180E-085
    -17.2000     10.7000     0.32447E-086
    -17.2000     10.8000     0.17095E-087
    -17.2000     10.9000     0.88021E-089
    -17.2000     11.0000     0.44295E-090
    -17.2000     11.1000     0.21788E-091
    -17.2000     11.2000     0.10476E-092
    -17.2000     11.3000     0.49248E-094
    -17.2000     11.4000     0.22635E-095
    -17.2000     11.5000     0.10173E-096
    -17.2000     11.6000     0.44710E-098
    -17.2000     11.7000     0.19218E-099
    -17.2000     11.8000     0.80799E-101
    -17.2000     11.9000     0.33230E-102
    -17.2000     12.0000     0.13370E-103
    -17.2000     12.1000     0.52629E-105
    -17.2000     12.2000     0.20271E-106
    -17.2000     12.3000     0.76406E-108
    -17.2000     12.4000     0.28185E-109
    -17.2000     12.5000     0.10177E-110
    -17.2000     12.6000     0.36078E-112
    -17.2000     12.7000     0.13604E-113
    -17.2000     12.8000     0.00000E+000
 
    -17.1000    -12.8000     0.00000E+000
    -17.1000    -12.7000     0.22665E-113
    -17.1000    -12.6000     0.70049E-112
    -17.1000    -12.5000     0.19865E-110
    -17.1000    -12.4000     0.55023E-109
    -17.1000    -12.3000     0.14916E-107
    -17.1000    -12.2000     0.39570E-106
    -17.1000    -12.1000     0.10273E-104
    -17.1000    -12.0000     0.26096E-103
    -17.1000    -11.9000     0.64857E-102
    -17.1000    -11.8000     0.15769E-100
    -17.1000    -11.7000     0.37506E-099
    -17.1000    -11.6000     0.87251E-098
    -17.1000    -11.5000     0.19851E-096
    -17.1000    -11.4000     0.44168E-095
    -17.1000    -11.3000     0.96091E-094
    -17.1000    -11.2000     0.20440E-092
    -17.1000    -11.1000     0.42507E-091
    -17.1000    -11.0000     0.86414E-090
    -17.1000    -10.9000     0.17171E-088
    -17.1000    -10.8000     0.33347E-087
    -17.1000    -10.7000     0.63291E-086
    -17.1000    -10.6000     0.11738E-084
    -17.1000    -10.5000     0.21270E-083
    -17.1000    -10.4000     0.37656E-082
    -17.1000    -10.3000     0.65126E-081
    -17.1000    -10.2000     0.11002E-079
    -17.1000    -10.1000     0.18153E-078
    -17.1000    -10.0000     0.29253E-077
    -17.1000     -9.9000     0.46031E-076
    -17.1000     -9.8000     0.70726E-075
    -17.1000     -9.7000     0.10610E-073
    -17.1000     -9.6000     0.15538E-072
    -17.1000     -9.5000     0.22213E-071
    -17.1000     -9.4000     0.30994E-070
    -17.1000     -9.3000     0.42208E-069
    -17.1000     -9.2000     0.56093E-068
    -17.1000     -9.1000     0.72740E-067
    -17.1000     -9.0000     0.92034E-066
    -17.1000     -8.9000     0.11361E-064
    -17.1000     -8.8000     0.13680E-063
    -17.1000     -8.7000     0.16068E-062
    -17.1000     -8.6000     0.18407E-061
    -17.1000     -8.5000     0.20565E-060
    -17.1000     -8.4000     0.22404E-059
    -17.1000     -8.3000     0.23800E-058
    -17.1000     -8.2000     0.24650E-057
    -17.1000     -8.1000     0.24889E-056
    -17.1000     -8.0000     0.24496E-055
    -17.1000     -7.9000     0.23500E-054
    -17.1000     -7.8000     0.21973E-053
    -17.1000     -7.7000     0.20021E-052
    -17.1000     -7.6000     0.17777E-051
    -17.1000     -7.5000     0.15379E-050
    -17.1000     -7.4000     0.12963E-049
    -17.1000     -7.3000     0.10644E-048
    -17.1000     -7.2000     0.85136E-048
    -17.1000     -7.1000     0.66326E-047
    -17.1000     -7.0000     0.50326E-046
    -17.1000     -6.9000     0.37186E-045
    -17.1000     -6.8000     0.26757E-044
    -17.1000     -6.7000     0.18746E-043
    -17.1000     -6.6000     0.12786E-042
    -17.1000     -6.5000     0.84906E-042
    -17.1000     -6.4000     0.54883E-041
    -17.1000     -6.3000     0.34531E-040
    -17.1000     -6.2000     0.21146E-039
    -17.1000     -6.1000     0.12602E-038
    -17.1000     -6.0000     0.73082E-038
    -17.1000     -5.9000     0.41240E-037
    -17.1000     -5.8000     0.22643E-036
    -17.1000     -5.7000     0.12095E-035
    -17.1000     -5.6000     0.62850E-035
    -17.1000     -5.5000     0.31769E-034
    -17.1000     -5.4000     0.15620E-033
    -17.1000     -5.3000     0.74690E-033
    -17.1000     -5.2000     0.34734E-032
    -17.1000     -5.1000     0.15708E-031
    -17.1000     -5.0000     0.69075E-031
    -17.1000     -4.9000     0.29534E-030
    -17.1000     -4.8000     0.12277E-029
    -17.1000     -4.7000     0.49618E-029
    -17.1000     -4.6000     0.19493E-028
    -17.1000     -4.5000     0.74439E-028
    -17.1000     -4.4000     0.27630E-027
    -17.1000     -4.3000     0.99678E-027
    -17.1000     -4.2000     0.34947E-026
    -17.1000     -4.1000     0.11907E-025
    -17.1000     -4.0000     0.39422E-025
    -17.1000     -3.9000     0.12682E-024
    -17.1000     -3.8000     0.39641E-024
    -17.1000     -3.7000     0.12038E-023
    -17.1000     -3.6000     0.35516E-023
    -17.1000     -3.5000     0.10179E-022
    -17.1000     -3.4000     0.28340E-022
    -17.1000     -3.3000     0.76639E-022
    -17.1000     -3.2000     0.20131E-021
    -17.1000     -3.1000     0.51356E-021
    -17.1000     -3.0000     0.12724E-020
    -17.1000     -2.9000     0.30618E-020
    -17.1000     -2.8000     0.71543E-020
    -17.1000     -2.7000     0.16234E-019
    -17.1000     -2.6000     0.35767E-019
    -17.1000     -2.5000     0.76519E-019
    -17.1000     -2.4000     0.15894E-018
    -17.1000     -2.3000     0.32055E-018
    -17.1000     -2.2000     0.62763E-018
    -17.1000     -2.1000     0.11930E-017
    -17.1000     -2.0000     0.22016E-017
    -17.1000     -1.9000     0.39439E-017
    -17.1000     -1.8000     0.68584E-017
    -17.1000     -1.7000     0.11577E-016
    -17.1000     -1.6000     0.18969E-016
    -17.1000     -1.5000     0.30170E-016
    -17.1000     -1.4000     0.46573E-016
    -17.1000     -1.3000     0.69782E-016
    -17.1000     -1.2000     0.10148E-015
    -17.1000     -1.1000     0.14323E-015
    -17.1000     -1.0000     0.19621E-015
    -17.1000     -0.9000     0.26085E-015
    -17.1000     -0.8000     0.33657E-015
    -17.1000     -0.7000     0.42145E-015
    -17.1000     -0.6000     0.51217E-015
    -17.1000     -0.5000     0.60403E-015
    -17.1000     -0.4000     0.69132E-015
    -17.1000     -0.3000     0.76786E-015
    -17.1000     -0.2000     0.82766E-015
    -17.1000     -0.1000     0.86576E-015
    -17.1000      0.0000     0.87884E-015
    -17.1000      0.1000     0.86576E-015
    -17.1000      0.2000     0.82766E-015
    -17.1000      0.3000     0.76786E-015
    -17.1000      0.4000     0.69132E-015
    -17.1000      0.5000     0.60403E-015
    -17.1000      0.6000     0.51217E-015
    -17.1000      0.7000     0.42145E-015
    -17.1000      0.8000     0.33657E-015
    -17.1000      0.9000     0.26085E-015
    -17.1000      1.0000     0.19621E-015
    -17.1000      1.1000     0.14323E-015
    -17.1000      1.2000     0.10148E-015
    -17.1000      1.3000     0.69782E-016
    -17.1000      1.4000     0.46573E-016
    -17.1000      1.5000     0.30170E-016
    -17.1000      1.6000     0.18969E-016
    -17.1000      1.7000     0.11577E-016
    -17.1000      1.8000     0.68584E-017
    -17.1000      1.9000     0.39439E-017
    -17.1000      2.0000     0.22016E-017
    -17.1000      2.1000     0.11930E-017
    -17.1000      2.2000     0.62763E-018
    -17.1000      2.3000     0.32055E-018
    -17.1000      2.4000     0.15894E-018
    -17.1000      2.5000     0.76519E-019
    -17.1000      2.6000     0.35767E-019
    -17.1000      2.7000     0.16234E-019
    -17.1000      2.8000     0.71543E-020
    -17.1000      2.9000     0.30618E-020
    -17.1000      3.0000     0.12724E-020
    -17.1000      3.1000     0.51356E-021
    -17.1000      3.2000     0.20131E-021
    -17.1000      3.3000     0.76639E-022
    -17.1000      3.4000     0.28340E-022
    -17.1000      3.5000     0.10179E-022
    -17.1000      3.6000     0.35516E-023
    -17.1000      3.7000     0.12038E-023
    -17.1000      3.8000     0.39641E-024
    -17.1000      3.9000     0.12682E-024
    -17.1000      4.0000     0.39422E-025
    -17.1000      4.1000     0.11907E-025
    -17.1000      4.2000     0.34947E-026
    -17.1000      4.3000     0.99678E-027
    -17.1000      4.4000     0.27630E-027
    -17.1000      4.5000     0.74439E-028
    -17.1000      4.6000     0.19493E-028
    -17.1000      4.7000     0.49618E-029
    -17.1000      4.8000     0.12277E-029
    -17.1000      4.9000     0.29534E-030
    -17.1000      5.0000     0.69075E-031
    -17.1000      5.1000     0.15708E-031
    -17.1000      5.2000     0.34734E-032
    -17.1000      5.3000     0.74690E-033
    -17.1000      5.4000     0.15620E-033
    -17.1000      5.5000     0.31769E-034
    -17.1000      5.6000     0.62850E-035
    -17.1000      5.7000     0.12095E-035
    -17.1000      5.8000     0.22643E-036
    -17.1000      5.9000     0.41240E-037
    -17.1000      6.0000     0.73082E-038
    -17.1000      6.1000     0.12602E-038
    -17.1000      6.2000     0.21146E-039
    -17.1000      6.3000     0.34531E-040
    -17.1000      6.4000     0.54883E-041
    -17.1000      6.5000     0.84906E-042
    -17.1000      6.6000     0.12786E-042
    -17.1000      6.7000     0.18746E-043
    -17.1000      6.8000     0.26757E-044
    -17.1000      6.9000     0.37186E-045
    -17.1000      7.0000     0.50326E-046
    -17.1000      7.1000     0.66326E-047
    -17.1000      7.2000     0.85136E-048
    -17.1000      7.3000     0.10644E-048
    -17.1000      7.4000     0.12963E-049
    -17.1000      7.5000     0.15379E-050
    -17.1000      7.6000     0.17777E-051
    -17.1000      7.7000     0.20021E-052
    -17.1000      7.8000     0.21973E-053
    -17.1000      7.9000     0.23500E-054
    -17.1000      8.0000     0.24496E-055
    -17.1000      8.1000     0.24889E-056
    -17.1000      8.2000     0.24650E-057
    -17.1000      8.3000     0.23800E-058
    -17.1000      8.4000     0.22404E-059
    -17.1000      8.5000     0.20565E-060
    -17.1000      8.6000     0.18407E-061
    -17.1000      8.7000     0.16068E-062
    -17.1000      8.8000     0.13680E-063
    -17.1000      8.9000     0.11361E-064
    -17.1000      9.0000     0.92034E-066
    -17.1000      9.1000     0.72740E-067
    -17.1000      9.2000     0.56093E-068
    -17.1000      9.3000     0.42208E-069
    -17.1000      9.4000     0.30994E-070
    -17.1000      9.5000     0.22213E-071
    -17.1000      9.6000     0.15538E-072
    -17.1000      9.7000     0.10610E-073
    -17.1000      9.8000     0.70726E-075
    -17.1000      9.9000     0.46031E-076
    -17.1000     10.0000     0.29253E-077
    -17.1000     10.1000     0.18153E-078
    -17.1000     10.2000     0.11002E-079
    -17.1000     10.3000     0.65126E-081
    -17.1000     10.4000     0.37656E-082
    -17.1000     10.5000     0.21270E-083
    -17.1000     10.6000     0.11738E-084
    -17.1000     10.7000     0.63291E-086
    -17.1000     10.8000     0.33347E-087
    -17.1000     10.9000     0.17171E-088
    -17.1000     11.0000     0.86414E-090
    -17.1000     11.1000     0.42507E-091
    -17.1000     11.2000     0.20440E-092
    -17.1000     11.3000     0.96091E-094
    -17.1000     11.4000     0.44168E-095
    -17.1000     11.5000     0.19851E-096
    -17.1000     11.6000     0.87251E-098
    -17.1000     11.7000     0.37506E-099
    -17.1000     11.8000     0.15769E-100
    -17.1000     11.9000     0.64857E-102
    -17.1000     12.0000     0.26096E-103
    -17.1000     12.1000     0.10273E-104
    -17.1000     12.2000     0.39570E-106
    -17.1000     12.3000     0.14916E-107
    -17.1000     12.4000     0.55024E-109
    -17.1000     12.5000     0.19869E-110
    -17.1000     12.6000     0.70439E-112
    -17.1000     12.7000     0.26563E-113
    -17.1000     12.8000     0.00000E+000
 
    -17.0000    -12.8000     0.00000E+000
    -17.0000    -12.7000     0.43992E-113
    -17.0000    -12.6000     0.13595E-111
    -17.0000    -12.5000     0.38554E-110
    -17.0000    -12.4000     0.10678E-108
    -17.0000    -12.3000     0.28945E-107
    -17.0000    -12.2000     0.76785E-106
    -17.0000    -12.1000     0.19933E-104
    -17.0000    -12.0000     0.50633E-103
    -17.0000    -11.9000     0.12583E-101
    -17.0000    -11.8000     0.30593E-100
    -17.0000    -11.7000     0.72760E-099
    -17.0000    -11.6000     0.16925E-097
    -17.0000    -11.5000     0.38506E-096
    -17.0000    -11.4000     0.85670E-095
    -17.0000    -11.3000     0.18637E-093
    -17.0000    -11.2000     0.39643E-092
    -17.0000    -11.1000     0.82437E-091
    -17.0000    -11.0000     0.16758E-089
    -17.0000    -10.9000     0.33297E-088
    -17.0000    -10.8000     0.64661E-087
    -17.0000    -10.7000     0.12272E-085
    -17.0000    -10.6000     0.22758E-084
    -17.0000    -10.5000     0.41236E-083
    -17.0000    -10.4000     0.73000E-082
    -17.0000    -10.3000     0.12624E-080
    -17.0000    -10.2000     0.21326E-079
    -17.0000    -10.1000     0.35186E-078
    -17.0000    -10.0000     0.56696E-077
    -17.0000     -9.9000     0.89210E-076
    -17.0000     -9.8000     0.13706E-074
    -17.0000     -9.7000     0.20560E-073
    -17.0000     -9.6000     0.30108E-072
    -17.0000     -9.5000     0.43039E-071
    -17.0000     -9.4000     0.60050E-070
    -17.0000     -9.3000     0.81771E-069
    -17.0000     -9.2000     0.10866E-067
    -17.0000     -9.1000     0.14090E-066
    -17.0000     -9.0000     0.17827E-065
    -17.0000     -8.9000     0.22004E-064
    -17.0000     -8.8000     0.26494E-063
    -17.0000     -8.7000     0.31117E-062
    -17.0000     -8.6000     0.35645E-061
    -17.0000     -8.5000     0.39821E-060
    -17.0000     -8.4000     0.43381E-059
    -17.0000     -8.3000     0.46080E-058
    -17.0000     -8.2000     0.47722E-057
    -17.0000     -8.1000     0.48181E-056
    -17.0000     -8.0000     0.47419E-055
    -17.0000     -7.9000     0.45488E-054
    -17.0000     -7.8000     0.42528E-053
    -17.0000     -7.7000     0.38749E-052
    -17.0000     -7.6000     0.34403E-051
    -17.0000     -7.5000     0.29761E-050
    -17.0000     -7.4000     0.25083E-049
    -17.0000     -7.3000     0.20595E-048
    -17.0000     -7.2000     0.16472E-047
    -17.0000     -7.1000     0.12832E-046
    -17.0000     -7.0000     0.97354E-046
    -17.0000     -6.9000     0.71932E-045
    -17.0000     -6.8000     0.51753E-044
    -17.0000     -6.7000     0.36256E-043
    -17.0000     -6.6000     0.24728E-042
    -17.0000     -6.5000     0.16419E-041
    -17.0000     -6.4000     0.10613E-040
    -17.0000     -6.3000     0.66768E-040
    -17.0000     -6.2000     0.40884E-039
    -17.0000     -6.1000     0.24363E-038
    -17.0000     -6.0000     0.14128E-037
    -17.0000     -5.9000     0.79719E-037
    -17.0000     -5.8000     0.43766E-036
    -17.0000     -5.7000     0.23377E-035
    -17.0000     -5.6000     0.12147E-034
    -17.0000     -5.5000     0.61394E-034
    -17.0000     -5.4000     0.30183E-033
    -17.0000     -5.3000     0.14432E-032
    -17.0000     -5.2000     0.67111E-032
    -17.0000     -5.1000     0.30348E-031
    -17.0000     -5.0000     0.13344E-030
    -17.0000     -4.9000     0.57053E-030
    -17.0000     -4.8000     0.23715E-029
    -17.0000     -4.7000     0.95836E-029
    -17.0000     -4.6000     0.37648E-028
    -17.0000     -4.5000     0.14376E-027
    -17.0000     -4.4000     0.53357E-027
    -17.0000     -4.3000     0.19248E-026
    -17.0000     -4.2000     0.67479E-026
    -17.0000     -4.1000     0.22989E-025
    -17.0000     -4.0000     0.76109E-025
    -17.0000     -3.9000     0.24483E-024
    -17.0000     -3.8000     0.76522E-024
    -17.0000     -3.7000     0.23237E-023
    -17.0000     -3.6000     0.68552E-023
    -17.0000     -3.5000     0.19646E-022
    -17.0000     -3.4000     0.54694E-022
    -17.0000     -3.3000     0.14790E-021
    -17.0000     -3.2000     0.38846E-021
    -17.0000     -3.1000     0.99098E-021
    -17.0000     -3.0000     0.24552E-020
    -17.0000     -2.9000     0.59074E-020
    -17.0000     -2.8000     0.13803E-019
    -17.0000     -2.7000     0.31318E-019
    -17.0000     -2.6000     0.68999E-019
    -17.0000     -2.5000     0.14761E-018
    -17.0000     -2.4000     0.30659E-018
    -17.0000     -2.3000     0.61829E-018
    -17.0000     -2.2000     0.12105E-017
    -17.0000     -2.1000     0.23010E-017
    -17.0000     -2.0000     0.42460E-017
    -17.0000     -1.9000     0.76060E-017
    -17.0000     -1.8000     0.13226E-016
    -17.0000     -1.7000     0.22325E-016
    -17.0000     -1.6000     0.36579E-016
    -17.0000     -1.5000     0.58175E-016
    -17.0000     -1.4000     0.89802E-016
    -17.0000     -1.3000     0.13455E-015
    -17.0000     -1.2000     0.19566E-015
    -17.0000     -1.1000     0.27616E-015
    -17.0000     -1.0000     0.37829E-015
    -17.0000     -0.9000     0.50292E-015
    -17.0000     -0.8000     0.64888E-015
    -17.0000     -0.7000     0.81252E-015
    -17.0000     -0.6000     0.98739E-015
    -17.0000     -0.5000     0.11645E-014
    -17.0000     -0.4000     0.13327E-014
    -17.0000     -0.3000     0.14803E-014
    -17.0000     -0.2000     0.15956E-014
    -17.0000     -0.1000     0.16690E-014
    -17.0000      0.0000     0.16942E-014
    -17.0000      0.1000     0.16690E-014
    -17.0000      0.2000     0.15956E-014
    -17.0000      0.3000     0.14803E-014
    -17.0000      0.4000     0.13327E-014
    -17.0000      0.5000     0.11645E-014
    -17.0000      0.6000     0.98739E-015
    -17.0000      0.7000     0.81252E-015
    -17.0000      0.8000     0.64888E-015
    -17.0000      0.9000     0.50292E-015
    -17.0000      1.0000     0.37829E-015
    -17.0000      1.1000     0.27616E-015
    -17.0000      1.2000     0.19566E-015
    -17.0000      1.3000     0.13455E-015
    -17.0000      1.4000     0.89802E-016
    -17.0000      1.5000     0.58175E-016
    -17.0000      1.6000     0.36579E-016
    -17.0000      1.7000     0.22325E-016
    -17.0000      1.8000     0.13226E-016
    -17.0000      1.9000     0.76060E-017
    -17.0000      2.0000     0.42460E-017
    -17.0000      2.1000     0.23010E-017
    -17.0000      2.2000     0.12105E-017
    -17.0000      2.3000     0.61829E-018
    -17.0000      2.4000     0.30659E-018
    -17.0000      2.5000     0.14761E-018
    -17.0000      2.6000     0.68999E-019
    -17.0000      2.7000     0.31318E-019
    -17.0000      2.8000     0.13803E-019
    -17.0000      2.9000     0.59074E-020
    -17.0000      3.0000     0.24552E-020
    -17.0000      3.1000     0.99098E-021
    -17.0000      3.2000     0.38846E-021
    -17.0000      3.3000     0.14790E-021
    -17.0000      3.4000     0.54694E-022
    -17.0000      3.5000     0.19646E-022
    -17.0000      3.6000     0.68552E-023
    -17.0000      3.7000     0.23237E-023
    -17.0000      3.8000     0.76522E-024
    -17.0000      3.9000     0.24483E-024
    -17.0000      4.0000     0.76109E-025
    -17.0000      4.1000     0.22989E-025
    -17.0000      4.2000     0.67479E-026
    -17.0000      4.3000     0.19248E-026
    -17.0000      4.4000     0.53357E-027
    -17.0000      4.5000     0.14376E-027
    -17.0000      4.6000     0.37648E-028
    -17.0000      4.7000     0.95836E-029
    -17.0000      4.8000     0.23715E-029
    -17.0000      4.9000     0.57053E-030
    -17.0000      5.0000     0.13344E-030
    -17.0000      5.1000     0.30348E-031
    -17.0000      5.2000     0.67111E-032
    -17.0000      5.3000     0.14432E-032
    -17.0000      5.4000     0.30183E-033
    -17.0000      5.5000     0.61394E-034
    -17.0000      5.6000     0.12147E-034
    -17.0000      5.7000     0.23377E-035
    -17.0000      5.8000     0.43766E-036
    -17.0000      5.9000     0.79719E-037
    -17.0000      6.0000     0.14128E-037
    -17.0000      6.1000     0.24363E-038
    -17.0000      6.2000     0.40884E-039
    -17.0000      6.3000     0.66768E-040
    -17.0000      6.4000     0.10613E-040
    -17.0000      6.5000     0.16419E-041
    -17.0000      6.6000     0.24728E-042
    -17.0000      6.7000     0.36256E-043
    -17.0000      6.8000     0.51753E-044
    -17.0000      6.9000     0.71932E-045
    -17.0000      7.0000     0.97354E-046
    -17.0000      7.1000     0.12832E-046
    -17.0000      7.2000     0.16472E-047
    -17.0000      7.3000     0.20595E-048
    -17.0000      7.4000     0.25083E-049
    -17.0000      7.5000     0.29761E-050
    -17.0000      7.6000     0.34403E-051
    -17.0000      7.7000     0.38749E-052
    -17.0000      7.8000     0.42528E-053
    -17.0000      7.9000     0.45488E-054
    -17.0000      8.0000     0.47419E-055
    -17.0000      8.1000     0.48181E-056
    -17.0000      8.2000     0.47722E-057
    -17.0000      8.3000     0.46080E-058
    -17.0000      8.4000     0.43381E-059
    -17.0000      8.5000     0.39821E-060
    -17.0000      8.6000     0.35645E-061
    -17.0000      8.7000     0.31117E-062
    -17.0000      8.8000     0.26494E-063
    -17.0000      8.9000     0.22004E-064
    -17.0000      9.0000     0.17827E-065
    -17.0000      9.1000     0.14090E-066
    -17.0000      9.2000     0.10866E-067
    -17.0000      9.3000     0.81771E-069
    -17.0000      9.4000     0.60050E-070
    -17.0000      9.5000     0.43039E-071
    -17.0000      9.6000     0.30108E-072
    -17.0000      9.7000     0.20560E-073
    -17.0000      9.8000     0.13706E-074
    -17.0000      9.9000     0.89210E-076
    -17.0000     10.0000     0.56696E-077
    -17.0000     10.1000     0.35186E-078
    -17.0000     10.2000     0.21326E-079
    -17.0000     10.3000     0.12624E-080
    -17.0000     10.4000     0.73000E-082
    -17.0000     10.5000     0.41236E-083
    -17.0000     10.6000     0.22758E-084
    -17.0000     10.7000     0.12272E-085
    -17.0000     10.8000     0.64661E-087
    -17.0000     10.9000     0.33297E-088
    -17.0000     11.0000     0.16758E-089
    -17.0000     11.1000     0.82437E-091
    -17.0000     11.2000     0.39643E-092
    -17.0000     11.3000     0.18637E-093
    -17.0000     11.4000     0.85670E-095
    -17.0000     11.5000     0.38506E-096
    -17.0000     11.6000     0.16925E-097
    -17.0000     11.7000     0.72760E-099
    -17.0000     11.8000     0.30593E-100
    -17.0000     11.9000     0.12583E-101
    -17.0000     12.0000     0.50633E-103
    -17.0000     12.1000     0.19933E-104
    -17.0000     12.2000     0.76785E-106
    -17.0000     12.3000     0.28945E-107
    -17.0000     12.4000     0.10678E-108
    -17.0000     12.5000     0.38561E-110
    -17.0000     12.6000     0.13671E-111
    -17.0000     12.7000     0.51557E-113
    -17.0000     12.8000     0.00000E+000
 
    -16.9000    -12.8000     0.00000E+000
    -16.9000    -12.7000     0.84879E-113
    -16.9000    -12.6000     0.26230E-111
    -16.9000    -12.5000     0.74379E-110
    -16.9000    -12.4000     0.20600E-108
    -16.9000    -12.3000     0.55835E-107
    -16.9000    -12.2000     0.14811E-105
    -16.9000    -12.1000     0.38448E-104
    -16.9000    -12.0000     0.97657E-103
    -16.9000    -11.9000     0.24268E-101
    -16.9000    -11.8000     0.59000E-100
    -16.9000    -11.7000     0.14031E-098
    -16.9000    -11.6000     0.32637E-097
    -16.9000    -11.5000     0.74248E-096
    -16.9000    -11.4000     0.16518E-094
    -16.9000    -11.3000     0.35933E-093
    -16.9000    -11.2000     0.76427E-092
    -16.9000    -11.1000     0.15892E-090
    -16.9000    -11.0000     0.32303E-089
    -16.9000    -10.9000     0.64181E-088
    -16.9000    -10.8000     0.12463E-086
    -16.9000    -10.7000     0.23651E-085
    -16.9000    -10.6000     0.43859E-084
    -16.9000    -10.5000     0.79467E-083
    -16.9000    -10.4000     0.14067E-081
    -16.9000    -10.3000     0.24326E-080
    -16.9000    -10.2000     0.41090E-079
    -16.9000    -10.1000     0.67790E-078
    -16.9000    -10.0000     0.10923E-076
    -16.9000     -9.9000     0.17185E-075
    -16.9000     -9.8000     0.26402E-074
    -16.9000     -9.7000     0.39602E-073
    -16.9000     -9.6000     0.57989E-072
    -16.9000     -9.5000     0.82889E-071
    -16.9000     -9.4000     0.11564E-069
    -16.9000     -9.3000     0.15747E-068
    -16.9000     -9.2000     0.20924E-067
    -16.9000     -9.1000     0.27130E-066
    -16.9000     -9.0000     0.34322E-065
    -16.9000     -8.9000     0.42361E-064
    -16.9000     -8.8000     0.51003E-063
    -16.9000     -8.7000     0.59899E-062
    -16.9000     -8.6000     0.68610E-061
    -16.9000     -8.5000     0.76643E-060
    -16.9000     -8.4000     0.83488E-059
    -16.9000     -8.3000     0.88677E-058
    -16.9000     -8.2000     0.91831E-057
    -16.9000     -8.1000     0.92708E-056
    -16.9000     -8.0000     0.91235E-055
    -16.9000     -7.9000     0.87514E-054
    -16.9000     -7.8000     0.81815E-053
    -16.9000     -7.7000     0.74538E-052
    -16.9000     -7.6000     0.66173E-051
    -16.9000     -7.5000     0.57241E-050
    -16.9000     -7.4000     0.48240E-049
    -16.9000     -7.3000     0.39605E-048
    -16.9000     -7.2000     0.31674E-047
    -16.9000     -7.1000     0.24673E-046
    -16.9000     -7.0000     0.18718E-045
    -16.9000     -6.9000     0.13829E-044
    -16.9000     -6.8000     0.99492E-044
    -16.9000     -6.7000     0.69694E-043
    -16.9000     -6.6000     0.47531E-042
    -16.9000     -6.5000     0.31558E-041
    -16.9000     -6.4000     0.20396E-040
    -16.9000     -6.3000     0.12831E-039
    -16.9000     -6.2000     0.78562E-039
    -16.9000     -6.1000     0.46813E-038
    -16.9000     -6.0000     0.27144E-037
    -16.9000     -5.9000     0.15315E-036
    -16.9000     -5.8000     0.84077E-036
    -16.9000     -5.7000     0.44904E-035
    -16.9000     -5.6000     0.23331E-034
    -16.9000     -5.5000     0.11792E-033
    -16.9000     -5.4000     0.57966E-033
    -16.9000     -5.3000     0.27715E-032
    -16.9000     -5.2000     0.12887E-031
    -16.9000     -5.1000     0.58271E-031
    -16.9000     -5.0000     0.25621E-030
    -16.9000     -4.9000     0.10953E-029
    -16.9000     -4.8000     0.45526E-029
    -16.9000     -4.7000     0.18396E-028
    -16.9000     -4.6000     0.72262E-028
    -16.9000     -4.5000     0.27592E-027
    -16.9000     -4.4000     0.10240E-026
    -16.9000     -4.3000     0.36937E-026
    -16.9000     -4.2000     0.12948E-025
    -16.9000     -4.1000     0.44111E-025
    -16.9000     -4.0000     0.14603E-024
    -16.9000     -3.9000     0.46971E-024
    -16.9000     -3.8000     0.14680E-023
    -16.9000     -3.7000     0.44575E-023
    -16.9000     -3.6000     0.13149E-022
    -16.9000     -3.5000     0.37682E-022
    -16.9000     -3.4000     0.10490E-021
    -16.9000     -3.3000     0.28364E-021
    -16.9000     -3.2000     0.74495E-021
    -16.9000     -3.1000     0.19003E-020
    -16.9000     -3.0000     0.47077E-020
    -16.9000     -2.9000     0.11326E-019
    -16.9000     -2.8000     0.26463E-019
    -16.9000     -2.7000     0.60040E-019
    -16.9000     -2.6000     0.13227E-018
    -16.9000     -2.5000     0.28295E-018
    -16.9000     -2.4000     0.58769E-018
    -16.9000     -2.3000     0.11851E-017
    -16.9000     -2.2000     0.23202E-017
    -16.9000     -2.1000     0.44100E-017
    -16.9000     -2.0000     0.81374E-017
    -16.9000     -1.9000     0.14576E-016
    -16.9000     -1.8000     0.25345E-016
    -16.9000     -1.7000     0.42781E-016
    -16.9000     -1.6000     0.70092E-016
    -16.9000     -1.5000     0.11147E-015
    -16.9000     -1.4000     0.17207E-015
    -16.9000     -1.3000     0.25780E-015
    -16.9000     -1.2000     0.37488E-015
    -16.9000     -1.1000     0.52909E-015
    -16.9000     -1.0000     0.72474E-015
    -16.9000     -0.9000     0.96349E-015
    -16.9000     -0.8000     0.12431E-014
    -16.9000     -0.7000     0.15566E-014
    -16.9000     -0.6000     0.18915E-014
    -16.9000     -0.5000     0.22307E-014
    -16.9000     -0.4000     0.25531E-014
    -16.9000     -0.3000     0.28357E-014
    -16.9000     -0.2000     0.30565E-014
    -16.9000     -0.1000     0.31972E-014
    -16.9000      0.0000     0.32455E-014
    -16.9000      0.1000     0.31972E-014
    -16.9000      0.2000     0.30565E-014
    -16.9000      0.3000     0.28357E-014
    -16.9000      0.4000     0.25531E-014
    -16.9000      0.5000     0.22307E-014
    -16.9000      0.6000     0.18915E-014
    -16.9000      0.7000     0.15566E-014
    -16.9000      0.8000     0.12431E-014
    -16.9000      0.9000     0.96349E-015
    -16.9000      1.0000     0.72474E-015
    -16.9000      1.1000     0.52909E-015
    -16.9000      1.2000     0.37488E-015
    -16.9000      1.3000     0.25780E-015
    -16.9000      1.4000     0.17207E-015
    -16.9000      1.5000     0.11147E-015
    -16.9000      1.6000     0.70092E-016
    -16.9000      1.7000     0.42781E-016
    -16.9000      1.8000     0.25345E-016
    -16.9000      1.9000     0.14576E-016
    -16.9000      2.0000     0.81374E-017
    -16.9000      2.1000     0.44100E-017
    -16.9000      2.2000     0.23202E-017
    -16.9000      2.3000     0.11851E-017
    -16.9000      2.4000     0.58769E-018
    -16.9000      2.5000     0.28295E-018
    -16.9000      2.6000     0.13227E-018
    -16.9000      2.7000     0.60040E-019
    -16.9000      2.8000     0.26463E-019
    -16.9000      2.9000     0.11326E-019
    -16.9000      3.0000     0.47077E-020
    -16.9000      3.1000     0.19003E-020
    -16.9000      3.2000     0.74495E-021
    -16.9000      3.3000     0.28364E-021
    -16.9000      3.4000     0.10490E-021
    -16.9000      3.5000     0.37682E-022
    -16.9000      3.6000     0.13149E-022
    -16.9000      3.7000     0.44575E-023
    -16.9000      3.8000     0.14680E-023
    -16.9000      3.9000     0.46971E-024
    -16.9000      4.0000     0.14603E-024
    -16.9000      4.1000     0.44111E-025
    -16.9000      4.2000     0.12948E-025
    -16.9000      4.3000     0.36937E-026
    -16.9000      4.4000     0.10240E-026
    -16.9000      4.5000     0.27592E-027
    -16.9000      4.6000     0.72262E-028
    -16.9000      4.7000     0.18396E-028
    -16.9000      4.8000     0.45526E-029
    -16.9000      4.9000     0.10953E-029
    -16.9000      5.0000     0.25621E-030
    -16.9000      5.1000     0.58271E-031
    -16.9000      5.2000     0.12887E-031
    -16.9000      5.3000     0.27715E-032
    -16.9000      5.4000     0.57966E-033
    -16.9000      5.5000     0.11792E-033
    -16.9000      5.6000     0.23331E-034
    -16.9000      5.7000     0.44904E-035
    -16.9000      5.8000     0.84077E-036
    -16.9000      5.9000     0.15315E-036
    -16.9000      6.0000     0.27144E-037
    -16.9000      6.1000     0.46813E-038
    -16.9000      6.2000     0.78562E-039
    -16.9000      6.3000     0.12831E-039
    -16.9000      6.4000     0.20396E-040
    -16.9000      6.5000     0.31558E-041
    -16.9000      6.6000     0.47531E-042
    -16.9000      6.7000     0.69694E-043
    -16.9000      6.8000     0.99492E-044
    -16.9000      6.9000     0.13829E-044
    -16.9000      7.0000     0.18718E-045
    -16.9000      7.1000     0.24673E-046
    -16.9000      7.2000     0.31674E-047
    -16.9000      7.3000     0.39605E-048
    -16.9000      7.4000     0.48240E-049
    -16.9000      7.5000     0.57241E-050
    -16.9000      7.6000     0.66173E-051
    -16.9000      7.7000     0.74538E-052
    -16.9000      7.8000     0.81815E-053
    -16.9000      7.9000     0.87514E-054
    -16.9000      8.0000     0.91235E-055
    -16.9000      8.1000     0.92708E-056
    -16.9000      8.2000     0.91831E-057
    -16.9000      8.3000     0.88677E-058
    -16.9000      8.4000     0.83488E-059
    -16.9000      8.5000     0.76643E-060
    -16.9000      8.6000     0.68610E-061
    -16.9000      8.7000     0.59899E-062
    -16.9000      8.8000     0.51003E-063
    -16.9000      8.9000     0.42361E-064
    -16.9000      9.0000     0.34322E-065
    -16.9000      9.1000     0.27130E-066
    -16.9000      9.2000     0.20924E-067
    -16.9000      9.3000     0.15747E-068
    -16.9000      9.4000     0.11564E-069
    -16.9000      9.5000     0.82889E-071
    -16.9000      9.6000     0.57989E-072
    -16.9000      9.7000     0.39602E-073
    -16.9000      9.8000     0.26402E-074
    -16.9000      9.9000     0.17185E-075
    -16.9000     10.0000     0.10923E-076
    -16.9000     10.1000     0.67790E-078
    -16.9000     10.2000     0.41090E-079
    -16.9000     10.3000     0.24326E-080
    -16.9000     10.4000     0.14067E-081
    -16.9000     10.5000     0.79467E-083
    -16.9000     10.6000     0.43859E-084
    -16.9000     10.7000     0.23651E-085
    -16.9000     10.8000     0.12463E-086
    -16.9000     10.9000     0.64181E-088
    -16.9000     11.0000     0.32303E-089
    -16.9000     11.1000     0.15892E-090
    -16.9000     11.2000     0.76427E-092
    -16.9000     11.3000     0.35933E-093
    -16.9000     11.4000     0.16518E-094
    -16.9000     11.5000     0.74248E-096
    -16.9000     11.6000     0.32637E-097
    -16.9000     11.7000     0.14031E-098
    -16.9000     11.8000     0.59000E-100
    -16.9000     11.9000     0.24268E-101
    -16.9000     12.0000     0.97657E-103
    -16.9000     12.1000     0.38448E-104
    -16.9000     12.2000     0.14811E-105
    -16.9000     12.3000     0.55835E-107
    -16.9000     12.4000     0.20600E-108
    -16.9000     12.5000     0.74394E-110
    -16.9000     12.6000     0.26376E-111
    -16.9000     12.7000     0.99476E-113
    -16.9000     12.8000     0.00000E+000
 
    -16.8000    -12.8000     0.00000E+000
    -16.8000    -12.7000     0.16280E-112
    -16.8000    -12.6000     0.50307E-111
    -16.8000    -12.5000     0.14264E-109
    -16.8000    -12.4000     0.39504E-108
    -16.8000    -12.3000     0.10707E-106
    -16.8000    -12.2000     0.28400E-105
    -16.8000    -12.1000     0.73719E-104
    -16.8000    -12.0000     0.18723E-102
    -16.8000    -11.9000     0.46526E-101
    -16.8000    -11.8000     0.11311E-099
    -16.8000    -11.7000     0.26897E-098
    -16.8000    -11.6000     0.62560E-097
    -16.8000    -11.5000     0.14231E-095
    -16.8000    -11.4000     0.31659E-094
    -16.8000    -11.3000     0.68865E-093
    -16.8000    -11.2000     0.14646E-091
    -16.8000    -11.1000     0.30453E-090
    -16.8000    -11.0000     0.61898E-089
    -16.8000    -10.9000     0.12297E-087
    -16.8000    -10.8000     0.23878E-086
    -16.8000    -10.7000     0.45311E-085
    -16.8000    -10.6000     0.84019E-084
    -16.8000    -10.5000     0.15222E-082
    -16.8000    -10.4000     0.26945E-081
    -16.8000    -10.3000     0.46592E-080
    -16.8000    -10.2000     0.78696E-079
    -16.8000    -10.1000     0.12982E-077
    -16.8000    -10.0000     0.20916E-076
    -16.8000     -9.9000     0.32907E-075
    -16.8000     -9.8000     0.50552E-074
    -16.8000     -9.7000     0.75821E-073
    -16.8000     -9.6000     0.11102E-071
    -16.8000     -9.5000     0.15868E-070
    -16.8000     -9.4000     0.22137E-069
    -16.8000     -9.3000     0.30140E-068
    -16.8000     -9.2000     0.40047E-067
    -16.8000     -9.1000     0.51922E-066
    -16.8000     -9.0000     0.65682E-065
    -16.8000     -8.9000     0.81061E-064
    -16.8000     -8.8000     0.97591E-063
    -16.8000     -8.7000     0.11460E-061
    -16.8000     -8.6000     0.13126E-060
    -16.8000     -8.5000     0.14662E-059
    -16.8000     -8.4000     0.15970E-058
    -16.8000     -8.3000     0.16962E-057
    -16.8000     -8.2000     0.17564E-056
    -16.8000     -8.1000     0.17730E-055
    -16.8000     -8.0000     0.17447E-054
    -16.8000     -7.9000     0.16735E-053
    -16.8000     -7.8000     0.15644E-052
    -16.8000     -7.7000     0.14251E-051
    -16.8000     -7.6000     0.12651E-050
    -16.8000     -7.5000     0.10943E-049
    -16.8000     -7.4000     0.92212E-049
    -16.8000     -7.3000     0.75701E-048
    -16.8000     -7.2000     0.60537E-047
    -16.8000     -7.1000     0.47152E-046
    -16.8000     -7.0000     0.35770E-045
    -16.8000     -6.9000     0.26425E-044
    -16.8000     -6.8000     0.19010E-043
    -16.8000     -6.7000     0.13315E-042
    -16.8000     -6.6000     0.90803E-042
    -16.8000     -6.5000     0.60283E-041
    -16.8000     -6.4000     0.38959E-040
    -16.8000     -6.3000     0.24507E-039
    -16.8000     -6.2000     0.15004E-038
    -16.8000     -6.1000     0.89396E-038
    -16.8000     -6.0000     0.51833E-037
    -16.8000     -5.9000     0.29243E-036
    -16.8000     -5.8000     0.16052E-035
    -16.8000     -5.7000     0.85726E-035
    -16.8000     -5.6000     0.44537E-034
    -16.8000     -5.5000     0.22508E-033
    -16.8000     -5.4000     0.11064E-032
    -16.8000     -5.3000     0.52894E-032
    -16.8000     -5.2000     0.24593E-031
    -16.8000     -5.1000     0.11119E-030
    -16.8000     -5.0000     0.48886E-030
    -16.8000     -4.9000     0.20898E-029
    -16.8000     -4.8000     0.86854E-029
    -16.8000     -4.7000     0.35093E-028
    -16.8000     -4.6000     0.13784E-027
    -16.8000     -4.5000     0.52627E-027
    -16.8000     -4.4000     0.19530E-026
    -16.8000     -4.3000     0.70442E-026
    -16.8000     -4.2000     0.24692E-025
    -16.8000     -4.1000     0.84112E-025
    -16.8000     -4.0000     0.27842E-024
    -16.8000     -3.9000     0.89552E-024
    -16.8000     -3.8000     0.27986E-023
    -16.8000     -3.7000     0.84973E-023
    -16.8000     -3.6000     0.25065E-022
    -16.8000     -3.5000     0.71823E-022
    -16.8000     -3.4000     0.19992E-021
    -16.8000     -3.3000     0.54056E-021
    -16.8000     -3.2000     0.14196E-020
    -16.8000     -3.1000     0.36210E-020
    -16.8000     -3.0000     0.89702E-020
    -16.8000     -2.9000     0.21580E-019
    -16.8000     -2.8000     0.50418E-019
    -16.8000     -2.7000     0.11438E-018
    -16.8000     -2.6000     0.25198E-018
    -16.8000     -2.5000     0.53899E-018
    -16.8000     -2.4000     0.11194E-017
    -16.8000     -2.3000     0.22572E-017
    -16.8000     -2.2000     0.44190E-017
    -16.8000     -2.1000     0.83988E-017
    -16.8000     -2.0000     0.15497E-016
    -16.8000     -1.9000     0.27758E-016
    -16.8000     -1.8000     0.48264E-016
    -16.8000     -1.7000     0.81461E-016
    -16.8000     -1.6000     0.13346E-015
    -16.8000     -1.5000     0.21224E-015
    -16.8000     -1.4000     0.32761E-015
    -16.8000     -1.3000     0.49082E-015
    -16.8000     -1.2000     0.71371E-015
    -16.8000     -1.1000     0.10073E-014
    -16.8000     -1.0000     0.13797E-014
    -16.8000     -0.9000     0.18342E-014
    -16.8000     -0.8000     0.23664E-014
    -16.8000     -0.7000     0.29631E-014
    -16.8000     -0.6000     0.36007E-014
    -16.8000     -0.5000     0.42463E-014
    -16.8000     -0.4000     0.48599E-014
    -16.8000     -0.3000     0.53978E-014
    -16.8000     -0.2000     0.58181E-014
    -16.8000     -0.1000     0.60858E-014
    -16.8000      0.0000     0.61778E-014
    -16.8000      0.1000     0.60858E-014
    -16.8000      0.2000     0.58181E-014
    -16.8000      0.3000     0.53978E-014
    -16.8000      0.4000     0.48599E-014
    -16.8000      0.5000     0.42463E-014
    -16.8000      0.6000     0.36007E-014
    -16.8000      0.7000     0.29631E-014
    -16.8000      0.8000     0.23664E-014
    -16.8000      0.9000     0.18342E-014
    -16.8000      1.0000     0.13797E-014
    -16.8000      1.1000     0.10073E-014
    -16.8000      1.2000     0.71371E-015
    -16.8000      1.3000     0.49082E-015
    -16.8000      1.4000     0.32761E-015
    -16.8000      1.5000     0.21224E-015
    -16.8000      1.6000     0.13346E-015
    -16.8000      1.7000     0.81461E-016
    -16.8000      1.8000     0.48264E-016
    -16.8000      1.9000     0.27758E-016
    -16.8000      2.0000     0.15497E-016
    -16.8000      2.1000     0.83988E-017
    -16.8000      2.2000     0.44190E-017
    -16.8000      2.3000     0.22572E-017
    -16.8000      2.4000     0.11194E-017
    -16.8000      2.5000     0.53899E-018
    -16.8000      2.6000     0.25198E-018
    -16.8000      2.7000     0.11438E-018
    -16.8000      2.8000     0.50418E-019
    -16.8000      2.9000     0.21580E-019
    -16.8000      3.0000     0.89702E-020
    -16.8000      3.1000     0.36210E-020
    -16.8000      3.2000     0.14196E-020
    -16.8000      3.3000     0.54056E-021
    -16.8000      3.4000     0.19992E-021
    -16.8000      3.5000     0.71823E-022
    -16.8000      3.6000     0.25065E-022
    -16.8000      3.7000     0.84973E-023
    -16.8000      3.8000     0.27986E-023
    -16.8000      3.9000     0.89552E-024
    -16.8000      4.0000     0.27842E-024
    -16.8000      4.1000     0.84112E-025
    -16.8000      4.2000     0.24692E-025
    -16.8000      4.3000     0.70442E-026
    -16.8000      4.4000     0.19530E-026
    -16.8000      4.5000     0.52627E-027
    -16.8000      4.6000     0.13784E-027
    -16.8000      4.7000     0.35093E-028
    -16.8000      4.8000     0.86854E-029
    -16.8000      4.9000     0.20898E-029
    -16.8000      5.0000     0.48886E-030
    -16.8000      5.1000     0.11119E-030
    -16.8000      5.2000     0.24593E-031
    -16.8000      5.3000     0.52894E-032
    -16.8000      5.4000     0.11064E-032
    -16.8000      5.5000     0.22508E-033
    -16.8000      5.6000     0.44537E-034
    -16.8000      5.7000     0.85726E-035
    -16.8000      5.8000     0.16052E-035
    -16.8000      5.9000     0.29243E-036
    -16.8000      6.0000     0.51833E-037
    -16.8000      6.1000     0.89396E-038
    -16.8000      6.2000     0.15004E-038
    -16.8000      6.3000     0.24507E-039
    -16.8000      6.4000     0.38959E-040
    -16.8000      6.5000     0.60283E-041
    -16.8000      6.6000     0.90803E-042
    -16.8000      6.7000     0.13315E-042
    -16.8000      6.8000     0.19010E-043
    -16.8000      6.9000     0.26425E-044
    -16.8000      7.0000     0.35770E-045
    -16.8000      7.1000     0.47152E-046
    -16.8000      7.2000     0.60537E-047
    -16.8000      7.3000     0.75701E-048
    -16.8000      7.4000     0.92212E-049
    -16.8000      7.5000     0.10943E-049
    -16.8000      7.6000     0.12651E-050
    -16.8000      7.7000     0.14251E-051
    -16.8000      7.8000     0.15644E-052
    -16.8000      7.9000     0.16735E-053
    -16.8000      8.0000     0.17447E-054
    -16.8000      8.1000     0.17730E-055
    -16.8000      8.2000     0.17564E-056
    -16.8000      8.3000     0.16962E-057
    -16.8000      8.4000     0.15970E-058
    -16.8000      8.5000     0.14662E-059
    -16.8000      8.6000     0.13126E-060
    -16.8000      8.7000     0.11460E-061
    -16.8000      8.8000     0.97591E-063
    -16.8000      8.9000     0.81061E-064
    -16.8000      9.0000     0.65682E-065
    -16.8000      9.1000     0.51922E-066
    -16.8000      9.2000     0.40047E-067
    -16.8000      9.3000     0.30140E-068
    -16.8000      9.4000     0.22137E-069
    -16.8000      9.5000     0.15868E-070
    -16.8000      9.6000     0.11102E-071
    -16.8000      9.7000     0.75821E-073
    -16.8000      9.8000     0.50552E-074
    -16.8000      9.9000     0.32907E-075
    -16.8000     10.0000     0.20916E-076
    -16.8000     10.1000     0.12982E-077
    -16.8000     10.2000     0.78696E-079
    -16.8000     10.3000     0.46592E-080
    -16.8000     10.4000     0.26945E-081
    -16.8000     10.5000     0.15222E-082
    -16.8000     10.6000     0.84019E-084
    -16.8000     10.7000     0.45311E-085
    -16.8000     10.8000     0.23878E-086
    -16.8000     10.9000     0.12297E-087
    -16.8000     11.0000     0.61898E-089
    -16.8000     11.1000     0.30453E-090
    -16.8000     11.2000     0.14646E-091
    -16.8000     11.3000     0.68865E-093
    -16.8000     11.4000     0.31659E-094
    -16.8000     11.5000     0.14231E-095
    -16.8000     11.6000     0.62560E-097
    -16.8000     11.7000     0.26897E-098
    -16.8000     11.8000     0.11311E-099
    -16.8000     11.9000     0.46526E-101
    -16.8000     12.0000     0.18723E-102
    -16.8000     12.1000     0.73719E-104
    -16.8000     12.2000     0.28400E-105
    -16.8000     12.3000     0.10707E-106
    -16.8000     12.4000     0.39504E-108
    -16.8000     12.5000     0.14267E-109
    -16.8000     12.6000     0.50587E-111
    -16.8000     12.7000     0.19079E-112
    -16.8000     12.8000     0.00000E+000
 
    -16.7000    -12.8000     0.00000E+000
    -16.7000    -12.7000     0.31039E-112
    -16.7000    -12.6000     0.95911E-111
    -16.7000    -12.5000     0.27194E-109
    -16.7000    -12.4000     0.75306E-108
    -16.7000    -12.3000     0.20409E-106
    -16.7000    -12.2000     0.54133E-105
    -16.7000    -12.1000     0.14051E-103
    -16.7000    -12.0000     0.35684E-102
    -16.7000    -11.9000     0.88668E-101
    -16.7000    -11.8000     0.21554E-099
    -16.7000    -11.7000     0.51252E-098
    -16.7000    -11.6000     0.11920E-096
    -16.7000    -11.5000     0.27115E-095
    -16.7000    -11.4000     0.60315E-094
    -16.7000    -11.3000     0.13119E-092
    -16.7000    -11.2000     0.27900E-091
    -16.7000    -11.1000     0.58008E-090
    -16.7000    -11.0000     0.11790E-088
    -16.7000    -10.9000     0.23421E-087
    -16.7000    -10.8000     0.45475E-086
    -16.7000    -10.7000     0.86288E-085
    -16.7000    -10.6000     0.15999E-083
    -16.7000    -10.5000     0.28985E-082
    -16.7000    -10.4000     0.51302E-081
    -16.7000    -10.3000     0.88704E-080
    -16.7000    -10.2000     0.14981E-078
    -16.7000    -10.1000     0.24713E-077
    -16.7000    -10.0000     0.39813E-076
    -16.7000     -9.9000     0.62634E-075
    -16.7000     -9.8000     0.96211E-074
    -16.7000     -9.7000     0.14429E-072
    -16.7000     -9.6000     0.21126E-071
    -16.7000     -9.5000     0.30193E-070
    -16.7000     -9.4000     0.42119E-069
    -16.7000     -9.3000     0.57343E-068
    -16.7000     -9.2000     0.76186E-067
    -16.7000     -9.1000     0.98770E-066
    -16.7000     -9.0000     0.12494E-064
    -16.7000     -8.9000     0.15418E-063
    -16.7000     -8.8000     0.18560E-062
    -16.7000     -8.7000     0.21795E-061
    -16.7000     -8.6000     0.24961E-060
    -16.7000     -8.5000     0.27879E-059
    -16.7000     -8.4000     0.30365E-058
    -16.7000     -8.3000     0.32247E-057
    -16.7000     -8.2000     0.33389E-056
    -16.7000     -8.1000     0.33703E-055
    -16.7000     -8.0000     0.33163E-054
    -16.7000     -7.9000     0.31806E-053
    -16.7000     -7.8000     0.29730E-052
    -16.7000     -7.7000     0.27082E-051
    -16.7000     -7.6000     0.24039E-050
    -16.7000     -7.5000     0.20791E-049
    -16.7000     -7.4000     0.17519E-048
    -16.7000     -7.3000     0.14381E-047
    -16.7000     -7.2000     0.11499E-046
    -16.7000     -7.1000     0.89562E-046
    -16.7000     -7.0000     0.67936E-045
    -16.7000     -6.9000     0.50184E-044
    -16.7000     -6.8000     0.36099E-043
    -16.7000     -6.7000     0.25283E-042
    -16.7000     -6.6000     0.17240E-041
    -16.7000     -6.5000     0.11445E-040
    -16.7000     -6.4000     0.73958E-040
    -16.7000     -6.3000     0.46519E-039
    -16.7000     -6.2000     0.28478E-038
    -16.7000     -6.1000     0.16967E-037
    -16.7000     -6.0000     0.98366E-037
    -16.7000     -5.9000     0.55492E-036
    -16.7000     -5.8000     0.30458E-035
    -16.7000     -5.7000     0.16265E-034
    -16.7000     -5.6000     0.84494E-034
    -16.7000     -5.5000     0.42697E-033
    -16.7000     -5.4000     0.20986E-032
    -16.7000     -5.3000     0.10032E-031
    -16.7000     -5.2000     0.46641E-031
    -16.7000     -5.1000     0.21087E-030
    -16.7000     -5.0000     0.92700E-030
    -16.7000     -4.9000     0.39624E-029
    -16.7000     -4.8000     0.16467E-028
    -16.7000     -4.7000     0.66530E-028
    -16.7000     -4.6000     0.26130E-027
    -16.7000     -4.5000     0.99756E-027
    -16.7000     -4.4000     0.37017E-026
    -16.7000     -4.3000     0.13350E-025
    -16.7000     -4.2000     0.46793E-025
    -16.7000     -4.1000     0.15939E-024
    -16.7000     -4.0000     0.52755E-024
    -16.7000     -3.9000     0.16967E-023
    -16.7000     -3.8000     0.53020E-023
    -16.7000     -3.7000     0.16097E-022
    -16.7000     -3.6000     0.47478E-022
    -16.7000     -3.5000     0.13604E-021
    -16.7000     -3.4000     0.37865E-021
    -16.7000     -3.3000     0.10237E-020
    -16.7000     -3.2000     0.26883E-020
    -16.7000     -3.1000     0.68567E-020
    -16.7000     -3.0000     0.16985E-019
    -16.7000     -2.9000     0.40859E-019
    -16.7000     -2.8000     0.95452E-019
    -16.7000     -2.7000     0.21654E-018
    -16.7000     -2.6000     0.47699E-018
    -16.7000     -2.5000     0.10202E-017
    -16.7000     -2.4000     0.21188E-017
    -16.7000     -2.3000     0.42722E-017
    -16.7000     -2.2000     0.83633E-017
    -16.7000     -2.1000     0.15894E-016
    -16.7000     -2.0000     0.29326E-016
    -16.7000     -1.9000     0.52525E-016
    -16.7000     -1.8000     0.91324E-016
    -16.7000     -1.7000     0.15413E-015
    -16.7000     -1.6000     0.25251E-015
    -16.7000     -1.5000     0.40155E-015
    -16.7000     -1.4000     0.61979E-015
    -16.7000     -1.3000     0.92853E-015
    -16.7000     -1.2000     0.13502E-014
    -16.7000     -1.1000     0.19055E-014
    -16.7000     -1.0000     0.26099E-014
    -16.7000     -0.9000     0.34695E-014
    -16.7000     -0.8000     0.44763E-014
    -16.7000     -0.7000     0.56047E-014
    -16.7000     -0.6000     0.68107E-014
    -16.7000     -0.5000     0.80318E-014
    -16.7000     -0.4000     0.91921E-014
    -16.7000     -0.3000     0.10209E-013
    -16.7000     -0.2000     0.11004E-013
    -16.7000     -0.1000     0.11511E-013
    -16.7000      0.0000     0.11685E-013
    -16.7000      0.1000     0.11511E-013
    -16.7000      0.2000     0.11004E-013
    -16.7000      0.3000     0.10209E-013
    -16.7000      0.4000     0.91921E-014
    -16.7000      0.5000     0.80318E-014
    -16.7000      0.6000     0.68107E-014
    -16.7000      0.7000     0.56047E-014
    -16.7000      0.8000     0.44763E-014
    -16.7000      0.9000     0.34695E-014
    -16.7000      1.0000     0.26099E-014
    -16.7000      1.1000     0.19055E-014
    -16.7000      1.2000     0.13502E-014
    -16.7000      1.3000     0.92853E-015
    -16.7000      1.4000     0.61979E-015
    -16.7000      1.5000     0.40155E-015
    -16.7000      1.6000     0.25251E-015
    -16.7000      1.7000     0.15413E-015
    -16.7000      1.8000     0.91324E-016
    -16.7000      1.9000     0.52525E-016
    -16.7000      2.0000     0.29326E-016
    -16.7000      2.1000     0.15894E-016
    -16.7000      2.2000     0.83633E-017
    -16.7000      2.3000     0.42722E-017
    -16.7000      2.4000     0.21188E-017
    -16.7000      2.5000     0.10202E-017
    -16.7000      2.6000     0.47699E-018
    -16.7000      2.7000     0.21654E-018
    -16.7000      2.8000     0.95452E-019
    -16.7000      2.9000     0.40859E-019
    -16.7000      3.0000     0.16985E-019
    -16.7000      3.1000     0.68567E-020
    -16.7000      3.2000     0.26883E-020
    -16.7000      3.3000     0.10237E-020
    -16.7000      3.4000     0.37865E-021
    -16.7000      3.5000     0.13604E-021
    -16.7000      3.6000     0.47478E-022
    -16.7000      3.7000     0.16097E-022
    -16.7000      3.8000     0.53020E-023
    -16.7000      3.9000     0.16967E-023
    -16.7000      4.0000     0.52755E-024
    -16.7000      4.1000     0.15939E-024
    -16.7000      4.2000     0.46793E-025
    -16.7000      4.3000     0.13350E-025
    -16.7000      4.4000     0.37017E-026
    -16.7000      4.5000     0.99756E-027
    -16.7000      4.6000     0.26130E-027
    -16.7000      4.7000     0.66530E-028
    -16.7000      4.8000     0.16467E-028
    -16.7000      4.9000     0.39624E-029
    -16.7000      5.0000     0.92700E-030
    -16.7000      5.1000     0.21087E-030
    -16.7000      5.2000     0.46641E-031
    -16.7000      5.3000     0.10032E-031
    -16.7000      5.4000     0.20986E-032
    -16.7000      5.5000     0.42697E-033
    -16.7000      5.6000     0.84494E-034
    -16.7000      5.7000     0.16265E-034
    -16.7000      5.8000     0.30458E-035
    -16.7000      5.9000     0.55492E-036
    -16.7000      6.0000     0.98366E-037
    -16.7000      6.1000     0.16967E-037
    -16.7000      6.2000     0.28478E-038
    -16.7000      6.3000     0.46519E-039
    -16.7000      6.4000     0.73958E-040
    -16.7000      6.5000     0.11445E-040
    -16.7000      6.6000     0.17240E-041
    -16.7000      6.7000     0.25283E-042
    -16.7000      6.8000     0.36099E-043
    -16.7000      6.9000     0.50184E-044
    -16.7000      7.0000     0.67936E-045
    -16.7000      7.1000     0.89562E-046
    -16.7000      7.2000     0.11499E-046
    -16.7000      7.3000     0.14381E-047
    -16.7000      7.4000     0.17519E-048
    -16.7000      7.5000     0.20791E-049
    -16.7000      7.6000     0.24039E-050
    -16.7000      7.7000     0.27082E-051
    -16.7000      7.8000     0.29730E-052
    -16.7000      7.9000     0.31806E-053
    -16.7000      8.0000     0.33163E-054
    -16.7000      8.1000     0.33703E-055
    -16.7000      8.2000     0.33389E-056
    -16.7000      8.3000     0.32247E-057
    -16.7000      8.4000     0.30365E-058
    -16.7000      8.5000     0.27879E-059
    -16.7000      8.6000     0.24961E-060
    -16.7000      8.7000     0.21795E-061
    -16.7000      8.8000     0.18560E-062
    -16.7000      8.9000     0.15418E-063
    -16.7000      9.0000     0.12494E-064
    -16.7000      9.1000     0.98770E-066
    -16.7000      9.2000     0.76186E-067
    -16.7000      9.3000     0.57343E-068
    -16.7000      9.4000     0.42119E-069
    -16.7000      9.5000     0.30193E-070
    -16.7000      9.6000     0.21126E-071
    -16.7000      9.7000     0.14429E-072
    -16.7000      9.8000     0.96211E-074
    -16.7000      9.9000     0.62634E-075
    -16.7000     10.0000     0.39813E-076
    -16.7000     10.1000     0.24713E-077
    -16.7000     10.2000     0.14981E-078
    -16.7000     10.3000     0.88704E-080
    -16.7000     10.4000     0.51302E-081
    -16.7000     10.5000     0.28985E-082
    -16.7000     10.6000     0.15999E-083
    -16.7000     10.7000     0.86288E-085
    -16.7000     10.8000     0.45475E-086
    -16.7000     10.9000     0.23421E-087
    -16.7000     11.0000     0.11790E-088
    -16.7000     11.1000     0.58008E-090
    -16.7000     11.2000     0.27900E-091
    -16.7000     11.3000     0.13119E-092
    -16.7000     11.4000     0.60315E-094
    -16.7000     11.5000     0.27115E-095
    -16.7000     11.6000     0.11920E-096
    -16.7000     11.7000     0.51252E-098
    -16.7000     11.8000     0.21554E-099
    -16.7000     11.9000     0.88668E-101
    -16.7000     12.0000     0.35684E-102
    -16.7000     12.1000     0.14051E-103
    -16.7000     12.2000     0.54133E-105
    -16.7000     12.3000     0.20409E-106
    -16.7000     12.4000     0.75306E-108
    -16.7000     12.5000     0.27199E-109
    -16.7000     12.6000     0.96445E-111
    -16.7000     12.7000     0.36377E-112
    -16.7000     12.8000     0.00000E+000
 
    -16.6000    -12.8000     0.00000E+000
    -16.6000    -12.7000     0.58829E-112
    -16.6000    -12.6000     0.18177E-110
    -16.6000    -12.5000     0.51535E-109
    -16.6000    -12.4000     0.14270E-107
    -16.6000    -12.3000     0.38673E-106
    -16.6000    -12.2000     0.10257E-104
    -16.6000    -12.1000     0.26621E-103
    -16.6000    -12.0000     0.67605E-102
    -16.6000    -11.9000     0.16797E-100
    -16.6000    -11.8000     0.40830E-099
    -16.6000    -11.7000     0.97081E-098
    -16.6000    -11.6000     0.22578E-096
    -16.6000    -11.5000     0.51354E-095
    -16.6000    -11.4000     0.11423E-093
    -16.6000    -11.3000     0.24844E-092
    -16.6000    -11.2000     0.52831E-091
    -16.6000    -11.1000     0.10983E-089
    -16.6000    -11.0000     0.22322E-088
    -16.6000    -10.9000     0.44341E-087
    -16.6000    -10.8000     0.86088E-086
    -16.6000    -10.7000     0.16334E-084
    -16.6000    -10.6000     0.30283E-083
    -16.6000    -10.5000     0.54859E-082
    -16.6000    -10.4000     0.97092E-081
    -16.6000    -10.3000     0.16787E-079
    -16.6000    -10.2000     0.28349E-078
    -16.6000    -10.1000     0.46762E-077
    -16.6000    -10.0000     0.75328E-076
    -16.6000     -9.9000     0.11850E-074
    -16.6000     -9.8000     0.18201E-073
    -16.6000     -9.7000     0.27295E-072
    -16.6000     -9.6000     0.39960E-071
    -16.6000     -9.5000     0.57106E-070
    -16.6000     -9.4000     0.79656E-069
    -16.6000     -9.3000     0.10844E-067
    -16.6000     -9.2000     0.14406E-066
    -16.6000     -9.1000     0.18675E-065
    -16.6000     -9.0000     0.23621E-064
    -16.6000     -8.9000     0.29147E-063
    -16.6000     -8.8000     0.35086E-062
    -16.6000     -8.7000     0.41196E-061
    -16.6000     -8.6000     0.47177E-060
    -16.6000     -8.5000     0.52689E-059
    -16.6000     -8.4000     0.57382E-058
    -16.6000     -8.3000     0.60935E-057
    -16.6000     -8.2000     0.63088E-056
    -16.6000     -8.1000     0.63677E-055
    -16.6000     -8.0000     0.62651E-054
    -16.6000     -7.9000     0.60082E-053
    -16.6000     -7.8000     0.56156E-052
    -16.6000     -7.7000     0.51150E-051
    -16.6000     -7.6000     0.45399E-050
    -16.6000     -7.5000     0.39262E-049
    -16.6000     -7.4000     0.33081E-048
    -16.6000     -7.3000     0.27153E-047
    -16.6000     -7.2000     0.21710E-046
    -16.6000     -7.1000     0.16908E-045
    -16.6000     -7.0000     0.12824E-044
    -16.6000     -6.9000     0.94722E-044
    -16.6000     -6.8000     0.68130E-043
    -16.6000     -6.7000     0.47714E-042
    -16.6000     -6.6000     0.32533E-041
    -16.6000     -6.5000     0.21595E-040
    -16.6000     -6.4000     0.13954E-039
    -16.6000     -6.3000     0.87760E-039
    -16.6000     -6.2000     0.53721E-038
    -16.6000     -6.1000     0.32003E-037
    -16.6000     -6.0000     0.18552E-036
    -16.6000     -5.9000     0.10465E-035
    -16.6000     -5.8000     0.57437E-035
    -16.6000     -5.7000     0.30669E-034
    -16.6000     -5.6000     0.15931E-033
    -16.6000     -5.5000     0.80495E-033
    -16.6000     -5.4000     0.39561E-032
    -16.6000     -5.3000     0.18910E-031
    -16.6000     -5.2000     0.87909E-031
    -16.6000     -5.1000     0.39741E-030
    -16.6000     -5.0000     0.17469E-029
    -16.6000     -4.9000     0.74664E-029
    -16.6000     -4.8000     0.31026E-028
    -16.6000     -4.7000     0.12534E-027
    -16.6000     -4.6000     0.49224E-027
    -16.6000     -4.5000     0.18791E-026
    -16.6000     -4.4000     0.69722E-026
    -16.6000     -4.3000     0.25144E-025
    -16.6000     -4.2000     0.88122E-025
    -16.6000     -4.1000     0.30014E-024
    -16.6000     -4.0000     0.99334E-024
    -16.6000     -3.9000     0.31945E-023
    -16.6000     -3.8000     0.99816E-023
    -16.6000     -3.7000     0.30302E-022
    -16.6000     -3.6000     0.89370E-022
    -16.6000     -3.5000     0.25605E-021
    -16.6000     -3.4000     0.71264E-021
    -16.6000     -3.3000     0.19266E-020
    -16.6000     -3.2000     0.50589E-020
    -16.6000     -3.1000     0.12902E-019
    -16.6000     -3.0000     0.31957E-019
    -16.6000     -2.9000     0.76871E-019
    -16.6000     -2.8000     0.17957E-018
    -16.6000     -2.7000     0.40733E-018
    -16.6000     -2.6000     0.89722E-018
    -16.6000     -2.5000     0.19190E-017
    -16.6000     -2.4000     0.39850E-017
    -16.6000     -2.3000     0.80346E-017
    -16.6000     -2.2000     0.15728E-016
    -16.6000     -2.1000     0.29889E-016
    -16.6000     -2.0000     0.55143E-016
    -16.6000     -1.9000     0.98760E-016
    -16.6000     -1.8000     0.17170E-015
    -16.6000     -1.7000     0.28978E-015
    -16.6000     -1.6000     0.47472E-015
    -16.6000     -1.5000     0.75488E-015
    -16.6000     -1.4000     0.11651E-014
    -16.6000     -1.3000     0.17454E-014
    -16.6000     -1.2000     0.25379E-014
    -16.6000     -1.1000     0.35816E-014
    -16.6000     -1.0000     0.49056E-014
    -16.6000     -0.9000     0.65211E-014
    -16.6000     -0.8000     0.84131E-014
    -16.6000     -0.7000     0.10534E-013
    -16.6000     -0.6000     0.12800E-013
    -16.6000     -0.5000     0.15095E-013
    -16.6000     -0.4000     0.17275E-013
    -16.6000     -0.3000     0.19187E-013
    -16.6000     -0.2000     0.20681E-013
    -16.6000     -0.1000     0.21632E-013
    -16.6000      0.0000     0.21959E-013
    -16.6000      0.1000     0.21632E-013
    -16.6000      0.2000     0.20681E-013
    -16.6000      0.3000     0.19187E-013
    -16.6000      0.4000     0.17275E-013
    -16.6000      0.5000     0.15095E-013
    -16.6000      0.6000     0.12800E-013
    -16.6000      0.7000     0.10534E-013
    -16.6000      0.8000     0.84131E-014
    -16.6000      0.9000     0.65211E-014
    -16.6000      1.0000     0.49056E-014
    -16.6000      1.1000     0.35816E-014
    -16.6000      1.2000     0.25379E-014
    -16.6000      1.3000     0.17454E-014
    -16.6000      1.4000     0.11651E-014
    -16.6000      1.5000     0.75488E-015
    -16.6000      1.6000     0.47472E-015
    -16.6000      1.7000     0.28978E-015
    -16.6000      1.8000     0.17170E-015
    -16.6000      1.9000     0.98760E-016
    -16.6000      2.0000     0.55143E-016
    -16.6000      2.1000     0.29889E-016
    -16.6000      2.2000     0.15728E-016
    -16.6000      2.3000     0.80346E-017
    -16.6000      2.4000     0.39850E-017
    -16.6000      2.5000     0.19190E-017
    -16.6000      2.6000     0.89722E-018
    -16.6000      2.7000     0.40733E-018
    -16.6000      2.8000     0.17957E-018
    -16.6000      2.9000     0.76871E-019
    -16.6000      3.0000     0.31957E-019
    -16.6000      3.1000     0.12902E-019
    -16.6000      3.2000     0.50589E-020
    -16.6000      3.3000     0.19266E-020
    -16.6000      3.4000     0.71264E-021
    -16.6000      3.5000     0.25605E-021
    -16.6000      3.6000     0.89370E-022
    -16.6000      3.7000     0.30302E-022
    -16.6000      3.8000     0.99816E-023
    -16.6000      3.9000     0.31945E-023
    -16.6000      4.0000     0.99334E-024
    -16.6000      4.1000     0.30014E-024
    -16.6000      4.2000     0.88122E-025
    -16.6000      4.3000     0.25144E-025
    -16.6000      4.4000     0.69722E-026
    -16.6000      4.5000     0.18791E-026
    -16.6000      4.6000     0.49224E-027
    -16.6000      4.7000     0.12534E-027
    -16.6000      4.8000     0.31026E-028
    -16.6000      4.9000     0.74664E-029
    -16.6000      5.0000     0.17469E-029
    -16.6000      5.1000     0.39741E-030
    -16.6000      5.2000     0.87909E-031
    -16.6000      5.3000     0.18910E-031
    -16.6000      5.4000     0.39561E-032
    -16.6000      5.5000     0.80495E-033
    -16.6000      5.6000     0.15931E-033
    -16.6000      5.7000     0.30669E-034
    -16.6000      5.8000     0.57437E-035
    -16.6000      5.9000     0.10465E-035
    -16.6000      6.0000     0.18552E-036
    -16.6000      6.1000     0.32003E-037
    -16.6000      6.2000     0.53721E-038
    -16.6000      6.3000     0.87760E-039
    -16.6000      6.4000     0.13954E-039
    -16.6000      6.5000     0.21595E-040
    -16.6000      6.6000     0.32533E-041
    -16.6000      6.7000     0.47714E-042
    -16.6000      6.8000     0.68130E-043
    -16.6000      6.9000     0.94722E-044
    -16.6000      7.0000     0.12824E-044
    -16.6000      7.1000     0.16908E-045
    -16.6000      7.2000     0.21710E-046
    -16.6000      7.3000     0.27153E-047
    -16.6000      7.4000     0.33081E-048
    -16.6000      7.5000     0.39262E-049
    -16.6000      7.6000     0.45399E-050
    -16.6000      7.7000     0.51150E-051
    -16.6000      7.8000     0.56156E-052
    -16.6000      7.9000     0.60082E-053
    -16.6000      8.0000     0.62651E-054
    -16.6000      8.1000     0.63677E-055
    -16.6000      8.2000     0.63088E-056
    -16.6000      8.3000     0.60935E-057
    -16.6000      8.4000     0.57382E-058
    -16.6000      8.5000     0.52689E-059
    -16.6000      8.6000     0.47177E-060
    -16.6000      8.7000     0.41196E-061
    -16.6000      8.8000     0.35086E-062
    -16.6000      8.9000     0.29147E-063
    -16.6000      9.0000     0.23621E-064
    -16.6000      9.1000     0.18675E-065
    -16.6000      9.2000     0.14406E-066
    -16.6000      9.3000     0.10844E-067
    -16.6000      9.4000     0.79656E-069
    -16.6000      9.5000     0.57106E-070
    -16.6000      9.6000     0.39960E-071
    -16.6000      9.7000     0.27295E-072
    -16.6000      9.8000     0.18201E-073
    -16.6000      9.9000     0.11850E-074
    -16.6000     10.0000     0.75328E-076
    -16.6000     10.1000     0.46762E-077
    -16.6000     10.2000     0.28349E-078
    -16.6000     10.3000     0.16787E-079
    -16.6000     10.4000     0.97092E-081
    -16.6000     10.5000     0.54859E-082
    -16.6000     10.6000     0.30283E-083
    -16.6000     10.7000     0.16334E-084
    -16.6000     10.8000     0.86088E-086
    -16.6000     10.9000     0.44341E-087
    -16.6000     11.0000     0.22322E-088
    -16.6000     11.1000     0.10983E-089
    -16.6000     11.2000     0.52831E-091
    -16.6000     11.3000     0.24844E-092
    -16.6000     11.4000     0.11423E-093
    -16.6000     11.5000     0.51354E-095
    -16.6000     11.6000     0.22578E-096
    -16.6000     11.7000     0.97081E-098
    -16.6000     11.8000     0.40830E-099
    -16.6000     11.9000     0.16797E-100
    -16.6000     12.0000     0.67605E-102
    -16.6000     12.1000     0.26621E-103
    -16.6000     12.2000     0.10257E-104
    -16.6000     12.3000     0.38673E-106
    -16.6000     12.4000     0.14270E-107
    -16.6000     12.5000     0.51545E-109
    -16.6000     12.6000     0.18278E-110
    -16.6000     12.7000     0.68947E-112
    -16.6000     12.8000     0.00000E+000
 
    -16.5000    -12.8000     0.00000E+000
    -16.5000    -12.7000     0.11084E-111
    -16.5000    -12.6000     0.34245E-110
    -16.5000    -12.5000     0.97084E-109
    -16.5000    -12.4000     0.26882E-107
    -16.5000    -12.3000     0.72846E-106
    -16.5000    -12.2000     0.19319E-104
    -16.5000    -12.1000     0.50137E-103
    -16.5000    -12.0000     0.12732E-101
    -16.5000    -11.9000     0.31632E-100
    -16.5000    -11.8000     0.76883E-099
    -16.5000    -11.7000     0.18279E-097
    -16.5000    -11.6000     0.42509E-096
    -16.5000    -11.5000     0.96681E-095
    -16.5000    -11.4000     0.21503E-093
    -16.5000    -11.3000     0.46766E-092
    -16.5000    -11.2000     0.99442E-091
    -16.5000    -11.1000     0.20672E-089
    -16.5000    -11.0000     0.42010E-088
    -16.5000    -10.9000     0.83445E-087
    -16.5000    -10.8000     0.16200E-085
    -16.5000    -10.7000     0.30734E-084
    -16.5000    -10.6000     0.56978E-083
    -16.5000    -10.5000     0.10321E-081
    -16.5000    -10.4000     0.18265E-080
    -16.5000    -10.3000     0.31577E-079
    -16.5000    -10.2000     0.53323E-078
    -16.5000    -10.1000     0.87949E-077
    -16.5000    -10.0000     0.14167E-075
    -16.5000     -9.9000     0.22283E-074
    -16.5000     -9.8000     0.34225E-073
    -16.5000     -9.7000     0.51321E-072
    -16.5000     -9.6000     0.75128E-071
    -16.5000     -9.5000     0.10736E-069
    -16.5000     -9.4000     0.14974E-068
    -16.5000     -9.3000     0.20383E-067
    -16.5000     -9.2000     0.27077E-066
    -16.5000     -9.1000     0.35098E-065
    -16.5000     -9.0000     0.44389E-064
    -16.5000     -8.9000     0.54770E-063
    -16.5000     -8.8000     0.65924E-062
    -16.5000     -8.7000     0.77398E-061
    -16.5000     -8.6000     0.88628E-060
    -16.5000     -8.5000     0.98974E-059
    -16.5000     -8.4000     0.10778E-057
    -16.5000     -8.3000     0.11445E-056
    -16.5000     -8.2000     0.11848E-055
    -16.5000     -8.1000     0.11957E-054
    -16.5000     -8.0000     0.11764E-053
    -16.5000     -7.9000     0.11281E-052
    -16.5000     -7.8000     0.10543E-051
    -16.5000     -7.7000     0.96019E-051
    -16.5000     -7.6000     0.85217E-050
    -16.5000     -7.5000     0.73691E-049
    -16.5000     -7.4000     0.62084E-048
    -16.5000     -7.3000     0.50955E-047
    -16.5000     -7.2000     0.40737E-046
    -16.5000     -7.1000     0.31723E-045
    -16.5000     -7.0000     0.24059E-044
    -16.5000     -6.9000     0.17769E-043
    -16.5000     -6.8000     0.12779E-042
    -16.5000     -6.7000     0.89491E-042
    -16.5000     -6.6000     0.61013E-041
    -16.5000     -6.5000     0.40496E-040
    -16.5000     -6.4000     0.26164E-039
    -16.5000     -6.3000     0.16454E-038
    -16.5000     -6.2000     0.10071E-037
    -16.5000     -6.1000     0.59992E-037
    -16.5000     -6.0000     0.34775E-036
    -16.5000     -5.9000     0.19614E-035
    -16.5000     -5.8000     0.10764E-034
    -16.5000     -5.7000     0.57471E-034
    -16.5000     -5.6000     0.29850E-033
    -16.5000     -5.5000     0.15081E-032
    -16.5000     -5.4000     0.74114E-032
    -16.5000     -5.3000     0.35424E-031
    -16.5000     -5.2000     0.16466E-030
    -16.5000     -5.1000     0.74430E-030
    -16.5000     -5.0000     0.32715E-029
    -16.5000     -4.9000     0.13981E-028
    -16.5000     -4.8000     0.58094E-028
    -16.5000     -4.7000     0.23467E-027
    -16.5000     -4.6000     0.92151E-027
    -16.5000     -4.5000     0.35175E-026
    -16.5000     -4.4000     0.13050E-025
    -16.5000     -4.3000     0.47058E-025
    -16.5000     -4.2000     0.16491E-024
    -16.5000     -4.1000     0.56163E-024
    -16.5000     -4.0000     0.18586E-023
    -16.5000     -3.9000     0.59767E-023
    -16.5000     -3.8000     0.18674E-022
    -16.5000     -3.7000     0.56684E-022
    -16.5000     -3.6000     0.16716E-021
    -16.5000     -3.5000     0.47890E-021
    -16.5000     -3.4000     0.13328E-020
    -16.5000     -3.3000     0.36027E-020
    -16.5000     -3.2000     0.94595E-020
    -16.5000     -3.1000     0.24123E-019
    -16.5000     -3.0000     0.59747E-019
    -16.5000     -2.9000     0.14371E-018
    -16.5000     -2.8000     0.33567E-018
    -16.5000     -2.7000     0.76139E-018
    -16.5000     -2.6000     0.16770E-017
    -16.5000     -2.5000     0.35864E-017
    -16.5000     -2.4000     0.74472E-017
    -16.5000     -2.3000     0.15014E-016
    -16.5000     -2.2000     0.29389E-016
    -16.5000     -2.1000     0.55847E-016
    -16.5000     -2.0000     0.10303E-015
    -16.5000     -1.9000     0.18451E-015
    -16.5000     -1.8000     0.32078E-015
    -16.5000     -1.7000     0.54134E-015
    -16.5000     -1.6000     0.88678E-015
    -16.5000     -1.5000     0.14100E-014
    -16.5000     -1.4000     0.21762E-014
    -16.5000     -1.3000     0.32600E-014
    -16.5000     -1.2000     0.47400E-014
    -16.5000     -1.1000     0.66890E-014
    -16.5000     -1.0000     0.91615E-014
    -16.5000     -0.9000     0.12178E-013
    -16.5000     -0.8000     0.15711E-013
    -16.5000     -0.7000     0.19671E-013
    -16.5000     -0.6000     0.23903E-013
    -16.5000     -0.5000     0.28187E-013
    -16.5000     -0.4000     0.32258E-013
    -16.5000     -0.3000     0.35828E-013
    -16.5000     -0.2000     0.38617E-013
    -16.5000     -0.1000     0.40393E-013
    -16.5000      0.0000     0.41003E-013
    -16.5000      0.1000     0.40393E-013
    -16.5000      0.2000     0.38617E-013
    -16.5000      0.3000     0.35828E-013
    -16.5000      0.4000     0.32258E-013
    -16.5000      0.5000     0.28187E-013
    -16.5000      0.6000     0.23903E-013
    -16.5000      0.7000     0.19671E-013
    -16.5000      0.8000     0.15711E-013
    -16.5000      0.9000     0.12178E-013
    -16.5000      1.0000     0.91615E-014
    -16.5000      1.1000     0.66890E-014
    -16.5000      1.2000     0.47400E-014
    -16.5000      1.3000     0.32600E-014
    -16.5000      1.4000     0.21762E-014
    -16.5000      1.5000     0.14100E-014
    -16.5000      1.6000     0.88678E-015
    -16.5000      1.7000     0.54134E-015
    -16.5000      1.8000     0.32078E-015
    -16.5000      1.9000     0.18451E-015
    -16.5000      2.0000     0.10303E-015
    -16.5000      2.1000     0.55847E-016
    -16.5000      2.2000     0.29389E-016
    -16.5000      2.3000     0.15014E-016
    -16.5000      2.4000     0.74472E-017
    -16.5000      2.5000     0.35864E-017
    -16.5000      2.6000     0.16770E-017
    -16.5000      2.7000     0.76139E-018
    -16.5000      2.8000     0.33567E-018
    -16.5000      2.9000     0.14371E-018
    -16.5000      3.0000     0.59747E-019
    -16.5000      3.1000     0.24123E-019
    -16.5000      3.2000     0.94595E-020
    -16.5000      3.3000     0.36027E-020
    -16.5000      3.4000     0.13328E-020
    -16.5000      3.5000     0.47890E-021
    -16.5000      3.6000     0.16716E-021
    -16.5000      3.7000     0.56684E-022
    -16.5000      3.8000     0.18674E-022
    -16.5000      3.9000     0.59767E-023
    -16.5000      4.0000     0.18586E-023
    -16.5000      4.1000     0.56163E-024
    -16.5000      4.2000     0.16491E-024
    -16.5000      4.3000     0.47058E-025
    -16.5000      4.4000     0.13050E-025
    -16.5000      4.5000     0.35175E-026
    -16.5000      4.6000     0.92151E-027
    -16.5000      4.7000     0.23467E-027
    -16.5000      4.8000     0.58094E-028
    -16.5000      4.9000     0.13981E-028
    -16.5000      5.0000     0.32715E-029
    -16.5000      5.1000     0.74430E-030
    -16.5000      5.2000     0.16466E-030
    -16.5000      5.3000     0.35424E-031
    -16.5000      5.4000     0.74114E-032
    -16.5000      5.5000     0.15081E-032
    -16.5000      5.6000     0.29850E-033
    -16.5000      5.7000     0.57471E-034
    -16.5000      5.8000     0.10764E-034
    -16.5000      5.9000     0.19614E-035
    -16.5000      6.0000     0.34775E-036
    -16.5000      6.1000     0.59992E-037
    -16.5000      6.2000     0.10071E-037
    -16.5000      6.3000     0.16454E-038
    -16.5000      6.4000     0.26164E-039
    -16.5000      6.5000     0.40496E-040
    -16.5000      6.6000     0.61013E-041
    -16.5000      6.7000     0.89491E-042
    -16.5000      6.8000     0.12779E-042
    -16.5000      6.9000     0.17769E-043
    -16.5000      7.0000     0.24059E-044
    -16.5000      7.1000     0.31723E-045
    -16.5000      7.2000     0.40737E-046
    -16.5000      7.3000     0.50955E-047
    -16.5000      7.4000     0.62084E-048
    -16.5000      7.5000     0.73691E-049
    -16.5000      7.6000     0.85217E-050
    -16.5000      7.7000     0.96019E-051
    -16.5000      7.8000     0.10543E-051
    -16.5000      7.9000     0.11281E-052
    -16.5000      8.0000     0.11764E-053
    -16.5000      8.1000     0.11957E-054
    -16.5000      8.2000     0.11848E-055
    -16.5000      8.3000     0.11445E-056
    -16.5000      8.4000     0.10778E-057
    -16.5000      8.5000     0.98974E-059
    -16.5000      8.6000     0.88628E-060
    -16.5000      8.7000     0.77398E-061
    -16.5000      8.8000     0.65924E-062
    -16.5000      8.9000     0.54770E-063
    -16.5000      9.0000     0.44389E-064
    -16.5000      9.1000     0.35098E-065
    -16.5000      9.2000     0.27077E-066
    -16.5000      9.3000     0.20383E-067
    -16.5000      9.4000     0.14974E-068
    -16.5000      9.5000     0.10736E-069
    -16.5000      9.6000     0.75128E-071
    -16.5000      9.7000     0.51321E-072
    -16.5000      9.8000     0.34225E-073
    -16.5000      9.9000     0.22283E-074
    -16.5000     10.0000     0.14167E-075
    -16.5000     10.1000     0.87949E-077
    -16.5000     10.2000     0.53323E-078
    -16.5000     10.3000     0.31577E-079
    -16.5000     10.4000     0.18265E-080
    -16.5000     10.5000     0.10321E-081
    -16.5000     10.6000     0.56978E-083
    -16.5000     10.7000     0.30734E-084
    -16.5000     10.8000     0.16200E-085
    -16.5000     10.9000     0.83445E-087
    -16.5000     11.0000     0.42010E-088
    -16.5000     11.1000     0.20672E-089
    -16.5000     11.2000     0.99442E-091
    -16.5000     11.3000     0.46766E-092
    -16.5000     11.4000     0.21503E-093
    -16.5000     11.5000     0.96681E-095
    -16.5000     11.6000     0.42509E-096
    -16.5000     11.7000     0.18279E-097
    -16.5000     11.8000     0.76883E-099
    -16.5000     11.9000     0.31632E-100
    -16.5000     12.0000     0.12732E-101
    -16.5000     12.1000     0.50137E-103
    -16.5000     12.2000     0.19319E-104
    -16.5000     12.3000     0.72846E-106
    -16.5000     12.4000     0.26882E-107
    -16.5000     12.5000     0.97103E-109
    -16.5000     12.6000     0.34436E-110
    -16.5000     12.7000     0.12990E-111
    -16.5000     12.8000     0.00000E+000
 
    -16.4000    -12.8000     0.00000E+000
    -16.4000    -12.7000     0.20759E-111
    -16.4000    -12.6000     0.64134E-110
    -16.4000    -12.5000     0.18181E-108
    -16.4000    -12.4000     0.50337E-107
    -16.4000    -12.3000     0.13640E-105
    -16.4000    -12.2000     0.36171E-104
    -16.4000    -12.1000     0.93867E-103
    -16.4000    -12.0000     0.23835E-101
    -16.4000    -11.9000     0.59213E-100
    -16.4000    -11.8000     0.14391E-098
    -16.4000    -11.7000     0.34213E-097
    -16.4000    -11.6000     0.79558E-096
    -16.4000    -11.5000     0.18093E-094
    -16.4000    -11.4000     0.40239E-093
    -16.4000    -11.3000     0.87506E-092
    -16.4000    -11.2000     0.18606E-090
    -16.4000    -11.1000     0.38676E-089
    -16.4000    -11.0000     0.78590E-088
    -16.4000    -10.9000     0.15609E-086
    -16.4000    -10.8000     0.30301E-085
    -16.4000    -10.7000     0.57483E-084
    -16.4000    -10.6000     0.10656E-082
    -16.4000    -10.5000     0.19301E-081
    -16.4000    -10.4000     0.34154E-080
    -16.4000    -10.3000     0.59042E-079
    -16.4000    -10.2000     0.99696E-078
    -16.4000    -10.1000     0.16442E-076
    -16.4000    -10.0000     0.26482E-075
    -16.4000     -9.9000     0.41652E-074
    -16.4000     -9.8000     0.63968E-073
    -16.4000     -9.7000     0.95914E-072
    -16.4000     -9.6000     0.14040E-070
    -16.4000     -9.5000     0.20061E-069
    -16.4000     -9.4000     0.27978E-068
    -16.4000     -9.3000     0.38082E-067
    -16.4000     -9.2000     0.50584E-066
    -16.4000     -9.1000     0.65563E-065
    -16.4000     -9.0000     0.82912E-064
    -16.4000     -8.9000     0.10229E-062
    -16.4000     -8.8000     0.12311E-061
    -16.4000     -8.7000     0.14453E-060
    -16.4000     -8.6000     0.16549E-059
    -16.4000     -8.5000     0.18479E-058
    -16.4000     -8.4000     0.20122E-057
    -16.4000     -8.3000     0.21364E-056
    -16.4000     -8.2000     0.22115E-055
    -16.4000     -8.1000     0.22318E-054
    -16.4000     -8.0000     0.21954E-053
    -16.4000     -7.9000     0.21050E-052
    -16.4000     -7.8000     0.19672E-051
    -16.4000     -7.7000     0.17915E-050
    -16.4000     -7.6000     0.15898E-049
    -16.4000     -7.5000     0.13746E-048
    -16.4000     -7.4000     0.11580E-047
    -16.4000     -7.3000     0.95034E-047
    -16.4000     -7.2000     0.75971E-046
    -16.4000     -7.1000     0.59154E-045
    -16.4000     -7.0000     0.44859E-044
    -16.4000     -6.9000     0.33129E-043
    -16.4000     -6.8000     0.23824E-042
    -16.4000     -6.7000     0.16681E-041
    -16.4000     -6.6000     0.11372E-040
    -16.4000     -6.5000     0.75472E-040
    -16.4000     -6.4000     0.48758E-039
    -16.4000     -6.3000     0.30660E-038
    -16.4000     -6.2000     0.18765E-037
    -16.4000     -6.1000     0.11176E-036
    -16.4000     -6.0000     0.64779E-036
    -16.4000     -5.9000     0.36534E-035
    -16.4000     -5.8000     0.20048E-034
    -16.4000     -5.7000     0.10703E-033
    -16.4000     -5.6000     0.55584E-033
    -16.4000     -5.5000     0.28081E-032
    -16.4000     -5.4000     0.13798E-031
    -16.4000     -5.3000     0.65944E-031
    -16.4000     -5.2000     0.30650E-030
    -16.4000     -5.1000     0.13853E-029
    -16.4000     -5.0000     0.60884E-029
    -16.4000     -4.9000     0.26018E-028
    -16.4000     -4.8000     0.10810E-027
    -16.4000     -4.7000     0.43661E-027
    -16.4000     -4.6000     0.17143E-026
    -16.4000     -4.5000     0.65431E-026
    -16.4000     -4.4000     0.24273E-025
    -16.4000     -4.3000     0.87520E-025
    -16.4000     -4.2000     0.30668E-024
    -16.4000     -4.1000     0.10444E-023
    -16.4000     -4.0000     0.34558E-023
    -16.4000     -3.9000     0.11112E-022
    -16.4000     -3.8000     0.34714E-022
    -16.4000     -3.7000     0.10537E-021
    -16.4000     -3.6000     0.31070E-021
    -16.4000     -3.5000     0.89005E-021
    -16.4000     -3.4000     0.24767E-020
    -16.4000     -3.3000     0.66946E-020
    -16.4000     -3.2000     0.17576E-019
    -16.4000     -3.1000     0.44818E-019
    -16.4000     -3.0000     0.11099E-018
    -16.4000     -2.9000     0.26695E-018
    -16.4000     -2.8000     0.62350E-018
    -16.4000     -2.7000     0.14141E-017
    -16.4000     -2.6000     0.31145E-017
    -16.4000     -2.5000     0.66602E-017
    -16.4000     -2.4000     0.13829E-016
    -16.4000     -2.3000     0.27878E-016
    -16.4000     -2.2000     0.54565E-016
    -16.4000     -2.1000     0.10368E-015
    -16.4000     -2.0000     0.19126E-015
    -16.4000     -1.9000     0.34251E-015
    -16.4000     -1.8000     0.59543E-015
    -16.4000     -1.7000     0.10048E-014
    -16.4000     -1.6000     0.16459E-014
    -16.4000     -1.5000     0.26169E-014
    -16.4000     -1.4000     0.40387E-014
    -16.4000     -1.3000     0.60499E-014
    -16.4000     -1.2000     0.87960E-014
    -16.4000     -1.1000     0.12412E-013
    -16.4000     -1.0000     0.17000E-013
    -16.4000     -0.9000     0.22597E-013
    -16.4000     -0.8000     0.29151E-013
    -16.4000     -0.7000     0.36498E-013
    -16.4000     -0.6000     0.44348E-013
    -16.4000     -0.5000     0.52296E-013
    -16.4000     -0.4000     0.59849E-013
    -16.4000     -0.3000     0.66470E-013
    -16.4000     -0.2000     0.71644E-013
    -16.4000     -0.1000     0.74940E-013
    -16.4000      0.0000     0.76072E-013
    -16.4000      0.1000     0.74940E-013
    -16.4000      0.2000     0.71644E-013
    -16.4000      0.3000     0.66470E-013
    -16.4000      0.4000     0.59849E-013
    -16.4000      0.5000     0.52296E-013
    -16.4000      0.6000     0.44348E-013
    -16.4000      0.7000     0.36498E-013
    -16.4000      0.8000     0.29151E-013
    -16.4000      0.9000     0.22597E-013
    -16.4000      1.0000     0.17000E-013
    -16.4000      1.1000     0.12412E-013
    -16.4000      1.2000     0.87960E-014
    -16.4000      1.3000     0.60499E-014
    -16.4000      1.4000     0.40387E-014
    -16.4000      1.5000     0.26169E-014
    -16.4000      1.6000     0.16459E-014
    -16.4000      1.7000     0.10048E-014
    -16.4000      1.8000     0.59543E-015
    -16.4000      1.9000     0.34251E-015
    -16.4000      2.0000     0.19126E-015
    -16.4000      2.1000     0.10368E-015
    -16.4000      2.2000     0.54565E-016
    -16.4000      2.3000     0.27878E-016
    -16.4000      2.4000     0.13829E-016
    -16.4000      2.5000     0.66602E-017
    -16.4000      2.6000     0.31145E-017
    -16.4000      2.7000     0.14141E-017
    -16.4000      2.8000     0.62350E-018
    -16.4000      2.9000     0.26695E-018
    -16.4000      3.0000     0.11099E-018
    -16.4000      3.1000     0.44818E-019
    -16.4000      3.2000     0.17576E-019
    -16.4000      3.3000     0.66946E-020
    -16.4000      3.4000     0.24767E-020
    -16.4000      3.5000     0.89005E-021
    -16.4000      3.6000     0.31070E-021
    -16.4000      3.7000     0.10537E-021
    -16.4000      3.8000     0.34714E-022
    -16.4000      3.9000     0.11112E-022
    -16.4000      4.0000     0.34558E-023
    -16.4000      4.1000     0.10444E-023
    -16.4000      4.2000     0.30668E-024
    -16.4000      4.3000     0.87520E-025
    -16.4000      4.4000     0.24273E-025
    -16.4000      4.5000     0.65431E-026
    -16.4000      4.6000     0.17143E-026
    -16.4000      4.7000     0.43661E-027
    -16.4000      4.8000     0.10810E-027
    -16.4000      4.9000     0.26018E-028
    -16.4000      5.0000     0.60884E-029
    -16.4000      5.1000     0.13853E-029
    -16.4000      5.2000     0.30650E-030
    -16.4000      5.3000     0.65944E-031
    -16.4000      5.4000     0.13798E-031
    -16.4000      5.5000     0.28081E-032
    -16.4000      5.6000     0.55584E-033
    -16.4000      5.7000     0.10703E-033
    -16.4000      5.8000     0.20048E-034
    -16.4000      5.9000     0.36534E-035
    -16.4000      6.0000     0.64779E-036
    -16.4000      6.1000     0.11176E-036
    -16.4000      6.2000     0.18765E-037
    -16.4000      6.3000     0.30660E-038
    -16.4000      6.4000     0.48758E-039
    -16.4000      6.5000     0.75472E-040
    -16.4000      6.6000     0.11372E-040
    -16.4000      6.7000     0.16681E-041
    -16.4000      6.8000     0.23824E-042
    -16.4000      6.9000     0.33129E-043
    -16.4000      7.0000     0.44859E-044
    -16.4000      7.1000     0.59154E-045
    -16.4000      7.2000     0.75971E-046
    -16.4000      7.3000     0.95034E-047
    -16.4000      7.4000     0.11580E-047
    -16.4000      7.5000     0.13746E-048
    -16.4000      7.6000     0.15898E-049
    -16.4000      7.7000     0.17915E-050
    -16.4000      7.8000     0.19672E-051
    -16.4000      7.9000     0.21050E-052
    -16.4000      8.0000     0.21954E-053
    -16.4000      8.1000     0.22318E-054
    -16.4000      8.2000     0.22115E-055
    -16.4000      8.3000     0.21364E-056
    -16.4000      8.4000     0.20122E-057
    -16.4000      8.5000     0.18479E-058
    -16.4000      8.6000     0.16549E-059
    -16.4000      8.7000     0.14453E-060
    -16.4000      8.8000     0.12311E-061
    -16.4000      8.9000     0.10229E-062
    -16.4000      9.0000     0.82912E-064
    -16.4000      9.1000     0.65563E-065
    -16.4000      9.2000     0.50584E-066
    -16.4000      9.3000     0.38082E-067
    -16.4000      9.4000     0.27978E-068
    -16.4000      9.5000     0.20061E-069
    -16.4000      9.6000     0.14040E-070
    -16.4000      9.7000     0.95914E-072
    -16.4000      9.8000     0.63968E-073
    -16.4000      9.9000     0.41652E-074
    -16.4000     10.0000     0.26482E-075
    -16.4000     10.1000     0.16442E-076
    -16.4000     10.2000     0.99696E-078
    -16.4000     10.3000     0.59042E-079
    -16.4000     10.4000     0.34154E-080
    -16.4000     10.5000     0.19301E-081
    -16.4000     10.6000     0.10656E-082
    -16.4000     10.7000     0.57483E-084
    -16.4000     10.8000     0.30301E-085
    -16.4000     10.9000     0.15609E-086
    -16.4000     11.0000     0.78590E-088
    -16.4000     11.1000     0.38676E-089
    -16.4000     11.2000     0.18606E-090
    -16.4000     11.3000     0.87506E-092
    -16.4000     11.4000     0.40239E-093
    -16.4000     11.5000     0.18093E-094
    -16.4000     11.6000     0.79558E-096
    -16.4000     11.7000     0.34213E-097
    -16.4000     11.8000     0.14391E-098
    -16.4000     11.9000     0.59213E-100
    -16.4000     12.0000     0.23835E-101
    -16.4000     12.1000     0.93867E-103
    -16.4000     12.2000     0.36171E-104
    -16.4000     12.3000     0.13640E-105
    -16.4000     12.4000     0.50338E-107
    -16.4000     12.5000     0.18184E-108
    -16.4000     12.6000     0.64492E-110
    -16.4000     12.7000     0.24330E-111
    -16.4000     12.8000     0.00000E+000
 
    -16.3000    -12.8000     0.00000E+000
    -16.3000    -12.7000     0.38650E-111
    -16.3000    -12.6000     0.11940E-109
    -16.3000    -12.5000     0.33845E-108
    -16.3000    -12.4000     0.93701E-107
    -16.3000    -12.3000     0.25388E-105
    -16.3000    -12.2000     0.67322E-104
    -16.3000    -12.1000     0.17469E-102
    -16.3000    -12.0000     0.44355E-101
    -16.3000    -11.9000     0.11018E-099
    -16.3000    -11.8000     0.26777E-098
    -16.3000    -11.7000     0.63655E-097
    -16.3000    -11.6000     0.14801E-095
    -16.3000    -11.5000     0.33658E-094
    -16.3000    -11.4000     0.74850E-093
    -16.3000    -11.3000     0.16276E-091
    -16.3000    -11.2000     0.34605E-090
    -16.3000    -11.1000     0.71927E-089
    -16.3000    -11.0000     0.14614E-087
    -16.3000    -10.9000     0.29025E-086
    -16.3000    -10.8000     0.56339E-085
    -16.3000    -10.7000     0.10687E-083
    -16.3000    -10.6000     0.19810E-082
    -16.3000    -10.5000     0.35878E-081
    -16.3000    -10.4000     0.63483E-080
    -16.3000    -10.3000     0.10973E-078
    -16.3000    -10.2000     0.18528E-077
    -16.3000    -10.1000     0.30554E-076
    -16.3000    -10.0000     0.49208E-075
    -16.3000     -9.9000     0.77389E-074
    -16.3000     -9.8000     0.11884E-072
    -16.3000     -9.7000     0.17817E-071
    -16.3000     -9.6000     0.26079E-070
    -16.3000     -9.5000     0.37260E-069
    -16.3000     -9.4000     0.51960E-068
    -16.3000     -9.3000     0.70719E-067
    -16.3000     -9.2000     0.93928E-066
    -16.3000     -9.1000     0.12173E-064
    -16.3000     -9.0000     0.15393E-063
    -16.3000     -8.9000     0.18990E-062
    -16.3000     -8.8000     0.22853E-061
    -16.3000     -8.7000     0.26826E-060
    -16.3000     -8.6000     0.30713E-059
    -16.3000     -8.5000     0.34292E-058
    -16.3000     -8.4000     0.37337E-057
    -16.3000     -8.3000     0.39638E-056
    -16.3000     -8.2000     0.41028E-055
    -16.3000     -8.1000     0.41400E-054
    -16.3000     -8.0000     0.40722E-053
    -16.3000     -7.9000     0.39042E-052
    -16.3000     -7.8000     0.36482E-051
    -16.3000     -7.7000     0.33220E-050
    -16.3000     -7.6000     0.29478E-049
    -16.3000     -7.5000     0.25486E-048
    -16.3000     -7.4000     0.21468E-047
    -16.3000     -7.3000     0.17616E-046
    -16.3000     -7.2000     0.14081E-045
    -16.3000     -7.1000     0.10963E-044
    -16.3000     -7.0000     0.83129E-044
    -16.3000     -6.9000     0.61385E-043
    -16.3000     -6.8000     0.44140E-042
    -16.3000     -6.7000     0.30904E-041
    -16.3000     -6.6000     0.21065E-040
    -16.3000     -6.5000     0.13979E-039
    -16.3000     -6.4000     0.90300E-039
    -16.3000     -6.3000     0.56777E-038
    -16.3000     -6.2000     0.34745E-037
    -16.3000     -6.1000     0.20693E-036
    -16.3000     -6.0000     0.11992E-035
    -16.3000     -5.9000     0.67629E-035
    -16.3000     -5.8000     0.37106E-034
    -16.3000     -5.7000     0.19808E-033
    -16.3000     -5.6000     0.10286E-032
    -16.3000     -5.5000     0.51959E-032
    -16.3000     -5.4000     0.25529E-031
    -16.3000     -5.3000     0.12200E-030
    -16.3000     -5.2000     0.56696E-030
    -16.3000     -5.1000     0.25623E-029
    -16.3000     -5.0000     0.11260E-028
    -16.3000     -4.9000     0.48113E-028
    -16.3000     -4.8000     0.19987E-027
    -16.3000     -4.7000     0.80723E-027
    -16.3000     -4.6000     0.31693E-026
    -16.3000     -4.5000     0.12095E-025
    -16.3000     -4.4000     0.44865E-025
    -16.3000     -4.3000     0.16175E-024
    -16.3000     -4.2000     0.56674E-024
    -16.3000     -4.1000     0.19297E-023
    -16.3000     -4.0000     0.63850E-023
    -16.3000     -3.9000     0.20528E-022
    -16.3000     -3.8000     0.64125E-022
    -16.3000     -3.7000     0.19462E-021
    -16.3000     -3.6000     0.57384E-021
    -16.3000     -3.5000     0.16437E-020
    -16.3000     -3.4000     0.45735E-020
    -16.3000     -3.3000     0.12361E-019
    -16.3000     -3.2000     0.32450E-019
    -16.3000     -3.1000     0.82738E-019
    -16.3000     -3.0000     0.20489E-018
    -16.3000     -2.9000     0.49273E-018
    -16.3000     -2.8000     0.11507E-017
    -16.3000     -2.7000     0.26098E-017
    -16.3000     -2.6000     0.57472E-017
    -16.3000     -2.5000     0.12289E-016
    -16.3000     -2.4000     0.25515E-016
    -16.3000     -2.3000     0.51433E-016
    -16.3000     -2.2000     0.10066E-015
    -16.3000     -2.1000     0.19126E-015
    -16.3000     -2.0000     0.35279E-015
    -16.3000     -1.9000     0.63174E-015
    -16.3000     -1.8000     0.10982E-014
    -16.3000     -1.7000     0.18530E-014
    -16.3000     -1.6000     0.30352E-014
    -16.3000     -1.5000     0.48256E-014
    -16.3000     -1.4000     0.74471E-014
    -16.3000     -1.3000     0.11155E-013
    -16.3000     -1.2000     0.16217E-013
    -16.3000     -1.1000     0.22884E-013
    -16.3000     -1.0000     0.31341E-013
    -16.3000     -0.9000     0.41658E-013
    -16.3000     -0.8000     0.53739E-013
    -16.3000     -0.7000     0.67281E-013
    -16.3000     -0.6000     0.81750E-013
    -16.3000     -0.5000     0.96400E-013
    -16.3000     -0.4000     0.11032E-012
    -16.3000     -0.3000     0.12252E-012
    -16.3000     -0.2000     0.13206E-012
    -16.3000     -0.1000     0.13813E-012
    -16.3000      0.0000     0.14022E-012
    -16.3000      0.1000     0.13813E-012
    -16.3000      0.2000     0.13206E-012
    -16.3000      0.3000     0.12252E-012
    -16.3000      0.4000     0.11032E-012
    -16.3000      0.5000     0.96400E-013
    -16.3000      0.6000     0.81750E-013
    -16.3000      0.7000     0.67281E-013
    -16.3000      0.8000     0.53739E-013
    -16.3000      0.9000     0.41658E-013
    -16.3000      1.0000     0.31341E-013
    -16.3000      1.1000     0.22884E-013
    -16.3000      1.2000     0.16217E-013
    -16.3000      1.3000     0.11155E-013
    -16.3000      1.4000     0.74471E-014
    -16.3000      1.5000     0.48256E-014
    -16.3000      1.6000     0.30352E-014
    -16.3000      1.7000     0.18530E-014
    -16.3000      1.8000     0.10982E-014
    -16.3000      1.9000     0.63174E-015
    -16.3000      2.0000     0.35279E-015
    -16.3000      2.1000     0.19126E-015
    -16.3000      2.2000     0.10066E-015
    -16.3000      2.3000     0.51433E-016
    -16.3000      2.4000     0.25515E-016
    -16.3000      2.5000     0.12289E-016
    -16.3000      2.6000     0.57472E-017
    -16.3000      2.7000     0.26098E-017
    -16.3000      2.8000     0.11507E-017
    -16.3000      2.9000     0.49273E-018
    -16.3000      3.0000     0.20489E-018
    -16.3000      3.1000     0.82738E-019
    -16.3000      3.2000     0.32450E-019
    -16.3000      3.3000     0.12361E-019
    -16.3000      3.4000     0.45735E-020
    -16.3000      3.5000     0.16437E-020
    -16.3000      3.6000     0.57384E-021
    -16.3000      3.7000     0.19462E-021
    -16.3000      3.8000     0.64125E-022
    -16.3000      3.9000     0.20528E-022
    -16.3000      4.0000     0.63850E-023
    -16.3000      4.1000     0.19297E-023
    -16.3000      4.2000     0.56674E-024
    -16.3000      4.3000     0.16175E-024
    -16.3000      4.4000     0.44865E-025
    -16.3000      4.5000     0.12095E-025
    -16.3000      4.6000     0.31693E-026
    -16.3000      4.7000     0.80723E-027
    -16.3000      4.8000     0.19987E-027
    -16.3000      4.9000     0.48113E-028
    -16.3000      5.0000     0.11260E-028
    -16.3000      5.1000     0.25623E-029
    -16.3000      5.2000     0.56696E-030
    -16.3000      5.3000     0.12200E-030
    -16.3000      5.4000     0.25529E-031
    -16.3000      5.5000     0.51959E-032
    -16.3000      5.6000     0.10286E-032
    -16.3000      5.7000     0.19808E-033
    -16.3000      5.8000     0.37106E-034
    -16.3000      5.9000     0.67629E-035
    -16.3000      6.0000     0.11992E-035
    -16.3000      6.1000     0.20693E-036
    -16.3000      6.2000     0.34745E-037
    -16.3000      6.3000     0.56777E-038
    -16.3000      6.4000     0.90300E-039
    -16.3000      6.5000     0.13979E-039
    -16.3000      6.6000     0.21065E-040
    -16.3000      6.7000     0.30904E-041
    -16.3000      6.8000     0.44140E-042
    -16.3000      6.9000     0.61385E-043
    -16.3000      7.0000     0.83129E-044
    -16.3000      7.1000     0.10963E-044
    -16.3000      7.2000     0.14081E-045
    -16.3000      7.3000     0.17616E-046
    -16.3000      7.4000     0.21468E-047
    -16.3000      7.5000     0.25486E-048
    -16.3000      7.6000     0.29478E-049
    -16.3000      7.7000     0.33220E-050
    -16.3000      7.8000     0.36482E-051
    -16.3000      7.9000     0.39042E-052
    -16.3000      8.0000     0.40722E-053
    -16.3000      8.1000     0.41400E-054
    -16.3000      8.2000     0.41028E-055
    -16.3000      8.3000     0.39638E-056
    -16.3000      8.4000     0.37337E-057
    -16.3000      8.5000     0.34292E-058
    -16.3000      8.6000     0.30713E-059
    -16.3000      8.7000     0.26826E-060
    -16.3000      8.8000     0.22853E-061
    -16.3000      8.9000     0.18990E-062
    -16.3000      9.0000     0.15393E-063
    -16.3000      9.1000     0.12173E-064
    -16.3000      9.2000     0.93928E-066
    -16.3000      9.3000     0.70719E-067
    -16.3000      9.4000     0.51960E-068
    -16.3000      9.5000     0.37260E-069
    -16.3000      9.6000     0.26079E-070
    -16.3000      9.7000     0.17817E-071
    -16.3000      9.8000     0.11884E-072
    -16.3000      9.9000     0.77389E-074
    -16.3000     10.0000     0.49208E-075
    -16.3000     10.1000     0.30554E-076
    -16.3000     10.2000     0.18528E-077
    -16.3000     10.3000     0.10973E-078
    -16.3000     10.4000     0.63483E-080
    -16.3000     10.5000     0.35878E-081
    -16.3000     10.6000     0.19810E-082
    -16.3000     10.7000     0.10687E-083
    -16.3000     10.8000     0.56339E-085
    -16.3000     10.9000     0.29025E-086
    -16.3000     11.0000     0.14614E-087
    -16.3000     11.1000     0.71927E-089
    -16.3000     11.2000     0.34605E-090
    -16.3000     11.3000     0.16276E-091
    -16.3000     11.4000     0.74850E-093
    -16.3000     11.5000     0.33658E-094
    -16.3000     11.6000     0.14801E-095
    -16.3000     11.7000     0.63655E-097
    -16.3000     11.8000     0.26777E-098
    -16.3000     11.9000     0.11018E-099
    -16.3000     12.0000     0.44355E-101
    -16.3000     12.1000     0.17469E-102
    -16.3000     12.2000     0.67322E-104
    -16.3000     12.3000     0.25388E-105
    -16.3000     12.4000     0.93702E-107
    -16.3000     12.5000     0.33852E-108
    -16.3000     12.6000     0.12007E-109
    -16.3000     12.7000     0.45298E-111
    -16.3000     12.8000     0.00000E+000
 
    -16.2000    -12.8000     0.00000E+000
    -16.2000    -12.7000     0.71533E-111
    -16.2000    -12.6000     0.22097E-109
    -16.2000    -12.5000     0.62632E-108
    -16.2000    -12.4000     0.17339E-106
    -16.2000    -12.3000     0.46976E-105
    -16.2000    -12.2000     0.12456E-103
    -16.2000    -12.1000     0.32319E-102
    -16.2000    -12.0000     0.82052E-101
    -16.2000    -11.9000     0.20381E-099
    -16.2000    -11.8000     0.49527E-098
    -16.2000    -11.7000     0.11773E-096
    -16.2000    -11.6000     0.27372E-095
    -16.2000    -11.5000     0.62241E-094
    -16.2000    -11.4000     0.13840E-092
    -16.2000    -11.3000     0.30093E-091
    -16.2000    -11.2000     0.63976E-090
    -16.2000    -11.1000     0.13297E-088
    -16.2000    -11.0000     0.27014E-087
    -16.2000    -10.9000     0.53647E-086
    -16.2000    -10.8000     0.10412E-084
    -16.2000    -10.7000     0.19750E-083
    -16.2000    -10.6000     0.36606E-082
    -16.2000    -10.5000     0.66292E-081
    -16.2000    -10.4000     0.11729E-079
    -16.2000    -10.3000     0.20272E-078
    -16.2000    -10.2000     0.34225E-077
    -16.2000    -10.1000     0.56436E-076
    -16.2000    -10.0000     0.90884E-075
    -16.2000     -9.9000     0.14292E-073
    -16.2000     -9.8000     0.21945E-072
    -16.2000     -9.7000     0.32899E-071
    -16.2000     -9.6000     0.48149E-070
    -16.2000     -9.5000     0.68787E-069
    -16.2000     -9.4000     0.95918E-068
    -16.2000     -9.3000     0.13053E-066
    -16.2000     -9.2000     0.17336E-065
    -16.2000     -9.1000     0.22465E-064
    -16.2000     -9.0000     0.28405E-063
    -16.2000     -8.9000     0.35039E-062
    -16.2000     -8.8000     0.42163E-061
    -16.2000     -8.7000     0.49488E-060
    -16.2000     -8.6000     0.56654E-059
    -16.2000     -8.5000     0.63250E-058
    -16.2000     -8.4000     0.68860E-057
    -16.2000     -8.3000     0.73097E-056
    -16.2000     -8.2000     0.75653E-055
    -16.2000     -8.1000     0.76331E-054
    -16.2000     -8.0000     0.75074E-053
    -16.2000     -7.9000     0.71970E-052
    -16.2000     -7.8000     0.67243E-051
    -16.2000     -7.7000     0.61226E-050
    -16.2000     -7.6000     0.54323E-049
    -16.2000     -7.5000     0.46961E-048
    -16.2000     -7.4000     0.39553E-047
    -16.2000     -7.3000     0.32454E-046
    -16.2000     -7.2000     0.25939E-045
    -16.2000     -7.1000     0.20193E-044
    -16.2000     -7.0000     0.15310E-043
    -16.2000     -6.9000     0.11304E-042
    -16.2000     -6.8000     0.81276E-042
    -16.2000     -6.7000     0.56898E-041
    -16.2000     -6.6000     0.38781E-040
    -16.2000     -6.5000     0.25732E-039
    -16.2000     -6.4000     0.16620E-038
    -16.2000     -6.3000     0.10449E-037
    -16.2000     -6.2000     0.63938E-037
    -16.2000     -6.1000     0.38075E-036
    -16.2000     -6.0000     0.22064E-035
    -16.2000     -5.9000     0.12441E-034
    -16.2000     -5.8000     0.68254E-034
    -16.2000     -5.7000     0.36430E-033
    -16.2000     -5.6000     0.18916E-032
    -16.2000     -5.5000     0.95543E-032
    -16.2000     -5.4000     0.46938E-031
    -16.2000     -5.3000     0.22428E-030
    -16.2000     -5.2000     0.10422E-029
    -16.2000     -5.1000     0.47096E-029
    -16.2000     -5.0000     0.20694E-028
    -16.2000     -4.9000     0.88414E-028
    -16.2000     -4.8000     0.36726E-027
    -16.2000     -4.7000     0.14831E-026
    -16.2000     -4.6000     0.58221E-026
    -16.2000     -4.5000     0.22217E-025
    -16.2000     -4.4000     0.82402E-025
    -16.2000     -4.3000     0.29705E-024
    -16.2000     -4.2000     0.10407E-023
    -16.2000     -4.1000     0.35432E-023
    -16.2000     -4.0000     0.11722E-022
    -16.2000     -3.9000     0.37684E-022
    -16.2000     -3.8000     0.11770E-021
    -16.2000     -3.7000     0.35720E-021
    -16.2000     -3.6000     0.10531E-020
    -16.2000     -3.5000     0.30162E-020
    -16.2000     -3.4000     0.83915E-020
    -16.2000     -3.3000     0.22678E-019
    -16.2000     -3.2000     0.59528E-019
    -16.2000     -3.1000     0.15177E-018
    -16.2000     -3.0000     0.37579E-018
    -16.2000     -2.9000     0.90365E-018
    -16.2000     -2.8000     0.21102E-017
    -16.2000     -2.7000     0.47854E-017
    -16.2000     -2.6000     0.10537E-016
    -16.2000     -2.5000     0.22530E-016
    -16.2000     -2.4000     0.46774E-016
    -16.2000     -2.3000     0.94280E-016
    -16.2000     -2.2000     0.18450E-015
    -16.2000     -2.1000     0.35054E-015
    -16.2000     -2.0000     0.64655E-015
    -16.2000     -1.9000     0.11577E-014
    -16.2000     -1.8000     0.20123E-014
    -16.2000     -1.7000     0.33953E-014
    -16.2000     -1.6000     0.55610E-014
    -16.2000     -1.5000     0.88410E-014
    -16.2000     -1.4000     0.13643E-013
    -16.2000     -1.3000     0.20434E-013
    -16.2000     -1.2000     0.29707E-013
    -16.2000     -1.1000     0.41917E-013
    -16.2000     -1.0000     0.57405E-013
    -16.2000     -0.9000     0.76300E-013
    -16.2000     -0.8000     0.98425E-013
    -16.2000     -0.7000     0.12322E-012
    -16.2000     -0.6000     0.14972E-012
    -16.2000     -0.5000     0.17655E-012
    -16.2000     -0.4000     0.20204E-012
    -16.2000     -0.3000     0.22438E-012
    -16.2000     -0.2000     0.24184E-012
    -16.2000     -0.1000     0.25296E-012
    -16.2000      0.0000     0.25678E-012
    -16.2000      0.1000     0.25296E-012
    -16.2000      0.2000     0.24184E-012
    -16.2000      0.3000     0.22438E-012
    -16.2000      0.4000     0.20204E-012
    -16.2000      0.5000     0.17655E-012
    -16.2000      0.6000     0.14972E-012
    -16.2000      0.7000     0.12322E-012
    -16.2000      0.8000     0.98425E-013
    -16.2000      0.9000     0.76300E-013
    -16.2000      1.0000     0.57405E-013
    -16.2000      1.1000     0.41917E-013
    -16.2000      1.2000     0.29707E-013
    -16.2000      1.3000     0.20434E-013
    -16.2000      1.4000     0.13643E-013
    -16.2000      1.5000     0.88410E-014
    -16.2000      1.6000     0.55610E-014
    -16.2000      1.7000     0.33953E-014
    -16.2000      1.8000     0.20123E-014
    -16.2000      1.9000     0.11577E-014
    -16.2000      2.0000     0.64655E-015
    -16.2000      2.1000     0.35054E-015
    -16.2000      2.2000     0.18450E-015
    -16.2000      2.3000     0.94280E-016
    -16.2000      2.4000     0.46774E-016
    -16.2000      2.5000     0.22530E-016
    -16.2000      2.6000     0.10537E-016
    -16.2000      2.7000     0.47854E-017
    -16.2000      2.8000     0.21102E-017
    -16.2000      2.9000     0.90365E-018
    -16.2000      3.0000     0.37579E-018
    -16.2000      3.1000     0.15177E-018
    -16.2000      3.2000     0.59528E-019
    -16.2000      3.3000     0.22678E-019
    -16.2000      3.4000     0.83915E-020
    -16.2000      3.5000     0.30162E-020
    -16.2000      3.6000     0.10531E-020
    -16.2000      3.7000     0.35720E-021
    -16.2000      3.8000     0.11770E-021
    -16.2000      3.9000     0.37684E-022
    -16.2000      4.0000     0.11722E-022
    -16.2000      4.1000     0.35432E-023
    -16.2000      4.2000     0.10407E-023
    -16.2000      4.3000     0.29705E-024
    -16.2000      4.4000     0.82402E-025
    -16.2000      4.5000     0.22217E-025
    -16.2000      4.6000     0.58221E-026
    -16.2000      4.7000     0.14831E-026
    -16.2000      4.8000     0.36726E-027
    -16.2000      4.9000     0.88414E-028
    -16.2000      5.0000     0.20694E-028
    -16.2000      5.1000     0.47096E-029
    -16.2000      5.2000     0.10422E-029
    -16.2000      5.3000     0.22428E-030
    -16.2000      5.4000     0.46938E-031
    -16.2000      5.5000     0.95543E-032
    -16.2000      5.6000     0.18916E-032
    -16.2000      5.7000     0.36430E-033
    -16.2000      5.8000     0.68254E-034
    -16.2000      5.9000     0.12441E-034
    -16.2000      6.0000     0.22064E-035
    -16.2000      6.1000     0.38075E-036
    -16.2000      6.2000     0.63938E-037
    -16.2000      6.3000     0.10449E-037
    -16.2000      6.4000     0.16620E-038
    -16.2000      6.5000     0.25732E-039
    -16.2000      6.6000     0.38781E-040
    -16.2000      6.7000     0.56898E-041
    -16.2000      6.8000     0.81276E-042
    -16.2000      6.9000     0.11304E-042
    -16.2000      7.0000     0.15310E-043
    -16.2000      7.1000     0.20193E-044
    -16.2000      7.2000     0.25939E-045
    -16.2000      7.3000     0.32454E-046
    -16.2000      7.4000     0.39553E-047
    -16.2000      7.5000     0.46961E-048
    -16.2000      7.6000     0.54323E-049
    -16.2000      7.7000     0.61226E-050
    -16.2000      7.8000     0.67243E-051
    -16.2000      7.9000     0.71970E-052
    -16.2000      8.0000     0.75074E-053
    -16.2000      8.1000     0.76331E-054
    -16.2000      8.2000     0.75653E-055
    -16.2000      8.3000     0.73097E-056
    -16.2000      8.4000     0.68860E-057
    -16.2000      8.5000     0.63250E-058
    -16.2000      8.6000     0.56654E-059
    -16.2000      8.7000     0.49488E-060
    -16.2000      8.8000     0.42163E-061
    -16.2000      8.9000     0.35039E-062
    -16.2000      9.0000     0.28405E-063
    -16.2000      9.1000     0.22465E-064
    -16.2000      9.2000     0.17336E-065
    -16.2000      9.3000     0.13053E-066
    -16.2000      9.4000     0.95918E-068
    -16.2000      9.5000     0.68787E-069
    -16.2000      9.6000     0.48149E-070
    -16.2000      9.7000     0.32899E-071
    -16.2000      9.8000     0.21945E-072
    -16.2000      9.9000     0.14292E-073
    -16.2000     10.0000     0.90884E-075
    -16.2000     10.1000     0.56436E-076
    -16.2000     10.2000     0.34225E-077
    -16.2000     10.3000     0.20272E-078
    -16.2000     10.4000     0.11729E-079
    -16.2000     10.5000     0.66292E-081
    -16.2000     10.6000     0.36606E-082
    -16.2000     10.7000     0.19750E-083
    -16.2000     10.8000     0.10412E-084
    -16.2000     10.9000     0.53647E-086
    -16.2000     11.0000     0.27014E-087
    -16.2000     11.1000     0.13297E-088
    -16.2000     11.2000     0.63976E-090
    -16.2000     11.3000     0.30093E-091
    -16.2000     11.4000     0.13840E-092
    -16.2000     11.5000     0.62241E-094
    -16.2000     11.6000     0.27372E-095
    -16.2000     11.7000     0.11773E-096
    -16.2000     11.8000     0.49527E-098
    -16.2000     11.9000     0.20381E-099
    -16.2000     12.0000     0.82052E-101
    -16.2000     12.1000     0.32319E-102
    -16.2000     12.2000     0.12456E-103
    -16.2000     12.3000     0.46976E-105
    -16.2000     12.4000     0.17339E-106
    -16.2000     12.5000     0.62645E-108
    -16.2000     12.6000     0.22220E-109
    -16.2000     12.7000     0.83839E-111
    -16.2000     12.8000     0.00000E+000
 
    -16.1000    -12.8000     0.00000E+000
    -16.1000    -12.7000     0.13161E-110
    -16.1000    -12.6000     0.40653E-109
    -16.1000    -12.5000     0.11522E-107
    -16.1000    -12.4000     0.31894E-106
    -16.1000    -12.3000     0.86404E-105
    -16.1000    -12.2000     0.22908E-103
    -16.1000    -12.1000     0.59435E-102
    -16.1000    -12.0000     0.15089E-100
    -16.1000    -11.9000     0.37476E-099
    -16.1000    -11.8000     0.91062E-098
    -16.1000    -11.7000     0.21644E-096
    -16.1000    -11.6000     0.50319E-095
    -16.1000    -11.5000     0.11441E-093
    -16.1000    -11.4000     0.25439E-092
    -16.1000    -11.3000     0.55308E-091
    -16.1000    -11.2000     0.11757E-089
    -16.1000    -11.1000     0.24434E-088
    -16.1000    -11.0000     0.49637E-087
    -16.1000    -10.9000     0.98565E-086
    -16.1000    -10.8000     0.19129E-084
    -16.1000    -10.7000     0.36280E-083
    -16.1000    -10.6000     0.67238E-082
    -16.1000    -10.5000     0.12176E-080
    -16.1000    -10.4000     0.21540E-079
    -16.1000    -10.3000     0.37227E-078
    -16.1000    -10.2000     0.62844E-077
    -16.1000    -10.1000     0.10362E-075
    -16.1000    -10.0000     0.16685E-074
    -16.1000     -9.9000     0.26236E-073
    -16.1000     -9.8000     0.40281E-072
    -16.1000     -9.7000     0.60382E-071
    -16.1000     -9.6000     0.88363E-070
    -16.1000     -9.5000     0.12623E-068
    -16.1000     -9.4000     0.17599E-067
    -16.1000     -9.3000     0.23949E-066
    -16.1000     -9.2000     0.31802E-065
    -16.1000     -9.1000     0.41209E-064
    -16.1000     -9.0000     0.52099E-063
    -16.1000     -8.9000     0.64260E-062
    -16.1000     -8.8000     0.77318E-061
    -16.1000     -8.7000     0.90743E-060
    -16.1000     -8.6000     0.10387E-058
    -16.1000     -8.5000     0.11595E-057
    -16.1000     -8.4000     0.12622E-056
    -16.1000     -8.3000     0.13398E-055
    -16.1000     -8.2000     0.13865E-054
    -16.1000     -8.1000     0.13988E-053
    -16.1000     -8.0000     0.13756E-052
    -16.1000     -7.9000     0.13186E-051
    -16.1000     -7.8000     0.12319E-050
    -16.1000     -7.7000     0.11215E-049
    -16.1000     -7.6000     0.99495E-049
    -16.1000     -7.5000     0.86004E-048
    -16.1000     -7.4000     0.72429E-047
    -16.1000     -7.3000     0.59422E-046
    -16.1000     -7.2000     0.47488E-045
    -16.1000     -7.1000     0.36965E-044
    -16.1000     -7.0000     0.28023E-043
    -16.1000     -6.9000     0.20689E-042
    -16.1000     -6.8000     0.14873E-041
    -16.1000     -6.7000     0.10411E-040
    -16.1000     -6.6000     0.70952E-040
    -16.1000     -6.5000     0.47074E-039
    -16.1000     -6.4000     0.30402E-038
    -16.1000     -6.3000     0.19111E-037
    -16.1000     -6.2000     0.11693E-036
    -16.1000     -6.1000     0.69622E-036
    -16.1000     -6.0000     0.40341E-035
    -16.1000     -5.9000     0.22744E-034
    -16.1000     -5.8000     0.12477E-033
    -16.1000     -5.7000     0.66586E-033
    -16.1000     -5.6000     0.34570E-032
    -16.1000     -5.5000     0.17459E-031
    -16.1000     -5.4000     0.85762E-031
    -16.1000     -5.3000     0.40974E-030
    -16.1000     -5.2000     0.19038E-029
    -16.1000     -5.1000     0.86021E-029
    -16.1000     -5.0000     0.37794E-028
    -16.1000     -4.9000     0.16145E-027
    -16.1000     -4.8000     0.67057E-027
    -16.1000     -4.7000     0.27077E-026
    -16.1000     -4.6000     0.10628E-025
    -16.1000     -4.5000     0.40552E-025
    -16.1000     -4.4000     0.15039E-024
    -16.1000     -4.3000     0.54208E-024
    -16.1000     -4.2000     0.18989E-023
    -16.1000     -4.1000     0.64644E-023
    -16.1000     -4.0000     0.21385E-022
    -16.1000     -3.9000     0.68738E-022
    -16.1000     -3.8000     0.21468E-021
    -16.1000     -3.7000     0.65141E-021
    -16.1000     -3.6000     0.19203E-020
    -16.1000     -3.5000     0.54994E-020
    -16.1000     -3.4000     0.15299E-019
    -16.1000     -3.3000     0.41340E-019
    -16.1000     -3.2000     0.10850E-018
    -16.1000     -3.1000     0.27660E-018
    -16.1000     -3.0000     0.68483E-018
    -16.1000     -2.9000     0.16466E-017
    -16.1000     -2.8000     0.38449E-017
    -16.1000     -2.7000     0.87184E-017
    -16.1000     -2.6000     0.19196E-016
    -16.1000     -2.5000     0.41040E-016
    -16.1000     -2.4000     0.85193E-016
    -16.1000     -2.3000     0.17171E-015
    -16.1000     -2.2000     0.33599E-015
    -16.1000     -2.1000     0.63831E-015
    -16.1000     -2.0000     0.11772E-014
    -16.1000     -1.9000     0.21078E-014
    -16.1000     -1.8000     0.36634E-014
    -16.1000     -1.7000     0.61809E-014
    -16.1000     -1.6000     0.10123E-013
    -16.1000     -1.5000     0.16092E-013
    -16.1000     -1.4000     0.24831E-013
    -16.1000     -1.3000     0.37191E-013
    -16.1000     -1.2000     0.54064E-013
    -16.1000     -1.1000     0.76282E-013
    -16.1000     -1.0000     0.10446E-012
    -16.1000     -0.9000     0.13884E-012
    -16.1000     -0.8000     0.17909E-012
    -16.1000     -0.7000     0.22421E-012
    -16.1000     -0.6000     0.27241E-012
    -16.1000     -0.5000     0.32122E-012
    -16.1000     -0.4000     0.36759E-012
    -16.1000     -0.3000     0.40824E-012
    -16.1000     -0.2000     0.44000E-012
    -16.1000     -0.1000     0.46023E-012
    -16.1000      0.0000     0.46718E-012
    -16.1000      0.1000     0.46023E-012
    -16.1000      0.2000     0.44000E-012
    -16.1000      0.3000     0.40824E-012
    -16.1000      0.4000     0.36759E-012
    -16.1000      0.5000     0.32122E-012
    -16.1000      0.6000     0.27241E-012
    -16.1000      0.7000     0.22421E-012
    -16.1000      0.8000     0.17909E-012
    -16.1000      0.9000     0.13884E-012
    -16.1000      1.0000     0.10446E-012
    -16.1000      1.1000     0.76282E-013
    -16.1000      1.2000     0.54064E-013
    -16.1000      1.3000     0.37191E-013
    -16.1000      1.4000     0.24831E-013
    -16.1000      1.5000     0.16092E-013
    -16.1000      1.6000     0.10123E-013
    -16.1000      1.7000     0.61809E-014
    -16.1000      1.8000     0.36634E-014
    -16.1000      1.9000     0.21078E-014
    -16.1000      2.0000     0.11772E-014
    -16.1000      2.1000     0.63831E-015
    -16.1000      2.2000     0.33599E-015
    -16.1000      2.3000     0.17171E-015
    -16.1000      2.4000     0.85193E-016
    -16.1000      2.5000     0.41040E-016
    -16.1000      2.6000     0.19196E-016
    -16.1000      2.7000     0.87184E-017
    -16.1000      2.8000     0.38449E-017
    -16.1000      2.9000     0.16466E-017
    -16.1000      3.0000     0.68483E-018
    -16.1000      3.1000     0.27660E-018
    -16.1000      3.2000     0.10850E-018
    -16.1000      3.3000     0.41340E-019
    -16.1000      3.4000     0.15299E-019
    -16.1000      3.5000     0.54994E-020
    -16.1000      3.6000     0.19203E-020
    -16.1000      3.7000     0.65141E-021
    -16.1000      3.8000     0.21468E-021
    -16.1000      3.9000     0.68738E-022
    -16.1000      4.0000     0.21385E-022
    -16.1000      4.1000     0.64644E-023
    -16.1000      4.2000     0.18989E-023
    -16.1000      4.3000     0.54208E-024
    -16.1000      4.4000     0.15039E-024
    -16.1000      4.5000     0.40552E-025
    -16.1000      4.6000     0.10628E-025
    -16.1000      4.7000     0.27077E-026
    -16.1000      4.8000     0.67057E-027
    -16.1000      4.9000     0.16145E-027
    -16.1000      5.0000     0.37794E-028
    -16.1000      5.1000     0.86021E-029
    -16.1000      5.2000     0.19038E-029
    -16.1000      5.3000     0.40974E-030
    -16.1000      5.4000     0.85762E-031
    -16.1000      5.5000     0.17459E-031
    -16.1000      5.6000     0.34570E-032
    -16.1000      5.7000     0.66586E-033
    -16.1000      5.8000     0.12477E-033
    -16.1000      5.9000     0.22744E-034
    -16.1000      6.0000     0.40341E-035
    -16.1000      6.1000     0.69622E-036
    -16.1000      6.2000     0.11693E-036
    -16.1000      6.3000     0.19111E-037
    -16.1000      6.4000     0.30402E-038
    -16.1000      6.5000     0.47074E-039
    -16.1000      6.6000     0.70952E-040
    -16.1000      6.7000     0.10411E-040
    -16.1000      6.8000     0.14873E-041
    -16.1000      6.9000     0.20689E-042
    -16.1000      7.0000     0.28023E-043
    -16.1000      7.1000     0.36965E-044
    -16.1000      7.2000     0.47488E-045
    -16.1000      7.3000     0.59422E-046
    -16.1000      7.4000     0.72429E-047
    -16.1000      7.5000     0.86004E-048
    -16.1000      7.6000     0.99495E-049
    -16.1000      7.7000     0.11215E-049
    -16.1000      7.8000     0.12319E-050
    -16.1000      7.9000     0.13186E-051
    -16.1000      8.0000     0.13756E-052
    -16.1000      8.1000     0.13988E-053
    -16.1000      8.2000     0.13865E-054
    -16.1000      8.3000     0.13398E-055
    -16.1000      8.4000     0.12622E-056
    -16.1000      8.5000     0.11595E-057
    -16.1000      8.6000     0.10387E-058
    -16.1000      8.7000     0.90743E-060
    -16.1000      8.8000     0.77318E-061
    -16.1000      8.9000     0.64260E-062
    -16.1000      9.0000     0.52099E-063
    -16.1000      9.1000     0.41209E-064
    -16.1000      9.2000     0.31802E-065
    -16.1000      9.3000     0.23949E-066
    -16.1000      9.4000     0.17599E-067
    -16.1000      9.5000     0.12623E-068
    -16.1000      9.6000     0.88363E-070
    -16.1000      9.7000     0.60382E-071
    -16.1000      9.8000     0.40281E-072
    -16.1000      9.9000     0.26236E-073
    -16.1000     10.0000     0.16685E-074
    -16.1000     10.1000     0.10362E-075
    -16.1000     10.2000     0.62844E-077
    -16.1000     10.3000     0.37227E-078
    -16.1000     10.4000     0.21540E-079
    -16.1000     10.5000     0.12176E-080
    -16.1000     10.6000     0.67238E-082
    -16.1000     10.7000     0.36280E-083
    -16.1000     10.8000     0.19129E-084
    -16.1000     10.9000     0.98565E-086
    -16.1000     11.0000     0.49637E-087
    -16.1000     11.1000     0.24434E-088
    -16.1000     11.2000     0.11757E-089
    -16.1000     11.3000     0.55308E-091
    -16.1000     11.4000     0.25439E-092
    -16.1000     11.5000     0.11441E-093
    -16.1000     11.6000     0.50319E-095
    -16.1000     11.7000     0.21644E-096
    -16.1000     11.8000     0.91062E-098
    -16.1000     11.9000     0.37476E-099
    -16.1000     12.0000     0.15089E-100
    -16.1000     12.1000     0.59435E-102
    -16.1000     12.2000     0.22908E-103
    -16.1000     12.3000     0.86404E-105
    -16.1000     12.4000     0.31894E-106
    -16.1000     12.5000     0.11524E-107
    -16.1000     12.6000     0.40880E-109
    -16.1000     12.7000     0.15425E-110
    -16.1000     12.8000     0.00000E+000
 
    -16.0000    -12.8000     0.00000E+000
    -16.0000    -12.7000     0.24072E-110
    -16.0000    -12.6000     0.74348E-109
    -16.0000    -12.5000     0.21070E-107
    -16.0000    -12.4000     0.58321E-106
    -16.0000    -12.3000     0.15798E-104
    -16.0000    -12.2000     0.41883E-103
    -16.0000    -12.1000     0.10866E-101
    -16.0000    -12.0000     0.27582E-100
    -16.0000    -11.9000     0.68502E-099
    -16.0000    -11.8000     0.16644E-097
    -16.0000    -11.7000     0.39556E-096
    -16.0000    -11.6000     0.91953E-095
    -16.0000    -11.5000     0.20906E-093
    -16.0000    -11.4000     0.46479E-092
    -16.0000    -11.3000     0.10105E-090
    -16.0000    -11.2000     0.21478E-089
    -16.0000    -11.1000     0.44631E-088
    -16.0000    -11.0000     0.90662E-087
    -16.0000    -10.9000     0.18001E-085
    -16.0000    -10.8000     0.34933E-084
    -16.0000    -10.7000     0.66247E-083
    -16.0000    -10.6000     0.12277E-081
    -16.0000    -10.5000     0.22229E-080
    -16.0000    -10.4000     0.39322E-079
    -16.0000    -10.3000     0.67951E-078
    -16.0000    -10.2000     0.11470E-076
    -16.0000    -10.1000     0.18910E-075
    -16.0000    -10.0000     0.30447E-074
    -16.0000     -9.9000     0.47871E-073
    -16.0000     -9.8000     0.73492E-072
    -16.0000     -9.7000     0.11016E-070
    -16.0000     -9.6000     0.16119E-069
    -16.0000     -9.5000     0.23023E-068
    -16.0000     -9.4000     0.32097E-067
    -16.0000     -9.3000     0.43673E-066
    -16.0000     -9.2000     0.57989E-065
    -16.0000     -9.1000     0.75133E-064
    -16.0000     -9.0000     0.94978E-063
    -16.0000     -8.9000     0.11714E-061
    -16.0000     -8.8000     0.14092E-060
    -16.0000     -8.7000     0.16538E-059
    -16.0000     -8.6000     0.18928E-058
    -16.0000     -8.5000     0.21128E-057
    -16.0000     -8.4000     0.22997E-056
    -16.0000     -8.3000     0.24407E-055
    -16.0000     -8.2000     0.25255E-054
    -16.0000     -8.1000     0.25476E-053
    -16.0000     -8.0000     0.25052E-052
    -16.0000     -7.9000     0.24011E-051
    -16.0000     -7.8000     0.22429E-050
    -16.0000     -7.7000     0.20417E-049
    -16.0000     -7.6000     0.18111E-048
    -16.0000     -7.5000     0.15654E-047
    -16.0000     -7.4000     0.13182E-046
    -16.0000     -7.3000     0.10813E-045
    -16.0000     -7.2000     0.86406E-045
    -16.0000     -7.1000     0.67251E-044
    -16.0000     -7.0000     0.50977E-043
    -16.0000     -6.9000     0.37631E-042
    -16.0000     -6.8000     0.27050E-041
    -16.0000     -6.7000     0.18933E-040
    -16.0000     -6.6000     0.12901E-039
    -16.0000     -6.5000     0.85583E-039
    -16.0000     -6.4000     0.55266E-038
    -16.0000     -6.3000     0.34737E-037
    -16.0000     -6.2000     0.21251E-036
    -16.0000     -6.1000     0.12652E-035
    -16.0000     -6.0000     0.73299E-035
    -16.0000     -5.9000     0.41321E-034
    -16.0000     -5.8000     0.22664E-033
    -16.0000     -5.7000     0.12094E-032
    -16.0000     -5.6000     0.62784E-032
    -16.0000     -5.5000     0.31704E-031
    -16.0000     -5.4000     0.15572E-030
    -16.0000     -5.3000     0.74388E-030
    -16.0000     -5.2000     0.34559E-029
    -16.0000     -5.1000     0.15613E-028
    -16.0000     -5.0000     0.68589E-028
    -16.0000     -4.9000     0.29297E-027
    -16.0000     -4.8000     0.12167E-026
    -16.0000     -4.7000     0.49122E-026
    -16.0000     -4.6000     0.19279E-025
    -16.0000     -4.5000     0.73551E-025
    -16.0000     -4.4000     0.27274E-024
    -16.0000     -4.3000     0.98296E-024
    -16.0000     -4.2000     0.34430E-023
    -16.0000     -4.1000     0.11719E-022
    -16.0000     -4.0000     0.38764E-022
    -16.0000     -3.9000     0.12459E-021
    -16.0000     -3.8000     0.38906E-021
    -16.0000     -3.7000     0.11804E-020
    -16.0000     -3.6000     0.34793E-020
    -16.0000     -3.5000     0.99629E-020
    -16.0000     -3.4000     0.27713E-019
    -16.0000     -3.3000     0.74878E-019
    -16.0000     -3.2000     0.19651E-018
    -16.0000     -3.1000     0.50090E-018
    -16.0000     -3.0000     0.12400E-017
    -16.0000     -2.9000     0.29812E-017
    -16.0000     -2.8000     0.69606E-017
    -16.0000     -2.7000     0.15781E-016
    -16.0000     -2.6000     0.34744E-016
    -16.0000     -2.5000     0.74274E-016
    -16.0000     -2.4000     0.15417E-015
    -16.0000     -2.3000     0.31069E-015
    -16.0000     -2.2000     0.60791E-015
    -16.0000     -2.1000     0.11548E-014
    -16.0000     -2.0000     0.21296E-014
    -16.0000     -1.9000     0.38126E-014
    -16.0000     -1.8000     0.66261E-014
    -16.0000     -1.7000     0.11179E-013
    -16.0000     -1.6000     0.18307E-013
    -16.0000     -1.5000     0.29100E-013
    -16.0000     -1.4000     0.44901E-013
    -16.0000     -1.3000     0.67245E-013
    -16.0000     -1.2000     0.97750E-013
    -16.0000     -1.1000     0.13791E-012
    -16.0000     -1.0000     0.18885E-012
    -16.0000     -0.9000     0.25099E-012
    -16.0000     -0.8000     0.32375E-012
    -16.0000     -0.7000     0.40529E-012
    -16.0000     -0.6000     0.49241E-012
    -16.0000     -0.5000     0.58062E-012
    -16.0000     -0.4000     0.66442E-012
    -16.0000     -0.3000     0.73788E-012
    -16.0000     -0.2000     0.79528E-012
    -16.0000     -0.1000     0.83185E-012
    -16.0000      0.0000     0.84440E-012
    -16.0000      0.1000     0.83185E-012
    -16.0000      0.2000     0.79528E-012
    -16.0000      0.3000     0.73788E-012
    -16.0000      0.4000     0.66442E-012
    -16.0000      0.5000     0.58062E-012
    -16.0000      0.6000     0.49241E-012
    -16.0000      0.7000     0.40529E-012
    -16.0000      0.8000     0.32375E-012
    -16.0000      0.9000     0.25099E-012
    -16.0000      1.0000     0.18885E-012
    -16.0000      1.1000     0.13791E-012
    -16.0000      1.2000     0.97750E-013
    -16.0000      1.3000     0.67245E-013
    -16.0000      1.4000     0.44901E-013
    -16.0000      1.5000     0.29100E-013
    -16.0000      1.6000     0.18307E-013
    -16.0000      1.7000     0.11179E-013
    -16.0000      1.8000     0.66261E-014
    -16.0000      1.9000     0.38126E-014
    -16.0000      2.0000     0.21296E-014
    -16.0000      2.1000     0.11548E-014
    -16.0000      2.2000     0.60791E-015
    -16.0000      2.3000     0.31069E-015
    -16.0000      2.4000     0.15417E-015
    -16.0000      2.5000     0.74274E-016
    -16.0000      2.6000     0.34744E-016
    -16.0000      2.7000     0.15781E-016
    -16.0000      2.8000     0.69606E-017
    -16.0000      2.9000     0.29812E-017
    -16.0000      3.0000     0.12400E-017
    -16.0000      3.1000     0.50090E-018
    -16.0000      3.2000     0.19651E-018
    -16.0000      3.3000     0.74878E-019
    -16.0000      3.4000     0.27713E-019
    -16.0000      3.5000     0.99629E-020
    -16.0000      3.6000     0.34793E-020
    -16.0000      3.7000     0.11804E-020
    -16.0000      3.8000     0.38906E-021
    -16.0000      3.9000     0.12459E-021
    -16.0000      4.0000     0.38764E-022
    -16.0000      4.1000     0.11719E-022
    -16.0000      4.2000     0.34430E-023
    -16.0000      4.3000     0.98296E-024
    -16.0000      4.4000     0.27274E-024
    -16.0000      4.5000     0.73551E-025
    -16.0000      4.6000     0.19279E-025
    -16.0000      4.7000     0.49122E-026
    -16.0000      4.8000     0.12167E-026
    -16.0000      4.9000     0.29297E-027
    -16.0000      5.0000     0.68589E-028
    -16.0000      5.1000     0.15613E-028
    -16.0000      5.2000     0.34559E-029
    -16.0000      5.3000     0.74388E-030
    -16.0000      5.4000     0.15572E-030
    -16.0000      5.5000     0.31704E-031
    -16.0000      5.6000     0.62784E-032
    -16.0000      5.7000     0.12094E-032
    -16.0000      5.8000     0.22664E-033
    -16.0000      5.9000     0.41321E-034
    -16.0000      6.0000     0.73299E-035
    -16.0000      6.1000     0.12652E-035
    -16.0000      6.2000     0.21251E-036
    -16.0000      6.3000     0.34737E-037
    -16.0000      6.4000     0.55266E-038
    -16.0000      6.5000     0.85583E-039
    -16.0000      6.6000     0.12901E-039
    -16.0000      6.7000     0.18933E-040
    -16.0000      6.8000     0.27050E-041
    -16.0000      6.9000     0.37631E-042
    -16.0000      7.0000     0.50977E-043
    -16.0000      7.1000     0.67251E-044
    -16.0000      7.2000     0.86406E-045
    -16.0000      7.3000     0.10813E-045
    -16.0000      7.4000     0.13182E-046
    -16.0000      7.5000     0.15654E-047
    -16.0000      7.6000     0.18111E-048
    -16.0000      7.7000     0.20417E-049
    -16.0000      7.8000     0.22429E-050
    -16.0000      7.9000     0.24011E-051
    -16.0000      8.0000     0.25052E-052
    -16.0000      8.1000     0.25476E-053
    -16.0000      8.2000     0.25255E-054
    -16.0000      8.3000     0.24407E-055
    -16.0000      8.4000     0.22997E-056
    -16.0000      8.5000     0.21128E-057
    -16.0000      8.6000     0.18928E-058
    -16.0000      8.7000     0.16538E-059
    -16.0000      8.8000     0.14092E-060
    -16.0000      8.9000     0.11714E-061
    -16.0000      9.0000     0.94978E-063
    -16.0000      9.1000     0.75133E-064
    -16.0000      9.2000     0.57989E-065
    -16.0000      9.3000     0.43673E-066
    -16.0000      9.4000     0.32097E-067
    -16.0000      9.5000     0.23023E-068
    -16.0000      9.6000     0.16119E-069
    -16.0000      9.7000     0.11016E-070
    -16.0000      9.8000     0.73492E-072
    -16.0000      9.9000     0.47871E-073
    -16.0000     10.0000     0.30447E-074
    -16.0000     10.1000     0.18910E-075
    -16.0000     10.2000     0.11470E-076
    -16.0000     10.3000     0.67951E-078
    -16.0000     10.4000     0.39322E-079
    -16.0000     10.5000     0.22229E-080
    -16.0000     10.6000     0.12277E-081
    -16.0000     10.7000     0.66247E-083
    -16.0000     10.8000     0.34933E-084
    -16.0000     10.9000     0.18001E-085
    -16.0000     11.0000     0.90662E-087
    -16.0000     11.1000     0.44631E-088
    -16.0000     11.2000     0.21478E-089
    -16.0000     11.3000     0.10105E-090
    -16.0000     11.4000     0.46479E-092
    -16.0000     11.5000     0.20906E-093
    -16.0000     11.6000     0.91953E-095
    -16.0000     11.7000     0.39556E-096
    -16.0000     11.8000     0.16644E-097
    -16.0000     11.9000     0.68502E-099
    -16.0000     12.0000     0.27582E-100
    -16.0000     12.1000     0.10866E-101
    -16.0000     12.2000     0.41883E-103
    -16.0000     12.3000     0.15798E-104
    -16.0000     12.4000     0.58321E-106
    -16.0000     12.5000     0.21074E-107
    -16.0000     12.6000     0.74763E-109
    -16.0000     12.7000     0.28213E-110
    -16.0000     12.8000     0.00000E+000
 
    -15.9000    -12.8000     0.00000E+000
    -15.9000    -12.7000     0.43767E-110
    -15.9000    -12.6000     0.13517E-108
    -15.9000    -12.5000     0.38304E-107
    -15.9000    -12.4000     0.10601E-105
    -15.9000    -12.3000     0.28716E-104
    -15.9000    -12.2000     0.76122E-103
    -15.9000    -12.1000     0.19747E-101
    -15.9000    -12.0000     0.50121E-100
    -15.9000    -11.9000     0.12447E-098
    -15.9000    -11.8000     0.30239E-097
    -15.9000    -11.7000     0.71862E-096
    -15.9000    -11.6000     0.16704E-094
    -15.9000    -11.5000     0.37973E-093
    -15.9000    -11.4000     0.84417E-092
    -15.9000    -11.3000     0.18351E-090
    -15.9000    -11.2000     0.39002E-089
    -15.9000    -11.1000     0.81039E-088
    -15.9000    -11.0000     0.16460E-086
    -15.9000    -10.9000     0.32680E-085
    -15.9000    -10.8000     0.63411E-084
    -15.9000    -10.7000     0.12024E-082
    -15.9000    -10.6000     0.22281E-081
    -15.9000    -10.5000     0.40339E-080
    -15.9000    -10.4000     0.71352E-079
    -15.9000    -10.3000     0.12329E-077
    -15.9000    -10.2000     0.20809E-076
    -15.9000    -10.1000     0.34304E-075
    -15.9000    -10.0000     0.55227E-074
    -15.9000     -9.9000     0.86823E-073
    -15.9000     -9.8000     0.13328E-071
    -15.9000     -9.7000     0.19975E-070
    -15.9000     -9.6000     0.29225E-069
    -15.9000     -9.5000     0.41739E-068
    -15.9000     -9.4000     0.58185E-067
    -15.9000     -9.3000     0.79160E-066
    -15.9000     -9.2000     0.10510E-064
    -15.9000     -9.1000     0.13616E-063
    -15.9000     -9.0000     0.17210E-062
    -15.9000     -8.9000     0.21223E-061
    -15.9000     -8.8000     0.25530E-060
    -15.9000     -8.7000     0.29957E-059
    -15.9000     -8.6000     0.34284E-058
    -15.9000     -8.5000     0.38263E-057
    -15.9000     -8.4000     0.41644E-056
    -15.9000     -8.3000     0.44192E-055
    -15.9000     -8.2000     0.45723E-054
    -15.9000     -8.1000     0.46118E-053
    -15.9000     -8.0000     0.45344E-052
    -15.9000     -7.9000     0.43455E-051
    -15.9000     -7.8000     0.40587E-050
    -15.9000     -7.7000     0.36943E-049
    -15.9000     -7.6000     0.32767E-048
    -15.9000     -7.5000     0.28318E-047
    -15.9000     -7.4000     0.23842E-046
    -15.9000     -7.3000     0.19556E-045
    -15.9000     -7.2000     0.15625E-044
    -15.9000     -7.1000     0.12160E-043
    -15.9000     -7.0000     0.92162E-043
    -15.9000     -6.9000     0.68025E-042
    -15.9000     -6.8000     0.48892E-041
    -15.9000     -6.7000     0.34216E-040
    -15.9000     -6.6000     0.23313E-039
    -15.9000     -6.5000     0.15463E-038
    -15.9000     -6.4000     0.99843E-038
    -15.9000     -6.3000     0.62748E-037
    -15.9000     -6.2000     0.38382E-036
    -15.9000     -6.1000     0.22848E-035
    -15.9000     -6.0000     0.13235E-034
    -15.9000     -5.9000     0.74603E-034
    -15.9000     -5.8000     0.40914E-033
    -15.9000     -5.7000     0.21830E-032
    -15.9000     -5.6000     0.11331E-031
    -15.9000     -5.5000     0.57211E-031
    -15.9000     -5.4000     0.28097E-030
    -15.9000     -5.3000     0.13420E-029
    -15.9000     -5.2000     0.62340E-029
    -15.9000     -5.1000     0.28160E-028
    -15.9000     -5.0000     0.12369E-027
    -15.9000     -4.9000     0.52828E-027
    -15.9000     -4.8000     0.21936E-026
    -15.9000     -4.7000     0.88553E-026
    -15.9000     -4.6000     0.34750E-025
    -15.9000     -4.5000     0.13256E-024
    -15.9000     -4.4000     0.49148E-024
    -15.9000     -4.3000     0.17711E-023
    -15.9000     -4.2000     0.62028E-023
    -15.9000     -4.1000     0.21111E-022
    -15.9000     -4.0000     0.69818E-022
    -15.9000     -3.9000     0.22437E-021
    -15.9000     -3.8000     0.70057E-021
    -15.9000     -3.7000     0.21253E-020
    -15.9000     -3.6000     0.62637E-020
    -15.9000     -3.5000     0.17934E-019
    -15.9000     -3.4000     0.49878E-019
    -15.9000     -3.3000     0.13475E-018
    -15.9000     -3.2000     0.35360E-018
    -15.9000     -3.1000     0.90122E-018
    -15.9000     -3.0000     0.22308E-017
    -15.9000     -2.9000     0.53627E-017
    -15.9000     -2.8000     0.12519E-016
    -15.9000     -2.7000     0.28382E-016
    -15.9000     -2.6000     0.62478E-016
    -15.9000     -2.5000     0.13355E-015
    -15.9000     -2.4000     0.27717E-015
    -15.9000     -2.3000     0.55854E-015
    -15.9000     -2.2000     0.10927E-014
    -15.9000     -2.1000     0.20756E-014
    -15.9000     -2.0000     0.38274E-014
    -15.9000     -1.9000     0.68515E-014
    -15.9000     -1.8000     0.11907E-013
    -15.9000     -1.7000     0.20086E-013
    -15.9000     -1.6000     0.32890E-013
    -15.9000     -1.5000     0.52279E-013
    -15.9000     -1.4000     0.80660E-013
    -15.9000     -1.3000     0.12079E-012
    -15.9000     -1.2000     0.17558E-012
    -15.9000     -1.1000     0.24770E-012
    -15.9000     -1.0000     0.33918E-012
    -15.9000     -0.9000     0.45076E-012
    -15.9000     -0.8000     0.58140E-012
    -15.9000     -0.7000     0.72781E-012
    -15.9000     -0.6000     0.88423E-012
    -15.9000     -0.5000     0.10426E-011
    -15.9000     -0.4000     0.11930E-011
    -15.9000     -0.3000     0.13249E-011
    -15.9000     -0.2000     0.14280E-011
    -15.9000     -0.1000     0.14936E-011
    -15.9000      0.0000     0.15162E-011
    -15.9000      0.1000     0.14936E-011
    -15.9000      0.2000     0.14280E-011
    -15.9000      0.3000     0.13249E-011
    -15.9000      0.4000     0.11930E-011
    -15.9000      0.5000     0.10426E-011
    -15.9000      0.6000     0.88423E-012
    -15.9000      0.7000     0.72781E-012
    -15.9000      0.8000     0.58140E-012
    -15.9000      0.9000     0.45076E-012
    -15.9000      1.0000     0.33918E-012
    -15.9000      1.1000     0.24770E-012
    -15.9000      1.2000     0.17558E-012
    -15.9000      1.3000     0.12079E-012
    -15.9000      1.4000     0.80660E-013
    -15.9000      1.5000     0.52279E-013
    -15.9000      1.6000     0.32890E-013
    -15.9000      1.7000     0.20086E-013
    -15.9000      1.8000     0.11907E-013
    -15.9000      1.9000     0.68515E-014
    -15.9000      2.0000     0.38274E-014
    -15.9000      2.1000     0.20756E-014
    -15.9000      2.2000     0.10927E-014
    -15.9000      2.3000     0.55854E-015
    -15.9000      2.4000     0.27717E-015
    -15.9000      2.5000     0.13355E-015
    -15.9000      2.6000     0.62478E-016
    -15.9000      2.7000     0.28382E-016
    -15.9000      2.8000     0.12519E-016
    -15.9000      2.9000     0.53627E-017
    -15.9000      3.0000     0.22308E-017
    -15.9000      3.1000     0.90122E-018
    -15.9000      3.2000     0.35360E-018
    -15.9000      3.3000     0.13475E-018
    -15.9000      3.4000     0.49878E-019
    -15.9000      3.5000     0.17934E-019
    -15.9000      3.6000     0.62637E-020
    -15.9000      3.7000     0.21253E-020
    -15.9000      3.8000     0.70057E-021
    -15.9000      3.9000     0.22437E-021
    -15.9000      4.0000     0.69818E-022
    -15.9000      4.1000     0.21111E-022
    -15.9000      4.2000     0.62028E-023
    -15.9000      4.3000     0.17711E-023
    -15.9000      4.4000     0.49148E-024
    -15.9000      4.5000     0.13256E-024
    -15.9000      4.6000     0.34750E-025
    -15.9000      4.7000     0.88553E-026
    -15.9000      4.8000     0.21936E-026
    -15.9000      4.9000     0.52828E-027
    -15.9000      5.0000     0.12369E-027
    -15.9000      5.1000     0.28160E-028
    -15.9000      5.2000     0.62340E-029
    -15.9000      5.3000     0.13420E-029
    -15.9000      5.4000     0.28097E-030
    -15.9000      5.5000     0.57211E-031
    -15.9000      5.6000     0.11331E-031
    -15.9000      5.7000     0.21830E-032
    -15.9000      5.8000     0.40914E-033
    -15.9000      5.9000     0.74603E-034
    -15.9000      6.0000     0.13235E-034
    -15.9000      6.1000     0.22848E-035
    -15.9000      6.2000     0.38382E-036
    -15.9000      6.3000     0.62748E-037
    -15.9000      6.4000     0.99843E-038
    -15.9000      6.5000     0.15463E-038
    -15.9000      6.6000     0.23313E-039
    -15.9000      6.7000     0.34216E-040
    -15.9000      6.8000     0.48892E-041
    -15.9000      6.9000     0.68025E-042
    -15.9000      7.0000     0.92162E-043
    -15.9000      7.1000     0.12160E-043
    -15.9000      7.2000     0.15625E-044
    -15.9000      7.3000     0.19556E-045
    -15.9000      7.4000     0.23842E-046
    -15.9000      7.5000     0.28318E-047
    -15.9000      7.6000     0.32767E-048
    -15.9000      7.7000     0.36943E-049
    -15.9000      7.8000     0.40587E-050
    -15.9000      7.9000     0.43455E-051
    -15.9000      8.0000     0.45344E-052
    -15.9000      8.1000     0.46118E-053
    -15.9000      8.2000     0.45723E-054
    -15.9000      8.3000     0.44192E-055
    -15.9000      8.4000     0.41644E-056
    -15.9000      8.5000     0.38263E-057
    -15.9000      8.6000     0.34284E-058
    -15.9000      8.7000     0.29957E-059
    -15.9000      8.8000     0.25530E-060
    -15.9000      8.9000     0.21223E-061
    -15.9000      9.0000     0.17210E-062
    -15.9000      9.1000     0.13616E-063
    -15.9000      9.2000     0.10510E-064
    -15.9000      9.3000     0.79160E-066
    -15.9000      9.4000     0.58185E-067
    -15.9000      9.5000     0.41739E-068
    -15.9000      9.6000     0.29225E-069
    -15.9000      9.7000     0.19975E-070
    -15.9000      9.8000     0.13328E-071
    -15.9000      9.9000     0.86823E-073
    -15.9000     10.0000     0.55227E-074
    -15.9000     10.1000     0.34304E-075
    -15.9000     10.2000     0.20809E-076
    -15.9000     10.3000     0.12329E-077
    -15.9000     10.4000     0.71352E-079
    -15.9000     10.5000     0.40339E-080
    -15.9000     10.6000     0.22281E-081
    -15.9000     10.7000     0.12024E-082
    -15.9000     10.8000     0.63411E-084
    -15.9000     10.9000     0.32680E-085
    -15.9000     11.0000     0.16460E-086
    -15.9000     11.1000     0.81039E-088
    -15.9000     11.2000     0.39002E-089
    -15.9000     11.3000     0.18351E-090
    -15.9000     11.4000     0.84417E-092
    -15.9000     11.5000     0.37973E-093
    -15.9000     11.6000     0.16704E-094
    -15.9000     11.7000     0.71862E-096
    -15.9000     11.8000     0.30239E-097
    -15.9000     11.9000     0.12447E-098
    -15.9000     12.0000     0.50121E-100
    -15.9000     12.1000     0.19747E-101
    -15.9000     12.2000     0.76122E-103
    -15.9000     12.3000     0.28716E-104
    -15.9000     12.4000     0.10601E-105
    -15.9000     12.5000     0.38312E-107
    -15.9000     12.6000     0.13592E-108
    -15.9000     12.7000     0.51298E-110
    -15.9000     12.8000     0.00000E+000
 
    -15.8000    -12.8000     0.00000E+000
    -15.8000    -12.7000     0.79109E-110
    -15.8000    -12.6000     0.24430E-108
    -15.8000    -12.5000     0.69223E-107
    -15.8000    -12.4000     0.19157E-105
    -15.8000    -12.3000     0.51886E-104
    -15.8000    -12.2000     0.13753E-102
    -15.8000    -12.1000     0.35674E-101
    -15.8000    -12.0000     0.90540E-100
    -15.8000    -11.9000     0.22482E-098
    -15.8000    -11.8000     0.54615E-097
    -15.8000    -11.7000     0.12978E-095
    -15.8000    -11.6000     0.30163E-094
    -15.8000    -11.5000     0.68565E-093
    -15.8000    -11.4000     0.15241E-091
    -15.8000    -11.3000     0.33128E-090
    -15.8000    -11.2000     0.70403E-089
    -15.8000    -11.1000     0.14627E-087
    -15.8000    -11.0000     0.29707E-086
    -15.8000    -10.9000     0.58974E-085
    -15.8000    -10.8000     0.11442E-083
    -15.8000    -10.7000     0.21695E-082
    -15.8000    -10.6000     0.40197E-081
    -15.8000    -10.5000     0.72768E-080
    -15.8000    -10.4000     0.12870E-078
    -15.8000    -10.3000     0.22236E-077
    -15.8000    -10.2000     0.37527E-076
    -15.8000    -10.1000     0.61856E-075
    -15.8000    -10.0000     0.99574E-074
    -15.8000     -9.9000     0.15653E-072
    -15.8000     -9.8000     0.24025E-071
    -15.8000     -9.7000     0.36003E-070
    -15.8000     -9.6000     0.52671E-069
    -15.8000     -9.5000     0.75216E-068
    -15.8000     -9.4000     0.10484E-066
    -15.8000     -9.3000     0.14262E-065
    -15.8000     -9.2000     0.18933E-064
    -15.8000     -9.1000     0.24525E-063
    -15.8000     -9.0000     0.30997E-062
    -15.8000     -8.9000     0.38220E-061
    -15.8000     -8.8000     0.45971E-060
    -15.8000     -8.7000     0.53936E-059
    -15.8000     -8.6000     0.61719E-058
    -15.8000     -8.5000     0.68875E-057
    -15.8000     -8.4000     0.74952E-056
    -15.8000     -8.3000     0.79529E-055
    -15.8000     -8.2000     0.82274E-054
    -15.8000     -8.1000     0.82975E-053
    -15.8000     -8.0000     0.81573E-052
    -15.8000     -7.9000     0.78165E-051
    -15.8000     -7.8000     0.72998E-050
    -15.8000     -7.7000     0.66436E-049
    -15.8000     -7.6000     0.58919E-048
    -15.8000     -7.5000     0.50912E-047
    -15.8000     -7.4000     0.42861E-046
    -15.8000     -7.3000     0.35151E-045
    -15.8000     -7.2000     0.28082E-044
    -15.8000     -7.1000     0.21851E-043
    -15.8000     -7.0000     0.16559E-042
    -15.8000     -6.9000     0.12221E-041
    -15.8000     -6.8000     0.87826E-041
    -15.8000     -6.7000     0.61454E-040
    -15.8000     -6.6000     0.41866E-039
    -15.8000     -6.5000     0.27766E-038
    -15.8000     -6.4000     0.17926E-037
    -15.8000     -6.3000     0.11264E-036
    -15.8000     -6.2000     0.68892E-036
    -15.8000     -6.1000     0.41005E-035
    -15.8000     -6.0000     0.23750E-034
    -15.8000     -5.9000     0.13385E-033
    -15.8000     -5.8000     0.73399E-033
    -15.8000     -5.7000     0.39157E-032
    -15.8000     -5.6000     0.20322E-031
    -15.8000     -5.5000     0.10259E-030
    -15.8000     -5.4000     0.50377E-030
    -15.8000     -5.3000     0.24059E-029
    -15.8000     -5.2000     0.11174E-028
    -15.8000     -5.1000     0.50471E-028
    -15.8000     -5.0000     0.22166E-027
    -15.8000     -4.9000     0.94657E-027
    -15.8000     -4.8000     0.39300E-026
    -15.8000     -4.7000     0.15862E-025
    -15.8000     -4.6000     0.62240E-025
    -15.8000     -4.5000     0.23739E-024
    -15.8000     -4.4000     0.88004E-024
    -15.8000     -4.3000     0.31709E-023
    -15.8000     -4.2000     0.11104E-022
    -15.8000     -4.1000     0.37785E-022
    -15.8000     -4.0000     0.12495E-021
    -15.8000     -3.9000     0.40149E-021
    -15.8000     -3.8000     0.12534E-020
    -15.8000     -3.7000     0.38020E-020
    -15.8000     -3.6000     0.11204E-019
    -15.8000     -3.5000     0.32074E-019
    -15.8000     -3.4000     0.89196E-019
    -15.8000     -3.3000     0.24094E-018
    -15.8000     -3.2000     0.63217E-018
    -15.8000     -3.1000     0.16110E-017
    -15.8000     -3.0000     0.39873E-017
    -15.8000     -2.9000     0.95841E-017
    -15.8000     -2.8000     0.22372E-016
    -15.8000     -2.7000     0.50711E-016
    -15.8000     -2.6000     0.11162E-015
    -15.8000     -2.5000     0.23857E-015
    -15.8000     -2.4000     0.49508E-015
    -15.8000     -2.3000     0.99754E-015
    -15.8000     -2.2000     0.19514E-014
    -15.8000     -2.1000     0.37062E-014
    -15.8000     -2.0000     0.68337E-014
    -15.8000     -1.9000     0.12232E-013
    -15.8000     -1.8000     0.21255E-013
    -15.8000     -1.7000     0.35853E-013
    -15.8000     -1.6000     0.58705E-013
    -15.8000     -1.5000     0.93304E-013
    -15.8000     -1.4000     0.14394E-012
    -15.8000     -1.3000     0.21555E-012
    -15.8000     -1.2000     0.31329E-012
    -15.8000     -1.1000     0.44196E-012
    -15.8000     -1.0000     0.60514E-012
    -15.8000     -0.9000     0.80418E-012
    -15.8000     -0.8000     0.10372E-011
    -15.8000     -0.7000     0.12984E-011
    -15.8000     -0.6000     0.15773E-011
    -15.8000     -0.5000     0.18598E-011
    -15.8000     -0.4000     0.21281E-011
    -15.8000     -0.3000     0.23633E-011
    -15.8000     -0.2000     0.25471E-011
    -15.8000     -0.1000     0.26642E-011
    -15.8000      0.0000     0.27044E-011
    -15.8000      0.1000     0.26642E-011
    -15.8000      0.2000     0.25471E-011
    -15.8000      0.3000     0.23633E-011
    -15.8000      0.4000     0.21281E-011
    -15.8000      0.5000     0.18598E-011
    -15.8000      0.6000     0.15773E-011
    -15.8000      0.7000     0.12984E-011
    -15.8000      0.8000     0.10372E-011
    -15.8000      0.9000     0.80418E-012
    -15.8000      1.0000     0.60514E-012
    -15.8000      1.1000     0.44196E-012
    -15.8000      1.2000     0.31329E-012
    -15.8000      1.3000     0.21555E-012
    -15.8000      1.4000     0.14394E-012
    -15.8000      1.5000     0.93304E-013
    -15.8000      1.6000     0.58705E-013
    -15.8000      1.7000     0.35853E-013
    -15.8000      1.8000     0.21255E-013
    -15.8000      1.9000     0.12232E-013
    -15.8000      2.0000     0.68337E-014
    -15.8000      2.1000     0.37062E-014
    -15.8000      2.2000     0.19514E-014
    -15.8000      2.3000     0.99754E-015
    -15.8000      2.4000     0.49508E-015
    -15.8000      2.5000     0.23857E-015
    -15.8000      2.6000     0.11162E-015
    -15.8000      2.7000     0.50711E-016
    -15.8000      2.8000     0.22372E-016
    -15.8000      2.9000     0.95841E-017
    -15.8000      3.0000     0.39873E-017
    -15.8000      3.1000     0.16110E-017
    -15.8000      3.2000     0.63217E-018
    -15.8000      3.3000     0.24094E-018
    -15.8000      3.4000     0.89196E-019
    -15.8000      3.5000     0.32074E-019
    -15.8000      3.6000     0.11204E-019
    -15.8000      3.7000     0.38020E-020
    -15.8000      3.8000     0.12534E-020
    -15.8000      3.9000     0.40149E-021
    -15.8000      4.0000     0.12495E-021
    -15.8000      4.1000     0.37785E-022
    -15.8000      4.2000     0.11104E-022
    -15.8000      4.3000     0.31709E-023
    -15.8000      4.4000     0.88004E-024
    -15.8000      4.5000     0.23739E-024
    -15.8000      4.6000     0.62240E-025
    -15.8000      4.7000     0.15862E-025
    -15.8000      4.8000     0.39300E-026
    -15.8000      4.9000     0.94657E-027
    -15.8000      5.0000     0.22166E-027
    -15.8000      5.1000     0.50471E-028
    -15.8000      5.2000     0.11174E-028
    -15.8000      5.3000     0.24059E-029
    -15.8000      5.4000     0.50377E-030
    -15.8000      5.5000     0.10259E-030
    -15.8000      5.6000     0.20322E-031
    -15.8000      5.7000     0.39157E-032
    -15.8000      5.8000     0.73399E-033
    -15.8000      5.9000     0.13385E-033
    -15.8000      6.0000     0.23750E-034
    -15.8000      6.1000     0.41005E-035
    -15.8000      6.2000     0.68892E-036
    -15.8000      6.3000     0.11264E-036
    -15.8000      6.4000     0.17926E-037
    -15.8000      6.5000     0.27766E-038
    -15.8000      6.6000     0.41866E-039
    -15.8000      6.7000     0.61454E-040
    -15.8000      6.8000     0.87826E-041
    -15.8000      6.9000     0.12221E-041
    -15.8000      7.0000     0.16559E-042
    -15.8000      7.1000     0.21851E-043
    -15.8000      7.2000     0.28082E-044
    -15.8000      7.3000     0.35151E-045
    -15.8000      7.4000     0.42861E-046
    -15.8000      7.5000     0.50912E-047
    -15.8000      7.6000     0.58919E-048
    -15.8000      7.7000     0.66436E-049
    -15.8000      7.8000     0.72998E-050
    -15.8000      7.9000     0.78165E-051
    -15.8000      8.0000     0.81573E-052
    -15.8000      8.1000     0.82975E-053
    -15.8000      8.2000     0.82274E-054
    -15.8000      8.3000     0.79529E-055
    -15.8000      8.4000     0.74952E-056
    -15.8000      8.5000     0.68875E-057
    -15.8000      8.6000     0.61719E-058
    -15.8000      8.7000     0.53936E-059
    -15.8000      8.8000     0.45971E-060
    -15.8000      8.9000     0.38220E-061
    -15.8000      9.0000     0.30997E-062
    -15.8000      9.1000     0.24525E-063
    -15.8000      9.2000     0.18933E-064
    -15.8000      9.3000     0.14262E-065
    -15.8000      9.4000     0.10484E-066
    -15.8000      9.5000     0.75216E-068
    -15.8000      9.6000     0.52671E-069
    -15.8000      9.7000     0.36003E-070
    -15.8000      9.8000     0.24025E-071
    -15.8000      9.9000     0.15653E-072
    -15.8000     10.0000     0.99574E-074
    -15.8000     10.1000     0.61856E-075
    -15.8000     10.2000     0.37527E-076
    -15.8000     10.3000     0.22236E-077
    -15.8000     10.4000     0.12870E-078
    -15.8000     10.5000     0.72768E-080
    -15.8000     10.6000     0.40197E-081
    -15.8000     10.7000     0.21695E-082
    -15.8000     10.8000     0.11442E-083
    -15.8000     10.9000     0.58974E-085
    -15.8000     11.0000     0.29707E-086
    -15.8000     11.1000     0.14627E-087
    -15.8000     11.2000     0.70403E-089
    -15.8000     11.3000     0.33128E-090
    -15.8000     11.4000     0.15241E-091
    -15.8000     11.5000     0.68565E-093
    -15.8000     11.6000     0.30163E-094
    -15.8000     11.7000     0.12978E-095
    -15.8000     11.8000     0.54615E-097
    -15.8000     11.9000     0.22482E-098
    -15.8000     12.0000     0.90540E-100
    -15.8000     12.1000     0.35674E-101
    -15.8000     12.2000     0.13753E-102
    -15.8000     12.3000     0.51886E-104
    -15.8000     12.4000     0.19157E-105
    -15.8000     12.5000     0.69237E-107
    -15.8000     12.6000     0.24566E-108
    -15.8000     12.7000     0.92721E-110
    -15.8000     12.8000     0.00000E+000
 
    -15.7000    -12.8000     0.00000E+000
    -15.7000    -12.7000     0.14215E-109
    -15.7000    -12.6000     0.43894E-108
    -15.7000    -12.5000     0.12436E-106
    -15.7000    -12.4000     0.34414E-105
    -15.7000    -12.3000     0.93200E-104
    -15.7000    -12.2000     0.24702E-102
    -15.7000    -12.1000     0.64067E-101
    -15.7000    -12.0000     0.16259E-099
    -15.7000    -11.9000     0.40369E-098
    -15.7000    -11.8000     0.98057E-097
    -15.7000    -11.7000     0.23299E-095
    -15.7000    -11.6000     0.54146E-094
    -15.7000    -11.5000     0.12307E-092
    -15.7000    -11.4000     0.27354E-091
    -15.7000    -11.3000     0.59451E-090
    -15.7000    -11.2000     0.12633E-088
    -15.7000    -11.1000     0.26244E-087
    -15.7000    -11.0000     0.53296E-086
    -15.7000    -10.9000     0.10579E-084
    -15.7000    -10.8000     0.20524E-083
    -15.7000    -10.7000     0.38910E-082
    -15.7000    -10.6000     0.72085E-081
    -15.7000    -10.5000     0.13048E-079
    -15.7000    -10.4000     0.23075E-078
    -15.7000    -10.3000     0.39864E-077
    -15.7000    -10.2000     0.67269E-076
    -15.7000    -10.1000     0.11087E-074
    -15.7000    -10.0000     0.17845E-073
    -15.7000     -9.9000     0.28049E-072
    -15.7000     -9.8000     0.43048E-071
    -15.7000     -9.7000     0.64503E-070
    -15.7000     -9.6000     0.94354E-069
    -15.7000     -9.5000     0.13473E-067
    -15.7000     -9.4000     0.18777E-066
    -15.7000     -9.3000     0.25540E-065
    -15.7000     -9.2000     0.33901E-064
    -15.7000     -9.1000     0.43909E-063
    -15.7000     -9.0000     0.55489E-062
    -15.7000     -8.9000     0.68411E-061
    -15.7000     -8.8000     0.82277E-060
    -15.7000     -8.7000     0.96520E-059
    -15.7000     -8.6000     0.11043E-057
    -15.7000     -8.5000     0.12323E-056
    -15.7000     -8.4000     0.13408E-055
    -15.7000     -8.3000     0.14225E-054
    -15.7000     -8.2000     0.14714E-053
    -15.7000     -8.1000     0.14838E-052
    -15.7000     -8.0000     0.14585E-051
    -15.7000     -7.9000     0.13974E-050
    -15.7000     -7.8000     0.13049E-049
    -15.7000     -7.7000     0.11874E-048
    -15.7000     -7.6000     0.10529E-047
    -15.7000     -7.5000     0.90972E-047
    -15.7000     -7.4000     0.76576E-046
    -15.7000     -7.3000     0.62794E-045
    -15.7000     -7.2000     0.50159E-044
    -15.7000     -7.1000     0.39024E-043
    -15.7000     -7.0000     0.29570E-042
    -15.7000     -6.9000     0.21820E-041
    -15.7000     -6.8000     0.15679E-040
    -15.7000     -6.7000     0.10969E-039
    -15.7000     -6.6000     0.74719E-039
    -15.7000     -6.5000     0.49548E-038
    -15.7000     -6.4000     0.31983E-037
    -15.7000     -6.3000     0.20095E-036
    -15.7000     -6.2000     0.12289E-035
    -15.7000     -6.1000     0.73132E-035
    -15.7000     -6.0000     0.42352E-034
    -15.7000     -5.9000     0.23866E-033
    -15.7000     -5.8000     0.13085E-032
    -15.7000     -5.7000     0.69798E-032
    -15.7000     -5.6000     0.36219E-031
    -15.7000     -5.5000     0.18282E-030
    -15.7000     -5.4000     0.89759E-030
    -15.7000     -5.3000     0.42861E-029
    -15.7000     -5.2000     0.19904E-028
    -15.7000     -5.1000     0.89888E-028
    -15.7000     -5.0000     0.39472E-027
    -15.7000     -4.9000     0.16853E-026
    -15.7000     -4.8000     0.69962E-026
    -15.7000     -4.7000     0.28235E-025
    -15.7000     -4.6000     0.11077E-024
    -15.7000     -4.5000     0.42242E-024
    -15.7000     -4.4000     0.15658E-023
    -15.7000     -4.3000     0.56408E-023
    -15.7000     -4.2000     0.19750E-022
    -15.7000     -4.1000     0.67199E-022
    -15.7000     -4.0000     0.22218E-021
    -15.7000     -3.9000     0.71382E-021
    -15.7000     -3.8000     0.22282E-020
    -15.7000     -3.7000     0.67579E-020
    -15.7000     -3.6000     0.19912E-019
    -15.7000     -3.5000     0.56995E-019
    -15.7000     -3.4000     0.15848E-018
    -15.7000     -3.3000     0.42803E-018
    -15.7000     -3.2000     0.11229E-017
    -15.7000     -3.1000     0.28612E-017
    -15.7000     -3.0000     0.70806E-017
    -15.7000     -2.9000     0.17017E-016
    -15.7000     -2.8000     0.39718E-016
    -15.7000     -2.7000     0.90019E-016
    -15.7000     -2.6000     0.19812E-015
    -15.7000     -2.5000     0.42339E-015
    -15.7000     -2.4000     0.87853E-015
    -15.7000     -2.3000     0.17700E-014
    -15.7000     -2.2000     0.34621E-014
    -15.7000     -2.1000     0.65746E-014
    -15.7000     -2.0000     0.12121E-013
    -15.7000     -1.9000     0.21695E-013
    -15.7000     -1.8000     0.37694E-013
    -15.7000     -1.7000     0.63576E-013
    -15.7000     -1.6000     0.10409E-012
    -15.7000     -1.5000     0.16542E-012
    -15.7000     -1.4000     0.25519E-012
    -15.7000     -1.3000     0.38210E-012
    -15.7000     -1.2000     0.55533E-012
    -15.7000     -1.1000     0.78336E-012
    -15.7000     -1.0000     0.10725E-011
    -15.7000     -0.9000     0.14252E-011
    -15.7000     -0.8000     0.18381E-011
    -15.7000     -0.7000     0.23008E-011
    -15.7000     -0.6000     0.27951E-011
    -15.7000     -0.5000     0.32954E-011
    -15.7000     -0.4000     0.37708E-011
    -15.7000     -0.3000     0.41875E-011
    -15.7000     -0.2000     0.45131E-011
    -15.7000     -0.1000     0.47205E-011
    -15.7000      0.0000     0.47917E-011
    -15.7000      0.1000     0.47205E-011
    -15.7000      0.2000     0.45131E-011
    -15.7000      0.3000     0.41875E-011
    -15.7000      0.4000     0.37708E-011
    -15.7000      0.5000     0.32954E-011
    -15.7000      0.6000     0.27951E-011
    -15.7000      0.7000     0.23008E-011
    -15.7000      0.8000     0.18381E-011
    -15.7000      0.9000     0.14252E-011
    -15.7000      1.0000     0.10725E-011
    -15.7000      1.1000     0.78336E-012
    -15.7000      1.2000     0.55533E-012
    -15.7000      1.3000     0.38210E-012
    -15.7000      1.4000     0.25519E-012
    -15.7000      1.5000     0.16542E-012
    -15.7000      1.6000     0.10409E-012
    -15.7000      1.7000     0.63576E-013
    -15.7000      1.8000     0.37694E-013
    -15.7000      1.9000     0.21695E-013
    -15.7000      2.0000     0.12121E-013
    -15.7000      2.1000     0.65746E-014
    -15.7000      2.2000     0.34621E-014
    -15.7000      2.3000     0.17700E-014
    -15.7000      2.4000     0.87853E-015
    -15.7000      2.5000     0.42339E-015
    -15.7000      2.6000     0.19812E-015
    -15.7000      2.7000     0.90019E-016
    -15.7000      2.8000     0.39718E-016
    -15.7000      2.9000     0.17017E-016
    -15.7000      3.0000     0.70806E-017
    -15.7000      3.1000     0.28612E-017
    -15.7000      3.2000     0.11229E-017
    -15.7000      3.3000     0.42803E-018
    -15.7000      3.4000     0.15848E-018
    -15.7000      3.5000     0.56995E-019
    -15.7000      3.6000     0.19912E-019
    -15.7000      3.7000     0.67579E-020
    -15.7000      3.8000     0.22282E-020
    -15.7000      3.9000     0.71382E-021
    -15.7000      4.0000     0.22218E-021
    -15.7000      4.1000     0.67199E-022
    -15.7000      4.2000     0.19750E-022
    -15.7000      4.3000     0.56408E-023
    -15.7000      4.4000     0.15658E-023
    -15.7000      4.5000     0.42242E-024
    -15.7000      4.6000     0.11077E-024
    -15.7000      4.7000     0.28235E-025
    -15.7000      4.8000     0.69962E-026
    -15.7000      4.9000     0.16853E-026
    -15.7000      5.0000     0.39472E-027
    -15.7000      5.1000     0.89888E-028
    -15.7000      5.2000     0.19904E-028
    -15.7000      5.3000     0.42861E-029
    -15.7000      5.4000     0.89759E-030
    -15.7000      5.5000     0.18282E-030
    -15.7000      5.6000     0.36219E-031
    -15.7000      5.7000     0.69798E-032
    -15.7000      5.8000     0.13085E-032
    -15.7000      5.9000     0.23866E-033
    -15.7000      6.0000     0.42352E-034
    -15.7000      6.1000     0.73132E-035
    -15.7000      6.2000     0.12289E-035
    -15.7000      6.3000     0.20095E-036
    -15.7000      6.4000     0.31983E-037
    -15.7000      6.5000     0.49548E-038
    -15.7000      6.6000     0.74719E-039
    -15.7000      6.7000     0.10969E-039
    -15.7000      6.8000     0.15679E-040
    -15.7000      6.9000     0.21820E-041
    -15.7000      7.0000     0.29570E-042
    -15.7000      7.1000     0.39024E-043
    -15.7000      7.2000     0.50159E-044
    -15.7000      7.3000     0.62794E-045
    -15.7000      7.4000     0.76576E-046
    -15.7000      7.5000     0.90972E-047
    -15.7000      7.6000     0.10529E-047
    -15.7000      7.7000     0.11874E-048
    -15.7000      7.8000     0.13049E-049
    -15.7000      7.9000     0.13974E-050
    -15.7000      8.0000     0.14585E-051
    -15.7000      8.1000     0.14838E-052
    -15.7000      8.2000     0.14714E-053
    -15.7000      8.3000     0.14225E-054
    -15.7000      8.4000     0.13408E-055
    -15.7000      8.5000     0.12323E-056
    -15.7000      8.6000     0.11043E-057
    -15.7000      8.7000     0.96520E-059
    -15.7000      8.8000     0.82277E-060
    -15.7000      8.9000     0.68411E-061
    -15.7000      9.0000     0.55489E-062
    -15.7000      9.1000     0.43909E-063
    -15.7000      9.2000     0.33901E-064
    -15.7000      9.3000     0.25540E-065
    -15.7000      9.4000     0.18777E-066
    -15.7000      9.5000     0.13473E-067
    -15.7000      9.6000     0.94354E-069
    -15.7000      9.7000     0.64503E-070
    -15.7000      9.8000     0.43048E-071
    -15.7000      9.9000     0.28049E-072
    -15.7000     10.0000     0.17845E-073
    -15.7000     10.1000     0.11087E-074
    -15.7000     10.2000     0.67269E-076
    -15.7000     10.3000     0.39864E-077
    -15.7000     10.4000     0.23075E-078
    -15.7000     10.5000     0.13048E-079
    -15.7000     10.6000     0.72085E-081
    -15.7000     10.7000     0.38910E-082
    -15.7000     10.8000     0.20524E-083
    -15.7000     10.9000     0.10579E-084
    -15.7000     11.0000     0.53296E-086
    -15.7000     11.1000     0.26244E-087
    -15.7000     11.2000     0.12633E-088
    -15.7000     11.3000     0.59451E-090
    -15.7000     11.4000     0.27354E-091
    -15.7000     11.5000     0.12307E-092
    -15.7000     11.6000     0.54146E-094
    -15.7000     11.7000     0.23299E-095
    -15.7000     11.8000     0.98057E-097
    -15.7000     11.9000     0.40369E-098
    -15.7000     12.0000     0.16259E-099
    -15.7000     12.1000     0.64067E-101
    -15.7000     12.2000     0.24702E-102
    -15.7000     12.3000     0.93200E-104
    -15.7000     12.4000     0.34414E-105
    -15.7000     12.5000     0.12439E-106
    -15.7000     12.6000     0.44139E-108
    -15.7000     12.7000     0.16661E-109
    -15.7000     12.8000     0.00000E+000
 
    -15.6000    -12.8000     0.00000E+000
    -15.6000    -12.7000     0.25392E-109
    -15.6000    -12.6000     0.78402E-108
    -15.6000    -12.5000     0.22211E-106
    -15.6000    -12.4000     0.61458E-105
    -15.6000    -12.3000     0.16643E-103
    -15.6000    -12.2000     0.44105E-102
    -15.6000    -12.1000     0.11438E-100
    -15.6000    -12.0000     0.29025E-099
    -15.6000    -11.9000     0.72059E-098
    -15.6000    -11.8000     0.17501E-096
    -15.6000    -11.7000     0.41580E-095
    -15.6000    -11.6000     0.96622E-094
    -15.6000    -11.5000     0.21959E-092
    -15.6000    -11.4000     0.48803E-091
    -15.6000    -11.3000     0.10606E-089
    -15.6000    -11.2000     0.22534E-088
    -15.6000    -11.1000     0.46809E-087
    -15.6000    -11.0000     0.95048E-086
    -15.6000    -10.9000     0.18865E-084
    -15.6000    -10.8000     0.36594E-083
    -15.6000    -10.7000     0.69371E-082
    -15.6000    -10.6000     0.12850E-080
    -15.6000    -10.5000     0.23258E-079
    -15.6000    -10.4000     0.41126E-078
    -15.6000    -10.3000     0.71039E-077
    -15.6000    -10.2000     0.11986E-075
    -15.6000    -10.1000     0.19753E-074
    -15.6000    -10.0000     0.31791E-073
    -15.6000     -9.9000     0.49963E-072
    -15.6000     -9.8000     0.76670E-071
    -15.6000     -9.7000     0.11487E-069
    -15.6000     -9.6000     0.16801E-068
    -15.6000     -9.5000     0.23987E-067
    -15.6000     -9.4000     0.33427E-066
    -15.6000     -9.3000     0.45462E-065
    -15.6000     -9.2000     0.60337E-064
    -15.6000     -9.1000     0.78140E-063
    -15.6000     -9.0000     0.98735E-062
    -15.6000     -8.9000     0.12171E-060
    -15.6000     -8.8000     0.14636E-059
    -15.6000     -8.7000     0.17168E-058
    -15.6000     -8.6000     0.19641E-057
    -15.6000     -8.5000     0.21913E-056
    -15.6000     -8.4000     0.23840E-055
    -15.6000     -8.3000     0.25290E-054
    -15.6000     -8.2000     0.26156E-053
    -15.6000     -8.1000     0.26372E-052
    -15.6000     -8.0000     0.25920E-051
    -15.6000     -7.9000     0.24830E-050
    -15.6000     -7.8000     0.23183E-049
    -15.6000     -7.7000     0.21094E-048
    -15.6000     -7.6000     0.18702E-047
    -15.6000     -7.5000     0.16156E-046
    -15.6000     -7.4000     0.13597E-045
    -15.6000     -7.3000     0.11149E-044
    -15.6000     -7.2000     0.89040E-044
    -15.6000     -7.1000     0.69265E-043
    -15.6000     -7.0000     0.52477E-042
    -15.6000     -6.9000     0.38718E-041
    -15.6000     -6.8000     0.27817E-040
    -15.6000     -6.7000     0.19459E-039
    -15.6000     -6.6000     0.13253E-038
    -15.6000     -6.5000     0.87869E-038
    -15.6000     -6.4000     0.56712E-037
    -15.6000     -6.3000     0.35627E-036
    -15.6000     -6.2000     0.21783E-035
    -15.6000     -6.1000     0.12962E-034
    -15.6000     -6.0000     0.75053E-034
    -15.6000     -5.9000     0.42287E-033
    -15.6000     -5.8000     0.23182E-032
    -15.6000     -5.7000     0.12363E-031
    -15.6000     -5.6000     0.64146E-031
    -15.6000     -5.5000     0.32374E-030
    -15.6000     -5.4000     0.15892E-029
    -15.6000     -5.3000     0.75875E-029
    -15.6000     -5.2000     0.35231E-028
    -15.6000     -5.1000     0.15908E-027
    -15.6000     -5.0000     0.69844E-027
    -15.6000     -4.9000     0.29817E-026
    -15.6000     -4.8000     0.12376E-025
    -15.6000     -4.7000     0.49937E-025
    -15.6000     -4.6000     0.19588E-024
    -15.6000     -4.5000     0.74688E-024
    -15.6000     -4.4000     0.27680E-023
    -15.6000     -4.3000     0.99707E-023
    -15.6000     -4.2000     0.34904E-022
    -15.6000     -4.1000     0.11874E-021
    -15.6000     -4.0000     0.39255E-021
    -15.6000     -3.9000     0.12610E-020
    -15.6000     -3.8000     0.39356E-020
    -15.6000     -3.7000     0.11934E-019
    -15.6000     -3.6000     0.35159E-019
    -15.6000     -3.5000     0.10062E-018
    -15.6000     -3.4000     0.27975E-018
    -15.6000     -3.3000     0.75546E-018
    -15.6000     -3.2000     0.19816E-017
    -15.6000     -3.1000     0.50485E-017
    -15.6000     -3.0000     0.12492E-016
    -15.6000     -2.9000     0.30018E-016
    -15.6000     -2.8000     0.70053E-016
    -15.6000     -2.7000     0.15875E-015
    -15.6000     -2.6000     0.34935E-015
    -15.6000     -2.5000     0.74648E-015
    -15.6000     -2.4000     0.15487E-014
    -15.6000     -2.3000     0.31198E-014
    -15.6000     -2.2000     0.61018E-014
    -15.6000     -2.1000     0.11586E-013
    -15.6000     -2.0000     0.21358E-013
    -15.6000     -1.9000     0.38223E-013
    -15.6000     -1.8000     0.66405E-013
    -15.6000     -1.7000     0.11199E-012
    -15.6000     -1.6000     0.18334E-012
    -15.6000     -1.5000     0.29134E-012
    -15.6000     -1.4000     0.44940E-012
    -15.6000     -1.3000     0.67285E-012
    -15.6000     -1.2000     0.97781E-012
    -15.6000     -1.1000     0.13792E-011
    -15.6000     -1.0000     0.18882E-011
    -15.6000     -0.9000     0.25090E-011
    -15.6000     -0.8000     0.32357E-011
    -15.6000     -0.7000     0.40500E-011
    -15.6000     -0.6000     0.49199E-011
    -15.6000     -0.5000     0.58005E-011
    -15.6000     -0.4000     0.66370E-011
    -15.6000     -0.3000     0.73703E-011
    -15.6000     -0.2000     0.79431E-011
    -15.6000     -0.1000     0.83080E-011
    -15.6000      0.0000     0.84334E-011
    -15.6000      0.1000     0.83080E-011
    -15.6000      0.2000     0.79431E-011
    -15.6000      0.3000     0.73703E-011
    -15.6000      0.4000     0.66370E-011
    -15.6000      0.5000     0.58005E-011
    -15.6000      0.6000     0.49199E-011
    -15.6000      0.7000     0.40500E-011
    -15.6000      0.8000     0.32357E-011
    -15.6000      0.9000     0.25090E-011
    -15.6000      1.0000     0.18882E-011
    -15.6000      1.1000     0.13792E-011
    -15.6000      1.2000     0.97781E-012
    -15.6000      1.3000     0.67285E-012
    -15.6000      1.4000     0.44940E-012
    -15.6000      1.5000     0.29134E-012
    -15.6000      1.6000     0.18334E-012
    -15.6000      1.7000     0.11199E-012
    -15.6000      1.8000     0.66405E-013
    -15.6000      1.9000     0.38223E-013
    -15.6000      2.0000     0.21358E-013
    -15.6000      2.1000     0.11586E-013
    -15.6000      2.2000     0.61018E-014
    -15.6000      2.3000     0.31198E-014
    -15.6000      2.4000     0.15487E-014
    -15.6000      2.5000     0.74648E-015
    -15.6000      2.6000     0.34935E-015
    -15.6000      2.7000     0.15875E-015
    -15.6000      2.8000     0.70053E-016
    -15.6000      2.9000     0.30018E-016
    -15.6000      3.0000     0.12492E-016
    -15.6000      3.1000     0.50485E-017
    -15.6000      3.2000     0.19816E-017
    -15.6000      3.3000     0.75546E-018
    -15.6000      3.4000     0.27975E-018
    -15.6000      3.5000     0.10062E-018
    -15.6000      3.6000     0.35159E-019
    -15.6000      3.7000     0.11934E-019
    -15.6000      3.8000     0.39356E-020
    -15.6000      3.9000     0.12610E-020
    -15.6000      4.0000     0.39255E-021
    -15.6000      4.1000     0.11874E-021
    -15.6000      4.2000     0.34904E-022
    -15.6000      4.3000     0.99707E-023
    -15.6000      4.4000     0.27680E-023
    -15.6000      4.5000     0.74688E-024
    -15.6000      4.6000     0.19588E-024
    -15.6000      4.7000     0.49937E-025
    -15.6000      4.8000     0.12376E-025
    -15.6000      4.9000     0.29817E-026
    -15.6000      5.0000     0.69844E-027
    -15.6000      5.1000     0.15908E-027
    -15.6000      5.2000     0.35231E-028
    -15.6000      5.3000     0.75875E-029
    -15.6000      5.4000     0.15892E-029
    -15.6000      5.5000     0.32374E-030
    -15.6000      5.6000     0.64146E-031
    -15.6000      5.7000     0.12363E-031
    -15.6000      5.8000     0.23182E-032
    -15.6000      5.9000     0.42287E-033
    -15.6000      6.0000     0.75053E-034
    -15.6000      6.1000     0.12962E-034
    -15.6000      6.2000     0.21783E-035
    -15.6000      6.3000     0.35627E-036
    -15.6000      6.4000     0.56712E-037
    -15.6000      6.5000     0.87869E-038
    -15.6000      6.6000     0.13253E-038
    -15.6000      6.7000     0.19459E-039
    -15.6000      6.8000     0.27817E-040
    -15.6000      6.9000     0.38718E-041
    -15.6000      7.0000     0.52477E-042
    -15.6000      7.1000     0.69265E-043
    -15.6000      7.2000     0.89040E-044
    -15.6000      7.3000     0.11149E-044
    -15.6000      7.4000     0.13597E-045
    -15.6000      7.5000     0.16156E-046
    -15.6000      7.6000     0.18702E-047
    -15.6000      7.7000     0.21094E-048
    -15.6000      7.8000     0.23183E-049
    -15.6000      7.9000     0.24830E-050
    -15.6000      8.0000     0.25920E-051
    -15.6000      8.1000     0.26372E-052
    -15.6000      8.2000     0.26156E-053
    -15.6000      8.3000     0.25290E-054
    -15.6000      8.4000     0.23840E-055
    -15.6000      8.5000     0.21913E-056
    -15.6000      8.6000     0.19641E-057
    -15.6000      8.7000     0.17168E-058
    -15.6000      8.8000     0.14636E-059
    -15.6000      8.9000     0.12171E-060
    -15.6000      9.0000     0.98735E-062
    -15.6000      9.1000     0.78140E-063
    -15.6000      9.2000     0.60337E-064
    -15.6000      9.3000     0.45462E-065
    -15.6000      9.4000     0.33427E-066
    -15.6000      9.5000     0.23987E-067
    -15.6000      9.6000     0.16801E-068
    -15.6000      9.7000     0.11487E-069
    -15.6000      9.8000     0.76670E-071
    -15.6000      9.9000     0.49963E-072
    -15.6000     10.0000     0.31791E-073
    -15.6000     10.1000     0.19753E-074
    -15.6000     10.2000     0.11986E-075
    -15.6000     10.3000     0.71039E-077
    -15.6000     10.4000     0.41126E-078
    -15.6000     10.5000     0.23258E-079
    -15.6000     10.6000     0.12850E-080
    -15.6000     10.7000     0.69371E-082
    -15.6000     10.8000     0.36594E-083
    -15.6000     10.9000     0.18865E-084
    -15.6000     11.0000     0.95048E-086
    -15.6000     11.1000     0.46809E-087
    -15.6000     11.2000     0.22534E-088
    -15.6000     11.3000     0.10606E-089
    -15.6000     11.4000     0.48803E-091
    -15.6000     11.5000     0.21959E-092
    -15.6000     11.6000     0.96622E-094
    -15.6000     11.7000     0.41580E-095
    -15.6000     11.8000     0.17501E-096
    -15.6000     11.9000     0.72059E-098
    -15.6000     12.0000     0.29025E-099
    -15.6000     12.1000     0.11438E-100
    -15.6000     12.2000     0.44105E-102
    -15.6000     12.3000     0.16643E-103
    -15.6000     12.4000     0.61458E-105
    -15.6000     12.5000     0.22216E-106
    -15.6000     12.6000     0.78839E-108
    -15.6000     12.7000     0.29762E-109
    -15.6000     12.8000     0.00000E+000
 
    -15.5000    -12.8000     0.00000E+000
    -15.5000    -12.7000     0.45092E-109
    -15.5000    -12.6000     0.13922E-107
    -15.5000    -12.5000     0.39437E-106
    -15.5000    -12.4000     0.10911E-104
    -15.5000    -12.3000     0.29544E-103
    -15.5000    -12.2000     0.78288E-102
    -15.5000    -12.1000     0.20301E-100
    -15.5000    -12.0000     0.51509E-099
    -15.5000    -11.9000     0.12787E-097
    -15.5000    -11.8000     0.31053E-096
    -15.5000    -11.7000     0.73768E-095
    -15.5000    -11.6000     0.17140E-093
    -15.5000    -11.5000     0.38950E-092
    -15.5000    -11.4000     0.86555E-091
    -15.5000    -11.3000     0.18808E-089
    -15.5000    -11.2000     0.39958E-088
    -15.5000    -11.1000     0.82992E-087
    -15.5000    -11.0000     0.16850E-085
    -15.5000    -10.9000     0.33440E-084
    -15.5000    -10.8000     0.64860E-083
    -15.5000    -10.7000     0.12294E-081
    -15.5000    -10.6000     0.22771E-080
    -15.5000    -10.5000     0.41209E-079
    -15.5000    -10.4000     0.72859E-078
    -15.5000    -10.3000     0.12584E-076
    -15.5000    -10.2000     0.21230E-075
    -15.5000    -10.1000     0.34983E-074
    -15.5000    -10.0000     0.56295E-073
    -15.5000     -9.9000     0.88464E-072
    -15.5000     -9.8000     0.13574E-070
    -15.5000     -9.7000     0.20334E-069
    -15.5000     -9.6000     0.29737E-068
    -15.5000     -9.5000     0.42451E-067
    -15.5000     -9.4000     0.59150E-066
    -15.5000     -9.3000     0.80435E-065
    -15.5000     -9.2000     0.10674E-063
    -15.5000     -9.1000     0.13822E-062
    -15.5000     -9.0000     0.17463E-061
    -15.5000     -8.9000     0.21524E-060
    -15.5000     -8.8000     0.25880E-059
    -15.5000     -8.7000     0.30352E-058
    -15.5000     -8.6000     0.34719E-057
    -15.5000     -8.5000     0.38730E-056
    -15.5000     -8.4000     0.42131E-055
    -15.5000     -8.3000     0.44687E-054
    -15.5000     -8.2000     0.46211E-053
    -15.5000     -8.1000     0.46586E-052
    -15.5000     -8.0000     0.45781E-051
    -15.5000     -7.9000     0.43851E-050
    -15.5000     -7.8000     0.40936E-049
    -15.5000     -7.7000     0.37241E-048
    -15.5000     -7.6000     0.33014E-047
    -15.5000     -7.5000     0.28516E-046
    -15.5000     -7.4000     0.23996E-045
    -15.5000     -7.3000     0.19672E-044
    -15.5000     -7.2000     0.15709E-043
    -15.5000     -7.1000     0.12218E-042
    -15.5000     -7.0000     0.92556E-042
    -15.5000     -6.9000     0.68279E-041
    -15.5000     -6.8000     0.49047E-040
    -15.5000     -6.7000     0.34305E-039
    -15.5000     -6.6000     0.23360E-038
    -15.5000     -6.5000     0.15486E-037
    -15.5000     -6.4000     0.99935E-037
    -15.5000     -6.3000     0.62770E-036
    -15.5000     -6.2000     0.38373E-035
    -15.5000     -6.1000     0.22830E-034
    -15.5000     -6.0000     0.13217E-033
    -15.5000     -5.9000     0.74458E-033
    -15.5000     -5.8000     0.40811E-032
    -15.5000     -5.7000     0.21763E-031
    -15.5000     -5.6000     0.11289E-030
    -15.5000     -5.5000     0.56967E-030
    -15.5000     -5.4000     0.27960E-029
    -15.5000     -5.3000     0.13347E-028
    -15.5000     -5.2000     0.61964E-028
    -15.5000     -5.1000     0.27974E-027
    -15.5000     -5.0000     0.12280E-026
    -15.5000     -4.9000     0.52417E-026
    -15.5000     -4.8000     0.21753E-025
    -15.5000     -4.7000     0.87760E-025
    -15.5000     -4.6000     0.34419E-024
    -15.5000     -4.5000     0.13122E-023
    -15.5000     -4.4000     0.48622E-023
    -15.5000     -4.3000     0.17511E-022
    -15.5000     -4.2000     0.61292E-022
    -15.5000     -4.1000     0.20848E-021
    -15.5000     -4.0000     0.68910E-021
    -15.5000     -3.9000     0.22132E-020
    -15.5000     -3.8000     0.69066E-020
    -15.5000     -3.7000     0.20940E-019
    -15.5000     -3.6000     0.61681E-019
    -15.5000     -3.5000     0.17650E-018
    -15.5000     -3.4000     0.49062E-018
    -15.5000     -3.3000     0.13247E-017
    -15.5000     -3.2000     0.34743E-017
    -15.5000     -3.1000     0.88501E-017
    -15.5000     -3.0000     0.21895E-016
    -15.5000     -2.9000     0.52607E-016
    -15.5000     -2.8000     0.12275E-015
    -15.5000     -2.7000     0.27813E-015
    -15.5000     -2.6000     0.61197E-015
    -15.5000     -2.5000     0.13075E-014
    -15.5000     -2.4000     0.27123E-014
    -15.5000     -2.3000     0.54630E-014
    -15.5000     -2.2000     0.10683E-013
    -15.5000     -2.1000     0.20283E-013
    -15.5000     -2.0000     0.37386E-013
    -15.5000     -1.9000     0.66899E-013
    -15.5000     -1.8000     0.11621E-012
    -15.5000     -1.7000     0.19597E-012
    -15.5000     -1.6000     0.32078E-012
    -15.5000     -1.5000     0.50970E-012
    -15.5000     -1.4000     0.78615E-012
    -15.5000     -1.3000     0.11769E-011
    -15.5000     -1.2000     0.17102E-011
    -15.5000     -1.1000     0.24121E-011
    -15.5000     -1.0000     0.33021E-011
    -15.5000     -0.9000     0.43874E-011
    -15.5000     -0.8000     0.56579E-011
    -15.5000     -0.7000     0.70814E-011
    -15.5000     -0.6000     0.86020E-011
    -15.5000     -0.5000     0.10141E-010
    -15.5000     -0.4000     0.11603E-010
    -15.5000     -0.3000     0.12885E-010
    -15.5000     -0.2000     0.13886E-010
    -15.5000     -0.1000     0.14524E-010
    -15.5000      0.0000     0.14743E-010
    -15.5000      0.1000     0.14524E-010
    -15.5000      0.2000     0.13886E-010
    -15.5000      0.3000     0.12885E-010
    -15.5000      0.4000     0.11603E-010
    -15.5000      0.5000     0.10141E-010
    -15.5000      0.6000     0.86020E-011
    -15.5000      0.7000     0.70814E-011
    -15.5000      0.8000     0.56579E-011
    -15.5000      0.9000     0.43874E-011
    -15.5000      1.0000     0.33021E-011
    -15.5000      1.1000     0.24121E-011
    -15.5000      1.2000     0.17102E-011
    -15.5000      1.3000     0.11769E-011
    -15.5000      1.4000     0.78615E-012
    -15.5000      1.5000     0.50970E-012
    -15.5000      1.6000     0.32078E-012
    -15.5000      1.7000     0.19597E-012
    -15.5000      1.8000     0.11621E-012
    -15.5000      1.9000     0.66899E-013
    -15.5000      2.0000     0.37386E-013
    -15.5000      2.1000     0.20283E-013
    -15.5000      2.2000     0.10683E-013
    -15.5000      2.3000     0.54630E-014
    -15.5000      2.4000     0.27123E-014
    -15.5000      2.5000     0.13075E-014
    -15.5000      2.6000     0.61197E-015
    -15.5000      2.7000     0.27813E-015
    -15.5000      2.8000     0.12275E-015
    -15.5000      2.9000     0.52607E-016
    -15.5000      3.0000     0.21895E-016
    -15.5000      3.1000     0.88501E-017
    -15.5000      3.2000     0.34743E-017
    -15.5000      3.3000     0.13247E-017
    -15.5000      3.4000     0.49062E-018
    -15.5000      3.5000     0.17650E-018
    -15.5000      3.6000     0.61681E-019
    -15.5000      3.7000     0.20940E-019
    -15.5000      3.8000     0.69066E-020
    -15.5000      3.9000     0.22132E-020
    -15.5000      4.0000     0.68910E-021
    -15.5000      4.1000     0.20848E-021
    -15.5000      4.2000     0.61292E-022
    -15.5000      4.3000     0.17511E-022
    -15.5000      4.4000     0.48622E-023
    -15.5000      4.5000     0.13122E-023
    -15.5000      4.6000     0.34419E-024
    -15.5000      4.7000     0.87760E-025
    -15.5000      4.8000     0.21753E-025
    -15.5000      4.9000     0.52417E-026
    -15.5000      5.0000     0.12280E-026
    -15.5000      5.1000     0.27974E-027
    -15.5000      5.2000     0.61964E-028
    -15.5000      5.3000     0.13347E-028
    -15.5000      5.4000     0.27960E-029
    -15.5000      5.5000     0.56967E-030
    -15.5000      5.6000     0.11289E-030
    -15.5000      5.7000     0.21763E-031
    -15.5000      5.8000     0.40811E-032
    -15.5000      5.9000     0.74458E-033
    -15.5000      6.0000     0.13217E-033
    -15.5000      6.1000     0.22830E-034
    -15.5000      6.2000     0.38373E-035
    -15.5000      6.3000     0.62770E-036
    -15.5000      6.4000     0.99935E-037
    -15.5000      6.5000     0.15486E-037
    -15.5000      6.6000     0.23360E-038
    -15.5000      6.7000     0.34305E-039
    -15.5000      6.8000     0.49047E-040
    -15.5000      6.9000     0.68279E-041
    -15.5000      7.0000     0.92556E-042
    -15.5000      7.1000     0.12218E-042
    -15.5000      7.2000     0.15709E-043
    -15.5000      7.3000     0.19672E-044
    -15.5000      7.4000     0.23996E-045
    -15.5000      7.5000     0.28516E-046
    -15.5000      7.6000     0.33014E-047
    -15.5000      7.7000     0.37241E-048
    -15.5000      7.8000     0.40936E-049
    -15.5000      7.9000     0.43851E-050
    -15.5000      8.0000     0.45781E-051
    -15.5000      8.1000     0.46586E-052
    -15.5000      8.2000     0.46211E-053
    -15.5000      8.3000     0.44687E-054
    -15.5000      8.4000     0.42131E-055
    -15.5000      8.5000     0.38730E-056
    -15.5000      8.6000     0.34719E-057
    -15.5000      8.7000     0.30352E-058
    -15.5000      8.8000     0.25880E-059
    -15.5000      8.9000     0.21524E-060
    -15.5000      9.0000     0.17463E-061
    -15.5000      9.1000     0.13822E-062
    -15.5000      9.2000     0.10674E-063
    -15.5000      9.3000     0.80435E-065
    -15.5000      9.4000     0.59150E-066
    -15.5000      9.5000     0.42451E-067
    -15.5000      9.6000     0.29737E-068
    -15.5000      9.7000     0.20334E-069
    -15.5000      9.8000     0.13574E-070
    -15.5000      9.9000     0.88464E-072
    -15.5000     10.0000     0.56295E-073
    -15.5000     10.1000     0.34983E-074
    -15.5000     10.2000     0.21230E-075
    -15.5000     10.3000     0.12584E-076
    -15.5000     10.4000     0.72859E-078
    -15.5000     10.5000     0.41209E-079
    -15.5000     10.6000     0.22771E-080
    -15.5000     10.7000     0.12294E-081
    -15.5000     10.8000     0.64860E-083
    -15.5000     10.9000     0.33440E-084
    -15.5000     11.0000     0.16850E-085
    -15.5000     11.1000     0.82992E-087
    -15.5000     11.2000     0.39958E-088
    -15.5000     11.3000     0.18808E-089
    -15.5000     11.4000     0.86555E-091
    -15.5000     11.5000     0.38950E-092
    -15.5000     11.6000     0.17140E-093
    -15.5000     11.7000     0.73768E-095
    -15.5000     11.8000     0.31053E-096
    -15.5000     11.9000     0.12787E-097
    -15.5000     12.0000     0.51509E-099
    -15.5000     12.1000     0.20301E-100
    -15.5000     12.2000     0.78288E-102
    -15.5000     12.3000     0.29544E-103
    -15.5000     12.4000     0.10911E-104
    -15.5000     12.5000     0.39445E-106
    -15.5000     12.6000     0.13999E-107
    -15.5000     12.7000     0.52853E-109
    -15.5000     12.8000     0.00000E+000
 
    -15.4000    -12.8000     0.00000E+000
    -15.4000    -12.7000     0.79609E-109
    -15.4000    -12.6000     0.24576E-107
    -15.4000    -12.5000     0.69611E-106
    -15.4000    -12.4000     0.19257E-104
    -15.4000    -12.3000     0.52138E-103
    -15.4000    -12.2000     0.13815E-101
    -15.4000    -12.1000     0.35819E-100
    -15.4000    -12.0000     0.90874E-099
    -15.4000    -11.9000     0.22557E-097
    -15.4000    -11.8000     0.54773E-096
    -15.4000    -11.7000     0.13010E-094
    -15.4000    -11.6000     0.30227E-093
    -15.4000    -11.5000     0.68681E-092
    -15.4000    -11.4000     0.15261E-090
    -15.4000    -11.3000     0.33157E-089
    -15.4000    -11.2000     0.70435E-088
    -15.4000    -11.1000     0.14628E-086
    -15.4000    -11.0000     0.29696E-085
    -15.4000    -10.9000     0.58926E-084
    -15.4000    -10.8000     0.11428E-082
    -15.4000    -10.7000     0.21659E-081
    -15.4000    -10.6000     0.40111E-080
    -15.4000    -10.5000     0.72582E-079
    -15.4000    -10.4000     0.12831E-077
    -15.4000    -10.3000     0.22159E-076
    -15.4000    -10.2000     0.37380E-075
    -15.4000    -10.1000     0.61586E-074
    -15.4000    -10.0000     0.99094E-073
    -15.4000     -9.9000     0.15570E-071
    -15.4000     -9.8000     0.23887E-070
    -15.4000     -9.7000     0.35779E-069
    -15.4000     -9.6000     0.52318E-068
    -15.4000     -9.5000     0.74677E-067
    -15.4000     -9.4000     0.10404E-065
    -15.4000     -9.3000     0.14146E-064
    -15.4000     -9.2000     0.18770E-063
    -15.4000     -9.1000     0.24302E-062
    -15.4000     -9.0000     0.30699E-061
    -15.4000     -8.9000     0.37833E-060
    -15.4000     -8.8000     0.45484E-059
    -15.4000     -8.7000     0.53337E-058
    -15.4000     -8.6000     0.61001E-057
    -15.4000     -8.5000     0.68040E-056
    -15.4000     -8.4000     0.74004E-055
    -15.4000     -8.3000     0.78482E-054
    -15.4000     -8.2000     0.81148E-053
    -15.4000     -8.1000     0.81795E-052
    -15.4000     -8.0000     0.80369E-051
    -15.4000     -7.9000     0.76970E-050
    -15.4000     -7.8000     0.71843E-049
    -15.4000     -7.7000     0.65349E-048
    -15.4000     -7.6000     0.57922E-047
    -15.4000     -7.5000     0.50023E-046
    -15.4000     -7.4000     0.42089E-045
    -15.4000     -7.3000     0.34499E-044
    -15.4000     -7.2000     0.27545E-043
    -15.4000     -7.1000     0.21421E-042
    -15.4000     -7.0000     0.16224E-041
    -15.4000     -6.9000     0.11967E-040
    -15.4000     -6.8000     0.85947E-040
    -15.4000     -6.7000     0.60104E-039
    -15.4000     -6.6000     0.40922E-038
    -15.4000     -6.5000     0.27124E-037
    -15.4000     -6.4000     0.17501E-036
    -15.4000     -6.3000     0.10991E-035
    -15.4000     -6.2000     0.67178E-035
    -15.4000     -6.1000     0.39960E-034
    -15.4000     -6.0000     0.23131E-033
    -15.4000     -5.9000     0.13029E-032
    -15.4000     -5.8000     0.71399E-032
    -15.4000     -5.7000     0.38067E-031
    -15.4000     -5.6000     0.19744E-030
    -15.4000     -5.5000     0.99613E-030
    -15.4000     -5.4000     0.48883E-029
    -15.4000     -5.3000     0.23331E-028
    -15.4000     -5.2000     0.10830E-027
    -15.4000     -5.1000     0.48883E-027
    -15.4000     -5.0000     0.21456E-026
    -15.4000     -4.9000     0.91564E-026
    -15.4000     -4.8000     0.37992E-025
    -15.4000     -4.7000     0.15325E-024
    -15.4000     -4.6000     0.60093E-024
    -15.4000     -4.5000     0.22906E-023
    -15.4000     -4.4000     0.84862E-023
    -15.4000     -4.3000     0.30558E-022
    -15.4000     -4.2000     0.10694E-021
    -15.4000     -4.1000     0.36368E-021
    -15.4000     -4.0000     0.12019E-020
    -15.4000     -3.9000     0.38595E-020
    -15.4000     -3.8000     0.12042E-019
    -15.4000     -3.7000     0.36504E-019
    -15.4000     -3.6000     0.10751E-018
    -15.4000     -3.5000     0.30758E-018
    -15.4000     -3.4000     0.85485E-018
    -15.4000     -3.3000     0.23078E-017
    -15.4000     -3.2000     0.60516E-017
    -15.4000     -3.1000     0.15413E-016
    -15.4000     -3.0000     0.38125E-016
    -15.4000     -2.9000     0.91589E-016
    -15.4000     -2.8000     0.21367E-015
    -15.4000     -2.7000     0.48409E-015
    -15.4000     -2.6000     0.10650E-014
    -15.4000     -2.5000     0.22749E-014
    -15.4000     -2.4000     0.47186E-014
    -15.4000     -2.3000     0.95028E-014
    -15.4000     -2.2000     0.18581E-013
    -15.4000     -2.1000     0.35273E-013
    -15.4000     -2.0000     0.65007E-013
    -15.4000     -1.9000     0.11631E-012
    -15.4000     -1.8000     0.20202E-012
    -15.4000     -1.7000     0.34062E-012
    -15.4000     -1.6000     0.55751E-012
    -15.4000     -1.5000     0.88577E-012
    -15.4000     -1.4000     0.13660E-011
    -15.4000     -1.3000     0.20449E-011
    -15.4000     -1.2000     0.29712E-011
    -15.4000     -1.1000     0.41903E-011
    -15.4000     -1.0000     0.57359E-011
    -15.4000     -0.9000     0.76207E-011
    -15.4000     -0.8000     0.98268E-011
    -15.4000     -0.7000     0.12298E-010
    -15.4000     -0.6000     0.14939E-010
    -15.4000     -0.5000     0.17611E-010
    -15.4000     -0.4000     0.20149E-010
    -15.4000     -0.3000     0.22374E-010
    -15.4000     -0.2000     0.24113E-010
    -15.4000     -0.1000     0.25220E-010
    -15.4000      0.0000     0.25600E-010
    -15.4000      0.1000     0.25220E-010
    -15.4000      0.2000     0.24113E-010
    -15.4000      0.3000     0.22374E-010
    -15.4000      0.4000     0.20149E-010
    -15.4000      0.5000     0.17611E-010
    -15.4000      0.6000     0.14939E-010
    -15.4000      0.7000     0.12298E-010
    -15.4000      0.8000     0.98268E-011
    -15.4000      0.9000     0.76207E-011
    -15.4000      1.0000     0.57359E-011
    -15.4000      1.1000     0.41903E-011
    -15.4000      1.2000     0.29712E-011
    -15.4000      1.3000     0.20449E-011
    -15.4000      1.4000     0.13660E-011
    -15.4000      1.5000     0.88577E-012
    -15.4000      1.6000     0.55751E-012
    -15.4000      1.7000     0.34062E-012
    -15.4000      1.8000     0.20202E-012
    -15.4000      1.9000     0.11631E-012
    -15.4000      2.0000     0.65007E-013
    -15.4000      2.1000     0.35273E-013
    -15.4000      2.2000     0.18581E-013
    -15.4000      2.3000     0.95028E-014
    -15.4000      2.4000     0.47186E-014
    -15.4000      2.5000     0.22749E-014
    -15.4000      2.6000     0.10650E-014
    -15.4000      2.7000     0.48409E-015
    -15.4000      2.8000     0.21367E-015
    -15.4000      2.9000     0.91589E-016
    -15.4000      3.0000     0.38125E-016
    -15.4000      3.1000     0.15413E-016
    -15.4000      3.2000     0.60516E-017
    -15.4000      3.3000     0.23078E-017
    -15.4000      3.4000     0.85485E-018
    -15.4000      3.5000     0.30758E-018
    -15.4000      3.6000     0.10751E-018
    -15.4000      3.7000     0.36504E-019
    -15.4000      3.8000     0.12042E-019
    -15.4000      3.9000     0.38595E-020
    -15.4000      4.0000     0.12019E-020
    -15.4000      4.1000     0.36368E-021
    -15.4000      4.2000     0.10694E-021
    -15.4000      4.3000     0.30558E-022
    -15.4000      4.4000     0.84862E-023
    -15.4000      4.5000     0.22906E-023
    -15.4000      4.6000     0.60093E-024
    -15.4000      4.7000     0.15325E-024
    -15.4000      4.8000     0.37992E-025
    -15.4000      4.9000     0.91564E-026
    -15.4000      5.0000     0.21456E-026
    -15.4000      5.1000     0.48883E-027
    -15.4000      5.2000     0.10830E-027
    -15.4000      5.3000     0.23331E-028
    -15.4000      5.4000     0.48883E-029
    -15.4000      5.5000     0.99613E-030
    -15.4000      5.6000     0.19744E-030
    -15.4000      5.7000     0.38067E-031
    -15.4000      5.8000     0.71399E-032
    -15.4000      5.9000     0.13029E-032
    -15.4000      6.0000     0.23131E-033
    -15.4000      6.1000     0.39960E-034
    -15.4000      6.2000     0.67178E-035
    -15.4000      6.3000     0.10991E-035
    -15.4000      6.4000     0.17501E-036
    -15.4000      6.5000     0.27124E-037
    -15.4000      6.6000     0.40922E-038
    -15.4000      6.7000     0.60104E-039
    -15.4000      6.8000     0.85947E-040
    -15.4000      6.9000     0.11967E-040
    -15.4000      7.0000     0.16224E-041
    -15.4000      7.1000     0.21421E-042
    -15.4000      7.2000     0.27545E-043
    -15.4000      7.3000     0.34499E-044
    -15.4000      7.4000     0.42089E-045
    -15.4000      7.5000     0.50023E-046
    -15.4000      7.6000     0.57922E-047
    -15.4000      7.7000     0.65349E-048
    -15.4000      7.8000     0.71843E-049
    -15.4000      7.9000     0.76970E-050
    -15.4000      8.0000     0.80369E-051
    -15.4000      8.1000     0.81795E-052
    -15.4000      8.2000     0.81148E-053
    -15.4000      8.3000     0.78482E-054
    -15.4000      8.4000     0.74004E-055
    -15.4000      8.5000     0.68040E-056
    -15.4000      8.6000     0.61001E-057
    -15.4000      8.7000     0.53337E-058
    -15.4000      8.8000     0.45484E-059
    -15.4000      8.9000     0.37833E-060
    -15.4000      9.0000     0.30699E-061
    -15.4000      9.1000     0.24302E-062
    -15.4000      9.2000     0.18770E-063
    -15.4000      9.3000     0.14146E-064
    -15.4000      9.4000     0.10404E-065
    -15.4000      9.5000     0.74677E-067
    -15.4000      9.6000     0.52318E-068
    -15.4000      9.7000     0.35779E-069
    -15.4000      9.8000     0.23887E-070
    -15.4000      9.9000     0.15570E-071
    -15.4000     10.0000     0.99094E-073
    -15.4000     10.1000     0.61586E-074
    -15.4000     10.2000     0.37380E-075
    -15.4000     10.3000     0.22159E-076
    -15.4000     10.4000     0.12831E-077
    -15.4000     10.5000     0.72582E-079
    -15.4000     10.6000     0.40111E-080
    -15.4000     10.7000     0.21659E-081
    -15.4000     10.8000     0.11428E-082
    -15.4000     10.9000     0.58926E-084
    -15.4000     11.0000     0.29696E-085
    -15.4000     11.1000     0.14628E-086
    -15.4000     11.2000     0.70435E-088
    -15.4000     11.3000     0.33157E-089
    -15.4000     11.4000     0.15261E-090
    -15.4000     11.5000     0.68681E-092
    -15.4000     11.6000     0.30227E-093
    -15.4000     11.7000     0.13010E-094
    -15.4000     11.8000     0.54773E-096
    -15.4000     11.9000     0.22557E-097
    -15.4000     12.0000     0.90874E-099
    -15.4000     12.1000     0.35819E-100
    -15.4000     12.2000     0.13815E-101
    -15.4000     12.3000     0.52138E-103
    -15.4000     12.4000     0.19258E-104
    -15.4000     12.5000     0.69625E-106
    -15.4000     12.6000     0.24713E-107
    -15.4000     12.7000     0.93311E-109
    -15.4000     12.8000     0.00000E+000
 
    -15.3000    -12.8000     0.00000E+000
    -15.3000    -12.7000     0.13973E-108
    -15.3000    -12.6000     0.43131E-107
    -15.3000    -12.5000     0.12216E-105
    -15.3000    -12.4000     0.33790E-104
    -15.3000    -12.3000     0.91474E-103
    -15.3000    -12.2000     0.24235E-101
    -15.3000    -12.1000     0.62830E-100
    -15.3000    -12.0000     0.15938E-098
    -15.3000    -11.9000     0.39558E-097
    -15.3000    -11.8000     0.96046E-096
    -15.3000    -11.7000     0.22811E-094
    -15.3000    -11.6000     0.52991E-093
    -15.3000    -11.5000     0.12039E-091
    -15.3000    -11.4000     0.26748E-090
    -15.3000    -11.3000     0.58108E-089
    -15.3000    -11.2000     0.12342E-087
    -15.3000    -11.1000     0.25629E-086
    -15.3000    -11.0000     0.52025E-085
    -15.3000    -10.9000     0.10322E-083
    -15.3000    -10.8000     0.20016E-082
    -15.3000    -10.7000     0.37931E-081
    -15.3000    -10.6000     0.70238E-080
    -15.3000    -10.5000     0.12708E-078
    -15.3000    -10.4000     0.22463E-077
    -15.3000    -10.3000     0.38788E-076
    -15.3000    -10.2000     0.65423E-075
    -15.3000    -10.1000     0.10777E-073
    -15.3000    -10.0000     0.17339E-072
    -15.3000     -9.9000     0.27240E-071
    -15.3000     -9.8000     0.41786E-070
    -15.3000     -9.7000     0.62580E-069
    -15.3000     -9.6000     0.91496E-068
    -15.3000     -9.5000     0.13058E-066
    -15.3000     -9.4000     0.18190E-065
    -15.3000     -9.3000     0.24729E-064
    -15.3000     -9.2000     0.32808E-063
    -15.3000     -9.1000     0.42471E-062
    -15.3000     -9.0000     0.53643E-061
    -15.3000     -8.9000     0.66101E-060
    -15.3000     -8.8000     0.79456E-059
    -15.3000     -8.7000     0.93161E-058
    -15.3000     -8.6000     0.10653E-056
    -15.3000     -8.5000     0.11881E-055
    -15.3000     -8.4000     0.12920E-054
    -15.3000     -8.3000     0.13700E-053
    -15.3000     -8.2000     0.14163E-052
    -15.3000     -8.1000     0.14274E-051
    -15.3000     -8.0000     0.14023E-050
    -15.3000     -7.9000     0.13428E-049
    -15.3000     -7.8000     0.12532E-048
    -15.3000     -7.7000     0.11397E-047
    -15.3000     -7.6000     0.10100E-046
    -15.3000     -7.5000     0.87214E-046
    -15.3000     -7.4000     0.73370E-045
    -15.3000     -7.3000     0.60129E-044
    -15.3000     -7.2000     0.48001E-043
    -15.3000     -7.1000     0.37323E-042
    -15.3000     -7.0000     0.28264E-041
    -15.3000     -6.9000     0.20843E-040
    -15.3000     -6.8000     0.14968E-039
    -15.3000     -6.7000     0.10465E-038
    -15.3000     -6.6000     0.71243E-038
    -15.3000     -6.5000     0.47213E-037
    -15.3000     -6.4000     0.30457E-036
    -15.3000     -6.3000     0.19124E-035
    -15.3000     -6.2000     0.11687E-034
    -15.3000     -6.1000     0.69509E-034
    -15.3000     -6.0000     0.40228E-033
    -15.3000     -5.9000     0.22655E-032
    -15.3000     -5.8000     0.12413E-031
    -15.3000     -5.7000     0.66169E-031
    -15.3000     -5.6000     0.34313E-030
    -15.3000     -5.5000     0.17309E-029
    -15.3000     -5.4000     0.84925E-029
    -15.3000     -5.3000     0.40526E-028
    -15.3000     -5.2000     0.18808E-027
    -15.3000     -5.1000     0.84879E-027
    -15.3000     -5.0000     0.37248E-026
    -15.3000     -4.9000     0.15893E-025
    -15.3000     -4.8000     0.65932E-025
    -15.3000     -4.7000     0.26590E-024
    -15.3000     -4.6000     0.10425E-023
    -15.3000     -4.5000     0.39729E-023
    -15.3000     -4.4000     0.14716E-022
    -15.3000     -4.3000     0.52982E-022
    -15.3000     -4.2000     0.18538E-021
    -15.3000     -4.1000     0.63034E-021
    -15.3000     -4.0000     0.20828E-020
    -15.3000     -3.9000     0.66869E-020
    -15.3000     -3.8000     0.20860E-019
    -15.3000     -3.7000     0.63224E-019
    -15.3000     -3.6000     0.18617E-018
    -15.3000     -3.5000     0.53253E-018
    -15.3000     -3.4000     0.14798E-017
    -15.3000     -3.3000     0.39943E-017
    -15.3000     -3.2000     0.10472E-016
    -15.3000     -3.1000     0.26667E-016
    -15.3000     -3.0000     0.65952E-016
    -15.3000     -2.9000     0.15841E-015
    -15.3000     -2.8000     0.36950E-015
    -15.3000     -2.7000     0.83699E-015
    -15.3000     -2.6000     0.18410E-014
    -15.3000     -2.5000     0.39321E-014
    -15.3000     -2.4000     0.81547E-014
    -15.3000     -2.3000     0.16420E-013
    -15.3000     -2.2000     0.32102E-013
    -15.3000     -2.1000     0.60931E-013
    -15.3000     -2.0000     0.11228E-012
    -15.3000     -1.9000     0.20086E-012
    -15.3000     -1.8000     0.34883E-012
    -15.3000     -1.7000     0.58810E-012
    -15.3000     -1.6000     0.96245E-012
    -15.3000     -1.5000     0.15290E-011
    -15.3000     -1.4000     0.23577E-011
    -15.3000     -1.3000     0.35290E-011
    -15.3000     -1.2000     0.51272E-011
    -15.3000     -1.1000     0.72302E-011
    -15.3000     -1.0000     0.98963E-011
    -15.3000     -0.9000     0.13147E-010
    -15.3000     -0.8000     0.16952E-010
    -15.3000     -0.7000     0.21215E-010
    -15.3000     -0.6000     0.25767E-010
    -15.3000     -0.5000     0.30375E-010
    -15.3000     -0.4000     0.34753E-010
    -15.3000     -0.3000     0.38589E-010
    -15.3000     -0.2000     0.41586E-010
    -15.3000     -0.1000     0.43495E-010
    -15.3000      0.0000     0.44151E-010
    -15.3000      0.1000     0.43495E-010
    -15.3000      0.2000     0.41586E-010
    -15.3000      0.3000     0.38589E-010
    -15.3000      0.4000     0.34753E-010
    -15.3000      0.5000     0.30375E-010
    -15.3000      0.6000     0.25767E-010
    -15.3000      0.7000     0.21215E-010
    -15.3000      0.8000     0.16952E-010
    -15.3000      0.9000     0.13147E-010
    -15.3000      1.0000     0.98963E-011
    -15.3000      1.1000     0.72302E-011
    -15.3000      1.2000     0.51272E-011
    -15.3000      1.3000     0.35290E-011
    -15.3000      1.4000     0.23577E-011
    -15.3000      1.5000     0.15290E-011
    -15.3000      1.6000     0.96245E-012
    -15.3000      1.7000     0.58810E-012
    -15.3000      1.8000     0.34883E-012
    -15.3000      1.9000     0.20086E-012
    -15.3000      2.0000     0.11228E-012
    -15.3000      2.1000     0.60931E-013
    -15.3000      2.2000     0.32102E-013
    -15.3000      2.3000     0.16420E-013
    -15.3000      2.4000     0.81547E-014
    -15.3000      2.5000     0.39321E-014
    -15.3000      2.6000     0.18410E-014
    -15.3000      2.7000     0.83699E-015
    -15.3000      2.8000     0.36950E-015
    -15.3000      2.9000     0.15841E-015
    -15.3000      3.0000     0.65952E-016
    -15.3000      3.1000     0.26667E-016
    -15.3000      3.2000     0.10472E-016
    -15.3000      3.3000     0.39943E-017
    -15.3000      3.4000     0.14798E-017
    -15.3000      3.5000     0.53253E-018
    -15.3000      3.6000     0.18617E-018
    -15.3000      3.7000     0.63224E-019
    -15.3000      3.8000     0.20860E-019
    -15.3000      3.9000     0.66869E-020
    -15.3000      4.0000     0.20828E-020
    -15.3000      4.1000     0.63034E-021
    -15.3000      4.2000     0.18538E-021
    -15.3000      4.3000     0.52982E-022
    -15.3000      4.4000     0.14716E-022
    -15.3000      4.5000     0.39729E-023
    -15.3000      4.6000     0.10425E-023
    -15.3000      4.7000     0.26590E-024
    -15.3000      4.8000     0.65932E-025
    -15.3000      4.9000     0.15893E-025
    -15.3000      5.0000     0.37248E-026
    -15.3000      5.1000     0.84879E-027
    -15.3000      5.2000     0.18808E-027
    -15.3000      5.3000     0.40526E-028
    -15.3000      5.4000     0.84925E-029
    -15.3000      5.5000     0.17309E-029
    -15.3000      5.6000     0.34313E-030
    -15.3000      5.7000     0.66169E-031
    -15.3000      5.8000     0.12413E-031
    -15.3000      5.9000     0.22655E-032
    -15.3000      6.0000     0.40228E-033
    -15.3000      6.1000     0.69509E-034
    -15.3000      6.2000     0.11687E-034
    -15.3000      6.3000     0.19124E-035
    -15.3000      6.4000     0.30457E-036
    -15.3000      6.5000     0.47213E-037
    -15.3000      6.6000     0.71243E-038
    -15.3000      6.7000     0.10465E-038
    -15.3000      6.8000     0.14968E-039
    -15.3000      6.9000     0.20843E-040
    -15.3000      7.0000     0.28264E-041
    -15.3000      7.1000     0.37323E-042
    -15.3000      7.2000     0.48001E-043
    -15.3000      7.3000     0.60129E-044
    -15.3000      7.4000     0.73370E-045
    -15.3000      7.5000     0.87214E-046
    -15.3000      7.6000     0.10100E-046
    -15.3000      7.7000     0.11397E-047
    -15.3000      7.8000     0.12532E-048
    -15.3000      7.9000     0.13428E-049
    -15.3000      8.0000     0.14023E-050
    -15.3000      8.1000     0.14274E-051
    -15.3000      8.2000     0.14163E-052
    -15.3000      8.3000     0.13700E-053
    -15.3000      8.4000     0.12920E-054
    -15.3000      8.5000     0.11881E-055
    -15.3000      8.6000     0.10653E-056
    -15.3000      8.7000     0.93161E-058
    -15.3000      8.8000     0.79456E-059
    -15.3000      8.9000     0.66101E-060
    -15.3000      9.0000     0.53643E-061
    -15.3000      9.1000     0.42471E-062
    -15.3000      9.2000     0.32808E-063
    -15.3000      9.3000     0.24729E-064
    -15.3000      9.4000     0.18190E-065
    -15.3000      9.5000     0.13058E-066
    -15.3000      9.6000     0.91496E-068
    -15.3000      9.7000     0.62580E-069
    -15.3000      9.8000     0.41786E-070
    -15.3000      9.9000     0.27240E-071
    -15.3000     10.0000     0.17339E-072
    -15.3000     10.1000     0.10777E-073
    -15.3000     10.2000     0.65423E-075
    -15.3000     10.3000     0.38788E-076
    -15.3000     10.4000     0.22463E-077
    -15.3000     10.5000     0.12708E-078
    -15.3000     10.6000     0.70238E-080
    -15.3000     10.7000     0.37931E-081
    -15.3000     10.8000     0.20016E-082
    -15.3000     10.9000     0.10322E-083
    -15.3000     11.0000     0.52025E-085
    -15.3000     11.1000     0.25629E-086
    -15.3000     11.2000     0.12342E-087
    -15.3000     11.3000     0.58108E-089
    -15.3000     11.4000     0.26748E-090
    -15.3000     11.5000     0.12039E-091
    -15.3000     11.6000     0.52991E-093
    -15.3000     11.7000     0.22811E-094
    -15.3000     11.8000     0.96046E-096
    -15.3000     11.9000     0.39558E-097
    -15.3000     12.0000     0.15938E-098
    -15.3000     12.1000     0.62830E-100
    -15.3000     12.2000     0.24235E-101
    -15.3000     12.3000     0.91474E-103
    -15.3000     12.4000     0.33790E-104
    -15.3000     12.5000     0.12218E-105
    -15.3000     12.6000     0.43372E-107
    -15.3000     12.7000     0.16378E-108
    -15.3000     12.8000     0.00000E+000
 
    -15.2000    -12.8000     0.00000E+000
    -15.2000    -12.7000     0.24382E-108
    -15.2000    -12.6000     0.75255E-107
    -15.2000    -12.5000     0.21311E-105
    -15.2000    -12.4000     0.58944E-104
    -15.2000    -12.3000     0.15955E-102
    -15.2000    -12.2000     0.42267E-101
    -15.2000    -12.1000     0.10957E-099
    -15.2000    -12.0000     0.27791E-098
    -15.2000    -11.9000     0.68967E-097
    -15.2000    -11.8000     0.16743E-095
    -15.2000    -11.7000     0.39762E-094
    -15.2000    -11.6000     0.92357E-093
    -15.2000    -11.5000     0.20980E-091
    -15.2000    -11.4000     0.46607E-090
    -15.2000    -11.3000     0.10124E-088
    -15.2000    -11.2000     0.21501E-087
    -15.2000    -11.1000     0.44642E-086
    -15.2000    -11.0000     0.90606E-085
    -15.2000    -10.9000     0.17975E-083
    -15.2000    -10.8000     0.34851E-082
    -15.2000    -10.7000     0.66036E-081
    -15.2000    -10.6000     0.12227E-079
    -15.2000    -10.5000     0.22118E-078
    -15.2000    -10.4000     0.39092E-077
    -15.2000    -10.3000     0.67493E-076
    -15.2000    -10.2000     0.11382E-074
    -15.2000    -10.1000     0.18748E-073
    -15.2000    -10.0000     0.30159E-072
    -15.2000     -9.9000     0.47374E-071
    -15.2000     -9.8000     0.72660E-070
    -15.2000     -9.7000     0.10881E-068
    -15.2000     -9.6000     0.15906E-067
    -15.2000     -9.5000     0.22697E-066
    -15.2000     -9.4000     0.31612E-065
    -15.2000     -9.3000     0.42971E-064
    -15.2000     -9.2000     0.57001E-063
    -15.2000     -9.1000     0.73779E-062
    -15.2000     -9.0000     0.93174E-061
    -15.2000     -8.9000     0.11479E-059
    -15.2000     -8.8000     0.13797E-058
    -15.2000     -8.7000     0.16174E-057
    -15.2000     -8.6000     0.18493E-056
    -15.2000     -8.5000     0.20620E-055
    -15.2000     -8.4000     0.22421E-054
    -15.2000     -8.3000     0.23771E-053
    -15.2000     -8.2000     0.24570E-052
    -15.2000     -8.1000     0.24759E-051
    -15.2000     -8.0000     0.24320E-050
    -15.2000     -7.9000     0.23284E-049
    -15.2000     -7.8000     0.21726E-048
    -15.2000     -7.7000     0.19756E-047
    -15.2000     -7.6000     0.17505E-046
    -15.2000     -7.5000     0.15113E-045
    -15.2000     -7.4000     0.12712E-044
    -15.2000     -7.3000     0.10416E-043
    -15.2000     -7.2000     0.83135E-043
    -15.2000     -7.1000     0.64631E-042
    -15.2000     -7.0000     0.48935E-041
    -15.2000     -6.9000     0.36081E-040
    -15.2000     -6.8000     0.25906E-039
    -15.2000     -6.7000     0.18110E-038
    -15.2000     -6.6000     0.12326E-037
    -15.2000     -6.5000     0.81671E-037
    -15.2000     -6.4000     0.52677E-036
    -15.2000     -6.3000     0.33070E-035
    -15.2000     -6.2000     0.20206E-034
    -15.2000     -6.1000     0.12015E-033
    -15.2000     -6.0000     0.69526E-033
    -15.2000     -5.9000     0.39146E-032
    -15.2000     -5.8000     0.21445E-031
    -15.2000     -5.7000     0.11430E-030
    -15.2000     -5.6000     0.59259E-030
    -15.2000     -5.5000     0.29887E-029
    -15.2000     -5.4000     0.14661E-028
    -15.2000     -5.3000     0.69949E-028
    -15.2000     -5.2000     0.32456E-027
    -15.2000     -5.1000     0.14645E-026
    -15.2000     -5.0000     0.64254E-026
    -15.2000     -4.9000     0.27411E-025
    -15.2000     -4.8000     0.11369E-024
    -15.2000     -4.7000     0.45843E-024
    -15.2000     -4.6000     0.17970E-023
    -15.2000     -4.5000     0.68468E-023
    -15.2000     -4.4000     0.25357E-022
    -15.2000     -4.3000     0.91273E-022
    -15.2000     -4.2000     0.31930E-021
    -15.2000     -4.1000     0.10855E-020
    -15.2000     -4.0000     0.35859E-020
    -15.2000     -3.9000     0.11511E-019
    -15.2000     -3.8000     0.35901E-019
    -15.2000     -3.7000     0.10879E-018
    -15.2000     -3.6000     0.32028E-018
    -15.2000     -3.5000     0.91600E-018
    -15.2000     -3.4000     0.25449E-017
    -15.2000     -3.3000     0.68678E-017
    -15.2000     -3.2000     0.18003E-016
    -15.2000     -3.1000     0.45835E-016
    -15.2000     -3.0000     0.11334E-015
    -15.2000     -2.9000     0.27218E-015
    -15.2000     -2.8000     0.63476E-015
    -15.2000     -2.7000     0.14376E-014
    -15.2000     -2.6000     0.31616E-014
    -15.2000     -2.5000     0.67515E-014
    -15.2000     -2.4000     0.13999E-013
    -15.2000     -2.3000     0.28184E-013
    -15.2000     -2.2000     0.55092E-013
    -15.2000     -2.1000     0.10455E-012
    -15.2000     -2.0000     0.19263E-012
    -15.2000     -1.9000     0.34456E-012
    -15.2000     -1.8000     0.59831E-012
    -15.2000     -1.7000     0.10085E-011
    -15.2000     -1.6000     0.16503E-011
    -15.2000     -1.5000     0.26214E-011
    -15.2000     -1.4000     0.40418E-011
    -15.2000     -1.3000     0.60491E-011
    -15.2000     -1.2000     0.87877E-011
    -15.2000     -1.1000     0.12391E-010
    -15.2000     -1.0000     0.16959E-010
    -15.2000     -0.9000     0.22527E-010
    -15.2000     -0.8000     0.29045E-010
    -15.2000     -0.7000     0.36346E-010
    -15.2000     -0.6000     0.44143E-010
    -15.2000     -0.5000     0.52035E-010
    -15.2000     -0.4000     0.59531E-010
    -15.2000     -0.3000     0.66101E-010
    -15.2000     -0.2000     0.71234E-010
    -15.2000     -0.1000     0.74502E-010
    -15.2000      0.0000     0.75625E-010
    -15.2000      0.1000     0.74502E-010
    -15.2000      0.2000     0.71234E-010
    -15.2000      0.3000     0.66101E-010
    -15.2000      0.4000     0.59531E-010
    -15.2000      0.5000     0.52035E-010
    -15.2000      0.6000     0.44143E-010
    -15.2000      0.7000     0.36346E-010
    -15.2000      0.8000     0.29045E-010
    -15.2000      0.9000     0.22527E-010
    -15.2000      1.0000     0.16959E-010
    -15.2000      1.1000     0.12391E-010
    -15.2000      1.2000     0.87877E-011
    -15.2000      1.3000     0.60491E-011
    -15.2000      1.4000     0.40418E-011
    -15.2000      1.5000     0.26214E-011
    -15.2000      1.6000     0.16503E-011
    -15.2000      1.7000     0.10085E-011
    -15.2000      1.8000     0.59831E-012
    -15.2000      1.9000     0.34456E-012
    -15.2000      2.0000     0.19263E-012
    -15.2000      2.1000     0.10455E-012
    -15.2000      2.2000     0.55092E-013
    -15.2000      2.3000     0.28184E-013
    -15.2000      2.4000     0.13999E-013
    -15.2000      2.5000     0.67515E-014
    -15.2000      2.6000     0.31616E-014
    -15.2000      2.7000     0.14376E-014
    -15.2000      2.8000     0.63476E-015
    -15.2000      2.9000     0.27218E-015
    -15.2000      3.0000     0.11334E-015
    -15.2000      3.1000     0.45835E-016
    -15.2000      3.2000     0.18003E-016
    -15.2000      3.3000     0.68678E-017
    -15.2000      3.4000     0.25449E-017
    -15.2000      3.5000     0.91600E-018
    -15.2000      3.6000     0.32028E-018
    -15.2000      3.7000     0.10879E-018
    -15.2000      3.8000     0.35901E-019
    -15.2000      3.9000     0.11511E-019
    -15.2000      4.0000     0.35859E-020
    -15.2000      4.1000     0.10855E-020
    -15.2000      4.2000     0.31930E-021
    -15.2000      4.3000     0.91273E-022
    -15.2000      4.4000     0.25357E-022
    -15.2000      4.5000     0.68468E-023
    -15.2000      4.6000     0.17970E-023
    -15.2000      4.7000     0.45843E-024
    -15.2000      4.8000     0.11369E-024
    -15.2000      4.9000     0.27411E-025
    -15.2000      5.0000     0.64254E-026
    -15.2000      5.1000     0.14645E-026
    -15.2000      5.2000     0.32456E-027
    -15.2000      5.3000     0.69949E-028
    -15.2000      5.4000     0.14661E-028
    -15.2000      5.5000     0.29887E-029
    -15.2000      5.6000     0.59259E-030
    -15.2000      5.7000     0.11430E-030
    -15.2000      5.8000     0.21445E-031
    -15.2000      5.9000     0.39146E-032
    -15.2000      6.0000     0.69526E-033
    -15.2000      6.1000     0.12015E-033
    -15.2000      6.2000     0.20206E-034
    -15.2000      6.3000     0.33070E-035
    -15.2000      6.4000     0.52677E-036
    -15.2000      6.5000     0.81671E-037
    -15.2000      6.6000     0.12326E-037
    -15.2000      6.7000     0.18110E-038
    -15.2000      6.8000     0.25906E-039
    -15.2000      6.9000     0.36081E-040
    -15.2000      7.0000     0.48935E-041
    -15.2000      7.1000     0.64631E-042
    -15.2000      7.2000     0.83135E-043
    -15.2000      7.3000     0.10416E-043
    -15.2000      7.4000     0.12712E-044
    -15.2000      7.5000     0.15113E-045
    -15.2000      7.6000     0.17505E-046
    -15.2000      7.7000     0.19756E-047
    -15.2000      7.8000     0.21726E-048
    -15.2000      7.9000     0.23284E-049
    -15.2000      8.0000     0.24320E-050
    -15.2000      8.1000     0.24759E-051
    -15.2000      8.2000     0.24570E-052
    -15.2000      8.3000     0.23771E-053
    -15.2000      8.4000     0.22421E-054
    -15.2000      8.5000     0.20620E-055
    -15.2000      8.6000     0.18493E-056
    -15.2000      8.7000     0.16174E-057
    -15.2000      8.8000     0.13797E-058
    -15.2000      8.9000     0.11479E-059
    -15.2000      9.0000     0.93174E-061
    -15.2000      9.1000     0.73779E-062
    -15.2000      9.2000     0.57001E-063
    -15.2000      9.3000     0.42971E-064
    -15.2000      9.4000     0.31612E-065
    -15.2000      9.5000     0.22697E-066
    -15.2000      9.6000     0.15906E-067
    -15.2000      9.7000     0.10881E-068
    -15.2000      9.8000     0.72660E-070
    -15.2000      9.9000     0.47374E-071
    -15.2000     10.0000     0.30159E-072
    -15.2000     10.1000     0.18748E-073
    -15.2000     10.2000     0.11382E-074
    -15.2000     10.3000     0.67493E-076
    -15.2000     10.4000     0.39092E-077
    -15.2000     10.5000     0.22118E-078
    -15.2000     10.6000     0.12227E-079
    -15.2000     10.7000     0.66036E-081
    -15.2000     10.8000     0.34851E-082
    -15.2000     10.9000     0.17975E-083
    -15.2000     11.0000     0.90606E-085
    -15.2000     11.1000     0.44642E-086
    -15.2000     11.2000     0.21501E-087
    -15.2000     11.3000     0.10124E-088
    -15.2000     11.4000     0.46607E-090
    -15.2000     11.5000     0.20980E-091
    -15.2000     11.6000     0.92357E-093
    -15.2000     11.7000     0.39762E-094
    -15.2000     11.8000     0.16743E-095
    -15.2000     11.9000     0.68967E-097
    -15.2000     12.0000     0.27791E-098
    -15.2000     12.1000     0.10957E-099
    -15.2000     12.2000     0.42267E-101
    -15.2000     12.3000     0.15955E-102
    -15.2000     12.4000     0.58944E-104
    -15.2000     12.5000     0.21316E-105
    -15.2000     12.6000     0.75676E-107
    -15.2000     12.7000     0.28579E-108
    -15.2000     12.8000     0.00000E+000
 
    -15.1000    -12.8000     0.00000E+000
    -15.1000    -12.7000     0.42300E-108
    -15.1000    -12.6000     0.13054E-106
    -15.1000    -12.5000     0.36965E-105
    -15.1000    -12.4000     0.10223E-103
    -15.1000    -12.3000     0.27668E-102
    -15.1000    -12.2000     0.73286E-101
    -15.1000    -12.1000     0.18996E-099
    -15.1000    -12.0000     0.48176E-098
    -15.1000    -11.9000     0.11954E-096
    -15.1000    -11.8000     0.29018E-095
    -15.1000    -11.7000     0.68902E-094
    -15.1000    -11.6000     0.16002E-092
    -15.1000    -11.5000     0.36347E-091
    -15.1000    -11.4000     0.80735E-090
    -15.1000    -11.3000     0.17535E-088
    -15.1000    -11.2000     0.37236E-087
    -15.1000    -11.1000     0.77302E-086
    -15.1000    -11.0000     0.15687E-084
    -15.1000    -10.9000     0.31117E-083
    -15.1000    -10.8000     0.60325E-082
    -15.1000    -10.7000     0.11429E-080
    -15.1000    -10.6000     0.21158E-079
    -15.1000    -10.5000     0.38270E-078
    -15.1000    -10.4000     0.67629E-077
    -15.1000    -10.3000     0.11675E-075
    -15.1000    -10.2000     0.19686E-074
    -15.1000    -10.1000     0.32422E-073
    -15.1000    -10.0000     0.52146E-072
    -15.1000     -9.9000     0.81900E-071
    -15.1000     -9.8000     0.12560E-069
    -15.1000     -9.7000     0.18805E-068
    -15.1000     -9.6000     0.27486E-067
    -15.1000     -9.5000     0.39216E-066
    -15.1000     -9.4000     0.54612E-065
    -15.1000     -9.3000     0.74223E-064
    -15.1000     -9.2000     0.98442E-063
    -15.1000     -9.1000     0.12740E-061
    -15.1000     -9.0000     0.16087E-060
    -15.1000     -8.9000     0.19816E-059
    -15.1000     -8.8000     0.23813E-058
    -15.1000     -8.7000     0.27911E-057
    -15.1000     -8.6000     0.31908E-056
    -15.1000     -8.5000     0.35573E-055
    -15.1000     -8.4000     0.38673E-054
    -15.1000     -8.3000     0.40995E-053
    -15.1000     -8.2000     0.42367E-052
    -15.1000     -8.1000     0.42685E-051
    -15.1000     -8.0000     0.41921E-050
    -15.1000     -7.9000     0.40128E-049
    -15.1000     -7.8000     0.37437E-048
    -15.1000     -7.7000     0.34037E-047
    -15.1000     -7.6000     0.30154E-046
    -15.1000     -7.5000     0.26028E-045
    -15.1000     -7.4000     0.21889E-044
    -15.1000     -7.3000     0.17932E-043
    -15.1000     -7.2000     0.14311E-042
    -15.1000     -7.1000     0.11123E-041
    -15.1000     -7.0000     0.84204E-041
    -15.1000     -6.9000     0.62075E-040
    -15.1000     -6.8000     0.44561E-039
    -15.1000     -6.7000     0.31146E-038
    -15.1000     -6.6000     0.21194E-037
    -15.1000     -6.5000     0.14041E-036
    -15.1000     -6.4000     0.90542E-036
    -15.1000     -6.3000     0.56831E-035
    -15.1000     -6.2000     0.34718E-034
    -15.1000     -6.1000     0.20640E-033
    -15.1000     -6.0000     0.11941E-032
    -15.1000     -5.9000     0.67221E-032
    -15.1000     -5.8000     0.36818E-031
    -15.1000     -5.7000     0.19619E-030
    -15.1000     -5.6000     0.10170E-029
    -15.1000     -5.5000     0.51280E-029
    -15.1000     -5.4000     0.25151E-028
    -15.1000     -5.3000     0.11997E-027
    -15.1000     -5.2000     0.55655E-027
    -15.1000     -5.1000     0.25107E-026
    -15.1000     -5.0000     0.11014E-025
    -15.1000     -4.9000     0.46975E-025
    -15.1000     -4.8000     0.19480E-024
    -15.1000     -4.7000     0.78531E-024
    -15.1000     -4.6000     0.30776E-023
    -15.1000     -4.5000     0.11724E-022
    -15.1000     -4.4000     0.43411E-022
    -15.1000     -4.3000     0.15623E-021
    -15.1000     -4.2000     0.54641E-021
    -15.1000     -4.1000     0.18572E-020
    -15.1000     -4.0000     0.61340E-020
    -15.1000     -3.9000     0.19686E-019
    -15.1000     -3.8000     0.61387E-019
    -15.1000     -3.7000     0.18598E-018
    -15.1000     -3.6000     0.54742E-018
    -15.1000     -3.5000     0.15653E-017
    -15.1000     -3.4000     0.43479E-017
    -15.1000     -3.3000     0.11731E-016
    -15.1000     -3.2000     0.30745E-016
    -15.1000     -3.1000     0.78262E-016
    -15.1000     -3.0000     0.19348E-015
    -15.1000     -2.9000     0.46456E-015
    -15.1000     -2.8000     0.10832E-014
    -15.1000     -2.7000     0.24528E-014
    -15.1000     -2.6000     0.53932E-014
    -15.1000     -2.5000     0.11515E-013
    -15.1000     -2.4000     0.23872E-013
    -15.1000     -2.3000     0.48053E-013
    -15.1000     -2.2000     0.93914E-013
    -15.1000     -2.1000     0.17820E-012
    -15.1000     -2.0000     0.32827E-012
    -15.1000     -1.9000     0.58708E-012
    -15.1000     -1.8000     0.10193E-011
    -15.1000     -1.7000     0.17179E-011
    -15.1000     -1.6000     0.28107E-011
    -15.1000     -1.5000     0.44639E-011
    -15.1000     -1.4000     0.68819E-011
    -15.1000     -1.3000     0.10299E-010
    -15.1000     -1.2000     0.14959E-010
    -15.1000     -1.1000     0.21091E-010
    -15.1000     -1.0000     0.28862E-010
    -15.1000     -0.9000     0.38337E-010
    -15.1000     -0.8000     0.49424E-010
    -15.1000     -0.7000     0.61844E-010
    -15.1000     -0.6000     0.75107E-010
    -15.1000     -0.5000     0.88530E-010
    -15.1000     -0.4000     0.10128E-009
    -15.1000     -0.3000     0.11245E-009
    -15.1000     -0.2000     0.12118E-009
    -15.1000     -0.1000     0.12674E-009
    -15.1000      0.0000     0.12865E-009
    -15.1000      0.1000     0.12674E-009
    -15.1000      0.2000     0.12118E-009
    -15.1000      0.3000     0.11245E-009
    -15.1000      0.4000     0.10128E-009
    -15.1000      0.5000     0.88530E-010
    -15.1000      0.6000     0.75107E-010
    -15.1000      0.7000     0.61844E-010
    -15.1000      0.8000     0.49424E-010
    -15.1000      0.9000     0.38337E-010
    -15.1000      1.0000     0.28862E-010
    -15.1000      1.1000     0.21091E-010
    -15.1000      1.2000     0.14959E-010
    -15.1000      1.3000     0.10299E-010
    -15.1000      1.4000     0.68819E-011
    -15.1000      1.5000     0.44639E-011
    -15.1000      1.6000     0.28107E-011
    -15.1000      1.7000     0.17179E-011
    -15.1000      1.8000     0.10193E-011
    -15.1000      1.9000     0.58708E-012
    -15.1000      2.0000     0.32827E-012
    -15.1000      2.1000     0.17820E-012
    -15.1000      2.2000     0.93914E-013
    -15.1000      2.3000     0.48053E-013
    -15.1000      2.4000     0.23872E-013
    -15.1000      2.5000     0.11515E-013
    -15.1000      2.6000     0.53932E-014
    -15.1000      2.7000     0.24528E-014
    -15.1000      2.8000     0.10832E-014
    -15.1000      2.9000     0.46456E-015
    -15.1000      3.0000     0.19348E-015
    -15.1000      3.1000     0.78262E-016
    -15.1000      3.2000     0.30745E-016
    -15.1000      3.3000     0.11731E-016
    -15.1000      3.4000     0.43479E-017
    -15.1000      3.5000     0.15653E-017
    -15.1000      3.6000     0.54742E-018
    -15.1000      3.7000     0.18598E-018
    -15.1000      3.8000     0.61387E-019
    -15.1000      3.9000     0.19686E-019
    -15.1000      4.0000     0.61340E-020
    -15.1000      4.1000     0.18572E-020
    -15.1000      4.2000     0.54641E-021
    -15.1000      4.3000     0.15623E-021
    -15.1000      4.4000     0.43411E-022
    -15.1000      4.5000     0.11724E-022
    -15.1000      4.6000     0.30776E-023
    -15.1000      4.7000     0.78531E-024
    -15.1000      4.8000     0.19480E-024
    -15.1000      4.9000     0.46975E-025
    -15.1000      5.0000     0.11014E-025
    -15.1000      5.1000     0.25107E-026
    -15.1000      5.2000     0.55655E-027
    -15.1000      5.3000     0.11997E-027
    -15.1000      5.4000     0.25151E-028
    -15.1000      5.5000     0.51280E-029
    -15.1000      5.6000     0.10170E-029
    -15.1000      5.7000     0.19619E-030
    -15.1000      5.8000     0.36818E-031
    -15.1000      5.9000     0.67221E-032
    -15.1000      6.0000     0.11941E-032
    -15.1000      6.1000     0.20640E-033
    -15.1000      6.2000     0.34718E-034
    -15.1000      6.3000     0.56831E-035
    -15.1000      6.4000     0.90542E-036
    -15.1000      6.5000     0.14041E-036
    -15.1000      6.6000     0.21194E-037
    -15.1000      6.7000     0.31146E-038
    -15.1000      6.8000     0.44561E-039
    -15.1000      6.9000     0.62075E-040
    -15.1000      7.0000     0.84204E-041
    -15.1000      7.1000     0.11123E-041
    -15.1000      7.2000     0.14311E-042
    -15.1000      7.3000     0.17932E-043
    -15.1000      7.4000     0.21889E-044
    -15.1000      7.5000     0.26028E-045
    -15.1000      7.6000     0.30154E-046
    -15.1000      7.7000     0.34037E-047
    -15.1000      7.8000     0.37437E-048
    -15.1000      7.9000     0.40128E-049
    -15.1000      8.0000     0.41921E-050
    -15.1000      8.1000     0.42685E-051
    -15.1000      8.2000     0.42367E-052
    -15.1000      8.3000     0.40995E-053
    -15.1000      8.4000     0.38673E-054
    -15.1000      8.5000     0.35573E-055
    -15.1000      8.6000     0.31908E-056
    -15.1000      8.7000     0.27911E-057
    -15.1000      8.8000     0.23813E-058
    -15.1000      8.9000     0.19816E-059
    -15.1000      9.0000     0.16087E-060
    -15.1000      9.1000     0.12740E-061
    -15.1000      9.2000     0.98442E-063
    -15.1000      9.3000     0.74223E-064
    -15.1000      9.4000     0.54612E-065
    -15.1000      9.5000     0.39216E-066
    -15.1000      9.6000     0.27486E-067
    -15.1000      9.7000     0.18805E-068
    -15.1000      9.8000     0.12560E-069
    -15.1000      9.9000     0.81900E-071
    -15.1000     10.0000     0.52146E-072
    -15.1000     10.1000     0.32422E-073
    -15.1000     10.2000     0.19686E-074
    -15.1000     10.3000     0.11675E-075
    -15.1000     10.4000     0.67629E-077
    -15.1000     10.5000     0.38270E-078
    -15.1000     10.6000     0.21158E-079
    -15.1000     10.7000     0.11429E-080
    -15.1000     10.8000     0.60325E-082
    -15.1000     10.9000     0.31117E-083
    -15.1000     11.0000     0.15687E-084
    -15.1000     11.1000     0.77302E-086
    -15.1000     11.2000     0.37236E-087
    -15.1000     11.3000     0.17535E-088
    -15.1000     11.4000     0.80735E-090
    -15.1000     11.5000     0.36347E-091
    -15.1000     11.6000     0.16002E-092
    -15.1000     11.7000     0.68902E-094
    -15.1000     11.8000     0.29018E-095
    -15.1000     11.9000     0.11954E-096
    -15.1000     12.0000     0.48176E-098
    -15.1000     12.1000     0.18996E-099
    -15.1000     12.2000     0.73286E-101
    -15.1000     12.3000     0.27668E-102
    -15.1000     12.4000     0.10223E-103
    -15.1000     12.5000     0.36972E-105
    -15.1000     12.6000     0.13127E-106
    -15.1000     12.7000     0.49582E-108
    -15.1000     12.8000     0.00000E+000
 
    -15.0000    -12.8000     0.00000E+000
    -15.0000    -12.7000     0.72960E-108
    -15.0000    -12.6000     0.22514E-106
    -15.0000    -12.5000     0.63744E-105
    -15.0000    -12.4000     0.17626E-103
    -15.0000    -12.3000     0.47701E-102
    -15.0000    -12.2000     0.12633E-100
    -15.0000    -12.1000     0.32742E-099
    -15.0000    -12.0000     0.83028E-098
    -15.0000    -11.9000     0.20600E-096
    -15.0000    -11.8000     0.49998E-095
    -15.0000    -11.7000     0.11870E-093
    -15.0000    -11.6000     0.27565E-092
    -15.0000    -11.5000     0.62603E-091
    -15.0000    -11.4000     0.13904E-089
    -15.0000    -11.3000     0.30194E-088
    -15.0000    -11.2000     0.64109E-087
    -15.0000    -11.1000     0.13307E-085
    -15.0000    -11.0000     0.27002E-084
    -15.0000    -10.9000     0.53553E-083
    -15.0000    -10.8000     0.10381E-081
    -15.0000    -10.7000     0.19664E-080
    -15.0000    -10.6000     0.36398E-079
    -15.0000    -10.5000     0.65827E-078
    -15.0000    -10.4000     0.11631E-076
    -15.0000    -10.3000     0.20076E-075
    -15.0000    -10.2000     0.33847E-074
    -15.0000    -10.1000     0.55735E-073
    -15.0000    -10.0000     0.89630E-072
    -15.0000     -9.9000     0.14075E-070
    -15.0000     -9.8000     0.21582E-069
    -15.0000     -9.7000     0.32308E-068
    -15.0000     -9.6000     0.47216E-067
    -15.0000     -9.5000     0.67355E-066
    -15.0000     -9.4000     0.93784E-065
    -15.0000     -9.3000     0.12744E-063
    -15.0000     -9.2000     0.16900E-062
    -15.0000     -9.1000     0.21868E-061
    -15.0000     -9.0000     0.27607E-060
    -15.0000     -8.9000     0.34003E-059
    -15.0000     -8.8000     0.40854E-058
    -15.0000     -8.7000     0.47878E-057
    -15.0000     -8.6000     0.54724E-056
    -15.0000     -8.5000     0.61000E-055
    -15.0000     -8.4000     0.66305E-054
    -15.0000     -8.3000     0.70273E-053
    -15.0000     -8.2000     0.72613E-052
    -15.0000     -8.1000     0.73145E-051
    -15.0000     -8.0000     0.71823E-050
    -15.0000     -7.9000     0.68740E-049
    -15.0000     -7.8000     0.64119E-048
    -15.0000     -7.7000     0.58284E-047
    -15.0000     -7.6000     0.51625E-046
    -15.0000     -7.5000     0.44554E-045
    -15.0000     -7.4000     0.37462E-044
    -15.0000     -7.3000     0.30685E-043
    -15.0000     -7.2000     0.24483E-042
    -15.0000     -7.1000     0.19026E-041
    -15.0000     -7.0000     0.14400E-040
    -15.0000     -6.9000     0.10614E-039
    -15.0000     -6.8000     0.76177E-039
    -15.0000     -6.7000     0.53234E-038
    -15.0000     -6.6000     0.36218E-037
    -15.0000     -6.5000     0.23988E-036
    -15.0000     -6.4000     0.15466E-035
    -15.0000     -6.3000     0.97058E-035
    -15.0000     -6.2000     0.59280E-034
    -15.0000     -6.1000     0.35236E-033
    -15.0000     -6.0000     0.20381E-032
    -15.0000     -5.9000     0.11471E-031
    -15.0000     -5.8000     0.62815E-031
    -15.0000     -5.7000     0.33465E-030
    -15.0000     -5.6000     0.17343E-029
    -15.0000     -5.5000     0.87434E-029
    -15.0000     -5.4000     0.42874E-028
    -15.0000     -5.3000     0.20447E-027
    -15.0000     -5.2000     0.94834E-027
    -15.0000     -5.1000     0.42773E-026
    -15.0000     -5.0000     0.18759E-025
    -15.0000     -4.9000     0.79992E-025
    -15.0000     -4.8000     0.33164E-024
    -15.0000     -4.7000     0.13367E-023
    -15.0000     -4.6000     0.52373E-023
    -15.0000     -4.5000     0.19947E-022
    -15.0000     -4.4000     0.73842E-022
    -15.0000     -4.3000     0.26568E-021
    -15.0000     -4.2000     0.92903E-021
    -15.0000     -4.1000     0.31570E-020
    -15.0000     -4.0000     0.10425E-019
    -15.0000     -3.9000     0.33450E-019
    -15.0000     -3.8000     0.10428E-018
    -15.0000     -3.7000     0.31587E-018
    -15.0000     -3.6000     0.92954E-018
    -15.0000     -3.5000     0.26574E-017
    -15.0000     -3.4000     0.73797E-017
    -15.0000     -3.3000     0.19907E-016
    -15.0000     -3.2000     0.52162E-016
    -15.0000     -3.1000     0.13275E-015
    -15.0000     -3.0000     0.32812E-015
    -15.0000     -2.9000     0.78767E-015
    -15.0000     -2.8000     0.18363E-014
    -15.0000     -2.7000     0.41571E-014
    -15.0000     -2.6000     0.91388E-014
    -15.0000     -2.5000     0.19508E-013
    -15.0000     -2.4000     0.40436E-013
    -15.0000     -2.3000     0.81380E-013
    -15.0000     -2.2000     0.15902E-012
    -15.0000     -2.1000     0.30168E-012
    -15.0000     -2.0000     0.55564E-012
    -15.0000     -1.9000     0.99354E-012
    -15.0000     -1.8000     0.17247E-011
    -15.0000     -1.7000     0.29064E-011
    -15.0000     -1.6000     0.47544E-011
    -15.0000     -1.5000     0.75499E-011
    -15.0000     -1.4000     0.11638E-010
    -15.0000     -1.3000     0.17413E-010
    -15.0000     -1.2000     0.25291E-010
    -15.0000     -1.1000     0.35653E-010
    -15.0000     -1.0000     0.48786E-010
    -15.0000     -0.9000     0.64794E-010
    -15.0000     -0.8000     0.83526E-010
    -15.0000     -0.7000     0.10451E-009
    -15.0000     -0.6000     0.12691E-009
    -15.0000     -0.5000     0.14958E-009
    -15.0000     -0.4000     0.17112E-009
    -15.0000     -0.3000     0.18999E-009
    -15.0000     -0.2000     0.20473E-009
    -15.0000     -0.1000     0.21412E-009
    -15.0000      0.0000     0.21734E-009
    -15.0000      0.1000     0.21412E-009
    -15.0000      0.2000     0.20473E-009
    -15.0000      0.3000     0.18999E-009
    -15.0000      0.4000     0.17112E-009
    -15.0000      0.5000     0.14958E-009
    -15.0000      0.6000     0.12691E-009
    -15.0000      0.7000     0.10451E-009
    -15.0000      0.8000     0.83526E-010
    -15.0000      0.9000     0.64794E-010
    -15.0000      1.0000     0.48786E-010
    -15.0000      1.1000     0.35653E-010
    -15.0000      1.2000     0.25291E-010
    -15.0000      1.3000     0.17413E-010
    -15.0000      1.4000     0.11638E-010
    -15.0000      1.5000     0.75499E-011
    -15.0000      1.6000     0.47544E-011
    -15.0000      1.7000     0.29064E-011
    -15.0000      1.8000     0.17247E-011
    -15.0000      1.9000     0.99354E-012
    -15.0000      2.0000     0.55564E-012
    -15.0000      2.1000     0.30168E-012
    -15.0000      2.2000     0.15902E-012
    -15.0000      2.3000     0.81380E-013
    -15.0000      2.4000     0.40436E-013
    -15.0000      2.5000     0.19508E-013
    -15.0000      2.6000     0.91388E-014
    -15.0000      2.7000     0.41571E-014
    -15.0000      2.8000     0.18363E-014
    -15.0000      2.9000     0.78767E-015
    -15.0000      3.0000     0.32812E-015
    -15.0000      3.1000     0.13275E-015
    -15.0000      3.2000     0.52162E-016
    -15.0000      3.3000     0.19907E-016
    -15.0000      3.4000     0.73797E-017
    -15.0000      3.5000     0.26574E-017
    -15.0000      3.6000     0.92954E-018
    -15.0000      3.7000     0.31587E-018
    -15.0000      3.8000     0.10428E-018
    -15.0000      3.9000     0.33450E-019
    -15.0000      4.0000     0.10425E-019
    -15.0000      4.1000     0.31570E-020
    -15.0000      4.2000     0.92903E-021
    -15.0000      4.3000     0.26568E-021
    -15.0000      4.4000     0.73842E-022
    -15.0000      4.5000     0.19947E-022
    -15.0000      4.6000     0.52373E-023
    -15.0000      4.7000     0.13367E-023
    -15.0000      4.8000     0.33164E-024
    -15.0000      4.9000     0.79992E-025
    -15.0000      5.0000     0.18759E-025
    -15.0000      5.1000     0.42773E-026
    -15.0000      5.2000     0.94834E-027
    -15.0000      5.3000     0.20447E-027
    -15.0000      5.4000     0.42874E-028
    -15.0000      5.5000     0.87434E-029
    -15.0000      5.6000     0.17343E-029
    -15.0000      5.7000     0.33465E-030
    -15.0000      5.8000     0.62815E-031
    -15.0000      5.9000     0.11471E-031
    -15.0000      6.0000     0.20381E-032
    -15.0000      6.1000     0.35236E-033
    -15.0000      6.2000     0.59280E-034
    -15.0000      6.3000     0.97058E-035
    -15.0000      6.4000     0.15466E-035
    -15.0000      6.5000     0.23988E-036
    -15.0000      6.6000     0.36218E-037
    -15.0000      6.7000     0.53234E-038
    -15.0000      6.8000     0.76177E-039
    -15.0000      6.9000     0.10614E-039
    -15.0000      7.0000     0.14400E-040
    -15.0000      7.1000     0.19026E-041
    -15.0000      7.2000     0.24483E-042
    -15.0000      7.3000     0.30685E-043
    -15.0000      7.4000     0.37462E-044
    -15.0000      7.5000     0.44554E-045
    -15.0000      7.6000     0.51625E-046
    -15.0000      7.7000     0.58284E-047
    -15.0000      7.8000     0.64119E-048
    -15.0000      7.9000     0.68740E-049
    -15.0000      8.0000     0.71823E-050
    -15.0000      8.1000     0.73145E-051
    -15.0000      8.2000     0.72613E-052
    -15.0000      8.3000     0.70273E-053
    -15.0000      8.4000     0.66305E-054
    -15.0000      8.5000     0.61000E-055
    -15.0000      8.6000     0.54724E-056
    -15.0000      8.7000     0.47878E-057
    -15.0000      8.8000     0.40854E-058
    -15.0000      8.9000     0.34003E-059
    -15.0000      9.0000     0.27607E-060
    -15.0000      9.1000     0.21868E-061
    -15.0000      9.2000     0.16900E-062
    -15.0000      9.3000     0.12744E-063
    -15.0000      9.4000     0.93784E-065
    -15.0000      9.5000     0.67355E-066
    -15.0000      9.6000     0.47216E-067
    -15.0000      9.7000     0.32308E-068
    -15.0000      9.8000     0.21582E-069
    -15.0000      9.9000     0.14075E-070
    -15.0000     10.0000     0.89630E-072
    -15.0000     10.1000     0.55735E-073
    -15.0000     10.2000     0.33847E-074
    -15.0000     10.3000     0.20076E-075
    -15.0000     10.4000     0.11631E-076
    -15.0000     10.5000     0.65827E-078
    -15.0000     10.6000     0.36398E-079
    -15.0000     10.7000     0.19664E-080
    -15.0000     10.8000     0.10381E-081
    -15.0000     10.9000     0.53553E-083
    -15.0000     11.0000     0.27002E-084
    -15.0000     11.1000     0.13307E-085
    -15.0000     11.2000     0.64109E-087
    -15.0000     11.3000     0.30194E-088
    -15.0000     11.4000     0.13904E-089
    -15.0000     11.5000     0.62603E-091
    -15.0000     11.6000     0.27565E-092
    -15.0000     11.7000     0.11870E-093
    -15.0000     11.8000     0.49998E-095
    -15.0000     11.9000     0.20600E-096
    -15.0000     12.0000     0.83028E-098
    -15.0000     12.1000     0.32742E-099
    -15.0000     12.2000     0.12633E-100
    -15.0000     12.3000     0.47701E-102
    -15.0000     12.4000     0.17627E-103
    -15.0000     12.5000     0.63756E-105
    -15.0000     12.6000     0.22640E-106
    -15.0000     12.7000     0.85521E-108
    -15.0000     12.8000     0.00000E+000
 
    -14.9000    -12.8000     0.00000E+000
    -14.9000    -12.7000     0.12512E-107
    -14.9000    -12.6000     0.38606E-106
    -14.9000    -12.5000     0.10929E-104
    -14.9000    -12.4000     0.30217E-103
    -14.9000    -12.3000     0.81765E-102
    -14.9000    -12.2000     0.21652E-100
    -14.9000    -12.1000     0.56109E-099
    -14.9000    -12.0000     0.14227E-097
    -14.9000    -11.9000     0.35292E-096
    -14.9000    -11.8000     0.85648E-095
    -14.9000    -11.7000     0.20332E-093
    -14.9000    -11.6000     0.47208E-092
    -14.9000    -11.5000     0.10720E-090
    -14.9000    -11.4000     0.23805E-089
    -14.9000    -11.3000     0.51688E-088
    -14.9000    -11.2000     0.10973E-086
    -14.9000    -11.1000     0.22774E-085
    -14.9000    -11.0000     0.46205E-084
    -14.9000    -10.9000     0.91626E-083
    -14.9000    -10.8000     0.17758E-081
    -14.9000    -10.7000     0.33634E-080
    -14.9000    -10.6000     0.62248E-079
    -14.9000    -10.5000     0.11256E-077
    -14.9000    -10.4000     0.19886E-076
    -14.9000    -10.3000     0.34319E-075
    -14.9000    -10.2000     0.57852E-074
    -14.9000    -10.1000     0.95249E-073
    -14.9000    -10.0000     0.15315E-071
    -14.9000     -9.9000     0.24046E-070
    -14.9000     -9.8000     0.36865E-069
    -14.9000     -9.7000     0.55179E-068
    -14.9000     -9.6000     0.80627E-067
    -14.9000     -9.5000     0.11500E-065
    -14.9000     -9.4000     0.16010E-064
    -14.9000     -9.3000     0.21752E-063
    -14.9000     -9.2000     0.28840E-062
    -14.9000     -9.1000     0.37312E-061
    -14.9000     -9.0000     0.47097E-060
    -14.9000     -8.9000     0.57998E-059
    -14.9000     -8.8000     0.69671E-058
    -14.9000     -8.7000     0.81636E-057
    -14.9000     -8.6000     0.93294E-056
    -14.9000     -8.5000     0.10397E-054
    -14.9000     -8.4000     0.11300E-053
    -14.9000     -8.3000     0.11974E-052
    -14.9000     -8.2000     0.12370E-051
    -14.9000     -8.1000     0.12459E-050
    -14.9000     -8.0000     0.12231E-049
    -14.9000     -7.9000     0.11704E-048
    -14.9000     -7.8000     0.10915E-047
    -14.9000     -7.7000     0.99200E-047
    -14.9000     -7.6000     0.87850E-046
    -14.9000     -7.5000     0.75803E-045
    -14.9000     -7.4000     0.63724E-044
    -14.9000     -7.3000     0.52186E-043
    -14.9000     -7.2000     0.41630E-042
    -14.9000     -7.1000     0.32345E-041
    -14.9000     -7.0000     0.24476E-040
    -14.9000     -6.9000     0.18037E-039
    -14.9000     -6.8000     0.12943E-038
    -14.9000     -6.7000     0.90426E-038
    -14.9000     -6.6000     0.61510E-037
    -14.9000     -6.5000     0.40731E-036
    -14.9000     -6.4000     0.26255E-035
    -14.9000     -6.3000     0.16473E-034
    -14.9000     -6.2000     0.10059E-033
    -14.9000     -6.1000     0.59779E-033
    -14.9000     -6.0000     0.34570E-032
    -14.9000     -5.9000     0.19452E-031
    -14.9000     -5.8000     0.10650E-030
    -14.9000     -5.7000     0.56724E-030
    -14.9000     -5.6000     0.29392E-029
    -14.9000     -5.5000     0.14814E-028
    -14.9000     -5.4000     0.72625E-028
    -14.9000     -5.3000     0.34628E-027
    -14.9000     -5.2000     0.16057E-026
    -14.9000     -5.1000     0.72405E-026
    -14.9000     -5.0000     0.31747E-025
    -14.9000     -4.9000     0.13535E-024
    -14.9000     -4.8000     0.56101E-024
    -14.9000     -4.7000     0.22607E-023
    -14.9000     -4.6000     0.88555E-023
    -14.9000     -4.5000     0.33720E-022
    -14.9000     -4.4000     0.12480E-021
    -14.9000     -4.3000     0.44892E-021
    -14.9000     -4.2000     0.15694E-020
    -14.9000     -4.1000     0.53318E-020
    -14.9000     -4.0000     0.17602E-019
    -14.9000     -3.9000     0.56466E-019
    -14.9000     -3.8000     0.17600E-018
    -14.9000     -3.7000     0.53298E-018
    -14.9000     -3.6000     0.15681E-017
    -14.9000     -3.5000     0.44818E-017
    -14.9000     -3.4000     0.12443E-016
    -14.9000     -3.3000     0.33560E-016
    -14.9000     -3.2000     0.87914E-016
    -14.9000     -3.1000     0.22369E-015
    -14.9000     -3.0000     0.55277E-015
    -14.9000     -2.9000     0.13266E-014
    -14.9000     -2.8000     0.30921E-014
    -14.9000     -2.7000     0.69986E-014
    -14.9000     -2.6000     0.15382E-013
    -14.9000     -2.5000     0.32829E-013
    -14.9000     -2.4000     0.68033E-013
    -14.9000     -2.3000     0.13689E-012
    -14.9000     -2.2000     0.26744E-012
    -14.9000     -2.1000     0.50726E-012
    -14.9000     -2.0000     0.93412E-012
    -14.9000     -1.9000     0.16700E-011
    -14.9000     -1.8000     0.28984E-011
    -14.9000     -1.7000     0.48835E-011
    -14.9000     -1.6000     0.79874E-011
    -14.9000     -1.5000     0.12682E-010
    -14.9000     -1.4000     0.19546E-010
    -14.9000     -1.3000     0.29241E-010
    -14.9000     -1.2000     0.42464E-010
    -14.9000     -1.1000     0.59856E-010
    -14.9000     -1.0000     0.81894E-010
    -14.9000     -0.9000     0.10875E-009
    -14.9000     -0.8000     0.14018E-009
    -14.9000     -0.7000     0.17538E-009
    -14.9000     -0.6000     0.21296E-009
    -14.9000     -0.5000     0.25099E-009
    -14.9000     -0.4000     0.28711E-009
    -14.9000     -0.3000     0.31876E-009
    -14.9000     -0.2000     0.34348E-009
    -14.9000     -0.1000     0.35922E-009
    -14.9000      0.0000     0.36463E-009
    -14.9000      0.1000     0.35922E-009
    -14.9000      0.2000     0.34348E-009
    -14.9000      0.3000     0.31876E-009
    -14.9000      0.4000     0.28711E-009
    -14.9000      0.5000     0.25099E-009
    -14.9000      0.6000     0.21296E-009
    -14.9000      0.7000     0.17538E-009
    -14.9000      0.8000     0.14018E-009
    -14.9000      0.9000     0.10875E-009
    -14.9000      1.0000     0.81894E-010
    -14.9000      1.1000     0.59856E-010
    -14.9000      1.2000     0.42464E-010
    -14.9000      1.3000     0.29241E-010
    -14.9000      1.4000     0.19546E-010
    -14.9000      1.5000     0.12682E-010
    -14.9000      1.6000     0.79874E-011
    -14.9000      1.7000     0.48835E-011
    -14.9000      1.8000     0.28984E-011
    -14.9000      1.9000     0.16700E-011
    -14.9000      2.0000     0.93412E-012
    -14.9000      2.1000     0.50726E-012
    -14.9000      2.2000     0.26744E-012
    -14.9000      2.3000     0.13689E-012
    -14.9000      2.4000     0.68033E-013
    -14.9000      2.5000     0.32829E-013
    -14.9000      2.6000     0.15382E-013
    -14.9000      2.7000     0.69986E-014
    -14.9000      2.8000     0.30921E-014
    -14.9000      2.9000     0.13266E-014
    -14.9000      3.0000     0.55277E-015
    -14.9000      3.1000     0.22369E-015
    -14.9000      3.2000     0.87914E-016
    -14.9000      3.3000     0.33560E-016
    -14.9000      3.4000     0.12443E-016
    -14.9000      3.5000     0.44818E-017
    -14.9000      3.6000     0.15681E-017
    -14.9000      3.7000     0.53298E-018
    -14.9000      3.8000     0.17600E-018
    -14.9000      3.9000     0.56466E-019
    -14.9000      4.0000     0.17602E-019
    -14.9000      4.1000     0.53318E-020
    -14.9000      4.2000     0.15694E-020
    -14.9000      4.3000     0.44892E-021
    -14.9000      4.4000     0.12480E-021
    -14.9000      4.5000     0.33720E-022
    -14.9000      4.6000     0.88555E-023
    -14.9000      4.7000     0.22607E-023
    -14.9000      4.8000     0.56101E-024
    -14.9000      4.9000     0.13535E-024
    -14.9000      5.0000     0.31747E-025
    -14.9000      5.1000     0.72405E-026
    -14.9000      5.2000     0.16057E-026
    -14.9000      5.3000     0.34628E-027
    -14.9000      5.4000     0.72625E-028
    -14.9000      5.5000     0.14814E-028
    -14.9000      5.6000     0.29392E-029
    -14.9000      5.7000     0.56724E-030
    -14.9000      5.8000     0.10650E-030
    -14.9000      5.9000     0.19452E-031
    -14.9000      6.0000     0.34570E-032
    -14.9000      6.1000     0.59779E-033
    -14.9000      6.2000     0.10059E-033
    -14.9000      6.3000     0.16473E-034
    -14.9000      6.4000     0.26255E-035
    -14.9000      6.5000     0.40731E-036
    -14.9000      6.6000     0.61510E-037
    -14.9000      6.7000     0.90426E-038
    -14.9000      6.8000     0.12943E-038
    -14.9000      6.9000     0.18037E-039
    -14.9000      7.0000     0.24476E-040
    -14.9000      7.1000     0.32345E-041
    -14.9000      7.2000     0.41630E-042
    -14.9000      7.3000     0.52186E-043
    -14.9000      7.4000     0.63724E-044
    -14.9000      7.5000     0.75803E-045
    -14.9000      7.6000     0.87850E-046
    -14.9000      7.7000     0.99200E-047
    -14.9000      7.8000     0.10915E-047
    -14.9000      7.9000     0.11704E-048
    -14.9000      8.0000     0.12231E-049
    -14.9000      8.1000     0.12459E-050
    -14.9000      8.2000     0.12370E-051
    -14.9000      8.3000     0.11974E-052
    -14.9000      8.4000     0.11300E-053
    -14.9000      8.5000     0.10397E-054
    -14.9000      8.6000     0.93294E-056
    -14.9000      8.7000     0.81636E-057
    -14.9000      8.8000     0.69671E-058
    -14.9000      8.9000     0.57998E-059
    -14.9000      9.0000     0.47097E-060
    -14.9000      9.1000     0.37312E-061
    -14.9000      9.2000     0.28840E-062
    -14.9000      9.3000     0.21752E-063
    -14.9000      9.4000     0.16010E-064
    -14.9000      9.5000     0.11500E-065
    -14.9000      9.6000     0.80627E-067
    -14.9000      9.7000     0.55179E-068
    -14.9000      9.8000     0.36865E-069
    -14.9000      9.9000     0.24046E-070
    -14.9000     10.0000     0.15315E-071
    -14.9000     10.1000     0.95249E-073
    -14.9000     10.2000     0.57852E-074
    -14.9000     10.3000     0.34319E-075
    -14.9000     10.4000     0.19886E-076
    -14.9000     10.5000     0.11256E-077
    -14.9000     10.6000     0.62248E-079
    -14.9000     10.7000     0.33634E-080
    -14.9000     10.8000     0.17758E-081
    -14.9000     10.9000     0.91626E-083
    -14.9000     11.0000     0.46205E-084
    -14.9000     11.1000     0.22774E-085
    -14.9000     11.2000     0.10973E-086
    -14.9000     11.3000     0.51688E-088
    -14.9000     11.4000     0.23805E-089
    -14.9000     11.5000     0.10720E-090
    -14.9000     11.6000     0.47208E-092
    -14.9000     11.7000     0.20332E-093
    -14.9000     11.8000     0.85648E-095
    -14.9000     11.9000     0.35292E-096
    -14.9000     12.0000     0.14227E-097
    -14.9000     12.1000     0.56109E-099
    -14.9000     12.2000     0.21652E-100
    -14.9000     12.3000     0.81765E-102
    -14.9000     12.4000     0.30217E-103
    -14.9000     12.5000     0.10931E-104
    -14.9000     12.6000     0.38822E-106
    -14.9000     12.7000     0.14666E-107
    -14.9000     12.8000     0.00000E+000
 
    -14.8000    -12.8000     0.00000E+000
    -14.8000    -12.7000     0.21334E-107
    -14.8000    -12.6000     0.65819E-106
    -14.8000    -12.5000     0.18630E-104
    -14.8000    -12.4000     0.51504E-103
    -14.8000    -12.3000     0.13935E-101
    -14.8000    -12.2000     0.36896E-100
    -14.8000    -12.1000     0.95598E-099
    -14.8000    -12.0000     0.24236E-097
    -14.8000    -11.9000     0.60115E-096
    -14.8000    -11.8000     0.14587E-094
    -14.8000    -11.7000     0.34623E-093
    -14.8000    -11.6000     0.80380E-092
    -14.8000    -11.5000     0.18250E-090
    -14.8000    -11.4000     0.40521E-089
    -14.8000    -11.3000     0.87972E-088
    -14.8000    -11.2000     0.18673E-086
    -14.8000    -11.1000     0.38750E-085
    -14.8000    -11.0000     0.78606E-084
    -14.8000    -10.9000     0.15586E-082
    -14.8000    -10.8000     0.30202E-081
    -14.8000    -10.7000     0.57194E-080
    -14.8000    -10.6000     0.10584E-078
    -14.8000    -10.5000     0.19135E-077
    -14.8000    -10.4000     0.33800E-076
    -14.8000    -10.3000     0.58323E-075
    -14.8000    -10.2000     0.98302E-074
    -14.8000    -10.1000     0.16182E-072
    -14.8000    -10.0000     0.26015E-071
    -14.8000     -9.9000     0.40840E-070
    -14.8000     -9.8000     0.62601E-069
    -14.8000     -9.7000     0.93685E-068
    -14.8000     -9.6000     0.13687E-066
    -14.8000     -9.5000     0.19519E-065
    -14.8000     -9.4000     0.27168E-064
    -14.8000     -9.3000     0.36906E-063
    -14.8000     -9.2000     0.48925E-062
    -14.8000     -9.1000     0.63285E-061
    -14.8000     -9.0000     0.79868E-060
    -14.8000     -8.9000     0.98337E-059
    -14.8000     -8.8000     0.11811E-057
    -14.8000     -8.7000     0.13837E-056
    -14.8000     -8.6000     0.15810E-055
    -14.8000     -8.5000     0.17616E-054
    -14.8000     -8.4000     0.19141E-053
    -14.8000     -8.3000     0.20280E-052
    -14.8000     -8.2000     0.20947E-051
    -14.8000     -8.1000     0.21093E-050
    -14.8000     -8.0000     0.20704E-049
    -14.8000     -7.9000     0.19808E-048
    -14.8000     -7.8000     0.18469E-047
    -14.8000     -7.7000     0.16782E-046
    -14.8000     -7.6000     0.14859E-045
    -14.8000     -7.5000     0.12819E-044
    -14.8000     -7.4000     0.10774E-043
    -14.8000     -7.3000     0.88213E-043
    -14.8000     -7.2000     0.70355E-042
    -14.8000     -7.1000     0.54653E-041
    -14.8000     -7.0000     0.41348E-040
    -14.8000     -6.9000     0.30463E-039
    -14.8000     -6.8000     0.21855E-038
    -14.8000     -6.7000     0.15266E-037
    -14.8000     -6.6000     0.10382E-036
    -14.8000     -6.5000     0.68734E-036
    -14.8000     -6.4000     0.44296E-035
    -14.8000     -6.3000     0.27786E-034
    -14.8000     -6.2000     0.16964E-033
    -14.8000     -6.1000     0.10079E-032
    -14.8000     -6.0000     0.58272E-032
    -14.8000     -5.9000     0.32782E-031
    -14.8000     -5.8000     0.17943E-030
    -14.8000     -5.7000     0.95550E-030
    -14.8000     -5.6000     0.49498E-029
    -14.8000     -5.5000     0.24942E-028
    -14.8000     -5.4000     0.12225E-027
    -14.8000     -5.3000     0.58275E-027
    -14.8000     -5.2000     0.27016E-026
    -14.8000     -5.1000     0.12179E-025
    -14.8000     -5.0000     0.53389E-025
    -14.8000     -4.9000     0.22756E-024
    -14.8000     -4.8000     0.94298E-024
    -14.8000     -4.7000     0.37989E-023
    -14.8000     -4.6000     0.14878E-022
    -14.8000     -4.5000     0.56636E-022
    -14.8000     -4.4000     0.20956E-021
    -14.8000     -4.3000     0.75365E-021
    -14.8000     -4.2000     0.26341E-020
    -14.8000     -4.1000     0.89466E-020
    -14.8000     -4.0000     0.29529E-019
    -14.8000     -3.9000     0.94702E-019
    -14.8000     -3.8000     0.29510E-018
    -14.8000     -3.7000     0.89344E-018
    -14.8000     -3.6000     0.26279E-017
    -14.8000     -3.5000     0.75091E-017
    -14.8000     -3.4000     0.20844E-016
    -14.8000     -3.3000     0.56201E-016
    -14.8000     -3.2000     0.14719E-015
    -14.8000     -3.1000     0.37442E-015
    -14.8000     -3.0000     0.92504E-015
    -14.8000     -2.9000     0.22196E-014
    -14.8000     -2.8000     0.51720E-014
    -14.8000     -2.7000     0.11704E-013
    -14.8000     -2.6000     0.25718E-013
    -14.8000     -2.5000     0.54875E-013
    -14.8000     -2.4000     0.11369E-012
    -14.8000     -2.3000     0.22872E-012
    -14.8000     -2.2000     0.44673E-012
    -14.8000     -2.1000     0.84717E-012
    -14.8000     -2.0000     0.15597E-011
    -14.8000     -1.9000     0.27879E-011
    -14.8000     -1.8000     0.48378E-011
    -14.8000     -1.7000     0.81495E-011
    -14.8000     -1.6000     0.13327E-010
    -14.8000     -1.5000     0.21156E-010
    -14.8000     -1.4000     0.32601E-010
    -14.8000     -1.3000     0.48766E-010
    -14.8000     -1.2000     0.70806E-010
    -14.8000     -1.1000     0.99793E-010
    -14.8000     -1.0000     0.13652E-009
    -14.8000     -0.9000     0.18128E-009
    -14.8000     -0.8000     0.23363E-009
    -14.8000     -0.7000     0.29227E-009
    -14.8000     -0.6000     0.35487E-009
    -14.8000     -0.5000     0.41821E-009
    -14.8000     -0.4000     0.47837E-009
    -14.8000     -0.3000     0.53108E-009
    -14.8000     -0.2000     0.57225E-009
    -14.8000     -0.1000     0.59847E-009
    -14.8000      0.0000     0.60747E-009
    -14.8000      0.1000     0.59847E-009
    -14.8000      0.2000     0.57225E-009
    -14.8000      0.3000     0.53108E-009
    -14.8000      0.4000     0.47837E-009
    -14.8000      0.5000     0.41821E-009
    -14.8000      0.6000     0.35487E-009
    -14.8000      0.7000     0.29227E-009
    -14.8000      0.8000     0.23363E-009
    -14.8000      0.9000     0.18128E-009
    -14.8000      1.0000     0.13652E-009
    -14.8000      1.1000     0.99793E-010
    -14.8000      1.2000     0.70806E-010
    -14.8000      1.3000     0.48766E-010
    -14.8000      1.4000     0.32601E-010
    -14.8000      1.5000     0.21156E-010
    -14.8000      1.6000     0.13327E-010
    -14.8000      1.7000     0.81495E-011
    -14.8000      1.8000     0.48378E-011
    -14.8000      1.9000     0.27879E-011
    -14.8000      2.0000     0.15597E-011
    -14.8000      2.1000     0.84717E-012
    -14.8000      2.2000     0.44673E-012
    -14.8000      2.3000     0.22872E-012
    -14.8000      2.4000     0.11369E-012
    -14.8000      2.5000     0.54875E-013
    -14.8000      2.6000     0.25718E-013
    -14.8000      2.7000     0.11704E-013
    -14.8000      2.8000     0.51720E-014
    -14.8000      2.9000     0.22196E-014
    -14.8000      3.0000     0.92504E-015
    -14.8000      3.1000     0.37442E-015
    -14.8000      3.2000     0.14719E-015
    -14.8000      3.3000     0.56201E-016
    -14.8000      3.4000     0.20844E-016
    -14.8000      3.5000     0.75091E-017
    -14.8000      3.6000     0.26279E-017
    -14.8000      3.7000     0.89344E-018
    -14.8000      3.8000     0.29510E-018
    -14.8000      3.9000     0.94702E-019
    -14.8000      4.0000     0.29529E-019
    -14.8000      4.1000     0.89466E-020
    -14.8000      4.2000     0.26341E-020
    -14.8000      4.3000     0.75365E-021
    -14.8000      4.4000     0.20956E-021
    -14.8000      4.5000     0.56636E-022
    -14.8000      4.6000     0.14878E-022
    -14.8000      4.7000     0.37989E-023
    -14.8000      4.8000     0.94298E-024
    -14.8000      4.9000     0.22756E-024
    -14.8000      5.0000     0.53389E-025
    -14.8000      5.1000     0.12179E-025
    -14.8000      5.2000     0.27016E-026
    -14.8000      5.3000     0.58275E-027
    -14.8000      5.4000     0.12225E-027
    -14.8000      5.5000     0.24942E-028
    -14.8000      5.6000     0.49498E-029
    -14.8000      5.7000     0.95550E-030
    -14.8000      5.8000     0.17943E-030
    -14.8000      5.9000     0.32782E-031
    -14.8000      6.0000     0.58272E-032
    -14.8000      6.1000     0.10079E-032
    -14.8000      6.2000     0.16964E-033
    -14.8000      6.3000     0.27786E-034
    -14.8000      6.4000     0.44296E-035
    -14.8000      6.5000     0.68734E-036
    -14.8000      6.6000     0.10382E-036
    -14.8000      6.7000     0.15266E-037
    -14.8000      6.8000     0.21855E-038
    -14.8000      6.9000     0.30463E-039
    -14.8000      7.0000     0.41348E-040
    -14.8000      7.1000     0.54653E-041
    -14.8000      7.2000     0.70355E-042
    -14.8000      7.3000     0.88213E-043
    -14.8000      7.4000     0.10774E-043
    -14.8000      7.5000     0.12819E-044
    -14.8000      7.6000     0.14859E-045
    -14.8000      7.7000     0.16782E-046
    -14.8000      7.8000     0.18469E-047
    -14.8000      7.9000     0.19808E-048
    -14.8000      8.0000     0.20704E-049
    -14.8000      8.1000     0.21093E-050
    -14.8000      8.2000     0.20947E-051
    -14.8000      8.3000     0.20280E-052
    -14.8000      8.4000     0.19141E-053
    -14.8000      8.5000     0.17616E-054
    -14.8000      8.6000     0.15810E-055
    -14.8000      8.7000     0.13837E-056
    -14.8000      8.8000     0.11811E-057
    -14.8000      8.9000     0.98337E-059
    -14.8000      9.0000     0.79868E-060
    -14.8000      9.1000     0.63285E-061
    -14.8000      9.2000     0.48925E-062
    -14.8000      9.3000     0.36906E-063
    -14.8000      9.4000     0.27168E-064
    -14.8000      9.5000     0.19519E-065
    -14.8000      9.6000     0.13687E-066
    -14.8000      9.7000     0.93685E-068
    -14.8000      9.8000     0.62601E-069
    -14.8000      9.9000     0.40840E-070
    -14.8000     10.0000     0.26015E-071
    -14.8000     10.1000     0.16182E-072
    -14.8000     10.2000     0.98302E-074
    -14.8000     10.3000     0.58323E-075
    -14.8000     10.4000     0.33800E-076
    -14.8000     10.5000     0.19135E-077
    -14.8000     10.6000     0.10584E-078
    -14.8000     10.7000     0.57194E-080
    -14.8000     10.8000     0.30202E-081
    -14.8000     10.9000     0.15586E-082
    -14.8000     11.0000     0.78606E-084
    -14.8000     11.1000     0.38750E-085
    -14.8000     11.2000     0.18673E-086
    -14.8000     11.3000     0.87972E-088
    -14.8000     11.4000     0.40521E-089
    -14.8000     11.5000     0.18250E-090
    -14.8000     11.6000     0.80380E-092
    -14.8000     11.7000     0.34623E-093
    -14.8000     11.8000     0.14587E-094
    -14.8000     11.9000     0.60115E-096
    -14.8000     12.0000     0.24236E-097
    -14.8000     12.1000     0.95598E-099
    -14.8000     12.2000     0.36896E-100
    -14.8000     12.3000     0.13935E-101
    -14.8000     12.4000     0.51505E-103
    -14.8000     12.5000     0.18634E-104
    -14.8000     12.6000     0.66187E-106
    -14.8000     12.7000     0.25008E-107
    -14.8000     12.8000     0.00000E+000
 
    -14.7000    -12.8000     0.00000E+000
    -14.7000    -12.7000     0.36169E-107
    -14.7000    -12.6000     0.11157E-105
    -14.7000    -12.5000     0.31577E-104
    -14.7000    -12.4000     0.87285E-103
    -14.7000    -12.3000     0.23612E-101
    -14.7000    -12.2000     0.62512E-100
    -14.7000    -12.1000     0.16195E-098
    -14.7000    -12.0000     0.41051E-097
    -14.7000    -11.9000     0.10181E-095
    -14.7000    -11.8000     0.24701E-094
    -14.7000    -11.7000     0.58621E-093
    -14.7000    -11.6000     0.13607E-091
    -14.7000    -11.5000     0.30890E-090
    -14.7000    -11.4000     0.68576E-089
    -14.7000    -11.3000     0.14886E-087
    -14.7000    -11.2000     0.31593E-086
    -14.7000    -11.1000     0.65551E-085
    -14.7000    -11.0000     0.13295E-083
    -14.7000    -10.9000     0.26357E-082
    -14.7000    -10.8000     0.51068E-081
    -14.7000    -10.7000     0.96693E-080
    -14.7000    -10.6000     0.17890E-078
    -14.7000    -10.5000     0.32340E-077
    -14.7000    -10.4000     0.57116E-076
    -14.7000    -10.3000     0.98540E-075
    -14.7000    -10.2000     0.16606E-073
    -14.7000    -10.1000     0.27331E-072
    -14.7000    -10.0000     0.43932E-071
    -14.7000     -9.9000     0.68956E-070
    -14.7000     -9.8000     0.10568E-068
    -14.7000     -9.7000     0.15813E-067
    -14.7000     -9.6000     0.23098E-066
    -14.7000     -9.5000     0.32933E-065
    -14.7000     -9.4000     0.45832E-064
    -14.7000     -9.3000     0.62249E-063
    -14.7000     -9.2000     0.82506E-062
    -14.7000     -9.1000     0.10670E-060
    -14.7000     -9.0000     0.13464E-059
    -14.7000     -8.9000     0.16574E-058
    -14.7000     -8.8000     0.19903E-057
    -14.7000     -8.7000     0.23312E-056
    -14.7000     -8.6000     0.26632E-055
    -14.7000     -8.5000     0.29669E-054
    -14.7000     -8.4000     0.32232E-053
    -14.7000     -8.3000     0.34142E-052
    -14.7000     -8.2000     0.35259E-051
    -14.7000     -8.1000     0.35497E-050
    -14.7000     -8.0000     0.34835E-049
    -14.7000     -7.9000     0.33321E-048
    -14.7000     -7.8000     0.31062E-047
    -14.7000     -7.7000     0.28219E-046
    -14.7000     -7.6000     0.24980E-045
    -14.7000     -7.5000     0.21546E-044
    -14.7000     -7.4000     0.18105E-043
    -14.7000     -7.3000     0.14821E-042
    -14.7000     -7.2000     0.11818E-041
    -14.7000     -7.1000     0.91782E-041
    -14.7000     -7.0000     0.69423E-040
    -14.7000     -6.9000     0.51136E-039
    -14.7000     -6.8000     0.36678E-038
    -14.7000     -6.7000     0.25615E-037
    -14.7000     -6.6000     0.17416E-036
    -14.7000     -6.5000     0.11528E-035
    -14.7000     -6.4000     0.74273E-035
    -14.7000     -6.3000     0.46579E-034
    -14.7000     -6.2000     0.28430E-033
    -14.7000     -6.1000     0.16888E-032
    -14.7000     -6.0000     0.97614E-032
    -14.7000     -5.9000     0.54901E-031
    -14.7000     -5.8000     0.30043E-030
    -14.7000     -5.7000     0.15995E-029
    -14.7000     -5.6000     0.82836E-029
    -14.7000     -5.5000     0.41731E-028
    -14.7000     -5.4000     0.20448E-027
    -14.7000     -5.3000     0.97452E-027
    -14.7000     -5.2000     0.45166E-026
    -14.7000     -5.1000     0.20357E-025
    -14.7000     -5.0000     0.89213E-025
    -14.7000     -4.9000     0.38015E-024
    -14.7000     -4.8000     0.15749E-023
    -14.7000     -4.7000     0.63432E-023
    -14.7000     -4.6000     0.24835E-022
    -14.7000     -4.5000     0.94518E-022
    -14.7000     -4.4000     0.34964E-021
    -14.7000     -4.3000     0.12571E-020
    -14.7000     -4.2000     0.43924E-020
    -14.7000     -4.1000     0.14915E-019
    -14.7000     -4.0000     0.49215E-019
    -14.7000     -3.9000     0.15780E-018
    -14.7000     -3.8000     0.49158E-018
    -14.7000     -3.7000     0.14879E-017
    -14.7000     -3.6000     0.43753E-017
    -14.7000     -3.5000     0.12499E-016
    -14.7000     -3.4000     0.34685E-016
    -14.7000     -3.3000     0.93497E-016
    -14.7000     -3.2000     0.24480E-015
    -14.7000     -3.1000     0.62257E-015
    -14.7000     -3.0000     0.15377E-014
    -14.7000     -2.9000     0.36887E-014
    -14.7000     -2.8000     0.85932E-014
    -14.7000     -2.7000     0.19441E-013
    -14.7000     -2.6000     0.42708E-013
    -14.7000     -2.5000     0.91107E-013
    -14.7000     -2.4000     0.18872E-012
    -14.7000     -2.3000     0.37955E-012
    -14.7000     -2.2000     0.74117E-012
    -14.7000     -2.1000     0.14052E-011
    -14.7000     -2.0000     0.25866E-011
    -14.7000     -1.9000     0.46224E-011
    -14.7000     -1.8000     0.80194E-011
    -14.7000     -1.7000     0.13506E-010
    -14.7000     -1.6000     0.22083E-010
    -14.7000     -1.5000     0.35049E-010
    -14.7000     -1.4000     0.54001E-010
    -14.7000     -1.3000     0.80763E-010
    -14.7000     -1.2000     0.11725E-009
    -14.7000     -1.1000     0.16522E-009
    -14.7000     -1.0000     0.22599E-009
    -14.7000     -0.9000     0.30005E-009
    -14.7000     -0.8000     0.38667E-009
    -14.7000     -0.7000     0.48366E-009
    -14.7000     -0.6000     0.58721E-009
    -14.7000     -0.5000     0.69197E-009
    -14.7000     -0.4000     0.79145E-009
    -14.7000     -0.3000     0.87861E-009
    -14.7000     -0.2000     0.94669E-009
    -14.7000     -0.1000     0.99005E-009
    -14.7000      0.0000     0.10049E-008
    -14.7000      0.1000     0.99005E-009
    -14.7000      0.2000     0.94669E-009
    -14.7000      0.3000     0.87861E-009
    -14.7000      0.4000     0.79145E-009
    -14.7000      0.5000     0.69197E-009
    -14.7000      0.6000     0.58721E-009
    -14.7000      0.7000     0.48366E-009
    -14.7000      0.8000     0.38667E-009
    -14.7000      0.9000     0.30005E-009
    -14.7000      1.0000     0.22599E-009
    -14.7000      1.1000     0.16522E-009
    -14.7000      1.2000     0.11725E-009
    -14.7000      1.3000     0.80763E-010
    -14.7000      1.4000     0.54001E-010
    -14.7000      1.5000     0.35049E-010
    -14.7000      1.6000     0.22083E-010
    -14.7000      1.7000     0.13506E-010
    -14.7000      1.8000     0.80194E-011
    -14.7000      1.9000     0.46224E-011
    -14.7000      2.0000     0.25866E-011
    -14.7000      2.1000     0.14052E-011
    -14.7000      2.2000     0.74117E-012
    -14.7000      2.3000     0.37955E-012
    -14.7000      2.4000     0.18872E-012
    -14.7000      2.5000     0.91107E-013
    -14.7000      2.6000     0.42708E-013
    -14.7000      2.7000     0.19441E-013
    -14.7000      2.8000     0.85932E-014
    -14.7000      2.9000     0.36887E-014
    -14.7000      3.0000     0.15377E-014
    -14.7000      3.1000     0.62257E-015
    -14.7000      3.2000     0.24480E-015
    -14.7000      3.3000     0.93497E-016
    -14.7000      3.4000     0.34685E-016
    -14.7000      3.5000     0.12499E-016
    -14.7000      3.6000     0.43753E-017
    -14.7000      3.7000     0.14879E-017
    -14.7000      3.8000     0.49158E-018
    -14.7000      3.9000     0.15780E-018
    -14.7000      4.0000     0.49215E-019
    -14.7000      4.1000     0.14915E-019
    -14.7000      4.2000     0.43924E-020
    -14.7000      4.3000     0.12571E-020
    -14.7000      4.4000     0.34964E-021
    -14.7000      4.5000     0.94518E-022
    -14.7000      4.6000     0.24835E-022
    -14.7000      4.7000     0.63432E-023
    -14.7000      4.8000     0.15749E-023
    -14.7000      4.9000     0.38015E-024
    -14.7000      5.0000     0.89213E-025
    -14.7000      5.1000     0.20357E-025
    -14.7000      5.2000     0.45166E-026
    -14.7000      5.3000     0.97452E-027
    -14.7000      5.4000     0.20448E-027
    -14.7000      5.5000     0.41731E-028
    -14.7000      5.6000     0.82836E-029
    -14.7000      5.7000     0.15995E-029
    -14.7000      5.8000     0.30043E-030
    -14.7000      5.9000     0.54901E-031
    -14.7000      6.0000     0.97614E-032
    -14.7000      6.1000     0.16888E-032
    -14.7000      6.2000     0.28430E-033
    -14.7000      6.3000     0.46579E-034
    -14.7000      6.4000     0.74273E-035
    -14.7000      6.5000     0.11528E-035
    -14.7000      6.6000     0.17416E-036
    -14.7000      6.7000     0.25615E-037
    -14.7000      6.8000     0.36678E-038
    -14.7000      6.9000     0.51136E-039
    -14.7000      7.0000     0.69423E-040
    -14.7000      7.1000     0.91782E-041
    -14.7000      7.2000     0.11818E-041
    -14.7000      7.3000     0.14821E-042
    -14.7000      7.4000     0.18105E-043
    -14.7000      7.5000     0.21546E-044
    -14.7000      7.6000     0.24980E-045
    -14.7000      7.7000     0.28219E-046
    -14.7000      7.8000     0.31062E-047
    -14.7000      7.9000     0.33321E-048
    -14.7000      8.0000     0.34835E-049
    -14.7000      8.1000     0.35497E-050
    -14.7000      8.2000     0.35259E-051
    -14.7000      8.3000     0.34142E-052
    -14.7000      8.4000     0.32232E-053
    -14.7000      8.5000     0.29669E-054
    -14.7000      8.6000     0.26632E-055
    -14.7000      8.7000     0.23312E-056
    -14.7000      8.8000     0.19903E-057
    -14.7000      8.9000     0.16574E-058
    -14.7000      9.0000     0.13464E-059
    -14.7000      9.1000     0.10670E-060
    -14.7000      9.2000     0.82506E-062
    -14.7000      9.3000     0.62249E-063
    -14.7000      9.4000     0.45832E-064
    -14.7000      9.5000     0.32933E-065
    -14.7000      9.6000     0.23098E-066
    -14.7000      9.7000     0.15813E-067
    -14.7000      9.8000     0.10568E-068
    -14.7000      9.9000     0.68956E-070
    -14.7000     10.0000     0.43932E-071
    -14.7000     10.1000     0.27331E-072
    -14.7000     10.2000     0.16606E-073
    -14.7000     10.3000     0.98540E-075
    -14.7000     10.4000     0.57116E-076
    -14.7000     10.5000     0.32340E-077
    -14.7000     10.6000     0.17890E-078
    -14.7000     10.7000     0.96693E-080
    -14.7000     10.8000     0.51068E-081
    -14.7000     10.9000     0.26357E-082
    -14.7000     11.0000     0.13295E-083
    -14.7000     11.1000     0.65551E-085
    -14.7000     11.2000     0.31593E-086
    -14.7000     11.3000     0.14886E-087
    -14.7000     11.4000     0.68576E-089
    -14.7000     11.5000     0.30890E-090
    -14.7000     11.6000     0.13607E-091
    -14.7000     11.7000     0.58621E-093
    -14.7000     11.8000     0.24701E-094
    -14.7000     11.9000     0.10181E-095
    -14.7000     12.0000     0.41051E-097
    -14.7000     12.1000     0.16195E-098
    -14.7000     12.2000     0.62512E-100
    -14.7000     12.3000     0.23612E-101
    -14.7000     12.4000     0.87285E-103
    -14.7000     12.5000     0.31584E-104
    -14.7000     12.6000     0.11220E-105
    -14.7000     12.7000     0.42398E-107
    -14.7000     12.8000     0.00000E+000
 
    -14.6000    -12.8000     0.00000E+000
    -14.6000    -12.7000     0.60970E-107
    -14.6000    -12.6000     0.18806E-105
    -14.6000    -12.5000     0.53217E-104
    -14.6000    -12.4000     0.14708E-102
    -14.6000    -12.3000     0.39783E-101
    -14.6000    -12.2000     0.10531E-099
    -14.6000    -12.1000     0.27278E-098
    -14.6000    -12.0000     0.69136E-097
    -14.6000    -11.9000     0.17144E-095
    -14.6000    -11.8000     0.41587E-094
    -14.6000    -11.7000     0.98682E-093
    -14.6000    -11.6000     0.22903E-091
    -14.6000    -11.5000     0.51986E-090
    -14.6000    -11.4000     0.11539E-088
    -14.6000    -11.3000     0.25044E-087
    -14.6000    -11.2000     0.53145E-086
    -14.6000    -11.1000     0.11025E-084
    -14.6000    -11.0000     0.22358E-083
    -14.6000    -10.9000     0.44316E-082
    -14.6000    -10.8000     0.85850E-081
    -14.6000    -10.7000     0.16252E-079
    -14.6000    -10.6000     0.30065E-078
    -14.6000    -10.5000     0.54341E-077
    -14.6000    -10.4000     0.95955E-076
    -14.6000    -10.3000     0.16552E-074
    -14.6000    -10.2000     0.27888E-073
    -14.6000    -10.1000     0.45894E-072
    -14.6000    -10.0000     0.73756E-071
    -14.6000     -9.9000     0.11575E-069
    -14.6000     -9.8000     0.17736E-068
    -14.6000     -9.7000     0.26533E-067
    -14.6000     -9.6000     0.38750E-066
    -14.6000     -9.5000     0.55242E-065
    -14.6000     -9.4000     0.76864E-064
    -14.6000     -9.3000     0.10438E-062
    -14.6000     -9.2000     0.13832E-061
    -14.6000     -9.1000     0.17885E-060
    -14.6000     -9.0000     0.22563E-059
    -14.6000     -8.9000     0.27770E-058
    -14.6000     -8.8000     0.33341E-057
    -14.6000     -8.7000     0.39045E-056
    -14.6000     -8.6000     0.44595E-055
    -14.6000     -8.5000     0.49672E-054
    -14.6000     -8.4000     0.53951E-053
    -14.6000     -8.3000     0.57136E-052
    -14.6000     -8.2000     0.58993E-051
    -14.6000     -8.1000     0.59380E-050
    -14.6000     -8.0000     0.58261E-049
    -14.6000     -7.9000     0.55716E-048
    -14.6000     -7.8000     0.51929E-047
    -14.6000     -7.7000     0.47165E-046
    -14.6000     -7.6000     0.41743E-045
    -14.6000     -7.5000     0.35996E-044
    -14.6000     -7.4000     0.30241E-043
    -14.6000     -7.3000     0.24750E-042
    -14.6000     -7.2000     0.19730E-041
    -14.6000     -7.1000     0.15320E-040
    -14.6000     -7.0000     0.11585E-039
    -14.6000     -6.9000     0.85316E-039
    -14.6000     -6.8000     0.61179E-038
    -14.6000     -6.7000     0.42715E-037
    -14.6000     -6.6000     0.29036E-036
    -14.6000     -6.5000     0.19214E-035
    -14.6000     -6.4000     0.12377E-034
    -14.6000     -6.3000     0.77601E-034
    -14.6000     -6.2000     0.47353E-033
    -14.6000     -6.1000     0.28121E-032
    -14.6000     -6.0000     0.16250E-031
    -14.6000     -5.9000     0.91375E-031
    -14.6000     -5.8000     0.49990E-030
    -14.6000     -5.7000     0.26607E-029
    -14.6000     -5.6000     0.13776E-028
    -14.6000     -5.5000     0.69384E-028
    -14.6000     -5.4000     0.33990E-027
    -14.6000     -5.3000     0.16194E-026
    -14.6000     -5.2000     0.75036E-026
    -14.6000     -5.1000     0.33810E-025
    -14.6000     -5.0000     0.14813E-024
    -14.6000     -4.9000     0.63105E-024
    -14.6000     -4.8000     0.26136E-023
    -14.6000     -4.7000     0.10524E-022
    -14.6000     -4.6000     0.41192E-022
    -14.6000     -4.5000     0.15673E-021
    -14.6000     -4.4000     0.57961E-021
    -14.6000     -4.3000     0.20833E-020
    -14.6000     -4.2000     0.72773E-020
    -14.6000     -4.1000     0.24704E-019
    -14.6000     -4.0000     0.81493E-019
    -14.6000     -3.9000     0.26122E-018
    -14.6000     -3.8000     0.81354E-018
    -14.6000     -3.7000     0.24617E-017
    -14.6000     -3.6000     0.72367E-017
    -14.6000     -3.5000     0.20667E-016
    -14.6000     -3.4000     0.57337E-016
    -14.6000     -3.3000     0.15451E-015
    -14.6000     -3.2000     0.40445E-015
    -14.6000     -3.1000     0.10283E-014
    -14.6000     -3.0000     0.25392E-014
    -14.6000     -2.9000     0.60893E-014
    -14.6000     -2.8000     0.14182E-013
    -14.6000     -2.7000     0.32075E-013
    -14.6000     -2.6000     0.70446E-013
    -14.6000     -2.5000     0.15024E-012
    -14.6000     -2.4000     0.31112E-012
    -14.6000     -2.3000     0.62557E-012
    -14.6000     -2.2000     0.12213E-011
    -14.6000     -2.1000     0.23149E-011
    -14.6000     -2.0000     0.42601E-011
    -14.6000     -1.9000     0.76113E-011
    -14.6000     -1.8000     0.13202E-010
    -14.6000     -1.7000     0.22230E-010
    -14.6000     -1.6000     0.36339E-010
    -14.6000     -1.5000     0.57664E-010
    -14.6000     -1.4000     0.88827E-010
    -14.6000     -1.3000     0.13282E-009
    -14.6000     -1.2000     0.19279E-009
    -14.6000     -1.1000     0.27163E-009
    -14.6000     -1.0000     0.37149E-009
    -14.6000     -0.9000     0.49316E-009
    -14.6000     -0.8000     0.63545E-009
    -14.6000     -0.7000     0.79476E-009
    -14.6000     -0.6000     0.96482E-009
    -14.6000     -0.5000     0.11369E-008
    -14.6000     -0.4000     0.13002E-008
    -14.6000     -0.3000     0.14433E-008
    -14.6000     -0.2000     0.15551E-008
    -14.6000     -0.1000     0.16263E-008
    -14.6000      0.0000     0.16507E-008
    -14.6000      0.1000     0.16263E-008
    -14.6000      0.2000     0.15551E-008
    -14.6000      0.3000     0.14433E-008
    -14.6000      0.4000     0.13002E-008
    -14.6000      0.5000     0.11369E-008
    -14.6000      0.6000     0.96482E-009
    -14.6000      0.7000     0.79476E-009
    -14.6000      0.8000     0.63545E-009
    -14.6000      0.9000     0.49316E-009
    -14.6000      1.0000     0.37149E-009
    -14.6000      1.1000     0.27163E-009
    -14.6000      1.2000     0.19279E-009
    -14.6000      1.3000     0.13282E-009
    -14.6000      1.4000     0.88827E-010
    -14.6000      1.5000     0.57664E-010
    -14.6000      1.6000     0.36339E-010
    -14.6000      1.7000     0.22230E-010
    -14.6000      1.8000     0.13202E-010
    -14.6000      1.9000     0.76113E-011
    -14.6000      2.0000     0.42601E-011
    -14.6000      2.1000     0.23149E-011
    -14.6000      2.2000     0.12213E-011
    -14.6000      2.3000     0.62557E-012
    -14.6000      2.4000     0.31112E-012
    -14.6000      2.5000     0.15024E-012
    -14.6000      2.6000     0.70446E-013
    -14.6000      2.7000     0.32075E-013
    -14.6000      2.8000     0.14182E-013
    -14.6000      2.9000     0.60893E-014
    -14.6000      3.0000     0.25392E-014
    -14.6000      3.1000     0.10283E-014
    -14.6000      3.2000     0.40445E-015
    -14.6000      3.3000     0.15451E-015
    -14.6000      3.4000     0.57337E-016
    -14.6000      3.5000     0.20667E-016
    -14.6000      3.6000     0.72367E-017
    -14.6000      3.7000     0.24617E-017
    -14.6000      3.8000     0.81354E-018
    -14.6000      3.9000     0.26122E-018
    -14.6000      4.0000     0.81493E-019
    -14.6000      4.1000     0.24704E-019
    -14.6000      4.2000     0.72773E-020
    -14.6000      4.3000     0.20833E-020
    -14.6000      4.4000     0.57961E-021
    -14.6000      4.5000     0.15673E-021
    -14.6000      4.6000     0.41192E-022
    -14.6000      4.7000     0.10524E-022
    -14.6000      4.8000     0.26136E-023
    -14.6000      4.9000     0.63105E-024
    -14.6000      5.0000     0.14813E-024
    -14.6000      5.1000     0.33810E-025
    -14.6000      5.2000     0.75036E-026
    -14.6000      5.3000     0.16194E-026
    -14.6000      5.4000     0.33990E-027
    -14.6000      5.5000     0.69384E-028
    -14.6000      5.6000     0.13776E-028
    -14.6000      5.7000     0.26607E-029
    -14.6000      5.8000     0.49990E-030
    -14.6000      5.9000     0.91375E-031
    -14.6000      6.0000     0.16250E-031
    -14.6000      6.1000     0.28121E-032
    -14.6000      6.2000     0.47353E-033
    -14.6000      6.3000     0.77601E-034
    -14.6000      6.4000     0.12377E-034
    -14.6000      6.5000     0.19214E-035
    -14.6000      6.6000     0.29036E-036
    -14.6000      6.7000     0.42715E-037
    -14.6000      6.8000     0.61179E-038
    -14.6000      6.9000     0.85316E-039
    -14.6000      7.0000     0.11585E-039
    -14.6000      7.1000     0.15320E-040
    -14.6000      7.2000     0.19730E-041
    -14.6000      7.3000     0.24750E-042
    -14.6000      7.4000     0.30241E-043
    -14.6000      7.5000     0.35996E-044
    -14.6000      7.6000     0.41743E-045
    -14.6000      7.7000     0.47165E-046
    -14.6000      7.8000     0.51929E-047
    -14.6000      7.9000     0.55716E-048
    -14.6000      8.0000     0.58261E-049
    -14.6000      8.1000     0.59380E-050
    -14.6000      8.2000     0.58993E-051
    -14.6000      8.3000     0.57136E-052
    -14.6000      8.4000     0.53951E-053
    -14.6000      8.5000     0.49672E-054
    -14.6000      8.6000     0.44595E-055
    -14.6000      8.7000     0.39045E-056
    -14.6000      8.8000     0.33341E-057
    -14.6000      8.9000     0.27770E-058
    -14.6000      9.0000     0.22563E-059
    -14.6000      9.1000     0.17885E-060
    -14.6000      9.2000     0.13832E-061
    -14.6000      9.3000     0.10438E-062
    -14.6000      9.4000     0.76864E-064
    -14.6000      9.5000     0.55242E-065
    -14.6000      9.6000     0.38750E-066
    -14.6000      9.7000     0.26533E-067
    -14.6000      9.8000     0.17736E-068
    -14.6000      9.9000     0.11575E-069
    -14.6000     10.0000     0.73756E-071
    -14.6000     10.1000     0.45894E-072
    -14.6000     10.2000     0.27888E-073
    -14.6000     10.3000     0.16552E-074
    -14.6000     10.4000     0.95955E-076
    -14.6000     10.5000     0.54341E-077
    -14.6000     10.6000     0.30065E-078
    -14.6000     10.7000     0.16252E-079
    -14.6000     10.8000     0.85850E-081
    -14.6000     10.9000     0.44316E-082
    -14.6000     11.0000     0.22358E-083
    -14.6000     11.1000     0.11025E-084
    -14.6000     11.2000     0.53145E-086
    -14.6000     11.3000     0.25044E-087
    -14.6000     11.4000     0.11539E-088
    -14.6000     11.5000     0.51986E-090
    -14.6000     11.6000     0.22903E-091
    -14.6000     11.7000     0.98682E-093
    -14.6000     11.8000     0.41587E-094
    -14.6000     11.9000     0.17144E-095
    -14.6000     12.0000     0.69136E-097
    -14.6000     12.1000     0.27278E-098
    -14.6000     12.2000     0.10531E-099
    -14.6000     12.3000     0.39783E-101
    -14.6000     12.4000     0.14708E-102
    -14.6000     12.5000     0.53227E-104
    -14.6000     12.6000     0.18911E-105
    -14.6000     12.7000     0.71471E-107
    -14.6000     12.8000     0.00000E+000
 
    -14.5000    -12.8000     0.00000E+000
    -14.5000    -12.7000     0.10220E-106
    -14.5000    -12.6000     0.31518E-105
    -14.5000    -12.5000     0.89178E-104
    -14.5000    -12.4000     0.24643E-102
    -14.5000    -12.3000     0.66647E-101
    -14.5000    -12.2000     0.17639E-099
    -14.5000    -12.1000     0.45684E-098
    -14.5000    -12.0000     0.11577E-096
    -14.5000    -11.9000     0.28703E-095
    -14.5000    -11.8000     0.69619E-094
    -14.5000    -11.7000     0.16517E-092
    -14.5000    -11.6000     0.38329E-091
    -14.5000    -11.5000     0.86987E-090
    -14.5000    -11.4000     0.19305E-088
    -14.5000    -11.3000     0.41893E-087
    -14.5000    -11.2000     0.88885E-086
    -14.5000    -11.1000     0.18436E-084
    -14.5000    -11.0000     0.37381E-083
    -14.5000    -10.9000     0.74083E-082
    -14.5000    -10.8000     0.14349E-080
    -14.5000    -10.7000     0.27160E-079
    -14.5000    -10.6000     0.50235E-078
    -14.5000    -10.5000     0.90781E-077
    -14.5000    -10.4000     0.16027E-075
    -14.5000    -10.3000     0.27642E-074
    -14.5000    -10.2000     0.46566E-073
    -14.5000    -10.1000     0.76616E-072
    -14.5000    -10.0000     0.12311E-070
    -14.5000     -9.9000     0.19316E-069
    -14.5000     -9.8000     0.29593E-068
    -14.5000     -9.7000     0.44263E-067
    -14.5000     -9.6000     0.64632E-066
    -14.5000     -9.5000     0.92120E-065
    -14.5000     -9.4000     0.12815E-063
    -14.5000     -9.3000     0.17399E-062
    -14.5000     -9.2000     0.23052E-061
    -14.5000     -9.1000     0.29802E-060
    -14.5000     -9.0000     0.37590E-059
    -14.5000     -8.9000     0.46255E-058
    -14.5000     -8.8000     0.55523E-057
    -14.5000     -8.7000     0.65008E-056
    -14.5000     -8.6000     0.74234E-055
    -14.5000     -8.5000     0.82668E-054
    -14.5000     -8.4000     0.89771E-053
    -14.5000     -8.3000     0.95050E-052
    -14.5000     -8.2000     0.98119E-051
    -14.5000     -8.1000     0.98740E-050
    -14.5000     -8.0000     0.96858E-049
    -14.5000     -7.9000     0.92607E-048
    -14.5000     -7.8000     0.86293E-047
    -14.5000     -7.7000     0.78359E-046
    -14.5000     -7.6000     0.69335E-045
    -14.5000     -7.5000     0.59776E-044
    -14.5000     -7.4000     0.50207E-043
    -14.5000     -7.3000     0.41081E-042
    -14.5000     -7.2000     0.32742E-041
    -14.5000     -7.1000     0.25417E-040
    -14.5000     -7.0000     0.19216E-039
    -14.5000     -6.9000     0.14148E-038
    -14.5000     -6.8000     0.10143E-037
    -14.5000     -6.7000     0.70798E-037
    -14.5000     -6.6000     0.48114E-036
    -14.5000     -6.5000     0.31831E-035
    -14.5000     -6.4000     0.20499E-034
    -14.5000     -6.3000     0.12849E-033
    -14.5000     -6.2000     0.78386E-033
    -14.5000     -6.1000     0.46538E-032
    -14.5000     -6.0000     0.26886E-031
    -14.5000     -5.9000     0.15114E-030
    -14.5000     -5.8000     0.82663E-030
    -14.5000     -5.7000     0.43985E-029
    -14.5000     -5.6000     0.22768E-028
    -14.5000     -5.5000     0.11464E-027
    -14.5000     -5.4000     0.56144E-027
    -14.5000     -5.3000     0.26742E-026
    -14.5000     -5.2000     0.12387E-025
    -14.5000     -5.1000     0.55800E-025
    -14.5000     -5.0000     0.24441E-024
    -14.5000     -4.9000     0.10409E-023
    -14.5000     -4.8000     0.43099E-023
    -14.5000     -4.7000     0.17349E-022
    -14.5000     -4.6000     0.67886E-022
    -14.5000     -4.5000     0.25822E-021
    -14.5000     -4.4000     0.95465E-021
    -14.5000     -4.3000     0.34303E-020
    -14.5000     -4.2000     0.11979E-019
    -14.5000     -4.1000     0.40653E-019
    -14.5000     -4.0000     0.13407E-018
    -14.5000     -3.9000     0.42960E-018
    -14.5000     -3.8000     0.13376E-017
    -14.5000     -3.7000     0.40461E-017
    -14.5000     -3.6000     0.11891E-016
    -14.5000     -3.5000     0.33949E-016
    -14.5000     -3.4000     0.94157E-016
    -14.5000     -3.3000     0.25366E-015
    -14.5000     -3.2000     0.66379E-015
    -14.5000     -3.1000     0.16871E-014
    -14.5000     -3.0000     0.41648E-014
    -14.5000     -2.9000     0.99849E-014
    -14.5000     -2.8000     0.23248E-013
    -14.5000     -2.7000     0.52565E-013
    -14.5000     -2.6000     0.11541E-012
    -14.5000     -2.5000     0.24607E-012
    -14.5000     -2.4000     0.50943E-012
    -14.5000     -2.3000     0.10240E-011
    -14.5000     -2.2000     0.19987E-011
    -14.5000     -2.1000     0.37875E-011
    -14.5000     -2.0000     0.69682E-011
    -14.5000     -1.9000     0.12447E-010
    -14.5000     -1.8000     0.21583E-010
    -14.5000     -1.7000     0.36335E-010
    -14.5000     -1.6000     0.59382E-010
    -14.5000     -1.5000     0.94210E-010
    -14.5000     -1.4000     0.14509E-009
    -14.5000     -1.3000     0.21691E-009
    -14.5000     -1.2000     0.31479E-009
    -14.5000     -1.1000     0.44345E-009
    -14.5000     -1.0000     0.60637E-009
    -14.5000     -0.9000     0.80484E-009
    -14.5000     -0.8000     0.10369E-008
    -14.5000     -0.7000     0.12967E-008
    -14.5000     -0.6000     0.15740E-008
    -14.5000     -0.5000     0.18545E-008
    -14.5000     -0.4000     0.21208E-008
    -14.5000     -0.3000     0.23541E-008
    -14.5000     -0.2000     0.25363E-008
    -14.5000     -0.1000     0.26524E-008
    -14.5000      0.0000     0.26922E-008
    -14.5000      0.1000     0.26524E-008
    -14.5000      0.2000     0.25363E-008
    -14.5000      0.3000     0.23541E-008
    -14.5000      0.4000     0.21208E-008
    -14.5000      0.5000     0.18545E-008
    -14.5000      0.6000     0.15740E-008
    -14.5000      0.7000     0.12967E-008
    -14.5000      0.8000     0.10369E-008
    -14.5000      0.9000     0.80484E-009
    -14.5000      1.0000     0.60637E-009
    -14.5000      1.1000     0.44345E-009
    -14.5000      1.2000     0.31479E-009
    -14.5000      1.3000     0.21691E-009
    -14.5000      1.4000     0.14509E-009
    -14.5000      1.5000     0.94210E-010
    -14.5000      1.6000     0.59382E-010
    -14.5000      1.7000     0.36335E-010
    -14.5000      1.8000     0.21583E-010
    -14.5000      1.9000     0.12447E-010
    -14.5000      2.0000     0.69682E-011
    -14.5000      2.1000     0.37875E-011
    -14.5000      2.2000     0.19987E-011
    -14.5000      2.3000     0.10240E-011
    -14.5000      2.4000     0.50943E-012
    -14.5000      2.5000     0.24607E-012
    -14.5000      2.6000     0.11541E-012
    -14.5000      2.7000     0.52565E-013
    -14.5000      2.8000     0.23248E-013
    -14.5000      2.9000     0.99849E-014
    -14.5000      3.0000     0.41648E-014
    -14.5000      3.1000     0.16871E-014
    -14.5000      3.2000     0.66379E-015
    -14.5000      3.3000     0.25366E-015
    -14.5000      3.4000     0.94157E-016
    -14.5000      3.5000     0.33949E-016
    -14.5000      3.6000     0.11891E-016
    -14.5000      3.7000     0.40461E-017
    -14.5000      3.8000     0.13376E-017
    -14.5000      3.9000     0.42960E-018
    -14.5000      4.0000     0.13407E-018
    -14.5000      4.1000     0.40653E-019
    -14.5000      4.2000     0.11979E-019
    -14.5000      4.3000     0.34303E-020
    -14.5000      4.4000     0.95465E-021
    -14.5000      4.5000     0.25822E-021
    -14.5000      4.6000     0.67886E-022
    -14.5000      4.7000     0.17349E-022
    -14.5000      4.8000     0.43099E-023
    -14.5000      4.9000     0.10409E-023
    -14.5000      5.0000     0.24441E-024
    -14.5000      5.1000     0.55800E-025
    -14.5000      5.2000     0.12387E-025
    -14.5000      5.3000     0.26742E-026
    -14.5000      5.4000     0.56144E-027
    -14.5000      5.5000     0.11464E-027
    -14.5000      5.6000     0.22768E-028
    -14.5000      5.7000     0.43985E-029
    -14.5000      5.8000     0.82663E-030
    -14.5000      5.9000     0.15114E-030
    -14.5000      6.0000     0.26886E-031
    -14.5000      6.1000     0.46538E-032
    -14.5000      6.2000     0.78386E-033
    -14.5000      6.3000     0.12849E-033
    -14.5000      6.4000     0.20499E-034
    -14.5000      6.5000     0.31831E-035
    -14.5000      6.6000     0.48114E-036
    -14.5000      6.7000     0.70798E-037
    -14.5000      6.8000     0.10143E-037
    -14.5000      6.9000     0.14148E-038
    -14.5000      7.0000     0.19216E-039
    -14.5000      7.1000     0.25417E-040
    -14.5000      7.2000     0.32742E-041
    -14.5000      7.3000     0.41081E-042
    -14.5000      7.4000     0.50207E-043
    -14.5000      7.5000     0.59776E-044
    -14.5000      7.6000     0.69335E-045
    -14.5000      7.7000     0.78359E-046
    -14.5000      7.8000     0.86293E-047
    -14.5000      7.9000     0.92607E-048
    -14.5000      8.0000     0.96858E-049
    -14.5000      8.1000     0.98740E-050
    -14.5000      8.2000     0.98119E-051
    -14.5000      8.3000     0.95050E-052
    -14.5000      8.4000     0.89771E-053
    -14.5000      8.5000     0.82668E-054
    -14.5000      8.6000     0.74234E-055
    -14.5000      8.7000     0.65008E-056
    -14.5000      8.8000     0.55523E-057
    -14.5000      8.9000     0.46255E-058
    -14.5000      9.0000     0.37590E-059
    -14.5000      9.1000     0.29802E-060
    -14.5000      9.2000     0.23052E-061
    -14.5000      9.3000     0.17399E-062
    -14.5000      9.4000     0.12815E-063
    -14.5000      9.5000     0.92120E-065
    -14.5000      9.6000     0.64632E-066
    -14.5000      9.7000     0.44263E-067
    -14.5000      9.8000     0.29593E-068
    -14.5000      9.9000     0.19316E-069
    -14.5000     10.0000     0.12311E-070
    -14.5000     10.1000     0.76616E-072
    -14.5000     10.2000     0.46566E-073
    -14.5000     10.3000     0.27642E-074
    -14.5000     10.4000     0.16027E-075
    -14.5000     10.5000     0.90781E-077
    -14.5000     10.6000     0.50235E-078
    -14.5000     10.7000     0.27160E-079
    -14.5000     10.8000     0.14349E-080
    -14.5000     10.9000     0.74083E-082
    -14.5000     11.0000     0.37381E-083
    -14.5000     11.1000     0.18436E-084
    -14.5000     11.2000     0.88885E-086
    -14.5000     11.3000     0.41893E-087
    -14.5000     11.4000     0.19305E-088
    -14.5000     11.5000     0.86987E-090
    -14.5000     11.6000     0.38329E-091
    -14.5000     11.7000     0.16517E-092
    -14.5000     11.8000     0.69619E-094
    -14.5000     11.9000     0.28703E-095
    -14.5000     12.0000     0.11577E-096
    -14.5000     12.1000     0.45684E-098
    -14.5000     12.2000     0.17639E-099
    -14.5000     12.3000     0.66647E-101
    -14.5000     12.4000     0.24644E-102
    -14.5000     12.5000     0.89195E-104
    -14.5000     12.6000     0.31694E-105
    -14.5000     12.7000     0.11980E-106
    -14.5000     12.8000     0.00000E+000
 
    -14.4000    -12.8000     0.00000E+000
    -14.4000    -12.7000     0.17034E-106
    -14.4000    -12.6000     0.52526E-105
    -14.4000    -12.5000     0.14860E-103
    -14.4000    -12.4000     0.41057E-102
    -14.4000    -12.3000     0.11102E-100
    -14.4000    -12.2000     0.29379E-099
    -14.4000    -12.1000     0.76079E-098
    -14.4000    -12.0000     0.19277E-096
    -14.4000    -11.9000     0.47786E-095
    -14.4000    -11.8000     0.11589E-093
    -14.4000    -11.7000     0.27490E-092
    -14.4000    -11.6000     0.63781E-091
    -14.4000    -11.5000     0.14473E-089
    -14.4000    -11.4000     0.32114E-088
    -14.4000    -11.3000     0.69679E-087
    -14.4000    -11.2000     0.14781E-085
    -14.4000    -11.1000     0.30654E-084
    -14.4000    -11.0000     0.62143E-083
    -14.4000    -10.9000     0.12314E-081
    -14.4000    -10.8000     0.23846E-080
    -14.4000    -10.7000     0.45128E-079
    -14.4000    -10.6000     0.83454E-078
    -14.4000    -10.5000     0.15079E-076
    -14.4000    -10.4000     0.26616E-075
    -14.4000    -10.3000     0.45896E-074
    -14.4000    -10.2000     0.77303E-073
    -14.4000    -10.1000     0.12717E-071
    -14.4000    -10.0000     0.20429E-070
    -14.4000     -9.9000     0.32049E-069
    -14.4000     -9.8000     0.49090E-068
    -14.4000     -9.7000     0.73412E-067
    -14.4000     -9.6000     0.10717E-065
    -14.4000     -9.5000     0.15273E-064
    -14.4000     -9.4000     0.21242E-063
    -14.4000     -9.3000     0.28835E-062
    -14.4000     -9.2000     0.38195E-061
    -14.4000     -9.1000     0.49368E-060
    -14.4000     -9.0000     0.62257E-059
    -14.4000     -8.9000     0.76593E-058
    -14.4000     -8.8000     0.91920E-057
    -14.4000     -8.7000     0.10760E-055
    -14.4000     -8.6000     0.12284E-054
    -14.4000     -8.5000     0.13677E-053
    -14.4000     -8.4000     0.14849E-052
    -14.4000     -8.3000     0.15719E-051
    -14.4000     -8.2000     0.16223E-050
    -14.4000     -8.1000     0.16322E-049
    -14.4000     -8.0000     0.16007E-048
    -14.4000     -7.9000     0.15301E-047
    -14.4000     -7.8000     0.14254E-046
    -14.4000     -7.7000     0.12941E-045
    -14.4000     -7.6000     0.11448E-044
    -14.4000     -7.5000     0.98670E-044
    -14.4000     -7.4000     0.82856E-043
    -14.4000     -7.3000     0.67778E-042
    -14.4000     -7.2000     0.54007E-041
    -14.4000     -7.1000     0.41914E-040
    -14.4000     -7.0000     0.31680E-039
    -14.4000     -6.9000     0.23319E-038
    -14.4000     -6.8000     0.16713E-037
    -14.4000     -6.7000     0.11663E-036
    -14.4000     -6.6000     0.79240E-036
    -14.4000     -6.5000     0.52410E-035
    -14.4000     -6.4000     0.33742E-034
    -14.4000     -6.3000     0.21145E-033
    -14.4000     -6.2000     0.12896E-032
    -14.4000     -6.1000     0.76542E-032
    -14.4000     -6.0000     0.44208E-031
    -14.4000     -5.9000     0.24844E-030
    -14.4000     -5.8000     0.13584E-029
    -14.4000     -5.7000     0.72262E-029
    -14.4000     -5.6000     0.37394E-028
    -14.4000     -5.5000     0.18823E-027
    -14.4000     -5.4000     0.92158E-027
    -14.4000     -5.3000     0.43883E-026
    -14.4000     -5.2000     0.20322E-025
    -14.4000     -5.1000     0.91512E-025
    -14.4000     -5.0000     0.40071E-024
    -14.4000     -4.9000     0.17060E-023
    -14.4000     -4.8000     0.70618E-023
    -14.4000     -4.7000     0.28418E-022
    -14.4000     -4.6000     0.11117E-021
    -14.4000     -4.5000     0.42270E-021
    -14.4000     -4.4000     0.15623E-020
    -14.4000     -4.3000     0.56120E-020
    -14.4000     -4.2000     0.19592E-019
    -14.4000     -4.1000     0.66467E-019
    -14.4000     -4.0000     0.21912E-018
    -14.4000     -3.9000     0.70194E-018
    -14.4000     -3.8000     0.21848E-017
    -14.4000     -3.7000     0.66069E-017
    -14.4000     -3.6000     0.19411E-016
    -14.4000     -3.5000     0.55400E-016
    -14.4000     -3.4000     0.15360E-015
    -14.4000     -3.3000     0.41368E-015
    -14.4000     -3.2000     0.10822E-014
    -14.4000     -3.1000     0.27497E-014
    -14.4000     -3.0000     0.67855E-014
    -14.4000     -2.9000     0.16263E-013
    -14.4000     -2.8000     0.37853E-013
    -14.4000     -2.7000     0.85562E-013
    -14.4000     -2.6000     0.18781E-012
    -14.4000     -2.5000     0.40030E-012
    -14.4000     -2.4000     0.82847E-012
    -14.4000     -2.3000     0.16649E-011
    -14.4000     -2.2000     0.32485E-011
    -14.4000     -2.1000     0.61541E-011
    -14.4000     -2.0000     0.11319E-010
    -14.4000     -1.9000     0.20213E-010
    -14.4000     -1.8000     0.35042E-010
    -14.4000     -1.7000     0.58976E-010
    -14.4000     -1.6000     0.96360E-010
    -14.4000     -1.5000     0.15284E-009
    -14.4000     -1.4000     0.23533E-009
    -14.4000     -1.3000     0.35175E-009
    -14.4000     -1.2000     0.51037E-009
    -14.4000     -1.1000     0.71882E-009
    -14.4000     -1.0000     0.98275E-009
    -14.4000     -0.9000     0.13042E-008
    -14.4000     -0.8000     0.16800E-008
    -14.4000     -0.7000     0.21007E-008
    -14.4000     -0.6000     0.25496E-008
    -14.4000     -0.5000     0.30036E-008
    -14.4000     -0.4000     0.34347E-008
    -14.4000     -0.3000     0.38122E-008
    -14.4000     -0.2000     0.41071E-008
    -14.4000     -0.1000     0.42949E-008
    -14.4000      0.0000     0.43594E-008
    -14.4000      0.1000     0.42949E-008
    -14.4000      0.2000     0.41071E-008
    -14.4000      0.3000     0.38122E-008
    -14.4000      0.4000     0.34347E-008
    -14.4000      0.5000     0.30036E-008
    -14.4000      0.6000     0.25496E-008
    -14.4000      0.7000     0.21007E-008
    -14.4000      0.8000     0.16800E-008
    -14.4000      0.9000     0.13042E-008
    -14.4000      1.0000     0.98275E-009
    -14.4000      1.1000     0.71882E-009
    -14.4000      1.2000     0.51037E-009
    -14.4000      1.3000     0.35175E-009
    -14.4000      1.4000     0.23533E-009
    -14.4000      1.5000     0.15284E-009
    -14.4000      1.6000     0.96360E-010
    -14.4000      1.7000     0.58976E-010
    -14.4000      1.8000     0.35042E-010
    -14.4000      1.9000     0.20213E-010
    -14.4000      2.0000     0.11319E-010
    -14.4000      2.1000     0.61541E-011
    -14.4000      2.2000     0.32485E-011
    -14.4000      2.3000     0.16649E-011
    -14.4000      2.4000     0.82847E-012
    -14.4000      2.5000     0.40030E-012
    -14.4000      2.6000     0.18781E-012
    -14.4000      2.7000     0.85562E-013
    -14.4000      2.8000     0.37853E-013
    -14.4000      2.9000     0.16263E-013
    -14.4000      3.0000     0.67855E-014
    -14.4000      3.1000     0.27497E-014
    -14.4000      3.2000     0.10822E-014
    -14.4000      3.3000     0.41368E-015
    -14.4000      3.4000     0.15360E-015
    -14.4000      3.5000     0.55400E-016
    -14.4000      3.6000     0.19411E-016
    -14.4000      3.7000     0.66069E-017
    -14.4000      3.8000     0.21848E-017
    -14.4000      3.9000     0.70194E-018
    -14.4000      4.0000     0.21912E-018
    -14.4000      4.1000     0.66467E-019
    -14.4000      4.2000     0.19592E-019
    -14.4000      4.3000     0.56120E-020
    -14.4000      4.4000     0.15623E-020
    -14.4000      4.5000     0.42270E-021
    -14.4000      4.6000     0.11117E-021
    -14.4000      4.7000     0.28418E-022
    -14.4000      4.8000     0.70618E-023
    -14.4000      4.9000     0.17060E-023
    -14.4000      5.0000     0.40071E-024
    -14.4000      5.1000     0.91512E-025
    -14.4000      5.2000     0.20322E-025
    -14.4000      5.3000     0.43883E-026
    -14.4000      5.4000     0.92158E-027
    -14.4000      5.5000     0.18823E-027
    -14.4000      5.6000     0.37394E-028
    -14.4000      5.7000     0.72262E-029
    -14.4000      5.8000     0.13584E-029
    -14.4000      5.9000     0.24844E-030
    -14.4000      6.0000     0.44208E-031
    -14.4000      6.1000     0.76542E-032
    -14.4000      6.2000     0.12896E-032
    -14.4000      6.3000     0.21145E-033
    -14.4000      6.4000     0.33742E-034
    -14.4000      6.5000     0.52410E-035
    -14.4000      6.6000     0.79240E-036
    -14.4000      6.7000     0.11663E-036
    -14.4000      6.8000     0.16713E-037
    -14.4000      6.9000     0.23319E-038
    -14.4000      7.0000     0.31680E-039
    -14.4000      7.1000     0.41914E-040
    -14.4000      7.2000     0.54007E-041
    -14.4000      7.3000     0.67778E-042
    -14.4000      7.4000     0.82856E-043
    -14.4000      7.5000     0.98670E-044
    -14.4000      7.6000     0.11448E-044
    -14.4000      7.7000     0.12941E-045
    -14.4000      7.8000     0.14254E-046
    -14.4000      7.9000     0.15301E-047
    -14.4000      8.0000     0.16007E-048
    -14.4000      8.1000     0.16322E-049
    -14.4000      8.2000     0.16223E-050
    -14.4000      8.3000     0.15719E-051
    -14.4000      8.4000     0.14849E-052
    -14.4000      8.5000     0.13677E-053
    -14.4000      8.6000     0.12284E-054
    -14.4000      8.7000     0.10760E-055
    -14.4000      8.8000     0.91920E-057
    -14.4000      8.9000     0.76593E-058
    -14.4000      9.0000     0.62257E-059
    -14.4000      9.1000     0.49368E-060
    -14.4000      9.2000     0.38195E-061
    -14.4000      9.3000     0.28835E-062
    -14.4000      9.4000     0.21242E-063
    -14.4000      9.5000     0.15273E-064
    -14.4000      9.6000     0.10717E-065
    -14.4000      9.7000     0.73412E-067
    -14.4000      9.8000     0.49090E-068
    -14.4000      9.9000     0.32049E-069
    -14.4000     10.0000     0.20429E-070
    -14.4000     10.1000     0.12717E-071
    -14.4000     10.2000     0.77303E-073
    -14.4000     10.3000     0.45896E-074
    -14.4000     10.4000     0.26616E-075
    -14.4000     10.5000     0.15079E-076
    -14.4000     10.6000     0.83454E-078
    -14.4000     10.7000     0.45128E-079
    -14.4000     10.8000     0.23846E-080
    -14.4000     10.9000     0.12314E-081
    -14.4000     11.0000     0.62143E-083
    -14.4000     11.1000     0.30654E-084
    -14.4000     11.2000     0.14781E-085
    -14.4000     11.3000     0.69679E-087
    -14.4000     11.4000     0.32114E-088
    -14.4000     11.5000     0.14473E-089
    -14.4000     11.6000     0.63781E-091
    -14.4000     11.7000     0.27490E-092
    -14.4000     11.8000     0.11589E-093
    -14.4000     11.9000     0.47786E-095
    -14.4000     12.0000     0.19277E-096
    -14.4000     12.1000     0.76079E-098
    -14.4000     12.2000     0.29379E-099
    -14.4000     12.3000     0.11102E-100
    -14.4000     12.4000     0.41058E-102
    -14.4000     12.5000     0.14863E-103
    -14.4000     12.6000     0.52820E-105
    -14.4000     12.7000     0.19968E-106
    -14.4000     12.8000     0.00000E+000
 
    -14.3000    -12.8000     0.00000E+000
    -14.3000    -12.7000     0.28233E-106
    -14.3000    -12.6000     0.87046E-105
    -14.3000    -12.5000     0.24622E-103
    -14.3000    -12.4000     0.68020E-102
    -14.3000    -12.3000     0.18390E-100
    -14.3000    -12.2000     0.48658E-099
    -14.3000    -12.1000     0.12598E-097
    -14.3000    -12.0000     0.31916E-096
    -14.3000    -11.9000     0.79107E-095
    -14.3000    -11.8000     0.19181E-093
    -14.3000    -11.7000     0.45493E-092
    -14.3000    -11.6000     0.10553E-090
    -14.3000    -11.5000     0.23943E-089
    -14.3000    -11.4000     0.53120E-088
    -14.3000    -11.3000     0.11524E-086
    -14.3000    -11.2000     0.24441E-085
    -14.3000    -11.1000     0.50679E-084
    -14.3000    -11.0000     0.10272E-082
    -14.3000    -10.9000     0.20350E-081
    -14.3000    -10.8000     0.39403E-080
    -14.3000    -10.7000     0.74556E-079
    -14.3000    -10.6000     0.13785E-077
    -14.3000    -10.5000     0.24902E-076
    -14.3000    -10.4000     0.43948E-075
    -14.3000    -10.3000     0.75769E-074
    -14.3000    -10.2000     0.12759E-072
    -14.3000    -10.1000     0.20985E-071
    -14.3000    -10.0000     0.33707E-070
    -14.3000     -9.9000     0.52868E-069
    -14.3000     -9.8000     0.80964E-068
    -14.3000     -9.7000     0.12105E-066
    -14.3000     -9.6000     0.17669E-065
    -14.3000     -9.5000     0.25174E-064
    -14.3000     -9.4000     0.35006E-063
    -14.3000     -9.3000     0.47508E-062
    -14.3000     -9.2000     0.62918E-061
    -14.3000     -9.1000     0.81306E-060
    -14.3000     -9.0000     0.10251E-058
    -14.3000     -8.9000     0.12609E-057
    -14.3000     -8.8000     0.15129E-056
    -14.3000     -8.7000     0.17705E-055
    -14.3000     -8.6000     0.20209E-054
    -14.3000     -8.5000     0.22496E-053
    -14.3000     -8.4000     0.24417E-052
    -14.3000     -8.3000     0.25842E-051
    -14.3000     -8.2000     0.26664E-050
    -14.3000     -8.1000     0.26820E-049
    -14.3000     -8.0000     0.26297E-048
    -14.3000     -7.9000     0.25131E-047
    -14.3000     -7.8000     0.23406E-046
    -14.3000     -7.7000     0.21244E-045
    -14.3000     -7.6000     0.18789E-044
    -14.3000     -7.5000     0.16190E-043
    -14.3000     -7.4000     0.13592E-042
    -14.3000     -7.3000     0.11116E-041
    -14.3000     -7.2000     0.88548E-041
    -14.3000     -7.1000     0.68703E-040
    -14.3000     -7.0000     0.51915E-039
    -14.3000     -6.9000     0.38202E-038
    -14.3000     -6.8000     0.27373E-037
    -14.3000     -6.7000     0.19097E-036
    -14.3000     -6.6000     0.12971E-035
    -14.3000     -6.5000     0.85768E-035
    -14.3000     -6.4000     0.55203E-034
    -14.3000     -6.3000     0.34584E-033
    -14.3000     -6.2000     0.21086E-032
    -14.3000     -6.1000     0.12512E-031
    -14.3000     -6.0000     0.72243E-031
    -14.3000     -5.9000     0.40588E-030
    -14.3000     -5.8000     0.22186E-029
    -14.3000     -5.7000     0.11798E-028
    -14.3000     -5.6000     0.61036E-028
    -14.3000     -5.5000     0.30714E-027
    -14.3000     -5.4000     0.15033E-026
    -14.3000     -5.3000     0.71561E-026
    -14.3000     -5.2000     0.33129E-025
    -14.3000     -5.1000     0.14914E-024
    -14.3000     -5.0000     0.65284E-024
    -14.3000     -4.9000     0.27786E-023
    -14.3000     -4.8000     0.11498E-022
    -14.3000     -4.7000     0.46253E-022
    -14.3000     -4.6000     0.18088E-021
    -14.3000     -4.5000     0.68756E-021
    -14.3000     -4.4000     0.25403E-020
    -14.3000     -4.3000     0.91222E-020
    -14.3000     -4.2000     0.31836E-019
    -14.3000     -4.1000     0.10797E-018
    -14.3000     -4.0000     0.35583E-018
    -14.3000     -3.9000     0.11395E-017
    -14.3000     -3.8000     0.35454E-017
    -14.3000     -3.7000     0.10718E-016
    -14.3000     -3.6000     0.31478E-016
    -14.3000     -3.5000     0.89810E-016
    -14.3000     -3.4000     0.24892E-015
    -14.3000     -3.3000     0.67016E-015
    -14.3000     -3.2000     0.17525E-014
    -14.3000     -3.1000     0.44514E-014
    -14.3000     -3.0000     0.10981E-013
    -14.3000     -2.9000     0.26311E-013
    -14.3000     -2.8000     0.61219E-013
    -14.3000     -2.7000     0.13833E-012
    -14.3000     -2.6000     0.30354E-012
    -14.3000     -2.5000     0.64676E-012
    -14.3000     -2.4000     0.13381E-011
    -14.3000     -2.3000     0.26882E-011
    -14.3000     -2.2000     0.52436E-011
    -14.3000     -2.1000     0.99306E-011
    -14.3000     -2.0000     0.18260E-010
    -14.3000     -1.9000     0.32597E-010
    -14.3000     -1.8000     0.56495E-010
    -14.3000     -1.7000     0.95057E-010
    -14.3000     -1.6000     0.15527E-009
    -14.3000     -1.5000     0.24622E-009
    -14.3000     -1.4000     0.37902E-009
    -14.3000     -1.3000     0.56638E-009
    -14.3000     -1.2000     0.82160E-009
    -14.3000     -1.1000     0.11569E-008
    -14.3000     -1.0000     0.15814E-008
    -14.3000     -0.9000     0.20983E-008
    -14.3000     -0.8000     0.27025E-008
    -14.3000     -0.7000     0.33787E-008
    -14.3000     -0.6000     0.41002E-008
    -14.3000     -0.5000     0.48298E-008
    -14.3000     -0.4000     0.55224E-008
    -14.3000     -0.3000     0.61291E-008
    -14.3000     -0.2000     0.66028E-008
    -14.3000     -0.1000     0.69045E-008
    -14.3000      0.0000     0.70081E-008
    -14.3000      0.1000     0.69045E-008
    -14.3000      0.2000     0.66028E-008
    -14.3000      0.3000     0.61291E-008
    -14.3000      0.4000     0.55224E-008
    -14.3000      0.5000     0.48298E-008
    -14.3000      0.6000     0.41002E-008
    -14.3000      0.7000     0.33787E-008
    -14.3000      0.8000     0.27025E-008
    -14.3000      0.9000     0.20983E-008
    -14.3000      1.0000     0.15814E-008
    -14.3000      1.1000     0.11569E-008
    -14.3000      1.2000     0.82160E-009
    -14.3000      1.3000     0.56638E-009
    -14.3000      1.4000     0.37902E-009
    -14.3000      1.5000     0.24622E-009
    -14.3000      1.6000     0.15527E-009
    -14.3000      1.7000     0.95057E-010
    -14.3000      1.8000     0.56495E-010
    -14.3000      1.9000     0.32597E-010
    -14.3000      2.0000     0.18260E-010
    -14.3000      2.1000     0.99306E-011
    -14.3000      2.2000     0.52436E-011
    -14.3000      2.3000     0.26882E-011
    -14.3000      2.4000     0.13381E-011
    -14.3000      2.5000     0.64676E-012
    -14.3000      2.6000     0.30354E-012
    -14.3000      2.7000     0.13833E-012
    -14.3000      2.8000     0.61219E-013
    -14.3000      2.9000     0.26311E-013
    -14.3000      3.0000     0.10981E-013
    -14.3000      3.1000     0.44514E-014
    -14.3000      3.2000     0.17525E-014
    -14.3000      3.3000     0.67016E-015
    -14.3000      3.4000     0.24892E-015
    -14.3000      3.5000     0.89810E-016
    -14.3000      3.6000     0.31478E-016
    -14.3000      3.7000     0.10718E-016
    -14.3000      3.8000     0.35454E-017
    -14.3000      3.9000     0.11395E-017
    -14.3000      4.0000     0.35583E-018
    -14.3000      4.1000     0.10797E-018
    -14.3000      4.2000     0.31836E-019
    -14.3000      4.3000     0.91222E-020
    -14.3000      4.4000     0.25403E-020
    -14.3000      4.5000     0.68756E-021
    -14.3000      4.6000     0.18088E-021
    -14.3000      4.7000     0.46253E-022
    -14.3000      4.8000     0.11498E-022
    -14.3000      4.9000     0.27786E-023
    -14.3000      5.0000     0.65284E-024
    -14.3000      5.1000     0.14914E-024
    -14.3000      5.2000     0.33129E-025
    -14.3000      5.3000     0.71561E-026
    -14.3000      5.4000     0.15033E-026
    -14.3000      5.5000     0.30714E-027
    -14.3000      5.6000     0.61036E-028
    -14.3000      5.7000     0.11798E-028
    -14.3000      5.8000     0.22186E-029
    -14.3000      5.9000     0.40588E-030
    -14.3000      6.0000     0.72243E-031
    -14.3000      6.1000     0.12512E-031
    -14.3000      6.2000     0.21086E-032
    -14.3000      6.3000     0.34584E-033
    -14.3000      6.4000     0.55203E-034
    -14.3000      6.5000     0.85768E-035
    -14.3000      6.6000     0.12971E-035
    -14.3000      6.7000     0.19097E-036
    -14.3000      6.8000     0.27373E-037
    -14.3000      6.9000     0.38202E-038
    -14.3000      7.0000     0.51915E-039
    -14.3000      7.1000     0.68703E-040
    -14.3000      7.2000     0.88548E-041
    -14.3000      7.3000     0.11116E-041
    -14.3000      7.4000     0.13592E-042
    -14.3000      7.5000     0.16190E-043
    -14.3000      7.6000     0.18789E-044
    -14.3000      7.7000     0.21244E-045
    -14.3000      7.8000     0.23406E-046
    -14.3000      7.9000     0.25131E-047
    -14.3000      8.0000     0.26297E-048
    -14.3000      8.1000     0.26820E-049
    -14.3000      8.2000     0.26664E-050
    -14.3000      8.3000     0.25842E-051
    -14.3000      8.4000     0.24417E-052
    -14.3000      8.5000     0.22496E-053
    -14.3000      8.6000     0.20209E-054
    -14.3000      8.7000     0.17705E-055
    -14.3000      8.8000     0.15129E-056
    -14.3000      8.9000     0.12609E-057
    -14.3000      9.0000     0.10251E-058
    -14.3000      9.1000     0.81306E-060
    -14.3000      9.2000     0.62918E-061
    -14.3000      9.3000     0.47508E-062
    -14.3000      9.4000     0.35006E-063
    -14.3000      9.5000     0.25174E-064
    -14.3000      9.6000     0.17669E-065
    -14.3000      9.7000     0.12105E-066
    -14.3000      9.8000     0.80964E-068
    -14.3000      9.9000     0.52868E-069
    -14.3000     10.0000     0.33707E-070
    -14.3000     10.1000     0.20985E-071
    -14.3000     10.2000     0.12759E-072
    -14.3000     10.3000     0.75769E-074
    -14.3000     10.4000     0.43948E-075
    -14.3000     10.5000     0.24902E-076
    -14.3000     10.6000     0.13785E-077
    -14.3000     10.7000     0.74556E-079
    -14.3000     10.8000     0.39403E-080
    -14.3000     10.9000     0.20350E-081
    -14.3000     11.0000     0.10272E-082
    -14.3000     11.1000     0.50679E-084
    -14.3000     11.2000     0.24441E-085
    -14.3000     11.3000     0.11524E-086
    -14.3000     11.4000     0.53120E-088
    -14.3000     11.5000     0.23943E-089
    -14.3000     11.6000     0.10553E-090
    -14.3000     11.7000     0.45493E-092
    -14.3000     11.8000     0.19181E-093
    -14.3000     11.9000     0.79107E-095
    -14.3000     12.0000     0.31916E-096
    -14.3000     12.1000     0.12598E-097
    -14.3000     12.2000     0.48658E-099
    -14.3000     12.3000     0.18390E-100
    -14.3000     12.4000     0.68021E-102
    -14.3000     12.5000     0.24627E-103
    -14.3000     12.6000     0.87533E-105
    -14.3000     12.7000     0.33097E-106
    -14.3000     12.8000     0.00000E+000
 
    -14.2000    -12.8000     0.00000E+000
    -14.2000    -12.7000     0.46533E-106
    -14.2000    -12.6000     0.14345E-104
    -14.2000    -12.5000     0.40570E-103
    -14.2000    -12.4000     0.11206E-101
    -14.2000    -12.3000     0.30293E-100
    -14.2000    -12.2000     0.80138E-099
    -14.2000    -12.1000     0.20746E-097
    -14.2000    -12.0000     0.52548E-096
    -14.2000    -11.9000     0.13022E-094
    -14.2000    -11.8000     0.31570E-093
    -14.2000    -11.7000     0.74864E-092
    -14.2000    -11.6000     0.17364E-090
    -14.2000    -11.5000     0.39388E-089
    -14.2000    -11.4000     0.87370E-088
    -14.2000    -11.3000     0.18950E-086
    -14.2000    -11.2000     0.40186E-085
    -14.2000    -11.1000     0.83311E-084
    -14.2000    -11.0000     0.16883E-082
    -14.2000    -10.9000     0.33442E-081
    -14.2000    -10.8000     0.64739E-080
    -14.2000    -10.7000     0.12247E-078
    -14.2000    -10.6000     0.22640E-077
    -14.2000    -10.5000     0.40891E-076
    -14.2000    -10.4000     0.72154E-075
    -14.2000    -10.3000     0.12437E-073
    -14.2000    -10.2000     0.20940E-072
    -14.2000    -10.1000     0.34433E-071
    -14.2000    -10.0000     0.55296E-070
    -14.2000     -9.9000     0.86712E-069
    -14.2000     -9.8000     0.13277E-067
    -14.2000     -9.7000     0.19847E-066
    -14.2000     -9.6000     0.28962E-065
    -14.2000     -9.5000     0.41255E-064
    -14.2000     -9.4000     0.57356E-063
    -14.2000     -9.3000     0.77823E-062
    -14.2000     -9.2000     0.10304E-060
    -14.2000     -9.1000     0.13313E-059
    -14.2000     -9.0000     0.16781E-058
    -14.2000     -8.9000     0.20636E-057
    -14.2000     -8.8000     0.24755E-056
    -14.2000     -8.7000     0.28965E-055
    -14.2000     -8.6000     0.33053E-054
    -14.2000     -8.5000     0.36783E-053
    -14.2000     -8.4000     0.39917E-052
    -14.2000     -8.3000     0.42235E-051
    -14.2000     -8.2000     0.43568E-050
    -14.2000     -8.1000     0.43813E-049
    -14.2000     -8.0000     0.42947E-048
    -14.2000     -7.9000     0.41033E-047
    -14.2000     -7.8000     0.38207E-046
    -14.2000     -7.7000     0.34669E-045
    -14.2000     -7.6000     0.30654E-044
    -14.2000     -7.5000     0.26407E-043
    -14.2000     -7.4000     0.22163E-042
    -14.2000     -7.3000     0.18121E-041
    -14.2000     -7.2000     0.14431E-040
    -14.2000     -7.1000     0.11194E-039
    -14.2000     -7.0000     0.84564E-039
    -14.2000     -6.9000     0.62210E-038
    -14.2000     -6.8000     0.44563E-037
    -14.2000     -6.7000     0.31081E-036
    -14.2000     -6.6000     0.21105E-035
    -14.2000     -6.5000     0.13951E-034
    -14.2000     -6.4000     0.89766E-034
    -14.2000     -6.3000     0.56220E-033
    -14.2000     -6.2000     0.34268E-032
    -14.2000     -6.1000     0.20327E-031
    -14.2000     -6.0000     0.11733E-030
    -14.2000     -5.9000     0.65900E-030
    -14.2000     -5.8000     0.36011E-029
    -14.2000     -5.7000     0.19144E-028
    -14.2000     -5.6000     0.99008E-028
    -14.2000     -5.5000     0.49806E-027
    -14.2000     -5.4000     0.24370E-026
    -14.2000     -5.3000     0.11597E-025
    -14.2000     -5.2000     0.53669E-025
    -14.2000     -5.1000     0.24153E-024
    -14.2000     -5.0000     0.10569E-023
    -14.2000     -4.9000     0.44969E-023
    -14.2000     -4.8000     0.18602E-022
    -14.2000     -4.7000     0.74805E-022
    -14.2000     -4.6000     0.29243E-021
    -14.2000     -4.5000     0.11112E-020
    -14.2000     -4.4000     0.41042E-020
    -14.2000     -4.3000     0.14733E-019
    -14.2000     -4.2000     0.51398E-019
    -14.2000     -4.1000     0.17425E-018
    -14.2000     -4.0000     0.57407E-018
    -14.2000     -3.9000     0.18377E-017
    -14.2000     -3.8000     0.57159E-017
    -14.2000     -3.7000     0.17273E-016
    -14.2000     -3.6000     0.50711E-016
    -14.2000     -3.5000     0.14463E-015
    -14.2000     -3.4000     0.40073E-015
    -14.2000     -3.3000     0.10785E-014
    -14.2000     -3.2000     0.28193E-014
    -14.2000     -3.1000     0.71584E-014
    -14.2000     -3.0000     0.17653E-013
    -14.2000     -2.9000     0.42280E-013
    -14.2000     -2.8000     0.98341E-013
    -14.2000     -2.7000     0.22213E-012
    -14.2000     -2.6000     0.48725E-012
    -14.2000     -2.5000     0.10378E-011
    -14.2000     -2.4000     0.21465E-011
    -14.2000     -2.3000     0.43107E-011
    -14.2000     -2.2000     0.84056E-011
    -14.2000     -2.1000     0.15914E-010
    -14.2000     -2.0000     0.29252E-010
    -14.2000     -1.9000     0.52203E-010
    -14.2000     -1.8000     0.90447E-010
    -14.2000     -1.7000     0.15214E-009
    -14.2000     -1.6000     0.24844E-009
    -14.2000     -1.5000     0.39384E-009
    -14.2000     -1.4000     0.60610E-009
    -14.2000     -1.3000     0.90549E-009
    -14.2000     -1.2000     0.13132E-008
    -14.2000     -1.1000     0.18487E-008
    -14.2000     -1.0000     0.25265E-008
    -14.2000     -0.9000     0.33516E-008
    -14.2000     -0.8000     0.43160E-008
    -14.2000     -0.7000     0.53950E-008
    -14.2000     -0.6000     0.65462E-008
    -14.2000     -0.5000     0.77101E-008
    -14.2000     -0.4000     0.88149E-008
    -14.2000     -0.3000     0.97825E-008
    -14.2000     -0.2000     0.10538E-007
    -14.2000     -0.1000     0.11019E-007
    -14.2000      0.0000     0.11184E-007
    -14.2000      0.1000     0.11019E-007
    -14.2000      0.2000     0.10538E-007
    -14.2000      0.3000     0.97825E-008
    -14.2000      0.4000     0.88149E-008
    -14.2000      0.5000     0.77101E-008
    -14.2000      0.6000     0.65462E-008
    -14.2000      0.7000     0.53950E-008
    -14.2000      0.8000     0.43160E-008
    -14.2000      0.9000     0.33516E-008
    -14.2000      1.0000     0.25265E-008
    -14.2000      1.1000     0.18487E-008
    -14.2000      1.2000     0.13132E-008
    -14.2000      1.3000     0.90549E-009
    -14.2000      1.4000     0.60610E-009
    -14.2000      1.5000     0.39384E-009
    -14.2000      1.6000     0.24844E-009
    -14.2000      1.7000     0.15214E-009
    -14.2000      1.8000     0.90447E-010
    -14.2000      1.9000     0.52203E-010
    -14.2000      2.0000     0.29252E-010
    -14.2000      2.1000     0.15914E-010
    -14.2000      2.2000     0.84056E-011
    -14.2000      2.3000     0.43107E-011
    -14.2000      2.4000     0.21465E-011
    -14.2000      2.5000     0.10378E-011
    -14.2000      2.6000     0.48725E-012
    -14.2000      2.7000     0.22213E-012
    -14.2000      2.8000     0.98341E-013
    -14.2000      2.9000     0.42280E-013
    -14.2000      3.0000     0.17653E-013
    -14.2000      3.1000     0.71584E-014
    -14.2000      3.2000     0.28193E-014
    -14.2000      3.3000     0.10785E-014
    -14.2000      3.4000     0.40073E-015
    -14.2000      3.5000     0.14463E-015
    -14.2000      3.6000     0.50711E-016
    -14.2000      3.7000     0.17273E-016
    -14.2000      3.8000     0.57159E-017
    -14.2000      3.9000     0.18377E-017
    -14.2000      4.0000     0.57407E-018
    -14.2000      4.1000     0.17425E-018
    -14.2000      4.2000     0.51398E-019
    -14.2000      4.3000     0.14733E-019
    -14.2000      4.4000     0.41042E-020
    -14.2000      4.5000     0.11112E-020
    -14.2000      4.6000     0.29243E-021
    -14.2000      4.7000     0.74805E-022
    -14.2000      4.8000     0.18602E-022
    -14.2000      4.9000     0.44969E-023
    -14.2000      5.0000     0.10569E-023
    -14.2000      5.1000     0.24153E-024
    -14.2000      5.2000     0.53669E-025
    -14.2000      5.3000     0.11597E-025
    -14.2000      5.4000     0.24370E-026
    -14.2000      5.5000     0.49806E-027
    -14.2000      5.6000     0.99008E-028
    -14.2000      5.7000     0.19144E-028
    -14.2000      5.8000     0.36011E-029
    -14.2000      5.9000     0.65900E-030
    -14.2000      6.0000     0.11733E-030
    -14.2000      6.1000     0.20327E-031
    -14.2000      6.2000     0.34268E-032
    -14.2000      6.3000     0.56220E-033
    -14.2000      6.4000     0.89766E-034
    -14.2000      6.5000     0.13951E-034
    -14.2000      6.6000     0.21105E-035
    -14.2000      6.7000     0.31081E-036
    -14.2000      6.8000     0.44563E-037
    -14.2000      6.9000     0.62210E-038
    -14.2000      7.0000     0.84564E-039
    -14.2000      7.1000     0.11194E-039
    -14.2000      7.2000     0.14431E-040
    -14.2000      7.3000     0.18121E-041
    -14.2000      7.4000     0.22163E-042
    -14.2000      7.5000     0.26407E-043
    -14.2000      7.6000     0.30654E-044
    -14.2000      7.7000     0.34669E-045
    -14.2000      7.8000     0.38207E-046
    -14.2000      7.9000     0.41033E-047
    -14.2000      8.0000     0.42947E-048
    -14.2000      8.1000     0.43813E-049
    -14.2000      8.2000     0.43568E-050
    -14.2000      8.3000     0.42235E-051
    -14.2000      8.4000     0.39917E-052
    -14.2000      8.5000     0.36783E-053
    -14.2000      8.6000     0.33053E-054
    -14.2000      8.7000     0.28965E-055
    -14.2000      8.8000     0.24755E-056
    -14.2000      8.9000     0.20636E-057
    -14.2000      9.0000     0.16781E-058
    -14.2000      9.1000     0.13313E-059
    -14.2000      9.2000     0.10304E-060
    -14.2000      9.3000     0.77823E-062
    -14.2000      9.4000     0.57356E-063
    -14.2000      9.5000     0.41255E-064
    -14.2000      9.6000     0.28962E-065
    -14.2000      9.7000     0.19847E-066
    -14.2000      9.8000     0.13277E-067
    -14.2000      9.9000     0.86712E-069
    -14.2000     10.0000     0.55296E-070
    -14.2000     10.1000     0.34433E-071
    -14.2000     10.2000     0.20940E-072
    -14.2000     10.3000     0.12437E-073
    -14.2000     10.4000     0.72154E-075
    -14.2000     10.5000     0.40891E-076
    -14.2000     10.6000     0.22640E-077
    -14.2000     10.7000     0.12247E-078
    -14.2000     10.8000     0.64739E-080
    -14.2000     10.9000     0.33442E-081
    -14.2000     11.0000     0.16883E-082
    -14.2000     11.1000     0.83311E-084
    -14.2000     11.2000     0.40186E-085
    -14.2000     11.3000     0.18950E-086
    -14.2000     11.4000     0.87370E-088
    -14.2000     11.5000     0.39388E-089
    -14.2000     11.6000     0.17364E-090
    -14.2000     11.7000     0.74864E-092
    -14.2000     11.8000     0.31570E-093
    -14.2000     11.9000     0.13022E-094
    -14.2000     12.0000     0.52548E-096
    -14.2000     12.1000     0.20746E-097
    -14.2000     12.2000     0.80138E-099
    -14.2000     12.3000     0.30293E-100
    -14.2000     12.4000     0.11206E-101
    -14.2000     12.5000     0.40578E-103
    -14.2000     12.6000     0.14425E-104
    -14.2000     12.7000     0.54551E-106
    -14.2000     12.8000     0.00000E+000
 
    -14.1000    -12.8000     0.00000E+000
    -14.1000    -12.7000     0.76273E-106
    -14.1000    -12.6000     0.23510E-104
    -14.1000    -12.5000     0.66478E-103
    -14.1000    -12.4000     0.18359E-101
    -14.1000    -12.3000     0.49622E-100
    -14.1000    -12.2000     0.13125E-098
    -14.1000    -12.1000     0.33972E-097
    -14.1000    -12.0000     0.86035E-096
    -14.1000    -11.9000     0.21317E-094
    -14.1000    -11.8000     0.51671E-093
    -14.1000    -11.7000     0.12251E-091
    -14.1000    -11.6000     0.28410E-090
    -14.1000    -11.5000     0.64433E-089
    -14.1000    -11.4000     0.14290E-087
    -14.1000    -11.3000     0.30989E-086
    -14.1000    -11.2000     0.65704E-085
    -14.1000    -11.1000     0.13619E-083
    -14.1000    -11.0000     0.27594E-082
    -14.1000    -10.9000     0.54646E-081
    -14.1000    -10.8000     0.10577E-079
    -14.1000    -10.7000     0.20005E-078
    -14.1000    -10.6000     0.36974E-077
    -14.1000    -10.5000     0.66768E-076
    -14.1000    -10.4000     0.11779E-074
    -14.1000    -10.3000     0.20299E-073
    -14.1000    -10.2000     0.34170E-072
    -14.1000    -10.1000     0.56178E-071
    -14.1000    -10.0000     0.90197E-070
    -14.1000     -9.9000     0.14141E-068
    -14.1000     -9.8000     0.21647E-067
    -14.1000     -9.7000     0.32352E-066
    -14.1000     -9.6000     0.47201E-065
    -14.1000     -9.5000     0.67221E-064
    -14.1000     -9.4000     0.93436E-063
    -14.1000     -9.3000     0.12675E-061
    -14.1000     -9.2000     0.16779E-060
    -14.1000     -9.1000     0.21673E-059
    -14.1000     -9.0000     0.27313E-058
    -14.1000     -8.9000     0.33579E-057
    -14.1000     -8.8000     0.40272E-056
    -14.1000     -8.7000     0.47109E-055
    -14.1000     -8.6000     0.53745E-054
    -14.1000     -8.5000     0.59797E-053
    -14.1000     -8.4000     0.64874E-052
    -14.1000     -8.3000     0.68625E-051
    -14.1000     -8.2000     0.70773E-050
    -14.1000     -8.1000     0.71153E-049
    -14.1000     -8.0000     0.69729E-048
    -14.1000     -7.9000     0.66603E-047
    -14.1000     -7.8000     0.62000E-046
    -14.1000     -7.7000     0.56244E-045
    -14.1000     -7.6000     0.49716E-044
    -14.1000     -7.5000     0.42818E-043
    -14.1000     -7.4000     0.35927E-042
    -14.1000     -7.3000     0.29365E-041
    -14.1000     -7.2000     0.23380E-040
    -14.1000     -7.1000     0.18130E-039
    -14.1000     -7.0000     0.13692E-038
    -14.1000     -6.9000     0.10070E-037
    -14.1000     -6.8000     0.72112E-037
    -14.1000     -6.7000     0.50281E-036
    -14.1000     -6.6000     0.34132E-035
    -14.1000     -6.5000     0.22555E-034
    -14.1000     -6.4000     0.14509E-033
    -14.1000     -6.3000     0.90838E-033
    -14.1000     -6.2000     0.55351E-032
    -14.1000     -6.1000     0.32823E-031
    -14.1000     -6.0000     0.18940E-030
    -14.1000     -5.9000     0.10634E-029
    -14.1000     -5.8000     0.58093E-029
    -14.1000     -5.7000     0.30873E-028
    -14.1000     -5.6000     0.15961E-027
    -14.1000     -5.5000     0.80267E-027
    -14.1000     -5.4000     0.39261E-026
    -14.1000     -5.3000     0.18677E-025
    -14.1000     -5.2000     0.86404E-025
    -14.1000     -5.1000     0.38871E-024
    -14.1000     -5.0000     0.17004E-023
    -14.1000     -4.9000     0.72320E-023
    -14.1000     -4.8000     0.29905E-022
    -14.1000     -4.7000     0.12022E-021
    -14.1000     -4.6000     0.46979E-021
    -14.1000     -4.5000     0.17845E-020
    -14.1000     -4.4000     0.65886E-020
    -14.1000     -4.3000     0.23642E-019
    -14.1000     -4.2000     0.82449E-019
    -14.1000     -4.1000     0.27942E-018
    -14.1000     -4.0000     0.92019E-018
    -14.1000     -3.9000     0.29446E-017
    -14.1000     -3.8000     0.91551E-017
    -14.1000     -3.7000     0.27655E-016
    -14.1000     -3.6000     0.81162E-016
    -14.1000     -3.5000     0.23139E-015
    -14.1000     -3.4000     0.64085E-015
    -14.1000     -3.3000     0.17241E-014
    -14.1000     -3.2000     0.45052E-014
    -14.1000     -3.1000     0.11435E-013
    -14.1000     -3.0000     0.28188E-013
    -14.1000     -2.9000     0.67485E-013
    -14.1000     -2.8000     0.15691E-012
    -14.1000     -2.7000     0.35429E-012
    -14.1000     -2.6000     0.77683E-012
    -14.1000     -2.5000     0.16540E-011
    -14.1000     -2.4000     0.34196E-011
    -14.1000     -2.3000     0.68649E-011
    -14.1000     -2.2000     0.13381E-010
    -14.1000     -2.1000     0.25325E-010
    -14.1000     -2.0000     0.46534E-010
    -14.1000     -1.9000     0.83017E-010
    -14.1000     -1.8000     0.14379E-009
    -14.1000     -1.7000     0.24178E-009
    -14.1000     -1.6000     0.39469E-009
    -14.1000     -1.5000     0.62551E-009
    -14.1000     -1.4000     0.96234E-009
    -14.1000     -1.3000     0.14373E-008
    -14.1000     -1.2000     0.20839E-008
    -14.1000     -1.1000     0.29330E-008
    -14.1000     -1.0000     0.40073E-008
    -14.1000     -0.9000     0.53149E-008
    -14.1000     -0.8000     0.68429E-008
    -14.1000     -0.7000     0.85521E-008
    -14.1000     -0.6000     0.10375E-007
    -14.1000     -0.5000     0.12219E-007
    -14.1000     -0.4000     0.13968E-007
    -14.1000     -0.3000     0.15500E-007
    -14.1000     -0.2000     0.16696E-007
    -14.1000     -0.1000     0.17457E-007
    -14.1000      0.0000     0.17719E-007
    -14.1000      0.1000     0.17457E-007
    -14.1000      0.2000     0.16696E-007
    -14.1000      0.3000     0.15500E-007
    -14.1000      0.4000     0.13968E-007
    -14.1000      0.5000     0.12219E-007
    -14.1000      0.6000     0.10375E-007
    -14.1000      0.7000     0.85521E-008
    -14.1000      0.8000     0.68429E-008
    -14.1000      0.9000     0.53149E-008
    -14.1000      1.0000     0.40073E-008
    -14.1000      1.1000     0.29330E-008
    -14.1000      1.2000     0.20839E-008
    -14.1000      1.3000     0.14373E-008
    -14.1000      1.4000     0.96234E-009
    -14.1000      1.5000     0.62551E-009
    -14.1000      1.6000     0.39469E-009
    -14.1000      1.7000     0.24178E-009
    -14.1000      1.8000     0.14379E-009
    -14.1000      1.9000     0.83017E-010
    -14.1000      2.0000     0.46534E-010
    -14.1000      2.1000     0.25325E-010
    -14.1000      2.2000     0.13381E-010
    -14.1000      2.3000     0.68649E-011
    -14.1000      2.4000     0.34196E-011
    -14.1000      2.5000     0.16540E-011
    -14.1000      2.6000     0.77683E-012
    -14.1000      2.7000     0.35429E-012
    -14.1000      2.8000     0.15691E-012
    -14.1000      2.9000     0.67485E-013
    -14.1000      3.0000     0.28188E-013
    -14.1000      3.1000     0.11435E-013
    -14.1000      3.2000     0.45052E-014
    -14.1000      3.3000     0.17241E-014
    -14.1000      3.4000     0.64085E-015
    -14.1000      3.5000     0.23139E-015
    -14.1000      3.6000     0.81162E-016
    -14.1000      3.7000     0.27655E-016
    -14.1000      3.8000     0.91551E-017
    -14.1000      3.9000     0.29446E-017
    -14.1000      4.0000     0.92019E-018
    -14.1000      4.1000     0.27942E-018
    -14.1000      4.2000     0.82449E-019
    -14.1000      4.3000     0.23642E-019
    -14.1000      4.4000     0.65886E-020
    -14.1000      4.5000     0.17845E-020
    -14.1000      4.6000     0.46979E-021
    -14.1000      4.7000     0.12022E-021
    -14.1000      4.8000     0.29905E-022
    -14.1000      4.9000     0.72320E-023
    -14.1000      5.0000     0.17004E-023
    -14.1000      5.1000     0.38871E-024
    -14.1000      5.2000     0.86404E-025
    -14.1000      5.3000     0.18677E-025
    -14.1000      5.4000     0.39261E-026
    -14.1000      5.5000     0.80267E-027
    -14.1000      5.6000     0.15961E-027
    -14.1000      5.7000     0.30873E-028
    -14.1000      5.8000     0.58093E-029
    -14.1000      5.9000     0.10634E-029
    -14.1000      6.0000     0.18940E-030
    -14.1000      6.1000     0.32823E-031
    -14.1000      6.2000     0.55351E-032
    -14.1000      6.3000     0.90838E-033
    -14.1000      6.4000     0.14509E-033
    -14.1000      6.5000     0.22555E-034
    -14.1000      6.6000     0.34132E-035
    -14.1000      6.7000     0.50281E-036
    -14.1000      6.8000     0.72112E-037
    -14.1000      6.9000     0.10070E-037
    -14.1000      7.0000     0.13692E-038
    -14.1000      7.1000     0.18130E-039
    -14.1000      7.2000     0.23380E-040
    -14.1000      7.3000     0.29365E-041
    -14.1000      7.4000     0.35927E-042
    -14.1000      7.5000     0.42818E-043
    -14.1000      7.6000     0.49716E-044
    -14.1000      7.7000     0.56244E-045
    -14.1000      7.8000     0.62000E-046
    -14.1000      7.9000     0.66603E-047
    -14.1000      8.0000     0.69729E-048
    -14.1000      8.1000     0.71153E-049
    -14.1000      8.2000     0.70773E-050
    -14.1000      8.3000     0.68625E-051
    -14.1000      8.4000     0.64874E-052
    -14.1000      8.5000     0.59797E-053
    -14.1000      8.6000     0.53745E-054
    -14.1000      8.7000     0.47109E-055
    -14.1000      8.8000     0.40272E-056
    -14.1000      8.9000     0.33579E-057
    -14.1000      9.0000     0.27313E-058
    -14.1000      9.1000     0.21673E-059
    -14.1000      9.2000     0.16779E-060
    -14.1000      9.3000     0.12675E-061
    -14.1000      9.4000     0.93436E-063
    -14.1000      9.5000     0.67221E-064
    -14.1000      9.6000     0.47201E-065
    -14.1000      9.7000     0.32352E-066
    -14.1000      9.8000     0.21647E-067
    -14.1000      9.9000     0.14141E-068
    -14.1000     10.0000     0.90197E-070
    -14.1000     10.1000     0.56178E-071
    -14.1000     10.2000     0.34170E-072
    -14.1000     10.3000     0.20299E-073
    -14.1000     10.4000     0.11779E-074
    -14.1000     10.5000     0.66768E-076
    -14.1000     10.6000     0.36974E-077
    -14.1000     10.7000     0.20005E-078
    -14.1000     10.8000     0.10577E-079
    -14.1000     10.9000     0.54646E-081
    -14.1000     11.0000     0.27594E-082
    -14.1000     11.1000     0.13619E-083
    -14.1000     11.2000     0.65704E-085
    -14.1000     11.3000     0.30989E-086
    -14.1000     11.4000     0.14290E-087
    -14.1000     11.5000     0.64433E-089
    -14.1000     11.6000     0.28410E-090
    -14.1000     11.7000     0.12251E-091
    -14.1000     11.8000     0.51671E-093
    -14.1000     11.9000     0.21317E-094
    -14.1000     12.0000     0.86035E-096
    -14.1000     12.1000     0.33972E-097
    -14.1000     12.2000     0.13125E-098
    -14.1000     12.3000     0.49622E-100
    -14.1000     12.4000     0.18360E-101
    -14.1000     12.5000     0.66492E-103
    -14.1000     12.6000     0.23641E-104
    -14.1000     12.7000     0.89417E-106
    -14.1000     12.8000     0.00000E+000
 
    -14.0000    -12.8000     0.00000E+000
    -14.0000    -12.7000     0.12433E-105
    -14.0000    -12.6000     0.38317E-104
    -14.0000    -12.5000     0.10833E-102
    -14.0000    -12.4000     0.29913E-101
    -14.0000    -12.3000     0.80836E-100
    -14.0000    -12.2000     0.21378E-098
    -14.0000    -12.1000     0.55323E-097
    -14.0000    -12.0000     0.14008E-095
    -14.0000    -11.9000     0.34703E-094
    -14.0000    -11.8000     0.84101E-093
    -14.0000    -11.7000     0.19937E-091
    -14.0000    -11.6000     0.46225E-090
    -14.0000    -11.5000     0.10482E-088
    -14.0000    -11.4000     0.23242E-087
    -14.0000    -11.3000     0.50393E-086
    -14.0000    -11.2000     0.10683E-084
    -14.0000    -11.1000     0.22138E-083
    -14.0000    -11.0000     0.44846E-082
    -14.0000    -10.9000     0.88796E-081
    -14.0000    -10.8000     0.17183E-079
    -14.0000    -10.7000     0.32495E-078
    -14.0000    -10.6000     0.60045E-077
    -14.0000    -10.5000     0.10841E-075
    -14.0000    -10.4000     0.19121E-074
    -14.0000    -10.3000     0.32945E-073
    -14.0000    -10.2000     0.55446E-072
    -14.0000    -10.1000     0.91137E-071
    -14.0000    -10.0000     0.14629E-069
    -14.0000     -9.9000     0.22931E-068
    -14.0000     -9.8000     0.35095E-067
    -14.0000     -9.7000     0.52439E-066
    -14.0000     -9.6000     0.76490E-065
    -14.0000     -9.5000     0.10891E-063
    -14.0000     -9.4000     0.15135E-062
    -14.0000     -9.3000     0.20526E-061
    -14.0000     -9.2000     0.27165E-060
    -14.0000     -9.1000     0.35080E-059
    -14.0000     -9.0000     0.44199E-058
    -14.0000     -8.9000     0.54327E-057
    -14.0000     -8.8000     0.65138E-056
    -14.0000     -8.7000     0.76178E-055
    -14.0000     -8.6000     0.86888E-054
    -14.0000     -8.5000     0.96646E-053
    -14.0000     -8.4000     0.10483E-051
    -14.0000     -8.3000     0.11086E-050
    -14.0000     -8.2000     0.11430E-049
    -14.0000     -8.1000     0.11488E-048
    -14.0000     -8.0000     0.11255E-047
    -14.0000     -7.9000     0.10748E-046
    -14.0000     -7.8000     0.10002E-045
    -14.0000     -7.7000     0.90711E-045
    -14.0000     -7.6000     0.80160E-044
    -14.0000     -7.5000     0.69018E-043
    -14.0000     -7.4000     0.57894E-042
    -14.0000     -7.3000     0.47307E-041
    -14.0000     -7.2000     0.37653E-040
    -14.0000     -7.1000     0.29190E-039
    -14.0000     -7.0000     0.22038E-038
    -14.0000     -6.9000     0.16203E-037
    -14.0000     -6.8000     0.11600E-036
    -14.0000     -6.7000     0.80854E-036
    -14.0000     -6.6000     0.54869E-035
    -14.0000     -6.5000     0.36247E-034
    -14.0000     -6.4000     0.23309E-033
    -14.0000     -6.3000     0.14589E-032
    -14.0000     -6.2000     0.88866E-032
    -14.0000     -6.1000     0.52680E-031
    -14.0000     -6.0000     0.30388E-030
    -14.0000     -5.9000     0.17056E-029
    -14.0000     -5.8000     0.93142E-029
    -14.0000     -5.7000     0.49483E-028
    -14.0000     -5.6000     0.25573E-027
    -14.0000     -5.5000     0.12856E-026
    -14.0000     -5.4000     0.62859E-026
    -14.0000     -5.3000     0.29892E-025
    -14.0000     -5.2000     0.13824E-024
    -14.0000     -5.1000     0.62168E-024
    -14.0000     -5.0000     0.27185E-023
    -14.0000     -4.9000     0.11558E-022
    -14.0000     -4.8000     0.47775E-022
    -14.0000     -4.7000     0.19198E-021
    -14.0000     -4.6000     0.74995E-021
    -14.0000     -4.5000     0.28476E-020
    -14.0000     -4.4000     0.10509E-019
    -14.0000     -4.3000     0.37697E-019
    -14.0000     -4.2000     0.13141E-018
    -14.0000     -4.1000     0.44518E-018
    -14.0000     -4.0000     0.14655E-017
    -14.0000     -3.9000     0.46876E-017
    -14.0000     -3.8000     0.14568E-016
    -14.0000     -3.7000     0.43990E-016
    -14.0000     -3.6000     0.12905E-015
    -14.0000     -3.5000     0.36776E-015
    -14.0000     -3.4000     0.10181E-014
    -14.0000     -3.3000     0.27379E-014
    -14.0000     -3.2000     0.71515E-014
    -14.0000     -3.1000     0.18144E-013
    -14.0000     -3.0000     0.44707E-013
    -14.0000     -2.9000     0.10699E-012
    -14.0000     -2.8000     0.24866E-012
    -14.0000     -2.7000     0.56122E-012
    -14.0000     -2.6000     0.12301E-011
    -14.0000     -2.5000     0.26180E-011
    -14.0000     -2.4000     0.54105E-011
    -14.0000     -2.3000     0.10857E-010
    -14.0000     -2.2000     0.21155E-010
    -14.0000     -2.1000     0.40021E-010
    -14.0000     -2.0000     0.73511E-010
    -14.0000     -1.9000     0.13109E-009
    -14.0000     -1.8000     0.22697E-009
    -14.0000     -1.7000     0.38152E-009
    -14.0000     -1.6000     0.62260E-009
    -14.0000     -1.5000     0.98637E-009
    -14.0000     -1.4000     0.15170E-008
    -14.0000     -1.3000     0.22651E-008
    -14.0000     -1.2000     0.32831E-008
    -14.0000     -1.1000     0.46196E-008
    -14.0000     -1.0000     0.63101E-008
    -14.0000     -0.9000     0.83671E-008
    -14.0000     -0.8000     0.10770E-007
    -14.0000     -0.7000     0.13458E-007
    -14.0000     -0.6000     0.16324E-007
    -14.0000     -0.5000     0.19221E-007
    -14.0000     -0.4000     0.21970E-007
    -14.0000     -0.3000     0.24378E-007
    -14.0000     -0.2000     0.26257E-007
    -14.0000     -0.1000     0.27454E-007
    -14.0000      0.0000     0.27864E-007
    -14.0000      0.1000     0.27454E-007
    -14.0000      0.2000     0.26257E-007
    -14.0000      0.3000     0.24378E-007
    -14.0000      0.4000     0.21970E-007
    -14.0000      0.5000     0.19221E-007
    -14.0000      0.6000     0.16324E-007
    -14.0000      0.7000     0.13458E-007
    -14.0000      0.8000     0.10770E-007
    -14.0000      0.9000     0.83671E-008
    -14.0000      1.0000     0.63101E-008
    -14.0000      1.1000     0.46196E-008
    -14.0000      1.2000     0.32831E-008
    -14.0000      1.3000     0.22651E-008
    -14.0000      1.4000     0.15170E-008
    -14.0000      1.5000     0.98637E-009
    -14.0000      1.6000     0.62260E-009
    -14.0000      1.7000     0.38152E-009
    -14.0000      1.8000     0.22697E-009
    -14.0000      1.9000     0.13109E-009
    -14.0000      2.0000     0.73511E-010
    -14.0000      2.1000     0.40021E-010
    -14.0000      2.2000     0.21155E-010
    -14.0000      2.3000     0.10857E-010
    -14.0000      2.4000     0.54105E-011
    -14.0000      2.5000     0.26180E-011
    -14.0000      2.6000     0.12301E-011
    -14.0000      2.7000     0.56122E-012
    -14.0000      2.8000     0.24866E-012
    -14.0000      2.9000     0.10699E-012
    -14.0000      3.0000     0.44707E-013
    -14.0000      3.1000     0.18144E-013
    -14.0000      3.2000     0.71515E-014
    -14.0000      3.3000     0.27379E-014
    -14.0000      3.4000     0.10181E-014
    -14.0000      3.5000     0.36776E-015
    -14.0000      3.6000     0.12905E-015
    -14.0000      3.7000     0.43990E-016
    -14.0000      3.8000     0.14568E-016
    -14.0000      3.9000     0.46876E-017
    -14.0000      4.0000     0.14655E-017
    -14.0000      4.1000     0.44518E-018
    -14.0000      4.2000     0.13141E-018
    -14.0000      4.3000     0.37697E-019
    -14.0000      4.4000     0.10509E-019
    -14.0000      4.5000     0.28476E-020
    -14.0000      4.6000     0.74995E-021
    -14.0000      4.7000     0.19198E-021
    -14.0000      4.8000     0.47775E-022
    -14.0000      4.9000     0.11558E-022
    -14.0000      5.0000     0.27185E-023
    -14.0000      5.1000     0.62168E-024
    -14.0000      5.2000     0.13824E-024
    -14.0000      5.3000     0.29892E-025
    -14.0000      5.4000     0.62859E-026
    -14.0000      5.5000     0.12856E-026
    -14.0000      5.6000     0.25573E-027
    -14.0000      5.7000     0.49483E-028
    -14.0000      5.8000     0.93142E-029
    -14.0000      5.9000     0.17056E-029
    -14.0000      6.0000     0.30388E-030
    -14.0000      6.1000     0.52680E-031
    -14.0000      6.2000     0.88866E-032
    -14.0000      6.3000     0.14589E-032
    -14.0000      6.4000     0.23309E-033
    -14.0000      6.5000     0.36247E-034
    -14.0000      6.6000     0.54869E-035
    -14.0000      6.7000     0.80854E-036
    -14.0000      6.8000     0.11600E-036
    -14.0000      6.9000     0.16203E-037
    -14.0000      7.0000     0.22038E-038
    -14.0000      7.1000     0.29190E-039
    -14.0000      7.2000     0.37653E-040
    -14.0000      7.3000     0.47307E-041
    -14.0000      7.4000     0.57894E-042
    -14.0000      7.5000     0.69018E-043
    -14.0000      7.6000     0.80160E-044
    -14.0000      7.7000     0.90711E-045
    -14.0000      7.8000     0.10002E-045
    -14.0000      7.9000     0.10748E-046
    -14.0000      8.0000     0.11255E-047
    -14.0000      8.1000     0.11488E-048
    -14.0000      8.2000     0.11430E-049
    -14.0000      8.3000     0.11086E-050
    -14.0000      8.4000     0.10483E-051
    -14.0000      8.5000     0.96646E-053
    -14.0000      8.6000     0.86888E-054
    -14.0000      8.7000     0.76178E-055
    -14.0000      8.8000     0.65138E-056
    -14.0000      8.9000     0.54327E-057
    -14.0000      9.0000     0.44199E-058
    -14.0000      9.1000     0.35080E-059
    -14.0000      9.2000     0.27165E-060
    -14.0000      9.3000     0.20526E-061
    -14.0000      9.4000     0.15135E-062
    -14.0000      9.5000     0.10891E-063
    -14.0000      9.6000     0.76490E-065
    -14.0000      9.7000     0.52439E-066
    -14.0000      9.8000     0.35095E-067
    -14.0000      9.9000     0.22931E-068
    -14.0000     10.0000     0.14629E-069
    -14.0000     10.1000     0.91137E-071
    -14.0000     10.2000     0.55446E-072
    -14.0000     10.3000     0.32945E-073
    -14.0000     10.4000     0.19121E-074
    -14.0000     10.5000     0.10841E-075
    -14.0000     10.6000     0.60045E-077
    -14.0000     10.7000     0.32495E-078
    -14.0000     10.8000     0.17183E-079
    -14.0000     10.9000     0.88796E-081
    -14.0000     11.0000     0.44846E-082
    -14.0000     11.1000     0.22138E-083
    -14.0000     11.2000     0.10683E-084
    -14.0000     11.3000     0.50393E-086
    -14.0000     11.4000     0.23242E-087
    -14.0000     11.5000     0.10482E-088
    -14.0000     11.6000     0.46225E-090
    -14.0000     11.7000     0.19937E-091
    -14.0000     11.8000     0.84101E-093
    -14.0000     11.9000     0.34703E-094
    -14.0000     12.0000     0.14008E-095
    -14.0000     12.1000     0.55323E-097
    -14.0000     12.2000     0.21378E-098
    -14.0000     12.3000     0.80836E-100
    -14.0000     12.4000     0.29914E-101
    -14.0000     12.5000     0.10835E-102
    -14.0000     12.6000     0.38532E-104
    -14.0000     12.7000     0.14576E-105
    -14.0000     12.8000     0.00000E+000
 
    -13.9000    -12.8000     0.00000E+000
    -13.9000    -12.7000     0.20157E-105
    -13.9000    -12.6000     0.62110E-104
    -13.9000    -12.5000     0.17557E-102
    -13.9000    -12.4000     0.48472E-101
    -13.9000    -12.3000     0.13096E-099
    -13.9000    -12.2000     0.34629E-098
    -13.9000    -12.1000     0.89599E-097
    -13.9000    -12.0000     0.22683E-095
    -13.9000    -11.9000     0.56184E-094
    -13.9000    -11.8000     0.13613E-092
    -13.9000    -11.7000     0.32266E-091
    -13.9000    -11.6000     0.74797E-090
    -13.9000    -11.5000     0.16957E-088
    -13.9000    -11.4000     0.37594E-087
    -13.9000    -11.3000     0.81495E-086
    -13.9000    -11.2000     0.17272E-084
    -13.9000    -11.1000     0.35787E-083
    -13.9000    -11.0000     0.72482E-082
    -13.9000    -10.9000     0.14349E-080
    -13.9000    -10.8000     0.27761E-079
    -13.9000    -10.7000     0.52487E-078
    -13.9000    -10.6000     0.96967E-077
    -13.9000    -10.5000     0.17503E-075
    -13.9000    -10.4000     0.30866E-074
    -13.9000    -10.3000     0.53170E-073
    -13.9000    -10.2000     0.89464E-072
    -13.9000    -10.1000     0.14702E-070
    -13.9000    -10.0000     0.23595E-069
    -13.9000     -9.9000     0.36976E-068
    -13.9000     -9.8000     0.56577E-067
    -13.9000     -9.7000     0.84518E-066
    -13.9000     -9.6000     0.12325E-064
    -13.9000     -9.5000     0.17545E-063
    -13.9000     -9.4000     0.24376E-062
    -13.9000     -9.3000     0.33051E-061
    -13.9000     -9.2000     0.43731E-060
    -13.9000     -9.1000     0.56459E-059
    -13.9000     -9.0000     0.71117E-058
    -13.9000     -8.9000     0.87391E-057
    -13.9000     -8.8000     0.10476E-055
    -13.9000     -8.7000     0.12248E-054
    -13.9000     -8.6000     0.13966E-053
    -13.9000     -8.5000     0.15531E-052
    -13.9000     -8.4000     0.16841E-051
    -13.9000     -8.3000     0.17805E-050
    -13.9000     -8.2000     0.18352E-049
    -13.9000     -8.1000     0.18441E-048
    -13.9000     -8.0000     0.18062E-047
    -13.9000     -7.9000     0.17243E-046
    -13.9000     -7.8000     0.16042E-045
    -13.9000     -7.7000     0.14545E-044
    -13.9000     -7.6000     0.12849E-043
    -13.9000     -7.5000     0.11060E-042
    -13.9000     -7.4000     0.92745E-042
    -13.9000     -7.3000     0.75762E-041
    -13.9000     -7.2000     0.60284E-040
    -13.9000     -7.1000     0.46719E-039
    -13.9000     -7.0000     0.35262E-038
    -13.9000     -6.9000     0.25917E-037
    -13.9000     -6.8000     0.18548E-036
    -13.9000     -6.7000     0.12924E-035
    -13.9000     -6.6000     0.87678E-035
    -13.9000     -6.5000     0.57903E-034
    -13.9000     -6.4000     0.37222E-033
    -13.9000     -6.3000     0.23289E-032
    -13.9000     -6.2000     0.14181E-031
    -13.9000     -6.1000     0.84039E-031
    -13.9000     -6.0000     0.48461E-030
    -13.9000     -5.9000     0.27190E-029
    -13.9000     -5.8000     0.14843E-028
    -13.9000     -5.7000     0.78827E-028
    -13.9000     -5.6000     0.40724E-027
    -13.9000     -5.5000     0.20465E-026
    -13.9000     -5.4000     0.10002E-025
    -13.9000     -5.3000     0.47548E-025
    -13.9000     -5.2000     0.21981E-024
    -13.9000     -5.1000     0.98811E-024
    -13.9000     -5.0000     0.43191E-023
    -13.9000     -4.9000     0.18356E-022
    -13.9000     -4.8000     0.75846E-022
    -13.9000     -4.7000     0.30466E-021
    -13.9000     -4.6000     0.11896E-020
    -13.9000     -4.5000     0.45153E-020
    -13.9000     -4.4000     0.16657E-019
    -13.9000     -4.3000     0.59724E-019
    -13.9000     -4.2000     0.20811E-018
    -13.9000     -4.1000     0.70471E-018
    -13.9000     -4.0000     0.23189E-017
    -13.9000     -3.9000     0.74141E-017
    -13.9000     -3.8000     0.23032E-016
    -13.9000     -3.7000     0.69517E-016
    -13.9000     -3.6000     0.20384E-015
    -13.9000     -3.5000     0.58067E-015
    -13.9000     -3.4000     0.16068E-014
    -13.9000     -3.3000     0.43191E-014
    -13.9000     -3.2000     0.11277E-013
    -13.9000     -3.1000     0.28597E-013
    -13.9000     -3.0000     0.70434E-013
    -13.9000     -2.9000     0.16848E-012
    -13.9000     -2.8000     0.39140E-012
    -13.9000     -2.7000     0.88301E-012
    -13.9000     -2.6000     0.19345E-011
    -13.9000     -2.5000     0.41154E-011
    -13.9000     -2.4000     0.85015E-011
    -13.9000     -2.3000     0.17053E-010
    -13.9000     -2.2000     0.33212E-010
    -13.9000     -2.1000     0.62805E-010
    -13.9000     -2.0000     0.11531E-009
    -13.9000     -1.9000     0.20556E-009
    -13.9000     -1.8000     0.35576E-009
    -13.9000     -1.7000     0.59777E-009
    -13.9000     -1.6000     0.97513E-009
    -13.9000     -1.5000     0.15443E-008
    -13.9000     -1.4000     0.23743E-008
    -13.9000     -1.3000     0.35438E-008
    -13.9000     -1.2000     0.51350E-008
    -13.9000     -1.1000     0.72232E-008
    -13.9000     -1.0000     0.98637E-008
    -13.9000     -0.9000     0.13076E-007
    -13.9000     -0.8000     0.16827E-007
    -13.9000     -0.7000     0.21022E-007
    -13.9000     -0.6000     0.25494E-007
    -13.9000     -0.5000     0.30014E-007
    -13.9000     -0.4000     0.34302E-007
    -13.9000     -0.3000     0.38057E-007
    -13.9000     -0.2000     0.40988E-007
    -13.9000     -0.1000     0.42853E-007
    -13.9000      0.0000     0.43494E-007
    -13.9000      0.1000     0.42853E-007
    -13.9000      0.2000     0.40988E-007
    -13.9000      0.3000     0.38057E-007
    -13.9000      0.4000     0.34302E-007
    -13.9000      0.5000     0.30014E-007
    -13.9000      0.6000     0.25494E-007
    -13.9000      0.7000     0.21022E-007
    -13.9000      0.8000     0.16827E-007
    -13.9000      0.9000     0.13076E-007
    -13.9000      1.0000     0.98637E-008
    -13.9000      1.1000     0.72232E-008
    -13.9000      1.2000     0.51350E-008
    -13.9000      1.3000     0.35438E-008
    -13.9000      1.4000     0.23743E-008
    -13.9000      1.5000     0.15443E-008
    -13.9000      1.6000     0.97513E-009
    -13.9000      1.7000     0.59777E-009
    -13.9000      1.8000     0.35576E-009
    -13.9000      1.9000     0.20556E-009
    -13.9000      2.0000     0.11531E-009
    -13.9000      2.1000     0.62805E-010
    -13.9000      2.2000     0.33212E-010
    -13.9000      2.3000     0.17053E-010
    -13.9000      2.4000     0.85015E-011
    -13.9000      2.5000     0.41154E-011
    -13.9000      2.6000     0.19345E-011
    -13.9000      2.7000     0.88301E-012
    -13.9000      2.8000     0.39140E-012
    -13.9000      2.9000     0.16848E-012
    -13.9000      3.0000     0.70434E-013
    -13.9000      3.1000     0.28597E-013
    -13.9000      3.2000     0.11277E-013
    -13.9000      3.3000     0.43191E-014
    -13.9000      3.4000     0.16068E-014
    -13.9000      3.5000     0.58067E-015
    -13.9000      3.6000     0.20384E-015
    -13.9000      3.7000     0.69517E-016
    -13.9000      3.8000     0.23032E-016
    -13.9000      3.9000     0.74141E-017
    -13.9000      4.0000     0.23189E-017
    -13.9000      4.1000     0.70471E-018
    -13.9000      4.2000     0.20811E-018
    -13.9000      4.3000     0.59724E-019
    -13.9000      4.4000     0.16657E-019
    -13.9000      4.5000     0.45153E-020
    -13.9000      4.6000     0.11896E-020
    -13.9000      4.7000     0.30466E-021
    -13.9000      4.8000     0.75846E-022
    -13.9000      4.9000     0.18356E-022
    -13.9000      5.0000     0.43191E-023
    -13.9000      5.1000     0.98811E-024
    -13.9000      5.2000     0.21981E-024
    -13.9000      5.3000     0.47548E-025
    -13.9000      5.4000     0.10002E-025
    -13.9000      5.5000     0.20465E-026
    -13.9000      5.6000     0.40724E-027
    -13.9000      5.7000     0.78827E-028
    -13.9000      5.8000     0.14843E-028
    -13.9000      5.9000     0.27190E-029
    -13.9000      6.0000     0.48461E-030
    -13.9000      6.1000     0.84039E-031
    -13.9000      6.2000     0.14181E-031
    -13.9000      6.3000     0.23289E-032
    -13.9000      6.4000     0.37222E-033
    -13.9000      6.5000     0.57903E-034
    -13.9000      6.6000     0.87678E-035
    -13.9000      6.7000     0.12924E-035
    -13.9000      6.8000     0.18548E-036
    -13.9000      6.9000     0.25917E-037
    -13.9000      7.0000     0.35262E-038
    -13.9000      7.1000     0.46719E-039
    -13.9000      7.2000     0.60284E-040
    -13.9000      7.3000     0.75762E-041
    -13.9000      7.4000     0.92745E-042
    -13.9000      7.5000     0.11060E-042
    -13.9000      7.6000     0.12849E-043
    -13.9000      7.7000     0.14545E-044
    -13.9000      7.8000     0.16042E-045
    -13.9000      7.9000     0.17243E-046
    -13.9000      8.0000     0.18062E-047
    -13.9000      8.1000     0.18441E-048
    -13.9000      8.2000     0.18352E-049
    -13.9000      8.3000     0.17805E-050
    -13.9000      8.4000     0.16841E-051
    -13.9000      8.5000     0.15531E-052
    -13.9000      8.6000     0.13966E-053
    -13.9000      8.7000     0.12248E-054
    -13.9000      8.8000     0.10476E-055
    -13.9000      8.9000     0.87391E-057
    -13.9000      9.0000     0.71117E-058
    -13.9000      9.1000     0.56459E-059
    -13.9000      9.2000     0.43731E-060
    -13.9000      9.3000     0.33051E-061
    -13.9000      9.4000     0.24376E-062
    -13.9000      9.5000     0.17545E-063
    -13.9000      9.6000     0.12325E-064
    -13.9000      9.7000     0.84518E-066
    -13.9000      9.8000     0.56577E-067
    -13.9000      9.9000     0.36976E-068
    -13.9000     10.0000     0.23595E-069
    -13.9000     10.1000     0.14702E-070
    -13.9000     10.2000     0.89464E-072
    -13.9000     10.3000     0.53170E-073
    -13.9000     10.4000     0.30866E-074
    -13.9000     10.5000     0.17503E-075
    -13.9000     10.6000     0.96967E-077
    -13.9000     10.7000     0.52487E-078
    -13.9000     10.8000     0.27761E-079
    -13.9000     10.9000     0.14349E-080
    -13.9000     11.0000     0.72482E-082
    -13.9000     11.1000     0.35787E-083
    -13.9000     11.2000     0.17272E-084
    -13.9000     11.3000     0.81495E-086
    -13.9000     11.4000     0.37594E-087
    -13.9000     11.5000     0.16957E-088
    -13.9000     11.6000     0.74797E-090
    -13.9000     11.7000     0.32266E-091
    -13.9000     11.8000     0.13613E-092
    -13.9000     11.9000     0.56184E-094
    -13.9000     12.0000     0.22683E-095
    -13.9000     12.1000     0.89599E-097
    -13.9000     12.2000     0.34629E-098
    -13.9000     12.3000     0.13096E-099
    -13.9000     12.4000     0.48472E-101
    -13.9000     12.5000     0.17561E-102
    -13.9000     12.6000     0.62458E-104
    -13.9000     12.7000     0.23631E-105
    -13.9000     12.8000     0.00000E+000
 
    -13.8000    -12.8000     0.00000E+000
    -13.8000    -12.7000     0.32501E-105
    -13.8000    -12.6000     0.10013E-103
    -13.8000    -12.5000     0.28300E-102
    -13.8000    -12.4000     0.78117E-101
    -13.8000    -12.3000     0.21102E-099
    -13.8000    -12.2000     0.55788E-098
    -13.8000    -12.1000     0.14432E-096
    -13.8000    -12.0000     0.36530E-095
    -13.8000    -11.9000     0.90464E-094
    -13.8000    -11.8000     0.21915E-092
    -13.8000    -11.7000     0.51933E-091
    -13.8000    -11.6000     0.12037E-089
    -13.8000    -11.5000     0.27283E-088
    -13.8000    -11.4000     0.60474E-087
    -13.8000    -11.3000     0.13107E-085
    -13.8000    -11.2000     0.27773E-084
    -13.8000    -11.1000     0.57533E-083
    -13.8000    -11.0000     0.11650E-081
    -13.8000    -10.9000     0.23058E-080
    -13.8000    -10.8000     0.44602E-079
    -13.8000    -10.7000     0.84310E-078
    -13.8000    -10.6000     0.15573E-076
    -13.8000    -10.5000     0.28103E-075
    -13.8000    -10.4000     0.49548E-074
    -13.8000    -10.3000     0.85333E-073
    -13.8000    -10.2000     0.14355E-071
    -13.8000    -10.1000     0.23585E-070
    -13.8000    -10.0000     0.37842E-069
    -13.8000     -9.9000     0.59289E-068
    -13.8000     -9.8000     0.90698E-067
    -13.8000     -9.7000     0.13546E-065
    -13.8000     -9.6000     0.19749E-064
    -13.8000     -9.5000     0.28106E-063
    -13.8000     -9.4000     0.39039E-062
    -13.8000     -9.3000     0.52920E-061
    -13.8000     -9.2000     0.70002E-060
    -13.8000     -9.1000     0.90354E-059
    -13.8000     -9.0000     0.11378E-057
    -13.8000     -8.9000     0.13978E-056
    -13.8000     -8.8000     0.16751E-055
    -13.8000     -8.7000     0.19580E-054
    -13.8000     -8.6000     0.22321E-053
    -13.8000     -8.5000     0.24815E-052
    -13.8000     -8.4000     0.26901E-051
    -13.8000     -8.3000     0.28433E-050
    -13.8000     -8.2000     0.29299E-049
    -13.8000     -8.1000     0.29432E-048
    -13.8000     -8.0000     0.28819E-047
    -13.8000     -7.9000     0.27504E-046
    -13.8000     -7.8000     0.25581E-045
    -13.8000     -7.7000     0.23186E-044
    -13.8000     -7.6000     0.20477E-043
    -13.8000     -7.5000     0.17620E-042
    -13.8000     -7.4000     0.14771E-041
    -13.8000     -7.3000     0.12063E-040
    -13.8000     -7.2000     0.95951E-040
    -13.8000     -7.1000     0.74337E-039
    -13.8000     -7.0000     0.56088E-038
    -13.8000     -6.9000     0.41210E-037
    -13.8000     -6.8000     0.29483E-036
    -13.8000     -6.7000     0.20538E-035
    -13.8000     -6.6000     0.13928E-034
    -13.8000     -6.5000     0.91947E-034
    -13.8000     -6.4000     0.59086E-033
    -13.8000     -6.3000     0.36956E-032
    -13.8000     -6.2000     0.22496E-031
    -13.8000     -6.1000     0.13326E-030
    -13.8000     -6.0000     0.76816E-030
    -13.8000     -5.9000     0.43084E-029
    -13.8000     -5.8000     0.23510E-028
    -13.8000     -5.7000     0.12481E-027
    -13.8000     -5.6000     0.64455E-027
    -13.8000     -5.5000     0.32377E-026
    -13.8000     -5.4000     0.15819E-025
    -13.8000     -5.3000     0.75167E-025
    -13.8000     -5.2000     0.34735E-024
    -13.8000     -5.1000     0.15608E-023
    -13.8000     -5.0000     0.68197E-023
    -13.8000     -4.9000     0.28972E-022
    -13.8000     -4.8000     0.11966E-021
    -13.8000     -4.7000     0.48045E-021
    -13.8000     -4.6000     0.18752E-020
    -13.8000     -4.5000     0.71144E-020
    -13.8000     -4.4000     0.26235E-019
    -13.8000     -4.3000     0.94022E-019
    -13.8000     -4.2000     0.32748E-018
    -13.8000     -4.1000     0.11084E-017
    -13.8000     -4.0000     0.36456E-017
    -13.8000     -3.9000     0.11651E-016
    -13.8000     -3.8000     0.36178E-016
    -13.8000     -3.7000     0.10914E-015
    -13.8000     -3.6000     0.31989E-015
    -13.8000     -3.5000     0.91082E-015
    -13.8000     -3.4000     0.25192E-014
    -13.8000     -3.3000     0.67684E-014
    -13.8000     -3.2000     0.17663E-013
    -13.8000     -3.1000     0.44772E-013
    -13.8000     -3.0000     0.11022E-012
    -13.8000     -2.9000     0.26353E-012
    -13.8000     -2.8000     0.61192E-012
    -13.8000     -2.7000     0.13799E-011
    -13.8000     -2.6000     0.30216E-011
    -13.8000     -2.5000     0.64251E-011
    -13.8000     -2.4000     0.13266E-010
    -13.8000     -2.3000     0.26598E-010
    -13.8000     -2.2000     0.51779E-010
    -13.8000     -2.1000     0.97872E-010
    -13.8000     -2.0000     0.17962E-009
    -13.8000     -1.9000     0.32005E-009
    -13.8000     -1.8000     0.55367E-009
    -13.8000     -1.7000     0.92992E-009
    -13.8000     -1.6000     0.15163E-008
    -13.8000     -1.5000     0.24004E-008
    -13.8000     -1.4000     0.36892E-008
    -13.8000     -1.3000     0.55044E-008
    -13.8000     -1.2000     0.79731E-008
    -13.8000     -1.1000     0.11212E-007
    -13.8000     -1.0000     0.15305E-007
    -13.8000     -0.9000     0.20284E-007
    -13.8000     -0.8000     0.26096E-007
    -13.8000     -0.7000     0.32594E-007
    -13.8000     -0.6000     0.39520E-007
    -13.8000     -0.5000     0.46518E-007
    -13.8000     -0.4000     0.53157E-007
    -13.8000     -0.3000     0.58968E-007
    -13.8000     -0.2000     0.63504E-007
    -13.8000     -0.1000     0.66391E-007
    -13.8000      0.0000     0.67383E-007
    -13.8000      0.1000     0.66391E-007
    -13.8000      0.2000     0.63504E-007
    -13.8000      0.3000     0.58968E-007
    -13.8000      0.4000     0.53157E-007
    -13.8000      0.5000     0.46518E-007
    -13.8000      0.6000     0.39520E-007
    -13.8000      0.7000     0.32594E-007
    -13.8000      0.8000     0.26096E-007
    -13.8000      0.9000     0.20284E-007
    -13.8000      1.0000     0.15305E-007
    -13.8000      1.1000     0.11212E-007
    -13.8000      1.2000     0.79731E-008
    -13.8000      1.3000     0.55044E-008
    -13.8000      1.4000     0.36892E-008
    -13.8000      1.5000     0.24004E-008
    -13.8000      1.6000     0.15163E-008
    -13.8000      1.7000     0.92992E-009
    -13.8000      1.8000     0.55367E-009
    -13.8000      1.9000     0.32005E-009
    -13.8000      2.0000     0.17962E-009
    -13.8000      2.1000     0.97872E-010
    -13.8000      2.2000     0.51779E-010
    -13.8000      2.3000     0.26598E-010
    -13.8000      2.4000     0.13266E-010
    -13.8000      2.5000     0.64251E-011
    -13.8000      2.6000     0.30216E-011
    -13.8000      2.7000     0.13799E-011
    -13.8000      2.8000     0.61192E-012
    -13.8000      2.9000     0.26353E-012
    -13.8000      3.0000     0.11022E-012
    -13.8000      3.1000     0.44772E-013
    -13.8000      3.2000     0.17663E-013
    -13.8000      3.3000     0.67684E-014
    -13.8000      3.4000     0.25192E-014
    -13.8000      3.5000     0.91082E-015
    -13.8000      3.6000     0.31989E-015
    -13.8000      3.7000     0.10914E-015
    -13.8000      3.8000     0.36178E-016
    -13.8000      3.9000     0.11651E-016
    -13.8000      4.0000     0.36456E-017
    -13.8000      4.1000     0.11084E-017
    -13.8000      4.2000     0.32748E-018
    -13.8000      4.3000     0.94022E-019
    -13.8000      4.4000     0.26235E-019
    -13.8000      4.5000     0.71144E-020
    -13.8000      4.6000     0.18752E-020
    -13.8000      4.7000     0.48045E-021
    -13.8000      4.8000     0.11966E-021
    -13.8000      4.9000     0.28972E-022
    -13.8000      5.0000     0.68197E-023
    -13.8000      5.1000     0.15608E-023
    -13.8000      5.2000     0.34735E-024
    -13.8000      5.3000     0.75167E-025
    -13.8000      5.4000     0.15819E-025
    -13.8000      5.5000     0.32377E-026
    -13.8000      5.6000     0.64455E-027
    -13.8000      5.7000     0.12481E-027
    -13.8000      5.8000     0.23510E-028
    -13.8000      5.9000     0.43084E-029
    -13.8000      6.0000     0.76816E-030
    -13.8000      6.1000     0.13326E-030
    -13.8000      6.2000     0.22496E-031
    -13.8000      6.3000     0.36956E-032
    -13.8000      6.4000     0.59086E-033
    -13.8000      6.5000     0.91947E-034
    -13.8000      6.6000     0.13928E-034
    -13.8000      6.7000     0.20538E-035
    -13.8000      6.8000     0.29483E-036
    -13.8000      6.9000     0.41210E-037
    -13.8000      7.0000     0.56088E-038
    -13.8000      7.1000     0.74337E-039
    -13.8000      7.2000     0.95951E-040
    -13.8000      7.3000     0.12063E-040
    -13.8000      7.4000     0.14771E-041
    -13.8000      7.5000     0.17620E-042
    -13.8000      7.6000     0.20477E-043
    -13.8000      7.7000     0.23186E-044
    -13.8000      7.8000     0.25581E-045
    -13.8000      7.9000     0.27504E-046
    -13.8000      8.0000     0.28819E-047
    -13.8000      8.1000     0.29432E-048
    -13.8000      8.2000     0.29299E-049
    -13.8000      8.3000     0.28433E-050
    -13.8000      8.4000     0.26901E-051
    -13.8000      8.5000     0.24815E-052
    -13.8000      8.6000     0.22321E-053
    -13.8000      8.7000     0.19580E-054
    -13.8000      8.8000     0.16751E-055
    -13.8000      8.9000     0.13978E-056
    -13.8000      9.0000     0.11378E-057
    -13.8000      9.1000     0.90354E-059
    -13.8000      9.2000     0.70002E-060
    -13.8000      9.3000     0.52920E-061
    -13.8000      9.4000     0.39039E-062
    -13.8000      9.5000     0.28106E-063
    -13.8000      9.6000     0.19749E-064
    -13.8000      9.7000     0.13546E-065
    -13.8000      9.8000     0.90698E-067
    -13.8000      9.9000     0.59289E-068
    -13.8000     10.0000     0.37842E-069
    -13.8000     10.1000     0.23585E-070
    -13.8000     10.2000     0.14355E-071
    -13.8000     10.3000     0.85333E-073
    -13.8000     10.4000     0.49548E-074
    -13.8000     10.5000     0.28103E-075
    -13.8000     10.6000     0.15573E-076
    -13.8000     10.7000     0.84310E-078
    -13.8000     10.8000     0.44602E-079
    -13.8000     10.9000     0.23058E-080
    -13.8000     11.0000     0.11650E-081
    -13.8000     11.1000     0.57533E-083
    -13.8000     11.2000     0.27773E-084
    -13.8000     11.3000     0.13107E-085
    -13.8000     11.4000     0.60474E-087
    -13.8000     11.5000     0.27283E-088
    -13.8000     11.6000     0.12037E-089
    -13.8000     11.7000     0.51933E-091
    -13.8000     11.8000     0.21915E-092
    -13.8000     11.9000     0.90464E-094
    -13.8000     12.0000     0.36530E-095
    -13.8000     12.1000     0.14432E-096
    -13.8000     12.2000     0.55788E-098
    -13.8000     12.3000     0.21103E-099
    -13.8000     12.4000     0.78118E-101
    -13.8000     12.5000     0.28306E-102
    -13.8000     12.6000     0.10069E-103
    -13.8000     12.7000     0.38104E-105
    -13.8000     12.8000     0.00000E+000
 
    -13.7000    -12.8000     0.00000E+000
    -13.7000    -12.7000     0.52123E-105
    -13.7000    -12.6000     0.16056E-103
    -13.7000    -12.5000     0.45371E-102
    -13.7000    -12.4000     0.12521E-100
    -13.7000    -12.3000     0.33819E-099
    -13.7000    -12.2000     0.89390E-098
    -13.7000    -12.1000     0.23121E-096
    -13.7000    -12.0000     0.58511E-095
    -13.7000    -11.9000     0.14487E-093
    -13.7000    -11.8000     0.35089E-092
    -13.7000    -11.7000     0.83134E-091
    -13.7000    -11.6000     0.19264E-089
    -13.7000    -11.5000     0.43657E-088
    -13.7000    -11.4000     0.96749E-087
    -13.7000    -11.3000     0.20965E-085
    -13.7000    -11.2000     0.44415E-084
    -13.7000    -11.1000     0.91987E-083
    -13.7000    -11.0000     0.18623E-081
    -13.7000    -10.9000     0.36851E-080
    -13.7000    -10.8000     0.71267E-079
    -13.7000    -10.7000     0.13468E-077
    -13.7000    -10.6000     0.24872E-076
    -13.7000    -10.5000     0.44875E-075
    -13.7000    -10.4000     0.79099E-074
    -13.7000    -10.3000     0.13620E-072
    -13.7000    -10.2000     0.22906E-071
    -13.7000    -10.1000     0.37625E-070
    -13.7000    -10.0000     0.60355E-069
    -13.7000     -9.9000     0.94539E-068
    -13.7000     -9.8000     0.14459E-066
    -13.7000     -9.7000     0.21589E-065
    -13.7000     -9.6000     0.31468E-064
    -13.7000     -9.5000     0.44772E-063
    -13.7000     -9.4000     0.62173E-062
    -13.7000     -9.3000     0.84258E-061
    -13.7000     -9.2000     0.11143E-059
    -13.7000     -9.1000     0.14378E-058
    -13.7000     -9.0000     0.18102E-057
    -13.7000     -8.9000     0.22233E-056
    -13.7000     -8.8000     0.26636E-055
    -13.7000     -8.7000     0.31125E-054
    -13.7000     -8.6000     0.35473E-053
    -13.7000     -8.5000     0.39424E-052
    -13.7000     -8.4000     0.42726E-051
    -13.7000     -8.3000     0.45146E-050
    -13.7000     -8.2000     0.46508E-049
    -13.7000     -8.1000     0.46705E-048
    -13.7000     -8.0000     0.45719E-047
    -13.7000     -7.9000     0.43619E-046
    -13.7000     -7.8000     0.40558E-045
    -13.7000     -7.7000     0.36749E-044
    -13.7000     -7.6000     0.32445E-043
    -13.7000     -7.5000     0.27910E-042
    -13.7000     -7.4000     0.23389E-041
    -13.7000     -7.3000     0.19094E-040
    -13.7000     -7.2000     0.15183E-039
    -13.7000     -7.1000     0.11759E-038
    -13.7000     -7.0000     0.88694E-038
    -13.7000     -6.9000     0.65145E-037
    -13.7000     -6.8000     0.46591E-036
    -13.7000     -6.7000     0.32443E-035
    -13.7000     -6.6000     0.21994E-034
    -13.7000     -6.5000     0.14514E-033
    -13.7000     -6.4000     0.93237E-033
    -13.7000     -6.3000     0.58294E-032
    -13.7000     -6.2000     0.35472E-031
    -13.7000     -6.1000     0.21005E-030
    -13.7000     -6.0000     0.12103E-029
    -13.7000     -5.9000     0.67858E-029
    -13.7000     -5.8000     0.37015E-028
    -13.7000     -5.7000     0.19642E-027
    -13.7000     -5.6000     0.10140E-026
    -13.7000     -5.5000     0.50914E-026
    -13.7000     -5.4000     0.24865E-025
    -13.7000     -5.3000     0.11810E-024
    -13.7000     -5.2000     0.54553E-024
    -13.7000     -5.1000     0.24503E-023
    -13.7000     -5.0000     0.10702E-022
    -13.7000     -4.9000     0.45443E-022
    -13.7000     -4.8000     0.18761E-021
    -13.7000     -4.7000     0.75294E-021
    -13.7000     -4.6000     0.29375E-020
    -13.7000     -4.5000     0.11139E-019
    -13.7000     -4.4000     0.41058E-019
    -13.7000     -4.3000     0.14708E-018
    -13.7000     -4.2000     0.51204E-018
    -13.7000     -4.1000     0.17323E-017
    -13.7000     -4.0000     0.56949E-017
    -13.7000     -3.9000     0.18191E-016
    -13.7000     -3.8000     0.56460E-016
    -13.7000     -3.7000     0.17025E-015
    -13.7000     -3.6000     0.49874E-015
    -13.7000     -3.5000     0.14193E-014
    -13.7000     -3.4000     0.39238E-014
    -13.7000     -3.3000     0.10537E-013
    -13.7000     -3.2000     0.27484E-013
    -13.7000     -3.1000     0.69630E-013
    -13.7000     -3.0000     0.17133E-012
    -13.7000     -2.9000     0.40944E-012
    -13.7000     -2.8000     0.95023E-012
    -13.7000     -2.7000     0.21416E-011
    -13.7000     -2.6000     0.46873E-011
    -13.7000     -2.5000     0.99622E-011
    -13.7000     -2.4000     0.20560E-010
    -13.7000     -2.3000     0.41200E-010
    -13.7000     -2.2000     0.80165E-010
    -13.7000     -2.1000     0.15145E-009
    -13.7000     -2.0000     0.27781E-009
    -13.7000     -1.9000     0.49478E-009
    -13.7000     -1.8000     0.85555E-009
    -13.7000     -1.7000     0.14363E-008
    -13.7000     -1.6000     0.23410E-008
    -13.7000     -1.5000     0.37043E-008
    -13.7000     -1.4000     0.56907E-008
    -13.7000     -1.3000     0.84874E-008
    -13.7000     -1.2000     0.12289E-007
    -13.7000     -1.1000     0.17275E-007
    -13.7000     -1.0000     0.23574E-007
    -13.7000     -0.9000     0.31232E-007
    -13.7000     -0.8000     0.40171E-007
    -13.7000     -0.7000     0.50160E-007
    -13.7000     -0.6000     0.60805E-007
    -13.7000     -0.5000     0.71558E-007
    -13.7000     -0.4000     0.81756E-007
    -13.7000     -0.3000     0.90682E-007
    -13.7000     -0.2000     0.97648E-007
    -13.7000     -0.1000     0.10208E-006
    -13.7000      0.0000     0.10360E-006
    -13.7000      0.1000     0.10208E-006
    -13.7000      0.2000     0.97648E-007
    -13.7000      0.3000     0.90682E-007
    -13.7000      0.4000     0.81756E-007
    -13.7000      0.5000     0.71558E-007
    -13.7000      0.6000     0.60805E-007
    -13.7000      0.7000     0.50160E-007
    -13.7000      0.8000     0.40171E-007
    -13.7000      0.9000     0.31232E-007
    -13.7000      1.0000     0.23574E-007
    -13.7000      1.1000     0.17275E-007
    -13.7000      1.2000     0.12289E-007
    -13.7000      1.3000     0.84874E-008
    -13.7000      1.4000     0.56907E-008
    -13.7000      1.5000     0.37043E-008
    -13.7000      1.6000     0.23410E-008
    -13.7000      1.7000     0.14363E-008
    -13.7000      1.8000     0.85555E-009
    -13.7000      1.9000     0.49478E-009
    -13.7000      2.0000     0.27781E-009
    -13.7000      2.1000     0.15145E-009
    -13.7000      2.2000     0.80165E-010
    -13.7000      2.3000     0.41200E-010
    -13.7000      2.4000     0.20560E-010
    -13.7000      2.5000     0.99622E-011
    -13.7000      2.6000     0.46873E-011
    -13.7000      2.7000     0.21416E-011
    -13.7000      2.8000     0.95023E-012
    -13.7000      2.9000     0.40944E-012
    -13.7000      3.0000     0.17133E-012
    -13.7000      3.1000     0.69630E-013
    -13.7000      3.2000     0.27484E-013
    -13.7000      3.3000     0.10537E-013
    -13.7000      3.4000     0.39238E-014
    -13.7000      3.5000     0.14193E-014
    -13.7000      3.6000     0.49874E-015
    -13.7000      3.7000     0.17025E-015
    -13.7000      3.8000     0.56460E-016
    -13.7000      3.9000     0.18191E-016
    -13.7000      4.0000     0.56949E-017
    -13.7000      4.1000     0.17323E-017
    -13.7000      4.2000     0.51204E-018
    -13.7000      4.3000     0.14708E-018
    -13.7000      4.4000     0.41058E-019
    -13.7000      4.5000     0.11139E-019
    -13.7000      4.6000     0.29375E-020
    -13.7000      4.7000     0.75294E-021
    -13.7000      4.8000     0.18761E-021
    -13.7000      4.9000     0.45443E-022
    -13.7000      5.0000     0.10702E-022
    -13.7000      5.1000     0.24503E-023
    -13.7000      5.2000     0.54553E-024
    -13.7000      5.3000     0.11810E-024
    -13.7000      5.4000     0.24865E-025
    -13.7000      5.5000     0.50914E-026
    -13.7000      5.6000     0.10140E-026
    -13.7000      5.7000     0.19642E-027
    -13.7000      5.8000     0.37015E-028
    -13.7000      5.9000     0.67858E-029
    -13.7000      6.0000     0.12103E-029
    -13.7000      6.1000     0.21005E-030
    -13.7000      6.2000     0.35472E-031
    -13.7000      6.3000     0.58294E-032
    -13.7000      6.4000     0.93237E-033
    -13.7000      6.5000     0.14514E-033
    -13.7000      6.6000     0.21994E-034
    -13.7000      6.7000     0.32443E-035
    -13.7000      6.8000     0.46591E-036
    -13.7000      6.9000     0.65145E-037
    -13.7000      7.0000     0.88694E-038
    -13.7000      7.1000     0.11759E-038
    -13.7000      7.2000     0.15183E-039
    -13.7000      7.3000     0.19094E-040
    -13.7000      7.4000     0.23389E-041
    -13.7000      7.5000     0.27910E-042
    -13.7000      7.6000     0.32445E-043
    -13.7000      7.7000     0.36749E-044
    -13.7000      7.8000     0.40558E-045
    -13.7000      7.9000     0.43619E-046
    -13.7000      8.0000     0.45719E-047
    -13.7000      8.1000     0.46705E-048
    -13.7000      8.2000     0.46508E-049
    -13.7000      8.3000     0.45146E-050
    -13.7000      8.4000     0.42726E-051
    -13.7000      8.5000     0.39424E-052
    -13.7000      8.6000     0.35473E-053
    -13.7000      8.7000     0.31125E-054
    -13.7000      8.8000     0.26636E-055
    -13.7000      8.9000     0.22233E-056
    -13.7000      9.0000     0.18102E-057
    -13.7000      9.1000     0.14378E-058
    -13.7000      9.2000     0.11143E-059
    -13.7000      9.3000     0.84258E-061
    -13.7000      9.4000     0.62173E-062
    -13.7000      9.5000     0.44772E-063
    -13.7000      9.6000     0.31468E-064
    -13.7000      9.7000     0.21589E-065
    -13.7000      9.8000     0.14459E-066
    -13.7000      9.9000     0.94539E-068
    -13.7000     10.0000     0.60355E-069
    -13.7000     10.1000     0.37625E-070
    -13.7000     10.2000     0.22906E-071
    -13.7000     10.3000     0.13620E-072
    -13.7000     10.4000     0.79099E-074
    -13.7000     10.5000     0.44875E-075
    -13.7000     10.6000     0.24872E-076
    -13.7000     10.7000     0.13468E-077
    -13.7000     10.8000     0.71267E-079
    -13.7000     10.9000     0.36851E-080
    -13.7000     11.0000     0.18623E-081
    -13.7000     11.1000     0.91987E-083
    -13.7000     11.2000     0.44415E-084
    -13.7000     11.3000     0.20965E-085
    -13.7000     11.4000     0.96749E-087
    -13.7000     11.5000     0.43657E-088
    -13.7000     11.6000     0.19264E-089
    -13.7000     11.7000     0.83134E-091
    -13.7000     11.8000     0.35089E-092
    -13.7000     11.9000     0.14487E-093
    -13.7000     12.0000     0.58511E-095
    -13.7000     12.1000     0.23121E-096
    -13.7000     12.2000     0.89390E-098
    -13.7000     12.3000     0.33819E-099
    -13.7000     12.4000     0.12522E-100
    -13.7000     12.5000     0.45380E-102
    -13.7000     12.6000     0.16146E-103
    -13.7000     12.7000     0.61110E-105
    -13.7000     12.8000     0.00000E+000
 
    -13.6000    -12.8000     0.00000E+000
    -13.6000    -12.7000     0.83146E-105
    -13.6000    -12.6000     0.25608E-103
    -13.6000    -12.5000     0.72349E-102
    -13.6000    -12.4000     0.19963E-100
    -13.6000    -12.3000     0.53909E-099
    -13.6000    -12.2000     0.14246E-097
    -13.6000    -12.1000     0.36841E-096
    -13.6000    -12.0000     0.93216E-095
    -13.6000    -11.9000     0.23075E-093
    -13.6000    -11.8000     0.55879E-092
    -13.6000    -11.7000     0.13236E-090
    -13.6000    -11.6000     0.30666E-089
    -13.6000    -11.5000     0.69482E-088
    -13.6000    -11.4000     0.15395E-086
    -13.6000    -11.3000     0.33352E-085
    -13.6000    -11.2000     0.70643E-084
    -13.6000    -11.1000     0.14628E-082
    -13.6000    -11.0000     0.29608E-081
    -13.6000    -10.9000     0.58574E-080
    -13.6000    -10.8000     0.11325E-078
    -13.6000    -10.7000     0.21399E-077
    -13.6000    -10.6000     0.39507E-076
    -13.6000    -10.5000     0.71264E-075
    -13.6000    -10.4000     0.12558E-073
    -13.6000    -10.3000     0.21619E-072
    -13.6000    -10.2000     0.36351E-071
    -13.6000    -10.1000     0.59695E-070
    -13.6000    -10.0000     0.95734E-069
    -13.6000     -9.9000     0.14992E-067
    -13.6000     -9.8000     0.22923E-066
    -13.6000     -9.7000     0.34218E-065
    -13.6000     -9.6000     0.49864E-064
    -13.6000     -9.5000     0.70926E-063
    -13.6000     -9.4000     0.98466E-062
    -13.6000     -9.3000     0.13341E-060
    -13.6000     -9.2000     0.17638E-059
    -13.6000     -9.1000     0.22754E-058
    -13.6000     -9.0000     0.28638E-057
    -13.6000     -8.9000     0.35163E-056
    -13.6000     -8.8000     0.42116E-055
    -13.6000     -8.7000     0.49200E-054
    -13.6000     -8.6000     0.56056E-053
    -13.6000     -8.5000     0.62283E-052
    -13.6000     -8.4000     0.67478E-051
    -13.6000     -8.3000     0.71280E-050
    -13.6000     -8.2000     0.73407E-049
    -13.6000     -8.1000     0.73696E-048
    -13.6000     -8.0000     0.72117E-047
    -13.6000     -7.9000     0.68784E-046
    -13.6000     -7.8000     0.63936E-045
    -13.6000     -7.7000     0.57913E-044
    -13.6000     -7.6000     0.51114E-043
    -13.6000     -7.5000     0.43954E-042
    -13.6000     -7.4000     0.36823E-041
    -13.6000     -7.3000     0.30051E-040
    -13.6000     -7.2000     0.23887E-039
    -13.6000     -7.1000     0.18494E-038
    -13.6000     -7.0000     0.13944E-037
    -13.6000     -6.9000     0.10238E-036
    -13.6000     -6.8000     0.73197E-036
    -13.6000     -6.7000     0.50951E-035
    -13.6000     -6.6000     0.34528E-034
    -13.6000     -6.5000     0.22778E-033
    -13.6000     -6.4000     0.14626E-032
    -13.6000     -6.3000     0.91412E-032
    -13.6000     -6.2000     0.55602E-031
    -13.6000     -6.1000     0.32912E-030
    -13.6000     -6.0000     0.18957E-029
    -13.6000     -5.9000     0.10624E-028
    -13.6000     -5.8000     0.57928E-028
    -13.6000     -5.7000     0.30727E-027
    -13.6000     -5.6000     0.15855E-026
    -13.6000     -5.5000     0.79580E-026
    -13.6000     -5.4000     0.38848E-025
    -13.6000     -5.3000     0.18444E-024
    -13.6000     -5.2000     0.85157E-024
    -13.6000     -5.1000     0.38232E-023
    -13.6000     -5.0000     0.16690E-022
    -13.6000     -4.9000     0.70841E-022
    -13.6000     -4.8000     0.29232E-021
    -13.6000     -4.7000     0.11727E-020
    -13.6000     -4.6000     0.45728E-020
    -13.6000     -4.5000     0.17333E-019
    -13.6000     -4.4000     0.63854E-019
    -13.6000     -4.3000     0.22863E-018
    -13.6000     -4.2000     0.79556E-018
    -13.6000     -4.1000     0.26902E-017
    -13.6000     -4.0000     0.88394E-017
    -13.6000     -3.9000     0.28222E-016
    -13.6000     -3.8000     0.87545E-016
    -13.6000     -3.7000     0.26385E-015
    -13.6000     -3.6000     0.77253E-015
    -13.6000     -3.5000     0.21974E-014
    -13.6000     -3.4000     0.60716E-014
    -13.6000     -3.3000     0.16296E-013
    -13.6000     -3.2000     0.42483E-013
    -13.6000     -3.1000     0.10757E-012
    -13.6000     -3.0000     0.26455E-012
    -13.6000     -2.9000     0.63186E-012
    -13.6000     -2.8000     0.14656E-011
    -13.6000     -2.7000     0.33015E-011
    -13.6000     -2.6000     0.72219E-011
    -13.6000     -2.5000     0.15341E-010
    -13.6000     -2.4000     0.31642E-010
    -13.6000     -2.3000     0.63375E-010
    -13.6000     -2.2000     0.12325E-009
    -13.6000     -2.1000     0.23272E-009
    -13.6000     -2.0000     0.42667E-009
    -13.6000     -1.9000     0.75950E-009
    -13.6000     -1.8000     0.13126E-008
    -13.6000     -1.7000     0.22025E-008
    -13.6000     -1.6000     0.35881E-008
    -13.6000     -1.5000     0.56751E-008
    -13.6000     -1.4000     0.87143E-008
    -13.6000     -1.3000     0.12991E-007
    -13.6000     -1.2000     0.18802E-007
    -13.6000     -1.1000     0.26420E-007
    -13.6000     -1.0000     0.36041E-007
    -13.6000     -0.9000     0.47733E-007
    -13.6000     -0.8000     0.61374E-007
    -13.6000     -0.7000     0.76613E-007
    -13.6000     -0.6000     0.92848E-007
    -13.6000     -0.5000     0.10924E-006
    -13.6000     -0.4000     0.12479E-006
    -13.6000     -0.3000     0.13839E-006
    -13.6000     -0.2000     0.14901E-006
    -13.6000     -0.1000     0.15577E-006
    -13.6000      0.0000     0.15809E-006
    -13.6000      0.1000     0.15577E-006
    -13.6000      0.2000     0.14901E-006
    -13.6000      0.3000     0.13839E-006
    -13.6000      0.4000     0.12479E-006
    -13.6000      0.5000     0.10924E-006
    -13.6000      0.6000     0.92848E-007
    -13.6000      0.7000     0.76613E-007
    -13.6000      0.8000     0.61374E-007
    -13.6000      0.9000     0.47733E-007
    -13.6000      1.0000     0.36041E-007
    -13.6000      1.1000     0.26420E-007
    -13.6000      1.2000     0.18802E-007
    -13.6000      1.3000     0.12991E-007
    -13.6000      1.4000     0.87143E-008
    -13.6000      1.5000     0.56751E-008
    -13.6000      1.6000     0.35881E-008
    -13.6000      1.7000     0.22025E-008
    -13.6000      1.8000     0.13126E-008
    -13.6000      1.9000     0.75950E-009
    -13.6000      2.0000     0.42667E-009
    -13.6000      2.1000     0.23272E-009
    -13.6000      2.2000     0.12325E-009
    -13.6000      2.3000     0.63375E-010
    -13.6000      2.4000     0.31642E-010
    -13.6000      2.5000     0.15341E-010
    -13.6000      2.6000     0.72219E-011
    -13.6000      2.7000     0.33015E-011
    -13.6000      2.8000     0.14656E-011
    -13.6000      2.9000     0.63186E-012
    -13.6000      3.0000     0.26455E-012
    -13.6000      3.1000     0.10757E-012
    -13.6000      3.2000     0.42483E-013
    -13.6000      3.3000     0.16296E-013
    -13.6000      3.4000     0.60716E-014
    -13.6000      3.5000     0.21974E-014
    -13.6000      3.6000     0.77253E-015
    -13.6000      3.7000     0.26385E-015
    -13.6000      3.8000     0.87545E-016
    -13.6000      3.9000     0.28222E-016
    -13.6000      4.0000     0.88394E-017
    -13.6000      4.1000     0.26902E-017
    -13.6000      4.2000     0.79556E-018
    -13.6000      4.3000     0.22863E-018
    -13.6000      4.4000     0.63854E-019
    -13.6000      4.5000     0.17333E-019
    -13.6000      4.6000     0.45728E-020
    -13.6000      4.7000     0.11727E-020
    -13.6000      4.8000     0.29232E-021
    -13.6000      4.9000     0.70841E-022
    -13.6000      5.0000     0.16690E-022
    -13.6000      5.1000     0.38232E-023
    -13.6000      5.2000     0.85157E-024
    -13.6000      5.3000     0.18444E-024
    -13.6000      5.4000     0.38848E-025
    -13.6000      5.5000     0.79580E-026
    -13.6000      5.6000     0.15855E-026
    -13.6000      5.7000     0.30727E-027
    -13.6000      5.8000     0.57928E-028
    -13.6000      5.9000     0.10624E-028
    -13.6000      6.0000     0.18957E-029
    -13.6000      6.1000     0.32912E-030
    -13.6000      6.2000     0.55602E-031
    -13.6000      6.3000     0.91412E-032
    -13.6000      6.4000     0.14626E-032
    -13.6000      6.5000     0.22778E-033
    -13.6000      6.6000     0.34528E-034
    -13.6000      6.7000     0.50951E-035
    -13.6000      6.8000     0.73197E-036
    -13.6000      6.9000     0.10238E-036
    -13.6000      7.0000     0.13944E-037
    -13.6000      7.1000     0.18494E-038
    -13.6000      7.2000     0.23887E-039
    -13.6000      7.3000     0.30051E-040
    -13.6000      7.4000     0.36823E-041
    -13.6000      7.5000     0.43954E-042
    -13.6000      7.6000     0.51114E-043
    -13.6000      7.7000     0.57913E-044
    -13.6000      7.8000     0.63936E-045
    -13.6000      7.9000     0.68784E-046
    -13.6000      8.0000     0.72117E-047
    -13.6000      8.1000     0.73696E-048
    -13.6000      8.2000     0.73407E-049
    -13.6000      8.3000     0.71280E-050
    -13.6000      8.4000     0.67478E-051
    -13.6000      8.5000     0.62283E-052
    -13.6000      8.6000     0.56056E-053
    -13.6000      8.7000     0.49200E-054
    -13.6000      8.8000     0.42116E-055
    -13.6000      8.9000     0.35163E-056
    -13.6000      9.0000     0.28638E-057
    -13.6000      9.1000     0.22754E-058
    -13.6000      9.2000     0.17638E-059
    -13.6000      9.3000     0.13341E-060
    -13.6000      9.4000     0.98466E-062
    -13.6000      9.5000     0.70926E-063
    -13.6000      9.6000     0.49864E-064
    -13.6000      9.7000     0.34218E-065
    -13.6000      9.8000     0.22923E-066
    -13.6000      9.9000     0.14992E-067
    -13.6000     10.0000     0.95734E-069
    -13.6000     10.1000     0.59695E-070
    -13.6000     10.2000     0.36351E-071
    -13.6000     10.3000     0.21619E-072
    -13.6000     10.4000     0.12558E-073
    -13.6000     10.5000     0.71264E-075
    -13.6000     10.6000     0.39507E-076
    -13.6000     10.7000     0.21399E-077
    -13.6000     10.8000     0.11325E-078
    -13.6000     10.9000     0.58574E-080
    -13.6000     11.0000     0.29608E-081
    -13.6000     11.1000     0.14628E-082
    -13.6000     11.2000     0.70643E-084
    -13.6000     11.3000     0.33352E-085
    -13.6000     11.4000     0.15395E-086
    -13.6000     11.5000     0.69482E-088
    -13.6000     11.6000     0.30666E-089
    -13.6000     11.7000     0.13236E-090
    -13.6000     11.8000     0.55879E-092
    -13.6000     11.9000     0.23075E-093
    -13.6000     12.0000     0.93216E-095
    -13.6000     12.1000     0.36841E-096
    -13.6000     12.2000     0.14246E-097
    -13.6000     12.3000     0.53909E-099
    -13.6000     12.4000     0.19964E-100
    -13.6000     12.5000     0.72364E-102
    -13.6000     12.6000     0.25751E-103
    -13.6000     12.7000     0.97484E-105
    -13.6000     12.8000     0.00000E+000
 
    -13.5000    -12.8000     0.00000E+000
    -13.5000    -12.7000     0.13193E-104
    -13.5000    -12.6000     0.40626E-103
    -13.5000    -12.5000     0.11476E-101
    -13.5000    -12.4000     0.31659E-100
    -13.5000    -12.3000     0.85476E-099
    -13.5000    -12.2000     0.22584E-097
    -13.5000    -12.1000     0.58391E-096
    -13.5000    -12.0000     0.14771E-094
    -13.5000    -11.9000     0.36558E-093
    -13.5000    -11.8000     0.88512E-092
    -13.5000    -11.7000     0.20962E-090
    -13.5000    -11.6000     0.48554E-089
    -13.5000    -11.5000     0.10999E-087
    -13.5000    -11.4000     0.24365E-086
    -13.5000    -11.3000     0.52773E-085
    -13.5000    -11.2000     0.11175E-083
    -13.5000    -11.1000     0.23136E-082
    -13.5000    -11.0000     0.46818E-081
    -13.5000    -10.9000     0.92602E-080
    -13.5000    -10.8000     0.17900E-078
    -13.5000    -10.7000     0.33814E-077
    -13.5000    -10.6000     0.62414E-076
    -13.5000    -10.5000     0.11256E-074
    -13.5000    -10.4000     0.19831E-073
    -13.5000    -10.3000     0.34129E-072
    -13.5000    -10.2000     0.57372E-071
    -13.5000    -10.1000     0.94193E-070
    -13.5000    -10.0000     0.15102E-068
    -13.5000     -9.9000     0.23644E-067
    -13.5000     -9.8000     0.36143E-066
    -13.5000     -9.7000     0.53938E-065
    -13.5000     -9.6000     0.78579E-064
    -13.5000     -9.5000     0.11174E-062
    -13.5000     -9.4000     0.15509E-061
    -13.5000     -9.3000     0.21007E-060
    -13.5000     -9.2000     0.27765E-059
    -13.5000     -9.1000     0.35808E-058
    -13.5000     -9.0000     0.45056E-057
    -13.5000     -8.9000     0.55306E-056
    -13.5000     -8.8000     0.66222E-055
    -13.5000     -8.7000     0.77339E-054
    -13.5000     -8.6000     0.88089E-053
    -13.5000     -8.5000     0.97845E-052
    -13.5000     -8.4000     0.10597E-050
    -13.5000     -8.3000     0.11191E-049
    -13.5000     -8.2000     0.11521E-048
    -13.5000     -8.1000     0.11563E-047
    -13.5000     -8.0000     0.11312E-046
    -13.5000     -7.9000     0.10785E-045
    -13.5000     -7.8000     0.10022E-044
    -13.5000     -7.7000     0.90747E-044
    -13.5000     -7.6000     0.80067E-043
    -13.5000     -7.5000     0.68828E-042
    -13.5000     -7.4000     0.57641E-041
    -13.5000     -7.3000     0.47023E-040
    -13.5000     -7.2000     0.37366E-039
    -13.5000     -7.1000     0.28919E-038
    -13.5000     -7.0000     0.21797E-037
    -13.5000     -6.9000     0.15998E-036
    -13.5000     -6.8000     0.11433E-035
    -13.5000     -6.7000     0.79553E-035
    -13.5000     -6.6000     0.53890E-034
    -13.5000     -6.5000     0.35536E-033
    -13.5000     -6.4000     0.22810E-032
    -13.5000     -6.3000     0.14250E-031
    -13.5000     -6.2000     0.86644E-031
    -13.5000     -6.1000     0.51266E-030
    -13.5000     -6.0000     0.29516E-029
    -13.5000     -5.9000     0.16535E-028
    -13.5000     -5.8000     0.90117E-028
    -13.5000     -5.7000     0.47782E-027
    -13.5000     -5.6000     0.24645E-026
    -13.5000     -5.5000     0.12364E-025
    -13.5000     -5.4000     0.60330E-025
    -13.5000     -5.3000     0.28630E-024
    -13.5000     -5.2000     0.13212E-023
    -13.5000     -5.1000     0.59291E-023
    -13.5000     -5.0000     0.25871E-022
    -13.5000     -4.9000     0.10976E-021
    -13.5000     -4.8000     0.45269E-021
    -13.5000     -4.7000     0.18151E-020
    -13.5000     -4.6000     0.70744E-020
    -13.5000     -4.5000     0.26801E-019
    -13.5000     -4.4000     0.98688E-019
    -13.5000     -4.3000     0.35317E-018
    -13.5000     -4.2000     0.12283E-017
    -13.5000     -4.1000     0.41512E-017
    -13.5000     -4.0000     0.13633E-016
    -13.5000     -3.9000     0.43503E-016
    -13.5000     -3.8000     0.13488E-015
    -13.5000     -3.7000     0.40628E-015
    -13.5000     -3.6000     0.11889E-014
    -13.5000     -3.5000     0.33799E-014
    -13.5000     -3.4000     0.93336E-014
    -13.5000     -3.3000     0.25037E-013
    -13.5000     -3.2000     0.65234E-013
    -13.5000     -3.1000     0.16508E-012
    -13.5000     -3.0000     0.40575E-012
    -13.5000     -2.9000     0.96857E-012
    -13.5000     -2.8000     0.22454E-011
    -13.5000     -2.7000     0.50550E-011
    -13.5000     -2.6000     0.11051E-010
    -13.5000     -2.5000     0.23461E-010
    -13.5000     -2.4000     0.48364E-010
    -13.5000     -2.3000     0.96811E-010
    -13.5000     -2.2000     0.18816E-009
    -13.5000     -2.1000     0.35510E-009
    -13.5000     -2.0000     0.65066E-009
    -13.5000     -1.9000     0.11576E-008
    -13.5000     -1.8000     0.19995E-008
    -13.5000     -1.7000     0.33533E-008
    -13.5000     -1.6000     0.54599E-008
    -13.5000     -1.5000     0.86312E-008
    -13.5000     -1.4000     0.13247E-007
    -13.5000     -1.3000     0.19739E-007
    -13.5000     -1.2000     0.28555E-007
    -13.5000     -1.1000     0.40107E-007
    -13.5000     -1.0000     0.54690E-007
    -13.5000     -0.9000     0.72403E-007
    -13.5000     -0.8000     0.93061E-007
    -13.5000     -0.7000     0.11613E-006
    -13.5000     -0.6000     0.14070E-006
    -13.5000     -0.5000     0.16551E-006
    -13.5000     -0.4000     0.18902E-006
    -13.5000     -0.3000     0.20960E-006
    -13.5000     -0.2000     0.22565E-006
    -13.5000     -0.1000     0.23586E-006
    -13.5000      0.0000     0.23937E-006
    -13.5000      0.1000     0.23586E-006
    -13.5000      0.2000     0.22565E-006
    -13.5000      0.3000     0.20960E-006
    -13.5000      0.4000     0.18902E-006
    -13.5000      0.5000     0.16551E-006
    -13.5000      0.6000     0.14070E-006
    -13.5000      0.7000     0.11613E-006
    -13.5000      0.8000     0.93061E-007
    -13.5000      0.9000     0.72403E-007
    -13.5000      1.0000     0.54690E-007
    -13.5000      1.1000     0.40107E-007
    -13.5000      1.2000     0.28555E-007
    -13.5000      1.3000     0.19739E-007
    -13.5000      1.4000     0.13247E-007
    -13.5000      1.5000     0.86312E-008
    -13.5000      1.6000     0.54599E-008
    -13.5000      1.7000     0.33533E-008
    -13.5000      1.8000     0.19995E-008
    -13.5000      1.9000     0.11576E-008
    -13.5000      2.0000     0.65066E-009
    -13.5000      2.1000     0.35510E-009
    -13.5000      2.2000     0.18816E-009
    -13.5000      2.3000     0.96811E-010
    -13.5000      2.4000     0.48364E-010
    -13.5000      2.5000     0.23461E-010
    -13.5000      2.6000     0.11051E-010
    -13.5000      2.7000     0.50550E-011
    -13.5000      2.8000     0.22454E-011
    -13.5000      2.9000     0.96857E-012
    -13.5000      3.0000     0.40575E-012
    -13.5000      3.1000     0.16508E-012
    -13.5000      3.2000     0.65234E-013
    -13.5000      3.3000     0.25037E-013
    -13.5000      3.4000     0.93336E-014
    -13.5000      3.5000     0.33799E-014
    -13.5000      3.6000     0.11889E-014
    -13.5000      3.7000     0.40628E-015
    -13.5000      3.8000     0.13488E-015
    -13.5000      3.9000     0.43503E-016
    -13.5000      4.0000     0.13633E-016
    -13.5000      4.1000     0.41512E-017
    -13.5000      4.2000     0.12283E-017
    -13.5000      4.3000     0.35317E-018
    -13.5000      4.4000     0.98688E-019
    -13.5000      4.5000     0.26801E-019
    -13.5000      4.6000     0.70744E-020
    -13.5000      4.7000     0.18151E-020
    -13.5000      4.8000     0.45269E-021
    -13.5000      4.9000     0.10976E-021
    -13.5000      5.0000     0.25871E-022
    -13.5000      5.1000     0.59291E-023
    -13.5000      5.2000     0.13212E-023
    -13.5000      5.3000     0.28630E-024
    -13.5000      5.4000     0.60330E-025
    -13.5000      5.5000     0.12364E-025
    -13.5000      5.6000     0.24645E-026
    -13.5000      5.7000     0.47782E-027
    -13.5000      5.8000     0.90117E-028
    -13.5000      5.9000     0.16535E-028
    -13.5000      6.0000     0.29516E-029
    -13.5000      6.1000     0.51266E-030
    -13.5000      6.2000     0.86644E-031
    -13.5000      6.3000     0.14250E-031
    -13.5000      6.4000     0.22810E-032
    -13.5000      6.5000     0.35536E-033
    -13.5000      6.6000     0.53890E-034
    -13.5000      6.7000     0.79553E-035
    -13.5000      6.8000     0.11433E-035
    -13.5000      6.9000     0.15998E-036
    -13.5000      7.0000     0.21797E-037
    -13.5000      7.1000     0.28919E-038
    -13.5000      7.2000     0.37366E-039
    -13.5000      7.3000     0.47023E-040
    -13.5000      7.4000     0.57641E-041
    -13.5000      7.5000     0.68828E-042
    -13.5000      7.6000     0.80067E-043
    -13.5000      7.7000     0.90747E-044
    -13.5000      7.8000     0.10022E-044
    -13.5000      7.9000     0.10785E-045
    -13.5000      8.0000     0.11312E-046
    -13.5000      8.1000     0.11563E-047
    -13.5000      8.2000     0.11521E-048
    -13.5000      8.3000     0.11191E-049
    -13.5000      8.4000     0.10597E-050
    -13.5000      8.5000     0.97845E-052
    -13.5000      8.6000     0.88089E-053
    -13.5000      8.7000     0.77339E-054
    -13.5000      8.8000     0.66222E-055
    -13.5000      8.9000     0.55306E-056
    -13.5000      9.0000     0.45056E-057
    -13.5000      9.1000     0.35808E-058
    -13.5000      9.2000     0.27765E-059
    -13.5000      9.3000     0.21007E-060
    -13.5000      9.4000     0.15509E-061
    -13.5000      9.5000     0.11174E-062
    -13.5000      9.6000     0.78579E-064
    -13.5000      9.7000     0.53938E-065
    -13.5000      9.8000     0.36143E-066
    -13.5000      9.9000     0.23644E-067
    -13.5000     10.0000     0.15102E-068
    -13.5000     10.1000     0.94193E-070
    -13.5000     10.2000     0.57372E-071
    -13.5000     10.3000     0.34129E-072
    -13.5000     10.4000     0.19831E-073
    -13.5000     10.5000     0.11256E-074
    -13.5000     10.6000     0.62414E-076
    -13.5000     10.7000     0.33814E-077
    -13.5000     10.8000     0.17900E-078
    -13.5000     10.9000     0.92602E-080
    -13.5000     11.0000     0.46818E-081
    -13.5000     11.1000     0.23136E-082
    -13.5000     11.2000     0.11175E-083
    -13.5000     11.3000     0.52773E-085
    -13.5000     11.4000     0.24365E-086
    -13.5000     11.5000     0.10999E-087
    -13.5000     11.6000     0.48554E-089
    -13.5000     11.7000     0.20962E-090
    -13.5000     11.8000     0.88512E-092
    -13.5000     11.9000     0.36558E-093
    -13.5000     12.0000     0.14771E-094
    -13.5000     12.1000     0.58391E-096
    -13.5000     12.2000     0.22584E-097
    -13.5000     12.3000     0.85476E-099
    -13.5000     12.4000     0.31659E-100
    -13.5000     12.5000     0.11478E-101
    -13.5000     12.6000     0.40853E-103
    -13.5000     12.7000     0.15468E-104
    -13.5000     12.8000     0.00000E+000
 
    -13.4000    -12.8000     0.00000E+000
    -13.4000    -12.7000     0.20824E-104
    -13.4000    -12.6000     0.64112E-103
    -13.4000    -12.5000     0.18107E-101
    -13.4000    -12.4000     0.49943E-100
    -13.4000    -12.3000     0.13481E-098
    -13.4000    -12.2000     0.35613E-097
    -13.4000    -12.1000     0.92057E-096
    -13.4000    -12.0000     0.23283E-094
    -13.4000    -11.9000     0.57613E-093
    -13.4000    -11.8000     0.13946E-091
    -13.4000    -11.7000     0.33021E-090
    -13.4000    -11.6000     0.76470E-089
    -13.4000    -11.5000     0.17319E-087
    -13.4000    -11.4000     0.38356E-086
    -13.4000    -11.3000     0.83059E-085
    -13.4000    -11.2000     0.17585E-083
    -13.4000    -11.1000     0.36397E-082
    -13.4000    -11.0000     0.73636E-081
    -13.4000    -10.9000     0.14561E-079
    -13.4000    -10.8000     0.28141E-078
    -13.4000    -10.7000     0.53146E-077
    -13.4000    -10.6000     0.98073E-076
    -13.4000    -10.5000     0.17682E-074
    -13.4000    -10.4000     0.31146E-073
    -13.4000    -10.3000     0.53589E-072
    -13.4000    -10.2000     0.90063E-071
    -13.4000    -10.1000     0.14783E-069
    -13.4000    -10.0000     0.23695E-068
    -13.4000     -9.9000     0.37087E-067
    -13.4000     -9.8000     0.56677E-066
    -13.4000     -9.7000     0.84561E-065
    -13.4000     -9.6000     0.12316E-063
    -13.4000     -9.5000     0.17509E-062
    -13.4000     -9.4000     0.24294E-061
    -13.4000     -9.3000     0.32896E-060
    -13.4000     -9.2000     0.43468E-059
    -13.4000     -9.1000     0.56044E-058
    -13.4000     -9.0000     0.70497E-057
    -13.4000     -8.9000     0.86509E-056
    -13.4000     -8.8000     0.10355E-054
    -13.4000     -8.7000     0.12090E-053
    -13.4000     -8.6000     0.13766E-052
    -13.4000     -8.5000     0.15286E-051
    -13.4000     -8.4000     0.16551E-050
    -13.4000     -8.3000     0.17472E-049
    -13.4000     -8.2000     0.17982E-048
    -13.4000     -8.1000     0.18041E-047
    -13.4000     -8.0000     0.17643E-046
    -13.4000     -7.9000     0.16817E-045
    -13.4000     -7.8000     0.15621E-044
    -13.4000     -7.7000     0.14140E-043
    -13.4000     -7.6000     0.12471E-042
    -13.4000     -7.5000     0.10717E-041
    -13.4000     -7.4000     0.89718E-041
    -13.4000     -7.3000     0.73165E-040
    -13.4000     -7.2000     0.58118E-039
    -13.4000     -7.1000     0.44962E-038
    -13.4000     -7.0000     0.33876E-037
    -13.4000     -6.9000     0.24854E-036
    -13.4000     -6.8000     0.17755E-035
    -13.4000     -6.7000     0.12350E-034
    -13.4000     -6.6000     0.83624E-034
    -13.4000     -6.5000     0.55122E-033
    -13.4000     -6.4000     0.35367E-032
    -13.4000     -6.3000     0.22086E-031
    -13.4000     -6.2000     0.13423E-030
    -13.4000     -6.1000     0.79387E-030
    -13.4000     -6.0000     0.45687E-029
    -13.4000     -5.9000     0.25582E-028
    -13.4000     -5.8000     0.13937E-027
    -13.4000     -5.7000     0.73861E-027
    -13.4000     -5.6000     0.38078E-026
    -13.4000     -5.5000     0.19095E-025
    -13.4000     -5.4000     0.93129E-025
    -13.4000     -5.3000     0.44174E-024
    -13.4000     -5.2000     0.20376E-023
    -13.4000     -5.1000     0.91394E-023
    -13.4000     -5.0000     0.39860E-022
    -13.4000     -4.9000     0.16902E-021
    -13.4000     -4.8000     0.69675E-021
    -13.4000     -4.7000     0.27922E-020
    -13.4000     -4.6000     0.10877E-019
    -13.4000     -4.5000     0.41187E-019
    -13.4000     -4.4000     0.15158E-018
    -13.4000     -4.3000     0.54216E-018
    -13.4000     -4.2000     0.18845E-017
    -13.4000     -4.1000     0.63656E-017
    -13.4000     -4.0000     0.20894E-016
    -13.4000     -3.9000     0.66634E-016
    -13.4000     -3.8000     0.20647E-015
    -13.4000     -3.7000     0.62158E-015
    -13.4000     -3.6000     0.18179E-014
    -13.4000     -3.5000     0.51650E-014
    -13.4000     -3.4000     0.14255E-013
    -13.4000     -3.3000     0.38215E-013
    -13.4000     -3.2000     0.99510E-013
    -13.4000     -3.1000     0.25167E-012
    -13.4000     -3.0000     0.61820E-012
    -13.4000     -2.9000     0.14748E-011
    -13.4000     -2.8000     0.34168E-011
    -13.4000     -2.7000     0.76874E-011
    -13.4000     -2.6000     0.16796E-010
    -13.4000     -2.5000     0.35635E-010
    -13.4000     -2.4000     0.73414E-010
    -13.4000     -2.3000     0.14686E-009
    -13.4000     -2.2000     0.28527E-009
    -13.4000     -2.1000     0.53802E-009
    -13.4000     -2.0000     0.98524E-009
    -13.4000     -1.9000     0.17518E-008
    -13.4000     -1.8000     0.30241E-008
    -13.4000     -1.7000     0.50685E-008
    -13.4000     -1.6000     0.82480E-008
    -13.4000     -1.5000     0.13031E-007
    -13.4000     -1.4000     0.19989E-007
    -13.4000     -1.3000     0.29770E-007
    -13.4000     -1.2000     0.43045E-007
    -13.4000     -1.1000     0.60429E-007
    -13.4000     -1.0000     0.82364E-007
    -13.4000     -0.9000     0.10899E-006
    -13.4000     -0.8000     0.14004E-006
    -13.4000     -0.7000     0.17469E-006
    -13.4000     -0.6000     0.21159E-006
    -13.4000     -0.5000     0.24883E-006
    -13.4000     -0.4000     0.28411E-006
    -13.4000     -0.3000     0.31498E-006
    -13.4000     -0.2000     0.33906E-006
    -13.4000     -0.1000     0.35439E-006
    -13.4000      0.0000     0.35965E-006
    -13.4000      0.1000     0.35439E-006
    -13.4000      0.2000     0.33906E-006
    -13.4000      0.3000     0.31498E-006
    -13.4000      0.4000     0.28411E-006
    -13.4000      0.5000     0.24883E-006
    -13.4000      0.6000     0.21159E-006
    -13.4000      0.7000     0.17469E-006
    -13.4000      0.8000     0.14004E-006
    -13.4000      0.9000     0.10899E-006
    -13.4000      1.0000     0.82364E-007
    -13.4000      1.1000     0.60429E-007
    -13.4000      1.2000     0.43045E-007
    -13.4000      1.3000     0.29770E-007
    -13.4000      1.4000     0.19989E-007
    -13.4000      1.5000     0.13031E-007
    -13.4000      1.6000     0.82480E-008
    -13.4000      1.7000     0.50685E-008
    -13.4000      1.8000     0.30241E-008
    -13.4000      1.9000     0.17518E-008
    -13.4000      2.0000     0.98524E-009
    -13.4000      2.1000     0.53802E-009
    -13.4000      2.2000     0.28527E-009
    -13.4000      2.3000     0.14686E-009
    -13.4000      2.4000     0.73414E-010
    -13.4000      2.5000     0.35635E-010
    -13.4000      2.6000     0.16796E-010
    -13.4000      2.7000     0.76874E-011
    -13.4000      2.8000     0.34168E-011
    -13.4000      2.9000     0.14748E-011
    -13.4000      3.0000     0.61820E-012
    -13.4000      3.1000     0.25167E-012
    -13.4000      3.2000     0.99510E-013
    -13.4000      3.3000     0.38215E-013
    -13.4000      3.4000     0.14255E-013
    -13.4000      3.5000     0.51650E-014
    -13.4000      3.6000     0.18179E-014
    -13.4000      3.7000     0.62158E-015
    -13.4000      3.8000     0.20647E-015
    -13.4000      3.9000     0.66634E-016
    -13.4000      4.0000     0.20894E-016
    -13.4000      4.1000     0.63656E-017
    -13.4000      4.2000     0.18845E-017
    -13.4000      4.3000     0.54216E-018
    -13.4000      4.4000     0.15158E-018
    -13.4000      4.5000     0.41187E-019
    -13.4000      4.6000     0.10877E-019
    -13.4000      4.7000     0.27922E-020
    -13.4000      4.8000     0.69675E-021
    -13.4000      4.9000     0.16902E-021
    -13.4000      5.0000     0.39860E-022
    -13.4000      5.1000     0.91394E-023
    -13.4000      5.2000     0.20376E-023
    -13.4000      5.3000     0.44174E-024
    -13.4000      5.4000     0.93129E-025
    -13.4000      5.5000     0.19095E-025
    -13.4000      5.6000     0.38078E-026
    -13.4000      5.7000     0.73861E-027
    -13.4000      5.8000     0.13937E-027
    -13.4000      5.9000     0.25582E-028
    -13.4000      6.0000     0.45687E-029
    -13.4000      6.1000     0.79387E-030
    -13.4000      6.2000     0.13423E-030
    -13.4000      6.3000     0.22086E-031
    -13.4000      6.4000     0.35367E-032
    -13.4000      6.5000     0.55122E-033
    -13.4000      6.6000     0.83624E-034
    -13.4000      6.7000     0.12350E-034
    -13.4000      6.8000     0.17755E-035
    -13.4000      6.9000     0.24854E-036
    -13.4000      7.0000     0.33876E-037
    -13.4000      7.1000     0.44962E-038
    -13.4000      7.2000     0.58118E-039
    -13.4000      7.3000     0.73165E-040
    -13.4000      7.4000     0.89718E-041
    -13.4000      7.5000     0.10717E-041
    -13.4000      7.6000     0.12471E-042
    -13.4000      7.7000     0.14140E-043
    -13.4000      7.8000     0.15621E-044
    -13.4000      7.9000     0.16817E-045
    -13.4000      8.0000     0.17643E-046
    -13.4000      8.1000     0.18041E-047
    -13.4000      8.2000     0.17982E-048
    -13.4000      8.3000     0.17472E-049
    -13.4000      8.4000     0.16551E-050
    -13.4000      8.5000     0.15286E-051
    -13.4000      8.6000     0.13766E-052
    -13.4000      8.7000     0.12090E-053
    -13.4000      8.8000     0.10355E-054
    -13.4000      8.9000     0.86509E-056
    -13.4000      9.0000     0.70497E-057
    -13.4000      9.1000     0.56044E-058
    -13.4000      9.2000     0.43468E-059
    -13.4000      9.3000     0.32896E-060
    -13.4000      9.4000     0.24294E-061
    -13.4000      9.5000     0.17509E-062
    -13.4000      9.6000     0.12316E-063
    -13.4000      9.7000     0.84561E-065
    -13.4000      9.8000     0.56677E-066
    -13.4000      9.9000     0.37087E-067
    -13.4000     10.0000     0.23695E-068
    -13.4000     10.1000     0.14783E-069
    -13.4000     10.2000     0.90063E-071
    -13.4000     10.3000     0.53589E-072
    -13.4000     10.4000     0.31146E-073
    -13.4000     10.5000     0.17682E-074
    -13.4000     10.6000     0.98073E-076
    -13.4000     10.7000     0.53146E-077
    -13.4000     10.8000     0.28141E-078
    -13.4000     10.9000     0.14561E-079
    -13.4000     11.0000     0.73636E-081
    -13.4000     11.1000     0.36397E-082
    -13.4000     11.2000     0.17585E-083
    -13.4000     11.3000     0.83059E-085
    -13.4000     11.4000     0.38356E-086
    -13.4000     11.5000     0.17319E-087
    -13.4000     11.6000     0.76470E-089
    -13.4000     11.7000     0.33021E-090
    -13.4000     11.8000     0.13946E-091
    -13.4000     11.9000     0.57613E-093
    -13.4000     12.0000     0.23283E-094
    -13.4000     12.1000     0.92057E-096
    -13.4000     12.2000     0.35613E-097
    -13.4000     12.3000     0.13481E-098
    -13.4000     12.4000     0.49943E-100
    -13.4000     12.5000     0.18110E-101
    -13.4000     12.6000     0.64472E-103
    -13.4000     12.7000     0.24416E-104
    -13.4000     12.8000     0.00000E+000
 
    -13.3000    -12.8000     0.00000E+000
    -13.3000    -12.7000     0.32698E-104
    -13.3000    -12.6000     0.10065E-102
    -13.3000    -12.5000     0.28420E-101
    -13.3000    -12.4000     0.78374E-100
    -13.3000    -12.3000     0.21152E-098
    -13.3000    -12.2000     0.55864E-097
    -13.3000    -12.1000     0.14437E-095
    -13.3000    -12.0000     0.36508E-094
    -13.3000    -11.9000     0.90317E-093
    -13.3000    -11.8000     0.21858E-091
    -13.3000    -11.7000     0.51743E-090
    -13.3000    -11.6000     0.11980E-088
    -13.3000    -11.5000     0.27126E-087
    -13.3000    -11.4000     0.60063E-086
    -13.3000    -11.3000     0.13004E-084
    -13.3000    -11.2000     0.27525E-083
    -13.3000    -11.1000     0.56956E-082
    -13.3000    -11.0000     0.11520E-080
    -13.3000    -10.9000     0.22776E-079
    -13.3000    -10.8000     0.44005E-078
    -13.3000    -10.7000     0.83087E-077
    -13.3000    -10.6000     0.15329E-075
    -13.3000    -10.5000     0.27630E-074
    -13.3000    -10.4000     0.48656E-073
    -13.3000    -10.3000     0.83696E-072
    -13.3000    -10.2000     0.14062E-070
    -13.3000    -10.1000     0.23075E-069
    -13.3000    -10.0000     0.36978E-068
    -13.3000     -9.9000     0.57862E-067
    -13.3000     -9.8000     0.88401E-066
    -13.3000     -9.7000     0.13185E-064
    -13.3000     -9.6000     0.19199E-063
    -13.3000     -9.5000     0.27286E-062
    -13.3000     -9.4000     0.37849E-061
    -13.3000     -9.3000     0.51237E-060
    -13.3000     -9.2000     0.67683E-059
    -13.3000     -9.1000     0.87237E-058
    -13.3000     -9.0000     0.10970E-056
    -13.3000     -8.9000     0.13458E-055
    -13.3000     -8.8000     0.16104E-054
    -13.3000     -8.7000     0.18796E-053
    -13.3000     -8.6000     0.21395E-052
    -13.3000     -8.5000     0.23750E-051
    -13.3000     -8.4000     0.25707E-050
    -13.3000     -8.3000     0.27129E-049
    -13.3000     -8.2000     0.27912E-048
    -13.3000     -8.1000     0.27994E-047
    -13.3000     -8.0000     0.27367E-046
    -13.3000     -7.9000     0.26075E-045
    -13.3000     -7.8000     0.24213E-044
    -13.3000     -7.7000     0.21909E-043
    -13.3000     -7.6000     0.19317E-042
    -13.3000     -7.5000     0.16593E-041
    -13.3000     -7.4000     0.13886E-040
    -13.3000     -7.3000     0.11320E-039
    -13.3000     -7.2000     0.89884E-039
    -13.3000     -7.1000     0.69511E-038
    -13.3000     -7.0000     0.52351E-037
    -13.3000     -6.9000     0.38394E-036
    -13.3000     -6.8000     0.27417E-035
    -13.3000     -6.7000     0.19062E-034
    -13.3000     -6.6000     0.12902E-033
    -13.3000     -6.5000     0.85010E-033
    -13.3000     -6.4000     0.54521E-032
    -13.3000     -6.3000     0.34032E-031
    -13.3000     -6.2000     0.20674E-030
    -13.3000     -6.1000     0.12222E-029
    -13.3000     -6.0000     0.70306E-029
    -13.3000     -5.9000     0.39350E-028
    -13.3000     -5.8000     0.21427E-027
    -13.3000     -5.7000     0.11350E-026
    -13.3000     -5.6000     0.58488E-026
    -13.3000     -5.5000     0.29315E-025
    -13.3000     -5.4000     0.14291E-024
    -13.3000     -5.3000     0.67752E-024
    -13.3000     -5.2000     0.31236E-023
    -13.3000     -5.1000     0.14003E-022
    -13.3000     -5.0000     0.61041E-022
    -13.3000     -4.9000     0.25870E-021
    -13.3000     -4.8000     0.10659E-020
    -13.3000     -4.7000     0.42693E-020
    -13.3000     -4.6000     0.16622E-019
    -13.3000     -4.5000     0.62905E-019
    -13.3000     -4.4000     0.23138E-018
    -13.3000     -4.3000     0.82712E-018
    -13.3000     -4.2000     0.28734E-017
    -13.3000     -4.1000     0.97002E-017
    -13.3000     -4.0000     0.31820E-016
    -13.3000     -3.9000     0.10142E-015
    -13.3000     -3.8000     0.31407E-015
    -13.3000     -3.7000     0.94494E-015
    -13.3000     -3.6000     0.27619E-014
    -13.3000     -3.5000     0.78422E-014
    -13.3000     -3.4000     0.21630E-013
    -13.3000     -3.3000     0.57950E-013
    -13.3000     -3.2000     0.15080E-012
    -13.3000     -3.1000     0.38115E-012
    -13.3000     -3.0000     0.93565E-012
    -13.3000     -2.9000     0.22306E-011
    -13.3000     -2.8000     0.51645E-011
    -13.3000     -2.7000     0.11612E-010
    -13.3000     -2.6000     0.25354E-010
    -13.3000     -2.5000     0.53756E-010
    -13.3000     -2.4000     0.11067E-009
    -13.3000     -2.3000     0.22125E-009
    -13.3000     -2.2000     0.42947E-009
    -13.3000     -2.1000     0.80946E-009
    -13.3000     -2.0000     0.14813E-008
    -13.3000     -1.9000     0.26321E-008
    -13.3000     -1.8000     0.45408E-008
    -13.3000     -1.7000     0.76060E-008
    -13.3000     -1.6000     0.12369E-007
    -13.3000     -1.5000     0.19531E-007
    -13.3000     -1.4000     0.29942E-007
    -13.3000     -1.3000     0.44566E-007
    -13.3000     -1.2000     0.64404E-007
    -13.3000     -1.1000     0.90366E-007
    -13.3000     -1.0000     0.12311E-006
    -13.3000     -0.9000     0.16284E-006
    -13.3000     -0.8000     0.20913E-006
    -13.3000     -0.7000     0.26078E-006
    -13.3000     -0.6000     0.31574E-006
    -13.3000     -0.5000     0.37120E-006
    -13.3000     -0.4000     0.42373E-006
    -13.3000     -0.3000     0.46968E-006
    -13.3000     -0.2000     0.50551E-006
    -13.3000     -0.1000     0.52831E-006
    -13.3000      0.0000     0.53613E-006
    -13.3000      0.1000     0.52831E-006
    -13.3000      0.2000     0.50551E-006
    -13.3000      0.3000     0.46968E-006
    -13.3000      0.4000     0.42373E-006
    -13.3000      0.5000     0.37120E-006
    -13.3000      0.6000     0.31574E-006
    -13.3000      0.7000     0.26078E-006
    -13.3000      0.8000     0.20913E-006
    -13.3000      0.9000     0.16284E-006
    -13.3000      1.0000     0.12311E-006
    -13.3000      1.1000     0.90366E-007
    -13.3000      1.2000     0.64404E-007
    -13.3000      1.3000     0.44566E-007
    -13.3000      1.4000     0.29942E-007
    -13.3000      1.5000     0.19531E-007
    -13.3000      1.6000     0.12369E-007
    -13.3000      1.7000     0.76060E-008
    -13.3000      1.8000     0.45408E-008
    -13.3000      1.9000     0.26321E-008
    -13.3000      2.0000     0.14813E-008
    -13.3000      2.1000     0.80946E-009
    -13.3000      2.2000     0.42947E-009
    -13.3000      2.3000     0.22125E-009
    -13.3000      2.4000     0.11067E-009
    -13.3000      2.5000     0.53756E-010
    -13.3000      2.6000     0.25354E-010
    -13.3000      2.7000     0.11612E-010
    -13.3000      2.8000     0.51645E-011
    -13.3000      2.9000     0.22306E-011
    -13.3000      3.0000     0.93565E-012
    -13.3000      3.1000     0.38115E-012
    -13.3000      3.2000     0.15080E-012
    -13.3000      3.3000     0.57950E-013
    -13.3000      3.4000     0.21630E-013
    -13.3000      3.5000     0.78422E-014
    -13.3000      3.6000     0.27619E-014
    -13.3000      3.7000     0.94494E-015
    -13.3000      3.8000     0.31407E-015
    -13.3000      3.9000     0.10142E-015
    -13.3000      4.0000     0.31820E-016
    -13.3000      4.1000     0.97002E-017
    -13.3000      4.2000     0.28734E-017
    -13.3000      4.3000     0.82712E-018
    -13.3000      4.4000     0.23138E-018
    -13.3000      4.5000     0.62905E-019
    -13.3000      4.6000     0.16622E-019
    -13.3000      4.7000     0.42693E-020
    -13.3000      4.8000     0.10659E-020
    -13.3000      4.9000     0.25870E-021
    -13.3000      5.0000     0.61041E-022
    -13.3000      5.1000     0.14003E-022
    -13.3000      5.2000     0.31236E-023
    -13.3000      5.3000     0.67752E-024
    -13.3000      5.4000     0.14291E-024
    -13.3000      5.5000     0.29315E-025
    -13.3000      5.6000     0.58488E-026
    -13.3000      5.7000     0.11350E-026
    -13.3000      5.8000     0.21427E-027
    -13.3000      5.9000     0.39350E-028
    -13.3000      6.0000     0.70306E-029
    -13.3000      6.1000     0.12222E-029
    -13.3000      6.2000     0.20674E-030
    -13.3000      6.3000     0.34032E-031
    -13.3000      6.4000     0.54521E-032
    -13.3000      6.5000     0.85010E-033
    -13.3000      6.6000     0.12902E-033
    -13.3000      6.7000     0.19062E-034
    -13.3000      6.8000     0.27417E-035
    -13.3000      6.9000     0.38394E-036
    -13.3000      7.0000     0.52351E-037
    -13.3000      7.1000     0.69511E-038
    -13.3000      7.2000     0.89884E-039
    -13.3000      7.3000     0.11320E-039
    -13.3000      7.4000     0.13886E-040
    -13.3000      7.5000     0.16593E-041
    -13.3000      7.6000     0.19317E-042
    -13.3000      7.7000     0.21909E-043
    -13.3000      7.8000     0.24213E-044
    -13.3000      7.9000     0.26075E-045
    -13.3000      8.0000     0.27367E-046
    -13.3000      8.1000     0.27994E-047
    -13.3000      8.2000     0.27912E-048
    -13.3000      8.3000     0.27129E-049
    -13.3000      8.4000     0.25707E-050
    -13.3000      8.5000     0.23750E-051
    -13.3000      8.6000     0.21395E-052
    -13.3000      8.7000     0.18796E-053
    -13.3000      8.8000     0.16104E-054
    -13.3000      8.9000     0.13458E-055
    -13.3000      9.0000     0.10970E-056
    -13.3000      9.1000     0.87237E-058
    -13.3000      9.2000     0.67683E-059
    -13.3000      9.3000     0.51237E-060
    -13.3000      9.4000     0.37849E-061
    -13.3000      9.5000     0.27286E-062
    -13.3000      9.6000     0.19199E-063
    -13.3000      9.7000     0.13185E-064
    -13.3000      9.8000     0.88401E-066
    -13.3000      9.9000     0.57862E-067
    -13.3000     10.0000     0.36978E-068
    -13.3000     10.1000     0.23075E-069
    -13.3000     10.2000     0.14062E-070
    -13.3000     10.3000     0.83696E-072
    -13.3000     10.4000     0.48656E-073
    -13.3000     10.5000     0.27630E-074
    -13.3000     10.6000     0.15329E-075
    -13.3000     10.7000     0.83087E-077
    -13.3000     10.8000     0.44005E-078
    -13.3000     10.9000     0.22776E-079
    -13.3000     11.0000     0.11520E-080
    -13.3000     11.1000     0.56956E-082
    -13.3000     11.2000     0.27525E-083
    -13.3000     11.3000     0.13004E-084
    -13.3000     11.4000     0.60063E-086
    -13.3000     11.5000     0.27126E-087
    -13.3000     11.6000     0.11980E-088
    -13.3000     11.7000     0.51743E-090
    -13.3000     11.8000     0.21858E-091
    -13.3000     11.9000     0.90317E-093
    -13.3000     12.0000     0.36508E-094
    -13.3000     12.1000     0.14437E-095
    -13.3000     12.2000     0.55864E-097
    -13.3000     12.3000     0.21152E-098
    -13.3000     12.4000     0.78375E-100
    -13.3000     12.5000     0.28426E-101
    -13.3000     12.6000     0.10121E-102
    -13.3000     12.7000     0.38338E-104
    -13.3000     12.8000     0.00000E+000
 
    -13.2000    -12.8000     0.00000E+000
    -13.2000    -12.7000     0.51077E-104
    -13.2000    -12.6000     0.15719E-102
    -13.2000    -12.5000     0.44378E-101
    -13.2000    -12.4000     0.12235E-099
    -13.2000    -12.3000     0.33014E-098
    -13.2000    -12.2000     0.87176E-097
    -13.2000    -12.1000     0.22525E-095
    -13.2000    -12.0000     0.56946E-094
    -13.2000    -11.9000     0.14085E-092
    -13.2000    -11.8000     0.34080E-091
    -13.2000    -11.7000     0.80657E-090
    -13.2000    -11.6000     0.18671E-088
    -13.2000    -11.5000     0.42266E-087
    -13.2000    -11.4000     0.93564E-086
    -13.2000    -11.3000     0.20252E-084
    -13.2000    -11.2000     0.42857E-083
    -13.2000    -11.1000     0.88660E-082
    -13.2000    -11.0000     0.17929E-080
    -13.2000    -10.9000     0.35437E-079
    -13.2000    -10.8000     0.68451E-078
    -13.2000    -10.7000     0.12921E-076
    -13.2000    -10.6000     0.23832E-075
    -13.2000    -10.5000     0.42947E-074
    -13.2000    -10.4000     0.75607E-073
    -13.2000    -10.3000     0.13002E-071
    -13.2000    -10.2000     0.21840E-070
    -13.2000    -10.1000     0.35829E-069
    -13.2000    -10.0000     0.57399E-068
    -13.2000     -9.9000     0.89792E-067
    -13.2000     -9.8000     0.13715E-065
    -13.2000     -9.7000     0.20450E-064
    -13.2000     -9.6000     0.29768E-063
    -13.2000     -9.5000     0.42295E-062
    -13.2000     -9.4000     0.58651E-061
    -13.2000     -9.3000     0.79373E-060
    -13.2000     -9.2000     0.10482E-058
    -13.2000     -9.1000     0.13506E-057
    -13.2000     -9.0000     0.16979E-056
    -13.2000     -8.9000     0.20822E-055
    -13.2000     -8.8000     0.24909E-054
    -13.2000     -8.7000     0.29063E-053
    -13.2000     -8.6000     0.33072E-052
    -13.2000     -8.5000     0.36699E-051
    -13.2000     -8.4000     0.39709E-050
    -13.2000     -8.3000     0.41892E-049
    -13.2000     -8.2000     0.43086E-048
    -13.2000     -8.1000     0.43198E-047
    -13.2000     -8.0000     0.42215E-046
    -13.2000     -7.9000     0.40209E-045
    -13.2000     -7.8000     0.37323E-044
    -13.2000     -7.7000     0.33760E-043
    -13.2000     -7.6000     0.29754E-042
    -13.2000     -7.5000     0.25549E-041
    -13.2000     -7.4000     0.21373E-040
    -13.2000     -7.3000     0.17416E-039
    -13.2000     -7.2000     0.13824E-038
    -13.2000     -7.1000     0.10686E-037
    -13.2000     -7.0000     0.80448E-037
    -13.2000     -6.9000     0.58976E-036
    -13.2000     -6.8000     0.42097E-035
    -13.2000     -6.7000     0.29256E-034
    -13.2000     -6.6000     0.19793E-033
    -13.2000     -6.5000     0.13036E-032
    -13.2000     -6.4000     0.83568E-032
    -13.2000     -6.3000     0.52141E-031
    -13.2000     -6.2000     0.31661E-030
    -13.2000     -6.1000     0.18708E-029
    -13.2000     -6.0000     0.10757E-028
    -13.2000     -5.9000     0.60175E-028
    -13.2000     -5.8000     0.32751E-027
    -13.2000     -5.7000     0.17341E-026
    -13.2000     -5.6000     0.89313E-026
    -13.2000     -5.5000     0.44743E-025
    -13.2000     -5.4000     0.21800E-024
    -13.2000     -5.3000     0.10330E-023
    -13.2000     -5.2000     0.47601E-023
    -13.2000     -5.1000     0.21328E-022
    -13.2000     -5.0000     0.92921E-022
    -13.2000     -4.9000     0.39359E-021
    -13.2000     -4.8000     0.16208E-020
    -13.2000     -4.7000     0.64882E-020
    -13.2000     -4.6000     0.25247E-019
    -13.2000     -4.5000     0.95490E-019
    -13.2000     -4.4000     0.35103E-018
    -13.2000     -4.3000     0.12541E-017
    -13.2000     -4.2000     0.43541E-017
    -13.2000     -4.1000     0.14690E-016
    -13.2000     -4.0000     0.48158E-016
    -13.2000     -3.9000     0.15340E-015
    -13.2000     -3.8000     0.47474E-015
    -13.2000     -3.7000     0.14274E-014
    -13.2000     -3.6000     0.41694E-014
    -13.2000     -3.5000     0.11831E-013
    -13.2000     -3.4000     0.32610E-013
    -13.2000     -3.3000     0.87308E-013
    -13.2000     -3.2000     0.22705E-012
    -13.2000     -3.1000     0.57347E-012
    -13.2000     -3.0000     0.14068E-011
    -13.2000     -2.9000     0.33515E-011
    -13.2000     -2.8000     0.77542E-011
    -13.2000     -2.7000     0.17422E-010
    -13.2000     -2.6000     0.38013E-010
    -13.2000     -2.5000     0.80539E-010
    -13.2000     -2.4000     0.16570E-009
    -13.2000     -2.3000     0.33101E-009
    -13.2000     -2.2000     0.64208E-009
    -13.2000     -2.1000     0.12093E-008
    -13.2000     -2.0000     0.22115E-008
    -13.2000     -1.9000     0.39267E-008
    -13.2000     -1.8000     0.67696E-008
    -13.2000     -1.7000     0.11331E-007
    -13.2000     -1.6000     0.18415E-007
    -13.2000     -1.5000     0.29058E-007
    -13.2000     -1.4000     0.44518E-007
    -13.2000     -1.3000     0.66221E-007
    -13.2000     -1.2000     0.95640E-007
    -13.2000     -1.1000     0.13412E-006
    -13.2000     -1.0000     0.18261E-006
    -13.2000     -0.9000     0.24141E-006
    -13.2000     -0.8000     0.30989E-006
    -13.2000     -0.7000     0.38626E-006
    -13.2000     -0.6000     0.46750E-006
    -13.2000     -0.5000     0.54943E-006
    -13.2000     -0.4000     0.62701E-006
    -13.2000     -0.3000     0.69485E-006
    -13.2000     -0.2000     0.74774E-006
    -13.2000     -0.1000     0.78139E-006
    -13.2000      0.0000     0.79294E-006
    -13.2000      0.1000     0.78139E-006
    -13.2000      0.2000     0.74774E-006
    -13.2000      0.3000     0.69485E-006
    -13.2000      0.4000     0.62701E-006
    -13.2000      0.5000     0.54943E-006
    -13.2000      0.6000     0.46750E-006
    -13.2000      0.7000     0.38626E-006
    -13.2000      0.8000     0.30989E-006
    -13.2000      0.9000     0.24141E-006
    -13.2000      1.0000     0.18261E-006
    -13.2000      1.1000     0.13412E-006
    -13.2000      1.2000     0.95640E-007
    -13.2000      1.3000     0.66221E-007
    -13.2000      1.4000     0.44518E-007
    -13.2000      1.5000     0.29058E-007
    -13.2000      1.6000     0.18415E-007
    -13.2000      1.7000     0.11331E-007
    -13.2000      1.8000     0.67696E-008
    -13.2000      1.9000     0.39267E-008
    -13.2000      2.0000     0.22115E-008
    -13.2000      2.1000     0.12093E-008
    -13.2000      2.2000     0.64208E-009
    -13.2000      2.3000     0.33101E-009
    -13.2000      2.4000     0.16570E-009
    -13.2000      2.5000     0.80539E-010
    -13.2000      2.6000     0.38013E-010
    -13.2000      2.7000     0.17422E-010
    -13.2000      2.8000     0.77542E-011
    -13.2000      2.9000     0.33515E-011
    -13.2000      3.0000     0.14068E-011
    -13.2000      3.1000     0.57347E-012
    -13.2000      3.2000     0.22705E-012
    -13.2000      3.3000     0.87308E-013
    -13.2000      3.4000     0.32610E-013
    -13.2000      3.5000     0.11831E-013
    -13.2000      3.6000     0.41694E-014
    -13.2000      3.7000     0.14274E-014
    -13.2000      3.8000     0.47474E-015
    -13.2000      3.9000     0.15340E-015
    -13.2000      4.0000     0.48158E-016
    -13.2000      4.1000     0.14690E-016
    -13.2000      4.2000     0.43541E-017
    -13.2000      4.3000     0.12541E-017
    -13.2000      4.4000     0.35103E-018
    -13.2000      4.5000     0.95490E-019
    -13.2000      4.6000     0.25247E-019
    -13.2000      4.7000     0.64882E-020
    -13.2000      4.8000     0.16208E-020
    -13.2000      4.9000     0.39359E-021
    -13.2000      5.0000     0.92921E-022
    -13.2000      5.1000     0.21328E-022
    -13.2000      5.2000     0.47601E-023
    -13.2000      5.3000     0.10330E-023
    -13.2000      5.4000     0.21800E-024
    -13.2000      5.5000     0.44743E-025
    -13.2000      5.6000     0.89313E-026
    -13.2000      5.7000     0.17341E-026
    -13.2000      5.8000     0.32751E-027
    -13.2000      5.9000     0.60175E-028
    -13.2000      6.0000     0.10757E-028
    -13.2000      6.1000     0.18708E-029
    -13.2000      6.2000     0.31661E-030
    -13.2000      6.3000     0.52141E-031
    -13.2000      6.4000     0.83568E-032
    -13.2000      6.5000     0.13036E-032
    -13.2000      6.6000     0.19793E-033
    -13.2000      6.7000     0.29256E-034
    -13.2000      6.8000     0.42097E-035
    -13.2000      6.9000     0.58976E-036
    -13.2000      7.0000     0.80448E-037
    -13.2000      7.1000     0.10686E-037
    -13.2000      7.2000     0.13824E-038
    -13.2000      7.3000     0.17416E-039
    -13.2000      7.4000     0.21373E-040
    -13.2000      7.5000     0.25549E-041
    -13.2000      7.6000     0.29754E-042
    -13.2000      7.7000     0.33760E-043
    -13.2000      7.8000     0.37323E-044
    -13.2000      7.9000     0.40209E-045
    -13.2000      8.0000     0.42215E-046
    -13.2000      8.1000     0.43198E-047
    -13.2000      8.2000     0.43086E-048
    -13.2000      8.3000     0.41892E-049
    -13.2000      8.4000     0.39709E-050
    -13.2000      8.5000     0.36699E-051
    -13.2000      8.6000     0.33072E-052
    -13.2000      8.7000     0.29063E-053
    -13.2000      8.8000     0.24909E-054
    -13.2000      8.9000     0.20822E-055
    -13.2000      9.0000     0.16979E-056
    -13.2000      9.1000     0.13506E-057
    -13.2000      9.2000     0.10482E-058
    -13.2000      9.3000     0.79373E-060
    -13.2000      9.4000     0.58651E-061
    -13.2000      9.5000     0.42295E-062
    -13.2000      9.6000     0.29768E-063
    -13.2000      9.7000     0.20450E-064
    -13.2000      9.8000     0.13715E-065
    -13.2000      9.9000     0.89792E-067
    -13.2000     10.0000     0.57399E-068
    -13.2000     10.1000     0.35829E-069
    -13.2000     10.2000     0.21840E-070
    -13.2000     10.3000     0.13002E-071
    -13.2000     10.4000     0.75607E-073
    -13.2000     10.5000     0.42947E-074
    -13.2000     10.6000     0.23832E-075
    -13.2000     10.7000     0.12921E-076
    -13.2000     10.8000     0.68451E-078
    -13.2000     10.9000     0.35437E-079
    -13.2000     11.0000     0.17929E-080
    -13.2000     11.1000     0.88660E-082
    -13.2000     11.2000     0.42857E-083
    -13.2000     11.3000     0.20252E-084
    -13.2000     11.4000     0.93564E-086
    -13.2000     11.5000     0.42266E-087
    -13.2000     11.6000     0.18671E-088
    -13.2000     11.7000     0.80657E-090
    -13.2000     11.8000     0.34080E-091
    -13.2000     11.9000     0.14085E-092
    -13.2000     12.0000     0.56946E-094
    -13.2000     12.1000     0.22525E-095
    -13.2000     12.2000     0.87176E-097
    -13.2000     12.3000     0.33014E-098
    -13.2000     12.4000     0.12236E-099
    -13.2000     12.5000     0.44386E-101
    -13.2000     12.6000     0.15808E-102
    -13.2000     12.7000     0.59889E-104
    -13.2000     12.8000     0.00000E+000
 
    -13.1000    -12.8000     0.00000E+000
    -13.1000    -12.7000     0.79378E-104
    -13.1000    -12.6000     0.24425E-102
    -13.1000    -12.5000     0.68939E-101
    -13.1000    -12.4000     0.19004E-099
    -13.1000    -12.3000     0.51265E-098
    -13.1000    -12.2000     0.13534E-096
    -13.1000    -12.1000     0.34962E-095
    -13.1000    -12.0000     0.88370E-094
    -13.1000    -11.9000     0.21852E-092
    -13.1000    -11.8000     0.52862E-091
    -13.1000    -11.7000     0.12508E-089
    -13.1000    -11.6000     0.28947E-088
    -13.1000    -11.5000     0.65515E-087
    -13.1000    -11.4000     0.14500E-085
    -13.1000    -11.3000     0.31377E-084
    -13.1000    -11.2000     0.66383E-083
    -13.1000    -11.1000     0.13730E-081
    -13.1000    -11.0000     0.27757E-080
    -13.1000    -10.9000     0.54849E-079
    -13.1000    -10.8000     0.10592E-077
    -13.1000    -10.7000     0.19989E-076
    -13.1000    -10.6000     0.36859E-075
    -13.1000    -10.5000     0.66404E-074
    -13.1000    -10.4000     0.11687E-072
    -13.1000    -10.3000     0.20093E-071
    -13.1000    -10.2000     0.33742E-070
    -13.1000    -10.1000     0.55339E-069
    -13.1000    -10.0000     0.88630E-068
    -13.1000     -9.9000     0.13861E-066
    -13.1000     -9.8000     0.21164E-065
    -13.1000     -9.7000     0.31550E-064
    -13.1000     -9.6000     0.45911E-063
    -13.1000     -9.5000     0.65212E-062
    -13.1000     -9.4000     0.90404E-061
    -13.1000     -9.3000     0.12231E-059
    -13.1000     -9.2000     0.16147E-058
    -13.1000     -9.1000     0.20799E-057
    -13.1000     -9.0000     0.26138E-056
    -13.1000     -8.9000     0.32045E-055
    -13.1000     -8.8000     0.38321E-054
    -13.1000     -8.7000     0.44698E-053
    -13.1000     -8.6000     0.50846E-052
    -13.1000     -8.5000     0.56403E-051
    -13.1000     -8.4000     0.61008E-050
    -13.1000     -8.3000     0.64339E-049
    -13.1000     -8.2000     0.66149E-048
    -13.1000     -8.1000     0.66297E-047
    -13.1000     -8.0000     0.64766E-046
    -13.1000     -7.9000     0.61665E-045
    -13.1000     -7.8000     0.57218E-044
    -13.1000     -7.7000     0.51735E-043
    -13.1000     -7.6000     0.45579E-042
    -13.1000     -7.5000     0.39123E-041
    -13.1000     -7.4000     0.32715E-040
    -13.1000     -7.3000     0.26648E-039
    -13.1000     -7.2000     0.21142E-038
    -13.1000     -7.1000     0.16337E-037
    -13.1000     -7.0000     0.12294E-036
    -13.1000     -6.9000     0.90085E-036
    -13.1000     -6.8000     0.64275E-035
    -13.1000     -6.7000     0.44649E-034
    -13.1000     -6.6000     0.30195E-033
    -13.1000     -6.5000     0.19877E-032
    -13.1000     -6.4000     0.12737E-031
    -13.1000     -6.3000     0.79431E-031
    -13.1000     -6.2000     0.48209E-030
    -13.1000     -6.1000     0.28473E-029
    -13.1000     -6.0000     0.16363E-028
    -13.1000     -5.9000     0.91495E-028
    -13.1000     -5.8000     0.49773E-027
    -13.1000     -5.7000     0.26340E-026
    -13.1000     -5.6000     0.13559E-025
    -13.1000     -5.5000     0.67891E-025
    -13.1000     -5.4000     0.33062E-024
    -13.1000     -5.3000     0.15658E-023
    -13.1000     -5.2000     0.72111E-023
    -13.1000     -5.1000     0.32293E-022
    -13.1000     -5.0000     0.14061E-021
    -13.1000     -4.9000     0.59526E-021
    -13.1000     -4.8000     0.24498E-020
    -13.1000     -4.7000     0.98012E-020
    -13.1000     -4.6000     0.38116E-019
    -13.1000     -4.5000     0.14408E-018
    -13.1000     -4.4000     0.52931E-018
    -13.1000     -4.3000     0.18898E-017
    -13.1000     -4.2000     0.65572E-017
    -13.1000     -4.1000     0.22109E-016
    -13.1000     -4.0000     0.72432E-016
    -13.1000     -3.9000     0.23057E-015
    -13.1000     -3.8000     0.71309E-015
    -13.1000     -3.7000     0.21426E-014
    -13.1000     -3.6000     0.62543E-014
    -13.1000     -3.5000     0.17734E-013
    -13.1000     -3.4000     0.48848E-013
    -13.1000     -3.3000     0.13069E-012
    -13.1000     -3.2000     0.33962E-012
    -13.1000     -3.1000     0.85719E-012
    -13.1000     -3.0000     0.21012E-011
    -13.1000     -2.9000     0.50022E-011
    -13.1000     -2.8000     0.11565E-010
    -13.1000     -2.7000     0.25965E-010
    -13.1000     -2.6000     0.56609E-010
    -13.1000     -2.5000     0.11985E-009
    -13.1000     -2.4000     0.24638E-009
    -13.1000     -2.3000     0.49181E-009
    -13.1000     -2.2000     0.95326E-009
    -13.1000     -2.1000     0.17940E-008
    -13.1000     -2.0000     0.32783E-008
    -13.1000     -1.9000     0.58164E-008
    -13.1000     -1.8000     0.10020E-007
    -13.1000     -1.7000     0.16759E-007
    -13.1000     -1.6000     0.27217E-007
    -13.1000     -1.5000     0.42915E-007
    -13.1000     -1.4000     0.65701E-007
    -13.1000     -1.3000     0.97662E-007
    -13.1000     -1.2000     0.14096E-006
    -13.1000     -1.1000     0.19754E-006
    -13.1000     -1.0000     0.26880E-006
    -13.1000     -0.9000     0.35516E-006
    -13.1000     -0.8000     0.45567E-006
    -13.1000     -0.7000     0.56769E-006
    -13.1000     -0.6000     0.68678E-006
    -13.1000     -0.5000     0.80684E-006
    -13.1000     -0.4000     0.92049E-006
    -13.1000     -0.3000     0.10198E-005
    -13.1000     -0.2000     0.10973E-005
    -13.1000     -0.1000     0.11465E-005
    -13.1000      0.0000     0.11634E-005
    -13.1000      0.1000     0.11465E-005
    -13.1000      0.2000     0.10973E-005
    -13.1000      0.3000     0.10198E-005
    -13.1000      0.4000     0.92049E-006
    -13.1000      0.5000     0.80684E-006
    -13.1000      0.6000     0.68678E-006
    -13.1000      0.7000     0.56769E-006
    -13.1000      0.8000     0.45567E-006
    -13.1000      0.9000     0.35516E-006
    -13.1000      1.0000     0.26880E-006
    -13.1000      1.1000     0.19754E-006
    -13.1000      1.2000     0.14096E-006
    -13.1000      1.3000     0.97662E-007
    -13.1000      1.4000     0.65701E-007
    -13.1000      1.5000     0.42915E-007
    -13.1000      1.6000     0.27217E-007
    -13.1000      1.7000     0.16759E-007
    -13.1000      1.8000     0.10020E-007
    -13.1000      1.9000     0.58164E-008
    -13.1000      2.0000     0.32783E-008
    -13.1000      2.1000     0.17940E-008
    -13.1000      2.2000     0.95326E-009
    -13.1000      2.3000     0.49181E-009
    -13.1000      2.4000     0.24638E-009
    -13.1000      2.5000     0.11985E-009
    -13.1000      2.6000     0.56609E-010
    -13.1000      2.7000     0.25965E-010
    -13.1000      2.8000     0.11565E-010
    -13.1000      2.9000     0.50022E-011
    -13.1000      3.0000     0.21012E-011
    -13.1000      3.1000     0.85719E-012
    -13.1000      3.2000     0.33962E-012
    -13.1000      3.3000     0.13069E-012
    -13.1000      3.4000     0.48848E-013
    -13.1000      3.5000     0.17734E-013
    -13.1000      3.6000     0.62543E-014
    -13.1000      3.7000     0.21426E-014
    -13.1000      3.8000     0.71309E-015
    -13.1000      3.9000     0.23057E-015
    -13.1000      4.0000     0.72432E-016
    -13.1000      4.1000     0.22109E-016
    -13.1000      4.2000     0.65572E-017
    -13.1000      4.3000     0.18898E-017
    -13.1000      4.4000     0.52931E-018
    -13.1000      4.5000     0.14408E-018
    -13.1000      4.6000     0.38116E-019
    -13.1000      4.7000     0.98012E-020
    -13.1000      4.8000     0.24498E-020
    -13.1000      4.9000     0.59526E-021
    -13.1000      5.0000     0.14061E-021
    -13.1000      5.1000     0.32293E-022
    -13.1000      5.2000     0.72111E-023
    -13.1000      5.3000     0.15658E-023
    -13.1000      5.4000     0.33062E-024
    -13.1000      5.5000     0.67891E-025
    -13.1000      5.6000     0.13559E-025
    -13.1000      5.7000     0.26340E-026
    -13.1000      5.8000     0.49773E-027
    -13.1000      5.9000     0.91495E-028
    -13.1000      6.0000     0.16363E-028
    -13.1000      6.1000     0.28473E-029
    -13.1000      6.2000     0.48209E-030
    -13.1000      6.3000     0.79431E-031
    -13.1000      6.4000     0.12737E-031
    -13.1000      6.5000     0.19877E-032
    -13.1000      6.6000     0.30195E-033
    -13.1000      6.7000     0.44649E-034
    -13.1000      6.8000     0.64275E-035
    -13.1000      6.9000     0.90085E-036
    -13.1000      7.0000     0.12294E-036
    -13.1000      7.1000     0.16337E-037
    -13.1000      7.2000     0.21142E-038
    -13.1000      7.3000     0.26648E-039
    -13.1000      7.4000     0.32715E-040
    -13.1000      7.5000     0.39123E-041
    -13.1000      7.6000     0.45579E-042
    -13.1000      7.7000     0.51735E-043
    -13.1000      7.8000     0.57218E-044
    -13.1000      7.9000     0.61665E-045
    -13.1000      8.0000     0.64766E-046
    -13.1000      8.1000     0.66297E-047
    -13.1000      8.2000     0.66149E-048
    -13.1000      8.3000     0.64339E-049
    -13.1000      8.4000     0.61008E-050
    -13.1000      8.5000     0.56403E-051
    -13.1000      8.6000     0.50846E-052
    -13.1000      8.7000     0.44698E-053
    -13.1000      8.8000     0.38321E-054
    -13.1000      8.9000     0.32045E-055
    -13.1000      9.0000     0.26138E-056
    -13.1000      9.1000     0.20799E-057
    -13.1000      9.2000     0.16147E-058
    -13.1000      9.3000     0.12231E-059
    -13.1000      9.4000     0.90404E-061
    -13.1000      9.5000     0.65212E-062
    -13.1000      9.6000     0.45911E-063
    -13.1000      9.7000     0.31550E-064
    -13.1000      9.8000     0.21164E-065
    -13.1000      9.9000     0.13861E-066
    -13.1000     10.0000     0.88630E-068
    -13.1000     10.1000     0.55339E-069
    -13.1000     10.2000     0.33742E-070
    -13.1000     10.3000     0.20093E-071
    -13.1000     10.4000     0.11687E-072
    -13.1000     10.5000     0.66404E-074
    -13.1000     10.6000     0.36859E-075
    -13.1000     10.7000     0.19989E-076
    -13.1000     10.8000     0.10592E-077
    -13.1000     10.9000     0.54849E-079
    -13.1000     11.0000     0.27757E-080
    -13.1000     11.1000     0.13730E-081
    -13.1000     11.2000     0.66383E-083
    -13.1000     11.3000     0.31377E-084
    -13.1000     11.4000     0.14500E-085
    -13.1000     11.5000     0.65515E-087
    -13.1000     11.6000     0.28947E-088
    -13.1000     11.7000     0.12508E-089
    -13.1000     11.8000     0.52862E-091
    -13.1000     11.9000     0.21852E-092
    -13.1000     12.0000     0.88370E-094
    -13.1000     12.1000     0.34962E-095
    -13.1000     12.2000     0.13534E-096
    -13.1000     12.3000     0.51265E-098
    -13.1000     12.4000     0.19004E-099
    -13.1000     12.5000     0.68953E-101
    -13.1000     12.6000     0.24562E-102
    -13.1000     12.7000     0.93075E-104
    -13.1000     12.8000     0.00000E+000
 
    -13.0000    -12.8000     0.00000E+000
    -13.0000    -12.7000     0.12274E-103
    -13.0000    -12.6000     0.37759E-102
    -13.0000    -12.5000     0.10655E-100
    -13.0000    -12.4000     0.29365E-099
    -13.0000    -12.3000     0.79201E-098
    -13.0000    -12.2000     0.20904E-096
    -13.0000    -12.1000     0.53990E-095
    -13.0000    -12.0000     0.13643E-093
    -13.0000    -11.9000     0.33730E-092
    -13.0000    -11.8000     0.81576E-091
    -13.0000    -11.7000     0.19298E-089
    -13.0000    -11.6000     0.44650E-088
    -13.0000    -11.5000     0.10103E-086
    -13.0000    -11.4000     0.22354E-085
    -13.0000    -11.3000     0.48363E-084
    -13.0000    -11.2000     0.10229E-082
    -13.0000    -11.1000     0.21152E-081
    -13.0000    -11.0000     0.42752E-080
    -13.0000    -10.9000     0.84457E-079
    -13.0000    -10.8000     0.16306E-077
    -13.0000    -10.7000     0.30763E-076
    -13.0000    -10.6000     0.56711E-075
    -13.0000    -10.5000     0.10214E-073
    -13.0000    -10.4000     0.17972E-072
    -13.0000    -10.3000     0.30890E-071
    -13.0000    -10.2000     0.51859E-070
    -13.0000    -10.1000     0.85026E-069
    -13.0000    -10.0000     0.13614E-067
    -13.0000     -9.9000     0.21284E-066
    -13.0000     -9.8000     0.32490E-065
    -13.0000     -9.7000     0.48419E-064
    -13.0000     -9.6000     0.70437E-063
    -13.0000     -9.5000     0.10002E-061
    -13.0000     -9.4000     0.13861E-060
    -13.0000     -9.3000     0.18747E-059
    -13.0000     -9.2000     0.24741E-058
    -13.0000     -9.1000     0.31860E-057
    -13.0000     -9.0000     0.40025E-056
    -13.0000     -8.9000     0.49054E-055
    -13.0000     -8.8000     0.58642E-054
    -13.0000     -8.7000     0.68377E-053
    -13.0000     -8.6000     0.77755E-052
    -13.0000     -8.5000     0.86223E-051
    -13.0000     -8.4000     0.93230E-050
    -13.0000     -8.3000     0.98285E-049
    -13.0000     -8.2000     0.10101E-047
    -13.0000     -8.1000     0.10120E-046
    -13.0000     -8.0000     0.98826E-046
    -13.0000     -7.9000     0.94058E-045
    -13.0000     -7.8000     0.87242E-044
    -13.0000     -7.7000     0.78851E-043
    -13.0000     -7.6000     0.69441E-042
    -13.0000     -7.5000     0.59581E-041
    -13.0000     -7.4000     0.49801E-040
    -13.0000     -7.3000     0.40549E-039
    -13.0000     -7.2000     0.32158E-038
    -13.0000     -7.1000     0.24838E-037
    -13.0000     -7.0000     0.18683E-036
    -13.0000     -6.9000     0.13684E-035
    -13.0000     -6.8000     0.97593E-035
    -13.0000     -6.7000     0.67764E-034
    -13.0000     -6.6000     0.45805E-033
    -13.0000     -6.5000     0.30140E-032
    -13.0000     -6.4000     0.19303E-031
    -13.0000     -6.3000     0.12033E-030
    -13.0000     -6.2000     0.72993E-030
    -13.0000     -6.1000     0.43090E-029
    -13.0000     -6.0000     0.24751E-028
    -13.0000     -5.9000     0.13832E-027
    -13.0000     -5.8000     0.75209E-027
    -13.0000     -5.7000     0.39780E-026
    -13.0000     -5.6000     0.20467E-025
    -13.0000     -5.5000     0.10242E-024
    -13.0000     -5.4000     0.49850E-024
    -13.0000     -5.3000     0.23596E-023
    -13.0000     -5.2000     0.10861E-022
    -13.0000     -5.1000     0.48609E-022
    -13.0000     -5.0000     0.21153E-021
    -13.0000     -4.9000     0.89496E-021
    -13.0000     -4.8000     0.36810E-020
    -13.0000     -4.7000     0.14718E-019
    -13.0000     -4.6000     0.57201E-019
    -13.0000     -4.5000     0.21608E-018
    -13.0000     -4.4000     0.79333E-018
    -13.0000     -4.3000     0.28307E-017
    -13.0000     -4.2000     0.98151E-017
    -13.0000     -4.1000     0.33071E-016
    -13.0000     -4.0000     0.10827E-015
    -13.0000     -3.9000     0.34442E-015
    -13.0000     -3.8000     0.10645E-014
    -13.0000     -3.7000     0.31961E-014
    -13.0000     -3.6000     0.93227E-014
    -13.0000     -3.5000     0.26416E-013
    -13.0000     -3.4000     0.72707E-013
    -13.0000     -3.3000     0.19438E-012
    -13.0000     -3.2000     0.50474E-012
    -13.0000     -3.1000     0.12730E-011
    -13.0000     -3.0000     0.31180E-011
    -13.0000     -2.9000     0.74170E-011
    -13.0000     -2.8000     0.17134E-010
    -13.0000     -2.7000     0.38438E-010
    -13.0000     -2.6000     0.83735E-010
    -13.0000     -2.5000     0.17713E-009
    -13.0000     -2.4000     0.36385E-009
    -13.0000     -2.3000     0.72570E-009
    -13.0000     -2.2000     0.14054E-008
    -13.0000     -2.1000     0.26428E-008
    -13.0000     -2.0000     0.48254E-008
    -13.0000     -1.9000     0.85543E-008
    -13.0000     -1.8000     0.14724E-007
    -13.0000     -1.7000     0.24608E-007
    -13.0000     -1.6000     0.39931E-007
    -13.0000     -1.5000     0.62913E-007
    -13.0000     -1.4000     0.96242E-007
    -13.0000     -1.3000     0.14295E-006
    -13.0000     -1.2000     0.20618E-006
    -13.0000     -1.1000     0.28874E-006
    -13.0000     -1.0000     0.39263E-006
    -13.0000     -0.9000     0.51846E-006
    -13.0000     -0.8000     0.66479E-006
    -13.0000     -0.7000     0.82779E-006
    -13.0000     -0.6000     0.10010E-005
    -13.0000     -0.5000     0.11755E-005
    -13.0000     -0.4000     0.13406E-005
    -13.0000     -0.3000     0.14848E-005
    -13.0000     -0.2000     0.15973E-005
    -13.0000     -0.1000     0.16688E-005
    -13.0000      0.0000     0.16933E-005
    -13.0000      0.1000     0.16688E-005
    -13.0000      0.2000     0.15973E-005
    -13.0000      0.3000     0.14848E-005
    -13.0000      0.4000     0.13406E-005
    -13.0000      0.5000     0.11755E-005
    -13.0000      0.6000     0.10010E-005
    -13.0000      0.7000     0.82779E-006
    -13.0000      0.8000     0.66479E-006
    -13.0000      0.9000     0.51846E-006
    -13.0000      1.0000     0.39263E-006
    -13.0000      1.1000     0.28874E-006
    -13.0000      1.2000     0.20618E-006
    -13.0000      1.3000     0.14295E-006
    -13.0000      1.4000     0.96242E-007
    -13.0000      1.5000     0.62913E-007
    -13.0000      1.6000     0.39931E-007
    -13.0000      1.7000     0.24608E-007
    -13.0000      1.8000     0.14724E-007
    -13.0000      1.9000     0.85543E-008
    -13.0000      2.0000     0.48254E-008
    -13.0000      2.1000     0.26428E-008
    -13.0000      2.2000     0.14054E-008
    -13.0000      2.3000     0.72570E-009
    -13.0000      2.4000     0.36385E-009
    -13.0000      2.5000     0.17713E-009
    -13.0000      2.6000     0.83735E-010
    -13.0000      2.7000     0.38438E-010
    -13.0000      2.8000     0.17134E-010
    -13.0000      2.9000     0.74170E-011
    -13.0000      3.0000     0.31180E-011
    -13.0000      3.1000     0.12730E-011
    -13.0000      3.2000     0.50474E-012
    -13.0000      3.3000     0.19438E-012
    -13.0000      3.4000     0.72707E-013
    -13.0000      3.5000     0.26416E-013
    -13.0000      3.6000     0.93227E-014
    -13.0000      3.7000     0.31961E-014
    -13.0000      3.8000     0.10645E-014
    -13.0000      3.9000     0.34442E-015
    -13.0000      4.0000     0.10827E-015
    -13.0000      4.1000     0.33071E-016
    -13.0000      4.2000     0.98151E-017
    -13.0000      4.3000     0.28307E-017
    -13.0000      4.4000     0.79333E-018
    -13.0000      4.5000     0.21608E-018
    -13.0000      4.6000     0.57201E-019
    -13.0000      4.7000     0.14718E-019
    -13.0000      4.8000     0.36810E-020
    -13.0000      4.9000     0.89496E-021
    -13.0000      5.0000     0.21153E-021
    -13.0000      5.1000     0.48609E-022
    -13.0000      5.2000     0.10861E-022
    -13.0000      5.3000     0.23596E-023
    -13.0000      5.4000     0.49850E-024
    -13.0000      5.5000     0.10242E-024
    -13.0000      5.6000     0.20467E-025
    -13.0000      5.7000     0.39780E-026
    -13.0000      5.8000     0.75209E-027
    -13.0000      5.9000     0.13832E-027
    -13.0000      6.0000     0.24751E-028
    -13.0000      6.1000     0.43090E-029
    -13.0000      6.2000     0.72993E-030
    -13.0000      6.3000     0.12033E-030
    -13.0000      6.4000     0.19303E-031
    -13.0000      6.5000     0.30140E-032
    -13.0000      6.6000     0.45805E-033
    -13.0000      6.7000     0.67764E-034
    -13.0000      6.8000     0.97593E-035
    -13.0000      6.9000     0.13684E-035
    -13.0000      7.0000     0.18683E-036
    -13.0000      7.1000     0.24838E-037
    -13.0000      7.2000     0.32158E-038
    -13.0000      7.3000     0.40549E-039
    -13.0000      7.4000     0.49801E-040
    -13.0000      7.5000     0.59581E-041
    -13.0000      7.6000     0.69441E-042
    -13.0000      7.7000     0.78851E-043
    -13.0000      7.8000     0.87242E-044
    -13.0000      7.9000     0.94058E-045
    -13.0000      8.0000     0.98826E-046
    -13.0000      8.1000     0.10120E-046
    -13.0000      8.2000     0.10101E-047
    -13.0000      8.3000     0.98285E-049
    -13.0000      8.4000     0.93230E-050
    -13.0000      8.5000     0.86223E-051
    -13.0000      8.6000     0.77755E-052
    -13.0000      8.7000     0.68377E-053
    -13.0000      8.8000     0.58642E-054
    -13.0000      8.9000     0.49054E-055
    -13.0000      9.0000     0.40025E-056
    -13.0000      9.1000     0.31860E-057
    -13.0000      9.2000     0.24741E-058
    -13.0000      9.3000     0.18747E-059
    -13.0000      9.4000     0.13861E-060
    -13.0000      9.5000     0.10002E-061
    -13.0000      9.6000     0.70437E-063
    -13.0000      9.7000     0.48419E-064
    -13.0000      9.8000     0.32490E-065
    -13.0000      9.9000     0.21284E-066
    -13.0000     10.0000     0.13614E-067
    -13.0000     10.1000     0.85026E-069
    -13.0000     10.2000     0.51859E-070
    -13.0000     10.3000     0.30890E-071
    -13.0000     10.4000     0.17972E-072
    -13.0000     10.5000     0.10214E-073
    -13.0000     10.6000     0.56711E-075
    -13.0000     10.7000     0.30763E-076
    -13.0000     10.8000     0.16306E-077
    -13.0000     10.9000     0.84457E-079
    -13.0000     11.0000     0.42752E-080
    -13.0000     11.1000     0.21152E-081
    -13.0000     11.2000     0.10229E-082
    -13.0000     11.3000     0.48363E-084
    -13.0000     11.4000     0.22354E-085
    -13.0000     11.5000     0.10103E-086
    -13.0000     11.6000     0.44650E-088
    -13.0000     11.7000     0.19298E-089
    -13.0000     11.8000     0.81576E-091
    -13.0000     11.9000     0.33730E-092
    -13.0000     12.0000     0.13643E-093
    -13.0000     12.1000     0.53990E-095
    -13.0000     12.2000     0.20904E-096
    -13.0000     12.3000     0.79201E-098
    -13.0000     12.4000     0.29366E-099
    -13.0000     12.5000     0.10657E-100
    -13.0000     12.6000     0.37971E-102
    -13.0000     12.7000     0.14392E-103
    -13.0000     12.8000     0.00000E+000
 
    -12.9000    -12.8000     0.00000E+000
    -12.9000    -12.7000     0.18882E-103
    -12.9000    -12.6000     0.58078E-102
    -12.9000    -12.5000     0.16386E-100
    -12.9000    -12.4000     0.45149E-099
    -12.9000    -12.3000     0.12174E-097
    -12.9000    -12.2000     0.32126E-096
    -12.9000    -12.1000     0.82954E-095
    -12.9000    -12.0000     0.20958E-093
    -12.9000    -11.9000     0.51801E-092
    -12.9000    -11.8000     0.12525E-090
    -12.9000    -11.7000     0.29623E-089
    -12.9000    -11.6000     0.68522E-088
    -12.9000    -11.5000     0.15501E-086
    -12.9000    -11.4000     0.34290E-085
    -12.9000    -11.3000     0.74165E-084
    -12.9000    -11.2000     0.15683E-082
    -12.9000    -11.1000     0.32420E-081
    -12.9000    -11.0000     0.65511E-080
    -12.9000    -10.9000     0.12938E-078
    -12.9000    -10.8000     0.24973E-077
    -12.9000    -10.7000     0.47102E-076
    -12.9000    -10.6000     0.86808E-075
    -12.9000    -10.5000     0.15631E-073
    -12.9000    -10.4000     0.27495E-072
    -12.9000    -10.3000     0.47245E-071
    -12.9000    -10.2000     0.79291E-070
    -12.9000    -10.1000     0.12997E-068
    -12.9000    -10.0000     0.20803E-067
    -12.9000     -9.9000     0.32515E-066
    -12.9000     -9.8000     0.49618E-065
    -12.9000     -9.7000     0.73922E-064
    -12.9000     -9.6000     0.10750E-062
    -12.9000     -9.5000     0.15260E-061
    -12.9000     -9.4000     0.21142E-060
    -12.9000     -9.3000     0.28585E-059
    -12.9000     -9.2000     0.37713E-058
    -12.9000     -9.1000     0.48547E-057
    -12.9000     -9.0000     0.60970E-056
    -12.9000     -8.9000     0.74697E-055
    -12.9000     -8.8000     0.89267E-054
    -12.9000     -8.7000     0.10405E-052
    -12.9000     -8.6000     0.11828E-051
    -12.9000     -8.5000     0.13111E-050
    -12.9000     -8.4000     0.14171E-049
    -12.9000     -8.3000     0.14934E-048
    -12.9000     -8.2000     0.15343E-047
    -12.9000     -8.1000     0.15366E-046
    -12.9000     -8.0000     0.14999E-045
    -12.9000     -7.9000     0.14270E-044
    -12.9000     -7.8000     0.13231E-043
    -12.9000     -7.7000     0.11953E-042
    -12.9000     -7.6000     0.10523E-041
    -12.9000     -7.5000     0.90247E-041
    -12.9000     -7.4000     0.75402E-040
    -12.9000     -7.3000     0.61367E-039
    -12.9000     -7.2000     0.48647E-038
    -12.9000     -7.1000     0.37558E-037
    -12.9000     -7.0000     0.28238E-036
    -12.9000     -6.9000     0.20673E-035
    -12.9000     -6.8000     0.14737E-034
    -12.9000     -6.7000     0.10228E-033
    -12.9000     -6.6000     0.69103E-033
    -12.9000     -6.5000     0.45447E-032
    -12.9000     -6.4000     0.29093E-031
    -12.9000     -6.3000     0.18126E-030
    -12.9000     -6.2000     0.10990E-029
    -12.9000     -6.1000     0.64845E-029
    -12.9000     -6.0000     0.37228E-028
    -12.9000     -5.9000     0.20794E-027
    -12.9000     -5.8000     0.11300E-026
    -12.9000     -5.7000     0.59737E-026
    -12.9000     -5.6000     0.30718E-025
    -12.9000     -5.5000     0.15363E-024
    -12.9000     -5.4000     0.74733E-024
    -12.9000     -5.3000     0.35353E-023
    -12.9000     -5.2000     0.16263E-022
    -12.9000     -5.1000     0.72744E-022
    -12.9000     -5.0000     0.31637E-021
    -12.9000     -4.9000     0.13377E-020
    -12.9000     -4.8000     0.54985E-020
    -12.9000     -4.7000     0.21971E-019
    -12.9000     -4.6000     0.85334E-019
    -12.9000     -4.5000     0.32214E-018
    -12.9000     -4.4000     0.11819E-017
    -12.9000     -4.3000     0.42144E-017
    -12.9000     -4.2000     0.14603E-016
    -12.9000     -4.1000     0.49169E-016
    -12.9000     -4.0000     0.16086E-015
    -12.9000     -3.9000     0.51134E-015
    -12.9000     -3.8000     0.15792E-014
    -12.9000     -3.7000     0.47381E-014
    -12.9000     -3.6000     0.13810E-013
    -12.9000     -3.5000     0.39100E-013
    -12.9000     -3.4000     0.10754E-012
    -12.9000     -3.3000     0.28727E-012
    -12.9000     -3.2000     0.74534E-012
    -12.9000     -3.1000     0.18782E-011
    -12.9000     -3.0000     0.45968E-011
    -12.9000     -2.9000     0.10926E-010
    -12.9000     -2.8000     0.25218E-010
    -12.9000     -2.7000     0.56525E-010
    -12.9000     -2.6000     0.12303E-009
    -12.9000     -2.5000     0.26003E-009
    -12.9000     -2.4000     0.53367E-009
    -12.9000     -2.3000     0.10635E-008
    -12.9000     -2.2000     0.20578E-008
    -12.9000     -2.1000     0.38661E-008
    -12.9000     -2.0000     0.70526E-008
    -12.9000     -1.9000     0.12492E-007
    -12.9000     -1.8000     0.21483E-007
    -12.9000     -1.7000     0.35871E-007
    -12.9000     -1.6000     0.58157E-007
    -12.9000     -1.5000     0.91550E-007
    -12.9000     -1.4000     0.13993E-006
    -12.9000     -1.3000     0.20768E-006
    -12.9000     -1.2000     0.29929E-006
    -12.9000     -1.1000     0.41881E-006
    -12.9000     -1.0000     0.56910E-006
    -12.9000     -0.9000     0.75095E-006
    -12.9000     -0.8000     0.96229E-006
    -12.9000     -0.7000     0.11975E-005
    -12.9000     -0.6000     0.14473E-005
    -12.9000     -0.5000     0.16988E-005
    -12.9000     -0.4000     0.19367E-005
    -12.9000     -0.3000     0.21445E-005
    -12.9000     -0.2000     0.23063E-005
    -12.9000     -0.1000     0.24092E-005
    -12.9000      0.0000     0.24445E-005
    -12.9000      0.1000     0.24092E-005
    -12.9000      0.2000     0.23063E-005
    -12.9000      0.3000     0.21445E-005
    -12.9000      0.4000     0.19367E-005
    -12.9000      0.5000     0.16988E-005
    -12.9000      0.6000     0.14473E-005
    -12.9000      0.7000     0.11975E-005
    -12.9000      0.8000     0.96229E-006
    -12.9000      0.9000     0.75095E-006
    -12.9000      1.0000     0.56910E-006
    -12.9000      1.1000     0.41881E-006
    -12.9000      1.2000     0.29929E-006
    -12.9000      1.3000     0.20768E-006
    -12.9000      1.4000     0.13993E-006
    -12.9000      1.5000     0.91550E-007
    -12.9000      1.6000     0.58157E-007
    -12.9000      1.7000     0.35871E-007
    -12.9000      1.8000     0.21483E-007
    -12.9000      1.9000     0.12492E-007
    -12.9000      2.0000     0.70526E-008
    -12.9000      2.1000     0.38661E-008
    -12.9000      2.2000     0.20578E-008
    -12.9000      2.3000     0.10635E-008
    -12.9000      2.4000     0.53367E-009
    -12.9000      2.5000     0.26003E-009
    -12.9000      2.6000     0.12303E-009
    -12.9000      2.7000     0.56525E-010
    -12.9000      2.8000     0.25218E-010
    -12.9000      2.9000     0.10926E-010
    -12.9000      3.0000     0.45968E-011
    -12.9000      3.1000     0.18782E-011
    -12.9000      3.2000     0.74534E-012
    -12.9000      3.3000     0.28727E-012
    -12.9000      3.4000     0.10754E-012
    -12.9000      3.5000     0.39100E-013
    -12.9000      3.6000     0.13810E-013
    -12.9000      3.7000     0.47381E-014
    -12.9000      3.8000     0.15792E-014
    -12.9000      3.9000     0.51134E-015
    -12.9000      4.0000     0.16086E-015
    -12.9000      4.1000     0.49169E-016
    -12.9000      4.2000     0.14603E-016
    -12.9000      4.3000     0.42144E-017
    -12.9000      4.4000     0.11819E-017
    -12.9000      4.5000     0.32214E-018
    -12.9000      4.6000     0.85334E-019
    -12.9000      4.7000     0.21971E-019
    -12.9000      4.8000     0.54985E-020
    -12.9000      4.9000     0.13377E-020
    -12.9000      5.0000     0.31637E-021
    -12.9000      5.1000     0.72744E-022
    -12.9000      5.2000     0.16263E-022
    -12.9000      5.3000     0.35353E-023
    -12.9000      5.4000     0.74733E-024
    -12.9000      5.5000     0.15363E-024
    -12.9000      5.6000     0.30718E-025
    -12.9000      5.7000     0.59737E-026
    -12.9000      5.8000     0.11300E-026
    -12.9000      5.9000     0.20794E-027
    -12.9000      6.0000     0.37228E-028
    -12.9000      6.1000     0.64845E-029
    -12.9000      6.2000     0.10990E-029
    -12.9000      6.3000     0.18126E-030
    -12.9000      6.4000     0.29093E-031
    -12.9000      6.5000     0.45447E-032
    -12.9000      6.6000     0.69103E-033
    -12.9000      6.7000     0.10228E-033
    -12.9000      6.8000     0.14737E-034
    -12.9000      6.9000     0.20673E-035
    -12.9000      7.0000     0.28238E-036
    -12.9000      7.1000     0.37558E-037
    -12.9000      7.2000     0.48647E-038
    -12.9000      7.3000     0.61367E-039
    -12.9000      7.4000     0.75402E-040
    -12.9000      7.5000     0.90247E-041
    -12.9000      7.6000     0.10523E-041
    -12.9000      7.7000     0.11953E-042
    -12.9000      7.8000     0.13231E-043
    -12.9000      7.9000     0.14270E-044
    -12.9000      8.0000     0.14999E-045
    -12.9000      8.1000     0.15366E-046
    -12.9000      8.2000     0.15343E-047
    -12.9000      8.3000     0.14934E-048
    -12.9000      8.4000     0.14171E-049
    -12.9000      8.5000     0.13111E-050
    -12.9000      8.6000     0.11828E-051
    -12.9000      8.7000     0.10405E-052
    -12.9000      8.8000     0.89267E-054
    -12.9000      8.9000     0.74697E-055
    -12.9000      9.0000     0.60970E-056
    -12.9000      9.1000     0.48547E-057
    -12.9000      9.2000     0.37713E-058
    -12.9000      9.3000     0.28585E-059
    -12.9000      9.4000     0.21142E-060
    -12.9000      9.5000     0.15260E-061
    -12.9000      9.6000     0.10750E-062
    -12.9000      9.7000     0.73922E-064
    -12.9000      9.8000     0.49618E-065
    -12.9000      9.9000     0.32515E-066
    -12.9000     10.0000     0.20803E-067
    -12.9000     10.1000     0.12997E-068
    -12.9000     10.2000     0.79291E-070
    -12.9000     10.3000     0.47245E-071
    -12.9000     10.4000     0.27495E-072
    -12.9000     10.5000     0.15631E-073
    -12.9000     10.6000     0.86808E-075
    -12.9000     10.7000     0.47102E-076
    -12.9000     10.8000     0.24973E-077
    -12.9000     10.9000     0.12938E-078
    -12.9000     11.0000     0.65511E-080
    -12.9000     11.1000     0.32420E-081
    -12.9000     11.2000     0.15683E-082
    -12.9000     11.3000     0.74165E-084
    -12.9000     11.4000     0.34290E-085
    -12.9000     11.5000     0.15501E-086
    -12.9000     11.6000     0.68522E-088
    -12.9000     11.7000     0.29623E-089
    -12.9000     11.8000     0.12525E-090
    -12.9000     11.9000     0.51801E-092
    -12.9000     12.0000     0.20958E-093
    -12.9000     12.1000     0.82954E-095
    -12.9000     12.2000     0.32126E-096
    -12.9000     12.3000     0.12174E-097
    -12.9000     12.4000     0.45149E-099
    -12.9000     12.5000     0.16389E-100
    -12.9000     12.6000     0.58405E-102
    -12.9000     12.7000     0.22142E-103
    -12.9000     12.8000     0.00000E+000
 
    -12.8000    -12.8000     0.00000E+000
    -12.8000    -12.7000     0.28905E-103
    -12.8000    -12.6000     0.88888E-102
    -12.8000    -12.5000     0.25073E-100
    -12.8000    -12.4000     0.69070E-099
    -12.8000    -12.3000     0.18620E-097
    -12.8000    -12.2000     0.49125E-096
    -12.8000    -12.1000     0.12682E-094
    -12.8000    -12.0000     0.32032E-093
    -12.8000    -11.9000     0.79155E-092
    -12.8000    -11.8000     0.19135E-090
    -12.8000    -11.7000     0.45244E-089
    -12.8000    -11.6000     0.10463E-087
    -12.8000    -11.5000     0.23663E-086
    -12.8000    -11.4000     0.52332E-085
    -12.8000    -11.3000     0.11316E-083
    -12.8000    -11.2000     0.23923E-082
    -12.8000    -11.1000     0.49441E-081
    -12.8000    -11.0000     0.99878E-080
    -12.8000    -10.9000     0.19720E-078
    -12.8000    -10.8000     0.38053E-077
    -12.8000    -10.7000     0.71754E-076
    -12.8000    -10.6000     0.13220E-074
    -12.8000    -10.5000     0.23798E-073
    -12.8000    -10.4000     0.41850E-072
    -12.8000    -10.3000     0.71889E-071
    -12.8000    -10.2000     0.12062E-069
    -12.8000    -10.1000     0.19765E-068
    -12.8000    -10.0000     0.31627E-067
    -12.8000     -9.9000     0.49417E-066
    -12.8000     -9.8000     0.75388E-065
    -12.8000     -9.7000     0.11228E-063
    -12.8000     -9.6000     0.16323E-062
    -12.8000     -9.5000     0.23164E-061
    -12.8000     -9.4000     0.32082E-060
    -12.8000     -9.3000     0.43361E-059
    -12.8000     -9.2000     0.57188E-058
    -12.8000     -9.1000     0.73592E-057
    -12.8000     -9.0000     0.92391E-056
    -12.8000     -8.9000     0.11315E-054
    -12.8000     -8.8000     0.13518E-053
    -12.8000     -8.7000     0.15750E-052
    -12.8000     -8.6000     0.17898E-051
    -12.8000     -8.5000     0.19832E-050
    -12.8000     -8.4000     0.21428E-049
    -12.8000     -8.3000     0.22573E-048
    -12.8000     -8.2000     0.23182E-047
    -12.8000     -8.1000     0.23208E-046
    -12.8000     -8.0000     0.22645E-045
    -12.8000     -7.9000     0.21536E-044
    -12.8000     -7.8000     0.19959E-043
    -12.8000     -7.7000     0.18025E-042
    -12.8000     -7.6000     0.15860E-041
    -12.8000     -7.5000     0.13597E-040
    -12.8000     -7.4000     0.11355E-039
    -12.8000     -7.3000     0.92376E-039
    -12.8000     -7.2000     0.73196E-038
    -12.8000     -7.1000     0.56485E-037
    -12.8000     -7.0000     0.42449E-036
    -12.8000     -6.9000     0.31063E-035
    -12.8000     -6.8000     0.22133E-034
    -12.8000     -6.7000     0.15353E-033
    -12.8000     -6.6000     0.10368E-032
    -12.8000     -6.5000     0.68155E-032
    -12.8000     -6.4000     0.43607E-031
    -12.8000     -6.3000     0.27155E-030
    -12.8000     -6.2000     0.16456E-029
    -12.8000     -6.1000     0.97044E-029
    -12.8000     -6.0000     0.55683E-028
    -12.8000     -5.9000     0.31086E-027
    -12.8000     -5.8000     0.16884E-026
    -12.8000     -5.7000     0.89203E-026
    -12.8000     -5.6000     0.45843E-025
    -12.8000     -5.5000     0.22915E-024
    -12.8000     -5.4000     0.11140E-023
    -12.8000     -5.3000     0.52667E-023
    -12.8000     -5.2000     0.24213E-022
    -12.8000     -5.1000     0.10824E-021
    -12.8000     -5.0000     0.47043E-021
    -12.8000     -4.9000     0.19878E-020
    -12.8000     -4.8000     0.81656E-020
    -12.8000     -4.7000     0.32606E-019
    -12.8000     -4.6000     0.12656E-018
    -12.8000     -4.5000     0.47743E-018
    -12.8000     -4.4000     0.17505E-017
    -12.8000     -4.3000     0.62371E-017
    -12.8000     -4.2000     0.21596E-016
    -12.8000     -4.1000     0.72663E-016
    -12.8000     -4.0000     0.23755E-015
    -12.8000     -3.9000     0.75453E-015
    -12.8000     -3.8000     0.23285E-014
    -12.8000     -3.7000     0.69807E-014
    -12.8000     -3.6000     0.20330E-013
    -12.8000     -3.5000     0.57515E-013
    -12.8000     -3.4000     0.15805E-012
    -12.8000     -3.3000     0.42186E-012
    -12.8000     -3.2000     0.10936E-011
    -12.8000     -3.1000     0.27536E-011
    -12.8000     -3.0000     0.67332E-011
    -12.8000     -2.9000     0.15989E-010
    -12.8000     -2.8000     0.36873E-010
    -12.8000     -2.7000     0.82575E-010
    -12.8000     -2.6000     0.17957E-009
    -12.8000     -2.5000     0.37918E-009
    -12.8000     -2.4000     0.77746E-009
    -12.8000     -2.3000     0.15479E-008
    -12.8000     -2.2000     0.29922E-008
    -12.8000     -2.1000     0.56163E-008
    -12.8000     -2.0000     0.10236E-007
    -12.8000     -1.9000     0.18112E-007
    -12.8000     -1.8000     0.31119E-007
    -12.8000     -1.7000     0.51912E-007
    -12.8000     -1.6000     0.84085E-007
    -12.8000     -1.5000     0.13224E-006
    -12.8000     -1.4000     0.20194E-006
    -12.8000     -1.3000     0.29944E-006
    -12.8000     -1.2000     0.43115E-006
    -12.8000     -1.1000     0.60283E-006
    -12.8000     -1.0000     0.81849E-006
    -12.8000     -0.9000     0.10792E-005
    -12.8000     -0.8000     0.13819E-005
    -12.8000     -0.7000     0.17186E-005
    -12.8000     -0.6000     0.20759E-005
    -12.8000     -0.5000     0.24354E-005
    -12.8000     -0.4000     0.27752E-005
    -12.8000     -0.3000     0.30719E-005
    -12.8000     -0.2000     0.33029E-005
    -12.8000     -0.1000     0.34498E-005
    -12.8000      0.0000     0.35002E-005
    -12.8000      0.1000     0.34498E-005
    -12.8000      0.2000     0.33029E-005
    -12.8000      0.3000     0.30719E-005
    -12.8000      0.4000     0.27752E-005
    -12.8000      0.5000     0.24354E-005
    -12.8000      0.6000     0.20759E-005
    -12.8000      0.7000     0.17186E-005
    -12.8000      0.8000     0.13819E-005
    -12.8000      0.9000     0.10792E-005
    -12.8000      1.0000     0.81849E-006
    -12.8000      1.1000     0.60283E-006
    -12.8000      1.2000     0.43115E-006
    -12.8000      1.3000     0.29944E-006
    -12.8000      1.4000     0.20194E-006
    -12.8000      1.5000     0.13224E-006
    -12.8000      1.6000     0.84085E-007
    -12.8000      1.7000     0.51912E-007
    -12.8000      1.8000     0.31119E-007
    -12.8000      1.9000     0.18112E-007
    -12.8000      2.0000     0.10236E-007
    -12.8000      2.1000     0.56163E-008
    -12.8000      2.2000     0.29922E-008
    -12.8000      2.3000     0.15479E-008
    -12.8000      2.4000     0.77746E-009
    -12.8000      2.5000     0.37918E-009
    -12.8000      2.6000     0.17957E-009
    -12.8000      2.7000     0.82575E-010
    -12.8000      2.8000     0.36873E-010
    -12.8000      2.9000     0.15989E-010
    -12.8000      3.0000     0.67332E-011
    -12.8000      3.1000     0.27536E-011
    -12.8000      3.2000     0.10936E-011
    -12.8000      3.3000     0.42186E-012
    -12.8000      3.4000     0.15805E-012
    -12.8000      3.5000     0.57515E-013
    -12.8000      3.6000     0.20330E-013
    -12.8000      3.7000     0.69807E-014
    -12.8000      3.8000     0.23285E-014
    -12.8000      3.9000     0.75453E-015
    -12.8000      4.0000     0.23755E-015
    -12.8000      4.1000     0.72663E-016
    -12.8000      4.2000     0.21596E-016
    -12.8000      4.3000     0.62371E-017
    -12.8000      4.4000     0.17505E-017
    -12.8000      4.5000     0.47743E-018
    -12.8000      4.6000     0.12656E-018
    -12.8000      4.7000     0.32606E-019
    -12.8000      4.8000     0.81656E-020
    -12.8000      4.9000     0.19878E-020
    -12.8000      5.0000     0.47043E-021
    -12.8000      5.1000     0.10824E-021
    -12.8000      5.2000     0.24213E-022
    -12.8000      5.3000     0.52667E-023
    -12.8000      5.4000     0.11140E-023
    -12.8000      5.5000     0.22915E-024
    -12.8000      5.6000     0.45843E-025
    -12.8000      5.7000     0.89203E-026
    -12.8000      5.8000     0.16884E-026
    -12.8000      5.9000     0.31086E-027
    -12.8000      6.0000     0.55683E-028
    -12.8000      6.1000     0.97044E-029
    -12.8000      6.2000     0.16456E-029
    -12.8000      6.3000     0.27155E-030
    -12.8000      6.4000     0.43607E-031
    -12.8000      6.5000     0.68155E-032
    -12.8000      6.6000     0.10368E-032
    -12.8000      6.7000     0.15353E-033
    -12.8000      6.8000     0.22133E-034
    -12.8000      6.9000     0.31063E-035
    -12.8000      7.0000     0.42449E-036
    -12.8000      7.1000     0.56485E-037
    -12.8000      7.2000     0.73196E-038
    -12.8000      7.3000     0.92376E-039
    -12.8000      7.4000     0.11355E-039
    -12.8000      7.5000     0.13597E-040
    -12.8000      7.6000     0.15860E-041
    -12.8000      7.7000     0.18025E-042
    -12.8000      7.8000     0.19959E-043
    -12.8000      7.9000     0.21536E-044
    -12.8000      8.0000     0.22645E-045
    -12.8000      8.1000     0.23208E-046
    -12.8000      8.2000     0.23182E-047
    -12.8000      8.3000     0.22573E-048
    -12.8000      8.4000     0.21428E-049
    -12.8000      8.5000     0.19832E-050
    -12.8000      8.6000     0.17898E-051
    -12.8000      8.7000     0.15750E-052
    -12.8000      8.8000     0.13518E-053
    -12.8000      8.9000     0.11315E-054
    -12.8000      9.0000     0.92391E-056
    -12.8000      9.1000     0.73592E-057
    -12.8000      9.2000     0.57188E-058
    -12.8000      9.3000     0.43361E-059
    -12.8000      9.4000     0.32082E-060
    -12.8000      9.5000     0.23164E-061
    -12.8000      9.6000     0.16323E-062
    -12.8000      9.7000     0.11228E-063
    -12.8000      9.8000     0.75388E-065
    -12.8000      9.9000     0.49417E-066
    -12.8000     10.0000     0.31627E-067
    -12.8000     10.1000     0.19765E-068
    -12.8000     10.2000     0.12062E-069
    -12.8000     10.3000     0.71889E-071
    -12.8000     10.4000     0.41850E-072
    -12.8000     10.5000     0.23798E-073
    -12.8000     10.6000     0.13220E-074
    -12.8000     10.7000     0.71754E-076
    -12.8000     10.8000     0.38053E-077
    -12.8000     10.9000     0.19720E-078
    -12.8000     11.0000     0.99878E-080
    -12.8000     11.1000     0.49441E-081
    -12.8000     11.2000     0.23923E-082
    -12.8000     11.3000     0.11316E-083
    -12.8000     11.4000     0.52332E-085
    -12.8000     11.5000     0.23663E-086
    -12.8000     11.6000     0.10463E-087
    -12.8000     11.7000     0.45244E-089
    -12.8000     11.8000     0.19135E-090
    -12.8000     11.9000     0.79155E-092
    -12.8000     12.0000     0.32032E-093
    -12.8000     12.1000     0.12682E-094
    -12.8000     12.2000     0.49125E-096
    -12.8000     12.3000     0.18620E-097
    -12.8000     12.4000     0.69070E-099
    -12.8000     12.5000     0.25078E-100
    -12.8000     12.6000     0.89388E-102
    -12.8000     12.7000     0.33895E-103
    -12.8000     12.8000     0.00000E+000
 
    -12.7000    -12.8000     0.00000E+000
    -12.7000    -12.7000     0.44030E-103
    -12.7000    -12.6000     0.13537E-101
    -12.7000    -12.5000     0.38176E-100
    -12.7000    -12.4000     0.10514E-098
    -12.7000    -12.3000     0.28339E-097
    -12.7000    -12.2000     0.74746E-096
    -12.7000    -12.1000     0.19292E-094
    -12.7000    -12.0000     0.48716E-093
    -12.7000    -11.9000     0.12035E-091
    -12.7000    -11.8000     0.29087E-090
    -12.7000    -11.7000     0.68758E-089
    -12.7000    -11.6000     0.15897E-087
    -12.7000    -11.5000     0.35944E-086
    -12.7000    -11.4000     0.79471E-085
    -12.7000    -11.3000     0.17180E-083
    -12.7000    -11.2000     0.36310E-082
    -12.7000    -11.1000     0.75022E-081
    -12.7000    -11.0000     0.15151E-079
    -12.7000    -10.9000     0.29907E-078
    -12.7000    -10.8000     0.57694E-077
    -12.7000    -10.7000     0.10876E-075
    -12.7000    -10.6000     0.20033E-074
    -12.7000    -10.5000     0.36050E-073
    -12.7000    -10.4000     0.63378E-072
    -12.7000    -10.3000     0.10884E-070
    -12.7000    -10.2000     0.18256E-069
    -12.7000    -10.1000     0.29905E-068
    -12.7000    -10.0000     0.47838E-067
    -12.7000     -9.9000     0.74724E-066
    -12.7000     -9.8000     0.11396E-064
    -12.7000     -9.7000     0.16967E-063
    -12.7000     -9.6000     0.24659E-062
    -12.7000     -9.5000     0.34982E-061
    -12.7000     -9.4000     0.48433E-060
    -12.7000     -9.3000     0.65439E-059
    -12.7000     -9.2000     0.86276E-058
    -12.7000     -9.1000     0.11098E-056
    -12.7000     -9.0000     0.13929E-055
    -12.7000     -8.9000     0.17053E-054
    -12.7000     -8.8000     0.20364E-053
    -12.7000     -8.7000     0.23719E-052
    -12.7000     -8.6000     0.26943E-051
    -12.7000     -8.5000     0.29844E-050
    -12.7000     -8.4000     0.32233E-049
    -12.7000     -8.3000     0.33942E-048
    -12.7000     -8.2000     0.34844E-047
    -12.7000     -8.1000     0.34868E-046
    -12.7000     -8.0000     0.34010E-045
    -12.7000     -7.9000     0.32330E-044
    -12.7000     -7.8000     0.29950E-043
    -12.7000     -7.7000     0.27036E-042
    -12.7000     -7.6000     0.23780E-041
    -12.7000     -7.5000     0.20377E-040
    -12.7000     -7.4000     0.17010E-039
    -12.7000     -7.3000     0.13832E-038
    -12.7000     -7.2000     0.10955E-037
    -12.7000     -7.1000     0.84498E-037
    -12.7000     -7.0000     0.63470E-036
    -12.7000     -6.9000     0.46424E-035
    -12.7000     -6.8000     0.33061E-034
    -12.7000     -6.7000     0.22923E-033
    -12.7000     -6.6000     0.15472E-032
    -12.7000     -6.5000     0.10165E-031
    -12.7000     -6.4000     0.65008E-031
    -12.7000     -6.3000     0.40460E-030
    -12.7000     -6.2000     0.24506E-029
    -12.7000     -6.1000     0.14443E-028
    -12.7000     -6.0000     0.82830E-028
    -12.7000     -5.9000     0.46216E-027
    -12.7000     -5.8000     0.25086E-026
    -12.7000     -5.7000     0.13246E-025
    -12.7000     -5.6000     0.68036E-025
    -12.7000     -5.5000     0.33988E-024
    -12.7000     -5.4000     0.16513E-023
    -12.7000     -5.3000     0.78020E-023
    -12.7000     -5.2000     0.35846E-022
    -12.7000     -5.1000     0.16013E-021
    -12.7000     -5.0000     0.69554E-021
    -12.7000     -4.9000     0.29370E-020
    -12.7000     -4.8000     0.12057E-019
    -12.7000     -4.7000     0.48110E-019
    -12.7000     -4.6000     0.18660E-018
    -12.7000     -4.5000     0.70345E-018
    -12.7000     -4.4000     0.25773E-017
    -12.7000     -4.3000     0.91764E-017
    -12.7000     -4.2000     0.31750E-016
    -12.7000     -4.1000     0.10674E-015
    -12.7000     -4.0000     0.34869E-015
    -12.7000     -3.9000     0.11067E-014
    -12.7000     -3.8000     0.34124E-014
    -12.7000     -3.7000     0.10222E-013
    -12.7000     -3.6000     0.29746E-013
    -12.7000     -3.5000     0.84080E-013
    -12.7000     -3.4000     0.23085E-012
    -12.7000     -3.3000     0.61564E-012
    -12.7000     -3.2000     0.15946E-011
    -12.7000     -3.1000     0.40112E-011
    -12.7000     -3.0000     0.97995E-011
    -12.7000     -2.9000     0.23249E-010
    -12.7000     -2.8000     0.53565E-010
    -12.7000     -2.7000     0.11984E-009
    -12.7000     -2.6000     0.26035E-009
    -12.7000     -2.5000     0.54922E-009
    -12.7000     -2.4000     0.11250E-008
    -12.7000     -2.3000     0.22376E-008
    -12.7000     -2.2000     0.43211E-008
    -12.7000     -2.1000     0.81024E-008
    -12.7000     -2.0000     0.14751E-007
    -12.7000     -1.9000     0.26076E-007
    -12.7000     -1.8000     0.44755E-007
    -12.7000     -1.7000     0.74584E-007
    -12.7000     -1.6000     0.12068E-006
    -12.7000     -1.5000     0.18961E-006
    -12.7000     -1.4000     0.28926E-006
    -12.7000     -1.3000     0.42850E-006
    -12.7000     -1.2000     0.61638E-006
    -12.7000     -1.1000     0.86101E-006
    -12.7000     -1.0000     0.11680E-005
    -12.7000     -0.9000     0.15388E-005
    -12.7000     -0.8000     0.19689E-005
    -12.7000     -0.7000     0.24468E-005
    -12.7000     -0.6000     0.29535E-005
    -12.7000     -0.5000     0.34630E-005
    -12.7000     -0.4000     0.39443E-005
    -12.7000     -0.3000     0.43643E-005
    -12.7000     -0.2000     0.46912E-005
    -12.7000     -0.1000     0.48990E-005
    -12.7000      0.0000     0.49702E-005
    -12.7000      0.1000     0.48990E-005
    -12.7000      0.2000     0.46912E-005
    -12.7000      0.3000     0.43643E-005
    -12.7000      0.4000     0.39443E-005
    -12.7000      0.5000     0.34630E-005
    -12.7000      0.6000     0.29535E-005
    -12.7000      0.7000     0.24468E-005
    -12.7000      0.8000     0.19689E-005
    -12.7000      0.9000     0.15388E-005
    -12.7000      1.0000     0.11680E-005
    -12.7000      1.1000     0.86101E-006
    -12.7000      1.2000     0.61638E-006
    -12.7000      1.3000     0.42850E-006
    -12.7000      1.4000     0.28926E-006
    -12.7000      1.5000     0.18961E-006
    -12.7000      1.6000     0.12068E-006
    -12.7000      1.7000     0.74584E-007
    -12.7000      1.8000     0.44755E-007
    -12.7000      1.9000     0.26076E-007
    -12.7000      2.0000     0.14751E-007
    -12.7000      2.1000     0.81024E-008
    -12.7000      2.2000     0.43211E-008
    -12.7000      2.3000     0.22376E-008
    -12.7000      2.4000     0.11250E-008
    -12.7000      2.5000     0.54922E-009
    -12.7000      2.6000     0.26035E-009
    -12.7000      2.7000     0.11984E-009
    -12.7000      2.8000     0.53565E-010
    -12.7000      2.9000     0.23249E-010
    -12.7000      3.0000     0.97995E-011
    -12.7000      3.1000     0.40112E-011
    -12.7000      3.2000     0.15946E-011
    -12.7000      3.3000     0.61564E-012
    -12.7000      3.4000     0.23085E-012
    -12.7000      3.5000     0.84080E-013
    -12.7000      3.6000     0.29746E-013
    -12.7000      3.7000     0.10222E-013
    -12.7000      3.8000     0.34124E-014
    -12.7000      3.9000     0.11067E-014
    -12.7000      4.0000     0.34869E-015
    -12.7000      4.1000     0.10674E-015
    -12.7000      4.2000     0.31750E-016
    -12.7000      4.3000     0.91764E-017
    -12.7000      4.4000     0.25773E-017
    -12.7000      4.5000     0.70345E-018
    -12.7000      4.6000     0.18660E-018
    -12.7000      4.7000     0.48110E-019
    -12.7000      4.8000     0.12057E-019
    -12.7000      4.9000     0.29370E-020
    -12.7000      5.0000     0.69554E-021
    -12.7000      5.1000     0.16013E-021
    -12.7000      5.2000     0.35846E-022
    -12.7000      5.3000     0.78020E-023
    -12.7000      5.4000     0.16513E-023
    -12.7000      5.5000     0.33988E-024
    -12.7000      5.6000     0.68036E-025
    -12.7000      5.7000     0.13246E-025
    -12.7000      5.8000     0.25086E-026
    -12.7000      5.9000     0.46216E-027
    -12.7000      6.0000     0.82830E-028
    -12.7000      6.1000     0.14443E-028
    -12.7000      6.2000     0.24506E-029
    -12.7000      6.3000     0.40460E-030
    -12.7000      6.4000     0.65008E-031
    -12.7000      6.5000     0.10165E-031
    -12.7000      6.6000     0.15472E-032
    -12.7000      6.7000     0.22923E-033
    -12.7000      6.8000     0.33061E-034
    -12.7000      6.9000     0.46424E-035
    -12.7000      7.0000     0.63470E-036
    -12.7000      7.1000     0.84498E-037
    -12.7000      7.2000     0.10955E-037
    -12.7000      7.3000     0.13832E-038
    -12.7000      7.4000     0.17010E-039
    -12.7000      7.5000     0.20377E-040
    -12.7000      7.6000     0.23780E-041
    -12.7000      7.7000     0.27036E-042
    -12.7000      7.8000     0.29950E-043
    -12.7000      7.9000     0.32330E-044
    -12.7000      8.0000     0.34010E-045
    -12.7000      8.1000     0.34868E-046
    -12.7000      8.2000     0.34844E-047
    -12.7000      8.3000     0.33942E-048
    -12.7000      8.4000     0.32233E-049
    -12.7000      8.5000     0.29844E-050
    -12.7000      8.6000     0.26943E-051
    -12.7000      8.7000     0.23719E-052
    -12.7000      8.8000     0.20364E-053
    -12.7000      8.9000     0.17053E-054
    -12.7000      9.0000     0.13929E-055
    -12.7000      9.1000     0.11098E-056
    -12.7000      9.2000     0.86276E-058
    -12.7000      9.3000     0.65439E-059
    -12.7000      9.4000     0.48433E-060
    -12.7000      9.5000     0.34982E-061
    -12.7000      9.6000     0.24659E-062
    -12.7000      9.7000     0.16967E-063
    -12.7000      9.8000     0.11396E-064
    -12.7000      9.9000     0.74724E-066
    -12.7000     10.0000     0.47838E-067
    -12.7000     10.1000     0.29905E-068
    -12.7000     10.2000     0.18256E-069
    -12.7000     10.3000     0.10884E-070
    -12.7000     10.4000     0.63378E-072
    -12.7000     10.5000     0.36050E-073
    -12.7000     10.6000     0.20033E-074
    -12.7000     10.7000     0.10876E-075
    -12.7000     10.8000     0.57694E-077
    -12.7000     10.9000     0.29907E-078
    -12.7000     11.0000     0.15151E-079
    -12.7000     11.1000     0.75022E-081
    -12.7000     11.2000     0.36310E-082
    -12.7000     11.3000     0.17180E-083
    -12.7000     11.4000     0.79471E-085
    -12.7000     11.5000     0.35944E-086
    -12.7000     11.6000     0.15897E-087
    -12.7000     11.7000     0.68758E-089
    -12.7000     11.8000     0.29087E-090
    -12.7000     11.9000     0.12035E-091
    -12.7000     12.0000     0.48716E-093
    -12.7000     12.1000     0.19292E-094
    -12.7000     12.2000     0.74746E-096
    -12.7000     12.3000     0.28339E-097
    -12.7000     12.4000     0.10514E-098
    -12.7000     12.5000     0.38184E-100
    -12.7000     12.6000     0.13613E-101
    -12.7000     12.7000     0.51633E-103
    -12.7000     12.8000     0.00000E+000
 
    -12.6000    -12.8000     0.00000E+000
    -12.6000    -12.7000     0.66743E-103
    -12.6000    -12.6000     0.20516E-101
    -12.6000    -12.5000     0.57844E-100
    -12.6000    -12.4000     0.15927E-098
    -12.6000    -12.3000     0.42918E-097
    -12.6000    -12.2000     0.11318E-095
    -12.6000    -12.1000     0.29203E-094
    -12.6000    -12.0000     0.73727E-093
    -12.6000    -11.9000     0.18210E-091
    -12.6000    -11.8000     0.43998E-090
    -12.6000    -11.7000     0.10398E-088
    -12.6000    -11.6000     0.24035E-087
    -12.6000    -11.5000     0.54329E-086
    -12.6000    -11.4000     0.12009E-084
    -12.6000    -11.3000     0.25954E-083
    -12.6000    -11.2000     0.54839E-082
    -12.6000    -11.1000     0.11327E-080
    -12.6000    -11.0000     0.22870E-079
    -12.6000    -10.9000     0.45132E-078
    -12.6000    -10.8000     0.87038E-077
    -12.6000    -10.7000     0.16403E-075
    -12.6000    -10.6000     0.30204E-074
    -12.6000    -10.5000     0.54339E-073
    -12.6000    -10.4000     0.95502E-072
    -12.6000    -10.3000     0.16395E-070
    -12.6000    -10.2000     0.27492E-069
    -12.6000    -10.1000     0.45021E-068
    -12.6000    -10.0000     0.71997E-067
    -12.6000     -9.9000     0.11242E-065
    -12.6000     -9.8000     0.17140E-064
    -12.6000     -9.7000     0.25511E-063
    -12.6000     -9.6000     0.37064E-062
    -12.6000     -9.5000     0.52562E-061
    -12.6000     -9.4000     0.72748E-060
    -12.6000     -9.3000     0.98258E-059
    -12.6000     -9.2000     0.12950E-057
    -12.6000     -9.1000     0.16653E-056
    -12.6000     -9.0000     0.20892E-055
    -12.6000     -8.9000     0.25569E-054
    -12.6000     -8.8000     0.30523E-053
    -12.6000     -8.7000     0.35538E-052
    -12.6000     -8.6000     0.40352E-051
    -12.6000     -8.5000     0.44680E-050
    -12.6000     -8.4000     0.48238E-049
    -12.6000     -8.3000     0.50775E-048
    -12.6000     -8.2000     0.52103E-047
    -12.6000     -8.1000     0.52118E-046
    -12.6000     -8.0000     0.50813E-045
    -12.6000     -7.9000     0.48283E-044
    -12.6000     -7.8000     0.44710E-043
    -12.6000     -7.7000     0.40342E-042
    -12.6000     -7.6000     0.35467E-041
    -12.6000     -7.5000     0.30379E-040
    -12.6000     -7.4000     0.25348E-039
    -12.6000     -7.3000     0.20602E-038
    -12.6000     -7.2000     0.16309E-037
    -12.6000     -7.1000     0.12574E-036
    -12.6000     -7.0000     0.94401E-036
    -12.6000     -6.9000     0.69014E-035
    -12.6000     -6.8000     0.49124E-034
    -12.6000     -6.7000     0.34043E-033
    -12.6000     -6.6000     0.22966E-032
    -12.6000     -6.5000     0.15081E-031
    -12.6000     -6.4000     0.96390E-031
    -12.6000     -6.3000     0.59959E-030
    -12.6000     -6.2000     0.36296E-029
    -12.6000     -6.1000     0.21381E-028
    -12.6000     -6.0000     0.12254E-027
    -12.6000     -5.9000     0.68334E-027
    -12.6000     -5.8000     0.37070E-026
    -12.6000     -5.7000     0.19562E-025
    -12.6000     -5.6000     0.10041E-024
    -12.6000     -5.5000     0.50132E-024
    -12.6000     -5.4000     0.24341E-023
    -12.6000     -5.3000     0.11493E-022
    -12.6000     -5.2000     0.52770E-022
    -12.6000     -5.1000     0.23558E-021
    -12.6000     -5.0000     0.10226E-020
    -12.6000     -4.9000     0.43150E-020
    -12.6000     -4.8000     0.17701E-019
    -12.6000     -4.7000     0.70581E-019
    -12.6000     -4.6000     0.27356E-018
    -12.6000     -4.5000     0.10305E-017
    -12.6000     -4.4000     0.37727E-017
    -12.6000     -4.3000     0.13422E-016
    -12.6000     -4.2000     0.46404E-016
    -12.6000     -4.1000     0.15588E-015
    -12.6000     -4.0000     0.50881E-015
    -12.6000     -3.9000     0.16135E-014
    -12.6000     -3.8000     0.49711E-014
    -12.6000     -3.7000     0.14878E-013
    -12.6000     -3.6000     0.43257E-013
    -12.6000     -3.5000     0.12216E-012
    -12.6000     -3.4000     0.33512E-012
    -12.6000     -3.3000     0.89286E-012
    -12.6000     -3.2000     0.23105E-011
    -12.6000     -3.1000     0.58065E-011
    -12.6000     -3.0000     0.14172E-010
    -12.6000     -2.9000     0.33590E-010
    -12.6000     -2.8000     0.77311E-010
    -12.6000     -2.7000     0.17279E-009
    -12.6000     -2.6000     0.37500E-009
    -12.6000     -2.5000     0.79026E-009
    -12.6000     -2.4000     0.16170E-008
    -12.6000     -2.3000     0.32127E-008
    -12.6000     -2.2000     0.61976E-008
    -12.6000     -2.1000     0.11608E-007
    -12.6000     -2.0000     0.21111E-007
    -12.6000     -1.9000     0.37277E-007
    -12.6000     -1.8000     0.63910E-007
    -12.6000     -1.7000     0.10639E-006
    -12.6000     -1.6000     0.17195E-006
    -12.6000     -1.5000     0.26986E-006
    -12.6000     -1.4000     0.41125E-006
    -12.6000     -1.3000     0.60855E-006
    -12.6000     -1.2000     0.87446E-006
    -12.6000     -1.1000     0.12203E-005
    -12.6000     -1.0000     0.16537E-005
    -12.6000     -0.9000     0.21767E-005
    -12.6000     -0.8000     0.27826E-005
    -12.6000     -0.7000     0.34553E-005
    -12.6000     -0.6000     0.41678E-005
    -12.6000     -0.5000     0.48838E-005
    -12.6000     -0.4000     0.55596E-005
    -12.6000     -0.3000     0.61489E-005
    -12.6000     -0.2000     0.66075E-005
    -12.6000     -0.1000     0.68988E-005
    -12.6000      0.0000     0.69987E-005
    -12.6000      0.1000     0.68988E-005
    -12.6000      0.2000     0.66075E-005
    -12.6000      0.3000     0.61489E-005
    -12.6000      0.4000     0.55596E-005
    -12.6000      0.5000     0.48838E-005
    -12.6000      0.6000     0.41678E-005
    -12.6000      0.7000     0.34553E-005
    -12.6000      0.8000     0.27826E-005
    -12.6000      0.9000     0.21767E-005
    -12.6000      1.0000     0.16537E-005
    -12.6000      1.1000     0.12203E-005
    -12.6000      1.2000     0.87446E-006
    -12.6000      1.3000     0.60855E-006
    -12.6000      1.4000     0.41125E-006
    -12.6000      1.5000     0.26986E-006
    -12.6000      1.6000     0.17195E-006
    -12.6000      1.7000     0.10639E-006
    -12.6000      1.8000     0.63910E-007
    -12.6000      1.9000     0.37277E-007
    -12.6000      2.0000     0.21111E-007
    -12.6000      2.1000     0.11608E-007
    -12.6000      2.2000     0.61976E-008
    -12.6000      2.3000     0.32127E-008
    -12.6000      2.4000     0.16170E-008
    -12.6000      2.5000     0.79026E-009
    -12.6000      2.6000     0.37500E-009
    -12.6000      2.7000     0.17279E-009
    -12.6000      2.8000     0.77311E-010
    -12.6000      2.9000     0.33590E-010
    -12.6000      3.0000     0.14172E-010
    -12.6000      3.1000     0.58065E-011
    -12.6000      3.2000     0.23105E-011
    -12.6000      3.3000     0.89286E-012
    -12.6000      3.4000     0.33512E-012
    -12.6000      3.5000     0.12216E-012
    -12.6000      3.6000     0.43257E-013
    -12.6000      3.7000     0.14878E-013
    -12.6000      3.8000     0.49711E-014
    -12.6000      3.9000     0.16135E-014
    -12.6000      4.0000     0.50881E-015
    -12.6000      4.1000     0.15588E-015
    -12.6000      4.2000     0.46404E-016
    -12.6000      4.3000     0.13422E-016
    -12.6000      4.4000     0.37727E-017
    -12.6000      4.5000     0.10305E-017
    -12.6000      4.6000     0.27356E-018
    -12.6000      4.7000     0.70581E-019
    -12.6000      4.8000     0.17701E-019
    -12.6000      4.9000     0.43150E-020
    -12.6000      5.0000     0.10226E-020
    -12.6000      5.1000     0.23558E-021
    -12.6000      5.2000     0.52770E-022
    -12.6000      5.3000     0.11493E-022
    -12.6000      5.4000     0.24341E-023
    -12.6000      5.5000     0.50132E-024
    -12.6000      5.6000     0.10041E-024
    -12.6000      5.7000     0.19562E-025
    -12.6000      5.8000     0.37070E-026
    -12.6000      5.9000     0.68334E-027
    -12.6000      6.0000     0.12254E-027
    -12.6000      6.1000     0.21381E-028
    -12.6000      6.2000     0.36296E-029
    -12.6000      6.3000     0.59959E-030
    -12.6000      6.4000     0.96390E-031
    -12.6000      6.5000     0.15081E-031
    -12.6000      6.6000     0.22966E-032
    -12.6000      6.7000     0.34043E-033
    -12.6000      6.8000     0.49124E-034
    -12.6000      6.9000     0.69014E-035
    -12.6000      7.0000     0.94401E-036
    -12.6000      7.1000     0.12574E-036
    -12.6000      7.2000     0.16309E-037
    -12.6000      7.3000     0.20602E-038
    -12.6000      7.4000     0.25348E-039
    -12.6000      7.5000     0.30379E-040
    -12.6000      7.6000     0.35467E-041
    -12.6000      7.7000     0.40342E-042
    -12.6000      7.8000     0.44710E-043
    -12.6000      7.9000     0.48283E-044
    -12.6000      8.0000     0.50813E-045
    -12.6000      8.1000     0.52118E-046
    -12.6000      8.2000     0.52103E-047
    -12.6000      8.3000     0.50775E-048
    -12.6000      8.4000     0.48238E-049
    -12.6000      8.5000     0.44680E-050
    -12.6000      8.6000     0.40352E-051
    -12.6000      8.7000     0.35538E-052
    -12.6000      8.8000     0.30523E-053
    -12.6000      8.9000     0.25569E-054
    -12.6000      9.0000     0.20892E-055
    -12.6000      9.1000     0.16653E-056
    -12.6000      9.2000     0.12950E-057
    -12.6000      9.3000     0.98258E-059
    -12.6000      9.4000     0.72748E-060
    -12.6000      9.5000     0.52562E-061
    -12.6000      9.6000     0.37064E-062
    -12.6000      9.7000     0.25511E-063
    -12.6000      9.8000     0.17140E-064
    -12.6000      9.9000     0.11242E-065
    -12.6000     10.0000     0.71997E-067
    -12.6000     10.1000     0.45021E-068
    -12.6000     10.2000     0.27492E-069
    -12.6000     10.3000     0.16395E-070
    -12.6000     10.4000     0.95502E-072
    -12.6000     10.5000     0.54339E-073
    -12.6000     10.6000     0.30204E-074
    -12.6000     10.7000     0.16403E-075
    -12.6000     10.8000     0.87038E-077
    -12.6000     10.9000     0.45132E-078
    -12.6000     11.0000     0.22870E-079
    -12.6000     11.1000     0.11327E-080
    -12.6000     11.2000     0.54839E-082
    -12.6000     11.3000     0.25954E-083
    -12.6000     11.4000     0.12009E-084
    -12.6000     11.5000     0.54329E-086
    -12.6000     11.6000     0.24035E-087
    -12.6000     11.7000     0.10398E-088
    -12.6000     11.8000     0.43998E-090
    -12.6000     11.9000     0.18210E-091
    -12.6000     12.0000     0.73727E-093
    -12.6000     12.1000     0.29203E-094
    -12.6000     12.2000     0.11318E-095
    -12.6000     12.3000     0.42918E-097
    -12.6000     12.4000     0.15927E-098
    -12.6000     12.5000     0.57856E-100
    -12.6000     12.6000     0.20632E-101
    -12.6000     12.7000     0.78269E-103
    -12.6000     12.8000     0.00000E+000
 
    -12.5000    -12.8000     0.00000E+000
    -12.5000    -12.7000     0.10068E-102
    -12.5000    -12.6000     0.30943E-101
    -12.5000    -12.5000     0.87221E-100
    -12.5000    -12.4000     0.24011E-098
    -12.5000    -12.3000     0.64685E-097
    -12.5000    -12.2000     0.17053E-095
    -12.5000    -12.1000     0.43992E-094
    -12.5000    -12.0000     0.11104E-092
    -12.5000    -11.9000     0.27418E-091
    -12.5000    -11.8000     0.66230E-090
    -12.5000    -11.7000     0.15648E-088
    -12.5000    -11.6000     0.36160E-087
    -12.5000    -11.5000     0.81718E-086
    -12.5000    -11.4000     0.18058E-084
    -12.5000    -11.3000     0.39017E-083
    -12.5000    -11.2000     0.82419E-082
    -12.5000    -11.1000     0.17019E-080
    -12.5000    -11.0000     0.34353E-079
    -12.5000    -10.9000     0.67772E-078
    -12.5000    -10.8000     0.13066E-076
    -12.5000    -10.7000     0.24617E-075
    -12.5000    -10.6000     0.45317E-074
    -12.5000    -10.5000     0.81503E-073
    -12.5000    -10.4000     0.14320E-071
    -12.5000    -10.3000     0.24576E-070
    -12.5000    -10.2000     0.41197E-069
    -12.5000    -10.1000     0.67444E-068
    -12.5000    -10.0000     0.10782E-066
    -12.5000     -9.9000     0.16831E-065
    -12.5000     -9.8000     0.25651E-064
    -12.5000     -9.7000     0.38166E-063
    -12.5000     -9.6000     0.55433E-062
    -12.5000     -9.5000     0.78583E-061
    -12.5000     -9.4000     0.10873E-059
    -12.5000     -9.3000     0.14680E-058
    -12.5000     -9.2000     0.19341E-057
    -12.5000     -9.1000     0.24862E-056
    -12.5000     -9.0000     0.31179E-055
    -12.5000     -8.9000     0.38144E-054
    -12.5000     -8.8000     0.45518E-053
    -12.5000     -8.7000     0.52976E-052
    -12.5000     -8.6000     0.60130E-051
    -12.5000     -8.5000     0.66552E-050
    -12.5000     -8.4000     0.71823E-049
    -12.5000     -8.3000     0.75570E-048
    -12.5000     -8.2000     0.77515E-047
    -12.5000     -8.1000     0.77504E-046
    -12.5000     -8.0000     0.75532E-045
    -12.5000     -7.9000     0.71740E-044
    -12.5000     -7.8000     0.66401E-043
    -12.5000     -7.7000     0.59888E-042
    -12.5000     -7.6000     0.52627E-041
    -12.5000     -7.5000     0.45056E-040
    -12.5000     -7.4000     0.37577E-039
    -12.5000     -7.3000     0.30526E-038
    -12.5000     -7.2000     0.24154E-037
    -12.5000     -7.1000     0.18613E-036
    -12.5000     -7.0000     0.13967E-035
    -12.5000     -6.9000     0.10206E-034
    -12.5000     -6.8000     0.72608E-034
    -12.5000     -6.7000     0.50290E-033
    -12.5000     -6.6000     0.33909E-032
    -12.5000     -6.5000     0.22255E-031
    -12.5000     -6.4000     0.14216E-030
    -12.5000     -6.3000     0.88383E-030
    -12.5000     -6.2000     0.53472E-029
    -12.5000     -6.1000     0.31480E-028
    -12.5000     -6.0000     0.18032E-027
    -12.5000     -5.9000     0.10049E-026
    -12.5000     -5.8000     0.54483E-026
    -12.5000     -5.7000     0.28734E-025
    -12.5000     -5.6000     0.14740E-024
    -12.5000     -5.5000     0.73541E-024
    -12.5000     -5.4000     0.35684E-023
    -12.5000     -5.3000     0.16838E-022
    -12.5000     -5.2000     0.77256E-022
    -12.5000     -5.1000     0.34466E-021
    -12.5000     -5.0000     0.14950E-020
    -12.5000     -4.9000     0.63039E-020
    -12.5000     -4.8000     0.25841E-019
    -12.5000     -4.7000     0.10296E-018
    -12.5000     -4.6000     0.39876E-018
    -12.5000     -4.5000     0.15010E-017
    -12.5000     -4.4000     0.54908E-017
    -12.5000     -4.3000     0.19519E-016
    -12.5000     -4.2000     0.67428E-016
    -12.5000     -4.1000     0.22632E-015
    -12.5000     -4.0000     0.73810E-015
    -12.5000     -3.9000     0.23386E-014
    -12.5000     -3.8000     0.71987E-014
    -12.5000     -3.7000     0.21526E-013
    -12.5000     -3.6000     0.62528E-013
    -12.5000     -3.5000     0.17643E-012
    -12.5000     -3.4000     0.48350E-012
    -12.5000     -3.3000     0.12870E-011
    -12.5000     -3.2000     0.33270E-011
    -12.5000     -3.1000     0.83530E-011
    -12.5000     -3.0000     0.20366E-010
    -12.5000     -2.9000     0.48221E-010
    -12.5000     -2.8000     0.11087E-009
    -12.5000     -2.7000     0.24753E-009
    -12.5000     -2.6000     0.53663E-009
    -12.5000     -2.5000     0.11296E-008
    -12.5000     -2.4000     0.23088E-008
    -12.5000     -2.3000     0.45820E-008
    -12.5000     -2.2000     0.88289E-008
    -12.5000     -2.1000     0.16518E-007
    -12.5000     -2.0000     0.30004E-007
    -12.5000     -1.9000     0.52916E-007
    -12.5000     -1.8000     0.90614E-007
    -12.5000     -1.7000     0.15066E-006
    -12.5000     -1.6000     0.24322E-006
    -12.5000     -1.5000     0.38126E-006
    -12.5000     -1.4000     0.58031E-006
    -12.5000     -1.3000     0.85773E-006
    -12.5000     -1.2000     0.12311E-005
    -12.5000     -1.1000     0.17161E-005
    -12.5000     -1.0000     0.23231E-005
    -12.5000     -0.9000     0.30546E-005
    -12.5000     -0.8000     0.39012E-005
    -12.5000     -0.7000     0.48400E-005
    -12.5000     -0.6000     0.58334E-005
    -12.5000     -0.5000     0.68306E-005
    -12.5000     -0.4000     0.77712E-005
    -12.5000     -0.3000     0.85908E-005
    -12.5000     -0.2000     0.92283E-005
    -12.5000     -0.1000     0.96331E-005
    -12.5000      0.0000     0.97720E-005
    -12.5000      0.1000     0.96331E-005
    -12.5000      0.2000     0.92283E-005
    -12.5000      0.3000     0.85908E-005
    -12.5000      0.4000     0.77712E-005
    -12.5000      0.5000     0.68306E-005
    -12.5000      0.6000     0.58334E-005
    -12.5000      0.7000     0.48400E-005
    -12.5000      0.8000     0.39012E-005
    -12.5000      0.9000     0.30546E-005
    -12.5000      1.0000     0.23231E-005
    -12.5000      1.1000     0.17161E-005
    -12.5000      1.2000     0.12311E-005
    -12.5000      1.3000     0.85773E-006
    -12.5000      1.4000     0.58031E-006
    -12.5000      1.5000     0.38126E-006
    -12.5000      1.6000     0.24322E-006
    -12.5000      1.7000     0.15066E-006
    -12.5000      1.8000     0.90614E-007
    -12.5000      1.9000     0.52916E-007
    -12.5000      2.0000     0.30004E-007
    -12.5000      2.1000     0.16518E-007
    -12.5000      2.2000     0.88289E-008
    -12.5000      2.3000     0.45820E-008
    -12.5000      2.4000     0.23088E-008
    -12.5000      2.5000     0.11296E-008
    -12.5000      2.6000     0.53663E-009
    -12.5000      2.7000     0.24753E-009
    -12.5000      2.8000     0.11087E-009
    -12.5000      2.9000     0.48221E-010
    -12.5000      3.0000     0.20366E-010
    -12.5000      3.1000     0.83530E-011
    -12.5000      3.2000     0.33270E-011
    -12.5000      3.3000     0.12870E-011
    -12.5000      3.4000     0.48350E-012
    -12.5000      3.5000     0.17643E-012
    -12.5000      3.6000     0.62528E-013
    -12.5000      3.7000     0.21526E-013
    -12.5000      3.8000     0.71987E-014
    -12.5000      3.9000     0.23386E-014
    -12.5000      4.0000     0.73810E-015
    -12.5000      4.1000     0.22632E-015
    -12.5000      4.2000     0.67428E-016
    -12.5000      4.3000     0.19519E-016
    -12.5000      4.4000     0.54908E-017
    -12.5000      4.5000     0.15010E-017
    -12.5000      4.6000     0.39876E-018
    -12.5000      4.7000     0.10296E-018
    -12.5000      4.8000     0.25841E-019
    -12.5000      4.9000     0.63039E-020
    -12.5000      5.0000     0.14950E-020
    -12.5000      5.1000     0.34466E-021
    -12.5000      5.2000     0.77256E-022
    -12.5000      5.3000     0.16838E-022
    -12.5000      5.4000     0.35684E-023
    -12.5000      5.5000     0.73541E-024
    -12.5000      5.6000     0.14740E-024
    -12.5000      5.7000     0.28734E-025
    -12.5000      5.8000     0.54483E-026
    -12.5000      5.9000     0.10049E-026
    -12.5000      6.0000     0.18032E-027
    -12.5000      6.1000     0.31480E-028
    -12.5000      6.2000     0.53472E-029
    -12.5000      6.3000     0.88383E-030
    -12.5000      6.4000     0.14216E-030
    -12.5000      6.5000     0.22255E-031
    -12.5000      6.6000     0.33909E-032
    -12.5000      6.7000     0.50290E-033
    -12.5000      6.8000     0.72608E-034
    -12.5000      6.9000     0.10206E-034
    -12.5000      7.0000     0.13967E-035
    -12.5000      7.1000     0.18613E-036
    -12.5000      7.2000     0.24154E-037
    -12.5000      7.3000     0.30526E-038
    -12.5000      7.4000     0.37577E-039
    -12.5000      7.5000     0.45056E-040
    -12.5000      7.6000     0.52627E-041
    -12.5000      7.7000     0.59888E-042
    -12.5000      7.8000     0.66401E-043
    -12.5000      7.9000     0.71740E-044
    -12.5000      8.0000     0.75532E-045
    -12.5000      8.1000     0.77504E-046
    -12.5000      8.2000     0.77515E-047
    -12.5000      8.3000     0.75570E-048
    -12.5000      8.4000     0.71823E-049
    -12.5000      8.5000     0.66552E-050
    -12.5000      8.6000     0.60130E-051
    -12.5000      8.7000     0.52976E-052
    -12.5000      8.8000     0.45518E-053
    -12.5000      8.9000     0.38144E-054
    -12.5000      9.0000     0.31179E-055
    -12.5000      9.1000     0.24862E-056
    -12.5000      9.2000     0.19341E-057
    -12.5000      9.3000     0.14680E-058
    -12.5000      9.4000     0.10873E-059
    -12.5000      9.5000     0.78583E-061
    -12.5000      9.6000     0.55433E-062
    -12.5000      9.7000     0.38166E-063
    -12.5000      9.8000     0.25651E-064
    -12.5000      9.9000     0.16831E-065
    -12.5000     10.0000     0.10782E-066
    -12.5000     10.1000     0.67444E-068
    -12.5000     10.2000     0.41197E-069
    -12.5000     10.3000     0.24576E-070
    -12.5000     10.4000     0.14320E-071
    -12.5000     10.5000     0.81503E-073
    -12.5000     10.6000     0.45317E-074
    -12.5000     10.7000     0.24617E-075
    -12.5000     10.8000     0.13066E-076
    -12.5000     10.9000     0.67772E-078
    -12.5000     11.0000     0.34353E-079
    -12.5000     11.1000     0.17019E-080
    -12.5000     11.2000     0.82419E-082
    -12.5000     11.3000     0.39017E-083
    -12.5000     11.4000     0.18058E-084
    -12.5000     11.5000     0.81718E-086
    -12.5000     11.6000     0.36160E-087
    -12.5000     11.7000     0.15648E-088
    -12.5000     11.8000     0.66230E-090
    -12.5000     11.9000     0.27418E-091
    -12.5000     12.0000     0.11104E-092
    -12.5000     12.1000     0.43992E-094
    -12.5000     12.2000     0.17053E-095
    -12.5000     12.3000     0.64685E-097
    -12.5000     12.4000     0.24011E-098
    -12.5000     12.5000     0.87238E-100
    -12.5000     12.6000     0.31117E-101
    -12.5000     12.7000     0.11807E-102
    -12.5000     12.8000     0.00000E+000
 
    -12.4000    -12.8000     0.00000E+000
    -12.4000    -12.7000     0.15116E-102
    -12.4000    -12.6000     0.46445E-101
    -12.4000    -12.5000     0.13089E-099
    -12.4000    -12.4000     0.36023E-098
    -12.4000    -12.3000     0.97023E-097
    -12.4000    -12.2000     0.25572E-095
    -12.4000    -12.1000     0.65953E-094
    -12.4000    -12.0000     0.16642E-092
    -12.4000    -11.9000     0.41085E-091
    -12.4000    -11.8000     0.99216E-090
    -12.4000    -11.7000     0.23436E-088
    -12.4000    -11.6000     0.54142E-087
    -12.4000    -11.5000     0.12232E-085
    -12.4000    -11.4000     0.27023E-084
    -12.4000    -11.3000     0.58372E-083
    -12.4000    -11.2000     0.12327E-081
    -12.4000    -11.1000     0.25448E-080
    -12.4000    -11.0000     0.51351E-079
    -12.4000    -10.9000     0.10128E-077
    -12.4000    -10.8000     0.19520E-076
    -12.4000    -10.7000     0.36765E-075
    -12.4000    -10.6000     0.67660E-074
    -12.4000    -10.5000     0.12165E-072
    -12.4000    -10.4000     0.21367E-071
    -12.4000    -10.3000     0.36660E-070
    -12.4000    -10.2000     0.61432E-069
    -12.4000    -10.1000     0.10054E-067
    -12.4000    -10.0000     0.16068E-066
    -12.4000     -9.9000     0.25073E-065
    -12.4000     -9.8000     0.38201E-064
    -12.4000     -9.7000     0.56819E-063
    -12.4000     -9.6000     0.82496E-062
    -12.4000     -9.5000     0.11691E-060
    -12.4000     -9.4000     0.16169E-059
    -12.4000     -9.3000     0.21824E-058
    -12.4000     -9.2000     0.28742E-057
    -12.4000     -9.1000     0.36933E-056
    -12.4000     -9.0000     0.46301E-055
    -12.4000     -8.9000     0.56622E-054
    -12.4000     -8.8000     0.67541E-053
    -12.4000     -8.7000     0.78578E-052
    -12.4000     -8.6000     0.89153E-051
    -12.4000     -8.5000     0.98636E-050
    -12.4000     -8.4000     0.10640E-048
    -12.4000     -8.3000     0.11191E-047
    -12.4000     -8.2000     0.11474E-046
    -12.4000     -8.1000     0.11467E-045
    -12.4000     -8.0000     0.11171E-044
    -12.4000     -7.9000     0.10605E-043
    -12.4000     -7.8000     0.98116E-043
    -12.4000     -7.7000     0.88452E-042
    -12.4000     -7.6000     0.77692E-041
    -12.4000     -7.5000     0.66483E-040
    -12.4000     -7.4000     0.55420E-039
    -12.4000     -7.3000     0.45000E-038
    -12.4000     -7.2000     0.35589E-037
    -12.4000     -7.1000     0.27411E-036
    -12.4000     -7.0000     0.20559E-035
    -12.4000     -6.9000     0.15014E-034
    -12.4000     -6.8000     0.10676E-033
    -12.4000     -6.7000     0.73907E-033
    -12.4000     -6.6000     0.49805E-032
    -12.4000     -6.5000     0.32670E-031
    -12.4000     -6.4000     0.20858E-030
    -12.4000     -6.3000     0.12960E-029
    -12.4000     -6.2000     0.78361E-029
    -12.4000     -6.1000     0.46105E-028
    -12.4000     -6.0000     0.26394E-027
    -12.4000     -5.9000     0.14700E-026
    -12.4000     -5.8000     0.79647E-026
    -12.4000     -5.7000     0.41978E-025
    -12.4000     -5.6000     0.21520E-024
    -12.4000     -5.5000     0.10730E-023
    -12.4000     -5.4000     0.52028E-023
    -12.4000     -5.3000     0.24533E-022
    -12.4000     -5.2000     0.11249E-021
    -12.4000     -5.1000     0.50148E-021
    -12.4000     -5.0000     0.21736E-020
    -12.4000     -4.9000     0.91586E-020
    -12.4000     -4.8000     0.37514E-019
    -12.4000     -4.7000     0.14936E-018
    -12.4000     -4.6000     0.57801E-018
    -12.4000     -4.5000     0.21740E-017
    -12.4000     -4.4000     0.79462E-017
    -12.4000     -4.3000     0.28225E-016
    -12.4000     -4.2000     0.97417E-016
    -12.4000     -4.1000     0.32670E-015
    -12.4000     -4.0000     0.10645E-014
    -12.4000     -3.9000     0.33699E-014
    -12.4000     -3.8000     0.10364E-013
    -12.4000     -3.7000     0.30961E-013
    -12.4000     -3.6000     0.89848E-013
    -12.4000     -3.5000     0.25326E-012
    -12.4000     -3.4000     0.69339E-012
    -12.4000     -3.3000     0.18438E-011
    -12.4000     -3.2000     0.47616E-011
    -12.4000     -3.1000     0.11942E-010
    -12.4000     -3.0000     0.29086E-010
    -12.4000     -2.9000     0.68792E-010
    -12.4000     -2.8000     0.15799E-009
    -12.4000     -2.7000     0.35234E-009
    -12.4000     -2.6000     0.76296E-009
    -12.4000     -2.5000     0.16042E-008
    -12.4000     -2.4000     0.32749E-008
    -12.4000     -2.3000     0.64913E-008
    -12.4000     -2.2000     0.12493E-007
    -12.4000     -2.1000     0.23343E-007
    -12.4000     -2.0000     0.42348E-007
    -12.4000     -1.9000     0.74593E-007
    -12.4000     -1.8000     0.12757E-006
    -12.4000     -1.7000     0.21183E-006
    -12.4000     -1.6000     0.34153E-006
    -12.4000     -1.5000     0.53468E-006
    -12.4000     -1.4000     0.81279E-006
    -12.4000     -1.3000     0.11998E-005
    -12.4000     -1.2000     0.17200E-005
    -12.4000     -1.1000     0.23945E-005
    -12.4000     -1.0000     0.32378E-005
    -12.4000     -0.9000     0.42524E-005
    -12.4000     -0.8000     0.54253E-005
    -12.4000     -0.7000     0.67242E-005
    -12.4000     -0.6000     0.80971E-005
    -12.4000     -0.5000     0.94738E-005
    -12.4000     -0.4000     0.10771E-004
    -12.4000     -0.3000     0.11901E-004
    -12.4000     -0.2000     0.12779E-004
    -12.4000     -0.1000     0.13337E-004
    -12.4000      0.0000     0.13528E-004
    -12.4000      0.1000     0.13337E-004
    -12.4000      0.2000     0.12779E-004
    -12.4000      0.3000     0.11901E-004
    -12.4000      0.4000     0.10771E-004
    -12.4000      0.5000     0.94738E-005
    -12.4000      0.6000     0.80971E-005
    -12.4000      0.7000     0.67242E-005
    -12.4000      0.8000     0.54253E-005
    -12.4000      0.9000     0.42524E-005
    -12.4000      1.0000     0.32378E-005
    -12.4000      1.1000     0.23945E-005
    -12.4000      1.2000     0.17200E-005
    -12.4000      1.3000     0.11998E-005
    -12.4000      1.4000     0.81279E-006
    -12.4000      1.5000     0.53468E-006
    -12.4000      1.6000     0.34153E-006
    -12.4000      1.7000     0.21183E-006
    -12.4000      1.8000     0.12757E-006
    -12.4000      1.9000     0.74593E-007
    -12.4000      2.0000     0.42348E-007
    -12.4000      2.1000     0.23343E-007
    -12.4000      2.2000     0.12493E-007
    -12.4000      2.3000     0.64913E-008
    -12.4000      2.4000     0.32749E-008
    -12.4000      2.5000     0.16042E-008
    -12.4000      2.6000     0.76296E-009
    -12.4000      2.7000     0.35234E-009
    -12.4000      2.8000     0.15799E-009
    -12.4000      2.9000     0.68792E-010
    -12.4000      3.0000     0.29086E-010
    -12.4000      3.1000     0.11942E-010
    -12.4000      3.2000     0.47616E-011
    -12.4000      3.3000     0.18438E-011
    -12.4000      3.4000     0.69339E-012
    -12.4000      3.5000     0.25326E-012
    -12.4000      3.6000     0.89848E-013
    -12.4000      3.7000     0.30961E-013
    -12.4000      3.8000     0.10364E-013
    -12.4000      3.9000     0.33699E-014
    -12.4000      4.0000     0.10645E-014
    -12.4000      4.1000     0.32670E-015
    -12.4000      4.2000     0.97417E-016
    -12.4000      4.3000     0.28225E-016
    -12.4000      4.4000     0.79462E-017
    -12.4000      4.5000     0.21740E-017
    -12.4000      4.6000     0.57801E-018
    -12.4000      4.7000     0.14936E-018
    -12.4000      4.8000     0.37514E-019
    -12.4000      4.9000     0.91586E-020
    -12.4000      5.0000     0.21736E-020
    -12.4000      5.1000     0.50148E-021
    -12.4000      5.2000     0.11249E-021
    -12.4000      5.3000     0.24533E-022
    -12.4000      5.4000     0.52028E-023
    -12.4000      5.5000     0.10730E-023
    -12.4000      5.6000     0.21520E-024
    -12.4000      5.7000     0.41978E-025
    -12.4000      5.8000     0.79647E-026
    -12.4000      5.9000     0.14700E-026
    -12.4000      6.0000     0.26394E-027
    -12.4000      6.1000     0.46105E-028
    -12.4000      6.2000     0.78361E-029
    -12.4000      6.3000     0.12960E-029
    -12.4000      6.4000     0.20858E-030
    -12.4000      6.5000     0.32670E-031
    -12.4000      6.6000     0.49805E-032
    -12.4000      6.7000     0.73907E-033
    -12.4000      6.8000     0.10676E-033
    -12.4000      6.9000     0.15014E-034
    -12.4000      7.0000     0.20559E-035
    -12.4000      7.1000     0.27411E-036
    -12.4000      7.2000     0.35589E-037
    -12.4000      7.3000     0.45000E-038
    -12.4000      7.4000     0.55420E-039
    -12.4000      7.5000     0.66483E-040
    -12.4000      7.6000     0.77692E-041
    -12.4000      7.7000     0.88452E-042
    -12.4000      7.8000     0.98116E-043
    -12.4000      7.9000     0.10605E-043
    -12.4000      8.0000     0.11171E-044
    -12.4000      8.1000     0.11467E-045
    -12.4000      8.2000     0.11474E-046
    -12.4000      8.3000     0.11191E-047
    -12.4000      8.4000     0.10640E-048
    -12.4000      8.5000     0.98636E-050
    -12.4000      8.6000     0.89153E-051
    -12.4000      8.7000     0.78578E-052
    -12.4000      8.8000     0.67541E-053
    -12.4000      8.9000     0.56622E-054
    -12.4000      9.0000     0.46301E-055
    -12.4000      9.1000     0.36933E-056
    -12.4000      9.2000     0.28742E-057
    -12.4000      9.3000     0.21824E-058
    -12.4000      9.4000     0.16169E-059
    -12.4000      9.5000     0.11691E-060
    -12.4000      9.6000     0.82496E-062
    -12.4000      9.7000     0.56819E-063
    -12.4000      9.8000     0.38201E-064
    -12.4000      9.9000     0.25073E-065
    -12.4000     10.0000     0.16068E-066
    -12.4000     10.1000     0.10054E-067
    -12.4000     10.2000     0.61432E-069
    -12.4000     10.3000     0.36660E-070
    -12.4000     10.4000     0.21367E-071
    -12.4000     10.5000     0.12165E-072
    -12.4000     10.6000     0.67660E-074
    -12.4000     10.7000     0.36765E-075
    -12.4000     10.8000     0.19520E-076
    -12.4000     10.9000     0.10128E-077
    -12.4000     11.0000     0.51351E-079
    -12.4000     11.1000     0.25448E-080
    -12.4000     11.2000     0.12327E-081
    -12.4000     11.3000     0.58372E-083
    -12.4000     11.4000     0.27023E-084
    -12.4000     11.5000     0.12232E-085
    -12.4000     11.6000     0.54142E-087
    -12.4000     11.7000     0.23436E-088
    -12.4000     11.8000     0.99216E-090
    -12.4000     11.9000     0.41085E-091
    -12.4000     12.0000     0.16642E-092
    -12.4000     12.1000     0.65953E-094
    -12.4000     12.2000     0.25572E-095
    -12.4000     12.3000     0.97023E-097
    -12.4000     12.4000     0.36023E-098
    -12.4000     12.5000     0.13091E-099
    -12.4000     12.6000     0.46706E-101
    -12.4000     12.7000     0.17727E-102
    -12.4000     12.8000     0.00000E+000
 
    -12.3000    -12.8000     0.00000E+000
    -12.3000    -12.7000     0.22587E-102
    -12.3000    -12.6000     0.69384E-101
    -12.3000    -12.5000     0.19549E-099
    -12.3000    -12.4000     0.53789E-098
    -12.3000    -12.3000     0.14484E-096
    -12.3000    -12.2000     0.38165E-095
    -12.3000    -12.1000     0.98406E-094
    -12.3000    -12.0000     0.24825E-092
    -12.3000    -11.9000     0.61270E-091
    -12.3000    -11.8000     0.14792E-089
    -12.3000    -11.7000     0.34932E-088
    -12.3000    -11.6000     0.80679E-087
    -12.3000    -11.5000     0.18223E-085
    -12.3000    -11.4000     0.40246E-084
    -12.3000    -11.3000     0.86910E-083
    -12.3000    -11.2000     0.18348E-081
    -12.3000    -11.1000     0.37868E-080
    -12.3000    -11.0000     0.76391E-079
    -12.3000    -10.9000     0.15062E-077
    -12.3000    -10.8000     0.29022E-076
    -12.3000    -10.7000     0.54645E-075
    -12.3000    -10.6000     0.10053E-073
    -12.3000    -10.5000     0.18070E-072
    -12.3000    -10.4000     0.31729E-071
    -12.3000    -10.3000     0.54420E-070
    -12.3000    -10.2000     0.91165E-069
    -12.3000    -10.1000     0.14915E-067
    -12.3000    -10.0000     0.23828E-066
    -12.3000     -9.9000     0.37171E-065
    -12.3000     -9.8000     0.56614E-064
    -12.3000     -9.7000     0.84177E-063
    -12.3000     -9.6000     0.12217E-061
    -12.3000     -9.5000     0.17308E-060
    -12.3000     -9.4000     0.23929E-059
    -12.3000     -9.3000     0.32285E-058
    -12.3000     -9.2000     0.42504E-057
    -12.3000     -9.1000     0.54597E-056
    -12.3000     -9.0000     0.68419E-055
    -12.3000     -8.9000     0.83638E-054
    -12.3000     -8.8000     0.99728E-053
    -12.3000     -8.7000     0.11598E-051
    -12.3000     -8.6000     0.13153E-050
    -12.3000     -8.5000     0.14546E-049
    -12.3000     -8.4000     0.15685E-048
    -12.3000     -8.3000     0.16490E-047
    -12.3000     -8.2000     0.16900E-046
    -12.3000     -8.1000     0.16883E-045
    -12.3000     -8.0000     0.16438E-044
    -12.3000     -7.9000     0.15599E-043
    -12.3000     -7.8000     0.14425E-042
    -12.3000     -7.7000     0.12998E-041
    -12.3000     -7.6000     0.11412E-040
    -12.3000     -7.5000     0.97606E-040
    -12.3000     -7.4000     0.81325E-039
    -12.3000     -7.3000     0.66002E-038
    -12.3000     -7.2000     0.52171E-037
    -12.3000     -7.1000     0.40162E-036
    -12.3000     -7.0000     0.30107E-035
    -12.3000     -6.9000     0.21976E-034
    -12.3000     -6.8000     0.15618E-033
    -12.3000     -6.7000     0.10806E-032
    -12.3000     -6.6000     0.72777E-032
    -12.3000     -6.5000     0.47711E-031
    -12.3000     -6.4000     0.30443E-030
    -12.3000     -6.3000     0.18904E-029
    -12.3000     -6.2000     0.11424E-028
    -12.3000     -6.1000     0.67172E-028
    -12.3000     -6.0000     0.38430E-027
    -12.3000     -5.9000     0.21390E-026
    -12.3000     -5.8000     0.11582E-025
    -12.3000     -5.7000     0.61003E-025
    -12.3000     -5.6000     0.31252E-024
    -12.3000     -5.5000     0.15572E-023
    -12.3000     -5.4000     0.75454E-023
    -12.3000     -5.3000     0.35554E-022
    -12.3000     -5.2000     0.16290E-021
    -12.3000     -5.1000     0.72570E-021
    -12.3000     -5.0000     0.31431E-020
    -12.3000     -4.9000     0.13234E-019
    -12.3000     -4.8000     0.54164E-019
    -12.3000     -4.7000     0.21548E-018
    -12.3000     -4.6000     0.83320E-018
    -12.3000     -4.5000     0.31312E-017
    -12.3000     -4.4000     0.11435E-016
    -12.3000     -4.3000     0.40583E-016
    -12.3000     -4.2000     0.13995E-015
    -12.3000     -4.1000     0.46892E-015
    -12.3000     -4.0000     0.15265E-014
    -12.3000     -3.9000     0.48279E-014
    -12.3000     -3.8000     0.14833E-013
    -12.3000     -3.7000     0.44271E-013
    -12.3000     -3.6000     0.12835E-012
    -12.3000     -3.5000     0.36142E-012
    -12.3000     -3.4000     0.98848E-012
    -12.3000     -3.3000     0.26257E-011
    -12.3000     -3.2000     0.67735E-011
    -12.3000     -3.1000     0.16969E-010
    -12.3000     -3.0000     0.41284E-010
    -12.3000     -2.9000     0.97530E-010
    -12.3000     -2.8000     0.22373E-009
    -12.3000     -2.7000     0.49835E-009
    -12.3000     -2.6000     0.10778E-008
    -12.3000     -2.5000     0.22634E-008
    -12.3000     -2.4000     0.46149E-008
    -12.3000     -2.3000     0.91356E-008
    -12.3000     -2.2000     0.17559E-007
    -12.3000     -2.1000     0.32765E-007
    -12.3000     -2.0000     0.59363E-007
    -12.3000     -1.9000     0.10442E-006
    -12.3000     -1.8000     0.17834E-006
    -12.3000     -1.7000     0.29572E-006
    -12.3000     -1.6000     0.47613E-006
    -12.3000     -1.5000     0.74434E-006
    -12.3000     -1.4000     0.11299E-005
    -12.3000     -1.3000     0.16657E-005
    -12.3000     -1.2000     0.23845E-005
    -12.3000     -1.1000     0.33153E-005
    -12.3000     -1.0000     0.44770E-005
    -12.3000     -0.9000     0.58727E-005
    -12.3000     -0.8000     0.74836E-005
    -12.3000     -0.7000     0.92652E-005
    -12.3000     -0.6000     0.11146E-004
    -12.3000     -0.5000     0.13030E-004
    -12.3000     -0.4000     0.14803E-004
    -12.3000     -0.3000     0.16346E-004
    -12.3000     -0.2000     0.17545E-004
    -12.3000     -0.1000     0.18305E-004
    -12.3000      0.0000     0.18566E-004
    -12.3000      0.1000     0.18305E-004
    -12.3000      0.2000     0.17545E-004
    -12.3000      0.3000     0.16346E-004
    -12.3000      0.4000     0.14803E-004
    -12.3000      0.5000     0.13030E-004
    -12.3000      0.6000     0.11146E-004
    -12.3000      0.7000     0.92652E-005
    -12.3000      0.8000     0.74836E-005
    -12.3000      0.9000     0.58727E-005
    -12.3000      1.0000     0.44770E-005
    -12.3000      1.1000     0.33153E-005
    -12.3000      1.2000     0.23845E-005
    -12.3000      1.3000     0.16657E-005
    -12.3000      1.4000     0.11299E-005
    -12.3000      1.5000     0.74434E-006
    -12.3000      1.6000     0.47613E-006
    -12.3000      1.7000     0.29572E-006
    -12.3000      1.8000     0.17834E-006
    -12.3000      1.9000     0.10442E-006
    -12.3000      2.0000     0.59363E-007
    -12.3000      2.1000     0.32765E-007
    -12.3000      2.2000     0.17559E-007
    -12.3000      2.3000     0.91356E-008
    -12.3000      2.4000     0.46149E-008
    -12.3000      2.5000     0.22634E-008
    -12.3000      2.6000     0.10778E-008
    -12.3000      2.7000     0.49835E-009
    -12.3000      2.8000     0.22373E-009
    -12.3000      2.9000     0.97530E-010
    -12.3000      3.0000     0.41284E-010
    -12.3000      3.1000     0.16969E-010
    -12.3000      3.2000     0.67735E-011
    -12.3000      3.3000     0.26257E-011
    -12.3000      3.4000     0.98848E-012
    -12.3000      3.5000     0.36142E-012
    -12.3000      3.6000     0.12835E-012
    -12.3000      3.7000     0.44271E-013
    -12.3000      3.8000     0.14833E-013
    -12.3000      3.9000     0.48279E-014
    -12.3000      4.0000     0.15265E-014
    -12.3000      4.1000     0.46892E-015
    -12.3000      4.2000     0.13995E-015
    -12.3000      4.3000     0.40583E-016
    -12.3000      4.4000     0.11435E-016
    -12.3000      4.5000     0.31312E-017
    -12.3000      4.6000     0.83320E-018
    -12.3000      4.7000     0.21548E-018
    -12.3000      4.8000     0.54164E-019
    -12.3000      4.9000     0.13234E-019
    -12.3000      5.0000     0.31431E-020
    -12.3000      5.1000     0.72570E-021
    -12.3000      5.2000     0.16290E-021
    -12.3000      5.3000     0.35554E-022
    -12.3000      5.4000     0.75454E-023
    -12.3000      5.5000     0.15572E-023
    -12.3000      5.6000     0.31252E-024
    -12.3000      5.7000     0.61003E-025
    -12.3000      5.8000     0.11582E-025
    -12.3000      5.9000     0.21390E-026
    -12.3000      6.0000     0.38430E-027
    -12.3000      6.1000     0.67172E-028
    -12.3000      6.2000     0.11424E-028
    -12.3000      6.3000     0.18904E-029
    -12.3000      6.4000     0.30443E-030
    -12.3000      6.5000     0.47711E-031
    -12.3000      6.6000     0.72777E-032
    -12.3000      6.7000     0.10806E-032
    -12.3000      6.8000     0.15618E-033
    -12.3000      6.9000     0.21976E-034
    -12.3000      7.0000     0.30107E-035
    -12.3000      7.1000     0.40162E-036
    -12.3000      7.2000     0.52171E-037
    -12.3000      7.3000     0.66002E-038
    -12.3000      7.4000     0.81325E-039
    -12.3000      7.5000     0.97606E-040
    -12.3000      7.6000     0.11412E-040
    -12.3000      7.7000     0.12998E-041
    -12.3000      7.8000     0.14425E-042
    -12.3000      7.9000     0.15599E-043
    -12.3000      8.0000     0.16438E-044
    -12.3000      8.1000     0.16883E-045
    -12.3000      8.2000     0.16900E-046
    -12.3000      8.3000     0.16490E-047
    -12.3000      8.4000     0.15685E-048
    -12.3000      8.5000     0.14546E-049
    -12.3000      8.6000     0.13153E-050
    -12.3000      8.7000     0.11598E-051
    -12.3000      8.8000     0.99728E-053
    -12.3000      8.9000     0.83638E-054
    -12.3000      9.0000     0.68419E-055
    -12.3000      9.1000     0.54597E-056
    -12.3000      9.2000     0.42504E-057
    -12.3000      9.3000     0.32285E-058
    -12.3000      9.4000     0.23929E-059
    -12.3000      9.5000     0.17308E-060
    -12.3000      9.6000     0.12217E-061
    -12.3000      9.7000     0.84177E-063
    -12.3000      9.8000     0.56614E-064
    -12.3000      9.9000     0.37171E-065
    -12.3000     10.0000     0.23828E-066
    -12.3000     10.1000     0.14915E-067
    -12.3000     10.2000     0.91165E-069
    -12.3000     10.3000     0.54420E-070
    -12.3000     10.4000     0.31729E-071
    -12.3000     10.5000     0.18070E-072
    -12.3000     10.6000     0.10053E-073
    -12.3000     10.7000     0.54645E-075
    -12.3000     10.8000     0.29022E-076
    -12.3000     10.9000     0.15062E-077
    -12.3000     11.0000     0.76391E-079
    -12.3000     11.1000     0.37868E-080
    -12.3000     11.2000     0.18348E-081
    -12.3000     11.3000     0.86910E-083
    -12.3000     11.4000     0.40246E-084
    -12.3000     11.5000     0.18223E-085
    -12.3000     11.6000     0.80679E-087
    -12.3000     11.7000     0.34932E-088
    -12.3000     11.8000     0.14792E-089
    -12.3000     11.9000     0.61270E-091
    -12.3000     12.0000     0.24825E-092
    -12.3000     12.1000     0.98406E-094
    -12.3000     12.2000     0.38165E-095
    -12.3000     12.3000     0.14484E-096
    -12.3000     12.4000     0.53790E-098
    -12.3000     12.5000     0.19553E-099
    -12.3000     12.6000     0.69775E-101
    -12.3000     12.7000     0.26489E-102
    -12.3000     12.8000     0.00000E+000
 
    -12.2000    -12.8000     0.00000E+000
    -12.2000    -12.7000     0.33592E-102
    -12.2000    -12.6000     0.10317E-100
    -12.2000    -12.5000     0.29060E-099
    -12.2000    -12.4000     0.79941E-098
    -12.2000    -12.3000     0.21520E-096
    -12.2000    -12.2000     0.56693E-095
    -12.2000    -12.1000     0.14614E-093
    -12.2000    -12.0000     0.36858E-092
    -12.2000    -11.9000     0.90943E-091
    -12.2000    -11.8000     0.21951E-089
    -12.2000    -11.7000     0.51822E-088
    -12.2000    -11.6000     0.11966E-086
    -12.2000    -11.5000     0.27019E-085
    -12.2000    -11.4000     0.59657E-084
    -12.2000    -11.3000     0.12879E-082
    -12.2000    -11.2000     0.27182E-081
    -12.2000    -11.1000     0.56083E-080
    -12.2000    -11.0000     0.11310E-078
    -12.2000    -10.9000     0.22294E-077
    -12.2000    -10.8000     0.42944E-076
    -12.2000    -10.7000     0.80833E-075
    -12.2000    -10.6000     0.14867E-073
    -12.2000    -10.5000     0.26713E-072
    -12.2000    -10.4000     0.46890E-071
    -12.2000    -10.3000     0.80398E-070
    -12.2000    -10.2000     0.13464E-068
    -12.2000    -10.1000     0.22020E-067
    -12.2000    -10.0000     0.35168E-066
    -12.2000     -9.9000     0.54843E-065
    -12.2000     -9.8000     0.83499E-064
    -12.2000     -9.7000     0.12411E-062
    -12.2000     -9.6000     0.18006E-061
    -12.2000     -9.5000     0.25499E-060
    -12.2000     -9.4000     0.35242E-059
    -12.2000     -9.3000     0.47531E-058
    -12.2000     -9.2000     0.62552E-057
    -12.2000     -9.1000     0.80318E-056
    -12.2000     -9.0000     0.10061E-054
    -12.2000     -8.9000     0.12294E-053
    -12.2000     -8.8000     0.14654E-052
    -12.2000     -8.7000     0.17034E-051
    -12.2000     -8.6000     0.19311E-050
    -12.2000     -8.5000     0.21347E-049
    -12.2000     -8.4000     0.23009E-048
    -12.2000     -8.3000     0.24179E-047
    -12.2000     -8.2000     0.24769E-046
    -12.2000     -8.1000     0.24733E-045
    -12.2000     -8.0000     0.24071E-044
    -12.2000     -7.9000     0.22832E-043
    -12.2000     -7.8000     0.21104E-042
    -12.2000     -7.7000     0.19007E-041
    -12.2000     -7.6000     0.16679E-040
    -12.2000     -7.5000     0.14259E-039
    -12.2000     -7.4000     0.11874E-038
    -12.2000     -7.3000     0.96320E-038
    -12.2000     -7.2000     0.76097E-037
    -12.2000     -7.1000     0.58550E-036
    -12.2000     -7.0000     0.43868E-035
    -12.2000     -6.9000     0.32003E-034
    -12.2000     -6.8000     0.22731E-033
    -12.2000     -6.7000     0.15718E-032
    -12.2000     -6.6000     0.10580E-031
    -12.2000     -6.5000     0.69322E-031
    -12.2000     -6.4000     0.44206E-030
    -12.2000     -6.3000     0.27435E-029
    -12.2000     -6.2000     0.16568E-028
    -12.2000     -6.1000     0.97361E-028
    -12.2000     -6.0000     0.55666E-027
    -12.2000     -5.9000     0.30964E-026
    -12.2000     -5.8000     0.16755E-025
    -12.2000     -5.7000     0.88189E-025
    -12.2000     -5.6000     0.45148E-024
    -12.2000     -5.5000     0.22480E-023
    -12.2000     -5.4000     0.10885E-022
    -12.2000     -5.3000     0.51253E-022
    -12.2000     -5.2000     0.23466E-021
    -12.2000     -5.1000     0.10446E-020
    -12.2000     -5.0000     0.45206E-020
    -12.2000     -4.9000     0.19019E-019
    -12.2000     -4.8000     0.77779E-019
    -12.2000     -4.7000     0.30918E-018
    -12.2000     -4.6000     0.11945E-017
    -12.2000     -4.5000     0.44851E-017
    -12.2000     -4.4000     0.16366E-016
    -12.2000     -4.3000     0.58029E-016
    -12.2000     -4.2000     0.19993E-015
    -12.2000     -4.1000     0.66927E-015
    -12.2000     -4.0000     0.21767E-014
    -12.2000     -3.9000     0.68774E-014
    -12.2000     -3.8000     0.21110E-013
    -12.2000     -3.7000     0.62940E-013
    -12.2000     -3.6000     0.18228E-012
    -12.2000     -3.5000     0.51275E-012
    -12.2000     -3.4000     0.14009E-011
    -12.2000     -3.3000     0.37170E-011
    -12.2000     -3.2000     0.95780E-011
    -12.2000     -3.1000     0.23968E-010
    -12.2000     -3.0000     0.58241E-010
    -12.2000     -2.9000     0.13743E-009
    -12.2000     -2.8000     0.31486E-009
    -12.2000     -2.7000     0.70046E-009
    -12.2000     -2.6000     0.15130E-008
    -12.2000     -2.5000     0.31731E-008
    -12.2000     -2.4000     0.64611E-008
    -12.2000     -2.3000     0.12773E-007
    -12.2000     -2.2000     0.24516E-007
    -12.2000     -2.1000     0.45684E-007
    -12.2000     -2.0000     0.82649E-007
    -12.2000     -1.9000     0.14517E-006
    -12.2000     -1.8000     0.24757E-006
    -12.2000     -1.7000     0.40991E-006
    -12.2000     -1.6000     0.65899E-006
    -12.2000     -1.5000     0.10287E-005
    -12.2000     -1.4000     0.15592E-005
    -12.2000     -1.3000     0.22950E-005
    -12.2000     -1.2000     0.32805E-005
    -12.2000     -1.1000     0.45544E-005
    -12.2000     -1.0000     0.61416E-005
    -12.2000     -0.9000     0.80452E-005
    -12.2000     -0.8000     0.10239E-004
    -12.2000     -0.7000     0.12661E-004
    -12.2000     -0.6000     0.15214E-004
    -12.2000     -0.5000     0.17768E-004
    -12.2000     -0.4000     0.20170E-004
    -12.2000     -0.3000     0.22258E-004
    -12.2000     -0.2000     0.23879E-004
    -12.2000     -0.1000     0.24906E-004
    -12.2000      0.0000     0.25259E-004
    -12.2000      0.1000     0.24906E-004
    -12.2000      0.2000     0.23879E-004
    -12.2000      0.3000     0.22258E-004
    -12.2000      0.4000     0.20170E-004
    -12.2000      0.5000     0.17768E-004
    -12.2000      0.6000     0.15214E-004
    -12.2000      0.7000     0.12661E-004
    -12.2000      0.8000     0.10239E-004
    -12.2000      0.9000     0.80452E-005
    -12.2000      1.0000     0.61416E-005
    -12.2000      1.1000     0.45544E-005
    -12.2000      1.2000     0.32805E-005
    -12.2000      1.3000     0.22950E-005
    -12.2000      1.4000     0.15592E-005
    -12.2000      1.5000     0.10287E-005
    -12.2000      1.6000     0.65899E-006
    -12.2000      1.7000     0.40991E-006
    -12.2000      1.8000     0.24757E-006
    -12.2000      1.9000     0.14517E-006
    -12.2000      2.0000     0.82649E-007
    -12.2000      2.1000     0.45684E-007
    -12.2000      2.2000     0.24516E-007
    -12.2000      2.3000     0.12773E-007
    -12.2000      2.4000     0.64611E-008
    -12.2000      2.5000     0.31731E-008
    -12.2000      2.6000     0.15130E-008
    -12.2000      2.7000     0.70046E-009
    -12.2000      2.8000     0.31486E-009
    -12.2000      2.9000     0.13743E-009
    -12.2000      3.0000     0.58241E-010
    -12.2000      3.1000     0.23968E-010
    -12.2000      3.2000     0.95780E-011
    -12.2000      3.3000     0.37170E-011
    -12.2000      3.4000     0.14009E-011
    -12.2000      3.5000     0.51275E-012
    -12.2000      3.6000     0.18228E-012
    -12.2000      3.7000     0.62940E-013
    -12.2000      3.8000     0.21110E-013
    -12.2000      3.9000     0.68774E-014
    -12.2000      4.0000     0.21767E-014
    -12.2000      4.1000     0.66927E-015
    -12.2000      4.2000     0.19993E-015
    -12.2000      4.3000     0.58029E-016
    -12.2000      4.4000     0.16366E-016
    -12.2000      4.5000     0.44851E-017
    -12.2000      4.6000     0.11945E-017
    -12.2000      4.7000     0.30918E-018
    -12.2000      4.8000     0.77779E-019
    -12.2000      4.9000     0.19019E-019
    -12.2000      5.0000     0.45206E-020
    -12.2000      5.1000     0.10446E-020
    -12.2000      5.2000     0.23466E-021
    -12.2000      5.3000     0.51253E-022
    -12.2000      5.4000     0.10885E-022
    -12.2000      5.5000     0.22480E-023
    -12.2000      5.6000     0.45148E-024
    -12.2000      5.7000     0.88189E-025
    -12.2000      5.8000     0.16755E-025
    -12.2000      5.9000     0.30964E-026
    -12.2000      6.0000     0.55666E-027
    -12.2000      6.1000     0.97361E-028
    -12.2000      6.2000     0.16568E-028
    -12.2000      6.3000     0.27435E-029
    -12.2000      6.4000     0.44206E-030
    -12.2000      6.5000     0.69322E-031
    -12.2000      6.6000     0.10580E-031
    -12.2000      6.7000     0.15718E-032
    -12.2000      6.8000     0.22731E-033
    -12.2000      6.9000     0.32003E-034
    -12.2000      7.0000     0.43868E-035
    -12.2000      7.1000     0.58550E-036
    -12.2000      7.2000     0.76097E-037
    -12.2000      7.3000     0.96320E-038
    -12.2000      7.4000     0.11874E-038
    -12.2000      7.5000     0.14259E-039
    -12.2000      7.6000     0.16679E-040
    -12.2000      7.7000     0.19007E-041
    -12.2000      7.8000     0.21104E-042
    -12.2000      7.9000     0.22832E-043
    -12.2000      8.0000     0.24071E-044
    -12.2000      8.1000     0.24733E-045
    -12.2000      8.2000     0.24769E-046
    -12.2000      8.3000     0.24179E-047
    -12.2000      8.4000     0.23009E-048
    -12.2000      8.5000     0.21347E-049
    -12.2000      8.6000     0.19311E-050
    -12.2000      8.7000     0.17034E-051
    -12.2000      8.8000     0.14654E-052
    -12.2000      8.9000     0.12294E-053
    -12.2000      9.0000     0.10061E-054
    -12.2000      9.1000     0.80318E-056
    -12.2000      9.2000     0.62552E-057
    -12.2000      9.3000     0.47531E-058
    -12.2000      9.4000     0.35242E-059
    -12.2000      9.5000     0.25499E-060
    -12.2000      9.6000     0.18006E-061
    -12.2000      9.7000     0.12411E-062
    -12.2000      9.8000     0.83499E-064
    -12.2000      9.9000     0.54843E-065
    -12.2000     10.0000     0.35168E-066
    -12.2000     10.1000     0.22020E-067
    -12.2000     10.2000     0.13464E-068
    -12.2000     10.3000     0.80398E-070
    -12.2000     10.4000     0.46890E-071
    -12.2000     10.5000     0.26713E-072
    -12.2000     10.6000     0.14867E-073
    -12.2000     10.7000     0.80833E-075
    -12.2000     10.8000     0.42944E-076
    -12.2000     10.9000     0.22294E-077
    -12.2000     11.0000     0.11310E-078
    -12.2000     11.1000     0.56083E-080
    -12.2000     11.2000     0.27182E-081
    -12.2000     11.3000     0.12879E-082
    -12.2000     11.4000     0.59657E-084
    -12.2000     11.5000     0.27019E-085
    -12.2000     11.6000     0.11966E-086
    -12.2000     11.7000     0.51822E-088
    -12.2000     11.8000     0.21951E-089
    -12.2000     11.9000     0.90943E-091
    -12.2000     12.0000     0.36858E-092
    -12.2000     12.1000     0.14614E-093
    -12.2000     12.2000     0.56693E-095
    -12.2000     12.3000     0.21520E-096
    -12.2000     12.4000     0.79941E-098
    -12.2000     12.5000     0.29066E-099
    -12.2000     12.6000     0.10375E-100
    -12.2000     12.7000     0.39397E-102
    -12.2000     12.8000     0.00000E+000
 
    -12.1000    -12.8000     0.00000E+000
    -12.1000    -12.7000     0.49728E-102
    -12.1000    -12.6000     0.15269E-100
    -12.1000    -12.5000     0.42999E-099
    -12.1000    -12.4000     0.11826E-097
    -12.1000    -12.3000     0.31827E-096
    -12.1000    -12.2000     0.83823E-095
    -12.1000    -12.1000     0.21602E-093
    -12.1000    -12.0000     0.54468E-092
    -12.1000    -11.9000     0.13436E-090
    -12.1000    -11.8000     0.32421E-089
    -12.1000    -11.7000     0.76520E-088
    -12.1000    -11.6000     0.17663E-086
    -12.1000    -11.5000     0.39873E-085
    -12.1000    -11.4000     0.88015E-084
    -12.1000    -11.3000     0.18996E-082
    -12.1000    -11.2000     0.40080E-081
    -12.1000    -11.1000     0.82671E-080
    -12.1000    -11.0000     0.16667E-078
    -12.1000    -10.9000     0.32843E-077
    -12.1000    -10.8000     0.63245E-076
    -12.1000    -10.7000     0.11901E-074
    -12.1000    -10.6000     0.21881E-073
    -12.1000    -10.5000     0.39304E-072
    -12.1000    -10.4000     0.68970E-071
    -12.1000    -10.3000     0.11822E-069
    -12.1000    -10.2000     0.19791E-068
    -12.1000    -10.1000     0.32357E-067
    -12.1000    -10.0000     0.51659E-066
    -12.1000     -9.9000     0.80531E-065
    -12.1000     -9.8000     0.12257E-063
    -12.1000     -9.7000     0.18211E-062
    -12.1000     -9.6000     0.26412E-061
    -12.1000     -9.5000     0.37389E-060
    -12.1000     -9.4000     0.51656E-059
    -12.1000     -9.3000     0.69642E-058
    -12.1000     -9.2000     0.91616E-057
    -12.1000     -9.1000     0.11759E-055
    -12.1000     -9.0000     0.14724E-054
    -12.1000     -8.9000     0.17985E-053
    -12.1000     -8.8000     0.21428E-052
    -12.1000     -8.7000     0.24899E-051
    -12.1000     -8.6000     0.28215E-050
    -12.1000     -8.5000     0.31176E-049
    -12.1000     -8.4000     0.33589E-048
    -12.1000     -8.3000     0.35281E-047
    -12.1000     -8.2000     0.36126E-046
    -12.1000     -8.1000     0.36057E-045
    -12.1000     -8.0000     0.35076E-044
    -12.1000     -7.9000     0.33254E-043
    -12.1000     -7.8000     0.30723E-042
    -12.1000     -7.7000     0.27657E-041
    -12.1000     -7.6000     0.24257E-040
    -12.1000     -7.5000     0.20727E-039
    -12.1000     -7.4000     0.17252E-038
    -12.1000     -7.3000     0.13987E-037
    -12.1000     -7.2000     0.11045E-036
    -12.1000     -7.1000     0.84933E-036
    -12.1000     -7.0000     0.63600E-035
    -12.1000     -6.9000     0.46373E-034
    -12.1000     -6.8000     0.32919E-033
    -12.1000     -6.7000     0.22750E-032
    -12.1000     -6.6000     0.15305E-031
    -12.1000     -6.5000     0.10022E-030
    -12.1000     -6.4000     0.63869E-030
    -12.1000     -6.3000     0.39613E-029
    -12.1000     -6.2000     0.23908E-028
    -12.1000     -6.1000     0.14040E-027
    -12.1000     -6.0000     0.80221E-027
    -12.1000     -5.9000     0.44593E-026
    -12.1000     -5.8000     0.24113E-025
    -12.1000     -5.7000     0.12683E-024
    -12.1000     -5.6000     0.64886E-024
    -12.1000     -5.5000     0.32284E-023
    -12.1000     -5.4000     0.15621E-022
    -12.1000     -5.3000     0.73499E-022
    -12.1000     -5.2000     0.33625E-021
    -12.1000     -5.1000     0.14956E-020
    -12.1000     -5.0000     0.64676E-020
    -12.1000     -4.9000     0.27188E-019
    -12.1000     -4.8000     0.11110E-018
    -12.1000     -4.7000     0.44124E-018
    -12.1000     -4.6000     0.17033E-017
    -12.1000     -4.5000     0.63897E-017
    -12.1000     -4.4000     0.23294E-016
    -12.1000     -4.3000     0.82521E-016
    -12.1000     -4.2000     0.28405E-015
    -12.1000     -4.1000     0.94994E-015
    -12.1000     -4.0000     0.30865E-014
    -12.1000     -3.9000     0.97423E-014
    -12.1000     -3.8000     0.29872E-013
    -12.1000     -3.7000     0.88973E-013
    -12.1000     -3.6000     0.25740E-012
    -12.1000     -3.5000     0.72326E-012
    -12.1000     -3.4000     0.19738E-011
    -12.1000     -3.3000     0.52312E-011
    -12.1000     -3.2000     0.13464E-010
    -12.1000     -3.1000     0.33651E-010
    -12.1000     -3.0000     0.81671E-010
    -12.1000     -2.9000     0.19247E-009
    -12.1000     -2.8000     0.44041E-009
    -12.1000     -2.7000     0.97847E-009
    -12.1000     -2.6000     0.21107E-008
    -12.1000     -2.5000     0.44204E-008
    -12.1000     -2.4000     0.89882E-008
    -12.1000     -2.3000     0.17743E-007
    -12.1000     -2.2000     0.34006E-007
    -12.1000     -2.1000     0.63273E-007
    -12.1000     -2.0000     0.11430E-006
    -12.1000     -1.9000     0.20045E-006
    -12.1000     -1.8000     0.34130E-006
    -12.1000     -1.7000     0.56420E-006
    -12.1000     -1.6000     0.90556E-006
    -12.1000     -1.5000     0.14112E-005
    -12.1000     -1.4000     0.21356E-005
    -12.1000     -1.3000     0.31383E-005
    -12.1000     -1.2000     0.44787E-005
    -12.1000     -1.1000     0.62080E-005
    -12.1000     -1.0000     0.83584E-005
    -12.1000     -0.9000     0.10933E-004
    -12.1000     -0.8000     0.13894E-004
    -12.1000     -0.7000     0.17158E-004
    -12.1000     -0.6000     0.20593E-004
    -12.1000     -0.5000     0.24024E-004
    -12.1000     -0.4000     0.27247E-004
    -12.1000     -0.3000     0.30045E-004
    -12.1000     -0.2000     0.32216E-004
    -12.1000     -0.1000     0.33591E-004
    -12.1000      0.0000     0.34063E-004
    -12.1000      0.1000     0.33591E-004
    -12.1000      0.2000     0.32216E-004
    -12.1000      0.3000     0.30045E-004
    -12.1000      0.4000     0.27247E-004
    -12.1000      0.5000     0.24024E-004
    -12.1000      0.6000     0.20593E-004
    -12.1000      0.7000     0.17158E-004
    -12.1000      0.8000     0.13894E-004
    -12.1000      0.9000     0.10933E-004
    -12.1000      1.0000     0.83584E-005
    -12.1000      1.1000     0.62080E-005
    -12.1000      1.2000     0.44787E-005
    -12.1000      1.3000     0.31383E-005
    -12.1000      1.4000     0.21356E-005
    -12.1000      1.5000     0.14112E-005
    -12.1000      1.6000     0.90556E-006
    -12.1000      1.7000     0.56420E-006
    -12.1000      1.8000     0.34130E-006
    -12.1000      1.9000     0.20045E-006
    -12.1000      2.0000     0.11430E-006
    -12.1000      2.1000     0.63273E-007
    -12.1000      2.2000     0.34006E-007
    -12.1000      2.3000     0.17743E-007
    -12.1000      2.4000     0.89882E-008
    -12.1000      2.5000     0.44204E-008
    -12.1000      2.6000     0.21107E-008
    -12.1000      2.7000     0.97847E-009
    -12.1000      2.8000     0.44041E-009
    -12.1000      2.9000     0.19247E-009
    -12.1000      3.0000     0.81671E-010
    -12.1000      3.1000     0.33651E-010
    -12.1000      3.2000     0.13464E-010
    -12.1000      3.3000     0.52312E-011
    -12.1000      3.4000     0.19738E-011
    -12.1000      3.5000     0.72326E-012
    -12.1000      3.6000     0.25740E-012
    -12.1000      3.7000     0.88973E-013
    -12.1000      3.8000     0.29872E-013
    -12.1000      3.9000     0.97423E-014
    -12.1000      4.0000     0.30865E-014
    -12.1000      4.1000     0.94994E-015
    -12.1000      4.2000     0.28405E-015
    -12.1000      4.3000     0.82521E-016
    -12.1000      4.4000     0.23294E-016
    -12.1000      4.5000     0.63897E-017
    -12.1000      4.6000     0.17033E-017
    -12.1000      4.7000     0.44124E-018
    -12.1000      4.8000     0.11110E-018
    -12.1000      4.9000     0.27188E-019
    -12.1000      5.0000     0.64676E-020
    -12.1000      5.1000     0.14956E-020
    -12.1000      5.2000     0.33625E-021
    -12.1000      5.3000     0.73499E-022
    -12.1000      5.4000     0.15621E-022
    -12.1000      5.5000     0.32284E-023
    -12.1000      5.6000     0.64886E-024
    -12.1000      5.7000     0.12683E-024
    -12.1000      5.8000     0.24113E-025
    -12.1000      5.9000     0.44593E-026
    -12.1000      6.0000     0.80221E-027
    -12.1000      6.1000     0.14040E-027
    -12.1000      6.2000     0.23908E-028
    -12.1000      6.3000     0.39613E-029
    -12.1000      6.4000     0.63869E-030
    -12.1000      6.5000     0.10022E-030
    -12.1000      6.6000     0.15305E-031
    -12.1000      6.7000     0.22750E-032
    -12.1000      6.8000     0.32919E-033
    -12.1000      6.9000     0.46373E-034
    -12.1000      7.0000     0.63600E-035
    -12.1000      7.1000     0.84933E-036
    -12.1000      7.2000     0.11045E-036
    -12.1000      7.3000     0.13987E-037
    -12.1000      7.4000     0.17252E-038
    -12.1000      7.5000     0.20727E-039
    -12.1000      7.6000     0.24257E-040
    -12.1000      7.7000     0.27657E-041
    -12.1000      7.8000     0.30723E-042
    -12.1000      7.9000     0.33254E-043
    -12.1000      8.0000     0.35076E-044
    -12.1000      8.1000     0.36057E-045
    -12.1000      8.2000     0.36126E-046
    -12.1000      8.3000     0.35281E-047
    -12.1000      8.4000     0.33589E-048
    -12.1000      8.5000     0.31176E-049
    -12.1000      8.6000     0.28215E-050
    -12.1000      8.7000     0.24899E-051
    -12.1000      8.8000     0.21428E-052
    -12.1000      8.9000     0.17985E-053
    -12.1000      9.0000     0.14724E-054
    -12.1000      9.1000     0.11759E-055
    -12.1000      9.2000     0.91616E-057
    -12.1000      9.3000     0.69642E-058
    -12.1000      9.4000     0.51656E-059
    -12.1000      9.5000     0.37389E-060
    -12.1000      9.6000     0.26412E-061
    -12.1000      9.7000     0.18211E-062
    -12.1000      9.8000     0.12257E-063
    -12.1000      9.9000     0.80531E-065
    -12.1000     10.0000     0.51659E-066
    -12.1000     10.1000     0.32357E-067
    -12.1000     10.2000     0.19791E-068
    -12.1000     10.3000     0.11822E-069
    -12.1000     10.4000     0.68970E-071
    -12.1000     10.5000     0.39304E-072
    -12.1000     10.6000     0.21881E-073
    -12.1000     10.7000     0.11901E-074
    -12.1000     10.8000     0.63245E-076
    -12.1000     10.9000     0.32843E-077
    -12.1000     11.0000     0.16667E-078
    -12.1000     11.1000     0.82671E-080
    -12.1000     11.2000     0.40080E-081
    -12.1000     11.3000     0.18996E-082
    -12.1000     11.4000     0.88015E-084
    -12.1000     11.5000     0.39873E-085
    -12.1000     11.6000     0.17663E-086
    -12.1000     11.7000     0.76520E-088
    -12.1000     11.8000     0.32421E-089
    -12.1000     11.9000     0.13436E-090
    -12.1000     12.0000     0.54468E-092
    -12.1000     12.1000     0.21602E-093
    -12.1000     12.2000     0.83823E-095
    -12.1000     12.3000     0.31827E-096
    -12.1000     12.4000     0.11826E-097
    -12.1000     12.5000     0.43008E-099
    -12.1000     12.6000     0.15355E-100
    -12.1000     12.7000     0.58324E-102
    -12.1000     12.8000     0.00000E+000
 
    -12.0000    -12.8000     0.00000E+000
    -12.0000    -12.7000     0.73278E-102
    -12.0000    -12.6000     0.22495E-100
    -12.0000    -12.5000     0.63333E-099
    -12.0000    -12.4000     0.17413E-097
    -12.0000    -12.3000     0.46853E-096
    -12.0000    -12.2000     0.12337E-094
    -12.0000    -12.1000     0.31785E-093
    -12.0000    -12.0000     0.80122E-092
    -12.0000    -11.9000     0.19759E-090
    -12.0000    -11.8000     0.47665E-089
    -12.0000    -11.7000     0.11247E-087
    -12.0000    -11.6000     0.25954E-086
    -12.0000    -11.5000     0.58572E-085
    -12.0000    -11.4000     0.12925E-083
    -12.0000    -11.3000     0.27888E-082
    -12.0000    -11.2000     0.58826E-081
    -12.0000    -11.1000     0.12130E-079
    -12.0000    -11.0000     0.24448E-078
    -12.0000    -10.9000     0.48159E-077
    -12.0000    -10.8000     0.92711E-076
    -12.0000    -10.7000     0.17440E-074
    -12.0000    -10.6000     0.32055E-073
    -12.0000    -10.5000     0.57561E-072
    -12.0000    -10.4000     0.10097E-070
    -12.0000    -10.3000     0.17302E-069
    -12.0000    -10.2000     0.28955E-068
    -12.0000    -10.1000     0.47323E-067
    -12.0000    -10.0000     0.75528E-066
    -12.0000     -9.9000     0.11770E-064
    -12.0000     -9.8000     0.17907E-063
    -12.0000     -9.7000     0.26597E-062
    -12.0000     -9.6000     0.38560E-061
    -12.0000     -9.5000     0.54566E-060
    -12.0000     -9.4000     0.75357E-059
    -12.0000     -9.3000     0.10156E-057
    -12.0000     -9.2000     0.13355E-056
    -12.0000     -9.1000     0.17134E-055
    -12.0000     -9.0000     0.21447E-054
    -12.0000     -8.9000     0.26186E-053
    -12.0000     -8.8000     0.31185E-052
    -12.0000     -8.7000     0.36221E-051
    -12.0000     -8.6000     0.41027E-050
    -12.0000     -8.5000     0.45315E-049
    -12.0000     -8.4000     0.48799E-048
    -12.0000     -8.3000     0.51235E-047
    -12.0000     -8.2000     0.52438E-046
    -12.0000     -8.1000     0.52313E-045
    -12.0000     -8.0000     0.50867E-044
    -12.0000     -7.9000     0.48202E-043
    -12.0000     -7.8000     0.44511E-042
    -12.0000     -7.7000     0.40049E-041
    -12.0000     -7.6000     0.35109E-040
    -12.0000     -7.5000     0.29984E-039
    -12.0000     -7.4000     0.24944E-038
    -12.0000     -7.3000     0.20213E-037
    -12.0000     -7.2000     0.15952E-036
    -12.0000     -7.1000     0.12260E-035
    -12.0000     -7.0000     0.91758E-035
    -12.0000     -6.9000     0.66865E-034
    -12.0000     -6.8000     0.47439E-033
    -12.0000     -6.7000     0.32766E-032
    -12.0000     -6.6000     0.22029E-031
    -12.0000     -6.5000     0.14416E-030
    -12.0000     -6.4000     0.91818E-030
    -12.0000     -6.3000     0.56911E-029
    -12.0000     -6.2000     0.34326E-028
    -12.0000     -6.1000     0.20145E-027
    -12.0000     -6.0000     0.11503E-026
    -12.0000     -5.9000     0.63897E-026
    -12.0000     -5.8000     0.34528E-025
    -12.0000     -5.7000     0.18148E-024
    -12.0000     -5.6000     0.92779E-024
    -12.0000     -5.5000     0.46128E-023
    -12.0000     -5.4000     0.22303E-022
    -12.0000     -5.3000     0.10486E-021
    -12.0000     -5.2000     0.47933E-021
    -12.0000     -5.1000     0.21304E-020
    -12.0000     -5.0000     0.92049E-020
    -12.0000     -4.9000     0.38662E-019
    -12.0000     -4.8000     0.15785E-018
    -12.0000     -4.7000     0.62639E-018
    -12.0000     -4.6000     0.24158E-017
    -12.0000     -4.5000     0.90546E-017
    -12.0000     -4.4000     0.32979E-016
    -12.0000     -4.3000     0.11672E-015
    -12.0000     -4.2000     0.40137E-015
    -12.0000     -4.1000     0.13410E-014
    -12.0000     -4.0000     0.43526E-014
    -12.0000     -3.9000     0.13724E-013
    -12.0000     -3.8000     0.42038E-013
    -12.0000     -3.7000     0.12507E-012
    -12.0000     -3.6000     0.36143E-012
    -12.0000     -3.5000     0.10144E-011
    -12.0000     -3.4000     0.27651E-011
    -12.0000     -3.3000     0.73197E-011
    -12.0000     -3.2000     0.18816E-010
    -12.0000     -3.1000     0.46970E-010
    -12.0000     -3.0000     0.11385E-009
    -12.0000     -2.9000     0.26795E-009
    -12.0000     -2.8000     0.61229E-009
    -12.0000     -2.7000     0.13585E-008
    -12.0000     -2.6000     0.29262E-008
    -12.0000     -2.5000     0.61196E-008
    -12.0000     -2.4000     0.12425E-007
    -12.0000     -2.3000     0.24490E-007
    -12.0000     -2.2000     0.46863E-007
    -12.0000     -2.1000     0.87058E-007
    -12.0000     -2.0000     0.15701E-006
    -12.0000     -1.9000     0.27490E-006
    -12.0000     -1.8000     0.46727E-006
    -12.0000     -1.7000     0.77113E-006
    -12.0000     -1.6000     0.12355E-005
    -12.0000     -1.5000     0.19221E-005
    -12.0000     -1.4000     0.29036E-005
    -12.0000     -1.3000     0.42593E-005
    -12.0000     -1.2000     0.60679E-005
    -12.0000     -1.1000     0.83961E-005
    -12.0000     -1.0000     0.11285E-004
    -12.0000     -0.9000     0.14737E-004
    -12.0000     -0.8000     0.18699E-004
    -12.0000     -0.7000     0.23058E-004
    -12.0000     -0.6000     0.27638E-004
    -12.0000     -0.5000     0.32205E-004
    -12.0000     -0.4000     0.36488E-004
    -12.0000     -0.3000     0.40202E-004
    -12.0000     -0.2000     0.43081E-004
    -12.0000     -0.1000     0.44904E-004
    -12.0000      0.0000     0.45528E-004
    -12.0000      0.1000     0.44904E-004
    -12.0000      0.2000     0.43081E-004
    -12.0000      0.3000     0.40202E-004
    -12.0000      0.4000     0.36488E-004
    -12.0000      0.5000     0.32205E-004
    -12.0000      0.6000     0.27638E-004
    -12.0000      0.7000     0.23058E-004
    -12.0000      0.8000     0.18699E-004
    -12.0000      0.9000     0.14737E-004
    -12.0000      1.0000     0.11285E-004
    -12.0000      1.1000     0.83961E-005
    -12.0000      1.2000     0.60679E-005
    -12.0000      1.3000     0.42593E-005
    -12.0000      1.4000     0.29036E-005
    -12.0000      1.5000     0.19221E-005
    -12.0000      1.6000     0.12355E-005
    -12.0000      1.7000     0.77113E-006
    -12.0000      1.8000     0.46727E-006
    -12.0000      1.9000     0.27490E-006
    -12.0000      2.0000     0.15701E-006
    -12.0000      2.1000     0.87058E-007
    -12.0000      2.2000     0.46863E-007
    -12.0000      2.3000     0.24490E-007
    -12.0000      2.4000     0.12425E-007
    -12.0000      2.5000     0.61196E-008
    -12.0000      2.6000     0.29262E-008
    -12.0000      2.7000     0.13585E-008
    -12.0000      2.8000     0.61229E-009
    -12.0000      2.9000     0.26795E-009
    -12.0000      3.0000     0.11385E-009
    -12.0000      3.1000     0.46970E-010
    -12.0000      3.2000     0.18816E-010
    -12.0000      3.3000     0.73197E-011
    -12.0000      3.4000     0.27651E-011
    -12.0000      3.5000     0.10144E-011
    -12.0000      3.6000     0.36143E-012
    -12.0000      3.7000     0.12507E-012
    -12.0000      3.8000     0.42038E-013
    -12.0000      3.9000     0.13724E-013
    -12.0000      4.0000     0.43526E-014
    -12.0000      4.1000     0.13410E-014
    -12.0000      4.2000     0.40137E-015
    -12.0000      4.3000     0.11672E-015
    -12.0000      4.4000     0.32979E-016
    -12.0000      4.5000     0.90546E-017
    -12.0000      4.6000     0.24158E-017
    -12.0000      4.7000     0.62639E-018
    -12.0000      4.8000     0.15785E-018
    -12.0000      4.9000     0.38662E-019
    -12.0000      5.0000     0.92049E-020
    -12.0000      5.1000     0.21304E-020
    -12.0000      5.2000     0.47933E-021
    -12.0000      5.3000     0.10486E-021
    -12.0000      5.4000     0.22303E-022
    -12.0000      5.5000     0.46128E-023
    -12.0000      5.6000     0.92779E-024
    -12.0000      5.7000     0.18148E-024
    -12.0000      5.8000     0.34528E-025
    -12.0000      5.9000     0.63897E-026
    -12.0000      6.0000     0.11503E-026
    -12.0000      6.1000     0.20145E-027
    -12.0000      6.2000     0.34326E-028
    -12.0000      6.3000     0.56911E-029
    -12.0000      6.4000     0.91818E-030
    -12.0000      6.5000     0.14416E-030
    -12.0000      6.6000     0.22029E-031
    -12.0000      6.7000     0.32766E-032
    -12.0000      6.8000     0.47439E-033
    -12.0000      6.9000     0.66865E-034
    -12.0000      7.0000     0.91758E-035
    -12.0000      7.1000     0.12260E-035
    -12.0000      7.2000     0.15952E-036
    -12.0000      7.3000     0.20213E-037
    -12.0000      7.4000     0.24944E-038
    -12.0000      7.5000     0.29984E-039
    -12.0000      7.6000     0.35109E-040
    -12.0000      7.7000     0.40049E-041
    -12.0000      7.8000     0.44511E-042
    -12.0000      7.9000     0.48202E-043
    -12.0000      8.0000     0.50867E-044
    -12.0000      8.1000     0.52313E-045
    -12.0000      8.2000     0.52438E-046
    -12.0000      8.3000     0.51235E-047
    -12.0000      8.4000     0.48799E-048
    -12.0000      8.5000     0.45315E-049
    -12.0000      8.6000     0.41027E-050
    -12.0000      8.7000     0.36221E-051
    -12.0000      8.8000     0.31185E-052
    -12.0000      8.9000     0.26186E-053
    -12.0000      9.0000     0.21447E-054
    -12.0000      9.1000     0.17134E-055
    -12.0000      9.2000     0.13355E-056
    -12.0000      9.3000     0.10156E-057
    -12.0000      9.4000     0.75357E-059
    -12.0000      9.5000     0.54566E-060
    -12.0000      9.6000     0.38560E-061
    -12.0000      9.7000     0.26597E-062
    -12.0000      9.8000     0.17907E-063
    -12.0000      9.9000     0.11770E-064
    -12.0000     10.0000     0.75528E-066
    -12.0000     10.1000     0.47323E-067
    -12.0000     10.2000     0.28955E-068
    -12.0000     10.3000     0.17302E-069
    -12.0000     10.4000     0.10097E-070
    -12.0000     10.5000     0.57561E-072
    -12.0000     10.6000     0.32055E-073
    -12.0000     10.7000     0.17440E-074
    -12.0000     10.8000     0.92711E-076
    -12.0000     10.9000     0.48159E-077
    -12.0000     11.0000     0.24448E-078
    -12.0000     11.1000     0.12130E-079
    -12.0000     11.2000     0.58826E-081
    -12.0000     11.3000     0.27888E-082
    -12.0000     11.4000     0.12925E-083
    -12.0000     11.5000     0.58572E-085
    -12.0000     11.6000     0.25954E-086
    -12.0000     11.7000     0.11247E-087
    -12.0000     11.8000     0.47665E-089
    -12.0000     11.9000     0.19759E-090
    -12.0000     12.0000     0.80122E-092
    -12.0000     12.1000     0.31785E-093
    -12.0000     12.2000     0.12337E-094
    -12.0000     12.3000     0.46853E-096
    -12.0000     12.4000     0.17413E-097
    -12.0000     12.5000     0.63346E-099
    -12.0000     12.6000     0.22622E-100
    -12.0000     12.7000     0.85946E-102
    -12.0000     12.8000     0.00000E+000
 
    -11.9000    -12.8000     0.00000E+000
    -11.9000    -12.7000     0.10749E-101
    -11.9000    -12.6000     0.32990E-100
    -11.9000    -12.5000     0.92858E-099
    -11.9000    -12.4000     0.25525E-097
    -11.9000    -12.3000     0.68661E-096
    -11.9000    -12.2000     0.18074E-094
    -11.9000    -12.1000     0.46554E-093
    -11.9000    -12.0000     0.11732E-091
    -11.9000    -11.9000     0.28924E-090
    -11.9000    -11.8000     0.69757E-089
    -11.9000    -11.7000     0.16455E-087
    -11.9000    -11.6000     0.37962E-086
    -11.9000    -11.5000     0.85648E-085
    -11.9000    -11.4000     0.18895E-083
    -11.9000    -11.3000     0.40755E-082
    -11.9000    -11.2000     0.85942E-081
    -11.9000    -11.1000     0.17716E-079
    -11.9000    -11.0000     0.35696E-078
    -11.9000    -10.9000     0.70295E-077
    -11.9000    -10.8000     0.13528E-075
    -11.9000    -10.7000     0.25440E-074
    -11.9000    -10.6000     0.46744E-073
    -11.9000    -10.5000     0.83911E-072
    -11.9000    -10.4000     0.14715E-070
    -11.9000    -10.3000     0.25205E-069
    -11.9000    -10.2000     0.42167E-068
    -11.9000    -10.1000     0.68893E-067
    -11.9000    -10.0000     0.10991E-065
    -11.9000     -9.9000     0.17122E-064
    -11.9000     -9.8000     0.26041E-063
    -11.9000     -9.7000     0.38664E-062
    -11.9000     -9.6000     0.56034E-061
    -11.9000     -9.5000     0.79263E-060
    -11.9000     -9.4000     0.10942E-058
    -11.9000     -9.3000     0.14741E-057
    -11.9000     -9.2000     0.19377E-056
    -11.9000     -9.1000     0.24851E-055
    -11.9000     -9.0000     0.31092E-054
    -11.9000     -8.9000     0.37947E-053
    -11.9000     -8.8000     0.45172E-052
    -11.9000     -8.7000     0.52445E-051
    -11.9000     -8.6000     0.59378E-050
    -11.9000     -8.5000     0.65554E-049
    -11.9000     -8.4000     0.70564E-048
    -11.9000     -8.3000     0.74051E-047
    -11.9000     -8.2000     0.75755E-046
    -11.9000     -8.1000     0.75540E-045
    -11.9000     -8.0000     0.73416E-044
    -11.9000     -7.9000     0.69536E-043
    -11.9000     -7.8000     0.64179E-042
    -11.9000     -7.7000     0.57718E-041
    -11.9000     -7.6000     0.50572E-040
    -11.9000     -7.5000     0.43167E-039
    -11.9000     -7.4000     0.35893E-038
    -11.9000     -7.3000     0.29069E-037
    -11.9000     -7.2000     0.22929E-036
    -11.9000     -7.1000     0.17613E-035
    -11.9000     -7.0000     0.13174E-034
    -11.9000     -6.9000     0.95946E-034
    -11.9000     -6.8000     0.68032E-033
    -11.9000     -6.7000     0.46960E-032
    -11.9000     -6.6000     0.31554E-031
    -11.9000     -6.5000     0.20636E-030
    -11.9000     -6.4000     0.13135E-029
    -11.9000     -6.3000     0.81362E-029
    -11.9000     -6.2000     0.49042E-028
    -11.9000     -6.1000     0.28762E-027
    -11.9000     -6.0000     0.16412E-026
    -11.9000     -5.9000     0.91103E-026
    -11.9000     -5.8000     0.49194E-025
    -11.9000     -5.7000     0.25838E-024
    -11.9000     -5.6000     0.13199E-023
    -11.9000     -5.5000     0.65577E-023
    -11.9000     -5.4000     0.31682E-022
    -11.9000     -5.3000     0.14883E-021
    -11.9000     -5.2000     0.67983E-021
    -11.9000     -5.1000     0.30190E-020
    -11.9000     -5.0000     0.13033E-019
    -11.9000     -4.9000     0.54697E-019
    -11.9000     -4.8000     0.22312E-018
    -11.9000     -4.7000     0.88460E-018
    -11.9000     -4.6000     0.34086E-017
    -11.9000     -4.5000     0.12764E-016
    -11.9000     -4.4000     0.46444E-016
    -11.9000     -4.3000     0.16421E-015
    -11.9000     -4.2000     0.56412E-015
    -11.9000     -4.1000     0.18828E-014
    -11.9000     -4.0000     0.61049E-014
    -11.9000     -3.9000     0.19229E-013
    -11.9000     -3.8000     0.58834E-013
    -11.9000     -3.7000     0.17485E-012
    -11.9000     -3.6000     0.50469E-012
    -11.9000     -3.5000     0.14148E-011
    -11.9000     -3.4000     0.38519E-011
    -11.9000     -3.3000     0.10184E-010
    -11.9000     -3.2000     0.26146E-010
    -11.9000     -3.1000     0.65181E-010
    -11.9000     -3.0000     0.15778E-009
    -11.9000     -2.9000     0.37083E-009
    -11.9000     -2.8000     0.84620E-009
    -11.9000     -2.7000     0.18747E-008
    -11.9000     -2.6000     0.40323E-008
    -11.9000     -2.5000     0.84198E-008
    -11.9000     -2.4000     0.17068E-007
    -11.9000     -2.3000     0.33589E-007
    -11.9000     -2.2000     0.64169E-007
    -11.9000     -2.1000     0.11901E-006
    -11.9000     -2.0000     0.21426E-006
    -11.9000     -1.9000     0.37448E-006
    -11.9000     -1.8000     0.63540E-006
    -11.9000     -1.7000     0.10467E-005
    -11.9000     -1.6000     0.16739E-005
    -11.9000     -1.5000     0.25992E-005
    -11.9000     -1.4000     0.39189E-005
    -11.9000     -1.3000     0.57377E-005
    -11.9000     -1.2000     0.81584E-005
    -11.9000     -1.1000     0.11267E-004
    -11.9000     -1.0000     0.15116E-004
    -11.9000     -0.9000     0.19704E-004
    -11.9000     -0.8000     0.24959E-004
    -11.9000     -0.7000     0.30728E-004
    -11.9000     -0.6000     0.36776E-004
    -11.9000     -0.5000     0.42798E-004
    -11.9000     -0.4000     0.48436E-004
    -11.9000     -0.3000     0.53319E-004
    -11.9000     -0.2000     0.57099E-004
    -11.9000     -0.1000     0.59491E-004
    -11.9000      0.0000     0.60311E-004
    -11.9000      0.1000     0.59491E-004
    -11.9000      0.2000     0.57099E-004
    -11.9000      0.3000     0.53319E-004
    -11.9000      0.4000     0.48436E-004
    -11.9000      0.5000     0.42798E-004
    -11.9000      0.6000     0.36776E-004
    -11.9000      0.7000     0.30728E-004
    -11.9000      0.8000     0.24959E-004
    -11.9000      0.9000     0.19704E-004
    -11.9000      1.0000     0.15116E-004
    -11.9000      1.1000     0.11267E-004
    -11.9000      1.2000     0.81584E-005
    -11.9000      1.3000     0.57377E-005
    -11.9000      1.4000     0.39189E-005
    -11.9000      1.5000     0.25992E-005
    -11.9000      1.6000     0.16739E-005
    -11.9000      1.7000     0.10467E-005
    -11.9000      1.8000     0.63540E-006
    -11.9000      1.9000     0.37448E-006
    -11.9000      2.0000     0.21426E-006
    -11.9000      2.1000     0.11901E-006
    -11.9000      2.2000     0.64169E-007
    -11.9000      2.3000     0.33589E-007
    -11.9000      2.4000     0.17068E-007
    -11.9000      2.5000     0.84198E-008
    -11.9000      2.6000     0.40323E-008
    -11.9000      2.7000     0.18747E-008
    -11.9000      2.8000     0.84620E-009
    -11.9000      2.9000     0.37083E-009
    -11.9000      3.0000     0.15778E-009
    -11.9000      3.1000     0.65181E-010
    -11.9000      3.2000     0.26146E-010
    -11.9000      3.3000     0.10184E-010
    -11.9000      3.4000     0.38519E-011
    -11.9000      3.5000     0.14148E-011
    -11.9000      3.6000     0.50469E-012
    -11.9000      3.7000     0.17485E-012
    -11.9000      3.8000     0.58834E-013
    -11.9000      3.9000     0.19229E-013
    -11.9000      4.0000     0.61049E-014
    -11.9000      4.1000     0.18828E-014
    -11.9000      4.2000     0.56412E-015
    -11.9000      4.3000     0.16421E-015
    -11.9000      4.4000     0.46444E-016
    -11.9000      4.5000     0.12764E-016
    -11.9000      4.6000     0.34086E-017
    -11.9000      4.7000     0.88460E-018
    -11.9000      4.8000     0.22312E-018
    -11.9000      4.9000     0.54697E-019
    -11.9000      5.0000     0.13033E-019
    -11.9000      5.1000     0.30190E-020
    -11.9000      5.2000     0.67983E-021
    -11.9000      5.3000     0.14883E-021
    -11.9000      5.4000     0.31682E-022
    -11.9000      5.5000     0.65577E-023
    -11.9000      5.6000     0.13199E-023
    -11.9000      5.7000     0.25838E-024
    -11.9000      5.8000     0.49194E-025
    -11.9000      5.9000     0.91103E-026
    -11.9000      6.0000     0.16412E-026
    -11.9000      6.1000     0.28762E-027
    -11.9000      6.2000     0.49042E-028
    -11.9000      6.3000     0.81362E-029
    -11.9000      6.4000     0.13135E-029
    -11.9000      6.5000     0.20636E-030
    -11.9000      6.6000     0.31554E-031
    -11.9000      6.7000     0.46960E-032
    -11.9000      6.8000     0.68032E-033
    -11.9000      6.9000     0.95946E-034
    -11.9000      7.0000     0.13174E-034
    -11.9000      7.1000     0.17613E-035
    -11.9000      7.2000     0.22929E-036
    -11.9000      7.3000     0.29069E-037
    -11.9000      7.4000     0.35893E-038
    -11.9000      7.5000     0.43167E-039
    -11.9000      7.6000     0.50572E-040
    -11.9000      7.7000     0.57718E-041
    -11.9000      7.8000     0.64179E-042
    -11.9000      7.9000     0.69536E-043
    -11.9000      8.0000     0.73416E-044
    -11.9000      8.1000     0.75540E-045
    -11.9000      8.2000     0.75755E-046
    -11.9000      8.3000     0.74051E-047
    -11.9000      8.4000     0.70564E-048
    -11.9000      8.5000     0.65554E-049
    -11.9000      8.6000     0.59378E-050
    -11.9000      8.7000     0.52445E-051
    -11.9000      8.8000     0.45172E-052
    -11.9000      8.9000     0.37947E-053
    -11.9000      9.0000     0.31092E-054
    -11.9000      9.1000     0.24851E-055
    -11.9000      9.2000     0.19377E-056
    -11.9000      9.3000     0.14741E-057
    -11.9000      9.4000     0.10942E-058
    -11.9000      9.5000     0.79263E-060
    -11.9000      9.6000     0.56034E-061
    -11.9000      9.7000     0.38664E-062
    -11.9000      9.8000     0.26041E-063
    -11.9000      9.9000     0.17122E-064
    -11.9000     10.0000     0.10991E-065
    -11.9000     10.1000     0.68893E-067
    -11.9000     10.2000     0.42167E-068
    -11.9000     10.3000     0.25205E-069
    -11.9000     10.4000     0.14715E-070
    -11.9000     10.5000     0.83911E-072
    -11.9000     10.6000     0.46744E-073
    -11.9000     10.7000     0.25440E-074
    -11.9000     10.8000     0.13528E-075
    -11.9000     10.9000     0.70295E-077
    -11.9000     11.0000     0.35696E-078
    -11.9000     11.1000     0.17716E-079
    -11.9000     11.2000     0.85942E-081
    -11.9000     11.3000     0.40755E-082
    -11.9000     11.4000     0.18895E-083
    -11.9000     11.5000     0.85648E-085
    -11.9000     11.6000     0.37962E-086
    -11.9000     11.7000     0.16455E-087
    -11.9000     11.8000     0.69757E-089
    -11.9000     11.9000     0.28924E-090
    -11.9000     12.0000     0.11732E-091
    -11.9000     12.1000     0.46554E-093
    -11.9000     12.2000     0.18074E-094
    -11.9000     12.3000     0.68661E-096
    -11.9000     12.4000     0.25525E-097
    -11.9000     12.5000     0.92877E-099
    -11.9000     12.6000     0.33177E-100
    -11.9000     12.7000     0.12608E-101
    -11.9000     12.8000     0.00000E+000
 
    -11.8000    -12.8000     0.00000E+000
    -11.8000    -12.7000     0.15697E-101
    -11.8000    -12.6000     0.48165E-100
    -11.8000    -12.5000     0.13554E-098
    -11.8000    -12.4000     0.37246E-097
    -11.8000    -12.3000     0.10017E-095
    -11.8000    -12.2000     0.26360E-094
    -11.8000    -12.1000     0.67879E-093
    -11.8000    -12.0000     0.17102E-091
    -11.8000    -11.9000     0.42151E-090
    -11.8000    -11.8000     0.10163E-088
    -11.8000    -11.7000     0.23966E-087
    -11.8000    -11.6000     0.55275E-086
    -11.8000    -11.5000     0.12467E-084
    -11.8000    -11.4000     0.27496E-083
    -11.8000    -11.3000     0.59290E-082
    -11.8000    -11.2000     0.12499E-080
    -11.8000    -11.1000     0.25757E-079
    -11.8000    -11.0000     0.51882E-078
    -11.8000    -10.9000     0.10214E-076
    -11.8000    -10.8000     0.19650E-075
    -11.8000    -10.7000     0.36941E-074
    -11.8000    -10.6000     0.67854E-073
    -11.8000    -10.5000     0.12176E-071
    -11.8000    -10.4000     0.21345E-070
    -11.8000    -10.3000     0.36550E-069
    -11.8000    -10.2000     0.61126E-068
    -11.8000    -10.1000     0.99834E-067
    -11.8000    -10.0000     0.15922E-065
    -11.8000     -9.9000     0.24794E-064
    -11.8000     -9.8000     0.37696E-063
    -11.8000     -9.7000     0.55947E-062
    -11.8000     -9.6000     0.81052E-061
    -11.8000     -9.5000     0.11461E-059
    -11.8000     -9.4000     0.15816E-058
    -11.8000     -9.3000     0.21298E-057
    -11.8000     -9.2000     0.27984E-056
    -11.8000     -9.1000     0.35875E-055
    -11.8000     -9.0000     0.44867E-054
    -11.8000     -8.9000     0.54735E-053
    -11.8000     -8.8000     0.65130E-052
    -11.8000     -8.7000     0.75583E-051
    -11.8000     -8.6000     0.85537E-050
    -11.8000     -8.5000     0.94392E-049
    -11.8000     -8.4000     0.10156E-047
    -11.8000     -8.3000     0.10653E-046
    -11.8000     -8.2000     0.10893E-045
    -11.8000     -8.1000     0.10857E-044
    -11.8000     -8.0000     0.10546E-043
    -11.8000     -7.9000     0.99842E-043
    -11.8000     -7.8000     0.92105E-042
    -11.8000     -7.7000     0.82789E-041
    -11.8000     -7.6000     0.72501E-040
    -11.8000     -7.5000     0.61854E-039
    -11.8000     -7.4000     0.51403E-038
    -11.8000     -7.3000     0.41607E-037
    -11.8000     -7.2000     0.32801E-036
    -11.8000     -7.1000     0.25181E-035
    -11.8000     -7.0000     0.18824E-034
    -11.8000     -6.9000     0.13702E-033
    -11.8000     -6.8000     0.97095E-033
    -11.8000     -6.7000     0.66981E-032
    -11.8000     -6.6000     0.44978E-031
    -11.8000     -6.5000     0.29397E-030
    -11.8000     -6.4000     0.18700E-029
    -11.8000     -6.3000     0.11575E-028
    -11.8000     -6.2000     0.69725E-028
    -11.8000     -6.1000     0.40865E-027
    -11.8000     -6.0000     0.23301E-026
    -11.8000     -5.9000     0.12926E-025
    -11.8000     -5.8000     0.69746E-025
    -11.8000     -5.7000     0.36606E-024
    -11.8000     -5.6000     0.18686E-023
    -11.8000     -5.5000     0.92762E-023
    -11.8000     -5.4000     0.44781E-022
    -11.8000     -5.3000     0.21020E-021
    -11.8000     -5.2000     0.95934E-021
    -11.8000     -5.1000     0.42567E-020
    -11.8000     -5.0000     0.18361E-019
    -11.8000     -4.9000     0.76988E-019
    -11.8000     -4.8000     0.31377E-018
    -11.8000     -4.7000     0.12429E-017
    -11.8000     -4.6000     0.47845E-017
    -11.8000     -4.5000     0.17899E-016
    -11.8000     -4.4000     0.65066E-016
    -11.8000     -4.3000     0.22982E-015
    -11.8000     -4.2000     0.78871E-015
    -11.8000     -4.1000     0.26296E-014
    -11.8000     -4.0000     0.85172E-014
    -11.8000     -3.9000     0.26798E-013
    -11.8000     -3.8000     0.81899E-013
    -11.8000     -3.7000     0.24311E-012
    -11.8000     -3.6000     0.70089E-012
    -11.8000     -3.5000     0.19625E-011
    -11.8000     -3.4000     0.53361E-011
    -11.8000     -3.3000     0.14090E-010
    -11.8000     -3.2000     0.36126E-010
    -11.8000     -3.1000     0.89939E-010
    -11.8000     -3.0000     0.21741E-009
    -11.8000     -2.9000     0.51024E-009
    -11.8000     -2.8000     0.11626E-008
    -11.8000     -2.7000     0.25718E-008
    -11.8000     -2.6000     0.55231E-008
    -11.8000     -2.5000     0.11514E-007
    -11.8000     -2.4000     0.23303E-007
    -11.8000     -2.3000     0.45782E-007
    -11.8000     -2.2000     0.87311E-007
    -11.8000     -2.1000     0.16164E-006
    -11.8000     -2.0000     0.29048E-006
    -11.8000     -1.9000     0.50676E-006
    -11.8000     -1.8000     0.85820E-006
    -11.8000     -1.7000     0.14109E-005
    -11.8000     -1.6000     0.22520E-005
    -11.8000     -1.5000     0.34897E-005
    -11.8000     -1.4000     0.52507E-005
    -11.8000     -1.3000     0.76717E-005
    -11.8000     -1.2000     0.10886E-004
    -11.8000     -1.1000     0.15003E-004
    -11.8000     -1.0000     0.20088E-004
    -11.8000     -0.9000     0.26133E-004
    -11.8000     -0.8000     0.33040E-004
    -11.8000     -0.7000     0.40605E-004
    -11.8000     -0.6000     0.48520E-004
    -11.8000     -0.5000     0.56382E-004
    -11.8000     -0.4000     0.63731E-004
    -11.8000     -0.3000     0.70087E-004
    -11.8000     -0.2000     0.75001E-004
    -11.8000     -0.1000     0.78110E-004
    -11.8000      0.0000     0.79174E-004
    -11.8000      0.1000     0.78110E-004
    -11.8000      0.2000     0.75001E-004
    -11.8000      0.3000     0.70087E-004
    -11.8000      0.4000     0.63731E-004
    -11.8000      0.5000     0.56382E-004
    -11.8000      0.6000     0.48520E-004
    -11.8000      0.7000     0.40605E-004
    -11.8000      0.8000     0.33040E-004
    -11.8000      0.9000     0.26133E-004
    -11.8000      1.0000     0.20088E-004
    -11.8000      1.1000     0.15003E-004
    -11.8000      1.2000     0.10886E-004
    -11.8000      1.3000     0.76717E-005
    -11.8000      1.4000     0.52507E-005
    -11.8000      1.5000     0.34897E-005
    -11.8000      1.6000     0.22520E-005
    -11.8000      1.7000     0.14109E-005
    -11.8000      1.8000     0.85820E-006
    -11.8000      1.9000     0.50676E-006
    -11.8000      2.0000     0.29048E-006
    -11.8000      2.1000     0.16164E-006
    -11.8000      2.2000     0.87311E-007
    -11.8000      2.3000     0.45782E-007
    -11.8000      2.4000     0.23303E-007
    -11.8000      2.5000     0.11514E-007
    -11.8000      2.6000     0.55231E-008
    -11.8000      2.7000     0.25718E-008
    -11.8000      2.8000     0.11626E-008
    -11.8000      2.9000     0.51024E-009
    -11.8000      3.0000     0.21741E-009
    -11.8000      3.1000     0.89939E-010
    -11.8000      3.2000     0.36126E-010
    -11.8000      3.3000     0.14090E-010
    -11.8000      3.4000     0.53361E-011
    -11.8000      3.5000     0.19625E-011
    -11.8000      3.6000     0.70089E-012
    -11.8000      3.7000     0.24311E-012
    -11.8000      3.8000     0.81899E-013
    -11.8000      3.9000     0.26798E-013
    -11.8000      4.0000     0.85172E-014
    -11.8000      4.1000     0.26296E-014
    -11.8000      4.2000     0.78871E-015
    -11.8000      4.3000     0.22982E-015
    -11.8000      4.4000     0.65066E-016
    -11.8000      4.5000     0.17899E-016
    -11.8000      4.6000     0.47845E-017
    -11.8000      4.7000     0.12429E-017
    -11.8000      4.8000     0.31377E-018
    -11.8000      4.9000     0.76988E-019
    -11.8000      5.0000     0.18361E-019
    -11.8000      5.1000     0.42567E-020
    -11.8000      5.2000     0.95934E-021
    -11.8000      5.3000     0.21020E-021
    -11.8000      5.4000     0.44781E-022
    -11.8000      5.5000     0.92762E-023
    -11.8000      5.6000     0.18686E-023
    -11.8000      5.7000     0.36606E-024
    -11.8000      5.8000     0.69746E-025
    -11.8000      5.9000     0.12926E-025
    -11.8000      6.0000     0.23301E-026
    -11.8000      6.1000     0.40865E-027
    -11.8000      6.2000     0.69725E-028
    -11.8000      6.3000     0.11575E-028
    -11.8000      6.4000     0.18700E-029
    -11.8000      6.5000     0.29397E-030
    -11.8000      6.6000     0.44978E-031
    -11.8000      6.7000     0.66981E-032
    -11.8000      6.8000     0.97095E-033
    -11.8000      6.9000     0.13702E-033
    -11.8000      7.0000     0.18824E-034
    -11.8000      7.1000     0.25181E-035
    -11.8000      7.2000     0.32801E-036
    -11.8000      7.3000     0.41607E-037
    -11.8000      7.4000     0.51403E-038
    -11.8000      7.5000     0.61854E-039
    -11.8000      7.6000     0.72501E-040
    -11.8000      7.7000     0.82789E-041
    -11.8000      7.8000     0.92105E-042
    -11.8000      7.9000     0.99842E-043
    -11.8000      8.0000     0.10546E-043
    -11.8000      8.1000     0.10857E-044
    -11.8000      8.2000     0.10893E-045
    -11.8000      8.3000     0.10653E-046
    -11.8000      8.4000     0.10156E-047
    -11.8000      8.5000     0.94392E-049
    -11.8000      8.6000     0.85537E-050
    -11.8000      8.7000     0.75583E-051
    -11.8000      8.8000     0.65130E-052
    -11.8000      8.9000     0.54735E-053
    -11.8000      9.0000     0.44867E-054
    -11.8000      9.1000     0.35875E-055
    -11.8000      9.2000     0.27984E-056
    -11.8000      9.3000     0.21298E-057
    -11.8000      9.4000     0.15816E-058
    -11.8000      9.5000     0.11461E-059
    -11.8000      9.6000     0.81052E-061
    -11.8000      9.7000     0.55947E-062
    -11.8000      9.8000     0.37696E-063
    -11.8000      9.9000     0.24794E-064
    -11.8000     10.0000     0.15922E-065
    -11.8000     10.1000     0.99834E-067
    -11.8000     10.2000     0.61126E-068
    -11.8000     10.3000     0.36550E-069
    -11.8000     10.4000     0.21345E-070
    -11.8000     10.5000     0.12176E-071
    -11.8000     10.6000     0.67854E-073
    -11.8000     10.7000     0.36941E-074
    -11.8000     10.8000     0.19650E-075
    -11.8000     10.9000     0.10214E-076
    -11.8000     11.0000     0.51882E-078
    -11.8000     11.1000     0.25757E-079
    -11.8000     11.2000     0.12499E-080
    -11.8000     11.3000     0.59290E-082
    -11.8000     11.4000     0.27496E-083
    -11.8000     11.5000     0.12467E-084
    -11.8000     11.6000     0.55275E-086
    -11.8000     11.7000     0.23966E-087
    -11.8000     11.8000     0.10163E-088
    -11.8000     11.9000     0.42151E-090
    -11.8000     12.0000     0.17102E-091
    -11.8000     12.1000     0.67879E-093
    -11.8000     12.2000     0.26360E-094
    -11.8000     12.3000     0.10017E-095
    -11.8000     12.4000     0.37247E-097
    -11.8000     12.5000     0.13556E-098
    -11.8000     12.6000     0.48437E-100
    -11.8000     12.7000     0.18412E-101
    -11.8000     12.8000     0.00000E+000
 
    -11.7000    -12.8000     0.00000E+000
    -11.7000    -12.7000     0.22821E-101
    -11.7000    -12.6000     0.70007E-100
    -11.7000    -12.5000     0.19695E-098
    -11.7000    -12.4000     0.54109E-097
    -11.7000    -12.3000     0.14548E-095
    -11.7000    -12.2000     0.38275E-094
    -11.7000    -12.1000     0.98533E-093
    -11.7000    -12.0000     0.24818E-091
    -11.7000    -11.9000     0.61152E-090
    -11.7000    -11.8000     0.14740E-088
    -11.7000    -11.7000     0.34750E-087
    -11.7000    -11.6000     0.80125E-086
    -11.7000    -11.5000     0.18067E-084
    -11.7000    -11.4000     0.39833E-083
    -11.7000    -11.3000     0.85868E-082
    -11.7000    -11.2000     0.18096E-080
    -11.7000    -11.1000     0.37281E-079
    -11.7000    -11.0000     0.75070E-078
    -11.7000    -10.9000     0.14774E-076
    -11.7000    -10.8000     0.28414E-075
    -11.7000    -10.7000     0.53400E-074
    -11.7000    -10.6000     0.98053E-073
    -11.7000    -10.5000     0.17590E-071
    -11.7000    -10.4000     0.30825E-070
    -11.7000    -10.3000     0.52764E-069
    -11.7000    -10.2000     0.88211E-068
    -11.7000    -10.1000     0.14402E-066
    -11.7000    -10.0000     0.22961E-065
    -11.7000     -9.9000     0.35742E-064
    -11.7000     -9.8000     0.54320E-063
    -11.7000     -9.7000     0.80590E-062
    -11.7000     -9.6000     0.11671E-060
    -11.7000     -9.5000     0.16496E-059
    -11.7000     -9.4000     0.22755E-058
    -11.7000     -9.3000     0.30631E-057
    -11.7000     -9.2000     0.40231E-056
    -11.7000     -9.1000     0.51554E-055
    -11.7000     -9.0000     0.64448E-054
    -11.7000     -8.9000     0.78591E-053
    -11.7000     -8.8000     0.93475E-052
    -11.7000     -8.7000     0.10843E-050
    -11.7000     -8.6000     0.12266E-049
    -11.7000     -8.5000     0.13529E-048
    -11.7000     -8.4000     0.14550E-047
    -11.7000     -8.3000     0.15255E-046
    -11.7000     -8.2000     0.15591E-045
    -11.7000     -8.1000     0.15532E-044
    -11.7000     -8.0000     0.15080E-043
    -11.7000     -7.9000     0.14269E-042
    -11.7000     -7.8000     0.13157E-041
    -11.7000     -7.7000     0.11820E-040
    -11.7000     -7.6000     0.10346E-039
    -11.7000     -7.5000     0.88215E-039
    -11.7000     -7.4000     0.73271E-038
    -11.7000     -7.3000     0.59275E-037
    -11.7000     -7.2000     0.46702E-036
    -11.7000     -7.1000     0.35833E-035
    -11.7000     -7.0000     0.26772E-034
    -11.7000     -6.9000     0.19475E-033
    -11.7000     -6.8000     0.13792E-032
    -11.7000     -6.7000     0.95086E-032
    -11.7000     -6.6000     0.63810E-031
    -11.7000     -6.5000     0.41679E-030
    -11.7000     -6.4000     0.26495E-029
    -11.7000     -6.3000     0.16390E-028
    -11.7000     -6.2000     0.98657E-028
    -11.7000     -6.1000     0.57781E-027
    -11.7000     -6.0000     0.32924E-026
    -11.7000     -5.9000     0.18250E-025
    -11.7000     -5.8000     0.98404E-025
    -11.7000     -5.7000     0.51608E-024
    -11.7000     -5.6000     0.26324E-023
    -11.7000     -5.5000     0.13058E-022
    -11.7000     -5.4000     0.62985E-022
    -11.7000     -5.3000     0.29541E-021
    -11.7000     -5.2000     0.13471E-020
    -11.7000     -5.1000     0.59721E-020
    -11.7000     -5.0000     0.25738E-019
    -11.7000     -4.9000     0.10782E-018
    -11.7000     -4.8000     0.43903E-018
    -11.7000     -4.7000     0.17374E-017
    -11.7000     -4.6000     0.66819E-017
    -11.7000     -4.5000     0.24973E-016
    -11.7000     -4.4000     0.90689E-016
    -11.7000     -4.3000     0.32000E-015
    -11.7000     -4.2000     0.10970E-014
    -11.7000     -4.1000     0.36536E-014
    -11.7000     -4.0000     0.11821E-013
    -11.7000     -3.9000     0.37149E-013
    -11.7000     -3.8000     0.11340E-012
    -11.7000     -3.7000     0.33622E-012
    -11.7000     -3.6000     0.96814E-012
    -11.7000     -3.5000     0.27073E-011
    -11.7000     -3.4000     0.73519E-011
    -11.7000     -3.3000     0.19387E-010
    -11.7000     -3.2000     0.49639E-010
    -11.7000     -3.1000     0.12341E-009
    -11.7000     -3.0000     0.29787E-009
    -11.7000     -2.9000     0.69805E-009
    -11.7000     -2.8000     0.15881E-008
    -11.7000     -2.7000     0.35076E-008
    -11.7000     -2.6000     0.75204E-008
    -11.7000     -2.5000     0.15652E-007
    -11.7000     -2.4000     0.31623E-007
    -11.7000     -2.3000     0.62017E-007
    -11.7000     -2.2000     0.11806E-006
    -11.7000     -2.1000     0.21815E-006
    -11.7000     -2.0000     0.39129E-006
    -11.7000     -1.9000     0.68127E-006
    -11.7000     -1.8000     0.11514E-005
    -11.7000     -1.7000     0.18890E-005
    -11.7000     -1.6000     0.30086E-005
    -11.7000     -1.5000     0.46521E-005
    -11.7000     -1.4000     0.69843E-005
    -11.7000     -1.3000     0.10182E-004
    -11.7000     -1.2000     0.14415E-004
    -11.7000     -1.1000     0.19824E-004
    -11.7000     -1.0000     0.26484E-004
    -11.7000     -0.9000     0.34380E-004
    -11.7000     -0.8000     0.43377E-004
    -11.7000     -0.7000     0.53206E-004
    -11.7000     -0.6000     0.63464E-004
    -11.7000     -0.5000     0.73632E-004
    -11.7000     -0.4000     0.83117E-004
    -11.7000     -0.3000     0.91307E-004
    -11.7000     -0.2000     0.97632E-004
    -11.7000     -0.1000     0.10163E-003
    -11.7000      0.0000     0.10300E-003
    -11.7000      0.1000     0.10163E-003
    -11.7000      0.2000     0.97632E-004
    -11.7000      0.3000     0.91307E-004
    -11.7000      0.4000     0.83117E-004
    -11.7000      0.5000     0.73632E-004
    -11.7000      0.6000     0.63464E-004
    -11.7000      0.7000     0.53206E-004
    -11.7000      0.8000     0.43377E-004
    -11.7000      0.9000     0.34380E-004
    -11.7000      1.0000     0.26484E-004
    -11.7000      1.1000     0.19824E-004
    -11.7000      1.2000     0.14415E-004
    -11.7000      1.3000     0.10182E-004
    -11.7000      1.4000     0.69843E-005
    -11.7000      1.5000     0.46521E-005
    -11.7000      1.6000     0.30086E-005
    -11.7000      1.7000     0.18890E-005
    -11.7000      1.8000     0.11514E-005
    -11.7000      1.9000     0.68127E-006
    -11.7000      2.0000     0.39129E-006
    -11.7000      2.1000     0.21815E-006
    -11.7000      2.2000     0.11806E-006
    -11.7000      2.3000     0.62017E-007
    -11.7000      2.4000     0.31623E-007
    -11.7000      2.5000     0.15652E-007
    -11.7000      2.6000     0.75204E-008
    -11.7000      2.7000     0.35076E-008
    -11.7000      2.8000     0.15881E-008
    -11.7000      2.9000     0.69805E-009
    -11.7000      3.0000     0.29787E-009
    -11.7000      3.1000     0.12341E-009
    -11.7000      3.2000     0.49639E-010
    -11.7000      3.3000     0.19387E-010
    -11.7000      3.4000     0.73519E-011
    -11.7000      3.5000     0.27073E-011
    -11.7000      3.6000     0.96814E-012
    -11.7000      3.7000     0.33622E-012
    -11.7000      3.8000     0.11340E-012
    -11.7000      3.9000     0.37149E-013
    -11.7000      4.0000     0.11821E-013
    -11.7000      4.1000     0.36536E-014
    -11.7000      4.2000     0.10970E-014
    -11.7000      4.3000     0.32000E-015
    -11.7000      4.4000     0.90689E-016
    -11.7000      4.5000     0.24973E-016
    -11.7000      4.6000     0.66819E-017
    -11.7000      4.7000     0.17374E-017
    -11.7000      4.8000     0.43903E-018
    -11.7000      4.9000     0.10782E-018
    -11.7000      5.0000     0.25738E-019
    -11.7000      5.1000     0.59721E-020
    -11.7000      5.2000     0.13471E-020
    -11.7000      5.3000     0.29541E-021
    -11.7000      5.4000     0.62985E-022
    -11.7000      5.5000     0.13058E-022
    -11.7000      5.6000     0.26324E-023
    -11.7000      5.7000     0.51608E-024
    -11.7000      5.8000     0.98404E-025
    -11.7000      5.9000     0.18250E-025
    -11.7000      6.0000     0.32924E-026
    -11.7000      6.1000     0.57781E-027
    -11.7000      6.2000     0.98657E-028
    -11.7000      6.3000     0.16390E-028
    -11.7000      6.4000     0.26495E-029
    -11.7000      6.5000     0.41679E-030
    -11.7000      6.6000     0.63810E-031
    -11.7000      6.7000     0.95086E-032
    -11.7000      6.8000     0.13792E-032
    -11.7000      6.9000     0.19475E-033
    -11.7000      7.0000     0.26772E-034
    -11.7000      7.1000     0.35833E-035
    -11.7000      7.2000     0.46702E-036
    -11.7000      7.3000     0.59275E-037
    -11.7000      7.4000     0.73271E-038
    -11.7000      7.5000     0.88215E-039
    -11.7000      7.6000     0.10346E-039
    -11.7000      7.7000     0.11820E-040
    -11.7000      7.8000     0.13157E-041
    -11.7000      7.9000     0.14269E-042
    -11.7000      8.0000     0.15080E-043
    -11.7000      8.1000     0.15532E-044
    -11.7000      8.2000     0.15591E-045
    -11.7000      8.3000     0.15255E-046
    -11.7000      8.4000     0.14550E-047
    -11.7000      8.5000     0.13529E-048
    -11.7000      8.6000     0.12266E-049
    -11.7000      8.7000     0.10843E-050
    -11.7000      8.8000     0.93475E-052
    -11.7000      8.9000     0.78591E-053
    -11.7000      9.0000     0.64448E-054
    -11.7000      9.1000     0.51554E-055
    -11.7000      9.2000     0.40231E-056
    -11.7000      9.3000     0.30631E-057
    -11.7000      9.4000     0.22755E-058
    -11.7000      9.5000     0.16496E-059
    -11.7000      9.6000     0.11671E-060
    -11.7000      9.7000     0.80590E-062
    -11.7000      9.8000     0.54320E-063
    -11.7000      9.9000     0.35742E-064
    -11.7000     10.0000     0.22961E-065
    -11.7000     10.1000     0.14402E-066
    -11.7000     10.2000     0.88211E-068
    -11.7000     10.3000     0.52764E-069
    -11.7000     10.4000     0.30825E-070
    -11.7000     10.5000     0.17590E-071
    -11.7000     10.6000     0.98053E-073
    -11.7000     10.7000     0.53400E-074
    -11.7000     10.8000     0.28414E-075
    -11.7000     10.9000     0.14774E-076
    -11.7000     11.0000     0.75070E-078
    -11.7000     11.1000     0.37281E-079
    -11.7000     11.2000     0.18096E-080
    -11.7000     11.3000     0.85868E-082
    -11.7000     11.4000     0.39833E-083
    -11.7000     11.5000     0.18067E-084
    -11.7000     11.6000     0.80125E-086
    -11.7000     11.7000     0.34750E-087
    -11.7000     11.8000     0.14740E-088
    -11.7000     11.9000     0.61152E-090
    -11.7000     12.0000     0.24818E-091
    -11.7000     12.1000     0.98533E-093
    -11.7000     12.2000     0.38275E-094
    -11.7000     12.3000     0.14548E-095
    -11.7000     12.4000     0.54110E-097
    -11.7000     12.5000     0.19699E-098
    -11.7000     12.6000     0.70402E-100
    -11.7000     12.7000     0.26768E-101
    -11.7000     12.8000     0.00000E+000
 
    -11.6000    -12.8000     0.00000E+000
    -11.6000    -12.7000     0.33032E-101
    -11.6000    -12.6000     0.10131E-099
    -11.6000    -12.5000     0.28493E-098
    -11.6000    -12.4000     0.78261E-097
    -11.6000    -12.3000     0.21035E-095
    -11.6000    -12.2000     0.55329E-094
    -11.6000    -12.1000     0.14240E-092
    -11.6000    -12.0000     0.35856E-091
    -11.6000    -11.9000     0.88328E-090
    -11.6000    -11.8000     0.21284E-088
    -11.6000    -11.7000     0.50164E-087
    -11.6000    -11.6000     0.11563E-085
    -11.6000    -11.5000     0.26065E-084
    -11.6000    -11.4000     0.57451E-083
    -11.6000    -11.3000     0.12381E-081
    -11.6000    -11.2000     0.26084E-080
    -11.6000    -11.1000     0.53720E-079
    -11.6000    -11.0000     0.10814E-077
    -11.6000    -10.9000     0.21275E-076
    -11.6000    -10.8000     0.40905E-075
    -11.6000    -10.7000     0.76848E-074
    -11.6000    -10.6000     0.14106E-072
    -11.6000    -10.5000     0.25297E-071
    -11.6000    -10.4000     0.44316E-070
    -11.6000    -10.3000     0.75830E-069
    -11.6000    -10.2000     0.12673E-067
    -11.6000    -10.1000     0.20683E-066
    -11.6000    -10.0000     0.32963E-065
    -11.6000     -9.9000     0.51293E-064
    -11.6000     -9.8000     0.77925E-063
    -11.6000     -9.7000     0.11557E-061
    -11.6000     -9.6000     0.16730E-060
    -11.6000     -9.5000     0.23637E-059
    -11.6000     -9.4000     0.32593E-058
    -11.6000     -9.3000     0.43855E-057
    -11.6000     -9.2000     0.57577E-056
    -11.6000     -9.1000     0.73751E-055
    -11.6000     -9.0000     0.92159E-054
    -11.6000     -8.9000     0.11233E-052
    -11.6000     -8.8000     0.13355E-051
    -11.6000     -8.7000     0.15485E-050
    -11.6000     -8.6000     0.17508E-049
    -11.6000     -8.5000     0.19303E-048
    -11.6000     -8.4000     0.20750E-047
    -11.6000     -8.3000     0.21745E-046
    -11.6000     -8.2000     0.22213E-045
    -11.6000     -8.1000     0.22118E-044
    -11.6000     -8.0000     0.21465E-043
    -11.6000     -7.9000     0.20300E-042
    -11.6000     -7.8000     0.18708E-041
    -11.6000     -7.7000     0.16798E-040
    -11.6000     -7.6000     0.14695E-039
    -11.6000     -7.5000     0.12523E-038
    -11.6000     -7.4000     0.10396E-037
    -11.6000     -7.3000     0.84056E-037
    -11.6000     -7.2000     0.66189E-036
    -11.6000     -7.1000     0.50755E-035
    -11.6000     -7.0000     0.37897E-034
    -11.6000     -6.9000     0.27551E-033
    -11.6000     -6.8000     0.19500E-032
    -11.6000     -6.7000     0.13435E-031
    -11.6000     -6.6000     0.90104E-031
    -11.6000     -6.5000     0.58815E-030
    -11.6000     -6.4000     0.37363E-029
    -11.6000     -6.3000     0.23097E-028
    -11.6000     -6.2000     0.13894E-027
    -11.6000     -6.1000     0.81314E-027
    -11.6000     -6.0000     0.46299E-026
    -11.6000     -5.9000     0.25645E-025
    -11.6000     -5.8000     0.13818E-024
    -11.6000     -5.7000     0.72411E-024
    -11.6000     -5.6000     0.36906E-023
    -11.6000     -5.5000     0.18292E-022
    -11.6000     -5.4000     0.88161E-022
    -11.6000     -5.3000     0.41315E-021
    -11.6000     -5.2000     0.18824E-020
    -11.6000     -5.1000     0.83379E-020
    -11.6000     -5.0000     0.35902E-019
    -11.6000     -4.9000     0.15026E-018
    -11.6000     -4.8000     0.61126E-018
    -11.6000     -4.7000     0.24167E-017
    -11.6000     -4.6000     0.92853E-017
    -11.6000     -4.5000     0.34667E-016
    -11.6000     -4.4000     0.12577E-015
    -11.6000     -4.3000     0.44330E-015
    -11.6000     -4.2000     0.15181E-014
    -11.6000     -4.1000     0.50503E-014
    -11.6000     -4.0000     0.16321E-013
    -11.6000     -3.9000     0.51233E-013
    -11.6000     -3.8000     0.15620E-012
    -11.6000     -3.7000     0.46256E-012
    -11.6000     -3.6000     0.13302E-011
    -11.6000     -3.5000     0.37150E-011
    -11.6000     -3.4000     0.10075E-010
    -11.6000     -3.3000     0.26531E-010
    -11.6000     -3.2000     0.67835E-010
    -11.6000     -3.1000     0.16840E-009
    -11.6000     -3.0000     0.40586E-009
    -11.6000     -2.9000     0.94964E-009
    -11.6000     -2.8000     0.21571E-008
    -11.6000     -2.7000     0.47563E-008
    -11.6000     -2.6000     0.10181E-007
    -11.6000     -2.5000     0.21152E-007
    -11.6000     -2.4000     0.42658E-007
    -11.6000     -2.3000     0.83503E-007
    -11.6000     -2.2000     0.15866E-006
    -11.6000     -2.1000     0.29259E-006
    -11.6000     -2.0000     0.52374E-006
    -11.6000     -1.9000     0.90997E-006
    -11.6000     -1.8000     0.15346E-005
    -11.6000     -1.7000     0.25121E-005
    -11.6000     -1.6000     0.39920E-005
    -11.6000     -1.5000     0.61584E-005
    -11.6000     -1.4000     0.92238E-005
    -11.6000     -1.3000     0.13414E-004
    -11.6000     -1.2000     0.18946E-004
    -11.6000     -1.1000     0.25991E-004
    -11.6000     -1.0000     0.34640E-004
    -11.6000     -0.9000     0.44864E-004
    -11.6000     -0.8000     0.56478E-004
    -11.6000     -0.7000     0.69131E-004
    -11.6000     -0.6000     0.82298E-004
    -11.6000     -0.5000     0.95319E-004
    -11.6000     -0.4000     0.10744E-003
    -11.6000     -0.3000     0.11789E-003
    -11.6000     -0.2000     0.12594E-003
    -11.6000     -0.1000     0.13103E-003
    -11.6000      0.0000     0.13277E-003
    -11.6000      0.1000     0.13103E-003
    -11.6000      0.2000     0.12594E-003
    -11.6000      0.3000     0.11789E-003
    -11.6000      0.4000     0.10744E-003
    -11.6000      0.5000     0.95319E-004
    -11.6000      0.6000     0.82298E-004
    -11.6000      0.7000     0.69131E-004
    -11.6000      0.8000     0.56478E-004
    -11.6000      0.9000     0.44864E-004
    -11.6000      1.0000     0.34640E-004
    -11.6000      1.1000     0.25991E-004
    -11.6000      1.2000     0.18946E-004
    -11.6000      1.3000     0.13414E-004
    -11.6000      1.4000     0.92238E-005
    -11.6000      1.5000     0.61584E-005
    -11.6000      1.6000     0.39920E-005
    -11.6000      1.7000     0.25121E-005
    -11.6000      1.8000     0.15346E-005
    -11.6000      1.9000     0.90997E-006
    -11.6000      2.0000     0.52374E-006
    -11.6000      2.1000     0.29259E-006
    -11.6000      2.2000     0.15866E-006
    -11.6000      2.3000     0.83503E-007
    -11.6000      2.4000     0.42658E-007
    -11.6000      2.5000     0.21152E-007
    -11.6000      2.6000     0.10181E-007
    -11.6000      2.7000     0.47563E-008
    -11.6000      2.8000     0.21571E-008
    -11.6000      2.9000     0.94964E-009
    -11.6000      3.0000     0.40586E-009
    -11.6000      3.1000     0.16840E-009
    -11.6000      3.2000     0.67835E-010
    -11.6000      3.3000     0.26531E-010
    -11.6000      3.4000     0.10075E-010
    -11.6000      3.5000     0.37150E-011
    -11.6000      3.6000     0.13302E-011
    -11.6000      3.7000     0.46256E-012
    -11.6000      3.8000     0.15620E-012
    -11.6000      3.9000     0.51233E-013
    -11.6000      4.0000     0.16321E-013
    -11.6000      4.1000     0.50503E-014
    -11.6000      4.2000     0.15181E-014
    -11.6000      4.3000     0.44330E-015
    -11.6000      4.4000     0.12577E-015
    -11.6000      4.5000     0.34667E-016
    -11.6000      4.6000     0.92853E-017
    -11.6000      4.7000     0.24167E-017
    -11.6000      4.8000     0.61126E-018
    -11.6000      4.9000     0.15026E-018
    -11.6000      5.0000     0.35902E-019
    -11.6000      5.1000     0.83379E-020
    -11.6000      5.2000     0.18824E-020
    -11.6000      5.3000     0.41315E-021
    -11.6000      5.4000     0.88161E-022
    -11.6000      5.5000     0.18292E-022
    -11.6000      5.6000     0.36906E-023
    -11.6000      5.7000     0.72411E-024
    -11.6000      5.8000     0.13818E-024
    -11.6000      5.9000     0.25645E-025
    -11.6000      6.0000     0.46299E-026
    -11.6000      6.1000     0.81314E-027
    -11.6000      6.2000     0.13894E-027
    -11.6000      6.3000     0.23097E-028
    -11.6000      6.4000     0.37363E-029
    -11.6000      6.5000     0.58815E-030
    -11.6000      6.6000     0.90104E-031
    -11.6000      6.7000     0.13435E-031
    -11.6000      6.8000     0.19500E-032
    -11.6000      6.9000     0.27551E-033
    -11.6000      7.0000     0.37897E-034
    -11.6000      7.1000     0.50755E-035
    -11.6000      7.2000     0.66189E-036
    -11.6000      7.3000     0.84056E-037
    -11.6000      7.4000     0.10396E-037
    -11.6000      7.5000     0.12523E-038
    -11.6000      7.6000     0.14695E-039
    -11.6000      7.7000     0.16798E-040
    -11.6000      7.8000     0.18708E-041
    -11.6000      7.9000     0.20300E-042
    -11.6000      8.0000     0.21465E-043
    -11.6000      8.1000     0.22118E-044
    -11.6000      8.2000     0.22213E-045
    -11.6000      8.3000     0.21745E-046
    -11.6000      8.4000     0.20750E-047
    -11.6000      8.5000     0.19303E-048
    -11.6000      8.6000     0.17508E-049
    -11.6000      8.7000     0.15485E-050
    -11.6000      8.8000     0.13355E-051
    -11.6000      8.9000     0.11233E-052
    -11.6000      9.0000     0.92159E-054
    -11.6000      9.1000     0.73751E-055
    -11.6000      9.2000     0.57577E-056
    -11.6000      9.3000     0.43855E-057
    -11.6000      9.4000     0.32593E-058
    -11.6000      9.5000     0.23637E-059
    -11.6000      9.6000     0.16730E-060
    -11.6000      9.7000     0.11557E-061
    -11.6000      9.8000     0.77925E-063
    -11.6000      9.9000     0.51293E-064
    -11.6000     10.0000     0.32963E-065
    -11.6000     10.1000     0.20683E-066
    -11.6000     10.2000     0.12673E-067
    -11.6000     10.3000     0.75830E-069
    -11.6000     10.4000     0.44316E-070
    -11.6000     10.5000     0.25297E-071
    -11.6000     10.6000     0.14106E-072
    -11.6000     10.7000     0.76848E-074
    -11.6000     10.8000     0.40905E-075
    -11.6000     10.9000     0.21275E-076
    -11.6000     11.0000     0.10814E-077
    -11.6000     11.1000     0.53720E-079
    -11.6000     11.2000     0.26084E-080
    -11.6000     11.3000     0.12381E-081
    -11.6000     11.4000     0.57451E-083
    -11.6000     11.5000     0.26065E-084
    -11.6000     11.6000     0.11563E-085
    -11.6000     11.7000     0.50164E-087
    -11.6000     11.8000     0.21284E-088
    -11.6000     11.9000     0.88328E-090
    -11.6000     12.0000     0.35856E-091
    -11.6000     12.1000     0.14240E-092
    -11.6000     12.2000     0.55329E-094
    -11.6000     12.3000     0.21035E-095
    -11.6000     12.4000     0.78261E-097
    -11.6000     12.5000     0.28499E-098
    -11.6000     12.6000     0.10188E-099
    -11.6000     12.7000     0.38746E-101
    -11.6000     12.8000     0.00000E+000
 
    -11.5000    -12.8000     0.00000E+000
    -11.5000    -12.7000     0.47603E-101
    -11.5000    -12.6000     0.14596E-099
    -11.5000    -12.5000     0.41042E-098
    -11.5000    -12.4000     0.11270E-096
    -11.5000    -12.3000     0.30284E-095
    -11.5000    -12.2000     0.79633E-094
    -11.5000    -12.1000     0.20489E-092
    -11.5000    -12.0000     0.51578E-091
    -11.5000    -11.9000     0.12702E-089
    -11.5000    -11.8000     0.30599E-088
    -11.5000    -11.7000     0.72098E-087
    -11.5000    -11.6000     0.16614E-085
    -11.5000    -11.5000     0.37440E-084
    -11.5000    -11.4000     0.82498E-083
    -11.5000    -11.3000     0.17773E-081
    -11.5000    -11.2000     0.37434E-080
    -11.5000    -11.1000     0.77070E-079
    -11.5000    -11.0000     0.15509E-077
    -11.5000    -10.9000     0.30503E-076
    -11.5000    -10.8000     0.58627E-075
    -11.5000    -10.7000     0.11011E-073
    -11.5000    -10.6000     0.20204E-072
    -11.5000    -10.5000     0.36221E-071
    -11.5000    -10.4000     0.63430E-070
    -11.5000    -10.3000     0.10850E-068
    -11.5000    -10.2000     0.18126E-067
    -11.5000    -10.1000     0.29573E-066
    -11.5000    -10.0000     0.47113E-065
    -11.5000     -9.9000     0.73285E-064
    -11.5000     -9.8000     0.11129E-062
    -11.5000     -9.7000     0.16499E-061
    -11.5000     -9.6000     0.23875E-060
    -11.5000     -9.5000     0.33719E-059
    -11.5000     -9.4000     0.46476E-058
    -11.5000     -9.3000     0.62510E-057
    -11.5000     -9.2000     0.82036E-056
    -11.5000     -9.1000     0.10504E-054
    -11.5000     -9.0000     0.13120E-053
    -11.5000     -8.9000     0.15985E-052
    -11.5000     -8.8000     0.18995E-051
    -11.5000     -8.7000     0.22015E-050
    -11.5000     -8.6000     0.24881E-049
    -11.5000     -8.5000     0.27418E-048
    -11.5000     -8.4000     0.29459E-047
    -11.5000     -8.3000     0.30857E-046
    -11.5000     -8.2000     0.31507E-045
    -11.5000     -8.1000     0.31356E-044
    -11.5000     -8.0000     0.30414E-043
    -11.5000     -7.9000     0.28749E-042
    -11.5000     -7.8000     0.26480E-041
    -11.5000     -7.7000     0.23765E-040
    -11.5000     -7.6000     0.20778E-039
    -11.5000     -7.5000     0.17698E-038
    -11.5000     -7.4000     0.14683E-037
    -11.5000     -7.3000     0.11865E-036
    -11.5000     -7.2000     0.93378E-036
    -11.5000     -7.1000     0.71562E-035
    -11.5000     -7.0000     0.53401E-034
    -11.5000     -6.9000     0.38799E-033
    -11.5000     -6.8000     0.27443E-032
    -11.5000     -6.7000     0.18896E-031
    -11.5000     -6.6000     0.12664E-030
    -11.5000     -6.5000     0.82612E-030
    -11.5000     -6.4000     0.52445E-029
    -11.5000     -6.3000     0.32398E-028
    -11.5000     -6.2000     0.19475E-027
    -11.5000     -6.1000     0.11390E-026
    -11.5000     -6.0000     0.64805E-026
    -11.5000     -5.9000     0.35869E-025
    -11.5000     -5.8000     0.19311E-024
    -11.5000     -5.7000     0.10112E-023
    -11.5000     -5.6000     0.51497E-023
    -11.5000     -5.5000     0.25503E-022
    -11.5000     -5.4000     0.12281E-021
    -11.5000     -5.3000     0.57505E-021
    -11.5000     -5.2000     0.26178E-020
    -11.5000     -5.1000     0.11585E-019
    -11.5000     -5.0000     0.49837E-019
    -11.5000     -4.9000     0.20839E-018
    -11.5000     -4.8000     0.84694E-018
    -11.5000     -4.7000     0.33452E-017
    -11.5000     -4.6000     0.12840E-016
    -11.5000     -4.5000     0.47889E-016
    -11.5000     -4.4000     0.17355E-015
    -11.5000     -4.3000     0.61107E-015
    -11.5000     -4.2000     0.20903E-014
    -11.5000     -4.1000     0.69459E-014
    -11.5000     -4.0000     0.22421E-013
    -11.5000     -3.9000     0.70296E-013
    -11.5000     -3.8000     0.21406E-012
    -11.5000     -3.7000     0.63308E-012
    -11.5000     -3.6000     0.18183E-011
    -11.5000     -3.5000     0.50712E-011
    -11.5000     -3.4000     0.13734E-010
    -11.5000     -3.3000     0.36115E-010
    -11.5000     -3.2000     0.92204E-010
    -11.5000     -3.1000     0.22855E-009
    -11.5000     -3.0000     0.54998E-009
    -11.5000     -2.9000     0.12848E-008
    -11.5000     -2.8000     0.29135E-008
    -11.5000     -2.7000     0.64134E-008
    -11.5000     -2.6000     0.13703E-007
    -11.5000     -2.5000     0.28419E-007
    -11.5000     -2.4000     0.57206E-007
    -11.5000     -2.3000     0.11176E-006
    -11.5000     -2.2000     0.21193E-006
    -11.5000     -2.1000     0.39002E-006
    -11.5000     -2.0000     0.69665E-006
    -11.5000     -1.9000     0.12077E-005
    -11.5000     -1.8000     0.20321E-005
    -11.5000     -1.7000     0.33187E-005
    -11.5000     -1.6000     0.52609E-005
    -11.5000     -1.5000     0.80957E-005
    -11.5000     -1.4000     0.12095E-004
    -11.5000     -1.3000     0.17544E-004
    -11.5000     -1.2000     0.24715E-004
    -11.5000     -1.1000     0.33816E-004
    -11.5000     -1.0000     0.44953E-004
    -11.5000     -0.9000     0.58073E-004
    -11.5000     -0.8000     0.72930E-004
    -11.5000     -0.7000     0.89064E-004
    -11.5000     -0.6000     0.10580E-003
    -11.5000     -0.5000     0.12231E-003
    -11.5000     -0.4000     0.13765E-003
    -11.5000     -0.3000     0.15083E-003
    -11.5000     -0.2000     0.16099E-003
    -11.5000     -0.1000     0.16739E-003
    -11.5000      0.0000     0.16958E-003
    -11.5000      0.1000     0.16739E-003
    -11.5000      0.2000     0.16099E-003
    -11.5000      0.3000     0.15083E-003
    -11.5000      0.4000     0.13765E-003
    -11.5000      0.5000     0.12231E-003
    -11.5000      0.6000     0.10580E-003
    -11.5000      0.7000     0.89064E-004
    -11.5000      0.8000     0.72930E-004
    -11.5000      0.9000     0.58073E-004
    -11.5000      1.0000     0.44953E-004
    -11.5000      1.1000     0.33816E-004
    -11.5000      1.2000     0.24715E-004
    -11.5000      1.3000     0.17544E-004
    -11.5000      1.4000     0.12095E-004
    -11.5000      1.5000     0.80957E-005
    -11.5000      1.6000     0.52609E-005
    -11.5000      1.7000     0.33187E-005
    -11.5000      1.8000     0.20321E-005
    -11.5000      1.9000     0.12077E-005
    -11.5000      2.0000     0.69665E-006
    -11.5000      2.1000     0.39002E-006
    -11.5000      2.2000     0.21193E-006
    -11.5000      2.3000     0.11176E-006
    -11.5000      2.4000     0.57206E-007
    -11.5000      2.5000     0.28419E-007
    -11.5000      2.6000     0.13703E-007
    -11.5000      2.7000     0.64134E-008
    -11.5000      2.8000     0.29135E-008
    -11.5000      2.9000     0.12848E-008
    -11.5000      3.0000     0.54998E-009
    -11.5000      3.1000     0.22855E-009
    -11.5000      3.2000     0.92204E-010
    -11.5000      3.3000     0.36115E-010
    -11.5000      3.4000     0.13734E-010
    -11.5000      3.5000     0.50712E-011
    -11.5000      3.6000     0.18183E-011
    -11.5000      3.7000     0.63308E-012
    -11.5000      3.8000     0.21406E-012
    -11.5000      3.9000     0.70296E-013
    -11.5000      4.0000     0.22421E-013
    -11.5000      4.1000     0.69459E-014
    -11.5000      4.2000     0.20903E-014
    -11.5000      4.3000     0.61107E-015
    -11.5000      4.4000     0.17355E-015
    -11.5000      4.5000     0.47889E-016
    -11.5000      4.6000     0.12840E-016
    -11.5000      4.7000     0.33452E-017
    -11.5000      4.8000     0.84694E-018
    -11.5000      4.9000     0.20839E-018
    -11.5000      5.0000     0.49837E-019
    -11.5000      5.1000     0.11585E-019
    -11.5000      5.2000     0.26178E-020
    -11.5000      5.3000     0.57505E-021
    -11.5000      5.4000     0.12281E-021
    -11.5000      5.5000     0.25503E-022
    -11.5000      5.6000     0.51497E-023
    -11.5000      5.7000     0.10112E-023
    -11.5000      5.8000     0.19311E-024
    -11.5000      5.9000     0.35869E-025
    -11.5000      6.0000     0.64805E-026
    -11.5000      6.1000     0.11390E-026
    -11.5000      6.2000     0.19475E-027
    -11.5000      6.3000     0.32398E-028
    -11.5000      6.4000     0.52445E-029
    -11.5000      6.5000     0.82612E-030
    -11.5000      6.6000     0.12664E-030
    -11.5000      6.7000     0.18896E-031
    -11.5000      6.8000     0.27443E-032
    -11.5000      6.9000     0.38799E-033
    -11.5000      7.0000     0.53401E-034
    -11.5000      7.1000     0.71562E-035
    -11.5000      7.2000     0.93378E-036
    -11.5000      7.3000     0.11865E-036
    -11.5000      7.4000     0.14683E-037
    -11.5000      7.5000     0.17698E-038
    -11.5000      7.6000     0.20778E-039
    -11.5000      7.7000     0.23765E-040
    -11.5000      7.8000     0.26480E-041
    -11.5000      7.9000     0.28749E-042
    -11.5000      8.0000     0.30414E-043
    -11.5000      8.1000     0.31356E-044
    -11.5000      8.2000     0.31507E-045
    -11.5000      8.3000     0.30857E-046
    -11.5000      8.4000     0.29459E-047
    -11.5000      8.5000     0.27418E-048
    -11.5000      8.6000     0.24881E-049
    -11.5000      8.7000     0.22015E-050
    -11.5000      8.8000     0.18995E-051
    -11.5000      8.9000     0.15985E-052
    -11.5000      9.0000     0.13120E-053
    -11.5000      9.1000     0.10504E-054
    -11.5000      9.2000     0.82036E-056
    -11.5000      9.3000     0.62510E-057
    -11.5000      9.4000     0.46476E-058
    -11.5000      9.5000     0.33719E-059
    -11.5000      9.6000     0.23875E-060
    -11.5000      9.7000     0.16499E-061
    -11.5000      9.8000     0.11129E-062
    -11.5000      9.9000     0.73285E-064
    -11.5000     10.0000     0.47113E-065
    -11.5000     10.1000     0.29573E-066
    -11.5000     10.2000     0.18126E-067
    -11.5000     10.3000     0.10850E-068
    -11.5000     10.4000     0.63430E-070
    -11.5000     10.5000     0.36221E-071
    -11.5000     10.6000     0.20204E-072
    -11.5000     10.7000     0.11011E-073
    -11.5000     10.8000     0.58627E-075
    -11.5000     10.9000     0.30503E-076
    -11.5000     11.0000     0.15509E-077
    -11.5000     11.1000     0.77070E-079
    -11.5000     11.2000     0.37434E-080
    -11.5000     11.3000     0.17773E-081
    -11.5000     11.4000     0.82498E-083
    -11.5000     11.5000     0.37440E-084
    -11.5000     11.6000     0.16614E-085
    -11.5000     11.7000     0.72098E-087
    -11.5000     11.8000     0.30599E-088
    -11.5000     11.9000     0.12702E-089
    -11.5000     12.0000     0.51578E-091
    -11.5000     12.1000     0.20489E-092
    -11.5000     12.2000     0.79633E-094
    -11.5000     12.3000     0.30284E-095
    -11.5000     12.4000     0.11270E-096
    -11.5000     12.5000     0.41050E-098
    -11.5000     12.6000     0.14679E-099
    -11.5000     12.7000     0.55840E-101
    -11.5000     12.8000     0.00000E+000
 
    -11.4000    -12.8000     0.00000E+000
    -11.4000    -12.7000     0.68306E-101
    -11.4000    -12.6000     0.20939E-099
    -11.4000    -12.5000     0.58862E-098
    -11.4000    -12.4000     0.16159E-096
    -11.4000    -12.3000     0.43410E-095
    -11.4000    -12.2000     0.11412E-093
    -11.4000    -12.1000     0.29354E-092
    -11.4000    -12.0000     0.73873E-091
    -11.4000    -11.9000     0.18188E-089
    -11.4000    -11.8000     0.43801E-088
    -11.4000    -11.7000     0.10317E-086
    -11.4000    -11.6000     0.23769E-085
    -11.4000    -11.5000     0.53546E-084
    -11.4000    -11.4000     0.11795E-082
    -11.4000    -11.3000     0.25404E-081
    -11.4000    -11.2000     0.53488E-080
    -11.4000    -11.1000     0.11009E-078
    -11.4000    -11.0000     0.22147E-077
    -11.4000    -10.9000     0.43543E-076
    -11.4000    -10.8000     0.83663E-075
    -11.4000    -10.7000     0.15707E-073
    -11.4000    -10.6000     0.28813E-072
    -11.4000    -10.5000     0.51635E-071
    -11.4000    -10.4000     0.90393E-070
    -11.4000    -10.3000     0.15457E-068
    -11.4000    -10.2000     0.25813E-067
    -11.4000    -10.1000     0.42098E-066
    -11.4000    -10.0000     0.67043E-065
    -11.4000     -9.9000     0.10425E-063
    -11.4000     -9.8000     0.15825E-062
    -11.4000     -9.7000     0.23452E-061
    -11.4000     -9.6000     0.33922E-060
    -11.4000     -9.5000     0.47891E-059
    -11.4000     -9.4000     0.65982E-058
    -11.4000     -9.3000     0.88710E-057
    -11.4000     -9.2000     0.11637E-055
    -11.4000     -9.1000     0.14893E-054
    -11.4000     -9.0000     0.18595E-053
    -11.4000     -8.9000     0.22645E-052
    -11.4000     -8.8000     0.26899E-051
    -11.4000     -8.7000     0.31160E-050
    -11.4000     -8.6000     0.35200E-049
    -11.4000     -8.5000     0.38773E-048
    -11.4000     -8.4000     0.41639E-047
    -11.4000     -8.3000     0.43594E-046
    -11.4000     -8.2000     0.44489E-045
    -11.4000     -8.1000     0.44255E-044
    -11.4000     -8.0000     0.42904E-043
    -11.4000     -7.9000     0.40534E-042
    -11.4000     -7.8000     0.37315E-041
    -11.4000     -7.7000     0.33470E-040
    -11.4000     -7.6000     0.29249E-039
    -11.4000     -7.5000     0.24899E-038
    -11.4000     -7.4000     0.20646E-037
    -11.4000     -7.3000     0.16674E-036
    -11.4000     -7.2000     0.13114E-035
    -11.4000     -7.1000     0.10044E-034
    -11.4000     -7.0000     0.74908E-034
    -11.4000     -6.9000     0.54390E-033
    -11.4000     -6.8000     0.38447E-032
    -11.4000     -6.7000     0.26456E-031
    -11.4000     -6.6000     0.17720E-030
    -11.4000     -6.5000     0.11551E-029
    -11.4000     -6.4000     0.73279E-029
    -11.4000     -6.3000     0.45237E-028
    -11.4000     -6.2000     0.27173E-027
    -11.4000     -6.1000     0.15880E-026
    -11.4000     -6.0000     0.90288E-026
    -11.4000     -5.9000     0.49936E-025
    -11.4000     -5.8000     0.26863E-024
    -11.4000     -5.7000     0.14056E-023
    -11.4000     -5.6000     0.71523E-023
    -11.4000     -5.5000     0.35392E-022
    -11.4000     -5.4000     0.17029E-021
    -11.4000     -5.3000     0.79665E-021
    -11.4000     -5.2000     0.36233E-020
    -11.4000     -5.1000     0.16020E-019
    -11.4000     -5.0000     0.68855E-019
    -11.4000     -4.9000     0.28764E-018
    -11.4000     -4.8000     0.11679E-017
    -11.4000     -4.7000     0.46082E-017
    -11.4000     -4.6000     0.17669E-016
    -11.4000     -4.5000     0.65833E-016
    -11.4000     -4.4000     0.23832E-015
    -11.4000     -4.3000     0.83820E-015
    -11.4000     -4.2000     0.28640E-014
    -11.4000     -4.1000     0.95059E-014
    -11.4000     -4.0000     0.30647E-013
    -11.4000     -3.9000     0.95971E-013
    -11.4000     -3.8000     0.29188E-012
    -11.4000     -3.7000     0.86210E-012
    -11.4000     -3.6000     0.24727E-011
    -11.4000     -3.5000     0.68870E-011
    -11.4000     -3.4000     0.18625E-010
    -11.4000     -3.3000     0.48904E-010
    -11.4000     -3.2000     0.12467E-009
    -11.4000     -3.1000     0.30854E-009
    -11.4000     -3.0000     0.74128E-009
    -11.4000     -2.9000     0.17288E-008
    -11.4000     -2.8000     0.39137E-008
    -11.4000     -2.7000     0.85998E-008
    -11.4000     -2.6000     0.18341E-007
    -11.4000     -2.5000     0.37966E-007
    -11.4000     -2.4000     0.76273E-007
    -11.4000     -2.3000     0.14871E-006
    -11.4000     -2.2000     0.28140E-006
    -11.4000     -2.1000     0.51675E-006
    -11.4000     -2.0000     0.92093E-006
    -11.4000     -1.9000     0.15928E-005
    -11.4000     -1.8000     0.26735E-005
    -11.4000     -1.7000     0.43554E-005
    -11.4000     -1.6000     0.68866E-005
    -11.4000     -1.5000     0.10569E-004
    -11.4000     -1.4000     0.15748E-004
    -11.4000     -1.3000     0.22780E-004
    -11.4000     -1.2000     0.32000E-004
    -11.4000     -1.1000     0.43662E-004
    -11.4000     -1.0000     0.57880E-004
    -11.4000     -0.9000     0.74569E-004
    -11.4000     -0.8000     0.93400E-004
    -11.4000     -0.7000     0.11378E-003
    -11.4000     -0.6000     0.13486E-003
    -11.4000     -0.5000     0.15558E-003
    -11.4000     -0.4000     0.17478E-003
    -11.4000     -0.3000     0.19125E-003
    -11.4000     -0.2000     0.20391E-003
    -11.4000     -0.1000     0.21189E-003
    -11.4000      0.0000     0.21462E-003
    -11.4000      0.1000     0.21189E-003
    -11.4000      0.2000     0.20391E-003
    -11.4000      0.3000     0.19125E-003
    -11.4000      0.4000     0.17478E-003
    -11.4000      0.5000     0.15558E-003
    -11.4000      0.6000     0.13486E-003
    -11.4000      0.7000     0.11378E-003
    -11.4000      0.8000     0.93400E-004
    -11.4000      0.9000     0.74569E-004
    -11.4000      1.0000     0.57880E-004
    -11.4000      1.1000     0.43662E-004
    -11.4000      1.2000     0.32000E-004
    -11.4000      1.3000     0.22780E-004
    -11.4000      1.4000     0.15748E-004
    -11.4000      1.5000     0.10569E-004
    -11.4000      1.6000     0.68866E-005
    -11.4000      1.7000     0.43554E-005
    -11.4000      1.8000     0.26735E-005
    -11.4000      1.9000     0.15928E-005
    -11.4000      2.0000     0.92093E-006
    -11.4000      2.1000     0.51675E-006
    -11.4000      2.2000     0.28140E-006
    -11.4000      2.3000     0.14871E-006
    -11.4000      2.4000     0.76273E-007
    -11.4000      2.5000     0.37966E-007
    -11.4000      2.6000     0.18341E-007
    -11.4000      2.7000     0.85998E-008
    -11.4000      2.8000     0.39137E-008
    -11.4000      2.9000     0.17288E-008
    -11.4000      3.0000     0.74128E-009
    -11.4000      3.1000     0.30854E-009
    -11.4000      3.2000     0.12467E-009
    -11.4000      3.3000     0.48904E-010
    -11.4000      3.4000     0.18625E-010
    -11.4000      3.5000     0.68870E-011
    -11.4000      3.6000     0.24727E-011
    -11.4000      3.7000     0.86210E-012
    -11.4000      3.8000     0.29188E-012
    -11.4000      3.9000     0.95971E-013
    -11.4000      4.0000     0.30647E-013
    -11.4000      4.1000     0.95059E-014
    -11.4000      4.2000     0.28640E-014
    -11.4000      4.3000     0.83820E-015
    -11.4000      4.4000     0.23832E-015
    -11.4000      4.5000     0.65833E-016
    -11.4000      4.6000     0.17669E-016
    -11.4000      4.7000     0.46082E-017
    -11.4000      4.8000     0.11679E-017
    -11.4000      4.9000     0.28764E-018
    -11.4000      5.0000     0.68855E-019
    -11.4000      5.1000     0.16020E-019
    -11.4000      5.2000     0.36233E-020
    -11.4000      5.3000     0.79665E-021
    -11.4000      5.4000     0.17029E-021
    -11.4000      5.5000     0.35392E-022
    -11.4000      5.6000     0.71523E-023
    -11.4000      5.7000     0.14056E-023
    -11.4000      5.8000     0.26863E-024
    -11.4000      5.9000     0.49936E-025
    -11.4000      6.0000     0.90288E-026
    -11.4000      6.1000     0.15880E-026
    -11.4000      6.2000     0.27173E-027
    -11.4000      6.3000     0.45237E-028
    -11.4000      6.4000     0.73279E-029
    -11.4000      6.5000     0.11551E-029
    -11.4000      6.6000     0.17720E-030
    -11.4000      6.7000     0.26456E-031
    -11.4000      6.8000     0.38447E-032
    -11.4000      6.9000     0.54390E-033
    -11.4000      7.0000     0.74908E-034
    -11.4000      7.1000     0.10044E-034
    -11.4000      7.2000     0.13114E-035
    -11.4000      7.3000     0.16674E-036
    -11.4000      7.4000     0.20646E-037
    -11.4000      7.5000     0.24899E-038
    -11.4000      7.6000     0.29249E-039
    -11.4000      7.7000     0.33470E-040
    -11.4000      7.8000     0.37315E-041
    -11.4000      7.9000     0.40534E-042
    -11.4000      8.0000     0.42904E-043
    -11.4000      8.1000     0.44255E-044
    -11.4000      8.2000     0.44489E-045
    -11.4000      8.3000     0.43594E-046
    -11.4000      8.4000     0.41639E-047
    -11.4000      8.5000     0.38773E-048
    -11.4000      8.6000     0.35200E-049
    -11.4000      8.7000     0.31160E-050
    -11.4000      8.8000     0.26899E-051
    -11.4000      8.9000     0.22645E-052
    -11.4000      9.0000     0.18595E-053
    -11.4000      9.1000     0.14893E-054
    -11.4000      9.2000     0.11637E-055
    -11.4000      9.3000     0.88710E-057
    -11.4000      9.4000     0.65982E-058
    -11.4000      9.5000     0.47891E-059
    -11.4000      9.6000     0.33922E-060
    -11.4000      9.7000     0.23452E-061
    -11.4000      9.8000     0.15825E-062
    -11.4000      9.9000     0.10425E-063
    -11.4000     10.0000     0.67043E-065
    -11.4000     10.1000     0.42098E-066
    -11.4000     10.2000     0.25813E-067
    -11.4000     10.3000     0.15457E-068
    -11.4000     10.4000     0.90393E-070
    -11.4000     10.5000     0.51635E-071
    -11.4000     10.6000     0.28813E-072
    -11.4000     10.7000     0.15707E-073
    -11.4000     10.8000     0.83663E-075
    -11.4000     10.9000     0.43543E-076
    -11.4000     11.0000     0.22147E-077
    -11.4000     11.1000     0.11009E-078
    -11.4000     11.2000     0.53488E-080
    -11.4000     11.3000     0.25404E-081
    -11.4000     11.4000     0.11795E-082
    -11.4000     11.5000     0.53546E-084
    -11.4000     11.6000     0.23769E-085
    -11.4000     11.7000     0.10317E-086
    -11.4000     11.8000     0.43801E-088
    -11.4000     11.9000     0.18188E-089
    -11.4000     12.0000     0.73873E-091
    -11.4000     12.1000     0.29354E-092
    -11.4000     12.2000     0.11412E-093
    -11.4000     12.3000     0.43410E-095
    -11.4000     12.4000     0.16159E-096
    -11.4000     12.5000     0.58874E-098
    -11.4000     12.6000     0.21058E-099
    -11.4000     12.7000     0.80129E-101
    -11.4000     12.8000     0.00000E+000
 
    -11.3000    -12.8000     0.00000E+000
    -11.3000    -12.7000     0.97596E-101
    -11.3000    -12.6000     0.29911E-099
    -11.3000    -12.5000     0.84060E-098
    -11.3000    -12.4000     0.23070E-096
    -11.3000    -12.3000     0.61959E-095
    -11.3000    -12.2000     0.16284E-093
    -11.3000    -12.1000     0.41874E-092
    -11.3000    -12.0000     0.10535E-090
    -11.3000    -11.9000     0.25930E-089
    -11.3000    -11.8000     0.62430E-088
    -11.3000    -11.7000     0.14701E-086
    -11.3000    -11.6000     0.33858E-085
    -11.3000    -11.5000     0.76252E-084
    -11.3000    -11.4000     0.16792E-082
    -11.3000    -11.3000     0.36154E-081
    -11.3000    -11.2000     0.76098E-080
    -11.3000    -11.1000     0.15658E-078
    -11.3000    -11.0000     0.31489E-077
    -11.3000    -10.9000     0.61890E-076
    -11.3000    -10.8000     0.11888E-074
    -11.3000    -10.7000     0.22311E-073
    -11.3000    -10.6000     0.40912E-072
    -11.3000    -10.5000     0.73293E-071
    -11.3000    -10.4000     0.12826E-069
    -11.3000    -10.3000     0.21924E-068
    -11.3000    -10.2000     0.36601E-067
    -11.3000    -10.1000     0.59670E-066
    -11.3000    -10.0000     0.94992E-065
    -11.3000     -9.9000     0.14765E-063
    -11.3000     -9.8000     0.22405E-062
    -11.3000     -9.7000     0.33190E-061
    -11.3000     -9.6000     0.47990E-060
    -11.3000     -9.5000     0.67723E-059
    -11.3000     -9.4000     0.93269E-058
    -11.3000     -9.3000     0.12534E-056
    -11.3000     -9.2000     0.16436E-055
    -11.3000     -9.1000     0.21026E-054
    -11.3000     -9.0000     0.26240E-053
    -11.3000     -8.9000     0.31942E-052
    -11.3000     -8.8000     0.37924E-051
    -11.3000     -8.7000     0.43912E-050
    -11.3000     -8.6000     0.49583E-049
    -11.3000     -8.5000     0.54589E-048
    -11.3000     -8.4000     0.58596E-047
    -11.3000     -8.3000     0.61317E-046
    -11.3000     -8.2000     0.62546E-045
    -11.3000     -8.1000     0.62185E-044
    -11.3000     -8.0000     0.60255E-043
    -11.3000     -7.9000     0.56897E-042
    -11.3000     -7.8000     0.52351E-041
    -11.3000     -7.7000     0.46932E-040
    -11.3000     -7.6000     0.40990E-039
    -11.3000     -7.5000     0.34874E-038
    -11.3000     -7.4000     0.28901E-037
    -11.3000     -7.3000     0.23327E-036
    -11.3000     -7.2000     0.18336E-035
    -11.3000     -7.1000     0.14035E-034
    -11.3000     -7.0000     0.10461E-033
    -11.3000     -6.9000     0.75908E-033
    -11.3000     -6.8000     0.53623E-032
    -11.3000     -6.7000     0.36874E-031
    -11.3000     -6.6000     0.24681E-030
    -11.3000     -6.5000     0.16078E-029
    -11.3000     -6.4000     0.10193E-028
    -11.3000     -6.3000     0.62879E-028
    -11.3000     -6.2000     0.37743E-027
    -11.3000     -6.1000     0.22041E-026
    -11.3000     -6.0000     0.12522E-025
    -11.3000     -5.9000     0.69203E-025
    -11.3000     -5.8000     0.37199E-024
    -11.3000     -5.7000     0.19448E-023
    -11.3000     -5.6000     0.98880E-023
    -11.3000     -5.5000     0.48888E-022
    -11.3000     -5.4000     0.23503E-021
    -11.3000     -5.3000     0.10985E-020
    -11.3000     -5.2000     0.49919E-020
    -11.3000     -5.1000     0.22051E-019
    -11.3000     -5.0000     0.94685E-019
    -11.3000     -4.9000     0.39516E-018
    -11.3000     -4.8000     0.16028E-017
    -11.3000     -4.7000     0.63180E-017
    -11.3000     -4.6000     0.24200E-016
    -11.3000     -4.5000     0.90070E-016
    -11.3000     -4.4000     0.32571E-015
    -11.3000     -4.3000     0.11442E-014
    -11.3000     -4.2000     0.39051E-014
    -11.3000     -4.1000     0.12946E-013
    -11.3000     -4.0000     0.41688E-013
    -11.3000     -3.9000     0.13038E-012
    -11.3000     -3.8000     0.39602E-012
    -11.3000     -3.7000     0.11681E-011
    -11.3000     -3.6000     0.33459E-011
    -11.3000     -3.5000     0.93057E-011
    -11.3000     -3.4000     0.25129E-010
    -11.3000     -3.3000     0.65884E-010
    -11.3000     -3.2000     0.16769E-009
    -11.3000     -3.1000     0.41436E-009
    -11.3000     -3.0000     0.99386E-009
    -11.3000     -2.9000     0.23139E-008
    -11.3000     -2.8000     0.52290E-008
    -11.3000     -2.7000     0.11469E-007
    -11.3000     -2.6000     0.24414E-007
    -11.3000     -2.5000     0.50437E-007
    -11.3000     -2.4000     0.10112E-006
    -11.3000     -2.3000     0.19674E-006
    -11.3000     -2.2000     0.37146E-006
    -11.3000     -2.1000     0.68058E-006
    -11.3000     -2.0000     0.12100E-005
    -11.3000     -1.9000     0.20877E-005
    -11.3000     -1.8000     0.34953E-005
    -11.3000     -1.7000     0.56791E-005
    -11.3000     -1.6000     0.89550E-005
    -11.3000     -1.5000     0.13705E-004
    -11.3000     -1.4000     0.20361E-004
    -11.3000     -1.3000     0.29366E-004
    -11.3000     -1.2000     0.41128E-004
    -11.3000     -1.1000     0.55947E-004
    -11.3000     -1.0000     0.73943E-004
    -11.3000     -0.9000     0.94984E-004
    -11.3000     -0.8000     0.11863E-003
    -11.3000     -0.7000     0.14413E-003
    -11.3000     -0.6000     0.17041E-003
    -11.3000     -0.5000     0.19616E-003
    -11.3000     -0.4000     0.21995E-003
    -11.3000     -0.3000     0.24032E-003
    -11.3000     -0.2000     0.25594E-003
    -11.3000     -0.1000     0.26577E-003
    -11.3000      0.0000     0.26913E-003
    -11.3000      0.1000     0.26577E-003
    -11.3000      0.2000     0.25594E-003
    -11.3000      0.3000     0.24032E-003
    -11.3000      0.4000     0.21995E-003
    -11.3000      0.5000     0.19616E-003
    -11.3000      0.6000     0.17041E-003
    -11.3000      0.7000     0.14413E-003
    -11.3000      0.8000     0.11863E-003
    -11.3000      0.9000     0.94984E-004
    -11.3000      1.0000     0.73943E-004
    -11.3000      1.1000     0.55947E-004
    -11.3000      1.2000     0.41128E-004
    -11.3000      1.3000     0.29366E-004
    -11.3000      1.4000     0.20361E-004
    -11.3000      1.5000     0.13705E-004
    -11.3000      1.6000     0.89550E-005
    -11.3000      1.7000     0.56791E-005
    -11.3000      1.8000     0.34953E-005
    -11.3000      1.9000     0.20877E-005
    -11.3000      2.0000     0.12100E-005
    -11.3000      2.1000     0.68058E-006
    -11.3000      2.2000     0.37146E-006
    -11.3000      2.3000     0.19674E-006
    -11.3000      2.4000     0.10112E-006
    -11.3000      2.5000     0.50437E-007
    -11.3000      2.6000     0.24414E-007
    -11.3000      2.7000     0.11469E-007
    -11.3000      2.8000     0.52290E-008
    -11.3000      2.9000     0.23139E-008
    -11.3000      3.0000     0.99386E-009
    -11.3000      3.1000     0.41436E-009
    -11.3000      3.2000     0.16769E-009
    -11.3000      3.3000     0.65884E-010
    -11.3000      3.4000     0.25129E-010
    -11.3000      3.5000     0.93057E-011
    -11.3000      3.6000     0.33459E-011
    -11.3000      3.7000     0.11681E-011
    -11.3000      3.8000     0.39602E-012
    -11.3000      3.9000     0.13038E-012
    -11.3000      4.0000     0.41688E-013
    -11.3000      4.1000     0.12946E-013
    -11.3000      4.2000     0.39051E-014
    -11.3000      4.3000     0.11442E-014
    -11.3000      4.4000     0.32571E-015
    -11.3000      4.5000     0.90070E-016
    -11.3000      4.6000     0.24200E-016
    -11.3000      4.7000     0.63180E-017
    -11.3000      4.8000     0.16028E-017
    -11.3000      4.9000     0.39516E-018
    -11.3000      5.0000     0.94685E-019
    -11.3000      5.1000     0.22051E-019
    -11.3000      5.2000     0.49919E-020
    -11.3000      5.3000     0.10985E-020
    -11.3000      5.4000     0.23503E-021
    -11.3000      5.5000     0.48888E-022
    -11.3000      5.6000     0.98880E-023
    -11.3000      5.7000     0.19448E-023
    -11.3000      5.8000     0.37199E-024
    -11.3000      5.9000     0.69203E-025
    -11.3000      6.0000     0.12522E-025
    -11.3000      6.1000     0.22041E-026
    -11.3000      6.2000     0.37743E-027
    -11.3000      6.3000     0.62879E-028
    -11.3000      6.4000     0.10193E-028
    -11.3000      6.5000     0.16078E-029
    -11.3000      6.6000     0.24681E-030
    -11.3000      6.7000     0.36874E-031
    -11.3000      6.8000     0.53623E-032
    -11.3000      6.9000     0.75908E-033
    -11.3000      7.0000     0.10461E-033
    -11.3000      7.1000     0.14035E-034
    -11.3000      7.2000     0.18336E-035
    -11.3000      7.3000     0.23327E-036
    -11.3000      7.4000     0.28901E-037
    -11.3000      7.5000     0.34874E-038
    -11.3000      7.6000     0.40990E-039
    -11.3000      7.7000     0.46932E-040
    -11.3000      7.8000     0.52351E-041
    -11.3000      7.9000     0.56897E-042
    -11.3000      8.0000     0.60255E-043
    -11.3000      8.1000     0.62185E-044
    -11.3000      8.2000     0.62546E-045
    -11.3000      8.3000     0.61317E-046
    -11.3000      8.4000     0.58596E-047
    -11.3000      8.5000     0.54589E-048
    -11.3000      8.6000     0.49583E-049
    -11.3000      8.7000     0.43912E-050
    -11.3000      8.8000     0.37924E-051
    -11.3000      8.9000     0.31942E-052
    -11.3000      9.0000     0.26240E-053
    -11.3000      9.1000     0.21026E-054
    -11.3000      9.2000     0.16436E-055
    -11.3000      9.3000     0.12534E-056
    -11.3000      9.4000     0.93269E-058
    -11.3000      9.5000     0.67723E-059
    -11.3000      9.6000     0.47990E-060
    -11.3000      9.7000     0.33190E-061
    -11.3000      9.8000     0.22405E-062
    -11.3000      9.9000     0.14765E-063
    -11.3000     10.0000     0.94992E-065
    -11.3000     10.1000     0.59670E-066
    -11.3000     10.2000     0.36601E-067
    -11.3000     10.3000     0.21924E-068
    -11.3000     10.4000     0.12826E-069
    -11.3000     10.5000     0.73293E-071
    -11.3000     10.6000     0.40912E-072
    -11.3000     10.7000     0.22311E-073
    -11.3000     10.8000     0.11888E-074
    -11.3000     10.9000     0.61890E-076
    -11.3000     11.0000     0.31489E-077
    -11.3000     11.1000     0.15658E-078
    -11.3000     11.2000     0.76098E-080
    -11.3000     11.3000     0.36154E-081
    -11.3000     11.4000     0.16792E-082
    -11.3000     11.5000     0.76252E-084
    -11.3000     11.6000     0.33858E-085
    -11.3000     11.7000     0.14701E-086
    -11.3000     11.8000     0.62430E-088
    -11.3000     11.9000     0.25930E-089
    -11.3000     12.0000     0.10535E-090
    -11.3000     12.1000     0.41874E-092
    -11.3000     12.2000     0.16284E-093
    -11.3000     12.3000     0.61959E-095
    -11.3000     12.4000     0.23070E-096
    -11.3000     12.5000     0.84077E-098
    -11.3000     12.6000     0.30080E-099
    -11.3000     12.7000     0.11449E-100
    -11.3000     12.8000     0.00000E+000
 
    -11.2000    -12.8000     0.00000E+000
    -11.2000    -12.7000     0.13885E-100
    -11.2000    -12.6000     0.42545E-099
    -11.2000    -12.5000     0.11954E-097
    -11.2000    -12.4000     0.32798E-096
    -11.2000    -12.3000     0.88061E-095
    -11.2000    -12.2000     0.23137E-093
    -11.2000    -12.1000     0.59482E-092
    -11.2000    -12.0000     0.14961E-090
    -11.2000    -11.9000     0.36813E-089
    -11.2000    -11.8000     0.88605E-088
    -11.2000    -11.7000     0.20859E-086
    -11.2000    -11.6000     0.48025E-085
    -11.2000    -11.5000     0.10813E-083
    -11.2000    -11.4000     0.23803E-082
    -11.2000    -11.3000     0.51234E-081
    -11.2000    -11.2000     0.10781E-079
    -11.2000    -11.1000     0.22175E-078
    -11.2000    -11.0000     0.44581E-077
    -11.2000    -10.9000     0.87594E-076
    -11.2000    -10.8000     0.16819E-074
    -11.2000    -10.7000     0.31556E-073
    -11.2000    -10.6000     0.57845E-072
    -11.2000    -10.5000     0.10359E-070
    -11.2000    -10.4000     0.18122E-069
    -11.2000    -10.3000     0.30965E-068
    -11.2000    -10.2000     0.51675E-067
    -11.2000    -10.1000     0.84215E-066
    -11.2000    -10.0000     0.13402E-064
    -11.2000     -9.9000     0.20823E-063
    -11.2000     -9.8000     0.31585E-062
    -11.2000     -9.7000     0.46770E-061
    -11.2000     -9.6000     0.67599E-060
    -11.2000     -9.5000     0.95358E-059
    -11.2000     -9.4000     0.13127E-057
    -11.2000     -9.3000     0.17634E-056
    -11.2000     -9.2000     0.23113E-055
    -11.2000     -9.1000     0.29556E-054
    -11.2000     -9.0000     0.36868E-053
    -11.2000     -8.9000     0.44860E-052
    -11.2000     -8.8000     0.53238E-051
    -11.2000     -8.7000     0.61616E-050
    -11.2000     -8.6000     0.69540E-049
    -11.2000     -8.5000     0.76525E-048
    -11.2000     -8.4000     0.82103E-047
    -11.2000     -8.3000     0.85873E-046
    -11.2000     -8.2000     0.87551E-045
    -11.2000     -8.1000     0.87001E-044
    -11.2000     -8.0000     0.84258E-043
    -11.2000     -7.9000     0.79520E-042
    -11.2000     -7.8000     0.73127E-041
    -11.2000     -7.7000     0.65521E-040
    -11.2000     -7.6000     0.57193E-039
    -11.2000     -7.5000     0.48632E-038
    -11.2000     -7.4000     0.40279E-037
    -11.2000     -7.3000     0.32492E-036
    -11.2000     -7.2000     0.25525E-035
    -11.2000     -7.1000     0.19526E-034
    -11.2000     -7.0000     0.14544E-033
    -11.2000     -6.9000     0.10547E-032
    -11.2000     -6.8000     0.74459E-032
    -11.2000     -6.7000     0.51169E-031
    -11.2000     -6.6000     0.34226E-030
    -11.2000     -6.5000     0.22280E-029
    -11.2000     -6.4000     0.14115E-028
    -11.2000     -6.3000     0.87012E-028
    -11.2000     -6.2000     0.52190E-027
    -11.2000     -6.1000     0.30456E-026
    -11.2000     -6.0000     0.17289E-025
    -11.2000     -5.9000     0.95475E-025
    -11.2000     -5.8000     0.51281E-024
    -11.2000     -5.7000     0.26788E-023
    -11.2000     -5.6000     0.13609E-022
    -11.2000     -5.5000     0.67226E-022
    -11.2000     -5.4000     0.32290E-021
    -11.2000     -5.3000     0.15079E-020
    -11.2000     -5.2000     0.68459E-020
    -11.2000     -5.1000     0.30213E-019
    -11.2000     -5.0000     0.12961E-018
    -11.2000     -4.9000     0.54038E-018
    -11.2000     -4.8000     0.21896E-017
    -11.2000     -4.7000     0.86222E-017
    -11.2000     -4.6000     0.32991E-016
    -11.2000     -4.5000     0.12265E-015
    -11.2000     -4.4000     0.44304E-015
    -11.2000     -4.3000     0.15547E-014
    -11.2000     -4.2000     0.52996E-014
    -11.2000     -4.1000     0.17548E-013
    -11.2000     -4.0000     0.56435E-013
    -11.2000     -3.9000     0.17627E-012
    -11.2000     -3.8000     0.53471E-012
    -11.2000     -3.7000     0.15751E-011
    -11.2000     -3.6000     0.45052E-011
    -11.2000     -3.5000     0.12512E-010
    -11.2000     -3.4000     0.33737E-010
    -11.2000     -3.3000     0.88314E-010
    -11.2000     -3.2000     0.22443E-009
    -11.2000     -3.1000     0.55362E-009
    -11.2000     -3.0000     0.13256E-008
    -11.2000     -2.9000     0.30809E-008
    -11.2000     -2.8000     0.69495E-008
    -11.2000     -2.7000     0.15214E-007
    -11.2000     -2.6000     0.32321E-007
    -11.2000     -2.5000     0.66637E-007
    -11.2000     -2.4000     0.13332E-006
    -11.2000     -2.3000     0.25881E-006
    -11.2000     -2.2000     0.48754E-006
    -11.2000     -2.1000     0.89112E-006
    -11.2000     -2.0000     0.15804E-005
    -11.2000     -1.9000     0.27197E-005
    -11.2000     -1.8000     0.45412E-005
    -11.2000     -1.7000     0.73578E-005
    -11.2000     -1.6000     0.11569E-004
    -11.2000     -1.5000     0.17652E-004
    -11.2000     -1.4000     0.26143E-004
    -11.2000     -1.3000     0.37588E-004
    -11.2000     -1.2000     0.52474E-004
    -11.2000     -1.1000     0.71150E-004
    -11.2000     -1.0000     0.93733E-004
    -11.2000     -0.9000     0.12002E-003
    -11.2000     -0.8000     0.14945E-003
    -11.2000     -0.7000     0.18105E-003
    -11.2000     -0.6000     0.21349E-003
    -11.2000     -0.5000     0.24517E-003
    -11.2000     -0.4000     0.27434E-003
    -11.2000     -0.3000     0.29926E-003
    -11.2000     -0.2000     0.31833E-003
    -11.2000     -0.1000     0.33032E-003
    -11.2000      0.0000     0.33441E-003
    -11.2000      0.1000     0.33032E-003
    -11.2000      0.2000     0.31833E-003
    -11.2000      0.3000     0.29926E-003
    -11.2000      0.4000     0.27434E-003
    -11.2000      0.5000     0.24517E-003
    -11.2000      0.6000     0.21349E-003
    -11.2000      0.7000     0.18105E-003
    -11.2000      0.8000     0.14945E-003
    -11.2000      0.9000     0.12002E-003
    -11.2000      1.0000     0.93733E-004
    -11.2000      1.1000     0.71150E-004
    -11.2000      1.2000     0.52474E-004
    -11.2000      1.3000     0.37588E-004
    -11.2000      1.4000     0.26143E-004
    -11.2000      1.5000     0.17652E-004
    -11.2000      1.6000     0.11569E-004
    -11.2000      1.7000     0.73578E-005
    -11.2000      1.8000     0.45412E-005
    -11.2000      1.9000     0.27197E-005
    -11.2000      2.0000     0.15804E-005
    -11.2000      2.1000     0.89112E-006
    -11.2000      2.2000     0.48754E-006
    -11.2000      2.3000     0.25881E-006
    -11.2000      2.4000     0.13332E-006
    -11.2000      2.5000     0.66637E-007
    -11.2000      2.6000     0.32321E-007
    -11.2000      2.7000     0.15214E-007
    -11.2000      2.8000     0.69495E-008
    -11.2000      2.9000     0.30809E-008
    -11.2000      3.0000     0.13256E-008
    -11.2000      3.1000     0.55362E-009
    -11.2000      3.2000     0.22443E-009
    -11.2000      3.3000     0.88314E-010
    -11.2000      3.4000     0.33737E-010
    -11.2000      3.5000     0.12512E-010
    -11.2000      3.6000     0.45052E-011
    -11.2000      3.7000     0.15751E-011
    -11.2000      3.8000     0.53471E-012
    -11.2000      3.9000     0.17627E-012
    -11.2000      4.0000     0.56435E-013
    -11.2000      4.1000     0.17548E-013
    -11.2000      4.2000     0.52996E-014
    -11.2000      4.3000     0.15547E-014
    -11.2000      4.4000     0.44304E-015
    -11.2000      4.5000     0.12265E-015
    -11.2000      4.6000     0.32991E-016
    -11.2000      4.7000     0.86222E-017
    -11.2000      4.8000     0.21896E-017
    -11.2000      4.9000     0.54038E-018
    -11.2000      5.0000     0.12961E-018
    -11.2000      5.1000     0.30213E-019
    -11.2000      5.2000     0.68459E-020
    -11.2000      5.3000     0.15079E-020
    -11.2000      5.4000     0.32290E-021
    -11.2000      5.5000     0.67226E-022
    -11.2000      5.6000     0.13609E-022
    -11.2000      5.7000     0.26788E-023
    -11.2000      5.8000     0.51281E-024
    -11.2000      5.9000     0.95475E-025
    -11.2000      6.0000     0.17289E-025
    -11.2000      6.1000     0.30456E-026
    -11.2000      6.2000     0.52190E-027
    -11.2000      6.3000     0.87012E-028
    -11.2000      6.4000     0.14115E-028
    -11.2000      6.5000     0.22280E-029
    -11.2000      6.6000     0.34226E-030
    -11.2000      6.7000     0.51169E-031
    -11.2000      6.8000     0.74459E-032
    -11.2000      6.9000     0.10547E-032
    -11.2000      7.0000     0.14544E-033
    -11.2000      7.1000     0.19526E-034
    -11.2000      7.2000     0.25525E-035
    -11.2000      7.3000     0.32492E-036
    -11.2000      7.4000     0.40279E-037
    -11.2000      7.5000     0.48632E-038
    -11.2000      7.6000     0.57193E-039
    -11.2000      7.7000     0.65521E-040
    -11.2000      7.8000     0.73127E-041
    -11.2000      7.9000     0.79520E-042
    -11.2000      8.0000     0.84258E-043
    -11.2000      8.1000     0.87001E-044
    -11.2000      8.2000     0.87551E-045
    -11.2000      8.3000     0.85873E-046
    -11.2000      8.4000     0.82103E-047
    -11.2000      8.5000     0.76525E-048
    -11.2000      8.6000     0.69540E-049
    -11.2000      8.7000     0.61616E-050
    -11.2000      8.8000     0.53238E-051
    -11.2000      8.9000     0.44860E-052
    -11.2000      9.0000     0.36868E-053
    -11.2000      9.1000     0.29556E-054
    -11.2000      9.2000     0.23113E-055
    -11.2000      9.3000     0.17634E-056
    -11.2000      9.4000     0.13127E-057
    -11.2000      9.5000     0.95358E-059
    -11.2000      9.6000     0.67599E-060
    -11.2000      9.7000     0.46770E-061
    -11.2000      9.8000     0.31585E-062
    -11.2000      9.9000     0.20823E-063
    -11.2000     10.0000     0.13402E-064
    -11.2000     10.1000     0.84215E-066
    -11.2000     10.2000     0.51675E-067
    -11.2000     10.3000     0.30965E-068
    -11.2000     10.4000     0.18122E-069
    -11.2000     10.5000     0.10359E-070
    -11.2000     10.6000     0.57845E-072
    -11.2000     10.7000     0.31556E-073
    -11.2000     10.8000     0.16819E-074
    -11.2000     10.9000     0.87594E-076
    -11.2000     11.0000     0.44581E-077
    -11.2000     11.1000     0.22175E-078
    -11.2000     11.2000     0.10781E-079
    -11.2000     11.3000     0.51234E-081
    -11.2000     11.4000     0.23803E-082
    -11.2000     11.5000     0.10813E-083
    -11.2000     11.6000     0.48025E-085
    -11.2000     11.7000     0.20859E-086
    -11.2000     11.8000     0.88605E-088
    -11.2000     11.9000     0.36813E-089
    -11.2000     12.0000     0.14961E-090
    -11.2000     12.1000     0.59482E-092
    -11.2000     12.2000     0.23137E-093
    -11.2000     12.3000     0.88061E-095
    -11.2000     12.4000     0.32798E-096
    -11.2000     12.5000     0.11956E-097
    -11.2000     12.6000     0.42786E-099
    -11.2000     12.7000     0.16290E-100
    -11.2000     12.8000     0.00000E+000
 
    -11.1000    -12.8000     0.00000E+000
    -11.1000    -12.7000     0.19673E-100
    -11.1000    -12.6000     0.60263E-099
    -11.1000    -12.5000     0.16927E-097
    -11.1000    -12.4000     0.46431E-096
    -11.1000    -12.3000     0.12463E-094
    -11.1000    -12.2000     0.32737E-093
    -11.1000    -12.1000     0.84138E-092
    -11.1000    -12.0000     0.21157E-090
    -11.1000    -11.9000     0.52043E-089
    -11.1000    -11.8000     0.12523E-087
    -11.1000    -11.7000     0.29471E-086
    -11.1000    -11.6000     0.67833E-085
    -11.1000    -11.5000     0.15268E-083
    -11.1000    -11.4000     0.33601E-082
    -11.1000    -11.3000     0.72300E-081
    -11.1000    -11.2000     0.15209E-079
    -11.1000    -11.1000     0.31272E-078
    -11.1000    -11.0000     0.62850E-077
    -11.1000    -10.9000     0.12345E-075
    -11.1000    -10.8000     0.23696E-074
    -11.1000    -10.7000     0.44443E-073
    -11.1000    -10.6000     0.81440E-072
    -11.1000    -10.5000     0.14580E-070
    -11.1000    -10.4000     0.25496E-069
    -11.1000    -10.3000     0.43550E-068
    -11.1000    -10.2000     0.72650E-067
    -11.1000    -10.1000     0.11835E-065
    -11.1000    -10.0000     0.18827E-064
    -11.1000     -9.9000     0.29241E-063
    -11.1000     -9.8000     0.44339E-062
    -11.1000     -9.7000     0.65629E-061
    -11.1000     -9.6000     0.94818E-060
    -11.1000     -9.5000     0.13370E-058
    -11.1000     -9.4000     0.18398E-057
    -11.1000     -9.3000     0.24704E-056
    -11.1000     -9.2000     0.32366E-055
    -11.1000     -9.1000     0.41369E-054
    -11.1000     -9.0000     0.51582E-053
    -11.1000     -8.9000     0.62736E-052
    -11.1000     -8.8000     0.74418E-051
    -11.1000     -8.7000     0.86089E-050
    -11.1000     -8.6000     0.97115E-049
    -11.1000     -8.5000     0.10682E-047
    -11.1000     -8.4000     0.11455E-046
    -11.1000     -8.3000     0.11975E-045
    -11.1000     -8.2000     0.12203E-044
    -11.1000     -8.1000     0.12120E-043
    -11.1000     -8.0000     0.11732E-042
    -11.1000     -7.9000     0.11066E-041
    -11.1000     -7.8000     0.10171E-040
    -11.1000     -7.7000     0.91080E-040
    -11.1000     -7.6000     0.79459E-039
    -11.1000     -7.5000     0.67526E-038
    -11.1000     -7.4000     0.55896E-037
    -11.1000     -7.3000     0.45063E-036
    -11.1000     -7.2000     0.35379E-035
    -11.1000     -7.1000     0.27048E-034
    -11.1000     -7.0000     0.20134E-033
    -11.1000     -6.9000     0.14591E-032
    -11.1000     -6.8000     0.10294E-031
    -11.1000     -6.7000     0.70695E-031
    -11.1000     -6.6000     0.47255E-030
    -11.1000     -6.5000     0.30741E-029
    -11.1000     -6.4000     0.19461E-028
    -11.1000     -6.3000     0.11988E-027
    -11.1000     -6.2000     0.71851E-027
    -11.1000     -6.1000     0.41897E-026
    -11.1000     -6.0000     0.23766E-025
    -11.1000     -5.9000     0.13114E-024
    -11.1000     -5.8000     0.70379E-024
    -11.1000     -5.7000     0.36734E-023
    -11.1000     -5.6000     0.18646E-022
    -11.1000     -5.5000     0.92029E-022
    -11.1000     -5.4000     0.44165E-021
    -11.1000     -5.3000     0.20606E-020
    -11.1000     -5.2000     0.93465E-020
    -11.1000     -5.1000     0.41209E-019
    -11.1000     -5.0000     0.17661E-018
    -11.1000     -4.9000     0.73560E-018
    -11.1000     -4.8000     0.29777E-017
    -11.1000     -4.7000     0.11713E-016
    -11.1000     -4.6000     0.44769E-016
    -11.1000     -4.5000     0.16626E-015
    -11.1000     -4.4000     0.59985E-015
    -11.1000     -4.3000     0.21025E-014
    -11.1000     -4.2000     0.71584E-014
    -11.1000     -4.1000     0.23673E-013
    -11.1000     -4.0000     0.76038E-013
    -11.1000     -3.9000     0.23719E-012
    -11.1000     -3.8000     0.71853E-012
    -11.1000     -3.7000     0.21136E-011
    -11.1000     -3.6000     0.60368E-011
    -11.1000     -3.5000     0.16741E-010
    -11.1000     -3.4000     0.45071E-010
    -11.1000     -3.3000     0.11780E-009
    -11.1000     -3.2000     0.29886E-009
    -11.1000     -3.1000     0.73598E-009
    -11.1000     -3.0000     0.17592E-008
    -11.1000     -2.9000     0.40811E-008
    -11.1000     -2.8000     0.91883E-008
    -11.1000     -2.7000     0.20075E-007
    -11.1000     -2.6000     0.42564E-007
    -11.1000     -2.5000     0.87567E-007
    -11.1000     -2.4000     0.17481E-006
    -11.1000     -2.3000     0.33858E-006
    -11.1000     -2.2000     0.63627E-006
    -11.1000     -2.1000     0.11601E-005
    -11.1000     -2.0000     0.20521E-005
    -11.1000     -1.9000     0.35218E-005
    -11.1000     -1.8000     0.58639E-005
    -11.1000     -1.7000     0.94730E-005
    -11.1000     -1.6000     0.14849E-004
    -11.1000     -1.5000     0.22585E-004
    -11.1000     -1.4000     0.33340E-004
    -11.1000     -1.3000     0.47772E-004
    -11.1000     -1.2000     0.66463E-004
    -11.1000     -1.1000     0.89807E-004
    -11.1000     -1.0000     0.11790E-003
    -11.1000     -0.9000     0.15046E-003
    -11.1000     -0.8000     0.18674E-003
    -11.1000     -0.7000     0.22552E-003
    -11.1000     -0.6000     0.26518E-003
    -11.1000     -0.5000     0.30376E-003
    -11.1000     -0.4000     0.33917E-003
    -11.1000     -0.3000     0.36932E-003
    -11.1000     -0.2000     0.39236E-003
    -11.1000     -0.1000     0.40681E-003
    -11.1000      0.0000     0.41174E-003
    -11.1000      0.1000     0.40681E-003
    -11.1000      0.2000     0.39236E-003
    -11.1000      0.3000     0.36932E-003
    -11.1000      0.4000     0.33917E-003
    -11.1000      0.5000     0.30376E-003
    -11.1000      0.6000     0.26518E-003
    -11.1000      0.7000     0.22552E-003
    -11.1000      0.8000     0.18674E-003
    -11.1000      0.9000     0.15046E-003
    -11.1000      1.0000     0.11790E-003
    -11.1000      1.1000     0.89807E-004
    -11.1000      1.2000     0.66463E-004
    -11.1000      1.3000     0.47772E-004
    -11.1000      1.4000     0.33340E-004
    -11.1000      1.5000     0.22585E-004
    -11.1000      1.6000     0.14849E-004
    -11.1000      1.7000     0.94730E-005
    -11.1000      1.8000     0.58639E-005
    -11.1000      1.9000     0.35218E-005
    -11.1000      2.0000     0.20521E-005
    -11.1000      2.1000     0.11601E-005
    -11.1000      2.2000     0.63627E-006
    -11.1000      2.3000     0.33858E-006
    -11.1000      2.4000     0.17481E-006
    -11.1000      2.5000     0.87567E-007
    -11.1000      2.6000     0.42564E-007
    -11.1000      2.7000     0.20075E-007
    -11.1000      2.8000     0.91883E-008
    -11.1000      2.9000     0.40811E-008
    -11.1000      3.0000     0.17592E-008
    -11.1000      3.1000     0.73598E-009
    -11.1000      3.2000     0.29886E-009
    -11.1000      3.3000     0.11780E-009
    -11.1000      3.4000     0.45071E-010
    -11.1000      3.5000     0.16741E-010
    -11.1000      3.6000     0.60368E-011
    -11.1000      3.7000     0.21136E-011
    -11.1000      3.8000     0.71853E-012
    -11.1000      3.9000     0.23719E-012
    -11.1000      4.0000     0.76038E-013
    -11.1000      4.1000     0.23673E-013
    -11.1000      4.2000     0.71584E-014
    -11.1000      4.3000     0.21025E-014
    -11.1000      4.4000     0.59985E-015
    -11.1000      4.5000     0.16626E-015
    -11.1000      4.6000     0.44769E-016
    -11.1000      4.7000     0.11713E-016
    -11.1000      4.8000     0.29777E-017
    -11.1000      4.9000     0.73560E-018
    -11.1000      5.0000     0.17661E-018
    -11.1000      5.1000     0.41209E-019
    -11.1000      5.2000     0.93465E-020
    -11.1000      5.3000     0.20606E-020
    -11.1000      5.4000     0.44165E-021
    -11.1000      5.5000     0.92029E-022
    -11.1000      5.6000     0.18646E-022
    -11.1000      5.7000     0.36734E-023
    -11.1000      5.8000     0.70379E-024
    -11.1000      5.9000     0.13114E-024
    -11.1000      6.0000     0.23766E-025
    -11.1000      6.1000     0.41897E-026
    -11.1000      6.2000     0.71851E-027
    -11.1000      6.3000     0.11988E-027
    -11.1000      6.4000     0.19461E-028
    -11.1000      6.5000     0.30741E-029
    -11.1000      6.6000     0.47255E-030
    -11.1000      6.7000     0.70695E-031
    -11.1000      6.8000     0.10294E-031
    -11.1000      6.9000     0.14591E-032
    -11.1000      7.0000     0.20134E-033
    -11.1000      7.1000     0.27048E-034
    -11.1000      7.2000     0.35379E-035
    -11.1000      7.3000     0.45063E-036
    -11.1000      7.4000     0.55896E-037
    -11.1000      7.5000     0.67526E-038
    -11.1000      7.6000     0.79459E-039
    -11.1000      7.7000     0.91080E-040
    -11.1000      7.8000     0.10171E-040
    -11.1000      7.9000     0.11066E-041
    -11.1000      8.0000     0.11732E-042
    -11.1000      8.1000     0.12120E-043
    -11.1000      8.2000     0.12203E-044
    -11.1000      8.3000     0.11975E-045
    -11.1000      8.4000     0.11455E-046
    -11.1000      8.5000     0.10682E-047
    -11.1000      8.6000     0.97115E-049
    -11.1000      8.7000     0.86089E-050
    -11.1000      8.8000     0.74418E-051
    -11.1000      8.9000     0.62736E-052
    -11.1000      9.0000     0.51582E-053
    -11.1000      9.1000     0.41369E-054
    -11.1000      9.2000     0.32366E-055
    -11.1000      9.3000     0.24704E-056
    -11.1000      9.4000     0.18398E-057
    -11.1000      9.5000     0.13370E-058
    -11.1000      9.6000     0.94818E-060
    -11.1000      9.7000     0.65629E-061
    -11.1000      9.8000     0.44339E-062
    -11.1000      9.9000     0.29241E-063
    -11.1000     10.0000     0.18827E-064
    -11.1000     10.1000     0.11835E-065
    -11.1000     10.2000     0.72650E-067
    -11.1000     10.3000     0.43550E-068
    -11.1000     10.4000     0.25496E-069
    -11.1000     10.5000     0.14580E-070
    -11.1000     10.6000     0.81440E-072
    -11.1000     10.7000     0.44443E-073
    -11.1000     10.8000     0.23696E-074
    -11.1000     10.9000     0.12345E-075
    -11.1000     11.0000     0.62850E-077
    -11.1000     11.1000     0.31272E-078
    -11.1000     11.2000     0.15209E-079
    -11.1000     11.3000     0.72300E-081
    -11.1000     11.4000     0.33601E-082
    -11.1000     11.5000     0.15268E-083
    -11.1000     11.6000     0.67833E-085
    -11.1000     11.7000     0.29471E-086
    -11.1000     11.8000     0.12523E-087
    -11.1000     11.9000     0.52043E-089
    -11.1000     12.0000     0.21157E-090
    -11.1000     12.1000     0.84138E-092
    -11.1000     12.2000     0.32737E-093
    -11.1000     12.3000     0.12463E-094
    -11.1000     12.4000     0.46432E-096
    -11.1000     12.5000     0.16931E-097
    -11.1000     12.6000     0.60604E-099
    -11.1000     12.7000     0.23080E-100
    -11.1000     12.8000     0.00000E+000
 
    -11.0000    -12.8000     0.00000E+000
    -11.0000    -12.7000     0.27757E-100
    -11.0000    -12.6000     0.85004E-099
    -11.0000    -12.5000     0.23870E-097
    -11.0000    -12.4000     0.65459E-096
    -11.0000    -12.3000     0.17566E-094
    -11.0000    -12.2000     0.46128E-093
    -11.0000    -12.1000     0.11852E-091
    -11.0000    -12.0000     0.29794E-090
    -11.0000    -11.9000     0.73268E-089
    -11.0000    -11.8000     0.17625E-087
    -11.0000    -11.7000     0.41467E-086
    -11.0000    -11.6000     0.95413E-085
    -11.0000    -11.5000     0.21469E-083
    -11.0000    -11.4000     0.47234E-082
    -11.0000    -11.3000     0.10160E-080
    -11.0000    -11.2000     0.21366E-079
    -11.0000    -11.1000     0.43918E-078
    -11.0000    -11.0000     0.88237E-077
    -11.0000    -10.9000     0.17326E-075
    -11.0000    -10.8000     0.33245E-074
    -11.0000    -10.7000     0.62331E-073
    -11.0000    -10.6000     0.11418E-071
    -11.0000    -10.5000     0.20434E-070
    -11.0000    -10.4000     0.35721E-069
    -11.0000    -10.3000     0.60993E-068
    -11.0000    -10.2000     0.10171E-066
    -11.0000    -10.1000     0.16564E-065
    -11.0000    -10.0000     0.26338E-064
    -11.0000     -9.9000     0.40892E-063
    -11.0000     -9.8000     0.61980E-062
    -11.0000     -9.7000     0.91705E-061
    -11.0000     -9.6000     0.13244E-059
    -11.0000     -9.5000     0.18667E-058
    -11.0000     -9.4000     0.25676E-057
    -11.0000     -9.3000     0.34463E-056
    -11.0000     -9.2000     0.45132E-055
    -11.0000     -9.1000     0.57661E-054
    -11.0000     -9.0000     0.71864E-053
    -11.0000     -8.9000     0.87364E-052
    -11.0000     -8.8000     0.10359E-050
    -11.0000     -8.7000     0.11977E-049
    -11.0000     -8.6000     0.13505E-048
    -11.0000     -8.5000     0.14847E-047
    -11.0000     -8.4000     0.15914E-046
    -11.0000     -8.3000     0.16628E-045
    -11.0000     -8.2000     0.16936E-044
    -11.0000     -8.1000     0.16812E-043
    -11.0000     -8.0000     0.16265E-042
    -11.0000     -7.9000     0.15334E-041
    -11.0000     -7.8000     0.14086E-040
    -11.0000     -7.7000     0.12607E-039
    -11.0000     -7.6000     0.10992E-038
    -11.0000     -7.5000     0.93362E-038
    -11.0000     -7.4000     0.77236E-037
    -11.0000     -7.3000     0.62230E-036
    -11.0000     -7.2000     0.48827E-035
    -11.0000     -7.1000     0.37306E-034
    -11.0000     -7.0000     0.27752E-033
    -11.0000     -6.9000     0.20099E-032
    -11.0000     -6.8000     0.14171E-031
    -11.0000     -6.7000     0.97254E-031
    -11.0000     -6.6000     0.64962E-030
    -11.0000     -6.5000     0.42230E-029
    -11.0000     -6.4000     0.26715E-028
    -11.0000     -6.3000     0.16445E-027
    -11.0000     -6.2000     0.98491E-027
    -11.0000     -6.1000     0.57387E-026
    -11.0000     -6.0000     0.32528E-025
    -11.0000     -5.9000     0.17934E-024
    -11.0000     -5.8000     0.96169E-024
    -11.0000     -5.7000     0.50154E-023
    -11.0000     -5.6000     0.25436E-022
    -11.0000     -5.5000     0.12543E-021
    -11.0000     -5.4000     0.60141E-021
    -11.0000     -5.3000     0.28035E-020
    -11.0000     -5.2000     0.12704E-019
    -11.0000     -5.1000     0.55959E-019
    -11.0000     -5.0000     0.23958E-018
    -11.0000     -4.9000     0.99689E-018
    -11.0000     -4.8000     0.40312E-017
    -11.0000     -4.7000     0.15840E-016
    -11.0000     -4.6000     0.60478E-016
    -11.0000     -4.5000     0.22434E-015
    -11.0000     -4.4000     0.80849E-015
    -11.0000     -4.3000     0.28304E-014
    -11.0000     -4.2000     0.96249E-014
    -11.0000     -4.1000     0.31790E-013
    -11.0000     -4.0000     0.10198E-012
    -11.0000     -3.9000     0.31769E-012
    -11.0000     -3.8000     0.96104E-012
    -11.0000     -3.7000     0.28229E-011
    -11.0000     -3.6000     0.80510E-011
    -11.0000     -3.5000     0.22292E-010
    -11.0000     -3.4000     0.59923E-010
    -11.0000     -3.3000     0.15636E-009
    -11.0000     -3.2000     0.39604E-009
    -11.0000     -3.1000     0.97361E-009
    -11.0000     -3.0000     0.23230E-008
    -11.0000     -2.9000     0.53789E-008
    -11.0000     -2.8000     0.12087E-007
    -11.0000     -2.7000     0.26355E-007
    -11.0000     -2.6000     0.55760E-007
    -11.0000     -2.5000     0.11447E-006
    -11.0000     -2.4000     0.22798E-006
    -11.0000     -2.3000     0.44052E-006
    -11.0000     -2.2000     0.82579E-006
    -11.0000     -2.1000     0.15017E-005
    -11.0000     -2.0000     0.26492E-005
    -11.0000     -1.9000     0.45336E-005
    -11.0000     -1.8000     0.75262E-005
    -11.0000     -1.7000     0.12121E-004
    -11.0000     -1.6000     0.18937E-004
    -11.0000     -1.5000     0.28707E-004
    -11.0000     -1.4000     0.42230E-004
    -11.0000     -1.3000     0.60294E-004
    -11.0000     -1.2000     0.83578E-004
    -11.0000     -1.1000     0.11252E-003
    -11.0000     -1.0000     0.14718E-003
    -11.0000     -0.9000     0.18714E-003
    -11.0000     -0.8000     0.23145E-003
    -11.0000     -0.7000     0.27860E-003
    -11.0000     -0.6000     0.32659E-003
    -11.0000     -0.5000     0.37310E-003
    -11.0000     -0.4000     0.41563E-003
    -11.0000     -0.3000     0.45174E-003
    -11.0000     -0.2000     0.47927E-003
    -11.0000     -0.1000     0.49651E-003
    -11.0000      0.0000     0.50238E-003
    -11.0000      0.1000     0.49651E-003
    -11.0000      0.2000     0.47927E-003
    -11.0000      0.3000     0.45174E-003
    -11.0000      0.4000     0.41563E-003
    -11.0000      0.5000     0.37310E-003
    -11.0000      0.6000     0.32659E-003
    -11.0000      0.7000     0.27860E-003
    -11.0000      0.8000     0.23145E-003
    -11.0000      0.9000     0.18714E-003
    -11.0000      1.0000     0.14718E-003
    -11.0000      1.1000     0.11252E-003
    -11.0000      1.2000     0.83578E-004
    -11.0000      1.3000     0.60294E-004
    -11.0000      1.4000     0.42230E-004
    -11.0000      1.5000     0.28707E-004
    -11.0000      1.6000     0.18937E-004
    -11.0000      1.7000     0.12121E-004
    -11.0000      1.8000     0.75262E-005
    -11.0000      1.9000     0.45336E-005
    -11.0000      2.0000     0.26492E-005
    -11.0000      2.1000     0.15017E-005
    -11.0000      2.2000     0.82579E-006
    -11.0000      2.3000     0.44052E-006
    -11.0000      2.4000     0.22798E-006
    -11.0000      2.5000     0.11447E-006
    -11.0000      2.6000     0.55760E-007
    -11.0000      2.7000     0.26355E-007
    -11.0000      2.8000     0.12087E-007
    -11.0000      2.9000     0.53789E-008
    -11.0000      3.0000     0.23230E-008
    -11.0000      3.1000     0.97361E-009
    -11.0000      3.2000     0.39604E-009
    -11.0000      3.3000     0.15636E-009
    -11.0000      3.4000     0.59923E-010
    -11.0000      3.5000     0.22292E-010
    -11.0000      3.6000     0.80510E-011
    -11.0000      3.7000     0.28229E-011
    -11.0000      3.8000     0.96104E-012
    -11.0000      3.9000     0.31769E-012
    -11.0000      4.0000     0.10198E-012
    -11.0000      4.1000     0.31790E-013
    -11.0000      4.2000     0.96249E-014
    -11.0000      4.3000     0.28304E-014
    -11.0000      4.4000     0.80849E-015
    -11.0000      4.5000     0.22434E-015
    -11.0000      4.6000     0.60478E-016
    -11.0000      4.7000     0.15840E-016
    -11.0000      4.8000     0.40312E-017
    -11.0000      4.9000     0.99689E-018
    -11.0000      5.0000     0.23958E-018
    -11.0000      5.1000     0.55959E-019
    -11.0000      5.2000     0.12704E-019
    -11.0000      5.3000     0.28035E-020
    -11.0000      5.4000     0.60141E-021
    -11.0000      5.5000     0.12543E-021
    -11.0000      5.6000     0.25436E-022
    -11.0000      5.7000     0.50154E-023
    -11.0000      5.8000     0.96169E-024
    -11.0000      5.9000     0.17934E-024
    -11.0000      6.0000     0.32528E-025
    -11.0000      6.1000     0.57387E-026
    -11.0000      6.2000     0.98491E-027
    -11.0000      6.3000     0.16445E-027
    -11.0000      6.4000     0.26715E-028
    -11.0000      6.5000     0.42230E-029
    -11.0000      6.6000     0.64962E-030
    -11.0000      6.7000     0.97254E-031
    -11.0000      6.8000     0.14171E-031
    -11.0000      6.9000     0.20099E-032
    -11.0000      7.0000     0.27752E-033
    -11.0000      7.1000     0.37306E-034
    -11.0000      7.2000     0.48827E-035
    -11.0000      7.3000     0.62230E-036
    -11.0000      7.4000     0.77236E-037
    -11.0000      7.5000     0.93362E-038
    -11.0000      7.6000     0.10992E-038
    -11.0000      7.7000     0.12607E-039
    -11.0000      7.8000     0.14086E-040
    -11.0000      7.9000     0.15334E-041
    -11.0000      8.0000     0.16265E-042
    -11.0000      8.1000     0.16812E-043
    -11.0000      8.2000     0.16936E-044
    -11.0000      8.3000     0.16628E-045
    -11.0000      8.4000     0.15914E-046
    -11.0000      8.5000     0.14847E-047
    -11.0000      8.6000     0.13505E-048
    -11.0000      8.7000     0.11977E-049
    -11.0000      8.8000     0.10359E-050
    -11.0000      8.9000     0.87364E-052
    -11.0000      9.0000     0.71864E-053
    -11.0000      9.1000     0.57661E-054
    -11.0000      9.2000     0.45132E-055
    -11.0000      9.3000     0.34463E-056
    -11.0000      9.4000     0.25676E-057
    -11.0000      9.5000     0.18667E-058
    -11.0000      9.6000     0.13244E-059
    -11.0000      9.7000     0.91705E-061
    -11.0000      9.8000     0.61980E-062
    -11.0000      9.9000     0.40892E-063
    -11.0000     10.0000     0.26338E-064
    -11.0000     10.1000     0.16564E-065
    -11.0000     10.2000     0.10171E-066
    -11.0000     10.3000     0.60993E-068
    -11.0000     10.4000     0.35721E-069
    -11.0000     10.5000     0.20434E-070
    -11.0000     10.6000     0.11418E-071
    -11.0000     10.7000     0.62331E-073
    -11.0000     10.8000     0.33245E-074
    -11.0000     10.9000     0.17326E-075
    -11.0000     11.0000     0.88237E-077
    -11.0000     11.1000     0.43918E-078
    -11.0000     11.2000     0.21366E-079
    -11.0000     11.3000     0.10160E-080
    -11.0000     11.4000     0.47234E-082
    -11.0000     11.5000     0.21469E-083
    -11.0000     11.6000     0.95413E-085
    -11.0000     11.7000     0.41467E-086
    -11.0000     11.8000     0.17625E-087
    -11.0000     11.9000     0.73268E-089
    -11.0000     12.0000     0.29794E-090
    -11.0000     12.1000     0.11852E-091
    -11.0000     12.2000     0.46128E-093
    -11.0000     12.3000     0.17566E-094
    -11.0000     12.4000     0.65460E-096
    -11.0000     12.5000     0.23875E-097
    -11.0000     12.6000     0.85486E-099
    -11.0000     12.7000     0.32564E-100
    -11.0000     12.8000     0.00000E+000
 
    -10.9000    -12.8000     0.00000E+000
    -10.9000    -12.7000     0.39001E-100
    -10.9000    -12.6000     0.11941E-098
    -10.9000    -12.5000     0.33523E-097
    -10.9000    -12.4000     0.91905E-096
    -10.9000    -12.3000     0.24656E-094
    -10.9000    -12.2000     0.64728E-093
    -10.9000    -12.1000     0.16626E-091
    -10.9000    -12.0000     0.41784E-090
    -10.9000    -11.9000     0.10272E-088
    -10.9000    -11.8000     0.24703E-087
    -10.9000    -11.7000     0.58103E-086
    -10.9000    -11.6000     0.13365E-084
    -10.9000    -11.5000     0.30064E-083
    -10.9000    -11.4000     0.66124E-082
    -10.9000    -11.3000     0.14219E-080
    -10.9000    -11.2000     0.29891E-079
    -10.9000    -11.1000     0.61423E-078
    -10.9000    -11.0000     0.12337E-076
    -10.9000    -10.9000     0.24216E-075
    -10.9000    -10.8000     0.46449E-074
    -10.9000    -10.7000     0.87059E-073
    -10.9000    -10.6000     0.15942E-071
    -10.9000    -10.5000     0.28520E-070
    -10.9000    -10.4000     0.49839E-069
    -10.9000    -10.3000     0.85068E-068
    -10.9000    -10.2000     0.14181E-066
    -10.9000    -10.1000     0.23085E-065
    -10.9000    -10.0000     0.36694E-064
    -10.9000     -9.9000     0.56947E-063
    -10.9000     -9.8000     0.86281E-062
    -10.9000     -9.7000     0.12761E-060
    -10.9000     -9.6000     0.18422E-059
    -10.9000     -9.5000     0.25955E-058
    -10.9000     -9.4000     0.35686E-057
    -10.9000     -9.3000     0.47877E-056
    -10.9000     -9.2000     0.62671E-055
    -10.9000     -9.1000     0.80035E-054
    -10.9000     -9.0000     0.99705E-053
    -10.9000     -8.9000     0.12115E-051
    -10.9000     -8.8000     0.14358E-050
    -10.9000     -8.7000     0.16595E-049
    -10.9000     -8.6000     0.18702E-048
    -10.9000     -8.5000     0.20551E-047
    -10.9000     -8.4000     0.22017E-046
    -10.9000     -8.3000     0.22993E-045
    -10.9000     -8.2000     0.23407E-044
    -10.9000     -8.1000     0.23224E-043
    -10.9000     -8.0000     0.22456E-042
    -10.9000     -7.9000     0.21159E-041
    -10.9000     -7.8000     0.19427E-040
    -10.9000     -7.7000     0.17377E-039
    -10.9000     -7.6000     0.15143E-038
    -10.9000     -7.5000     0.12854E-037
    -10.9000     -7.4000     0.10627E-036
    -10.9000     -7.3000     0.85575E-036
    -10.9000     -7.2000     0.67103E-035
    -10.9000     -7.1000     0.51237E-034
    -10.9000     -7.0000     0.38092E-033
    -10.9000     -6.9000     0.27570E-032
    -10.9000     -6.8000     0.19425E-031
    -10.9000     -6.7000     0.13322E-030
    -10.9000     -6.6000     0.88926E-030
    -10.9000     -6.5000     0.57768E-029
    -10.9000     -6.4000     0.36518E-028
    -10.9000     -6.3000     0.22463E-027
    -10.9000     -6.2000     0.13443E-026
    -10.9000     -6.1000     0.78268E-026
    -10.9000     -6.0000     0.44329E-025
    -10.9000     -5.9000     0.24420E-024
    -10.9000     -5.8000     0.13085E-023
    -10.9000     -5.7000     0.68181E-023
    -10.9000     -5.6000     0.34548E-022
    -10.9000     -5.5000     0.17022E-021
    -10.9000     -5.4000     0.81542E-021
    -10.9000     -5.3000     0.37975E-020
    -10.9000     -5.2000     0.17192E-019
    -10.9000     -5.1000     0.75655E-019
    -10.9000     -5.0000     0.32359E-018
    -10.9000     -4.9000     0.13451E-017
    -10.9000     -4.8000     0.54333E-017
    -10.9000     -4.7000     0.21327E-016
    -10.9000     -4.6000     0.81336E-016
    -10.9000     -4.5000     0.30137E-015
    -10.9000     -4.4000     0.10848E-014
    -10.9000     -4.3000     0.37932E-014
    -10.9000     -4.2000     0.12883E-013
    -10.9000     -4.1000     0.42497E-013
    -10.9000     -4.0000     0.13614E-012
    -10.9000     -3.9000     0.42355E-012
    -10.9000     -3.8000     0.12795E-011
    -10.9000     -3.7000     0.37529E-011
    -10.9000     -3.6000     0.10687E-010
    -10.9000     -3.5000     0.29546E-010
    -10.9000     -3.4000     0.79295E-010
    -10.9000     -3.3000     0.20657E-009
    -10.9000     -3.2000     0.52230E-009
    -10.9000     -3.1000     0.12817E-008
    -10.9000     -3.0000     0.30525E-008
    -10.9000     -2.9000     0.70546E-008
    -10.9000     -2.8000     0.15820E-007
    -10.9000     -2.7000     0.34424E-007
    -10.9000     -2.6000     0.72675E-007
    -10.9000     -2.5000     0.14885E-006
    -10.9000     -2.4000     0.29577E-006
    -10.9000     -2.3000     0.57010E-006
    -10.9000     -2.2000     0.10659E-005
    -10.9000     -2.1000     0.19332E-005
    -10.9000     -2.0000     0.34007E-005
    -10.9000     -1.9000     0.58023E-005
    -10.9000     -1.8000     0.96024E-005
    -10.9000     -1.7000     0.15414E-004
    -10.9000     -1.6000     0.24000E-004
    -10.9000     -1.5000     0.36253E-004
    -10.9000     -1.4000     0.53133E-004
    -10.9000     -1.3000     0.75574E-004
    -10.9000     -1.2000     0.10435E-003
    -10.9000     -1.1000     0.13993E-003
    -10.9000     -1.0000     0.18232E-003
    -10.9000     -0.9000     0.23094E-003
    -10.9000     -0.8000     0.28456E-003
    -10.9000     -0.7000     0.34133E-003
    -10.9000     -0.6000     0.39885E-003
    -10.9000     -0.5000     0.45434E-003
    -10.9000     -0.4000     0.50490E-003
    -10.9000     -0.3000     0.54769E-003
    -10.9000     -0.2000     0.58023E-003
    -10.9000     -0.1000     0.60057E-003
    -10.9000      0.0000     0.60750E-003
    -10.9000      0.1000     0.60057E-003
    -10.9000      0.2000     0.58023E-003
    -10.9000      0.3000     0.54769E-003
    -10.9000      0.4000     0.50490E-003
    -10.9000      0.5000     0.45434E-003
    -10.9000      0.6000     0.39885E-003
    -10.9000      0.7000     0.34133E-003
    -10.9000      0.8000     0.28456E-003
    -10.9000      0.9000     0.23094E-003
    -10.9000      1.0000     0.18232E-003
    -10.9000      1.1000     0.13993E-003
    -10.9000      1.2000     0.10435E-003
    -10.9000      1.3000     0.75574E-004
    -10.9000      1.4000     0.53133E-004
    -10.9000      1.5000     0.36253E-004
    -10.9000      1.6000     0.24000E-004
    -10.9000      1.7000     0.15414E-004
    -10.9000      1.8000     0.96024E-005
    -10.9000      1.9000     0.58023E-005
    -10.9000      2.0000     0.34007E-005
    -10.9000      2.1000     0.19332E-005
    -10.9000      2.2000     0.10659E-005
    -10.9000      2.3000     0.57010E-006
    -10.9000      2.4000     0.29577E-006
    -10.9000      2.5000     0.14885E-006
    -10.9000      2.6000     0.72675E-007
    -10.9000      2.7000     0.34424E-007
    -10.9000      2.8000     0.15820E-007
    -10.9000      2.9000     0.70546E-008
    -10.9000      3.0000     0.30525E-008
    -10.9000      3.1000     0.12817E-008
    -10.9000      3.2000     0.52230E-009
    -10.9000      3.3000     0.20657E-009
    -10.9000      3.4000     0.79295E-010
    -10.9000      3.5000     0.29546E-010
    -10.9000      3.6000     0.10687E-010
    -10.9000      3.7000     0.37529E-011
    -10.9000      3.8000     0.12795E-011
    -10.9000      3.9000     0.42355E-012
    -10.9000      4.0000     0.13614E-012
    -10.9000      4.1000     0.42497E-013
    -10.9000      4.2000     0.12883E-013
    -10.9000      4.3000     0.37932E-014
    -10.9000      4.4000     0.10848E-014
    -10.9000      4.5000     0.30137E-015
    -10.9000      4.6000     0.81336E-016
    -10.9000      4.7000     0.21327E-016
    -10.9000      4.8000     0.54333E-017
    -10.9000      4.9000     0.13451E-017
    -10.9000      5.0000     0.32359E-018
    -10.9000      5.1000     0.75655E-019
    -10.9000      5.2000     0.17192E-019
    -10.9000      5.3000     0.37975E-020
    -10.9000      5.4000     0.81542E-021
    -10.9000      5.5000     0.17022E-021
    -10.9000      5.6000     0.34548E-022
    -10.9000      5.7000     0.68181E-023
    -10.9000      5.8000     0.13085E-023
    -10.9000      5.9000     0.24420E-024
    -10.9000      6.0000     0.44329E-025
    -10.9000      6.1000     0.78268E-026
    -10.9000      6.2000     0.13443E-026
    -10.9000      6.3000     0.22463E-027
    -10.9000      6.4000     0.36518E-028
    -10.9000      6.5000     0.57768E-029
    -10.9000      6.6000     0.88926E-030
    -10.9000      6.7000     0.13322E-030
    -10.9000      6.8000     0.19425E-031
    -10.9000      6.9000     0.27570E-032
    -10.9000      7.0000     0.38092E-033
    -10.9000      7.1000     0.51237E-034
    -10.9000      7.2000     0.67103E-035
    -10.9000      7.3000     0.85575E-036
    -10.9000      7.4000     0.10627E-036
    -10.9000      7.5000     0.12854E-037
    -10.9000      7.6000     0.15143E-038
    -10.9000      7.7000     0.17377E-039
    -10.9000      7.8000     0.19427E-040
    -10.9000      7.9000     0.21159E-041
    -10.9000      8.0000     0.22456E-042
    -10.9000      8.1000     0.23224E-043
    -10.9000      8.2000     0.23407E-044
    -10.9000      8.3000     0.22993E-045
    -10.9000      8.4000     0.22017E-046
    -10.9000      8.5000     0.20551E-047
    -10.9000      8.6000     0.18702E-048
    -10.9000      8.7000     0.16595E-049
    -10.9000      8.8000     0.14358E-050
    -10.9000      8.9000     0.12115E-051
    -10.9000      9.0000     0.99705E-053
    -10.9000      9.1000     0.80035E-054
    -10.9000      9.2000     0.62671E-055
    -10.9000      9.3000     0.47877E-056
    -10.9000      9.4000     0.35686E-057
    -10.9000      9.5000     0.25955E-058
    -10.9000      9.6000     0.18422E-059
    -10.9000      9.7000     0.12761E-060
    -10.9000      9.8000     0.86281E-062
    -10.9000      9.9000     0.56947E-063
    -10.9000     10.0000     0.36694E-064
    -10.9000     10.1000     0.23085E-065
    -10.9000     10.2000     0.14181E-066
    -10.9000     10.3000     0.85068E-068
    -10.9000     10.4000     0.49839E-069
    -10.9000     10.5000     0.28520E-070
    -10.9000     10.6000     0.15942E-071
    -10.9000     10.7000     0.87059E-073
    -10.9000     10.8000     0.46449E-074
    -10.9000     10.9000     0.24216E-075
    -10.9000     11.0000     0.12337E-076
    -10.9000     11.1000     0.61423E-078
    -10.9000     11.2000     0.29891E-079
    -10.9000     11.3000     0.14219E-080
    -10.9000     11.4000     0.66124E-082
    -10.9000     11.5000     0.30064E-083
    -10.9000     11.6000     0.13365E-084
    -10.9000     11.7000     0.58103E-086
    -10.9000     11.8000     0.24703E-087
    -10.9000     11.9000     0.10272E-088
    -10.9000     12.0000     0.41784E-090
    -10.9000     12.1000     0.16626E-091
    -10.9000     12.2000     0.64728E-093
    -10.9000     12.3000     0.24656E-094
    -10.9000     12.4000     0.91906E-096
    -10.9000     12.5000     0.33530E-097
    -10.9000     12.6000     0.12009E-098
    -10.9000     12.7000     0.45757E-100
    -10.9000     12.8000     0.00000E+000
 
    -10.8000    -12.8000     0.00000E+000
    -10.8000    -12.7000     0.54577E-100
    -10.8000    -12.6000     0.16706E-098
    -10.8000    -12.5000     0.46888E-097
    -10.8000    -12.4000     0.12851E-095
    -10.8000    -12.3000     0.34467E-094
    -10.8000    -12.2000     0.90458E-093
    -10.8000    -12.1000     0.23229E-091
    -10.8000    -12.0000     0.58360E-090
    -10.8000    -11.9000     0.14343E-088
    -10.8000    -11.8000     0.34483E-087
    -10.8000    -11.7000     0.81082E-086
    -10.8000    -11.6000     0.18645E-084
    -10.8000    -11.5000     0.41928E-083
    -10.8000    -11.4000     0.92190E-082
    -10.8000    -11.3000     0.19818E-080
    -10.8000    -11.2000     0.41648E-079
    -10.8000    -11.1000     0.85554E-078
    -10.8000    -11.0000     0.17178E-076
    -10.8000    -10.9000     0.33707E-075
    -10.8000    -10.8000     0.64633E-074
    -10.8000    -10.7000     0.12110E-072
    -10.8000    -10.6000     0.22168E-071
    -10.8000    -10.5000     0.39644E-070
    -10.8000    -10.4000     0.69253E-069
    -10.8000    -10.3000     0.11816E-067
    -10.8000    -10.2000     0.19690E-066
    -10.8000    -10.1000     0.32041E-065
    -10.8000    -10.0000     0.50911E-064
    -10.8000     -9.9000     0.78981E-063
    -10.8000     -9.8000     0.11962E-061
    -10.8000     -9.7000     0.17684E-060
    -10.8000     -9.6000     0.25519E-059
    -10.8000     -9.5000     0.35939E-058
    -10.8000     -9.4000     0.49392E-057
    -10.8000     -9.3000     0.66238E-056
    -10.8000     -9.2000     0.86669E-055
    -10.8000     -9.1000     0.11063E-053
    -10.8000     -9.0000     0.13776E-052
    -10.8000     -8.9000     0.16732E-051
    -10.8000     -8.8000     0.19821E-050
    -10.8000     -8.7000     0.22897E-049
    -10.8000     -8.6000     0.25792E-048
    -10.8000     -8.5000     0.28328E-047
    -10.8000     -8.4000     0.30334E-046
    -10.8000     -8.3000     0.31663E-045
    -10.8000     -8.2000     0.32216E-044
    -10.8000     -8.1000     0.31948E-043
    -10.8000     -8.0000     0.30875E-042
    -10.8000     -7.9000     0.29077E-041
    -10.8000     -7.8000     0.26681E-040
    -10.8000     -7.7000     0.23853E-039
    -10.8000     -7.6000     0.20774E-038
    -10.8000     -7.5000     0.17623E-037
    -10.8000     -7.4000     0.14562E-036
    -10.8000     -7.3000     0.11719E-035
    -10.8000     -7.2000     0.91836E-035
    -10.8000     -7.1000     0.70078E-034
    -10.8000     -7.0000     0.52065E-033
    -10.8000     -6.9000     0.37659E-032
    -10.8000     -6.8000     0.26516E-031
    -10.8000     -6.7000     0.18173E-030
    -10.8000     -6.6000     0.12122E-029
    -10.8000     -6.5000     0.78691E-029
    -10.8000     -6.4000     0.49709E-028
    -10.8000     -6.3000     0.30553E-027
    -10.8000     -6.2000     0.18271E-026
    -10.8000     -6.1000     0.10630E-025
    -10.8000     -6.0000     0.60155E-025
    -10.8000     -5.9000     0.33112E-024
    -10.8000     -5.8000     0.17727E-023
    -10.8000     -5.7000     0.92293E-023
    -10.8000     -5.6000     0.46726E-022
    -10.8000     -5.5000     0.23001E-021
    -10.8000     -5.4000     0.11009E-020
    -10.8000     -5.3000     0.51220E-020
    -10.8000     -5.2000     0.23166E-019
    -10.8000     -5.1000     0.10185E-018
    -10.8000     -5.0000     0.43516E-018
    -10.8000     -4.9000     0.18070E-017
    -10.8000     -4.8000     0.72916E-017
    -10.8000     -4.7000     0.28589E-016
    -10.8000     -4.6000     0.10891E-015
    -10.8000     -4.5000     0.40308E-015
    -10.8000     -4.4000     0.14492E-014
    -10.8000     -4.3000     0.50612E-014
    -10.8000     -4.2000     0.17168E-013
    -10.8000     -4.1000     0.56558E-013
    -10.8000     -4.0000     0.18095E-012
    -10.8000     -3.9000     0.56216E-012
    -10.8000     -3.8000     0.16958E-011
    -10.8000     -3.7000     0.49667E-011
    -10.8000     -3.6000     0.14122E-010
    -10.8000     -3.5000     0.38981E-010
    -10.8000     -3.4000     0.10444E-009
    -10.8000     -3.3000     0.27162E-009
    -10.8000     -3.2000     0.68559E-009
    -10.8000     -3.1000     0.16794E-008
    -10.8000     -3.0000     0.39920E-008
    -10.8000     -2.9000     0.92076E-008
    -10.8000     -2.8000     0.20606E-007
    -10.8000     -2.7000     0.44743E-007
    -10.8000     -2.6000     0.94248E-007
    -10.8000     -2.5000     0.19259E-006
    -10.8000     -2.4000     0.38174E-006
    -10.8000     -2.3000     0.73393E-006
    -10.8000     -2.2000     0.13686E-005
    -10.8000     -2.1000     0.24751E-005
    -10.8000     -2.0000     0.43410E-005
    -10.8000     -1.9000     0.73838E-005
    -10.8000     -1.8000     0.12180E-004
    -10.8000     -1.7000     0.19484E-004
    -10.8000     -1.6000     0.30228E-004
    -10.8000     -1.5000     0.45490E-004
    -10.8000     -1.4000     0.66411E-004
    -10.8000     -1.3000     0.94080E-004
    -10.8000     -1.2000     0.12937E-003
    -10.8000     -1.1000     0.17276E-003
    -10.8000     -1.0000     0.22417E-003
    -10.8000     -0.9000     0.28279E-003
    -10.8000     -0.8000     0.34708E-003
    -10.8000     -0.7000     0.41479E-003
    -10.8000     -0.6000     0.48304E-003
    -10.8000     -0.5000     0.54859E-003
    -10.8000     -0.4000     0.60807E-003
    -10.8000     -0.3000     0.65825E-003
    -10.8000     -0.2000     0.69630E-003
    -10.8000     -0.1000     0.72006E-003
    -10.8000      0.0000     0.72813E-003
    -10.8000      0.1000     0.72006E-003
    -10.8000      0.2000     0.69630E-003
    -10.8000      0.3000     0.65825E-003
    -10.8000      0.4000     0.60807E-003
    -10.8000      0.5000     0.54859E-003
    -10.8000      0.6000     0.48304E-003
    -10.8000      0.7000     0.41479E-003
    -10.8000      0.8000     0.34708E-003
    -10.8000      0.9000     0.28279E-003
    -10.8000      1.0000     0.22417E-003
    -10.8000      1.1000     0.17276E-003
    -10.8000      1.2000     0.12937E-003
    -10.8000      1.3000     0.94080E-004
    -10.8000      1.4000     0.66411E-004
    -10.8000      1.5000     0.45490E-004
    -10.8000      1.6000     0.30228E-004
    -10.8000      1.7000     0.19484E-004
    -10.8000      1.8000     0.12180E-004
    -10.8000      1.9000     0.73838E-005
    -10.8000      2.0000     0.43410E-005
    -10.8000      2.1000     0.24751E-005
    -10.8000      2.2000     0.13686E-005
    -10.8000      2.3000     0.73393E-006
    -10.8000      2.4000     0.38174E-006
    -10.8000      2.5000     0.19259E-006
    -10.8000      2.6000     0.94248E-007
    -10.8000      2.7000     0.44743E-007
    -10.8000      2.8000     0.20606E-007
    -10.8000      2.9000     0.92076E-008
    -10.8000      3.0000     0.39920E-008
    -10.8000      3.1000     0.16794E-008
    -10.8000      3.2000     0.68559E-009
    -10.8000      3.3000     0.27162E-009
    -10.8000      3.4000     0.10444E-009
    -10.8000      3.5000     0.38981E-010
    -10.8000      3.6000     0.14122E-010
    -10.8000      3.7000     0.49667E-011
    -10.8000      3.8000     0.16958E-011
    -10.8000      3.9000     0.56216E-012
    -10.8000      4.0000     0.18095E-012
    -10.8000      4.1000     0.56558E-013
    -10.8000      4.2000     0.17168E-013
    -10.8000      4.3000     0.50612E-014
    -10.8000      4.4000     0.14492E-014
    -10.8000      4.5000     0.40308E-015
    -10.8000      4.6000     0.10891E-015
    -10.8000      4.7000     0.28589E-016
    -10.8000      4.8000     0.72916E-017
    -10.8000      4.9000     0.18070E-017
    -10.8000      5.0000     0.43516E-018
    -10.8000      5.1000     0.10185E-018
    -10.8000      5.2000     0.23166E-019
    -10.8000      5.3000     0.51220E-020
    -10.8000      5.4000     0.11009E-020
    -10.8000      5.5000     0.23001E-021
    -10.8000      5.6000     0.46726E-022
    -10.8000      5.7000     0.92293E-023
    -10.8000      5.8000     0.17727E-023
    -10.8000      5.9000     0.33112E-024
    -10.8000      6.0000     0.60155E-025
    -10.8000      6.1000     0.10630E-025
    -10.8000      6.2000     0.18271E-026
    -10.8000      6.3000     0.30553E-027
    -10.8000      6.4000     0.49709E-028
    -10.8000      6.5000     0.78691E-029
    -10.8000      6.6000     0.12122E-029
    -10.8000      6.7000     0.18173E-030
    -10.8000      6.8000     0.26516E-031
    -10.8000      6.9000     0.37659E-032
    -10.8000      7.0000     0.52065E-033
    -10.8000      7.1000     0.70078E-034
    -10.8000      7.2000     0.91836E-035
    -10.8000      7.3000     0.11719E-035
    -10.8000      7.4000     0.14562E-036
    -10.8000      7.5000     0.17623E-037
    -10.8000      7.6000     0.20774E-038
    -10.8000      7.7000     0.23853E-039
    -10.8000      7.8000     0.26681E-040
    -10.8000      7.9000     0.29077E-041
    -10.8000      8.0000     0.30875E-042
    -10.8000      8.1000     0.31948E-043
    -10.8000      8.2000     0.32216E-044
    -10.8000      8.3000     0.31663E-045
    -10.8000      8.4000     0.30334E-046
    -10.8000      8.5000     0.28328E-047
    -10.8000      8.6000     0.25792E-048
    -10.8000      8.7000     0.22897E-049
    -10.8000      8.8000     0.19821E-050
    -10.8000      8.9000     0.16732E-051
    -10.8000      9.0000     0.13776E-052
    -10.8000      9.1000     0.11063E-053
    -10.8000      9.2000     0.86669E-055
    -10.8000      9.3000     0.66238E-056
    -10.8000      9.4000     0.49392E-057
    -10.8000      9.5000     0.35939E-058
    -10.8000      9.6000     0.25519E-059
    -10.8000      9.7000     0.17684E-060
    -10.8000      9.8000     0.11962E-061
    -10.8000      9.9000     0.78981E-063
    -10.8000     10.0000     0.50911E-064
    -10.8000     10.1000     0.32041E-065
    -10.8000     10.2000     0.19690E-066
    -10.8000     10.3000     0.11816E-067
    -10.8000     10.4000     0.69253E-069
    -10.8000     10.5000     0.39644E-070
    -10.8000     10.6000     0.22168E-071
    -10.8000     10.7000     0.12110E-072
    -10.8000     10.8000     0.64633E-074
    -10.8000     10.9000     0.33707E-075
    -10.8000     11.0000     0.17178E-076
    -10.8000     11.1000     0.85554E-078
    -10.8000     11.2000     0.41648E-079
    -10.8000     11.3000     0.19818E-080
    -10.8000     11.4000     0.92190E-082
    -10.8000     11.5000     0.41928E-083
    -10.8000     11.6000     0.18645E-084
    -10.8000     11.7000     0.81082E-086
    -10.8000     11.8000     0.34483E-087
    -10.8000     11.9000     0.14343E-088
    -10.8000     12.0000     0.58360E-090
    -10.8000     12.1000     0.23229E-091
    -10.8000     12.2000     0.90458E-093
    -10.8000     12.3000     0.34467E-094
    -10.8000     12.4000     0.12851E-095
    -10.8000     12.5000     0.46897E-097
    -10.8000     12.6000     0.16801E-098
    -10.8000     12.7000     0.64033E-100
    -10.8000     12.8000     0.00000E+000
 
    -10.7000    -12.8000     0.00000E+000
    -10.7000    -12.7000     0.76064E-100
    -10.7000    -12.6000     0.23277E-098
    -10.7000    -12.5000     0.65314E-097
    -10.7000    -12.4000     0.17896E-095
    -10.7000    -12.3000     0.47986E-094
    -10.7000    -12.2000     0.12590E-092
    -10.7000    -12.1000     0.32322E-091
    -10.7000    -12.0000     0.81182E-090
    -10.7000    -11.9000     0.19947E-088
    -10.7000    -11.8000     0.47939E-087
    -10.7000    -11.7000     0.11269E-085
    -10.7000    -11.6000     0.25906E-084
    -10.7000    -11.5000     0.58237E-083
    -10.7000    -11.4000     0.12801E-081
    -10.7000    -11.3000     0.27509E-080
    -10.7000    -11.2000     0.57793E-079
    -10.7000    -11.1000     0.11868E-077
    -10.7000    -11.0000     0.23821E-076
    -10.7000    -10.9000     0.46727E-075
    -10.7000    -10.8000     0.89570E-074
    -10.7000    -10.7000     0.16776E-072
    -10.7000    -10.6000     0.30700E-071
    -10.7000    -10.5000     0.54882E-070
    -10.7000    -10.4000     0.95837E-069
    -10.7000    -10.3000     0.16346E-067
    -10.7000    -10.2000     0.27228E-066
    -10.7000    -10.1000     0.44291E-065
    -10.7000    -10.0000     0.70349E-064
    -10.7000     -9.9000     0.10909E-062
    -10.7000     -9.8000     0.16516E-061
    -10.7000     -9.7000     0.24407E-060
    -10.7000     -9.6000     0.35206E-059
    -10.7000     -9.5000     0.49561E-058
    -10.7000     -9.4000     0.68086E-057
    -10.7000     -9.3000     0.91268E-056
    -10.7000     -9.2000     0.11937E-054
    -10.7000     -9.1000     0.15230E-053
    -10.7000     -9.0000     0.18957E-052
    -10.7000     -8.9000     0.23014E-051
    -10.7000     -8.8000     0.27249E-050
    -10.7000     -8.7000     0.31464E-049
    -10.7000     -8.6000     0.35426E-048
    -10.7000     -8.5000     0.38890E-047
    -10.7000     -8.4000     0.41622E-046
    -10.7000     -8.3000     0.43424E-045
    -10.7000     -8.2000     0.44160E-044
    -10.7000     -8.1000     0.43769E-043
    -10.7000     -8.0000     0.42277E-042
    -10.7000     -7.9000     0.39792E-041
    -10.7000     -7.8000     0.36494E-040
    -10.7000     -7.7000     0.32607E-039
    -10.7000     -7.6000     0.28382E-038
    -10.7000     -7.5000     0.24064E-037
    -10.7000     -7.4000     0.19872E-036
    -10.7000     -7.3000     0.15982E-035
    -10.7000     -7.2000     0.12517E-034
    -10.7000     -7.1000     0.95452E-034
    -10.7000     -7.0000     0.70871E-033
    -10.7000     -6.9000     0.51228E-032
    -10.7000     -6.8000     0.36045E-031
    -10.7000     -6.7000     0.24687E-030
    -10.7000     -6.6000     0.16456E-029
    -10.7000     -6.5000     0.10675E-028
    -10.7000     -6.4000     0.67383E-028
    -10.7000     -6.3000     0.41386E-027
    -10.7000     -6.2000     0.24730E-026
    -10.7000     -6.1000     0.14376E-025
    -10.7000     -6.0000     0.81292E-025
    -10.7000     -5.9000     0.44711E-024
    -10.7000     -5.8000     0.23916E-023
    -10.7000     -5.7000     0.12441E-022
    -10.7000     -5.6000     0.62930E-022
    -10.7000     -5.5000     0.30951E-021
    -10.7000     -5.4000     0.14799E-020
    -10.7000     -5.3000     0.68794E-020
    -10.7000     -5.2000     0.31085E-019
    -10.7000     -5.1000     0.13652E-018
    -10.7000     -5.0000     0.58273E-018
    -10.7000     -4.9000     0.24172E-017
    -10.7000     -4.8000     0.97435E-017
    -10.7000     -4.7000     0.38161E-016
    -10.7000     -4.6000     0.14521E-015
    -10.7000     -4.5000     0.53680E-015
    -10.7000     -4.4000     0.19277E-014
    -10.7000     -4.3000     0.67237E-014
    -10.7000     -4.2000     0.22778E-013
    -10.7000     -4.1000     0.74943E-013
    -10.7000     -4.0000     0.23944E-012
    -10.7000     -3.9000     0.74284E-012
    -10.7000     -3.8000     0.22376E-011
    -10.7000     -3.7000     0.65437E-011
    -10.7000     -3.6000     0.18578E-010
    -10.7000     -3.5000     0.51197E-010
    -10.7000     -3.4000     0.13695E-009
    -10.7000     -3.3000     0.35554E-009
    -10.7000     -3.2000     0.89579E-009
    -10.7000     -3.1000     0.21902E-008
    -10.7000     -3.0000     0.51961E-008
    -10.7000     -2.9000     0.11961E-007
    -10.7000     -2.8000     0.26712E-007
    -10.7000     -2.7000     0.57872E-007
    -10.7000     -2.6000     0.12163E-006
    -10.7000     -2.5000     0.24793E-006
    -10.7000     -2.4000     0.49020E-006
    -10.7000     -2.3000     0.93997E-006
    -10.7000     -2.2000     0.17479E-005
    -10.7000     -2.1000     0.31519E-005
    -10.7000     -2.0000     0.55111E-005
    -10.7000     -1.9000     0.93435E-005
    -10.7000     -1.8000     0.15360E-004
    -10.7000     -1.7000     0.24482E-004
    -10.7000     -1.6000     0.37840E-004
    -10.7000     -1.5000     0.56719E-004
    -10.7000     -1.4000     0.82465E-004
    -10.7000     -1.3000     0.11633E-003
    -10.7000     -1.2000     0.15927E-003
    -10.7000     -1.1000     0.21176E-003
    -10.7000     -1.0000     0.27356E-003
    -10.7000     -0.9000     0.34362E-003
    -10.7000     -0.8000     0.42001E-003
    -10.7000     -0.7000     0.49999E-003
    -10.7000     -0.6000     0.58019E-003
    -10.7000     -0.5000     0.65686E-003
    -10.7000     -0.4000     0.72612E-003
    -10.7000     -0.3000     0.78435E-003
    -10.7000     -0.2000     0.82839E-003
    -10.7000     -0.1000     0.85584E-003
    -10.7000      0.0000     0.86516E-003
    -10.7000      0.1000     0.85584E-003
    -10.7000      0.2000     0.82839E-003
    -10.7000      0.3000     0.78435E-003
    -10.7000      0.4000     0.72612E-003
    -10.7000      0.5000     0.65686E-003
    -10.7000      0.6000     0.58019E-003
    -10.7000      0.7000     0.49999E-003
    -10.7000      0.8000     0.42001E-003
    -10.7000      0.9000     0.34362E-003
    -10.7000      1.0000     0.27356E-003
    -10.7000      1.1000     0.21176E-003
    -10.7000      1.2000     0.15927E-003
    -10.7000      1.3000     0.11633E-003
    -10.7000      1.4000     0.82465E-004
    -10.7000      1.5000     0.56719E-004
    -10.7000      1.6000     0.37840E-004
    -10.7000      1.7000     0.24482E-004
    -10.7000      1.8000     0.15360E-004
    -10.7000      1.9000     0.93435E-005
    -10.7000      2.0000     0.55111E-005
    -10.7000      2.1000     0.31519E-005
    -10.7000      2.2000     0.17479E-005
    -10.7000      2.3000     0.93997E-006
    -10.7000      2.4000     0.49020E-006
    -10.7000      2.5000     0.24793E-006
    -10.7000      2.6000     0.12163E-006
    -10.7000      2.7000     0.57872E-007
    -10.7000      2.8000     0.26712E-007
    -10.7000      2.9000     0.11961E-007
    -10.7000      3.0000     0.51961E-008
    -10.7000      3.1000     0.21902E-008
    -10.7000      3.2000     0.89579E-009
    -10.7000      3.3000     0.35554E-009
    -10.7000      3.4000     0.13695E-009
    -10.7000      3.5000     0.51197E-010
    -10.7000      3.6000     0.18578E-010
    -10.7000      3.7000     0.65437E-011
    -10.7000      3.8000     0.22376E-011
    -10.7000      3.9000     0.74284E-012
    -10.7000      4.0000     0.23944E-012
    -10.7000      4.1000     0.74943E-013
    -10.7000      4.2000     0.22778E-013
    -10.7000      4.3000     0.67237E-014
    -10.7000      4.4000     0.19277E-014
    -10.7000      4.5000     0.53680E-015
    -10.7000      4.6000     0.14521E-015
    -10.7000      4.7000     0.38161E-016
    -10.7000      4.8000     0.97435E-017
    -10.7000      4.9000     0.24172E-017
    -10.7000      5.0000     0.58273E-018
    -10.7000      5.1000     0.13652E-018
    -10.7000      5.2000     0.31085E-019
    -10.7000      5.3000     0.68794E-020
    -10.7000      5.4000     0.14799E-020
    -10.7000      5.5000     0.30951E-021
    -10.7000      5.6000     0.62930E-022
    -10.7000      5.7000     0.12441E-022
    -10.7000      5.8000     0.23916E-023
    -10.7000      5.9000     0.44711E-024
    -10.7000      6.0000     0.81292E-025
    -10.7000      6.1000     0.14376E-025
    -10.7000      6.2000     0.24730E-026
    -10.7000      6.3000     0.41386E-027
    -10.7000      6.4000     0.67383E-028
    -10.7000      6.5000     0.10675E-028
    -10.7000      6.6000     0.16456E-029
    -10.7000      6.7000     0.24687E-030
    -10.7000      6.8000     0.36045E-031
    -10.7000      6.9000     0.51228E-032
    -10.7000      7.0000     0.70871E-033
    -10.7000      7.1000     0.95452E-034
    -10.7000      7.2000     0.12517E-034
    -10.7000      7.3000     0.15982E-035
    -10.7000      7.4000     0.19872E-036
    -10.7000      7.5000     0.24064E-037
    -10.7000      7.6000     0.28382E-038
    -10.7000      7.7000     0.32607E-039
    -10.7000      7.8000     0.36494E-040
    -10.7000      7.9000     0.39792E-041
    -10.7000      8.0000     0.42277E-042
    -10.7000      8.1000     0.43769E-043
    -10.7000      8.2000     0.44160E-044
    -10.7000      8.3000     0.43424E-045
    -10.7000      8.4000     0.41622E-046
    -10.7000      8.5000     0.38890E-047
    -10.7000      8.6000     0.35426E-048
    -10.7000      8.7000     0.31464E-049
    -10.7000      8.8000     0.27249E-050
    -10.7000      8.9000     0.23014E-051
    -10.7000      9.0000     0.18957E-052
    -10.7000      9.1000     0.15230E-053
    -10.7000      9.2000     0.11937E-054
    -10.7000      9.3000     0.91268E-056
    -10.7000      9.4000     0.68086E-057
    -10.7000      9.5000     0.49561E-058
    -10.7000      9.6000     0.35206E-059
    -10.7000      9.7000     0.24407E-060
    -10.7000      9.8000     0.16516E-061
    -10.7000      9.9000     0.10909E-062
    -10.7000     10.0000     0.70349E-064
    -10.7000     10.1000     0.44291E-065
    -10.7000     10.2000     0.27228E-066
    -10.7000     10.3000     0.16346E-067
    -10.7000     10.4000     0.95837E-069
    -10.7000     10.5000     0.54882E-070
    -10.7000     10.6000     0.30700E-071
    -10.7000     10.7000     0.16776E-072
    -10.7000     10.8000     0.89570E-074
    -10.7000     10.9000     0.46727E-075
    -10.7000     11.0000     0.23821E-076
    -10.7000     11.1000     0.11868E-077
    -10.7000     11.2000     0.57793E-079
    -10.7000     11.3000     0.27509E-080
    -10.7000     11.4000     0.12801E-081
    -10.7000     11.5000     0.58237E-083
    -10.7000     11.6000     0.25906E-084
    -10.7000     11.7000     0.11269E-085
    -10.7000     11.8000     0.47939E-087
    -10.7000     11.9000     0.19947E-088
    -10.7000     12.0000     0.81182E-090
    -10.7000     12.1000     0.32322E-091
    -10.7000     12.2000     0.12590E-092
    -10.7000     12.3000     0.47986E-094
    -10.7000     12.4000     0.17897E-095
    -10.7000     12.5000     0.65327E-097
    -10.7000     12.6000     0.23409E-098
    -10.7000     12.7000     0.89246E-100
    -10.7000     12.8000     0.00000E+000
 
    -10.6000    -12.8000     0.00000E+000
    -10.6000    -12.7000     0.10559E-099
    -10.6000    -12.6000     0.32304E-098
    -10.6000    -12.5000     0.90617E-097
    -10.6000    -12.4000     0.24823E-095
    -10.6000    -12.3000     0.66539E-094
    -10.6000    -12.2000     0.17453E-092
    -10.6000    -12.1000     0.44794E-091
    -10.6000    -12.0000     0.11248E-089
    -10.6000    -11.9000     0.27628E-088
    -10.6000    -11.8000     0.66380E-087
    -10.6000    -11.7000     0.15599E-085
    -10.6000    -11.6000     0.35850E-084
    -10.6000    -11.5000     0.80566E-083
    -10.6000    -11.4000     0.17703E-081
    -10.6000    -11.3000     0.38033E-080
    -10.6000    -11.2000     0.79876E-079
    -10.6000    -11.1000     0.16398E-077
    -10.6000    -11.0000     0.32902E-076
    -10.6000    -10.9000     0.64518E-075
    -10.6000    -10.8000     0.12363E-073
    -10.6000    -10.7000     0.23148E-072
    -10.6000    -10.6000     0.42344E-071
    -10.6000    -10.5000     0.75671E-070
    -10.6000    -10.4000     0.13209E-068
    -10.6000    -10.3000     0.22522E-067
    -10.6000    -10.2000     0.37502E-066
    -10.6000    -10.1000     0.60979E-065
    -10.6000    -10.0000     0.96818E-064
    -10.6000     -9.9000     0.15008E-062
    -10.6000     -9.8000     0.22712E-061
    -10.6000     -9.7000     0.33551E-060
    -10.6000     -9.6000     0.48375E-059
    -10.6000     -9.5000     0.68072E-058
    -10.6000     -9.4000     0.93476E-057
    -10.6000     -9.3000     0.12525E-055
    -10.6000     -9.2000     0.16374E-054
    -10.6000     -9.1000     0.20883E-053
    -10.6000     -9.0000     0.25980E-052
    -10.6000     -8.9000     0.31526E-051
    -10.6000     -8.8000     0.37310E-050
    -10.6000     -8.7000     0.43061E-049
    -10.6000     -8.6000     0.48460E-048
    -10.6000     -8.5000     0.53172E-047
    -10.6000     -8.4000     0.56879E-046
    -10.6000     -8.3000     0.59312E-045
    -10.6000     -8.2000     0.60286E-044
    -10.6000     -8.1000     0.59721E-043
    -10.6000     -8.0000     0.57654E-042
    -10.6000     -7.9000     0.54237E-041
    -10.6000     -7.8000     0.49713E-040
    -10.6000     -7.7000     0.44393E-039
    -10.6000     -7.6000     0.38618E-038
    -10.6000     -7.5000     0.32724E-037
    -10.6000     -7.4000     0.27007E-036
    -10.6000     -7.3000     0.21707E-035
    -10.6000     -7.2000     0.16990E-034
    -10.6000     -7.1000     0.12948E-033
    -10.6000     -7.0000     0.96077E-033
    -10.6000     -6.9000     0.69401E-032
    -10.6000     -6.8000     0.48800E-031
    -10.6000     -6.7000     0.33399E-030
    -10.6000     -6.6000     0.22247E-029
    -10.6000     -6.5000     0.14421E-028
    -10.6000     -6.4000     0.90966E-028
    -10.6000     -6.3000     0.55829E-027
    -10.6000     -6.2000     0.33335E-026
    -10.6000     -6.1000     0.19363E-025
    -10.6000     -6.0000     0.10940E-024
    -10.6000     -5.9000     0.60123E-024
    -10.6000     -5.8000     0.32133E-023
    -10.6000     -5.7000     0.16701E-022
    -10.6000     -5.6000     0.84405E-022
    -10.6000     -5.5000     0.41475E-021
    -10.6000     -5.4000     0.19813E-020
    -10.6000     -5.3000     0.92013E-020
    -10.6000     -5.2000     0.41536E-019
    -10.6000     -5.1000     0.18224E-018
    -10.6000     -5.0000     0.77708E-018
    -10.6000     -4.9000     0.32200E-017
    -10.6000     -4.8000     0.12965E-016
    -10.6000     -4.7000     0.50723E-016
    -10.6000     -4.6000     0.19279E-015
    -10.6000     -4.5000     0.71185E-015
    -10.6000     -4.4000     0.25531E-014
    -10.6000     -4.3000     0.88943E-014
    -10.6000     -4.2000     0.30093E-013
    -10.6000     -4.1000     0.98877E-013
    -10.6000     -4.0000     0.31547E-012
    -10.6000     -3.9000     0.97733E-012
    -10.6000     -3.8000     0.29396E-011
    -10.6000     -3.7000     0.85837E-011
    -10.6000     -3.6000     0.24331E-010
    -10.6000     -3.5000     0.66943E-010
    -10.6000     -3.4000     0.17876E-009
    -10.6000     -3.3000     0.46329E-009
    -10.6000     -3.2000     0.11651E-008
    -10.6000     -3.1000     0.28433E-008
    -10.6000     -3.0000     0.67323E-008
    -10.6000     -2.9000     0.15465E-007
    -10.6000     -2.8000     0.34464E-007
    -10.6000     -2.7000     0.74498E-007
    -10.6000     -2.6000     0.15620E-006
    -10.6000     -2.5000     0.31763E-006
    -10.6000     -2.4000     0.62637E-006
    -10.6000     -2.3000     0.11978E-005
    -10.6000     -2.2000     0.22209E-005
    -10.6000     -2.1000     0.39927E-005
    -10.6000     -2.0000     0.69589E-005
    -10.6000     -1.9000     0.11758E-004
    -10.6000     -1.8000     0.19260E-004
    -10.6000     -1.7000     0.30584E-004
    -10.6000     -1.6000     0.47083E-004
    -10.6000     -1.5000     0.70281E-004
    -10.6000     -1.4000     0.10174E-003
    -10.6000     -1.3000     0.14288E-003
    -10.6000     -1.2000     0.19473E-003
    -10.6000     -1.1000     0.25770E-003
    -10.6000     -1.0000     0.33138E-003
    -10.6000     -0.9000     0.41438E-003
    -10.6000     -0.8000     0.50431E-003
    -10.6000     -0.7000     0.59791E-003
    -10.6000     -0.6000     0.69125E-003
    -10.6000     -0.5000     0.78002E-003
    -10.6000     -0.4000     0.85987E-003
    -10.6000     -0.3000     0.92676E-003
    -10.6000     -0.2000     0.97721E-003
    -10.6000     -0.1000     0.10086E-002
    -10.6000      0.0000     0.10192E-002
    -10.6000      0.1000     0.10086E-002
    -10.6000      0.2000     0.97721E-003
    -10.6000      0.3000     0.92676E-003
    -10.6000      0.4000     0.85987E-003
    -10.6000      0.5000     0.78002E-003
    -10.6000      0.6000     0.69125E-003
    -10.6000      0.7000     0.59791E-003
    -10.6000      0.8000     0.50431E-003
    -10.6000      0.9000     0.41438E-003
    -10.6000      1.0000     0.33138E-003
    -10.6000      1.1000     0.25770E-003
    -10.6000      1.2000     0.19473E-003
    -10.6000      1.3000     0.14288E-003
    -10.6000      1.4000     0.10174E-003
    -10.6000      1.5000     0.70281E-004
    -10.6000      1.6000     0.47083E-004
    -10.6000      1.7000     0.30584E-004
    -10.6000      1.8000     0.19260E-004
    -10.6000      1.9000     0.11758E-004
    -10.6000      2.0000     0.69589E-005
    -10.6000      2.1000     0.39927E-005
    -10.6000      2.2000     0.22209E-005
    -10.6000      2.3000     0.11978E-005
    -10.6000      2.4000     0.62637E-006
    -10.6000      2.5000     0.31763E-006
    -10.6000      2.6000     0.15620E-006
    -10.6000      2.7000     0.74498E-007
    -10.6000      2.8000     0.34464E-007
    -10.6000      2.9000     0.15465E-007
    -10.6000      3.0000     0.67323E-008
    -10.6000      3.1000     0.28433E-008
    -10.6000      3.2000     0.11651E-008
    -10.6000      3.3000     0.46329E-009
    -10.6000      3.4000     0.17876E-009
    -10.6000      3.5000     0.66943E-010
    -10.6000      3.6000     0.24331E-010
    -10.6000      3.7000     0.85837E-011
    -10.6000      3.8000     0.29396E-011
    -10.6000      3.9000     0.97733E-012
    -10.6000      4.0000     0.31547E-012
    -10.6000      4.1000     0.98877E-013
    -10.6000      4.2000     0.30093E-013
    -10.6000      4.3000     0.88943E-014
    -10.6000      4.4000     0.25531E-014
    -10.6000      4.5000     0.71185E-015
    -10.6000      4.6000     0.19279E-015
    -10.6000      4.7000     0.50723E-016
    -10.6000      4.8000     0.12965E-016
    -10.6000      4.9000     0.32200E-017
    -10.6000      5.0000     0.77708E-018
    -10.6000      5.1000     0.18224E-018
    -10.6000      5.2000     0.41536E-019
    -10.6000      5.3000     0.92013E-020
    -10.6000      5.4000     0.19813E-020
    -10.6000      5.5000     0.41475E-021
    -10.6000      5.6000     0.84405E-022
    -10.6000      5.7000     0.16701E-022
    -10.6000      5.8000     0.32133E-023
    -10.6000      5.9000     0.60123E-024
    -10.6000      6.0000     0.10940E-024
    -10.6000      6.1000     0.19363E-025
    -10.6000      6.2000     0.33335E-026
    -10.6000      6.3000     0.55829E-027
    -10.6000      6.4000     0.90966E-028
    -10.6000      6.5000     0.14421E-028
    -10.6000      6.6000     0.22247E-029
    -10.6000      6.7000     0.33399E-030
    -10.6000      6.8000     0.48800E-031
    -10.6000      6.9000     0.69401E-032
    -10.6000      7.0000     0.96077E-033
    -10.6000      7.1000     0.12948E-033
    -10.6000      7.2000     0.16990E-034
    -10.6000      7.3000     0.21707E-035
    -10.6000      7.4000     0.27007E-036
    -10.6000      7.5000     0.32724E-037
    -10.6000      7.6000     0.38618E-038
    -10.6000      7.7000     0.44393E-039
    -10.6000      7.8000     0.49713E-040
    -10.6000      7.9000     0.54237E-041
    -10.6000      8.0000     0.57654E-042
    -10.6000      8.1000     0.59721E-043
    -10.6000      8.2000     0.60286E-044
    -10.6000      8.3000     0.59312E-045
    -10.6000      8.4000     0.56879E-046
    -10.6000      8.5000     0.53172E-047
    -10.6000      8.6000     0.48460E-048
    -10.6000      8.7000     0.43061E-049
    -10.6000      8.8000     0.37310E-050
    -10.6000      8.9000     0.31526E-051
    -10.6000      9.0000     0.25980E-052
    -10.6000      9.1000     0.20883E-053
    -10.6000      9.2000     0.16374E-054
    -10.6000      9.3000     0.12525E-055
    -10.6000      9.4000     0.93476E-057
    -10.6000      9.5000     0.68072E-058
    -10.6000      9.6000     0.48375E-059
    -10.6000      9.7000     0.33551E-060
    -10.6000      9.8000     0.22712E-061
    -10.6000      9.9000     0.15008E-062
    -10.6000     10.0000     0.96818E-064
    -10.6000     10.1000     0.60979E-065
    -10.6000     10.2000     0.37502E-066
    -10.6000     10.3000     0.22522E-067
    -10.6000     10.4000     0.13209E-068
    -10.6000     10.5000     0.75671E-070
    -10.6000     10.6000     0.42344E-071
    -10.6000     10.7000     0.23148E-072
    -10.6000     10.8000     0.12363E-073
    -10.6000     10.9000     0.64518E-075
    -10.6000     11.0000     0.32902E-076
    -10.6000     11.1000     0.16398E-077
    -10.6000     11.2000     0.79876E-079
    -10.6000     11.3000     0.38033E-080
    -10.6000     11.4000     0.17703E-081
    -10.6000     11.5000     0.80566E-083
    -10.6000     11.6000     0.35850E-084
    -10.6000     11.7000     0.15599E-085
    -10.6000     11.8000     0.66380E-087
    -10.6000     11.9000     0.27628E-088
    -10.6000     12.0000     0.11248E-089
    -10.6000     12.1000     0.44794E-091
    -10.6000     12.2000     0.17453E-092
    -10.6000     12.3000     0.66539E-094
    -10.6000     12.4000     0.24823E-095
    -10.6000     12.5000     0.90636E-097
    -10.6000     12.6000     0.32487E-098
    -10.6000     12.7000     0.12389E-099
    -10.6000     12.8000     0.00000E+000
 
    -10.5000    -12.8000     0.00000E+000
    -10.5000    -12.7000     0.14598E-099
    -10.5000    -12.6000     0.44652E-098
    -10.5000    -12.5000     0.12522E-096
    -10.5000    -12.4000     0.34293E-095
    -10.5000    -12.3000     0.91899E-094
    -10.5000    -12.2000     0.24099E-092
    -10.5000    -12.1000     0.61832E-091
    -10.5000    -12.0000     0.15521E-089
    -10.5000    -11.9000     0.38114E-088
    -10.5000    -11.8000     0.91548E-087
    -10.5000    -11.7000     0.21507E-085
    -10.5000    -11.6000     0.49412E-084
    -10.5000    -11.5000     0.11101E-082
    -10.5000    -11.4000     0.24386E-081
    -10.5000    -11.3000     0.52372E-080
    -10.5000    -11.2000     0.10996E-078
    -10.5000    -11.1000     0.22565E-077
    -10.5000    -11.0000     0.45262E-076
    -10.5000    -10.9000     0.88726E-075
    -10.5000    -10.8000     0.16996E-073
    -10.5000    -10.7000     0.31812E-072
    -10.5000    -10.6000     0.58172E-071
    -10.5000    -10.5000     0.10392E-069
    -10.5000    -10.4000     0.18134E-068
    -10.5000    -10.3000     0.30907E-067
    -10.5000    -10.2000     0.51445E-066
    -10.5000    -10.1000     0.83620E-065
    -10.5000    -10.0000     0.13271E-063
    -10.5000     -9.9000     0.20565E-062
    -10.5000     -9.8000     0.31109E-061
    -10.5000     -9.7000     0.45936E-060
    -10.5000     -9.6000     0.66205E-059
    -10.5000     -9.5000     0.93122E-058
    -10.5000     -9.4000     0.12782E-056
    -10.5000     -9.3000     0.17120E-055
    -10.5000     -9.2000     0.22371E-054
    -10.5000     -9.1000     0.28518E-053
    -10.5000     -9.0000     0.35464E-052
    -10.5000     -8.9000     0.43014E-051
    -10.5000     -8.8000     0.50883E-050
    -10.5000     -8.7000     0.58697E-049
    -10.5000     -8.6000     0.66024E-048
    -10.5000     -8.5000     0.72410E-047
    -10.5000     -8.4000     0.77419E-046
    -10.5000     -8.3000     0.80690E-045
    -10.5000     -8.2000     0.81972E-044
    -10.5000     -8.1000     0.81161E-043
    -10.5000     -8.0000     0.78310E-042
    -10.5000     -7.9000     0.73628E-041
    -10.5000     -7.8000     0.67449E-040
    -10.5000     -7.7000     0.60197E-039
    -10.5000     -7.6000     0.52336E-038
    -10.5000     -7.5000     0.44322E-037
    -10.5000     -7.4000     0.36557E-036
    -10.5000     -7.3000     0.29365E-035
    -10.5000     -7.2000     0.22970E-034
    -10.5000     -7.1000     0.17494E-033
    -10.5000     -7.0000     0.12972E-032
    -10.5000     -6.9000     0.93643E-032
    -10.5000     -6.8000     0.65801E-031
    -10.5000     -6.7000     0.45004E-030
    -10.5000     -6.6000     0.29956E-029
    -10.5000     -6.5000     0.19404E-028
    -10.5000     -6.4000     0.12231E-027
    -10.5000     -6.3000     0.75007E-027
    -10.5000     -6.2000     0.44752E-026
    -10.5000     -6.1000     0.25974E-025
    -10.5000     -6.0000     0.14664E-024
    -10.5000     -5.9000     0.80519E-024
    -10.5000     -5.8000     0.42998E-023
    -10.5000     -5.7000     0.22328E-022
    -10.5000     -5.6000     0.11274E-021
    -10.5000     -5.5000     0.55350E-021
    -10.5000     -5.4000     0.26417E-020
    -10.5000     -5.3000     0.12256E-019
    -10.5000     -5.2000     0.55273E-019
    -10.5000     -5.1000     0.24226E-018
    -10.5000     -5.0000     0.10320E-017
    -10.5000     -4.9000     0.42717E-017
    -10.5000     -4.8000     0.17181E-016
    -10.5000     -4.7000     0.67140E-016
    -10.5000     -4.6000     0.25489E-015
    -10.5000     -4.5000     0.94003E-015
    -10.5000     -4.4000     0.33674E-014
    -10.5000     -4.3000     0.11716E-013
    -10.5000     -4.2000     0.39589E-013
    -10.5000     -4.1000     0.12990E-012
    -10.5000     -4.0000     0.41389E-012
    -10.5000     -3.9000     0.12804E-011
    -10.5000     -3.8000     0.38454E-011
    -10.5000     -3.7000     0.11211E-010
    -10.5000     -3.6000     0.31728E-010
    -10.5000     -3.5000     0.87151E-010
    -10.5000     -3.4000     0.23233E-009
    -10.5000     -3.3000     0.60103E-009
    -10.5000     -3.2000     0.15088E-008
    -10.5000     -3.1000     0.36747E-008
    -10.5000     -3.0000     0.86834E-008
    -10.5000     -2.9000     0.19905E-007
    -10.5000     -2.8000     0.44260E-007
    -10.5000     -2.7000     0.95454E-007
    -10.5000     -2.6000     0.19965E-006
    -10.5000     -2.5000     0.40496E-006
    -10.5000     -2.4000     0.79645E-006
    -10.5000     -2.3000     0.15187E-005
    -10.5000     -2.2000     0.28077E-005
    -10.5000     -2.1000     0.50316E-005
    -10.5000     -2.0000     0.87405E-005
    -10.5000     -1.9000     0.14716E-004
    -10.5000     -1.8000     0.24016E-004
    -10.5000     -1.7000     0.37985E-004
    -10.5000     -1.6000     0.58235E-004
    -10.5000     -1.5000     0.86548E-004
    -10.5000     -1.4000     0.12472E-003
    -10.5000     -1.3000     0.17432E-003
    -10.5000     -1.2000     0.23645E-003
    -10.5000     -1.1000     0.31140E-003
    -10.5000     -1.0000     0.39851E-003
    -10.5000     -0.9000     0.49597E-003
    -10.5000     -0.8000     0.60089E-003
    -10.5000     -0.7000     0.70941E-003
    -10.5000     -0.6000     0.81700E-003
    -10.5000     -0.5000     0.91879E-003
    -10.5000     -0.4000     0.10099E-002
    -10.5000     -0.3000     0.10860E-002
    -10.5000     -0.2000     0.11432E-002
    -10.5000     -0.1000     0.11787E-002
    -10.5000      0.0000     0.11908E-002
    -10.5000      0.1000     0.11787E-002
    -10.5000      0.2000     0.11432E-002
    -10.5000      0.3000     0.10860E-002
    -10.5000      0.4000     0.10099E-002
    -10.5000      0.5000     0.91879E-003
    -10.5000      0.6000     0.81700E-003
    -10.5000      0.7000     0.70941E-003
    -10.5000      0.8000     0.60089E-003
    -10.5000      0.9000     0.49597E-003
    -10.5000      1.0000     0.39851E-003
    -10.5000      1.1000     0.31140E-003
    -10.5000      1.2000     0.23645E-003
    -10.5000      1.3000     0.17432E-003
    -10.5000      1.4000     0.12472E-003
    -10.5000      1.5000     0.86548E-004
    -10.5000      1.6000     0.58235E-004
    -10.5000      1.7000     0.37985E-004
    -10.5000      1.8000     0.24016E-004
    -10.5000      1.9000     0.14716E-004
    -10.5000      2.0000     0.87405E-005
    -10.5000      2.1000     0.50316E-005
    -10.5000      2.2000     0.28077E-005
    -10.5000      2.3000     0.15187E-005
    -10.5000      2.4000     0.79645E-006
    -10.5000      2.5000     0.40496E-006
    -10.5000      2.6000     0.19965E-006
    -10.5000      2.7000     0.95454E-007
    -10.5000      2.8000     0.44260E-007
    -10.5000      2.9000     0.19905E-007
    -10.5000      3.0000     0.86834E-008
    -10.5000      3.1000     0.36747E-008
    -10.5000      3.2000     0.15088E-008
    -10.5000      3.3000     0.60103E-009
    -10.5000      3.4000     0.23233E-009
    -10.5000      3.5000     0.87151E-010
    -10.5000      3.6000     0.31728E-010
    -10.5000      3.7000     0.11211E-010
    -10.5000      3.8000     0.38454E-011
    -10.5000      3.9000     0.12804E-011
    -10.5000      4.0000     0.41389E-012
    -10.5000      4.1000     0.12990E-012
    -10.5000      4.2000     0.39589E-013
    -10.5000      4.3000     0.11716E-013
    -10.5000      4.4000     0.33674E-014
    -10.5000      4.5000     0.94003E-015
    -10.5000      4.6000     0.25489E-015
    -10.5000      4.7000     0.67140E-016
    -10.5000      4.8000     0.17181E-016
    -10.5000      4.9000     0.42717E-017
    -10.5000      5.0000     0.10320E-017
    -10.5000      5.1000     0.24226E-018
    -10.5000      5.2000     0.55273E-019
    -10.5000      5.3000     0.12256E-019
    -10.5000      5.4000     0.26417E-020
    -10.5000      5.5000     0.55350E-021
    -10.5000      5.6000     0.11274E-021
    -10.5000      5.7000     0.22328E-022
    -10.5000      5.8000     0.42998E-023
    -10.5000      5.9000     0.80519E-024
    -10.5000      6.0000     0.14664E-024
    -10.5000      6.1000     0.25974E-025
    -10.5000      6.2000     0.44752E-026
    -10.5000      6.3000     0.75007E-027
    -10.5000      6.4000     0.12231E-027
    -10.5000      6.5000     0.19404E-028
    -10.5000      6.6000     0.29956E-029
    -10.5000      6.7000     0.45004E-030
    -10.5000      6.8000     0.65801E-031
    -10.5000      6.9000     0.93643E-032
    -10.5000      7.0000     0.12972E-032
    -10.5000      7.1000     0.17494E-033
    -10.5000      7.2000     0.22970E-034
    -10.5000      7.3000     0.29365E-035
    -10.5000      7.4000     0.36557E-036
    -10.5000      7.5000     0.44322E-037
    -10.5000      7.6000     0.52336E-038
    -10.5000      7.7000     0.60197E-039
    -10.5000      7.8000     0.67449E-040
    -10.5000      7.9000     0.73628E-041
    -10.5000      8.0000     0.78310E-042
    -10.5000      8.1000     0.81161E-043
    -10.5000      8.2000     0.81972E-044
    -10.5000      8.3000     0.80690E-045
    -10.5000      8.4000     0.77419E-046
    -10.5000      8.5000     0.72410E-047
    -10.5000      8.6000     0.66024E-048
    -10.5000      8.7000     0.58697E-049
    -10.5000      8.8000     0.50883E-050
    -10.5000      8.9000     0.43014E-051
    -10.5000      9.0000     0.35464E-052
    -10.5000      9.1000     0.28518E-053
    -10.5000      9.2000     0.22371E-054
    -10.5000      9.3000     0.17120E-055
    -10.5000      9.4000     0.12782E-056
    -10.5000      9.5000     0.93122E-058
    -10.5000      9.6000     0.66205E-059
    -10.5000      9.7000     0.45936E-060
    -10.5000      9.8000     0.31109E-061
    -10.5000      9.9000     0.20565E-062
    -10.5000     10.0000     0.13271E-063
    -10.5000     10.1000     0.83620E-065
    -10.5000     10.2000     0.51445E-066
    -10.5000     10.3000     0.30907E-067
    -10.5000     10.4000     0.18134E-068
    -10.5000     10.5000     0.10392E-069
    -10.5000     10.6000     0.58172E-071
    -10.5000     10.7000     0.31812E-072
    -10.5000     10.8000     0.16996E-073
    -10.5000     10.9000     0.88726E-075
    -10.5000     11.0000     0.45262E-076
    -10.5000     11.1000     0.22565E-077
    -10.5000     11.2000     0.10996E-078
    -10.5000     11.3000     0.52372E-080
    -10.5000     11.4000     0.24386E-081
    -10.5000     11.5000     0.11101E-082
    -10.5000     11.6000     0.49412E-084
    -10.5000     11.7000     0.21507E-085
    -10.5000     11.8000     0.91548E-087
    -10.5000     11.9000     0.38114E-088
    -10.5000     12.0000     0.15521E-089
    -10.5000     12.1000     0.61832E-091
    -10.5000     12.2000     0.24099E-092
    -10.5000     12.3000     0.91899E-094
    -10.5000     12.4000     0.34293E-095
    -10.5000     12.5000     0.12525E-096
    -10.5000     12.6000     0.44905E-098
    -10.5000     12.7000     0.17129E-099
    -10.5000     12.8000     0.00000E+000
 
    -10.4000    -12.8000     0.00000E+000
    -10.4000    -12.7000     0.20104E-099
    -10.4000    -12.6000     0.61477E-098
    -10.4000    -12.5000     0.17236E-096
    -10.4000    -12.4000     0.47189E-095
    -10.4000    -12.3000     0.12642E-093
    -10.4000    -12.2000     0.33143E-092
    -10.4000    -12.1000     0.85012E-091
    -10.4000    -12.0000     0.21334E-089
    -10.4000    -11.9000     0.52372E-088
    -10.4000    -11.8000     0.12576E-086
    -10.4000    -11.7000     0.29535E-085
    -10.4000    -11.6000     0.67836E-084
    -10.4000    -11.5000     0.15236E-082
    -10.4000    -11.4000     0.33458E-081
    -10.4000    -11.3000     0.71833E-080
    -10.4000    -11.2000     0.15077E-078
    -10.4000    -11.1000     0.30931E-077
    -10.4000    -11.0000     0.62021E-076
    -10.4000    -10.9000     0.12154E-074
    -10.4000    -10.8000     0.23273E-073
    -10.4000    -10.7000     0.43545E-072
    -10.4000    -10.6000     0.79601E-071
    -10.4000    -10.5000     0.14215E-069
    -10.4000    -10.4000     0.24796E-068
    -10.4000    -10.3000     0.42246E-067
    -10.4000    -10.2000     0.70293E-066
    -10.4000    -10.1000     0.11421E-064
    -10.4000    -10.0000     0.18120E-063
    -10.4000     -9.9000     0.28067E-062
    -10.4000     -9.8000     0.42440E-061
    -10.4000     -9.7000     0.62643E-060
    -10.4000     -9.6000     0.90248E-059
    -10.4000     -9.5000     0.12689E-057
    -10.4000     -9.4000     0.17409E-056
    -10.4000     -9.3000     0.23307E-055
    -10.4000     -9.2000     0.30443E-054
    -10.4000     -9.1000     0.38792E-053
    -10.4000     -9.0000     0.48217E-052
    -10.4000     -8.9000     0.58456E-051
    -10.4000     -8.8000     0.69117E-050
    -10.4000     -8.7000     0.79694E-049
    -10.4000     -8.6000     0.89599E-048
    -10.4000     -8.5000     0.98216E-047
    -10.4000     -8.4000     0.10496E-045
    -10.4000     -8.3000     0.10934E-044
    -10.4000     -8.2000     0.11102E-043
    -10.4000     -8.1000     0.10986E-042
    -10.4000     -8.0000     0.10594E-041
    -10.4000     -7.9000     0.99555E-041
    -10.4000     -7.8000     0.91150E-040
    -10.4000     -7.7000     0.81304E-039
    -10.4000     -7.6000     0.70646E-038
    -10.4000     -7.5000     0.59792E-037
    -10.4000     -7.4000     0.49287E-036
    -10.4000     -7.3000     0.39566E-035
    -10.4000     -7.2000     0.30930E-034
    -10.4000     -7.1000     0.23542E-033
    -10.4000     -7.0000     0.17445E-032
    -10.4000     -6.9000     0.12585E-031
    -10.4000     -6.8000     0.88371E-031
    -10.4000     -6.7000     0.60399E-030
    -10.4000     -6.6000     0.40175E-029
    -10.4000     -6.5000     0.26005E-028
    -10.4000     -6.4000     0.16379E-027
    -10.4000     -6.3000     0.10037E-026
    -10.4000     -6.2000     0.59838E-026
    -10.4000     -6.1000     0.34703E-025
    -10.4000     -6.0000     0.19576E-024
    -10.4000     -5.9000     0.10740E-023
    -10.4000     -5.8000     0.57304E-023
    -10.4000     -5.7000     0.29732E-022
    -10.4000     -5.6000     0.14999E-021
    -10.4000     -5.5000     0.73569E-021
    -10.4000     -5.4000     0.35080E-020
    -10.4000     -5.3000     0.16260E-019
    -10.4000     -5.2000     0.73255E-019
    -10.4000     -5.1000     0.32076E-018
    -10.4000     -5.0000     0.13649E-017
    -10.4000     -4.9000     0.56437E-017
    -10.4000     -4.8000     0.22674E-016
    -10.4000     -4.7000     0.88507E-016
    -10.4000     -4.6000     0.33562E-015
    -10.4000     -4.5000     0.12363E-014
    -10.4000     -4.4000     0.44231E-014
    -10.4000     -4.3000     0.15370E-013
    -10.4000     -4.2000     0.51865E-013
    -10.4000     -4.1000     0.16995E-012
    -10.4000     -4.0000     0.54074E-012
    -10.4000     -3.9000     0.16704E-011
    -10.4000     -3.8000     0.50091E-011
    -10.4000     -3.7000     0.14581E-010
    -10.4000     -3.6000     0.41198E-010
    -10.4000     -3.5000     0.11297E-009
    -10.4000     -3.4000     0.30064E-009
    -10.4000     -3.3000     0.77635E-009
    -10.4000     -3.2000     0.19452E-008
    -10.4000     -3.1000     0.47284E-008
    -10.4000     -3.0000     0.11150E-007
    -10.4000     -2.9000     0.25505E-007
    -10.4000     -2.8000     0.56584E-007
    -10.4000     -2.7000     0.12174E-006
    -10.4000     -2.6000     0.25401E-006
    -10.4000     -2.5000     0.51387E-006
    -10.4000     -2.4000     0.10079E-005
    -10.4000     -2.3000     0.19163E-005
    -10.4000     -2.2000     0.35318E-005
    -10.4000     -2.1000     0.63087E-005
    -10.4000     -2.0000     0.10921E-004
    -10.4000     -1.9000     0.18320E-004
    -10.4000     -1.8000     0.29781E-004
    -10.4000     -1.7000     0.46909E-004
    -10.4000     -1.6000     0.71603E-004
    -10.4000     -1.5000     0.10593E-003
    -10.4000     -1.4000     0.15192E-003
    -10.4000     -1.3000     0.21131E-003
    -10.4000     -1.2000     0.28517E-003
    -10.4000     -1.1000     0.37366E-003
    -10.4000     -1.0000     0.47578E-003
    -10.4000     -0.9000     0.58925E-003
    -10.4000     -0.8000     0.71056E-003
    -10.4000     -0.7000     0.83523E-003
    -10.4000     -0.6000     0.95810E-003
    -10.4000     -0.5000     0.10737E-002
    -10.4000     -0.4000     0.11768E-002
    -10.4000     -0.3000     0.12624E-002
    -10.4000     -0.2000     0.13267E-002
    -10.4000     -0.1000     0.13665E-002
    -10.4000      0.0000     0.13800E-002
    -10.4000      0.1000     0.13665E-002
    -10.4000      0.2000     0.13267E-002
    -10.4000      0.3000     0.12624E-002
    -10.4000      0.4000     0.11768E-002
    -10.4000      0.5000     0.10737E-002
    -10.4000      0.6000     0.95810E-003
    -10.4000      0.7000     0.83523E-003
    -10.4000      0.8000     0.71056E-003
    -10.4000      0.9000     0.58925E-003
    -10.4000      1.0000     0.47578E-003
    -10.4000      1.1000     0.37366E-003
    -10.4000      1.2000     0.28517E-003
    -10.4000      1.3000     0.21131E-003
    -10.4000      1.4000     0.15192E-003
    -10.4000      1.5000     0.10593E-003
    -10.4000      1.6000     0.71603E-004
    -10.4000      1.7000     0.46909E-004
    -10.4000      1.8000     0.29781E-004
    -10.4000      1.9000     0.18320E-004
    -10.4000      2.0000     0.10921E-004
    -10.4000      2.1000     0.63087E-005
    -10.4000      2.2000     0.35318E-005
    -10.4000      2.3000     0.19163E-005
    -10.4000      2.4000     0.10079E-005
    -10.4000      2.5000     0.51387E-006
    -10.4000      2.6000     0.25401E-006
    -10.4000      2.7000     0.12174E-006
    -10.4000      2.8000     0.56584E-007
    -10.4000      2.9000     0.25505E-007
    -10.4000      3.0000     0.11150E-007
    -10.4000      3.1000     0.47284E-008
    -10.4000      3.2000     0.19452E-008
    -10.4000      3.3000     0.77635E-009
    -10.4000      3.4000     0.30064E-009
    -10.4000      3.5000     0.11297E-009
    -10.4000      3.6000     0.41198E-010
    -10.4000      3.7000     0.14581E-010
    -10.4000      3.8000     0.50091E-011
    -10.4000      3.9000     0.16704E-011
    -10.4000      4.0000     0.54074E-012
    -10.4000      4.1000     0.16995E-012
    -10.4000      4.2000     0.51865E-013
    -10.4000      4.3000     0.15370E-013
    -10.4000      4.4000     0.44231E-014
    -10.4000      4.5000     0.12363E-014
    -10.4000      4.6000     0.33562E-015
    -10.4000      4.7000     0.88507E-016
    -10.4000      4.8000     0.22674E-016
    -10.4000      4.9000     0.56437E-017
    -10.4000      5.0000     0.13649E-017
    -10.4000      5.1000     0.32076E-018
    -10.4000      5.2000     0.73255E-019
    -10.4000      5.3000     0.16260E-019
    -10.4000      5.4000     0.35080E-020
    -10.4000      5.5000     0.73569E-021
    -10.4000      5.6000     0.14999E-021
    -10.4000      5.7000     0.29732E-022
    -10.4000      5.8000     0.57304E-023
    -10.4000      5.9000     0.10740E-023
    -10.4000      6.0000     0.19576E-024
    -10.4000      6.1000     0.34703E-025
    -10.4000      6.2000     0.59838E-026
    -10.4000      6.3000     0.10037E-026
    -10.4000      6.4000     0.16379E-027
    -10.4000      6.5000     0.26005E-028
    -10.4000      6.6000     0.40175E-029
    -10.4000      6.7000     0.60399E-030
    -10.4000      6.8000     0.88371E-031
    -10.4000      6.9000     0.12585E-031
    -10.4000      7.0000     0.17445E-032
    -10.4000      7.1000     0.23542E-033
    -10.4000      7.2000     0.30930E-034
    -10.4000      7.3000     0.39566E-035
    -10.4000      7.4000     0.49287E-036
    -10.4000      7.5000     0.59792E-037
    -10.4000      7.6000     0.70646E-038
    -10.4000      7.7000     0.81304E-039
    -10.4000      7.8000     0.91150E-040
    -10.4000      7.9000     0.99555E-041
    -10.4000      8.0000     0.10594E-041
    -10.4000      8.1000     0.10986E-042
    -10.4000      8.2000     0.11102E-043
    -10.4000      8.3000     0.10934E-044
    -10.4000      8.4000     0.10496E-045
    -10.4000      8.5000     0.98216E-047
    -10.4000      8.6000     0.89599E-048
    -10.4000      8.7000     0.79694E-049
    -10.4000      8.8000     0.69117E-050
    -10.4000      8.9000     0.58456E-051
    -10.4000      9.0000     0.48217E-052
    -10.4000      9.1000     0.38792E-053
    -10.4000      9.2000     0.30443E-054
    -10.4000      9.3000     0.23307E-055
    -10.4000      9.4000     0.17409E-056
    -10.4000      9.5000     0.12689E-057
    -10.4000      9.6000     0.90248E-059
    -10.4000      9.7000     0.62643E-060
    -10.4000      9.8000     0.42440E-061
    -10.4000      9.9000     0.28067E-062
    -10.4000     10.0000     0.18120E-063
    -10.4000     10.1000     0.11421E-064
    -10.4000     10.2000     0.70293E-066
    -10.4000     10.3000     0.42246E-067
    -10.4000     10.4000     0.24796E-068
    -10.4000     10.5000     0.14215E-069
    -10.4000     10.6000     0.79601E-071
    -10.4000     10.7000     0.43545E-072
    -10.4000     10.8000     0.23273E-073
    -10.4000     10.9000     0.12154E-074
    -10.4000     11.0000     0.62021E-076
    -10.4000     11.1000     0.30931E-077
    -10.4000     11.2000     0.15077E-078
    -10.4000     11.3000     0.71833E-080
    -10.4000     11.4000     0.33458E-081
    -10.4000     11.5000     0.15236E-082
    -10.4000     11.6000     0.67836E-084
    -10.4000     11.7000     0.29535E-085
    -10.4000     11.8000     0.12576E-086
    -10.4000     11.9000     0.52372E-088
    -10.4000     12.0000     0.21334E-089
    -10.4000     12.1000     0.85012E-091
    -10.4000     12.2000     0.33143E-092
    -10.4000     12.3000     0.12642E-093
    -10.4000     12.4000     0.47189E-095
    -10.4000     12.5000     0.17239E-096
    -10.4000     12.6000     0.61826E-098
    -10.4000     12.7000     0.23590E-099
    -10.4000     12.8000     0.00000E+000
 
    -10.3000    -12.8000     0.00000E+000
    -10.3000    -12.7000     0.27577E-099
    -10.3000    -12.6000     0.84309E-098
    -10.3000    -12.5000     0.23631E-096
    -10.3000    -12.4000     0.64680E-095
    -10.3000    -12.3000     0.17324E-093
    -10.3000    -12.2000     0.45402E-092
    -10.3000    -12.1000     0.11643E-090
    -10.3000    -12.0000     0.29208E-089
    -10.3000    -11.9000     0.71683E-088
    -10.3000    -11.8000     0.17208E-086
    -10.3000    -11.7000     0.40402E-085
    -10.3000    -11.6000     0.92766E-084
    -10.3000    -11.5000     0.20828E-082
    -10.3000    -11.4000     0.45725E-081
    -10.3000    -11.3000     0.98140E-080
    -10.3000    -11.2000     0.20591E-078
    -10.3000    -11.1000     0.42230E-077
    -10.3000    -11.0000     0.84651E-076
    -10.3000    -10.9000     0.16583E-074
    -10.3000    -10.8000     0.31744E-073
    -10.3000    -10.7000     0.59373E-072
    -10.3000    -10.6000     0.10850E-070
    -10.3000    -10.5000     0.19368E-069
    -10.3000    -10.4000     0.33773E-068
    -10.3000    -10.3000     0.57520E-067
    -10.3000    -10.2000     0.95671E-066
    -10.3000    -10.1000     0.15539E-064
    -10.3000    -10.0000     0.24643E-063
    -10.3000     -9.9000     0.38156E-062
    -10.3000     -9.8000     0.57673E-061
    -10.3000     -9.7000     0.85093E-060
    -10.3000     -9.6000     0.12254E-058
    -10.3000     -9.5000     0.17222E-057
    -10.3000     -9.4000     0.23619E-056
    -10.3000     -9.3000     0.31607E-055
    -10.3000     -9.2000     0.41266E-054
    -10.3000     -9.1000     0.52559E-053
    -10.3000     -9.0000     0.65300E-052
    -10.3000     -8.9000     0.79130E-051
    -10.3000     -8.8000     0.93518E-050
    -10.3000     -8.7000     0.10778E-048
    -10.3000     -8.6000     0.12111E-047
    -10.3000     -8.5000     0.13270E-046
    -10.3000     -8.4000     0.14174E-045
    -10.3000     -8.3000     0.14757E-044
    -10.3000     -8.2000     0.14976E-043
    -10.3000     -8.1000     0.14812E-042
    -10.3000     -8.0000     0.14277E-041
    -10.3000     -7.9000     0.13408E-040
    -10.3000     -7.8000     0.12269E-039
    -10.3000     -7.7000     0.10938E-038
    -10.3000     -7.6000     0.94985E-038
    -10.3000     -7.5000     0.80344E-037
    -10.3000     -7.4000     0.66189E-036
    -10.3000     -7.3000     0.53102E-035
    -10.3000     -7.2000     0.41484E-034
    -10.3000     -7.1000     0.31555E-033
    -10.3000     -7.0000     0.23368E-032
    -10.3000     -6.9000     0.16846E-031
    -10.3000     -6.8000     0.11822E-030
    -10.3000     -6.7000     0.80740E-030
    -10.3000     -6.6000     0.53667E-029
    -10.3000     -6.5000     0.34713E-028
    -10.3000     -6.4000     0.21847E-027
    -10.3000     -6.3000     0.13378E-026
    -10.3000     -6.2000     0.79693E-026
    -10.3000     -6.1000     0.46181E-025
    -10.3000     -6.0000     0.26029E-024
    -10.3000     -5.9000     0.14269E-023
    -10.3000     -5.8000     0.76068E-023
    -10.3000     -5.7000     0.39433E-022
    -10.3000     -5.6000     0.19875E-021
    -10.3000     -5.5000     0.97396E-021
    -10.3000     -5.4000     0.46397E-020
    -10.3000     -5.3000     0.21485E-019
    -10.3000     -5.2000     0.96698E-019
    -10.3000     -5.1000     0.42298E-018
    -10.3000     -5.0000     0.17980E-017
    -10.3000     -4.9000     0.74265E-017
    -10.3000     -4.8000     0.29804E-016
    -10.3000     -4.7000     0.11620E-015
    -10.3000     -4.6000     0.44013E-015
    -10.3000     -4.5000     0.16193E-014
    -10.3000     -4.4000     0.57862E-014
    -10.3000     -4.3000     0.20080E-013
    -10.3000     -4.2000     0.67671E-013
    -10.3000     -4.1000     0.22144E-012
    -10.3000     -4.0000     0.70356E-012
    -10.3000     -3.9000     0.21701E-011
    -10.3000     -3.8000     0.64978E-011
    -10.3000     -3.7000     0.18885E-010
    -10.3000     -3.6000     0.53272E-010
    -10.3000     -3.5000     0.14583E-009
    -10.3000     -3.4000     0.38740E-009
    -10.3000     -3.3000     0.99854E-009
    -10.3000     -3.2000     0.24971E-008
    -10.3000     -3.1000     0.60578E-008
    -10.3000     -3.0000     0.14255E-007
    -10.3000     -2.9000     0.32536E-007
    -10.3000     -2.8000     0.72016E-007
    -10.3000     -2.7000     0.15458E-006
    -10.3000     -2.6000     0.32169E-006
    -10.3000     -2.5000     0.64904E-006
    -10.3000     -2.4000     0.12694E-005
    -10.3000     -2.3000     0.24064E-005
    -10.3000     -2.2000     0.44208E-005
    -10.3000     -2.1000     0.78702E-005
    -10.3000     -2.0000     0.13575E-004
    -10.3000     -1.9000     0.22686E-004
    -10.3000     -1.8000     0.36728E-004
    -10.3000     -1.7000     0.57604E-004
    -10.3000     -1.6000     0.87529E-004
    -10.3000     -1.5000     0.12887E-003
    -10.3000     -1.4000     0.18391E-003
    -10.3000     -1.3000     0.25448E-003
    -10.3000     -1.2000     0.34163E-003
    -10.3000     -1.1000     0.44529E-003
    -10.3000     -1.0000     0.56402E-003
    -10.3000     -0.9000     0.69499E-003
    -10.3000     -0.8000     0.83403E-003
    -10.3000     -0.7000     0.97597E-003
    -10.3000     -0.6000     0.11150E-002
    -10.3000     -0.5000     0.12451E-002
    -10.3000     -0.4000     0.13605E-002
    -10.3000     -0.3000     0.14561E-002
    -10.3000     -0.2000     0.15275E-002
    -10.3000     -0.1000     0.15717E-002
    -10.3000      0.0000     0.15867E-002
    -10.3000      0.1000     0.15717E-002
    -10.3000      0.2000     0.15275E-002
    -10.3000      0.3000     0.14561E-002
    -10.3000      0.4000     0.13605E-002
    -10.3000      0.5000     0.12451E-002
    -10.3000      0.6000     0.11150E-002
    -10.3000      0.7000     0.97597E-003
    -10.3000      0.8000     0.83403E-003
    -10.3000      0.9000     0.69499E-003
    -10.3000      1.0000     0.56402E-003
    -10.3000      1.1000     0.44529E-003
    -10.3000      1.2000     0.34163E-003
    -10.3000      1.3000     0.25448E-003
    -10.3000      1.4000     0.18391E-003
    -10.3000      1.5000     0.12887E-003
    -10.3000      1.6000     0.87529E-004
    -10.3000      1.7000     0.57604E-004
    -10.3000      1.8000     0.36728E-004
    -10.3000      1.9000     0.22686E-004
    -10.3000      2.0000     0.13575E-004
    -10.3000      2.1000     0.78702E-005
    -10.3000      2.2000     0.44208E-005
    -10.3000      2.3000     0.24064E-005
    -10.3000      2.4000     0.12694E-005
    -10.3000      2.5000     0.64904E-006
    -10.3000      2.6000     0.32169E-006
    -10.3000      2.7000     0.15458E-006
    -10.3000      2.8000     0.72016E-007
    -10.3000      2.9000     0.32536E-007
    -10.3000      3.0000     0.14255E-007
    -10.3000      3.1000     0.60578E-008
    -10.3000      3.2000     0.24971E-008
    -10.3000      3.3000     0.99854E-009
    -10.3000      3.4000     0.38740E-009
    -10.3000      3.5000     0.14583E-009
    -10.3000      3.6000     0.53272E-010
    -10.3000      3.7000     0.18885E-010
    -10.3000      3.8000     0.64978E-011
    -10.3000      3.9000     0.21701E-011
    -10.3000      4.0000     0.70356E-012
    -10.3000      4.1000     0.22144E-012
    -10.3000      4.2000     0.67671E-013
    -10.3000      4.3000     0.20080E-013
    -10.3000      4.4000     0.57862E-014
    -10.3000      4.5000     0.16193E-014
    -10.3000      4.6000     0.44013E-015
    -10.3000      4.7000     0.11620E-015
    -10.3000      4.8000     0.29804E-016
    -10.3000      4.9000     0.74265E-017
    -10.3000      5.0000     0.17980E-017
    -10.3000      5.1000     0.42298E-018
    -10.3000      5.2000     0.96698E-019
    -10.3000      5.3000     0.21485E-019
    -10.3000      5.4000     0.46397E-020
    -10.3000      5.5000     0.97396E-021
    -10.3000      5.6000     0.19875E-021
    -10.3000      5.7000     0.39433E-022
    -10.3000      5.8000     0.76068E-023
    -10.3000      5.9000     0.14269E-023
    -10.3000      6.0000     0.26029E-024
    -10.3000      6.1000     0.46181E-025
    -10.3000      6.2000     0.79693E-026
    -10.3000      6.3000     0.13378E-026
    -10.3000      6.4000     0.21847E-027
    -10.3000      6.5000     0.34713E-028
    -10.3000      6.6000     0.53667E-029
    -10.3000      6.7000     0.80740E-030
    -10.3000      6.8000     0.11822E-030
    -10.3000      6.9000     0.16846E-031
    -10.3000      7.0000     0.23368E-032
    -10.3000      7.1000     0.31555E-033
    -10.3000      7.2000     0.41484E-034
    -10.3000      7.3000     0.53102E-035
    -10.3000      7.4000     0.66189E-036
    -10.3000      7.5000     0.80344E-037
    -10.3000      7.6000     0.94985E-038
    -10.3000      7.7000     0.10938E-038
    -10.3000      7.8000     0.12269E-039
    -10.3000      7.9000     0.13408E-040
    -10.3000      8.0000     0.14277E-041
    -10.3000      8.1000     0.14812E-042
    -10.3000      8.2000     0.14976E-043
    -10.3000      8.3000     0.14757E-044
    -10.3000      8.4000     0.14174E-045
    -10.3000      8.5000     0.13270E-046
    -10.3000      8.6000     0.12111E-047
    -10.3000      8.7000     0.10778E-048
    -10.3000      8.8000     0.93518E-050
    -10.3000      8.9000     0.79130E-051
    -10.3000      9.0000     0.65300E-052
    -10.3000      9.1000     0.52559E-053
    -10.3000      9.2000     0.41266E-054
    -10.3000      9.3000     0.31607E-055
    -10.3000      9.4000     0.23619E-056
    -10.3000      9.5000     0.17222E-057
    -10.3000      9.6000     0.12254E-058
    -10.3000      9.7000     0.85093E-060
    -10.3000      9.8000     0.57673E-061
    -10.3000      9.9000     0.38156E-062
    -10.3000     10.0000     0.24643E-063
    -10.3000     10.1000     0.15539E-064
    -10.3000     10.2000     0.95671E-066
    -10.3000     10.3000     0.57520E-067
    -10.3000     10.4000     0.33773E-068
    -10.3000     10.5000     0.19368E-069
    -10.3000     10.6000     0.10850E-070
    -10.3000     10.7000     0.59373E-072
    -10.3000     10.8000     0.31744E-073
    -10.3000     10.9000     0.16583E-074
    -10.3000     11.0000     0.84651E-076
    -10.3000     11.1000     0.42230E-077
    -10.3000     11.2000     0.20591E-078
    -10.3000     11.3000     0.98140E-080
    -10.3000     11.4000     0.45725E-081
    -10.3000     11.5000     0.20828E-082
    -10.3000     11.6000     0.92766E-084
    -10.3000     11.7000     0.40402E-085
    -10.3000     11.8000     0.17208E-086
    -10.3000     11.9000     0.71683E-088
    -10.3000     12.0000     0.29208E-089
    -10.3000     12.1000     0.11643E-090
    -10.3000     12.2000     0.45402E-092
    -10.3000     12.3000     0.17324E-093
    -10.3000     12.4000     0.64680E-095
    -10.3000     12.5000     0.23636E-096
    -10.3000     12.6000     0.84788E-098
    -10.3000     12.7000     0.32360E-099
    -10.3000     12.8000     0.00000E+000
 
    -10.2000    -12.8000     0.00000E+000
    -10.2000    -12.7000     0.37681E-099
    -10.2000    -12.6000     0.11517E-097
    -10.2000    -12.5000     0.32273E-096
    -10.2000    -12.4000     0.88309E-095
    -10.2000    -12.3000     0.23646E-093
    -10.2000    -12.2000     0.61955E-092
    -10.2000    -12.1000     0.15883E-090
    -10.2000    -12.0000     0.39834E-089
    -10.2000    -11.9000     0.97732E-088
    -10.2000    -11.8000     0.23454E-086
    -10.2000    -11.7000     0.55051E-085
    -10.2000    -11.6000     0.12636E-083
    -10.2000    -11.5000     0.28363E-082
    -10.2000    -11.4000     0.62247E-081
    -10.2000    -11.3000     0.13356E-079
    -10.2000    -11.2000     0.28014E-078
    -10.2000    -11.1000     0.57434E-077
    -10.2000    -11.0000     0.11509E-075
    -10.2000    -10.9000     0.22538E-074
    -10.2000    -10.8000     0.43129E-073
    -10.2000    -10.7000     0.80640E-072
    -10.2000    -10.6000     0.14731E-070
    -10.2000    -10.5000     0.26287E-069
    -10.2000    -10.4000     0.45821E-068
    -10.2000    -10.3000     0.78010E-067
    -10.2000    -10.2000     0.12970E-065
    -10.2000    -10.1000     0.21059E-064
    -10.2000    -10.0000     0.33384E-063
    -10.2000     -9.9000     0.51669E-062
    -10.2000     -9.8000     0.78068E-061
    -10.2000     -9.7000     0.11514E-059
    -10.2000     -9.6000     0.16574E-058
    -10.2000     -9.5000     0.23284E-057
    -10.2000     -9.4000     0.31919E-056
    -10.2000     -9.3000     0.42695E-055
    -10.2000     -9.2000     0.55718E-054
    -10.2000     -9.1000     0.70935E-053
    -10.2000     -9.0000     0.88091E-052
    -10.2000     -8.9000     0.10670E-050
    -10.2000     -8.8000     0.12604E-049
    -10.2000     -8.7000     0.14519E-048
    -10.2000     -8.6000     0.16308E-047
    -10.2000     -8.5000     0.17859E-046
    -10.2000     -8.4000     0.19065E-045
    -10.2000     -8.3000     0.19840E-044
    -10.2000     -8.2000     0.20124E-043
    -10.2000     -8.1000     0.19894E-042
    -10.2000     -8.0000     0.19164E-041
    -10.2000     -7.9000     0.17988E-040
    -10.2000     -7.8000     0.16451E-039
    -10.2000     -7.7000     0.14657E-038
    -10.2000     -7.6000     0.12721E-037
    -10.2000     -7.5000     0.10754E-036
    -10.2000     -7.4000     0.88540E-036
    -10.2000     -7.3000     0.70990E-035
    -10.2000     -7.2000     0.55424E-034
    -10.2000     -7.1000     0.42131E-033
    -10.2000     -7.0000     0.31180E-032
    -10.2000     -6.9000     0.22463E-031
    -10.2000     -6.8000     0.15752E-030
    -10.2000     -6.7000     0.10751E-029
    -10.2000     -6.6000     0.71409E-029
    -10.2000     -6.5000     0.46155E-028
    -10.2000     -6.4000     0.29027E-027
    -10.2000     -6.3000     0.17761E-026
    -10.2000     -6.2000     0.10572E-025
    -10.2000     -6.1000     0.61215E-025
    -10.2000     -6.0000     0.34475E-024
    -10.2000     -5.9000     0.18883E-023
    -10.2000     -5.8000     0.10058E-022
    -10.2000     -5.7000     0.52093E-022
    -10.2000     -5.6000     0.26233E-021
    -10.2000     -5.5000     0.12843E-020
    -10.2000     -5.4000     0.61124E-020
    -10.2000     -5.3000     0.28277E-019
    -10.2000     -5.2000     0.12714E-018
    -10.2000     -5.1000     0.55557E-018
    -10.2000     -5.0000     0.23591E-017
    -10.2000     -4.9000     0.97336E-017
    -10.2000     -4.8000     0.39020E-016
    -10.2000     -4.7000     0.15196E-015
    -10.2000     -4.6000     0.57488E-015
    -10.2000     -4.5000     0.21124E-014
    -10.2000     -4.4000     0.75390E-014
    -10.2000     -4.3000     0.26129E-013
    -10.2000     -4.2000     0.87938E-013
    -10.2000     -4.1000     0.28736E-012
    -10.2000     -4.0000     0.91169E-012
    -10.2000     -3.9000     0.28079E-011
    -10.2000     -3.8000     0.83947E-011
    -10.2000     -3.7000     0.24359E-010
    -10.2000     -3.6000     0.68599E-010
    -10.2000     -3.5000     0.18747E-009
    -10.2000     -3.4000     0.49711E-009
    -10.2000     -3.3000     0.12789E-008
    -10.2000     -3.2000     0.31920E-008
    -10.2000     -3.1000     0.77280E-008
    -10.2000     -3.0000     0.18147E-007
    -10.2000     -2.9000     0.41325E-007
    -10.2000     -2.8000     0.91257E-007
    -10.2000     -2.7000     0.19539E-006
    -10.2000     -2.6000     0.40558E-006
    -10.2000     -2.5000     0.81605E-006
    -10.2000     -2.4000     0.15914E-005
    -10.2000     -2.3000     0.30074E-005
    -10.2000     -2.2000     0.55070E-005
    -10.2000     -2.1000     0.97697E-005
    -10.2000     -2.0000     0.16789E-004
    -10.2000     -1.9000     0.27946E-004
    -10.2000     -1.8000     0.45053E-004
    -10.2000     -1.7000     0.70344E-004
    -10.2000     -1.6000     0.10638E-003
    -10.2000     -1.5000     0.15585E-003
    -10.2000     -1.4000     0.22125E-003
    -10.2000     -1.3000     0.30451E-003
    -10.2000     -1.2000     0.40657E-003
    -10.2000     -1.1000     0.52703E-003
    -10.2000     -1.0000     0.66396E-003
    -10.2000     -0.9000     0.81386E-003
    -10.2000     -0.8000     0.97185E-003
    -10.2000     -0.7000     0.11320E-002
    -10.2000     -0.6000     0.12879E-002
    -10.2000     -0.5000     0.14330E-002
    -10.2000     -0.4000     0.15611E-002
    -10.2000     -0.3000     0.16668E-002
    -10.2000     -0.2000     0.17455E-002
    -10.2000     -0.1000     0.17941E-002
    -10.2000      0.0000     0.18105E-002
    -10.2000      0.1000     0.17941E-002
    -10.2000      0.2000     0.17455E-002
    -10.2000      0.3000     0.16668E-002
    -10.2000      0.4000     0.15611E-002
    -10.2000      0.5000     0.14330E-002
    -10.2000      0.6000     0.12879E-002
    -10.2000      0.7000     0.11320E-002
    -10.2000      0.8000     0.97185E-003
    -10.2000      0.9000     0.81386E-003
    -10.2000      1.0000     0.66396E-003
    -10.2000      1.1000     0.52703E-003
    -10.2000      1.2000     0.40657E-003
    -10.2000      1.3000     0.30451E-003
    -10.2000      1.4000     0.22125E-003
    -10.2000      1.5000     0.15585E-003
    -10.2000      1.6000     0.10638E-003
    -10.2000      1.7000     0.70344E-004
    -10.2000      1.8000     0.45053E-004
    -10.2000      1.9000     0.27946E-004
    -10.2000      2.0000     0.16789E-004
    -10.2000      2.1000     0.97697E-005
    -10.2000      2.2000     0.55070E-005
    -10.2000      2.3000     0.30074E-005
    -10.2000      2.4000     0.15914E-005
    -10.2000      2.5000     0.81605E-006
    -10.2000      2.6000     0.40558E-006
    -10.2000      2.7000     0.19539E-006
    -10.2000      2.8000     0.91257E-007
    -10.2000      2.9000     0.41325E-007
    -10.2000      3.0000     0.18147E-007
    -10.2000      3.1000     0.77280E-008
    -10.2000      3.2000     0.31920E-008
    -10.2000      3.3000     0.12789E-008
    -10.2000      3.4000     0.49711E-009
    -10.2000      3.5000     0.18747E-009
    -10.2000      3.6000     0.68599E-010
    -10.2000      3.7000     0.24359E-010
    -10.2000      3.8000     0.83947E-011
    -10.2000      3.9000     0.28079E-011
    -10.2000      4.0000     0.91169E-012
    -10.2000      4.1000     0.28736E-012
    -10.2000      4.2000     0.87938E-013
    -10.2000      4.3000     0.26129E-013
    -10.2000      4.4000     0.75390E-014
    -10.2000      4.5000     0.21124E-014
    -10.2000      4.6000     0.57488E-015
    -10.2000      4.7000     0.15196E-015
    -10.2000      4.8000     0.39020E-016
    -10.2000      4.9000     0.97336E-017
    -10.2000      5.0000     0.23591E-017
    -10.2000      5.1000     0.55557E-018
    -10.2000      5.2000     0.12714E-018
    -10.2000      5.3000     0.28277E-019
    -10.2000      5.4000     0.61124E-020
    -10.2000      5.5000     0.12843E-020
    -10.2000      5.6000     0.26233E-021
    -10.2000      5.7000     0.52093E-022
    -10.2000      5.8000     0.10058E-022
    -10.2000      5.9000     0.18883E-023
    -10.2000      6.0000     0.34475E-024
    -10.2000      6.1000     0.61215E-025
    -10.2000      6.2000     0.10572E-025
    -10.2000      6.3000     0.17761E-026
    -10.2000      6.4000     0.29027E-027
    -10.2000      6.5000     0.46155E-028
    -10.2000      6.6000     0.71409E-029
    -10.2000      6.7000     0.10751E-029
    -10.2000      6.8000     0.15752E-030
    -10.2000      6.9000     0.22463E-031
    -10.2000      7.0000     0.31180E-032
    -10.2000      7.1000     0.42131E-033
    -10.2000      7.2000     0.55424E-034
    -10.2000      7.3000     0.70990E-035
    -10.2000      7.4000     0.88540E-036
    -10.2000      7.5000     0.10754E-036
    -10.2000      7.6000     0.12721E-037
    -10.2000      7.7000     0.14657E-038
    -10.2000      7.8000     0.16451E-039
    -10.2000      7.9000     0.17988E-040
    -10.2000      8.0000     0.19164E-041
    -10.2000      8.1000     0.19894E-042
    -10.2000      8.2000     0.20124E-043
    -10.2000      8.3000     0.19840E-044
    -10.2000      8.4000     0.19065E-045
    -10.2000      8.5000     0.17859E-046
    -10.2000      8.6000     0.16308E-047
    -10.2000      8.7000     0.14519E-048
    -10.2000      8.8000     0.12604E-049
    -10.2000      8.9000     0.10670E-050
    -10.2000      9.0000     0.88091E-052
    -10.2000      9.1000     0.70935E-053
    -10.2000      9.2000     0.55718E-054
    -10.2000      9.3000     0.42695E-055
    -10.2000      9.4000     0.31919E-056
    -10.2000      9.5000     0.23284E-057
    -10.2000      9.6000     0.16574E-058
    -10.2000      9.7000     0.11514E-059
    -10.2000      9.8000     0.78068E-061
    -10.2000      9.9000     0.51669E-062
    -10.2000     10.0000     0.33384E-063
    -10.2000     10.1000     0.21059E-064
    -10.2000     10.2000     0.12970E-065
    -10.2000     10.3000     0.78010E-067
    -10.2000     10.4000     0.45821E-068
    -10.2000     10.5000     0.26287E-069
    -10.2000     10.6000     0.14731E-070
    -10.2000     10.7000     0.80640E-072
    -10.2000     10.8000     0.43129E-073
    -10.2000     10.9000     0.22538E-074
    -10.2000     11.0000     0.11509E-075
    -10.2000     11.1000     0.57434E-077
    -10.2000     11.2000     0.28014E-078
    -10.2000     11.3000     0.13356E-079
    -10.2000     11.4000     0.62247E-081
    -10.2000     11.5000     0.28363E-082
    -10.2000     11.6000     0.12636E-083
    -10.2000     11.7000     0.55051E-085
    -10.2000     11.8000     0.23454E-086
    -10.2000     11.9000     0.97732E-088
    -10.2000     12.0000     0.39834E-089
    -10.2000     12.1000     0.15883E-090
    -10.2000     12.2000     0.61955E-092
    -10.2000     12.3000     0.23646E-093
    -10.2000     12.4000     0.88310E-095
    -10.2000     12.5000     0.32279E-096
    -10.2000     12.6000     0.11583E-097
    -10.2000     12.7000     0.44218E-099
    -10.2000     12.8000     0.00000E+000
 
    -10.1000    -12.8000     0.00000E+000
    -10.1000    -12.7000     0.51289E-099
    -10.1000    -12.6000     0.15672E-097
    -10.1000    -12.5000     0.43905E-096
    -10.1000    -12.4000     0.12011E-094
    -10.1000    -12.3000     0.32151E-093
    -10.1000    -12.2000     0.84215E-092
    -10.1000    -12.1000     0.21583E-090
    -10.1000    -12.0000     0.54116E-089
    -10.1000    -11.9000     0.13273E-087
    -10.1000    -11.8000     0.31845E-086
    -10.1000    -11.7000     0.74722E-085
    -10.1000    -11.6000     0.17147E-083
    -10.1000    -11.5000     0.38475E-082
    -10.1000    -11.4000     0.84412E-081
    -10.1000    -11.3000     0.18106E-079
    -10.1000    -11.2000     0.37965E-078
    -10.1000    -11.1000     0.77811E-077
    -10.1000    -11.0000     0.15587E-075
    -10.1000    -10.9000     0.30513E-074
    -10.1000    -10.8000     0.58371E-073
    -10.1000    -10.7000     0.10910E-071
    -10.1000    -10.6000     0.19923E-070
    -10.1000    -10.5000     0.35540E-069
    -10.1000    -10.4000     0.61928E-068
    -10.1000    -10.3000     0.10539E-066
    -10.1000    -10.2000     0.17517E-065
    -10.1000    -10.1000     0.28429E-064
    -10.1000    -10.0000     0.45051E-063
    -10.1000     -9.9000     0.69699E-062
    -10.1000     -9.8000     0.10527E-060
    -10.1000     -9.7000     0.15519E-059
    -10.1000     -9.6000     0.22330E-058
    -10.1000     -9.5000     0.31357E-057
    -10.1000     -9.4000     0.42969E-056
    -10.1000     -9.3000     0.57451E-055
    -10.1000     -9.2000     0.74942E-054
    -10.1000     -9.1000     0.95367E-053
    -10.1000     -9.0000     0.11838E-051
    -10.1000     -8.9000     0.14332E-050
    -10.1000     -8.8000     0.16922E-049
    -10.1000     -8.7000     0.19484E-048
    -10.1000     -8.6000     0.21874E-047
    -10.1000     -8.5000     0.23942E-046
    -10.1000     -8.4000     0.25547E-045
    -10.1000     -8.3000     0.26572E-044
    -10.1000     -8.2000     0.26938E-043
    -10.1000     -8.1000     0.26615E-042
    -10.1000     -8.0000     0.25625E-041
    -10.1000     -7.9000     0.24040E-040
    -10.1000     -7.8000     0.21973E-039
    -10.1000     -7.7000     0.19566E-038
    -10.1000     -7.6000     0.16972E-037
    -10.1000     -7.5000     0.14339E-036
    -10.1000     -7.4000     0.11798E-035
    -10.1000     -7.3000     0.94538E-035
    -10.1000     -7.2000     0.73762E-034
    -10.1000     -7.1000     0.56035E-033
    -10.1000     -7.0000     0.41442E-032
    -10.1000     -6.9000     0.29836E-031
    -10.1000     -6.8000     0.20908E-030
    -10.1000     -6.7000     0.14260E-029
    -10.1000     -6.6000     0.94651E-029
    -10.1000     -6.5000     0.61133E-028
    -10.1000     -6.4000     0.38418E-027
    -10.1000     -6.3000     0.23489E-026
    -10.1000     -6.2000     0.13971E-025
    -10.1000     -6.1000     0.80829E-025
    -10.1000     -6.0000     0.45484E-024
    -10.1000     -5.9000     0.24892E-023
    -10.1000     -5.8000     0.13247E-022
    -10.1000     -5.7000     0.68551E-022
    -10.1000     -5.6000     0.34490E-021
    -10.1000     -5.5000     0.16870E-020
    -10.1000     -5.4000     0.80212E-020
    -10.1000     -5.3000     0.37071E-019
    -10.1000     -5.2000     0.16652E-018
    -10.1000     -5.1000     0.72687E-018
    -10.1000     -5.0000     0.30832E-017
    -10.1000     -4.9000     0.12708E-016
    -10.1000     -4.8000     0.50884E-016
    -10.1000     -4.7000     0.19794E-015
    -10.1000     -4.6000     0.74793E-015
    -10.1000     -4.5000     0.27450E-014
    -10.1000     -4.4000     0.97840E-014
    -10.1000     -4.3000     0.33866E-013
    -10.1000     -4.2000     0.11382E-012
    -10.1000     -4.1000     0.37143E-012
    -10.1000     -4.0000     0.11767E-011
    -10.1000     -3.9000     0.36187E-011
    -10.1000     -3.8000     0.10802E-010
    -10.1000     -3.7000     0.31293E-010
    -10.1000     -3.6000     0.87978E-010
    -10.1000     -3.5000     0.24001E-009
    -10.1000     -3.4000     0.63528E-009
    -10.1000     -3.3000     0.16313E-008
    -10.1000     -3.2000     0.40635E-008
    -10.1000     -3.1000     0.98174E-008
    -10.1000     -3.0000     0.23003E-007
    -10.1000     -2.9000     0.52266E-007
    -10.1000     -2.8000     0.11514E-006
    -10.1000     -2.7000     0.24591E-006
    -10.1000     -2.6000     0.50908E-006
    -10.1000     -2.5000     0.10214E-005
    -10.1000     -2.4000     0.19859E-005
    -10.1000     -2.3000     0.37412E-005
    -10.1000     -2.2000     0.68275E-005
    -10.1000     -2.1000     0.12069E-004
    -10.1000     -2.0000     0.20660E-004
    -10.1000     -1.9000     0.34248E-004
    -10.1000     -1.8000     0.54971E-004
    -10.1000     -1.7000     0.85430E-004
    -10.1000     -1.6000     0.12856E-003
    -10.1000     -1.5000     0.18736E-003
    -10.1000     -1.4000     0.26455E-003
    -10.1000     -1.3000     0.36208E-003
    -10.1000     -1.2000     0.48070E-003
    -10.1000     -1.1000     0.61960E-003
    -10.1000     -1.0000     0.77625E-003
    -10.1000     -0.9000     0.94640E-003
    -10.1000     -0.8000     0.11244E-002
    -10.1000     -0.7000     0.13036E-002
    -10.1000     -0.6000     0.14769E-002
    -10.1000     -0.5000     0.16373E-002
    -10.1000     -0.4000     0.17783E-002
    -10.1000     -0.3000     0.18941E-002
    -10.1000     -0.2000     0.19801E-002
    -10.1000     -0.1000     0.20331E-002
    -10.1000      0.0000     0.20510E-002
    -10.1000      0.1000     0.20331E-002
    -10.1000      0.2000     0.19801E-002
    -10.1000      0.3000     0.18941E-002
    -10.1000      0.4000     0.17783E-002
    -10.1000      0.5000     0.16373E-002
    -10.1000      0.6000     0.14769E-002
    -10.1000      0.7000     0.13036E-002
    -10.1000      0.8000     0.11244E-002
    -10.1000      0.9000     0.94640E-003
    -10.1000      1.0000     0.77625E-003
    -10.1000      1.1000     0.61960E-003
    -10.1000      1.2000     0.48070E-003
    -10.1000      1.3000     0.36208E-003
    -10.1000      1.4000     0.26455E-003
    -10.1000      1.5000     0.18736E-003
    -10.1000      1.6000     0.12856E-003
    -10.1000      1.7000     0.85430E-004
    -10.1000      1.8000     0.54971E-004
    -10.1000      1.9000     0.34248E-004
    -10.1000      2.0000     0.20660E-004
    -10.1000      2.1000     0.12069E-004
    -10.1000      2.2000     0.68275E-005
    -10.1000      2.3000     0.37412E-005
    -10.1000      2.4000     0.19859E-005
    -10.1000      2.5000     0.10214E-005
    -10.1000      2.6000     0.50908E-006
    -10.1000      2.7000     0.24591E-006
    -10.1000      2.8000     0.11514E-006
    -10.1000      2.9000     0.52266E-007
    -10.1000      3.0000     0.23003E-007
    -10.1000      3.1000     0.98174E-008
    -10.1000      3.2000     0.40635E-008
    -10.1000      3.3000     0.16313E-008
    -10.1000      3.4000     0.63528E-009
    -10.1000      3.5000     0.24001E-009
    -10.1000      3.6000     0.87978E-010
    -10.1000      3.7000     0.31293E-010
    -10.1000      3.8000     0.10802E-010
    -10.1000      3.9000     0.36187E-011
    -10.1000      4.0000     0.11767E-011
    -10.1000      4.1000     0.37143E-012
    -10.1000      4.2000     0.11382E-012
    -10.1000      4.3000     0.33866E-013
    -10.1000      4.4000     0.97840E-014
    -10.1000      4.5000     0.27450E-014
    -10.1000      4.6000     0.74793E-015
    -10.1000      4.7000     0.19794E-015
    -10.1000      4.8000     0.50884E-016
    -10.1000      4.9000     0.12708E-016
    -10.1000      5.0000     0.30832E-017
    -10.1000      5.1000     0.72687E-018
    -10.1000      5.2000     0.16652E-018
    -10.1000      5.3000     0.37071E-019
    -10.1000      5.4000     0.80212E-020
    -10.1000      5.5000     0.16870E-020
    -10.1000      5.6000     0.34490E-021
    -10.1000      5.7000     0.68551E-022
    -10.1000      5.8000     0.13247E-022
    -10.1000      5.9000     0.24892E-023
    -10.1000      6.0000     0.45484E-024
    -10.1000      6.1000     0.80829E-025
    -10.1000      6.2000     0.13971E-025
    -10.1000      6.3000     0.23489E-026
    -10.1000      6.4000     0.38418E-027
    -10.1000      6.5000     0.61133E-028
    -10.1000      6.6000     0.94651E-029
    -10.1000      6.7000     0.14260E-029
    -10.1000      6.8000     0.20908E-030
    -10.1000      6.9000     0.29836E-031
    -10.1000      7.0000     0.41442E-032
    -10.1000      7.1000     0.56035E-033
    -10.1000      7.2000     0.73762E-034
    -10.1000      7.3000     0.94538E-035
    -10.1000      7.4000     0.11798E-035
    -10.1000      7.5000     0.14339E-036
    -10.1000      7.6000     0.16972E-037
    -10.1000      7.7000     0.19566E-038
    -10.1000      7.8000     0.21973E-039
    -10.1000      7.9000     0.24040E-040
    -10.1000      8.0000     0.25625E-041
    -10.1000      8.1000     0.26615E-042
    -10.1000      8.2000     0.26938E-043
    -10.1000      8.3000     0.26572E-044
    -10.1000      8.4000     0.25547E-045
    -10.1000      8.5000     0.23942E-046
    -10.1000      8.6000     0.21874E-047
    -10.1000      8.7000     0.19484E-048
    -10.1000      8.8000     0.16922E-049
    -10.1000      8.9000     0.14332E-050
    -10.1000      9.0000     0.11838E-051
    -10.1000      9.1000     0.95367E-053
    -10.1000      9.2000     0.74942E-054
    -10.1000      9.3000     0.57451E-055
    -10.1000      9.4000     0.42969E-056
    -10.1000      9.5000     0.31357E-057
    -10.1000      9.6000     0.22330E-058
    -10.1000      9.7000     0.15519E-059
    -10.1000      9.8000     0.10527E-060
    -10.1000      9.9000     0.69699E-062
    -10.1000     10.0000     0.45051E-063
    -10.1000     10.1000     0.28429E-064
    -10.1000     10.2000     0.17517E-065
    -10.1000     10.3000     0.10539E-066
    -10.1000     10.4000     0.61928E-068
    -10.1000     10.5000     0.35540E-069
    -10.1000     10.6000     0.19923E-070
    -10.1000     10.7000     0.10910E-071
    -10.1000     10.8000     0.58371E-073
    -10.1000     10.9000     0.30513E-074
    -10.1000     11.0000     0.15587E-075
    -10.1000     11.1000     0.77811E-077
    -10.1000     11.2000     0.37965E-078
    -10.1000     11.3000     0.18106E-079
    -10.1000     11.4000     0.84412E-081
    -10.1000     11.5000     0.38475E-082
    -10.1000     11.6000     0.17147E-083
    -10.1000     11.7000     0.74722E-085
    -10.1000     11.8000     0.31845E-086
    -10.1000     11.9000     0.13273E-087
    -10.1000     12.0000     0.54116E-089
    -10.1000     12.1000     0.21583E-090
    -10.1000     12.2000     0.84215E-092
    -10.1000     12.3000     0.32151E-093
    -10.1000     12.4000     0.12011E-094
    -10.1000     12.5000     0.43914E-096
    -10.1000     12.6000     0.15761E-097
    -10.1000     12.7000     0.60188E-099
    -10.1000     12.8000     0.00000E+000
 
    -10.0000    -12.8000     0.00000E+000
    -10.0000    -12.7000     0.69543E-099
    -10.0000    -12.6000     0.21245E-097
    -10.0000    -12.5000     0.59500E-096
    -10.0000    -12.4000     0.16272E-094
    -10.0000    -12.3000     0.43547E-093
    -10.0000    -12.2000     0.11404E-091
    -10.0000    -12.1000     0.29217E-090
    -10.0000    -12.0000     0.73237E-089
    -10.0000    -11.9000     0.17958E-087
    -10.0000    -11.8000     0.43071E-086
    -10.0000    -11.7000     0.10103E-084
    -10.0000    -11.6000     0.23177E-083
    -10.0000    -11.5000     0.51991E-082
    -10.0000    -11.4000     0.11403E-080
    -10.0000    -11.3000     0.24451E-079
    -10.0000    -11.2000     0.51253E-078
    -10.0000    -11.1000     0.10501E-076
    -10.0000    -11.0000     0.21029E-075
    -10.0000    -10.9000     0.41153E-074
    -10.0000    -10.8000     0.78698E-073
    -10.0000    -10.7000     0.14704E-071
    -10.0000    -10.6000     0.26842E-070
    -10.0000    -10.5000     0.47866E-069
    -10.0000    -10.4000     0.83376E-068
    -10.0000    -10.3000     0.14184E-066
    -10.0000    -10.2000     0.23566E-065
    -10.0000    -10.1000     0.38232E-064
    -10.0000    -10.0000     0.60563E-063
    -10.0000     -9.9000     0.93662E-062
    -10.0000     -9.8000     0.14140E-060
    -10.0000     -9.7000     0.20838E-059
    -10.0000     -9.6000     0.29971E-058
    -10.0000     -9.5000     0.42070E-057
    -10.0000     -9.4000     0.57623E-056
    -10.0000     -9.3000     0.77012E-055
    -10.0000     -9.2000     0.10041E-053
    -10.0000     -9.1000     0.12772E-052
    -10.0000     -9.0000     0.15847E-051
    -10.0000     -8.9000     0.19177E-050
    -10.0000     -8.8000     0.22632E-049
    -10.0000     -8.7000     0.26046E-048
    -10.0000     -8.6000     0.29227E-047
    -10.0000     -8.5000     0.31974E-046
    -10.0000     -8.4000     0.34101E-045
    -10.0000     -8.3000     0.35451E-044
    -10.0000     -8.2000     0.35921E-043
    -10.0000     -8.1000     0.35471E-042
    -10.0000     -8.0000     0.34134E-041
    -10.0000     -7.9000     0.32005E-040
    -10.0000     -7.8000     0.29237E-039
    -10.0000     -7.7000     0.26019E-038
    -10.0000     -7.6000     0.22556E-037
    -10.0000     -7.5000     0.19045E-036
    -10.0000     -7.4000     0.15661E-035
    -10.0000     -7.3000     0.12542E-034
    -10.0000     -7.2000     0.97793E-034
    -10.0000     -7.1000     0.74243E-033
    -10.0000     -7.0000     0.54872E-032
    -10.0000     -6.9000     0.39479E-031
    -10.0000     -6.8000     0.27646E-030
    -10.0000     -6.7000     0.18843E-029
    -10.0000     -6.6000     0.12498E-028
    -10.0000     -6.5000     0.80661E-028
    -10.0000     -6.4000     0.50652E-027
    -10.0000     -6.3000     0.30945E-026
    -10.0000     -6.2000     0.18391E-025
    -10.0000     -6.1000     0.10632E-024
    -10.0000     -6.0000     0.59778E-024
    -10.0000     -5.9000     0.32687E-023
    -10.0000     -5.8000     0.17381E-022
    -10.0000     -5.7000     0.89862E-022
    -10.0000     -5.6000     0.45171E-021
    -10.0000     -5.5000     0.22074E-020
    -10.0000     -5.4000     0.10486E-019
    -10.0000     -5.3000     0.48413E-019
    -10.0000     -5.2000     0.21724E-018
    -10.0000     -5.1000     0.94733E-018
    -10.0000     -5.0000     0.40141E-017
    -10.0000     -4.9000     0.16526E-016
    -10.0000     -4.8000     0.66100E-016
    -10.0000     -4.7000     0.25683E-015
    -10.0000     -4.6000     0.96929E-015
    -10.0000     -4.5000     0.35530E-014
    -10.0000     -4.4000     0.12648E-013
    -10.0000     -4.3000     0.43721E-013
    -10.0000     -4.2000     0.14675E-012
    -10.0000     -4.1000     0.47819E-012
    -10.0000     -4.0000     0.15127E-011
    -10.0000     -3.9000     0.46450E-011
    -10.0000     -3.8000     0.13844E-010
    -10.0000     -3.7000     0.40041E-010
    -10.0000     -3.6000     0.11238E-009
    -10.0000     -3.5000     0.30604E-009
    -10.0000     -3.4000     0.80857E-009
    -10.0000     -3.3000     0.20723E-008
    -10.0000     -3.2000     0.51516E-008
    -10.0000     -3.1000     0.12420E-007
    -10.0000     -3.0000     0.29038E-007
    -10.0000     -2.9000     0.65825E-007
    -10.0000     -2.8000     0.14466E-006
    -10.0000     -2.7000     0.30815E-006
    -10.0000     -2.6000     0.63620E-006
    -10.0000     -2.5000     0.12728E-005
    -10.0000     -2.4000     0.24672E-005
    -10.0000     -2.3000     0.46326E-005
    -10.0000     -2.2000     0.84248E-005
    -10.0000     -2.1000     0.14837E-004
    -10.0000     -2.0000     0.25298E-004
    -10.0000     -1.9000     0.41758E-004
    -10.0000     -1.8000     0.66719E-004
    -10.0000     -1.7000     0.10319E-003
    -10.0000     -1.6000     0.15448E-003
    -10.0000     -1.5000     0.22393E-003
    -10.0000     -1.4000     0.31441E-003
    -10.0000     -1.3000     0.42784E-003
    -10.0000     -1.2000     0.56469E-003
    -10.0000     -1.1000     0.72363E-003
    -10.0000     -1.0000     0.90141E-003
    -10.0000     -0.9000     0.10930E-002
    -10.0000     -0.8000     0.12919E-002
    -10.0000     -0.7000     0.14907E-002
    -10.0000     -0.6000     0.16818E-002
    -10.0000     -0.5000     0.18577E-002
    -10.0000     -0.4000     0.20114E-002
    -10.0000     -0.3000     0.21373E-002
    -10.0000     -0.2000     0.22305E-002
    -10.0000     -0.1000     0.22878E-002
    -10.0000      0.0000     0.23072E-002
    -10.0000      0.1000     0.22878E-002
    -10.0000      0.2000     0.22305E-002
    -10.0000      0.3000     0.21373E-002
    -10.0000      0.4000     0.20114E-002
    -10.0000      0.5000     0.18577E-002
    -10.0000      0.6000     0.16818E-002
    -10.0000      0.7000     0.14907E-002
    -10.0000      0.8000     0.12919E-002
    -10.0000      0.9000     0.10930E-002
    -10.0000      1.0000     0.90141E-003
    -10.0000      1.1000     0.72363E-003
    -10.0000      1.2000     0.56469E-003
    -10.0000      1.3000     0.42784E-003
    -10.0000      1.4000     0.31441E-003
    -10.0000      1.5000     0.22393E-003
    -10.0000      1.6000     0.15448E-003
    -10.0000      1.7000     0.10319E-003
    -10.0000      1.8000     0.66719E-004
    -10.0000      1.9000     0.41758E-004
    -10.0000      2.0000     0.25298E-004
    -10.0000      2.1000     0.14837E-004
    -10.0000      2.2000     0.84248E-005
    -10.0000      2.3000     0.46326E-005
    -10.0000      2.4000     0.24672E-005
    -10.0000      2.5000     0.12728E-005
    -10.0000      2.6000     0.63620E-006
    -10.0000      2.7000     0.30815E-006
    -10.0000      2.8000     0.14466E-006
    -10.0000      2.9000     0.65825E-007
    -10.0000      3.0000     0.29038E-007
    -10.0000      3.1000     0.12420E-007
    -10.0000      3.2000     0.51516E-008
    -10.0000      3.3000     0.20723E-008
    -10.0000      3.4000     0.80857E-009
    -10.0000      3.5000     0.30604E-009
    -10.0000      3.6000     0.11238E-009
    -10.0000      3.7000     0.40041E-010
    -10.0000      3.8000     0.13844E-010
    -10.0000      3.9000     0.46450E-011
    -10.0000      4.0000     0.15127E-011
    -10.0000      4.1000     0.47819E-012
    -10.0000      4.2000     0.14675E-012
    -10.0000      4.3000     0.43721E-013
    -10.0000      4.4000     0.12648E-013
    -10.0000      4.5000     0.35530E-014
    -10.0000      4.6000     0.96929E-015
    -10.0000      4.7000     0.25683E-015
    -10.0000      4.8000     0.66100E-016
    -10.0000      4.9000     0.16526E-016
    -10.0000      5.0000     0.40141E-017
    -10.0000      5.1000     0.94733E-018
    -10.0000      5.2000     0.21724E-018
    -10.0000      5.3000     0.48413E-019
    -10.0000      5.4000     0.10486E-019
    -10.0000      5.5000     0.22074E-020
    -10.0000      5.6000     0.45171E-021
    -10.0000      5.7000     0.89862E-022
    -10.0000      5.8000     0.17381E-022
    -10.0000      5.9000     0.32687E-023
    -10.0000      6.0000     0.59778E-024
    -10.0000      6.1000     0.10632E-024
    -10.0000      6.2000     0.18391E-025
    -10.0000      6.3000     0.30945E-026
    -10.0000      6.4000     0.50652E-027
    -10.0000      6.5000     0.80661E-028
    -10.0000      6.6000     0.12498E-028
    -10.0000      6.7000     0.18843E-029
    -10.0000      6.8000     0.27646E-030
    -10.0000      6.9000     0.39479E-031
    -10.0000      7.0000     0.54872E-032
    -10.0000      7.1000     0.74243E-033
    -10.0000      7.2000     0.97793E-034
    -10.0000      7.3000     0.12542E-034
    -10.0000      7.4000     0.15661E-035
    -10.0000      7.5000     0.19045E-036
    -10.0000      7.6000     0.22556E-037
    -10.0000      7.7000     0.26019E-038
    -10.0000      7.8000     0.29237E-039
    -10.0000      7.9000     0.32005E-040
    -10.0000      8.0000     0.34134E-041
    -10.0000      8.1000     0.35471E-042
    -10.0000      8.2000     0.35921E-043
    -10.0000      8.3000     0.35451E-044
    -10.0000      8.4000     0.34101E-045
    -10.0000      8.5000     0.31974E-046
    -10.0000      8.6000     0.29227E-047
    -10.0000      8.7000     0.26046E-048
    -10.0000      8.8000     0.22632E-049
    -10.0000      8.9000     0.19177E-050
    -10.0000      9.0000     0.15847E-051
    -10.0000      9.1000     0.12772E-052
    -10.0000      9.2000     0.10041E-053
    -10.0000      9.3000     0.77012E-055
    -10.0000      9.4000     0.57623E-056
    -10.0000      9.5000     0.42070E-057
    -10.0000      9.6000     0.29971E-058
    -10.0000      9.7000     0.20838E-059
    -10.0000      9.8000     0.14140E-060
    -10.0000      9.9000     0.93662E-062
    -10.0000     10.0000     0.60563E-063
    -10.0000     10.1000     0.38232E-064
    -10.0000     10.2000     0.23566E-065
    -10.0000     10.3000     0.14184E-066
    -10.0000     10.4000     0.83376E-068
    -10.0000     10.5000     0.47866E-069
    -10.0000     10.6000     0.26842E-070
    -10.0000     10.7000     0.14704E-071
    -10.0000     10.8000     0.78698E-073
    -10.0000     10.9000     0.41153E-074
    -10.0000     11.0000     0.21029E-075
    -10.0000     11.1000     0.10501E-076
    -10.0000     11.2000     0.51253E-078
    -10.0000     11.3000     0.24451E-079
    -10.0000     11.4000     0.11403E-080
    -10.0000     11.5000     0.51991E-082
    -10.0000     11.6000     0.23177E-083
    -10.0000     11.7000     0.10103E-084
    -10.0000     11.8000     0.43071E-086
    -10.0000     11.9000     0.17958E-087
    -10.0000     12.0000     0.73237E-089
    -10.0000     12.1000     0.29217E-090
    -10.0000     12.2000     0.11404E-091
    -10.0000     12.3000     0.43547E-093
    -10.0000     12.4000     0.16273E-094
    -10.0000     12.5000     0.59512E-096
    -10.0000     12.6000     0.21366E-097
    -10.0000     12.7000     0.81612E-099
    -10.0000     12.8000     0.00000E+000
 
     -9.9000    -12.8000     0.00000E+000
     -9.9000    -12.7000     0.93934E-099
     -9.9000    -12.6000     0.28689E-097
     -9.9000    -12.5000     0.80328E-096
     -9.9000    -12.4000     0.21963E-094
     -9.9000    -12.3000     0.58759E-093
     -9.9000    -12.2000     0.15383E-091
     -9.9000    -12.1000     0.39401E-090
     -9.9000    -12.0000     0.98736E-089
     -9.9000    -11.9000     0.24203E-087
     -9.9000    -11.8000     0.58033E-086
     -9.9000    -11.7000     0.13609E-084
     -9.9000    -11.6000     0.31210E-083
     -9.9000    -11.5000     0.69989E-082
     -9.9000    -11.4000     0.15346E-080
     -9.9000    -11.3000     0.32895E-079
     -9.9000    -11.2000     0.68930E-078
     -9.9000    -11.1000     0.14118E-076
     -9.9000    -11.0000     0.28263E-075
     -9.9000    -10.9000     0.55292E-074
     -9.9000    -10.8000     0.10570E-072
     -9.9000    -10.7000     0.19743E-071
     -9.9000    -10.6000     0.36027E-070
     -9.9000    -10.5000     0.64222E-069
     -9.9000    -10.4000     0.11183E-067
     -9.9000    -10.3000     0.19017E-066
     -9.9000    -10.2000     0.31584E-065
     -9.9000    -10.1000     0.51221E-064
     -9.9000    -10.0000     0.81106E-063
     -9.9000     -9.9000     0.12538E-061
     -9.9000     -9.8000     0.18922E-060
     -9.9000     -9.7000     0.27873E-059
     -9.9000     -9.6000     0.40074E-058
     -9.9000     -9.5000     0.56227E-057
     -9.9000     -9.4000     0.76983E-056
     -9.9000     -9.3000     0.10284E-054
     -9.9000     -9.2000     0.13403E-053
     -9.9000     -9.1000     0.17041E-052
     -9.9000     -9.0000     0.21134E-051
     -9.9000     -8.9000     0.25563E-050
     -9.9000     -8.8000     0.30155E-049
     -9.9000     -8.7000     0.34687E-048
     -9.9000     -8.6000     0.38904E-047
     -9.9000     -8.5000     0.42540E-046
     -9.9000     -8.4000     0.45347E-045
     -9.9000     -8.3000     0.47118E-044
     -9.9000     -8.2000     0.47718E-043
     -9.9000     -8.1000     0.47096E-042
     -9.9000     -8.0000     0.45295E-041
     -9.9000     -7.9000     0.42447E-040
     -9.9000     -7.8000     0.38754E-039
     -9.9000     -7.7000     0.34470E-038
     -9.9000     -7.6000     0.29864E-037
     -9.9000     -7.5000     0.25201E-036
     -9.9000     -7.4000     0.20711E-035
     -9.9000     -7.3000     0.16575E-034
     -9.9000     -7.2000     0.12916E-033
     -9.9000     -7.1000     0.97994E-033
     -9.9000     -7.0000     0.72379E-032
     -9.9000     -6.9000     0.52039E-031
     -9.9000     -6.8000     0.36417E-030
     -9.9000     -6.7000     0.24803E-029
     -9.9000     -6.6000     0.16439E-028
     -9.9000     -6.5000     0.10602E-027
     -9.9000     -6.4000     0.66529E-027
     -9.9000     -6.3000     0.40614E-026
     -9.9000     -6.2000     0.24118E-025
     -9.9000     -6.1000     0.13932E-024
     -9.9000     -6.0000     0.78267E-024
     -9.9000     -5.9000     0.42761E-023
     -9.9000     -5.8000     0.22718E-022
     -9.9000     -5.7000     0.11735E-021
     -9.9000     -5.6000     0.58935E-021
     -9.9000     -5.5000     0.28773E-020
     -9.9000     -5.4000     0.13655E-019
     -9.9000     -5.3000     0.62984E-019
     -9.9000     -5.2000     0.28234E-018
     -9.9000     -5.1000     0.12299E-017
     -9.9000     -5.0000     0.52060E-017
     -9.9000     -4.9000     0.21410E-016
     -9.9000     -4.8000     0.85536E-016
     -9.9000     -4.7000     0.33196E-015
     -9.9000     -4.6000     0.12513E-014
     -9.9000     -4.5000     0.45812E-014
     -9.9000     -4.4000     0.16287E-013
     -9.9000     -4.3000     0.56227E-013
     -9.9000     -4.2000     0.18846E-012
     -9.9000     -4.1000     0.61326E-012
     -9.9000     -4.0000     0.19371E-011
     -9.9000     -3.9000     0.59392E-011
     -9.9000     -3.8000     0.17673E-010
     -9.9000     -3.7000     0.51032E-010
     -9.9000     -3.6000     0.14299E-009
     -9.9000     -3.5000     0.38869E-009
     -9.9000     -3.4000     0.10250E-008
     -9.9000     -3.3000     0.26220E-008
     -9.9000     -3.2000     0.65048E-008
     -9.9000     -3.1000     0.15649E-007
     -9.9000     -3.0000     0.36505E-007
     -9.9000     -2.9000     0.82558E-007
     -9.9000     -2.8000     0.18098E-006
     -9.9000     -2.7000     0.38452E-006
     -9.9000     -2.6000     0.79167E-006
     -9.9000     -2.5000     0.15792E-005
     -9.9000     -2.4000     0.30514E-005
     -9.9000     -2.3000     0.57104E-005
     -9.9000     -2.2000     0.10348E-004
     -9.9000     -2.1000     0.18153E-004
     -9.9000     -2.0000     0.30825E-004
     -9.9000     -1.9000     0.50657E-004
     -9.9000     -1.8000     0.80556E-004
     -9.9000     -1.7000     0.12396E-003
     -9.9000     -1.6000     0.18459E-003
     -9.9000     -1.5000     0.26609E-003
     -9.9000     -1.4000     0.37143E-003
     -9.9000     -1.3000     0.50242E-003
     -9.9000     -1.2000     0.65915E-003
     -9.9000     -1.1000     0.83964E-003
     -9.9000     -1.0000     0.10399E-002
     -9.9000     -0.9000     0.12539E-002
     -9.9000     -0.8000     0.14743E-002
     -9.9000     -0.7000     0.16932E-002
     -9.9000     -0.6000     0.19022E-002
     -9.9000     -0.5000     0.20934E-002
     -9.9000     -0.4000     0.22599E-002
     -9.9000     -0.3000     0.23955E-002
     -9.9000     -0.2000     0.24958E-002
     -9.9000     -0.1000     0.25573E-002
     -9.9000      0.0000     0.25780E-002
     -9.9000      0.1000     0.25573E-002
     -9.9000      0.2000     0.24958E-002
     -9.9000      0.3000     0.23955E-002
     -9.9000      0.4000     0.22599E-002
     -9.9000      0.5000     0.20934E-002
     -9.9000      0.6000     0.19022E-002
     -9.9000      0.7000     0.16932E-002
     -9.9000      0.8000     0.14743E-002
     -9.9000      0.9000     0.12539E-002
     -9.9000      1.0000     0.10399E-002
     -9.9000      1.1000     0.83964E-003
     -9.9000      1.2000     0.65915E-003
     -9.9000      1.3000     0.50242E-003
     -9.9000      1.4000     0.37143E-003
     -9.9000      1.5000     0.26609E-003
     -9.9000      1.6000     0.18459E-003
     -9.9000      1.7000     0.12396E-003
     -9.9000      1.8000     0.80556E-004
     -9.9000      1.9000     0.50657E-004
     -9.9000      2.0000     0.30825E-004
     -9.9000      2.1000     0.18153E-004
     -9.9000      2.2000     0.10348E-004
     -9.9000      2.3000     0.57104E-005
     -9.9000      2.4000     0.30514E-005
     -9.9000      2.5000     0.15792E-005
     -9.9000      2.6000     0.79167E-006
     -9.9000      2.7000     0.38452E-006
     -9.9000      2.8000     0.18098E-006
     -9.9000      2.9000     0.82558E-007
     -9.9000      3.0000     0.36505E-007
     -9.9000      3.1000     0.15649E-007
     -9.9000      3.2000     0.65048E-008
     -9.9000      3.3000     0.26220E-008
     -9.9000      3.4000     0.10250E-008
     -9.9000      3.5000     0.38869E-009
     -9.9000      3.6000     0.14299E-009
     -9.9000      3.7000     0.51032E-010
     -9.9000      3.8000     0.17673E-010
     -9.9000      3.9000     0.59392E-011
     -9.9000      4.0000     0.19371E-011
     -9.9000      4.1000     0.61326E-012
     -9.9000      4.2000     0.18846E-012
     -9.9000      4.3000     0.56227E-013
     -9.9000      4.4000     0.16287E-013
     -9.9000      4.5000     0.45812E-014
     -9.9000      4.6000     0.12513E-014
     -9.9000      4.7000     0.33196E-015
     -9.9000      4.8000     0.85536E-016
     -9.9000      4.9000     0.21410E-016
     -9.9000      5.0000     0.52060E-017
     -9.9000      5.1000     0.12299E-017
     -9.9000      5.2000     0.28234E-018
     -9.9000      5.3000     0.62984E-019
     -9.9000      5.4000     0.13655E-019
     -9.9000      5.5000     0.28773E-020
     -9.9000      5.6000     0.58935E-021
     -9.9000      5.7000     0.11735E-021
     -9.9000      5.8000     0.22718E-022
     -9.9000      5.9000     0.42761E-023
     -9.9000      6.0000     0.78267E-024
     -9.9000      6.1000     0.13932E-024
     -9.9000      6.2000     0.24118E-025
     -9.9000      6.3000     0.40614E-026
     -9.9000      6.4000     0.66529E-027
     -9.9000      6.5000     0.10602E-027
     -9.9000      6.6000     0.16439E-028
     -9.9000      6.7000     0.24803E-029
     -9.9000      6.8000     0.36417E-030
     -9.9000      6.9000     0.52039E-031
     -9.9000      7.0000     0.72379E-032
     -9.9000      7.1000     0.97994E-033
     -9.9000      7.2000     0.12916E-033
     -9.9000      7.3000     0.16575E-034
     -9.9000      7.4000     0.20711E-035
     -9.9000      7.5000     0.25201E-036
     -9.9000      7.6000     0.29864E-037
     -9.9000      7.7000     0.34470E-038
     -9.9000      7.8000     0.38754E-039
     -9.9000      7.9000     0.42447E-040
     -9.9000      8.0000     0.45295E-041
     -9.9000      8.1000     0.47096E-042
     -9.9000      8.2000     0.47718E-043
     -9.9000      8.3000     0.47118E-044
     -9.9000      8.4000     0.45347E-045
     -9.9000      8.5000     0.42540E-046
     -9.9000      8.6000     0.38904E-047
     -9.9000      8.7000     0.34687E-048
     -9.9000      8.8000     0.30155E-049
     -9.9000      8.9000     0.25563E-050
     -9.9000      9.0000     0.21134E-051
     -9.9000      9.1000     0.17041E-052
     -9.9000      9.2000     0.13403E-053
     -9.9000      9.3000     0.10284E-054
     -9.9000      9.4000     0.76983E-056
     -9.9000      9.5000     0.56227E-057
     -9.9000      9.6000     0.40074E-058
     -9.9000      9.7000     0.27873E-059
     -9.9000      9.8000     0.18922E-060
     -9.9000      9.9000     0.12538E-061
     -9.9000     10.0000     0.81106E-063
     -9.9000     10.1000     0.51221E-064
     -9.9000     10.2000     0.31584E-065
     -9.9000     10.3000     0.19017E-066
     -9.9000     10.4000     0.11183E-067
     -9.9000     10.5000     0.64222E-069
     -9.9000     10.6000     0.36027E-070
     -9.9000     10.7000     0.19743E-071
     -9.9000     10.8000     0.10570E-072
     -9.9000     10.9000     0.55292E-074
     -9.9000     11.0000     0.28263E-075
     -9.9000     11.1000     0.14118E-076
     -9.9000     11.2000     0.68930E-078
     -9.9000     11.3000     0.32895E-079
     -9.9000     11.4000     0.15346E-080
     -9.9000     11.5000     0.69989E-082
     -9.9000     11.6000     0.31210E-083
     -9.9000     11.7000     0.13609E-084
     -9.9000     11.8000     0.58033E-086
     -9.9000     11.9000     0.24203E-087
     -9.9000     12.0000     0.98736E-089
     -9.9000     12.1000     0.39401E-090
     -9.9000     12.2000     0.15383E-091
     -9.9000     12.3000     0.58759E-093
     -9.9000     12.4000     0.21963E-094
     -9.9000     12.5000     0.80345E-096
     -9.9000     12.6000     0.28853E-097
     -9.9000     12.7000     0.11024E-098
     -9.9000     12.8000     0.00000E+000
 
     -9.8000    -12.8000     0.00000E+000
     -9.8000    -12.7000     0.12640E-098
     -9.8000    -12.6000     0.38596E-097
     -9.8000    -12.5000     0.10804E-095
     -9.8000    -12.4000     0.29530E-094
     -9.8000    -12.3000     0.78985E-093
     -9.8000    -12.2000     0.20672E-091
     -9.8000    -12.1000     0.52934E-090
     -9.8000    -12.0000     0.13261E-088
     -9.8000    -11.9000     0.32498E-087
     -9.8000    -11.8000     0.77898E-086
     -9.8000    -11.7000     0.18262E-084
     -9.8000    -11.6000     0.41868E-083
     -9.8000    -11.5000     0.93861E-082
     -9.8000    -11.4000     0.20574E-080
     -9.8000    -11.3000     0.44087E-079
     -9.8000    -11.2000     0.92354E-078
     -9.8000    -11.1000     0.18910E-076
     -9.8000    -11.0000     0.37843E-075
     -9.8000    -10.9000     0.74008E-074
     -9.8000    -10.8000     0.14143E-072
     -9.8000    -10.7000     0.26408E-071
     -9.8000    -10.6000     0.48173E-070
     -9.8000    -10.5000     0.85843E-069
     -9.8000    -10.4000     0.14942E-067
     -9.8000    -10.3000     0.25401E-066
     -9.8000    -10.2000     0.42170E-065
     -9.8000    -10.1000     0.68364E-064
     -9.8000    -10.0000     0.10821E-062
     -9.8000     -9.9000     0.16722E-061
     -9.8000     -9.8000     0.25226E-060
     -9.8000     -9.7000     0.37144E-059
     -9.8000     -9.6000     0.53381E-058
     -9.8000     -9.5000     0.74866E-057
     -9.8000     -9.4000     0.10246E-055
     -9.8000     -9.3000     0.13682E-054
     -9.8000     -9.2000     0.17824E-053
     -9.8000     -9.1000     0.22651E-052
     -9.8000     -9.0000     0.28079E-051
     -9.8000     -8.9000     0.33948E-050
     -9.8000     -8.8000     0.40027E-049
     -9.8000     -8.7000     0.46020E-048
     -9.8000     -8.6000     0.51590E-047
     -9.8000     -8.5000     0.56385E-046
     -9.8000     -8.4000     0.60075E-045
     -9.8000     -8.3000     0.62389E-044
     -9.8000     -8.2000     0.63151E-043
     -9.8000     -8.1000     0.62295E-042
     -9.8000     -8.0000     0.59881E-041
     -9.8000     -7.9000     0.56084E-040
     -9.8000     -7.8000     0.51177E-039
     -9.8000     -7.7000     0.45493E-038
     -9.8000     -7.6000     0.39391E-037
     -9.8000     -7.5000     0.33221E-036
     -9.8000     -7.4000     0.27285E-035
     -9.8000     -7.3000     0.21823E-034
     -9.8000     -7.2000     0.16995E-033
     -9.8000     -7.1000     0.12886E-032
     -9.8000     -7.0000     0.95113E-032
     -9.8000     -6.9000     0.68338E-031
     -9.8000     -6.8000     0.47791E-030
     -9.8000     -6.7000     0.32527E-029
     -9.8000     -6.6000     0.21543E-028
     -9.8000     -6.5000     0.13884E-027
     -9.8000     -6.4000     0.87054E-027
     -9.8000     -6.3000     0.53103E-026
     -9.8000     -6.2000     0.31511E-025
     -9.8000     -6.1000     0.18187E-024
     -9.8000     -6.0000     0.10209E-023
     -9.8000     -5.9000     0.55729E-023
     -9.8000     -5.8000     0.29582E-022
     -9.8000     -5.7000     0.15267E-021
     -9.8000     -5.6000     0.76605E-021
     -9.8000     -5.5000     0.37365E-020
     -9.8000     -5.4000     0.17715E-019
     -9.8000     -5.3000     0.81633E-019
     -9.8000     -5.2000     0.36557E-018
     -9.8000     -5.1000     0.15908E-017
     -9.8000     -5.0000     0.67264E-017
     -9.8000     -4.9000     0.27632E-016
     -9.8000     -4.8000     0.11027E-015
     -9.8000     -4.7000     0.42745E-015
     -9.8000     -4.6000     0.16093E-014
     -9.8000     -4.5000     0.58844E-014
     -9.8000     -4.4000     0.20894E-013
     -9.8000     -4.3000     0.72033E-013
     -9.8000     -4.2000     0.24111E-012
     -9.8000     -4.1000     0.78346E-012
     -9.8000     -4.0000     0.24711E-011
     -9.8000     -3.9000     0.75648E-011
     -9.8000     -3.8000     0.22474E-010
     -9.8000     -3.7000     0.64788E-010
     -9.8000     -3.6000     0.18122E-009
     -9.8000     -3.5000     0.49173E-009
     -9.8000     -3.4000     0.12943E-008
     -9.8000     -3.3000     0.33043E-008
     -9.8000     -3.2000     0.81807E-008
     -9.8000     -3.1000     0.19639E-007
     -9.8000     -3.0000     0.45708E-007
     -9.8000     -2.9000     0.10312E-006
     -9.8000     -2.8000     0.22549E-006
     -9.8000     -2.7000     0.47781E-006
     -9.8000     -2.6000     0.98094E-006
     -9.8000     -2.5000     0.19508E-005
     -9.8000     -2.4000     0.37574E-005
     -9.8000     -2.3000     0.70074E-005
     -9.8000     -2.2000     0.12651E-004
     -9.8000     -2.1000     0.22106E-004
     -9.8000     -2.0000     0.37378E-004
     -9.8000     -1.9000     0.61146E-004
     -9.8000     -1.8000     0.96761E-004
     -9.8000     -1.7000     0.14812E-003
     -9.8000     -1.6000     0.21936E-003
     -9.8000     -1.5000     0.31437E-003
     -9.8000     -1.4000     0.43620E-003
     -9.8000     -1.3000     0.58642E-003
     -9.8000     -1.2000     0.76461E-003
     -9.8000     -1.1000     0.96806E-003
     -9.8000     -1.0000     0.11918E-002
     -9.8000     -0.9000     0.14290E-002
     -9.8000     -0.8000     0.16716E-002
     -9.8000     -0.7000     0.19106E-002
     -9.8000     -0.6000     0.21374E-002
     -9.8000     -0.5000     0.23438E-002
     -9.8000     -0.4000     0.25226E-002
     -9.8000     -0.3000     0.26679E-002
     -9.8000     -0.2000     0.27749E-002
     -9.8000     -0.1000     0.28404E-002
     -9.8000      0.0000     0.28625E-002
     -9.8000      0.1000     0.28404E-002
     -9.8000      0.2000     0.27749E-002
     -9.8000      0.3000     0.26679E-002
     -9.8000      0.4000     0.25226E-002
     -9.8000      0.5000     0.23438E-002
     -9.8000      0.6000     0.21374E-002
     -9.8000      0.7000     0.19106E-002
     -9.8000      0.8000     0.16716E-002
     -9.8000      0.9000     0.14290E-002
     -9.8000      1.0000     0.11918E-002
     -9.8000      1.1000     0.96806E-003
     -9.8000      1.2000     0.76461E-003
     -9.8000      1.3000     0.58642E-003
     -9.8000      1.4000     0.43620E-003
     -9.8000      1.5000     0.31437E-003
     -9.8000      1.6000     0.21936E-003
     -9.8000      1.7000     0.14812E-003
     -9.8000      1.8000     0.96761E-004
     -9.8000      1.9000     0.61146E-004
     -9.8000      2.0000     0.37378E-004
     -9.8000      2.1000     0.22106E-004
     -9.8000      2.2000     0.12651E-004
     -9.8000      2.3000     0.70074E-005
     -9.8000      2.4000     0.37574E-005
     -9.8000      2.5000     0.19508E-005
     -9.8000      2.6000     0.98094E-006
     -9.8000      2.7000     0.47781E-006
     -9.8000      2.8000     0.22549E-006
     -9.8000      2.9000     0.10312E-006
     -9.8000      3.0000     0.45708E-007
     -9.8000      3.1000     0.19639E-007
     -9.8000      3.2000     0.81807E-008
     -9.8000      3.3000     0.33043E-008
     -9.8000      3.4000     0.12943E-008
     -9.8000      3.5000     0.49173E-009
     -9.8000      3.6000     0.18122E-009
     -9.8000      3.7000     0.64788E-010
     -9.8000      3.8000     0.22474E-010
     -9.8000      3.9000     0.75648E-011
     -9.8000      4.0000     0.24711E-011
     -9.8000      4.1000     0.78346E-012
     -9.8000      4.2000     0.24111E-012
     -9.8000      4.3000     0.72033E-013
     -9.8000      4.4000     0.20894E-013
     -9.8000      4.5000     0.58844E-014
     -9.8000      4.6000     0.16093E-014
     -9.8000      4.7000     0.42745E-015
     -9.8000      4.8000     0.11027E-015
     -9.8000      4.9000     0.27632E-016
     -9.8000      5.0000     0.67264E-017
     -9.8000      5.1000     0.15908E-017
     -9.8000      5.2000     0.36557E-018
     -9.8000      5.3000     0.81633E-019
     -9.8000      5.4000     0.17715E-019
     -9.8000      5.5000     0.37365E-020
     -9.8000      5.6000     0.76605E-021
     -9.8000      5.7000     0.15267E-021
     -9.8000      5.8000     0.29582E-022
     -9.8000      5.9000     0.55729E-023
     -9.8000      6.0000     0.10209E-023
     -9.8000      6.1000     0.18187E-024
     -9.8000      6.2000     0.31511E-025
     -9.8000      6.3000     0.53103E-026
     -9.8000      6.4000     0.87054E-027
     -9.8000      6.5000     0.13884E-027
     -9.8000      6.6000     0.21543E-028
     -9.8000      6.7000     0.32527E-029
     -9.8000      6.8000     0.47791E-030
     -9.8000      6.9000     0.68338E-031
     -9.8000      7.0000     0.95113E-032
     -9.8000      7.1000     0.12886E-032
     -9.8000      7.2000     0.16995E-033
     -9.8000      7.3000     0.21823E-034
     -9.8000      7.4000     0.27285E-035
     -9.8000      7.5000     0.33221E-036
     -9.8000      7.6000     0.39391E-037
     -9.8000      7.7000     0.45493E-038
     -9.8000      7.8000     0.51177E-039
     -9.8000      7.9000     0.56084E-040
     -9.8000      8.0000     0.59881E-041
     -9.8000      8.1000     0.62295E-042
     -9.8000      8.2000     0.63151E-043
     -9.8000      8.3000     0.62389E-044
     -9.8000      8.4000     0.60075E-045
     -9.8000      8.5000     0.56385E-046
     -9.8000      8.6000     0.51590E-047
     -9.8000      8.7000     0.46020E-048
     -9.8000      8.8000     0.40027E-049
     -9.8000      8.9000     0.33948E-050
     -9.8000      9.0000     0.28079E-051
     -9.8000      9.1000     0.22651E-052
     -9.8000      9.2000     0.17824E-053
     -9.8000      9.3000     0.13682E-054
     -9.8000      9.4000     0.10246E-055
     -9.8000      9.5000     0.74866E-057
     -9.8000      9.6000     0.53381E-058
     -9.8000      9.7000     0.37144E-059
     -9.8000      9.8000     0.25226E-060
     -9.8000      9.9000     0.16722E-061
     -9.8000     10.0000     0.10821E-062
     -9.8000     10.1000     0.68364E-064
     -9.8000     10.2000     0.42170E-065
     -9.8000     10.3000     0.25401E-066
     -9.8000     10.4000     0.14942E-067
     -9.8000     10.5000     0.85843E-069
     -9.8000     10.6000     0.48173E-070
     -9.8000     10.7000     0.26408E-071
     -9.8000     10.8000     0.14143E-072
     -9.8000     10.9000     0.74008E-074
     -9.8000     11.0000     0.37843E-075
     -9.8000     11.1000     0.18910E-076
     -9.8000     11.2000     0.92354E-078
     -9.8000     11.3000     0.44087E-079
     -9.8000     11.4000     0.20574E-080
     -9.8000     11.5000     0.93861E-082
     -9.8000     11.6000     0.41868E-083
     -9.8000     11.7000     0.18262E-084
     -9.8000     11.8000     0.77898E-086
     -9.8000     11.9000     0.32498E-087
     -9.8000     12.0000     0.13261E-088
     -9.8000     12.1000     0.52934E-090
     -9.8000     12.2000     0.20672E-091
     -9.8000     12.3000     0.78985E-093
     -9.8000     12.4000     0.29531E-094
     -9.8000     12.5000     0.10806E-095
     -9.8000     12.6000     0.38816E-097
     -9.8000     12.7000     0.14835E-098
     -9.8000     12.8000     0.00000E+000
 
     -9.7000    -12.8000     0.00000E+000
     -9.7000    -12.7000     0.16945E-098
     -9.7000    -12.6000     0.51728E-097
     -9.7000    -12.5000     0.14476E-095
     -9.7000    -12.4000     0.39557E-094
     -9.7000    -12.3000     0.10577E-092
     -9.7000    -12.2000     0.27675E-091
     -9.7000    -12.1000     0.70848E-090
     -9.7000    -12.0000     0.17744E-088
     -9.7000    -11.9000     0.43471E-087
     -9.7000    -11.8000     0.10417E-085
     -9.7000    -11.7000     0.24414E-084
     -9.7000    -11.6000     0.55955E-083
     -9.7000    -11.5000     0.12540E-081
     -9.7000    -11.4000     0.27479E-080
     -9.7000    -11.3000     0.58866E-079
     -9.7000    -11.2000     0.12327E-077
     -9.7000    -11.1000     0.25233E-076
     -9.7000    -11.0000     0.50480E-075
     -9.7000    -10.9000     0.98689E-074
     -9.7000    -10.8000     0.18853E-072
     -9.7000    -10.7000     0.35190E-071
     -9.7000    -10.6000     0.64171E-070
     -9.7000    -10.5000     0.11431E-068
     -9.7000    -10.4000     0.19890E-067
     -9.7000    -10.3000     0.33800E-066
     -9.7000    -10.2000     0.56094E-065
     -9.7000    -10.1000     0.90902E-064
     -9.7000    -10.0000     0.14383E-062
     -9.7000     -9.9000     0.22218E-061
     -9.7000     -9.8000     0.33503E-060
     -9.7000     -9.7000     0.49313E-059
     -9.7000     -9.6000     0.70840E-058
     -9.7000     -9.5000     0.99312E-057
     -9.7000     -9.4000     0.13586E-055
     -9.7000     -9.3000     0.18133E-054
     -9.7000     -9.2000     0.23613E-053
     -9.7000     -9.1000     0.29995E-052
     -9.7000     -9.0000     0.37166E-051
     -9.7000     -8.9000     0.44914E-050
     -9.7000     -8.8000     0.52932E-049
     -9.7000     -8.7000     0.60829E-048
     -9.7000     -8.6000     0.68159E-047
     -9.7000     -8.5000     0.74457E-046
     -9.7000     -8.4000     0.79289E-045
     -9.7000     -8.3000     0.82303E-044
     -9.7000     -8.2000     0.83264E-043
     -9.7000     -8.1000     0.82092E-042
     -9.7000     -8.0000     0.78868E-041
     -9.7000     -7.9000     0.73827E-040
     -9.7000     -7.8000     0.67330E-039
     -9.7000     -7.7000     0.59817E-038
     -9.7000     -7.6000     0.51765E-037
     -9.7000     -7.5000     0.43630E-036
     -9.7000     -7.4000     0.35813E-035
     -9.7000     -7.3000     0.28626E-034
     -9.7000     -7.2000     0.22279E-033
     -9.7000     -7.1000     0.16881E-032
     -9.7000     -7.0000     0.12452E-031
     -9.7000     -6.9000     0.89409E-031
     -9.7000     -6.8000     0.62483E-030
     -9.7000     -6.7000     0.42497E-029
     -9.7000     -6.6000     0.28126E-028
     -9.7000     -6.5000     0.18113E-027
     -9.7000     -6.4000     0.11349E-026
     -9.7000     -6.3000     0.69175E-026
     -9.7000     -6.2000     0.41015E-025
     -9.7000     -6.1000     0.23653E-024
     -9.7000     -6.0000     0.13267E-023
     -9.7000     -5.9000     0.72359E-023
     -9.7000     -5.8000     0.38376E-022
     -9.7000     -5.7000     0.19789E-021
     -9.7000     -5.6000     0.99201E-021
     -9.7000     -5.5000     0.48341E-020
     -9.7000     -5.4000     0.22897E-019
     -9.7000     -5.3000     0.10541E-018
     -9.7000     -5.2000     0.47156E-018
     -9.7000     -5.1000     0.20499E-017
     -9.7000     -5.0000     0.86583E-017
     -9.7000     -4.9000     0.35528E-016
     -9.7000     -4.8000     0.14162E-015
     -9.7000     -4.7000     0.54833E-015
     -9.7000     -4.6000     0.20620E-014
     -9.7000     -4.5000     0.75301E-014
     -9.7000     -4.4000     0.26702E-013
     -9.7000     -4.3000     0.91936E-013
     -9.7000     -4.2000     0.30730E-012
     -9.7000     -4.1000     0.99712E-012
     -9.7000     -4.0000     0.31403E-011
     -9.7000     -3.9000     0.95986E-011
     -9.7000     -3.8000     0.28470E-010
     -9.7000     -3.7000     0.81937E-010
     -9.7000     -3.6000     0.22878E-009
     -9.7000     -3.5000     0.61968E-009
     -9.7000     -3.4000     0.16280E-008
     -9.7000     -3.3000     0.41479E-008
     -9.7000     -3.2000     0.10248E-007
     -9.7000     -3.1000     0.24548E-007
     -9.7000     -3.0000     0.57001E-007
     -9.7000     -2.9000     0.12829E-006
     -9.7000     -2.8000     0.27980E-006
     -9.7000     -2.7000     0.59127E-006
     -9.7000     -2.6000     0.12104E-005
     -9.7000     -2.5000     0.23997E-005
     -9.7000     -2.4000     0.46067E-005
     -9.7000     -2.3000     0.85609E-005
     -9.7000     -2.2000     0.15397E-004
     -9.7000     -2.1000     0.26795E-004
     -9.7000     -2.0000     0.45107E-004
     -9.7000     -1.9000     0.73441E-004
     -9.7000     -1.8000     0.11563E-003
     -9.7000     -1.7000     0.17605E-003
     -9.7000     -1.6000     0.25924E-003
     -9.7000     -1.5000     0.36931E-003
     -9.7000     -1.4000     0.50927E-003
     -9.7000     -1.3000     0.68036E-003
     -9.7000     -1.2000     0.88151E-003
     -9.7000     -1.1000     0.11092E-002
     -9.7000     -1.0000     0.13574E-002
     -9.7000     -0.9000     0.16184E-002
     -9.7000     -0.8000     0.18832E-002
     -9.7000     -0.7000     0.21423E-002
     -9.7000     -0.6000     0.23867E-002
     -9.7000     -0.5000     0.26079E-002
     -9.7000     -0.4000     0.27986E-002
     -9.7000     -0.3000     0.29530E-002
     -9.7000     -0.2000     0.30665E-002
     -9.7000     -0.1000     0.31358E-002
     -9.7000      0.0000     0.31592E-002
     -9.7000      0.1000     0.31358E-002
     -9.7000      0.2000     0.30665E-002
     -9.7000      0.3000     0.29530E-002
     -9.7000      0.4000     0.27986E-002
     -9.7000      0.5000     0.26079E-002
     -9.7000      0.6000     0.23867E-002
     -9.7000      0.7000     0.21423E-002
     -9.7000      0.8000     0.18832E-002
     -9.7000      0.9000     0.16184E-002
     -9.7000      1.0000     0.13574E-002
     -9.7000      1.1000     0.11092E-002
     -9.7000      1.2000     0.88151E-003
     -9.7000      1.3000     0.68036E-003
     -9.7000      1.4000     0.50927E-003
     -9.7000      1.5000     0.36931E-003
     -9.7000      1.6000     0.25924E-003
     -9.7000      1.7000     0.17605E-003
     -9.7000      1.8000     0.11563E-003
     -9.7000      1.9000     0.73441E-004
     -9.7000      2.0000     0.45107E-004
     -9.7000      2.1000     0.26795E-004
     -9.7000      2.2000     0.15397E-004
     -9.7000      2.3000     0.85609E-005
     -9.7000      2.4000     0.46067E-005
     -9.7000      2.5000     0.23997E-005
     -9.7000      2.6000     0.12104E-005
     -9.7000      2.7000     0.59127E-006
     -9.7000      2.8000     0.27980E-006
     -9.7000      2.9000     0.12829E-006
     -9.7000      3.0000     0.57001E-007
     -9.7000      3.1000     0.24548E-007
     -9.7000      3.2000     0.10248E-007
     -9.7000      3.3000     0.41479E-008
     -9.7000      3.4000     0.16280E-008
     -9.7000      3.5000     0.61968E-009
     -9.7000      3.6000     0.22878E-009
     -9.7000      3.7000     0.81937E-010
     -9.7000      3.8000     0.28470E-010
     -9.7000      3.9000     0.95986E-011
     -9.7000      4.0000     0.31403E-011
     -9.7000      4.1000     0.99712E-012
     -9.7000      4.2000     0.30730E-012
     -9.7000      4.3000     0.91936E-013
     -9.7000      4.4000     0.26702E-013
     -9.7000      4.5000     0.75301E-014
     -9.7000      4.6000     0.20620E-014
     -9.7000      4.7000     0.54833E-015
     -9.7000      4.8000     0.14162E-015
     -9.7000      4.9000     0.35528E-016
     -9.7000      5.0000     0.86583E-017
     -9.7000      5.1000     0.20499E-017
     -9.7000      5.2000     0.47156E-018
     -9.7000      5.3000     0.10541E-018
     -9.7000      5.4000     0.22897E-019
     -9.7000      5.5000     0.48341E-020
     -9.7000      5.6000     0.99201E-021
     -9.7000      5.7000     0.19789E-021
     -9.7000      5.8000     0.38376E-022
     -9.7000      5.9000     0.72359E-023
     -9.7000      6.0000     0.13267E-023
     -9.7000      6.1000     0.23653E-024
     -9.7000      6.2000     0.41015E-025
     -9.7000      6.3000     0.69175E-026
     -9.7000      6.4000     0.11349E-026
     -9.7000      6.5000     0.18113E-027
     -9.7000      6.6000     0.28126E-028
     -9.7000      6.7000     0.42497E-029
     -9.7000      6.8000     0.62483E-030
     -9.7000      6.9000     0.89409E-031
     -9.7000      7.0000     0.12452E-031
     -9.7000      7.1000     0.16881E-032
     -9.7000      7.2000     0.22279E-033
     -9.7000      7.3000     0.28626E-034
     -9.7000      7.4000     0.35813E-035
     -9.7000      7.5000     0.43630E-036
     -9.7000      7.6000     0.51765E-037
     -9.7000      7.7000     0.59817E-038
     -9.7000      7.8000     0.67330E-039
     -9.7000      7.9000     0.73827E-040
     -9.7000      8.0000     0.78868E-041
     -9.7000      8.1000     0.82092E-042
     -9.7000      8.2000     0.83264E-043
     -9.7000      8.3000     0.82303E-044
     -9.7000      8.4000     0.79289E-045
     -9.7000      8.5000     0.74457E-046
     -9.7000      8.6000     0.68159E-047
     -9.7000      8.7000     0.60829E-048
     -9.7000      8.8000     0.52932E-049
     -9.7000      8.9000     0.44914E-050
     -9.7000      9.0000     0.37166E-051
     -9.7000      9.1000     0.29995E-052
     -9.7000      9.2000     0.23613E-053
     -9.7000      9.3000     0.18133E-054
     -9.7000      9.4000     0.13586E-055
     -9.7000      9.5000     0.99312E-057
     -9.7000      9.6000     0.70840E-058
     -9.7000      9.7000     0.49313E-059
     -9.7000      9.8000     0.33503E-060
     -9.7000      9.9000     0.22218E-061
     -9.7000     10.0000     0.14383E-062
     -9.7000     10.1000     0.90902E-064
     -9.7000     10.2000     0.56094E-065
     -9.7000     10.3000     0.33800E-066
     -9.7000     10.4000     0.19890E-067
     -9.7000     10.5000     0.11431E-068
     -9.7000     10.6000     0.64171E-070
     -9.7000     10.7000     0.35190E-071
     -9.7000     10.8000     0.18853E-072
     -9.7000     10.9000     0.98689E-074
     -9.7000     11.0000     0.50480E-075
     -9.7000     11.1000     0.25233E-076
     -9.7000     11.2000     0.12327E-077
     -9.7000     11.3000     0.58866E-079
     -9.7000     11.4000     0.27479E-080
     -9.7000     11.5000     0.12540E-081
     -9.7000     11.6000     0.55955E-083
     -9.7000     11.7000     0.24414E-084
     -9.7000     11.8000     0.10417E-085
     -9.7000     11.9000     0.43471E-087
     -9.7000     12.0000     0.17744E-088
     -9.7000     12.1000     0.70848E-090
     -9.7000     12.2000     0.27675E-091
     -9.7000     12.3000     0.10577E-092
     -9.7000     12.4000     0.39557E-094
     -9.7000     12.5000     0.14479E-095
     -9.7000     12.6000     0.52022E-097
     -9.7000     12.7000     0.19887E-098
     -9.7000     12.8000     0.00000E+000
 
     -9.6000    -12.8000     0.00000E+000
     -9.6000    -12.7000     0.22631E-098
     -9.6000    -12.6000     0.69069E-097
     -9.6000    -12.5000     0.19324E-095
     -9.6000    -12.4000     0.52790E-094
     -9.6000    -12.3000     0.14112E-092
     -9.6000    -12.2000     0.36913E-091
     -9.6000    -12.1000     0.94471E-090
     -9.6000    -12.0000     0.23653E-088
     -9.6000    -11.9000     0.57932E-087
     -9.6000    -11.8000     0.13878E-085
     -9.6000    -11.7000     0.32517E-084
     -9.6000    -11.6000     0.74504E-083
     -9.6000    -11.5000     0.16692E-081
     -9.6000    -11.4000     0.36565E-080
     -9.6000    -11.3000     0.78307E-079
     -9.6000    -11.2000     0.16393E-077
     -9.6000    -11.1000     0.33545E-076
     -9.6000    -11.0000     0.67086E-075
     -9.6000    -10.9000     0.13111E-073
     -9.6000    -10.8000     0.25039E-072
     -9.6000    -10.7000     0.46720E-071
     -9.6000    -10.6000     0.85166E-070
     -9.6000    -10.5000     0.15166E-068
     -9.6000    -10.4000     0.26378E-067
     -9.6000    -10.3000     0.44811E-066
     -9.6000    -10.2000     0.74339E-065
     -9.6000    -10.1000     0.12042E-063
     -9.6000    -10.0000     0.19047E-062
     -9.6000     -9.9000     0.29411E-061
     -9.6000     -9.8000     0.44332E-060
     -9.6000     -9.7000     0.65225E-059
     -9.6000     -9.6000     0.93661E-058
     -9.6000     -9.5000     0.13125E-056
     -9.6000     -9.4000     0.17947E-055
     -9.6000     -9.3000     0.23945E-054
     -9.6000     -9.2000     0.31167E-053
     -9.6000     -9.1000     0.39574E-052
     -9.6000     -9.0000     0.49012E-051
     -9.6000     -8.9000     0.59203E-050
     -9.6000     -8.8000     0.69739E-049
     -9.6000     -8.7000     0.80106E-048
     -9.6000     -8.6000     0.89715E-047
     -9.6000     -8.5000     0.97957E-046
     -9.6000     -8.4000     0.10426E-044
     -9.6000     -8.3000     0.10817E-043
     -9.6000     -8.2000     0.10938E-042
     -9.6000     -8.1000     0.10778E-041
     -9.6000     -8.0000     0.10349E-040
     -9.6000     -7.9000     0.96825E-040
     -9.6000     -7.8000     0.88254E-039
     -9.6000     -7.7000     0.78362E-038
     -9.6000     -7.6000     0.67774E-037
     -9.6000     -7.5000     0.57090E-036
     -9.6000     -7.4000     0.46833E-035
     -9.6000     -7.3000     0.37411E-034
     -9.6000     -7.2000     0.29098E-033
     -9.6000     -7.1000     0.22034E-032
     -9.6000     -7.0000     0.16242E-031
     -9.6000     -6.9000     0.11654E-030
     -9.6000     -6.8000     0.81391E-030
     -9.6000     -6.7000     0.55318E-029
     -9.6000     -6.6000     0.36586E-028
     -9.6000     -6.5000     0.23543E-027
     -9.6000     -6.4000     0.14740E-026
     -9.6000     -6.3000     0.89778E-026
     -9.6000     -6.2000     0.53189E-025
     -9.6000     -6.1000     0.30650E-024
     -9.6000     -6.0000     0.17177E-023
     -9.6000     -5.9000     0.93606E-023
     -9.6000     -5.8000     0.49602E-022
     -9.6000     -5.7000     0.25554E-021
     -9.6000     -5.6000     0.12799E-020
     -9.6000     -5.5000     0.62311E-020
     -9.6000     -5.4000     0.29486E-019
     -9.6000     -5.3000     0.13560E-018
     -9.6000     -5.2000     0.60603E-018
     -9.6000     -5.1000     0.26317E-017
     -9.6000     -5.0000     0.11104E-016
     -9.6000     -4.9000     0.45513E-016
     -9.6000     -4.8000     0.18121E-015
     -9.6000     -4.7000     0.70080E-015
     -9.6000     -4.6000     0.26321E-014
     -9.6000     -4.5000     0.96001E-014
     -9.6000     -4.4000     0.33999E-013
     -9.6000     -4.3000     0.11690E-012
     -9.6000     -4.2000     0.39020E-012
     -9.6000     -4.1000     0.12643E-011
     -9.6000     -4.0000     0.39758E-011
     -9.6000     -3.9000     0.12133E-010
     -9.6000     -3.8000     0.35930E-010
     -9.6000     -3.7000     0.10323E-009
     -9.6000     -3.6000     0.28774E-009
     -9.6000     -3.5000     0.77794E-009
     -9.6000     -3.4000     0.20399E-008
     -9.6000     -3.3000     0.51869E-008
     -9.6000     -3.2000     0.12788E-007
     -9.6000     -3.1000     0.30563E-007
     -9.6000     -3.0000     0.70804E-007
     -9.6000     -2.9000     0.15896E-006
     -9.6000     -2.8000     0.34579E-006
     -9.6000     -2.7000     0.72870E-006
     -9.6000     -2.6000     0.14873E-005
     -9.6000     -2.5000     0.29394E-005
     -9.6000     -2.4000     0.56237E-005
     -9.6000     -2.3000     0.10413E-004
     -9.6000     -2.2000     0.18655E-004
     -9.6000     -2.1000     0.32329E-004
     -9.6000     -2.0000     0.54176E-004
     -9.6000     -1.9000     0.87776E-004
     -9.6000     -1.8000     0.13748E-003
     -9.6000     -1.7000     0.20815E-003
     -9.6000     -1.6000     0.30470E-003
     -9.6000     -1.5000     0.43141E-003
     -9.6000     -1.4000     0.59115E-003
     -9.6000     -1.3000     0.78468E-003
     -9.6000     -1.2000     0.10102E-002
     -9.6000     -1.1000     0.12631E-002
     -9.6000     -1.0000     0.15365E-002
     -9.6000     -0.9000     0.18216E-002
     -9.6000     -0.8000     0.21086E-002
     -9.6000     -0.7000     0.23876E-002
     -9.6000     -0.6000     0.26491E-002
     -9.6000     -0.5000     0.28845E-002
     -9.6000     -0.4000     0.30867E-002
     -9.6000     -0.3000     0.32498E-002
     -9.6000     -0.2000     0.33693E-002
     -9.6000     -0.1000     0.34423E-002
     -9.6000      0.0000     0.34668E-002
     -9.6000      0.1000     0.34423E-002
     -9.6000      0.2000     0.33693E-002
     -9.6000      0.3000     0.32498E-002
     -9.6000      0.4000     0.30867E-002
     -9.6000      0.5000     0.28845E-002
     -9.6000      0.6000     0.26491E-002
     -9.6000      0.7000     0.23876E-002
     -9.6000      0.8000     0.21086E-002
     -9.6000      0.9000     0.18216E-002
     -9.6000      1.0000     0.15365E-002
     -9.6000      1.1000     0.12631E-002
     -9.6000      1.2000     0.10102E-002
     -9.6000      1.3000     0.78468E-003
     -9.6000      1.4000     0.59115E-003
     -9.6000      1.5000     0.43141E-003
     -9.6000      1.6000     0.30470E-003
     -9.6000      1.7000     0.20815E-003
     -9.6000      1.8000     0.13748E-003
     -9.6000      1.9000     0.87776E-004
     -9.6000      2.0000     0.54176E-004
     -9.6000      2.1000     0.32329E-004
     -9.6000      2.2000     0.18655E-004
     -9.6000      2.3000     0.10413E-004
     -9.6000      2.4000     0.56237E-005
     -9.6000      2.5000     0.29394E-005
     -9.6000      2.6000     0.14873E-005
     -9.6000      2.7000     0.72870E-006
     -9.6000      2.8000     0.34579E-006
     -9.6000      2.9000     0.15896E-006
     -9.6000      3.0000     0.70804E-007
     -9.6000      3.1000     0.30563E-007
     -9.6000      3.2000     0.12788E-007
     -9.6000      3.3000     0.51869E-008
     -9.6000      3.4000     0.20399E-008
     -9.6000      3.5000     0.77794E-009
     -9.6000      3.6000     0.28774E-009
     -9.6000      3.7000     0.10323E-009
     -9.6000      3.8000     0.35930E-010
     -9.6000      3.9000     0.12133E-010
     -9.6000      4.0000     0.39758E-011
     -9.6000      4.1000     0.12643E-011
     -9.6000      4.2000     0.39020E-012
     -9.6000      4.3000     0.11690E-012
     -9.6000      4.4000     0.33999E-013
     -9.6000      4.5000     0.96001E-014
     -9.6000      4.6000     0.26321E-014
     -9.6000      4.7000     0.70080E-015
     -9.6000      4.8000     0.18121E-015
     -9.6000      4.9000     0.45513E-016
     -9.6000      5.0000     0.11104E-016
     -9.6000      5.1000     0.26317E-017
     -9.6000      5.2000     0.60603E-018
     -9.6000      5.3000     0.13560E-018
     -9.6000      5.4000     0.29486E-019
     -9.6000      5.5000     0.62311E-020
     -9.6000      5.6000     0.12799E-020
     -9.6000      5.7000     0.25554E-021
     -9.6000      5.8000     0.49602E-022
     -9.6000      5.9000     0.93606E-023
     -9.6000      6.0000     0.17177E-023
     -9.6000      6.1000     0.30650E-024
     -9.6000      6.2000     0.53189E-025
     -9.6000      6.3000     0.89778E-026
     -9.6000      6.4000     0.14740E-026
     -9.6000      6.5000     0.23543E-027
     -9.6000      6.6000     0.36586E-028
     -9.6000      6.7000     0.55318E-029
     -9.6000      6.8000     0.81391E-030
     -9.6000      6.9000     0.11654E-030
     -9.6000      7.0000     0.16242E-031
     -9.6000      7.1000     0.22034E-032
     -9.6000      7.2000     0.29098E-033
     -9.6000      7.3000     0.37411E-034
     -9.6000      7.4000     0.46833E-035
     -9.6000      7.5000     0.57090E-036
     -9.6000      7.6000     0.67774E-037
     -9.6000      7.7000     0.78362E-038
     -9.6000      7.8000     0.88254E-039
     -9.6000      7.9000     0.96825E-040
     -9.6000      8.0000     0.10349E-040
     -9.6000      8.1000     0.10778E-041
     -9.6000      8.2000     0.10938E-042
     -9.6000      8.3000     0.10817E-043
     -9.6000      8.4000     0.10426E-044
     -9.6000      8.5000     0.97957E-046
     -9.6000      8.6000     0.89715E-047
     -9.6000      8.7000     0.80106E-048
     -9.6000      8.8000     0.69739E-049
     -9.6000      8.9000     0.59203E-050
     -9.6000      9.0000     0.49012E-051
     -9.6000      9.1000     0.39574E-052
     -9.6000      9.2000     0.31167E-053
     -9.6000      9.3000     0.23945E-054
     -9.6000      9.4000     0.17947E-055
     -9.6000      9.5000     0.13125E-056
     -9.6000      9.6000     0.93661E-058
     -9.6000      9.7000     0.65225E-059
     -9.6000      9.8000     0.44332E-060
     -9.6000      9.9000     0.29411E-061
     -9.6000     10.0000     0.19047E-062
     -9.6000     10.1000     0.12042E-063
     -9.6000     10.2000     0.74339E-065
     -9.6000     10.3000     0.44811E-066
     -9.6000     10.4000     0.26378E-067
     -9.6000     10.5000     0.15166E-068
     -9.6000     10.6000     0.85166E-070
     -9.6000     10.7000     0.46720E-071
     -9.6000     10.8000     0.25039E-072
     -9.6000     10.9000     0.13111E-073
     -9.6000     11.0000     0.67086E-075
     -9.6000     11.1000     0.33545E-076
     -9.6000     11.2000     0.16393E-077
     -9.6000     11.3000     0.78307E-079
     -9.6000     11.4000     0.36565E-080
     -9.6000     11.5000     0.16692E-081
     -9.6000     11.6000     0.74504E-083
     -9.6000     11.7000     0.32517E-084
     -9.6000     11.8000     0.13878E-085
     -9.6000     11.9000     0.57932E-087
     -9.6000     12.0000     0.23653E-088
     -9.6000     12.1000     0.94471E-090
     -9.6000     12.2000     0.36913E-091
     -9.6000     12.3000     0.14112E-092
     -9.6000     12.4000     0.52790E-094
     -9.6000     12.5000     0.19328E-095
     -9.6000     12.6000     0.69463E-097
     -9.6000     12.7000     0.26562E-098
     -9.6000     12.8000     0.00000E+000
 
     -9.5000    -12.8000     0.00000E+000
     -9.5000    -12.7000     0.30113E-098
     -9.5000    -12.6000     0.91882E-097
     -9.5000    -12.5000     0.25699E-095
     -9.5000    -12.4000     0.70189E-094
     -9.5000    -12.3000     0.18758E-092
     -9.5000    -12.2000     0.49053E-091
     -9.5000    -12.1000     0.12550E-089
     -9.5000    -12.0000     0.31414E-088
     -9.5000    -11.9000     0.76918E-087
     -9.5000    -11.8000     0.18421E-085
     -9.5000    -11.7000     0.43148E-084
     -9.5000    -11.6000     0.98833E-083
     -9.5000    -11.5000     0.22136E-081
     -9.5000    -11.4000     0.48476E-080
     -9.5000    -11.3000     0.10378E-078
     -9.5000    -11.2000     0.21720E-077
     -9.5000    -11.1000     0.44430E-076
     -9.5000    -11.0000     0.88825E-075
     -9.5000    -10.9000     0.17354E-073
     -9.5000    -10.8000     0.33130E-072
     -9.5000    -10.7000     0.61797E-071
     -9.5000    -10.6000     0.11261E-069
     -9.5000    -10.5000     0.20046E-068
     -9.5000    -10.4000     0.34855E-067
     -9.5000    -10.3000     0.59188E-066
     -9.5000    -10.2000     0.98154E-065
     -9.5000    -10.1000     0.15894E-063
     -9.5000    -10.0000     0.25130E-062
     -9.5000     -9.9000     0.38788E-061
     -9.5000     -9.8000     0.58445E-060
     -9.5000     -9.7000     0.85955E-059
     -9.5000     -9.6000     0.12338E-057
     -9.5000     -9.5000     0.17282E-056
     -9.5000     -9.4000     0.23622E-055
     -9.5000     -9.3000     0.31503E-054
     -9.5000     -9.2000     0.40987E-053
     -9.5000     -9.1000     0.52019E-052
     -9.5000     -9.0000     0.64397E-051
     -9.5000     -8.9000     0.77750E-050
     -9.5000     -8.8000     0.91545E-049
     -9.5000     -8.7000     0.10510E-047
     -9.5000     -8.6000     0.11766E-046
     -9.5000     -8.5000     0.12840E-045
     -9.5000     -8.4000     0.13660E-044
     -9.5000     -8.3000     0.14165E-043
     -9.5000     -8.2000     0.14315E-042
     -9.5000     -8.1000     0.14099E-041
     -9.5000     -8.0000     0.13531E-040
     -9.5000     -7.9000     0.12652E-039
     -9.5000     -7.8000     0.11526E-038
     -9.5000     -7.7000     0.10228E-037
     -9.5000     -7.6000     0.88409E-037
     -9.5000     -7.5000     0.74428E-036
     -9.5000     -7.4000     0.61019E-035
     -9.5000     -7.3000     0.48713E-034
     -9.5000     -7.2000     0.37865E-033
     -9.5000     -7.1000     0.28654E-032
     -9.5000     -7.0000     0.21109E-031
     -9.5000     -6.9000     0.15136E-030
     -9.5000     -6.8000     0.10563E-029
     -9.5000     -6.7000     0.71744E-029
     -9.5000     -6.6000     0.47415E-028
     -9.5000     -6.5000     0.30490E-027
     -9.5000     -6.4000     0.19075E-026
     -9.5000     -6.3000     0.11609E-025
     -9.5000     -6.2000     0.68726E-025
     -9.5000     -6.1000     0.39571E-024
     -9.5000     -6.0000     0.22158E-023
     -9.5000     -5.9000     0.12065E-022
     -9.5000     -5.8000     0.63876E-022
     -9.5000     -5.7000     0.32879E-021
     -9.5000     -5.6000     0.16452E-020
     -9.5000     -5.5000     0.80025E-020
     -9.5000     -5.4000     0.37832E-019
     -9.5000     -5.3000     0.17381E-018
     -9.5000     -5.2000     0.77601E-018
     -9.5000     -5.1000     0.33663E-017
     -9.5000     -5.0000     0.14188E-016
     -9.5000     -4.9000     0.58090E-016
     -9.5000     -4.8000     0.23102E-015
     -9.5000     -4.7000     0.89238E-015
     -9.5000     -4.6000     0.33476E-014
     -9.5000     -4.5000     0.12194E-013
     -9.5000     -4.4000     0.43129E-013
     -9.5000     -4.3000     0.14809E-012
     -9.5000     -4.2000     0.49364E-012
     -9.5000     -4.1000     0.15971E-011
     -9.5000     -4.0000     0.50148E-011
     -9.5000     -3.9000     0.15280E-010
     -9.5000     -3.8000     0.45176E-010
     -9.5000     -3.7000     0.12958E-009
     -9.5000     -3.6000     0.36053E-009
     -9.5000     -3.5000     0.97293E-009
     -9.5000     -3.4000     0.25462E-008
     -9.5000     -3.3000     0.64613E-008
     -9.5000     -3.2000     0.15896E-007
     -9.5000     -3.1000     0.37906E-007
     -9.5000     -3.0000     0.87607E-007
     -9.5000     -2.9000     0.19619E-006
     -9.5000     -2.8000     0.42565E-006
     -9.5000     -2.7000     0.89445E-006
     -9.5000     -2.6000     0.18201E-005
     -9.5000     -2.5000     0.35855E-005
     -9.5000     -2.4000     0.68361E-005
     -9.5000     -2.3000     0.12611E-004
     -9.5000     -2.2000     0.22502E-004
     -9.5000     -2.1000     0.38826E-004
     -9.5000     -2.0000     0.64761E-004
     -9.5000     -1.9000     0.10440E-003
     -9.5000     -1.8000     0.16263E-003
     -9.5000     -1.7000     0.24482E-003
     -9.5000     -1.6000     0.35622E-003
     -9.5000     -1.5000     0.50117E-003
     -9.5000     -1.4000     0.68230E-003
     -9.5000     -1.3000     0.89975E-003
     -9.5000     -1.2000     0.11508E-002
     -9.5000     -1.1000     0.14298E-002
     -9.5000     -1.0000     0.17289E-002
     -9.5000     -0.9000     0.20382E-002
     -9.5000     -0.8000     0.23472E-002
     -9.5000     -0.7000     0.26456E-002
     -9.5000     -0.6000     0.29236E-002
     -9.5000     -0.5000     0.31726E-002
     -9.5000     -0.4000     0.33856E-002
     -9.5000     -0.3000     0.35569E-002
     -9.5000     -0.2000     0.36821E-002
     -9.5000     -0.1000     0.37584E-002
     -9.5000      0.0000     0.37840E-002
     -9.5000      0.1000     0.37584E-002
     -9.5000      0.2000     0.36821E-002
     -9.5000      0.3000     0.35569E-002
     -9.5000      0.4000     0.33856E-002
     -9.5000      0.5000     0.31726E-002
     -9.5000      0.6000     0.29236E-002
     -9.5000      0.7000     0.26456E-002
     -9.5000      0.8000     0.23472E-002
     -9.5000      0.9000     0.20382E-002
     -9.5000      1.0000     0.17289E-002
     -9.5000      1.1000     0.14298E-002
     -9.5000      1.2000     0.11508E-002
     -9.5000      1.3000     0.89975E-003
     -9.5000      1.4000     0.68230E-003
     -9.5000      1.5000     0.50117E-003
     -9.5000      1.6000     0.35622E-003
     -9.5000      1.7000     0.24482E-003
     -9.5000      1.8000     0.16263E-003
     -9.5000      1.9000     0.10440E-003
     -9.5000      2.0000     0.64761E-004
     -9.5000      2.1000     0.38826E-004
     -9.5000      2.2000     0.22502E-004
     -9.5000      2.3000     0.12611E-004
     -9.5000      2.4000     0.68361E-005
     -9.5000      2.5000     0.35855E-005
     -9.5000      2.6000     0.18201E-005
     -9.5000      2.7000     0.89445E-006
     -9.5000      2.8000     0.42565E-006
     -9.5000      2.9000     0.19619E-006
     -9.5000      3.0000     0.87607E-007
     -9.5000      3.1000     0.37906E-007
     -9.5000      3.2000     0.15896E-007
     -9.5000      3.3000     0.64613E-008
     -9.5000      3.4000     0.25462E-008
     -9.5000      3.5000     0.97293E-009
     -9.5000      3.6000     0.36053E-009
     -9.5000      3.7000     0.12958E-009
     -9.5000      3.8000     0.45176E-010
     -9.5000      3.9000     0.15280E-010
     -9.5000      4.0000     0.50148E-011
     -9.5000      4.1000     0.15971E-011
     -9.5000      4.2000     0.49364E-012
     -9.5000      4.3000     0.14809E-012
     -9.5000      4.4000     0.43129E-013
     -9.5000      4.5000     0.12194E-013
     -9.5000      4.6000     0.33476E-014
     -9.5000      4.7000     0.89238E-015
     -9.5000      4.8000     0.23102E-015
     -9.5000      4.9000     0.58090E-016
     -9.5000      5.0000     0.14188E-016
     -9.5000      5.1000     0.33663E-017
     -9.5000      5.2000     0.77601E-018
     -9.5000      5.3000     0.17381E-018
     -9.5000      5.4000     0.37832E-019
     -9.5000      5.5000     0.80025E-020
     -9.5000      5.6000     0.16452E-020
     -9.5000      5.7000     0.32879E-021
     -9.5000      5.8000     0.63876E-022
     -9.5000      5.9000     0.12065E-022
     -9.5000      6.0000     0.22158E-023
     -9.5000      6.1000     0.39571E-024
     -9.5000      6.2000     0.68726E-025
     -9.5000      6.3000     0.11609E-025
     -9.5000      6.4000     0.19075E-026
     -9.5000      6.5000     0.30490E-027
     -9.5000      6.6000     0.47415E-028
     -9.5000      6.7000     0.71744E-029
     -9.5000      6.8000     0.10563E-029
     -9.5000      6.9000     0.15136E-030
     -9.5000      7.0000     0.21109E-031
     -9.5000      7.1000     0.28654E-032
     -9.5000      7.2000     0.37865E-033
     -9.5000      7.3000     0.48713E-034
     -9.5000      7.4000     0.61019E-035
     -9.5000      7.5000     0.74428E-036
     -9.5000      7.6000     0.88409E-037
     -9.5000      7.7000     0.10228E-037
     -9.5000      7.8000     0.11526E-038
     -9.5000      7.9000     0.12652E-039
     -9.5000      8.0000     0.13531E-040
     -9.5000      8.1000     0.14099E-041
     -9.5000      8.2000     0.14315E-042
     -9.5000      8.3000     0.14165E-043
     -9.5000      8.4000     0.13660E-044
     -9.5000      8.5000     0.12840E-045
     -9.5000      8.6000     0.11766E-046
     -9.5000      8.7000     0.10510E-047
     -9.5000      8.8000     0.91545E-049
     -9.5000      8.9000     0.77750E-050
     -9.5000      9.0000     0.64397E-051
     -9.5000      9.1000     0.52019E-052
     -9.5000      9.2000     0.40987E-053
     -9.5000      9.3000     0.31503E-054
     -9.5000      9.4000     0.23622E-055
     -9.5000      9.5000     0.17282E-056
     -9.5000      9.6000     0.12338E-057
     -9.5000      9.7000     0.85955E-059
     -9.5000      9.8000     0.58445E-060
     -9.5000      9.9000     0.38788E-061
     -9.5000     10.0000     0.25130E-062
     -9.5000     10.1000     0.15894E-063
     -9.5000     10.2000     0.98154E-065
     -9.5000     10.3000     0.59188E-066
     -9.5000     10.4000     0.34855E-067
     -9.5000     10.5000     0.20046E-068
     -9.5000     10.6000     0.11261E-069
     -9.5000     10.7000     0.61797E-071
     -9.5000     10.8000     0.33130E-072
     -9.5000     10.9000     0.17354E-073
     -9.5000     11.0000     0.88825E-075
     -9.5000     11.1000     0.44430E-076
     -9.5000     11.2000     0.21720E-077
     -9.5000     11.3000     0.10378E-078
     -9.5000     11.4000     0.48476E-080
     -9.5000     11.5000     0.22136E-081
     -9.5000     11.6000     0.98833E-083
     -9.5000     11.7000     0.43148E-084
     -9.5000     11.8000     0.18421E-085
     -9.5000     11.9000     0.76918E-087
     -9.5000     12.0000     0.31414E-088
     -9.5000     12.1000     0.12550E-089
     -9.5000     12.2000     0.49053E-091
     -9.5000     12.3000     0.18758E-092
     -9.5000     12.4000     0.70189E-094
     -9.5000     12.5000     0.25704E-095
     -9.5000     12.6000     0.92406E-097
     -9.5000     12.7000     0.35344E-098
     -9.5000     12.8000     0.00000E+000
 
     -9.4000    -12.8000     0.00000E+000
     -9.4000    -12.7000     0.39921E-098
     -9.4000    -12.6000     0.12178E-096
     -9.4000    -12.5000     0.34052E-095
     -9.4000    -12.4000     0.92978E-094
     -9.4000    -12.3000     0.24842E-092
     -9.4000    -12.2000     0.64944E-091
     -9.4000    -12.1000     0.16612E-089
     -9.4000    -12.0000     0.41568E-088
     -9.4000    -11.9000     0.10175E-086
     -9.4000    -11.8000     0.24362E-085
     -9.4000    -11.7000     0.57045E-084
     -9.4000    -11.6000     0.13063E-082
     -9.4000    -11.5000     0.29248E-081
     -9.4000    -11.4000     0.64031E-080
     -9.4000    -11.3000     0.13704E-078
     -9.4000    -11.2000     0.28671E-077
     -9.4000    -11.1000     0.58630E-076
     -9.4000    -11.0000     0.11718E-074
     -9.4000    -10.9000     0.22886E-073
     -9.4000    -10.8000     0.43676E-072
     -9.4000    -10.7000     0.81441E-071
     -9.4000    -10.6000     0.14836E-069
     -9.4000    -10.5000     0.26400E-068
     -9.4000    -10.4000     0.45885E-067
     -9.4000    -10.3000     0.77892E-066
     -9.4000    -10.2000     0.12912E-064
     -9.4000    -10.1000     0.20902E-063
     -9.4000    -10.0000     0.33034E-062
     -9.4000     -9.9000     0.50969E-061
     -9.4000     -9.8000     0.76768E-060
     -9.4000     -9.7000     0.11286E-058
     -9.4000     -9.6000     0.16193E-057
     -9.4000     -9.5000     0.22673E-056
     -9.4000     -9.4000     0.30978E-055
     -9.4000     -9.3000     0.41294E-054
     -9.4000     -9.2000     0.53703E-053
     -9.4000     -9.1000     0.68128E-052
     -9.4000     -9.0000     0.84302E-051
     -9.4000     -8.9000     0.10174E-049
     -9.4000     -8.8000     0.11973E-048
     -9.4000     -8.7000     0.13740E-047
     -9.4000     -8.6000     0.15373E-046
     -9.4000     -8.5000     0.16769E-045
     -9.4000     -8.4000     0.17831E-044
     -9.4000     -8.3000     0.18481E-043
     -9.4000     -8.2000     0.18668E-042
     -9.4000     -8.1000     0.18376E-041
     -9.4000     -8.0000     0.17626E-040
     -9.4000     -7.9000     0.16472E-039
     -9.4000     -7.8000     0.14997E-038
     -9.4000     -7.7000     0.13301E-037
     -9.4000     -7.6000     0.11491E-036
     -9.4000     -7.5000     0.96679E-036
     -9.4000     -7.4000     0.79214E-035
     -9.4000     -7.3000     0.63200E-034
     -9.4000     -7.2000     0.49094E-033
     -9.4000     -7.1000     0.37128E-032
     -9.4000     -7.0000     0.27333E-031
     -9.4000     -6.9000     0.19587E-030
     -9.4000     -6.8000     0.13660E-029
     -9.4000     -6.7000     0.92711E-029
     -9.4000     -6.6000     0.61228E-028
     -9.4000     -6.5000     0.39344E-027
     -9.4000     -6.4000     0.24596E-026
     -9.4000     -6.3000     0.14958E-025
     -9.4000     -6.2000     0.88478E-025
     -9.4000     -6.1000     0.50903E-024
     -9.4000     -6.0000     0.28480E-023
     -9.4000     -5.9000     0.15494E-022
     -9.4000     -5.8000     0.81961E-022
     -9.4000     -5.7000     0.42151E-021
     -9.4000     -5.6000     0.21073E-020
     -9.4000     -5.5000     0.10240E-019
     -9.4000     -5.4000     0.48364E-019
     -9.4000     -5.3000     0.22198E-018
     -9.4000     -5.2000     0.99005E-018
     -9.4000     -5.1000     0.42904E-017
     -9.4000     -5.0000     0.18063E-016
     -9.4000     -4.9000     0.73872E-016
     -9.4000     -4.8000     0.29346E-015
     -9.4000     -4.7000     0.11322E-014
     -9.4000     -4.6000     0.42420E-014
     -9.4000     -4.5000     0.15433E-013
     -9.4000     -4.4000     0.54512E-013
     -9.4000     -4.3000     0.18693E-012
     -9.4000     -4.2000     0.62221E-012
     -9.4000     -4.1000     0.20101E-011
     -9.4000     -4.0000     0.63022E-011
     -9.4000     -3.9000     0.19173E-010
     -9.4000     -3.8000     0.56591E-010
     -9.4000     -3.7000     0.16204E-009
     -9.4000     -3.6000     0.45005E-009
     -9.4000     -3.5000     0.12123E-008
     -9.4000     -3.4000     0.31663E-008
     -9.4000     -3.3000     0.80184E-008
     -9.4000     -3.2000     0.19684E-007
     -9.4000     -3.1000     0.46833E-007
     -9.4000     -3.0000     0.10798E-006
     -9.4000     -2.9000     0.24120E-006
     -9.4000     -2.8000     0.52188E-006
     -9.4000     -2.7000     0.10935E-005
     -9.4000     -2.6000     0.22183E-005
     -9.4000     -2.5000     0.43556E-005
     -9.4000     -2.4000     0.82750E-005
     -9.4000     -2.3000     0.15207E-004
     -9.4000     -2.2000     0.27023E-004
     -9.4000     -2.1000     0.46419E-004
     -9.4000     -2.0000     0.77052E-004
     -9.4000     -1.9000     0.12357E-003
     -9.4000     -1.8000     0.19143E-003
     -9.4000     -1.7000     0.28647E-003
     -9.4000     -1.6000     0.41423E-003
     -9.4000     -1.5000     0.57902E-003
     -9.4000     -1.4000     0.78308E-003
     -9.4000     -1.3000     0.10258E-002
     -9.4000     -1.2000     0.13034E-002
     -9.4000     -1.1000     0.16093E-002
     -9.4000     -1.0000     0.19342E-002
     -9.4000     -0.9000     0.22675E-002
     -9.4000     -0.8000     0.25981E-002
     -9.4000     -0.7000     0.29152E-002
     -9.4000     -0.6000     0.32090E-002
     -9.4000     -0.5000     0.34709E-002
     -9.4000     -0.4000     0.36940E-002
     -9.4000     -0.3000     0.38729E-002
     -9.4000     -0.2000     0.40034E-002
     -9.4000     -0.1000     0.40827E-002
     -9.4000      0.0000     0.41094E-002
     -9.4000      0.1000     0.40827E-002
     -9.4000      0.2000     0.40034E-002
     -9.4000      0.3000     0.38729E-002
     -9.4000      0.4000     0.36940E-002
     -9.4000      0.5000     0.34709E-002
     -9.4000      0.6000     0.32090E-002
     -9.4000      0.7000     0.29152E-002
     -9.4000      0.8000     0.25981E-002
     -9.4000      0.9000     0.22675E-002
     -9.4000      1.0000     0.19342E-002
     -9.4000      1.1000     0.16093E-002
     -9.4000      1.2000     0.13034E-002
     -9.4000      1.3000     0.10258E-002
     -9.4000      1.4000     0.78308E-003
     -9.4000      1.5000     0.57902E-003
     -9.4000      1.6000     0.41423E-003
     -9.4000      1.7000     0.28647E-003
     -9.4000      1.8000     0.19143E-003
     -9.4000      1.9000     0.12357E-003
     -9.4000      2.0000     0.77052E-004
     -9.4000      2.1000     0.46419E-004
     -9.4000      2.2000     0.27023E-004
     -9.4000      2.3000     0.15207E-004
     -9.4000      2.4000     0.82750E-005
     -9.4000      2.5000     0.43556E-005
     -9.4000      2.6000     0.22183E-005
     -9.4000      2.7000     0.10935E-005
     -9.4000      2.8000     0.52188E-006
     -9.4000      2.9000     0.24120E-006
     -9.4000      3.0000     0.10798E-006
     -9.4000      3.1000     0.46833E-007
     -9.4000      3.2000     0.19684E-007
     -9.4000      3.3000     0.80184E-008
     -9.4000      3.4000     0.31663E-008
     -9.4000      3.5000     0.12123E-008
     -9.4000      3.6000     0.45005E-009
     -9.4000      3.7000     0.16204E-009
     -9.4000      3.8000     0.56591E-010
     -9.4000      3.9000     0.19173E-010
     -9.4000      4.0000     0.63022E-011
     -9.4000      4.1000     0.20101E-011
     -9.4000      4.2000     0.62221E-012
     -9.4000      4.3000     0.18693E-012
     -9.4000      4.4000     0.54512E-013
     -9.4000      4.5000     0.15433E-013
     -9.4000      4.6000     0.42420E-014
     -9.4000      4.7000     0.11322E-014
     -9.4000      4.8000     0.29346E-015
     -9.4000      4.9000     0.73872E-016
     -9.4000      5.0000     0.18063E-016
     -9.4000      5.1000     0.42904E-017
     -9.4000      5.2000     0.99005E-018
     -9.4000      5.3000     0.22198E-018
     -9.4000      5.4000     0.48364E-019
     -9.4000      5.5000     0.10240E-019
     -9.4000      5.6000     0.21073E-020
     -9.4000      5.7000     0.42151E-021
     -9.4000      5.8000     0.81961E-022
     -9.4000      5.9000     0.15494E-022
     -9.4000      6.0000     0.28480E-023
     -9.4000      6.1000     0.50903E-024
     -9.4000      6.2000     0.88478E-025
     -9.4000      6.3000     0.14958E-025
     -9.4000      6.4000     0.24596E-026
     -9.4000      6.5000     0.39344E-027
     -9.4000      6.6000     0.61228E-028
     -9.4000      6.7000     0.92711E-029
     -9.4000      6.8000     0.13660E-029
     -9.4000      6.9000     0.19587E-030
     -9.4000      7.0000     0.27333E-031
     -9.4000      7.1000     0.37128E-032
     -9.4000      7.2000     0.49094E-033
     -9.4000      7.3000     0.63200E-034
     -9.4000      7.4000     0.79214E-035
     -9.4000      7.5000     0.96679E-036
     -9.4000      7.6000     0.11491E-036
     -9.4000      7.7000     0.13301E-037
     -9.4000      7.8000     0.14997E-038
     -9.4000      7.9000     0.16472E-039
     -9.4000      8.0000     0.17626E-040
     -9.4000      8.1000     0.18376E-041
     -9.4000      8.2000     0.18668E-042
     -9.4000      8.3000     0.18481E-043
     -9.4000      8.4000     0.17831E-044
     -9.4000      8.5000     0.16769E-045
     -9.4000      8.6000     0.15373E-046
     -9.4000      8.7000     0.13740E-047
     -9.4000      8.8000     0.11973E-048
     -9.4000      8.9000     0.10174E-049
     -9.4000      9.0000     0.84302E-051
     -9.4000      9.1000     0.68128E-052
     -9.4000      9.2000     0.53703E-053
     -9.4000      9.3000     0.41294E-054
     -9.4000      9.4000     0.30978E-055
     -9.4000      9.5000     0.22673E-056
     -9.4000      9.6000     0.16193E-057
     -9.4000      9.7000     0.11286E-058
     -9.4000      9.8000     0.76768E-060
     -9.4000      9.9000     0.50969E-061
     -9.4000     10.0000     0.33034E-062
     -9.4000     10.1000     0.20902E-063
     -9.4000     10.2000     0.12912E-064
     -9.4000     10.3000     0.77892E-066
     -9.4000     10.4000     0.45885E-067
     -9.4000     10.5000     0.26400E-068
     -9.4000     10.6000     0.14836E-069
     -9.4000     10.7000     0.81441E-071
     -9.4000     10.8000     0.43676E-072
     -9.4000     10.9000     0.22886E-073
     -9.4000     11.0000     0.11718E-074
     -9.4000     11.1000     0.58630E-076
     -9.4000     11.2000     0.28671E-077
     -9.4000     11.3000     0.13704E-078
     -9.4000     11.4000     0.64031E-080
     -9.4000     11.5000     0.29248E-081
     -9.4000     11.6000     0.13063E-082
     -9.4000     11.7000     0.57045E-084
     -9.4000     11.8000     0.24362E-085
     -9.4000     11.9000     0.10175E-086
     -9.4000     12.0000     0.41568E-088
     -9.4000     12.1000     0.16612E-089
     -9.4000     12.2000     0.64944E-091
     -9.4000     12.3000     0.24842E-092
     -9.4000     12.4000     0.92979E-094
     -9.4000     12.5000     0.34059E-095
     -9.4000     12.6000     0.12247E-096
     -9.4000     12.7000     0.46858E-098
     -9.4000     12.8000     0.00000E+000
 
     -9.3000    -12.8000     0.00000E+000
     -9.3000    -12.7000     0.52730E-098
     -9.3000    -12.6000     0.16081E-096
     -9.3000    -12.5000     0.44956E-095
     -9.3000    -12.4000     0.12272E-093
     -9.3000    -12.3000     0.32778E-092
     -9.3000    -12.2000     0.85669E-091
     -9.3000    -12.1000     0.21907E-089
     -9.3000    -12.0000     0.54803E-088
     -9.3000    -11.9000     0.13411E-086
     -9.3000    -11.8000     0.32100E-085
     -9.3000    -11.7000     0.75142E-084
     -9.3000    -11.6000     0.17202E-082
     -9.3000    -11.5000     0.38504E-081
     -9.3000    -11.4000     0.84268E-080
     -9.3000    -11.3000     0.18030E-078
     -9.3000    -11.2000     0.37709E-077
     -9.3000    -11.1000     0.77088E-076
     -9.3000    -11.0000     0.15402E-074
     -9.3000    -10.9000     0.30071E-073
     -9.3000    -10.8000     0.57370E-072
     -9.3000    -10.7000     0.10694E-070
     -9.3000    -10.6000     0.19474E-069
     -9.3000    -10.5000     0.34641E-068
     -9.3000    -10.4000     0.60188E-067
     -9.3000    -10.3000     0.10213E-065
     -9.3000    -10.2000     0.16925E-064
     -9.3000    -10.1000     0.27386E-063
     -9.3000    -10.0000     0.43266E-062
     -9.3000     -9.9000     0.66732E-061
     -9.3000     -9.8000     0.10047E-059
     -9.3000     -9.7000     0.14764E-058
     -9.3000     -9.6000     0.21175E-057
     -9.3000     -9.5000     0.29637E-056
     -9.3000     -9.4000     0.40476E-055
     -9.3000     -9.3000     0.53933E-054
     -9.3000     -9.2000     0.70110E-053
     -9.3000     -9.1000     0.88903E-052
     -9.3000     -9.0000     0.10996E-050
     -9.3000     -8.9000     0.13264E-049
     -9.3000     -8.8000     0.15603E-048
     -9.3000     -8.7000     0.17897E-047
     -9.3000     -8.6000     0.20015E-046
     -9.3000     -8.5000     0.21822E-045
     -9.3000     -8.4000     0.23192E-044
     -9.3000     -8.3000     0.24025E-043
     -9.3000     -8.2000     0.24255E-042
     -9.3000     -8.1000     0.23864E-041
     -9.3000     -8.0000     0.22877E-040
     -9.3000     -7.9000     0.21368E-039
     -9.3000     -7.8000     0.19444E-038
     -9.3000     -7.7000     0.17236E-037
     -9.3000     -7.6000     0.14881E-036
     -9.3000     -7.5000     0.12513E-035
     -9.3000     -7.4000     0.10246E-034
     -9.3000     -7.3000     0.81699E-034
     -9.3000     -7.2000     0.63425E-033
     -9.3000     -7.1000     0.47936E-032
     -9.3000     -7.0000     0.35267E-031
     -9.3000     -6.9000     0.25254E-030
     -9.3000     -6.8000     0.17601E-029
     -9.3000     -6.7000     0.11937E-028
     -9.3000     -6.6000     0.78781E-028
     -9.3000     -6.5000     0.50586E-027
     -9.3000     -6.4000     0.31600E-026
     -9.3000     -6.3000     0.19203E-025
     -9.3000     -6.2000     0.11350E-024
     -9.3000     -6.1000     0.65245E-024
     -9.3000     -6.0000     0.36474E-023
     -9.3000     -5.9000     0.19827E-022
     -9.3000     -5.8000     0.10479E-021
     -9.3000     -5.7000     0.53843E-021
     -9.3000     -5.6000     0.26893E-020
     -9.3000     -5.5000     0.13056E-019
     -9.3000     -5.4000     0.61605E-019
     -9.3000     -5.3000     0.28248E-018
     -9.3000     -5.2000     0.12586E-017
     -9.3000     -5.1000     0.54484E-017
     -9.3000     -5.0000     0.22913E-016
     -9.3000     -4.9000     0.93606E-016
     -9.3000     -4.8000     0.37142E-015
     -9.3000     -4.7000     0.14313E-014
     -9.3000     -4.6000     0.53560E-014
     -9.3000     -4.5000     0.19461E-013
     -9.3000     -4.4000     0.68651E-013
     -9.3000     -4.3000     0.23509E-012
     -9.3000     -4.2000     0.78142E-012
     -9.3000     -4.1000     0.25208E-011
     -9.3000     -4.0000     0.78912E-011
     -9.3000     -3.9000     0.23969E-010
     -9.3000     -3.8000     0.70631E-010
     -9.3000     -3.7000     0.20190E-009
     -9.3000     -3.6000     0.55974E-009
     -9.3000     -3.5000     0.15049E-008
     -9.3000     -3.4000     0.39229E-008
     -9.3000     -3.3000     0.99136E-008
     -9.3000     -3.2000     0.24283E-007
     -9.3000     -3.1000     0.57644E-007
     -9.3000     -3.0000     0.13258E-006
     -9.3000     -2.9000     0.29539E-006
     -9.3000     -2.8000     0.63737E-006
     -9.3000     -2.7000     0.13316E-005
     -9.3000     -2.6000     0.26928E-005
     -9.3000     -2.5000     0.52695E-005
     -9.3000     -2.4000     0.99750E-005
     -9.3000     -2.3000     0.18260E-004
     -9.3000     -2.2000     0.32310E-004
     -9.3000     -2.1000     0.55246E-004
     -9.3000     -2.0000     0.91251E-004
     -9.3000     -1.9000     0.14556E-003
     -9.3000     -1.8000     0.22421E-003
     -9.3000     -1.7000     0.33349E-003
     -9.3000     -1.6000     0.47915E-003
     -9.3000     -1.5000     0.66536E-003
     -9.3000     -1.4000     0.89381E-003
     -9.3000     -1.3000     0.11630E-002
     -9.3000     -1.2000     0.14681E-002
     -9.3000     -1.1000     0.18010E-002
     -9.3000     -1.0000     0.21518E-002
     -9.3000     -0.9000     0.25088E-002
     -9.3000     -0.8000     0.28603E-002
     -9.3000     -0.7000     0.31954E-002
     -9.3000     -0.6000     0.35041E-002
     -9.3000     -0.5000     0.37781E-002
     -9.3000     -0.4000     0.40107E-002
     -9.3000     -0.3000     0.41966E-002
     -9.3000     -0.2000     0.43319E-002
     -9.3000     -0.1000     0.44141E-002
     -9.3000      0.0000     0.44417E-002
     -9.3000      0.1000     0.44141E-002
     -9.3000      0.2000     0.43319E-002
     -9.3000      0.3000     0.41966E-002
     -9.3000      0.4000     0.40107E-002
     -9.3000      0.5000     0.37781E-002
     -9.3000      0.6000     0.35041E-002
     -9.3000      0.7000     0.31954E-002
     -9.3000      0.8000     0.28603E-002
     -9.3000      0.9000     0.25088E-002
     -9.3000      1.0000     0.21518E-002
     -9.3000      1.1000     0.18010E-002
     -9.3000      1.2000     0.14681E-002
     -9.3000      1.3000     0.11630E-002
     -9.3000      1.4000     0.89381E-003
     -9.3000      1.5000     0.66536E-003
     -9.3000      1.6000     0.47915E-003
     -9.3000      1.7000     0.33349E-003
     -9.3000      1.8000     0.22421E-003
     -9.3000      1.9000     0.14556E-003
     -9.3000      2.0000     0.91251E-004
     -9.3000      2.1000     0.55246E-004
     -9.3000      2.2000     0.32310E-004
     -9.3000      2.3000     0.18260E-004
     -9.3000      2.4000     0.99750E-005
     -9.3000      2.5000     0.52695E-005
     -9.3000      2.6000     0.26928E-005
     -9.3000      2.7000     0.13316E-005
     -9.3000      2.8000     0.63737E-006
     -9.3000      2.9000     0.29539E-006
     -9.3000      3.0000     0.13258E-006
     -9.3000      3.1000     0.57644E-007
     -9.3000      3.2000     0.24283E-007
     -9.3000      3.3000     0.99136E-008
     -9.3000      3.4000     0.39229E-008
     -9.3000      3.5000     0.15049E-008
     -9.3000      3.6000     0.55974E-009
     -9.3000      3.7000     0.20190E-009
     -9.3000      3.8000     0.70631E-010
     -9.3000      3.9000     0.23969E-010
     -9.3000      4.0000     0.78912E-011
     -9.3000      4.1000     0.25208E-011
     -9.3000      4.2000     0.78142E-012
     -9.3000      4.3000     0.23509E-012
     -9.3000      4.4000     0.68651E-013
     -9.3000      4.5000     0.19461E-013
     -9.3000      4.6000     0.53560E-014
     -9.3000      4.7000     0.14313E-014
     -9.3000      4.8000     0.37142E-015
     -9.3000      4.9000     0.93606E-016
     -9.3000      5.0000     0.22913E-016
     -9.3000      5.1000     0.54484E-017
     -9.3000      5.2000     0.12586E-017
     -9.3000      5.3000     0.28248E-018
     -9.3000      5.4000     0.61605E-019
     -9.3000      5.5000     0.13056E-019
     -9.3000      5.6000     0.26893E-020
     -9.3000      5.7000     0.53843E-021
     -9.3000      5.8000     0.10479E-021
     -9.3000      5.9000     0.19827E-022
     -9.3000      6.0000     0.36474E-023
     -9.3000      6.1000     0.65245E-024
     -9.3000      6.2000     0.11350E-024
     -9.3000      6.3000     0.19203E-025
     -9.3000      6.4000     0.31600E-026
     -9.3000      6.5000     0.50586E-027
     -9.3000      6.6000     0.78781E-028
     -9.3000      6.7000     0.11937E-028
     -9.3000      6.8000     0.17601E-029
     -9.3000      6.9000     0.25254E-030
     -9.3000      7.0000     0.35267E-031
     -9.3000      7.1000     0.47936E-032
     -9.3000      7.2000     0.63425E-033
     -9.3000      7.3000     0.81699E-034
     -9.3000      7.4000     0.10246E-034
     -9.3000      7.5000     0.12513E-035
     -9.3000      7.6000     0.14881E-036
     -9.3000      7.7000     0.17236E-037
     -9.3000      7.8000     0.19444E-038
     -9.3000      7.9000     0.21368E-039
     -9.3000      8.0000     0.22877E-040
     -9.3000      8.1000     0.23864E-041
     -9.3000      8.2000     0.24255E-042
     -9.3000      8.3000     0.24025E-043
     -9.3000      8.4000     0.23192E-044
     -9.3000      8.5000     0.21822E-045
     -9.3000      8.6000     0.20015E-046
     -9.3000      8.7000     0.17897E-047
     -9.3000      8.8000     0.15603E-048
     -9.3000      8.9000     0.13264E-049
     -9.3000      9.0000     0.10996E-050
     -9.3000      9.1000     0.88903E-052
     -9.3000      9.2000     0.70110E-053
     -9.3000      9.3000     0.53933E-054
     -9.3000      9.4000     0.40476E-055
     -9.3000      9.5000     0.29637E-056
     -9.3000      9.6000     0.21175E-057
     -9.3000      9.7000     0.14764E-058
     -9.3000      9.8000     0.10047E-059
     -9.3000      9.9000     0.66732E-061
     -9.3000     10.0000     0.43266E-062
     -9.3000     10.1000     0.27386E-063
     -9.3000     10.2000     0.16925E-064
     -9.3000     10.3000     0.10213E-065
     -9.3000     10.4000     0.60188E-067
     -9.3000     10.5000     0.34641E-068
     -9.3000     10.6000     0.19474E-069
     -9.3000     10.7000     0.10694E-070
     -9.3000     10.8000     0.57370E-072
     -9.3000     10.9000     0.30071E-073
     -9.3000     11.0000     0.15402E-074
     -9.3000     11.1000     0.77088E-076
     -9.3000     11.2000     0.37709E-077
     -9.3000     11.3000     0.18030E-078
     -9.3000     11.4000     0.84268E-080
     -9.3000     11.5000     0.38504E-081
     -9.3000     11.6000     0.17202E-082
     -9.3000     11.7000     0.75142E-084
     -9.3000     11.8000     0.32100E-085
     -9.3000     11.9000     0.13411E-086
     -9.3000     12.0000     0.54803E-088
     -9.3000     12.1000     0.21907E-089
     -9.3000     12.2000     0.85669E-091
     -9.3000     12.3000     0.32778E-092
     -9.3000     12.4000     0.12272E-093
     -9.3000     12.5000     0.44965E-095
     -9.3000     12.6000     0.16173E-096
     -9.3000     12.7000     0.61894E-098
     -9.3000     12.8000     0.00000E+000
 
     -9.2000    -12.8000     0.00000E+000
     -9.2000    -12.7000     0.69396E-098
     -9.2000    -12.6000     0.21159E-096
     -9.2000    -12.5000     0.59134E-095
     -9.2000    -12.4000     0.16138E-093
     -9.2000    -12.3000     0.43093E-092
     -9.2000    -12.2000     0.11260E-090
     -9.2000    -12.1000     0.28785E-089
     -9.2000    -12.0000     0.71989E-088
     -9.2000    -11.9000     0.17612E-086
     -9.2000    -11.8000     0.42142E-085
     -9.2000    -11.7000     0.98621E-084
     -9.2000    -11.6000     0.22570E-082
     -9.2000    -11.5000     0.50505E-081
     -9.2000    -11.4000     0.11050E-079
     -9.2000    -11.3000     0.23635E-078
     -9.2000    -11.2000     0.49417E-077
     -9.2000    -11.1000     0.10099E-075
     -9.2000    -11.0000     0.20170E-074
     -9.2000    -10.9000     0.39369E-073
     -9.2000    -10.8000     0.75083E-072
     -9.2000    -10.7000     0.13991E-070
     -9.2000    -10.6000     0.25469E-069
     -9.2000    -10.5000     0.45290E-068
     -9.2000    -10.4000     0.78663E-067
     -9.2000    -10.3000     0.13344E-065
     -9.2000    -10.2000     0.22104E-064
     -9.2000    -10.1000     0.35753E-063
     -9.2000    -10.0000     0.56464E-062
     -9.2000     -9.9000     0.87054E-061
     -9.2000     -9.8000     0.13102E-059
     -9.2000     -9.7000     0.19246E-058
     -9.2000     -9.6000     0.27591E-057
     -9.2000     -9.5000     0.38602E-056
     -9.2000     -9.4000     0.52696E-055
     -9.2000     -9.3000     0.70187E-054
     -9.2000     -9.2000     0.91199E-053
     -9.2000     -9.1000     0.11560E-051
     -9.2000     -9.0000     0.14291E-050
     -9.2000     -8.9000     0.17231E-049
     -9.2000     -8.8000     0.20260E-048
     -9.2000     -8.7000     0.23228E-047
     -9.2000     -8.6000     0.25965E-046
     -9.2000     -8.5000     0.28295E-045
     -9.2000     -8.4000     0.30057E-044
     -9.2000     -8.3000     0.31120E-043
     -9.2000     -8.2000     0.31402E-042
     -9.2000     -8.1000     0.30879E-041
     -9.2000     -8.0000     0.29587E-040
     -9.2000     -7.9000     0.27621E-039
     -9.2000     -7.8000     0.25120E-038
     -9.2000     -7.7000     0.22254E-037
     -9.2000     -7.6000     0.19203E-036
     -9.2000     -7.5000     0.16137E-035
     -9.2000     -7.4000     0.13206E-034
     -9.2000     -7.3000     0.10524E-033
     -9.2000     -7.2000     0.81646E-033
     -9.2000     -7.1000     0.61667E-032
     -9.2000     -7.0000     0.45340E-031
     -9.2000     -6.9000     0.32446E-030
     -9.2000     -6.8000     0.22598E-029
     -9.2000     -6.7000     0.15316E-028
     -9.2000     -6.6000     0.10100E-027
     -9.2000     -6.5000     0.64809E-027
     -9.2000     -6.4000     0.40455E-026
     -9.2000     -6.3000     0.24564E-025
     -9.2000     -6.2000     0.14508E-024
     -9.2000     -6.1000     0.83331E-024
     -9.2000     -6.0000     0.46546E-023
     -9.2000     -5.9000     0.25281E-022
     -9.2000     -5.8000     0.13350E-021
     -9.2000     -5.7000     0.68533E-021
     -9.2000     -5.6000     0.34200E-020
     -9.2000     -5.5000     0.16588E-019
     -9.2000     -5.4000     0.78194E-019
     -9.2000     -5.3000     0.35819E-018
     -9.2000     -5.2000     0.15943E-017
     -9.2000     -5.1000     0.68943E-017
     -9.2000     -5.0000     0.28963E-016
     -9.2000     -4.9000     0.11819E-015
     -9.2000     -4.8000     0.46842E-015
     -9.2000     -4.7000     0.18029E-014
     -9.2000     -4.6000     0.67385E-014
     -9.2000     -4.5000     0.24453E-013
     -9.2000     -4.4000     0.86148E-013
     -9.2000     -4.3000     0.29461E-012
     -9.2000     -4.2000     0.97785E-012
     -9.2000     -4.1000     0.31498E-011
     -9.2000     -4.0000     0.98453E-011
     -9.2000     -3.9000     0.29857E-010
     -9.2000     -3.8000     0.87836E-010
     -9.2000     -3.7000     0.25064E-009
     -9.2000     -3.6000     0.69361E-009
     -9.2000     -3.5000     0.18613E-008
     -9.2000     -3.4000     0.48423E-008
     -9.2000     -3.3000     0.12211E-007
     -9.2000     -3.2000     0.29846E-007
     -9.2000     -3.1000     0.70684E-007
     -9.2000     -3.0000     0.16217E-006
     -9.2000     -2.9000     0.36037E-006
     -9.2000     -2.8000     0.77542E-006
     -9.2000     -2.7000     0.16152E-005
     -9.2000     -2.6000     0.32559E-005
     -9.2000     -2.5000     0.63494E-005
     -9.2000     -2.4000     0.11975E-004
     -9.2000     -2.3000     0.21832E-004
     -9.2000     -2.2000     0.38464E-004
     -9.2000     -2.1000     0.65458E-004
     -9.2000     -2.0000     0.10757E-003
     -9.2000     -1.9000     0.17065E-003
     -9.2000     -1.8000     0.26131E-003
     -9.2000     -1.7000     0.38626E-003
     -9.2000     -1.6000     0.55136E-003
     -9.2000     -1.5000     0.76050E-003
     -9.2000     -1.4000     0.10147E-002
     -9.2000     -1.3000     0.13114E-002
     -9.2000     -1.2000     0.16444E-002
     -9.2000     -1.1000     0.20047E-002
     -9.2000     -1.0000     0.23810E-002
     -9.2000     -0.9000     0.27611E-002
     -9.2000     -0.8000     0.31328E-002
     -9.2000     -0.7000     0.34850E-002
     -9.2000     -0.6000     0.38077E-002
     -9.2000     -0.5000     0.40930E-002
     -9.2000     -0.4000     0.43343E-002
     -9.2000     -0.3000     0.45266E-002
     -9.2000     -0.2000     0.46664E-002
     -9.2000     -0.1000     0.47512E-002
     -9.2000      0.0000     0.47796E-002
     -9.2000      0.1000     0.47512E-002
     -9.2000      0.2000     0.46664E-002
     -9.2000      0.3000     0.45266E-002
     -9.2000      0.4000     0.43343E-002
     -9.2000      0.5000     0.40930E-002
     -9.2000      0.6000     0.38077E-002
     -9.2000      0.7000     0.34850E-002
     -9.2000      0.8000     0.31328E-002
     -9.2000      0.9000     0.27611E-002
     -9.2000      1.0000     0.23810E-002
     -9.2000      1.1000     0.20047E-002
     -9.2000      1.2000     0.16444E-002
     -9.2000      1.3000     0.13114E-002
     -9.2000      1.4000     0.10147E-002
     -9.2000      1.5000     0.76050E-003
     -9.2000      1.6000     0.55136E-003
     -9.2000      1.7000     0.38626E-003
     -9.2000      1.8000     0.26131E-003
     -9.2000      1.9000     0.17065E-003
     -9.2000      2.0000     0.10757E-003
     -9.2000      2.1000     0.65458E-004
     -9.2000      2.2000     0.38464E-004
     -9.2000      2.3000     0.21832E-004
     -9.2000      2.4000     0.11975E-004
     -9.2000      2.5000     0.63494E-005
     -9.2000      2.6000     0.32559E-005
     -9.2000      2.7000     0.16152E-005
     -9.2000      2.8000     0.77542E-006
     -9.2000      2.9000     0.36037E-006
     -9.2000      3.0000     0.16217E-006
     -9.2000      3.1000     0.70684E-007
     -9.2000      3.2000     0.29846E-007
     -9.2000      3.3000     0.12211E-007
     -9.2000      3.4000     0.48423E-008
     -9.2000      3.5000     0.18613E-008
     -9.2000      3.6000     0.69361E-009
     -9.2000      3.7000     0.25064E-009
     -9.2000      3.8000     0.87836E-010
     -9.2000      3.9000     0.29857E-010
     -9.2000      4.0000     0.98453E-011
     -9.2000      4.1000     0.31498E-011
     -9.2000      4.2000     0.97785E-012
     -9.2000      4.3000     0.29461E-012
     -9.2000      4.4000     0.86148E-013
     -9.2000      4.5000     0.24453E-013
     -9.2000      4.6000     0.67385E-014
     -9.2000      4.7000     0.18029E-014
     -9.2000      4.8000     0.46842E-015
     -9.2000      4.9000     0.11819E-015
     -9.2000      5.0000     0.28963E-016
     -9.2000      5.1000     0.68943E-017
     -9.2000      5.2000     0.15943E-017
     -9.2000      5.3000     0.35819E-018
     -9.2000      5.4000     0.78194E-019
     -9.2000      5.5000     0.16588E-019
     -9.2000      5.6000     0.34200E-020
     -9.2000      5.7000     0.68533E-021
     -9.2000      5.8000     0.13350E-021
     -9.2000      5.9000     0.25281E-022
     -9.2000      6.0000     0.46546E-023
     -9.2000      6.1000     0.83331E-024
     -9.2000      6.2000     0.14508E-024
     -9.2000      6.3000     0.24564E-025
     -9.2000      6.4000     0.40455E-026
     -9.2000      6.5000     0.64809E-027
     -9.2000      6.6000     0.10100E-027
     -9.2000      6.7000     0.15316E-028
     -9.2000      6.8000     0.22598E-029
     -9.2000      6.9000     0.32446E-030
     -9.2000      7.0000     0.45340E-031
     -9.2000      7.1000     0.61667E-032
     -9.2000      7.2000     0.81646E-033
     -9.2000      7.3000     0.10524E-033
     -9.2000      7.4000     0.13206E-034
     -9.2000      7.5000     0.16137E-035
     -9.2000      7.6000     0.19203E-036
     -9.2000      7.7000     0.22254E-037
     -9.2000      7.8000     0.25120E-038
     -9.2000      7.9000     0.27621E-039
     -9.2000      8.0000     0.29587E-040
     -9.2000      8.1000     0.30879E-041
     -9.2000      8.2000     0.31402E-042
     -9.2000      8.3000     0.31120E-043
     -9.2000      8.4000     0.30057E-044
     -9.2000      8.5000     0.28295E-045
     -9.2000      8.6000     0.25965E-046
     -9.2000      8.7000     0.23228E-047
     -9.2000      8.8000     0.20260E-048
     -9.2000      8.9000     0.17231E-049
     -9.2000      9.0000     0.14291E-050
     -9.2000      9.1000     0.11560E-051
     -9.2000      9.2000     0.91199E-053
     -9.2000      9.3000     0.70187E-054
     -9.2000      9.4000     0.52696E-055
     -9.2000      9.5000     0.38602E-056
     -9.2000      9.6000     0.27591E-057
     -9.2000      9.7000     0.19246E-058
     -9.2000      9.8000     0.13102E-059
     -9.2000      9.9000     0.87054E-061
     -9.2000     10.0000     0.56464E-062
     -9.2000     10.1000     0.35753E-063
     -9.2000     10.2000     0.22104E-064
     -9.2000     10.3000     0.13344E-065
     -9.2000     10.4000     0.78663E-067
     -9.2000     10.5000     0.45290E-068
     -9.2000     10.6000     0.25469E-069
     -9.2000     10.7000     0.13991E-070
     -9.2000     10.8000     0.75083E-072
     -9.2000     10.9000     0.39369E-073
     -9.2000     11.0000     0.20170E-074
     -9.2000     11.1000     0.10099E-075
     -9.2000     11.2000     0.49417E-077
     -9.2000     11.3000     0.23635E-078
     -9.2000     11.4000     0.11050E-079
     -9.2000     11.5000     0.50505E-081
     -9.2000     11.6000     0.22570E-082
     -9.2000     11.7000     0.98621E-084
     -9.2000     11.8000     0.42142E-085
     -9.2000     11.9000     0.17612E-086
     -9.2000     12.0000     0.71989E-088
     -9.2000     12.1000     0.28785E-089
     -9.2000     12.2000     0.11260E-090
     -9.2000     12.3000     0.43093E-092
     -9.2000     12.4000     0.16138E-093
     -9.2000     12.5000     0.59146E-095
     -9.2000     12.6000     0.21280E-096
     -9.2000     12.7000     0.81458E-098
     -9.2000     12.8000     0.00000E+000
 
     -9.1000    -12.8000     0.00000E+000
     -9.1000    -12.7000     0.90997E-098
     -9.1000    -12.6000     0.27739E-096
     -9.1000    -12.5000     0.77503E-095
     -9.1000    -12.4000     0.21145E-093
     -9.1000    -12.3000     0.56449E-092
     -9.1000    -12.2000     0.14746E-090
     -9.1000    -12.1000     0.37686E-089
     -9.1000    -12.0000     0.94223E-088
     -9.1000    -11.9000     0.23044E-086
     -9.1000    -11.8000     0.55126E-085
     -9.1000    -11.7000     0.12897E-083
     -9.1000    -11.6000     0.29506E-082
     -9.1000    -11.5000     0.66008E-081
     -9.1000    -11.4000     0.14437E-079
     -9.1000    -11.3000     0.30871E-078
     -9.1000    -11.2000     0.64526E-077
     -9.1000    -11.1000     0.13182E-075
     -9.1000    -11.0000     0.26321E-074
     -9.1000    -10.9000     0.51356E-073
     -9.1000    -10.8000     0.97913E-072
     -9.1000    -10.7000     0.18239E-070
     -9.1000    -10.6000     0.33190E-069
     -9.1000    -10.5000     0.59000E-068
     -9.1000    -10.4000     0.10244E-066
     -9.1000    -10.3000     0.17371E-065
     -9.1000    -10.2000     0.28764E-064
     -9.1000    -10.1000     0.46510E-063
     -9.1000    -10.0000     0.73423E-062
     -9.1000     -9.9000     0.11316E-060
     -9.1000     -9.8000     0.17024E-059
     -9.1000     -9.7000     0.24997E-058
     -9.1000     -9.6000     0.35823E-057
     -9.1000     -9.5000     0.50097E-056
     -9.1000     -9.4000     0.68361E-055
     -9.1000     -9.3000     0.91012E-054
     -9.1000     -9.2000     0.11821E-052
     -9.1000     -9.1000     0.14976E-051
     -9.1000     -9.0000     0.18507E-050
     -9.1000     -8.9000     0.22304E-049
     -9.1000     -8.8000     0.26213E-048
     -9.1000     -8.7000     0.30039E-047
     -9.1000     -8.6000     0.33563E-046
     -9.1000     -8.5000     0.36557E-045
     -9.1000     -8.4000     0.38814E-044
     -9.1000     -8.3000     0.40167E-043
     -9.1000     -8.2000     0.40511E-042
     -9.1000     -8.1000     0.39815E-041
     -9.1000     -8.0000     0.38129E-040
     -9.1000     -7.9000     0.35576E-039
     -9.1000     -7.8000     0.32337E-038
     -9.1000     -7.7000     0.28631E-037
     -9.1000     -7.6000     0.24691E-036
     -9.1000     -7.5000     0.20738E-035
     -9.1000     -7.4000     0.16961E-034
     -9.1000     -7.3000     0.13507E-033
     -9.1000     -7.2000     0.10473E-032
     -9.1000     -7.1000     0.79052E-032
     -9.1000     -7.0000     0.58083E-031
     -9.1000     -6.9000     0.41538E-030
     -9.1000     -6.8000     0.28910E-029
     -9.1000     -6.7000     0.19580E-028
     -9.1000     -6.6000     0.12904E-027
     -9.1000     -6.5000     0.82736E-027
     -9.1000     -6.4000     0.51607E-026
     -9.1000     -6.3000     0.31312E-025
     -9.1000     -6.2000     0.18479E-024
     -9.1000     -6.1000     0.10605E-023
     -9.1000     -6.0000     0.59190E-023
     -9.1000     -5.9000     0.32121E-022
     -9.1000     -5.8000     0.16947E-021
     -9.1000     -5.7000     0.86924E-021
     -9.1000     -5.6000     0.43338E-020
     -9.1000     -5.5000     0.21001E-019
     -9.1000     -5.4000     0.98899E-019
     -9.1000     -5.3000     0.45258E-018
     -9.1000     -5.2000     0.20124E-017
     -9.1000     -5.1000     0.86932E-017
     -9.1000     -5.0000     0.36481E-016
     -9.1000     -4.9000     0.14870E-015
     -9.1000     -4.8000     0.58866E-015
     -9.1000     -4.7000     0.22631E-014
     -9.1000     -4.6000     0.84478E-014
     -9.1000     -4.5000     0.30617E-013
     -9.1000     -4.4000     0.10772E-012
     -9.1000     -4.3000     0.36788E-012
     -9.1000     -4.2000     0.12193E-011
     -9.1000     -4.1000     0.39218E-011
     -9.1000     -4.0000     0.12240E-010
     -9.1000     -3.9000     0.37058E-010
     -9.1000     -3.8000     0.10884E-009
     -9.1000     -3.7000     0.31003E-009
     -9.1000     -3.6000     0.85642E-009
     -9.1000     -3.5000     0.22937E-008
     -9.1000     -3.4000     0.59554E-008
     -9.1000     -3.3000     0.14987E-007
     -9.1000     -3.2000     0.36548E-007
     -9.1000     -3.1000     0.86351E-007
     -9.1000     -3.0000     0.19762E-006
     -9.1000     -2.9000     0.43798E-006
     -9.1000     -2.8000     0.93975E-006
     -9.1000     -2.7000     0.19515E-005
     -9.1000     -2.6000     0.39211E-005
     -9.1000     -2.5000     0.76199E-005
     -9.1000     -2.4000     0.14316E-004
     -9.1000     -2.3000     0.25994E-004
     -9.1000     -2.2000     0.45592E-004
     -9.1000     -2.1000     0.77216E-004
     -9.1000     -2.0000     0.12623E-003
     -9.1000     -1.9000     0.19912E-003
     -9.1000     -1.8000     0.30308E-003
     -9.1000     -1.7000     0.44515E-003
     -9.1000     -1.6000     0.63121E-003
     -9.1000     -1.5000     0.86472E-003
     -9.1000     -1.4000     0.11458E-002
     -9.1000     -1.3000     0.14708E-002
     -9.1000     -1.2000     0.18322E-002
     -9.1000     -1.1000     0.22198E-002
     -9.1000     -1.0000     0.26212E-002
     -9.1000     -0.9000     0.30236E-002
     -9.1000     -0.8000     0.34145E-002
     -9.1000     -0.7000     0.37828E-002
     -9.1000     -0.6000     0.41187E-002
     -9.1000     -0.5000     0.44143E-002
     -9.1000     -0.4000     0.46636E-002
     -9.1000     -0.3000     0.48619E-002
     -9.1000     -0.2000     0.50057E-002
     -9.1000     -0.1000     0.50928E-002
     -9.1000      0.0000     0.51220E-002
     -9.1000      0.1000     0.50928E-002
     -9.1000      0.2000     0.50057E-002
     -9.1000      0.3000     0.48619E-002
     -9.1000      0.4000     0.46636E-002
     -9.1000      0.5000     0.44143E-002
     -9.1000      0.6000     0.41187E-002
     -9.1000      0.7000     0.37828E-002
     -9.1000      0.8000     0.34145E-002
     -9.1000      0.9000     0.30236E-002
     -9.1000      1.0000     0.26212E-002
     -9.1000      1.1000     0.22198E-002
     -9.1000      1.2000     0.18322E-002
     -9.1000      1.3000     0.14708E-002
     -9.1000      1.4000     0.11458E-002
     -9.1000      1.5000     0.86472E-003
     -9.1000      1.6000     0.63121E-003
     -9.1000      1.7000     0.44515E-003
     -9.1000      1.8000     0.30308E-003
     -9.1000      1.9000     0.19912E-003
     -9.1000      2.0000     0.12623E-003
     -9.1000      2.1000     0.77216E-004
     -9.1000      2.2000     0.45592E-004
     -9.1000      2.3000     0.25994E-004
     -9.1000      2.4000     0.14316E-004
     -9.1000      2.5000     0.76199E-005
     -9.1000      2.6000     0.39211E-005
     -9.1000      2.7000     0.19515E-005
     -9.1000      2.8000     0.93975E-006
     -9.1000      2.9000     0.43798E-006
     -9.1000      3.0000     0.19762E-006
     -9.1000      3.1000     0.86351E-007
     -9.1000      3.2000     0.36548E-007
     -9.1000      3.3000     0.14987E-007
     -9.1000      3.4000     0.59554E-008
     -9.1000      3.5000     0.22937E-008
     -9.1000      3.6000     0.85642E-009
     -9.1000      3.7000     0.31003E-009
     -9.1000      3.8000     0.10884E-009
     -9.1000      3.9000     0.37058E-010
     -9.1000      4.0000     0.12240E-010
     -9.1000      4.1000     0.39218E-011
     -9.1000      4.2000     0.12193E-011
     -9.1000      4.3000     0.36788E-012
     -9.1000      4.4000     0.10772E-012
     -9.1000      4.5000     0.30617E-013
     -9.1000      4.6000     0.84478E-014
     -9.1000      4.7000     0.22631E-014
     -9.1000      4.8000     0.58866E-015
     -9.1000      4.9000     0.14870E-015
     -9.1000      5.0000     0.36481E-016
     -9.1000      5.1000     0.86932E-017
     -9.1000      5.2000     0.20124E-017
     -9.1000      5.3000     0.45258E-018
     -9.1000      5.4000     0.98899E-019
     -9.1000      5.5000     0.21001E-019
     -9.1000      5.6000     0.43338E-020
     -9.1000      5.7000     0.86924E-021
     -9.1000      5.8000     0.16947E-021
     -9.1000      5.9000     0.32121E-022
     -9.1000      6.0000     0.59190E-023
     -9.1000      6.1000     0.10605E-023
     -9.1000      6.2000     0.18479E-024
     -9.1000      6.3000     0.31312E-025
     -9.1000      6.4000     0.51607E-026
     -9.1000      6.5000     0.82736E-027
     -9.1000      6.6000     0.12904E-027
     -9.1000      6.7000     0.19580E-028
     -9.1000      6.8000     0.28910E-029
     -9.1000      6.9000     0.41538E-030
     -9.1000      7.0000     0.58083E-031
     -9.1000      7.1000     0.79052E-032
     -9.1000      7.2000     0.10473E-032
     -9.1000      7.3000     0.13507E-033
     -9.1000      7.4000     0.16961E-034
     -9.1000      7.5000     0.20738E-035
     -9.1000      7.6000     0.24691E-036
     -9.1000      7.7000     0.28631E-037
     -9.1000      7.8000     0.32337E-038
     -9.1000      7.9000     0.35576E-039
     -9.1000      8.0000     0.38129E-040
     -9.1000      8.1000     0.39815E-041
     -9.1000      8.2000     0.40511E-042
     -9.1000      8.3000     0.40167E-043
     -9.1000      8.4000     0.38814E-044
     -9.1000      8.5000     0.36557E-045
     -9.1000      8.6000     0.33563E-046
     -9.1000      8.7000     0.30039E-047
     -9.1000      8.8000     0.26213E-048
     -9.1000      8.9000     0.22304E-049
     -9.1000      9.0000     0.18507E-050
     -9.1000      9.1000     0.14976E-051
     -9.1000      9.2000     0.11821E-052
     -9.1000      9.3000     0.91012E-054
     -9.1000      9.4000     0.68361E-055
     -9.1000      9.5000     0.50097E-056
     -9.1000      9.6000     0.35823E-057
     -9.1000      9.7000     0.24997E-058
     -9.1000      9.8000     0.17024E-059
     -9.1000      9.9000     0.11316E-060
     -9.1000     10.0000     0.73423E-062
     -9.1000     10.1000     0.46510E-063
     -9.1000     10.2000     0.28764E-064
     -9.1000     10.3000     0.17371E-065
     -9.1000     10.4000     0.10244E-066
     -9.1000     10.5000     0.59000E-068
     -9.1000     10.6000     0.33190E-069
     -9.1000     10.7000     0.18239E-070
     -9.1000     10.8000     0.97913E-072
     -9.1000     10.9000     0.51356E-073
     -9.1000     11.0000     0.26321E-074
     -9.1000     11.1000     0.13182E-075
     -9.1000     11.2000     0.64526E-077
     -9.1000     11.3000     0.30871E-078
     -9.1000     11.4000     0.14437E-079
     -9.1000     11.5000     0.66008E-081
     -9.1000     11.6000     0.29506E-082
     -9.1000     11.7000     0.12897E-083
     -9.1000     11.8000     0.55126E-085
     -9.1000     11.9000     0.23044E-086
     -9.1000     12.0000     0.94223E-088
     -9.1000     12.1000     0.37686E-089
     -9.1000     12.2000     0.14746E-090
     -9.1000     12.3000     0.56449E-092
     -9.1000     12.4000     0.21145E-093
     -9.1000     12.5000     0.77519E-095
     -9.1000     12.6000     0.27897E-096
     -9.1000     12.7000     0.10682E-097
     -9.1000     12.8000     0.00000E+000
 
     -9.0000    -12.8000     0.00000E+000
     -9.0000    -12.7000     0.11889E-097
     -9.0000    -12.6000     0.36234E-096
     -9.0000    -12.5000     0.10121E-094
     -9.0000    -12.4000     0.27607E-093
     -9.0000    -12.3000     0.73679E-092
     -9.0000    -12.2000     0.19241E-090
     -9.0000    -12.1000     0.49162E-089
     -9.0000    -12.0000     0.12288E-087
     -9.0000    -11.9000     0.30045E-086
     -9.0000    -11.8000     0.71853E-085
     -9.0000    -11.7000     0.16805E-083
     -9.0000    -11.6000     0.38437E-082
     -9.0000    -11.5000     0.85961E-081
     -9.0000    -11.4000     0.18796E-079
     -9.0000    -11.3000     0.40178E-078
     -9.0000    -11.2000     0.83953E-077
     -9.0000    -11.1000     0.17146E-075
     -9.0000    -11.0000     0.34223E-074
     -9.0000    -10.9000     0.66754E-073
     -9.0000    -10.8000     0.12723E-071
     -9.0000    -10.7000     0.23691E-070
     -9.0000    -10.6000     0.43098E-069
     -9.0000    -10.5000     0.76586E-068
     -9.0000    -10.4000     0.13293E-066
     -9.0000    -10.3000     0.22532E-065
     -9.0000    -10.2000     0.37298E-064
     -9.0000    -10.1000     0.60286E-063
     -9.0000    -10.0000     0.95136E-062
     -9.0000     -9.9000     0.14656E-060
     -9.0000     -9.8000     0.22041E-059
     -9.0000     -9.7000     0.32352E-058
     -9.0000     -9.6000     0.46344E-057
     -9.0000     -9.5000     0.64784E-056
     -9.0000     -9.4000     0.88366E-055
     -9.0000     -9.3000     0.11760E-053
     -9.0000     -9.2000     0.15267E-052
     -9.0000     -9.1000     0.19335E-051
     -9.0000     -9.0000     0.23882E-050
     -9.0000     -8.9000     0.28769E-049
     -9.0000     -8.8000     0.33796E-048
     -9.0000     -8.7000     0.38711E-047
     -9.0000     -8.6000     0.43230E-046
     -9.0000     -8.5000     0.47064E-045
     -9.0000     -8.4000     0.49946E-044
     -9.0000     -8.3000     0.51661E-043
     -9.0000     -8.2000     0.52076E-042
     -9.0000     -8.1000     0.51155E-041
     -9.0000     -8.0000     0.48963E-040
     -9.0000     -7.9000     0.45660E-039
     -9.0000     -7.8000     0.41480E-038
     -9.0000     -7.7000     0.36706E-037
     -9.0000     -7.6000     0.31637E-036
     -9.0000     -7.5000     0.26556E-035
     -9.0000     -7.4000     0.21706E-034
     -9.0000     -7.3000     0.17276E-033
     -9.0000     -7.2000     0.13387E-032
     -9.0000     -7.1000     0.10098E-031
     -9.0000     -7.0000     0.74148E-031
     -9.0000     -6.9000     0.52991E-030
     -9.0000     -6.8000     0.36856E-029
     -9.0000     -6.7000     0.24945E-028
     -9.0000     -6.6000     0.16428E-027
     -9.0000     -6.5000     0.10525E-026
     -9.0000     -6.4000     0.65603E-026
     -9.0000     -6.3000     0.39774E-025
     -9.0000     -6.2000     0.23454E-024
     -9.0000     -6.1000     0.13450E-023
     -9.0000     -6.0000     0.75005E-023
     -9.0000     -5.9000     0.40669E-022
     -9.0000     -5.8000     0.21439E-021
     -9.0000     -5.7000     0.10986E-020
     -9.0000     -5.6000     0.54725E-020
     -9.0000     -5.5000     0.26494E-019
     -9.0000     -5.4000     0.12465E-018
     -9.0000     -5.3000     0.56986E-018
     -9.0000     -5.2000     0.25313E-017
     -9.0000     -5.1000     0.10923E-016
     -9.0000     -5.0000     0.45789E-016
     -9.0000     -4.9000     0.18643E-015
     -9.0000     -4.8000     0.73719E-015
     -9.0000     -4.7000     0.28307E-014
     -9.0000     -4.6000     0.10554E-013
     -9.0000     -4.5000     0.38200E-013
     -9.0000     -4.4000     0.13422E-012
     -9.0000     -4.3000     0.45775E-012
     -9.0000     -4.2000     0.15151E-011
     -9.0000     -4.1000     0.48659E-011
     -9.0000     -4.0000     0.15162E-010
     -9.0000     -3.9000     0.45834E-010
     -9.0000     -3.8000     0.13439E-009
     -9.0000     -3.7000     0.38214E-009
     -9.0000     -3.6000     0.10537E-008
     -9.0000     -3.5000     0.28166E-008
     -9.0000     -3.4000     0.72981E-008
     -9.0000     -3.3000     0.18327E-007
     -9.0000     -3.2000     0.44591E-007
     -9.0000     -3.1000     0.10510E-006
     -9.0000     -3.0000     0.23993E-006
     -9.0000     -2.9000     0.53032E-006
     -9.0000     -2.8000     0.11346E-005
     -9.0000     -2.7000     0.23489E-005
     -9.0000     -2.6000     0.47038E-005
     -9.0000     -2.5000     0.91083E-005
     -9.0000     -2.4000     0.17046E-004
     -9.0000     -2.3000     0.30821E-004
     -9.0000     -2.2000     0.53812E-004
     -9.0000     -2.1000     0.90684E-004
     -9.0000     -2.0000     0.14745E-003
     -9.0000     -1.9000     0.23126E-003
     -9.0000     -1.8000     0.34983E-003
     -9.0000     -1.7000     0.51049E-003
     -9.0000     -1.6000     0.71897E-003
     -9.0000     -1.5000     0.97817E-003
     -9.0000     -1.4000     0.12872E-002
     -9.0000     -1.3000     0.16411E-002
     -9.0000     -1.2000     0.20311E-002
     -9.0000     -1.1000     0.24455E-002
     -9.0000     -1.0000     0.28714E-002
     -9.0000     -0.9000     0.32952E-002
     -9.0000     -0.8000     0.37044E-002
     -9.0000     -0.7000     0.40876E-002
     -9.0000     -0.6000     0.44357E-002
     -9.0000     -0.5000     0.47409E-002
     -9.0000     -0.4000     0.49976E-002
     -9.0000     -0.3000     0.52011E-002
     -9.0000     -0.2000     0.53486E-002
     -9.0000     -0.1000     0.54379E-002
     -9.0000      0.0000     0.54678E-002
     -9.0000      0.1000     0.54379E-002
     -9.0000      0.2000     0.53486E-002
     -9.0000      0.3000     0.52011E-002
     -9.0000      0.4000     0.49976E-002
     -9.0000      0.5000     0.47409E-002
     -9.0000      0.6000     0.44357E-002
     -9.0000      0.7000     0.40876E-002
     -9.0000      0.8000     0.37044E-002
     -9.0000      0.9000     0.32952E-002
     -9.0000      1.0000     0.28714E-002
     -9.0000      1.1000     0.24455E-002
     -9.0000      1.2000     0.20311E-002
     -9.0000      1.3000     0.16411E-002
     -9.0000      1.4000     0.12872E-002
     -9.0000      1.5000     0.97817E-003
     -9.0000      1.6000     0.71897E-003
     -9.0000      1.7000     0.51049E-003
     -9.0000      1.8000     0.34983E-003
     -9.0000      1.9000     0.23126E-003
     -9.0000      2.0000     0.14745E-003
     -9.0000      2.1000     0.90684E-004
     -9.0000      2.2000     0.53812E-004
     -9.0000      2.3000     0.30821E-004
     -9.0000      2.4000     0.17046E-004
     -9.0000      2.5000     0.91083E-005
     -9.0000      2.6000     0.47038E-005
     -9.0000      2.7000     0.23489E-005
     -9.0000      2.8000     0.11346E-005
     -9.0000      2.9000     0.53032E-006
     -9.0000      3.0000     0.23993E-006
     -9.0000      3.1000     0.10510E-006
     -9.0000      3.2000     0.44591E-007
     -9.0000      3.3000     0.18327E-007
     -9.0000      3.4000     0.72981E-008
     -9.0000      3.5000     0.28166E-008
     -9.0000      3.6000     0.10537E-008
     -9.0000      3.7000     0.38214E-009
     -9.0000      3.8000     0.13439E-009
     -9.0000      3.9000     0.45834E-010
     -9.0000      4.0000     0.15162E-010
     -9.0000      4.1000     0.48659E-011
     -9.0000      4.2000     0.15151E-011
     -9.0000      4.3000     0.45775E-012
     -9.0000      4.4000     0.13422E-012
     -9.0000      4.5000     0.38200E-013
     -9.0000      4.6000     0.10554E-013
     -9.0000      4.7000     0.28307E-014
     -9.0000      4.8000     0.73719E-015
     -9.0000      4.9000     0.18643E-015
     -9.0000      5.0000     0.45789E-016
     -9.0000      5.1000     0.10923E-016
     -9.0000      5.2000     0.25313E-017
     -9.0000      5.3000     0.56986E-018
     -9.0000      5.4000     0.12465E-018
     -9.0000      5.5000     0.26494E-019
     -9.0000      5.6000     0.54725E-020
     -9.0000      5.7000     0.10986E-020
     -9.0000      5.8000     0.21439E-021
     -9.0000      5.9000     0.40669E-022
     -9.0000      6.0000     0.75005E-023
     -9.0000      6.1000     0.13450E-023
     -9.0000      6.2000     0.23454E-024
     -9.0000      6.3000     0.39774E-025
     -9.0000      6.4000     0.65603E-026
     -9.0000      6.5000     0.10525E-026
     -9.0000      6.6000     0.16428E-027
     -9.0000      6.7000     0.24945E-028
     -9.0000      6.8000     0.36856E-029
     -9.0000      6.9000     0.52991E-030
     -9.0000      7.0000     0.74148E-031
     -9.0000      7.1000     0.10098E-031
     -9.0000      7.2000     0.13387E-032
     -9.0000      7.3000     0.17276E-033
     -9.0000      7.4000     0.21706E-034
     -9.0000      7.5000     0.26556E-035
     -9.0000      7.6000     0.31637E-036
     -9.0000      7.7000     0.36706E-037
     -9.0000      7.8000     0.41480E-038
     -9.0000      7.9000     0.45660E-039
     -9.0000      8.0000     0.48963E-040
     -9.0000      8.1000     0.51155E-041
     -9.0000      8.2000     0.52076E-042
     -9.0000      8.3000     0.51661E-043
     -9.0000      8.4000     0.49946E-044
     -9.0000      8.5000     0.47064E-045
     -9.0000      8.6000     0.43230E-046
     -9.0000      8.7000     0.38711E-047
     -9.0000      8.8000     0.33796E-048
     -9.0000      8.9000     0.28769E-049
     -9.0000      9.0000     0.23882E-050
     -9.0000      9.1000     0.19335E-051
     -9.0000      9.2000     0.15267E-052
     -9.0000      9.3000     0.11760E-053
     -9.0000      9.4000     0.88366E-055
     -9.0000      9.5000     0.64784E-056
     -9.0000      9.6000     0.46344E-057
     -9.0000      9.7000     0.32352E-058
     -9.0000      9.8000     0.22041E-059
     -9.0000      9.9000     0.14656E-060
     -9.0000     10.0000     0.95136E-062
     -9.0000     10.1000     0.60286E-063
     -9.0000     10.2000     0.37298E-064
     -9.0000     10.3000     0.22532E-065
     -9.0000     10.4000     0.13293E-066
     -9.0000     10.5000     0.76586E-068
     -9.0000     10.6000     0.43098E-069
     -9.0000     10.7000     0.23691E-070
     -9.0000     10.8000     0.12723E-071
     -9.0000     10.9000     0.66754E-073
     -9.0000     11.0000     0.34223E-074
     -9.0000     11.1000     0.17146E-075
     -9.0000     11.2000     0.83953E-077
     -9.0000     11.3000     0.40178E-078
     -9.0000     11.4000     0.18796E-079
     -9.0000     11.5000     0.85961E-081
     -9.0000     11.6000     0.38437E-082
     -9.0000     11.7000     0.16805E-083
     -9.0000     11.8000     0.71853E-085
     -9.0000     11.9000     0.30045E-086
     -9.0000     12.0000     0.12288E-087
     -9.0000     12.1000     0.49162E-089
     -9.0000     12.2000     0.19241E-090
     -9.0000     12.3000     0.73679E-092
     -9.0000     12.4000     0.27607E-093
     -9.0000     12.5000     0.10123E-094
     -9.0000     12.6000     0.36441E-096
     -9.0000     12.7000     0.13957E-097
     -9.0000     12.8000     0.00000E+000
 
     -8.9000    -12.8000     0.00000E+000
     -8.9000    -12.7000     0.15479E-097
     -8.9000    -12.6000     0.47162E-096
     -8.9000    -12.5000     0.13170E-094
     -8.9000    -12.4000     0.35914E-093
     -8.9000    -12.3000     0.95825E-092
     -8.9000    -12.2000     0.25018E-090
     -8.9000    -12.1000     0.63904E-089
     -8.9000    -12.0000     0.15969E-087
     -8.9000    -11.9000     0.39033E-086
     -8.9000    -11.8000     0.93321E-085
     -8.9000    -11.7000     0.21820E-083
     -8.9000    -11.6000     0.49892E-082
     -8.9000    -11.5000     0.11155E-080
     -8.9000    -11.4000     0.24383E-079
     -8.9000    -11.3000     0.52105E-078
     -8.9000    -11.2000     0.10884E-076
     -8.9000    -11.1000     0.22222E-075
     -8.9000    -11.0000     0.44341E-074
     -8.9000    -10.9000     0.86460E-073
     -8.9000    -10.8000     0.16473E-071
     -8.9000    -10.7000     0.30665E-070
     -8.9000    -10.6000     0.55765E-069
     -8.9000    -10.5000     0.99061E-068
     -8.9000    -10.4000     0.17188E-066
     -8.9000    -10.3000     0.29124E-065
     -8.9000    -10.2000     0.48193E-064
     -8.9000    -10.1000     0.77866E-063
     -8.9000    -10.0000     0.12283E-061
     -8.9000     -9.9000     0.18916E-060
     -8.9000     -9.8000     0.28436E-059
     -8.9000     -9.7000     0.41722E-058
     -8.9000     -9.6000     0.59743E-057
     -8.9000     -9.5000     0.83482E-056
     -8.9000     -9.4000     0.11382E-054
     -8.9000     -9.3000     0.15141E-053
     -8.9000     -9.2000     0.19649E-052
     -8.9000     -9.1000     0.24873E-051
     -8.9000     -9.0000     0.30709E-050
     -8.9000     -8.9000     0.36977E-049
     -8.9000     -8.8000     0.43418E-048
     -8.9000     -8.7000     0.49709E-047
     -8.9000     -8.6000     0.55487E-046
     -8.9000     -8.5000     0.60379E-045
     -8.9000     -8.4000     0.64044E-044
     -8.9000     -8.3000     0.66210E-043
     -8.9000     -8.2000     0.66709E-042
     -8.9000     -8.1000     0.65496E-041
     -8.9000     -8.0000     0.62656E-040
     -8.9000     -7.9000     0.58397E-039
     -8.9000     -7.8000     0.53022E-038
     -8.9000     -7.7000     0.46894E-037
     -8.9000     -7.6000     0.40394E-036
     -8.9000     -7.5000     0.33887E-035
     -8.9000     -7.4000     0.27682E-034
     -8.9000     -7.3000     0.22019E-033
     -8.9000     -7.2000     0.17051E-032
     -8.9000     -7.1000     0.12854E-031
     -8.9000     -7.0000     0.94324E-031
     -8.9000     -6.9000     0.67366E-030
     -8.9000     -6.8000     0.46823E-029
     -8.9000     -6.7000     0.31669E-028
     -8.9000     -6.6000     0.20841E-027
     -8.9000     -6.5000     0.13343E-026
     -8.9000     -6.4000     0.83104E-026
     -8.9000     -6.3000     0.50346E-025
     -8.9000     -6.2000     0.29665E-024
     -8.9000     -6.1000     0.16999E-023
     -8.9000     -6.0000     0.94716E-023
     -8.9000     -5.9000     0.51314E-022
     -8.9000     -5.8000     0.27027E-021
     -8.9000     -5.7000     0.13838E-020
     -8.9000     -5.6000     0.68865E-020
     -8.9000     -5.5000     0.33308E-019
     -8.9000     -5.4000     0.15656E-018
     -8.9000     -5.3000     0.71503E-018
     -8.9000     -5.2000     0.31729E-017
     -8.9000     -5.1000     0.13678E-016
     -8.9000     -5.0000     0.57273E-016
     -8.9000     -4.9000     0.23293E-015
     -8.9000     -4.8000     0.91998E-015
     -8.9000     -4.7000     0.35283E-014
     -8.9000     -4.6000     0.13139E-013
     -8.9000     -4.5000     0.47496E-013
     -8.9000     -4.4000     0.16666E-012
     -8.9000     -4.3000     0.56761E-012
     -8.9000     -4.2000     0.18760E-011
     -8.9000     -4.1000     0.60160E-011
     -8.9000     -4.0000     0.18717E-010
     -8.9000     -3.9000     0.56489E-010
     -8.9000     -3.8000     0.16535E-009
     -8.9000     -3.7000     0.46935E-009
     -8.9000     -3.6000     0.12917E-008
     -8.9000     -3.5000     0.34463E-008
     -8.9000     -3.4000     0.89115E-008
     -8.9000     -3.3000     0.22330E-007
     -8.9000     -3.2000     0.54209E-007
     -8.9000     -3.1000     0.12747E-006
     -8.9000     -3.0000     0.29023E-006
     -8.9000     -2.9000     0.63974E-006
     -8.9000     -2.8000     0.13647E-005
     -8.9000     -2.7000     0.28164E-005
     -8.9000     -2.6000     0.56210E-005
     -8.9000     -2.5000     0.10845E-004
     -8.9000     -2.4000     0.20215E-004
     -8.9000     -2.3000     0.36393E-004
     -8.9000     -2.2000     0.63244E-004
     -8.9000     -2.1000     0.10604E-003
     -8.9000     -2.0000     0.17147E-003
     -8.9000     -1.9000     0.26734E-003
     -8.9000     -1.8000     0.40187E-003
     -8.9000     -1.7000     0.58256E-003
     -8.9000     -1.6000     0.81488E-003
     -8.9000     -1.5000     0.11009E-002
     -8.9000     -1.4000     0.14387E-002
     -8.9000     -1.3000     0.18219E-002
     -8.9000     -1.2000     0.22403E-002
     -8.9000     -1.1000     0.26812E-002
     -8.9000     -1.0000     0.31307E-002
     -8.9000     -0.9000     0.35749E-002
     -8.9000     -0.8000     0.40012E-002
     -8.9000     -0.7000     0.43985E-002
     -8.9000     -0.6000     0.47577E-002
     -8.9000     -0.5000     0.50717E-002
     -8.9000     -0.4000     0.53350E-002
     -8.9000     -0.3000     0.55435E-002
     -8.9000     -0.2000     0.56943E-002
     -8.9000     -0.1000     0.57854E-002
     -8.9000      0.0000     0.58160E-002
     -8.9000      0.1000     0.57854E-002
     -8.9000      0.2000     0.56943E-002
     -8.9000      0.3000     0.55435E-002
     -8.9000      0.4000     0.53350E-002
     -8.9000      0.5000     0.50717E-002
     -8.9000      0.6000     0.47577E-002
     -8.9000      0.7000     0.43985E-002
     -8.9000      0.8000     0.40012E-002
     -8.9000      0.9000     0.35749E-002
     -8.9000      1.0000     0.31307E-002
     -8.9000      1.1000     0.26812E-002
     -8.9000      1.2000     0.22403E-002
     -8.9000      1.3000     0.18219E-002
     -8.9000      1.4000     0.14387E-002
     -8.9000      1.5000     0.11009E-002
     -8.9000      1.6000     0.81488E-003
     -8.9000      1.7000     0.58256E-003
     -8.9000      1.8000     0.40187E-003
     -8.9000      1.9000     0.26734E-003
     -8.9000      2.0000     0.17147E-003
     -8.9000      2.1000     0.10604E-003
     -8.9000      2.2000     0.63244E-004
     -8.9000      2.3000     0.36393E-004
     -8.9000      2.4000     0.20215E-004
     -8.9000      2.5000     0.10845E-004
     -8.9000      2.6000     0.56210E-005
     -8.9000      2.7000     0.28164E-005
     -8.9000      2.8000     0.13647E-005
     -8.9000      2.9000     0.63974E-006
     -8.9000      3.0000     0.29023E-006
     -8.9000      3.1000     0.12747E-006
     -8.9000      3.2000     0.54209E-007
     -8.9000      3.3000     0.22330E-007
     -8.9000      3.4000     0.89115E-008
     -8.9000      3.5000     0.34463E-008
     -8.9000      3.6000     0.12917E-008
     -8.9000      3.7000     0.46935E-009
     -8.9000      3.8000     0.16535E-009
     -8.9000      3.9000     0.56489E-010
     -8.9000      4.0000     0.18717E-010
     -8.9000      4.1000     0.60160E-011
     -8.9000      4.2000     0.18760E-011
     -8.9000      4.3000     0.56761E-012
     -8.9000      4.4000     0.16666E-012
     -8.9000      4.5000     0.47496E-013
     -8.9000      4.6000     0.13139E-013
     -8.9000      4.7000     0.35283E-014
     -8.9000      4.8000     0.91998E-015
     -8.9000      4.9000     0.23293E-015
     -8.9000      5.0000     0.57273E-016
     -8.9000      5.1000     0.13678E-016
     -8.9000      5.2000     0.31729E-017
     -8.9000      5.3000     0.71503E-018
     -8.9000      5.4000     0.15656E-018
     -8.9000      5.5000     0.33308E-019
     -8.9000      5.6000     0.68865E-020
     -8.9000      5.7000     0.13838E-020
     -8.9000      5.8000     0.27027E-021
     -8.9000      5.9000     0.51314E-022
     -8.9000      6.0000     0.94716E-023
     -8.9000      6.1000     0.16999E-023
     -8.9000      6.2000     0.29665E-024
     -8.9000      6.3000     0.50346E-025
     -8.9000      6.4000     0.83104E-026
     -8.9000      6.5000     0.13343E-026
     -8.9000      6.6000     0.20841E-027
     -8.9000      6.7000     0.31669E-028
     -8.9000      6.8000     0.46823E-029
     -8.9000      6.9000     0.67366E-030
     -8.9000      7.0000     0.94324E-031
     -8.9000      7.1000     0.12854E-031
     -8.9000      7.2000     0.17051E-032
     -8.9000      7.3000     0.22019E-033
     -8.9000      7.4000     0.27682E-034
     -8.9000      7.5000     0.33887E-035
     -8.9000      7.6000     0.40394E-036
     -8.9000      7.7000     0.46894E-037
     -8.9000      7.8000     0.53022E-038
     -8.9000      7.9000     0.58397E-039
     -8.9000      8.0000     0.62656E-040
     -8.9000      8.1000     0.65496E-041
     -8.9000      8.2000     0.66709E-042
     -8.9000      8.3000     0.66210E-043
     -8.9000      8.4000     0.64044E-044
     -8.9000      8.5000     0.60379E-045
     -8.9000      8.6000     0.55487E-046
     -8.9000      8.7000     0.49709E-047
     -8.9000      8.8000     0.43418E-048
     -8.9000      8.9000     0.36977E-049
     -8.9000      9.0000     0.30709E-050
     -8.9000      9.1000     0.24873E-051
     -8.9000      9.2000     0.19649E-052
     -8.9000      9.3000     0.15141E-053
     -8.9000      9.4000     0.11382E-054
     -8.9000      9.5000     0.83482E-056
     -8.9000      9.6000     0.59743E-057
     -8.9000      9.7000     0.41722E-058
     -8.9000      9.8000     0.28436E-059
     -8.9000      9.9000     0.18916E-060
     -8.9000     10.0000     0.12283E-061
     -8.9000     10.1000     0.77866E-063
     -8.9000     10.2000     0.48193E-064
     -8.9000     10.3000     0.29124E-065
     -8.9000     10.4000     0.17188E-066
     -8.9000     10.5000     0.99061E-068
     -8.9000     10.6000     0.55765E-069
     -8.9000     10.7000     0.30665E-070
     -8.9000     10.8000     0.16473E-071
     -8.9000     10.9000     0.86460E-073
     -8.9000     11.0000     0.44341E-074
     -8.9000     11.1000     0.22222E-075
     -8.9000     11.2000     0.10884E-076
     -8.9000     11.3000     0.52105E-078
     -8.9000     11.4000     0.24383E-079
     -8.9000     11.5000     0.11155E-080
     -8.9000     11.6000     0.49892E-082
     -8.9000     11.7000     0.21820E-083
     -8.9000     11.8000     0.93321E-085
     -8.9000     11.9000     0.39033E-086
     -8.9000     12.0000     0.15969E-087
     -8.9000     12.1000     0.63904E-089
     -8.9000     12.2000     0.25018E-090
     -8.9000     12.3000     0.95826E-092
     -8.9000     12.4000     0.35914E-093
     -8.9000     12.5000     0.13173E-094
     -8.9000     12.6000     0.47431E-096
     -8.9000     12.7000     0.18171E-097
     -8.9000     12.8000     0.00000E+000
 
     -8.8000    -12.8000     0.00000E+000
     -8.8000    -12.7000     0.20081E-097
     -8.8000    -12.6000     0.61168E-096
     -8.8000    -12.5000     0.17077E-094
     -8.8000    -12.4000     0.46555E-093
     -8.8000    -12.3000     0.12419E-091
     -8.8000    -12.2000     0.32414E-090
     -8.8000    -12.1000     0.82772E-089
     -8.8000    -12.0000     0.20678E-087
     -8.8000    -11.9000     0.50530E-086
     -8.8000    -11.8000     0.12077E-084
     -8.8000    -11.7000     0.28231E-083
     -8.8000    -11.6000     0.64532E-082
     -8.8000    -11.5000     0.14423E-080
     -8.8000    -11.4000     0.31519E-079
     -8.8000    -11.3000     0.67333E-078
     -8.8000    -11.2000     0.14061E-076
     -8.8000    -11.1000     0.28699E-075
     -8.8000    -11.0000     0.57246E-074
     -8.8000    -10.9000     0.11159E-072
     -8.8000    -10.8000     0.21254E-071
     -8.8000    -10.7000     0.39551E-070
     -8.8000    -10.6000     0.71901E-069
     -8.8000    -10.5000     0.12768E-067
     -8.8000    -10.4000     0.22146E-066
     -8.8000    -10.3000     0.37512E-065
     -8.8000    -10.2000     0.62050E-064
     -8.8000    -10.1000     0.10022E-062
     -8.8000    -10.0000     0.15804E-061
     -8.8000     -9.9000     0.24329E-060
     -8.8000     -9.8000     0.36558E-059
     -8.8000     -9.7000     0.53618E-058
     -8.8000     -9.6000     0.76747E-057
     -8.8000     -9.5000     0.10720E-055
     -8.8000     -9.4000     0.14610E-054
     -8.8000     -9.3000     0.19427E-053
     -8.8000     -9.2000     0.25200E-052
     -8.8000     -9.1000     0.31886E-051
     -8.8000     -9.0000     0.39351E-050
     -8.8000     -8.9000     0.47361E-049
     -8.8000     -8.8000     0.55585E-048
     -8.8000     -8.7000     0.63610E-047
     -8.8000     -8.6000     0.70970E-046
     -8.8000     -8.5000     0.77190E-045
     -8.8000     -8.4000     0.81836E-044
     -8.8000     -8.3000     0.84562E-043
     -8.8000     -8.2000     0.85156E-042
     -8.8000     -8.1000     0.83564E-041
     -8.8000     -8.0000     0.79898E-040
     -8.8000     -7.9000     0.74428E-039
     -8.8000     -7.8000     0.67540E-038
     -8.8000     -7.7000     0.59701E-037
     -8.8000     -7.6000     0.51397E-036
     -8.8000     -7.5000     0.43092E-035
     -8.8000     -7.4000     0.35181E-034
     -8.8000     -7.3000     0.27966E-033
     -8.8000     -7.2000     0.21644E-032
     -8.8000     -7.1000     0.16306E-031
     -8.8000     -7.0000     0.11958E-030
     -8.8000     -6.9000     0.85345E-030
     -8.8000     -6.8000     0.59279E-029
     -8.8000     -6.7000     0.40066E-028
     -8.8000     -6.6000     0.26348E-027
     -8.8000     -6.5000     0.16857E-026
     -8.8000     -6.4000     0.10491E-025
     -8.8000     -6.3000     0.63510E-025
     -8.8000     -6.2000     0.37392E-024
     -8.8000     -6.1000     0.21409E-023
     -8.8000     -6.0000     0.11919E-022
     -8.8000     -5.9000     0.64521E-022
     -8.8000     -5.8000     0.33954E-021
     -8.8000     -5.7000     0.17369E-020
     -8.8000     -5.6000     0.86361E-020
     -8.8000     -5.5000     0.41731E-019
     -8.8000     -5.4000     0.19596E-018
     -8.8000     -5.3000     0.89410E-018
     -8.8000     -5.2000     0.39634E-017
     -8.8000     -5.1000     0.17068E-016
     -8.8000     -5.0000     0.71390E-016
     -8.8000     -4.9000     0.29002E-015
     -8.8000     -4.8000     0.11442E-014
     -8.8000     -4.7000     0.43829E-014
     -8.8000     -4.6000     0.16300E-013
     -8.8000     -4.5000     0.58850E-013
     -8.8000     -4.4000     0.20623E-012
     -8.8000     -4.3000     0.70140E-012
     -8.8000     -4.2000     0.23148E-011
     -8.8000     -4.1000     0.74123E-011
     -8.8000     -4.0000     0.23026E-010
     -8.8000     -3.9000     0.69379E-010
     -8.8000     -3.8000     0.20274E-009
     -8.8000     -3.7000     0.57445E-009
     -8.8000     -3.6000     0.15780E-008
     -8.8000     -3.5000     0.42019E-008
     -8.8000     -3.4000     0.10843E-007
     -8.8000     -3.3000     0.27111E-007
     -8.8000     -3.2000     0.65665E-007
     -8.8000     -3.1000     0.15403E-006
     -8.8000     -3.0000     0.34980E-006
     -8.8000     -2.9000     0.76891E-006
     -8.8000     -2.8000     0.16354E-005
     -8.8000     -2.7000     0.33643E-005
     -8.8000     -2.6000     0.66913E-005
     -8.8000     -2.5000     0.12861E-004
     -8.8000     -2.4000     0.23878E-004
     -8.8000     -2.3000     0.42798E-004
     -8.8000     -2.2000     0.74018E-004
     -8.8000     -2.1000     0.12346E-003
     -8.8000     -2.0000     0.19852E-003
     -8.8000     -1.9000     0.30765E-003
     -8.8000     -1.8000     0.45950E-003
     -8.8000     -1.7000     0.66163E-003
     -8.8000     -1.6000     0.91908E-003
     -8.8000     -1.5000     0.12331E-002
     -8.8000     -1.4000     0.16003E-002
     -8.8000     -1.3000     0.20128E-002
     -8.8000     -1.2000     0.24593E-002
     -8.8000     -1.1000     0.29259E-002
     -8.8000     -1.0000     0.33981E-002
     -8.8000     -0.9000     0.38616E-002
     -8.8000     -0.8000     0.43039E-002
     -8.8000     -0.7000     0.47142E-002
     -8.8000     -0.6000     0.50837E-002
     -8.8000     -0.5000     0.54057E-002
     -8.8000     -0.4000     0.56750E-002
     -8.8000     -0.3000     0.58879E-002
     -8.8000     -0.2000     0.60417E-002
     -8.8000     -0.1000     0.61346E-002
     -8.8000      0.0000     0.61657E-002
     -8.8000      0.1000     0.61346E-002
     -8.8000      0.2000     0.60417E-002
     -8.8000      0.3000     0.58879E-002
     -8.8000      0.4000     0.56750E-002
     -8.8000      0.5000     0.54057E-002
     -8.8000      0.6000     0.50837E-002
     -8.8000      0.7000     0.47142E-002
     -8.8000      0.8000     0.43039E-002
     -8.8000      0.9000     0.38616E-002
     -8.8000      1.0000     0.33981E-002
     -8.8000      1.1000     0.29259E-002
     -8.8000      1.2000     0.24593E-002
     -8.8000      1.3000     0.20128E-002
     -8.8000      1.4000     0.16003E-002
     -8.8000      1.5000     0.12331E-002
     -8.8000      1.6000     0.91908E-003
     -8.8000      1.7000     0.66163E-003
     -8.8000      1.8000     0.45950E-003
     -8.8000      1.9000     0.30765E-003
     -8.8000      2.0000     0.19852E-003
     -8.8000      2.1000     0.12346E-003
     -8.8000      2.2000     0.74018E-004
     -8.8000      2.3000     0.42798E-004
     -8.8000      2.4000     0.23878E-004
     -8.8000      2.5000     0.12861E-004
     -8.8000      2.6000     0.66913E-005
     -8.8000      2.7000     0.33643E-005
     -8.8000      2.8000     0.16354E-005
     -8.8000      2.9000     0.76891E-006
     -8.8000      3.0000     0.34980E-006
     -8.8000      3.1000     0.15403E-006
     -8.8000      3.2000     0.65665E-007
     -8.8000      3.3000     0.27111E-007
     -8.8000      3.4000     0.10843E-007
     -8.8000      3.5000     0.42019E-008
     -8.8000      3.6000     0.15780E-008
     -8.8000      3.7000     0.57445E-009
     -8.8000      3.8000     0.20274E-009
     -8.8000      3.9000     0.69379E-010
     -8.8000      4.0000     0.23026E-010
     -8.8000      4.1000     0.74123E-011
     -8.8000      4.2000     0.23148E-011
     -8.8000      4.3000     0.70140E-012
     -8.8000      4.4000     0.20623E-012
     -8.8000      4.5000     0.58850E-013
     -8.8000      4.6000     0.16300E-013
     -8.8000      4.7000     0.43829E-014
     -8.8000      4.8000     0.11442E-014
     -8.8000      4.9000     0.29002E-015
     -8.8000      5.0000     0.71390E-016
     -8.8000      5.1000     0.17068E-016
     -8.8000      5.2000     0.39634E-017
     -8.8000      5.3000     0.89410E-018
     -8.8000      5.4000     0.19596E-018
     -8.8000      5.5000     0.41731E-019
     -8.8000      5.6000     0.86361E-020
     -8.8000      5.7000     0.17369E-020
     -8.8000      5.8000     0.33954E-021
     -8.8000      5.9000     0.64521E-022
     -8.8000      6.0000     0.11919E-022
     -8.8000      6.1000     0.21409E-023
     -8.8000      6.2000     0.37392E-024
     -8.8000      6.3000     0.63510E-025
     -8.8000      6.4000     0.10491E-025
     -8.8000      6.5000     0.16857E-026
     -8.8000      6.6000     0.26348E-027
     -8.8000      6.7000     0.40066E-028
     -8.8000      6.8000     0.59279E-029
     -8.8000      6.9000     0.85345E-030
     -8.8000      7.0000     0.11958E-030
     -8.8000      7.1000     0.16306E-031
     -8.8000      7.2000     0.21644E-032
     -8.8000      7.3000     0.27966E-033
     -8.8000      7.4000     0.35181E-034
     -8.8000      7.5000     0.43092E-035
     -8.8000      7.6000     0.51397E-036
     -8.8000      7.7000     0.59701E-037
     -8.8000      7.8000     0.67540E-038
     -8.8000      7.9000     0.74428E-039
     -8.8000      8.0000     0.79898E-040
     -8.8000      8.1000     0.83564E-041
     -8.8000      8.2000     0.85156E-042
     -8.8000      8.3000     0.84562E-043
     -8.8000      8.4000     0.81836E-044
     -8.8000      8.5000     0.77190E-045
     -8.8000      8.6000     0.70970E-046
     -8.8000      8.7000     0.63610E-047
     -8.8000      8.8000     0.55585E-048
     -8.8000      8.9000     0.47361E-049
     -8.8000      9.0000     0.39351E-050
     -8.8000      9.1000     0.31886E-051
     -8.8000      9.2000     0.25200E-052
     -8.8000      9.3000     0.19427E-053
     -8.8000      9.4000     0.14610E-054
     -8.8000      9.5000     0.10720E-055
     -8.8000      9.6000     0.76747E-057
     -8.8000      9.7000     0.53618E-058
     -8.8000      9.8000     0.36558E-059
     -8.8000      9.9000     0.24329E-060
     -8.8000     10.0000     0.15804E-061
     -8.8000     10.1000     0.10022E-062
     -8.8000     10.2000     0.62050E-064
     -8.8000     10.3000     0.37512E-065
     -8.8000     10.4000     0.22146E-066
     -8.8000     10.5000     0.12768E-067
     -8.8000     10.6000     0.71901E-069
     -8.8000     10.7000     0.39551E-070
     -8.8000     10.8000     0.21254E-071
     -8.8000     10.9000     0.11159E-072
     -8.8000     11.0000     0.57246E-074
     -8.8000     11.1000     0.28699E-075
     -8.8000     11.2000     0.14061E-076
     -8.8000     11.3000     0.67333E-078
     -8.8000     11.4000     0.31519E-079
     -8.8000     11.5000     0.14423E-080
     -8.8000     11.6000     0.64532E-082
     -8.8000     11.7000     0.28231E-083
     -8.8000     11.8000     0.12077E-084
     -8.8000     11.9000     0.50530E-086
     -8.8000     12.0000     0.20678E-087
     -8.8000     12.1000     0.82772E-089
     -8.8000     12.2000     0.32414E-090
     -8.8000     12.3000     0.12419E-091
     -8.8000     12.4000     0.46556E-093
     -8.8000     12.5000     0.17081E-094
     -8.8000     12.6000     0.61517E-096
     -8.8000     12.7000     0.23574E-097
     -8.8000     12.8000     0.00000E+000
 
     -8.7000    -12.8000     0.00000E+000
     -8.7000    -12.7000     0.25958E-097
     -8.7000    -12.6000     0.79053E-096
     -8.7000    -12.5000     0.22065E-094
     -8.7000    -12.4000     0.60137E-093
     -8.7000    -12.3000     0.16037E-091
     -8.7000    -12.2000     0.41848E-090
     -8.7000    -12.1000     0.10683E-088
     -8.7000    -12.0000     0.26682E-087
     -8.7000    -11.9000     0.65184E-086
     -8.7000    -11.8000     0.15575E-084
     -8.7000    -11.7000     0.36397E-083
     -8.7000    -11.6000     0.83174E-082
     -8.7000    -11.5000     0.18585E-080
     -8.7000    -11.4000     0.40600E-079
     -8.7000    -11.3000     0.86707E-078
     -8.7000    -11.2000     0.18101E-076
     -8.7000    -11.1000     0.36933E-075
     -8.7000    -11.0000     0.73649E-074
     -8.7000    -10.9000     0.14352E-072
     -8.7000    -10.8000     0.27326E-071
     -8.7000    -10.7000     0.50834E-070
     -8.7000    -10.6000     0.92381E-069
     -8.7000    -10.5000     0.16399E-067
     -8.7000    -10.4000     0.28434E-066
     -8.7000    -10.3000     0.48147E-065
     -8.7000    -10.2000     0.79613E-064
     -8.7000    -10.1000     0.12854E-062
     -8.7000    -10.0000     0.20262E-061
     -8.7000     -9.9000     0.31180E-060
     -8.7000     -9.8000     0.46836E-059
     -8.7000     -9.7000     0.68666E-058
     -8.7000     -9.6000     0.98247E-057
     -8.7000     -9.5000     0.13717E-055
     -8.7000     -9.4000     0.18688E-054
     -8.7000     -9.3000     0.24839E-053
     -8.7000     -9.2000     0.32206E-052
     -8.7000     -9.1000     0.40734E-051
     -8.7000     -9.0000     0.50248E-050
     -8.7000     -8.9000     0.60450E-049
     -8.7000     -8.8000     0.70915E-048
     -8.7000     -8.7000     0.81116E-047
     -8.7000     -8.6000     0.90459E-046
     -8.7000     -8.5000     0.98340E-045
     -8.7000     -8.4000     0.10421E-043
     -8.7000     -8.3000     0.10763E-042
     -8.7000     -8.2000     0.10833E-041
     -8.7000     -8.1000     0.10625E-040
     -8.7000     -8.0000     0.10153E-039
     -8.7000     -7.9000     0.94532E-039
     -8.7000     -7.8000     0.85737E-038
     -8.7000     -7.7000     0.75743E-037
     -8.7000     -7.6000     0.65171E-036
     -8.7000     -7.5000     0.54609E-035
     -8.7000     -7.4000     0.44557E-034
     -8.7000     -7.3000     0.35398E-033
     -8.7000     -7.2000     0.27379E-032
     -8.7000     -7.1000     0.20614E-031
     -8.7000     -7.0000     0.15107E-030
     -8.7000     -6.9000     0.10775E-029
     -8.7000     -6.8000     0.74791E-029
     -8.7000     -6.7000     0.50515E-028
     -8.7000     -6.6000     0.33196E-027
     -8.7000     -6.5000     0.21223E-026
     -8.7000     -6.4000     0.13199E-025
     -8.7000     -6.3000     0.79840E-025
     -8.7000     -6.2000     0.46971E-024
     -8.7000     -6.1000     0.26872E-023
     -8.7000     -6.0000     0.14949E-022
     -8.7000     -5.9000     0.80850E-022
     -8.7000     -5.8000     0.42511E-021
     -8.7000     -5.7000     0.21727E-020
     -8.7000     -5.6000     0.10793E-019
     -8.7000     -5.5000     0.52106E-019
     -8.7000     -5.4000     0.24444E-018
     -8.7000     -5.3000     0.11142E-017
     -8.7000     -5.2000     0.49341E-017
     -8.7000     -5.1000     0.21225E-016
     -8.7000     -5.0000     0.88685E-016
     -8.7000     -4.9000     0.35987E-015
     -8.7000     -4.8000     0.14181E-014
     -8.7000     -4.7000     0.54257E-014
     -8.7000     -4.6000     0.20154E-013
     -8.7000     -4.5000     0.72670E-013
     -8.7000     -4.4000     0.25432E-012
     -8.7000     -4.3000     0.86376E-012
     -8.7000     -4.2000     0.28466E-011
     -8.7000     -4.1000     0.91013E-011
     -8.7000     -4.0000     0.28228E-010
     -8.7000     -3.9000     0.84917E-010
     -8.7000     -3.8000     0.24772E-009
     -8.7000     -3.7000     0.70066E-009
     -8.7000     -3.6000     0.19211E-008
     -8.7000     -3.5000     0.51054E-008
     -8.7000     -3.4000     0.13147E-007
     -8.7000     -3.3000     0.32800E-007
     -8.7000     -3.2000     0.79260E-007
     -8.7000     -3.1000     0.18546E-006
     -8.7000     -3.0000     0.42008E-006
     -8.7000     -2.9000     0.92080E-006
     -8.7000     -2.8000     0.19525E-005
     -8.7000     -2.7000     0.40037E-005
     -8.7000     -2.6000     0.79352E-005
     -8.7000     -2.5000     0.15194E-004
     -8.7000     -2.4000     0.28093E-004
     -8.7000     -2.3000     0.50126E-004
     -8.7000     -2.2000     0.86268E-004
     -8.7000     -2.1000     0.14313E-003
     -8.7000     -2.0000     0.22882E-003
     -8.7000     -1.9000     0.35243E-003
     -8.7000     -1.8000     0.52296E-003
     -8.7000     -1.7000     0.74789E-003
     -8.7000     -1.6000     0.10317E-002
     -8.7000     -1.5000     0.13744E-002
     -8.7000     -1.4000     0.17714E-002
     -8.7000     -1.3000     0.22134E-002
     -8.7000     -1.2000     0.26875E-002
     -8.7000     -1.1000     0.31789E-002
     -8.7000     -1.0000     0.36726E-002
     -8.7000     -0.9000     0.41543E-002
     -8.7000     -0.8000     0.46115E-002
     -8.7000     -0.7000     0.50337E-002
     -8.7000     -0.6000     0.54127E-002
     -8.7000     -0.5000     0.57420E-002
     -8.7000     -0.4000     0.60168E-002
     -8.7000     -0.3000     0.62336E-002
     -8.7000     -0.2000     0.63901E-002
     -8.7000     -0.1000     0.64846E-002
     -8.7000      0.0000     0.65162E-002
     -8.7000      0.1000     0.64846E-002
     -8.7000      0.2000     0.63901E-002
     -8.7000      0.3000     0.62336E-002
     -8.7000      0.4000     0.60168E-002
     -8.7000      0.5000     0.57420E-002
     -8.7000      0.6000     0.54127E-002
     -8.7000      0.7000     0.50337E-002
     -8.7000      0.8000     0.46115E-002
     -8.7000      0.9000     0.41543E-002
     -8.7000      1.0000     0.36726E-002
     -8.7000      1.1000     0.31789E-002
     -8.7000      1.2000     0.26875E-002
     -8.7000      1.3000     0.22134E-002
     -8.7000      1.4000     0.17714E-002
     -8.7000      1.5000     0.13744E-002
     -8.7000      1.6000     0.10317E-002
     -8.7000      1.7000     0.74789E-003
     -8.7000      1.8000     0.52296E-003
     -8.7000      1.9000     0.35243E-003
     -8.7000      2.0000     0.22882E-003
     -8.7000      2.1000     0.14313E-003
     -8.7000      2.2000     0.86268E-004
     -8.7000      2.3000     0.50126E-004
     -8.7000      2.4000     0.28093E-004
     -8.7000      2.5000     0.15194E-004
     -8.7000      2.6000     0.79352E-005
     -8.7000      2.7000     0.40037E-005
     -8.7000      2.8000     0.19525E-005
     -8.7000      2.9000     0.92080E-006
     -8.7000      3.0000     0.42008E-006
     -8.7000      3.1000     0.18546E-006
     -8.7000      3.2000     0.79260E-007
     -8.7000      3.3000     0.32800E-007
     -8.7000      3.4000     0.13147E-007
     -8.7000      3.5000     0.51054E-008
     -8.7000      3.6000     0.19211E-008
     -8.7000      3.7000     0.70066E-009
     -8.7000      3.8000     0.24772E-009
     -8.7000      3.9000     0.84917E-010
     -8.7000      4.0000     0.28228E-010
     -8.7000      4.1000     0.91013E-011
     -8.7000      4.2000     0.28466E-011
     -8.7000      4.3000     0.86376E-012
     -8.7000      4.4000     0.25432E-012
     -8.7000      4.5000     0.72670E-013
     -8.7000      4.6000     0.20154E-013
     -8.7000      4.7000     0.54257E-014
     -8.7000      4.8000     0.14181E-014
     -8.7000      4.9000     0.35987E-015
     -8.7000      5.0000     0.88685E-016
     -8.7000      5.1000     0.21225E-016
     -8.7000      5.2000     0.49341E-017
     -8.7000      5.3000     0.11142E-017
     -8.7000      5.4000     0.24444E-018
     -8.7000      5.5000     0.52106E-019
     -8.7000      5.6000     0.10793E-019
     -8.7000      5.7000     0.21727E-020
     -8.7000      5.8000     0.42511E-021
     -8.7000      5.9000     0.80850E-022
     -8.7000      6.0000     0.14949E-022
     -8.7000      6.1000     0.26872E-023
     -8.7000      6.2000     0.46971E-024
     -8.7000      6.3000     0.79840E-025
     -8.7000      6.4000     0.13199E-025
     -8.7000      6.5000     0.21223E-026
     -8.7000      6.6000     0.33196E-027
     -8.7000      6.7000     0.50515E-028
     -8.7000      6.8000     0.74791E-029
     -8.7000      6.9000     0.10775E-029
     -8.7000      7.0000     0.15107E-030
     -8.7000      7.1000     0.20614E-031
     -8.7000      7.2000     0.27379E-032
     -8.7000      7.3000     0.35398E-033
     -8.7000      7.4000     0.44557E-034
     -8.7000      7.5000     0.54609E-035
     -8.7000      7.6000     0.65171E-036
     -8.7000      7.7000     0.75743E-037
     -8.7000      7.8000     0.85737E-038
     -8.7000      7.9000     0.94532E-039
     -8.7000      8.0000     0.10153E-039
     -8.7000      8.1000     0.10625E-040
     -8.7000      8.2000     0.10833E-041
     -8.7000      8.3000     0.10763E-042
     -8.7000      8.4000     0.10421E-043
     -8.7000      8.5000     0.98340E-045
     -8.7000      8.6000     0.90459E-046
     -8.7000      8.7000     0.81116E-047
     -8.7000      8.8000     0.70915E-048
     -8.7000      8.9000     0.60450E-049
     -8.7000      9.0000     0.50248E-050
     -8.7000      9.1000     0.40734E-051
     -8.7000      9.2000     0.32206E-052
     -8.7000      9.3000     0.24839E-053
     -8.7000      9.4000     0.18688E-054
     -8.7000      9.5000     0.13717E-055
     -8.7000      9.6000     0.98247E-057
     -8.7000      9.7000     0.68666E-058
     -8.7000      9.8000     0.46836E-059
     -8.7000      9.9000     0.31180E-060
     -8.7000     10.0000     0.20262E-061
     -8.7000     10.1000     0.12854E-062
     -8.7000     10.2000     0.79613E-064
     -8.7000     10.3000     0.48147E-065
     -8.7000     10.4000     0.28434E-066
     -8.7000     10.5000     0.16399E-067
     -8.7000     10.6000     0.92381E-069
     -8.7000     10.7000     0.50834E-070
     -8.7000     10.8000     0.27326E-071
     -8.7000     10.9000     0.14352E-072
     -8.7000     11.0000     0.73649E-074
     -8.7000     11.1000     0.36933E-075
     -8.7000     11.2000     0.18101E-076
     -8.7000     11.3000     0.86707E-078
     -8.7000     11.4000     0.40600E-079
     -8.7000     11.5000     0.18585E-080
     -8.7000     11.6000     0.83174E-082
     -8.7000     11.7000     0.36397E-083
     -8.7000     11.8000     0.15575E-084
     -8.7000     11.9000     0.65184E-086
     -8.7000     12.0000     0.26682E-087
     -8.7000     12.1000     0.10683E-088
     -8.7000     12.2000     0.41848E-090
     -8.7000     12.3000     0.16037E-091
     -8.7000     12.4000     0.60138E-093
     -8.7000     12.5000     0.22070E-094
     -8.7000     12.6000     0.79505E-096
     -8.7000     12.7000     0.30475E-097
     -8.7000     12.8000     0.00000E+000
 
     -8.6000    -12.8000     0.00000E+000
     -8.6000    -12.7000     0.33439E-097
     -8.6000    -12.6000     0.10181E-095
     -8.6000    -12.5000     0.28410E-094
     -8.6000    -12.4000     0.77409E-093
     -8.6000    -12.3000     0.20638E-091
     -8.6000    -12.2000     0.53838E-090
     -8.6000    -12.1000     0.13741E-088
     -8.6000    -12.0000     0.34308E-087
     -8.6000    -11.9000     0.83792E-086
     -8.6000    -11.8000     0.20016E-084
     -8.6000    -11.7000     0.46762E-083
     -8.6000    -11.6000     0.10683E-081
     -8.6000    -11.5000     0.23863E-080
     -8.6000    -11.4000     0.52115E-079
     -8.6000    -11.3000     0.11127E-077
     -8.6000    -11.2000     0.23221E-076
     -8.6000    -11.1000     0.47365E-075
     -8.6000    -11.0000     0.94422E-074
     -8.6000    -10.9000     0.18394E-072
     -8.6000    -10.8000     0.35011E-071
     -8.6000    -10.7000     0.65108E-070
     -8.6000    -10.6000     0.11828E-068
     -8.6000    -10.5000     0.20990E-067
     -8.6000    -10.4000     0.36381E-066
     -8.6000    -10.3000     0.61583E-065
     -8.6000    -10.2000     0.10179E-063
     -8.6000    -10.1000     0.16429E-062
     -8.6000    -10.0000     0.25888E-061
     -8.6000     -9.9000     0.39823E-060
     -8.6000     -9.8000     0.59795E-059
     -8.6000     -9.7000     0.87632E-058
     -8.6000     -9.6000     0.12533E-056
     -8.6000     -9.5000     0.17493E-055
     -8.6000     -9.4000     0.23821E-054
     -8.6000     -9.3000     0.31648E-053
     -8.6000     -9.2000     0.41019E-052
     -8.6000     -9.1000     0.51857E-051
     -8.6000     -9.0000     0.63942E-050
     -8.6000     -8.9000     0.76890E-049
     -8.6000     -8.8000     0.90161E-048
     -8.6000     -8.7000     0.10308E-046
     -8.6000     -8.6000     0.11490E-045
     -8.6000     -8.5000     0.12485E-044
     -8.6000     -8.4000     0.13224E-043
     -8.6000     -8.3000     0.13651E-042
     -8.6000     -8.2000     0.13733E-041
     -8.6000     -8.1000     0.13463E-040
     -8.6000     -8.0000     0.12859E-039
     -8.6000     -7.9000     0.11965E-038
     -8.6000     -7.8000     0.10846E-037
     -8.6000     -7.7000     0.95767E-037
     -8.6000     -7.6000     0.82354E-036
     -8.6000     -7.5000     0.68967E-035
     -8.6000     -7.4000     0.56240E-034
     -8.6000     -7.3000     0.44653E-033
     -8.6000     -7.2000     0.34515E-032
     -8.6000     -7.1000     0.25970E-031
     -8.6000     -7.0000     0.19020E-030
     -8.6000     -6.9000     0.13557E-029
     -8.6000     -6.8000     0.94041E-029
     -8.6000     -6.7000     0.63474E-028
     -8.6000     -6.6000     0.41683E-027
     -8.6000     -6.5000     0.26629E-026
     -8.6000     -6.4000     0.16549E-025
     -8.6000     -6.3000     0.10003E-024
     -8.6000     -6.2000     0.58802E-024
     -8.6000     -6.1000     0.33614E-023
     -8.6000     -6.0000     0.18684E-022
     -8.6000     -5.9000     0.10097E-021
     -8.6000     -5.8000     0.53044E-021
     -8.6000     -5.7000     0.27087E-020
     -8.6000     -5.6000     0.13443E-019
     -8.6000     -5.5000     0.64840E-019
     -8.6000     -5.4000     0.30389E-018
     -8.6000     -5.3000     0.13838E-017
     -8.6000     -5.2000     0.61217E-017
     -8.6000     -5.1000     0.26307E-016
     -8.6000     -5.0000     0.10980E-015
     -8.6000     -4.9000     0.44505E-015
     -8.6000     -4.8000     0.17517E-014
     -8.6000     -4.7000     0.66941E-014
     -8.6000     -4.6000     0.24834E-013
     -8.6000     -4.5000     0.89431E-013
     -8.6000     -4.4000     0.31256E-012
     -8.6000     -4.3000     0.10601E-011
     -8.6000     -4.2000     0.34886E-011
     -8.6000     -4.1000     0.11137E-010
     -8.6000     -4.0000     0.34489E-010
     -8.6000     -3.9000     0.10358E-009
     -8.6000     -3.8000     0.30165E-009
     -8.6000     -3.7000     0.85166E-009
     -8.6000     -3.6000     0.23308E-008
     -8.6000     -3.5000     0.61818E-008
     -8.6000     -3.4000     0.15886E-007
     -8.6000     -3.3000     0.39545E-007
     -8.6000     -3.2000     0.95334E-007
     -8.6000     -3.1000     0.22251E-006
     -8.6000     -3.0000     0.50267E-006
     -8.6000     -2.9000     0.10987E-005
     -8.6000     -2.8000     0.23227E-005
     -8.6000     -2.7000     0.47470E-005
     -8.6000     -2.6000     0.93749E-005
     -8.6000     -2.5000     0.17882E-004
     -8.6000     -2.4000     0.32922E-004
     -8.6000     -2.3000     0.58474E-004
     -8.6000     -2.2000     0.10013E-003
     -8.6000     -2.1000     0.16523E-003
     -8.6000     -2.0000     0.26261E-003
     -8.6000     -1.9000     0.40194E-003
     -8.6000     -1.8000     0.59248E-003
     -8.6000     -1.7000     0.84150E-003
     -8.6000     -1.6000     0.11527E-002
     -8.6000     -1.5000     0.15249E-002
     -8.6000     -1.4000     0.19519E-002
     -8.6000     -1.3000     0.24229E-002
     -8.6000     -1.2000     0.29239E-002
     -8.6000     -1.1000     0.34392E-002
     -8.6000     -1.0000     0.39534E-002
     -8.6000     -0.9000     0.44521E-002
     -8.6000     -0.8000     0.49230E-002
     -8.6000     -0.7000     0.53562E-002
     -8.6000     -0.6000     0.57438E-002
     -8.6000     -0.5000     0.60797E-002
     -8.6000     -0.4000     0.63594E-002
     -8.6000     -0.3000     0.65799E-002
     -8.6000     -0.2000     0.67388E-002
     -8.6000     -0.1000     0.68347E-002
     -8.6000      0.0000     0.68668E-002
     -8.6000      0.1000     0.68347E-002
     -8.6000      0.2000     0.67388E-002
     -8.6000      0.3000     0.65799E-002
     -8.6000      0.4000     0.63594E-002
     -8.6000      0.5000     0.60797E-002
     -8.6000      0.6000     0.57438E-002
     -8.6000      0.7000     0.53562E-002
     -8.6000      0.8000     0.49230E-002
     -8.6000      0.9000     0.44521E-002
     -8.6000      1.0000     0.39534E-002
     -8.6000      1.1000     0.34392E-002
     -8.6000      1.2000     0.29239E-002
     -8.6000      1.3000     0.24229E-002
     -8.6000      1.4000     0.19519E-002
     -8.6000      1.5000     0.15249E-002
     -8.6000      1.6000     0.11527E-002
     -8.6000      1.7000     0.84150E-003
     -8.6000      1.8000     0.59248E-003
     -8.6000      1.9000     0.40194E-003
     -8.6000      2.0000     0.26261E-003
     -8.6000      2.1000     0.16523E-003
     -8.6000      2.2000     0.10013E-003
     -8.6000      2.3000     0.58474E-004
     -8.6000      2.4000     0.32922E-004
     -8.6000      2.5000     0.17882E-004
     -8.6000      2.6000     0.93749E-005
     -8.6000      2.7000     0.47470E-005
     -8.6000      2.8000     0.23227E-005
     -8.6000      2.9000     0.10987E-005
     -8.6000      3.0000     0.50267E-006
     -8.6000      3.1000     0.22251E-006
     -8.6000      3.2000     0.95334E-007
     -8.6000      3.3000     0.39545E-007
     -8.6000      3.4000     0.15886E-007
     -8.6000      3.5000     0.61818E-008
     -8.6000      3.6000     0.23308E-008
     -8.6000      3.7000     0.85166E-009
     -8.6000      3.8000     0.30165E-009
     -8.6000      3.9000     0.10358E-009
     -8.6000      4.0000     0.34489E-010
     -8.6000      4.1000     0.11137E-010
     -8.6000      4.2000     0.34886E-011
     -8.6000      4.3000     0.10601E-011
     -8.6000      4.4000     0.31256E-012
     -8.6000      4.5000     0.89431E-013
     -8.6000      4.6000     0.24834E-013
     -8.6000      4.7000     0.66941E-014
     -8.6000      4.8000     0.17517E-014
     -8.6000      4.9000     0.44505E-015
     -8.6000      5.0000     0.10980E-015
     -8.6000      5.1000     0.26307E-016
     -8.6000      5.2000     0.61217E-017
     -8.6000      5.3000     0.13838E-017
     -8.6000      5.4000     0.30389E-018
     -8.6000      5.5000     0.64840E-019
     -8.6000      5.6000     0.13443E-019
     -8.6000      5.7000     0.27087E-020
     -8.6000      5.8000     0.53044E-021
     -8.6000      5.9000     0.10097E-021
     -8.6000      6.0000     0.18684E-022
     -8.6000      6.1000     0.33614E-023
     -8.6000      6.2000     0.58802E-024
     -8.6000      6.3000     0.10003E-024
     -8.6000      6.4000     0.16549E-025
     -8.6000      6.5000     0.26629E-026
     -8.6000      6.6000     0.41683E-027
     -8.6000      6.7000     0.63474E-028
     -8.6000      6.8000     0.94041E-029
     -8.6000      6.9000     0.13557E-029
     -8.6000      7.0000     0.19020E-030
     -8.6000      7.1000     0.25970E-031
     -8.6000      7.2000     0.34515E-032
     -8.6000      7.3000     0.44653E-033
     -8.6000      7.4000     0.56240E-034
     -8.6000      7.5000     0.68967E-035
     -8.6000      7.6000     0.82354E-036
     -8.6000      7.7000     0.95767E-037
     -8.6000      7.8000     0.10846E-037
     -8.6000      7.9000     0.11965E-038
     -8.6000      8.0000     0.12859E-039
     -8.6000      8.1000     0.13463E-040
     -8.6000      8.2000     0.13733E-041
     -8.6000      8.3000     0.13651E-042
     -8.6000      8.4000     0.13224E-043
     -8.6000      8.5000     0.12485E-044
     -8.6000      8.6000     0.11490E-045
     -8.6000      8.7000     0.10308E-046
     -8.6000      8.8000     0.90161E-048
     -8.6000      8.9000     0.76890E-049
     -8.6000      9.0000     0.63942E-050
     -8.6000      9.1000     0.51857E-051
     -8.6000      9.2000     0.41019E-052
     -8.6000      9.3000     0.31648E-053
     -8.6000      9.4000     0.23821E-054
     -8.6000      9.5000     0.17493E-055
     -8.6000      9.6000     0.12533E-056
     -8.6000      9.7000     0.87632E-058
     -8.6000      9.8000     0.59795E-059
     -8.6000      9.9000     0.39823E-060
     -8.6000     10.0000     0.25888E-061
     -8.6000     10.1000     0.16429E-062
     -8.6000     10.2000     0.10179E-063
     -8.6000     10.3000     0.61583E-065
     -8.6000     10.4000     0.36381E-066
     -8.6000     10.5000     0.20990E-067
     -8.6000     10.6000     0.11828E-068
     -8.6000     10.7000     0.65108E-070
     -8.6000     10.8000     0.35011E-071
     -8.6000     10.9000     0.18394E-072
     -8.6000     11.0000     0.94422E-074
     -8.6000     11.1000     0.47365E-075
     -8.6000     11.2000     0.23221E-076
     -8.6000     11.3000     0.11127E-077
     -8.6000     11.4000     0.52115E-079
     -8.6000     11.5000     0.23863E-080
     -8.6000     11.6000     0.10683E-081
     -8.6000     11.7000     0.46762E-083
     -8.6000     11.8000     0.20016E-084
     -8.6000     11.9000     0.83792E-086
     -8.6000     12.0000     0.34308E-087
     -8.6000     12.1000     0.13741E-088
     -8.6000     12.2000     0.53838E-090
     -8.6000     12.3000     0.20638E-091
     -8.6000     12.4000     0.77410E-093
     -8.6000     12.5000     0.28416E-094
     -8.6000     12.6000     0.10239E-095
     -8.6000     12.7000     0.39257E-097
     -8.6000     12.8000     0.00000E+000
 
     -8.5000    -12.8000     0.00000E+000
     -8.5000    -12.7000     0.42925E-097
     -8.5000    -12.6000     0.13066E-095
     -8.5000    -12.5000     0.36452E-094
     -8.5000    -12.4000     0.99295E-093
     -8.5000    -12.3000     0.26466E-091
     -8.5000    -12.2000     0.69024E-090
     -8.5000    -12.1000     0.17612E-088
     -8.5000    -12.0000     0.43962E-087
     -8.5000    -11.9000     0.10734E-085
     -8.5000    -11.8000     0.25634E-084
     -8.5000    -11.7000     0.59869E-083
     -8.5000    -11.6000     0.13673E-081
     -8.5000    -11.5000     0.30534E-080
     -8.5000    -11.4000     0.66665E-079
     -8.5000    -11.3000     0.14229E-077
     -8.5000    -11.2000     0.29686E-076
     -8.5000    -11.1000     0.60534E-075
     -8.5000    -11.0000     0.12063E-073
     -8.5000    -10.9000     0.23492E-072
     -8.5000    -10.8000     0.44702E-071
     -8.5000    -10.7000     0.83102E-070
     -8.5000    -10.6000     0.15092E-068
     -8.5000    -10.5000     0.26773E-067
     -8.5000    -10.4000     0.46389E-066
     -8.5000    -10.3000     0.78496E-065
     -8.5000    -10.2000     0.12970E-063
     -8.5000    -10.1000     0.20926E-062
     -8.5000    -10.0000     0.32962E-061
     -8.5000     -9.9000     0.50686E-060
     -8.5000     -9.8000     0.76078E-059
     -8.5000     -9.7000     0.11145E-057
     -8.5000     -9.6000     0.15934E-056
     -8.5000     -9.5000     0.22230E-055
     -8.5000     -9.4000     0.30260E-054
     -8.5000     -9.3000     0.40187E-053
     -8.5000     -9.2000     0.52063E-052
     -8.5000     -9.1000     0.65792E-051
     -8.5000     -9.0000     0.81089E-050
     -8.5000     -8.9000     0.97467E-049
     -8.5000     -8.8000     0.11424E-047
     -8.5000     -8.7000     0.13055E-046
     -8.5000     -8.6000     0.14545E-045
     -8.5000     -8.5000     0.15798E-044
     -8.5000     -8.4000     0.16724E-043
     -8.5000     -8.3000     0.17256E-042
     -8.5000     -8.2000     0.17351E-041
     -8.5000     -8.1000     0.17000E-040
     -8.5000     -8.0000     0.16229E-039
     -8.5000     -7.9000     0.15094E-038
     -8.5000     -7.8000     0.13675E-037
     -8.5000     -7.7000     0.12067E-036
     -8.5000     -7.6000     0.10371E-035
     -8.5000     -7.5000     0.86805E-035
     -8.5000     -7.4000     0.70744E-034
     -8.5000     -7.3000     0.56135E-033
     -8.5000     -7.2000     0.43364E-032
     -8.5000     -7.1000     0.32608E-031
     -8.5000     -7.0000     0.23867E-030
     -8.5000     -6.9000     0.17001E-029
     -8.5000     -6.8000     0.11785E-028
     -8.5000     -6.7000     0.79487E-028
     -8.5000     -6.6000     0.52162E-027
     -8.5000     -6.5000     0.33300E-026
     -8.5000     -6.4000     0.20679E-025
     -8.5000     -6.3000     0.12490E-024
     -8.5000     -6.2000     0.73367E-024
     -8.5000     -6.1000     0.41907E-023
     -8.5000     -6.0000     0.23275E-022
     -8.5000     -5.9000     0.12567E-021
     -8.5000     -5.8000     0.65964E-021
     -8.5000     -5.7000     0.33655E-020
     -8.5000     -5.6000     0.16688E-019
     -8.5000     -5.5000     0.80416E-019
     -8.5000     -5.4000     0.37653E-018
     -8.5000     -5.3000     0.17129E-017
     -8.5000     -5.2000     0.75698E-017
     -8.5000     -5.1000     0.32495E-016
     -8.5000     -5.0000     0.13548E-015
     -8.5000     -4.9000     0.54853E-015
     -8.5000     -4.8000     0.21565E-014
     -8.5000     -4.7000     0.82312E-014
     -8.5000     -4.6000     0.30499E-013
     -8.5000     -4.5000     0.10969E-012
     -8.5000     -4.4000     0.38286E-012
     -8.5000     -4.3000     0.12967E-011
     -8.5000     -4.2000     0.42610E-011
     -8.5000     -4.1000     0.13583E-010
     -8.5000     -4.0000     0.41996E-010
     -8.5000     -3.9000     0.12592E-009
     -8.5000     -3.8000     0.36607E-009
     -8.5000     -3.7000     0.10317E-008
     -8.5000     -3.6000     0.28181E-008
     -8.5000     -3.5000     0.74595E-008
     -8.5000     -3.4000     0.19129E-007
     -8.5000     -3.3000     0.47512E-007
     -8.5000     -3.2000     0.11427E-006
     -8.5000     -3.1000     0.26604E-006
     -8.5000     -3.0000     0.59939E-006
     -8.5000     -2.9000     0.13063E-005
     -8.5000     -2.8000     0.27531E-005
     -8.5000     -2.7000     0.56078E-005
     -8.5000     -2.6000     0.11035E-004
     -8.5000     -2.5000     0.20965E-004
     -8.5000     -2.4000     0.38433E-004
     -8.5000     -2.3000     0.67942E-004
     -8.5000     -2.2000     0.11575E-003
     -8.5000     -2.1000     0.18994E-003
     -8.5000     -2.0000     0.30009E-003
     -8.5000     -1.9000     0.45639E-003
     -8.5000     -1.8000     0.66824E-003
     -8.5000     -1.7000     0.94254E-003
     -8.5000     -1.6000     0.12820E-002
     -8.5000     -1.5000     0.16842E-002
     -8.5000     -1.4000     0.21412E-002
     -8.5000     -1.3000     0.26409E-002
     -8.5000     -1.2000     0.31679E-002
     -8.5000     -1.1000     0.37060E-002
     -8.5000     -1.0000     0.42394E-002
     -8.5000     -0.9000     0.47539E-002
     -8.5000     -0.8000     0.52375E-002
     -8.5000     -0.7000     0.56808E-002
     -8.5000     -0.6000     0.60762E-002
     -8.5000     -0.5000     0.64181E-002
     -8.5000     -0.4000     0.67024E-002
     -8.5000     -0.3000     0.69261E-002
     -8.5000     -0.2000     0.70873E-002
     -8.5000     -0.1000     0.71845E-002
     -8.5000      0.0000     0.72169E-002
     -8.5000      0.1000     0.71845E-002
     -8.5000      0.2000     0.70873E-002
     -8.5000      0.3000     0.69261E-002
     -8.5000      0.4000     0.67024E-002
     -8.5000      0.5000     0.64181E-002
     -8.5000      0.6000     0.60762E-002
     -8.5000      0.7000     0.56808E-002
     -8.5000      0.8000     0.52375E-002
     -8.5000      0.9000     0.47539E-002
     -8.5000      1.0000     0.42394E-002
     -8.5000      1.1000     0.37060E-002
     -8.5000      1.2000     0.31679E-002
     -8.5000      1.3000     0.26409E-002
     -8.5000      1.4000     0.21412E-002
     -8.5000      1.5000     0.16842E-002
     -8.5000      1.6000     0.12820E-002
     -8.5000      1.7000     0.94254E-003
     -8.5000      1.8000     0.66824E-003
     -8.5000      1.9000     0.45639E-003
     -8.5000      2.0000     0.30009E-003
     -8.5000      2.1000     0.18994E-003
     -8.5000      2.2000     0.11575E-003
     -8.5000      2.3000     0.67942E-004
     -8.5000      2.4000     0.38433E-004
     -8.5000      2.5000     0.20965E-004
     -8.5000      2.6000     0.11035E-004
     -8.5000      2.7000     0.56078E-005
     -8.5000      2.8000     0.27531E-005
     -8.5000      2.9000     0.13063E-005
     -8.5000      3.0000     0.59939E-006
     -8.5000      3.1000     0.26604E-006
     -8.5000      3.2000     0.11427E-006
     -8.5000      3.3000     0.47512E-007
     -8.5000      3.4000     0.19129E-007
     -8.5000      3.5000     0.74595E-008
     -8.5000      3.6000     0.28181E-008
     -8.5000      3.7000     0.10317E-008
     -8.5000      3.8000     0.36607E-009
     -8.5000      3.9000     0.12592E-009
     -8.5000      4.0000     0.41996E-010
     -8.5000      4.1000     0.13583E-010
     -8.5000      4.2000     0.42610E-011
     -8.5000      4.3000     0.12967E-011
     -8.5000      4.4000     0.38286E-012
     -8.5000      4.5000     0.10969E-012
     -8.5000      4.6000     0.30499E-013
     -8.5000      4.7000     0.82312E-014
     -8.5000      4.8000     0.21565E-014
     -8.5000      4.9000     0.54853E-015
     -8.5000      5.0000     0.13548E-015
     -8.5000      5.1000     0.32495E-016
     -8.5000      5.2000     0.75698E-017
     -8.5000      5.3000     0.17129E-017
     -8.5000      5.4000     0.37653E-018
     -8.5000      5.5000     0.80416E-019
     -8.5000      5.6000     0.16688E-019
     -8.5000      5.7000     0.33655E-020
     -8.5000      5.8000     0.65964E-021
     -8.5000      5.9000     0.12567E-021
     -8.5000      6.0000     0.23275E-022
     -8.5000      6.1000     0.41907E-023
     -8.5000      6.2000     0.73367E-024
     -8.5000      6.3000     0.12490E-024
     -8.5000      6.4000     0.20679E-025
     -8.5000      6.5000     0.33300E-026
     -8.5000      6.6000     0.52162E-027
     -8.5000      6.7000     0.79487E-028
     -8.5000      6.8000     0.11785E-028
     -8.5000      6.9000     0.17001E-029
     -8.5000      7.0000     0.23867E-030
     -8.5000      7.1000     0.32608E-031
     -8.5000      7.2000     0.43364E-032
     -8.5000      7.3000     0.56135E-033
     -8.5000      7.4000     0.70744E-034
     -8.5000      7.5000     0.86805E-035
     -8.5000      7.6000     0.10371E-035
     -8.5000      7.7000     0.12067E-036
     -8.5000      7.8000     0.13675E-037
     -8.5000      7.9000     0.15094E-038
     -8.5000      8.0000     0.16229E-039
     -8.5000      8.1000     0.17000E-040
     -8.5000      8.2000     0.17351E-041
     -8.5000      8.3000     0.17256E-042
     -8.5000      8.4000     0.16724E-043
     -8.5000      8.5000     0.15798E-044
     -8.5000      8.6000     0.14545E-045
     -8.5000      8.7000     0.13055E-046
     -8.5000      8.8000     0.11424E-047
     -8.5000      8.9000     0.97467E-049
     -8.5000      9.0000     0.81089E-050
     -8.5000      9.1000     0.65792E-051
     -8.5000      9.2000     0.52063E-052
     -8.5000      9.3000     0.40187E-053
     -8.5000      9.4000     0.30260E-054
     -8.5000      9.5000     0.22230E-055
     -8.5000      9.6000     0.15934E-056
     -8.5000      9.7000     0.11145E-057
     -8.5000      9.8000     0.76078E-059
     -8.5000      9.9000     0.50686E-060
     -8.5000     10.0000     0.32962E-061
     -8.5000     10.1000     0.20926E-062
     -8.5000     10.2000     0.12970E-063
     -8.5000     10.3000     0.78496E-065
     -8.5000     10.4000     0.46389E-066
     -8.5000     10.5000     0.26773E-067
     -8.5000     10.6000     0.15092E-068
     -8.5000     10.7000     0.83102E-070
     -8.5000     10.8000     0.44702E-071
     -8.5000     10.9000     0.23492E-072
     -8.5000     11.0000     0.12063E-073
     -8.5000     11.1000     0.60534E-075
     -8.5000     11.2000     0.29686E-076
     -8.5000     11.3000     0.14229E-077
     -8.5000     11.4000     0.66665E-079
     -8.5000     11.5000     0.30534E-080
     -8.5000     11.6000     0.13673E-081
     -8.5000     11.7000     0.59869E-083
     -8.5000     11.8000     0.25634E-084
     -8.5000     11.9000     0.10734E-085
     -8.5000     12.0000     0.43962E-087
     -8.5000     12.1000     0.17612E-088
     -8.5000     12.2000     0.69024E-090
     -8.5000     12.3000     0.26466E-091
     -8.5000     12.4000     0.99296E-093
     -8.5000     12.5000     0.36459E-094
     -8.5000     12.6000     0.13141E-095
     -8.5000     12.7000     0.50396E-097
     -8.5000     12.8000     0.00000E+000
 
     -8.4000    -12.8000     0.00000E+000
     -8.4000    -12.7000     0.54911E-097
     -8.4000    -12.6000     0.16711E-095
     -8.4000    -12.5000     0.46608E-094
     -8.4000    -12.4000     0.12693E-092
     -8.4000    -12.3000     0.33823E-091
     -8.4000    -12.2000     0.88186E-090
     -8.4000    -12.1000     0.22495E-088
     -8.4000    -12.0000     0.56137E-087
     -8.4000    -11.9000     0.13703E-085
     -8.4000    -11.8000     0.32715E-084
     -8.4000    -11.7000     0.76385E-083
     -8.4000    -11.6000     0.17440E-081
     -8.4000    -11.5000     0.38935E-080
     -8.4000    -11.4000     0.84982E-079
     -8.4000    -11.3000     0.18133E-077
     -8.4000    -11.2000     0.37820E-076
     -8.4000    -11.1000     0.77096E-075
     -8.4000    -11.0000     0.15359E-073
     -8.4000    -10.9000     0.29902E-072
     -8.4000    -10.8000     0.56879E-071
     -8.4000    -10.7000     0.10571E-069
     -8.4000    -10.6000     0.19191E-068
     -8.4000    -10.5000     0.34033E-067
     -8.4000    -10.4000     0.58947E-066
     -8.4000    -10.3000     0.99711E-065
     -8.4000    -10.2000     0.16470E-063
     -8.4000    -10.1000     0.26563E-062
     -8.4000    -10.0000     0.41826E-061
     -8.4000     -9.9000     0.64292E-060
     -8.4000     -9.8000     0.96464E-059
     -8.4000     -9.7000     0.14126E-057
     -8.4000     -9.6000     0.20188E-056
     -8.4000     -9.5000     0.28154E-055
     -8.4000     -9.4000     0.38309E-054
     -8.4000     -9.3000     0.50855E-053
     -8.4000     -9.2000     0.65857E-052
     -8.4000     -9.1000     0.83188E-051
     -8.4000     -9.0000     0.10249E-049
     -8.4000     -8.9000     0.12313E-048
     -8.4000     -8.8000     0.14425E-047
     -8.4000     -8.7000     0.16478E-046
     -8.4000     -8.6000     0.18350E-045
     -8.4000     -8.5000     0.19921E-044
     -8.4000     -8.4000     0.21079E-043
     -8.4000     -8.3000     0.21738E-042
     -8.4000     -8.2000     0.21847E-041
     -8.4000     -8.1000     0.21395E-040
     -8.4000     -8.0000     0.20414E-039
     -8.4000     -7.9000     0.18976E-038
     -8.4000     -7.8000     0.17183E-037
     -8.4000     -7.7000     0.15155E-036
     -8.4000     -7.6000     0.13017E-035
     -8.4000     -7.5000     0.10889E-034
     -8.4000     -7.4000     0.88690E-034
     -8.4000     -7.3000     0.70333E-033
     -8.4000     -7.2000     0.54299E-032
     -8.4000     -7.1000     0.40805E-031
     -8.4000     -7.0000     0.29847E-030
     -8.4000     -6.9000     0.21247E-029
     -8.4000     -6.8000     0.14718E-028
     -8.4000     -6.7000     0.99206E-028
     -8.4000     -6.6000     0.65057E-027
     -8.4000     -6.5000     0.41503E-026
     -8.4000     -6.4000     0.25754E-025
     -8.4000     -6.3000     0.15544E-024
     -8.4000     -6.2000     0.91233E-024
     -8.4000     -6.1000     0.52071E-023
     -8.4000     -6.0000     0.28896E-022
     -8.4000     -5.9000     0.15590E-021
     -8.4000     -5.8000     0.81759E-021
     -8.4000     -5.7000     0.41677E-020
     -8.4000     -5.6000     0.20647E-019
     -8.4000     -5.5000     0.99401E-019
     -8.4000     -5.4000     0.46498E-018
     -8.4000     -5.3000     0.21132E-017
     -8.4000     -5.2000     0.93293E-017
     -8.4000     -5.1000     0.40006E-016
     -8.4000     -5.0000     0.16661E-015
     -8.4000     -4.9000     0.67384E-015
     -8.4000     -4.8000     0.26461E-014
     -8.4000     -4.7000     0.10088E-013
     -8.4000     -4.6000     0.37332E-013
     -8.4000     -4.5000     0.13409E-012
     -8.4000     -4.4000     0.46740E-012
     -8.4000     -4.3000     0.15808E-011
     -8.4000     -4.2000     0.51872E-011
     -8.4000     -4.1000     0.16510E-010
     -8.4000     -4.0000     0.50967E-010
     -8.4000     -3.9000     0.15257E-009
     -8.4000     -3.8000     0.44277E-009
     -8.4000     -3.7000     0.12456E-008
     -8.4000     -3.6000     0.33960E-008
     -8.4000     -3.5000     0.89709E-008
     -8.4000     -3.4000     0.22956E-007
     -8.4000     -3.3000     0.56890E-007
     -8.4000     -3.2000     0.13650E-006
     -8.4000     -3.1000     0.31698E-006
     -8.4000     -3.0000     0.71222E-006
     -8.4000     -2.9000     0.15477E-005
     -8.4000     -2.8000     0.32515E-005
     -8.4000     -2.7000     0.66006E-005
     -8.4000     -2.6000     0.12941E-004
     -8.4000     -2.5000     0.24487E-004
     -8.4000     -2.4000     0.44694E-004
     -8.4000     -2.3000     0.78633E-004
     -8.4000     -2.2000     0.13327E-003
     -8.4000     -2.1000     0.21746E-003
     -8.4000     -2.0000     0.34148E-003
     -8.4000     -1.9000     0.51598E-003
     -8.4000     -1.8000     0.75039E-003
     -8.4000     -1.7000     0.10511E-002
     -8.4000     -1.6000     0.14196E-002
     -8.4000     -1.5000     0.18520E-002
     -8.4000     -1.4000     0.23389E-002
     -8.4000     -1.3000     0.28665E-002
     -8.4000     -1.2000     0.34186E-002
     -8.4000     -1.1000     0.39783E-002
     -8.4000     -1.0000     0.45297E-002
     -8.4000     -0.9000     0.50589E-002
     -8.4000     -0.8000     0.55542E-002
     -8.4000     -0.7000     0.60067E-002
     -8.4000     -0.6000     0.64092E-002
     -8.4000     -0.5000     0.67565E-002
     -8.4000     -0.4000     0.70450E-002
     -8.4000     -0.3000     0.72717E-002
     -8.4000     -0.2000     0.74349E-002
     -8.4000     -0.1000     0.75333E-002
     -8.4000      0.0000     0.75661E-002
     -8.4000      0.1000     0.75333E-002
     -8.4000      0.2000     0.74349E-002
     -8.4000      0.3000     0.72717E-002
     -8.4000      0.4000     0.70450E-002
     -8.4000      0.5000     0.67565E-002
     -8.4000      0.6000     0.64092E-002
     -8.4000      0.7000     0.60067E-002
     -8.4000      0.8000     0.55542E-002
     -8.4000      0.9000     0.50589E-002
     -8.4000      1.0000     0.45297E-002
     -8.4000      1.1000     0.39783E-002
     -8.4000      1.2000     0.34186E-002
     -8.4000      1.3000     0.28665E-002
     -8.4000      1.4000     0.23389E-002
     -8.4000      1.5000     0.18520E-002
     -8.4000      1.6000     0.14196E-002
     -8.4000      1.7000     0.10511E-002
     -8.4000      1.8000     0.75039E-003
     -8.4000      1.9000     0.51598E-003
     -8.4000      2.0000     0.34148E-003
     -8.4000      2.1000     0.21746E-003
     -8.4000      2.2000     0.13327E-003
     -8.4000      2.3000     0.78633E-004
     -8.4000      2.4000     0.44694E-004
     -8.4000      2.5000     0.24487E-004
     -8.4000      2.6000     0.12941E-004
     -8.4000      2.7000     0.66006E-005
     -8.4000      2.8000     0.32515E-005
     -8.4000      2.9000     0.15477E-005
     -8.4000      3.0000     0.71222E-006
     -8.4000      3.1000     0.31698E-006
     -8.4000      3.2000     0.13650E-006
     -8.4000      3.3000     0.56890E-007
     -8.4000      3.4000     0.22956E-007
     -8.4000      3.5000     0.89709E-008
     -8.4000      3.6000     0.33960E-008
     -8.4000      3.7000     0.12456E-008
     -8.4000      3.8000     0.44277E-009
     -8.4000      3.9000     0.15257E-009
     -8.4000      4.0000     0.50967E-010
     -8.4000      4.1000     0.16510E-010
     -8.4000      4.2000     0.51872E-011
     -8.4000      4.3000     0.15808E-011
     -8.4000      4.4000     0.46740E-012
     -8.4000      4.5000     0.13409E-012
     -8.4000      4.6000     0.37332E-013
     -8.4000      4.7000     0.10088E-013
     -8.4000      4.8000     0.26461E-014
     -8.4000      4.9000     0.67384E-015
     -8.4000      5.0000     0.16661E-015
     -8.4000      5.1000     0.40006E-016
     -8.4000      5.2000     0.93293E-017
     -8.4000      5.3000     0.21132E-017
     -8.4000      5.4000     0.46498E-018
     -8.4000      5.5000     0.99401E-019
     -8.4000      5.6000     0.20647E-019
     -8.4000      5.7000     0.41677E-020
     -8.4000      5.8000     0.81759E-021
     -8.4000      5.9000     0.15590E-021
     -8.4000      6.0000     0.28896E-022
     -8.4000      6.1000     0.52071E-023
     -8.4000      6.2000     0.91233E-024
     -8.4000      6.3000     0.15544E-024
     -8.4000      6.4000     0.25754E-025
     -8.4000      6.5000     0.41503E-026
     -8.4000      6.6000     0.65057E-027
     -8.4000      6.7000     0.99206E-028
     -8.4000      6.8000     0.14718E-028
     -8.4000      6.9000     0.21247E-029
     -8.4000      7.0000     0.29847E-030
     -8.4000      7.1000     0.40805E-031
     -8.4000      7.2000     0.54299E-032
     -8.4000      7.3000     0.70333E-033
     -8.4000      7.4000     0.88690E-034
     -8.4000      7.5000     0.10889E-034
     -8.4000      7.6000     0.13017E-035
     -8.4000      7.7000     0.15155E-036
     -8.4000      7.8000     0.17183E-037
     -8.4000      7.9000     0.18976E-038
     -8.4000      8.0000     0.20414E-039
     -8.4000      8.1000     0.21395E-040
     -8.4000      8.2000     0.21847E-041
     -8.4000      8.3000     0.21738E-042
     -8.4000      8.4000     0.21079E-043
     -8.4000      8.5000     0.19921E-044
     -8.4000      8.6000     0.18350E-045
     -8.4000      8.7000     0.16478E-046
     -8.4000      8.8000     0.14425E-047
     -8.4000      8.9000     0.12313E-048
     -8.4000      9.0000     0.10249E-049
     -8.4000      9.1000     0.83188E-051
     -8.4000      9.2000     0.65857E-052
     -8.4000      9.3000     0.50855E-053
     -8.4000      9.4000     0.38309E-054
     -8.4000      9.5000     0.28154E-055
     -8.4000      9.6000     0.20188E-056
     -8.4000      9.7000     0.14126E-057
     -8.4000      9.8000     0.96464E-059
     -8.4000      9.9000     0.64292E-060
     -8.4000     10.0000     0.41826E-061
     -8.4000     10.1000     0.26563E-062
     -8.4000     10.2000     0.16470E-063
     -8.4000     10.3000     0.99711E-065
     -8.4000     10.4000     0.58947E-066
     -8.4000     10.5000     0.34033E-067
     -8.4000     10.6000     0.19191E-068
     -8.4000     10.7000     0.10571E-069
     -8.4000     10.8000     0.56879E-071
     -8.4000     10.9000     0.29902E-072
     -8.4000     11.0000     0.15359E-073
     -8.4000     11.1000     0.77096E-075
     -8.4000     11.2000     0.37820E-076
     -8.4000     11.3000     0.18133E-077
     -8.4000     11.4000     0.84982E-079
     -8.4000     11.5000     0.38935E-080
     -8.4000     11.6000     0.17440E-081
     -8.4000     11.7000     0.76385E-083
     -8.4000     11.8000     0.32715E-084
     -8.4000     11.9000     0.13703E-085
     -8.4000     12.0000     0.56137E-087
     -8.4000     12.1000     0.22495E-088
     -8.4000     12.2000     0.88186E-090
     -8.4000     12.3000     0.33823E-091
     -8.4000     12.4000     0.12693E-092
     -8.4000     12.5000     0.46617E-094
     -8.4000     12.6000     0.16806E-095
     -8.4000     12.7000     0.64469E-097
     -8.4000     12.8000     0.00000E+000
 
     -8.3000    -12.8000     0.00000E+000
     -8.3000    -12.7000     0.70002E-097
     -8.3000    -12.6000     0.21298E-095
     -8.3000    -12.5000     0.59388E-094
     -8.3000    -12.4000     0.16169E-092
     -8.3000    -12.3000     0.43076E-091
     -8.3000    -12.2000     0.11228E-089
     -8.3000    -12.1000     0.28634E-088
     -8.3000    -12.0000     0.71437E-087
     -8.3000    -11.9000     0.17433E-085
     -8.3000    -11.8000     0.41609E-084
     -8.3000    -11.7000     0.97124E-083
     -8.3000    -11.6000     0.22169E-081
     -8.3000    -11.5000     0.49478E-080
     -8.3000    -11.4000     0.10796E-078
     -8.3000    -11.3000     0.23029E-077
     -8.3000    -11.2000     0.48018E-076
     -8.3000    -11.1000     0.97855E-075
     -8.3000    -11.0000     0.19489E-073
     -8.3000    -10.9000     0.37929E-072
     -8.3000    -10.8000     0.72126E-071
     -8.3000    -10.7000     0.13400E-069
     -8.3000    -10.6000     0.24319E-068
     -8.3000    -10.5000     0.43113E-067
     -8.3000    -10.4000     0.74649E-066
     -8.3000    -10.3000     0.12623E-064
     -8.3000    -10.2000     0.20843E-063
     -8.3000    -10.1000     0.33604E-062
     -8.3000    -10.0000     0.52893E-061
     -8.3000     -9.9000     0.81274E-060
     -8.3000     -9.8000     0.12190E-058
     -8.3000     -9.7000     0.17844E-057
     -8.3000     -9.6000     0.25492E-056
     -8.3000     -9.5000     0.35536E-055
     -8.3000     -9.4000     0.48334E-054
     -8.3000     -9.3000     0.64137E-053
     -8.3000     -9.2000     0.83023E-052
     -8.3000     -9.1000     0.10483E-050
     -8.3000     -9.0000     0.12909E-049
     -8.3000     -8.9000     0.15503E-048
     -8.3000     -8.8000     0.18154E-047
     -8.3000     -8.7000     0.20728E-046
     -8.3000     -8.6000     0.23072E-045
     -8.3000     -8.5000     0.25035E-044
     -8.3000     -8.4000     0.26478E-043
     -8.3000     -8.3000     0.27293E-042
     -8.3000     -8.2000     0.27416E-041
     -8.3000     -8.1000     0.26835E-040
     -8.3000     -8.0000     0.25592E-039
     -8.3000     -7.9000     0.23776E-038
     -8.3000     -7.8000     0.21518E-037
     -8.3000     -7.7000     0.18968E-036
     -8.3000     -7.6000     0.16284E-035
     -8.3000     -7.5000     0.13613E-034
     -8.3000     -7.4000     0.11082E-033
     -8.3000     -7.3000     0.87828E-033
     -8.3000     -7.2000     0.67764E-032
     -8.3000     -7.1000     0.50893E-031
     -8.3000     -7.0000     0.37202E-030
     -8.3000     -6.9000     0.26465E-029
     -8.3000     -6.8000     0.18321E-028
     -8.3000     -6.7000     0.12341E-027
     -8.3000     -6.6000     0.80871E-027
     -8.3000     -6.5000     0.51555E-026
     -8.3000     -6.4000     0.31968E-025
     -8.3000     -6.3000     0.19280E-024
     -8.3000     -6.2000     0.11307E-023
     -8.3000     -6.1000     0.64486E-023
     -8.3000     -6.0000     0.35757E-022
     -8.3000     -5.9000     0.19275E-021
     -8.3000     -5.8000     0.10100E-020
     -8.3000     -5.7000     0.51440E-020
     -8.3000     -5.6000     0.25461E-019
     -8.3000     -5.5000     0.12246E-018
     -8.3000     -5.4000     0.57231E-018
     -8.3000     -5.3000     0.25984E-017
     -8.3000     -5.2000     0.11460E-016
     -8.3000     -5.1000     0.49091E-016
     -8.3000     -5.0000     0.20423E-015
     -8.3000     -4.9000     0.82505E-015
     -8.3000     -4.8000     0.32361E-014
     -8.3000     -4.7000     0.12322E-013
     -8.3000     -4.6000     0.45545E-013
     -8.3000     -4.5000     0.16338E-012
     -8.3000     -4.4000     0.56873E-012
     -8.3000     -4.3000     0.19209E-011
     -8.3000     -4.2000     0.62938E-011
     -8.3000     -4.1000     0.20002E-010
     -8.3000     -4.0000     0.61649E-010
     -8.3000     -3.9000     0.18424E-009
     -8.3000     -3.8000     0.53376E-009
     -8.3000     -3.7000     0.14988E-008
     -8.3000     -3.6000     0.40786E-008
     -8.3000     -3.5000     0.10752E-007
     -8.3000     -3.4000     0.27456E-007
     -8.3000     -3.3000     0.67888E-007
     -8.3000     -3.2000     0.16249E-006
     -8.3000     -3.1000     0.37638E-006
     -8.3000     -3.0000     0.84336E-006
     -8.3000     -2.9000     0.18273E-005
     -8.3000     -2.8000     0.38267E-005
     -8.3000     -2.7000     0.77415E-005
     -8.3000     -2.6000     0.15120E-004
     -8.3000     -2.5000     0.28495E-004
     -8.3000     -2.4000     0.51778E-004
     -8.3000     -2.3000     0.90654E-004
     -8.3000     -2.2000     0.15283E-003
     -8.3000     -2.1000     0.24794E-003
     -8.3000     -2.0000     0.38695E-003
     -8.3000     -1.9000     0.58088E-003
     -8.3000     -1.8000     0.83903E-003
     -8.3000     -1.7000     0.11670E-002
     -8.3000     -1.6000     0.15652E-002
     -8.3000     -1.5000     0.20280E-002
     -8.3000     -1.4000     0.25443E-002
     -8.3000     -1.3000     0.30991E-002
     -8.3000     -1.2000     0.36752E-002
     -8.3000     -1.1000     0.42553E-002
     -8.3000     -1.0000     0.48235E-002
     -8.3000     -0.9000     0.53663E-002
     -8.3000     -0.8000     0.58724E-002
     -8.3000     -0.7000     0.63332E-002
     -8.3000     -0.6000     0.67422E-002
     -8.3000     -0.5000     0.70946E-002
     -8.3000     -0.4000     0.73867E-002
     -8.3000     -0.3000     0.76162E-002
     -8.3000     -0.2000     0.77813E-002
     -8.3000     -0.1000     0.78807E-002
     -8.3000      0.0000     0.79139E-002
     -8.3000      0.1000     0.78807E-002
     -8.3000      0.2000     0.77813E-002
     -8.3000      0.3000     0.76162E-002
     -8.3000      0.4000     0.73867E-002
     -8.3000      0.5000     0.70946E-002
     -8.3000      0.6000     0.67422E-002
     -8.3000      0.7000     0.63332E-002
     -8.3000      0.8000     0.58724E-002
     -8.3000      0.9000     0.53663E-002
     -8.3000      1.0000     0.48235E-002
     -8.3000      1.1000     0.42553E-002
     -8.3000      1.2000     0.36752E-002
     -8.3000      1.3000     0.30991E-002
     -8.3000      1.4000     0.25443E-002
     -8.3000      1.5000     0.20280E-002
     -8.3000      1.6000     0.15652E-002
     -8.3000      1.7000     0.11670E-002
     -8.3000      1.8000     0.83903E-003
     -8.3000      1.9000     0.58088E-003
     -8.3000      2.0000     0.38695E-003
     -8.3000      2.1000     0.24794E-003
     -8.3000      2.2000     0.15283E-003
     -8.3000      2.3000     0.90654E-004
     -8.3000      2.4000     0.51778E-004
     -8.3000      2.5000     0.28495E-004
     -8.3000      2.6000     0.15120E-004
     -8.3000      2.7000     0.77415E-005
     -8.3000      2.8000     0.38267E-005
     -8.3000      2.9000     0.18273E-005
     -8.3000      3.0000     0.84336E-006
     -8.3000      3.1000     0.37638E-006
     -8.3000      3.2000     0.16249E-006
     -8.3000      3.3000     0.67888E-007
     -8.3000      3.4000     0.27456E-007
     -8.3000      3.5000     0.10752E-007
     -8.3000      3.6000     0.40786E-008
     -8.3000      3.7000     0.14988E-008
     -8.3000      3.8000     0.53376E-009
     -8.3000      3.9000     0.18424E-009
     -8.3000      4.0000     0.61649E-010
     -8.3000      4.1000     0.20002E-010
     -8.3000      4.2000     0.62938E-011
     -8.3000      4.3000     0.19209E-011
     -8.3000      4.4000     0.56873E-012
     -8.3000      4.5000     0.16338E-012
     -8.3000      4.6000     0.45545E-013
     -8.3000      4.7000     0.12322E-013
     -8.3000      4.8000     0.32361E-014
     -8.3000      4.9000     0.82505E-015
     -8.3000      5.0000     0.20423E-015
     -8.3000      5.1000     0.49091E-016
     -8.3000      5.2000     0.11460E-016
     -8.3000      5.3000     0.25984E-017
     -8.3000      5.4000     0.57231E-018
     -8.3000      5.5000     0.12246E-018
     -8.3000      5.6000     0.25461E-019
     -8.3000      5.7000     0.51440E-020
     -8.3000      5.8000     0.10100E-020
     -8.3000      5.9000     0.19275E-021
     -8.3000      6.0000     0.35757E-022
     -8.3000      6.1000     0.64486E-023
     -8.3000      6.2000     0.11307E-023
     -8.3000      6.3000     0.19280E-024
     -8.3000      6.4000     0.31968E-025
     -8.3000      6.5000     0.51555E-026
     -8.3000      6.6000     0.80871E-027
     -8.3000      6.7000     0.12341E-027
     -8.3000      6.8000     0.18321E-028
     -8.3000      6.9000     0.26465E-029
     -8.3000      7.0000     0.37202E-030
     -8.3000      7.1000     0.50893E-031
     -8.3000      7.2000     0.67764E-032
     -8.3000      7.3000     0.87828E-033
     -8.3000      7.4000     0.11082E-033
     -8.3000      7.5000     0.13613E-034
     -8.3000      7.6000     0.16284E-035
     -8.3000      7.7000     0.18968E-036
     -8.3000      7.8000     0.21518E-037
     -8.3000      7.9000     0.23776E-038
     -8.3000      8.0000     0.25592E-039
     -8.3000      8.1000     0.26835E-040
     -8.3000      8.2000     0.27416E-041
     -8.3000      8.3000     0.27293E-042
     -8.3000      8.4000     0.26478E-043
     -8.3000      8.5000     0.25035E-044
     -8.3000      8.6000     0.23072E-045
     -8.3000      8.7000     0.20728E-046
     -8.3000      8.8000     0.18154E-047
     -8.3000      8.9000     0.15503E-048
     -8.3000      9.0000     0.12909E-049
     -8.3000      9.1000     0.10483E-050
     -8.3000      9.2000     0.83023E-052
     -8.3000      9.3000     0.64137E-053
     -8.3000      9.4000     0.48334E-054
     -8.3000      9.5000     0.35536E-055
     -8.3000      9.6000     0.25492E-056
     -8.3000      9.7000     0.17844E-057
     -8.3000      9.8000     0.12190E-058
     -8.3000      9.9000     0.81274E-060
     -8.3000     10.0000     0.52893E-061
     -8.3000     10.1000     0.33604E-062
     -8.3000     10.2000     0.20843E-063
     -8.3000     10.3000     0.12623E-064
     -8.3000     10.4000     0.74649E-066
     -8.3000     10.5000     0.43113E-067
     -8.3000     10.6000     0.24319E-068
     -8.3000     10.7000     0.13400E-069
     -8.3000     10.8000     0.72126E-071
     -8.3000     10.9000     0.37929E-072
     -8.3000     11.0000     0.19489E-073
     -8.3000     11.1000     0.97855E-075
     -8.3000     11.2000     0.48018E-076
     -8.3000     11.3000     0.23029E-077
     -8.3000     11.4000     0.10796E-078
     -8.3000     11.5000     0.49478E-080
     -8.3000     11.6000     0.22169E-081
     -8.3000     11.7000     0.97124E-083
     -8.3000     11.8000     0.41609E-084
     -8.3000     11.9000     0.17433E-085
     -8.3000     12.0000     0.71437E-087
     -8.3000     12.1000     0.28634E-088
     -8.3000     12.2000     0.11228E-089
     -8.3000     12.3000     0.43076E-091
     -8.3000     12.4000     0.16169E-092
     -8.3000     12.5000     0.59401E-094
     -8.3000     12.6000     0.21421E-095
     -8.3000     12.7000     0.82190E-097
     -8.3000     12.8000     0.00000E+000
 
     -8.2000    -12.8000     0.00000E+000
     -8.2000    -12.7000     0.88935E-097
     -8.2000    -12.6000     0.27053E-095
     -8.2000    -12.5000     0.75415E-094
     -8.2000    -12.4000     0.20528E-092
     -8.2000    -12.3000     0.54672E-091
     -8.2000    -12.2000     0.14247E-089
     -8.2000    -12.1000     0.36324E-088
     -8.2000    -12.0000     0.90598E-087
     -8.2000    -11.9000     0.22103E-085
     -8.2000    -11.8000     0.52740E-084
     -8.2000    -11.7000     0.12307E-082
     -8.2000    -11.6000     0.28084E-081
     -8.2000    -11.5000     0.62662E-080
     -8.2000    -11.4000     0.13669E-078
     -8.2000    -11.3000     0.29149E-077
     -8.2000    -11.2000     0.60758E-076
     -8.2000    -11.1000     0.12378E-074
     -8.2000    -11.0000     0.24645E-073
     -8.2000    -10.9000     0.47949E-072
     -8.2000    -10.8000     0.91150E-071
     -8.2000    -10.7000     0.16929E-069
     -8.2000    -10.6000     0.30714E-068
     -8.2000    -10.5000     0.54431E-067
     -8.2000    -10.4000     0.94215E-066
     -8.2000    -10.3000     0.15926E-064
     -8.2000    -10.2000     0.26288E-063
     -8.2000    -10.1000     0.42367E-062
     -8.2000    -10.0000     0.66663E-061
     -8.2000     -9.9000     0.10239E-059
     -8.2000     -9.8000     0.15352E-058
     -8.2000     -9.7000     0.22464E-057
     -8.2000     -9.6000     0.32080E-056
     -8.2000     -9.5000     0.44702E-055
     -8.2000     -9.4000     0.60777E-054
     -8.2000     -9.3000     0.80616E-053
     -8.2000     -9.2000     0.10431E-051
     -8.2000     -9.1000     0.13165E-050
     -8.2000     -9.0000     0.16205E-049
     -8.2000     -8.9000     0.19453E-048
     -8.2000     -8.8000     0.22770E-047
     -8.2000     -8.7000     0.25986E-046
     -8.2000     -8.6000     0.28912E-045
     -8.2000     -8.5000     0.31358E-044
     -8.2000     -8.4000     0.33149E-043
     -8.2000     -8.3000     0.34153E-042
     -8.2000     -8.2000     0.34290E-041
     -8.2000     -8.1000     0.33547E-040
     -8.2000     -8.0000     0.31976E-039
     -8.2000     -7.9000     0.29692E-038
     -8.2000     -7.8000     0.26857E-037
     -8.2000     -7.7000     0.23662E-036
     -8.2000     -7.6000     0.20302E-035
     -8.2000     -7.5000     0.16963E-034
     -8.2000     -7.4000     0.13800E-033
     -8.2000     -7.3000     0.10931E-032
     -8.2000     -7.2000     0.84288E-032
     -8.2000     -7.1000     0.63264E-031
     -8.2000     -7.0000     0.46216E-030
     -8.2000     -6.9000     0.32857E-029
     -8.2000     -6.8000     0.22731E-028
     -8.2000     -6.7000     0.15300E-027
     -8.2000     -6.6000     0.10020E-026
     -8.2000     -6.5000     0.63830E-026
     -8.2000     -6.4000     0.39551E-025
     -8.2000     -6.3000     0.23835E-024
     -8.2000     -6.2000     0.13969E-023
     -8.2000     -6.1000     0.79600E-023
     -8.2000     -6.0000     0.44102E-022
     -8.2000     -5.9000     0.23754E-021
     -8.2000     -5.8000     0.12436E-020
     -8.2000     -5.7000     0.63283E-020
     -8.2000     -5.6000     0.31295E-019
     -8.2000     -5.5000     0.15038E-018
     -8.2000     -5.4000     0.70212E-018
     -8.2000     -5.3000     0.31847E-017
     -8.2000     -5.2000     0.14031E-016
     -8.2000     -5.1000     0.60043E-016
     -8.2000     -5.0000     0.24952E-015
     -8.2000     -4.9000     0.10069E-014
     -8.2000     -4.8000     0.39448E-014
     -8.2000     -4.7000     0.15003E-013
     -8.2000     -4.6000     0.55384E-013
     -8.2000     -4.5000     0.19842E-012
     -8.2000     -4.4000     0.68977E-012
     -8.2000     -4.3000     0.23265E-011
     -8.2000     -4.2000     0.76117E-011
     -8.2000     -4.1000     0.24154E-010
     -8.2000     -4.0000     0.74327E-010
     -8.2000     -3.9000     0.22176E-009
     -8.2000     -3.8000     0.64135E-009
     -8.2000     -3.7000     0.17977E-008
     -8.2000     -3.6000     0.48823E-008
     -8.2000     -3.5000     0.12845E-007
     -8.2000     -3.4000     0.32729E-007
     -8.2000     -3.3000     0.80741E-007
     -8.2000     -3.2000     0.19279E-006
     -8.2000     -3.1000     0.44541E-006
     -8.2000     -3.0000     0.99525E-006
     -8.2000     -2.9000     0.21500E-005
     -8.2000     -2.8000     0.44879E-005
     -8.2000     -2.7000     0.90473E-005
     -8.2000     -2.6000     0.17604E-004
     -8.2000     -2.5000     0.33038E-004
     -8.2000     -2.4000     0.59760E-004
     -8.2000     -2.3000     0.10411E-003
     -8.2000     -2.2000     0.17457E-003
     -8.2000     -2.1000     0.28157E-003
     -8.2000     -2.0000     0.43670E-003
     -8.2000     -1.9000     0.65124E-003
     -8.2000     -1.8000     0.93421E-003
     -8.2000     -1.7000     0.12903E-002
     -8.2000     -1.6000     0.17186E-002
     -8.2000     -1.5000     0.22116E-002
     -8.2000     -1.4000     0.27569E-002
     -8.2000     -1.3000     0.33379E-002
     -8.2000     -1.2000     0.39369E-002
     -8.2000     -1.1000     0.45362E-002
     -8.2000     -1.0000     0.51201E-002
     -8.2000     -0.9000     0.56753E-002
     -8.2000     -0.8000     0.61913E-002
     -8.2000     -0.7000     0.66598E-002
     -8.2000     -0.6000     0.70748E-002
     -8.2000     -0.5000     0.74317E-002
     -8.2000     -0.4000     0.77273E-002
     -8.2000     -0.3000     0.79593E-002
     -8.2000     -0.2000     0.81260E-002
     -8.2000     -0.1000     0.82265E-002
     -8.2000      0.0000     0.82600E-002
     -8.2000      0.1000     0.82265E-002
     -8.2000      0.2000     0.81260E-002
     -8.2000      0.3000     0.79593E-002
     -8.2000      0.4000     0.77273E-002
     -8.2000      0.5000     0.74317E-002
     -8.2000      0.6000     0.70748E-002
     -8.2000      0.7000     0.66598E-002
     -8.2000      0.8000     0.61913E-002
     -8.2000      0.9000     0.56753E-002
     -8.2000      1.0000     0.51201E-002
     -8.2000      1.1000     0.45362E-002
     -8.2000      1.2000     0.39369E-002
     -8.2000      1.3000     0.33379E-002
     -8.2000      1.4000     0.27569E-002
     -8.2000      1.5000     0.22116E-002
     -8.2000      1.6000     0.17186E-002
     -8.2000      1.7000     0.12903E-002
     -8.2000      1.8000     0.93421E-003
     -8.2000      1.9000     0.65124E-003
     -8.2000      2.0000     0.43670E-003
     -8.2000      2.1000     0.28157E-003
     -8.2000      2.2000     0.17457E-003
     -8.2000      2.3000     0.10411E-003
     -8.2000      2.4000     0.59760E-004
     -8.2000      2.5000     0.33038E-004
     -8.2000      2.6000     0.17604E-004
     -8.2000      2.7000     0.90473E-005
     -8.2000      2.8000     0.44879E-005
     -8.2000      2.9000     0.21500E-005
     -8.2000      3.0000     0.99525E-006
     -8.2000      3.1000     0.44541E-006
     -8.2000      3.2000     0.19279E-006
     -8.2000      3.3000     0.80741E-007
     -8.2000      3.4000     0.32729E-007
     -8.2000      3.5000     0.12845E-007
     -8.2000      3.6000     0.48823E-008
     -8.2000      3.7000     0.17977E-008
     -8.2000      3.8000     0.64135E-009
     -8.2000      3.9000     0.22176E-009
     -8.2000      4.0000     0.74327E-010
     -8.2000      4.1000     0.24154E-010
     -8.2000      4.2000     0.76117E-011
     -8.2000      4.3000     0.23265E-011
     -8.2000      4.4000     0.68977E-012
     -8.2000      4.5000     0.19842E-012
     -8.2000      4.6000     0.55384E-013
     -8.2000      4.7000     0.15003E-013
     -8.2000      4.8000     0.39448E-014
     -8.2000      4.9000     0.10069E-014
     -8.2000      5.0000     0.24952E-015
     -8.2000      5.1000     0.60043E-016
     -8.2000      5.2000     0.14031E-016
     -8.2000      5.3000     0.31847E-017
     -8.2000      5.4000     0.70212E-018
     -8.2000      5.5000     0.15038E-018
     -8.2000      5.6000     0.31295E-019
     -8.2000      5.7000     0.63283E-020
     -8.2000      5.8000     0.12436E-020
     -8.2000      5.9000     0.23754E-021
     -8.2000      6.0000     0.44102E-022
     -8.2000      6.1000     0.79600E-023
     -8.2000      6.2000     0.13969E-023
     -8.2000      6.3000     0.23835E-024
     -8.2000      6.4000     0.39551E-025
     -8.2000      6.5000     0.63830E-026
     -8.2000      6.6000     0.10020E-026
     -8.2000      6.7000     0.15300E-027
     -8.2000      6.8000     0.22731E-028
     -8.2000      6.9000     0.32857E-029
     -8.2000      7.0000     0.46216E-030
     -8.2000      7.1000     0.63264E-031
     -8.2000      7.2000     0.84288E-032
     -8.2000      7.3000     0.10931E-032
     -8.2000      7.4000     0.13800E-033
     -8.2000      7.5000     0.16963E-034
     -8.2000      7.6000     0.20302E-035
     -8.2000      7.7000     0.23662E-036
     -8.2000      7.8000     0.26857E-037
     -8.2000      7.9000     0.29692E-038
     -8.2000      8.0000     0.31976E-039
     -8.2000      8.1000     0.33547E-040
     -8.2000      8.2000     0.34290E-041
     -8.2000      8.3000     0.34153E-042
     -8.2000      8.4000     0.33149E-043
     -8.2000      8.5000     0.31358E-044
     -8.2000      8.6000     0.28912E-045
     -8.2000      8.7000     0.25986E-046
     -8.2000      8.8000     0.22770E-047
     -8.2000      8.9000     0.19453E-048
     -8.2000      9.0000     0.16205E-049
     -8.2000      9.1000     0.13165E-050
     -8.2000      9.2000     0.10431E-051
     -8.2000      9.3000     0.80616E-053
     -8.2000      9.4000     0.60777E-054
     -8.2000      9.5000     0.44702E-055
     -8.2000      9.6000     0.32080E-056
     -8.2000      9.7000     0.22464E-057
     -8.2000      9.8000     0.15352E-058
     -8.2000      9.9000     0.10239E-059
     -8.2000     10.0000     0.66663E-061
     -8.2000     10.1000     0.42367E-062
     -8.2000     10.2000     0.26288E-063
     -8.2000     10.3000     0.15926E-064
     -8.2000     10.4000     0.94215E-066
     -8.2000     10.5000     0.54431E-067
     -8.2000     10.6000     0.30714E-068
     -8.2000     10.7000     0.16929E-069
     -8.2000     10.8000     0.91150E-071
     -8.2000     10.9000     0.47949E-072
     -8.2000     11.0000     0.24645E-073
     -8.2000     11.1000     0.12378E-074
     -8.2000     11.2000     0.60758E-076
     -8.2000     11.3000     0.29149E-077
     -8.2000     11.4000     0.13669E-078
     -8.2000     11.5000     0.62662E-080
     -8.2000     11.6000     0.28084E-081
     -8.2000     11.7000     0.12307E-082
     -8.2000     11.8000     0.52740E-084
     -8.2000     11.9000     0.22103E-085
     -8.2000     12.0000     0.90598E-087
     -8.2000     12.1000     0.36324E-088
     -8.2000     12.2000     0.14247E-089
     -8.2000     12.3000     0.54672E-091
     -8.2000     12.4000     0.20528E-092
     -8.2000     12.5000     0.75431E-094
     -8.2000     12.6000     0.27208E-095
     -8.2000     12.7000     0.10442E-096
     -8.2000     12.8000     0.00000E+000
 
     -8.1000    -12.8000     0.00000E+000
     -8.1000    -12.7000     0.11261E-096
     -8.1000    -12.6000     0.34245E-095
     -8.1000    -12.5000     0.95442E-094
     -8.1000    -12.4000     0.25972E-092
     -8.1000    -12.3000     0.69156E-091
     -8.1000    -12.2000     0.18017E-089
     -8.1000    -12.1000     0.45923E-088
     -8.1000    -12.0000     0.11451E-086
     -8.1000    -11.9000     0.27929E-085
     -8.1000    -11.8000     0.66623E-084
     -8.1000    -11.7000     0.15543E-082
     -8.1000    -11.6000     0.35457E-081
     -8.1000    -11.5000     0.79090E-080
     -8.1000    -11.4000     0.17248E-078
     -8.1000    -11.3000     0.36769E-077
     -8.1000    -11.2000     0.76620E-076
     -8.1000    -11.1000     0.15605E-074
     -8.1000    -11.0000     0.31060E-073
     -8.1000    -10.9000     0.60411E-072
     -8.1000    -10.8000     0.11480E-070
     -8.1000    -10.7000     0.21315E-069
     -8.1000    -10.6000     0.38660E-068
     -8.1000    -10.5000     0.68490E-067
     -8.1000    -10.4000     0.11851E-065
     -8.1000    -10.3000     0.20026E-064
     -8.1000    -10.2000     0.33043E-063
     -8.1000    -10.1000     0.53236E-062
     -8.1000    -10.0000     0.83735E-061
     -8.1000     -9.9000     0.12857E-059
     -8.1000     -9.8000     0.19269E-058
     -8.1000     -9.7000     0.28186E-057
     -8.1000     -9.6000     0.40235E-056
     -8.1000     -9.5000     0.56045E-055
     -8.1000     -9.4000     0.76169E-054
     -8.1000     -9.3000     0.10099E-052
     -8.1000     -9.2000     0.13062E-051
     -8.1000     -9.1000     0.16479E-050
     -8.1000     -9.0000     0.20276E-049
     -8.1000     -8.9000     0.24329E-048
     -8.1000     -8.8000     0.28465E-047
     -8.1000     -8.7000     0.32471E-046
     -8.1000     -8.6000     0.36111E-045
     -8.1000     -8.5000     0.39147E-044
     -8.1000     -8.4000     0.41364E-043
     -8.1000     -8.3000     0.42596E-042
     -8.1000     -8.2000     0.42746E-041
     -8.1000     -8.1000     0.41798E-040
     -8.1000     -8.0000     0.39820E-039
     -8.1000     -7.9000     0.36957E-038
     -8.1000     -7.8000     0.33411E-037
     -8.1000     -7.7000     0.29420E-036
     -8.1000     -7.6000     0.25229E-035
     -8.1000     -7.5000     0.21068E-034
     -8.1000     -7.4000     0.17130E-033
     -8.1000     -7.3000     0.13560E-032
     -8.1000     -7.2000     0.10450E-031
     -8.1000     -7.1000     0.78385E-031
     -8.1000     -7.0000     0.57226E-030
     -8.1000     -6.9000     0.40658E-029
     -8.1000     -6.8000     0.28109E-028
     -8.1000     -6.7000     0.18908E-027
     -8.1000     -6.6000     0.12374E-026
     -8.1000     -6.5000     0.78770E-026
     -8.1000     -6.4000     0.48773E-025
     -8.1000     -6.3000     0.29371E-024
     -8.1000     -6.2000     0.17200E-023
     -8.1000     -6.1000     0.97936E-023
     -8.1000     -6.0000     0.54217E-022
     -8.1000     -5.9000     0.29178E-021
     -8.1000     -5.8000     0.15263E-020
     -8.1000     -5.7000     0.77601E-020
     -8.1000     -5.6000     0.38341E-019
     -8.1000     -5.5000     0.18407E-018
     -8.1000     -5.4000     0.85859E-018
     -8.1000     -5.3000     0.38905E-017
     -8.1000     -5.2000     0.17124E-016
     -8.1000     -5.1000     0.73201E-016
     -8.1000     -5.0000     0.30388E-015
     -8.1000     -4.9000     0.12249E-014
     -8.1000     -4.8000     0.47932E-014
     -8.1000     -4.7000     0.18208E-013
     -8.1000     -4.6000     0.67131E-013
     -8.1000     -4.5000     0.24019E-012
     -8.1000     -4.4000     0.83388E-012
     -8.1000     -4.3000     0.28086E-011
     -8.1000     -4.2000     0.91757E-011
     -8.1000     -4.1000     0.29073E-010
     -8.1000     -4.0000     0.89322E-010
     -8.1000     -3.9000     0.26605E-009
     -8.1000     -3.8000     0.76811E-009
     -8.1000     -3.7000     0.21490E-008
     -8.1000     -3.6000     0.58252E-008
     -8.1000     -3.5000     0.15295E-007
     -8.1000     -3.4000     0.38887E-007
     -8.1000     -3.3000     0.95712E-007
     -8.1000     -3.2000     0.22798E-006
     -8.1000     -3.1000     0.52532E-006
     -8.1000     -3.0000     0.11705E-005
     -8.1000     -2.9000     0.25210E-005
     -8.1000     -2.8000     0.52452E-005
     -8.1000     -2.7000     0.10537E-004
     -8.1000     -2.6000     0.20422E-004
     -8.1000     -2.5000     0.38166E-004
     -8.1000     -2.4000     0.68719E-004
     -8.1000     -2.3000     0.11912E-003
     -8.1000     -2.2000     0.19864E-003
     -8.1000     -2.1000     0.31850E-003
     -8.1000     -2.0000     0.49086E-003
     -8.1000     -1.9000     0.72715E-003
     -8.1000     -1.8000     0.10359E-002
     -8.1000     -1.7000     0.14209E-002
     -8.1000     -1.6000     0.18794E-002
     -8.1000     -1.5000     0.24025E-002
     -8.1000     -1.4000     0.29760E-002
     -8.1000     -1.3000     0.35823E-002
     -8.1000     -1.2000     0.42029E-002
     -8.1000     -1.1000     0.48202E-002
     -8.1000     -1.0000     0.54187E-002
     -8.1000     -0.9000     0.59854E-002
     -8.1000     -0.8000     0.65104E-002
     -8.1000     -0.7000     0.69859E-002
     -8.1000     -0.6000     0.74063E-002
     -8.1000     -0.5000     0.77674E-002
     -8.1000     -0.4000     0.80662E-002
     -8.1000     -0.3000     0.83005E-002
     -8.1000     -0.2000     0.84689E-002
     -8.1000     -0.1000     0.85703E-002
     -8.1000      0.0000     0.86041E-002
     -8.1000      0.1000     0.85703E-002
     -8.1000      0.2000     0.84689E-002
     -8.1000      0.3000     0.83005E-002
     -8.1000      0.4000     0.80662E-002
     -8.1000      0.5000     0.77674E-002
     -8.1000      0.6000     0.74063E-002
     -8.1000      0.7000     0.69859E-002
     -8.1000      0.8000     0.65104E-002
     -8.1000      0.9000     0.59854E-002
     -8.1000      1.0000     0.54187E-002
     -8.1000      1.1000     0.48202E-002
     -8.1000      1.2000     0.42029E-002
     -8.1000      1.3000     0.35823E-002
     -8.1000      1.4000     0.29760E-002
     -8.1000      1.5000     0.24025E-002
     -8.1000      1.6000     0.18794E-002
     -8.1000      1.7000     0.14209E-002
     -8.1000      1.8000     0.10359E-002
     -8.1000      1.9000     0.72715E-003
     -8.1000      2.0000     0.49086E-003
     -8.1000      2.1000     0.31850E-003
     -8.1000      2.2000     0.19864E-003
     -8.1000      2.3000     0.11912E-003
     -8.1000      2.4000     0.68719E-004
     -8.1000      2.5000     0.38166E-004
     -8.1000      2.6000     0.20422E-004
     -8.1000      2.7000     0.10537E-004
     -8.1000      2.8000     0.52452E-005
     -8.1000      2.9000     0.25210E-005
     -8.1000      3.0000     0.11705E-005
     -8.1000      3.1000     0.52532E-006
     -8.1000      3.2000     0.22798E-006
     -8.1000      3.3000     0.95712E-007
     -8.1000      3.4000     0.38887E-007
     -8.1000      3.5000     0.15295E-007
     -8.1000      3.6000     0.58252E-008
     -8.1000      3.7000     0.21490E-008
     -8.1000      3.8000     0.76811E-009
     -8.1000      3.9000     0.26605E-009
     -8.1000      4.0000     0.89322E-010
     -8.1000      4.1000     0.29073E-010
     -8.1000      4.2000     0.91757E-011
     -8.1000      4.3000     0.28086E-011
     -8.1000      4.4000     0.83388E-012
     -8.1000      4.5000     0.24019E-012
     -8.1000      4.6000     0.67131E-013
     -8.1000      4.7000     0.18208E-013
     -8.1000      4.8000     0.47932E-014
     -8.1000      4.9000     0.12249E-014
     -8.1000      5.0000     0.30388E-015
     -8.1000      5.1000     0.73201E-016
     -8.1000      5.2000     0.17124E-016
     -8.1000      5.3000     0.38905E-017
     -8.1000      5.4000     0.85859E-018
     -8.1000      5.5000     0.18407E-018
     -8.1000      5.6000     0.38341E-019
     -8.1000      5.7000     0.77601E-020
     -8.1000      5.8000     0.15263E-020
     -8.1000      5.9000     0.29178E-021
     -8.1000      6.0000     0.54217E-022
     -8.1000      6.1000     0.97936E-023
     -8.1000      6.2000     0.17200E-023
     -8.1000      6.3000     0.29371E-024
     -8.1000      6.4000     0.48773E-025
     -8.1000      6.5000     0.78770E-026
     -8.1000      6.6000     0.12374E-026
     -8.1000      6.7000     0.18908E-027
     -8.1000      6.8000     0.28109E-028
     -8.1000      6.9000     0.40658E-029
     -8.1000      7.0000     0.57226E-030
     -8.1000      7.1000     0.78385E-031
     -8.1000      7.2000     0.10450E-031
     -8.1000      7.3000     0.13560E-032
     -8.1000      7.4000     0.17130E-033
     -8.1000      7.5000     0.21068E-034
     -8.1000      7.6000     0.25229E-035
     -8.1000      7.7000     0.29420E-036
     -8.1000      7.8000     0.33411E-037
     -8.1000      7.9000     0.36957E-038
     -8.1000      8.0000     0.39820E-039
     -8.1000      8.1000     0.41798E-040
     -8.1000      8.2000     0.42746E-041
     -8.1000      8.3000     0.42596E-042
     -8.1000      8.4000     0.41364E-043
     -8.1000      8.5000     0.39147E-044
     -8.1000      8.6000     0.36111E-045
     -8.1000      8.7000     0.32471E-046
     -8.1000      8.8000     0.28465E-047
     -8.1000      8.9000     0.24329E-048
     -8.1000      9.0000     0.20276E-049
     -8.1000      9.1000     0.16479E-050
     -8.1000      9.2000     0.13062E-051
     -8.1000      9.3000     0.10099E-052
     -8.1000      9.4000     0.76169E-054
     -8.1000      9.5000     0.56045E-055
     -8.1000      9.6000     0.40235E-056
     -8.1000      9.7000     0.28186E-057
     -8.1000      9.8000     0.19269E-058
     -8.1000      9.9000     0.12857E-059
     -8.1000     10.0000     0.83735E-061
     -8.1000     10.1000     0.53236E-062
     -8.1000     10.2000     0.33043E-063
     -8.1000     10.3000     0.20026E-064
     -8.1000     10.4000     0.11851E-065
     -8.1000     10.5000     0.68490E-067
     -8.1000     10.6000     0.38660E-068
     -8.1000     10.7000     0.21315E-069
     -8.1000     10.8000     0.11480E-070
     -8.1000     10.9000     0.60411E-072
     -8.1000     11.0000     0.31060E-073
     -8.1000     11.1000     0.15605E-074
     -8.1000     11.2000     0.76620E-076
     -8.1000     11.3000     0.36769E-077
     -8.1000     11.4000     0.17248E-078
     -8.1000     11.5000     0.79090E-080
     -8.1000     11.6000     0.35457E-081
     -8.1000     11.7000     0.15543E-082
     -8.1000     11.8000     0.66623E-084
     -8.1000     11.9000     0.27929E-085
     -8.1000     12.0000     0.11451E-086
     -8.1000     12.1000     0.45923E-088
     -8.1000     12.2000     0.18017E-089
     -8.1000     12.3000     0.69156E-091
     -8.1000     12.4000     0.25972E-092
     -8.1000     12.5000     0.95462E-094
     -8.1000     12.6000     0.34442E-095
     -8.1000     12.7000     0.13222E-096
     -8.1000     12.8000     0.00000E+000
 
     -8.0000    -12.8000     0.00000E+000
     -8.0000    -12.7000     0.14209E-096
     -8.0000    -12.6000     0.43203E-095
     -8.0000    -12.5000     0.12038E-093
     -8.0000    -12.4000     0.32750E-092
     -8.0000    -12.3000     0.87181E-091
     -8.0000    -12.2000     0.22707E-089
     -8.0000    -12.1000     0.57863E-088
     -8.0000    -12.0000     0.14424E-086
     -8.0000    -11.9000     0.35171E-085
     -8.0000    -11.8000     0.83878E-084
     -8.0000    -11.7000     0.19563E-082
     -8.0000    -11.6000     0.44616E-081
     -8.0000    -11.5000     0.99490E-080
     -8.0000    -11.4000     0.21690E-078
     -8.0000    -11.3000     0.46226E-077
     -8.0000    -11.2000     0.96299E-076
     -8.0000    -11.1000     0.19607E-074
     -8.0000    -11.0000     0.39014E-073
     -8.0000    -10.9000     0.75857E-072
     -8.0000    -10.8000     0.14411E-070
     -8.0000    -10.7000     0.26748E-069
     -8.0000    -10.6000     0.48498E-068
     -8.0000    -10.5000     0.85892E-067
     -8.0000    -10.4000     0.14857E-065
     -8.0000    -10.3000     0.25097E-064
     -8.0000    -10.2000     0.41397E-063
     -8.0000    -10.1000     0.66671E-062
     -8.0000    -10.0000     0.10483E-060
     -8.0000     -9.9000     0.16090E-059
     -8.0000     -9.8000     0.24106E-058
     -8.0000     -9.7000     0.35248E-057
     -8.0000     -9.6000     0.50297E-056
     -8.0000     -9.5000     0.70033E-055
     -8.0000     -9.4000     0.95142E-054
     -8.0000     -9.3000     0.12610E-052
     -8.0000     -9.2000     0.16303E-051
     -8.0000     -9.1000     0.20559E-050
     -8.0000     -9.0000     0.25285E-049
     -8.0000     -8.9000     0.30326E-048
     -8.0000     -8.8000     0.35466E-047
     -8.0000     -8.7000     0.40440E-046
     -8.0000     -8.6000     0.44953E-045
     -8.0000     -8.5000     0.48709E-044
     -8.0000     -8.4000     0.51444E-043
     -8.0000     -8.3000     0.52951E-042
     -8.0000     -8.2000     0.53111E-041
     -8.0000     -8.1000     0.51908E-040
     -8.0000     -8.0000     0.49427E-039
     -8.0000     -7.9000     0.45849E-038
     -8.0000     -7.8000     0.41428E-037
     -8.0000     -7.7000     0.36459E-036
     -8.0000     -7.6000     0.31248E-035
     -8.0000     -7.5000     0.26080E-034
     -8.0000     -7.4000     0.21193E-033
     -8.0000     -7.3000     0.16767E-032
     -8.0000     -7.2000     0.12913E-031
     -8.0000     -7.1000     0.96803E-031
     -8.0000     -7.0000     0.70628E-030
     -8.0000     -6.9000     0.50148E-029
     -8.0000     -6.8000     0.34647E-028
     -8.0000     -6.7000     0.23290E-027
     -8.0000     -6.6000     0.15231E-026
     -8.0000     -6.5000     0.96892E-026
     -8.0000     -6.4000     0.59951E-025
     -8.0000     -6.3000     0.36075E-024
     -8.0000     -6.2000     0.21110E-023
     -8.0000     -6.1000     0.12011E-022
     -8.0000     -6.0000     0.66437E-022
     -8.0000     -5.9000     0.35725E-021
     -8.0000     -5.8000     0.18672E-020
     -8.0000     -5.7000     0.94851E-020
     -8.0000     -5.6000     0.46822E-019
     -8.0000     -5.5000     0.22458E-018
     -8.0000     -5.4000     0.10466E-017
     -8.0000     -5.3000     0.47376E-017
     -8.0000     -5.2000     0.20831E-016
     -8.0000     -5.1000     0.88957E-016
     -8.0000     -5.0000     0.36889E-015
     -8.0000     -4.9000     0.14852E-014
     -8.0000     -4.8000     0.58054E-014
     -8.0000     -4.7000     0.22027E-013
     -8.0000     -4.6000     0.81110E-013
     -8.0000     -4.5000     0.28983E-012
     -8.0000     -4.4000     0.10049E-011
     -8.0000     -4.3000     0.33798E-011
     -8.0000     -4.2000     0.11026E-010
     -8.0000     -4.1000     0.34882E-010
     -8.0000     -4.0000     0.10700E-009
     -8.0000     -3.9000     0.31817E-009
     -8.0000     -3.8000     0.91697E-009
     -8.0000     -3.7000     0.25608E-008
     -8.0000     -3.6000     0.69279E-008
     -8.0000     -3.5000     0.18152E-007
     -8.0000     -3.4000     0.46052E-007
     -8.0000     -3.3000     0.11309E-006
     -8.0000     -3.2000     0.26870E-006
     -8.0000     -3.1000     0.61752E-006
     -8.0000     -3.0000     0.13721E-005
     -8.0000     -2.9000     0.29461E-005
     -8.0000     -2.8000     0.61094E-005
     -8.0000     -2.7000     0.12229E-004
     -8.0000     -2.6000     0.23609E-004
     -8.0000     -2.5000     0.43933E-004
     -8.0000     -2.4000     0.78733E-004
     -8.0000     -2.3000     0.13578E-003
     -8.0000     -2.2000     0.22518E-003
     -8.0000     -2.1000     0.35889E-003
     -8.0000     -2.0000     0.54957E-003
     -8.0000     -1.9000     0.80868E-003
     -8.0000     -1.8000     0.11442E-002
     -8.0000     -1.7000     0.15585E-002
     -8.0000     -1.6000     0.20473E-002
     -8.0000     -1.5000     0.26001E-002
     -8.0000     -1.4000     0.32010E-002
     -8.0000     -1.3000     0.38314E-002
     -8.0000     -1.2000     0.44726E-002
     -8.0000     -1.1000     0.51067E-002
     -8.0000     -1.0000     0.57185E-002
     -8.0000     -0.9000     0.62959E-002
     -8.0000     -0.8000     0.68292E-002
     -8.0000     -0.7000     0.73112E-002
     -8.0000     -0.6000     0.77366E-002
     -8.0000     -0.5000     0.81016E-002
     -8.0000     -0.4000     0.84033E-002
     -8.0000     -0.3000     0.86398E-002
     -8.0000     -0.2000     0.88096E-002
     -8.0000     -0.1000     0.89118E-002
     -8.0000      0.0000     0.89460E-002
     -8.0000      0.1000     0.89118E-002
     -8.0000      0.2000     0.88096E-002
     -8.0000      0.3000     0.86398E-002
     -8.0000      0.4000     0.84033E-002
     -8.0000      0.5000     0.81016E-002
     -8.0000      0.6000     0.77366E-002
     -8.0000      0.7000     0.73112E-002
     -8.0000      0.8000     0.68292E-002
     -8.0000      0.9000     0.62959E-002
     -8.0000      1.0000     0.57185E-002
     -8.0000      1.1000     0.51067E-002
     -8.0000      1.2000     0.44726E-002
     -8.0000      1.3000     0.38314E-002
     -8.0000      1.4000     0.32010E-002
     -8.0000      1.5000     0.26001E-002
     -8.0000      1.6000     0.20473E-002
     -8.0000      1.7000     0.15585E-002
     -8.0000      1.8000     0.11442E-002
     -8.0000      1.9000     0.80868E-003
     -8.0000      2.0000     0.54957E-003
     -8.0000      2.1000     0.35889E-003
     -8.0000      2.2000     0.22518E-003
     -8.0000      2.3000     0.13578E-003
     -8.0000      2.4000     0.78733E-004
     -8.0000      2.5000     0.43933E-004
     -8.0000      2.6000     0.23609E-004
     -8.0000      2.7000     0.12229E-004
     -8.0000      2.8000     0.61094E-005
     -8.0000      2.9000     0.29461E-005
     -8.0000      3.0000     0.13721E-005
     -8.0000      3.1000     0.61752E-006
     -8.0000      3.2000     0.26870E-006
     -8.0000      3.3000     0.11309E-006
     -8.0000      3.4000     0.46052E-007
     -8.0000      3.5000     0.18152E-007
     -8.0000      3.6000     0.69279E-008
     -8.0000      3.7000     0.25608E-008
     -8.0000      3.8000     0.91697E-009
     -8.0000      3.9000     0.31817E-009
     -8.0000      4.0000     0.10700E-009
     -8.0000      4.1000     0.34882E-010
     -8.0000      4.2000     0.11026E-010
     -8.0000      4.3000     0.33798E-011
     -8.0000      4.4000     0.10049E-011
     -8.0000      4.5000     0.28983E-012
     -8.0000      4.6000     0.81110E-013
     -8.0000      4.7000     0.22027E-013
     -8.0000      4.8000     0.58054E-014
     -8.0000      4.9000     0.14852E-014
     -8.0000      5.0000     0.36889E-015
     -8.0000      5.1000     0.88957E-016
     -8.0000      5.2000     0.20831E-016
     -8.0000      5.3000     0.47376E-017
     -8.0000      5.4000     0.10466E-017
     -8.0000      5.5000     0.22458E-018
     -8.0000      5.6000     0.46822E-019
     -8.0000      5.7000     0.94851E-020
     -8.0000      5.8000     0.18672E-020
     -8.0000      5.9000     0.35725E-021
     -8.0000      6.0000     0.66437E-022
     -8.0000      6.1000     0.12011E-022
     -8.0000      6.2000     0.21110E-023
     -8.0000      6.3000     0.36075E-024
     -8.0000      6.4000     0.59951E-025
     -8.0000      6.5000     0.96892E-026
     -8.0000      6.6000     0.15231E-026
     -8.0000      6.7000     0.23290E-027
     -8.0000      6.8000     0.34647E-028
     -8.0000      6.9000     0.50148E-029
     -8.0000      7.0000     0.70628E-030
     -8.0000      7.1000     0.96803E-031
     -8.0000      7.2000     0.12913E-031
     -8.0000      7.3000     0.16767E-032
     -8.0000      7.4000     0.21193E-033
     -8.0000      7.5000     0.26080E-034
     -8.0000      7.6000     0.31248E-035
     -8.0000      7.7000     0.36459E-036
     -8.0000      7.8000     0.41428E-037
     -8.0000      7.9000     0.45849E-038
     -8.0000      8.0000     0.49427E-039
     -8.0000      8.1000     0.51908E-040
     -8.0000      8.2000     0.53111E-041
     -8.0000      8.3000     0.52951E-042
     -8.0000      8.4000     0.51444E-043
     -8.0000      8.5000     0.48709E-044
     -8.0000      8.6000     0.44953E-045
     -8.0000      8.7000     0.40440E-046
     -8.0000      8.8000     0.35466E-047
     -8.0000      8.9000     0.30326E-048
     -8.0000      9.0000     0.25285E-049
     -8.0000      9.1000     0.20559E-050
     -8.0000      9.2000     0.16303E-051
     -8.0000      9.3000     0.12610E-052
     -8.0000      9.4000     0.95142E-054
     -8.0000      9.5000     0.70033E-055
     -8.0000      9.6000     0.50297E-056
     -8.0000      9.7000     0.35248E-057
     -8.0000      9.8000     0.24106E-058
     -8.0000      9.9000     0.16090E-059
     -8.0000     10.0000     0.10483E-060
     -8.0000     10.1000     0.66671E-062
     -8.0000     10.2000     0.41397E-063
     -8.0000     10.3000     0.25097E-064
     -8.0000     10.4000     0.14857E-065
     -8.0000     10.5000     0.85892E-067
     -8.0000     10.6000     0.48498E-068
     -8.0000     10.7000     0.26748E-069
     -8.0000     10.8000     0.14411E-070
     -8.0000     10.9000     0.75857E-072
     -8.0000     11.0000     0.39014E-073
     -8.0000     11.1000     0.19607E-074
     -8.0000     11.2000     0.96299E-076
     -8.0000     11.3000     0.46226E-077
     -8.0000     11.4000     0.21690E-078
     -8.0000     11.5000     0.99490E-080
     -8.0000     11.6000     0.44616E-081
     -8.0000     11.7000     0.19563E-082
     -8.0000     11.8000     0.83878E-084
     -8.0000     11.9000     0.35171E-085
     -8.0000     12.0000     0.14424E-086
     -8.0000     12.1000     0.57863E-088
     -8.0000     12.2000     0.22707E-089
     -8.0000     12.3000     0.87181E-091
     -8.0000     12.4000     0.32750E-092
     -8.0000     12.5000     0.12040E-093
     -8.0000     12.6000     0.43451E-095
     -8.0000     12.7000     0.16685E-096
     -8.0000     12.8000     0.00000E+000
 
     -7.9000    -12.8000     0.00000E+000
     -7.9000    -12.7000     0.17870E-096
     -7.9000    -12.6000     0.54322E-095
     -7.9000    -12.5000     0.15132E-093
     -7.9000    -12.4000     0.41158E-092
     -7.9000    -12.3000     0.10954E-090
     -7.9000    -12.2000     0.28523E-089
     -7.9000    -12.1000     0.72663E-088
     -7.9000    -12.0000     0.18109E-086
     -7.9000    -11.9000     0.44144E-085
     -7.9000    -11.8000     0.10525E-083
     -7.9000    -11.7000     0.24540E-082
     -7.9000    -11.6000     0.55952E-081
     -7.9000    -11.5000     0.12473E-079
     -7.9000    -11.4000     0.27186E-078
     -7.9000    -11.3000     0.57922E-077
     -7.9000    -11.2000     0.12063E-075
     -7.9000    -11.1000     0.24553E-074
     -7.9000    -11.0000     0.48841E-073
     -7.9000    -10.9000     0.94937E-072
     -7.9000    -10.8000     0.18030E-070
     -7.9000    -10.7000     0.33455E-069
     -7.9000    -10.6000     0.60638E-068
     -7.9000    -10.5000     0.10736E-066
     -7.9000    -10.4000     0.18564E-065
     -7.9000    -10.3000     0.31348E-064
     -7.9000    -10.2000     0.51690E-063
     -7.9000    -10.1000     0.83220E-062
     -7.9000    -10.0000     0.13080E-060
     -7.9000     -9.9000     0.20070E-059
     -7.9000     -9.8000     0.30057E-058
     -7.9000     -9.7000     0.43934E-057
     -7.9000     -9.6000     0.62667E-056
     -7.9000     -9.5000     0.87223E-055
     -7.9000     -9.4000     0.11845E-053
     -7.9000     -9.3000     0.15693E-052
     -7.9000     -9.2000     0.20281E-051
     -7.9000     -9.1000     0.25564E-050
     -7.9000     -9.0000     0.31428E-049
     -7.9000     -8.9000     0.37678E-048
     -7.9000     -8.8000     0.44045E-047
     -7.9000     -8.7000     0.50199E-046
     -7.9000     -8.6000     0.55776E-045
     -7.9000     -8.5000     0.60410E-044
     -7.9000     -8.4000     0.63771E-043
     -7.9000     -8.3000     0.65608E-042
     -7.9000     -8.2000     0.65775E-041
     -7.9000     -8.1000     0.64253E-040
     -7.9000     -8.0000     0.61151E-039
     -7.9000     -7.9000     0.56695E-038
     -7.9000     -7.8000     0.51202E-037
     -7.9000     -7.7000     0.45036E-036
     -7.9000     -7.6000     0.38578E-035
     -7.9000     -7.5000     0.32179E-034
     -7.9000     -7.4000     0.26135E-033
     -7.9000     -7.3000     0.20665E-032
     -7.9000     -7.2000     0.15906E-031
     -7.9000     -7.1000     0.11916E-030
     -7.9000     -7.0000     0.86888E-030
     -7.9000     -6.9000     0.61654E-029
     -7.9000     -6.8000     0.42569E-028
     -7.9000     -6.7000     0.28596E-027
     -7.9000     -6.6000     0.18688E-026
     -7.9000     -6.5000     0.11880E-025
     -7.9000     -6.4000     0.73454E-025
     -7.9000     -6.3000     0.44168E-024
     -7.9000     -6.2000     0.25826E-023
     -7.9000     -6.1000     0.14683E-022
     -7.9000     -6.0000     0.81152E-022
     -7.9000     -5.9000     0.43602E-021
     -7.9000     -5.8000     0.22770E-020
     -7.9000     -5.7000     0.11557E-019
     -7.9000     -5.6000     0.56997E-019
     -7.9000     -5.5000     0.27314E-018
     -7.9000     -5.4000     0.12716E-017
     -7.9000     -5.3000     0.57509E-017
     -7.9000     -5.2000     0.25261E-016
     -7.9000     -5.1000     0.10776E-015
     -7.9000     -5.0000     0.44638E-015
     -7.9000     -4.9000     0.17953E-014
     -7.9000     -4.8000     0.70091E-014
     -7.9000     -4.7000     0.26562E-013
     -7.9000     -4.6000     0.97689E-013
     -7.9000     -4.5000     0.34863E-012
     -7.9000     -4.4000     0.12071E-011
     -7.9000     -4.3000     0.40543E-011
     -7.9000     -4.2000     0.13207E-010
     -7.9000     -4.1000     0.41718E-010
     -7.9000     -4.0000     0.12776E-009
     -7.9000     -3.9000     0.37929E-009
     -7.9000     -3.8000     0.10912E-008
     -7.9000     -3.7000     0.30417E-008
     -7.9000     -3.6000     0.82130E-008
     -7.9000     -3.5000     0.21475E-007
     -7.9000     -3.4000     0.54363E-007
     -7.9000     -3.3000     0.13318E-006
     -7.9000     -3.2000     0.31567E-006
     -7.9000     -3.1000     0.72354E-006
     -7.9000     -3.0000     0.16031E-005
     -7.9000     -2.9000     0.34314E-005
     -7.9000     -2.8000     0.70920E-005
     -7.9000     -2.7000     0.14144E-004
     -7.9000     -2.6000     0.27199E-004
     -7.9000     -2.5000     0.50393E-004
     -7.9000     -2.4000     0.89883E-004
     -7.9000     -2.3000     0.15421E-003
     -7.9000     -2.2000     0.25430E-003
     -7.9000     -2.1000     0.40285E-003
     -7.9000     -2.0000     0.61294E-003
     -7.9000     -1.9000     0.89587E-003
     -7.9000     -1.8000     0.12588E-002
     -7.9000     -1.7000     0.17029E-002
     -7.9000     -1.6000     0.22220E-002
     -7.9000     -1.5000     0.28038E-002
     -7.9000     -1.4000     0.34312E-002
     -7.9000     -1.3000     0.40847E-002
     -7.9000     -1.2000     0.47451E-002
     -7.9000     -1.1000     0.53949E-002
     -7.9000     -1.0000     0.60192E-002
     -7.9000     -0.9000     0.66063E-002
     -7.9000     -0.8000     0.71472E-002
     -7.9000     -0.7000     0.76352E-002
     -7.9000     -0.6000     0.80652E-002
     -7.9000     -0.5000     0.84338E-002
     -7.9000     -0.4000     0.87382E-002
     -7.9000     -0.3000     0.89767E-002
     -7.9000     -0.2000     0.91480E-002
     -7.9000     -0.1000     0.92510E-002
     -7.9000      0.0000     0.92854E-002
     -7.9000      0.1000     0.92510E-002
     -7.9000      0.2000     0.91480E-002
     -7.9000      0.3000     0.89767E-002
     -7.9000      0.4000     0.87382E-002
     -7.9000      0.5000     0.84338E-002
     -7.9000      0.6000     0.80652E-002
     -7.9000      0.7000     0.76352E-002
     -7.9000      0.8000     0.71472E-002
     -7.9000      0.9000     0.66063E-002
     -7.9000      1.0000     0.60192E-002
     -7.9000      1.1000     0.53949E-002
     -7.9000      1.2000     0.47451E-002
     -7.9000      1.3000     0.40847E-002
     -7.9000      1.4000     0.34312E-002
     -7.9000      1.5000     0.28038E-002
     -7.9000      1.6000     0.22220E-002
     -7.9000      1.7000     0.17029E-002
     -7.9000      1.8000     0.12588E-002
     -7.9000      1.9000     0.89587E-003
     -7.9000      2.0000     0.61294E-003
     -7.9000      2.1000     0.40285E-003
     -7.9000      2.2000     0.25430E-003
     -7.9000      2.3000     0.15421E-003
     -7.9000      2.4000     0.89883E-004
     -7.9000      2.5000     0.50393E-004
     -7.9000      2.6000     0.27199E-004
     -7.9000      2.7000     0.14144E-004
     -7.9000      2.8000     0.70920E-005
     -7.9000      2.9000     0.34314E-005
     -7.9000      3.0000     0.16031E-005
     -7.9000      3.1000     0.72354E-006
     -7.9000      3.2000     0.31567E-006
     -7.9000      3.3000     0.13318E-006
     -7.9000      3.4000     0.54363E-007
     -7.9000      3.5000     0.21475E-007
     -7.9000      3.6000     0.82130E-008
     -7.9000      3.7000     0.30417E-008
     -7.9000      3.8000     0.10912E-008
     -7.9000      3.9000     0.37929E-009
     -7.9000      4.0000     0.12776E-009
     -7.9000      4.1000     0.41718E-010
     -7.9000      4.2000     0.13207E-010
     -7.9000      4.3000     0.40543E-011
     -7.9000      4.4000     0.12071E-011
     -7.9000      4.5000     0.34863E-012
     -7.9000      4.6000     0.97689E-013
     -7.9000      4.7000     0.26562E-013
     -7.9000      4.8000     0.70091E-014
     -7.9000      4.9000     0.17953E-014
     -7.9000      5.0000     0.44638E-015
     -7.9000      5.1000     0.10776E-015
     -7.9000      5.2000     0.25261E-016
     -7.9000      5.3000     0.57509E-017
     -7.9000      5.4000     0.12716E-017
     -7.9000      5.5000     0.27314E-018
     -7.9000      5.6000     0.56997E-019
     -7.9000      5.7000     0.11557E-019
     -7.9000      5.8000     0.22770E-020
     -7.9000      5.9000     0.43602E-021
     -7.9000      6.0000     0.81152E-022
     -7.9000      6.1000     0.14683E-022
     -7.9000      6.2000     0.25826E-023
     -7.9000      6.3000     0.44168E-024
     -7.9000      6.4000     0.73454E-025
     -7.9000      6.5000     0.11880E-025
     -7.9000      6.6000     0.18688E-026
     -7.9000      6.7000     0.28596E-027
     -7.9000      6.8000     0.42569E-028
     -7.9000      6.9000     0.61654E-029
     -7.9000      7.0000     0.86888E-030
     -7.9000      7.1000     0.11916E-030
     -7.9000      7.2000     0.15906E-031
     -7.9000      7.3000     0.20665E-032
     -7.9000      7.4000     0.26135E-033
     -7.9000      7.5000     0.32179E-034
     -7.9000      7.6000     0.38578E-035
     -7.9000      7.7000     0.45036E-036
     -7.9000      7.8000     0.51202E-037
     -7.9000      7.9000     0.56695E-038
     -7.9000      8.0000     0.61151E-039
     -7.9000      8.1000     0.64253E-040
     -7.9000      8.2000     0.65775E-041
     -7.9000      8.3000     0.65608E-042
     -7.9000      8.4000     0.63771E-043
     -7.9000      8.5000     0.60410E-044
     -7.9000      8.6000     0.55776E-045
     -7.9000      8.7000     0.50199E-046
     -7.9000      8.8000     0.44045E-047
     -7.9000      8.9000     0.37678E-048
     -7.9000      9.0000     0.31428E-049
     -7.9000      9.1000     0.25564E-050
     -7.9000      9.2000     0.20281E-051
     -7.9000      9.3000     0.15693E-052
     -7.9000      9.4000     0.11845E-053
     -7.9000      9.5000     0.87223E-055
     -7.9000      9.6000     0.62667E-056
     -7.9000      9.7000     0.43934E-057
     -7.9000      9.8000     0.30057E-058
     -7.9000      9.9000     0.20070E-059
     -7.9000     10.0000     0.13080E-060
     -7.9000     10.1000     0.83220E-062
     -7.9000     10.2000     0.51690E-063
     -7.9000     10.3000     0.31348E-064
     -7.9000     10.4000     0.18564E-065
     -7.9000     10.5000     0.10736E-066
     -7.9000     10.6000     0.60638E-068
     -7.9000     10.7000     0.33455E-069
     -7.9000     10.8000     0.18030E-070
     -7.9000     10.9000     0.94937E-072
     -7.9000     11.0000     0.48841E-073
     -7.9000     11.1000     0.24553E-074
     -7.9000     11.2000     0.12063E-075
     -7.9000     11.3000     0.57922E-077
     -7.9000     11.4000     0.27186E-078
     -7.9000     11.5000     0.12473E-079
     -7.9000     11.6000     0.55952E-081
     -7.9000     11.7000     0.24540E-082
     -7.9000     11.8000     0.10525E-083
     -7.9000     11.9000     0.44144E-085
     -7.9000     12.0000     0.18109E-086
     -7.9000     12.1000     0.72663E-088
     -7.9000     12.2000     0.28523E-089
     -7.9000     12.3000     0.10954E-090
     -7.9000     12.4000     0.41158E-092
     -7.9000     12.5000     0.15135E-093
     -7.9000     12.6000     0.54633E-095
     -7.9000     12.7000     0.20984E-096
     -7.9000     12.8000     0.00000E+000
 
     -7.8000    -12.8000     0.00000E+000
     -7.8000    -12.7000     0.22399E-096
     -7.8000    -12.6000     0.68073E-095
     -7.8000    -12.5000     0.18958E-093
     -7.8000    -12.4000     0.51552E-092
     -7.8000    -12.3000     0.13716E-090
     -7.8000    -12.2000     0.35708E-089
     -7.8000    -12.1000     0.90945E-088
     -7.8000    -12.0000     0.22659E-086
     -7.8000    -11.9000     0.55221E-085
     -7.8000    -11.8000     0.13162E-083
     -7.8000    -11.7000     0.30682E-082
     -7.8000    -11.6000     0.69936E-081
     -7.8000    -11.5000     0.15586E-079
     -7.8000    -11.4000     0.33961E-078
     -7.8000    -11.3000     0.72337E-077
     -7.8000    -11.2000     0.15061E-075
     -7.8000    -11.1000     0.30646E-074
     -7.8000    -11.0000     0.60942E-073
     -7.8000    -10.9000     0.11842E-071
     -7.8000    -10.8000     0.22484E-070
     -7.8000    -10.7000     0.41705E-069
     -7.8000    -10.6000     0.75568E-068
     -7.8000    -10.5000     0.13375E-066
     -7.8000    -10.4000     0.23119E-065
     -7.8000    -10.3000     0.39027E-064
     -7.8000    -10.2000     0.64331E-063
     -7.8000    -10.1000     0.10354E-061
     -7.8000    -10.0000     0.16268E-060
     -7.8000     -9.9000     0.24952E-059
     -7.8000     -9.8000     0.37355E-058
     -7.8000     -9.7000     0.54580E-057
     -7.8000     -9.6000     0.77824E-056
     -7.8000     -9.5000     0.10828E-054
     -7.8000     -9.4000     0.14699E-053
     -7.8000     -9.3000     0.19466E-052
     -7.8000     -9.2000     0.25146E-051
     -7.8000     -9.1000     0.31685E-050
     -7.8000     -9.0000     0.38936E-049
     -7.8000     -8.9000     0.46660E-048
     -7.8000     -8.8000     0.54521E-047
     -7.8000     -8.7000     0.62112E-046
     -7.8000     -8.6000     0.68981E-045
     -7.8000     -8.5000     0.74678E-044
     -7.8000     -8.4000     0.78797E-043
     -7.8000     -8.3000     0.81028E-042
     -7.8000     -8.2000     0.81195E-041
     -7.8000     -8.1000     0.79277E-040
     -7.8000     -8.0000     0.75412E-039
     -7.8000     -7.9000     0.69882E-038
     -7.8000     -7.8000     0.63077E-037
     -7.8000     -7.7000     0.55452E-036
     -7.8000     -7.6000     0.47475E-035
     -7.8000     -7.5000     0.39578E-034
     -7.8000     -7.4000     0.32126E-033
     -7.8000     -7.3000     0.25387E-032
     -7.8000     -7.2000     0.19529E-031
     -7.8000     -7.1000     0.14622E-030
     -7.8000     -7.0000     0.10655E-029
     -7.8000     -6.9000     0.75557E-029
     -7.8000     -6.8000     0.52134E-028
     -7.8000     -6.7000     0.34999E-027
     -7.8000     -6.6000     0.22857E-026
     -7.8000     -6.5000     0.14520E-025
     -7.8000     -6.4000     0.89712E-025
     -7.8000     -6.3000     0.53905E-024
     -7.8000     -6.2000     0.31495E-023
     -7.8000     -6.1000     0.17892E-022
     -7.8000     -6.0000     0.98812E-022
     -7.8000     -5.9000     0.53047E-021
     -7.8000     -5.8000     0.27680E-020
     -7.8000     -5.7000     0.14036E-019
     -7.8000     -5.6000     0.69165E-019
     -7.8000     -5.5000     0.33114E-018
     -7.8000     -5.4000     0.15402E-017
     -7.8000     -5.3000     0.69588E-017
     -7.8000     -5.2000     0.30536E-016
     -7.8000     -5.1000     0.13013E-015
     -7.8000     -5.0000     0.53846E-015
     -7.8000     -4.9000     0.21632E-014
     -7.8000     -4.8000     0.84359E-014
     -7.8000     -4.7000     0.31931E-013
     -7.8000     -4.6000     0.11729E-012
     -7.8000     -4.5000     0.41804E-012
     -7.8000     -4.4000     0.14455E-011
     -7.8000     -4.3000     0.48481E-011
     -7.8000     -4.2000     0.15770E-010
     -7.8000     -4.1000     0.49739E-010
     -7.8000     -4.0000     0.15208E-009
     -7.8000     -3.9000     0.45073E-009
     -7.8000     -3.8000     0.12945E-008
     -7.8000     -3.7000     0.36016E-008
     -7.8000     -3.6000     0.97058E-008
     -7.8000     -3.5000     0.25326E-007
     -7.8000     -3.4000     0.63970E-007
     -7.8000     -3.3000     0.15636E-006
     -7.8000     -3.2000     0.36966E-006
     -7.8000     -3.1000     0.84503E-006
     -7.8000     -3.0000     0.18668E-005
     -7.8000     -2.9000     0.39836E-005
     -7.8000     -2.8000     0.82055E-005
     -7.8000     -2.7000     0.16304E-004
     -7.8000     -2.6000     0.31228E-004
     -7.8000     -2.5000     0.57604E-004
     -7.8000     -2.4000     0.10225E-003
     -7.8000     -2.3000     0.17451E-003
     -7.8000     -2.2000     0.28613E-003
     -7.8000     -2.1000     0.45052E-003
     -7.8000     -2.0000     0.68104E-003
     -7.8000     -1.9000     0.98872E-003
     -7.8000     -1.8000     0.13798E-002
     -7.8000     -1.7000     0.18538E-002
     -7.8000     -1.6000     0.24030E-002
     -7.8000     -1.5000     0.30132E-002
     -7.8000     -1.4000     0.36660E-002
     -7.8000     -1.3000     0.43414E-002
     -7.8000     -1.2000     0.50199E-002
     -7.8000     -1.1000     0.56842E-002
     -7.8000     -1.0000     0.63201E-002
     -7.8000     -0.9000     0.69162E-002
     -7.8000     -0.8000     0.74641E-002
     -7.8000     -0.7000     0.79575E-002
     -7.8000     -0.6000     0.83919E-002
     -7.8000     -0.5000     0.87638E-002
     -7.8000     -0.4000     0.90708E-002
     -7.8000     -0.3000     0.93112E-002
     -7.8000     -0.2000     0.94838E-002
     -7.8000     -0.1000     0.95876E-002
     -7.8000      0.0000     0.96223E-002
     -7.8000      0.1000     0.95876E-002
     -7.8000      0.2000     0.94838E-002
     -7.8000      0.3000     0.93112E-002
     -7.8000      0.4000     0.90708E-002
     -7.8000      0.5000     0.87638E-002
     -7.8000      0.6000     0.83919E-002
     -7.8000      0.7000     0.79575E-002
     -7.8000      0.8000     0.74641E-002
     -7.8000      0.9000     0.69162E-002
     -7.8000      1.0000     0.63201E-002
     -7.8000      1.1000     0.56842E-002
     -7.8000      1.2000     0.50199E-002
     -7.8000      1.3000     0.43414E-002
     -7.8000      1.4000     0.36660E-002
     -7.8000      1.5000     0.30132E-002
     -7.8000      1.6000     0.24030E-002
     -7.8000      1.7000     0.18538E-002
     -7.8000      1.8000     0.13798E-002
     -7.8000      1.9000     0.98872E-003
     -7.8000      2.0000     0.68104E-003
     -7.8000      2.1000     0.45052E-003
     -7.8000      2.2000     0.28613E-003
     -7.8000      2.3000     0.17451E-003
     -7.8000      2.4000     0.10225E-003
     -7.8000      2.5000     0.57604E-004
     -7.8000      2.6000     0.31228E-004
     -7.8000      2.7000     0.16304E-004
     -7.8000      2.8000     0.82055E-005
     -7.8000      2.9000     0.39836E-005
     -7.8000      3.0000     0.18668E-005
     -7.8000      3.1000     0.84503E-006
     -7.8000      3.2000     0.36966E-006
     -7.8000      3.3000     0.15636E-006
     -7.8000      3.4000     0.63970E-007
     -7.8000      3.5000     0.25326E-007
     -7.8000      3.6000     0.97058E-008
     -7.8000      3.7000     0.36016E-008
     -7.8000      3.8000     0.12945E-008
     -7.8000      3.9000     0.45073E-009
     -7.8000      4.0000     0.15208E-009
     -7.8000      4.1000     0.49739E-010
     -7.8000      4.2000     0.15770E-010
     -7.8000      4.3000     0.48481E-011
     -7.8000      4.4000     0.14455E-011
     -7.8000      4.5000     0.41804E-012
     -7.8000      4.6000     0.11729E-012
     -7.8000      4.7000     0.31931E-013
     -7.8000      4.8000     0.84359E-014
     -7.8000      4.9000     0.21632E-014
     -7.8000      5.0000     0.53846E-015
     -7.8000      5.1000     0.13013E-015
     -7.8000      5.2000     0.30536E-016
     -7.8000      5.3000     0.69588E-017
     -7.8000      5.4000     0.15402E-017
     -7.8000      5.5000     0.33114E-018
     -7.8000      5.6000     0.69165E-019
     -7.8000      5.7000     0.14036E-019
     -7.8000      5.8000     0.27680E-020
     -7.8000      5.9000     0.53047E-021
     -7.8000      6.0000     0.98812E-022
     -7.8000      6.1000     0.17892E-022
     -7.8000      6.2000     0.31495E-023
     -7.8000      6.3000     0.53905E-024
     -7.8000      6.4000     0.89712E-025
     -7.8000      6.5000     0.14520E-025
     -7.8000      6.6000     0.22857E-026
     -7.8000      6.7000     0.34999E-027
     -7.8000      6.8000     0.52134E-028
     -7.8000      6.9000     0.75557E-029
     -7.8000      7.0000     0.10655E-029
     -7.8000      7.1000     0.14622E-030
     -7.8000      7.2000     0.19529E-031
     -7.8000      7.3000     0.25387E-032
     -7.8000      7.4000     0.32126E-033
     -7.8000      7.5000     0.39578E-034
     -7.8000      7.6000     0.47475E-035
     -7.8000      7.7000     0.55452E-036
     -7.8000      7.8000     0.63077E-037
     -7.8000      7.9000     0.69882E-038
     -7.8000      8.0000     0.75412E-039
     -7.8000      8.1000     0.79277E-040
     -7.8000      8.2000     0.81195E-041
     -7.8000      8.3000     0.81028E-042
     -7.8000      8.4000     0.78797E-043
     -7.8000      8.5000     0.74678E-044
     -7.8000      8.6000     0.68981E-045
     -7.8000      8.7000     0.62112E-046
     -7.8000      8.8000     0.54521E-047
     -7.8000      8.9000     0.46660E-048
     -7.8000      9.0000     0.38936E-049
     -7.8000      9.1000     0.31685E-050
     -7.8000      9.2000     0.25146E-051
     -7.8000      9.3000     0.19466E-052
     -7.8000      9.4000     0.14699E-053
     -7.8000      9.5000     0.10828E-054
     -7.8000      9.6000     0.77824E-056
     -7.8000      9.7000     0.54580E-057
     -7.8000      9.8000     0.37355E-058
     -7.8000      9.9000     0.24952E-059
     -7.8000     10.0000     0.16268E-060
     -7.8000     10.1000     0.10354E-061
     -7.8000     10.2000     0.64331E-063
     -7.8000     10.3000     0.39027E-064
     -7.8000     10.4000     0.23119E-065
     -7.8000     10.5000     0.13375E-066
     -7.8000     10.6000     0.75568E-068
     -7.8000     10.7000     0.41705E-069
     -7.8000     10.8000     0.22484E-070
     -7.8000     10.9000     0.11842E-071
     -7.8000     11.0000     0.60942E-073
     -7.8000     11.1000     0.30646E-074
     -7.8000     11.2000     0.15061E-075
     -7.8000     11.3000     0.72337E-077
     -7.8000     11.4000     0.33961E-078
     -7.8000     11.5000     0.15586E-079
     -7.8000     11.6000     0.69936E-081
     -7.8000     11.7000     0.30682E-082
     -7.8000     11.8000     0.13162E-083
     -7.8000     11.9000     0.55221E-085
     -7.8000     12.0000     0.22659E-086
     -7.8000     12.1000     0.90945E-088
     -7.8000     12.2000     0.35708E-089
     -7.8000     12.3000     0.13716E-090
     -7.8000     12.4000     0.51553E-092
     -7.8000     12.5000     0.18962E-093
     -7.8000     12.6000     0.68464E-095
     -7.8000     12.7000     0.26302E-096
     -7.8000     12.8000     0.00000E+000
 
     -7.7000    -12.8000     0.00000E+000
     -7.7000    -12.7000     0.27983E-096
     -7.7000    -12.6000     0.85024E-095
     -7.7000    -12.5000     0.23673E-093
     -7.7000    -12.4000     0.64358E-092
     -7.7000    -12.3000     0.17119E-090
     -7.7000    -12.2000     0.44555E-089
     -7.7000    -12.1000     0.11345E-087
     -7.7000    -12.0000     0.28259E-086
     -7.7000    -11.9000     0.68851E-085
     -7.7000    -11.8000     0.16407E-083
     -7.7000    -11.7000     0.38234E-082
     -7.7000    -11.6000     0.87126E-081
     -7.7000    -11.5000     0.19412E-079
     -7.7000    -11.4000     0.42285E-078
     -7.7000    -11.3000     0.90042E-077
     -7.7000    -11.2000     0.18741E-075
     -7.7000    -11.1000     0.38125E-074
     -7.7000    -11.0000     0.75791E-073
     -7.7000    -10.9000     0.14723E-071
     -7.7000    -10.8000     0.27945E-070
     -7.7000    -10.7000     0.51819E-069
     -7.7000    -10.6000     0.93864E-068
     -7.7000    -10.5000     0.16608E-066
     -7.7000    -10.4000     0.28698E-065
     -7.7000    -10.3000     0.48429E-064
     -7.7000    -10.2000     0.79802E-063
     -7.7000    -10.1000     0.12839E-061
     -7.7000    -10.0000     0.20166E-060
     -7.7000     -9.9000     0.30920E-059
     -7.7000     -9.8000     0.46273E-058
     -7.7000     -9.7000     0.67586E-057
     -7.7000     -9.6000     0.96333E-056
     -7.7000     -9.5000     0.13398E-054
     -7.7000     -9.4000     0.18180E-053
     -7.7000     -9.3000     0.24067E-052
     -7.7000     -9.2000     0.31078E-051
     -7.7000     -9.1000     0.39144E-050
     -7.7000     -9.0000     0.48082E-049
     -7.7000     -8.9000     0.57595E-048
     -7.7000     -8.8000     0.67270E-047
     -7.7000     -8.7000     0.76603E-046
     -7.7000     -8.6000     0.85037E-045
     -7.7000     -8.5000     0.92018E-044
     -7.7000     -8.4000     0.97049E-043
     -7.7000     -8.3000     0.99750E-042
     -7.7000     -8.2000     0.99908E-041
     -7.7000     -8.1000     0.97500E-040
     -7.7000     -8.0000     0.92700E-039
     -7.7000     -7.9000     0.85858E-038
     -7.7000     -7.8000     0.77458E-037
     -7.7000     -7.7000     0.68059E-036
     -7.7000     -7.6000     0.58236E-035
     -7.7000     -7.5000     0.48523E-034
     -7.7000     -7.4000     0.39364E-033
     -7.7000     -7.3000     0.31089E-032
     -7.7000     -7.2000     0.23901E-031
     -7.7000     -7.1000     0.17885E-030
     -7.7000     -7.0000     0.13025E-029
     -7.7000     -6.9000     0.92302E-029
     -7.7000     -6.8000     0.63647E-028
     -7.7000     -6.7000     0.42699E-027
     -7.7000     -6.6000     0.27867E-026
     -7.7000     -6.5000     0.17690E-025
     -7.7000     -6.4000     0.10922E-024
     -7.7000     -6.3000     0.65580E-024
     -7.7000     -6.2000     0.38288E-023
     -7.7000     -6.1000     0.21734E-022
     -7.7000     -6.0000     0.11994E-021
     -7.7000     -5.9000     0.64336E-021
     -7.7000     -5.8000     0.33542E-020
     -7.7000     -5.7000     0.16994E-019
     -7.7000     -5.6000     0.83668E-019
     -7.7000     -5.5000     0.40021E-018
     -7.7000     -5.4000     0.18597E-017
     -7.7000     -5.3000     0.83942E-017
     -7.7000     -5.2000     0.36798E-016
     -7.7000     -5.1000     0.15665E-015
     -7.7000     -5.0000     0.64752E-015
     -7.7000     -4.9000     0.25984E-014
     -7.7000     -4.8000     0.10122E-013
     -7.7000     -4.7000     0.38265E-013
     -7.7000     -4.6000     0.14038E-012
     -7.7000     -4.5000     0.49971E-012
     -7.7000     -4.4000     0.17256E-011
     -7.7000     -4.3000     0.57795E-011
     -7.7000     -4.2000     0.18772E-010
     -7.7000     -4.1000     0.59117E-010
     -7.7000     -4.0000     0.18047E-009
     -7.7000     -3.9000     0.53397E-009
     -7.7000     -3.8000     0.15308E-008
     -7.7000     -3.7000     0.42513E-008
     -7.7000     -3.6000     0.11434E-007
     -7.7000     -3.5000     0.29774E-007
     -7.7000     -3.4000     0.75040E-007
     -7.7000     -3.3000     0.18298E-006
     -7.7000     -3.2000     0.43152E-006
     -7.7000     -3.1000     0.98378E-006
     -7.7000     -3.0000     0.21670E-005
     -7.7000     -2.9000     0.46096E-005
     -7.7000     -2.8000     0.94627E-005
     -7.7000     -2.7000     0.18733E-004
     -7.7000     -2.6000     0.35733E-004
     -7.7000     -2.5000     0.65621E-004
     -7.7000     -2.4000     0.11591E-003
     -7.7000     -2.3000     0.19678E-003
     -7.7000     -2.2000     0.32080E-003
     -7.7000     -2.1000     0.50199E-003
     -7.7000     -2.0000     0.75393E-003
     -7.7000     -1.9000     0.10872E-002
     -7.7000     -1.8000     0.15069E-002
     -7.7000     -1.7000     0.20109E-002
     -7.7000     -1.6000     0.25897E-002
     -7.7000     -1.5000     0.32276E-002
     -7.7000     -1.4000     0.39049E-002
     -7.7000     -1.3000     0.46010E-002
     -7.7000     -1.2000     0.52964E-002
     -7.7000     -1.1000     0.59742E-002
     -7.7000     -1.0000     0.66207E-002
     -7.7000     -0.9000     0.72252E-002
     -7.7000     -0.8000     0.77796E-002
     -7.7000     -0.7000     0.82781E-002
     -7.7000     -0.6000     0.87164E-002
     -7.7000     -0.5000     0.90915E-002
     -7.7000     -0.4000     0.94010E-002
     -7.7000     -0.3000     0.96432E-002
     -7.7000     -0.2000     0.98170E-002
     -7.7000     -0.1000     0.99216E-002
     -7.7000      0.0000     0.99565E-002
     -7.7000      0.1000     0.99216E-002
     -7.7000      0.2000     0.98170E-002
     -7.7000      0.3000     0.96432E-002
     -7.7000      0.4000     0.94010E-002
     -7.7000      0.5000     0.90915E-002
     -7.7000      0.6000     0.87164E-002
     -7.7000      0.7000     0.82781E-002
     -7.7000      0.8000     0.77796E-002
     -7.7000      0.9000     0.72252E-002
     -7.7000      1.0000     0.66207E-002
     -7.7000      1.1000     0.59742E-002
     -7.7000      1.2000     0.52964E-002
     -7.7000      1.3000     0.46010E-002
     -7.7000      1.4000     0.39049E-002
     -7.7000      1.5000     0.32276E-002
     -7.7000      1.6000     0.25897E-002
     -7.7000      1.7000     0.20109E-002
     -7.7000      1.8000     0.15069E-002
     -7.7000      1.9000     0.10872E-002
     -7.7000      2.0000     0.75393E-003
     -7.7000      2.1000     0.50199E-003
     -7.7000      2.2000     0.32080E-003
     -7.7000      2.3000     0.19678E-003
     -7.7000      2.4000     0.11591E-003
     -7.7000      2.5000     0.65621E-004
     -7.7000      2.6000     0.35733E-004
     -7.7000      2.7000     0.18733E-004
     -7.7000      2.8000     0.94627E-005
     -7.7000      2.9000     0.46096E-005
     -7.7000      3.0000     0.21670E-005
     -7.7000      3.1000     0.98378E-006
     -7.7000      3.2000     0.43152E-006
     -7.7000      3.3000     0.18298E-006
     -7.7000      3.4000     0.75040E-007
     -7.7000      3.5000     0.29774E-007
     -7.7000      3.6000     0.11434E-007
     -7.7000      3.7000     0.42513E-008
     -7.7000      3.8000     0.15308E-008
     -7.7000      3.9000     0.53397E-009
     -7.7000      4.0000     0.18047E-009
     -7.7000      4.1000     0.59117E-010
     -7.7000      4.2000     0.18772E-010
     -7.7000      4.3000     0.57795E-011
     -7.7000      4.4000     0.17256E-011
     -7.7000      4.5000     0.49971E-012
     -7.7000      4.6000     0.14038E-012
     -7.7000      4.7000     0.38265E-013
     -7.7000      4.8000     0.10122E-013
     -7.7000      4.9000     0.25984E-014
     -7.7000      5.0000     0.64752E-015
     -7.7000      5.1000     0.15665E-015
     -7.7000      5.2000     0.36798E-016
     -7.7000      5.3000     0.83942E-017
     -7.7000      5.4000     0.18597E-017
     -7.7000      5.5000     0.40021E-018
     -7.7000      5.6000     0.83668E-019
     -7.7000      5.7000     0.16994E-019
     -7.7000      5.8000     0.33542E-020
     -7.7000      5.9000     0.64336E-021
     -7.7000      6.0000     0.11994E-021
     -7.7000      6.1000     0.21734E-022
     -7.7000      6.2000     0.38288E-023
     -7.7000      6.3000     0.65580E-024
     -7.7000      6.4000     0.10922E-024
     -7.7000      6.5000     0.17690E-025
     -7.7000      6.6000     0.27867E-026
     -7.7000      6.7000     0.42699E-027
     -7.7000      6.8000     0.63647E-028
     -7.7000      6.9000     0.92302E-029
     -7.7000      7.0000     0.13025E-029
     -7.7000      7.1000     0.17885E-030
     -7.7000      7.2000     0.23901E-031
     -7.7000      7.3000     0.31089E-032
     -7.7000      7.4000     0.39364E-033
     -7.7000      7.5000     0.48523E-034
     -7.7000      7.6000     0.58236E-035
     -7.7000      7.7000     0.68059E-036
     -7.7000      7.8000     0.77458E-037
     -7.7000      7.9000     0.85858E-038
     -7.7000      8.0000     0.92700E-039
     -7.7000      8.1000     0.97500E-040
     -7.7000      8.2000     0.99908E-041
     -7.7000      8.3000     0.99750E-042
     -7.7000      8.4000     0.97049E-043
     -7.7000      8.5000     0.92018E-044
     -7.7000      8.6000     0.85037E-045
     -7.7000      8.7000     0.76603E-046
     -7.7000      8.8000     0.67270E-047
     -7.7000      8.9000     0.57595E-048
     -7.7000      9.0000     0.48082E-049
     -7.7000      9.1000     0.39144E-050
     -7.7000      9.2000     0.31078E-051
     -7.7000      9.3000     0.24067E-052
     -7.7000      9.4000     0.18180E-053
     -7.7000      9.5000     0.13398E-054
     -7.7000      9.6000     0.96333E-056
     -7.7000      9.7000     0.67586E-057
     -7.7000      9.8000     0.46273E-058
     -7.7000      9.9000     0.30920E-059
     -7.7000     10.0000     0.20166E-060
     -7.7000     10.1000     0.12839E-061
     -7.7000     10.2000     0.79802E-063
     -7.7000     10.3000     0.48429E-064
     -7.7000     10.4000     0.28698E-065
     -7.7000     10.5000     0.16608E-066
     -7.7000     10.6000     0.93864E-068
     -7.7000     10.7000     0.51819E-069
     -7.7000     10.8000     0.27945E-070
     -7.7000     10.9000     0.14723E-071
     -7.7000     11.0000     0.75791E-073
     -7.7000     11.1000     0.38125E-074
     -7.7000     11.2000     0.18741E-075
     -7.7000     11.3000     0.90042E-077
     -7.7000     11.4000     0.42285E-078
     -7.7000     11.5000     0.19412E-079
     -7.7000     11.6000     0.87126E-081
     -7.7000     11.7000     0.38234E-082
     -7.7000     11.8000     0.16407E-083
     -7.7000     11.9000     0.68851E-085
     -7.7000     12.0000     0.28259E-086
     -7.7000     12.1000     0.11345E-087
     -7.7000     12.2000     0.44555E-089
     -7.7000     12.3000     0.17119E-090
     -7.7000     12.4000     0.64358E-092
     -7.7000     12.5000     0.23678E-093
     -7.7000     12.6000     0.85512E-095
     -7.7000     12.7000     0.32860E-096
     -7.7000     12.8000     0.00000E+000
 
     -7.6000    -12.8000     0.00000E+000
     -7.6000    -12.7000     0.34843E-096
     -7.6000    -12.6000     0.10584E-094
     -7.6000    -12.5000     0.29464E-093
     -7.6000    -12.4000     0.80080E-092
     -7.6000    -12.3000     0.21296E-090
     -7.6000    -12.2000     0.55412E-089
     -7.6000    -12.1000     0.14106E-087
     -7.6000    -12.0000     0.35127E-086
     -7.6000    -11.9000     0.85562E-085
     -7.6000    -11.8000     0.20384E-083
     -7.6000    -11.7000     0.47489E-082
     -7.6000    -11.6000     0.10819E-080
     -7.6000    -11.5000     0.24098E-079
     -7.6000    -11.4000     0.52478E-078
     -7.6000    -11.3000     0.11171E-076
     -7.6000    -11.2000     0.23245E-075
     -7.6000    -11.1000     0.47273E-074
     -7.6000    -11.0000     0.93951E-073
     -7.6000    -10.9000     0.18245E-071
     -7.6000    -10.8000     0.34620E-070
     -7.6000    -10.7000     0.64176E-069
     -7.6000    -10.6000     0.11621E-067
     -7.6000    -10.5000     0.20555E-066
     -7.6000    -10.4000     0.35508E-065
     -7.6000    -10.3000     0.59900E-064
     -7.6000    -10.2000     0.98672E-063
     -7.6000    -10.1000     0.15870E-061
     -7.6000    -10.0000     0.24917E-060
     -7.6000     -9.9000     0.38191E-059
     -7.6000     -9.8000     0.57135E-058
     -7.6000     -9.7000     0.83420E-057
     -7.6000     -9.6000     0.11886E-055
     -7.6000     -9.5000     0.16525E-054
     -7.6000     -9.4000     0.22414E-053
     -7.6000     -9.3000     0.29661E-052
     -7.6000     -9.2000     0.38286E-051
     -7.6000     -9.1000     0.48203E-050
     -7.6000     -9.0000     0.59186E-049
     -7.6000     -8.9000     0.70866E-048
     -7.6000     -8.8000     0.82735E-047
     -7.6000     -8.7000     0.94172E-046
     -7.6000     -8.6000     0.10450E-044
     -7.6000     -8.5000     0.11302E-043
     -7.6000     -8.4000     0.11915E-042
     -7.6000     -8.3000     0.12241E-041
     -7.6000     -8.2000     0.12254E-040
     -7.6000     -8.1000     0.11953E-039
     -7.6000     -8.0000     0.11359E-038
     -7.6000     -7.9000     0.10515E-037
     -7.6000     -7.8000     0.94816E-037
     -7.6000     -7.7000     0.83266E-036
     -7.6000     -7.6000     0.71211E-035
     -7.6000     -7.5000     0.59301E-034
     -7.6000     -7.4000     0.48080E-033
     -7.6000     -7.3000     0.37951E-032
     -7.6000     -7.2000     0.29159E-031
     -7.6000     -7.1000     0.21806E-030
     -7.6000     -7.0000     0.15871E-029
     -7.6000     -6.9000     0.11240E-028
     -7.6000     -6.8000     0.77458E-028
     -7.6000     -6.7000     0.51931E-027
     -7.6000     -6.6000     0.33869E-026
     -7.6000     -6.5000     0.21486E-025
     -7.6000     -6.4000     0.13256E-024
     -7.6000     -6.3000     0.79535E-024
     -7.6000     -6.2000     0.46401E-023
     -7.6000     -6.1000     0.26319E-022
     -7.6000     -6.0000     0.14513E-021
     -7.6000     -5.9000     0.77785E-021
     -7.6000     -5.8000     0.40520E-020
     -7.6000     -5.7000     0.20512E-019
     -7.6000     -5.6000     0.10090E-018
     -7.6000     -5.5000     0.48219E-018
     -7.6000     -5.4000     0.22386E-017
     -7.6000     -5.3000     0.10094E-016
     -7.6000     -5.2000     0.44208E-016
     -7.6000     -5.1000     0.18800E-015
     -7.6000     -5.0000     0.77627E-015
     -7.6000     -4.9000     0.31116E-014
     -7.6000     -4.8000     0.12107E-013
     -7.6000     -4.7000     0.45716E-013
     -7.6000     -4.6000     0.16751E-012
     -7.6000     -4.5000     0.59551E-012
     -7.6000     -4.4000     0.20536E-011
     -7.6000     -4.3000     0.68687E-011
     -7.6000     -4.2000     0.22277E-010
     -7.6000     -4.1000     0.70049E-010
     -7.6000     -4.0000     0.21350E-009
     -7.6000     -3.9000     0.63064E-009
     -7.6000     -3.8000     0.18047E-008
     -7.6000     -3.7000     0.50028E-008
     -7.6000     -3.6000     0.13429E-007
     -7.6000     -3.5000     0.34895E-007
     -7.6000     -3.4000     0.87752E-007
     -7.6000     -3.3000     0.21347E-006
     -7.6000     -3.2000     0.50216E-006
     -7.6000     -3.1000     0.11417E-005
     -7.6000     -3.0000     0.25076E-005
     -7.6000     -2.9000     0.53171E-005
     -7.6000     -2.8000     0.10877E-004
     -7.6000     -2.7000     0.21452E-004
     -7.6000     -2.6000     0.40753E-004
     -7.6000     -2.5000     0.74503E-004
     -7.6000     -2.4000     0.13096E-003
     -7.6000     -2.3000     0.22112E-003
     -7.6000     -2.2000     0.35840E-003
     -7.6000     -2.1000     0.55736E-003
     -7.6000     -2.0000     0.83163E-003
     -7.6000     -1.9000     0.11912E-002
     -7.6000     -1.8000     0.16399E-002
     -7.6000     -1.7000     0.21740E-002
     -7.6000     -1.6000     0.27819E-002
     -7.6000     -1.5000     0.34465E-002
     -7.6000     -1.4000     0.41471E-002
     -7.6000     -1.3000     0.48628E-002
     -7.6000     -1.2000     0.55740E-002
     -7.6000     -1.1000     0.62644E-002
     -7.6000     -1.0000     0.69207E-002
     -7.6000     -0.9000     0.75329E-002
     -7.6000     -0.8000     0.80933E-002
     -7.6000     -0.7000     0.85966E-002
     -7.6000     -0.6000     0.90387E-002
     -7.6000     -0.5000     0.94167E-002
     -7.6000     -0.4000     0.97285E-002
     -7.6000     -0.3000     0.99724E-002
     -7.6000     -0.2000     0.10147E-001
     -7.6000     -0.1000     0.10253E-001
     -7.6000      0.0000     0.10288E-001
     -7.6000      0.1000     0.10253E-001
     -7.6000      0.2000     0.10147E-001
     -7.6000      0.3000     0.99724E-002
     -7.6000      0.4000     0.97285E-002
     -7.6000      0.5000     0.94167E-002
     -7.6000      0.6000     0.90387E-002
     -7.6000      0.7000     0.85966E-002
     -7.6000      0.8000     0.80933E-002
     -7.6000      0.9000     0.75329E-002
     -7.6000      1.0000     0.69207E-002
     -7.6000      1.1000     0.62644E-002
     -7.6000      1.2000     0.55740E-002
     -7.6000      1.3000     0.48628E-002
     -7.6000      1.4000     0.41471E-002
     -7.6000      1.5000     0.34465E-002
     -7.6000      1.6000     0.27819E-002
     -7.6000      1.7000     0.21740E-002
     -7.6000      1.8000     0.16399E-002
     -7.6000      1.9000     0.11912E-002
     -7.6000      2.0000     0.83163E-003
     -7.6000      2.1000     0.55736E-003
     -7.6000      2.2000     0.35840E-003
     -7.6000      2.3000     0.22112E-003
     -7.6000      2.4000     0.13096E-003
     -7.6000      2.5000     0.74503E-004
     -7.6000      2.6000     0.40753E-004
     -7.6000      2.7000     0.21452E-004
     -7.6000      2.8000     0.10877E-004
     -7.6000      2.9000     0.53171E-005
     -7.6000      3.0000     0.25076E-005
     -7.6000      3.1000     0.11417E-005
     -7.6000      3.2000     0.50216E-006
     -7.6000      3.3000     0.21347E-006
     -7.6000      3.4000     0.87752E-007
     -7.6000      3.5000     0.34895E-007
     -7.6000      3.6000     0.13429E-007
     -7.6000      3.7000     0.50028E-008
     -7.6000      3.8000     0.18047E-008
     -7.6000      3.9000     0.63064E-009
     -7.6000      4.0000     0.21350E-009
     -7.6000      4.1000     0.70049E-010
     -7.6000      4.2000     0.22277E-010
     -7.6000      4.3000     0.68687E-011
     -7.6000      4.4000     0.20536E-011
     -7.6000      4.5000     0.59551E-012
     -7.6000      4.6000     0.16751E-012
     -7.6000      4.7000     0.45716E-013
     -7.6000      4.8000     0.12107E-013
     -7.6000      4.9000     0.31116E-014
     -7.6000      5.0000     0.77627E-015
     -7.6000      5.1000     0.18800E-015
     -7.6000      5.2000     0.44208E-016
     -7.6000      5.3000     0.10094E-016
     -7.6000      5.4000     0.22386E-017
     -7.6000      5.5000     0.48219E-018
     -7.6000      5.6000     0.10090E-018
     -7.6000      5.7000     0.20512E-019
     -7.6000      5.8000     0.40520E-020
     -7.6000      5.9000     0.77785E-021
     -7.6000      6.0000     0.14513E-021
     -7.6000      6.1000     0.26319E-022
     -7.6000      6.2000     0.46401E-023
     -7.6000      6.3000     0.79535E-024
     -7.6000      6.4000     0.13256E-024
     -7.6000      6.5000     0.21486E-025
     -7.6000      6.6000     0.33869E-026
     -7.6000      6.7000     0.51931E-027
     -7.6000      6.8000     0.77458E-028
     -7.6000      6.9000     0.11240E-028
     -7.6000      7.0000     0.15871E-029
     -7.6000      7.1000     0.21806E-030
     -7.6000      7.2000     0.29159E-031
     -7.6000      7.3000     0.37951E-032
     -7.6000      7.4000     0.48080E-033
     -7.6000      7.5000     0.59301E-034
     -7.6000      7.6000     0.71211E-035
     -7.6000      7.7000     0.83266E-036
     -7.6000      7.8000     0.94816E-037
     -7.6000      7.9000     0.10515E-037
     -7.6000      8.0000     0.11359E-038
     -7.6000      8.1000     0.11953E-039
     -7.6000      8.2000     0.12254E-040
     -7.6000      8.3000     0.12241E-041
     -7.6000      8.4000     0.11915E-042
     -7.6000      8.5000     0.11302E-043
     -7.6000      8.6000     0.10450E-044
     -7.6000      8.7000     0.94172E-046
     -7.6000      8.8000     0.82735E-047
     -7.6000      8.9000     0.70866E-048
     -7.6000      9.0000     0.59186E-049
     -7.6000      9.1000     0.48203E-050
     -7.6000      9.2000     0.38286E-051
     -7.6000      9.3000     0.29661E-052
     -7.6000      9.4000     0.22414E-053
     -7.6000      9.5000     0.16525E-054
     -7.6000      9.6000     0.11886E-055
     -7.6000      9.7000     0.83420E-057
     -7.6000      9.8000     0.57135E-058
     -7.6000      9.9000     0.38191E-059
     -7.6000     10.0000     0.24917E-060
     -7.6000     10.1000     0.15870E-061
     -7.6000     10.2000     0.98672E-063
     -7.6000     10.3000     0.59900E-064
     -7.6000     10.4000     0.35508E-065
     -7.6000     10.5000     0.20555E-066
     -7.6000     10.6000     0.11621E-067
     -7.6000     10.7000     0.64176E-069
     -7.6000     10.8000     0.34620E-070
     -7.6000     10.9000     0.18245E-071
     -7.6000     11.0000     0.93951E-073
     -7.6000     11.1000     0.47273E-074
     -7.6000     11.2000     0.23245E-075
     -7.6000     11.3000     0.11171E-076
     -7.6000     11.4000     0.52478E-078
     -7.6000     11.5000     0.24098E-079
     -7.6000     11.6000     0.10819E-080
     -7.6000     11.7000     0.47489E-082
     -7.6000     11.8000     0.20384E-083
     -7.6000     11.9000     0.85562E-085
     -7.6000     12.0000     0.35127E-086
     -7.6000     12.1000     0.14106E-087
     -7.6000     12.2000     0.55412E-089
     -7.6000     12.3000     0.21296E-090
     -7.6000     12.4000     0.80081E-092
     -7.6000     12.5000     0.29470E-093
     -7.6000     12.6000     0.10645E-094
     -7.6000     12.7000     0.40917E-096
     -7.6000     12.8000     0.00000E+000
 
     -7.5000    -12.8000     0.00000E+000
     -7.5000    -12.7000     0.43243E-096
     -7.5000    -12.6000     0.13133E-094
     -7.5000    -12.5000     0.36550E-093
     -7.5000    -12.4000     0.99317E-092
     -7.5000    -12.3000     0.26405E-090
     -7.5000    -12.2000     0.68690E-089
     -7.5000    -12.1000     0.17481E-087
     -7.5000    -12.0000     0.43522E-086
     -7.5000    -11.9000     0.10598E-084
     -7.5000    -11.8000     0.25242E-083
     -7.5000    -11.7000     0.58792E-082
     -7.5000    -11.6000     0.13390E-080
     -7.5000    -11.5000     0.29818E-079
     -7.5000    -11.4000     0.64915E-078
     -7.5000    -11.3000     0.13815E-076
     -7.5000    -11.2000     0.28738E-075
     -7.5000    -11.1000     0.58427E-074
     -7.5000    -11.0000     0.11608E-072
     -7.5000    -10.9000     0.22537E-071
     -7.5000    -10.8000     0.42750E-070
     -7.5000    -10.7000     0.79222E-069
     -7.5000    -10.6000     0.14341E-067
     -7.5000    -10.5000     0.25358E-066
     -7.5000    -10.4000     0.43791E-065
     -7.5000    -10.3000     0.73850E-064
     -7.5000    -10.2000     0.12161E-062
     -7.5000    -10.1000     0.19552E-061
     -7.5000    -10.0000     0.30689E-060
     -7.5000     -9.9000     0.47021E-059
     -7.5000     -9.8000     0.70320E-058
     -7.5000     -9.7000     0.10263E-056
     -7.5000     -9.6000     0.14618E-055
     -7.5000     -9.5000     0.20316E-054
     -7.5000     -9.4000     0.27546E-053
     -7.5000     -9.3000     0.36437E-052
     -7.5000     -9.2000     0.47015E-051
     -7.5000     -9.1000     0.59169E-050
     -7.5000     -9.0000     0.72621E-049
     -7.5000     -8.9000     0.86916E-048
     -7.5000     -8.8000     0.10143E-046
     -7.5000     -8.7000     0.11540E-045
     -7.5000     -8.6000     0.12800E-044
     -7.5000     -8.5000     0.13838E-043
     -7.5000     -8.4000     0.14581E-042
     -7.5000     -8.3000     0.14973E-041
     -7.5000     -8.2000     0.14983E-040
     -7.5000     -8.1000     0.14607E-039
     -7.5000     -8.0000     0.13875E-038
     -7.5000     -7.9000     0.12838E-037
     -7.5000     -7.8000     0.11570E-036
     -7.5000     -7.7000     0.10155E-035
     -7.5000     -7.6000     0.86802E-035
     -7.5000     -7.5000     0.72245E-034
     -7.5000     -7.4000     0.58543E-033
     -7.5000     -7.3000     0.46183E-032
     -7.5000     -7.2000     0.35463E-031
     -7.5000     -7.1000     0.26505E-030
     -7.5000     -7.0000     0.19279E-029
     -7.5000     -6.9000     0.13645E-028
     -7.5000     -6.8000     0.93973E-028
     -7.5000     -6.7000     0.62961E-027
     -7.5000     -6.6000     0.41035E-026
     -7.5000     -6.5000     0.26014E-025
     -7.5000     -6.4000     0.16039E-024
     -7.5000     -6.3000     0.96161E-024
     -7.5000     -6.2000     0.56059E-023
     -7.5000     -6.1000     0.31773E-022
     -7.5000     -6.0000     0.17506E-021
     -7.5000     -5.9000     0.93755E-021
     -7.5000     -5.8000     0.48798E-020
     -7.5000     -5.7000     0.24682E-019
     -7.5000     -5.6000     0.12130E-018
     -7.5000     -5.5000     0.57918E-018
     -7.5000     -5.4000     0.26864E-017
     -7.5000     -5.3000     0.12102E-016
     -7.5000     -5.2000     0.52947E-016
     -7.5000     -5.1000     0.22493E-015
     -7.5000     -5.0000     0.92778E-015
     -7.5000     -4.9000     0.37149E-014
     -7.5000     -4.8000     0.14437E-013
     -7.5000     -4.7000     0.54452E-013
     -7.5000     -4.6000     0.19928E-012
     -7.5000     -4.5000     0.70752E-012
     -7.5000     -4.4000     0.24366E-011
     -7.5000     -4.3000     0.81384E-011
     -7.5000     -4.2000     0.26357E-010
     -7.5000     -4.1000     0.82751E-010
     -7.5000     -4.0000     0.25182E-009
     -7.5000     -3.9000     0.74255E-009
     -7.5000     -3.8000     0.21213E-008
     -7.5000     -3.7000     0.58692E-008
     -7.5000     -3.6000     0.15723E-007
     -7.5000     -3.5000     0.40773E-007
     -7.5000     -3.4000     0.10230E-006
     -7.5000     -3.3000     0.24828E-006
     -7.5000     -3.2000     0.58256E-006
     -7.5000     -3.1000     0.13209E-005
     -7.5000     -3.0000     0.28926E-005
     -7.5000     -2.9000     0.61139E-005
     -7.5000     -2.8000     0.12464E-004
     -7.5000     -2.7000     0.24488E-004
     -7.5000     -2.6000     0.46326E-004
     -7.5000     -2.5000     0.84307E-004
     -7.5000     -2.4000     0.14745E-003
     -7.5000     -2.3000     0.24763E-003
     -7.5000     -2.2000     0.39902E-003
     -7.5000     -2.1000     0.61668E-003
     -7.5000     -2.0000     0.91416E-003
     -7.5000     -1.9000     0.13007E-002
     -7.5000     -1.8000     0.17787E-002
     -7.5000     -1.7000     0.23425E-002
     -7.5000     -1.6000     0.29789E-002
     -7.5000     -1.5000     0.36693E-002
     -7.5000     -1.4000     0.43922E-002
     -7.5000     -1.3000     0.51262E-002
     -7.5000     -1.2000     0.58523E-002
     -7.5000     -1.1000     0.65544E-002
     -7.5000     -1.0000     0.72198E-002
     -7.5000     -0.9000     0.78391E-002
     -7.5000     -0.8000     0.84051E-002
     -7.5000     -0.7000     0.89128E-002
     -7.5000     -0.6000     0.93585E-002
     -7.5000     -0.5000     0.97393E-002
     -7.5000     -0.4000     0.10053E-001
     -7.5000     -0.3000     0.10299E-001
     -7.5000     -0.2000     0.10475E-001
     -7.5000     -0.1000     0.10581E-001
     -7.5000      0.0000     0.10616E-001
     -7.5000      0.1000     0.10581E-001
     -7.5000      0.2000     0.10475E-001
     -7.5000      0.3000     0.10299E-001
     -7.5000      0.4000     0.10053E-001
     -7.5000      0.5000     0.97393E-002
     -7.5000      0.6000     0.93585E-002
     -7.5000      0.7000     0.89128E-002
     -7.5000      0.8000     0.84051E-002
     -7.5000      0.9000     0.78391E-002
     -7.5000      1.0000     0.72198E-002
     -7.5000      1.1000     0.65544E-002
     -7.5000      1.2000     0.58523E-002
     -7.5000      1.3000     0.51262E-002
     -7.5000      1.4000     0.43922E-002
     -7.5000      1.5000     0.36693E-002
     -7.5000      1.6000     0.29789E-002
     -7.5000      1.7000     0.23425E-002
     -7.5000      1.8000     0.17787E-002
     -7.5000      1.9000     0.13007E-002
     -7.5000      2.0000     0.91416E-003
     -7.5000      2.1000     0.61668E-003
     -7.5000      2.2000     0.39902E-003
     -7.5000      2.3000     0.24763E-003
     -7.5000      2.4000     0.14745E-003
     -7.5000      2.5000     0.84307E-004
     -7.5000      2.6000     0.46326E-004
     -7.5000      2.7000     0.24488E-004
     -7.5000      2.8000     0.12464E-004
     -7.5000      2.9000     0.61139E-005
     -7.5000      3.0000     0.28926E-005
     -7.5000      3.1000     0.13209E-005
     -7.5000      3.2000     0.58256E-006
     -7.5000      3.3000     0.24828E-006
     -7.5000      3.4000     0.10230E-006
     -7.5000      3.5000     0.40773E-007
     -7.5000      3.6000     0.15723E-007
     -7.5000      3.7000     0.58692E-008
     -7.5000      3.8000     0.21213E-008
     -7.5000      3.9000     0.74255E-009
     -7.5000      4.0000     0.25182E-009
     -7.5000      4.1000     0.82751E-010
     -7.5000      4.2000     0.26357E-010
     -7.5000      4.3000     0.81384E-011
     -7.5000      4.4000     0.24366E-011
     -7.5000      4.5000     0.70752E-012
     -7.5000      4.6000     0.19928E-012
     -7.5000      4.7000     0.54452E-013
     -7.5000      4.8000     0.14437E-013
     -7.5000      4.9000     0.37149E-014
     -7.5000      5.0000     0.92778E-015
     -7.5000      5.1000     0.22493E-015
     -7.5000      5.2000     0.52947E-016
     -7.5000      5.3000     0.12102E-016
     -7.5000      5.4000     0.26864E-017
     -7.5000      5.5000     0.57918E-018
     -7.5000      5.6000     0.12130E-018
     -7.5000      5.7000     0.24682E-019
     -7.5000      5.8000     0.48798E-020
     -7.5000      5.9000     0.93755E-021
     -7.5000      6.0000     0.17506E-021
     -7.5000      6.1000     0.31773E-022
     -7.5000      6.2000     0.56059E-023
     -7.5000      6.3000     0.96161E-024
     -7.5000      6.4000     0.16039E-024
     -7.5000      6.5000     0.26014E-025
     -7.5000      6.6000     0.41035E-026
     -7.5000      6.7000     0.62961E-027
     -7.5000      6.8000     0.93973E-028
     -7.5000      6.9000     0.13645E-028
     -7.5000      7.0000     0.19279E-029
     -7.5000      7.1000     0.26505E-030
     -7.5000      7.2000     0.35463E-031
     -7.5000      7.3000     0.46183E-032
     -7.5000      7.4000     0.58543E-033
     -7.5000      7.5000     0.72245E-034
     -7.5000      7.6000     0.86802E-035
     -7.5000      7.7000     0.10155E-035
     -7.5000      7.8000     0.11570E-036
     -7.5000      7.9000     0.12838E-037
     -7.5000      8.0000     0.13875E-038
     -7.5000      8.1000     0.14607E-039
     -7.5000      8.2000     0.14983E-040
     -7.5000      8.3000     0.14973E-041
     -7.5000      8.4000     0.14581E-042
     -7.5000      8.5000     0.13838E-043
     -7.5000      8.6000     0.12800E-044
     -7.5000      8.7000     0.11540E-045
     -7.5000      8.8000     0.10143E-046
     -7.5000      8.9000     0.86916E-048
     -7.5000      9.0000     0.72621E-049
     -7.5000      9.1000     0.59169E-050
     -7.5000      9.2000     0.47015E-051
     -7.5000      9.3000     0.36437E-052
     -7.5000      9.4000     0.27546E-053
     -7.5000      9.5000     0.20316E-054
     -7.5000      9.6000     0.14618E-055
     -7.5000      9.7000     0.10263E-056
     -7.5000      9.8000     0.70320E-058
     -7.5000      9.9000     0.47021E-059
     -7.5000     10.0000     0.30689E-060
     -7.5000     10.1000     0.19552E-061
     -7.5000     10.2000     0.12161E-062
     -7.5000     10.3000     0.73850E-064
     -7.5000     10.4000     0.43791E-065
     -7.5000     10.5000     0.25358E-066
     -7.5000     10.6000     0.14341E-067
     -7.5000     10.7000     0.79222E-069
     -7.5000     10.8000     0.42750E-070
     -7.5000     10.9000     0.22537E-071
     -7.5000     11.0000     0.11608E-072
     -7.5000     11.1000     0.58427E-074
     -7.5000     11.2000     0.28738E-075
     -7.5000     11.3000     0.13815E-076
     -7.5000     11.4000     0.64915E-078
     -7.5000     11.5000     0.29818E-079
     -7.5000     11.6000     0.13390E-080
     -7.5000     11.7000     0.58792E-082
     -7.5000     11.8000     0.25242E-083
     -7.5000     11.9000     0.10598E-084
     -7.5000     12.0000     0.43522E-086
     -7.5000     12.1000     0.17481E-087
     -7.5000     12.2000     0.68690E-089
     -7.5000     12.3000     0.26405E-090
     -7.5000     12.4000     0.99317E-092
     -7.5000     12.5000     0.36558E-093
     -7.5000     12.6000     0.13209E-094
     -7.5000     12.7000     0.50783E-096
     -7.5000     12.8000     0.00000E+000
 
     -7.4000    -12.8000     0.00000E+000
     -7.4000    -12.7000     0.53493E-096
     -7.4000    -12.6000     0.16243E-094
     -7.4000    -12.5000     0.45194E-093
     -7.4000    -12.4000     0.12277E-091
     -7.4000    -12.3000     0.32634E-090
     -7.4000    -12.2000     0.84872E-089
     -7.4000    -12.1000     0.21595E-087
     -7.4000    -12.0000     0.53748E-086
     -7.4000    -11.9000     0.13085E-084
     -7.4000    -11.8000     0.31157E-083
     -7.4000    -11.7000     0.72550E-082
     -7.4000    -11.6000     0.16519E-080
     -7.4000    -11.5000     0.36776E-079
     -7.4000    -11.4000     0.80041E-078
     -7.4000    -11.3000     0.17029E-076
     -7.4000    -11.2000     0.35415E-075
     -7.4000    -11.1000     0.71980E-074
     -7.4000    -11.0000     0.14297E-072
     -7.4000    -10.9000     0.27748E-071
     -7.4000    -10.8000     0.52619E-070
     -7.4000    -10.7000     0.97483E-069
     -7.4000    -10.6000     0.17641E-067
     -7.4000    -10.5000     0.31184E-066
     -7.4000    -10.4000     0.53834E-065
     -7.4000    -10.3000     0.90757E-064
     -7.4000    -10.2000     0.14940E-062
     -7.4000    -10.1000     0.24012E-061
     -7.4000    -10.0000     0.37677E-060
     -7.4000     -9.9000     0.57708E-059
     -7.4000     -9.8000     0.86271E-058
     -7.4000     -9.7000     0.12587E-056
     -7.4000     -9.6000     0.17921E-055
     -7.4000     -9.5000     0.24897E-054
     -7.4000     -9.4000     0.33745E-053
     -7.4000     -9.3000     0.44620E-052
     -7.4000     -9.2000     0.57551E-051
     -7.4000     -9.1000     0.72399E-050
     -7.4000     -9.0000     0.88824E-049
     -7.4000     -8.9000     0.10626E-047
     -7.4000     -8.8000     0.12396E-046
     -7.4000     -8.7000     0.14097E-045
     -7.4000     -8.6000     0.15629E-044
     -7.4000     -8.5000     0.16889E-043
     -7.4000     -8.4000     0.17788E-042
     -7.4000     -8.3000     0.18258E-041
     -7.4000     -8.2000     0.18261E-040
     -7.4000     -8.1000     0.17795E-039
     -7.4000     -8.0000     0.16894E-038
     -7.4000     -7.9000     0.15624E-037
     -7.4000     -7.8000     0.14074E-036
     -7.4000     -7.7000     0.12346E-035
     -7.4000     -7.6000     0.10548E-034
     -7.4000     -7.5000     0.87740E-034
     -7.4000     -7.4000     0.71060E-033
     -7.4000     -7.3000     0.56025E-032
     -7.4000     -7.2000     0.42997E-031
     -7.4000     -7.1000     0.32116E-030
     -7.4000     -7.0000     0.23346E-029
     -7.4000     -6.9000     0.16514E-028
     -7.4000     -6.8000     0.11366E-027
     -7.4000     -6.7000     0.76100E-027
     -7.4000     -6.6000     0.49565E-026
     -7.4000     -6.5000     0.31400E-025
     -7.4000     -6.4000     0.19346E-024
     -7.4000     -6.3000     0.11591E-023
     -7.4000     -6.2000     0.67520E-023
     -7.4000     -6.1000     0.38240E-022
     -7.4000     -6.0000     0.21053E-021
     -7.4000     -5.9000     0.11266E-020
     -7.4000     -5.8000     0.58590E-020
     -7.4000     -5.7000     0.29609E-019
     -7.4000     -5.6000     0.14539E-018
     -7.4000     -5.5000     0.69357E-018
     -7.4000     -5.4000     0.32139E-017
     -7.4000     -5.3000     0.14465E-016
     -7.4000     -5.2000     0.63222E-016
     -7.4000     -5.1000     0.26831E-015
     -7.4000     -5.0000     0.11055E-014
     -7.4000     -4.9000     0.44217E-014
     -7.4000     -4.8000     0.17165E-013
     -7.4000     -4.7000     0.64662E-013
     -7.4000     -4.6000     0.23635E-012
     -7.4000     -4.5000     0.83808E-012
     -7.4000     -4.4000     0.28824E-011
     -7.4000     -4.3000     0.96139E-011
     -7.4000     -4.2000     0.31090E-010
     -7.4000     -4.1000     0.97463E-010
     -7.4000     -4.0000     0.29611E-009
     -7.4000     -3.9000     0.87170E-009
     -7.4000     -3.8000     0.24858E-008
     -7.4000     -3.7000     0.68650E-008
     -7.4000     -3.6000     0.18355E-007
     -7.4000     -3.5000     0.47497E-007
     -7.4000     -3.4000     0.11891E-006
     -7.4000     -3.3000     0.28790E-006
     -7.4000     -3.2000     0.67379E-006
     -7.4000     -3.1000     0.15235E-005
     -7.4000     -3.0000     0.33265E-005
     -7.4000     -2.9000     0.70083E-005
     -7.4000     -2.8000     0.14237E-004
     -7.4000     -2.7000     0.27865E-004
     -7.4000     -2.6000     0.52494E-004
     -7.4000     -2.5000     0.95093E-004
     -7.4000     -2.4000     0.16548E-003
     -7.4000     -2.3000     0.27639E-003
     -7.4000     -2.2000     0.44275E-003
     -7.4000     -2.1000     0.67999E-003
     -7.4000     -2.0000     0.10015E-002
     -7.4000     -1.9000     0.14155E-002
     -7.4000     -1.8000     0.19228E-002
     -7.4000     -1.7000     0.25161E-002
     -7.4000     -1.6000     0.31804E-002
     -7.4000     -1.5000     0.38956E-002
     -7.4000     -1.4000     0.46396E-002
     -7.4000     -1.3000     0.53909E-002
     -7.4000     -1.2000     0.61308E-002
     -7.4000     -1.1000     0.68437E-002
     -7.4000     -1.0000     0.75176E-002
     -7.4000     -0.9000     0.81435E-002
     -7.4000     -0.8000     0.87148E-002
     -7.4000     -0.7000     0.92267E-002
     -7.4000     -0.6000     0.96757E-002
     -7.4000     -0.5000     0.10059E-001
     -7.4000     -0.4000     0.10375E-001
     -7.4000     -0.3000     0.10623E-001
     -7.4000     -0.2000     0.10800E-001
     -7.4000     -0.1000     0.10907E-001
     -7.4000      0.0000     0.10942E-001
     -7.4000      0.1000     0.10907E-001
     -7.4000      0.2000     0.10800E-001
     -7.4000      0.3000     0.10623E-001
     -7.4000      0.4000     0.10375E-001
     -7.4000      0.5000     0.10059E-001
     -7.4000      0.6000     0.96757E-002
     -7.4000      0.7000     0.92267E-002
     -7.4000      0.8000     0.87148E-002
     -7.4000      0.9000     0.81435E-002
     -7.4000      1.0000     0.75176E-002
     -7.4000      1.1000     0.68437E-002
     -7.4000      1.2000     0.61308E-002
     -7.4000      1.3000     0.53909E-002
     -7.4000      1.4000     0.46396E-002
     -7.4000      1.5000     0.38956E-002
     -7.4000      1.6000     0.31804E-002
     -7.4000      1.7000     0.25161E-002
     -7.4000      1.8000     0.19228E-002
     -7.4000      1.9000     0.14155E-002
     -7.4000      2.0000     0.10015E-002
     -7.4000      2.1000     0.67999E-003
     -7.4000      2.2000     0.44275E-003
     -7.4000      2.3000     0.27639E-003
     -7.4000      2.4000     0.16548E-003
     -7.4000      2.5000     0.95093E-004
     -7.4000      2.6000     0.52494E-004
     -7.4000      2.7000     0.27865E-004
     -7.4000      2.8000     0.14237E-004
     -7.4000      2.9000     0.70083E-005
     -7.4000      3.0000     0.33265E-005
     -7.4000      3.1000     0.15235E-005
     -7.4000      3.2000     0.67379E-006
     -7.4000      3.3000     0.28790E-006
     -7.4000      3.4000     0.11891E-006
     -7.4000      3.5000     0.47497E-007
     -7.4000      3.6000     0.18355E-007
     -7.4000      3.7000     0.68650E-008
     -7.4000      3.8000     0.24858E-008
     -7.4000      3.9000     0.87170E-009
     -7.4000      4.0000     0.29611E-009
     -7.4000      4.1000     0.97463E-010
     -7.4000      4.2000     0.31090E-010
     -7.4000      4.3000     0.96139E-011
     -7.4000      4.4000     0.28824E-011
     -7.4000      4.5000     0.83808E-012
     -7.4000      4.6000     0.23635E-012
     -7.4000      4.7000     0.64662E-013
     -7.4000      4.8000     0.17165E-013
     -7.4000      4.9000     0.44217E-014
     -7.4000      5.0000     0.11055E-014
     -7.4000      5.1000     0.26831E-015
     -7.4000      5.2000     0.63222E-016
     -7.4000      5.3000     0.14465E-016
     -7.4000      5.4000     0.32139E-017
     -7.4000      5.5000     0.69357E-018
     -7.4000      5.6000     0.14539E-018
     -7.4000      5.7000     0.29609E-019
     -7.4000      5.8000     0.58590E-020
     -7.4000      5.9000     0.11266E-020
     -7.4000      6.0000     0.21053E-021
     -7.4000      6.1000     0.38240E-022
     -7.4000      6.2000     0.67520E-023
     -7.4000      6.3000     0.11591E-023
     -7.4000      6.4000     0.19346E-024
     -7.4000      6.5000     0.31400E-025
     -7.4000      6.6000     0.49565E-026
     -7.4000      6.7000     0.76100E-027
     -7.4000      6.8000     0.11366E-027
     -7.4000      6.9000     0.16514E-028
     -7.4000      7.0000     0.23346E-029
     -7.4000      7.1000     0.32116E-030
     -7.4000      7.2000     0.42997E-031
     -7.4000      7.3000     0.56025E-032
     -7.4000      7.4000     0.71060E-033
     -7.4000      7.5000     0.87740E-034
     -7.4000      7.6000     0.10548E-034
     -7.4000      7.7000     0.12346E-035
     -7.4000      7.8000     0.14074E-036
     -7.4000      7.9000     0.15624E-037
     -7.4000      8.0000     0.16894E-038
     -7.4000      8.1000     0.17795E-039
     -7.4000      8.2000     0.18261E-040
     -7.4000      8.3000     0.18258E-041
     -7.4000      8.4000     0.17788E-042
     -7.4000      8.5000     0.16889E-043
     -7.4000      8.6000     0.15629E-044
     -7.4000      8.7000     0.14097E-045
     -7.4000      8.8000     0.12396E-046
     -7.4000      8.9000     0.10626E-047
     -7.4000      9.0000     0.88824E-049
     -7.4000      9.1000     0.72399E-050
     -7.4000      9.2000     0.57551E-051
     -7.4000      9.3000     0.44620E-052
     -7.4000      9.4000     0.33745E-053
     -7.4000      9.5000     0.24897E-054
     -7.4000      9.6000     0.17921E-055
     -7.4000      9.7000     0.12587E-056
     -7.4000      9.8000     0.86271E-058
     -7.4000      9.9000     0.57708E-059
     -7.4000     10.0000     0.37677E-060
     -7.4000     10.1000     0.24012E-061
     -7.4000     10.2000     0.14940E-062
     -7.4000     10.3000     0.90757E-064
     -7.4000     10.4000     0.53834E-065
     -7.4000     10.5000     0.31184E-066
     -7.4000     10.6000     0.17641E-067
     -7.4000     10.7000     0.97483E-069
     -7.4000     10.8000     0.52619E-070
     -7.4000     10.9000     0.27748E-071
     -7.4000     11.0000     0.14297E-072
     -7.4000     11.1000     0.71980E-074
     -7.4000     11.2000     0.35415E-075
     -7.4000     11.3000     0.17029E-076
     -7.4000     11.4000     0.80041E-078
     -7.4000     11.5000     0.36776E-079
     -7.4000     11.6000     0.16519E-080
     -7.4000     11.7000     0.72550E-082
     -7.4000     11.8000     0.31157E-083
     -7.4000     11.9000     0.13085E-084
     -7.4000     12.0000     0.53748E-086
     -7.4000     12.1000     0.21595E-087
     -7.4000     12.2000     0.84872E-089
     -7.4000     12.3000     0.32634E-090
     -7.4000     12.4000     0.12277E-091
     -7.4000     12.5000     0.45203E-093
     -7.4000     12.6000     0.16336E-094
     -7.4000     12.7000     0.62822E-096
     -7.4000     12.8000     0.00000E+000
 
     -7.3000    -12.8000     0.00000E+000
     -7.3000    -12.7000     0.65959E-096
     -7.3000    -12.6000     0.20024E-094
     -7.3000    -12.5000     0.55700E-093
     -7.3000    -12.4000     0.15128E-091
     -7.3000    -12.3000     0.40202E-090
     -7.3000    -12.2000     0.10453E-088
     -7.3000    -12.1000     0.26589E-087
     -7.3000    -12.0000     0.66163E-086
     -7.3000    -11.9000     0.16104E-084
     -7.3000    -11.8000     0.38334E-083
     -7.3000    -11.7000     0.89239E-082
     -7.3000    -11.6000     0.20314E-080
     -7.3000    -11.5000     0.45211E-079
     -7.3000    -11.4000     0.98374E-078
     -7.3000    -11.3000     0.20924E-076
     -7.3000    -11.2000     0.43502E-075
     -7.3000    -11.1000     0.88393E-074
     -7.3000    -11.0000     0.17552E-072
     -7.3000    -10.9000     0.34056E-071
     -7.3000    -10.8000     0.64561E-070
     -7.3000    -10.7000     0.11957E-068
     -7.3000    -10.6000     0.21632E-067
     -7.3000    -10.5000     0.38225E-066
     -7.3000    -10.4000     0.65969E-065
     -7.3000    -10.3000     0.11118E-063
     -7.3000    -10.2000     0.18296E-062
     -7.3000    -10.1000     0.29396E-061
     -7.3000    -10.0000     0.46109E-060
     -7.3000     -9.9000     0.70599E-059
     -7.3000     -9.8000     0.10551E-057
     -7.3000     -9.7000     0.15388E-056
     -7.3000     -9.6000     0.21901E-055
     -7.3000     -9.5000     0.30415E-054
     -7.3000     -9.4000     0.41209E-053
     -7.3000     -9.3000     0.54468E-052
     -7.3000     -9.2000     0.70226E-051
     -7.3000     -9.1000     0.88310E-050
     -7.3000     -9.0000     0.10830E-048
     -7.3000     -8.9000     0.12951E-047
     -7.3000     -8.8000     0.15101E-046
     -7.3000     -8.7000     0.17167E-045
     -7.3000     -8.6000     0.19024E-044
     -7.3000     -8.5000     0.20549E-043
     -7.3000     -8.4000     0.21633E-042
     -7.3000     -8.3000     0.22194E-041
     -7.3000     -8.2000     0.22188E-040
     -7.3000     -8.1000     0.21611E-039
     -7.3000     -8.0000     0.20507E-038
     -7.3000     -7.9000     0.18956E-037
     -7.3000     -7.8000     0.17066E-036
     -7.3000     -7.7000     0.14964E-035
     -7.3000     -7.6000     0.12777E-034
     -7.3000     -7.5000     0.10623E-033
     -7.3000     -7.4000     0.85986E-033
     -7.3000     -7.3000     0.67756E-032
     -7.3000     -7.2000     0.51970E-031
     -7.3000     -7.1000     0.38796E-030
     -7.3000     -7.0000     0.28185E-029
     -7.3000     -6.9000     0.19924E-028
     -7.3000     -6.8000     0.13704E-027
     -7.3000     -6.7000     0.91698E-027
     -7.3000     -6.6000     0.59685E-026
     -7.3000     -6.5000     0.37785E-025
     -7.3000     -6.4000     0.23264E-024
     -7.3000     -6.3000     0.13928E-023
     -7.3000     -6.2000     0.81077E-023
     -7.3000     -6.1000     0.45883E-022
     -7.3000     -6.0000     0.25241E-021
     -7.3000     -5.9000     0.13496E-020
     -7.3000     -5.8000     0.70133E-020
     -7.3000     -5.7000     0.35413E-019
     -7.3000     -5.6000     0.17374E-018
     -7.3000     -5.5000     0.82805E-018
     -7.3000     -5.4000     0.38335E-017
     -7.3000     -5.3000     0.17237E-016
     -7.3000     -5.2000     0.75264E-016
     -7.3000     -5.1000     0.31909E-015
     -7.3000     -5.0000     0.13134E-014
     -7.3000     -4.9000     0.52472E-014
     -7.3000     -4.8000     0.20346E-013
     -7.3000     -4.7000     0.76558E-013
     -7.3000     -4.6000     0.27949E-012
     -7.3000     -4.5000     0.98978E-012
     -7.3000     -4.4000     0.33997E-011
     -7.3000     -4.3000     0.11323E-010
     -7.3000     -4.2000     0.36565E-010
     -7.3000     -4.1000     0.11445E-009
     -7.3000     -4.0000     0.34717E-009
     -7.3000     -3.9000     0.10203E-008
     -7.3000     -3.8000     0.29044E-008
     -7.3000     -3.7000     0.80061E-008
     -7.3000     -3.6000     0.21364E-007
     -7.3000     -3.5000     0.55166E-007
     -7.3000     -3.4000     0.13780E-006
     -7.3000     -3.3000     0.33284E-006
     -7.3000     -3.2000     0.77697E-006
     -7.3000     -3.1000     0.17520E-005
     -7.3000     -3.0000     0.38139E-005
     -7.3000     -2.9000     0.80092E-005
     -7.3000     -2.8000     0.16213E-004
     -7.3000     -2.7000     0.31610E-004
     -7.3000     -2.6000     0.59296E-004
     -7.3000     -2.5000     0.10692E-003
     -7.3000     -2.4000     0.18511E-003
     -7.3000     -2.3000     0.30748E-003
     -7.3000     -2.2000     0.48965E-003
     -7.3000     -2.1000     0.74733E-003
     -7.3000     -2.0000     0.10935E-002
     -7.3000     -1.9000     0.15354E-002
     -7.3000     -1.8000     0.20722E-002
     -7.3000     -1.7000     0.26945E-002
     -7.3000     -1.6000     0.33858E-002
     -7.3000     -1.5000     0.41247E-002
     -7.3000     -1.4000     0.48887E-002
     -7.3000     -1.3000     0.56564E-002
     -7.3000     -1.2000     0.64091E-002
     -7.3000     -1.1000     0.71321E-002
     -7.3000     -1.0000     0.78139E-002
     -7.3000     -0.9000     0.84459E-002
     -7.3000     -0.8000     0.90222E-002
     -7.3000     -0.7000     0.95380E-002
     -7.3000     -0.6000     0.99903E-002
     -7.3000     -0.5000     0.10376E-001
     -7.3000     -0.4000     0.10694E-001
     -7.3000     -0.3000     0.10943E-001
     -7.3000     -0.2000     0.11122E-001
     -7.3000     -0.1000     0.11229E-001
     -7.3000      0.0000     0.11265E-001
     -7.3000      0.1000     0.11229E-001
     -7.3000      0.2000     0.11122E-001
     -7.3000      0.3000     0.10943E-001
     -7.3000      0.4000     0.10694E-001
     -7.3000      0.5000     0.10376E-001
     -7.3000      0.6000     0.99903E-002
     -7.3000      0.7000     0.95380E-002
     -7.3000      0.8000     0.90222E-002
     -7.3000      0.9000     0.84459E-002
     -7.3000      1.0000     0.78139E-002
     -7.3000      1.1000     0.71321E-002
     -7.3000      1.2000     0.64091E-002
     -7.3000      1.3000     0.56564E-002
     -7.3000      1.4000     0.48887E-002
     -7.3000      1.5000     0.41247E-002
     -7.3000      1.6000     0.33858E-002
     -7.3000      1.7000     0.26945E-002
     -7.3000      1.8000     0.20722E-002
     -7.3000      1.9000     0.15354E-002
     -7.3000      2.0000     0.10935E-002
     -7.3000      2.1000     0.74733E-003
     -7.3000      2.2000     0.48965E-003
     -7.3000      2.3000     0.30748E-003
     -7.3000      2.4000     0.18511E-003
     -7.3000      2.5000     0.10692E-003
     -7.3000      2.6000     0.59296E-004
     -7.3000      2.7000     0.31610E-004
     -7.3000      2.8000     0.16213E-004
     -7.3000      2.9000     0.80092E-005
     -7.3000      3.0000     0.38139E-005
     -7.3000      3.1000     0.17520E-005
     -7.3000      3.2000     0.77697E-006
     -7.3000      3.3000     0.33284E-006
     -7.3000      3.4000     0.13780E-006
     -7.3000      3.5000     0.55166E-007
     -7.3000      3.6000     0.21364E-007
     -7.3000      3.7000     0.80061E-008
     -7.3000      3.8000     0.29044E-008
     -7.3000      3.9000     0.10203E-008
     -7.3000      4.0000     0.34717E-009
     -7.3000      4.1000     0.11445E-009
     -7.3000      4.2000     0.36565E-010
     -7.3000      4.3000     0.11323E-010
     -7.3000      4.4000     0.33997E-011
     -7.3000      4.5000     0.98978E-012
     -7.3000      4.6000     0.27949E-012
     -7.3000      4.7000     0.76558E-013
     -7.3000      4.8000     0.20346E-013
     -7.3000      4.9000     0.52472E-014
     -7.3000      5.0000     0.13134E-014
     -7.3000      5.1000     0.31909E-015
     -7.3000      5.2000     0.75264E-016
     -7.3000      5.3000     0.17237E-016
     -7.3000      5.4000     0.38335E-017
     -7.3000      5.5000     0.82805E-018
     -7.3000      5.6000     0.17374E-018
     -7.3000      5.7000     0.35413E-019
     -7.3000      5.8000     0.70133E-020
     -7.3000      5.9000     0.13496E-020
     -7.3000      6.0000     0.25241E-021
     -7.3000      6.1000     0.45883E-022
     -7.3000      6.2000     0.81077E-023
     -7.3000      6.3000     0.13928E-023
     -7.3000      6.4000     0.23264E-024
     -7.3000      6.5000     0.37785E-025
     -7.3000      6.6000     0.59685E-026
     -7.3000      6.7000     0.91698E-027
     -7.3000      6.8000     0.13704E-027
     -7.3000      6.9000     0.19924E-028
     -7.3000      7.0000     0.28185E-029
     -7.3000      7.1000     0.38796E-030
     -7.3000      7.2000     0.51970E-031
     -7.3000      7.3000     0.67756E-032
     -7.3000      7.4000     0.85986E-033
     -7.3000      7.5000     0.10623E-033
     -7.3000      7.6000     0.12777E-034
     -7.3000      7.7000     0.14964E-035
     -7.3000      7.8000     0.17066E-036
     -7.3000      7.9000     0.18956E-037
     -7.3000      8.0000     0.20507E-038
     -7.3000      8.1000     0.21611E-039
     -7.3000      8.2000     0.22188E-040
     -7.3000      8.3000     0.22194E-041
     -7.3000      8.4000     0.21633E-042
     -7.3000      8.5000     0.20549E-043
     -7.3000      8.6000     0.19024E-044
     -7.3000      8.7000     0.17167E-045
     -7.3000      8.8000     0.15101E-046
     -7.3000      8.9000     0.12951E-047
     -7.3000      9.0000     0.10830E-048
     -7.3000      9.1000     0.88310E-050
     -7.3000      9.2000     0.70226E-051
     -7.3000      9.3000     0.54468E-052
     -7.3000      9.4000     0.41209E-053
     -7.3000      9.5000     0.30415E-054
     -7.3000      9.6000     0.21901E-055
     -7.3000      9.7000     0.15388E-056
     -7.3000      9.8000     0.10551E-057
     -7.3000      9.9000     0.70599E-059
     -7.3000     10.0000     0.46109E-060
     -7.3000     10.1000     0.29396E-061
     -7.3000     10.2000     0.18296E-062
     -7.3000     10.3000     0.11118E-063
     -7.3000     10.4000     0.65969E-065
     -7.3000     10.5000     0.38225E-066
     -7.3000     10.6000     0.21632E-067
     -7.3000     10.7000     0.11957E-068
     -7.3000     10.8000     0.64561E-070
     -7.3000     10.9000     0.34056E-071
     -7.3000     11.0000     0.17552E-072
     -7.3000     11.1000     0.88393E-074
     -7.3000     11.2000     0.43502E-075
     -7.3000     11.3000     0.20924E-076
     -7.3000     11.4000     0.98374E-078
     -7.3000     11.5000     0.45211E-079
     -7.3000     11.6000     0.20314E-080
     -7.3000     11.7000     0.89239E-082
     -7.3000     11.8000     0.38334E-083
     -7.3000     11.9000     0.16104E-084
     -7.3000     12.0000     0.66163E-086
     -7.3000     12.1000     0.26589E-087
     -7.3000     12.2000     0.10453E-088
     -7.3000     12.3000     0.40202E-090
     -7.3000     12.4000     0.15128E-091
     -7.3000     12.5000     0.55712E-093
     -7.3000     12.6000     0.20139E-094
     -7.3000     12.7000     0.77463E-096
     -7.3000     12.8000     0.00000E+000
 
     -7.2000    -12.8000     0.00000E+000
     -7.2000    -12.7000     0.81068E-096
     -7.2000    -12.6000     0.24605E-094
     -7.2000    -12.5000     0.68429E-093
     -7.2000    -12.4000     0.18581E-091
     -7.2000    -12.3000     0.49366E-090
     -7.2000    -12.2000     0.12832E-088
     -7.2000    -12.1000     0.32634E-087
     -7.2000    -12.0000     0.81185E-086
     -7.2000    -11.9000     0.19755E-084
     -7.2000    -11.8000     0.47014E-083
     -7.2000    -11.7000     0.10942E-081
     -7.2000    -11.6000     0.24900E-080
     -7.2000    -11.5000     0.55405E-079
     -7.2000    -11.4000     0.12052E-077
     -7.2000    -11.3000     0.25628E-076
     -7.2000    -11.2000     0.53266E-075
     -7.2000    -11.1000     0.10820E-073
     -7.2000    -11.0000     0.21479E-072
     -7.2000    -10.9000     0.41664E-071
     -7.2000    -10.8000     0.78960E-070
     -7.2000    -10.7000     0.14619E-068
     -7.2000    -10.6000     0.26441E-067
     -7.2000    -10.5000     0.46708E-066
     -7.2000    -10.4000     0.80584E-065
     -7.2000    -10.3000     0.13577E-063
     -7.2000    -10.2000     0.22335E-062
     -7.2000    -10.1000     0.35874E-061
     -7.2000    -10.0000     0.56251E-060
     -7.2000     -9.9000     0.86097E-059
     -7.2000     -9.8000     0.12862E-057
     -7.2000     -9.7000     0.18753E-056
     -7.2000     -9.6000     0.26681E-055
     -7.2000     -9.5000     0.37039E-054
     -7.2000     -9.4000     0.50165E-053
     -7.2000     -9.3000     0.66282E-052
     -7.2000     -9.2000     0.85424E-051
     -7.2000     -9.1000     0.10738E-049
     -7.2000     -9.0000     0.13163E-048
     -7.2000     -8.9000     0.15735E-047
     -7.2000     -8.8000     0.18340E-046
     -7.2000     -8.7000     0.20840E-045
     -7.2000     -8.6000     0.23084E-044
     -7.2000     -8.5000     0.24924E-043
     -7.2000     -8.4000     0.26227E-042
     -7.2000     -8.3000     0.26896E-041
     -7.2000     -8.2000     0.26875E-040
     -7.2000     -8.1000     0.26165E-039
     -7.2000     -8.0000     0.24816E-038
     -7.2000     -7.9000     0.22927E-037
     -7.2000     -7.8000     0.20631E-036
     -7.2000     -7.7000     0.18081E-035
     -7.2000     -7.6000     0.15430E-034
     -7.2000     -7.5000     0.12822E-033
     -7.2000     -7.4000     0.10373E-032
     -7.2000     -7.3000     0.81692E-032
     -7.2000     -7.2000     0.62623E-031
     -7.2000     -7.1000     0.46722E-030
     -7.2000     -7.0000     0.33922E-029
     -7.2000     -6.9000     0.23966E-028
     -7.2000     -6.8000     0.16473E-027
     -7.2000     -6.7000     0.11016E-026
     -7.2000     -6.6000     0.71654E-026
     -7.2000     -6.5000     0.45332E-025
     -7.2000     -6.4000     0.27891E-024
     -7.2000     -6.3000     0.16686E-023
     -7.2000     -6.2000     0.97062E-023
     -7.2000     -6.1000     0.54889E-022
     -7.2000     -6.0000     0.30172E-021
     -7.2000     -5.9000     0.16120E-020
     -7.2000     -5.8000     0.83698E-020
     -7.2000     -5.7000     0.42228E-019
     -7.2000     -5.6000     0.20699E-018
     -7.2000     -5.5000     0.98567E-018
     -7.2000     -5.4000     0.45590E-017
     -7.2000     -5.3000     0.20480E-016
     -7.2000     -5.2000     0.89335E-016
     -7.2000     -5.1000     0.37836E-015
     -7.2000     -5.0000     0.15557E-014
     -7.2000     -4.9000     0.62086E-014
     -7.2000     -4.8000     0.24047E-013
     -7.2000     -4.7000     0.90375E-013
     -7.2000     -4.6000     0.32953E-012
     -7.2000     -4.5000     0.11655E-011
     -7.2000     -4.4000     0.39979E-011
     -7.2000     -4.3000     0.13298E-010
     -7.2000     -4.2000     0.42878E-010
     -7.2000     -4.1000     0.13401E-009
     -7.2000     -4.0000     0.40584E-009
     -7.2000     -3.9000     0.11907E-008
     -7.2000     -3.8000     0.33836E-008
     -7.2000     -3.7000     0.93096E-008
     -7.2000     -3.6000     0.24793E-007
     -7.2000     -3.5000     0.63886E-007
     -7.2000     -3.4000     0.15923E-006
     -7.2000     -3.3000     0.38366E-006
     -7.2000     -3.2000     0.89331E-006
     -7.2000     -3.1000     0.20088E-005
     -7.2000     -3.0000     0.43596E-005
     -7.2000     -2.9000     0.91255E-005
     -7.2000     -2.8000     0.18407E-004
     -7.2000     -2.7000     0.35747E-004
     -7.2000     -2.6000     0.66772E-004
     -7.2000     -2.5000     0.11983E-003
     -7.2000     -2.4000     0.20642E-003
     -7.2000     -2.3000     0.34098E-003
     -7.2000     -2.2000     0.53978E-003
     -7.2000     -2.1000     0.81870E-003
     -7.2000     -2.0000     0.11902E-002
     -7.2000     -1.9000     0.16603E-002
     -7.2000     -1.8000     0.22264E-002
     -7.2000     -1.7000     0.28773E-002
     -7.2000     -1.6000     0.35947E-002
     -7.2000     -1.5000     0.43564E-002
     -7.2000     -1.4000     0.51393E-002
     -7.2000     -1.3000     0.59221E-002
     -7.2000     -1.2000     0.66869E-002
     -7.2000     -1.1000     0.74192E-002
     -7.2000     -1.0000     0.81084E-002
     -7.2000     -0.9000     0.87463E-002
     -7.2000     -0.8000     0.93271E-002
     -7.2000     -0.7000     0.98468E-002
     -7.2000     -0.6000     0.10302E-001
     -7.2000     -0.5000     0.10691E-001
     -7.2000     -0.4000     0.11011E-001
     -7.2000     -0.3000     0.11261E-001
     -7.2000     -0.2000     0.11440E-001
     -7.2000     -0.1000     0.11548E-001
     -7.2000      0.0000     0.11584E-001
     -7.2000      0.1000     0.11548E-001
     -7.2000      0.2000     0.11440E-001
     -7.2000      0.3000     0.11261E-001
     -7.2000      0.4000     0.11011E-001
     -7.2000      0.5000     0.10691E-001
     -7.2000      0.6000     0.10302E-001
     -7.2000      0.7000     0.98468E-002
     -7.2000      0.8000     0.93271E-002
     -7.2000      0.9000     0.87463E-002
     -7.2000      1.0000     0.81084E-002
     -7.2000      1.1000     0.74192E-002
     -7.2000      1.2000     0.66869E-002
     -7.2000      1.3000     0.59221E-002
     -7.2000      1.4000     0.51393E-002
     -7.2000      1.5000     0.43564E-002
     -7.2000      1.6000     0.35947E-002
     -7.2000      1.7000     0.28773E-002
     -7.2000      1.8000     0.22264E-002
     -7.2000      1.9000     0.16603E-002
     -7.2000      2.0000     0.11902E-002
     -7.2000      2.1000     0.81870E-003
     -7.2000      2.2000     0.53978E-003
     -7.2000      2.3000     0.34098E-003
     -7.2000      2.4000     0.20642E-003
     -7.2000      2.5000     0.11983E-003
     -7.2000      2.6000     0.66772E-004
     -7.2000      2.7000     0.35747E-004
     -7.2000      2.8000     0.18407E-004
     -7.2000      2.9000     0.91255E-005
     -7.2000      3.0000     0.43596E-005
     -7.2000      3.1000     0.20088E-005
     -7.2000      3.2000     0.89331E-006
     -7.2000      3.3000     0.38366E-006
     -7.2000      3.4000     0.15923E-006
     -7.2000      3.5000     0.63886E-007
     -7.2000      3.6000     0.24793E-007
     -7.2000      3.7000     0.93096E-008
     -7.2000      3.8000     0.33836E-008
     -7.2000      3.9000     0.11907E-008
     -7.2000      4.0000     0.40584E-009
     -7.2000      4.1000     0.13401E-009
     -7.2000      4.2000     0.42878E-010
     -7.2000      4.3000     0.13298E-010
     -7.2000      4.4000     0.39979E-011
     -7.2000      4.5000     0.11655E-011
     -7.2000      4.6000     0.32953E-012
     -7.2000      4.7000     0.90375E-013
     -7.2000      4.8000     0.24047E-013
     -7.2000      4.9000     0.62086E-014
     -7.2000      5.0000     0.15557E-014
     -7.2000      5.1000     0.37836E-015
     -7.2000      5.2000     0.89335E-016
     -7.2000      5.3000     0.20480E-016
     -7.2000      5.4000     0.45590E-017
     -7.2000      5.5000     0.98567E-018
     -7.2000      5.6000     0.20699E-018
     -7.2000      5.7000     0.42228E-019
     -7.2000      5.8000     0.83698E-020
     -7.2000      5.9000     0.16120E-020
     -7.2000      6.0000     0.30172E-021
     -7.2000      6.1000     0.54889E-022
     -7.2000      6.2000     0.97062E-023
     -7.2000      6.3000     0.16686E-023
     -7.2000      6.4000     0.27891E-024
     -7.2000      6.5000     0.45332E-025
     -7.2000      6.6000     0.71654E-026
     -7.2000      6.7000     0.11016E-026
     -7.2000      6.8000     0.16473E-027
     -7.2000      6.9000     0.23966E-028
     -7.2000      7.0000     0.33922E-029
     -7.2000      7.1000     0.46722E-030
     -7.2000      7.2000     0.62623E-031
     -7.2000      7.3000     0.81692E-032
     -7.2000      7.4000     0.10373E-032
     -7.2000      7.5000     0.12822E-033
     -7.2000      7.6000     0.15430E-034
     -7.2000      7.7000     0.18081E-035
     -7.2000      7.8000     0.20631E-036
     -7.2000      7.9000     0.22927E-037
     -7.2000      8.0000     0.24816E-038
     -7.2000      8.1000     0.26165E-039
     -7.2000      8.2000     0.26875E-040
     -7.2000      8.3000     0.26896E-041
     -7.2000      8.4000     0.26227E-042
     -7.2000      8.5000     0.24924E-043
     -7.2000      8.6000     0.23084E-044
     -7.2000      8.7000     0.20840E-045
     -7.2000      8.8000     0.18340E-046
     -7.2000      8.9000     0.15735E-047
     -7.2000      9.0000     0.13163E-048
     -7.2000      9.1000     0.10738E-049
     -7.2000      9.2000     0.85424E-051
     -7.2000      9.3000     0.66282E-052
     -7.2000      9.4000     0.50165E-053
     -7.2000      9.5000     0.37039E-054
     -7.2000      9.6000     0.26681E-055
     -7.2000      9.7000     0.18753E-056
     -7.2000      9.8000     0.12862E-057
     -7.2000      9.9000     0.86097E-059
     -7.2000     10.0000     0.56251E-060
     -7.2000     10.1000     0.35874E-061
     -7.2000     10.2000     0.22335E-062
     -7.2000     10.3000     0.13577E-063
     -7.2000     10.4000     0.80584E-065
     -7.2000     10.5000     0.46708E-066
     -7.2000     10.6000     0.26441E-067
     -7.2000     10.7000     0.14619E-068
     -7.2000     10.8000     0.78960E-070
     -7.2000     10.9000     0.41664E-071
     -7.2000     11.0000     0.21479E-072
     -7.2000     11.1000     0.10820E-073
     -7.2000     11.2000     0.53266E-075
     -7.2000     11.3000     0.25628E-076
     -7.2000     11.4000     0.12052E-077
     -7.2000     11.5000     0.55405E-079
     -7.2000     11.6000     0.24900E-080
     -7.2000     11.7000     0.10942E-081
     -7.2000     11.8000     0.47014E-083
     -7.2000     11.9000     0.19755E-084
     -7.2000     12.0000     0.81185E-086
     -7.2000     12.1000     0.32634E-087
     -7.2000     12.2000     0.12832E-088
     -7.2000     12.3000     0.49366E-090
     -7.2000     12.4000     0.18581E-091
     -7.2000     12.5000     0.68443E-093
     -7.2000     12.6000     0.24747E-094
     -7.2000     12.7000     0.95210E-096
     -7.2000     12.8000     0.00000E+000
 
     -7.1000    -12.8000     0.00000E+000
     -7.1000    -12.7000     0.99319E-096
     -7.1000    -12.6000     0.30139E-094
     -7.1000    -12.5000     0.83798E-093
     -7.1000    -12.4000     0.22749E-091
     -7.1000    -12.3000     0.60425E-090
     -7.1000    -12.2000     0.15703E-088
     -7.1000    -12.1000     0.39926E-087
     -7.1000    -12.0000     0.99301E-086
     -7.1000    -11.9000     0.24157E-084
     -7.1000    -11.8000     0.57476E-083
     -7.1000    -11.7000     0.13373E-081
     -7.1000    -11.6000     0.30426E-080
     -7.1000    -11.5000     0.67681E-079
     -7.1000    -11.4000     0.14719E-077
     -7.1000    -11.3000     0.31290E-076
     -7.1000    -11.2000     0.65016E-075
     -7.1000    -11.1000     0.13203E-073
     -7.1000    -11.0000     0.26202E-072
     -7.1000    -10.9000     0.50811E-071
     -7.1000    -10.8000     0.96267E-070
     -7.1000    -10.7000     0.17818E-068
     -7.1000    -10.6000     0.32217E-067
     -7.1000    -10.5000     0.56894E-066
     -7.1000    -10.4000     0.98127E-065
     -7.1000    -10.3000     0.16527E-063
     -7.1000    -10.2000     0.27180E-062
     -7.1000    -10.1000     0.43642E-061
     -7.1000    -10.0000     0.68408E-060
     -7.1000     -9.9000     0.10467E-058
     -7.1000     -9.8000     0.15631E-057
     -7.1000     -9.7000     0.22782E-056
     -7.1000     -9.6000     0.32402E-055
     -7.1000     -9.5000     0.44965E-054
     -7.1000     -9.4000     0.60878E-053
     -7.1000     -9.3000     0.80406E-052
     -7.1000     -9.2000     0.10359E-050
     -7.1000     -9.1000     0.13016E-049
     -7.1000     -9.0000     0.15950E-048
     -7.1000     -8.9000     0.19059E-047
     -7.1000     -8.8000     0.22205E-046
     -7.1000     -8.7000     0.25221E-045
     -7.1000     -8.6000     0.27925E-044
     -7.1000     -8.5000     0.30138E-043
     -7.1000     -8.4000     0.31699E-042
     -7.1000     -8.3000     0.32492E-041
     -7.1000     -8.2000     0.32453E-040
     -7.1000     -8.1000     0.31580E-039
     -7.1000     -8.0000     0.29938E-038
     -7.1000     -7.9000     0.27646E-037
     -7.1000     -7.8000     0.24865E-036
     -7.1000     -7.7000     0.21780E-035
     -7.1000     -7.6000     0.18578E-034
     -7.1000     -7.5000     0.15429E-033
     -7.1000     -7.4000     0.12475E-032
     -7.1000     -7.3000     0.98195E-032
     -7.1000     -7.2000     0.75231E-031
     -7.1000     -7.1000     0.56096E-030
     -7.1000     -7.0000     0.40705E-029
     -7.1000     -6.9000     0.28740E-028
     -7.1000     -6.8000     0.19743E-027
     -7.1000     -6.7000     0.13194E-026
     -7.1000     -6.6000     0.85763E-026
     -7.1000     -6.5000     0.54222E-025
     -7.1000     -6.4000     0.33338E-024
     -7.1000     -6.3000     0.19931E-023
     -7.1000     -6.2000     0.11585E-022
     -7.1000     -6.1000     0.65466E-022
     -7.1000     -6.0000     0.35959E-021
     -7.1000     -5.9000     0.19197E-020
     -7.1000     -5.8000     0.99592E-020
     -7.1000     -5.7000     0.50204E-019
     -7.1000     -5.6000     0.24588E-018
     -7.1000     -5.5000     0.11698E-017
     -7.1000     -5.4000     0.54058E-017
     -7.1000     -5.3000     0.24261E-016
     -7.1000     -5.2000     0.10573E-015
     -7.1000     -5.1000     0.44733E-015
     -7.1000     -5.0000     0.18373E-014
     -7.1000     -4.9000     0.73246E-014
     -7.1000     -4.8000     0.28337E-013
     -7.1000     -4.7000     0.10638E-012
     -7.1000     -4.6000     0.38740E-012
     -7.1000     -4.5000     0.13685E-011
     -7.1000     -4.4000     0.46879E-011
     -7.1000     -4.3000     0.15571E-010
     -7.1000     -4.2000     0.50135E-010
     -7.1000     -4.1000     0.15645E-009
     -7.1000     -4.0000     0.47306E-009
     -7.1000     -3.9000     0.13856E-008
     -7.1000     -3.8000     0.39305E-008
     -7.1000     -3.7000     0.10794E-007
     -7.1000     -3.6000     0.28689E-007
     -7.1000     -3.5000     0.73771E-007
     -7.1000     -3.4000     0.18345E-006
     -7.1000     -3.3000     0.44097E-006
     -7.1000     -3.2000     0.10241E-005
     -7.1000     -3.1000     0.22964E-005
     -7.1000     -3.0000     0.49689E-005
     -7.1000     -2.9000     0.10367E-004
     -7.1000     -2.8000     0.20836E-004
     -7.1000     -2.7000     0.40306E-004
     -7.1000     -2.6000     0.74963E-004
     -7.1000     -2.5000     0.13390E-003
     -7.1000     -2.4000     0.22947E-003
     -7.1000     -2.3000     0.37694E-003
     -7.1000     -2.2000     0.59317E-003
     -7.1000     -2.1000     0.89407E-003
     -7.1000     -2.0000     0.12914E-002
     -7.1000     -1.9000     0.17899E-002
     -7.1000     -1.8000     0.23851E-002
     -7.1000     -1.7000     0.30639E-002
     -7.1000     -1.6000     0.38066E-002
     -7.1000     -1.5000     0.45899E-002
     -7.1000     -1.4000     0.53907E-002
     -7.1000     -1.3000     0.61878E-002
     -7.1000     -1.2000     0.69638E-002
     -7.1000     -1.1000     0.77049E-002
     -7.1000     -1.0000     0.84009E-002
     -7.1000     -0.9000     0.90443E-002
     -7.1000     -0.8000     0.96296E-002
     -7.1000     -0.7000     0.10153E-001
     -7.1000     -0.6000     0.10611E-001
     -7.1000     -0.5000     0.11002E-001
     -7.1000     -0.4000     0.11324E-001
     -7.1000     -0.3000     0.11576E-001
     -7.1000     -0.2000     0.11756E-001
     -7.1000     -0.1000     0.11865E-001
     -7.1000      0.0000     0.11901E-001
     -7.1000      0.1000     0.11865E-001
     -7.1000      0.2000     0.11756E-001
     -7.1000      0.3000     0.11576E-001
     -7.1000      0.4000     0.11324E-001
     -7.1000      0.5000     0.11002E-001
     -7.1000      0.6000     0.10611E-001
     -7.1000      0.7000     0.10153E-001
     -7.1000      0.8000     0.96296E-002
     -7.1000      0.9000     0.90443E-002
     -7.1000      1.0000     0.84009E-002
     -7.1000      1.1000     0.77049E-002
     -7.1000      1.2000     0.69638E-002
     -7.1000      1.3000     0.61878E-002
     -7.1000      1.4000     0.53907E-002
     -7.1000      1.5000     0.45899E-002
     -7.1000      1.6000     0.38066E-002
     -7.1000      1.7000     0.30639E-002
     -7.1000      1.8000     0.23851E-002
     -7.1000      1.9000     0.17899E-002
     -7.1000      2.0000     0.12914E-002
     -7.1000      2.1000     0.89407E-003
     -7.1000      2.2000     0.59317E-003
     -7.1000      2.3000     0.37694E-003
     -7.1000      2.4000     0.22947E-003
     -7.1000      2.5000     0.13390E-003
     -7.1000      2.6000     0.74963E-004
     -7.1000      2.7000     0.40306E-004
     -7.1000      2.8000     0.20836E-004
     -7.1000      2.9000     0.10367E-004
     -7.1000      3.0000     0.49689E-005
     -7.1000      3.1000     0.22964E-005
     -7.1000      3.2000     0.10241E-005
     -7.1000      3.3000     0.44097E-006
     -7.1000      3.4000     0.18345E-006
     -7.1000      3.5000     0.73771E-007
     -7.1000      3.6000     0.28689E-007
     -7.1000      3.7000     0.10794E-007
     -7.1000      3.8000     0.39305E-008
     -7.1000      3.9000     0.13856E-008
     -7.1000      4.0000     0.47306E-009
     -7.1000      4.1000     0.15645E-009
     -7.1000      4.2000     0.50135E-010
     -7.1000      4.3000     0.15571E-010
     -7.1000      4.4000     0.46879E-011
     -7.1000      4.5000     0.13685E-011
     -7.1000      4.6000     0.38740E-012
     -7.1000      4.7000     0.10638E-012
     -7.1000      4.8000     0.28337E-013
     -7.1000      4.9000     0.73246E-014
     -7.1000      5.0000     0.18373E-014
     -7.1000      5.1000     0.44733E-015
     -7.1000      5.2000     0.10573E-015
     -7.1000      5.3000     0.24261E-016
     -7.1000      5.4000     0.54058E-017
     -7.1000      5.5000     0.11698E-017
     -7.1000      5.6000     0.24588E-018
     -7.1000      5.7000     0.50204E-019
     -7.1000      5.8000     0.99592E-020
     -7.1000      5.9000     0.19197E-020
     -7.1000      6.0000     0.35959E-021
     -7.1000      6.1000     0.65466E-022
     -7.1000      6.2000     0.11585E-022
     -7.1000      6.3000     0.19931E-023
     -7.1000      6.4000     0.33338E-024
     -7.1000      6.5000     0.54222E-025
     -7.1000      6.6000     0.85763E-026
     -7.1000      6.7000     0.13194E-026
     -7.1000      6.8000     0.19743E-027
     -7.1000      6.9000     0.28740E-028
     -7.1000      7.0000     0.40705E-029
     -7.1000      7.1000     0.56096E-030
     -7.1000      7.2000     0.75231E-031
     -7.1000      7.3000     0.98195E-032
     -7.1000      7.4000     0.12475E-032
     -7.1000      7.5000     0.15429E-033
     -7.1000      7.6000     0.18578E-034
     -7.1000      7.7000     0.21780E-035
     -7.1000      7.8000     0.24865E-036
     -7.1000      7.9000     0.27646E-037
     -7.1000      8.0000     0.29938E-038
     -7.1000      8.1000     0.31580E-039
     -7.1000      8.2000     0.32453E-040
     -7.1000      8.3000     0.32492E-041
     -7.1000      8.4000     0.31699E-042
     -7.1000      8.5000     0.30138E-043
     -7.1000      8.6000     0.27925E-044
     -7.1000      8.7000     0.25221E-045
     -7.1000      8.8000     0.22205E-046
     -7.1000      8.9000     0.19059E-047
     -7.1000      9.0000     0.15950E-048
     -7.1000      9.1000     0.13016E-049
     -7.1000      9.2000     0.10359E-050
     -7.1000      9.3000     0.80406E-052
     -7.1000      9.4000     0.60878E-053
     -7.1000      9.5000     0.44965E-054
     -7.1000      9.6000     0.32402E-055
     -7.1000      9.7000     0.22782E-056
     -7.1000      9.8000     0.15631E-057
     -7.1000      9.9000     0.10467E-058
     -7.1000     10.0000     0.68408E-060
     -7.1000     10.1000     0.43642E-061
     -7.1000     10.2000     0.27180E-062
     -7.1000     10.3000     0.16527E-063
     -7.1000     10.4000     0.98127E-065
     -7.1000     10.5000     0.56894E-066
     -7.1000     10.6000     0.32217E-067
     -7.1000     10.7000     0.17818E-068
     -7.1000     10.8000     0.96267E-070
     -7.1000     10.9000     0.50811E-071
     -7.1000     11.0000     0.26202E-072
     -7.1000     11.1000     0.13203E-073
     -7.1000     11.2000     0.65016E-075
     -7.1000     11.3000     0.31290E-076
     -7.1000     11.4000     0.14719E-077
     -7.1000     11.5000     0.67681E-079
     -7.1000     11.6000     0.30426E-080
     -7.1000     11.7000     0.13373E-081
     -7.1000     11.8000     0.57476E-083
     -7.1000     11.9000     0.24157E-084
     -7.1000     12.0000     0.99301E-086
     -7.1000     12.1000     0.39926E-087
     -7.1000     12.2000     0.15703E-088
     -7.1000     12.3000     0.60425E-090
     -7.1000     12.4000     0.22749E-091
     -7.1000     12.5000     0.83816E-093
     -7.1000     12.6000     0.30312E-094
     -7.1000     12.7000     0.11665E-095
     -7.1000     12.8000     0.00000E+000
 
     -7.0000    -12.8000     0.00000E+000
     -7.0000    -12.7000     0.12129E-095
     -7.0000    -12.6000     0.36799E-094
     -7.0000    -12.5000     0.10229E-092
     -7.0000    -12.4000     0.27763E-091
     -7.0000    -12.3000     0.73727E-090
     -7.0000    -12.2000     0.19156E-088
     -7.0000    -12.1000     0.48692E-087
     -7.0000    -12.0000     0.12107E-085
     -7.0000    -11.9000     0.29447E-084
     -7.0000    -11.8000     0.70043E-083
     -7.0000    -11.7000     0.16293E-081
     -7.0000    -11.6000     0.37060E-080
     -7.0000    -11.5000     0.82416E-079
     -7.0000    -11.4000     0.17918E-077
     -7.0000    -11.3000     0.38082E-076
     -7.0000    -11.2000     0.79107E-075
     -7.0000    -11.1000     0.16060E-073
     -7.0000    -11.0000     0.31864E-072
     -7.0000    -10.9000     0.61771E-071
     -7.0000    -10.8000     0.11700E-069
     -7.0000    -10.7000     0.21649E-068
     -7.0000    -10.6000     0.39132E-067
     -7.0000    -10.5000     0.69085E-066
     -7.0000    -10.4000     0.11912E-064
     -7.0000    -10.3000     0.20056E-063
     -7.0000    -10.2000     0.32973E-062
     -7.0000    -10.1000     0.52926E-061
     -7.0000    -10.0000     0.82933E-060
     -7.0000     -9.9000     0.12685E-058
     -7.0000     -9.8000     0.18938E-057
     -7.0000     -9.7000     0.27592E-056
     -7.0000     -9.6000     0.39228E-055
     -7.0000     -9.5000     0.54419E-054
     -7.0000     -9.4000     0.73651E-053
     -7.0000     -9.3000     0.97240E-052
     -7.0000     -9.2000     0.12523E-050
     -7.0000     -9.1000     0.15729E-049
     -7.0000     -9.0000     0.19267E-048
     -7.0000     -8.9000     0.23013E-047
     -7.0000     -8.8000     0.26801E-046
     -7.0000     -8.7000     0.30429E-045
     -7.0000     -8.6000     0.33677E-044
     -7.0000     -8.5000     0.36330E-043
     -7.0000     -8.4000     0.38196E-042
     -7.0000     -8.3000     0.39134E-041
     -7.0000     -8.2000     0.39068E-040
     -7.0000     -8.1000     0.38000E-039
     -7.0000     -8.0000     0.36007E-038
     -7.0000     -7.9000     0.33234E-037
     -7.0000     -7.8000     0.29877E-036
     -7.0000     -7.7000     0.26157E-035
     -7.0000     -7.6000     0.22300E-034
     -7.0000     -7.5000     0.18510E-033
     -7.0000     -7.4000     0.14959E-032
     -7.0000     -7.3000     0.11768E-031
     -7.0000     -7.2000     0.90107E-031
     -7.0000     -7.1000     0.67149E-030
     -7.0000     -7.0000     0.48696E-029
     -7.0000     -6.9000     0.34362E-028
     -7.0000     -6.8000     0.23590E-027
     -7.0000     -6.7000     0.15755E-026
     -7.0000     -6.6000     0.10235E-025
     -7.0000     -6.5000     0.64663E-025
     -7.0000     -6.4000     0.39730E-024
     -7.0000     -6.3000     0.23736E-023
     -7.0000     -6.2000     0.13787E-022
     -7.0000     -6.1000     0.77851E-022
     -7.0000     -6.0000     0.42729E-021
     -7.0000     -5.9000     0.22793E-020
     -7.0000     -5.8000     0.11815E-019
     -7.0000     -5.7000     0.59513E-019
     -7.0000     -5.6000     0.29122E-018
     -7.0000     -5.5000     0.13843E-017
     -7.0000     -5.4000     0.63912E-017
     -7.0000     -5.3000     0.28656E-016
     -7.0000     -5.2000     0.12476E-015
     -7.0000     -5.1000     0.52733E-015
     -7.0000     -5.0000     0.21636E-014
     -7.0000     -4.9000     0.86162E-014
     -7.0000     -4.8000     0.33297E-013
     -7.0000     -4.7000     0.12485E-012
     -7.0000     -4.6000     0.45412E-012
     -7.0000     -4.5000     0.16021E-011
     -7.0000     -4.4000     0.54811E-011
     -7.0000     -4.3000     0.18180E-010
     -7.0000     -4.2000     0.58454E-010
     -7.0000     -4.1000     0.18213E-009
     -7.0000     -4.0000     0.54984E-009
     -7.0000     -3.9000     0.16078E-008
     -7.0000     -3.8000     0.45527E-008
     -7.0000     -3.7000     0.12479E-007
     -7.0000     -3.6000     0.33103E-007
     -7.0000     -3.5000     0.84942E-007
     -7.0000     -3.4000     0.21075E-006
     -7.0000     -3.3000     0.50538E-006
     -7.0000     -3.2000     0.11706E-005
     -7.0000     -3.1000     0.26177E-005
     -7.0000     -3.0000     0.56471E-005
     -7.0000     -2.9000     0.11743E-004
     -7.0000     -2.8000     0.23517E-004
     -7.0000     -2.7000     0.45311E-004
     -7.0000     -2.6000     0.83908E-004
     -7.0000     -2.5000     0.14917E-003
     -7.0000     -2.4000     0.25432E-003
     -7.0000     -2.3000     0.41543E-003
     -7.0000     -2.2000     0.64985E-003
     -7.0000     -2.1000     0.97342E-003
     -7.0000     -2.0000     0.13971E-002
     -7.0000     -1.9000     0.19241E-002
     -7.0000     -1.8000     0.25480E-002
     -7.0000     -1.7000     0.32541E-002
     -7.0000     -1.6000     0.40210E-002
     -7.0000     -1.5000     0.48251E-002
     -7.0000     -1.4000     0.56427E-002
     -7.0000     -1.3000     0.64532E-002
     -7.0000     -1.2000     0.72396E-002
     -7.0000     -1.1000     0.79889E-002
     -7.0000     -1.0000     0.86914E-002
     -7.0000     -0.9000     0.93399E-002
     -7.0000     -0.8000     0.99294E-002
     -7.0000     -0.7000     0.10456E-001
     -7.0000     -0.6000     0.10917E-001
     -7.0000     -0.5000     0.11310E-001
     -7.0000     -0.4000     0.11634E-001
     -7.0000     -0.3000     0.11887E-001
     -7.0000     -0.2000     0.12069E-001
     -7.0000     -0.1000     0.12178E-001
     -7.0000      0.0000     0.12215E-001
     -7.0000      0.1000     0.12178E-001
     -7.0000      0.2000     0.12069E-001
     -7.0000      0.3000     0.11887E-001
     -7.0000      0.4000     0.11634E-001
     -7.0000      0.5000     0.11310E-001
     -7.0000      0.6000     0.10917E-001
     -7.0000      0.7000     0.10456E-001
     -7.0000      0.8000     0.99294E-002
     -7.0000      0.9000     0.93399E-002
     -7.0000      1.0000     0.86914E-002
     -7.0000      1.1000     0.79889E-002
     -7.0000      1.2000     0.72396E-002
     -7.0000      1.3000     0.64532E-002
     -7.0000      1.4000     0.56427E-002
     -7.0000      1.5000     0.48251E-002
     -7.0000      1.6000     0.40210E-002
     -7.0000      1.7000     0.32541E-002
     -7.0000      1.8000     0.25480E-002
     -7.0000      1.9000     0.19241E-002
     -7.0000      2.0000     0.13971E-002
     -7.0000      2.1000     0.97342E-003
     -7.0000      2.2000     0.64985E-003
     -7.0000      2.3000     0.41543E-003
     -7.0000      2.4000     0.25432E-003
     -7.0000      2.5000     0.14917E-003
     -7.0000      2.6000     0.83908E-004
     -7.0000      2.7000     0.45311E-004
     -7.0000      2.8000     0.23517E-004
     -7.0000      2.9000     0.11743E-004
     -7.0000      3.0000     0.56471E-005
     -7.0000      3.1000     0.26177E-005
     -7.0000      3.2000     0.11706E-005
     -7.0000      3.3000     0.50538E-006
     -7.0000      3.4000     0.21075E-006
     -7.0000      3.5000     0.84942E-007
     -7.0000      3.6000     0.33103E-007
     -7.0000      3.7000     0.12479E-007
     -7.0000      3.8000     0.45527E-008
     -7.0000      3.9000     0.16078E-008
     -7.0000      4.0000     0.54984E-009
     -7.0000      4.1000     0.18213E-009
     -7.0000      4.2000     0.58454E-010
     -7.0000      4.3000     0.18180E-010
     -7.0000      4.4000     0.54811E-011
     -7.0000      4.5000     0.16021E-011
     -7.0000      4.6000     0.45412E-012
     -7.0000      4.7000     0.12485E-012
     -7.0000      4.8000     0.33297E-013
     -7.0000      4.9000     0.86162E-014
     -7.0000      5.0000     0.21636E-014
     -7.0000      5.1000     0.52733E-015
     -7.0000      5.2000     0.12476E-015
     -7.0000      5.3000     0.28656E-016
     -7.0000      5.4000     0.63912E-017
     -7.0000      5.5000     0.13843E-017
     -7.0000      5.6000     0.29122E-018
     -7.0000      5.7000     0.59513E-019
     -7.0000      5.8000     0.11815E-019
     -7.0000      5.9000     0.22793E-020
     -7.0000      6.0000     0.42729E-021
     -7.0000      6.1000     0.77851E-022
     -7.0000      6.2000     0.13787E-022
     -7.0000      6.3000     0.23736E-023
     -7.0000      6.4000     0.39730E-024
     -7.0000      6.5000     0.64663E-025
     -7.0000      6.6000     0.10235E-025
     -7.0000      6.7000     0.15755E-026
     -7.0000      6.8000     0.23590E-027
     -7.0000      6.9000     0.34362E-028
     -7.0000      7.0000     0.48696E-029
     -7.0000      7.1000     0.67149E-030
     -7.0000      7.2000     0.90107E-031
     -7.0000      7.3000     0.11768E-031
     -7.0000      7.4000     0.14959E-032
     -7.0000      7.5000     0.18510E-033
     -7.0000      7.6000     0.22300E-034
     -7.0000      7.7000     0.26157E-035
     -7.0000      7.8000     0.29877E-036
     -7.0000      7.9000     0.33234E-037
     -7.0000      8.0000     0.36007E-038
     -7.0000      8.1000     0.38000E-039
     -7.0000      8.2000     0.39068E-040
     -7.0000      8.3000     0.39134E-041
     -7.0000      8.4000     0.38196E-042
     -7.0000      8.5000     0.36330E-043
     -7.0000      8.6000     0.33677E-044
     -7.0000      8.7000     0.30429E-045
     -7.0000      8.8000     0.26801E-046
     -7.0000      8.9000     0.23013E-047
     -7.0000      9.0000     0.19267E-048
     -7.0000      9.1000     0.15729E-049
     -7.0000      9.2000     0.12523E-050
     -7.0000      9.3000     0.97240E-052
     -7.0000      9.4000     0.73651E-053
     -7.0000      9.5000     0.54419E-054
     -7.0000      9.6000     0.39228E-055
     -7.0000      9.7000     0.27592E-056
     -7.0000      9.8000     0.18938E-057
     -7.0000      9.9000     0.12685E-058
     -7.0000     10.0000     0.82933E-060
     -7.0000     10.1000     0.52926E-061
     -7.0000     10.2000     0.32973E-062
     -7.0000     10.3000     0.20056E-063
     -7.0000     10.4000     0.11912E-064
     -7.0000     10.5000     0.69085E-066
     -7.0000     10.6000     0.39132E-067
     -7.0000     10.7000     0.21649E-068
     -7.0000     10.8000     0.11700E-069
     -7.0000     10.9000     0.61771E-071
     -7.0000     11.0000     0.31864E-072
     -7.0000     11.1000     0.16060E-073
     -7.0000     11.2000     0.79107E-075
     -7.0000     11.3000     0.38082E-076
     -7.0000     11.4000     0.17918E-077
     -7.0000     11.5000     0.82416E-079
     -7.0000     11.6000     0.37060E-080
     -7.0000     11.7000     0.16293E-081
     -7.0000     11.8000     0.70043E-083
     -7.0000     11.9000     0.29447E-084
     -7.0000     12.0000     0.12107E-085
     -7.0000     12.1000     0.48692E-087
     -7.0000     12.2000     0.19156E-088
     -7.0000     12.3000     0.73727E-090
     -7.0000     12.4000     0.27764E-091
     -7.0000     12.5000     0.10231E-092
     -7.0000     12.6000     0.37011E-094
     -7.0000     12.7000     0.14246E-095
     -7.0000     12.8000     0.00000E+000
 
     -6.9000    -12.8000     0.00000E+000
     -6.9000    -12.7000     0.14766E-095
     -6.9000    -12.6000     0.44789E-094
     -6.9000    -12.5000     0.12448E-092
     -6.9000    -12.4000     0.33776E-091
     -6.9000    -12.3000     0.89674E-090
     -6.9000    -12.2000     0.23294E-088
     -6.9000    -12.1000     0.59197E-087
     -6.9000    -12.0000     0.14716E-085
     -6.9000    -11.9000     0.35782E-084
     -6.9000    -11.8000     0.85091E-083
     -6.9000    -11.7000     0.19788E-081
     -6.9000    -11.6000     0.44998E-080
     -6.9000    -11.5000     0.10005E-078
     -6.9000    -11.4000     0.21746E-077
     -6.9000    -11.3000     0.46203E-076
     -6.9000    -11.2000     0.95952E-075
     -6.9000    -11.1000     0.19475E-073
     -6.9000    -11.0000     0.38627E-072
     -6.9000    -10.9000     0.74862E-071
     -6.9000    -10.8000     0.14175E-069
     -6.9000    -10.7000     0.26222E-068
     -6.9000    -10.6000     0.47383E-067
     -6.9000    -10.5000     0.83627E-066
     -6.9000    -10.4000     0.14415E-064
     -6.9000    -10.3000     0.24263E-063
     -6.9000    -10.2000     0.39877E-062
     -6.9000    -10.1000     0.63986E-061
     -6.9000    -10.0000     0.10023E-059
     -6.9000     -9.9000     0.15326E-058
     -6.9000     -9.8000     0.22873E-057
     -6.9000     -9.7000     0.33313E-056
     -6.9000     -9.6000     0.47346E-055
     -6.9000     -9.5000     0.65657E-054
     -6.9000     -9.4000     0.88829E-053
     -6.9000     -9.3000     0.11724E-051
     -6.9000     -9.2000     0.15092E-050
     -6.9000     -9.1000     0.18949E-049
     -6.9000     -9.0000     0.23203E-048
     -6.9000     -8.9000     0.27703E-047
     -6.9000     -8.8000     0.32249E-046
     -6.9000     -8.7000     0.36600E-045
     -6.9000     -8.6000     0.40490E-044
     -6.9000     -8.5000     0.43661E-043
     -6.9000     -8.4000     0.45884E-042
     -6.9000     -8.3000     0.46990E-041
     -6.9000     -8.2000     0.46890E-040
     -6.9000     -8.1000     0.45587E-039
     -6.9000     -8.0000     0.43176E-038
     -6.9000     -7.9000     0.39832E-037
     -6.9000     -7.8000     0.35791E-036
     -6.9000     -7.7000     0.31319E-035
     -6.9000     -7.6000     0.26687E-034
     -6.9000     -7.5000     0.22140E-033
     -6.9000     -7.4000     0.17883E-032
     -6.9000     -7.3000     0.14060E-031
     -6.9000     -7.2000     0.10760E-030
     -6.9000     -7.1000     0.80141E-030
     -6.9000     -7.0000     0.58084E-029
     -6.9000     -6.9000     0.40961E-028
     -6.9000     -6.8000     0.28104E-027
     -6.9000     -6.7000     0.18757E-026
     -6.9000     -6.6000     0.12177E-025
     -6.9000     -6.5000     0.76887E-025
     -6.9000     -6.4000     0.47208E-024
     -6.9000     -6.3000     0.28184E-023
     -6.9000     -6.2000     0.16359E-022
     -6.9000     -6.1000     0.92307E-022
     -6.9000     -6.0000     0.50626E-021
     -6.9000     -5.9000     0.26984E-020
     -6.9000     -5.8000     0.13977E-019
     -6.9000     -5.7000     0.70342E-019
     -6.9000     -5.6000     0.34392E-018
     -6.9000     -5.5000     0.16334E-017
     -6.9000     -5.4000     0.75344E-017
     -6.9000     -5.3000     0.33750E-016
     -6.9000     -5.2000     0.14679E-015
     -6.9000     -5.1000     0.61985E-015
     -6.9000     -5.0000     0.25406E-014
     -6.9000     -4.9000     0.10107E-013
     -6.9000     -4.8000     0.39013E-013
     -6.9000     -4.7000     0.14611E-012
     -6.9000     -4.6000     0.53082E-012
     -6.9000     -4.5000     0.18704E-011
     -6.9000     -4.4000     0.63904E-011
     -6.9000     -4.3000     0.21167E-010
     -6.9000     -4.2000     0.67959E-010
     -6.9000     -4.1000     0.21143E-009
     -6.9000     -4.0000     0.63729E-009
     -6.9000     -3.9000     0.18604E-008
     -6.9000     -3.8000     0.52587E-008
     -6.9000     -3.7000     0.14388E-007
     -6.9000     -3.6000     0.38089E-007
     -6.9000     -3.5000     0.97531E-007
     -6.9000     -3.4000     0.24144E-006
     -6.9000     -3.3000     0.57758E-006
     -6.9000     -3.2000     0.13344E-005
     -6.9000     -3.1000     0.29756E-005
     -6.9000     -3.0000     0.63995E-005
     -6.9000     -2.9000     0.13263E-004
     -6.9000     -2.8000     0.26466E-004
     -6.9000     -2.7000     0.50791E-004
     -6.9000     -2.6000     0.93647E-004
     -6.9000     -2.5000     0.16569E-003
     -6.9000     -2.4000     0.28102E-003
     -6.9000     -2.3000     0.45648E-003
     -6.9000     -2.2000     0.70983E-003
     -6.9000     -2.1000     0.10567E-002
     -6.9000     -2.0000     0.15071E-002
     -6.9000     -1.9000     0.20625E-002
     -6.9000     -1.8000     0.27148E-002
     -6.9000     -1.7000     0.34473E-002
     -6.9000     -1.6000     0.42377E-002
     -6.9000     -1.5000     0.50613E-002
     -6.9000     -1.4000     0.58948E-002
     -6.9000     -1.3000     0.67179E-002
     -6.9000     -1.2000     0.75141E-002
     -6.9000     -1.1000     0.82711E-002
     -6.9000     -1.0000     0.89796E-002
     -6.9000     -0.9000     0.96330E-002
     -6.9000     -0.8000     0.10227E-001
     -6.9000     -0.7000     0.10757E-001
     -6.9000     -0.6000     0.11220E-001
     -6.9000     -0.5000     0.11616E-001
     -6.9000     -0.4000     0.11942E-001
     -6.9000     -0.3000     0.12196E-001
     -6.9000     -0.2000     0.12379E-001
     -6.9000     -0.1000     0.12488E-001
     -6.9000      0.0000     0.12525E-001
     -6.9000      0.1000     0.12488E-001
     -6.9000      0.2000     0.12379E-001
     -6.9000      0.3000     0.12196E-001
     -6.9000      0.4000     0.11942E-001
     -6.9000      0.5000     0.11616E-001
     -6.9000      0.6000     0.11220E-001
     -6.9000      0.7000     0.10757E-001
     -6.9000      0.8000     0.10227E-001
     -6.9000      0.9000     0.96330E-002
     -6.9000      1.0000     0.89796E-002
     -6.9000      1.1000     0.82711E-002
     -6.9000      1.2000     0.75141E-002
     -6.9000      1.3000     0.67179E-002
     -6.9000      1.4000     0.58948E-002
     -6.9000      1.5000     0.50613E-002
     -6.9000      1.6000     0.42377E-002
     -6.9000      1.7000     0.34473E-002
     -6.9000      1.8000     0.27148E-002
     -6.9000      1.9000     0.20625E-002
     -6.9000      2.0000     0.15071E-002
     -6.9000      2.1000     0.10567E-002
     -6.9000      2.2000     0.70983E-003
     -6.9000      2.3000     0.45648E-003
     -6.9000      2.4000     0.28102E-003
     -6.9000      2.5000     0.16569E-003
     -6.9000      2.6000     0.93647E-004
     -6.9000      2.7000     0.50791E-004
     -6.9000      2.8000     0.26466E-004
     -6.9000      2.9000     0.13263E-004
     -6.9000      3.0000     0.63995E-005
     -6.9000      3.1000     0.29756E-005
     -6.9000      3.2000     0.13344E-005
     -6.9000      3.3000     0.57758E-006
     -6.9000      3.4000     0.24144E-006
     -6.9000      3.5000     0.97531E-007
     -6.9000      3.6000     0.38089E-007
     -6.9000      3.7000     0.14388E-007
     -6.9000      3.8000     0.52587E-008
     -6.9000      3.9000     0.18604E-008
     -6.9000      4.0000     0.63729E-009
     -6.9000      4.1000     0.21143E-009
     -6.9000      4.2000     0.67959E-010
     -6.9000      4.3000     0.21167E-010
     -6.9000      4.4000     0.63904E-011
     -6.9000      4.5000     0.18704E-011
     -6.9000      4.6000     0.53082E-012
     -6.9000      4.7000     0.14611E-012
     -6.9000      4.8000     0.39013E-013
     -6.9000      4.9000     0.10107E-013
     -6.9000      5.0000     0.25406E-014
     -6.9000      5.1000     0.61985E-015
     -6.9000      5.2000     0.14679E-015
     -6.9000      5.3000     0.33750E-016
     -6.9000      5.4000     0.75344E-017
     -6.9000      5.5000     0.16334E-017
     -6.9000      5.6000     0.34392E-018
     -6.9000      5.7000     0.70342E-019
     -6.9000      5.8000     0.13977E-019
     -6.9000      5.9000     0.26984E-020
     -6.9000      6.0000     0.50626E-021
     -6.9000      6.1000     0.92307E-022
     -6.9000      6.2000     0.16359E-022
     -6.9000      6.3000     0.28184E-023
     -6.9000      6.4000     0.47208E-024
     -6.9000      6.5000     0.76887E-025
     -6.9000      6.6000     0.12177E-025
     -6.9000      6.7000     0.18757E-026
     -6.9000      6.8000     0.28104E-027
     -6.9000      6.9000     0.40961E-028
     -6.9000      7.0000     0.58084E-029
     -6.9000      7.1000     0.80141E-030
     -6.9000      7.2000     0.10760E-030
     -6.9000      7.3000     0.14060E-031
     -6.9000      7.4000     0.17883E-032
     -6.9000      7.5000     0.22140E-033
     -6.9000      7.6000     0.26687E-034
     -6.9000      7.7000     0.31319E-035
     -6.9000      7.8000     0.35791E-036
     -6.9000      7.9000     0.39832E-037
     -6.9000      8.0000     0.43176E-038
     -6.9000      8.1000     0.45587E-039
     -6.9000      8.2000     0.46890E-040
     -6.9000      8.3000     0.46990E-041
     -6.9000      8.4000     0.45884E-042
     -6.9000      8.5000     0.43661E-043
     -6.9000      8.6000     0.40490E-044
     -6.9000      8.7000     0.36600E-045
     -6.9000      8.8000     0.32249E-046
     -6.9000      8.9000     0.27703E-047
     -6.9000      9.0000     0.23203E-048
     -6.9000      9.1000     0.18949E-049
     -6.9000      9.2000     0.15092E-050
     -6.9000      9.3000     0.11724E-051
     -6.9000      9.4000     0.88829E-053
     -6.9000      9.5000     0.65657E-054
     -6.9000      9.6000     0.47346E-055
     -6.9000      9.7000     0.33313E-056
     -6.9000      9.8000     0.22873E-057
     -6.9000      9.9000     0.15326E-058
     -6.9000     10.0000     0.10023E-059
     -6.9000     10.1000     0.63986E-061
     -6.9000     10.2000     0.39877E-062
     -6.9000     10.3000     0.24263E-063
     -6.9000     10.4000     0.14415E-064
     -6.9000     10.5000     0.83627E-066
     -6.9000     10.6000     0.47383E-067
     -6.9000     10.7000     0.26222E-068
     -6.9000     10.8000     0.14175E-069
     -6.9000     10.9000     0.74862E-071
     -6.9000     11.0000     0.38627E-072
     -6.9000     11.1000     0.19475E-073
     -6.9000     11.2000     0.95952E-075
     -6.9000     11.3000     0.46203E-076
     -6.9000     11.4000     0.21746E-077
     -6.9000     11.5000     0.10005E-078
     -6.9000     11.6000     0.44998E-080
     -6.9000     11.7000     0.19788E-081
     -6.9000     11.8000     0.85091E-083
     -6.9000     11.9000     0.35782E-084
     -6.9000     12.0000     0.14716E-085
     -6.9000     12.1000     0.59197E-087
     -6.9000     12.2000     0.23294E-088
     -6.9000     12.3000     0.89674E-090
     -6.9000     12.4000     0.33777E-091
     -6.9000     12.5000     0.12450E-092
     -6.9000     12.6000     0.45047E-094
     -6.9000     12.7000     0.17343E-095
     -6.9000     12.8000     0.00000E+000
 
     -6.8000    -12.8000     0.00000E+000
     -6.8000    -12.7000     0.17919E-095
     -6.8000    -12.6000     0.54342E-094
     -6.8000    -12.5000     0.15099E-092
     -6.8000    -12.4000     0.40963E-091
     -6.8000    -12.3000     0.10873E-089
     -6.8000    -12.2000     0.28237E-088
     -6.8000    -12.1000     0.71741E-087
     -6.8000    -12.0000     0.17830E-085
     -6.8000    -11.9000     0.43344E-084
     -6.8000    -11.8000     0.10305E-082
     -6.8000    -11.7000     0.23959E-081
     -6.8000    -11.6000     0.54468E-080
     -6.8000    -11.5000     0.12107E-078
     -6.8000    -11.4000     0.26308E-077
     -6.8000    -11.3000     0.55882E-076
     -6.8000    -11.2000     0.11602E-074
     -6.8000    -11.1000     0.23542E-073
     -6.8000    -11.0000     0.46681E-072
     -6.8000    -10.9000     0.90446E-071
     -6.8000    -10.8000     0.17121E-069
     -6.8000    -10.7000     0.31663E-068
     -6.8000    -10.6000     0.57197E-067
     -6.8000    -10.5000     0.10092E-065
     -6.8000    -10.4000     0.17390E-064
     -6.8000    -10.3000     0.29262E-063
     -6.8000    -10.2000     0.48077E-062
     -6.8000    -10.1000     0.77121E-061
     -6.8000    -10.0000     0.12077E-059
     -6.8000     -9.9000     0.18460E-058
     -6.8000     -9.8000     0.27541E-057
     -6.8000     -9.7000     0.40098E-056
     -6.8000     -9.6000     0.56970E-055
     -6.8000     -9.5000     0.78975E-054
     -6.8000     -9.4000     0.10681E-052
     -6.8000     -9.3000     0.14091E-051
     -6.8000     -9.2000     0.18134E-050
     -6.8000     -9.1000     0.22760E-049
     -6.8000     -9.0000     0.27857E-048
     -6.8000     -8.9000     0.33247E-047
     -6.8000     -8.8000     0.38688E-046
     -6.8000     -8.7000     0.43890E-045
     -6.8000     -8.6000     0.48535E-044
     -6.8000     -8.5000     0.52314E-043
     -6.8000     -8.4000     0.54954E-042
     -6.8000     -8.3000     0.56254E-041
     -6.8000     -8.2000     0.56109E-040
     -6.8000     -8.1000     0.54525E-039
     -6.8000     -8.0000     0.51617E-038
     -6.8000     -7.9000     0.47597E-037
     -6.8000     -7.8000     0.42747E-036
     -6.8000     -7.7000     0.37387E-035
     -6.8000     -7.6000     0.31841E-034
     -6.8000     -7.5000     0.26403E-033
     -6.8000     -7.4000     0.21315E-032
     -6.8000     -7.3000     0.16750E-031
     -6.8000     -7.2000     0.12811E-030
     -6.8000     -7.1000     0.95363E-030
     -6.8000     -7.0000     0.69076E-029
     -6.8000     -6.9000     0.48685E-028
     -6.8000     -6.8000     0.33382E-027
     -6.8000     -6.7000     0.22267E-026
     -6.8000     -6.6000     0.14446E-025
     -6.8000     -6.5000     0.91154E-025
     -6.8000     -6.4000     0.55931E-024
     -6.8000     -6.3000     0.33369E-023
     -6.8000     -6.2000     0.19355E-022
     -6.8000     -6.1000     0.10913E-021
     -6.8000     -6.0000     0.59807E-021
     -6.8000     -5.9000     0.31854E-020
     -6.8000     -5.8000     0.16486E-019
     -6.8000     -5.7000     0.82902E-019
     -6.8000     -5.6000     0.40499E-018
     -6.8000     -5.5000     0.19217E-017
     -6.8000     -5.4000     0.88565E-017
     -6.8000     -5.3000     0.39636E-016
     -6.8000     -5.2000     0.17223E-015
     -6.8000     -5.1000     0.72653E-015
     -6.8000     -5.0000     0.29748E-014
     -6.8000     -4.9000     0.11821E-013
     -6.8000     -4.8000     0.45581E-013
     -6.8000     -4.7000     0.17051E-012
     -6.8000     -4.6000     0.61873E-012
     -6.8000     -4.5000     0.21774E-011
     -6.8000     -4.4000     0.74296E-011
     -6.8000     -4.3000     0.24576E-010
     -6.8000     -4.2000     0.78790E-010
     -6.8000     -4.1000     0.24476E-009
     -6.8000     -4.0000     0.73658E-009
     -6.8000     -3.9000     0.21467E-008
     -6.8000     -3.8000     0.60572E-008
     -6.8000     -3.7000     0.16542E-007
     -6.8000     -3.6000     0.43705E-007
     -6.8000     -3.5000     0.11167E-006
     -6.8000     -3.4000     0.27584E-006
     -6.8000     -3.3000     0.65826E-006
     -6.8000     -3.2000     0.15169E-005
     -6.8000     -3.1000     0.33729E-005
     -6.8000     -3.0000     0.72319E-005
     -6.8000     -2.9000     0.14939E-004
     -6.8000     -2.8000     0.29700E-004
     -6.8000     -2.7000     0.56772E-004
     -6.8000     -2.6000     0.10422E-003
     -6.8000     -2.5000     0.18351E-003
     -6.8000     -2.4000     0.30962E-003
     -6.8000     -2.3000     0.50013E-003
     -6.8000     -2.2000     0.77309E-003
     -6.8000     -2.1000     0.11438E-002
     -6.8000     -2.0000     0.16211E-002
     -6.8000     -1.9000     0.22049E-002
     -6.8000     -1.8000     0.28851E-002
     -6.8000     -1.7000     0.36433E-002
     -6.8000     -1.6000     0.44561E-002
     -6.8000     -1.5000     0.52983E-002
     -6.8000     -1.4000     0.61468E-002
     -6.8000     -1.3000     0.69816E-002
     -6.8000     -1.2000     0.77870E-002
     -6.8000     -1.1000     0.85512E-002
     -6.8000     -1.0000     0.92655E-002
     -6.8000     -0.9000     0.99235E-002
     -6.8000     -0.8000     0.10521E-001
     -6.8000     -0.7000     0.11054E-001
     -6.8000     -0.6000     0.11521E-001
     -6.8000     -0.5000     0.11918E-001
     -6.8000     -0.4000     0.12246E-001
     -6.8000     -0.3000     0.12502E-001
     -6.8000     -0.2000     0.12685E-001
     -6.8000     -0.1000     0.12795E-001
     -6.8000      0.0000     0.12832E-001
     -6.8000      0.1000     0.12795E-001
     -6.8000      0.2000     0.12685E-001
     -6.8000      0.3000     0.12502E-001
     -6.8000      0.4000     0.12246E-001
     -6.8000      0.5000     0.11918E-001
     -6.8000      0.6000     0.11521E-001
     -6.8000      0.7000     0.11054E-001
     -6.8000      0.8000     0.10521E-001
     -6.8000      0.9000     0.99235E-002
     -6.8000      1.0000     0.92655E-002
     -6.8000      1.1000     0.85512E-002
     -6.8000      1.2000     0.77870E-002
     -6.8000      1.3000     0.69816E-002
     -6.8000      1.4000     0.61468E-002
     -6.8000      1.5000     0.52983E-002
     -6.8000      1.6000     0.44561E-002
     -6.8000      1.7000     0.36433E-002
     -6.8000      1.8000     0.28851E-002
     -6.8000      1.9000     0.22049E-002
     -6.8000      2.0000     0.16211E-002
     -6.8000      2.1000     0.11438E-002
     -6.8000      2.2000     0.77309E-003
     -6.8000      2.3000     0.50013E-003
     -6.8000      2.4000     0.30962E-003
     -6.8000      2.5000     0.18351E-003
     -6.8000      2.6000     0.10422E-003
     -6.8000      2.7000     0.56772E-004
     -6.8000      2.8000     0.29700E-004
     -6.8000      2.9000     0.14939E-004
     -6.8000      3.0000     0.72319E-005
     -6.8000      3.1000     0.33729E-005
     -6.8000      3.2000     0.15169E-005
     -6.8000      3.3000     0.65826E-006
     -6.8000      3.4000     0.27584E-006
     -6.8000      3.5000     0.11167E-006
     -6.8000      3.6000     0.43705E-007
     -6.8000      3.7000     0.16542E-007
     -6.8000      3.8000     0.60572E-008
     -6.8000      3.9000     0.21467E-008
     -6.8000      4.0000     0.73658E-009
     -6.8000      4.1000     0.24476E-009
     -6.8000      4.2000     0.78790E-010
     -6.8000      4.3000     0.24576E-010
     -6.8000      4.4000     0.74296E-011
     -6.8000      4.5000     0.21774E-011
     -6.8000      4.6000     0.61873E-012
     -6.8000      4.7000     0.17051E-012
     -6.8000      4.8000     0.45581E-013
     -6.8000      4.9000     0.11821E-013
     -6.8000      5.0000     0.29748E-014
     -6.8000      5.1000     0.72653E-015
     -6.8000      5.2000     0.17223E-015
     -6.8000      5.3000     0.39636E-016
     -6.8000      5.4000     0.88565E-017
     -6.8000      5.5000     0.19217E-017
     -6.8000      5.6000     0.40499E-018
     -6.8000      5.7000     0.82902E-019
     -6.8000      5.8000     0.16486E-019
     -6.8000      5.9000     0.31854E-020
     -6.8000      6.0000     0.59807E-021
     -6.8000      6.1000     0.10913E-021
     -6.8000      6.2000     0.19355E-022
     -6.8000      6.3000     0.33369E-023
     -6.8000      6.4000     0.55931E-024
     -6.8000      6.5000     0.91154E-025
     -6.8000      6.6000     0.14446E-025
     -6.8000      6.7000     0.22267E-026
     -6.8000      6.8000     0.33382E-027
     -6.8000      6.9000     0.48685E-028
     -6.8000      7.0000     0.69076E-029
     -6.8000      7.1000     0.95363E-030
     -6.8000      7.2000     0.12811E-030
     -6.8000      7.3000     0.16750E-031
     -6.8000      7.4000     0.21315E-032
     -6.8000      7.5000     0.26403E-033
     -6.8000      7.6000     0.31841E-034
     -6.8000      7.7000     0.37387E-035
     -6.8000      7.8000     0.42747E-036
     -6.8000      7.9000     0.47597E-037
     -6.8000      8.0000     0.51617E-038
     -6.8000      8.1000     0.54525E-039
     -6.8000      8.2000     0.56109E-040
     -6.8000      8.3000     0.56254E-041
     -6.8000      8.4000     0.54954E-042
     -6.8000      8.5000     0.52314E-043
     -6.8000      8.6000     0.48535E-044
     -6.8000      8.7000     0.43890E-045
     -6.8000      8.8000     0.38688E-046
     -6.8000      8.9000     0.33247E-047
     -6.8000      9.0000     0.27857E-048
     -6.8000      9.1000     0.22760E-049
     -6.8000      9.2000     0.18134E-050
     -6.8000      9.3000     0.14091E-051
     -6.8000      9.4000     0.10681E-052
     -6.8000      9.5000     0.78975E-054
     -6.8000      9.6000     0.56970E-055
     -6.8000      9.7000     0.40098E-056
     -6.8000      9.8000     0.27541E-057
     -6.8000      9.9000     0.18460E-058
     -6.8000     10.0000     0.12077E-059
     -6.8000     10.1000     0.77121E-061
     -6.8000     10.2000     0.48077E-062
     -6.8000     10.3000     0.29262E-063
     -6.8000     10.4000     0.17390E-064
     -6.8000     10.5000     0.10092E-065
     -6.8000     10.6000     0.57197E-067
     -6.8000     10.7000     0.31663E-068
     -6.8000     10.8000     0.17121E-069
     -6.8000     10.9000     0.90446E-071
     -6.8000     11.0000     0.46681E-072
     -6.8000     11.1000     0.23542E-073
     -6.8000     11.2000     0.11602E-074
     -6.8000     11.3000     0.55882E-076
     -6.8000     11.4000     0.26308E-077
     -6.8000     11.5000     0.12107E-078
     -6.8000     11.6000     0.54468E-080
     -6.8000     11.7000     0.23959E-081
     -6.8000     11.8000     0.10305E-082
     -6.8000     11.9000     0.43344E-084
     -6.8000     12.0000     0.17830E-085
     -6.8000     12.1000     0.71741E-087
     -6.8000     12.2000     0.28237E-088
     -6.8000     12.3000     0.10873E-089
     -6.8000     12.4000     0.40963E-091
     -6.8000     12.5000     0.15103E-092
     -6.8000     12.6000     0.54656E-094
     -6.8000     12.7000     0.21047E-095
     -6.8000     12.8000     0.00000E+000
 
     -6.7000    -12.8000     0.00000E+000
     -6.7000    -12.7000     0.21678E-095
     -6.7000    -12.6000     0.65728E-094
     -6.7000    -12.5000     0.18259E-092
     -6.7000    -12.4000     0.49523E-091
     -6.7000    -12.3000     0.13142E-089
     -6.7000    -12.2000     0.34122E-088
     -6.7000    -12.1000     0.86674E-087
     -6.7000    -12.0000     0.21536E-085
     -6.7000    -11.9000     0.52341E-084
     -6.7000    -11.8000     0.12441E-082
     -6.7000    -11.7000     0.28918E-081
     -6.7000    -11.6000     0.65725E-080
     -6.7000    -11.5000     0.14605E-078
     -6.7000    -11.4000     0.31729E-077
     -6.7000    -11.3000     0.67380E-076
     -6.7000    -11.2000     0.13986E-074
     -6.7000    -11.1000     0.28371E-073
     -6.7000    -11.0000     0.56241E-072
     -6.7000    -10.9000     0.10894E-070
     -6.7000    -10.8000     0.20616E-069
     -6.7000    -10.7000     0.38114E-068
     -6.7000    -10.6000     0.68832E-067
     -6.7000    -10.5000     0.12141E-065
     -6.7000    -10.4000     0.20915E-064
     -6.7000    -10.3000     0.35182E-063
     -6.7000    -10.2000     0.57787E-062
     -6.7000    -10.1000     0.92667E-061
     -6.7000    -10.0000     0.14507E-059
     -6.7000     -9.9000     0.22167E-058
     -6.7000     -9.8000     0.33060E-057
     -6.7000     -9.7000     0.48118E-056
     -6.7000     -9.6000     0.68341E-055
     -6.7000     -9.5000     0.94705E-054
     -6.7000     -9.4000     0.12804E-052
     -6.7000     -9.3000     0.16886E-051
     -6.7000     -9.2000     0.21722E-050
     -6.7000     -9.1000     0.27253E-049
     -6.7000     -9.0000     0.33345E-048
     -6.7000     -8.9000     0.39781E-047
     -6.7000     -8.8000     0.46273E-046
     -6.7000     -8.7000     0.52473E-045
     -6.7000     -8.6000     0.58003E-044
     -6.7000     -8.5000     0.62493E-043
     -6.7000     -8.4000     0.65619E-042
     -6.7000     -8.3000     0.67142E-041
     -6.7000     -8.2000     0.66940E-040
     -6.7000     -8.1000     0.65020E-039
     -6.7000     -8.0000     0.61524E-038
     -6.7000     -7.9000     0.56706E-037
     -6.7000     -7.8000     0.50903E-036
     -6.7000     -7.7000     0.44499E-035
     -6.7000     -7.6000     0.37880E-034
     -6.7000     -7.5000     0.31394E-033
     -6.7000     -7.4000     0.25331E-032
     -6.7000     -7.3000     0.19895E-031
     -6.7000     -7.2000     0.15208E-030
     -6.7000     -7.1000     0.11314E-029
     -6.7000     -7.0000     0.81909E-029
     -6.7000     -6.9000     0.57695E-028
     -6.7000     -6.8000     0.39537E-027
     -6.7000     -6.7000     0.26356E-026
     -6.7000     -6.6000     0.17088E-025
     -6.7000     -6.5000     0.10775E-024
     -6.7000     -6.4000     0.66073E-024
     -6.7000     -6.3000     0.39393E-023
     -6.7000     -6.2000     0.22833E-022
     -6.7000     -6.1000     0.12865E-021
     -6.7000     -6.0000     0.70451E-021
     -6.7000     -5.9000     0.37494E-020
     -6.7000     -5.8000     0.19390E-019
     -6.7000     -5.7000     0.97426E-019
     -6.7000     -5.6000     0.47554E-018
     -6.7000     -5.5000     0.22546E-017
     -6.7000     -5.4000     0.10381E-016
     -6.7000     -5.3000     0.46417E-016
     -6.7000     -5.2000     0.20150E-015
     -6.7000     -5.1000     0.84917E-015
     -6.7000     -5.0000     0.34734E-014
     -6.7000     -4.9000     0.13788E-013
     -6.7000     -4.8000     0.53106E-013
     -6.7000     -4.7000     0.19843E-012
     -6.7000     -4.6000     0.71918E-012
     -6.7000     -4.5000     0.25277E-011
     -6.7000     -4.4000     0.86139E-011
     -6.7000     -4.3000     0.28455E-010
     -6.7000     -4.2000     0.91095E-010
     -6.7000     -4.1000     0.28257E-009
     -6.7000     -4.0000     0.84900E-009
     -6.7000     -3.9000     0.24702E-008
     -6.7000     -3.8000     0.69579E-008
     -6.7000     -3.7000     0.18966E-007
     -6.7000     -3.6000     0.50012E-007
     -6.7000     -3.5000     0.12752E-006
     -6.7000     -3.4000     0.31427E-006
     -6.7000     -3.3000     0.74817E-006
     -6.7000     -3.2000     0.17196E-005
     -6.7000     -3.1000     0.38129E-005
     -6.7000     -3.0000     0.81502E-005
     -6.7000     -2.9000     0.16779E-004
     -6.7000     -2.8000     0.33238E-004
     -6.7000     -2.7000     0.63280E-004
     -6.7000     -2.6000     0.11565E-003
     -6.7000     -2.5000     0.20267E-003
     -6.7000     -2.4000     0.34016E-003
     -6.7000     -2.3000     0.54639E-003
     -6.7000     -2.2000     0.83963E-003
     -6.7000     -2.1000     0.12346E-002
     -6.7000     -2.0000     0.17391E-002
     -6.7000     -1.9000     0.23511E-002
     -6.7000     -1.8000     0.30586E-002
     -6.7000     -1.7000     0.38417E-002
     -6.7000     -1.6000     0.46758E-002
     -6.7000     -1.5000     0.55357E-002
     -6.7000     -1.4000     0.63982E-002
     -6.7000     -1.3000     0.72441E-002
     -6.7000     -1.2000     0.80581E-002
     -6.7000     -1.1000     0.88291E-002
     -6.7000     -1.0000     0.95488E-002
     -6.7000     -0.9000     0.10211E-001
     -6.7000     -0.8000     0.10812E-001
     -6.7000     -0.7000     0.11349E-001
     -6.7000     -0.6000     0.11818E-001
     -6.7000     -0.5000     0.12218E-001
     -6.7000     -0.4000     0.12547E-001
     -6.7000     -0.3000     0.12804E-001
     -6.7000     -0.2000     0.12989E-001
     -6.7000     -0.1000     0.13099E-001
     -6.7000      0.0000     0.13136E-001
     -6.7000      0.1000     0.13099E-001
     -6.7000      0.2000     0.12989E-001
     -6.7000      0.3000     0.12804E-001
     -6.7000      0.4000     0.12547E-001
     -6.7000      0.5000     0.12218E-001
     -6.7000      0.6000     0.11818E-001
     -6.7000      0.7000     0.11349E-001
     -6.7000      0.8000     0.10812E-001
     -6.7000      0.9000     0.10211E-001
     -6.7000      1.0000     0.95488E-002
     -6.7000      1.1000     0.88291E-002
     -6.7000      1.2000     0.80581E-002
     -6.7000      1.3000     0.72441E-002
     -6.7000      1.4000     0.63982E-002
     -6.7000      1.5000     0.55357E-002
     -6.7000      1.6000     0.46758E-002
     -6.7000      1.7000     0.38417E-002
     -6.7000      1.8000     0.30586E-002
     -6.7000      1.9000     0.23511E-002
     -6.7000      2.0000     0.17391E-002
     -6.7000      2.1000     0.12346E-002
     -6.7000      2.2000     0.83963E-003
     -6.7000      2.3000     0.54639E-003
     -6.7000      2.4000     0.34016E-003
     -6.7000      2.5000     0.20267E-003
     -6.7000      2.6000     0.11565E-003
     -6.7000      2.7000     0.63280E-004
     -6.7000      2.8000     0.33238E-004
     -6.7000      2.9000     0.16779E-004
     -6.7000      3.0000     0.81502E-005
     -6.7000      3.1000     0.38129E-005
     -6.7000      3.2000     0.17196E-005
     -6.7000      3.3000     0.74817E-006
     -6.7000      3.4000     0.31427E-006
     -6.7000      3.5000     0.12752E-006
     -6.7000      3.6000     0.50012E-007
     -6.7000      3.7000     0.18966E-007
     -6.7000      3.8000     0.69579E-008
     -6.7000      3.9000     0.24702E-008
     -6.7000      4.0000     0.84900E-009
     -6.7000      4.1000     0.28257E-009
     -6.7000      4.2000     0.91095E-010
     -6.7000      4.3000     0.28455E-010
     -6.7000      4.4000     0.86139E-011
     -6.7000      4.5000     0.25277E-011
     -6.7000      4.6000     0.71918E-012
     -6.7000      4.7000     0.19843E-012
     -6.7000      4.8000     0.53106E-013
     -6.7000      4.9000     0.13788E-013
     -6.7000      5.0000     0.34734E-014
     -6.7000      5.1000     0.84917E-015
     -6.7000      5.2000     0.20150E-015
     -6.7000      5.3000     0.46417E-016
     -6.7000      5.4000     0.10381E-016
     -6.7000      5.5000     0.22546E-017
     -6.7000      5.6000     0.47554E-018
     -6.7000      5.7000     0.97426E-019
     -6.7000      5.8000     0.19390E-019
     -6.7000      5.9000     0.37494E-020
     -6.7000      6.0000     0.70451E-021
     -6.7000      6.1000     0.12865E-021
     -6.7000      6.2000     0.22833E-022
     -6.7000      6.3000     0.39393E-023
     -6.7000      6.4000     0.66073E-024
     -6.7000      6.5000     0.10775E-024
     -6.7000      6.6000     0.17088E-025
     -6.7000      6.7000     0.26356E-026
     -6.7000      6.8000     0.39537E-027
     -6.7000      6.9000     0.57695E-028
     -6.7000      7.0000     0.81909E-029
     -6.7000      7.1000     0.11314E-029
     -6.7000      7.2000     0.15208E-030
     -6.7000      7.3000     0.19895E-031
     -6.7000      7.4000     0.25331E-032
     -6.7000      7.5000     0.31394E-033
     -6.7000      7.6000     0.37880E-034
     -6.7000      7.7000     0.44499E-035
     -6.7000      7.8000     0.50903E-036
     -6.7000      7.9000     0.56706E-037
     -6.7000      8.0000     0.61524E-038
     -6.7000      8.1000     0.65020E-039
     -6.7000      8.2000     0.66940E-040
     -6.7000      8.3000     0.67142E-041
     -6.7000      8.4000     0.65619E-042
     -6.7000      8.5000     0.62493E-043
     -6.7000      8.6000     0.58003E-044
     -6.7000      8.7000     0.52473E-045
     -6.7000      8.8000     0.46273E-046
     -6.7000      8.9000     0.39781E-047
     -6.7000      9.0000     0.33345E-048
     -6.7000      9.1000     0.27253E-049
     -6.7000      9.2000     0.21722E-050
     -6.7000      9.3000     0.16886E-051
     -6.7000      9.4000     0.12804E-052
     -6.7000      9.5000     0.94705E-054
     -6.7000      9.6000     0.68341E-055
     -6.7000      9.7000     0.48118E-056
     -6.7000      9.8000     0.33060E-057
     -6.7000      9.9000     0.22167E-058
     -6.7000     10.0000     0.14507E-059
     -6.7000     10.1000     0.92667E-061
     -6.7000     10.2000     0.57787E-062
     -6.7000     10.3000     0.35182E-063
     -6.7000     10.4000     0.20915E-064
     -6.7000     10.5000     0.12141E-065
     -6.7000     10.6000     0.68832E-067
     -6.7000     10.7000     0.38114E-068
     -6.7000     10.8000     0.20616E-069
     -6.7000     10.9000     0.10894E-070
     -6.7000     11.0000     0.56241E-072
     -6.7000     11.1000     0.28371E-073
     -6.7000     11.2000     0.13986E-074
     -6.7000     11.3000     0.67380E-076
     -6.7000     11.4000     0.31729E-077
     -6.7000     11.5000     0.14605E-078
     -6.7000     11.6000     0.65725E-080
     -6.7000     11.7000     0.28918E-081
     -6.7000     11.8000     0.12441E-082
     -6.7000     11.9000     0.52341E-084
     -6.7000     12.0000     0.21536E-085
     -6.7000     12.1000     0.86674E-087
     -6.7000     12.2000     0.34122E-088
     -6.7000     12.3000     0.13142E-089
     -6.7000     12.4000     0.49523E-091
     -6.7000     12.5000     0.18263E-092
     -6.7000     12.6000     0.66107E-094
     -6.7000     12.7000     0.25463E-095
     -6.7000     12.8000     0.00000E+000
 
     -6.6000    -12.8000     0.00000E+000
     -6.6000    -12.7000     0.26144E-095
     -6.6000    -12.6000     0.79252E-094
     -6.6000    -12.5000     0.22011E-092
     -6.6000    -12.4000     0.59687E-091
     -6.6000    -12.3000     0.15836E-089
     -6.6000    -12.2000     0.41107E-088
     -6.6000    -12.1000     0.10439E-086
     -6.6000    -12.0000     0.25932E-085
     -6.6000    -11.9000     0.63010E-084
     -6.6000    -11.8000     0.14973E-082
     -6.6000    -11.7000     0.34796E-081
     -6.6000    -11.6000     0.79065E-080
     -6.6000    -11.5000     0.17565E-078
     -6.6000    -11.4000     0.38150E-077
     -6.6000    -11.3000     0.80994E-076
     -6.6000    -11.2000     0.16807E-074
     -6.6000    -11.1000     0.34085E-073
     -6.6000    -11.0000     0.67550E-072
     -6.6000    -10.9000     0.13081E-070
     -6.6000    -10.8000     0.24748E-069
     -6.6000    -10.7000     0.45741E-068
     -6.6000    -10.6000     0.82580E-067
     -6.6000    -10.5000     0.14562E-065
     -6.6000    -10.4000     0.25077E-064
     -6.6000    -10.3000     0.42172E-063
     -6.6000    -10.2000     0.69246E-062
     -6.6000    -10.1000     0.11101E-060
     -6.6000    -10.0000     0.17373E-059
     -6.6000     -9.9000     0.26538E-058
     -6.6000     -9.8000     0.39566E-057
     -6.6000     -9.7000     0.57568E-056
     -6.6000     -9.6000     0.81734E-055
     -6.6000     -9.5000     0.11323E-053
     -6.6000     -9.4000     0.15302E-052
     -6.6000     -9.3000     0.20174E-051
     -6.6000     -9.2000     0.25943E-050
     -6.6000     -9.1000     0.32536E-049
     -6.6000     -9.0000     0.39793E-048
     -6.6000     -8.9000     0.47457E-047
     -6.6000     -8.8000     0.55180E-046
     -6.6000     -8.7000     0.62548E-045
     -6.6000     -8.6000     0.69112E-044
     -6.6000     -8.5000     0.74431E-043
     -6.6000     -8.4000     0.78121E-042
     -6.6000     -8.3000     0.79900E-041
     -6.6000     -8.2000     0.79624E-040
     -6.6000     -8.1000     0.77307E-039
     -6.6000     -8.0000     0.73117E-038
     -6.6000     -7.9000     0.67359E-037
     -6.6000     -7.8000     0.60438E-036
     -6.6000     -7.7000     0.52809E-035
     -6.6000     -7.6000     0.44930E-034
     -6.6000     -7.5000     0.37219E-033
     -6.6000     -7.4000     0.30015E-032
     -6.6000     -7.3000     0.23561E-031
     -6.6000     -7.2000     0.18001E-030
     -6.6000     -7.1000     0.13385E-029
     -6.6000     -7.0000     0.96843E-029
     -6.6000     -6.9000     0.68175E-028
     -6.6000     -6.8000     0.46691E-027
     -6.6000     -6.7000     0.31105E-026
     -6.6000     -6.6000     0.20155E-025
     -6.6000     -6.5000     0.12701E-024
     -6.6000     -6.4000     0.77830E-024
     -6.6000     -6.3000     0.46371E-023
     -6.6000     -6.2000     0.26859E-022
     -6.6000     -6.1000     0.15122E-021
     -6.6000     -6.0000     0.82753E-021
     -6.6000     -5.9000     0.44008E-020
     -6.6000     -5.8000     0.22741E-019
     -6.6000     -5.7000     0.11417E-018
     -6.6000     -5.6000     0.55681E-018
     -6.6000     -5.5000     0.26376E-017
     -6.6000     -5.4000     0.12134E-016
     -6.6000     -5.3000     0.54205E-016
     -6.6000     -5.2000     0.23509E-015
     -6.6000     -5.1000     0.98974E-015
     -6.6000     -5.0000     0.40443E-014
     -6.6000     -4.9000     0.16037E-013
     -6.6000     -4.8000     0.61701E-013
     -6.6000     -4.7000     0.23029E-012
     -6.6000     -4.6000     0.83364E-012
     -6.6000     -4.5000     0.29264E-011
     -6.6000     -4.4000     0.99596E-011
     -6.6000     -4.3000     0.32855E-010
     -6.6000     -4.2000     0.10503E-009
     -6.6000     -4.1000     0.32532E-009
     -6.6000     -4.0000     0.97592E-009
     -6.6000     -3.9000     0.28348E-008
     -6.6000     -3.8000     0.79709E-008
     -6.6000     -3.7000     0.21687E-007
     -6.6000     -3.6000     0.57074E-007
     -6.6000     -3.5000     0.14522E-006
     -6.6000     -3.4000     0.35709E-006
     -6.6000     -3.3000     0.84806E-006
     -6.6000     -3.2000     0.19441E-005
     -6.6000     -3.1000     0.42986E-005
     -6.6000     -3.0000     0.91603E-005
     -6.6000     -2.9000     0.18796E-004
     -6.6000     -2.8000     0.37096E-004
     -6.6000     -2.7000     0.70341E-004
     -6.6000     -2.6000     0.12799E-003
     -6.6000     -2.5000     0.22321E-003
     -6.6000     -2.4000     0.37268E-003
     -6.6000     -2.3000     0.59529E-003
     -6.6000     -2.2000     0.90939E-003
     -6.6000     -2.1000     0.13291E-002
     -6.6000     -2.0000     0.18608E-002
     -6.6000     -1.9000     0.25007E-002
     -6.6000     -1.8000     0.32349E-002
     -6.6000     -1.7000     0.40420E-002
     -6.6000     -1.6000     0.48966E-002
     -6.6000     -1.5000     0.57732E-002
     -6.6000     -1.4000     0.66490E-002
     -6.6000     -1.3000     0.75052E-002
     -6.6000     -1.2000     0.83273E-002
     -6.6000     -1.1000     0.91047E-002
     -6.6000     -1.0000     0.98296E-002
     -6.6000     -0.9000     0.10496E-001
     -6.6000     -0.8000     0.11101E-001
     -6.6000     -0.7000     0.11640E-001
     -6.6000     -0.6000     0.12112E-001
     -6.6000     -0.5000     0.12514E-001
     -6.6000     -0.4000     0.12845E-001
     -6.6000     -0.3000     0.13103E-001
     -6.6000     -0.2000     0.13289E-001
     -6.6000     -0.1000     0.13400E-001
     -6.6000      0.0000     0.13437E-001
     -6.6000      0.1000     0.13400E-001
     -6.6000      0.2000     0.13289E-001
     -6.6000      0.3000     0.13103E-001
     -6.6000      0.4000     0.12845E-001
     -6.6000      0.5000     0.12514E-001
     -6.6000      0.6000     0.12112E-001
     -6.6000      0.7000     0.11640E-001
     -6.6000      0.8000     0.11101E-001
     -6.6000      0.9000     0.10496E-001
     -6.6000      1.0000     0.98296E-002
     -6.6000      1.1000     0.91047E-002
     -6.6000      1.2000     0.83273E-002
     -6.6000      1.3000     0.75052E-002
     -6.6000      1.4000     0.66490E-002
     -6.6000      1.5000     0.57732E-002
     -6.6000      1.6000     0.48966E-002
     -6.6000      1.7000     0.40420E-002
     -6.6000      1.8000     0.32349E-002
     -6.6000      1.9000     0.25007E-002
     -6.6000      2.0000     0.18608E-002
     -6.6000      2.1000     0.13291E-002
     -6.6000      2.2000     0.90939E-003
     -6.6000      2.3000     0.59529E-003
     -6.6000      2.4000     0.37268E-003
     -6.6000      2.5000     0.22321E-003
     -6.6000      2.6000     0.12799E-003
     -6.6000      2.7000     0.70341E-004
     -6.6000      2.8000     0.37096E-004
     -6.6000      2.9000     0.18796E-004
     -6.6000      3.0000     0.91603E-005
     -6.6000      3.1000     0.42986E-005
     -6.6000      3.2000     0.19441E-005
     -6.6000      3.3000     0.84806E-006
     -6.6000      3.4000     0.35709E-006
     -6.6000      3.5000     0.14522E-006
     -6.6000      3.6000     0.57074E-007
     -6.6000      3.7000     0.21687E-007
     -6.6000      3.8000     0.79709E-008
     -6.6000      3.9000     0.28348E-008
     -6.6000      4.0000     0.97592E-009
     -6.6000      4.1000     0.32532E-009
     -6.6000      4.2000     0.10503E-009
     -6.6000      4.3000     0.32855E-010
     -6.6000      4.4000     0.99596E-011
     -6.6000      4.5000     0.29264E-011
     -6.6000      4.6000     0.83364E-012
     -6.6000      4.7000     0.23029E-012
     -6.6000      4.8000     0.61701E-013
     -6.6000      4.9000     0.16037E-013
     -6.6000      5.0000     0.40443E-014
     -6.6000      5.1000     0.98974E-015
     -6.6000      5.2000     0.23509E-015
     -6.6000      5.3000     0.54205E-016
     -6.6000      5.4000     0.12134E-016
     -6.6000      5.5000     0.26376E-017
     -6.6000      5.6000     0.55681E-018
     -6.6000      5.7000     0.11417E-018
     -6.6000      5.8000     0.22741E-019
     -6.6000      5.9000     0.44008E-020
     -6.6000      6.0000     0.82753E-021
     -6.6000      6.1000     0.15122E-021
     -6.6000      6.2000     0.26859E-022
     -6.6000      6.3000     0.46371E-023
     -6.6000      6.4000     0.77830E-024
     -6.6000      6.5000     0.12701E-024
     -6.6000      6.6000     0.20155E-025
     -6.6000      6.7000     0.31105E-026
     -6.6000      6.8000     0.46691E-027
     -6.6000      6.9000     0.68175E-028
     -6.6000      7.0000     0.96843E-029
     -6.6000      7.1000     0.13385E-029
     -6.6000      7.2000     0.18001E-030
     -6.6000      7.3000     0.23561E-031
     -6.6000      7.4000     0.30015E-032
     -6.6000      7.5000     0.37219E-033
     -6.6000      7.6000     0.44930E-034
     -6.6000      7.7000     0.52809E-035
     -6.6000      7.8000     0.60438E-036
     -6.6000      7.9000     0.67359E-037
     -6.6000      8.0000     0.73117E-038
     -6.6000      8.1000     0.77307E-039
     -6.6000      8.2000     0.79624E-040
     -6.6000      8.3000     0.79900E-041
     -6.6000      8.4000     0.78121E-042
     -6.6000      8.5000     0.74431E-043
     -6.6000      8.6000     0.69112E-044
     -6.6000      8.7000     0.62548E-045
     -6.6000      8.8000     0.55180E-046
     -6.6000      8.9000     0.47457E-047
     -6.6000      9.0000     0.39793E-048
     -6.6000      9.1000     0.32536E-049
     -6.6000      9.2000     0.25943E-050
     -6.6000      9.3000     0.20174E-051
     -6.6000      9.4000     0.15302E-052
     -6.6000      9.5000     0.11323E-053
     -6.6000      9.6000     0.81734E-055
     -6.6000      9.7000     0.57568E-056
     -6.6000      9.8000     0.39566E-057
     -6.6000      9.9000     0.26538E-058
     -6.6000     10.0000     0.17373E-059
     -6.6000     10.1000     0.11101E-060
     -6.6000     10.2000     0.69246E-062
     -6.6000     10.3000     0.42172E-063
     -6.6000     10.4000     0.25077E-064
     -6.6000     10.5000     0.14562E-065
     -6.6000     10.6000     0.82580E-067
     -6.6000     10.7000     0.45741E-068
     -6.6000     10.8000     0.24748E-069
     -6.6000     10.9000     0.13081E-070
     -6.6000     11.0000     0.67550E-072
     -6.6000     11.1000     0.34085E-073
     -6.6000     11.2000     0.16807E-074
     -6.6000     11.3000     0.80994E-076
     -6.6000     11.4000     0.38150E-077
     -6.6000     11.5000     0.17565E-078
     -6.6000     11.6000     0.79065E-080
     -6.6000     11.7000     0.34796E-081
     -6.6000     11.8000     0.14973E-082
     -6.6000     11.9000     0.63010E-084
     -6.6000     12.0000     0.25932E-085
     -6.6000     12.1000     0.10439E-086
     -6.6000     12.2000     0.41107E-088
     -6.6000     12.3000     0.15836E-089
     -6.6000     12.4000     0.59687E-091
     -6.6000     12.5000     0.22016E-092
     -6.6000     12.6000     0.79709E-094
     -6.6000     12.7000     0.30709E-095
     -6.6000     12.8000     0.00000E+000
 
     -6.5000    -12.8000     0.00000E+000
     -6.5000    -12.7000     0.31432E-095
     -6.5000    -12.6000     0.95263E-094
     -6.5000    -12.5000     0.26452E-092
     -6.5000    -12.4000     0.71714E-091
     -6.5000    -12.3000     0.19023E-089
     -6.5000    -12.2000     0.49368E-088
     -6.5000    -12.1000     0.12534E-086
     -6.5000    -12.0000     0.31130E-085
     -6.5000    -11.9000     0.75621E-084
     -6.5000    -11.8000     0.17966E-082
     -6.5000    -11.7000     0.41740E-081
     -6.5000    -11.6000     0.94821E-080
     -6.5000    -11.5000     0.21060E-078
     -6.5000    -11.4000     0.45730E-077
     -6.5000    -11.3000     0.97061E-076
     -6.5000    -11.2000     0.20136E-074
     -6.5000    -11.1000     0.40825E-073
     -6.5000    -11.0000     0.80886E-072
     -6.5000    -10.9000     0.15659E-070
     -6.5000    -10.8000     0.29618E-069
     -6.5000    -10.7000     0.54726E-068
     -6.5000    -10.6000     0.98774E-067
     -6.5000    -10.5000     0.17412E-065
     -6.5000    -10.4000     0.29978E-064
     -6.5000    -10.3000     0.50397E-063
     -6.5000    -10.2000     0.82728E-062
     -6.5000    -10.1000     0.13258E-060
     -6.5000    -10.0000     0.20742E-059
     -6.5000     -9.9000     0.31675E-058
     -6.5000     -9.8000     0.47209E-057
     -6.5000     -9.7000     0.68666E-056
     -6.5000     -9.6000     0.97459E-055
     -6.5000     -9.5000     0.13496E-053
     -6.5000     -9.4000     0.18234E-052
     -6.5000     -9.3000     0.24030E-051
     -6.5000     -9.2000     0.30890E-050
     -6.5000     -9.1000     0.38728E-049
     -6.5000     -9.0000     0.47348E-048
     -6.5000     -8.9000     0.56445E-047
     -6.5000     -8.8000     0.65605E-046
     -6.5000     -8.7000     0.74336E-045
     -6.5000     -8.6000     0.82105E-044
     -6.5000     -8.5000     0.88387E-043
     -6.5000     -8.4000     0.92730E-042
     -6.5000     -8.3000     0.94802E-041
     -6.5000     -8.2000     0.94434E-040
     -6.5000     -8.1000     0.91645E-039
     -6.5000     -8.0000     0.86639E-038
     -6.5000     -7.9000     0.79779E-037
     -6.5000     -7.8000     0.71548E-036
     -6.5000     -7.7000     0.62486E-035
     -6.5000     -7.6000     0.53138E-034
     -6.5000     -7.5000     0.43996E-033
     -6.5000     -7.4000     0.35462E-032
     -6.5000     -7.3000     0.27823E-031
     -6.5000     -7.2000     0.21246E-030
     -6.5000     -7.1000     0.15788E-029
     -6.5000     -7.0000     0.11417E-028
     -6.5000     -6.9000     0.80326E-028
     -6.5000     -6.8000     0.54980E-027
     -6.5000     -6.7000     0.36606E-026
     -6.5000     -6.6000     0.23705E-025
     -6.5000     -6.5000     0.14928E-024
     -6.5000     -6.4000     0.91418E-024
     -6.5000     -6.3000     0.54430E-023
     -6.5000     -6.2000     0.31505E-022
     -6.5000     -6.1000     0.17726E-021
     -6.5000     -6.0000     0.96928E-021
     -6.5000     -5.9000     0.51508E-020
     -6.5000     -5.8000     0.26596E-019
     -6.5000     -5.7000     0.13342E-018
     -6.5000     -5.6000     0.65014E-018
     -6.5000     -5.5000     0.30771E-017
     -6.5000     -5.4000     0.14144E-016
     -6.5000     -5.3000     0.63124E-016
     -6.5000     -5.2000     0.27351E-015
     -6.5000     -5.1000     0.11504E-014
     -6.5000     -5.0000     0.46960E-014
     -6.5000     -4.9000     0.18602E-013
     -6.5000     -4.8000     0.71492E-013
     -6.5000     -4.7000     0.26653E-012
     -6.5000     -4.6000     0.96369E-012
     -6.5000     -4.5000     0.33787E-011
     -6.5000     -4.4000     0.11484E-010
     -6.5000     -4.3000     0.37834E-010
     -6.5000     -4.2000     0.12078E-009
     -6.5000     -4.1000     0.37353E-009
     -6.5000     -4.0000     0.11188E-008
     -6.5000     -3.9000     0.32445E-008
     -6.5000     -3.8000     0.91070E-008
     -6.5000     -3.7000     0.24732E-007
     -6.5000     -3.6000     0.64961E-007
     -6.5000     -3.5000     0.16494E-006
     -6.5000     -3.4000     0.40467E-006
     -6.5000     -3.3000     0.95875E-006
     -6.5000     -3.2000     0.21921E-005
     -6.5000     -3.1000     0.48333E-005
     -6.5000     -3.0000     0.10268E-004
     -6.5000     -2.9000     0.20999E-004
     -6.5000     -2.8000     0.41291E-004
     -6.5000     -2.7000     0.77980E-004
     -6.5000     -2.6000     0.14126E-003
     -6.5000     -2.5000     0.24517E-003
     -6.5000     -2.4000     0.40721E-003
     -6.5000     -2.3000     0.64681E-003
     -6.5000     -2.2000     0.98232E-003
     -6.5000     -2.1000     0.14271E-002
     -6.5000     -2.0000     0.19861E-002
     -6.5000     -1.9000     0.26535E-002
     -6.5000     -1.8000     0.34138E-002
     -6.5000     -1.7000     0.42440E-002
     -6.5000     -1.6000     0.51181E-002
     -6.5000     -1.5000     0.60105E-002
     -6.5000     -1.4000     0.68987E-002
     -6.5000     -1.3000     0.77647E-002
     -6.5000     -1.2000     0.85945E-002
     -6.5000     -1.1000     0.93779E-002
     -6.5000     -1.0000     0.10108E-001
     -6.5000     -0.9000     0.10779E-001
     -6.5000     -0.8000     0.11387E-001
     -6.5000     -0.7000     0.11929E-001
     -6.5000     -0.6000     0.12403E-001
     -6.5000     -0.5000     0.12807E-001
     -6.5000     -0.4000     0.13140E-001
     -6.5000     -0.3000     0.13399E-001
     -6.5000     -0.2000     0.13586E-001
     -6.5000     -0.1000     0.13698E-001
     -6.5000      0.0000     0.13735E-001
     -6.5000      0.1000     0.13698E-001
     -6.5000      0.2000     0.13586E-001
     -6.5000      0.3000     0.13399E-001
     -6.5000      0.4000     0.13140E-001
     -6.5000      0.5000     0.12807E-001
     -6.5000      0.6000     0.12403E-001
     -6.5000      0.7000     0.11929E-001
     -6.5000      0.8000     0.11387E-001
     -6.5000      0.9000     0.10779E-001
     -6.5000      1.0000     0.10108E-001
     -6.5000      1.1000     0.93779E-002
     -6.5000      1.2000     0.85945E-002
     -6.5000      1.3000     0.77647E-002
     -6.5000      1.4000     0.68987E-002
     -6.5000      1.5000     0.60105E-002
     -6.5000      1.6000     0.51181E-002
     -6.5000      1.7000     0.42440E-002
     -6.5000      1.8000     0.34138E-002
     -6.5000      1.9000     0.26535E-002
     -6.5000      2.0000     0.19861E-002
     -6.5000      2.1000     0.14271E-002
     -6.5000      2.2000     0.98232E-003
     -6.5000      2.3000     0.64681E-003
     -6.5000      2.4000     0.40721E-003
     -6.5000      2.5000     0.24517E-003
     -6.5000      2.6000     0.14126E-003
     -6.5000      2.7000     0.77980E-004
     -6.5000      2.8000     0.41291E-004
     -6.5000      2.9000     0.20999E-004
     -6.5000      3.0000     0.10268E-004
     -6.5000      3.1000     0.48333E-005
     -6.5000      3.2000     0.21921E-005
     -6.5000      3.3000     0.95875E-006
     -6.5000      3.4000     0.40467E-006
     -6.5000      3.5000     0.16494E-006
     -6.5000      3.6000     0.64961E-007
     -6.5000      3.7000     0.24732E-007
     -6.5000      3.8000     0.91070E-008
     -6.5000      3.9000     0.32445E-008
     -6.5000      4.0000     0.11188E-008
     -6.5000      4.1000     0.37353E-009
     -6.5000      4.2000     0.12078E-009
     -6.5000      4.3000     0.37834E-010
     -6.5000      4.4000     0.11484E-010
     -6.5000      4.5000     0.33787E-011
     -6.5000      4.6000     0.96369E-012
     -6.5000      4.7000     0.26653E-012
     -6.5000      4.8000     0.71492E-013
     -6.5000      4.9000     0.18602E-013
     -6.5000      5.0000     0.46960E-014
     -6.5000      5.1000     0.11504E-014
     -6.5000      5.2000     0.27351E-015
     -6.5000      5.3000     0.63124E-016
     -6.5000      5.4000     0.14144E-016
     -6.5000      5.5000     0.30771E-017
     -6.5000      5.6000     0.65014E-018
     -6.5000      5.7000     0.13342E-018
     -6.5000      5.8000     0.26596E-019
     -6.5000      5.9000     0.51508E-020
     -6.5000      6.0000     0.96928E-021
     -6.5000      6.1000     0.17726E-021
     -6.5000      6.2000     0.31505E-022
     -6.5000      6.3000     0.54430E-023
     -6.5000      6.4000     0.91418E-024
     -6.5000      6.5000     0.14928E-024
     -6.5000      6.6000     0.23705E-025
     -6.5000      6.7000     0.36606E-026
     -6.5000      6.8000     0.54980E-027
     -6.5000      6.9000     0.80326E-028
     -6.5000      7.0000     0.11417E-028
     -6.5000      7.1000     0.15788E-029
     -6.5000      7.2000     0.21246E-030
     -6.5000      7.3000     0.27823E-031
     -6.5000      7.4000     0.35462E-032
     -6.5000      7.5000     0.43996E-033
     -6.5000      7.6000     0.53138E-034
     -6.5000      7.7000     0.62486E-035
     -6.5000      7.8000     0.71548E-036
     -6.5000      7.9000     0.79779E-037
     -6.5000      8.0000     0.86639E-038
     -6.5000      8.1000     0.91645E-039
     -6.5000      8.2000     0.94434E-040
     -6.5000      8.3000     0.94802E-041
     -6.5000      8.4000     0.92730E-042
     -6.5000      8.5000     0.88387E-043
     -6.5000      8.6000     0.82105E-044
     -6.5000      8.7000     0.74336E-045
     -6.5000      8.8000     0.65605E-046
     -6.5000      8.9000     0.56445E-047
     -6.5000      9.0000     0.47348E-048
     -6.5000      9.1000     0.38728E-049
     -6.5000      9.2000     0.30890E-050
     -6.5000      9.3000     0.24030E-051
     -6.5000      9.4000     0.18234E-052
     -6.5000      9.5000     0.13496E-053
     -6.5000      9.6000     0.97459E-055
     -6.5000      9.7000     0.68666E-056
     -6.5000      9.8000     0.47209E-057
     -6.5000      9.9000     0.31675E-058
     -6.5000     10.0000     0.20742E-059
     -6.5000     10.1000     0.13258E-060
     -6.5000     10.2000     0.82728E-062
     -6.5000     10.3000     0.50397E-063
     -6.5000     10.4000     0.29978E-064
     -6.5000     10.5000     0.17412E-065
     -6.5000     10.6000     0.98774E-067
     -6.5000     10.7000     0.54726E-068
     -6.5000     10.8000     0.29618E-069
     -6.5000     10.9000     0.15659E-070
     -6.5000     11.0000     0.80886E-072
     -6.5000     11.1000     0.40825E-073
     -6.5000     11.2000     0.20136E-074
     -6.5000     11.3000     0.97061E-076
     -6.5000     11.4000     0.45730E-077
     -6.5000     11.5000     0.21060E-078
     -6.5000     11.6000     0.94821E-080
     -6.5000     11.7000     0.41740E-081
     -6.5000     11.8000     0.17966E-082
     -6.5000     11.9000     0.75621E-084
     -6.5000     12.0000     0.31130E-085
     -6.5000     12.1000     0.12534E-086
     -6.5000     12.2000     0.49368E-088
     -6.5000     12.3000     0.19023E-089
     -6.5000     12.4000     0.71715E-091
     -6.5000     12.5000     0.26458E-092
     -6.5000     12.6000     0.95813E-094
     -6.5000     12.7000     0.36921E-095
     -6.5000     12.8000     0.00000E+000
 
     -6.4000    -12.8000     0.00000E+000
     -6.4000    -12.7000     0.37673E-095
     -6.4000    -12.6000     0.11416E-093
     -6.4000    -12.5000     0.31692E-092
     -6.4000    -12.4000     0.85901E-091
     -6.4000    -12.3000     0.22781E-089
     -6.4000    -12.2000     0.59108E-088
     -6.4000    -12.1000     0.15004E-086
     -6.4000    -12.0000     0.37255E-085
     -6.4000    -11.9000     0.90479E-084
     -6.4000    -11.8000     0.21491E-082
     -6.4000    -11.7000     0.49917E-081
     -6.4000    -11.6000     0.11337E-079
     -6.4000    -11.5000     0.25174E-078
     -6.4000    -11.4000     0.54648E-077
     -6.4000    -11.3000     0.11596E-075
     -6.4000    -11.2000     0.24051E-074
     -6.4000    -11.1000     0.48750E-073
     -6.4000    -11.0000     0.96562E-072
     -6.4000    -10.9000     0.18689E-070
     -6.4000    -10.8000     0.35338E-069
     -6.4000    -10.7000     0.65278E-068
     -6.4000    -10.6000     0.11779E-066
     -6.4000    -10.5000     0.20758E-065
     -6.4000    -10.4000     0.35727E-064
     -6.4000    -10.3000     0.60046E-063
     -6.4000    -10.2000     0.98537E-062
     -6.4000    -10.1000     0.15787E-060
     -6.4000    -10.0000     0.24690E-059
     -6.4000     -9.9000     0.37692E-058
     -6.4000     -9.8000     0.56160E-057
     -6.4000     -9.7000     0.81660E-056
     -6.4000     -9.6000     0.11586E-054
     -6.4000     -9.5000     0.16039E-053
     -6.4000     -9.4000     0.21662E-052
     -6.4000     -9.3000     0.28539E-051
     -6.4000     -9.2000     0.36673E-050
     -6.4000     -9.1000     0.45960E-049
     -6.4000     -9.0000     0.56170E-048
     -6.4000     -8.9000     0.66936E-047
     -6.4000     -8.8000     0.77770E-046
     -6.4000     -8.7000     0.88086E-045
     -6.4000     -8.6000     0.97253E-044
     -6.4000     -8.5000     0.10465E-042
     -6.4000     -8.4000     0.10975E-041
     -6.4000     -8.3000     0.11215E-040
     -6.4000     -8.2000     0.11167E-039
     -6.4000     -8.1000     0.10832E-038
     -6.4000     -8.0000     0.10236E-037
     -6.4000     -7.9000     0.94215E-037
     -6.4000     -7.8000     0.84455E-036
     -6.4000     -7.7000     0.73723E-035
     -6.4000     -7.6000     0.62664E-034
     -6.4000     -7.5000     0.51857E-033
     -6.4000     -7.4000     0.41777E-032
     -6.4000     -7.3000     0.32760E-031
     -6.4000     -7.2000     0.25003E-030
     -6.4000     -7.1000     0.18570E-029
     -6.4000     -7.0000     0.13421E-028
     -6.4000     -6.9000     0.94373E-028
     -6.4000     -6.8000     0.64557E-027
     -6.4000     -6.7000     0.42956E-026
     -6.4000     -6.6000     0.27800E-025
     -6.4000     -6.5000     0.17496E-024
     -6.4000     -6.4000     0.10707E-023
     -6.4000     -6.3000     0.63709E-023
     -6.4000     -6.2000     0.36851E-022
     -6.4000     -6.1000     0.20719E-021
     -6.4000     -6.0000     0.11321E-020
     -6.4000     -5.9000     0.60117E-020
     -6.4000     -5.8000     0.31017E-019
     -6.4000     -5.7000     0.15547E-018
     -6.4000     -5.6000     0.75701E-018
     -6.4000     -5.5000     0.35799E-017
     -6.4000     -5.4000     0.16440E-016
     -6.4000     -5.3000     0.73308E-016
     -6.4000     -5.2000     0.31735E-015
     -6.4000     -5.1000     0.13335E-014
     -6.4000     -5.0000     0.54379E-014
     -6.4000     -4.9000     0.21518E-013
     -6.4000     -4.8000     0.82610E-013
     -6.4000     -4.7000     0.30763E-012
     -6.4000     -4.6000     0.11110E-011
     -6.4000     -4.5000     0.38905E-011
     -6.4000     -4.4000     0.13207E-010
     -6.4000     -4.3000     0.43451E-010
     -6.4000     -4.2000     0.13852E-009
     -6.4000     -4.1000     0.42775E-009
     -6.4000     -4.0000     0.12792E-008
     -6.4000     -3.9000     0.37036E-008
     -6.4000     -3.8000     0.10378E-007
     -6.4000     -3.7000     0.28131E-007
     -6.4000     -3.6000     0.73743E-007
     -6.4000     -3.5000     0.18685E-006
     -6.4000     -3.4000     0.45740E-006
     -6.4000     -3.3000     0.10811E-005
     -6.4000     -3.2000     0.24653E-005
     -6.4000     -3.1000     0.54204E-005
     -6.4000     -3.0000     0.11480E-004
     -6.4000     -2.9000     0.23398E-004
     -6.4000     -2.8000     0.45840E-004
     -6.4000     -2.7000     0.86221E-004
     -6.4000     -2.6000     0.15550E-003
     -6.4000     -2.5000     0.26857E-003
     -6.4000     -2.4000     0.44376E-003
     -6.4000     -2.3000     0.70095E-003
     -6.4000     -2.2000     0.10584E-002
     -6.4000     -2.1000     0.15285E-002
     -6.4000     -2.0000     0.21146E-002
     -6.4000     -1.9000     0.28092E-002
     -6.4000     -1.8000     0.35948E-002
     -6.4000     -1.7000     0.44472E-002
     -6.4000     -1.6000     0.53399E-002
     -6.4000     -1.5000     0.62472E-002
     -6.4000     -1.4000     0.71472E-002
     -6.4000     -1.3000     0.80224E-002
     -6.4000     -1.2000     0.88594E-002
     -6.4000     -1.1000     0.96486E-002
     -6.4000     -1.0000     0.10383E-001
     -6.4000     -0.9000     0.11058E-001
     -6.4000     -0.8000     0.11669E-001
     -6.4000     -0.7000     0.12214E-001
     -6.4000     -0.6000     0.12691E-001
     -6.4000     -0.5000     0.13097E-001
     -6.4000     -0.4000     0.13431E-001
     -6.4000     -0.3000     0.13692E-001
     -6.4000     -0.2000     0.13879E-001
     -6.4000     -0.1000     0.13992E-001
     -6.4000      0.0000     0.14030E-001
     -6.4000      0.1000     0.13992E-001
     -6.4000      0.2000     0.13879E-001
     -6.4000      0.3000     0.13692E-001
     -6.4000      0.4000     0.13431E-001
     -6.4000      0.5000     0.13097E-001
     -6.4000      0.6000     0.12691E-001
     -6.4000      0.7000     0.12214E-001
     -6.4000      0.8000     0.11669E-001
     -6.4000      0.9000     0.11058E-001
     -6.4000      1.0000     0.10383E-001
     -6.4000      1.1000     0.96486E-002
     -6.4000      1.2000     0.88594E-002
     -6.4000      1.3000     0.80224E-002
     -6.4000      1.4000     0.71472E-002
     -6.4000      1.5000     0.62472E-002
     -6.4000      1.6000     0.53399E-002
     -6.4000      1.7000     0.44472E-002
     -6.4000      1.8000     0.35948E-002
     -6.4000      1.9000     0.28092E-002
     -6.4000      2.0000     0.21146E-002
     -6.4000      2.1000     0.15285E-002
     -6.4000      2.2000     0.10584E-002
     -6.4000      2.3000     0.70095E-003
     -6.4000      2.4000     0.44376E-003
     -6.4000      2.5000     0.26857E-003
     -6.4000      2.6000     0.15550E-003
     -6.4000      2.7000     0.86221E-004
     -6.4000      2.8000     0.45840E-004
     -6.4000      2.9000     0.23398E-004
     -6.4000      3.0000     0.11480E-004
     -6.4000      3.1000     0.54204E-005
     -6.4000      3.2000     0.24653E-005
     -6.4000      3.3000     0.10811E-005
     -6.4000      3.4000     0.45740E-006
     -6.4000      3.5000     0.18685E-006
     -6.4000      3.6000     0.73743E-007
     -6.4000      3.7000     0.28131E-007
     -6.4000      3.8000     0.10378E-007
     -6.4000      3.9000     0.37036E-008
     -6.4000      4.0000     0.12792E-008
     -6.4000      4.1000     0.42775E-009
     -6.4000      4.2000     0.13852E-009
     -6.4000      4.3000     0.43451E-010
     -6.4000      4.4000     0.13207E-010
     -6.4000      4.5000     0.38905E-011
     -6.4000      4.6000     0.11110E-011
     -6.4000      4.7000     0.30763E-012
     -6.4000      4.8000     0.82610E-013
     -6.4000      4.9000     0.21518E-013
     -6.4000      5.0000     0.54379E-014
     -6.4000      5.1000     0.13335E-014
     -6.4000      5.2000     0.31735E-015
     -6.4000      5.3000     0.73308E-016
     -6.4000      5.4000     0.16440E-016
     -6.4000      5.5000     0.35799E-017
     -6.4000      5.6000     0.75701E-018
     -6.4000      5.7000     0.15547E-018
     -6.4000      5.8000     0.31017E-019
     -6.4000      5.9000     0.60117E-020
     -6.4000      6.0000     0.11321E-020
     -6.4000      6.1000     0.20719E-021
     -6.4000      6.2000     0.36851E-022
     -6.4000      6.3000     0.63709E-023
     -6.4000      6.4000     0.10707E-023
     -6.4000      6.5000     0.17496E-024
     -6.4000      6.6000     0.27800E-025
     -6.4000      6.7000     0.42956E-026
     -6.4000      6.8000     0.64557E-027
     -6.4000      6.9000     0.94373E-028
     -6.4000      7.0000     0.13421E-028
     -6.4000      7.1000     0.18570E-029
     -6.4000      7.2000     0.25003E-030
     -6.4000      7.3000     0.32760E-031
     -6.4000      7.4000     0.41777E-032
     -6.4000      7.5000     0.51857E-033
     -6.4000      7.6000     0.62664E-034
     -6.4000      7.7000     0.73723E-035
     -6.4000      7.8000     0.84455E-036
     -6.4000      7.9000     0.94215E-037
     -6.4000      8.0000     0.10236E-037
     -6.4000      8.1000     0.10832E-038
     -6.4000      8.2000     0.11167E-039
     -6.4000      8.3000     0.11215E-040
     -6.4000      8.4000     0.10975E-041
     -6.4000      8.5000     0.10465E-042
     -6.4000      8.6000     0.97253E-044
     -6.4000      8.7000     0.88086E-045
     -6.4000      8.8000     0.77770E-046
     -6.4000      8.9000     0.66936E-047
     -6.4000      9.0000     0.56170E-048
     -6.4000      9.1000     0.45960E-049
     -6.4000      9.2000     0.36673E-050
     -6.4000      9.3000     0.28539E-051
     -6.4000      9.4000     0.21662E-052
     -6.4000      9.5000     0.16039E-053
     -6.4000      9.6000     0.11586E-054
     -6.4000      9.7000     0.81660E-056
     -6.4000      9.8000     0.56160E-057
     -6.4000      9.9000     0.37692E-058
     -6.4000     10.0000     0.24690E-059
     -6.4000     10.1000     0.15787E-060
     -6.4000     10.2000     0.98537E-062
     -6.4000     10.3000     0.60046E-063
     -6.4000     10.4000     0.35727E-064
     -6.4000     10.5000     0.20758E-065
     -6.4000     10.6000     0.11779E-066
     -6.4000     10.7000     0.65278E-068
     -6.4000     10.8000     0.35338E-069
     -6.4000     10.9000     0.18689E-070
     -6.4000     11.0000     0.96562E-072
     -6.4000     11.1000     0.48750E-073
     -6.4000     11.2000     0.24051E-074
     -6.4000     11.3000     0.11596E-075
     -6.4000     11.4000     0.54648E-077
     -6.4000     11.5000     0.25174E-078
     -6.4000     11.6000     0.11337E-079
     -6.4000     11.7000     0.49917E-081
     -6.4000     11.8000     0.21491E-082
     -6.4000     11.9000     0.90479E-084
     -6.4000     12.0000     0.37255E-085
     -6.4000     12.1000     0.15004E-086
     -6.4000     12.2000     0.59108E-088
     -6.4000     12.3000     0.22781E-089
     -6.4000     12.4000     0.85901E-091
     -6.4000     12.5000     0.31699E-092
     -6.4000     12.6000     0.11482E-093
     -6.4000     12.7000     0.44253E-095
     -6.4000     12.8000     0.00000E+000
 
     -6.3000    -12.8000     0.00000E+000
     -6.3000    -12.7000     0.45015E-095
     -6.3000    -12.6000     0.13638E-093
     -6.3000    -12.5000     0.37854E-092
     -6.3000    -12.4000     0.10258E-090
     -6.3000    -12.3000     0.27198E-089
     -6.3000    -12.2000     0.70555E-088
     -6.3000    -12.1000     0.17905E-086
     -6.3000    -12.0000     0.44449E-085
     -6.3000    -11.9000     0.10793E-083
     -6.3000    -11.8000     0.25629E-082
     -6.3000    -11.7000     0.59515E-081
     -6.3000    -11.6000     0.13514E-079
     -6.3000    -11.5000     0.30000E-078
     -6.3000    -11.4000     0.65109E-077
     -6.3000    -11.3000     0.13812E-075
     -6.3000    -11.2000     0.28640E-074
     -6.3000    -11.1000     0.58038E-073
     -6.3000    -11.0000     0.11493E-071
     -6.3000    -10.9000     0.22237E-070
     -6.3000    -10.8000     0.42037E-069
     -6.3000    -10.7000     0.77632E-068
     -6.3000    -10.6000     0.14004E-066
     -6.3000    -10.5000     0.24673E-065
     -6.3000    -10.4000     0.42453E-064
     -6.3000    -10.3000     0.71328E-063
     -6.3000    -10.2000     0.11702E-061
     -6.3000    -10.1000     0.18742E-060
     -6.3000    -10.0000     0.29303E-059
     -6.3000     -9.9000     0.44720E-058
     -6.3000     -9.8000     0.66610E-057
     -6.3000     -9.7000     0.96823E-056
     -6.3000     -9.6000     0.13733E-054
     -6.3000     -9.5000     0.19005E-053
     -6.3000     -9.4000     0.25659E-052
     -6.3000     -9.3000     0.33793E-051
     -6.3000     -9.2000     0.43409E-050
     -6.3000     -9.1000     0.54383E-049
     -6.3000     -9.0000     0.66440E-048
     -6.3000     -8.9000     0.79145E-047
     -6.3000     -8.8000     0.91920E-046
     -6.3000     -8.7000     0.10407E-044
     -6.3000     -8.6000     0.11486E-043
     -6.3000     -8.5000     0.12355E-042
     -6.3000     -8.4000     0.12951E-041
     -6.3000     -8.3000     0.13229E-040
     -6.3000     -8.2000     0.13167E-039
     -6.3000     -8.1000     0.12767E-038
     -6.3000     -8.0000     0.12059E-037
     -6.3000     -7.9000     0.11094E-036
     -6.3000     -7.8000     0.99402E-036
     -6.3000     -7.7000     0.86731E-035
     -6.3000     -7.6000     0.73684E-034
     -6.3000     -7.5000     0.60947E-033
     -6.3000     -7.4000     0.49075E-032
     -6.3000     -7.3000     0.38463E-031
     -6.3000     -7.2000     0.29340E-030
     -6.3000     -7.1000     0.21780E-029
     -6.3000     -7.0000     0.15732E-028
     -6.3000     -6.9000     0.11056E-027
     -6.3000     -6.8000     0.75587E-027
     -6.3000     -6.7000     0.50266E-026
     -6.3000     -6.6000     0.32511E-025
     -6.3000     -6.5000     0.20448E-024
     -6.3000     -6.4000     0.12506E-023
     -6.3000     -6.3000     0.74362E-023
     -6.3000     -6.2000     0.42983E-022
     -6.3000     -6.1000     0.24150E-021
     -6.3000     -6.0000     0.13187E-020
     -6.3000     -5.9000     0.69971E-020
     -6.3000     -5.8000     0.36074E-019
     -6.3000     -5.7000     0.18068E-018
     -6.3000     -5.6000     0.87902E-018
     -6.3000     -5.5000     0.41534E-017
     -6.3000     -5.4000     0.19058E-016
     -6.3000     -5.3000     0.84904E-016
     -6.3000     -5.2000     0.36720E-015
     -6.3000     -5.1000     0.15415E-014
     -6.3000     -5.0000     0.62800E-014
     -6.3000     -4.9000     0.24825E-013
     -6.3000     -4.8000     0.95202E-013
     -6.3000     -4.7000     0.35413E-012
     -6.3000     -4.6000     0.12774E-011
     -6.3000     -4.5000     0.44678E-011
     -6.3000     -4.4000     0.15147E-010
     -6.3000     -4.3000     0.49769E-010
     -6.3000     -4.2000     0.15844E-009
     -6.3000     -4.1000     0.48855E-009
     -6.3000     -4.0000     0.14588E-008
     -6.3000     -3.9000     0.42167E-008
     -6.3000     -3.8000     0.11795E-007
     -6.3000     -3.7000     0.31914E-007
     -6.3000     -3.6000     0.83496E-007
     -6.3000     -3.5000     0.21112E-006
     -6.3000     -3.4000     0.51566E-006
     -6.3000     -3.3000     0.12158E-005
     -6.3000     -3.2000     0.27655E-005
     -6.3000     -3.1000     0.60632E-005
     -6.3000     -3.0000     0.12802E-004
     -6.3000     -2.9000     0.26005E-004
     -6.3000     -2.8000     0.50759E-004
     -6.3000     -2.7000     0.95086E-004
     -6.3000     -2.6000     0.17073E-003
     -6.3000     -2.5000     0.29345E-003
     -6.3000     -2.4000     0.48234E-003
     -6.3000     -2.3000     0.75768E-003
     -6.3000     -2.2000     0.11374E-002
     -6.3000     -2.1000     0.16331E-002
     -6.3000     -2.0000     0.22463E-002
     -6.3000     -1.9000     0.29675E-002
     -6.3000     -1.8000     0.37776E-002
     -6.3000     -1.7000     0.46514E-002
     -6.3000     -1.6000     0.55618E-002
     -6.3000     -1.5000     0.64832E-002
     -6.3000     -1.4000     0.73943E-002
     -6.3000     -1.3000     0.82781E-002
     -6.3000     -1.2000     0.91219E-002
     -6.3000     -1.1000     0.99167E-002
     -6.3000     -1.0000     0.10656E-001
     -6.3000     -0.9000     0.11334E-001
     -6.3000     -0.8000     0.11949E-001
     -6.3000     -0.7000     0.12497E-001
     -6.3000     -0.6000     0.12976E-001
     -6.3000     -0.5000     0.13384E-001
     -6.3000     -0.4000     0.13720E-001
     -6.3000     -0.3000     0.13982E-001
     -6.3000     -0.2000     0.14170E-001
     -6.3000     -0.1000     0.14283E-001
     -6.3000      0.0000     0.14321E-001
     -6.3000      0.1000     0.14283E-001
     -6.3000      0.2000     0.14170E-001
     -6.3000      0.3000     0.13982E-001
     -6.3000      0.4000     0.13720E-001
     -6.3000      0.5000     0.13384E-001
     -6.3000      0.6000     0.12976E-001
     -6.3000      0.7000     0.12497E-001
     -6.3000      0.8000     0.11949E-001
     -6.3000      0.9000     0.11334E-001
     -6.3000      1.0000     0.10656E-001
     -6.3000      1.1000     0.99167E-002
     -6.3000      1.2000     0.91219E-002
     -6.3000      1.3000     0.82781E-002
     -6.3000      1.4000     0.73943E-002
     -6.3000      1.5000     0.64832E-002
     -6.3000      1.6000     0.55618E-002
     -6.3000      1.7000     0.46514E-002
     -6.3000      1.8000     0.37776E-002
     -6.3000      1.9000     0.29675E-002
     -6.3000      2.0000     0.22463E-002
     -6.3000      2.1000     0.16331E-002
     -6.3000      2.2000     0.11374E-002
     -6.3000      2.3000     0.75768E-003
     -6.3000      2.4000     0.48234E-003
     -6.3000      2.5000     0.29345E-003
     -6.3000      2.6000     0.17073E-003
     -6.3000      2.7000     0.95086E-004
     -6.3000      2.8000     0.50759E-004
     -6.3000      2.9000     0.26005E-004
     -6.3000      3.0000     0.12802E-004
     -6.3000      3.1000     0.60632E-005
     -6.3000      3.2000     0.27655E-005
     -6.3000      3.3000     0.12158E-005
     -6.3000      3.4000     0.51566E-006
     -6.3000      3.5000     0.21112E-006
     -6.3000      3.6000     0.83496E-007
     -6.3000      3.7000     0.31914E-007
     -6.3000      3.8000     0.11795E-007
     -6.3000      3.9000     0.42167E-008
     -6.3000      4.0000     0.14588E-008
     -6.3000      4.1000     0.48855E-009
     -6.3000      4.2000     0.15844E-009
     -6.3000      4.3000     0.49769E-010
     -6.3000      4.4000     0.15147E-010
     -6.3000      4.5000     0.44678E-011
     -6.3000      4.6000     0.12774E-011
     -6.3000      4.7000     0.35413E-012
     -6.3000      4.8000     0.95202E-013
     -6.3000      4.9000     0.24825E-013
     -6.3000      5.0000     0.62800E-014
     -6.3000      5.1000     0.15415E-014
     -6.3000      5.2000     0.36720E-015
     -6.3000      5.3000     0.84904E-016
     -6.3000      5.4000     0.19058E-016
     -6.3000      5.5000     0.41534E-017
     -6.3000      5.6000     0.87902E-018
     -6.3000      5.7000     0.18068E-018
     -6.3000      5.8000     0.36074E-019
     -6.3000      5.9000     0.69971E-020
     -6.3000      6.0000     0.13187E-020
     -6.3000      6.1000     0.24150E-021
     -6.3000      6.2000     0.42983E-022
     -6.3000      6.3000     0.74362E-023
     -6.3000      6.4000     0.12506E-023
     -6.3000      6.5000     0.20448E-024
     -6.3000      6.6000     0.32511E-025
     -6.3000      6.7000     0.50266E-026
     -6.3000      6.8000     0.75587E-027
     -6.3000      6.9000     0.11056E-027
     -6.3000      7.0000     0.15732E-028
     -6.3000      7.1000     0.21780E-029
     -6.3000      7.2000     0.29340E-030
     -6.3000      7.3000     0.38463E-031
     -6.3000      7.4000     0.49075E-032
     -6.3000      7.5000     0.60947E-033
     -6.3000      7.6000     0.73684E-034
     -6.3000      7.7000     0.86731E-035
     -6.3000      7.8000     0.99402E-036
     -6.3000      7.9000     0.11094E-036
     -6.3000      8.0000     0.12059E-037
     -6.3000      8.1000     0.12767E-038
     -6.3000      8.2000     0.13167E-039
     -6.3000      8.3000     0.13229E-040
     -6.3000      8.4000     0.12951E-041
     -6.3000      8.5000     0.12355E-042
     -6.3000      8.6000     0.11486E-043
     -6.3000      8.7000     0.10407E-044
     -6.3000      8.8000     0.91920E-046
     -6.3000      8.9000     0.79145E-047
     -6.3000      9.0000     0.66440E-048
     -6.3000      9.1000     0.54383E-049
     -6.3000      9.2000     0.43409E-050
     -6.3000      9.3000     0.33793E-051
     -6.3000      9.4000     0.25659E-052
     -6.3000      9.5000     0.19005E-053
     -6.3000      9.6000     0.13733E-054
     -6.3000      9.7000     0.96823E-056
     -6.3000      9.8000     0.66610E-057
     -6.3000      9.9000     0.44720E-058
     -6.3000     10.0000     0.29303E-059
     -6.3000     10.1000     0.18742E-060
     -6.3000     10.2000     0.11702E-061
     -6.3000     10.3000     0.71328E-063
     -6.3000     10.4000     0.42453E-064
     -6.3000     10.5000     0.24673E-065
     -6.3000     10.6000     0.14004E-066
     -6.3000     10.7000     0.77632E-068
     -6.3000     10.8000     0.42037E-069
     -6.3000     10.9000     0.22237E-070
     -6.3000     11.0000     0.11493E-071
     -6.3000     11.1000     0.58038E-073
     -6.3000     11.2000     0.28640E-074
     -6.3000     11.3000     0.13812E-075
     -6.3000     11.4000     0.65109E-077
     -6.3000     11.5000     0.30000E-078
     -6.3000     11.6000     0.13514E-079
     -6.3000     11.7000     0.59515E-081
     -6.3000     11.8000     0.25629E-082
     -6.3000     11.9000     0.10793E-083
     -6.3000     12.0000     0.44449E-085
     -6.3000     12.1000     0.17905E-086
     -6.3000     12.2000     0.70555E-088
     -6.3000     12.3000     0.27198E-089
     -6.3000     12.4000     0.10258E-090
     -6.3000     12.5000     0.37861E-092
     -6.3000     12.6000     0.13717E-093
     -6.3000     12.7000     0.52879E-095
     -6.3000     12.8000     0.00000E+000
 
     -6.2000    -12.8000     0.00000E+000
     -6.2000    -12.7000     0.53625E-095
     -6.2000    -12.6000     0.16243E-093
     -6.2000    -12.5000     0.45076E-092
     -6.2000    -12.4000     0.12213E-090
     -6.2000    -12.3000     0.32373E-089
     -6.2000    -12.2000     0.83962E-088
     -6.2000    -12.1000     0.21303E-086
     -6.2000    -12.0000     0.52873E-085
     -6.2000    -11.9000     0.12835E-083
     -6.2000    -11.8000     0.30472E-082
     -6.2000    -11.7000     0.70745E-081
     -6.2000    -11.6000     0.16060E-079
     -6.2000    -11.5000     0.35644E-078
     -6.2000    -11.4000     0.77338E-077
     -6.2000    -11.3000     0.16403E-075
     -6.2000    -11.2000     0.34003E-074
     -6.2000    -11.1000     0.68887E-073
     -6.2000    -11.0000     0.13638E-071
     -6.2000    -10.9000     0.26381E-070
     -6.2000    -10.8000     0.49857E-069
     -6.2000    -10.7000     0.92047E-068
     -6.2000    -10.6000     0.16600E-066
     -6.2000    -10.5000     0.29238E-065
     -6.2000    -10.4000     0.50294E-064
     -6.2000    -10.3000     0.84478E-063
     -6.2000    -10.2000     0.13855E-061
     -6.2000    -10.1000     0.22184E-060
     -6.2000    -10.0000     0.34674E-059
     -6.2000     -9.9000     0.52901E-058
     -6.2000     -9.8000     0.78771E-057
     -6.2000     -9.7000     0.11446E-055
     -6.2000     -9.6000     0.16230E-054
     -6.2000     -9.5000     0.22453E-053
     -6.2000     -9.4000     0.30304E-052
     -6.2000     -9.3000     0.39897E-051
     -6.2000     -9.2000     0.51232E-050
     -6.2000     -9.1000     0.64161E-049
     -6.2000     -9.0000     0.78357E-048
     -6.2000     -8.9000     0.93308E-047
     -6.2000     -8.8000     0.10833E-045
     -6.2000     -8.7000     0.12260E-044
     -6.2000     -8.6000     0.13526E-043
     -6.2000     -8.5000     0.14543E-042
     -6.2000     -8.4000     0.15239E-041
     -6.2000     -8.3000     0.15560E-040
     -6.2000     -8.2000     0.15480E-039
     -6.2000     -8.1000     0.15003E-038
     -6.2000     -8.0000     0.14165E-037
     -6.2000     -7.9000     0.13026E-036
     -6.2000     -7.8000     0.11666E-035
     -6.2000     -7.7000     0.10174E-034
     -6.2000     -7.6000     0.86395E-034
     -6.2000     -7.5000     0.71426E-033
     -6.2000     -7.4000     0.57484E-032
     -6.2000     -7.3000     0.45031E-031
     -6.2000     -7.2000     0.34332E-030
     -6.2000     -7.1000     0.25473E-029
     -6.2000     -7.0000     0.18389E-028
     -6.2000     -6.9000     0.12916E-027
     -6.2000     -6.8000     0.88253E-027
     -6.2000     -6.7000     0.58654E-026
     -6.2000     -6.6000     0.37913E-025
     -6.2000     -6.5000     0.23832E-024
     -6.2000     -6.4000     0.14566E-023
     -6.2000     -6.3000     0.86554E-023
     -6.2000     -6.2000     0.49998E-022
     -6.2000     -6.1000     0.28071E-021
     -6.2000     -6.0000     0.15317E-020
     -6.2000     -5.9000     0.81216E-020
     -6.2000     -5.8000     0.41840E-019
     -6.2000     -5.7000     0.20940E-018
     -6.2000     -5.6000     0.10179E-017
     -6.2000     -5.5000     0.48058E-017
     -6.2000     -5.4000     0.22032E-016
     -6.2000     -5.3000     0.98068E-016
     -6.2000     -5.2000     0.42375E-015
     -6.2000     -5.1000     0.17772E-014
     -6.2000     -5.0000     0.72330E-014
     -6.2000     -4.9000     0.28563E-013
     -6.2000     -4.8000     0.10942E-012
     -6.2000     -4.7000     0.40657E-012
     -6.2000     -4.6000     0.14649E-011
     -6.2000     -4.5000     0.51174E-011
     -6.2000     -4.4000     0.17328E-010
     -6.2000     -4.3000     0.56857E-010
     -6.2000     -4.2000     0.18075E-009
     -6.2000     -4.1000     0.55654E-009
     -6.2000     -4.0000     0.16593E-008
     -6.2000     -3.9000     0.47883E-008
     -6.2000     -3.8000     0.13371E-007
     -6.2000     -3.7000     0.36113E-007
     -6.2000     -3.6000     0.94298E-007
     -6.2000     -3.5000     0.23794E-006
     -6.2000     -3.4000     0.57986E-006
     -6.2000     -3.3000     0.13639E-005
     -6.2000     -3.2000     0.30943E-005
     -6.2000     -3.1000     0.67650E-005
     -6.2000     -3.0000     0.14240E-004
     -6.2000     -2.9000     0.28828E-004
     -6.2000     -2.8000     0.56063E-004
     -6.2000     -2.7000     0.10460E-003
     -6.2000     -2.6000     0.18697E-003
     -6.2000     -2.5000     0.31982E-003
     -6.2000     -2.4000     0.52295E-003
     -6.2000     -2.3000     0.81696E-003
     -6.2000     -2.2000     0.12194E-002
     -6.2000     -2.1000     0.17407E-002
     -6.2000     -2.0000     0.23808E-002
     -6.2000     -1.9000     0.31281E-002
     -6.2000     -1.8000     0.39620E-002
     -6.2000     -1.7000     0.48563E-002
     -6.2000     -1.6000     0.57834E-002
     -6.2000     -1.5000     0.67182E-002
     -6.2000     -1.4000     0.76398E-002
     -6.2000     -1.3000     0.85317E-002
     -6.2000     -1.2000     0.93820E-002
     -6.2000     -1.1000     0.10182E-001
     -6.2000     -1.0000     0.10925E-001
     -6.2000     -0.9000     0.11608E-001
     -6.2000     -0.8000     0.12226E-001
     -6.2000     -0.7000     0.12776E-001
     -6.2000     -0.6000     0.13257E-001
     -6.2000     -0.5000     0.13667E-001
     -6.2000     -0.4000     0.14005E-001
     -6.2000     -0.3000     0.14268E-001
     -6.2000     -0.2000     0.14457E-001
     -6.2000     -0.1000     0.14571E-001
     -6.2000      0.0000     0.14609E-001
     -6.2000      0.1000     0.14571E-001
     -6.2000      0.2000     0.14457E-001
     -6.2000      0.3000     0.14268E-001
     -6.2000      0.4000     0.14005E-001
     -6.2000      0.5000     0.13667E-001
     -6.2000      0.6000     0.13257E-001
     -6.2000      0.7000     0.12776E-001
     -6.2000      0.8000     0.12226E-001
     -6.2000      0.9000     0.11608E-001
     -6.2000      1.0000     0.10925E-001
     -6.2000      1.1000     0.10182E-001
     -6.2000      1.2000     0.93820E-002
     -6.2000      1.3000     0.85317E-002
     -6.2000      1.4000     0.76398E-002
     -6.2000      1.5000     0.67182E-002
     -6.2000      1.6000     0.57834E-002
     -6.2000      1.7000     0.48563E-002
     -6.2000      1.8000     0.39620E-002
     -6.2000      1.9000     0.31281E-002
     -6.2000      2.0000     0.23808E-002
     -6.2000      2.1000     0.17407E-002
     -6.2000      2.2000     0.12194E-002
     -6.2000      2.3000     0.81696E-003
     -6.2000      2.4000     0.52295E-003
     -6.2000      2.5000     0.31982E-003
     -6.2000      2.6000     0.18697E-003
     -6.2000      2.7000     0.10460E-003
     -6.2000      2.8000     0.56063E-004
     -6.2000      2.9000     0.28828E-004
     -6.2000      3.0000     0.14240E-004
     -6.2000      3.1000     0.67650E-005
     -6.2000      3.2000     0.30943E-005
     -6.2000      3.3000     0.13639E-005
     -6.2000      3.4000     0.57986E-006
     -6.2000      3.5000     0.23794E-006
     -6.2000      3.6000     0.94298E-007
     -6.2000      3.7000     0.36113E-007
     -6.2000      3.8000     0.13371E-007
     -6.2000      3.9000     0.47883E-008
     -6.2000      4.0000     0.16593E-008
     -6.2000      4.1000     0.55654E-009
     -6.2000      4.2000     0.18075E-009
     -6.2000      4.3000     0.56857E-010
     -6.2000      4.4000     0.17328E-010
     -6.2000      4.5000     0.51174E-011
     -6.2000      4.6000     0.14649E-011
     -6.2000      4.7000     0.40657E-012
     -6.2000      4.8000     0.10942E-012
     -6.2000      4.9000     0.28563E-013
     -6.2000      5.0000     0.72330E-014
     -6.2000      5.1000     0.17772E-014
     -6.2000      5.2000     0.42375E-015
     -6.2000      5.3000     0.98068E-016
     -6.2000      5.4000     0.22032E-016
     -6.2000      5.5000     0.48058E-017
     -6.2000      5.6000     0.10179E-017
     -6.2000      5.7000     0.20940E-018
     -6.2000      5.8000     0.41840E-019
     -6.2000      5.9000     0.81216E-020
     -6.2000      6.0000     0.15317E-020
     -6.2000      6.1000     0.28071E-021
     -6.2000      6.2000     0.49998E-022
     -6.2000      6.3000     0.86554E-023
     -6.2000      6.4000     0.14566E-023
     -6.2000      6.5000     0.23832E-024
     -6.2000      6.6000     0.37913E-025
     -6.2000      6.7000     0.58654E-026
     -6.2000      6.8000     0.88253E-027
     -6.2000      6.9000     0.12916E-027
     -6.2000      7.0000     0.18389E-028
     -6.2000      7.1000     0.25473E-029
     -6.2000      7.2000     0.34332E-030
     -6.2000      7.3000     0.45031E-031
     -6.2000      7.4000     0.57484E-032
     -6.2000      7.5000     0.71426E-033
     -6.2000      7.6000     0.86395E-034
     -6.2000      7.7000     0.10174E-034
     -6.2000      7.8000     0.11666E-035
     -6.2000      7.9000     0.13026E-036
     -6.2000      8.0000     0.14165E-037
     -6.2000      8.1000     0.15003E-038
     -6.2000      8.2000     0.15480E-039
     -6.2000      8.3000     0.15560E-040
     -6.2000      8.4000     0.15239E-041
     -6.2000      8.5000     0.14543E-042
     -6.2000      8.6000     0.13526E-043
     -6.2000      8.7000     0.12260E-044
     -6.2000      8.8000     0.10833E-045
     -6.2000      8.9000     0.93308E-047
     -6.2000      9.0000     0.78357E-048
     -6.2000      9.1000     0.64161E-049
     -6.2000      9.2000     0.51232E-050
     -6.2000      9.3000     0.39897E-051
     -6.2000      9.4000     0.30304E-052
     -6.2000      9.5000     0.22453E-053
     -6.2000      9.6000     0.16230E-054
     -6.2000      9.7000     0.11446E-055
     -6.2000      9.8000     0.78771E-057
     -6.2000      9.9000     0.52901E-058
     -6.2000     10.0000     0.34674E-059
     -6.2000     10.1000     0.22184E-060
     -6.2000     10.2000     0.13855E-061
     -6.2000     10.3000     0.84478E-063
     -6.2000     10.4000     0.50294E-064
     -6.2000     10.5000     0.29238E-065
     -6.2000     10.6000     0.16600E-066
     -6.2000     10.7000     0.92047E-068
     -6.2000     10.8000     0.49857E-069
     -6.2000     10.9000     0.26381E-070
     -6.2000     11.0000     0.13638E-071
     -6.2000     11.1000     0.68887E-073
     -6.2000     11.2000     0.34003E-074
     -6.2000     11.3000     0.16403E-075
     -6.2000     11.4000     0.77338E-077
     -6.2000     11.5000     0.35644E-078
     -6.2000     11.6000     0.16060E-079
     -6.2000     11.7000     0.70745E-081
     -6.2000     11.8000     0.30472E-082
     -6.2000     11.9000     0.12835E-083
     -6.2000     12.0000     0.52873E-085
     -6.2000     12.1000     0.21303E-086
     -6.2000     12.2000     0.83962E-088
     -6.2000     12.3000     0.32373E-089
     -6.2000     12.4000     0.12213E-090
     -6.2000     12.5000     0.45085E-092
     -6.2000     12.6000     0.16337E-093
     -6.2000     12.7000     0.62995E-095
     -6.2000     12.8000     0.00000E+000
 
     -6.1000    -12.8000     0.00000E+000
     -6.1000    -12.7000     0.63688E-095
     -6.1000    -12.6000     0.19288E-093
     -6.1000    -12.5000     0.53513E-092
     -6.1000    -12.4000     0.14496E-090
     -6.1000    -12.3000     0.38417E-089
     -6.1000    -12.2000     0.99616E-088
     -6.1000    -12.1000     0.25269E-086
     -6.1000    -12.0000     0.62703E-085
     -6.1000    -11.9000     0.15218E-083
     -6.1000    -11.8000     0.36121E-082
     -6.1000    -11.7000     0.83841E-081
     -6.1000    -11.6000     0.19028E-079
     -6.1000    -11.5000     0.42223E-078
     -6.1000    -11.4000     0.91590E-077
     -6.1000    -11.3000     0.19421E-075
     -6.1000    -11.2000     0.40249E-074
     -6.1000    -11.1000     0.81521E-073
     -6.1000    -11.0000     0.16135E-071
     -6.1000    -10.9000     0.31203E-070
     -6.1000    -10.8000     0.58955E-069
     -6.1000    -10.7000     0.10882E-067
     -6.1000    -10.6000     0.19618E-066
     -6.1000    -10.5000     0.34545E-065
     -6.1000    -10.4000     0.59406E-064
     -6.1000    -10.3000     0.99757E-063
     -6.1000    -10.2000     0.16356E-061
     -6.1000    -10.1000     0.26181E-060
     -6.1000    -10.0000     0.40909E-059
     -6.1000     -9.9000     0.62395E-058
     -6.1000     -9.8000     0.92879E-057
     -6.1000     -9.7000     0.13492E-055
     -6.1000     -9.6000     0.19125E-054
     -6.1000     -9.5000     0.26449E-053
     -6.1000     -9.4000     0.35685E-052
     -6.1000     -9.3000     0.46966E-051
     -6.1000     -9.2000     0.60289E-050
     -6.1000     -9.1000     0.75477E-049
     -6.1000     -9.0000     0.92144E-048
     -6.1000     -8.9000     0.10969E-046
     -6.1000     -8.8000     0.12730E-045
     -6.1000     -8.7000     0.14402E-044
     -6.1000     -8.6000     0.15882E-043
     -6.1000     -8.5000     0.17070E-042
     -6.1000     -8.4000     0.17880E-041
     -6.1000     -8.3000     0.18249E-040
     -6.1000     -8.2000     0.18148E-039
     -6.1000     -8.1000     0.17581E-038
     -6.1000     -8.0000     0.16592E-037
     -6.1000     -7.9000     0.15251E-036
     -6.1000     -7.8000     0.13652E-035
     -6.1000     -7.7000     0.11901E-034
     -6.1000     -7.6000     0.10101E-033
     -6.1000     -7.5000     0.83470E-033
     -6.1000     -7.4000     0.67144E-032
     -6.1000     -7.3000     0.52572E-031
     -6.1000     -7.2000     0.40061E-030
     -6.1000     -7.1000     0.29707E-029
     -6.1000     -7.0000     0.21435E-028
     -6.1000     -6.9000     0.15047E-027
     -6.1000     -6.8000     0.10275E-026
     -6.1000     -6.7000     0.68252E-026
     -6.1000     -6.6000     0.44091E-025
     -6.1000     -6.5000     0.27698E-024
     -6.1000     -6.4000     0.16918E-023
     -6.1000     -6.3000     0.10047E-022
     -6.1000     -6.2000     0.57996E-022
     -6.1000     -6.1000     0.32540E-021
     -6.1000     -6.0000     0.17743E-020
     -6.1000     -5.9000     0.94012E-020
     -6.1000     -5.8000     0.48396E-019
     -6.1000     -5.7000     0.24202E-018
     -6.1000     -5.6000     0.11756E-017
     -6.1000     -5.5000     0.55455E-017
     -6.1000     -5.4000     0.25402E-016
     -6.1000     -5.3000     0.11297E-015
     -6.1000     -5.2000     0.48769E-015
     -6.1000     -5.1000     0.20434E-014
     -6.1000     -5.0000     0.83085E-014
     -6.1000     -4.9000     0.32777E-013
     -6.1000     -4.8000     0.12543E-012
     -6.1000     -4.7000     0.46555E-012
     -6.1000     -4.6000     0.16755E-011
     -6.1000     -4.5000     0.58460E-011
     -6.1000     -4.4000     0.19770E-010
     -6.1000     -4.3000     0.64787E-010
     -6.1000     -4.2000     0.20568E-009
     -6.1000     -4.1000     0.63237E-009
     -6.1000     -4.0000     0.18825E-008
     -6.1000     -3.9000     0.54237E-008
     -6.1000     -3.8000     0.15119E-007
     -6.1000     -3.7000     0.40760E-007
     -6.1000     -3.6000     0.10623E-006
     -6.1000     -3.5000     0.26749E-006
     -6.1000     -3.4000     0.65043E-006
     -6.1000     -3.3000     0.15263E-005
     -6.1000     -3.2000     0.34536E-005
     -6.1000     -3.1000     0.75293E-005
     -6.1000     -3.0000     0.15800E-004
     -6.1000     -2.9000     0.31879E-004
     -6.1000     -2.8000     0.61767E-004
     -6.1000     -2.7000     0.11477E-003
     -6.1000     -2.6000     0.20425E-003
     -6.1000     -2.5000     0.34770E-003
     -6.1000     -2.4000     0.56560E-003
     -6.1000     -2.3000     0.87875E-003
     -6.1000     -2.2000     0.13043E-002
     -6.1000     -2.1000     0.18513E-002
     -6.1000     -2.0000     0.25178E-002
     -6.1000     -1.9000     0.32907E-002
     -6.1000     -1.8000     0.41476E-002
     -6.1000     -1.7000     0.50615E-002
     -6.1000     -1.6000     0.60046E-002
     -6.1000     -1.5000     0.69520E-002
     -6.1000     -1.4000     0.78834E-002
     -6.1000     -1.3000     0.87831E-002
     -6.1000     -1.2000     0.96396E-002
     -6.1000     -1.1000     0.10445E-001
     -6.1000     -1.0000     0.11192E-001
     -6.1000     -0.9000     0.11878E-001
     -6.1000     -0.8000     0.12499E-001
     -6.1000     -0.7000     0.13052E-001
     -6.1000     -0.6000     0.13536E-001
     -6.1000     -0.5000     0.13948E-001
     -6.1000     -0.4000     0.14286E-001
     -6.1000     -0.3000     0.14551E-001
     -6.1000     -0.2000     0.14741E-001
     -6.1000     -0.1000     0.14855E-001
     -6.1000      0.0000     0.14893E-001
     -6.1000      0.1000     0.14855E-001
     -6.1000      0.2000     0.14741E-001
     -6.1000      0.3000     0.14551E-001
     -6.1000      0.4000     0.14286E-001
     -6.1000      0.5000     0.13948E-001
     -6.1000      0.6000     0.13536E-001
     -6.1000      0.7000     0.13052E-001
     -6.1000      0.8000     0.12499E-001
     -6.1000      0.9000     0.11878E-001
     -6.1000      1.0000     0.11192E-001
     -6.1000      1.1000     0.10445E-001
     -6.1000      1.2000     0.96396E-002
     -6.1000      1.3000     0.87831E-002
     -6.1000      1.4000     0.78834E-002
     -6.1000      1.5000     0.69520E-002
     -6.1000      1.6000     0.60046E-002
     -6.1000      1.7000     0.50615E-002
     -6.1000      1.8000     0.41476E-002
     -6.1000      1.9000     0.32907E-002
     -6.1000      2.0000     0.25178E-002
     -6.1000      2.1000     0.18513E-002
     -6.1000      2.2000     0.13043E-002
     -6.1000      2.3000     0.87875E-003
     -6.1000      2.4000     0.56560E-003
     -6.1000      2.5000     0.34770E-003
     -6.1000      2.6000     0.20425E-003
     -6.1000      2.7000     0.11477E-003
     -6.1000      2.8000     0.61767E-004
     -6.1000      2.9000     0.31879E-004
     -6.1000      3.0000     0.15800E-004
     -6.1000      3.1000     0.75293E-005
     -6.1000      3.2000     0.34536E-005
     -6.1000      3.3000     0.15263E-005
     -6.1000      3.4000     0.65043E-006
     -6.1000      3.5000     0.26749E-006
     -6.1000      3.6000     0.10623E-006
     -6.1000      3.7000     0.40760E-007
     -6.1000      3.8000     0.15119E-007
     -6.1000      3.9000     0.54237E-008
     -6.1000      4.0000     0.18825E-008
     -6.1000      4.1000     0.63237E-009
     -6.1000      4.2000     0.20568E-009
     -6.1000      4.3000     0.64787E-010
     -6.1000      4.4000     0.19770E-010
     -6.1000      4.5000     0.58460E-011
     -6.1000      4.6000     0.16755E-011
     -6.1000      4.7000     0.46555E-012
     -6.1000      4.8000     0.12543E-012
     -6.1000      4.9000     0.32777E-013
     -6.1000      5.0000     0.83085E-014
     -6.1000      5.1000     0.20434E-014
     -6.1000      5.2000     0.48769E-015
     -6.1000      5.3000     0.11297E-015
     -6.1000      5.4000     0.25402E-016
     -6.1000      5.5000     0.55455E-017
     -6.1000      5.6000     0.11756E-017
     -6.1000      5.7000     0.24202E-018
     -6.1000      5.8000     0.48396E-019
     -6.1000      5.9000     0.94012E-020
     -6.1000      6.0000     0.17743E-020
     -6.1000      6.1000     0.32540E-021
     -6.1000      6.2000     0.57996E-022
     -6.1000      6.3000     0.10047E-022
     -6.1000      6.4000     0.16918E-023
     -6.1000      6.5000     0.27698E-024
     -6.1000      6.6000     0.44091E-025
     -6.1000      6.7000     0.68252E-026
     -6.1000      6.8000     0.10275E-026
     -6.1000      6.9000     0.15047E-027
     -6.1000      7.0000     0.21435E-028
     -6.1000      7.1000     0.29707E-029
     -6.1000      7.2000     0.40061E-030
     -6.1000      7.3000     0.52572E-031
     -6.1000      7.4000     0.67144E-032
     -6.1000      7.5000     0.83470E-033
     -6.1000      7.6000     0.10101E-033
     -6.1000      7.7000     0.11901E-034
     -6.1000      7.8000     0.13652E-035
     -6.1000      7.9000     0.15251E-036
     -6.1000      8.0000     0.16592E-037
     -6.1000      8.1000     0.17581E-038
     -6.1000      8.2000     0.18148E-039
     -6.1000      8.3000     0.18249E-040
     -6.1000      8.4000     0.17880E-041
     -6.1000      8.5000     0.17070E-042
     -6.1000      8.6000     0.15882E-043
     -6.1000      8.7000     0.14402E-044
     -6.1000      8.8000     0.12730E-045
     -6.1000      8.9000     0.10969E-046
     -6.1000      9.0000     0.92144E-048
     -6.1000      9.1000     0.75477E-049
     -6.1000      9.2000     0.60289E-050
     -6.1000      9.3000     0.46966E-051
     -6.1000      9.4000     0.35685E-052
     -6.1000      9.5000     0.26449E-053
     -6.1000      9.6000     0.19125E-054
     -6.1000      9.7000     0.13492E-055
     -6.1000      9.8000     0.92879E-057
     -6.1000      9.9000     0.62395E-058
     -6.1000     10.0000     0.40909E-059
     -6.1000     10.1000     0.26181E-060
     -6.1000     10.2000     0.16356E-061
     -6.1000     10.3000     0.99757E-063
     -6.1000     10.4000     0.59406E-064
     -6.1000     10.5000     0.34545E-065
     -6.1000     10.6000     0.19618E-066
     -6.1000     10.7000     0.10882E-067
     -6.1000     10.8000     0.58955E-069
     -6.1000     10.9000     0.31203E-070
     -6.1000     11.0000     0.16135E-071
     -6.1000     11.1000     0.81521E-073
     -6.1000     11.2000     0.40249E-074
     -6.1000     11.3000     0.19421E-075
     -6.1000     11.4000     0.91590E-077
     -6.1000     11.5000     0.42223E-078
     -6.1000     11.6000     0.19028E-079
     -6.1000     11.7000     0.83841E-081
     -6.1000     11.8000     0.36121E-082
     -6.1000     11.9000     0.15218E-083
     -6.1000     12.0000     0.62703E-085
     -6.1000     12.1000     0.25269E-086
     -6.1000     12.2000     0.99616E-088
     -6.1000     12.3000     0.38417E-089
     -6.1000     12.4000     0.14496E-090
     -6.1000     12.5000     0.53524E-092
     -6.1000     12.6000     0.19399E-093
     -6.1000     12.7000     0.74818E-095
     -6.1000     12.8000     0.00000E+000
 
     -6.0000    -12.8000     0.00000E+000
     -6.0000    -12.7000     0.75411E-095
     -6.0000    -12.6000     0.22834E-093
     -6.0000    -12.5000     0.63339E-092
     -6.0000    -12.4000     0.17154E-090
     -6.0000    -12.3000     0.45452E-089
     -6.0000    -12.2000     0.11783E-087
     -6.0000    -12.1000     0.29884E-086
     -6.0000    -12.0000     0.74137E-085
     -6.0000    -11.9000     0.17989E-083
     -6.0000    -11.8000     0.42689E-082
     -6.0000    -11.7000     0.99064E-081
     -6.0000    -11.6000     0.22478E-079
     -6.0000    -11.5000     0.49866E-078
     -6.0000    -11.4000     0.10814E-076
     -6.0000    -11.3000     0.22926E-075
     -6.0000    -11.2000     0.47501E-074
     -6.0000    -11.1000     0.96186E-073
     -6.0000    -11.0000     0.19032E-071
     -6.0000    -10.9000     0.36797E-070
     -6.0000    -10.8000     0.69507E-069
     -6.0000    -10.7000     0.12826E-067
     -6.0000    -10.6000     0.23117E-066
     -6.0000    -10.5000     0.40696E-065
     -6.0000    -10.4000     0.69964E-064
     -6.0000    -10.3000     0.11745E-062
     -6.0000    -10.2000     0.19252E-061
     -6.0000    -10.1000     0.30807E-060
     -6.0000    -10.0000     0.48124E-059
     -6.0000     -9.9000     0.73377E-058
     -6.0000     -9.8000     0.10919E-056
     -6.0000     -9.7000     0.15857E-055
     -6.0000     -9.6000     0.22470E-054
     -6.0000     -9.5000     0.31066E-053
     -6.0000     -9.4000     0.41900E-052
     -6.0000     -9.3000     0.55127E-051
     -6.0000     -9.2000     0.70741E-050
     -6.0000     -9.1000     0.88532E-049
     -6.0000     -9.0000     0.10804E-047
     -6.0000     -8.9000     0.12857E-046
     -6.0000     -8.8000     0.14915E-045
     -6.0000     -8.7000     0.16868E-044
     -6.0000     -8.6000     0.18595E-043
     -6.0000     -8.5000     0.19978E-042
     -6.0000     -8.4000     0.20918E-041
     -6.0000     -8.3000     0.21341E-040
     -6.0000     -8.2000     0.21214E-039
     -6.0000     -8.1000     0.20543E-038
     -6.0000     -8.0000     0.19379E-037
     -6.0000     -7.9000     0.17805E-036
     -6.0000     -7.8000     0.15932E-035
     -6.0000     -7.7000     0.13882E-034
     -6.0000     -7.6000     0.11777E-033
     -6.0000     -7.5000     0.97271E-033
     -6.0000     -7.4000     0.78207E-032
     -6.0000     -7.3000     0.61204E-031
     -6.0000     -7.2000     0.46615E-030
     -6.0000     -7.1000     0.34549E-029
     -6.0000     -7.0000     0.24915E-028
     -6.0000     -6.9000     0.17481E-027
     -6.0000     -6.8000     0.11931E-026
     -6.0000     -6.7000     0.79202E-026
     -6.0000     -6.6000     0.51134E-025
     -6.0000     -6.5000     0.32103E-024
     -6.0000     -6.4000     0.19597E-023
     -6.0000     -6.3000     0.11630E-022
     -6.0000     -6.2000     0.67092E-022
     -6.0000     -6.1000     0.37618E-021
     -6.0000     -6.0000     0.20498E-020
     -6.0000     -5.9000     0.10853E-019
     -6.0000     -5.8000     0.55828E-019
     -6.0000     -5.7000     0.27897E-018
     -6.0000     -5.6000     0.13540E-017
     -6.0000     -5.5000     0.63821E-017
     -6.0000     -5.4000     0.29209E-016
     -6.0000     -5.3000     0.12979E-015
     -6.0000     -5.2000     0.55980E-015
     -6.0000     -5.1000     0.23434E-014
     -6.0000     -5.0000     0.95189E-014
     -6.0000     -4.9000     0.37514E-013
     -6.0000     -4.8000     0.14341E-012
     -6.0000     -4.7000     0.53170E-012
     -6.0000     -4.6000     0.19114E-011
     -6.0000     -4.5000     0.66612E-011
     -6.0000     -4.4000     0.22499E-010
     -6.0000     -4.3000     0.73633E-010
     -6.0000     -4.2000     0.23344E-009
     -6.0000     -4.1000     0.71671E-009
     -6.0000     -4.0000     0.21303E-008
     -6.0000     -3.9000     0.61279E-008
     -6.0000     -3.8000     0.17053E-007
     -6.0000     -3.7000     0.45891E-007
     -6.0000     -3.6000     0.11937E-006
     -6.0000     -3.5000     0.29996E-006
     -6.0000     -3.4000     0.72778E-006
     -6.0000     -3.3000     0.17037E-005
     -6.0000     -3.2000     0.38451E-005
     -6.0000     -3.1000     0.83594E-005
     -6.0000     -3.0000     0.17488E-004
     -6.0000     -2.9000     0.35167E-004
     -6.0000     -2.8000     0.67886E-004
     -6.0000     -2.7000     0.12563E-003
     -6.0000     -2.6000     0.22259E-003
     -6.0000     -2.5000     0.37709E-003
     -6.0000     -2.4000     0.61025E-003
     -6.0000     -2.3000     0.94299E-003
     -6.0000     -2.2000     0.13918E-002
     -6.0000     -2.1000     0.19645E-002
     -6.0000     -2.0000     0.26572E-002
     -6.0000     -1.9000     0.34551E-002
     -6.0000     -1.8000     0.43342E-002
     -6.0000     -1.7000     0.52668E-002
     -6.0000     -1.6000     0.62250E-002
     -6.0000     -1.5000     0.71844E-002
     -6.0000     -1.4000     0.81251E-002
     -6.0000     -1.3000     0.90321E-002
     -6.0000     -1.2000     0.98945E-002
     -6.0000     -1.1000     0.10704E-001
     -6.0000     -1.0000     0.11456E-001
     -6.0000     -0.9000     0.12145E-001
     -6.0000     -0.8000     0.12769E-001
     -6.0000     -0.7000     0.13325E-001
     -6.0000     -0.6000     0.13811E-001
     -6.0000     -0.5000     0.14224E-001
     -6.0000     -0.4000     0.14565E-001
     -6.0000     -0.3000     0.14831E-001
     -6.0000     -0.2000     0.15021E-001
     -6.0000     -0.1000     0.15136E-001
     -6.0000      0.0000     0.15174E-001
     -6.0000      0.1000     0.15136E-001
     -6.0000      0.2000     0.15021E-001
     -6.0000      0.3000     0.14831E-001
     -6.0000      0.4000     0.14565E-001
     -6.0000      0.5000     0.14224E-001
     -6.0000      0.6000     0.13811E-001
     -6.0000      0.7000     0.13325E-001
     -6.0000      0.8000     0.12769E-001
     -6.0000      0.9000     0.12145E-001
     -6.0000      1.0000     0.11456E-001
     -6.0000      1.1000     0.10704E-001
     -6.0000      1.2000     0.98945E-002
     -6.0000      1.3000     0.90321E-002
     -6.0000      1.4000     0.81251E-002
     -6.0000      1.5000     0.71844E-002
     -6.0000      1.6000     0.62250E-002
     -6.0000      1.7000     0.52668E-002
     -6.0000      1.8000     0.43342E-002
     -6.0000      1.9000     0.34551E-002
     -6.0000      2.0000     0.26572E-002
     -6.0000      2.1000     0.19645E-002
     -6.0000      2.2000     0.13918E-002
     -6.0000      2.3000     0.94299E-003
     -6.0000      2.4000     0.61025E-003
     -6.0000      2.5000     0.37709E-003
     -6.0000      2.6000     0.22259E-003
     -6.0000      2.7000     0.12563E-003
     -6.0000      2.8000     0.67886E-004
     -6.0000      2.9000     0.35167E-004
     -6.0000      3.0000     0.17488E-004
     -6.0000      3.1000     0.83594E-005
     -6.0000      3.2000     0.38451E-005
     -6.0000      3.3000     0.17037E-005
     -6.0000      3.4000     0.72778E-006
     -6.0000      3.5000     0.29996E-006
     -6.0000      3.6000     0.11937E-006
     -6.0000      3.7000     0.45891E-007
     -6.0000      3.8000     0.17053E-007
     -6.0000      3.9000     0.61279E-008
     -6.0000      4.0000     0.21303E-008
     -6.0000      4.1000     0.71671E-009
     -6.0000      4.2000     0.23344E-009
     -6.0000      4.3000     0.73633E-010
     -6.0000      4.4000     0.22499E-010
     -6.0000      4.5000     0.66612E-011
     -6.0000      4.6000     0.19114E-011
     -6.0000      4.7000     0.53170E-012
     -6.0000      4.8000     0.14341E-012
     -6.0000      4.9000     0.37514E-013
     -6.0000      5.0000     0.95189E-014
     -6.0000      5.1000     0.23434E-014
     -6.0000      5.2000     0.55980E-015
     -6.0000      5.3000     0.12979E-015
     -6.0000      5.4000     0.29209E-016
     -6.0000      5.5000     0.63821E-017
     -6.0000      5.6000     0.13540E-017
     -6.0000      5.7000     0.27897E-018
     -6.0000      5.8000     0.55828E-019
     -6.0000      5.9000     0.10853E-019
     -6.0000      6.0000     0.20498E-020
     -6.0000      6.1000     0.37618E-021
     -6.0000      6.2000     0.67092E-022
     -6.0000      6.3000     0.11630E-022
     -6.0000      6.4000     0.19597E-023
     -6.0000      6.5000     0.32103E-024
     -6.0000      6.6000     0.51134E-025
     -6.0000      6.7000     0.79202E-026
     -6.0000      6.8000     0.11931E-026
     -6.0000      6.9000     0.17481E-027
     -6.0000      7.0000     0.24915E-028
     -6.0000      7.1000     0.34549E-029
     -6.0000      7.2000     0.46615E-030
     -6.0000      7.3000     0.61204E-031
     -6.0000      7.4000     0.78207E-032
     -6.0000      7.5000     0.97271E-033
     -6.0000      7.6000     0.11777E-033
     -6.0000      7.7000     0.13882E-034
     -6.0000      7.8000     0.15932E-035
     -6.0000      7.9000     0.17805E-036
     -6.0000      8.0000     0.19379E-037
     -6.0000      8.1000     0.20543E-038
     -6.0000      8.2000     0.21214E-039
     -6.0000      8.3000     0.21341E-040
     -6.0000      8.4000     0.20918E-041
     -6.0000      8.5000     0.19978E-042
     -6.0000      8.6000     0.18595E-043
     -6.0000      8.7000     0.16868E-044
     -6.0000      8.8000     0.14915E-045
     -6.0000      8.9000     0.12857E-046
     -6.0000      9.0000     0.10804E-047
     -6.0000      9.1000     0.88532E-049
     -6.0000      9.2000     0.70741E-050
     -6.0000      9.3000     0.55127E-051
     -6.0000      9.4000     0.41900E-052
     -6.0000      9.5000     0.31066E-053
     -6.0000      9.6000     0.22470E-054
     -6.0000      9.7000     0.15857E-055
     -6.0000      9.8000     0.10919E-056
     -6.0000      9.9000     0.73377E-058
     -6.0000     10.0000     0.48124E-059
     -6.0000     10.1000     0.30807E-060
     -6.0000     10.2000     0.19252E-061
     -6.0000     10.3000     0.11745E-062
     -6.0000     10.4000     0.69964E-064
     -6.0000     10.5000     0.40696E-065
     -6.0000     10.6000     0.23117E-066
     -6.0000     10.7000     0.12826E-067
     -6.0000     10.8000     0.69507E-069
     -6.0000     10.9000     0.36797E-070
     -6.0000     11.0000     0.19032E-071
     -6.0000     11.1000     0.96186E-073
     -6.0000     11.2000     0.47501E-074
     -6.0000     11.3000     0.22926E-075
     -6.0000     11.4000     0.10814E-076
     -6.0000     11.5000     0.49866E-078
     -6.0000     11.6000     0.22478E-079
     -6.0000     11.7000     0.99064E-081
     -6.0000     11.8000     0.42689E-082
     -6.0000     11.9000     0.17989E-083
     -6.0000     12.0000     0.74137E-085
     -6.0000     12.1000     0.29884E-086
     -6.0000     12.2000     0.11783E-087
     -6.0000     12.3000     0.45452E-089
     -6.0000     12.4000     0.17154E-090
     -6.0000     12.5000     0.63352E-092
     -6.0000     12.6000     0.22966E-093
     -6.0000     12.7000     0.88591E-095
     -6.0000     12.8000     0.00000E+000
 
     -5.9000    -12.8000     0.00000E+000
     -5.9000    -12.7000     0.89025E-095
     -5.9000    -12.6000     0.26951E-093
     -5.9000    -12.5000     0.74744E-092
     -5.9000    -12.4000     0.20238E-090
     -5.9000    -12.3000     0.53615E-089
     -5.9000    -12.2000     0.13896E-087
     -5.9000    -12.1000     0.35236E-086
     -5.9000    -12.0000     0.87396E-085
     -5.9000    -11.9000     0.21202E-083
     -5.9000    -11.8000     0.50302E-082
     -5.9000    -11.7000     0.11670E-080
     -5.9000    -11.6000     0.26475E-079
     -5.9000    -11.5000     0.58718E-078
     -5.9000    -11.4000     0.12731E-076
     -5.9000    -11.3000     0.26983E-075
     -5.9000    -11.2000     0.55894E-074
     -5.9000    -11.1000     0.11315E-072
     -5.9000    -11.0000     0.22384E-071
     -5.9000    -10.9000     0.43267E-070
     -5.9000    -10.8000     0.81706E-069
     -5.9000    -10.7000     0.15073E-067
     -5.9000    -10.6000     0.27161E-066
     -5.9000    -10.5000     0.47801E-065
     -5.9000    -10.4000     0.82156E-064
     -5.9000    -10.3000     0.13788E-062
     -5.9000    -10.2000     0.22594E-061
     -5.9000    -10.1000     0.36145E-060
     -5.9000    -10.0000     0.56446E-059
     -5.9000     -9.9000     0.86041E-058
     -5.9000     -9.8000     0.12800E-056
     -5.9000     -9.7000     0.18583E-055
     -5.9000     -9.6000     0.26324E-054
     -5.9000     -9.5000     0.36382E-053
     -5.9000     -9.4000     0.49055E-052
     -5.9000     -9.3000     0.64519E-051
     -5.9000     -9.2000     0.82766E-050
     -5.9000     -9.1000     0.10355E-048
     -5.9000     -9.0000     0.12632E-047
     -5.9000     -8.9000     0.15026E-046
     -5.9000     -8.8000     0.17426E-045
     -5.9000     -8.7000     0.19701E-044
     -5.9000     -8.6000     0.21709E-043
     -5.9000     -8.5000     0.23316E-042
     -5.9000     -8.4000     0.24403E-041
     -5.9000     -8.3000     0.24887E-040
     -5.9000     -8.2000     0.24728E-039
     -5.9000     -8.1000     0.23937E-038
     -5.9000     -8.0000     0.22570E-037
     -5.9000     -7.9000     0.20728E-036
     -5.9000     -7.8000     0.18539E-035
     -5.9000     -7.7000     0.16146E-034
     -5.9000     -7.6000     0.13692E-033
     -5.9000     -7.5000     0.11304E-032
     -5.9000     -7.4000     0.90839E-032
     -5.9000     -7.3000     0.71055E-031
     -5.9000     -7.2000     0.54091E-030
     -5.9000     -7.1000     0.40069E-029
     -5.9000     -7.0000     0.28881E-028
     -5.9000     -6.9000     0.20252E-027
     -5.9000     -6.8000     0.13814E-026
     -5.9000     -6.7000     0.91655E-026
     -5.9000     -6.6000     0.59140E-025
     -5.9000     -6.5000     0.37107E-024
     -5.9000     -6.4000     0.22638E-023
     -5.9000     -6.3000     0.13426E-022
     -5.9000     -6.2000     0.77403E-022
     -5.9000     -6.1000     0.43371E-021
     -5.9000     -6.0000     0.23616E-020
     -5.9000     -5.9000     0.12495E-019
     -5.9000     -5.8000     0.64228E-019
     -5.9000     -5.7000     0.32071E-018
     -5.9000     -5.6000     0.15554E-017
     -5.9000     -5.5000     0.73253E-017
     -5.9000     -5.4000     0.33499E-016
     -5.9000     -5.3000     0.14872E-015
     -5.9000     -5.2000     0.64088E-015
     -5.9000     -5.1000     0.26803E-014
     -5.9000     -5.0000     0.10877E-013
     -5.9000     -4.9000     0.42824E-013
     -5.9000     -4.8000     0.16354E-012
     -5.9000     -4.7000     0.60568E-012
     -5.9000     -4.6000     0.21749E-011
     -5.9000     -4.5000     0.75706E-011
     -5.9000     -4.4000     0.25539E-010
     -5.9000     -4.3000     0.83475E-010
     -5.9000     -4.2000     0.26428E-009
     -5.9000     -4.1000     0.81025E-009
     -5.9000     -4.0000     0.24047E-008
     -5.9000     -3.9000     0.69062E-008
     -5.9000     -3.8000     0.19187E-007
     -5.9000     -3.7000     0.51540E-007
     -5.9000     -3.6000     0.13381E-006
     -5.9000     -3.5000     0.33556E-006
     -5.9000     -3.4000     0.81234E-006
     -5.9000     -3.3000     0.18971E-005
     -5.9000     -3.2000     0.42707E-005
     -5.9000     -3.1000     0.92587E-005
     -5.9000     -3.0000     0.19310E-004
     -5.9000     -2.9000     0.38701E-004
     -5.9000     -2.8000     0.74433E-004
     -5.9000     -2.7000     0.13719E-003
     -5.9000     -2.6000     0.24199E-003
     -5.9000     -2.5000     0.40800E-003
     -5.9000     -2.4000     0.65689E-003
     -5.9000     -2.3000     0.10096E-002
     -5.9000     -2.2000     0.14819E-002
     -5.9000     -2.1000     0.20802E-002
     -5.9000     -2.0000     0.27988E-002
     -5.9000     -1.9000     0.36208E-002
     -5.9000     -1.8000     0.45214E-002
     -5.9000     -1.7000     0.54718E-002
     -5.9000     -1.6000     0.64444E-002
     -5.9000     -1.5000     0.74151E-002
     -5.9000     -1.4000     0.83647E-002
     -5.9000     -1.3000     0.92787E-002
     -5.9000     -1.2000     0.10147E-001
     -5.9000     -1.1000     0.10961E-001
     -5.9000     -1.0000     0.11717E-001
     -5.9000     -0.9000     0.12410E-001
     -5.9000     -0.8000     0.13036E-001
     -5.9000     -0.7000     0.13595E-001
     -5.9000     -0.6000     0.14082E-001
     -5.9000     -0.5000     0.14498E-001
     -5.9000     -0.4000     0.14840E-001
     -5.9000     -0.3000     0.15107E-001
     -5.9000     -0.2000     0.15299E-001
     -5.9000     -0.1000     0.15414E-001
     -5.9000      0.0000     0.15452E-001
     -5.9000      0.1000     0.15414E-001
     -5.9000      0.2000     0.15299E-001
     -5.9000      0.3000     0.15107E-001
     -5.9000      0.4000     0.14840E-001
     -5.9000      0.5000     0.14498E-001
     -5.9000      0.6000     0.14082E-001
     -5.9000      0.7000     0.13595E-001
     -5.9000      0.8000     0.13036E-001
     -5.9000      0.9000     0.12410E-001
     -5.9000      1.0000     0.11717E-001
     -5.9000      1.1000     0.10961E-001
     -5.9000      1.2000     0.10147E-001
     -5.9000      1.3000     0.92787E-002
     -5.9000      1.4000     0.83647E-002
     -5.9000      1.5000     0.74151E-002
     -5.9000      1.6000     0.64444E-002
     -5.9000      1.7000     0.54718E-002
     -5.9000      1.8000     0.45214E-002
     -5.9000      1.9000     0.36208E-002
     -5.9000      2.0000     0.27988E-002
     -5.9000      2.1000     0.20802E-002
     -5.9000      2.2000     0.14819E-002
     -5.9000      2.3000     0.10096E-002
     -5.9000      2.4000     0.65689E-003
     -5.9000      2.5000     0.40800E-003
     -5.9000      2.6000     0.24199E-003
     -5.9000      2.7000     0.13719E-003
     -5.9000      2.8000     0.74433E-004
     -5.9000      2.9000     0.38701E-004
     -5.9000      3.0000     0.19310E-004
     -5.9000      3.1000     0.92587E-005
     -5.9000      3.2000     0.42707E-005
     -5.9000      3.3000     0.18971E-005
     -5.9000      3.4000     0.81234E-006
     -5.9000      3.5000     0.33556E-006
     -5.9000      3.6000     0.13381E-006
     -5.9000      3.7000     0.51540E-007
     -5.9000      3.8000     0.19187E-007
     -5.9000      3.9000     0.69062E-008
     -5.9000      4.0000     0.24047E-008
     -5.9000      4.1000     0.81025E-009
     -5.9000      4.2000     0.26428E-009
     -5.9000      4.3000     0.83475E-010
     -5.9000      4.4000     0.25539E-010
     -5.9000      4.5000     0.75706E-011
     -5.9000      4.6000     0.21749E-011
     -5.9000      4.7000     0.60568E-012
     -5.9000      4.8000     0.16354E-012
     -5.9000      4.9000     0.42824E-013
     -5.9000      5.0000     0.10877E-013
     -5.9000      5.1000     0.26803E-014
     -5.9000      5.2000     0.64088E-015
     -5.9000      5.3000     0.14872E-015
     -5.9000      5.4000     0.33499E-016
     -5.9000      5.5000     0.73253E-017
     -5.9000      5.6000     0.15554E-017
     -5.9000      5.7000     0.32071E-018
     -5.9000      5.8000     0.64228E-019
     -5.9000      5.9000     0.12495E-019
     -5.9000      6.0000     0.23616E-020
     -5.9000      6.1000     0.43371E-021
     -5.9000      6.2000     0.77403E-022
     -5.9000      6.3000     0.13426E-022
     -5.9000      6.4000     0.22638E-023
     -5.9000      6.5000     0.37107E-024
     -5.9000      6.6000     0.59140E-025
     -5.9000      6.7000     0.91655E-026
     -5.9000      6.8000     0.13814E-026
     -5.9000      6.9000     0.20252E-027
     -5.9000      7.0000     0.28881E-028
     -5.9000      7.1000     0.40069E-029
     -5.9000      7.2000     0.54091E-030
     -5.9000      7.3000     0.71055E-031
     -5.9000      7.4000     0.90839E-032
     -5.9000      7.5000     0.11304E-032
     -5.9000      7.6000     0.13692E-033
     -5.9000      7.7000     0.16146E-034
     -5.9000      7.8000     0.18539E-035
     -5.9000      7.9000     0.20728E-036
     -5.9000      8.0000     0.22570E-037
     -5.9000      8.1000     0.23937E-038
     -5.9000      8.2000     0.24728E-039
     -5.9000      8.3000     0.24887E-040
     -5.9000      8.4000     0.24403E-041
     -5.9000      8.5000     0.23316E-042
     -5.9000      8.6000     0.21709E-043
     -5.9000      8.7000     0.19701E-044
     -5.9000      8.8000     0.17426E-045
     -5.9000      8.9000     0.15026E-046
     -5.9000      9.0000     0.12632E-047
     -5.9000      9.1000     0.10355E-048
     -5.9000      9.2000     0.82766E-050
     -5.9000      9.3000     0.64519E-051
     -5.9000      9.4000     0.49055E-052
     -5.9000      9.5000     0.36382E-053
     -5.9000      9.6000     0.26324E-054
     -5.9000      9.7000     0.18583E-055
     -5.9000      9.8000     0.12800E-056
     -5.9000      9.9000     0.86041E-058
     -5.9000     10.0000     0.56446E-059
     -5.9000     10.1000     0.36145E-060
     -5.9000     10.2000     0.22594E-061
     -5.9000     10.3000     0.13788E-062
     -5.9000     10.4000     0.82156E-064
     -5.9000     10.5000     0.47801E-065
     -5.9000     10.6000     0.27161E-066
     -5.9000     10.7000     0.15073E-067
     -5.9000     10.8000     0.81706E-069
     -5.9000     10.9000     0.43267E-070
     -5.9000     11.0000     0.22384E-071
     -5.9000     11.1000     0.11315E-072
     -5.9000     11.2000     0.55894E-074
     -5.9000     11.3000     0.26983E-075
     -5.9000     11.4000     0.12731E-076
     -5.9000     11.5000     0.58718E-078
     -5.9000     11.6000     0.26475E-079
     -5.9000     11.7000     0.11670E-080
     -5.9000     11.8000     0.50302E-082
     -5.9000     11.9000     0.21202E-083
     -5.9000     12.0000     0.87396E-085
     -5.9000     12.1000     0.35236E-086
     -5.9000     12.2000     0.13896E-087
     -5.9000     12.3000     0.53615E-089
     -5.9000     12.4000     0.20238E-090
     -5.9000     12.5000     0.74760E-092
     -5.9000     12.6000     0.27107E-093
     -5.9000     12.7000     0.10459E-094
     -5.9000     12.8000     0.00000E+000
 
     -5.8000    -12.8000     0.00000E+000
     -5.8000    -12.7000     0.10478E-094
     -5.8000    -12.6000     0.31715E-093
     -5.8000    -12.5000     0.87940E-092
     -5.8000    -12.4000     0.23807E-090
     -5.8000    -12.3000     0.63055E-089
     -5.8000    -12.2000     0.16340E-087
     -5.8000    -12.1000     0.41423E-086
     -5.8000    -12.0000     0.10272E-084
     -5.8000    -11.9000     0.24914E-083
     -5.8000    -11.8000     0.59096E-082
     -5.8000    -11.7000     0.13708E-080
     -5.8000    -11.6000     0.31089E-079
     -5.8000    -11.5000     0.68938E-078
     -5.8000    -11.4000     0.14944E-076
     -5.8000    -11.3000     0.31664E-075
     -5.8000    -11.2000     0.65576E-074
     -5.8000    -11.1000     0.13272E-072
     -5.8000    -11.0000     0.26249E-071
     -5.8000    -10.9000     0.50724E-070
     -5.8000    -10.8000     0.95765E-069
     -5.8000    -10.7000     0.17662E-067
     -5.8000    -10.6000     0.31818E-066
     -5.8000    -10.5000     0.55982E-065
     -5.8000    -10.4000     0.96191E-064
     -5.8000    -10.3000     0.16139E-062
     -5.8000    -10.2000     0.26439E-061
     -5.8000    -10.1000     0.42285E-060
     -5.8000    -10.0000     0.66015E-059
     -5.8000     -9.9000     0.10060E-057
     -5.8000     -9.8000     0.14961E-056
     -5.8000     -9.7000     0.21713E-055
     -5.8000     -9.6000     0.30750E-054
     -5.8000     -9.5000     0.42486E-053
     -5.8000     -9.4000     0.57267E-052
     -5.8000     -9.3000     0.75295E-051
     -5.8000     -9.2000     0.96558E-050
     -5.8000     -9.1000     0.12076E-048
     -5.8000     -9.0000     0.14727E-047
     -5.8000     -8.9000     0.17512E-046
     -5.8000     -8.8000     0.20302E-045
     -5.8000     -8.7000     0.22944E-044
     -5.8000     -8.6000     0.25274E-043
     -5.8000     -8.5000     0.27133E-042
     -5.8000     -8.4000     0.28387E-041
     -5.8000     -8.3000     0.28939E-040
     -5.8000     -8.2000     0.28743E-039
     -5.8000     -8.1000     0.27812E-038
     -5.8000     -8.0000     0.26214E-037
     -5.8000     -7.9000     0.24064E-036
     -5.8000     -7.8000     0.21513E-035
     -5.8000     -7.7000     0.18728E-034
     -5.8000     -7.6000     0.15874E-033
     -5.8000     -7.5000     0.13099E-032
     -5.8000     -7.4000     0.10522E-031
     -5.8000     -7.3000     0.82263E-031
     -5.8000     -7.2000     0.62592E-030
     -5.8000     -7.1000     0.46343E-029
     -5.8000     -7.0000     0.33386E-028
     -5.8000     -6.9000     0.23398E-027
     -5.8000     -6.8000     0.15952E-026
     -5.8000     -6.7000     0.10578E-025
     -5.8000     -6.6000     0.68214E-025
     -5.8000     -6.5000     0.42775E-024
     -5.8000     -6.4000     0.26080E-023
     -5.8000     -6.3000     0.15458E-022
     -5.8000     -6.2000     0.89059E-022
     -5.8000     -6.1000     0.49869E-021
     -5.8000     -6.0000     0.27136E-020
     -5.8000     -5.9000     0.14347E-019
     -5.8000     -5.8000     0.73696E-019
     -5.8000     -5.7000     0.36771E-018
     -5.8000     -5.6000     0.17820E-017
     -5.8000     -5.5000     0.83858E-017
     -5.8000     -5.4000     0.38317E-016
     -5.8000     -5.3000     0.16997E-015
     -5.8000     -5.2000     0.73180E-015
     -5.8000     -5.1000     0.30578E-014
     -5.8000     -5.0000     0.12397E-013
     -5.8000     -4.9000     0.48761E-013
     -5.8000     -4.8000     0.18602E-012
     -5.8000     -4.7000     0.68819E-012
     -5.8000     -4.6000     0.24685E-011
     -5.8000     -4.5000     0.85824E-011
     -5.8000     -4.4000     0.28917E-010
     -5.8000     -4.3000     0.94395E-010
     -5.8000     -4.2000     0.29846E-009
     -5.8000     -4.1000     0.91372E-009
     -5.8000     -4.0000     0.27077E-008
     -5.8000     -3.9000     0.77642E-008
     -5.8000     -3.8000     0.21534E-007
     -5.8000     -3.7000     0.57744E-007
     -5.8000     -3.6000     0.14963E-006
     -5.8000     -3.5000     0.37446E-006
     -5.8000     -3.4000     0.90455E-006
     -5.8000     -3.3000     0.21075E-005
     -5.8000     -3.2000     0.47321E-005
     -5.8000     -3.1000     0.10230E-004
     -5.8000     -3.0000     0.21272E-004
     -5.8000     -2.9000     0.42489E-004
     -5.8000     -2.8000     0.81418E-004
     -5.8000     -2.7000     0.14946E-003
     -5.8000     -2.6000     0.26247E-003
     -5.8000     -2.5000     0.44042E-003
     -5.8000     -2.4000     0.70548E-003
     -5.8000     -2.3000     0.10785E-002
     -5.8000     -2.2000     0.15745E-002
     -5.8000     -2.1000     0.21982E-002
     -5.8000     -2.0000     0.29422E-002
     -5.8000     -1.9000     0.37878E-002
     -5.8000     -1.8000     0.47089E-002
     -5.8000     -1.7000     0.56765E-002
     -5.8000     -1.6000     0.66627E-002
     -5.8000     -1.5000     0.76441E-002
     -5.8000     -1.4000     0.86020E-002
     -5.8000     -1.3000     0.95226E-002
     -5.8000     -1.2000     0.10396E-001
     -5.8000     -1.1000     0.11215E-001
     -5.8000     -1.0000     0.11974E-001
     -5.8000     -0.9000     0.12670E-001
     -5.8000     -0.8000     0.13300E-001
     -5.8000     -0.7000     0.13861E-001
     -5.8000     -0.6000     0.14351E-001
     -5.8000     -0.5000     0.14768E-001
     -5.8000     -0.4000     0.15112E-001
     -5.8000     -0.3000     0.15380E-001
     -5.8000     -0.2000     0.15572E-001
     -5.8000     -0.1000     0.15688E-001
     -5.8000      0.0000     0.15726E-001
     -5.8000      0.1000     0.15688E-001
     -5.8000      0.2000     0.15572E-001
     -5.8000      0.3000     0.15380E-001
     -5.8000      0.4000     0.15112E-001
     -5.8000      0.5000     0.14768E-001
     -5.8000      0.6000     0.14351E-001
     -5.8000      0.7000     0.13861E-001
     -5.8000      0.8000     0.13300E-001
     -5.8000      0.9000     0.12670E-001
     -5.8000      1.0000     0.11974E-001
     -5.8000      1.1000     0.11215E-001
     -5.8000      1.2000     0.10396E-001
     -5.8000      1.3000     0.95226E-002
     -5.8000      1.4000     0.86020E-002
     -5.8000      1.5000     0.76441E-002
     -5.8000      1.6000     0.66627E-002
     -5.8000      1.7000     0.56765E-002
     -5.8000      1.8000     0.47089E-002
     -5.8000      1.9000     0.37878E-002
     -5.8000      2.0000     0.29422E-002
     -5.8000      2.1000     0.21982E-002
     -5.8000      2.2000     0.15745E-002
     -5.8000      2.3000     0.10785E-002
     -5.8000      2.4000     0.70548E-003
     -5.8000      2.5000     0.44042E-003
     -5.8000      2.6000     0.26247E-003
     -5.8000      2.7000     0.14946E-003
     -5.8000      2.8000     0.81418E-004
     -5.8000      2.9000     0.42489E-004
     -5.8000      3.0000     0.21272E-004
     -5.8000      3.1000     0.10230E-004
     -5.8000      3.2000     0.47321E-005
     -5.8000      3.3000     0.21075E-005
     -5.8000      3.4000     0.90455E-006
     -5.8000      3.5000     0.37446E-006
     -5.8000      3.6000     0.14963E-006
     -5.8000      3.7000     0.57744E-007
     -5.8000      3.8000     0.21534E-007
     -5.8000      3.9000     0.77642E-008
     -5.8000      4.0000     0.27077E-008
     -5.8000      4.1000     0.91372E-009
     -5.8000      4.2000     0.29846E-009
     -5.8000      4.3000     0.94395E-010
     -5.8000      4.4000     0.28917E-010
     -5.8000      4.5000     0.85824E-011
     -5.8000      4.6000     0.24685E-011
     -5.8000      4.7000     0.68819E-012
     -5.8000      4.8000     0.18602E-012
     -5.8000      4.9000     0.48761E-013
     -5.8000      5.0000     0.12397E-013
     -5.8000      5.1000     0.30578E-014
     -5.8000      5.2000     0.73180E-015
     -5.8000      5.3000     0.16997E-015
     -5.8000      5.4000     0.38317E-016
     -5.8000      5.5000     0.83858E-017
     -5.8000      5.6000     0.17820E-017
     -5.8000      5.7000     0.36771E-018
     -5.8000      5.8000     0.73696E-019
     -5.8000      5.9000     0.14347E-019
     -5.8000      6.0000     0.27136E-020
     -5.8000      6.1000     0.49869E-021
     -5.8000      6.2000     0.89059E-022
     -5.8000      6.3000     0.15458E-022
     -5.8000      6.4000     0.26080E-023
     -5.8000      6.5000     0.42775E-024
     -5.8000      6.6000     0.68214E-025
     -5.8000      6.7000     0.10578E-025
     -5.8000      6.8000     0.15952E-026
     -5.8000      6.9000     0.23398E-027
     -5.8000      7.0000     0.33386E-028
     -5.8000      7.1000     0.46343E-029
     -5.8000      7.2000     0.62592E-030
     -5.8000      7.3000     0.82263E-031
     -5.8000      7.4000     0.10522E-031
     -5.8000      7.5000     0.13099E-032
     -5.8000      7.6000     0.15874E-033
     -5.8000      7.7000     0.18728E-034
     -5.8000      7.8000     0.21513E-035
     -5.8000      7.9000     0.24064E-036
     -5.8000      8.0000     0.26214E-037
     -5.8000      8.1000     0.27812E-038
     -5.8000      8.2000     0.28743E-039
     -5.8000      8.3000     0.28939E-040
     -5.8000      8.4000     0.28387E-041
     -5.8000      8.5000     0.27133E-042
     -5.8000      8.6000     0.25274E-043
     -5.8000      8.7000     0.22944E-044
     -5.8000      8.8000     0.20302E-045
     -5.8000      8.9000     0.17512E-046
     -5.8000      9.0000     0.14727E-047
     -5.8000      9.1000     0.12076E-048
     -5.8000      9.2000     0.96558E-050
     -5.8000      9.3000     0.75295E-051
     -5.8000      9.4000     0.57267E-052
     -5.8000      9.5000     0.42486E-053
     -5.8000      9.6000     0.30750E-054
     -5.8000      9.7000     0.21713E-055
     -5.8000      9.8000     0.14961E-056
     -5.8000      9.9000     0.10060E-057
     -5.8000     10.0000     0.66015E-059
     -5.8000     10.1000     0.42285E-060
     -5.8000     10.2000     0.26439E-061
     -5.8000     10.3000     0.16139E-062
     -5.8000     10.4000     0.96191E-064
     -5.8000     10.5000     0.55982E-065
     -5.8000     10.6000     0.31818E-066
     -5.8000     10.7000     0.17662E-067
     -5.8000     10.8000     0.95765E-069
     -5.8000     10.9000     0.50724E-070
     -5.8000     11.0000     0.26249E-071
     -5.8000     11.1000     0.13272E-072
     -5.8000     11.2000     0.65576E-074
     -5.8000     11.3000     0.31664E-075
     -5.8000     11.4000     0.14944E-076
     -5.8000     11.5000     0.68938E-078
     -5.8000     11.6000     0.31089E-079
     -5.8000     11.7000     0.13708E-080
     -5.8000     11.8000     0.59096E-082
     -5.8000     11.9000     0.24914E-083
     -5.8000     12.0000     0.10272E-084
     -5.8000     12.1000     0.41423E-086
     -5.8000     12.2000     0.16340E-087
     -5.8000     12.3000     0.63055E-089
     -5.8000     12.4000     0.23807E-090
     -5.8000     12.5000     0.87959E-092
     -5.8000     12.6000     0.31899E-093
     -5.8000     12.7000     0.12310E-094
     -5.8000     12.8000     0.00000E+000
 
     -5.7000    -12.8000     0.00000E+000
     -5.7000    -12.7000     0.12296E-094
     -5.7000    -12.6000     0.37211E-093
     -5.7000    -12.5000     0.10316E-091
     -5.7000    -12.4000     0.27921E-090
     -5.7000    -12.3000     0.73938E-089
     -5.7000    -12.2000     0.19156E-087
     -5.7000    -12.1000     0.48553E-086
     -5.7000    -12.0000     0.12037E-084
     -5.7000    -11.9000     0.29190E-083
     -5.7000    -11.8000     0.69224E-082
     -5.7000    -11.7000     0.16053E-080
     -5.7000    -11.6000     0.36401E-079
     -5.7000    -11.5000     0.80699E-078
     -5.7000    -11.4000     0.17489E-076
     -5.7000    -11.3000     0.37049E-075
     -5.7000    -11.2000     0.76710E-074
     -5.7000    -11.1000     0.15522E-072
     -5.7000    -11.0000     0.30691E-071
     -5.7000    -10.9000     0.59294E-070
     -5.7000    -10.8000     0.11192E-068
     -5.7000    -10.7000     0.20635E-067
     -5.7000    -10.6000     0.37165E-066
     -5.7000    -10.5000     0.65373E-065
     -5.7000    -10.4000     0.11230E-063
     -5.7000    -10.3000     0.18837E-062
     -5.7000    -10.2000     0.30849E-061
     -5.7000    -10.1000     0.49325E-060
     -5.7000    -10.0000     0.76984E-059
     -5.7000     -9.9000     0.11728E-057
     -5.7000     -9.8000     0.17437E-056
     -5.7000     -9.7000     0.25299E-055
     -5.7000     -9.6000     0.35816E-054
     -5.7000     -9.5000     0.49471E-053
     -5.7000     -9.4000     0.66662E-052
     -5.7000     -9.3000     0.87619E-051
     -5.7000     -9.2000     0.11233E-049
     -5.7000     -9.1000     0.14043E-048
     -5.7000     -9.0000     0.17121E-047
     -5.7000     -8.9000     0.20352E-046
     -5.7000     -8.8000     0.23585E-045
     -5.7000     -8.7000     0.26645E-044
     -5.7000     -8.6000     0.29340E-043
     -5.7000     -8.5000     0.31487E-042
     -5.7000     -8.4000     0.32930E-041
     -5.7000     -8.3000     0.33557E-040
     -5.7000     -8.2000     0.33317E-039
     -5.7000     -8.1000     0.32225E-038
     -5.7000     -8.0000     0.30360E-037
     -5.7000     -7.9000     0.27859E-036
     -5.7000     -7.8000     0.24895E-035
     -5.7000     -7.7000     0.21663E-034
     -5.7000     -7.6000     0.18353E-033
     -5.7000     -7.5000     0.15138E-032
     -5.7000     -7.4000     0.12154E-031
     -5.7000     -7.3000     0.94977E-031
     -5.7000     -7.2000     0.72230E-030
     -5.7000     -7.1000     0.53453E-029
     -5.7000     -7.0000     0.38488E-028
     -5.7000     -6.9000     0.26960E-027
     -5.7000     -6.8000     0.18370E-026
     -5.7000     -6.7000     0.12175E-025
     -5.7000     -6.6000     0.78466E-025
     -5.7000     -6.5000     0.49176E-024
     -5.7000     -6.4000     0.29964E-023
     -5.7000     -6.3000     0.17749E-022
     -5.7000     -6.2000     0.10220E-021
     -5.7000     -6.1000     0.57188E-021
     -5.7000     -6.0000     0.31098E-020
     -5.7000     -5.9000     0.16431E-019
     -5.7000     -5.8000     0.84338E-019
     -5.7000     -5.7000     0.42050E-018
     -5.7000     -5.6000     0.20362E-017
     -5.7000     -5.5000     0.95749E-017
     -5.7000     -5.4000     0.43714E-016
     -5.7000     -5.3000     0.19375E-015
     -5.7000     -5.2000     0.83345E-015
     -5.7000     -5.1000     0.34794E-014
     -5.7000     -5.0000     0.14093E-013
     -5.7000     -4.9000     0.55378E-013
     -5.7000     -4.8000     0.21105E-012
     -5.7000     -4.7000     0.77997E-012
     -5.7000     -4.6000     0.27946E-011
     -5.7000     -4.5000     0.97050E-011
     -5.7000     -4.4000     0.32660E-010
     -5.7000     -4.3000     0.10648E-009
     -5.7000     -4.2000     0.33621E-009
     -5.7000     -4.1000     0.10279E-008
     -5.7000     -4.0000     0.30415E-008
     -5.7000     -3.9000     0.87076E-008
     -5.7000     -3.8000     0.24111E-007
     -5.7000     -3.7000     0.64538E-007
     -5.7000     -3.6000     0.16692E-006
     -5.7000     -3.5000     0.41689E-006
     -5.7000     -3.4000     0.10048E-005
     -5.7000     -3.3000     0.23356E-005
     -5.7000     -3.2000     0.52310E-005
     -5.7000     -3.1000     0.11277E-004
     -5.7000     -3.0000     0.23378E-004
     -5.7000     -2.9000     0.46540E-004
     -5.7000     -2.8000     0.88853E-004
     -5.7000     -2.7000     0.16245E-003
     -5.7000     -2.6000     0.28404E-003
     -5.7000     -2.5000     0.47434E-003
     -5.7000     -2.4000     0.75599E-003
     -5.7000     -2.3000     0.11497E-002
     -5.7000     -2.2000     0.16694E-002
     -5.7000     -2.1000     0.23183E-002
     -5.7000     -2.0000     0.30872E-002
     -5.7000     -1.9000     0.39557E-002
     -5.7000     -1.8000     0.48966E-002
     -5.7000     -1.7000     0.58804E-002
     -5.7000     -1.6000     0.68796E-002
     -5.7000     -1.5000     0.78712E-002
     -5.7000     -1.4000     0.88370E-002
     -5.7000     -1.3000     0.97639E-002
     -5.7000     -1.2000     0.10642E-001
     -5.7000     -1.1000     0.11466E-001
     -5.7000     -1.0000     0.12229E-001
     -5.7000     -0.9000     0.12928E-001
     -5.7000     -0.8000     0.13561E-001
     -5.7000     -0.7000     0.14124E-001
     -5.7000     -0.6000     0.14616E-001
     -5.7000     -0.5000     0.15035E-001
     -5.7000     -0.4000     0.15380E-001
     -5.7000     -0.3000     0.15649E-001
     -5.7000     -0.2000     0.15842E-001
     -5.7000     -0.1000     0.15958E-001
     -5.7000      0.0000     0.15997E-001
     -5.7000      0.1000     0.15958E-001
     -5.7000      0.2000     0.15842E-001
     -5.7000      0.3000     0.15649E-001
     -5.7000      0.4000     0.15380E-001
     -5.7000      0.5000     0.15035E-001
     -5.7000      0.6000     0.14616E-001
     -5.7000      0.7000     0.14124E-001
     -5.7000      0.8000     0.13561E-001
     -5.7000      0.9000     0.12928E-001
     -5.7000      1.0000     0.12229E-001
     -5.7000      1.1000     0.11466E-001
     -5.7000      1.2000     0.10642E-001
     -5.7000      1.3000     0.97639E-002
     -5.7000      1.4000     0.88370E-002
     -5.7000      1.5000     0.78712E-002
     -5.7000      1.6000     0.68796E-002
     -5.7000      1.7000     0.58804E-002
     -5.7000      1.8000     0.48966E-002
     -5.7000      1.9000     0.39557E-002
     -5.7000      2.0000     0.30872E-002
     -5.7000      2.1000     0.23183E-002
     -5.7000      2.2000     0.16694E-002
     -5.7000      2.3000     0.11497E-002
     -5.7000      2.4000     0.75599E-003
     -5.7000      2.5000     0.47434E-003
     -5.7000      2.6000     0.28404E-003
     -5.7000      2.7000     0.16245E-003
     -5.7000      2.8000     0.88853E-004
     -5.7000      2.9000     0.46540E-004
     -5.7000      3.0000     0.23378E-004
     -5.7000      3.1000     0.11277E-004
     -5.7000      3.2000     0.52310E-005
     -5.7000      3.3000     0.23356E-005
     -5.7000      3.4000     0.10048E-005
     -5.7000      3.5000     0.41689E-006
     -5.7000      3.6000     0.16692E-006
     -5.7000      3.7000     0.64538E-007
     -5.7000      3.8000     0.24111E-007
     -5.7000      3.9000     0.87076E-008
     -5.7000      4.0000     0.30415E-008
     -5.7000      4.1000     0.10279E-008
     -5.7000      4.2000     0.33621E-009
     -5.7000      4.3000     0.10648E-009
     -5.7000      4.4000     0.32660E-010
     -5.7000      4.5000     0.97050E-011
     -5.7000      4.6000     0.27946E-011
     -5.7000      4.7000     0.77997E-012
     -5.7000      4.8000     0.21105E-012
     -5.7000      4.9000     0.55378E-013
     -5.7000      5.0000     0.14093E-013
     -5.7000      5.1000     0.34794E-014
     -5.7000      5.2000     0.83345E-015
     -5.7000      5.3000     0.19375E-015
     -5.7000      5.4000     0.43714E-016
     -5.7000      5.5000     0.95749E-017
     -5.7000      5.6000     0.20362E-017
     -5.7000      5.7000     0.42050E-018
     -5.7000      5.8000     0.84338E-019
     -5.7000      5.9000     0.16431E-019
     -5.7000      6.0000     0.31098E-020
     -5.7000      6.1000     0.57188E-021
     -5.7000      6.2000     0.10220E-021
     -5.7000      6.3000     0.17749E-022
     -5.7000      6.4000     0.29964E-023
     -5.7000      6.5000     0.49176E-024
     -5.7000      6.6000     0.78466E-025
     -5.7000      6.7000     0.12175E-025
     -5.7000      6.8000     0.18370E-026
     -5.7000      6.9000     0.26960E-027
     -5.7000      7.0000     0.38488E-028
     -5.7000      7.1000     0.53453E-029
     -5.7000      7.2000     0.72230E-030
     -5.7000      7.3000     0.94977E-031
     -5.7000      7.4000     0.12154E-031
     -5.7000      7.5000     0.15138E-032
     -5.7000      7.6000     0.18353E-033
     -5.7000      7.7000     0.21663E-034
     -5.7000      7.8000     0.24895E-035
     -5.7000      7.9000     0.27859E-036
     -5.7000      8.0000     0.30360E-037
     -5.7000      8.1000     0.32225E-038
     -5.7000      8.2000     0.33317E-039
     -5.7000      8.3000     0.33557E-040
     -5.7000      8.4000     0.32930E-041
     -5.7000      8.5000     0.31487E-042
     -5.7000      8.6000     0.29340E-043
     -5.7000      8.7000     0.26645E-044
     -5.7000      8.8000     0.23585E-045
     -5.7000      8.9000     0.20352E-046
     -5.7000      9.0000     0.17121E-047
     -5.7000      9.1000     0.14043E-048
     -5.7000      9.2000     0.11233E-049
     -5.7000      9.3000     0.87619E-051
     -5.7000      9.4000     0.66662E-052
     -5.7000      9.5000     0.49471E-053
     -5.7000      9.6000     0.35816E-054
     -5.7000      9.7000     0.25299E-055
     -5.7000      9.8000     0.17437E-056
     -5.7000      9.9000     0.11728E-057
     -5.7000     10.0000     0.76984E-059
     -5.7000     10.1000     0.49325E-060
     -5.7000     10.2000     0.30849E-061
     -5.7000     10.3000     0.18837E-062
     -5.7000     10.4000     0.11230E-063
     -5.7000     10.5000     0.65373E-065
     -5.7000     10.6000     0.37165E-066
     -5.7000     10.7000     0.20635E-067
     -5.7000     10.8000     0.11192E-068
     -5.7000     10.9000     0.59294E-070
     -5.7000     11.0000     0.30691E-071
     -5.7000     11.1000     0.15522E-072
     -5.7000     11.2000     0.76710E-074
     -5.7000     11.3000     0.37049E-075
     -5.7000     11.4000     0.17489E-076
     -5.7000     11.5000     0.80699E-078
     -5.7000     11.6000     0.36401E-079
     -5.7000     11.7000     0.16053E-080
     -5.7000     11.8000     0.69224E-082
     -5.7000     11.9000     0.29190E-083
     -5.7000     12.0000     0.12037E-084
     -5.7000     12.1000     0.48553E-086
     -5.7000     12.2000     0.19156E-087
     -5.7000     12.3000     0.73938E-089
     -5.7000     12.4000     0.27921E-090
     -5.7000     12.5000     0.10318E-091
     -5.7000     12.6000     0.37426E-093
     -5.7000     12.7000     0.14446E-094
     -5.7000     12.8000     0.00000E+000
 
     -5.6000    -12.8000     0.00000E+000
     -5.6000    -12.7000     0.14386E-094
     -5.6000    -12.6000     0.43530E-093
     -5.6000    -12.5000     0.12065E-091
     -5.6000    -12.4000     0.32650E-090
     -5.6000    -12.3000     0.86443E-089
     -5.6000    -12.2000     0.22392E-087
     -5.6000    -12.1000     0.56741E-086
     -5.6000    -12.0000     0.14065E-084
     -5.6000    -11.9000     0.34099E-083
     -5.6000    -11.8000     0.80848E-082
     -5.6000    -11.7000     0.18745E-080
     -5.6000    -11.6000     0.42496E-079
     -5.6000    -11.5000     0.94189E-078
     -5.6000    -11.4000     0.20408E-076
     -5.6000    -11.3000     0.43223E-075
     -5.6000    -11.2000     0.89472E-074
     -5.6000    -11.1000     0.18100E-072
     -5.6000    -11.0000     0.35780E-071
     -5.6000    -10.9000     0.69109E-070
     -5.6000    -10.8000     0.13041E-068
     -5.6000    -10.7000     0.24040E-067
     -5.6000    -10.6000     0.43285E-066
     -5.6000    -10.5000     0.76118E-065
     -5.6000    -10.4000     0.13072E-063
     -5.6000    -10.3000     0.21921E-062
     -5.6000    -10.2000     0.35892E-061
     -5.6000    -10.1000     0.57371E-060
     -5.6000    -10.0000     0.89518E-059
     -5.6000     -9.9000     0.13633E-057
     -5.6000     -9.8000     0.20264E-056
     -5.6000     -9.7000     0.29392E-055
     -5.6000     -9.6000     0.41599E-054
     -5.6000     -9.5000     0.57441E-053
     -5.6000     -9.4000     0.77377E-052
     -5.6000     -9.3000     0.10167E-050
     -5.6000     -9.2000     0.13030E-049
     -5.6000     -9.1000     0.16285E-048
     -5.6000     -9.0000     0.19847E-047
     -5.6000     -8.9000     0.23585E-046
     -5.6000     -8.8000     0.27323E-045
     -5.6000     -8.7000     0.30856E-044
     -5.6000     -8.6000     0.33965E-043
     -5.6000     -8.5000     0.36437E-042
     -5.6000     -8.4000     0.38092E-041
     -5.6000     -8.3000     0.38803E-040
     -5.6000     -8.2000     0.38511E-039
     -5.6000     -8.1000     0.37233E-038
     -5.6000     -8.0000     0.35065E-037
     -5.6000     -7.9000     0.32162E-036
     -5.6000     -7.8000     0.28729E-035
     -5.6000     -7.7000     0.24988E-034
     -5.6000     -7.6000     0.21161E-033
     -5.6000     -7.5000     0.17446E-032
     -5.6000     -7.4000     0.14001E-031
     -5.6000     -7.3000     0.10936E-030
     -5.6000     -7.2000     0.83126E-030
     -5.6000     -7.1000     0.61486E-029
     -5.6000     -7.0000     0.44249E-028
     -5.6000     -6.9000     0.30980E-027
     -5.6000     -6.8000     0.21098E-026
     -5.6000     -6.7000     0.13975E-025
     -5.6000     -6.6000     0.90018E-025
     -5.6000     -6.5000     0.56383E-024
     -5.6000     -6.4000     0.34335E-023
     -5.6000     -6.3000     0.20326E-022
     -5.6000     -6.2000     0.11696E-021
     -5.6000     -6.1000     0.65407E-021
     -5.6000     -6.0000     0.35544E-020
     -5.6000     -5.9000     0.18767E-019
     -5.6000     -5.8000     0.96262E-019
     -5.6000     -5.7000     0.47961E-018
     -5.6000     -5.6000     0.23207E-017
     -5.6000     -5.5000     0.10904E-016
     -5.6000     -5.4000     0.49743E-016
     -5.6000     -5.3000     0.22028E-015
     -5.6000     -5.2000     0.94680E-015
     -5.6000     -5.1000     0.39490E-014
     -5.6000     -5.0000     0.15981E-013
     -5.6000     -4.9000     0.62734E-013
     -5.6000     -4.8000     0.23885E-012
     -5.6000     -4.7000     0.88177E-012
     -5.6000     -4.6000     0.31559E-011
     -5.6000     -4.5000     0.10947E-010
     -5.6000     -4.4000     0.36796E-010
     -5.6000     -4.3000     0.11981E-009
     -5.6000     -4.2000     0.37782E-009
     -5.6000     -4.1000     0.11535E-008
     -5.6000     -4.0000     0.34081E-008
     -5.6000     -3.9000     0.97421E-008
     -5.6000     -3.8000     0.26930E-007
     -5.6000     -3.7000     0.71959E-007
     -5.6000     -3.6000     0.18576E-006
     -5.6000     -3.5000     0.46303E-006
     -5.6000     -3.4000     0.11136E-005
     -5.6000     -3.3000     0.25825E-005
     -5.6000     -3.2000     0.57691E-005
     -5.6000     -3.1000     0.12403E-004
     -5.6000     -3.0000     0.25633E-004
     -5.6000     -2.9000     0.50860E-004
     -5.6000     -2.8000     0.96747E-004
     -5.6000     -2.7000     0.17618E-003
     -5.6000     -2.6000     0.30669E-003
     -5.6000     -2.5000     0.50975E-003
     -5.6000     -2.4000     0.80836E-003
     -5.6000     -2.3000     0.12229E-002
     -5.6000     -2.2000     0.17664E-002
     -5.6000     -2.1000     0.24403E-002
     -5.6000     -2.0000     0.32335E-002
     -5.6000     -1.9000     0.41242E-002
     -5.6000     -1.8000     0.50841E-002
     -5.6000     -1.7000     0.60835E-002
     -5.6000     -1.6000     0.70950E-002
     -5.6000     -1.5000     0.80961E-002
     -5.6000     -1.4000     0.90695E-002
     -5.6000     -1.3000     0.10002E-001
     -5.6000     -1.2000     0.10886E-001
     -5.6000     -1.1000     0.11713E-001
     -5.6000     -1.0000     0.12480E-001
     -5.6000     -0.9000     0.13182E-001
     -5.6000     -0.8000     0.13818E-001
     -5.6000     -0.7000     0.14383E-001
     -5.6000     -0.6000     0.14877E-001
     -5.6000     -0.5000     0.15298E-001
     -5.6000     -0.4000     0.15644E-001
     -5.6000     -0.3000     0.15915E-001
     -5.6000     -0.2000     0.16109E-001
     -5.6000     -0.1000     0.16225E-001
     -5.6000      0.0000     0.16264E-001
     -5.6000      0.1000     0.16225E-001
     -5.6000      0.2000     0.16109E-001
     -5.6000      0.3000     0.15915E-001
     -5.6000      0.4000     0.15644E-001
     -5.6000      0.5000     0.15298E-001
     -5.6000      0.6000     0.14877E-001
     -5.6000      0.7000     0.14383E-001
     -5.6000      0.8000     0.13818E-001
     -5.6000      0.9000     0.13182E-001
     -5.6000      1.0000     0.12480E-001
     -5.6000      1.1000     0.11713E-001
     -5.6000      1.2000     0.10886E-001
     -5.6000      1.3000     0.10002E-001
     -5.6000      1.4000     0.90695E-002
     -5.6000      1.5000     0.80961E-002
     -5.6000      1.6000     0.70950E-002
     -5.6000      1.7000     0.60835E-002
     -5.6000      1.8000     0.50841E-002
     -5.6000      1.9000     0.41242E-002
     -5.6000      2.0000     0.32335E-002
     -5.6000      2.1000     0.24403E-002
     -5.6000      2.2000     0.17664E-002
     -5.6000      2.3000     0.12229E-002
     -5.6000      2.4000     0.80836E-003
     -5.6000      2.5000     0.50975E-003
     -5.6000      2.6000     0.30669E-003
     -5.6000      2.7000     0.17618E-003
     -5.6000      2.8000     0.96747E-004
     -5.6000      2.9000     0.50860E-004
     -5.6000      3.0000     0.25633E-004
     -5.6000      3.1000     0.12403E-004
     -5.6000      3.2000     0.57691E-005
     -5.6000      3.3000     0.25825E-005
     -5.6000      3.4000     0.11136E-005
     -5.6000      3.5000     0.46303E-006
     -5.6000      3.6000     0.18576E-006
     -5.6000      3.7000     0.71959E-007
     -5.6000      3.8000     0.26930E-007
     -5.6000      3.9000     0.97421E-008
     -5.6000      4.0000     0.34081E-008
     -5.6000      4.1000     0.11535E-008
     -5.6000      4.2000     0.37782E-009
     -5.6000      4.3000     0.11981E-009
     -5.6000      4.4000     0.36796E-010
     -5.6000      4.5000     0.10947E-010
     -5.6000      4.6000     0.31559E-011
     -5.6000      4.7000     0.88177E-012
     -5.6000      4.8000     0.23885E-012
     -5.6000      4.9000     0.62734E-013
     -5.6000      5.0000     0.15981E-013
     -5.6000      5.1000     0.39490E-014
     -5.6000      5.2000     0.94680E-015
     -5.6000      5.3000     0.22028E-015
     -5.6000      5.4000     0.49743E-016
     -5.6000      5.5000     0.10904E-016
     -5.6000      5.6000     0.23207E-017
     -5.6000      5.7000     0.47961E-018
     -5.6000      5.8000     0.96262E-019
     -5.6000      5.9000     0.18767E-019
     -5.6000      6.0000     0.35544E-020
     -5.6000      6.1000     0.65407E-021
     -5.6000      6.2000     0.11696E-021
     -5.6000      6.3000     0.20326E-022
     -5.6000      6.4000     0.34335E-023
     -5.6000      6.5000     0.56383E-024
     -5.6000      6.6000     0.90018E-025
     -5.6000      6.7000     0.13975E-025
     -5.6000      6.8000     0.21098E-026
     -5.6000      6.9000     0.30980E-027
     -5.6000      7.0000     0.44249E-028
     -5.6000      7.1000     0.61486E-029
     -5.6000      7.2000     0.83126E-030
     -5.6000      7.3000     0.10936E-030
     -5.6000      7.4000     0.14001E-031
     -5.6000      7.5000     0.17446E-032
     -5.6000      7.6000     0.21161E-033
     -5.6000      7.7000     0.24988E-034
     -5.6000      7.8000     0.28729E-035
     -5.6000      7.9000     0.32162E-036
     -5.6000      8.0000     0.35065E-037
     -5.6000      8.1000     0.37233E-038
     -5.6000      8.2000     0.38511E-039
     -5.6000      8.3000     0.38803E-040
     -5.6000      8.4000     0.38092E-041
     -5.6000      8.5000     0.36437E-042
     -5.6000      8.6000     0.33965E-043
     -5.6000      8.7000     0.30856E-044
     -5.6000      8.8000     0.27323E-045
     -5.6000      8.9000     0.23585E-046
     -5.6000      9.0000     0.19847E-047
     -5.6000      9.1000     0.16285E-048
     -5.6000      9.2000     0.13030E-049
     -5.6000      9.3000     0.10167E-050
     -5.6000      9.4000     0.77377E-052
     -5.6000      9.5000     0.57441E-053
     -5.6000      9.6000     0.41599E-054
     -5.6000      9.7000     0.29392E-055
     -5.6000      9.8000     0.20264E-056
     -5.6000      9.9000     0.13633E-057
     -5.6000     10.0000     0.89518E-059
     -5.6000     10.1000     0.57371E-060
     -5.6000     10.2000     0.35892E-061
     -5.6000     10.3000     0.21921E-062
     -5.6000     10.4000     0.13072E-063
     -5.6000     10.5000     0.76118E-065
     -5.6000     10.6000     0.43285E-066
     -5.6000     10.7000     0.24040E-067
     -5.6000     10.8000     0.13041E-068
     -5.6000     10.9000     0.69109E-070
     -5.6000     11.0000     0.35780E-071
     -5.6000     11.1000     0.18100E-072
     -5.6000     11.2000     0.89472E-074
     -5.6000     11.3000     0.43223E-075
     -5.6000     11.4000     0.20408E-076
     -5.6000     11.5000     0.94189E-078
     -5.6000     11.6000     0.42496E-079
     -5.6000     11.7000     0.18745E-080
     -5.6000     11.8000     0.80848E-082
     -5.6000     11.9000     0.34099E-083
     -5.6000     12.0000     0.14065E-084
     -5.6000     12.1000     0.56741E-086
     -5.6000     12.2000     0.22392E-087
     -5.6000     12.3000     0.86443E-089
     -5.6000     12.4000     0.32650E-090
     -5.6000     12.5000     0.12068E-091
     -5.6000     12.6000     0.43782E-093
     -5.6000     12.7000     0.16902E-094
     -5.6000     12.8000     0.00000E+000
 
     -5.5000    -12.8000     0.00000E+000
     -5.5000    -12.7000     0.16783E-094
     -5.5000    -12.6000     0.50771E-093
     -5.5000    -12.5000     0.14070E-091
     -5.5000    -12.4000     0.38067E-090
     -5.5000    -12.3000     0.10077E-088
     -5.5000    -12.2000     0.26097E-087
     -5.5000    -12.1000     0.66117E-086
     -5.5000    -12.0000     0.16385E-084
     -5.5000    -11.9000     0.39717E-083
     -5.5000    -11.8000     0.94149E-082
     -5.5000    -11.7000     0.21824E-080
     -5.5000    -11.6000     0.49466E-079
     -5.5000    -11.5000     0.10961E-077
     -5.5000    -11.4000     0.23745E-076
     -5.5000    -11.3000     0.50279E-075
     -5.5000    -11.2000     0.10406E-073
     -5.5000    -11.1000     0.21045E-072
     -5.5000    -11.0000     0.41593E-071
     -5.5000    -10.9000     0.80317E-070
     -5.5000    -10.8000     0.15152E-068
     -5.5000    -10.7000     0.27925E-067
     -5.5000    -10.6000     0.50267E-066
     -5.5000    -10.5000     0.88375E-065
     -5.5000    -10.4000     0.15173E-063
     -5.5000    -10.3000     0.25438E-062
     -5.5000    -10.2000     0.41638E-061
     -5.5000    -10.1000     0.66539E-060
     -5.5000    -10.0000     0.10379E-058
     -5.5000     -9.9000     0.15803E-057
     -5.5000     -9.8000     0.23483E-056
     -5.5000     -9.7000     0.34051E-055
     -5.5000     -9.6000     0.48178E-054
     -5.5000     -9.5000     0.66506E-053
     -5.5000     -9.4000     0.89560E-052
     -5.5000     -9.3000     0.11764E-050
     -5.5000     -9.2000     0.15072E-049
     -5.5000     -9.1000     0.18831E-048
     -5.5000     -9.0000     0.22943E-047
     -5.5000     -8.9000     0.27254E-046
     -5.5000     -8.8000     0.31563E-045
     -5.5000     -8.7000     0.35632E-044
     -5.5000     -8.6000     0.39209E-043
     -5.5000     -8.5000     0.42048E-042
     -5.5000     -8.4000     0.43942E-041
     -5.5000     -8.3000     0.44745E-040
     -5.5000     -8.2000     0.44391E-039
     -5.5000     -8.1000     0.42901E-038
     -5.5000     -8.0000     0.40387E-037
     -5.5000     -7.9000     0.37029E-036
     -5.5000     -7.8000     0.33062E-035
     -5.5000     -7.7000     0.28745E-034
     -5.5000     -7.6000     0.24332E-033
     -5.5000     -7.5000     0.20051E-032
     -5.5000     -7.4000     0.16084E-031
     -5.5000     -7.3000     0.12557E-030
     -5.5000     -7.2000     0.95406E-030
     -5.5000     -7.1000     0.70534E-029
     -5.5000     -7.0000     0.50736E-028
     -5.5000     -6.9000     0.35503E-027
     -5.5000     -6.8000     0.24166E-026
     -5.5000     -6.7000     0.15998E-025
     -5.5000     -6.6000     0.10299E-024
     -5.5000     -6.5000     0.64474E-024
     -5.5000     -6.4000     0.39240E-023
     -5.5000     -6.3000     0.23216E-022
     -5.5000     -6.2000     0.13350E-021
     -5.5000     -6.1000     0.74612E-021
     -5.5000     -6.0000     0.40520E-020
     -5.5000     -5.9000     0.21380E-019
     -5.5000     -5.8000     0.10959E-018
     -5.5000     -5.7000     0.54560E-018
     -5.5000     -5.6000     0.26381E-017
     -5.5000     -5.5000     0.12386E-016
     -5.5000     -5.4000     0.56459E-016
     -5.5000     -5.3000     0.24982E-015
     -5.5000     -5.2000     0.10728E-014
     -5.5000     -5.1000     0.44707E-014
     -5.5000     -5.0000     0.18075E-013
     -5.5000     -4.9000     0.70889E-013
     -5.5000     -4.8000     0.26963E-012
     -5.5000     -4.7000     0.99438E-012
     -5.5000     -4.6000     0.35550E-011
     -5.5000     -4.5000     0.12318E-010
     -5.5000     -4.4000     0.41355E-010
     -5.5000     -4.3000     0.13449E-009
     -5.5000     -4.2000     0.42354E-009
     -5.5000     -4.1000     0.12913E-008
     -5.5000     -4.0000     0.38098E-008
     -5.5000     -3.9000     0.10873E-007
     -5.5000     -3.8000     0.30009E-007
     -5.5000     -3.7000     0.80045E-007
     -5.5000     -3.6000     0.20625E-006
     -5.5000     -3.5000     0.51307E-006
     -5.5000     -3.4000     0.12313E-005
     -5.5000     -3.3000     0.28488E-005
     -5.5000     -3.2000     0.63480E-005
     -5.5000     -3.1000     0.13610E-004
     -5.5000     -3.0000     0.28043E-004
     -5.5000     -2.9000     0.55457E-004
     -5.5000     -2.8000     0.10511E-003
     -5.5000     -2.7000     0.19064E-003
     -5.5000     -2.6000     0.33042E-003
     -5.5000     -2.5000     0.54662E-003
     -5.5000     -2.4000     0.86254E-003
     -5.5000     -2.3000     0.12982E-002
     -5.5000     -2.2000     0.18654E-002
     -5.5000     -2.1000     0.25639E-002
     -5.5000     -2.0000     0.33810E-002
     -5.5000     -1.9000     0.42932E-002
     -5.5000     -1.8000     0.52713E-002
     -5.5000     -1.7000     0.62854E-002
     -5.5000     -1.6000     0.73086E-002
     -5.5000     -1.5000     0.83188E-002
     -5.5000     -1.4000     0.92994E-002
     -5.5000     -1.3000     0.10238E-001
     -5.5000     -1.2000     0.11126E-001
     -5.5000     -1.1000     0.11958E-001
     -5.5000     -1.0000     0.12728E-001
     -5.5000     -0.9000     0.13433E-001
     -5.5000     -0.8000     0.14071E-001
     -5.5000     -0.7000     0.14639E-001
     -5.5000     -0.6000     0.15135E-001
     -5.5000     -0.5000     0.15558E-001
     -5.5000     -0.4000     0.15905E-001
     -5.5000     -0.3000     0.16177E-001
     -5.5000     -0.2000     0.16372E-001
     -5.5000     -0.1000     0.16489E-001
     -5.5000      0.0000     0.16528E-001
     -5.5000      0.1000     0.16489E-001
     -5.5000      0.2000     0.16372E-001
     -5.5000      0.3000     0.16177E-001
     -5.5000      0.4000     0.15905E-001
     -5.5000      0.5000     0.15558E-001
     -5.5000      0.6000     0.15135E-001
     -5.5000      0.7000     0.14639E-001
     -5.5000      0.8000     0.14071E-001
     -5.5000      0.9000     0.13433E-001
     -5.5000      1.0000     0.12728E-001
     -5.5000      1.1000     0.11958E-001
     -5.5000      1.2000     0.11126E-001
     -5.5000      1.3000     0.10238E-001
     -5.5000      1.4000     0.92994E-002
     -5.5000      1.5000     0.83188E-002
     -5.5000      1.6000     0.73086E-002
     -5.5000      1.7000     0.62854E-002
     -5.5000      1.8000     0.52713E-002
     -5.5000      1.9000     0.42932E-002
     -5.5000      2.0000     0.33810E-002
     -5.5000      2.1000     0.25639E-002
     -5.5000      2.2000     0.18654E-002
     -5.5000      2.3000     0.12982E-002
     -5.5000      2.4000     0.86254E-003
     -5.5000      2.5000     0.54662E-003
     -5.5000      2.6000     0.33042E-003
     -5.5000      2.7000     0.19064E-003
     -5.5000      2.8000     0.10511E-003
     -5.5000      2.9000     0.55457E-004
     -5.5000      3.0000     0.28043E-004
     -5.5000      3.1000     0.13610E-004
     -5.5000      3.2000     0.63480E-005
     -5.5000      3.3000     0.28488E-005
     -5.5000      3.4000     0.12313E-005
     -5.5000      3.5000     0.51307E-006
     -5.5000      3.6000     0.20625E-006
     -5.5000      3.7000     0.80045E-007
     -5.5000      3.8000     0.30009E-007
     -5.5000      3.9000     0.10873E-007
     -5.5000      4.0000     0.38098E-008
     -5.5000      4.1000     0.12913E-008
     -5.5000      4.2000     0.42354E-009
     -5.5000      4.3000     0.13449E-009
     -5.5000      4.4000     0.41355E-010
     -5.5000      4.5000     0.12318E-010
     -5.5000      4.6000     0.35550E-011
     -5.5000      4.7000     0.99438E-012
     -5.5000      4.8000     0.26963E-012
     -5.5000      4.9000     0.70889E-013
     -5.5000      5.0000     0.18075E-013
     -5.5000      5.1000     0.44707E-014
     -5.5000      5.2000     0.10728E-014
     -5.5000      5.3000     0.24982E-015
     -5.5000      5.4000     0.56459E-016
     -5.5000      5.5000     0.12386E-016
     -5.5000      5.6000     0.26381E-017
     -5.5000      5.7000     0.54560E-018
     -5.5000      5.8000     0.10959E-018
     -5.5000      5.9000     0.21380E-019
     -5.5000      6.0000     0.40520E-020
     -5.5000      6.1000     0.74612E-021
     -5.5000      6.2000     0.13350E-021
     -5.5000      6.3000     0.23216E-022
     -5.5000      6.4000     0.39240E-023
     -5.5000      6.5000     0.64474E-024
     -5.5000      6.6000     0.10299E-024
     -5.5000      6.7000     0.15998E-025
     -5.5000      6.8000     0.24166E-026
     -5.5000      6.9000     0.35503E-027
     -5.5000      7.0000     0.50736E-028
     -5.5000      7.1000     0.70534E-029
     -5.5000      7.2000     0.95406E-030
     -5.5000      7.3000     0.12557E-030
     -5.5000      7.4000     0.16084E-031
     -5.5000      7.5000     0.20051E-032
     -5.5000      7.6000     0.24332E-033
     -5.5000      7.7000     0.28745E-034
     -5.5000      7.8000     0.33062E-035
     -5.5000      7.9000     0.37029E-036
     -5.5000      8.0000     0.40387E-037
     -5.5000      8.1000     0.42901E-038
     -5.5000      8.2000     0.44391E-039
     -5.5000      8.3000     0.44745E-040
     -5.5000      8.4000     0.43942E-041
     -5.5000      8.5000     0.42048E-042
     -5.5000      8.6000     0.39209E-043
     -5.5000      8.7000     0.35632E-044
     -5.5000      8.8000     0.31563E-045
     -5.5000      8.9000     0.27254E-046
     -5.5000      9.0000     0.22943E-047
     -5.5000      9.1000     0.18831E-048
     -5.5000      9.2000     0.15072E-049
     -5.5000      9.3000     0.11764E-050
     -5.5000      9.4000     0.89560E-052
     -5.5000      9.5000     0.66506E-053
     -5.5000      9.6000     0.48178E-054
     -5.5000      9.7000     0.34051E-055
     -5.5000      9.8000     0.23483E-056
     -5.5000      9.9000     0.15803E-057
     -5.5000     10.0000     0.10379E-058
     -5.5000     10.1000     0.66539E-060
     -5.5000     10.2000     0.41638E-061
     -5.5000     10.3000     0.25438E-062
     -5.5000     10.4000     0.15173E-063
     -5.5000     10.5000     0.88375E-065
     -5.5000     10.6000     0.50267E-066
     -5.5000     10.7000     0.27925E-067
     -5.5000     10.8000     0.15152E-068
     -5.5000     10.9000     0.80317E-070
     -5.5000     11.0000     0.41593E-071
     -5.5000     11.1000     0.21045E-072
     -5.5000     11.2000     0.10406E-073
     -5.5000     11.3000     0.50279E-075
     -5.5000     11.4000     0.23745E-076
     -5.5000     11.5000     0.10961E-077
     -5.5000     11.6000     0.49466E-079
     -5.5000     11.7000     0.21824E-080
     -5.5000     11.8000     0.94149E-082
     -5.5000     11.9000     0.39717E-083
     -5.5000     12.0000     0.16385E-084
     -5.5000     12.1000     0.66117E-086
     -5.5000     12.2000     0.26097E-087
     -5.5000     12.3000     0.10077E-088
     -5.5000     12.4000     0.38067E-090
     -5.5000     12.5000     0.14073E-091
     -5.5000     12.6000     0.51065E-093
     -5.5000     12.7000     0.19718E-094
     -5.5000     12.8000     0.00000E+000
 
     -5.4000    -12.8000     0.00000E+000
     -5.4000    -12.7000     0.19520E-094
     -5.4000    -12.6000     0.59044E-093
     -5.4000    -12.5000     0.16359E-091
     -5.4000    -12.4000     0.44253E-090
     -5.4000    -12.3000     0.11712E-088
     -5.4000    -12.2000     0.30326E-087
     -5.4000    -12.1000     0.76816E-086
     -5.4000    -12.0000     0.19033E-084
     -5.4000    -11.9000     0.46126E-083
     -5.4000    -11.8000     0.10932E-081
     -5.4000    -11.7000     0.25336E-080
     -5.4000    -11.6000     0.57412E-079
     -5.4000    -11.5000     0.12720E-077
     -5.4000    -11.4000     0.27548E-076
     -5.4000    -11.3000     0.58318E-075
     -5.4000    -11.2000     0.12067E-073
     -5.4000    -11.1000     0.24399E-072
     -5.4000    -11.0000     0.48210E-071
     -5.4000    -10.9000     0.93073E-070
     -5.4000    -10.8000     0.17555E-068
     -5.4000    -10.7000     0.32344E-067
     -5.4000    -10.6000     0.58209E-066
     -5.4000    -10.5000     0.10231E-064
     -5.4000    -10.4000     0.17562E-063
     -5.4000    -10.3000     0.29434E-062
     -5.4000    -10.2000     0.48168E-061
     -5.4000    -10.1000     0.76952E-060
     -5.4000    -10.0000     0.12000E-058
     -5.4000     -9.9000     0.18266E-057
     -5.4000     -9.8000     0.27135E-056
     -5.4000     -9.7000     0.39336E-055
     -5.4000     -9.6000     0.55640E-054
     -5.4000     -9.5000     0.76784E-053
     -5.4000     -9.4000     0.10337E-051
     -5.4000     -9.3000     0.13574E-050
     -5.4000     -9.2000     0.17385E-049
     -5.4000     -9.1000     0.21715E-048
     -5.4000     -9.0000     0.26448E-047
     -5.4000     -8.9000     0.31407E-046
     -5.4000     -8.8000     0.36360E-045
     -5.4000     -8.7000     0.41034E-044
     -5.4000     -8.6000     0.45136E-043
     -5.4000     -8.5000     0.48387E-042
     -5.4000     -8.4000     0.50549E-041
     -5.4000     -8.3000     0.51454E-040
     -5.4000     -8.2000     0.51027E-039
     -5.4000     -8.1000     0.49296E-038
     -5.4000     -8.0000     0.46388E-037
     -5.4000     -7.9000     0.42515E-036
     -5.4000     -7.8000     0.37945E-035
     -5.4000     -7.7000     0.32976E-034
     -5.4000     -7.6000     0.27902E-033
     -5.4000     -7.5000     0.22983E-032
     -5.4000     -7.4000     0.18427E-031
     -5.4000     -7.3000     0.14380E-030
     -5.4000     -7.2000     0.10920E-029
     -5.4000     -7.1000     0.80697E-029
     -5.4000     -7.0000     0.58017E-028
     -5.4000     -6.9000     0.40578E-027
     -5.4000     -6.8000     0.27606E-026
     -5.4000     -6.7000     0.18266E-025
     -5.4000     -6.6000     0.11753E-024
     -5.4000     -6.5000     0.73532E-024
     -5.4000     -6.4000     0.44727E-023
     -5.4000     -6.3000     0.26446E-022
     -5.4000     -6.2000     0.15199E-021
     -5.4000     -6.1000     0.84890E-021
     -5.4000     -6.0000     0.46071E-020
     -5.4000     -5.9000     0.24293E-019
     -5.4000     -5.8000     0.12443E-018
     -5.4000     -5.7000     0.61909E-018
     -5.4000     -5.6000     0.29912E-017
     -5.4000     -5.5000     0.14033E-016
     -5.4000     -5.4000     0.63917E-016
     -5.4000     -5.3000     0.28259E-015
     -5.4000     -5.2000     0.12126E-014
     -5.4000     -5.1000     0.50486E-014
     -5.4000     -5.0000     0.20393E-013
     -5.4000     -4.9000     0.79905E-013
     -5.4000     -4.8000     0.30362E-012
     -5.4000     -4.7000     0.11186E-011
     -5.4000     -4.6000     0.39949E-011
     -5.4000     -4.5000     0.13827E-010
     -5.4000     -4.4000     0.46365E-010
     -5.4000     -4.3000     0.15060E-009
     -5.4000     -4.2000     0.47366E-009
     -5.4000     -4.1000     0.14421E-008
     -5.4000     -4.0000     0.42487E-008
     -5.4000     -3.9000     0.12108E-007
     -5.4000     -3.8000     0.33361E-007
     -5.4000     -3.7000     0.88833E-007
     -5.4000     -3.6000     0.22847E-006
     -5.4000     -3.5000     0.56722E-006
     -5.4000     -3.4000     0.13584E-005
     -5.4000     -3.3000     0.31355E-005
     -5.4000     -3.2000     0.69694E-005
     -5.4000     -3.1000     0.14901E-004
     -5.4000     -3.0000     0.30611E-004
     -5.4000     -2.9000     0.60336E-004
     -5.4000     -2.8000     0.11394E-003
     -5.4000     -2.7000     0.20584E-003
     -5.4000     -2.6000     0.35522E-003
     -5.4000     -2.5000     0.58493E-003
     -5.4000     -2.4000     0.91845E-003
     -5.4000     -2.3000     0.13753E-002
     -5.4000     -2.2000     0.19662E-002
     -5.4000     -2.1000     0.26891E-002
     -5.4000     -2.0000     0.35294E-002
     -5.4000     -1.9000     0.44623E-002
     -5.4000     -1.8000     0.54578E-002
     -5.4000     -1.7000     0.64861E-002
     -5.4000     -1.6000     0.75203E-002
     -5.4000     -1.5000     0.85392E-002
     -5.4000     -1.4000     0.95265E-002
     -5.4000     -1.3000     0.10471E-001
     -5.4000     -1.2000     0.11363E-001
     -5.4000     -1.1000     0.12199E-001
     -5.4000     -1.0000     0.12972E-001
     -5.4000     -0.9000     0.13681E-001
     -5.4000     -0.8000     0.14321E-001
     -5.4000     -0.7000     0.14892E-001
     -5.4000     -0.6000     0.15390E-001
     -5.4000     -0.5000     0.15814E-001
     -5.4000     -0.4000     0.16163E-001
     -5.4000     -0.3000     0.16435E-001
     -5.4000     -0.2000     0.16631E-001
     -5.4000     -0.1000     0.16748E-001
     -5.4000      0.0000     0.16787E-001
     -5.4000      0.1000     0.16748E-001
     -5.4000      0.2000     0.16631E-001
     -5.4000      0.3000     0.16435E-001
     -5.4000      0.4000     0.16163E-001
     -5.4000      0.5000     0.15814E-001
     -5.4000      0.6000     0.15390E-001
     -5.4000      0.7000     0.14892E-001
     -5.4000      0.8000     0.14321E-001
     -5.4000      0.9000     0.13681E-001
     -5.4000      1.0000     0.12972E-001
     -5.4000      1.1000     0.12199E-001
     -5.4000      1.2000     0.11363E-001
     -5.4000      1.3000     0.10471E-001
     -5.4000      1.4000     0.95265E-002
     -5.4000      1.5000     0.85392E-002
     -5.4000      1.6000     0.75203E-002
     -5.4000      1.7000     0.64861E-002
     -5.4000      1.8000     0.54578E-002
     -5.4000      1.9000     0.44623E-002
     -5.4000      2.0000     0.35294E-002
     -5.4000      2.1000     0.26891E-002
     -5.4000      2.2000     0.19662E-002
     -5.4000      2.3000     0.13753E-002
     -5.4000      2.4000     0.91845E-003
     -5.4000      2.5000     0.58493E-003
     -5.4000      2.6000     0.35522E-003
     -5.4000      2.7000     0.20584E-003
     -5.4000      2.8000     0.11394E-003
     -5.4000      2.9000     0.60336E-004
     -5.4000      3.0000     0.30611E-004
     -5.4000      3.1000     0.14901E-004
     -5.4000      3.2000     0.69694E-005
     -5.4000      3.3000     0.31355E-005
     -5.4000      3.4000     0.13584E-005
     -5.4000      3.5000     0.56722E-006
     -5.4000      3.6000     0.22847E-006
     -5.4000      3.7000     0.88833E-007
     -5.4000      3.8000     0.33361E-007
     -5.4000      3.9000     0.12108E-007
     -5.4000      4.0000     0.42487E-008
     -5.4000      4.1000     0.14421E-008
     -5.4000      4.2000     0.47366E-009
     -5.4000      4.3000     0.15060E-009
     -5.4000      4.4000     0.46365E-010
     -5.4000      4.5000     0.13827E-010
     -5.4000      4.6000     0.39949E-011
     -5.4000      4.7000     0.11186E-011
     -5.4000      4.8000     0.30362E-012
     -5.4000      4.9000     0.79905E-013
     -5.4000      5.0000     0.20393E-013
     -5.4000      5.1000     0.50486E-014
     -5.4000      5.2000     0.12126E-014
     -5.4000      5.3000     0.28259E-015
     -5.4000      5.4000     0.63917E-016
     -5.4000      5.5000     0.14033E-016
     -5.4000      5.6000     0.29912E-017
     -5.4000      5.7000     0.61909E-018
     -5.4000      5.8000     0.12443E-018
     -5.4000      5.9000     0.24293E-019
     -5.4000      6.0000     0.46071E-020
     -5.4000      6.1000     0.84890E-021
     -5.4000      6.2000     0.15199E-021
     -5.4000      6.3000     0.26446E-022
     -5.4000      6.4000     0.44727E-023
     -5.4000      6.5000     0.73532E-024
     -5.4000      6.6000     0.11753E-024
     -5.4000      6.7000     0.18266E-025
     -5.4000      6.8000     0.27606E-026
     -5.4000      6.9000     0.40578E-027
     -5.4000      7.0000     0.58017E-028
     -5.4000      7.1000     0.80697E-029
     -5.4000      7.2000     0.10920E-029
     -5.4000      7.3000     0.14380E-030
     -5.4000      7.4000     0.18427E-031
     -5.4000      7.5000     0.22983E-032
     -5.4000      7.6000     0.27902E-033
     -5.4000      7.7000     0.32976E-034
     -5.4000      7.8000     0.37945E-035
     -5.4000      7.9000     0.42515E-036
     -5.4000      8.0000     0.46388E-037
     -5.4000      8.1000     0.49296E-038
     -5.4000      8.2000     0.51027E-039
     -5.4000      8.3000     0.51454E-040
     -5.4000      8.4000     0.50549E-041
     -5.4000      8.5000     0.48387E-042
     -5.4000      8.6000     0.45136E-043
     -5.4000      8.7000     0.41034E-044
     -5.4000      8.8000     0.36360E-045
     -5.4000      8.9000     0.31407E-046
     -5.4000      9.0000     0.26448E-047
     -5.4000      9.1000     0.21715E-048
     -5.4000      9.2000     0.17385E-049
     -5.4000      9.3000     0.13574E-050
     -5.4000      9.4000     0.10337E-051
     -5.4000      9.5000     0.76784E-053
     -5.4000      9.6000     0.55640E-054
     -5.4000      9.7000     0.39336E-055
     -5.4000      9.8000     0.27135E-056
     -5.4000      9.9000     0.18266E-057
     -5.4000     10.0000     0.12000E-058
     -5.4000     10.1000     0.76952E-060
     -5.4000     10.2000     0.48168E-061
     -5.4000     10.3000     0.29434E-062
     -5.4000     10.4000     0.17562E-063
     -5.4000     10.5000     0.10231E-064
     -5.4000     10.6000     0.58209E-066
     -5.4000     10.7000     0.32344E-067
     -5.4000     10.8000     0.17555E-068
     -5.4000     10.9000     0.93073E-070
     -5.4000     11.0000     0.48210E-071
     -5.4000     11.1000     0.24399E-072
     -5.4000     11.2000     0.12067E-073
     -5.4000     11.3000     0.58318E-075
     -5.4000     11.4000     0.27548E-076
     -5.4000     11.5000     0.12720E-077
     -5.4000     11.6000     0.57412E-079
     -5.4000     11.7000     0.25336E-080
     -5.4000     11.8000     0.10932E-081
     -5.4000     11.9000     0.46126E-083
     -5.4000     12.0000     0.19033E-084
     -5.4000     12.1000     0.76816E-086
     -5.4000     12.2000     0.30326E-087
     -5.4000     12.3000     0.11712E-088
     -5.4000     12.4000     0.44253E-090
     -5.4000     12.5000     0.16363E-091
     -5.4000     12.6000     0.59386E-093
     -5.4000     12.7000     0.22935E-094
     -5.4000     12.8000     0.00000E+000
 
     -5.3000    -12.8000     0.00000E+000
     -5.3000    -12.7000     0.22638E-094
     -5.3000    -12.6000     0.68463E-093
     -5.3000    -12.5000     0.18966E-091
     -5.3000    -12.4000     0.51294E-090
     -5.3000    -12.3000     0.13573E-088
     -5.3000    -12.2000     0.35137E-087
     -5.3000    -12.1000     0.88988E-086
     -5.3000    -12.0000     0.22045E-084
     -5.3000    -11.9000     0.53413E-083
     -5.3000    -11.8000     0.12656E-081
     -5.3000    -11.7000     0.29327E-080
     -5.3000    -11.6000     0.66442E-079
     -5.3000    -11.5000     0.14717E-077
     -5.3000    -11.4000     0.31867E-076
     -5.3000    -11.3000     0.67447E-075
     -5.3000    -11.2000     0.13952E-073
     -5.3000    -11.1000     0.28206E-072
     -5.3000    -11.0000     0.55720E-071
     -5.3000    -10.9000     0.10755E-069
     -5.3000    -10.8000     0.20280E-068
     -5.3000    -10.7000     0.37356E-067
     -5.3000    -10.6000     0.67212E-066
     -5.3000    -10.5000     0.11811E-064
     -5.3000    -10.4000     0.20268E-063
     -5.3000    -10.3000     0.33962E-062
     -5.3000    -10.2000     0.55562E-061
     -5.3000    -10.1000     0.88742E-060
     -5.3000    -10.0000     0.13835E-058
     -5.3000     -9.9000     0.21054E-057
     -5.3000     -9.8000     0.31267E-056
     -5.3000     -9.7000     0.45313E-055
     -5.3000     -9.6000     0.64076E-054
     -5.3000     -9.5000     0.88400E-053
     -5.3000     -9.4000     0.11897E-051
     -5.3000     -9.3000     0.15619E-050
     -5.3000     -9.2000     0.19998E-049
     -5.3000     -9.1000     0.24970E-048
     -5.3000     -9.0000     0.30402E-047
     -5.3000     -8.9000     0.36091E-046
     -5.3000     -8.8000     0.41770E-045
     -5.3000     -8.7000     0.47123E-044
     -5.3000     -8.6000     0.51817E-043
     -5.3000     -8.5000     0.55530E-042
     -5.3000     -8.4000     0.57989E-041
     -5.3000     -8.3000     0.59006E-040
     -5.3000     -8.2000     0.58495E-039
     -5.3000     -8.1000     0.56490E-038
     -5.3000     -8.0000     0.53137E-037
     -5.3000     -7.9000     0.48680E-036
     -5.3000     -7.8000     0.43430E-035
     -5.3000     -7.7000     0.37728E-034
     -5.3000     -7.6000     0.31909E-033
     -5.3000     -7.5000     0.26272E-032
     -5.3000     -7.4000     0.21055E-031
     -5.3000     -7.3000     0.16423E-030
     -5.3000     -7.2000     0.12466E-029
     -5.3000     -7.1000     0.92077E-029
     -5.3000     -7.0000     0.66167E-028
     -5.3000     -6.9000     0.46255E-027
     -5.3000     -6.8000     0.31452E-026
     -5.3000     -6.7000     0.20800E-025
     -5.3000     -6.6000     0.13376E-024
     -5.3000     -6.5000     0.83641E-024
     -5.3000     -6.4000     0.50847E-023
     -5.3000     -6.3000     0.30048E-022
     -5.3000     -6.2000     0.17258E-021
     -5.3000     -6.1000     0.96333E-021
     -5.3000     -6.0000     0.52248E-020
     -5.3000     -5.9000     0.27532E-019
     -5.3000     -5.8000     0.14093E-018
     -5.3000     -5.7000     0.70067E-018
     -5.3000     -5.6000     0.33829E-017
     -5.3000     -5.5000     0.15859E-016
     -5.3000     -5.4000     0.72179E-016
     -5.3000     -5.3000     0.31886E-015
     -5.3000     -5.2000     0.13670E-014
     -5.3000     -5.1000     0.56870E-014
     -5.3000     -5.0000     0.22952E-013
     -5.3000     -4.9000     0.89844E-013
     -5.3000     -4.8000     0.34106E-012
     -5.3000     -4.7000     0.12553E-011
     -5.3000     -4.6000     0.44782E-011
     -5.3000     -4.5000     0.15482E-010
     -5.3000     -4.4000     0.51858E-010
     -5.3000     -4.3000     0.16823E-009
     -5.3000     -4.2000     0.52845E-009
     -5.3000     -4.1000     0.16068E-008
     -5.3000     -4.0000     0.47270E-008
     -5.3000     -3.9000     0.13450E-007
     -5.3000     -3.8000     0.37001E-007
     -5.3000     -3.7000     0.98358E-007
     -5.3000     -3.6000     0.25251E-006
     -5.3000     -3.5000     0.62567E-006
     -5.3000     -3.4000     0.14952E-005
     -5.3000     -3.3000     0.34433E-005
     -5.3000     -3.2000     0.76345E-005
     -5.3000     -3.1000     0.16279E-004
     -5.3000     -3.0000     0.33342E-004
     -5.3000     -2.9000     0.65502E-004
     -5.3000     -2.8000     0.12325E-003
     -5.3000     -2.7000     0.22178E-003
     -5.3000     -2.6000     0.38108E-003
     -5.3000     -2.5000     0.62462E-003
     -5.3000     -2.4000     0.97603E-003
     -5.3000     -2.3000     0.14543E-002
     -5.3000     -2.2000     0.20686E-002
     -5.3000     -2.1000     0.28155E-002
     -5.3000     -2.0000     0.36784E-002
     -5.3000     -1.9000     0.46313E-002
     -5.3000     -1.8000     0.56436E-002
     -5.3000     -1.7000     0.66852E-002
     -5.3000     -1.6000     0.77300E-002
     -5.3000     -1.5000     0.87570E-002
     -5.3000     -1.4000     0.97509E-002
     -5.3000     -1.3000     0.10700E-001
     -5.3000     -1.2000     0.11598E-001
     -5.3000     -1.1000     0.12437E-001
     -5.3000     -1.0000     0.13214E-001
     -5.3000     -0.9000     0.13925E-001
     -5.3000     -0.8000     0.14568E-001
     -5.3000     -0.7000     0.15141E-001
     -5.3000     -0.6000     0.15641E-001
     -5.3000     -0.5000     0.16066E-001
     -5.3000     -0.4000     0.16417E-001
     -5.3000     -0.3000     0.16690E-001
     -5.3000     -0.2000     0.16886E-001
     -5.3000     -0.1000     0.17004E-001
     -5.3000      0.0000     0.17044E-001
     -5.3000      0.1000     0.17004E-001
     -5.3000      0.2000     0.16886E-001
     -5.3000      0.3000     0.16690E-001
     -5.3000      0.4000     0.16417E-001
     -5.3000      0.5000     0.16066E-001
     -5.3000      0.6000     0.15641E-001
     -5.3000      0.7000     0.15141E-001
     -5.3000      0.8000     0.14568E-001
     -5.3000      0.9000     0.13925E-001
     -5.3000      1.0000     0.13214E-001
     -5.3000      1.1000     0.12437E-001
     -5.3000      1.2000     0.11598E-001
     -5.3000      1.3000     0.10700E-001
     -5.3000      1.4000     0.97509E-002
     -5.3000      1.5000     0.87570E-002
     -5.3000      1.6000     0.77300E-002
     -5.3000      1.7000     0.66852E-002
     -5.3000      1.8000     0.56436E-002
     -5.3000      1.9000     0.46313E-002
     -5.3000      2.0000     0.36784E-002
     -5.3000      2.1000     0.28155E-002
     -5.3000      2.2000     0.20686E-002
     -5.3000      2.3000     0.14543E-002
     -5.3000      2.4000     0.97603E-003
     -5.3000      2.5000     0.62462E-003
     -5.3000      2.6000     0.38108E-003
     -5.3000      2.7000     0.22178E-003
     -5.3000      2.8000     0.12325E-003
     -5.3000      2.9000     0.65502E-004
     -5.3000      3.0000     0.33342E-004
     -5.3000      3.1000     0.16279E-004
     -5.3000      3.2000     0.76345E-005
     -5.3000      3.3000     0.34433E-005
     -5.3000      3.4000     0.14952E-005
     -5.3000      3.5000     0.62567E-006
     -5.3000      3.6000     0.25251E-006
     -5.3000      3.7000     0.98358E-007
     -5.3000      3.8000     0.37001E-007
     -5.3000      3.9000     0.13450E-007
     -5.3000      4.0000     0.47270E-008
     -5.3000      4.1000     0.16068E-008
     -5.3000      4.2000     0.52845E-009
     -5.3000      4.3000     0.16823E-009
     -5.3000      4.4000     0.51858E-010
     -5.3000      4.5000     0.15482E-010
     -5.3000      4.6000     0.44782E-011
     -5.3000      4.7000     0.12553E-011
     -5.3000      4.8000     0.34106E-012
     -5.3000      4.9000     0.89844E-013
     -5.3000      5.0000     0.22952E-013
     -5.3000      5.1000     0.56870E-014
     -5.3000      5.2000     0.13670E-014
     -5.3000      5.3000     0.31886E-015
     -5.3000      5.4000     0.72179E-016
     -5.3000      5.5000     0.15859E-016
     -5.3000      5.6000     0.33829E-017
     -5.3000      5.7000     0.70067E-018
     -5.3000      5.8000     0.14093E-018
     -5.3000      5.9000     0.27532E-019
     -5.3000      6.0000     0.52248E-020
     -5.3000      6.1000     0.96333E-021
     -5.3000      6.2000     0.17258E-021
     -5.3000      6.3000     0.30048E-022
     -5.3000      6.4000     0.50847E-023
     -5.3000      6.5000     0.83641E-024
     -5.3000      6.6000     0.13376E-024
     -5.3000      6.7000     0.20800E-025
     -5.3000      6.8000     0.31452E-026
     -5.3000      6.9000     0.46255E-027
     -5.3000      7.0000     0.66167E-028
     -5.3000      7.1000     0.92077E-029
     -5.3000      7.2000     0.12466E-029
     -5.3000      7.3000     0.16423E-030
     -5.3000      7.4000     0.21055E-031
     -5.3000      7.5000     0.26272E-032
     -5.3000      7.6000     0.31909E-033
     -5.3000      7.7000     0.37728E-034
     -5.3000      7.8000     0.43430E-035
     -5.3000      7.9000     0.48680E-036
     -5.3000      8.0000     0.53137E-037
     -5.3000      8.1000     0.56490E-038
     -5.3000      8.2000     0.58495E-039
     -5.3000      8.3000     0.59006E-040
     -5.3000      8.4000     0.57989E-041
     -5.3000      8.5000     0.55530E-042
     -5.3000      8.6000     0.51817E-043
     -5.3000      8.7000     0.47123E-044
     -5.3000      8.8000     0.41770E-045
     -5.3000      8.9000     0.36091E-046
     -5.3000      9.0000     0.30402E-047
     -5.3000      9.1000     0.24970E-048
     -5.3000      9.2000     0.19998E-049
     -5.3000      9.3000     0.15619E-050
     -5.3000      9.4000     0.11897E-051
     -5.3000      9.5000     0.88400E-053
     -5.3000      9.6000     0.64076E-054
     -5.3000      9.7000     0.45313E-055
     -5.3000      9.8000     0.31267E-056
     -5.3000      9.9000     0.21054E-057
     -5.3000     10.0000     0.13835E-058
     -5.3000     10.1000     0.88742E-060
     -5.3000     10.2000     0.55562E-061
     -5.3000     10.3000     0.33962E-062
     -5.3000     10.4000     0.20268E-063
     -5.3000     10.5000     0.11811E-064
     -5.3000     10.6000     0.67212E-066
     -5.3000     10.7000     0.37356E-067
     -5.3000     10.8000     0.20280E-068
     -5.3000     10.9000     0.10755E-069
     -5.3000     11.0000     0.55720E-071
     -5.3000     11.1000     0.28206E-072
     -5.3000     11.2000     0.13952E-073
     -5.3000     11.3000     0.67447E-075
     -5.3000     11.4000     0.31867E-076
     -5.3000     11.5000     0.14717E-077
     -5.3000     11.6000     0.66442E-079
     -5.3000     11.7000     0.29327E-080
     -5.3000     11.8000     0.12656E-081
     -5.3000     11.9000     0.53413E-083
     -5.3000     12.0000     0.22045E-084
     -5.3000     12.1000     0.88988E-086
     -5.3000     12.2000     0.35137E-087
     -5.3000     12.3000     0.13573E-088
     -5.3000     12.4000     0.51294E-090
     -5.3000     12.5000     0.18970E-091
     -5.3000     12.6000     0.68860E-093
     -5.3000     12.7000     0.26599E-094
     -5.3000     12.8000     0.00000E+000
 
     -5.2000    -12.8000     0.00000E+000
     -5.2000    -12.7000     0.26178E-094
     -5.2000    -12.6000     0.79154E-093
     -5.2000    -12.5000     0.21923E-091
     -5.2000    -12.4000     0.59282E-090
     -5.2000    -12.3000     0.15684E-088
     -5.2000    -12.2000     0.40595E-087
     -5.2000    -12.1000     0.10279E-085
     -5.2000    -12.0000     0.25459E-084
     -5.2000    -11.9000     0.61673E-083
     -5.2000    -11.8000     0.14611E-081
     -5.2000    -11.7000     0.33848E-080
     -5.2000    -11.6000     0.76671E-079
     -5.2000    -11.5000     0.16979E-077
     -5.2000    -11.4000     0.36757E-076
     -5.2000    -11.3000     0.77782E-075
     -5.2000    -11.2000     0.16087E-073
     -5.2000    -11.1000     0.32514E-072
     -5.2000    -11.0000     0.64214E-071
     -5.2000    -10.9000     0.12391E-069
     -5.2000    -10.8000     0.23361E-068
     -5.2000    -10.7000     0.43022E-067
     -5.2000    -10.6000     0.77388E-066
     -5.2000    -10.5000     0.13596E-064
     -5.2000    -10.4000     0.23325E-063
     -5.2000    -10.3000     0.39074E-062
     -5.2000    -10.2000     0.63910E-061
     -5.2000    -10.1000     0.10205E-059
     -5.2000    -10.0000     0.15906E-058
     -5.2000     -9.9000     0.24198E-057
     -5.2000     -9.8000     0.35927E-056
     -5.2000     -9.7000     0.52053E-055
     -5.2000     -9.6000     0.73585E-054
     -5.2000     -9.5000     0.10149E-052
     -5.2000     -9.4000     0.13655E-051
     -5.2000     -9.3000     0.17921E-050
     -5.2000     -9.2000     0.22938E-049
     -5.2000     -9.1000     0.28633E-048
     -5.2000     -9.0000     0.34851E-047
     -5.2000     -8.9000     0.41360E-046
     -5.2000     -8.8000     0.47852E-045
     -5.2000     -8.7000     0.53967E-044
     -5.2000     -8.6000     0.59322E-043
     -5.2000     -8.5000     0.63551E-042
     -5.2000     -8.4000     0.66343E-041
     -5.2000     -8.3000     0.67482E-040
     -5.2000     -8.2000     0.66873E-039
     -5.2000     -8.1000     0.64556E-038
     -5.2000     -8.0000     0.60701E-037
     -5.2000     -7.9000     0.55589E-036
     -5.2000     -7.8000     0.49574E-035
     -5.2000     -7.7000     0.43047E-034
     -5.2000     -7.6000     0.36393E-033
     -5.2000     -7.5000     0.29951E-032
     -5.2000     -7.4000     0.23993E-031
     -5.2000     -7.3000     0.18707E-030
     -5.2000     -7.2000     0.14193E-029
     -5.2000     -7.1000     0.10478E-028
     -5.2000     -7.0000     0.75261E-028
     -5.2000     -6.9000     0.52586E-027
     -5.2000     -6.8000     0.35739E-026
     -5.2000     -6.7000     0.23623E-025
     -5.2000     -6.6000     0.15184E-024
     -5.2000     -6.5000     0.94892E-024
     -5.2000     -6.4000     0.57655E-023
     -5.2000     -6.3000     0.34051E-022
     -5.2000     -6.2000     0.19546E-021
     -5.2000     -6.1000     0.10904E-020
     -5.2000     -6.0000     0.59102E-020
     -5.2000     -5.9000     0.31123E-019
     -5.2000     -5.8000     0.15921E-018
     -5.2000     -5.7000     0.79099E-018
     -5.2000     -5.6000     0.38163E-017
     -5.2000     -5.5000     0.17878E-016
     -5.2000     -5.4000     0.81303E-016
     -5.2000     -5.3000     0.35889E-015
     -5.2000     -5.2000     0.15374E-014
     -5.2000     -5.1000     0.63902E-014
     -5.2000     -5.0000     0.25767E-013
     -5.2000     -4.9000     0.10077E-012
     -5.2000     -4.8000     0.38218E-012
     -5.2000     -4.7000     0.14052E-011
     -5.2000     -4.6000     0.50079E-011
     -5.2000     -4.5000     0.17295E-010
     -5.2000     -4.4000     0.57862E-010
     -5.2000     -4.3000     0.18749E-009
     -5.2000     -4.2000     0.58819E-009
     -5.2000     -4.1000     0.17860E-008
     -5.2000     -4.0000     0.52469E-008
     -5.2000     -3.9000     0.14908E-007
     -5.2000     -3.8000     0.40945E-007
     -5.2000     -3.7000     0.10866E-006
     -5.2000     -3.6000     0.27844E-006
     -5.2000     -3.5000     0.68858E-006
     -5.2000     -3.4000     0.16421E-005
     -5.2000     -3.3000     0.37730E-005
     -5.2000     -3.2000     0.83448E-005
     -5.2000     -3.1000     0.17745E-004
     -5.2000     -3.0000     0.36237E-004
     -5.2000     -2.9000     0.70958E-004
     -5.2000     -2.8000     0.13304E-003
     -5.2000     -2.7000     0.23845E-003
     -5.2000     -2.6000     0.40799E-003
     -5.2000     -2.5000     0.66567E-003
     -5.2000     -2.4000     0.10352E-002
     -5.2000     -2.3000     0.15348E-002
     -5.2000     -2.2000     0.21725E-002
     -5.2000     -2.1000     0.29429E-002
     -5.2000     -2.0000     0.38278E-002
     -5.2000     -1.9000     0.48000E-002
     -5.2000     -1.8000     0.58283E-002
     -5.2000     -1.7000     0.68826E-002
     -5.2000     -1.6000     0.79374E-002
     -5.2000     -1.5000     0.89723E-002
     -5.2000     -1.4000     0.99724E-002
     -5.2000     -1.3000     0.10927E-001
     -5.2000     -1.2000     0.11828E-001
     -5.2000     -1.1000     0.12671E-001
     -5.2000     -1.0000     0.13451E-001
     -5.2000     -0.9000     0.14166E-001
     -5.2000     -0.8000     0.14811E-001
     -5.2000     -0.7000     0.15386E-001
     -5.2000     -0.6000     0.15888E-001
     -5.2000     -0.5000     0.16315E-001
     -5.2000     -0.4000     0.16667E-001
     -5.2000     -0.3000     0.16941E-001
     -5.2000     -0.2000     0.17138E-001
     -5.2000     -0.1000     0.17256E-001
     -5.2000      0.0000     0.17296E-001
     -5.2000      0.1000     0.17256E-001
     -5.2000      0.2000     0.17138E-001
     -5.2000      0.3000     0.16941E-001
     -5.2000      0.4000     0.16667E-001
     -5.2000      0.5000     0.16315E-001
     -5.2000      0.6000     0.15888E-001
     -5.2000      0.7000     0.15386E-001
     -5.2000      0.8000     0.14811E-001
     -5.2000      0.9000     0.14166E-001
     -5.2000      1.0000     0.13451E-001
     -5.2000      1.1000     0.12671E-001
     -5.2000      1.2000     0.11828E-001
     -5.2000      1.3000     0.10927E-001
     -5.2000      1.4000     0.99724E-002
     -5.2000      1.5000     0.89723E-002
     -5.2000      1.6000     0.79374E-002
     -5.2000      1.7000     0.68826E-002
     -5.2000      1.8000     0.58283E-002
     -5.2000      1.9000     0.48000E-002
     -5.2000      2.0000     0.38278E-002
     -5.2000      2.1000     0.29429E-002
     -5.2000      2.2000     0.21725E-002
     -5.2000      2.3000     0.15348E-002
     -5.2000      2.4000     0.10352E-002
     -5.2000      2.5000     0.66567E-003
     -5.2000      2.6000     0.40799E-003
     -5.2000      2.7000     0.23845E-003
     -5.2000      2.8000     0.13304E-003
     -5.2000      2.9000     0.70958E-004
     -5.2000      3.0000     0.36237E-004
     -5.2000      3.1000     0.17745E-004
     -5.2000      3.2000     0.83448E-005
     -5.2000      3.3000     0.37730E-005
     -5.2000      3.4000     0.16421E-005
     -5.2000      3.5000     0.68858E-006
     -5.2000      3.6000     0.27844E-006
     -5.2000      3.7000     0.10866E-006
     -5.2000      3.8000     0.40945E-007
     -5.2000      3.9000     0.14908E-007
     -5.2000      4.0000     0.52469E-008
     -5.2000      4.1000     0.17860E-008
     -5.2000      4.2000     0.58819E-009
     -5.2000      4.3000     0.18749E-009
     -5.2000      4.4000     0.57862E-010
     -5.2000      4.5000     0.17295E-010
     -5.2000      4.6000     0.50079E-011
     -5.2000      4.7000     0.14052E-011
     -5.2000      4.8000     0.38218E-012
     -5.2000      4.9000     0.10077E-012
     -5.2000      5.0000     0.25767E-013
     -5.2000      5.1000     0.63902E-014
     -5.2000      5.2000     0.15374E-014
     -5.2000      5.3000     0.35889E-015
     -5.2000      5.4000     0.81303E-016
     -5.2000      5.5000     0.17878E-016
     -5.2000      5.6000     0.38163E-017
     -5.2000      5.7000     0.79099E-018
     -5.2000      5.8000     0.15921E-018
     -5.2000      5.9000     0.31123E-019
     -5.2000      6.0000     0.59102E-020
     -5.2000      6.1000     0.10904E-020
     -5.2000      6.2000     0.19546E-021
     -5.2000      6.3000     0.34051E-022
     -5.2000      6.4000     0.57655E-023
     -5.2000      6.5000     0.94892E-024
     -5.2000      6.6000     0.15184E-024
     -5.2000      6.7000     0.23623E-025
     -5.2000      6.8000     0.35739E-026
     -5.2000      6.9000     0.52586E-027
     -5.2000      7.0000     0.75261E-028
     -5.2000      7.1000     0.10478E-028
     -5.2000      7.2000     0.14193E-029
     -5.2000      7.3000     0.18707E-030
     -5.2000      7.4000     0.23993E-031
     -5.2000      7.5000     0.29951E-032
     -5.2000      7.6000     0.36393E-033
     -5.2000      7.7000     0.43047E-034
     -5.2000      7.8000     0.49574E-035
     -5.2000      7.9000     0.55589E-036
     -5.2000      8.0000     0.60701E-037
     -5.2000      8.1000     0.64556E-038
     -5.2000      8.2000     0.66873E-039
     -5.2000      8.3000     0.67482E-040
     -5.2000      8.4000     0.66343E-041
     -5.2000      8.5000     0.63551E-042
     -5.2000      8.6000     0.59322E-043
     -5.2000      8.7000     0.53967E-044
     -5.2000      8.8000     0.47852E-045
     -5.2000      8.9000     0.41360E-046
     -5.2000      9.0000     0.34851E-047
     -5.2000      9.1000     0.28633E-048
     -5.2000      9.2000     0.22938E-049
     -5.2000      9.3000     0.17921E-050
     -5.2000      9.4000     0.13655E-051
     -5.2000      9.5000     0.10149E-052
     -5.2000      9.6000     0.73585E-054
     -5.2000      9.7000     0.52053E-055
     -5.2000      9.8000     0.35927E-056
     -5.2000      9.9000     0.24198E-057
     -5.2000     10.0000     0.15906E-058
     -5.2000     10.1000     0.10205E-059
     -5.2000     10.2000     0.63910E-061
     -5.2000     10.3000     0.39074E-062
     -5.2000     10.4000     0.23325E-063
     -5.2000     10.5000     0.13596E-064
     -5.2000     10.6000     0.77388E-066
     -5.2000     10.7000     0.43022E-067
     -5.2000     10.8000     0.23361E-068
     -5.2000     10.9000     0.12391E-069
     -5.2000     11.0000     0.64214E-071
     -5.2000     11.1000     0.32514E-072
     -5.2000     11.2000     0.16087E-073
     -5.2000     11.3000     0.77782E-075
     -5.2000     11.4000     0.36757E-076
     -5.2000     11.5000     0.16979E-077
     -5.2000     11.6000     0.76671E-079
     -5.2000     11.7000     0.33848E-080
     -5.2000     11.8000     0.14611E-081
     -5.2000     11.9000     0.61673E-083
     -5.2000     12.0000     0.25459E-084
     -5.2000     12.1000     0.10279E-085
     -5.2000     12.2000     0.40595E-087
     -5.2000     12.3000     0.15684E-088
     -5.2000     12.4000     0.59282E-090
     -5.2000     12.5000     0.21928E-091
     -5.2000     12.6000     0.79613E-093
     -5.2000     12.7000     0.30758E-094
     -5.2000     12.8000     0.00000E+000
 
     -5.1000    -12.8000     0.00000E+000
     -5.1000    -12.7000     0.30183E-094
     -5.1000    -12.6000     0.91249E-093
     -5.1000    -12.5000     0.25269E-091
     -5.1000    -12.4000     0.68316E-090
     -5.1000    -12.3000     0.18070E-088
     -5.1000    -12.2000     0.46764E-087
     -5.1000    -12.1000     0.11839E-085
     -5.1000    -12.0000     0.29317E-084
     -5.1000    -11.9000     0.71005E-083
     -5.1000    -11.8000     0.16818E-081
     -5.1000    -11.7000     0.38955E-080
     -5.1000    -11.6000     0.88220E-079
     -5.1000    -11.5000     0.19533E-077
     -5.1000    -11.4000     0.42277E-076
     -5.1000    -11.3000     0.89443E-075
     -5.1000    -11.2000     0.18494E-073
     -5.1000    -11.1000     0.37372E-072
     -5.1000    -11.0000     0.73794E-071
     -5.1000    -10.9000     0.14237E-069
     -5.1000    -10.8000     0.26834E-068
     -5.1000    -10.7000     0.49406E-067
     -5.1000    -10.6000     0.88851E-066
     -5.1000    -10.5000     0.15606E-064
     -5.1000    -10.4000     0.26767E-063
     -5.1000    -10.3000     0.44830E-062
     -5.1000    -10.2000     0.73306E-061
     -5.1000    -10.1000     0.11702E-059
     -5.1000    -10.0000     0.18235E-058
     -5.1000     -9.9000     0.27734E-057
     -5.1000     -9.8000     0.41166E-056
     -5.1000     -9.7000     0.59627E-055
     -5.1000     -9.6000     0.84269E-054
     -5.1000     -9.5000     0.11619E-052
     -5.1000     -9.4000     0.15629E-051
     -5.1000     -9.3000     0.20505E-050
     -5.1000     -9.2000     0.26239E-049
     -5.1000     -9.1000     0.32743E-048
     -5.1000     -9.0000     0.39841E-047
     -5.1000     -8.9000     0.47267E-046
     -5.1000     -8.8000     0.54668E-045
     -5.1000     -8.7000     0.61634E-044
     -5.1000     -8.6000     0.67728E-043
     -5.1000     -8.5000     0.72532E-042
     -5.1000     -8.4000     0.75692E-041
     -5.1000     -8.3000     0.76964E-040
     -5.1000     -8.2000     0.76242E-039
     -5.1000     -8.1000     0.73574E-038
     -5.1000     -8.0000     0.69155E-037
     -5.1000     -7.9000     0.63306E-036
     -5.1000     -7.8000     0.56434E-035
     -5.1000     -7.7000     0.48985E-034
     -5.1000     -7.6000     0.41396E-033
     -5.1000     -7.5000     0.34054E-032
     -5.1000     -7.4000     0.27269E-031
     -5.1000     -7.3000     0.21251E-030
     -5.1000     -7.2000     0.16116E-029
     -5.1000     -7.1000     0.11893E-028
     -5.1000     -7.0000     0.85380E-028
     -5.1000     -6.9000     0.59628E-027
     -5.1000     -6.8000     0.40505E-026
     -5.1000     -6.7000     0.26759E-025
     -5.1000     -6.6000     0.17191E-024
     -5.1000     -6.5000     0.10738E-023
     -5.1000     -6.4000     0.65204E-023
     -5.1000     -6.3000     0.38488E-022
     -5.1000     -6.2000     0.22080E-021
     -5.1000     -6.1000     0.12310E-020
     -5.1000     -6.0000     0.66683E-020
     -5.1000     -5.9000     0.35093E-019
     -5.1000     -5.8000     0.17940E-018
     -5.1000     -5.7000     0.89069E-018
     -5.1000     -5.6000     0.42943E-017
     -5.1000     -5.5000     0.20103E-016
     -5.1000     -5.4000     0.91353E-016
     -5.1000     -5.3000     0.40293E-015
     -5.1000     -5.2000     0.17247E-014
     -5.1000     -5.1000     0.71627E-014
     -5.1000     -5.0000     0.28857E-013
     -5.1000     -4.9000     0.11276E-012
     -5.1000     -4.8000     0.42722E-012
     -5.1000     -4.7000     0.15693E-011
     -5.1000     -4.6000     0.55868E-011
     -5.1000     -4.5000     0.19273E-010
     -5.1000     -4.4000     0.64409E-010
     -5.1000     -4.3000     0.20845E-009
     -5.1000     -4.2000     0.65315E-009
     -5.1000     -4.1000     0.19806E-008
     -5.1000     -4.0000     0.58106E-008
     -5.1000     -3.9000     0.16485E-007
     -5.1000     -3.8000     0.45206E-007
     -5.1000     -3.7000     0.11976E-006
     -5.1000     -3.6000     0.30635E-006
     -5.1000     -3.5000     0.75614E-006
     -5.1000     -3.4000     0.17994E-005
     -5.1000     -3.3000     0.41253E-005
     -5.1000     -3.2000     0.91014E-005
     -5.1000     -3.1000     0.19302E-004
     -5.1000     -3.0000     0.39301E-004
     -5.1000     -2.9000     0.76708E-004
     -5.1000     -2.8000     0.14330E-003
     -5.1000     -2.7000     0.25585E-003
     -5.1000     -2.6000     0.43591E-003
     -5.1000     -2.5000     0.70803E-003
     -5.1000     -2.4000     0.10958E-002
     -5.1000     -2.3000     0.16169E-002
     -5.1000     -2.2000     0.22777E-002
     -5.1000     -2.1000     0.30712E-002
     -5.1000     -2.0000     0.39775E-002
     -5.1000     -1.9000     0.49682E-002
     -5.1000     -1.8000     0.60117E-002
     -5.1000     -1.7000     0.70782E-002
     -5.1000     -1.6000     0.81425E-002
     -5.1000     -1.5000     0.91848E-002
     -5.1000     -1.4000     0.10191E-001
     -5.1000     -1.3000     0.11150E-001
     -5.1000     -1.2000     0.12056E-001
     -5.1000     -1.1000     0.12902E-001
     -5.1000     -1.0000     0.13686E-001
     -5.1000     -0.9000     0.14403E-001
     -5.1000     -0.8000     0.15051E-001
     -5.1000     -0.7000     0.15627E-001
     -5.1000     -0.6000     0.16131E-001
     -5.1000     -0.5000     0.16560E-001
     -5.1000     -0.4000     0.16913E-001
     -5.1000     -0.3000     0.17189E-001
     -5.1000     -0.2000     0.17386E-001
     -5.1000     -0.1000     0.17505E-001
     -5.1000      0.0000     0.17544E-001
     -5.1000      0.1000     0.17505E-001
     -5.1000      0.2000     0.17386E-001
     -5.1000      0.3000     0.17189E-001
     -5.1000      0.4000     0.16913E-001
     -5.1000      0.5000     0.16560E-001
     -5.1000      0.6000     0.16131E-001
     -5.1000      0.7000     0.15627E-001
     -5.1000      0.8000     0.15051E-001
     -5.1000      0.9000     0.14403E-001
     -5.1000      1.0000     0.13686E-001
     -5.1000      1.1000     0.12902E-001
     -5.1000      1.2000     0.12056E-001
     -5.1000      1.3000     0.11150E-001
     -5.1000      1.4000     0.10191E-001
     -5.1000      1.5000     0.91848E-002
     -5.1000      1.6000     0.81425E-002
     -5.1000      1.7000     0.70782E-002
     -5.1000      1.8000     0.60117E-002
     -5.1000      1.9000     0.49682E-002
     -5.1000      2.0000     0.39775E-002
     -5.1000      2.1000     0.30712E-002
     -5.1000      2.2000     0.22777E-002
     -5.1000      2.3000     0.16169E-002
     -5.1000      2.4000     0.10958E-002
     -5.1000      2.5000     0.70803E-003
     -5.1000      2.6000     0.43591E-003
     -5.1000      2.7000     0.25585E-003
     -5.1000      2.8000     0.14330E-003
     -5.1000      2.9000     0.76708E-004
     -5.1000      3.0000     0.39301E-004
     -5.1000      3.1000     0.19302E-004
     -5.1000      3.2000     0.91014E-005
     -5.1000      3.3000     0.41253E-005
     -5.1000      3.4000     0.17994E-005
     -5.1000      3.5000     0.75614E-006
     -5.1000      3.6000     0.30635E-006
     -5.1000      3.7000     0.11976E-006
     -5.1000      3.8000     0.45206E-007
     -5.1000      3.9000     0.16485E-007
     -5.1000      4.0000     0.58106E-008
     -5.1000      4.1000     0.19806E-008
     -5.1000      4.2000     0.65315E-009
     -5.1000      4.3000     0.20845E-009
     -5.1000      4.4000     0.64409E-010
     -5.1000      4.5000     0.19273E-010
     -5.1000      4.6000     0.55868E-011
     -5.1000      4.7000     0.15693E-011
     -5.1000      4.8000     0.42722E-012
     -5.1000      4.9000     0.11276E-012
     -5.1000      5.0000     0.28857E-013
     -5.1000      5.1000     0.71627E-014
     -5.1000      5.2000     0.17247E-014
     -5.1000      5.3000     0.40293E-015
     -5.1000      5.4000     0.91353E-016
     -5.1000      5.5000     0.20103E-016
     -5.1000      5.6000     0.42943E-017
     -5.1000      5.7000     0.89069E-018
     -5.1000      5.8000     0.17940E-018
     -5.1000      5.9000     0.35093E-019
     -5.1000      6.0000     0.66683E-020
     -5.1000      6.1000     0.12310E-020
     -5.1000      6.2000     0.22080E-021
     -5.1000      6.3000     0.38488E-022
     -5.1000      6.4000     0.65204E-023
     -5.1000      6.5000     0.10738E-023
     -5.1000      6.6000     0.17191E-024
     -5.1000      6.7000     0.26759E-025
     -5.1000      6.8000     0.40505E-026
     -5.1000      6.9000     0.59628E-027
     -5.1000      7.0000     0.85380E-028
     -5.1000      7.1000     0.11893E-028
     -5.1000      7.2000     0.16116E-029
     -5.1000      7.3000     0.21251E-030
     -5.1000      7.4000     0.27269E-031
     -5.1000      7.5000     0.34054E-032
     -5.1000      7.6000     0.41396E-033
     -5.1000      7.7000     0.48985E-034
     -5.1000      7.8000     0.56434E-035
     -5.1000      7.9000     0.63306E-036
     -5.1000      8.0000     0.69155E-037
     -5.1000      8.1000     0.73574E-038
     -5.1000      8.2000     0.76242E-039
     -5.1000      8.3000     0.76964E-040
     -5.1000      8.4000     0.75692E-041
     -5.1000      8.5000     0.72532E-042
     -5.1000      8.6000     0.67728E-043
     -5.1000      8.7000     0.61634E-044
     -5.1000      8.8000     0.54668E-045
     -5.1000      8.9000     0.47267E-046
     -5.1000      9.0000     0.39841E-047
     -5.1000      9.1000     0.32743E-048
     -5.1000      9.2000     0.26239E-049
     -5.1000      9.3000     0.20505E-050
     -5.1000      9.4000     0.15629E-051
     -5.1000      9.5000     0.11619E-052
     -5.1000      9.6000     0.84269E-054
     -5.1000      9.7000     0.59627E-055
     -5.1000      9.8000     0.41166E-056
     -5.1000      9.9000     0.27734E-057
     -5.1000     10.0000     0.18235E-058
     -5.1000     10.1000     0.11702E-059
     -5.1000     10.2000     0.73306E-061
     -5.1000     10.3000     0.44830E-062
     -5.1000     10.4000     0.26767E-063
     -5.1000     10.5000     0.15606E-064
     -5.1000     10.6000     0.88851E-066
     -5.1000     10.7000     0.49406E-067
     -5.1000     10.8000     0.26834E-068
     -5.1000     10.9000     0.14237E-069
     -5.1000     11.0000     0.73794E-071
     -5.1000     11.1000     0.37372E-072
     -5.1000     11.2000     0.18494E-073
     -5.1000     11.3000     0.89443E-075
     -5.1000     11.4000     0.42277E-076
     -5.1000     11.5000     0.19533E-077
     -5.1000     11.6000     0.88220E-079
     -5.1000     11.7000     0.38955E-080
     -5.1000     11.8000     0.16818E-081
     -5.1000     11.9000     0.71005E-083
     -5.1000     12.0000     0.29317E-084
     -5.1000     12.1000     0.11839E-085
     -5.1000     12.2000     0.46764E-087
     -5.1000     12.3000     0.18070E-088
     -5.1000     12.4000     0.68317E-090
     -5.1000     12.5000     0.25274E-091
     -5.1000     12.6000     0.91778E-093
     -5.1000     12.7000     0.35465E-094
     -5.1000     12.8000     0.00000E+000
 
     -5.0000    -12.8000     0.00000E+000
     -5.0000    -12.7000     0.34700E-094
     -5.0000    -12.6000     0.10489E-092
     -5.0000    -12.5000     0.29041E-091
     -5.0000    -12.4000     0.78500E-090
     -5.0000    -12.3000     0.20760E-088
     -5.0000    -12.2000     0.53715E-087
     -5.0000    -12.1000     0.13596E-085
     -5.0000    -12.0000     0.33662E-084
     -5.0000    -11.9000     0.81514E-083
     -5.0000    -11.8000     0.19304E-081
     -5.0000    -11.7000     0.44703E-080
     -5.0000    -11.6000     0.10122E-078
     -5.0000    -11.5000     0.22406E-077
     -5.0000    -11.4000     0.48487E-076
     -5.0000    -11.3000     0.10256E-074
     -5.0000    -11.2000     0.21202E-073
     -5.0000    -11.1000     0.42834E-072
     -5.0000    -11.0000     0.84561E-071
     -5.0000    -10.9000     0.16311E-069
     -5.0000    -10.8000     0.30735E-068
     -5.0000    -10.7000     0.56577E-067
     -5.0000    -10.6000     0.10172E-065
     -5.0000    -10.5000     0.17863E-064
     -5.0000    -10.4000     0.30631E-063
     -5.0000    -10.3000     0.51289E-062
     -5.0000    -10.2000     0.83847E-061
     -5.0000    -10.1000     0.13382E-059
     -5.0000    -10.0000     0.20847E-058
     -5.0000     -9.9000     0.31698E-057
     -5.0000     -9.8000     0.47037E-056
     -5.0000     -9.7000     0.68113E-055
     -5.0000     -9.6000     0.96236E-054
     -5.0000     -9.5000     0.13266E-052
     -5.0000     -9.4000     0.17838E-051
     -5.0000     -9.3000     0.23397E-050
     -5.0000     -9.2000     0.29931E-049
     -5.0000     -9.1000     0.37339E-048
     -5.0000     -9.0000     0.45420E-047
     -5.0000     -8.9000     0.53869E-046
     -5.0000     -8.8000     0.62285E-045
     -5.0000     -8.7000     0.70199E-044
     -5.0000     -8.6000     0.77114E-043
     -5.0000     -8.5000     0.82556E-042
     -5.0000     -8.4000     0.86124E-041
     -5.0000     -8.3000     0.87541E-040
     -5.0000     -8.2000     0.86690E-039
     -5.0000     -8.1000     0.83626E-038
     -5.0000     -8.0000     0.78574E-037
     -5.0000     -7.9000     0.71901E-036
     -5.0000     -7.8000     0.64071E-035
     -5.0000     -7.7000     0.55592E-034
     -5.0000     -7.6000     0.46961E-033
     -5.0000     -7.5000     0.38616E-032
     -5.0000     -7.4000     0.30909E-031
     -5.0000     -7.3000     0.24077E-030
     -5.0000     -7.2000     0.18252E-029
     -5.0000     -7.1000     0.13462E-028
     -5.0000     -7.0000     0.96604E-028
     -5.0000     -6.9000     0.67435E-027
     -5.0000     -6.8000     0.45786E-026
     -5.0000     -6.7000     0.30233E-025
     -5.0000     -6.6000     0.19412E-024
     -5.0000     -6.5000     0.12119E-023
     -5.0000     -6.4000     0.73552E-023
     -5.0000     -6.3000     0.43391E-022
     -5.0000     -6.2000     0.24879E-021
     -5.0000     -6.1000     0.13862E-020
     -5.0000     -6.0000     0.75045E-020
     -5.0000     -5.9000     0.39469E-019
     -5.0000     -5.8000     0.20164E-018
     -5.0000     -5.7000     0.10004E-017
     -5.0000     -5.6000     0.48202E-017
     -5.0000     -5.5000     0.22548E-016
     -5.0000     -5.4000     0.10239E-015
     -5.0000     -5.3000     0.45127E-015
     -5.0000     -5.2000     0.19301E-014
     -5.0000     -5.1000     0.80090E-014
     -5.0000     -5.0000     0.32239E-013
     -5.0000     -4.9000     0.12586E-012
     -5.0000     -4.8000     0.47642E-012
     -5.0000     -4.7000     0.17483E-011
     -5.0000     -4.6000     0.62179E-011
     -5.0000     -4.5000     0.21427E-010
     -5.0000     -4.4000     0.71528E-010
     -5.0000     -4.3000     0.23122E-009
     -5.0000     -4.2000     0.72360E-009
     -5.0000     -4.1000     0.21914E-008
     -5.0000     -4.0000     0.64202E-008
     -5.0000     -3.9000     0.18188E-007
     -5.0000     -3.8000     0.49798E-007
     -5.0000     -3.7000     0.13171E-006
     -5.0000     -3.6000     0.33631E-006
     -5.0000     -3.5000     0.82851E-006
     -5.0000     -3.4000     0.19676E-005
     -5.0000     -3.3000     0.45007E-005
     -5.0000     -3.2000     0.99055E-005
     -5.0000     -3.1000     0.20952E-004
     -5.0000     -3.0000     0.42534E-004
     -5.0000     -2.9000     0.82751E-004
     -5.0000     -2.8000     0.15405E-003
     -5.0000     -2.7000     0.27397E-003
     -5.0000     -2.6000     0.46483E-003
     -5.0000     -2.5000     0.75163E-003
     -5.0000     -2.4000     0.11579E-002
     -5.0000     -2.3000     0.17004E-002
     -5.0000     -2.2000     0.23841E-002
     -5.0000     -2.1000     0.32001E-002
     -5.0000     -2.0000     0.41271E-002
     -5.0000     -1.9000     0.51356E-002
     -5.0000     -1.8000     0.61938E-002
     -5.0000     -1.7000     0.72719E-002
     -5.0000     -1.6000     0.83451E-002
     -5.0000     -1.5000     0.93946E-002
     -5.0000     -1.4000     0.10406E-001
     -5.0000     -1.3000     0.11370E-001
     -5.0000     -1.2000     0.12280E-001
     -5.0000     -1.1000     0.13130E-001
     -5.0000     -1.0000     0.13916E-001
     -5.0000     -0.9000     0.14636E-001
     -5.0000     -0.8000     0.15286E-001
     -5.0000     -0.7000     0.15865E-001
     -5.0000     -0.6000     0.16371E-001
     -5.0000     -0.5000     0.16801E-001
     -5.0000     -0.4000     0.17155E-001
     -5.0000     -0.3000     0.17432E-001
     -5.0000     -0.2000     0.17630E-001
     -5.0000     -0.1000     0.17749E-001
     -5.0000      0.0000     0.17789E-001
     -5.0000      0.1000     0.17749E-001
     -5.0000      0.2000     0.17630E-001
     -5.0000      0.3000     0.17432E-001
     -5.0000      0.4000     0.17155E-001
     -5.0000      0.5000     0.16801E-001
     -5.0000      0.6000     0.16371E-001
     -5.0000      0.7000     0.15865E-001
     -5.0000      0.8000     0.15286E-001
     -5.0000      0.9000     0.14636E-001
     -5.0000      1.0000     0.13916E-001
     -5.0000      1.1000     0.13130E-001
     -5.0000      1.2000     0.12280E-001
     -5.0000      1.3000     0.11370E-001
     -5.0000      1.4000     0.10406E-001
     -5.0000      1.5000     0.93946E-002
     -5.0000      1.6000     0.83451E-002
     -5.0000      1.7000     0.72719E-002
     -5.0000      1.8000     0.61938E-002
     -5.0000      1.9000     0.51356E-002
     -5.0000      2.0000     0.41271E-002
     -5.0000      2.1000     0.32001E-002
     -5.0000      2.2000     0.23841E-002
     -5.0000      2.3000     0.17004E-002
     -5.0000      2.4000     0.11579E-002
     -5.0000      2.5000     0.75163E-003
     -5.0000      2.6000     0.46483E-003
     -5.0000      2.7000     0.27397E-003
     -5.0000      2.8000     0.15405E-003
     -5.0000      2.9000     0.82751E-004
     -5.0000      3.0000     0.42534E-004
     -5.0000      3.1000     0.20952E-004
     -5.0000      3.2000     0.99055E-005
     -5.0000      3.3000     0.45007E-005
     -5.0000      3.4000     0.19676E-005
     -5.0000      3.5000     0.82851E-006
     -5.0000      3.6000     0.33631E-006
     -5.0000      3.7000     0.13171E-006
     -5.0000      3.8000     0.49798E-007
     -5.0000      3.9000     0.18188E-007
     -5.0000      4.0000     0.64202E-008
     -5.0000      4.1000     0.21914E-008
     -5.0000      4.2000     0.72360E-009
     -5.0000      4.3000     0.23122E-009
     -5.0000      4.4000     0.71528E-010
     -5.0000      4.5000     0.21427E-010
     -5.0000      4.6000     0.62179E-011
     -5.0000      4.7000     0.17483E-011
     -5.0000      4.8000     0.47642E-012
     -5.0000      4.9000     0.12586E-012
     -5.0000      5.0000     0.32239E-013
     -5.0000      5.1000     0.80090E-014
     -5.0000      5.2000     0.19301E-014
     -5.0000      5.3000     0.45127E-015
     -5.0000      5.4000     0.10239E-015
     -5.0000      5.5000     0.22548E-016
     -5.0000      5.6000     0.48202E-017
     -5.0000      5.7000     0.10004E-017
     -5.0000      5.8000     0.20164E-018
     -5.0000      5.9000     0.39469E-019
     -5.0000      6.0000     0.75045E-020
     -5.0000      6.1000     0.13862E-020
     -5.0000      6.2000     0.24879E-021
     -5.0000      6.3000     0.43391E-022
     -5.0000      6.4000     0.73552E-023
     -5.0000      6.5000     0.12119E-023
     -5.0000      6.6000     0.19412E-024
     -5.0000      6.7000     0.30233E-025
     -5.0000      6.8000     0.45786E-026
     -5.0000      6.9000     0.67435E-027
     -5.0000      7.0000     0.96604E-028
     -5.0000      7.1000     0.13462E-028
     -5.0000      7.2000     0.18252E-029
     -5.0000      7.3000     0.24077E-030
     -5.0000      7.4000     0.30909E-031
     -5.0000      7.5000     0.38616E-032
     -5.0000      7.6000     0.46961E-033
     -5.0000      7.7000     0.55592E-034
     -5.0000      7.8000     0.64071E-035
     -5.0000      7.9000     0.71901E-036
     -5.0000      8.0000     0.78574E-037
     -5.0000      8.1000     0.83626E-038
     -5.0000      8.2000     0.86690E-039
     -5.0000      8.3000     0.87541E-040
     -5.0000      8.4000     0.86124E-041
     -5.0000      8.5000     0.82556E-042
     -5.0000      8.6000     0.77114E-043
     -5.0000      8.7000     0.70199E-044
     -5.0000      8.8000     0.62285E-045
     -5.0000      8.9000     0.53869E-046
     -5.0000      9.0000     0.45420E-047
     -5.0000      9.1000     0.37339E-048
     -5.0000      9.2000     0.29931E-049
     -5.0000      9.3000     0.23397E-050
     -5.0000      9.4000     0.17838E-051
     -5.0000      9.5000     0.13266E-052
     -5.0000      9.6000     0.96236E-054
     -5.0000      9.7000     0.68113E-055
     -5.0000      9.8000     0.47037E-056
     -5.0000      9.9000     0.31698E-057
     -5.0000     10.0000     0.20847E-058
     -5.0000     10.1000     0.13382E-059
     -5.0000     10.2000     0.83847E-061
     -5.0000     10.3000     0.51289E-062
     -5.0000     10.4000     0.30631E-063
     -5.0000     10.5000     0.17863E-064
     -5.0000     10.6000     0.10172E-065
     -5.0000     10.7000     0.56577E-067
     -5.0000     10.8000     0.30735E-068
     -5.0000     10.9000     0.16311E-069
     -5.0000     11.0000     0.84561E-071
     -5.0000     11.1000     0.42834E-072
     -5.0000     11.2000     0.21202E-073
     -5.0000     11.3000     0.10256E-074
     -5.0000     11.4000     0.48487E-076
     -5.0000     11.5000     0.22406E-077
     -5.0000     11.6000     0.10122E-078
     -5.0000     11.7000     0.44703E-080
     -5.0000     11.8000     0.19304E-081
     -5.0000     11.9000     0.81514E-083
     -5.0000     12.0000     0.33662E-084
     -5.0000     12.1000     0.13596E-085
     -5.0000     12.2000     0.53715E-087
     -5.0000     12.3000     0.20760E-088
     -5.0000     12.4000     0.78500E-090
     -5.0000     12.5000     0.29047E-091
     -5.0000     12.6000     0.10550E-092
     -5.0000     12.7000     0.40773E-094
     -5.0000     12.8000     0.00000E+000
 
     -4.9000    -12.8000     0.00000E+000
     -4.9000    -12.7000     0.39777E-094
     -4.9000    -12.6000     0.12022E-092
     -4.9000    -12.5000     0.33279E-091
     -4.9000    -12.4000     0.89942E-090
     -4.9000    -12.3000     0.23782E-088
     -4.9000    -12.2000     0.61523E-087
     -4.9000    -12.1000     0.15570E-085
     -4.9000    -12.0000     0.38541E-084
     -4.9000    -11.9000     0.93312E-083
     -4.9000    -11.8000     0.22094E-081
     -4.9000    -11.7000     0.51153E-080
     -4.9000    -11.6000     0.11580E-078
     -4.9000    -11.5000     0.25629E-077
     -4.9000    -11.4000     0.55450E-076
     -4.9000    -11.3000     0.11726E-074
     -4.9000    -11.2000     0.24237E-073
     -4.9000    -11.1000     0.48956E-072
     -4.9000    -11.0000     0.96626E-071
     -4.9000    -10.9000     0.18634E-069
     -4.9000    -10.8000     0.35105E-068
     -4.9000    -10.7000     0.64606E-067
     -4.9000    -10.6000     0.11613E-065
     -4.9000    -10.5000     0.20388E-064
     -4.9000    -10.4000     0.34954E-063
     -4.9000    -10.3000     0.58514E-062
     -4.9000    -10.2000     0.95635E-061
     -4.9000    -10.1000     0.15259E-059
     -4.9000    -10.0000     0.23766E-058
     -4.9000     -9.9000     0.36127E-057
     -4.9000     -9.8000     0.53597E-056
     -4.9000     -9.7000     0.77591E-055
     -4.9000     -9.6000     0.10960E-053
     -4.9000     -9.5000     0.15104E-052
     -4.9000     -9.4000     0.20304E-051
     -4.9000     -9.3000     0.26624E-050
     -4.9000     -9.2000     0.34048E-049
     -4.9000     -9.1000     0.42463E-048
     -4.9000     -9.0000     0.51639E-047
     -4.9000     -8.9000     0.61226E-046
     -4.9000     -8.8000     0.70769E-045
     -4.9000     -8.7000     0.79736E-044
     -4.9000     -8.6000     0.87563E-043
     -4.9000     -8.5000     0.93711E-042
     -4.9000     -8.4000     0.97729E-041
     -4.9000     -8.3000     0.99303E-040
     -4.9000     -8.2000     0.98303E-039
     -4.9000     -8.1000     0.94795E-038
     -4.9000     -8.0000     0.89036E-037
     -4.9000     -7.9000     0.81445E-036
     -4.9000     -7.8000     0.72548E-035
     -4.9000     -7.7000     0.62923E-034
     -4.9000     -7.6000     0.53132E-033
     -4.9000     -7.5000     0.43674E-032
     -4.9000     -7.4000     0.34942E-031
     -4.9000     -7.3000     0.27208E-030
     -4.9000     -7.2000     0.20616E-029
     -4.9000     -7.1000     0.15199E-028
     -4.9000     -7.0000     0.10902E-027
     -4.9000     -6.9000     0.76065E-027
     -4.9000     -6.8000     0.51621E-026
     -4.9000     -6.7000     0.34069E-025
     -4.9000     -6.6000     0.21864E-024
     -4.9000     -6.5000     0.13643E-023
     -4.9000     -6.4000     0.82757E-023
     -4.9000     -6.3000     0.48795E-022
     -4.9000     -6.2000     0.27961E-021
     -4.9000     -6.1000     0.15570E-020
     -4.9000     -6.0000     0.84243E-020
     -4.9000     -5.9000     0.44280E-019
     -4.9000     -5.8000     0.22607E-018
     -4.9000     -5.7000     0.11209E-017
     -4.9000     -5.6000     0.53970E-017
     -4.9000     -5.5000     0.25228E-016
     -4.9000     -5.4000     0.11448E-015
     -4.9000     -5.3000     0.50417E-015
     -4.9000     -5.2000     0.21546E-014
     -4.9000     -5.1000     0.89336E-014
     -4.9000     -5.0000     0.35930E-013
     -4.9000     -4.9000     0.14014E-012
     -4.9000     -4.8000     0.53001E-012
     -4.9000     -4.7000     0.19431E-011
     -4.9000     -4.6000     0.69039E-011
     -4.9000     -4.5000     0.23766E-010
     -4.9000     -4.4000     0.79249E-010
     -4.9000     -4.3000     0.25589E-009
     -4.9000     -4.2000     0.79981E-009
     -4.9000     -4.1000     0.24191E-008
     -4.9000     -4.0000     0.70776E-008
     -4.9000     -3.9000     0.20021E-007
     -4.9000     -3.8000     0.54734E-007
     -4.9000     -3.7000     0.14453E-006
     -4.9000     -3.6000     0.36840E-006
     -4.9000     -3.5000     0.90583E-006
     -4.9000     -3.4000     0.21468E-005
     -4.9000     -3.3000     0.48998E-005
     -4.9000     -3.2000     0.10758E-004
     -4.9000     -3.1000     0.22695E-004
     -4.9000     -3.0000     0.45938E-004
     -4.9000     -2.9000     0.89089E-004
     -4.9000     -2.8000     0.16527E-003
     -4.9000     -2.7000     0.29279E-003
     -4.9000     -2.6000     0.49471E-003
     -4.9000     -2.5000     0.79642E-003
     -4.9000     -2.4000     0.12213E-002
     -4.9000     -2.3000     0.17851E-002
     -4.9000     -2.2000     0.24913E-002
     -4.9000     -2.1000     0.33294E-002
     -4.9000     -2.0000     0.42765E-002
     -4.9000     -1.9000     0.53021E-002
     -4.9000     -1.8000     0.63742E-002
     -4.9000     -1.7000     0.74633E-002
     -4.9000     -1.6000     0.85452E-002
     -4.9000     -1.5000     0.96014E-002
     -4.9000     -1.4000     0.10619E-001
     -4.9000     -1.3000     0.11587E-001
     -4.9000     -1.2000     0.12501E-001
     -4.9000     -1.1000     0.13354E-001
     -4.9000     -1.0000     0.14143E-001
     -4.9000     -0.9000     0.14866E-001
     -4.9000     -0.8000     0.15518E-001
     -4.9000     -0.7000     0.16099E-001
     -4.9000     -0.6000     0.16607E-001
     -4.9000     -0.5000     0.17039E-001
     -4.9000     -0.4000     0.17394E-001
     -4.9000     -0.3000     0.17671E-001
     -4.9000     -0.2000     0.17870E-001
     -4.9000     -0.1000     0.17990E-001
     -4.9000      0.0000     0.18030E-001
     -4.9000      0.1000     0.17990E-001
     -4.9000      0.2000     0.17870E-001
     -4.9000      0.3000     0.17671E-001
     -4.9000      0.4000     0.17394E-001
     -4.9000      0.5000     0.17039E-001
     -4.9000      0.6000     0.16607E-001
     -4.9000      0.7000     0.16099E-001
     -4.9000      0.8000     0.15518E-001
     -4.9000      0.9000     0.14866E-001
     -4.9000      1.0000     0.14143E-001
     -4.9000      1.1000     0.13354E-001
     -4.9000      1.2000     0.12501E-001
     -4.9000      1.3000     0.11587E-001
     -4.9000      1.4000     0.10619E-001
     -4.9000      1.5000     0.96014E-002
     -4.9000      1.6000     0.85452E-002
     -4.9000      1.7000     0.74633E-002
     -4.9000      1.8000     0.63742E-002
     -4.9000      1.9000     0.53021E-002
     -4.9000      2.0000     0.42765E-002
     -4.9000      2.1000     0.33294E-002
     -4.9000      2.2000     0.24913E-002
     -4.9000      2.3000     0.17851E-002
     -4.9000      2.4000     0.12213E-002
     -4.9000      2.5000     0.79642E-003
     -4.9000      2.6000     0.49471E-003
     -4.9000      2.7000     0.29279E-003
     -4.9000      2.8000     0.16527E-003
     -4.9000      2.9000     0.89089E-004
     -4.9000      3.0000     0.45938E-004
     -4.9000      3.1000     0.22695E-004
     -4.9000      3.2000     0.10758E-004
     -4.9000      3.3000     0.48998E-005
     -4.9000      3.4000     0.21468E-005
     -4.9000      3.5000     0.90583E-006
     -4.9000      3.6000     0.36840E-006
     -4.9000      3.7000     0.14453E-006
     -4.9000      3.8000     0.54734E-007
     -4.9000      3.9000     0.20021E-007
     -4.9000      4.0000     0.70776E-008
     -4.9000      4.1000     0.24191E-008
     -4.9000      4.2000     0.79981E-009
     -4.9000      4.3000     0.25589E-009
     -4.9000      4.4000     0.79249E-010
     -4.9000      4.5000     0.23766E-010
     -4.9000      4.6000     0.69039E-011
     -4.9000      4.7000     0.19431E-011
     -4.9000      4.8000     0.53001E-012
     -4.9000      4.9000     0.14014E-012
     -4.9000      5.0000     0.35930E-013
     -4.9000      5.1000     0.89336E-014
     -4.9000      5.2000     0.21546E-014
     -4.9000      5.3000     0.50417E-015
     -4.9000      5.4000     0.11448E-015
     -4.9000      5.5000     0.25228E-016
     -4.9000      5.6000     0.53970E-017
     -4.9000      5.7000     0.11209E-017
     -4.9000      5.8000     0.22607E-018
     -4.9000      5.9000     0.44280E-019
     -4.9000      6.0000     0.84243E-020
     -4.9000      6.1000     0.15570E-020
     -4.9000      6.2000     0.27961E-021
     -4.9000      6.3000     0.48795E-022
     -4.9000      6.4000     0.82757E-023
     -4.9000      6.5000     0.13643E-023
     -4.9000      6.6000     0.21864E-024
     -4.9000      6.7000     0.34069E-025
     -4.9000      6.8000     0.51621E-026
     -4.9000      6.9000     0.76065E-027
     -4.9000      7.0000     0.10902E-027
     -4.9000      7.1000     0.15199E-028
     -4.9000      7.2000     0.20616E-029
     -4.9000      7.3000     0.27208E-030
     -4.9000      7.4000     0.34942E-031
     -4.9000      7.5000     0.43674E-032
     -4.9000      7.6000     0.53132E-033
     -4.9000      7.7000     0.62923E-034
     -4.9000      7.8000     0.72548E-035
     -4.9000      7.9000     0.81445E-036
     -4.9000      8.0000     0.89036E-037
     -4.9000      8.1000     0.94795E-038
     -4.9000      8.2000     0.98303E-039
     -4.9000      8.3000     0.99303E-040
     -4.9000      8.4000     0.97729E-041
     -4.9000      8.5000     0.93711E-042
     -4.9000      8.6000     0.87563E-043
     -4.9000      8.7000     0.79736E-044
     -4.9000      8.8000     0.70769E-045
     -4.9000      8.9000     0.61226E-046
     -4.9000      9.0000     0.51639E-047
     -4.9000      9.1000     0.42463E-048
     -4.9000      9.2000     0.34048E-049
     -4.9000      9.3000     0.26624E-050
     -4.9000      9.4000     0.20304E-051
     -4.9000      9.5000     0.15104E-052
     -4.9000      9.6000     0.10960E-053
     -4.9000      9.7000     0.77591E-055
     -4.9000      9.8000     0.53597E-056
     -4.9000      9.9000     0.36127E-057
     -4.9000     10.0000     0.23766E-058
     -4.9000     10.1000     0.15259E-059
     -4.9000     10.2000     0.95635E-061
     -4.9000     10.3000     0.58514E-062
     -4.9000     10.4000     0.34954E-063
     -4.9000     10.5000     0.20388E-064
     -4.9000     10.6000     0.11613E-065
     -4.9000     10.7000     0.64606E-067
     -4.9000     10.8000     0.35105E-068
     -4.9000     10.9000     0.18634E-069
     -4.9000     11.0000     0.96626E-071
     -4.9000     11.1000     0.48956E-072
     -4.9000     11.2000     0.24237E-073
     -4.9000     11.3000     0.11726E-074
     -4.9000     11.4000     0.55450E-076
     -4.9000     11.5000     0.25629E-077
     -4.9000     11.6000     0.11580E-078
     -4.9000     11.7000     0.51153E-080
     -4.9000     11.8000     0.22094E-081
     -4.9000     11.9000     0.93312E-083
     -4.9000     12.0000     0.38541E-084
     -4.9000     12.1000     0.15570E-085
     -4.9000     12.2000     0.61523E-087
     -4.9000     12.3000     0.23782E-088
     -4.9000     12.4000     0.89942E-090
     -4.9000     12.5000     0.33286E-091
     -4.9000     12.6000     0.12091E-092
     -4.9000     12.7000     0.46740E-094
     -4.9000     12.8000     0.00000E+000
 
     -4.8000    -12.8000     0.00000E+000
     -4.8000    -12.7000     0.45467E-094
     -4.8000    -12.6000     0.13739E-092
     -4.8000    -12.5000     0.38027E-091
     -4.8000    -12.4000     0.10276E-089
     -4.8000    -12.3000     0.27166E-088
     -4.8000    -12.2000     0.70264E-087
     -4.8000    -12.1000     0.17779E-085
     -4.8000    -12.0000     0.44001E-084
     -4.8000    -11.9000     0.10651E-082
     -4.8000    -11.8000     0.25214E-081
     -4.8000    -11.7000     0.58368E-080
     -4.8000    -11.6000     0.13211E-078
     -4.8000    -11.5000     0.29233E-077
     -4.8000    -11.4000     0.63234E-076
     -4.8000    -11.3000     0.13370E-074
     -4.8000    -11.2000     0.27629E-073
     -4.8000    -11.1000     0.55795E-072
     -4.8000    -11.0000     0.11010E-070
     -4.8000    -10.9000     0.21228E-069
     -4.8000    -10.8000     0.39984E-068
     -4.8000    -10.7000     0.73569E-067
     -4.8000    -10.6000     0.13222E-065
     -4.8000    -10.5000     0.23206E-064
     -4.8000    -10.4000     0.39776E-063
     -4.8000    -10.3000     0.66570E-062
     -4.8000    -10.2000     0.10878E-060
     -4.8000    -10.1000     0.17352E-059
     -4.8000    -10.0000     0.27018E-058
     -4.8000     -9.9000     0.41062E-057
     -4.8000     -9.8000     0.60902E-056
     -4.8000     -9.7000     0.88143E-055
     -4.8000     -9.6000     0.12447E-053
     -4.8000     -9.5000     0.17149E-052
     -4.8000     -9.4000     0.23047E-051
     -4.8000     -9.3000     0.30212E-050
     -4.8000     -9.2000     0.38627E-049
     -4.8000     -9.1000     0.48159E-048
     -4.8000     -9.0000     0.58549E-047
     -4.8000     -8.9000     0.69398E-046
     -4.8000     -8.8000     0.80191E-045
     -4.8000     -8.7000     0.90323E-044
     -4.8000     -8.6000     0.99158E-043
     -4.8000     -8.5000     0.10609E-041
     -4.8000     -8.4000     0.11060E-040
     -4.8000     -8.3000     0.11234E-039
     -4.8000     -8.2000     0.11117E-038
     -4.8000     -8.1000     0.10717E-037
     -4.8000     -8.0000     0.10062E-036
     -4.8000     -7.9000     0.92010E-036
     -4.8000     -7.8000     0.81929E-035
     -4.8000     -7.7000     0.71032E-034
     -4.8000     -7.6000     0.59956E-033
     -4.8000     -7.5000     0.49263E-032
     -4.8000     -7.4000     0.39398E-031
     -4.8000     -7.3000     0.30665E-030
     -4.8000     -7.2000     0.23225E-029
     -4.8000     -7.1000     0.17116E-028
     -4.8000     -7.0000     0.12271E-027
     -4.8000     -6.9000     0.85578E-027
     -4.8000     -6.8000     0.58049E-026
     -4.8000     -6.7000     0.38293E-025
     -4.8000     -6.6000     0.24563E-024
     -4.8000     -6.5000     0.15319E-023
     -4.8000     -6.4000     0.92875E-023
     -4.8000     -6.3000     0.54731E-022
     -4.8000     -6.2000     0.31346E-021
     -4.8000     -6.1000     0.17445E-020
     -4.8000     -6.0000     0.94331E-020
     -4.8000     -5.9000     0.49552E-019
     -4.8000     -5.8000     0.25283E-018
     -4.8000     -5.7000     0.12528E-017
     -4.8000     -5.6000     0.60279E-017
     -4.8000     -5.5000     0.28158E-016
     -4.8000     -5.4000     0.12768E-015
     -4.8000     -5.3000     0.56190E-015
     -4.8000     -5.2000     0.23995E-014
     -4.8000     -5.1000     0.99408E-014
     -4.8000     -5.0000     0.39948E-013
     -4.8000     -4.9000     0.15568E-012
     -4.8000     -4.8000     0.58824E-012
     -4.8000     -4.7000     0.21545E-011
     -4.8000     -4.6000     0.76476E-011
     -4.8000     -4.5000     0.26299E-010
     -4.8000     -4.4000     0.87600E-010
     -4.8000     -4.3000     0.28253E-009
     -4.8000     -4.2000     0.88203E-009
     -4.8000     -4.1000     0.26644E-008
     -4.8000     -4.0000     0.77848E-008
     -4.8000     -3.9000     0.21990E-007
     -4.8000     -3.8000     0.60026E-007
     -4.8000     -3.7000     0.15825E-006
     -4.8000     -3.6000     0.40267E-006
     -4.8000     -3.5000     0.98825E-006
     -4.8000     -3.4000     0.23374E-005
     -4.8000     -3.3000     0.53231E-005
     -4.8000     -3.2000     0.11659E-004
     -4.8000     -3.1000     0.24532E-004
     -4.8000     -3.0000     0.49515E-004
     -4.8000     -2.9000     0.95721E-004
     -4.8000     -2.8000     0.17695E-003
     -4.8000     -2.7000     0.31230E-003
     -4.8000     -2.6000     0.52552E-003
     -4.8000     -2.5000     0.84233E-003
     -4.8000     -2.4000     0.12858E-002
     -4.8000     -2.3000     0.18709E-002
     -4.8000     -2.2000     0.25993E-002
     -4.8000     -2.1000     0.34590E-002
     -4.8000     -2.0000     0.44254E-002
     -4.8000     -1.9000     0.54675E-002
     -4.8000     -1.8000     0.65529E-002
     -4.8000     -1.7000     0.76525E-002
     -4.8000     -1.6000     0.87426E-002
     -4.8000     -1.5000     0.98052E-002
     -4.8000     -1.4000     0.10828E-001
     -4.8000     -1.3000     0.11801E-001
     -4.8000     -1.2000     0.12718E-001
     -4.8000     -1.1000     0.13574E-001
     -4.8000     -1.0000     0.14366E-001
     -4.8000     -0.9000     0.15091E-001
     -4.8000     -0.8000     0.15746E-001
     -4.8000     -0.7000     0.16329E-001
     -4.8000     -0.6000     0.16839E-001
     -4.8000     -0.5000     0.17272E-001
     -4.8000     -0.4000     0.17628E-001
     -4.8000     -0.3000     0.17907E-001
     -4.8000     -0.2000     0.18106E-001
     -4.8000     -0.1000     0.18226E-001
     -4.8000      0.0000     0.18266E-001
     -4.8000      0.1000     0.18226E-001
     -4.8000      0.2000     0.18106E-001
     -4.8000      0.3000     0.17907E-001
     -4.8000      0.4000     0.17628E-001
     -4.8000      0.5000     0.17272E-001
     -4.8000      0.6000     0.16839E-001
     -4.8000      0.7000     0.16329E-001
     -4.8000      0.8000     0.15746E-001
     -4.8000      0.9000     0.15091E-001
     -4.8000      1.0000     0.14366E-001
     -4.8000      1.1000     0.13574E-001
     -4.8000      1.2000     0.12718E-001
     -4.8000      1.3000     0.11801E-001
     -4.8000      1.4000     0.10828E-001
     -4.8000      1.5000     0.98052E-002
     -4.8000      1.6000     0.87426E-002
     -4.8000      1.7000     0.76525E-002
     -4.8000      1.8000     0.65529E-002
     -4.8000      1.9000     0.54675E-002
     -4.8000      2.0000     0.44254E-002
     -4.8000      2.1000     0.34590E-002
     -4.8000      2.2000     0.25993E-002
     -4.8000      2.3000     0.18709E-002
     -4.8000      2.4000     0.12858E-002
     -4.8000      2.5000     0.84233E-003
     -4.8000      2.6000     0.52552E-003
     -4.8000      2.7000     0.31230E-003
     -4.8000      2.8000     0.17695E-003
     -4.8000      2.9000     0.95721E-004
     -4.8000      3.0000     0.49515E-004
     -4.8000      3.1000     0.24532E-004
     -4.8000      3.2000     0.11659E-004
     -4.8000      3.3000     0.53231E-005
     -4.8000      3.4000     0.23374E-005
     -4.8000      3.5000     0.98825E-006
     -4.8000      3.6000     0.40267E-006
     -4.8000      3.7000     0.15825E-006
     -4.8000      3.8000     0.60026E-007
     -4.8000      3.9000     0.21990E-007
     -4.8000      4.0000     0.77848E-008
     -4.8000      4.1000     0.26644E-008
     -4.8000      4.2000     0.88203E-009
     -4.8000      4.3000     0.28253E-009
     -4.8000      4.4000     0.87600E-010
     -4.8000      4.5000     0.26299E-010
     -4.8000      4.6000     0.76476E-011
     -4.8000      4.7000     0.21545E-011
     -4.8000      4.8000     0.58824E-012
     -4.8000      4.9000     0.15568E-012
     -4.8000      5.0000     0.39948E-013
     -4.8000      5.1000     0.99408E-014
     -4.8000      5.2000     0.23995E-014
     -4.8000      5.3000     0.56190E-015
     -4.8000      5.4000     0.12768E-015
     -4.8000      5.5000     0.28158E-016
     -4.8000      5.6000     0.60279E-017
     -4.8000      5.7000     0.12528E-017
     -4.8000      5.8000     0.25283E-018
     -4.8000      5.9000     0.49552E-019
     -4.8000      6.0000     0.94331E-020
     -4.8000      6.1000     0.17445E-020
     -4.8000      6.2000     0.31346E-021
     -4.8000      6.3000     0.54731E-022
     -4.8000      6.4000     0.92875E-023
     -4.8000      6.5000     0.15319E-023
     -4.8000      6.6000     0.24563E-024
     -4.8000      6.7000     0.38293E-025
     -4.8000      6.8000     0.58049E-026
     -4.8000      6.9000     0.85578E-027
     -4.8000      7.0000     0.12271E-027
     -4.8000      7.1000     0.17116E-028
     -4.8000      7.2000     0.23225E-029
     -4.8000      7.3000     0.30665E-030
     -4.8000      7.4000     0.39398E-031
     -4.8000      7.5000     0.49263E-032
     -4.8000      7.6000     0.59956E-033
     -4.8000      7.7000     0.71032E-034
     -4.8000      7.8000     0.81929E-035
     -4.8000      7.9000     0.92010E-036
     -4.8000      8.0000     0.10062E-036
     -4.8000      8.1000     0.10717E-037
     -4.8000      8.2000     0.11117E-038
     -4.8000      8.3000     0.11234E-039
     -4.8000      8.4000     0.11060E-040
     -4.8000      8.5000     0.10609E-041
     -4.8000      8.6000     0.99158E-043
     -4.8000      8.7000     0.90323E-044
     -4.8000      8.8000     0.80191E-045
     -4.8000      8.9000     0.69398E-046
     -4.8000      9.0000     0.58549E-047
     -4.8000      9.1000     0.48159E-048
     -4.8000      9.2000     0.38627E-049
     -4.8000      9.3000     0.30212E-050
     -4.8000      9.4000     0.23047E-051
     -4.8000      9.5000     0.17149E-052
     -4.8000      9.6000     0.12447E-053
     -4.8000      9.7000     0.88143E-055
     -4.8000      9.8000     0.60902E-056
     -4.8000      9.9000     0.41062E-057
     -4.8000     10.0000     0.27018E-058
     -4.8000     10.1000     0.17352E-059
     -4.8000     10.2000     0.10878E-060
     -4.8000     10.3000     0.66570E-062
     -4.8000     10.4000     0.39776E-063
     -4.8000     10.5000     0.23206E-064
     -4.8000     10.6000     0.13222E-065
     -4.8000     10.7000     0.73569E-067
     -4.8000     10.8000     0.39984E-068
     -4.8000     10.9000     0.21228E-069
     -4.8000     11.0000     0.11010E-070
     -4.8000     11.1000     0.55795E-072
     -4.8000     11.2000     0.27629E-073
     -4.8000     11.3000     0.13370E-074
     -4.8000     11.4000     0.63234E-076
     -4.8000     11.5000     0.29233E-077
     -4.8000     11.6000     0.13211E-078
     -4.8000     11.7000     0.58368E-080
     -4.8000     11.8000     0.25214E-081
     -4.8000     11.9000     0.10651E-082
     -4.8000     12.0000     0.44001E-084
     -4.8000     12.1000     0.17779E-085
     -4.8000     12.2000     0.70264E-087
     -4.8000     12.3000     0.27166E-088
     -4.8000     12.4000     0.10276E-089
     -4.8000     12.5000     0.38035E-091
     -4.8000     12.6000     0.13819E-092
     -4.8000     12.7000     0.53426E-094
     -4.8000     12.8000     0.00000E+000
 
     -4.7000    -12.8000     0.00000E+000
     -4.7000    -12.7000     0.51821E-094
     -4.7000    -12.6000     0.15657E-092
     -4.7000    -12.5000     0.43328E-091
     -4.7000    -12.4000     0.11706E-089
     -4.7000    -12.3000     0.30942E-088
     -4.7000    -12.2000     0.80018E-087
     -4.7000    -12.1000     0.20243E-085
     -4.7000    -12.0000     0.50092E-084
     -4.7000    -11.9000     0.12123E-082
     -4.7000    -11.8000     0.28694E-081
     -4.7000    -11.7000     0.66411E-080
     -4.7000    -11.6000     0.15029E-078
     -4.7000    -11.5000     0.33249E-077
     -4.7000    -11.4000     0.71907E-076
     -4.7000    -11.3000     0.15201E-074
     -4.7000    -11.2000     0.31406E-073
     -4.7000    -11.1000     0.63409E-072
     -4.7000    -11.0000     0.12510E-070
     -4.7000    -10.9000     0.24115E-069
     -4.7000    -10.8000     0.45412E-068
     -4.7000    -10.7000     0.83539E-067
     -4.7000    -10.6000     0.15010E-065
     -4.7000    -10.5000     0.26340E-064
     -4.7000    -10.4000     0.45137E-063
     -4.7000    -10.3000     0.75525E-062
     -4.7000    -10.2000     0.12338E-060
     -4.7000    -10.1000     0.19677E-059
     -4.7000    -10.0000     0.30631E-058
     -4.7000     -9.9000     0.46541E-057
     -4.7000     -9.8000     0.69011E-056
     -4.7000     -9.7000     0.99855E-055
     -4.7000     -9.6000     0.14097E-053
     -4.7000     -9.5000     0.19417E-052
     -4.7000     -9.4000     0.26089E-051
     -4.7000     -9.3000     0.34191E-050
     -4.7000     -9.2000     0.43701E-049
     -4.7000     -9.1000     0.54471E-048
     -4.7000     -9.0000     0.66202E-047
     -4.7000     -8.9000     0.78447E-046
     -4.7000     -8.8000     0.90620E-045
     -4.7000     -8.7000     0.10204E-043
     -4.7000     -8.6000     0.11199E-042
     -4.7000     -8.5000     0.11977E-041
     -4.7000     -8.4000     0.12483E-040
     -4.7000     -8.3000     0.12675E-039
     -4.7000     -8.2000     0.12539E-038
     -4.7000     -8.1000     0.12083E-037
     -4.7000     -8.0000     0.11341E-036
     -4.7000     -7.9000     0.10367E-035
     -4.7000     -7.8000     0.92277E-035
     -4.7000     -7.7000     0.79974E-034
     -4.7000     -7.6000     0.67478E-033
     -4.7000     -7.5000     0.55422E-032
     -4.7000     -7.4000     0.44306E-031
     -4.7000     -7.3000     0.34471E-030
     -4.7000     -7.2000     0.26097E-029
     -4.7000     -7.1000     0.19224E-028
     -4.7000     -7.0000     0.13776E-027
     -4.7000     -6.9000     0.96032E-027
     -4.7000     -6.8000     0.65110E-026
     -4.7000     -6.7000     0.42931E-025
     -4.7000     -6.6000     0.27525E-024
     -4.7000     -6.5000     0.17157E-023
     -4.7000     -6.4000     0.10397E-022
     -4.7000     -6.3000     0.61235E-022
     -4.7000     -6.2000     0.35052E-021
     -4.7000     -6.1000     0.19497E-020
     -4.7000     -6.0000     0.10536E-019
     -4.7000     -5.9000     0.55314E-019
     -4.7000     -5.8000     0.28205E-018
     -4.7000     -5.7000     0.13967E-017
     -4.7000     -5.6000     0.67160E-017
     -4.7000     -5.5000     0.31351E-016
     -4.7000     -5.4000     0.14206E-015
     -4.7000     -5.3000     0.62472E-015
     -4.7000     -5.2000     0.26657E-014
     -4.7000     -5.1000     0.11035E-013
     -4.7000     -5.0000     0.44309E-013
     -4.7000     -4.9000     0.17253E-012
     -4.7000     -4.8000     0.65133E-012
     -4.7000     -4.7000     0.23834E-011
     -4.7000     -4.6000     0.84517E-011
     -4.7000     -4.5000     0.29035E-010
     -4.7000     -4.4000     0.96610E-010
     -4.7000     -4.3000     0.31124E-009
     -4.7000     -4.2000     0.97050E-009
     -4.7000     -4.1000     0.29280E-008
     -4.7000     -4.0000     0.85437E-008
     -4.7000     -3.9000     0.24100E-007
     -4.7000     -3.8000     0.65687E-007
     -4.7000     -3.7000     0.17289E-006
     -4.7000     -3.6000     0.43918E-006
     -4.7000     -3.5000     0.10759E-005
     -4.7000     -3.4000     0.25396E-005
     -4.7000     -3.3000     0.57710E-005
     -4.7000     -3.2000     0.12610E-004
     -4.7000     -3.1000     0.26464E-004
     -4.7000     -3.0000     0.53262E-004
     -4.7000     -2.9000     0.10264E-003
     -4.7000     -2.8000     0.18909E-003
     -4.7000     -2.7000     0.33248E-003
     -4.7000     -2.6000     0.55721E-003
     -4.7000     -2.5000     0.88930E-003
     -4.7000     -2.4000     0.13515E-002
     -4.7000     -2.3000     0.19576E-002
     -4.7000     -2.2000     0.27079E-002
     -4.7000     -2.1000     0.35885E-002
     -4.7000     -2.0000     0.45737E-002
     -4.7000     -1.9000     0.56316E-002
     -4.7000     -1.8000     0.67297E-002
     -4.7000     -1.7000     0.78393E-002
     -4.7000     -1.6000     0.89371E-002
     -4.7000     -1.5000     0.10006E-001
     -4.7000     -1.4000     0.11033E-001
     -4.7000     -1.3000     0.12010E-001
     -4.7000     -1.2000     0.12931E-001
     -4.7000     -1.1000     0.13791E-001
     -4.7000     -1.0000     0.14586E-001
     -4.7000     -0.9000     0.15314E-001
     -4.7000     -0.8000     0.15971E-001
     -4.7000     -0.7000     0.16556E-001
     -4.7000     -0.6000     0.17067E-001
     -4.7000     -0.5000     0.17501E-001
     -4.7000     -0.4000     0.17859E-001
     -4.7000     -0.3000     0.18138E-001
     -4.7000     -0.2000     0.18339E-001
     -4.7000     -0.1000     0.18459E-001
     -4.7000      0.0000     0.18499E-001
     -4.7000      0.1000     0.18459E-001
     -4.7000      0.2000     0.18339E-001
     -4.7000      0.3000     0.18138E-001
     -4.7000      0.4000     0.17859E-001
     -4.7000      0.5000     0.17501E-001
     -4.7000      0.6000     0.17067E-001
     -4.7000      0.7000     0.16556E-001
     -4.7000      0.8000     0.15971E-001
     -4.7000      0.9000     0.15314E-001
     -4.7000      1.0000     0.14586E-001
     -4.7000      1.1000     0.13791E-001
     -4.7000      1.2000     0.12931E-001
     -4.7000      1.3000     0.12010E-001
     -4.7000      1.4000     0.11033E-001
     -4.7000      1.5000     0.10006E-001
     -4.7000      1.6000     0.89371E-002
     -4.7000      1.7000     0.78393E-002
     -4.7000      1.8000     0.67297E-002
     -4.7000      1.9000     0.56316E-002
     -4.7000      2.0000     0.45737E-002
     -4.7000      2.1000     0.35885E-002
     -4.7000      2.2000     0.27079E-002
     -4.7000      2.3000     0.19576E-002
     -4.7000      2.4000     0.13515E-002
     -4.7000      2.5000     0.88930E-003
     -4.7000      2.6000     0.55721E-003
     -4.7000      2.7000     0.33248E-003
     -4.7000      2.8000     0.18909E-003
     -4.7000      2.9000     0.10264E-003
     -4.7000      3.0000     0.53262E-004
     -4.7000      3.1000     0.26464E-004
     -4.7000      3.2000     0.12610E-004
     -4.7000      3.3000     0.57710E-005
     -4.7000      3.4000     0.25396E-005
     -4.7000      3.5000     0.10759E-005
     -4.7000      3.6000     0.43918E-006
     -4.7000      3.7000     0.17289E-006
     -4.7000      3.8000     0.65687E-007
     -4.7000      3.9000     0.24100E-007
     -4.7000      4.0000     0.85437E-008
     -4.7000      4.1000     0.29280E-008
     -4.7000      4.2000     0.97050E-009
     -4.7000      4.3000     0.31124E-009
     -4.7000      4.4000     0.96610E-010
     -4.7000      4.5000     0.29035E-010
     -4.7000      4.6000     0.84517E-011
     -4.7000      4.7000     0.23834E-011
     -4.7000      4.8000     0.65133E-012
     -4.7000      4.9000     0.17253E-012
     -4.7000      5.0000     0.44309E-013
     -4.7000      5.1000     0.11035E-013
     -4.7000      5.2000     0.26657E-014
     -4.7000      5.3000     0.62472E-015
     -4.7000      5.4000     0.14206E-015
     -4.7000      5.5000     0.31351E-016
     -4.7000      5.6000     0.67160E-017
     -4.7000      5.7000     0.13967E-017
     -4.7000      5.8000     0.28205E-018
     -4.7000      5.9000     0.55314E-019
     -4.7000      6.0000     0.10536E-019
     -4.7000      6.1000     0.19497E-020
     -4.7000      6.2000     0.35052E-021
     -4.7000      6.3000     0.61235E-022
     -4.7000      6.4000     0.10397E-022
     -4.7000      6.5000     0.17157E-023
     -4.7000      6.6000     0.27525E-024
     -4.7000      6.7000     0.42931E-025
     -4.7000      6.8000     0.65110E-026
     -4.7000      6.9000     0.96032E-027
     -4.7000      7.0000     0.13776E-027
     -4.7000      7.1000     0.19224E-028
     -4.7000      7.2000     0.26097E-029
     -4.7000      7.3000     0.34471E-030
     -4.7000      7.4000     0.44306E-031
     -4.7000      7.5000     0.55422E-032
     -4.7000      7.6000     0.67478E-033
     -4.7000      7.7000     0.79974E-034
     -4.7000      7.8000     0.92277E-035
     -4.7000      7.9000     0.10367E-035
     -4.7000      8.0000     0.11341E-036
     -4.7000      8.1000     0.12083E-037
     -4.7000      8.2000     0.12539E-038
     -4.7000      8.3000     0.12675E-039
     -4.7000      8.4000     0.12483E-040
     -4.7000      8.5000     0.11977E-041
     -4.7000      8.6000     0.11199E-042
     -4.7000      8.7000     0.10204E-043
     -4.7000      8.8000     0.90620E-045
     -4.7000      8.9000     0.78447E-046
     -4.7000      9.0000     0.66202E-047
     -4.7000      9.1000     0.54471E-048
     -4.7000      9.2000     0.43701E-049
     -4.7000      9.3000     0.34191E-050
     -4.7000      9.4000     0.26089E-051
     -4.7000      9.5000     0.19417E-052
     -4.7000      9.6000     0.14097E-053
     -4.7000      9.7000     0.99855E-055
     -4.7000      9.8000     0.69011E-056
     -4.7000      9.9000     0.46541E-057
     -4.7000     10.0000     0.30631E-058
     -4.7000     10.1000     0.19677E-059
     -4.7000     10.2000     0.12338E-060
     -4.7000     10.3000     0.75525E-062
     -4.7000     10.4000     0.45137E-063
     -4.7000     10.5000     0.26340E-064
     -4.7000     10.6000     0.15010E-065
     -4.7000     10.7000     0.83539E-067
     -4.7000     10.8000     0.45412E-068
     -4.7000     10.9000     0.24115E-069
     -4.7000     11.0000     0.12510E-070
     -4.7000     11.1000     0.63409E-072
     -4.7000     11.2000     0.31406E-073
     -4.7000     11.3000     0.15201E-074
     -4.7000     11.4000     0.71907E-076
     -4.7000     11.5000     0.33249E-077
     -4.7000     11.6000     0.15029E-078
     -4.7000     11.7000     0.66411E-080
     -4.7000     11.8000     0.28694E-081
     -4.7000     11.9000     0.12123E-082
     -4.7000     12.0000     0.50092E-084
     -4.7000     12.1000     0.20243E-085
     -4.7000     12.2000     0.80018E-087
     -4.7000     12.3000     0.30942E-088
     -4.7000     12.4000     0.11706E-089
     -4.7000     12.5000     0.43337E-091
     -4.7000     12.6000     0.15748E-092
     -4.7000     12.7000     0.60894E-094
     -4.7000     12.8000     0.00000E+000
 
     -4.6000    -12.8000     0.00000E+000
     -4.6000    -12.7000     0.58894E-094
     -4.6000    -12.6000     0.17791E-092
     -4.6000    -12.5000     0.49227E-091
     -4.6000    -12.4000     0.13298E-089
     -4.6000    -12.3000     0.35143E-088
     -4.6000    -12.2000     0.90867E-087
     -4.6000    -12.1000     0.22984E-085
     -4.6000    -12.0000     0.56864E-084
     -4.6000    -11.9000     0.13760E-082
     -4.6000    -11.8000     0.32562E-081
     -4.6000    -11.7000     0.75349E-080
     -4.6000    -11.6000     0.17048E-078
     -4.6000    -11.5000     0.37710E-077
     -4.6000    -11.4000     0.81539E-076
     -4.6000    -11.3000     0.17234E-074
     -4.6000    -11.2000     0.35599E-073
     -4.6000    -11.1000     0.71862E-072
     -4.6000    -11.0000     0.14175E-070
     -4.6000    -10.9000     0.27318E-069
     -4.6000    -10.8000     0.51434E-068
     -4.6000    -10.7000     0.94597E-067
     -4.6000    -10.6000     0.16993E-065
     -4.6000    -10.5000     0.29814E-064
     -4.6000    -10.4000     0.51078E-063
     -4.6000    -10.3000     0.85447E-062
     -4.6000    -10.2000     0.13956E-060
     -4.6000    -10.1000     0.22252E-059
     -4.6000    -10.0000     0.34631E-058
     -4.6000     -9.9000     0.52606E-057
     -4.6000     -9.8000     0.77986E-056
     -4.6000     -9.7000     0.11281E-054
     -4.6000     -9.6000     0.15923E-053
     -4.6000     -9.5000     0.21926E-052
     -4.6000     -9.4000     0.29452E-051
     -4.6000     -9.3000     0.38587E-050
     -4.6000     -9.2000     0.49307E-049
     -4.6000     -9.1000     0.61442E-048
     -4.6000     -9.0000     0.74654E-047
     -4.6000     -8.9000     0.88437E-046
     -4.6000     -8.8000     0.10213E-044
     -4.6000     -8.7000     0.11497E-043
     -4.6000     -8.6000     0.12613E-042
     -4.6000     -8.5000     0.13486E-041
     -4.6000     -8.4000     0.14051E-040
     -4.6000     -8.3000     0.14263E-039
     -4.6000     -8.2000     0.14105E-038
     -4.6000     -8.1000     0.13588E-037
     -4.6000     -8.0000     0.12749E-036
     -4.6000     -7.9000     0.11650E-035
     -4.6000     -7.8000     0.10366E-034
     -4.6000     -7.7000     0.89804E-034
     -4.6000     -7.6000     0.75744E-033
     -4.6000     -7.5000     0.62188E-032
     -4.6000     -7.4000     0.49695E-031
     -4.6000     -7.3000     0.38648E-030
     -4.6000     -7.2000     0.29248E-029
     -4.6000     -7.1000     0.21535E-028
     -4.6000     -7.0000     0.15426E-027
     -4.6000     -6.9000     0.10749E-026
     -4.6000     -6.8000     0.72843E-026
     -4.6000     -6.7000     0.48007E-025
     -4.6000     -6.6000     0.30765E-024
     -4.6000     -6.5000     0.19167E-023
     -4.6000     -6.4000     0.11609E-022
     -4.6000     -6.3000     0.68339E-022
     -4.6000     -6.2000     0.39097E-021
     -4.6000     -6.1000     0.21735E-020
     -4.6000     -6.0000     0.11739E-019
     -4.6000     -5.9000     0.61593E-019
     -4.6000     -5.8000     0.31388E-018
     -4.6000     -5.7000     0.15534E-017
     -4.6000     -5.6000     0.74643E-017
     -4.6000     -5.5000     0.34821E-016
     -4.6000     -5.4000     0.15767E-015
     -4.6000     -5.3000     0.69288E-015
     -4.6000     -5.2000     0.29544E-014
     -4.6000     -5.1000     0.12221E-013
     -4.6000     -5.0000     0.49030E-013
     -4.6000     -4.9000     0.19075E-012
     -4.6000     -4.8000     0.71949E-012
     -4.6000     -4.7000     0.26304E-011
     -4.6000     -4.6000     0.93187E-011
     -4.6000     -4.5000     0.31982E-010
     -4.6000     -4.4000     0.10630E-009
     -4.6000     -4.3000     0.34209E-009
     -4.6000     -4.2000     0.10655E-008
     -4.6000     -4.1000     0.32105E-008
     -4.6000     -4.0000     0.93558E-008
     -4.6000     -3.9000     0.26354E-007
     -4.6000     -3.8000     0.71725E-007
     -4.6000     -3.7000     0.18849E-006
     -4.6000     -3.6000     0.47799E-006
     -4.6000     -3.5000     0.11688E-005
     -4.6000     -3.4000     0.27535E-005
     -4.6000     -3.3000     0.62437E-005
     -4.6000     -3.2000     0.13611E-004
     -4.6000     -3.1000     0.28492E-004
     -4.6000     -3.0000     0.57181E-004
     -4.6000     -2.9000     0.10985E-003
     -4.6000     -2.8000     0.20169E-003
     -4.6000     -2.7000     0.35331E-003
     -4.6000     -2.6000     0.58974E-003
     -4.6000     -2.5000     0.93724E-003
     -4.6000     -2.4000     0.14181E-002
     -4.6000     -2.3000     0.20451E-002
     -4.6000     -2.2000     0.28169E-002
     -4.6000     -2.1000     0.37179E-002
     -4.6000     -2.0000     0.47212E-002
     -4.6000     -1.9000     0.57942E-002
     -4.6000     -1.8000     0.69045E-002
     -4.6000     -1.7000     0.80235E-002
     -4.6000     -1.6000     0.91288E-002
     -4.6000     -1.5000     0.10203E-001
     -4.6000     -1.4000     0.11236E-001
     -4.6000     -1.3000     0.12217E-001
     -4.6000     -1.2000     0.13141E-001
     -4.6000     -1.1000     0.14004E-001
     -4.6000     -1.0000     0.14802E-001
     -4.6000     -0.9000     0.15532E-001
     -4.6000     -0.8000     0.16191E-001
     -4.6000     -0.7000     0.16778E-001
     -4.6000     -0.6000     0.17291E-001
     -4.6000     -0.5000     0.17727E-001
     -4.6000     -0.4000     0.18086E-001
     -4.6000     -0.3000     0.18366E-001
     -4.6000     -0.2000     0.18567E-001
     -4.6000     -0.1000     0.18687E-001
     -4.6000      0.0000     0.18728E-001
     -4.6000      0.1000     0.18687E-001
     -4.6000      0.2000     0.18567E-001
     -4.6000      0.3000     0.18366E-001
     -4.6000      0.4000     0.18086E-001
     -4.6000      0.5000     0.17727E-001
     -4.6000      0.6000     0.17291E-001
     -4.6000      0.7000     0.16778E-001
     -4.6000      0.8000     0.16191E-001
     -4.6000      0.9000     0.15532E-001
     -4.6000      1.0000     0.14802E-001
     -4.6000      1.1000     0.14004E-001
     -4.6000      1.2000     0.13141E-001
     -4.6000      1.3000     0.12217E-001
     -4.6000      1.4000     0.11236E-001
     -4.6000      1.5000     0.10203E-001
     -4.6000      1.6000     0.91288E-002
     -4.6000      1.7000     0.80235E-002
     -4.6000      1.8000     0.69045E-002
     -4.6000      1.9000     0.57942E-002
     -4.6000      2.0000     0.47212E-002
     -4.6000      2.1000     0.37179E-002
     -4.6000      2.2000     0.28169E-002
     -4.6000      2.3000     0.20451E-002
     -4.6000      2.4000     0.14181E-002
     -4.6000      2.5000     0.93724E-003
     -4.6000      2.6000     0.58974E-003
     -4.6000      2.7000     0.35331E-003
     -4.6000      2.8000     0.20169E-003
     -4.6000      2.9000     0.10985E-003
     -4.6000      3.0000     0.57181E-004
     -4.6000      3.1000     0.28492E-004
     -4.6000      3.2000     0.13611E-004
     -4.6000      3.3000     0.62437E-005
     -4.6000      3.4000     0.27535E-005
     -4.6000      3.5000     0.11688E-005
     -4.6000      3.6000     0.47799E-006
     -4.6000      3.7000     0.18849E-006
     -4.6000      3.8000     0.71725E-007
     -4.6000      3.9000     0.26354E-007
     -4.6000      4.0000     0.93558E-008
     -4.6000      4.1000     0.32105E-008
     -4.6000      4.2000     0.10655E-008
     -4.6000      4.3000     0.34209E-009
     -4.6000      4.4000     0.10630E-009
     -4.6000      4.5000     0.31982E-010
     -4.6000      4.6000     0.93187E-011
     -4.6000      4.7000     0.26304E-011
     -4.6000      4.8000     0.71949E-012
     -4.6000      4.9000     0.19075E-012
     -4.6000      5.0000     0.49030E-013
     -4.6000      5.1000     0.12221E-013
     -4.6000      5.2000     0.29544E-014
     -4.6000      5.3000     0.69288E-015
     -4.6000      5.4000     0.15767E-015
     -4.6000      5.5000     0.34821E-016
     -4.6000      5.6000     0.74643E-017
     -4.6000      5.7000     0.15534E-017
     -4.6000      5.8000     0.31388E-018
     -4.6000      5.9000     0.61593E-019
     -4.6000      6.0000     0.11739E-019
     -4.6000      6.1000     0.21735E-020
     -4.6000      6.2000     0.39097E-021
     -4.6000      6.3000     0.68339E-022
     -4.6000      6.4000     0.11609E-022
     -4.6000      6.5000     0.19167E-023
     -4.6000      6.6000     0.30765E-024
     -4.6000      6.7000     0.48007E-025
     -4.6000      6.8000     0.72843E-026
     -4.6000      6.9000     0.10749E-026
     -4.6000      7.0000     0.15426E-027
     -4.6000      7.1000     0.21535E-028
     -4.6000      7.2000     0.29248E-029
     -4.6000      7.3000     0.38648E-030
     -4.6000      7.4000     0.49695E-031
     -4.6000      7.5000     0.62188E-032
     -4.6000      7.6000     0.75744E-033
     -4.6000      7.7000     0.89804E-034
     -4.6000      7.8000     0.10366E-034
     -4.6000      7.9000     0.11650E-035
     -4.6000      8.0000     0.12749E-036
     -4.6000      8.1000     0.13588E-037
     -4.6000      8.2000     0.14105E-038
     -4.6000      8.3000     0.14263E-039
     -4.6000      8.4000     0.14051E-040
     -4.6000      8.5000     0.13486E-041
     -4.6000      8.6000     0.12613E-042
     -4.6000      8.7000     0.11497E-043
     -4.6000      8.8000     0.10213E-044
     -4.6000      8.9000     0.88437E-046
     -4.6000      9.0000     0.74654E-047
     -4.6000      9.1000     0.61442E-048
     -4.6000      9.2000     0.49307E-049
     -4.6000      9.3000     0.38587E-050
     -4.6000      9.4000     0.29452E-051
     -4.6000      9.5000     0.21926E-052
     -4.6000      9.6000     0.15923E-053
     -4.6000      9.7000     0.11281E-054
     -4.6000      9.8000     0.77986E-056
     -4.6000      9.9000     0.52606E-057
     -4.6000     10.0000     0.34631E-058
     -4.6000     10.1000     0.22252E-059
     -4.6000     10.2000     0.13956E-060
     -4.6000     10.3000     0.85447E-062
     -4.6000     10.4000     0.51078E-063
     -4.6000     10.5000     0.29814E-064
     -4.6000     10.6000     0.16993E-065
     -4.6000     10.7000     0.94597E-067
     -4.6000     10.8000     0.51434E-068
     -4.6000     10.9000     0.27318E-069
     -4.6000     11.0000     0.14175E-070
     -4.6000     11.1000     0.71862E-072
     -4.6000     11.2000     0.35599E-073
     -4.6000     11.3000     0.17234E-074
     -4.6000     11.4000     0.81539E-076
     -4.6000     11.5000     0.37710E-077
     -4.6000     11.6000     0.17048E-078
     -4.6000     11.7000     0.75349E-080
     -4.6000     11.8000     0.32562E-081
     -4.6000     11.9000     0.13760E-082
     -4.6000     12.0000     0.56864E-084
     -4.6000     12.1000     0.22984E-085
     -4.6000     12.2000     0.90867E-087
     -4.6000     12.3000     0.35143E-088
     -4.6000     12.4000     0.13298E-089
     -4.6000     12.5000     0.49237E-091
     -4.6000     12.6000     0.17894E-092
     -4.6000     12.7000     0.69207E-094
     -4.6000     12.8000     0.00000E+000
 
     -4.5000    -12.8000     0.00000E+000
     -4.5000    -12.7000     0.66742E-094
     -4.5000    -12.6000     0.20159E-092
     -4.5000    -12.5000     0.55770E-091
     -4.5000    -12.4000     0.15063E-089
     -4.5000    -12.3000     0.39802E-088
     -4.5000    -12.2000     0.10289E-086
     -4.5000    -12.1000     0.26022E-085
     -4.5000    -12.0000     0.64369E-084
     -4.5000    -11.9000     0.15573E-082
     -4.5000    -11.8000     0.36847E-081
     -4.5000    -11.7000     0.85249E-080
     -4.5000    -11.6000     0.19284E-078
     -4.5000    -11.5000     0.42649E-077
     -4.5000    -11.4000     0.92202E-076
     -4.5000    -11.3000     0.19484E-074
     -4.5000    -11.2000     0.40239E-073
     -4.5000    -11.1000     0.81213E-072
     -4.5000    -11.0000     0.16016E-070
     -4.5000    -10.9000     0.30861E-069
     -4.5000    -10.8000     0.58092E-068
     -4.5000    -10.7000     0.10682E-066
     -4.5000    -10.6000     0.19185E-065
     -4.5000    -10.5000     0.33652E-064
     -4.5000    -10.4000     0.57642E-063
     -4.5000    -10.3000     0.96406E-062
     -4.5000    -10.2000     0.15742E-060
     -4.5000    -10.1000     0.25094E-059
     -4.5000    -10.0000     0.39046E-058
     -4.5000     -9.9000     0.59299E-057
     -4.5000     -9.8000     0.87886E-056
     -4.5000     -9.7000     0.12710E-054
     -4.5000     -9.6000     0.17935E-053
     -4.5000     -9.5000     0.24691E-052
     -4.5000     -9.4000     0.33157E-051
     -4.5000     -9.3000     0.43431E-050
     -4.5000     -9.2000     0.55482E-049
     -4.5000     -9.1000     0.69118E-048
     -4.5000     -9.0000     0.83957E-047
     -4.5000     -8.9000     0.99429E-046
     -4.5000     -8.8000     0.11479E-044
     -4.5000     -8.7000     0.12918E-043
     -4.5000     -8.6000     0.14169E-042
     -4.5000     -8.5000     0.15145E-041
     -4.5000     -8.4000     0.15774E-040
     -4.5000     -8.3000     0.16007E-039
     -4.5000     -8.2000     0.15825E-038
     -4.5000     -8.1000     0.15240E-037
     -4.5000     -8.0000     0.14294E-036
     -4.5000     -7.9000     0.13057E-035
     -4.5000     -7.8000     0.11614E-034
     -4.5000     -7.7000     0.10058E-033
     -4.5000     -7.6000     0.84801E-033
     -4.5000     -7.5000     0.69598E-032
     -4.5000     -7.4000     0.55595E-031
     -4.5000     -7.3000     0.43219E-030
     -4.5000     -7.2000     0.32694E-029
     -4.5000     -7.1000     0.24063E-028
     -4.5000     -7.0000     0.17229E-027
     -4.5000     -6.9000     0.12000E-026
     -4.5000     -6.8000     0.81287E-026
     -4.5000     -6.7000     0.53547E-025
     -4.5000     -6.6000     0.34299E-024
     -4.5000     -6.5000     0.21359E-023
     -4.5000     -6.4000     0.12930E-022
     -4.5000     -6.3000     0.76077E-022
     -4.5000     -6.2000     0.43501E-021
     -4.5000     -6.1000     0.24170E-020
     -4.5000     -6.0000     0.13047E-019
     -4.5000     -5.9000     0.68416E-019
     -4.5000     -5.8000     0.34844E-018
     -4.5000     -5.7000     0.17234E-017
     -4.5000     -5.6000     0.82759E-017
     -4.5000     -5.5000     0.38582E-016
     -4.5000     -5.4000     0.17458E-015
     -4.5000     -5.3000     0.76665E-015
     -4.5000     -5.2000     0.32665E-014
     -4.5000     -5.1000     0.13502E-013
     -4.5000     -5.0000     0.54126E-013
     -4.5000     -4.9000     0.21041E-012
     -4.5000     -4.8000     0.79294E-012
     -4.5000     -4.7000     0.28963E-011
     -4.5000     -4.6000     0.10251E-010
     -4.5000     -4.5000     0.35147E-010
     -4.5000     -4.4000     0.11670E-009
     -4.5000     -4.3000     0.37515E-009
     -4.5000     -4.2000     0.11671E-008
     -4.5000     -4.1000     0.35125E-008
     -4.5000     -4.0000     0.10223E-007
     -4.5000     -3.9000     0.28757E-007
     -4.5000     -3.8000     0.78151E-007
     -4.5000     -3.7000     0.20506E-006
     -4.5000     -3.6000     0.51913E-006
     -4.5000     -3.5000     0.12671E-005
     -4.5000     -3.4000     0.29794E-005
     -4.5000     -3.3000     0.67414E-005
     -4.5000     -3.2000     0.14662E-004
     -4.5000     -3.1000     0.30614E-004
     -4.5000     -3.0000     0.61268E-004
     -4.5000     -2.9000     0.11734E-003
     -4.5000     -2.8000     0.21471E-003
     -4.5000     -2.7000     0.37475E-003
     -4.5000     -2.6000     0.62306E-003
     -4.5000     -2.5000     0.98608E-003
     -4.5000     -2.4000     0.14856E-002
     -4.5000     -2.3000     0.21332E-002
     -4.5000     -2.2000     0.29261E-002
     -4.5000     -2.1000     0.38469E-002
     -4.5000     -2.0000     0.48677E-002
     -4.5000     -1.9000     0.59552E-002
     -4.5000     -1.8000     0.70770E-002
     -4.5000     -1.7000     0.82051E-002
     -4.5000     -1.6000     0.93174E-002
     -4.5000     -1.5000     0.10398E-001
     -4.5000     -1.4000     0.11435E-001
     -4.5000     -1.3000     0.12420E-001
     -4.5000     -1.2000     0.13347E-001
     -4.5000     -1.1000     0.14213E-001
     -4.5000     -1.0000     0.15014E-001
     -4.5000     -0.9000     0.15746E-001
     -4.5000     -0.8000     0.16408E-001
     -4.5000     -0.7000     0.16997E-001
     -4.5000     -0.6000     0.17511E-001
     -4.5000     -0.5000     0.17948E-001
     -4.5000     -0.4000     0.18308E-001
     -4.5000     -0.3000     0.18589E-001
     -4.5000     -0.2000     0.18791E-001
     -4.5000     -0.1000     0.18912E-001
     -4.5000      0.0000     0.18952E-001
     -4.5000      0.1000     0.18912E-001
     -4.5000      0.2000     0.18791E-001
     -4.5000      0.3000     0.18589E-001
     -4.5000      0.4000     0.18308E-001
     -4.5000      0.5000     0.17948E-001
     -4.5000      0.6000     0.17511E-001
     -4.5000      0.7000     0.16997E-001
     -4.5000      0.8000     0.16408E-001
     -4.5000      0.9000     0.15746E-001
     -4.5000      1.0000     0.15014E-001
     -4.5000      1.1000     0.14213E-001
     -4.5000      1.2000     0.13347E-001
     -4.5000      1.3000     0.12420E-001
     -4.5000      1.4000     0.11435E-001
     -4.5000      1.5000     0.10398E-001
     -4.5000      1.6000     0.93174E-002
     -4.5000      1.7000     0.82051E-002
     -4.5000      1.8000     0.70770E-002
     -4.5000      1.9000     0.59552E-002
     -4.5000      2.0000     0.48677E-002
     -4.5000      2.1000     0.38469E-002
     -4.5000      2.2000     0.29261E-002
     -4.5000      2.3000     0.21332E-002
     -4.5000      2.4000     0.14856E-002
     -4.5000      2.5000     0.98608E-003
     -4.5000      2.6000     0.62306E-003
     -4.5000      2.7000     0.37475E-003
     -4.5000      2.8000     0.21471E-003
     -4.5000      2.9000     0.11734E-003
     -4.5000      3.0000     0.61268E-004
     -4.5000      3.1000     0.30614E-004
     -4.5000      3.2000     0.14662E-004
     -4.5000      3.3000     0.67414E-005
     -4.5000      3.4000     0.29794E-005
     -4.5000      3.5000     0.12671E-005
     -4.5000      3.6000     0.51913E-006
     -4.5000      3.7000     0.20506E-006
     -4.5000      3.8000     0.78151E-007
     -4.5000      3.9000     0.28757E-007
     -4.5000      4.0000     0.10223E-007
     -4.5000      4.1000     0.35125E-008
     -4.5000      4.2000     0.11671E-008
     -4.5000      4.3000     0.37515E-009
     -4.5000      4.4000     0.11670E-009
     -4.5000      4.5000     0.35147E-010
     -4.5000      4.6000     0.10251E-010
     -4.5000      4.7000     0.28963E-011
     -4.5000      4.8000     0.79294E-012
     -4.5000      4.9000     0.21041E-012
     -4.5000      5.0000     0.54126E-013
     -4.5000      5.1000     0.13502E-013
     -4.5000      5.2000     0.32665E-014
     -4.5000      5.3000     0.76665E-015
     -4.5000      5.4000     0.17458E-015
     -4.5000      5.5000     0.38582E-016
     -4.5000      5.6000     0.82759E-017
     -4.5000      5.7000     0.17234E-017
     -4.5000      5.8000     0.34844E-018
     -4.5000      5.9000     0.68416E-019
     -4.5000      6.0000     0.13047E-019
     -4.5000      6.1000     0.24170E-020
     -4.5000      6.2000     0.43501E-021
     -4.5000      6.3000     0.76077E-022
     -4.5000      6.4000     0.12930E-022
     -4.5000      6.5000     0.21359E-023
     -4.5000      6.6000     0.34299E-024
     -4.5000      6.7000     0.53547E-025
     -4.5000      6.8000     0.81287E-026
     -4.5000      6.9000     0.12000E-026
     -4.5000      7.0000     0.17229E-027
     -4.5000      7.1000     0.24063E-028
     -4.5000      7.2000     0.32694E-029
     -4.5000      7.3000     0.43219E-030
     -4.5000      7.4000     0.55595E-031
     -4.5000      7.5000     0.69598E-032
     -4.5000      7.6000     0.84801E-033
     -4.5000      7.7000     0.10058E-033
     -4.5000      7.8000     0.11614E-034
     -4.5000      7.9000     0.13057E-035
     -4.5000      8.0000     0.14294E-036
     -4.5000      8.1000     0.15240E-037
     -4.5000      8.2000     0.15825E-038
     -4.5000      8.3000     0.16007E-039
     -4.5000      8.4000     0.15774E-040
     -4.5000      8.5000     0.15145E-041
     -4.5000      8.6000     0.14169E-042
     -4.5000      8.7000     0.12918E-043
     -4.5000      8.8000     0.11479E-044
     -4.5000      8.9000     0.99429E-046
     -4.5000      9.0000     0.83957E-047
     -4.5000      9.1000     0.69118E-048
     -4.5000      9.2000     0.55482E-049
     -4.5000      9.3000     0.43431E-050
     -4.5000      9.4000     0.33157E-051
     -4.5000      9.5000     0.24691E-052
     -4.5000      9.6000     0.17935E-053
     -4.5000      9.7000     0.12710E-054
     -4.5000      9.8000     0.87886E-056
     -4.5000      9.9000     0.59299E-057
     -4.5000     10.0000     0.39046E-058
     -4.5000     10.1000     0.25094E-059
     -4.5000     10.2000     0.15742E-060
     -4.5000     10.3000     0.96406E-062
     -4.5000     10.4000     0.57642E-063
     -4.5000     10.5000     0.33652E-064
     -4.5000     10.6000     0.19185E-065
     -4.5000     10.7000     0.10682E-066
     -4.5000     10.8000     0.58092E-068
     -4.5000     10.9000     0.30861E-069
     -4.5000     11.0000     0.16016E-070
     -4.5000     11.1000     0.81213E-072
     -4.5000     11.2000     0.40239E-073
     -4.5000     11.3000     0.19484E-074
     -4.5000     11.4000     0.92202E-076
     -4.5000     11.5000     0.42649E-077
     -4.5000     11.6000     0.19284E-078
     -4.5000     11.7000     0.85249E-080
     -4.5000     11.8000     0.36847E-081
     -4.5000     11.9000     0.15573E-082
     -4.5000     12.0000     0.64369E-084
     -4.5000     12.1000     0.26022E-085
     -4.5000     12.2000     0.10289E-086
     -4.5000     12.3000     0.39802E-088
     -4.5000     12.4000     0.15063E-089
     -4.5000     12.5000     0.55781E-091
     -4.5000     12.6000     0.20276E-092
     -4.5000     12.7000     0.78430E-094
     -4.5000     12.8000     0.00000E+000
 
     -4.4000    -12.8000     0.00000E+000
     -4.4000    -12.7000     0.75421E-094
     -4.4000    -12.6000     0.22777E-092
     -4.4000    -12.5000     0.63003E-091
     -4.4000    -12.4000     0.17014E-089
     -4.4000    -12.3000     0.44950E-088
     -4.4000    -12.2000     0.11618E-086
     -4.4000    -12.1000     0.29378E-085
     -4.4000    -12.0000     0.72659E-084
     -4.4000    -11.9000     0.17576E-082
     -4.4000    -11.8000     0.41578E-081
     -4.4000    -11.7000     0.96179E-080
     -4.4000    -11.6000     0.21753E-078
     -4.4000    -11.5000     0.48100E-077
     -4.4000    -11.4000     0.10397E-075
     -4.4000    -11.3000     0.21966E-074
     -4.4000    -11.2000     0.45357E-073
     -4.4000    -11.1000     0.91525E-072
     -4.4000    -11.0000     0.18046E-070
     -4.4000    -10.9000     0.34766E-069
     -4.4000    -10.8000     0.65430E-068
     -4.4000    -10.7000     0.12029E-066
     -4.4000    -10.6000     0.21600E-065
     -4.4000    -10.5000     0.37879E-064
     -4.4000    -10.4000     0.64869E-063
     -4.4000    -10.3000     0.10847E-061
     -4.4000    -10.2000     0.17708E-060
     -4.4000    -10.1000     0.28222E-059
     -4.4000    -10.0000     0.43903E-058
     -4.4000     -9.9000     0.66660E-057
     -4.4000     -9.8000     0.98773E-056
     -4.4000     -9.7000     0.14281E-054
     -4.4000     -9.6000     0.20147E-053
     -4.4000     -9.5000     0.27729E-052
     -4.4000     -9.4000     0.37228E-051
     -4.4000     -9.3000     0.48751E-050
     -4.4000     -9.2000     0.62262E-049
     -4.4000     -9.1000     0.77543E-048
     -4.4000     -9.0000     0.94166E-047
     -4.4000     -8.9000     0.11149E-045
     -4.4000     -8.8000     0.12868E-044
     -4.4000     -8.7000     0.14477E-043
     -4.4000     -8.6000     0.15874E-042
     -4.4000     -8.5000     0.16962E-041
     -4.4000     -8.4000     0.17661E-040
     -4.4000     -8.3000     0.17917E-039
     -4.4000     -8.2000     0.17707E-038
     -4.4000     -8.1000     0.17047E-037
     -4.4000     -8.0000     0.15984E-036
     -4.4000     -7.9000     0.14595E-035
     -4.4000     -7.8000     0.12978E-034
     -4.4000     -7.7000     0.11235E-033
     -4.4000     -7.6000     0.94694E-033
     -4.4000     -7.5000     0.77688E-032
     -4.4000     -7.4000     0.62035E-031
     -4.4000     -7.3000     0.48207E-030
     -4.4000     -7.2000     0.36452E-029
     -4.4000     -7.1000     0.26818E-028
     -4.4000     -7.0000     0.19194E-027
     -4.4000     -6.9000     0.13363E-026
     -4.4000     -6.8000     0.90479E-026
     -4.4000     -6.7000     0.59576E-025
     -4.4000     -6.6000     0.38143E-024
     -4.4000     -6.5000     0.23742E-023
     -4.4000     -6.4000     0.14365E-022
     -4.4000     -6.3000     0.84479E-022
     -4.4000     -6.2000     0.48281E-021
     -4.4000     -6.1000     0.26811E-020
     -4.4000     -6.0000     0.14465E-019
     -4.4000     -5.9000     0.75808E-019
     -4.4000     -5.8000     0.38587E-018
     -4.4000     -5.7000     0.19073E-017
     -4.4000     -5.6000     0.91535E-017
     -4.4000     -5.5000     0.42646E-016
     -4.4000     -5.4000     0.19284E-015
     -4.4000     -5.3000     0.84625E-015
     -4.4000     -5.2000     0.36031E-014
     -4.4000     -5.1000     0.14882E-013
     -4.4000     -5.0000     0.59612E-013
     -4.4000     -4.9000     0.23154E-012
     -4.4000     -4.8000     0.87186E-012
     -4.4000     -4.7000     0.31818E-011
     -4.4000     -4.6000     0.11251E-010
     -4.4000     -4.5000     0.38539E-010
     -4.4000     -4.4000     0.12783E-009
     -4.4000     -4.3000     0.41049E-009
     -4.4000     -4.2000     0.12756E-008
     -4.4000     -4.1000     0.38345E-008
     -4.4000     -4.0000     0.11146E-007
     -4.4000     -3.9000     0.31311E-007
     -4.4000     -3.8000     0.84970E-007
     -4.4000     -3.7000     0.22261E-006
     -4.4000     -3.6000     0.56264E-006
     -4.4000     -3.5000     0.13709E-005
     -4.4000     -3.4000     0.32171E-005
     -4.4000     -3.3000     0.72642E-005
     -4.4000     -3.2000     0.15763E-004
     -4.4000     -3.1000     0.32830E-004
     -4.4000     -3.0000     0.65522E-004
     -4.4000     -2.9000     0.12511E-003
     -4.4000     -2.8000     0.22816E-003
     -4.4000     -2.7000     0.39678E-003
     -4.4000     -2.6000     0.65712E-003
     -4.4000     -2.5000     0.10357E-002
     -4.4000     -2.4000     0.15539E-002
     -4.4000     -2.3000     0.22219E-002
     -4.4000     -2.2000     0.30353E-002
     -4.4000     -2.1000     0.39754E-002
     -4.4000     -2.0000     0.50130E-002
     -4.4000     -1.9000     0.61143E-002
     -4.4000     -1.8000     0.72472E-002
     -4.4000     -1.7000     0.83839E-002
     -4.4000     -1.6000     0.95030E-002
     -4.4000     -1.5000     0.10589E-001
     -4.4000     -1.4000     0.11630E-001
     -4.4000     -1.3000     0.12619E-001
     -4.4000     -1.2000     0.13550E-001
     -4.4000     -1.1000     0.14419E-001
     -4.4000     -1.0000     0.15222E-001
     -4.4000     -0.9000     0.15957E-001
     -4.4000     -0.8000     0.16620E-001
     -4.4000     -0.7000     0.17211E-001
     -4.4000     -0.6000     0.17727E-001
     -4.4000     -0.5000     0.18166E-001
     -4.4000     -0.4000     0.18527E-001
     -4.4000     -0.3000     0.18808E-001
     -4.4000     -0.2000     0.19010E-001
     -4.4000     -0.1000     0.19132E-001
     -4.4000      0.0000     0.19172E-001
     -4.4000      0.1000     0.19132E-001
     -4.4000      0.2000     0.19010E-001
     -4.4000      0.3000     0.18808E-001
     -4.4000      0.4000     0.18527E-001
     -4.4000      0.5000     0.18166E-001
     -4.4000      0.6000     0.17727E-001
     -4.4000      0.7000     0.17211E-001
     -4.4000      0.8000     0.16620E-001
     -4.4000      0.9000     0.15957E-001
     -4.4000      1.0000     0.15222E-001
     -4.4000      1.1000     0.14419E-001
     -4.4000      1.2000     0.13550E-001
     -4.4000      1.3000     0.12619E-001
     -4.4000      1.4000     0.11630E-001
     -4.4000      1.5000     0.10589E-001
     -4.4000      1.6000     0.95030E-002
     -4.4000      1.7000     0.83839E-002
     -4.4000      1.8000     0.72472E-002
     -4.4000      1.9000     0.61143E-002
     -4.4000      2.0000     0.50130E-002
     -4.4000      2.1000     0.39754E-002
     -4.4000      2.2000     0.30353E-002
     -4.4000      2.3000     0.22219E-002
     -4.4000      2.4000     0.15539E-002
     -4.4000      2.5000     0.10357E-002
     -4.4000      2.6000     0.65712E-003
     -4.4000      2.7000     0.39678E-003
     -4.4000      2.8000     0.22816E-003
     -4.4000      2.9000     0.12511E-003
     -4.4000      3.0000     0.65522E-004
     -4.4000      3.1000     0.32830E-004
     -4.4000      3.2000     0.15763E-004
     -4.4000      3.3000     0.72642E-005
     -4.4000      3.4000     0.32171E-005
     -4.4000      3.5000     0.13709E-005
     -4.4000      3.6000     0.56264E-006
     -4.4000      3.7000     0.22261E-006
     -4.4000      3.8000     0.84970E-007
     -4.4000      3.9000     0.31311E-007
     -4.4000      4.0000     0.11146E-007
     -4.4000      4.1000     0.38345E-008
     -4.4000      4.2000     0.12756E-008
     -4.4000      4.3000     0.41049E-009
     -4.4000      4.4000     0.12783E-009
     -4.4000      4.5000     0.38539E-010
     -4.4000      4.6000     0.11251E-010
     -4.4000      4.7000     0.31818E-011
     -4.4000      4.8000     0.87186E-012
     -4.4000      4.9000     0.23154E-012
     -4.4000      5.0000     0.59612E-013
     -4.4000      5.1000     0.14882E-013
     -4.4000      5.2000     0.36031E-014
     -4.4000      5.3000     0.84625E-015
     -4.4000      5.4000     0.19284E-015
     -4.4000      5.5000     0.42646E-016
     -4.4000      5.6000     0.91535E-017
     -4.4000      5.7000     0.19073E-017
     -4.4000      5.8000     0.38587E-018
     -4.4000      5.9000     0.75808E-019
     -4.4000      6.0000     0.14465E-019
     -4.4000      6.1000     0.26811E-020
     -4.4000      6.2000     0.48281E-021
     -4.4000      6.3000     0.84479E-022
     -4.4000      6.4000     0.14365E-022
     -4.4000      6.5000     0.23742E-023
     -4.4000      6.6000     0.38143E-024
     -4.4000      6.7000     0.59576E-025
     -4.4000      6.8000     0.90479E-026
     -4.4000      6.9000     0.13363E-026
     -4.4000      7.0000     0.19194E-027
     -4.4000      7.1000     0.26818E-028
     -4.4000      7.2000     0.36452E-029
     -4.4000      7.3000     0.48207E-030
     -4.4000      7.4000     0.62035E-031
     -4.4000      7.5000     0.77688E-032
     -4.4000      7.6000     0.94694E-033
     -4.4000      7.7000     0.11235E-033
     -4.4000      7.8000     0.12978E-034
     -4.4000      7.9000     0.14595E-035
     -4.4000      8.0000     0.15984E-036
     -4.4000      8.1000     0.17047E-037
     -4.4000      8.2000     0.17707E-038
     -4.4000      8.3000     0.17917E-039
     -4.4000      8.4000     0.17661E-040
     -4.4000      8.5000     0.16962E-041
     -4.4000      8.6000     0.15874E-042
     -4.4000      8.7000     0.14477E-043
     -4.4000      8.8000     0.12868E-044
     -4.4000      8.9000     0.11149E-045
     -4.4000      9.0000     0.94166E-047
     -4.4000      9.1000     0.77543E-048
     -4.4000      9.2000     0.62262E-049
     -4.4000      9.3000     0.48751E-050
     -4.4000      9.4000     0.37228E-051
     -4.4000      9.5000     0.27729E-052
     -4.4000      9.6000     0.20147E-053
     -4.4000      9.7000     0.14281E-054
     -4.4000      9.8000     0.98773E-056
     -4.4000      9.9000     0.66660E-057
     -4.4000     10.0000     0.43903E-058
     -4.4000     10.1000     0.28222E-059
     -4.4000     10.2000     0.17708E-060
     -4.4000     10.3000     0.10847E-061
     -4.4000     10.4000     0.64869E-063
     -4.4000     10.5000     0.37879E-064
     -4.4000     10.6000     0.21600E-065
     -4.4000     10.7000     0.12029E-066
     -4.4000     10.8000     0.65430E-068
     -4.4000     10.9000     0.34766E-069
     -4.4000     11.0000     0.18046E-070
     -4.4000     11.1000     0.91525E-072
     -4.4000     11.2000     0.45357E-073
     -4.4000     11.3000     0.21966E-074
     -4.4000     11.4000     0.10397E-075
     -4.4000     11.5000     0.48100E-077
     -4.4000     11.6000     0.21753E-078
     -4.4000     11.7000     0.96179E-080
     -4.4000     11.8000     0.41578E-081
     -4.4000     11.9000     0.17576E-082
     -4.4000     12.0000     0.72659E-084
     -4.4000     12.1000     0.29378E-085
     -4.4000     12.2000     0.11618E-086
     -4.4000     12.3000     0.44950E-088
     -4.4000     12.4000     0.17014E-089
     -4.4000     12.5000     0.63016E-091
     -4.4000     12.6000     0.22909E-092
     -4.4000     12.7000     0.88630E-094
     -4.4000     12.8000     0.00000E+000
 
     -4.3000    -12.8000     0.00000E+000
     -4.3000    -12.7000     0.84987E-094
     -4.3000    -12.6000     0.25662E-092
     -4.3000    -12.5000     0.70973E-091
     -4.3000    -12.4000     0.19163E-089
     -4.3000    -12.3000     0.50620E-088
     -4.3000    -12.2000     0.13082E-086
     -4.3000    -12.1000     0.33073E-085
     -4.3000    -12.0000     0.81786E-084
     -4.3000    -11.9000     0.19781E-082
     -4.3000    -11.8000     0.46785E-081
     -4.3000    -11.7000     0.10821E-079
     -4.3000    -11.6000     0.24469E-078
     -4.3000    -11.5000     0.54096E-077
     -4.3000    -11.4000     0.11691E-075
     -4.3000    -11.3000     0.24695E-074
     -4.3000    -11.2000     0.50983E-073
     -4.3000    -11.1000     0.10286E-071
     -4.3000    -11.0000     0.20277E-070
     -4.3000    -10.9000     0.39056E-069
     -4.3000    -10.8000     0.73491E-068
     -4.3000    -10.7000     0.13508E-066
     -4.3000    -10.6000     0.24251E-065
     -4.3000    -10.5000     0.42520E-064
     -4.3000    -10.4000     0.72802E-063
     -4.3000    -10.3000     0.12171E-061
     -4.3000    -10.2000     0.19865E-060
     -4.3000    -10.1000     0.31653E-059
     -4.3000    -10.0000     0.49230E-058
     -4.3000     -9.9000     0.74730E-057
     -4.3000     -9.8000     0.11071E-055
     -4.3000     -9.7000     0.16003E-054
     -4.3000     -9.6000     0.22571E-053
     -4.3000     -9.5000     0.31057E-052
     -4.3000     -9.4000     0.41686E-051
     -4.3000     -9.3000     0.54575E-050
     -4.3000     -9.2000     0.69682E-049
     -4.3000     -9.1000     0.86761E-048
     -4.3000     -9.0000     0.10533E-046
     -4.3000     -8.9000     0.12468E-045
     -4.3000     -8.8000     0.14386E-044
     -4.3000     -8.7000     0.16180E-043
     -4.3000     -8.6000     0.17736E-042
     -4.3000     -8.5000     0.18947E-041
     -4.3000     -8.4000     0.19722E-040
     -4.3000     -8.3000     0.20002E-039
     -4.3000     -8.2000     0.19761E-038
     -4.3000     -8.1000     0.19018E-037
     -4.3000     -8.0000     0.17826E-036
     -4.3000     -7.9000     0.16273E-035
     -4.3000     -7.8000     0.14464E-034
     -4.3000     -7.7000     0.12518E-033
     -4.3000     -7.6000     0.10547E-032
     -4.3000     -7.5000     0.86495E-032
     -4.3000     -7.4000     0.69042E-031
     -4.3000     -7.3000     0.53632E-030
     -4.3000     -7.2000     0.40539E-029
     -4.3000     -7.1000     0.29813E-028
     -4.3000     -7.0000     0.21329E-027
     -4.3000     -6.9000     0.14843E-026
     -4.3000     -6.8000     0.10046E-025
     -4.3000     -6.7000     0.66116E-025
     -4.3000     -6.6000     0.42311E-024
     -4.3000     -6.5000     0.26324E-023
     -4.3000     -6.4000     0.15920E-022
     -4.3000     -6.3000     0.93576E-022
     -4.3000     -6.2000     0.53453E-021
     -4.3000     -6.1000     0.29668E-020
     -4.3000     -6.0000     0.15998E-019
     -4.3000     -5.9000     0.83793E-019
     -4.3000     -5.8000     0.42627E-018
     -4.3000     -5.7000     0.21058E-017
     -4.3000     -5.6000     0.10100E-016
     -4.3000     -5.5000     0.47025E-016
     -4.3000     -5.4000     0.21251E-015
     -4.3000     -5.3000     0.93191E-015
     -4.3000     -5.2000     0.39650E-014
     -4.3000     -5.1000     0.16364E-013
     -4.3000     -5.0000     0.65501E-013
     -4.3000     -4.9000     0.25422E-012
     -4.3000     -4.8000     0.95644E-012
     -4.3000     -4.7000     0.34874E-011
     -4.3000     -4.6000     0.12321E-010
     -4.3000     -4.5000     0.42162E-010
     -4.3000     -4.4000     0.13971E-009
     -4.3000     -4.3000     0.44816E-009
     -4.3000     -4.2000     0.13911E-008
     -4.3000     -4.1000     0.41768E-008
     -4.3000     -4.0000     0.12126E-007
     -4.3000     -3.9000     0.34020E-007
     -4.3000     -3.8000     0.92189E-007
     -4.3000     -3.7000     0.24116E-006
     -4.3000     -3.6000     0.60853E-006
     -4.3000     -3.5000     0.14801E-005
     -4.3000     -3.4000     0.34669E-005
     -4.3000     -3.3000     0.78120E-005
     -4.3000     -3.2000     0.16914E-004
     -4.3000     -3.1000     0.35138E-004
     -4.3000     -3.0000     0.69938E-004
     -4.3000     -2.9000     0.13314E-003
     -4.3000     -2.8000     0.24201E-003
     -4.3000     -2.7000     0.41936E-003
     -4.3000     -2.6000     0.69187E-003
     -4.3000     -2.5000     0.10861E-002
     -4.3000     -2.4000     0.16228E-002
     -4.3000     -2.3000     0.23109E-002
     -4.3000     -2.2000     0.31444E-002
     -4.3000     -2.1000     0.41032E-002
     -4.3000     -2.0000     0.51569E-002
     -4.3000     -1.9000     0.62716E-002
     -4.3000     -1.8000     0.74149E-002
     -4.3000     -1.7000     0.85598E-002
     -4.3000     -1.6000     0.96854E-002
     -4.3000     -1.5000     0.10776E-001
     -4.3000     -1.4000     0.11822E-001
     -4.3000     -1.3000     0.12814E-001
     -4.3000     -1.2000     0.13749E-001
     -4.3000     -1.1000     0.14620E-001
     -4.3000     -1.0000     0.15426E-001
     -4.3000     -0.9000     0.16163E-001
     -4.3000     -0.8000     0.16829E-001
     -4.3000     -0.7000     0.17421E-001
     -4.3000     -0.6000     0.17938E-001
     -4.3000     -0.5000     0.18379E-001
     -4.3000     -0.4000     0.18741E-001
     -4.3000     -0.3000     0.19023E-001
     -4.3000     -0.2000     0.19226E-001
     -4.3000     -0.1000     0.19348E-001
     -4.3000      0.0000     0.19389E-001
     -4.3000      0.1000     0.19348E-001
     -4.3000      0.2000     0.19226E-001
     -4.3000      0.3000     0.19023E-001
     -4.3000      0.4000     0.18741E-001
     -4.3000      0.5000     0.18379E-001
     -4.3000      0.6000     0.17938E-001
     -4.3000      0.7000     0.17421E-001
     -4.3000      0.8000     0.16829E-001
     -4.3000      0.9000     0.16163E-001
     -4.3000      1.0000     0.15426E-001
     -4.3000      1.1000     0.14620E-001
     -4.3000      1.2000     0.13749E-001
     -4.3000      1.3000     0.12814E-001
     -4.3000      1.4000     0.11822E-001
     -4.3000      1.5000     0.10776E-001
     -4.3000      1.6000     0.96854E-002
     -4.3000      1.7000     0.85598E-002
     -4.3000      1.8000     0.74149E-002
     -4.3000      1.9000     0.62716E-002
     -4.3000      2.0000     0.51569E-002
     -4.3000      2.1000     0.41032E-002
     -4.3000      2.2000     0.31444E-002
     -4.3000      2.3000     0.23109E-002
     -4.3000      2.4000     0.16228E-002
     -4.3000      2.5000     0.10861E-002
     -4.3000      2.6000     0.69187E-003
     -4.3000      2.7000     0.41936E-003
     -4.3000      2.8000     0.24201E-003
     -4.3000      2.9000     0.13314E-003
     -4.3000      3.0000     0.69938E-004
     -4.3000      3.1000     0.35138E-004
     -4.3000      3.2000     0.16914E-004
     -4.3000      3.3000     0.78120E-005
     -4.3000      3.4000     0.34669E-005
     -4.3000      3.5000     0.14801E-005
     -4.3000      3.6000     0.60853E-006
     -4.3000      3.7000     0.24116E-006
     -4.3000      3.8000     0.92189E-007
     -4.3000      3.9000     0.34020E-007
     -4.3000      4.0000     0.12126E-007
     -4.3000      4.1000     0.41768E-008
     -4.3000      4.2000     0.13911E-008
     -4.3000      4.3000     0.44816E-009
     -4.3000      4.4000     0.13971E-009
     -4.3000      4.5000     0.42162E-010
     -4.3000      4.6000     0.12321E-010
     -4.3000      4.7000     0.34874E-011
     -4.3000      4.8000     0.95644E-012
     -4.3000      4.9000     0.25422E-012
     -4.3000      5.0000     0.65501E-013
     -4.3000      5.1000     0.16364E-013
     -4.3000      5.2000     0.39650E-014
     -4.3000      5.3000     0.93191E-015
     -4.3000      5.4000     0.21251E-015
     -4.3000      5.5000     0.47025E-016
     -4.3000      5.6000     0.10100E-016
     -4.3000      5.7000     0.21058E-017
     -4.3000      5.8000     0.42627E-018
     -4.3000      5.9000     0.83793E-019
     -4.3000      6.0000     0.15998E-019
     -4.3000      6.1000     0.29668E-020
     -4.3000      6.2000     0.53453E-021
     -4.3000      6.3000     0.93576E-022
     -4.3000      6.4000     0.15920E-022
     -4.3000      6.5000     0.26324E-023
     -4.3000      6.6000     0.42311E-024
     -4.3000      6.7000     0.66116E-025
     -4.3000      6.8000     0.10046E-025
     -4.3000      6.9000     0.14843E-026
     -4.3000      7.0000     0.21329E-027
     -4.3000      7.1000     0.29813E-028
     -4.3000      7.2000     0.40539E-029
     -4.3000      7.3000     0.53632E-030
     -4.3000      7.4000     0.69042E-031
     -4.3000      7.5000     0.86495E-032
     -4.3000      7.6000     0.10547E-032
     -4.3000      7.7000     0.12518E-033
     -4.3000      7.8000     0.14464E-034
     -4.3000      7.9000     0.16273E-035
     -4.3000      8.0000     0.17826E-036
     -4.3000      8.1000     0.19018E-037
     -4.3000      8.2000     0.19761E-038
     -4.3000      8.3000     0.20002E-039
     -4.3000      8.4000     0.19722E-040
     -4.3000      8.5000     0.18947E-041
     -4.3000      8.6000     0.17736E-042
     -4.3000      8.7000     0.16180E-043
     -4.3000      8.8000     0.14386E-044
     -4.3000      8.9000     0.12468E-045
     -4.3000      9.0000     0.10533E-046
     -4.3000      9.1000     0.86761E-048
     -4.3000      9.2000     0.69682E-049
     -4.3000      9.3000     0.54575E-050
     -4.3000      9.4000     0.41686E-051
     -4.3000      9.5000     0.31057E-052
     -4.3000      9.6000     0.22571E-053
     -4.3000      9.7000     0.16003E-054
     -4.3000      9.8000     0.11071E-055
     -4.3000      9.9000     0.74730E-057
     -4.3000     10.0000     0.49230E-058
     -4.3000     10.1000     0.31653E-059
     -4.3000     10.2000     0.19865E-060
     -4.3000     10.3000     0.12171E-061
     -4.3000     10.4000     0.72802E-063
     -4.3000     10.5000     0.42520E-064
     -4.3000     10.6000     0.24251E-065
     -4.3000     10.7000     0.13508E-066
     -4.3000     10.8000     0.73491E-068
     -4.3000     10.9000     0.39056E-069
     -4.3000     11.0000     0.20277E-070
     -4.3000     11.1000     0.10286E-071
     -4.3000     11.2000     0.50983E-073
     -4.3000     11.3000     0.24695E-074
     -4.3000     11.4000     0.11691E-075
     -4.3000     11.5000     0.54096E-077
     -4.3000     11.6000     0.24469E-078
     -4.3000     11.7000     0.10821E-079
     -4.3000     11.8000     0.46785E-081
     -4.3000     11.9000     0.19781E-082
     -4.3000     12.0000     0.81786E-084
     -4.3000     12.1000     0.33073E-085
     -4.3000     12.2000     0.13082E-086
     -4.3000     12.3000     0.50620E-088
     -4.3000     12.4000     0.19163E-089
     -4.3000     12.5000     0.70988E-091
     -4.3000     12.6000     0.25812E-092
     -4.3000     12.7000     0.99873E-094
     -4.3000     12.8000     0.00000E+000
 
     -4.2000    -12.8000     0.00000E+000
     -4.2000    -12.7000     0.95495E-094
     -4.2000    -12.6000     0.28831E-092
     -4.2000    -12.5000     0.79726E-091
     -4.2000    -12.4000     0.21523E-089
     -4.2000    -12.3000     0.56846E-088
     -4.2000    -12.2000     0.14689E-086
     -4.2000    -12.1000     0.37129E-085
     -4.2000    -12.0000     0.91801E-084
     -4.2000    -11.9000     0.22199E-082
     -4.2000    -11.8000     0.52498E-081
     -4.2000    -11.7000     0.12140E-079
     -4.2000    -11.6000     0.27447E-078
     -4.2000    -11.5000     0.60670E-077
     -4.2000    -11.4000     0.13109E-075
     -4.2000    -11.3000     0.27687E-074
     -4.2000    -11.2000     0.57149E-073
     -4.2000    -11.1000     0.11528E-071
     -4.2000    -11.0000     0.22721E-070
     -4.2000    -10.9000     0.43755E-069
     -4.2000    -10.8000     0.82317E-068
     -4.2000    -10.7000     0.15128E-066
     -4.2000    -10.6000     0.27153E-065
     -4.2000    -10.5000     0.47599E-064
     -4.2000    -10.4000     0.81481E-063
     -4.2000    -10.3000     0.13619E-061
     -4.2000    -10.2000     0.22224E-060
     -4.2000    -10.1000     0.35404E-059
     -4.2000    -10.0000     0.55052E-058
     -4.2000     -9.9000     0.83550E-057
     -4.2000     -9.8000     0.12374E-055
     -4.2000     -9.7000     0.17884E-054
     -4.2000     -9.6000     0.25217E-053
     -4.2000     -9.5000     0.34690E-052
     -4.2000     -9.4000     0.46551E-051
     -4.2000     -9.3000     0.60930E-050
     -4.2000     -9.2000     0.77777E-049
     -4.2000     -9.1000     0.96816E-048
     -4.2000     -9.0000     0.11751E-046
     -4.2000     -8.9000     0.13905E-045
     -4.2000     -8.8000     0.16040E-044
     -4.2000     -8.7000     0.18036E-043
     -4.2000     -8.6000     0.19765E-042
     -4.2000     -8.5000     0.21108E-041
     -4.2000     -8.4000     0.21965E-040
     -4.2000     -8.3000     0.22270E-039
     -4.2000     -8.2000     0.21996E-038
     -4.2000     -8.1000     0.21162E-037
     -4.2000     -8.0000     0.19830E-036
     -4.2000     -7.9000     0.18096E-035
     -4.2000     -7.8000     0.16079E-034
     -4.2000     -7.7000     0.13911E-033
     -4.2000     -7.6000     0.11716E-032
     -4.2000     -7.5000     0.96053E-032
     -4.2000     -7.4000     0.76643E-031
     -4.2000     -7.3000     0.59514E-030
     -4.2000     -7.2000     0.44968E-029
     -4.2000     -7.1000     0.33057E-028
     -4.2000     -7.0000     0.23641E-027
     -4.2000     -6.9000     0.16445E-026
     -4.2000     -6.8000     0.11125E-025
     -4.2000     -6.7000     0.73190E-025
     -4.2000     -6.6000     0.46817E-024
     -4.2000     -6.5000     0.29114E-023
     -4.2000     -6.4000     0.17599E-022
     -4.2000     -6.3000     0.10340E-021
     -4.2000     -6.2000     0.59033E-021
     -4.2000     -6.1000     0.32749E-020
     -4.2000     -6.0000     0.17649E-019
     -4.2000     -5.9000     0.92395E-019
     -4.2000     -5.8000     0.46976E-018
     -4.2000     -5.7000     0.23193E-017
     -4.2000     -5.6000     0.11117E-016
     -4.2000     -5.5000     0.51730E-016
     -4.2000     -5.4000     0.23362E-015
     -4.2000     -5.3000     0.10238E-014
     -4.2000     -5.2000     0.43530E-014
     -4.2000     -5.1000     0.17953E-013
     -4.2000     -5.0000     0.71805E-013
     -4.2000     -4.9000     0.27847E-012
     -4.2000     -4.8000     0.10468E-011
     -4.2000     -4.7000     0.38137E-011
     -4.2000     -4.6000     0.13461E-010
     -4.2000     -4.5000     0.46023E-010
     -4.2000     -4.4000     0.15236E-009
     -4.2000     -4.3000     0.48821E-009
     -4.2000     -4.2000     0.15138E-008
     -4.2000     -4.1000     0.45399E-008
     -4.2000     -4.0000     0.13164E-007
     -4.2000     -3.9000     0.36884E-007
     -4.2000     -3.8000     0.99812E-007
     -4.2000     -3.7000     0.26071E-006
     -4.2000     -3.6000     0.65682E-006
     -4.2000     -3.5000     0.15948E-005
     -4.2000     -3.4000     0.37286E-005
     -4.2000     -3.3000     0.83846E-005
     -4.2000     -3.2000     0.18113E-004
     -4.2000     -3.1000     0.37538E-004
     -4.2000     -3.0000     0.74513E-004
     -4.2000     -2.9000     0.14143E-003
     -4.2000     -2.8000     0.25625E-003
     -4.2000     -2.7000     0.44246E-003
     -4.2000     -2.6000     0.72723E-003
     -4.2000     -2.5000     0.11371E-002
     -4.2000     -2.4000     0.16921E-002
     -4.2000     -2.3000     0.24000E-002
     -4.2000     -2.2000     0.32532E-002
     -4.2000     -2.1000     0.42301E-002
     -4.2000     -2.0000     0.52993E-002
     -4.2000     -1.9000     0.64267E-002
     -4.2000     -1.8000     0.75801E-002
     -4.2000     -1.7000     0.87328E-002
     -4.2000     -1.6000     0.98645E-002
     -4.2000     -1.5000     0.10960E-001
     -4.2000     -1.4000     0.12010E-001
     -4.2000     -1.3000     0.13006E-001
     -4.2000     -1.2000     0.13944E-001
     -4.2000     -1.1000     0.14818E-001
     -4.2000     -1.0000     0.15626E-001
     -4.2000     -0.9000     0.16366E-001
     -4.2000     -0.8000     0.17033E-001
     -4.2000     -0.7000     0.17627E-001
     -4.2000     -0.6000     0.18146E-001
     -4.2000     -0.5000     0.18588E-001
     -4.2000     -0.4000     0.18951E-001
     -4.2000     -0.3000     0.19234E-001
     -4.2000     -0.2000     0.19437E-001
     -4.2000     -0.1000     0.19560E-001
     -4.2000      0.0000     0.19600E-001
     -4.2000      0.1000     0.19560E-001
     -4.2000      0.2000     0.19437E-001
     -4.2000      0.3000     0.19234E-001
     -4.2000      0.4000     0.18951E-001
     -4.2000      0.5000     0.18588E-001
     -4.2000      0.6000     0.18146E-001
     -4.2000      0.7000     0.17627E-001
     -4.2000      0.8000     0.17033E-001
     -4.2000      0.9000     0.16366E-001
     -4.2000      1.0000     0.15626E-001
     -4.2000      1.1000     0.14818E-001
     -4.2000      1.2000     0.13944E-001
     -4.2000      1.3000     0.13006E-001
     -4.2000      1.4000     0.12010E-001
     -4.2000      1.5000     0.10960E-001
     -4.2000      1.6000     0.98645E-002
     -4.2000      1.7000     0.87328E-002
     -4.2000      1.8000     0.75801E-002
     -4.2000      1.9000     0.64267E-002
     -4.2000      2.0000     0.52993E-002
     -4.2000      2.1000     0.42301E-002
     -4.2000      2.2000     0.32532E-002
     -4.2000      2.3000     0.24000E-002
     -4.2000      2.4000     0.16921E-002
     -4.2000      2.5000     0.11371E-002
     -4.2000      2.6000     0.72723E-003
     -4.2000      2.7000     0.44246E-003
     -4.2000      2.8000     0.25625E-003
     -4.2000      2.9000     0.14143E-003
     -4.2000      3.0000     0.74513E-004
     -4.2000      3.1000     0.37538E-004
     -4.2000      3.2000     0.18113E-004
     -4.2000      3.3000     0.83846E-005
     -4.2000      3.4000     0.37286E-005
     -4.2000      3.5000     0.15948E-005
     -4.2000      3.6000     0.65682E-006
     -4.2000      3.7000     0.26071E-006
     -4.2000      3.8000     0.99812E-007
     -4.2000      3.9000     0.36884E-007
     -4.2000      4.0000     0.13164E-007
     -4.2000      4.1000     0.45399E-008
     -4.2000      4.2000     0.15138E-008
     -4.2000      4.3000     0.48821E-009
     -4.2000      4.4000     0.15236E-009
     -4.2000      4.5000     0.46023E-010
     -4.2000      4.6000     0.13461E-010
     -4.2000      4.7000     0.38137E-011
     -4.2000      4.8000     0.10468E-011
     -4.2000      4.9000     0.27847E-012
     -4.2000      5.0000     0.71805E-013
     -4.2000      5.1000     0.17953E-013
     -4.2000      5.2000     0.43530E-014
     -4.2000      5.3000     0.10238E-014
     -4.2000      5.4000     0.23362E-015
     -4.2000      5.5000     0.51730E-016
     -4.2000      5.6000     0.11117E-016
     -4.2000      5.7000     0.23193E-017
     -4.2000      5.8000     0.46976E-018
     -4.2000      5.9000     0.92395E-019
     -4.2000      6.0000     0.17649E-019
     -4.2000      6.1000     0.32749E-020
     -4.2000      6.2000     0.59033E-021
     -4.2000      6.3000     0.10340E-021
     -4.2000      6.4000     0.17599E-022
     -4.2000      6.5000     0.29114E-023
     -4.2000      6.6000     0.46817E-024
     -4.2000      6.7000     0.73190E-025
     -4.2000      6.8000     0.11125E-025
     -4.2000      6.9000     0.16445E-026
     -4.2000      7.0000     0.23641E-027
     -4.2000      7.1000     0.33057E-028
     -4.2000      7.2000     0.44968E-029
     -4.2000      7.3000     0.59514E-030
     -4.2000      7.4000     0.76643E-031
     -4.2000      7.5000     0.96053E-032
     -4.2000      7.6000     0.11716E-032
     -4.2000      7.7000     0.13911E-033
     -4.2000      7.8000     0.16079E-034
     -4.2000      7.9000     0.18096E-035
     -4.2000      8.0000     0.19830E-036
     -4.2000      8.1000     0.21162E-037
     -4.2000      8.2000     0.21996E-038
     -4.2000      8.3000     0.22270E-039
     -4.2000      8.4000     0.21965E-040
     -4.2000      8.5000     0.21108E-041
     -4.2000      8.6000     0.19765E-042
     -4.2000      8.7000     0.18036E-043
     -4.2000      8.8000     0.16040E-044
     -4.2000      8.9000     0.13905E-045
     -4.2000      9.0000     0.11751E-046
     -4.2000      9.1000     0.96816E-048
     -4.2000      9.2000     0.77777E-049
     -4.2000      9.3000     0.60930E-050
     -4.2000      9.4000     0.46551E-051
     -4.2000      9.5000     0.34690E-052
     -4.2000      9.6000     0.25217E-053
     -4.2000      9.7000     0.17884E-054
     -4.2000      9.8000     0.12374E-055
     -4.2000      9.9000     0.83550E-057
     -4.2000     10.0000     0.55052E-058
     -4.2000     10.1000     0.35404E-059
     -4.2000     10.2000     0.22224E-060
     -4.2000     10.3000     0.13619E-061
     -4.2000     10.4000     0.81481E-063
     -4.2000     10.5000     0.47599E-064
     -4.2000     10.6000     0.27153E-065
     -4.2000     10.7000     0.15128E-066
     -4.2000     10.8000     0.82317E-068
     -4.2000     10.9000     0.43755E-069
     -4.2000     11.0000     0.22721E-070
     -4.2000     11.1000     0.11528E-071
     -4.2000     11.2000     0.57149E-073
     -4.2000     11.3000     0.27687E-074
     -4.2000     11.4000     0.13109E-075
     -4.2000     11.5000     0.60670E-077
     -4.2000     11.6000     0.27447E-078
     -4.2000     11.7000     0.12140E-079
     -4.2000     11.8000     0.52498E-081
     -4.2000     11.9000     0.22199E-082
     -4.2000     12.0000     0.91801E-084
     -4.2000     12.1000     0.37129E-085
     -4.2000     12.2000     0.14689E-086
     -4.2000     12.3000     0.56846E-088
     -4.2000     12.4000     0.21523E-089
     -4.2000     12.5000     0.79743E-091
     -4.2000     12.6000     0.28999E-092
     -4.2000     12.7000     0.11222E-093
     -4.2000     12.8000     0.00000E+000
 
     -4.1000    -12.8000     0.00000E+000
     -4.1000    -12.7000     0.10700E-093
     -4.1000    -12.6000     0.32301E-092
     -4.1000    -12.5000     0.89306E-091
     -4.1000    -12.4000     0.24105E-089
     -4.1000    -12.3000     0.63657E-088
     -4.1000    -12.2000     0.16446E-086
     -4.1000    -12.1000     0.41566E-085
     -4.1000    -12.0000     0.10275E-083
     -4.1000    -11.9000     0.24844E-082
     -4.1000    -11.8000     0.58743E-081
     -4.1000    -11.7000     0.13582E-079
     -4.1000    -11.6000     0.30702E-078
     -4.1000    -11.5000     0.67853E-077
     -4.1000    -11.4000     0.14659E-075
     -4.1000    -11.3000     0.30954E-074
     -4.1000    -11.2000     0.63883E-073
     -4.1000    -11.1000     0.12884E-071
     -4.1000    -11.0000     0.25389E-070
     -4.1000    -10.9000     0.48884E-069
     -4.1000    -10.8000     0.91950E-068
     -4.1000    -10.7000     0.16895E-066
     -4.1000    -10.6000     0.30319E-065
     -4.1000    -10.5000     0.53138E-064
     -4.1000    -10.4000     0.90945E-063
     -4.1000    -10.3000     0.15198E-061
     -4.1000    -10.2000     0.24796E-060
     -4.1000    -10.1000     0.39492E-059
     -4.1000    -10.0000     0.61396E-058
     -4.1000     -9.9000     0.93157E-057
     -4.1000     -9.8000     0.13794E-055
     -4.1000     -9.7000     0.19931E-054
     -4.1000     -9.6000     0.28098E-053
     -4.1000     -9.5000     0.38644E-052
     -4.1000     -9.4000     0.51845E-051
     -4.1000     -9.3000     0.67843E-050
     -4.1000     -9.2000     0.86580E-049
     -4.1000     -9.1000     0.10775E-047
     -4.1000     -9.0000     0.13074E-046
     -4.1000     -8.9000     0.15467E-045
     -4.1000     -8.8000     0.17838E-044
     -4.1000     -8.7000     0.20051E-043
     -4.1000     -8.6000     0.21968E-042
     -4.1000     -8.5000     0.23454E-041
     -4.1000     -8.4000     0.24399E-040
     -4.1000     -8.3000     0.24731E-039
     -4.1000     -8.2000     0.24419E-038
     -4.1000     -8.1000     0.23486E-037
     -4.1000     -8.0000     0.22001E-036
     -4.1000     -7.9000     0.20070E-035
     -4.1000     -7.8000     0.17828E-034
     -4.1000     -7.7000     0.15419E-033
     -4.1000     -7.6000     0.12982E-032
     -4.1000     -7.5000     0.10639E-031
     -4.1000     -7.4000     0.84863E-031
     -4.1000     -7.3000     0.65873E-030
     -4.1000     -7.2000     0.49754E-029
     -4.1000     -7.1000     0.36562E-028
     -4.1000     -7.0000     0.26137E-027
     -4.1000     -6.9000     0.18174E-026
     -4.1000     -6.8000     0.12290E-025
     -4.1000     -6.7000     0.80818E-025
     -4.1000     -6.6000     0.51674E-024
     -4.1000     -6.5000     0.32120E-023
     -4.1000     -6.4000     0.19407E-022
     -4.1000     -6.3000     0.11397E-021
     -4.1000     -6.2000     0.65036E-021
     -4.1000     -6.1000     0.36061E-020
     -4.1000     -6.0000     0.19425E-019
     -4.1000     -5.9000     0.10163E-018
     -4.1000     -5.8000     0.51645E-018
     -4.1000     -5.7000     0.25483E-017
     -4.1000     -5.6000     0.12208E-016
     -4.1000     -5.5000     0.56771E-016
     -4.1000     -5.4000     0.25622E-015
     -4.1000     -5.3000     0.11221E-014
     -4.1000     -5.2000     0.47678E-014
     -4.1000     -5.1000     0.19650E-013
     -4.1000     -5.0000     0.78535E-013
     -4.1000     -4.9000     0.30433E-012
     -4.1000     -4.8000     0.11431E-011
     -4.1000     -4.7000     0.41611E-011
     -4.1000     -4.6000     0.14675E-010
     -4.1000     -4.5000     0.50125E-010
     -4.1000     -4.4000     0.16578E-009
     -4.1000     -4.3000     0.53068E-009
     -4.1000     -4.2000     0.16437E-008
     -4.1000     -4.1000     0.49240E-008
     -4.1000     -4.0000     0.14260E-007
     -4.1000     -3.9000     0.39905E-007
     -4.1000     -3.8000     0.10784E-006
     -4.1000     -3.7000     0.28127E-006
     -4.1000     -3.6000     0.70751E-006
     -4.1000     -3.5000     0.17150E-005
     -4.1000     -3.4000     0.40021E-005
     -4.1000     -3.3000     0.89816E-005
     -4.1000     -3.2000     0.19360E-004
     -4.1000     -3.1000     0.40026E-004
     -4.1000     -3.0000     0.79241E-004
     -4.1000     -2.9000     0.14997E-003
     -4.1000     -2.8000     0.27084E-003
     -4.1000     -2.7000     0.46604E-003
     -4.1000     -2.6000     0.76316E-003
     -4.1000     -2.5000     0.11887E-002
     -4.1000     -2.4000     0.17619E-002
     -4.1000     -2.3000     0.24892E-002
     -4.1000     -2.2000     0.33616E-002
     -4.1000     -2.1000     0.43559E-002
     -4.1000     -2.0000     0.54400E-002
     -4.1000     -1.9000     0.65796E-002
     -4.1000     -1.8000     0.77425E-002
     -4.1000     -1.7000     0.89027E-002
     -4.1000     -1.6000     0.10040E-001
     -4.1000     -1.5000     0.11141E-001
     -4.1000     -1.4000     0.12194E-001
     -4.1000     -1.3000     0.13194E-001
     -4.1000     -1.2000     0.14135E-001
     -4.1000     -1.1000     0.15012E-001
     -4.1000     -1.0000     0.15822E-001
     -4.1000     -0.9000     0.16564E-001
     -4.1000     -0.8000     0.17233E-001
     -4.1000     -0.7000     0.17829E-001
     -4.1000     -0.6000     0.18349E-001
     -4.1000     -0.5000     0.18792E-001
     -4.1000     -0.4000     0.19156E-001
     -4.1000     -0.3000     0.19441E-001
     -4.1000     -0.2000     0.19644E-001
     -4.1000     -0.1000     0.19767E-001
     -4.1000      0.0000     0.19808E-001
     -4.1000      0.1000     0.19767E-001
     -4.1000      0.2000     0.19644E-001
     -4.1000      0.3000     0.19441E-001
     -4.1000      0.4000     0.19156E-001
     -4.1000      0.5000     0.18792E-001
     -4.1000      0.6000     0.18349E-001
     -4.1000      0.7000     0.17829E-001
     -4.1000      0.8000     0.17233E-001
     -4.1000      0.9000     0.16564E-001
     -4.1000      1.0000     0.15822E-001
     -4.1000      1.1000     0.15012E-001
     -4.1000      1.2000     0.14135E-001
     -4.1000      1.3000     0.13194E-001
     -4.1000      1.4000     0.12194E-001
     -4.1000      1.5000     0.11141E-001
     -4.1000      1.6000     0.10040E-001
     -4.1000      1.7000     0.89027E-002
     -4.1000      1.8000     0.77425E-002
     -4.1000      1.9000     0.65796E-002
     -4.1000      2.0000     0.54400E-002
     -4.1000      2.1000     0.43559E-002
     -4.1000      2.2000     0.33616E-002
     -4.1000      2.3000     0.24892E-002
     -4.1000      2.4000     0.17619E-002
     -4.1000      2.5000     0.11887E-002
     -4.1000      2.6000     0.76316E-003
     -4.1000      2.7000     0.46604E-003
     -4.1000      2.8000     0.27084E-003
     -4.1000      2.9000     0.14997E-003
     -4.1000      3.0000     0.79241E-004
     -4.1000      3.1000     0.40026E-004
     -4.1000      3.2000     0.19360E-004
     -4.1000      3.3000     0.89816E-005
     -4.1000      3.4000     0.40021E-005
     -4.1000      3.5000     0.17150E-005
     -4.1000      3.6000     0.70751E-006
     -4.1000      3.7000     0.28127E-006
     -4.1000      3.8000     0.10784E-006
     -4.1000      3.9000     0.39905E-007
     -4.1000      4.0000     0.14260E-007
     -4.1000      4.1000     0.49240E-008
     -4.1000      4.2000     0.16437E-008
     -4.1000      4.3000     0.53068E-009
     -4.1000      4.4000     0.16578E-009
     -4.1000      4.5000     0.50125E-010
     -4.1000      4.6000     0.14675E-010
     -4.1000      4.7000     0.41611E-011
     -4.1000      4.8000     0.11431E-011
     -4.1000      4.9000     0.30433E-012
     -4.1000      5.0000     0.78535E-013
     -4.1000      5.1000     0.19650E-013
     -4.1000      5.2000     0.47678E-014
     -4.1000      5.3000     0.11221E-014
     -4.1000      5.4000     0.25622E-015
     -4.1000      5.5000     0.56771E-016
     -4.1000      5.6000     0.12208E-016
     -4.1000      5.7000     0.25483E-017
     -4.1000      5.8000     0.51645E-018
     -4.1000      5.9000     0.10163E-018
     -4.1000      6.0000     0.19425E-019
     -4.1000      6.1000     0.36061E-020
     -4.1000      6.2000     0.65036E-021
     -4.1000      6.3000     0.11397E-021
     -4.1000      6.4000     0.19407E-022
     -4.1000      6.5000     0.32120E-023
     -4.1000      6.6000     0.51674E-024
     -4.1000      6.7000     0.80818E-025
     -4.1000      6.8000     0.12290E-025
     -4.1000      6.9000     0.18174E-026
     -4.1000      7.0000     0.26137E-027
     -4.1000      7.1000     0.36562E-028
     -4.1000      7.2000     0.49754E-029
     -4.1000      7.3000     0.65873E-030
     -4.1000      7.4000     0.84863E-031
     -4.1000      7.5000     0.10639E-031
     -4.1000      7.6000     0.12982E-032
     -4.1000      7.7000     0.15419E-033
     -4.1000      7.8000     0.17828E-034
     -4.1000      7.9000     0.20070E-035
     -4.1000      8.0000     0.22001E-036
     -4.1000      8.1000     0.23486E-037
     -4.1000      8.2000     0.24419E-038
     -4.1000      8.3000     0.24731E-039
     -4.1000      8.4000     0.24399E-040
     -4.1000      8.5000     0.23454E-041
     -4.1000      8.6000     0.21968E-042
     -4.1000      8.7000     0.20051E-043
     -4.1000      8.8000     0.17838E-044
     -4.1000      8.9000     0.15467E-045
     -4.1000      9.0000     0.13074E-046
     -4.1000      9.1000     0.10775E-047
     -4.1000      9.2000     0.86580E-049
     -4.1000      9.3000     0.67843E-050
     -4.1000      9.4000     0.51845E-051
     -4.1000      9.5000     0.38644E-052
     -4.1000      9.6000     0.28098E-053
     -4.1000      9.7000     0.19931E-054
     -4.1000      9.8000     0.13794E-055
     -4.1000      9.9000     0.93157E-057
     -4.1000     10.0000     0.61396E-058
     -4.1000     10.1000     0.39492E-059
     -4.1000     10.2000     0.24796E-060
     -4.1000     10.3000     0.15198E-061
     -4.1000     10.4000     0.90945E-063
     -4.1000     10.5000     0.53138E-064
     -4.1000     10.6000     0.30319E-065
     -4.1000     10.7000     0.16895E-066
     -4.1000     10.8000     0.91950E-068
     -4.1000     10.9000     0.48884E-069
     -4.1000     11.0000     0.25389E-070
     -4.1000     11.1000     0.12884E-071
     -4.1000     11.2000     0.63883E-073
     -4.1000     11.3000     0.30954E-074
     -4.1000     11.4000     0.14659E-075
     -4.1000     11.5000     0.67853E-077
     -4.1000     11.6000     0.30702E-078
     -4.1000     11.7000     0.13582E-079
     -4.1000     11.8000     0.58743E-081
     -4.1000     11.9000     0.24844E-082
     -4.1000     12.0000     0.10275E-083
     -4.1000     12.1000     0.41566E-085
     -4.1000     12.2000     0.16446E-086
     -4.1000     12.3000     0.63657E-088
     -4.1000     12.4000     0.24106E-089
     -4.1000     12.5000     0.89324E-091
     -4.1000     12.6000     0.32488E-092
     -4.1000     12.7000     0.12575E-093
     -4.1000     12.8000     0.00000E+000
 
     -4.0000    -12.8000     0.00000E+000
     -4.0000    -12.7000     0.11955E-093
     -4.0000    -12.6000     0.36085E-092
     -4.0000    -12.5000     0.99756E-091
     -4.0000    -12.4000     0.26922E-089
     -4.0000    -12.3000     0.71086E-088
     -4.0000    -12.2000     0.18363E-086
     -4.0000    -12.1000     0.46402E-085
     -4.0000    -12.0000     0.11469E-083
     -4.0000    -11.9000     0.27726E-082
     -4.0000    -11.8000     0.65548E-081
     -4.0000    -11.7000     0.15153E-079
     -4.0000    -11.6000     0.34248E-078
     -4.0000    -11.5000     0.75677E-077
     -4.0000    -11.4000     0.16346E-075
     -4.0000    -11.3000     0.34512E-074
     -4.0000    -11.2000     0.71213E-073
     -4.0000    -11.1000     0.14360E-071
     -4.0000    -11.0000     0.28293E-070
     -4.0000    -10.9000     0.54465E-069
     -4.0000    -10.8000     0.10243E-067
     -4.0000    -10.7000     0.18816E-066
     -4.0000    -10.6000     0.33761E-065
     -4.0000    -10.5000     0.59160E-064
     -4.0000    -10.4000     0.10123E-062
     -4.0000    -10.3000     0.16913E-061
     -4.0000    -10.2000     0.27589E-060
     -4.0000    -10.1000     0.43932E-059
     -4.0000    -10.0000     0.68285E-058
     -4.0000     -9.9000     0.10359E-056
     -4.0000     -9.8000     0.15335E-055
     -4.0000     -9.7000     0.22153E-054
     -4.0000     -9.6000     0.31224E-053
     -4.0000     -9.5000     0.42934E-052
     -4.0000     -9.4000     0.57587E-051
     -4.0000     -9.3000     0.75338E-050
     -4.0000     -9.2000     0.96122E-049
     -4.0000     -9.1000     0.11959E-047
     -4.0000     -9.0000     0.14508E-046
     -4.0000     -8.9000     0.17159E-045
     -4.0000     -8.8000     0.19784E-044
     -4.0000     -8.7000     0.22233E-043
     -4.0000     -8.6000     0.24352E-042
     -4.0000     -8.5000     0.25992E-041
     -4.0000     -8.4000     0.27032E-040
     -4.0000     -8.3000     0.27391E-039
     -4.0000     -8.2000     0.27038E-038
     -4.0000     -8.1000     0.25998E-037
     -4.0000     -8.0000     0.24346E-036
     -4.0000     -7.9000     0.22203E-035
     -4.0000     -7.8000     0.19716E-034
     -4.0000     -7.7000     0.17046E-033
     -4.0000     -7.6000     0.14347E-032
     -4.0000     -7.5000     0.11754E-031
     -4.0000     -7.4000     0.93725E-031
     -4.0000     -7.3000     0.72727E-030
     -4.0000     -7.2000     0.54911E-029
     -4.0000     -7.1000     0.40336E-028
     -4.0000     -7.0000     0.28824E-027
     -4.0000     -6.9000     0.20034E-026
     -4.0000     -6.8000     0.13542E-025
     -4.0000     -6.7000     0.89019E-025
     -4.0000     -6.6000     0.56893E-024
     -4.0000     -6.5000     0.35349E-023
     -4.0000     -6.4000     0.21349E-022
     -4.0000     -6.3000     0.12531E-021
     -4.0000     -6.2000     0.71475E-021
     -4.0000     -6.1000     0.39611E-020
     -4.0000     -6.0000     0.21326E-019
     -4.0000     -5.9000     0.11153E-018
     -4.0000     -5.8000     0.56641E-018
     -4.0000     -5.7000     0.27933E-017
     -4.0000     -5.6000     0.13374E-016
     -4.0000     -5.5000     0.62156E-016
     -4.0000     -5.4000     0.28035E-015
     -4.0000     -5.3000     0.12270E-014
     -4.0000     -5.2000     0.52100E-014
     -4.0000     -5.1000     0.21457E-013
     -4.0000     -5.0000     0.85698E-013
     -4.0000     -4.9000     0.33184E-012
     -4.0000     -4.8000     0.12455E-011
     -4.0000     -4.7000     0.45300E-011
     -4.0000     -4.6000     0.15962E-010
     -4.0000     -4.5000     0.54473E-010
     -4.0000     -4.4000     0.17999E-009
     -4.0000     -4.3000     0.57559E-009
     -4.0000     -4.2000     0.17809E-008
     -4.0000     -4.1000     0.53292E-008
     -4.0000     -4.0000     0.15415E-007
     -4.0000     -3.9000     0.43083E-007
     -4.0000     -3.8000     0.11627E-006
     -4.0000     -3.7000     0.30283E-006
     -4.0000     -3.6000     0.76057E-006
     -4.0000     -3.5000     0.18405E-005
     -4.0000     -3.4000     0.42873E-005
     -4.0000     -3.3000     0.96027E-005
     -4.0000     -3.2000     0.20654E-004
     -4.0000     -3.1000     0.42600E-004
     -4.0000     -3.0000     0.84117E-004
     -4.0000     -2.9000     0.15874E-003
     -4.0000     -2.8000     0.28578E-003
     -4.0000     -2.7000     0.49006E-003
     -4.0000     -2.6000     0.79957E-003
     -4.0000     -2.5000     0.12407E-002
     -4.0000     -2.4000     0.18319E-002
     -4.0000     -2.3000     0.25783E-002
     -4.0000     -2.2000     0.34693E-002
     -4.0000     -2.1000     0.44804E-002
     -4.0000     -2.0000     0.55790E-002
     -4.0000     -1.9000     0.67301E-002
     -4.0000     -1.8000     0.79022E-002
     -4.0000     -1.7000     0.90695E-002
     -4.0000     -1.6000     0.10213E-001
     -4.0000     -1.5000     0.11318E-001
     -4.0000     -1.4000     0.12375E-001
     -4.0000     -1.3000     0.13378E-001
     -4.0000     -1.2000     0.14322E-001
     -4.0000     -1.1000     0.15201E-001
     -4.0000     -1.0000     0.16014E-001
     -4.0000     -0.9000     0.16758E-001
     -4.0000     -0.8000     0.17430E-001
     -4.0000     -0.7000     0.18027E-001
     -4.0000     -0.6000     0.18549E-001
     -4.0000     -0.5000     0.18993E-001
     -4.0000     -0.4000     0.19358E-001
     -4.0000     -0.3000     0.19643E-001
     -4.0000     -0.2000     0.19847E-001
     -4.0000     -0.1000     0.19970E-001
     -4.0000      0.0000     0.20011E-001
     -4.0000      0.1000     0.19970E-001
     -4.0000      0.2000     0.19847E-001
     -4.0000      0.3000     0.19643E-001
     -4.0000      0.4000     0.19358E-001
     -4.0000      0.5000     0.18993E-001
     -4.0000      0.6000     0.18549E-001
     -4.0000      0.7000     0.18027E-001
     -4.0000      0.8000     0.17430E-001
     -4.0000      0.9000     0.16758E-001
     -4.0000      1.0000     0.16014E-001
     -4.0000      1.1000     0.15201E-001
     -4.0000      1.2000     0.14322E-001
     -4.0000      1.3000     0.13378E-001
     -4.0000      1.4000     0.12375E-001
     -4.0000      1.5000     0.11318E-001
     -4.0000      1.6000     0.10213E-001
     -4.0000      1.7000     0.90695E-002
     -4.0000      1.8000     0.79022E-002
     -4.0000      1.9000     0.67301E-002
     -4.0000      2.0000     0.55790E-002
     -4.0000      2.1000     0.44804E-002
     -4.0000      2.2000     0.34693E-002
     -4.0000      2.3000     0.25783E-002
     -4.0000      2.4000     0.18319E-002
     -4.0000      2.5000     0.12407E-002
     -4.0000      2.6000     0.79957E-003
     -4.0000      2.7000     0.49006E-003
     -4.0000      2.8000     0.28578E-003
     -4.0000      2.9000     0.15874E-003
     -4.0000      3.0000     0.84117E-004
     -4.0000      3.1000     0.42600E-004
     -4.0000      3.2000     0.20654E-004
     -4.0000      3.3000     0.96027E-005
     -4.0000      3.4000     0.42873E-005
     -4.0000      3.5000     0.18405E-005
     -4.0000      3.6000     0.76057E-006
     -4.0000      3.7000     0.30283E-006
     -4.0000      3.8000     0.11627E-006
     -4.0000      3.9000     0.43083E-007
     -4.0000      4.0000     0.15415E-007
     -4.0000      4.1000     0.53292E-008
     -4.0000      4.2000     0.17809E-008
     -4.0000      4.3000     0.57559E-009
     -4.0000      4.4000     0.17999E-009
     -4.0000      4.5000     0.54473E-010
     -4.0000      4.6000     0.15962E-010
     -4.0000      4.7000     0.45300E-011
     -4.0000      4.8000     0.12455E-011
     -4.0000      4.9000     0.33184E-012
     -4.0000      5.0000     0.85698E-013
     -4.0000      5.1000     0.21457E-013
     -4.0000      5.2000     0.52100E-014
     -4.0000      5.3000     0.12270E-014
     -4.0000      5.4000     0.28035E-015
     -4.0000      5.5000     0.62156E-016
     -4.0000      5.6000     0.13374E-016
     -4.0000      5.7000     0.27933E-017
     -4.0000      5.8000     0.56641E-018
     -4.0000      5.9000     0.11153E-018
     -4.0000      6.0000     0.21326E-019
     -4.0000      6.1000     0.39611E-020
     -4.0000      6.2000     0.71475E-021
     -4.0000      6.3000     0.12531E-021
     -4.0000      6.4000     0.21349E-022
     -4.0000      6.5000     0.35349E-023
     -4.0000      6.6000     0.56893E-024
     -4.0000      6.7000     0.89019E-025
     -4.0000      6.8000     0.13542E-025
     -4.0000      6.9000     0.20034E-026
     -4.0000      7.0000     0.28824E-027
     -4.0000      7.1000     0.40336E-028
     -4.0000      7.2000     0.54911E-029
     -4.0000      7.3000     0.72727E-030
     -4.0000      7.4000     0.93725E-031
     -4.0000      7.5000     0.11754E-031
     -4.0000      7.6000     0.14347E-032
     -4.0000      7.7000     0.17046E-033
     -4.0000      7.8000     0.19716E-034
     -4.0000      7.9000     0.22203E-035
     -4.0000      8.0000     0.24346E-036
     -4.0000      8.1000     0.25998E-037
     -4.0000      8.2000     0.27038E-038
     -4.0000      8.3000     0.27391E-039
     -4.0000      8.4000     0.27032E-040
     -4.0000      8.5000     0.25992E-041
     -4.0000      8.6000     0.24352E-042
     -4.0000      8.7000     0.22233E-043
     -4.0000      8.8000     0.19784E-044
     -4.0000      8.9000     0.17159E-045
     -4.0000      9.0000     0.14508E-046
     -4.0000      9.1000     0.11959E-047
     -4.0000      9.2000     0.96122E-049
     -4.0000      9.3000     0.75338E-050
     -4.0000      9.4000     0.57587E-051
     -4.0000      9.5000     0.42934E-052
     -4.0000      9.6000     0.31224E-053
     -4.0000      9.7000     0.22153E-054
     -4.0000      9.8000     0.15335E-055
     -4.0000      9.9000     0.10359E-056
     -4.0000     10.0000     0.68285E-058
     -4.0000     10.1000     0.43932E-059
     -4.0000     10.2000     0.27589E-060
     -4.0000     10.3000     0.16913E-061
     -4.0000     10.4000     0.10123E-062
     -4.0000     10.5000     0.59160E-064
     -4.0000     10.6000     0.33761E-065
     -4.0000     10.7000     0.18816E-066
     -4.0000     10.8000     0.10243E-067
     -4.0000     10.9000     0.54465E-069
     -4.0000     11.0000     0.28293E-070
     -4.0000     11.1000     0.14360E-071
     -4.0000     11.2000     0.71213E-073
     -4.0000     11.3000     0.34512E-074
     -4.0000     11.4000     0.16346E-075
     -4.0000     11.5000     0.75677E-077
     -4.0000     11.6000     0.34248E-078
     -4.0000     11.7000     0.15153E-079
     -4.0000     11.8000     0.65548E-081
     -4.0000     11.9000     0.27726E-082
     -4.0000     12.0000     0.11469E-083
     -4.0000     12.1000     0.46402E-085
     -4.0000     12.2000     0.18363E-086
     -4.0000     12.3000     0.71086E-088
     -4.0000     12.4000     0.26923E-089
     -4.0000     12.5000     0.99777E-091
     -4.0000     12.6000     0.36295E-092
     -4.0000     12.7000     0.14050E-093
     -4.0000     12.8000     0.00000E+000
 
     -3.9000    -12.8000     0.00000E+000
     -3.9000    -12.7000     0.13320E-093
     -3.9000    -12.6000     0.40201E-092
     -3.9000    -12.5000     0.11112E-090
     -3.9000    -12.4000     0.29984E-089
     -3.9000    -12.3000     0.79159E-088
     -3.9000    -12.2000     0.20445E-086
     -3.9000    -12.1000     0.51657E-085
     -3.9000    -12.0000     0.12766E-083
     -3.9000    -11.9000     0.30857E-082
     -3.9000    -11.8000     0.72938E-081
     -3.9000    -11.7000     0.16858E-079
     -3.9000    -11.6000     0.38098E-078
     -3.9000    -11.5000     0.84170E-077
     -3.9000    -11.4000     0.18178E-075
     -3.9000    -11.3000     0.38372E-074
     -3.9000    -11.2000     0.79165E-073
     -3.9000    -11.1000     0.15960E-071
     -3.9000    -11.0000     0.31441E-070
     -3.9000    -10.9000     0.60516E-069
     -3.9000    -10.8000     0.11379E-067
     -3.9000    -10.7000     0.20899E-066
     -3.9000    -10.6000     0.37492E-065
     -3.9000    -10.5000     0.65684E-064
     -3.9000    -10.4000     0.11237E-062
     -3.9000    -10.3000     0.18772E-061
     -3.9000    -10.2000     0.30614E-060
     -3.9000    -10.1000     0.48740E-059
     -3.9000    -10.0000     0.75741E-058
     -3.9000     -9.9000     0.11488E-056
     -3.9000     -9.8000     0.17003E-055
     -3.9000     -9.7000     0.24557E-054
     -3.9000     -9.6000     0.34604E-053
     -3.9000     -9.5000     0.47571E-052
     -3.9000     -9.4000     0.63793E-051
     -3.9000     -9.3000     0.83438E-050
     -3.9000     -9.2000     0.10643E-048
     -3.9000     -9.1000     0.13239E-047
     -3.9000     -9.0000     0.16057E-046
     -3.9000     -8.9000     0.18986E-045
     -3.9000     -8.8000     0.21884E-044
     -3.9000     -8.7000     0.24587E-043
     -3.9000     -8.6000     0.26923E-042
     -3.9000     -8.5000     0.28729E-041
     -3.9000     -8.4000     0.29871E-040
     -3.9000     -8.3000     0.30259E-039
     -3.9000     -8.2000     0.29861E-038
     -3.9000     -8.1000     0.28703E-037
     -3.9000     -8.0000     0.26872E-036
     -3.9000     -7.9000     0.24499E-035
     -3.9000     -7.8000     0.21748E-034
     -3.9000     -7.7000     0.18797E-033
     -3.9000     -7.6000     0.15816E-032
     -3.9000     -7.5000     0.12953E-031
     -3.9000     -7.4000     0.10325E-030
     -3.9000     -7.3000     0.80089E-030
     -3.9000     -7.2000     0.60448E-029
     -3.9000     -7.1000     0.44388E-028
     -3.9000     -7.0000     0.31707E-027
     -3.9000     -6.9000     0.22030E-026
     -3.9000     -6.8000     0.14886E-025
     -3.9000     -6.7000     0.97808E-025
     -3.9000     -6.6000     0.62485E-024
     -3.9000     -6.5000     0.38806E-023
     -3.9000     -6.4000     0.23427E-022
     -3.9000     -6.3000     0.13744E-021
     -3.9000     -6.2000     0.78360E-021
     -3.9000     -6.1000     0.43406E-020
     -3.9000     -6.0000     0.23358E-019
     -3.9000     -5.9000     0.12209E-018
     -3.9000     -5.8000     0.61973E-018
     -3.9000     -5.7000     0.30546E-017
     -3.9000     -5.6000     0.14617E-016
     -3.9000     -5.5000     0.67891E-016
     -3.9000     -5.4000     0.30604E-015
     -3.9000     -5.3000     0.13386E-014
     -3.9000     -5.2000     0.56801E-014
     -3.9000     -5.1000     0.23377E-013
     -3.9000     -5.0000     0.93301E-013
     -3.9000     -4.9000     0.36101E-012
     -3.9000     -4.8000     0.13539E-011
     -3.9000     -4.7000     0.49205E-011
     -3.9000     -4.6000     0.17324E-010
     -3.9000     -4.5000     0.59067E-010
     -3.9000     -4.4000     0.19499E-009
     -3.9000     -4.3000     0.62295E-009
     -3.9000     -4.2000     0.19255E-008
     -3.9000     -4.1000     0.57555E-008
     -3.9000     -4.0000     0.16629E-007
     -3.9000     -3.9000     0.46419E-007
     -3.9000     -3.8000     0.12511E-006
     -3.9000     -3.7000     0.32539E-006
     -3.9000     -3.6000     0.81598E-006
     -3.9000     -3.5000     0.19714E-005
     -3.9000     -3.4000     0.45839E-005
     -3.9000     -3.3000     0.10247E-004
     -3.9000     -3.2000     0.21994E-004
     -3.9000     -3.1000     0.45256E-004
     -3.9000     -3.0000     0.89132E-004
     -3.9000     -2.9000     0.16772E-003
     -3.9000     -2.8000     0.30102E-003
     -3.9000     -2.7000     0.51448E-003
     -3.9000     -2.6000     0.83642E-003
     -3.9000     -2.5000     0.12930E-002
     -3.9000     -2.4000     0.19020E-002
     -3.9000     -2.3000     0.26671E-002
     -3.9000     -2.2000     0.35762E-002
     -3.9000     -2.1000     0.46037E-002
     -3.9000     -2.0000     0.57159E-002
     -3.9000     -1.9000     0.68781E-002
     -3.9000     -1.8000     0.80589E-002
     -3.9000     -1.7000     0.92330E-002
     -3.9000     -1.6000     0.10381E-001
     -3.9000     -1.5000     0.11491E-001
     -3.9000     -1.4000     0.12552E-001
     -3.9000     -1.3000     0.13558E-001
     -3.9000     -1.2000     0.14505E-001
     -3.9000     -1.1000     0.15387E-001
     -3.9000     -1.0000     0.16202E-001
     -3.9000     -0.9000     0.16948E-001
     -3.9000     -0.8000     0.17621E-001
     -3.9000     -0.7000     0.18220E-001
     -3.9000     -0.6000     0.18743E-001
     -3.9000     -0.5000     0.19189E-001
     -3.9000     -0.4000     0.19555E-001
     -3.9000     -0.3000     0.19840E-001
     -3.9000     -0.2000     0.20045E-001
     -3.9000     -0.1000     0.20168E-001
     -3.9000      0.0000     0.20209E-001
     -3.9000      0.1000     0.20168E-001
     -3.9000      0.2000     0.20045E-001
     -3.9000      0.3000     0.19840E-001
     -3.9000      0.4000     0.19555E-001
     -3.9000      0.5000     0.19189E-001
     -3.9000      0.6000     0.18743E-001
     -3.9000      0.7000     0.18220E-001
     -3.9000      0.8000     0.17621E-001
     -3.9000      0.9000     0.16948E-001
     -3.9000      1.0000     0.16202E-001
     -3.9000      1.1000     0.15387E-001
     -3.9000      1.2000     0.14505E-001
     -3.9000      1.3000     0.13558E-001
     -3.9000      1.4000     0.12552E-001
     -3.9000      1.5000     0.11491E-001
     -3.9000      1.6000     0.10381E-001
     -3.9000      1.7000     0.92330E-002
     -3.9000      1.8000     0.80589E-002
     -3.9000      1.9000     0.68781E-002
     -3.9000      2.0000     0.57159E-002
     -3.9000      2.1000     0.46037E-002
     -3.9000      2.2000     0.35762E-002
     -3.9000      2.3000     0.26671E-002
     -3.9000      2.4000     0.19020E-002
     -3.9000      2.5000     0.12930E-002
     -3.9000      2.6000     0.83642E-003
     -3.9000      2.7000     0.51448E-003
     -3.9000      2.8000     0.30102E-003
     -3.9000      2.9000     0.16772E-003
     -3.9000      3.0000     0.89132E-004
     -3.9000      3.1000     0.45256E-004
     -3.9000      3.2000     0.21994E-004
     -3.9000      3.3000     0.10247E-004
     -3.9000      3.4000     0.45839E-005
     -3.9000      3.5000     0.19714E-005
     -3.9000      3.6000     0.81598E-006
     -3.9000      3.7000     0.32539E-006
     -3.9000      3.8000     0.12511E-006
     -3.9000      3.9000     0.46419E-007
     -3.9000      4.0000     0.16629E-007
     -3.9000      4.1000     0.57555E-008
     -3.9000      4.2000     0.19255E-008
     -3.9000      4.3000     0.62295E-009
     -3.9000      4.4000     0.19499E-009
     -3.9000      4.5000     0.59067E-010
     -3.9000      4.6000     0.17324E-010
     -3.9000      4.7000     0.49205E-011
     -3.9000      4.8000     0.13539E-011
     -3.9000      4.9000     0.36101E-012
     -3.9000      5.0000     0.93301E-013
     -3.9000      5.1000     0.23377E-013
     -3.9000      5.2000     0.56801E-014
     -3.9000      5.3000     0.13386E-014
     -3.9000      5.4000     0.30604E-015
     -3.9000      5.5000     0.67891E-016
     -3.9000      5.6000     0.14617E-016
     -3.9000      5.7000     0.30546E-017
     -3.9000      5.8000     0.61973E-018
     -3.9000      5.9000     0.12209E-018
     -3.9000      6.0000     0.23358E-019
     -3.9000      6.1000     0.43406E-020
     -3.9000      6.2000     0.78360E-021
     -3.9000      6.3000     0.13744E-021
     -3.9000      6.4000     0.23427E-022
     -3.9000      6.5000     0.38806E-023
     -3.9000      6.6000     0.62485E-024
     -3.9000      6.7000     0.97808E-025
     -3.9000      6.8000     0.14886E-025
     -3.9000      6.9000     0.22030E-026
     -3.9000      7.0000     0.31707E-027
     -3.9000      7.1000     0.44388E-028
     -3.9000      7.2000     0.60448E-029
     -3.9000      7.3000     0.80089E-030
     -3.9000      7.4000     0.10325E-030
     -3.9000      7.5000     0.12953E-031
     -3.9000      7.6000     0.15816E-032
     -3.9000      7.7000     0.18797E-033
     -3.9000      7.8000     0.21748E-034
     -3.9000      7.9000     0.24499E-035
     -3.9000      8.0000     0.26872E-036
     -3.9000      8.1000     0.28703E-037
     -3.9000      8.2000     0.29861E-038
     -3.9000      8.3000     0.30259E-039
     -3.9000      8.4000     0.29871E-040
     -3.9000      8.5000     0.28729E-041
     -3.9000      8.6000     0.26923E-042
     -3.9000      8.7000     0.24587E-043
     -3.9000      8.8000     0.21884E-044
     -3.9000      8.9000     0.18986E-045
     -3.9000      9.0000     0.16057E-046
     -3.9000      9.1000     0.13239E-047
     -3.9000      9.2000     0.10643E-048
     -3.9000      9.3000     0.83438E-050
     -3.9000      9.4000     0.63793E-051
     -3.9000      9.5000     0.47571E-052
     -3.9000      9.6000     0.34604E-053
     -3.9000      9.7000     0.24557E-054
     -3.9000      9.8000     0.17003E-055
     -3.9000      9.9000     0.11488E-056
     -3.9000     10.0000     0.75741E-058
     -3.9000     10.1000     0.48740E-059
     -3.9000     10.2000     0.30614E-060
     -3.9000     10.3000     0.18772E-061
     -3.9000     10.4000     0.11237E-062
     -3.9000     10.5000     0.65684E-064
     -3.9000     10.6000     0.37492E-065
     -3.9000     10.7000     0.20899E-066
     -3.9000     10.8000     0.11379E-067
     -3.9000     10.9000     0.60516E-069
     -3.9000     11.0000     0.31441E-070
     -3.9000     11.1000     0.15960E-071
     -3.9000     11.2000     0.79165E-073
     -3.9000     11.3000     0.38372E-074
     -3.9000     11.4000     0.18178E-075
     -3.9000     11.5000     0.84170E-077
     -3.9000     11.6000     0.38098E-078
     -3.9000     11.7000     0.16858E-079
     -3.9000     11.8000     0.72938E-081
     -3.9000     11.9000     0.30857E-082
     -3.9000     12.0000     0.12766E-083
     -3.9000     12.1000     0.51657E-085
     -3.9000     12.2000     0.20445E-086
     -3.9000     12.3000     0.79159E-088
     -3.9000     12.4000     0.29984E-089
     -3.9000     12.5000     0.11114E-090
     -3.9000     12.6000     0.40434E-092
     -3.9000     12.7000     0.15654E-093
     -3.9000     12.8000     0.00000E+000
 
     -3.8000    -12.8000     0.00000E+000
     -3.8000    -12.7000     0.14800E-093
     -3.8000    -12.6000     0.44660E-092
     -3.8000    -12.5000     0.12343E-090
     -3.8000    -12.4000     0.33301E-089
     -3.8000    -12.3000     0.87903E-088
     -3.8000    -12.2000     0.22701E-086
     -3.8000    -12.1000     0.57347E-085
     -3.8000    -12.0000     0.14170E-083
     -3.8000    -11.9000     0.34246E-082
     -3.8000    -11.8000     0.80936E-081
     -3.8000    -11.7000     0.18704E-079
     -3.8000    -11.6000     0.42263E-078
     -3.8000    -11.5000     0.93357E-077
     -3.8000    -11.4000     0.20159E-075
     -3.8000    -11.3000     0.42547E-074
     -3.8000    -11.2000     0.87763E-073
     -3.8000    -11.1000     0.17691E-071
     -3.8000    -11.0000     0.34845E-070
     -3.8000    -10.9000     0.67055E-069
     -3.8000    -10.8000     0.12606E-067
     -3.8000    -10.7000     0.23149E-066
     -3.8000    -10.6000     0.41521E-065
     -3.8000    -10.5000     0.72730E-064
     -3.8000    -10.4000     0.12441E-062
     -3.8000    -10.3000     0.20778E-061
     -3.8000    -10.2000     0.33879E-060
     -3.8000    -10.1000     0.53927E-059
     -3.8000    -10.0000     0.83786E-058
     -3.8000     -9.9000     0.12705E-056
     -3.8000     -9.8000     0.18801E-055
     -3.8000     -9.7000     0.27149E-054
     -3.8000     -9.6000     0.38248E-053
     -3.8000     -9.5000     0.52569E-052
     -3.8000     -9.4000     0.70479E-051
     -3.8000     -9.3000     0.92163E-050
     -3.8000     -9.2000     0.11753E-048
     -3.8000     -9.1000     0.14616E-047
     -3.8000     -9.0000     0.17723E-046
     -3.8000     -8.9000     0.20951E-045
     -3.8000     -8.8000     0.24144E-044
     -3.8000     -8.7000     0.27120E-043
     -3.8000     -8.6000     0.29688E-042
     -3.8000     -8.5000     0.31671E-041
     -3.8000     -8.4000     0.32921E-040
     -3.8000     -8.3000     0.33340E-039
     -3.8000     -8.2000     0.32892E-038
     -3.8000     -8.1000     0.31608E-037
     -3.8000     -8.0000     0.29583E-036
     -3.8000     -7.9000     0.26963E-035
     -3.8000     -7.8000     0.23928E-034
     -3.8000     -7.7000     0.20675E-033
     -3.8000     -7.6000     0.17390E-032
     -3.8000     -7.5000     0.14238E-031
     -3.8000     -7.4000     0.11345E-030
     -3.8000     -7.3000     0.87974E-030
     -3.8000     -7.2000     0.66377E-029
     -3.8000     -7.1000     0.48723E-028
     -3.8000     -7.0000     0.34792E-027
     -3.8000     -6.9000     0.24164E-026
     -3.8000     -6.8000     0.16321E-025
     -3.8000     -6.7000     0.10720E-024
     -3.8000     -6.6000     0.68456E-024
     -3.8000     -6.5000     0.42497E-023
     -3.8000     -6.4000     0.25644E-022
     -3.8000     -6.3000     0.15039E-021
     -3.8000     -6.2000     0.85700E-021
     -3.8000     -6.1000     0.47450E-020
     -3.8000     -6.0000     0.25521E-019
     -3.8000     -5.9000     0.13333E-018
     -3.8000     -5.8000     0.67645E-018
     -3.8000     -5.7000     0.33323E-017
     -3.8000     -5.6000     0.15937E-016
     -3.8000     -5.5000     0.73982E-016
     -3.8000     -5.4000     0.33330E-015
     -3.8000     -5.3000     0.14569E-014
     -3.8000     -5.2000     0.61783E-014
     -3.8000     -5.1000     0.25411E-013
     -3.8000     -5.0000     0.10135E-012
     -3.8000     -4.9000     0.39187E-012
     -3.8000     -4.8000     0.14686E-011
     -3.8000     -4.7000     0.53329E-011
     -3.8000     -4.6000     0.18760E-010
     -3.8000     -4.5000     0.63909E-010
     -3.8000     -4.4000     0.21078E-009
     -3.8000     -4.3000     0.67277E-009
     -3.8000     -4.2000     0.20774E-008
     -3.8000     -4.1000     0.62028E-008
     -3.8000     -4.0000     0.17901E-007
     -3.8000     -3.9000     0.49909E-007
     -3.8000     -3.8000     0.13435E-006
     -3.8000     -3.7000     0.34892E-006
     -3.8000     -3.6000     0.87369E-006
     -3.8000     -3.5000     0.21074E-005
     -3.8000     -3.4000     0.48917E-005
     -3.8000     -3.3000     0.10914E-004
     -3.8000     -3.2000     0.23377E-004
     -3.8000     -3.1000     0.47991E-004
     -3.8000     -3.0000     0.94279E-004
     -3.8000     -2.9000     0.17691E-003
     -3.8000     -2.8000     0.31655E-003
     -3.8000     -2.7000     0.53924E-003
     -3.8000     -2.6000     0.87361E-003
     -3.8000     -2.5000     0.13456E-002
     -3.8000     -2.4000     0.19721E-002
     -3.8000     -2.3000     0.27555E-002
     -3.8000     -2.2000     0.36822E-002
     -3.8000     -2.1000     0.47253E-002
     -3.8000     -2.0000     0.58508E-002
     -3.8000     -1.9000     0.70236E-002
     -3.8000     -1.8000     0.82126E-002
     -3.8000     -1.7000     0.93932E-002
     -3.8000     -1.6000     0.10547E-001
     -3.8000     -1.5000     0.11661E-001
     -3.8000     -1.4000     0.12725E-001
     -3.8000     -1.3000     0.13735E-001
     -3.8000     -1.2000     0.14684E-001
     -3.8000     -1.1000     0.15568E-001
     -3.8000     -1.0000     0.16386E-001
     -3.8000     -0.9000     0.17134E-001
     -3.8000     -0.8000     0.17809E-001
     -3.8000     -0.7000     0.18410E-001
     -3.8000     -0.6000     0.18934E-001
     -3.8000     -0.5000     0.19380E-001
     -3.8000     -0.4000     0.19747E-001
     -3.8000     -0.3000     0.20034E-001
     -3.8000     -0.2000     0.20239E-001
     -3.8000     -0.1000     0.20362E-001
     -3.8000      0.0000     0.20404E-001
     -3.8000      0.1000     0.20362E-001
     -3.8000      0.2000     0.20239E-001
     -3.8000      0.3000     0.20034E-001
     -3.8000      0.4000     0.19747E-001
     -3.8000      0.5000     0.19380E-001
     -3.8000      0.6000     0.18934E-001
     -3.8000      0.7000     0.18410E-001
     -3.8000      0.8000     0.17809E-001
     -3.8000      0.9000     0.17134E-001
     -3.8000      1.0000     0.16386E-001
     -3.8000      1.1000     0.15568E-001
     -3.8000      1.2000     0.14684E-001
     -3.8000      1.3000     0.13735E-001
     -3.8000      1.4000     0.12725E-001
     -3.8000      1.5000     0.11661E-001
     -3.8000      1.6000     0.10547E-001
     -3.8000      1.7000     0.93932E-002
     -3.8000      1.8000     0.82126E-002
     -3.8000      1.9000     0.70236E-002
     -3.8000      2.0000     0.58508E-002
     -3.8000      2.1000     0.47253E-002
     -3.8000      2.2000     0.36822E-002
     -3.8000      2.3000     0.27555E-002
     -3.8000      2.4000     0.19721E-002
     -3.8000      2.5000     0.13456E-002
     -3.8000      2.6000     0.87361E-003
     -3.8000      2.7000     0.53924E-003
     -3.8000      2.8000     0.31655E-003
     -3.8000      2.9000     0.17691E-003
     -3.8000      3.0000     0.94279E-004
     -3.8000      3.1000     0.47991E-004
     -3.8000      3.2000     0.23377E-004
     -3.8000      3.3000     0.10914E-004
     -3.8000      3.4000     0.48917E-005
     -3.8000      3.5000     0.21074E-005
     -3.8000      3.6000     0.87369E-006
     -3.8000      3.7000     0.34892E-006
     -3.8000      3.8000     0.13435E-006
     -3.8000      3.9000     0.49909E-007
     -3.8000      4.0000     0.17901E-007
     -3.8000      4.1000     0.62028E-008
     -3.8000      4.2000     0.20774E-008
     -3.8000      4.3000     0.67277E-009
     -3.8000      4.4000     0.21078E-009
     -3.8000      4.5000     0.63909E-010
     -3.8000      4.6000     0.18760E-010
     -3.8000      4.7000     0.53329E-011
     -3.8000      4.8000     0.14686E-011
     -3.8000      4.9000     0.39187E-012
     -3.8000      5.0000     0.10135E-012
     -3.8000      5.1000     0.25411E-013
     -3.8000      5.2000     0.61783E-014
     -3.8000      5.3000     0.14569E-014
     -3.8000      5.4000     0.33330E-015
     -3.8000      5.5000     0.73982E-016
     -3.8000      5.6000     0.15937E-016
     -3.8000      5.7000     0.33323E-017
     -3.8000      5.8000     0.67645E-018
     -3.8000      5.9000     0.13333E-018
     -3.8000      6.0000     0.25521E-019
     -3.8000      6.1000     0.47450E-020
     -3.8000      6.2000     0.85700E-021
     -3.8000      6.3000     0.15039E-021
     -3.8000      6.4000     0.25644E-022
     -3.8000      6.5000     0.42497E-023
     -3.8000      6.6000     0.68456E-024
     -3.8000      6.7000     0.10720E-024
     -3.8000      6.8000     0.16321E-025
     -3.8000      6.9000     0.24164E-026
     -3.8000      7.0000     0.34792E-027
     -3.8000      7.1000     0.48723E-028
     -3.8000      7.2000     0.66377E-029
     -3.8000      7.3000     0.87974E-030
     -3.8000      7.4000     0.11345E-030
     -3.8000      7.5000     0.14238E-031
     -3.8000      7.6000     0.17390E-032
     -3.8000      7.7000     0.20675E-033
     -3.8000      7.8000     0.23928E-034
     -3.8000      7.9000     0.26963E-035
     -3.8000      8.0000     0.29583E-036
     -3.8000      8.1000     0.31608E-037
     -3.8000      8.2000     0.32892E-038
     -3.8000      8.3000     0.33340E-039
     -3.8000      8.4000     0.32921E-040
     -3.8000      8.5000     0.31671E-041
     -3.8000      8.6000     0.29688E-042
     -3.8000      8.7000     0.27120E-043
     -3.8000      8.8000     0.24144E-044
     -3.8000      8.9000     0.20951E-045
     -3.8000      9.0000     0.17723E-046
     -3.8000      9.1000     0.14616E-047
     -3.8000      9.2000     0.11753E-048
     -3.8000      9.3000     0.92163E-050
     -3.8000      9.4000     0.70479E-051
     -3.8000      9.5000     0.52569E-052
     -3.8000      9.6000     0.38248E-053
     -3.8000      9.7000     0.27149E-054
     -3.8000      9.8000     0.18801E-055
     -3.8000      9.9000     0.12705E-056
     -3.8000     10.0000     0.83786E-058
     -3.8000     10.1000     0.53927E-059
     -3.8000     10.2000     0.33879E-060
     -3.8000     10.3000     0.20778E-061
     -3.8000     10.4000     0.12441E-062
     -3.8000     10.5000     0.72730E-064
     -3.8000     10.6000     0.41521E-065
     -3.8000     10.7000     0.23149E-066
     -3.8000     10.8000     0.12606E-067
     -3.8000     10.9000     0.67055E-069
     -3.8000     11.0000     0.34845E-070
     -3.8000     11.1000     0.17691E-071
     -3.8000     11.2000     0.87763E-073
     -3.8000     11.3000     0.42547E-074
     -3.8000     11.4000     0.20159E-075
     -3.8000     11.5000     0.93357E-077
     -3.8000     11.6000     0.42263E-078
     -3.8000     11.7000     0.18704E-079
     -3.8000     11.8000     0.80936E-081
     -3.8000     11.9000     0.34246E-082
     -3.8000     12.0000     0.14170E-083
     -3.8000     12.1000     0.57347E-085
     -3.8000     12.2000     0.22701E-086
     -3.8000     12.3000     0.87903E-088
     -3.8000     12.4000     0.33301E-089
     -3.8000     12.5000     0.12345E-090
     -3.8000     12.6000     0.44919E-092
     -3.8000     12.7000     0.17393E-093
     -3.8000     12.8000     0.00000E+000
 
     -3.7000    -12.8000     0.00000E+000
     -3.7000    -12.7000     0.16397E-093
     -3.7000    -12.6000     0.49475E-092
     -3.7000    -12.5000     0.13671E-090
     -3.7000    -12.4000     0.36882E-089
     -3.7000    -12.3000     0.97342E-088
     -3.7000    -12.2000     0.25135E-086
     -3.7000    -12.1000     0.63487E-085
     -3.7000    -12.0000     0.15685E-083
     -3.7000    -11.9000     0.37902E-082
     -3.7000    -11.8000     0.89563E-081
     -3.7000    -11.7000     0.20695E-079
     -3.7000    -11.6000     0.46754E-078
     -3.7000    -11.5000     0.10326E-076
     -3.7000    -11.4000     0.22294E-075
     -3.7000    -11.3000     0.47047E-074
     -3.7000    -11.2000     0.97029E-073
     -3.7000    -11.1000     0.19556E-071
     -3.7000    -11.0000     0.38511E-070
     -3.7000    -10.9000     0.74097E-069
     -3.7000    -10.8000     0.13928E-067
     -3.7000    -10.7000     0.25572E-066
     -3.7000    -10.6000     0.45858E-065
     -3.7000    -10.5000     0.80314E-064
     -3.7000    -10.4000     0.13735E-062
     -3.7000    -10.3000     0.22936E-061
     -3.7000    -10.2000     0.37391E-060
     -3.7000    -10.1000     0.59506E-059
     -3.7000    -10.0000     0.92435E-058
     -3.7000     -9.9000     0.14014E-056
     -3.7000     -9.8000     0.20734E-055
     -3.7000     -9.7000     0.29933E-054
     -3.7000     -9.6000     0.42163E-053
     -3.7000     -9.5000     0.57937E-052
     -3.7000     -9.4000     0.77660E-051
     -3.7000     -9.3000     0.10153E-049
     -3.7000     -9.2000     0.12945E-048
     -3.7000     -9.1000     0.16095E-047
     -3.7000     -9.0000     0.19511E-046
     -3.7000     -8.9000     0.23060E-045
     -3.7000     -8.8000     0.26567E-044
     -3.7000     -8.7000     0.29834E-043
     -3.7000     -8.6000     0.32652E-042
     -3.7000     -8.5000     0.34824E-041
     -3.7000     -8.4000     0.36189E-040
     -3.7000     -8.3000     0.36640E-039
     -3.7000     -8.2000     0.36138E-038
     -3.7000     -8.1000     0.34718E-037
     -3.7000     -8.0000     0.32484E-036
     -3.7000     -7.9000     0.29598E-035
     -3.7000     -7.8000     0.26260E-034
     -3.7000     -7.7000     0.22682E-033
     -3.7000     -7.6000     0.19073E-032
     -3.7000     -7.5000     0.15611E-031
     -3.7000     -7.4000     0.12435E-030
     -3.7000     -7.3000     0.96392E-030
     -3.7000     -7.2000     0.72703E-029
     -3.7000     -7.1000     0.53349E-028
     -3.7000     -7.0000     0.38081E-027
     -3.7000     -6.9000     0.26439E-026
     -3.7000     -6.8000     0.17851E-025
     -3.7000     -6.7000     0.11720E-024
     -3.7000     -6.6000     0.74815E-024
     -3.7000     -6.5000     0.46426E-023
     -3.7000     -6.4000     0.28002E-022
     -3.7000     -6.3000     0.16415E-021
     -3.7000     -6.2000     0.93500E-021
     -3.7000     -6.1000     0.51745E-020
     -3.7000     -6.0000     0.27819E-019
     -3.7000     -5.9000     0.14526E-018
     -3.7000     -5.8000     0.73660E-018
     -3.7000     -5.7000     0.36268E-017
     -3.7000     -5.6000     0.17336E-016
     -3.7000     -5.5000     0.80431E-016
     -3.7000     -5.4000     0.36214E-015
     -3.7000     -5.3000     0.15821E-014
     -3.7000     -5.2000     0.67048E-014
     -3.7000     -5.1000     0.27559E-013
     -3.7000     -5.0000     0.10984E-012
     -3.7000     -4.9000     0.42440E-012
     -3.7000     -4.8000     0.15893E-011
     -3.7000     -4.7000     0.57670E-011
     -3.7000     -4.6000     0.20271E-010
     -3.7000     -4.5000     0.68998E-010
     -3.7000     -4.4000     0.22736E-009
     -3.7000     -4.3000     0.72501E-009
     -3.7000     -4.2000     0.22365E-008
     -3.7000     -4.1000     0.66708E-008
     -3.7000     -4.0000     0.19231E-007
     -3.7000     -3.9000     0.53553E-007
     -3.7000     -3.8000     0.14397E-006
     -3.7000     -3.7000     0.37341E-006
     -3.7000     -3.6000     0.93365E-006
     -3.7000     -3.5000     0.22485E-005
     -3.7000     -3.4000     0.52102E-005
     -3.7000     -3.3000     0.11603E-004
     -3.7000     -3.2000     0.24801E-004
     -3.7000     -3.1000     0.50801E-004
     -3.7000     -3.0000     0.99549E-004
     -3.7000     -2.9000     0.18629E-003
     -3.7000     -2.8000     0.33234E-003
     -3.7000     -2.7000     0.56431E-003
     -3.7000     -2.6000     0.91109E-003
     -3.7000     -2.5000     0.13984E-002
     -3.7000     -2.4000     0.20421E-002
     -3.7000     -2.3000     0.28433E-002
     -3.7000     -2.2000     0.37871E-002
     -3.7000     -2.1000     0.48454E-002
     -3.7000     -2.0000     0.59835E-002
     -3.7000     -1.9000     0.71664E-002
     -3.7000     -1.8000     0.83633E-002
     -3.7000     -1.7000     0.95500E-002
     -3.7000     -1.6000     0.10709E-001
     -3.7000     -1.5000     0.11826E-001
     -3.7000     -1.4000     0.12895E-001
     -3.7000     -1.3000     0.13907E-001
     -3.7000     -1.2000     0.14859E-001
     -3.7000     -1.1000     0.15746E-001
     -3.7000     -1.0000     0.16566E-001
     -3.7000     -0.9000     0.17315E-001
     -3.7000     -0.8000     0.17992E-001
     -3.7000     -0.7000     0.18594E-001
     -3.7000     -0.6000     0.19120E-001
     -3.7000     -0.5000     0.19567E-001
     -3.7000     -0.4000     0.19935E-001
     -3.7000     -0.3000     0.20222E-001
     -3.7000     -0.2000     0.20428E-001
     -3.7000     -0.1000     0.20552E-001
     -3.7000      0.0000     0.20593E-001
     -3.7000      0.1000     0.20552E-001
     -3.7000      0.2000     0.20428E-001
     -3.7000      0.3000     0.20222E-001
     -3.7000      0.4000     0.19935E-001
     -3.7000      0.5000     0.19567E-001
     -3.7000      0.6000     0.19120E-001
     -3.7000      0.7000     0.18594E-001
     -3.7000      0.8000     0.17992E-001
     -3.7000      0.9000     0.17315E-001
     -3.7000      1.0000     0.16566E-001
     -3.7000      1.1000     0.15746E-001
     -3.7000      1.2000     0.14859E-001
     -3.7000      1.3000     0.13907E-001
     -3.7000      1.4000     0.12895E-001
     -3.7000      1.5000     0.11826E-001
     -3.7000      1.6000     0.10709E-001
     -3.7000      1.7000     0.95500E-002
     -3.7000      1.8000     0.83633E-002
     -3.7000      1.9000     0.71664E-002
     -3.7000      2.0000     0.59835E-002
     -3.7000      2.1000     0.48454E-002
     -3.7000      2.2000     0.37871E-002
     -3.7000      2.3000     0.28433E-002
     -3.7000      2.4000     0.20421E-002
     -3.7000      2.5000     0.13984E-002
     -3.7000      2.6000     0.91109E-003
     -3.7000      2.7000     0.56431E-003
     -3.7000      2.8000     0.33234E-003
     -3.7000      2.9000     0.18629E-003
     -3.7000      3.0000     0.99549E-004
     -3.7000      3.1000     0.50801E-004
     -3.7000      3.2000     0.24801E-004
     -3.7000      3.3000     0.11603E-004
     -3.7000      3.4000     0.52102E-005
     -3.7000      3.5000     0.22485E-005
     -3.7000      3.6000     0.93365E-006
     -3.7000      3.7000     0.37341E-006
     -3.7000      3.8000     0.14397E-006
     -3.7000      3.9000     0.53553E-007
     -3.7000      4.0000     0.19231E-007
     -3.7000      4.1000     0.66708E-008
     -3.7000      4.2000     0.22365E-008
     -3.7000      4.3000     0.72501E-009
     -3.7000      4.4000     0.22736E-009
     -3.7000      4.5000     0.68998E-010
     -3.7000      4.6000     0.20271E-010
     -3.7000      4.7000     0.57670E-011
     -3.7000      4.8000     0.15893E-011
     -3.7000      4.9000     0.42440E-012
     -3.7000      5.0000     0.10984E-012
     -3.7000      5.1000     0.27559E-013
     -3.7000      5.2000     0.67048E-014
     -3.7000      5.3000     0.15821E-014
     -3.7000      5.4000     0.36214E-015
     -3.7000      5.5000     0.80431E-016
     -3.7000      5.6000     0.17336E-016
     -3.7000      5.7000     0.36268E-017
     -3.7000      5.8000     0.73660E-018
     -3.7000      5.9000     0.14526E-018
     -3.7000      6.0000     0.27819E-019
     -3.7000      6.1000     0.51745E-020
     -3.7000      6.2000     0.93500E-021
     -3.7000      6.3000     0.16415E-021
     -3.7000      6.4000     0.28002E-022
     -3.7000      6.5000     0.46426E-023
     -3.7000      6.6000     0.74815E-024
     -3.7000      6.7000     0.11720E-024
     -3.7000      6.8000     0.17851E-025
     -3.7000      6.9000     0.26439E-026
     -3.7000      7.0000     0.38081E-027
     -3.7000      7.1000     0.53349E-028
     -3.7000      7.2000     0.72703E-029
     -3.7000      7.3000     0.96392E-030
     -3.7000      7.4000     0.12435E-030
     -3.7000      7.5000     0.15611E-031
     -3.7000      7.6000     0.19073E-032
     -3.7000      7.7000     0.22682E-033
     -3.7000      7.8000     0.26260E-034
     -3.7000      7.9000     0.29598E-035
     -3.7000      8.0000     0.32484E-036
     -3.7000      8.1000     0.34718E-037
     -3.7000      8.2000     0.36138E-038
     -3.7000      8.3000     0.36640E-039
     -3.7000      8.4000     0.36189E-040
     -3.7000      8.5000     0.34824E-041
     -3.7000      8.6000     0.32652E-042
     -3.7000      8.7000     0.29834E-043
     -3.7000      8.8000     0.26567E-044
     -3.7000      8.9000     0.23060E-045
     -3.7000      9.0000     0.19511E-046
     -3.7000      9.1000     0.16095E-047
     -3.7000      9.2000     0.12945E-048
     -3.7000      9.3000     0.10153E-049
     -3.7000      9.4000     0.77660E-051
     -3.7000      9.5000     0.57937E-052
     -3.7000      9.6000     0.42163E-053
     -3.7000      9.7000     0.29933E-054
     -3.7000      9.8000     0.20734E-055
     -3.7000      9.9000     0.14014E-056
     -3.7000     10.0000     0.92435E-058
     -3.7000     10.1000     0.59506E-059
     -3.7000     10.2000     0.37391E-060
     -3.7000     10.3000     0.22936E-061
     -3.7000     10.4000     0.13735E-062
     -3.7000     10.5000     0.80314E-064
     -3.7000     10.6000     0.45858E-065
     -3.7000     10.7000     0.25572E-066
     -3.7000     10.8000     0.13928E-067
     -3.7000     10.9000     0.74097E-069
     -3.7000     11.0000     0.38511E-070
     -3.7000     11.1000     0.19556E-071
     -3.7000     11.2000     0.97029E-073
     -3.7000     11.3000     0.47047E-074
     -3.7000     11.4000     0.22294E-075
     -3.7000     11.5000     0.10326E-076
     -3.7000     11.6000     0.46754E-078
     -3.7000     11.7000     0.20695E-079
     -3.7000     11.8000     0.89563E-081
     -3.7000     11.9000     0.37902E-082
     -3.7000     12.0000     0.15685E-083
     -3.7000     12.1000     0.63487E-085
     -3.7000     12.2000     0.25135E-086
     -3.7000     12.3000     0.97342E-088
     -3.7000     12.4000     0.36882E-089
     -3.7000     12.5000     0.13674E-090
     -3.7000     12.6000     0.49763E-092
     -3.7000     12.7000     0.19271E-093
     -3.7000     12.8000     0.00000E+000
 
     -3.6000    -12.8000     0.00000E+000
     -3.6000    -12.7000     0.18117E-093
     -3.6000    -12.6000     0.54656E-092
     -3.6000    -12.5000     0.15101E-090
     -3.6000    -12.4000     0.40734E-089
     -3.6000    -12.3000     0.10749E-087
     -3.6000    -12.2000     0.27753E-086
     -3.6000    -12.1000     0.70090E-085
     -3.6000    -12.0000     0.17314E-083
     -3.6000    -11.9000     0.41832E-082
     -3.6000    -11.8000     0.98837E-081
     -3.6000    -11.7000     0.22834E-079
     -3.6000    -11.6000     0.51579E-078
     -3.6000    -11.5000     0.11390E-076
     -3.6000    -11.4000     0.24588E-075
     -3.6000    -11.3000     0.51879E-074
     -3.6000    -11.2000     0.10698E-072
     -3.6000    -11.1000     0.21558E-071
     -3.6000    -11.0000     0.42447E-070
     -3.6000    -10.9000     0.81657E-069
     -3.6000    -10.8000     0.15346E-067
     -3.6000    -10.7000     0.28172E-066
     -3.6000    -10.6000     0.50511E-065
     -3.6000    -10.5000     0.88447E-064
     -3.6000    -10.4000     0.15124E-062
     -3.6000    -10.3000     0.25249E-061
     -3.6000    -10.2000     0.41156E-060
     -3.6000    -10.1000     0.65485E-059
     -3.6000    -10.0000     0.10170E-057
     -3.6000     -9.9000     0.15416E-056
     -3.6000     -9.8000     0.22804E-055
     -3.6000     -9.7000     0.32916E-054
     -3.6000     -9.6000     0.46354E-053
     -3.6000     -9.5000     0.63684E-052
     -3.6000     -9.4000     0.85345E-051
     -3.6000     -9.3000     0.11155E-049
     -3.6000     -9.2000     0.14220E-048
     -3.6000     -9.1000     0.17676E-047
     -3.6000     -9.0000     0.21423E-046
     -3.6000     -8.9000     0.25314E-045
     -3.6000     -8.8000     0.29157E-044
     -3.6000     -8.7000     0.32735E-043
     -3.6000     -8.6000     0.35818E-042
     -3.6000     -8.5000     0.38191E-041
     -3.6000     -8.4000     0.39678E-040
     -3.6000     -8.3000     0.40162E-039
     -3.6000     -8.2000     0.39601E-038
     -3.6000     -8.1000     0.38035E-037
     -3.6000     -8.0000     0.35578E-036
     -3.6000     -7.9000     0.32408E-035
     -3.6000     -7.8000     0.28744E-034
     -3.6000     -7.7000     0.24821E-033
     -3.6000     -7.6000     0.20865E-032
     -3.6000     -7.5000     0.17072E-031
     -3.6000     -7.4000     0.13595E-030
     -3.6000     -7.3000     0.10535E-029
     -3.6000     -7.2000     0.79434E-029
     -3.6000     -7.1000     0.58268E-028
     -3.6000     -7.0000     0.41578E-027
     -3.6000     -6.9000     0.28856E-026
     -3.6000     -6.8000     0.19476E-025
     -3.6000     -6.7000     0.12782E-024
     -3.6000     -6.6000     0.81563E-024
     -3.6000     -6.5000     0.50593E-023
     -3.6000     -6.4000     0.30504E-022
     -3.6000     -6.3000     0.17873E-021
     -3.6000     -6.2000     0.10177E-020
     -3.6000     -6.1000     0.56294E-020
     -3.6000     -6.0000     0.30250E-019
     -3.6000     -5.9000     0.15788E-018
     -3.6000     -5.8000     0.80021E-018
     -3.6000     -5.7000     0.39380E-017
     -3.6000     -5.6000     0.18814E-016
     -3.6000     -5.5000     0.87240E-016
     -3.6000     -5.4000     0.39258E-015
     -3.6000     -5.3000     0.17140E-014
     -3.6000     -5.2000     0.72596E-014
     -3.6000     -5.1000     0.29820E-013
     -3.6000     -5.0000     0.11877E-012
     -3.6000     -4.9000     0.45861E-012
     -3.6000     -4.8000     0.17162E-011
     -3.6000     -4.7000     0.62227E-011
     -3.6000     -4.6000     0.21855E-010
     -3.6000     -4.5000     0.74330E-010
     -3.6000     -4.4000     0.24472E-009
     -3.6000     -4.3000     0.77965E-009
     -3.6000     -4.2000     0.24027E-008
     -3.6000     -4.1000     0.71593E-008
     -3.6000     -4.0000     0.20617E-007
     -3.6000     -3.9000     0.57345E-007
     -3.6000     -3.8000     0.15398E-006
     -3.6000     -3.7000     0.39883E-006
     -3.6000     -3.6000     0.99578E-006
     -3.6000     -3.5000     0.23944E-005
     -3.6000     -3.4000     0.55390E-005
     -3.6000     -3.3000     0.12313E-004
     -3.6000     -3.2000     0.26265E-004
     -3.6000     -3.1000     0.53679E-004
     -3.6000     -3.0000     0.10493E-003
     -3.6000     -2.9000     0.19584E-003
     -3.6000     -2.8000     0.34835E-003
     -3.6000     -2.7000     0.58962E-003
     -3.6000     -2.6000     0.94877E-003
     -3.6000     -2.5000     0.14511E-002
     -3.6000     -2.4000     0.21118E-002
     -3.6000     -2.3000     0.29304E-002
     -3.6000     -2.2000     0.38907E-002
     -3.6000     -2.1000     0.49636E-002
     -3.6000     -2.0000     0.61138E-002
     -3.6000     -1.9000     0.73063E-002
     -3.6000     -1.8000     0.85108E-002
     -3.6000     -1.7000     0.97033E-002
     -3.6000     -1.6000     0.10867E-001
     -3.6000     -1.5000     0.11988E-001
     -3.6000     -1.4000     0.13060E-001
     -3.6000     -1.3000     0.14075E-001
     -3.6000     -1.2000     0.15029E-001
     -3.6000     -1.1000     0.15919E-001
     -3.6000     -1.0000     0.16741E-001
     -3.6000     -0.9000     0.17492E-001
     -3.6000     -0.8000     0.18171E-001
     -3.6000     -0.7000     0.18775E-001
     -3.6000     -0.6000     0.19301E-001
     -3.6000     -0.5000     0.19750E-001
     -3.6000     -0.4000     0.20119E-001
     -3.6000     -0.3000     0.20407E-001
     -3.6000     -0.2000     0.20613E-001
     -3.6000     -0.1000     0.20737E-001
     -3.6000      0.0000     0.20778E-001
     -3.6000      0.1000     0.20737E-001
     -3.6000      0.2000     0.20613E-001
     -3.6000      0.3000     0.20407E-001
     -3.6000      0.4000     0.20119E-001
     -3.6000      0.5000     0.19750E-001
     -3.6000      0.6000     0.19301E-001
     -3.6000      0.7000     0.18775E-001
     -3.6000      0.8000     0.18171E-001
     -3.6000      0.9000     0.17492E-001
     -3.6000      1.0000     0.16741E-001
     -3.6000      1.1000     0.15919E-001
     -3.6000      1.2000     0.15029E-001
     -3.6000      1.3000     0.14075E-001
     -3.6000      1.4000     0.13060E-001
     -3.6000      1.5000     0.11988E-001
     -3.6000      1.6000     0.10867E-001
     -3.6000      1.7000     0.97033E-002
     -3.6000      1.8000     0.85108E-002
     -3.6000      1.9000     0.73063E-002
     -3.6000      2.0000     0.61138E-002
     -3.6000      2.1000     0.49636E-002
     -3.6000      2.2000     0.38907E-002
     -3.6000      2.3000     0.29304E-002
     -3.6000      2.4000     0.21118E-002
     -3.6000      2.5000     0.14511E-002
     -3.6000      2.6000     0.94877E-003
     -3.6000      2.7000     0.58962E-003
     -3.6000      2.8000     0.34835E-003
     -3.6000      2.9000     0.19584E-003
     -3.6000      3.0000     0.10493E-003
     -3.6000      3.1000     0.53679E-004
     -3.6000      3.2000     0.26265E-004
     -3.6000      3.3000     0.12313E-004
     -3.6000      3.4000     0.55390E-005
     -3.6000      3.5000     0.23944E-005
     -3.6000      3.6000     0.99578E-006
     -3.6000      3.7000     0.39883E-006
     -3.6000      3.8000     0.15398E-006
     -3.6000      3.9000     0.57345E-007
     -3.6000      4.0000     0.20617E-007
     -3.6000      4.1000     0.71593E-008
     -3.6000      4.2000     0.24027E-008
     -3.6000      4.3000     0.77965E-009
     -3.6000      4.4000     0.24472E-009
     -3.6000      4.5000     0.74330E-010
     -3.6000      4.6000     0.21855E-010
     -3.6000      4.7000     0.62227E-011
     -3.6000      4.8000     0.17162E-011
     -3.6000      4.9000     0.45861E-012
     -3.6000      5.0000     0.11877E-012
     -3.6000      5.1000     0.29820E-013
     -3.6000      5.2000     0.72596E-014
     -3.6000      5.3000     0.17140E-014
     -3.6000      5.4000     0.39258E-015
     -3.6000      5.5000     0.87240E-016
     -3.6000      5.6000     0.18814E-016
     -3.6000      5.7000     0.39380E-017
     -3.6000      5.8000     0.80021E-018
     -3.6000      5.9000     0.15788E-018
     -3.6000      6.0000     0.30250E-019
     -3.6000      6.1000     0.56294E-020
     -3.6000      6.2000     0.10177E-020
     -3.6000      6.3000     0.17873E-021
     -3.6000      6.4000     0.30504E-022
     -3.6000      6.5000     0.50593E-023
     -3.6000      6.6000     0.81563E-024
     -3.6000      6.7000     0.12782E-024
     -3.6000      6.8000     0.19476E-025
     -3.6000      6.9000     0.28856E-026
     -3.6000      7.0000     0.41578E-027
     -3.6000      7.1000     0.58268E-028
     -3.6000      7.2000     0.79434E-029
     -3.6000      7.3000     0.10535E-029
     -3.6000      7.4000     0.13595E-030
     -3.6000      7.5000     0.17072E-031
     -3.6000      7.6000     0.20865E-032
     -3.6000      7.7000     0.24821E-033
     -3.6000      7.8000     0.28744E-034
     -3.6000      7.9000     0.32408E-035
     -3.6000      8.0000     0.35578E-036
     -3.6000      8.1000     0.38035E-037
     -3.6000      8.2000     0.39601E-038
     -3.6000      8.3000     0.40162E-039
     -3.6000      8.4000     0.39678E-040
     -3.6000      8.5000     0.38191E-041
     -3.6000      8.6000     0.35818E-042
     -3.6000      8.7000     0.32735E-043
     -3.6000      8.8000     0.29157E-044
     -3.6000      8.9000     0.25314E-045
     -3.6000      9.0000     0.21423E-046
     -3.6000      9.1000     0.17676E-047
     -3.6000      9.2000     0.14220E-048
     -3.6000      9.3000     0.11155E-049
     -3.6000      9.4000     0.85345E-051
     -3.6000      9.5000     0.63684E-052
     -3.6000      9.6000     0.46354E-053
     -3.6000      9.7000     0.32916E-054
     -3.6000      9.8000     0.22804E-055
     -3.6000      9.9000     0.15416E-056
     -3.6000     10.0000     0.10170E-057
     -3.6000     10.1000     0.65485E-059
     -3.6000     10.2000     0.41156E-060
     -3.6000     10.3000     0.25249E-061
     -3.6000     10.4000     0.15124E-062
     -3.6000     10.5000     0.88447E-064
     -3.6000     10.6000     0.50511E-065
     -3.6000     10.7000     0.28172E-066
     -3.6000     10.8000     0.15346E-067
     -3.6000     10.9000     0.81657E-069
     -3.6000     11.0000     0.42447E-070
     -3.6000     11.1000     0.21558E-071
     -3.6000     11.2000     0.10698E-072
     -3.6000     11.3000     0.51879E-074
     -3.6000     11.4000     0.24588E-075
     -3.6000     11.5000     0.11390E-076
     -3.6000     11.6000     0.51579E-078
     -3.6000     11.7000     0.22834E-079
     -3.6000     11.8000     0.98837E-081
     -3.6000     11.9000     0.41832E-082
     -3.6000     12.0000     0.17314E-083
     -3.6000     12.1000     0.70090E-085
     -3.6000     12.2000     0.27753E-086
     -3.6000     12.3000     0.10749E-087
     -3.6000     12.4000     0.40734E-089
     -3.6000     12.5000     0.15105E-090
     -3.6000     12.6000     0.54974E-092
     -3.6000     12.7000     0.21292E-093
     -3.6000     12.8000     0.00000E+000
 
     -3.5000    -12.8000     0.00000E+000
     -3.5000    -12.7000     0.19961E-093
     -3.5000    -12.6000     0.60212E-092
     -3.5000    -12.5000     0.16634E-090
     -3.5000    -12.4000     0.44863E-089
     -3.5000    -12.3000     0.11838E-087
     -3.5000    -12.2000     0.30558E-086
     -3.5000    -12.1000     0.77166E-085
     -3.5000    -12.0000     0.19060E-083
     -3.5000    -11.9000     0.46043E-082
     -3.5000    -11.8000     0.10877E-080
     -3.5000    -11.7000     0.25126E-079
     -3.5000    -11.6000     0.56747E-078
     -3.5000    -11.5000     0.12530E-076
     -3.5000    -11.4000     0.27044E-075
     -3.5000    -11.3000     0.57052E-074
     -3.5000    -11.2000     0.11763E-072
     -3.5000    -11.1000     0.23700E-071
     -3.5000    -11.0000     0.46658E-070
     -3.5000    -10.9000     0.89743E-069
     -3.5000    -10.8000     0.16863E-067
     -3.5000    -10.7000     0.30951E-066
     -3.5000    -10.6000     0.55486E-065
     -3.5000    -10.5000     0.97142E-064
     -3.5000    -10.4000     0.16607E-062
     -3.5000    -10.3000     0.27722E-061
     -3.5000    -10.2000     0.45178E-060
     -3.5000    -10.1000     0.71872E-059
     -3.5000    -10.0000     0.11160E-057
     -3.5000     -9.9000     0.16914E-056
     -3.5000     -9.8000     0.25015E-055
     -3.5000     -9.7000     0.36099E-054
     -3.5000     -9.6000     0.50827E-053
     -3.5000     -9.5000     0.69815E-052
     -3.5000     -9.4000     0.93542E-051
     -3.5000     -9.3000     0.12224E-049
     -3.5000     -9.2000     0.15579E-048
     -3.5000     -9.1000     0.19362E-047
     -3.5000     -9.0000     0.23461E-046
     -3.5000     -8.9000     0.27715E-045
     -3.5000     -8.8000     0.31916E-044
     -3.5000     -8.7000     0.35824E-043
     -3.5000     -8.6000     0.39189E-042
     -3.5000     -8.5000     0.41775E-041
     -3.5000     -8.4000     0.43391E-040
     -3.5000     -8.3000     0.43909E-039
     -3.5000     -8.2000     0.43285E-038
     -3.5000     -8.1000     0.41562E-037
     -3.5000     -8.0000     0.38866E-036
     -3.5000     -7.9000     0.35394E-035
     -3.5000     -7.8000     0.31384E-034
     -3.5000     -7.7000     0.27093E-033
     -3.5000     -7.6000     0.22768E-032
     -3.5000     -7.5000     0.18624E-031
     -3.5000     -7.4000     0.14826E-030
     -3.5000     -7.3000     0.11485E-029
     -3.5000     -7.2000     0.86570E-029
     -3.5000     -7.1000     0.63482E-028
     -3.5000     -7.0000     0.45283E-027
     -3.5000     -6.9000     0.31417E-026
     -3.5000     -6.8000     0.21197E-025
     -3.5000     -6.7000     0.13907E-024
     -3.5000     -6.6000     0.88703E-024
     -3.5000     -6.5000     0.55001E-023
     -3.5000     -6.4000     0.33148E-022
     -3.5000     -6.3000     0.19415E-021
     -3.5000     -6.2000     0.11049E-020
     -3.5000     -6.1000     0.61096E-020
     -3.5000     -6.0000     0.32816E-019
     -3.5000     -5.9000     0.17119E-018
     -3.5000     -5.8000     0.86727E-018
     -3.5000     -5.7000     0.42659E-017
     -3.5000     -5.6000     0.20370E-016
     -3.5000     -5.5000     0.94405E-016
     -3.5000     -5.4000     0.42459E-015
     -3.5000     -5.3000     0.18527E-014
     -3.5000     -5.2000     0.78424E-014
     -3.5000     -5.1000     0.32194E-013
     -3.5000     -5.0000     0.12815E-012
     -3.5000     -4.9000     0.49447E-012
     -3.5000     -4.8000     0.18491E-011
     -3.5000     -4.7000     0.66997E-011
     -3.5000     -4.6000     0.23512E-010
     -3.5000     -4.5000     0.79902E-010
     -3.5000     -4.4000     0.26284E-009
     -3.5000     -4.3000     0.83663E-009
     -3.5000     -4.2000     0.25759E-008
     -3.5000     -4.1000     0.76677E-008
     -3.5000     -4.0000     0.22057E-007
     -3.5000     -3.9000     0.61282E-007
     -3.5000     -3.8000     0.16435E-006
     -3.5000     -3.7000     0.42514E-006
     -3.5000     -3.6000     0.10600E-005
     -3.5000     -3.5000     0.25449E-005
     -3.5000     -3.4000     0.58775E-005
     -3.5000     -3.3000     0.13042E-004
     -3.5000     -3.2000     0.27765E-004
     -3.5000     -3.1000     0.56622E-004
     -3.5000     -3.0000     0.11042E-003
     -3.5000     -2.9000     0.20554E-003
     -3.5000     -2.8000     0.36455E-003
     -3.5000     -2.7000     0.61513E-003
     -3.5000     -2.6000     0.98658E-003
     -3.5000     -2.5000     0.15039E-002
     -3.5000     -2.4000     0.21811E-002
     -3.5000     -2.3000     0.30168E-002
     -3.5000     -2.2000     0.39930E-002
     -3.5000     -2.1000     0.50799E-002
     -3.5000     -2.0000     0.62416E-002
     -3.5000     -1.9000     0.74433E-002
     -3.5000     -1.8000     0.86550E-002
     -3.5000     -1.7000     0.98532E-002
     -3.5000     -1.6000     0.11021E-001
     -3.5000     -1.5000     0.12146E-001
     -3.5000     -1.4000     0.13221E-001
     -3.5000     -1.3000     0.14239E-001
     -3.5000     -1.2000     0.15196E-001
     -3.5000     -1.1000     0.16088E-001
     -3.5000     -1.0000     0.16912E-001
     -3.5000     -0.9000     0.17665E-001
     -3.5000     -0.8000     0.18345E-001
     -3.5000     -0.7000     0.18950E-001
     -3.5000     -0.6000     0.19479E-001
     -3.5000     -0.5000     0.19928E-001
     -3.5000     -0.4000     0.20298E-001
     -3.5000     -0.3000     0.20586E-001
     -3.5000     -0.2000     0.20793E-001
     -3.5000     -0.1000     0.20917E-001
     -3.5000      0.0000     0.20959E-001
     -3.5000      0.1000     0.20917E-001
     -3.5000      0.2000     0.20793E-001
     -3.5000      0.3000     0.20586E-001
     -3.5000      0.4000     0.20298E-001
     -3.5000      0.5000     0.19928E-001
     -3.5000      0.6000     0.19479E-001
     -3.5000      0.7000     0.18950E-001
     -3.5000      0.8000     0.18345E-001
     -3.5000      0.9000     0.17665E-001
     -3.5000      1.0000     0.16912E-001
     -3.5000      1.1000     0.16088E-001
     -3.5000      1.2000     0.15196E-001
     -3.5000      1.3000     0.14239E-001
     -3.5000      1.4000     0.13221E-001
     -3.5000      1.5000     0.12146E-001
     -3.5000      1.6000     0.11021E-001
     -3.5000      1.7000     0.98532E-002
     -3.5000      1.8000     0.86550E-002
     -3.5000      1.9000     0.74433E-002
     -3.5000      2.0000     0.62416E-002
     -3.5000      2.1000     0.50799E-002
     -3.5000      2.2000     0.39930E-002
     -3.5000      2.3000     0.30168E-002
     -3.5000      2.4000     0.21811E-002
     -3.5000      2.5000     0.15039E-002
     -3.5000      2.6000     0.98658E-003
     -3.5000      2.7000     0.61513E-003
     -3.5000      2.8000     0.36455E-003
     -3.5000      2.9000     0.20554E-003
     -3.5000      3.0000     0.11042E-003
     -3.5000      3.1000     0.56622E-004
     -3.5000      3.2000     0.27765E-004
     -3.5000      3.3000     0.13042E-004
     -3.5000      3.4000     0.58775E-005
     -3.5000      3.5000     0.25449E-005
     -3.5000      3.6000     0.10600E-005
     -3.5000      3.7000     0.42514E-006
     -3.5000      3.8000     0.16435E-006
     -3.5000      3.9000     0.61282E-007
     -3.5000      4.0000     0.22057E-007
     -3.5000      4.1000     0.76677E-008
     -3.5000      4.2000     0.25759E-008
     -3.5000      4.3000     0.83663E-009
     -3.5000      4.4000     0.26284E-009
     -3.5000      4.5000     0.79902E-010
     -3.5000      4.6000     0.23512E-010
     -3.5000      4.7000     0.66997E-011
     -3.5000      4.8000     0.18491E-011
     -3.5000      4.9000     0.49447E-012
     -3.5000      5.0000     0.12815E-012
     -3.5000      5.1000     0.32194E-013
     -3.5000      5.2000     0.78424E-014
     -3.5000      5.3000     0.18527E-014
     -3.5000      5.4000     0.42459E-015
     -3.5000      5.5000     0.94405E-016
     -3.5000      5.6000     0.20370E-016
     -3.5000      5.7000     0.42659E-017
     -3.5000      5.8000     0.86727E-018
     -3.5000      5.9000     0.17119E-018
     -3.5000      6.0000     0.32816E-019
     -3.5000      6.1000     0.61096E-020
     -3.5000      6.2000     0.11049E-020
     -3.5000      6.3000     0.19415E-021
     -3.5000      6.4000     0.33148E-022
     -3.5000      6.5000     0.55001E-023
     -3.5000      6.6000     0.88703E-024
     -3.5000      6.7000     0.13907E-024
     -3.5000      6.8000     0.21197E-025
     -3.5000      6.9000     0.31417E-026
     -3.5000      7.0000     0.45283E-027
     -3.5000      7.1000     0.63482E-028
     -3.5000      7.2000     0.86570E-029
     -3.5000      7.3000     0.11485E-029
     -3.5000      7.4000     0.14826E-030
     -3.5000      7.5000     0.18624E-031
     -3.5000      7.6000     0.22768E-032
     -3.5000      7.7000     0.27093E-033
     -3.5000      7.8000     0.31384E-034
     -3.5000      7.9000     0.35394E-035
     -3.5000      8.0000     0.38866E-036
     -3.5000      8.1000     0.41562E-037
     -3.5000      8.2000     0.43285E-038
     -3.5000      8.3000     0.43909E-039
     -3.5000      8.4000     0.43391E-040
     -3.5000      8.5000     0.41775E-041
     -3.5000      8.6000     0.39189E-042
     -3.5000      8.7000     0.35824E-043
     -3.5000      8.8000     0.31916E-044
     -3.5000      8.9000     0.27715E-045
     -3.5000      9.0000     0.23461E-046
     -3.5000      9.1000     0.19362E-047
     -3.5000      9.2000     0.15579E-048
     -3.5000      9.3000     0.12224E-049
     -3.5000      9.4000     0.93542E-051
     -3.5000      9.5000     0.69815E-052
     -3.5000      9.6000     0.50827E-053
     -3.5000      9.7000     0.36099E-054
     -3.5000      9.8000     0.25015E-055
     -3.5000      9.9000     0.16914E-056
     -3.5000     10.0000     0.11160E-057
     -3.5000     10.1000     0.71872E-059
     -3.5000     10.2000     0.45178E-060
     -3.5000     10.3000     0.27722E-061
     -3.5000     10.4000     0.16607E-062
     -3.5000     10.5000     0.97142E-064
     -3.5000     10.6000     0.55486E-065
     -3.5000     10.7000     0.30951E-066
     -3.5000     10.8000     0.16863E-067
     -3.5000     10.9000     0.89743E-069
     -3.5000     11.0000     0.46658E-070
     -3.5000     11.1000     0.23700E-071
     -3.5000     11.2000     0.11763E-072
     -3.5000     11.3000     0.57052E-074
     -3.5000     11.4000     0.27044E-075
     -3.5000     11.5000     0.12530E-076
     -3.5000     11.6000     0.56747E-078
     -3.5000     11.7000     0.25126E-079
     -3.5000     11.8000     0.10877E-080
     -3.5000     11.9000     0.46043E-082
     -3.5000     12.0000     0.19060E-083
     -3.5000     12.1000     0.77166E-085
     -3.5000     12.2000     0.30558E-086
     -3.5000     12.3000     0.11838E-087
     -3.5000     12.4000     0.44864E-089
     -3.5000     12.5000     0.16638E-090
     -3.5000     12.6000     0.60563E-092
     -3.5000     12.7000     0.23460E-093
     -3.5000     12.8000     0.00000E+000
 
     -3.4000    -12.8000     0.00000E+000
     -3.4000    -12.7000     0.21931E-093
     -3.4000    -12.6000     0.66149E-092
     -3.4000    -12.5000     0.18272E-090
     -3.4000    -12.4000     0.49275E-089
     -3.4000    -12.3000     0.13000E-087
     -3.4000    -12.2000     0.33554E-086
     -3.4000    -12.1000     0.84721E-085
     -3.4000    -12.0000     0.20923E-083
     -3.4000    -11.9000     0.50537E-082
     -3.4000    -11.8000     0.11937E-080
     -3.4000    -11.7000     0.27571E-079
     -3.4000    -11.6000     0.62261E-078
     -3.4000    -11.5000     0.13745E-076
     -3.4000    -11.4000     0.29663E-075
     -3.4000    -11.3000     0.62569E-074
     -3.4000    -11.2000     0.12898E-072
     -3.4000    -11.1000     0.25984E-071
     -3.4000    -11.0000     0.51147E-070
     -3.4000    -10.9000     0.98362E-069
     -3.4000    -10.8000     0.18480E-067
     -3.4000    -10.7000     0.33913E-066
     -3.4000    -10.6000     0.60786E-065
     -3.4000    -10.5000     0.10640E-063
     -3.4000    -10.4000     0.18188E-062
     -3.4000    -10.3000     0.30355E-061
     -3.4000    -10.2000     0.49460E-060
     -3.4000    -10.1000     0.78670E-059
     -3.4000    -10.0000     0.12214E-057
     -3.4000     -9.9000     0.18507E-056
     -3.4000     -9.8000     0.27366E-055
     -3.4000     -9.7000     0.39485E-054
     -3.4000     -9.6000     0.55584E-053
     -3.4000     -9.5000     0.76333E-052
     -3.4000     -9.4000     0.10226E-050
     -3.4000     -9.3000     0.13360E-049
     -3.4000     -9.2000     0.17024E-048
     -3.4000     -9.1000     0.21152E-047
     -3.4000     -9.0000     0.25625E-046
     -3.4000     -8.9000     0.30266E-045
     -3.4000     -8.8000     0.34845E-044
     -3.4000     -8.7000     0.39103E-043
     -3.4000     -8.6000     0.42766E-042
     -3.4000     -8.5000     0.45577E-041
     -3.4000     -8.4000     0.47329E-040
     -3.4000     -8.3000     0.47882E-039
     -3.4000     -8.2000     0.47190E-038
     -3.4000     -8.1000     0.45299E-037
     -3.4000     -8.0000     0.42351E-036
     -3.4000     -7.9000     0.38557E-035
     -3.4000     -7.8000     0.34179E-034
     -3.4000     -7.7000     0.29498E-033
     -3.4000     -7.6000     0.24782E-032
     -3.4000     -7.5000     0.20265E-031
     -3.4000     -7.4000     0.16128E-030
     -3.4000     -7.3000     0.12490E-029
     -3.4000     -7.2000     0.94113E-029
     -3.4000     -7.1000     0.68991E-028
     -3.4000     -7.0000     0.49196E-027
     -3.4000     -6.9000     0.34120E-026
     -3.4000     -6.8000     0.23013E-025
     -3.4000     -6.7000     0.15093E-024
     -3.4000     -6.6000     0.96233E-024
     -3.4000     -6.5000     0.59648E-023
     -3.4000     -6.4000     0.35934E-022
     -3.4000     -6.3000     0.21039E-021
     -3.4000     -6.2000     0.11969E-020
     -3.4000     -6.1000     0.66150E-020
     -3.4000     -6.0000     0.35515E-019
     -3.4000     -5.9000     0.18519E-018
     -3.4000     -5.8000     0.93774E-018
     -3.4000     -5.7000     0.46103E-017
     -3.4000     -5.6000     0.22003E-016
     -3.4000     -5.5000     0.10192E-015
     -3.4000     -5.4000     0.45815E-015
     -3.4000     -5.3000     0.19981E-014
     -3.4000     -5.2000     0.84528E-014
     -3.4000     -5.1000     0.34679E-013
     -3.4000     -5.0000     0.13795E-012
     -3.4000     -4.9000     0.53195E-012
     -3.4000     -4.8000     0.19879E-011
     -3.4000     -4.7000     0.71975E-011
     -3.4000     -4.6000     0.25240E-010
     -3.4000     -4.5000     0.85707E-010
     -3.4000     -4.4000     0.28170E-009
     -3.4000     -4.3000     0.89589E-009
     -3.4000     -4.2000     0.27558E-008
     -3.4000     -4.1000     0.81952E-008
     -3.4000     -4.0000     0.23550E-007
     -3.4000     -3.9000     0.65358E-007
     -3.4000     -3.8000     0.17507E-006
     -3.4000     -3.7000     0.45231E-006
     -3.4000     -3.6000     0.11262E-005
     -3.4000     -3.5000     0.26998E-005
     -3.4000     -3.4000     0.62252E-005
     -3.4000     -3.3000     0.13789E-004
     -3.4000     -3.2000     0.29298E-004
     -3.4000     -3.1000     0.59622E-004
     -3.4000     -3.0000     0.11600E-003
     -3.4000     -2.9000     0.21537E-003
     -3.4000     -2.8000     0.38090E-003
     -3.4000     -2.7000     0.64079E-003
     -3.4000     -2.6000     0.10244E-002
     -3.4000     -2.5000     0.15565E-002
     -3.4000     -2.4000     0.22500E-002
     -3.4000     -2.3000     0.31021E-002
     -3.4000     -2.2000     0.40938E-002
     -3.4000     -2.1000     0.51941E-002
     -3.4000     -2.0000     0.63669E-002
     -3.4000     -1.9000     0.75774E-002
     -3.4000     -1.8000     0.87958E-002
     -3.4000     -1.7000     0.99994E-002
     -3.4000     -1.6000     0.11171E-001
     -3.4000     -1.5000     0.12300E-001
     -3.4000     -1.4000     0.13378E-001
     -3.4000     -1.3000     0.14399E-001
     -3.4000     -1.2000     0.15358E-001
     -3.4000     -1.1000     0.16252E-001
     -3.4000     -1.0000     0.17078E-001
     -3.4000     -0.9000     0.17833E-001
     -3.4000     -0.8000     0.18515E-001
     -3.4000     -0.7000     0.19122E-001
     -3.4000     -0.6000     0.19651E-001
     -3.4000     -0.5000     0.20102E-001
     -3.4000     -0.4000     0.20472E-001
     -3.4000     -0.3000     0.20761E-001
     -3.4000     -0.2000     0.20969E-001
     -3.4000     -0.1000     0.21093E-001
     -3.4000      0.0000     0.21135E-001
     -3.4000      0.1000     0.21093E-001
     -3.4000      0.2000     0.20969E-001
     -3.4000      0.3000     0.20761E-001
     -3.4000      0.4000     0.20472E-001
     -3.4000      0.5000     0.20102E-001
     -3.4000      0.6000     0.19651E-001
     -3.4000      0.7000     0.19122E-001
     -3.4000      0.8000     0.18515E-001
     -3.4000      0.9000     0.17833E-001
     -3.4000      1.0000     0.17078E-001
     -3.4000      1.1000     0.16252E-001
     -3.4000      1.2000     0.15358E-001
     -3.4000      1.3000     0.14399E-001
     -3.4000      1.4000     0.13378E-001
     -3.4000      1.5000     0.12300E-001
     -3.4000      1.6000     0.11171E-001
     -3.4000      1.7000     0.99994E-002
     -3.4000      1.8000     0.87958E-002
     -3.4000      1.9000     0.75774E-002
     -3.4000      2.0000     0.63669E-002
     -3.4000      2.1000     0.51941E-002
     -3.4000      2.2000     0.40938E-002
     -3.4000      2.3000     0.31021E-002
     -3.4000      2.4000     0.22500E-002
     -3.4000      2.5000     0.15565E-002
     -3.4000      2.6000     0.10244E-002
     -3.4000      2.7000     0.64079E-003
     -3.4000      2.8000     0.38090E-003
     -3.4000      2.9000     0.21537E-003
     -3.4000      3.0000     0.11600E-003
     -3.4000      3.1000     0.59622E-004
     -3.4000      3.2000     0.29298E-004
     -3.4000      3.3000     0.13789E-004
     -3.4000      3.4000     0.62252E-005
     -3.4000      3.5000     0.26998E-005
     -3.4000      3.6000     0.11262E-005
     -3.4000      3.7000     0.45231E-006
     -3.4000      3.8000     0.17507E-006
     -3.4000      3.9000     0.65358E-007
     -3.4000      4.0000     0.23550E-007
     -3.4000      4.1000     0.81952E-008
     -3.4000      4.2000     0.27558E-008
     -3.4000      4.3000     0.89589E-009
     -3.4000      4.4000     0.28170E-009
     -3.4000      4.5000     0.85707E-010
     -3.4000      4.6000     0.25240E-010
     -3.4000      4.7000     0.71975E-011
     -3.4000      4.8000     0.19879E-011
     -3.4000      4.9000     0.53195E-012
     -3.4000      5.0000     0.13795E-012
     -3.4000      5.1000     0.34679E-013
     -3.4000      5.2000     0.84528E-014
     -3.4000      5.3000     0.19981E-014
     -3.4000      5.4000     0.45815E-015
     -3.4000      5.5000     0.10192E-015
     -3.4000      5.6000     0.22003E-016
     -3.4000      5.7000     0.46103E-017
     -3.4000      5.8000     0.93774E-018
     -3.4000      5.9000     0.18519E-018
     -3.4000      6.0000     0.35515E-019
     -3.4000      6.1000     0.66150E-020
     -3.4000      6.2000     0.11969E-020
     -3.4000      6.3000     0.21039E-021
     -3.4000      6.4000     0.35934E-022
     -3.4000      6.5000     0.59648E-023
     -3.4000      6.6000     0.96233E-024
     -3.4000      6.7000     0.15093E-024
     -3.4000      6.8000     0.23013E-025
     -3.4000      6.9000     0.34120E-026
     -3.4000      7.0000     0.49196E-027
     -3.4000      7.1000     0.68991E-028
     -3.4000      7.2000     0.94113E-029
     -3.4000      7.3000     0.12490E-029
     -3.4000      7.4000     0.16128E-030
     -3.4000      7.5000     0.20265E-031
     -3.4000      7.6000     0.24782E-032
     -3.4000      7.7000     0.29498E-033
     -3.4000      7.8000     0.34179E-034
     -3.4000      7.9000     0.38557E-035
     -3.4000      8.0000     0.42351E-036
     -3.4000      8.1000     0.45299E-037
     -3.4000      8.2000     0.47190E-038
     -3.4000      8.3000     0.47882E-039
     -3.4000      8.4000     0.47329E-040
     -3.4000      8.5000     0.45577E-041
     -3.4000      8.6000     0.42766E-042
     -3.4000      8.7000     0.39103E-043
     -3.4000      8.8000     0.34845E-044
     -3.4000      8.9000     0.30266E-045
     -3.4000      9.0000     0.25625E-046
     -3.4000      9.1000     0.21152E-047
     -3.4000      9.2000     0.17024E-048
     -3.4000      9.3000     0.13360E-049
     -3.4000      9.4000     0.10226E-050
     -3.4000      9.5000     0.76333E-052
     -3.4000      9.6000     0.55584E-053
     -3.4000      9.7000     0.39485E-054
     -3.4000      9.8000     0.27366E-055
     -3.4000      9.9000     0.18507E-056
     -3.4000     10.0000     0.12214E-057
     -3.4000     10.1000     0.78670E-059
     -3.4000     10.2000     0.49460E-060
     -3.4000     10.3000     0.30355E-061
     -3.4000     10.4000     0.18188E-062
     -3.4000     10.5000     0.10640E-063
     -3.4000     10.6000     0.60786E-065
     -3.4000     10.7000     0.33913E-066
     -3.4000     10.8000     0.18480E-067
     -3.4000     10.9000     0.98362E-069
     -3.4000     11.0000     0.51147E-070
     -3.4000     11.1000     0.25984E-071
     -3.4000     11.2000     0.12898E-072
     -3.4000     11.3000     0.62569E-074
     -3.4000     11.4000     0.29663E-075
     -3.4000     11.5000     0.13745E-076
     -3.4000     11.6000     0.62261E-078
     -3.4000     11.7000     0.27571E-079
     -3.4000     11.8000     0.11937E-080
     -3.4000     11.9000     0.50537E-082
     -3.4000     12.0000     0.20923E-083
     -3.4000     12.1000     0.84721E-085
     -3.4000     12.2000     0.33554E-086
     -3.4000     12.3000     0.13000E-087
     -3.4000     12.4000     0.49275E-089
     -3.4000     12.5000     0.18276E-090
     -3.4000     12.6000     0.66534E-092
     -3.4000     12.7000     0.25776E-093
     -3.4000     12.8000     0.00000E+000
 
     -3.3000    -12.8000     0.00000E+000
     -3.3000    -12.7000     0.24030E-093
     -3.3000    -12.6000     0.72470E-092
     -3.3000    -12.5000     0.20016E-090
     -3.3000    -12.4000     0.53970E-089
     -3.3000    -12.3000     0.14237E-087
     -3.3000    -12.2000     0.36743E-086
     -3.3000    -12.1000     0.92760E-085
     -3.3000    -12.0000     0.22906E-083
     -3.3000    -11.9000     0.55319E-082
     -3.3000    -11.8000     0.13065E-080
     -3.3000    -11.7000     0.30171E-079
     -3.3000    -11.6000     0.68125E-078
     -3.3000    -11.5000     0.15038E-076
     -3.3000    -11.4000     0.32448E-075
     -3.3000    -11.3000     0.68433E-074
     -3.3000    -11.2000     0.14105E-072
     -3.3000    -11.1000     0.28411E-071
     -3.3000    -11.0000     0.55916E-070
     -3.3000    -10.9000     0.10752E-068
     -3.3000    -10.8000     0.20197E-067
     -3.3000    -10.7000     0.37058E-066
     -3.3000    -10.6000     0.66413E-065
     -3.3000    -10.5000     0.11624E-063
     -3.3000    -10.4000     0.19865E-062
     -3.3000    -10.3000     0.33149E-061
     -3.3000    -10.2000     0.54003E-060
     -3.3000    -10.1000     0.85882E-059
     -3.3000    -10.0000     0.13331E-057
     -3.3000     -9.9000     0.20196E-056
     -3.3000     -9.8000     0.29859E-055
     -3.3000     -9.7000     0.43074E-054
     -3.3000     -9.6000     0.60625E-053
     -3.3000     -9.5000     0.83241E-052
     -3.3000     -9.4000     0.11149E-050
     -3.3000     -9.3000     0.14564E-049
     -3.3000     -9.2000     0.18553E-048
     -3.3000     -9.1000     0.23048E-047
     -3.3000     -9.0000     0.27916E-046
     -3.3000     -8.9000     0.32964E-045
     -3.3000     -8.8000     0.37944E-044
     -3.3000     -8.7000     0.42571E-043
     -3.3000     -8.6000     0.46548E-042
     -3.3000     -8.5000     0.49597E-041
     -3.3000     -8.4000     0.51491E-040
     -3.3000     -8.3000     0.52081E-039
     -3.3000     -8.2000     0.51315E-038
     -3.3000     -8.1000     0.49247E-037
     -3.3000     -8.0000     0.46030E-036
     -3.3000     -7.9000     0.41895E-035
     -3.3000     -7.8000     0.37129E-034
     -3.3000     -7.7000     0.32035E-033
     -3.3000     -7.6000     0.26906E-032
     -3.3000     -7.5000     0.21996E-031
     -3.3000     -7.4000     0.17500E-030
     -3.3000     -7.3000     0.13549E-029
     -3.3000     -7.2000     0.10206E-028
     -3.3000     -7.1000     0.74793E-028
     -3.3000     -7.0000     0.53316E-027
     -3.3000     -6.9000     0.36965E-026
     -3.3000     -6.8000     0.24924E-025
     -3.3000     -6.7000     0.16340E-024
     -3.3000     -6.6000     0.10415E-023
     -3.3000     -6.5000     0.64530E-023
     -3.3000     -6.4000     0.38861E-022
     -3.3000     -6.3000     0.22743E-021
     -3.3000     -6.2000     0.12933E-020
     -3.3000     -6.1000     0.71452E-020
     -3.3000     -6.0000     0.38345E-019
     -3.3000     -5.9000     0.19986E-018
     -3.3000     -5.8000     0.10116E-017
     -3.3000     -5.7000     0.49709E-017
     -3.3000     -5.6000     0.23713E-016
     -3.3000     -5.5000     0.10979E-015
     -3.3000     -5.4000     0.49324E-015
     -3.3000     -5.3000     0.21500E-014
     -3.3000     -5.2000     0.90901E-014
     -3.3000     -5.1000     0.37272E-013
     -3.3000     -5.0000     0.14818E-012
     -3.3000     -4.9000     0.57102E-012
     -3.3000     -4.8000     0.21325E-011
     -3.3000     -4.7000     0.77155E-011
     -3.3000     -4.6000     0.27037E-010
     -3.3000     -4.5000     0.91738E-010
     -3.3000     -4.4000     0.30128E-009
     -3.3000     -4.3000     0.95735E-009
     -3.3000     -4.2000     0.29422E-008
     -3.3000     -4.1000     0.87412E-008
     -3.3000     -4.0000     0.25093E-007
     -3.3000     -3.9000     0.69567E-007
     -3.3000     -3.8000     0.18613E-006
     -3.3000     -3.7000     0.48028E-006
     -3.3000     -3.6000     0.11942E-005
     -3.3000     -3.5000     0.28588E-005
     -3.3000     -3.4000     0.65814E-005
     -3.3000     -3.3000     0.14553E-004
     -3.3000     -3.2000     0.30863E-004
     -3.3000     -3.1000     0.62674E-004
     -3.3000     -3.0000     0.12166E-003
     -3.3000     -2.9000     0.22530E-003
     -3.3000     -2.8000     0.39738E-003
     -3.3000     -2.7000     0.66653E-003
     -3.3000     -2.6000     0.10623E-002
     -3.3000     -2.5000     0.16088E-002
     -3.3000     -2.4000     0.23182E-002
     -3.3000     -2.3000     0.31863E-002
     -3.3000     -2.2000     0.41929E-002
     -3.3000     -2.1000     0.53061E-002
     -3.3000     -2.0000     0.64895E-002
     -3.3000     -1.9000     0.77083E-002
     -3.3000     -1.8000     0.89333E-002
     -3.3000     -1.7000     0.10142E-001
     -3.3000     -1.6000     0.11318E-001
     -3.3000     -1.5000     0.12451E-001
     -3.3000     -1.4000     0.13531E-001
     -3.3000     -1.3000     0.14555E-001
     -3.3000     -1.2000     0.15516E-001
     -3.3000     -1.1000     0.16413E-001
     -3.3000     -1.0000     0.17241E-001
     -3.3000     -0.9000     0.17997E-001
     -3.3000     -0.8000     0.18681E-001
     -3.3000     -0.7000     0.19289E-001
     -3.3000     -0.6000     0.19819E-001
     -3.3000     -0.5000     0.20271E-001
     -3.3000     -0.4000     0.20642E-001
     -3.3000     -0.3000     0.20932E-001
     -3.3000     -0.2000     0.21139E-001
     -3.3000     -0.1000     0.21264E-001
     -3.3000      0.0000     0.21306E-001
     -3.3000      0.1000     0.21264E-001
     -3.3000      0.2000     0.21139E-001
     -3.3000      0.3000     0.20932E-001
     -3.3000      0.4000     0.20642E-001
     -3.3000      0.5000     0.20271E-001
     -3.3000      0.6000     0.19819E-001
     -3.3000      0.7000     0.19289E-001
     -3.3000      0.8000     0.18681E-001
     -3.3000      0.9000     0.17997E-001
     -3.3000      1.0000     0.17241E-001
     -3.3000      1.1000     0.16413E-001
     -3.3000      1.2000     0.15516E-001
     -3.3000      1.3000     0.14555E-001
     -3.3000      1.4000     0.13531E-001
     -3.3000      1.5000     0.12451E-001
     -3.3000      1.6000     0.11318E-001
     -3.3000      1.7000     0.10142E-001
     -3.3000      1.8000     0.89333E-002
     -3.3000      1.9000     0.77083E-002
     -3.3000      2.0000     0.64895E-002
     -3.3000      2.1000     0.53061E-002
     -3.3000      2.2000     0.41929E-002
     -3.3000      2.3000     0.31863E-002
     -3.3000      2.4000     0.23182E-002
     -3.3000      2.5000     0.16088E-002
     -3.3000      2.6000     0.10623E-002
     -3.3000      2.7000     0.66653E-003
     -3.3000      2.8000     0.39738E-003
     -3.3000      2.9000     0.22530E-003
     -3.3000      3.0000     0.12166E-003
     -3.3000      3.1000     0.62674E-004
     -3.3000      3.2000     0.30863E-004
     -3.3000      3.3000     0.14553E-004
     -3.3000      3.4000     0.65814E-005
     -3.3000      3.5000     0.28588E-005
     -3.3000      3.6000     0.11942E-005
     -3.3000      3.7000     0.48028E-006
     -3.3000      3.8000     0.18613E-006
     -3.3000      3.9000     0.69567E-007
     -3.3000      4.0000     0.25093E-007
     -3.3000      4.1000     0.87412E-008
     -3.3000      4.2000     0.29422E-008
     -3.3000      4.3000     0.95735E-009
     -3.3000      4.4000     0.30128E-009
     -3.3000      4.5000     0.91738E-010
     -3.3000      4.6000     0.27037E-010
     -3.3000      4.7000     0.77155E-011
     -3.3000      4.8000     0.21325E-011
     -3.3000      4.9000     0.57102E-012
     -3.3000      5.0000     0.14818E-012
     -3.3000      5.1000     0.37272E-013
     -3.3000      5.2000     0.90901E-014
     -3.3000      5.3000     0.21500E-014
     -3.3000      5.4000     0.49324E-015
     -3.3000      5.5000     0.10979E-015
     -3.3000      5.6000     0.23713E-016
     -3.3000      5.7000     0.49709E-017
     -3.3000      5.8000     0.10116E-017
     -3.3000      5.9000     0.19986E-018
     -3.3000      6.0000     0.38345E-019
     -3.3000      6.1000     0.71452E-020
     -3.3000      6.2000     0.12933E-020
     -3.3000      6.3000     0.22743E-021
     -3.3000      6.4000     0.38861E-022
     -3.3000      6.5000     0.64530E-023
     -3.3000      6.6000     0.10415E-023
     -3.3000      6.7000     0.16340E-024
     -3.3000      6.8000     0.24924E-025
     -3.3000      6.9000     0.36965E-026
     -3.3000      7.0000     0.53316E-027
     -3.3000      7.1000     0.74793E-028
     -3.3000      7.2000     0.10206E-028
     -3.3000      7.3000     0.13549E-029
     -3.3000      7.4000     0.17500E-030
     -3.3000      7.5000     0.21996E-031
     -3.3000      7.6000     0.26906E-032
     -3.3000      7.7000     0.32035E-033
     -3.3000      7.8000     0.37129E-034
     -3.3000      7.9000     0.41895E-035
     -3.3000      8.0000     0.46030E-036
     -3.3000      8.1000     0.49247E-037
     -3.3000      8.2000     0.51315E-038
     -3.3000      8.3000     0.52081E-039
     -3.3000      8.4000     0.51491E-040
     -3.3000      8.5000     0.49597E-041
     -3.3000      8.6000     0.46548E-042
     -3.3000      8.7000     0.42571E-043
     -3.3000      8.8000     0.37944E-044
     -3.3000      8.9000     0.32964E-045
     -3.3000      9.0000     0.27916E-046
     -3.3000      9.1000     0.23048E-047
     -3.3000      9.2000     0.18553E-048
     -3.3000      9.3000     0.14564E-049
     -3.3000      9.4000     0.11149E-050
     -3.3000      9.5000     0.83241E-052
     -3.3000      9.6000     0.60625E-053
     -3.3000      9.7000     0.43074E-054
     -3.3000      9.8000     0.29859E-055
     -3.3000      9.9000     0.20196E-056
     -3.3000     10.0000     0.13331E-057
     -3.3000     10.1000     0.85882E-059
     -3.3000     10.2000     0.54003E-060
     -3.3000     10.3000     0.33149E-061
     -3.3000     10.4000     0.19865E-062
     -3.3000     10.5000     0.11624E-063
     -3.3000     10.6000     0.66413E-065
     -3.3000     10.7000     0.37058E-066
     -3.3000     10.8000     0.20197E-067
     -3.3000     10.9000     0.10752E-068
     -3.3000     11.0000     0.55916E-070
     -3.3000     11.1000     0.28411E-071
     -3.3000     11.2000     0.14105E-072
     -3.3000     11.3000     0.68433E-074
     -3.3000     11.4000     0.32448E-075
     -3.3000     11.5000     0.15038E-076
     -3.3000     11.6000     0.68125E-078
     -3.3000     11.7000     0.30171E-079
     -3.3000     11.8000     0.13065E-080
     -3.3000     11.9000     0.55319E-082
     -3.3000     12.0000     0.22906E-083
     -3.3000     12.1000     0.92760E-085
     -3.3000     12.2000     0.36743E-086
     -3.3000     12.3000     0.14237E-087
     -3.3000     12.4000     0.53971E-089
     -3.3000     12.5000     0.20020E-090
     -3.3000     12.6000     0.72892E-092
     -3.3000     12.7000     0.28243E-093
     -3.3000     12.8000     0.00000E+000
 
     -3.2000    -12.8000     0.00000E+000
     -3.2000    -12.7000     0.26256E-093
     -3.2000    -12.6000     0.79175E-092
     -3.2000    -12.5000     0.21865E-090
     -3.2000    -12.4000     0.58950E-089
     -3.2000    -12.3000     0.15549E-087
     -3.2000    -12.2000     0.40124E-086
     -3.2000    -12.1000     0.10128E-084
     -3.2000    -12.0000     0.25007E-083
     -3.2000    -11.9000     0.60386E-082
     -3.2000    -11.8000     0.14260E-080
     -3.2000    -11.7000     0.32927E-079
     -3.2000    -11.6000     0.74336E-078
     -3.2000    -11.5000     0.16407E-076
     -3.2000    -11.4000     0.35397E-075
     -3.2000    -11.3000     0.74643E-074
     -3.2000    -11.2000     0.15383E-072
     -3.2000    -11.1000     0.30980E-071
     -3.2000    -11.0000     0.60964E-070
     -3.2000    -10.9000     0.11721E-068
     -3.2000    -10.8000     0.22014E-067
     -3.2000    -10.7000     0.40386E-066
     -3.2000    -10.6000     0.72366E-065
     -3.2000    -10.5000     0.12663E-063
     -3.2000    -10.4000     0.21639E-062
     -3.2000    -10.3000     0.36103E-061
     -3.2000    -10.2000     0.58806E-060
     -3.2000    -10.1000     0.93505E-059
     -3.2000    -10.0000     0.14512E-057
     -3.2000     -9.9000     0.21982E-056
     -3.2000     -9.8000     0.32492E-055
     -3.2000     -9.7000     0.46864E-054
     -3.2000     -9.6000     0.65948E-053
     -3.2000     -9.5000     0.90534E-052
     -3.2000     -9.4000     0.12123E-050
     -3.2000     -9.3000     0.15834E-049
     -3.2000     -9.2000     0.20167E-048
     -3.2000     -9.1000     0.25048E-047
     -3.2000     -9.0000     0.30333E-046
     -3.2000     -8.9000     0.35810E-045
     -3.2000     -8.8000     0.41211E-044
     -3.2000     -8.7000     0.46227E-043
     -3.2000     -8.6000     0.50534E-042
     -3.2000     -8.5000     0.53833E-041
     -3.2000     -8.4000     0.55876E-040
     -3.2000     -8.3000     0.56503E-039
     -3.2000     -8.2000     0.55659E-038
     -3.2000     -8.1000     0.53403E-037
     -3.2000     -8.0000     0.49902E-036
     -3.2000     -7.9000     0.45408E-035
     -3.2000     -7.8000     0.40231E-034
     -3.2000     -7.7000     0.34703E-033
     -3.2000     -7.6000     0.29139E-032
     -3.2000     -7.5000     0.23814E-031
     -3.2000     -7.4000     0.18942E-030
     -3.2000     -7.3000     0.14660E-029
     -3.2000     -7.2000     0.11040E-028
     -3.2000     -7.1000     0.80882E-028
     -3.2000     -7.0000     0.57639E-027
     -3.2000     -6.9000     0.39950E-026
     -3.2000     -6.8000     0.26927E-025
     -3.2000     -6.7000     0.17647E-024
     -3.2000     -6.6000     0.11244E-023
     -3.2000     -6.5000     0.69644E-023
     -3.2000     -6.4000     0.41926E-022
     -3.2000     -6.3000     0.24527E-021
     -3.2000     -6.2000     0.13942E-020
     -3.2000     -6.1000     0.76997E-020
     -3.2000     -6.0000     0.41304E-019
     -3.2000     -5.9000     0.21519E-018
     -3.2000     -5.8000     0.10887E-017
     -3.2000     -5.7000     0.53473E-017
     -3.2000     -5.6000     0.25496E-016
     -3.2000     -5.5000     0.11799E-015
     -3.2000     -5.4000     0.52981E-015
     -3.2000     -5.3000     0.23081E-014
     -3.2000     -5.2000     0.97536E-014
     -3.2000     -5.1000     0.39970E-013
     -3.2000     -5.0000     0.15881E-012
     -3.2000     -4.9000     0.61160E-012
     -3.2000     -4.8000     0.22825E-011
     -3.2000     -4.7000     0.82529E-011
     -3.2000     -4.6000     0.28900E-010
     -3.2000     -4.5000     0.97985E-010
     -3.2000     -4.4000     0.32154E-009
     -3.2000     -4.3000     0.10209E-008
     -3.2000     -4.2000     0.31347E-008
     -3.2000     -4.1000     0.93045E-008
     -3.2000     -4.0000     0.26684E-007
     -3.2000     -3.9000     0.73899E-007
     -3.2000     -3.8000     0.19750E-006
     -3.2000     -3.7000     0.50900E-006
     -3.2000     -3.6000     0.12640E-005
     -3.2000     -3.5000     0.30215E-005
     -3.2000     -3.4000     0.69452E-005
     -3.2000     -3.3000     0.15331E-004
     -3.2000     -3.2000     0.32454E-004
     -3.2000     -3.1000     0.65771E-004
     -3.2000     -3.0000     0.12738E-003
     -3.2000     -2.9000     0.23532E-003
     -3.2000     -2.8000     0.41394E-003
     -3.2000     -2.7000     0.69230E-003
     -3.2000     -2.6000     0.11000E-002
     -3.2000     -2.5000     0.16608E-002
     -3.2000     -2.4000     0.23857E-002
     -3.2000     -2.3000     0.32694E-002
     -3.2000     -2.2000     0.42903E-002
     -3.2000     -2.1000     0.54159E-002
     -3.2000     -2.0000     0.66094E-002
     -3.2000     -1.9000     0.78361E-002
     -3.2000     -1.8000     0.90673E-002
     -3.2000     -1.7000     0.10281E-001
     -3.2000     -1.6000     0.11461E-001
     -3.2000     -1.5000     0.12597E-001
     -3.2000     -1.4000     0.13680E-001
     -3.2000     -1.3000     0.14706E-001
     -3.2000     -1.2000     0.15670E-001
     -3.2000     -1.1000     0.16569E-001
     -3.2000     -1.0000     0.17398E-001
     -3.2000     -0.9000     0.18157E-001
     -3.2000     -0.8000     0.18842E-001
     -3.2000     -0.7000     0.19451E-001
     -3.2000     -0.6000     0.19983E-001
     -3.2000     -0.5000     0.20435E-001
     -3.2000     -0.4000     0.20807E-001
     -3.2000     -0.3000     0.21098E-001
     -3.2000     -0.2000     0.21306E-001
     -3.2000     -0.1000     0.21431E-001
     -3.2000      0.0000     0.21472E-001
     -3.2000      0.1000     0.21431E-001
     -3.2000      0.2000     0.21306E-001
     -3.2000      0.3000     0.21098E-001
     -3.2000      0.4000     0.20807E-001
     -3.2000      0.5000     0.20435E-001
     -3.2000      0.6000     0.19983E-001
     -3.2000      0.7000     0.19451E-001
     -3.2000      0.8000     0.18842E-001
     -3.2000      0.9000     0.18157E-001
     -3.2000      1.0000     0.17398E-001
     -3.2000      1.1000     0.16569E-001
     -3.2000      1.2000     0.15670E-001
     -3.2000      1.3000     0.14706E-001
     -3.2000      1.4000     0.13680E-001
     -3.2000      1.5000     0.12597E-001
     -3.2000      1.6000     0.11461E-001
     -3.2000      1.7000     0.10281E-001
     -3.2000      1.8000     0.90673E-002
     -3.2000      1.9000     0.78361E-002
     -3.2000      2.0000     0.66094E-002
     -3.2000      2.1000     0.54159E-002
     -3.2000      2.2000     0.42903E-002
     -3.2000      2.3000     0.32694E-002
     -3.2000      2.4000     0.23857E-002
     -3.2000      2.5000     0.16608E-002
     -3.2000      2.6000     0.11000E-002
     -3.2000      2.7000     0.69230E-003
     -3.2000      2.8000     0.41394E-003
     -3.2000      2.9000     0.23532E-003
     -3.2000      3.0000     0.12738E-003
     -3.2000      3.1000     0.65771E-004
     -3.2000      3.2000     0.32454E-004
     -3.2000      3.3000     0.15331E-004
     -3.2000      3.4000     0.69452E-005
     -3.2000      3.5000     0.30215E-005
     -3.2000      3.6000     0.12640E-005
     -3.2000      3.7000     0.50900E-006
     -3.2000      3.8000     0.19750E-006
     -3.2000      3.9000     0.73899E-007
     -3.2000      4.0000     0.26684E-007
     -3.2000      4.1000     0.93045E-008
     -3.2000      4.2000     0.31347E-008
     -3.2000      4.3000     0.10209E-008
     -3.2000      4.4000     0.32154E-009
     -3.2000      4.5000     0.97985E-010
     -3.2000      4.6000     0.28900E-010
     -3.2000      4.7000     0.82529E-011
     -3.2000      4.8000     0.22825E-011
     -3.2000      4.9000     0.61160E-012
     -3.2000      5.0000     0.15881E-012
     -3.2000      5.1000     0.39970E-013
     -3.2000      5.2000     0.97536E-014
     -3.2000      5.3000     0.23081E-014
     -3.2000      5.4000     0.52981E-015
     -3.2000      5.5000     0.11799E-015
     -3.2000      5.6000     0.25496E-016
     -3.2000      5.7000     0.53473E-017
     -3.2000      5.8000     0.10887E-017
     -3.2000      5.9000     0.21519E-018
     -3.2000      6.0000     0.41304E-019
     -3.2000      6.1000     0.76997E-020
     -3.2000      6.2000     0.13942E-020
     -3.2000      6.3000     0.24527E-021
     -3.2000      6.4000     0.41926E-022
     -3.2000      6.5000     0.69644E-023
     -3.2000      6.6000     0.11244E-023
     -3.2000      6.7000     0.17647E-024
     -3.2000      6.8000     0.26927E-025
     -3.2000      6.9000     0.39950E-026
     -3.2000      7.0000     0.57639E-027
     -3.2000      7.1000     0.80882E-028
     -3.2000      7.2000     0.11040E-028
     -3.2000      7.3000     0.14660E-029
     -3.2000      7.4000     0.18942E-030
     -3.2000      7.5000     0.23814E-031
     -3.2000      7.6000     0.29139E-032
     -3.2000      7.7000     0.34703E-033
     -3.2000      7.8000     0.40231E-034
     -3.2000      7.9000     0.45408E-035
     -3.2000      8.0000     0.49902E-036
     -3.2000      8.1000     0.53403E-037
     -3.2000      8.2000     0.55659E-038
     -3.2000      8.3000     0.56503E-039
     -3.2000      8.4000     0.55876E-040
     -3.2000      8.5000     0.53833E-041
     -3.2000      8.6000     0.50534E-042
     -3.2000      8.7000     0.46227E-043
     -3.2000      8.8000     0.41211E-044
     -3.2000      8.9000     0.35810E-045
     -3.2000      9.0000     0.30333E-046
     -3.2000      9.1000     0.25048E-047
     -3.2000      9.2000     0.20167E-048
     -3.2000      9.3000     0.15834E-049
     -3.2000      9.4000     0.12123E-050
     -3.2000      9.5000     0.90534E-052
     -3.2000      9.6000     0.65948E-053
     -3.2000      9.7000     0.46864E-054
     -3.2000      9.8000     0.32492E-055
     -3.2000      9.9000     0.21982E-056
     -3.2000     10.0000     0.14512E-057
     -3.2000     10.1000     0.93505E-059
     -3.2000     10.2000     0.58806E-060
     -3.2000     10.3000     0.36103E-061
     -3.2000     10.4000     0.21639E-062
     -3.2000     10.5000     0.12663E-063
     -3.2000     10.6000     0.72366E-065
     -3.2000     10.7000     0.40386E-066
     -3.2000     10.8000     0.22014E-067
     -3.2000     10.9000     0.11721E-068
     -3.2000     11.0000     0.60964E-070
     -3.2000     11.1000     0.30980E-071
     -3.2000     11.2000     0.15383E-072
     -3.2000     11.3000     0.74643E-074
     -3.2000     11.4000     0.35397E-075
     -3.2000     11.5000     0.16407E-076
     -3.2000     11.6000     0.74336E-078
     -3.2000     11.7000     0.32927E-079
     -3.2000     11.8000     0.14260E-080
     -3.2000     11.9000     0.60386E-082
     -3.2000     12.0000     0.25007E-083
     -3.2000     12.1000     0.10128E-084
     -3.2000     12.2000     0.40124E-086
     -3.2000     12.3000     0.15549E-087
     -3.2000     12.4000     0.58951E-089
     -3.2000     12.5000     0.21870E-090
     -3.2000     12.6000     0.79636E-092
     -3.2000     12.7000     0.30859E-093
     -3.2000     12.8000     0.00000E+000
 
     -3.1000    -12.8000     0.00000E+000
     -3.1000    -12.7000     0.28608E-093
     -3.1000    -12.6000     0.86261E-092
     -3.1000    -12.5000     0.23820E-090
     -3.1000    -12.4000     0.64212E-089
     -3.1000    -12.3000     0.16935E-087
     -3.1000    -12.2000     0.43695E-086
     -3.1000    -12.1000     0.11028E-084
     -3.1000    -12.0000     0.27226E-083
     -3.1000    -11.9000     0.65737E-082
     -3.1000    -11.8000     0.15522E-080
     -3.1000    -11.7000     0.35836E-079
     -3.1000    -11.6000     0.80894E-078
     -3.1000    -11.5000     0.17852E-076
     -3.1000    -11.4000     0.38509E-075
     -3.1000    -11.3000     0.81195E-074
     -3.1000    -11.2000     0.16731E-072
     -3.1000    -11.1000     0.33691E-071
     -3.1000    -11.0000     0.66288E-070
     -3.1000    -10.9000     0.12743E-068
     -3.1000    -10.8000     0.23929E-067
     -3.1000    -10.7000     0.43895E-066
     -3.1000    -10.6000     0.78641E-065
     -3.1000    -10.5000     0.13759E-063
     -3.1000    -10.4000     0.23508E-062
     -3.1000    -10.3000     0.39215E-061
     -3.1000    -10.2000     0.63866E-060
     -3.1000    -10.1000     0.10153E-058
     -3.1000    -10.0000     0.15756E-057
     -3.1000     -9.9000     0.23861E-056
     -3.1000     -9.8000     0.35265E-055
     -3.1000     -9.7000     0.50854E-054
     -3.1000     -9.6000     0.71550E-053
     -3.1000     -9.5000     0.98207E-052
     -3.1000     -9.4000     0.13148E-050
     -3.1000     -9.3000     0.17169E-049
     -3.1000     -9.2000     0.21864E-048
     -3.1000     -9.1000     0.27151E-047
     -3.1000     -9.0000     0.32872E-046
     -3.1000     -8.9000     0.38801E-045
     -3.1000     -8.8000     0.44644E-044
     -3.1000     -8.7000     0.50067E-043
     -3.1000     -8.6000     0.54721E-042
     -3.1000     -8.5000     0.58280E-041
     -3.1000     -8.4000     0.60478E-040
     -3.1000     -8.3000     0.61143E-039
     -3.1000     -8.2000     0.60216E-038
     -3.1000     -8.1000     0.57762E-037
     -3.1000     -8.0000     0.53962E-036
     -3.1000     -7.9000     0.49091E-035
     -3.1000     -7.8000     0.43483E-034
     -3.1000     -7.7000     0.37498E-033
     -3.1000     -7.6000     0.31478E-032
     -3.1000     -7.5000     0.25719E-031
     -3.1000     -7.4000     0.20451E-030
     -3.1000     -7.3000     0.15824E-029
     -3.1000     -7.2000     0.11913E-028
     -3.1000     -7.1000     0.87251E-028
     -3.1000     -7.0000     0.62159E-027
     -3.1000     -6.9000     0.43069E-026
     -3.1000     -6.8000     0.29020E-025
     -3.1000     -6.7000     0.19013E-024
     -3.1000     -6.6000     0.12110E-023
     -3.1000     -6.5000     0.74983E-023
     -3.1000     -6.4000     0.45123E-022
     -3.1000     -6.3000     0.26388E-021
     -3.1000     -6.2000     0.14995E-020
     -3.1000     -6.1000     0.82775E-020
     -3.1000     -6.0000     0.44386E-019
     -3.1000     -5.9000     0.23115E-018
     -3.1000     -5.8000     0.11689E-017
     -3.1000     -5.7000     0.57389E-017
     -3.1000     -5.6000     0.27351E-016
     -3.1000     -5.5000     0.12651E-015
     -3.1000     -5.4000     0.56780E-015
     -3.1000     -5.3000     0.24724E-014
     -3.1000     -5.2000     0.10442E-013
     -3.1000     -5.1000     0.42767E-013
     -3.1000     -5.0000     0.16982E-012
     -3.1000     -4.9000     0.65363E-012
     -3.1000     -4.8000     0.24379E-011
     -3.1000     -4.7000     0.88087E-011
     -3.1000     -4.6000     0.30825E-010
     -3.1000     -4.5000     0.10444E-009
     -3.1000     -4.4000     0.34245E-009
     -3.1000     -4.3000     0.10864E-008
     -3.1000     -4.2000     0.33330E-008
     -3.1000     -4.1000     0.98841E-008
     -3.1000     -4.0000     0.28319E-007
     -3.1000     -3.9000     0.78346E-007
     -3.1000     -3.8000     0.20915E-006
     -3.1000     -3.7000     0.53840E-006
     -3.1000     -3.6000     0.13353E-005
     -3.1000     -3.5000     0.31876E-005
     -3.1000     -3.4000     0.73160E-005
     -3.1000     -3.3000     0.16123E-004
     -3.1000     -3.2000     0.34068E-004
     -3.1000     -3.1000     0.68906E-004
     -3.1000     -3.0000     0.13316E-003
     -3.1000     -2.9000     0.24540E-003
     -3.1000     -2.8000     0.43054E-003
     -3.1000     -2.7000     0.71805E-003
     -3.1000     -2.6000     0.11376E-002
     -3.1000     -2.5000     0.17123E-002
     -3.1000     -2.4000     0.24523E-002
     -3.1000     -2.3000     0.33510E-002
     -3.1000     -2.2000     0.43858E-002
     -3.1000     -2.1000     0.55232E-002
     -3.1000     -2.0000     0.67263E-002
     -3.1000     -1.9000     0.79607E-002
     -3.1000     -1.8000     0.91977E-002
     -3.1000     -1.7000     0.10416E-001
     -3.1000     -1.6000     0.11600E-001
     -3.1000     -1.5000     0.12739E-001
     -3.1000     -1.4000     0.13825E-001
     -3.1000     -1.3000     0.14854E-001
     -3.1000     -1.2000     0.15820E-001
     -3.1000     -1.1000     0.16720E-001
     -3.1000     -1.0000     0.17552E-001
     -3.1000     -0.9000     0.18312E-001
     -3.1000     -0.8000     0.18998E-001
     -3.1000     -0.7000     0.19609E-001
     -3.1000     -0.6000     0.20141E-001
     -3.1000     -0.5000     0.20595E-001
     -3.1000     -0.4000     0.20967E-001
     -3.1000     -0.3000     0.21259E-001
     -3.1000     -0.2000     0.21467E-001
     -3.1000     -0.1000     0.21592E-001
     -3.1000      0.0000     0.21634E-001
     -3.1000      0.1000     0.21592E-001
     -3.1000      0.2000     0.21467E-001
     -3.1000      0.3000     0.21259E-001
     -3.1000      0.4000     0.20967E-001
     -3.1000      0.5000     0.20595E-001
     -3.1000      0.6000     0.20141E-001
     -3.1000      0.7000     0.19609E-001
     -3.1000      0.8000     0.18998E-001
     -3.1000      0.9000     0.18312E-001
     -3.1000      1.0000     0.17552E-001
     -3.1000      1.1000     0.16720E-001
     -3.1000      1.2000     0.15820E-001
     -3.1000      1.3000     0.14854E-001
     -3.1000      1.4000     0.13825E-001
     -3.1000      1.5000     0.12739E-001
     -3.1000      1.6000     0.11600E-001
     -3.1000      1.7000     0.10416E-001
     -3.1000      1.8000     0.91977E-002
     -3.1000      1.9000     0.79607E-002
     -3.1000      2.0000     0.67263E-002
     -3.1000      2.1000     0.55232E-002
     -3.1000      2.2000     0.43858E-002
     -3.1000      2.3000     0.33510E-002
     -3.1000      2.4000     0.24523E-002
     -3.1000      2.5000     0.17123E-002
     -3.1000      2.6000     0.11376E-002
     -3.1000      2.7000     0.71805E-003
     -3.1000      2.8000     0.43054E-003
     -3.1000      2.9000     0.24540E-003
     -3.1000      3.0000     0.13316E-003
     -3.1000      3.1000     0.68906E-004
     -3.1000      3.2000     0.34068E-004
     -3.1000      3.3000     0.16123E-004
     -3.1000      3.4000     0.73160E-005
     -3.1000      3.5000     0.31876E-005
     -3.1000      3.6000     0.13353E-005
     -3.1000      3.7000     0.53840E-006
     -3.1000      3.8000     0.20915E-006
     -3.1000      3.9000     0.78346E-007
     -3.1000      4.0000     0.28319E-007
     -3.1000      4.1000     0.98841E-008
     -3.1000      4.2000     0.33330E-008
     -3.1000      4.3000     0.10864E-008
     -3.1000      4.4000     0.34245E-009
     -3.1000      4.5000     0.10444E-009
     -3.1000      4.6000     0.30825E-010
     -3.1000      4.7000     0.88087E-011
     -3.1000      4.8000     0.24379E-011
     -3.1000      4.9000     0.65363E-012
     -3.1000      5.0000     0.16982E-012
     -3.1000      5.1000     0.42767E-013
     -3.1000      5.2000     0.10442E-013
     -3.1000      5.3000     0.24724E-014
     -3.1000      5.4000     0.56780E-015
     -3.1000      5.5000     0.12651E-015
     -3.1000      5.6000     0.27351E-016
     -3.1000      5.7000     0.57389E-017
     -3.1000      5.8000     0.11689E-017
     -3.1000      5.9000     0.23115E-018
     -3.1000      6.0000     0.44386E-019
     -3.1000      6.1000     0.82775E-020
     -3.1000      6.2000     0.14995E-020
     -3.1000      6.3000     0.26388E-021
     -3.1000      6.4000     0.45123E-022
     -3.1000      6.5000     0.74983E-023
     -3.1000      6.6000     0.12110E-023
     -3.1000      6.7000     0.19013E-024
     -3.1000      6.8000     0.29020E-025
     -3.1000      6.9000     0.43069E-026
     -3.1000      7.0000     0.62159E-027
     -3.1000      7.1000     0.87251E-028
     -3.1000      7.2000     0.11913E-028
     -3.1000      7.3000     0.15824E-029
     -3.1000      7.4000     0.20451E-030
     -3.1000      7.5000     0.25719E-031
     -3.1000      7.6000     0.31478E-032
     -3.1000      7.7000     0.37498E-033
     -3.1000      7.8000     0.43483E-034
     -3.1000      7.9000     0.49091E-035
     -3.1000      8.0000     0.53962E-036
     -3.1000      8.1000     0.57762E-037
     -3.1000      8.2000     0.60216E-038
     -3.1000      8.3000     0.61143E-039
     -3.1000      8.4000     0.60478E-040
     -3.1000      8.5000     0.58280E-041
     -3.1000      8.6000     0.54721E-042
     -3.1000      8.7000     0.50067E-043
     -3.1000      8.8000     0.44644E-044
     -3.1000      8.9000     0.38801E-045
     -3.1000      9.0000     0.32872E-046
     -3.1000      9.1000     0.27151E-047
     -3.1000      9.2000     0.21864E-048
     -3.1000      9.3000     0.17169E-049
     -3.1000      9.4000     0.13148E-050
     -3.1000      9.5000     0.98207E-052
     -3.1000      9.6000     0.71550E-053
     -3.1000      9.7000     0.50854E-054
     -3.1000      9.8000     0.35265E-055
     -3.1000      9.9000     0.23861E-056
     -3.1000     10.0000     0.15756E-057
     -3.1000     10.1000     0.10153E-058
     -3.1000     10.2000     0.63866E-060
     -3.1000     10.3000     0.39215E-061
     -3.1000     10.4000     0.23508E-062
     -3.1000     10.5000     0.13759E-063
     -3.1000     10.6000     0.78641E-065
     -3.1000     10.7000     0.43895E-066
     -3.1000     10.8000     0.23929E-067
     -3.1000     10.9000     0.12743E-068
     -3.1000     11.0000     0.66288E-070
     -3.1000     11.1000     0.33691E-071
     -3.1000     11.2000     0.16731E-072
     -3.1000     11.3000     0.81195E-074
     -3.1000     11.4000     0.38509E-075
     -3.1000     11.5000     0.17852E-076
     -3.1000     11.6000     0.80894E-078
     -3.1000     11.7000     0.35836E-079
     -3.1000     11.8000     0.15522E-080
     -3.1000     11.9000     0.65737E-082
     -3.1000     12.0000     0.27226E-083
     -3.1000     12.1000     0.11028E-084
     -3.1000     12.2000     0.43695E-086
     -3.1000     12.3000     0.16935E-087
     -3.1000     12.4000     0.64213E-089
     -3.1000     12.5000     0.23825E-090
     -3.1000     12.6000     0.86764E-092
     -3.1000     12.7000     0.33625E-093
     -3.1000     12.8000     0.00000E+000
 
     -3.0000    -12.8000     0.00000E+000
     -3.0000    -12.7000     0.31086E-093
     -3.0000    -12.6000     0.93723E-092
     -3.0000    -12.5000     0.25877E-090
     -3.0000    -12.4000     0.69751E-089
     -3.0000    -12.3000     0.18394E-087
     -3.0000    -12.2000     0.47453E-086
     -3.0000    -12.1000     0.11976E-084
     -3.0000    -12.0000     0.29561E-083
     -3.0000    -11.9000     0.71367E-082
     -3.0000    -11.8000     0.16849E-080
     -3.0000    -11.7000     0.38896E-079
     -3.0000    -11.6000     0.87789E-078
     -3.0000    -11.5000     0.19371E-076
     -3.0000    -11.4000     0.41781E-075
     -3.0000    -11.3000     0.88083E-074
     -3.0000    -11.2000     0.18148E-072
     -3.0000    -11.1000     0.36539E-071
     -3.0000    -11.0000     0.71883E-070
     -3.0000    -10.9000     0.13816E-068
     -3.0000    -10.8000     0.25942E-067
     -3.0000    -10.7000     0.47580E-066
     -3.0000    -10.6000     0.85231E-065
     -3.0000    -10.5000     0.14910E-063
     -3.0000    -10.4000     0.25470E-062
     -3.0000    -10.3000     0.42482E-061
     -3.0000    -10.2000     0.69176E-060
     -3.0000    -10.1000     0.10996E-058
     -3.0000    -10.0000     0.17060E-057
     -3.0000     -9.9000     0.25833E-056
     -3.0000     -9.8000     0.38172E-055
     -3.0000     -9.7000     0.55038E-054
     -3.0000     -9.6000     0.77424E-053
     -3.0000     -9.5000     0.10625E-051
     -3.0000     -9.4000     0.14223E-050
     -3.0000     -9.3000     0.18569E-049
     -3.0000     -9.2000     0.23642E-048
     -3.0000     -9.1000     0.29353E-047
     -3.0000     -9.0000     0.35532E-046
     -3.0000     -8.9000     0.41932E-045
     -3.0000     -8.8000     0.48238E-044
     -3.0000     -8.7000     0.54086E-043
     -3.0000     -8.6000     0.59102E-042
     -3.0000     -8.5000     0.62932E-041
     -3.0000     -8.4000     0.65292E-040
     -3.0000     -8.3000     0.65996E-039
     -3.0000     -8.2000     0.64981E-038
     -3.0000     -8.1000     0.62318E-037
     -3.0000     -8.0000     0.58205E-036
     -3.0000     -7.9000     0.52938E-035
     -3.0000     -7.8000     0.46880E-034
     -3.0000     -7.7000     0.40417E-033
     -3.0000     -7.6000     0.33920E-032
     -3.0000     -7.5000     0.27707E-031
     -3.0000     -7.4000     0.22026E-030
     -3.0000     -7.3000     0.17038E-029
     -3.0000     -7.2000     0.12823E-028
     -3.0000     -7.1000     0.93891E-028
     -3.0000     -7.0000     0.66870E-027
     -3.0000     -6.9000     0.46319E-026
     -3.0000     -6.8000     0.31201E-025
     -3.0000     -6.7000     0.20435E-024
     -3.0000     -6.6000     0.13012E-023
     -3.0000     -6.5000     0.80537E-023
     -3.0000     -6.4000     0.48449E-022
     -3.0000     -6.3000     0.28323E-021
     -3.0000     -6.2000     0.16088E-020
     -3.0000     -6.1000     0.88778E-020
     -3.0000     -6.0000     0.47586E-019
     -3.0000     -5.9000     0.24771E-018
     -3.0000     -5.8000     0.12522E-017
     -3.0000     -5.7000     0.61450E-017
     -3.0000     -5.6000     0.29273E-016
     -3.0000     -5.5000     0.13534E-015
     -3.0000     -5.4000     0.60713E-015
     -3.0000     -5.3000     0.26423E-014
     -3.0000     -5.2000     0.11154E-013
     -3.0000     -5.1000     0.45659E-013
     -3.0000     -5.0000     0.18120E-012
     -3.0000     -4.9000     0.69702E-012
     -3.0000     -4.8000     0.25981E-011
     -3.0000     -4.7000     0.93817E-011
     -3.0000     -4.6000     0.32808E-010
     -3.0000     -4.5000     0.11108E-009
     -3.0000     -4.4000     0.36395E-009
     -3.0000     -4.3000     0.11537E-008
     -3.0000     -4.2000     0.35366E-008
     -3.0000     -4.1000     0.10479E-007
     -3.0000     -4.0000     0.29995E-007
     -3.0000     -3.9000     0.82899E-007
     -3.0000     -3.8000     0.22107E-006
     -3.0000     -3.7000     0.56843E-006
     -3.0000     -3.6000     0.14080E-005
     -3.0000     -3.5000     0.33566E-005
     -3.0000     -3.4000     0.76927E-005
     -3.0000     -3.3000     0.16926E-004
     -3.0000     -3.2000     0.35702E-004
     -3.0000     -3.1000     0.72070E-004
     -3.0000     -3.0000     0.13898E-003
     -3.0000     -2.9000     0.25552E-003
     -3.0000     -2.8000     0.44715E-003
     -3.0000     -2.7000     0.74372E-003
     -3.0000     -2.6000     0.11748E-002
     -3.0000     -2.5000     0.17632E-002
     -3.0000     -2.4000     0.25180E-002
     -3.0000     -2.3000     0.34313E-002
     -3.0000     -2.2000     0.44793E-002
     -3.0000     -2.1000     0.56280E-002
     -3.0000     -2.0000     0.68404E-002
     -3.0000     -1.9000     0.80819E-002
     -3.0000     -1.8000     0.93246E-002
     -3.0000     -1.7000     0.10547E-001
     -3.0000     -1.6000     0.11735E-001
     -3.0000     -1.5000     0.12877E-001
     -3.0000     -1.4000     0.13966E-001
     -3.0000     -1.3000     0.14996E-001
     -3.0000     -1.2000     0.15965E-001
     -3.0000     -1.1000     0.16867E-001
     -3.0000     -1.0000     0.17700E-001
     -3.0000     -0.9000     0.18462E-001
     -3.0000     -0.8000     0.19150E-001
     -3.0000     -0.7000     0.19762E-001
     -3.0000     -0.6000     0.20295E-001
     -3.0000     -0.5000     0.20750E-001
     -3.0000     -0.4000     0.21123E-001
     -3.0000     -0.3000     0.21415E-001
     -3.0000     -0.2000     0.21624E-001
     -3.0000     -0.1000     0.21749E-001
     -3.0000      0.0000     0.21791E-001
     -3.0000      0.1000     0.21749E-001
     -3.0000      0.2000     0.21624E-001
     -3.0000      0.3000     0.21415E-001
     -3.0000      0.4000     0.21123E-001
     -3.0000      0.5000     0.20750E-001
     -3.0000      0.6000     0.20295E-001
     -3.0000      0.7000     0.19762E-001
     -3.0000      0.8000     0.19150E-001
     -3.0000      0.9000     0.18462E-001
     -3.0000      1.0000     0.17700E-001
     -3.0000      1.1000     0.16867E-001
     -3.0000      1.2000     0.15965E-001
     -3.0000      1.3000     0.14996E-001
     -3.0000      1.4000     0.13966E-001
     -3.0000      1.5000     0.12877E-001
     -3.0000      1.6000     0.11735E-001
     -3.0000      1.7000     0.10547E-001
     -3.0000      1.8000     0.93246E-002
     -3.0000      1.9000     0.80819E-002
     -3.0000      2.0000     0.68404E-002
     -3.0000      2.1000     0.56280E-002
     -3.0000      2.2000     0.44793E-002
     -3.0000      2.3000     0.34313E-002
     -3.0000      2.4000     0.25180E-002
     -3.0000      2.5000     0.17632E-002
     -3.0000      2.6000     0.11748E-002
     -3.0000      2.7000     0.74372E-003
     -3.0000      2.8000     0.44715E-003
     -3.0000      2.9000     0.25552E-003
     -3.0000      3.0000     0.13898E-003
     -3.0000      3.1000     0.72070E-004
     -3.0000      3.2000     0.35702E-004
     -3.0000      3.3000     0.16926E-004
     -3.0000      3.4000     0.76927E-005
     -3.0000      3.5000     0.33566E-005
     -3.0000      3.6000     0.14080E-005
     -3.0000      3.7000     0.56843E-006
     -3.0000      3.8000     0.22107E-006
     -3.0000      3.9000     0.82899E-007
     -3.0000      4.0000     0.29995E-007
     -3.0000      4.1000     0.10479E-007
     -3.0000      4.2000     0.35366E-008
     -3.0000      4.3000     0.11537E-008
     -3.0000      4.4000     0.36395E-009
     -3.0000      4.5000     0.11108E-009
     -3.0000      4.6000     0.32808E-010
     -3.0000      4.7000     0.93817E-011
     -3.0000      4.8000     0.25981E-011
     -3.0000      4.9000     0.69702E-012
     -3.0000      5.0000     0.18120E-012
     -3.0000      5.1000     0.45659E-013
     -3.0000      5.2000     0.11154E-013
     -3.0000      5.3000     0.26423E-014
     -3.0000      5.4000     0.60713E-015
     -3.0000      5.5000     0.13534E-015
     -3.0000      5.6000     0.29273E-016
     -3.0000      5.7000     0.61450E-017
     -3.0000      5.8000     0.12522E-017
     -3.0000      5.9000     0.24771E-018
     -3.0000      6.0000     0.47586E-019
     -3.0000      6.1000     0.88778E-020
     -3.0000      6.2000     0.16088E-020
     -3.0000      6.3000     0.28323E-021
     -3.0000      6.4000     0.48449E-022
     -3.0000      6.5000     0.80537E-023
     -3.0000      6.6000     0.13012E-023
     -3.0000      6.7000     0.20435E-024
     -3.0000      6.8000     0.31201E-025
     -3.0000      6.9000     0.46319E-026
     -3.0000      7.0000     0.66870E-027
     -3.0000      7.1000     0.93891E-028
     -3.0000      7.2000     0.12823E-028
     -3.0000      7.3000     0.17038E-029
     -3.0000      7.4000     0.22026E-030
     -3.0000      7.5000     0.27707E-031
     -3.0000      7.6000     0.33920E-032
     -3.0000      7.7000     0.40417E-033
     -3.0000      7.8000     0.46880E-034
     -3.0000      7.9000     0.52938E-035
     -3.0000      8.0000     0.58205E-036
     -3.0000      8.1000     0.62318E-037
     -3.0000      8.2000     0.64981E-038
     -3.0000      8.3000     0.65996E-039
     -3.0000      8.4000     0.65292E-040
     -3.0000      8.5000     0.62932E-041
     -3.0000      8.6000     0.59102E-042
     -3.0000      8.7000     0.54086E-043
     -3.0000      8.8000     0.48238E-044
     -3.0000      8.9000     0.41932E-045
     -3.0000      9.0000     0.35532E-046
     -3.0000      9.1000     0.29353E-047
     -3.0000      9.2000     0.23642E-048
     -3.0000      9.3000     0.18569E-049
     -3.0000      9.4000     0.14223E-050
     -3.0000      9.5000     0.10625E-051
     -3.0000      9.6000     0.77424E-053
     -3.0000      9.7000     0.55038E-054
     -3.0000      9.8000     0.38172E-055
     -3.0000      9.9000     0.25833E-056
     -3.0000     10.0000     0.17060E-057
     -3.0000     10.1000     0.10996E-058
     -3.0000     10.2000     0.69176E-060
     -3.0000     10.3000     0.42482E-061
     -3.0000     10.4000     0.25470E-062
     -3.0000     10.5000     0.14910E-063
     -3.0000     10.6000     0.85231E-065
     -3.0000     10.7000     0.47580E-066
     -3.0000     10.8000     0.25942E-067
     -3.0000     10.9000     0.13816E-068
     -3.0000     11.0000     0.71883E-070
     -3.0000     11.1000     0.36539E-071
     -3.0000     11.2000     0.18148E-072
     -3.0000     11.3000     0.88083E-074
     -3.0000     11.4000     0.41781E-075
     -3.0000     11.5000     0.19371E-076
     -3.0000     11.6000     0.87789E-078
     -3.0000     11.7000     0.38896E-079
     -3.0000     11.8000     0.16849E-080
     -3.0000     11.9000     0.71367E-082
     -3.0000     12.0000     0.29561E-083
     -3.0000     12.1000     0.11976E-084
     -3.0000     12.2000     0.47453E-086
     -3.0000     12.3000     0.18394E-087
     -3.0000     12.4000     0.69752E-089
     -3.0000     12.5000     0.25883E-090
     -3.0000     12.6000     0.94269E-092
     -3.0000     12.7000     0.36538E-093
     -3.0000     12.8000     0.00000E+000
 
     -2.9000    -12.8000     0.00000E+000
     -2.9000    -12.7000     0.33685E-093
     -2.9000    -12.6000     0.10155E-091
     -2.9000    -12.5000     0.28035E-090
     -2.9000    -12.4000     0.75560E-089
     -2.9000    -12.3000     0.19923E-087
     -2.9000    -12.2000     0.51394E-086
     -2.9000    -12.1000     0.12969E-084
     -2.9000    -12.0000     0.32009E-083
     -2.9000    -11.9000     0.77267E-082
     -2.9000    -11.8000     0.18240E-080
     -2.9000    -11.7000     0.42102E-079
     -2.9000    -11.6000     0.95014E-078
     -2.9000    -11.5000     0.20963E-076
     -2.9000    -11.4000     0.45209E-075
     -2.9000    -11.3000     0.95297E-074
     -2.9000    -11.2000     0.19632E-072
     -2.9000    -11.1000     0.39522E-071
     -2.9000    -11.0000     0.77740E-070
     -2.9000    -10.9000     0.14940E-068
     -2.9000    -10.8000     0.28048E-067
     -2.9000    -10.7000     0.51436E-066
     -2.9000    -10.6000     0.92125E-065
     -2.9000    -10.5000     0.16114E-063
     -2.9000    -10.4000     0.27523E-062
     -2.9000    -10.3000     0.45899E-061
     -2.9000    -10.2000     0.74729E-060
     -2.9000    -10.1000     0.11877E-058
     -2.9000    -10.0000     0.18424E-057
     -2.9000     -9.9000     0.27894E-056
     -2.9000     -9.8000     0.41211E-055
     -2.9000     -9.7000     0.59410E-054
     -2.9000     -9.6000     0.83560E-053
     -2.9000     -9.5000     0.11465E-051
     -2.9000     -9.4000     0.15345E-050
     -2.9000     -9.3000     0.20030E-049
     -2.9000     -9.2000     0.25499E-048
     -2.9000     -9.1000     0.31652E-047
     -2.9000     -9.0000     0.38308E-046
     -2.9000     -8.9000     0.45200E-045
     -2.9000     -8.8000     0.51986E-044
     -2.9000     -8.7000     0.58278E-043
     -2.9000     -8.6000     0.63669E-042
     -2.9000     -8.5000     0.67782E-041
     -2.9000     -8.4000     0.70310E-040
     -2.9000     -8.3000     0.71052E-039
     -2.9000     -8.2000     0.69944E-038
     -2.9000     -8.1000     0.67064E-037
     -2.9000     -8.0000     0.62623E-036
     -2.9000     -7.9000     0.56943E-035
     -2.9000     -7.8000     0.50415E-034
     -2.9000     -7.7000     0.43454E-033
     -2.9000     -7.6000     0.36460E-032
     -2.9000     -7.5000     0.29774E-031
     -2.9000     -7.4000     0.23663E-030
     -2.9000     -7.3000     0.18300E-029
     -2.9000     -7.2000     0.13769E-028
     -2.9000     -7.1000     0.10079E-027
     -2.9000     -7.0000     0.71762E-027
     -2.9000     -6.9000     0.49693E-026
     -2.9000     -6.8000     0.33463E-025
     -2.9000     -6.7000     0.21910E-024
     -2.9000     -6.6000     0.13947E-023
     -2.9000     -6.5000     0.86296E-023
     -2.9000     -6.4000     0.51896E-022
     -2.9000     -6.3000     0.30328E-021
     -2.9000     -6.2000     0.17221E-020
     -2.9000     -6.1000     0.94992E-020
     -2.9000     -6.0000     0.50897E-019
     -2.9000     -5.9000     0.26485E-018
     -2.9000     -5.8000     0.13382E-017
     -2.9000     -5.7000     0.65647E-017
     -2.9000     -5.6000     0.31259E-016
     -2.9000     -5.5000     0.14445E-015
     -2.9000     -5.4000     0.64773E-015
     -2.9000     -5.3000     0.28176E-014
     -2.9000     -5.2000     0.11888E-013
     -2.9000     -5.1000     0.48638E-013
     -2.9000     -5.0000     0.19292E-012
     -2.9000     -4.9000     0.74168E-012
     -2.9000     -4.8000     0.27629E-011
     -2.9000     -4.7000     0.99706E-011
     -2.9000     -4.6000     0.34845E-010
     -2.9000     -4.5000     0.11789E-009
     -2.9000     -4.4000     0.38601E-009
     -2.9000     -4.3000     0.12227E-008
     -2.9000     -4.2000     0.37450E-008
     -2.9000     -4.1000     0.11087E-007
     -2.9000     -4.0000     0.31706E-007
     -2.9000     -3.9000     0.87544E-007
     -2.9000     -3.8000     0.23322E-006
     -2.9000     -3.7000     0.59899E-006
     -2.9000     -3.6000     0.14819E-005
     -2.9000     -3.5000     0.35282E-005
     -2.9000     -3.4000     0.80744E-005
     -2.9000     -3.3000     0.17738E-004
     -2.9000     -3.2000     0.37351E-004
     -2.9000     -3.1000     0.75256E-004
     -2.9000     -3.0000     0.14482E-003
     -2.9000     -2.9000     0.26566E-003
     -2.9000     -2.8000     0.46373E-003
     -2.9000     -2.7000     0.76925E-003
     -2.9000     -2.6000     0.12118E-002
     -2.9000     -2.5000     0.18135E-002
     -2.9000     -2.4000     0.25826E-002
     -2.9000     -2.3000     0.35099E-002
     -2.9000     -2.2000     0.45707E-002
     -2.9000     -2.1000     0.57303E-002
     -2.9000     -2.0000     0.69513E-002
     -2.9000     -1.9000     0.81998E-002
     -2.9000     -1.8000     0.94478E-002
     -2.9000     -1.7000     0.10675E-001
     -2.9000     -1.6000     0.11866E-001
     -2.9000     -1.5000     0.13010E-001
     -2.9000     -1.4000     0.14102E-001
     -2.9000     -1.3000     0.15135E-001
     -2.9000     -1.2000     0.16105E-001
     -2.9000     -1.1000     0.17010E-001
     -2.9000     -1.0000     0.17845E-001
     -2.9000     -0.9000     0.18608E-001
     -2.9000     -0.8000     0.19297E-001
     -2.9000     -0.7000     0.19910E-001
     -2.9000     -0.6000     0.20445E-001
     -2.9000     -0.5000     0.20900E-001
     -2.9000     -0.4000     0.21274E-001
     -2.9000     -0.3000     0.21566E-001
     -2.9000     -0.2000     0.21776E-001
     -2.9000     -0.1000     0.21901E-001
     -2.9000      0.0000     0.21943E-001
     -2.9000      0.1000     0.21901E-001
     -2.9000      0.2000     0.21776E-001
     -2.9000      0.3000     0.21566E-001
     -2.9000      0.4000     0.21274E-001
     -2.9000      0.5000     0.20900E-001
     -2.9000      0.6000     0.20445E-001
     -2.9000      0.7000     0.19910E-001
     -2.9000      0.8000     0.19297E-001
     -2.9000      0.9000     0.18608E-001
     -2.9000      1.0000     0.17845E-001
     -2.9000      1.1000     0.17010E-001
     -2.9000      1.2000     0.16105E-001
     -2.9000      1.3000     0.15135E-001
     -2.9000      1.4000     0.14102E-001
     -2.9000      1.5000     0.13010E-001
     -2.9000      1.6000     0.11866E-001
     -2.9000      1.7000     0.10675E-001
     -2.9000      1.8000     0.94478E-002
     -2.9000      1.9000     0.81998E-002
     -2.9000      2.0000     0.69513E-002
     -2.9000      2.1000     0.57303E-002
     -2.9000      2.2000     0.45707E-002
     -2.9000      2.3000     0.35099E-002
     -2.9000      2.4000     0.25826E-002
     -2.9000      2.5000     0.18135E-002
     -2.9000      2.6000     0.12118E-002
     -2.9000      2.7000     0.76925E-003
     -2.9000      2.8000     0.46373E-003
     -2.9000      2.9000     0.26566E-003
     -2.9000      3.0000     0.14482E-003
     -2.9000      3.1000     0.75256E-004
     -2.9000      3.2000     0.37351E-004
     -2.9000      3.3000     0.17738E-004
     -2.9000      3.4000     0.80744E-005
     -2.9000      3.5000     0.35282E-005
     -2.9000      3.6000     0.14819E-005
     -2.9000      3.7000     0.59899E-006
     -2.9000      3.8000     0.23322E-006
     -2.9000      3.9000     0.87544E-007
     -2.9000      4.0000     0.31706E-007
     -2.9000      4.1000     0.11087E-007
     -2.9000      4.2000     0.37450E-008
     -2.9000      4.3000     0.12227E-008
     -2.9000      4.4000     0.38601E-009
     -2.9000      4.5000     0.11789E-009
     -2.9000      4.6000     0.34845E-010
     -2.9000      4.7000     0.99706E-011
     -2.9000      4.8000     0.27629E-011
     -2.9000      4.9000     0.74168E-012
     -2.9000      5.0000     0.19292E-012
     -2.9000      5.1000     0.48638E-013
     -2.9000      5.2000     0.11888E-013
     -2.9000      5.3000     0.28176E-014
     -2.9000      5.4000     0.64773E-015
     -2.9000      5.5000     0.14445E-015
     -2.9000      5.6000     0.31259E-016
     -2.9000      5.7000     0.65647E-017
     -2.9000      5.8000     0.13382E-017
     -2.9000      5.9000     0.26485E-018
     -2.9000      6.0000     0.50897E-019
     -2.9000      6.1000     0.94992E-020
     -2.9000      6.2000     0.17221E-020
     -2.9000      6.3000     0.30328E-021
     -2.9000      6.4000     0.51896E-022
     -2.9000      6.5000     0.86296E-023
     -2.9000      6.6000     0.13947E-023
     -2.9000      6.7000     0.21910E-024
     -2.9000      6.8000     0.33463E-025
     -2.9000      6.9000     0.49693E-026
     -2.9000      7.0000     0.71762E-027
     -2.9000      7.1000     0.10079E-027
     -2.9000      7.2000     0.13769E-028
     -2.9000      7.3000     0.18300E-029
     -2.9000      7.4000     0.23663E-030
     -2.9000      7.5000     0.29774E-031
     -2.9000      7.6000     0.36460E-032
     -2.9000      7.7000     0.43454E-033
     -2.9000      7.8000     0.50415E-034
     -2.9000      7.9000     0.56943E-035
     -2.9000      8.0000     0.62623E-036
     -2.9000      8.1000     0.67064E-037
     -2.9000      8.2000     0.69944E-038
     -2.9000      8.3000     0.71052E-039
     -2.9000      8.4000     0.70310E-040
     -2.9000      8.5000     0.67782E-041
     -2.9000      8.6000     0.63669E-042
     -2.9000      8.7000     0.58278E-043
     -2.9000      8.8000     0.51986E-044
     -2.9000      8.9000     0.45200E-045
     -2.9000      9.0000     0.38308E-046
     -2.9000      9.1000     0.31652E-047
     -2.9000      9.2000     0.25499E-048
     -2.9000      9.3000     0.20030E-049
     -2.9000      9.4000     0.15345E-050
     -2.9000      9.5000     0.11465E-051
     -2.9000      9.6000     0.83560E-053
     -2.9000      9.7000     0.59410E-054
     -2.9000      9.8000     0.41211E-055
     -2.9000      9.9000     0.27894E-056
     -2.9000     10.0000     0.18424E-057
     -2.9000     10.1000     0.11877E-058
     -2.9000     10.2000     0.74729E-060
     -2.9000     10.3000     0.45899E-061
     -2.9000     10.4000     0.27523E-062
     -2.9000     10.5000     0.16114E-063
     -2.9000     10.6000     0.92125E-065
     -2.9000     10.7000     0.51436E-066
     -2.9000     10.8000     0.28048E-067
     -2.9000     10.9000     0.14940E-068
     -2.9000     11.0000     0.77740E-070
     -2.9000     11.1000     0.39522E-071
     -2.9000     11.2000     0.19632E-072
     -2.9000     11.3000     0.95297E-074
     -2.9000     11.4000     0.45209E-075
     -2.9000     11.5000     0.20963E-076
     -2.9000     11.6000     0.95014E-078
     -2.9000     11.7000     0.42102E-079
     -2.9000     11.8000     0.18240E-080
     -2.9000     11.9000     0.77267E-082
     -2.9000     12.0000     0.32009E-083
     -2.9000     12.1000     0.12969E-084
     -2.9000     12.2000     0.51394E-086
     -2.9000     12.3000     0.19923E-087
     -2.9000     12.4000     0.75560E-089
     -2.9000     12.5000     0.28041E-090
     -2.9000     12.6000     0.10214E-091
     -2.9000     12.7000     0.39593E-093
     -2.9000     12.8000     0.00000E+000
 
     -2.8000    -12.8000     0.00000E+000
     -2.8000    -12.7000     0.36401E-093
     -2.8000    -12.6000     0.10973E-091
     -2.8000    -12.5000     0.30290E-090
     -2.8000    -12.4000     0.81628E-089
     -2.8000    -12.3000     0.21521E-087
     -2.8000    -12.2000     0.55510E-086
     -2.8000    -12.1000     0.14006E-084
     -2.8000    -12.0000     0.34565E-083
     -2.8000    -11.9000     0.83428E-082
     -2.8000    -11.8000     0.19692E-080
     -2.8000    -11.7000     0.45448E-079
     -2.8000    -11.6000     0.10255E-077
     -2.8000    -11.5000     0.22624E-076
     -2.8000    -11.4000     0.48785E-075
     -2.8000    -11.3000     0.10282E-073
     -2.8000    -11.2000     0.21180E-072
     -2.8000    -11.1000     0.42632E-071
     -2.8000    -11.0000     0.83849E-070
     -2.8000    -10.9000     0.16112E-068
     -2.8000    -10.8000     0.30244E-067
     -2.8000    -10.7000     0.55456E-066
     -2.8000    -10.6000     0.99312E-065
     -2.8000    -10.5000     0.17369E-063
     -2.8000    -10.4000     0.29662E-062
     -2.8000    -10.3000     0.49459E-061
     -2.8000    -10.2000     0.80514E-060
     -2.8000    -10.1000     0.12794E-058
     -2.8000    -10.0000     0.19844E-057
     -2.8000     -9.9000     0.30040E-056
     -2.8000     -9.8000     0.44375E-055
     -2.8000     -9.7000     0.63961E-054
     -2.8000     -9.6000     0.89946E-053
     -2.8000     -9.5000     0.12339E-051
     -2.8000     -9.4000     0.16512E-050
     -2.8000     -9.3000     0.21550E-049
     -2.8000     -9.2000     0.27429E-048
     -2.8000     -9.1000     0.34042E-047
     -2.8000     -9.0000     0.41194E-046
     -2.8000     -8.9000     0.48596E-045
     -2.8000     -8.8000     0.55882E-044
     -2.8000     -8.7000     0.62633E-043
     -2.8000     -8.6000     0.68414E-042
     -2.8000     -8.5000     0.72820E-041
     -2.8000     -8.4000     0.75520E-040
     -2.8000     -8.3000     0.76302E-039
     -2.8000     -8.2000     0.75096E-038
     -2.8000     -8.1000     0.71988E-037
     -2.8000     -8.0000     0.67207E-036
     -2.8000     -7.9000     0.61098E-035
     -2.8000     -7.8000     0.54081E-034
     -2.8000     -7.7000     0.46603E-033
     -2.8000     -7.6000     0.39092E-032
     -2.8000     -7.5000     0.31916E-031
     -2.8000     -7.4000     0.25359E-030
     -2.8000     -7.3000     0.19606E-029
     -2.8000     -7.2000     0.14749E-028
     -2.8000     -7.1000     0.10793E-027
     -2.8000     -7.0000     0.76824E-027
     -2.8000     -6.9000     0.53184E-026
     -2.8000     -6.8000     0.35803E-025
     -2.8000     -6.7000     0.23435E-024
     -2.8000     -6.6000     0.14913E-023
     -2.8000     -6.5000     0.92245E-023
     -2.8000     -6.4000     0.55456E-022
     -2.8000     -6.3000     0.32397E-021
     -2.8000     -6.2000     0.18389E-020
     -2.8000     -6.1000     0.10140E-019
     -2.8000     -6.0000     0.54313E-019
     -2.8000     -5.9000     0.28252E-018
     -2.8000     -5.8000     0.14269E-017
     -2.8000     -5.7000     0.69970E-017
     -2.8000     -5.6000     0.33303E-016
     -2.8000     -5.5000     0.15383E-015
     -2.8000     -5.4000     0.68948E-015
     -2.8000     -5.3000     0.29978E-014
     -2.8000     -5.2000     0.12642E-013
     -2.8000     -5.1000     0.51698E-013
     -2.8000     -5.0000     0.20495E-012
     -2.8000     -4.9000     0.78749E-012
     -2.8000     -4.8000     0.29319E-011
     -2.8000     -4.7000     0.10574E-010
     -2.8000     -4.6000     0.36930E-010
     -2.8000     -4.5000     0.12486E-009
     -2.8000     -4.4000     0.40855E-009
     -2.8000     -4.3000     0.12931E-008
     -2.8000     -4.2000     0.39576E-008
     -2.8000     -4.1000     0.11707E-007
     -2.8000     -4.0000     0.33450E-007
     -2.8000     -3.9000     0.92271E-007
     -2.8000     -3.8000     0.24556E-006
     -2.8000     -3.7000     0.63001E-006
     -2.8000     -3.6000     0.15569E-005
     -2.8000     -3.5000     0.37019E-005
     -2.8000     -3.4000     0.84602E-005
     -2.8000     -3.3000     0.18558E-004
     -2.8000     -3.2000     0.39011E-004
     -2.8000     -3.1000     0.78456E-004
     -2.8000     -3.0000     0.15067E-003
     -2.8000     -2.9000     0.27578E-003
     -2.8000     -2.8000     0.48024E-003
     -2.8000     -2.7000     0.79457E-003
     -2.8000     -2.6000     0.12483E-002
     -2.8000     -2.5000     0.18631E-002
     -2.8000     -2.4000     0.26460E-002
     -2.8000     -2.3000     0.35869E-002
     -2.8000     -2.2000     0.46599E-002
     -2.8000     -2.1000     0.58298E-002
     -2.8000     -2.0000     0.70592E-002
     -2.8000     -1.9000     0.83141E-002
     -2.8000     -1.8000     0.95672E-002
     -2.8000     -1.7000     0.10798E-001
     -2.8000     -1.6000     0.11992E-001
     -2.8000     -1.5000     0.13140E-001
     -2.8000     -1.4000     0.14234E-001
     -2.8000     -1.3000     0.15269E-001
     -2.8000     -1.2000     0.16242E-001
     -2.8000     -1.1000     0.17148E-001
     -2.8000     -1.0000     0.17984E-001
     -2.8000     -0.9000     0.18749E-001
     -2.8000     -0.8000     0.19439E-001
     -2.8000     -0.7000     0.20053E-001
     -2.8000     -0.6000     0.20589E-001
     -2.8000     -0.5000     0.21045E-001
     -2.8000     -0.4000     0.21420E-001
     -2.8000     -0.3000     0.21713E-001
     -2.8000     -0.2000     0.21923E-001
     -2.8000     -0.1000     0.22049E-001
     -2.8000      0.0000     0.22091E-001
     -2.8000      0.1000     0.22049E-001
     -2.8000      0.2000     0.21923E-001
     -2.8000      0.3000     0.21713E-001
     -2.8000      0.4000     0.21420E-001
     -2.8000      0.5000     0.21045E-001
     -2.8000      0.6000     0.20589E-001
     -2.8000      0.7000     0.20053E-001
     -2.8000      0.8000     0.19439E-001
     -2.8000      0.9000     0.18749E-001
     -2.8000      1.0000     0.17984E-001
     -2.8000      1.1000     0.17148E-001
     -2.8000      1.2000     0.16242E-001
     -2.8000      1.3000     0.15269E-001
     -2.8000      1.4000     0.14234E-001
     -2.8000      1.5000     0.13140E-001
     -2.8000      1.6000     0.11992E-001
     -2.8000      1.7000     0.10798E-001
     -2.8000      1.8000     0.95672E-002
     -2.8000      1.9000     0.83141E-002
     -2.8000      2.0000     0.70592E-002
     -2.8000      2.1000     0.58298E-002
     -2.8000      2.2000     0.46599E-002
     -2.8000      2.3000     0.35869E-002
     -2.8000      2.4000     0.26460E-002
     -2.8000      2.5000     0.18631E-002
     -2.8000      2.6000     0.12483E-002
     -2.8000      2.7000     0.79457E-003
     -2.8000      2.8000     0.48024E-003
     -2.8000      2.9000     0.27578E-003
     -2.8000      3.0000     0.15067E-003
     -2.8000      3.1000     0.78456E-004
     -2.8000      3.2000     0.39011E-004
     -2.8000      3.3000     0.18558E-004
     -2.8000      3.4000     0.84602E-005
     -2.8000      3.5000     0.37019E-005
     -2.8000      3.6000     0.15569E-005
     -2.8000      3.7000     0.63001E-006
     -2.8000      3.8000     0.24556E-006
     -2.8000      3.9000     0.92271E-007
     -2.8000      4.0000     0.33450E-007
     -2.8000      4.1000     0.11707E-007
     -2.8000      4.2000     0.39576E-008
     -2.8000      4.3000     0.12931E-008
     -2.8000      4.4000     0.40855E-009
     -2.8000      4.5000     0.12486E-009
     -2.8000      4.6000     0.36930E-010
     -2.8000      4.7000     0.10574E-010
     -2.8000      4.8000     0.29319E-011
     -2.8000      4.9000     0.78749E-012
     -2.8000      5.0000     0.20495E-012
     -2.8000      5.1000     0.51698E-013
     -2.8000      5.2000     0.12642E-013
     -2.8000      5.3000     0.29978E-014
     -2.8000      5.4000     0.68948E-015
     -2.8000      5.5000     0.15383E-015
     -2.8000      5.6000     0.33303E-016
     -2.8000      5.7000     0.69970E-017
     -2.8000      5.8000     0.14269E-017
     -2.8000      5.9000     0.28252E-018
     -2.8000      6.0000     0.54313E-019
     -2.8000      6.1000     0.10140E-019
     -2.8000      6.2000     0.18389E-020
     -2.8000      6.3000     0.32397E-021
     -2.8000      6.4000     0.55456E-022
     -2.8000      6.5000     0.92245E-023
     -2.8000      6.6000     0.14913E-023
     -2.8000      6.7000     0.23435E-024
     -2.8000      6.8000     0.35803E-025
     -2.8000      6.9000     0.53184E-026
     -2.8000      7.0000     0.76824E-027
     -2.8000      7.1000     0.10793E-027
     -2.8000      7.2000     0.14749E-028
     -2.8000      7.3000     0.19606E-029
     -2.8000      7.4000     0.25359E-030
     -2.8000      7.5000     0.31916E-031
     -2.8000      7.6000     0.39092E-032
     -2.8000      7.7000     0.46603E-033
     -2.8000      7.8000     0.54081E-034
     -2.8000      7.9000     0.61098E-035
     -2.8000      8.0000     0.67207E-036
     -2.8000      8.1000     0.71988E-037
     -2.8000      8.2000     0.75096E-038
     -2.8000      8.3000     0.76302E-039
     -2.8000      8.4000     0.75520E-040
     -2.8000      8.5000     0.72820E-041
     -2.8000      8.6000     0.68414E-042
     -2.8000      8.7000     0.62633E-043
     -2.8000      8.8000     0.55882E-044
     -2.8000      8.9000     0.48596E-045
     -2.8000      9.0000     0.41194E-046
     -2.8000      9.1000     0.34042E-047
     -2.8000      9.2000     0.27429E-048
     -2.8000      9.3000     0.21550E-049
     -2.8000      9.4000     0.16512E-050
     -2.8000      9.5000     0.12339E-051
     -2.8000      9.6000     0.89946E-053
     -2.8000      9.7000     0.63961E-054
     -2.8000      9.8000     0.44375E-055
     -2.8000      9.9000     0.30040E-056
     -2.8000     10.0000     0.19844E-057
     -2.8000     10.1000     0.12794E-058
     -2.8000     10.2000     0.80514E-060
     -2.8000     10.3000     0.49459E-061
     -2.8000     10.4000     0.29662E-062
     -2.8000     10.5000     0.17369E-063
     -2.8000     10.6000     0.99312E-065
     -2.8000     10.7000     0.55456E-066
     -2.8000     10.8000     0.30244E-067
     -2.8000     10.9000     0.16112E-068
     -2.8000     11.0000     0.83849E-070
     -2.8000     11.1000     0.42632E-071
     -2.8000     11.2000     0.21180E-072
     -2.8000     11.3000     0.10282E-073
     -2.8000     11.4000     0.48785E-075
     -2.8000     11.5000     0.22624E-076
     -2.8000     11.6000     0.10255E-077
     -2.8000     11.7000     0.45448E-079
     -2.8000     11.8000     0.19692E-080
     -2.8000     11.9000     0.83428E-082
     -2.8000     12.0000     0.34565E-083
     -2.8000     12.1000     0.14006E-084
     -2.8000     12.2000     0.55510E-086
     -2.8000     12.3000     0.21521E-087
     -2.8000     12.4000     0.81628E-089
     -2.8000     12.5000     0.30296E-090
     -2.8000     12.6000     0.11037E-091
     -2.8000     12.7000     0.42786E-093
     -2.8000     12.8000     0.00000E+000
 
     -2.7000    -12.8000     0.00000E+000
     -2.7000    -12.7000     0.39228E-093
     -2.7000    -12.6000     0.11824E-091
     -2.7000    -12.5000     0.32636E-090
     -2.7000    -12.4000     0.87941E-089
     -2.7000    -12.3000     0.23183E-087
     -2.7000    -12.2000     0.59791E-086
     -2.7000    -12.1000     0.15085E-084
     -2.7000    -12.0000     0.37223E-083
     -2.7000    -11.9000     0.89834E-082
     -2.7000    -11.8000     0.21202E-080
     -2.7000    -11.7000     0.48927E-079
     -2.7000    -11.6000     0.11039E-077
     -2.7000    -11.5000     0.24350E-076
     -2.7000    -11.4000     0.52502E-075
     -2.7000    -11.3000     0.11064E-073
     -2.7000    -11.2000     0.22788E-072
     -2.7000    -11.1000     0.45864E-071
     -2.7000    -11.0000     0.90194E-070
     -2.7000    -10.9000     0.17329E-068
     -2.7000    -10.8000     0.32525E-067
     -2.7000    -10.7000     0.59630E-066
     -2.7000    -10.6000     0.10677E-064
     -2.7000    -10.5000     0.18671E-063
     -2.7000    -10.4000     0.31882E-062
     -2.7000    -10.3000     0.53154E-061
     -2.7000    -10.2000     0.86516E-060
     -2.7000    -10.1000     0.13746E-058
     -2.7000    -10.0000     0.21318E-057
     -2.7000     -9.9000     0.32265E-056
     -2.7000     -9.8000     0.47655E-055
     -2.7000     -9.7000     0.68679E-054
     -2.7000     -9.6000     0.96566E-053
     -2.7000     -9.5000     0.13246E-051
     -2.7000     -9.4000     0.17722E-050
     -2.7000     -9.3000     0.23126E-049
     -2.7000     -9.2000     0.29429E-048
     -2.7000     -9.1000     0.36518E-047
     -2.7000     -9.0000     0.44182E-046
     -2.7000     -8.9000     0.52112E-045
     -2.7000     -8.8000     0.59915E-044
     -2.7000     -8.7000     0.67141E-043
     -2.7000     -8.6000     0.73325E-042
     -2.7000     -8.5000     0.78032E-041
     -2.7000     -8.4000     0.80910E-040
     -2.7000     -8.3000     0.81731E-039
     -2.7000     -8.2000     0.80424E-038
     -2.7000     -8.1000     0.77079E-037
     -2.7000     -8.0000     0.71945E-036
     -2.7000     -7.9000     0.65391E-035
     -2.7000     -7.8000     0.57868E-034
     -2.7000     -7.7000     0.49856E-033
     -2.7000     -7.6000     0.41811E-032
     -2.7000     -7.5000     0.34128E-031
     -2.7000     -7.4000     0.27110E-030
     -2.7000     -7.3000     0.20955E-029
     -2.7000     -7.2000     0.15759E-028
     -2.7000     -7.1000     0.11529E-027
     -2.7000     -7.0000     0.82043E-027
     -2.7000     -6.9000     0.56781E-026
     -2.7000     -6.8000     0.38214E-025
     -2.7000     -6.7000     0.25006E-024
     -2.7000     -6.6000     0.15908E-023
     -2.7000     -6.5000     0.98370E-023
     -2.7000     -6.4000     0.59119E-022
     -2.7000     -6.3000     0.34526E-021
     -2.7000     -6.2000     0.19591E-020
     -2.7000     -6.1000     0.10799E-019
     -2.7000     -6.0000     0.57822E-019
     -2.7000     -5.9000     0.30066E-018
     -2.7000     -5.8000     0.15180E-017
     -2.7000     -5.7000     0.74406E-017
     -2.7000     -5.6000     0.35401E-016
     -2.7000     -5.5000     0.16345E-015
     -2.7000     -5.4000     0.73227E-015
     -2.7000     -5.3000     0.31825E-014
     -2.7000     -5.2000     0.13415E-013
     -2.7000     -5.1000     0.54829E-013
     -2.7000     -5.0000     0.21725E-012
     -2.7000     -4.9000     0.83432E-012
     -2.7000     -4.8000     0.31045E-011
     -2.7000     -4.7000     0.11190E-010
     -2.7000     -4.6000     0.39058E-010
     -2.7000     -4.5000     0.13197E-009
     -2.7000     -4.4000     0.43152E-009
     -2.7000     -4.3000     0.13648E-008
     -2.7000     -4.2000     0.41740E-008
     -2.7000     -4.1000     0.12337E-007
     -2.7000     -4.0000     0.35220E-007
     -2.7000     -3.9000     0.97066E-007
     -2.7000     -3.8000     0.25807E-006
     -2.7000     -3.7000     0.66140E-006
     -2.7000     -3.6000     0.16326E-005
     -2.7000     -3.5000     0.38772E-005
     -2.7000     -3.4000     0.88488E-005
     -2.7000     -3.3000     0.19381E-004
     -2.7000     -3.2000     0.40677E-004
     -2.7000     -3.1000     0.81660E-004
     -2.7000     -3.0000     0.15652E-003
     -2.7000     -2.9000     0.28586E-003
     -2.7000     -2.8000     0.49663E-003
     -2.7000     -2.7000     0.81964E-003
     -2.7000     -2.6000     0.12844E-002
     -2.7000     -2.5000     0.19118E-002
     -2.7000     -2.4000     0.27081E-002
     -2.7000     -2.3000     0.36620E-002
     -2.7000     -2.2000     0.47468E-002
     -2.7000     -2.1000     0.59266E-002
     -2.7000     -2.0000     0.71639E-002
     -2.7000     -1.9000     0.84250E-002
     -2.7000     -1.8000     0.96829E-002
     -2.7000     -1.7000     0.10918E-001
     -2.7000     -1.6000     0.12115E-001
     -2.7000     -1.5000     0.13265E-001
     -2.7000     -1.4000     0.14362E-001
     -2.7000     -1.3000     0.15399E-001
     -2.7000     -1.2000     0.16373E-001
     -2.7000     -1.1000     0.17281E-001
     -2.7000     -1.0000     0.18119E-001
     -2.7000     -0.9000     0.18885E-001
     -2.7000     -0.8000     0.19577E-001
     -2.7000     -0.7000     0.20192E-001
     -2.7000     -0.6000     0.20729E-001
     -2.7000     -0.5000     0.21186E-001
     -2.7000     -0.4000     0.21561E-001
     -2.7000     -0.3000     0.21855E-001
     -2.7000     -0.2000     0.22065E-001
     -2.7000     -0.1000     0.22191E-001
     -2.7000      0.0000     0.22233E-001
     -2.7000      0.1000     0.22191E-001
     -2.7000      0.2000     0.22065E-001
     -2.7000      0.3000     0.21855E-001
     -2.7000      0.4000     0.21561E-001
     -2.7000      0.5000     0.21186E-001
     -2.7000      0.6000     0.20729E-001
     -2.7000      0.7000     0.20192E-001
     -2.7000      0.8000     0.19577E-001
     -2.7000      0.9000     0.18885E-001
     -2.7000      1.0000     0.18119E-001
     -2.7000      1.1000     0.17281E-001
     -2.7000      1.2000     0.16373E-001
     -2.7000      1.3000     0.15399E-001
     -2.7000      1.4000     0.14362E-001
     -2.7000      1.5000     0.13265E-001
     -2.7000      1.6000     0.12115E-001
     -2.7000      1.7000     0.10918E-001
     -2.7000      1.8000     0.96829E-002
     -2.7000      1.9000     0.84250E-002
     -2.7000      2.0000     0.71639E-002
     -2.7000      2.1000     0.59266E-002
     -2.7000      2.2000     0.47468E-002
     -2.7000      2.3000     0.36620E-002
     -2.7000      2.4000     0.27081E-002
     -2.7000      2.5000     0.19118E-002
     -2.7000      2.6000     0.12844E-002
     -2.7000      2.7000     0.81964E-003
     -2.7000      2.8000     0.49663E-003
     -2.7000      2.9000     0.28586E-003
     -2.7000      3.0000     0.15652E-003
     -2.7000      3.1000     0.81660E-004
     -2.7000      3.2000     0.40677E-004
     -2.7000      3.3000     0.19381E-004
     -2.7000      3.4000     0.88488E-005
     -2.7000      3.5000     0.38772E-005
     -2.7000      3.6000     0.16326E-005
     -2.7000      3.7000     0.66140E-006
     -2.7000      3.8000     0.25807E-006
     -2.7000      3.9000     0.97066E-007
     -2.7000      4.0000     0.35220E-007
     -2.7000      4.1000     0.12337E-007
     -2.7000      4.2000     0.41740E-008
     -2.7000      4.3000     0.13648E-008
     -2.7000      4.4000     0.43152E-009
     -2.7000      4.5000     0.13197E-009
     -2.7000      4.6000     0.39058E-010
     -2.7000      4.7000     0.11190E-010
     -2.7000      4.8000     0.31045E-011
     -2.7000      4.9000     0.83432E-012
     -2.7000      5.0000     0.21725E-012
     -2.7000      5.1000     0.54829E-013
     -2.7000      5.2000     0.13415E-013
     -2.7000      5.3000     0.31825E-014
     -2.7000      5.4000     0.73227E-015
     -2.7000      5.5000     0.16345E-015
     -2.7000      5.6000     0.35401E-016
     -2.7000      5.7000     0.74406E-017
     -2.7000      5.8000     0.15180E-017
     -2.7000      5.9000     0.30066E-018
     -2.7000      6.0000     0.57822E-019
     -2.7000      6.1000     0.10799E-019
     -2.7000      6.2000     0.19591E-020
     -2.7000      6.3000     0.34526E-021
     -2.7000      6.4000     0.59119E-022
     -2.7000      6.5000     0.98370E-023
     -2.7000      6.6000     0.15908E-023
     -2.7000      6.7000     0.25006E-024
     -2.7000      6.8000     0.38214E-025
     -2.7000      6.9000     0.56781E-026
     -2.7000      7.0000     0.82043E-027
     -2.7000      7.1000     0.11529E-027
     -2.7000      7.2000     0.15759E-028
     -2.7000      7.3000     0.20955E-029
     -2.7000      7.4000     0.27110E-030
     -2.7000      7.5000     0.34128E-031
     -2.7000      7.6000     0.41811E-032
     -2.7000      7.7000     0.49856E-033
     -2.7000      7.8000     0.57868E-034
     -2.7000      7.9000     0.65391E-035
     -2.7000      8.0000     0.71945E-036
     -2.7000      8.1000     0.77079E-037
     -2.7000      8.2000     0.80424E-038
     -2.7000      8.3000     0.81731E-039
     -2.7000      8.4000     0.80910E-040
     -2.7000      8.5000     0.78032E-041
     -2.7000      8.6000     0.73325E-042
     -2.7000      8.7000     0.67141E-043
     -2.7000      8.8000     0.59915E-044
     -2.7000      8.9000     0.52112E-045
     -2.7000      9.0000     0.44182E-046
     -2.7000      9.1000     0.36518E-047
     -2.7000      9.2000     0.29429E-048
     -2.7000      9.3000     0.23126E-049
     -2.7000      9.4000     0.17722E-050
     -2.7000      9.5000     0.13246E-051
     -2.7000      9.6000     0.96566E-053
     -2.7000      9.7000     0.68679E-054
     -2.7000      9.8000     0.47655E-055
     -2.7000      9.9000     0.32265E-056
     -2.7000     10.0000     0.21318E-057
     -2.7000     10.1000     0.13746E-058
     -2.7000     10.2000     0.86516E-060
     -2.7000     10.3000     0.53154E-061
     -2.7000     10.4000     0.31882E-062
     -2.7000     10.5000     0.18671E-063
     -2.7000     10.6000     0.10677E-064
     -2.7000     10.7000     0.59630E-066
     -2.7000     10.8000     0.32525E-067
     -2.7000     10.9000     0.17329E-068
     -2.7000     11.0000     0.90194E-070
     -2.7000     11.1000     0.45864E-071
     -2.7000     11.2000     0.22788E-072
     -2.7000     11.3000     0.11064E-073
     -2.7000     11.4000     0.52502E-075
     -2.7000     11.5000     0.24350E-076
     -2.7000     11.6000     0.11039E-077
     -2.7000     11.7000     0.48927E-079
     -2.7000     11.8000     0.21202E-080
     -2.7000     11.9000     0.89834E-082
     -2.7000     12.0000     0.37223E-083
     -2.7000     12.1000     0.15085E-084
     -2.7000     12.2000     0.59791E-086
     -2.7000     12.3000     0.23183E-087
     -2.7000     12.4000     0.87942E-089
     -2.7000     12.5000     0.32643E-090
     -2.7000     12.6000     0.11893E-091
     -2.7000     12.7000     0.46109E-093
     -2.7000     12.8000     0.00000E+000
 
     -2.6000    -12.8000     0.00000E+000
     -2.6000    -12.7000     0.42158E-093
     -2.6000    -12.6000     0.12706E-091
     -2.6000    -12.5000     0.35067E-090
     -2.6000    -12.4000     0.94484E-089
     -2.6000    -12.3000     0.24906E-087
     -2.6000    -12.2000     0.64227E-086
     -2.6000    -12.1000     0.16202E-084
     -2.6000    -12.0000     0.39977E-083
     -2.6000    -11.9000     0.96470E-082
     -2.6000    -11.8000     0.22765E-080
     -2.6000    -11.7000     0.52530E-079
     -2.6000    -11.6000     0.11851E-077
     -2.6000    -11.5000     0.26138E-076
     -2.6000    -11.4000     0.56350E-075
     -2.6000    -11.3000     0.11874E-073
     -2.6000    -11.2000     0.24453E-072
     -2.6000    -11.1000     0.49209E-071
     -2.6000    -11.0000     0.96760E-070
     -2.6000    -10.9000     0.18588E-068
     -2.6000    -10.8000     0.34885E-067
     -2.6000    -10.7000     0.63948E-066
     -2.6000    -10.6000     0.11449E-064
     -2.6000    -10.5000     0.20018E-063
     -2.6000    -10.4000     0.34178E-062
     -2.6000    -10.3000     0.56974E-061
     -2.6000    -10.2000     0.92721E-060
     -2.6000    -10.1000     0.14730E-058
     -2.6000    -10.0000     0.22840E-057
     -2.6000     -9.9000     0.34565E-056
     -2.6000     -9.8000     0.51044E-055
     -2.6000     -9.7000     0.73552E-054
     -2.6000     -9.6000     0.10340E-052
     -2.6000     -9.5000     0.14181E-051
     -2.6000     -9.4000     0.18971E-050
     -2.6000     -9.3000     0.24751E-049
     -2.6000     -9.2000     0.31493E-048
     -2.6000     -9.1000     0.39073E-047
     -2.6000     -9.0000     0.47266E-046
     -2.6000     -8.9000     0.55740E-045
     -2.6000     -8.8000     0.64075E-044
     -2.6000     -8.7000     0.71790E-043
     -2.6000     -8.6000     0.78388E-042
     -2.6000     -8.5000     0.83404E-041
     -2.6000     -8.4000     0.86464E-040
     -2.6000     -8.3000     0.87325E-039
     -2.6000     -8.2000     0.85912E-038
     -2.6000     -8.1000     0.82323E-037
     -2.6000     -8.0000     0.76823E-036
     -2.6000     -7.9000     0.69810E-035
     -2.6000     -7.8000     0.61766E-034
     -2.6000     -7.7000     0.53202E-033
     -2.6000     -7.6000     0.44608E-032
     -2.6000     -7.5000     0.36403E-031
     -2.6000     -7.4000     0.28910E-030
     -2.6000     -7.3000     0.22341E-029
     -2.6000     -7.2000     0.16797E-028
     -2.6000     -7.1000     0.12286E-027
     -2.6000     -7.0000     0.87404E-027
     -2.6000     -6.9000     0.60476E-026
     -2.6000     -6.8000     0.40690E-025
     -2.6000     -6.7000     0.26619E-024
     -2.6000     -6.6000     0.16929E-023
     -2.6000     -6.5000     0.10465E-022
     -2.6000     -6.4000     0.62875E-022
     -2.6000     -6.3000     0.36708E-021
     -2.6000     -6.2000     0.20823E-020
     -2.6000     -6.1000     0.11474E-019
     -2.6000     -6.0000     0.61416E-019
     -2.6000     -5.9000     0.31923E-018
     -2.6000     -5.8000     0.16112E-017
     -2.6000     -5.7000     0.78944E-017
     -2.6000     -5.6000     0.37545E-016
     -2.6000     -5.5000     0.17328E-015
     -2.6000     -5.4000     0.77599E-015
     -2.6000     -5.3000     0.33710E-014
     -2.6000     -5.2000     0.14203E-013
     -2.6000     -5.1000     0.58023E-013
     -2.6000     -5.0000     0.22979E-012
     -2.6000     -4.9000     0.88203E-012
     -2.6000     -4.8000     0.32803E-011
     -2.6000     -4.7000     0.11817E-010
     -2.6000     -4.6000     0.41221E-010
     -2.6000     -4.5000     0.13920E-009
     -2.6000     -4.4000     0.45484E-009
     -2.6000     -4.3000     0.14376E-008
     -2.6000     -4.2000     0.43933E-008
     -2.6000     -4.1000     0.12975E-007
     -2.6000     -4.0000     0.37011E-007
     -2.6000     -3.9000     0.10191E-006
     -2.6000     -3.8000     0.27070E-006
     -2.6000     -3.7000     0.69307E-006
     -2.6000     -3.6000     0.17089E-005
     -2.6000     -3.5000     0.40535E-005
     -2.6000     -3.4000     0.92392E-005
     -2.6000     -3.3000     0.20208E-004
     -2.6000     -3.2000     0.42344E-004
     -2.6000     -3.1000     0.84860E-004
     -2.6000     -3.0000     0.16234E-003
     -2.6000     -2.9000     0.29587E-003
     -2.6000     -2.8000     0.51287E-003
     -2.6000     -2.7000     0.84439E-003
     -2.6000     -2.6000     0.13198E-002
     -2.6000     -2.5000     0.19596E-002
     -2.6000     -2.4000     0.27689E-002
     -2.6000     -2.3000     0.37353E-002
     -2.6000     -2.2000     0.48312E-002
     -2.6000     -2.1000     0.60204E-002
     -2.6000     -2.0000     0.72653E-002
     -2.6000     -1.9000     0.85323E-002
     -2.6000     -1.8000     0.97948E-002
     -2.6000     -1.7000     0.11033E-001
     -2.6000     -1.6000     0.12234E-001
     -2.6000     -1.5000     0.13386E-001
     -2.6000     -1.4000     0.14485E-001
     -2.6000     -1.3000     0.15525E-001
     -2.6000     -1.2000     0.16501E-001
     -2.6000     -1.1000     0.17410E-001
     -2.6000     -1.0000     0.18250E-001
     -2.6000     -0.9000     0.19017E-001
     -2.6000     -0.8000     0.19710E-001
     -2.6000     -0.7000     0.20326E-001
     -2.6000     -0.6000     0.20864E-001
     -2.6000     -0.5000     0.21322E-001
     -2.6000     -0.4000     0.21698E-001
     -2.6000     -0.3000     0.21991E-001
     -2.6000     -0.2000     0.22202E-001
     -2.6000     -0.1000     0.22328E-001
     -2.6000      0.0000     0.22371E-001
     -2.6000      0.1000     0.22328E-001
     -2.6000      0.2000     0.22202E-001
     -2.6000      0.3000     0.21991E-001
     -2.6000      0.4000     0.21698E-001
     -2.6000      0.5000     0.21322E-001
     -2.6000      0.6000     0.20864E-001
     -2.6000      0.7000     0.20326E-001
     -2.6000      0.8000     0.19710E-001
     -2.6000      0.9000     0.19017E-001
     -2.6000      1.0000     0.18250E-001
     -2.6000      1.1000     0.17410E-001
     -2.6000      1.2000     0.16501E-001
     -2.6000      1.3000     0.15525E-001
     -2.6000      1.4000     0.14485E-001
     -2.6000      1.5000     0.13386E-001
     -2.6000      1.6000     0.12234E-001
     -2.6000      1.7000     0.11033E-001
     -2.6000      1.8000     0.97948E-002
     -2.6000      1.9000     0.85323E-002
     -2.6000      2.0000     0.72653E-002
     -2.6000      2.1000     0.60204E-002
     -2.6000      2.2000     0.48312E-002
     -2.6000      2.3000     0.37353E-002
     -2.6000      2.4000     0.27689E-002
     -2.6000      2.5000     0.19596E-002
     -2.6000      2.6000     0.13198E-002
     -2.6000      2.7000     0.84439E-003
     -2.6000      2.8000     0.51287E-003
     -2.6000      2.9000     0.29587E-003
     -2.6000      3.0000     0.16234E-003
     -2.6000      3.1000     0.84860E-004
     -2.6000      3.2000     0.42344E-004
     -2.6000      3.3000     0.20208E-004
     -2.6000      3.4000     0.92392E-005
     -2.6000      3.5000     0.40535E-005
     -2.6000      3.6000     0.17089E-005
     -2.6000      3.7000     0.69307E-006
     -2.6000      3.8000     0.27070E-006
     -2.6000      3.9000     0.10191E-006
     -2.6000      4.0000     0.37011E-007
     -2.6000      4.1000     0.12975E-007
     -2.6000      4.2000     0.43933E-008
     -2.6000      4.3000     0.14376E-008
     -2.6000      4.4000     0.45484E-009
     -2.6000      4.5000     0.13920E-009
     -2.6000      4.6000     0.41221E-010
     -2.6000      4.7000     0.11817E-010
     -2.6000      4.8000     0.32803E-011
     -2.6000      4.9000     0.88203E-012
     -2.6000      5.0000     0.22979E-012
     -2.6000      5.1000     0.58023E-013
     -2.6000      5.2000     0.14203E-013
     -2.6000      5.3000     0.33710E-014
     -2.6000      5.4000     0.77599E-015
     -2.6000      5.5000     0.17328E-015
     -2.6000      5.6000     0.37545E-016
     -2.6000      5.7000     0.78944E-017
     -2.6000      5.8000     0.16112E-017
     -2.6000      5.9000     0.31923E-018
     -2.6000      6.0000     0.61416E-019
     -2.6000      6.1000     0.11474E-019
     -2.6000      6.2000     0.20823E-020
     -2.6000      6.3000     0.36708E-021
     -2.6000      6.4000     0.62875E-022
     -2.6000      6.5000     0.10465E-022
     -2.6000      6.6000     0.16929E-023
     -2.6000      6.7000     0.26619E-024
     -2.6000      6.8000     0.40690E-025
     -2.6000      6.9000     0.60476E-026
     -2.6000      7.0000     0.87404E-027
     -2.6000      7.1000     0.12286E-027
     -2.6000      7.2000     0.16797E-028
     -2.6000      7.3000     0.22341E-029
     -2.6000      7.4000     0.28910E-030
     -2.6000      7.5000     0.36403E-031
     -2.6000      7.6000     0.44608E-032
     -2.6000      7.7000     0.53202E-033
     -2.6000      7.8000     0.61766E-034
     -2.6000      7.9000     0.69810E-035
     -2.6000      8.0000     0.76823E-036
     -2.6000      8.1000     0.82323E-037
     -2.6000      8.2000     0.85912E-038
     -2.6000      8.3000     0.87325E-039
     -2.6000      8.4000     0.86464E-040
     -2.6000      8.5000     0.83404E-041
     -2.6000      8.6000     0.78388E-042
     -2.6000      8.7000     0.71790E-043
     -2.6000      8.8000     0.64075E-044
     -2.6000      8.9000     0.55740E-045
     -2.6000      9.0000     0.47266E-046
     -2.6000      9.1000     0.39073E-047
     -2.6000      9.2000     0.31493E-048
     -2.6000      9.3000     0.24751E-049
     -2.6000      9.4000     0.18971E-050
     -2.6000      9.5000     0.14181E-051
     -2.6000      9.6000     0.10340E-052
     -2.6000      9.7000     0.73552E-054
     -2.6000      9.8000     0.51044E-055
     -2.6000      9.9000     0.34565E-056
     -2.6000     10.0000     0.22840E-057
     -2.6000     10.1000     0.14730E-058
     -2.6000     10.2000     0.92721E-060
     -2.6000     10.3000     0.56974E-061
     -2.6000     10.4000     0.34178E-062
     -2.6000     10.5000     0.20018E-063
     -2.6000     10.6000     0.11449E-064
     -2.6000     10.7000     0.63948E-066
     -2.6000     10.8000     0.34885E-067
     -2.6000     10.9000     0.18588E-068
     -2.6000     11.0000     0.96760E-070
     -2.6000     11.1000     0.49209E-071
     -2.6000     11.2000     0.24453E-072
     -2.6000     11.3000     0.11874E-073
     -2.6000     11.4000     0.56350E-075
     -2.6000     11.5000     0.26138E-076
     -2.6000     11.6000     0.11851E-077
     -2.6000     11.7000     0.52530E-079
     -2.6000     11.8000     0.22765E-080
     -2.6000     11.9000     0.96470E-082
     -2.6000     12.0000     0.39977E-083
     -2.6000     12.1000     0.16202E-084
     -2.6000     12.2000     0.64227E-086
     -2.6000     12.3000     0.24906E-087
     -2.6000     12.4000     0.94485E-089
     -2.6000     12.5000     0.35075E-090
     -2.6000     12.6000     0.12780E-091
     -2.6000     12.7000     0.49554E-093
     -2.6000     12.8000     0.00000E+000
 
     -2.5000    -12.8000     0.00000E+000
     -2.5000    -12.7000     0.45183E-093
     -2.5000    -12.6000     0.13616E-091
     -2.5000    -12.5000     0.37577E-090
     -2.5000    -12.4000     0.10124E-088
     -2.5000    -12.3000     0.26683E-087
     -2.5000    -12.2000     0.68804E-086
     -2.5000    -12.1000     0.17355E-084
     -2.5000    -12.0000     0.42817E-083
     -2.5000    -11.9000     0.10331E-081
     -2.5000    -11.8000     0.24378E-080
     -2.5000    -11.7000     0.56246E-079
     -2.5000    -11.6000     0.12688E-077
     -2.5000    -11.5000     0.27981E-076
     -2.5000    -11.4000     0.60317E-075
     -2.5000    -11.3000     0.12709E-073
     -2.5000    -11.2000     0.26169E-072
     -2.5000    -11.1000     0.52656E-071
     -2.5000    -11.0000     0.10353E-069
     -2.5000    -10.9000     0.19886E-068
     -2.5000    -10.8000     0.37315E-067
     -2.5000    -10.7000     0.68395E-066
     -2.5000    -10.6000     0.12244E-064
     -2.5000    -10.5000     0.21405E-063
     -2.5000    -10.4000     0.36541E-062
     -2.5000    -10.3000     0.60906E-061
     -2.5000    -10.2000     0.99108E-060
     -2.5000    -10.1000     0.15743E-058
     -2.5000    -10.0000     0.24407E-057
     -2.5000     -9.9000     0.36931E-056
     -2.5000     -9.8000     0.54531E-055
     -2.5000     -9.7000     0.78566E-054
     -2.5000     -9.6000     0.11044E-052
     -2.5000     -9.5000     0.15143E-051
     -2.5000     -9.4000     0.20255E-050
     -2.5000     -9.3000     0.26423E-049
     -2.5000     -9.2000     0.33615E-048
     -2.5000     -9.1000     0.41699E-047
     -2.5000     -9.0000     0.50434E-046
     -2.5000     -8.9000     0.59466E-045
     -2.5000     -8.8000     0.68347E-044
     -2.5000     -8.7000     0.76564E-043
     -2.5000     -8.6000     0.83586E-042
     -2.5000     -8.5000     0.88920E-041
     -2.5000     -8.4000     0.92165E-040
     -2.5000     -8.3000     0.93066E-039
     -2.5000     -8.2000     0.91542E-038
     -2.5000     -8.1000     0.87702E-037
     -2.5000     -8.0000     0.81827E-036
     -2.5000     -7.9000     0.74342E-035
     -2.5000     -7.8000     0.65762E-034
     -2.5000     -7.7000     0.56633E-033
     -2.5000     -7.6000     0.47474E-032
     -2.5000     -7.5000     0.38733E-031
     -2.5000     -7.4000     0.30754E-030
     -2.5000     -7.3000     0.23760E-029
     -2.5000     -7.2000     0.17860E-028
     -2.5000     -7.1000     0.13060E-027
     -2.5000     -7.0000     0.92890E-027
     -2.5000     -6.9000     0.64255E-026
     -2.5000     -6.8000     0.43221E-025
     -2.5000     -6.7000     0.28267E-024
     -2.5000     -6.6000     0.17972E-023
     -2.5000     -6.5000     0.11107E-022
     -2.5000     -6.4000     0.66712E-022
     -2.5000     -6.3000     0.38937E-021
     -2.5000     -6.2000     0.22080E-020
     -2.5000     -6.1000     0.12163E-019
     -2.5000     -6.0000     0.65082E-019
     -2.5000     -5.9000     0.33817E-018
     -2.5000     -5.8000     0.17062E-017
     -2.5000     -5.7000     0.83568E-017
     -2.5000     -5.6000     0.39729E-016
     -2.5000     -5.5000     0.18329E-015
     -2.5000     -5.4000     0.82047E-015
     -2.5000     -5.3000     0.35627E-014
     -2.5000     -5.2000     0.15004E-013
     -2.5000     -5.1000     0.61269E-013
     -2.5000     -5.0000     0.24253E-012
     -2.5000     -4.9000     0.93046E-012
     -2.5000     -4.8000     0.34586E-011
     -2.5000     -4.7000     0.12453E-010
     -2.5000     -4.6000     0.43414E-010
     -2.5000     -4.5000     0.14651E-009
     -2.5000     -4.4000     0.47844E-009
     -2.5000     -4.3000     0.15112E-008
     -2.5000     -4.2000     0.46150E-008
     -2.5000     -4.1000     0.13619E-007
     -2.5000     -4.0000     0.38818E-007
     -2.5000     -3.9000     0.10680E-006
     -2.5000     -3.8000     0.28342E-006
     -2.5000     -3.7000     0.72491E-006
     -2.5000     -3.6000     0.17855E-005
     -2.5000     -3.5000     0.42303E-005
     -2.5000     -3.4000     0.96301E-005
     -2.5000     -3.3000     0.21033E-004
     -2.5000     -3.2000     0.44008E-004
     -2.5000     -3.1000     0.88046E-004
     -2.5000     -3.0000     0.16812E-003
     -2.5000     -2.9000     0.30580E-003
     -2.5000     -2.8000     0.52891E-003
     -2.5000     -2.7000     0.86877E-003
     -2.5000     -2.6000     0.13546E-002
     -2.5000     -2.5000     0.20063E-002
     -2.5000     -2.4000     0.28281E-002
     -2.5000     -2.3000     0.38066E-002
     -2.5000     -2.2000     0.49132E-002
     -2.5000     -2.1000     0.61114E-002
     -2.5000     -2.0000     0.73634E-002
     -2.5000     -1.9000     0.86359E-002
     -2.5000     -1.8000     0.99028E-002
     -2.5000     -1.7000     0.11145E-001
     -2.5000     -1.6000     0.12348E-001
     -2.5000     -1.5000     0.13503E-001
     -2.5000     -1.4000     0.14604E-001
     -2.5000     -1.3000     0.15645E-001
     -2.5000     -1.2000     0.16623E-001
     -2.5000     -1.1000     0.17534E-001
     -2.5000     -1.0000     0.18376E-001
     -2.5000     -0.9000     0.19144E-001
     -2.5000     -0.8000     0.19838E-001
     -2.5000     -0.7000     0.20456E-001
     -2.5000     -0.6000     0.20994E-001
     -2.5000     -0.5000     0.21452E-001
     -2.5000     -0.4000     0.21829E-001
     -2.5000     -0.3000     0.22123E-001
     -2.5000     -0.2000     0.22334E-001
     -2.5000     -0.1000     0.22461E-001
     -2.5000      0.0000     0.22503E-001
     -2.5000      0.1000     0.22461E-001
     -2.5000      0.2000     0.22334E-001
     -2.5000      0.3000     0.22123E-001
     -2.5000      0.4000     0.21829E-001
     -2.5000      0.5000     0.21452E-001
     -2.5000      0.6000     0.20994E-001
     -2.5000      0.7000     0.20456E-001
     -2.5000      0.8000     0.19838E-001
     -2.5000      0.9000     0.19144E-001
     -2.5000      1.0000     0.18376E-001
     -2.5000      1.1000     0.17534E-001
     -2.5000      1.2000     0.16623E-001
     -2.5000      1.3000     0.15645E-001
     -2.5000      1.4000     0.14604E-001
     -2.5000      1.5000     0.13503E-001
     -2.5000      1.6000     0.12348E-001
     -2.5000      1.7000     0.11145E-001
     -2.5000      1.8000     0.99028E-002
     -2.5000      1.9000     0.86359E-002
     -2.5000      2.0000     0.73634E-002
     -2.5000      2.1000     0.61114E-002
     -2.5000      2.2000     0.49132E-002
     -2.5000      2.3000     0.38066E-002
     -2.5000      2.4000     0.28281E-002
     -2.5000      2.5000     0.20063E-002
     -2.5000      2.6000     0.13546E-002
     -2.5000      2.7000     0.86877E-003
     -2.5000      2.8000     0.52891E-003
     -2.5000      2.9000     0.30580E-003
     -2.5000      3.0000     0.16812E-003
     -2.5000      3.1000     0.88046E-004
     -2.5000      3.2000     0.44008E-004
     -2.5000      3.3000     0.21033E-004
     -2.5000      3.4000     0.96301E-005
     -2.5000      3.5000     0.42303E-005
     -2.5000      3.6000     0.17855E-005
     -2.5000      3.7000     0.72491E-006
     -2.5000      3.8000     0.28342E-006
     -2.5000      3.9000     0.10680E-006
     -2.5000      4.0000     0.38818E-007
     -2.5000      4.1000     0.13619E-007
     -2.5000      4.2000     0.46150E-008
     -2.5000      4.3000     0.15112E-008
     -2.5000      4.4000     0.47844E-009
     -2.5000      4.5000     0.14651E-009
     -2.5000      4.6000     0.43414E-010
     -2.5000      4.7000     0.12453E-010
     -2.5000      4.8000     0.34586E-011
     -2.5000      4.9000     0.93046E-012
     -2.5000      5.0000     0.24253E-012
     -2.5000      5.1000     0.61269E-013
     -2.5000      5.2000     0.15004E-013
     -2.5000      5.3000     0.35627E-014
     -2.5000      5.4000     0.82047E-015
     -2.5000      5.5000     0.18329E-015
     -2.5000      5.6000     0.39729E-016
     -2.5000      5.7000     0.83568E-017
     -2.5000      5.8000     0.17062E-017
     -2.5000      5.9000     0.33817E-018
     -2.5000      6.0000     0.65082E-019
     -2.5000      6.1000     0.12163E-019
     -2.5000      6.2000     0.22080E-020
     -2.5000      6.3000     0.38937E-021
     -2.5000      6.4000     0.66712E-022
     -2.5000      6.5000     0.11107E-022
     -2.5000      6.6000     0.17972E-023
     -2.5000      6.7000     0.28267E-024
     -2.5000      6.8000     0.43221E-025
     -2.5000      6.9000     0.64255E-026
     -2.5000      7.0000     0.92890E-027
     -2.5000      7.1000     0.13060E-027
     -2.5000      7.2000     0.17860E-028
     -2.5000      7.3000     0.23760E-029
     -2.5000      7.4000     0.30754E-030
     -2.5000      7.5000     0.38733E-031
     -2.5000      7.6000     0.47474E-032
     -2.5000      7.7000     0.56633E-033
     -2.5000      7.8000     0.65762E-034
     -2.5000      7.9000     0.74342E-035
     -2.5000      8.0000     0.81827E-036
     -2.5000      8.1000     0.87702E-037
     -2.5000      8.2000     0.91542E-038
     -2.5000      8.3000     0.93066E-039
     -2.5000      8.4000     0.92165E-040
     -2.5000      8.5000     0.88920E-041
     -2.5000      8.6000     0.83586E-042
     -2.5000      8.7000     0.76564E-043
     -2.5000      8.8000     0.68347E-044
     -2.5000      8.9000     0.59466E-045
     -2.5000      9.0000     0.50434E-046
     -2.5000      9.1000     0.41699E-047
     -2.5000      9.2000     0.33615E-048
     -2.5000      9.3000     0.26423E-049
     -2.5000      9.4000     0.20255E-050
     -2.5000      9.5000     0.15143E-051
     -2.5000      9.6000     0.11044E-052
     -2.5000      9.7000     0.78566E-054
     -2.5000      9.8000     0.54531E-055
     -2.5000      9.9000     0.36931E-056
     -2.5000     10.0000     0.24407E-057
     -2.5000     10.1000     0.15743E-058
     -2.5000     10.2000     0.99108E-060
     -2.5000     10.3000     0.60906E-061
     -2.5000     10.4000     0.36541E-062
     -2.5000     10.5000     0.21405E-063
     -2.5000     10.6000     0.12244E-064
     -2.5000     10.7000     0.68395E-066
     -2.5000     10.8000     0.37315E-067
     -2.5000     10.9000     0.19886E-068
     -2.5000     11.0000     0.10353E-069
     -2.5000     11.1000     0.52656E-071
     -2.5000     11.2000     0.26169E-072
     -2.5000     11.3000     0.12709E-073
     -2.5000     11.4000     0.60317E-075
     -2.5000     11.5000     0.27981E-076
     -2.5000     11.6000     0.12688E-077
     -2.5000     11.7000     0.56246E-079
     -2.5000     11.8000     0.24378E-080
     -2.5000     11.9000     0.10331E-081
     -2.5000     12.0000     0.42817E-083
     -2.5000     12.1000     0.17355E-084
     -2.5000     12.2000     0.68804E-086
     -2.5000     12.3000     0.26683E-087
     -2.5000     12.4000     0.10124E-088
     -2.5000     12.5000     0.37585E-090
     -2.5000     12.6000     0.13696E-091
     -2.5000     12.7000     0.53110E-093
     -2.5000     12.8000     0.00000E+000
 
     -2.4000    -12.8000     0.00000E+000
     -2.4000    -12.7000     0.48292E-093
     -2.4000    -12.6000     0.14552E-091
     -2.4000    -12.5000     0.40156E-090
     -2.4000    -12.4000     0.10818E-088
     -2.4000    -12.3000     0.28510E-087
     -2.4000    -12.2000     0.73507E-086
     -2.4000    -12.1000     0.18539E-084
     -2.4000    -12.0000     0.45735E-083
     -2.4000    -11.9000     0.11034E-081
     -2.4000    -11.8000     0.26034E-080
     -2.4000    -11.7000     0.60062E-079
     -2.4000    -11.6000     0.13547E-077
     -2.4000    -11.5000     0.29873E-076
     -2.4000    -11.4000     0.64389E-075
     -2.4000    -11.3000     0.13565E-073
     -2.4000    -11.2000     0.27930E-072
     -2.4000    -11.1000     0.56193E-071
     -2.4000    -11.0000     0.11047E-069
     -2.4000    -10.9000     0.21217E-068
     -2.4000    -10.8000     0.39809E-067
     -2.4000    -10.7000     0.72957E-066
     -2.4000    -10.6000     0.13059E-064
     -2.4000    -10.5000     0.22828E-063
     -2.4000    -10.4000     0.38965E-062
     -2.4000    -10.3000     0.64938E-061
     -2.4000    -10.2000     0.10566E-059
     -2.4000    -10.1000     0.16780E-058
     -2.4000    -10.0000     0.26013E-057
     -2.4000     -9.9000     0.39356E-056
     -2.4000     -9.8000     0.58104E-055
     -2.4000     -9.7000     0.83702E-054
     -2.4000     -9.6000     0.11764E-052
     -2.4000     -9.5000     0.16129E-051
     -2.4000     -9.4000     0.21570E-050
     -2.4000     -9.3000     0.28134E-049
     -2.4000     -9.2000     0.35787E-048
     -2.4000     -9.1000     0.44387E-047
     -2.4000     -9.0000     0.53676E-046
     -2.4000     -8.9000     0.63279E-045
     -2.4000     -8.8000     0.72718E-044
     -2.4000     -8.7000     0.81447E-043
     -2.4000     -8.6000     0.88903E-042
     -2.4000     -8.5000     0.94559E-041
     -2.4000     -8.4000     0.97994E-040
     -2.4000     -8.3000     0.98934E-039
     -2.4000     -8.2000     0.97297E-038
     -2.4000     -8.1000     0.93197E-037
     -2.4000     -8.0000     0.86938E-036
     -2.4000     -7.9000     0.78971E-035
     -2.4000     -7.8000     0.69843E-034
     -2.4000     -7.7000     0.60135E-033
     -2.4000     -7.6000     0.50399E-032
     -2.4000     -7.5000     0.41111E-031
     -2.4000     -7.4000     0.32635E-030
     -2.4000     -7.3000     0.25208E-029
     -2.4000     -7.2000     0.18944E-028
     -2.4000     -7.1000     0.13849E-027
     -2.4000     -7.0000     0.98481E-027
     -2.4000     -6.9000     0.68106E-026
     -2.4000     -6.8000     0.45800E-025
     -2.4000     -6.7000     0.29946E-024
     -2.4000     -6.6000     0.19035E-023
     -2.4000     -6.5000     0.11760E-022
     -2.4000     -6.4000     0.70617E-022
     -2.4000     -6.3000     0.41204E-021
     -2.4000     -6.2000     0.23359E-020
     -2.4000     -6.1000     0.12864E-019
     -2.4000     -6.0000     0.68807E-019
     -2.4000     -5.9000     0.35741E-018
     -2.4000     -5.8000     0.18026E-017
     -2.4000     -5.7000     0.88262E-017
     -2.4000     -5.6000     0.41945E-016
     -2.4000     -5.5000     0.19344E-015
     -2.4000     -5.4000     0.86558E-015
     -2.4000     -5.3000     0.37571E-014
     -2.4000     -5.2000     0.15816E-013
     -2.4000     -5.1000     0.64555E-013
     -2.4000     -5.0000     0.25543E-012
     -2.4000     -4.9000     0.97945E-012
     -2.4000     -4.8000     0.36389E-011
     -2.4000     -4.7000     0.13095E-010
     -2.4000     -4.6000     0.45628E-010
     -2.4000     -4.5000     0.15389E-009
     -2.4000     -4.4000     0.50224E-009
     -2.4000     -4.3000     0.15854E-008
     -2.4000     -4.2000     0.48382E-008
     -2.4000     -4.1000     0.14268E-007
     -2.4000     -4.0000     0.40635E-007
     -2.4000     -3.9000     0.11170E-006
     -2.4000     -3.8000     0.29617E-006
     -2.4000     -3.7000     0.75683E-006
     -2.4000     -3.6000     0.18622E-005
     -2.4000     -3.5000     0.44071E-005
     -2.4000     -3.4000     0.10020E-004
     -2.4000     -3.3000     0.21857E-004
     -2.4000     -3.2000     0.45663E-004
     -2.4000     -3.1000     0.91210E-004
     -2.4000     -3.0000     0.17385E-003
     -2.4000     -2.9000     0.31560E-003
     -2.4000     -2.8000     0.54471E-003
     -2.4000     -2.7000     0.89272E-003
     -2.4000     -2.6000     0.13887E-002
     -2.4000     -2.5000     0.20519E-002
     -2.4000     -2.4000     0.28858E-002
     -2.4000     -2.3000     0.38758E-002
     -2.4000     -2.2000     0.49926E-002
     -2.4000     -2.1000     0.61993E-002
     -2.4000     -2.0000     0.74581E-002
     -2.4000     -1.9000     0.87359E-002
     -2.4000     -1.8000     0.10007E-001
     -2.4000     -1.7000     0.11252E-001
     -2.4000     -1.6000     0.12458E-001
     -2.4000     -1.5000     0.13616E-001
     -2.4000     -1.4000     0.14719E-001
     -2.4000     -1.3000     0.15762E-001
     -2.4000     -1.2000     0.16741E-001
     -2.4000     -1.1000     0.17654E-001
     -2.4000     -1.0000     0.18497E-001
     -2.4000     -0.9000     0.19267E-001
     -2.4000     -0.8000     0.19962E-001
     -2.4000     -0.7000     0.20580E-001
     -2.4000     -0.6000     0.21119E-001
     -2.4000     -0.5000     0.21578E-001
     -2.4000     -0.4000     0.21956E-001
     -2.4000     -0.3000     0.22250E-001
     -2.4000     -0.2000     0.22461E-001
     -2.4000     -0.1000     0.22588E-001
     -2.4000      0.0000     0.22631E-001
     -2.4000      0.1000     0.22588E-001
     -2.4000      0.2000     0.22461E-001
     -2.4000      0.3000     0.22250E-001
     -2.4000      0.4000     0.21956E-001
     -2.4000      0.5000     0.21578E-001
     -2.4000      0.6000     0.21119E-001
     -2.4000      0.7000     0.20580E-001
     -2.4000      0.8000     0.19962E-001
     -2.4000      0.9000     0.19267E-001
     -2.4000      1.0000     0.18497E-001
     -2.4000      1.1000     0.17654E-001
     -2.4000      1.2000     0.16741E-001
     -2.4000      1.3000     0.15762E-001
     -2.4000      1.4000     0.14719E-001
     -2.4000      1.5000     0.13616E-001
     -2.4000      1.6000     0.12458E-001
     -2.4000      1.7000     0.11252E-001
     -2.4000      1.8000     0.10007E-001
     -2.4000      1.9000     0.87359E-002
     -2.4000      2.0000     0.74581E-002
     -2.4000      2.1000     0.61993E-002
     -2.4000      2.2000     0.49926E-002
     -2.4000      2.3000     0.38758E-002
     -2.4000      2.4000     0.28858E-002
     -2.4000      2.5000     0.20519E-002
     -2.4000      2.6000     0.13887E-002
     -2.4000      2.7000     0.89272E-003
     -2.4000      2.8000     0.54471E-003
     -2.4000      2.9000     0.31560E-003
     -2.4000      3.0000     0.17385E-003
     -2.4000      3.1000     0.91210E-004
     -2.4000      3.2000     0.45663E-004
     -2.4000      3.3000     0.21857E-004
     -2.4000      3.4000     0.10020E-004
     -2.4000      3.5000     0.44071E-005
     -2.4000      3.6000     0.18622E-005
     -2.4000      3.7000     0.75683E-006
     -2.4000      3.8000     0.29617E-006
     -2.4000      3.9000     0.11170E-006
     -2.4000      4.0000     0.40635E-007
     -2.4000      4.1000     0.14268E-007
     -2.4000      4.2000     0.48382E-008
     -2.4000      4.3000     0.15854E-008
     -2.4000      4.4000     0.50224E-009
     -2.4000      4.5000     0.15389E-009
     -2.4000      4.6000     0.45628E-010
     -2.4000      4.7000     0.13095E-010
     -2.4000      4.8000     0.36389E-011
     -2.4000      4.9000     0.97945E-012
     -2.4000      5.0000     0.25543E-012
     -2.4000      5.1000     0.64555E-013
     -2.4000      5.2000     0.15816E-013
     -2.4000      5.3000     0.37571E-014
     -2.4000      5.4000     0.86558E-015
     -2.4000      5.5000     0.19344E-015
     -2.4000      5.6000     0.41945E-016
     -2.4000      5.7000     0.88262E-017
     -2.4000      5.8000     0.18026E-017
     -2.4000      5.9000     0.35741E-018
     -2.4000      6.0000     0.68807E-019
     -2.4000      6.1000     0.12864E-019
     -2.4000      6.2000     0.23359E-020
     -2.4000      6.3000     0.41204E-021
     -2.4000      6.4000     0.70617E-022
     -2.4000      6.5000     0.11760E-022
     -2.4000      6.6000     0.19035E-023
     -2.4000      6.7000     0.29946E-024
     -2.4000      6.8000     0.45800E-025
     -2.4000      6.9000     0.68106E-026
     -2.4000      7.0000     0.98481E-027
     -2.4000      7.1000     0.13849E-027
     -2.4000      7.2000     0.18944E-028
     -2.4000      7.3000     0.25208E-029
     -2.4000      7.4000     0.32635E-030
     -2.4000      7.5000     0.41111E-031
     -2.4000      7.6000     0.50399E-032
     -2.4000      7.7000     0.60135E-033
     -2.4000      7.8000     0.69843E-034
     -2.4000      7.9000     0.78971E-035
     -2.4000      8.0000     0.86938E-036
     -2.4000      8.1000     0.93197E-037
     -2.4000      8.2000     0.97297E-038
     -2.4000      8.3000     0.98934E-039
     -2.4000      8.4000     0.97994E-040
     -2.4000      8.5000     0.94559E-041
     -2.4000      8.6000     0.88903E-042
     -2.4000      8.7000     0.81447E-043
     -2.4000      8.8000     0.72718E-044
     -2.4000      8.9000     0.63279E-045
     -2.4000      9.0000     0.53676E-046
     -2.4000      9.1000     0.44387E-047
     -2.4000      9.2000     0.35787E-048
     -2.4000      9.3000     0.28134E-049
     -2.4000      9.4000     0.21570E-050
     -2.4000      9.5000     0.16129E-051
     -2.4000      9.6000     0.11764E-052
     -2.4000      9.7000     0.83702E-054
     -2.4000      9.8000     0.58104E-055
     -2.4000      9.9000     0.39356E-056
     -2.4000     10.0000     0.26013E-057
     -2.4000     10.1000     0.16780E-058
     -2.4000     10.2000     0.10566E-059
     -2.4000     10.3000     0.64938E-061
     -2.4000     10.4000     0.38965E-062
     -2.4000     10.5000     0.22828E-063
     -2.4000     10.6000     0.13059E-064
     -2.4000     10.7000     0.72957E-066
     -2.4000     10.8000     0.39809E-067
     -2.4000     10.9000     0.21217E-068
     -2.4000     11.0000     0.11047E-069
     -2.4000     11.1000     0.56193E-071
     -2.4000     11.2000     0.27930E-072
     -2.4000     11.3000     0.13565E-073
     -2.4000     11.4000     0.64389E-075
     -2.4000     11.5000     0.29873E-076
     -2.4000     11.6000     0.13547E-077
     -2.4000     11.7000     0.60062E-079
     -2.4000     11.8000     0.26034E-080
     -2.4000     11.9000     0.11034E-081
     -2.4000     12.0000     0.45735E-083
     -2.4000     12.1000     0.18539E-084
     -2.4000     12.2000     0.73507E-086
     -2.4000     12.3000     0.28510E-087
     -2.4000     12.4000     0.10818E-088
     -2.4000     12.5000     0.40165E-090
     -2.4000     12.6000     0.14637E-091
     -2.4000     12.7000     0.56765E-093
     -2.4000     12.8000     0.00000E+000
 
     -2.3000    -12.8000     0.00000E+000
     -2.3000    -12.7000     0.51474E-093
     -2.3000    -12.6000     0.15510E-091
     -2.3000    -12.5000     0.42795E-090
     -2.3000    -12.4000     0.11527E-088
     -2.3000    -12.3000     0.30378E-087
     -2.3000    -12.2000     0.78317E-086
     -2.3000    -12.1000     0.19751E-084
     -2.3000    -12.0000     0.48720E-083
     -2.3000    -11.9000     0.11753E-081
     -2.3000    -11.8000     0.27728E-080
     -2.3000    -11.7000     0.63963E-079
     -2.3000    -11.6000     0.14426E-077
     -2.3000    -11.5000     0.31807E-076
     -2.3000    -11.4000     0.68552E-075
     -2.3000    -11.3000     0.14441E-073
     -2.3000    -11.2000     0.29729E-072
     -2.3000    -11.1000     0.59808E-071
     -2.3000    -11.0000     0.11756E-069
     -2.3000    -10.9000     0.22577E-068
     -2.3000    -10.8000     0.42356E-067
     -2.3000    -10.7000     0.77617E-066
     -2.3000    -10.6000     0.13892E-064
     -2.3000    -10.5000     0.24280E-063
     -2.3000    -10.4000     0.41440E-062
     -2.3000    -10.3000     0.69054E-061
     -2.3000    -10.2000     0.11234E-059
     -2.3000    -10.1000     0.17840E-058
     -2.3000    -10.0000     0.27652E-057
     -2.3000     -9.9000     0.41830E-056
     -2.3000     -9.8000     0.61749E-055
     -2.3000     -9.7000     0.88941E-054
     -2.3000     -9.6000     0.12499E-052
     -2.3000     -9.5000     0.17134E-051
     -2.3000     -9.4000     0.22911E-050
     -2.3000     -9.3000     0.29879E-049
     -2.3000     -9.2000     0.38001E-048
     -2.3000     -9.1000     0.47126E-047
     -2.3000     -9.0000     0.56981E-046
     -2.3000     -8.9000     0.67165E-045
     -2.3000     -8.8000     0.77171E-044
     -2.3000     -8.7000     0.86421E-043
     -2.3000     -8.6000     0.94317E-042
     -2.3000     -8.5000     0.10030E-040
     -2.3000     -8.4000     0.10393E-039
     -2.3000     -8.3000     0.10491E-038
     -2.3000     -8.2000     0.10315E-037
     -2.3000     -8.1000     0.98790E-037
     -2.3000     -8.0000     0.92138E-036
     -2.3000     -7.9000     0.83679E-035
     -2.3000     -7.8000     0.73993E-034
     -2.3000     -7.7000     0.63696E-033
     -2.3000     -7.6000     0.53373E-032
     -2.3000     -7.5000     0.43528E-031
     -2.3000     -7.4000     0.34546E-030
     -2.3000     -7.3000     0.26679E-029
     -2.3000     -7.2000     0.20045E-028
     -2.3000     -7.1000     0.14651E-027
     -2.3000     -7.0000     0.10416E-026
     -2.3000     -6.9000     0.72014E-026
     -2.3000     -6.8000     0.48417E-025
     -2.3000     -6.7000     0.31649E-024
     -2.3000     -6.6000     0.20112E-023
     -2.3000     -6.5000     0.12423E-022
     -2.3000     -6.4000     0.74574E-022
     -2.3000     -6.3000     0.43501E-021
     -2.3000     -6.2000     0.24654E-020
     -2.3000     -6.1000     0.13573E-019
     -2.3000     -6.0000     0.72578E-019
     -2.3000     -5.9000     0.37688E-018
     -2.3000     -5.8000     0.19002E-017
     -2.3000     -5.7000     0.93008E-017
     -2.3000     -5.6000     0.44185E-016
     -2.3000     -5.5000     0.20370E-015
     -2.3000     -5.4000     0.91113E-015
     -2.3000     -5.3000     0.39533E-014
     -2.3000     -5.2000     0.16635E-013
     -2.3000     -5.1000     0.67870E-013
     -2.3000     -5.0000     0.26842E-012
     -2.3000     -4.9000     0.10288E-011
     -2.3000     -4.8000     0.38205E-011
     -2.3000     -4.7000     0.13741E-010
     -2.3000     -4.6000     0.47855E-010
     -2.3000     -4.5000     0.16132E-009
     -2.3000     -4.4000     0.52616E-009
     -2.3000     -4.3000     0.16598E-008
     -2.3000     -4.2000     0.50621E-008
     -2.3000     -4.1000     0.14918E-007
     -2.3000     -4.0000     0.42455E-007
     -2.3000     -3.9000     0.11661E-006
     -2.3000     -3.8000     0.30893E-006
     -2.3000     -3.7000     0.78870E-006
     -2.3000     -3.6000     0.19387E-005
     -2.3000     -3.5000     0.45833E-005
     -2.3000     -3.4000     0.10409E-004
     -2.3000     -3.3000     0.22674E-004
     -2.3000     -3.2000     0.47304E-004
     -2.3000     -3.1000     0.94340E-004
     -2.3000     -3.0000     0.17951E-003
     -2.3000     -2.9000     0.32526E-003
     -2.3000     -2.8000     0.56024E-003
     -2.3000     -2.7000     0.91618E-003
     -2.3000     -2.6000     0.14220E-002
     -2.3000     -2.5000     0.20964E-002
     -2.3000     -2.4000     0.29418E-002
     -2.3000     -2.3000     0.39428E-002
     -2.3000     -2.2000     0.50694E-002
     -2.3000     -2.1000     0.62841E-002
     -2.3000     -2.0000     0.75493E-002
     -2.3000     -1.9000     0.88322E-002
     -2.3000     -1.8000     0.10107E-001
     -2.3000     -1.7000     0.11355E-001
     -2.3000     -1.6000     0.12564E-001
     -2.3000     -1.5000     0.13724E-001
     -2.3000     -1.4000     0.14829E-001
     -2.3000     -1.3000     0.15874E-001
     -2.3000     -1.2000     0.16855E-001
     -2.3000     -1.1000     0.17769E-001
     -2.3000     -1.0000     0.18613E-001
     -2.3000     -0.9000     0.19384E-001
     -2.3000     -0.8000     0.20080E-001
     -2.3000     -0.7000     0.20699E-001
     -2.3000     -0.6000     0.21240E-001
     -2.3000     -0.5000     0.21699E-001
     -2.3000     -0.4000     0.22077E-001
     -2.3000     -0.3000     0.22372E-001
     -2.3000     -0.2000     0.22584E-001
     -2.3000     -0.1000     0.22711E-001
     -2.3000      0.0000     0.22753E-001
     -2.3000      0.1000     0.22711E-001
     -2.3000      0.2000     0.22584E-001
     -2.3000      0.3000     0.22372E-001
     -2.3000      0.4000     0.22077E-001
     -2.3000      0.5000     0.21699E-001
     -2.3000      0.6000     0.21240E-001
     -2.3000      0.7000     0.20699E-001
     -2.3000      0.8000     0.20080E-001
     -2.3000      0.9000     0.19384E-001
     -2.3000      1.0000     0.18613E-001
     -2.3000      1.1000     0.17769E-001
     -2.3000      1.2000     0.16855E-001
     -2.3000      1.3000     0.15874E-001
     -2.3000      1.4000     0.14829E-001
     -2.3000      1.5000     0.13724E-001
     -2.3000      1.6000     0.12564E-001
     -2.3000      1.7000     0.11355E-001
     -2.3000      1.8000     0.10107E-001
     -2.3000      1.9000     0.88322E-002
     -2.3000      2.0000     0.75493E-002
     -2.3000      2.1000     0.62841E-002
     -2.3000      2.2000     0.50694E-002
     -2.3000      2.3000     0.39428E-002
     -2.3000      2.4000     0.29418E-002
     -2.3000      2.5000     0.20964E-002
     -2.3000      2.6000     0.14220E-002
     -2.3000      2.7000     0.91618E-003
     -2.3000      2.8000     0.56024E-003
     -2.3000      2.9000     0.32526E-003
     -2.3000      3.0000     0.17951E-003
     -2.3000      3.1000     0.94340E-004
     -2.3000      3.2000     0.47304E-004
     -2.3000      3.3000     0.22674E-004
     -2.3000      3.4000     0.10409E-004
     -2.3000      3.5000     0.45833E-005
     -2.3000      3.6000     0.19387E-005
     -2.3000      3.7000     0.78870E-006
     -2.3000      3.8000     0.30893E-006
     -2.3000      3.9000     0.11661E-006
     -2.3000      4.0000     0.42455E-007
     -2.3000      4.1000     0.14918E-007
     -2.3000      4.2000     0.50621E-008
     -2.3000      4.3000     0.16598E-008
     -2.3000      4.4000     0.52616E-009
     -2.3000      4.5000     0.16132E-009
     -2.3000      4.6000     0.47855E-010
     -2.3000      4.7000     0.13741E-010
     -2.3000      4.8000     0.38205E-011
     -2.3000      4.9000     0.10288E-011
     -2.3000      5.0000     0.26842E-012
     -2.3000      5.1000     0.67870E-013
     -2.3000      5.2000     0.16635E-013
     -2.3000      5.3000     0.39533E-014
     -2.3000      5.4000     0.91113E-015
     -2.3000      5.5000     0.20370E-015
     -2.3000      5.6000     0.44185E-016
     -2.3000      5.7000     0.93008E-017
     -2.3000      5.8000     0.19002E-017
     -2.3000      5.9000     0.37688E-018
     -2.3000      6.0000     0.72578E-019
     -2.3000      6.1000     0.13573E-019
     -2.3000      6.2000     0.24654E-020
     -2.3000      6.3000     0.43501E-021
     -2.3000      6.4000     0.74574E-022
     -2.3000      6.5000     0.12423E-022
     -2.3000      6.6000     0.20112E-023
     -2.3000      6.7000     0.31649E-024
     -2.3000      6.8000     0.48417E-025
     -2.3000      6.9000     0.72014E-026
     -2.3000      7.0000     0.10416E-026
     -2.3000      7.1000     0.14651E-027
     -2.3000      7.2000     0.20045E-028
     -2.3000      7.3000     0.26679E-029
     -2.3000      7.4000     0.34546E-030
     -2.3000      7.5000     0.43528E-031
     -2.3000      7.6000     0.53373E-032
     -2.3000      7.7000     0.63696E-033
     -2.3000      7.8000     0.73993E-034
     -2.3000      7.9000     0.83679E-035
     -2.3000      8.0000     0.92138E-036
     -2.3000      8.1000     0.98790E-037
     -2.3000      8.2000     0.10315E-037
     -2.3000      8.3000     0.10491E-038
     -2.3000      8.4000     0.10393E-039
     -2.3000      8.5000     0.10030E-040
     -2.3000      8.6000     0.94317E-042
     -2.3000      8.7000     0.86421E-043
     -2.3000      8.8000     0.77171E-044
     -2.3000      8.9000     0.67165E-045
     -2.3000      9.0000     0.56981E-046
     -2.3000      9.1000     0.47126E-047
     -2.3000      9.2000     0.38001E-048
     -2.3000      9.3000     0.29879E-049
     -2.3000      9.4000     0.22911E-050
     -2.3000      9.5000     0.17134E-051
     -2.3000      9.6000     0.12499E-052
     -2.3000      9.7000     0.88941E-054
     -2.3000      9.8000     0.61749E-055
     -2.3000      9.9000     0.41830E-056
     -2.3000     10.0000     0.27652E-057
     -2.3000     10.1000     0.17840E-058
     -2.3000     10.2000     0.11234E-059
     -2.3000     10.3000     0.69054E-061
     -2.3000     10.4000     0.41440E-062
     -2.3000     10.5000     0.24280E-063
     -2.3000     10.6000     0.13892E-064
     -2.3000     10.7000     0.77617E-066
     -2.3000     10.8000     0.42356E-067
     -2.3000     10.9000     0.22577E-068
     -2.3000     11.0000     0.11756E-069
     -2.3000     11.1000     0.59808E-071
     -2.3000     11.2000     0.29729E-072
     -2.3000     11.3000     0.14441E-073
     -2.3000     11.4000     0.68552E-075
     -2.3000     11.5000     0.31807E-076
     -2.3000     11.6000     0.14426E-077
     -2.3000     11.7000     0.63963E-079
     -2.3000     11.8000     0.27728E-080
     -2.3000     11.9000     0.11753E-081
     -2.3000     12.0000     0.48720E-083
     -2.3000     12.1000     0.19751E-084
     -2.3000     12.2000     0.78317E-086
     -2.3000     12.3000     0.30378E-087
     -2.3000     12.4000     0.11528E-088
     -2.3000     12.5000     0.42804E-090
     -2.3000     12.6000     0.15600E-091
     -2.3000     12.7000     0.60506E-093
     -2.3000     12.8000     0.00000E+000
 
     -2.2000    -12.8000     0.00000E+000
     -2.2000    -12.7000     0.54716E-093
     -2.2000    -12.6000     0.16485E-091
     -2.2000    -12.5000     0.45483E-090
     -2.2000    -12.4000     0.12251E-088
     -2.2000    -12.3000     0.32281E-087
     -2.2000    -12.2000     0.83216E-086
     -2.2000    -12.1000     0.20985E-084
     -2.2000    -12.0000     0.51758E-083
     -2.2000    -11.9000     0.12485E-081
     -2.2000    -11.8000     0.29452E-080
     -2.2000    -11.7000     0.67934E-079
     -2.2000    -11.6000     0.15320E-077
     -2.2000    -11.5000     0.33776E-076
     -2.2000    -11.4000     0.72788E-075
     -2.2000    -11.3000     0.15332E-073
     -2.2000    -11.2000     0.31560E-072
     -2.2000    -11.1000     0.63485E-071
     -2.2000    -11.0000     0.12478E-069
     -2.2000    -10.9000     0.23960E-068
     -2.2000    -10.8000     0.44946E-067
     -2.2000    -10.7000     0.82355E-066
     -2.2000    -10.6000     0.14738E-064
     -2.2000    -10.5000     0.25757E-063
     -2.2000    -10.4000     0.43955E-062
     -2.2000    -10.3000     0.73238E-061
     -2.2000    -10.2000     0.11913E-059
     -2.2000    -10.1000     0.18916E-058
     -2.2000    -10.0000     0.29317E-057
     -2.2000     -9.9000     0.44343E-056
     -2.2000     -9.8000     0.65451E-055
     -2.2000     -9.7000     0.94262E-054
     -2.2000     -9.6000     0.13245E-052
     -2.2000     -9.5000     0.18154E-051
     -2.2000     -9.4000     0.24272E-050
     -2.2000     -9.3000     0.31650E-049
     -2.2000     -9.2000     0.40248E-048
     -2.2000     -9.1000     0.49906E-047
     -2.2000     -9.0000     0.60333E-046
     -2.2000     -8.9000     0.71106E-045
     -2.2000     -8.8000     0.81688E-044
     -2.2000     -8.7000     0.91466E-043
     -2.2000     -8.6000     0.99807E-042
     -2.2000     -8.5000     0.10612E-040
     -2.2000     -8.4000     0.10994E-039
     -2.2000     -8.3000     0.11096E-038
     -2.2000     -8.2000     0.10909E-037
     -2.2000     -8.1000     0.10446E-036
     -2.2000     -8.0000     0.97405E-036
     -2.2000     -7.9000     0.88447E-035
     -2.2000     -7.8000     0.78195E-034
     -2.2000     -7.7000     0.67300E-033
     -2.2000     -7.6000     0.56383E-032
     -2.2000     -7.5000     0.45974E-031
     -2.2000     -7.4000     0.36480E-030
     -2.2000     -7.3000     0.28166E-029
     -2.2000     -7.2000     0.21158E-028
     -2.2000     -7.1000     0.15461E-027
     -2.2000     -7.0000     0.10989E-026
     -2.2000     -6.9000     0.75964E-026
     -2.2000     -6.8000     0.51060E-025
     -2.2000     -6.7000     0.33369E-024
     -2.2000     -6.6000     0.21200E-023
     -2.2000     -6.5000     0.13091E-022
     -2.2000     -6.4000     0.78568E-022
     -2.2000     -6.3000     0.45818E-021
     -2.2000     -6.2000     0.25960E-020
     -2.2000     -6.1000     0.14288E-019
     -2.2000     -6.0000     0.76380E-019
     -2.2000     -5.9000     0.39651E-018
     -2.2000     -5.8000     0.19985E-017
     -2.2000     -5.7000     0.97788E-017
     -2.2000     -5.6000     0.46440E-016
     -2.2000     -5.5000     0.21402E-015
     -2.2000     -5.4000     0.95696E-015
     -2.2000     -5.3000     0.41506E-014
     -2.2000     -5.2000     0.17458E-013
     -2.2000     -5.1000     0.71200E-013
     -2.2000     -5.0000     0.28148E-012
     -2.2000     -4.9000     0.10784E-011
     -2.2000     -4.8000     0.40026E-011
     -2.2000     -4.7000     0.14389E-010
     -2.2000     -4.6000     0.50087E-010
     -2.2000     -4.5000     0.16875E-009
     -2.2000     -4.4000     0.55010E-009
     -2.2000     -4.3000     0.17343E-008
     -2.2000     -4.2000     0.52859E-008
     -2.2000     -4.1000     0.15567E-007
     -2.2000     -4.0000     0.44271E-007
     -2.2000     -3.9000     0.12151E-006
     -2.2000     -3.8000     0.32164E-006
     -2.2000     -3.7000     0.82043E-006
     -2.2000     -3.6000     0.20147E-005
     -2.2000     -3.5000     0.47582E-005
     -2.2000     -3.4000     0.10794E-004
     -2.2000     -3.3000     0.23484E-004
     -2.2000     -3.2000     0.48926E-004
     -2.2000     -3.1000     0.97429E-004
     -2.2000     -3.0000     0.18508E-003
     -2.2000     -2.9000     0.33475E-003
     -2.2000     -2.8000     0.57545E-003
     -2.2000     -2.7000     0.93909E-003
     -2.2000     -2.6000     0.14544E-002
     -2.2000     -2.5000     0.21395E-002
     -2.2000     -2.4000     0.29960E-002
     -2.2000     -2.3000     0.40075E-002
     -2.2000     -2.2000     0.51434E-002
     -2.2000     -2.1000     0.63658E-002
     -2.2000     -2.0000     0.76370E-002
     -2.2000     -1.9000     0.89246E-002
     -2.2000     -1.8000     0.10203E-001
     -2.2000     -1.7000     0.11454E-001
     -2.2000     -1.6000     0.12665E-001
     -2.2000     -1.5000     0.13828E-001
     -2.2000     -1.4000     0.14934E-001
     -2.2000     -1.3000     0.15981E-001
     -2.2000     -1.2000     0.16964E-001
     -2.2000     -1.1000     0.17879E-001
     -2.2000     -1.0000     0.18724E-001
     -2.2000     -0.9000     0.19497E-001
     -2.2000     -0.8000     0.20194E-001
     -2.2000     -0.7000     0.20814E-001
     -2.2000     -0.6000     0.21355E-001
     -2.2000     -0.5000     0.21815E-001
     -2.2000     -0.4000     0.22194E-001
     -2.2000     -0.3000     0.22489E-001
     -2.2000     -0.2000     0.22701E-001
     -2.2000     -0.1000     0.22828E-001
     -2.2000      0.0000     0.22871E-001
     -2.2000      0.1000     0.22828E-001
     -2.2000      0.2000     0.22701E-001
     -2.2000      0.3000     0.22489E-001
     -2.2000      0.4000     0.22194E-001
     -2.2000      0.5000     0.21815E-001
     -2.2000      0.6000     0.21355E-001
     -2.2000      0.7000     0.20814E-001
     -2.2000      0.8000     0.20194E-001
     -2.2000      0.9000     0.19497E-001
     -2.2000      1.0000     0.18724E-001
     -2.2000      1.1000     0.17879E-001
     -2.2000      1.2000     0.16964E-001
     -2.2000      1.3000     0.15981E-001
     -2.2000      1.4000     0.14934E-001
     -2.2000      1.5000     0.13828E-001
     -2.2000      1.6000     0.12665E-001
     -2.2000      1.7000     0.11454E-001
     -2.2000      1.8000     0.10203E-001
     -2.2000      1.9000     0.89246E-002
     -2.2000      2.0000     0.76370E-002
     -2.2000      2.1000     0.63658E-002
     -2.2000      2.2000     0.51434E-002
     -2.2000      2.3000     0.40075E-002
     -2.2000      2.4000     0.29960E-002
     -2.2000      2.5000     0.21395E-002
     -2.2000      2.6000     0.14544E-002
     -2.2000      2.7000     0.93909E-003
     -2.2000      2.8000     0.57545E-003
     -2.2000      2.9000     0.33475E-003
     -2.2000      3.0000     0.18508E-003
     -2.2000      3.1000     0.97429E-004
     -2.2000      3.2000     0.48926E-004
     -2.2000      3.3000     0.23484E-004
     -2.2000      3.4000     0.10794E-004
     -2.2000      3.5000     0.47582E-005
     -2.2000      3.6000     0.20147E-005
     -2.2000      3.7000     0.82043E-006
     -2.2000      3.8000     0.32164E-006
     -2.2000      3.9000     0.12151E-006
     -2.2000      4.0000     0.44271E-007
     -2.2000      4.1000     0.15567E-007
     -2.2000      4.2000     0.52859E-008
     -2.2000      4.3000     0.17343E-008
     -2.2000      4.4000     0.55010E-009
     -2.2000      4.5000     0.16875E-009
     -2.2000      4.6000     0.50087E-010
     -2.2000      4.7000     0.14389E-010
     -2.2000      4.8000     0.40026E-011
     -2.2000      4.9000     0.10784E-011
     -2.2000      5.0000     0.28148E-012
     -2.2000      5.1000     0.71200E-013
     -2.2000      5.2000     0.17458E-013
     -2.2000      5.3000     0.41506E-014
     -2.2000      5.4000     0.95696E-015
     -2.2000      5.5000     0.21402E-015
     -2.2000      5.6000     0.46440E-016
     -2.2000      5.7000     0.97788E-017
     -2.2000      5.8000     0.19985E-017
     -2.2000      5.9000     0.39651E-018
     -2.2000      6.0000     0.76380E-019
     -2.2000      6.1000     0.14288E-019
     -2.2000      6.2000     0.25960E-020
     -2.2000      6.3000     0.45818E-021
     -2.2000      6.4000     0.78568E-022
     -2.2000      6.5000     0.13091E-022
     -2.2000      6.6000     0.21200E-023
     -2.2000      6.7000     0.33369E-024
     -2.2000      6.8000     0.51060E-025
     -2.2000      6.9000     0.75964E-026
     -2.2000      7.0000     0.10989E-026
     -2.2000      7.1000     0.15461E-027
     -2.2000      7.2000     0.21158E-028
     -2.2000      7.3000     0.28166E-029
     -2.2000      7.4000     0.36480E-030
     -2.2000      7.5000     0.45974E-031
     -2.2000      7.6000     0.56383E-032
     -2.2000      7.7000     0.67300E-033
     -2.2000      7.8000     0.78195E-034
     -2.2000      7.9000     0.88447E-035
     -2.2000      8.0000     0.97405E-036
     -2.2000      8.1000     0.10446E-036
     -2.2000      8.2000     0.10909E-037
     -2.2000      8.3000     0.11096E-038
     -2.2000      8.4000     0.10994E-039
     -2.2000      8.5000     0.10612E-040
     -2.2000      8.6000     0.99807E-042
     -2.2000      8.7000     0.91466E-043
     -2.2000      8.8000     0.81688E-044
     -2.2000      8.9000     0.71106E-045
     -2.2000      9.0000     0.60333E-046
     -2.2000      9.1000     0.49906E-047
     -2.2000      9.2000     0.40248E-048
     -2.2000      9.3000     0.31650E-049
     -2.2000      9.4000     0.24272E-050
     -2.2000      9.5000     0.18154E-051
     -2.2000      9.6000     0.13245E-052
     -2.2000      9.7000     0.94262E-054
     -2.2000      9.8000     0.65451E-055
     -2.2000      9.9000     0.44343E-056
     -2.2000     10.0000     0.29317E-057
     -2.2000     10.1000     0.18916E-058
     -2.2000     10.2000     0.11913E-059
     -2.2000     10.3000     0.73238E-061
     -2.2000     10.4000     0.43955E-062
     -2.2000     10.5000     0.25757E-063
     -2.2000     10.6000     0.14738E-064
     -2.2000     10.7000     0.82355E-066
     -2.2000     10.8000     0.44946E-067
     -2.2000     10.9000     0.23960E-068
     -2.2000     11.0000     0.12478E-069
     -2.2000     11.1000     0.63485E-071
     -2.2000     11.2000     0.31560E-072
     -2.2000     11.3000     0.15332E-073
     -2.2000     11.4000     0.72788E-075
     -2.2000     11.5000     0.33776E-076
     -2.2000     11.6000     0.15320E-077
     -2.2000     11.7000     0.67934E-079
     -2.2000     11.8000     0.29452E-080
     -2.2000     11.9000     0.12485E-081
     -2.2000     12.0000     0.51758E-083
     -2.2000     12.1000     0.20985E-084
     -2.2000     12.2000     0.83216E-086
     -2.2000     12.3000     0.32281E-087
     -2.2000     12.4000     0.12251E-088
     -2.2000     12.5000     0.45493E-090
     -2.2000     12.6000     0.16581E-091
     -2.2000     12.7000     0.64317E-093
     -2.2000     12.8000     0.00000E+000
 
     -2.1000    -12.8000     0.00000E+000
     -2.1000    -12.7000     0.58003E-093
     -2.1000    -12.6000     0.17474E-091
     -2.1000    -12.5000     0.48209E-090
     -2.1000    -12.4000     0.12984E-088
     -2.1000    -12.3000     0.34210E-087
     -2.1000    -12.2000     0.88182E-086
     -2.1000    -12.1000     0.22235E-084
     -2.1000    -12.0000     0.54838E-083
     -2.1000    -11.9000     0.13227E-081
     -2.1000    -11.8000     0.31199E-080
     -2.1000    -11.7000     0.71958E-079
     -2.1000    -11.6000     0.16226E-077
     -2.1000    -11.5000     0.35770E-076
     -2.1000    -11.4000     0.77078E-075
     -2.1000    -11.3000     0.16234E-073
     -2.1000    -11.2000     0.33414E-072
     -2.1000    -11.1000     0.67208E-071
     -2.1000    -11.0000     0.13208E-069
     -2.1000    -10.9000     0.25361E-068
     -2.1000    -10.8000     0.47569E-067
     -2.1000    -10.7000     0.87151E-066
     -2.1000    -10.6000     0.15595E-064
     -2.1000    -10.5000     0.27251E-063
     -2.1000    -10.4000     0.46500E-062
     -2.1000    -10.3000     0.77470E-061
     -2.1000    -10.2000     0.12600E-059
     -2.1000    -10.1000     0.20005E-058
     -2.1000    -10.0000     0.31001E-057
     -2.1000     -9.9000     0.46885E-056
     -2.1000     -9.8000     0.69195E-055
     -2.1000     -9.7000     0.99642E-054
     -2.1000     -9.6000     0.13999E-052
     -2.1000     -9.5000     0.19186E-051
     -2.1000     -9.4000     0.25648E-050
     -2.1000     -9.3000     0.33440E-049
     -2.1000     -9.2000     0.42518E-048
     -2.1000     -9.1000     0.52714E-047
     -2.1000     -9.0000     0.63719E-046
     -2.1000     -8.9000     0.75087E-045
     -2.1000     -8.8000     0.86249E-044
     -2.1000     -8.7000     0.96559E-043
     -2.1000     -8.6000     0.10535E-041
     -2.1000     -8.5000     0.11200E-040
     -2.1000     -8.4000     0.11601E-039
     -2.1000     -8.3000     0.11707E-038
     -2.1000     -8.2000     0.11507E-037
     -2.1000     -8.1000     0.11017E-036
     -2.1000     -8.0000     0.10272E-035
     -2.1000     -7.9000     0.93255E-035
     -2.1000     -7.8000     0.82431E-034
     -2.1000     -7.7000     0.70933E-033
     -2.1000     -7.6000     0.59416E-032
     -2.1000     -7.5000     0.48438E-031
     -2.1000     -7.4000     0.38428E-030
     -2.1000     -7.3000     0.29665E-029
     -2.1000     -7.2000     0.22279E-028
     -2.1000     -7.1000     0.16277E-027
     -2.1000     -7.0000     0.11567E-026
     -2.1000     -6.9000     0.79938E-026
     -2.1000     -6.8000     0.53720E-025
     -2.1000     -6.7000     0.35099E-024
     -2.1000     -6.6000     0.22294E-023
     -2.1000     -6.5000     0.13764E-022
     -2.1000     -6.4000     0.82582E-022
     -2.1000     -6.3000     0.48147E-021
     -2.1000     -6.2000     0.27272E-020
     -2.1000     -6.1000     0.15006E-019
     -2.1000     -6.0000     0.80196E-019
     -2.1000     -5.9000     0.41620E-018
     -2.1000     -5.8000     0.20971E-017
     -2.1000     -5.7000     0.10258E-016
     -2.1000     -5.6000     0.48701E-016
     -2.1000     -5.5000     0.22437E-015
     -2.1000     -5.4000     0.10029E-014
     -2.1000     -5.3000     0.43481E-014
     -2.1000     -5.2000     0.18282E-013
     -2.1000     -5.1000     0.74533E-013
     -2.1000     -5.0000     0.29453E-012
     -2.1000     -4.9000     0.11279E-011
     -2.1000     -4.8000     0.41847E-011
     -2.1000     -4.7000     0.15037E-010
     -2.1000     -4.6000     0.52315E-010
     -2.1000     -4.5000     0.17617E-009
     -2.1000     -4.4000     0.57397E-009
     -2.1000     -4.3000     0.18085E-008
     -2.1000     -4.2000     0.55088E-008
     -2.1000     -4.1000     0.16213E-007
     -2.1000     -4.0000     0.46077E-007
     -2.1000     -3.9000     0.12637E-006
     -2.1000     -3.8000     0.33425E-006
     -2.1000     -3.7000     0.85188E-006
     -2.1000     -3.6000     0.20901E-005
     -2.1000     -3.5000     0.49312E-005
     -2.1000     -3.4000     0.11174E-004
     -2.1000     -3.3000     0.24283E-004
     -2.1000     -3.2000     0.50524E-004
     -2.1000     -3.1000     0.10047E-003
     -2.1000     -3.0000     0.19055E-003
     -2.1000     -2.9000     0.34403E-003
     -2.1000     -2.8000     0.59030E-003
     -2.1000     -2.7000     0.96141E-003
     -2.1000     -2.6000     0.14859E-002
     -2.1000     -2.5000     0.21813E-002
     -2.1000     -2.4000     0.30484E-002
     -2.1000     -2.3000     0.40699E-002
     -2.1000     -2.2000     0.52146E-002
     -2.1000     -2.1000     0.64442E-002
     -2.1000     -2.0000     0.77212E-002
     -2.1000     -1.9000     0.90132E-002
     -2.1000     -1.8000     0.10295E-001
     -2.1000     -1.7000     0.11549E-001
     -2.1000     -1.6000     0.12763E-001
     -2.1000     -1.5000     0.13927E-001
     -2.1000     -1.4000     0.15035E-001
     -2.1000     -1.3000     0.16084E-001
     -2.1000     -1.2000     0.17068E-001
     -2.1000     -1.1000     0.17985E-001
     -2.1000     -1.0000     0.18831E-001
     -2.1000     -0.9000     0.19605E-001
     -2.1000     -0.8000     0.20303E-001
     -2.1000     -0.7000     0.20924E-001
     -2.1000     -0.6000     0.21466E-001
     -2.1000     -0.5000     0.21927E-001
     -2.1000     -0.4000     0.22306E-001
     -2.1000     -0.3000     0.22601E-001
     -2.1000     -0.2000     0.22813E-001
     -2.1000     -0.1000     0.22941E-001
     -2.1000      0.0000     0.22983E-001
     -2.1000      0.1000     0.22941E-001
     -2.1000      0.2000     0.22813E-001
     -2.1000      0.3000     0.22601E-001
     -2.1000      0.4000     0.22306E-001
     -2.1000      0.5000     0.21927E-001
     -2.1000      0.6000     0.21466E-001
     -2.1000      0.7000     0.20924E-001
     -2.1000      0.8000     0.20303E-001
     -2.1000      0.9000     0.19605E-001
     -2.1000      1.0000     0.18831E-001
     -2.1000      1.1000     0.17985E-001
     -2.1000      1.2000     0.17068E-001
     -2.1000      1.3000     0.16084E-001
     -2.1000      1.4000     0.15035E-001
     -2.1000      1.5000     0.13927E-001
     -2.1000      1.6000     0.12763E-001
     -2.1000      1.7000     0.11549E-001
     -2.1000      1.8000     0.10295E-001
     -2.1000      1.9000     0.90132E-002
     -2.1000      2.0000     0.77212E-002
     -2.1000      2.1000     0.64442E-002
     -2.1000      2.2000     0.52146E-002
     -2.1000      2.3000     0.40699E-002
     -2.1000      2.4000     0.30484E-002
     -2.1000      2.5000     0.21813E-002
     -2.1000      2.6000     0.14859E-002
     -2.1000      2.7000     0.96141E-003
     -2.1000      2.8000     0.59030E-003
     -2.1000      2.9000     0.34403E-003
     -2.1000      3.0000     0.19055E-003
     -2.1000      3.1000     0.10047E-003
     -2.1000      3.2000     0.50524E-004
     -2.1000      3.3000     0.24283E-004
     -2.1000      3.4000     0.11174E-004
     -2.1000      3.5000     0.49312E-005
     -2.1000      3.6000     0.20901E-005
     -2.1000      3.7000     0.85188E-006
     -2.1000      3.8000     0.33425E-006
     -2.1000      3.9000     0.12637E-006
     -2.1000      4.0000     0.46077E-007
     -2.1000      4.1000     0.16213E-007
     -2.1000      4.2000     0.55088E-008
     -2.1000      4.3000     0.18085E-008
     -2.1000      4.4000     0.57397E-009
     -2.1000      4.5000     0.17617E-009
     -2.1000      4.6000     0.52315E-010
     -2.1000      4.7000     0.15037E-010
     -2.1000      4.8000     0.41847E-011
     -2.1000      4.9000     0.11279E-011
     -2.1000      5.0000     0.29453E-012
     -2.1000      5.1000     0.74533E-013
     -2.1000      5.2000     0.18282E-013
     -2.1000      5.3000     0.43481E-014
     -2.1000      5.4000     0.10029E-014
     -2.1000      5.5000     0.22437E-015
     -2.1000      5.6000     0.48701E-016
     -2.1000      5.7000     0.10258E-016
     -2.1000      5.8000     0.20971E-017
     -2.1000      5.9000     0.41620E-018
     -2.1000      6.0000     0.80196E-019
     -2.1000      6.1000     0.15006E-019
     -2.1000      6.2000     0.27272E-020
     -2.1000      6.3000     0.48147E-021
     -2.1000      6.4000     0.82582E-022
     -2.1000      6.5000     0.13764E-022
     -2.1000      6.6000     0.22294E-023
     -2.1000      6.7000     0.35099E-024
     -2.1000      6.8000     0.53720E-025
     -2.1000      6.9000     0.79938E-026
     -2.1000      7.0000     0.11567E-026
     -2.1000      7.1000     0.16277E-027
     -2.1000      7.2000     0.22279E-028
     -2.1000      7.3000     0.29665E-029
     -2.1000      7.4000     0.38428E-030
     -2.1000      7.5000     0.48438E-031
     -2.1000      7.6000     0.59416E-032
     -2.1000      7.7000     0.70933E-033
     -2.1000      7.8000     0.82431E-034
     -2.1000      7.9000     0.93255E-035
     -2.1000      8.0000     0.10272E-035
     -2.1000      8.1000     0.11017E-036
     -2.1000      8.2000     0.11507E-037
     -2.1000      8.3000     0.11707E-038
     -2.1000      8.4000     0.11601E-039
     -2.1000      8.5000     0.11200E-040
     -2.1000      8.6000     0.10535E-041
     -2.1000      8.7000     0.96559E-043
     -2.1000      8.8000     0.86249E-044
     -2.1000      8.9000     0.75087E-045
     -2.1000      9.0000     0.63719E-046
     -2.1000      9.1000     0.52714E-047
     -2.1000      9.2000     0.42518E-048
     -2.1000      9.3000     0.33440E-049
     -2.1000      9.4000     0.25648E-050
     -2.1000      9.5000     0.19186E-051
     -2.1000      9.6000     0.13999E-052
     -2.1000      9.7000     0.99642E-054
     -2.1000      9.8000     0.69195E-055
     -2.1000      9.9000     0.46885E-056
     -2.1000     10.0000     0.31001E-057
     -2.1000     10.1000     0.20005E-058
     -2.1000     10.2000     0.12600E-059
     -2.1000     10.3000     0.77470E-061
     -2.1000     10.4000     0.46500E-062
     -2.1000     10.5000     0.27251E-063
     -2.1000     10.6000     0.15595E-064
     -2.1000     10.7000     0.87151E-066
     -2.1000     10.8000     0.47569E-067
     -2.1000     10.9000     0.25361E-068
     -2.1000     11.0000     0.13208E-069
     -2.1000     11.1000     0.67208E-071
     -2.1000     11.2000     0.33414E-072
     -2.1000     11.3000     0.16234E-073
     -2.1000     11.4000     0.77078E-075
     -2.1000     11.5000     0.35770E-076
     -2.1000     11.6000     0.16226E-077
     -2.1000     11.7000     0.71958E-079
     -2.1000     11.8000     0.31199E-080
     -2.1000     11.9000     0.13227E-081
     -2.1000     12.0000     0.54838E-083
     -2.1000     12.1000     0.22235E-084
     -2.1000     12.2000     0.88182E-086
     -2.1000     12.3000     0.34210E-087
     -2.1000     12.4000     0.12984E-088
     -2.1000     12.5000     0.48219E-090
     -2.1000     12.6000     0.17576E-091
     -2.1000     12.7000     0.68181E-093
     -2.1000     12.8000     0.00000E+000
 
     -2.0000    -12.8000     0.00000E+000
     -2.0000    -12.7000     0.61320E-093
     -2.0000    -12.6000     0.18472E-091
     -2.0000    -12.5000     0.50958E-090
     -2.0000    -12.4000     0.13723E-088
     -2.0000    -12.3000     0.36156E-087
     -2.0000    -12.2000     0.93190E-086
     -2.0000    -12.1000     0.23496E-084
     -2.0000    -12.0000     0.57943E-083
     -2.0000    -11.9000     0.13975E-081
     -2.0000    -11.8000     0.32961E-080
     -2.0000    -11.7000     0.76015E-079
     -2.0000    -11.6000     0.17140E-077
     -2.0000    -11.5000     0.37780E-076
     -2.0000    -11.4000     0.81403E-075
     -2.0000    -11.3000     0.17143E-073
     -2.0000    -11.2000     0.35283E-072
     -2.0000    -11.1000     0.70960E-071
     -2.0000    -11.0000     0.13944E-069
     -2.0000    -10.9000     0.26772E-068
     -2.0000    -10.8000     0.50210E-067
     -2.0000    -10.7000     0.91982E-066
     -2.0000    -10.6000     0.16458E-064
     -2.0000    -10.5000     0.28756E-063
     -2.0000    -10.4000     0.49063E-062
     -2.0000    -10.3000     0.81732E-061
     -2.0000    -10.2000     0.13292E-059
     -2.0000    -10.1000     0.21101E-058
     -2.0000    -10.0000     0.32696E-057
     -2.0000     -9.9000     0.49443E-056
     -2.0000     -9.8000     0.72962E-055
     -2.0000     -9.7000     0.10505E-053
     -2.0000     -9.6000     0.14758E-052
     -2.0000     -9.5000     0.20223E-051
     -2.0000     -9.4000     0.27032E-050
     -2.0000     -9.3000     0.35240E-049
     -2.0000     -9.2000     0.44801E-048
     -2.0000     -9.1000     0.55537E-047
     -2.0000     -9.0000     0.67124E-046
     -2.0000     -8.9000     0.79088E-045
     -2.0000     -8.8000     0.90833E-044
     -2.0000     -8.7000     0.10168E-042
     -2.0000     -8.6000     0.11092E-041
     -2.0000     -8.5000     0.11790E-040
     -2.0000     -8.4000     0.12211E-039
     -2.0000     -8.3000     0.12320E-038
     -2.0000     -8.2000     0.12109E-037
     -2.0000     -8.1000     0.11591E-036
     -2.0000     -8.0000     0.10805E-035
     -2.0000     -7.9000     0.98079E-035
     -2.0000     -7.8000     0.86681E-034
     -2.0000     -7.7000     0.74579E-033
     -2.0000     -7.6000     0.62458E-032
     -2.0000     -7.5000     0.50909E-031
     -2.0000     -7.4000     0.40381E-030
     -2.0000     -7.3000     0.31167E-029
     -2.0000     -7.2000     0.23403E-028
     -2.0000     -7.1000     0.17095E-027
     -2.0000     -7.0000     0.12145E-026
     -2.0000     -6.9000     0.83919E-026
     -2.0000     -6.8000     0.56383E-025
     -2.0000     -6.7000     0.36832E-024
     -2.0000     -6.6000     0.23389E-023
     -2.0000     -6.5000     0.14436E-022
     -2.0000     -6.4000     0.86597E-022
     -2.0000     -6.3000     0.50476E-021
     -2.0000     -6.2000     0.28584E-020
     -2.0000     -6.1000     0.15724E-019
     -2.0000     -6.0000     0.84010E-019
     -2.0000     -5.9000     0.43587E-018
     -2.0000     -5.8000     0.21956E-017
     -2.0000     -5.7000     0.10737E-016
     -2.0000     -5.6000     0.50958E-016
     -2.0000     -5.5000     0.23469E-015
     -2.0000     -5.4000     0.10487E-014
     -2.0000     -5.3000     0.45451E-014
     -2.0000     -5.2000     0.19104E-013
     -2.0000     -5.1000     0.77853E-013
     -2.0000     -5.0000     0.30753E-012
     -2.0000     -4.9000     0.11772E-011
     -2.0000     -4.8000     0.43658E-011
     -2.0000     -4.7000     0.15681E-010
     -2.0000     -4.6000     0.54530E-010
     -2.0000     -4.5000     0.18354E-009
     -2.0000     -4.4000     0.59766E-009
     -2.0000     -4.3000     0.18822E-008
     -2.0000     -4.2000     0.57298E-008
     -2.0000     -4.1000     0.16853E-007
     -2.0000     -4.0000     0.47865E-007
     -2.0000     -3.9000     0.13119E-006
     -2.0000     -3.8000     0.34672E-006
     -2.0000     -3.7000     0.88295E-006
     -2.0000     -3.6000     0.21644E-005
     -2.0000     -3.5000     0.51017E-005
     -2.0000     -3.4000     0.11548E-004
     -2.0000     -3.3000     0.25068E-004
     -2.0000     -3.2000     0.52092E-004
     -2.0000     -3.1000     0.10344E-003
     -2.0000     -3.0000     0.19589E-003
     -2.0000     -2.9000     0.35309E-003
     -2.0000     -2.8000     0.60475E-003
     -2.0000     -2.7000     0.98308E-003
     -2.0000     -2.6000     0.15164E-002
     -2.0000     -2.5000     0.22217E-002
     -2.0000     -2.4000     0.30989E-002
     -2.0000     -2.3000     0.41300E-002
     -2.0000     -2.2000     0.52829E-002
     -2.0000     -2.1000     0.65194E-002
     -2.0000     -2.0000     0.78018E-002
     -2.0000     -1.9000     0.90980E-002
     -2.0000     -1.8000     0.10383E-001
     -2.0000     -1.7000     0.11640E-001
     -2.0000     -1.6000     0.12856E-001
     -2.0000     -1.5000     0.14022E-001
     -2.0000     -1.4000     0.15132E-001
     -2.0000     -1.3000     0.16182E-001
     -2.0000     -1.2000     0.17168E-001
     -2.0000     -1.1000     0.18086E-001
     -2.0000     -1.0000     0.18933E-001
     -2.0000     -0.9000     0.19708E-001
     -2.0000     -0.8000     0.20407E-001
     -2.0000     -0.7000     0.21029E-001
     -2.0000     -0.6000     0.21571E-001
     -2.0000     -0.5000     0.22033E-001
     -2.0000     -0.4000     0.22412E-001
     -2.0000     -0.3000     0.22708E-001
     -2.0000     -0.2000     0.22921E-001
     -2.0000     -0.1000     0.23048E-001
     -2.0000      0.0000     0.23091E-001
     -2.0000      0.1000     0.23048E-001
     -2.0000      0.2000     0.22921E-001
     -2.0000      0.3000     0.22708E-001
     -2.0000      0.4000     0.22412E-001
     -2.0000      0.5000     0.22033E-001
     -2.0000      0.6000     0.21571E-001
     -2.0000      0.7000     0.21029E-001
     -2.0000      0.8000     0.20407E-001
     -2.0000      0.9000     0.19708E-001
     -2.0000      1.0000     0.18933E-001
     -2.0000      1.1000     0.18086E-001
     -2.0000      1.2000     0.17168E-001
     -2.0000      1.3000     0.16182E-001
     -2.0000      1.4000     0.15132E-001
     -2.0000      1.5000     0.14022E-001
     -2.0000      1.6000     0.12856E-001
     -2.0000      1.7000     0.11640E-001
     -2.0000      1.8000     0.10383E-001
     -2.0000      1.9000     0.90980E-002
     -2.0000      2.0000     0.78018E-002
     -2.0000      2.1000     0.65194E-002
     -2.0000      2.2000     0.52829E-002
     -2.0000      2.3000     0.41300E-002
     -2.0000      2.4000     0.30989E-002
     -2.0000      2.5000     0.22217E-002
     -2.0000      2.6000     0.15164E-002
     -2.0000      2.7000     0.98308E-003
     -2.0000      2.8000     0.60475E-003
     -2.0000      2.9000     0.35309E-003
     -2.0000      3.0000     0.19589E-003
     -2.0000      3.1000     0.10344E-003
     -2.0000      3.2000     0.52092E-004
     -2.0000      3.3000     0.25068E-004
     -2.0000      3.4000     0.11548E-004
     -2.0000      3.5000     0.51017E-005
     -2.0000      3.6000     0.21644E-005
     -2.0000      3.7000     0.88295E-006
     -2.0000      3.8000     0.34672E-006
     -2.0000      3.9000     0.13119E-006
     -2.0000      4.0000     0.47865E-007
     -2.0000      4.1000     0.16853E-007
     -2.0000      4.2000     0.57298E-008
     -2.0000      4.3000     0.18822E-008
     -2.0000      4.4000     0.59766E-009
     -2.0000      4.5000     0.18354E-009
     -2.0000      4.6000     0.54530E-010
     -2.0000      4.7000     0.15681E-010
     -2.0000      4.8000     0.43658E-011
     -2.0000      4.9000     0.11772E-011
     -2.0000      5.0000     0.30753E-012
     -2.0000      5.1000     0.77853E-013
     -2.0000      5.2000     0.19104E-013
     -2.0000      5.3000     0.45451E-014
     -2.0000      5.4000     0.10487E-014
     -2.0000      5.5000     0.23469E-015
     -2.0000      5.6000     0.50958E-016
     -2.0000      5.7000     0.10737E-016
     -2.0000      5.8000     0.21956E-017
     -2.0000      5.9000     0.43587E-018
     -2.0000      6.0000     0.84010E-019
     -2.0000      6.1000     0.15724E-019
     -2.0000      6.2000     0.28584E-020
     -2.0000      6.3000     0.50476E-021
     -2.0000      6.4000     0.86597E-022
     -2.0000      6.5000     0.14436E-022
     -2.0000      6.6000     0.23389E-023
     -2.0000      6.7000     0.36832E-024
     -2.0000      6.8000     0.56383E-025
     -2.0000      6.9000     0.83919E-026
     -2.0000      7.0000     0.12145E-026
     -2.0000      7.1000     0.17095E-027
     -2.0000      7.2000     0.23403E-028
     -2.0000      7.3000     0.31167E-029
     -2.0000      7.4000     0.40381E-030
     -2.0000      7.5000     0.50909E-031
     -2.0000      7.6000     0.62458E-032
     -2.0000      7.7000     0.74579E-033
     -2.0000      7.8000     0.86681E-034
     -2.0000      7.9000     0.98079E-035
     -2.0000      8.0000     0.10805E-035
     -2.0000      8.1000     0.11591E-036
     -2.0000      8.2000     0.12109E-037
     -2.0000      8.3000     0.12320E-038
     -2.0000      8.4000     0.12211E-039
     -2.0000      8.5000     0.11790E-040
     -2.0000      8.6000     0.11092E-041
     -2.0000      8.7000     0.10168E-042
     -2.0000      8.8000     0.90833E-044
     -2.0000      8.9000     0.79088E-045
     -2.0000      9.0000     0.67124E-046
     -2.0000      9.1000     0.55537E-047
     -2.0000      9.2000     0.44801E-048
     -2.0000      9.3000     0.35240E-049
     -2.0000      9.4000     0.27032E-050
     -2.0000      9.5000     0.20223E-051
     -2.0000      9.6000     0.14758E-052
     -2.0000      9.7000     0.10505E-053
     -2.0000      9.8000     0.72962E-055
     -2.0000      9.9000     0.49443E-056
     -2.0000     10.0000     0.32696E-057
     -2.0000     10.1000     0.21101E-058
     -2.0000     10.2000     0.13292E-059
     -2.0000     10.3000     0.81732E-061
     -2.0000     10.4000     0.49063E-062
     -2.0000     10.5000     0.28756E-063
     -2.0000     10.6000     0.16458E-064
     -2.0000     10.7000     0.91982E-066
     -2.0000     10.8000     0.50210E-067
     -2.0000     10.9000     0.26772E-068
     -2.0000     11.0000     0.13944E-069
     -2.0000     11.1000     0.70960E-071
     -2.0000     11.2000     0.35283E-072
     -2.0000     11.3000     0.17143E-073
     -2.0000     11.4000     0.81403E-075
     -2.0000     11.5000     0.37780E-076
     -2.0000     11.6000     0.17140E-077
     -2.0000     11.7000     0.76015E-079
     -2.0000     11.8000     0.32961E-080
     -2.0000     11.9000     0.13975E-081
     -2.0000     12.0000     0.57943E-083
     -2.0000     12.1000     0.23496E-084
     -2.0000     12.2000     0.93190E-086
     -2.0000     12.3000     0.36156E-087
     -2.0000     12.4000     0.13723E-088
     -2.0000     12.5000     0.50969E-090
     -2.0000     12.6000     0.18580E-091
     -2.0000     12.7000     0.72081E-093
     -2.0000     12.8000     0.00000E+000
 
     -1.9000    -12.8000     0.00000E+000
     -1.9000    -12.7000     0.64650E-093
     -1.9000    -12.6000     0.19474E-091
     -1.9000    -12.5000     0.53718E-090
     -1.9000    -12.4000     0.14465E-088
     -1.9000    -12.3000     0.38108E-087
     -1.9000    -12.2000     0.98216E-086
     -1.9000    -12.1000     0.24761E-084
     -1.9000    -12.0000     0.61060E-083
     -1.9000    -11.9000     0.14726E-081
     -1.9000    -11.8000     0.34728E-080
     -1.9000    -11.7000     0.80084E-079
     -1.9000    -11.6000     0.18056E-077
     -1.9000    -11.5000     0.39796E-076
     -1.9000    -11.4000     0.85740E-075
     -1.9000    -11.3000     0.18055E-073
     -1.9000    -11.2000     0.37157E-072
     -1.9000    -11.1000     0.74722E-071
     -1.9000    -11.0000     0.14682E-069
     -1.9000    -10.9000     0.28186E-068
     -1.9000    -10.8000     0.52858E-067
     -1.9000    -10.7000     0.96824E-066
     -1.9000    -10.6000     0.17322E-064
     -1.9000    -10.5000     0.30264E-063
     -1.9000    -10.4000     0.51631E-062
     -1.9000    -10.3000     0.86002E-061
     -1.9000    -10.2000     0.13985E-059
     -1.9000    -10.1000     0.22199E-058
     -1.9000    -10.0000     0.34394E-057
     -1.9000     -9.9000     0.52005E-056
     -1.9000     -9.8000     0.76734E-055
     -1.9000     -9.7000     0.11047E-053
     -1.9000     -9.6000     0.15517E-052
     -1.9000     -9.5000     0.21262E-051
     -1.9000     -9.4000     0.28417E-050
     -1.9000     -9.3000     0.37041E-049
     -1.9000     -9.2000     0.47086E-048
     -1.9000     -9.1000     0.58362E-047
     -1.9000     -9.0000     0.70529E-046
     -1.9000     -8.9000     0.83090E-045
     -1.9000     -8.8000     0.95417E-044
     -1.9000     -8.7000     0.10679E-042
     -1.9000     -8.6000     0.11648E-041
     -1.9000     -8.5000     0.12380E-040
     -1.9000     -8.4000     0.12820E-039
     -1.9000     -8.3000     0.12933E-038
     -1.9000     -8.2000     0.12709E-037
     -1.9000     -8.1000     0.12164E-036
     -1.9000     -8.0000     0.11338E-035
     -1.9000     -7.9000     0.10290E-034
     -1.9000     -7.8000     0.90926E-034
     -1.9000     -7.7000     0.78218E-033
     -1.9000     -7.6000     0.65495E-032
     -1.9000     -7.5000     0.53376E-031
     -1.9000     -7.4000     0.42331E-030
     -1.9000     -7.3000     0.32665E-029
     -1.9000     -7.2000     0.24524E-028
     -1.9000     -7.1000     0.17910E-027
     -1.9000     -7.0000     0.12722E-026
     -1.9000     -6.9000     0.87888E-026
     -1.9000     -6.8000     0.59038E-025
     -1.9000     -6.7000     0.38558E-024
     -1.9000     -6.6000     0.24480E-023
     -1.9000     -6.5000     0.15106E-022
     -1.9000     -6.4000     0.90596E-022
     -1.9000     -6.3000     0.52794E-021
     -1.9000     -6.2000     0.29890E-020
     -1.9000     -6.1000     0.16438E-019
     -1.9000     -6.0000     0.87804E-019
     -1.9000     -5.9000     0.45543E-018
     -1.9000     -5.8000     0.22936E-017
     -1.9000     -5.7000     0.11213E-016
     -1.9000     -5.6000     0.53200E-016
     -1.9000     -5.5000     0.24494E-015
     -1.9000     -5.4000     0.10941E-014
     -1.9000     -5.3000     0.47406E-014
     -1.9000     -5.2000     0.19919E-013
     -1.9000     -5.1000     0.81146E-013
     -1.9000     -5.0000     0.32042E-012
     -1.9000     -4.9000     0.12261E-011
     -1.9000     -4.8000     0.45452E-011
     -1.9000     -4.7000     0.16318E-010
     -1.9000     -4.6000     0.56722E-010
     -1.9000     -4.5000     0.19082E-009
     -1.9000     -4.4000     0.62109E-009
     -1.9000     -4.3000     0.19549E-008
     -1.9000     -4.2000     0.59481E-008
     -1.9000     -4.1000     0.17485E-007
     -1.9000     -4.0000     0.49628E-007
     -1.9000     -3.9000     0.13593E-006
     -1.9000     -3.8000     0.35900E-006
     -1.9000     -3.7000     0.91350E-006
     -1.9000     -3.6000     0.22374E-005
     -1.9000     -3.5000     0.52691E-005
     -1.9000     -3.4000     0.11915E-004
     -1.9000     -3.3000     0.25836E-004
     -1.9000     -3.2000     0.53625E-004
     -1.9000     -3.1000     0.10634E-003
     -1.9000     -3.0000     0.20109E-003
     -1.9000     -2.9000     0.36190E-003
     -1.9000     -2.8000     0.61877E-003
     -1.9000     -2.7000     0.10040E-002
     -1.9000     -2.6000     0.15459E-002
     -1.9000     -2.5000     0.22606E-002
     -1.9000     -2.4000     0.31474E-002
     -1.9000     -2.3000     0.41875E-002
     -1.9000     -2.2000     0.53483E-002
     -1.9000     -2.1000     0.65912E-002
     -1.9000     -2.0000     0.78787E-002
     -1.9000     -1.9000     0.91788E-002
     -1.9000     -1.8000     0.10467E-001
     -1.9000     -1.7000     0.11726E-001
     -1.9000     -1.6000     0.12944E-001
     -1.9000     -1.5000     0.14112E-001
     -1.9000     -1.4000     0.15224E-001
     -1.9000     -1.3000     0.16275E-001
     -1.9000     -1.2000     0.17262E-001
     -1.9000     -1.1000     0.18182E-001
     -1.9000     -1.0000     0.19030E-001
     -1.9000     -0.9000     0.19806E-001
     -1.9000     -0.8000     0.20506E-001
     -1.9000     -0.7000     0.21128E-001
     -1.9000     -0.6000     0.21672E-001
     -1.9000     -0.5000     0.22134E-001
     -1.9000     -0.4000     0.22514E-001
     -1.9000     -0.3000     0.22810E-001
     -1.9000     -0.2000     0.23023E-001
     -1.9000     -0.1000     0.23150E-001
     -1.9000      0.0000     0.23193E-001
     -1.9000      0.1000     0.23150E-001
     -1.9000      0.2000     0.23023E-001
     -1.9000      0.3000     0.22810E-001
     -1.9000      0.4000     0.22514E-001
     -1.9000      0.5000     0.22134E-001
     -1.9000      0.6000     0.21672E-001
     -1.9000      0.7000     0.21128E-001
     -1.9000      0.8000     0.20506E-001
     -1.9000      0.9000     0.19806E-001
     -1.9000      1.0000     0.19030E-001
     -1.9000      1.1000     0.18182E-001
     -1.9000      1.2000     0.17262E-001
     -1.9000      1.3000     0.16275E-001
     -1.9000      1.4000     0.15224E-001
     -1.9000      1.5000     0.14112E-001
     -1.9000      1.6000     0.12944E-001
     -1.9000      1.7000     0.11726E-001
     -1.9000      1.8000     0.10467E-001
     -1.9000      1.9000     0.91788E-002
     -1.9000      2.0000     0.78787E-002
     -1.9000      2.1000     0.65912E-002
     -1.9000      2.2000     0.53483E-002
     -1.9000      2.3000     0.41875E-002
     -1.9000      2.4000     0.31474E-002
     -1.9000      2.5000     0.22606E-002
     -1.9000      2.6000     0.15459E-002
     -1.9000      2.7000     0.10040E-002
     -1.9000      2.8000     0.61877E-003
     -1.9000      2.9000     0.36190E-003
     -1.9000      3.0000     0.20109E-003
     -1.9000      3.1000     0.10634E-003
     -1.9000      3.2000     0.53625E-004
     -1.9000      3.3000     0.25836E-004
     -1.9000      3.4000     0.11915E-004
     -1.9000      3.5000     0.52691E-005
     -1.9000      3.6000     0.22374E-005
     -1.9000      3.7000     0.91350E-006
     -1.9000      3.8000     0.35900E-006
     -1.9000      3.9000     0.13593E-006
     -1.9000      4.0000     0.49628E-007
     -1.9000      4.1000     0.17485E-007
     -1.9000      4.2000     0.59481E-008
     -1.9000      4.3000     0.19549E-008
     -1.9000      4.4000     0.62109E-009
     -1.9000      4.5000     0.19082E-009
     -1.9000      4.6000     0.56722E-010
     -1.9000      4.7000     0.16318E-010
     -1.9000      4.8000     0.45452E-011
     -1.9000      4.9000     0.12261E-011
     -1.9000      5.0000     0.32042E-012
     -1.9000      5.1000     0.81146E-013
     -1.9000      5.2000     0.19919E-013
     -1.9000      5.3000     0.47406E-014
     -1.9000      5.4000     0.10941E-014
     -1.9000      5.5000     0.24494E-015
     -1.9000      5.6000     0.53200E-016
     -1.9000      5.7000     0.11213E-016
     -1.9000      5.8000     0.22936E-017
     -1.9000      5.9000     0.45543E-018
     -1.9000      6.0000     0.87804E-019
     -1.9000      6.1000     0.16438E-019
     -1.9000      6.2000     0.29890E-020
     -1.9000      6.3000     0.52794E-021
     -1.9000      6.4000     0.90596E-022
     -1.9000      6.5000     0.15106E-022
     -1.9000      6.6000     0.24480E-023
     -1.9000      6.7000     0.38558E-024
     -1.9000      6.8000     0.59038E-025
     -1.9000      6.9000     0.87888E-026
     -1.9000      7.0000     0.12722E-026
     -1.9000      7.1000     0.17910E-027
     -1.9000      7.2000     0.24524E-028
     -1.9000      7.3000     0.32665E-029
     -1.9000      7.4000     0.42331E-030
     -1.9000      7.5000     0.53376E-031
     -1.9000      7.6000     0.65495E-032
     -1.9000      7.7000     0.78218E-033
     -1.9000      7.8000     0.90926E-034
     -1.9000      7.9000     0.10290E-034
     -1.9000      8.0000     0.11338E-035
     -1.9000      8.1000     0.12164E-036
     -1.9000      8.2000     0.12709E-037
     -1.9000      8.3000     0.12933E-038
     -1.9000      8.4000     0.12820E-039
     -1.9000      8.5000     0.12380E-040
     -1.9000      8.6000     0.11648E-041
     -1.9000      8.7000     0.10679E-042
     -1.9000      8.8000     0.95417E-044
     -1.9000      8.9000     0.83090E-045
     -1.9000      9.0000     0.70529E-046
     -1.9000      9.1000     0.58362E-047
     -1.9000      9.2000     0.47086E-048
     -1.9000      9.3000     0.37041E-049
     -1.9000      9.4000     0.28417E-050
     -1.9000      9.5000     0.21262E-051
     -1.9000      9.6000     0.15517E-052
     -1.9000      9.7000     0.11047E-053
     -1.9000      9.8000     0.76734E-055
     -1.9000      9.9000     0.52005E-056
     -1.9000     10.0000     0.34394E-057
     -1.9000     10.1000     0.22199E-058
     -1.9000     10.2000     0.13985E-059
     -1.9000     10.3000     0.86002E-061
     -1.9000     10.4000     0.51631E-062
     -1.9000     10.5000     0.30264E-063
     -1.9000     10.6000     0.17322E-064
     -1.9000     10.7000     0.96824E-066
     -1.9000     10.8000     0.52858E-067
     -1.9000     10.9000     0.28186E-068
     -1.9000     11.0000     0.14682E-069
     -1.9000     11.1000     0.74722E-071
     -1.9000     11.2000     0.37157E-072
     -1.9000     11.3000     0.18055E-073
     -1.9000     11.4000     0.85740E-075
     -1.9000     11.5000     0.39796E-076
     -1.9000     11.6000     0.18056E-077
     -1.9000     11.7000     0.80084E-079
     -1.9000     11.8000     0.34728E-080
     -1.9000     11.9000     0.14726E-081
     -1.9000     12.0000     0.61060E-083
     -1.9000     12.1000     0.24761E-084
     -1.9000     12.2000     0.98216E-086
     -1.9000     12.3000     0.38108E-087
     -1.9000     12.4000     0.14466E-088
     -1.9000     12.5000     0.53730E-090
     -1.9000     12.6000     0.19588E-091
     -1.9000     12.7000     0.75995E-093
     -1.9000     12.8000     0.00000E+000
 
     -1.8000    -12.8000     0.00000E+000
     -1.8000    -12.7000     0.67975E-093
     -1.8000    -12.6000     0.20475E-091
     -1.8000    -12.5000     0.56474E-090
     -1.8000    -12.4000     0.15206E-088
     -1.8000    -12.3000     0.40058E-087
     -1.8000    -12.2000     0.10323E-085
     -1.8000    -12.1000     0.26025E-084
     -1.8000    -12.0000     0.64170E-083
     -1.8000    -11.9000     0.15475E-081
     -1.8000    -11.8000     0.36492E-080
     -1.8000    -11.7000     0.84145E-079
     -1.8000    -11.6000     0.18970E-077
     -1.8000    -11.5000     0.41808E-076
     -1.8000    -11.4000     0.90067E-075
     -1.8000    -11.3000     0.18965E-073
     -1.8000    -11.2000     0.39025E-072
     -1.8000    -11.1000     0.78474E-071
     -1.8000    -11.0000     0.15418E-069
     -1.8000    -10.9000     0.29597E-068
     -1.8000    -10.8000     0.55498E-067
     -1.8000    -10.7000     0.10165E-065
     -1.8000    -10.6000     0.18184E-064
     -1.8000    -10.5000     0.31768E-063
     -1.8000    -10.4000     0.54191E-062
     -1.8000    -10.3000     0.90257E-061
     -1.8000    -10.2000     0.14676E-059
     -1.8000    -10.1000     0.23293E-058
     -1.8000    -10.0000     0.36085E-057
     -1.8000     -9.9000     0.54557E-056
     -1.8000     -9.8000     0.80492E-055
     -1.8000     -9.7000     0.11587E-053
     -1.8000     -9.6000     0.16274E-052
     -1.8000     -9.5000     0.22296E-051
     -1.8000     -9.4000     0.29796E-050
     -1.8000     -9.3000     0.38835E-049
     -1.8000     -9.2000     0.49360E-048
     -1.8000     -9.1000     0.61174E-047
     -1.8000     -9.0000     0.73919E-046
     -1.8000     -8.9000     0.87073E-045
     -1.8000     -8.8000     0.99979E-044
     -1.8000     -8.7000     0.11189E-042
     -1.8000     -8.6000     0.12202E-041
     -1.8000     -8.5000     0.12967E-040
     -1.8000     -8.4000     0.13426E-039
     -1.8000     -8.3000     0.13543E-038
     -1.8000     -8.2000     0.13306E-037
     -1.8000     -8.1000     0.12734E-036
     -1.8000     -8.0000     0.11867E-035
     -1.8000     -7.9000     0.10769E-034
     -1.8000     -7.8000     0.95143E-034
     -1.8000     -7.7000     0.81833E-033
     -1.8000     -7.6000     0.68512E-032
     -1.8000     -7.5000     0.55825E-031
     -1.8000     -7.4000     0.44266E-030
     -1.8000     -7.3000     0.34153E-029
     -1.8000     -7.2000     0.25636E-028
     -1.8000     -7.1000     0.18719E-027
     -1.8000     -7.0000     0.13295E-026
     -1.8000     -6.9000     0.91825E-026
     -1.8000     -6.8000     0.61671E-025
     -1.8000     -6.7000     0.40269E-024
     -1.8000     -6.6000     0.25561E-023
     -1.8000     -6.5000     0.15771E-022
     -1.8000     -6.4000     0.94559E-022
     -1.8000     -6.3000     0.55091E-021
     -1.8000     -6.2000     0.31183E-020
     -1.8000     -6.1000     0.17146E-019
     -1.8000     -6.0000     0.91559E-019
     -1.8000     -5.9000     0.47479E-018
     -1.8000     -5.8000     0.23905E-017
     -1.8000     -5.7000     0.11683E-016
     -1.8000     -5.6000     0.55418E-016
     -1.8000     -5.5000     0.25508E-015
     -1.8000     -5.4000     0.11391E-014
     -1.8000     -5.3000     0.49338E-014
     -1.8000     -5.2000     0.20724E-013
     -1.8000     -5.1000     0.84396E-013
     -1.8000     -5.0000     0.33314E-012
     -1.8000     -4.9000     0.12743E-011
     -1.8000     -4.8000     0.47220E-011
     -1.8000     -4.7000     0.16946E-010
     -1.8000     -4.6000     0.58881E-010
     -1.8000     -4.5000     0.19800E-009
     -1.8000     -4.4000     0.64414E-009
     -1.8000     -4.3000     0.20265E-008
     -1.8000     -4.2000     0.61626E-008
     -1.8000     -4.1000     0.18105E-007
     -1.8000     -4.0000     0.51359E-007
     -1.8000     -3.9000     0.14058E-006
     -1.8000     -3.8000     0.37103E-006
     -1.8000     -3.7000     0.94343E-006
     -1.8000     -3.6000     0.23089E-005
     -1.8000     -3.5000     0.54327E-005
     -1.8000     -3.4000     0.12274E-004
     -1.8000     -3.3000     0.26586E-004
     -1.8000     -3.2000     0.55118E-004
     -1.8000     -3.1000     0.10917E-003
     -1.8000     -3.0000     0.20614E-003
     -1.8000     -2.9000     0.37042E-003
     -1.8000     -2.8000     0.63232E-003
     -1.8000     -2.7000     0.10243E-002
     -1.8000     -2.6000     0.15742E-002
     -1.8000     -2.5000     0.22979E-002
     -1.8000     -2.4000     0.31939E-002
     -1.8000     -2.3000     0.42424E-002
     -1.8000     -2.2000     0.54106E-002
     -1.8000     -2.1000     0.66596E-002
     -1.8000     -2.0000     0.79519E-002
     -1.8000     -1.9000     0.92558E-002
     -1.8000     -1.8000     0.10547E-001
     -1.8000     -1.7000     0.11809E-001
     -1.8000     -1.6000     0.13028E-001
     -1.8000     -1.5000     0.14198E-001
     -1.8000     -1.4000     0.15312E-001
     -1.8000     -1.3000     0.16364E-001
     -1.8000     -1.2000     0.17353E-001
     -1.8000     -1.1000     0.18273E-001
     -1.8000     -1.0000     0.19123E-001
     -1.8000     -0.9000     0.19899E-001
     -1.8000     -0.8000     0.20600E-001
     -1.8000     -0.7000     0.21223E-001
     -1.8000     -0.6000     0.21767E-001
     -1.8000     -0.5000     0.22230E-001
     -1.8000     -0.4000     0.22610E-001
     -1.8000     -0.3000     0.22907E-001
     -1.8000     -0.2000     0.23120E-001
     -1.8000     -0.1000     0.23248E-001
     -1.8000      0.0000     0.23290E-001
     -1.8000      0.1000     0.23248E-001
     -1.8000      0.2000     0.23120E-001
     -1.8000      0.3000     0.22907E-001
     -1.8000      0.4000     0.22610E-001
     -1.8000      0.5000     0.22230E-001
     -1.8000      0.6000     0.21767E-001
     -1.8000      0.7000     0.21223E-001
     -1.8000      0.8000     0.20600E-001
     -1.8000      0.9000     0.19899E-001
     -1.8000      1.0000     0.19123E-001
     -1.8000      1.1000     0.18273E-001
     -1.8000      1.2000     0.17353E-001
     -1.8000      1.3000     0.16364E-001
     -1.8000      1.4000     0.15312E-001
     -1.8000      1.5000     0.14198E-001
     -1.8000      1.6000     0.13028E-001
     -1.8000      1.7000     0.11809E-001
     -1.8000      1.8000     0.10547E-001
     -1.8000      1.9000     0.92558E-002
     -1.8000      2.0000     0.79519E-002
     -1.8000      2.1000     0.66596E-002
     -1.8000      2.2000     0.54106E-002
     -1.8000      2.3000     0.42424E-002
     -1.8000      2.4000     0.31939E-002
     -1.8000      2.5000     0.22979E-002
     -1.8000      2.6000     0.15742E-002
     -1.8000      2.7000     0.10243E-002
     -1.8000      2.8000     0.63232E-003
     -1.8000      2.9000     0.37042E-003
     -1.8000      3.0000     0.20614E-003
     -1.8000      3.1000     0.10917E-003
     -1.8000      3.2000     0.55118E-004
     -1.8000      3.3000     0.26586E-004
     -1.8000      3.4000     0.12274E-004
     -1.8000      3.5000     0.54327E-005
     -1.8000      3.6000     0.23089E-005
     -1.8000      3.7000     0.94343E-006
     -1.8000      3.8000     0.37103E-006
     -1.8000      3.9000     0.14058E-006
     -1.8000      4.0000     0.51359E-007
     -1.8000      4.1000     0.18105E-007
     -1.8000      4.2000     0.61626E-008
     -1.8000      4.3000     0.20265E-008
     -1.8000      4.4000     0.64414E-009
     -1.8000      4.5000     0.19800E-009
     -1.8000      4.6000     0.58881E-010
     -1.8000      4.7000     0.16946E-010
     -1.8000      4.8000     0.47220E-011
     -1.8000      4.9000     0.12743E-011
     -1.8000      5.0000     0.33314E-012
     -1.8000      5.1000     0.84396E-013
     -1.8000      5.2000     0.20724E-013
     -1.8000      5.3000     0.49338E-014
     -1.8000      5.4000     0.11391E-014
     -1.8000      5.5000     0.25508E-015
     -1.8000      5.6000     0.55418E-016
     -1.8000      5.7000     0.11683E-016
     -1.8000      5.8000     0.23905E-017
     -1.8000      5.9000     0.47479E-018
     -1.8000      6.0000     0.91559E-019
     -1.8000      6.1000     0.17146E-019
     -1.8000      6.2000     0.31183E-020
     -1.8000      6.3000     0.55091E-021
     -1.8000      6.4000     0.94559E-022
     -1.8000      6.5000     0.15771E-022
     -1.8000      6.6000     0.25561E-023
     -1.8000      6.7000     0.40269E-024
     -1.8000      6.8000     0.61671E-025
     -1.8000      6.9000     0.91825E-026
     -1.8000      7.0000     0.13295E-026
     -1.8000      7.1000     0.18719E-027
     -1.8000      7.2000     0.25636E-028
     -1.8000      7.3000     0.34153E-029
     -1.8000      7.4000     0.44266E-030
     -1.8000      7.5000     0.55825E-031
     -1.8000      7.6000     0.68512E-032
     -1.8000      7.7000     0.81833E-033
     -1.8000      7.8000     0.95143E-034
     -1.8000      7.9000     0.10769E-034
     -1.8000      8.0000     0.11867E-035
     -1.8000      8.1000     0.12734E-036
     -1.8000      8.2000     0.13306E-037
     -1.8000      8.3000     0.13543E-038
     -1.8000      8.4000     0.13426E-039
     -1.8000      8.5000     0.12967E-040
     -1.8000      8.6000     0.12202E-041
     -1.8000      8.7000     0.11189E-042
     -1.8000      8.8000     0.99979E-044
     -1.8000      8.9000     0.87073E-045
     -1.8000      9.0000     0.73919E-046
     -1.8000      9.1000     0.61174E-047
     -1.8000      9.2000     0.49360E-048
     -1.8000      9.3000     0.38835E-049
     -1.8000      9.4000     0.29796E-050
     -1.8000      9.5000     0.22296E-051
     -1.8000      9.6000     0.16274E-052
     -1.8000      9.7000     0.11587E-053
     -1.8000      9.8000     0.80492E-055
     -1.8000      9.9000     0.54557E-056
     -1.8000     10.0000     0.36085E-057
     -1.8000     10.1000     0.23293E-058
     -1.8000     10.2000     0.14676E-059
     -1.8000     10.3000     0.90257E-061
     -1.8000     10.4000     0.54191E-062
     -1.8000     10.5000     0.31768E-063
     -1.8000     10.6000     0.18184E-064
     -1.8000     10.7000     0.10165E-065
     -1.8000     10.8000     0.55498E-067
     -1.8000     10.9000     0.29597E-068
     -1.8000     11.0000     0.15418E-069
     -1.8000     11.1000     0.78474E-071
     -1.8000     11.2000     0.39025E-072
     -1.8000     11.3000     0.18965E-073
     -1.8000     11.4000     0.90067E-075
     -1.8000     11.5000     0.41808E-076
     -1.8000     11.6000     0.18970E-077
     -1.8000     11.7000     0.84145E-079
     -1.8000     11.8000     0.36492E-080
     -1.8000     11.9000     0.15475E-081
     -1.8000     12.0000     0.64170E-083
     -1.8000     12.1000     0.26025E-084
     -1.8000     12.2000     0.10323E-085
     -1.8000     12.3000     0.40058E-087
     -1.8000     12.4000     0.15207E-088
     -1.8000     12.5000     0.56486E-090
     -1.8000     12.6000     0.20594E-091
     -1.8000     12.7000     0.79905E-093
     -1.8000     12.8000     0.00000E+000
 
     -1.7000    -12.8000     0.00000E+000
     -1.7000    -12.7000     0.71277E-093
     -1.7000    -12.6000     0.21468E-091
     -1.7000    -12.5000     0.59210E-090
     -1.7000    -12.4000     0.15942E-088
     -1.7000    -12.3000     0.41993E-087
     -1.7000    -12.2000     0.10821E-085
     -1.7000    -12.1000     0.27278E-084
     -1.7000    -12.0000     0.67257E-083
     -1.7000    -11.9000     0.16218E-081
     -1.7000    -11.8000     0.38242E-080
     -1.7000    -11.7000     0.88174E-079
     -1.7000    -11.6000     0.19877E-077
     -1.7000    -11.5000     0.43804E-076
     -1.7000    -11.4000     0.94360E-075
     -1.7000    -11.3000     0.19867E-073
     -1.7000    -11.2000     0.40879E-072
     -1.7000    -11.1000     0.82196E-071
     -1.7000    -11.0000     0.16148E-069
     -1.7000    -10.9000     0.30995E-068
     -1.7000    -10.8000     0.58116E-067
     -1.7000    -10.7000     0.10644E-065
     -1.7000    -10.6000     0.19039E-064
     -1.7000    -10.5000     0.33258E-063
     -1.7000    -10.4000     0.56729E-062
     -1.7000    -10.3000     0.94475E-061
     -1.7000    -10.2000     0.15360E-059
     -1.7000    -10.1000     0.24377E-058
     -1.7000    -10.0000     0.37761E-057
     -1.7000     -9.9000     0.57086E-056
     -1.7000     -9.8000     0.84215E-055
     -1.7000     -9.7000     0.12122E-053
     -1.7000     -9.6000     0.17023E-052
     -1.7000     -9.5000     0.23320E-051
     -1.7000     -9.4000     0.31162E-050
     -1.7000     -9.3000     0.40610E-049
     -1.7000     -9.2000     0.51611E-048
     -1.7000     -9.1000     0.63957E-047
     -1.7000     -9.0000     0.77273E-046
     -1.7000     -8.9000     0.91014E-045
     -1.7000     -8.8000     0.10449E-043
     -1.7000     -8.7000     0.11692E-042
     -1.7000     -8.6000     0.12750E-041
     -1.7000     -8.5000     0.13548E-040
     -1.7000     -8.4000     0.14026E-039
     -1.7000     -8.3000     0.14146E-038
     -1.7000     -8.2000     0.13897E-037
     -1.7000     -8.1000     0.13297E-036
     -1.7000     -8.0000     0.12390E-035
     -1.7000     -7.9000     0.11242E-034
     -1.7000     -7.8000     0.99311E-034
     -1.7000     -7.7000     0.85406E-033
     -1.7000     -7.6000     0.71492E-032
     -1.7000     -7.5000     0.58244E-031
     -1.7000     -7.4000     0.46177E-030
     -1.7000     -7.3000     0.35622E-029
     -1.7000     -7.2000     0.26735E-028
     -1.7000     -7.1000     0.19518E-027
     -1.7000     -7.0000     0.13860E-026
     -1.7000     -6.9000     0.95709E-026
     -1.7000     -6.8000     0.64268E-025
     -1.7000     -6.7000     0.41957E-024
     -1.7000     -6.6000     0.26628E-023
     -1.7000     -6.5000     0.16425E-022
     -1.7000     -6.4000     0.98464E-022
     -1.7000     -6.3000     0.57355E-021
     -1.7000     -6.2000     0.32457E-020
     -1.7000     -6.1000     0.17842E-019
     -1.7000     -6.0000     0.95258E-019
     -1.7000     -5.9000     0.49385E-018
     -1.7000     -5.8000     0.24858E-017
     -1.7000     -5.7000     0.12146E-016
     -1.7000     -5.6000     0.57599E-016
     -1.7000     -5.5000     0.26505E-015
     -1.7000     -5.4000     0.11832E-014
     -1.7000     -5.3000     0.51236E-014
     -1.7000     -5.2000     0.21515E-013
     -1.7000     -5.1000     0.87589E-013
     -1.7000     -5.0000     0.34563E-012
     -1.7000     -4.9000     0.13216E-011
     -1.7000     -4.8000     0.48956E-011
     -1.7000     -4.7000     0.17562E-010
     -1.7000     -4.6000     0.60997E-010
     -1.7000     -4.5000     0.20503E-009
     -1.7000     -4.4000     0.66672E-009
     -1.7000     -4.3000     0.20965E-008
     -1.7000     -4.2000     0.63724E-008
     -1.7000     -4.1000     0.18712E-007
     -1.7000     -4.0000     0.53050E-007
     -1.7000     -3.9000     0.14512E-006
     -1.7000     -3.8000     0.38277E-006
     -1.7000     -3.7000     0.97260E-006
     -1.7000     -3.6000     0.23785E-005
     -1.7000     -3.5000     0.55919E-005
     -1.7000     -3.4000     0.12622E-004
     -1.7000     -3.3000     0.27313E-004
     -1.7000     -3.2000     0.56564E-004
     -1.7000     -3.1000     0.11190E-003
     -1.7000     -3.0000     0.21103E-003
     -1.7000     -2.9000     0.37865E-003
     -1.7000     -2.8000     0.64536E-003
     -1.7000     -2.7000     0.10437E-002
     -1.7000     -2.6000     0.16013E-002
     -1.7000     -2.5000     0.23336E-002
     -1.7000     -2.4000     0.32382E-002
     -1.7000     -2.3000     0.42948E-002
     -1.7000     -2.2000     0.54699E-002
     -1.7000     -2.1000     0.67246E-002
     -1.7000     -2.0000     0.80213E-002
     -1.7000     -1.9000     0.93287E-002
     -1.7000     -1.8000     0.10623E-001
     -1.7000     -1.7000     0.11887E-001
     -1.7000     -1.6000     0.13108E-001
     -1.7000     -1.5000     0.14279E-001
     -1.7000     -1.4000     0.15394E-001
     -1.7000     -1.3000     0.16448E-001
     -1.7000     -1.2000     0.17438E-001
     -1.7000     -1.1000     0.18359E-001
     -1.7000     -1.0000     0.19210E-001
     -1.7000     -0.9000     0.19987E-001
     -1.7000     -0.8000     0.20689E-001
     -1.7000     -0.7000     0.21313E-001
     -1.7000     -0.6000     0.21857E-001
     -1.7000     -0.5000     0.22321E-001
     -1.7000     -0.4000     0.22701E-001
     -1.7000     -0.3000     0.22999E-001
     -1.7000     -0.2000     0.23212E-001
     -1.7000     -0.1000     0.23340E-001
     -1.7000      0.0000     0.23382E-001
     -1.7000      0.1000     0.23340E-001
     -1.7000      0.2000     0.23212E-001
     -1.7000      0.3000     0.22999E-001
     -1.7000      0.4000     0.22701E-001
     -1.7000      0.5000     0.22321E-001
     -1.7000      0.6000     0.21857E-001
     -1.7000      0.7000     0.21313E-001
     -1.7000      0.8000     0.20689E-001
     -1.7000      0.9000     0.19987E-001
     -1.7000      1.0000     0.19210E-001
     -1.7000      1.1000     0.18359E-001
     -1.7000      1.2000     0.17438E-001
     -1.7000      1.3000     0.16448E-001
     -1.7000      1.4000     0.15394E-001
     -1.7000      1.5000     0.14279E-001
     -1.7000      1.6000     0.13108E-001
     -1.7000      1.7000     0.11887E-001
     -1.7000      1.8000     0.10623E-001
     -1.7000      1.9000     0.93287E-002
     -1.7000      2.0000     0.80213E-002
     -1.7000      2.1000     0.67246E-002
     -1.7000      2.2000     0.54699E-002
     -1.7000      2.3000     0.42948E-002
     -1.7000      2.4000     0.32382E-002
     -1.7000      2.5000     0.23336E-002
     -1.7000      2.6000     0.16013E-002
     -1.7000      2.7000     0.10437E-002
     -1.7000      2.8000     0.64536E-003
     -1.7000      2.9000     0.37865E-003
     -1.7000      3.0000     0.21103E-003
     -1.7000      3.1000     0.11190E-003
     -1.7000      3.2000     0.56564E-004
     -1.7000      3.3000     0.27313E-004
     -1.7000      3.4000     0.12622E-004
     -1.7000      3.5000     0.55919E-005
     -1.7000      3.6000     0.23785E-005
     -1.7000      3.7000     0.97260E-006
     -1.7000      3.8000     0.38277E-006
     -1.7000      3.9000     0.14512E-006
     -1.7000      4.0000     0.53050E-007
     -1.7000      4.1000     0.18712E-007
     -1.7000      4.2000     0.63724E-008
     -1.7000      4.3000     0.20965E-008
     -1.7000      4.4000     0.66672E-009
     -1.7000      4.5000     0.20503E-009
     -1.7000      4.6000     0.60997E-010
     -1.7000      4.7000     0.17562E-010
     -1.7000      4.8000     0.48956E-011
     -1.7000      4.9000     0.13216E-011
     -1.7000      5.0000     0.34563E-012
     -1.7000      5.1000     0.87589E-013
     -1.7000      5.2000     0.21515E-013
     -1.7000      5.3000     0.51236E-014
     -1.7000      5.4000     0.11832E-014
     -1.7000      5.5000     0.26505E-015
     -1.7000      5.6000     0.57599E-016
     -1.7000      5.7000     0.12146E-016
     -1.7000      5.8000     0.24858E-017
     -1.7000      5.9000     0.49385E-018
     -1.7000      6.0000     0.95258E-019
     -1.7000      6.1000     0.17842E-019
     -1.7000      6.2000     0.32457E-020
     -1.7000      6.3000     0.57355E-021
     -1.7000      6.4000     0.98464E-022
     -1.7000      6.5000     0.16425E-022
     -1.7000      6.6000     0.26628E-023
     -1.7000      6.7000     0.41957E-024
     -1.7000      6.8000     0.64268E-025
     -1.7000      6.9000     0.95709E-026
     -1.7000      7.0000     0.13860E-026
     -1.7000      7.1000     0.19518E-027
     -1.7000      7.2000     0.26735E-028
     -1.7000      7.3000     0.35622E-029
     -1.7000      7.4000     0.46177E-030
     -1.7000      7.5000     0.58244E-031
     -1.7000      7.6000     0.71492E-032
     -1.7000      7.7000     0.85406E-033
     -1.7000      7.8000     0.99311E-034
     -1.7000      7.9000     0.11242E-034
     -1.7000      8.0000     0.12390E-035
     -1.7000      8.1000     0.13297E-036
     -1.7000      8.2000     0.13897E-037
     -1.7000      8.3000     0.14146E-038
     -1.7000      8.4000     0.14026E-039
     -1.7000      8.5000     0.13548E-040
     -1.7000      8.6000     0.12750E-041
     -1.7000      8.7000     0.11692E-042
     -1.7000      8.8000     0.10449E-043
     -1.7000      8.9000     0.91014E-045
     -1.7000      9.0000     0.77273E-046
     -1.7000      9.1000     0.63957E-047
     -1.7000      9.2000     0.51611E-048
     -1.7000      9.3000     0.40610E-049
     -1.7000      9.4000     0.31162E-050
     -1.7000      9.5000     0.23320E-051
     -1.7000      9.6000     0.17023E-052
     -1.7000      9.7000     0.12122E-053
     -1.7000      9.8000     0.84215E-055
     -1.7000      9.9000     0.57086E-056
     -1.7000     10.0000     0.37761E-057
     -1.7000     10.1000     0.24377E-058
     -1.7000     10.2000     0.15360E-059
     -1.7000     10.3000     0.94475E-061
     -1.7000     10.4000     0.56729E-062
     -1.7000     10.5000     0.33258E-063
     -1.7000     10.6000     0.19039E-064
     -1.7000     10.7000     0.10644E-065
     -1.7000     10.8000     0.58116E-067
     -1.7000     10.9000     0.30995E-068
     -1.7000     11.0000     0.16148E-069
     -1.7000     11.1000     0.82196E-071
     -1.7000     11.2000     0.40879E-072
     -1.7000     11.3000     0.19867E-073
     -1.7000     11.4000     0.94360E-075
     -1.7000     11.5000     0.43804E-076
     -1.7000     11.6000     0.19877E-077
     -1.7000     11.7000     0.88174E-079
     -1.7000     11.8000     0.38242E-080
     -1.7000     11.9000     0.16218E-081
     -1.7000     12.0000     0.67257E-083
     -1.7000     12.1000     0.27278E-084
     -1.7000     12.2000     0.10821E-085
     -1.7000     12.3000     0.41993E-087
     -1.7000     12.4000     0.15942E-088
     -1.7000     12.5000     0.59223E-090
     -1.7000     12.6000     0.21593E-091
     -1.7000     12.7000     0.83787E-093
     -1.7000     12.8000     0.00000E+000
 
     -1.6000    -12.8000     0.00000E+000
     -1.6000    -12.7000     0.74536E-093
     -1.6000    -12.6000     0.22448E-091
     -1.6000    -12.5000     0.61910E-090
     -1.6000    -12.4000     0.16668E-088
     -1.6000    -12.3000     0.43903E-087
     -1.6000    -12.2000     0.11313E-085
     -1.6000    -12.1000     0.28515E-084
     -1.6000    -12.0000     0.70302E-083
     -1.6000    -11.9000     0.16951E-081
     -1.6000    -11.8000     0.39969E-080
     -1.6000    -11.7000     0.92149E-079
     -1.6000    -11.6000     0.20771E-077
     -1.6000    -11.5000     0.45772E-076
     -1.6000    -11.4000     0.98593E-075
     -1.6000    -11.3000     0.20757E-073
     -1.6000    -11.2000     0.42707E-072
     -1.6000    -11.1000     0.85865E-071
     -1.6000    -11.0000     0.16868E-069
     -1.6000    -10.9000     0.32374E-068
     -1.6000    -10.8000     0.60697E-067
     -1.6000    -10.7000     0.11116E-065
     -1.6000    -10.6000     0.19881E-064
     -1.6000    -10.5000     0.34727E-063
     -1.6000    -10.4000     0.59229E-062
     -1.6000    -10.3000     0.98631E-061
     -1.6000    -10.2000     0.16034E-059
     -1.6000    -10.1000     0.25445E-058
     -1.6000    -10.0000     0.39412E-057
     -1.6000     -9.9000     0.59577E-056
     -1.6000     -9.8000     0.87881E-055
     -1.6000     -9.7000     0.12649E-053
     -1.6000     -9.6000     0.17761E-052
     -1.6000     -9.5000     0.24329E-051
     -1.6000     -9.4000     0.32506E-050
     -1.6000     -9.3000     0.42358E-049
     -1.6000     -9.2000     0.53827E-048
     -1.6000     -9.1000     0.66697E-047
     -1.6000     -9.0000     0.80575E-046
     -1.6000     -8.9000     0.94893E-045
     -1.6000     -8.8000     0.10893E-043
     -1.6000     -8.7000     0.12188E-042
     -1.6000     -8.6000     0.13289E-041
     -1.6000     -8.5000     0.14119E-040
     -1.6000     -8.4000     0.14615E-039
     -1.6000     -8.3000     0.14738E-038
     -1.6000     -8.2000     0.14477E-037
     -1.6000     -8.1000     0.13851E-036
     -1.6000     -8.0000     0.12905E-035
     -1.6000     -7.9000     0.11707E-034
     -1.6000     -7.8000     0.10341E-033
     -1.6000     -7.7000     0.88915E-033
     -1.6000     -7.6000     0.74419E-032
     -1.6000     -7.5000     0.60621E-031
     -1.6000     -7.4000     0.48054E-030
     -1.6000     -7.3000     0.37064E-029
     -1.6000     -7.2000     0.27813E-028
     -1.6000     -7.1000     0.20302E-027
     -1.6000     -7.0000     0.14414E-026
     -1.6000     -6.9000     0.99521E-026
     -1.6000     -6.8000     0.66816E-025
     -1.6000     -6.7000     0.43613E-024
     -1.6000     -6.6000     0.27674E-023
     -1.6000     -6.5000     0.17067E-022
     -1.6000     -6.4000     0.10229E-021
     -1.6000     -6.3000     0.59573E-021
     -1.6000     -6.2000     0.33706E-020
     -1.6000     -6.1000     0.18525E-019
     -1.6000     -6.0000     0.98880E-019
     -1.6000     -5.9000     0.51252E-018
     -1.6000     -5.8000     0.25792E-017
     -1.6000     -5.7000     0.12599E-016
     -1.6000     -5.6000     0.59733E-016
     -1.6000     -5.5000     0.27479E-015
     -1.6000     -5.4000     0.12264E-014
     -1.6000     -5.3000     0.53092E-014
     -1.6000     -5.2000     0.22287E-013
     -1.6000     -5.1000     0.90707E-013
     -1.6000     -5.0000     0.35782E-012
     -1.6000     -4.9000     0.13678E-011
     -1.6000     -4.8000     0.50649E-011
     -1.6000     -4.7000     0.18163E-010
     -1.6000     -4.6000     0.63060E-010
     -1.6000     -4.5000     0.21188E-009
     -1.6000     -4.4000     0.68871E-009
     -1.6000     -4.3000     0.21647E-008
     -1.6000     -4.2000     0.65766E-008
     -1.6000     -4.1000     0.19302E-007
     -1.6000     -4.0000     0.54693E-007
     -1.6000     -3.9000     0.14953E-006
     -1.6000     -3.8000     0.39416E-006
     -1.6000     -3.7000     0.10009E-005
     -1.6000     -3.6000     0.24460E-005
     -1.6000     -3.5000     0.57460E-005
     -1.6000     -3.4000     0.12959E-004
     -1.6000     -3.3000     0.28016E-004
     -1.6000     -3.2000     0.57961E-004
     -1.6000     -3.1000     0.11453E-003
     -1.6000     -3.0000     0.21572E-003
     -1.6000     -2.9000     0.38655E-003
     -1.6000     -2.8000     0.65785E-003
     -1.6000     -2.7000     0.10622E-002
     -1.6000     -2.6000     0.16272E-002
     -1.6000     -2.5000     0.23675E-002
     -1.6000     -2.4000     0.32803E-002
     -1.6000     -2.3000     0.43445E-002
     -1.6000     -2.2000     0.55261E-002
     -1.6000     -2.1000     0.67861E-002
     -1.6000     -2.0000     0.80870E-002
     -1.6000     -1.9000     0.93976E-002
     -1.6000     -1.8000     0.10694E-001
     -1.6000     -1.7000     0.11960E-001
     -1.6000     -1.6000     0.13183E-001
     -1.6000     -1.5000     0.14356E-001
     -1.6000     -1.4000     0.15473E-001
     -1.6000     -1.3000     0.16528E-001
     -1.6000     -1.2000     0.17518E-001
     -1.6000     -1.1000     0.18441E-001
     -1.6000     -1.0000     0.19293E-001
     -1.6000     -0.9000     0.20071E-001
     -1.6000     -0.8000     0.20773E-001
     -1.6000     -0.7000     0.21398E-001
     -1.6000     -0.6000     0.21943E-001
     -1.6000     -0.5000     0.22406E-001
     -1.6000     -0.4000     0.22788E-001
     -1.6000     -0.3000     0.23085E-001
     -1.6000     -0.2000     0.23298E-001
     -1.6000     -0.1000     0.23426E-001
     -1.6000      0.0000     0.23469E-001
     -1.6000      0.1000     0.23426E-001
     -1.6000      0.2000     0.23298E-001
     -1.6000      0.3000     0.23085E-001
     -1.6000      0.4000     0.22788E-001
     -1.6000      0.5000     0.22406E-001
     -1.6000      0.6000     0.21943E-001
     -1.6000      0.7000     0.21398E-001
     -1.6000      0.8000     0.20773E-001
     -1.6000      0.9000     0.20071E-001
     -1.6000      1.0000     0.19293E-001
     -1.6000      1.1000     0.18441E-001
     -1.6000      1.2000     0.17518E-001
     -1.6000      1.3000     0.16528E-001
     -1.6000      1.4000     0.15473E-001
     -1.6000      1.5000     0.14356E-001
     -1.6000      1.6000     0.13183E-001
     -1.6000      1.7000     0.11960E-001
     -1.6000      1.8000     0.10694E-001
     -1.6000      1.9000     0.93976E-002
     -1.6000      2.0000     0.80870E-002
     -1.6000      2.1000     0.67861E-002
     -1.6000      2.2000     0.55261E-002
     -1.6000      2.3000     0.43445E-002
     -1.6000      2.4000     0.32803E-002
     -1.6000      2.5000     0.23675E-002
     -1.6000      2.6000     0.16272E-002
     -1.6000      2.7000     0.10622E-002
     -1.6000      2.8000     0.65785E-003
     -1.6000      2.9000     0.38655E-003
     -1.6000      3.0000     0.21572E-003
     -1.6000      3.1000     0.11453E-003
     -1.6000      3.2000     0.57961E-004
     -1.6000      3.3000     0.28016E-004
     -1.6000      3.4000     0.12959E-004
     -1.6000      3.5000     0.57460E-005
     -1.6000      3.6000     0.24460E-005
     -1.6000      3.7000     0.10009E-005
     -1.6000      3.8000     0.39416E-006
     -1.6000      3.9000     0.14953E-006
     -1.6000      4.0000     0.54693E-007
     -1.6000      4.1000     0.19302E-007
     -1.6000      4.2000     0.65766E-008
     -1.6000      4.3000     0.21647E-008
     -1.6000      4.4000     0.68871E-009
     -1.6000      4.5000     0.21188E-009
     -1.6000      4.6000     0.63060E-010
     -1.6000      4.7000     0.18163E-010
     -1.6000      4.8000     0.50649E-011
     -1.6000      4.9000     0.13678E-011
     -1.6000      5.0000     0.35782E-012
     -1.6000      5.1000     0.90707E-013
     -1.6000      5.2000     0.22287E-013
     -1.6000      5.3000     0.53092E-014
     -1.6000      5.4000     0.12264E-014
     -1.6000      5.5000     0.27479E-015
     -1.6000      5.6000     0.59733E-016
     -1.6000      5.7000     0.12599E-016
     -1.6000      5.8000     0.25792E-017
     -1.6000      5.9000     0.51252E-018
     -1.6000      6.0000     0.98880E-019
     -1.6000      6.1000     0.18525E-019
     -1.6000      6.2000     0.33706E-020
     -1.6000      6.3000     0.59573E-021
     -1.6000      6.4000     0.10229E-021
     -1.6000      6.5000     0.17067E-022
     -1.6000      6.6000     0.27674E-023
     -1.6000      6.7000     0.43613E-024
     -1.6000      6.8000     0.66816E-025
     -1.6000      6.9000     0.99521E-026
     -1.6000      7.0000     0.14414E-026
     -1.6000      7.1000     0.20302E-027
     -1.6000      7.2000     0.27813E-028
     -1.6000      7.3000     0.37064E-029
     -1.6000      7.4000     0.48054E-030
     -1.6000      7.5000     0.60621E-031
     -1.6000      7.6000     0.74419E-032
     -1.6000      7.7000     0.88915E-033
     -1.6000      7.8000     0.10341E-033
     -1.6000      7.9000     0.11707E-034
     -1.6000      8.0000     0.12905E-035
     -1.6000      8.1000     0.13851E-036
     -1.6000      8.2000     0.14477E-037
     -1.6000      8.3000     0.14738E-038
     -1.6000      8.4000     0.14615E-039
     -1.6000      8.5000     0.14119E-040
     -1.6000      8.6000     0.13289E-041
     -1.6000      8.7000     0.12188E-042
     -1.6000      8.8000     0.10893E-043
     -1.6000      8.9000     0.94893E-045
     -1.6000      9.0000     0.80575E-046
     -1.6000      9.1000     0.66697E-047
     -1.6000      9.2000     0.53827E-048
     -1.6000      9.3000     0.42358E-049
     -1.6000      9.4000     0.32506E-050
     -1.6000      9.5000     0.24329E-051
     -1.6000      9.6000     0.17761E-052
     -1.6000      9.7000     0.12649E-053
     -1.6000      9.8000     0.87881E-055
     -1.6000      9.9000     0.59577E-056
     -1.6000     10.0000     0.39412E-057
     -1.6000     10.1000     0.25445E-058
     -1.6000     10.2000     0.16034E-059
     -1.6000     10.3000     0.98631E-061
     -1.6000     10.4000     0.59229E-062
     -1.6000     10.5000     0.34727E-063
     -1.6000     10.6000     0.19881E-064
     -1.6000     10.7000     0.11116E-065
     -1.6000     10.8000     0.60697E-067
     -1.6000     10.9000     0.32374E-068
     -1.6000     11.0000     0.16868E-069
     -1.6000     11.1000     0.85865E-071
     -1.6000     11.2000     0.42707E-072
     -1.6000     11.3000     0.20757E-073
     -1.6000     11.4000     0.98593E-075
     -1.6000     11.5000     0.45772E-076
     -1.6000     11.6000     0.20771E-077
     -1.6000     11.7000     0.92149E-079
     -1.6000     11.8000     0.39969E-080
     -1.6000     11.9000     0.16951E-081
     -1.6000     12.0000     0.70302E-083
     -1.6000     12.1000     0.28515E-084
     -1.6000     12.2000     0.11313E-085
     -1.6000     12.3000     0.43903E-087
     -1.6000     12.4000     0.16668E-088
     -1.6000     12.5000     0.61924E-090
     -1.6000     12.6000     0.22579E-091
     -1.6000     12.7000     0.87618E-093
     -1.6000     12.8000     0.00000E+000
 
     -1.5000    -12.8000     0.00000E+000
     -1.5000    -12.7000     0.77732E-093
     -1.5000    -12.6000     0.23410E-091
     -1.5000    -12.5000     0.64558E-090
     -1.5000    -12.4000     0.17380E-088
     -1.5000    -12.3000     0.45776E-087
     -1.5000    -12.2000     0.11795E-085
     -1.5000    -12.1000     0.29728E-084
     -1.5000    -12.0000     0.73288E-083
     -1.5000    -11.9000     0.17670E-081
     -1.5000    -11.8000     0.41661E-080
     -1.5000    -11.7000     0.96045E-079
     -1.5000    -11.6000     0.21648E-077
     -1.5000    -11.5000     0.47701E-076
     -1.5000    -11.4000     0.10274E-074
     -1.5000    -11.3000     0.21629E-073
     -1.5000    -11.2000     0.44498E-072
     -1.5000    -11.1000     0.89460E-071
     -1.5000    -11.0000     0.17573E-069
     -1.5000    -10.9000     0.33725E-068
     -1.5000    -10.8000     0.63225E-067
     -1.5000    -10.7000     0.11578E-065
     -1.5000    -10.6000     0.20706E-064
     -1.5000    -10.5000     0.36165E-063
     -1.5000    -10.4000     0.61677E-062
     -1.5000    -10.3000     0.10270E-060
     -1.5000    -10.2000     0.16695E-059
     -1.5000    -10.1000     0.26491E-058
     -1.5000    -10.0000     0.41029E-057
     -1.5000     -9.9000     0.62015E-056
     -1.5000     -9.8000     0.91470E-055
     -1.5000     -9.7000     0.13164E-053
     -1.5000     -9.6000     0.18483E-052
     -1.5000     -9.5000     0.25316E-051
     -1.5000     -9.4000     0.33821E-050
     -1.5000     -9.3000     0.44068E-049
     -1.5000     -9.2000     0.55995E-048
     -1.5000     -9.1000     0.69376E-047
     -1.5000     -9.0000     0.83803E-046
     -1.5000     -8.9000     0.98685E-045
     -1.5000     -8.8000     0.11328E-043
     -1.5000     -8.7000     0.12672E-042
     -1.5000     -8.6000     0.13816E-041
     -1.5000     -8.5000     0.14677E-040
     -1.5000     -8.4000     0.15191E-039
     -1.5000     -8.3000     0.15318E-038
     -1.5000     -8.2000     0.15045E-037
     -1.5000     -8.1000     0.14392E-036
     -1.5000     -8.0000     0.13407E-035
     -1.5000     -7.9000     0.12161E-034
     -1.5000     -7.8000     0.10741E-033
     -1.5000     -7.7000     0.92342E-033
     -1.5000     -7.6000     0.77277E-032
     -1.5000     -7.5000     0.62940E-031
     -1.5000     -7.4000     0.49886E-030
     -1.5000     -7.3000     0.38472E-029
     -1.5000     -7.2000     0.28865E-028
     -1.5000     -7.1000     0.21067E-027
     -1.5000     -7.0000     0.14955E-026
     -1.5000     -6.9000     0.10324E-025
     -1.5000     -6.8000     0.69300E-025
     -1.5000     -6.7000     0.45227E-024
     -1.5000     -6.6000     0.28693E-023
     -1.5000     -6.5000     0.17693E-022
     -1.5000     -6.4000     0.10602E-021
     -1.5000     -6.3000     0.61734E-021
     -1.5000     -6.2000     0.34922E-020
     -1.5000     -6.1000     0.19189E-019
     -1.5000     -6.0000     0.10241E-018
     -1.5000     -5.9000     0.53069E-018
     -1.5000     -5.8000     0.26700E-017
     -1.5000     -5.7000     0.13040E-016
     -1.5000     -5.6000     0.61808E-016
     -1.5000     -5.5000     0.28427E-015
     -1.5000     -5.4000     0.12684E-014
     -1.5000     -5.3000     0.54895E-014
     -1.5000     -5.2000     0.23038E-013
     -1.5000     -5.1000     0.93737E-013
     -1.5000     -5.0000     0.36966E-012
     -1.5000     -4.9000     0.14126E-011
     -1.5000     -4.8000     0.52292E-011
     -1.5000     -4.7000     0.18746E-010
     -1.5000     -4.6000     0.65061E-010
     -1.5000     -4.5000     0.21852E-009
     -1.5000     -4.4000     0.71001E-009
     -1.5000     -4.3000     0.22308E-008
     -1.5000     -4.2000     0.67742E-008
     -1.5000     -4.1000     0.19872E-007
     -1.5000     -4.0000     0.56282E-007
     -1.5000     -3.9000     0.15379E-006
     -1.5000     -3.8000     0.40516E-006
     -1.5000     -3.7000     0.10282E-005
     -1.5000     -3.6000     0.25110E-005
     -1.5000     -3.5000     0.58945E-005
     -1.5000     -3.4000     0.13283E-004
     -1.5000     -3.3000     0.28692E-004
     -1.5000     -3.2000     0.59301E-004
     -1.5000     -3.1000     0.11705E-003
     -1.5000     -3.0000     0.22021E-003
     -1.5000     -2.9000     0.39409E-003
     -1.5000     -2.8000     0.66977E-003
     -1.5000     -2.7000     0.10799E-002
     -1.5000     -2.6000     0.16518E-002
     -1.5000     -2.5000     0.23997E-002
     -1.5000     -2.4000     0.33201E-002
     -1.5000     -2.3000     0.43914E-002
     -1.5000     -2.2000     0.55792E-002
     -1.5000     -2.1000     0.68441E-002
     -1.5000     -2.0000     0.81489E-002
     -1.5000     -1.9000     0.94625E-002
     -1.5000     -1.8000     0.10762E-001
     -1.5000     -1.7000     0.12029E-001
     -1.5000     -1.6000     0.13254E-001
     -1.5000     -1.5000     0.14429E-001
     -1.5000     -1.4000     0.15546E-001
     -1.5000     -1.3000     0.16603E-001
     -1.5000     -1.2000     0.17594E-001
     -1.5000     -1.1000     0.18518E-001
     -1.5000     -1.0000     0.19370E-001
     -1.5000     -0.9000     0.20149E-001
     -1.5000     -0.8000     0.20852E-001
     -1.5000     -0.7000     0.21478E-001
     -1.5000     -0.6000     0.22023E-001
     -1.5000     -0.5000     0.22487E-001
     -1.5000     -0.4000     0.22869E-001
     -1.5000     -0.3000     0.23167E-001
     -1.5000     -0.2000     0.23380E-001
     -1.5000     -0.1000     0.23508E-001
     -1.5000      0.0000     0.23551E-001
     -1.5000      0.1000     0.23508E-001
     -1.5000      0.2000     0.23380E-001
     -1.5000      0.3000     0.23167E-001
     -1.5000      0.4000     0.22869E-001
     -1.5000      0.5000     0.22487E-001
     -1.5000      0.6000     0.22023E-001
     -1.5000      0.7000     0.21478E-001
     -1.5000      0.8000     0.20852E-001
     -1.5000      0.9000     0.20149E-001
     -1.5000      1.0000     0.19370E-001
     -1.5000      1.1000     0.18518E-001
     -1.5000      1.2000     0.17594E-001
     -1.5000      1.3000     0.16603E-001
     -1.5000      1.4000     0.15546E-001
     -1.5000      1.5000     0.14429E-001
     -1.5000      1.6000     0.13254E-001
     -1.5000      1.7000     0.12029E-001
     -1.5000      1.8000     0.10762E-001
     -1.5000      1.9000     0.94625E-002
     -1.5000      2.0000     0.81489E-002
     -1.5000      2.1000     0.68441E-002
     -1.5000      2.2000     0.55792E-002
     -1.5000      2.3000     0.43914E-002
     -1.5000      2.4000     0.33201E-002
     -1.5000      2.5000     0.23997E-002
     -1.5000      2.6000     0.16518E-002
     -1.5000      2.7000     0.10799E-002
     -1.5000      2.8000     0.66977E-003
     -1.5000      2.9000     0.39409E-003
     -1.5000      3.0000     0.22021E-003
     -1.5000      3.1000     0.11705E-003
     -1.5000      3.2000     0.59301E-004
     -1.5000      3.3000     0.28692E-004
     -1.5000      3.4000     0.13283E-004
     -1.5000      3.5000     0.58945E-005
     -1.5000      3.6000     0.25110E-005
     -1.5000      3.7000     0.10282E-005
     -1.5000      3.8000     0.40516E-006
     -1.5000      3.9000     0.15379E-006
     -1.5000      4.0000     0.56282E-007
     -1.5000      4.1000     0.19872E-007
     -1.5000      4.2000     0.67742E-008
     -1.5000      4.3000     0.22308E-008
     -1.5000      4.4000     0.71001E-009
     -1.5000      4.5000     0.21852E-009
     -1.5000      4.6000     0.65061E-010
     -1.5000      4.7000     0.18746E-010
     -1.5000      4.8000     0.52292E-011
     -1.5000      4.9000     0.14126E-011
     -1.5000      5.0000     0.36966E-012
     -1.5000      5.1000     0.93737E-013
     -1.5000      5.2000     0.23038E-013
     -1.5000      5.3000     0.54895E-014
     -1.5000      5.4000     0.12684E-014
     -1.5000      5.5000     0.28427E-015
     -1.5000      5.6000     0.61808E-016
     -1.5000      5.7000     0.13040E-016
     -1.5000      5.8000     0.26700E-017
     -1.5000      5.9000     0.53069E-018
     -1.5000      6.0000     0.10241E-018
     -1.5000      6.1000     0.19189E-019
     -1.5000      6.2000     0.34922E-020
     -1.5000      6.3000     0.61734E-021
     -1.5000      6.4000     0.10602E-021
     -1.5000      6.5000     0.17693E-022
     -1.5000      6.6000     0.28693E-023
     -1.5000      6.7000     0.45227E-024
     -1.5000      6.8000     0.69300E-025
     -1.5000      6.9000     0.10324E-025
     -1.5000      7.0000     0.14955E-026
     -1.5000      7.1000     0.21067E-027
     -1.5000      7.2000     0.28865E-028
     -1.5000      7.3000     0.38472E-029
     -1.5000      7.4000     0.49886E-030
     -1.5000      7.5000     0.62940E-031
     -1.5000      7.6000     0.77277E-032
     -1.5000      7.7000     0.92342E-033
     -1.5000      7.8000     0.10741E-033
     -1.5000      7.9000     0.12161E-034
     -1.5000      8.0000     0.13407E-035
     -1.5000      8.1000     0.14392E-036
     -1.5000      8.2000     0.15045E-037
     -1.5000      8.3000     0.15318E-038
     -1.5000      8.4000     0.15191E-039
     -1.5000      8.5000     0.14677E-040
     -1.5000      8.6000     0.13816E-041
     -1.5000      8.7000     0.12672E-042
     -1.5000      8.8000     0.11328E-043
     -1.5000      8.9000     0.98685E-045
     -1.5000      9.0000     0.83803E-046
     -1.5000      9.1000     0.69376E-047
     -1.5000      9.2000     0.55995E-048
     -1.5000      9.3000     0.44068E-049
     -1.5000      9.4000     0.33821E-050
     -1.5000      9.5000     0.25316E-051
     -1.5000      9.6000     0.18483E-052
     -1.5000      9.7000     0.13164E-053
     -1.5000      9.8000     0.91470E-055
     -1.5000      9.9000     0.62015E-056
     -1.5000     10.0000     0.41029E-057
     -1.5000     10.1000     0.26491E-058
     -1.5000     10.2000     0.16695E-059
     -1.5000     10.3000     0.10270E-060
     -1.5000     10.4000     0.61677E-062
     -1.5000     10.5000     0.36165E-063
     -1.5000     10.6000     0.20706E-064
     -1.5000     10.7000     0.11578E-065
     -1.5000     10.8000     0.63225E-067
     -1.5000     10.9000     0.33725E-068
     -1.5000     11.0000     0.17573E-069
     -1.5000     11.1000     0.89460E-071
     -1.5000     11.2000     0.44498E-072
     -1.5000     11.3000     0.21629E-073
     -1.5000     11.4000     0.10274E-074
     -1.5000     11.5000     0.47701E-076
     -1.5000     11.6000     0.21648E-077
     -1.5000     11.7000     0.96045E-079
     -1.5000     11.8000     0.41661E-080
     -1.5000     11.9000     0.17670E-081
     -1.5000     12.0000     0.73288E-083
     -1.5000     12.1000     0.29728E-084
     -1.5000     12.2000     0.11795E-085
     -1.5000     12.3000     0.45776E-087
     -1.5000     12.4000     0.17380E-088
     -1.5000     12.5000     0.64572E-090
     -1.5000     12.6000     0.23547E-091
     -1.5000     12.7000     0.91376E-093
     -1.5000     12.8000     0.00000E+000
 
     -1.4000    -12.8000     0.00000E+000
     -1.4000    -12.7000     0.80846E-093
     -1.4000    -12.6000     0.24346E-091
     -1.4000    -12.5000     0.67138E-090
     -1.4000    -12.4000     0.18074E-088
     -1.4000    -12.3000     0.47600E-087
     -1.4000    -12.2000     0.12264E-085
     -1.4000    -12.1000     0.30909E-084
     -1.4000    -12.0000     0.76195E-083
     -1.4000    -11.9000     0.18370E-081
     -1.4000    -11.8000     0.43309E-080
     -1.4000    -11.7000     0.99838E-079
     -1.4000    -11.6000     0.22502E-077
     -1.4000    -11.5000     0.49579E-076
     -1.4000    -11.4000     0.10678E-074
     -1.4000    -11.3000     0.22478E-073
     -1.4000    -11.2000     0.46241E-072
     -1.4000    -11.1000     0.92959E-071
     -1.4000    -11.0000     0.18259E-069
     -1.4000    -10.9000     0.35039E-068
     -1.4000    -10.8000     0.65685E-067
     -1.4000    -10.7000     0.12027E-065
     -1.4000    -10.6000     0.21509E-064
     -1.4000    -10.5000     0.37564E-063
     -1.4000    -10.4000     0.64059E-062
     -1.4000    -10.3000     0.10666E-060
     -1.4000    -10.2000     0.17337E-059
     -1.4000    -10.1000     0.27508E-058
     -1.4000    -10.0000     0.42600E-057
     -1.4000     -9.9000     0.64385E-056
     -1.4000     -9.8000     0.94958E-055
     -1.4000     -9.7000     0.13665E-053
     -1.4000     -9.6000     0.19185E-052
     -1.4000     -9.5000     0.26275E-051
     -1.4000     -9.4000     0.35100E-050
     -1.4000     -9.3000     0.45730E-049
     -1.4000     -9.2000     0.58101E-048
     -1.4000     -9.1000     0.71979E-047
     -1.4000     -9.0000     0.86940E-046
     -1.4000     -8.9000     0.10237E-044
     -1.4000     -8.8000     0.11749E-043
     -1.4000     -8.7000     0.13143E-042
     -1.4000     -8.6000     0.14327E-041
     -1.4000     -8.5000     0.15219E-040
     -1.4000     -8.4000     0.15751E-039
     -1.4000     -8.3000     0.15880E-038
     -1.4000     -8.2000     0.15595E-037
     -1.4000     -8.1000     0.14917E-036
     -1.4000     -8.0000     0.13894E-035
     -1.4000     -7.9000     0.12602E-034
     -1.4000     -7.8000     0.11129E-033
     -1.4000     -7.7000     0.95666E-033
     -1.4000     -7.6000     0.80049E-032
     -1.4000     -7.5000     0.65190E-031
     -1.4000     -7.4000     0.51662E-030
     -1.4000     -7.3000     0.39837E-029
     -1.4000     -7.2000     0.29885E-028
     -1.4000     -7.1000     0.21808E-027
     -1.4000     -7.0000     0.15479E-026
     -1.4000     -6.9000     0.10684E-025
     -1.4000     -6.8000     0.71707E-025
     -1.4000     -6.7000     0.46791E-024
     -1.4000     -6.6000     0.29680E-023
     -1.4000     -6.5000     0.18299E-022
     -1.4000     -6.4000     0.10963E-021
     -1.4000     -6.3000     0.63826E-021
     -1.4000     -6.2000     0.36099E-020
     -1.4000     -6.1000     0.19832E-019
     -1.4000     -6.0000     0.10582E-018
     -1.4000     -5.9000     0.54826E-018
     -1.4000     -5.8000     0.27578E-017
     -1.4000     -5.7000     0.13466E-016
     -1.4000     -5.6000     0.63814E-016
     -1.4000     -5.5000     0.29343E-015
     -1.4000     -5.4000     0.13090E-014
     -1.4000     -5.3000     0.56637E-014
     -1.4000     -5.2000     0.23763E-013
     -1.4000     -5.1000     0.96660E-013
     -1.4000     -5.0000     0.38109E-012
     -1.4000     -4.9000     0.14558E-011
     -1.4000     -4.8000     0.53876E-011
     -1.4000     -4.7000     0.19308E-010
     -1.4000     -4.6000     0.66988E-010
     -1.4000     -4.5000     0.22492E-009
     -1.4000     -4.4000     0.73052E-009
     -1.4000     -4.3000     0.22943E-008
     -1.4000     -4.2000     0.69643E-008
     -1.4000     -4.1000     0.20421E-007
     -1.4000     -4.0000     0.57809E-007
     -1.4000     -3.9000     0.15789E-006
     -1.4000     -3.8000     0.41572E-006
     -1.4000     -3.7000     0.10544E-005
     -1.4000     -3.6000     0.25733E-005
     -1.4000     -3.5000     0.60366E-005
     -1.4000     -3.4000     0.13593E-004
     -1.4000     -3.3000     0.29337E-004
     -1.4000     -3.2000     0.60580E-004
     -1.4000     -3.1000     0.11946E-003
     -1.4000     -3.0000     0.22449E-003
     -1.4000     -2.9000     0.40127E-003
     -1.4000     -2.8000     0.68108E-003
     -1.4000     -2.7000     0.10966E-002
     -1.4000     -2.6000     0.16750E-002
     -1.4000     -2.5000     0.24301E-002
     -1.4000     -2.4000     0.33577E-002
     -1.4000     -2.3000     0.44355E-002
     -1.4000     -2.2000     0.56290E-002
     -1.4000     -2.1000     0.68985E-002
     -1.4000     -2.0000     0.82069E-002
     -1.4000     -1.9000     0.95234E-002
     -1.4000     -1.8000     0.10825E-001
     -1.4000     -1.7000     0.12094E-001
     -1.4000     -1.6000     0.13321E-001
     -1.4000     -1.5000     0.14496E-001
     -1.4000     -1.4000     0.15615E-001
     -1.4000     -1.3000     0.16673E-001
     -1.4000     -1.2000     0.17665E-001
     -1.4000     -1.1000     0.18590E-001
     -1.4000     -1.0000     0.19443E-001
     -1.4000     -0.9000     0.20223E-001
     -1.4000     -0.8000     0.20927E-001
     -1.4000     -0.7000     0.21552E-001
     -1.4000     -0.6000     0.22098E-001
     -1.4000     -0.5000     0.22563E-001
     -1.4000     -0.4000     0.22945E-001
     -1.4000     -0.3000     0.23243E-001
     -1.4000     -0.2000     0.23456E-001
     -1.4000     -0.1000     0.23585E-001
     -1.4000      0.0000     0.23627E-001
     -1.4000      0.1000     0.23585E-001
     -1.4000      0.2000     0.23456E-001
     -1.4000      0.3000     0.23243E-001
     -1.4000      0.4000     0.22945E-001
     -1.4000      0.5000     0.22563E-001
     -1.4000      0.6000     0.22098E-001
     -1.4000      0.7000     0.21552E-001
     -1.4000      0.8000     0.20927E-001
     -1.4000      0.9000     0.20223E-001
     -1.4000      1.0000     0.19443E-001
     -1.4000      1.1000     0.18590E-001
     -1.4000      1.2000     0.17665E-001
     -1.4000      1.3000     0.16673E-001
     -1.4000      1.4000     0.15615E-001
     -1.4000      1.5000     0.14496E-001
     -1.4000      1.6000     0.13321E-001
     -1.4000      1.7000     0.12094E-001
     -1.4000      1.8000     0.10825E-001
     -1.4000      1.9000     0.95234E-002
     -1.4000      2.0000     0.82069E-002
     -1.4000      2.1000     0.68985E-002
     -1.4000      2.2000     0.56290E-002
     -1.4000      2.3000     0.44355E-002
     -1.4000      2.4000     0.33577E-002
     -1.4000      2.5000     0.24301E-002
     -1.4000      2.6000     0.16750E-002
     -1.4000      2.7000     0.10966E-002
     -1.4000      2.8000     0.68108E-003
     -1.4000      2.9000     0.40127E-003
     -1.4000      3.0000     0.22449E-003
     -1.4000      3.1000     0.11946E-003
     -1.4000      3.2000     0.60580E-004
     -1.4000      3.3000     0.29337E-004
     -1.4000      3.4000     0.13593E-004
     -1.4000      3.5000     0.60366E-005
     -1.4000      3.6000     0.25733E-005
     -1.4000      3.7000     0.10544E-005
     -1.4000      3.8000     0.41572E-006
     -1.4000      3.9000     0.15789E-006
     -1.4000      4.0000     0.57809E-007
     -1.4000      4.1000     0.20421E-007
     -1.4000      4.2000     0.69643E-008
     -1.4000      4.3000     0.22943E-008
     -1.4000      4.4000     0.73052E-009
     -1.4000      4.5000     0.22492E-009
     -1.4000      4.6000     0.66988E-010
     -1.4000      4.7000     0.19308E-010
     -1.4000      4.8000     0.53876E-011
     -1.4000      4.9000     0.14558E-011
     -1.4000      5.0000     0.38109E-012
     -1.4000      5.1000     0.96660E-013
     -1.4000      5.2000     0.23763E-013
     -1.4000      5.3000     0.56637E-014
     -1.4000      5.4000     0.13090E-014
     -1.4000      5.5000     0.29343E-015
     -1.4000      5.6000     0.63814E-016
     -1.4000      5.7000     0.13466E-016
     -1.4000      5.8000     0.27578E-017
     -1.4000      5.9000     0.54826E-018
     -1.4000      6.0000     0.10582E-018
     -1.4000      6.1000     0.19832E-019
     -1.4000      6.2000     0.36099E-020
     -1.4000      6.3000     0.63826E-021
     -1.4000      6.4000     0.10963E-021
     -1.4000      6.5000     0.18299E-022
     -1.4000      6.6000     0.29680E-023
     -1.4000      6.7000     0.46791E-024
     -1.4000      6.8000     0.71707E-025
     -1.4000      6.9000     0.10684E-025
     -1.4000      7.0000     0.15479E-026
     -1.4000      7.1000     0.21808E-027
     -1.4000      7.2000     0.29885E-028
     -1.4000      7.3000     0.39837E-029
     -1.4000      7.4000     0.51662E-030
     -1.4000      7.5000     0.65190E-031
     -1.4000      7.6000     0.80049E-032
     -1.4000      7.7000     0.95666E-033
     -1.4000      7.8000     0.11129E-033
     -1.4000      7.9000     0.12602E-034
     -1.4000      8.0000     0.13894E-035
     -1.4000      8.1000     0.14917E-036
     -1.4000      8.2000     0.15595E-037
     -1.4000      8.3000     0.15880E-038
     -1.4000      8.4000     0.15751E-039
     -1.4000      8.5000     0.15219E-040
     -1.4000      8.6000     0.14327E-041
     -1.4000      8.7000     0.13143E-042
     -1.4000      8.8000     0.11749E-043
     -1.4000      8.9000     0.10237E-044
     -1.4000      9.0000     0.86940E-046
     -1.4000      9.1000     0.71979E-047
     -1.4000      9.2000     0.58101E-048
     -1.4000      9.3000     0.45730E-049
     -1.4000      9.4000     0.35100E-050
     -1.4000      9.5000     0.26275E-051
     -1.4000      9.6000     0.19185E-052
     -1.4000      9.7000     0.13665E-053
     -1.4000      9.8000     0.94958E-055
     -1.4000      9.9000     0.64385E-056
     -1.4000     10.0000     0.42600E-057
     -1.4000     10.1000     0.27508E-058
     -1.4000     10.2000     0.17337E-059
     -1.4000     10.3000     0.10666E-060
     -1.4000     10.4000     0.64059E-062
     -1.4000     10.5000     0.37564E-063
     -1.4000     10.6000     0.21509E-064
     -1.4000     10.7000     0.12027E-065
     -1.4000     10.8000     0.65685E-067
     -1.4000     10.9000     0.35039E-068
     -1.4000     11.0000     0.18259E-069
     -1.4000     11.1000     0.92959E-071
     -1.4000     11.2000     0.46241E-072
     -1.4000     11.3000     0.22478E-073
     -1.4000     11.4000     0.10678E-074
     -1.4000     11.5000     0.49579E-076
     -1.4000     11.6000     0.22502E-077
     -1.4000     11.7000     0.99838E-079
     -1.4000     11.8000     0.43309E-080
     -1.4000     11.9000     0.18370E-081
     -1.4000     12.0000     0.76195E-083
     -1.4000     12.1000     0.30909E-084
     -1.4000     12.2000     0.12264E-085
     -1.4000     12.3000     0.47600E-087
     -1.4000     12.4000     0.18074E-088
     -1.4000     12.5000     0.67152E-090
     -1.4000     12.6000     0.24489E-091
     -1.4000     12.7000     0.95037E-093
     -1.4000     12.8000     0.00000E+000
 
     -1.3000    -12.8000     0.00000E+000
     -1.3000    -12.7000     0.83856E-093
     -1.3000    -12.6000     0.25252E-091
     -1.3000    -12.5000     0.69631E-090
     -1.3000    -12.4000     0.18744E-088
     -1.3000    -12.3000     0.49362E-087
     -1.3000    -12.2000     0.12718E-085
     -1.3000    -12.1000     0.32051E-084
     -1.3000    -12.0000     0.79005E-083
     -1.3000    -11.9000     0.19046E-081
     -1.3000    -11.8000     0.44901E-080
     -1.3000    -11.7000     0.10350E-078
     -1.3000    -11.6000     0.23327E-077
     -1.3000    -11.5000     0.51393E-076
     -1.3000    -11.4000     0.11068E-074
     -1.3000    -11.3000     0.23297E-073
     -1.3000    -11.2000     0.47925E-072
     -1.3000    -11.1000     0.96338E-071
     -1.3000    -11.0000     0.18922E-069
     -1.3000    -10.9000     0.36308E-068
     -1.3000    -10.8000     0.68060E-067
     -1.3000    -10.7000     0.12461E-065
     -1.3000    -10.6000     0.22284E-064
     -1.3000    -10.5000     0.38915E-063
     -1.3000    -10.4000     0.66358E-062
     -1.3000    -10.3000     0.11048E-060
     -1.3000    -10.2000     0.17956E-059
     -1.3000    -10.1000     0.28489E-058
     -1.3000    -10.0000     0.44117E-057
     -1.3000     -9.9000     0.66673E-056
     -1.3000     -9.8000     0.98325E-055
     -1.3000     -9.7000     0.14148E-053
     -1.3000     -9.6000     0.19862E-052
     -1.3000     -9.5000     0.27200E-051
     -1.3000     -9.4000     0.36333E-050
     -1.3000     -9.3000     0.47333E-049
     -1.3000     -9.2000     0.60133E-048
     -1.3000     -9.1000     0.74490E-047
     -1.3000     -9.0000     0.89965E-046
     -1.3000     -8.9000     0.10592E-044
     -1.3000     -8.8000     0.12156E-043
     -1.3000     -8.7000     0.13597E-042
     -1.3000     -8.6000     0.14821E-041
     -1.3000     -8.5000     0.15741E-040
     -1.3000     -8.4000     0.16290E-039
     -1.3000     -8.3000     0.16422E-038
     -1.3000     -8.2000     0.16126E-037
     -1.3000     -8.1000     0.15423E-036
     -1.3000     -8.0000     0.14364E-035
     -1.3000     -7.9000     0.13027E-034
     -1.3000     -7.8000     0.11502E-033
     -1.3000     -7.7000     0.98868E-033
     -1.3000     -7.6000     0.82719E-032
     -1.3000     -7.5000     0.67356E-031
     -1.3000     -7.4000     0.53372E-030
     -1.3000     -7.3000     0.41150E-029
     -1.3000     -7.2000     0.30866E-028
     -1.3000     -7.1000     0.22521E-027
     -1.3000     -7.0000     0.15983E-026
     -1.3000     -6.9000     0.11030E-025
     -1.3000     -6.8000     0.74022E-025
     -1.3000     -6.7000     0.48295E-024
     -1.3000     -6.6000     0.30630E-023
     -1.3000     -6.5000     0.18881E-022
     -1.3000     -6.4000     0.11311E-021
     -1.3000     -6.3000     0.65836E-021
     -1.3000     -6.2000     0.37230E-020
     -1.3000     -6.1000     0.20450E-019
     -1.3000     -6.0000     0.10909E-018
     -1.3000     -5.9000     0.56513E-018
     -1.3000     -5.8000     0.28422E-017
     -1.3000     -5.7000     0.13875E-016
     -1.3000     -5.6000     0.65739E-016
     -1.3000     -5.5000     0.30222E-015
     -1.3000     -5.4000     0.13479E-014
     -1.3000     -5.3000     0.58307E-014
     -1.3000     -5.2000     0.24458E-013
     -1.3000     -5.1000     0.99463E-013
     -1.3000     -5.0000     0.39203E-012
     -1.3000     -4.9000     0.14973E-011
     -1.3000     -4.8000     0.55394E-011
     -1.3000     -4.7000     0.19846E-010
     -1.3000     -4.6000     0.68833E-010
     -1.3000     -4.5000     0.23104E-009
     -1.3000     -4.4000     0.75014E-009
     -1.3000     -4.3000     0.23551E-008
     -1.3000     -4.2000     0.71460E-008
     -1.3000     -4.1000     0.20945E-007
     -1.3000     -4.0000     0.59266E-007
     -1.3000     -3.9000     0.16179E-006
     -1.3000     -3.8000     0.42579E-006
     -1.3000     -3.7000     0.10793E-005
     -1.3000     -3.6000     0.26327E-005
     -1.3000     -3.5000     0.61719E-005
     -1.3000     -3.4000     0.13888E-004
     -1.3000     -3.3000     0.29951E-004
     -1.3000     -3.2000     0.61794E-004
     -1.3000     -3.1000     0.12174E-003
     -1.3000     -3.0000     0.22854E-003
     -1.3000     -2.9000     0.40805E-003
     -1.3000     -2.8000     0.69175E-003
     -1.3000     -2.7000     0.11124E-002
     -1.3000     -2.6000     0.16969E-002
     -1.3000     -2.5000     0.24586E-002
     -1.3000     -2.4000     0.33929E-002
     -1.3000     -2.3000     0.44769E-002
     -1.3000     -2.2000     0.56755E-002
     -1.3000     -2.1000     0.69493E-002
     -1.3000     -2.0000     0.82611E-002
     -1.3000     -1.9000     0.95801E-002
     -1.3000     -1.8000     0.10883E-001
     -1.3000     -1.7000     0.12155E-001
     -1.3000     -1.6000     0.13383E-001
     -1.3000     -1.5000     0.14559E-001
     -1.3000     -1.4000     0.15679E-001
     -1.3000     -1.3000     0.16738E-001
     -1.3000     -1.2000     0.17731E-001
     -1.3000     -1.1000     0.18657E-001
     -1.3000     -1.0000     0.19511E-001
     -1.3000     -0.9000     0.20291E-001
     -1.3000     -0.8000     0.20996E-001
     -1.3000     -0.7000     0.21622E-001
     -1.3000     -0.6000     0.22168E-001
     -1.3000     -0.5000     0.22633E-001
     -1.3000     -0.4000     0.23015E-001
     -1.3000     -0.3000     0.23314E-001
     -1.3000     -0.2000     0.23527E-001
     -1.3000     -0.1000     0.23656E-001
     -1.3000      0.0000     0.23699E-001
     -1.3000      0.1000     0.23656E-001
     -1.3000      0.2000     0.23527E-001
     -1.3000      0.3000     0.23314E-001
     -1.3000      0.4000     0.23015E-001
     -1.3000      0.5000     0.22633E-001
     -1.3000      0.6000     0.22168E-001
     -1.3000      0.7000     0.21622E-001
     -1.3000      0.8000     0.20996E-001
     -1.3000      0.9000     0.20291E-001
     -1.3000      1.0000     0.19511E-001
     -1.3000      1.1000     0.18657E-001
     -1.3000      1.2000     0.17731E-001
     -1.3000      1.3000     0.16738E-001
     -1.3000      1.4000     0.15679E-001
     -1.3000      1.5000     0.14559E-001
     -1.3000      1.6000     0.13383E-001
     -1.3000      1.7000     0.12155E-001
     -1.3000      1.8000     0.10883E-001
     -1.3000      1.9000     0.95801E-002
     -1.3000      2.0000     0.82611E-002
     -1.3000      2.1000     0.69493E-002
     -1.3000      2.2000     0.56755E-002
     -1.3000      2.3000     0.44769E-002
     -1.3000      2.4000     0.33929E-002
     -1.3000      2.5000     0.24586E-002
     -1.3000      2.6000     0.16969E-002
     -1.3000      2.7000     0.11124E-002
     -1.3000      2.8000     0.69175E-003
     -1.3000      2.9000     0.40805E-003
     -1.3000      3.0000     0.22854E-003
     -1.3000      3.1000     0.12174E-003
     -1.3000      3.2000     0.61794E-004
     -1.3000      3.3000     0.29951E-004
     -1.3000      3.4000     0.13888E-004
     -1.3000      3.5000     0.61719E-005
     -1.3000      3.6000     0.26327E-005
     -1.3000      3.7000     0.10793E-005
     -1.3000      3.8000     0.42579E-006
     -1.3000      3.9000     0.16179E-006
     -1.3000      4.0000     0.59266E-007
     -1.3000      4.1000     0.20945E-007
     -1.3000      4.2000     0.71460E-008
     -1.3000      4.3000     0.23551E-008
     -1.3000      4.4000     0.75014E-009
     -1.3000      4.5000     0.23104E-009
     -1.3000      4.6000     0.68833E-010
     -1.3000      4.7000     0.19846E-010
     -1.3000      4.8000     0.55394E-011
     -1.3000      4.9000     0.14973E-011
     -1.3000      5.0000     0.39203E-012
     -1.3000      5.1000     0.99463E-013
     -1.3000      5.2000     0.24458E-013
     -1.3000      5.3000     0.58307E-014
     -1.3000      5.4000     0.13479E-014
     -1.3000      5.5000     0.30222E-015
     -1.3000      5.6000     0.65739E-016
     -1.3000      5.7000     0.13875E-016
     -1.3000      5.8000     0.28422E-017
     -1.3000      5.9000     0.56513E-018
     -1.3000      6.0000     0.10909E-018
     -1.3000      6.1000     0.20450E-019
     -1.3000      6.2000     0.37230E-020
     -1.3000      6.3000     0.65836E-021
     -1.3000      6.4000     0.11311E-021
     -1.3000      6.5000     0.18881E-022
     -1.3000      6.6000     0.30630E-023
     -1.3000      6.7000     0.48295E-024
     -1.3000      6.8000     0.74022E-025
     -1.3000      6.9000     0.11030E-025
     -1.3000      7.0000     0.15983E-026
     -1.3000      7.1000     0.22521E-027
     -1.3000      7.2000     0.30866E-028
     -1.3000      7.3000     0.41150E-029
     -1.3000      7.4000     0.53372E-030
     -1.3000      7.5000     0.67356E-031
     -1.3000      7.6000     0.82719E-032
     -1.3000      7.7000     0.98868E-033
     -1.3000      7.8000     0.11502E-033
     -1.3000      7.9000     0.13027E-034
     -1.3000      8.0000     0.14364E-035
     -1.3000      8.1000     0.15423E-036
     -1.3000      8.2000     0.16126E-037
     -1.3000      8.3000     0.16422E-038
     -1.3000      8.4000     0.16290E-039
     -1.3000      8.5000     0.15741E-040
     -1.3000      8.6000     0.14821E-041
     -1.3000      8.7000     0.13597E-042
     -1.3000      8.8000     0.12156E-043
     -1.3000      8.9000     0.10592E-044
     -1.3000      9.0000     0.89965E-046
     -1.3000      9.1000     0.74490E-047
     -1.3000      9.2000     0.60133E-048
     -1.3000      9.3000     0.47333E-049
     -1.3000      9.4000     0.36333E-050
     -1.3000      9.5000     0.27200E-051
     -1.3000      9.6000     0.19862E-052
     -1.3000      9.7000     0.14148E-053
     -1.3000      9.8000     0.98325E-055
     -1.3000      9.9000     0.66673E-056
     -1.3000     10.0000     0.44117E-057
     -1.3000     10.1000     0.28489E-058
     -1.3000     10.2000     0.17956E-059
     -1.3000     10.3000     0.11048E-060
     -1.3000     10.4000     0.66358E-062
     -1.3000     10.5000     0.38915E-063
     -1.3000     10.6000     0.22284E-064
     -1.3000     10.7000     0.12461E-065
     -1.3000     10.8000     0.68060E-067
     -1.3000     10.9000     0.36308E-068
     -1.3000     11.0000     0.18922E-069
     -1.3000     11.1000     0.96338E-071
     -1.3000     11.2000     0.47925E-072
     -1.3000     11.3000     0.23297E-073
     -1.3000     11.4000     0.11068E-074
     -1.3000     11.5000     0.51393E-076
     -1.3000     11.6000     0.23327E-077
     -1.3000     11.7000     0.10350E-078
     -1.3000     11.8000     0.44901E-080
     -1.3000     11.9000     0.19046E-081
     -1.3000     12.0000     0.79005E-083
     -1.3000     12.1000     0.32051E-084
     -1.3000     12.2000     0.12718E-085
     -1.3000     12.3000     0.49362E-087
     -1.3000     12.4000     0.18744E-088
     -1.3000     12.5000     0.69646E-090
     -1.3000     12.6000     0.25399E-091
     -1.3000     12.7000     0.98576E-093
     -1.3000     12.8000     0.00000E+000
 
     -1.2000    -12.8000     0.00000E+000
     -1.2000    -12.7000     0.86742E-093
     -1.2000    -12.6000     0.26120E-091
     -1.2000    -12.5000     0.72021E-090
     -1.2000    -12.4000     0.19386E-088
     -1.2000    -12.3000     0.51052E-087
     -1.2000    -12.2000     0.13152E-085
     -1.2000    -12.1000     0.33145E-084
     -1.2000    -12.0000     0.81698E-083
     -1.2000    -11.9000     0.19695E-081
     -1.2000    -11.8000     0.46427E-080
     -1.2000    -11.7000     0.10702E-078
     -1.2000    -11.6000     0.24117E-077
     -1.2000    -11.5000     0.53132E-076
     -1.2000    -11.4000     0.11442E-074
     -1.2000    -11.3000     0.24083E-073
     -1.2000    -11.2000     0.49539E-072
     -1.2000    -11.1000     0.99576E-071
     -1.2000    -11.0000     0.19556E-069
     -1.2000    -10.9000     0.37524E-068
     -1.2000    -10.8000     0.70335E-067
     -1.2000    -10.7000     0.12877E-065
     -1.2000    -10.6000     0.23026E-064
     -1.2000    -10.5000     0.40209E-063
     -1.2000    -10.4000     0.68560E-062
     -1.2000    -10.3000     0.11414E-060
     -1.2000    -10.2000     0.18550E-059
     -1.2000    -10.1000     0.29429E-058
     -1.2000    -10.0000     0.45569E-057
     -1.2000     -9.9000     0.68863E-056
     -1.2000     -9.8000     0.10155E-054
     -1.2000     -9.7000     0.14611E-053
     -1.2000     -9.6000     0.20510E-052
     -1.2000     -9.5000     0.28086E-051
     -1.2000     -9.4000     0.37513E-050
     -1.2000     -9.3000     0.48867E-049
     -1.2000     -9.2000     0.62077E-048
     -1.2000     -9.1000     0.76892E-047
     -1.2000     -9.0000     0.92858E-046
     -1.2000     -8.9000     0.10932E-044
     -1.2000     -8.8000     0.12545E-043
     -1.2000     -8.7000     0.14031E-042
     -1.2000     -8.6000     0.15292E-041
     -1.2000     -8.5000     0.16241E-040
     -1.2000     -8.4000     0.16805E-039
     -1.2000     -8.3000     0.16940E-038
     -1.2000     -8.2000     0.16633E-037
     -1.2000     -8.1000     0.15906E-036
     -1.2000     -8.0000     0.14813E-035
     -1.2000     -7.9000     0.13433E-034
     -1.2000     -7.8000     0.11859E-033
     -1.2000     -7.7000     0.10193E-032
     -1.2000     -7.6000     0.85269E-032
     -1.2000     -7.5000     0.69425E-031
     -1.2000     -7.4000     0.55006E-030
     -1.2000     -7.3000     0.42405E-029
     -1.2000     -7.2000     0.31803E-028
     -1.2000     -7.1000     0.23202E-027
     -1.2000     -7.0000     0.16464E-026
     -1.2000     -6.9000     0.11361E-025
     -1.2000     -6.8000     0.76232E-025
     -1.2000     -6.7000     0.49730E-024
     -1.2000     -6.6000     0.31535E-023
     -1.2000     -6.5000     0.19437E-022
     -1.2000     -6.4000     0.11642E-021
     -1.2000     -6.3000     0.67754E-021
     -1.2000     -6.2000     0.38308E-020
     -1.2000     -6.1000     0.21039E-019
     -1.2000     -6.0000     0.11222E-018
     -1.2000     -5.9000     0.58121E-018
     -1.2000     -5.8000     0.29225E-017
     -1.2000     -5.7000     0.14265E-016
     -1.2000     -5.6000     0.67573E-016
     -1.2000     -5.5000     0.31059E-015
     -1.2000     -5.4000     0.13849E-014
     -1.2000     -5.3000     0.59897E-014
     -1.2000     -5.2000     0.25119E-013
     -1.2000     -5.1000     0.10213E-012
     -1.2000     -5.0000     0.40245E-012
     -1.2000     -4.9000     0.15366E-011
     -1.2000     -4.8000     0.56836E-011
     -1.2000     -4.7000     0.20357E-010
     -1.2000     -4.6000     0.70586E-010
     -1.2000     -4.5000     0.23685E-009
     -1.2000     -4.4000     0.76876E-009
     -1.2000     -4.3000     0.24127E-008
     -1.2000     -4.2000     0.73183E-008
     -1.2000     -4.1000     0.21442E-007
     -1.2000     -4.0000     0.60648E-007
     -1.2000     -3.9000     0.16549E-006
     -1.2000     -3.8000     0.43532E-006
     -1.2000     -3.7000     0.11029E-005
     -1.2000     -3.6000     0.26888E-005
     -1.2000     -3.5000     0.62997E-005
     -1.2000     -3.4000     0.14167E-004
     -1.2000     -3.3000     0.30529E-004
     -1.2000     -3.2000     0.62938E-004
     -1.2000     -3.1000     0.12388E-003
     -1.2000     -3.0000     0.23235E-003
     -1.2000     -2.9000     0.41441E-003
     -1.2000     -2.8000     0.70175E-003
     -1.2000     -2.7000     0.11271E-002
     -1.2000     -2.6000     0.17173E-002
     -1.2000     -2.5000     0.24852E-002
     -1.2000     -2.4000     0.34256E-002
     -1.2000     -2.3000     0.45153E-002
     -1.2000     -2.2000     0.57188E-002
     -1.2000     -2.1000     0.69965E-002
     -1.2000     -2.0000     0.83113E-002
     -1.2000     -1.9000     0.96327E-002
     -1.2000     -1.8000     0.10938E-001
     -1.2000     -1.7000     0.12211E-001
     -1.2000     -1.6000     0.13440E-001
     -1.2000     -1.5000     0.14618E-001
     -1.2000     -1.4000     0.15739E-001
     -1.2000     -1.3000     0.16798E-001
     -1.2000     -1.2000     0.17793E-001
     -1.2000     -1.1000     0.18719E-001
     -1.2000     -1.0000     0.19574E-001
     -1.2000     -0.9000     0.20355E-001
     -1.2000     -0.8000     0.21060E-001
     -1.2000     -0.7000     0.21686E-001
     -1.2000     -0.6000     0.22233E-001
     -1.2000     -0.5000     0.22698E-001
     -1.2000     -0.4000     0.23081E-001
     -1.2000     -0.3000     0.23380E-001
     -1.2000     -0.2000     0.23593E-001
     -1.2000     -0.1000     0.23722E-001
     -1.2000      0.0000     0.23765E-001
     -1.2000      0.1000     0.23722E-001
     -1.2000      0.2000     0.23593E-001
     -1.2000      0.3000     0.23380E-001
     -1.2000      0.4000     0.23081E-001
     -1.2000      0.5000     0.22698E-001
     -1.2000      0.6000     0.22233E-001
     -1.2000      0.7000     0.21686E-001
     -1.2000      0.8000     0.21060E-001
     -1.2000      0.9000     0.20355E-001
     -1.2000      1.0000     0.19574E-001
     -1.2000      1.1000     0.18719E-001
     -1.2000      1.2000     0.17793E-001
     -1.2000      1.3000     0.16798E-001
     -1.2000      1.4000     0.15739E-001
     -1.2000      1.5000     0.14618E-001
     -1.2000      1.6000     0.13440E-001
     -1.2000      1.7000     0.12211E-001
     -1.2000      1.8000     0.10938E-001
     -1.2000      1.9000     0.96327E-002
     -1.2000      2.0000     0.83113E-002
     -1.2000      2.1000     0.69965E-002
     -1.2000      2.2000     0.57188E-002
     -1.2000      2.3000     0.45153E-002
     -1.2000      2.4000     0.34256E-002
     -1.2000      2.5000     0.24852E-002
     -1.2000      2.6000     0.17173E-002
     -1.2000      2.7000     0.11271E-002
     -1.2000      2.8000     0.70175E-003
     -1.2000      2.9000     0.41441E-003
     -1.2000      3.0000     0.23235E-003
     -1.2000      3.1000     0.12388E-003
     -1.2000      3.2000     0.62938E-004
     -1.2000      3.3000     0.30529E-004
     -1.2000      3.4000     0.14167E-004
     -1.2000      3.5000     0.62997E-005
     -1.2000      3.6000     0.26888E-005
     -1.2000      3.7000     0.11029E-005
     -1.2000      3.8000     0.43532E-006
     -1.2000      3.9000     0.16549E-006
     -1.2000      4.0000     0.60648E-007
     -1.2000      4.1000     0.21442E-007
     -1.2000      4.2000     0.73183E-008
     -1.2000      4.3000     0.24127E-008
     -1.2000      4.4000     0.76876E-009
     -1.2000      4.5000     0.23685E-009
     -1.2000      4.6000     0.70586E-010
     -1.2000      4.7000     0.20357E-010
     -1.2000      4.8000     0.56836E-011
     -1.2000      4.9000     0.15366E-011
     -1.2000      5.0000     0.40245E-012
     -1.2000      5.1000     0.10213E-012
     -1.2000      5.2000     0.25119E-013
     -1.2000      5.3000     0.59897E-014
     -1.2000      5.4000     0.13849E-014
     -1.2000      5.5000     0.31059E-015
     -1.2000      5.6000     0.67573E-016
     -1.2000      5.7000     0.14265E-016
     -1.2000      5.8000     0.29225E-017
     -1.2000      5.9000     0.58121E-018
     -1.2000      6.0000     0.11222E-018
     -1.2000      6.1000     0.21039E-019
     -1.2000      6.2000     0.38308E-020
     -1.2000      6.3000     0.67754E-021
     -1.2000      6.4000     0.11642E-021
     -1.2000      6.5000     0.19437E-022
     -1.2000      6.6000     0.31535E-023
     -1.2000      6.7000     0.49730E-024
     -1.2000      6.8000     0.76232E-025
     -1.2000      6.9000     0.11361E-025
     -1.2000      7.0000     0.16464E-026
     -1.2000      7.1000     0.23202E-027
     -1.2000      7.2000     0.31803E-028
     -1.2000      7.3000     0.42405E-029
     -1.2000      7.4000     0.55006E-030
     -1.2000      7.5000     0.69425E-031
     -1.2000      7.6000     0.85269E-032
     -1.2000      7.7000     0.10193E-032
     -1.2000      7.8000     0.11859E-033
     -1.2000      7.9000     0.13433E-034
     -1.2000      8.0000     0.14813E-035
     -1.2000      8.1000     0.15906E-036
     -1.2000      8.2000     0.16633E-037
     -1.2000      8.3000     0.16940E-038
     -1.2000      8.4000     0.16805E-039
     -1.2000      8.5000     0.16241E-040
     -1.2000      8.6000     0.15292E-041
     -1.2000      8.7000     0.14031E-042
     -1.2000      8.8000     0.12545E-043
     -1.2000      8.9000     0.10932E-044
     -1.2000      9.0000     0.92858E-046
     -1.2000      9.1000     0.76892E-047
     -1.2000      9.2000     0.62077E-048
     -1.2000      9.3000     0.48867E-049
     -1.2000      9.4000     0.37513E-050
     -1.2000      9.5000     0.28086E-051
     -1.2000      9.6000     0.20510E-052
     -1.2000      9.7000     0.14611E-053
     -1.2000      9.8000     0.10155E-054
     -1.2000      9.9000     0.68863E-056
     -1.2000     10.0000     0.45569E-057
     -1.2000     10.1000     0.29429E-058
     -1.2000     10.2000     0.18550E-059
     -1.2000     10.3000     0.11414E-060
     -1.2000     10.4000     0.68560E-062
     -1.2000     10.5000     0.40209E-063
     -1.2000     10.6000     0.23026E-064
     -1.2000     10.7000     0.12877E-065
     -1.2000     10.8000     0.70335E-067
     -1.2000     10.9000     0.37524E-068
     -1.2000     11.0000     0.19556E-069
     -1.2000     11.1000     0.99576E-071
     -1.2000     11.2000     0.49539E-072
     -1.2000     11.3000     0.24083E-073
     -1.2000     11.4000     0.11442E-074
     -1.2000     11.5000     0.53132E-076
     -1.2000     11.6000     0.24117E-077
     -1.2000     11.7000     0.10702E-078
     -1.2000     11.8000     0.46427E-080
     -1.2000     11.9000     0.19695E-081
     -1.2000     12.0000     0.81698E-083
     -1.2000     12.1000     0.33145E-084
     -1.2000     12.2000     0.13152E-085
     -1.2000     12.3000     0.51052E-087
     -1.2000     12.4000     0.19387E-088
     -1.2000     12.5000     0.72037E-090
     -1.2000     12.6000     0.26272E-091
     -1.2000     12.7000     0.10197E-092
     -1.2000     12.8000     0.00000E+000
 
     -1.1000    -12.8000     0.00000E+000
     -1.1000    -12.7000     0.89485E-093
     -1.1000    -12.6000     0.26945E-091
     -1.1000    -12.5000     0.74293E-090
     -1.1000    -12.4000     0.19997E-088
     -1.1000    -12.3000     0.52658E-087
     -1.1000    -12.2000     0.13565E-085
     -1.1000    -12.1000     0.34184E-084
     -1.1000    -12.0000     0.84257E-083
     -1.1000    -11.9000     0.20310E-081
     -1.1000    -11.8000     0.47877E-080
     -1.1000    -11.7000     0.11035E-078
     -1.1000    -11.6000     0.24868E-077
     -1.1000    -11.5000     0.54783E-076
     -1.1000    -11.4000     0.11797E-074
     -1.1000    -11.3000     0.24829E-073
     -1.1000    -11.2000     0.51071E-072
     -1.1000    -11.1000     0.10265E-070
     -1.1000    -11.0000     0.20159E-069
     -1.1000    -10.9000     0.38679E-068
     -1.1000    -10.8000     0.72495E-067
     -1.1000    -10.7000     0.13272E-065
     -1.1000    -10.6000     0.23731E-064
     -1.1000    -10.5000     0.41437E-063
     -1.1000    -10.4000     0.70650E-062
     -1.1000    -10.3000     0.11761E-060
     -1.1000    -10.2000     0.19113E-059
     -1.1000    -10.1000     0.30321E-058
     -1.1000    -10.0000     0.46947E-057
     -1.1000     -9.9000     0.70941E-056
     -1.1000     -9.8000     0.10461E-054
     -1.1000     -9.7000     0.15050E-053
     -1.1000     -9.6000     0.21125E-052
     -1.1000     -9.5000     0.28926E-051
     -1.1000     -9.4000     0.38633E-050
     -1.1000     -9.3000     0.50322E-049
     -1.1000     -9.2000     0.63920E-048
     -1.1000     -9.1000     0.79170E-047
     -1.1000     -9.0000     0.95602E-046
     -1.1000     -8.9000     0.11254E-044
     -1.1000     -8.8000     0.12914E-043
     -1.1000     -8.7000     0.14442E-042
     -1.1000     -8.6000     0.15739E-041
     -1.1000     -8.5000     0.16714E-040
     -1.1000     -8.4000     0.17294E-039
     -1.1000     -8.3000     0.17431E-038
     -1.1000     -8.2000     0.17114E-037
     -1.1000     -8.1000     0.16364E-036
     -1.1000     -8.0000     0.15238E-035
     -1.1000     -7.9000     0.13817E-034
     -1.1000     -7.8000     0.12198E-033
     -1.1000     -7.7000     0.10482E-032
     -1.1000     -7.6000     0.87684E-032
     -1.1000     -7.5000     0.71384E-031
     -1.1000     -7.4000     0.56552E-030
     -1.1000     -7.3000     0.43592E-029
     -1.1000     -7.2000     0.32691E-028
     -1.1000     -7.1000     0.23847E-027
     -1.1000     -7.0000     0.16920E-026
     -1.1000     -6.9000     0.11674E-025
     -1.1000     -6.8000     0.78322E-025
     -1.1000     -6.7000     0.51087E-024
     -1.1000     -6.6000     0.32392E-023
     -1.1000     -6.5000     0.19962E-022
     -1.1000     -6.4000     0.11955E-021
     -1.1000     -6.3000     0.69566E-021
     -1.1000     -6.2000     0.39327E-020
     -1.1000     -6.1000     0.21596E-019
     -1.1000     -6.0000     0.11517E-018
     -1.1000     -5.9000     0.59640E-018
     -1.1000     -5.8000     0.29985E-017
     -1.1000     -5.7000     0.14633E-016
     -1.1000     -5.6000     0.69304E-016
     -1.1000     -5.5000     0.31849E-015
     -1.1000     -5.4000     0.14199E-014
     -1.1000     -5.3000     0.61397E-014
     -1.1000     -5.2000     0.25743E-013
     -1.1000     -5.1000     0.10464E-012
     -1.1000     -5.0000     0.41227E-012
     -1.1000     -4.9000     0.15738E-011
     -1.1000     -4.8000     0.58195E-011
     -1.1000     -4.7000     0.20839E-010
     -1.1000     -4.6000     0.72237E-010
     -1.1000     -4.5000     0.24232E-009
     -1.1000     -4.4000     0.78629E-009
     -1.1000     -4.3000     0.24670E-008
     -1.1000     -4.2000     0.74803E-008
     -1.1000     -4.1000     0.21909E-007
     -1.1000     -4.0000     0.61946E-007
     -1.1000     -3.9000     0.16897E-006
     -1.1000     -3.8000     0.44427E-006
     -1.1000     -3.7000     0.11251E-005
     -1.1000     -3.6000     0.27414E-005
     -1.1000     -3.5000     0.64195E-005
     -1.1000     -3.4000     0.14427E-004
     -1.1000     -3.3000     0.31071E-004
     -1.1000     -3.2000     0.64008E-004
     -1.1000     -3.1000     0.12589E-003
     -1.1000     -3.0000     0.23590E-003
     -1.1000     -2.9000     0.42034E-003
     -1.1000     -2.8000     0.71105E-003
     -1.1000     -2.7000     0.11408E-002
     -1.1000     -2.6000     0.17362E-002
     -1.1000     -2.5000     0.25099E-002
     -1.1000     -2.4000     0.34559E-002
     -1.1000     -2.3000     0.45508E-002
     -1.1000     -2.2000     0.57587E-002
     -1.1000     -2.1000     0.70400E-002
     -1.1000     -2.0000     0.83576E-002
     -1.1000     -1.9000     0.96812E-002
     -1.1000     -1.8000     0.10988E-001
     -1.1000     -1.7000     0.12262E-001
     -1.1000     -1.6000     0.13493E-001
     -1.1000     -1.5000     0.14672E-001
     -1.1000     -1.4000     0.15794E-001
     -1.1000     -1.3000     0.16854E-001
     -1.1000     -1.2000     0.17849E-001
     -1.1000     -1.1000     0.18776E-001
     -1.1000     -1.0000     0.19631E-001
     -1.1000     -0.9000     0.20413E-001
     -1.1000     -0.8000     0.21119E-001
     -1.1000     -0.7000     0.21746E-001
     -1.1000     -0.6000     0.22293E-001
     -1.1000     -0.5000     0.22759E-001
     -1.1000     -0.4000     0.23141E-001
     -1.1000     -0.3000     0.23440E-001
     -1.1000     -0.2000     0.23654E-001
     -1.1000     -0.1000     0.23783E-001
     -1.1000      0.0000     0.23826E-001
     -1.1000      0.1000     0.23783E-001
     -1.1000      0.2000     0.23654E-001
     -1.1000      0.3000     0.23440E-001
     -1.1000      0.4000     0.23141E-001
     -1.1000      0.5000     0.22759E-001
     -1.1000      0.6000     0.22293E-001
     -1.1000      0.7000     0.21746E-001
     -1.1000      0.8000     0.21119E-001
     -1.1000      0.9000     0.20413E-001
     -1.1000      1.0000     0.19631E-001
     -1.1000      1.1000     0.18776E-001
     -1.1000      1.2000     0.17849E-001
     -1.1000      1.3000     0.16854E-001
     -1.1000      1.4000     0.15794E-001
     -1.1000      1.5000     0.14672E-001
     -1.1000      1.6000     0.13493E-001
     -1.1000      1.7000     0.12262E-001
     -1.1000      1.8000     0.10988E-001
     -1.1000      1.9000     0.96812E-002
     -1.1000      2.0000     0.83576E-002
     -1.1000      2.1000     0.70400E-002
     -1.1000      2.2000     0.57587E-002
     -1.1000      2.3000     0.45508E-002
     -1.1000      2.4000     0.34559E-002
     -1.1000      2.5000     0.25099E-002
     -1.1000      2.6000     0.17362E-002
     -1.1000      2.7000     0.11408E-002
     -1.1000      2.8000     0.71105E-003
     -1.1000      2.9000     0.42034E-003
     -1.1000      3.0000     0.23590E-003
     -1.1000      3.1000     0.12589E-003
     -1.1000      3.2000     0.64008E-004
     -1.1000      3.3000     0.31071E-004
     -1.1000      3.4000     0.14427E-004
     -1.1000      3.5000     0.64195E-005
     -1.1000      3.6000     0.27414E-005
     -1.1000      3.7000     0.11251E-005
     -1.1000      3.8000     0.44427E-006
     -1.1000      3.9000     0.16897E-006
     -1.1000      4.0000     0.61946E-007
     -1.1000      4.1000     0.21909E-007
     -1.1000      4.2000     0.74803E-008
     -1.1000      4.3000     0.24670E-008
     -1.1000      4.4000     0.78629E-009
     -1.1000      4.5000     0.24232E-009
     -1.1000      4.6000     0.72237E-010
     -1.1000      4.7000     0.20839E-010
     -1.1000      4.8000     0.58195E-011
     -1.1000      4.9000     0.15738E-011
     -1.1000      5.0000     0.41227E-012
     -1.1000      5.1000     0.10464E-012
     -1.1000      5.2000     0.25743E-013
     -1.1000      5.3000     0.61397E-014
     -1.1000      5.4000     0.14199E-014
     -1.1000      5.5000     0.31849E-015
     -1.1000      5.6000     0.69304E-016
     -1.1000      5.7000     0.14633E-016
     -1.1000      5.8000     0.29985E-017
     -1.1000      5.9000     0.59640E-018
     -1.1000      6.0000     0.11517E-018
     -1.1000      6.1000     0.21596E-019
     -1.1000      6.2000     0.39327E-020
     -1.1000      6.3000     0.69566E-021
     -1.1000      6.4000     0.11955E-021
     -1.1000      6.5000     0.19962E-022
     -1.1000      6.6000     0.32392E-023
     -1.1000      6.7000     0.51087E-024
     -1.1000      6.8000     0.78322E-025
     -1.1000      6.9000     0.11674E-025
     -1.1000      7.0000     0.16920E-026
     -1.1000      7.1000     0.23847E-027
     -1.1000      7.2000     0.32691E-028
     -1.1000      7.3000     0.43592E-029
     -1.1000      7.4000     0.56552E-030
     -1.1000      7.5000     0.71384E-031
     -1.1000      7.6000     0.87684E-032
     -1.1000      7.7000     0.10482E-032
     -1.1000      7.8000     0.12198E-033
     -1.1000      7.9000     0.13817E-034
     -1.1000      8.0000     0.15238E-035
     -1.1000      8.1000     0.16364E-036
     -1.1000      8.2000     0.17114E-037
     -1.1000      8.3000     0.17431E-038
     -1.1000      8.4000     0.17294E-039
     -1.1000      8.5000     0.16714E-040
     -1.1000      8.6000     0.15739E-041
     -1.1000      8.7000     0.14442E-042
     -1.1000      8.8000     0.12914E-043
     -1.1000      8.9000     0.11254E-044
     -1.1000      9.0000     0.95602E-046
     -1.1000      9.1000     0.79170E-047
     -1.1000      9.2000     0.63920E-048
     -1.1000      9.3000     0.50322E-049
     -1.1000      9.4000     0.38633E-050
     -1.1000      9.5000     0.28926E-051
     -1.1000      9.6000     0.21125E-052
     -1.1000      9.7000     0.15050E-053
     -1.1000      9.8000     0.10461E-054
     -1.1000      9.9000     0.70941E-056
     -1.1000     10.0000     0.46947E-057
     -1.1000     10.1000     0.30321E-058
     -1.1000     10.2000     0.19113E-059
     -1.1000     10.3000     0.11761E-060
     -1.1000     10.4000     0.70650E-062
     -1.1000     10.5000     0.41437E-063
     -1.1000     10.6000     0.23731E-064
     -1.1000     10.7000     0.13272E-065
     -1.1000     10.8000     0.72495E-067
     -1.1000     10.9000     0.38679E-068
     -1.1000     11.0000     0.20159E-069
     -1.1000     11.1000     0.10265E-070
     -1.1000     11.2000     0.51071E-072
     -1.1000     11.3000     0.24829E-073
     -1.1000     11.4000     0.11797E-074
     -1.1000     11.5000     0.54783E-076
     -1.1000     11.6000     0.24868E-077
     -1.1000     11.7000     0.11035E-078
     -1.1000     11.8000     0.47877E-080
     -1.1000     11.9000     0.20310E-081
     -1.1000     12.0000     0.84257E-083
     -1.1000     12.1000     0.34184E-084
     -1.1000     12.2000     0.13565E-085
     -1.1000     12.3000     0.52658E-087
     -1.1000     12.4000     0.19997E-088
     -1.1000     12.5000     0.74309E-090
     -1.1000     12.6000     0.27102E-091
     -1.1000     12.7000     0.10519E-092
     -1.1000     12.8000     0.00000E+000
 
     -1.0000    -12.8000     0.00000E+000
     -1.0000    -12.7000     0.92064E-093
     -1.0000    -12.6000     0.27720E-091
     -1.0000    -12.5000     0.76429E-090
     -1.0000    -12.4000     0.20571E-088
     -1.0000    -12.3000     0.54168E-087
     -1.0000    -12.2000     0.13954E-085
     -1.0000    -12.1000     0.35162E-084
     -1.0000    -12.0000     0.86662E-083
     -1.0000    -11.9000     0.20889E-081
     -1.0000    -11.8000     0.49239E-080
     -1.0000    -11.7000     0.11349E-078
     -1.0000    -11.6000     0.25573E-077
     -1.0000    -11.5000     0.56335E-076
     -1.0000    -11.4000     0.12131E-074
     -1.0000    -11.3000     0.25530E-073
     -1.0000    -11.2000     0.52510E-072
     -1.0000    -11.1000     0.10554E-070
     -1.0000    -11.0000     0.20726E-069
     -1.0000    -10.9000     0.39764E-068
     -1.0000    -10.8000     0.74525E-067
     -1.0000    -10.7000     0.13643E-065
     -1.0000    -10.6000     0.24393E-064
     -1.0000    -10.5000     0.42590E-063
     -1.0000    -10.4000     0.72613E-062
     -1.0000    -10.3000     0.12087E-060
     -1.0000    -10.2000     0.19642E-059
     -1.0000    -10.1000     0.31158E-058
     -1.0000    -10.0000     0.48241E-057
     -1.0000     -9.9000     0.72892E-056
     -1.0000     -9.8000     0.10748E-054
     -1.0000     -9.7000     0.15462E-053
     -1.0000     -9.6000     0.21702E-052
     -1.0000     -9.5000     0.29715E-051
     -1.0000     -9.4000     0.39684E-050
     -1.0000     -9.3000     0.51687E-049
     -1.0000     -9.2000     0.65651E-048
     -1.0000     -9.1000     0.81308E-047
     -1.0000     -9.0000     0.98178E-046
     -1.0000     -8.9000     0.11557E-044
     -1.0000     -8.8000     0.13260E-043
     -1.0000     -8.7000     0.14828E-042
     -1.0000     -8.6000     0.16159E-041
     -1.0000     -8.5000     0.17159E-040
     -1.0000     -8.4000     0.17752E-039
     -1.0000     -8.3000     0.17891E-038
     -1.0000     -8.2000     0.17564E-037
     -1.0000     -8.1000     0.16794E-036
     -1.0000     -8.0000     0.15637E-035
     -1.0000     -7.9000     0.14178E-034
     -1.0000     -7.8000     0.12515E-033
     -1.0000     -7.7000     0.10754E-032
     -1.0000     -7.6000     0.89948E-032
     -1.0000     -7.5000     0.73221E-031
     -1.0000     -7.4000     0.58002E-030
     -1.0000     -7.3000     0.44705E-029
     -1.0000     -7.2000     0.33522E-028
     -1.0000     -7.1000     0.24451E-027
     -1.0000     -7.0000     0.17346E-026
     -1.0000     -6.9000     0.11967E-025
     -1.0000     -6.8000     0.80281E-025
     -1.0000     -6.7000     0.52358E-024
     -1.0000     -6.6000     0.33194E-023
     -1.0000     -6.5000     0.20454E-022
     -1.0000     -6.4000     0.12248E-021
     -1.0000     -6.3000     0.71263E-021
     -1.0000     -6.2000     0.40281E-020
     -1.0000     -6.1000     0.22116E-019
     -1.0000     -6.0000     0.11793E-018
     -1.0000     -5.9000     0.61062E-018
     -1.0000     -5.8000     0.30695E-017
     -1.0000     -5.7000     0.14977E-016
     -1.0000     -5.6000     0.70923E-016
     -1.0000     -5.5000     0.32588E-015
     -1.0000     -5.4000     0.14526E-014
     -1.0000     -5.3000     0.62799E-014
     -1.0000     -5.2000     0.26327E-013
     -1.0000     -5.1000     0.10699E-012
     -1.0000     -5.0000     0.42144E-012
     -1.0000     -4.9000     0.16085E-011
     -1.0000     -4.8000     0.59464E-011
     -1.0000     -4.7000     0.21288E-010
     -1.0000     -4.6000     0.73777E-010
     -1.0000     -4.5000     0.24742E-009
     -1.0000     -4.4000     0.80264E-009
     -1.0000     -4.3000     0.25175E-008
     -1.0000     -4.2000     0.76314E-008
     -1.0000     -4.1000     0.22344E-007
     -1.0000     -4.0000     0.63155E-007
     -1.0000     -3.9000     0.17220E-006
     -1.0000     -3.8000     0.45260E-006
     -1.0000     -3.7000     0.11457E-005
     -1.0000     -3.6000     0.27903E-005
     -1.0000     -3.5000     0.65307E-005
     -1.0000     -3.4000     0.14669E-004
     -1.0000     -3.3000     0.31573E-004
     -1.0000     -3.2000     0.64999E-004
     -1.0000     -3.1000     0.12774E-003
     -1.0000     -3.0000     0.23918E-003
     -1.0000     -2.9000     0.42581E-003
     -1.0000     -2.8000     0.71964E-003
     -1.0000     -2.7000     0.11535E-002
     -1.0000     -2.6000     0.17537E-002
     -1.0000     -2.5000     0.25325E-002
     -1.0000     -2.4000     0.34838E-002
     -1.0000     -2.3000     0.45833E-002
     -1.0000     -2.2000     0.57953E-002
     -1.0000     -2.1000     0.70798E-002
     -1.0000     -2.0000     0.84000E-002
     -1.0000     -1.9000     0.97256E-002
     -1.0000     -1.8000     0.11034E-001
     -1.0000     -1.7000     0.12310E-001
     -1.0000     -1.6000     0.13541E-001
     -1.0000     -1.5000     0.14721E-001
     -1.0000     -1.4000     0.15844E-001
     -1.0000     -1.3000     0.16905E-001
     -1.0000     -1.2000     0.17901E-001
     -1.0000     -1.1000     0.18828E-001
     -1.0000     -1.0000     0.19684E-001
     -1.0000     -0.9000     0.20466E-001
     -1.0000     -0.8000     0.21172E-001
     -1.0000     -0.7000     0.21800E-001
     -1.0000     -0.6000     0.22348E-001
     -1.0000     -0.5000     0.22814E-001
     -1.0000     -0.4000     0.23197E-001
     -1.0000     -0.3000     0.23495E-001
     -1.0000     -0.2000     0.23710E-001
     -1.0000     -0.1000     0.23838E-001
     -1.0000      0.0000     0.23881E-001
     -1.0000      0.1000     0.23838E-001
     -1.0000      0.2000     0.23710E-001
     -1.0000      0.3000     0.23495E-001
     -1.0000      0.4000     0.23197E-001
     -1.0000      0.5000     0.22814E-001
     -1.0000      0.6000     0.22348E-001
     -1.0000      0.7000     0.21800E-001
     -1.0000      0.8000     0.21172E-001
     -1.0000      0.9000     0.20466E-001
     -1.0000      1.0000     0.19684E-001
     -1.0000      1.1000     0.18828E-001
     -1.0000      1.2000     0.17901E-001
     -1.0000      1.3000     0.16905E-001
     -1.0000      1.4000     0.15844E-001
     -1.0000      1.5000     0.14721E-001
     -1.0000      1.6000     0.13541E-001
     -1.0000      1.7000     0.12310E-001
     -1.0000      1.8000     0.11034E-001
     -1.0000      1.9000     0.97256E-002
     -1.0000      2.0000     0.84000E-002
     -1.0000      2.1000     0.70798E-002
     -1.0000      2.2000     0.57953E-002
     -1.0000      2.3000     0.45833E-002
     -1.0000      2.4000     0.34838E-002
     -1.0000      2.5000     0.25325E-002
     -1.0000      2.6000     0.17537E-002
     -1.0000      2.7000     0.11535E-002
     -1.0000      2.8000     0.71964E-003
     -1.0000      2.9000     0.42581E-003
     -1.0000      3.0000     0.23918E-003
     -1.0000      3.1000     0.12774E-003
     -1.0000      3.2000     0.64999E-004
     -1.0000      3.3000     0.31573E-004
     -1.0000      3.4000     0.14669E-004
     -1.0000      3.5000     0.65307E-005
     -1.0000      3.6000     0.27903E-005
     -1.0000      3.7000     0.11457E-005
     -1.0000      3.8000     0.45260E-006
     -1.0000      3.9000     0.17220E-006
     -1.0000      4.0000     0.63155E-007
     -1.0000      4.1000     0.22344E-007
     -1.0000      4.2000     0.76314E-008
     -1.0000      4.3000     0.25175E-008
     -1.0000      4.4000     0.80264E-009
     -1.0000      4.5000     0.24742E-009
     -1.0000      4.6000     0.73777E-010
     -1.0000      4.7000     0.21288E-010
     -1.0000      4.8000     0.59464E-011
     -1.0000      4.9000     0.16085E-011
     -1.0000      5.0000     0.42144E-012
     -1.0000      5.1000     0.10699E-012
     -1.0000      5.2000     0.26327E-013
     -1.0000      5.3000     0.62799E-014
     -1.0000      5.4000     0.14526E-014
     -1.0000      5.5000     0.32588E-015
     -1.0000      5.6000     0.70923E-016
     -1.0000      5.7000     0.14977E-016
     -1.0000      5.8000     0.30695E-017
     -1.0000      5.9000     0.61062E-018
     -1.0000      6.0000     0.11793E-018
     -1.0000      6.1000     0.22116E-019
     -1.0000      6.2000     0.40281E-020
     -1.0000      6.3000     0.71263E-021
     -1.0000      6.4000     0.12248E-021
     -1.0000      6.5000     0.20454E-022
     -1.0000      6.6000     0.33194E-023
     -1.0000      6.7000     0.52358E-024
     -1.0000      6.8000     0.80281E-025
     -1.0000      6.9000     0.11967E-025
     -1.0000      7.0000     0.17346E-026
     -1.0000      7.1000     0.24451E-027
     -1.0000      7.2000     0.33522E-028
     -1.0000      7.3000     0.44705E-029
     -1.0000      7.4000     0.58002E-030
     -1.0000      7.5000     0.73221E-031
     -1.0000      7.6000     0.89948E-032
     -1.0000      7.7000     0.10754E-032
     -1.0000      7.8000     0.12515E-033
     -1.0000      7.9000     0.14178E-034
     -1.0000      8.0000     0.15637E-035
     -1.0000      8.1000     0.16794E-036
     -1.0000      8.2000     0.17564E-037
     -1.0000      8.3000     0.17891E-038
     -1.0000      8.4000     0.17752E-039
     -1.0000      8.5000     0.17159E-040
     -1.0000      8.6000     0.16159E-041
     -1.0000      8.7000     0.14828E-042
     -1.0000      8.8000     0.13260E-043
     -1.0000      8.9000     0.11557E-044
     -1.0000      9.0000     0.98178E-046
     -1.0000      9.1000     0.81308E-047
     -1.0000      9.2000     0.65651E-048
     -1.0000      9.3000     0.51687E-049
     -1.0000      9.4000     0.39684E-050
     -1.0000      9.5000     0.29715E-051
     -1.0000      9.6000     0.21702E-052
     -1.0000      9.7000     0.15462E-053
     -1.0000      9.8000     0.10748E-054
     -1.0000      9.9000     0.72892E-056
     -1.0000     10.0000     0.48241E-057
     -1.0000     10.1000     0.31158E-058
     -1.0000     10.2000     0.19642E-059
     -1.0000     10.3000     0.12087E-060
     -1.0000     10.4000     0.72613E-062
     -1.0000     10.5000     0.42590E-063
     -1.0000     10.6000     0.24393E-064
     -1.0000     10.7000     0.13643E-065
     -1.0000     10.8000     0.74525E-067
     -1.0000     10.9000     0.39764E-068
     -1.0000     11.0000     0.20726E-069
     -1.0000     11.1000     0.10554E-070
     -1.0000     11.2000     0.52510E-072
     -1.0000     11.3000     0.25530E-073
     -1.0000     11.4000     0.12131E-074
     -1.0000     11.5000     0.56335E-076
     -1.0000     11.6000     0.25573E-077
     -1.0000     11.7000     0.11349E-078
     -1.0000     11.8000     0.49239E-080
     -1.0000     11.9000     0.20889E-081
     -1.0000     12.0000     0.86662E-083
     -1.0000     12.1000     0.35162E-084
     -1.0000     12.2000     0.13954E-085
     -1.0000     12.3000     0.54168E-087
     -1.0000     12.4000     0.20571E-088
     -1.0000     12.5000     0.76445E-090
     -1.0000     12.6000     0.27882E-091
     -1.0000     12.7000     0.10823E-092
     -1.0000     12.8000     0.00000E+000
 
     -0.9000    -12.8000     0.00000E+000
     -0.9000    -12.7000     0.94462E-093
     -0.9000    -12.6000     0.28441E-091
     -0.9000    -12.5000     0.78414E-090
     -0.9000    -12.4000     0.21105E-088
     -0.9000    -12.3000     0.55571E-087
     -0.9000    -12.2000     0.14315E-085
     -0.9000    -12.1000     0.36070E-084
     -0.9000    -12.0000     0.88897E-083
     -0.9000    -11.9000     0.21427E-081
     -0.9000    -11.8000     0.50506E-080
     -0.9000    -11.7000     0.11640E-078
     -0.9000    -11.6000     0.26229E-077
     -0.9000    -11.5000     0.57777E-076
     -0.9000    -11.4000     0.12441E-074
     -0.9000    -11.3000     0.26182E-073
     -0.9000    -11.2000     0.53848E-072
     -0.9000    -11.1000     0.10822E-070
     -0.9000    -11.0000     0.21252E-069
     -0.9000    -10.9000     0.40771E-068
     -0.9000    -10.8000     0.76410E-067
     -0.9000    -10.7000     0.13987E-065
     -0.9000    -10.6000     0.25008E-064
     -0.9000    -10.5000     0.43662E-063
     -0.9000    -10.4000     0.74436E-062
     -0.9000    -10.3000     0.12390E-060
     -0.9000    -10.2000     0.20134E-059
     -0.9000    -10.1000     0.31936E-058
     -0.9000    -10.0000     0.49443E-057
     -0.9000     -9.9000     0.74704E-056
     -0.9000     -9.8000     0.11014E-054
     -0.9000     -9.7000     0.15845E-053
     -0.9000     -9.6000     0.22238E-052
     -0.9000     -9.5000     0.30447E-051
     -0.9000     -9.4000     0.40659E-050
     -0.9000     -9.3000     0.52955E-049
     -0.9000     -9.2000     0.67257E-048
     -0.9000     -9.1000     0.83292E-047
     -0.9000     -9.0000     0.10057E-045
     -0.9000     -8.9000     0.11837E-044
     -0.9000     -8.8000     0.13581E-043
     -0.9000     -8.7000     0.15186E-042
     -0.9000     -8.6000     0.16548E-041
     -0.9000     -8.5000     0.17571E-040
     -0.9000     -8.4000     0.18177E-039
     -0.9000     -8.3000     0.18318E-038
     -0.9000     -8.2000     0.17982E-037
     -0.9000     -8.1000     0.17192E-036
     -0.9000     -8.0000     0.16007E-035
     -0.9000     -7.9000     0.14512E-034
     -0.9000     -7.8000     0.12809E-033
     -0.9000     -7.7000     0.11006E-032
     -0.9000     -7.6000     0.92047E-032
     -0.9000     -7.5000     0.74923E-031
     -0.9000     -7.4000     0.59345E-030
     -0.9000     -7.3000     0.45737E-029
     -0.9000     -7.2000     0.34292E-028
     -0.9000     -7.1000     0.25011E-027
     -0.9000     -7.0000     0.17742E-026
     -0.9000     -6.9000     0.12239E-025
     -0.9000     -6.8000     0.82094E-025
     -0.9000     -6.7000     0.53536E-024
     -0.9000     -6.6000     0.33937E-023
     -0.9000     -6.5000     0.20909E-022
     -0.9000     -6.4000     0.12519E-021
     -0.9000     -6.3000     0.72834E-021
     -0.9000     -6.2000     0.41164E-020
     -0.9000     -6.1000     0.22598E-019
     -0.9000     -6.0000     0.12049E-018
     -0.9000     -5.9000     0.62377E-018
     -0.9000     -5.8000     0.31351E-017
     -0.9000     -5.7000     0.15296E-016
     -0.9000     -5.6000     0.72420E-016
     -0.9000     -5.5000     0.33271E-015
     -0.9000     -5.4000     0.14828E-014
     -0.9000     -5.3000     0.64095E-014
     -0.9000     -5.2000     0.26865E-013
     -0.9000     -5.1000     0.10916E-012
     -0.9000     -5.0000     0.42991E-012
     -0.9000     -4.9000     0.16405E-011
     -0.9000     -4.8000     0.60636E-011
     -0.9000     -4.7000     0.21703E-010
     -0.9000     -4.6000     0.75198E-010
     -0.9000     -4.5000     0.25213E-009
     -0.9000     -4.4000     0.81771E-009
     -0.9000     -4.3000     0.25642E-008
     -0.9000     -4.2000     0.77706E-008
     -0.9000     -4.1000     0.22745E-007
     -0.9000     -4.0000     0.64268E-007
     -0.9000     -3.9000     0.17518E-006
     -0.9000     -3.8000     0.46026E-006
     -0.9000     -3.7000     0.11646E-005
     -0.9000     -3.6000     0.28353E-005
     -0.9000     -3.5000     0.66329E-005
     -0.9000     -3.4000     0.14891E-004
     -0.9000     -3.3000     0.32033E-004
     -0.9000     -3.2000     0.65907E-004
     -0.9000     -3.1000     0.12944E-003
     -0.9000     -3.0000     0.24219E-003
     -0.9000     -2.9000     0.43082E-003
     -0.9000     -2.8000     0.72747E-003
     -0.9000     -2.7000     0.11650E-002
     -0.9000     -2.6000     0.17695E-002
     -0.9000     -2.5000     0.25531E-002
     -0.9000     -2.4000     0.35090E-002
     -0.9000     -2.3000     0.46129E-002
     -0.9000     -2.2000     0.58285E-002
     -0.9000     -2.1000     0.71159E-002
     -0.9000     -2.0000     0.84384E-002
     -0.9000     -1.9000     0.97658E-002
     -0.9000     -1.8000     0.11076E-001
     -0.9000     -1.7000     0.12352E-001
     -0.9000     -1.6000     0.13585E-001
     -0.9000     -1.5000     0.14766E-001
     -0.9000     -1.4000     0.15889E-001
     -0.9000     -1.3000     0.16951E-001
     -0.9000     -1.2000     0.17948E-001
     -0.9000     -1.1000     0.18876E-001
     -0.9000     -1.0000     0.19732E-001
     -0.9000     -0.9000     0.20515E-001
     -0.9000     -0.8000     0.21221E-001
     -0.9000     -0.7000     0.21849E-001
     -0.9000     -0.6000     0.22397E-001
     -0.9000     -0.5000     0.22863E-001
     -0.9000     -0.4000     0.23246E-001
     -0.9000     -0.3000     0.23546E-001
     -0.9000     -0.2000     0.23760E-001
     -0.9000     -0.1000     0.23889E-001
     -0.9000      0.0000     0.23932E-001
     -0.9000      0.1000     0.23889E-001
     -0.9000      0.2000     0.23760E-001
     -0.9000      0.3000     0.23546E-001
     -0.9000      0.4000     0.23246E-001
     -0.9000      0.5000     0.22863E-001
     -0.9000      0.6000     0.22397E-001
     -0.9000      0.7000     0.21849E-001
     -0.9000      0.8000     0.21221E-001
     -0.9000      0.9000     0.20515E-001
     -0.9000      1.0000     0.19732E-001
     -0.9000      1.1000     0.18876E-001
     -0.9000      1.2000     0.17948E-001
     -0.9000      1.3000     0.16951E-001
     -0.9000      1.4000     0.15889E-001
     -0.9000      1.5000     0.14766E-001
     -0.9000      1.6000     0.13585E-001
     -0.9000      1.7000     0.12352E-001
     -0.9000      1.8000     0.11076E-001
     -0.9000      1.9000     0.97658E-002
     -0.9000      2.0000     0.84384E-002
     -0.9000      2.1000     0.71159E-002
     -0.9000      2.2000     0.58285E-002
     -0.9000      2.3000     0.46129E-002
     -0.9000      2.4000     0.35090E-002
     -0.9000      2.5000     0.25531E-002
     -0.9000      2.6000     0.17695E-002
     -0.9000      2.7000     0.11650E-002
     -0.9000      2.8000     0.72747E-003
     -0.9000      2.9000     0.43082E-003
     -0.9000      3.0000     0.24219E-003
     -0.9000      3.1000     0.12944E-003
     -0.9000      3.2000     0.65907E-004
     -0.9000      3.3000     0.32033E-004
     -0.9000      3.4000     0.14891E-004
     -0.9000      3.5000     0.66329E-005
     -0.9000      3.6000     0.28353E-005
     -0.9000      3.7000     0.11646E-005
     -0.9000      3.8000     0.46026E-006
     -0.9000      3.9000     0.17518E-006
     -0.9000      4.0000     0.64268E-007
     -0.9000      4.1000     0.22745E-007
     -0.9000      4.2000     0.77706E-008
     -0.9000      4.3000     0.25642E-008
     -0.9000      4.4000     0.81771E-009
     -0.9000      4.5000     0.25213E-009
     -0.9000      4.6000     0.75198E-010
     -0.9000      4.7000     0.21703E-010
     -0.9000      4.8000     0.60636E-011
     -0.9000      4.9000     0.16405E-011
     -0.9000      5.0000     0.42991E-012
     -0.9000      5.1000     0.10916E-012
     -0.9000      5.2000     0.26865E-013
     -0.9000      5.3000     0.64095E-014
     -0.9000      5.4000     0.14828E-014
     -0.9000      5.5000     0.33271E-015
     -0.9000      5.6000     0.72420E-016
     -0.9000      5.7000     0.15296E-016
     -0.9000      5.8000     0.31351E-017
     -0.9000      5.9000     0.62377E-018
     -0.9000      6.0000     0.12049E-018
     -0.9000      6.1000     0.22598E-019
     -0.9000      6.2000     0.41164E-020
     -0.9000      6.3000     0.72834E-021
     -0.9000      6.4000     0.12519E-021
     -0.9000      6.5000     0.20909E-022
     -0.9000      6.6000     0.33937E-023
     -0.9000      6.7000     0.53536E-024
     -0.9000      6.8000     0.82094E-025
     -0.9000      6.9000     0.12239E-025
     -0.9000      7.0000     0.17742E-026
     -0.9000      7.1000     0.25011E-027
     -0.9000      7.2000     0.34292E-028
     -0.9000      7.3000     0.45737E-029
     -0.9000      7.4000     0.59345E-030
     -0.9000      7.5000     0.74923E-031
     -0.9000      7.6000     0.92047E-032
     -0.9000      7.7000     0.11006E-032
     -0.9000      7.8000     0.12809E-033
     -0.9000      7.9000     0.14512E-034
     -0.9000      8.0000     0.16007E-035
     -0.9000      8.1000     0.17192E-036
     -0.9000      8.2000     0.17982E-037
     -0.9000      8.3000     0.18318E-038
     -0.9000      8.4000     0.18177E-039
     -0.9000      8.5000     0.17571E-040
     -0.9000      8.6000     0.16548E-041
     -0.9000      8.7000     0.15186E-042
     -0.9000      8.8000     0.13581E-043
     -0.9000      8.9000     0.11837E-044
     -0.9000      9.0000     0.10057E-045
     -0.9000      9.1000     0.83292E-047
     -0.9000      9.2000     0.67257E-048
     -0.9000      9.3000     0.52955E-049
     -0.9000      9.4000     0.40659E-050
     -0.9000      9.5000     0.30447E-051
     -0.9000      9.6000     0.22238E-052
     -0.9000      9.7000     0.15845E-053
     -0.9000      9.8000     0.11014E-054
     -0.9000      9.9000     0.74704E-056
     -0.9000     10.0000     0.49443E-057
     -0.9000     10.1000     0.31936E-058
     -0.9000     10.2000     0.20134E-059
     -0.9000     10.3000     0.12390E-060
     -0.9000     10.4000     0.74436E-062
     -0.9000     10.5000     0.43662E-063
     -0.9000     10.6000     0.25008E-064
     -0.9000     10.7000     0.13987E-065
     -0.9000     10.8000     0.76410E-067
     -0.9000     10.9000     0.40771E-068
     -0.9000     11.0000     0.21252E-069
     -0.9000     11.1000     0.10822E-070
     -0.9000     11.2000     0.53848E-072
     -0.9000     11.3000     0.26182E-073
     -0.9000     11.4000     0.12441E-074
     -0.9000     11.5000     0.57777E-076
     -0.9000     11.6000     0.26229E-077
     -0.9000     11.7000     0.11640E-078
     -0.9000     11.8000     0.50506E-080
     -0.9000     11.9000     0.21427E-081
     -0.9000     12.0000     0.88897E-083
     -0.9000     12.1000     0.36070E-084
     -0.9000     12.2000     0.14315E-085
     -0.9000     12.3000     0.55571E-087
     -0.9000     12.4000     0.21105E-088
     -0.9000     12.5000     0.78431E-090
     -0.9000     12.6000     0.28608E-091
     -0.9000     12.7000     0.11105E-092
     -0.9000     12.8000     0.00000E+000
 
     -0.8000    -12.8000     0.00000E+000
     -0.8000    -12.7000     0.96660E-093
     -0.8000    -12.6000     0.29102E-091
     -0.8000    -12.5000     0.80234E-090
     -0.8000    -12.4000     0.21594E-088
     -0.8000    -12.3000     0.56857E-087
     -0.8000    -12.2000     0.14646E-085
     -0.8000    -12.1000     0.36902E-084
     -0.8000    -12.0000     0.90946E-083
     -0.8000    -11.9000     0.21920E-081
     -0.8000    -11.8000     0.51666E-080
     -0.8000    -11.7000     0.11907E-078
     -0.8000    -11.6000     0.26829E-077
     -0.8000    -11.5000     0.59098E-076
     -0.8000    -11.4000     0.12725E-074
     -0.8000    -11.3000     0.26778E-073
     -0.8000    -11.2000     0.55073E-072
     -0.8000    -11.1000     0.11068E-070
     -0.8000    -11.0000     0.21734E-069
     -0.8000    -10.9000     0.41694E-068
     -0.8000    -10.8000     0.78137E-067
     -0.8000    -10.7000     0.14303E-065
     -0.8000    -10.6000     0.25571E-064
     -0.8000    -10.5000     0.44643E-063
     -0.8000    -10.4000     0.76106E-062
     -0.8000    -10.3000     0.12667E-060
     -0.8000    -10.2000     0.20583E-059
     -0.8000    -10.1000     0.32648E-058
     -0.8000    -10.0000     0.50543E-057
     -0.8000     -9.9000     0.76363E-056
     -0.8000     -9.8000     0.11258E-054
     -0.8000     -9.7000     0.16195E-053
     -0.8000     -9.6000     0.22729E-052
     -0.8000     -9.5000     0.31117E-051
     -0.8000     -9.4000     0.41552E-050
     -0.8000     -9.3000     0.54115E-049
     -0.8000     -9.2000     0.68727E-048
     -0.8000     -9.1000     0.85108E-047
     -0.8000     -9.0000     0.10275E-045
     -0.8000     -8.9000     0.12094E-044
     -0.8000     -8.8000     0.13875E-043
     -0.8000     -8.7000     0.15514E-042
     -0.8000     -8.6000     0.16904E-041
     -0.8000     -8.5000     0.17948E-040
     -0.8000     -8.4000     0.18566E-039
     -0.8000     -8.3000     0.18709E-038
     -0.8000     -8.2000     0.18365E-037
     -0.8000     -8.1000     0.17557E-036
     -0.8000     -8.0000     0.16345E-035
     -0.8000     -7.9000     0.14817E-034
     -0.8000     -7.8000     0.13078E-033
     -0.8000     -7.7000     0.11236E-032
     -0.8000     -7.6000     0.93966E-032
     -0.8000     -7.5000     0.76479E-031
     -0.8000     -7.4000     0.60573E-030
     -0.8000     -7.3000     0.46679E-029
     -0.8000     -7.2000     0.34996E-028
     -0.8000     -7.1000     0.25522E-027
     -0.8000     -7.0000     0.18103E-026
     -0.8000     -6.9000     0.12487E-025
     -0.8000     -6.8000     0.83751E-025
     -0.8000     -6.7000     0.54611E-024
     -0.8000     -6.6000     0.34616E-023
     -0.8000     -6.5000     0.21325E-022
     -0.8000     -6.4000     0.12767E-021
     -0.8000     -6.3000     0.74268E-021
     -0.8000     -6.2000     0.41970E-020
     -0.8000     -6.1000     0.23038E-019
     -0.8000     -6.0000     0.12282E-018
     -0.8000     -5.9000     0.63577E-018
     -0.8000     -5.8000     0.31951E-017
     -0.8000     -5.7000     0.15586E-016
     -0.8000     -5.6000     0.73786E-016
     -0.8000     -5.5000     0.33894E-015
     -0.8000     -5.4000     0.15104E-014
     -0.8000     -5.3000     0.65277E-014
     -0.8000     -5.2000     0.27356E-013
     -0.8000     -5.1000     0.11114E-012
     -0.8000     -5.0000     0.43763E-012
     -0.8000     -4.9000     0.16696E-011
     -0.8000     -4.8000     0.61703E-011
     -0.8000     -4.7000     0.22081E-010
     -0.8000     -4.6000     0.76493E-010
     -0.8000     -4.5000     0.25642E-009
     -0.8000     -4.4000     0.83143E-009
     -0.8000     -4.3000     0.26066E-008
     -0.8000     -4.2000     0.78972E-008
     -0.8000     -4.1000     0.23110E-007
     -0.8000     -4.0000     0.65281E-007
     -0.8000     -3.9000     0.17788E-006
     -0.8000     -3.8000     0.46722E-006
     -0.8000     -3.7000     0.11818E-005
     -0.8000     -3.6000     0.28761E-005
     -0.8000     -3.5000     0.67257E-005
     -0.8000     -3.4000     0.15093E-004
     -0.8000     -3.3000     0.32451E-004
     -0.8000     -3.2000     0.66730E-004
     -0.8000     -3.1000     0.13098E-003
     -0.8000     -3.0000     0.24490E-003
     -0.8000     -2.9000     0.43534E-003
     -0.8000     -2.8000     0.73454E-003
     -0.8000     -2.7000     0.11754E-002
     -0.8000     -2.6000     0.17838E-002
     -0.8000     -2.5000     0.25717E-002
     -0.8000     -2.4000     0.35317E-002
     -0.8000     -2.3000     0.46394E-002
     -0.8000     -2.2000     0.58582E-002
     -0.8000     -2.1000     0.71483E-002
     -0.8000     -2.0000     0.84728E-002
     -0.8000     -1.9000     0.98017E-002
     -0.8000     -1.8000     0.11113E-001
     -0.8000     -1.7000     0.12391E-001
     -0.8000     -1.6000     0.13624E-001
     -0.8000     -1.5000     0.14805E-001
     -0.8000     -1.4000     0.15930E-001
     -0.8000     -1.3000     0.16992E-001
     -0.8000     -1.2000     0.17989E-001
     -0.8000     -1.1000     0.18918E-001
     -0.8000     -1.0000     0.19775E-001
     -0.8000     -0.9000     0.20558E-001
     -0.8000     -0.8000     0.21265E-001
     -0.8000     -0.7000     0.21893E-001
     -0.8000     -0.6000     0.22441E-001
     -0.8000     -0.5000     0.22908E-001
     -0.8000     -0.4000     0.23291E-001
     -0.8000     -0.3000     0.23590E-001
     -0.8000     -0.2000     0.23805E-001
     -0.8000     -0.1000     0.23934E-001
     -0.8000      0.0000     0.23977E-001
     -0.8000      0.1000     0.23934E-001
     -0.8000      0.2000     0.23805E-001
     -0.8000      0.3000     0.23590E-001
     -0.8000      0.4000     0.23291E-001
     -0.8000      0.5000     0.22908E-001
     -0.8000      0.6000     0.22441E-001
     -0.8000      0.7000     0.21893E-001
     -0.8000      0.8000     0.21265E-001
     -0.8000      0.9000     0.20558E-001
     -0.8000      1.0000     0.19775E-001
     -0.8000      1.1000     0.18918E-001
     -0.8000      1.2000     0.17989E-001
     -0.8000      1.3000     0.16992E-001
     -0.8000      1.4000     0.15930E-001
     -0.8000      1.5000     0.14805E-001
     -0.8000      1.6000     0.13624E-001
     -0.8000      1.7000     0.12391E-001
     -0.8000      1.8000     0.11113E-001
     -0.8000      1.9000     0.98017E-002
     -0.8000      2.0000     0.84728E-002
     -0.8000      2.1000     0.71483E-002
     -0.8000      2.2000     0.58582E-002
     -0.8000      2.3000     0.46394E-002
     -0.8000      2.4000     0.35317E-002
     -0.8000      2.5000     0.25717E-002
     -0.8000      2.6000     0.17838E-002
     -0.8000      2.7000     0.11754E-002
     -0.8000      2.8000     0.73454E-003
     -0.8000      2.9000     0.43534E-003
     -0.8000      3.0000     0.24490E-003
     -0.8000      3.1000     0.13098E-003
     -0.8000      3.2000     0.66730E-004
     -0.8000      3.3000     0.32451E-004
     -0.8000      3.4000     0.15093E-004
     -0.8000      3.5000     0.67257E-005
     -0.8000      3.6000     0.28761E-005
     -0.8000      3.7000     0.11818E-005
     -0.8000      3.8000     0.46722E-006
     -0.8000      3.9000     0.17788E-006
     -0.8000      4.0000     0.65281E-007
     -0.8000      4.1000     0.23110E-007
     -0.8000      4.2000     0.78972E-008
     -0.8000      4.3000     0.26066E-008
     -0.8000      4.4000     0.83143E-009
     -0.8000      4.5000     0.25642E-009
     -0.8000      4.6000     0.76493E-010
     -0.8000      4.7000     0.22081E-010
     -0.8000      4.8000     0.61703E-011
     -0.8000      4.9000     0.16696E-011
     -0.8000      5.0000     0.43763E-012
     -0.8000      5.1000     0.11114E-012
     -0.8000      5.2000     0.27356E-013
     -0.8000      5.3000     0.65277E-014
     -0.8000      5.4000     0.15104E-014
     -0.8000      5.5000     0.33894E-015
     -0.8000      5.6000     0.73786E-016
     -0.8000      5.7000     0.15586E-016
     -0.8000      5.8000     0.31951E-017
     -0.8000      5.9000     0.63577E-018
     -0.8000      6.0000     0.12282E-018
     -0.8000      6.1000     0.23038E-019
     -0.8000      6.2000     0.41970E-020
     -0.8000      6.3000     0.74268E-021
     -0.8000      6.4000     0.12767E-021
     -0.8000      6.5000     0.21325E-022
     -0.8000      6.6000     0.34616E-023
     -0.8000      6.7000     0.54611E-024
     -0.8000      6.8000     0.83751E-025
     -0.8000      6.9000     0.12487E-025
     -0.8000      7.0000     0.18103E-026
     -0.8000      7.1000     0.25522E-027
     -0.8000      7.2000     0.34996E-028
     -0.8000      7.3000     0.46679E-029
     -0.8000      7.4000     0.60573E-030
     -0.8000      7.5000     0.76479E-031
     -0.8000      7.6000     0.93966E-032
     -0.8000      7.7000     0.11236E-032
     -0.8000      7.8000     0.13078E-033
     -0.8000      7.9000     0.14817E-034
     -0.8000      8.0000     0.16345E-035
     -0.8000      8.1000     0.17557E-036
     -0.8000      8.2000     0.18365E-037
     -0.8000      8.3000     0.18709E-038
     -0.8000      8.4000     0.18566E-039
     -0.8000      8.5000     0.17948E-040
     -0.8000      8.6000     0.16904E-041
     -0.8000      8.7000     0.15514E-042
     -0.8000      8.8000     0.13875E-043
     -0.8000      8.9000     0.12094E-044
     -0.8000      9.0000     0.10275E-045
     -0.8000      9.1000     0.85108E-047
     -0.8000      9.2000     0.68727E-048
     -0.8000      9.3000     0.54115E-049
     -0.8000      9.4000     0.41552E-050
     -0.8000      9.5000     0.31117E-051
     -0.8000      9.6000     0.22729E-052
     -0.8000      9.7000     0.16195E-053
     -0.8000      9.8000     0.11258E-054
     -0.8000      9.9000     0.76363E-056
     -0.8000     10.0000     0.50543E-057
     -0.8000     10.1000     0.32648E-058
     -0.8000     10.2000     0.20583E-059
     -0.8000     10.3000     0.12667E-060
     -0.8000     10.4000     0.76106E-062
     -0.8000     10.5000     0.44643E-063
     -0.8000     10.6000     0.25571E-064
     -0.8000     10.7000     0.14303E-065
     -0.8000     10.8000     0.78137E-067
     -0.8000     10.9000     0.41694E-068
     -0.8000     11.0000     0.21734E-069
     -0.8000     11.1000     0.11068E-070
     -0.8000     11.2000     0.55073E-072
     -0.8000     11.3000     0.26778E-073
     -0.8000     11.4000     0.12725E-074
     -0.8000     11.5000     0.59098E-076
     -0.8000     11.6000     0.26829E-077
     -0.8000     11.7000     0.11907E-078
     -0.8000     11.8000     0.51666E-080
     -0.8000     11.9000     0.21920E-081
     -0.8000     12.0000     0.90946E-083
     -0.8000     12.1000     0.36902E-084
     -0.8000     12.2000     0.14646E-085
     -0.8000     12.3000     0.56857E-087
     -0.8000     12.4000     0.21594E-088
     -0.8000     12.5000     0.80251E-090
     -0.8000     12.6000     0.29272E-091
     -0.8000     12.7000     0.11363E-092
     -0.8000     12.8000     0.00000E+000
 
     -0.7000    -12.8000     0.00000E+000
     -0.7000    -12.7000     0.98641E-093
     -0.7000    -12.6000     0.29698E-091
     -0.7000    -12.5000     0.81874E-090
     -0.7000    -12.4000     0.22035E-088
     -0.7000    -12.3000     0.58016E-087
     -0.7000    -12.2000     0.14944E-085
     -0.7000    -12.1000     0.37652E-084
     -0.7000    -12.0000     0.92792E-083
     -0.7000    -11.9000     0.22365E-081
     -0.7000    -11.8000     0.52712E-080
     -0.7000    -11.7000     0.12148E-078
     -0.7000    -11.6000     0.27371E-077
     -0.7000    -11.5000     0.60289E-076
     -0.7000    -11.4000     0.12981E-074
     -0.7000    -11.3000     0.27316E-073
     -0.7000    -11.2000     0.56177E-072
     -0.7000    -11.1000     0.11290E-070
     -0.7000    -11.0000     0.22168E-069
     -0.7000    -10.9000     0.42526E-068
     -0.7000    -10.8000     0.79692E-067
     -0.7000    -10.7000     0.14587E-065
     -0.7000    -10.6000     0.26078E-064
     -0.7000    -10.5000     0.45527E-063
     -0.7000    -10.4000     0.77610E-062
     -0.7000    -10.3000     0.12917E-060
     -0.7000    -10.2000     0.20989E-059
     -0.7000    -10.1000     0.33289E-058
     -0.7000    -10.0000     0.51534E-057
     -0.7000     -9.9000     0.77857E-056
     -0.7000     -9.8000     0.11478E-054
     -0.7000     -9.7000     0.16511E-053
     -0.7000     -9.6000     0.23171E-052
     -0.7000     -9.5000     0.31720E-051
     -0.7000     -9.4000     0.42356E-050
     -0.7000     -9.3000     0.55159E-049
     -0.7000     -9.2000     0.70050E-048
     -0.7000     -9.1000     0.86743E-047
     -0.7000     -9.0000     0.10472E-045
     -0.7000     -8.9000     0.12325E-044
     -0.7000     -8.8000     0.14139E-043
     -0.7000     -8.7000     0.15808E-042
     -0.7000     -8.6000     0.17224E-041
     -0.7000     -8.5000     0.18287E-040
     -0.7000     -8.4000     0.18916E-039
     -0.7000     -8.3000     0.19061E-038
     -0.7000     -8.2000     0.18709E-037
     -0.7000     -8.1000     0.17885E-036
     -0.7000     -8.0000     0.16650E-035
     -0.7000     -7.9000     0.15092E-034
     -0.7000     -7.8000     0.13320E-033
     -0.7000     -7.7000     0.11443E-032
     -0.7000     -7.6000     0.95692E-032
     -0.7000     -7.5000     0.77879E-031
     -0.7000     -7.4000     0.61677E-030
     -0.7000     -7.3000     0.47527E-029
     -0.7000     -7.2000     0.35629E-028
     -0.7000     -7.1000     0.25982E-027
     -0.7000     -7.0000     0.18428E-026
     -0.7000     -6.9000     0.12710E-025
     -0.7000     -6.8000     0.85241E-025
     -0.7000     -6.7000     0.55578E-024
     -0.7000     -6.6000     0.35226E-023
     -0.7000     -6.5000     0.21699E-022
     -0.7000     -6.4000     0.12990E-021
     -0.7000     -6.3000     0.75556E-021
     -0.7000     -6.2000     0.42695E-020
     -0.7000     -6.1000     0.23434E-019
     -0.7000     -6.0000     0.12491E-018
     -0.7000     -5.9000     0.64654E-018
     -0.7000     -5.8000     0.32489E-017
     -0.7000     -5.7000     0.15847E-016
     -0.7000     -5.6000     0.75013E-016
     -0.7000     -5.5000     0.34453E-015
     -0.7000     -5.4000     0.15351E-014
     -0.7000     -5.3000     0.66337E-014
     -0.7000     -5.2000     0.27797E-013
     -0.7000     -5.1000     0.11292E-012
     -0.7000     -5.0000     0.44455E-012
     -0.7000     -4.9000     0.16958E-011
     -0.7000     -4.8000     0.62660E-011
     -0.7000     -4.7000     0.22420E-010
     -0.7000     -4.6000     0.77653E-010
     -0.7000     -4.5000     0.26026E-009
     -0.7000     -4.4000     0.84373E-009
     -0.7000     -4.3000     0.26446E-008
     -0.7000     -4.2000     0.80106E-008
     -0.7000     -4.1000     0.23436E-007
     -0.7000     -4.0000     0.66187E-007
     -0.7000     -3.9000     0.18031E-006
     -0.7000     -3.8000     0.47345E-006
     -0.7000     -3.7000     0.11972E-005
     -0.7000     -3.6000     0.29126E-005
     -0.7000     -3.5000     0.68085E-005
     -0.7000     -3.4000     0.15273E-004
     -0.7000     -3.3000     0.32823E-004
     -0.7000     -3.2000     0.67464E-004
     -0.7000     -3.1000     0.13235E-003
     -0.7000     -3.0000     0.24732E-003
     -0.7000     -2.9000     0.43936E-003
     -0.7000     -2.8000     0.74083E-003
     -0.7000     -2.7000     0.11846E-002
     -0.7000     -2.6000     0.17965E-002
     -0.7000     -2.5000     0.25881E-002
     -0.7000     -2.4000     0.35519E-002
     -0.7000     -2.3000     0.46629E-002
     -0.7000     -2.2000     0.58845E-002
     -0.7000     -2.1000     0.71769E-002
     -0.7000     -2.0000     0.85032E-002
     -0.7000     -1.9000     0.98335E-002
     -0.7000     -1.8000     0.11146E-001
     -0.7000     -1.7000     0.12424E-001
     -0.7000     -1.6000     0.13658E-001
     -0.7000     -1.5000     0.14841E-001
     -0.7000     -1.4000     0.15966E-001
     -0.7000     -1.3000     0.17029E-001
     -0.7000     -1.2000     0.18026E-001
     -0.7000     -1.1000     0.18955E-001
     -0.7000     -1.0000     0.19813E-001
     -0.7000     -0.9000     0.20596E-001
     -0.7000     -0.8000     0.21303E-001
     -0.7000     -0.7000     0.21932E-001
     -0.7000     -0.6000     0.22480E-001
     -0.7000     -0.5000     0.22947E-001
     -0.7000     -0.4000     0.23331E-001
     -0.7000     -0.3000     0.23630E-001
     -0.7000     -0.2000     0.23845E-001
     -0.7000     -0.1000     0.23974E-001
     -0.7000      0.0000     0.24017E-001
     -0.7000      0.1000     0.23974E-001
     -0.7000      0.2000     0.23845E-001
     -0.7000      0.3000     0.23630E-001
     -0.7000      0.4000     0.23331E-001
     -0.7000      0.5000     0.22947E-001
     -0.7000      0.6000     0.22480E-001
     -0.7000      0.7000     0.21932E-001
     -0.7000      0.8000     0.21303E-001
     -0.7000      0.9000     0.20596E-001
     -0.7000      1.0000     0.19813E-001
     -0.7000      1.1000     0.18955E-001
     -0.7000      1.2000     0.18026E-001
     -0.7000      1.3000     0.17029E-001
     -0.7000      1.4000     0.15966E-001
     -0.7000      1.5000     0.14841E-001
     -0.7000      1.6000     0.13658E-001
     -0.7000      1.7000     0.12424E-001
     -0.7000      1.8000     0.11146E-001
     -0.7000      1.9000     0.98335E-002
     -0.7000      2.0000     0.85032E-002
     -0.7000      2.1000     0.71769E-002
     -0.7000      2.2000     0.58845E-002
     -0.7000      2.3000     0.46629E-002
     -0.7000      2.4000     0.35519E-002
     -0.7000      2.5000     0.25881E-002
     -0.7000      2.6000     0.17965E-002
     -0.7000      2.7000     0.11846E-002
     -0.7000      2.8000     0.74083E-003
     -0.7000      2.9000     0.43936E-003
     -0.7000      3.0000     0.24732E-003
     -0.7000      3.1000     0.13235E-003
     -0.7000      3.2000     0.67464E-004
     -0.7000      3.3000     0.32823E-004
     -0.7000      3.4000     0.15273E-004
     -0.7000      3.5000     0.68085E-005
     -0.7000      3.6000     0.29126E-005
     -0.7000      3.7000     0.11972E-005
     -0.7000      3.8000     0.47345E-006
     -0.7000      3.9000     0.18031E-006
     -0.7000      4.0000     0.66187E-007
     -0.7000      4.1000     0.23436E-007
     -0.7000      4.2000     0.80106E-008
     -0.7000      4.3000     0.26446E-008
     -0.7000      4.4000     0.84373E-009
     -0.7000      4.5000     0.26026E-009
     -0.7000      4.6000     0.77653E-010
     -0.7000      4.7000     0.22420E-010
     -0.7000      4.8000     0.62660E-011
     -0.7000      4.9000     0.16958E-011
     -0.7000      5.0000     0.44455E-012
     -0.7000      5.1000     0.11292E-012
     -0.7000      5.2000     0.27797E-013
     -0.7000      5.3000     0.66337E-014
     -0.7000      5.4000     0.15351E-014
     -0.7000      5.5000     0.34453E-015
     -0.7000      5.6000     0.75013E-016
     -0.7000      5.7000     0.15847E-016
     -0.7000      5.8000     0.32489E-017
     -0.7000      5.9000     0.64654E-018
     -0.7000      6.0000     0.12491E-018
     -0.7000      6.1000     0.23434E-019
     -0.7000      6.2000     0.42695E-020
     -0.7000      6.3000     0.75556E-021
     -0.7000      6.4000     0.12990E-021
     -0.7000      6.5000     0.21699E-022
     -0.7000      6.6000     0.35226E-023
     -0.7000      6.7000     0.55578E-024
     -0.7000      6.8000     0.85241E-025
     -0.7000      6.9000     0.12710E-025
     -0.7000      7.0000     0.18428E-026
     -0.7000      7.1000     0.25982E-027
     -0.7000      7.2000     0.35629E-028
     -0.7000      7.3000     0.47527E-029
     -0.7000      7.4000     0.61677E-030
     -0.7000      7.5000     0.77879E-031
     -0.7000      7.6000     0.95692E-032
     -0.7000      7.7000     0.11443E-032
     -0.7000      7.8000     0.13320E-033
     -0.7000      7.9000     0.15092E-034
     -0.7000      8.0000     0.16650E-035
     -0.7000      8.1000     0.17885E-036
     -0.7000      8.2000     0.18709E-037
     -0.7000      8.3000     0.19061E-038
     -0.7000      8.4000     0.18916E-039
     -0.7000      8.5000     0.18287E-040
     -0.7000      8.6000     0.17224E-041
     -0.7000      8.7000     0.15808E-042
     -0.7000      8.8000     0.14139E-043
     -0.7000      8.9000     0.12325E-044
     -0.7000      9.0000     0.10472E-045
     -0.7000      9.1000     0.86743E-047
     -0.7000      9.2000     0.70050E-048
     -0.7000      9.3000     0.55159E-049
     -0.7000      9.4000     0.42356E-050
     -0.7000      9.5000     0.31720E-051
     -0.7000      9.6000     0.23171E-052
     -0.7000      9.7000     0.16511E-053
     -0.7000      9.8000     0.11478E-054
     -0.7000      9.9000     0.77857E-056
     -0.7000     10.0000     0.51534E-057
     -0.7000     10.1000     0.33289E-058
     -0.7000     10.2000     0.20989E-059
     -0.7000     10.3000     0.12917E-060
     -0.7000     10.4000     0.77610E-062
     -0.7000     10.5000     0.45527E-063
     -0.7000     10.6000     0.26078E-064
     -0.7000     10.7000     0.14587E-065
     -0.7000     10.8000     0.79692E-067
     -0.7000     10.9000     0.42526E-068
     -0.7000     11.0000     0.22168E-069
     -0.7000     11.1000     0.11290E-070
     -0.7000     11.2000     0.56177E-072
     -0.7000     11.3000     0.27316E-073
     -0.7000     11.4000     0.12981E-074
     -0.7000     11.5000     0.60289E-076
     -0.7000     11.6000     0.27371E-077
     -0.7000     11.7000     0.12148E-078
     -0.7000     11.8000     0.52712E-080
     -0.7000     11.9000     0.22365E-081
     -0.7000     12.0000     0.92792E-083
     -0.7000     12.1000     0.37652E-084
     -0.7000     12.2000     0.14944E-085
     -0.7000     12.3000     0.58016E-087
     -0.7000     12.4000     0.22035E-088
     -0.7000     12.5000     0.81891E-090
     -0.7000     12.6000     0.29872E-091
     -0.7000     12.7000     0.11596E-092
     -0.7000     12.8000     0.00000E+000
 
     -0.6000    -12.8000     0.00000E+000
     -0.6000    -12.7000     0.10039E-092
     -0.6000    -12.6000     0.30224E-091
     -0.6000    -12.5000     0.83323E-090
     -0.6000    -12.4000     0.22424E-088
     -0.6000    -12.3000     0.59040E-087
     -0.6000    -12.2000     0.15207E-085
     -0.6000    -12.1000     0.38315E-084
     -0.6000    -12.0000     0.94422E-083
     -0.6000    -11.9000     0.22757E-081
     -0.6000    -11.8000     0.53635E-080
     -0.6000    -11.7000     0.12360E-078
     -0.6000    -11.6000     0.27849E-077
     -0.6000    -11.5000     0.61340E-076
     -0.6000    -11.4000     0.13207E-074
     -0.6000    -11.3000     0.27791E-073
     -0.6000    -11.2000     0.57152E-072
     -0.6000    -11.1000     0.11485E-070
     -0.6000    -11.0000     0.22551E-069
     -0.6000    -10.9000     0.43260E-068
     -0.6000    -10.8000     0.81066E-067
     -0.6000    -10.7000     0.14838E-065
     -0.6000    -10.6000     0.26526E-064
     -0.6000    -10.5000     0.46307E-063
     -0.6000    -10.4000     0.78937E-062
     -0.6000    -10.3000     0.13138E-060
     -0.6000    -10.2000     0.21346E-059
     -0.6000    -10.1000     0.33855E-058
     -0.6000    -10.0000     0.52408E-057
     -0.6000     -9.9000     0.79175E-056
     -0.6000     -9.8000     0.11672E-054
     -0.6000     -9.7000     0.16789E-053
     -0.6000     -9.6000     0.23560E-052
     -0.6000     -9.5000     0.32253E-051
     -0.6000     -9.4000     0.43065E-050
     -0.6000     -9.3000     0.56081E-049
     -0.6000     -9.2000     0.71218E-048
     -0.6000     -9.1000     0.88185E-047
     -0.6000     -9.0000     0.10646E-045
     -0.6000     -8.9000     0.12529E-044
     -0.6000     -8.8000     0.14372E-043
     -0.6000     -8.7000     0.16068E-042
     -0.6000     -8.6000     0.17507E-041
     -0.6000     -8.5000     0.18586E-040
     -0.6000     -8.4000     0.19224E-039
     -0.6000     -8.3000     0.19371E-038
     -0.6000     -8.2000     0.19012E-037
     -0.6000     -8.1000     0.18174E-036
     -0.6000     -8.0000     0.16918E-035
     -0.6000     -7.9000     0.15335E-034
     -0.6000     -7.8000     0.13533E-033
     -0.6000     -7.7000     0.11626E-032
     -0.6000     -7.6000     0.97213E-032
     -0.6000     -7.5000     0.79112E-031
     -0.6000     -7.4000     0.62651E-030
     -0.6000     -7.3000     0.48274E-029
     -0.6000     -7.2000     0.36187E-028
     -0.6000     -7.1000     0.26387E-027
     -0.6000     -7.0000     0.18714E-026
     -0.6000     -6.9000     0.12907E-025
     -0.6000     -6.8000     0.86553E-025
     -0.6000     -6.7000     0.56430E-024
     -0.6000     -6.6000     0.35763E-023
     -0.6000     -6.5000     0.22029E-022
     -0.6000     -6.4000     0.13186E-021
     -0.6000     -6.3000     0.76691E-021
     -0.6000     -6.2000     0.43332E-020
     -0.6000     -6.1000     0.23782E-019
     -0.6000     -6.0000     0.12676E-018
     -0.6000     -5.9000     0.65603E-018
     -0.6000     -5.8000     0.32963E-017
     -0.6000     -5.7000     0.16076E-016
     -0.6000     -5.6000     0.76091E-016
     -0.6000     -5.5000     0.34945E-015
     -0.6000     -5.4000     0.15568E-014
     -0.6000     -5.3000     0.67270E-014
     -0.6000     -5.2000     0.28185E-013
     -0.6000     -5.1000     0.11448E-012
     -0.6000     -5.0000     0.45064E-012
     -0.6000     -4.9000     0.17188E-011
     -0.6000     -4.8000     0.63501E-011
     -0.6000     -4.7000     0.22718E-010
     -0.6000     -4.6000     0.78672E-010
     -0.6000     -4.5000     0.26363E-009
     -0.6000     -4.4000     0.85452E-009
     -0.6000     -4.3000     0.26780E-008
     -0.6000     -4.2000     0.81102E-008
     -0.6000     -4.1000     0.23723E-007
     -0.6000     -4.0000     0.66982E-007
     -0.6000     -3.9000     0.18243E-006
     -0.6000     -3.8000     0.47891E-006
     -0.6000     -3.7000     0.12107E-005
     -0.6000     -3.6000     0.29445E-005
     -0.6000     -3.5000     0.68811E-005
     -0.6000     -3.4000     0.15430E-004
     -0.6000     -3.3000     0.33150E-004
     -0.6000     -3.2000     0.68106E-004
     -0.6000     -3.1000     0.13355E-003
     -0.6000     -3.0000     0.24944E-003
     -0.6000     -2.9000     0.44288E-003
     -0.6000     -2.8000     0.74631E-003
     -0.6000     -2.7000     0.11926E-002
     -0.6000     -2.6000     0.18076E-002
     -0.6000     -2.5000     0.26023E-002
     -0.6000     -2.4000     0.35693E-002
     -0.6000     -2.3000     0.46832E-002
     -0.6000     -2.2000     0.59074E-002
     -0.6000     -2.1000     0.72017E-002
     -0.6000     -2.0000     0.85296E-002
     -0.6000     -1.9000     0.98611E-002
     -0.6000     -1.8000     0.11174E-001
     -0.6000     -1.7000     0.12454E-001
     -0.6000     -1.6000     0.13688E-001
     -0.6000     -1.5000     0.14871E-001
     -0.6000     -1.4000     0.15997E-001
     -0.6000     -1.3000     0.17060E-001
     -0.6000     -1.2000     0.18058E-001
     -0.6000     -1.1000     0.18988E-001
     -0.6000     -1.0000     0.19846E-001
     -0.6000     -0.9000     0.20629E-001
     -0.6000     -0.8000     0.21337E-001
     -0.6000     -0.7000     0.21966E-001
     -0.6000     -0.6000     0.22514E-001
     -0.6000     -0.5000     0.22981E-001
     -0.6000     -0.4000     0.23365E-001
     -0.6000     -0.3000     0.23664E-001
     -0.6000     -0.2000     0.23879E-001
     -0.6000     -0.1000     0.24008E-001
     -0.6000      0.0000     0.24051E-001
     -0.6000      0.1000     0.24008E-001
     -0.6000      0.2000     0.23879E-001
     -0.6000      0.3000     0.23664E-001
     -0.6000      0.4000     0.23365E-001
     -0.6000      0.5000     0.22981E-001
     -0.6000      0.6000     0.22514E-001
     -0.6000      0.7000     0.21966E-001
     -0.6000      0.8000     0.21337E-001
     -0.6000      0.9000     0.20629E-001
     -0.6000      1.0000     0.19846E-001
     -0.6000      1.1000     0.18988E-001
     -0.6000      1.2000     0.18058E-001
     -0.6000      1.3000     0.17060E-001
     -0.6000      1.4000     0.15997E-001
     -0.6000      1.5000     0.14871E-001
     -0.6000      1.6000     0.13688E-001
     -0.6000      1.7000     0.12454E-001
     -0.6000      1.8000     0.11174E-001
     -0.6000      1.9000     0.98611E-002
     -0.6000      2.0000     0.85296E-002
     -0.6000      2.1000     0.72017E-002
     -0.6000      2.2000     0.59074E-002
     -0.6000      2.3000     0.46832E-002
     -0.6000      2.4000     0.35693E-002
     -0.6000      2.5000     0.26023E-002
     -0.6000      2.6000     0.18076E-002
     -0.6000      2.7000     0.11926E-002
     -0.6000      2.8000     0.74631E-003
     -0.6000      2.9000     0.44288E-003
     -0.6000      3.0000     0.24944E-003
     -0.6000      3.1000     0.13355E-003
     -0.6000      3.2000     0.68106E-004
     -0.6000      3.3000     0.33150E-004
     -0.6000      3.4000     0.15430E-004
     -0.6000      3.5000     0.68811E-005
     -0.6000      3.6000     0.29445E-005
     -0.6000      3.7000     0.12107E-005
     -0.6000      3.8000     0.47891E-006
     -0.6000      3.9000     0.18243E-006
     -0.6000      4.0000     0.66982E-007
     -0.6000      4.1000     0.23723E-007
     -0.6000      4.2000     0.81102E-008
     -0.6000      4.3000     0.26780E-008
     -0.6000      4.4000     0.85452E-009
     -0.6000      4.5000     0.26363E-009
     -0.6000      4.6000     0.78672E-010
     -0.6000      4.7000     0.22718E-010
     -0.6000      4.8000     0.63501E-011
     -0.6000      4.9000     0.17188E-011
     -0.6000      5.0000     0.45064E-012
     -0.6000      5.1000     0.11448E-012
     -0.6000      5.2000     0.28185E-013
     -0.6000      5.3000     0.67270E-014
     -0.6000      5.4000     0.15568E-014
     -0.6000      5.5000     0.34945E-015
     -0.6000      5.6000     0.76091E-016
     -0.6000      5.7000     0.16076E-016
     -0.6000      5.8000     0.32963E-017
     -0.6000      5.9000     0.65603E-018
     -0.6000      6.0000     0.12676E-018
     -0.6000      6.1000     0.23782E-019
     -0.6000      6.2000     0.43332E-020
     -0.6000      6.3000     0.76691E-021
     -0.6000      6.4000     0.13186E-021
     -0.6000      6.5000     0.22029E-022
     -0.6000      6.6000     0.35763E-023
     -0.6000      6.7000     0.56430E-024
     -0.6000      6.8000     0.86553E-025
     -0.6000      6.9000     0.12907E-025
     -0.6000      7.0000     0.18714E-026
     -0.6000      7.1000     0.26387E-027
     -0.6000      7.2000     0.36187E-028
     -0.6000      7.3000     0.48274E-029
     -0.6000      7.4000     0.62651E-030
     -0.6000      7.5000     0.79112E-031
     -0.6000      7.6000     0.97213E-032
     -0.6000      7.7000     0.11626E-032
     -0.6000      7.8000     0.13533E-033
     -0.6000      7.9000     0.15335E-034
     -0.6000      8.0000     0.16918E-035
     -0.6000      8.1000     0.18174E-036
     -0.6000      8.2000     0.19012E-037
     -0.6000      8.3000     0.19371E-038
     -0.6000      8.4000     0.19224E-039
     -0.6000      8.5000     0.18586E-040
     -0.6000      8.6000     0.17507E-041
     -0.6000      8.7000     0.16068E-042
     -0.6000      8.8000     0.14372E-043
     -0.6000      8.9000     0.12529E-044
     -0.6000      9.0000     0.10646E-045
     -0.6000      9.1000     0.88185E-047
     -0.6000      9.2000     0.71218E-048
     -0.6000      9.3000     0.56081E-049
     -0.6000      9.4000     0.43065E-050
     -0.6000      9.5000     0.32253E-051
     -0.6000      9.6000     0.23560E-052
     -0.6000      9.7000     0.16789E-053
     -0.6000      9.8000     0.11672E-054
     -0.6000      9.9000     0.79175E-056
     -0.6000     10.0000     0.52408E-057
     -0.6000     10.1000     0.33855E-058
     -0.6000     10.2000     0.21346E-059
     -0.6000     10.3000     0.13138E-060
     -0.6000     10.4000     0.78937E-062
     -0.6000     10.5000     0.46307E-063
     -0.6000     10.6000     0.26526E-064
     -0.6000     10.7000     0.14838E-065
     -0.6000     10.8000     0.81066E-067
     -0.6000     10.9000     0.43260E-068
     -0.6000     11.0000     0.22551E-069
     -0.6000     11.1000     0.11485E-070
     -0.6000     11.2000     0.57152E-072
     -0.6000     11.3000     0.27791E-073
     -0.6000     11.4000     0.13207E-074
     -0.6000     11.5000     0.61340E-076
     -0.6000     11.6000     0.27849E-077
     -0.6000     11.7000     0.12360E-078
     -0.6000     11.8000     0.53635E-080
     -0.6000     11.9000     0.22757E-081
     -0.6000     12.0000     0.94422E-083
     -0.6000     12.1000     0.38315E-084
     -0.6000     12.2000     0.15207E-085
     -0.6000     12.3000     0.59040E-087
     -0.6000     12.4000     0.22424E-088
     -0.6000     12.5000     0.83340E-090
     -0.6000     12.6000     0.30401E-091
     -0.6000     12.7000     0.11802E-092
     -0.6000     12.8000     0.00000E+000
 
     -0.5000    -12.8000     0.00000E+000
     -0.5000    -12.7000     0.10190E-092
     -0.5000    -12.6000     0.30677E-091
     -0.5000    -12.5000     0.84568E-090
     -0.5000    -12.4000     0.22759E-088
     -0.5000    -12.3000     0.59920E-087
     -0.5000    -12.2000     0.15433E-085
     -0.5000    -12.1000     0.38885E-084
     -0.5000    -12.0000     0.95824E-083
     -0.5000    -11.9000     0.23094E-081
     -0.5000    -11.8000     0.54429E-080
     -0.5000    -11.7000     0.12543E-078
     -0.5000    -11.6000     0.28260E-077
     -0.5000    -11.5000     0.62244E-076
     -0.5000    -11.4000     0.13401E-074
     -0.5000    -11.3000     0.28199E-073
     -0.5000    -11.2000     0.57990E-072
     -0.5000    -11.1000     0.11653E-070
     -0.5000    -11.0000     0.22881E-069
     -0.5000    -10.9000     0.43891E-068
     -0.5000    -10.8000     0.82246E-067
     -0.5000    -10.7000     0.15054E-065
     -0.5000    -10.6000     0.26910E-064
     -0.5000    -10.5000     0.46978E-063
     -0.5000    -10.4000     0.80078E-062
     -0.5000    -10.3000     0.13327E-060
     -0.5000    -10.2000     0.21653E-059
     -0.5000    -10.1000     0.34342E-058
     -0.5000    -10.0000     0.53160E-057
     -0.5000     -9.9000     0.80308E-056
     -0.5000     -9.8000     0.11839E-054
     -0.5000     -9.7000     0.17028E-053
     -0.5000     -9.6000     0.23895E-052
     -0.5000     -9.5000     0.32710E-051
     -0.5000     -9.4000     0.43674E-050
     -0.5000     -9.3000     0.56872E-049
     -0.5000     -9.2000     0.72220E-048
     -0.5000     -9.1000     0.89424E-047
     -0.5000     -9.0000     0.10795E-045
     -0.5000     -8.9000     0.12704E-044
     -0.5000     -8.8000     0.14573E-043
     -0.5000     -8.7000     0.16292E-042
     -0.5000     -8.6000     0.17750E-041
     -0.5000     -8.5000     0.18843E-040
     -0.5000     -8.4000     0.19489E-039
     -0.5000     -8.3000     0.19637E-038
     -0.5000     -8.2000     0.19273E-037
     -0.5000     -8.1000     0.18422E-036
     -0.5000     -8.0000     0.17148E-035
     -0.5000     -7.9000     0.15543E-034
     -0.5000     -7.8000     0.13716E-033
     -0.5000     -7.7000     0.11782E-032
     -0.5000     -7.6000     0.98518E-032
     -0.5000     -7.5000     0.80171E-031
     -0.5000     -7.4000     0.63486E-030
     -0.5000     -7.3000     0.48915E-029
     -0.5000     -7.2000     0.36666E-028
     -0.5000     -7.1000     0.26735E-027
     -0.5000     -7.0000     0.18959E-026
     -0.5000     -6.9000     0.13075E-025
     -0.5000     -6.8000     0.87678E-025
     -0.5000     -6.7000     0.57160E-024
     -0.5000     -6.6000     0.36223E-023
     -0.5000     -6.5000     0.22311E-022
     -0.5000     -6.4000     0.13354E-021
     -0.5000     -6.3000     0.77664E-021
     -0.5000     -6.2000     0.43879E-020
     -0.5000     -6.1000     0.24080E-019
     -0.5000     -6.0000     0.12834E-018
     -0.5000     -5.9000     0.66417E-018
     -0.5000     -5.8000     0.33369E-017
     -0.5000     -5.7000     0.16273E-016
     -0.5000     -5.6000     0.77016E-016
     -0.5000     -5.5000     0.35367E-015
     -0.5000     -5.4000     0.15755E-014
     -0.5000     -5.3000     0.68069E-014
     -0.5000     -5.2000     0.28517E-013
     -0.5000     -5.1000     0.11582E-012
     -0.5000     -5.0000     0.45586E-012
     -0.5000     -4.9000     0.17385E-011
     -0.5000     -4.8000     0.64222E-011
     -0.5000     -4.7000     0.22973E-010
     -0.5000     -4.6000     0.79545E-010
     -0.5000     -4.5000     0.26652E-009
     -0.5000     -4.4000     0.86377E-009
     -0.5000     -4.3000     0.27065E-008
     -0.5000     -4.2000     0.81954E-008
     -0.5000     -4.1000     0.23968E-007
     -0.5000     -4.0000     0.67662E-007
     -0.5000     -3.9000     0.18425E-006
     -0.5000     -3.8000     0.48358E-006
     -0.5000     -3.7000     0.12222E-005
     -0.5000     -3.6000     0.29718E-005
     -0.5000     -3.5000     0.69431E-005
     -0.5000     -3.4000     0.15565E-004
     -0.5000     -3.3000     0.33428E-004
     -0.5000     -3.2000     0.68654E-004
     -0.5000     -3.1000     0.13457E-003
     -0.5000     -3.0000     0.25124E-003
     -0.5000     -2.9000     0.44587E-003
     -0.5000     -2.8000     0.75098E-003
     -0.5000     -2.7000     0.11994E-002
     -0.5000     -2.6000     0.18169E-002
     -0.5000     -2.5000     0.26145E-002
     -0.5000     -2.4000     0.35842E-002
     -0.5000     -2.3000     0.47005E-002
     -0.5000     -2.2000     0.59268E-002
     -0.5000     -2.1000     0.72228E-002
     -0.5000     -2.0000     0.85519E-002
     -0.5000     -1.9000     0.98845E-002
     -0.5000     -1.8000     0.11198E-001
     -0.5000     -1.7000     0.12478E-001
     -0.5000     -1.6000     0.13714E-001
     -0.5000     -1.5000     0.14897E-001
     -0.5000     -1.4000     0.16023E-001
     -0.5000     -1.3000     0.17087E-001
     -0.5000     -1.2000     0.18085E-001
     -0.5000     -1.1000     0.19015E-001
     -0.5000     -1.0000     0.19873E-001
     -0.5000     -0.9000     0.20657E-001
     -0.5000     -0.8000     0.21365E-001
     -0.5000     -0.7000     0.21994E-001
     -0.5000     -0.6000     0.22543E-001
     -0.5000     -0.5000     0.23010E-001
     -0.5000     -0.4000     0.23394E-001
     -0.5000     -0.3000     0.23694E-001
     -0.5000     -0.2000     0.23908E-001
     -0.5000     -0.1000     0.24037E-001
     -0.5000      0.0000     0.24080E-001
     -0.5000      0.1000     0.24037E-001
     -0.5000      0.2000     0.23908E-001
     -0.5000      0.3000     0.23694E-001
     -0.5000      0.4000     0.23394E-001
     -0.5000      0.5000     0.23010E-001
     -0.5000      0.6000     0.22543E-001
     -0.5000      0.7000     0.21994E-001
     -0.5000      0.8000     0.21365E-001
     -0.5000      0.9000     0.20657E-001
     -0.5000      1.0000     0.19873E-001
     -0.5000      1.1000     0.19015E-001
     -0.5000      1.2000     0.18085E-001
     -0.5000      1.3000     0.17087E-001
     -0.5000      1.4000     0.16023E-001
     -0.5000      1.5000     0.14897E-001
     -0.5000      1.6000     0.13714E-001
     -0.5000      1.7000     0.12478E-001
     -0.5000      1.8000     0.11198E-001
     -0.5000      1.9000     0.98845E-002
     -0.5000      2.0000     0.85519E-002
     -0.5000      2.1000     0.72228E-002
     -0.5000      2.2000     0.59268E-002
     -0.5000      2.3000     0.47005E-002
     -0.5000      2.4000     0.35842E-002
     -0.5000      2.5000     0.26145E-002
     -0.5000      2.6000     0.18169E-002
     -0.5000      2.7000     0.11994E-002
     -0.5000      2.8000     0.75098E-003
     -0.5000      2.9000     0.44587E-003
     -0.5000      3.0000     0.25124E-003
     -0.5000      3.1000     0.13457E-003
     -0.5000      3.2000     0.68654E-004
     -0.5000      3.3000     0.33428E-004
     -0.5000      3.4000     0.15565E-004
     -0.5000      3.5000     0.69431E-005
     -0.5000      3.6000     0.29718E-005
     -0.5000      3.7000     0.12222E-005
     -0.5000      3.8000     0.48358E-006
     -0.5000      3.9000     0.18425E-006
     -0.5000      4.0000     0.67662E-007
     -0.5000      4.1000     0.23968E-007
     -0.5000      4.2000     0.81954E-008
     -0.5000      4.3000     0.27065E-008
     -0.5000      4.4000     0.86377E-009
     -0.5000      4.5000     0.26652E-009
     -0.5000      4.6000     0.79545E-010
     -0.5000      4.7000     0.22973E-010
     -0.5000      4.8000     0.64222E-011
     -0.5000      4.9000     0.17385E-011
     -0.5000      5.0000     0.45586E-012
     -0.5000      5.1000     0.11582E-012
     -0.5000      5.2000     0.28517E-013
     -0.5000      5.3000     0.68069E-014
     -0.5000      5.4000     0.15755E-014
     -0.5000      5.5000     0.35367E-015
     -0.5000      5.6000     0.77016E-016
     -0.5000      5.7000     0.16273E-016
     -0.5000      5.8000     0.33369E-017
     -0.5000      5.9000     0.66417E-018
     -0.5000      6.0000     0.12834E-018
     -0.5000      6.1000     0.24080E-019
     -0.5000      6.2000     0.43879E-020
     -0.5000      6.3000     0.77664E-021
     -0.5000      6.4000     0.13354E-021
     -0.5000      6.5000     0.22311E-022
     -0.5000      6.6000     0.36223E-023
     -0.5000      6.7000     0.57160E-024
     -0.5000      6.8000     0.87678E-025
     -0.5000      6.9000     0.13075E-025
     -0.5000      7.0000     0.18959E-026
     -0.5000      7.1000     0.26735E-027
     -0.5000      7.2000     0.36666E-028
     -0.5000      7.3000     0.48915E-029
     -0.5000      7.4000     0.63486E-030
     -0.5000      7.5000     0.80171E-031
     -0.5000      7.6000     0.98518E-032
     -0.5000      7.7000     0.11782E-032
     -0.5000      7.8000     0.13716E-033
     -0.5000      7.9000     0.15543E-034
     -0.5000      8.0000     0.17148E-035
     -0.5000      8.1000     0.18422E-036
     -0.5000      8.2000     0.19273E-037
     -0.5000      8.3000     0.19637E-038
     -0.5000      8.4000     0.19489E-039
     -0.5000      8.5000     0.18843E-040
     -0.5000      8.6000     0.17750E-041
     -0.5000      8.7000     0.16292E-042
     -0.5000      8.8000     0.14573E-043
     -0.5000      8.9000     0.12704E-044
     -0.5000      9.0000     0.10795E-045
     -0.5000      9.1000     0.89424E-047
     -0.5000      9.2000     0.72220E-048
     -0.5000      9.3000     0.56872E-049
     -0.5000      9.4000     0.43674E-050
     -0.5000      9.5000     0.32710E-051
     -0.5000      9.6000     0.23895E-052
     -0.5000      9.7000     0.17028E-053
     -0.5000      9.8000     0.11839E-054
     -0.5000      9.9000     0.80308E-056
     -0.5000     10.0000     0.53160E-057
     -0.5000     10.1000     0.34342E-058
     -0.5000     10.2000     0.21653E-059
     -0.5000     10.3000     0.13327E-060
     -0.5000     10.4000     0.80078E-062
     -0.5000     10.5000     0.46978E-063
     -0.5000     10.6000     0.26910E-064
     -0.5000     10.7000     0.15054E-065
     -0.5000     10.8000     0.82246E-067
     -0.5000     10.9000     0.43891E-068
     -0.5000     11.0000     0.22881E-069
     -0.5000     11.1000     0.11653E-070
     -0.5000     11.2000     0.57990E-072
     -0.5000     11.3000     0.28199E-073
     -0.5000     11.4000     0.13401E-074
     -0.5000     11.5000     0.62244E-076
     -0.5000     11.6000     0.28260E-077
     -0.5000     11.7000     0.12543E-078
     -0.5000     11.8000     0.54429E-080
     -0.5000     11.9000     0.23094E-081
     -0.5000     12.0000     0.95824E-083
     -0.5000     12.1000     0.38885E-084
     -0.5000     12.2000     0.15433E-085
     -0.5000     12.3000     0.59920E-087
     -0.5000     12.4000     0.22759E-088
     -0.5000     12.5000     0.84586E-090
     -0.5000     12.6000     0.30856E-091
     -0.5000     12.7000     0.11979E-092
     -0.5000     12.8000     0.00000E+000
 
     -0.4000    -12.8000     0.00000E+000
     -0.4000    -12.7000     0.10314E-092
     -0.4000    -12.6000     0.31052E-091
     -0.4000    -12.5000     0.85601E-090
     -0.4000    -12.4000     0.23036E-088
     -0.4000    -12.3000     0.60650E-087
     -0.4000    -12.2000     0.15621E-085
     -0.4000    -12.1000     0.39357E-084
     -0.4000    -12.0000     0.96986E-083
     -0.4000    -11.9000     0.23374E-081
     -0.4000    -11.8000     0.55087E-080
     -0.4000    -11.7000     0.12694E-078
     -0.4000    -11.6000     0.28600E-077
     -0.4000    -11.5000     0.62993E-076
     -0.4000    -11.4000     0.13562E-074
     -0.4000    -11.3000     0.28537E-073
     -0.4000    -11.2000     0.58685E-072
     -0.4000    -11.1000     0.11793E-070
     -0.4000    -11.0000     0.23154E-069
     -0.4000    -10.9000     0.44414E-068
     -0.4000    -10.8000     0.83224E-067
     -0.4000    -10.7000     0.15233E-065
     -0.4000    -10.6000     0.27229E-064
     -0.4000    -10.5000     0.47533E-063
     -0.4000    -10.4000     0.81024E-062
     -0.4000    -10.3000     0.13484E-060
     -0.4000    -10.2000     0.21908E-059
     -0.4000    -10.1000     0.34745E-058
     -0.4000    -10.0000     0.53782E-057
     -0.4000     -9.9000     0.81247E-056
     -0.4000     -9.8000     0.11977E-054
     -0.4000     -9.7000     0.17226E-053
     -0.4000     -9.6000     0.24173E-052
     -0.4000     -9.5000     0.33089E-051
     -0.4000     -9.4000     0.44179E-050
     -0.4000     -9.3000     0.57528E-049
     -0.4000     -9.2000     0.73051E-048
     -0.4000     -9.1000     0.90450E-047
     -0.4000     -9.0000     0.10919E-045
     -0.4000     -8.9000     0.12849E-044
     -0.4000     -8.8000     0.14739E-043
     -0.4000     -8.7000     0.16477E-042
     -0.4000     -8.6000     0.17951E-041
     -0.4000     -8.5000     0.19056E-040
     -0.4000     -8.4000     0.19709E-039
     -0.4000     -8.3000     0.19858E-038
     -0.4000     -8.2000     0.19488E-037
     -0.4000     -8.1000     0.18628E-036
     -0.4000     -8.0000     0.17339E-035
     -0.4000     -7.9000     0.15715E-034
     -0.4000     -7.8000     0.13867E-033
     -0.4000     -7.7000     0.11912E-032
     -0.4000     -7.6000     0.99600E-032
     -0.4000     -7.5000     0.81048E-031
     -0.4000     -7.4000     0.64178E-030
     -0.4000     -7.3000     0.49446E-029
     -0.4000     -7.2000     0.37062E-028
     -0.4000     -7.1000     0.27023E-027
     -0.4000     -7.0000     0.19163E-026
     -0.4000     -6.9000     0.13215E-025
     -0.4000     -6.8000     0.88610E-025
     -0.4000     -6.7000     0.57765E-024
     -0.4000     -6.6000     0.36605E-023
     -0.4000     -6.5000     0.22545E-022
     -0.4000     -6.4000     0.13493E-021
     -0.4000     -6.3000     0.78470E-021
     -0.4000     -6.2000     0.44332E-020
     -0.4000     -6.1000     0.24327E-019
     -0.4000     -6.0000     0.12965E-018
     -0.4000     -5.9000     0.67090E-018
     -0.4000     -5.8000     0.33705E-017
     -0.4000     -5.7000     0.16436E-016
     -0.4000     -5.6000     0.77781E-016
     -0.4000     -5.5000     0.35715E-015
     -0.4000     -5.4000     0.15909E-014
     -0.4000     -5.3000     0.68730E-014
     -0.4000     -5.2000     0.28791E-013
     -0.4000     -5.1000     0.11692E-012
     -0.4000     -5.0000     0.46017E-012
     -0.4000     -4.9000     0.17548E-011
     -0.4000     -4.8000     0.64817E-011
     -0.4000     -4.7000     0.23183E-010
     -0.4000     -4.6000     0.80266E-010
     -0.4000     -4.5000     0.26891E-009
     -0.4000     -4.4000     0.87140E-009
     -0.4000     -4.3000     0.27301E-008
     -0.4000     -4.2000     0.82657E-008
     -0.4000     -4.1000     0.24170E-007
     -0.4000     -4.0000     0.68223E-007
     -0.4000     -3.9000     0.18575E-006
     -0.4000     -3.8000     0.48743E-006
     -0.4000     -3.7000     0.12318E-005
     -0.4000     -3.6000     0.29944E-005
     -0.4000     -3.5000     0.69942E-005
     -0.4000     -3.4000     0.15676E-004
     -0.4000     -3.3000     0.33657E-004
     -0.4000     -3.2000     0.69105E-004
     -0.4000     -3.1000     0.13541E-003
     -0.4000     -3.0000     0.25272E-003
     -0.4000     -2.9000     0.44832E-003
     -0.4000     -2.8000     0.75481E-003
     -0.4000     -2.7000     0.12050E-002
     -0.4000     -2.6000     0.18246E-002
     -0.4000     -2.5000     0.26244E-002
     -0.4000     -2.4000     0.35963E-002
     -0.4000     -2.3000     0.47147E-002
     -0.4000     -2.2000     0.59426E-002
     -0.4000     -2.1000     0.72400E-002
     -0.4000     -2.0000     0.85702E-002
     -0.4000     -1.9000     0.99036E-002
     -0.4000     -1.8000     0.11218E-001
     -0.4000     -1.7000     0.12499E-001
     -0.4000     -1.6000     0.13735E-001
     -0.4000     -1.5000     0.14918E-001
     -0.4000     -1.4000     0.16045E-001
     -0.4000     -1.3000     0.17109E-001
     -0.4000     -1.2000     0.18108E-001
     -0.4000     -1.1000     0.19038E-001
     -0.4000     -1.0000     0.19896E-001
     -0.4000     -0.9000     0.20680E-001
     -0.4000     -0.8000     0.21388E-001
     -0.4000     -0.7000     0.22018E-001
     -0.4000     -0.6000     0.22567E-001
     -0.4000     -0.5000     0.23034E-001
     -0.4000     -0.4000     0.23418E-001
     -0.4000     -0.3000     0.23717E-001
     -0.4000     -0.2000     0.23932E-001
     -0.4000     -0.1000     0.24061E-001
     -0.4000      0.0000     0.24104E-001
     -0.4000      0.1000     0.24061E-001
     -0.4000      0.2000     0.23932E-001
     -0.4000      0.3000     0.23717E-001
     -0.4000      0.4000     0.23418E-001
     -0.4000      0.5000     0.23034E-001
     -0.4000      0.6000     0.22567E-001
     -0.4000      0.7000     0.22018E-001
     -0.4000      0.8000     0.21388E-001
     -0.4000      0.9000     0.20680E-001
     -0.4000      1.0000     0.19896E-001
     -0.4000      1.1000     0.19038E-001
     -0.4000      1.2000     0.18108E-001
     -0.4000      1.3000     0.17109E-001
     -0.4000      1.4000     0.16045E-001
     -0.4000      1.5000     0.14918E-001
     -0.4000      1.6000     0.13735E-001
     -0.4000      1.7000     0.12499E-001
     -0.4000      1.8000     0.11218E-001
     -0.4000      1.9000     0.99036E-002
     -0.4000      2.0000     0.85702E-002
     -0.4000      2.1000     0.72400E-002
     -0.4000      2.2000     0.59426E-002
     -0.4000      2.3000     0.47147E-002
     -0.4000      2.4000     0.35963E-002
     -0.4000      2.5000     0.26244E-002
     -0.4000      2.6000     0.18246E-002
     -0.4000      2.7000     0.12050E-002
     -0.4000      2.8000     0.75481E-003
     -0.4000      2.9000     0.44832E-003
     -0.4000      3.0000     0.25272E-003
     -0.4000      3.1000     0.13541E-003
     -0.4000      3.2000     0.69105E-004
     -0.4000      3.3000     0.33657E-004
     -0.4000      3.4000     0.15676E-004
     -0.4000      3.5000     0.69942E-005
     -0.4000      3.6000     0.29944E-005
     -0.4000      3.7000     0.12318E-005
     -0.4000      3.8000     0.48743E-006
     -0.4000      3.9000     0.18575E-006
     -0.4000      4.0000     0.68223E-007
     -0.4000      4.1000     0.24170E-007
     -0.4000      4.2000     0.82657E-008
     -0.4000      4.3000     0.27301E-008
     -0.4000      4.4000     0.87140E-009
     -0.4000      4.5000     0.26891E-009
     -0.4000      4.6000     0.80266E-010
     -0.4000      4.7000     0.23183E-010
     -0.4000      4.8000     0.64817E-011
     -0.4000      4.9000     0.17548E-011
     -0.4000      5.0000     0.46017E-012
     -0.4000      5.1000     0.11692E-012
     -0.4000      5.2000     0.28791E-013
     -0.4000      5.3000     0.68730E-014
     -0.4000      5.4000     0.15909E-014
     -0.4000      5.5000     0.35715E-015
     -0.4000      5.6000     0.77781E-016
     -0.4000      5.7000     0.16436E-016
     -0.4000      5.8000     0.33705E-017
     -0.4000      5.9000     0.67090E-018
     -0.4000      6.0000     0.12965E-018
     -0.4000      6.1000     0.24327E-019
     -0.4000      6.2000     0.44332E-020
     -0.4000      6.3000     0.78470E-021
     -0.4000      6.4000     0.13493E-021
     -0.4000      6.5000     0.22545E-022
     -0.4000      6.6000     0.36605E-023
     -0.4000      6.7000     0.57765E-024
     -0.4000      6.8000     0.88610E-025
     -0.4000      6.9000     0.13215E-025
     -0.4000      7.0000     0.19163E-026
     -0.4000      7.1000     0.27023E-027
     -0.4000      7.2000     0.37062E-028
     -0.4000      7.3000     0.49446E-029
     -0.4000      7.4000     0.64178E-030
     -0.4000      7.5000     0.81048E-031
     -0.4000      7.6000     0.99600E-032
     -0.4000      7.7000     0.11912E-032
     -0.4000      7.8000     0.13867E-033
     -0.4000      7.9000     0.15715E-034
     -0.4000      8.0000     0.17339E-035
     -0.4000      8.1000     0.18628E-036
     -0.4000      8.2000     0.19488E-037
     -0.4000      8.3000     0.19858E-038
     -0.4000      8.4000     0.19709E-039
     -0.4000      8.5000     0.19056E-040
     -0.4000      8.6000     0.17951E-041
     -0.4000      8.7000     0.16477E-042
     -0.4000      8.8000     0.14739E-043
     -0.4000      8.9000     0.12849E-044
     -0.4000      9.0000     0.10919E-045
     -0.4000      9.1000     0.90450E-047
     -0.4000      9.2000     0.73051E-048
     -0.4000      9.3000     0.57528E-049
     -0.4000      9.4000     0.44179E-050
     -0.4000      9.5000     0.33089E-051
     -0.4000      9.6000     0.24173E-052
     -0.4000      9.7000     0.17226E-053
     -0.4000      9.8000     0.11977E-054
     -0.4000      9.9000     0.81247E-056
     -0.4000     10.0000     0.53782E-057
     -0.4000     10.1000     0.34745E-058
     -0.4000     10.2000     0.21908E-059
     -0.4000     10.3000     0.13484E-060
     -0.4000     10.4000     0.81024E-062
     -0.4000     10.5000     0.47533E-063
     -0.4000     10.6000     0.27229E-064
     -0.4000     10.7000     0.15233E-065
     -0.4000     10.8000     0.83224E-067
     -0.4000     10.9000     0.44414E-068
     -0.4000     11.0000     0.23154E-069
     -0.4000     11.1000     0.11793E-070
     -0.4000     11.2000     0.58685E-072
     -0.4000     11.3000     0.28537E-073
     -0.4000     11.4000     0.13562E-074
     -0.4000     11.5000     0.62993E-076
     -0.4000     11.6000     0.28600E-077
     -0.4000     11.7000     0.12694E-078
     -0.4000     11.8000     0.55087E-080
     -0.4000     11.9000     0.23374E-081
     -0.4000     12.0000     0.96986E-083
     -0.4000     12.1000     0.39357E-084
     -0.4000     12.2000     0.15621E-085
     -0.4000     12.3000     0.60650E-087
     -0.4000     12.4000     0.23037E-088
     -0.4000     12.5000     0.85619E-090
     -0.4000     12.6000     0.31233E-091
     -0.4000     12.7000     0.12125E-092
     -0.4000     12.8000     0.00000E+000
 
     -0.3000    -12.8000     0.00000E+000
     -0.3000    -12.7000     0.10412E-092
     -0.3000    -12.6000     0.31347E-091
     -0.3000    -12.5000     0.86413E-090
     -0.3000    -12.4000     0.23255E-088
     -0.3000    -12.3000     0.61224E-087
     -0.3000    -12.2000     0.15769E-085
     -0.3000    -12.1000     0.39728E-084
     -0.3000    -12.0000     0.97900E-083
     -0.3000    -11.9000     0.23594E-081
     -0.3000    -11.8000     0.55604E-080
     -0.3000    -11.7000     0.12813E-078
     -0.3000    -11.6000     0.28868E-077
     -0.3000    -11.5000     0.63582E-076
     -0.3000    -11.4000     0.13688E-074
     -0.3000    -11.3000     0.28803E-073
     -0.3000    -11.2000     0.59231E-072
     -0.3000    -11.1000     0.11902E-070
     -0.3000    -11.0000     0.23369E-069
     -0.3000    -10.9000     0.44825E-068
     -0.3000    -10.8000     0.83993E-067
     -0.3000    -10.7000     0.15373E-065
     -0.3000    -10.6000     0.27480E-064
     -0.3000    -10.5000     0.47970E-063
     -0.3000    -10.4000     0.81767E-062
     -0.3000    -10.3000     0.13608E-060
     -0.3000    -10.2000     0.22108E-059
     -0.3000    -10.1000     0.35062E-058
     -0.3000    -10.0000     0.54272E-057
     -0.3000     -9.9000     0.81984E-056
     -0.3000     -9.8000     0.12085E-054
     -0.3000     -9.7000     0.17382E-053
     -0.3000     -9.6000     0.24391E-052
     -0.3000     -9.5000     0.33387E-051
     -0.3000     -9.4000     0.44576E-050
     -0.3000     -9.3000     0.58044E-049
     -0.3000     -9.2000     0.73704E-048
     -0.3000     -9.1000     0.91256E-047
     -0.3000     -9.0000     0.11016E-045
     -0.3000     -8.9000     0.12963E-044
     -0.3000     -8.8000     0.14869E-043
     -0.3000     -8.7000     0.16622E-042
     -0.3000     -8.6000     0.18109E-041
     -0.3000     -8.5000     0.19223E-040
     -0.3000     -8.4000     0.19881E-039
     -0.3000     -8.3000     0.20031E-038
     -0.3000     -8.2000     0.19658E-037
     -0.3000     -8.1000     0.18789E-036
     -0.3000     -8.0000     0.17489E-035
     -0.3000     -7.9000     0.15851E-034
     -0.3000     -7.8000     0.13986E-033
     -0.3000     -7.7000     0.12014E-032
     -0.3000     -7.6000     0.10045E-031
     -0.3000     -7.5000     0.81736E-031
     -0.3000     -7.4000     0.64721E-030
     -0.3000     -7.3000     0.49863E-029
     -0.3000     -7.2000     0.37374E-028
     -0.3000     -7.1000     0.27249E-027
     -0.3000     -7.0000     0.19322E-026
     -0.3000     -6.9000     0.13324E-025
     -0.3000     -6.8000     0.89342E-025
     -0.3000     -6.7000     0.58240E-024
     -0.3000     -6.6000     0.36904E-023
     -0.3000     -6.5000     0.22728E-022
     -0.3000     -6.4000     0.13603E-021
     -0.3000     -6.3000     0.79102E-021
     -0.3000     -6.2000     0.44687E-020
     -0.3000     -6.1000     0.24521E-019
     -0.3000     -6.0000     0.13067E-018
     -0.3000     -5.9000     0.67618E-018
     -0.3000     -5.8000     0.33968E-017
     -0.3000     -5.7000     0.16564E-016
     -0.3000     -5.6000     0.78382E-016
     -0.3000     -5.5000     0.35989E-015
     -0.3000     -5.4000     0.16030E-014
     -0.3000     -5.3000     0.69249E-014
     -0.3000     -5.2000     0.29007E-013
     -0.3000     -5.1000     0.11779E-012
     -0.3000     -5.0000     0.46355E-012
     -0.3000     -4.9000     0.17676E-011
     -0.3000     -4.8000     0.65284E-011
     -0.3000     -4.7000     0.23349E-010
     -0.3000     -4.6000     0.80832E-010
     -0.3000     -4.5000     0.27078E-009
     -0.3000     -4.4000     0.87738E-009
     -0.3000     -4.3000     0.27486E-008
     -0.3000     -4.2000     0.83208E-008
     -0.3000     -4.1000     0.24329E-007
     -0.3000     -4.0000     0.68663E-007
     -0.3000     -3.9000     0.18692E-006
     -0.3000     -3.8000     0.49045E-006
     -0.3000     -3.7000     0.12392E-005
     -0.3000     -3.6000     0.30120E-005
     -0.3000     -3.5000     0.70342E-005
     -0.3000     -3.4000     0.15762E-004
     -0.3000     -3.3000     0.33836E-004
     -0.3000     -3.2000     0.69457E-004
     -0.3000     -3.1000     0.13607E-003
     -0.3000     -3.0000     0.25388E-003
     -0.3000     -2.9000     0.45025E-003
     -0.3000     -2.8000     0.75781E-003
     -0.3000     -2.7000     0.12094E-002
     -0.3000     -2.6000     0.18306E-002
     -0.3000     -2.5000     0.26322E-002
     -0.3000     -2.4000     0.36058E-002
     -0.3000     -2.3000     0.47257E-002
     -0.3000     -2.2000     0.59550E-002
     -0.3000     -2.1000     0.72534E-002
     -0.3000     -2.0000     0.85844E-002
     -0.3000     -1.9000     0.99184E-002
     -0.3000     -1.8000     0.11234E-001
     -0.3000     -1.7000     0.12515E-001
     -0.3000     -1.6000     0.13751E-001
     -0.3000     -1.5000     0.14935E-001
     -0.3000     -1.4000     0.16061E-001
     -0.3000     -1.3000     0.17126E-001
     -0.3000     -1.2000     0.18125E-001
     -0.3000     -1.1000     0.19055E-001
     -0.3000     -1.0000     0.19914E-001
     -0.3000     -0.9000     0.20698E-001
     -0.3000     -0.8000     0.21406E-001
     -0.3000     -0.7000     0.22036E-001
     -0.3000     -0.6000     0.22585E-001
     -0.3000     -0.5000     0.23052E-001
     -0.3000     -0.4000     0.23436E-001
     -0.3000     -0.3000     0.23736E-001
     -0.3000     -0.2000     0.23951E-001
     -0.3000     -0.1000     0.24080E-001
     -0.3000      0.0000     0.24123E-001
     -0.3000      0.1000     0.24080E-001
     -0.3000      0.2000     0.23951E-001
     -0.3000      0.3000     0.23736E-001
     -0.3000      0.4000     0.23436E-001
     -0.3000      0.5000     0.23052E-001
     -0.3000      0.6000     0.22585E-001
     -0.3000      0.7000     0.22036E-001
     -0.3000      0.8000     0.21406E-001
     -0.3000      0.9000     0.20698E-001
     -0.3000      1.0000     0.19914E-001
     -0.3000      1.1000     0.19055E-001
     -0.3000      1.2000     0.18125E-001
     -0.3000      1.3000     0.17126E-001
     -0.3000      1.4000     0.16061E-001
     -0.3000      1.5000     0.14935E-001
     -0.3000      1.6000     0.13751E-001
     -0.3000      1.7000     0.12515E-001
     -0.3000      1.8000     0.11234E-001
     -0.3000      1.9000     0.99184E-002
     -0.3000      2.0000     0.85844E-002
     -0.3000      2.1000     0.72534E-002
     -0.3000      2.2000     0.59550E-002
     -0.3000      2.3000     0.47257E-002
     -0.3000      2.4000     0.36058E-002
     -0.3000      2.5000     0.26322E-002
     -0.3000      2.6000     0.18306E-002
     -0.3000      2.7000     0.12094E-002
     -0.3000      2.8000     0.75781E-003
     -0.3000      2.9000     0.45025E-003
     -0.3000      3.0000     0.25388E-003
     -0.3000      3.1000     0.13607E-003
     -0.3000      3.2000     0.69457E-004
     -0.3000      3.3000     0.33836E-004
     -0.3000      3.4000     0.15762E-004
     -0.3000      3.5000     0.70342E-005
     -0.3000      3.6000     0.30120E-005
     -0.3000      3.7000     0.12392E-005
     -0.3000      3.8000     0.49045E-006
     -0.3000      3.9000     0.18692E-006
     -0.3000      4.0000     0.68663E-007
     -0.3000      4.1000     0.24329E-007
     -0.3000      4.2000     0.83208E-008
     -0.3000      4.3000     0.27486E-008
     -0.3000      4.4000     0.87738E-009
     -0.3000      4.5000     0.27078E-009
     -0.3000      4.6000     0.80832E-010
     -0.3000      4.7000     0.23349E-010
     -0.3000      4.8000     0.65284E-011
     -0.3000      4.9000     0.17676E-011
     -0.3000      5.0000     0.46355E-012
     -0.3000      5.1000     0.11779E-012
     -0.3000      5.2000     0.29007E-013
     -0.3000      5.3000     0.69249E-014
     -0.3000      5.4000     0.16030E-014
     -0.3000      5.5000     0.35989E-015
     -0.3000      5.6000     0.78382E-016
     -0.3000      5.7000     0.16564E-016
     -0.3000      5.8000     0.33968E-017
     -0.3000      5.9000     0.67618E-018
     -0.3000      6.0000     0.13067E-018
     -0.3000      6.1000     0.24521E-019
     -0.3000      6.2000     0.44687E-020
     -0.3000      6.3000     0.79102E-021
     -0.3000      6.4000     0.13603E-021
     -0.3000      6.5000     0.22728E-022
     -0.3000      6.6000     0.36904E-023
     -0.3000      6.7000     0.58240E-024
     -0.3000      6.8000     0.89342E-025
     -0.3000      6.9000     0.13324E-025
     -0.3000      7.0000     0.19322E-026
     -0.3000      7.1000     0.27249E-027
     -0.3000      7.2000     0.37374E-028
     -0.3000      7.3000     0.49863E-029
     -0.3000      7.4000     0.64721E-030
     -0.3000      7.5000     0.81736E-031
     -0.3000      7.6000     0.10045E-031
     -0.3000      7.7000     0.12014E-032
     -0.3000      7.8000     0.13986E-033
     -0.3000      7.9000     0.15851E-034
     -0.3000      8.0000     0.17489E-035
     -0.3000      8.1000     0.18789E-036
     -0.3000      8.2000     0.19658E-037
     -0.3000      8.3000     0.20031E-038
     -0.3000      8.4000     0.19881E-039
     -0.3000      8.5000     0.19223E-040
     -0.3000      8.6000     0.18109E-041
     -0.3000      8.7000     0.16622E-042
     -0.3000      8.8000     0.14869E-043
     -0.3000      8.9000     0.12963E-044
     -0.3000      9.0000     0.11016E-045
     -0.3000      9.1000     0.91256E-047
     -0.3000      9.2000     0.73704E-048
     -0.3000      9.3000     0.58044E-049
     -0.3000      9.4000     0.44576E-050
     -0.3000      9.5000     0.33387E-051
     -0.3000      9.6000     0.24391E-052
     -0.3000      9.7000     0.17382E-053
     -0.3000      9.8000     0.12085E-054
     -0.3000      9.9000     0.81984E-056
     -0.3000     10.0000     0.54272E-057
     -0.3000     10.1000     0.35062E-058
     -0.3000     10.2000     0.22108E-059
     -0.3000     10.3000     0.13608E-060
     -0.3000     10.4000     0.81767E-062
     -0.3000     10.5000     0.47970E-063
     -0.3000     10.6000     0.27480E-064
     -0.3000     10.7000     0.15373E-065
     -0.3000     10.8000     0.83993E-067
     -0.3000     10.9000     0.44825E-068
     -0.3000     11.0000     0.23369E-069
     -0.3000     11.1000     0.11902E-070
     -0.3000     11.2000     0.59231E-072
     -0.3000     11.3000     0.28803E-073
     -0.3000     11.4000     0.13688E-074
     -0.3000     11.5000     0.63582E-076
     -0.3000     11.6000     0.28868E-077
     -0.3000     11.7000     0.12813E-078
     -0.3000     11.8000     0.55604E-080
     -0.3000     11.9000     0.23594E-081
     -0.3000     12.0000     0.97900E-083
     -0.3000     12.1000     0.39728E-084
     -0.3000     12.2000     0.15769E-085
     -0.3000     12.3000     0.61224E-087
     -0.3000     12.4000     0.23255E-088
     -0.3000     12.5000     0.86432E-090
     -0.3000     12.6000     0.31530E-091
     -0.3000     12.7000     0.12241E-092
     -0.3000     12.8000     0.00000E+000
 
     -0.2000    -12.8000     0.00000E+000
     -0.2000    -12.7000     0.10483E-092
     -0.2000    -12.6000     0.31559E-091
     -0.2000    -12.5000     0.86998E-090
     -0.2000    -12.4000     0.23412E-088
     -0.2000    -12.3000     0.61637E-087
     -0.2000    -12.2000     0.15875E-085
     -0.2000    -12.1000     0.39995E-084
     -0.2000    -12.0000     0.98557E-083
     -0.2000    -11.9000     0.23752E-081
     -0.2000    -11.8000     0.55977E-080
     -0.2000    -11.7000     0.12899E-078
     -0.2000    -11.6000     0.29061E-077
     -0.2000    -11.5000     0.64006E-076
     -0.2000    -11.4000     0.13780E-074
     -0.2000    -11.3000     0.28995E-073
     -0.2000    -11.2000     0.59624E-072
     -0.2000    -11.1000     0.11981E-070
     -0.2000    -11.0000     0.23523E-069
     -0.2000    -10.9000     0.45121E-068
     -0.2000    -10.8000     0.84547E-067
     -0.2000    -10.7000     0.15474E-065
     -0.2000    -10.6000     0.27660E-064
     -0.2000    -10.5000     0.48285E-063
     -0.2000    -10.4000     0.82302E-062
     -0.2000    -10.3000     0.13697E-060
     -0.2000    -10.2000     0.22252E-059
     -0.2000    -10.1000     0.35290E-058
     -0.2000    -10.0000     0.54624E-057
     -0.2000     -9.9000     0.82515E-056
     -0.2000     -9.8000     0.12163E-054
     -0.2000     -9.7000     0.17494E-053
     -0.2000     -9.6000     0.24548E-052
     -0.2000     -9.5000     0.33601E-051
     -0.2000     -9.4000     0.44861E-050
     -0.2000     -9.3000     0.58415E-049
     -0.2000     -9.2000     0.74174E-048
     -0.2000     -9.1000     0.91837E-047
     -0.2000     -9.0000     0.11086E-045
     -0.2000     -8.9000     0.13045E-044
     -0.2000     -8.8000     0.14963E-043
     -0.2000     -8.7000     0.16727E-042
     -0.2000     -8.6000     0.18222E-041
     -0.2000     -8.5000     0.19343E-040
     -0.2000     -8.4000     0.20005E-039
     -0.2000     -8.3000     0.20155E-038
     -0.2000     -8.2000     0.19780E-037
     -0.2000     -8.1000     0.18906E-036
     -0.2000     -8.0000     0.17597E-035
     -0.2000     -7.9000     0.15948E-034
     -0.2000     -7.8000     0.14072E-033
     -0.2000     -7.7000     0.12087E-032
     -0.2000     -7.6000     0.10106E-031
     -0.2000     -7.5000     0.82232E-031
     -0.2000     -7.4000     0.65112E-030
     -0.2000     -7.3000     0.50163E-029
     -0.2000     -7.2000     0.37598E-028
     -0.2000     -7.1000     0.27411E-027
     -0.2000     -7.0000     0.19437E-026
     -0.2000     -6.9000     0.13403E-025
     -0.2000     -6.8000     0.89868E-025
     -0.2000     -6.7000     0.58581E-024
     -0.2000     -6.6000     0.37120E-023
     -0.2000     -6.5000     0.22860E-022
     -0.2000     -6.4000     0.13681E-021
     -0.2000     -6.3000     0.79556E-021
     -0.2000     -6.2000     0.44942E-020
     -0.2000     -6.1000     0.24660E-019
     -0.2000     -6.0000     0.13141E-018
     -0.2000     -5.9000     0.67997E-018
     -0.2000     -5.8000     0.34158E-017
     -0.2000     -5.7000     0.16655E-016
     -0.2000     -5.6000     0.78813E-016
     -0.2000     -5.5000     0.36186E-015
     -0.2000     -5.4000     0.16117E-014
     -0.2000     -5.3000     0.69621E-014
     -0.2000     -5.2000     0.29162E-013
     -0.2000     -5.1000     0.11841E-012
     -0.2000     -5.0000     0.46598E-012
     -0.2000     -4.9000     0.17767E-011
     -0.2000     -4.8000     0.65620E-011
     -0.2000     -4.7000     0.23467E-010
     -0.2000     -4.6000     0.81238E-010
     -0.2000     -4.5000     0.27212E-009
     -0.2000     -4.4000     0.88168E-009
     -0.2000     -4.3000     0.27619E-008
     -0.2000     -4.2000     0.83604E-008
     -0.2000     -4.1000     0.24443E-007
     -0.2000     -4.0000     0.68978E-007
     -0.2000     -3.9000     0.18776E-006
     -0.2000     -3.8000     0.49261E-006
     -0.2000     -3.7000     0.12445E-005
     -0.2000     -3.6000     0.30247E-005
     -0.2000     -3.5000     0.70629E-005
     -0.2000     -3.4000     0.15825E-004
     -0.2000     -3.3000     0.33965E-004
     -0.2000     -3.2000     0.69710E-004
     -0.2000     -3.1000     0.13654E-003
     -0.2000     -3.0000     0.25471E-003
     -0.2000     -2.9000     0.45162E-003
     -0.2000     -2.8000     0.75995E-003
     -0.2000     -2.7000     0.12125E-002
     -0.2000     -2.6000     0.18349E-002
     -0.2000     -2.5000     0.26377E-002
     -0.2000     -2.4000     0.36126E-002
     -0.2000     -2.3000     0.47336E-002
     -0.2000     -2.2000     0.59638E-002
     -0.2000     -2.1000     0.72630E-002
     -0.2000     -2.0000     0.85946E-002
     -0.2000     -1.9000     0.99291E-002
     -0.2000     -1.8000     0.11245E-001
     -0.2000     -1.7000     0.12526E-001
     -0.2000     -1.6000     0.13762E-001
     -0.2000     -1.5000     0.14947E-001
     -0.2000     -1.4000     0.16073E-001
     -0.2000     -1.3000     0.17138E-001
     -0.2000     -1.2000     0.18137E-001
     -0.2000     -1.1000     0.19068E-001
     -0.2000     -1.0000     0.19926E-001
     -0.2000     -0.9000     0.20711E-001
     -0.2000     -0.8000     0.21419E-001
     -0.2000     -0.7000     0.22049E-001
     -0.2000     -0.6000     0.22598E-001
     -0.2000     -0.5000     0.23065E-001
     -0.2000     -0.4000     0.23449E-001
     -0.2000     -0.3000     0.23749E-001
     -0.2000     -0.2000     0.23964E-001
     -0.2000     -0.1000     0.24093E-001
     -0.2000      0.0000     0.24136E-001
     -0.2000      0.1000     0.24093E-001
     -0.2000      0.2000     0.23964E-001
     -0.2000      0.3000     0.23749E-001
     -0.2000      0.4000     0.23449E-001
     -0.2000      0.5000     0.23065E-001
     -0.2000      0.6000     0.22598E-001
     -0.2000      0.7000     0.22049E-001
     -0.2000      0.8000     0.21419E-001
     -0.2000      0.9000     0.20711E-001
     -0.2000      1.0000     0.19926E-001
     -0.2000      1.1000     0.19068E-001
     -0.2000      1.2000     0.18137E-001
     -0.2000      1.3000     0.17138E-001
     -0.2000      1.4000     0.16073E-001
     -0.2000      1.5000     0.14947E-001
     -0.2000      1.6000     0.13762E-001
     -0.2000      1.7000     0.12526E-001
     -0.2000      1.8000     0.11245E-001
     -0.2000      1.9000     0.99291E-002
     -0.2000      2.0000     0.85946E-002
     -0.2000      2.1000     0.72630E-002
     -0.2000      2.2000     0.59638E-002
     -0.2000      2.3000     0.47336E-002
     -0.2000      2.4000     0.36126E-002
     -0.2000      2.5000     0.26377E-002
     -0.2000      2.6000     0.18349E-002
     -0.2000      2.7000     0.12125E-002
     -0.2000      2.8000     0.75995E-003
     -0.2000      2.9000     0.45162E-003
     -0.2000      3.0000     0.25471E-003
     -0.2000      3.1000     0.13654E-003
     -0.2000      3.2000     0.69710E-004
     -0.2000      3.3000     0.33965E-004
     -0.2000      3.4000     0.15825E-004
     -0.2000      3.5000     0.70629E-005
     -0.2000      3.6000     0.30247E-005
     -0.2000      3.7000     0.12445E-005
     -0.2000      3.8000     0.49261E-006
     -0.2000      3.9000     0.18776E-006
     -0.2000      4.0000     0.68978E-007
     -0.2000      4.1000     0.24443E-007
     -0.2000      4.2000     0.83604E-008
     -0.2000      4.3000     0.27619E-008
     -0.2000      4.4000     0.88168E-009
     -0.2000      4.5000     0.27212E-009
     -0.2000      4.6000     0.81238E-010
     -0.2000      4.7000     0.23467E-010
     -0.2000      4.8000     0.65620E-011
     -0.2000      4.9000     0.17767E-011
     -0.2000      5.0000     0.46598E-012
     -0.2000      5.1000     0.11841E-012
     -0.2000      5.2000     0.29162E-013
     -0.2000      5.3000     0.69621E-014
     -0.2000      5.4000     0.16117E-014
     -0.2000      5.5000     0.36186E-015
     -0.2000      5.6000     0.78813E-016
     -0.2000      5.7000     0.16655E-016
     -0.2000      5.8000     0.34158E-017
     -0.2000      5.9000     0.67997E-018
     -0.2000      6.0000     0.13141E-018
     -0.2000      6.1000     0.24660E-019
     -0.2000      6.2000     0.44942E-020
     -0.2000      6.3000     0.79556E-021
     -0.2000      6.4000     0.13681E-021
     -0.2000      6.5000     0.22860E-022
     -0.2000      6.6000     0.37120E-023
     -0.2000      6.7000     0.58581E-024
     -0.2000      6.8000     0.89868E-025
     -0.2000      6.9000     0.13403E-025
     -0.2000      7.0000     0.19437E-026
     -0.2000      7.1000     0.27411E-027
     -0.2000      7.2000     0.37598E-028
     -0.2000      7.3000     0.50163E-029
     -0.2000      7.4000     0.65112E-030
     -0.2000      7.5000     0.82232E-031
     -0.2000      7.6000     0.10106E-031
     -0.2000      7.7000     0.12087E-032
     -0.2000      7.8000     0.14072E-033
     -0.2000      7.9000     0.15948E-034
     -0.2000      8.0000     0.17597E-035
     -0.2000      8.1000     0.18906E-036
     -0.2000      8.2000     0.19780E-037
     -0.2000      8.3000     0.20155E-038
     -0.2000      8.4000     0.20005E-039
     -0.2000      8.5000     0.19343E-040
     -0.2000      8.6000     0.18222E-041
     -0.2000      8.7000     0.16727E-042
     -0.2000      8.8000     0.14963E-043
     -0.2000      8.9000     0.13045E-044
     -0.2000      9.0000     0.11086E-045
     -0.2000      9.1000     0.91837E-047
     -0.2000      9.2000     0.74174E-048
     -0.2000      9.3000     0.58415E-049
     -0.2000      9.4000     0.44861E-050
     -0.2000      9.5000     0.33601E-051
     -0.2000      9.6000     0.24548E-052
     -0.2000      9.7000     0.17494E-053
     -0.2000      9.8000     0.12163E-054
     -0.2000      9.9000     0.82515E-056
     -0.2000     10.0000     0.54624E-057
     -0.2000     10.1000     0.35290E-058
     -0.2000     10.2000     0.22252E-059
     -0.2000     10.3000     0.13697E-060
     -0.2000     10.4000     0.82302E-062
     -0.2000     10.5000     0.48285E-063
     -0.2000     10.6000     0.27660E-064
     -0.2000     10.7000     0.15474E-065
     -0.2000     10.8000     0.84547E-067
     -0.2000     10.9000     0.45121E-068
     -0.2000     11.0000     0.23523E-069
     -0.2000     11.1000     0.11981E-070
     -0.2000     11.2000     0.59624E-072
     -0.2000     11.3000     0.28995E-073
     -0.2000     11.4000     0.13780E-074
     -0.2000     11.5000     0.64006E-076
     -0.2000     11.6000     0.29061E-077
     -0.2000     11.7000     0.12899E-078
     -0.2000     11.8000     0.55977E-080
     -0.2000     11.9000     0.23752E-081
     -0.2000     12.0000     0.98557E-083
     -0.2000     12.1000     0.39995E-084
     -0.2000     12.2000     0.15875E-085
     -0.2000     12.3000     0.61637E-087
     -0.2000     12.4000     0.23412E-088
     -0.2000     12.5000     0.87016E-090
     -0.2000     12.6000     0.31744E-091
     -0.2000     12.7000     0.12324E-092
     -0.2000     12.8000     0.00000E+000
 
     -0.1000    -12.8000     0.00000E+000
     -0.1000    -12.7000     0.10526E-092
     -0.1000    -12.6000     0.31687E-091
     -0.1000    -12.5000     0.87351E-090
     -0.1000    -12.4000     0.23507E-088
     -0.1000    -12.3000     0.61886E-087
     -0.1000    -12.2000     0.15939E-085
     -0.1000    -12.1000     0.40157E-084
     -0.1000    -12.0000     0.98954E-083
     -0.1000    -11.9000     0.23848E-081
     -0.1000    -11.8000     0.56202E-080
     -0.1000    -11.7000     0.12951E-078
     -0.1000    -11.6000     0.29177E-077
     -0.1000    -11.5000     0.64261E-076
     -0.1000    -11.4000     0.13835E-074
     -0.1000    -11.3000     0.29110E-073
     -0.1000    -11.2000     0.59861E-072
     -0.1000    -11.1000     0.12029E-070
     -0.1000    -11.0000     0.23616E-069
     -0.1000    -10.9000     0.45299E-068
     -0.1000    -10.8000     0.84881E-067
     -0.1000    -10.7000     0.15535E-065
     -0.1000    -10.6000     0.27769E-064
     -0.1000    -10.5000     0.48474E-063
     -0.1000    -10.4000     0.82625E-062
     -0.1000    -10.3000     0.13750E-060
     -0.1000    -10.2000     0.22339E-059
     -0.1000    -10.1000     0.35427E-058
     -0.1000    -10.0000     0.54836E-057
     -0.1000     -9.9000     0.82836E-056
     -0.1000     -9.8000     0.12211E-054
     -0.1000     -9.7000     0.17562E-053
     -0.1000     -9.6000     0.24642E-052
     -0.1000     -9.5000     0.33730E-051
     -0.1000     -9.4000     0.45034E-050
     -0.1000     -9.3000     0.58638E-049
     -0.1000     -9.2000     0.74458E-048
     -0.1000     -9.1000     0.92187E-047
     -0.1000     -9.0000     0.11128E-045
     -0.1000     -8.9000     0.13094E-044
     -0.1000     -8.8000     0.15019E-043
     -0.1000     -8.7000     0.16790E-042
     -0.1000     -8.6000     0.18291E-041
     -0.1000     -8.5000     0.19416E-040
     -0.1000     -8.4000     0.20080E-039
     -0.1000     -8.3000     0.20231E-038
     -0.1000     -8.2000     0.19853E-037
     -0.1000     -8.1000     0.18976E-036
     -0.1000     -8.0000     0.17662E-035
     -0.1000     -7.9000     0.16007E-034
     -0.1000     -7.8000     0.14124E-033
     -0.1000     -7.7000     0.12132E-032
     -0.1000     -7.6000     0.10143E-031
     -0.1000     -7.5000     0.82530E-031
     -0.1000     -7.4000     0.65347E-030
     -0.1000     -7.3000     0.50344E-029
     -0.1000     -7.2000     0.37733E-028
     -0.1000     -7.1000     0.27509E-027
     -0.1000     -7.0000     0.19506E-026
     -0.1000     -6.9000     0.13451E-025
     -0.1000     -6.8000     0.90185E-025
     -0.1000     -6.7000     0.58787E-024
     -0.1000     -6.6000     0.37249E-023
     -0.1000     -6.5000     0.22940E-022
     -0.1000     -6.4000     0.13729E-021
     -0.1000     -6.3000     0.79830E-021
     -0.1000     -6.2000     0.45096E-020
     -0.1000     -6.1000     0.24744E-019
     -0.1000     -6.0000     0.13186E-018
     -0.1000     -5.9000     0.68226E-018
     -0.1000     -5.8000     0.34272E-017
     -0.1000     -5.7000     0.16711E-016
     -0.1000     -5.6000     0.79073E-016
     -0.1000     -5.5000     0.36304E-015
     -0.1000     -5.4000     0.16169E-014
     -0.1000     -5.3000     0.69846E-014
     -0.1000     -5.2000     0.29255E-013
     -0.1000     -5.1000     0.11879E-012
     -0.1000     -5.0000     0.46745E-012
     -0.1000     -4.9000     0.17823E-011
     -0.1000     -4.8000     0.65822E-011
     -0.1000     -4.7000     0.23539E-010
     -0.1000     -4.6000     0.81483E-010
     -0.1000     -4.5000     0.27293E-009
     -0.1000     -4.4000     0.88427E-009
     -0.1000     -4.3000     0.27699E-008
     -0.1000     -4.2000     0.83843E-008
     -0.1000     -4.1000     0.24512E-007
     -0.1000     -4.0000     0.69169E-007
     -0.1000     -3.9000     0.18827E-006
     -0.1000     -3.8000     0.49392E-006
     -0.1000     -3.7000     0.12478E-005
     -0.1000     -3.6000     0.30323E-005
     -0.1000     -3.5000     0.70802E-005
     -0.1000     -3.4000     0.15862E-004
     -0.1000     -3.3000     0.34042E-004
     -0.1000     -3.2000     0.69862E-004
     -0.1000     -3.1000     0.13682E-003
     -0.1000     -3.0000     0.25521E-003
     -0.1000     -2.9000     0.45245E-003
     -0.1000     -2.8000     0.76124E-003
     -0.1000     -2.7000     0.12144E-002
     -0.1000     -2.6000     0.18375E-002
     -0.1000     -2.5000     0.26411E-002
     -0.1000     -2.4000     0.36166E-002
     -0.1000     -2.3000     0.47383E-002
     -0.1000     -2.2000     0.59691E-002
     -0.1000     -2.1000     0.72687E-002
     -0.1000     -2.0000     0.86007E-002
     -0.1000     -1.9000     0.99355E-002
     -0.1000     -1.8000     0.11251E-001
     -0.1000     -1.7000     0.12533E-001
     -0.1000     -1.6000     0.13769E-001
     -0.1000     -1.5000     0.14954E-001
     -0.1000     -1.4000     0.16081E-001
     -0.1000     -1.3000     0.17145E-001
     -0.1000     -1.2000     0.18145E-001
     -0.1000     -1.1000     0.19075E-001
     -0.1000     -1.0000     0.19934E-001
     -0.1000     -0.9000     0.20719E-001
     -0.1000     -0.8000     0.21427E-001
     -0.1000     -0.7000     0.22056E-001
     -0.1000     -0.6000     0.22606E-001
     -0.1000     -0.5000     0.23073E-001
     -0.1000     -0.4000     0.23457E-001
     -0.1000     -0.3000     0.23757E-001
     -0.1000     -0.2000     0.23972E-001
     -0.1000     -0.1000     0.24101E-001
     -0.1000      0.0000     0.24144E-001
     -0.1000      0.1000     0.24101E-001
     -0.1000      0.2000     0.23972E-001
     -0.1000      0.3000     0.23757E-001
     -0.1000      0.4000     0.23457E-001
     -0.1000      0.5000     0.23073E-001
     -0.1000      0.6000     0.22606E-001
     -0.1000      0.7000     0.22056E-001
     -0.1000      0.8000     0.21427E-001
     -0.1000      0.9000     0.20719E-001
     -0.1000      1.0000     0.19934E-001
     -0.1000      1.1000     0.19075E-001
     -0.1000      1.2000     0.18145E-001
     -0.1000      1.3000     0.17145E-001
     -0.1000      1.4000     0.16081E-001
     -0.1000      1.5000     0.14954E-001
     -0.1000      1.6000     0.13769E-001
     -0.1000      1.7000     0.12533E-001
     -0.1000      1.8000     0.11251E-001
     -0.1000      1.9000     0.99355E-002
     -0.1000      2.0000     0.86007E-002
     -0.1000      2.1000     0.72687E-002
     -0.1000      2.2000     0.59691E-002
     -0.1000      2.3000     0.47383E-002
     -0.1000      2.4000     0.36166E-002
     -0.1000      2.5000     0.26411E-002
     -0.1000      2.6000     0.18375E-002
     -0.1000      2.7000     0.12144E-002
     -0.1000      2.8000     0.76124E-003
     -0.1000      2.9000     0.45245E-003
     -0.1000      3.0000     0.25521E-003
     -0.1000      3.1000     0.13682E-003
     -0.1000      3.2000     0.69862E-004
     -0.1000      3.3000     0.34042E-004
     -0.1000      3.4000     0.15862E-004
     -0.1000      3.5000     0.70802E-005
     -0.1000      3.6000     0.30323E-005
     -0.1000      3.7000     0.12478E-005
     -0.1000      3.8000     0.49392E-006
     -0.1000      3.9000     0.18827E-006
     -0.1000      4.0000     0.69169E-007
     -0.1000      4.1000     0.24512E-007
     -0.1000      4.2000     0.83843E-008
     -0.1000      4.3000     0.27699E-008
     -0.1000      4.4000     0.88427E-009
     -0.1000      4.5000     0.27293E-009
     -0.1000      4.6000     0.81483E-010
     -0.1000      4.7000     0.23539E-010
     -0.1000      4.8000     0.65822E-011
     -0.1000      4.9000     0.17823E-011
     -0.1000      5.0000     0.46745E-012
     -0.1000      5.1000     0.11879E-012
     -0.1000      5.2000     0.29255E-013
     -0.1000      5.3000     0.69846E-014
     -0.1000      5.4000     0.16169E-014
     -0.1000      5.5000     0.36304E-015
     -0.1000      5.6000     0.79073E-016
     -0.1000      5.7000     0.16711E-016
     -0.1000      5.8000     0.34272E-017
     -0.1000      5.9000     0.68226E-018
     -0.1000      6.0000     0.13186E-018
     -0.1000      6.1000     0.24744E-019
     -0.1000      6.2000     0.45096E-020
     -0.1000      6.3000     0.79830E-021
     -0.1000      6.4000     0.13729E-021
     -0.1000      6.5000     0.22940E-022
     -0.1000      6.6000     0.37249E-023
     -0.1000      6.7000     0.58787E-024
     -0.1000      6.8000     0.90185E-025
     -0.1000      6.9000     0.13451E-025
     -0.1000      7.0000     0.19506E-026
     -0.1000      7.1000     0.27509E-027
     -0.1000      7.2000     0.37733E-028
     -0.1000      7.3000     0.50344E-029
     -0.1000      7.4000     0.65347E-030
     -0.1000      7.5000     0.82530E-031
     -0.1000      7.6000     0.10143E-031
     -0.1000      7.7000     0.12132E-032
     -0.1000      7.8000     0.14124E-033
     -0.1000      7.9000     0.16007E-034
     -0.1000      8.0000     0.17662E-035
     -0.1000      8.1000     0.18976E-036
     -0.1000      8.2000     0.19853E-037
     -0.1000      8.3000     0.20231E-038
     -0.1000      8.4000     0.20080E-039
     -0.1000      8.5000     0.19416E-040
     -0.1000      8.6000     0.18291E-041
     -0.1000      8.7000     0.16790E-042
     -0.1000      8.8000     0.15019E-043
     -0.1000      8.9000     0.13094E-044
     -0.1000      9.0000     0.11128E-045
     -0.1000      9.1000     0.92187E-047
     -0.1000      9.2000     0.74458E-048
     -0.1000      9.3000     0.58638E-049
     -0.1000      9.4000     0.45034E-050
     -0.1000      9.5000     0.33730E-051
     -0.1000      9.6000     0.24642E-052
     -0.1000      9.7000     0.17562E-053
     -0.1000      9.8000     0.12211E-054
     -0.1000      9.9000     0.82836E-056
     -0.1000     10.0000     0.54836E-057
     -0.1000     10.1000     0.35427E-058
     -0.1000     10.2000     0.22339E-059
     -0.1000     10.3000     0.13750E-060
     -0.1000     10.4000     0.82625E-062
     -0.1000     10.5000     0.48474E-063
     -0.1000     10.6000     0.27769E-064
     -0.1000     10.7000     0.15535E-065
     -0.1000     10.8000     0.84881E-067
     -0.1000     10.9000     0.45299E-068
     -0.1000     11.0000     0.23616E-069
     -0.1000     11.1000     0.12029E-070
     -0.1000     11.2000     0.59861E-072
     -0.1000     11.3000     0.29110E-073
     -0.1000     11.4000     0.13835E-074
     -0.1000     11.5000     0.64261E-076
     -0.1000     11.6000     0.29177E-077
     -0.1000     11.7000     0.12951E-078
     -0.1000     11.8000     0.56202E-080
     -0.1000     11.9000     0.23848E-081
     -0.1000     12.0000     0.98954E-083
     -0.1000     12.1000     0.40157E-084
     -0.1000     12.2000     0.15939E-085
     -0.1000     12.3000     0.61886E-087
     -0.1000     12.4000     0.23507E-088
     -0.1000     12.5000     0.87369E-090
     -0.1000     12.6000     0.31872E-091
     -0.1000     12.7000     0.12374E-092
     -0.1000     12.8000     0.00000E+000
 
      0.0000    -12.8000     0.00000E+000
      0.0000    -12.7000     0.10540E-092
      0.0000    -12.6000     0.31730E-091
      0.0000    -12.5000     0.87468E-090
      0.0000    -12.4000     0.23538E-088
      0.0000    -12.3000     0.61969E-087
      0.0000    -12.2000     0.15960E-085
      0.0000    -12.1000     0.40211E-084
      0.0000    -12.0000     0.99087E-083
      0.0000    -11.9000     0.23880E-081
      0.0000    -11.8000     0.56277E-080
      0.0000    -11.7000     0.12968E-078
      0.0000    -11.6000     0.29216E-077
      0.0000    -11.5000     0.64347E-076
      0.0000    -11.4000     0.13853E-074
      0.0000    -11.3000     0.29149E-073
      0.0000    -11.2000     0.59940E-072
      0.0000    -11.1000     0.12044E-070
      0.0000    -11.0000     0.23647E-069
      0.0000    -10.9000     0.45359E-068
      0.0000    -10.8000     0.84992E-067
      0.0000    -10.7000     0.15556E-065
      0.0000    -10.6000     0.27806E-064
      0.0000    -10.5000     0.48538E-063
      0.0000    -10.4000     0.82732E-062
      0.0000    -10.3000     0.13768E-060
      0.0000    -10.2000     0.22368E-059
      0.0000    -10.1000     0.35473E-058
      0.0000    -10.0000     0.54907E-057
      0.0000     -9.9000     0.82943E-056
      0.0000     -9.8000     0.12226E-054
      0.0000     -9.7000     0.17585E-053
      0.0000     -9.6000     0.24674E-052
      0.0000     -9.5000     0.33774E-051
      0.0000     -9.4000     0.45091E-050
      0.0000     -9.3000     0.58713E-049
      0.0000     -9.2000     0.74552E-048
      0.0000     -9.1000     0.92304E-047
      0.0000     -9.0000     0.11142E-045
      0.0000     -8.9000     0.13111E-044
      0.0000     -8.8000     0.15038E-043
      0.0000     -8.7000     0.16811E-042
      0.0000     -8.6000     0.18314E-041
      0.0000     -8.5000     0.19440E-040
      0.0000     -8.4000     0.20105E-039
      0.0000     -8.3000     0.20256E-038
      0.0000     -8.2000     0.19878E-037
      0.0000     -8.1000     0.18999E-036
      0.0000     -8.0000     0.17684E-035
      0.0000     -7.9000     0.16026E-034
      0.0000     -7.8000     0.14141E-033
      0.0000     -7.7000     0.12146E-032
      0.0000     -7.6000     0.10155E-031
      0.0000     -7.5000     0.82630E-031
      0.0000     -7.4000     0.65426E-030
      0.0000     -7.3000     0.50404E-029
      0.0000     -7.2000     0.37778E-028
      0.0000     -7.1000     0.27542E-027
      0.0000     -7.0000     0.19529E-026
      0.0000     -6.9000     0.13467E-025
      0.0000     -6.8000     0.90291E-025
      0.0000     -6.7000     0.58856E-024
      0.0000     -6.6000     0.37293E-023
      0.0000     -6.5000     0.22966E-022
      0.0000     -6.4000     0.13744E-021
      0.0000     -6.3000     0.79922E-021
      0.0000     -6.2000     0.45148E-020
      0.0000     -6.1000     0.24772E-019
      0.0000     -6.0000     0.13201E-018
      0.0000     -5.9000     0.68303E-018
      0.0000     -5.8000     0.34310E-017
      0.0000     -5.7000     0.16729E-016
      0.0000     -5.6000     0.79160E-016
      0.0000     -5.5000     0.36344E-015
      0.0000     -5.4000     0.16187E-014
      0.0000     -5.3000     0.69921E-014
      0.0000     -5.2000     0.29286E-013
      0.0000     -5.1000     0.11891E-012
      0.0000     -5.0000     0.46793E-012
      0.0000     -4.9000     0.17841E-011
      0.0000     -4.8000     0.65889E-011
      0.0000     -4.7000     0.23563E-010
      0.0000     -4.6000     0.81564E-010
      0.0000     -4.5000     0.27320E-009
      0.0000     -4.4000     0.88514E-009
      0.0000     -4.3000     0.27725E-008
      0.0000     -4.2000     0.83922E-008
      0.0000     -4.1000     0.24534E-007
      0.0000     -4.0000     0.69232E-007
      0.0000     -3.9000     0.18844E-006
      0.0000     -3.8000     0.49435E-006
      0.0000     -3.7000     0.12488E-005
      0.0000     -3.6000     0.30348E-005
      0.0000     -3.5000     0.70860E-005
      0.0000     -3.4000     0.15875E-004
      0.0000     -3.3000     0.34068E-004
      0.0000     -3.2000     0.69913E-004
      0.0000     -3.1000     0.13692E-003
      0.0000     -3.0000     0.25537E-003
      0.0000     -2.9000     0.45273E-003
      0.0000     -2.8000     0.76167E-003
      0.0000     -2.7000     0.12151E-002
      0.0000     -2.6000     0.18384E-002
      0.0000     -2.5000     0.26422E-002
      0.0000     -2.4000     0.36180E-002
      0.0000     -2.3000     0.47399E-002
      0.0000     -2.2000     0.59709E-002
      0.0000     -2.1000     0.72707E-002
      0.0000     -2.0000     0.86027E-002
      0.0000     -1.9000     0.99376E-002
      0.0000     -1.8000     0.11253E-001
      0.0000     -1.7000     0.12535E-001
      0.0000     -1.6000     0.13772E-001
      0.0000     -1.5000     0.14956E-001
      0.0000     -1.4000     0.16083E-001
      0.0000     -1.3000     0.17148E-001
      0.0000     -1.2000     0.18147E-001
      0.0000     -1.1000     0.19078E-001
      0.0000     -1.0000     0.19937E-001
      0.0000     -0.9000     0.20721E-001
      0.0000     -0.8000     0.21429E-001
      0.0000     -0.7000     0.22059E-001
      0.0000     -0.6000     0.22608E-001
      0.0000     -0.5000     0.23076E-001
      0.0000     -0.4000     0.23460E-001
      0.0000     -0.3000     0.23760E-001
      0.0000     -0.2000     0.23974E-001
      0.0000     -0.1000     0.24104E-001
      0.0000      0.0000     0.24147E-001
      0.0000      0.1000     0.24104E-001
      0.0000      0.2000     0.23974E-001
      0.0000      0.3000     0.23760E-001
      0.0000      0.4000     0.23460E-001
      0.0000      0.5000     0.23076E-001
      0.0000      0.6000     0.22608E-001
      0.0000      0.7000     0.22059E-001
      0.0000      0.8000     0.21429E-001
      0.0000      0.9000     0.20721E-001
      0.0000      1.0000     0.19937E-001
      0.0000      1.1000     0.19078E-001
      0.0000      1.2000     0.18147E-001
      0.0000      1.3000     0.17148E-001
      0.0000      1.4000     0.16083E-001
      0.0000      1.5000     0.14956E-001
      0.0000      1.6000     0.13772E-001
      0.0000      1.7000     0.12535E-001
      0.0000      1.8000     0.11253E-001
      0.0000      1.9000     0.99376E-002
      0.0000      2.0000     0.86027E-002
      0.0000      2.1000     0.72707E-002
      0.0000      2.2000     0.59709E-002
      0.0000      2.3000     0.47399E-002
      0.0000      2.4000     0.36180E-002
      0.0000      2.5000     0.26422E-002
      0.0000      2.6000     0.18384E-002
      0.0000      2.7000     0.12151E-002
      0.0000      2.8000     0.76167E-003
      0.0000      2.9000     0.45273E-003
      0.0000      3.0000     0.25537E-003
      0.0000      3.1000     0.13692E-003
      0.0000      3.2000     0.69913E-004
      0.0000      3.3000     0.34068E-004
      0.0000      3.4000     0.15875E-004
      0.0000      3.5000     0.70860E-005
      0.0000      3.6000     0.30348E-005
      0.0000      3.7000     0.12488E-005
      0.0000      3.8000     0.49435E-006
      0.0000      3.9000     0.18844E-006
      0.0000      4.0000     0.69232E-007
      0.0000      4.1000     0.24534E-007
      0.0000      4.2000     0.83922E-008
      0.0000      4.3000     0.27725E-008
      0.0000      4.4000     0.88514E-009
      0.0000      4.5000     0.27320E-009
      0.0000      4.6000     0.81564E-010
      0.0000      4.7000     0.23563E-010
      0.0000      4.8000     0.65889E-011
      0.0000      4.9000     0.17841E-011
      0.0000      5.0000     0.46793E-012
      0.0000      5.1000     0.11891E-012
      0.0000      5.2000     0.29286E-013
      0.0000      5.3000     0.69921E-014
      0.0000      5.4000     0.16187E-014
      0.0000      5.5000     0.36344E-015
      0.0000      5.6000     0.79160E-016
      0.0000      5.7000     0.16729E-016
      0.0000      5.8000     0.34310E-017
      0.0000      5.9000     0.68303E-018
      0.0000      6.0000     0.13201E-018
      0.0000      6.1000     0.24772E-019
      0.0000      6.2000     0.45148E-020
      0.0000      6.3000     0.79922E-021
      0.0000      6.4000     0.13744E-021
      0.0000      6.5000     0.22966E-022
      0.0000      6.6000     0.37293E-023
      0.0000      6.7000     0.58856E-024
      0.0000      6.8000     0.90291E-025
      0.0000      6.9000     0.13467E-025
      0.0000      7.0000     0.19529E-026
      0.0000      7.1000     0.27542E-027
      0.0000      7.2000     0.37778E-028
      0.0000      7.3000     0.50404E-029
      0.0000      7.4000     0.65426E-030
      0.0000      7.5000     0.82630E-031
      0.0000      7.6000     0.10155E-031
      0.0000      7.7000     0.12146E-032
      0.0000      7.8000     0.14141E-033
      0.0000      7.9000     0.16026E-034
      0.0000      8.0000     0.17684E-035
      0.0000      8.1000     0.18999E-036
      0.0000      8.2000     0.19878E-037
      0.0000      8.3000     0.20256E-038
      0.0000      8.4000     0.20105E-039
      0.0000      8.5000     0.19440E-040
      0.0000      8.6000     0.18314E-041
      0.0000      8.7000     0.16811E-042
      0.0000      8.8000     0.15038E-043
      0.0000      8.9000     0.13111E-044
      0.0000      9.0000     0.11142E-045
      0.0000      9.1000     0.92304E-047
      0.0000      9.2000     0.74552E-048
      0.0000      9.3000     0.58713E-049
      0.0000      9.4000     0.45091E-050
      0.0000      9.5000     0.33774E-051
      0.0000      9.6000     0.24674E-052
      0.0000      9.7000     0.17585E-053
      0.0000      9.8000     0.12226E-054
      0.0000      9.9000     0.82943E-056
      0.0000     10.0000     0.54907E-057
      0.0000     10.1000     0.35473E-058
      0.0000     10.2000     0.22368E-059
      0.0000     10.3000     0.13768E-060
      0.0000     10.4000     0.82732E-062
      0.0000     10.5000     0.48538E-063
      0.0000     10.6000     0.27806E-064
      0.0000     10.7000     0.15556E-065
      0.0000     10.8000     0.84992E-067
      0.0000     10.9000     0.45359E-068
      0.0000     11.0000     0.23647E-069
      0.0000     11.1000     0.12044E-070
      0.0000     11.2000     0.59940E-072
      0.0000     11.3000     0.29149E-073
      0.0000     11.4000     0.13853E-074
      0.0000     11.5000     0.64347E-076
      0.0000     11.6000     0.29216E-077
      0.0000     11.7000     0.12968E-078
      0.0000     11.8000     0.56277E-080
      0.0000     11.9000     0.23880E-081
      0.0000     12.0000     0.99087E-083
      0.0000     12.1000     0.40211E-084
      0.0000     12.2000     0.15960E-085
      0.0000     12.3000     0.61969E-087
      0.0000     12.4000     0.23539E-088
      0.0000     12.5000     0.87487E-090
      0.0000     12.6000     0.31916E-091
      0.0000     12.7000     0.12390E-092
      0.0000     12.8000     0.00000E+000
 
      0.1000    -12.8000     0.00000E+000
      0.1000    -12.7000     0.10526E-092
      0.1000    -12.6000     0.31687E-091
      0.1000    -12.5000     0.87351E-090
      0.1000    -12.4000     0.23507E-088
      0.1000    -12.3000     0.61886E-087
      0.1000    -12.2000     0.15939E-085
      0.1000    -12.1000     0.40157E-084
      0.1000    -12.0000     0.98954E-083
      0.1000    -11.9000     0.23848E-081
      0.1000    -11.8000     0.56202E-080
      0.1000    -11.7000     0.12951E-078
      0.1000    -11.6000     0.29177E-077
      0.1000    -11.5000     0.64261E-076
      0.1000    -11.4000     0.13835E-074
      0.1000    -11.3000     0.29110E-073
      0.1000    -11.2000     0.59861E-072
      0.1000    -11.1000     0.12029E-070
      0.1000    -11.0000     0.23616E-069
      0.1000    -10.9000     0.45299E-068
      0.1000    -10.8000     0.84881E-067
      0.1000    -10.7000     0.15535E-065
      0.1000    -10.6000     0.27769E-064
      0.1000    -10.5000     0.48474E-063
      0.1000    -10.4000     0.82625E-062
      0.1000    -10.3000     0.13750E-060
      0.1000    -10.2000     0.22339E-059
      0.1000    -10.1000     0.35427E-058
      0.1000    -10.0000     0.54836E-057
      0.1000     -9.9000     0.82836E-056
      0.1000     -9.8000     0.12211E-054
      0.1000     -9.7000     0.17562E-053
      0.1000     -9.6000     0.24642E-052
      0.1000     -9.5000     0.33730E-051
      0.1000     -9.4000     0.45034E-050
      0.1000     -9.3000     0.58638E-049
      0.1000     -9.2000     0.74458E-048
      0.1000     -9.1000     0.92187E-047
      0.1000     -9.0000     0.11128E-045
      0.1000     -8.9000     0.13094E-044
      0.1000     -8.8000     0.15019E-043
      0.1000     -8.7000     0.16790E-042
      0.1000     -8.6000     0.18291E-041
      0.1000     -8.5000     0.19416E-040
      0.1000     -8.4000     0.20080E-039
      0.1000     -8.3000     0.20231E-038
      0.1000     -8.2000     0.19853E-037
      0.1000     -8.1000     0.18976E-036
      0.1000     -8.0000     0.17662E-035
      0.1000     -7.9000     0.16007E-034
      0.1000     -7.8000     0.14124E-033
      0.1000     -7.7000     0.12132E-032
      0.1000     -7.6000     0.10143E-031
      0.1000     -7.5000     0.82530E-031
      0.1000     -7.4000     0.65347E-030
      0.1000     -7.3000     0.50344E-029
      0.1000     -7.2000     0.37733E-028
      0.1000     -7.1000     0.27509E-027
      0.1000     -7.0000     0.19506E-026
      0.1000     -6.9000     0.13451E-025
      0.1000     -6.8000     0.90185E-025
      0.1000     -6.7000     0.58787E-024
      0.1000     -6.6000     0.37249E-023
      0.1000     -6.5000     0.22940E-022
      0.1000     -6.4000     0.13729E-021
      0.1000     -6.3000     0.79830E-021
      0.1000     -6.2000     0.45096E-020
      0.1000     -6.1000     0.24744E-019
      0.1000     -6.0000     0.13186E-018
      0.1000     -5.9000     0.68226E-018
      0.1000     -5.8000     0.34272E-017
      0.1000     -5.7000     0.16711E-016
      0.1000     -5.6000     0.79073E-016
      0.1000     -5.5000     0.36304E-015
      0.1000     -5.4000     0.16169E-014
      0.1000     -5.3000     0.69846E-014
      0.1000     -5.2000     0.29255E-013
      0.1000     -5.1000     0.11879E-012
      0.1000     -5.0000     0.46745E-012
      0.1000     -4.9000     0.17823E-011
      0.1000     -4.8000     0.65822E-011
      0.1000     -4.7000     0.23539E-010
      0.1000     -4.6000     0.81483E-010
      0.1000     -4.5000     0.27293E-009
      0.1000     -4.4000     0.88427E-009
      0.1000     -4.3000     0.27699E-008
      0.1000     -4.2000     0.83843E-008
      0.1000     -4.1000     0.24512E-007
      0.1000     -4.0000     0.69169E-007
      0.1000     -3.9000     0.18827E-006
      0.1000     -3.8000     0.49392E-006
      0.1000     -3.7000     0.12478E-005
      0.1000     -3.6000     0.30323E-005
      0.1000     -3.5000     0.70802E-005
      0.1000     -3.4000     0.15862E-004
      0.1000     -3.3000     0.34042E-004
      0.1000     -3.2000     0.69862E-004
      0.1000     -3.1000     0.13682E-003
      0.1000     -3.0000     0.25521E-003
      0.1000     -2.9000     0.45245E-003
      0.1000     -2.8000     0.76124E-003
      0.1000     -2.7000     0.12144E-002
      0.1000     -2.6000     0.18375E-002
      0.1000     -2.5000     0.26411E-002
      0.1000     -2.4000     0.36166E-002
      0.1000     -2.3000     0.47383E-002
      0.1000     -2.2000     0.59691E-002
      0.1000     -2.1000     0.72687E-002
      0.1000     -2.0000     0.86007E-002
      0.1000     -1.9000     0.99355E-002
      0.1000     -1.8000     0.11251E-001
      0.1000     -1.7000     0.12533E-001
      0.1000     -1.6000     0.13769E-001
      0.1000     -1.5000     0.14954E-001
      0.1000     -1.4000     0.16081E-001
      0.1000     -1.3000     0.17145E-001
      0.1000     -1.2000     0.18145E-001
      0.1000     -1.1000     0.19075E-001
      0.1000     -1.0000     0.19934E-001
      0.1000     -0.9000     0.20719E-001
      0.1000     -0.8000     0.21427E-001
      0.1000     -0.7000     0.22056E-001
      0.1000     -0.6000     0.22606E-001
      0.1000     -0.5000     0.23073E-001
      0.1000     -0.4000     0.23457E-001
      0.1000     -0.3000     0.23757E-001
      0.1000     -0.2000     0.23972E-001
      0.1000     -0.1000     0.24101E-001
      0.1000      0.0000     0.24144E-001
      0.1000      0.1000     0.24101E-001
      0.1000      0.2000     0.23972E-001
      0.1000      0.3000     0.23757E-001
      0.1000      0.4000     0.23457E-001
      0.1000      0.5000     0.23073E-001
      0.1000      0.6000     0.22606E-001
      0.1000      0.7000     0.22056E-001
      0.1000      0.8000     0.21427E-001
      0.1000      0.9000     0.20719E-001
      0.1000      1.0000     0.19934E-001
      0.1000      1.1000     0.19075E-001
      0.1000      1.2000     0.18145E-001
      0.1000      1.3000     0.17145E-001
      0.1000      1.4000     0.16081E-001
      0.1000      1.5000     0.14954E-001
      0.1000      1.6000     0.13769E-001
      0.1000      1.7000     0.12533E-001
      0.1000      1.8000     0.11251E-001
      0.1000      1.9000     0.99355E-002
      0.1000      2.0000     0.86007E-002
      0.1000      2.1000     0.72687E-002
      0.1000      2.2000     0.59691E-002
      0.1000      2.3000     0.47383E-002
      0.1000      2.4000     0.36166E-002
      0.1000      2.5000     0.26411E-002
      0.1000      2.6000     0.18375E-002
      0.1000      2.7000     0.12144E-002
      0.1000      2.8000     0.76124E-003
      0.1000      2.9000     0.45245E-003
      0.1000      3.0000     0.25521E-003
      0.1000      3.1000     0.13682E-003
      0.1000      3.2000     0.69862E-004
      0.1000      3.3000     0.34042E-004
      0.1000      3.4000     0.15862E-004
      0.1000      3.5000     0.70802E-005
      0.1000      3.6000     0.30323E-005
      0.1000      3.7000     0.12478E-005
      0.1000      3.8000     0.49392E-006
      0.1000      3.9000     0.18827E-006
      0.1000      4.0000     0.69169E-007
      0.1000      4.1000     0.24512E-007
      0.1000      4.2000     0.83843E-008
      0.1000      4.3000     0.27699E-008
      0.1000      4.4000     0.88427E-009
      0.1000      4.5000     0.27293E-009
      0.1000      4.6000     0.81483E-010
      0.1000      4.7000     0.23539E-010
      0.1000      4.8000     0.65822E-011
      0.1000      4.9000     0.17823E-011
      0.1000      5.0000     0.46745E-012
      0.1000      5.1000     0.11879E-012
      0.1000      5.2000     0.29255E-013
      0.1000      5.3000     0.69846E-014
      0.1000      5.4000     0.16169E-014
      0.1000      5.5000     0.36304E-015
      0.1000      5.6000     0.79073E-016
      0.1000      5.7000     0.16711E-016
      0.1000      5.8000     0.34272E-017
      0.1000      5.9000     0.68226E-018
      0.1000      6.0000     0.13186E-018
      0.1000      6.1000     0.24744E-019
      0.1000      6.2000     0.45096E-020
      0.1000      6.3000     0.79830E-021
      0.1000      6.4000     0.13729E-021
      0.1000      6.5000     0.22940E-022
      0.1000      6.6000     0.37249E-023
      0.1000      6.7000     0.58787E-024
      0.1000      6.8000     0.90185E-025
      0.1000      6.9000     0.13451E-025
      0.1000      7.0000     0.19506E-026
      0.1000      7.1000     0.27509E-027
      0.1000      7.2000     0.37733E-028
      0.1000      7.3000     0.50344E-029
      0.1000      7.4000     0.65347E-030
      0.1000      7.5000     0.82530E-031
      0.1000      7.6000     0.10143E-031
      0.1000      7.7000     0.12132E-032
      0.1000      7.8000     0.14124E-033
      0.1000      7.9000     0.16007E-034
      0.1000      8.0000     0.17662E-035
      0.1000      8.1000     0.18976E-036
      0.1000      8.2000     0.19853E-037
      0.1000      8.3000     0.20231E-038
      0.1000      8.4000     0.20080E-039
      0.1000      8.5000     0.19416E-040
      0.1000      8.6000     0.18291E-041
      0.1000      8.7000     0.16790E-042
      0.1000      8.8000     0.15019E-043
      0.1000      8.9000     0.13094E-044
      0.1000      9.0000     0.11128E-045
      0.1000      9.1000     0.92187E-047
      0.1000      9.2000     0.74458E-048
      0.1000      9.3000     0.58638E-049
      0.1000      9.4000     0.45034E-050
      0.1000      9.5000     0.33730E-051
      0.1000      9.6000     0.24642E-052
      0.1000      9.7000     0.17562E-053
      0.1000      9.8000     0.12211E-054
      0.1000      9.9000     0.82836E-056
      0.1000     10.0000     0.54836E-057
      0.1000     10.1000     0.35427E-058
      0.1000     10.2000     0.22339E-059
      0.1000     10.3000     0.13750E-060
      0.1000     10.4000     0.82625E-062
      0.1000     10.5000     0.48474E-063
      0.1000     10.6000     0.27769E-064
      0.1000     10.7000     0.15535E-065
      0.1000     10.8000     0.84881E-067
      0.1000     10.9000     0.45299E-068
      0.1000     11.0000     0.23616E-069
      0.1000     11.1000     0.12029E-070
      0.1000     11.2000     0.59861E-072
      0.1000     11.3000     0.29110E-073
      0.1000     11.4000     0.13835E-074
      0.1000     11.5000     0.64261E-076
      0.1000     11.6000     0.29177E-077
      0.1000     11.7000     0.12951E-078
      0.1000     11.8000     0.56202E-080
      0.1000     11.9000     0.23848E-081
      0.1000     12.0000     0.98954E-083
      0.1000     12.1000     0.40157E-084
      0.1000     12.2000     0.15939E-085
      0.1000     12.3000     0.61886E-087
      0.1000     12.4000     0.23507E-088
      0.1000     12.5000     0.87369E-090
      0.1000     12.6000     0.31872E-091
      0.1000     12.7000     0.12374E-092
      0.1000     12.8000     0.00000E+000
 
      0.2000    -12.8000     0.00000E+000
      0.2000    -12.7000     0.10483E-092
      0.2000    -12.6000     0.31559E-091
      0.2000    -12.5000     0.86998E-090
      0.2000    -12.4000     0.23412E-088
      0.2000    -12.3000     0.61637E-087
      0.2000    -12.2000     0.15875E-085
      0.2000    -12.1000     0.39995E-084
      0.2000    -12.0000     0.98557E-083
      0.2000    -11.9000     0.23752E-081
      0.2000    -11.8000     0.55977E-080
      0.2000    -11.7000     0.12899E-078
      0.2000    -11.6000     0.29061E-077
      0.2000    -11.5000     0.64006E-076
      0.2000    -11.4000     0.13780E-074
      0.2000    -11.3000     0.28995E-073
      0.2000    -11.2000     0.59624E-072
      0.2000    -11.1000     0.11981E-070
      0.2000    -11.0000     0.23523E-069
      0.2000    -10.9000     0.45121E-068
      0.2000    -10.8000     0.84547E-067
      0.2000    -10.7000     0.15474E-065
      0.2000    -10.6000     0.27660E-064
      0.2000    -10.5000     0.48285E-063
      0.2000    -10.4000     0.82302E-062
      0.2000    -10.3000     0.13697E-060
      0.2000    -10.2000     0.22252E-059
      0.2000    -10.1000     0.35290E-058
      0.2000    -10.0000     0.54624E-057
      0.2000     -9.9000     0.82515E-056
      0.2000     -9.8000     0.12163E-054
      0.2000     -9.7000     0.17494E-053
      0.2000     -9.6000     0.24548E-052
      0.2000     -9.5000     0.33601E-051
      0.2000     -9.4000     0.44861E-050
      0.2000     -9.3000     0.58415E-049
      0.2000     -9.2000     0.74174E-048
      0.2000     -9.1000     0.91837E-047
      0.2000     -9.0000     0.11086E-045
      0.2000     -8.9000     0.13045E-044
      0.2000     -8.8000     0.14963E-043
      0.2000     -8.7000     0.16727E-042
      0.2000     -8.6000     0.18222E-041
      0.2000     -8.5000     0.19343E-040
      0.2000     -8.4000     0.20005E-039
      0.2000     -8.3000     0.20155E-038
      0.2000     -8.2000     0.19780E-037
      0.2000     -8.1000     0.18906E-036
      0.2000     -8.0000     0.17597E-035
      0.2000     -7.9000     0.15948E-034
      0.2000     -7.8000     0.14072E-033
      0.2000     -7.7000     0.12087E-032
      0.2000     -7.6000     0.10106E-031
      0.2000     -7.5000     0.82232E-031
      0.2000     -7.4000     0.65112E-030
      0.2000     -7.3000     0.50163E-029
      0.2000     -7.2000     0.37598E-028
      0.2000     -7.1000     0.27411E-027
      0.2000     -7.0000     0.19437E-026
      0.2000     -6.9000     0.13403E-025
      0.2000     -6.8000     0.89868E-025
      0.2000     -6.7000     0.58581E-024
      0.2000     -6.6000     0.37120E-023
      0.2000     -6.5000     0.22860E-022
      0.2000     -6.4000     0.13681E-021
      0.2000     -6.3000     0.79556E-021
      0.2000     -6.2000     0.44942E-020
      0.2000     -6.1000     0.24660E-019
      0.2000     -6.0000     0.13141E-018
      0.2000     -5.9000     0.67997E-018
      0.2000     -5.8000     0.34158E-017
      0.2000     -5.7000     0.16655E-016
      0.2000     -5.6000     0.78813E-016
      0.2000     -5.5000     0.36186E-015
      0.2000     -5.4000     0.16117E-014
      0.2000     -5.3000     0.69621E-014
      0.2000     -5.2000     0.29162E-013
      0.2000     -5.1000     0.11841E-012
      0.2000     -5.0000     0.46598E-012
      0.2000     -4.9000     0.17767E-011
      0.2000     -4.8000     0.65620E-011
      0.2000     -4.7000     0.23467E-010
      0.2000     -4.6000     0.81238E-010
      0.2000     -4.5000     0.27212E-009
      0.2000     -4.4000     0.88168E-009
      0.2000     -4.3000     0.27619E-008
      0.2000     -4.2000     0.83604E-008
      0.2000     -4.1000     0.24443E-007
      0.2000     -4.0000     0.68978E-007
      0.2000     -3.9000     0.18776E-006
      0.2000     -3.8000     0.49261E-006
      0.2000     -3.7000     0.12445E-005
      0.2000     -3.6000     0.30247E-005
      0.2000     -3.5000     0.70629E-005
      0.2000     -3.4000     0.15825E-004
      0.2000     -3.3000     0.33965E-004
      0.2000     -3.2000     0.69710E-004
      0.2000     -3.1000     0.13654E-003
      0.2000     -3.0000     0.25471E-003
      0.2000     -2.9000     0.45162E-003
      0.2000     -2.8000     0.75995E-003
      0.2000     -2.7000     0.12125E-002
      0.2000     -2.6000     0.18349E-002
      0.2000     -2.5000     0.26377E-002
      0.2000     -2.4000     0.36126E-002
      0.2000     -2.3000     0.47336E-002
      0.2000     -2.2000     0.59638E-002
      0.2000     -2.1000     0.72630E-002
      0.2000     -2.0000     0.85946E-002
      0.2000     -1.9000     0.99291E-002
      0.2000     -1.8000     0.11245E-001
      0.2000     -1.7000     0.12526E-001
      0.2000     -1.6000     0.13762E-001
      0.2000     -1.5000     0.14947E-001
      0.2000     -1.4000     0.16073E-001
      0.2000     -1.3000     0.17138E-001
      0.2000     -1.2000     0.18137E-001
      0.2000     -1.1000     0.19068E-001
      0.2000     -1.0000     0.19926E-001
      0.2000     -0.9000     0.20711E-001
      0.2000     -0.8000     0.21419E-001
      0.2000     -0.7000     0.22049E-001
      0.2000     -0.6000     0.22598E-001
      0.2000     -0.5000     0.23065E-001
      0.2000     -0.4000     0.23449E-001
      0.2000     -0.3000     0.23749E-001
      0.2000     -0.2000     0.23964E-001
      0.2000     -0.1000     0.24093E-001
      0.2000      0.0000     0.24136E-001
      0.2000      0.1000     0.24093E-001
      0.2000      0.2000     0.23964E-001
      0.2000      0.3000     0.23749E-001
      0.2000      0.4000     0.23449E-001
      0.2000      0.5000     0.23065E-001
      0.2000      0.6000     0.22598E-001
      0.2000      0.7000     0.22049E-001
      0.2000      0.8000     0.21419E-001
      0.2000      0.9000     0.20711E-001
      0.2000      1.0000     0.19926E-001
      0.2000      1.1000     0.19068E-001
      0.2000      1.2000     0.18137E-001
      0.2000      1.3000     0.17138E-001
      0.2000      1.4000     0.16073E-001
      0.2000      1.5000     0.14947E-001
      0.2000      1.6000     0.13762E-001
      0.2000      1.7000     0.12526E-001
      0.2000      1.8000     0.11245E-001
      0.2000      1.9000     0.99291E-002
      0.2000      2.0000     0.85946E-002
      0.2000      2.1000     0.72630E-002
      0.2000      2.2000     0.59638E-002
      0.2000      2.3000     0.47336E-002
      0.2000      2.4000     0.36126E-002
      0.2000      2.5000     0.26377E-002
      0.2000      2.6000     0.18349E-002
      0.2000      2.7000     0.12125E-002
      0.2000      2.8000     0.75995E-003
      0.2000      2.9000     0.45162E-003
      0.2000      3.0000     0.25471E-003
      0.2000      3.1000     0.13654E-003
      0.2000      3.2000     0.69710E-004
      0.2000      3.3000     0.33965E-004
      0.2000      3.4000     0.15825E-004
      0.2000      3.5000     0.70629E-005
      0.2000      3.6000     0.30247E-005
      0.2000      3.7000     0.12445E-005
      0.2000      3.8000     0.49261E-006
      0.2000      3.9000     0.18776E-006
      0.2000      4.0000     0.68978E-007
      0.2000      4.1000     0.24443E-007
      0.2000      4.2000     0.83604E-008
      0.2000      4.3000     0.27619E-008
      0.2000      4.4000     0.88168E-009
      0.2000      4.5000     0.27212E-009
      0.2000      4.6000     0.81238E-010
      0.2000      4.7000     0.23467E-010
      0.2000      4.8000     0.65620E-011
      0.2000      4.9000     0.17767E-011
      0.2000      5.0000     0.46598E-012
      0.2000      5.1000     0.11841E-012
      0.2000      5.2000     0.29162E-013
      0.2000      5.3000     0.69621E-014
      0.2000      5.4000     0.16117E-014
      0.2000      5.5000     0.36186E-015
      0.2000      5.6000     0.78813E-016
      0.2000      5.7000     0.16655E-016
      0.2000      5.8000     0.34158E-017
      0.2000      5.9000     0.67997E-018
      0.2000      6.0000     0.13141E-018
      0.2000      6.1000     0.24660E-019
      0.2000      6.2000     0.44942E-020
      0.2000      6.3000     0.79556E-021
      0.2000      6.4000     0.13681E-021
      0.2000      6.5000     0.22860E-022
      0.2000      6.6000     0.37120E-023
      0.2000      6.7000     0.58581E-024
      0.2000      6.8000     0.89868E-025
      0.2000      6.9000     0.13403E-025
      0.2000      7.0000     0.19437E-026
      0.2000      7.1000     0.27411E-027
      0.2000      7.2000     0.37598E-028
      0.2000      7.3000     0.50163E-029
      0.2000      7.4000     0.65112E-030
      0.2000      7.5000     0.82232E-031
      0.2000      7.6000     0.10106E-031
      0.2000      7.7000     0.12087E-032
      0.2000      7.8000     0.14072E-033
      0.2000      7.9000     0.15948E-034
      0.2000      8.0000     0.17597E-035
      0.2000      8.1000     0.18906E-036
      0.2000      8.2000     0.19780E-037
      0.2000      8.3000     0.20155E-038
      0.2000      8.4000     0.20005E-039
      0.2000      8.5000     0.19343E-040
      0.2000      8.6000     0.18222E-041
      0.2000      8.7000     0.16727E-042
      0.2000      8.8000     0.14963E-043
      0.2000      8.9000     0.13045E-044
      0.2000      9.0000     0.11086E-045
      0.2000      9.1000     0.91837E-047
      0.2000      9.2000     0.74174E-048
      0.2000      9.3000     0.58415E-049
      0.2000      9.4000     0.44861E-050
      0.2000      9.5000     0.33601E-051
      0.2000      9.6000     0.24548E-052
      0.2000      9.7000     0.17494E-053
      0.2000      9.8000     0.12163E-054
      0.2000      9.9000     0.82515E-056
      0.2000     10.0000     0.54624E-057
      0.2000     10.1000     0.35290E-058
      0.2000     10.2000     0.22252E-059
      0.2000     10.3000     0.13697E-060
      0.2000     10.4000     0.82302E-062
      0.2000     10.5000     0.48285E-063
      0.2000     10.6000     0.27660E-064
      0.2000     10.7000     0.15474E-065
      0.2000     10.8000     0.84547E-067
      0.2000     10.9000     0.45121E-068
      0.2000     11.0000     0.23523E-069
      0.2000     11.1000     0.11981E-070
      0.2000     11.2000     0.59624E-072
      0.2000     11.3000     0.28995E-073
      0.2000     11.4000     0.13780E-074
      0.2000     11.5000     0.64006E-076
      0.2000     11.6000     0.29061E-077
      0.2000     11.7000     0.12899E-078
      0.2000     11.8000     0.55977E-080
      0.2000     11.9000     0.23752E-081
      0.2000     12.0000     0.98557E-083
      0.2000     12.1000     0.39995E-084
      0.2000     12.2000     0.15875E-085
      0.2000     12.3000     0.61637E-087
      0.2000     12.4000     0.23412E-088
      0.2000     12.5000     0.87016E-090
      0.2000     12.6000     0.31744E-091
      0.2000     12.7000     0.12324E-092
      0.2000     12.8000     0.00000E+000
 
      0.3000    -12.8000     0.00000E+000
      0.3000    -12.7000     0.10412E-092
      0.3000    -12.6000     0.31347E-091
      0.3000    -12.5000     0.86413E-090
      0.3000    -12.4000     0.23255E-088
      0.3000    -12.3000     0.61224E-087
      0.3000    -12.2000     0.15769E-085
      0.3000    -12.1000     0.39728E-084
      0.3000    -12.0000     0.97900E-083
      0.3000    -11.9000     0.23594E-081
      0.3000    -11.8000     0.55604E-080
      0.3000    -11.7000     0.12813E-078
      0.3000    -11.6000     0.28868E-077
      0.3000    -11.5000     0.63582E-076
      0.3000    -11.4000     0.13688E-074
      0.3000    -11.3000     0.28803E-073
      0.3000    -11.2000     0.59231E-072
      0.3000    -11.1000     0.11902E-070
      0.3000    -11.0000     0.23369E-069
      0.3000    -10.9000     0.44825E-068
      0.3000    -10.8000     0.83993E-067
      0.3000    -10.7000     0.15373E-065
      0.3000    -10.6000     0.27480E-064
      0.3000    -10.5000     0.47970E-063
      0.3000    -10.4000     0.81767E-062
      0.3000    -10.3000     0.13608E-060
      0.3000    -10.2000     0.22108E-059
      0.3000    -10.1000     0.35062E-058
      0.3000    -10.0000     0.54272E-057
      0.3000     -9.9000     0.81984E-056
      0.3000     -9.8000     0.12085E-054
      0.3000     -9.7000     0.17382E-053
      0.3000     -9.6000     0.24391E-052
      0.3000     -9.5000     0.33387E-051
      0.3000     -9.4000     0.44576E-050
      0.3000     -9.3000     0.58044E-049
      0.3000     -9.2000     0.73704E-048
      0.3000     -9.1000     0.91256E-047
      0.3000     -9.0000     0.11016E-045
      0.3000     -8.9000     0.12963E-044
      0.3000     -8.8000     0.14869E-043
      0.3000     -8.7000     0.16622E-042
      0.3000     -8.6000     0.18109E-041
      0.3000     -8.5000     0.19223E-040
      0.3000     -8.4000     0.19881E-039
      0.3000     -8.3000     0.20031E-038
      0.3000     -8.2000     0.19658E-037
      0.3000     -8.1000     0.18789E-036
      0.3000     -8.0000     0.17489E-035
      0.3000     -7.9000     0.15851E-034
      0.3000     -7.8000     0.13986E-033
      0.3000     -7.7000     0.12014E-032
      0.3000     -7.6000     0.10045E-031
      0.3000     -7.5000     0.81736E-031
      0.3000     -7.4000     0.64721E-030
      0.3000     -7.3000     0.49863E-029
      0.3000     -7.2000     0.37374E-028
      0.3000     -7.1000     0.27249E-027
      0.3000     -7.0000     0.19322E-026
      0.3000     -6.9000     0.13324E-025
      0.3000     -6.8000     0.89342E-025
      0.3000     -6.7000     0.58240E-024
      0.3000     -6.6000     0.36904E-023
      0.3000     -6.5000     0.22728E-022
      0.3000     -6.4000     0.13603E-021
      0.3000     -6.3000     0.79102E-021
      0.3000     -6.2000     0.44687E-020
      0.3000     -6.1000     0.24521E-019
      0.3000     -6.0000     0.13067E-018
      0.3000     -5.9000     0.67618E-018
      0.3000     -5.8000     0.33968E-017
      0.3000     -5.7000     0.16564E-016
      0.3000     -5.6000     0.78382E-016
      0.3000     -5.5000     0.35989E-015
      0.3000     -5.4000     0.16030E-014
      0.3000     -5.3000     0.69249E-014
      0.3000     -5.2000     0.29007E-013
      0.3000     -5.1000     0.11779E-012
      0.3000     -5.0000     0.46355E-012
      0.3000     -4.9000     0.17676E-011
      0.3000     -4.8000     0.65284E-011
      0.3000     -4.7000     0.23349E-010
      0.3000     -4.6000     0.80832E-010
      0.3000     -4.5000     0.27078E-009
      0.3000     -4.4000     0.87738E-009
      0.3000     -4.3000     0.27486E-008
      0.3000     -4.2000     0.83208E-008
      0.3000     -4.1000     0.24329E-007
      0.3000     -4.0000     0.68663E-007
      0.3000     -3.9000     0.18692E-006
      0.3000     -3.8000     0.49045E-006
      0.3000     -3.7000     0.12392E-005
      0.3000     -3.6000     0.30120E-005
      0.3000     -3.5000     0.70342E-005
      0.3000     -3.4000     0.15762E-004
      0.3000     -3.3000     0.33836E-004
      0.3000     -3.2000     0.69457E-004
      0.3000     -3.1000     0.13607E-003
      0.3000     -3.0000     0.25388E-003
      0.3000     -2.9000     0.45025E-003
      0.3000     -2.8000     0.75781E-003
      0.3000     -2.7000     0.12094E-002
      0.3000     -2.6000     0.18306E-002
      0.3000     -2.5000     0.26322E-002
      0.3000     -2.4000     0.36058E-002
      0.3000     -2.3000     0.47257E-002
      0.3000     -2.2000     0.59550E-002
      0.3000     -2.1000     0.72534E-002
      0.3000     -2.0000     0.85844E-002
      0.3000     -1.9000     0.99184E-002
      0.3000     -1.8000     0.11234E-001
      0.3000     -1.7000     0.12515E-001
      0.3000     -1.6000     0.13751E-001
      0.3000     -1.5000     0.14935E-001
      0.3000     -1.4000     0.16061E-001
      0.3000     -1.3000     0.17126E-001
      0.3000     -1.2000     0.18125E-001
      0.3000     -1.1000     0.19055E-001
      0.3000     -1.0000     0.19914E-001
      0.3000     -0.9000     0.20698E-001
      0.3000     -0.8000     0.21406E-001
      0.3000     -0.7000     0.22036E-001
      0.3000     -0.6000     0.22585E-001
      0.3000     -0.5000     0.23052E-001
      0.3000     -0.4000     0.23436E-001
      0.3000     -0.3000     0.23736E-001
      0.3000     -0.2000     0.23951E-001
      0.3000     -0.1000     0.24080E-001
      0.3000      0.0000     0.24123E-001
      0.3000      0.1000     0.24080E-001
      0.3000      0.2000     0.23951E-001
      0.3000      0.3000     0.23736E-001
      0.3000      0.4000     0.23436E-001
      0.3000      0.5000     0.23052E-001
      0.3000      0.6000     0.22585E-001
      0.3000      0.7000     0.22036E-001
      0.3000      0.8000     0.21406E-001
      0.3000      0.9000     0.20698E-001
      0.3000      1.0000     0.19914E-001
      0.3000      1.1000     0.19055E-001
      0.3000      1.2000     0.18125E-001
      0.3000      1.3000     0.17126E-001
      0.3000      1.4000     0.16061E-001
      0.3000      1.5000     0.14935E-001
      0.3000      1.6000     0.13751E-001
      0.3000      1.7000     0.12515E-001
      0.3000      1.8000     0.11234E-001
      0.3000      1.9000     0.99184E-002
      0.3000      2.0000     0.85844E-002
      0.3000      2.1000     0.72534E-002
      0.3000      2.2000     0.59550E-002
      0.3000      2.3000     0.47257E-002
      0.3000      2.4000     0.36058E-002
      0.3000      2.5000     0.26322E-002
      0.3000      2.6000     0.18306E-002
      0.3000      2.7000     0.12094E-002
      0.3000      2.8000     0.75781E-003
      0.3000      2.9000     0.45025E-003
      0.3000      3.0000     0.25388E-003
      0.3000      3.1000     0.13607E-003
      0.3000      3.2000     0.69457E-004
      0.3000      3.3000     0.33836E-004
      0.3000      3.4000     0.15762E-004
      0.3000      3.5000     0.70342E-005
      0.3000      3.6000     0.30120E-005
      0.3000      3.7000     0.12392E-005
      0.3000      3.8000     0.49045E-006
      0.3000      3.9000     0.18692E-006
      0.3000      4.0000     0.68663E-007
      0.3000      4.1000     0.24329E-007
      0.3000      4.2000     0.83208E-008
      0.3000      4.3000     0.27486E-008
      0.3000      4.4000     0.87738E-009
      0.3000      4.5000     0.27078E-009
      0.3000      4.6000     0.80832E-010
      0.3000      4.7000     0.23349E-010
      0.3000      4.8000     0.65284E-011
      0.3000      4.9000     0.17676E-011
      0.3000      5.0000     0.46355E-012
      0.3000      5.1000     0.11779E-012
      0.3000      5.2000     0.29007E-013
      0.3000      5.3000     0.69249E-014
      0.3000      5.4000     0.16030E-014
      0.3000      5.5000     0.35989E-015
      0.3000      5.6000     0.78382E-016
      0.3000      5.7000     0.16564E-016
      0.3000      5.8000     0.33968E-017
      0.3000      5.9000     0.67618E-018
      0.3000      6.0000     0.13067E-018
      0.3000      6.1000     0.24521E-019
      0.3000      6.2000     0.44687E-020
      0.3000      6.3000     0.79102E-021
      0.3000      6.4000     0.13603E-021
      0.3000      6.5000     0.22728E-022
      0.3000      6.6000     0.36904E-023
      0.3000      6.7000     0.58240E-024
      0.3000      6.8000     0.89342E-025
      0.3000      6.9000     0.13324E-025
      0.3000      7.0000     0.19322E-026
      0.3000      7.1000     0.27249E-027
      0.3000      7.2000     0.37374E-028
      0.3000      7.3000     0.49863E-029
      0.3000      7.4000     0.64721E-030
      0.3000      7.5000     0.81736E-031
      0.3000      7.6000     0.10045E-031
      0.3000      7.7000     0.12014E-032
      0.3000      7.8000     0.13986E-033
      0.3000      7.9000     0.15851E-034
      0.3000      8.0000     0.17489E-035
      0.3000      8.1000     0.18789E-036
      0.3000      8.2000     0.19658E-037
      0.3000      8.3000     0.20031E-038
      0.3000      8.4000     0.19881E-039
      0.3000      8.5000     0.19223E-040
      0.3000      8.6000     0.18109E-041
      0.3000      8.7000     0.16622E-042
      0.3000      8.8000     0.14869E-043
      0.3000      8.9000     0.12963E-044
      0.3000      9.0000     0.11016E-045
      0.3000      9.1000     0.91256E-047
      0.3000      9.2000     0.73704E-048
      0.3000      9.3000     0.58044E-049
      0.3000      9.4000     0.44576E-050
      0.3000      9.5000     0.33387E-051
      0.3000      9.6000     0.24391E-052
      0.3000      9.7000     0.17382E-053
      0.3000      9.8000     0.12085E-054
      0.3000      9.9000     0.81984E-056
      0.3000     10.0000     0.54272E-057
      0.3000     10.1000     0.35062E-058
      0.3000     10.2000     0.22108E-059
      0.3000     10.3000     0.13608E-060
      0.3000     10.4000     0.81767E-062
      0.3000     10.5000     0.47970E-063
      0.3000     10.6000     0.27480E-064
      0.3000     10.7000     0.15373E-065
      0.3000     10.8000     0.83993E-067
      0.3000     10.9000     0.44825E-068
      0.3000     11.0000     0.23369E-069
      0.3000     11.1000     0.11902E-070
      0.3000     11.2000     0.59231E-072
      0.3000     11.3000     0.28803E-073
      0.3000     11.4000     0.13688E-074
      0.3000     11.5000     0.63582E-076
      0.3000     11.6000     0.28868E-077
      0.3000     11.7000     0.12813E-078
      0.3000     11.8000     0.55604E-080
      0.3000     11.9000     0.23594E-081
      0.3000     12.0000     0.97900E-083
      0.3000     12.1000     0.39728E-084
      0.3000     12.2000     0.15769E-085
      0.3000     12.3000     0.61224E-087
      0.3000     12.4000     0.23255E-088
      0.3000     12.5000     0.86432E-090
      0.3000     12.6000     0.31530E-091
      0.3000     12.7000     0.12241E-092
      0.3000     12.8000     0.00000E+000
 
      0.4000    -12.8000     0.00000E+000
      0.4000    -12.7000     0.10314E-092
      0.4000    -12.6000     0.31052E-091
      0.4000    -12.5000     0.85601E-090
      0.4000    -12.4000     0.23036E-088
      0.4000    -12.3000     0.60650E-087
      0.4000    -12.2000     0.15621E-085
      0.4000    -12.1000     0.39357E-084
      0.4000    -12.0000     0.96986E-083
      0.4000    -11.9000     0.23374E-081
      0.4000    -11.8000     0.55087E-080
      0.4000    -11.7000     0.12694E-078
      0.4000    -11.6000     0.28600E-077
      0.4000    -11.5000     0.62993E-076
      0.4000    -11.4000     0.13562E-074
      0.4000    -11.3000     0.28537E-073
      0.4000    -11.2000     0.58685E-072
      0.4000    -11.1000     0.11793E-070
      0.4000    -11.0000     0.23154E-069
      0.4000    -10.9000     0.44414E-068
      0.4000    -10.8000     0.83224E-067
      0.4000    -10.7000     0.15233E-065
      0.4000    -10.6000     0.27229E-064
      0.4000    -10.5000     0.47533E-063
      0.4000    -10.4000     0.81024E-062
      0.4000    -10.3000     0.13484E-060
      0.4000    -10.2000     0.21908E-059
      0.4000    -10.1000     0.34745E-058
      0.4000    -10.0000     0.53782E-057
      0.4000     -9.9000     0.81247E-056
      0.4000     -9.8000     0.11977E-054
      0.4000     -9.7000     0.17226E-053
      0.4000     -9.6000     0.24173E-052
      0.4000     -9.5000     0.33089E-051
      0.4000     -9.4000     0.44179E-050
      0.4000     -9.3000     0.57528E-049
      0.4000     -9.2000     0.73051E-048
      0.4000     -9.1000     0.90450E-047
      0.4000     -9.0000     0.10919E-045
      0.4000     -8.9000     0.12849E-044
      0.4000     -8.8000     0.14739E-043
      0.4000     -8.7000     0.16477E-042
      0.4000     -8.6000     0.17951E-041
      0.4000     -8.5000     0.19056E-040
      0.4000     -8.4000     0.19709E-039
      0.4000     -8.3000     0.19858E-038
      0.4000     -8.2000     0.19488E-037
      0.4000     -8.1000     0.18628E-036
      0.4000     -8.0000     0.17339E-035
      0.4000     -7.9000     0.15715E-034
      0.4000     -7.8000     0.13867E-033
      0.4000     -7.7000     0.11912E-032
      0.4000     -7.6000     0.99600E-032
      0.4000     -7.5000     0.81048E-031
      0.4000     -7.4000     0.64178E-030
      0.4000     -7.3000     0.49446E-029
      0.4000     -7.2000     0.37062E-028
      0.4000     -7.1000     0.27023E-027
      0.4000     -7.0000     0.19163E-026
      0.4000     -6.9000     0.13215E-025
      0.4000     -6.8000     0.88610E-025
      0.4000     -6.7000     0.57765E-024
      0.4000     -6.6000     0.36605E-023
      0.4000     -6.5000     0.22545E-022
      0.4000     -6.4000     0.13493E-021
      0.4000     -6.3000     0.78470E-021
      0.4000     -6.2000     0.44332E-020
      0.4000     -6.1000     0.24327E-019
      0.4000     -6.0000     0.12965E-018
      0.4000     -5.9000     0.67090E-018
      0.4000     -5.8000     0.33705E-017
      0.4000     -5.7000     0.16436E-016
      0.4000     -5.6000     0.77781E-016
      0.4000     -5.5000     0.35715E-015
      0.4000     -5.4000     0.15909E-014
      0.4000     -5.3000     0.68730E-014
      0.4000     -5.2000     0.28791E-013
      0.4000     -5.1000     0.11692E-012
      0.4000     -5.0000     0.46017E-012
      0.4000     -4.9000     0.17548E-011
      0.4000     -4.8000     0.64817E-011
      0.4000     -4.7000     0.23183E-010
      0.4000     -4.6000     0.80266E-010
      0.4000     -4.5000     0.26891E-009
      0.4000     -4.4000     0.87140E-009
      0.4000     -4.3000     0.27301E-008
      0.4000     -4.2000     0.82657E-008
      0.4000     -4.1000     0.24170E-007
      0.4000     -4.0000     0.68223E-007
      0.4000     -3.9000     0.18575E-006
      0.4000     -3.8000     0.48743E-006
      0.4000     -3.7000     0.12318E-005
      0.4000     -3.6000     0.29944E-005
      0.4000     -3.5000     0.69942E-005
      0.4000     -3.4000     0.15676E-004
      0.4000     -3.3000     0.33657E-004
      0.4000     -3.2000     0.69105E-004
      0.4000     -3.1000     0.13541E-003
      0.4000     -3.0000     0.25272E-003
      0.4000     -2.9000     0.44832E-003
      0.4000     -2.8000     0.75481E-003
      0.4000     -2.7000     0.12050E-002
      0.4000     -2.6000     0.18246E-002
      0.4000     -2.5000     0.26244E-002
      0.4000     -2.4000     0.35963E-002
      0.4000     -2.3000     0.47147E-002
      0.4000     -2.2000     0.59426E-002
      0.4000     -2.1000     0.72400E-002
      0.4000     -2.0000     0.85702E-002
      0.4000     -1.9000     0.99036E-002
      0.4000     -1.8000     0.11218E-001
      0.4000     -1.7000     0.12499E-001
      0.4000     -1.6000     0.13735E-001
      0.4000     -1.5000     0.14918E-001
      0.4000     -1.4000     0.16045E-001
      0.4000     -1.3000     0.17109E-001
      0.4000     -1.2000     0.18108E-001
      0.4000     -1.1000     0.19038E-001
      0.4000     -1.0000     0.19896E-001
      0.4000     -0.9000     0.20680E-001
      0.4000     -0.8000     0.21388E-001
      0.4000     -0.7000     0.22018E-001
      0.4000     -0.6000     0.22567E-001
      0.4000     -0.5000     0.23034E-001
      0.4000     -0.4000     0.23418E-001
      0.4000     -0.3000     0.23717E-001
      0.4000     -0.2000     0.23932E-001
      0.4000     -0.1000     0.24061E-001
      0.4000      0.0000     0.24104E-001
      0.4000      0.1000     0.24061E-001
      0.4000      0.2000     0.23932E-001
      0.4000      0.3000     0.23717E-001
      0.4000      0.4000     0.23418E-001
      0.4000      0.5000     0.23034E-001
      0.4000      0.6000     0.22567E-001
      0.4000      0.7000     0.22018E-001
      0.4000      0.8000     0.21388E-001
      0.4000      0.9000     0.20680E-001
      0.4000      1.0000     0.19896E-001
      0.4000      1.1000     0.19038E-001
      0.4000      1.2000     0.18108E-001
      0.4000      1.3000     0.17109E-001
      0.4000      1.4000     0.16045E-001
      0.4000      1.5000     0.14918E-001
      0.4000      1.6000     0.13735E-001
      0.4000      1.7000     0.12499E-001
      0.4000      1.8000     0.11218E-001
      0.4000      1.9000     0.99036E-002
      0.4000      2.0000     0.85702E-002
      0.4000      2.1000     0.72400E-002
      0.4000      2.2000     0.59426E-002
      0.4000      2.3000     0.47147E-002
      0.4000      2.4000     0.35963E-002
      0.4000      2.5000     0.26244E-002
      0.4000      2.6000     0.18246E-002
      0.4000      2.7000     0.12050E-002
      0.4000      2.8000     0.75481E-003
      0.4000      2.9000     0.44832E-003
      0.4000      3.0000     0.25272E-003
      0.4000      3.1000     0.13541E-003
      0.4000      3.2000     0.69105E-004
      0.4000      3.3000     0.33657E-004
      0.4000      3.4000     0.15676E-004
      0.4000      3.5000     0.69942E-005
      0.4000      3.6000     0.29944E-005
      0.4000      3.7000     0.12318E-005
      0.4000      3.8000     0.48743E-006
      0.4000      3.9000     0.18575E-006
      0.4000      4.0000     0.68223E-007
      0.4000      4.1000     0.24170E-007
      0.4000      4.2000     0.82657E-008
      0.4000      4.3000     0.27301E-008
      0.4000      4.4000     0.87140E-009
      0.4000      4.5000     0.26891E-009
      0.4000      4.6000     0.80266E-010
      0.4000      4.7000     0.23183E-010
      0.4000      4.8000     0.64817E-011
      0.4000      4.9000     0.17548E-011
      0.4000      5.0000     0.46017E-012
      0.4000      5.1000     0.11692E-012
      0.4000      5.2000     0.28791E-013
      0.4000      5.3000     0.68730E-014
      0.4000      5.4000     0.15909E-014
      0.4000      5.5000     0.35715E-015
      0.4000      5.6000     0.77781E-016
      0.4000      5.7000     0.16436E-016
      0.4000      5.8000     0.33705E-017
      0.4000      5.9000     0.67090E-018
      0.4000      6.0000     0.12965E-018
      0.4000      6.1000     0.24327E-019
      0.4000      6.2000     0.44332E-020
      0.4000      6.3000     0.78470E-021
      0.4000      6.4000     0.13493E-021
      0.4000      6.5000     0.22545E-022
      0.4000      6.6000     0.36605E-023
      0.4000      6.7000     0.57765E-024
      0.4000      6.8000     0.88610E-025
      0.4000      6.9000     0.13215E-025
      0.4000      7.0000     0.19163E-026
      0.4000      7.1000     0.27023E-027
      0.4000      7.2000     0.37062E-028
      0.4000      7.3000     0.49446E-029
      0.4000      7.4000     0.64178E-030
      0.4000      7.5000     0.81048E-031
      0.4000      7.6000     0.99600E-032
      0.4000      7.7000     0.11912E-032
      0.4000      7.8000     0.13867E-033
      0.4000      7.9000     0.15715E-034
      0.4000      8.0000     0.17339E-035
      0.4000      8.1000     0.18628E-036
      0.4000      8.2000     0.19488E-037
      0.4000      8.3000     0.19858E-038
      0.4000      8.4000     0.19709E-039
      0.4000      8.5000     0.19056E-040
      0.4000      8.6000     0.17951E-041
      0.4000      8.7000     0.16477E-042
      0.4000      8.8000     0.14739E-043
      0.4000      8.9000     0.12849E-044
      0.4000      9.0000     0.10919E-045
      0.4000      9.1000     0.90450E-047
      0.4000      9.2000     0.73051E-048
      0.4000      9.3000     0.57528E-049
      0.4000      9.4000     0.44179E-050
      0.4000      9.5000     0.33089E-051
      0.4000      9.6000     0.24173E-052
      0.4000      9.7000     0.17226E-053
      0.4000      9.8000     0.11977E-054
      0.4000      9.9000     0.81247E-056
      0.4000     10.0000     0.53782E-057
      0.4000     10.1000     0.34745E-058
      0.4000     10.2000     0.21908E-059
      0.4000     10.3000     0.13484E-060
      0.4000     10.4000     0.81024E-062
      0.4000     10.5000     0.47533E-063
      0.4000     10.6000     0.27229E-064
      0.4000     10.7000     0.15233E-065
      0.4000     10.8000     0.83224E-067
      0.4000     10.9000     0.44414E-068
      0.4000     11.0000     0.23154E-069
      0.4000     11.1000     0.11793E-070
      0.4000     11.2000     0.58685E-072
      0.4000     11.3000     0.28537E-073
      0.4000     11.4000     0.13562E-074
      0.4000     11.5000     0.62993E-076
      0.4000     11.6000     0.28600E-077
      0.4000     11.7000     0.12694E-078
      0.4000     11.8000     0.55087E-080
      0.4000     11.9000     0.23374E-081
      0.4000     12.0000     0.96986E-083
      0.4000     12.1000     0.39357E-084
      0.4000     12.2000     0.15621E-085
      0.4000     12.3000     0.60650E-087
      0.4000     12.4000     0.23037E-088
      0.4000     12.5000     0.85619E-090
      0.4000     12.6000     0.31233E-091
      0.4000     12.7000     0.12125E-092
      0.4000     12.8000     0.00000E+000
 
      0.5000    -12.8000     0.00000E+000
      0.5000    -12.7000     0.10190E-092
      0.5000    -12.6000     0.30677E-091
      0.5000    -12.5000     0.84568E-090
      0.5000    -12.4000     0.22759E-088
      0.5000    -12.3000     0.59920E-087
      0.5000    -12.2000     0.15433E-085
      0.5000    -12.1000     0.38885E-084
      0.5000    -12.0000     0.95824E-083
      0.5000    -11.9000     0.23094E-081
      0.5000    -11.8000     0.54429E-080
      0.5000    -11.7000     0.12543E-078
      0.5000    -11.6000     0.28260E-077
      0.5000    -11.5000     0.62244E-076
      0.5000    -11.4000     0.13401E-074
      0.5000    -11.3000     0.28199E-073
      0.5000    -11.2000     0.57990E-072
      0.5000    -11.1000     0.11653E-070
      0.5000    -11.0000     0.22881E-069
      0.5000    -10.9000     0.43891E-068
      0.5000    -10.8000     0.82246E-067
      0.5000    -10.7000     0.15054E-065
      0.5000    -10.6000     0.26910E-064
      0.5000    -10.5000     0.46978E-063
      0.5000    -10.4000     0.80078E-062
      0.5000    -10.3000     0.13327E-060
      0.5000    -10.2000     0.21653E-059
      0.5000    -10.1000     0.34342E-058
      0.5000    -10.0000     0.53160E-057
      0.5000     -9.9000     0.80308E-056
      0.5000     -9.8000     0.11839E-054
      0.5000     -9.7000     0.17028E-053
      0.5000     -9.6000     0.23895E-052
      0.5000     -9.5000     0.32710E-051
      0.5000     -9.4000     0.43674E-050
      0.5000     -9.3000     0.56872E-049
      0.5000     -9.2000     0.72220E-048
      0.5000     -9.1000     0.89424E-047
      0.5000     -9.0000     0.10795E-045
      0.5000     -8.9000     0.12704E-044
      0.5000     -8.8000     0.14573E-043
      0.5000     -8.7000     0.16292E-042
      0.5000     -8.6000     0.17750E-041
      0.5000     -8.5000     0.18843E-040
      0.5000     -8.4000     0.19489E-039
      0.5000     -8.3000     0.19637E-038
      0.5000     -8.2000     0.19273E-037
      0.5000     -8.1000     0.18422E-036
      0.5000     -8.0000     0.17148E-035
      0.5000     -7.9000     0.15543E-034
      0.5000     -7.8000     0.13716E-033
      0.5000     -7.7000     0.11782E-032
      0.5000     -7.6000     0.98518E-032
      0.5000     -7.5000     0.80171E-031
      0.5000     -7.4000     0.63486E-030
      0.5000     -7.3000     0.48915E-029
      0.5000     -7.2000     0.36666E-028
      0.5000     -7.1000     0.26735E-027
      0.5000     -7.0000     0.18959E-026
      0.5000     -6.9000     0.13075E-025
      0.5000     -6.8000     0.87678E-025
      0.5000     -6.7000     0.57160E-024
      0.5000     -6.6000     0.36223E-023
      0.5000     -6.5000     0.22311E-022
      0.5000     -6.4000     0.13354E-021
      0.5000     -6.3000     0.77664E-021
      0.5000     -6.2000     0.43879E-020
      0.5000     -6.1000     0.24080E-019
      0.5000     -6.0000     0.12834E-018
      0.5000     -5.9000     0.66417E-018
      0.5000     -5.8000     0.33369E-017
      0.5000     -5.7000     0.16273E-016
      0.5000     -5.6000     0.77016E-016
      0.5000     -5.5000     0.35367E-015
      0.5000     -5.4000     0.15755E-014
      0.5000     -5.3000     0.68069E-014
      0.5000     -5.2000     0.28517E-013
      0.5000     -5.1000     0.11582E-012
      0.5000     -5.0000     0.45586E-012
      0.5000     -4.9000     0.17385E-011
      0.5000     -4.8000     0.64222E-011
      0.5000     -4.7000     0.22973E-010
      0.5000     -4.6000     0.79545E-010
      0.5000     -4.5000     0.26652E-009
      0.5000     -4.4000     0.86377E-009
      0.5000     -4.3000     0.27065E-008
      0.5000     -4.2000     0.81954E-008
      0.5000     -4.1000     0.23968E-007
      0.5000     -4.0000     0.67662E-007
      0.5000     -3.9000     0.18425E-006
      0.5000     -3.8000     0.48358E-006
      0.5000     -3.7000     0.12222E-005
      0.5000     -3.6000     0.29718E-005
      0.5000     -3.5000     0.69431E-005
      0.5000     -3.4000     0.15565E-004
      0.5000     -3.3000     0.33428E-004
      0.5000     -3.2000     0.68654E-004
      0.5000     -3.1000     0.13457E-003
      0.5000     -3.0000     0.25124E-003
      0.5000     -2.9000     0.44587E-003
      0.5000     -2.8000     0.75098E-003
      0.5000     -2.7000     0.11994E-002
      0.5000     -2.6000     0.18169E-002
      0.5000     -2.5000     0.26145E-002
      0.5000     -2.4000     0.35842E-002
      0.5000     -2.3000     0.47005E-002
      0.5000     -2.2000     0.59268E-002
      0.5000     -2.1000     0.72228E-002
      0.5000     -2.0000     0.85519E-002
      0.5000     -1.9000     0.98845E-002
      0.5000     -1.8000     0.11198E-001
      0.5000     -1.7000     0.12478E-001
      0.5000     -1.6000     0.13714E-001
      0.5000     -1.5000     0.14897E-001
      0.5000     -1.4000     0.16023E-001
      0.5000     -1.3000     0.17087E-001
      0.5000     -1.2000     0.18085E-001
      0.5000     -1.1000     0.19015E-001
      0.5000     -1.0000     0.19873E-001
      0.5000     -0.9000     0.20657E-001
      0.5000     -0.8000     0.21365E-001
      0.5000     -0.7000     0.21994E-001
      0.5000     -0.6000     0.22543E-001
      0.5000     -0.5000     0.23010E-001
      0.5000     -0.4000     0.23394E-001
      0.5000     -0.3000     0.23694E-001
      0.5000     -0.2000     0.23908E-001
      0.5000     -0.1000     0.24037E-001
      0.5000      0.0000     0.24080E-001
      0.5000      0.1000     0.24037E-001
      0.5000      0.2000     0.23908E-001
      0.5000      0.3000     0.23694E-001
      0.5000      0.4000     0.23394E-001
      0.5000      0.5000     0.23010E-001
      0.5000      0.6000     0.22543E-001
      0.5000      0.7000     0.21994E-001
      0.5000      0.8000     0.21365E-001
      0.5000      0.9000     0.20657E-001
      0.5000      1.0000     0.19873E-001
      0.5000      1.1000     0.19015E-001
      0.5000      1.2000     0.18085E-001
      0.5000      1.3000     0.17087E-001
      0.5000      1.4000     0.16023E-001
      0.5000      1.5000     0.14897E-001
      0.5000      1.6000     0.13714E-001
      0.5000      1.7000     0.12478E-001
      0.5000      1.8000     0.11198E-001
      0.5000      1.9000     0.98845E-002
      0.5000      2.0000     0.85519E-002
      0.5000      2.1000     0.72228E-002
      0.5000      2.2000     0.59268E-002
      0.5000      2.3000     0.47005E-002
      0.5000      2.4000     0.35842E-002
      0.5000      2.5000     0.26145E-002
      0.5000      2.6000     0.18169E-002
      0.5000      2.7000     0.11994E-002
      0.5000      2.8000     0.75098E-003
      0.5000      2.9000     0.44587E-003
      0.5000      3.0000     0.25124E-003
      0.5000      3.1000     0.13457E-003
      0.5000      3.2000     0.68654E-004
      0.5000      3.3000     0.33428E-004
      0.5000      3.4000     0.15565E-004
      0.5000      3.5000     0.69431E-005
      0.5000      3.6000     0.29718E-005
      0.5000      3.7000     0.12222E-005
      0.5000      3.8000     0.48358E-006
      0.5000      3.9000     0.18425E-006
      0.5000      4.0000     0.67662E-007
      0.5000      4.1000     0.23968E-007
      0.5000      4.2000     0.81954E-008
      0.5000      4.3000     0.27065E-008
      0.5000      4.4000     0.86377E-009
      0.5000      4.5000     0.26652E-009
      0.5000      4.6000     0.79545E-010
      0.5000      4.7000     0.22973E-010
      0.5000      4.8000     0.64222E-011
      0.5000      4.9000     0.17385E-011
      0.5000      5.0000     0.45586E-012
      0.5000      5.1000     0.11582E-012
      0.5000      5.2000     0.28517E-013
      0.5000      5.3000     0.68069E-014
      0.5000      5.4000     0.15755E-014
      0.5000      5.5000     0.35367E-015
      0.5000      5.6000     0.77016E-016
      0.5000      5.7000     0.16273E-016
      0.5000      5.8000     0.33369E-017
      0.5000      5.9000     0.66417E-018
      0.5000      6.0000     0.12834E-018
      0.5000      6.1000     0.24080E-019
      0.5000      6.2000     0.43879E-020
      0.5000      6.3000     0.77664E-021
      0.5000      6.4000     0.13354E-021
      0.5000      6.5000     0.22311E-022
      0.5000      6.6000     0.36223E-023
      0.5000      6.7000     0.57160E-024
      0.5000      6.8000     0.87678E-025
      0.5000      6.9000     0.13075E-025
      0.5000      7.0000     0.18959E-026
      0.5000      7.1000     0.26735E-027
      0.5000      7.2000     0.36666E-028
      0.5000      7.3000     0.48915E-029
      0.5000      7.4000     0.63486E-030
      0.5000      7.5000     0.80171E-031
      0.5000      7.6000     0.98518E-032
      0.5000      7.7000     0.11782E-032
      0.5000      7.8000     0.13716E-033
      0.5000      7.9000     0.15543E-034
      0.5000      8.0000     0.17148E-035
      0.5000      8.1000     0.18422E-036
      0.5000      8.2000     0.19273E-037
      0.5000      8.3000     0.19637E-038
      0.5000      8.4000     0.19489E-039
      0.5000      8.5000     0.18843E-040
      0.5000      8.6000     0.17750E-041
      0.5000      8.7000     0.16292E-042
      0.5000      8.8000     0.14573E-043
      0.5000      8.9000     0.12704E-044
      0.5000      9.0000     0.10795E-045
      0.5000      9.1000     0.89424E-047
      0.5000      9.2000     0.72220E-048
      0.5000      9.3000     0.56872E-049
      0.5000      9.4000     0.43674E-050
      0.5000      9.5000     0.32710E-051
      0.5000      9.6000     0.23895E-052
      0.5000      9.7000     0.17028E-053
      0.5000      9.8000     0.11839E-054
      0.5000      9.9000     0.80308E-056
      0.5000     10.0000     0.53160E-057
      0.5000     10.1000     0.34342E-058
      0.5000     10.2000     0.21653E-059
      0.5000     10.3000     0.13327E-060
      0.5000     10.4000     0.80078E-062
      0.5000     10.5000     0.46978E-063
      0.5000     10.6000     0.26910E-064
      0.5000     10.7000     0.15054E-065
      0.5000     10.8000     0.82246E-067
      0.5000     10.9000     0.43891E-068
      0.5000     11.0000     0.22881E-069
      0.5000     11.1000     0.11653E-070
      0.5000     11.2000     0.57990E-072
      0.5000     11.3000     0.28199E-073
      0.5000     11.4000     0.13401E-074
      0.5000     11.5000     0.62244E-076
      0.5000     11.6000     0.28260E-077
      0.5000     11.7000     0.12543E-078
      0.5000     11.8000     0.54429E-080
      0.5000     11.9000     0.23094E-081
      0.5000     12.0000     0.95824E-083
      0.5000     12.1000     0.38885E-084
      0.5000     12.2000     0.15433E-085
      0.5000     12.3000     0.59920E-087
      0.5000     12.4000     0.22759E-088
      0.5000     12.5000     0.84586E-090
      0.5000     12.6000     0.30856E-091
      0.5000     12.7000     0.11979E-092
      0.5000     12.8000     0.00000E+000
 
      0.6000    -12.8000     0.00000E+000
      0.6000    -12.7000     0.10039E-092
      0.6000    -12.6000     0.30224E-091
      0.6000    -12.5000     0.83323E-090
      0.6000    -12.4000     0.22424E-088
      0.6000    -12.3000     0.59040E-087
      0.6000    -12.2000     0.15207E-085
      0.6000    -12.1000     0.38315E-084
      0.6000    -12.0000     0.94422E-083
      0.6000    -11.9000     0.22757E-081
      0.6000    -11.8000     0.53635E-080
      0.6000    -11.7000     0.12360E-078
      0.6000    -11.6000     0.27849E-077
      0.6000    -11.5000     0.61340E-076
      0.6000    -11.4000     0.13207E-074
      0.6000    -11.3000     0.27791E-073
      0.6000    -11.2000     0.57152E-072
      0.6000    -11.1000     0.11485E-070
      0.6000    -11.0000     0.22551E-069
      0.6000    -10.9000     0.43260E-068
      0.6000    -10.8000     0.81066E-067
      0.6000    -10.7000     0.14838E-065
      0.6000    -10.6000     0.26526E-064
      0.6000    -10.5000     0.46307E-063
      0.6000    -10.4000     0.78937E-062
      0.6000    -10.3000     0.13138E-060
      0.6000    -10.2000     0.21346E-059
      0.6000    -10.1000     0.33855E-058
      0.6000    -10.0000     0.52408E-057
      0.6000     -9.9000     0.79175E-056
      0.6000     -9.8000     0.11672E-054
      0.6000     -9.7000     0.16789E-053
      0.6000     -9.6000     0.23560E-052
      0.6000     -9.5000     0.32253E-051
      0.6000     -9.4000     0.43065E-050
      0.6000     -9.3000     0.56081E-049
      0.6000     -9.2000     0.71218E-048
      0.6000     -9.1000     0.88185E-047
      0.6000     -9.0000     0.10646E-045
      0.6000     -8.9000     0.12529E-044
      0.6000     -8.8000     0.14372E-043
      0.6000     -8.7000     0.16068E-042
      0.6000     -8.6000     0.17507E-041
      0.6000     -8.5000     0.18586E-040
      0.6000     -8.4000     0.19224E-039
      0.6000     -8.3000     0.19371E-038
      0.6000     -8.2000     0.19012E-037
      0.6000     -8.1000     0.18174E-036
      0.6000     -8.0000     0.16918E-035
      0.6000     -7.9000     0.15335E-034
      0.6000     -7.8000     0.13533E-033
      0.6000     -7.7000     0.11626E-032
      0.6000     -7.6000     0.97213E-032
      0.6000     -7.5000     0.79112E-031
      0.6000     -7.4000     0.62651E-030
      0.6000     -7.3000     0.48274E-029
      0.6000     -7.2000     0.36187E-028
      0.6000     -7.1000     0.26387E-027
      0.6000     -7.0000     0.18714E-026
      0.6000     -6.9000     0.12907E-025
      0.6000     -6.8000     0.86553E-025
      0.6000     -6.7000     0.56430E-024
      0.6000     -6.6000     0.35763E-023
      0.6000     -6.5000     0.22029E-022
      0.6000     -6.4000     0.13186E-021
      0.6000     -6.3000     0.76691E-021
      0.6000     -6.2000     0.43332E-020
      0.6000     -6.1000     0.23782E-019
      0.6000     -6.0000     0.12676E-018
      0.6000     -5.9000     0.65603E-018
      0.6000     -5.8000     0.32963E-017
      0.6000     -5.7000     0.16076E-016
      0.6000     -5.6000     0.76091E-016
      0.6000     -5.5000     0.34945E-015
      0.6000     -5.4000     0.15568E-014
      0.6000     -5.3000     0.67270E-014
      0.6000     -5.2000     0.28185E-013
      0.6000     -5.1000     0.11448E-012
      0.6000     -5.0000     0.45064E-012
      0.6000     -4.9000     0.17188E-011
      0.6000     -4.8000     0.63501E-011
      0.6000     -4.7000     0.22718E-010
      0.6000     -4.6000     0.78672E-010
      0.6000     -4.5000     0.26363E-009
      0.6000     -4.4000     0.85452E-009
      0.6000     -4.3000     0.26780E-008
      0.6000     -4.2000     0.81102E-008
      0.6000     -4.1000     0.23723E-007
      0.6000     -4.0000     0.66982E-007
      0.6000     -3.9000     0.18243E-006
      0.6000     -3.8000     0.47891E-006
      0.6000     -3.7000     0.12107E-005
      0.6000     -3.6000     0.29445E-005
      0.6000     -3.5000     0.68811E-005
      0.6000     -3.4000     0.15430E-004
      0.6000     -3.3000     0.33150E-004
      0.6000     -3.2000     0.68106E-004
      0.6000     -3.1000     0.13355E-003
      0.6000     -3.0000     0.24944E-003
      0.6000     -2.9000     0.44288E-003
      0.6000     -2.8000     0.74631E-003
      0.6000     -2.7000     0.11926E-002
      0.6000     -2.6000     0.18076E-002
      0.6000     -2.5000     0.26023E-002
      0.6000     -2.4000     0.35693E-002
      0.6000     -2.3000     0.46832E-002
      0.6000     -2.2000     0.59074E-002
      0.6000     -2.1000     0.72017E-002
      0.6000     -2.0000     0.85296E-002
      0.6000     -1.9000     0.98611E-002
      0.6000     -1.8000     0.11174E-001
      0.6000     -1.7000     0.12454E-001
      0.6000     -1.6000     0.13688E-001
      0.6000     -1.5000     0.14871E-001
      0.6000     -1.4000     0.15997E-001
      0.6000     -1.3000     0.17060E-001
      0.6000     -1.2000     0.18058E-001
      0.6000     -1.1000     0.18988E-001
      0.6000     -1.0000     0.19846E-001
      0.6000     -0.9000     0.20629E-001
      0.6000     -0.8000     0.21337E-001
      0.6000     -0.7000     0.21966E-001
      0.6000     -0.6000     0.22514E-001
      0.6000     -0.5000     0.22981E-001
      0.6000     -0.4000     0.23365E-001
      0.6000     -0.3000     0.23664E-001
      0.6000     -0.2000     0.23879E-001
      0.6000     -0.1000     0.24008E-001
      0.6000      0.0000     0.24051E-001
      0.6000      0.1000     0.24008E-001
      0.6000      0.2000     0.23879E-001
      0.6000      0.3000     0.23664E-001
      0.6000      0.4000     0.23365E-001
      0.6000      0.5000     0.22981E-001
      0.6000      0.6000     0.22514E-001
      0.6000      0.7000     0.21966E-001
      0.6000      0.8000     0.21337E-001
      0.6000      0.9000     0.20629E-001
      0.6000      1.0000     0.19846E-001
      0.6000      1.1000     0.18988E-001
      0.6000      1.2000     0.18058E-001
      0.6000      1.3000     0.17060E-001
      0.6000      1.4000     0.15997E-001
      0.6000      1.5000     0.14871E-001
      0.6000      1.6000     0.13688E-001
      0.6000      1.7000     0.12454E-001
      0.6000      1.8000     0.11174E-001
      0.6000      1.9000     0.98611E-002
      0.6000      2.0000     0.85296E-002
      0.6000      2.1000     0.72017E-002
      0.6000      2.2000     0.59074E-002
      0.6000      2.3000     0.46832E-002
      0.6000      2.4000     0.35693E-002
      0.6000      2.5000     0.26023E-002
      0.6000      2.6000     0.18076E-002
      0.6000      2.7000     0.11926E-002
      0.6000      2.8000     0.74631E-003
      0.6000      2.9000     0.44288E-003
      0.6000      3.0000     0.24944E-003
      0.6000      3.1000     0.13355E-003
      0.6000      3.2000     0.68106E-004
      0.6000      3.3000     0.33150E-004
      0.6000      3.4000     0.15430E-004
      0.6000      3.5000     0.68811E-005
      0.6000      3.6000     0.29445E-005
      0.6000      3.7000     0.12107E-005
      0.6000      3.8000     0.47891E-006
      0.6000      3.9000     0.18243E-006
      0.6000      4.0000     0.66982E-007
      0.6000      4.1000     0.23723E-007
      0.6000      4.2000     0.81102E-008
      0.6000      4.3000     0.26780E-008
      0.6000      4.4000     0.85452E-009
      0.6000      4.5000     0.26363E-009
      0.6000      4.6000     0.78672E-010
      0.6000      4.7000     0.22718E-010
      0.6000      4.8000     0.63501E-011
      0.6000      4.9000     0.17188E-011
      0.6000      5.0000     0.45064E-012
      0.6000      5.1000     0.11448E-012
      0.6000      5.2000     0.28185E-013
      0.6000      5.3000     0.67270E-014
      0.6000      5.4000     0.15568E-014
      0.6000      5.5000     0.34945E-015
      0.6000      5.6000     0.76091E-016
      0.6000      5.7000     0.16076E-016
      0.6000      5.8000     0.32963E-017
      0.6000      5.9000     0.65603E-018
      0.6000      6.0000     0.12676E-018
      0.6000      6.1000     0.23782E-019
      0.6000      6.2000     0.43332E-020
      0.6000      6.3000     0.76691E-021
      0.6000      6.4000     0.13186E-021
      0.6000      6.5000     0.22029E-022
      0.6000      6.6000     0.35763E-023
      0.6000      6.7000     0.56430E-024
      0.6000      6.8000     0.86553E-025
      0.6000      6.9000     0.12907E-025
      0.6000      7.0000     0.18714E-026
      0.6000      7.1000     0.26387E-027
      0.6000      7.2000     0.36187E-028
      0.6000      7.3000     0.48274E-029
      0.6000      7.4000     0.62651E-030
      0.6000      7.5000     0.79112E-031
      0.6000      7.6000     0.97213E-032
      0.6000      7.7000     0.11626E-032
      0.6000      7.8000     0.13533E-033
      0.6000      7.9000     0.15335E-034
      0.6000      8.0000     0.16918E-035
      0.6000      8.1000     0.18174E-036
      0.6000      8.2000     0.19012E-037
      0.6000      8.3000     0.19371E-038
      0.6000      8.4000     0.19224E-039
      0.6000      8.5000     0.18586E-040
      0.6000      8.6000     0.17507E-041
      0.6000      8.7000     0.16068E-042
      0.6000      8.8000     0.14372E-043
      0.6000      8.9000     0.12529E-044
      0.6000      9.0000     0.10646E-045
      0.6000      9.1000     0.88185E-047
      0.6000      9.2000     0.71218E-048
      0.6000      9.3000     0.56081E-049
      0.6000      9.4000     0.43065E-050
      0.6000      9.5000     0.32253E-051
      0.6000      9.6000     0.23560E-052
      0.6000      9.7000     0.16789E-053
      0.6000      9.8000     0.11672E-054
      0.6000      9.9000     0.79175E-056
      0.6000     10.0000     0.52408E-057
      0.6000     10.1000     0.33855E-058
      0.6000     10.2000     0.21346E-059
      0.6000     10.3000     0.13138E-060
      0.6000     10.4000     0.78937E-062
      0.6000     10.5000     0.46307E-063
      0.6000     10.6000     0.26526E-064
      0.6000     10.7000     0.14838E-065
      0.6000     10.8000     0.81066E-067
      0.6000     10.9000     0.43260E-068
      0.6000     11.0000     0.22551E-069
      0.6000     11.1000     0.11485E-070
      0.6000     11.2000     0.57152E-072
      0.6000     11.3000     0.27791E-073
      0.6000     11.4000     0.13207E-074
      0.6000     11.5000     0.61340E-076
      0.6000     11.6000     0.27849E-077
      0.6000     11.7000     0.12360E-078
      0.6000     11.8000     0.53635E-080
      0.6000     11.9000     0.22757E-081
      0.6000     12.0000     0.94422E-083
      0.6000     12.1000     0.38315E-084
      0.6000     12.2000     0.15207E-085
      0.6000     12.3000     0.59040E-087
      0.6000     12.4000     0.22424E-088
      0.6000     12.5000     0.83340E-090
      0.6000     12.6000     0.30401E-091
      0.6000     12.7000     0.11802E-092
      0.6000     12.8000     0.00000E+000
 
      0.7000    -12.8000     0.00000E+000
      0.7000    -12.7000     0.98641E-093
      0.7000    -12.6000     0.29698E-091
      0.7000    -12.5000     0.81874E-090
      0.7000    -12.4000     0.22035E-088
      0.7000    -12.3000     0.58016E-087
      0.7000    -12.2000     0.14944E-085
      0.7000    -12.1000     0.37652E-084
      0.7000    -12.0000     0.92792E-083
      0.7000    -11.9000     0.22365E-081
      0.7000    -11.8000     0.52712E-080
      0.7000    -11.7000     0.12148E-078
      0.7000    -11.6000     0.27371E-077
      0.7000    -11.5000     0.60289E-076
      0.7000    -11.4000     0.12981E-074
      0.7000    -11.3000     0.27316E-073
      0.7000    -11.2000     0.56177E-072
      0.7000    -11.1000     0.11290E-070
      0.7000    -11.0000     0.22168E-069
      0.7000    -10.9000     0.42526E-068
      0.7000    -10.8000     0.79692E-067
      0.7000    -10.7000     0.14587E-065
      0.7000    -10.6000     0.26078E-064
      0.7000    -10.5000     0.45527E-063
      0.7000    -10.4000     0.77610E-062
      0.7000    -10.3000     0.12917E-060
      0.7000    -10.2000     0.20989E-059
      0.7000    -10.1000     0.33289E-058
      0.7000    -10.0000     0.51534E-057
      0.7000     -9.9000     0.77857E-056
      0.7000     -9.8000     0.11478E-054
      0.7000     -9.7000     0.16511E-053
      0.7000     -9.6000     0.23171E-052
      0.7000     -9.5000     0.31720E-051
      0.7000     -9.4000     0.42356E-050
      0.7000     -9.3000     0.55159E-049
      0.7000     -9.2000     0.70050E-048
      0.7000     -9.1000     0.86743E-047
      0.7000     -9.0000     0.10472E-045
      0.7000     -8.9000     0.12325E-044
      0.7000     -8.8000     0.14139E-043
      0.7000     -8.7000     0.15808E-042
      0.7000     -8.6000     0.17224E-041
      0.7000     -8.5000     0.18287E-040
      0.7000     -8.4000     0.18916E-039
      0.7000     -8.3000     0.19061E-038
      0.7000     -8.2000     0.18709E-037
      0.7000     -8.1000     0.17885E-036
      0.7000     -8.0000     0.16650E-035
      0.7000     -7.9000     0.15092E-034
      0.7000     -7.8000     0.13320E-033
      0.7000     -7.7000     0.11443E-032
      0.7000     -7.6000     0.95692E-032
      0.7000     -7.5000     0.77879E-031
      0.7000     -7.4000     0.61677E-030
      0.7000     -7.3000     0.47527E-029
      0.7000     -7.2000     0.35629E-028
      0.7000     -7.1000     0.25982E-027
      0.7000     -7.0000     0.18428E-026
      0.7000     -6.9000     0.12710E-025
      0.7000     -6.8000     0.85241E-025
      0.7000     -6.7000     0.55578E-024
      0.7000     -6.6000     0.35226E-023
      0.7000     -6.5000     0.21699E-022
      0.7000     -6.4000     0.12990E-021
      0.7000     -6.3000     0.75556E-021
      0.7000     -6.2000     0.42695E-020
      0.7000     -6.1000     0.23434E-019
      0.7000     -6.0000     0.12491E-018
      0.7000     -5.9000     0.64654E-018
      0.7000     -5.8000     0.32489E-017
      0.7000     -5.7000     0.15847E-016
      0.7000     -5.6000     0.75013E-016
      0.7000     -5.5000     0.34453E-015
      0.7000     -5.4000     0.15351E-014
      0.7000     -5.3000     0.66337E-014
      0.7000     -5.2000     0.27797E-013
      0.7000     -5.1000     0.11292E-012
      0.7000     -5.0000     0.44455E-012
      0.7000     -4.9000     0.16958E-011
      0.7000     -4.8000     0.62660E-011
      0.7000     -4.7000     0.22420E-010
      0.7000     -4.6000     0.77653E-010
      0.7000     -4.5000     0.26026E-009
      0.7000     -4.4000     0.84373E-009
      0.7000     -4.3000     0.26446E-008
      0.7000     -4.2000     0.80106E-008
      0.7000     -4.1000     0.23436E-007
      0.7000     -4.0000     0.66187E-007
      0.7000     -3.9000     0.18031E-006
      0.7000     -3.8000     0.47345E-006
      0.7000     -3.7000     0.11972E-005
      0.7000     -3.6000     0.29126E-005
      0.7000     -3.5000     0.68085E-005
      0.7000     -3.4000     0.15273E-004
      0.7000     -3.3000     0.32823E-004
      0.7000     -3.2000     0.67464E-004
      0.7000     -3.1000     0.13235E-003
      0.7000     -3.0000     0.24732E-003
      0.7000     -2.9000     0.43936E-003
      0.7000     -2.8000     0.74083E-003
      0.7000     -2.7000     0.11846E-002
      0.7000     -2.6000     0.17965E-002
      0.7000     -2.5000     0.25881E-002
      0.7000     -2.4000     0.35519E-002
      0.7000     -2.3000     0.46629E-002
      0.7000     -2.2000     0.58845E-002
      0.7000     -2.1000     0.71769E-002
      0.7000     -2.0000     0.85032E-002
      0.7000     -1.9000     0.98335E-002
      0.7000     -1.8000     0.11146E-001
      0.7000     -1.7000     0.12424E-001
      0.7000     -1.6000     0.13658E-001
      0.7000     -1.5000     0.14841E-001
      0.7000     -1.4000     0.15966E-001
      0.7000     -1.3000     0.17029E-001
      0.7000     -1.2000     0.18026E-001
      0.7000     -1.1000     0.18955E-001
      0.7000     -1.0000     0.19813E-001
      0.7000     -0.9000     0.20596E-001
      0.7000     -0.8000     0.21303E-001
      0.7000     -0.7000     0.21932E-001
      0.7000     -0.6000     0.22480E-001
      0.7000     -0.5000     0.22947E-001
      0.7000     -0.4000     0.23331E-001
      0.7000     -0.3000     0.23630E-001
      0.7000     -0.2000     0.23845E-001
      0.7000     -0.1000     0.23974E-001
      0.7000      0.0000     0.24017E-001
      0.7000      0.1000     0.23974E-001
      0.7000      0.2000     0.23845E-001
      0.7000      0.3000     0.23630E-001
      0.7000      0.4000     0.23331E-001
      0.7000      0.5000     0.22947E-001
      0.7000      0.6000     0.22480E-001
      0.7000      0.7000     0.21932E-001
      0.7000      0.8000     0.21303E-001
      0.7000      0.9000     0.20596E-001
      0.7000      1.0000     0.19813E-001
      0.7000      1.1000     0.18955E-001
      0.7000      1.2000     0.18026E-001
      0.7000      1.3000     0.17029E-001
      0.7000      1.4000     0.15966E-001
      0.7000      1.5000     0.14841E-001
      0.7000      1.6000     0.13658E-001
      0.7000      1.7000     0.12424E-001
      0.7000      1.8000     0.11146E-001
      0.7000      1.9000     0.98335E-002
      0.7000      2.0000     0.85032E-002
      0.7000      2.1000     0.71769E-002
      0.7000      2.2000     0.58845E-002
      0.7000      2.3000     0.46629E-002
      0.7000      2.4000     0.35519E-002
      0.7000      2.5000     0.25881E-002
      0.7000      2.6000     0.17965E-002
      0.7000      2.7000     0.11846E-002
      0.7000      2.8000     0.74083E-003
      0.7000      2.9000     0.43936E-003
      0.7000      3.0000     0.24732E-003
      0.7000      3.1000     0.13235E-003
      0.7000      3.2000     0.67464E-004
      0.7000      3.3000     0.32823E-004
      0.7000      3.4000     0.15273E-004
      0.7000      3.5000     0.68085E-005
      0.7000      3.6000     0.29126E-005
      0.7000      3.7000     0.11972E-005
      0.7000      3.8000     0.47345E-006
      0.7000      3.9000     0.18031E-006
      0.7000      4.0000     0.66187E-007
      0.7000      4.1000     0.23436E-007
      0.7000      4.2000     0.80106E-008
      0.7000      4.3000     0.26446E-008
      0.7000      4.4000     0.84373E-009
      0.7000      4.5000     0.26026E-009
      0.7000      4.6000     0.77653E-010
      0.7000      4.7000     0.22420E-010
      0.7000      4.8000     0.62660E-011
      0.7000      4.9000     0.16958E-011
      0.7000      5.0000     0.44455E-012
      0.7000      5.1000     0.11292E-012
      0.7000      5.2000     0.27797E-013
      0.7000      5.3000     0.66337E-014
      0.7000      5.4000     0.15351E-014
      0.7000      5.5000     0.34453E-015
      0.7000      5.6000     0.75013E-016
      0.7000      5.7000     0.15847E-016
      0.7000      5.8000     0.32489E-017
      0.7000      5.9000     0.64654E-018
      0.7000      6.0000     0.12491E-018
      0.7000      6.1000     0.23434E-019
      0.7000      6.2000     0.42695E-020
      0.7000      6.3000     0.75556E-021
      0.7000      6.4000     0.12990E-021
      0.7000      6.5000     0.21699E-022
      0.7000      6.6000     0.35226E-023
      0.7000      6.7000     0.55578E-024
      0.7000      6.8000     0.85241E-025
      0.7000      6.9000     0.12710E-025
      0.7000      7.0000     0.18428E-026
      0.7000      7.1000     0.25982E-027
      0.7000      7.2000     0.35629E-028
      0.7000      7.3000     0.47527E-029
      0.7000      7.4000     0.61677E-030
      0.7000      7.5000     0.77879E-031
      0.7000      7.6000     0.95692E-032
      0.7000      7.7000     0.11443E-032
      0.7000      7.8000     0.13320E-033
      0.7000      7.9000     0.15092E-034
      0.7000      8.0000     0.16650E-035
      0.7000      8.1000     0.17885E-036
      0.7000      8.2000     0.18709E-037
      0.7000      8.3000     0.19061E-038
      0.7000      8.4000     0.18916E-039
      0.7000      8.5000     0.18287E-040
      0.7000      8.6000     0.17224E-041
      0.7000      8.7000     0.15808E-042
      0.7000      8.8000     0.14139E-043
      0.7000      8.9000     0.12325E-044
      0.7000      9.0000     0.10472E-045
      0.7000      9.1000     0.86743E-047
      0.7000      9.2000     0.70050E-048
      0.7000      9.3000     0.55159E-049
      0.7000      9.4000     0.42356E-050
      0.7000      9.5000     0.31720E-051
      0.7000      9.6000     0.23171E-052
      0.7000      9.7000     0.16511E-053
      0.7000      9.8000     0.11478E-054
      0.7000      9.9000     0.77857E-056
      0.7000     10.0000     0.51534E-057
      0.7000     10.1000     0.33289E-058
      0.7000     10.2000     0.20989E-059
      0.7000     10.3000     0.12917E-060
      0.7000     10.4000     0.77610E-062
      0.7000     10.5000     0.45527E-063
      0.7000     10.6000     0.26078E-064
      0.7000     10.7000     0.14587E-065
      0.7000     10.8000     0.79692E-067
      0.7000     10.9000     0.42526E-068
      0.7000     11.0000     0.22168E-069
      0.7000     11.1000     0.11290E-070
      0.7000     11.2000     0.56177E-072
      0.7000     11.3000     0.27316E-073
      0.7000     11.4000     0.12981E-074
      0.7000     11.5000     0.60289E-076
      0.7000     11.6000     0.27371E-077
      0.7000     11.7000     0.12148E-078
      0.7000     11.8000     0.52712E-080
      0.7000     11.9000     0.22365E-081
      0.7000     12.0000     0.92792E-083
      0.7000     12.1000     0.37652E-084
      0.7000     12.2000     0.14944E-085
      0.7000     12.3000     0.58016E-087
      0.7000     12.4000     0.22035E-088
      0.7000     12.5000     0.81891E-090
      0.7000     12.6000     0.29872E-091
      0.7000     12.7000     0.11596E-092
      0.7000     12.8000     0.00000E+000
 
      0.8000    -12.8000     0.00000E+000
      0.8000    -12.7000     0.96660E-093
      0.8000    -12.6000     0.29102E-091
      0.8000    -12.5000     0.80234E-090
      0.8000    -12.4000     0.21594E-088
      0.8000    -12.3000     0.56857E-087
      0.8000    -12.2000     0.14646E-085
      0.8000    -12.1000     0.36902E-084
      0.8000    -12.0000     0.90946E-083
      0.8000    -11.9000     0.21920E-081
      0.8000    -11.8000     0.51666E-080
      0.8000    -11.7000     0.11907E-078
      0.8000    -11.6000     0.26829E-077
      0.8000    -11.5000     0.59098E-076
      0.8000    -11.4000     0.12725E-074
      0.8000    -11.3000     0.26778E-073
      0.8000    -11.2000     0.55073E-072
      0.8000    -11.1000     0.11068E-070
      0.8000    -11.0000     0.21734E-069
      0.8000    -10.9000     0.41694E-068
      0.8000    -10.8000     0.78137E-067
      0.8000    -10.7000     0.14303E-065
      0.8000    -10.6000     0.25571E-064
      0.8000    -10.5000     0.44643E-063
      0.8000    -10.4000     0.76106E-062
      0.8000    -10.3000     0.12667E-060
      0.8000    -10.2000     0.20583E-059
      0.8000    -10.1000     0.32648E-058
      0.8000    -10.0000     0.50543E-057
      0.8000     -9.9000     0.76363E-056
      0.8000     -9.8000     0.11258E-054
      0.8000     -9.7000     0.16195E-053
      0.8000     -9.6000     0.22729E-052
      0.8000     -9.5000     0.31117E-051
      0.8000     -9.4000     0.41552E-050
      0.8000     -9.3000     0.54115E-049
      0.8000     -9.2000     0.68727E-048
      0.8000     -9.1000     0.85108E-047
      0.8000     -9.0000     0.10275E-045
      0.8000     -8.9000     0.12094E-044
      0.8000     -8.8000     0.13875E-043
      0.8000     -8.7000     0.15514E-042
      0.8000     -8.6000     0.16904E-041
      0.8000     -8.5000     0.17948E-040
      0.8000     -8.4000     0.18566E-039
      0.8000     -8.3000     0.18709E-038
      0.8000     -8.2000     0.18365E-037
      0.8000     -8.1000     0.17557E-036
      0.8000     -8.0000     0.16345E-035
      0.8000     -7.9000     0.14817E-034
      0.8000     -7.8000     0.13078E-033
      0.8000     -7.7000     0.11236E-032
      0.8000     -7.6000     0.93966E-032
      0.8000     -7.5000     0.76479E-031
      0.8000     -7.4000     0.60573E-030
      0.8000     -7.3000     0.46679E-029
      0.8000     -7.2000     0.34996E-028
      0.8000     -7.1000     0.25522E-027
      0.8000     -7.0000     0.18103E-026
      0.8000     -6.9000     0.12487E-025
      0.8000     -6.8000     0.83751E-025
      0.8000     -6.7000     0.54611E-024
      0.8000     -6.6000     0.34616E-023
      0.8000     -6.5000     0.21325E-022
      0.8000     -6.4000     0.12767E-021
      0.8000     -6.3000     0.74268E-021
      0.8000     -6.2000     0.41970E-020
      0.8000     -6.1000     0.23038E-019
      0.8000     -6.0000     0.12282E-018
      0.8000     -5.9000     0.63577E-018
      0.8000     -5.8000     0.31951E-017
      0.8000     -5.7000     0.15586E-016
      0.8000     -5.6000     0.73786E-016
      0.8000     -5.5000     0.33894E-015
      0.8000     -5.4000     0.15104E-014
      0.8000     -5.3000     0.65277E-014
      0.8000     -5.2000     0.27356E-013
      0.8000     -5.1000     0.11114E-012
      0.8000     -5.0000     0.43763E-012
      0.8000     -4.9000     0.16696E-011
      0.8000     -4.8000     0.61703E-011
      0.8000     -4.7000     0.22081E-010
      0.8000     -4.6000     0.76493E-010
      0.8000     -4.5000     0.25642E-009
      0.8000     -4.4000     0.83143E-009
      0.8000     -4.3000     0.26066E-008
      0.8000     -4.2000     0.78972E-008
      0.8000     -4.1000     0.23110E-007
      0.8000     -4.0000     0.65281E-007
      0.8000     -3.9000     0.17788E-006
      0.8000     -3.8000     0.46722E-006
      0.8000     -3.7000     0.11818E-005
      0.8000     -3.6000     0.28761E-005
      0.8000     -3.5000     0.67257E-005
      0.8000     -3.4000     0.15093E-004
      0.8000     -3.3000     0.32451E-004
      0.8000     -3.2000     0.66730E-004
      0.8000     -3.1000     0.13098E-003
      0.8000     -3.0000     0.24490E-003
      0.8000     -2.9000     0.43534E-003
      0.8000     -2.8000     0.73454E-003
      0.8000     -2.7000     0.11754E-002
      0.8000     -2.6000     0.17838E-002
      0.8000     -2.5000     0.25717E-002
      0.8000     -2.4000     0.35317E-002
      0.8000     -2.3000     0.46394E-002
      0.8000     -2.2000     0.58582E-002
      0.8000     -2.1000     0.71483E-002
      0.8000     -2.0000     0.84728E-002
      0.8000     -1.9000     0.98017E-002
      0.8000     -1.8000     0.11113E-001
      0.8000     -1.7000     0.12391E-001
      0.8000     -1.6000     0.13624E-001
      0.8000     -1.5000     0.14805E-001
      0.8000     -1.4000     0.15930E-001
      0.8000     -1.3000     0.16992E-001
      0.8000     -1.2000     0.17989E-001
      0.8000     -1.1000     0.18918E-001
      0.8000     -1.0000     0.19775E-001
      0.8000     -0.9000     0.20558E-001
      0.8000     -0.8000     0.21265E-001
      0.8000     -0.7000     0.21893E-001
      0.8000     -0.6000     0.22441E-001
      0.8000     -0.5000     0.22908E-001
      0.8000     -0.4000     0.23291E-001
      0.8000     -0.3000     0.23590E-001
      0.8000     -0.2000     0.23805E-001
      0.8000     -0.1000     0.23934E-001
      0.8000      0.0000     0.23977E-001
      0.8000      0.1000     0.23934E-001
      0.8000      0.2000     0.23805E-001
      0.8000      0.3000     0.23590E-001
      0.8000      0.4000     0.23291E-001
      0.8000      0.5000     0.22908E-001
      0.8000      0.6000     0.22441E-001
      0.8000      0.7000     0.21893E-001
      0.8000      0.8000     0.21265E-001
      0.8000      0.9000     0.20558E-001
      0.8000      1.0000     0.19775E-001
      0.8000      1.1000     0.18918E-001
      0.8000      1.2000     0.17989E-001
      0.8000      1.3000     0.16992E-001
      0.8000      1.4000     0.15930E-001
      0.8000      1.5000     0.14805E-001
      0.8000      1.6000     0.13624E-001
      0.8000      1.7000     0.12391E-001
      0.8000      1.8000     0.11113E-001
      0.8000      1.9000     0.98017E-002
      0.8000      2.0000     0.84728E-002
      0.8000      2.1000     0.71483E-002
      0.8000      2.2000     0.58582E-002
      0.8000      2.3000     0.46394E-002
      0.8000      2.4000     0.35317E-002
      0.8000      2.5000     0.25717E-002
      0.8000      2.6000     0.17838E-002
      0.8000      2.7000     0.11754E-002
      0.8000      2.8000     0.73454E-003
      0.8000      2.9000     0.43534E-003
      0.8000      3.0000     0.24490E-003
      0.8000      3.1000     0.13098E-003
      0.8000      3.2000     0.66730E-004
      0.8000      3.3000     0.32451E-004
      0.8000      3.4000     0.15093E-004
      0.8000      3.5000     0.67257E-005
      0.8000      3.6000     0.28761E-005
      0.8000      3.7000     0.11818E-005
      0.8000      3.8000     0.46722E-006
      0.8000      3.9000     0.17788E-006
      0.8000      4.0000     0.65281E-007
      0.8000      4.1000     0.23110E-007
      0.8000      4.2000     0.78972E-008
      0.8000      4.3000     0.26066E-008
      0.8000      4.4000     0.83143E-009
      0.8000      4.5000     0.25642E-009
      0.8000      4.6000     0.76493E-010
      0.8000      4.7000     0.22081E-010
      0.8000      4.8000     0.61703E-011
      0.8000      4.9000     0.16696E-011
      0.8000      5.0000     0.43763E-012
      0.8000      5.1000     0.11114E-012
      0.8000      5.2000     0.27356E-013
      0.8000      5.3000     0.65277E-014
      0.8000      5.4000     0.15104E-014
      0.8000      5.5000     0.33894E-015
      0.8000      5.6000     0.73786E-016
      0.8000      5.7000     0.15586E-016
      0.8000      5.8000     0.31951E-017
      0.8000      5.9000     0.63577E-018
      0.8000      6.0000     0.12282E-018
      0.8000      6.1000     0.23038E-019
      0.8000      6.2000     0.41970E-020
      0.8000      6.3000     0.74268E-021
      0.8000      6.4000     0.12767E-021
      0.8000      6.5000     0.21325E-022
      0.8000      6.6000     0.34616E-023
      0.8000      6.7000     0.54611E-024
      0.8000      6.8000     0.83751E-025
      0.8000      6.9000     0.12487E-025
      0.8000      7.0000     0.18103E-026
      0.8000      7.1000     0.25522E-027
      0.8000      7.2000     0.34996E-028
      0.8000      7.3000     0.46679E-029
      0.8000      7.4000     0.60573E-030
      0.8000      7.5000     0.76479E-031
      0.8000      7.6000     0.93966E-032
      0.8000      7.7000     0.11236E-032
      0.8000      7.8000     0.13078E-033
      0.8000      7.9000     0.14817E-034
      0.8000      8.0000     0.16345E-035
      0.8000      8.1000     0.17557E-036
      0.8000      8.2000     0.18365E-037
      0.8000      8.3000     0.18709E-038
      0.8000      8.4000     0.18566E-039
      0.8000      8.5000     0.17948E-040
      0.8000      8.6000     0.16904E-041
      0.8000      8.7000     0.15514E-042
      0.8000      8.8000     0.13875E-043
      0.8000      8.9000     0.12094E-044
      0.8000      9.0000     0.10275E-045
      0.8000      9.1000     0.85108E-047
      0.8000      9.2000     0.68727E-048
      0.8000      9.3000     0.54115E-049
      0.8000      9.4000     0.41552E-050
      0.8000      9.5000     0.31117E-051
      0.8000      9.6000     0.22729E-052
      0.8000      9.7000     0.16195E-053
      0.8000      9.8000     0.11258E-054
      0.8000      9.9000     0.76363E-056
      0.8000     10.0000     0.50543E-057
      0.8000     10.1000     0.32648E-058
      0.8000     10.2000     0.20583E-059
      0.8000     10.3000     0.12667E-060
      0.8000     10.4000     0.76106E-062
      0.8000     10.5000     0.44643E-063
      0.8000     10.6000     0.25571E-064
      0.8000     10.7000     0.14303E-065
      0.8000     10.8000     0.78137E-067
      0.8000     10.9000     0.41694E-068
      0.8000     11.0000     0.21734E-069
      0.8000     11.1000     0.11068E-070
      0.8000     11.2000     0.55073E-072
      0.8000     11.3000     0.26778E-073
      0.8000     11.4000     0.12725E-074
      0.8000     11.5000     0.59098E-076
      0.8000     11.6000     0.26829E-077
      0.8000     11.7000     0.11907E-078
      0.8000     11.8000     0.51666E-080
      0.8000     11.9000     0.21920E-081
      0.8000     12.0000     0.90946E-083
      0.8000     12.1000     0.36902E-084
      0.8000     12.2000     0.14646E-085
      0.8000     12.3000     0.56857E-087
      0.8000     12.4000     0.21594E-088
      0.8000     12.5000     0.80251E-090
      0.8000     12.6000     0.29272E-091
      0.8000     12.7000     0.11363E-092
      0.8000     12.8000     0.00000E+000
 
      0.9000    -12.8000     0.00000E+000
      0.9000    -12.7000     0.94462E-093
      0.9000    -12.6000     0.28441E-091
      0.9000    -12.5000     0.78414E-090
      0.9000    -12.4000     0.21105E-088
      0.9000    -12.3000     0.55571E-087
      0.9000    -12.2000     0.14315E-085
      0.9000    -12.1000     0.36070E-084
      0.9000    -12.0000     0.88897E-083
      0.9000    -11.9000     0.21427E-081
      0.9000    -11.8000     0.50506E-080
      0.9000    -11.7000     0.11640E-078
      0.9000    -11.6000     0.26229E-077
      0.9000    -11.5000     0.57777E-076
      0.9000    -11.4000     0.12441E-074
      0.9000    -11.3000     0.26182E-073
      0.9000    -11.2000     0.53848E-072
      0.9000    -11.1000     0.10822E-070
      0.9000    -11.0000     0.21252E-069
      0.9000    -10.9000     0.40771E-068
      0.9000    -10.8000     0.76410E-067
      0.9000    -10.7000     0.13987E-065
      0.9000    -10.6000     0.25008E-064
      0.9000    -10.5000     0.43662E-063
      0.9000    -10.4000     0.74436E-062
      0.9000    -10.3000     0.12390E-060
      0.9000    -10.2000     0.20134E-059
      0.9000    -10.1000     0.31936E-058
      0.9000    -10.0000     0.49443E-057
      0.9000     -9.9000     0.74704E-056
      0.9000     -9.8000     0.11014E-054
      0.9000     -9.7000     0.15845E-053
      0.9000     -9.6000     0.22238E-052
      0.9000     -9.5000     0.30447E-051
      0.9000     -9.4000     0.40659E-050
      0.9000     -9.3000     0.52955E-049
      0.9000     -9.2000     0.67257E-048
      0.9000     -9.1000     0.83292E-047
      0.9000     -9.0000     0.10057E-045
      0.9000     -8.9000     0.11837E-044
      0.9000     -8.8000     0.13581E-043
      0.9000     -8.7000     0.15186E-042
      0.9000     -8.6000     0.16548E-041
      0.9000     -8.5000     0.17571E-040
      0.9000     -8.4000     0.18177E-039
      0.9000     -8.3000     0.18318E-038
      0.9000     -8.2000     0.17982E-037
      0.9000     -8.1000     0.17192E-036
      0.9000     -8.0000     0.16007E-035
      0.9000     -7.9000     0.14512E-034
      0.9000     -7.8000     0.12809E-033
      0.9000     -7.7000     0.11006E-032
      0.9000     -7.6000     0.92047E-032
      0.9000     -7.5000     0.74923E-031
      0.9000     -7.4000     0.59345E-030
      0.9000     -7.3000     0.45737E-029
      0.9000     -7.2000     0.34292E-028
      0.9000     -7.1000     0.25011E-027
      0.9000     -7.0000     0.17742E-026
      0.9000     -6.9000     0.12239E-025
      0.9000     -6.8000     0.82094E-025
      0.9000     -6.7000     0.53536E-024
      0.9000     -6.6000     0.33937E-023
      0.9000     -6.5000     0.20909E-022
      0.9000     -6.4000     0.12519E-021
      0.9000     -6.3000     0.72834E-021
      0.9000     -6.2000     0.41164E-020
      0.9000     -6.1000     0.22598E-019
      0.9000     -6.0000     0.12049E-018
      0.9000     -5.9000     0.62377E-018
      0.9000     -5.8000     0.31351E-017
      0.9000     -5.7000     0.15296E-016
      0.9000     -5.6000     0.72420E-016
      0.9000     -5.5000     0.33271E-015
      0.9000     -5.4000     0.14828E-014
      0.9000     -5.3000     0.64095E-014
      0.9000     -5.2000     0.26865E-013
      0.9000     -5.1000     0.10916E-012
      0.9000     -5.0000     0.42991E-012
      0.9000     -4.9000     0.16405E-011
      0.9000     -4.8000     0.60636E-011
      0.9000     -4.7000     0.21703E-010
      0.9000     -4.6000     0.75198E-010
      0.9000     -4.5000     0.25213E-009
      0.9000     -4.4000     0.81771E-009
      0.9000     -4.3000     0.25642E-008
      0.9000     -4.2000     0.77706E-008
      0.9000     -4.1000     0.22745E-007
      0.9000     -4.0000     0.64268E-007
      0.9000     -3.9000     0.17518E-006
      0.9000     -3.8000     0.46026E-006
      0.9000     -3.7000     0.11646E-005
      0.9000     -3.6000     0.28353E-005
      0.9000     -3.5000     0.66329E-005
      0.9000     -3.4000     0.14891E-004
      0.9000     -3.3000     0.32033E-004
      0.9000     -3.2000     0.65907E-004
      0.9000     -3.1000     0.12944E-003
      0.9000     -3.0000     0.24219E-003
      0.9000     -2.9000     0.43082E-003
      0.9000     -2.8000     0.72747E-003
      0.9000     -2.7000     0.11650E-002
      0.9000     -2.6000     0.17695E-002
      0.9000     -2.5000     0.25531E-002
      0.9000     -2.4000     0.35090E-002
      0.9000     -2.3000     0.46129E-002
      0.9000     -2.2000     0.58285E-002
      0.9000     -2.1000     0.71159E-002
      0.9000     -2.0000     0.84384E-002
      0.9000     -1.9000     0.97658E-002
      0.9000     -1.8000     0.11076E-001
      0.9000     -1.7000     0.12352E-001
      0.9000     -1.6000     0.13585E-001
      0.9000     -1.5000     0.14766E-001
      0.9000     -1.4000     0.15889E-001
      0.9000     -1.3000     0.16951E-001
      0.9000     -1.2000     0.17948E-001
      0.9000     -1.1000     0.18876E-001
      0.9000     -1.0000     0.19732E-001
      0.9000     -0.9000     0.20515E-001
      0.9000     -0.8000     0.21221E-001
      0.9000     -0.7000     0.21849E-001
      0.9000     -0.6000     0.22397E-001
      0.9000     -0.5000     0.22863E-001
      0.9000     -0.4000     0.23246E-001
      0.9000     -0.3000     0.23546E-001
      0.9000     -0.2000     0.23760E-001
      0.9000     -0.1000     0.23889E-001
      0.9000      0.0000     0.23932E-001
      0.9000      0.1000     0.23889E-001
      0.9000      0.2000     0.23760E-001
      0.9000      0.3000     0.23546E-001
      0.9000      0.4000     0.23246E-001
      0.9000      0.5000     0.22863E-001
      0.9000      0.6000     0.22397E-001
      0.9000      0.7000     0.21849E-001
      0.9000      0.8000     0.21221E-001
      0.9000      0.9000     0.20515E-001
      0.9000      1.0000     0.19732E-001
      0.9000      1.1000     0.18876E-001
      0.9000      1.2000     0.17948E-001
      0.9000      1.3000     0.16951E-001
      0.9000      1.4000     0.15889E-001
      0.9000      1.5000     0.14766E-001
      0.9000      1.6000     0.13585E-001
      0.9000      1.7000     0.12352E-001
      0.9000      1.8000     0.11076E-001
      0.9000      1.9000     0.97658E-002
      0.9000      2.0000     0.84384E-002
      0.9000      2.1000     0.71159E-002
      0.9000      2.2000     0.58285E-002
      0.9000      2.3000     0.46129E-002
      0.9000      2.4000     0.35090E-002
      0.9000      2.5000     0.25531E-002
      0.9000      2.6000     0.17695E-002
      0.9000      2.7000     0.11650E-002
      0.9000      2.8000     0.72747E-003
      0.9000      2.9000     0.43082E-003
      0.9000      3.0000     0.24219E-003
      0.9000      3.1000     0.12944E-003
      0.9000      3.2000     0.65907E-004
      0.9000      3.3000     0.32033E-004
      0.9000      3.4000     0.14891E-004
      0.9000      3.5000     0.66329E-005
      0.9000      3.6000     0.28353E-005
      0.9000      3.7000     0.11646E-005
      0.9000      3.8000     0.46026E-006
      0.9000      3.9000     0.17518E-006
      0.9000      4.0000     0.64268E-007
      0.9000      4.1000     0.22745E-007
      0.9000      4.2000     0.77706E-008
      0.9000      4.3000     0.25642E-008
      0.9000      4.4000     0.81771E-009
      0.9000      4.5000     0.25213E-009
      0.9000      4.6000     0.75198E-010
      0.9000      4.7000     0.21703E-010
      0.9000      4.8000     0.60636E-011
      0.9000      4.9000     0.16405E-011
      0.9000      5.0000     0.42991E-012
      0.9000      5.1000     0.10916E-012
      0.9000      5.2000     0.26865E-013
      0.9000      5.3000     0.64095E-014
      0.9000      5.4000     0.14828E-014
      0.9000      5.5000     0.33271E-015
      0.9000      5.6000     0.72420E-016
      0.9000      5.7000     0.15296E-016
      0.9000      5.8000     0.31351E-017
      0.9000      5.9000     0.62377E-018
      0.9000      6.0000     0.12049E-018
      0.9000      6.1000     0.22598E-019
      0.9000      6.2000     0.41164E-020
      0.9000      6.3000     0.72834E-021
      0.9000      6.4000     0.12519E-021
      0.9000      6.5000     0.20909E-022
      0.9000      6.6000     0.33937E-023
      0.9000      6.7000     0.53536E-024
      0.9000      6.8000     0.82094E-025
      0.9000      6.9000     0.12239E-025
      0.9000      7.0000     0.17742E-026
      0.9000      7.1000     0.25011E-027
      0.9000      7.2000     0.34292E-028
      0.9000      7.3000     0.45737E-029
      0.9000      7.4000     0.59345E-030
      0.9000      7.5000     0.74923E-031
      0.9000      7.6000     0.92047E-032
      0.9000      7.7000     0.11006E-032
      0.9000      7.8000     0.12809E-033
      0.9000      7.9000     0.14512E-034
      0.9000      8.0000     0.16007E-035
      0.9000      8.1000     0.17192E-036
      0.9000      8.2000     0.17982E-037
      0.9000      8.3000     0.18318E-038
      0.9000      8.4000     0.18177E-039
      0.9000      8.5000     0.17571E-040
      0.9000      8.6000     0.16548E-041
      0.9000      8.7000     0.15186E-042
      0.9000      8.8000     0.13581E-043
      0.9000      8.9000     0.11837E-044
      0.9000      9.0000     0.10057E-045
      0.9000      9.1000     0.83292E-047
      0.9000      9.2000     0.67257E-048
      0.9000      9.3000     0.52955E-049
      0.9000      9.4000     0.40659E-050
      0.9000      9.5000     0.30447E-051
      0.9000      9.6000     0.22238E-052
      0.9000      9.7000     0.15845E-053
      0.9000      9.8000     0.11014E-054
      0.9000      9.9000     0.74704E-056
      0.9000     10.0000     0.49443E-057
      0.9000     10.1000     0.31936E-058
      0.9000     10.2000     0.20134E-059
      0.9000     10.3000     0.12390E-060
      0.9000     10.4000     0.74436E-062
      0.9000     10.5000     0.43662E-063
      0.9000     10.6000     0.25008E-064
      0.9000     10.7000     0.13987E-065
      0.9000     10.8000     0.76410E-067
      0.9000     10.9000     0.40771E-068
      0.9000     11.0000     0.21252E-069
      0.9000     11.1000     0.10822E-070
      0.9000     11.2000     0.53848E-072
      0.9000     11.3000     0.26182E-073
      0.9000     11.4000     0.12441E-074
      0.9000     11.5000     0.57777E-076
      0.9000     11.6000     0.26229E-077
      0.9000     11.7000     0.11640E-078
      0.9000     11.8000     0.50506E-080
      0.9000     11.9000     0.21427E-081
      0.9000     12.0000     0.88897E-083
      0.9000     12.1000     0.36070E-084
      0.9000     12.2000     0.14315E-085
      0.9000     12.3000     0.55571E-087
      0.9000     12.4000     0.21105E-088
      0.9000     12.5000     0.78431E-090
      0.9000     12.6000     0.28608E-091
      0.9000     12.7000     0.11105E-092
      0.9000     12.8000     0.00000E+000
 
      1.0000    -12.8000     0.00000E+000
      1.0000    -12.7000     0.92064E-093
      1.0000    -12.6000     0.27720E-091
      1.0000    -12.5000     0.76429E-090
      1.0000    -12.4000     0.20571E-088
      1.0000    -12.3000     0.54168E-087
      1.0000    -12.2000     0.13954E-085
      1.0000    -12.1000     0.35162E-084
      1.0000    -12.0000     0.86662E-083
      1.0000    -11.9000     0.20889E-081
      1.0000    -11.8000     0.49239E-080
      1.0000    -11.7000     0.11349E-078
      1.0000    -11.6000     0.25573E-077
      1.0000    -11.5000     0.56335E-076
      1.0000    -11.4000     0.12131E-074
      1.0000    -11.3000     0.25530E-073
      1.0000    -11.2000     0.52510E-072
      1.0000    -11.1000     0.10554E-070
      1.0000    -11.0000     0.20726E-069
      1.0000    -10.9000     0.39764E-068
      1.0000    -10.8000     0.74525E-067
      1.0000    -10.7000     0.13643E-065
      1.0000    -10.6000     0.24393E-064
      1.0000    -10.5000     0.42590E-063
      1.0000    -10.4000     0.72613E-062
      1.0000    -10.3000     0.12087E-060
      1.0000    -10.2000     0.19642E-059
      1.0000    -10.1000     0.31158E-058
      1.0000    -10.0000     0.48241E-057
      1.0000     -9.9000     0.72892E-056
      1.0000     -9.8000     0.10748E-054
      1.0000     -9.7000     0.15462E-053
      1.0000     -9.6000     0.21702E-052
      1.0000     -9.5000     0.29715E-051
      1.0000     -9.4000     0.39684E-050
      1.0000     -9.3000     0.51687E-049
      1.0000     -9.2000     0.65651E-048
      1.0000     -9.1000     0.81308E-047
      1.0000     -9.0000     0.98178E-046
      1.0000     -8.9000     0.11557E-044
      1.0000     -8.8000     0.13260E-043
      1.0000     -8.7000     0.14828E-042
      1.0000     -8.6000     0.16159E-041
      1.0000     -8.5000     0.17159E-040
      1.0000     -8.4000     0.17752E-039
      1.0000     -8.3000     0.17891E-038
      1.0000     -8.2000     0.17564E-037
      1.0000     -8.1000     0.16794E-036
      1.0000     -8.0000     0.15637E-035
      1.0000     -7.9000     0.14178E-034
      1.0000     -7.8000     0.12515E-033
      1.0000     -7.7000     0.10754E-032
      1.0000     -7.6000     0.89948E-032
      1.0000     -7.5000     0.73221E-031
      1.0000     -7.4000     0.58002E-030
      1.0000     -7.3000     0.44705E-029
      1.0000     -7.2000     0.33522E-028
      1.0000     -7.1000     0.24451E-027
      1.0000     -7.0000     0.17346E-026
      1.0000     -6.9000     0.11967E-025
      1.0000     -6.8000     0.80281E-025
      1.0000     -6.7000     0.52358E-024
      1.0000     -6.6000     0.33194E-023
      1.0000     -6.5000     0.20454E-022
      1.0000     -6.4000     0.12248E-021
      1.0000     -6.3000     0.71263E-021
      1.0000     -6.2000     0.40281E-020
      1.0000     -6.1000     0.22116E-019
      1.0000     -6.0000     0.11793E-018
      1.0000     -5.9000     0.61062E-018
      1.0000     -5.8000     0.30695E-017
      1.0000     -5.7000     0.14977E-016
      1.0000     -5.6000     0.70923E-016
      1.0000     -5.5000     0.32588E-015
      1.0000     -5.4000     0.14526E-014
      1.0000     -5.3000     0.62799E-014
      1.0000     -5.2000     0.26327E-013
      1.0000     -5.1000     0.10699E-012
      1.0000     -5.0000     0.42144E-012
      1.0000     -4.9000     0.16085E-011
      1.0000     -4.8000     0.59464E-011
      1.0000     -4.7000     0.21288E-010
      1.0000     -4.6000     0.73777E-010
      1.0000     -4.5000     0.24742E-009
      1.0000     -4.4000     0.80264E-009
      1.0000     -4.3000     0.25175E-008
      1.0000     -4.2000     0.76314E-008
      1.0000     -4.1000     0.22344E-007
      1.0000     -4.0000     0.63155E-007
      1.0000     -3.9000     0.17220E-006
      1.0000     -3.8000     0.45260E-006
      1.0000     -3.7000     0.11457E-005
      1.0000     -3.6000     0.27903E-005
      1.0000     -3.5000     0.65307E-005
      1.0000     -3.4000     0.14669E-004
      1.0000     -3.3000     0.31573E-004
      1.0000     -3.2000     0.64999E-004
      1.0000     -3.1000     0.12774E-003
      1.0000     -3.0000     0.23918E-003
      1.0000     -2.9000     0.42581E-003
      1.0000     -2.8000     0.71964E-003
      1.0000     -2.7000     0.11535E-002
      1.0000     -2.6000     0.17537E-002
      1.0000     -2.5000     0.25325E-002
      1.0000     -2.4000     0.34838E-002
      1.0000     -2.3000     0.45833E-002
      1.0000     -2.2000     0.57953E-002
      1.0000     -2.1000     0.70798E-002
      1.0000     -2.0000     0.84000E-002
      1.0000     -1.9000     0.97256E-002
      1.0000     -1.8000     0.11034E-001
      1.0000     -1.7000     0.12310E-001
      1.0000     -1.6000     0.13541E-001
      1.0000     -1.5000     0.14721E-001
      1.0000     -1.4000     0.15844E-001
      1.0000     -1.3000     0.16905E-001
      1.0000     -1.2000     0.17901E-001
      1.0000     -1.1000     0.18828E-001
      1.0000     -1.0000     0.19684E-001
      1.0000     -0.9000     0.20466E-001
      1.0000     -0.8000     0.21172E-001
      1.0000     -0.7000     0.21800E-001
      1.0000     -0.6000     0.22348E-001
      1.0000     -0.5000     0.22814E-001
      1.0000     -0.4000     0.23197E-001
      1.0000     -0.3000     0.23495E-001
      1.0000     -0.2000     0.23710E-001
      1.0000     -0.1000     0.23838E-001
      1.0000      0.0000     0.23881E-001
      1.0000      0.1000     0.23838E-001
      1.0000      0.2000     0.23710E-001
      1.0000      0.3000     0.23495E-001
      1.0000      0.4000     0.23197E-001
      1.0000      0.5000     0.22814E-001
      1.0000      0.6000     0.22348E-001
      1.0000      0.7000     0.21800E-001
      1.0000      0.8000     0.21172E-001
      1.0000      0.9000     0.20466E-001
      1.0000      1.0000     0.19684E-001
      1.0000      1.1000     0.18828E-001
      1.0000      1.2000     0.17901E-001
      1.0000      1.3000     0.16905E-001
      1.0000      1.4000     0.15844E-001
      1.0000      1.5000     0.14721E-001
      1.0000      1.6000     0.13541E-001
      1.0000      1.7000     0.12310E-001
      1.0000      1.8000     0.11034E-001
      1.0000      1.9000     0.97256E-002
      1.0000      2.0000     0.84000E-002
      1.0000      2.1000     0.70798E-002
      1.0000      2.2000     0.57953E-002
      1.0000      2.3000     0.45833E-002
      1.0000      2.4000     0.34838E-002
      1.0000      2.5000     0.25325E-002
      1.0000      2.6000     0.17537E-002
      1.0000      2.7000     0.11535E-002
      1.0000      2.8000     0.71964E-003
      1.0000      2.9000     0.42581E-003
      1.0000      3.0000     0.23918E-003
      1.0000      3.1000     0.12774E-003
      1.0000      3.2000     0.64999E-004
      1.0000      3.3000     0.31573E-004
      1.0000      3.4000     0.14669E-004
      1.0000      3.5000     0.65307E-005
      1.0000      3.6000     0.27903E-005
      1.0000      3.7000     0.11457E-005
      1.0000      3.8000     0.45260E-006
      1.0000      3.9000     0.17220E-006
      1.0000      4.0000     0.63155E-007
      1.0000      4.1000     0.22344E-007
      1.0000      4.2000     0.76314E-008
      1.0000      4.3000     0.25175E-008
      1.0000      4.4000     0.80264E-009
      1.0000      4.5000     0.24742E-009
      1.0000      4.6000     0.73777E-010
      1.0000      4.7000     0.21288E-010
      1.0000      4.8000     0.59464E-011
      1.0000      4.9000     0.16085E-011
      1.0000      5.0000     0.42144E-012
      1.0000      5.1000     0.10699E-012
      1.0000      5.2000     0.26327E-013
      1.0000      5.3000     0.62799E-014
      1.0000      5.4000     0.14526E-014
      1.0000      5.5000     0.32588E-015
      1.0000      5.6000     0.70923E-016
      1.0000      5.7000     0.14977E-016
      1.0000      5.8000     0.30695E-017
      1.0000      5.9000     0.61062E-018
      1.0000      6.0000     0.11793E-018
      1.0000      6.1000     0.22116E-019
      1.0000      6.2000     0.40281E-020
      1.0000      6.3000     0.71263E-021
      1.0000      6.4000     0.12248E-021
      1.0000      6.5000     0.20454E-022
      1.0000      6.6000     0.33194E-023
      1.0000      6.7000     0.52358E-024
      1.0000      6.8000     0.80281E-025
      1.0000      6.9000     0.11967E-025
      1.0000      7.0000     0.17346E-026
      1.0000      7.1000     0.24451E-027
      1.0000      7.2000     0.33522E-028
      1.0000      7.3000     0.44705E-029
      1.0000      7.4000     0.58002E-030
      1.0000      7.5000     0.73221E-031
      1.0000      7.6000     0.89948E-032
      1.0000      7.7000     0.10754E-032
      1.0000      7.8000     0.12515E-033
      1.0000      7.9000     0.14178E-034
      1.0000      8.0000     0.15637E-035
      1.0000      8.1000     0.16794E-036
      1.0000      8.2000     0.17564E-037
      1.0000      8.3000     0.17891E-038
      1.0000      8.4000     0.17752E-039
      1.0000      8.5000     0.17159E-040
      1.0000      8.6000     0.16159E-041
      1.0000      8.7000     0.14828E-042
      1.0000      8.8000     0.13260E-043
      1.0000      8.9000     0.11557E-044
      1.0000      9.0000     0.98178E-046
      1.0000      9.1000     0.81308E-047
      1.0000      9.2000     0.65651E-048
      1.0000      9.3000     0.51687E-049
      1.0000      9.4000     0.39684E-050
      1.0000      9.5000     0.29715E-051
      1.0000      9.6000     0.21702E-052
      1.0000      9.7000     0.15462E-053
      1.0000      9.8000     0.10748E-054
      1.0000      9.9000     0.72892E-056
      1.0000     10.0000     0.48241E-057
      1.0000     10.1000     0.31158E-058
      1.0000     10.2000     0.19642E-059
      1.0000     10.3000     0.12087E-060
      1.0000     10.4000     0.72613E-062
      1.0000     10.5000     0.42590E-063
      1.0000     10.6000     0.24393E-064
      1.0000     10.7000     0.13643E-065
      1.0000     10.8000     0.74525E-067
      1.0000     10.9000     0.39764E-068
      1.0000     11.0000     0.20726E-069
      1.0000     11.1000     0.10554E-070
      1.0000     11.2000     0.52510E-072
      1.0000     11.3000     0.25530E-073
      1.0000     11.4000     0.12131E-074
      1.0000     11.5000     0.56335E-076
      1.0000     11.6000     0.25573E-077
      1.0000     11.7000     0.11349E-078
      1.0000     11.8000     0.49239E-080
      1.0000     11.9000     0.20889E-081
      1.0000     12.0000     0.86662E-083
      1.0000     12.1000     0.35162E-084
      1.0000     12.2000     0.13954E-085
      1.0000     12.3000     0.54168E-087
      1.0000     12.4000     0.20571E-088
      1.0000     12.5000     0.76445E-090
      1.0000     12.6000     0.27882E-091
      1.0000     12.7000     0.10823E-092
      1.0000     12.8000     0.00000E+000
 
      1.1000    -12.8000     0.00000E+000
      1.1000    -12.7000     0.89485E-093
      1.1000    -12.6000     0.26945E-091
      1.1000    -12.5000     0.74293E-090
      1.1000    -12.4000     0.19997E-088
      1.1000    -12.3000     0.52658E-087
      1.1000    -12.2000     0.13565E-085
      1.1000    -12.1000     0.34184E-084
      1.1000    -12.0000     0.84257E-083
      1.1000    -11.9000     0.20310E-081
      1.1000    -11.8000     0.47877E-080
      1.1000    -11.7000     0.11035E-078
      1.1000    -11.6000     0.24868E-077
      1.1000    -11.5000     0.54783E-076
      1.1000    -11.4000     0.11797E-074
      1.1000    -11.3000     0.24829E-073
      1.1000    -11.2000     0.51071E-072
      1.1000    -11.1000     0.10265E-070
      1.1000    -11.0000     0.20159E-069
      1.1000    -10.9000     0.38679E-068
      1.1000    -10.8000     0.72495E-067
      1.1000    -10.7000     0.13272E-065
      1.1000    -10.6000     0.23731E-064
      1.1000    -10.5000     0.41437E-063
      1.1000    -10.4000     0.70650E-062
      1.1000    -10.3000     0.11761E-060
      1.1000    -10.2000     0.19113E-059
      1.1000    -10.1000     0.30321E-058
      1.1000    -10.0000     0.46947E-057
      1.1000     -9.9000     0.70941E-056
      1.1000     -9.8000     0.10461E-054
      1.1000     -9.7000     0.15050E-053
      1.1000     -9.6000     0.21125E-052
      1.1000     -9.5000     0.28926E-051
      1.1000     -9.4000     0.38633E-050
      1.1000     -9.3000     0.50322E-049
      1.1000     -9.2000     0.63920E-048
      1.1000     -9.1000     0.79170E-047
      1.1000     -9.0000     0.95602E-046
      1.1000     -8.9000     0.11254E-044
      1.1000     -8.8000     0.12914E-043
      1.1000     -8.7000     0.14442E-042
      1.1000     -8.6000     0.15739E-041
      1.1000     -8.5000     0.16714E-040
      1.1000     -8.4000     0.17294E-039
      1.1000     -8.3000     0.17431E-038
      1.1000     -8.2000     0.17114E-037
      1.1000     -8.1000     0.16364E-036
      1.1000     -8.0000     0.15238E-035
      1.1000     -7.9000     0.13817E-034
      1.1000     -7.8000     0.12198E-033
      1.1000     -7.7000     0.10482E-032
      1.1000     -7.6000     0.87684E-032
      1.1000     -7.5000     0.71384E-031
      1.1000     -7.4000     0.56552E-030
      1.1000     -7.3000     0.43592E-029
      1.1000     -7.2000     0.32691E-028
      1.1000     -7.1000     0.23847E-027
      1.1000     -7.0000     0.16920E-026
      1.1000     -6.9000     0.11674E-025
      1.1000     -6.8000     0.78322E-025
      1.1000     -6.7000     0.51087E-024
      1.1000     -6.6000     0.32392E-023
      1.1000     -6.5000     0.19962E-022
      1.1000     -6.4000     0.11955E-021
      1.1000     -6.3000     0.69566E-021
      1.1000     -6.2000     0.39327E-020
      1.1000     -6.1000     0.21596E-019
      1.1000     -6.0000     0.11517E-018
      1.1000     -5.9000     0.59640E-018
      1.1000     -5.8000     0.29985E-017
      1.1000     -5.7000     0.14633E-016
      1.1000     -5.6000     0.69304E-016
      1.1000     -5.5000     0.31849E-015
      1.1000     -5.4000     0.14199E-014
      1.1000     -5.3000     0.61397E-014
      1.1000     -5.2000     0.25743E-013
      1.1000     -5.1000     0.10464E-012
      1.1000     -5.0000     0.41227E-012
      1.1000     -4.9000     0.15738E-011
      1.1000     -4.8000     0.58195E-011
      1.1000     -4.7000     0.20839E-010
      1.1000     -4.6000     0.72237E-010
      1.1000     -4.5000     0.24232E-009
      1.1000     -4.4000     0.78629E-009
      1.1000     -4.3000     0.24670E-008
      1.1000     -4.2000     0.74803E-008
      1.1000     -4.1000     0.21909E-007
      1.1000     -4.0000     0.61946E-007
      1.1000     -3.9000     0.16897E-006
      1.1000     -3.8000     0.44427E-006
      1.1000     -3.7000     0.11251E-005
      1.1000     -3.6000     0.27414E-005
      1.1000     -3.5000     0.64195E-005
      1.1000     -3.4000     0.14427E-004
      1.1000     -3.3000     0.31071E-004
      1.1000     -3.2000     0.64008E-004
      1.1000     -3.1000     0.12589E-003
      1.1000     -3.0000     0.23590E-003
      1.1000     -2.9000     0.42034E-003
      1.1000     -2.8000     0.71105E-003
      1.1000     -2.7000     0.11408E-002
      1.1000     -2.6000     0.17362E-002
      1.1000     -2.5000     0.25099E-002
      1.1000     -2.4000     0.34559E-002
      1.1000     -2.3000     0.45508E-002
      1.1000     -2.2000     0.57587E-002
      1.1000     -2.1000     0.70400E-002
      1.1000     -2.0000     0.83576E-002
      1.1000     -1.9000     0.96812E-002
      1.1000     -1.8000     0.10988E-001
      1.1000     -1.7000     0.12262E-001
      1.1000     -1.6000     0.13493E-001
      1.1000     -1.5000     0.14672E-001
      1.1000     -1.4000     0.15794E-001
      1.1000     -1.3000     0.16854E-001
      1.1000     -1.2000     0.17849E-001
      1.1000     -1.1000     0.18776E-001
      1.1000     -1.0000     0.19631E-001
      1.1000     -0.9000     0.20413E-001
      1.1000     -0.8000     0.21119E-001
      1.1000     -0.7000     0.21746E-001
      1.1000     -0.6000     0.22293E-001
      1.1000     -0.5000     0.22759E-001
      1.1000     -0.4000     0.23141E-001
      1.1000     -0.3000     0.23440E-001
      1.1000     -0.2000     0.23654E-001
      1.1000     -0.1000     0.23783E-001
      1.1000      0.0000     0.23826E-001
      1.1000      0.1000     0.23783E-001
      1.1000      0.2000     0.23654E-001
      1.1000      0.3000     0.23440E-001
      1.1000      0.4000     0.23141E-001
      1.1000      0.5000     0.22759E-001
      1.1000      0.6000     0.22293E-001
      1.1000      0.7000     0.21746E-001
      1.1000      0.8000     0.21119E-001
      1.1000      0.9000     0.20413E-001
      1.1000      1.0000     0.19631E-001
      1.1000      1.1000     0.18776E-001
      1.1000      1.2000     0.17849E-001
      1.1000      1.3000     0.16854E-001
      1.1000      1.4000     0.15794E-001
      1.1000      1.5000     0.14672E-001
      1.1000      1.6000     0.13493E-001
      1.1000      1.7000     0.12262E-001
      1.1000      1.8000     0.10988E-001
      1.1000      1.9000     0.96812E-002
      1.1000      2.0000     0.83576E-002
      1.1000      2.1000     0.70400E-002
      1.1000      2.2000     0.57587E-002
      1.1000      2.3000     0.45508E-002
      1.1000      2.4000     0.34559E-002
      1.1000      2.5000     0.25099E-002
      1.1000      2.6000     0.17362E-002
      1.1000      2.7000     0.11408E-002
      1.1000      2.8000     0.71105E-003
      1.1000      2.9000     0.42034E-003
      1.1000      3.0000     0.23590E-003
      1.1000      3.1000     0.12589E-003
      1.1000      3.2000     0.64008E-004
      1.1000      3.3000     0.31071E-004
      1.1000      3.4000     0.14427E-004
      1.1000      3.5000     0.64195E-005
      1.1000      3.6000     0.27414E-005
      1.1000      3.7000     0.11251E-005
      1.1000      3.8000     0.44427E-006
      1.1000      3.9000     0.16897E-006
      1.1000      4.0000     0.61946E-007
      1.1000      4.1000     0.21909E-007
      1.1000      4.2000     0.74803E-008
      1.1000      4.3000     0.24670E-008
      1.1000      4.4000     0.78629E-009
      1.1000      4.5000     0.24232E-009
      1.1000      4.6000     0.72237E-010
      1.1000      4.7000     0.20839E-010
      1.1000      4.8000     0.58195E-011
      1.1000      4.9000     0.15738E-011
      1.1000      5.0000     0.41227E-012
      1.1000      5.1000     0.10464E-012
      1.1000      5.2000     0.25743E-013
      1.1000      5.3000     0.61397E-014
      1.1000      5.4000     0.14199E-014
      1.1000      5.5000     0.31849E-015
      1.1000      5.6000     0.69304E-016
      1.1000      5.7000     0.14633E-016
      1.1000      5.8000     0.29985E-017
      1.1000      5.9000     0.59640E-018
      1.1000      6.0000     0.11517E-018
      1.1000      6.1000     0.21596E-019
      1.1000      6.2000     0.39327E-020
      1.1000      6.3000     0.69566E-021
      1.1000      6.4000     0.11955E-021
      1.1000      6.5000     0.19962E-022
      1.1000      6.6000     0.32392E-023
      1.1000      6.7000     0.51087E-024
      1.1000      6.8000     0.78322E-025
      1.1000      6.9000     0.11674E-025
      1.1000      7.0000     0.16920E-026
      1.1000      7.1000     0.23847E-027
      1.1000      7.2000     0.32691E-028
      1.1000      7.3000     0.43592E-029
      1.1000      7.4000     0.56552E-030
      1.1000      7.5000     0.71384E-031
      1.1000      7.6000     0.87684E-032
      1.1000      7.7000     0.10482E-032
      1.1000      7.8000     0.12198E-033
      1.1000      7.9000     0.13817E-034
      1.1000      8.0000     0.15238E-035
      1.1000      8.1000     0.16364E-036
      1.1000      8.2000     0.17114E-037
      1.1000      8.3000     0.17431E-038
      1.1000      8.4000     0.17294E-039
      1.1000      8.5000     0.16714E-040
      1.1000      8.6000     0.15739E-041
      1.1000      8.7000     0.14442E-042
      1.1000      8.8000     0.12914E-043
      1.1000      8.9000     0.11254E-044
      1.1000      9.0000     0.95602E-046
      1.1000      9.1000     0.79170E-047
      1.1000      9.2000     0.63920E-048
      1.1000      9.3000     0.50322E-049
      1.1000      9.4000     0.38633E-050
      1.1000      9.5000     0.28926E-051
      1.1000      9.6000     0.21125E-052
      1.1000      9.7000     0.15050E-053
      1.1000      9.8000     0.10461E-054
      1.1000      9.9000     0.70941E-056
      1.1000     10.0000     0.46947E-057
      1.1000     10.1000     0.30321E-058
      1.1000     10.2000     0.19113E-059
      1.1000     10.3000     0.11761E-060
      1.1000     10.4000     0.70650E-062
      1.1000     10.5000     0.41437E-063
      1.1000     10.6000     0.23731E-064
      1.1000     10.7000     0.13272E-065
      1.1000     10.8000     0.72495E-067
      1.1000     10.9000     0.38679E-068
      1.1000     11.0000     0.20159E-069
      1.1000     11.1000     0.10265E-070
      1.1000     11.2000     0.51071E-072
      1.1000     11.3000     0.24829E-073
      1.1000     11.4000     0.11797E-074
      1.1000     11.5000     0.54783E-076
      1.1000     11.6000     0.24868E-077
      1.1000     11.7000     0.11035E-078
      1.1000     11.8000     0.47877E-080
      1.1000     11.9000     0.20310E-081
      1.1000     12.0000     0.84257E-083
      1.1000     12.1000     0.34184E-084
      1.1000     12.2000     0.13565E-085
      1.1000     12.3000     0.52658E-087
      1.1000     12.4000     0.19997E-088
      1.1000     12.5000     0.74309E-090
      1.1000     12.6000     0.27102E-091
      1.1000     12.7000     0.10519E-092
      1.1000     12.8000     0.00000E+000
 
      1.2000    -12.8000     0.00000E+000
      1.2000    -12.7000     0.86742E-093
      1.2000    -12.6000     0.26120E-091
      1.2000    -12.5000     0.72021E-090
      1.2000    -12.4000     0.19386E-088
      1.2000    -12.3000     0.51052E-087
      1.2000    -12.2000     0.13152E-085
      1.2000    -12.1000     0.33145E-084
      1.2000    -12.0000     0.81698E-083
      1.2000    -11.9000     0.19695E-081
      1.2000    -11.8000     0.46427E-080
      1.2000    -11.7000     0.10702E-078
      1.2000    -11.6000     0.24117E-077
      1.2000    -11.5000     0.53132E-076
      1.2000    -11.4000     0.11442E-074
      1.2000    -11.3000     0.24083E-073
      1.2000    -11.2000     0.49539E-072
      1.2000    -11.1000     0.99576E-071
      1.2000    -11.0000     0.19556E-069
      1.2000    -10.9000     0.37524E-068
      1.2000    -10.8000     0.70335E-067
      1.2000    -10.7000     0.12877E-065
      1.2000    -10.6000     0.23026E-064
      1.2000    -10.5000     0.40209E-063
      1.2000    -10.4000     0.68560E-062
      1.2000    -10.3000     0.11414E-060
      1.2000    -10.2000     0.18550E-059
      1.2000    -10.1000     0.29429E-058
      1.2000    -10.0000     0.45569E-057
      1.2000     -9.9000     0.68863E-056
      1.2000     -9.8000     0.10155E-054
      1.2000     -9.7000     0.14611E-053
      1.2000     -9.6000     0.20510E-052
      1.2000     -9.5000     0.28086E-051
      1.2000     -9.4000     0.37513E-050
      1.2000     -9.3000     0.48867E-049
      1.2000     -9.2000     0.62077E-048
      1.2000     -9.1000     0.76892E-047
      1.2000     -9.0000     0.92858E-046
      1.2000     -8.9000     0.10932E-044
      1.2000     -8.8000     0.12545E-043
      1.2000     -8.7000     0.14031E-042
      1.2000     -8.6000     0.15292E-041
      1.2000     -8.5000     0.16241E-040
      1.2000     -8.4000     0.16805E-039
      1.2000     -8.3000     0.16940E-038
      1.2000     -8.2000     0.16633E-037
      1.2000     -8.1000     0.15906E-036
      1.2000     -8.0000     0.14813E-035
      1.2000     -7.9000     0.13433E-034
      1.2000     -7.8000     0.11859E-033
      1.2000     -7.7000     0.10193E-032
      1.2000     -7.6000     0.85269E-032
      1.2000     -7.5000     0.69425E-031
      1.2000     -7.4000     0.55006E-030
      1.2000     -7.3000     0.42405E-029
      1.2000     -7.2000     0.31803E-028
      1.2000     -7.1000     0.23202E-027
      1.2000     -7.0000     0.16464E-026
      1.2000     -6.9000     0.11361E-025
      1.2000     -6.8000     0.76232E-025
      1.2000     -6.7000     0.49730E-024
      1.2000     -6.6000     0.31535E-023
      1.2000     -6.5000     0.19437E-022
      1.2000     -6.4000     0.11642E-021
      1.2000     -6.3000     0.67754E-021
      1.2000     -6.2000     0.38308E-020
      1.2000     -6.1000     0.21039E-019
      1.2000     -6.0000     0.11222E-018
      1.2000     -5.9000     0.58121E-018
      1.2000     -5.8000     0.29225E-017
      1.2000     -5.7000     0.14265E-016
      1.2000     -5.6000     0.67573E-016
      1.2000     -5.5000     0.31059E-015
      1.2000     -5.4000     0.13849E-014
      1.2000     -5.3000     0.59897E-014
      1.2000     -5.2000     0.25119E-013
      1.2000     -5.1000     0.10213E-012
      1.2000     -5.0000     0.40245E-012
      1.2000     -4.9000     0.15366E-011
      1.2000     -4.8000     0.56836E-011
      1.2000     -4.7000     0.20357E-010
      1.2000     -4.6000     0.70586E-010
      1.2000     -4.5000     0.23685E-009
      1.2000     -4.4000     0.76876E-009
      1.2000     -4.3000     0.24127E-008
      1.2000     -4.2000     0.73183E-008
      1.2000     -4.1000     0.21442E-007
      1.2000     -4.0000     0.60648E-007
      1.2000     -3.9000     0.16549E-006
      1.2000     -3.8000     0.43532E-006
      1.2000     -3.7000     0.11029E-005
      1.2000     -3.6000     0.26888E-005
      1.2000     -3.5000     0.62997E-005
      1.2000     -3.4000     0.14167E-004
      1.2000     -3.3000     0.30529E-004
      1.2000     -3.2000     0.62938E-004
      1.2000     -3.1000     0.12388E-003
      1.2000     -3.0000     0.23235E-003
      1.2000     -2.9000     0.41441E-003
      1.2000     -2.8000     0.70175E-003
      1.2000     -2.7000     0.11271E-002
      1.2000     -2.6000     0.17173E-002
      1.2000     -2.5000     0.24852E-002
      1.2000     -2.4000     0.34256E-002
      1.2000     -2.3000     0.45153E-002
      1.2000     -2.2000     0.57188E-002
      1.2000     -2.1000     0.69965E-002
      1.2000     -2.0000     0.83113E-002
      1.2000     -1.9000     0.96327E-002
      1.2000     -1.8000     0.10938E-001
      1.2000     -1.7000     0.12211E-001
      1.2000     -1.6000     0.13440E-001
      1.2000     -1.5000     0.14618E-001
      1.2000     -1.4000     0.15739E-001
      1.2000     -1.3000     0.16798E-001
      1.2000     -1.2000     0.17793E-001
      1.2000     -1.1000     0.18719E-001
      1.2000     -1.0000     0.19574E-001
      1.2000     -0.9000     0.20355E-001
      1.2000     -0.8000     0.21060E-001
      1.2000     -0.7000     0.21686E-001
      1.2000     -0.6000     0.22233E-001
      1.2000     -0.5000     0.22698E-001
      1.2000     -0.4000     0.23081E-001
      1.2000     -0.3000     0.23380E-001
      1.2000     -0.2000     0.23593E-001
      1.2000     -0.1000     0.23722E-001
      1.2000      0.0000     0.23765E-001
      1.2000      0.1000     0.23722E-001
      1.2000      0.2000     0.23593E-001
      1.2000      0.3000     0.23380E-001
      1.2000      0.4000     0.23081E-001
      1.2000      0.5000     0.22698E-001
      1.2000      0.6000     0.22233E-001
      1.2000      0.7000     0.21686E-001
      1.2000      0.8000     0.21060E-001
      1.2000      0.9000     0.20355E-001
      1.2000      1.0000     0.19574E-001
      1.2000      1.1000     0.18719E-001
      1.2000      1.2000     0.17793E-001
      1.2000      1.3000     0.16798E-001
      1.2000      1.4000     0.15739E-001
      1.2000      1.5000     0.14618E-001
      1.2000      1.6000     0.13440E-001
      1.2000      1.7000     0.12211E-001
      1.2000      1.8000     0.10938E-001
      1.2000      1.9000     0.96327E-002
      1.2000      2.0000     0.83113E-002
      1.2000      2.1000     0.69965E-002
      1.2000      2.2000     0.57188E-002
      1.2000      2.3000     0.45153E-002
      1.2000      2.4000     0.34256E-002
      1.2000      2.5000     0.24852E-002
      1.2000      2.6000     0.17173E-002
      1.2000      2.7000     0.11271E-002
      1.2000      2.8000     0.70175E-003
      1.2000      2.9000     0.41441E-003
      1.2000      3.0000     0.23235E-003
      1.2000      3.1000     0.12388E-003
      1.2000      3.2000     0.62938E-004
      1.2000      3.3000     0.30529E-004
      1.2000      3.4000     0.14167E-004
      1.2000      3.5000     0.62997E-005
      1.2000      3.6000     0.26888E-005
      1.2000      3.7000     0.11029E-005
      1.2000      3.8000     0.43532E-006
      1.2000      3.9000     0.16549E-006
      1.2000      4.0000     0.60648E-007
      1.2000      4.1000     0.21442E-007
      1.2000      4.2000     0.73183E-008
      1.2000      4.3000     0.24127E-008
      1.2000      4.4000     0.76876E-009
      1.2000      4.5000     0.23685E-009
      1.2000      4.6000     0.70586E-010
      1.2000      4.7000     0.20357E-010
      1.2000      4.8000     0.56836E-011
      1.2000      4.9000     0.15366E-011
      1.2000      5.0000     0.40245E-012
      1.2000      5.1000     0.10213E-012
      1.2000      5.2000     0.25119E-013
      1.2000      5.3000     0.59897E-014
      1.2000      5.4000     0.13849E-014
      1.2000      5.5000     0.31059E-015
      1.2000      5.6000     0.67573E-016
      1.2000      5.7000     0.14265E-016
      1.2000      5.8000     0.29225E-017
      1.2000      5.9000     0.58121E-018
      1.2000      6.0000     0.11222E-018
      1.2000      6.1000     0.21039E-019
      1.2000      6.2000     0.38308E-020
      1.2000      6.3000     0.67754E-021
      1.2000      6.4000     0.11642E-021
      1.2000      6.5000     0.19437E-022
      1.2000      6.6000     0.31535E-023
      1.2000      6.7000     0.49730E-024
      1.2000      6.8000     0.76232E-025
      1.2000      6.9000     0.11361E-025
      1.2000      7.0000     0.16464E-026
      1.2000      7.1000     0.23202E-027
      1.2000      7.2000     0.31803E-028
      1.2000      7.3000     0.42405E-029
      1.2000      7.4000     0.55006E-030
      1.2000      7.5000     0.69425E-031
      1.2000      7.6000     0.85269E-032
      1.2000      7.7000     0.10193E-032
      1.2000      7.8000     0.11859E-033
      1.2000      7.9000     0.13433E-034
      1.2000      8.0000     0.14813E-035
      1.2000      8.1000     0.15906E-036
      1.2000      8.2000     0.16633E-037
      1.2000      8.3000     0.16940E-038
      1.2000      8.4000     0.16805E-039
      1.2000      8.5000     0.16241E-040
      1.2000      8.6000     0.15292E-041
      1.2000      8.7000     0.14031E-042
      1.2000      8.8000     0.12545E-043
      1.2000      8.9000     0.10932E-044
      1.2000      9.0000     0.92858E-046
      1.2000      9.1000     0.76892E-047
      1.2000      9.2000     0.62077E-048
      1.2000      9.3000     0.48867E-049
      1.2000      9.4000     0.37513E-050
      1.2000      9.5000     0.28086E-051
      1.2000      9.6000     0.20510E-052
      1.2000      9.7000     0.14611E-053
      1.2000      9.8000     0.10155E-054
      1.2000      9.9000     0.68863E-056
      1.2000     10.0000     0.45569E-057
      1.2000     10.1000     0.29429E-058
      1.2000     10.2000     0.18550E-059
      1.2000     10.3000     0.11414E-060
      1.2000     10.4000     0.68560E-062
      1.2000     10.5000     0.40209E-063
      1.2000     10.6000     0.23026E-064
      1.2000     10.7000     0.12877E-065
      1.2000     10.8000     0.70335E-067
      1.2000     10.9000     0.37524E-068
      1.2000     11.0000     0.19556E-069
      1.2000     11.1000     0.99576E-071
      1.2000     11.2000     0.49539E-072
      1.2000     11.3000     0.24083E-073
      1.2000     11.4000     0.11442E-074
      1.2000     11.5000     0.53132E-076
      1.2000     11.6000     0.24117E-077
      1.2000     11.7000     0.10702E-078
      1.2000     11.8000     0.46427E-080
      1.2000     11.9000     0.19695E-081
      1.2000     12.0000     0.81698E-083
      1.2000     12.1000     0.33145E-084
      1.2000     12.2000     0.13152E-085
      1.2000     12.3000     0.51052E-087
      1.2000     12.4000     0.19387E-088
      1.2000     12.5000     0.72037E-090
      1.2000     12.6000     0.26272E-091
      1.2000     12.7000     0.10197E-092
      1.2000     12.8000     0.00000E+000
 
      1.3000    -12.8000     0.00000E+000
      1.3000    -12.7000     0.83856E-093
      1.3000    -12.6000     0.25252E-091
      1.3000    -12.5000     0.69631E-090
      1.3000    -12.4000     0.18744E-088
      1.3000    -12.3000     0.49362E-087
      1.3000    -12.2000     0.12718E-085
      1.3000    -12.1000     0.32051E-084
      1.3000    -12.0000     0.79005E-083
      1.3000    -11.9000     0.19046E-081
      1.3000    -11.8000     0.44901E-080
      1.3000    -11.7000     0.10350E-078
      1.3000    -11.6000     0.23327E-077
      1.3000    -11.5000     0.51393E-076
      1.3000    -11.4000     0.11068E-074
      1.3000    -11.3000     0.23297E-073
      1.3000    -11.2000     0.47925E-072
      1.3000    -11.1000     0.96338E-071
      1.3000    -11.0000     0.18922E-069
      1.3000    -10.9000     0.36308E-068
      1.3000    -10.8000     0.68060E-067
      1.3000    -10.7000     0.12461E-065
      1.3000    -10.6000     0.22284E-064
      1.3000    -10.5000     0.38915E-063
      1.3000    -10.4000     0.66358E-062
      1.3000    -10.3000     0.11048E-060
      1.3000    -10.2000     0.17956E-059
      1.3000    -10.1000     0.28489E-058
      1.3000    -10.0000     0.44117E-057
      1.3000     -9.9000     0.66673E-056
      1.3000     -9.8000     0.98325E-055
      1.3000     -9.7000     0.14148E-053
      1.3000     -9.6000     0.19862E-052
      1.3000     -9.5000     0.27200E-051
      1.3000     -9.4000     0.36333E-050
      1.3000     -9.3000     0.47333E-049
      1.3000     -9.2000     0.60133E-048
      1.3000     -9.1000     0.74490E-047
      1.3000     -9.0000     0.89965E-046
      1.3000     -8.9000     0.10592E-044
      1.3000     -8.8000     0.12156E-043
      1.3000     -8.7000     0.13597E-042
      1.3000     -8.6000     0.14821E-041
      1.3000     -8.5000     0.15741E-040
      1.3000     -8.4000     0.16290E-039
      1.3000     -8.3000     0.16422E-038
      1.3000     -8.2000     0.16126E-037
      1.3000     -8.1000     0.15423E-036
      1.3000     -8.0000     0.14364E-035
      1.3000     -7.9000     0.13027E-034
      1.3000     -7.8000     0.11502E-033
      1.3000     -7.7000     0.98868E-033
      1.3000     -7.6000     0.82719E-032
      1.3000     -7.5000     0.67356E-031
      1.3000     -7.4000     0.53372E-030
      1.3000     -7.3000     0.41150E-029
      1.3000     -7.2000     0.30866E-028
      1.3000     -7.1000     0.22521E-027
      1.3000     -7.0000     0.15983E-026
      1.3000     -6.9000     0.11030E-025
      1.3000     -6.8000     0.74022E-025
      1.3000     -6.7000     0.48295E-024
      1.3000     -6.6000     0.30630E-023
      1.3000     -6.5000     0.18881E-022
      1.3000     -6.4000     0.11311E-021
      1.3000     -6.3000     0.65836E-021
      1.3000     -6.2000     0.37230E-020
      1.3000     -6.1000     0.20450E-019
      1.3000     -6.0000     0.10909E-018
      1.3000     -5.9000     0.56513E-018
      1.3000     -5.8000     0.28422E-017
      1.3000     -5.7000     0.13875E-016
      1.3000     -5.6000     0.65739E-016
      1.3000     -5.5000     0.30222E-015
      1.3000     -5.4000     0.13479E-014
      1.3000     -5.3000     0.58307E-014
      1.3000     -5.2000     0.24458E-013
      1.3000     -5.1000     0.99463E-013
      1.3000     -5.0000     0.39203E-012
      1.3000     -4.9000     0.14973E-011
      1.3000     -4.8000     0.55394E-011
      1.3000     -4.7000     0.19846E-010
      1.3000     -4.6000     0.68833E-010
      1.3000     -4.5000     0.23104E-009
      1.3000     -4.4000     0.75014E-009
      1.3000     -4.3000     0.23551E-008
      1.3000     -4.2000     0.71460E-008
      1.3000     -4.1000     0.20945E-007
      1.3000     -4.0000     0.59266E-007
      1.3000     -3.9000     0.16179E-006
      1.3000     -3.8000     0.42579E-006
      1.3000     -3.7000     0.10793E-005
      1.3000     -3.6000     0.26327E-005
      1.3000     -3.5000     0.61719E-005
      1.3000     -3.4000     0.13888E-004
      1.3000     -3.3000     0.29951E-004
      1.3000     -3.2000     0.61794E-004
      1.3000     -3.1000     0.12174E-003
      1.3000     -3.0000     0.22854E-003
      1.3000     -2.9000     0.40805E-003
      1.3000     -2.8000     0.69175E-003
      1.3000     -2.7000     0.11124E-002
      1.3000     -2.6000     0.16969E-002
      1.3000     -2.5000     0.24586E-002
      1.3000     -2.4000     0.33929E-002
      1.3000     -2.3000     0.44769E-002
      1.3000     -2.2000     0.56755E-002
      1.3000     -2.1000     0.69493E-002
      1.3000     -2.0000     0.82611E-002
      1.3000     -1.9000     0.95801E-002
      1.3000     -1.8000     0.10883E-001
      1.3000     -1.7000     0.12155E-001
      1.3000     -1.6000     0.13383E-001
      1.3000     -1.5000     0.14559E-001
      1.3000     -1.4000     0.15679E-001
      1.3000     -1.3000     0.16738E-001
      1.3000     -1.2000     0.17731E-001
      1.3000     -1.1000     0.18657E-001
      1.3000     -1.0000     0.19511E-001
      1.3000     -0.9000     0.20291E-001
      1.3000     -0.8000     0.20996E-001
      1.3000     -0.7000     0.21622E-001
      1.3000     -0.6000     0.22168E-001
      1.3000     -0.5000     0.22633E-001
      1.3000     -0.4000     0.23015E-001
      1.3000     -0.3000     0.23314E-001
      1.3000     -0.2000     0.23527E-001
      1.3000     -0.1000     0.23656E-001
      1.3000      0.0000     0.23699E-001
      1.3000      0.1000     0.23656E-001
      1.3000      0.2000     0.23527E-001
      1.3000      0.3000     0.23314E-001
      1.3000      0.4000     0.23015E-001
      1.3000      0.5000     0.22633E-001
      1.3000      0.6000     0.22168E-001
      1.3000      0.7000     0.21622E-001
      1.3000      0.8000     0.20996E-001
      1.3000      0.9000     0.20291E-001
      1.3000      1.0000     0.19511E-001
      1.3000      1.1000     0.18657E-001
      1.3000      1.2000     0.17731E-001
      1.3000      1.3000     0.16738E-001
      1.3000      1.4000     0.15679E-001
      1.3000      1.5000     0.14559E-001
      1.3000      1.6000     0.13383E-001
      1.3000      1.7000     0.12155E-001
      1.3000      1.8000     0.10883E-001
      1.3000      1.9000     0.95801E-002
      1.3000      2.0000     0.82611E-002
      1.3000      2.1000     0.69493E-002
      1.3000      2.2000     0.56755E-002
      1.3000      2.3000     0.44769E-002
      1.3000      2.4000     0.33929E-002
      1.3000      2.5000     0.24586E-002
      1.3000      2.6000     0.16969E-002
      1.3000      2.7000     0.11124E-002
      1.3000      2.8000     0.69175E-003
      1.3000      2.9000     0.40805E-003
      1.3000      3.0000     0.22854E-003
      1.3000      3.1000     0.12174E-003
      1.3000      3.2000     0.61794E-004
      1.3000      3.3000     0.29951E-004
      1.3000      3.4000     0.13888E-004
      1.3000      3.5000     0.61719E-005
      1.3000      3.6000     0.26327E-005
      1.3000      3.7000     0.10793E-005
      1.3000      3.8000     0.42579E-006
      1.3000      3.9000     0.16179E-006
      1.3000      4.0000     0.59266E-007
      1.3000      4.1000     0.20945E-007
      1.3000      4.2000     0.71460E-008
      1.3000      4.3000     0.23551E-008
      1.3000      4.4000     0.75014E-009
      1.3000      4.5000     0.23104E-009
      1.3000      4.6000     0.68833E-010
      1.3000      4.7000     0.19846E-010
      1.3000      4.8000     0.55394E-011
      1.3000      4.9000     0.14973E-011
      1.3000      5.0000     0.39203E-012
      1.3000      5.1000     0.99463E-013
      1.3000      5.2000     0.24458E-013
      1.3000      5.3000     0.58307E-014
      1.3000      5.4000     0.13479E-014
      1.3000      5.5000     0.30222E-015
      1.3000      5.6000     0.65739E-016
      1.3000      5.7000     0.13875E-016
      1.3000      5.8000     0.28422E-017
      1.3000      5.9000     0.56513E-018
      1.3000      6.0000     0.10909E-018
      1.3000      6.1000     0.20450E-019
      1.3000      6.2000     0.37230E-020
      1.3000      6.3000     0.65836E-021
      1.3000      6.4000     0.11311E-021
      1.3000      6.5000     0.18881E-022
      1.3000      6.6000     0.30630E-023
      1.3000      6.7000     0.48295E-024
      1.3000      6.8000     0.74022E-025
      1.3000      6.9000     0.11030E-025
      1.3000      7.0000     0.15983E-026
      1.3000      7.1000     0.22521E-027
      1.3000      7.2000     0.30866E-028
      1.3000      7.3000     0.41150E-029
      1.3000      7.4000     0.53372E-030
      1.3000      7.5000     0.67356E-031
      1.3000      7.6000     0.82719E-032
      1.3000      7.7000     0.98868E-033
      1.3000      7.8000     0.11502E-033
      1.3000      7.9000     0.13027E-034
      1.3000      8.0000     0.14364E-035
      1.3000      8.1000     0.15423E-036
      1.3000      8.2000     0.16126E-037
      1.3000      8.3000     0.16422E-038
      1.3000      8.4000     0.16290E-039
      1.3000      8.5000     0.15741E-040
      1.3000      8.6000     0.14821E-041
      1.3000      8.7000     0.13597E-042
      1.3000      8.8000     0.12156E-043
      1.3000      8.9000     0.10592E-044
      1.3000      9.0000     0.89965E-046
      1.3000      9.1000     0.74490E-047
      1.3000      9.2000     0.60133E-048
      1.3000      9.3000     0.47333E-049
      1.3000      9.4000     0.36333E-050
      1.3000      9.5000     0.27200E-051
      1.3000      9.6000     0.19862E-052
      1.3000      9.7000     0.14148E-053
      1.3000      9.8000     0.98325E-055
      1.3000      9.9000     0.66673E-056
      1.3000     10.0000     0.44117E-057
      1.3000     10.1000     0.28489E-058
      1.3000     10.2000     0.17956E-059
      1.3000     10.3000     0.11048E-060
      1.3000     10.4000     0.66358E-062
      1.3000     10.5000     0.38915E-063
      1.3000     10.6000     0.22284E-064
      1.3000     10.7000     0.12461E-065
      1.3000     10.8000     0.68060E-067
      1.3000     10.9000     0.36308E-068
      1.3000     11.0000     0.18922E-069
      1.3000     11.1000     0.96338E-071
      1.3000     11.2000     0.47925E-072
      1.3000     11.3000     0.23297E-073
      1.3000     11.4000     0.11068E-074
      1.3000     11.5000     0.51393E-076
      1.3000     11.6000     0.23327E-077
      1.3000     11.7000     0.10350E-078
      1.3000     11.8000     0.44901E-080
      1.3000     11.9000     0.19046E-081
      1.3000     12.0000     0.79005E-083
      1.3000     12.1000     0.32051E-084
      1.3000     12.2000     0.12718E-085
      1.3000     12.3000     0.49362E-087
      1.3000     12.4000     0.18744E-088
      1.3000     12.5000     0.69646E-090
      1.3000     12.6000     0.25399E-091
      1.3000     12.7000     0.98576E-093
      1.3000     12.8000     0.00000E+000
 
      1.4000    -12.8000     0.00000E+000
      1.4000    -12.7000     0.80846E-093
      1.4000    -12.6000     0.24346E-091
      1.4000    -12.5000     0.67138E-090
      1.4000    -12.4000     0.18074E-088
      1.4000    -12.3000     0.47600E-087
      1.4000    -12.2000     0.12264E-085
      1.4000    -12.1000     0.30909E-084
      1.4000    -12.0000     0.76195E-083
      1.4000    -11.9000     0.18370E-081
      1.4000    -11.8000     0.43309E-080
      1.4000    -11.7000     0.99838E-079
      1.4000    -11.6000     0.22502E-077
      1.4000    -11.5000     0.49579E-076
      1.4000    -11.4000     0.10678E-074
      1.4000    -11.3000     0.22478E-073
      1.4000    -11.2000     0.46241E-072
      1.4000    -11.1000     0.92959E-071
      1.4000    -11.0000     0.18259E-069
      1.4000    -10.9000     0.35039E-068
      1.4000    -10.8000     0.65685E-067
      1.4000    -10.7000     0.12027E-065
      1.4000    -10.6000     0.21509E-064
      1.4000    -10.5000     0.37564E-063
      1.4000    -10.4000     0.64059E-062
      1.4000    -10.3000     0.10666E-060
      1.4000    -10.2000     0.17337E-059
      1.4000    -10.1000     0.27508E-058
      1.4000    -10.0000     0.42600E-057
      1.4000     -9.9000     0.64385E-056
      1.4000     -9.8000     0.94958E-055
      1.4000     -9.7000     0.13665E-053
      1.4000     -9.6000     0.19185E-052
      1.4000     -9.5000     0.26275E-051
      1.4000     -9.4000     0.35100E-050
      1.4000     -9.3000     0.45730E-049
      1.4000     -9.2000     0.58101E-048
      1.4000     -9.1000     0.71979E-047
      1.4000     -9.0000     0.86940E-046
      1.4000     -8.9000     0.10237E-044
      1.4000     -8.8000     0.11749E-043
      1.4000     -8.7000     0.13143E-042
      1.4000     -8.6000     0.14327E-041
      1.4000     -8.5000     0.15219E-040
      1.4000     -8.4000     0.15751E-039
      1.4000     -8.3000     0.15880E-038
      1.4000     -8.2000     0.15595E-037
      1.4000     -8.1000     0.14917E-036
      1.4000     -8.0000     0.13894E-035
      1.4000     -7.9000     0.12602E-034
      1.4000     -7.8000     0.11129E-033
      1.4000     -7.7000     0.95666E-033
      1.4000     -7.6000     0.80049E-032
      1.4000     -7.5000     0.65190E-031
      1.4000     -7.4000     0.51662E-030
      1.4000     -7.3000     0.39837E-029
      1.4000     -7.2000     0.29885E-028
      1.4000     -7.1000     0.21808E-027
      1.4000     -7.0000     0.15479E-026
      1.4000     -6.9000     0.10684E-025
      1.4000     -6.8000     0.71707E-025
      1.4000     -6.7000     0.46791E-024
      1.4000     -6.6000     0.29680E-023
      1.4000     -6.5000     0.18299E-022
      1.4000     -6.4000     0.10963E-021
      1.4000     -6.3000     0.63826E-021
      1.4000     -6.2000     0.36099E-020
      1.4000     -6.1000     0.19832E-019
      1.4000     -6.0000     0.10582E-018
      1.4000     -5.9000     0.54826E-018
      1.4000     -5.8000     0.27578E-017
      1.4000     -5.7000     0.13466E-016
      1.4000     -5.6000     0.63814E-016
      1.4000     -5.5000     0.29343E-015
      1.4000     -5.4000     0.13090E-014
      1.4000     -5.3000     0.56637E-014
      1.4000     -5.2000     0.23763E-013
      1.4000     -5.1000     0.96660E-013
      1.4000     -5.0000     0.38109E-012
      1.4000     -4.9000     0.14558E-011
      1.4000     -4.8000     0.53876E-011
      1.4000     -4.7000     0.19308E-010
      1.4000     -4.6000     0.66988E-010
      1.4000     -4.5000     0.22492E-009
      1.4000     -4.4000     0.73052E-009
      1.4000     -4.3000     0.22943E-008
      1.4000     -4.2000     0.69643E-008
      1.4000     -4.1000     0.20421E-007
      1.4000     -4.0000     0.57809E-007
      1.4000     -3.9000     0.15789E-006
      1.4000     -3.8000     0.41572E-006
      1.4000     -3.7000     0.10544E-005
      1.4000     -3.6000     0.25733E-005
      1.4000     -3.5000     0.60366E-005
      1.4000     -3.4000     0.13593E-004
      1.4000     -3.3000     0.29337E-004
      1.4000     -3.2000     0.60580E-004
      1.4000     -3.1000     0.11946E-003
      1.4000     -3.0000     0.22449E-003
      1.4000     -2.9000     0.40127E-003
      1.4000     -2.8000     0.68108E-003
      1.4000     -2.7000     0.10966E-002
      1.4000     -2.6000     0.16750E-002
      1.4000     -2.5000     0.24301E-002
      1.4000     -2.4000     0.33577E-002
      1.4000     -2.3000     0.44355E-002
      1.4000     -2.2000     0.56290E-002
      1.4000     -2.1000     0.68985E-002
      1.4000     -2.0000     0.82069E-002
      1.4000     -1.9000     0.95234E-002
      1.4000     -1.8000     0.10825E-001
      1.4000     -1.7000     0.12094E-001
      1.4000     -1.6000     0.13321E-001
      1.4000     -1.5000     0.14496E-001
      1.4000     -1.4000     0.15615E-001
      1.4000     -1.3000     0.16673E-001
      1.4000     -1.2000     0.17665E-001
      1.4000     -1.1000     0.18590E-001
      1.4000     -1.0000     0.19443E-001
      1.4000     -0.9000     0.20223E-001
      1.4000     -0.8000     0.20927E-001
      1.4000     -0.7000     0.21552E-001
      1.4000     -0.6000     0.22098E-001
      1.4000     -0.5000     0.22563E-001
      1.4000     -0.4000     0.22945E-001
      1.4000     -0.3000     0.23243E-001
      1.4000     -0.2000     0.23456E-001
      1.4000     -0.1000     0.23585E-001
      1.4000      0.0000     0.23627E-001
      1.4000      0.1000     0.23585E-001
      1.4000      0.2000     0.23456E-001
      1.4000      0.3000     0.23243E-001
      1.4000      0.4000     0.22945E-001
      1.4000      0.5000     0.22563E-001
      1.4000      0.6000     0.22098E-001
      1.4000      0.7000     0.21552E-001
      1.4000      0.8000     0.20927E-001
      1.4000      0.9000     0.20223E-001
      1.4000      1.0000     0.19443E-001
      1.4000      1.1000     0.18590E-001
      1.4000      1.2000     0.17665E-001
      1.4000      1.3000     0.16673E-001
      1.4000      1.4000     0.15615E-001
      1.4000      1.5000     0.14496E-001
      1.4000      1.6000     0.13321E-001
      1.4000      1.7000     0.12094E-001
      1.4000      1.8000     0.10825E-001
      1.4000      1.9000     0.95234E-002
      1.4000      2.0000     0.82069E-002
      1.4000      2.1000     0.68985E-002
      1.4000      2.2000     0.56290E-002
      1.4000      2.3000     0.44355E-002
      1.4000      2.4000     0.33577E-002
      1.4000      2.5000     0.24301E-002
      1.4000      2.6000     0.16750E-002
      1.4000      2.7000     0.10966E-002
      1.4000      2.8000     0.68108E-003
      1.4000      2.9000     0.40127E-003
      1.4000      3.0000     0.22449E-003
      1.4000      3.1000     0.11946E-003
      1.4000      3.2000     0.60580E-004
      1.4000      3.3000     0.29337E-004
      1.4000      3.4000     0.13593E-004
      1.4000      3.5000     0.60366E-005
      1.4000      3.6000     0.25733E-005
      1.4000      3.7000     0.10544E-005
      1.4000      3.8000     0.41572E-006
      1.4000      3.9000     0.15789E-006
      1.4000      4.0000     0.57809E-007
      1.4000      4.1000     0.20421E-007
      1.4000      4.2000     0.69643E-008
      1.4000      4.3000     0.22943E-008
      1.4000      4.4000     0.73052E-009
      1.4000      4.5000     0.22492E-009
      1.4000      4.6000     0.66988E-010
      1.4000      4.7000     0.19308E-010
      1.4000      4.8000     0.53876E-011
      1.4000      4.9000     0.14558E-011
      1.4000      5.0000     0.38109E-012
      1.4000      5.1000     0.96660E-013
      1.4000      5.2000     0.23763E-013
      1.4000      5.3000     0.56637E-014
      1.4000      5.4000     0.13090E-014
      1.4000      5.5000     0.29343E-015
      1.4000      5.6000     0.63814E-016
      1.4000      5.7000     0.13466E-016
      1.4000      5.8000     0.27578E-017
      1.4000      5.9000     0.54826E-018
      1.4000      6.0000     0.10582E-018
      1.4000      6.1000     0.19832E-019
      1.4000      6.2000     0.36099E-020
      1.4000      6.3000     0.63826E-021
      1.4000      6.4000     0.10963E-021
      1.4000      6.5000     0.18299E-022
      1.4000      6.6000     0.29680E-023
      1.4000      6.7000     0.46791E-024
      1.4000      6.8000     0.71707E-025
      1.4000      6.9000     0.10684E-025
      1.4000      7.0000     0.15479E-026
      1.4000      7.1000     0.21808E-027
      1.4000      7.2000     0.29885E-028
      1.4000      7.3000     0.39837E-029
      1.4000      7.4000     0.51662E-030
      1.4000      7.5000     0.65190E-031
      1.4000      7.6000     0.80049E-032
      1.4000      7.7000     0.95666E-033
      1.4000      7.8000     0.11129E-033
      1.4000      7.9000     0.12602E-034
      1.4000      8.0000     0.13894E-035
      1.4000      8.1000     0.14917E-036
      1.4000      8.2000     0.15595E-037
      1.4000      8.3000     0.15880E-038
      1.4000      8.4000     0.15751E-039
      1.4000      8.5000     0.15219E-040
      1.4000      8.6000     0.14327E-041
      1.4000      8.7000     0.13143E-042
      1.4000      8.8000     0.11749E-043
      1.4000      8.9000     0.10237E-044
      1.4000      9.0000     0.86940E-046
      1.4000      9.1000     0.71979E-047
      1.4000      9.2000     0.58101E-048
      1.4000      9.3000     0.45730E-049
      1.4000      9.4000     0.35100E-050
      1.4000      9.5000     0.26275E-051
      1.4000      9.6000     0.19185E-052
      1.4000      9.7000     0.13665E-053
      1.4000      9.8000     0.94958E-055
      1.4000      9.9000     0.64385E-056
      1.4000     10.0000     0.42600E-057
      1.4000     10.1000     0.27508E-058
      1.4000     10.2000     0.17337E-059
      1.4000     10.3000     0.10666E-060
      1.4000     10.4000     0.64059E-062
      1.4000     10.5000     0.37564E-063
      1.4000     10.6000     0.21509E-064
      1.4000     10.7000     0.12027E-065
      1.4000     10.8000     0.65685E-067
      1.4000     10.9000     0.35039E-068
      1.4000     11.0000     0.18259E-069
      1.4000     11.1000     0.92959E-071
      1.4000     11.2000     0.46241E-072
      1.4000     11.3000     0.22478E-073
      1.4000     11.4000     0.10678E-074
      1.4000     11.5000     0.49579E-076
      1.4000     11.6000     0.22502E-077
      1.4000     11.7000     0.99838E-079
      1.4000     11.8000     0.43309E-080
      1.4000     11.9000     0.18370E-081
      1.4000     12.0000     0.76195E-083
      1.4000     12.1000     0.30909E-084
      1.4000     12.2000     0.12264E-085
      1.4000     12.3000     0.47600E-087
      1.4000     12.4000     0.18074E-088
      1.4000     12.5000     0.67152E-090
      1.4000     12.6000     0.24489E-091
      1.4000     12.7000     0.95037E-093
      1.4000     12.8000     0.00000E+000
 
      1.5000    -12.8000     0.00000E+000
      1.5000    -12.7000     0.77732E-093
      1.5000    -12.6000     0.23410E-091
      1.5000    -12.5000     0.64558E-090
      1.5000    -12.4000     0.17380E-088
      1.5000    -12.3000     0.45776E-087
      1.5000    -12.2000     0.11795E-085
      1.5000    -12.1000     0.29728E-084
      1.5000    -12.0000     0.73288E-083
      1.5000    -11.9000     0.17670E-081
      1.5000    -11.8000     0.41661E-080
      1.5000    -11.7000     0.96045E-079
      1.5000    -11.6000     0.21648E-077
      1.5000    -11.5000     0.47701E-076
      1.5000    -11.4000     0.10274E-074
      1.5000    -11.3000     0.21629E-073
      1.5000    -11.2000     0.44498E-072
      1.5000    -11.1000     0.89460E-071
      1.5000    -11.0000     0.17573E-069
      1.5000    -10.9000     0.33725E-068
      1.5000    -10.8000     0.63225E-067
      1.5000    -10.7000     0.11578E-065
      1.5000    -10.6000     0.20706E-064
      1.5000    -10.5000     0.36165E-063
      1.5000    -10.4000     0.61677E-062
      1.5000    -10.3000     0.10270E-060
      1.5000    -10.2000     0.16695E-059
      1.5000    -10.1000     0.26491E-058
      1.5000    -10.0000     0.41029E-057
      1.5000     -9.9000     0.62015E-056
      1.5000     -9.8000     0.91470E-055
      1.5000     -9.7000     0.13164E-053
      1.5000     -9.6000     0.18483E-052
      1.5000     -9.5000     0.25316E-051
      1.5000     -9.4000     0.33821E-050
      1.5000     -9.3000     0.44068E-049
      1.5000     -9.2000     0.55995E-048
      1.5000     -9.1000     0.69376E-047
      1.5000     -9.0000     0.83803E-046
      1.5000     -8.9000     0.98685E-045
      1.5000     -8.8000     0.11328E-043
      1.5000     -8.7000     0.12672E-042
      1.5000     -8.6000     0.13816E-041
      1.5000     -8.5000     0.14677E-040
      1.5000     -8.4000     0.15191E-039
      1.5000     -8.3000     0.15318E-038
      1.5000     -8.2000     0.15045E-037
      1.5000     -8.1000     0.14392E-036
      1.5000     -8.0000     0.13407E-035
      1.5000     -7.9000     0.12161E-034
      1.5000     -7.8000     0.10741E-033
      1.5000     -7.7000     0.92342E-033
      1.5000     -7.6000     0.77277E-032
      1.5000     -7.5000     0.62940E-031
      1.5000     -7.4000     0.49886E-030
      1.5000     -7.3000     0.38472E-029
      1.5000     -7.2000     0.28865E-028
      1.5000     -7.1000     0.21067E-027
      1.5000     -7.0000     0.14955E-026
      1.5000     -6.9000     0.10324E-025
      1.5000     -6.8000     0.69300E-025
      1.5000     -6.7000     0.45227E-024
      1.5000     -6.6000     0.28693E-023
      1.5000     -6.5000     0.17693E-022
      1.5000     -6.4000     0.10602E-021
      1.5000     -6.3000     0.61734E-021
      1.5000     -6.2000     0.34922E-020
      1.5000     -6.1000     0.19189E-019
      1.5000     -6.0000     0.10241E-018
      1.5000     -5.9000     0.53069E-018
      1.5000     -5.8000     0.26700E-017
      1.5000     -5.7000     0.13040E-016
      1.5000     -5.6000     0.61808E-016
      1.5000     -5.5000     0.28427E-015
      1.5000     -5.4000     0.12684E-014
      1.5000     -5.3000     0.54895E-014
      1.5000     -5.2000     0.23038E-013
      1.5000     -5.1000     0.93737E-013
      1.5000     -5.0000     0.36966E-012
      1.5000     -4.9000     0.14126E-011
      1.5000     -4.8000     0.52292E-011
      1.5000     -4.7000     0.18746E-010
      1.5000     -4.6000     0.65061E-010
      1.5000     -4.5000     0.21852E-009
      1.5000     -4.4000     0.71001E-009
      1.5000     -4.3000     0.22308E-008
      1.5000     -4.2000     0.67742E-008
      1.5000     -4.1000     0.19872E-007
      1.5000     -4.0000     0.56282E-007
      1.5000     -3.9000     0.15379E-006
      1.5000     -3.8000     0.40516E-006
      1.5000     -3.7000     0.10282E-005
      1.5000     -3.6000     0.25110E-005
      1.5000     -3.5000     0.58945E-005
      1.5000     -3.4000     0.13283E-004
      1.5000     -3.3000     0.28692E-004
      1.5000     -3.2000     0.59301E-004
      1.5000     -3.1000     0.11705E-003
      1.5000     -3.0000     0.22021E-003
      1.5000     -2.9000     0.39409E-003
      1.5000     -2.8000     0.66977E-003
      1.5000     -2.7000     0.10799E-002
      1.5000     -2.6000     0.16518E-002
      1.5000     -2.5000     0.23997E-002
      1.5000     -2.4000     0.33201E-002
      1.5000     -2.3000     0.43914E-002
      1.5000     -2.2000     0.55792E-002
      1.5000     -2.1000     0.68441E-002
      1.5000     -2.0000     0.81489E-002
      1.5000     -1.9000     0.94625E-002
      1.5000     -1.8000     0.10762E-001
      1.5000     -1.7000     0.12029E-001
      1.5000     -1.6000     0.13254E-001
      1.5000     -1.5000     0.14429E-001
      1.5000     -1.4000     0.15546E-001
      1.5000     -1.3000     0.16603E-001
      1.5000     -1.2000     0.17594E-001
      1.5000     -1.1000     0.18518E-001
      1.5000     -1.0000     0.19370E-001
      1.5000     -0.9000     0.20149E-001
      1.5000     -0.8000     0.20852E-001
      1.5000     -0.7000     0.21478E-001
      1.5000     -0.6000     0.22023E-001
      1.5000     -0.5000     0.22487E-001
      1.5000     -0.4000     0.22869E-001
      1.5000     -0.3000     0.23167E-001
      1.5000     -0.2000     0.23380E-001
      1.5000     -0.1000     0.23508E-001
      1.5000      0.0000     0.23551E-001
      1.5000      0.1000     0.23508E-001
      1.5000      0.2000     0.23380E-001
      1.5000      0.3000     0.23167E-001
      1.5000      0.4000     0.22869E-001
      1.5000      0.5000     0.22487E-001
      1.5000      0.6000     0.22023E-001
      1.5000      0.7000     0.21478E-001
      1.5000      0.8000     0.20852E-001
      1.5000      0.9000     0.20149E-001
      1.5000      1.0000     0.19370E-001
      1.5000      1.1000     0.18518E-001
      1.5000      1.2000     0.17594E-001
      1.5000      1.3000     0.16603E-001
      1.5000      1.4000     0.15546E-001
      1.5000      1.5000     0.14429E-001
      1.5000      1.6000     0.13254E-001
      1.5000      1.7000     0.12029E-001
      1.5000      1.8000     0.10762E-001
      1.5000      1.9000     0.94625E-002
      1.5000      2.0000     0.81489E-002
      1.5000      2.1000     0.68441E-002
      1.5000      2.2000     0.55792E-002
      1.5000      2.3000     0.43914E-002
      1.5000      2.4000     0.33201E-002
      1.5000      2.5000     0.23997E-002
      1.5000      2.6000     0.16518E-002
      1.5000      2.7000     0.10799E-002
      1.5000      2.8000     0.66977E-003
      1.5000      2.9000     0.39409E-003
      1.5000      3.0000     0.22021E-003
      1.5000      3.1000     0.11705E-003
      1.5000      3.2000     0.59301E-004
      1.5000      3.3000     0.28692E-004
      1.5000      3.4000     0.13283E-004
      1.5000      3.5000     0.58945E-005
      1.5000      3.6000     0.25110E-005
      1.5000      3.7000     0.10282E-005
      1.5000      3.8000     0.40516E-006
      1.5000      3.9000     0.15379E-006
      1.5000      4.0000     0.56282E-007
      1.5000      4.1000     0.19872E-007
      1.5000      4.2000     0.67742E-008
      1.5000      4.3000     0.22308E-008
      1.5000      4.4000     0.71001E-009
      1.5000      4.5000     0.21852E-009
      1.5000      4.6000     0.65061E-010
      1.5000      4.7000     0.18746E-010
      1.5000      4.8000     0.52292E-011
      1.5000      4.9000     0.14126E-011
      1.5000      5.0000     0.36966E-012
      1.5000      5.1000     0.93737E-013
      1.5000      5.2000     0.23038E-013
      1.5000      5.3000     0.54895E-014
      1.5000      5.4000     0.12684E-014
      1.5000      5.5000     0.28427E-015
      1.5000      5.6000     0.61808E-016
      1.5000      5.7000     0.13040E-016
      1.5000      5.8000     0.26700E-017
      1.5000      5.9000     0.53069E-018
      1.5000      6.0000     0.10241E-018
      1.5000      6.1000     0.19189E-019
      1.5000      6.2000     0.34922E-020
      1.5000      6.3000     0.61734E-021
      1.5000      6.4000     0.10602E-021
      1.5000      6.5000     0.17693E-022
      1.5000      6.6000     0.28693E-023
      1.5000      6.7000     0.45227E-024
      1.5000      6.8000     0.69300E-025
      1.5000      6.9000     0.10324E-025
      1.5000      7.0000     0.14955E-026
      1.5000      7.1000     0.21067E-027
      1.5000      7.2000     0.28865E-028
      1.5000      7.3000     0.38472E-029
      1.5000      7.4000     0.49886E-030
      1.5000      7.5000     0.62940E-031
      1.5000      7.6000     0.77277E-032
      1.5000      7.7000     0.92342E-033
      1.5000      7.8000     0.10741E-033
      1.5000      7.9000     0.12161E-034
      1.5000      8.0000     0.13407E-035
      1.5000      8.1000     0.14392E-036
      1.5000      8.2000     0.15045E-037
      1.5000      8.3000     0.15318E-038
      1.5000      8.4000     0.15191E-039
      1.5000      8.5000     0.14677E-040
      1.5000      8.6000     0.13816E-041
      1.5000      8.7000     0.12672E-042
      1.5000      8.8000     0.11328E-043
      1.5000      8.9000     0.98685E-045
      1.5000      9.0000     0.83803E-046
      1.5000      9.1000     0.69376E-047
      1.5000      9.2000     0.55995E-048
      1.5000      9.3000     0.44068E-049
      1.5000      9.4000     0.33821E-050
      1.5000      9.5000     0.25316E-051
      1.5000      9.6000     0.18483E-052
      1.5000      9.7000     0.13164E-053
      1.5000      9.8000     0.91470E-055
      1.5000      9.9000     0.62015E-056
      1.5000     10.0000     0.41029E-057
      1.5000     10.1000     0.26491E-058
      1.5000     10.2000     0.16695E-059
      1.5000     10.3000     0.10270E-060
      1.5000     10.4000     0.61677E-062
      1.5000     10.5000     0.36165E-063
      1.5000     10.6000     0.20706E-064
      1.5000     10.7000     0.11578E-065
      1.5000     10.8000     0.63225E-067
      1.5000     10.9000     0.33725E-068
      1.5000     11.0000     0.17573E-069
      1.5000     11.1000     0.89460E-071
      1.5000     11.2000     0.44498E-072
      1.5000     11.3000     0.21629E-073
      1.5000     11.4000     0.10274E-074
      1.5000     11.5000     0.47701E-076
      1.5000     11.6000     0.21648E-077
      1.5000     11.7000     0.96045E-079
      1.5000     11.8000     0.41661E-080
      1.5000     11.9000     0.17670E-081
      1.5000     12.0000     0.73288E-083
      1.5000     12.1000     0.29728E-084
      1.5000     12.2000     0.11795E-085
      1.5000     12.3000     0.45776E-087
      1.5000     12.4000     0.17380E-088
      1.5000     12.5000     0.64572E-090
      1.5000     12.6000     0.23547E-091
      1.5000     12.7000     0.91376E-093
      1.5000     12.8000     0.00000E+000
 
      1.6000    -12.8000     0.00000E+000
      1.6000    -12.7000     0.74536E-093
      1.6000    -12.6000     0.22448E-091
      1.6000    -12.5000     0.61910E-090
      1.6000    -12.4000     0.16668E-088
      1.6000    -12.3000     0.43903E-087
      1.6000    -12.2000     0.11313E-085
      1.6000    -12.1000     0.28515E-084
      1.6000    -12.0000     0.70302E-083
      1.6000    -11.9000     0.16951E-081
      1.6000    -11.8000     0.39969E-080
      1.6000    -11.7000     0.92149E-079
      1.6000    -11.6000     0.20771E-077
      1.6000    -11.5000     0.45772E-076
      1.6000    -11.4000     0.98593E-075
      1.6000    -11.3000     0.20757E-073
      1.6000    -11.2000     0.42707E-072
      1.6000    -11.1000     0.85865E-071
      1.6000    -11.0000     0.16868E-069
      1.6000    -10.9000     0.32374E-068
      1.6000    -10.8000     0.60697E-067
      1.6000    -10.7000     0.11116E-065
      1.6000    -10.6000     0.19881E-064
      1.6000    -10.5000     0.34727E-063
      1.6000    -10.4000     0.59229E-062
      1.6000    -10.3000     0.98631E-061
      1.6000    -10.2000     0.16034E-059
      1.6000    -10.1000     0.25445E-058
      1.6000    -10.0000     0.39412E-057
      1.6000     -9.9000     0.59577E-056
      1.6000     -9.8000     0.87881E-055
      1.6000     -9.7000     0.12649E-053
      1.6000     -9.6000     0.17761E-052
      1.6000     -9.5000     0.24329E-051
      1.6000     -9.4000     0.32506E-050
      1.6000     -9.3000     0.42358E-049
      1.6000     -9.2000     0.53827E-048
      1.6000     -9.1000     0.66697E-047
      1.6000     -9.0000     0.80575E-046
      1.6000     -8.9000     0.94893E-045
      1.6000     -8.8000     0.10893E-043
      1.6000     -8.7000     0.12188E-042
      1.6000     -8.6000     0.13289E-041
      1.6000     -8.5000     0.14119E-040
      1.6000     -8.4000     0.14615E-039
      1.6000     -8.3000     0.14738E-038
      1.6000     -8.2000     0.14477E-037
      1.6000     -8.1000     0.13851E-036
      1.6000     -8.0000     0.12905E-035
      1.6000     -7.9000     0.11707E-034
      1.6000     -7.8000     0.10341E-033
      1.6000     -7.7000     0.88915E-033
      1.6000     -7.6000     0.74419E-032
      1.6000     -7.5000     0.60621E-031
      1.6000     -7.4000     0.48054E-030
      1.6000     -7.3000     0.37064E-029
      1.6000     -7.2000     0.27813E-028
      1.6000     -7.1000     0.20302E-027
      1.6000     -7.0000     0.14414E-026
      1.6000     -6.9000     0.99521E-026
      1.6000     -6.8000     0.66816E-025
      1.6000     -6.7000     0.43613E-024
      1.6000     -6.6000     0.27674E-023
      1.6000     -6.5000     0.17067E-022
      1.6000     -6.4000     0.10229E-021
      1.6000     -6.3000     0.59573E-021
      1.6000     -6.2000     0.33706E-020
      1.6000     -6.1000     0.18525E-019
      1.6000     -6.0000     0.98880E-019
      1.6000     -5.9000     0.51252E-018
      1.6000     -5.8000     0.25792E-017
      1.6000     -5.7000     0.12599E-016
      1.6000     -5.6000     0.59733E-016
      1.6000     -5.5000     0.27479E-015
      1.6000     -5.4000     0.12264E-014
      1.6000     -5.3000     0.53092E-014
      1.6000     -5.2000     0.22287E-013
      1.6000     -5.1000     0.90707E-013
      1.6000     -5.0000     0.35782E-012
      1.6000     -4.9000     0.13678E-011
      1.6000     -4.8000     0.50649E-011
      1.6000     -4.7000     0.18163E-010
      1.6000     -4.6000     0.63060E-010
      1.6000     -4.5000     0.21188E-009
      1.6000     -4.4000     0.68871E-009
      1.6000     -4.3000     0.21647E-008
      1.6000     -4.2000     0.65766E-008
      1.6000     -4.1000     0.19302E-007
      1.6000     -4.0000     0.54693E-007
      1.6000     -3.9000     0.14953E-006
      1.6000     -3.8000     0.39416E-006
      1.6000     -3.7000     0.10009E-005
      1.6000     -3.6000     0.24460E-005
      1.6000     -3.5000     0.57460E-005
      1.6000     -3.4000     0.12959E-004
      1.6000     -3.3000     0.28016E-004
      1.6000     -3.2000     0.57961E-004
      1.6000     -3.1000     0.11453E-003
      1.6000     -3.0000     0.21572E-003
      1.6000     -2.9000     0.38655E-003
      1.6000     -2.8000     0.65785E-003
      1.6000     -2.7000     0.10622E-002
      1.6000     -2.6000     0.16272E-002
      1.6000     -2.5000     0.23675E-002
      1.6000     -2.4000     0.32803E-002
      1.6000     -2.3000     0.43445E-002
      1.6000     -2.2000     0.55261E-002
      1.6000     -2.1000     0.67861E-002
      1.6000     -2.0000     0.80870E-002
      1.6000     -1.9000     0.93976E-002
      1.6000     -1.8000     0.10694E-001
      1.6000     -1.7000     0.11960E-001
      1.6000     -1.6000     0.13183E-001
      1.6000     -1.5000     0.14356E-001
      1.6000     -1.4000     0.15473E-001
      1.6000     -1.3000     0.16528E-001
      1.6000     -1.2000     0.17518E-001
      1.6000     -1.1000     0.18441E-001
      1.6000     -1.0000     0.19293E-001
      1.6000     -0.9000     0.20071E-001
      1.6000     -0.8000     0.20773E-001
      1.6000     -0.7000     0.21398E-001
      1.6000     -0.6000     0.21943E-001
      1.6000     -0.5000     0.22406E-001
      1.6000     -0.4000     0.22788E-001
      1.6000     -0.3000     0.23085E-001
      1.6000     -0.2000     0.23298E-001
      1.6000     -0.1000     0.23426E-001
      1.6000      0.0000     0.23469E-001
      1.6000      0.1000     0.23426E-001
      1.6000      0.2000     0.23298E-001
      1.6000      0.3000     0.23085E-001
      1.6000      0.4000     0.22788E-001
      1.6000      0.5000     0.22406E-001
      1.6000      0.6000     0.21943E-001
      1.6000      0.7000     0.21398E-001
      1.6000      0.8000     0.20773E-001
      1.6000      0.9000     0.20071E-001
      1.6000      1.0000     0.19293E-001
      1.6000      1.1000     0.18441E-001
      1.6000      1.2000     0.17518E-001
      1.6000      1.3000     0.16528E-001
      1.6000      1.4000     0.15473E-001
      1.6000      1.5000     0.14356E-001
      1.6000      1.6000     0.13183E-001
      1.6000      1.7000     0.11960E-001
      1.6000      1.8000     0.10694E-001
      1.6000      1.9000     0.93976E-002
      1.6000      2.0000     0.80870E-002
      1.6000      2.1000     0.67861E-002
      1.6000      2.2000     0.55261E-002
      1.6000      2.3000     0.43445E-002
      1.6000      2.4000     0.32803E-002
      1.6000      2.5000     0.23675E-002
      1.6000      2.6000     0.16272E-002
      1.6000      2.7000     0.10622E-002
      1.6000      2.8000     0.65785E-003
      1.6000      2.9000     0.38655E-003
      1.6000      3.0000     0.21572E-003
      1.6000      3.1000     0.11453E-003
      1.6000      3.2000     0.57961E-004
      1.6000      3.3000     0.28016E-004
      1.6000      3.4000     0.12959E-004
      1.6000      3.5000     0.57460E-005
      1.6000      3.6000     0.24460E-005
      1.6000      3.7000     0.10009E-005
      1.6000      3.8000     0.39416E-006
      1.6000      3.9000     0.14953E-006
      1.6000      4.0000     0.54693E-007
      1.6000      4.1000     0.19302E-007
      1.6000      4.2000     0.65766E-008
      1.6000      4.3000     0.21647E-008
      1.6000      4.4000     0.68871E-009
      1.6000      4.5000     0.21188E-009
      1.6000      4.6000     0.63060E-010
      1.6000      4.7000     0.18163E-010
      1.6000      4.8000     0.50649E-011
      1.6000      4.9000     0.13678E-011
      1.6000      5.0000     0.35782E-012
      1.6000      5.1000     0.90707E-013
      1.6000      5.2000     0.22287E-013
      1.6000      5.3000     0.53092E-014
      1.6000      5.4000     0.12264E-014
      1.6000      5.5000     0.27479E-015
      1.6000      5.6000     0.59733E-016
      1.6000      5.7000     0.12599E-016
      1.6000      5.8000     0.25792E-017
      1.6000      5.9000     0.51252E-018
      1.6000      6.0000     0.98880E-019
      1.6000      6.1000     0.18525E-019
      1.6000      6.2000     0.33706E-020
      1.6000      6.3000     0.59573E-021
      1.6000      6.4000     0.10229E-021
      1.6000      6.5000     0.17067E-022
      1.6000      6.6000     0.27674E-023
      1.6000      6.7000     0.43613E-024
      1.6000      6.8000     0.66816E-025
      1.6000      6.9000     0.99521E-026
      1.6000      7.0000     0.14414E-026
      1.6000      7.1000     0.20302E-027
      1.6000      7.2000     0.27813E-028
      1.6000      7.3000     0.37064E-029
      1.6000      7.4000     0.48054E-030
      1.6000      7.5000     0.60621E-031
      1.6000      7.6000     0.74419E-032
      1.6000      7.7000     0.88915E-033
      1.6000      7.8000     0.10341E-033
      1.6000      7.9000     0.11707E-034
      1.6000      8.0000     0.12905E-035
      1.6000      8.1000     0.13851E-036
      1.6000      8.2000     0.14477E-037
      1.6000      8.3000     0.14738E-038
      1.6000      8.4000     0.14615E-039
      1.6000      8.5000     0.14119E-040
      1.6000      8.6000     0.13289E-041
      1.6000      8.7000     0.12188E-042
      1.6000      8.8000     0.10893E-043
      1.6000      8.9000     0.94893E-045
      1.6000      9.0000     0.80575E-046
      1.6000      9.1000     0.66697E-047
      1.6000      9.2000     0.53827E-048
      1.6000      9.3000     0.42358E-049
      1.6000      9.4000     0.32506E-050
      1.6000      9.5000     0.24329E-051
      1.6000      9.6000     0.17761E-052
      1.6000      9.7000     0.12649E-053
      1.6000      9.8000     0.87881E-055
      1.6000      9.9000     0.59577E-056
      1.6000     10.0000     0.39412E-057
      1.6000     10.1000     0.25445E-058
      1.6000     10.2000     0.16034E-059
      1.6000     10.3000     0.98631E-061
      1.6000     10.4000     0.59229E-062
      1.6000     10.5000     0.34727E-063
      1.6000     10.6000     0.19881E-064
      1.6000     10.7000     0.11116E-065
      1.6000     10.8000     0.60697E-067
      1.6000     10.9000     0.32374E-068
      1.6000     11.0000     0.16868E-069
      1.6000     11.1000     0.85865E-071
      1.6000     11.2000     0.42707E-072
      1.6000     11.3000     0.20757E-073
      1.6000     11.4000     0.98593E-075
      1.6000     11.5000     0.45772E-076
      1.6000     11.6000     0.20771E-077
      1.6000     11.7000     0.92149E-079
      1.6000     11.8000     0.39969E-080
      1.6000     11.9000     0.16951E-081
      1.6000     12.0000     0.70302E-083
      1.6000     12.1000     0.28515E-084
      1.6000     12.2000     0.11313E-085
      1.6000     12.3000     0.43903E-087
      1.6000     12.4000     0.16668E-088
      1.6000     12.5000     0.61924E-090
      1.6000     12.6000     0.22579E-091
      1.6000     12.7000     0.87618E-093
      1.6000     12.8000     0.00000E+000
 
      1.7000    -12.8000     0.00000E+000
      1.7000    -12.7000     0.71277E-093
      1.7000    -12.6000     0.21468E-091
      1.7000    -12.5000     0.59210E-090
      1.7000    -12.4000     0.15942E-088
      1.7000    -12.3000     0.41993E-087
      1.7000    -12.2000     0.10821E-085
      1.7000    -12.1000     0.27278E-084
      1.7000    -12.0000     0.67257E-083
      1.7000    -11.9000     0.16218E-081
      1.7000    -11.8000     0.38242E-080
      1.7000    -11.7000     0.88174E-079
      1.7000    -11.6000     0.19877E-077
      1.7000    -11.5000     0.43804E-076
      1.7000    -11.4000     0.94360E-075
      1.7000    -11.3000     0.19867E-073
      1.7000    -11.2000     0.40879E-072
      1.7000    -11.1000     0.82196E-071
      1.7000    -11.0000     0.16148E-069
      1.7000    -10.9000     0.30995E-068
      1.7000    -10.8000     0.58116E-067
      1.7000    -10.7000     0.10644E-065
      1.7000    -10.6000     0.19039E-064
      1.7000    -10.5000     0.33258E-063
      1.7000    -10.4000     0.56729E-062
      1.7000    -10.3000     0.94475E-061
      1.7000    -10.2000     0.15360E-059
      1.7000    -10.1000     0.24377E-058
      1.7000    -10.0000     0.37761E-057
      1.7000     -9.9000     0.57086E-056
      1.7000     -9.8000     0.84215E-055
      1.7000     -9.7000     0.12122E-053
      1.7000     -9.6000     0.17023E-052
      1.7000     -9.5000     0.23320E-051
      1.7000     -9.4000     0.31162E-050
      1.7000     -9.3000     0.40610E-049
      1.7000     -9.2000     0.51611E-048
      1.7000     -9.1000     0.63957E-047
      1.7000     -9.0000     0.77273E-046
      1.7000     -8.9000     0.91014E-045
      1.7000     -8.8000     0.10449E-043
      1.7000     -8.7000     0.11692E-042
      1.7000     -8.6000     0.12750E-041
      1.7000     -8.5000     0.13548E-040
      1.7000     -8.4000     0.14026E-039
      1.7000     -8.3000     0.14146E-038
      1.7000     -8.2000     0.13897E-037
      1.7000     -8.1000     0.13297E-036
      1.7000     -8.0000     0.12390E-035
      1.7000     -7.9000     0.11242E-034
      1.7000     -7.8000     0.99311E-034
      1.7000     -7.7000     0.85406E-033
      1.7000     -7.6000     0.71492E-032
      1.7000     -7.5000     0.58244E-031
      1.7000     -7.4000     0.46177E-030
      1.7000     -7.3000     0.35622E-029
      1.7000     -7.2000     0.26735E-028
      1.7000     -7.1000     0.19518E-027
      1.7000     -7.0000     0.13860E-026
      1.7000     -6.9000     0.95709E-026
      1.7000     -6.8000     0.64268E-025
      1.7000     -6.7000     0.41957E-024
      1.7000     -6.6000     0.26628E-023
      1.7000     -6.5000     0.16425E-022
      1.7000     -6.4000     0.98464E-022
      1.7000     -6.3000     0.57355E-021
      1.7000     -6.2000     0.32457E-020
      1.7000     -6.1000     0.17842E-019
      1.7000     -6.0000     0.95258E-019
      1.7000     -5.9000     0.49385E-018
      1.7000     -5.8000     0.24858E-017
      1.7000     -5.7000     0.12146E-016
      1.7000     -5.6000     0.57599E-016
      1.7000     -5.5000     0.26505E-015
      1.7000     -5.4000     0.11832E-014
      1.7000     -5.3000     0.51236E-014
      1.7000     -5.2000     0.21515E-013
      1.7000     -5.1000     0.87589E-013
      1.7000     -5.0000     0.34563E-012
      1.7000     -4.9000     0.13216E-011
      1.7000     -4.8000     0.48956E-011
      1.7000     -4.7000     0.17562E-010
      1.7000     -4.6000     0.60997E-010
      1.7000     -4.5000     0.20503E-009
      1.7000     -4.4000     0.66672E-009
      1.7000     -4.3000     0.20965E-008
      1.7000     -4.2000     0.63724E-008
      1.7000     -4.1000     0.18712E-007
      1.7000     -4.0000     0.53050E-007
      1.7000     -3.9000     0.14512E-006
      1.7000     -3.8000     0.38277E-006
      1.7000     -3.7000     0.97260E-006
      1.7000     -3.6000     0.23785E-005
      1.7000     -3.5000     0.55919E-005
      1.7000     -3.4000     0.12622E-004
      1.7000     -3.3000     0.27313E-004
      1.7000     -3.2000     0.56564E-004
      1.7000     -3.1000     0.11190E-003
      1.7000     -3.0000     0.21103E-003
      1.7000     -2.9000     0.37865E-003
      1.7000     -2.8000     0.64536E-003
      1.7000     -2.7000     0.10437E-002
      1.7000     -2.6000     0.16013E-002
      1.7000     -2.5000     0.23336E-002
      1.7000     -2.4000     0.32382E-002
      1.7000     -2.3000     0.42948E-002
      1.7000     -2.2000     0.54699E-002
      1.7000     -2.1000     0.67246E-002
      1.7000     -2.0000     0.80213E-002
      1.7000     -1.9000     0.93287E-002
      1.7000     -1.8000     0.10623E-001
      1.7000     -1.7000     0.11887E-001
      1.7000     -1.6000     0.13108E-001
      1.7000     -1.5000     0.14279E-001
      1.7000     -1.4000     0.15394E-001
      1.7000     -1.3000     0.16448E-001
      1.7000     -1.2000     0.17438E-001
      1.7000     -1.1000     0.18359E-001
      1.7000     -1.0000     0.19210E-001
      1.7000     -0.9000     0.19987E-001
      1.7000     -0.8000     0.20689E-001
      1.7000     -0.7000     0.21313E-001
      1.7000     -0.6000     0.21857E-001
      1.7000     -0.5000     0.22321E-001
      1.7000     -0.4000     0.22701E-001
      1.7000     -0.3000     0.22999E-001
      1.7000     -0.2000     0.23212E-001
      1.7000     -0.1000     0.23340E-001
      1.7000      0.0000     0.23382E-001
      1.7000      0.1000     0.23340E-001
      1.7000      0.2000     0.23212E-001
      1.7000      0.3000     0.22999E-001
      1.7000      0.4000     0.22701E-001
      1.7000      0.5000     0.22321E-001
      1.7000      0.6000     0.21857E-001
      1.7000      0.7000     0.21313E-001
      1.7000      0.8000     0.20689E-001
      1.7000      0.9000     0.19987E-001
      1.7000      1.0000     0.19210E-001
      1.7000      1.1000     0.18359E-001
      1.7000      1.2000     0.17438E-001
      1.7000      1.3000     0.16448E-001
      1.7000      1.4000     0.15394E-001
      1.7000      1.5000     0.14279E-001
      1.7000      1.6000     0.13108E-001
      1.7000      1.7000     0.11887E-001
      1.7000      1.8000     0.10623E-001
      1.7000      1.9000     0.93287E-002
      1.7000      2.0000     0.80213E-002
      1.7000      2.1000     0.67246E-002
      1.7000      2.2000     0.54699E-002
      1.7000      2.3000     0.42948E-002
      1.7000      2.4000     0.32382E-002
      1.7000      2.5000     0.23336E-002
      1.7000      2.6000     0.16013E-002
      1.7000      2.7000     0.10437E-002
      1.7000      2.8000     0.64536E-003
      1.7000      2.9000     0.37865E-003
      1.7000      3.0000     0.21103E-003
      1.7000      3.1000     0.11190E-003
      1.7000      3.2000     0.56564E-004
      1.7000      3.3000     0.27313E-004
      1.7000      3.4000     0.12622E-004
      1.7000      3.5000     0.55919E-005
      1.7000      3.6000     0.23785E-005
      1.7000      3.7000     0.97260E-006
      1.7000      3.8000     0.38277E-006
      1.7000      3.9000     0.14512E-006
      1.7000      4.0000     0.53050E-007
      1.7000      4.1000     0.18712E-007
      1.7000      4.2000     0.63724E-008
      1.7000      4.3000     0.20965E-008
      1.7000      4.4000     0.66672E-009
      1.7000      4.5000     0.20503E-009
      1.7000      4.6000     0.60997E-010
      1.7000      4.7000     0.17562E-010
      1.7000      4.8000     0.48956E-011
      1.7000      4.9000     0.13216E-011
      1.7000      5.0000     0.34563E-012
      1.7000      5.1000     0.87589E-013
      1.7000      5.2000     0.21515E-013
      1.7000      5.3000     0.51236E-014
      1.7000      5.4000     0.11832E-014
      1.7000      5.5000     0.26505E-015
      1.7000      5.6000     0.57599E-016
      1.7000      5.7000     0.12146E-016
      1.7000      5.8000     0.24858E-017
      1.7000      5.9000     0.49385E-018
      1.7000      6.0000     0.95258E-019
      1.7000      6.1000     0.17842E-019
      1.7000      6.2000     0.32457E-020
      1.7000      6.3000     0.57355E-021
      1.7000      6.4000     0.98464E-022
      1.7000      6.5000     0.16425E-022
      1.7000      6.6000     0.26628E-023
      1.7000      6.7000     0.41957E-024
      1.7000      6.8000     0.64268E-025
      1.7000      6.9000     0.95709E-026
      1.7000      7.0000     0.13860E-026
      1.7000      7.1000     0.19518E-027
      1.7000      7.2000     0.26735E-028
      1.7000      7.3000     0.35622E-029
      1.7000      7.4000     0.46177E-030
      1.7000      7.5000     0.58244E-031
      1.7000      7.6000     0.71492E-032
      1.7000      7.7000     0.85406E-033
      1.7000      7.8000     0.99311E-034
      1.7000      7.9000     0.11242E-034
      1.7000      8.0000     0.12390E-035
      1.7000      8.1000     0.13297E-036
      1.7000      8.2000     0.13897E-037
      1.7000      8.3000     0.14146E-038
      1.7000      8.4000     0.14026E-039
      1.7000      8.5000     0.13548E-040
      1.7000      8.6000     0.12750E-041
      1.7000      8.7000     0.11692E-042
      1.7000      8.8000     0.10449E-043
      1.7000      8.9000     0.91014E-045
      1.7000      9.0000     0.77273E-046
      1.7000      9.1000     0.63957E-047
      1.7000      9.2000     0.51611E-048
      1.7000      9.3000     0.40610E-049
      1.7000      9.4000     0.31162E-050
      1.7000      9.5000     0.23320E-051
      1.7000      9.6000     0.17023E-052
      1.7000      9.7000     0.12122E-053
      1.7000      9.8000     0.84215E-055
      1.7000      9.9000     0.57086E-056
      1.7000     10.0000     0.37761E-057
      1.7000     10.1000     0.24377E-058
      1.7000     10.2000     0.15360E-059
      1.7000     10.3000     0.94475E-061
      1.7000     10.4000     0.56729E-062
      1.7000     10.5000     0.33258E-063
      1.7000     10.6000     0.19039E-064
      1.7000     10.7000     0.10644E-065
      1.7000     10.8000     0.58116E-067
      1.7000     10.9000     0.30995E-068
      1.7000     11.0000     0.16148E-069
      1.7000     11.1000     0.82196E-071
      1.7000     11.2000     0.40879E-072
      1.7000     11.3000     0.19867E-073
      1.7000     11.4000     0.94360E-075
      1.7000     11.5000     0.43804E-076
      1.7000     11.6000     0.19877E-077
      1.7000     11.7000     0.88174E-079
      1.7000     11.8000     0.38242E-080
      1.7000     11.9000     0.16218E-081
      1.7000     12.0000     0.67257E-083
      1.7000     12.1000     0.27278E-084
      1.7000     12.2000     0.10821E-085
      1.7000     12.3000     0.41993E-087
      1.7000     12.4000     0.15942E-088
      1.7000     12.5000     0.59223E-090
      1.7000     12.6000     0.21593E-091
      1.7000     12.7000     0.83787E-093
      1.7000     12.8000     0.00000E+000
 
      1.8000    -12.8000     0.00000E+000
      1.8000    -12.7000     0.67975E-093
      1.8000    -12.6000     0.20475E-091
      1.8000    -12.5000     0.56474E-090
      1.8000    -12.4000     0.15206E-088
      1.8000    -12.3000     0.40058E-087
      1.8000    -12.2000     0.10323E-085
      1.8000    -12.1000     0.26025E-084
      1.8000    -12.0000     0.64170E-083
      1.8000    -11.9000     0.15475E-081
      1.8000    -11.8000     0.36492E-080
      1.8000    -11.7000     0.84145E-079
      1.8000    -11.6000     0.18970E-077
      1.8000    -11.5000     0.41808E-076
      1.8000    -11.4000     0.90067E-075
      1.8000    -11.3000     0.18965E-073
      1.8000    -11.2000     0.39025E-072
      1.8000    -11.1000     0.78474E-071
      1.8000    -11.0000     0.15418E-069
      1.8000    -10.9000     0.29597E-068
      1.8000    -10.8000     0.55498E-067
      1.8000    -10.7000     0.10165E-065
      1.8000    -10.6000     0.18184E-064
      1.8000    -10.5000     0.31768E-063
      1.8000    -10.4000     0.54191E-062
      1.8000    -10.3000     0.90257E-061
      1.8000    -10.2000     0.14676E-059
      1.8000    -10.1000     0.23293E-058
      1.8000    -10.0000     0.36085E-057
      1.8000     -9.9000     0.54557E-056
      1.8000     -9.8000     0.80492E-055
      1.8000     -9.7000     0.11587E-053
      1.8000     -9.6000     0.16274E-052
      1.8000     -9.5000     0.22296E-051
      1.8000     -9.4000     0.29796E-050
      1.8000     -9.3000     0.38835E-049
      1.8000     -9.2000     0.49360E-048
      1.8000     -9.1000     0.61174E-047
      1.8000     -9.0000     0.73919E-046
      1.8000     -8.9000     0.87073E-045
      1.8000     -8.8000     0.99979E-044
      1.8000     -8.7000     0.11189E-042
      1.8000     -8.6000     0.12202E-041
      1.8000     -8.5000     0.12967E-040
      1.8000     -8.4000     0.13426E-039
      1.8000     -8.3000     0.13543E-038
      1.8000     -8.2000     0.13306E-037
      1.8000     -8.1000     0.12734E-036
      1.8000     -8.0000     0.11867E-035
      1.8000     -7.9000     0.10769E-034
      1.8000     -7.8000     0.95143E-034
      1.8000     -7.7000     0.81833E-033
      1.8000     -7.6000     0.68512E-032
      1.8000     -7.5000     0.55825E-031
      1.8000     -7.4000     0.44266E-030
      1.8000     -7.3000     0.34153E-029
      1.8000     -7.2000     0.25636E-028
      1.8000     -7.1000     0.18719E-027
      1.8000     -7.0000     0.13295E-026
      1.8000     -6.9000     0.91825E-026
      1.8000     -6.8000     0.61671E-025
      1.8000     -6.7000     0.40269E-024
      1.8000     -6.6000     0.25561E-023
      1.8000     -6.5000     0.15771E-022
      1.8000     -6.4000     0.94559E-022
      1.8000     -6.3000     0.55091E-021
      1.8000     -6.2000     0.31183E-020
      1.8000     -6.1000     0.17146E-019
      1.8000     -6.0000     0.91559E-019
      1.8000     -5.9000     0.47479E-018
      1.8000     -5.8000     0.23905E-017
      1.8000     -5.7000     0.11683E-016
      1.8000     -5.6000     0.55418E-016
      1.8000     -5.5000     0.25508E-015
      1.8000     -5.4000     0.11391E-014
      1.8000     -5.3000     0.49338E-014
      1.8000     -5.2000     0.20724E-013
      1.8000     -5.1000     0.84396E-013
      1.8000     -5.0000     0.33314E-012
      1.8000     -4.9000     0.12743E-011
      1.8000     -4.8000     0.47220E-011
      1.8000     -4.7000     0.16946E-010
      1.8000     -4.6000     0.58881E-010
      1.8000     -4.5000     0.19800E-009
      1.8000     -4.4000     0.64414E-009
      1.8000     -4.3000     0.20265E-008
      1.8000     -4.2000     0.61626E-008
      1.8000     -4.1000     0.18105E-007
      1.8000     -4.0000     0.51359E-007
      1.8000     -3.9000     0.14058E-006
      1.8000     -3.8000     0.37103E-006
      1.8000     -3.7000     0.94343E-006
      1.8000     -3.6000     0.23089E-005
      1.8000     -3.5000     0.54327E-005
      1.8000     -3.4000     0.12274E-004
      1.8000     -3.3000     0.26586E-004
      1.8000     -3.2000     0.55118E-004
      1.8000     -3.1000     0.10917E-003
      1.8000     -3.0000     0.20614E-003
      1.8000     -2.9000     0.37042E-003
      1.8000     -2.8000     0.63232E-003
      1.8000     -2.7000     0.10243E-002
      1.8000     -2.6000     0.15742E-002
      1.8000     -2.5000     0.22979E-002
      1.8000     -2.4000     0.31939E-002
      1.8000     -2.3000     0.42424E-002
      1.8000     -2.2000     0.54106E-002
      1.8000     -2.1000     0.66596E-002
      1.8000     -2.0000     0.79519E-002
      1.8000     -1.9000     0.92558E-002
      1.8000     -1.8000     0.10547E-001
      1.8000     -1.7000     0.11809E-001
      1.8000     -1.6000     0.13028E-001
      1.8000     -1.5000     0.14198E-001
      1.8000     -1.4000     0.15312E-001
      1.8000     -1.3000     0.16364E-001
      1.8000     -1.2000     0.17353E-001
      1.8000     -1.1000     0.18273E-001
      1.8000     -1.0000     0.19123E-001
      1.8000     -0.9000     0.19899E-001
      1.8000     -0.8000     0.20600E-001
      1.8000     -0.7000     0.21223E-001
      1.8000     -0.6000     0.21767E-001
      1.8000     -0.5000     0.22230E-001
      1.8000     -0.4000     0.22610E-001
      1.8000     -0.3000     0.22907E-001
      1.8000     -0.2000     0.23120E-001
      1.8000     -0.1000     0.23248E-001
      1.8000      0.0000     0.23290E-001
      1.8000      0.1000     0.23248E-001
      1.8000      0.2000     0.23120E-001
      1.8000      0.3000     0.22907E-001
      1.8000      0.4000     0.22610E-001
      1.8000      0.5000     0.22230E-001
      1.8000      0.6000     0.21767E-001
      1.8000      0.7000     0.21223E-001
      1.8000      0.8000     0.20600E-001
      1.8000      0.9000     0.19899E-001
      1.8000      1.0000     0.19123E-001
      1.8000      1.1000     0.18273E-001
      1.8000      1.2000     0.17353E-001
      1.8000      1.3000     0.16364E-001
      1.8000      1.4000     0.15312E-001
      1.8000      1.5000     0.14198E-001
      1.8000      1.6000     0.13028E-001
      1.8000      1.7000     0.11809E-001
      1.8000      1.8000     0.10547E-001
      1.8000      1.9000     0.92558E-002
      1.8000      2.0000     0.79519E-002
      1.8000      2.1000     0.66596E-002
      1.8000      2.2000     0.54106E-002
      1.8000      2.3000     0.42424E-002
      1.8000      2.4000     0.31939E-002
      1.8000      2.5000     0.22979E-002
      1.8000      2.6000     0.15742E-002
      1.8000      2.7000     0.10243E-002
      1.8000      2.8000     0.63232E-003
      1.8000      2.9000     0.37042E-003
      1.8000      3.0000     0.20614E-003
      1.8000      3.1000     0.10917E-003
      1.8000      3.2000     0.55118E-004
      1.8000      3.3000     0.26586E-004
      1.8000      3.4000     0.12274E-004
      1.8000      3.5000     0.54327E-005
      1.8000      3.6000     0.23089E-005
      1.8000      3.7000     0.94343E-006
      1.8000      3.8000     0.37103E-006
      1.8000      3.9000     0.14058E-006
      1.8000      4.0000     0.51359E-007
      1.8000      4.1000     0.18105E-007
      1.8000      4.2000     0.61626E-008
      1.8000      4.3000     0.20265E-008
      1.8000      4.4000     0.64414E-009
      1.8000      4.5000     0.19800E-009
      1.8000      4.6000     0.58881E-010
      1.8000      4.7000     0.16946E-010
      1.8000      4.8000     0.47220E-011
      1.8000      4.9000     0.12743E-011
      1.8000      5.0000     0.33314E-012
      1.8000      5.1000     0.84396E-013
      1.8000      5.2000     0.20724E-013
      1.8000      5.3000     0.49338E-014
      1.8000      5.4000     0.11391E-014
      1.8000      5.5000     0.25508E-015
      1.8000      5.6000     0.55418E-016
      1.8000      5.7000     0.11683E-016
      1.8000      5.8000     0.23905E-017
      1.8000      5.9000     0.47479E-018
      1.8000      6.0000     0.91559E-019
      1.8000      6.1000     0.17146E-019
      1.8000      6.2000     0.31183E-020
      1.8000      6.3000     0.55091E-021
      1.8000      6.4000     0.94559E-022
      1.8000      6.5000     0.15771E-022
      1.8000      6.6000     0.25561E-023
      1.8000      6.7000     0.40269E-024
      1.8000      6.8000     0.61671E-025
      1.8000      6.9000     0.91825E-026
      1.8000      7.0000     0.13295E-026
      1.8000      7.1000     0.18719E-027
      1.8000      7.2000     0.25636E-028
      1.8000      7.3000     0.34153E-029
      1.8000      7.4000     0.44266E-030
      1.8000      7.5000     0.55825E-031
      1.8000      7.6000     0.68512E-032
      1.8000      7.7000     0.81833E-033
      1.8000      7.8000     0.95143E-034
      1.8000      7.9000     0.10769E-034
      1.8000      8.0000     0.11867E-035
      1.8000      8.1000     0.12734E-036
      1.8000      8.2000     0.13306E-037
      1.8000      8.3000     0.13543E-038
      1.8000      8.4000     0.13426E-039
      1.8000      8.5000     0.12967E-040
      1.8000      8.6000     0.12202E-041
      1.8000      8.7000     0.11189E-042
      1.8000      8.8000     0.99979E-044
      1.8000      8.9000     0.87073E-045
      1.8000      9.0000     0.73919E-046
      1.8000      9.1000     0.61174E-047
      1.8000      9.2000     0.49360E-048
      1.8000      9.3000     0.38835E-049
      1.8000      9.4000     0.29796E-050
      1.8000      9.5000     0.22296E-051
      1.8000      9.6000     0.16274E-052
      1.8000      9.7000     0.11587E-053
      1.8000      9.8000     0.80492E-055
      1.8000      9.9000     0.54557E-056
      1.8000     10.0000     0.36085E-057
      1.8000     10.1000     0.23293E-058
      1.8000     10.2000     0.14676E-059
      1.8000     10.3000     0.90257E-061
      1.8000     10.4000     0.54191E-062
      1.8000     10.5000     0.31768E-063
      1.8000     10.6000     0.18184E-064
      1.8000     10.7000     0.10165E-065
      1.8000     10.8000     0.55498E-067
      1.8000     10.9000     0.29597E-068
      1.8000     11.0000     0.15418E-069
      1.8000     11.1000     0.78474E-071
      1.8000     11.2000     0.39025E-072
      1.8000     11.3000     0.18965E-073
      1.8000     11.4000     0.90067E-075
      1.8000     11.5000     0.41808E-076
      1.8000     11.6000     0.18970E-077
      1.8000     11.7000     0.84145E-079
      1.8000     11.8000     0.36492E-080
      1.8000     11.9000     0.15475E-081
      1.8000     12.0000     0.64170E-083
      1.8000     12.1000     0.26025E-084
      1.8000     12.2000     0.10323E-085
      1.8000     12.3000     0.40058E-087
      1.8000     12.4000     0.15207E-088
      1.8000     12.5000     0.56486E-090
      1.8000     12.6000     0.20594E-091
      1.8000     12.7000     0.79905E-093
      1.8000     12.8000     0.00000E+000
 
      1.9000    -12.8000     0.00000E+000
      1.9000    -12.7000     0.64650E-093
      1.9000    -12.6000     0.19474E-091
      1.9000    -12.5000     0.53718E-090
      1.9000    -12.4000     0.14465E-088
      1.9000    -12.3000     0.38108E-087
      1.9000    -12.2000     0.98216E-086
      1.9000    -12.1000     0.24761E-084
      1.9000    -12.0000     0.61060E-083
      1.9000    -11.9000     0.14726E-081
      1.9000    -11.8000     0.34728E-080
      1.9000    -11.7000     0.80084E-079
      1.9000    -11.6000     0.18056E-077
      1.9000    -11.5000     0.39796E-076
      1.9000    -11.4000     0.85740E-075
      1.9000    -11.3000     0.18055E-073
      1.9000    -11.2000     0.37157E-072
      1.9000    -11.1000     0.74722E-071
      1.9000    -11.0000     0.14682E-069
      1.9000    -10.9000     0.28186E-068
      1.9000    -10.8000     0.52858E-067
      1.9000    -10.7000     0.96824E-066
      1.9000    -10.6000     0.17322E-064
      1.9000    -10.5000     0.30264E-063
      1.9000    -10.4000     0.51631E-062
      1.9000    -10.3000     0.86002E-061
      1.9000    -10.2000     0.13985E-059
      1.9000    -10.1000     0.22199E-058
      1.9000    -10.0000     0.34394E-057
      1.9000     -9.9000     0.52005E-056
      1.9000     -9.8000     0.76734E-055
      1.9000     -9.7000     0.11047E-053
      1.9000     -9.6000     0.15517E-052
      1.9000     -9.5000     0.21262E-051
      1.9000     -9.4000     0.28417E-050
      1.9000     -9.3000     0.37041E-049
      1.9000     -9.2000     0.47086E-048
      1.9000     -9.1000     0.58362E-047
      1.9000     -9.0000     0.70529E-046
      1.9000     -8.9000     0.83090E-045
      1.9000     -8.8000     0.95417E-044
      1.9000     -8.7000     0.10679E-042
      1.9000     -8.6000     0.11648E-041
      1.9000     -8.5000     0.12380E-040
      1.9000     -8.4000     0.12820E-039
      1.9000     -8.3000     0.12933E-038
      1.9000     -8.2000     0.12709E-037
      1.9000     -8.1000     0.12164E-036
      1.9000     -8.0000     0.11338E-035
      1.9000     -7.9000     0.10290E-034
      1.9000     -7.8000     0.90926E-034
      1.9000     -7.7000     0.78218E-033
      1.9000     -7.6000     0.65495E-032
      1.9000     -7.5000     0.53376E-031
      1.9000     -7.4000     0.42331E-030
      1.9000     -7.3000     0.32665E-029
      1.9000     -7.2000     0.24524E-028
      1.9000     -7.1000     0.17910E-027
      1.9000     -7.0000     0.12722E-026
      1.9000     -6.9000     0.87888E-026
      1.9000     -6.8000     0.59038E-025
      1.9000     -6.7000     0.38558E-024
      1.9000     -6.6000     0.24480E-023
      1.9000     -6.5000     0.15106E-022
      1.9000     -6.4000     0.90596E-022
      1.9000     -6.3000     0.52794E-021
      1.9000     -6.2000     0.29890E-020
      1.9000     -6.1000     0.16438E-019
      1.9000     -6.0000     0.87804E-019
      1.9000     -5.9000     0.45543E-018
      1.9000     -5.8000     0.22936E-017
      1.9000     -5.7000     0.11213E-016
      1.9000     -5.6000     0.53200E-016
      1.9000     -5.5000     0.24494E-015
      1.9000     -5.4000     0.10941E-014
      1.9000     -5.3000     0.47406E-014
      1.9000     -5.2000     0.19919E-013
      1.9000     -5.1000     0.81146E-013
      1.9000     -5.0000     0.32042E-012
      1.9000     -4.9000     0.12261E-011
      1.9000     -4.8000     0.45452E-011
      1.9000     -4.7000     0.16318E-010
      1.9000     -4.6000     0.56722E-010
      1.9000     -4.5000     0.19082E-009
      1.9000     -4.4000     0.62109E-009
      1.9000     -4.3000     0.19549E-008
      1.9000     -4.2000     0.59481E-008
      1.9000     -4.1000     0.17485E-007
      1.9000     -4.0000     0.49628E-007
      1.9000     -3.9000     0.13593E-006
      1.9000     -3.8000     0.35900E-006
      1.9000     -3.7000     0.91350E-006
      1.9000     -3.6000     0.22374E-005
      1.9000     -3.5000     0.52691E-005
      1.9000     -3.4000     0.11915E-004
      1.9000     -3.3000     0.25836E-004
      1.9000     -3.2000     0.53625E-004
      1.9000     -3.1000     0.10634E-003
      1.9000     -3.0000     0.20109E-003
      1.9000     -2.9000     0.36190E-003
      1.9000     -2.8000     0.61877E-003
      1.9000     -2.7000     0.10040E-002
      1.9000     -2.6000     0.15459E-002
      1.9000     -2.5000     0.22606E-002
      1.9000     -2.4000     0.31474E-002
      1.9000     -2.3000     0.41875E-002
      1.9000     -2.2000     0.53483E-002
      1.9000     -2.1000     0.65912E-002
      1.9000     -2.0000     0.78787E-002
      1.9000     -1.9000     0.91788E-002
      1.9000     -1.8000     0.10467E-001
      1.9000     -1.7000     0.11726E-001
      1.9000     -1.6000     0.12944E-001
      1.9000     -1.5000     0.14112E-001
      1.9000     -1.4000     0.15224E-001
      1.9000     -1.3000     0.16275E-001
      1.9000     -1.2000     0.17262E-001
      1.9000     -1.1000     0.18182E-001
      1.9000     -1.0000     0.19030E-001
      1.9000     -0.9000     0.19806E-001
      1.9000     -0.8000     0.20506E-001
      1.9000     -0.7000     0.21128E-001
      1.9000     -0.6000     0.21672E-001
      1.9000     -0.5000     0.22134E-001
      1.9000     -0.4000     0.22514E-001
      1.9000     -0.3000     0.22810E-001
      1.9000     -0.2000     0.23023E-001
      1.9000     -0.1000     0.23150E-001
      1.9000      0.0000     0.23193E-001
      1.9000      0.1000     0.23150E-001
      1.9000      0.2000     0.23023E-001
      1.9000      0.3000     0.22810E-001
      1.9000      0.4000     0.22514E-001
      1.9000      0.5000     0.22134E-001
      1.9000      0.6000     0.21672E-001
      1.9000      0.7000     0.21128E-001
      1.9000      0.8000     0.20506E-001
      1.9000      0.9000     0.19806E-001
      1.9000      1.0000     0.19030E-001
      1.9000      1.1000     0.18182E-001
      1.9000      1.2000     0.17262E-001
      1.9000      1.3000     0.16275E-001
      1.9000      1.4000     0.15224E-001
      1.9000      1.5000     0.14112E-001
      1.9000      1.6000     0.12944E-001
      1.9000      1.7000     0.11726E-001
      1.9000      1.8000     0.10467E-001
      1.9000      1.9000     0.91788E-002
      1.9000      2.0000     0.78787E-002
      1.9000      2.1000     0.65912E-002
      1.9000      2.2000     0.53483E-002
      1.9000      2.3000     0.41875E-002
      1.9000      2.4000     0.31474E-002
      1.9000      2.5000     0.22606E-002
      1.9000      2.6000     0.15459E-002
      1.9000      2.7000     0.10040E-002
      1.9000      2.8000     0.61877E-003
      1.9000      2.9000     0.36190E-003
      1.9000      3.0000     0.20109E-003
      1.9000      3.1000     0.10634E-003
      1.9000      3.2000     0.53625E-004
      1.9000      3.3000     0.25836E-004
      1.9000      3.4000     0.11915E-004
      1.9000      3.5000     0.52691E-005
      1.9000      3.6000     0.22374E-005
      1.9000      3.7000     0.91350E-006
      1.9000      3.8000     0.35900E-006
      1.9000      3.9000     0.13593E-006
      1.9000      4.0000     0.49628E-007
      1.9000      4.1000     0.17485E-007
      1.9000      4.2000     0.59481E-008
      1.9000      4.3000     0.19549E-008
      1.9000      4.4000     0.62109E-009
      1.9000      4.5000     0.19082E-009
      1.9000      4.6000     0.56722E-010
      1.9000      4.7000     0.16318E-010
      1.9000      4.8000     0.45452E-011
      1.9000      4.9000     0.12261E-011
      1.9000      5.0000     0.32042E-012
      1.9000      5.1000     0.81146E-013
      1.9000      5.2000     0.19919E-013
      1.9000      5.3000     0.47406E-014
      1.9000      5.4000     0.10941E-014
      1.9000      5.5000     0.24494E-015
      1.9000      5.6000     0.53200E-016
      1.9000      5.7000     0.11213E-016
      1.9000      5.8000     0.22936E-017
      1.9000      5.9000     0.45543E-018
      1.9000      6.0000     0.87804E-019
      1.9000      6.1000     0.16438E-019
      1.9000      6.2000     0.29890E-020
      1.9000      6.3000     0.52794E-021
      1.9000      6.4000     0.90596E-022
      1.9000      6.5000     0.15106E-022
      1.9000      6.6000     0.24480E-023
      1.9000      6.7000     0.38558E-024
      1.9000      6.8000     0.59038E-025
      1.9000      6.9000     0.87888E-026
      1.9000      7.0000     0.12722E-026
      1.9000      7.1000     0.17910E-027
      1.9000      7.2000     0.24524E-028
      1.9000      7.3000     0.32665E-029
      1.9000      7.4000     0.42331E-030
      1.9000      7.5000     0.53376E-031
      1.9000      7.6000     0.65495E-032
      1.9000      7.7000     0.78218E-033
      1.9000      7.8000     0.90926E-034
      1.9000      7.9000     0.10290E-034
      1.9000      8.0000     0.11338E-035
      1.9000      8.1000     0.12164E-036
      1.9000      8.2000     0.12709E-037
      1.9000      8.3000     0.12933E-038
      1.9000      8.4000     0.12820E-039
      1.9000      8.5000     0.12380E-040
      1.9000      8.6000     0.11648E-041
      1.9000      8.7000     0.10679E-042
      1.9000      8.8000     0.95417E-044
      1.9000      8.9000     0.83090E-045
      1.9000      9.0000     0.70529E-046
      1.9000      9.1000     0.58362E-047
      1.9000      9.2000     0.47086E-048
      1.9000      9.3000     0.37041E-049
      1.9000      9.4000     0.28417E-050
      1.9000      9.5000     0.21262E-051
      1.9000      9.6000     0.15517E-052
      1.9000      9.7000     0.11047E-053
      1.9000      9.8000     0.76734E-055
      1.9000      9.9000     0.52005E-056
      1.9000     10.0000     0.34394E-057
      1.9000     10.1000     0.22199E-058
      1.9000     10.2000     0.13985E-059
      1.9000     10.3000     0.86002E-061
      1.9000     10.4000     0.51631E-062
      1.9000     10.5000     0.30264E-063
      1.9000     10.6000     0.17322E-064
      1.9000     10.7000     0.96824E-066
      1.9000     10.8000     0.52858E-067
      1.9000     10.9000     0.28186E-068
      1.9000     11.0000     0.14682E-069
      1.9000     11.1000     0.74722E-071
      1.9000     11.2000     0.37157E-072
      1.9000     11.3000     0.18055E-073
      1.9000     11.4000     0.85740E-075
      1.9000     11.5000     0.39796E-076
      1.9000     11.6000     0.18056E-077
      1.9000     11.7000     0.80084E-079
      1.9000     11.8000     0.34728E-080
      1.9000     11.9000     0.14726E-081
      1.9000     12.0000     0.61060E-083
      1.9000     12.1000     0.24761E-084
      1.9000     12.2000     0.98216E-086
      1.9000     12.3000     0.38108E-087
      1.9000     12.4000     0.14466E-088
      1.9000     12.5000     0.53730E-090
      1.9000     12.6000     0.19588E-091
      1.9000     12.7000     0.75995E-093
      1.9000     12.8000     0.00000E+000
 
      2.0000    -12.8000     0.00000E+000
      2.0000    -12.7000     0.61320E-093
      2.0000    -12.6000     0.18472E-091
      2.0000    -12.5000     0.50958E-090
      2.0000    -12.4000     0.13723E-088
      2.0000    -12.3000     0.36156E-087
      2.0000    -12.2000     0.93190E-086
      2.0000    -12.1000     0.23496E-084
      2.0000    -12.0000     0.57943E-083
      2.0000    -11.9000     0.13975E-081
      2.0000    -11.8000     0.32961E-080
      2.0000    -11.7000     0.76015E-079
      2.0000    -11.6000     0.17140E-077
      2.0000    -11.5000     0.37780E-076
      2.0000    -11.4000     0.81403E-075
      2.0000    -11.3000     0.17143E-073
      2.0000    -11.2000     0.35283E-072
      2.0000    -11.1000     0.70960E-071
      2.0000    -11.0000     0.13944E-069
      2.0000    -10.9000     0.26772E-068
      2.0000    -10.8000     0.50210E-067
      2.0000    -10.7000     0.91982E-066
      2.0000    -10.6000     0.16458E-064
      2.0000    -10.5000     0.28756E-063
      2.0000    -10.4000     0.49063E-062
      2.0000    -10.3000     0.81732E-061
      2.0000    -10.2000     0.13292E-059
      2.0000    -10.1000     0.21101E-058
      2.0000    -10.0000     0.32696E-057
      2.0000     -9.9000     0.49443E-056
      2.0000     -9.8000     0.72962E-055
      2.0000     -9.7000     0.10505E-053
      2.0000     -9.6000     0.14758E-052
      2.0000     -9.5000     0.20223E-051
      2.0000     -9.4000     0.27032E-050
      2.0000     -9.3000     0.35240E-049
      2.0000     -9.2000     0.44801E-048
      2.0000     -9.1000     0.55537E-047
      2.0000     -9.0000     0.67124E-046
      2.0000     -8.9000     0.79088E-045
      2.0000     -8.8000     0.90833E-044
      2.0000     -8.7000     0.10168E-042
      2.0000     -8.6000     0.11092E-041
      2.0000     -8.5000     0.11790E-040
      2.0000     -8.4000     0.12211E-039
      2.0000     -8.3000     0.12320E-038
      2.0000     -8.2000     0.12109E-037
      2.0000     -8.1000     0.11591E-036
      2.0000     -8.0000     0.10805E-035
      2.0000     -7.9000     0.98079E-035
      2.0000     -7.8000     0.86681E-034
      2.0000     -7.7000     0.74579E-033
      2.0000     -7.6000     0.62458E-032
      2.0000     -7.5000     0.50909E-031
      2.0000     -7.4000     0.40381E-030
      2.0000     -7.3000     0.31167E-029
      2.0000     -7.2000     0.23403E-028
      2.0000     -7.1000     0.17095E-027
      2.0000     -7.0000     0.12145E-026
      2.0000     -6.9000     0.83919E-026
      2.0000     -6.8000     0.56383E-025
      2.0000     -6.7000     0.36832E-024
      2.0000     -6.6000     0.23389E-023
      2.0000     -6.5000     0.14436E-022
      2.0000     -6.4000     0.86597E-022
      2.0000     -6.3000     0.50476E-021
      2.0000     -6.2000     0.28584E-020
      2.0000     -6.1000     0.15724E-019
      2.0000     -6.0000     0.84010E-019
      2.0000     -5.9000     0.43587E-018
      2.0000     -5.8000     0.21956E-017
      2.0000     -5.7000     0.10737E-016
      2.0000     -5.6000     0.50958E-016
      2.0000     -5.5000     0.23469E-015
      2.0000     -5.4000     0.10487E-014
      2.0000     -5.3000     0.45451E-014
      2.0000     -5.2000     0.19104E-013
      2.0000     -5.1000     0.77853E-013
      2.0000     -5.0000     0.30753E-012
      2.0000     -4.9000     0.11772E-011
      2.0000     -4.8000     0.43658E-011
      2.0000     -4.7000     0.15681E-010
      2.0000     -4.6000     0.54530E-010
      2.0000     -4.5000     0.18354E-009
      2.0000     -4.4000     0.59766E-009
      2.0000     -4.3000     0.18822E-008
      2.0000     -4.2000     0.57298E-008
      2.0000     -4.1000     0.16853E-007
      2.0000     -4.0000     0.47865E-007
      2.0000     -3.9000     0.13119E-006
      2.0000     -3.8000     0.34672E-006
      2.0000     -3.7000     0.88295E-006
      2.0000     -3.6000     0.21644E-005
      2.0000     -3.5000     0.51017E-005
      2.0000     -3.4000     0.11548E-004
      2.0000     -3.3000     0.25068E-004
      2.0000     -3.2000     0.52092E-004
      2.0000     -3.1000     0.10344E-003
      2.0000     -3.0000     0.19589E-003
      2.0000     -2.9000     0.35309E-003
      2.0000     -2.8000     0.60475E-003
      2.0000     -2.7000     0.98308E-003
      2.0000     -2.6000     0.15164E-002
      2.0000     -2.5000     0.22217E-002
      2.0000     -2.4000     0.30989E-002
      2.0000     -2.3000     0.41300E-002
      2.0000     -2.2000     0.52829E-002
      2.0000     -2.1000     0.65194E-002
      2.0000     -2.0000     0.78018E-002
      2.0000     -1.9000     0.90980E-002
      2.0000     -1.8000     0.10383E-001
      2.0000     -1.7000     0.11640E-001
      2.0000     -1.6000     0.12856E-001
      2.0000     -1.5000     0.14022E-001
      2.0000     -1.4000     0.15132E-001
      2.0000     -1.3000     0.16182E-001
      2.0000     -1.2000     0.17168E-001
      2.0000     -1.1000     0.18086E-001
      2.0000     -1.0000     0.18933E-001
      2.0000     -0.9000     0.19708E-001
      2.0000     -0.8000     0.20407E-001
      2.0000     -0.7000     0.21029E-001
      2.0000     -0.6000     0.21571E-001
      2.0000     -0.5000     0.22033E-001
      2.0000     -0.4000     0.22412E-001
      2.0000     -0.3000     0.22708E-001
      2.0000     -0.2000     0.22921E-001
      2.0000     -0.1000     0.23048E-001
      2.0000      0.0000     0.23091E-001
      2.0000      0.1000     0.23048E-001
      2.0000      0.2000     0.22921E-001
      2.0000      0.3000     0.22708E-001
      2.0000      0.4000     0.22412E-001
      2.0000      0.5000     0.22033E-001
      2.0000      0.6000     0.21571E-001
      2.0000      0.7000     0.21029E-001
      2.0000      0.8000     0.20407E-001
      2.0000      0.9000     0.19708E-001
      2.0000      1.0000     0.18933E-001
      2.0000      1.1000     0.18086E-001
      2.0000      1.2000     0.17168E-001
      2.0000      1.3000     0.16182E-001
      2.0000      1.4000     0.15132E-001
      2.0000      1.5000     0.14022E-001
      2.0000      1.6000     0.12856E-001
      2.0000      1.7000     0.11640E-001
      2.0000      1.8000     0.10383E-001
      2.0000      1.9000     0.90980E-002
      2.0000      2.0000     0.78018E-002
      2.0000      2.1000     0.65194E-002
      2.0000      2.2000     0.52829E-002
      2.0000      2.3000     0.41300E-002
      2.0000      2.4000     0.30989E-002
      2.0000      2.5000     0.22217E-002
      2.0000      2.6000     0.15164E-002
      2.0000      2.7000     0.98308E-003
      2.0000      2.8000     0.60475E-003
      2.0000      2.9000     0.35309E-003
      2.0000      3.0000     0.19589E-003
      2.0000      3.1000     0.10344E-003
      2.0000      3.2000     0.52092E-004
      2.0000      3.3000     0.25068E-004
      2.0000      3.4000     0.11548E-004
      2.0000      3.5000     0.51017E-005
      2.0000      3.6000     0.21644E-005
      2.0000      3.7000     0.88295E-006
      2.0000      3.8000     0.34672E-006
      2.0000      3.9000     0.13119E-006
      2.0000      4.0000     0.47865E-007
      2.0000      4.1000     0.16853E-007
      2.0000      4.2000     0.57298E-008
      2.0000      4.3000     0.18822E-008
      2.0000      4.4000     0.59766E-009
      2.0000      4.5000     0.18354E-009
      2.0000      4.6000     0.54530E-010
      2.0000      4.7000     0.15681E-010
      2.0000      4.8000     0.43658E-011
      2.0000      4.9000     0.11772E-011
      2.0000      5.0000     0.30753E-012
      2.0000      5.1000     0.77853E-013
      2.0000      5.2000     0.19104E-013
      2.0000      5.3000     0.45451E-014
      2.0000      5.4000     0.10487E-014
      2.0000      5.5000     0.23469E-015
      2.0000      5.6000     0.50958E-016
      2.0000      5.7000     0.10737E-016
      2.0000      5.8000     0.21956E-017
      2.0000      5.9000     0.43587E-018
      2.0000      6.0000     0.84010E-019
      2.0000      6.1000     0.15724E-019
      2.0000      6.2000     0.28584E-020
      2.0000      6.3000     0.50476E-021
      2.0000      6.4000     0.86597E-022
      2.0000      6.5000     0.14436E-022
      2.0000      6.6000     0.23389E-023
      2.0000      6.7000     0.36832E-024
      2.0000      6.8000     0.56383E-025
      2.0000      6.9000     0.83919E-026
      2.0000      7.0000     0.12145E-026
      2.0000      7.1000     0.17095E-027
      2.0000      7.2000     0.23403E-028
      2.0000      7.3000     0.31167E-029
      2.0000      7.4000     0.40381E-030
      2.0000      7.5000     0.50909E-031
      2.0000      7.6000     0.62458E-032
      2.0000      7.7000     0.74579E-033
      2.0000      7.8000     0.86681E-034
      2.0000      7.9000     0.98079E-035
      2.0000      8.0000     0.10805E-035
      2.0000      8.1000     0.11591E-036
      2.0000      8.2000     0.12109E-037
      2.0000      8.3000     0.12320E-038
      2.0000      8.4000     0.12211E-039
      2.0000      8.5000     0.11790E-040
      2.0000      8.6000     0.11092E-041
      2.0000      8.7000     0.10168E-042
      2.0000      8.8000     0.90833E-044
      2.0000      8.9000     0.79088E-045
      2.0000      9.0000     0.67124E-046
      2.0000      9.1000     0.55537E-047
      2.0000      9.2000     0.44801E-048
      2.0000      9.3000     0.35240E-049
      2.0000      9.4000     0.27032E-050
      2.0000      9.5000     0.20223E-051
      2.0000      9.6000     0.14758E-052
      2.0000      9.7000     0.10505E-053
      2.0000      9.8000     0.72962E-055
      2.0000      9.9000     0.49443E-056
      2.0000     10.0000     0.32696E-057
      2.0000     10.1000     0.21101E-058
      2.0000     10.2000     0.13292E-059
      2.0000     10.3000     0.81732E-061
      2.0000     10.4000     0.49063E-062
      2.0000     10.5000     0.28756E-063
      2.0000     10.6000     0.16458E-064
      2.0000     10.7000     0.91982E-066
      2.0000     10.8000     0.50210E-067
      2.0000     10.9000     0.26772E-068
      2.0000     11.0000     0.13944E-069
      2.0000     11.1000     0.70960E-071
      2.0000     11.2000     0.35283E-072
      2.0000     11.3000     0.17143E-073
      2.0000     11.4000     0.81403E-075
      2.0000     11.5000     0.37780E-076
      2.0000     11.6000     0.17140E-077
      2.0000     11.7000     0.76015E-079
      2.0000     11.8000     0.32961E-080
      2.0000     11.9000     0.13975E-081
      2.0000     12.0000     0.57943E-083
      2.0000     12.1000     0.23496E-084
      2.0000     12.2000     0.93190E-086
      2.0000     12.3000     0.36156E-087
      2.0000     12.4000     0.13723E-088
      2.0000     12.5000     0.50969E-090
      2.0000     12.6000     0.18580E-091
      2.0000     12.7000     0.72081E-093
      2.0000     12.8000     0.00000E+000
 
      2.1000    -12.8000     0.00000E+000
      2.1000    -12.7000     0.58003E-093
      2.1000    -12.6000     0.17474E-091
      2.1000    -12.5000     0.48209E-090
      2.1000    -12.4000     0.12984E-088
      2.1000    -12.3000     0.34210E-087
      2.1000    -12.2000     0.88182E-086
      2.1000    -12.1000     0.22235E-084
      2.1000    -12.0000     0.54838E-083
      2.1000    -11.9000     0.13227E-081
      2.1000    -11.8000     0.31199E-080
      2.1000    -11.7000     0.71958E-079
      2.1000    -11.6000     0.16226E-077
      2.1000    -11.5000     0.35770E-076
      2.1000    -11.4000     0.77078E-075
      2.1000    -11.3000     0.16234E-073
      2.1000    -11.2000     0.33414E-072
      2.1000    -11.1000     0.67208E-071
      2.1000    -11.0000     0.13208E-069
      2.1000    -10.9000     0.25361E-068
      2.1000    -10.8000     0.47569E-067
      2.1000    -10.7000     0.87151E-066
      2.1000    -10.6000     0.15595E-064
      2.1000    -10.5000     0.27251E-063
      2.1000    -10.4000     0.46500E-062
      2.1000    -10.3000     0.77470E-061
      2.1000    -10.2000     0.12600E-059
      2.1000    -10.1000     0.20005E-058
      2.1000    -10.0000     0.31001E-057
      2.1000     -9.9000     0.46885E-056
      2.1000     -9.8000     0.69195E-055
      2.1000     -9.7000     0.99642E-054
      2.1000     -9.6000     0.13999E-052
      2.1000     -9.5000     0.19186E-051
      2.1000     -9.4000     0.25648E-050
      2.1000     -9.3000     0.33440E-049
      2.1000     -9.2000     0.42518E-048
      2.1000     -9.1000     0.52714E-047
      2.1000     -9.0000     0.63719E-046
      2.1000     -8.9000     0.75087E-045
      2.1000     -8.8000     0.86249E-044
      2.1000     -8.7000     0.96559E-043
      2.1000     -8.6000     0.10535E-041
      2.1000     -8.5000     0.11200E-040
      2.1000     -8.4000     0.11601E-039
      2.1000     -8.3000     0.11707E-038
      2.1000     -8.2000     0.11507E-037
      2.1000     -8.1000     0.11017E-036
      2.1000     -8.0000     0.10272E-035
      2.1000     -7.9000     0.93255E-035
      2.1000     -7.8000     0.82431E-034
      2.1000     -7.7000     0.70933E-033
      2.1000     -7.6000     0.59416E-032
      2.1000     -7.5000     0.48438E-031
      2.1000     -7.4000     0.38428E-030
      2.1000     -7.3000     0.29665E-029
      2.1000     -7.2000     0.22279E-028
      2.1000     -7.1000     0.16277E-027
      2.1000     -7.0000     0.11567E-026
      2.1000     -6.9000     0.79938E-026
      2.1000     -6.8000     0.53720E-025
      2.1000     -6.7000     0.35099E-024
      2.1000     -6.6000     0.22294E-023
      2.1000     -6.5000     0.13764E-022
      2.1000     -6.4000     0.82582E-022
      2.1000     -6.3000     0.48147E-021
      2.1000     -6.2000     0.27272E-020
      2.1000     -6.1000     0.15006E-019
      2.1000     -6.0000     0.80196E-019
      2.1000     -5.9000     0.41620E-018
      2.1000     -5.8000     0.20971E-017
      2.1000     -5.7000     0.10258E-016
      2.1000     -5.6000     0.48701E-016
      2.1000     -5.5000     0.22437E-015
      2.1000     -5.4000     0.10029E-014
      2.1000     -5.3000     0.43481E-014
      2.1000     -5.2000     0.18282E-013
      2.1000     -5.1000     0.74533E-013
      2.1000     -5.0000     0.29453E-012
      2.1000     -4.9000     0.11279E-011
      2.1000     -4.8000     0.41847E-011
      2.1000     -4.7000     0.15037E-010
      2.1000     -4.6000     0.52315E-010
      2.1000     -4.5000     0.17617E-009
      2.1000     -4.4000     0.57397E-009
      2.1000     -4.3000     0.18085E-008
      2.1000     -4.2000     0.55088E-008
      2.1000     -4.1000     0.16213E-007
      2.1000     -4.0000     0.46077E-007
      2.1000     -3.9000     0.12637E-006
      2.1000     -3.8000     0.33425E-006
      2.1000     -3.7000     0.85188E-006
      2.1000     -3.6000     0.20901E-005
      2.1000     -3.5000     0.49312E-005
      2.1000     -3.4000     0.11174E-004
      2.1000     -3.3000     0.24283E-004
      2.1000     -3.2000     0.50524E-004
      2.1000     -3.1000     0.10047E-003
      2.1000     -3.0000     0.19055E-003
      2.1000     -2.9000     0.34403E-003
      2.1000     -2.8000     0.59030E-003
      2.1000     -2.7000     0.96141E-003
      2.1000     -2.6000     0.14859E-002
      2.1000     -2.5000     0.21813E-002
      2.1000     -2.4000     0.30484E-002
      2.1000     -2.3000     0.40699E-002
      2.1000     -2.2000     0.52146E-002
      2.1000     -2.1000     0.64442E-002
      2.1000     -2.0000     0.77212E-002
      2.1000     -1.9000     0.90132E-002
      2.1000     -1.8000     0.10295E-001
      2.1000     -1.7000     0.11549E-001
      2.1000     -1.6000     0.12763E-001
      2.1000     -1.5000     0.13927E-001
      2.1000     -1.4000     0.15035E-001
      2.1000     -1.3000     0.16084E-001
      2.1000     -1.2000     0.17068E-001
      2.1000     -1.1000     0.17985E-001
      2.1000     -1.0000     0.18831E-001
      2.1000     -0.9000     0.19605E-001
      2.1000     -0.8000     0.20303E-001
      2.1000     -0.7000     0.20924E-001
      2.1000     -0.6000     0.21466E-001
      2.1000     -0.5000     0.21927E-001
      2.1000     -0.4000     0.22306E-001
      2.1000     -0.3000     0.22601E-001
      2.1000     -0.2000     0.22813E-001
      2.1000     -0.1000     0.22941E-001
      2.1000      0.0000     0.22983E-001
      2.1000      0.1000     0.22941E-001
      2.1000      0.2000     0.22813E-001
      2.1000      0.3000     0.22601E-001
      2.1000      0.4000     0.22306E-001
      2.1000      0.5000     0.21927E-001
      2.1000      0.6000     0.21466E-001
      2.1000      0.7000     0.20924E-001
      2.1000      0.8000     0.20303E-001
      2.1000      0.9000     0.19605E-001
      2.1000      1.0000     0.18831E-001
      2.1000      1.1000     0.17985E-001
      2.1000      1.2000     0.17068E-001
      2.1000      1.3000     0.16084E-001
      2.1000      1.4000     0.15035E-001
      2.1000      1.5000     0.13927E-001
      2.1000      1.6000     0.12763E-001
      2.1000      1.7000     0.11549E-001
      2.1000      1.8000     0.10295E-001
      2.1000      1.9000     0.90132E-002
      2.1000      2.0000     0.77212E-002
      2.1000      2.1000     0.64442E-002
      2.1000      2.2000     0.52146E-002
      2.1000      2.3000     0.40699E-002
      2.1000      2.4000     0.30484E-002
      2.1000      2.5000     0.21813E-002
      2.1000      2.6000     0.14859E-002
      2.1000      2.7000     0.96141E-003
      2.1000      2.8000     0.59030E-003
      2.1000      2.9000     0.34403E-003
      2.1000      3.0000     0.19055E-003
      2.1000      3.1000     0.10047E-003
      2.1000      3.2000     0.50524E-004
      2.1000      3.3000     0.24283E-004
      2.1000      3.4000     0.11174E-004
      2.1000      3.5000     0.49312E-005
      2.1000      3.6000     0.20901E-005
      2.1000      3.7000     0.85188E-006
      2.1000      3.8000     0.33425E-006
      2.1000      3.9000     0.12637E-006
      2.1000      4.0000     0.46077E-007
      2.1000      4.1000     0.16213E-007
      2.1000      4.2000     0.55088E-008
      2.1000      4.3000     0.18085E-008
      2.1000      4.4000     0.57397E-009
      2.1000      4.5000     0.17617E-009
      2.1000      4.6000     0.52315E-010
      2.1000      4.7000     0.15037E-010
      2.1000      4.8000     0.41847E-011
      2.1000      4.9000     0.11279E-011
      2.1000      5.0000     0.29453E-012
      2.1000      5.1000     0.74533E-013
      2.1000      5.2000     0.18282E-013
      2.1000      5.3000     0.43481E-014
      2.1000      5.4000     0.10029E-014
      2.1000      5.5000     0.22437E-015
      2.1000      5.6000     0.48701E-016
      2.1000      5.7000     0.10258E-016
      2.1000      5.8000     0.20971E-017
      2.1000      5.9000     0.41620E-018
      2.1000      6.0000     0.80196E-019
      2.1000      6.1000     0.15006E-019
      2.1000      6.2000     0.27272E-020
      2.1000      6.3000     0.48147E-021
      2.1000      6.4000     0.82582E-022
      2.1000      6.5000     0.13764E-022
      2.1000      6.6000     0.22294E-023
      2.1000      6.7000     0.35099E-024
      2.1000      6.8000     0.53720E-025
      2.1000      6.9000     0.79938E-026
      2.1000      7.0000     0.11567E-026
      2.1000      7.1000     0.16277E-027
      2.1000      7.2000     0.22279E-028
      2.1000      7.3000     0.29665E-029
      2.1000      7.4000     0.38428E-030
      2.1000      7.5000     0.48438E-031
      2.1000      7.6000     0.59416E-032
      2.1000      7.7000     0.70933E-033
      2.1000      7.8000     0.82431E-034
      2.1000      7.9000     0.93255E-035
      2.1000      8.0000     0.10272E-035
      2.1000      8.1000     0.11017E-036
      2.1000      8.2000     0.11507E-037
      2.1000      8.3000     0.11707E-038
      2.1000      8.4000     0.11601E-039
      2.1000      8.5000     0.11200E-040
      2.1000      8.6000     0.10535E-041
      2.1000      8.7000     0.96559E-043
      2.1000      8.8000     0.86249E-044
      2.1000      8.9000     0.75087E-045
      2.1000      9.0000     0.63719E-046
      2.1000      9.1000     0.52714E-047
      2.1000      9.2000     0.42518E-048
      2.1000      9.3000     0.33440E-049
      2.1000      9.4000     0.25648E-050
      2.1000      9.5000     0.19186E-051
      2.1000      9.6000     0.13999E-052
      2.1000      9.7000     0.99642E-054
      2.1000      9.8000     0.69195E-055
      2.1000      9.9000     0.46885E-056
      2.1000     10.0000     0.31001E-057
      2.1000     10.1000     0.20005E-058
      2.1000     10.2000     0.12600E-059
      2.1000     10.3000     0.77470E-061
      2.1000     10.4000     0.46500E-062
      2.1000     10.5000     0.27251E-063
      2.1000     10.6000     0.15595E-064
      2.1000     10.7000     0.87151E-066
      2.1000     10.8000     0.47569E-067
      2.1000     10.9000     0.25361E-068
      2.1000     11.0000     0.13208E-069
      2.1000     11.1000     0.67208E-071
      2.1000     11.2000     0.33414E-072
      2.1000     11.3000     0.16234E-073
      2.1000     11.4000     0.77078E-075
      2.1000     11.5000     0.35770E-076
      2.1000     11.6000     0.16226E-077
      2.1000     11.7000     0.71958E-079
      2.1000     11.8000     0.31199E-080
      2.1000     11.9000     0.13227E-081
      2.1000     12.0000     0.54838E-083
      2.1000     12.1000     0.22235E-084
      2.1000     12.2000     0.88182E-086
      2.1000     12.3000     0.34210E-087
      2.1000     12.4000     0.12984E-088
      2.1000     12.5000     0.48219E-090
      2.1000     12.6000     0.17576E-091
      2.1000     12.7000     0.68181E-093
      2.1000     12.8000     0.00000E+000
 
      2.2000    -12.8000     0.00000E+000
      2.2000    -12.7000     0.54716E-093
      2.2000    -12.6000     0.16485E-091
      2.2000    -12.5000     0.45483E-090
      2.2000    -12.4000     0.12251E-088
      2.2000    -12.3000     0.32281E-087
      2.2000    -12.2000     0.83216E-086
      2.2000    -12.1000     0.20985E-084
      2.2000    -12.0000     0.51758E-083
      2.2000    -11.9000     0.12485E-081
      2.2000    -11.8000     0.29452E-080
      2.2000    -11.7000     0.67934E-079
      2.2000    -11.6000     0.15320E-077
      2.2000    -11.5000     0.33776E-076
      2.2000    -11.4000     0.72788E-075
      2.2000    -11.3000     0.15332E-073
      2.2000    -11.2000     0.31560E-072
      2.2000    -11.1000     0.63485E-071
      2.2000    -11.0000     0.12478E-069
      2.2000    -10.9000     0.23960E-068
      2.2000    -10.8000     0.44946E-067
      2.2000    -10.7000     0.82355E-066
      2.2000    -10.6000     0.14738E-064
      2.2000    -10.5000     0.25757E-063
      2.2000    -10.4000     0.43955E-062
      2.2000    -10.3000     0.73238E-061
      2.2000    -10.2000     0.11913E-059
      2.2000    -10.1000     0.18916E-058
      2.2000    -10.0000     0.29317E-057
      2.2000     -9.9000     0.44343E-056
      2.2000     -9.8000     0.65451E-055
      2.2000     -9.7000     0.94262E-054
      2.2000     -9.6000     0.13245E-052
      2.2000     -9.5000     0.18154E-051
      2.2000     -9.4000     0.24272E-050
      2.2000     -9.3000     0.31650E-049
      2.2000     -9.2000     0.40248E-048
      2.2000     -9.1000     0.49906E-047
      2.2000     -9.0000     0.60333E-046
      2.2000     -8.9000     0.71106E-045
      2.2000     -8.8000     0.81688E-044
      2.2000     -8.7000     0.91466E-043
      2.2000     -8.6000     0.99807E-042
      2.2000     -8.5000     0.10612E-040
      2.2000     -8.4000     0.10994E-039
      2.2000     -8.3000     0.11096E-038
      2.2000     -8.2000     0.10909E-037
      2.2000     -8.1000     0.10446E-036
      2.2000     -8.0000     0.97405E-036
      2.2000     -7.9000     0.88447E-035
      2.2000     -7.8000     0.78195E-034
      2.2000     -7.7000     0.67300E-033
      2.2000     -7.6000     0.56383E-032
      2.2000     -7.5000     0.45974E-031
      2.2000     -7.4000     0.36480E-030
      2.2000     -7.3000     0.28166E-029
      2.2000     -7.2000     0.21158E-028
      2.2000     -7.1000     0.15461E-027
      2.2000     -7.0000     0.10989E-026
      2.2000     -6.9000     0.75964E-026
      2.2000     -6.8000     0.51060E-025
      2.2000     -6.7000     0.33369E-024
      2.2000     -6.6000     0.21200E-023
      2.2000     -6.5000     0.13091E-022
      2.2000     -6.4000     0.78568E-022
      2.2000     -6.3000     0.45818E-021
      2.2000     -6.2000     0.25960E-020
      2.2000     -6.1000     0.14288E-019
      2.2000     -6.0000     0.76380E-019
      2.2000     -5.9000     0.39651E-018
      2.2000     -5.8000     0.19985E-017
      2.2000     -5.7000     0.97788E-017
      2.2000     -5.6000     0.46440E-016
      2.2000     -5.5000     0.21402E-015
      2.2000     -5.4000     0.95696E-015
      2.2000     -5.3000     0.41506E-014
      2.2000     -5.2000     0.17458E-013
      2.2000     -5.1000     0.71200E-013
      2.2000     -5.0000     0.28148E-012
      2.2000     -4.9000     0.10784E-011
      2.2000     -4.8000     0.40026E-011
      2.2000     -4.7000     0.14389E-010
      2.2000     -4.6000     0.50087E-010
      2.2000     -4.5000     0.16875E-009
      2.2000     -4.4000     0.55010E-009
      2.2000     -4.3000     0.17343E-008
      2.2000     -4.2000     0.52859E-008
      2.2000     -4.1000     0.15567E-007
      2.2000     -4.0000     0.44271E-007
      2.2000     -3.9000     0.12151E-006
      2.2000     -3.8000     0.32164E-006
      2.2000     -3.7000     0.82043E-006
      2.2000     -3.6000     0.20147E-005
      2.2000     -3.5000     0.47582E-005
      2.2000     -3.4000     0.10794E-004
      2.2000     -3.3000     0.23484E-004
      2.2000     -3.2000     0.48926E-004
      2.2000     -3.1000     0.97429E-004
      2.2000     -3.0000     0.18508E-003
      2.2000     -2.9000     0.33475E-003
      2.2000     -2.8000     0.57545E-003
      2.2000     -2.7000     0.93909E-003
      2.2000     -2.6000     0.14544E-002
      2.2000     -2.5000     0.21395E-002
      2.2000     -2.4000     0.29960E-002
      2.2000     -2.3000     0.40075E-002
      2.2000     -2.2000     0.51434E-002
      2.2000     -2.1000     0.63658E-002
      2.2000     -2.0000     0.76370E-002
      2.2000     -1.9000     0.89246E-002
      2.2000     -1.8000     0.10203E-001
      2.2000     -1.7000     0.11454E-001
      2.2000     -1.6000     0.12665E-001
      2.2000     -1.5000     0.13828E-001
      2.2000     -1.4000     0.14934E-001
      2.2000     -1.3000     0.15981E-001
      2.2000     -1.2000     0.16964E-001
      2.2000     -1.1000     0.17879E-001
      2.2000     -1.0000     0.18724E-001
      2.2000     -0.9000     0.19497E-001
      2.2000     -0.8000     0.20194E-001
      2.2000     -0.7000     0.20814E-001
      2.2000     -0.6000     0.21355E-001
      2.2000     -0.5000     0.21815E-001
      2.2000     -0.4000     0.22194E-001
      2.2000     -0.3000     0.22489E-001
      2.2000     -0.2000     0.22701E-001
      2.2000     -0.1000     0.22828E-001
      2.2000      0.0000     0.22871E-001
      2.2000      0.1000     0.22828E-001
      2.2000      0.2000     0.22701E-001
      2.2000      0.3000     0.22489E-001
      2.2000      0.4000     0.22194E-001
      2.2000      0.5000     0.21815E-001
      2.2000      0.6000     0.21355E-001
      2.2000      0.7000     0.20814E-001
      2.2000      0.8000     0.20194E-001
      2.2000      0.9000     0.19497E-001
      2.2000      1.0000     0.18724E-001
      2.2000      1.1000     0.17879E-001
      2.2000      1.2000     0.16964E-001
      2.2000      1.3000     0.15981E-001
      2.2000      1.4000     0.14934E-001
      2.2000      1.5000     0.13828E-001
      2.2000      1.6000     0.12665E-001
      2.2000      1.7000     0.11454E-001
      2.2000      1.8000     0.10203E-001
      2.2000      1.9000     0.89246E-002
      2.2000      2.0000     0.76370E-002
      2.2000      2.1000     0.63658E-002
      2.2000      2.2000     0.51434E-002
      2.2000      2.3000     0.40075E-002
      2.2000      2.4000     0.29960E-002
      2.2000      2.5000     0.21395E-002
      2.2000      2.6000     0.14544E-002
      2.2000      2.7000     0.93909E-003
      2.2000      2.8000     0.57545E-003
      2.2000      2.9000     0.33475E-003
      2.2000      3.0000     0.18508E-003
      2.2000      3.1000     0.97429E-004
      2.2000      3.2000     0.48926E-004
      2.2000      3.3000     0.23484E-004
      2.2000      3.4000     0.10794E-004
      2.2000      3.5000     0.47582E-005
      2.2000      3.6000     0.20147E-005
      2.2000      3.7000     0.82043E-006
      2.2000      3.8000     0.32164E-006
      2.2000      3.9000     0.12151E-006
      2.2000      4.0000     0.44271E-007
      2.2000      4.1000     0.15567E-007
      2.2000      4.2000     0.52859E-008
      2.2000      4.3000     0.17343E-008
      2.2000      4.4000     0.55010E-009
      2.2000      4.5000     0.16875E-009
      2.2000      4.6000     0.50087E-010
      2.2000      4.7000     0.14389E-010
      2.2000      4.8000     0.40026E-011
      2.2000      4.9000     0.10784E-011
      2.2000      5.0000     0.28148E-012
      2.2000      5.1000     0.71200E-013
      2.2000      5.2000     0.17458E-013
      2.2000      5.3000     0.41506E-014
      2.2000      5.4000     0.95696E-015
      2.2000      5.5000     0.21402E-015
      2.2000      5.6000     0.46440E-016
      2.2000      5.7000     0.97788E-017
      2.2000      5.8000     0.19985E-017
      2.2000      5.9000     0.39651E-018
      2.2000      6.0000     0.76380E-019
      2.2000      6.1000     0.14288E-019
      2.2000      6.2000     0.25960E-020
      2.2000      6.3000     0.45818E-021
      2.2000      6.4000     0.78568E-022
      2.2000      6.5000     0.13091E-022
      2.2000      6.6000     0.21200E-023
      2.2000      6.7000     0.33369E-024
      2.2000      6.8000     0.51060E-025
      2.2000      6.9000     0.75964E-026
      2.2000      7.0000     0.10989E-026
      2.2000      7.1000     0.15461E-027
      2.2000      7.2000     0.21158E-028
      2.2000      7.3000     0.28166E-029
      2.2000      7.4000     0.36480E-030
      2.2000      7.5000     0.45974E-031
      2.2000      7.6000     0.56383E-032
      2.2000      7.7000     0.67300E-033
      2.2000      7.8000     0.78195E-034
      2.2000      7.9000     0.88447E-035
      2.2000      8.0000     0.97405E-036
      2.2000      8.1000     0.10446E-036
      2.2000      8.2000     0.10909E-037
      2.2000      8.3000     0.11096E-038
      2.2000      8.4000     0.10994E-039
      2.2000      8.5000     0.10612E-040
      2.2000      8.6000     0.99807E-042
      2.2000      8.7000     0.91466E-043
      2.2000      8.8000     0.81688E-044
      2.2000      8.9000     0.71106E-045
      2.2000      9.0000     0.60333E-046
      2.2000      9.1000     0.49906E-047
      2.2000      9.2000     0.40248E-048
      2.2000      9.3000     0.31650E-049
      2.2000      9.4000     0.24272E-050
      2.2000      9.5000     0.18154E-051
      2.2000      9.6000     0.13245E-052
      2.2000      9.7000     0.94262E-054
      2.2000      9.8000     0.65451E-055
      2.2000      9.9000     0.44343E-056
      2.2000     10.0000     0.29317E-057
      2.2000     10.1000     0.18916E-058
      2.2000     10.2000     0.11913E-059
      2.2000     10.3000     0.73238E-061
      2.2000     10.4000     0.43955E-062
      2.2000     10.5000     0.25757E-063
      2.2000     10.6000     0.14738E-064
      2.2000     10.7000     0.82355E-066
      2.2000     10.8000     0.44946E-067
      2.2000     10.9000     0.23960E-068
      2.2000     11.0000     0.12478E-069
      2.2000     11.1000     0.63485E-071
      2.2000     11.2000     0.31560E-072
      2.2000     11.3000     0.15332E-073
      2.2000     11.4000     0.72788E-075
      2.2000     11.5000     0.33776E-076
      2.2000     11.6000     0.15320E-077
      2.2000     11.7000     0.67934E-079
      2.2000     11.8000     0.29452E-080
      2.2000     11.9000     0.12485E-081
      2.2000     12.0000     0.51758E-083
      2.2000     12.1000     0.20985E-084
      2.2000     12.2000     0.83216E-086
      2.2000     12.3000     0.32281E-087
      2.2000     12.4000     0.12251E-088
      2.2000     12.5000     0.45493E-090
      2.2000     12.6000     0.16581E-091
      2.2000     12.7000     0.64317E-093
      2.2000     12.8000     0.00000E+000
 
      2.3000    -12.8000     0.00000E+000
      2.3000    -12.7000     0.51474E-093
      2.3000    -12.6000     0.15510E-091
      2.3000    -12.5000     0.42795E-090
      2.3000    -12.4000     0.11527E-088
      2.3000    -12.3000     0.30378E-087
      2.3000    -12.2000     0.78317E-086
      2.3000    -12.1000     0.19751E-084
      2.3000    -12.0000     0.48720E-083
      2.3000    -11.9000     0.11753E-081
      2.3000    -11.8000     0.27728E-080
      2.3000    -11.7000     0.63963E-079
      2.3000    -11.6000     0.14426E-077
      2.3000    -11.5000     0.31807E-076
      2.3000    -11.4000     0.68552E-075
      2.3000    -11.3000     0.14441E-073
      2.3000    -11.2000     0.29729E-072
      2.3000    -11.1000     0.59808E-071
      2.3000    -11.0000     0.11756E-069
      2.3000    -10.9000     0.22577E-068
      2.3000    -10.8000     0.42356E-067
      2.3000    -10.7000     0.77617E-066
      2.3000    -10.6000     0.13892E-064
      2.3000    -10.5000     0.24280E-063
      2.3000    -10.4000     0.41440E-062
      2.3000    -10.3000     0.69054E-061
      2.3000    -10.2000     0.11234E-059
      2.3000    -10.1000     0.17840E-058
      2.3000    -10.0000     0.27652E-057
      2.3000     -9.9000     0.41830E-056
      2.3000     -9.8000     0.61749E-055
      2.3000     -9.7000     0.88941E-054
      2.3000     -9.6000     0.12499E-052
      2.3000     -9.5000     0.17134E-051
      2.3000     -9.4000     0.22911E-050
      2.3000     -9.3000     0.29879E-049
      2.3000     -9.2000     0.38001E-048
      2.3000     -9.1000     0.47126E-047
      2.3000     -9.0000     0.56981E-046
      2.3000     -8.9000     0.67165E-045
      2.3000     -8.8000     0.77171E-044
      2.3000     -8.7000     0.86421E-043
      2.3000     -8.6000     0.94317E-042
      2.3000     -8.5000     0.10030E-040
      2.3000     -8.4000     0.10393E-039
      2.3000     -8.3000     0.10491E-038
      2.3000     -8.2000     0.10315E-037
      2.3000     -8.1000     0.98790E-037
      2.3000     -8.0000     0.92138E-036
      2.3000     -7.9000     0.83679E-035
      2.3000     -7.8000     0.73993E-034
      2.3000     -7.7000     0.63696E-033
      2.3000     -7.6000     0.53373E-032
      2.3000     -7.5000     0.43528E-031
      2.3000     -7.4000     0.34546E-030
      2.3000     -7.3000     0.26679E-029
      2.3000     -7.2000     0.20045E-028
      2.3000     -7.1000     0.14651E-027
      2.3000     -7.0000     0.10416E-026
      2.3000     -6.9000     0.72014E-026
      2.3000     -6.8000     0.48417E-025
      2.3000     -6.7000     0.31649E-024
      2.3000     -6.6000     0.20112E-023
      2.3000     -6.5000     0.12423E-022
      2.3000     -6.4000     0.74574E-022
      2.3000     -6.3000     0.43501E-021
      2.3000     -6.2000     0.24654E-020
      2.3000     -6.1000     0.13573E-019
      2.3000     -6.0000     0.72578E-019
      2.3000     -5.9000     0.37688E-018
      2.3000     -5.8000     0.19002E-017
      2.3000     -5.7000     0.93008E-017
      2.3000     -5.6000     0.44185E-016
      2.3000     -5.5000     0.20370E-015
      2.3000     -5.4000     0.91113E-015
      2.3000     -5.3000     0.39533E-014
      2.3000     -5.2000     0.16635E-013
      2.3000     -5.1000     0.67870E-013
      2.3000     -5.0000     0.26842E-012
      2.3000     -4.9000     0.10288E-011
      2.3000     -4.8000     0.38205E-011
      2.3000     -4.7000     0.13741E-010
      2.3000     -4.6000     0.47855E-010
      2.3000     -4.5000     0.16132E-009
      2.3000     -4.4000     0.52616E-009
      2.3000     -4.3000     0.16598E-008
      2.3000     -4.2000     0.50621E-008
      2.3000     -4.1000     0.14918E-007
      2.3000     -4.0000     0.42455E-007
      2.3000     -3.9000     0.11661E-006
      2.3000     -3.8000     0.30893E-006
      2.3000     -3.7000     0.78870E-006
      2.3000     -3.6000     0.19387E-005
      2.3000     -3.5000     0.45833E-005
      2.3000     -3.4000     0.10409E-004
      2.3000     -3.3000     0.22674E-004
      2.3000     -3.2000     0.47304E-004
      2.3000     -3.1000     0.94340E-004
      2.3000     -3.0000     0.17951E-003
      2.3000     -2.9000     0.32526E-003
      2.3000     -2.8000     0.56024E-003
      2.3000     -2.7000     0.91618E-003
      2.3000     -2.6000     0.14220E-002
      2.3000     -2.5000     0.20964E-002
      2.3000     -2.4000     0.29418E-002
      2.3000     -2.3000     0.39428E-002
      2.3000     -2.2000     0.50694E-002
      2.3000     -2.1000     0.62841E-002
      2.3000     -2.0000     0.75493E-002
      2.3000     -1.9000     0.88322E-002
      2.3000     -1.8000     0.10107E-001
      2.3000     -1.7000     0.11355E-001
      2.3000     -1.6000     0.12564E-001
      2.3000     -1.5000     0.13724E-001
      2.3000     -1.4000     0.14829E-001
      2.3000     -1.3000     0.15874E-001
      2.3000     -1.2000     0.16855E-001
      2.3000     -1.1000     0.17769E-001
      2.3000     -1.0000     0.18613E-001
      2.3000     -0.9000     0.19384E-001
      2.3000     -0.8000     0.20080E-001
      2.3000     -0.7000     0.20699E-001
      2.3000     -0.6000     0.21240E-001
      2.3000     -0.5000     0.21699E-001
      2.3000     -0.4000     0.22077E-001
      2.3000     -0.3000     0.22372E-001
      2.3000     -0.2000     0.22584E-001
      2.3000     -0.1000     0.22711E-001
      2.3000      0.0000     0.22753E-001
      2.3000      0.1000     0.22711E-001
      2.3000      0.2000     0.22584E-001
      2.3000      0.3000     0.22372E-001
      2.3000      0.4000     0.22077E-001
      2.3000      0.5000     0.21699E-001
      2.3000      0.6000     0.21240E-001
      2.3000      0.7000     0.20699E-001
      2.3000      0.8000     0.20080E-001
      2.3000      0.9000     0.19384E-001
      2.3000      1.0000     0.18613E-001
      2.3000      1.1000     0.17769E-001
      2.3000      1.2000     0.16855E-001
      2.3000      1.3000     0.15874E-001
      2.3000      1.4000     0.14829E-001
      2.3000      1.5000     0.13724E-001
      2.3000      1.6000     0.12564E-001
      2.3000      1.7000     0.11355E-001
      2.3000      1.8000     0.10107E-001
      2.3000      1.9000     0.88322E-002
      2.3000      2.0000     0.75493E-002
      2.3000      2.1000     0.62841E-002
      2.3000      2.2000     0.50694E-002
      2.3000      2.3000     0.39428E-002
      2.3000      2.4000     0.29418E-002
      2.3000      2.5000     0.20964E-002
      2.3000      2.6000     0.14220E-002
      2.3000      2.7000     0.91618E-003
      2.3000      2.8000     0.56024E-003
      2.3000      2.9000     0.32526E-003
      2.3000      3.0000     0.17951E-003
      2.3000      3.1000     0.94340E-004
      2.3000      3.2000     0.47304E-004
      2.3000      3.3000     0.22674E-004
      2.3000      3.4000     0.10409E-004
      2.3000      3.5000     0.45833E-005
      2.3000      3.6000     0.19387E-005
      2.3000      3.7000     0.78870E-006
      2.3000      3.8000     0.30893E-006
      2.3000      3.9000     0.11661E-006
      2.3000      4.0000     0.42455E-007
      2.3000      4.1000     0.14918E-007
      2.3000      4.2000     0.50621E-008
      2.3000      4.3000     0.16598E-008
      2.3000      4.4000     0.52616E-009
      2.3000      4.5000     0.16132E-009
      2.3000      4.6000     0.47855E-010
      2.3000      4.7000     0.13741E-010
      2.3000      4.8000     0.38205E-011
      2.3000      4.9000     0.10288E-011
      2.3000      5.0000     0.26842E-012
      2.3000      5.1000     0.67870E-013
      2.3000      5.2000     0.16635E-013
      2.3000      5.3000     0.39533E-014
      2.3000      5.4000     0.91113E-015
      2.3000      5.5000     0.20370E-015
      2.3000      5.6000     0.44185E-016
      2.3000      5.7000     0.93008E-017
      2.3000      5.8000     0.19002E-017
      2.3000      5.9000     0.37688E-018
      2.3000      6.0000     0.72578E-019
      2.3000      6.1000     0.13573E-019
      2.3000      6.2000     0.24654E-020
      2.3000      6.3000     0.43501E-021
      2.3000      6.4000     0.74574E-022
      2.3000      6.5000     0.12423E-022
      2.3000      6.6000     0.20112E-023
      2.3000      6.7000     0.31649E-024
      2.3000      6.8000     0.48417E-025
      2.3000      6.9000     0.72014E-026
      2.3000      7.0000     0.10416E-026
      2.3000      7.1000     0.14651E-027
      2.3000      7.2000     0.20045E-028
      2.3000      7.3000     0.26679E-029
      2.3000      7.4000     0.34546E-030
      2.3000      7.5000     0.43528E-031
      2.3000      7.6000     0.53373E-032
      2.3000      7.7000     0.63696E-033
      2.3000      7.8000     0.73993E-034
      2.3000      7.9000     0.83679E-035
      2.3000      8.0000     0.92138E-036
      2.3000      8.1000     0.98790E-037
      2.3000      8.2000     0.10315E-037
      2.3000      8.3000     0.10491E-038
      2.3000      8.4000     0.10393E-039
      2.3000      8.5000     0.10030E-040
      2.3000      8.6000     0.94317E-042
      2.3000      8.7000     0.86421E-043
      2.3000      8.8000     0.77171E-044
      2.3000      8.9000     0.67165E-045
      2.3000      9.0000     0.56981E-046
      2.3000      9.1000     0.47126E-047
      2.3000      9.2000     0.38001E-048
      2.3000      9.3000     0.29879E-049
      2.3000      9.4000     0.22911E-050
      2.3000      9.5000     0.17134E-051
      2.3000      9.6000     0.12499E-052
      2.3000      9.7000     0.88941E-054
      2.3000      9.8000     0.61749E-055
      2.3000      9.9000     0.41830E-056
      2.3000     10.0000     0.27652E-057
      2.3000     10.1000     0.17840E-058
      2.3000     10.2000     0.11234E-059
      2.3000     10.3000     0.69054E-061
      2.3000     10.4000     0.41440E-062
      2.3000     10.5000     0.24280E-063
      2.3000     10.6000     0.13892E-064
      2.3000     10.7000     0.77617E-066
      2.3000     10.8000     0.42356E-067
      2.3000     10.9000     0.22577E-068
      2.3000     11.0000     0.11756E-069
      2.3000     11.1000     0.59808E-071
      2.3000     11.2000     0.29729E-072
      2.3000     11.3000     0.14441E-073
      2.3000     11.4000     0.68552E-075
      2.3000     11.5000     0.31807E-076
      2.3000     11.6000     0.14426E-077
      2.3000     11.7000     0.63963E-079
      2.3000     11.8000     0.27728E-080
      2.3000     11.9000     0.11753E-081
      2.3000     12.0000     0.48720E-083
      2.3000     12.1000     0.19751E-084
      2.3000     12.2000     0.78317E-086
      2.3000     12.3000     0.30378E-087
      2.3000     12.4000     0.11528E-088
      2.3000     12.5000     0.42804E-090
      2.3000     12.6000     0.15600E-091
      2.3000     12.7000     0.60506E-093
      2.3000     12.8000     0.00000E+000
 
      2.4000    -12.8000     0.00000E+000
      2.4000    -12.7000     0.48292E-093
      2.4000    -12.6000     0.14552E-091
      2.4000    -12.5000     0.40156E-090
      2.4000    -12.4000     0.10818E-088
      2.4000    -12.3000     0.28510E-087
      2.4000    -12.2000     0.73507E-086
      2.4000    -12.1000     0.18539E-084
      2.4000    -12.0000     0.45735E-083
      2.4000    -11.9000     0.11034E-081
      2.4000    -11.8000     0.26034E-080
      2.4000    -11.7000     0.60062E-079
      2.4000    -11.6000     0.13547E-077
      2.4000    -11.5000     0.29873E-076
      2.4000    -11.4000     0.64389E-075
      2.4000    -11.3000     0.13565E-073
      2.4000    -11.2000     0.27930E-072
      2.4000    -11.1000     0.56193E-071
      2.4000    -11.0000     0.11047E-069
      2.4000    -10.9000     0.21217E-068
      2.4000    -10.8000     0.39809E-067
      2.4000    -10.7000     0.72957E-066
      2.4000    -10.6000     0.13059E-064
      2.4000    -10.5000     0.22828E-063
      2.4000    -10.4000     0.38965E-062
      2.4000    -10.3000     0.64938E-061
      2.4000    -10.2000     0.10566E-059
      2.4000    -10.1000     0.16780E-058
      2.4000    -10.0000     0.26013E-057
      2.4000     -9.9000     0.39356E-056
      2.4000     -9.8000     0.58104E-055
      2.4000     -9.7000     0.83702E-054
      2.4000     -9.6000     0.11764E-052
      2.4000     -9.5000     0.16129E-051
      2.4000     -9.4000     0.21570E-050
      2.4000     -9.3000     0.28134E-049
      2.4000     -9.2000     0.35787E-048
      2.4000     -9.1000     0.44387E-047
      2.4000     -9.0000     0.53676E-046
      2.4000     -8.9000     0.63279E-045
      2.4000     -8.8000     0.72718E-044
      2.4000     -8.7000     0.81447E-043
      2.4000     -8.6000     0.88903E-042
      2.4000     -8.5000     0.94559E-041
      2.4000     -8.4000     0.97994E-040
      2.4000     -8.3000     0.98934E-039
      2.4000     -8.2000     0.97297E-038
      2.4000     -8.1000     0.93197E-037
      2.4000     -8.0000     0.86938E-036
      2.4000     -7.9000     0.78971E-035
      2.4000     -7.8000     0.69843E-034
      2.4000     -7.7000     0.60135E-033
      2.4000     -7.6000     0.50399E-032
      2.4000     -7.5000     0.41111E-031
      2.4000     -7.4000     0.32635E-030
      2.4000     -7.3000     0.25208E-029
      2.4000     -7.2000     0.18944E-028
      2.4000     -7.1000     0.13849E-027
      2.4000     -7.0000     0.98481E-027
      2.4000     -6.9000     0.68106E-026
      2.4000     -6.8000     0.45800E-025
      2.4000     -6.7000     0.29946E-024
      2.4000     -6.6000     0.19035E-023
      2.4000     -6.5000     0.11760E-022
      2.4000     -6.4000     0.70617E-022
      2.4000     -6.3000     0.41204E-021
      2.4000     -6.2000     0.23359E-020
      2.4000     -6.1000     0.12864E-019
      2.4000     -6.0000     0.68807E-019
      2.4000     -5.9000     0.35741E-018
      2.4000     -5.8000     0.18026E-017
      2.4000     -5.7000     0.88262E-017
      2.4000     -5.6000     0.41945E-016
      2.4000     -5.5000     0.19344E-015
      2.4000     -5.4000     0.86558E-015
      2.4000     -5.3000     0.37571E-014
      2.4000     -5.2000     0.15816E-013
      2.4000     -5.1000     0.64555E-013
      2.4000     -5.0000     0.25543E-012
      2.4000     -4.9000     0.97945E-012
      2.4000     -4.8000     0.36389E-011
      2.4000     -4.7000     0.13095E-010
      2.4000     -4.6000     0.45628E-010
      2.4000     -4.5000     0.15389E-009
      2.4000     -4.4000     0.50224E-009
      2.4000     -4.3000     0.15854E-008
      2.4000     -4.2000     0.48382E-008
      2.4000     -4.1000     0.14268E-007
      2.4000     -4.0000     0.40635E-007
      2.4000     -3.9000     0.11170E-006
      2.4000     -3.8000     0.29617E-006
      2.4000     -3.7000     0.75683E-006
      2.4000     -3.6000     0.18622E-005
      2.4000     -3.5000     0.44071E-005
      2.4000     -3.4000     0.10020E-004
      2.4000     -3.3000     0.21857E-004
      2.4000     -3.2000     0.45663E-004
      2.4000     -3.1000     0.91210E-004
      2.4000     -3.0000     0.17385E-003
      2.4000     -2.9000     0.31560E-003
      2.4000     -2.8000     0.54471E-003
      2.4000     -2.7000     0.89272E-003
      2.4000     -2.6000     0.13887E-002
      2.4000     -2.5000     0.20519E-002
      2.4000     -2.4000     0.28858E-002
      2.4000     -2.3000     0.38758E-002
      2.4000     -2.2000     0.49926E-002
      2.4000     -2.1000     0.61993E-002
      2.4000     -2.0000     0.74581E-002
      2.4000     -1.9000     0.87359E-002
      2.4000     -1.8000     0.10007E-001
      2.4000     -1.7000     0.11252E-001
      2.4000     -1.6000     0.12458E-001
      2.4000     -1.5000     0.13616E-001
      2.4000     -1.4000     0.14719E-001
      2.4000     -1.3000     0.15762E-001
      2.4000     -1.2000     0.16741E-001
      2.4000     -1.1000     0.17654E-001
      2.4000     -1.0000     0.18497E-001
      2.4000     -0.9000     0.19267E-001
      2.4000     -0.8000     0.19962E-001
      2.4000     -0.7000     0.20580E-001
      2.4000     -0.6000     0.21119E-001
      2.4000     -0.5000     0.21578E-001
      2.4000     -0.4000     0.21956E-001
      2.4000     -0.3000     0.22250E-001
      2.4000     -0.2000     0.22461E-001
      2.4000     -0.1000     0.22588E-001
      2.4000      0.0000     0.22631E-001
      2.4000      0.1000     0.22588E-001
      2.4000      0.2000     0.22461E-001
      2.4000      0.3000     0.22250E-001
      2.4000      0.4000     0.21956E-001
      2.4000      0.5000     0.21578E-001
      2.4000      0.6000     0.21119E-001
      2.4000      0.7000     0.20580E-001
      2.4000      0.8000     0.19962E-001
      2.4000      0.9000     0.19267E-001
      2.4000      1.0000     0.18497E-001
      2.4000      1.1000     0.17654E-001
      2.4000      1.2000     0.16741E-001
      2.4000      1.3000     0.15762E-001
      2.4000      1.4000     0.14719E-001
      2.4000      1.5000     0.13616E-001
      2.4000      1.6000     0.12458E-001
      2.4000      1.7000     0.11252E-001
      2.4000      1.8000     0.10007E-001
      2.4000      1.9000     0.87359E-002
      2.4000      2.0000     0.74581E-002
      2.4000      2.1000     0.61993E-002
      2.4000      2.2000     0.49926E-002
      2.4000      2.3000     0.38758E-002
      2.4000      2.4000     0.28858E-002
      2.4000      2.5000     0.20519E-002
      2.4000      2.6000     0.13887E-002
      2.4000      2.7000     0.89272E-003
      2.4000      2.8000     0.54471E-003
      2.4000      2.9000     0.31560E-003
      2.4000      3.0000     0.17385E-003
      2.4000      3.1000     0.91210E-004
      2.4000      3.2000     0.45663E-004
      2.4000      3.3000     0.21857E-004
      2.4000      3.4000     0.10020E-004
      2.4000      3.5000     0.44071E-005
      2.4000      3.6000     0.18622E-005
      2.4000      3.7000     0.75683E-006
      2.4000      3.8000     0.29617E-006
      2.4000      3.9000     0.11170E-006
      2.4000      4.0000     0.40635E-007
      2.4000      4.1000     0.14268E-007
      2.4000      4.2000     0.48382E-008
      2.4000      4.3000     0.15854E-008
      2.4000      4.4000     0.50224E-009
      2.4000      4.5000     0.15389E-009
      2.4000      4.6000     0.45628E-010
      2.4000      4.7000     0.13095E-010
      2.4000      4.8000     0.36389E-011
      2.4000      4.9000     0.97945E-012
      2.4000      5.0000     0.25543E-012
      2.4000      5.1000     0.64555E-013
      2.4000      5.2000     0.15816E-013
      2.4000      5.3000     0.37571E-014
      2.4000      5.4000     0.86558E-015
      2.4000      5.5000     0.19344E-015
      2.4000      5.6000     0.41945E-016
      2.4000      5.7000     0.88262E-017
      2.4000      5.8000     0.18026E-017
      2.4000      5.9000     0.35741E-018
      2.4000      6.0000     0.68807E-019
      2.4000      6.1000     0.12864E-019
      2.4000      6.2000     0.23359E-020
      2.4000      6.3000     0.41204E-021
      2.4000      6.4000     0.70617E-022
      2.4000      6.5000     0.11760E-022
      2.4000      6.6000     0.19035E-023
      2.4000      6.7000     0.29946E-024
      2.4000      6.8000     0.45800E-025
      2.4000      6.9000     0.68106E-026
      2.4000      7.0000     0.98481E-027
      2.4000      7.1000     0.13849E-027
      2.4000      7.2000     0.18944E-028
      2.4000      7.3000     0.25208E-029
      2.4000      7.4000     0.32635E-030
      2.4000      7.5000     0.41111E-031
      2.4000      7.6000     0.50399E-032
      2.4000      7.7000     0.60135E-033
      2.4000      7.8000     0.69843E-034
      2.4000      7.9000     0.78971E-035
      2.4000      8.0000     0.86938E-036
      2.4000      8.1000     0.93197E-037
      2.4000      8.2000     0.97297E-038
      2.4000      8.3000     0.98934E-039
      2.4000      8.4000     0.97994E-040
      2.4000      8.5000     0.94559E-041
      2.4000      8.6000     0.88903E-042
      2.4000      8.7000     0.81447E-043
      2.4000      8.8000     0.72718E-044
      2.4000      8.9000     0.63279E-045
      2.4000      9.0000     0.53676E-046
      2.4000      9.1000     0.44387E-047
      2.4000      9.2000     0.35787E-048
      2.4000      9.3000     0.28134E-049
      2.4000      9.4000     0.21570E-050
      2.4000      9.5000     0.16129E-051
      2.4000      9.6000     0.11764E-052
      2.4000      9.7000     0.83702E-054
      2.4000      9.8000     0.58104E-055
      2.4000      9.9000     0.39356E-056
      2.4000     10.0000     0.26013E-057
      2.4000     10.1000     0.16780E-058
      2.4000     10.2000     0.10566E-059
      2.4000     10.3000     0.64938E-061
      2.4000     10.4000     0.38965E-062
      2.4000     10.5000     0.22828E-063
      2.4000     10.6000     0.13059E-064
      2.4000     10.7000     0.72957E-066
      2.4000     10.8000     0.39809E-067
      2.4000     10.9000     0.21217E-068
      2.4000     11.0000     0.11047E-069
      2.4000     11.1000     0.56193E-071
      2.4000     11.2000     0.27930E-072
      2.4000     11.3000     0.13565E-073
      2.4000     11.4000     0.64389E-075
      2.4000     11.5000     0.29873E-076
      2.4000     11.6000     0.13547E-077
      2.4000     11.7000     0.60062E-079
      2.4000     11.8000     0.26034E-080
      2.4000     11.9000     0.11034E-081
      2.4000     12.0000     0.45735E-083
      2.4000     12.1000     0.18539E-084
      2.4000     12.2000     0.73507E-086
      2.4000     12.3000     0.28510E-087
      2.4000     12.4000     0.10818E-088
      2.4000     12.5000     0.40165E-090
      2.4000     12.6000     0.14637E-091
      2.4000     12.7000     0.56765E-093
      2.4000     12.8000     0.00000E+000
 
      2.5000    -12.8000     0.00000E+000
      2.5000    -12.7000     0.45183E-093
      2.5000    -12.6000     0.13616E-091
      2.5000    -12.5000     0.37577E-090
      2.5000    -12.4000     0.10124E-088
      2.5000    -12.3000     0.26683E-087
      2.5000    -12.2000     0.68804E-086
      2.5000    -12.1000     0.17355E-084
      2.5000    -12.0000     0.42817E-083
      2.5000    -11.9000     0.10331E-081
      2.5000    -11.8000     0.24378E-080
      2.5000    -11.7000     0.56246E-079
      2.5000    -11.6000     0.12688E-077
      2.5000    -11.5000     0.27981E-076
      2.5000    -11.4000     0.60317E-075
      2.5000    -11.3000     0.12709E-073
      2.5000    -11.2000     0.26169E-072
      2.5000    -11.1000     0.52656E-071
      2.5000    -11.0000     0.10353E-069
      2.5000    -10.9000     0.19886E-068
      2.5000    -10.8000     0.37315E-067
      2.5000    -10.7000     0.68395E-066
      2.5000    -10.6000     0.12244E-064
      2.5000    -10.5000     0.21405E-063
      2.5000    -10.4000     0.36541E-062
      2.5000    -10.3000     0.60906E-061
      2.5000    -10.2000     0.99108E-060
      2.5000    -10.1000     0.15743E-058
      2.5000    -10.0000     0.24407E-057
      2.5000     -9.9000     0.36931E-056
      2.5000     -9.8000     0.54531E-055
      2.5000     -9.7000     0.78566E-054
      2.5000     -9.6000     0.11044E-052
      2.5000     -9.5000     0.15143E-051
      2.5000     -9.4000     0.20255E-050
      2.5000     -9.3000     0.26423E-049
      2.5000     -9.2000     0.33615E-048
      2.5000     -9.1000     0.41699E-047
      2.5000     -9.0000     0.50434E-046
      2.5000     -8.9000     0.59466E-045
      2.5000     -8.8000     0.68347E-044
      2.5000     -8.7000     0.76564E-043
      2.5000     -8.6000     0.83586E-042
      2.5000     -8.5000     0.88920E-041
      2.5000     -8.4000     0.92165E-040
      2.5000     -8.3000     0.93066E-039
      2.5000     -8.2000     0.91542E-038
      2.5000     -8.1000     0.87702E-037
      2.5000     -8.0000     0.81827E-036
      2.5000     -7.9000     0.74342E-035
      2.5000     -7.8000     0.65762E-034
      2.5000     -7.7000     0.56633E-033
      2.5000     -7.6000     0.47474E-032
      2.5000     -7.5000     0.38733E-031
      2.5000     -7.4000     0.30754E-030
      2.5000     -7.3000     0.23760E-029
      2.5000     -7.2000     0.17860E-028
      2.5000     -7.1000     0.13060E-027
      2.5000     -7.0000     0.92890E-027
      2.5000     -6.9000     0.64255E-026
      2.5000     -6.8000     0.43221E-025
      2.5000     -6.7000     0.28267E-024
      2.5000     -6.6000     0.17972E-023
      2.5000     -6.5000     0.11107E-022
      2.5000     -6.4000     0.66712E-022
      2.5000     -6.3000     0.38937E-021
      2.5000     -6.2000     0.22080E-020
      2.5000     -6.1000     0.12163E-019
      2.5000     -6.0000     0.65082E-019
      2.5000     -5.9000     0.33817E-018
      2.5000     -5.8000     0.17062E-017
      2.5000     -5.7000     0.83568E-017
      2.5000     -5.6000     0.39729E-016
      2.5000     -5.5000     0.18329E-015
      2.5000     -5.4000     0.82047E-015
      2.5000     -5.3000     0.35627E-014
      2.5000     -5.2000     0.15004E-013
      2.5000     -5.1000     0.61269E-013
      2.5000     -5.0000     0.24253E-012
      2.5000     -4.9000     0.93046E-012
      2.5000     -4.8000     0.34586E-011
      2.5000     -4.7000     0.12453E-010
      2.5000     -4.6000     0.43414E-010
      2.5000     -4.5000     0.14651E-009
      2.5000     -4.4000     0.47844E-009
      2.5000     -4.3000     0.15112E-008
      2.5000     -4.2000     0.46150E-008
      2.5000     -4.1000     0.13619E-007
      2.5000     -4.0000     0.38818E-007
      2.5000     -3.9000     0.10680E-006
      2.5000     -3.8000     0.28342E-006
      2.5000     -3.7000     0.72491E-006
      2.5000     -3.6000     0.17855E-005
      2.5000     -3.5000     0.42303E-005
      2.5000     -3.4000     0.96301E-005
      2.5000     -3.3000     0.21033E-004
      2.5000     -3.2000     0.44008E-004
      2.5000     -3.1000     0.88046E-004
      2.5000     -3.0000     0.16812E-003
      2.5000     -2.9000     0.30580E-003
      2.5000     -2.8000     0.52891E-003
      2.5000     -2.7000     0.86877E-003
      2.5000     -2.6000     0.13546E-002
      2.5000     -2.5000     0.20063E-002
      2.5000     -2.4000     0.28281E-002
      2.5000     -2.3000     0.38066E-002
      2.5000     -2.2000     0.49132E-002
      2.5000     -2.1000     0.61114E-002
      2.5000     -2.0000     0.73634E-002
      2.5000     -1.9000     0.86359E-002
      2.5000     -1.8000     0.99028E-002
      2.5000     -1.7000     0.11145E-001
      2.5000     -1.6000     0.12348E-001
      2.5000     -1.5000     0.13503E-001
      2.5000     -1.4000     0.14604E-001
      2.5000     -1.3000     0.15645E-001
      2.5000     -1.2000     0.16623E-001
      2.5000     -1.1000     0.17534E-001
      2.5000     -1.0000     0.18376E-001
      2.5000     -0.9000     0.19144E-001
      2.5000     -0.8000     0.19838E-001
      2.5000     -0.7000     0.20456E-001
      2.5000     -0.6000     0.20994E-001
      2.5000     -0.5000     0.21452E-001
      2.5000     -0.4000     0.21829E-001
      2.5000     -0.3000     0.22123E-001
      2.5000     -0.2000     0.22334E-001
      2.5000     -0.1000     0.22461E-001
      2.5000      0.0000     0.22503E-001
      2.5000      0.1000     0.22461E-001
      2.5000      0.2000     0.22334E-001
      2.5000      0.3000     0.22123E-001
      2.5000      0.4000     0.21829E-001
      2.5000      0.5000     0.21452E-001
      2.5000      0.6000     0.20994E-001
      2.5000      0.7000     0.20456E-001
      2.5000      0.8000     0.19838E-001
      2.5000      0.9000     0.19144E-001
      2.5000      1.0000     0.18376E-001
      2.5000      1.1000     0.17534E-001
      2.5000      1.2000     0.16623E-001
      2.5000      1.3000     0.15645E-001
      2.5000      1.4000     0.14604E-001
      2.5000      1.5000     0.13503E-001
      2.5000      1.6000     0.12348E-001
      2.5000      1.7000     0.11145E-001
      2.5000      1.8000     0.99028E-002
      2.5000      1.9000     0.86359E-002
      2.5000      2.0000     0.73634E-002
      2.5000      2.1000     0.61114E-002
      2.5000      2.2000     0.49132E-002
      2.5000      2.3000     0.38066E-002
      2.5000      2.4000     0.28281E-002
      2.5000      2.5000     0.20063E-002
      2.5000      2.6000     0.13546E-002
      2.5000      2.7000     0.86877E-003
      2.5000      2.8000     0.52891E-003
      2.5000      2.9000     0.30580E-003
      2.5000      3.0000     0.16812E-003
      2.5000      3.1000     0.88046E-004
      2.5000      3.2000     0.44008E-004
      2.5000      3.3000     0.21033E-004
      2.5000      3.4000     0.96301E-005
      2.5000      3.5000     0.42303E-005
      2.5000      3.6000     0.17855E-005
      2.5000      3.7000     0.72491E-006
      2.5000      3.8000     0.28342E-006
      2.5000      3.9000     0.10680E-006
      2.5000      4.0000     0.38818E-007
      2.5000      4.1000     0.13619E-007
      2.5000      4.2000     0.46150E-008
      2.5000      4.3000     0.15112E-008
      2.5000      4.4000     0.47844E-009
      2.5000      4.5000     0.14651E-009
      2.5000      4.6000     0.43414E-010
      2.5000      4.7000     0.12453E-010
      2.5000      4.8000     0.34586E-011
      2.5000      4.9000     0.93046E-012
      2.5000      5.0000     0.24253E-012
      2.5000      5.1000     0.61269E-013
      2.5000      5.2000     0.15004E-013
      2.5000      5.3000     0.35627E-014
      2.5000      5.4000     0.82047E-015
      2.5000      5.5000     0.18329E-015
      2.5000      5.6000     0.39729E-016
      2.5000      5.7000     0.83568E-017
      2.5000      5.8000     0.17062E-017
      2.5000      5.9000     0.33817E-018
      2.5000      6.0000     0.65082E-019
      2.5000      6.1000     0.12163E-019
      2.5000      6.2000     0.22080E-020
      2.5000      6.3000     0.38937E-021
      2.5000      6.4000     0.66712E-022
      2.5000      6.5000     0.11107E-022
      2.5000      6.6000     0.17972E-023
      2.5000      6.7000     0.28267E-024
      2.5000      6.8000     0.43221E-025
      2.5000      6.9000     0.64255E-026
      2.5000      7.0000     0.92890E-027
      2.5000      7.1000     0.13060E-027
      2.5000      7.2000     0.17860E-028
      2.5000      7.3000     0.23760E-029
      2.5000      7.4000     0.30754E-030
      2.5000      7.5000     0.38733E-031
      2.5000      7.6000     0.47474E-032
      2.5000      7.7000     0.56633E-033
      2.5000      7.8000     0.65762E-034
      2.5000      7.9000     0.74342E-035
      2.5000      8.0000     0.81827E-036
      2.5000      8.1000     0.87702E-037
      2.5000      8.2000     0.91542E-038
      2.5000      8.3000     0.93066E-039
      2.5000      8.4000     0.92165E-040
      2.5000      8.5000     0.88920E-041
      2.5000      8.6000     0.83586E-042
      2.5000      8.7000     0.76564E-043
      2.5000      8.8000     0.68347E-044
      2.5000      8.9000     0.59466E-045
      2.5000      9.0000     0.50434E-046
      2.5000      9.1000     0.41699E-047
      2.5000      9.2000     0.33615E-048
      2.5000      9.3000     0.26423E-049
      2.5000      9.4000     0.20255E-050
      2.5000      9.5000     0.15143E-051
      2.5000      9.6000     0.11044E-052
      2.5000      9.7000     0.78566E-054
      2.5000      9.8000     0.54531E-055
      2.5000      9.9000     0.36931E-056
      2.5000     10.0000     0.24407E-057
      2.5000     10.1000     0.15743E-058
      2.5000     10.2000     0.99108E-060
      2.5000     10.3000     0.60906E-061
      2.5000     10.4000     0.36541E-062
      2.5000     10.5000     0.21405E-063
      2.5000     10.6000     0.12244E-064
      2.5000     10.7000     0.68395E-066
      2.5000     10.8000     0.37315E-067
      2.5000     10.9000     0.19886E-068
      2.5000     11.0000     0.10353E-069
      2.5000     11.1000     0.52656E-071
      2.5000     11.2000     0.26169E-072
      2.5000     11.3000     0.12709E-073
      2.5000     11.4000     0.60317E-075
      2.5000     11.5000     0.27981E-076
      2.5000     11.6000     0.12688E-077
      2.5000     11.7000     0.56246E-079
      2.5000     11.8000     0.24378E-080
      2.5000     11.9000     0.10331E-081
      2.5000     12.0000     0.42817E-083
      2.5000     12.1000     0.17355E-084
      2.5000     12.2000     0.68804E-086
      2.5000     12.3000     0.26683E-087
      2.5000     12.4000     0.10124E-088
      2.5000     12.5000     0.37585E-090
      2.5000     12.6000     0.13696E-091
      2.5000     12.7000     0.53110E-093
      2.5000     12.8000     0.00000E+000
 
      2.6000    -12.8000     0.00000E+000
      2.6000    -12.7000     0.42158E-093
      2.6000    -12.6000     0.12706E-091
      2.6000    -12.5000     0.35067E-090
      2.6000    -12.4000     0.94484E-089
      2.6000    -12.3000     0.24906E-087
      2.6000    -12.2000     0.64227E-086
      2.6000    -12.1000     0.16202E-084
      2.6000    -12.0000     0.39977E-083
      2.6000    -11.9000     0.96470E-082
      2.6000    -11.8000     0.22765E-080
      2.6000    -11.7000     0.52530E-079
      2.6000    -11.6000     0.11851E-077
      2.6000    -11.5000     0.26138E-076
      2.6000    -11.4000     0.56350E-075
      2.6000    -11.3000     0.11874E-073
      2.6000    -11.2000     0.24453E-072
      2.6000    -11.1000     0.49209E-071
      2.6000    -11.0000     0.96760E-070
      2.6000    -10.9000     0.18588E-068
      2.6000    -10.8000     0.34885E-067
      2.6000    -10.7000     0.63948E-066
      2.6000    -10.6000     0.11449E-064
      2.6000    -10.5000     0.20018E-063
      2.6000    -10.4000     0.34178E-062
      2.6000    -10.3000     0.56974E-061
      2.6000    -10.2000     0.92721E-060
      2.6000    -10.1000     0.14730E-058
      2.6000    -10.0000     0.22840E-057
      2.6000     -9.9000     0.34565E-056
      2.6000     -9.8000     0.51044E-055
      2.6000     -9.7000     0.73552E-054
      2.6000     -9.6000     0.10340E-052
      2.6000     -9.5000     0.14181E-051
      2.6000     -9.4000     0.18971E-050
      2.6000     -9.3000     0.24751E-049
      2.6000     -9.2000     0.31493E-048
      2.6000     -9.1000     0.39073E-047
      2.6000     -9.0000     0.47266E-046
      2.6000     -8.9000     0.55740E-045
      2.6000     -8.8000     0.64075E-044
      2.6000     -8.7000     0.71790E-043
      2.6000     -8.6000     0.78388E-042
      2.6000     -8.5000     0.83404E-041
      2.6000     -8.4000     0.86464E-040
      2.6000     -8.3000     0.87325E-039
      2.6000     -8.2000     0.85912E-038
      2.6000     -8.1000     0.82323E-037
      2.6000     -8.0000     0.76823E-036
      2.6000     -7.9000     0.69810E-035
      2.6000     -7.8000     0.61766E-034
      2.6000     -7.7000     0.53202E-033
      2.6000     -7.6000     0.44608E-032
      2.6000     -7.5000     0.36403E-031
      2.6000     -7.4000     0.28910E-030
      2.6000     -7.3000     0.22341E-029
      2.6000     -7.2000     0.16797E-028
      2.6000     -7.1000     0.12286E-027
      2.6000     -7.0000     0.87404E-027
      2.6000     -6.9000     0.60476E-026
      2.6000     -6.8000     0.40690E-025
      2.6000     -6.7000     0.26619E-024
      2.6000     -6.6000     0.16929E-023
      2.6000     -6.5000     0.10465E-022
      2.6000     -6.4000     0.62875E-022
      2.6000     -6.3000     0.36708E-021
      2.6000     -6.2000     0.20823E-020
      2.6000     -6.1000     0.11474E-019
      2.6000     -6.0000     0.61416E-019
      2.6000     -5.9000     0.31923E-018
      2.6000     -5.8000     0.16112E-017
      2.6000     -5.7000     0.78944E-017
      2.6000     -5.6000     0.37545E-016
      2.6000     -5.5000     0.17328E-015
      2.6000     -5.4000     0.77599E-015
      2.6000     -5.3000     0.33710E-014
      2.6000     -5.2000     0.14203E-013
      2.6000     -5.1000     0.58023E-013
      2.6000     -5.0000     0.22979E-012
      2.6000     -4.9000     0.88203E-012
      2.6000     -4.8000     0.32803E-011
      2.6000     -4.7000     0.11817E-010
      2.6000     -4.6000     0.41221E-010
      2.6000     -4.5000     0.13920E-009
      2.6000     -4.4000     0.45484E-009
      2.6000     -4.3000     0.14376E-008
      2.6000     -4.2000     0.43933E-008
      2.6000     -4.1000     0.12975E-007
      2.6000     -4.0000     0.37011E-007
      2.6000     -3.9000     0.10191E-006
      2.6000     -3.8000     0.27070E-006
      2.6000     -3.7000     0.69307E-006
      2.6000     -3.6000     0.17089E-005
      2.6000     -3.5000     0.40535E-005
      2.6000     -3.4000     0.92392E-005
      2.6000     -3.3000     0.20208E-004
      2.6000     -3.2000     0.42344E-004
      2.6000     -3.1000     0.84860E-004
      2.6000     -3.0000     0.16234E-003
      2.6000     -2.9000     0.29587E-003
      2.6000     -2.8000     0.51287E-003
      2.6000     -2.7000     0.84439E-003
      2.6000     -2.6000     0.13198E-002
      2.6000     -2.5000     0.19596E-002
      2.6000     -2.4000     0.27689E-002
      2.6000     -2.3000     0.37353E-002
      2.6000     -2.2000     0.48312E-002
      2.6000     -2.1000     0.60204E-002
      2.6000     -2.0000     0.72653E-002
      2.6000     -1.9000     0.85323E-002
      2.6000     -1.8000     0.97948E-002
      2.6000     -1.7000     0.11033E-001
      2.6000     -1.6000     0.12234E-001
      2.6000     -1.5000     0.13386E-001
      2.6000     -1.4000     0.14485E-001
      2.6000     -1.3000     0.15525E-001
      2.6000     -1.2000     0.16501E-001
      2.6000     -1.1000     0.17410E-001
      2.6000     -1.0000     0.18250E-001
      2.6000     -0.9000     0.19017E-001
      2.6000     -0.8000     0.19710E-001
      2.6000     -0.7000     0.20326E-001
      2.6000     -0.6000     0.20864E-001
      2.6000     -0.5000     0.21322E-001
      2.6000     -0.4000     0.21698E-001
      2.6000     -0.3000     0.21991E-001
      2.6000     -0.2000     0.22202E-001
      2.6000     -0.1000     0.22328E-001
      2.6000      0.0000     0.22371E-001
      2.6000      0.1000     0.22328E-001
      2.6000      0.2000     0.22202E-001
      2.6000      0.3000     0.21991E-001
      2.6000      0.4000     0.21698E-001
      2.6000      0.5000     0.21322E-001
      2.6000      0.6000     0.20864E-001
      2.6000      0.7000     0.20326E-001
      2.6000      0.8000     0.19710E-001
      2.6000      0.9000     0.19017E-001
      2.6000      1.0000     0.18250E-001
      2.6000      1.1000     0.17410E-001
      2.6000      1.2000     0.16501E-001
      2.6000      1.3000     0.15525E-001
      2.6000      1.4000     0.14485E-001
      2.6000      1.5000     0.13386E-001
      2.6000      1.6000     0.12234E-001
      2.6000      1.7000     0.11033E-001
      2.6000      1.8000     0.97948E-002
      2.6000      1.9000     0.85323E-002
      2.6000      2.0000     0.72653E-002
      2.6000      2.1000     0.60204E-002
      2.6000      2.2000     0.48312E-002
      2.6000      2.3000     0.37353E-002
      2.6000      2.4000     0.27689E-002
      2.6000      2.5000     0.19596E-002
      2.6000      2.6000     0.13198E-002
      2.6000      2.7000     0.84439E-003
      2.6000      2.8000     0.51287E-003
      2.6000      2.9000     0.29587E-003
      2.6000      3.0000     0.16234E-003
      2.6000      3.1000     0.84860E-004
      2.6000      3.2000     0.42344E-004
      2.6000      3.3000     0.20208E-004
      2.6000      3.4000     0.92392E-005
      2.6000      3.5000     0.40535E-005
      2.6000      3.6000     0.17089E-005
      2.6000      3.7000     0.69307E-006
      2.6000      3.8000     0.27070E-006
      2.6000      3.9000     0.10191E-006
      2.6000      4.0000     0.37011E-007
      2.6000      4.1000     0.12975E-007
      2.6000      4.2000     0.43933E-008
      2.6000      4.3000     0.14376E-008
      2.6000      4.4000     0.45484E-009
      2.6000      4.5000     0.13920E-009
      2.6000      4.6000     0.41221E-010
      2.6000      4.7000     0.11817E-010
      2.6000      4.8000     0.32803E-011
      2.6000      4.9000     0.88203E-012
      2.6000      5.0000     0.22979E-012
      2.6000      5.1000     0.58023E-013
      2.6000      5.2000     0.14203E-013
      2.6000      5.3000     0.33710E-014
      2.6000      5.4000     0.77599E-015
      2.6000      5.5000     0.17328E-015
      2.6000      5.6000     0.37545E-016
      2.6000      5.7000     0.78944E-017
      2.6000      5.8000     0.16112E-017
      2.6000      5.9000     0.31923E-018
      2.6000      6.0000     0.61416E-019
      2.6000      6.1000     0.11474E-019
      2.6000      6.2000     0.20823E-020
      2.6000      6.3000     0.36708E-021
      2.6000      6.4000     0.62875E-022
      2.6000      6.5000     0.10465E-022
      2.6000      6.6000     0.16929E-023
      2.6000      6.7000     0.26619E-024
      2.6000      6.8000     0.40690E-025
      2.6000      6.9000     0.60476E-026
      2.6000      7.0000     0.87404E-027
      2.6000      7.1000     0.12286E-027
      2.6000      7.2000     0.16797E-028
      2.6000      7.3000     0.22341E-029
      2.6000      7.4000     0.28910E-030
      2.6000      7.5000     0.36403E-031
      2.6000      7.6000     0.44608E-032
      2.6000      7.7000     0.53202E-033
      2.6000      7.8000     0.61766E-034
      2.6000      7.9000     0.69810E-035
      2.6000      8.0000     0.76823E-036
      2.6000      8.1000     0.82323E-037
      2.6000      8.2000     0.85912E-038
      2.6000      8.3000     0.87325E-039
      2.6000      8.4000     0.86464E-040
      2.6000      8.5000     0.83404E-041
      2.6000      8.6000     0.78388E-042
      2.6000      8.7000     0.71790E-043
      2.6000      8.8000     0.64075E-044
      2.6000      8.9000     0.55740E-045
      2.6000      9.0000     0.47266E-046
      2.6000      9.1000     0.39073E-047
      2.6000      9.2000     0.31493E-048
      2.6000      9.3000     0.24751E-049
      2.6000      9.4000     0.18971E-050
      2.6000      9.5000     0.14181E-051
      2.6000      9.6000     0.10340E-052
      2.6000      9.7000     0.73552E-054
      2.6000      9.8000     0.51044E-055
      2.6000      9.9000     0.34565E-056
      2.6000     10.0000     0.22840E-057
      2.6000     10.1000     0.14730E-058
      2.6000     10.2000     0.92721E-060
      2.6000     10.3000     0.56974E-061
      2.6000     10.4000     0.34178E-062
      2.6000     10.5000     0.20018E-063
      2.6000     10.6000     0.11449E-064
      2.6000     10.7000     0.63948E-066
      2.6000     10.8000     0.34885E-067
      2.6000     10.9000     0.18588E-068
      2.6000     11.0000     0.96760E-070
      2.6000     11.1000     0.49209E-071
      2.6000     11.2000     0.24453E-072
      2.6000     11.3000     0.11874E-073
      2.6000     11.4000     0.56350E-075
      2.6000     11.5000     0.26138E-076
      2.6000     11.6000     0.11851E-077
      2.6000     11.7000     0.52530E-079
      2.6000     11.8000     0.22765E-080
      2.6000     11.9000     0.96470E-082
      2.6000     12.0000     0.39977E-083
      2.6000     12.1000     0.16202E-084
      2.6000     12.2000     0.64227E-086
      2.6000     12.3000     0.24906E-087
      2.6000     12.4000     0.94485E-089
      2.6000     12.5000     0.35075E-090
      2.6000     12.6000     0.12780E-091
      2.6000     12.7000     0.49554E-093
      2.6000     12.8000     0.00000E+000
 
      2.7000    -12.8000     0.00000E+000
      2.7000    -12.7000     0.39228E-093
      2.7000    -12.6000     0.11824E-091
      2.7000    -12.5000     0.32636E-090
      2.7000    -12.4000     0.87941E-089
      2.7000    -12.3000     0.23183E-087
      2.7000    -12.2000     0.59791E-086
      2.7000    -12.1000     0.15085E-084
      2.7000    -12.0000     0.37223E-083
      2.7000    -11.9000     0.89834E-082
      2.7000    -11.8000     0.21202E-080
      2.7000    -11.7000     0.48927E-079
      2.7000    -11.6000     0.11039E-077
      2.7000    -11.5000     0.24350E-076
      2.7000    -11.4000     0.52502E-075
      2.7000    -11.3000     0.11064E-073
      2.7000    -11.2000     0.22788E-072
      2.7000    -11.1000     0.45864E-071
      2.7000    -11.0000     0.90194E-070
      2.7000    -10.9000     0.17329E-068
      2.7000    -10.8000     0.32525E-067
      2.7000    -10.7000     0.59630E-066
      2.7000    -10.6000     0.10677E-064
      2.7000    -10.5000     0.18671E-063
      2.7000    -10.4000     0.31882E-062
      2.7000    -10.3000     0.53154E-061
      2.7000    -10.2000     0.86516E-060
      2.7000    -10.1000     0.13746E-058
      2.7000    -10.0000     0.21318E-057
      2.7000     -9.9000     0.32265E-056
      2.7000     -9.8000     0.47655E-055
      2.7000     -9.7000     0.68679E-054
      2.7000     -9.6000     0.96566E-053
      2.7000     -9.5000     0.13246E-051
      2.7000     -9.4000     0.17722E-050
      2.7000     -9.3000     0.23126E-049
      2.7000     -9.2000     0.29429E-048
      2.7000     -9.1000     0.36518E-047
      2.7000     -9.0000     0.44182E-046
      2.7000     -8.9000     0.52112E-045
      2.7000     -8.8000     0.59915E-044
      2.7000     -8.7000     0.67141E-043
      2.7000     -8.6000     0.73325E-042
      2.7000     -8.5000     0.78032E-041
      2.7000     -8.4000     0.80910E-040
      2.7000     -8.3000     0.81731E-039
      2.7000     -8.2000     0.80424E-038
      2.7000     -8.1000     0.77079E-037
      2.7000     -8.0000     0.71945E-036
      2.7000     -7.9000     0.65391E-035
      2.7000     -7.8000     0.57868E-034
      2.7000     -7.7000     0.49856E-033
      2.7000     -7.6000     0.41811E-032
      2.7000     -7.5000     0.34128E-031
      2.7000     -7.4000     0.27110E-030
      2.7000     -7.3000     0.20955E-029
      2.7000     -7.2000     0.15759E-028
      2.7000     -7.1000     0.11529E-027
      2.7000     -7.0000     0.82043E-027
      2.7000     -6.9000     0.56781E-026
      2.7000     -6.8000     0.38214E-025
      2.7000     -6.7000     0.25006E-024
      2.7000     -6.6000     0.15908E-023
      2.7000     -6.5000     0.98370E-023
      2.7000     -6.4000     0.59119E-022
      2.7000     -6.3000     0.34526E-021
      2.7000     -6.2000     0.19591E-020
      2.7000     -6.1000     0.10799E-019
      2.7000     -6.0000     0.57822E-019
      2.7000     -5.9000     0.30066E-018
      2.7000     -5.8000     0.15180E-017
      2.7000     -5.7000     0.74406E-017
      2.7000     -5.6000     0.35401E-016
      2.7000     -5.5000     0.16345E-015
      2.7000     -5.4000     0.73227E-015
      2.7000     -5.3000     0.31825E-014
      2.7000     -5.2000     0.13415E-013
      2.7000     -5.1000     0.54829E-013
      2.7000     -5.0000     0.21725E-012
      2.7000     -4.9000     0.83432E-012
      2.7000     -4.8000     0.31045E-011
      2.7000     -4.7000     0.11190E-010
      2.7000     -4.6000     0.39058E-010
      2.7000     -4.5000     0.13197E-009
      2.7000     -4.4000     0.43152E-009
      2.7000     -4.3000     0.13648E-008
      2.7000     -4.2000     0.41740E-008
      2.7000     -4.1000     0.12337E-007
      2.7000     -4.0000     0.35220E-007
      2.7000     -3.9000     0.97066E-007
      2.7000     -3.8000     0.25807E-006
      2.7000     -3.7000     0.66140E-006
      2.7000     -3.6000     0.16326E-005
      2.7000     -3.5000     0.38772E-005
      2.7000     -3.4000     0.88488E-005
      2.7000     -3.3000     0.19381E-004
      2.7000     -3.2000     0.40677E-004
      2.7000     -3.1000     0.81660E-004
      2.7000     -3.0000     0.15652E-003
      2.7000     -2.9000     0.28586E-003
      2.7000     -2.8000     0.49663E-003
      2.7000     -2.7000     0.81964E-003
      2.7000     -2.6000     0.12844E-002
      2.7000     -2.5000     0.19118E-002
      2.7000     -2.4000     0.27081E-002
      2.7000     -2.3000     0.36620E-002
      2.7000     -2.2000     0.47468E-002
      2.7000     -2.1000     0.59266E-002
      2.7000     -2.0000     0.71639E-002
      2.7000     -1.9000     0.84250E-002
      2.7000     -1.8000     0.96829E-002
      2.7000     -1.7000     0.10918E-001
      2.7000     -1.6000     0.12115E-001
      2.7000     -1.5000     0.13265E-001
      2.7000     -1.4000     0.14362E-001
      2.7000     -1.3000     0.15399E-001
      2.7000     -1.2000     0.16373E-001
      2.7000     -1.1000     0.17281E-001
      2.7000     -1.0000     0.18119E-001
      2.7000     -0.9000     0.18885E-001
      2.7000     -0.8000     0.19577E-001
      2.7000     -0.7000     0.20192E-001
      2.7000     -0.6000     0.20729E-001
      2.7000     -0.5000     0.21186E-001
      2.7000     -0.4000     0.21561E-001
      2.7000     -0.3000     0.21855E-001
      2.7000     -0.2000     0.22065E-001
      2.7000     -0.1000     0.22191E-001
      2.7000      0.0000     0.22233E-001
      2.7000      0.1000     0.22191E-001
      2.7000      0.2000     0.22065E-001
      2.7000      0.3000     0.21855E-001
      2.7000      0.4000     0.21561E-001
      2.7000      0.5000     0.21186E-001
      2.7000      0.6000     0.20729E-001
      2.7000      0.7000     0.20192E-001
      2.7000      0.8000     0.19577E-001
      2.7000      0.9000     0.18885E-001
      2.7000      1.0000     0.18119E-001
      2.7000      1.1000     0.17281E-001
      2.7000      1.2000     0.16373E-001
      2.7000      1.3000     0.15399E-001
      2.7000      1.4000     0.14362E-001
      2.7000      1.5000     0.13265E-001
      2.7000      1.6000     0.12115E-001
      2.7000      1.7000     0.10918E-001
      2.7000      1.8000     0.96829E-002
      2.7000      1.9000     0.84250E-002
      2.7000      2.0000     0.71639E-002
      2.7000      2.1000     0.59266E-002
      2.7000      2.2000     0.47468E-002
      2.7000      2.3000     0.36620E-002
      2.7000      2.4000     0.27081E-002
      2.7000      2.5000     0.19118E-002
      2.7000      2.6000     0.12844E-002
      2.7000      2.7000     0.81964E-003
      2.7000      2.8000     0.49663E-003
      2.7000      2.9000     0.28586E-003
      2.7000      3.0000     0.15652E-003
      2.7000      3.1000     0.81660E-004
      2.7000      3.2000     0.40677E-004
      2.7000      3.3000     0.19381E-004
      2.7000      3.4000     0.88488E-005
      2.7000      3.5000     0.38772E-005
      2.7000      3.6000     0.16326E-005
      2.7000      3.7000     0.66140E-006
      2.7000      3.8000     0.25807E-006
      2.7000      3.9000     0.97066E-007
      2.7000      4.0000     0.35220E-007
      2.7000      4.1000     0.12337E-007
      2.7000      4.2000     0.41740E-008
      2.7000      4.3000     0.13648E-008
      2.7000      4.4000     0.43152E-009
      2.7000      4.5000     0.13197E-009
      2.7000      4.6000     0.39058E-010
      2.7000      4.7000     0.11190E-010
      2.7000      4.8000     0.31045E-011
      2.7000      4.9000     0.83432E-012
      2.7000      5.0000     0.21725E-012
      2.7000      5.1000     0.54829E-013
      2.7000      5.2000     0.13415E-013
      2.7000      5.3000     0.31825E-014
      2.7000      5.4000     0.73227E-015
      2.7000      5.5000     0.16345E-015
      2.7000      5.6000     0.35401E-016
      2.7000      5.7000     0.74406E-017
      2.7000      5.8000     0.15180E-017
      2.7000      5.9000     0.30066E-018
      2.7000      6.0000     0.57822E-019
      2.7000      6.1000     0.10799E-019
      2.7000      6.2000     0.19591E-020
      2.7000      6.3000     0.34526E-021
      2.7000      6.4000     0.59119E-022
      2.7000      6.5000     0.98370E-023
      2.7000      6.6000     0.15908E-023
      2.7000      6.7000     0.25006E-024
      2.7000      6.8000     0.38214E-025
      2.7000      6.9000     0.56781E-026
      2.7000      7.0000     0.82043E-027
      2.7000      7.1000     0.11529E-027
      2.7000      7.2000     0.15759E-028
      2.7000      7.3000     0.20955E-029
      2.7000      7.4000     0.27110E-030
      2.7000      7.5000     0.34128E-031
      2.7000      7.6000     0.41811E-032
      2.7000      7.7000     0.49856E-033
      2.7000      7.8000     0.57868E-034
      2.7000      7.9000     0.65391E-035
      2.7000      8.0000     0.71945E-036
      2.7000      8.1000     0.77079E-037
      2.7000      8.2000     0.80424E-038
      2.7000      8.3000     0.81731E-039
      2.7000      8.4000     0.80910E-040
      2.7000      8.5000     0.78032E-041
      2.7000      8.6000     0.73325E-042
      2.7000      8.7000     0.67141E-043
      2.7000      8.8000     0.59915E-044
      2.7000      8.9000     0.52112E-045
      2.7000      9.0000     0.44182E-046
      2.7000      9.1000     0.36518E-047
      2.7000      9.2000     0.29429E-048
      2.7000      9.3000     0.23126E-049
      2.7000      9.4000     0.17722E-050
      2.7000      9.5000     0.13246E-051
      2.7000      9.6000     0.96566E-053
      2.7000      9.7000     0.68679E-054
      2.7000      9.8000     0.47655E-055
      2.7000      9.9000     0.32265E-056
      2.7000     10.0000     0.21318E-057
      2.7000     10.1000     0.13746E-058
      2.7000     10.2000     0.86516E-060
      2.7000     10.3000     0.53154E-061
      2.7000     10.4000     0.31882E-062
      2.7000     10.5000     0.18671E-063
      2.7000     10.6000     0.10677E-064
      2.7000     10.7000     0.59630E-066
      2.7000     10.8000     0.32525E-067
      2.7000     10.9000     0.17329E-068
      2.7000     11.0000     0.90194E-070
      2.7000     11.1000     0.45864E-071
      2.7000     11.2000     0.22788E-072
      2.7000     11.3000     0.11064E-073
      2.7000     11.4000     0.52502E-075
      2.7000     11.5000     0.24350E-076
      2.7000     11.6000     0.11039E-077
      2.7000     11.7000     0.48927E-079
      2.7000     11.8000     0.21202E-080
      2.7000     11.9000     0.89834E-082
      2.7000     12.0000     0.37223E-083
      2.7000     12.1000     0.15085E-084
      2.7000     12.2000     0.59791E-086
      2.7000     12.3000     0.23183E-087
      2.7000     12.4000     0.87942E-089
      2.7000     12.5000     0.32643E-090
      2.7000     12.6000     0.11893E-091
      2.7000     12.7000     0.46109E-093
      2.7000     12.8000     0.00000E+000
 
      2.8000    -12.8000     0.00000E+000
      2.8000    -12.7000     0.36401E-093
      2.8000    -12.6000     0.10973E-091
      2.8000    -12.5000     0.30290E-090
      2.8000    -12.4000     0.81628E-089
      2.8000    -12.3000     0.21521E-087
      2.8000    -12.2000     0.55510E-086
      2.8000    -12.1000     0.14006E-084
      2.8000    -12.0000     0.34565E-083
      2.8000    -11.9000     0.83428E-082
      2.8000    -11.8000     0.19692E-080
      2.8000    -11.7000     0.45448E-079
      2.8000    -11.6000     0.10255E-077
      2.8000    -11.5000     0.22624E-076
      2.8000    -11.4000     0.48785E-075
      2.8000    -11.3000     0.10282E-073
      2.8000    -11.2000     0.21180E-072
      2.8000    -11.1000     0.42632E-071
      2.8000    -11.0000     0.83849E-070
      2.8000    -10.9000     0.16112E-068
      2.8000    -10.8000     0.30244E-067
      2.8000    -10.7000     0.55456E-066
      2.8000    -10.6000     0.99312E-065
      2.8000    -10.5000     0.17369E-063
      2.8000    -10.4000     0.29662E-062
      2.8000    -10.3000     0.49459E-061
      2.8000    -10.2000     0.80514E-060
      2.8000    -10.1000     0.12794E-058
      2.8000    -10.0000     0.19844E-057
      2.8000     -9.9000     0.30040E-056
      2.8000     -9.8000     0.44375E-055
      2.8000     -9.7000     0.63961E-054
      2.8000     -9.6000     0.89946E-053
      2.8000     -9.5000     0.12339E-051
      2.8000     -9.4000     0.16512E-050
      2.8000     -9.3000     0.21550E-049
      2.8000     -9.2000     0.27429E-048
      2.8000     -9.1000     0.34042E-047
      2.8000     -9.0000     0.41194E-046
      2.8000     -8.9000     0.48596E-045
      2.8000     -8.8000     0.55882E-044
      2.8000     -8.7000     0.62633E-043
      2.8000     -8.6000     0.68414E-042
      2.8000     -8.5000     0.72820E-041
      2.8000     -8.4000     0.75520E-040
      2.8000     -8.3000     0.76302E-039
      2.8000     -8.2000     0.75096E-038
      2.8000     -8.1000     0.71988E-037
      2.8000     -8.0000     0.67207E-036
      2.8000     -7.9000     0.61098E-035
      2.8000     -7.8000     0.54081E-034
      2.8000     -7.7000     0.46603E-033
      2.8000     -7.6000     0.39092E-032
      2.8000     -7.5000     0.31916E-031
      2.8000     -7.4000     0.25359E-030
      2.8000     -7.3000     0.19606E-029
      2.8000     -7.2000     0.14749E-028
      2.8000     -7.1000     0.10793E-027
      2.8000     -7.0000     0.76824E-027
      2.8000     -6.9000     0.53184E-026
      2.8000     -6.8000     0.35803E-025
      2.8000     -6.7000     0.23435E-024
      2.8000     -6.6000     0.14913E-023
      2.8000     -6.5000     0.92245E-023
      2.8000     -6.4000     0.55456E-022
      2.8000     -6.3000     0.32397E-021
      2.8000     -6.2000     0.18389E-020
      2.8000     -6.1000     0.10140E-019
      2.8000     -6.0000     0.54313E-019
      2.8000     -5.9000     0.28252E-018
      2.8000     -5.8000     0.14269E-017
      2.8000     -5.7000     0.69970E-017
      2.8000     -5.6000     0.33303E-016
      2.8000     -5.5000     0.15383E-015
      2.8000     -5.4000     0.68948E-015
      2.8000     -5.3000     0.29978E-014
      2.8000     -5.2000     0.12642E-013
      2.8000     -5.1000     0.51698E-013
      2.8000     -5.0000     0.20495E-012
      2.8000     -4.9000     0.78749E-012
      2.8000     -4.8000     0.29319E-011
      2.8000     -4.7000     0.10574E-010
      2.8000     -4.6000     0.36930E-010
      2.8000     -4.5000     0.12486E-009
      2.8000     -4.4000     0.40855E-009
      2.8000     -4.3000     0.12931E-008
      2.8000     -4.2000     0.39576E-008
      2.8000     -4.1000     0.11707E-007
      2.8000     -4.0000     0.33450E-007
      2.8000     -3.9000     0.92271E-007
      2.8000     -3.8000     0.24556E-006
      2.8000     -3.7000     0.63001E-006
      2.8000     -3.6000     0.15569E-005
      2.8000     -3.5000     0.37019E-005
      2.8000     -3.4000     0.84602E-005
      2.8000     -3.3000     0.18558E-004
      2.8000     -3.2000     0.39011E-004
      2.8000     -3.1000     0.78456E-004
      2.8000     -3.0000     0.15067E-003
      2.8000     -2.9000     0.27578E-003
      2.8000     -2.8000     0.48024E-003
      2.8000     -2.7000     0.79457E-003
      2.8000     -2.6000     0.12483E-002
      2.8000     -2.5000     0.18631E-002
      2.8000     -2.4000     0.26460E-002
      2.8000     -2.3000     0.35869E-002
      2.8000     -2.2000     0.46599E-002
      2.8000     -2.1000     0.58298E-002
      2.8000     -2.0000     0.70592E-002
      2.8000     -1.9000     0.83141E-002
      2.8000     -1.8000     0.95672E-002
      2.8000     -1.7000     0.10798E-001
      2.8000     -1.6000     0.11992E-001
      2.8000     -1.5000     0.13140E-001
      2.8000     -1.4000     0.14234E-001
      2.8000     -1.3000     0.15269E-001
      2.8000     -1.2000     0.16242E-001
      2.8000     -1.1000     0.17148E-001
      2.8000     -1.0000     0.17984E-001
      2.8000     -0.9000     0.18749E-001
      2.8000     -0.8000     0.19439E-001
      2.8000     -0.7000     0.20053E-001
      2.8000     -0.6000     0.20589E-001
      2.8000     -0.5000     0.21045E-001
      2.8000     -0.4000     0.21420E-001
      2.8000     -0.3000     0.21713E-001
      2.8000     -0.2000     0.21923E-001
      2.8000     -0.1000     0.22049E-001
      2.8000      0.0000     0.22091E-001
      2.8000      0.1000     0.22049E-001
      2.8000      0.2000     0.21923E-001
      2.8000      0.3000     0.21713E-001
      2.8000      0.4000     0.21420E-001
      2.8000      0.5000     0.21045E-001
      2.8000      0.6000     0.20589E-001
      2.8000      0.7000     0.20053E-001
      2.8000      0.8000     0.19439E-001
      2.8000      0.9000     0.18749E-001
      2.8000      1.0000     0.17984E-001
      2.8000      1.1000     0.17148E-001
      2.8000      1.2000     0.16242E-001
      2.8000      1.3000     0.15269E-001
      2.8000      1.4000     0.14234E-001
      2.8000      1.5000     0.13140E-001
      2.8000      1.6000     0.11992E-001
      2.8000      1.7000     0.10798E-001
      2.8000      1.8000     0.95672E-002
      2.8000      1.9000     0.83141E-002
      2.8000      2.0000     0.70592E-002
      2.8000      2.1000     0.58298E-002
      2.8000      2.2000     0.46599E-002
      2.8000      2.3000     0.35869E-002
      2.8000      2.4000     0.26460E-002
      2.8000      2.5000     0.18631E-002
      2.8000      2.6000     0.12483E-002
      2.8000      2.7000     0.79457E-003
      2.8000      2.8000     0.48024E-003
      2.8000      2.9000     0.27578E-003
      2.8000      3.0000     0.15067E-003
      2.8000      3.1000     0.78456E-004
      2.8000      3.2000     0.39011E-004
      2.8000      3.3000     0.18558E-004
      2.8000      3.4000     0.84602E-005
      2.8000      3.5000     0.37019E-005
      2.8000      3.6000     0.15569E-005
      2.8000      3.7000     0.63001E-006
      2.8000      3.8000     0.24556E-006
      2.8000      3.9000     0.92271E-007
      2.8000      4.0000     0.33450E-007
      2.8000      4.1000     0.11707E-007
      2.8000      4.2000     0.39576E-008
      2.8000      4.3000     0.12931E-008
      2.8000      4.4000     0.40855E-009
      2.8000      4.5000     0.12486E-009
      2.8000      4.6000     0.36930E-010
      2.8000      4.7000     0.10574E-010
      2.8000      4.8000     0.29319E-011
      2.8000      4.9000     0.78749E-012
      2.8000      5.0000     0.20495E-012
      2.8000      5.1000     0.51698E-013
      2.8000      5.2000     0.12642E-013
      2.8000      5.3000     0.29978E-014
      2.8000      5.4000     0.68948E-015
      2.8000      5.5000     0.15383E-015
      2.8000      5.6000     0.33303E-016
      2.8000      5.7000     0.69970E-017
      2.8000      5.8000     0.14269E-017
      2.8000      5.9000     0.28252E-018
      2.8000      6.0000     0.54313E-019
      2.8000      6.1000     0.10140E-019
      2.8000      6.2000     0.18389E-020
      2.8000      6.3000     0.32397E-021
      2.8000      6.4000     0.55456E-022
      2.8000      6.5000     0.92245E-023
      2.8000      6.6000     0.14913E-023
      2.8000      6.7000     0.23435E-024
      2.8000      6.8000     0.35803E-025
      2.8000      6.9000     0.53184E-026
      2.8000      7.0000     0.76824E-027
      2.8000      7.1000     0.10793E-027
      2.8000      7.2000     0.14749E-028
      2.8000      7.3000     0.19606E-029
      2.8000      7.4000     0.25359E-030
      2.8000      7.5000     0.31916E-031
      2.8000      7.6000     0.39092E-032
      2.8000      7.7000     0.46603E-033
      2.8000      7.8000     0.54081E-034
      2.8000      7.9000     0.61098E-035
      2.8000      8.0000     0.67207E-036
      2.8000      8.1000     0.71988E-037
      2.8000      8.2000     0.75096E-038
      2.8000      8.3000     0.76302E-039
      2.8000      8.4000     0.75520E-040
      2.8000      8.5000     0.72820E-041
      2.8000      8.6000     0.68414E-042
      2.8000      8.7000     0.62633E-043
      2.8000      8.8000     0.55882E-044
      2.8000      8.9000     0.48596E-045
      2.8000      9.0000     0.41194E-046
      2.8000      9.1000     0.34042E-047
      2.8000      9.2000     0.27429E-048
      2.8000      9.3000     0.21550E-049
      2.8000      9.4000     0.16512E-050
      2.8000      9.5000     0.12339E-051
      2.8000      9.6000     0.89946E-053
      2.8000      9.7000     0.63961E-054
      2.8000      9.8000     0.44375E-055
      2.8000      9.9000     0.30040E-056
      2.8000     10.0000     0.19844E-057
      2.8000     10.1000     0.12794E-058
      2.8000     10.2000     0.80514E-060
      2.8000     10.3000     0.49459E-061
      2.8000     10.4000     0.29662E-062
      2.8000     10.5000     0.17369E-063
      2.8000     10.6000     0.99312E-065
      2.8000     10.7000     0.55456E-066
      2.8000     10.8000     0.30244E-067
      2.8000     10.9000     0.16112E-068
      2.8000     11.0000     0.83849E-070
      2.8000     11.1000     0.42632E-071
      2.8000     11.2000     0.21180E-072
      2.8000     11.3000     0.10282E-073
      2.8000     11.4000     0.48785E-075
      2.8000     11.5000     0.22624E-076
      2.8000     11.6000     0.10255E-077
      2.8000     11.7000     0.45448E-079
      2.8000     11.8000     0.19692E-080
      2.8000     11.9000     0.83428E-082
      2.8000     12.0000     0.34565E-083
      2.8000     12.1000     0.14006E-084
      2.8000     12.2000     0.55510E-086
      2.8000     12.3000     0.21521E-087
      2.8000     12.4000     0.81628E-089
      2.8000     12.5000     0.30296E-090
      2.8000     12.6000     0.11037E-091
      2.8000     12.7000     0.42786E-093
      2.8000     12.8000     0.00000E+000
 
      2.9000    -12.8000     0.00000E+000
      2.9000    -12.7000     0.33685E-093
      2.9000    -12.6000     0.10155E-091
      2.9000    -12.5000     0.28035E-090
      2.9000    -12.4000     0.75560E-089
      2.9000    -12.3000     0.19923E-087
      2.9000    -12.2000     0.51394E-086
      2.9000    -12.1000     0.12969E-084
      2.9000    -12.0000     0.32009E-083
      2.9000    -11.9000     0.77267E-082
      2.9000    -11.8000     0.18240E-080
      2.9000    -11.7000     0.42102E-079
      2.9000    -11.6000     0.95014E-078
      2.9000    -11.5000     0.20963E-076
      2.9000    -11.4000     0.45209E-075
      2.9000    -11.3000     0.95297E-074
      2.9000    -11.2000     0.19632E-072
      2.9000    -11.1000     0.39522E-071
      2.9000    -11.0000     0.77740E-070
      2.9000    -10.9000     0.14940E-068
      2.9000    -10.8000     0.28048E-067
      2.9000    -10.7000     0.51436E-066
      2.9000    -10.6000     0.92125E-065
      2.9000    -10.5000     0.16114E-063
      2.9000    -10.4000     0.27523E-062
      2.9000    -10.3000     0.45899E-061
      2.9000    -10.2000     0.74729E-060
      2.9000    -10.1000     0.11877E-058
      2.9000    -10.0000     0.18424E-057
      2.9000     -9.9000     0.27894E-056
      2.9000     -9.8000     0.41211E-055
      2.9000     -9.7000     0.59410E-054
      2.9000     -9.6000     0.83560E-053
      2.9000     -9.5000     0.11465E-051
      2.9000     -9.4000     0.15345E-050
      2.9000     -9.3000     0.20030E-049
      2.9000     -9.2000     0.25499E-048
      2.9000     -9.1000     0.31652E-047
      2.9000     -9.0000     0.38308E-046
      2.9000     -8.9000     0.45200E-045
      2.9000     -8.8000     0.51986E-044
      2.9000     -8.7000     0.58278E-043
      2.9000     -8.6000     0.63669E-042
      2.9000     -8.5000     0.67782E-041
      2.9000     -8.4000     0.70310E-040
      2.9000     -8.3000     0.71052E-039
      2.9000     -8.2000     0.69944E-038
      2.9000     -8.1000     0.67064E-037
      2.9000     -8.0000     0.62623E-036
      2.9000     -7.9000     0.56943E-035
      2.9000     -7.8000     0.50415E-034
      2.9000     -7.7000     0.43454E-033
      2.9000     -7.6000     0.36460E-032
      2.9000     -7.5000     0.29774E-031
      2.9000     -7.4000     0.23663E-030
      2.9000     -7.3000     0.18300E-029
      2.9000     -7.2000     0.13769E-028
      2.9000     -7.1000     0.10079E-027
      2.9000     -7.0000     0.71762E-027
      2.9000     -6.9000     0.49693E-026
      2.9000     -6.8000     0.33463E-025
      2.9000     -6.7000     0.21910E-024
      2.9000     -6.6000     0.13947E-023
      2.9000     -6.5000     0.86296E-023
      2.9000     -6.4000     0.51896E-022
      2.9000     -6.3000     0.30328E-021
      2.9000     -6.2000     0.17221E-020
      2.9000     -6.1000     0.94992E-020
      2.9000     -6.0000     0.50897E-019
      2.9000     -5.9000     0.26485E-018
      2.9000     -5.8000     0.13382E-017
      2.9000     -5.7000     0.65647E-017
      2.9000     -5.6000     0.31259E-016
      2.9000     -5.5000     0.14445E-015
      2.9000     -5.4000     0.64773E-015
      2.9000     -5.3000     0.28176E-014
      2.9000     -5.2000     0.11888E-013
      2.9000     -5.1000     0.48638E-013
      2.9000     -5.0000     0.19292E-012
      2.9000     -4.9000     0.74168E-012
      2.9000     -4.8000     0.27629E-011
      2.9000     -4.7000     0.99706E-011
      2.9000     -4.6000     0.34845E-010
      2.9000     -4.5000     0.11789E-009
      2.9000     -4.4000     0.38601E-009
      2.9000     -4.3000     0.12227E-008
      2.9000     -4.2000     0.37450E-008
      2.9000     -4.1000     0.11087E-007
      2.9000     -4.0000     0.31706E-007
      2.9000     -3.9000     0.87544E-007
      2.9000     -3.8000     0.23322E-006
      2.9000     -3.7000     0.59899E-006
      2.9000     -3.6000     0.14819E-005
      2.9000     -3.5000     0.35282E-005
      2.9000     -3.4000     0.80744E-005
      2.9000     -3.3000     0.17738E-004
      2.9000     -3.2000     0.37351E-004
      2.9000     -3.1000     0.75256E-004
      2.9000     -3.0000     0.14482E-003
      2.9000     -2.9000     0.26566E-003
      2.9000     -2.8000     0.46373E-003
      2.9000     -2.7000     0.76925E-003
      2.9000     -2.6000     0.12118E-002
      2.9000     -2.5000     0.18135E-002
      2.9000     -2.4000     0.25826E-002
      2.9000     -2.3000     0.35099E-002
      2.9000     -2.2000     0.45707E-002
      2.9000     -2.1000     0.57303E-002
      2.9000     -2.0000     0.69513E-002
      2.9000     -1.9000     0.81998E-002
      2.9000     -1.8000     0.94478E-002
      2.9000     -1.7000     0.10675E-001
      2.9000     -1.6000     0.11866E-001
      2.9000     -1.5000     0.13010E-001
      2.9000     -1.4000     0.14102E-001
      2.9000     -1.3000     0.15135E-001
      2.9000     -1.2000     0.16105E-001
      2.9000     -1.1000     0.17010E-001
      2.9000     -1.0000     0.17845E-001
      2.9000     -0.9000     0.18608E-001
      2.9000     -0.8000     0.19297E-001
      2.9000     -0.7000     0.19910E-001
      2.9000     -0.6000     0.20445E-001
      2.9000     -0.5000     0.20900E-001
      2.9000     -0.4000     0.21274E-001
      2.9000     -0.3000     0.21566E-001
      2.9000     -0.2000     0.21776E-001
      2.9000     -0.1000     0.21901E-001
      2.9000      0.0000     0.21943E-001
      2.9000      0.1000     0.21901E-001
      2.9000      0.2000     0.21776E-001
      2.9000      0.3000     0.21566E-001
      2.9000      0.4000     0.21274E-001
      2.9000      0.5000     0.20900E-001
      2.9000      0.6000     0.20445E-001
      2.9000      0.7000     0.19910E-001
      2.9000      0.8000     0.19297E-001
      2.9000      0.9000     0.18608E-001
      2.9000      1.0000     0.17845E-001
      2.9000      1.1000     0.17010E-001
      2.9000      1.2000     0.16105E-001
      2.9000      1.3000     0.15135E-001
      2.9000      1.4000     0.14102E-001
      2.9000      1.5000     0.13010E-001
      2.9000      1.6000     0.11866E-001
      2.9000      1.7000     0.10675E-001
      2.9000      1.8000     0.94478E-002
      2.9000      1.9000     0.81998E-002
      2.9000      2.0000     0.69513E-002
      2.9000      2.1000     0.57303E-002
      2.9000      2.2000     0.45707E-002
      2.9000      2.3000     0.35099E-002
      2.9000      2.4000     0.25826E-002
      2.9000      2.5000     0.18135E-002
      2.9000      2.6000     0.12118E-002
      2.9000      2.7000     0.76925E-003
      2.9000      2.8000     0.46373E-003
      2.9000      2.9000     0.26566E-003
      2.9000      3.0000     0.14482E-003
      2.9000      3.1000     0.75256E-004
      2.9000      3.2000     0.37351E-004
      2.9000      3.3000     0.17738E-004
      2.9000      3.4000     0.80744E-005
      2.9000      3.5000     0.35282E-005
      2.9000      3.6000     0.14819E-005
      2.9000      3.7000     0.59899E-006
      2.9000      3.8000     0.23322E-006
      2.9000      3.9000     0.87544E-007
      2.9000      4.0000     0.31706E-007
      2.9000      4.1000     0.11087E-007
      2.9000      4.2000     0.37450E-008
      2.9000      4.3000     0.12227E-008
      2.9000      4.4000     0.38601E-009
      2.9000      4.5000     0.11789E-009
      2.9000      4.6000     0.34845E-010
      2.9000      4.7000     0.99706E-011
      2.9000      4.8000     0.27629E-011
      2.9000      4.9000     0.74168E-012
      2.9000      5.0000     0.19292E-012
      2.9000      5.1000     0.48638E-013
      2.9000      5.2000     0.11888E-013
      2.9000      5.3000     0.28176E-014
      2.9000      5.4000     0.64773E-015
      2.9000      5.5000     0.14445E-015
      2.9000      5.6000     0.31259E-016
      2.9000      5.7000     0.65647E-017
      2.9000      5.8000     0.13382E-017
      2.9000      5.9000     0.26485E-018
      2.9000      6.0000     0.50897E-019
      2.9000      6.1000     0.94992E-020
      2.9000      6.2000     0.17221E-020
      2.9000      6.3000     0.30328E-021
      2.9000      6.4000     0.51896E-022
      2.9000      6.5000     0.86296E-023
      2.9000      6.6000     0.13947E-023
      2.9000      6.7000     0.21910E-024
      2.9000      6.8000     0.33463E-025
      2.9000      6.9000     0.49693E-026
      2.9000      7.0000     0.71762E-027
      2.9000      7.1000     0.10079E-027
      2.9000      7.2000     0.13769E-028
      2.9000      7.3000     0.18300E-029
      2.9000      7.4000     0.23663E-030
      2.9000      7.5000     0.29774E-031
      2.9000      7.6000     0.36460E-032
      2.9000      7.7000     0.43454E-033
      2.9000      7.8000     0.50415E-034
      2.9000      7.9000     0.56943E-035
      2.9000      8.0000     0.62623E-036
      2.9000      8.1000     0.67064E-037
      2.9000      8.2000     0.69944E-038
      2.9000      8.3000     0.71052E-039
      2.9000      8.4000     0.70310E-040
      2.9000      8.5000     0.67782E-041
      2.9000      8.6000     0.63669E-042
      2.9000      8.7000     0.58278E-043
      2.9000      8.8000     0.51986E-044
      2.9000      8.9000     0.45200E-045
      2.9000      9.0000     0.38308E-046
      2.9000      9.1000     0.31652E-047
      2.9000      9.2000     0.25499E-048
      2.9000      9.3000     0.20030E-049
      2.9000      9.4000     0.15345E-050
      2.9000      9.5000     0.11465E-051
      2.9000      9.6000     0.83560E-053
      2.9000      9.7000     0.59410E-054
      2.9000      9.8000     0.41211E-055
      2.9000      9.9000     0.27894E-056
      2.9000     10.0000     0.18424E-057
      2.9000     10.1000     0.11877E-058
      2.9000     10.2000     0.74729E-060
      2.9000     10.3000     0.45899E-061
      2.9000     10.4000     0.27523E-062
      2.9000     10.5000     0.16114E-063
      2.9000     10.6000     0.92125E-065
      2.9000     10.7000     0.51436E-066
      2.9000     10.8000     0.28048E-067
      2.9000     10.9000     0.14940E-068
      2.9000     11.0000     0.77740E-070
      2.9000     11.1000     0.39522E-071
      2.9000     11.2000     0.19632E-072
      2.9000     11.3000     0.95297E-074
      2.9000     11.4000     0.45209E-075
      2.9000     11.5000     0.20963E-076
      2.9000     11.6000     0.95014E-078
      2.9000     11.7000     0.42102E-079
      2.9000     11.8000     0.18240E-080
      2.9000     11.9000     0.77267E-082
      2.9000     12.0000     0.32009E-083
      2.9000     12.1000     0.12969E-084
      2.9000     12.2000     0.51394E-086
      2.9000     12.3000     0.19923E-087
      2.9000     12.4000     0.75560E-089
      2.9000     12.5000     0.28041E-090
      2.9000     12.6000     0.10214E-091
      2.9000     12.7000     0.39593E-093
      2.9000     12.8000     0.00000E+000
 
      3.0000    -12.8000     0.00000E+000
      3.0000    -12.7000     0.31086E-093
      3.0000    -12.6000     0.93723E-092
      3.0000    -12.5000     0.25877E-090
      3.0000    -12.4000     0.69751E-089
      3.0000    -12.3000     0.18394E-087
      3.0000    -12.2000     0.47453E-086
      3.0000    -12.1000     0.11976E-084
      3.0000    -12.0000     0.29561E-083
      3.0000    -11.9000     0.71367E-082
      3.0000    -11.8000     0.16849E-080
      3.0000    -11.7000     0.38896E-079
      3.0000    -11.6000     0.87789E-078
      3.0000    -11.5000     0.19371E-076
      3.0000    -11.4000     0.41781E-075
      3.0000    -11.3000     0.88083E-074
      3.0000    -11.2000     0.18148E-072
      3.0000    -11.1000     0.36539E-071
      3.0000    -11.0000     0.71883E-070
      3.0000    -10.9000     0.13816E-068
      3.0000    -10.8000     0.25942E-067
      3.0000    -10.7000     0.47580E-066
      3.0000    -10.6000     0.85231E-065
      3.0000    -10.5000     0.14910E-063
      3.0000    -10.4000     0.25470E-062
      3.0000    -10.3000     0.42482E-061
      3.0000    -10.2000     0.69176E-060
      3.0000    -10.1000     0.10996E-058
      3.0000    -10.0000     0.17060E-057
      3.0000     -9.9000     0.25833E-056
      3.0000     -9.8000     0.38172E-055
      3.0000     -9.7000     0.55038E-054
      3.0000     -9.6000     0.77424E-053
      3.0000     -9.5000     0.10625E-051
      3.0000     -9.4000     0.14223E-050
      3.0000     -9.3000     0.18569E-049
      3.0000     -9.2000     0.23642E-048
      3.0000     -9.1000     0.29353E-047
      3.0000     -9.0000     0.35532E-046
      3.0000     -8.9000     0.41932E-045
      3.0000     -8.8000     0.48238E-044
      3.0000     -8.7000     0.54086E-043
      3.0000     -8.6000     0.59102E-042
      3.0000     -8.5000     0.62932E-041
      3.0000     -8.4000     0.65292E-040
      3.0000     -8.3000     0.65996E-039
      3.0000     -8.2000     0.64981E-038
      3.0000     -8.1000     0.62318E-037
      3.0000     -8.0000     0.58205E-036
      3.0000     -7.9000     0.52938E-035
      3.0000     -7.8000     0.46880E-034
      3.0000     -7.7000     0.40417E-033
      3.0000     -7.6000     0.33920E-032
      3.0000     -7.5000     0.27707E-031
      3.0000     -7.4000     0.22026E-030
      3.0000     -7.3000     0.17038E-029
      3.0000     -7.2000     0.12823E-028
      3.0000     -7.1000     0.93891E-028
      3.0000     -7.0000     0.66870E-027
      3.0000     -6.9000     0.46319E-026
      3.0000     -6.8000     0.31201E-025
      3.0000     -6.7000     0.20435E-024
      3.0000     -6.6000     0.13012E-023
      3.0000     -6.5000     0.80537E-023
      3.0000     -6.4000     0.48449E-022
      3.0000     -6.3000     0.28323E-021
      3.0000     -6.2000     0.16088E-020
      3.0000     -6.1000     0.88778E-020
      3.0000     -6.0000     0.47586E-019
      3.0000     -5.9000     0.24771E-018
      3.0000     -5.8000     0.12522E-017
      3.0000     -5.7000     0.61450E-017
      3.0000     -5.6000     0.29273E-016
      3.0000     -5.5000     0.13534E-015
      3.0000     -5.4000     0.60713E-015
      3.0000     -5.3000     0.26423E-014
      3.0000     -5.2000     0.11154E-013
      3.0000     -5.1000     0.45659E-013
      3.0000     -5.0000     0.18120E-012
      3.0000     -4.9000     0.69702E-012
      3.0000     -4.8000     0.25981E-011
      3.0000     -4.7000     0.93817E-011
      3.0000     -4.6000     0.32808E-010
      3.0000     -4.5000     0.11108E-009
      3.0000     -4.4000     0.36395E-009
      3.0000     -4.3000     0.11537E-008
      3.0000     -4.2000     0.35366E-008
      3.0000     -4.1000     0.10479E-007
      3.0000     -4.0000     0.29995E-007
      3.0000     -3.9000     0.82899E-007
      3.0000     -3.8000     0.22107E-006
      3.0000     -3.7000     0.56843E-006
      3.0000     -3.6000     0.14080E-005
      3.0000     -3.5000     0.33566E-005
      3.0000     -3.4000     0.76927E-005
      3.0000     -3.3000     0.16926E-004
      3.0000     -3.2000     0.35702E-004
      3.0000     -3.1000     0.72070E-004
      3.0000     -3.0000     0.13898E-003
      3.0000     -2.9000     0.25552E-003
      3.0000     -2.8000     0.44715E-003
      3.0000     -2.7000     0.74372E-003
      3.0000     -2.6000     0.11748E-002
      3.0000     -2.5000     0.17632E-002
      3.0000     -2.4000     0.25180E-002
      3.0000     -2.3000     0.34313E-002
      3.0000     -2.2000     0.44793E-002
      3.0000     -2.1000     0.56280E-002
      3.0000     -2.0000     0.68404E-002
      3.0000     -1.9000     0.80819E-002
      3.0000     -1.8000     0.93246E-002
      3.0000     -1.7000     0.10547E-001
      3.0000     -1.6000     0.11735E-001
      3.0000     -1.5000     0.12877E-001
      3.0000     -1.4000     0.13966E-001
      3.0000     -1.3000     0.14996E-001
      3.0000     -1.2000     0.15965E-001
      3.0000     -1.1000     0.16867E-001
      3.0000     -1.0000     0.17700E-001
      3.0000     -0.9000     0.18462E-001
      3.0000     -0.8000     0.19150E-001
      3.0000     -0.7000     0.19762E-001
      3.0000     -0.6000     0.20295E-001
      3.0000     -0.5000     0.20750E-001
      3.0000     -0.4000     0.21123E-001
      3.0000     -0.3000     0.21415E-001
      3.0000     -0.2000     0.21624E-001
      3.0000     -0.1000     0.21749E-001
      3.0000      0.0000     0.21791E-001
      3.0000      0.1000     0.21749E-001
      3.0000      0.2000     0.21624E-001
      3.0000      0.3000     0.21415E-001
      3.0000      0.4000     0.21123E-001
      3.0000      0.5000     0.20750E-001
      3.0000      0.6000     0.20295E-001
      3.0000      0.7000     0.19762E-001
      3.0000      0.8000     0.19150E-001
      3.0000      0.9000     0.18462E-001
      3.0000      1.0000     0.17700E-001
      3.0000      1.1000     0.16867E-001
      3.0000      1.2000     0.15965E-001
      3.0000      1.3000     0.14996E-001
      3.0000      1.4000     0.13966E-001
      3.0000      1.5000     0.12877E-001
      3.0000      1.6000     0.11735E-001
      3.0000      1.7000     0.10547E-001
      3.0000      1.8000     0.93246E-002
      3.0000      1.9000     0.80819E-002
      3.0000      2.0000     0.68404E-002
      3.0000      2.1000     0.56280E-002
      3.0000      2.2000     0.44793E-002
      3.0000      2.3000     0.34313E-002
      3.0000      2.4000     0.25180E-002
      3.0000      2.5000     0.17632E-002
      3.0000      2.6000     0.11748E-002
      3.0000      2.7000     0.74372E-003
      3.0000      2.8000     0.44715E-003
      3.0000      2.9000     0.25552E-003
      3.0000      3.0000     0.13898E-003
      3.0000      3.1000     0.72070E-004
      3.0000      3.2000     0.35702E-004
      3.0000      3.3000     0.16926E-004
      3.0000      3.4000     0.76927E-005
      3.0000      3.5000     0.33566E-005
      3.0000      3.6000     0.14080E-005
      3.0000      3.7000     0.56843E-006
      3.0000      3.8000     0.22107E-006
      3.0000      3.9000     0.82899E-007
      3.0000      4.0000     0.29995E-007
      3.0000      4.1000     0.10479E-007
      3.0000      4.2000     0.35366E-008
      3.0000      4.3000     0.11537E-008
      3.0000      4.4000     0.36395E-009
      3.0000      4.5000     0.11108E-009
      3.0000      4.6000     0.32808E-010
      3.0000      4.7000     0.93817E-011
      3.0000      4.8000     0.25981E-011
      3.0000      4.9000     0.69702E-012
      3.0000      5.0000     0.18120E-012
      3.0000      5.1000     0.45659E-013
      3.0000      5.2000     0.11154E-013
      3.0000      5.3000     0.26423E-014
      3.0000      5.4000     0.60713E-015
      3.0000      5.5000     0.13534E-015
      3.0000      5.6000     0.29273E-016
      3.0000      5.7000     0.61450E-017
      3.0000      5.8000     0.12522E-017
      3.0000      5.9000     0.24771E-018
      3.0000      6.0000     0.47586E-019
      3.0000      6.1000     0.88778E-020
      3.0000      6.2000     0.16088E-020
      3.0000      6.3000     0.28323E-021
      3.0000      6.4000     0.48449E-022
      3.0000      6.5000     0.80537E-023
      3.0000      6.6000     0.13012E-023
      3.0000      6.7000     0.20435E-024
      3.0000      6.8000     0.31201E-025
      3.0000      6.9000     0.46319E-026
      3.0000      7.0000     0.66870E-027
      3.0000      7.1000     0.93891E-028
      3.0000      7.2000     0.12823E-028
      3.0000      7.3000     0.17038E-029
      3.0000      7.4000     0.22026E-030
      3.0000      7.5000     0.27707E-031
      3.0000      7.6000     0.33920E-032
      3.0000      7.7000     0.40417E-033
      3.0000      7.8000     0.46880E-034
      3.0000      7.9000     0.52938E-035
      3.0000      8.0000     0.58205E-036
      3.0000      8.1000     0.62318E-037
      3.0000      8.2000     0.64981E-038
      3.0000      8.3000     0.65996E-039
      3.0000      8.4000     0.65292E-040
      3.0000      8.5000     0.62932E-041
      3.0000      8.6000     0.59102E-042
      3.0000      8.7000     0.54086E-043
      3.0000      8.8000     0.48238E-044
      3.0000      8.9000     0.41932E-045
      3.0000      9.0000     0.35532E-046
      3.0000      9.1000     0.29353E-047
      3.0000      9.2000     0.23642E-048
      3.0000      9.3000     0.18569E-049
      3.0000      9.4000     0.14223E-050
      3.0000      9.5000     0.10625E-051
      3.0000      9.6000     0.77424E-053
      3.0000      9.7000     0.55038E-054
      3.0000      9.8000     0.38172E-055
      3.0000      9.9000     0.25833E-056
      3.0000     10.0000     0.17060E-057
      3.0000     10.1000     0.10996E-058
      3.0000     10.2000     0.69176E-060
      3.0000     10.3000     0.42482E-061
      3.0000     10.4000     0.25470E-062
      3.0000     10.5000     0.14910E-063
      3.0000     10.6000     0.85231E-065
      3.0000     10.7000     0.47580E-066
      3.0000     10.8000     0.25942E-067
      3.0000     10.9000     0.13816E-068
      3.0000     11.0000     0.71883E-070
      3.0000     11.1000     0.36539E-071
      3.0000     11.2000     0.18148E-072
      3.0000     11.3000     0.88083E-074
      3.0000     11.4000     0.41781E-075
      3.0000     11.5000     0.19371E-076
      3.0000     11.6000     0.87789E-078
      3.0000     11.7000     0.38896E-079
      3.0000     11.8000     0.16849E-080
      3.0000     11.9000     0.71367E-082
      3.0000     12.0000     0.29561E-083
      3.0000     12.1000     0.11976E-084
      3.0000     12.2000     0.47453E-086
      3.0000     12.3000     0.18394E-087
      3.0000     12.4000     0.69752E-089
      3.0000     12.5000     0.25883E-090
      3.0000     12.6000     0.94269E-092
      3.0000     12.7000     0.36538E-093
      3.0000     12.8000     0.00000E+000
 
      3.1000    -12.8000     0.00000E+000
      3.1000    -12.7000     0.28608E-093
      3.1000    -12.6000     0.86261E-092
      3.1000    -12.5000     0.23820E-090
      3.1000    -12.4000     0.64212E-089
      3.1000    -12.3000     0.16935E-087
      3.1000    -12.2000     0.43695E-086
      3.1000    -12.1000     0.11028E-084
      3.1000    -12.0000     0.27226E-083
      3.1000    -11.9000     0.65737E-082
      3.1000    -11.8000     0.15522E-080
      3.1000    -11.7000     0.35836E-079
      3.1000    -11.6000     0.80894E-078
      3.1000    -11.5000     0.17852E-076
      3.1000    -11.4000     0.38509E-075
      3.1000    -11.3000     0.81195E-074
      3.1000    -11.2000     0.16731E-072
      3.1000    -11.1000     0.33691E-071
      3.1000    -11.0000     0.66288E-070
      3.1000    -10.9000     0.12743E-068
      3.1000    -10.8000     0.23929E-067
      3.1000    -10.7000     0.43895E-066
      3.1000    -10.6000     0.78641E-065
      3.1000    -10.5000     0.13759E-063
      3.1000    -10.4000     0.23508E-062
      3.1000    -10.3000     0.39215E-061
      3.1000    -10.2000     0.63866E-060
      3.1000    -10.1000     0.10153E-058
      3.1000    -10.0000     0.15756E-057
      3.1000     -9.9000     0.23861E-056
      3.1000     -9.8000     0.35265E-055
      3.1000     -9.7000     0.50854E-054
      3.1000     -9.6000     0.71550E-053
      3.1000     -9.5000     0.98207E-052
      3.1000     -9.4000     0.13148E-050
      3.1000     -9.3000     0.17169E-049
      3.1000     -9.2000     0.21864E-048
      3.1000     -9.1000     0.27151E-047
      3.1000     -9.0000     0.32872E-046
      3.1000     -8.9000     0.38801E-045
      3.1000     -8.8000     0.44644E-044
      3.1000     -8.7000     0.50067E-043
      3.1000     -8.6000     0.54721E-042
      3.1000     -8.5000     0.58280E-041
      3.1000     -8.4000     0.60478E-040
      3.1000     -8.3000     0.61143E-039
      3.1000     -8.2000     0.60216E-038
      3.1000     -8.1000     0.57762E-037
      3.1000     -8.0000     0.53962E-036
      3.1000     -7.9000     0.49091E-035
      3.1000     -7.8000     0.43483E-034
      3.1000     -7.7000     0.37498E-033
      3.1000     -7.6000     0.31478E-032
      3.1000     -7.5000     0.25719E-031
      3.1000     -7.4000     0.20451E-030
      3.1000     -7.3000     0.15824E-029
      3.1000     -7.2000     0.11913E-028
      3.1000     -7.1000     0.87251E-028
      3.1000     -7.0000     0.62159E-027
      3.1000     -6.9000     0.43069E-026
      3.1000     -6.8000     0.29020E-025
      3.1000     -6.7000     0.19013E-024
      3.1000     -6.6000     0.12110E-023
      3.1000     -6.5000     0.74983E-023
      3.1000     -6.4000     0.45123E-022
      3.1000     -6.3000     0.26388E-021
      3.1000     -6.2000     0.14995E-020
      3.1000     -6.1000     0.82775E-020
      3.1000     -6.0000     0.44386E-019
      3.1000     -5.9000     0.23115E-018
      3.1000     -5.8000     0.11689E-017
      3.1000     -5.7000     0.57389E-017
      3.1000     -5.6000     0.27351E-016
      3.1000     -5.5000     0.12651E-015
      3.1000     -5.4000     0.56780E-015
      3.1000     -5.3000     0.24724E-014
      3.1000     -5.2000     0.10442E-013
      3.1000     -5.1000     0.42767E-013
      3.1000     -5.0000     0.16982E-012
      3.1000     -4.9000     0.65363E-012
      3.1000     -4.8000     0.24379E-011
      3.1000     -4.7000     0.88087E-011
      3.1000     -4.6000     0.30825E-010
      3.1000     -4.5000     0.10444E-009
      3.1000     -4.4000     0.34245E-009
      3.1000     -4.3000     0.10864E-008
      3.1000     -4.2000     0.33330E-008
      3.1000     -4.1000     0.98841E-008
      3.1000     -4.0000     0.28319E-007
      3.1000     -3.9000     0.78346E-007
      3.1000     -3.8000     0.20915E-006
      3.1000     -3.7000     0.53840E-006
      3.1000     -3.6000     0.13353E-005
      3.1000     -3.5000     0.31876E-005
      3.1000     -3.4000     0.73160E-005
      3.1000     -3.3000     0.16123E-004
      3.1000     -3.2000     0.34068E-004
      3.1000     -3.1000     0.68906E-004
      3.1000     -3.0000     0.13316E-003
      3.1000     -2.9000     0.24540E-003
      3.1000     -2.8000     0.43054E-003
      3.1000     -2.7000     0.71805E-003
      3.1000     -2.6000     0.11376E-002
      3.1000     -2.5000     0.17123E-002
      3.1000     -2.4000     0.24523E-002
      3.1000     -2.3000     0.33510E-002
      3.1000     -2.2000     0.43858E-002
      3.1000     -2.1000     0.55232E-002
      3.1000     -2.0000     0.67263E-002
      3.1000     -1.9000     0.79607E-002
      3.1000     -1.8000     0.91977E-002
      3.1000     -1.7000     0.10416E-001
      3.1000     -1.6000     0.11600E-001
      3.1000     -1.5000     0.12739E-001
      3.1000     -1.4000     0.13825E-001
      3.1000     -1.3000     0.14854E-001
      3.1000     -1.2000     0.15820E-001
      3.1000     -1.1000     0.16720E-001
      3.1000     -1.0000     0.17552E-001
      3.1000     -0.9000     0.18312E-001
      3.1000     -0.8000     0.18998E-001
      3.1000     -0.7000     0.19609E-001
      3.1000     -0.6000     0.20141E-001
      3.1000     -0.5000     0.20595E-001
      3.1000     -0.4000     0.20967E-001
      3.1000     -0.3000     0.21259E-001
      3.1000     -0.2000     0.21467E-001
      3.1000     -0.1000     0.21592E-001
      3.1000      0.0000     0.21634E-001
      3.1000      0.1000     0.21592E-001
      3.1000      0.2000     0.21467E-001
      3.1000      0.3000     0.21259E-001
      3.1000      0.4000     0.20967E-001
      3.1000      0.5000     0.20595E-001
      3.1000      0.6000     0.20141E-001
      3.1000      0.7000     0.19609E-001
      3.1000      0.8000     0.18998E-001
      3.1000      0.9000     0.18312E-001
      3.1000      1.0000     0.17552E-001
      3.1000      1.1000     0.16720E-001
      3.1000      1.2000     0.15820E-001
      3.1000      1.3000     0.14854E-001
      3.1000      1.4000     0.13825E-001
      3.1000      1.5000     0.12739E-001
      3.1000      1.6000     0.11600E-001
      3.1000      1.7000     0.10416E-001
      3.1000      1.8000     0.91977E-002
      3.1000      1.9000     0.79607E-002
      3.1000      2.0000     0.67263E-002
      3.1000      2.1000     0.55232E-002
      3.1000      2.2000     0.43858E-002
      3.1000      2.3000     0.33510E-002
      3.1000      2.4000     0.24523E-002
      3.1000      2.5000     0.17123E-002
      3.1000      2.6000     0.11376E-002
      3.1000      2.7000     0.71805E-003
      3.1000      2.8000     0.43054E-003
      3.1000      2.9000     0.24540E-003
      3.1000      3.0000     0.13316E-003
      3.1000      3.1000     0.68906E-004
      3.1000      3.2000     0.34068E-004
      3.1000      3.3000     0.16123E-004
      3.1000      3.4000     0.73160E-005
      3.1000      3.5000     0.31876E-005
      3.1000      3.6000     0.13353E-005
      3.1000      3.7000     0.53840E-006
      3.1000      3.8000     0.20915E-006
      3.1000      3.9000     0.78346E-007
      3.1000      4.0000     0.28319E-007
      3.1000      4.1000     0.98841E-008
      3.1000      4.2000     0.33330E-008
      3.1000      4.3000     0.10864E-008
      3.1000      4.4000     0.34245E-009
      3.1000      4.5000     0.10444E-009
      3.1000      4.6000     0.30825E-010
      3.1000      4.7000     0.88087E-011
      3.1000      4.8000     0.24379E-011
      3.1000      4.9000     0.65363E-012
      3.1000      5.0000     0.16982E-012
      3.1000      5.1000     0.42767E-013
      3.1000      5.2000     0.10442E-013
      3.1000      5.3000     0.24724E-014
      3.1000      5.4000     0.56780E-015
      3.1000      5.5000     0.12651E-015
      3.1000      5.6000     0.27351E-016
      3.1000      5.7000     0.57389E-017
      3.1000      5.8000     0.11689E-017
      3.1000      5.9000     0.23115E-018
      3.1000      6.0000     0.44386E-019
      3.1000      6.1000     0.82775E-020
      3.1000      6.2000     0.14995E-020
      3.1000      6.3000     0.26388E-021
      3.1000      6.4000     0.45123E-022
      3.1000      6.5000     0.74983E-023
      3.1000      6.6000     0.12110E-023
      3.1000      6.7000     0.19013E-024
      3.1000      6.8000     0.29020E-025
      3.1000      6.9000     0.43069E-026
      3.1000      7.0000     0.62159E-027
      3.1000      7.1000     0.87251E-028
      3.1000      7.2000     0.11913E-028
      3.1000      7.3000     0.15824E-029
      3.1000      7.4000     0.20451E-030
      3.1000      7.5000     0.25719E-031
      3.1000      7.6000     0.31478E-032
      3.1000      7.7000     0.37498E-033
      3.1000      7.8000     0.43483E-034
      3.1000      7.9000     0.49091E-035
      3.1000      8.0000     0.53962E-036
      3.1000      8.1000     0.57762E-037
      3.1000      8.2000     0.60216E-038
      3.1000      8.3000     0.61143E-039
      3.1000      8.4000     0.60478E-040
      3.1000      8.5000     0.58280E-041
      3.1000      8.6000     0.54721E-042
      3.1000      8.7000     0.50067E-043
      3.1000      8.8000     0.44644E-044
      3.1000      8.9000     0.38801E-045
      3.1000      9.0000     0.32872E-046
      3.1000      9.1000     0.27151E-047
      3.1000      9.2000     0.21864E-048
      3.1000      9.3000     0.17169E-049
      3.1000      9.4000     0.13148E-050
      3.1000      9.5000     0.98207E-052
      3.1000      9.6000     0.71550E-053
      3.1000      9.7000     0.50854E-054
      3.1000      9.8000     0.35265E-055
      3.1000      9.9000     0.23861E-056
      3.1000     10.0000     0.15756E-057
      3.1000     10.1000     0.10153E-058
      3.1000     10.2000     0.63866E-060
      3.1000     10.3000     0.39215E-061
      3.1000     10.4000     0.23508E-062
      3.1000     10.5000     0.13759E-063
      3.1000     10.6000     0.78641E-065
      3.1000     10.7000     0.43895E-066
      3.1000     10.8000     0.23929E-067
      3.1000     10.9000     0.12743E-068
      3.1000     11.0000     0.66288E-070
      3.1000     11.1000     0.33691E-071
      3.1000     11.2000     0.16731E-072
      3.1000     11.3000     0.81195E-074
      3.1000     11.4000     0.38509E-075
      3.1000     11.5000     0.17852E-076
      3.1000     11.6000     0.80894E-078
      3.1000     11.7000     0.35836E-079
      3.1000     11.8000     0.15522E-080
      3.1000     11.9000     0.65737E-082
      3.1000     12.0000     0.27226E-083
      3.1000     12.1000     0.11028E-084
      3.1000     12.2000     0.43695E-086
      3.1000     12.3000     0.16935E-087
      3.1000     12.4000     0.64213E-089
      3.1000     12.5000     0.23825E-090
      3.1000     12.6000     0.86764E-092
      3.1000     12.7000     0.33625E-093
      3.1000     12.8000     0.00000E+000
 
      3.2000    -12.8000     0.00000E+000
      3.2000    -12.7000     0.26256E-093
      3.2000    -12.6000     0.79175E-092
      3.2000    -12.5000     0.21865E-090
      3.2000    -12.4000     0.58950E-089
      3.2000    -12.3000     0.15549E-087
      3.2000    -12.2000     0.40124E-086
      3.2000    -12.1000     0.10128E-084
      3.2000    -12.0000     0.25007E-083
      3.2000    -11.9000     0.60386E-082
      3.2000    -11.8000     0.14260E-080
      3.2000    -11.7000     0.32927E-079
      3.2000    -11.6000     0.74336E-078
      3.2000    -11.5000     0.16407E-076
      3.2000    -11.4000     0.35397E-075
      3.2000    -11.3000     0.74643E-074
      3.2000    -11.2000     0.15383E-072
      3.2000    -11.1000     0.30980E-071
      3.2000    -11.0000     0.60964E-070
      3.2000    -10.9000     0.11721E-068
      3.2000    -10.8000     0.22014E-067
      3.2000    -10.7000     0.40386E-066
      3.2000    -10.6000     0.72366E-065
      3.2000    -10.5000     0.12663E-063
      3.2000    -10.4000     0.21639E-062
      3.2000    -10.3000     0.36103E-061
      3.2000    -10.2000     0.58806E-060
      3.2000    -10.1000     0.93505E-059
      3.2000    -10.0000     0.14512E-057
      3.2000     -9.9000     0.21982E-056
      3.2000     -9.8000     0.32492E-055
      3.2000     -9.7000     0.46864E-054
      3.2000     -9.6000     0.65948E-053
      3.2000     -9.5000     0.90534E-052
      3.2000     -9.4000     0.12123E-050
      3.2000     -9.3000     0.15834E-049
      3.2000     -9.2000     0.20167E-048
      3.2000     -9.1000     0.25048E-047
      3.2000     -9.0000     0.30333E-046
      3.2000     -8.9000     0.35810E-045
      3.2000     -8.8000     0.41211E-044
      3.2000     -8.7000     0.46227E-043
      3.2000     -8.6000     0.50534E-042
      3.2000     -8.5000     0.53833E-041
      3.2000     -8.4000     0.55876E-040
      3.2000     -8.3000     0.56503E-039
      3.2000     -8.2000     0.55659E-038
      3.2000     -8.1000     0.53403E-037
      3.2000     -8.0000     0.49902E-036
      3.2000     -7.9000     0.45408E-035
      3.2000     -7.8000     0.40231E-034
      3.2000     -7.7000     0.34703E-033
      3.2000     -7.6000     0.29139E-032
      3.2000     -7.5000     0.23814E-031
      3.2000     -7.4000     0.18942E-030
      3.2000     -7.3000     0.14660E-029
      3.2000     -7.2000     0.11040E-028
      3.2000     -7.1000     0.80882E-028
      3.2000     -7.0000     0.57639E-027
      3.2000     -6.9000     0.39950E-026
      3.2000     -6.8000     0.26927E-025
      3.2000     -6.7000     0.17647E-024
      3.2000     -6.6000     0.11244E-023
      3.2000     -6.5000     0.69644E-023
      3.2000     -6.4000     0.41926E-022
      3.2000     -6.3000     0.24527E-021
      3.2000     -6.2000     0.13942E-020
      3.2000     -6.1000     0.76997E-020
      3.2000     -6.0000     0.41304E-019
      3.2000     -5.9000     0.21519E-018
      3.2000     -5.8000     0.10887E-017
      3.2000     -5.7000     0.53473E-017
      3.2000     -5.6000     0.25496E-016
      3.2000     -5.5000     0.11799E-015
      3.2000     -5.4000     0.52981E-015
      3.2000     -5.3000     0.23081E-014
      3.2000     -5.2000     0.97536E-014
      3.2000     -5.1000     0.39970E-013
      3.2000     -5.0000     0.15881E-012
      3.2000     -4.9000     0.61160E-012
      3.2000     -4.8000     0.22825E-011
      3.2000     -4.7000     0.82529E-011
      3.2000     -4.6000     0.28900E-010
      3.2000     -4.5000     0.97985E-010
      3.2000     -4.4000     0.32154E-009
      3.2000     -4.3000     0.10209E-008
      3.2000     -4.2000     0.31347E-008
      3.2000     -4.1000     0.93045E-008
      3.2000     -4.0000     0.26684E-007
      3.2000     -3.9000     0.73899E-007
      3.2000     -3.8000     0.19750E-006
      3.2000     -3.7000     0.50900E-006
      3.2000     -3.6000     0.12640E-005
      3.2000     -3.5000     0.30215E-005
      3.2000     -3.4000     0.69452E-005
      3.2000     -3.3000     0.15331E-004
      3.2000     -3.2000     0.32454E-004
      3.2000     -3.1000     0.65771E-004
      3.2000     -3.0000     0.12738E-003
      3.2000     -2.9000     0.23532E-003
      3.2000     -2.8000     0.41394E-003
      3.2000     -2.7000     0.69230E-003
      3.2000     -2.6000     0.11000E-002
      3.2000     -2.5000     0.16608E-002
      3.2000     -2.4000     0.23857E-002
      3.2000     -2.3000     0.32694E-002
      3.2000     -2.2000     0.42903E-002
      3.2000     -2.1000     0.54159E-002
      3.2000     -2.0000     0.66094E-002
      3.2000     -1.9000     0.78361E-002
      3.2000     -1.8000     0.90673E-002
      3.2000     -1.7000     0.10281E-001
      3.2000     -1.6000     0.11461E-001
      3.2000     -1.5000     0.12597E-001
      3.2000     -1.4000     0.13680E-001
      3.2000     -1.3000     0.14706E-001
      3.2000     -1.2000     0.15670E-001
      3.2000     -1.1000     0.16569E-001
      3.2000     -1.0000     0.17398E-001
      3.2000     -0.9000     0.18157E-001
      3.2000     -0.8000     0.18842E-001
      3.2000     -0.7000     0.19451E-001
      3.2000     -0.6000     0.19983E-001
      3.2000     -0.5000     0.20435E-001
      3.2000     -0.4000     0.20807E-001
      3.2000     -0.3000     0.21098E-001
      3.2000     -0.2000     0.21306E-001
      3.2000     -0.1000     0.21431E-001
      3.2000      0.0000     0.21472E-001
      3.2000      0.1000     0.21431E-001
      3.2000      0.2000     0.21306E-001
      3.2000      0.3000     0.21098E-001
      3.2000      0.4000     0.20807E-001
      3.2000      0.5000     0.20435E-001
      3.2000      0.6000     0.19983E-001
      3.2000      0.7000     0.19451E-001
      3.2000      0.8000     0.18842E-001
      3.2000      0.9000     0.18157E-001
      3.2000      1.0000     0.17398E-001
      3.2000      1.1000     0.16569E-001
      3.2000      1.2000     0.15670E-001
      3.2000      1.3000     0.14706E-001
      3.2000      1.4000     0.13680E-001
      3.2000      1.5000     0.12597E-001
      3.2000      1.6000     0.11461E-001
      3.2000      1.7000     0.10281E-001
      3.2000      1.8000     0.90673E-002
      3.2000      1.9000     0.78361E-002
      3.2000      2.0000     0.66094E-002
      3.2000      2.1000     0.54159E-002
      3.2000      2.2000     0.42903E-002
      3.2000      2.3000     0.32694E-002
      3.2000      2.4000     0.23857E-002
      3.2000      2.5000     0.16608E-002
      3.2000      2.6000     0.11000E-002
      3.2000      2.7000     0.69230E-003
      3.2000      2.8000     0.41394E-003
      3.2000      2.9000     0.23532E-003
      3.2000      3.0000     0.12738E-003
      3.2000      3.1000     0.65771E-004
      3.2000      3.2000     0.32454E-004
      3.2000      3.3000     0.15331E-004
      3.2000      3.4000     0.69452E-005
      3.2000      3.5000     0.30215E-005
      3.2000      3.6000     0.12640E-005
      3.2000      3.7000     0.50900E-006
      3.2000      3.8000     0.19750E-006
      3.2000      3.9000     0.73899E-007
      3.2000      4.0000     0.26684E-007
      3.2000      4.1000     0.93045E-008
      3.2000      4.2000     0.31347E-008
      3.2000      4.3000     0.10209E-008
      3.2000      4.4000     0.32154E-009
      3.2000      4.5000     0.97985E-010
      3.2000      4.6000     0.28900E-010
      3.2000      4.7000     0.82529E-011
      3.2000      4.8000     0.22825E-011
      3.2000      4.9000     0.61160E-012
      3.2000      5.0000     0.15881E-012
      3.2000      5.1000     0.39970E-013
      3.2000      5.2000     0.97536E-014
      3.2000      5.3000     0.23081E-014
      3.2000      5.4000     0.52981E-015
      3.2000      5.5000     0.11799E-015
      3.2000      5.6000     0.25496E-016
      3.2000      5.7000     0.53473E-017
      3.2000      5.8000     0.10887E-017
      3.2000      5.9000     0.21519E-018
      3.2000      6.0000     0.41304E-019
      3.2000      6.1000     0.76997E-020
      3.2000      6.2000     0.13942E-020
      3.2000      6.3000     0.24527E-021
      3.2000      6.4000     0.41926E-022
      3.2000      6.5000     0.69644E-023
      3.2000      6.6000     0.11244E-023
      3.2000      6.7000     0.17647E-024
      3.2000      6.8000     0.26927E-025
      3.2000      6.9000     0.39950E-026
      3.2000      7.0000     0.57639E-027
      3.2000      7.1000     0.80882E-028
      3.2000      7.2000     0.11040E-028
      3.2000      7.3000     0.14660E-029
      3.2000      7.4000     0.18942E-030
      3.2000      7.5000     0.23814E-031
      3.2000      7.6000     0.29139E-032
      3.2000      7.7000     0.34703E-033
      3.2000      7.8000     0.40231E-034
      3.2000      7.9000     0.45408E-035
      3.2000      8.0000     0.49902E-036
      3.2000      8.1000     0.53403E-037
      3.2000      8.2000     0.55659E-038
      3.2000      8.3000     0.56503E-039
      3.2000      8.4000     0.55876E-040
      3.2000      8.5000     0.53833E-041
      3.2000      8.6000     0.50534E-042
      3.2000      8.7000     0.46227E-043
      3.2000      8.8000     0.41211E-044
      3.2000      8.9000     0.35810E-045
      3.2000      9.0000     0.30333E-046
      3.2000      9.1000     0.25048E-047
      3.2000      9.2000     0.20167E-048
      3.2000      9.3000     0.15834E-049
      3.2000      9.4000     0.12123E-050
      3.2000      9.5000     0.90534E-052
      3.2000      9.6000     0.65948E-053
      3.2000      9.7000     0.46864E-054
      3.2000      9.8000     0.32492E-055
      3.2000      9.9000     0.21982E-056
      3.2000     10.0000     0.14512E-057
      3.2000     10.1000     0.93505E-059
      3.2000     10.2000     0.58806E-060
      3.2000     10.3000     0.36103E-061
      3.2000     10.4000     0.21639E-062
      3.2000     10.5000     0.12663E-063
      3.2000     10.6000     0.72366E-065
      3.2000     10.7000     0.40386E-066
      3.2000     10.8000     0.22014E-067
      3.2000     10.9000     0.11721E-068
      3.2000     11.0000     0.60964E-070
      3.2000     11.1000     0.30980E-071
      3.2000     11.2000     0.15383E-072
      3.2000     11.3000     0.74643E-074
      3.2000     11.4000     0.35397E-075
      3.2000     11.5000     0.16407E-076
      3.2000     11.6000     0.74336E-078
      3.2000     11.7000     0.32927E-079
      3.2000     11.8000     0.14260E-080
      3.2000     11.9000     0.60386E-082
      3.2000     12.0000     0.25007E-083
      3.2000     12.1000     0.10128E-084
      3.2000     12.2000     0.40124E-086
      3.2000     12.3000     0.15549E-087
      3.2000     12.4000     0.58951E-089
      3.2000     12.5000     0.21870E-090
      3.2000     12.6000     0.79636E-092
      3.2000     12.7000     0.30859E-093
      3.2000     12.8000     0.00000E+000
 
      3.3000    -12.8000     0.00000E+000
      3.3000    -12.7000     0.24030E-093
      3.3000    -12.6000     0.72470E-092
      3.3000    -12.5000     0.20016E-090
      3.3000    -12.4000     0.53970E-089
      3.3000    -12.3000     0.14237E-087
      3.3000    -12.2000     0.36743E-086
      3.3000    -12.1000     0.92760E-085
      3.3000    -12.0000     0.22906E-083
      3.3000    -11.9000     0.55319E-082
      3.3000    -11.8000     0.13065E-080
      3.3000    -11.7000     0.30171E-079
      3.3000    -11.6000     0.68125E-078
      3.3000    -11.5000     0.15038E-076
      3.3000    -11.4000     0.32448E-075
      3.3000    -11.3000     0.68433E-074
      3.3000    -11.2000     0.14105E-072
      3.3000    -11.1000     0.28411E-071
      3.3000    -11.0000     0.55916E-070
      3.3000    -10.9000     0.10752E-068
      3.3000    -10.8000     0.20197E-067
      3.3000    -10.7000     0.37058E-066
      3.3000    -10.6000     0.66413E-065
      3.3000    -10.5000     0.11624E-063
      3.3000    -10.4000     0.19865E-062
      3.3000    -10.3000     0.33149E-061
      3.3000    -10.2000     0.54003E-060
      3.3000    -10.1000     0.85882E-059
      3.3000    -10.0000     0.13331E-057
      3.3000     -9.9000     0.20196E-056
      3.3000     -9.8000     0.29859E-055
      3.3000     -9.7000     0.43074E-054
      3.3000     -9.6000     0.60625E-053
      3.3000     -9.5000     0.83241E-052
      3.3000     -9.4000     0.11149E-050
      3.3000     -9.3000     0.14564E-049
      3.3000     -9.2000     0.18553E-048
      3.3000     -9.1000     0.23048E-047
      3.3000     -9.0000     0.27916E-046
      3.3000     -8.9000     0.32964E-045
      3.3000     -8.8000     0.37944E-044
      3.3000     -8.7000     0.42571E-043
      3.3000     -8.6000     0.46548E-042
      3.3000     -8.5000     0.49597E-041
      3.3000     -8.4000     0.51491E-040
      3.3000     -8.3000     0.52081E-039
      3.3000     -8.2000     0.51315E-038
      3.3000     -8.1000     0.49247E-037
      3.3000     -8.0000     0.46030E-036
      3.3000     -7.9000     0.41895E-035
      3.3000     -7.8000     0.37129E-034
      3.3000     -7.7000     0.32035E-033
      3.3000     -7.6000     0.26906E-032
      3.3000     -7.5000     0.21996E-031
      3.3000     -7.4000     0.17500E-030
      3.3000     -7.3000     0.13549E-029
      3.3000     -7.2000     0.10206E-028
      3.3000     -7.1000     0.74793E-028
      3.3000     -7.0000     0.53316E-027
      3.3000     -6.9000     0.36965E-026
      3.3000     -6.8000     0.24924E-025
      3.3000     -6.7000     0.16340E-024
      3.3000     -6.6000     0.10415E-023
      3.3000     -6.5000     0.64530E-023
      3.3000     -6.4000     0.38861E-022
      3.3000     -6.3000     0.22743E-021
      3.3000     -6.2000     0.12933E-020
      3.3000     -6.1000     0.71452E-020
      3.3000     -6.0000     0.38345E-019
      3.3000     -5.9000     0.19986E-018
      3.3000     -5.8000     0.10116E-017
      3.3000     -5.7000     0.49709E-017
      3.3000     -5.6000     0.23713E-016
      3.3000     -5.5000     0.10979E-015
      3.3000     -5.4000     0.49324E-015
      3.3000     -5.3000     0.21500E-014
      3.3000     -5.2000     0.90901E-014
      3.3000     -5.1000     0.37272E-013
      3.3000     -5.0000     0.14818E-012
      3.3000     -4.9000     0.57102E-012
      3.3000     -4.8000     0.21325E-011
      3.3000     -4.7000     0.77155E-011
      3.3000     -4.6000     0.27037E-010
      3.3000     -4.5000     0.91738E-010
      3.3000     -4.4000     0.30128E-009
      3.3000     -4.3000     0.95735E-009
      3.3000     -4.2000     0.29422E-008
      3.3000     -4.1000     0.87412E-008
      3.3000     -4.0000     0.25093E-007
      3.3000     -3.9000     0.69567E-007
      3.3000     -3.8000     0.18613E-006
      3.3000     -3.7000     0.48028E-006
      3.3000     -3.6000     0.11942E-005
      3.3000     -3.5000     0.28588E-005
      3.3000     -3.4000     0.65814E-005
      3.3000     -3.3000     0.14553E-004
      3.3000     -3.2000     0.30863E-004
      3.3000     -3.1000     0.62674E-004
      3.3000     -3.0000     0.12166E-003
      3.3000     -2.9000     0.22530E-003
      3.3000     -2.8000     0.39738E-003
      3.3000     -2.7000     0.66653E-003
      3.3000     -2.6000     0.10623E-002
      3.3000     -2.5000     0.16088E-002
      3.3000     -2.4000     0.23182E-002
      3.3000     -2.3000     0.31863E-002
      3.3000     -2.2000     0.41929E-002
      3.3000     -2.1000     0.53061E-002
      3.3000     -2.0000     0.64895E-002
      3.3000     -1.9000     0.77083E-002
      3.3000     -1.8000     0.89333E-002
      3.3000     -1.7000     0.10142E-001
      3.3000     -1.6000     0.11318E-001
      3.3000     -1.5000     0.12451E-001
      3.3000     -1.4000     0.13531E-001
      3.3000     -1.3000     0.14555E-001
      3.3000     -1.2000     0.15516E-001
      3.3000     -1.1000     0.16413E-001
      3.3000     -1.0000     0.17241E-001
      3.3000     -0.9000     0.17997E-001
      3.3000     -0.8000     0.18681E-001
      3.3000     -0.7000     0.19289E-001
      3.3000     -0.6000     0.19819E-001
      3.3000     -0.5000     0.20271E-001
      3.3000     -0.4000     0.20642E-001
      3.3000     -0.3000     0.20932E-001
      3.3000     -0.2000     0.21139E-001
      3.3000     -0.1000     0.21264E-001
      3.3000      0.0000     0.21306E-001
      3.3000      0.1000     0.21264E-001
      3.3000      0.2000     0.21139E-001
      3.3000      0.3000     0.20932E-001
      3.3000      0.4000     0.20642E-001
      3.3000      0.5000     0.20271E-001
      3.3000      0.6000     0.19819E-001
      3.3000      0.7000     0.19289E-001
      3.3000      0.8000     0.18681E-001
      3.3000      0.9000     0.17997E-001
      3.3000      1.0000     0.17241E-001
      3.3000      1.1000     0.16413E-001
      3.3000      1.2000     0.15516E-001
      3.3000      1.3000     0.14555E-001
      3.3000      1.4000     0.13531E-001
      3.3000      1.5000     0.12451E-001
      3.3000      1.6000     0.11318E-001
      3.3000      1.7000     0.10142E-001
      3.3000      1.8000     0.89333E-002
      3.3000      1.9000     0.77083E-002
      3.3000      2.0000     0.64895E-002
      3.3000      2.1000     0.53061E-002
      3.3000      2.2000     0.41929E-002
      3.3000      2.3000     0.31863E-002
      3.3000      2.4000     0.23182E-002
      3.3000      2.5000     0.16088E-002
      3.3000      2.6000     0.10623E-002
      3.3000      2.7000     0.66653E-003
      3.3000      2.8000     0.39738E-003
      3.3000      2.9000     0.22530E-003
      3.3000      3.0000     0.12166E-003
      3.3000      3.1000     0.62674E-004
      3.3000      3.2000     0.30863E-004
      3.3000      3.3000     0.14553E-004
      3.3000      3.4000     0.65814E-005
      3.3000      3.5000     0.28588E-005
      3.3000      3.6000     0.11942E-005
      3.3000      3.7000     0.48028E-006
      3.3000      3.8000     0.18613E-006
      3.3000      3.9000     0.69567E-007
      3.3000      4.0000     0.25093E-007
      3.3000      4.1000     0.87412E-008
      3.3000      4.2000     0.29422E-008
      3.3000      4.3000     0.95735E-009
      3.3000      4.4000     0.30128E-009
      3.3000      4.5000     0.91738E-010
      3.3000      4.6000     0.27037E-010
      3.3000      4.7000     0.77155E-011
      3.3000      4.8000     0.21325E-011
      3.3000      4.9000     0.57102E-012
      3.3000      5.0000     0.14818E-012
      3.3000      5.1000     0.37272E-013
      3.3000      5.2000     0.90901E-014
      3.3000      5.3000     0.21500E-014
      3.3000      5.4000     0.49324E-015
      3.3000      5.5000     0.10979E-015
      3.3000      5.6000     0.23713E-016
      3.3000      5.7000     0.49709E-017
      3.3000      5.8000     0.10116E-017
      3.3000      5.9000     0.19986E-018
      3.3000      6.0000     0.38345E-019
      3.3000      6.1000     0.71452E-020
      3.3000      6.2000     0.12933E-020
      3.3000      6.3000     0.22743E-021
      3.3000      6.4000     0.38861E-022
      3.3000      6.5000     0.64530E-023
      3.3000      6.6000     0.10415E-023
      3.3000      6.7000     0.16340E-024
      3.3000      6.8000     0.24924E-025
      3.3000      6.9000     0.36965E-026
      3.3000      7.0000     0.53316E-027
      3.3000      7.1000     0.74793E-028
      3.3000      7.2000     0.10206E-028
      3.3000      7.3000     0.13549E-029
      3.3000      7.4000     0.17500E-030
      3.3000      7.5000     0.21996E-031
      3.3000      7.6000     0.26906E-032
      3.3000      7.7000     0.32035E-033
      3.3000      7.8000     0.37129E-034
      3.3000      7.9000     0.41895E-035
      3.3000      8.0000     0.46030E-036
      3.3000      8.1000     0.49247E-037
      3.3000      8.2000     0.51315E-038
      3.3000      8.3000     0.52081E-039
      3.3000      8.4000     0.51491E-040
      3.3000      8.5000     0.49597E-041
      3.3000      8.6000     0.46548E-042
      3.3000      8.7000     0.42571E-043
      3.3000      8.8000     0.37944E-044
      3.3000      8.9000     0.32964E-045
      3.3000      9.0000     0.27916E-046
      3.3000      9.1000     0.23048E-047
      3.3000      9.2000     0.18553E-048
      3.3000      9.3000     0.14564E-049
      3.3000      9.4000     0.11149E-050
      3.3000      9.5000     0.83241E-052
      3.3000      9.6000     0.60625E-053
      3.3000      9.7000     0.43074E-054
      3.3000      9.8000     0.29859E-055
      3.3000      9.9000     0.20196E-056
      3.3000     10.0000     0.13331E-057
      3.3000     10.1000     0.85882E-059
      3.3000     10.2000     0.54003E-060
      3.3000     10.3000     0.33149E-061
      3.3000     10.4000     0.19865E-062
      3.3000     10.5000     0.11624E-063
      3.3000     10.6000     0.66413E-065
      3.3000     10.7000     0.37058E-066
      3.3000     10.8000     0.20197E-067
      3.3000     10.9000     0.10752E-068
      3.3000     11.0000     0.55916E-070
      3.3000     11.1000     0.28411E-071
      3.3000     11.2000     0.14105E-072
      3.3000     11.3000     0.68433E-074
      3.3000     11.4000     0.32448E-075
      3.3000     11.5000     0.15038E-076
      3.3000     11.6000     0.68125E-078
      3.3000     11.7000     0.30171E-079
      3.3000     11.8000     0.13065E-080
      3.3000     11.9000     0.55319E-082
      3.3000     12.0000     0.22906E-083
      3.3000     12.1000     0.92760E-085
      3.3000     12.2000     0.36743E-086
      3.3000     12.3000     0.14237E-087
      3.3000     12.4000     0.53971E-089
      3.3000     12.5000     0.20020E-090
      3.3000     12.6000     0.72892E-092
      3.3000     12.7000     0.28243E-093
      3.3000     12.8000     0.00000E+000
 
      3.4000    -12.8000     0.00000E+000
      3.4000    -12.7000     0.21931E-093
      3.4000    -12.6000     0.66149E-092
      3.4000    -12.5000     0.18272E-090
      3.4000    -12.4000     0.49275E-089
      3.4000    -12.3000     0.13000E-087
      3.4000    -12.2000     0.33554E-086
      3.4000    -12.1000     0.84721E-085
      3.4000    -12.0000     0.20923E-083
      3.4000    -11.9000     0.50537E-082
      3.4000    -11.8000     0.11937E-080
      3.4000    -11.7000     0.27571E-079
      3.4000    -11.6000     0.62261E-078
      3.4000    -11.5000     0.13745E-076
      3.4000    -11.4000     0.29663E-075
      3.4000    -11.3000     0.62569E-074
      3.4000    -11.2000     0.12898E-072
      3.4000    -11.1000     0.25984E-071
      3.4000    -11.0000     0.51147E-070
      3.4000    -10.9000     0.98362E-069
      3.4000    -10.8000     0.18480E-067
      3.4000    -10.7000     0.33913E-066
      3.4000    -10.6000     0.60786E-065
      3.4000    -10.5000     0.10640E-063
      3.4000    -10.4000     0.18188E-062
      3.4000    -10.3000     0.30355E-061
      3.4000    -10.2000     0.49460E-060
      3.4000    -10.1000     0.78670E-059
      3.4000    -10.0000     0.12214E-057
      3.4000     -9.9000     0.18507E-056
      3.4000     -9.8000     0.27366E-055
      3.4000     -9.7000     0.39485E-054
      3.4000     -9.6000     0.55584E-053
      3.4000     -9.5000     0.76333E-052
      3.4000     -9.4000     0.10226E-050
      3.4000     -9.3000     0.13360E-049
      3.4000     -9.2000     0.17024E-048
      3.4000     -9.1000     0.21152E-047
      3.4000     -9.0000     0.25625E-046
      3.4000     -8.9000     0.30266E-045
      3.4000     -8.8000     0.34845E-044
      3.4000     -8.7000     0.39103E-043
      3.4000     -8.6000     0.42766E-042
      3.4000     -8.5000     0.45577E-041
      3.4000     -8.4000     0.47329E-040
      3.4000     -8.3000     0.47882E-039
      3.4000     -8.2000     0.47190E-038
      3.4000     -8.1000     0.45299E-037
      3.4000     -8.0000     0.42351E-036
      3.4000     -7.9000     0.38557E-035
      3.4000     -7.8000     0.34179E-034
      3.4000     -7.7000     0.29498E-033
      3.4000     -7.6000     0.24782E-032
      3.4000     -7.5000     0.20265E-031
      3.4000     -7.4000     0.16128E-030
      3.4000     -7.3000     0.12490E-029
      3.4000     -7.2000     0.94113E-029
      3.4000     -7.1000     0.68991E-028
      3.4000     -7.0000     0.49196E-027
      3.4000     -6.9000     0.34120E-026
      3.4000     -6.8000     0.23013E-025
      3.4000     -6.7000     0.15093E-024
      3.4000     -6.6000     0.96233E-024
      3.4000     -6.5000     0.59648E-023
      3.4000     -6.4000     0.35934E-022
      3.4000     -6.3000     0.21039E-021
      3.4000     -6.2000     0.11969E-020
      3.4000     -6.1000     0.66150E-020
      3.4000     -6.0000     0.35515E-019
      3.4000     -5.9000     0.18519E-018
      3.4000     -5.8000     0.93774E-018
      3.4000     -5.7000     0.46103E-017
      3.4000     -5.6000     0.22003E-016
      3.4000     -5.5000     0.10192E-015
      3.4000     -5.4000     0.45815E-015
      3.4000     -5.3000     0.19981E-014
      3.4000     -5.2000     0.84528E-014
      3.4000     -5.1000     0.34679E-013
      3.4000     -5.0000     0.13795E-012
      3.4000     -4.9000     0.53195E-012
      3.4000     -4.8000     0.19879E-011
      3.4000     -4.7000     0.71975E-011
      3.4000     -4.6000     0.25240E-010
      3.4000     -4.5000     0.85707E-010
      3.4000     -4.4000     0.28170E-009
      3.4000     -4.3000     0.89589E-009
      3.4000     -4.2000     0.27558E-008
      3.4000     -4.1000     0.81952E-008
      3.4000     -4.0000     0.23550E-007
      3.4000     -3.9000     0.65358E-007
      3.4000     -3.8000     0.17507E-006
      3.4000     -3.7000     0.45231E-006
      3.4000     -3.6000     0.11262E-005
      3.4000     -3.5000     0.26998E-005
      3.4000     -3.4000     0.62252E-005
      3.4000     -3.3000     0.13789E-004
      3.4000     -3.2000     0.29298E-004
      3.4000     -3.1000     0.59622E-004
      3.4000     -3.0000     0.11600E-003
      3.4000     -2.9000     0.21537E-003
      3.4000     -2.8000     0.38090E-003
      3.4000     -2.7000     0.64079E-003
      3.4000     -2.6000     0.10244E-002
      3.4000     -2.5000     0.15565E-002
      3.4000     -2.4000     0.22500E-002
      3.4000     -2.3000     0.31021E-002
      3.4000     -2.2000     0.40938E-002
      3.4000     -2.1000     0.51941E-002
      3.4000     -2.0000     0.63669E-002
      3.4000     -1.9000     0.75774E-002
      3.4000     -1.8000     0.87958E-002
      3.4000     -1.7000     0.99994E-002
      3.4000     -1.6000     0.11171E-001
      3.4000     -1.5000     0.12300E-001
      3.4000     -1.4000     0.13378E-001
      3.4000     -1.3000     0.14399E-001
      3.4000     -1.2000     0.15358E-001
      3.4000     -1.1000     0.16252E-001
      3.4000     -1.0000     0.17078E-001
      3.4000     -0.9000     0.17833E-001
      3.4000     -0.8000     0.18515E-001
      3.4000     -0.7000     0.19122E-001
      3.4000     -0.6000     0.19651E-001
      3.4000     -0.5000     0.20102E-001
      3.4000     -0.4000     0.20472E-001
      3.4000     -0.3000     0.20761E-001
      3.4000     -0.2000     0.20969E-001
      3.4000     -0.1000     0.21093E-001
      3.4000      0.0000     0.21135E-001
      3.4000      0.1000     0.21093E-001
      3.4000      0.2000     0.20969E-001
      3.4000      0.3000     0.20761E-001
      3.4000      0.4000     0.20472E-001
      3.4000      0.5000     0.20102E-001
      3.4000      0.6000     0.19651E-001
      3.4000      0.7000     0.19122E-001
      3.4000      0.8000     0.18515E-001
      3.4000      0.9000     0.17833E-001
      3.4000      1.0000     0.17078E-001
      3.4000      1.1000     0.16252E-001
      3.4000      1.2000     0.15358E-001
      3.4000      1.3000     0.14399E-001
      3.4000      1.4000     0.13378E-001
      3.4000      1.5000     0.12300E-001
      3.4000      1.6000     0.11171E-001
      3.4000      1.7000     0.99994E-002
      3.4000      1.8000     0.87958E-002
      3.4000      1.9000     0.75774E-002
      3.4000      2.0000     0.63669E-002
      3.4000      2.1000     0.51941E-002
      3.4000      2.2000     0.40938E-002
      3.4000      2.3000     0.31021E-002
      3.4000      2.4000     0.22500E-002
      3.4000      2.5000     0.15565E-002
      3.4000      2.6000     0.10244E-002
      3.4000      2.7000     0.64079E-003
      3.4000      2.8000     0.38090E-003
      3.4000      2.9000     0.21537E-003
      3.4000      3.0000     0.11600E-003
      3.4000      3.1000     0.59622E-004
      3.4000      3.2000     0.29298E-004
      3.4000      3.3000     0.13789E-004
      3.4000      3.4000     0.62252E-005
      3.4000      3.5000     0.26998E-005
      3.4000      3.6000     0.11262E-005
      3.4000      3.7000     0.45231E-006
      3.4000      3.8000     0.17507E-006
      3.4000      3.9000     0.65358E-007
      3.4000      4.0000     0.23550E-007
      3.4000      4.1000     0.81952E-008
      3.4000      4.2000     0.27558E-008
      3.4000      4.3000     0.89589E-009
      3.4000      4.4000     0.28170E-009
      3.4000      4.5000     0.85707E-010
      3.4000      4.6000     0.25240E-010
      3.4000      4.7000     0.71975E-011
      3.4000      4.8000     0.19879E-011
      3.4000      4.9000     0.53195E-012
      3.4000      5.0000     0.13795E-012
      3.4000      5.1000     0.34679E-013
      3.4000      5.2000     0.84528E-014
      3.4000      5.3000     0.19981E-014
      3.4000      5.4000     0.45815E-015
      3.4000      5.5000     0.10192E-015
      3.4000      5.6000     0.22003E-016
      3.4000      5.7000     0.46103E-017
      3.4000      5.8000     0.93774E-018
      3.4000      5.9000     0.18519E-018
      3.4000      6.0000     0.35515E-019
      3.4000      6.1000     0.66150E-020
      3.4000      6.2000     0.11969E-020
      3.4000      6.3000     0.21039E-021
      3.4000      6.4000     0.35934E-022
      3.4000      6.5000     0.59648E-023
      3.4000      6.6000     0.96233E-024
      3.4000      6.7000     0.15093E-024
      3.4000      6.8000     0.23013E-025
      3.4000      6.9000     0.34120E-026
      3.4000      7.0000     0.49196E-027
      3.4000      7.1000     0.68991E-028
      3.4000      7.2000     0.94113E-029
      3.4000      7.3000     0.12490E-029
      3.4000      7.4000     0.16128E-030
      3.4000      7.5000     0.20265E-031
      3.4000      7.6000     0.24782E-032
      3.4000      7.7000     0.29498E-033
      3.4000      7.8000     0.34179E-034
      3.4000      7.9000     0.38557E-035
      3.4000      8.0000     0.42351E-036
      3.4000      8.1000     0.45299E-037
      3.4000      8.2000     0.47190E-038
      3.4000      8.3000     0.47882E-039
      3.4000      8.4000     0.47329E-040
      3.4000      8.5000     0.45577E-041
      3.4000      8.6000     0.42766E-042
      3.4000      8.7000     0.39103E-043
      3.4000      8.8000     0.34845E-044
      3.4000      8.9000     0.30266E-045
      3.4000      9.0000     0.25625E-046
      3.4000      9.1000     0.21152E-047
      3.4000      9.2000     0.17024E-048
      3.4000      9.3000     0.13360E-049
      3.4000      9.4000     0.10226E-050
      3.4000      9.5000     0.76333E-052
      3.4000      9.6000     0.55584E-053
      3.4000      9.7000     0.39485E-054
      3.4000      9.8000     0.27366E-055
      3.4000      9.9000     0.18507E-056
      3.4000     10.0000     0.12214E-057
      3.4000     10.1000     0.78670E-059
      3.4000     10.2000     0.49460E-060
      3.4000     10.3000     0.30355E-061
      3.4000     10.4000     0.18188E-062
      3.4000     10.5000     0.10640E-063
      3.4000     10.6000     0.60786E-065
      3.4000     10.7000     0.33913E-066
      3.4000     10.8000     0.18480E-067
      3.4000     10.9000     0.98362E-069
      3.4000     11.0000     0.51147E-070
      3.4000     11.1000     0.25984E-071
      3.4000     11.2000     0.12898E-072
      3.4000     11.3000     0.62569E-074
      3.4000     11.4000     0.29663E-075
      3.4000     11.5000     0.13745E-076
      3.4000     11.6000     0.62261E-078
      3.4000     11.7000     0.27571E-079
      3.4000     11.8000     0.11937E-080
      3.4000     11.9000     0.50537E-082
      3.4000     12.0000     0.20923E-083
      3.4000     12.1000     0.84721E-085
      3.4000     12.2000     0.33554E-086
      3.4000     12.3000     0.13000E-087
      3.4000     12.4000     0.49275E-089
      3.4000     12.5000     0.18276E-090
      3.4000     12.6000     0.66534E-092
      3.4000     12.7000     0.25776E-093
      3.4000     12.8000     0.00000E+000
 
      3.5000    -12.8000     0.00000E+000
      3.5000    -12.7000     0.19961E-093
      3.5000    -12.6000     0.60212E-092
      3.5000    -12.5000     0.16634E-090
      3.5000    -12.4000     0.44863E-089
      3.5000    -12.3000     0.11838E-087
      3.5000    -12.2000     0.30558E-086
      3.5000    -12.1000     0.77166E-085
      3.5000    -12.0000     0.19060E-083
      3.5000    -11.9000     0.46043E-082
      3.5000    -11.8000     0.10877E-080
      3.5000    -11.7000     0.25126E-079
      3.5000    -11.6000     0.56747E-078
      3.5000    -11.5000     0.12530E-076
      3.5000    -11.4000     0.27044E-075
      3.5000    -11.3000     0.57052E-074
      3.5000    -11.2000     0.11763E-072
      3.5000    -11.1000     0.23700E-071
      3.5000    -11.0000     0.46658E-070
      3.5000    -10.9000     0.89743E-069
      3.5000    -10.8000     0.16863E-067
      3.5000    -10.7000     0.30951E-066
      3.5000    -10.6000     0.55486E-065
      3.5000    -10.5000     0.97142E-064
      3.5000    -10.4000     0.16607E-062
      3.5000    -10.3000     0.27722E-061
      3.5000    -10.2000     0.45178E-060
      3.5000    -10.1000     0.71872E-059
      3.5000    -10.0000     0.11160E-057
      3.5000     -9.9000     0.16914E-056
      3.5000     -9.8000     0.25015E-055
      3.5000     -9.7000     0.36099E-054
      3.5000     -9.6000     0.50827E-053
      3.5000     -9.5000     0.69815E-052
      3.5000     -9.4000     0.93542E-051
      3.5000     -9.3000     0.12224E-049
      3.5000     -9.2000     0.15579E-048
      3.5000     -9.1000     0.19362E-047
      3.5000     -9.0000     0.23461E-046
      3.5000     -8.9000     0.27715E-045
      3.5000     -8.8000     0.31916E-044
      3.5000     -8.7000     0.35824E-043
      3.5000     -8.6000     0.39189E-042
      3.5000     -8.5000     0.41775E-041
      3.5000     -8.4000     0.43391E-040
      3.5000     -8.3000     0.43909E-039
      3.5000     -8.2000     0.43285E-038
      3.5000     -8.1000     0.41562E-037
      3.5000     -8.0000     0.38866E-036
      3.5000     -7.9000     0.35394E-035
      3.5000     -7.8000     0.31384E-034
      3.5000     -7.7000     0.27093E-033
      3.5000     -7.6000     0.22768E-032
      3.5000     -7.5000     0.18624E-031
      3.5000     -7.4000     0.14826E-030
      3.5000     -7.3000     0.11485E-029
      3.5000     -7.2000     0.86570E-029
      3.5000     -7.1000     0.63482E-028
      3.5000     -7.0000     0.45283E-027
      3.5000     -6.9000     0.31417E-026
      3.5000     -6.8000     0.21197E-025
      3.5000     -6.7000     0.13907E-024
      3.5000     -6.6000     0.88703E-024
      3.5000     -6.5000     0.55001E-023
      3.5000     -6.4000     0.33148E-022
      3.5000     -6.3000     0.19415E-021
      3.5000     -6.2000     0.11049E-020
      3.5000     -6.1000     0.61096E-020
      3.5000     -6.0000     0.32816E-019
      3.5000     -5.9000     0.17119E-018
      3.5000     -5.8000     0.86727E-018
      3.5000     -5.7000     0.42659E-017
      3.5000     -5.6000     0.20370E-016
      3.5000     -5.5000     0.94405E-016
      3.5000     -5.4000     0.42459E-015
      3.5000     -5.3000     0.18527E-014
      3.5000     -5.2000     0.78424E-014
      3.5000     -5.1000     0.32194E-013
      3.5000     -5.0000     0.12815E-012
      3.5000     -4.9000     0.49447E-012
      3.5000     -4.8000     0.18491E-011
      3.5000     -4.7000     0.66997E-011
      3.5000     -4.6000     0.23512E-010
      3.5000     -4.5000     0.79902E-010
      3.5000     -4.4000     0.26284E-009
      3.5000     -4.3000     0.83663E-009
      3.5000     -4.2000     0.25759E-008
      3.5000     -4.1000     0.76677E-008
      3.5000     -4.0000     0.22057E-007
      3.5000     -3.9000     0.61282E-007
      3.5000     -3.8000     0.16435E-006
      3.5000     -3.7000     0.42514E-006
      3.5000     -3.6000     0.10600E-005
      3.5000     -3.5000     0.25449E-005
      3.5000     -3.4000     0.58775E-005
      3.5000     -3.3000     0.13042E-004
      3.5000     -3.2000     0.27765E-004
      3.5000     -3.1000     0.56622E-004
      3.5000     -3.0000     0.11042E-003
      3.5000     -2.9000     0.20554E-003
      3.5000     -2.8000     0.36455E-003
      3.5000     -2.7000     0.61513E-003
      3.5000     -2.6000     0.98658E-003
      3.5000     -2.5000     0.15039E-002
      3.5000     -2.4000     0.21811E-002
      3.5000     -2.3000     0.30168E-002
      3.5000     -2.2000     0.39930E-002
      3.5000     -2.1000     0.50799E-002
      3.5000     -2.0000     0.62416E-002
      3.5000     -1.9000     0.74433E-002
      3.5000     -1.8000     0.86550E-002
      3.5000     -1.7000     0.98532E-002
      3.5000     -1.6000     0.11021E-001
      3.5000     -1.5000     0.12146E-001
      3.5000     -1.4000     0.13221E-001
      3.5000     -1.3000     0.14239E-001
      3.5000     -1.2000     0.15196E-001
      3.5000     -1.1000     0.16088E-001
      3.5000     -1.0000     0.16912E-001
      3.5000     -0.9000     0.17665E-001
      3.5000     -0.8000     0.18345E-001
      3.5000     -0.7000     0.18950E-001
      3.5000     -0.6000     0.19479E-001
      3.5000     -0.5000     0.19928E-001
      3.5000     -0.4000     0.20298E-001
      3.5000     -0.3000     0.20586E-001
      3.5000     -0.2000     0.20793E-001
      3.5000     -0.1000     0.20917E-001
      3.5000      0.0000     0.20959E-001
      3.5000      0.1000     0.20917E-001
      3.5000      0.2000     0.20793E-001
      3.5000      0.3000     0.20586E-001
      3.5000      0.4000     0.20298E-001
      3.5000      0.5000     0.19928E-001
      3.5000      0.6000     0.19479E-001
      3.5000      0.7000     0.18950E-001
      3.5000      0.8000     0.18345E-001
      3.5000      0.9000     0.17665E-001
      3.5000      1.0000     0.16912E-001
      3.5000      1.1000     0.16088E-001
      3.5000      1.2000     0.15196E-001
      3.5000      1.3000     0.14239E-001
      3.5000      1.4000     0.13221E-001
      3.5000      1.5000     0.12146E-001
      3.5000      1.6000     0.11021E-001
      3.5000      1.7000     0.98532E-002
      3.5000      1.8000     0.86550E-002
      3.5000      1.9000     0.74433E-002
      3.5000      2.0000     0.62416E-002
      3.5000      2.1000     0.50799E-002
      3.5000      2.2000     0.39930E-002
      3.5000      2.3000     0.30168E-002
      3.5000      2.4000     0.21811E-002
      3.5000      2.5000     0.15039E-002
      3.5000      2.6000     0.98658E-003
      3.5000      2.7000     0.61513E-003
      3.5000      2.8000     0.36455E-003
      3.5000      2.9000     0.20554E-003
      3.5000      3.0000     0.11042E-003
      3.5000      3.1000     0.56622E-004
      3.5000      3.2000     0.27765E-004
      3.5000      3.3000     0.13042E-004
      3.5000      3.4000     0.58775E-005
      3.5000      3.5000     0.25449E-005
      3.5000      3.6000     0.10600E-005
      3.5000      3.7000     0.42514E-006
      3.5000      3.8000     0.16435E-006
      3.5000      3.9000     0.61282E-007
      3.5000      4.0000     0.22057E-007
      3.5000      4.1000     0.76677E-008
      3.5000      4.2000     0.25759E-008
      3.5000      4.3000     0.83663E-009
      3.5000      4.4000     0.26284E-009
      3.5000      4.5000     0.79902E-010
      3.5000      4.6000     0.23512E-010
      3.5000      4.7000     0.66997E-011
      3.5000      4.8000     0.18491E-011
      3.5000      4.9000     0.49447E-012
      3.5000      5.0000     0.12815E-012
      3.5000      5.1000     0.32194E-013
      3.5000      5.2000     0.78424E-014
      3.5000      5.3000     0.18527E-014
      3.5000      5.4000     0.42459E-015
      3.5000      5.5000     0.94405E-016
      3.5000      5.6000     0.20370E-016
      3.5000      5.7000     0.42659E-017
      3.5000      5.8000     0.86727E-018
      3.5000      5.9000     0.17119E-018
      3.5000      6.0000     0.32816E-019
      3.5000      6.1000     0.61096E-020
      3.5000      6.2000     0.11049E-020
      3.5000      6.3000     0.19415E-021
      3.5000      6.4000     0.33148E-022
      3.5000      6.5000     0.55001E-023
      3.5000      6.6000     0.88703E-024
      3.5000      6.7000     0.13907E-024
      3.5000      6.8000     0.21197E-025
      3.5000      6.9000     0.31417E-026
      3.5000      7.0000     0.45283E-027
      3.5000      7.1000     0.63482E-028
      3.5000      7.2000     0.86570E-029
      3.5000      7.3000     0.11485E-029
      3.5000      7.4000     0.14826E-030
      3.5000      7.5000     0.18624E-031
      3.5000      7.6000     0.22768E-032
      3.5000      7.7000     0.27093E-033
      3.5000      7.8000     0.31384E-034
      3.5000      7.9000     0.35394E-035
      3.5000      8.0000     0.38866E-036
      3.5000      8.1000     0.41562E-037
      3.5000      8.2000     0.43285E-038
      3.5000      8.3000     0.43909E-039
      3.5000      8.4000     0.43391E-040
      3.5000      8.5000     0.41775E-041
      3.5000      8.6000     0.39189E-042
      3.5000      8.7000     0.35824E-043
      3.5000      8.8000     0.31916E-044
      3.5000      8.9000     0.27715E-045
      3.5000      9.0000     0.23461E-046
      3.5000      9.1000     0.19362E-047
      3.5000      9.2000     0.15579E-048
      3.5000      9.3000     0.12224E-049
      3.5000      9.4000     0.93542E-051
      3.5000      9.5000     0.69815E-052
      3.5000      9.6000     0.50827E-053
      3.5000      9.7000     0.36099E-054
      3.5000      9.8000     0.25015E-055
      3.5000      9.9000     0.16914E-056
      3.5000     10.0000     0.11160E-057
      3.5000     10.1000     0.71872E-059
      3.5000     10.2000     0.45178E-060
      3.5000     10.3000     0.27722E-061
      3.5000     10.4000     0.16607E-062
      3.5000     10.5000     0.97142E-064
      3.5000     10.6000     0.55486E-065
      3.5000     10.7000     0.30951E-066
      3.5000     10.8000     0.16863E-067
      3.5000     10.9000     0.89743E-069
      3.5000     11.0000     0.46658E-070
      3.5000     11.1000     0.23700E-071
      3.5000     11.2000     0.11763E-072
      3.5000     11.3000     0.57052E-074
      3.5000     11.4000     0.27044E-075
      3.5000     11.5000     0.12530E-076
      3.5000     11.6000     0.56747E-078
      3.5000     11.7000     0.25126E-079
      3.5000     11.8000     0.10877E-080
      3.5000     11.9000     0.46043E-082
      3.5000     12.0000     0.19060E-083
      3.5000     12.1000     0.77166E-085
      3.5000     12.2000     0.30558E-086
      3.5000     12.3000     0.11838E-087
      3.5000     12.4000     0.44864E-089
      3.5000     12.5000     0.16638E-090
      3.5000     12.6000     0.60563E-092
      3.5000     12.7000     0.23460E-093
      3.5000     12.8000     0.00000E+000
 
      3.6000    -12.8000     0.00000E+000
      3.6000    -12.7000     0.18117E-093
      3.6000    -12.6000     0.54656E-092
      3.6000    -12.5000     0.15101E-090
      3.6000    -12.4000     0.40734E-089
      3.6000    -12.3000     0.10749E-087
      3.6000    -12.2000     0.27753E-086
      3.6000    -12.1000     0.70090E-085
      3.6000    -12.0000     0.17314E-083
      3.6000    -11.9000     0.41832E-082
      3.6000    -11.8000     0.98837E-081
      3.6000    -11.7000     0.22834E-079
      3.6000    -11.6000     0.51579E-078
      3.6000    -11.5000     0.11390E-076
      3.6000    -11.4000     0.24588E-075
      3.6000    -11.3000     0.51879E-074
      3.6000    -11.2000     0.10698E-072
      3.6000    -11.1000     0.21558E-071
      3.6000    -11.0000     0.42447E-070
      3.6000    -10.9000     0.81657E-069
      3.6000    -10.8000     0.15346E-067
      3.6000    -10.7000     0.28172E-066
      3.6000    -10.6000     0.50511E-065
      3.6000    -10.5000     0.88447E-064
      3.6000    -10.4000     0.15124E-062
      3.6000    -10.3000     0.25249E-061
      3.6000    -10.2000     0.41156E-060
      3.6000    -10.1000     0.65485E-059
      3.6000    -10.0000     0.10170E-057
      3.6000     -9.9000     0.15416E-056
      3.6000     -9.8000     0.22804E-055
      3.6000     -9.7000     0.32916E-054
      3.6000     -9.6000     0.46354E-053
      3.6000     -9.5000     0.63684E-052
      3.6000     -9.4000     0.85345E-051
      3.6000     -9.3000     0.11155E-049
      3.6000     -9.2000     0.14220E-048
      3.6000     -9.1000     0.17676E-047
      3.6000     -9.0000     0.21423E-046
      3.6000     -8.9000     0.25314E-045
      3.6000     -8.8000     0.29157E-044
      3.6000     -8.7000     0.32735E-043
      3.6000     -8.6000     0.35818E-042
      3.6000     -8.5000     0.38191E-041
      3.6000     -8.4000     0.39678E-040
      3.6000     -8.3000     0.40162E-039
      3.6000     -8.2000     0.39601E-038
      3.6000     -8.1000     0.38035E-037
      3.6000     -8.0000     0.35578E-036
      3.6000     -7.9000     0.32408E-035
      3.6000     -7.8000     0.28744E-034
      3.6000     -7.7000     0.24821E-033
      3.6000     -7.6000     0.20865E-032
      3.6000     -7.5000     0.17072E-031
      3.6000     -7.4000     0.13595E-030
      3.6000     -7.3000     0.10535E-029
      3.6000     -7.2000     0.79434E-029
      3.6000     -7.1000     0.58268E-028
      3.6000     -7.0000     0.41578E-027
      3.6000     -6.9000     0.28856E-026
      3.6000     -6.8000     0.19476E-025
      3.6000     -6.7000     0.12782E-024
      3.6000     -6.6000     0.81563E-024
      3.6000     -6.5000     0.50593E-023
      3.6000     -6.4000     0.30504E-022
      3.6000     -6.3000     0.17873E-021
      3.6000     -6.2000     0.10177E-020
      3.6000     -6.1000     0.56294E-020
      3.6000     -6.0000     0.30250E-019
      3.6000     -5.9000     0.15788E-018
      3.6000     -5.8000     0.80021E-018
      3.6000     -5.7000     0.39380E-017
      3.6000     -5.6000     0.18814E-016
      3.6000     -5.5000     0.87240E-016
      3.6000     -5.4000     0.39258E-015
      3.6000     -5.3000     0.17140E-014
      3.6000     -5.2000     0.72596E-014
      3.6000     -5.1000     0.29820E-013
      3.6000     -5.0000     0.11877E-012
      3.6000     -4.9000     0.45861E-012
      3.6000     -4.8000     0.17162E-011
      3.6000     -4.7000     0.62227E-011
      3.6000     -4.6000     0.21855E-010
      3.6000     -4.5000     0.74330E-010
      3.6000     -4.4000     0.24472E-009
      3.6000     -4.3000     0.77965E-009
      3.6000     -4.2000     0.24027E-008
      3.6000     -4.1000     0.71593E-008
      3.6000     -4.0000     0.20617E-007
      3.6000     -3.9000     0.57345E-007
      3.6000     -3.8000     0.15398E-006
      3.6000     -3.7000     0.39883E-006
      3.6000     -3.6000     0.99578E-006
      3.6000     -3.5000     0.23944E-005
      3.6000     -3.4000     0.55390E-005
      3.6000     -3.3000     0.12313E-004
      3.6000     -3.2000     0.26265E-004
      3.6000     -3.1000     0.53679E-004
      3.6000     -3.0000     0.10493E-003
      3.6000     -2.9000     0.19584E-003
      3.6000     -2.8000     0.34835E-003
      3.6000     -2.7000     0.58962E-003
      3.6000     -2.6000     0.94877E-003
      3.6000     -2.5000     0.14511E-002
      3.6000     -2.4000     0.21118E-002
      3.6000     -2.3000     0.29304E-002
      3.6000     -2.2000     0.38907E-002
      3.6000     -2.1000     0.49636E-002
      3.6000     -2.0000     0.61138E-002
      3.6000     -1.9000     0.73063E-002
      3.6000     -1.8000     0.85108E-002
      3.6000     -1.7000     0.97033E-002
      3.6000     -1.6000     0.10867E-001
      3.6000     -1.5000     0.11988E-001
      3.6000     -1.4000     0.13060E-001
      3.6000     -1.3000     0.14075E-001
      3.6000     -1.2000     0.15029E-001
      3.6000     -1.1000     0.15919E-001
      3.6000     -1.0000     0.16741E-001
      3.6000     -0.9000     0.17492E-001
      3.6000     -0.8000     0.18171E-001
      3.6000     -0.7000     0.18775E-001
      3.6000     -0.6000     0.19301E-001
      3.6000     -0.5000     0.19750E-001
      3.6000     -0.4000     0.20119E-001
      3.6000     -0.3000     0.20407E-001
      3.6000     -0.2000     0.20613E-001
      3.6000     -0.1000     0.20737E-001
      3.6000      0.0000     0.20778E-001
      3.6000      0.1000     0.20737E-001
      3.6000      0.2000     0.20613E-001
      3.6000      0.3000     0.20407E-001
      3.6000      0.4000     0.20119E-001
      3.6000      0.5000     0.19750E-001
      3.6000      0.6000     0.19301E-001
      3.6000      0.7000     0.18775E-001
      3.6000      0.8000     0.18171E-001
      3.6000      0.9000     0.17492E-001
      3.6000      1.0000     0.16741E-001
      3.6000      1.1000     0.15919E-001
      3.6000      1.2000     0.15029E-001
      3.6000      1.3000     0.14075E-001
      3.6000      1.4000     0.13060E-001
      3.6000      1.5000     0.11988E-001
      3.6000      1.6000     0.10867E-001
      3.6000      1.7000     0.97033E-002
      3.6000      1.8000     0.85108E-002
      3.6000      1.9000     0.73063E-002
      3.6000      2.0000     0.61138E-002
      3.6000      2.1000     0.49636E-002
      3.6000      2.2000     0.38907E-002
      3.6000      2.3000     0.29304E-002
      3.6000      2.4000     0.21118E-002
      3.6000      2.5000     0.14511E-002
      3.6000      2.6000     0.94877E-003
      3.6000      2.7000     0.58962E-003
      3.6000      2.8000     0.34835E-003
      3.6000      2.9000     0.19584E-003
      3.6000      3.0000     0.10493E-003
      3.6000      3.1000     0.53679E-004
      3.6000      3.2000     0.26265E-004
      3.6000      3.3000     0.12313E-004
      3.6000      3.4000     0.55390E-005
      3.6000      3.5000     0.23944E-005
      3.6000      3.6000     0.99578E-006
      3.6000      3.7000     0.39883E-006
      3.6000      3.8000     0.15398E-006
      3.6000      3.9000     0.57345E-007
      3.6000      4.0000     0.20617E-007
      3.6000      4.1000     0.71593E-008
      3.6000      4.2000     0.24027E-008
      3.6000      4.3000     0.77965E-009
      3.6000      4.4000     0.24472E-009
      3.6000      4.5000     0.74330E-010
      3.6000      4.6000     0.21855E-010
      3.6000      4.7000     0.62227E-011
      3.6000      4.8000     0.17162E-011
      3.6000      4.9000     0.45861E-012
      3.6000      5.0000     0.11877E-012
      3.6000      5.1000     0.29820E-013
      3.6000      5.2000     0.72596E-014
      3.6000      5.3000     0.17140E-014
      3.6000      5.4000     0.39258E-015
      3.6000      5.5000     0.87240E-016
      3.6000      5.6000     0.18814E-016
      3.6000      5.7000     0.39380E-017
      3.6000      5.8000     0.80021E-018
      3.6000      5.9000     0.15788E-018
      3.6000      6.0000     0.30250E-019
      3.6000      6.1000     0.56294E-020
      3.6000      6.2000     0.10177E-020
      3.6000      6.3000     0.17873E-021
      3.6000      6.4000     0.30504E-022
      3.6000      6.5000     0.50593E-023
      3.6000      6.6000     0.81563E-024
      3.6000      6.7000     0.12782E-024
      3.6000      6.8000     0.19476E-025
      3.6000      6.9000     0.28856E-026
      3.6000      7.0000     0.41578E-027
      3.6000      7.1000     0.58268E-028
      3.6000      7.2000     0.79434E-029
      3.6000      7.3000     0.10535E-029
      3.6000      7.4000     0.13595E-030
      3.6000      7.5000     0.17072E-031
      3.6000      7.6000     0.20865E-032
      3.6000      7.7000     0.24821E-033
      3.6000      7.8000     0.28744E-034
      3.6000      7.9000     0.32408E-035
      3.6000      8.0000     0.35578E-036
      3.6000      8.1000     0.38035E-037
      3.6000      8.2000     0.39601E-038
      3.6000      8.3000     0.40162E-039
      3.6000      8.4000     0.39678E-040
      3.6000      8.5000     0.38191E-041
      3.6000      8.6000     0.35818E-042
      3.6000      8.7000     0.32735E-043
      3.6000      8.8000     0.29157E-044
      3.6000      8.9000     0.25314E-045
      3.6000      9.0000     0.21423E-046
      3.6000      9.1000     0.17676E-047
      3.6000      9.2000     0.14220E-048
      3.6000      9.3000     0.11155E-049
      3.6000      9.4000     0.85345E-051
      3.6000      9.5000     0.63684E-052
      3.6000      9.6000     0.46354E-053
      3.6000      9.7000     0.32916E-054
      3.6000      9.8000     0.22804E-055
      3.6000      9.9000     0.15416E-056
      3.6000     10.0000     0.10170E-057
      3.6000     10.1000     0.65485E-059
      3.6000     10.2000     0.41156E-060
      3.6000     10.3000     0.25249E-061
      3.6000     10.4000     0.15124E-062
      3.6000     10.5000     0.88447E-064
      3.6000     10.6000     0.50511E-065
      3.6000     10.7000     0.28172E-066
      3.6000     10.8000     0.15346E-067
      3.6000     10.9000     0.81657E-069
      3.6000     11.0000     0.42447E-070
      3.6000     11.1000     0.21558E-071
      3.6000     11.2000     0.10698E-072
      3.6000     11.3000     0.51879E-074
      3.6000     11.4000     0.24588E-075
      3.6000     11.5000     0.11390E-076
      3.6000     11.6000     0.51579E-078
      3.6000     11.7000     0.22834E-079
      3.6000     11.8000     0.98837E-081
      3.6000     11.9000     0.41832E-082
      3.6000     12.0000     0.17314E-083
      3.6000     12.1000     0.70090E-085
      3.6000     12.2000     0.27753E-086
      3.6000     12.3000     0.10749E-087
      3.6000     12.4000     0.40734E-089
      3.6000     12.5000     0.15105E-090
      3.6000     12.6000     0.54974E-092
      3.6000     12.7000     0.21292E-093
      3.6000     12.8000     0.00000E+000
 
      3.7000    -12.8000     0.00000E+000
      3.7000    -12.7000     0.16397E-093
      3.7000    -12.6000     0.49475E-092
      3.7000    -12.5000     0.13671E-090
      3.7000    -12.4000     0.36882E-089
      3.7000    -12.3000     0.97342E-088
      3.7000    -12.2000     0.25135E-086
      3.7000    -12.1000     0.63487E-085
      3.7000    -12.0000     0.15685E-083
      3.7000    -11.9000     0.37902E-082
      3.7000    -11.8000     0.89563E-081
      3.7000    -11.7000     0.20695E-079
      3.7000    -11.6000     0.46754E-078
      3.7000    -11.5000     0.10326E-076
      3.7000    -11.4000     0.22294E-075
      3.7000    -11.3000     0.47047E-074
      3.7000    -11.2000     0.97029E-073
      3.7000    -11.1000     0.19556E-071
      3.7000    -11.0000     0.38511E-070
      3.7000    -10.9000     0.74097E-069
      3.7000    -10.8000     0.13928E-067
      3.7000    -10.7000     0.25572E-066
      3.7000    -10.6000     0.45858E-065
      3.7000    -10.5000     0.80314E-064
      3.7000    -10.4000     0.13735E-062
      3.7000    -10.3000     0.22936E-061
      3.7000    -10.2000     0.37391E-060
      3.7000    -10.1000     0.59506E-059
      3.7000    -10.0000     0.92435E-058
      3.7000     -9.9000     0.14014E-056
      3.7000     -9.8000     0.20734E-055
      3.7000     -9.7000     0.29933E-054
      3.7000     -9.6000     0.42163E-053
      3.7000     -9.5000     0.57937E-052
      3.7000     -9.4000     0.77660E-051
      3.7000     -9.3000     0.10153E-049
      3.7000     -9.2000     0.12945E-048
      3.7000     -9.1000     0.16095E-047
      3.7000     -9.0000     0.19511E-046
      3.7000     -8.9000     0.23060E-045
      3.7000     -8.8000     0.26567E-044
      3.7000     -8.7000     0.29834E-043
      3.7000     -8.6000     0.32652E-042
      3.7000     -8.5000     0.34824E-041
      3.7000     -8.4000     0.36189E-040
      3.7000     -8.3000     0.36640E-039
      3.7000     -8.2000     0.36138E-038
      3.7000     -8.1000     0.34718E-037
      3.7000     -8.0000     0.32484E-036
      3.7000     -7.9000     0.29598E-035
      3.7000     -7.8000     0.26260E-034
      3.7000     -7.7000     0.22682E-033
      3.7000     -7.6000     0.19073E-032
      3.7000     -7.5000     0.15611E-031
      3.7000     -7.4000     0.12435E-030
      3.7000     -7.3000     0.96392E-030
      3.7000     -7.2000     0.72703E-029
      3.7000     -7.1000     0.53349E-028
      3.7000     -7.0000     0.38081E-027
      3.7000     -6.9000     0.26439E-026
      3.7000     -6.8000     0.17851E-025
      3.7000     -6.7000     0.11720E-024
      3.7000     -6.6000     0.74815E-024
      3.7000     -6.5000     0.46426E-023
      3.7000     -6.4000     0.28002E-022
      3.7000     -6.3000     0.16415E-021
      3.7000     -6.2000     0.93500E-021
      3.7000     -6.1000     0.51745E-020
      3.7000     -6.0000     0.27819E-019
      3.7000     -5.9000     0.14526E-018
      3.7000     -5.8000     0.73660E-018
      3.7000     -5.7000     0.36268E-017
      3.7000     -5.6000     0.17336E-016
      3.7000     -5.5000     0.80431E-016
      3.7000     -5.4000     0.36214E-015
      3.7000     -5.3000     0.15821E-014
      3.7000     -5.2000     0.67048E-014
      3.7000     -5.1000     0.27559E-013
      3.7000     -5.0000     0.10984E-012
      3.7000     -4.9000     0.42440E-012
      3.7000     -4.8000     0.15893E-011
      3.7000     -4.7000     0.57670E-011
      3.7000     -4.6000     0.20271E-010
      3.7000     -4.5000     0.68998E-010
      3.7000     -4.4000     0.22736E-009
      3.7000     -4.3000     0.72501E-009
      3.7000     -4.2000     0.22365E-008
      3.7000     -4.1000     0.66708E-008
      3.7000     -4.0000     0.19231E-007
      3.7000     -3.9000     0.53553E-007
      3.7000     -3.8000     0.14397E-006
      3.7000     -3.7000     0.37341E-006
      3.7000     -3.6000     0.93365E-006
      3.7000     -3.5000     0.22485E-005
      3.7000     -3.4000     0.52102E-005
      3.7000     -3.3000     0.11603E-004
      3.7000     -3.2000     0.24801E-004
      3.7000     -3.1000     0.50801E-004
      3.7000     -3.0000     0.99549E-004
      3.7000     -2.9000     0.18629E-003
      3.7000     -2.8000     0.33234E-003
      3.7000     -2.7000     0.56431E-003
      3.7000     -2.6000     0.91109E-003
      3.7000     -2.5000     0.13984E-002
      3.7000     -2.4000     0.20421E-002
      3.7000     -2.3000     0.28433E-002
      3.7000     -2.2000     0.37871E-002
      3.7000     -2.1000     0.48454E-002
      3.7000     -2.0000     0.59835E-002
      3.7000     -1.9000     0.71664E-002
      3.7000     -1.8000     0.83633E-002
      3.7000     -1.7000     0.95500E-002
      3.7000     -1.6000     0.10709E-001
      3.7000     -1.5000     0.11826E-001
      3.7000     -1.4000     0.12895E-001
      3.7000     -1.3000     0.13907E-001
      3.7000     -1.2000     0.14859E-001
      3.7000     -1.1000     0.15746E-001
      3.7000     -1.0000     0.16566E-001
      3.7000     -0.9000     0.17315E-001
      3.7000     -0.8000     0.17992E-001
      3.7000     -0.7000     0.18594E-001
      3.7000     -0.6000     0.19120E-001
      3.7000     -0.5000     0.19567E-001
      3.7000     -0.4000     0.19935E-001
      3.7000     -0.3000     0.20222E-001
      3.7000     -0.2000     0.20428E-001
      3.7000     -0.1000     0.20552E-001
      3.7000      0.0000     0.20593E-001
      3.7000      0.1000     0.20552E-001
      3.7000      0.2000     0.20428E-001
      3.7000      0.3000     0.20222E-001
      3.7000      0.4000     0.19935E-001
      3.7000      0.5000     0.19567E-001
      3.7000      0.6000     0.19120E-001
      3.7000      0.7000     0.18594E-001
      3.7000      0.8000     0.17992E-001
      3.7000      0.9000     0.17315E-001
      3.7000      1.0000     0.16566E-001
      3.7000      1.1000     0.15746E-001
      3.7000      1.2000     0.14859E-001
      3.7000      1.3000     0.13907E-001
      3.7000      1.4000     0.12895E-001
      3.7000      1.5000     0.11826E-001
      3.7000      1.6000     0.10709E-001
      3.7000      1.7000     0.95500E-002
      3.7000      1.8000     0.83633E-002
      3.7000      1.9000     0.71664E-002
      3.7000      2.0000     0.59835E-002
      3.7000      2.1000     0.48454E-002
      3.7000      2.2000     0.37871E-002
      3.7000      2.3000     0.28433E-002
      3.7000      2.4000     0.20421E-002
      3.7000      2.5000     0.13984E-002
      3.7000      2.6000     0.91109E-003
      3.7000      2.7000     0.56431E-003
      3.7000      2.8000     0.33234E-003
      3.7000      2.9000     0.18629E-003
      3.7000      3.0000     0.99549E-004
      3.7000      3.1000     0.50801E-004
      3.7000      3.2000     0.24801E-004
      3.7000      3.3000     0.11603E-004
      3.7000      3.4000     0.52102E-005
      3.7000      3.5000     0.22485E-005
      3.7000      3.6000     0.93365E-006
      3.7000      3.7000     0.37341E-006
      3.7000      3.8000     0.14397E-006
      3.7000      3.9000     0.53553E-007
      3.7000      4.0000     0.19231E-007
      3.7000      4.1000     0.66708E-008
      3.7000      4.2000     0.22365E-008
      3.7000      4.3000     0.72501E-009
      3.7000      4.4000     0.22736E-009
      3.7000      4.5000     0.68998E-010
      3.7000      4.6000     0.20271E-010
      3.7000      4.7000     0.57670E-011
      3.7000      4.8000     0.15893E-011
      3.7000      4.9000     0.42440E-012
      3.7000      5.0000     0.10984E-012
      3.7000      5.1000     0.27559E-013
      3.7000      5.2000     0.67048E-014
      3.7000      5.3000     0.15821E-014
      3.7000      5.4000     0.36214E-015
      3.7000      5.5000     0.80431E-016
      3.7000      5.6000     0.17336E-016
      3.7000      5.7000     0.36268E-017
      3.7000      5.8000     0.73660E-018
      3.7000      5.9000     0.14526E-018
      3.7000      6.0000     0.27819E-019
      3.7000      6.1000     0.51745E-020
      3.7000      6.2000     0.93500E-021
      3.7000      6.3000     0.16415E-021
      3.7000      6.4000     0.28002E-022
      3.7000      6.5000     0.46426E-023
      3.7000      6.6000     0.74815E-024
      3.7000      6.7000     0.11720E-024
      3.7000      6.8000     0.17851E-025
      3.7000      6.9000     0.26439E-026
      3.7000      7.0000     0.38081E-027
      3.7000      7.1000     0.53349E-028
      3.7000      7.2000     0.72703E-029
      3.7000      7.3000     0.96392E-030
      3.7000      7.4000     0.12435E-030
      3.7000      7.5000     0.15611E-031
      3.7000      7.6000     0.19073E-032
      3.7000      7.7000     0.22682E-033
      3.7000      7.8000     0.26260E-034
      3.7000      7.9000     0.29598E-035
      3.7000      8.0000     0.32484E-036
      3.7000      8.1000     0.34718E-037
      3.7000      8.2000     0.36138E-038
      3.7000      8.3000     0.36640E-039
      3.7000      8.4000     0.36189E-040
      3.7000      8.5000     0.34824E-041
      3.7000      8.6000     0.32652E-042
      3.7000      8.7000     0.29834E-043
      3.7000      8.8000     0.26567E-044
      3.7000      8.9000     0.23060E-045
      3.7000      9.0000     0.19511E-046
      3.7000      9.1000     0.16095E-047
      3.7000      9.2000     0.12945E-048
      3.7000      9.3000     0.10153E-049
      3.7000      9.4000     0.77660E-051
      3.7000      9.5000     0.57937E-052
      3.7000      9.6000     0.42163E-053
      3.7000      9.7000     0.29933E-054
      3.7000      9.8000     0.20734E-055
      3.7000      9.9000     0.14014E-056
      3.7000     10.0000     0.92435E-058
      3.7000     10.1000     0.59506E-059
      3.7000     10.2000     0.37391E-060
      3.7000     10.3000     0.22936E-061
      3.7000     10.4000     0.13735E-062
      3.7000     10.5000     0.80314E-064
      3.7000     10.6000     0.45858E-065
      3.7000     10.7000     0.25572E-066
      3.7000     10.8000     0.13928E-067
      3.7000     10.9000     0.74097E-069
      3.7000     11.0000     0.38511E-070
      3.7000     11.1000     0.19556E-071
      3.7000     11.2000     0.97029E-073
      3.7000     11.3000     0.47047E-074
      3.7000     11.4000     0.22294E-075
      3.7000     11.5000     0.10326E-076
      3.7000     11.6000     0.46754E-078
      3.7000     11.7000     0.20695E-079
      3.7000     11.8000     0.89563E-081
      3.7000     11.9000     0.37902E-082
      3.7000     12.0000     0.15685E-083
      3.7000     12.1000     0.63487E-085
      3.7000     12.2000     0.25135E-086
      3.7000     12.3000     0.97342E-088
      3.7000     12.4000     0.36882E-089
      3.7000     12.5000     0.13674E-090
      3.7000     12.6000     0.49763E-092
      3.7000     12.7000     0.19271E-093
      3.7000     12.8000     0.00000E+000
 
      3.8000    -12.8000     0.00000E+000
      3.8000    -12.7000     0.14800E-093
      3.8000    -12.6000     0.44660E-092
      3.8000    -12.5000     0.12343E-090
      3.8000    -12.4000     0.33301E-089
      3.8000    -12.3000     0.87903E-088
      3.8000    -12.2000     0.22701E-086
      3.8000    -12.1000     0.57347E-085
      3.8000    -12.0000     0.14170E-083
      3.8000    -11.9000     0.34246E-082
      3.8000    -11.8000     0.80936E-081
      3.8000    -11.7000     0.18704E-079
      3.8000    -11.6000     0.42263E-078
      3.8000    -11.5000     0.93357E-077
      3.8000    -11.4000     0.20159E-075
      3.8000    -11.3000     0.42547E-074
      3.8000    -11.2000     0.87763E-073
      3.8000    -11.1000     0.17691E-071
      3.8000    -11.0000     0.34845E-070
      3.8000    -10.9000     0.67055E-069
      3.8000    -10.8000     0.12606E-067
      3.8000    -10.7000     0.23149E-066
      3.8000    -10.6000     0.41521E-065
      3.8000    -10.5000     0.72730E-064
      3.8000    -10.4000     0.12441E-062
      3.8000    -10.3000     0.20778E-061
      3.8000    -10.2000     0.33879E-060
      3.8000    -10.1000     0.53927E-059
      3.8000    -10.0000     0.83786E-058
      3.8000     -9.9000     0.12705E-056
      3.8000     -9.8000     0.18801E-055
      3.8000     -9.7000     0.27149E-054
      3.8000     -9.6000     0.38248E-053
      3.8000     -9.5000     0.52569E-052
      3.8000     -9.4000     0.70479E-051
      3.8000     -9.3000     0.92163E-050
      3.8000     -9.2000     0.11753E-048
      3.8000     -9.1000     0.14616E-047
      3.8000     -9.0000     0.17723E-046
      3.8000     -8.9000     0.20951E-045
      3.8000     -8.8000     0.24144E-044
      3.8000     -8.7000     0.27120E-043
      3.8000     -8.6000     0.29688E-042
      3.8000     -8.5000     0.31671E-041
      3.8000     -8.4000     0.32921E-040
      3.8000     -8.3000     0.33340E-039
      3.8000     -8.2000     0.32892E-038
      3.8000     -8.1000     0.31608E-037
      3.8000     -8.0000     0.29583E-036
      3.8000     -7.9000     0.26963E-035
      3.8000     -7.8000     0.23928E-034
      3.8000     -7.7000     0.20675E-033
      3.8000     -7.6000     0.17390E-032
      3.8000     -7.5000     0.14238E-031
      3.8000     -7.4000     0.11345E-030
      3.8000     -7.3000     0.87974E-030
      3.8000     -7.2000     0.66377E-029
      3.8000     -7.1000     0.48723E-028
      3.8000     -7.0000     0.34792E-027
      3.8000     -6.9000     0.24164E-026
      3.8000     -6.8000     0.16321E-025
      3.8000     -6.7000     0.10720E-024
      3.8000     -6.6000     0.68456E-024
      3.8000     -6.5000     0.42497E-023
      3.8000     -6.4000     0.25644E-022
      3.8000     -6.3000     0.15039E-021
      3.8000     -6.2000     0.85700E-021
      3.8000     -6.1000     0.47450E-020
      3.8000     -6.0000     0.25521E-019
      3.8000     -5.9000     0.13333E-018
      3.8000     -5.8000     0.67645E-018
      3.8000     -5.7000     0.33323E-017
      3.8000     -5.6000     0.15937E-016
      3.8000     -5.5000     0.73982E-016
      3.8000     -5.4000     0.33330E-015
      3.8000     -5.3000     0.14569E-014
      3.8000     -5.2000     0.61783E-014
      3.8000     -5.1000     0.25411E-013
      3.8000     -5.0000     0.10135E-012
      3.8000     -4.9000     0.39187E-012
      3.8000     -4.8000     0.14686E-011
      3.8000     -4.7000     0.53329E-011
      3.8000     -4.6000     0.18760E-010
      3.8000     -4.5000     0.63909E-010
      3.8000     -4.4000     0.21078E-009
      3.8000     -4.3000     0.67277E-009
      3.8000     -4.2000     0.20774E-008
      3.8000     -4.1000     0.62028E-008
      3.8000     -4.0000     0.17901E-007
      3.8000     -3.9000     0.49909E-007
      3.8000     -3.8000     0.13435E-006
      3.8000     -3.7000     0.34892E-006
      3.8000     -3.6000     0.87369E-006
      3.8000     -3.5000     0.21074E-005
      3.8000     -3.4000     0.48917E-005
      3.8000     -3.3000     0.10914E-004
      3.8000     -3.2000     0.23377E-004
      3.8000     -3.1000     0.47991E-004
      3.8000     -3.0000     0.94279E-004
      3.8000     -2.9000     0.17691E-003
      3.8000     -2.8000     0.31655E-003
      3.8000     -2.7000     0.53924E-003
      3.8000     -2.6000     0.87361E-003
      3.8000     -2.5000     0.13456E-002
      3.8000     -2.4000     0.19721E-002
      3.8000     -2.3000     0.27555E-002
      3.8000     -2.2000     0.36822E-002
      3.8000     -2.1000     0.47253E-002
      3.8000     -2.0000     0.58508E-002
      3.8000     -1.9000     0.70236E-002
      3.8000     -1.8000     0.82126E-002
      3.8000     -1.7000     0.93932E-002
      3.8000     -1.6000     0.10547E-001
      3.8000     -1.5000     0.11661E-001
      3.8000     -1.4000     0.12725E-001
      3.8000     -1.3000     0.13735E-001
      3.8000     -1.2000     0.14684E-001
      3.8000     -1.1000     0.15568E-001
      3.8000     -1.0000     0.16386E-001
      3.8000     -0.9000     0.17134E-001
      3.8000     -0.8000     0.17809E-001
      3.8000     -0.7000     0.18410E-001
      3.8000     -0.6000     0.18934E-001
      3.8000     -0.5000     0.19380E-001
      3.8000     -0.4000     0.19747E-001
      3.8000     -0.3000     0.20034E-001
      3.8000     -0.2000     0.20239E-001
      3.8000     -0.1000     0.20362E-001
      3.8000      0.0000     0.20404E-001
      3.8000      0.1000     0.20362E-001
      3.8000      0.2000     0.20239E-001
      3.8000      0.3000     0.20034E-001
      3.8000      0.4000     0.19747E-001
      3.8000      0.5000     0.19380E-001
      3.8000      0.6000     0.18934E-001
      3.8000      0.7000     0.18410E-001
      3.8000      0.8000     0.17809E-001
      3.8000      0.9000     0.17134E-001
      3.8000      1.0000     0.16386E-001
      3.8000      1.1000     0.15568E-001
      3.8000      1.2000     0.14684E-001
      3.8000      1.3000     0.13735E-001
      3.8000      1.4000     0.12725E-001
      3.8000      1.5000     0.11661E-001
      3.8000      1.6000     0.10547E-001
      3.8000      1.7000     0.93932E-002
      3.8000      1.8000     0.82126E-002
      3.8000      1.9000     0.70236E-002
      3.8000      2.0000     0.58508E-002
      3.8000      2.1000     0.47253E-002
      3.8000      2.2000     0.36822E-002
      3.8000      2.3000     0.27555E-002
      3.8000      2.4000     0.19721E-002
      3.8000      2.5000     0.13456E-002
      3.8000      2.6000     0.87361E-003
      3.8000      2.7000     0.53924E-003
      3.8000      2.8000     0.31655E-003
      3.8000      2.9000     0.17691E-003
      3.8000      3.0000     0.94279E-004
      3.8000      3.1000     0.47991E-004
      3.8000      3.2000     0.23377E-004
      3.8000      3.3000     0.10914E-004
      3.8000      3.4000     0.48917E-005
      3.8000      3.5000     0.21074E-005
      3.8000      3.6000     0.87369E-006
      3.8000      3.7000     0.34892E-006
      3.8000      3.8000     0.13435E-006
      3.8000      3.9000     0.49909E-007
      3.8000      4.0000     0.17901E-007
      3.8000      4.1000     0.62028E-008
      3.8000      4.2000     0.20774E-008
      3.8000      4.3000     0.67277E-009
      3.8000      4.4000     0.21078E-009
      3.8000      4.5000     0.63909E-010
      3.8000      4.6000     0.18760E-010
      3.8000      4.7000     0.53329E-011
      3.8000      4.8000     0.14686E-011
      3.8000      4.9000     0.39187E-012
      3.8000      5.0000     0.10135E-012
      3.8000      5.1000     0.25411E-013
      3.8000      5.2000     0.61783E-014
      3.8000      5.3000     0.14569E-014
      3.8000      5.4000     0.33330E-015
      3.8000      5.5000     0.73982E-016
      3.8000      5.6000     0.15937E-016
      3.8000      5.7000     0.33323E-017
      3.8000      5.8000     0.67645E-018
      3.8000      5.9000     0.13333E-018
      3.8000      6.0000     0.25521E-019
      3.8000      6.1000     0.47450E-020
      3.8000      6.2000     0.85700E-021
      3.8000      6.3000     0.15039E-021
      3.8000      6.4000     0.25644E-022
      3.8000      6.5000     0.42497E-023
      3.8000      6.6000     0.68456E-024
      3.8000      6.7000     0.10720E-024
      3.8000      6.8000     0.16321E-025
      3.8000      6.9000     0.24164E-026
      3.8000      7.0000     0.34792E-027
      3.8000      7.1000     0.48723E-028
      3.8000      7.2000     0.66377E-029
      3.8000      7.3000     0.87974E-030
      3.8000      7.4000     0.11345E-030
      3.8000      7.5000     0.14238E-031
      3.8000      7.6000     0.17390E-032
      3.8000      7.7000     0.20675E-033
      3.8000      7.8000     0.23928E-034
      3.8000      7.9000     0.26963E-035
      3.8000      8.0000     0.29583E-036
      3.8000      8.1000     0.31608E-037
      3.8000      8.2000     0.32892E-038
      3.8000      8.3000     0.33340E-039
      3.8000      8.4000     0.32921E-040
      3.8000      8.5000     0.31671E-041
      3.8000      8.6000     0.29688E-042
      3.8000      8.7000     0.27120E-043
      3.8000      8.8000     0.24144E-044
      3.8000      8.9000     0.20951E-045
      3.8000      9.0000     0.17723E-046
      3.8000      9.1000     0.14616E-047
      3.8000      9.2000     0.11753E-048
      3.8000      9.3000     0.92163E-050
      3.8000      9.4000     0.70479E-051
      3.8000      9.5000     0.52569E-052
      3.8000      9.6000     0.38248E-053
      3.8000      9.7000     0.27149E-054
      3.8000      9.8000     0.18801E-055
      3.8000      9.9000     0.12705E-056
      3.8000     10.0000     0.83786E-058
      3.8000     10.1000     0.53927E-059
      3.8000     10.2000     0.33879E-060
      3.8000     10.3000     0.20778E-061
      3.8000     10.4000     0.12441E-062
      3.8000     10.5000     0.72730E-064
      3.8000     10.6000     0.41521E-065
      3.8000     10.7000     0.23149E-066
      3.8000     10.8000     0.12606E-067
      3.8000     10.9000     0.67055E-069
      3.8000     11.0000     0.34845E-070
      3.8000     11.1000     0.17691E-071
      3.8000     11.2000     0.87763E-073
      3.8000     11.3000     0.42547E-074
      3.8000     11.4000     0.20159E-075
      3.8000     11.5000     0.93357E-077
      3.8000     11.6000     0.42263E-078
      3.8000     11.7000     0.18704E-079
      3.8000     11.8000     0.80936E-081
      3.8000     11.9000     0.34246E-082
      3.8000     12.0000     0.14170E-083
      3.8000     12.1000     0.57347E-085
      3.8000     12.2000     0.22701E-086
      3.8000     12.3000     0.87903E-088
      3.8000     12.4000     0.33301E-089
      3.8000     12.5000     0.12345E-090
      3.8000     12.6000     0.44919E-092
      3.8000     12.7000     0.17393E-093
      3.8000     12.8000     0.00000E+000
 
      3.9000    -12.8000     0.00000E+000
      3.9000    -12.7000     0.13320E-093
      3.9000    -12.6000     0.40201E-092
      3.9000    -12.5000     0.11112E-090
      3.9000    -12.4000     0.29984E-089
      3.9000    -12.3000     0.79159E-088
      3.9000    -12.2000     0.20445E-086
      3.9000    -12.1000     0.51657E-085
      3.9000    -12.0000     0.12766E-083
      3.9000    -11.9000     0.30857E-082
      3.9000    -11.8000     0.72938E-081
      3.9000    -11.7000     0.16858E-079
      3.9000    -11.6000     0.38098E-078
      3.9000    -11.5000     0.84170E-077
      3.9000    -11.4000     0.18178E-075
      3.9000    -11.3000     0.38372E-074
      3.9000    -11.2000     0.79165E-073
      3.9000    -11.1000     0.15960E-071
      3.9000    -11.0000     0.31441E-070
      3.9000    -10.9000     0.60516E-069
      3.9000    -10.8000     0.11379E-067
      3.9000    -10.7000     0.20899E-066
      3.9000    -10.6000     0.37492E-065
      3.9000    -10.5000     0.65684E-064
      3.9000    -10.4000     0.11237E-062
      3.9000    -10.3000     0.18772E-061
      3.9000    -10.2000     0.30614E-060
      3.9000    -10.1000     0.48740E-059
      3.9000    -10.0000     0.75741E-058
      3.9000     -9.9000     0.11488E-056
      3.9000     -9.8000     0.17003E-055
      3.9000     -9.7000     0.24557E-054
      3.9000     -9.6000     0.34604E-053
      3.9000     -9.5000     0.47571E-052
      3.9000     -9.4000     0.63793E-051
      3.9000     -9.3000     0.83438E-050
      3.9000     -9.2000     0.10643E-048
      3.9000     -9.1000     0.13239E-047
      3.9000     -9.0000     0.16057E-046
      3.9000     -8.9000     0.18986E-045
      3.9000     -8.8000     0.21884E-044
      3.9000     -8.7000     0.24587E-043
      3.9000     -8.6000     0.26923E-042
      3.9000     -8.5000     0.28729E-041
      3.9000     -8.4000     0.29871E-040
      3.9000     -8.3000     0.30259E-039
      3.9000     -8.2000     0.29861E-038
      3.9000     -8.1000     0.28703E-037
      3.9000     -8.0000     0.26872E-036
      3.9000     -7.9000     0.24499E-035
      3.9000     -7.8000     0.21748E-034
      3.9000     -7.7000     0.18797E-033
      3.9000     -7.6000     0.15816E-032
      3.9000     -7.5000     0.12953E-031
      3.9000     -7.4000     0.10325E-030
      3.9000     -7.3000     0.80089E-030
      3.9000     -7.2000     0.60448E-029
      3.9000     -7.1000     0.44388E-028
      3.9000     -7.0000     0.31707E-027
      3.9000     -6.9000     0.22030E-026
      3.9000     -6.8000     0.14886E-025
      3.9000     -6.7000     0.97808E-025
      3.9000     -6.6000     0.62485E-024
      3.9000     -6.5000     0.38806E-023
      3.9000     -6.4000     0.23427E-022
      3.9000     -6.3000     0.13744E-021
      3.9000     -6.2000     0.78360E-021
      3.9000     -6.1000     0.43406E-020
      3.9000     -6.0000     0.23358E-019
      3.9000     -5.9000     0.12209E-018
      3.9000     -5.8000     0.61973E-018
      3.9000     -5.7000     0.30546E-017
      3.9000     -5.6000     0.14617E-016
      3.9000     -5.5000     0.67891E-016
      3.9000     -5.4000     0.30604E-015
      3.9000     -5.3000     0.13386E-014
      3.9000     -5.2000     0.56801E-014
      3.9000     -5.1000     0.23377E-013
      3.9000     -5.0000     0.93301E-013
      3.9000     -4.9000     0.36101E-012
      3.9000     -4.8000     0.13539E-011
      3.9000     -4.7000     0.49205E-011
      3.9000     -4.6000     0.17324E-010
      3.9000     -4.5000     0.59067E-010
      3.9000     -4.4000     0.19499E-009
      3.9000     -4.3000     0.62295E-009
      3.9000     -4.2000     0.19255E-008
      3.9000     -4.1000     0.57555E-008
      3.9000     -4.0000     0.16629E-007
      3.9000     -3.9000     0.46419E-007
      3.9000     -3.8000     0.12511E-006
      3.9000     -3.7000     0.32539E-006
      3.9000     -3.6000     0.81598E-006
      3.9000     -3.5000     0.19714E-005
      3.9000     -3.4000     0.45839E-005
      3.9000     -3.3000     0.10247E-004
      3.9000     -3.2000     0.21994E-004
      3.9000     -3.1000     0.45256E-004
      3.9000     -3.0000     0.89132E-004
      3.9000     -2.9000     0.16772E-003
      3.9000     -2.8000     0.30102E-003
      3.9000     -2.7000     0.51448E-003
      3.9000     -2.6000     0.83642E-003
      3.9000     -2.5000     0.12930E-002
      3.9000     -2.4000     0.19020E-002
      3.9000     -2.3000     0.26671E-002
      3.9000     -2.2000     0.35762E-002
      3.9000     -2.1000     0.46037E-002
      3.9000     -2.0000     0.57159E-002
      3.9000     -1.9000     0.68781E-002
      3.9000     -1.8000     0.80589E-002
      3.9000     -1.7000     0.92330E-002
      3.9000     -1.6000     0.10381E-001
      3.9000     -1.5000     0.11491E-001
      3.9000     -1.4000     0.12552E-001
      3.9000     -1.3000     0.13558E-001
      3.9000     -1.2000     0.14505E-001
      3.9000     -1.1000     0.15387E-001
      3.9000     -1.0000     0.16202E-001
      3.9000     -0.9000     0.16948E-001
      3.9000     -0.8000     0.17621E-001
      3.9000     -0.7000     0.18220E-001
      3.9000     -0.6000     0.18743E-001
      3.9000     -0.5000     0.19189E-001
      3.9000     -0.4000     0.19555E-001
      3.9000     -0.3000     0.19840E-001
      3.9000     -0.2000     0.20045E-001
      3.9000     -0.1000     0.20168E-001
      3.9000      0.0000     0.20209E-001
      3.9000      0.1000     0.20168E-001
      3.9000      0.2000     0.20045E-001
      3.9000      0.3000     0.19840E-001
      3.9000      0.4000     0.19555E-001
      3.9000      0.5000     0.19189E-001
      3.9000      0.6000     0.18743E-001
      3.9000      0.7000     0.18220E-001
      3.9000      0.8000     0.17621E-001
      3.9000      0.9000     0.16948E-001
      3.9000      1.0000     0.16202E-001
      3.9000      1.1000     0.15387E-001
      3.9000      1.2000     0.14505E-001
      3.9000      1.3000     0.13558E-001
      3.9000      1.4000     0.12552E-001
      3.9000      1.5000     0.11491E-001
      3.9000      1.6000     0.10381E-001
      3.9000      1.7000     0.92330E-002
      3.9000      1.8000     0.80589E-002
      3.9000      1.9000     0.68781E-002
      3.9000      2.0000     0.57159E-002
      3.9000      2.1000     0.46037E-002
      3.9000      2.2000     0.35762E-002
      3.9000      2.3000     0.26671E-002
      3.9000      2.4000     0.19020E-002
      3.9000      2.5000     0.12930E-002
      3.9000      2.6000     0.83642E-003
      3.9000      2.7000     0.51448E-003
      3.9000      2.8000     0.30102E-003
      3.9000      2.9000     0.16772E-003
      3.9000      3.0000     0.89132E-004
      3.9000      3.1000     0.45256E-004
      3.9000      3.2000     0.21994E-004
      3.9000      3.3000     0.10247E-004
      3.9000      3.4000     0.45839E-005
      3.9000      3.5000     0.19714E-005
      3.9000      3.6000     0.81598E-006
      3.9000      3.7000     0.32539E-006
      3.9000      3.8000     0.12511E-006
      3.9000      3.9000     0.46419E-007
      3.9000      4.0000     0.16629E-007
      3.9000      4.1000     0.57555E-008
      3.9000      4.2000     0.19255E-008
      3.9000      4.3000     0.62295E-009
      3.9000      4.4000     0.19499E-009
      3.9000      4.5000     0.59067E-010
      3.9000      4.6000     0.17324E-010
      3.9000      4.7000     0.49205E-011
      3.9000      4.8000     0.13539E-011
      3.9000      4.9000     0.36101E-012
      3.9000      5.0000     0.93301E-013
      3.9000      5.1000     0.23377E-013
      3.9000      5.2000     0.56801E-014
      3.9000      5.3000     0.13386E-014
      3.9000      5.4000     0.30604E-015
      3.9000      5.5000     0.67891E-016
      3.9000      5.6000     0.14617E-016
      3.9000      5.7000     0.30546E-017
      3.9000      5.8000     0.61973E-018
      3.9000      5.9000     0.12209E-018
      3.9000      6.0000     0.23358E-019
      3.9000      6.1000     0.43406E-020
      3.9000      6.2000     0.78360E-021
      3.9000      6.3000     0.13744E-021
      3.9000      6.4000     0.23427E-022
      3.9000      6.5000     0.38806E-023
      3.9000      6.6000     0.62485E-024
      3.9000      6.7000     0.97808E-025
      3.9000      6.8000     0.14886E-025
      3.9000      6.9000     0.22030E-026
      3.9000      7.0000     0.31707E-027
      3.9000      7.1000     0.44388E-028
      3.9000      7.2000     0.60448E-029
      3.9000      7.3000     0.80089E-030
      3.9000      7.4000     0.10325E-030
      3.9000      7.5000     0.12953E-031
      3.9000      7.6000     0.15816E-032
      3.9000      7.7000     0.18797E-033
      3.9000      7.8000     0.21748E-034
      3.9000      7.9000     0.24499E-035
      3.9000      8.0000     0.26872E-036
      3.9000      8.1000     0.28703E-037
      3.9000      8.2000     0.29861E-038
      3.9000      8.3000     0.30259E-039
      3.9000      8.4000     0.29871E-040
      3.9000      8.5000     0.28729E-041
      3.9000      8.6000     0.26923E-042
      3.9000      8.7000     0.24587E-043
      3.9000      8.8000     0.21884E-044
      3.9000      8.9000     0.18986E-045
      3.9000      9.0000     0.16057E-046
      3.9000      9.1000     0.13239E-047
      3.9000      9.2000     0.10643E-048
      3.9000      9.3000     0.83438E-050
      3.9000      9.4000     0.63793E-051
      3.9000      9.5000     0.47571E-052
      3.9000      9.6000     0.34604E-053
      3.9000      9.7000     0.24557E-054
      3.9000      9.8000     0.17003E-055
      3.9000      9.9000     0.11488E-056
      3.9000     10.0000     0.75741E-058
      3.9000     10.1000     0.48740E-059
      3.9000     10.2000     0.30614E-060
      3.9000     10.3000     0.18772E-061
      3.9000     10.4000     0.11237E-062
      3.9000     10.5000     0.65684E-064
      3.9000     10.6000     0.37492E-065
      3.9000     10.7000     0.20899E-066
      3.9000     10.8000     0.11379E-067
      3.9000     10.9000     0.60516E-069
      3.9000     11.0000     0.31441E-070
      3.9000     11.1000     0.15960E-071
      3.9000     11.2000     0.79165E-073
      3.9000     11.3000     0.38372E-074
      3.9000     11.4000     0.18178E-075
      3.9000     11.5000     0.84170E-077
      3.9000     11.6000     0.38098E-078
      3.9000     11.7000     0.16858E-079
      3.9000     11.8000     0.72938E-081
      3.9000     11.9000     0.30857E-082
      3.9000     12.0000     0.12766E-083
      3.9000     12.1000     0.51657E-085
      3.9000     12.2000     0.20445E-086
      3.9000     12.3000     0.79159E-088
      3.9000     12.4000     0.29984E-089
      3.9000     12.5000     0.11114E-090
      3.9000     12.6000     0.40434E-092
      3.9000     12.7000     0.15654E-093
      3.9000     12.8000     0.00000E+000
 
      4.0000    -12.8000     0.00000E+000
      4.0000    -12.7000     0.11955E-093
      4.0000    -12.6000     0.36085E-092
      4.0000    -12.5000     0.99756E-091
      4.0000    -12.4000     0.26922E-089
      4.0000    -12.3000     0.71086E-088
      4.0000    -12.2000     0.18363E-086
      4.0000    -12.1000     0.46402E-085
      4.0000    -12.0000     0.11469E-083
      4.0000    -11.9000     0.27726E-082
      4.0000    -11.8000     0.65548E-081
      4.0000    -11.7000     0.15153E-079
      4.0000    -11.6000     0.34248E-078
      4.0000    -11.5000     0.75677E-077
      4.0000    -11.4000     0.16346E-075
      4.0000    -11.3000     0.34512E-074
      4.0000    -11.2000     0.71213E-073
      4.0000    -11.1000     0.14360E-071
      4.0000    -11.0000     0.28293E-070
      4.0000    -10.9000     0.54465E-069
      4.0000    -10.8000     0.10243E-067
      4.0000    -10.7000     0.18816E-066
      4.0000    -10.6000     0.33761E-065
      4.0000    -10.5000     0.59160E-064
      4.0000    -10.4000     0.10123E-062
      4.0000    -10.3000     0.16913E-061
      4.0000    -10.2000     0.27589E-060
      4.0000    -10.1000     0.43932E-059
      4.0000    -10.0000     0.68285E-058
      4.0000     -9.9000     0.10359E-056
      4.0000     -9.8000     0.15335E-055
      4.0000     -9.7000     0.22153E-054
      4.0000     -9.6000     0.31224E-053
      4.0000     -9.5000     0.42934E-052
      4.0000     -9.4000     0.57587E-051
      4.0000     -9.3000     0.75338E-050
      4.0000     -9.2000     0.96122E-049
      4.0000     -9.1000     0.11959E-047
      4.0000     -9.0000     0.14508E-046
      4.0000     -8.9000     0.17159E-045
      4.0000     -8.8000     0.19784E-044
      4.0000     -8.7000     0.22233E-043
      4.0000     -8.6000     0.24352E-042
      4.0000     -8.5000     0.25992E-041
      4.0000     -8.4000     0.27032E-040
      4.0000     -8.3000     0.27391E-039
      4.0000     -8.2000     0.27038E-038
      4.0000     -8.1000     0.25998E-037
      4.0000     -8.0000     0.24346E-036
      4.0000     -7.9000     0.22203E-035
      4.0000     -7.8000     0.19716E-034
      4.0000     -7.7000     0.17046E-033
      4.0000     -7.6000     0.14347E-032
      4.0000     -7.5000     0.11754E-031
      4.0000     -7.4000     0.93725E-031
      4.0000     -7.3000     0.72727E-030
      4.0000     -7.2000     0.54911E-029
      4.0000     -7.1000     0.40336E-028
      4.0000     -7.0000     0.28824E-027
      4.0000     -6.9000     0.20034E-026
      4.0000     -6.8000     0.13542E-025
      4.0000     -6.7000     0.89019E-025
      4.0000     -6.6000     0.56893E-024
      4.0000     -6.5000     0.35349E-023
      4.0000     -6.4000     0.21349E-022
      4.0000     -6.3000     0.12531E-021
      4.0000     -6.2000     0.71475E-021
      4.0000     -6.1000     0.39611E-020
      4.0000     -6.0000     0.21326E-019
      4.0000     -5.9000     0.11153E-018
      4.0000     -5.8000     0.56641E-018
      4.0000     -5.7000     0.27933E-017
      4.0000     -5.6000     0.13374E-016
      4.0000     -5.5000     0.62156E-016
      4.0000     -5.4000     0.28035E-015
      4.0000     -5.3000     0.12270E-014
      4.0000     -5.2000     0.52100E-014
      4.0000     -5.1000     0.21457E-013
      4.0000     -5.0000     0.85698E-013
      4.0000     -4.9000     0.33184E-012
      4.0000     -4.8000     0.12455E-011
      4.0000     -4.7000     0.45300E-011
      4.0000     -4.6000     0.15962E-010
      4.0000     -4.5000     0.54473E-010
      4.0000     -4.4000     0.17999E-009
      4.0000     -4.3000     0.57559E-009
      4.0000     -4.2000     0.17809E-008
      4.0000     -4.1000     0.53292E-008
      4.0000     -4.0000     0.15415E-007
      4.0000     -3.9000     0.43083E-007
      4.0000     -3.8000     0.11627E-006
      4.0000     -3.7000     0.30283E-006
      4.0000     -3.6000     0.76057E-006
      4.0000     -3.5000     0.18405E-005
      4.0000     -3.4000     0.42873E-005
      4.0000     -3.3000     0.96027E-005
      4.0000     -3.2000     0.20654E-004
      4.0000     -3.1000     0.42600E-004
      4.0000     -3.0000     0.84117E-004
      4.0000     -2.9000     0.15874E-003
      4.0000     -2.8000     0.28578E-003
      4.0000     -2.7000     0.49006E-003
      4.0000     -2.6000     0.79957E-003
      4.0000     -2.5000     0.12407E-002
      4.0000     -2.4000     0.18319E-002
      4.0000     -2.3000     0.25783E-002
      4.0000     -2.2000     0.34693E-002
      4.0000     -2.1000     0.44804E-002
      4.0000     -2.0000     0.55790E-002
      4.0000     -1.9000     0.67301E-002
      4.0000     -1.8000     0.79022E-002
      4.0000     -1.7000     0.90695E-002
      4.0000     -1.6000     0.10213E-001
      4.0000     -1.5000     0.11318E-001
      4.0000     -1.4000     0.12375E-001
      4.0000     -1.3000     0.13378E-001
      4.0000     -1.2000     0.14322E-001
      4.0000     -1.1000     0.15201E-001
      4.0000     -1.0000     0.16014E-001
      4.0000     -0.9000     0.16758E-001
      4.0000     -0.8000     0.17430E-001
      4.0000     -0.7000     0.18027E-001
      4.0000     -0.6000     0.18549E-001
      4.0000     -0.5000     0.18993E-001
      4.0000     -0.4000     0.19358E-001
      4.0000     -0.3000     0.19643E-001
      4.0000     -0.2000     0.19847E-001
      4.0000     -0.1000     0.19970E-001
      4.0000      0.0000     0.20011E-001
      4.0000      0.1000     0.19970E-001
      4.0000      0.2000     0.19847E-001
      4.0000      0.3000     0.19643E-001
      4.0000      0.4000     0.19358E-001
      4.0000      0.5000     0.18993E-001
      4.0000      0.6000     0.18549E-001
      4.0000      0.7000     0.18027E-001
      4.0000      0.8000     0.17430E-001
      4.0000      0.9000     0.16758E-001
      4.0000      1.0000     0.16014E-001
      4.0000      1.1000     0.15201E-001
      4.0000      1.2000     0.14322E-001
      4.0000      1.3000     0.13378E-001
      4.0000      1.4000     0.12375E-001
      4.0000      1.5000     0.11318E-001
      4.0000      1.6000     0.10213E-001
      4.0000      1.7000     0.90695E-002
      4.0000      1.8000     0.79022E-002
      4.0000      1.9000     0.67301E-002
      4.0000      2.0000     0.55790E-002
      4.0000      2.1000     0.44804E-002
      4.0000      2.2000     0.34693E-002
      4.0000      2.3000     0.25783E-002
      4.0000      2.4000     0.18319E-002
      4.0000      2.5000     0.12407E-002
      4.0000      2.6000     0.79957E-003
      4.0000      2.7000     0.49006E-003
      4.0000      2.8000     0.28578E-003
      4.0000      2.9000     0.15874E-003
      4.0000      3.0000     0.84117E-004
      4.0000      3.1000     0.42600E-004
      4.0000      3.2000     0.20654E-004
      4.0000      3.3000     0.96027E-005
      4.0000      3.4000     0.42873E-005
      4.0000      3.5000     0.18405E-005
      4.0000      3.6000     0.76057E-006
      4.0000      3.7000     0.30283E-006
      4.0000      3.8000     0.11627E-006
      4.0000      3.9000     0.43083E-007
      4.0000      4.0000     0.15415E-007
      4.0000      4.1000     0.53292E-008
      4.0000      4.2000     0.17809E-008
      4.0000      4.3000     0.57559E-009
      4.0000      4.4000     0.17999E-009
      4.0000      4.5000     0.54473E-010
      4.0000      4.6000     0.15962E-010
      4.0000      4.7000     0.45300E-011
      4.0000      4.8000     0.12455E-011
      4.0000      4.9000     0.33184E-012
      4.0000      5.0000     0.85698E-013
      4.0000      5.1000     0.21457E-013
      4.0000      5.2000     0.52100E-014
      4.0000      5.3000     0.12270E-014
      4.0000      5.4000     0.28035E-015
      4.0000      5.5000     0.62156E-016
      4.0000      5.6000     0.13374E-016
      4.0000      5.7000     0.27933E-017
      4.0000      5.8000     0.56641E-018
      4.0000      5.9000     0.11153E-018
      4.0000      6.0000     0.21326E-019
      4.0000      6.1000     0.39611E-020
      4.0000      6.2000     0.71475E-021
      4.0000      6.3000     0.12531E-021
      4.0000      6.4000     0.21349E-022
      4.0000      6.5000     0.35349E-023
      4.0000      6.6000     0.56893E-024
      4.0000      6.7000     0.89019E-025
      4.0000      6.8000     0.13542E-025
      4.0000      6.9000     0.20034E-026
      4.0000      7.0000     0.28824E-027
      4.0000      7.1000     0.40336E-028
      4.0000      7.2000     0.54911E-029
      4.0000      7.3000     0.72727E-030
      4.0000      7.4000     0.93725E-031
      4.0000      7.5000     0.11754E-031
      4.0000      7.6000     0.14347E-032
      4.0000      7.7000     0.17046E-033
      4.0000      7.8000     0.19716E-034
      4.0000      7.9000     0.22203E-035
      4.0000      8.0000     0.24346E-036
      4.0000      8.1000     0.25998E-037
      4.0000      8.2000     0.27038E-038
      4.0000      8.3000     0.27391E-039
      4.0000      8.4000     0.27032E-040
      4.0000      8.5000     0.25992E-041
      4.0000      8.6000     0.24352E-042
      4.0000      8.7000     0.22233E-043
      4.0000      8.8000     0.19784E-044
      4.0000      8.9000     0.17159E-045
      4.0000      9.0000     0.14508E-046
      4.0000      9.1000     0.11959E-047
      4.0000      9.2000     0.96122E-049
      4.0000      9.3000     0.75338E-050
      4.0000      9.4000     0.57587E-051
      4.0000      9.5000     0.42934E-052
      4.0000      9.6000     0.31224E-053
      4.0000      9.7000     0.22153E-054
      4.0000      9.8000     0.15335E-055
      4.0000      9.9000     0.10359E-056
      4.0000     10.0000     0.68285E-058
      4.0000     10.1000     0.43932E-059
      4.0000     10.2000     0.27589E-060
      4.0000     10.3000     0.16913E-061
      4.0000     10.4000     0.10123E-062
      4.0000     10.5000     0.59160E-064
      4.0000     10.6000     0.33761E-065
      4.0000     10.7000     0.18816E-066
      4.0000     10.8000     0.10243E-067
      4.0000     10.9000     0.54465E-069
      4.0000     11.0000     0.28293E-070
      4.0000     11.1000     0.14360E-071
      4.0000     11.2000     0.71213E-073
      4.0000     11.3000     0.34512E-074
      4.0000     11.4000     0.16346E-075
      4.0000     11.5000     0.75677E-077
      4.0000     11.6000     0.34248E-078
      4.0000     11.7000     0.15153E-079
      4.0000     11.8000     0.65548E-081
      4.0000     11.9000     0.27726E-082
      4.0000     12.0000     0.11469E-083
      4.0000     12.1000     0.46402E-085
      4.0000     12.2000     0.18363E-086
      4.0000     12.3000     0.71086E-088
      4.0000     12.4000     0.26923E-089
      4.0000     12.5000     0.99777E-091
      4.0000     12.6000     0.36295E-092
      4.0000     12.7000     0.14050E-093
      4.0000     12.8000     0.00000E+000
 
      4.1000    -12.8000     0.00000E+000
      4.1000    -12.7000     0.10700E-093
      4.1000    -12.6000     0.32301E-092
      4.1000    -12.5000     0.89306E-091
      4.1000    -12.4000     0.24105E-089
      4.1000    -12.3000     0.63657E-088
      4.1000    -12.2000     0.16446E-086
      4.1000    -12.1000     0.41566E-085
      4.1000    -12.0000     0.10275E-083
      4.1000    -11.9000     0.24844E-082
      4.1000    -11.8000     0.58743E-081
      4.1000    -11.7000     0.13582E-079
      4.1000    -11.6000     0.30702E-078
      4.1000    -11.5000     0.67853E-077
      4.1000    -11.4000     0.14659E-075
      4.1000    -11.3000     0.30954E-074
      4.1000    -11.2000     0.63883E-073
      4.1000    -11.1000     0.12884E-071
      4.1000    -11.0000     0.25389E-070
      4.1000    -10.9000     0.48884E-069
      4.1000    -10.8000     0.91950E-068
      4.1000    -10.7000     0.16895E-066
      4.1000    -10.6000     0.30319E-065
      4.1000    -10.5000     0.53138E-064
      4.1000    -10.4000     0.90945E-063
      4.1000    -10.3000     0.15198E-061
      4.1000    -10.2000     0.24796E-060
      4.1000    -10.1000     0.39492E-059
      4.1000    -10.0000     0.61396E-058
      4.1000     -9.9000     0.93157E-057
      4.1000     -9.8000     0.13794E-055
      4.1000     -9.7000     0.19931E-054
      4.1000     -9.6000     0.28098E-053
      4.1000     -9.5000     0.38644E-052
      4.1000     -9.4000     0.51845E-051
      4.1000     -9.3000     0.67843E-050
      4.1000     -9.2000     0.86580E-049
      4.1000     -9.1000     0.10775E-047
      4.1000     -9.0000     0.13074E-046
      4.1000     -8.9000     0.15467E-045
      4.1000     -8.8000     0.17838E-044
      4.1000     -8.7000     0.20051E-043
      4.1000     -8.6000     0.21968E-042
      4.1000     -8.5000     0.23454E-041
      4.1000     -8.4000     0.24399E-040
      4.1000     -8.3000     0.24731E-039
      4.1000     -8.2000     0.24419E-038
      4.1000     -8.1000     0.23486E-037
      4.1000     -8.0000     0.22001E-036
      4.1000     -7.9000     0.20070E-035
      4.1000     -7.8000     0.17828E-034
      4.1000     -7.7000     0.15419E-033
      4.1000     -7.6000     0.12982E-032
      4.1000     -7.5000     0.10639E-031
      4.1000     -7.4000     0.84863E-031
      4.1000     -7.3000     0.65873E-030
      4.1000     -7.2000     0.49754E-029
      4.1000     -7.1000     0.36562E-028
      4.1000     -7.0000     0.26137E-027
      4.1000     -6.9000     0.18174E-026
      4.1000     -6.8000     0.12290E-025
      4.1000     -6.7000     0.80818E-025
      4.1000     -6.6000     0.51674E-024
      4.1000     -6.5000     0.32120E-023
      4.1000     -6.4000     0.19407E-022
      4.1000     -6.3000     0.11397E-021
      4.1000     -6.2000     0.65036E-021
      4.1000     -6.1000     0.36061E-020
      4.1000     -6.0000     0.19425E-019
      4.1000     -5.9000     0.10163E-018
      4.1000     -5.8000     0.51645E-018
      4.1000     -5.7000     0.25483E-017
      4.1000     -5.6000     0.12208E-016
      4.1000     -5.5000     0.56771E-016
      4.1000     -5.4000     0.25622E-015
      4.1000     -5.3000     0.11221E-014
      4.1000     -5.2000     0.47678E-014
      4.1000     -5.1000     0.19650E-013
      4.1000     -5.0000     0.78535E-013
      4.1000     -4.9000     0.30433E-012
      4.1000     -4.8000     0.11431E-011
      4.1000     -4.7000     0.41611E-011
      4.1000     -4.6000     0.14675E-010
      4.1000     -4.5000     0.50125E-010
      4.1000     -4.4000     0.16578E-009
      4.1000     -4.3000     0.53068E-009
      4.1000     -4.2000     0.16437E-008
      4.1000     -4.1000     0.49240E-008
      4.1000     -4.0000     0.14260E-007
      4.1000     -3.9000     0.39905E-007
      4.1000     -3.8000     0.10784E-006
      4.1000     -3.7000     0.28127E-006
      4.1000     -3.6000     0.70751E-006
      4.1000     -3.5000     0.17150E-005
      4.1000     -3.4000     0.40021E-005
      4.1000     -3.3000     0.89816E-005
      4.1000     -3.2000     0.19360E-004
      4.1000     -3.1000     0.40026E-004
      4.1000     -3.0000     0.79241E-004
      4.1000     -2.9000     0.14997E-003
      4.1000     -2.8000     0.27084E-003
      4.1000     -2.7000     0.46604E-003
      4.1000     -2.6000     0.76316E-003
      4.1000     -2.5000     0.11887E-002
      4.1000     -2.4000     0.17619E-002
      4.1000     -2.3000     0.24892E-002
      4.1000     -2.2000     0.33616E-002
      4.1000     -2.1000     0.43559E-002
      4.1000     -2.0000     0.54400E-002
      4.1000     -1.9000     0.65796E-002
      4.1000     -1.8000     0.77425E-002
      4.1000     -1.7000     0.89027E-002
      4.1000     -1.6000     0.10040E-001
      4.1000     -1.5000     0.11141E-001
      4.1000     -1.4000     0.12194E-001
      4.1000     -1.3000     0.13194E-001
      4.1000     -1.2000     0.14135E-001
      4.1000     -1.1000     0.15012E-001
      4.1000     -1.0000     0.15822E-001
      4.1000     -0.9000     0.16564E-001
      4.1000     -0.8000     0.17233E-001
      4.1000     -0.7000     0.17829E-001
      4.1000     -0.6000     0.18349E-001
      4.1000     -0.5000     0.18792E-001
      4.1000     -0.4000     0.19156E-001
      4.1000     -0.3000     0.19441E-001
      4.1000     -0.2000     0.19644E-001
      4.1000     -0.1000     0.19767E-001
      4.1000      0.0000     0.19808E-001
      4.1000      0.1000     0.19767E-001
      4.1000      0.2000     0.19644E-001
      4.1000      0.3000     0.19441E-001
      4.1000      0.4000     0.19156E-001
      4.1000      0.5000     0.18792E-001
      4.1000      0.6000     0.18349E-001
      4.1000      0.7000     0.17829E-001
      4.1000      0.8000     0.17233E-001
      4.1000      0.9000     0.16564E-001
      4.1000      1.0000     0.15822E-001
      4.1000      1.1000     0.15012E-001
      4.1000      1.2000     0.14135E-001
      4.1000      1.3000     0.13194E-001
      4.1000      1.4000     0.12194E-001
      4.1000      1.5000     0.11141E-001
      4.1000      1.6000     0.10040E-001
      4.1000      1.7000     0.89027E-002
      4.1000      1.8000     0.77425E-002
      4.1000      1.9000     0.65796E-002
      4.1000      2.0000     0.54400E-002
      4.1000      2.1000     0.43559E-002
      4.1000      2.2000     0.33616E-002
      4.1000      2.3000     0.24892E-002
      4.1000      2.4000     0.17619E-002
      4.1000      2.5000     0.11887E-002
      4.1000      2.6000     0.76316E-003
      4.1000      2.7000     0.46604E-003
      4.1000      2.8000     0.27084E-003
      4.1000      2.9000     0.14997E-003
      4.1000      3.0000     0.79241E-004
      4.1000      3.1000     0.40026E-004
      4.1000      3.2000     0.19360E-004
      4.1000      3.3000     0.89816E-005
      4.1000      3.4000     0.40021E-005
      4.1000      3.5000     0.17150E-005
      4.1000      3.6000     0.70751E-006
      4.1000      3.7000     0.28127E-006
      4.1000      3.8000     0.10784E-006
      4.1000      3.9000     0.39905E-007
      4.1000      4.0000     0.14260E-007
      4.1000      4.1000     0.49240E-008
      4.1000      4.2000     0.16437E-008
      4.1000      4.3000     0.53068E-009
      4.1000      4.4000     0.16578E-009
      4.1000      4.5000     0.50125E-010
      4.1000      4.6000     0.14675E-010
      4.1000      4.7000     0.41611E-011
      4.1000      4.8000     0.11431E-011
      4.1000      4.9000     0.30433E-012
      4.1000      5.0000     0.78535E-013
      4.1000      5.1000     0.19650E-013
      4.1000      5.2000     0.47678E-014
      4.1000      5.3000     0.11221E-014
      4.1000      5.4000     0.25622E-015
      4.1000      5.5000     0.56771E-016
      4.1000      5.6000     0.12208E-016
      4.1000      5.7000     0.25483E-017
      4.1000      5.8000     0.51645E-018
      4.1000      5.9000     0.10163E-018
      4.1000      6.0000     0.19425E-019
      4.1000      6.1000     0.36061E-020
      4.1000      6.2000     0.65036E-021
      4.1000      6.3000     0.11397E-021
      4.1000      6.4000     0.19407E-022
      4.1000      6.5000     0.32120E-023
      4.1000      6.6000     0.51674E-024
      4.1000      6.7000     0.80818E-025
      4.1000      6.8000     0.12290E-025
      4.1000      6.9000     0.18174E-026
      4.1000      7.0000     0.26137E-027
      4.1000      7.1000     0.36562E-028
      4.1000      7.2000     0.49754E-029
      4.1000      7.3000     0.65873E-030
      4.1000      7.4000     0.84863E-031
      4.1000      7.5000     0.10639E-031
      4.1000      7.6000     0.12982E-032
      4.1000      7.7000     0.15419E-033
      4.1000      7.8000     0.17828E-034
      4.1000      7.9000     0.20070E-035
      4.1000      8.0000     0.22001E-036
      4.1000      8.1000     0.23486E-037
      4.1000      8.2000     0.24419E-038
      4.1000      8.3000     0.24731E-039
      4.1000      8.4000     0.24399E-040
      4.1000      8.5000     0.23454E-041
      4.1000      8.6000     0.21968E-042
      4.1000      8.7000     0.20051E-043
      4.1000      8.8000     0.17838E-044
      4.1000      8.9000     0.15467E-045
      4.1000      9.0000     0.13074E-046
      4.1000      9.1000     0.10775E-047
      4.1000      9.2000     0.86580E-049
      4.1000      9.3000     0.67843E-050
      4.1000      9.4000     0.51845E-051
      4.1000      9.5000     0.38644E-052
      4.1000      9.6000     0.28098E-053
      4.1000      9.7000     0.19931E-054
      4.1000      9.8000     0.13794E-055
      4.1000      9.9000     0.93157E-057
      4.1000     10.0000     0.61396E-058
      4.1000     10.1000     0.39492E-059
      4.1000     10.2000     0.24796E-060
      4.1000     10.3000     0.15198E-061
      4.1000     10.4000     0.90945E-063
      4.1000     10.5000     0.53138E-064
      4.1000     10.6000     0.30319E-065
      4.1000     10.7000     0.16895E-066
      4.1000     10.8000     0.91950E-068
      4.1000     10.9000     0.48884E-069
      4.1000     11.0000     0.25389E-070
      4.1000     11.1000     0.12884E-071
      4.1000     11.2000     0.63883E-073
      4.1000     11.3000     0.30954E-074
      4.1000     11.4000     0.14659E-075
      4.1000     11.5000     0.67853E-077
      4.1000     11.6000     0.30702E-078
      4.1000     11.7000     0.13582E-079
      4.1000     11.8000     0.58743E-081
      4.1000     11.9000     0.24844E-082
      4.1000     12.0000     0.10275E-083
      4.1000     12.1000     0.41566E-085
      4.1000     12.2000     0.16446E-086
      4.1000     12.3000     0.63657E-088
      4.1000     12.4000     0.24106E-089
      4.1000     12.5000     0.89324E-091
      4.1000     12.6000     0.32488E-092
      4.1000     12.7000     0.12575E-093
      4.1000     12.8000     0.00000E+000
 
      4.2000    -12.8000     0.00000E+000
      4.2000    -12.7000     0.95495E-094
      4.2000    -12.6000     0.28831E-092
      4.2000    -12.5000     0.79726E-091
      4.2000    -12.4000     0.21523E-089
      4.2000    -12.3000     0.56846E-088
      4.2000    -12.2000     0.14689E-086
      4.2000    -12.1000     0.37129E-085
      4.2000    -12.0000     0.91801E-084
      4.2000    -11.9000     0.22199E-082
      4.2000    -11.8000     0.52498E-081
      4.2000    -11.7000     0.12140E-079
      4.2000    -11.6000     0.27447E-078
      4.2000    -11.5000     0.60670E-077
      4.2000    -11.4000     0.13109E-075
      4.2000    -11.3000     0.27687E-074
      4.2000    -11.2000     0.57149E-073
      4.2000    -11.1000     0.11528E-071
      4.2000    -11.0000     0.22721E-070
      4.2000    -10.9000     0.43755E-069
      4.2000    -10.8000     0.82317E-068
      4.2000    -10.7000     0.15128E-066
      4.2000    -10.6000     0.27153E-065
      4.2000    -10.5000     0.47599E-064
      4.2000    -10.4000     0.81481E-063
      4.2000    -10.3000     0.13619E-061
      4.2000    -10.2000     0.22224E-060
      4.2000    -10.1000     0.35404E-059
      4.2000    -10.0000     0.55052E-058
      4.2000     -9.9000     0.83550E-057
      4.2000     -9.8000     0.12374E-055
      4.2000     -9.7000     0.17884E-054
      4.2000     -9.6000     0.25217E-053
      4.2000     -9.5000     0.34690E-052
      4.2000     -9.4000     0.46551E-051
      4.2000     -9.3000     0.60930E-050
      4.2000     -9.2000     0.77777E-049
      4.2000     -9.1000     0.96816E-048
      4.2000     -9.0000     0.11751E-046
      4.2000     -8.9000     0.13905E-045
      4.2000     -8.8000     0.16040E-044
      4.2000     -8.7000     0.18036E-043
      4.2000     -8.6000     0.19765E-042
      4.2000     -8.5000     0.21108E-041
      4.2000     -8.4000     0.21965E-040
      4.2000     -8.3000     0.22270E-039
      4.2000     -8.2000     0.21996E-038
      4.2000     -8.1000     0.21162E-037
      4.2000     -8.0000     0.19830E-036
      4.2000     -7.9000     0.18096E-035
      4.2000     -7.8000     0.16079E-034
      4.2000     -7.7000     0.13911E-033
      4.2000     -7.6000     0.11716E-032
      4.2000     -7.5000     0.96053E-032
      4.2000     -7.4000     0.76643E-031
      4.2000     -7.3000     0.59514E-030
      4.2000     -7.2000     0.44968E-029
      4.2000     -7.1000     0.33057E-028
      4.2000     -7.0000     0.23641E-027
      4.2000     -6.9000     0.16445E-026
      4.2000     -6.8000     0.11125E-025
      4.2000     -6.7000     0.73190E-025
      4.2000     -6.6000     0.46817E-024
      4.2000     -6.5000     0.29114E-023
      4.2000     -6.4000     0.17599E-022
      4.2000     -6.3000     0.10340E-021
      4.2000     -6.2000     0.59033E-021
      4.2000     -6.1000     0.32749E-020
      4.2000     -6.0000     0.17649E-019
      4.2000     -5.9000     0.92395E-019
      4.2000     -5.8000     0.46976E-018
      4.2000     -5.7000     0.23193E-017
      4.2000     -5.6000     0.11117E-016
      4.2000     -5.5000     0.51730E-016
      4.2000     -5.4000     0.23362E-015
      4.2000     -5.3000     0.10238E-014
      4.2000     -5.2000     0.43530E-014
      4.2000     -5.1000     0.17953E-013
      4.2000     -5.0000     0.71805E-013
      4.2000     -4.9000     0.27847E-012
      4.2000     -4.8000     0.10468E-011
      4.2000     -4.7000     0.38137E-011
      4.2000     -4.6000     0.13461E-010
      4.2000     -4.5000     0.46023E-010
      4.2000     -4.4000     0.15236E-009
      4.2000     -4.3000     0.48821E-009
      4.2000     -4.2000     0.15138E-008
      4.2000     -4.1000     0.45399E-008
      4.2000     -4.0000     0.13164E-007
      4.2000     -3.9000     0.36884E-007
      4.2000     -3.8000     0.99812E-007
      4.2000     -3.7000     0.26071E-006
      4.2000     -3.6000     0.65682E-006
      4.2000     -3.5000     0.15948E-005
      4.2000     -3.4000     0.37286E-005
      4.2000     -3.3000     0.83846E-005
      4.2000     -3.2000     0.18113E-004
      4.2000     -3.1000     0.37538E-004
      4.2000     -3.0000     0.74513E-004
      4.2000     -2.9000     0.14143E-003
      4.2000     -2.8000     0.25625E-003
      4.2000     -2.7000     0.44246E-003
      4.2000     -2.6000     0.72723E-003
      4.2000     -2.5000     0.11371E-002
      4.2000     -2.4000     0.16921E-002
      4.2000     -2.3000     0.24000E-002
      4.2000     -2.2000     0.32532E-002
      4.2000     -2.1000     0.42301E-002
      4.2000     -2.0000     0.52993E-002
      4.2000     -1.9000     0.64267E-002
      4.2000     -1.8000     0.75801E-002
      4.2000     -1.7000     0.87328E-002
      4.2000     -1.6000     0.98645E-002
      4.2000     -1.5000     0.10960E-001
      4.2000     -1.4000     0.12010E-001
      4.2000     -1.3000     0.13006E-001
      4.2000     -1.2000     0.13944E-001
      4.2000     -1.1000     0.14818E-001
      4.2000     -1.0000     0.15626E-001
      4.2000     -0.9000     0.16366E-001
      4.2000     -0.8000     0.17033E-001
      4.2000     -0.7000     0.17627E-001
      4.2000     -0.6000     0.18146E-001
      4.2000     -0.5000     0.18588E-001
      4.2000     -0.4000     0.18951E-001
      4.2000     -0.3000     0.19234E-001
      4.2000     -0.2000     0.19437E-001
      4.2000     -0.1000     0.19560E-001
      4.2000      0.0000     0.19600E-001
      4.2000      0.1000     0.19560E-001
      4.2000      0.2000     0.19437E-001
      4.2000      0.3000     0.19234E-001
      4.2000      0.4000     0.18951E-001
      4.2000      0.5000     0.18588E-001
      4.2000      0.6000     0.18146E-001
      4.2000      0.7000     0.17627E-001
      4.2000      0.8000     0.17033E-001
      4.2000      0.9000     0.16366E-001
      4.2000      1.0000     0.15626E-001
      4.2000      1.1000     0.14818E-001
      4.2000      1.2000     0.13944E-001
      4.2000      1.3000     0.13006E-001
      4.2000      1.4000     0.12010E-001
      4.2000      1.5000     0.10960E-001
      4.2000      1.6000     0.98645E-002
      4.2000      1.7000     0.87328E-002
      4.2000      1.8000     0.75801E-002
      4.2000      1.9000     0.64267E-002
      4.2000      2.0000     0.52993E-002
      4.2000      2.1000     0.42301E-002
      4.2000      2.2000     0.32532E-002
      4.2000      2.3000     0.24000E-002
      4.2000      2.4000     0.16921E-002
      4.2000      2.5000     0.11371E-002
      4.2000      2.6000     0.72723E-003
      4.2000      2.7000     0.44246E-003
      4.2000      2.8000     0.25625E-003
      4.2000      2.9000     0.14143E-003
      4.2000      3.0000     0.74513E-004
      4.2000      3.1000     0.37538E-004
      4.2000      3.2000     0.18113E-004
      4.2000      3.3000     0.83846E-005
      4.2000      3.4000     0.37286E-005
      4.2000      3.5000     0.15948E-005
      4.2000      3.6000     0.65682E-006
      4.2000      3.7000     0.26071E-006
      4.2000      3.8000     0.99812E-007
      4.2000      3.9000     0.36884E-007
      4.2000      4.0000     0.13164E-007
      4.2000      4.1000     0.45399E-008
      4.2000      4.2000     0.15138E-008
      4.2000      4.3000     0.48821E-009
      4.2000      4.4000     0.15236E-009
      4.2000      4.5000     0.46023E-010
      4.2000      4.6000     0.13461E-010
      4.2000      4.7000     0.38137E-011
      4.2000      4.8000     0.10468E-011
      4.2000      4.9000     0.27847E-012
      4.2000      5.0000     0.71805E-013
      4.2000      5.1000     0.17953E-013
      4.2000      5.2000     0.43530E-014
      4.2000      5.3000     0.10238E-014
      4.2000      5.4000     0.23362E-015
      4.2000      5.5000     0.51730E-016
      4.2000      5.6000     0.11117E-016
      4.2000      5.7000     0.23193E-017
      4.2000      5.8000     0.46976E-018
      4.2000      5.9000     0.92395E-019
      4.2000      6.0000     0.17649E-019
      4.2000      6.1000     0.32749E-020
      4.2000      6.2000     0.59033E-021
      4.2000      6.3000     0.10340E-021
      4.2000      6.4000     0.17599E-022
      4.2000      6.5000     0.29114E-023
      4.2000      6.6000     0.46817E-024
      4.2000      6.7000     0.73190E-025
      4.2000      6.8000     0.11125E-025
      4.2000      6.9000     0.16445E-026
      4.2000      7.0000     0.23641E-027
      4.2000      7.1000     0.33057E-028
      4.2000      7.2000     0.44968E-029
      4.2000      7.3000     0.59514E-030
      4.2000      7.4000     0.76643E-031
      4.2000      7.5000     0.96053E-032
      4.2000      7.6000     0.11716E-032
      4.2000      7.7000     0.13911E-033
      4.2000      7.8000     0.16079E-034
      4.2000      7.9000     0.18096E-035
      4.2000      8.0000     0.19830E-036
      4.2000      8.1000     0.21162E-037
      4.2000      8.2000     0.21996E-038
      4.2000      8.3000     0.22270E-039
      4.2000      8.4000     0.21965E-040
      4.2000      8.5000     0.21108E-041
      4.2000      8.6000     0.19765E-042
      4.2000      8.7000     0.18036E-043
      4.2000      8.8000     0.16040E-044
      4.2000      8.9000     0.13905E-045
      4.2000      9.0000     0.11751E-046
      4.2000      9.1000     0.96816E-048
      4.2000      9.2000     0.77777E-049
      4.2000      9.3000     0.60930E-050
      4.2000      9.4000     0.46551E-051
      4.2000      9.5000     0.34690E-052
      4.2000      9.6000     0.25217E-053
      4.2000      9.7000     0.17884E-054
      4.2000      9.8000     0.12374E-055
      4.2000      9.9000     0.83550E-057
      4.2000     10.0000     0.55052E-058
      4.2000     10.1000     0.35404E-059
      4.2000     10.2000     0.22224E-060
      4.2000     10.3000     0.13619E-061
      4.2000     10.4000     0.81481E-063
      4.2000     10.5000     0.47599E-064
      4.2000     10.6000     0.27153E-065
      4.2000     10.7000     0.15128E-066
      4.2000     10.8000     0.82317E-068
      4.2000     10.9000     0.43755E-069
      4.2000     11.0000     0.22721E-070
      4.2000     11.1000     0.11528E-071
      4.2000     11.2000     0.57149E-073
      4.2000     11.3000     0.27687E-074
      4.2000     11.4000     0.13109E-075
      4.2000     11.5000     0.60670E-077
      4.2000     11.6000     0.27447E-078
      4.2000     11.7000     0.12140E-079
      4.2000     11.8000     0.52498E-081
      4.2000     11.9000     0.22199E-082
      4.2000     12.0000     0.91801E-084
      4.2000     12.1000     0.37129E-085
      4.2000     12.2000     0.14689E-086
      4.2000     12.3000     0.56846E-088
      4.2000     12.4000     0.21523E-089
      4.2000     12.5000     0.79743E-091
      4.2000     12.6000     0.28999E-092
      4.2000     12.7000     0.11222E-093
      4.2000     12.8000     0.00000E+000
 
      4.3000    -12.8000     0.00000E+000
      4.3000    -12.7000     0.84987E-094
      4.3000    -12.6000     0.25662E-092
      4.3000    -12.5000     0.70973E-091
      4.3000    -12.4000     0.19163E-089
      4.3000    -12.3000     0.50620E-088
      4.3000    -12.2000     0.13082E-086
      4.3000    -12.1000     0.33073E-085
      4.3000    -12.0000     0.81786E-084
      4.3000    -11.9000     0.19781E-082
      4.3000    -11.8000     0.46785E-081
      4.3000    -11.7000     0.10821E-079
      4.3000    -11.6000     0.24469E-078
      4.3000    -11.5000     0.54096E-077
      4.3000    -11.4000     0.11691E-075
      4.3000    -11.3000     0.24695E-074
      4.3000    -11.2000     0.50983E-073
      4.3000    -11.1000     0.10286E-071
      4.3000    -11.0000     0.20277E-070
      4.3000    -10.9000     0.39056E-069
      4.3000    -10.8000     0.73491E-068
      4.3000    -10.7000     0.13508E-066
      4.3000    -10.6000     0.24251E-065
      4.3000    -10.5000     0.42520E-064
      4.3000    -10.4000     0.72802E-063
      4.3000    -10.3000     0.12171E-061
      4.3000    -10.2000     0.19865E-060
      4.3000    -10.1000     0.31653E-059
      4.3000    -10.0000     0.49230E-058
      4.3000     -9.9000     0.74730E-057
      4.3000     -9.8000     0.11071E-055
      4.3000     -9.7000     0.16003E-054
      4.3000     -9.6000     0.22571E-053
      4.3000     -9.5000     0.31057E-052
      4.3000     -9.4000     0.41686E-051
      4.3000     -9.3000     0.54575E-050
      4.3000     -9.2000     0.69682E-049
      4.3000     -9.1000     0.86761E-048
      4.3000     -9.0000     0.10533E-046
      4.3000     -8.9000     0.12468E-045
      4.3000     -8.8000     0.14386E-044
      4.3000     -8.7000     0.16180E-043
      4.3000     -8.6000     0.17736E-042
      4.3000     -8.5000     0.18947E-041
      4.3000     -8.4000     0.19722E-040
      4.3000     -8.3000     0.20002E-039
      4.3000     -8.2000     0.19761E-038
      4.3000     -8.1000     0.19018E-037
      4.3000     -8.0000     0.17826E-036
      4.3000     -7.9000     0.16273E-035
      4.3000     -7.8000     0.14464E-034
      4.3000     -7.7000     0.12518E-033
      4.3000     -7.6000     0.10547E-032
      4.3000     -7.5000     0.86495E-032
      4.3000     -7.4000     0.69042E-031
      4.3000     -7.3000     0.53632E-030
      4.3000     -7.2000     0.40539E-029
      4.3000     -7.1000     0.29813E-028
      4.3000     -7.0000     0.21329E-027
      4.3000     -6.9000     0.14843E-026
      4.3000     -6.8000     0.10046E-025
      4.3000     -6.7000     0.66116E-025
      4.3000     -6.6000     0.42311E-024
      4.3000     -6.5000     0.26324E-023
      4.3000     -6.4000     0.15920E-022
      4.3000     -6.3000     0.93576E-022
      4.3000     -6.2000     0.53453E-021
      4.3000     -6.1000     0.29668E-020
      4.3000     -6.0000     0.15998E-019
      4.3000     -5.9000     0.83793E-019
      4.3000     -5.8000     0.42627E-018
      4.3000     -5.7000     0.21058E-017
      4.3000     -5.6000     0.10100E-016
      4.3000     -5.5000     0.47025E-016
      4.3000     -5.4000     0.21251E-015
      4.3000     -5.3000     0.93191E-015
      4.3000     -5.2000     0.39650E-014
      4.3000     -5.1000     0.16364E-013
      4.3000     -5.0000     0.65501E-013
      4.3000     -4.9000     0.25422E-012
      4.3000     -4.8000     0.95644E-012
      4.3000     -4.7000     0.34874E-011
      4.3000     -4.6000     0.12321E-010
      4.3000     -4.5000     0.42162E-010
      4.3000     -4.4000     0.13971E-009
      4.3000     -4.3000     0.44816E-009
      4.3000     -4.2000     0.13911E-008
      4.3000     -4.1000     0.41768E-008
      4.3000     -4.0000     0.12126E-007
      4.3000     -3.9000     0.34020E-007
      4.3000     -3.8000     0.92189E-007
      4.3000     -3.7000     0.24116E-006
      4.3000     -3.6000     0.60853E-006
      4.3000     -3.5000     0.14801E-005
      4.3000     -3.4000     0.34669E-005
      4.3000     -3.3000     0.78120E-005
      4.3000     -3.2000     0.16914E-004
      4.3000     -3.1000     0.35138E-004
      4.3000     -3.0000     0.69938E-004
      4.3000     -2.9000     0.13314E-003
      4.3000     -2.8000     0.24201E-003
      4.3000     -2.7000     0.41936E-003
      4.3000     -2.6000     0.69187E-003
      4.3000     -2.5000     0.10861E-002
      4.3000     -2.4000     0.16228E-002
      4.3000     -2.3000     0.23109E-002
      4.3000     -2.2000     0.31444E-002
      4.3000     -2.1000     0.41032E-002
      4.3000     -2.0000     0.51569E-002
      4.3000     -1.9000     0.62716E-002
      4.3000     -1.8000     0.74149E-002
      4.3000     -1.7000     0.85598E-002
      4.3000     -1.6000     0.96854E-002
      4.3000     -1.5000     0.10776E-001
      4.3000     -1.4000     0.11822E-001
      4.3000     -1.3000     0.12814E-001
      4.3000     -1.2000     0.13749E-001
      4.3000     -1.1000     0.14620E-001
      4.3000     -1.0000     0.15426E-001
      4.3000     -0.9000     0.16163E-001
      4.3000     -0.8000     0.16829E-001
      4.3000     -0.7000     0.17421E-001
      4.3000     -0.6000     0.17938E-001
      4.3000     -0.5000     0.18379E-001
      4.3000     -0.4000     0.18741E-001
      4.3000     -0.3000     0.19023E-001
      4.3000     -0.2000     0.19226E-001
      4.3000     -0.1000     0.19348E-001
      4.3000      0.0000     0.19389E-001
      4.3000      0.1000     0.19348E-001
      4.3000      0.2000     0.19226E-001
      4.3000      0.3000     0.19023E-001
      4.3000      0.4000     0.18741E-001
      4.3000      0.5000     0.18379E-001
      4.3000      0.6000     0.17938E-001
      4.3000      0.7000     0.17421E-001
      4.3000      0.8000     0.16829E-001
      4.3000      0.9000     0.16163E-001
      4.3000      1.0000     0.15426E-001
      4.3000      1.1000     0.14620E-001
      4.3000      1.2000     0.13749E-001
      4.3000      1.3000     0.12814E-001
      4.3000      1.4000     0.11822E-001
      4.3000      1.5000     0.10776E-001
      4.3000      1.6000     0.96854E-002
      4.3000      1.7000     0.85598E-002
      4.3000      1.8000     0.74149E-002
      4.3000      1.9000     0.62716E-002
      4.3000      2.0000     0.51569E-002
      4.3000      2.1000     0.41032E-002
      4.3000      2.2000     0.31444E-002
      4.3000      2.3000     0.23109E-002
      4.3000      2.4000     0.16228E-002
      4.3000      2.5000     0.10861E-002
      4.3000      2.6000     0.69187E-003
      4.3000      2.7000     0.41936E-003
      4.3000      2.8000     0.24201E-003
      4.3000      2.9000     0.13314E-003
      4.3000      3.0000     0.69938E-004
      4.3000      3.1000     0.35138E-004
      4.3000      3.2000     0.16914E-004
      4.3000      3.3000     0.78120E-005
      4.3000      3.4000     0.34669E-005
      4.3000      3.5000     0.14801E-005
      4.3000      3.6000     0.60853E-006
      4.3000      3.7000     0.24116E-006
      4.3000      3.8000     0.92189E-007
      4.3000      3.9000     0.34020E-007
      4.3000      4.0000     0.12126E-007
      4.3000      4.1000     0.41768E-008
      4.3000      4.2000     0.13911E-008
      4.3000      4.3000     0.44816E-009
      4.3000      4.4000     0.13971E-009
      4.3000      4.5000     0.42162E-010
      4.3000      4.6000     0.12321E-010
      4.3000      4.7000     0.34874E-011
      4.3000      4.8000     0.95644E-012
      4.3000      4.9000     0.25422E-012
      4.3000      5.0000     0.65501E-013
      4.3000      5.1000     0.16364E-013
      4.3000      5.2000     0.39650E-014
      4.3000      5.3000     0.93191E-015
      4.3000      5.4000     0.21251E-015
      4.3000      5.5000     0.47025E-016
      4.3000      5.6000     0.10100E-016
      4.3000      5.7000     0.21058E-017
      4.3000      5.8000     0.42627E-018
      4.3000      5.9000     0.83793E-019
      4.3000      6.0000     0.15998E-019
      4.3000      6.1000     0.29668E-020
      4.3000      6.2000     0.53453E-021
      4.3000      6.3000     0.93576E-022
      4.3000      6.4000     0.15920E-022
      4.3000      6.5000     0.26324E-023
      4.3000      6.6000     0.42311E-024
      4.3000      6.7000     0.66116E-025
      4.3000      6.8000     0.10046E-025
      4.3000      6.9000     0.14843E-026
      4.3000      7.0000     0.21329E-027
      4.3000      7.1000     0.29813E-028
      4.3000      7.2000     0.40539E-029
      4.3000      7.3000     0.53632E-030
      4.3000      7.4000     0.69042E-031
      4.3000      7.5000     0.86495E-032
      4.3000      7.6000     0.10547E-032
      4.3000      7.7000     0.12518E-033
      4.3000      7.8000     0.14464E-034
      4.3000      7.9000     0.16273E-035
      4.3000      8.0000     0.17826E-036
      4.3000      8.1000     0.19018E-037
      4.3000      8.2000     0.19761E-038
      4.3000      8.3000     0.20002E-039
      4.3000      8.4000     0.19722E-040
      4.3000      8.5000     0.18947E-041
      4.3000      8.6000     0.17736E-042
      4.3000      8.7000     0.16180E-043
      4.3000      8.8000     0.14386E-044
      4.3000      8.9000     0.12468E-045
      4.3000      9.0000     0.10533E-046
      4.3000      9.1000     0.86761E-048
      4.3000      9.2000     0.69682E-049
      4.3000      9.3000     0.54575E-050
      4.3000      9.4000     0.41686E-051
      4.3000      9.5000     0.31057E-052
      4.3000      9.6000     0.22571E-053
      4.3000      9.7000     0.16003E-054
      4.3000      9.8000     0.11071E-055
      4.3000      9.9000     0.74730E-057
      4.3000     10.0000     0.49230E-058
      4.3000     10.1000     0.31653E-059
      4.3000     10.2000     0.19865E-060
      4.3000     10.3000     0.12171E-061
      4.3000     10.4000     0.72802E-063
      4.3000     10.5000     0.42520E-064
      4.3000     10.6000     0.24251E-065
      4.3000     10.7000     0.13508E-066
      4.3000     10.8000     0.73491E-068
      4.3000     10.9000     0.39056E-069
      4.3000     11.0000     0.20277E-070
      4.3000     11.1000     0.10286E-071
      4.3000     11.2000     0.50983E-073
      4.3000     11.3000     0.24695E-074
      4.3000     11.4000     0.11691E-075
      4.3000     11.5000     0.54096E-077
      4.3000     11.6000     0.24469E-078
      4.3000     11.7000     0.10821E-079
      4.3000     11.8000     0.46785E-081
      4.3000     11.9000     0.19781E-082
      4.3000     12.0000     0.81786E-084
      4.3000     12.1000     0.33073E-085
      4.3000     12.2000     0.13082E-086
      4.3000     12.3000     0.50620E-088
      4.3000     12.4000     0.19163E-089
      4.3000     12.5000     0.70988E-091
      4.3000     12.6000     0.25812E-092
      4.3000     12.7000     0.99873E-094
      4.3000     12.8000     0.00000E+000
 
      4.4000    -12.8000     0.00000E+000
      4.4000    -12.7000     0.75421E-094
      4.4000    -12.6000     0.22777E-092
      4.4000    -12.5000     0.63003E-091
      4.4000    -12.4000     0.17014E-089
      4.4000    -12.3000     0.44950E-088
      4.4000    -12.2000     0.11618E-086
      4.4000    -12.1000     0.29378E-085
      4.4000    -12.0000     0.72659E-084
      4.4000    -11.9000     0.17576E-082
      4.4000    -11.8000     0.41578E-081
      4.4000    -11.7000     0.96179E-080
      4.4000    -11.6000     0.21753E-078
      4.4000    -11.5000     0.48100E-077
      4.4000    -11.4000     0.10397E-075
      4.4000    -11.3000     0.21966E-074
      4.4000    -11.2000     0.45357E-073
      4.4000    -11.1000     0.91525E-072
      4.4000    -11.0000     0.18046E-070
      4.4000    -10.9000     0.34766E-069
      4.4000    -10.8000     0.65430E-068
      4.4000    -10.7000     0.12029E-066
      4.4000    -10.6000     0.21600E-065
      4.4000    -10.5000     0.37879E-064
      4.4000    -10.4000     0.64869E-063
      4.4000    -10.3000     0.10847E-061
      4.4000    -10.2000     0.17708E-060
      4.4000    -10.1000     0.28222E-059
      4.4000    -10.0000     0.43903E-058
      4.4000     -9.9000     0.66660E-057
      4.4000     -9.8000     0.98773E-056
      4.4000     -9.7000     0.14281E-054
      4.4000     -9.6000     0.20147E-053
      4.4000     -9.5000     0.27729E-052
      4.4000     -9.4000     0.37228E-051
      4.4000     -9.3000     0.48751E-050
      4.4000     -9.2000     0.62262E-049
      4.4000     -9.1000     0.77543E-048
      4.4000     -9.0000     0.94166E-047
      4.4000     -8.9000     0.11149E-045
      4.4000     -8.8000     0.12868E-044
      4.4000     -8.7000     0.14477E-043
      4.4000     -8.6000     0.15874E-042
      4.4000     -8.5000     0.16962E-041
      4.4000     -8.4000     0.17661E-040
      4.4000     -8.3000     0.17917E-039
      4.4000     -8.2000     0.17707E-038
      4.4000     -8.1000     0.17047E-037
      4.4000     -8.0000     0.15984E-036
      4.4000     -7.9000     0.14595E-035
      4.4000     -7.8000     0.12978E-034
      4.4000     -7.7000     0.11235E-033
      4.4000     -7.6000     0.94694E-033
      4.4000     -7.5000     0.77688E-032
      4.4000     -7.4000     0.62035E-031
      4.4000     -7.3000     0.48207E-030
      4.4000     -7.2000     0.36452E-029
      4.4000     -7.1000     0.26818E-028
      4.4000     -7.0000     0.19194E-027
      4.4000     -6.9000     0.13363E-026
      4.4000     -6.8000     0.90479E-026
      4.4000     -6.7000     0.59576E-025
      4.4000     -6.6000     0.38143E-024
      4.4000     -6.5000     0.23742E-023
      4.4000     -6.4000     0.14365E-022
      4.4000     -6.3000     0.84479E-022
      4.4000     -6.2000     0.48281E-021
      4.4000     -6.1000     0.26811E-020
      4.4000     -6.0000     0.14465E-019
      4.4000     -5.9000     0.75808E-019
      4.4000     -5.8000     0.38587E-018
      4.4000     -5.7000     0.19073E-017
      4.4000     -5.6000     0.91535E-017
      4.4000     -5.5000     0.42646E-016
      4.4000     -5.4000     0.19284E-015
      4.4000     -5.3000     0.84625E-015
      4.4000     -5.2000     0.36031E-014
      4.4000     -5.1000     0.14882E-013
      4.4000     -5.0000     0.59612E-013
      4.4000     -4.9000     0.23154E-012
      4.4000     -4.8000     0.87186E-012
      4.4000     -4.7000     0.31818E-011
      4.4000     -4.6000     0.11251E-010
      4.4000     -4.5000     0.38539E-010
      4.4000     -4.4000     0.12783E-009
      4.4000     -4.3000     0.41049E-009
      4.4000     -4.2000     0.12756E-008
      4.4000     -4.1000     0.38345E-008
      4.4000     -4.0000     0.11146E-007
      4.4000     -3.9000     0.31311E-007
      4.4000     -3.8000     0.84970E-007
      4.4000     -3.7000     0.22261E-006
      4.4000     -3.6000     0.56264E-006
      4.4000     -3.5000     0.13709E-005
      4.4000     -3.4000     0.32171E-005
      4.4000     -3.3000     0.72642E-005
      4.4000     -3.2000     0.15763E-004
      4.4000     -3.1000     0.32830E-004
      4.4000     -3.0000     0.65522E-004
      4.4000     -2.9000     0.12511E-003
      4.4000     -2.8000     0.22816E-003
      4.4000     -2.7000     0.39678E-003
      4.4000     -2.6000     0.65712E-003
      4.4000     -2.5000     0.10357E-002
      4.4000     -2.4000     0.15539E-002
      4.4000     -2.3000     0.22219E-002
      4.4000     -2.2000     0.30353E-002
      4.4000     -2.1000     0.39754E-002
      4.4000     -2.0000     0.50130E-002
      4.4000     -1.9000     0.61143E-002
      4.4000     -1.8000     0.72472E-002
      4.4000     -1.7000     0.83839E-002
      4.4000     -1.6000     0.95030E-002
      4.4000     -1.5000     0.10589E-001
      4.4000     -1.4000     0.11630E-001
      4.4000     -1.3000     0.12619E-001
      4.4000     -1.2000     0.13550E-001
      4.4000     -1.1000     0.14419E-001
      4.4000     -1.0000     0.15222E-001
      4.4000     -0.9000     0.15957E-001
      4.4000     -0.8000     0.16620E-001
      4.4000     -0.7000     0.17211E-001
      4.4000     -0.6000     0.17727E-001
      4.4000     -0.5000     0.18166E-001
      4.4000     -0.4000     0.18527E-001
      4.4000     -0.3000     0.18808E-001
      4.4000     -0.2000     0.19010E-001
      4.4000     -0.1000     0.19132E-001
      4.4000      0.0000     0.19172E-001
      4.4000      0.1000     0.19132E-001
      4.4000      0.2000     0.19010E-001
      4.4000      0.3000     0.18808E-001
      4.4000      0.4000     0.18527E-001
      4.4000      0.5000     0.18166E-001
      4.4000      0.6000     0.17727E-001
      4.4000      0.7000     0.17211E-001
      4.4000      0.8000     0.16620E-001
      4.4000      0.9000     0.15957E-001
      4.4000      1.0000     0.15222E-001
      4.4000      1.1000     0.14419E-001
      4.4000      1.2000     0.13550E-001
      4.4000      1.3000     0.12619E-001
      4.4000      1.4000     0.11630E-001
      4.4000      1.5000     0.10589E-001
      4.4000      1.6000     0.95030E-002
      4.4000      1.7000     0.83839E-002
      4.4000      1.8000     0.72472E-002
      4.4000      1.9000     0.61143E-002
      4.4000      2.0000     0.50130E-002
      4.4000      2.1000     0.39754E-002
      4.4000      2.2000     0.30353E-002
      4.4000      2.3000     0.22219E-002
      4.4000      2.4000     0.15539E-002
      4.4000      2.5000     0.10357E-002
      4.4000      2.6000     0.65712E-003
      4.4000      2.7000     0.39678E-003
      4.4000      2.8000     0.22816E-003
      4.4000      2.9000     0.12511E-003
      4.4000      3.0000     0.65522E-004
      4.4000      3.1000     0.32830E-004
      4.4000      3.2000     0.15763E-004
      4.4000      3.3000     0.72642E-005
      4.4000      3.4000     0.32171E-005
      4.4000      3.5000     0.13709E-005
      4.4000      3.6000     0.56264E-006
      4.4000      3.7000     0.22261E-006
      4.4000      3.8000     0.84970E-007
      4.4000      3.9000     0.31311E-007
      4.4000      4.0000     0.11146E-007
      4.4000      4.1000     0.38345E-008
      4.4000      4.2000     0.12756E-008
      4.4000      4.3000     0.41049E-009
      4.4000      4.4000     0.12783E-009
      4.4000      4.5000     0.38539E-010
      4.4000      4.6000     0.11251E-010
      4.4000      4.7000     0.31818E-011
      4.4000      4.8000     0.87186E-012
      4.4000      4.9000     0.23154E-012
      4.4000      5.0000     0.59612E-013
      4.4000      5.1000     0.14882E-013
      4.4000      5.2000     0.36031E-014
      4.4000      5.3000     0.84625E-015
      4.4000      5.4000     0.19284E-015
      4.4000      5.5000     0.42646E-016
      4.4000      5.6000     0.91535E-017
      4.4000      5.7000     0.19073E-017
      4.4000      5.8000     0.38587E-018
      4.4000      5.9000     0.75808E-019
      4.4000      6.0000     0.14465E-019
      4.4000      6.1000     0.26811E-020
      4.4000      6.2000     0.48281E-021
      4.4000      6.3000     0.84479E-022
      4.4000      6.4000     0.14365E-022
      4.4000      6.5000     0.23742E-023
      4.4000      6.6000     0.38143E-024
      4.4000      6.7000     0.59576E-025
      4.4000      6.8000     0.90479E-026
      4.4000      6.9000     0.13363E-026
      4.4000      7.0000     0.19194E-027
      4.4000      7.1000     0.26818E-028
      4.4000      7.2000     0.36452E-029
      4.4000      7.3000     0.48207E-030
      4.4000      7.4000     0.62035E-031
      4.4000      7.5000     0.77688E-032
      4.4000      7.6000     0.94694E-033
      4.4000      7.7000     0.11235E-033
      4.4000      7.8000     0.12978E-034
      4.4000      7.9000     0.14595E-035
      4.4000      8.0000     0.15984E-036
      4.4000      8.1000     0.17047E-037
      4.4000      8.2000     0.17707E-038
      4.4000      8.3000     0.17917E-039
      4.4000      8.4000     0.17661E-040
      4.4000      8.5000     0.16962E-041
      4.4000      8.6000     0.15874E-042
      4.4000      8.7000     0.14477E-043
      4.4000      8.8000     0.12868E-044
      4.4000      8.9000     0.11149E-045
      4.4000      9.0000     0.94166E-047
      4.4000      9.1000     0.77543E-048
      4.4000      9.2000     0.62262E-049
      4.4000      9.3000     0.48751E-050
      4.4000      9.4000     0.37228E-051
      4.4000      9.5000     0.27729E-052
      4.4000      9.6000     0.20147E-053
      4.4000      9.7000     0.14281E-054
      4.4000      9.8000     0.98773E-056
      4.4000      9.9000     0.66660E-057
      4.4000     10.0000     0.43903E-058
      4.4000     10.1000     0.28222E-059
      4.4000     10.2000     0.17708E-060
      4.4000     10.3000     0.10847E-061
      4.4000     10.4000     0.64869E-063
      4.4000     10.5000     0.37879E-064
      4.4000     10.6000     0.21600E-065
      4.4000     10.7000     0.12029E-066
      4.4000     10.8000     0.65430E-068
      4.4000     10.9000     0.34766E-069
      4.4000     11.0000     0.18046E-070
      4.4000     11.1000     0.91525E-072
      4.4000     11.2000     0.45357E-073
      4.4000     11.3000     0.21966E-074
      4.4000     11.4000     0.10397E-075
      4.4000     11.5000     0.48100E-077
      4.4000     11.6000     0.21753E-078
      4.4000     11.7000     0.96179E-080
      4.4000     11.8000     0.41578E-081
      4.4000     11.9000     0.17576E-082
      4.4000     12.0000     0.72659E-084
      4.4000     12.1000     0.29378E-085
      4.4000     12.2000     0.11618E-086
      4.4000     12.3000     0.44950E-088
      4.4000     12.4000     0.17014E-089
      4.4000     12.5000     0.63016E-091
      4.4000     12.6000     0.22909E-092
      4.4000     12.7000     0.88630E-094
      4.4000     12.8000     0.00000E+000
 
      4.5000    -12.8000     0.00000E+000
      4.5000    -12.7000     0.66742E-094
      4.5000    -12.6000     0.20159E-092
      4.5000    -12.5000     0.55770E-091
      4.5000    -12.4000     0.15063E-089
      4.5000    -12.3000     0.39802E-088
      4.5000    -12.2000     0.10289E-086
      4.5000    -12.1000     0.26022E-085
      4.5000    -12.0000     0.64369E-084
      4.5000    -11.9000     0.15573E-082
      4.5000    -11.8000     0.36847E-081
      4.5000    -11.7000     0.85249E-080
      4.5000    -11.6000     0.19284E-078
      4.5000    -11.5000     0.42649E-077
      4.5000    -11.4000     0.92202E-076
      4.5000    -11.3000     0.19484E-074
      4.5000    -11.2000     0.40239E-073
      4.5000    -11.1000     0.81213E-072
      4.5000    -11.0000     0.16016E-070
      4.5000    -10.9000     0.30861E-069
      4.5000    -10.8000     0.58092E-068
      4.5000    -10.7000     0.10682E-066
      4.5000    -10.6000     0.19185E-065
      4.5000    -10.5000     0.33652E-064
      4.5000    -10.4000     0.57642E-063
      4.5000    -10.3000     0.96406E-062
      4.5000    -10.2000     0.15742E-060
      4.5000    -10.1000     0.25094E-059
      4.5000    -10.0000     0.39046E-058
      4.5000     -9.9000     0.59299E-057
      4.5000     -9.8000     0.87886E-056
      4.5000     -9.7000     0.12710E-054
      4.5000     -9.6000     0.17935E-053
      4.5000     -9.5000     0.24691E-052
      4.5000     -9.4000     0.33157E-051
      4.5000     -9.3000     0.43431E-050
      4.5000     -9.2000     0.55482E-049
      4.5000     -9.1000     0.69118E-048
      4.5000     -9.0000     0.83957E-047
      4.5000     -8.9000     0.99429E-046
      4.5000     -8.8000     0.11479E-044
      4.5000     -8.7000     0.12918E-043
      4.5000     -8.6000     0.14169E-042
      4.5000     -8.5000     0.15145E-041
      4.5000     -8.4000     0.15774E-040
      4.5000     -8.3000     0.16007E-039
      4.5000     -8.2000     0.15825E-038
      4.5000     -8.1000     0.15240E-037
      4.5000     -8.0000     0.14294E-036
      4.5000     -7.9000     0.13057E-035
      4.5000     -7.8000     0.11614E-034
      4.5000     -7.7000     0.10058E-033
      4.5000     -7.6000     0.84801E-033
      4.5000     -7.5000     0.69598E-032
      4.5000     -7.4000     0.55595E-031
      4.5000     -7.3000     0.43219E-030
      4.5000     -7.2000     0.32694E-029
      4.5000     -7.1000     0.24063E-028
      4.5000     -7.0000     0.17229E-027
      4.5000     -6.9000     0.12000E-026
      4.5000     -6.8000     0.81287E-026
      4.5000     -6.7000     0.53547E-025
      4.5000     -6.6000     0.34299E-024
      4.5000     -6.5000     0.21359E-023
      4.5000     -6.4000     0.12930E-022
      4.5000     -6.3000     0.76077E-022
      4.5000     -6.2000     0.43501E-021
      4.5000     -6.1000     0.24170E-020
      4.5000     -6.0000     0.13047E-019
      4.5000     -5.9000     0.68416E-019
      4.5000     -5.8000     0.34844E-018
      4.5000     -5.7000     0.17234E-017
      4.5000     -5.6000     0.82759E-017
      4.5000     -5.5000     0.38582E-016
      4.5000     -5.4000     0.17458E-015
      4.5000     -5.3000     0.76665E-015
      4.5000     -5.2000     0.32665E-014
      4.5000     -5.1000     0.13502E-013
      4.5000     -5.0000     0.54126E-013
      4.5000     -4.9000     0.21041E-012
      4.5000     -4.8000     0.79294E-012
      4.5000     -4.7000     0.28963E-011
      4.5000     -4.6000     0.10251E-010
      4.5000     -4.5000     0.35147E-010
      4.5000     -4.4000     0.11670E-009
      4.5000     -4.3000     0.37515E-009
      4.5000     -4.2000     0.11671E-008
      4.5000     -4.1000     0.35125E-008
      4.5000     -4.0000     0.10223E-007
      4.5000     -3.9000     0.28757E-007
      4.5000     -3.8000     0.78151E-007
      4.5000     -3.7000     0.20506E-006
      4.5000     -3.6000     0.51913E-006
      4.5000     -3.5000     0.12671E-005
      4.5000     -3.4000     0.29794E-005
      4.5000     -3.3000     0.67414E-005
      4.5000     -3.2000     0.14662E-004
      4.5000     -3.1000     0.30614E-004
      4.5000     -3.0000     0.61268E-004
      4.5000     -2.9000     0.11734E-003
      4.5000     -2.8000     0.21471E-003
      4.5000     -2.7000     0.37475E-003
      4.5000     -2.6000     0.62306E-003
      4.5000     -2.5000     0.98608E-003
      4.5000     -2.4000     0.14856E-002
      4.5000     -2.3000     0.21332E-002
      4.5000     -2.2000     0.29261E-002
      4.5000     -2.1000     0.38469E-002
      4.5000     -2.0000     0.48677E-002
      4.5000     -1.9000     0.59552E-002
      4.5000     -1.8000     0.70770E-002
      4.5000     -1.7000     0.82051E-002
      4.5000     -1.6000     0.93174E-002
      4.5000     -1.5000     0.10398E-001
      4.5000     -1.4000     0.11435E-001
      4.5000     -1.3000     0.12420E-001
      4.5000     -1.2000     0.13347E-001
      4.5000     -1.1000     0.14213E-001
      4.5000     -1.0000     0.15014E-001
      4.5000     -0.9000     0.15746E-001
      4.5000     -0.8000     0.16408E-001
      4.5000     -0.7000     0.16997E-001
      4.5000     -0.6000     0.17511E-001
      4.5000     -0.5000     0.17948E-001
      4.5000     -0.4000     0.18308E-001
      4.5000     -0.3000     0.18589E-001
      4.5000     -0.2000     0.18791E-001
      4.5000     -0.1000     0.18912E-001
      4.5000      0.0000     0.18952E-001
      4.5000      0.1000     0.18912E-001
      4.5000      0.2000     0.18791E-001
      4.5000      0.3000     0.18589E-001
      4.5000      0.4000     0.18308E-001
      4.5000      0.5000     0.17948E-001
      4.5000      0.6000     0.17511E-001
      4.5000      0.7000     0.16997E-001
      4.5000      0.8000     0.16408E-001
      4.5000      0.9000     0.15746E-001
      4.5000      1.0000     0.15014E-001
      4.5000      1.1000     0.14213E-001
      4.5000      1.2000     0.13347E-001
      4.5000      1.3000     0.12420E-001
      4.5000      1.4000     0.11435E-001
      4.5000      1.5000     0.10398E-001
      4.5000      1.6000     0.93174E-002
      4.5000      1.7000     0.82051E-002
      4.5000      1.8000     0.70770E-002
      4.5000      1.9000     0.59552E-002
      4.5000      2.0000     0.48677E-002
      4.5000      2.1000     0.38469E-002
      4.5000      2.2000     0.29261E-002
      4.5000      2.3000     0.21332E-002
      4.5000      2.4000     0.14856E-002
      4.5000      2.5000     0.98608E-003
      4.5000      2.6000     0.62306E-003
      4.5000      2.7000     0.37475E-003
      4.5000      2.8000     0.21471E-003
      4.5000      2.9000     0.11734E-003
      4.5000      3.0000     0.61268E-004
      4.5000      3.1000     0.30614E-004
      4.5000      3.2000     0.14662E-004
      4.5000      3.3000     0.67414E-005
      4.5000      3.4000     0.29794E-005
      4.5000      3.5000     0.12671E-005
      4.5000      3.6000     0.51913E-006
      4.5000      3.7000     0.20506E-006
      4.5000      3.8000     0.78151E-007
      4.5000      3.9000     0.28757E-007
      4.5000      4.0000     0.10223E-007
      4.5000      4.1000     0.35125E-008
      4.5000      4.2000     0.11671E-008
      4.5000      4.3000     0.37515E-009
      4.5000      4.4000     0.11670E-009
      4.5000      4.5000     0.35147E-010
      4.5000      4.6000     0.10251E-010
      4.5000      4.7000     0.28963E-011
      4.5000      4.8000     0.79294E-012
      4.5000      4.9000     0.21041E-012
      4.5000      5.0000     0.54126E-013
      4.5000      5.1000     0.13502E-013
      4.5000      5.2000     0.32665E-014
      4.5000      5.3000     0.76665E-015
      4.5000      5.4000     0.17458E-015
      4.5000      5.5000     0.38582E-016
      4.5000      5.6000     0.82759E-017
      4.5000      5.7000     0.17234E-017
      4.5000      5.8000     0.34844E-018
      4.5000      5.9000     0.68416E-019
      4.5000      6.0000     0.13047E-019
      4.5000      6.1000     0.24170E-020
      4.5000      6.2000     0.43501E-021
      4.5000      6.3000     0.76077E-022
      4.5000      6.4000     0.12930E-022
      4.5000      6.5000     0.21359E-023
      4.5000      6.6000     0.34299E-024
      4.5000      6.7000     0.53547E-025
      4.5000      6.8000     0.81287E-026
      4.5000      6.9000     0.12000E-026
      4.5000      7.0000     0.17229E-027
      4.5000      7.1000     0.24063E-028
      4.5000      7.2000     0.32694E-029
      4.5000      7.3000     0.43219E-030
      4.5000      7.4000     0.55595E-031
      4.5000      7.5000     0.69598E-032
      4.5000      7.6000     0.84801E-033
      4.5000      7.7000     0.10058E-033
      4.5000      7.8000     0.11614E-034
      4.5000      7.9000     0.13057E-035
      4.5000      8.0000     0.14294E-036
      4.5000      8.1000     0.15240E-037
      4.5000      8.2000     0.15825E-038
      4.5000      8.3000     0.16007E-039
      4.5000      8.4000     0.15774E-040
      4.5000      8.5000     0.15145E-041
      4.5000      8.6000     0.14169E-042
      4.5000      8.7000     0.12918E-043
      4.5000      8.8000     0.11479E-044
      4.5000      8.9000     0.99429E-046
      4.5000      9.0000     0.83957E-047
      4.5000      9.1000     0.69118E-048
      4.5000      9.2000     0.55482E-049
      4.5000      9.3000     0.43431E-050
      4.5000      9.4000     0.33157E-051
      4.5000      9.5000     0.24691E-052
      4.5000      9.6000     0.17935E-053
      4.5000      9.7000     0.12710E-054
      4.5000      9.8000     0.87886E-056
      4.5000      9.9000     0.59299E-057
      4.5000     10.0000     0.39046E-058
      4.5000     10.1000     0.25094E-059
      4.5000     10.2000     0.15742E-060
      4.5000     10.3000     0.96406E-062
      4.5000     10.4000     0.57642E-063
      4.5000     10.5000     0.33652E-064
      4.5000     10.6000     0.19185E-065
      4.5000     10.7000     0.10682E-066
      4.5000     10.8000     0.58092E-068
      4.5000     10.9000     0.30861E-069
      4.5000     11.0000     0.16016E-070
      4.5000     11.1000     0.81213E-072
      4.5000     11.2000     0.40239E-073
      4.5000     11.3000     0.19484E-074
      4.5000     11.4000     0.92202E-076
      4.5000     11.5000     0.42649E-077
      4.5000     11.6000     0.19284E-078
      4.5000     11.7000     0.85249E-080
      4.5000     11.8000     0.36847E-081
      4.5000     11.9000     0.15573E-082
      4.5000     12.0000     0.64369E-084
      4.5000     12.1000     0.26022E-085
      4.5000     12.2000     0.10289E-086
      4.5000     12.3000     0.39802E-088
      4.5000     12.4000     0.15063E-089
      4.5000     12.5000     0.55781E-091
      4.5000     12.6000     0.20276E-092
      4.5000     12.7000     0.78430E-094
      4.5000     12.8000     0.00000E+000
 
      4.6000    -12.8000     0.00000E+000
      4.6000    -12.7000     0.58894E-094
      4.6000    -12.6000     0.17791E-092
      4.6000    -12.5000     0.49227E-091
      4.6000    -12.4000     0.13298E-089
      4.6000    -12.3000     0.35143E-088
      4.6000    -12.2000     0.90867E-087
      4.6000    -12.1000     0.22984E-085
      4.6000    -12.0000     0.56864E-084
      4.6000    -11.9000     0.13760E-082
      4.6000    -11.8000     0.32562E-081
      4.6000    -11.7000     0.75349E-080
      4.6000    -11.6000     0.17048E-078
      4.6000    -11.5000     0.37710E-077
      4.6000    -11.4000     0.81539E-076
      4.6000    -11.3000     0.17234E-074
      4.6000    -11.2000     0.35599E-073
      4.6000    -11.1000     0.71862E-072
      4.6000    -11.0000     0.14175E-070
      4.6000    -10.9000     0.27318E-069
      4.6000    -10.8000     0.51434E-068
      4.6000    -10.7000     0.94597E-067
      4.6000    -10.6000     0.16993E-065
      4.6000    -10.5000     0.29814E-064
      4.6000    -10.4000     0.51078E-063
      4.6000    -10.3000     0.85447E-062
      4.6000    -10.2000     0.13956E-060
      4.6000    -10.1000     0.22252E-059
      4.6000    -10.0000     0.34631E-058
      4.6000     -9.9000     0.52606E-057
      4.6000     -9.8000     0.77986E-056
      4.6000     -9.7000     0.11281E-054
      4.6000     -9.6000     0.15923E-053
      4.6000     -9.5000     0.21926E-052
      4.6000     -9.4000     0.29452E-051
      4.6000     -9.3000     0.38587E-050
      4.6000     -9.2000     0.49307E-049
      4.6000     -9.1000     0.61442E-048
      4.6000     -9.0000     0.74654E-047
      4.6000     -8.9000     0.88437E-046
      4.6000     -8.8000     0.10213E-044
      4.6000     -8.7000     0.11497E-043
      4.6000     -8.6000     0.12613E-042
      4.6000     -8.5000     0.13486E-041
      4.6000     -8.4000     0.14051E-040
      4.6000     -8.3000     0.14263E-039
      4.6000     -8.2000     0.14105E-038
      4.6000     -8.1000     0.13588E-037
      4.6000     -8.0000     0.12749E-036
      4.6000     -7.9000     0.11650E-035
      4.6000     -7.8000     0.10366E-034
      4.6000     -7.7000     0.89804E-034
      4.6000     -7.6000     0.75744E-033
      4.6000     -7.5000     0.62188E-032
      4.6000     -7.4000     0.49695E-031
      4.6000     -7.3000     0.38648E-030
      4.6000     -7.2000     0.29248E-029
      4.6000     -7.1000     0.21535E-028
      4.6000     -7.0000     0.15426E-027
      4.6000     -6.9000     0.10749E-026
      4.6000     -6.8000     0.72843E-026
      4.6000     -6.7000     0.48007E-025
      4.6000     -6.6000     0.30765E-024
      4.6000     -6.5000     0.19167E-023
      4.6000     -6.4000     0.11609E-022
      4.6000     -6.3000     0.68339E-022
      4.6000     -6.2000     0.39097E-021
      4.6000     -6.1000     0.21735E-020
      4.6000     -6.0000     0.11739E-019
      4.6000     -5.9000     0.61593E-019
      4.6000     -5.8000     0.31388E-018
      4.6000     -5.7000     0.15534E-017
      4.6000     -5.6000     0.74643E-017
      4.6000     -5.5000     0.34821E-016
      4.6000     -5.4000     0.15767E-015
      4.6000     -5.3000     0.69288E-015
      4.6000     -5.2000     0.29544E-014
      4.6000     -5.1000     0.12221E-013
      4.6000     -5.0000     0.49030E-013
      4.6000     -4.9000     0.19075E-012
      4.6000     -4.8000     0.71949E-012
      4.6000     -4.7000     0.26304E-011
      4.6000     -4.6000     0.93187E-011
      4.6000     -4.5000     0.31982E-010
      4.6000     -4.4000     0.10630E-009
      4.6000     -4.3000     0.34209E-009
      4.6000     -4.2000     0.10655E-008
      4.6000     -4.1000     0.32105E-008
      4.6000     -4.0000     0.93558E-008
      4.6000     -3.9000     0.26354E-007
      4.6000     -3.8000     0.71725E-007
      4.6000     -3.7000     0.18849E-006
      4.6000     -3.6000     0.47799E-006
      4.6000     -3.5000     0.11688E-005
      4.6000     -3.4000     0.27535E-005
      4.6000     -3.3000     0.62437E-005
      4.6000     -3.2000     0.13611E-004
      4.6000     -3.1000     0.28492E-004
      4.6000     -3.0000     0.57181E-004
      4.6000     -2.9000     0.10985E-003
      4.6000     -2.8000     0.20169E-003
      4.6000     -2.7000     0.35331E-003
      4.6000     -2.6000     0.58974E-003
      4.6000     -2.5000     0.93724E-003
      4.6000     -2.4000     0.14181E-002
      4.6000     -2.3000     0.20451E-002
      4.6000     -2.2000     0.28169E-002
      4.6000     -2.1000     0.37179E-002
      4.6000     -2.0000     0.47212E-002
      4.6000     -1.9000     0.57942E-002
      4.6000     -1.8000     0.69045E-002
      4.6000     -1.7000     0.80235E-002
      4.6000     -1.6000     0.91288E-002
      4.6000     -1.5000     0.10203E-001
      4.6000     -1.4000     0.11236E-001
      4.6000     -1.3000     0.12217E-001
      4.6000     -1.2000     0.13141E-001
      4.6000     -1.1000     0.14004E-001
      4.6000     -1.0000     0.14802E-001
      4.6000     -0.9000     0.15532E-001
      4.6000     -0.8000     0.16191E-001
      4.6000     -0.7000     0.16778E-001
      4.6000     -0.6000     0.17291E-001
      4.6000     -0.5000     0.17727E-001
      4.6000     -0.4000     0.18086E-001
      4.6000     -0.3000     0.18366E-001
      4.6000     -0.2000     0.18567E-001
      4.6000     -0.1000     0.18687E-001
      4.6000      0.0000     0.18728E-001
      4.6000      0.1000     0.18687E-001
      4.6000      0.2000     0.18567E-001
      4.6000      0.3000     0.18366E-001
      4.6000      0.4000     0.18086E-001
      4.6000      0.5000     0.17727E-001
      4.6000      0.6000     0.17291E-001
      4.6000      0.7000     0.16778E-001
      4.6000      0.8000     0.16191E-001
      4.6000      0.9000     0.15532E-001
      4.6000      1.0000     0.14802E-001
      4.6000      1.1000     0.14004E-001
      4.6000      1.2000     0.13141E-001
      4.6000      1.3000     0.12217E-001
      4.6000      1.4000     0.11236E-001
      4.6000      1.5000     0.10203E-001
      4.6000      1.6000     0.91288E-002
      4.6000      1.7000     0.80235E-002
      4.6000      1.8000     0.69045E-002
      4.6000      1.9000     0.57942E-002
      4.6000      2.0000     0.47212E-002
      4.6000      2.1000     0.37179E-002
      4.6000      2.2000     0.28169E-002
      4.6000      2.3000     0.20451E-002
      4.6000      2.4000     0.14181E-002
      4.6000      2.5000     0.93724E-003
      4.6000      2.6000     0.58974E-003
      4.6000      2.7000     0.35331E-003
      4.6000      2.8000     0.20169E-003
      4.6000      2.9000     0.10985E-003
      4.6000      3.0000     0.57181E-004
      4.6000      3.1000     0.28492E-004
      4.6000      3.2000     0.13611E-004
      4.6000      3.3000     0.62437E-005
      4.6000      3.4000     0.27535E-005
      4.6000      3.5000     0.11688E-005
      4.6000      3.6000     0.47799E-006
      4.6000      3.7000     0.18849E-006
      4.6000      3.8000     0.71725E-007
      4.6000      3.9000     0.26354E-007
      4.6000      4.0000     0.93558E-008
      4.6000      4.1000     0.32105E-008
      4.6000      4.2000     0.10655E-008
      4.6000      4.3000     0.34209E-009
      4.6000      4.4000     0.10630E-009
      4.6000      4.5000     0.31982E-010
      4.6000      4.6000     0.93187E-011
      4.6000      4.7000     0.26304E-011
      4.6000      4.8000     0.71949E-012
      4.6000      4.9000     0.19075E-012
      4.6000      5.0000     0.49030E-013
      4.6000      5.1000     0.12221E-013
      4.6000      5.2000     0.29544E-014
      4.6000      5.3000     0.69288E-015
      4.6000      5.4000     0.15767E-015
      4.6000      5.5000     0.34821E-016
      4.6000      5.6000     0.74643E-017
      4.6000      5.7000     0.15534E-017
      4.6000      5.8000     0.31388E-018
      4.6000      5.9000     0.61593E-019
      4.6000      6.0000     0.11739E-019
      4.6000      6.1000     0.21735E-020
      4.6000      6.2000     0.39097E-021
      4.6000      6.3000     0.68339E-022
      4.6000      6.4000     0.11609E-022
      4.6000      6.5000     0.19167E-023
      4.6000      6.6000     0.30765E-024
      4.6000      6.7000     0.48007E-025
      4.6000      6.8000     0.72843E-026
      4.6000      6.9000     0.10749E-026
      4.6000      7.0000     0.15426E-027
      4.6000      7.1000     0.21535E-028
      4.6000      7.2000     0.29248E-029
      4.6000      7.3000     0.38648E-030
      4.6000      7.4000     0.49695E-031
      4.6000      7.5000     0.62188E-032
      4.6000      7.6000     0.75744E-033
      4.6000      7.7000     0.89804E-034
      4.6000      7.8000     0.10366E-034
      4.6000      7.9000     0.11650E-035
      4.6000      8.0000     0.12749E-036
      4.6000      8.1000     0.13588E-037
      4.6000      8.2000     0.14105E-038
      4.6000      8.3000     0.14263E-039
      4.6000      8.4000     0.14051E-040
      4.6000      8.5000     0.13486E-041
      4.6000      8.6000     0.12613E-042
      4.6000      8.7000     0.11497E-043
      4.6000      8.8000     0.10213E-044
      4.6000      8.9000     0.88437E-046
      4.6000      9.0000     0.74654E-047
      4.6000      9.1000     0.61442E-048
      4.6000      9.2000     0.49307E-049
      4.6000      9.3000     0.38587E-050
      4.6000      9.4000     0.29452E-051
      4.6000      9.5000     0.21926E-052
      4.6000      9.6000     0.15923E-053
      4.6000      9.7000     0.11281E-054
      4.6000      9.8000     0.77986E-056
      4.6000      9.9000     0.52606E-057
      4.6000     10.0000     0.34631E-058
      4.6000     10.1000     0.22252E-059
      4.6000     10.2000     0.13956E-060
      4.6000     10.3000     0.85447E-062
      4.6000     10.4000     0.51078E-063
      4.6000     10.5000     0.29814E-064
      4.6000     10.6000     0.16993E-065
      4.6000     10.7000     0.94597E-067
      4.6000     10.8000     0.51434E-068
      4.6000     10.9000     0.27318E-069
      4.6000     11.0000     0.14175E-070
      4.6000     11.1000     0.71862E-072
      4.6000     11.2000     0.35599E-073
      4.6000     11.3000     0.17234E-074
      4.6000     11.4000     0.81539E-076
      4.6000     11.5000     0.37710E-077
      4.6000     11.6000     0.17048E-078
      4.6000     11.7000     0.75349E-080
      4.6000     11.8000     0.32562E-081
      4.6000     11.9000     0.13760E-082
      4.6000     12.0000     0.56864E-084
      4.6000     12.1000     0.22984E-085
      4.6000     12.2000     0.90867E-087
      4.6000     12.3000     0.35143E-088
      4.6000     12.4000     0.13298E-089
      4.6000     12.5000     0.49237E-091
      4.6000     12.6000     0.17894E-092
      4.6000     12.7000     0.69207E-094
      4.6000     12.8000     0.00000E+000
 
      4.7000    -12.8000     0.00000E+000
      4.7000    -12.7000     0.51821E-094
      4.7000    -12.6000     0.15657E-092
      4.7000    -12.5000     0.43328E-091
      4.7000    -12.4000     0.11706E-089
      4.7000    -12.3000     0.30942E-088
      4.7000    -12.2000     0.80018E-087
      4.7000    -12.1000     0.20243E-085
      4.7000    -12.0000     0.50092E-084
      4.7000    -11.9000     0.12123E-082
      4.7000    -11.8000     0.28694E-081
      4.7000    -11.7000     0.66411E-080
      4.7000    -11.6000     0.15029E-078
      4.7000    -11.5000     0.33249E-077
      4.7000    -11.4000     0.71907E-076
      4.7000    -11.3000     0.15201E-074
      4.7000    -11.2000     0.31406E-073
      4.7000    -11.1000     0.63409E-072
      4.7000    -11.0000     0.12510E-070
      4.7000    -10.9000     0.24115E-069
      4.7000    -10.8000     0.45412E-068
      4.7000    -10.7000     0.83539E-067
      4.7000    -10.6000     0.15010E-065
      4.7000    -10.5000     0.26340E-064
      4.7000    -10.4000     0.45137E-063
      4.7000    -10.3000     0.75525E-062
      4.7000    -10.2000     0.12338E-060
      4.7000    -10.1000     0.19677E-059
      4.7000    -10.0000     0.30631E-058
      4.7000     -9.9000     0.46541E-057
      4.7000     -9.8000     0.69011E-056
      4.7000     -9.7000     0.99855E-055
      4.7000     -9.6000     0.14097E-053
      4.7000     -9.5000     0.19417E-052
      4.7000     -9.4000     0.26089E-051
      4.7000     -9.3000     0.34191E-050
      4.7000     -9.2000     0.43701E-049
      4.7000     -9.1000     0.54471E-048
      4.7000     -9.0000     0.66202E-047
      4.7000     -8.9000     0.78447E-046
      4.7000     -8.8000     0.90620E-045
      4.7000     -8.7000     0.10204E-043
      4.7000     -8.6000     0.11199E-042
      4.7000     -8.5000     0.11977E-041
      4.7000     -8.4000     0.12483E-040
      4.7000     -8.3000     0.12675E-039
      4.7000     -8.2000     0.12539E-038
      4.7000     -8.1000     0.12083E-037
      4.7000     -8.0000     0.11341E-036
      4.7000     -7.9000     0.10367E-035
      4.7000     -7.8000     0.92277E-035
      4.7000     -7.7000     0.79974E-034
      4.7000     -7.6000     0.67478E-033
      4.7000     -7.5000     0.55422E-032
      4.7000     -7.4000     0.44306E-031
      4.7000     -7.3000     0.34471E-030
      4.7000     -7.2000     0.26097E-029
      4.7000     -7.1000     0.19224E-028
      4.7000     -7.0000     0.13776E-027
      4.7000     -6.9000     0.96032E-027
      4.7000     -6.8000     0.65110E-026
      4.7000     -6.7000     0.42931E-025
      4.7000     -6.6000     0.27525E-024
      4.7000     -6.5000     0.17157E-023
      4.7000     -6.4000     0.10397E-022
      4.7000     -6.3000     0.61235E-022
      4.7000     -6.2000     0.35052E-021
      4.7000     -6.1000     0.19497E-020
      4.7000     -6.0000     0.10536E-019
      4.7000     -5.9000     0.55314E-019
      4.7000     -5.8000     0.28205E-018
      4.7000     -5.7000     0.13967E-017
      4.7000     -5.6000     0.67160E-017
      4.7000     -5.5000     0.31351E-016
      4.7000     -5.4000     0.14206E-015
      4.7000     -5.3000     0.62472E-015
      4.7000     -5.2000     0.26657E-014
      4.7000     -5.1000     0.11035E-013
      4.7000     -5.0000     0.44309E-013
      4.7000     -4.9000     0.17253E-012
      4.7000     -4.8000     0.65133E-012
      4.7000     -4.7000     0.23834E-011
      4.7000     -4.6000     0.84517E-011
      4.7000     -4.5000     0.29035E-010
      4.7000     -4.4000     0.96610E-010
      4.7000     -4.3000     0.31124E-009
      4.7000     -4.2000     0.97050E-009
      4.7000     -4.1000     0.29280E-008
      4.7000     -4.0000     0.85437E-008
      4.7000     -3.9000     0.24100E-007
      4.7000     -3.8000     0.65687E-007
      4.7000     -3.7000     0.17289E-006
      4.7000     -3.6000     0.43918E-006
      4.7000     -3.5000     0.10759E-005
      4.7000     -3.4000     0.25396E-005
      4.7000     -3.3000     0.57710E-005
      4.7000     -3.2000     0.12610E-004
      4.7000     -3.1000     0.26464E-004
      4.7000     -3.0000     0.53262E-004
      4.7000     -2.9000     0.10264E-003
      4.7000     -2.8000     0.18909E-003
      4.7000     -2.7000     0.33248E-003
      4.7000     -2.6000     0.55721E-003
      4.7000     -2.5000     0.88930E-003
      4.7000     -2.4000     0.13515E-002
      4.7000     -2.3000     0.19576E-002
      4.7000     -2.2000     0.27079E-002
      4.7000     -2.1000     0.35885E-002
      4.7000     -2.0000     0.45737E-002
      4.7000     -1.9000     0.56316E-002
      4.7000     -1.8000     0.67297E-002
      4.7000     -1.7000     0.78393E-002
      4.7000     -1.6000     0.89371E-002
      4.7000     -1.5000     0.10006E-001
      4.7000     -1.4000     0.11033E-001
      4.7000     -1.3000     0.12010E-001
      4.7000     -1.2000     0.12931E-001
      4.7000     -1.1000     0.13791E-001
      4.7000     -1.0000     0.14586E-001
      4.7000     -0.9000     0.15314E-001
      4.7000     -0.8000     0.15971E-001
      4.7000     -0.7000     0.16556E-001
      4.7000     -0.6000     0.17067E-001
      4.7000     -0.5000     0.17501E-001
      4.7000     -0.4000     0.17859E-001
      4.7000     -0.3000     0.18138E-001
      4.7000     -0.2000     0.18339E-001
      4.7000     -0.1000     0.18459E-001
      4.7000      0.0000     0.18499E-001
      4.7000      0.1000     0.18459E-001
      4.7000      0.2000     0.18339E-001
      4.7000      0.3000     0.18138E-001
      4.7000      0.4000     0.17859E-001
      4.7000      0.5000     0.17501E-001
      4.7000      0.6000     0.17067E-001
      4.7000      0.7000     0.16556E-001
      4.7000      0.8000     0.15971E-001
      4.7000      0.9000     0.15314E-001
      4.7000      1.0000     0.14586E-001
      4.7000      1.1000     0.13791E-001
      4.7000      1.2000     0.12931E-001
      4.7000      1.3000     0.12010E-001
      4.7000      1.4000     0.11033E-001
      4.7000      1.5000     0.10006E-001
      4.7000      1.6000     0.89371E-002
      4.7000      1.7000     0.78393E-002
      4.7000      1.8000     0.67297E-002
      4.7000      1.9000     0.56316E-002
      4.7000      2.0000     0.45737E-002
      4.7000      2.1000     0.35885E-002
      4.7000      2.2000     0.27079E-002
      4.7000      2.3000     0.19576E-002
      4.7000      2.4000     0.13515E-002
      4.7000      2.5000     0.88930E-003
      4.7000      2.6000     0.55721E-003
      4.7000      2.7000     0.33248E-003
      4.7000      2.8000     0.18909E-003
      4.7000      2.9000     0.10264E-003
      4.7000      3.0000     0.53262E-004
      4.7000      3.1000     0.26464E-004
      4.7000      3.2000     0.12610E-004
      4.7000      3.3000     0.57710E-005
      4.7000      3.4000     0.25396E-005
      4.7000      3.5000     0.10759E-005
      4.7000      3.6000     0.43918E-006
      4.7000      3.7000     0.17289E-006
      4.7000      3.8000     0.65687E-007
      4.7000      3.9000     0.24100E-007
      4.7000      4.0000     0.85437E-008
      4.7000      4.1000     0.29280E-008
      4.7000      4.2000     0.97050E-009
      4.7000      4.3000     0.31124E-009
      4.7000      4.4000     0.96610E-010
      4.7000      4.5000     0.29035E-010
      4.7000      4.6000     0.84517E-011
      4.7000      4.7000     0.23834E-011
      4.7000      4.8000     0.65133E-012
      4.7000      4.9000     0.17253E-012
      4.7000      5.0000     0.44309E-013
      4.7000      5.1000     0.11035E-013
      4.7000      5.2000     0.26657E-014
      4.7000      5.3000     0.62472E-015
      4.7000      5.4000     0.14206E-015
      4.7000      5.5000     0.31351E-016
      4.7000      5.6000     0.67160E-017
      4.7000      5.7000     0.13967E-017
      4.7000      5.8000     0.28205E-018
      4.7000      5.9000     0.55314E-019
      4.7000      6.0000     0.10536E-019
      4.7000      6.1000     0.19497E-020
      4.7000      6.2000     0.35052E-021
      4.7000      6.3000     0.61235E-022
      4.7000      6.4000     0.10397E-022
      4.7000      6.5000     0.17157E-023
      4.7000      6.6000     0.27525E-024
      4.7000      6.7000     0.42931E-025
      4.7000      6.8000     0.65110E-026
      4.7000      6.9000     0.96032E-027
      4.7000      7.0000     0.13776E-027
      4.7000      7.1000     0.19224E-028
      4.7000      7.2000     0.26097E-029
      4.7000      7.3000     0.34471E-030
      4.7000      7.4000     0.44306E-031
      4.7000      7.5000     0.55422E-032
      4.7000      7.6000     0.67478E-033
      4.7000      7.7000     0.79974E-034
      4.7000      7.8000     0.92277E-035
      4.7000      7.9000     0.10367E-035
      4.7000      8.0000     0.11341E-036
      4.7000      8.1000     0.12083E-037
      4.7000      8.2000     0.12539E-038
      4.7000      8.3000     0.12675E-039
      4.7000      8.4000     0.12483E-040
      4.7000      8.5000     0.11977E-041
      4.7000      8.6000     0.11199E-042
      4.7000      8.7000     0.10204E-043
      4.7000      8.8000     0.90620E-045
      4.7000      8.9000     0.78447E-046
      4.7000      9.0000     0.66202E-047
      4.7000      9.1000     0.54471E-048
      4.7000      9.2000     0.43701E-049
      4.7000      9.3000     0.34191E-050
      4.7000      9.4000     0.26089E-051
      4.7000      9.5000     0.19417E-052
      4.7000      9.6000     0.14097E-053
      4.7000      9.7000     0.99855E-055
      4.7000      9.8000     0.69011E-056
      4.7000      9.9000     0.46541E-057
      4.7000     10.0000     0.30631E-058
      4.7000     10.1000     0.19677E-059
      4.7000     10.2000     0.12338E-060
      4.7000     10.3000     0.75525E-062
      4.7000     10.4000     0.45137E-063
      4.7000     10.5000     0.26340E-064
      4.7000     10.6000     0.15010E-065
      4.7000     10.7000     0.83539E-067
      4.7000     10.8000     0.45412E-068
      4.7000     10.9000     0.24115E-069
      4.7000     11.0000     0.12510E-070
      4.7000     11.1000     0.63409E-072
      4.7000     11.2000     0.31406E-073
      4.7000     11.3000     0.15201E-074
      4.7000     11.4000     0.71907E-076
      4.7000     11.5000     0.33249E-077
      4.7000     11.6000     0.15029E-078
      4.7000     11.7000     0.66411E-080
      4.7000     11.8000     0.28694E-081
      4.7000     11.9000     0.12123E-082
      4.7000     12.0000     0.50092E-084
      4.7000     12.1000     0.20243E-085
      4.7000     12.2000     0.80018E-087
      4.7000     12.3000     0.30942E-088
      4.7000     12.4000     0.11706E-089
      4.7000     12.5000     0.43337E-091
      4.7000     12.6000     0.15748E-092
      4.7000     12.7000     0.60894E-094
      4.7000     12.8000     0.00000E+000
 
      4.8000    -12.8000     0.00000E+000
      4.8000    -12.7000     0.45467E-094
      4.8000    -12.6000     0.13739E-092
      4.8000    -12.5000     0.38027E-091
      4.8000    -12.4000     0.10276E-089
      4.8000    -12.3000     0.27166E-088
      4.8000    -12.2000     0.70264E-087
      4.8000    -12.1000     0.17779E-085
      4.8000    -12.0000     0.44001E-084
      4.8000    -11.9000     0.10651E-082
      4.8000    -11.8000     0.25214E-081
      4.8000    -11.7000     0.58368E-080
      4.8000    -11.6000     0.13211E-078
      4.8000    -11.5000     0.29233E-077
      4.8000    -11.4000     0.63234E-076
      4.8000    -11.3000     0.13370E-074
      4.8000    -11.2000     0.27629E-073
      4.8000    -11.1000     0.55795E-072
      4.8000    -11.0000     0.11010E-070
      4.8000    -10.9000     0.21228E-069
      4.8000    -10.8000     0.39984E-068
      4.8000    -10.7000     0.73569E-067
      4.8000    -10.6000     0.13222E-065
      4.8000    -10.5000     0.23206E-064
      4.8000    -10.4000     0.39776E-063
      4.8000    -10.3000     0.66570E-062
      4.8000    -10.2000     0.10878E-060
      4.8000    -10.1000     0.17352E-059
      4.8000    -10.0000     0.27018E-058
      4.8000     -9.9000     0.41062E-057
      4.8000     -9.8000     0.60902E-056
      4.8000     -9.7000     0.88143E-055
      4.8000     -9.6000     0.12447E-053
      4.8000     -9.5000     0.17149E-052
      4.8000     -9.4000     0.23047E-051
      4.8000     -9.3000     0.30212E-050
      4.8000     -9.2000     0.38627E-049
      4.8000     -9.1000     0.48159E-048
      4.8000     -9.0000     0.58549E-047
      4.8000     -8.9000     0.69398E-046
      4.8000     -8.8000     0.80191E-045
      4.8000     -8.7000     0.90323E-044
      4.8000     -8.6000     0.99158E-043
      4.8000     -8.5000     0.10609E-041
      4.8000     -8.4000     0.11060E-040
      4.8000     -8.3000     0.11234E-039
      4.8000     -8.2000     0.11117E-038
      4.8000     -8.1000     0.10717E-037
      4.8000     -8.0000     0.10062E-036
      4.8000     -7.9000     0.92010E-036
      4.8000     -7.8000     0.81929E-035
      4.8000     -7.7000     0.71032E-034
      4.8000     -7.6000     0.59956E-033
      4.8000     -7.5000     0.49263E-032
      4.8000     -7.4000     0.39398E-031
      4.8000     -7.3000     0.30665E-030
      4.8000     -7.2000     0.23225E-029
      4.8000     -7.1000     0.17116E-028
      4.8000     -7.0000     0.12271E-027
      4.8000     -6.9000     0.85578E-027
      4.8000     -6.8000     0.58049E-026
      4.8000     -6.7000     0.38293E-025
      4.8000     -6.6000     0.24563E-024
      4.8000     -6.5000     0.15319E-023
      4.8000     -6.4000     0.92875E-023
      4.8000     -6.3000     0.54731E-022
      4.8000     -6.2000     0.31346E-021
      4.8000     -6.1000     0.17445E-020
      4.8000     -6.0000     0.94331E-020
      4.8000     -5.9000     0.49552E-019
      4.8000     -5.8000     0.25283E-018
      4.8000     -5.7000     0.12528E-017
      4.8000     -5.6000     0.60279E-017
      4.8000     -5.5000     0.28158E-016
      4.8000     -5.4000     0.12768E-015
      4.8000     -5.3000     0.56190E-015
      4.8000     -5.2000     0.23995E-014
      4.8000     -5.1000     0.99408E-014
      4.8000     -5.0000     0.39948E-013
      4.8000     -4.9000     0.15568E-012
      4.8000     -4.8000     0.58824E-012
      4.8000     -4.7000     0.21545E-011
      4.8000     -4.6000     0.76476E-011
      4.8000     -4.5000     0.26299E-010
      4.8000     -4.4000     0.87600E-010
      4.8000     -4.3000     0.28253E-009
      4.8000     -4.2000     0.88203E-009
      4.8000     -4.1000     0.26644E-008
      4.8000     -4.0000     0.77848E-008
      4.8000     -3.9000     0.21990E-007
      4.8000     -3.8000     0.60026E-007
      4.8000     -3.7000     0.15825E-006
      4.8000     -3.6000     0.40267E-006
      4.8000     -3.5000     0.98825E-006
      4.8000     -3.4000     0.23374E-005
      4.8000     -3.3000     0.53231E-005
      4.8000     -3.2000     0.11659E-004
      4.8000     -3.1000     0.24532E-004
      4.8000     -3.0000     0.49515E-004
      4.8000     -2.9000     0.95721E-004
      4.8000     -2.8000     0.17695E-003
      4.8000     -2.7000     0.31230E-003
      4.8000     -2.6000     0.52552E-003
      4.8000     -2.5000     0.84233E-003
      4.8000     -2.4000     0.12858E-002
      4.8000     -2.3000     0.18709E-002
      4.8000     -2.2000     0.25993E-002
      4.8000     -2.1000     0.34590E-002
      4.8000     -2.0000     0.44254E-002
      4.8000     -1.9000     0.54675E-002
      4.8000     -1.8000     0.65529E-002
      4.8000     -1.7000     0.76525E-002
      4.8000     -1.6000     0.87426E-002
      4.8000     -1.5000     0.98052E-002
      4.8000     -1.4000     0.10828E-001
      4.8000     -1.3000     0.11801E-001
      4.8000     -1.2000     0.12718E-001
      4.8000     -1.1000     0.13574E-001
      4.8000     -1.0000     0.14366E-001
      4.8000     -0.9000     0.15091E-001
      4.8000     -0.8000     0.15746E-001
      4.8000     -0.7000     0.16329E-001
      4.8000     -0.6000     0.16839E-001
      4.8000     -0.5000     0.17272E-001
      4.8000     -0.4000     0.17628E-001
      4.8000     -0.3000     0.17907E-001
      4.8000     -0.2000     0.18106E-001
      4.8000     -0.1000     0.18226E-001
      4.8000      0.0000     0.18266E-001
      4.8000      0.1000     0.18226E-001
      4.8000      0.2000     0.18106E-001
      4.8000      0.3000     0.17907E-001
      4.8000      0.4000     0.17628E-001
      4.8000      0.5000     0.17272E-001
      4.8000      0.6000     0.16839E-001
      4.8000      0.7000     0.16329E-001
      4.8000      0.8000     0.15746E-001
      4.8000      0.9000     0.15091E-001
      4.8000      1.0000     0.14366E-001
      4.8000      1.1000     0.13574E-001
      4.8000      1.2000     0.12718E-001
      4.8000      1.3000     0.11801E-001
      4.8000      1.4000     0.10828E-001
      4.8000      1.5000     0.98052E-002
      4.8000      1.6000     0.87426E-002
      4.8000      1.7000     0.76525E-002
      4.8000      1.8000     0.65529E-002
      4.8000      1.9000     0.54675E-002
      4.8000      2.0000     0.44254E-002
      4.8000      2.1000     0.34590E-002
      4.8000      2.2000     0.25993E-002
      4.8000      2.3000     0.18709E-002
      4.8000      2.4000     0.12858E-002
      4.8000      2.5000     0.84233E-003
      4.8000      2.6000     0.52552E-003
      4.8000      2.7000     0.31230E-003
      4.8000      2.8000     0.17695E-003
      4.8000      2.9000     0.95721E-004
      4.8000      3.0000     0.49515E-004
      4.8000      3.1000     0.24532E-004
      4.8000      3.2000     0.11659E-004
      4.8000      3.3000     0.53231E-005
      4.8000      3.4000     0.23374E-005
      4.8000      3.5000     0.98825E-006
      4.8000      3.6000     0.40267E-006
      4.8000      3.7000     0.15825E-006
      4.8000      3.8000     0.60026E-007
      4.8000      3.9000     0.21990E-007
      4.8000      4.0000     0.77848E-008
      4.8000      4.1000     0.26644E-008
      4.8000      4.2000     0.88203E-009
      4.8000      4.3000     0.28253E-009
      4.8000      4.4000     0.87600E-010
      4.8000      4.5000     0.26299E-010
      4.8000      4.6000     0.76476E-011
      4.8000      4.7000     0.21545E-011
      4.8000      4.8000     0.58824E-012
      4.8000      4.9000     0.15568E-012
      4.8000      5.0000     0.39948E-013
      4.8000      5.1000     0.99408E-014
      4.8000      5.2000     0.23995E-014
      4.8000      5.3000     0.56190E-015
      4.8000      5.4000     0.12768E-015
      4.8000      5.5000     0.28158E-016
      4.8000      5.6000     0.60279E-017
      4.8000      5.7000     0.12528E-017
      4.8000      5.8000     0.25283E-018
      4.8000      5.9000     0.49552E-019
      4.8000      6.0000     0.94331E-020
      4.8000      6.1000     0.17445E-020
      4.8000      6.2000     0.31346E-021
      4.8000      6.3000     0.54731E-022
      4.8000      6.4000     0.92875E-023
      4.8000      6.5000     0.15319E-023
      4.8000      6.6000     0.24563E-024
      4.8000      6.7000     0.38293E-025
      4.8000      6.8000     0.58049E-026
      4.8000      6.9000     0.85578E-027
      4.8000      7.0000     0.12271E-027
      4.8000      7.1000     0.17116E-028
      4.8000      7.2000     0.23225E-029
      4.8000      7.3000     0.30665E-030
      4.8000      7.4000     0.39398E-031
      4.8000      7.5000     0.49263E-032
      4.8000      7.6000     0.59956E-033
      4.8000      7.7000     0.71032E-034
      4.8000      7.8000     0.81929E-035
      4.8000      7.9000     0.92010E-036
      4.8000      8.0000     0.10062E-036
      4.8000      8.1000     0.10717E-037
      4.8000      8.2000     0.11117E-038
      4.8000      8.3000     0.11234E-039
      4.8000      8.4000     0.11060E-040
      4.8000      8.5000     0.10609E-041
      4.8000      8.6000     0.99158E-043
      4.8000      8.7000     0.90323E-044
      4.8000      8.8000     0.80191E-045
      4.8000      8.9000     0.69398E-046
      4.8000      9.0000     0.58549E-047
      4.8000      9.1000     0.48159E-048
      4.8000      9.2000     0.38627E-049
      4.8000      9.3000     0.30212E-050
      4.8000      9.4000     0.23047E-051
      4.8000      9.5000     0.17149E-052
      4.8000      9.6000     0.12447E-053
      4.8000      9.7000     0.88143E-055
      4.8000      9.8000     0.60902E-056
      4.8000      9.9000     0.41062E-057
      4.8000     10.0000     0.27018E-058
      4.8000     10.1000     0.17352E-059
      4.8000     10.2000     0.10878E-060
      4.8000     10.3000     0.66570E-062
      4.8000     10.4000     0.39776E-063
      4.8000     10.5000     0.23206E-064
      4.8000     10.6000     0.13222E-065
      4.8000     10.7000     0.73569E-067
      4.8000     10.8000     0.39984E-068
      4.8000     10.9000     0.21228E-069
      4.8000     11.0000     0.11010E-070
      4.8000     11.1000     0.55795E-072
      4.8000     11.2000     0.27629E-073
      4.8000     11.3000     0.13370E-074
      4.8000     11.4000     0.63234E-076
      4.8000     11.5000     0.29233E-077
      4.8000     11.6000     0.13211E-078
      4.8000     11.7000     0.58368E-080
      4.8000     11.8000     0.25214E-081
      4.8000     11.9000     0.10651E-082
      4.8000     12.0000     0.44001E-084
      4.8000     12.1000     0.17779E-085
      4.8000     12.2000     0.70264E-087
      4.8000     12.3000     0.27166E-088
      4.8000     12.4000     0.10276E-089
      4.8000     12.5000     0.38035E-091
      4.8000     12.6000     0.13819E-092
      4.8000     12.7000     0.53426E-094
      4.8000     12.8000     0.00000E+000
 
      4.9000    -12.8000     0.00000E+000
      4.9000    -12.7000     0.39777E-094
      4.9000    -12.6000     0.12022E-092
      4.9000    -12.5000     0.33279E-091
      4.9000    -12.4000     0.89942E-090
      4.9000    -12.3000     0.23782E-088
      4.9000    -12.2000     0.61523E-087
      4.9000    -12.1000     0.15570E-085
      4.9000    -12.0000     0.38541E-084
      4.9000    -11.9000     0.93312E-083
      4.9000    -11.8000     0.22094E-081
      4.9000    -11.7000     0.51153E-080
      4.9000    -11.6000     0.11580E-078
      4.9000    -11.5000     0.25629E-077
      4.9000    -11.4000     0.55450E-076
      4.9000    -11.3000     0.11726E-074
      4.9000    -11.2000     0.24237E-073
      4.9000    -11.1000     0.48956E-072
      4.9000    -11.0000     0.96626E-071
      4.9000    -10.9000     0.18634E-069
      4.9000    -10.8000     0.35105E-068
      4.9000    -10.7000     0.64606E-067
      4.9000    -10.6000     0.11613E-065
      4.9000    -10.5000     0.20388E-064
      4.9000    -10.4000     0.34954E-063
      4.9000    -10.3000     0.58514E-062
      4.9000    -10.2000     0.95635E-061
      4.9000    -10.1000     0.15259E-059
      4.9000    -10.0000     0.23766E-058
      4.9000     -9.9000     0.36127E-057
      4.9000     -9.8000     0.53597E-056
      4.9000     -9.7000     0.77591E-055
      4.9000     -9.6000     0.10960E-053
      4.9000     -9.5000     0.15104E-052
      4.9000     -9.4000     0.20304E-051
      4.9000     -9.3000     0.26624E-050
      4.9000     -9.2000     0.34048E-049
      4.9000     -9.1000     0.42463E-048
      4.9000     -9.0000     0.51639E-047
      4.9000     -8.9000     0.61226E-046
      4.9000     -8.8000     0.70769E-045
      4.9000     -8.7000     0.79736E-044
      4.9000     -8.6000     0.87563E-043
      4.9000     -8.5000     0.93711E-042
      4.9000     -8.4000     0.97729E-041
      4.9000     -8.3000     0.99303E-040
      4.9000     -8.2000     0.98303E-039
      4.9000     -8.1000     0.94795E-038
      4.9000     -8.0000     0.89036E-037
      4.9000     -7.9000     0.81445E-036
      4.9000     -7.8000     0.72548E-035
      4.9000     -7.7000     0.62923E-034
      4.9000     -7.6000     0.53132E-033
      4.9000     -7.5000     0.43674E-032
      4.9000     -7.4000     0.34942E-031
      4.9000     -7.3000     0.27208E-030
      4.9000     -7.2000     0.20616E-029
      4.9000     -7.1000     0.15199E-028
      4.9000     -7.0000     0.10902E-027
      4.9000     -6.9000     0.76065E-027
      4.9000     -6.8000     0.51621E-026
      4.9000     -6.7000     0.34069E-025
      4.9000     -6.6000     0.21864E-024
      4.9000     -6.5000     0.13643E-023
      4.9000     -6.4000     0.82757E-023
      4.9000     -6.3000     0.48795E-022
      4.9000     -6.2000     0.27961E-021
      4.9000     -6.1000     0.15570E-020
      4.9000     -6.0000     0.84243E-020
      4.9000     -5.9000     0.44280E-019
      4.9000     -5.8000     0.22607E-018
      4.9000     -5.7000     0.11209E-017
      4.9000     -5.6000     0.53970E-017
      4.9000     -5.5000     0.25228E-016
      4.9000     -5.4000     0.11448E-015
      4.9000     -5.3000     0.50417E-015
      4.9000     -5.2000     0.21546E-014
      4.9000     -5.1000     0.89336E-014
      4.9000     -5.0000     0.35930E-013
      4.9000     -4.9000     0.14014E-012
      4.9000     -4.8000     0.53001E-012
      4.9000     -4.7000     0.19431E-011
      4.9000     -4.6000     0.69039E-011
      4.9000     -4.5000     0.23766E-010
      4.9000     -4.4000     0.79249E-010
      4.9000     -4.3000     0.25589E-009
      4.9000     -4.2000     0.79981E-009
      4.9000     -4.1000     0.24191E-008
      4.9000     -4.0000     0.70776E-008
      4.9000     -3.9000     0.20021E-007
      4.9000     -3.8000     0.54734E-007
      4.9000     -3.7000     0.14453E-006
      4.9000     -3.6000     0.36840E-006
      4.9000     -3.5000     0.90583E-006
      4.9000     -3.4000     0.21468E-005
      4.9000     -3.3000     0.48998E-005
      4.9000     -3.2000     0.10758E-004
      4.9000     -3.1000     0.22695E-004
      4.9000     -3.0000     0.45938E-004
      4.9000     -2.9000     0.89089E-004
      4.9000     -2.8000     0.16527E-003
      4.9000     -2.7000     0.29279E-003
      4.9000     -2.6000     0.49471E-003
      4.9000     -2.5000     0.79642E-003
      4.9000     -2.4000     0.12213E-002
      4.9000     -2.3000     0.17851E-002
      4.9000     -2.2000     0.24913E-002
      4.9000     -2.1000     0.33294E-002
      4.9000     -2.0000     0.42765E-002
      4.9000     -1.9000     0.53021E-002
      4.9000     -1.8000     0.63742E-002
      4.9000     -1.7000     0.74633E-002
      4.9000     -1.6000     0.85452E-002
      4.9000     -1.5000     0.96014E-002
      4.9000     -1.4000     0.10619E-001
      4.9000     -1.3000     0.11587E-001
      4.9000     -1.2000     0.12501E-001
      4.9000     -1.1000     0.13354E-001
      4.9000     -1.0000     0.14143E-001
      4.9000     -0.9000     0.14866E-001
      4.9000     -0.8000     0.15518E-001
      4.9000     -0.7000     0.16099E-001
      4.9000     -0.6000     0.16607E-001
      4.9000     -0.5000     0.17039E-001
      4.9000     -0.4000     0.17394E-001
      4.9000     -0.3000     0.17671E-001
      4.9000     -0.2000     0.17870E-001
      4.9000     -0.1000     0.17990E-001
      4.9000      0.0000     0.18030E-001
      4.9000      0.1000     0.17990E-001
      4.9000      0.2000     0.17870E-001
      4.9000      0.3000     0.17671E-001
      4.9000      0.4000     0.17394E-001
      4.9000      0.5000     0.17039E-001
      4.9000      0.6000     0.16607E-001
      4.9000      0.7000     0.16099E-001
      4.9000      0.8000     0.15518E-001
      4.9000      0.9000     0.14866E-001
      4.9000      1.0000     0.14143E-001
      4.9000      1.1000     0.13354E-001
      4.9000      1.2000     0.12501E-001
      4.9000      1.3000     0.11587E-001
      4.9000      1.4000     0.10619E-001
      4.9000      1.5000     0.96014E-002
      4.9000      1.6000     0.85452E-002
      4.9000      1.7000     0.74633E-002
      4.9000      1.8000     0.63742E-002
      4.9000      1.9000     0.53021E-002
      4.9000      2.0000     0.42765E-002
      4.9000      2.1000     0.33294E-002
      4.9000      2.2000     0.24913E-002
      4.9000      2.3000     0.17851E-002
      4.9000      2.4000     0.12213E-002
      4.9000      2.5000     0.79642E-003
      4.9000      2.6000     0.49471E-003
      4.9000      2.7000     0.29279E-003
      4.9000      2.8000     0.16527E-003
      4.9000      2.9000     0.89089E-004
      4.9000      3.0000     0.45938E-004
      4.9000      3.1000     0.22695E-004
      4.9000      3.2000     0.10758E-004
      4.9000      3.3000     0.48998E-005
      4.9000      3.4000     0.21468E-005
      4.9000      3.5000     0.90583E-006
      4.9000      3.6000     0.36840E-006
      4.9000      3.7000     0.14453E-006
      4.9000      3.8000     0.54734E-007
      4.9000      3.9000     0.20021E-007
      4.9000      4.0000     0.70776E-008
      4.9000      4.1000     0.24191E-008
      4.9000      4.2000     0.79981E-009
      4.9000      4.3000     0.25589E-009
      4.9000      4.4000     0.79249E-010
      4.9000      4.5000     0.23766E-010
      4.9000      4.6000     0.69039E-011
      4.9000      4.7000     0.19431E-011
      4.9000      4.8000     0.53001E-012
      4.9000      4.9000     0.14014E-012
      4.9000      5.0000     0.35930E-013
      4.9000      5.1000     0.89336E-014
      4.9000      5.2000     0.21546E-014
      4.9000      5.3000     0.50417E-015
      4.9000      5.4000     0.11448E-015
      4.9000      5.5000     0.25228E-016
      4.9000      5.6000     0.53970E-017
      4.9000      5.7000     0.11209E-017
      4.9000      5.8000     0.22607E-018
      4.9000      5.9000     0.44280E-019
      4.9000      6.0000     0.84243E-020
      4.9000      6.1000     0.15570E-020
      4.9000      6.2000     0.27961E-021
      4.9000      6.3000     0.48795E-022
      4.9000      6.4000     0.82757E-023
      4.9000      6.5000     0.13643E-023
      4.9000      6.6000     0.21864E-024
      4.9000      6.7000     0.34069E-025
      4.9000      6.8000     0.51621E-026
      4.9000      6.9000     0.76065E-027
      4.9000      7.0000     0.10902E-027
      4.9000      7.1000     0.15199E-028
      4.9000      7.2000     0.20616E-029
      4.9000      7.3000     0.27208E-030
      4.9000      7.4000     0.34942E-031
      4.9000      7.5000     0.43674E-032
      4.9000      7.6000     0.53132E-033
      4.9000      7.7000     0.62923E-034
      4.9000      7.8000     0.72548E-035
      4.9000      7.9000     0.81445E-036
      4.9000      8.0000     0.89036E-037
      4.9000      8.1000     0.94795E-038
      4.9000      8.2000     0.98303E-039
      4.9000      8.3000     0.99303E-040
      4.9000      8.4000     0.97729E-041
      4.9000      8.5000     0.93711E-042
      4.9000      8.6000     0.87563E-043
      4.9000      8.7000     0.79736E-044
      4.9000      8.8000     0.70769E-045
      4.9000      8.9000     0.61226E-046
      4.9000      9.0000     0.51639E-047
      4.9000      9.1000     0.42463E-048
      4.9000      9.2000     0.34048E-049
      4.9000      9.3000     0.26624E-050
      4.9000      9.4000     0.20304E-051
      4.9000      9.5000     0.15104E-052
      4.9000      9.6000     0.10960E-053
      4.9000      9.7000     0.77591E-055
      4.9000      9.8000     0.53597E-056
      4.9000      9.9000     0.36127E-057
      4.9000     10.0000     0.23766E-058
      4.9000     10.1000     0.15259E-059
      4.9000     10.2000     0.95635E-061
      4.9000     10.3000     0.58514E-062
      4.9000     10.4000     0.34954E-063
      4.9000     10.5000     0.20388E-064
      4.9000     10.6000     0.11613E-065
      4.9000     10.7000     0.64606E-067
      4.9000     10.8000     0.35105E-068
      4.9000     10.9000     0.18634E-069
      4.9000     11.0000     0.96626E-071
      4.9000     11.1000     0.48956E-072
      4.9000     11.2000     0.24237E-073
      4.9000     11.3000     0.11726E-074
      4.9000     11.4000     0.55450E-076
      4.9000     11.5000     0.25629E-077
      4.9000     11.6000     0.11580E-078
      4.9000     11.7000     0.51153E-080
      4.9000     11.8000     0.22094E-081
      4.9000     11.9000     0.93312E-083
      4.9000     12.0000     0.38541E-084
      4.9000     12.1000     0.15570E-085
      4.9000     12.2000     0.61523E-087
      4.9000     12.3000     0.23782E-088
      4.9000     12.4000     0.89942E-090
      4.9000     12.5000     0.33286E-091
      4.9000     12.6000     0.12091E-092
      4.9000     12.7000     0.46740E-094
      4.9000     12.8000     0.00000E+000
 
      5.0000    -12.8000     0.00000E+000
      5.0000    -12.7000     0.34700E-094
      5.0000    -12.6000     0.10489E-092
      5.0000    -12.5000     0.29041E-091
      5.0000    -12.4000     0.78500E-090
      5.0000    -12.3000     0.20760E-088
      5.0000    -12.2000     0.53715E-087
      5.0000    -12.1000     0.13596E-085
      5.0000    -12.0000     0.33662E-084
      5.0000    -11.9000     0.81514E-083
      5.0000    -11.8000     0.19304E-081
      5.0000    -11.7000     0.44703E-080
      5.0000    -11.6000     0.10122E-078
      5.0000    -11.5000     0.22406E-077
      5.0000    -11.4000     0.48487E-076
      5.0000    -11.3000     0.10256E-074
      5.0000    -11.2000     0.21202E-073
      5.0000    -11.1000     0.42834E-072
      5.0000    -11.0000     0.84561E-071
      5.0000    -10.9000     0.16311E-069
      5.0000    -10.8000     0.30735E-068
      5.0000    -10.7000     0.56577E-067
      5.0000    -10.6000     0.10172E-065
      5.0000    -10.5000     0.17863E-064
      5.0000    -10.4000     0.30631E-063
      5.0000    -10.3000     0.51289E-062
      5.0000    -10.2000     0.83847E-061
      5.0000    -10.1000     0.13382E-059
      5.0000    -10.0000     0.20847E-058
      5.0000     -9.9000     0.31698E-057
      5.0000     -9.8000     0.47037E-056
      5.0000     -9.7000     0.68113E-055
      5.0000     -9.6000     0.96236E-054
      5.0000     -9.5000     0.13266E-052
      5.0000     -9.4000     0.17838E-051
      5.0000     -9.3000     0.23397E-050
      5.0000     -9.2000     0.29931E-049
      5.0000     -9.1000     0.37339E-048
      5.0000     -9.0000     0.45420E-047
      5.0000     -8.9000     0.53869E-046
      5.0000     -8.8000     0.62285E-045
      5.0000     -8.7000     0.70199E-044
      5.0000     -8.6000     0.77114E-043
      5.0000     -8.5000     0.82556E-042
      5.0000     -8.4000     0.86124E-041
      5.0000     -8.3000     0.87541E-040
      5.0000     -8.2000     0.86690E-039
      5.0000     -8.1000     0.83626E-038
      5.0000     -8.0000     0.78574E-037
      5.0000     -7.9000     0.71901E-036
      5.0000     -7.8000     0.64071E-035
      5.0000     -7.7000     0.55592E-034
      5.0000     -7.6000     0.46961E-033
      5.0000     -7.5000     0.38616E-032
      5.0000     -7.4000     0.30909E-031
      5.0000     -7.3000     0.24077E-030
      5.0000     -7.2000     0.18252E-029
      5.0000     -7.1000     0.13462E-028
      5.0000     -7.0000     0.96604E-028
      5.0000     -6.9000     0.67435E-027
      5.0000     -6.8000     0.45786E-026
      5.0000     -6.7000     0.30233E-025
      5.0000     -6.6000     0.19412E-024
      5.0000     -6.5000     0.12119E-023
      5.0000     -6.4000     0.73552E-023
      5.0000     -6.3000     0.43391E-022
      5.0000     -6.2000     0.24879E-021
      5.0000     -6.1000     0.13862E-020
      5.0000     -6.0000     0.75045E-020
      5.0000     -5.9000     0.39469E-019
      5.0000     -5.8000     0.20164E-018
      5.0000     -5.7000     0.10004E-017
      5.0000     -5.6000     0.48202E-017
      5.0000     -5.5000     0.22548E-016
      5.0000     -5.4000     0.10239E-015
      5.0000     -5.3000     0.45127E-015
      5.0000     -5.2000     0.19301E-014
      5.0000     -5.1000     0.80090E-014
      5.0000     -5.0000     0.32239E-013
      5.0000     -4.9000     0.12586E-012
      5.0000     -4.8000     0.47642E-012
      5.0000     -4.7000     0.17483E-011
      5.0000     -4.6000     0.62179E-011
      5.0000     -4.5000     0.21427E-010
      5.0000     -4.4000     0.71528E-010
      5.0000     -4.3000     0.23122E-009
      5.0000     -4.2000     0.72360E-009
      5.0000     -4.1000     0.21914E-008
      5.0000     -4.0000     0.64202E-008
      5.0000     -3.9000     0.18188E-007
      5.0000     -3.8000     0.49798E-007
      5.0000     -3.7000     0.13171E-006
      5.0000     -3.6000     0.33631E-006
      5.0000     -3.5000     0.82851E-006
      5.0000     -3.4000     0.19676E-005
      5.0000     -3.3000     0.45007E-005
      5.0000     -3.2000     0.99055E-005
      5.0000     -3.1000     0.20952E-004
      5.0000     -3.0000     0.42534E-004
      5.0000     -2.9000     0.82751E-004
      5.0000     -2.8000     0.15405E-003
      5.0000     -2.7000     0.27397E-003
      5.0000     -2.6000     0.46483E-003
      5.0000     -2.5000     0.75163E-003
      5.0000     -2.4000     0.11579E-002
      5.0000     -2.3000     0.17004E-002
      5.0000     -2.2000     0.23841E-002
      5.0000     -2.1000     0.32001E-002
      5.0000     -2.0000     0.41271E-002
      5.0000     -1.9000     0.51356E-002
      5.0000     -1.8000     0.61938E-002
      5.0000     -1.7000     0.72719E-002
      5.0000     -1.6000     0.83451E-002
      5.0000     -1.5000     0.93946E-002
      5.0000     -1.4000     0.10406E-001
      5.0000     -1.3000     0.11370E-001
      5.0000     -1.2000     0.12280E-001
      5.0000     -1.1000     0.13130E-001
      5.0000     -1.0000     0.13916E-001
      5.0000     -0.9000     0.14636E-001
      5.0000     -0.8000     0.15286E-001
      5.0000     -0.7000     0.15865E-001
      5.0000     -0.6000     0.16371E-001
      5.0000     -0.5000     0.16801E-001
      5.0000     -0.4000     0.17155E-001
      5.0000     -0.3000     0.17432E-001
      5.0000     -0.2000     0.17630E-001
      5.0000     -0.1000     0.17749E-001
      5.0000      0.0000     0.17789E-001
      5.0000      0.1000     0.17749E-001
      5.0000      0.2000     0.17630E-001
      5.0000      0.3000     0.17432E-001
      5.0000      0.4000     0.17155E-001
      5.0000      0.5000     0.16801E-001
      5.0000      0.6000     0.16371E-001
      5.0000      0.7000     0.15865E-001
      5.0000      0.8000     0.15286E-001
      5.0000      0.9000     0.14636E-001
      5.0000      1.0000     0.13916E-001
      5.0000      1.1000     0.13130E-001
      5.0000      1.2000     0.12280E-001
      5.0000      1.3000     0.11370E-001
      5.0000      1.4000     0.10406E-001
      5.0000      1.5000     0.93946E-002
      5.0000      1.6000     0.83451E-002
      5.0000      1.7000     0.72719E-002
      5.0000      1.8000     0.61938E-002
      5.0000      1.9000     0.51356E-002
      5.0000      2.0000     0.41271E-002
      5.0000      2.1000     0.32001E-002
      5.0000      2.2000     0.23841E-002
      5.0000      2.3000     0.17004E-002
      5.0000      2.4000     0.11579E-002
      5.0000      2.5000     0.75163E-003
      5.0000      2.6000     0.46483E-003
      5.0000      2.7000     0.27397E-003
      5.0000      2.8000     0.15405E-003
      5.0000      2.9000     0.82751E-004
      5.0000      3.0000     0.42534E-004
      5.0000      3.1000     0.20952E-004
      5.0000      3.2000     0.99055E-005
      5.0000      3.3000     0.45007E-005
      5.0000      3.4000     0.19676E-005
      5.0000      3.5000     0.82851E-006
      5.0000      3.6000     0.33631E-006
      5.0000      3.7000     0.13171E-006
      5.0000      3.8000     0.49798E-007
      5.0000      3.9000     0.18188E-007
      5.0000      4.0000     0.64202E-008
      5.0000      4.1000     0.21914E-008
      5.0000      4.2000     0.72360E-009
      5.0000      4.3000     0.23122E-009
      5.0000      4.4000     0.71528E-010
      5.0000      4.5000     0.21427E-010
      5.0000      4.6000     0.62179E-011
      5.0000      4.7000     0.17483E-011
      5.0000      4.8000     0.47642E-012
      5.0000      4.9000     0.12586E-012
      5.0000      5.0000     0.32239E-013
      5.0000      5.1000     0.80090E-014
      5.0000      5.2000     0.19301E-014
      5.0000      5.3000     0.45127E-015
      5.0000      5.4000     0.10239E-015
      5.0000      5.5000     0.22548E-016
      5.0000      5.6000     0.48202E-017
      5.0000      5.7000     0.10004E-017
      5.0000      5.8000     0.20164E-018
      5.0000      5.9000     0.39469E-019
      5.0000      6.0000     0.75045E-020
      5.0000      6.1000     0.13862E-020
      5.0000      6.2000     0.24879E-021
      5.0000      6.3000     0.43391E-022
      5.0000      6.4000     0.73552E-023
      5.0000      6.5000     0.12119E-023
      5.0000      6.6000     0.19412E-024
      5.0000      6.7000     0.30233E-025
      5.0000      6.8000     0.45786E-026
      5.0000      6.9000     0.67435E-027
      5.0000      7.0000     0.96604E-028
      5.0000      7.1000     0.13462E-028
      5.0000      7.2000     0.18252E-029
      5.0000      7.3000     0.24077E-030
      5.0000      7.4000     0.30909E-031
      5.0000      7.5000     0.38616E-032
      5.0000      7.6000     0.46961E-033
      5.0000      7.7000     0.55592E-034
      5.0000      7.8000     0.64071E-035
      5.0000      7.9000     0.71901E-036
      5.0000      8.0000     0.78574E-037
      5.0000      8.1000     0.83626E-038
      5.0000      8.2000     0.86690E-039
      5.0000      8.3000     0.87541E-040
      5.0000      8.4000     0.86124E-041
      5.0000      8.5000     0.82556E-042
      5.0000      8.6000     0.77114E-043
      5.0000      8.7000     0.70199E-044
      5.0000      8.8000     0.62285E-045
      5.0000      8.9000     0.53869E-046
      5.0000      9.0000     0.45420E-047
      5.0000      9.1000     0.37339E-048
      5.0000      9.2000     0.29931E-049
      5.0000      9.3000     0.23397E-050
      5.0000      9.4000     0.17838E-051
      5.0000      9.5000     0.13266E-052
      5.0000      9.6000     0.96236E-054
      5.0000      9.7000     0.68113E-055
      5.0000      9.8000     0.47037E-056
      5.0000      9.9000     0.31698E-057
      5.0000     10.0000     0.20847E-058
      5.0000     10.1000     0.13382E-059
      5.0000     10.2000     0.83847E-061
      5.0000     10.3000     0.51289E-062
      5.0000     10.4000     0.30631E-063
      5.0000     10.5000     0.17863E-064
      5.0000     10.6000     0.10172E-065
      5.0000     10.7000     0.56577E-067
      5.0000     10.8000     0.30735E-068
      5.0000     10.9000     0.16311E-069
      5.0000     11.0000     0.84561E-071
      5.0000     11.1000     0.42834E-072
      5.0000     11.2000     0.21202E-073
      5.0000     11.3000     0.10256E-074
      5.0000     11.4000     0.48487E-076
      5.0000     11.5000     0.22406E-077
      5.0000     11.6000     0.10122E-078
      5.0000     11.7000     0.44703E-080
      5.0000     11.8000     0.19304E-081
      5.0000     11.9000     0.81514E-083
      5.0000     12.0000     0.33662E-084
      5.0000     12.1000     0.13596E-085
      5.0000     12.2000     0.53715E-087
      5.0000     12.3000     0.20760E-088
      5.0000     12.4000     0.78500E-090
      5.0000     12.5000     0.29047E-091
      5.0000     12.6000     0.10550E-092
      5.0000     12.7000     0.40773E-094
      5.0000     12.8000     0.00000E+000
 
      5.1000    -12.8000     0.00000E+000
      5.1000    -12.7000     0.30183E-094
      5.1000    -12.6000     0.91249E-093
      5.1000    -12.5000     0.25269E-091
      5.1000    -12.4000     0.68316E-090
      5.1000    -12.3000     0.18070E-088
      5.1000    -12.2000     0.46764E-087
      5.1000    -12.1000     0.11839E-085
      5.1000    -12.0000     0.29317E-084
      5.1000    -11.9000     0.71005E-083
      5.1000    -11.8000     0.16818E-081
      5.1000    -11.7000     0.38955E-080
      5.1000    -11.6000     0.88220E-079
      5.1000    -11.5000     0.19533E-077
      5.1000    -11.4000     0.42277E-076
      5.1000    -11.3000     0.89443E-075
      5.1000    -11.2000     0.18494E-073
      5.1000    -11.1000     0.37372E-072
      5.1000    -11.0000     0.73794E-071
      5.1000    -10.9000     0.14237E-069
      5.1000    -10.8000     0.26834E-068
      5.1000    -10.7000     0.49406E-067
      5.1000    -10.6000     0.88851E-066
      5.1000    -10.5000     0.15606E-064
      5.1000    -10.4000     0.26767E-063
      5.1000    -10.3000     0.44830E-062
      5.1000    -10.2000     0.73306E-061
      5.1000    -10.1000     0.11702E-059
      5.1000    -10.0000     0.18235E-058
      5.1000     -9.9000     0.27734E-057
      5.1000     -9.8000     0.41166E-056
      5.1000     -9.7000     0.59627E-055
      5.1000     -9.6000     0.84269E-054
      5.1000     -9.5000     0.11619E-052
      5.1000     -9.4000     0.15629E-051
      5.1000     -9.3000     0.20505E-050
      5.1000     -9.2000     0.26239E-049
      5.1000     -9.1000     0.32743E-048
      5.1000     -9.0000     0.39841E-047
      5.1000     -8.9000     0.47267E-046
      5.1000     -8.8000     0.54668E-045
      5.1000     -8.7000     0.61634E-044
      5.1000     -8.6000     0.67728E-043
      5.1000     -8.5000     0.72532E-042
      5.1000     -8.4000     0.75692E-041
      5.1000     -8.3000     0.76964E-040
      5.1000     -8.2000     0.76242E-039
      5.1000     -8.1000     0.73574E-038
      5.1000     -8.0000     0.69155E-037
      5.1000     -7.9000     0.63306E-036
      5.1000     -7.8000     0.56434E-035
      5.1000     -7.7000     0.48985E-034
      5.1000     -7.6000     0.41396E-033
      5.1000     -7.5000     0.34054E-032
      5.1000     -7.4000     0.27269E-031
      5.1000     -7.3000     0.21251E-030
      5.1000     -7.2000     0.16116E-029
      5.1000     -7.1000     0.11893E-028
      5.1000     -7.0000     0.85380E-028
      5.1000     -6.9000     0.59628E-027
      5.1000     -6.8000     0.40505E-026
      5.1000     -6.7000     0.26759E-025
      5.1000     -6.6000     0.17191E-024
      5.1000     -6.5000     0.10738E-023
      5.1000     -6.4000     0.65204E-023
      5.1000     -6.3000     0.38488E-022
      5.1000     -6.2000     0.22080E-021
      5.1000     -6.1000     0.12310E-020
      5.1000     -6.0000     0.66683E-020
      5.1000     -5.9000     0.35093E-019
      5.1000     -5.8000     0.17940E-018
      5.1000     -5.7000     0.89069E-018
      5.1000     -5.6000     0.42943E-017
      5.1000     -5.5000     0.20103E-016
      5.1000     -5.4000     0.91353E-016
      5.1000     -5.3000     0.40293E-015
      5.1000     -5.2000     0.17247E-014
      5.1000     -5.1000     0.71627E-014
      5.1000     -5.0000     0.28857E-013
      5.1000     -4.9000     0.11276E-012
      5.1000     -4.8000     0.42722E-012
      5.1000     -4.7000     0.15693E-011
      5.1000     -4.6000     0.55868E-011
      5.1000     -4.5000     0.19273E-010
      5.1000     -4.4000     0.64409E-010
      5.1000     -4.3000     0.20845E-009
      5.1000     -4.2000     0.65315E-009
      5.1000     -4.1000     0.19806E-008
      5.1000     -4.0000     0.58106E-008
      5.1000     -3.9000     0.16485E-007
      5.1000     -3.8000     0.45206E-007
      5.1000     -3.7000     0.11976E-006
      5.1000     -3.6000     0.30635E-006
      5.1000     -3.5000     0.75614E-006
      5.1000     -3.4000     0.17994E-005
      5.1000     -3.3000     0.41253E-005
      5.1000     -3.2000     0.91014E-005
      5.1000     -3.1000     0.19302E-004
      5.1000     -3.0000     0.39301E-004
      5.1000     -2.9000     0.76708E-004
      5.1000     -2.8000     0.14330E-003
      5.1000     -2.7000     0.25585E-003
      5.1000     -2.6000     0.43591E-003
      5.1000     -2.5000     0.70803E-003
      5.1000     -2.4000     0.10958E-002
      5.1000     -2.3000     0.16169E-002
      5.1000     -2.2000     0.22777E-002
      5.1000     -2.1000     0.30712E-002
      5.1000     -2.0000     0.39775E-002
      5.1000     -1.9000     0.49682E-002
      5.1000     -1.8000     0.60117E-002
      5.1000     -1.7000     0.70782E-002
      5.1000     -1.6000     0.81425E-002
      5.1000     -1.5000     0.91848E-002
      5.1000     -1.4000     0.10191E-001
      5.1000     -1.3000     0.11150E-001
      5.1000     -1.2000     0.12056E-001
      5.1000     -1.1000     0.12902E-001
      5.1000     -1.0000     0.13686E-001
      5.1000     -0.9000     0.14403E-001
      5.1000     -0.8000     0.15051E-001
      5.1000     -0.7000     0.15627E-001
      5.1000     -0.6000     0.16131E-001
      5.1000     -0.5000     0.16560E-001
      5.1000     -0.4000     0.16913E-001
      5.1000     -0.3000     0.17189E-001
      5.1000     -0.2000     0.17386E-001
      5.1000     -0.1000     0.17505E-001
      5.1000      0.0000     0.17544E-001
      5.1000      0.1000     0.17505E-001
      5.1000      0.2000     0.17386E-001
      5.1000      0.3000     0.17189E-001
      5.1000      0.4000     0.16913E-001
      5.1000      0.5000     0.16560E-001
      5.1000      0.6000     0.16131E-001
      5.1000      0.7000     0.15627E-001
      5.1000      0.8000     0.15051E-001
      5.1000      0.9000     0.14403E-001
      5.1000      1.0000     0.13686E-001
      5.1000      1.1000     0.12902E-001
      5.1000      1.2000     0.12056E-001
      5.1000      1.3000     0.11150E-001
      5.1000      1.4000     0.10191E-001
      5.1000      1.5000     0.91848E-002
      5.1000      1.6000     0.81425E-002
      5.1000      1.7000     0.70782E-002
      5.1000      1.8000     0.60117E-002
      5.1000      1.9000     0.49682E-002
      5.1000      2.0000     0.39775E-002
      5.1000      2.1000     0.30712E-002
      5.1000      2.2000     0.22777E-002
      5.1000      2.3000     0.16169E-002
      5.1000      2.4000     0.10958E-002
      5.1000      2.5000     0.70803E-003
      5.1000      2.6000     0.43591E-003
      5.1000      2.7000     0.25585E-003
      5.1000      2.8000     0.14330E-003
      5.1000      2.9000     0.76708E-004
      5.1000      3.0000     0.39301E-004
      5.1000      3.1000     0.19302E-004
      5.1000      3.2000     0.91014E-005
      5.1000      3.3000     0.41253E-005
      5.1000      3.4000     0.17994E-005
      5.1000      3.5000     0.75614E-006
      5.1000      3.6000     0.30635E-006
      5.1000      3.7000     0.11976E-006
      5.1000      3.8000     0.45206E-007
      5.1000      3.9000     0.16485E-007
      5.1000      4.0000     0.58106E-008
      5.1000      4.1000     0.19806E-008
      5.1000      4.2000     0.65315E-009
      5.1000      4.3000     0.20845E-009
      5.1000      4.4000     0.64409E-010
      5.1000      4.5000     0.19273E-010
      5.1000      4.6000     0.55868E-011
      5.1000      4.7000     0.15693E-011
      5.1000      4.8000     0.42722E-012
      5.1000      4.9000     0.11276E-012
      5.1000      5.0000     0.28857E-013
      5.1000      5.1000     0.71627E-014
      5.1000      5.2000     0.17247E-014
      5.1000      5.3000     0.40293E-015
      5.1000      5.4000     0.91353E-016
      5.1000      5.5000     0.20103E-016
      5.1000      5.6000     0.42943E-017
      5.1000      5.7000     0.89069E-018
      5.1000      5.8000     0.17940E-018
      5.1000      5.9000     0.35093E-019
      5.1000      6.0000     0.66683E-020
      5.1000      6.1000     0.12310E-020
      5.1000      6.2000     0.22080E-021
      5.1000      6.3000     0.38488E-022
      5.1000      6.4000     0.65204E-023
      5.1000      6.5000     0.10738E-023
      5.1000      6.6000     0.17191E-024
      5.1000      6.7000     0.26759E-025
      5.1000      6.8000     0.40505E-026
      5.1000      6.9000     0.59628E-027
      5.1000      7.0000     0.85380E-028
      5.1000      7.1000     0.11893E-028
      5.1000      7.2000     0.16116E-029
      5.1000      7.3000     0.21251E-030
      5.1000      7.4000     0.27269E-031
      5.1000      7.5000     0.34054E-032
      5.1000      7.6000     0.41396E-033
      5.1000      7.7000     0.48985E-034
      5.1000      7.8000     0.56434E-035
      5.1000      7.9000     0.63306E-036
      5.1000      8.0000     0.69155E-037
      5.1000      8.1000     0.73574E-038
      5.1000      8.2000     0.76242E-039
      5.1000      8.3000     0.76964E-040
      5.1000      8.4000     0.75692E-041
      5.1000      8.5000     0.72532E-042
      5.1000      8.6000     0.67728E-043
      5.1000      8.7000     0.61634E-044
      5.1000      8.8000     0.54668E-045
      5.1000      8.9000     0.47267E-046
      5.1000      9.0000     0.39841E-047
      5.1000      9.1000     0.32743E-048
      5.1000      9.2000     0.26239E-049
      5.1000      9.3000     0.20505E-050
      5.1000      9.4000     0.15629E-051
      5.1000      9.5000     0.11619E-052
      5.1000      9.6000     0.84269E-054
      5.1000      9.7000     0.59627E-055
      5.1000      9.8000     0.41166E-056
      5.1000      9.9000     0.27734E-057
      5.1000     10.0000     0.18235E-058
      5.1000     10.1000     0.11702E-059
      5.1000     10.2000     0.73306E-061
      5.1000     10.3000     0.44830E-062
      5.1000     10.4000     0.26767E-063
      5.1000     10.5000     0.15606E-064
      5.1000     10.6000     0.88851E-066
      5.1000     10.7000     0.49406E-067
      5.1000     10.8000     0.26834E-068
      5.1000     10.9000     0.14237E-069
      5.1000     11.0000     0.73794E-071
      5.1000     11.1000     0.37372E-072
      5.1000     11.2000     0.18494E-073
      5.1000     11.3000     0.89443E-075
      5.1000     11.4000     0.42277E-076
      5.1000     11.5000     0.19533E-077
      5.1000     11.6000     0.88220E-079
      5.1000     11.7000     0.38955E-080
      5.1000     11.8000     0.16818E-081
      5.1000     11.9000     0.71005E-083
      5.1000     12.0000     0.29317E-084
      5.1000     12.1000     0.11839E-085
      5.1000     12.2000     0.46764E-087
      5.1000     12.3000     0.18070E-088
      5.1000     12.4000     0.68317E-090
      5.1000     12.5000     0.25274E-091
      5.1000     12.6000     0.91778E-093
      5.1000     12.7000     0.35465E-094
      5.1000     12.8000     0.00000E+000
 
      5.2000    -12.8000     0.00000E+000
      5.2000    -12.7000     0.26178E-094
      5.2000    -12.6000     0.79154E-093
      5.2000    -12.5000     0.21923E-091
      5.2000    -12.4000     0.59282E-090
      5.2000    -12.3000     0.15684E-088
      5.2000    -12.2000     0.40595E-087
      5.2000    -12.1000     0.10279E-085
      5.2000    -12.0000     0.25459E-084
      5.2000    -11.9000     0.61673E-083
      5.2000    -11.8000     0.14611E-081
      5.2000    -11.7000     0.33848E-080
      5.2000    -11.6000     0.76671E-079
      5.2000    -11.5000     0.16979E-077
      5.2000    -11.4000     0.36757E-076
      5.2000    -11.3000     0.77782E-075
      5.2000    -11.2000     0.16087E-073
      5.2000    -11.1000     0.32514E-072
      5.2000    -11.0000     0.64214E-071
      5.2000    -10.9000     0.12391E-069
      5.2000    -10.8000     0.23361E-068
      5.2000    -10.7000     0.43022E-067
      5.2000    -10.6000     0.77388E-066
      5.2000    -10.5000     0.13596E-064
      5.2000    -10.4000     0.23325E-063
      5.2000    -10.3000     0.39074E-062
      5.2000    -10.2000     0.63910E-061
      5.2000    -10.1000     0.10205E-059
      5.2000    -10.0000     0.15906E-058
      5.2000     -9.9000     0.24198E-057
      5.2000     -9.8000     0.35927E-056
      5.2000     -9.7000     0.52053E-055
      5.2000     -9.6000     0.73585E-054
      5.2000     -9.5000     0.10149E-052
      5.2000     -9.4000     0.13655E-051
      5.2000     -9.3000     0.17921E-050
      5.2000     -9.2000     0.22938E-049
      5.2000     -9.1000     0.28633E-048
      5.2000     -9.0000     0.34851E-047
      5.2000     -8.9000     0.41360E-046
      5.2000     -8.8000     0.47852E-045
      5.2000     -8.7000     0.53967E-044
      5.2000     -8.6000     0.59322E-043
      5.2000     -8.5000     0.63551E-042
      5.2000     -8.4000     0.66343E-041
      5.2000     -8.3000     0.67482E-040
      5.2000     -8.2000     0.66873E-039
      5.2000     -8.1000     0.64556E-038
      5.2000     -8.0000     0.60701E-037
      5.2000     -7.9000     0.55589E-036
      5.2000     -7.8000     0.49574E-035
      5.2000     -7.7000     0.43047E-034
      5.2000     -7.6000     0.36393E-033
      5.2000     -7.5000     0.29951E-032
      5.2000     -7.4000     0.23993E-031
      5.2000     -7.3000     0.18707E-030
      5.2000     -7.2000     0.14193E-029
      5.2000     -7.1000     0.10478E-028
      5.2000     -7.0000     0.75261E-028
      5.2000     -6.9000     0.52586E-027
      5.2000     -6.8000     0.35739E-026
      5.2000     -6.7000     0.23623E-025
      5.2000     -6.6000     0.15184E-024
      5.2000     -6.5000     0.94892E-024
      5.2000     -6.4000     0.57655E-023
      5.2000     -6.3000     0.34051E-022
      5.2000     -6.2000     0.19546E-021
      5.2000     -6.1000     0.10904E-020
      5.2000     -6.0000     0.59102E-020
      5.2000     -5.9000     0.31123E-019
      5.2000     -5.8000     0.15921E-018
      5.2000     -5.7000     0.79099E-018
      5.2000     -5.6000     0.38163E-017
      5.2000     -5.5000     0.17878E-016
      5.2000     -5.4000     0.81303E-016
      5.2000     -5.3000     0.35889E-015
      5.2000     -5.2000     0.15374E-014
      5.2000     -5.1000     0.63902E-014
      5.2000     -5.0000     0.25767E-013
      5.2000     -4.9000     0.10077E-012
      5.2000     -4.8000     0.38218E-012
      5.2000     -4.7000     0.14052E-011
      5.2000     -4.6000     0.50079E-011
      5.2000     -4.5000     0.17295E-010
      5.2000     -4.4000     0.57862E-010
      5.2000     -4.3000     0.18749E-009
      5.2000     -4.2000     0.58819E-009
      5.2000     -4.1000     0.17860E-008
      5.2000     -4.0000     0.52469E-008
      5.2000     -3.9000     0.14908E-007
      5.2000     -3.8000     0.40945E-007
      5.2000     -3.7000     0.10866E-006
      5.2000     -3.6000     0.27844E-006
      5.2000     -3.5000     0.68858E-006
      5.2000     -3.4000     0.16421E-005
      5.2000     -3.3000     0.37730E-005
      5.2000     -3.2000     0.83448E-005
      5.2000     -3.1000     0.17745E-004
      5.2000     -3.0000     0.36237E-004
      5.2000     -2.9000     0.70958E-004
      5.2000     -2.8000     0.13304E-003
      5.2000     -2.7000     0.23845E-003
      5.2000     -2.6000     0.40799E-003
      5.2000     -2.5000     0.66567E-003
      5.2000     -2.4000     0.10352E-002
      5.2000     -2.3000     0.15348E-002
      5.2000     -2.2000     0.21725E-002
      5.2000     -2.1000     0.29429E-002
      5.2000     -2.0000     0.38278E-002
      5.2000     -1.9000     0.48000E-002
      5.2000     -1.8000     0.58283E-002
      5.2000     -1.7000     0.68826E-002
      5.2000     -1.6000     0.79374E-002
      5.2000     -1.5000     0.89723E-002
      5.2000     -1.4000     0.99724E-002
      5.2000     -1.3000     0.10927E-001
      5.2000     -1.2000     0.11828E-001
      5.2000     -1.1000     0.12671E-001
      5.2000     -1.0000     0.13451E-001
      5.2000     -0.9000     0.14166E-001
      5.2000     -0.8000     0.14811E-001
      5.2000     -0.7000     0.15386E-001
      5.2000     -0.6000     0.15888E-001
      5.2000     -0.5000     0.16315E-001
      5.2000     -0.4000     0.16667E-001
      5.2000     -0.3000     0.16941E-001
      5.2000     -0.2000     0.17138E-001
      5.2000     -0.1000     0.17256E-001
      5.2000      0.0000     0.17296E-001
      5.2000      0.1000     0.17256E-001
      5.2000      0.2000     0.17138E-001
      5.2000      0.3000     0.16941E-001
      5.2000      0.4000     0.16667E-001
      5.2000      0.5000     0.16315E-001
      5.2000      0.6000     0.15888E-001
      5.2000      0.7000     0.15386E-001
      5.2000      0.8000     0.14811E-001
      5.2000      0.9000     0.14166E-001
      5.2000      1.0000     0.13451E-001
      5.2000      1.1000     0.12671E-001
      5.2000      1.2000     0.11828E-001
      5.2000      1.3000     0.10927E-001
      5.2000      1.4000     0.99724E-002
      5.2000      1.5000     0.89723E-002
      5.2000      1.6000     0.79374E-002
      5.2000      1.7000     0.68826E-002
      5.2000      1.8000     0.58283E-002
      5.2000      1.9000     0.48000E-002
      5.2000      2.0000     0.38278E-002
      5.2000      2.1000     0.29429E-002
      5.2000      2.2000     0.21725E-002
      5.2000      2.3000     0.15348E-002
      5.2000      2.4000     0.10352E-002
      5.2000      2.5000     0.66567E-003
      5.2000      2.6000     0.40799E-003
      5.2000      2.7000     0.23845E-003
      5.2000      2.8000     0.13304E-003
      5.2000      2.9000     0.70958E-004
      5.2000      3.0000     0.36237E-004
      5.2000      3.1000     0.17745E-004
      5.2000      3.2000     0.83448E-005
      5.2000      3.3000     0.37730E-005
      5.2000      3.4000     0.16421E-005
      5.2000      3.5000     0.68858E-006
      5.2000      3.6000     0.27844E-006
      5.2000      3.7000     0.10866E-006
      5.2000      3.8000     0.40945E-007
      5.2000      3.9000     0.14908E-007
      5.2000      4.0000     0.52469E-008
      5.2000      4.1000     0.17860E-008
      5.2000      4.2000     0.58819E-009
      5.2000      4.3000     0.18749E-009
      5.2000      4.4000     0.57862E-010
      5.2000      4.5000     0.17295E-010
      5.2000      4.6000     0.50079E-011
      5.2000      4.7000     0.14052E-011
      5.2000      4.8000     0.38218E-012
      5.2000      4.9000     0.10077E-012
      5.2000      5.0000     0.25767E-013
      5.2000      5.1000     0.63902E-014
      5.2000      5.2000     0.15374E-014
      5.2000      5.3000     0.35889E-015
      5.2000      5.4000     0.81303E-016
      5.2000      5.5000     0.17878E-016
      5.2000      5.6000     0.38163E-017
      5.2000      5.7000     0.79099E-018
      5.2000      5.8000     0.15921E-018
      5.2000      5.9000     0.31123E-019
      5.2000      6.0000     0.59102E-020
      5.2000      6.1000     0.10904E-020
      5.2000      6.2000     0.19546E-021
      5.2000      6.3000     0.34051E-022
      5.2000      6.4000     0.57655E-023
      5.2000      6.5000     0.94892E-024
      5.2000      6.6000     0.15184E-024
      5.2000      6.7000     0.23623E-025
      5.2000      6.8000     0.35739E-026
      5.2000      6.9000     0.52586E-027
      5.2000      7.0000     0.75261E-028
      5.2000      7.1000     0.10478E-028
      5.2000      7.2000     0.14193E-029
      5.2000      7.3000     0.18707E-030
      5.2000      7.4000     0.23993E-031
      5.2000      7.5000     0.29951E-032
      5.2000      7.6000     0.36393E-033
      5.2000      7.7000     0.43047E-034
      5.2000      7.8000     0.49574E-035
      5.2000      7.9000     0.55589E-036
      5.2000      8.0000     0.60701E-037
      5.2000      8.1000     0.64556E-038
      5.2000      8.2000     0.66873E-039
      5.2000      8.3000     0.67482E-040
      5.2000      8.4000     0.66343E-041
      5.2000      8.5000     0.63551E-042
      5.2000      8.6000     0.59322E-043
      5.2000      8.7000     0.53967E-044
      5.2000      8.8000     0.47852E-045
      5.2000      8.9000     0.41360E-046
      5.2000      9.0000     0.34851E-047
      5.2000      9.1000     0.28633E-048
      5.2000      9.2000     0.22938E-049
      5.2000      9.3000     0.17921E-050
      5.2000      9.4000     0.13655E-051
      5.2000      9.5000     0.10149E-052
      5.2000      9.6000     0.73585E-054
      5.2000      9.7000     0.52053E-055
      5.2000      9.8000     0.35927E-056
      5.2000      9.9000     0.24198E-057
      5.2000     10.0000     0.15906E-058
      5.2000     10.1000     0.10205E-059
      5.2000     10.2000     0.63910E-061
      5.2000     10.3000     0.39074E-062
      5.2000     10.4000     0.23325E-063
      5.2000     10.5000     0.13596E-064
      5.2000     10.6000     0.77388E-066
      5.2000     10.7000     0.43022E-067
      5.2000     10.8000     0.23361E-068
      5.2000     10.9000     0.12391E-069
      5.2000     11.0000     0.64214E-071
      5.2000     11.1000     0.32514E-072
      5.2000     11.2000     0.16087E-073
      5.2000     11.3000     0.77782E-075
      5.2000     11.4000     0.36757E-076
      5.2000     11.5000     0.16979E-077
      5.2000     11.6000     0.76671E-079
      5.2000     11.7000     0.33848E-080
      5.2000     11.8000     0.14611E-081
      5.2000     11.9000     0.61673E-083
      5.2000     12.0000     0.25459E-084
      5.2000     12.1000     0.10279E-085
      5.2000     12.2000     0.40595E-087
      5.2000     12.3000     0.15684E-088
      5.2000     12.4000     0.59282E-090
      5.2000     12.5000     0.21928E-091
      5.2000     12.6000     0.79613E-093
      5.2000     12.7000     0.30758E-094
      5.2000     12.8000     0.00000E+000
 
      5.3000    -12.8000     0.00000E+000
      5.3000    -12.7000     0.22638E-094
      5.3000    -12.6000     0.68463E-093
      5.3000    -12.5000     0.18966E-091
      5.3000    -12.4000     0.51294E-090
      5.3000    -12.3000     0.13573E-088
      5.3000    -12.2000     0.35137E-087
      5.3000    -12.1000     0.88988E-086
      5.3000    -12.0000     0.22045E-084
      5.3000    -11.9000     0.53413E-083
      5.3000    -11.8000     0.12656E-081
      5.3000    -11.7000     0.29327E-080
      5.3000    -11.6000     0.66442E-079
      5.3000    -11.5000     0.14717E-077
      5.3000    -11.4000     0.31867E-076
      5.3000    -11.3000     0.67447E-075
      5.3000    -11.2000     0.13952E-073
      5.3000    -11.1000     0.28206E-072
      5.3000    -11.0000     0.55720E-071
      5.3000    -10.9000     0.10755E-069
      5.3000    -10.8000     0.20280E-068
      5.3000    -10.7000     0.37356E-067
      5.3000    -10.6000     0.67212E-066
      5.3000    -10.5000     0.11811E-064
      5.3000    -10.4000     0.20268E-063
      5.3000    -10.3000     0.33962E-062
      5.3000    -10.2000     0.55562E-061
      5.3000    -10.1000     0.88742E-060
      5.3000    -10.0000     0.13835E-058
      5.3000     -9.9000     0.21054E-057
      5.3000     -9.8000     0.31267E-056
      5.3000     -9.7000     0.45313E-055
      5.3000     -9.6000     0.64076E-054
      5.3000     -9.5000     0.88400E-053
      5.3000     -9.4000     0.11897E-051
      5.3000     -9.3000     0.15619E-050
      5.3000     -9.2000     0.19998E-049
      5.3000     -9.1000     0.24970E-048
      5.3000     -9.0000     0.30402E-047
      5.3000     -8.9000     0.36091E-046
      5.3000     -8.8000     0.41770E-045
      5.3000     -8.7000     0.47123E-044
      5.3000     -8.6000     0.51817E-043
      5.3000     -8.5000     0.55530E-042
      5.3000     -8.4000     0.57989E-041
      5.3000     -8.3000     0.59006E-040
      5.3000     -8.2000     0.58495E-039
      5.3000     -8.1000     0.56490E-038
      5.3000     -8.0000     0.53137E-037
      5.3000     -7.9000     0.48680E-036
      5.3000     -7.8000     0.43430E-035
      5.3000     -7.7000     0.37728E-034
      5.3000     -7.6000     0.31909E-033
      5.3000     -7.5000     0.26272E-032
      5.3000     -7.4000     0.21055E-031
      5.3000     -7.3000     0.16423E-030
      5.3000     -7.2000     0.12466E-029
      5.3000     -7.1000     0.92077E-029
      5.3000     -7.0000     0.66167E-028
      5.3000     -6.9000     0.46255E-027
      5.3000     -6.8000     0.31452E-026
      5.3000     -6.7000     0.20800E-025
      5.3000     -6.6000     0.13376E-024
      5.3000     -6.5000     0.83641E-024
      5.3000     -6.4000     0.50847E-023
      5.3000     -6.3000     0.30048E-022
      5.3000     -6.2000     0.17258E-021
      5.3000     -6.1000     0.96333E-021
      5.3000     -6.0000     0.52248E-020
      5.3000     -5.9000     0.27532E-019
      5.3000     -5.8000     0.14093E-018
      5.3000     -5.7000     0.70067E-018
      5.3000     -5.6000     0.33829E-017
      5.3000     -5.5000     0.15859E-016
      5.3000     -5.4000     0.72179E-016
      5.3000     -5.3000     0.31886E-015
      5.3000     -5.2000     0.13670E-014
      5.3000     -5.1000     0.56870E-014
      5.3000     -5.0000     0.22952E-013
      5.3000     -4.9000     0.89844E-013
      5.3000     -4.8000     0.34106E-012
      5.3000     -4.7000     0.12553E-011
      5.3000     -4.6000     0.44782E-011
      5.3000     -4.5000     0.15482E-010
      5.3000     -4.4000     0.51858E-010
      5.3000     -4.3000     0.16823E-009
      5.3000     -4.2000     0.52845E-009
      5.3000     -4.1000     0.16068E-008
      5.3000     -4.0000     0.47270E-008
      5.3000     -3.9000     0.13450E-007
      5.3000     -3.8000     0.37001E-007
      5.3000     -3.7000     0.98358E-007
      5.3000     -3.6000     0.25251E-006
      5.3000     -3.5000     0.62567E-006
      5.3000     -3.4000     0.14952E-005
      5.3000     -3.3000     0.34433E-005
      5.3000     -3.2000     0.76345E-005
      5.3000     -3.1000     0.16279E-004
      5.3000     -3.0000     0.33342E-004
      5.3000     -2.9000     0.65502E-004
      5.3000     -2.8000     0.12325E-003
      5.3000     -2.7000     0.22178E-003
      5.3000     -2.6000     0.38108E-003
      5.3000     -2.5000     0.62462E-003
      5.3000     -2.4000     0.97603E-003
      5.3000     -2.3000     0.14543E-002
      5.3000     -2.2000     0.20686E-002
      5.3000     -2.1000     0.28155E-002
      5.3000     -2.0000     0.36784E-002
      5.3000     -1.9000     0.46313E-002
      5.3000     -1.8000     0.56436E-002
      5.3000     -1.7000     0.66852E-002
      5.3000     -1.6000     0.77300E-002
      5.3000     -1.5000     0.87570E-002
      5.3000     -1.4000     0.97509E-002
      5.3000     -1.3000     0.10700E-001
      5.3000     -1.2000     0.11598E-001
      5.3000     -1.1000     0.12437E-001
      5.3000     -1.0000     0.13214E-001
      5.3000     -0.9000     0.13925E-001
      5.3000     -0.8000     0.14568E-001
      5.3000     -0.7000     0.15141E-001
      5.3000     -0.6000     0.15641E-001
      5.3000     -0.5000     0.16066E-001
      5.3000     -0.4000     0.16417E-001
      5.3000     -0.3000     0.16690E-001
      5.3000     -0.2000     0.16886E-001
      5.3000     -0.1000     0.17004E-001
      5.3000      0.0000     0.17044E-001
      5.3000      0.1000     0.17004E-001
      5.3000      0.2000     0.16886E-001
      5.3000      0.3000     0.16690E-001
      5.3000      0.4000     0.16417E-001
      5.3000      0.5000     0.16066E-001
      5.3000      0.6000     0.15641E-001
      5.3000      0.7000     0.15141E-001
      5.3000      0.8000     0.14568E-001
      5.3000      0.9000     0.13925E-001
      5.3000      1.0000     0.13214E-001
      5.3000      1.1000     0.12437E-001
      5.3000      1.2000     0.11598E-001
      5.3000      1.3000     0.10700E-001
      5.3000      1.4000     0.97509E-002
      5.3000      1.5000     0.87570E-002
      5.3000      1.6000     0.77300E-002
      5.3000      1.7000     0.66852E-002
      5.3000      1.8000     0.56436E-002
      5.3000      1.9000     0.46313E-002
      5.3000      2.0000     0.36784E-002
      5.3000      2.1000     0.28155E-002
      5.3000      2.2000     0.20686E-002
      5.3000      2.3000     0.14543E-002
      5.3000      2.4000     0.97603E-003
      5.3000      2.5000     0.62462E-003
      5.3000      2.6000     0.38108E-003
      5.3000      2.7000     0.22178E-003
      5.3000      2.8000     0.12325E-003
      5.3000      2.9000     0.65502E-004
      5.3000      3.0000     0.33342E-004
      5.3000      3.1000     0.16279E-004
      5.3000      3.2000     0.76345E-005
      5.3000      3.3000     0.34433E-005
      5.3000      3.4000     0.14952E-005
      5.3000      3.5000     0.62567E-006
      5.3000      3.6000     0.25251E-006
      5.3000      3.7000     0.98358E-007
      5.3000      3.8000     0.37001E-007
      5.3000      3.9000     0.13450E-007
      5.3000      4.0000     0.47270E-008
      5.3000      4.1000     0.16068E-008
      5.3000      4.2000     0.52845E-009
      5.3000      4.3000     0.16823E-009
      5.3000      4.4000     0.51858E-010
      5.3000      4.5000     0.15482E-010
      5.3000      4.6000     0.44782E-011
      5.3000      4.7000     0.12553E-011
      5.3000      4.8000     0.34106E-012
      5.3000      4.9000     0.89844E-013
      5.3000      5.0000     0.22952E-013
      5.3000      5.1000     0.56870E-014
      5.3000      5.2000     0.13670E-014
      5.3000      5.3000     0.31886E-015
      5.3000      5.4000     0.72179E-016
      5.3000      5.5000     0.15859E-016
      5.3000      5.6000     0.33829E-017
      5.3000      5.7000     0.70067E-018
      5.3000      5.8000     0.14093E-018
      5.3000      5.9000     0.27532E-019
      5.3000      6.0000     0.52248E-020
      5.3000      6.1000     0.96333E-021
      5.3000      6.2000     0.17258E-021
      5.3000      6.3000     0.30048E-022
      5.3000      6.4000     0.50847E-023
      5.3000      6.5000     0.83641E-024
      5.3000      6.6000     0.13376E-024
      5.3000      6.7000     0.20800E-025
      5.3000      6.8000     0.31452E-026
      5.3000      6.9000     0.46255E-027
      5.3000      7.0000     0.66167E-028
      5.3000      7.1000     0.92077E-029
      5.3000      7.2000     0.12466E-029
      5.3000      7.3000     0.16423E-030
      5.3000      7.4000     0.21055E-031
      5.3000      7.5000     0.26272E-032
      5.3000      7.6000     0.31909E-033
      5.3000      7.7000     0.37728E-034
      5.3000      7.8000     0.43430E-035
      5.3000      7.9000     0.48680E-036
      5.3000      8.0000     0.53137E-037
      5.3000      8.1000     0.56490E-038
      5.3000      8.2000     0.58495E-039
      5.3000      8.3000     0.59006E-040
      5.3000      8.4000     0.57989E-041
      5.3000      8.5000     0.55530E-042
      5.3000      8.6000     0.51817E-043
      5.3000      8.7000     0.47123E-044
      5.3000      8.8000     0.41770E-045
      5.3000      8.9000     0.36091E-046
      5.3000      9.0000     0.30402E-047
      5.3000      9.1000     0.24970E-048
      5.3000      9.2000     0.19998E-049
      5.3000      9.3000     0.15619E-050
      5.3000      9.4000     0.11897E-051
      5.3000      9.5000     0.88400E-053
      5.3000      9.6000     0.64076E-054
      5.3000      9.7000     0.45313E-055
      5.3000      9.8000     0.31267E-056
      5.3000      9.9000     0.21054E-057
      5.3000     10.0000     0.13835E-058
      5.3000     10.1000     0.88742E-060
      5.3000     10.2000     0.55562E-061
      5.3000     10.3000     0.33962E-062
      5.3000     10.4000     0.20268E-063
      5.3000     10.5000     0.11811E-064
      5.3000     10.6000     0.67212E-066
      5.3000     10.7000     0.37356E-067
      5.3000     10.8000     0.20280E-068
      5.3000     10.9000     0.10755E-069
      5.3000     11.0000     0.55720E-071
      5.3000     11.1000     0.28206E-072
      5.3000     11.2000     0.13952E-073
      5.3000     11.3000     0.67447E-075
      5.3000     11.4000     0.31867E-076
      5.3000     11.5000     0.14717E-077
      5.3000     11.6000     0.66442E-079
      5.3000     11.7000     0.29327E-080
      5.3000     11.8000     0.12656E-081
      5.3000     11.9000     0.53413E-083
      5.3000     12.0000     0.22045E-084
      5.3000     12.1000     0.88988E-086
      5.3000     12.2000     0.35137E-087
      5.3000     12.3000     0.13573E-088
      5.3000     12.4000     0.51294E-090
      5.3000     12.5000     0.18970E-091
      5.3000     12.6000     0.68860E-093
      5.3000     12.7000     0.26599E-094
      5.3000     12.8000     0.00000E+000
 
      5.4000    -12.8000     0.00000E+000
      5.4000    -12.7000     0.19520E-094
      5.4000    -12.6000     0.59044E-093
      5.4000    -12.5000     0.16359E-091
      5.4000    -12.4000     0.44253E-090
      5.4000    -12.3000     0.11712E-088
      5.4000    -12.2000     0.30326E-087
      5.4000    -12.1000     0.76816E-086
      5.4000    -12.0000     0.19033E-084
      5.4000    -11.9000     0.46126E-083
      5.4000    -11.8000     0.10932E-081
      5.4000    -11.7000     0.25336E-080
      5.4000    -11.6000     0.57412E-079
      5.4000    -11.5000     0.12720E-077
      5.4000    -11.4000     0.27548E-076
      5.4000    -11.3000     0.58318E-075
      5.4000    -11.2000     0.12067E-073
      5.4000    -11.1000     0.24399E-072
      5.4000    -11.0000     0.48210E-071
      5.4000    -10.9000     0.93073E-070
      5.4000    -10.8000     0.17555E-068
      5.4000    -10.7000     0.32344E-067
      5.4000    -10.6000     0.58209E-066
      5.4000    -10.5000     0.10231E-064
      5.4000    -10.4000     0.17562E-063
      5.4000    -10.3000     0.29434E-062
      5.4000    -10.2000     0.48168E-061
      5.4000    -10.1000     0.76952E-060
      5.4000    -10.0000     0.12000E-058
      5.4000     -9.9000     0.18266E-057
      5.4000     -9.8000     0.27135E-056
      5.4000     -9.7000     0.39336E-055
      5.4000     -9.6000     0.55640E-054
      5.4000     -9.5000     0.76784E-053
      5.4000     -9.4000     0.10337E-051
      5.4000     -9.3000     0.13574E-050
      5.4000     -9.2000     0.17385E-049
      5.4000     -9.1000     0.21715E-048
      5.4000     -9.0000     0.26448E-047
      5.4000     -8.9000     0.31407E-046
      5.4000     -8.8000     0.36360E-045
      5.4000     -8.7000     0.41034E-044
      5.4000     -8.6000     0.45136E-043
      5.4000     -8.5000     0.48387E-042
      5.4000     -8.4000     0.50549E-041
      5.4000     -8.3000     0.51454E-040
      5.4000     -8.2000     0.51027E-039
      5.4000     -8.1000     0.49296E-038
      5.4000     -8.0000     0.46388E-037
      5.4000     -7.9000     0.42515E-036
      5.4000     -7.8000     0.37945E-035
      5.4000     -7.7000     0.32976E-034
      5.4000     -7.6000     0.27902E-033
      5.4000     -7.5000     0.22983E-032
      5.4000     -7.4000     0.18427E-031
      5.4000     -7.3000     0.14380E-030
      5.4000     -7.2000     0.10920E-029
      5.4000     -7.1000     0.80697E-029
      5.4000     -7.0000     0.58017E-028
      5.4000     -6.9000     0.40578E-027
      5.4000     -6.8000     0.27606E-026
      5.4000     -6.7000     0.18266E-025
      5.4000     -6.6000     0.11753E-024
      5.4000     -6.5000     0.73532E-024
      5.4000     -6.4000     0.44727E-023
      5.4000     -6.3000     0.26446E-022
      5.4000     -6.2000     0.15199E-021
      5.4000     -6.1000     0.84890E-021
      5.4000     -6.0000     0.46071E-020
      5.4000     -5.9000     0.24293E-019
      5.4000     -5.8000     0.12443E-018
      5.4000     -5.7000     0.61909E-018
      5.4000     -5.6000     0.29912E-017
      5.4000     -5.5000     0.14033E-016
      5.4000     -5.4000     0.63917E-016
      5.4000     -5.3000     0.28259E-015
      5.4000     -5.2000     0.12126E-014
      5.4000     -5.1000     0.50486E-014
      5.4000     -5.0000     0.20393E-013
      5.4000     -4.9000     0.79905E-013
      5.4000     -4.8000     0.30362E-012
      5.4000     -4.7000     0.11186E-011
      5.4000     -4.6000     0.39949E-011
      5.4000     -4.5000     0.13827E-010
      5.4000     -4.4000     0.46365E-010
      5.4000     -4.3000     0.15060E-009
      5.4000     -4.2000     0.47366E-009
      5.4000     -4.1000     0.14421E-008
      5.4000     -4.0000     0.42487E-008
      5.4000     -3.9000     0.12108E-007
      5.4000     -3.8000     0.33361E-007
      5.4000     -3.7000     0.88833E-007
      5.4000     -3.6000     0.22847E-006
      5.4000     -3.5000     0.56722E-006
      5.4000     -3.4000     0.13584E-005
      5.4000     -3.3000     0.31355E-005
      5.4000     -3.2000     0.69694E-005
      5.4000     -3.1000     0.14901E-004
      5.4000     -3.0000     0.30611E-004
      5.4000     -2.9000     0.60336E-004
      5.4000     -2.8000     0.11394E-003
      5.4000     -2.7000     0.20584E-003
      5.4000     -2.6000     0.35522E-003
      5.4000     -2.5000     0.58493E-003
      5.4000     -2.4000     0.91845E-003
      5.4000     -2.3000     0.13753E-002
      5.4000     -2.2000     0.19662E-002
      5.4000     -2.1000     0.26891E-002
      5.4000     -2.0000     0.35294E-002
      5.4000     -1.9000     0.44623E-002
      5.4000     -1.8000     0.54578E-002
      5.4000     -1.7000     0.64861E-002
      5.4000     -1.6000     0.75203E-002
      5.4000     -1.5000     0.85392E-002
      5.4000     -1.4000     0.95265E-002
      5.4000     -1.3000     0.10471E-001
      5.4000     -1.2000     0.11363E-001
      5.4000     -1.1000     0.12199E-001
      5.4000     -1.0000     0.12972E-001
      5.4000     -0.9000     0.13681E-001
      5.4000     -0.8000     0.14321E-001
      5.4000     -0.7000     0.14892E-001
      5.4000     -0.6000     0.15390E-001
      5.4000     -0.5000     0.15814E-001
      5.4000     -0.4000     0.16163E-001
      5.4000     -0.3000     0.16435E-001
      5.4000     -0.2000     0.16631E-001
      5.4000     -0.1000     0.16748E-001
      5.4000      0.0000     0.16787E-001
      5.4000      0.1000     0.16748E-001
      5.4000      0.2000     0.16631E-001
      5.4000      0.3000     0.16435E-001
      5.4000      0.4000     0.16163E-001
      5.4000      0.5000     0.15814E-001
      5.4000      0.6000     0.15390E-001
      5.4000      0.7000     0.14892E-001
      5.4000      0.8000     0.14321E-001
      5.4000      0.9000     0.13681E-001
      5.4000      1.0000     0.12972E-001
      5.4000      1.1000     0.12199E-001
      5.4000      1.2000     0.11363E-001
      5.4000      1.3000     0.10471E-001
      5.4000      1.4000     0.95265E-002
      5.4000      1.5000     0.85392E-002
      5.4000      1.6000     0.75203E-002
      5.4000      1.7000     0.64861E-002
      5.4000      1.8000     0.54578E-002
      5.4000      1.9000     0.44623E-002
      5.4000      2.0000     0.35294E-002
      5.4000      2.1000     0.26891E-002
      5.4000      2.2000     0.19662E-002
      5.4000      2.3000     0.13753E-002
      5.4000      2.4000     0.91845E-003
      5.4000      2.5000     0.58493E-003
      5.4000      2.6000     0.35522E-003
      5.4000      2.7000     0.20584E-003
      5.4000      2.8000     0.11394E-003
      5.4000      2.9000     0.60336E-004
      5.4000      3.0000     0.30611E-004
      5.4000      3.1000     0.14901E-004
      5.4000      3.2000     0.69694E-005
      5.4000      3.3000     0.31355E-005
      5.4000      3.4000     0.13584E-005
      5.4000      3.5000     0.56722E-006
      5.4000      3.6000     0.22847E-006
      5.4000      3.7000     0.88833E-007
      5.4000      3.8000     0.33361E-007
      5.4000      3.9000     0.12108E-007
      5.4000      4.0000     0.42487E-008
      5.4000      4.1000     0.14421E-008
      5.4000      4.2000     0.47366E-009
      5.4000      4.3000     0.15060E-009
      5.4000      4.4000     0.46365E-010
      5.4000      4.5000     0.13827E-010
      5.4000      4.6000     0.39949E-011
      5.4000      4.7000     0.11186E-011
      5.4000      4.8000     0.30362E-012
      5.4000      4.9000     0.79905E-013
      5.4000      5.0000     0.20393E-013
      5.4000      5.1000     0.50486E-014
      5.4000      5.2000     0.12126E-014
      5.4000      5.3000     0.28259E-015
      5.4000      5.4000     0.63917E-016
      5.4000      5.5000     0.14033E-016
      5.4000      5.6000     0.29912E-017
      5.4000      5.7000     0.61909E-018
      5.4000      5.8000     0.12443E-018
      5.4000      5.9000     0.24293E-019
      5.4000      6.0000     0.46071E-020
      5.4000      6.1000     0.84890E-021
      5.4000      6.2000     0.15199E-021
      5.4000      6.3000     0.26446E-022
      5.4000      6.4000     0.44727E-023
      5.4000      6.5000     0.73532E-024
      5.4000      6.6000     0.11753E-024
      5.4000      6.7000     0.18266E-025
      5.4000      6.8000     0.27606E-026
      5.4000      6.9000     0.40578E-027
      5.4000      7.0000     0.58017E-028
      5.4000      7.1000     0.80697E-029
      5.4000      7.2000     0.10920E-029
      5.4000      7.3000     0.14380E-030
      5.4000      7.4000     0.18427E-031
      5.4000      7.5000     0.22983E-032
      5.4000      7.6000     0.27902E-033
      5.4000      7.7000     0.32976E-034
      5.4000      7.8000     0.37945E-035
      5.4000      7.9000     0.42515E-036
      5.4000      8.0000     0.46388E-037
      5.4000      8.1000     0.49296E-038
      5.4000      8.2000     0.51027E-039
      5.4000      8.3000     0.51454E-040
      5.4000      8.4000     0.50549E-041
      5.4000      8.5000     0.48387E-042
      5.4000      8.6000     0.45136E-043
      5.4000      8.7000     0.41034E-044
      5.4000      8.8000     0.36360E-045
      5.4000      8.9000     0.31407E-046
      5.4000      9.0000     0.26448E-047
      5.4000      9.1000     0.21715E-048
      5.4000      9.2000     0.17385E-049
      5.4000      9.3000     0.13574E-050
      5.4000      9.4000     0.10337E-051
      5.4000      9.5000     0.76784E-053
      5.4000      9.6000     0.55640E-054
      5.4000      9.7000     0.39336E-055
      5.4000      9.8000     0.27135E-056
      5.4000      9.9000     0.18266E-057
      5.4000     10.0000     0.12000E-058
      5.4000     10.1000     0.76952E-060
      5.4000     10.2000     0.48168E-061
      5.4000     10.3000     0.29434E-062
      5.4000     10.4000     0.17562E-063
      5.4000     10.5000     0.10231E-064
      5.4000     10.6000     0.58209E-066
      5.4000     10.7000     0.32344E-067
      5.4000     10.8000     0.17555E-068
      5.4000     10.9000     0.93073E-070
      5.4000     11.0000     0.48210E-071
      5.4000     11.1000     0.24399E-072
      5.4000     11.2000     0.12067E-073
      5.4000     11.3000     0.58318E-075
      5.4000     11.4000     0.27548E-076
      5.4000     11.5000     0.12720E-077
      5.4000     11.6000     0.57412E-079
      5.4000     11.7000     0.25336E-080
      5.4000     11.8000     0.10932E-081
      5.4000     11.9000     0.46126E-083
      5.4000     12.0000     0.19033E-084
      5.4000     12.1000     0.76816E-086
      5.4000     12.2000     0.30326E-087
      5.4000     12.3000     0.11712E-088
      5.4000     12.4000     0.44253E-090
      5.4000     12.5000     0.16363E-091
      5.4000     12.6000     0.59386E-093
      5.4000     12.7000     0.22935E-094
      5.4000     12.8000     0.00000E+000
 
      5.5000    -12.8000     0.00000E+000
      5.5000    -12.7000     0.16783E-094
      5.5000    -12.6000     0.50771E-093
      5.5000    -12.5000     0.14070E-091
      5.5000    -12.4000     0.38067E-090
      5.5000    -12.3000     0.10077E-088
      5.5000    -12.2000     0.26097E-087
      5.5000    -12.1000     0.66117E-086
      5.5000    -12.0000     0.16385E-084
      5.5000    -11.9000     0.39717E-083
      5.5000    -11.8000     0.94149E-082
      5.5000    -11.7000     0.21824E-080
      5.5000    -11.6000     0.49466E-079
      5.5000    -11.5000     0.10961E-077
      5.5000    -11.4000     0.23745E-076
      5.5000    -11.3000     0.50279E-075
      5.5000    -11.2000     0.10406E-073
      5.5000    -11.1000     0.21045E-072
      5.5000    -11.0000     0.41593E-071
      5.5000    -10.9000     0.80317E-070
      5.5000    -10.8000     0.15152E-068
      5.5000    -10.7000     0.27925E-067
      5.5000    -10.6000     0.50267E-066
      5.5000    -10.5000     0.88375E-065
      5.5000    -10.4000     0.15173E-063
      5.5000    -10.3000     0.25438E-062
      5.5000    -10.2000     0.41638E-061
      5.5000    -10.1000     0.66539E-060
      5.5000    -10.0000     0.10379E-058
      5.5000     -9.9000     0.15803E-057
      5.5000     -9.8000     0.23483E-056
      5.5000     -9.7000     0.34051E-055
      5.5000     -9.6000     0.48178E-054
      5.5000     -9.5000     0.66506E-053
      5.5000     -9.4000     0.89560E-052
      5.5000     -9.3000     0.11764E-050
      5.5000     -9.2000     0.15072E-049
      5.5000     -9.1000     0.18831E-048
      5.5000     -9.0000     0.22943E-047
      5.5000     -8.9000     0.27254E-046
      5.5000     -8.8000     0.31563E-045
      5.5000     -8.7000     0.35632E-044
      5.5000     -8.6000     0.39209E-043
      5.5000     -8.5000     0.42048E-042
      5.5000     -8.4000     0.43942E-041
      5.5000     -8.3000     0.44745E-040
      5.5000     -8.2000     0.44391E-039
      5.5000     -8.1000     0.42901E-038
      5.5000     -8.0000     0.40387E-037
      5.5000     -7.9000     0.37029E-036
      5.5000     -7.8000     0.33062E-035
      5.5000     -7.7000     0.28745E-034
      5.5000     -7.6000     0.24332E-033
      5.5000     -7.5000     0.20051E-032
      5.5000     -7.4000     0.16084E-031
      5.5000     -7.3000     0.12557E-030
      5.5000     -7.2000     0.95406E-030
      5.5000     -7.1000     0.70534E-029
      5.5000     -7.0000     0.50736E-028
      5.5000     -6.9000     0.35503E-027
      5.5000     -6.8000     0.24166E-026
      5.5000     -6.7000     0.15998E-025
      5.5000     -6.6000     0.10299E-024
      5.5000     -6.5000     0.64474E-024
      5.5000     -6.4000     0.39240E-023
      5.5000     -6.3000     0.23216E-022
      5.5000     -6.2000     0.13350E-021
      5.5000     -6.1000     0.74612E-021
      5.5000     -6.0000     0.40520E-020
      5.5000     -5.9000     0.21380E-019
      5.5000     -5.8000     0.10959E-018
      5.5000     -5.7000     0.54560E-018
      5.5000     -5.6000     0.26381E-017
      5.5000     -5.5000     0.12386E-016
      5.5000     -5.4000     0.56459E-016
      5.5000     -5.3000     0.24982E-015
      5.5000     -5.2000     0.10728E-014
      5.5000     -5.1000     0.44707E-014
      5.5000     -5.0000     0.18075E-013
      5.5000     -4.9000     0.70889E-013
      5.5000     -4.8000     0.26963E-012
      5.5000     -4.7000     0.99438E-012
      5.5000     -4.6000     0.35550E-011
      5.5000     -4.5000     0.12318E-010
      5.5000     -4.4000     0.41355E-010
      5.5000     -4.3000     0.13449E-009
      5.5000     -4.2000     0.42354E-009
      5.5000     -4.1000     0.12913E-008
      5.5000     -4.0000     0.38098E-008
      5.5000     -3.9000     0.10873E-007
      5.5000     -3.8000     0.30009E-007
      5.5000     -3.7000     0.80045E-007
      5.5000     -3.6000     0.20625E-006
      5.5000     -3.5000     0.51307E-006
      5.5000     -3.4000     0.12313E-005
      5.5000     -3.3000     0.28488E-005
      5.5000     -3.2000     0.63480E-005
      5.5000     -3.1000     0.13610E-004
      5.5000     -3.0000     0.28043E-004
      5.5000     -2.9000     0.55457E-004
      5.5000     -2.8000     0.10511E-003
      5.5000     -2.7000     0.19064E-003
      5.5000     -2.6000     0.33042E-003
      5.5000     -2.5000     0.54662E-003
      5.5000     -2.4000     0.86254E-003
      5.5000     -2.3000     0.12982E-002
      5.5000     -2.2000     0.18654E-002
      5.5000     -2.1000     0.25639E-002
      5.5000     -2.0000     0.33810E-002
      5.5000     -1.9000     0.42932E-002
      5.5000     -1.8000     0.52713E-002
      5.5000     -1.7000     0.62854E-002
      5.5000     -1.6000     0.73086E-002
      5.5000     -1.5000     0.83188E-002
      5.5000     -1.4000     0.92994E-002
      5.5000     -1.3000     0.10238E-001
      5.5000     -1.2000     0.11126E-001
      5.5000     -1.1000     0.11958E-001
      5.5000     -1.0000     0.12728E-001
      5.5000     -0.9000     0.13433E-001
      5.5000     -0.8000     0.14071E-001
      5.5000     -0.7000     0.14639E-001
      5.5000     -0.6000     0.15135E-001
      5.5000     -0.5000     0.15558E-001
      5.5000     -0.4000     0.15905E-001
      5.5000     -0.3000     0.16177E-001
      5.5000     -0.2000     0.16372E-001
      5.5000     -0.1000     0.16489E-001
      5.5000      0.0000     0.16528E-001
      5.5000      0.1000     0.16489E-001
      5.5000      0.2000     0.16372E-001
      5.5000      0.3000     0.16177E-001
      5.5000      0.4000     0.15905E-001
      5.5000      0.5000     0.15558E-001
      5.5000      0.6000     0.15135E-001
      5.5000      0.7000     0.14639E-001
      5.5000      0.8000     0.14071E-001
      5.5000      0.9000     0.13433E-001
      5.5000      1.0000     0.12728E-001
      5.5000      1.1000     0.11958E-001
      5.5000      1.2000     0.11126E-001
      5.5000      1.3000     0.10238E-001
      5.5000      1.4000     0.92994E-002
      5.5000      1.5000     0.83188E-002
      5.5000      1.6000     0.73086E-002
      5.5000      1.7000     0.62854E-002
      5.5000      1.8000     0.52713E-002
      5.5000      1.9000     0.42932E-002
      5.5000      2.0000     0.33810E-002
      5.5000      2.1000     0.25639E-002
      5.5000      2.2000     0.18654E-002
      5.5000      2.3000     0.12982E-002
      5.5000      2.4000     0.86254E-003
      5.5000      2.5000     0.54662E-003
      5.5000      2.6000     0.33042E-003
      5.5000      2.7000     0.19064E-003
      5.5000      2.8000     0.10511E-003
      5.5000      2.9000     0.55457E-004
      5.5000      3.0000     0.28043E-004
      5.5000      3.1000     0.13610E-004
      5.5000      3.2000     0.63480E-005
      5.5000      3.3000     0.28488E-005
      5.5000      3.4000     0.12313E-005
      5.5000      3.5000     0.51307E-006
      5.5000      3.6000     0.20625E-006
      5.5000      3.7000     0.80045E-007
      5.5000      3.8000     0.30009E-007
      5.5000      3.9000     0.10873E-007
      5.5000      4.0000     0.38098E-008
      5.5000      4.1000     0.12913E-008
      5.5000      4.2000     0.42354E-009
      5.5000      4.3000     0.13449E-009
      5.5000      4.4000     0.41355E-010
      5.5000      4.5000     0.12318E-010
      5.5000      4.6000     0.35550E-011
      5.5000      4.7000     0.99438E-012
      5.5000      4.8000     0.26963E-012
      5.5000      4.9000     0.70889E-013
      5.5000      5.0000     0.18075E-013
      5.5000      5.1000     0.44707E-014
      5.5000      5.2000     0.10728E-014
      5.5000      5.3000     0.24982E-015
      5.5000      5.4000     0.56459E-016
      5.5000      5.5000     0.12386E-016
      5.5000      5.6000     0.26381E-017
      5.5000      5.7000     0.54560E-018
      5.5000      5.8000     0.10959E-018
      5.5000      5.9000     0.21380E-019
      5.5000      6.0000     0.40520E-020
      5.5000      6.1000     0.74612E-021
      5.5000      6.2000     0.13350E-021
      5.5000      6.3000     0.23216E-022
      5.5000      6.4000     0.39240E-023
      5.5000      6.5000     0.64474E-024
      5.5000      6.6000     0.10299E-024
      5.5000      6.7000     0.15998E-025
      5.5000      6.8000     0.24166E-026
      5.5000      6.9000     0.35503E-027
      5.5000      7.0000     0.50736E-028
      5.5000      7.1000     0.70534E-029
      5.5000      7.2000     0.95406E-030
      5.5000      7.3000     0.12557E-030
      5.5000      7.4000     0.16084E-031
      5.5000      7.5000     0.20051E-032
      5.5000      7.6000     0.24332E-033
      5.5000      7.7000     0.28745E-034
      5.5000      7.8000     0.33062E-035
      5.5000      7.9000     0.37029E-036
      5.5000      8.0000     0.40387E-037
      5.5000      8.1000     0.42901E-038
      5.5000      8.2000     0.44391E-039
      5.5000      8.3000     0.44745E-040
      5.5000      8.4000     0.43942E-041
      5.5000      8.5000     0.42048E-042
      5.5000      8.6000     0.39209E-043
      5.5000      8.7000     0.35632E-044
      5.5000      8.8000     0.31563E-045
      5.5000      8.9000     0.27254E-046
      5.5000      9.0000     0.22943E-047
      5.5000      9.1000     0.18831E-048
      5.5000      9.2000     0.15072E-049
      5.5000      9.3000     0.11764E-050
      5.5000      9.4000     0.89560E-052
      5.5000      9.5000     0.66506E-053
      5.5000      9.6000     0.48178E-054
      5.5000      9.7000     0.34051E-055
      5.5000      9.8000     0.23483E-056
      5.5000      9.9000     0.15803E-057
      5.5000     10.0000     0.10379E-058
      5.5000     10.1000     0.66539E-060
      5.5000     10.2000     0.41638E-061
      5.5000     10.3000     0.25438E-062
      5.5000     10.4000     0.15173E-063
      5.5000     10.5000     0.88375E-065
      5.5000     10.6000     0.50267E-066
      5.5000     10.7000     0.27925E-067
      5.5000     10.8000     0.15152E-068
      5.5000     10.9000     0.80317E-070
      5.5000     11.0000     0.41593E-071
      5.5000     11.1000     0.21045E-072
      5.5000     11.2000     0.10406E-073
      5.5000     11.3000     0.50279E-075
      5.5000     11.4000     0.23745E-076
      5.5000     11.5000     0.10961E-077
      5.5000     11.6000     0.49466E-079
      5.5000     11.7000     0.21824E-080
      5.5000     11.8000     0.94149E-082
      5.5000     11.9000     0.39717E-083
      5.5000     12.0000     0.16385E-084
      5.5000     12.1000     0.66117E-086
      5.5000     12.2000     0.26097E-087
      5.5000     12.3000     0.10077E-088
      5.5000     12.4000     0.38067E-090
      5.5000     12.5000     0.14073E-091
      5.5000     12.6000     0.51065E-093
      5.5000     12.7000     0.19718E-094
      5.5000     12.8000     0.00000E+000
 
      5.6000    -12.8000     0.00000E+000
      5.6000    -12.7000     0.14386E-094
      5.6000    -12.6000     0.43530E-093
      5.6000    -12.5000     0.12065E-091
      5.6000    -12.4000     0.32650E-090
      5.6000    -12.3000     0.86443E-089
      5.6000    -12.2000     0.22392E-087
      5.6000    -12.1000     0.56741E-086
      5.6000    -12.0000     0.14065E-084
      5.6000    -11.9000     0.34099E-083
      5.6000    -11.8000     0.80848E-082
      5.6000    -11.7000     0.18745E-080
      5.6000    -11.6000     0.42496E-079
      5.6000    -11.5000     0.94189E-078
      5.6000    -11.4000     0.20408E-076
      5.6000    -11.3000     0.43223E-075
      5.6000    -11.2000     0.89472E-074
      5.6000    -11.1000     0.18100E-072
      5.6000    -11.0000     0.35780E-071
      5.6000    -10.9000     0.69109E-070
      5.6000    -10.8000     0.13041E-068
      5.6000    -10.7000     0.24040E-067
      5.6000    -10.6000     0.43285E-066
      5.6000    -10.5000     0.76118E-065
      5.6000    -10.4000     0.13072E-063
      5.6000    -10.3000     0.21921E-062
      5.6000    -10.2000     0.35892E-061
      5.6000    -10.1000     0.57371E-060
      5.6000    -10.0000     0.89518E-059
      5.6000     -9.9000     0.13633E-057
      5.6000     -9.8000     0.20264E-056
      5.6000     -9.7000     0.29392E-055
      5.6000     -9.6000     0.41599E-054
      5.6000     -9.5000     0.57441E-053
      5.6000     -9.4000     0.77377E-052
      5.6000     -9.3000     0.10167E-050
      5.6000     -9.2000     0.13030E-049
      5.6000     -9.1000     0.16285E-048
      5.6000     -9.0000     0.19847E-047
      5.6000     -8.9000     0.23585E-046
      5.6000     -8.8000     0.27323E-045
      5.6000     -8.7000     0.30856E-044
      5.6000     -8.6000     0.33965E-043
      5.6000     -8.5000     0.36437E-042
      5.6000     -8.4000     0.38092E-041
      5.6000     -8.3000     0.38803E-040
      5.6000     -8.2000     0.38511E-039
      5.6000     -8.1000     0.37233E-038
      5.6000     -8.0000     0.35065E-037
      5.6000     -7.9000     0.32162E-036
      5.6000     -7.8000     0.28729E-035
      5.6000     -7.7000     0.24988E-034
      5.6000     -7.6000     0.21161E-033
      5.6000     -7.5000     0.17446E-032
      5.6000     -7.4000     0.14001E-031
      5.6000     -7.3000     0.10936E-030
      5.6000     -7.2000     0.83126E-030
      5.6000     -7.1000     0.61486E-029
      5.6000     -7.0000     0.44249E-028
      5.6000     -6.9000     0.30980E-027
      5.6000     -6.8000     0.21098E-026
      5.6000     -6.7000     0.13975E-025
      5.6000     -6.6000     0.90018E-025
      5.6000     -6.5000     0.56383E-024
      5.6000     -6.4000     0.34335E-023
      5.6000     -6.3000     0.20326E-022
      5.6000     -6.2000     0.11696E-021
      5.6000     -6.1000     0.65407E-021
      5.6000     -6.0000     0.35544E-020
      5.6000     -5.9000     0.18767E-019
      5.6000     -5.8000     0.96262E-019
      5.6000     -5.7000     0.47961E-018
      5.6000     -5.6000     0.23207E-017
      5.6000     -5.5000     0.10904E-016
      5.6000     -5.4000     0.49743E-016
      5.6000     -5.3000     0.22028E-015
      5.6000     -5.2000     0.94680E-015
      5.6000     -5.1000     0.39490E-014
      5.6000     -5.0000     0.15981E-013
      5.6000     -4.9000     0.62734E-013
      5.6000     -4.8000     0.23885E-012
      5.6000     -4.7000     0.88177E-012
      5.6000     -4.6000     0.31559E-011
      5.6000     -4.5000     0.10947E-010
      5.6000     -4.4000     0.36796E-010
      5.6000     -4.3000     0.11981E-009
      5.6000     -4.2000     0.37782E-009
      5.6000     -4.1000     0.11535E-008
      5.6000     -4.0000     0.34081E-008
      5.6000     -3.9000     0.97421E-008
      5.6000     -3.8000     0.26930E-007
      5.6000     -3.7000     0.71959E-007
      5.6000     -3.6000     0.18576E-006
      5.6000     -3.5000     0.46303E-006
      5.6000     -3.4000     0.11136E-005
      5.6000     -3.3000     0.25825E-005
      5.6000     -3.2000     0.57691E-005
      5.6000     -3.1000     0.12403E-004
      5.6000     -3.0000     0.25633E-004
      5.6000     -2.9000     0.50860E-004
      5.6000     -2.8000     0.96747E-004
      5.6000     -2.7000     0.17618E-003
      5.6000     -2.6000     0.30669E-003
      5.6000     -2.5000     0.50975E-003
      5.6000     -2.4000     0.80836E-003
      5.6000     -2.3000     0.12229E-002
      5.6000     -2.2000     0.17664E-002
      5.6000     -2.1000     0.24403E-002
      5.6000     -2.0000     0.32335E-002
      5.6000     -1.9000     0.41242E-002
      5.6000     -1.8000     0.50841E-002
      5.6000     -1.7000     0.60835E-002
      5.6000     -1.6000     0.70950E-002
      5.6000     -1.5000     0.80961E-002
      5.6000     -1.4000     0.90695E-002
      5.6000     -1.3000     0.10002E-001
      5.6000     -1.2000     0.10886E-001
      5.6000     -1.1000     0.11713E-001
      5.6000     -1.0000     0.12480E-001
      5.6000     -0.9000     0.13182E-001
      5.6000     -0.8000     0.13818E-001
      5.6000     -0.7000     0.14383E-001
      5.6000     -0.6000     0.14877E-001
      5.6000     -0.5000     0.15298E-001
      5.6000     -0.4000     0.15644E-001
      5.6000     -0.3000     0.15915E-001
      5.6000     -0.2000     0.16109E-001
      5.6000     -0.1000     0.16225E-001
      5.6000      0.0000     0.16264E-001
      5.6000      0.1000     0.16225E-001
      5.6000      0.2000     0.16109E-001
      5.6000      0.3000     0.15915E-001
      5.6000      0.4000     0.15644E-001
      5.6000      0.5000     0.15298E-001
      5.6000      0.6000     0.14877E-001
      5.6000      0.7000     0.14383E-001
      5.6000      0.8000     0.13818E-001
      5.6000      0.9000     0.13182E-001
      5.6000      1.0000     0.12480E-001
      5.6000      1.1000     0.11713E-001
      5.6000      1.2000     0.10886E-001
      5.6000      1.3000     0.10002E-001
      5.6000      1.4000     0.90695E-002
      5.6000      1.5000     0.80961E-002
      5.6000      1.6000     0.70950E-002
      5.6000      1.7000     0.60835E-002
      5.6000      1.8000     0.50841E-002
      5.6000      1.9000     0.41242E-002
      5.6000      2.0000     0.32335E-002
      5.6000      2.1000     0.24403E-002
      5.6000      2.2000     0.17664E-002
      5.6000      2.3000     0.12229E-002
      5.6000      2.4000     0.80836E-003
      5.6000      2.5000     0.50975E-003
      5.6000      2.6000     0.30669E-003
      5.6000      2.7000     0.17618E-003
      5.6000      2.8000     0.96747E-004
      5.6000      2.9000     0.50860E-004
      5.6000      3.0000     0.25633E-004
      5.6000      3.1000     0.12403E-004
      5.6000      3.2000     0.57691E-005
      5.6000      3.3000     0.25825E-005
      5.6000      3.4000     0.11136E-005
      5.6000      3.5000     0.46303E-006
      5.6000      3.6000     0.18576E-006
      5.6000      3.7000     0.71959E-007
      5.6000      3.8000     0.26930E-007
      5.6000      3.9000     0.97421E-008
      5.6000      4.0000     0.34081E-008
      5.6000      4.1000     0.11535E-008
      5.6000      4.2000     0.37782E-009
      5.6000      4.3000     0.11981E-009
      5.6000      4.4000     0.36796E-010
      5.6000      4.5000     0.10947E-010
      5.6000      4.6000     0.31559E-011
      5.6000      4.7000     0.88177E-012
      5.6000      4.8000     0.23885E-012
      5.6000      4.9000     0.62734E-013
      5.6000      5.0000     0.15981E-013
      5.6000      5.1000     0.39490E-014
      5.6000      5.2000     0.94680E-015
      5.6000      5.3000     0.22028E-015
      5.6000      5.4000     0.49743E-016
      5.6000      5.5000     0.10904E-016
      5.6000      5.6000     0.23207E-017
      5.6000      5.7000     0.47961E-018
      5.6000      5.8000     0.96262E-019
      5.6000      5.9000     0.18767E-019
      5.6000      6.0000     0.35544E-020
      5.6000      6.1000     0.65407E-021
      5.6000      6.2000     0.11696E-021
      5.6000      6.3000     0.20326E-022
      5.6000      6.4000     0.34335E-023
      5.6000      6.5000     0.56383E-024
      5.6000      6.6000     0.90018E-025
      5.6000      6.7000     0.13975E-025
      5.6000      6.8000     0.21098E-026
      5.6000      6.9000     0.30980E-027
      5.6000      7.0000     0.44249E-028
      5.6000      7.1000     0.61486E-029
      5.6000      7.2000     0.83126E-030
      5.6000      7.3000     0.10936E-030
      5.6000      7.4000     0.14001E-031
      5.6000      7.5000     0.17446E-032
      5.6000      7.6000     0.21161E-033
      5.6000      7.7000     0.24988E-034
      5.6000      7.8000     0.28729E-035
      5.6000      7.9000     0.32162E-036
      5.6000      8.0000     0.35065E-037
      5.6000      8.1000     0.37233E-038
      5.6000      8.2000     0.38511E-039
      5.6000      8.3000     0.38803E-040
      5.6000      8.4000     0.38092E-041
      5.6000      8.5000     0.36437E-042
      5.6000      8.6000     0.33965E-043
      5.6000      8.7000     0.30856E-044
      5.6000      8.8000     0.27323E-045
      5.6000      8.9000     0.23585E-046
      5.6000      9.0000     0.19847E-047
      5.6000      9.1000     0.16285E-048
      5.6000      9.2000     0.13030E-049
      5.6000      9.3000     0.10167E-050
      5.6000      9.4000     0.77377E-052
      5.6000      9.5000     0.57441E-053
      5.6000      9.6000     0.41599E-054
      5.6000      9.7000     0.29392E-055
      5.6000      9.8000     0.20264E-056
      5.6000      9.9000     0.13633E-057
      5.6000     10.0000     0.89518E-059
      5.6000     10.1000     0.57371E-060
      5.6000     10.2000     0.35892E-061
      5.6000     10.3000     0.21921E-062
      5.6000     10.4000     0.13072E-063
      5.6000     10.5000     0.76118E-065
      5.6000     10.6000     0.43285E-066
      5.6000     10.7000     0.24040E-067
      5.6000     10.8000     0.13041E-068
      5.6000     10.9000     0.69109E-070
      5.6000     11.0000     0.35780E-071
      5.6000     11.1000     0.18100E-072
      5.6000     11.2000     0.89472E-074
      5.6000     11.3000     0.43223E-075
      5.6000     11.4000     0.20408E-076
      5.6000     11.5000     0.94189E-078
      5.6000     11.6000     0.42496E-079
      5.6000     11.7000     0.18745E-080
      5.6000     11.8000     0.80848E-082
      5.6000     11.9000     0.34099E-083
      5.6000     12.0000     0.14065E-084
      5.6000     12.1000     0.56741E-086
      5.6000     12.2000     0.22392E-087
      5.6000     12.3000     0.86443E-089
      5.6000     12.4000     0.32650E-090
      5.6000     12.5000     0.12068E-091
      5.6000     12.6000     0.43782E-093
      5.6000     12.7000     0.16902E-094
      5.6000     12.8000     0.00000E+000
 
      5.7000    -12.8000     0.00000E+000
      5.7000    -12.7000     0.12296E-094
      5.7000    -12.6000     0.37211E-093
      5.7000    -12.5000     0.10316E-091
      5.7000    -12.4000     0.27921E-090
      5.7000    -12.3000     0.73938E-089
      5.7000    -12.2000     0.19156E-087
      5.7000    -12.1000     0.48553E-086
      5.7000    -12.0000     0.12037E-084
      5.7000    -11.9000     0.29190E-083
      5.7000    -11.8000     0.69224E-082
      5.7000    -11.7000     0.16053E-080
      5.7000    -11.6000     0.36401E-079
      5.7000    -11.5000     0.80699E-078
      5.7000    -11.4000     0.17489E-076
      5.7000    -11.3000     0.37049E-075
      5.7000    -11.2000     0.76710E-074
      5.7000    -11.1000     0.15522E-072
      5.7000    -11.0000     0.30691E-071
      5.7000    -10.9000     0.59294E-070
      5.7000    -10.8000     0.11192E-068
      5.7000    -10.7000     0.20635E-067
      5.7000    -10.6000     0.37165E-066
      5.7000    -10.5000     0.65373E-065
      5.7000    -10.4000     0.11230E-063
      5.7000    -10.3000     0.18837E-062
      5.7000    -10.2000     0.30849E-061
      5.7000    -10.1000     0.49325E-060
      5.7000    -10.0000     0.76984E-059
      5.7000     -9.9000     0.11728E-057
      5.7000     -9.8000     0.17437E-056
      5.7000     -9.7000     0.25299E-055
      5.7000     -9.6000     0.35816E-054
      5.7000     -9.5000     0.49471E-053
      5.7000     -9.4000     0.66662E-052
      5.7000     -9.3000     0.87619E-051
      5.7000     -9.2000     0.11233E-049
      5.7000     -9.1000     0.14043E-048
      5.7000     -9.0000     0.17121E-047
      5.7000     -8.9000     0.20352E-046
      5.7000     -8.8000     0.23585E-045
      5.7000     -8.7000     0.26645E-044
      5.7000     -8.6000     0.29340E-043
      5.7000     -8.5000     0.31487E-042
      5.7000     -8.4000     0.32930E-041
      5.7000     -8.3000     0.33557E-040
      5.7000     -8.2000     0.33317E-039
      5.7000     -8.1000     0.32225E-038
      5.7000     -8.0000     0.30360E-037
      5.7000     -7.9000     0.27859E-036
      5.7000     -7.8000     0.24895E-035
      5.7000     -7.7000     0.21663E-034
      5.7000     -7.6000     0.18353E-033
      5.7000     -7.5000     0.15138E-032
      5.7000     -7.4000     0.12154E-031
      5.7000     -7.3000     0.94977E-031
      5.7000     -7.2000     0.72230E-030
      5.7000     -7.1000     0.53453E-029
      5.7000     -7.0000     0.38488E-028
      5.7000     -6.9000     0.26960E-027
      5.7000     -6.8000     0.18370E-026
      5.7000     -6.7000     0.12175E-025
      5.7000     -6.6000     0.78466E-025
      5.7000     -6.5000     0.49176E-024
      5.7000     -6.4000     0.29964E-023
      5.7000     -6.3000     0.17749E-022
      5.7000     -6.2000     0.10220E-021
      5.7000     -6.1000     0.57188E-021
      5.7000     -6.0000     0.31098E-020
      5.7000     -5.9000     0.16431E-019
      5.7000     -5.8000     0.84338E-019
      5.7000     -5.7000     0.42050E-018
      5.7000     -5.6000     0.20362E-017
      5.7000     -5.5000     0.95749E-017
      5.7000     -5.4000     0.43714E-016
      5.7000     -5.3000     0.19375E-015
      5.7000     -5.2000     0.83345E-015
      5.7000     -5.1000     0.34794E-014
      5.7000     -5.0000     0.14093E-013
      5.7000     -4.9000     0.55378E-013
      5.7000     -4.8000     0.21105E-012
      5.7000     -4.7000     0.77997E-012
      5.7000     -4.6000     0.27946E-011
      5.7000     -4.5000     0.97050E-011
      5.7000     -4.4000     0.32660E-010
      5.7000     -4.3000     0.10648E-009
      5.7000     -4.2000     0.33621E-009
      5.7000     -4.1000     0.10279E-008
      5.7000     -4.0000     0.30415E-008
      5.7000     -3.9000     0.87076E-008
      5.7000     -3.8000     0.24111E-007
      5.7000     -3.7000     0.64538E-007
      5.7000     -3.6000     0.16692E-006
      5.7000     -3.5000     0.41689E-006
      5.7000     -3.4000     0.10048E-005
      5.7000     -3.3000     0.23356E-005
      5.7000     -3.2000     0.52310E-005
      5.7000     -3.1000     0.11277E-004
      5.7000     -3.0000     0.23378E-004
      5.7000     -2.9000     0.46540E-004
      5.7000     -2.8000     0.88853E-004
      5.7000     -2.7000     0.16245E-003
      5.7000     -2.6000     0.28404E-003
      5.7000     -2.5000     0.47434E-003
      5.7000     -2.4000     0.75599E-003
      5.7000     -2.3000     0.11497E-002
      5.7000     -2.2000     0.16694E-002
      5.7000     -2.1000     0.23183E-002
      5.7000     -2.0000     0.30872E-002
      5.7000     -1.9000     0.39557E-002
      5.7000     -1.8000     0.48966E-002
      5.7000     -1.7000     0.58804E-002
      5.7000     -1.6000     0.68796E-002
      5.7000     -1.5000     0.78712E-002
      5.7000     -1.4000     0.88370E-002
      5.7000     -1.3000     0.97639E-002
      5.7000     -1.2000     0.10642E-001
      5.7000     -1.1000     0.11466E-001
      5.7000     -1.0000     0.12229E-001
      5.7000     -0.9000     0.12928E-001
      5.7000     -0.8000     0.13561E-001
      5.7000     -0.7000     0.14124E-001
      5.7000     -0.6000     0.14616E-001
      5.7000     -0.5000     0.15035E-001
      5.7000     -0.4000     0.15380E-001
      5.7000     -0.3000     0.15649E-001
      5.7000     -0.2000     0.15842E-001
      5.7000     -0.1000     0.15958E-001
      5.7000      0.0000     0.15997E-001
      5.7000      0.1000     0.15958E-001
      5.7000      0.2000     0.15842E-001
      5.7000      0.3000     0.15649E-001
      5.7000      0.4000     0.15380E-001
      5.7000      0.5000     0.15035E-001
      5.7000      0.6000     0.14616E-001
      5.7000      0.7000     0.14124E-001
      5.7000      0.8000     0.13561E-001
      5.7000      0.9000     0.12928E-001
      5.7000      1.0000     0.12229E-001
      5.7000      1.1000     0.11466E-001
      5.7000      1.2000     0.10642E-001
      5.7000      1.3000     0.97639E-002
      5.7000      1.4000     0.88370E-002
      5.7000      1.5000     0.78712E-002
      5.7000      1.6000     0.68796E-002
      5.7000      1.7000     0.58804E-002
      5.7000      1.8000     0.48966E-002
      5.7000      1.9000     0.39557E-002
      5.7000      2.0000     0.30872E-002
      5.7000      2.1000     0.23183E-002
      5.7000      2.2000     0.16694E-002
      5.7000      2.3000     0.11497E-002
      5.7000      2.4000     0.75599E-003
      5.7000      2.5000     0.47434E-003
      5.7000      2.6000     0.28404E-003
      5.7000      2.7000     0.16245E-003
      5.7000      2.8000     0.88853E-004
      5.7000      2.9000     0.46540E-004
      5.7000      3.0000     0.23378E-004
      5.7000      3.1000     0.11277E-004
      5.7000      3.2000     0.52310E-005
      5.7000      3.3000     0.23356E-005
      5.7000      3.4000     0.10048E-005
      5.7000      3.5000     0.41689E-006
      5.7000      3.6000     0.16692E-006
      5.7000      3.7000     0.64538E-007
      5.7000      3.8000     0.24111E-007
      5.7000      3.9000     0.87076E-008
      5.7000      4.0000     0.30415E-008
      5.7000      4.1000     0.10279E-008
      5.7000      4.2000     0.33621E-009
      5.7000      4.3000     0.10648E-009
      5.7000      4.4000     0.32660E-010
      5.7000      4.5000     0.97050E-011
      5.7000      4.6000     0.27946E-011
      5.7000      4.7000     0.77997E-012
      5.7000      4.8000     0.21105E-012
      5.7000      4.9000     0.55378E-013
      5.7000      5.0000     0.14093E-013
      5.7000      5.1000     0.34794E-014
      5.7000      5.2000     0.83345E-015
      5.7000      5.3000     0.19375E-015
      5.7000      5.4000     0.43714E-016
      5.7000      5.5000     0.95749E-017
      5.7000      5.6000     0.20362E-017
      5.7000      5.7000     0.42050E-018
      5.7000      5.8000     0.84338E-019
      5.7000      5.9000     0.16431E-019
      5.7000      6.0000     0.31098E-020
      5.7000      6.1000     0.57188E-021
      5.7000      6.2000     0.10220E-021
      5.7000      6.3000     0.17749E-022
      5.7000      6.4000     0.29964E-023
      5.7000      6.5000     0.49176E-024
      5.7000      6.6000     0.78466E-025
      5.7000      6.7000     0.12175E-025
      5.7000      6.8000     0.18370E-026
      5.7000      6.9000     0.26960E-027
      5.7000      7.0000     0.38488E-028
      5.7000      7.1000     0.53453E-029
      5.7000      7.2000     0.72230E-030
      5.7000      7.3000     0.94977E-031
      5.7000      7.4000     0.12154E-031
      5.7000      7.5000     0.15138E-032
      5.7000      7.6000     0.18353E-033
      5.7000      7.7000     0.21663E-034
      5.7000      7.8000     0.24895E-035
      5.7000      7.9000     0.27859E-036
      5.7000      8.0000     0.30360E-037
      5.7000      8.1000     0.32225E-038
      5.7000      8.2000     0.33317E-039
      5.7000      8.3000     0.33557E-040
      5.7000      8.4000     0.32930E-041
      5.7000      8.5000     0.31487E-042
      5.7000      8.6000     0.29340E-043
      5.7000      8.7000     0.26645E-044
      5.7000      8.8000     0.23585E-045
      5.7000      8.9000     0.20352E-046
      5.7000      9.0000     0.17121E-047
      5.7000      9.1000     0.14043E-048
      5.7000      9.2000     0.11233E-049
      5.7000      9.3000     0.87619E-051
      5.7000      9.4000     0.66662E-052
      5.7000      9.5000     0.49471E-053
      5.7000      9.6000     0.35816E-054
      5.7000      9.7000     0.25299E-055
      5.7000      9.8000     0.17437E-056
      5.7000      9.9000     0.11728E-057
      5.7000     10.0000     0.76984E-059
      5.7000     10.1000     0.49325E-060
      5.7000     10.2000     0.30849E-061
      5.7000     10.3000     0.18837E-062
      5.7000     10.4000     0.11230E-063
      5.7000     10.5000     0.65373E-065
      5.7000     10.6000     0.37165E-066
      5.7000     10.7000     0.20635E-067
      5.7000     10.8000     0.11192E-068
      5.7000     10.9000     0.59294E-070
      5.7000     11.0000     0.30691E-071
      5.7000     11.1000     0.15522E-072
      5.7000     11.2000     0.76710E-074
      5.7000     11.3000     0.37049E-075
      5.7000     11.4000     0.17489E-076
      5.7000     11.5000     0.80699E-078
      5.7000     11.6000     0.36401E-079
      5.7000     11.7000     0.16053E-080
      5.7000     11.8000     0.69224E-082
      5.7000     11.9000     0.29190E-083
      5.7000     12.0000     0.12037E-084
      5.7000     12.1000     0.48553E-086
      5.7000     12.2000     0.19156E-087
      5.7000     12.3000     0.73938E-089
      5.7000     12.4000     0.27921E-090
      5.7000     12.5000     0.10318E-091
      5.7000     12.6000     0.37426E-093
      5.7000     12.7000     0.14446E-094
      5.7000     12.8000     0.00000E+000
 
      5.8000    -12.8000     0.00000E+000
      5.8000    -12.7000     0.10478E-094
      5.8000    -12.6000     0.31715E-093
      5.8000    -12.5000     0.87940E-092
      5.8000    -12.4000     0.23807E-090
      5.8000    -12.3000     0.63055E-089
      5.8000    -12.2000     0.16340E-087
      5.8000    -12.1000     0.41423E-086
      5.8000    -12.0000     0.10272E-084
      5.8000    -11.9000     0.24914E-083
      5.8000    -11.8000     0.59096E-082
      5.8000    -11.7000     0.13708E-080
      5.8000    -11.6000     0.31089E-079
      5.8000    -11.5000     0.68938E-078
      5.8000    -11.4000     0.14944E-076
      5.8000    -11.3000     0.31664E-075
      5.8000    -11.2000     0.65576E-074
      5.8000    -11.1000     0.13272E-072
      5.8000    -11.0000     0.26249E-071
      5.8000    -10.9000     0.50724E-070
      5.8000    -10.8000     0.95765E-069
      5.8000    -10.7000     0.17662E-067
      5.8000    -10.6000     0.31818E-066
      5.8000    -10.5000     0.55982E-065
      5.8000    -10.4000     0.96191E-064
      5.8000    -10.3000     0.16139E-062
      5.8000    -10.2000     0.26439E-061
      5.8000    -10.1000     0.42285E-060
      5.8000    -10.0000     0.66015E-059
      5.8000     -9.9000     0.10060E-057
      5.8000     -9.8000     0.14961E-056
      5.8000     -9.7000     0.21713E-055
      5.8000     -9.6000     0.30750E-054
      5.8000     -9.5000     0.42486E-053
      5.8000     -9.4000     0.57267E-052
      5.8000     -9.3000     0.75295E-051
      5.8000     -9.2000     0.96558E-050
      5.8000     -9.1000     0.12076E-048
      5.8000     -9.0000     0.14727E-047
      5.8000     -8.9000     0.17512E-046
      5.8000     -8.8000     0.20302E-045
      5.8000     -8.7000     0.22944E-044
      5.8000     -8.6000     0.25274E-043
      5.8000     -8.5000     0.27133E-042
      5.8000     -8.4000     0.28387E-041
      5.8000     -8.3000     0.28939E-040
      5.8000     -8.2000     0.28743E-039
      5.8000     -8.1000     0.27812E-038
      5.8000     -8.0000     0.26214E-037
      5.8000     -7.9000     0.24064E-036
      5.8000     -7.8000     0.21513E-035
      5.8000     -7.7000     0.18728E-034
      5.8000     -7.6000     0.15874E-033
      5.8000     -7.5000     0.13099E-032
      5.8000     -7.4000     0.10522E-031
      5.8000     -7.3000     0.82263E-031
      5.8000     -7.2000     0.62592E-030
      5.8000     -7.1000     0.46343E-029
      5.8000     -7.0000     0.33386E-028
      5.8000     -6.9000     0.23398E-027
      5.8000     -6.8000     0.15952E-026
      5.8000     -6.7000     0.10578E-025
      5.8000     -6.6000     0.68214E-025
      5.8000     -6.5000     0.42775E-024
      5.8000     -6.4000     0.26080E-023
      5.8000     -6.3000     0.15458E-022
      5.8000     -6.2000     0.89059E-022
      5.8000     -6.1000     0.49869E-021
      5.8000     -6.0000     0.27136E-020
      5.8000     -5.9000     0.14347E-019
      5.8000     -5.8000     0.73696E-019
      5.8000     -5.7000     0.36771E-018
      5.8000     -5.6000     0.17820E-017
      5.8000     -5.5000     0.83858E-017
      5.8000     -5.4000     0.38317E-016
      5.8000     -5.3000     0.16997E-015
      5.8000     -5.2000     0.73180E-015
      5.8000     -5.1000     0.30578E-014
      5.8000     -5.0000     0.12397E-013
      5.8000     -4.9000     0.48761E-013
      5.8000     -4.8000     0.18602E-012
      5.8000     -4.7000     0.68819E-012
      5.8000     -4.6000     0.24685E-011
      5.8000     -4.5000     0.85824E-011
      5.8000     -4.4000     0.28917E-010
      5.8000     -4.3000     0.94395E-010
      5.8000     -4.2000     0.29846E-009
      5.8000     -4.1000     0.91372E-009
      5.8000     -4.0000     0.27077E-008
      5.8000     -3.9000     0.77642E-008
      5.8000     -3.8000     0.21534E-007
      5.8000     -3.7000     0.57744E-007
      5.8000     -3.6000     0.14963E-006
      5.8000     -3.5000     0.37446E-006
      5.8000     -3.4000     0.90455E-006
      5.8000     -3.3000     0.21075E-005
      5.8000     -3.2000     0.47321E-005
      5.8000     -3.1000     0.10230E-004
      5.8000     -3.0000     0.21272E-004
      5.8000     -2.9000     0.42489E-004
      5.8000     -2.8000     0.81418E-004
      5.8000     -2.7000     0.14946E-003
      5.8000     -2.6000     0.26247E-003
      5.8000     -2.5000     0.44042E-003
      5.8000     -2.4000     0.70548E-003
      5.8000     -2.3000     0.10785E-002
      5.8000     -2.2000     0.15745E-002
      5.8000     -2.1000     0.21982E-002
      5.8000     -2.0000     0.29422E-002
      5.8000     -1.9000     0.37878E-002
      5.8000     -1.8000     0.47089E-002
      5.8000     -1.7000     0.56765E-002
      5.8000     -1.6000     0.66627E-002
      5.8000     -1.5000     0.76441E-002
      5.8000     -1.4000     0.86020E-002
      5.8000     -1.3000     0.95226E-002
      5.8000     -1.2000     0.10396E-001
      5.8000     -1.1000     0.11215E-001
      5.8000     -1.0000     0.11974E-001
      5.8000     -0.9000     0.12670E-001
      5.8000     -0.8000     0.13300E-001
      5.8000     -0.7000     0.13861E-001
      5.8000     -0.6000     0.14351E-001
      5.8000     -0.5000     0.14768E-001
      5.8000     -0.4000     0.15112E-001
      5.8000     -0.3000     0.15380E-001
      5.8000     -0.2000     0.15572E-001
      5.8000     -0.1000     0.15688E-001
      5.8000      0.0000     0.15726E-001
      5.8000      0.1000     0.15688E-001
      5.8000      0.2000     0.15572E-001
      5.8000      0.3000     0.15380E-001
      5.8000      0.4000     0.15112E-001
      5.8000      0.5000     0.14768E-001
      5.8000      0.6000     0.14351E-001
      5.8000      0.7000     0.13861E-001
      5.8000      0.8000     0.13300E-001
      5.8000      0.9000     0.12670E-001
      5.8000      1.0000     0.11974E-001
      5.8000      1.1000     0.11215E-001
      5.8000      1.2000     0.10396E-001
      5.8000      1.3000     0.95226E-002
      5.8000      1.4000     0.86020E-002
      5.8000      1.5000     0.76441E-002
      5.8000      1.6000     0.66627E-002
      5.8000      1.7000     0.56765E-002
      5.8000      1.8000     0.47089E-002
      5.8000      1.9000     0.37878E-002
      5.8000      2.0000     0.29422E-002
      5.8000      2.1000     0.21982E-002
      5.8000      2.2000     0.15745E-002
      5.8000      2.3000     0.10785E-002
      5.8000      2.4000     0.70548E-003
      5.8000      2.5000     0.44042E-003
      5.8000      2.6000     0.26247E-003
      5.8000      2.7000     0.14946E-003
      5.8000      2.8000     0.81418E-004
      5.8000      2.9000     0.42489E-004
      5.8000      3.0000     0.21272E-004
      5.8000      3.1000     0.10230E-004
      5.8000      3.2000     0.47321E-005
      5.8000      3.3000     0.21075E-005
      5.8000      3.4000     0.90455E-006
      5.8000      3.5000     0.37446E-006
      5.8000      3.6000     0.14963E-006
      5.8000      3.7000     0.57744E-007
      5.8000      3.8000     0.21534E-007
      5.8000      3.9000     0.77642E-008
      5.8000      4.0000     0.27077E-008
      5.8000      4.1000     0.91372E-009
      5.8000      4.2000     0.29846E-009
      5.8000      4.3000     0.94395E-010
      5.8000      4.4000     0.28917E-010
      5.8000      4.5000     0.85824E-011
      5.8000      4.6000     0.24685E-011
      5.8000      4.7000     0.68819E-012
      5.8000      4.8000     0.18602E-012
      5.8000      4.9000     0.48761E-013
      5.8000      5.0000     0.12397E-013
      5.8000      5.1000     0.30578E-014
      5.8000      5.2000     0.73180E-015
      5.8000      5.3000     0.16997E-015
      5.8000      5.4000     0.38317E-016
      5.8000      5.5000     0.83858E-017
      5.8000      5.6000     0.17820E-017
      5.8000      5.7000     0.36771E-018
      5.8000      5.8000     0.73696E-019
      5.8000      5.9000     0.14347E-019
      5.8000      6.0000     0.27136E-020
      5.8000      6.1000     0.49869E-021
      5.8000      6.2000     0.89059E-022
      5.8000      6.3000     0.15458E-022
      5.8000      6.4000     0.26080E-023
      5.8000      6.5000     0.42775E-024
      5.8000      6.6000     0.68214E-025
      5.8000      6.7000     0.10578E-025
      5.8000      6.8000     0.15952E-026
      5.8000      6.9000     0.23398E-027
      5.8000      7.0000     0.33386E-028
      5.8000      7.1000     0.46343E-029
      5.8000      7.2000     0.62592E-030
      5.8000      7.3000     0.82263E-031
      5.8000      7.4000     0.10522E-031
      5.8000      7.5000     0.13099E-032
      5.8000      7.6000     0.15874E-033
      5.8000      7.7000     0.18728E-034
      5.8000      7.8000     0.21513E-035
      5.8000      7.9000     0.24064E-036
      5.8000      8.0000     0.26214E-037
      5.8000      8.1000     0.27812E-038
      5.8000      8.2000     0.28743E-039
      5.8000      8.3000     0.28939E-040
      5.8000      8.4000     0.28387E-041
      5.8000      8.5000     0.27133E-042
      5.8000      8.6000     0.25274E-043
      5.8000      8.7000     0.22944E-044
      5.8000      8.8000     0.20302E-045
      5.8000      8.9000     0.17512E-046
      5.8000      9.0000     0.14727E-047
      5.8000      9.1000     0.12076E-048
      5.8000      9.2000     0.96558E-050
      5.8000      9.3000     0.75295E-051
      5.8000      9.4000     0.57267E-052
      5.8000      9.5000     0.42486E-053
      5.8000      9.6000     0.30750E-054
      5.8000      9.7000     0.21713E-055
      5.8000      9.8000     0.14961E-056
      5.8000      9.9000     0.10060E-057
      5.8000     10.0000     0.66015E-059
      5.8000     10.1000     0.42285E-060
      5.8000     10.2000     0.26439E-061
      5.8000     10.3000     0.16139E-062
      5.8000     10.4000     0.96191E-064
      5.8000     10.5000     0.55982E-065
      5.8000     10.6000     0.31818E-066
      5.8000     10.7000     0.17662E-067
      5.8000     10.8000     0.95765E-069
      5.8000     10.9000     0.50724E-070
      5.8000     11.0000     0.26249E-071
      5.8000     11.1000     0.13272E-072
      5.8000     11.2000     0.65576E-074
      5.8000     11.3000     0.31664E-075
      5.8000     11.4000     0.14944E-076
      5.8000     11.5000     0.68938E-078
      5.8000     11.6000     0.31089E-079
      5.8000     11.7000     0.13708E-080
      5.8000     11.8000     0.59096E-082
      5.8000     11.9000     0.24914E-083
      5.8000     12.0000     0.10272E-084
      5.8000     12.1000     0.41423E-086
      5.8000     12.2000     0.16340E-087
      5.8000     12.3000     0.63055E-089
      5.8000     12.4000     0.23807E-090
      5.8000     12.5000     0.87959E-092
      5.8000     12.6000     0.31899E-093
      5.8000     12.7000     0.12310E-094
      5.8000     12.8000     0.00000E+000
 
      5.9000    -12.8000     0.00000E+000
      5.9000    -12.7000     0.89025E-095
      5.9000    -12.6000     0.26951E-093
      5.9000    -12.5000     0.74744E-092
      5.9000    -12.4000     0.20238E-090
      5.9000    -12.3000     0.53615E-089
      5.9000    -12.2000     0.13896E-087
      5.9000    -12.1000     0.35236E-086
      5.9000    -12.0000     0.87396E-085
      5.9000    -11.9000     0.21202E-083
      5.9000    -11.8000     0.50302E-082
      5.9000    -11.7000     0.11670E-080
      5.9000    -11.6000     0.26475E-079
      5.9000    -11.5000     0.58718E-078
      5.9000    -11.4000     0.12731E-076
      5.9000    -11.3000     0.26983E-075
      5.9000    -11.2000     0.55894E-074
      5.9000    -11.1000     0.11315E-072
      5.9000    -11.0000     0.22384E-071
      5.9000    -10.9000     0.43267E-070
      5.9000    -10.8000     0.81706E-069
      5.9000    -10.7000     0.15073E-067
      5.9000    -10.6000     0.27161E-066
      5.9000    -10.5000     0.47801E-065
      5.9000    -10.4000     0.82156E-064
      5.9000    -10.3000     0.13788E-062
      5.9000    -10.2000     0.22594E-061
      5.9000    -10.1000     0.36145E-060
      5.9000    -10.0000     0.56446E-059
      5.9000     -9.9000     0.86041E-058
      5.9000     -9.8000     0.12800E-056
      5.9000     -9.7000     0.18583E-055
      5.9000     -9.6000     0.26324E-054
      5.9000     -9.5000     0.36382E-053
      5.9000     -9.4000     0.49055E-052
      5.9000     -9.3000     0.64519E-051
      5.9000     -9.2000     0.82766E-050
      5.9000     -9.1000     0.10355E-048
      5.9000     -9.0000     0.12632E-047
      5.9000     -8.9000     0.15026E-046
      5.9000     -8.8000     0.17426E-045
      5.9000     -8.7000     0.19701E-044
      5.9000     -8.6000     0.21709E-043
      5.9000     -8.5000     0.23316E-042
      5.9000     -8.4000     0.24403E-041
      5.9000     -8.3000     0.24887E-040
      5.9000     -8.2000     0.24728E-039
      5.9000     -8.1000     0.23937E-038
      5.9000     -8.0000     0.22570E-037
      5.9000     -7.9000     0.20728E-036
      5.9000     -7.8000     0.18539E-035
      5.9000     -7.7000     0.16146E-034
      5.9000     -7.6000     0.13692E-033
      5.9000     -7.5000     0.11304E-032
      5.9000     -7.4000     0.90839E-032
      5.9000     -7.3000     0.71055E-031
      5.9000     -7.2000     0.54091E-030
      5.9000     -7.1000     0.40069E-029
      5.9000     -7.0000     0.28881E-028
      5.9000     -6.9000     0.20252E-027
      5.9000     -6.8000     0.13814E-026
      5.9000     -6.7000     0.91655E-026
      5.9000     -6.6000     0.59140E-025
      5.9000     -6.5000     0.37107E-024
      5.9000     -6.4000     0.22638E-023
      5.9000     -6.3000     0.13426E-022
      5.9000     -6.2000     0.77403E-022
      5.9000     -6.1000     0.43371E-021
      5.9000     -6.0000     0.23616E-020
      5.9000     -5.9000     0.12495E-019
      5.9000     -5.8000     0.64228E-019
      5.9000     -5.7000     0.32071E-018
      5.9000     -5.6000     0.15554E-017
      5.9000     -5.5000     0.73253E-017
      5.9000     -5.4000     0.33499E-016
      5.9000     -5.3000     0.14872E-015
      5.9000     -5.2000     0.64088E-015
      5.9000     -5.1000     0.26803E-014
      5.9000     -5.0000     0.10877E-013
      5.9000     -4.9000     0.42824E-013
      5.9000     -4.8000     0.16354E-012
      5.9000     -4.7000     0.60568E-012
      5.9000     -4.6000     0.21749E-011
      5.9000     -4.5000     0.75706E-011
      5.9000     -4.4000     0.25539E-010
      5.9000     -4.3000     0.83475E-010
      5.9000     -4.2000     0.26428E-009
      5.9000     -4.1000     0.81025E-009
      5.9000     -4.0000     0.24047E-008
      5.9000     -3.9000     0.69062E-008
      5.9000     -3.8000     0.19187E-007
      5.9000     -3.7000     0.51540E-007
      5.9000     -3.6000     0.13381E-006
      5.9000     -3.5000     0.33556E-006
      5.9000     -3.4000     0.81234E-006
      5.9000     -3.3000     0.18971E-005
      5.9000     -3.2000     0.42707E-005
      5.9000     -3.1000     0.92587E-005
      5.9000     -3.0000     0.19310E-004
      5.9000     -2.9000     0.38701E-004
      5.9000     -2.8000     0.74433E-004
      5.9000     -2.7000     0.13719E-003
      5.9000     -2.6000     0.24199E-003
      5.9000     -2.5000     0.40800E-003
      5.9000     -2.4000     0.65689E-003
      5.9000     -2.3000     0.10096E-002
      5.9000     -2.2000     0.14819E-002
      5.9000     -2.1000     0.20802E-002
      5.9000     -2.0000     0.27988E-002
      5.9000     -1.9000     0.36208E-002
      5.9000     -1.8000     0.45214E-002
      5.9000     -1.7000     0.54718E-002
      5.9000     -1.6000     0.64444E-002
      5.9000     -1.5000     0.74151E-002
      5.9000     -1.4000     0.83647E-002
      5.9000     -1.3000     0.92787E-002
      5.9000     -1.2000     0.10147E-001
      5.9000     -1.1000     0.10961E-001
      5.9000     -1.0000     0.11717E-001
      5.9000     -0.9000     0.12410E-001
      5.9000     -0.8000     0.13036E-001
      5.9000     -0.7000     0.13595E-001
      5.9000     -0.6000     0.14082E-001
      5.9000     -0.5000     0.14498E-001
      5.9000     -0.4000     0.14840E-001
      5.9000     -0.3000     0.15107E-001
      5.9000     -0.2000     0.15299E-001
      5.9000     -0.1000     0.15414E-001
      5.9000      0.0000     0.15452E-001
      5.9000      0.1000     0.15414E-001
      5.9000      0.2000     0.15299E-001
      5.9000      0.3000     0.15107E-001
      5.9000      0.4000     0.14840E-001
      5.9000      0.5000     0.14498E-001
      5.9000      0.6000     0.14082E-001
      5.9000      0.7000     0.13595E-001
      5.9000      0.8000     0.13036E-001
      5.9000      0.9000     0.12410E-001
      5.9000      1.0000     0.11717E-001
      5.9000      1.1000     0.10961E-001
      5.9000      1.2000     0.10147E-001
      5.9000      1.3000     0.92787E-002
      5.9000      1.4000     0.83647E-002
      5.9000      1.5000     0.74151E-002
      5.9000      1.6000     0.64444E-002
      5.9000      1.7000     0.54718E-002
      5.9000      1.8000     0.45214E-002
      5.9000      1.9000     0.36208E-002
      5.9000      2.0000     0.27988E-002
      5.9000      2.1000     0.20802E-002
      5.9000      2.2000     0.14819E-002
      5.9000      2.3000     0.10096E-002
      5.9000      2.4000     0.65689E-003
      5.9000      2.5000     0.40800E-003
      5.9000      2.6000     0.24199E-003
      5.9000      2.7000     0.13719E-003
      5.9000      2.8000     0.74433E-004
      5.9000      2.9000     0.38701E-004
      5.9000      3.0000     0.19310E-004
      5.9000      3.1000     0.92587E-005
      5.9000      3.2000     0.42707E-005
      5.9000      3.3000     0.18971E-005
      5.9000      3.4000     0.81234E-006
      5.9000      3.5000     0.33556E-006
      5.9000      3.6000     0.13381E-006
      5.9000      3.7000     0.51540E-007
      5.9000      3.8000     0.19187E-007
      5.9000      3.9000     0.69062E-008
      5.9000      4.0000     0.24047E-008
      5.9000      4.1000     0.81025E-009
      5.9000      4.2000     0.26428E-009
      5.9000      4.3000     0.83475E-010
      5.9000      4.4000     0.25539E-010
      5.9000      4.5000     0.75706E-011
      5.9000      4.6000     0.21749E-011
      5.9000      4.7000     0.60568E-012
      5.9000      4.8000     0.16354E-012
      5.9000      4.9000     0.42824E-013
      5.9000      5.0000     0.10877E-013
      5.9000      5.1000     0.26803E-014
      5.9000      5.2000     0.64088E-015
      5.9000      5.3000     0.14872E-015
      5.9000      5.4000     0.33499E-016
      5.9000      5.5000     0.73253E-017
      5.9000      5.6000     0.15554E-017
      5.9000      5.7000     0.32071E-018
      5.9000      5.8000     0.64228E-019
      5.9000      5.9000     0.12495E-019
      5.9000      6.0000     0.23616E-020
      5.9000      6.1000     0.43371E-021
      5.9000      6.2000     0.77403E-022
      5.9000      6.3000     0.13426E-022
      5.9000      6.4000     0.22638E-023
      5.9000      6.5000     0.37107E-024
      5.9000      6.6000     0.59140E-025
      5.9000      6.7000     0.91655E-026
      5.9000      6.8000     0.13814E-026
      5.9000      6.9000     0.20252E-027
      5.9000      7.0000     0.28881E-028
      5.9000      7.1000     0.40069E-029
      5.9000      7.2000     0.54091E-030
      5.9000      7.3000     0.71055E-031
      5.9000      7.4000     0.90839E-032
      5.9000      7.5000     0.11304E-032
      5.9000      7.6000     0.13692E-033
      5.9000      7.7000     0.16146E-034
      5.9000      7.8000     0.18539E-035
      5.9000      7.9000     0.20728E-036
      5.9000      8.0000     0.22570E-037
      5.9000      8.1000     0.23937E-038
      5.9000      8.2000     0.24728E-039
      5.9000      8.3000     0.24887E-040
      5.9000      8.4000     0.24403E-041
      5.9000      8.5000     0.23316E-042
      5.9000      8.6000     0.21709E-043
      5.9000      8.7000     0.19701E-044
      5.9000      8.8000     0.17426E-045
      5.9000      8.9000     0.15026E-046
      5.9000      9.0000     0.12632E-047
      5.9000      9.1000     0.10355E-048
      5.9000      9.2000     0.82766E-050
      5.9000      9.3000     0.64519E-051
      5.9000      9.4000     0.49055E-052
      5.9000      9.5000     0.36382E-053
      5.9000      9.6000     0.26324E-054
      5.9000      9.7000     0.18583E-055
      5.9000      9.8000     0.12800E-056
      5.9000      9.9000     0.86041E-058
      5.9000     10.0000     0.56446E-059
      5.9000     10.1000     0.36145E-060
      5.9000     10.2000     0.22594E-061
      5.9000     10.3000     0.13788E-062
      5.9000     10.4000     0.82156E-064
      5.9000     10.5000     0.47801E-065
      5.9000     10.6000     0.27161E-066
      5.9000     10.7000     0.15073E-067
      5.9000     10.8000     0.81706E-069
      5.9000     10.9000     0.43267E-070
      5.9000     11.0000     0.22384E-071
      5.9000     11.1000     0.11315E-072
      5.9000     11.2000     0.55894E-074
      5.9000     11.3000     0.26983E-075
      5.9000     11.4000     0.12731E-076
      5.9000     11.5000     0.58718E-078
      5.9000     11.6000     0.26475E-079
      5.9000     11.7000     0.11670E-080
      5.9000     11.8000     0.50302E-082
      5.9000     11.9000     0.21202E-083
      5.9000     12.0000     0.87396E-085
      5.9000     12.1000     0.35236E-086
      5.9000     12.2000     0.13896E-087
      5.9000     12.3000     0.53615E-089
      5.9000     12.4000     0.20238E-090
      5.9000     12.5000     0.74760E-092
      5.9000     12.6000     0.27107E-093
      5.9000     12.7000     0.10459E-094
      5.9000     12.8000     0.00000E+000
 
      6.0000    -12.8000     0.00000E+000
      6.0000    -12.7000     0.75411E-095
      6.0000    -12.6000     0.22834E-093
      6.0000    -12.5000     0.63339E-092
      6.0000    -12.4000     0.17154E-090
      6.0000    -12.3000     0.45452E-089
      6.0000    -12.2000     0.11783E-087
      6.0000    -12.1000     0.29884E-086
      6.0000    -12.0000     0.74137E-085
      6.0000    -11.9000     0.17989E-083
      6.0000    -11.8000     0.42689E-082
      6.0000    -11.7000     0.99064E-081
      6.0000    -11.6000     0.22478E-079
      6.0000    -11.5000     0.49866E-078
      6.0000    -11.4000     0.10814E-076
      6.0000    -11.3000     0.22926E-075
      6.0000    -11.2000     0.47501E-074
      6.0000    -11.1000     0.96186E-073
      6.0000    -11.0000     0.19032E-071
      6.0000    -10.9000     0.36797E-070
      6.0000    -10.8000     0.69507E-069
      6.0000    -10.7000     0.12826E-067
      6.0000    -10.6000     0.23117E-066
      6.0000    -10.5000     0.40696E-065
      6.0000    -10.4000     0.69964E-064
      6.0000    -10.3000     0.11745E-062
      6.0000    -10.2000     0.19252E-061
      6.0000    -10.1000     0.30807E-060
      6.0000    -10.0000     0.48124E-059
      6.0000     -9.9000     0.73377E-058
      6.0000     -9.8000     0.10919E-056
      6.0000     -9.7000     0.15857E-055
      6.0000     -9.6000     0.22470E-054
      6.0000     -9.5000     0.31066E-053
      6.0000     -9.4000     0.41900E-052
      6.0000     -9.3000     0.55127E-051
      6.0000     -9.2000     0.70741E-050
      6.0000     -9.1000     0.88532E-049
      6.0000     -9.0000     0.10804E-047
      6.0000     -8.9000     0.12857E-046
      6.0000     -8.8000     0.14915E-045
      6.0000     -8.7000     0.16868E-044
      6.0000     -8.6000     0.18595E-043
      6.0000     -8.5000     0.19978E-042
      6.0000     -8.4000     0.20918E-041
      6.0000     -8.3000     0.21341E-040
      6.0000     -8.2000     0.21214E-039
      6.0000     -8.1000     0.20543E-038
      6.0000     -8.0000     0.19379E-037
      6.0000     -7.9000     0.17805E-036
      6.0000     -7.8000     0.15932E-035
      6.0000     -7.7000     0.13882E-034
      6.0000     -7.6000     0.11777E-033
      6.0000     -7.5000     0.97271E-033
      6.0000     -7.4000     0.78207E-032
      6.0000     -7.3000     0.61204E-031
      6.0000     -7.2000     0.46615E-030
      6.0000     -7.1000     0.34549E-029
      6.0000     -7.0000     0.24915E-028
      6.0000     -6.9000     0.17481E-027
      6.0000     -6.8000     0.11931E-026
      6.0000     -6.7000     0.79202E-026
      6.0000     -6.6000     0.51134E-025
      6.0000     -6.5000     0.32103E-024
      6.0000     -6.4000     0.19597E-023
      6.0000     -6.3000     0.11630E-022
      6.0000     -6.2000     0.67092E-022
      6.0000     -6.1000     0.37618E-021
      6.0000     -6.0000     0.20498E-020
      6.0000     -5.9000     0.10853E-019
      6.0000     -5.8000     0.55828E-019
      6.0000     -5.7000     0.27897E-018
      6.0000     -5.6000     0.13540E-017
      6.0000     -5.5000     0.63821E-017
      6.0000     -5.4000     0.29209E-016
      6.0000     -5.3000     0.12979E-015
      6.0000     -5.2000     0.55980E-015
      6.0000     -5.1000     0.23434E-014
      6.0000     -5.0000     0.95189E-014
      6.0000     -4.9000     0.37514E-013
      6.0000     -4.8000     0.14341E-012
      6.0000     -4.7000     0.53170E-012
      6.0000     -4.6000     0.19114E-011
      6.0000     -4.5000     0.66612E-011
      6.0000     -4.4000     0.22499E-010
      6.0000     -4.3000     0.73633E-010
      6.0000     -4.2000     0.23344E-009
      6.0000     -4.1000     0.71671E-009
      6.0000     -4.0000     0.21303E-008
      6.0000     -3.9000     0.61279E-008
      6.0000     -3.8000     0.17053E-007
      6.0000     -3.7000     0.45891E-007
      6.0000     -3.6000     0.11937E-006
      6.0000     -3.5000     0.29996E-006
      6.0000     -3.4000     0.72778E-006
      6.0000     -3.3000     0.17037E-005
      6.0000     -3.2000     0.38451E-005
      6.0000     -3.1000     0.83594E-005
      6.0000     -3.0000     0.17488E-004
      6.0000     -2.9000     0.35167E-004
      6.0000     -2.8000     0.67886E-004
      6.0000     -2.7000     0.12563E-003
      6.0000     -2.6000     0.22259E-003
      6.0000     -2.5000     0.37709E-003
      6.0000     -2.4000     0.61025E-003
      6.0000     -2.3000     0.94299E-003
      6.0000     -2.2000     0.13918E-002
      6.0000     -2.1000     0.19645E-002
      6.0000     -2.0000     0.26572E-002
      6.0000     -1.9000     0.34551E-002
      6.0000     -1.8000     0.43342E-002
      6.0000     -1.7000     0.52668E-002
      6.0000     -1.6000     0.62250E-002
      6.0000     -1.5000     0.71844E-002
      6.0000     -1.4000     0.81251E-002
      6.0000     -1.3000     0.90321E-002
      6.0000     -1.2000     0.98945E-002
      6.0000     -1.1000     0.10704E-001
      6.0000     -1.0000     0.11456E-001
      6.0000     -0.9000     0.12145E-001
      6.0000     -0.8000     0.12769E-001
      6.0000     -0.7000     0.13325E-001
      6.0000     -0.6000     0.13811E-001
      6.0000     -0.5000     0.14224E-001
      6.0000     -0.4000     0.14565E-001
      6.0000     -0.3000     0.14831E-001
      6.0000     -0.2000     0.15021E-001
      6.0000     -0.1000     0.15136E-001
      6.0000      0.0000     0.15174E-001
      6.0000      0.1000     0.15136E-001
      6.0000      0.2000     0.15021E-001
      6.0000      0.3000     0.14831E-001
      6.0000      0.4000     0.14565E-001
      6.0000      0.5000     0.14224E-001
      6.0000      0.6000     0.13811E-001
      6.0000      0.7000     0.13325E-001
      6.0000      0.8000     0.12769E-001
      6.0000      0.9000     0.12145E-001
      6.0000      1.0000     0.11456E-001
      6.0000      1.1000     0.10704E-001
      6.0000      1.2000     0.98945E-002
      6.0000      1.3000     0.90321E-002
      6.0000      1.4000     0.81251E-002
      6.0000      1.5000     0.71844E-002
      6.0000      1.6000     0.62250E-002
      6.0000      1.7000     0.52668E-002
      6.0000      1.8000     0.43342E-002
      6.0000      1.9000     0.34551E-002
      6.0000      2.0000     0.26572E-002
      6.0000      2.1000     0.19645E-002
      6.0000      2.2000     0.13918E-002
      6.0000      2.3000     0.94299E-003
      6.0000      2.4000     0.61025E-003
      6.0000      2.5000     0.37709E-003
      6.0000      2.6000     0.22259E-003
      6.0000      2.7000     0.12563E-003
      6.0000      2.8000     0.67886E-004
      6.0000      2.9000     0.35167E-004
      6.0000      3.0000     0.17488E-004
      6.0000      3.1000     0.83594E-005
      6.0000      3.2000     0.38451E-005
      6.0000      3.3000     0.17037E-005
      6.0000      3.4000     0.72778E-006
      6.0000      3.5000     0.29996E-006
      6.0000      3.6000     0.11937E-006
      6.0000      3.7000     0.45891E-007
      6.0000      3.8000     0.17053E-007
      6.0000      3.9000     0.61279E-008
      6.0000      4.0000     0.21303E-008
      6.0000      4.1000     0.71671E-009
      6.0000      4.2000     0.23344E-009
      6.0000      4.3000     0.73633E-010
      6.0000      4.4000     0.22499E-010
      6.0000      4.5000     0.66612E-011
      6.0000      4.6000     0.19114E-011
      6.0000      4.7000     0.53170E-012
      6.0000      4.8000     0.14341E-012
      6.0000      4.9000     0.37514E-013
      6.0000      5.0000     0.95189E-014
      6.0000      5.1000     0.23434E-014
      6.0000      5.2000     0.55980E-015
      6.0000      5.3000     0.12979E-015
      6.0000      5.4000     0.29209E-016
      6.0000      5.5000     0.63821E-017
      6.0000      5.6000     0.13540E-017
      6.0000      5.7000     0.27897E-018
      6.0000      5.8000     0.55828E-019
      6.0000      5.9000     0.10853E-019
      6.0000      6.0000     0.20498E-020
      6.0000      6.1000     0.37618E-021
      6.0000      6.2000     0.67092E-022
      6.0000      6.3000     0.11630E-022
      6.0000      6.4000     0.19597E-023
      6.0000      6.5000     0.32103E-024
      6.0000      6.6000     0.51134E-025
      6.0000      6.7000     0.79202E-026
      6.0000      6.8000     0.11931E-026
      6.0000      6.9000     0.17481E-027
      6.0000      7.0000     0.24915E-028
      6.0000      7.1000     0.34549E-029
      6.0000      7.2000     0.46615E-030
      6.0000      7.3000     0.61204E-031
      6.0000      7.4000     0.78207E-032
      6.0000      7.5000     0.97271E-033
      6.0000      7.6000     0.11777E-033
      6.0000      7.7000     0.13882E-034
      6.0000      7.8000     0.15932E-035
      6.0000      7.9000     0.17805E-036
      6.0000      8.0000     0.19379E-037
      6.0000      8.1000     0.20543E-038
      6.0000      8.2000     0.21214E-039
      6.0000      8.3000     0.21341E-040
      6.0000      8.4000     0.20918E-041
      6.0000      8.5000     0.19978E-042
      6.0000      8.6000     0.18595E-043
      6.0000      8.7000     0.16868E-044
      6.0000      8.8000     0.14915E-045
      6.0000      8.9000     0.12857E-046
      6.0000      9.0000     0.10804E-047
      6.0000      9.1000     0.88532E-049
      6.0000      9.2000     0.70741E-050
      6.0000      9.3000     0.55127E-051
      6.0000      9.4000     0.41900E-052
      6.0000      9.5000     0.31066E-053
      6.0000      9.6000     0.22470E-054
      6.0000      9.7000     0.15857E-055
      6.0000      9.8000     0.10919E-056
      6.0000      9.9000     0.73377E-058
      6.0000     10.0000     0.48124E-059
      6.0000     10.1000     0.30807E-060
      6.0000     10.2000     0.19252E-061
      6.0000     10.3000     0.11745E-062
      6.0000     10.4000     0.69964E-064
      6.0000     10.5000     0.40696E-065
      6.0000     10.6000     0.23117E-066
      6.0000     10.7000     0.12826E-067
      6.0000     10.8000     0.69507E-069
      6.0000     10.9000     0.36797E-070
      6.0000     11.0000     0.19032E-071
      6.0000     11.1000     0.96186E-073
      6.0000     11.2000     0.47501E-074
      6.0000     11.3000     0.22926E-075
      6.0000     11.4000     0.10814E-076
      6.0000     11.5000     0.49866E-078
      6.0000     11.6000     0.22478E-079
      6.0000     11.7000     0.99064E-081
      6.0000     11.8000     0.42689E-082
      6.0000     11.9000     0.17989E-083
      6.0000     12.0000     0.74137E-085
      6.0000     12.1000     0.29884E-086
      6.0000     12.2000     0.11783E-087
      6.0000     12.3000     0.45452E-089
      6.0000     12.4000     0.17154E-090
      6.0000     12.5000     0.63352E-092
      6.0000     12.6000     0.22966E-093
      6.0000     12.7000     0.88591E-095
      6.0000     12.8000     0.00000E+000
 
      6.1000    -12.8000     0.00000E+000
      6.1000    -12.7000     0.63688E-095
      6.1000    -12.6000     0.19288E-093
      6.1000    -12.5000     0.53513E-092
      6.1000    -12.4000     0.14496E-090
      6.1000    -12.3000     0.38417E-089
      6.1000    -12.2000     0.99616E-088
      6.1000    -12.1000     0.25269E-086
      6.1000    -12.0000     0.62703E-085
      6.1000    -11.9000     0.15218E-083
      6.1000    -11.8000     0.36121E-082
      6.1000    -11.7000     0.83841E-081
      6.1000    -11.6000     0.19028E-079
      6.1000    -11.5000     0.42223E-078
      6.1000    -11.4000     0.91590E-077
      6.1000    -11.3000     0.19421E-075
      6.1000    -11.2000     0.40249E-074
      6.1000    -11.1000     0.81521E-073
      6.1000    -11.0000     0.16135E-071
      6.1000    -10.9000     0.31203E-070
      6.1000    -10.8000     0.58955E-069
      6.1000    -10.7000     0.10882E-067
      6.1000    -10.6000     0.19618E-066
      6.1000    -10.5000     0.34545E-065
      6.1000    -10.4000     0.59406E-064
      6.1000    -10.3000     0.99757E-063
      6.1000    -10.2000     0.16356E-061
      6.1000    -10.1000     0.26181E-060
      6.1000    -10.0000     0.40909E-059
      6.1000     -9.9000     0.62395E-058
      6.1000     -9.8000     0.92879E-057
      6.1000     -9.7000     0.13492E-055
      6.1000     -9.6000     0.19125E-054
      6.1000     -9.5000     0.26449E-053
      6.1000     -9.4000     0.35685E-052
      6.1000     -9.3000     0.46966E-051
      6.1000     -9.2000     0.60289E-050
      6.1000     -9.1000     0.75477E-049
      6.1000     -9.0000     0.92144E-048
      6.1000     -8.9000     0.10969E-046
      6.1000     -8.8000     0.12730E-045
      6.1000     -8.7000     0.14402E-044
      6.1000     -8.6000     0.15882E-043
      6.1000     -8.5000     0.17070E-042
      6.1000     -8.4000     0.17880E-041
      6.1000     -8.3000     0.18249E-040
      6.1000     -8.2000     0.18148E-039
      6.1000     -8.1000     0.17581E-038
      6.1000     -8.0000     0.16592E-037
      6.1000     -7.9000     0.15251E-036
      6.1000     -7.8000     0.13652E-035
      6.1000     -7.7000     0.11901E-034
      6.1000     -7.6000     0.10101E-033
      6.1000     -7.5000     0.83470E-033
      6.1000     -7.4000     0.67144E-032
      6.1000     -7.3000     0.52572E-031
      6.1000     -7.2000     0.40061E-030
      6.1000     -7.1000     0.29707E-029
      6.1000     -7.0000     0.21435E-028
      6.1000     -6.9000     0.15047E-027
      6.1000     -6.8000     0.10275E-026
      6.1000     -6.7000     0.68252E-026
      6.1000     -6.6000     0.44091E-025
      6.1000     -6.5000     0.27698E-024
      6.1000     -6.4000     0.16918E-023
      6.1000     -6.3000     0.10047E-022
      6.1000     -6.2000     0.57996E-022
      6.1000     -6.1000     0.32540E-021
      6.1000     -6.0000     0.17743E-020
      6.1000     -5.9000     0.94012E-020
      6.1000     -5.8000     0.48396E-019
      6.1000     -5.7000     0.24202E-018
      6.1000     -5.6000     0.11756E-017
      6.1000     -5.5000     0.55455E-017
      6.1000     -5.4000     0.25402E-016
      6.1000     -5.3000     0.11297E-015
      6.1000     -5.2000     0.48769E-015
      6.1000     -5.1000     0.20434E-014
      6.1000     -5.0000     0.83085E-014
      6.1000     -4.9000     0.32777E-013
      6.1000     -4.8000     0.12543E-012
      6.1000     -4.7000     0.46555E-012
      6.1000     -4.6000     0.16755E-011
      6.1000     -4.5000     0.58460E-011
      6.1000     -4.4000     0.19770E-010
      6.1000     -4.3000     0.64787E-010
      6.1000     -4.2000     0.20568E-009
      6.1000     -4.1000     0.63237E-009
      6.1000     -4.0000     0.18825E-008
      6.1000     -3.9000     0.54237E-008
      6.1000     -3.8000     0.15119E-007
      6.1000     -3.7000     0.40760E-007
      6.1000     -3.6000     0.10623E-006
      6.1000     -3.5000     0.26749E-006
      6.1000     -3.4000     0.65043E-006
      6.1000     -3.3000     0.15263E-005
      6.1000     -3.2000     0.34536E-005
      6.1000     -3.1000     0.75293E-005
      6.1000     -3.0000     0.15800E-004
      6.1000     -2.9000     0.31879E-004
      6.1000     -2.8000     0.61767E-004
      6.1000     -2.7000     0.11477E-003
      6.1000     -2.6000     0.20425E-003
      6.1000     -2.5000     0.34770E-003
      6.1000     -2.4000     0.56560E-003
      6.1000     -2.3000     0.87875E-003
      6.1000     -2.2000     0.13043E-002
      6.1000     -2.1000     0.18513E-002
      6.1000     -2.0000     0.25178E-002
      6.1000     -1.9000     0.32907E-002
      6.1000     -1.8000     0.41476E-002
      6.1000     -1.7000     0.50615E-002
      6.1000     -1.6000     0.60046E-002
      6.1000     -1.5000     0.69520E-002
      6.1000     -1.4000     0.78834E-002
      6.1000     -1.3000     0.87831E-002
      6.1000     -1.2000     0.96396E-002
      6.1000     -1.1000     0.10445E-001
      6.1000     -1.0000     0.11192E-001
      6.1000     -0.9000     0.11878E-001
      6.1000     -0.8000     0.12499E-001
      6.1000     -0.7000     0.13052E-001
      6.1000     -0.6000     0.13536E-001
      6.1000     -0.5000     0.13948E-001
      6.1000     -0.4000     0.14286E-001
      6.1000     -0.3000     0.14551E-001
      6.1000     -0.2000     0.14741E-001
      6.1000     -0.1000     0.14855E-001
      6.1000      0.0000     0.14893E-001
      6.1000      0.1000     0.14855E-001
      6.1000      0.2000     0.14741E-001
      6.1000      0.3000     0.14551E-001
      6.1000      0.4000     0.14286E-001
      6.1000      0.5000     0.13948E-001
      6.1000      0.6000     0.13536E-001
      6.1000      0.7000     0.13052E-001
      6.1000      0.8000     0.12499E-001
      6.1000      0.9000     0.11878E-001
      6.1000      1.0000     0.11192E-001
      6.1000      1.1000     0.10445E-001
      6.1000      1.2000     0.96396E-002
      6.1000      1.3000     0.87831E-002
      6.1000      1.4000     0.78834E-002
      6.1000      1.5000     0.69520E-002
      6.1000      1.6000     0.60046E-002
      6.1000      1.7000     0.50615E-002
      6.1000      1.8000     0.41476E-002
      6.1000      1.9000     0.32907E-002
      6.1000      2.0000     0.25178E-002
      6.1000      2.1000     0.18513E-002
      6.1000      2.2000     0.13043E-002
      6.1000      2.3000     0.87875E-003
      6.1000      2.4000     0.56560E-003
      6.1000      2.5000     0.34770E-003
      6.1000      2.6000     0.20425E-003
      6.1000      2.7000     0.11477E-003
      6.1000      2.8000     0.61767E-004
      6.1000      2.9000     0.31879E-004
      6.1000      3.0000     0.15800E-004
      6.1000      3.1000     0.75293E-005
      6.1000      3.2000     0.34536E-005
      6.1000      3.3000     0.15263E-005
      6.1000      3.4000     0.65043E-006
      6.1000      3.5000     0.26749E-006
      6.1000      3.6000     0.10623E-006
      6.1000      3.7000     0.40760E-007
      6.1000      3.8000     0.15119E-007
      6.1000      3.9000     0.54237E-008
      6.1000      4.0000     0.18825E-008
      6.1000      4.1000     0.63237E-009
      6.1000      4.2000     0.20568E-009
      6.1000      4.3000     0.64787E-010
      6.1000      4.4000     0.19770E-010
      6.1000      4.5000     0.58460E-011
      6.1000      4.6000     0.16755E-011
      6.1000      4.7000     0.46555E-012
      6.1000      4.8000     0.12543E-012
      6.1000      4.9000     0.32777E-013
      6.1000      5.0000     0.83085E-014
      6.1000      5.1000     0.20434E-014
      6.1000      5.2000     0.48769E-015
      6.1000      5.3000     0.11297E-015
      6.1000      5.4000     0.25402E-016
      6.1000      5.5000     0.55455E-017
      6.1000      5.6000     0.11756E-017
      6.1000      5.7000     0.24202E-018
      6.1000      5.8000     0.48396E-019
      6.1000      5.9000     0.94012E-020
      6.1000      6.0000     0.17743E-020
      6.1000      6.1000     0.32540E-021
      6.1000      6.2000     0.57996E-022
      6.1000      6.3000     0.10047E-022
      6.1000      6.4000     0.16918E-023
      6.1000      6.5000     0.27698E-024
      6.1000      6.6000     0.44091E-025
      6.1000      6.7000     0.68252E-026
      6.1000      6.8000     0.10275E-026
      6.1000      6.9000     0.15047E-027
      6.1000      7.0000     0.21435E-028
      6.1000      7.1000     0.29707E-029
      6.1000      7.2000     0.40061E-030
      6.1000      7.3000     0.52572E-031
      6.1000      7.4000     0.67144E-032
      6.1000      7.5000     0.83470E-033
      6.1000      7.6000     0.10101E-033
      6.1000      7.7000     0.11901E-034
      6.1000      7.8000     0.13652E-035
      6.1000      7.9000     0.15251E-036
      6.1000      8.0000     0.16592E-037
      6.1000      8.1000     0.17581E-038
      6.1000      8.2000     0.18148E-039
      6.1000      8.3000     0.18249E-040
      6.1000      8.4000     0.17880E-041
      6.1000      8.5000     0.17070E-042
      6.1000      8.6000     0.15882E-043
      6.1000      8.7000     0.14402E-044
      6.1000      8.8000     0.12730E-045
      6.1000      8.9000     0.10969E-046
      6.1000      9.0000     0.92144E-048
      6.1000      9.1000     0.75477E-049
      6.1000      9.2000     0.60289E-050
      6.1000      9.3000     0.46966E-051
      6.1000      9.4000     0.35685E-052
      6.1000      9.5000     0.26449E-053
      6.1000      9.6000     0.19125E-054
      6.1000      9.7000     0.13492E-055
      6.1000      9.8000     0.92879E-057
      6.1000      9.9000     0.62395E-058
      6.1000     10.0000     0.40909E-059
      6.1000     10.1000     0.26181E-060
      6.1000     10.2000     0.16356E-061
      6.1000     10.3000     0.99757E-063
      6.1000     10.4000     0.59406E-064
      6.1000     10.5000     0.34545E-065
      6.1000     10.6000     0.19618E-066
      6.1000     10.7000     0.10882E-067
      6.1000     10.8000     0.58955E-069
      6.1000     10.9000     0.31203E-070
      6.1000     11.0000     0.16135E-071
      6.1000     11.1000     0.81521E-073
      6.1000     11.2000     0.40249E-074
      6.1000     11.3000     0.19421E-075
      6.1000     11.4000     0.91590E-077
      6.1000     11.5000     0.42223E-078
      6.1000     11.6000     0.19028E-079
      6.1000     11.7000     0.83841E-081
      6.1000     11.8000     0.36121E-082
      6.1000     11.9000     0.15218E-083
      6.1000     12.0000     0.62703E-085
      6.1000     12.1000     0.25269E-086
      6.1000     12.2000     0.99616E-088
      6.1000     12.3000     0.38417E-089
      6.1000     12.4000     0.14496E-090
      6.1000     12.5000     0.53524E-092
      6.1000     12.6000     0.19399E-093
      6.1000     12.7000     0.74818E-095
      6.1000     12.8000     0.00000E+000
 
      6.2000    -12.8000     0.00000E+000
      6.2000    -12.7000     0.53625E-095
      6.2000    -12.6000     0.16243E-093
      6.2000    -12.5000     0.45076E-092
      6.2000    -12.4000     0.12213E-090
      6.2000    -12.3000     0.32373E-089
      6.2000    -12.2000     0.83962E-088
      6.2000    -12.1000     0.21303E-086
      6.2000    -12.0000     0.52873E-085
      6.2000    -11.9000     0.12835E-083
      6.2000    -11.8000     0.30472E-082
      6.2000    -11.7000     0.70745E-081
      6.2000    -11.6000     0.16060E-079
      6.2000    -11.5000     0.35644E-078
      6.2000    -11.4000     0.77338E-077
      6.2000    -11.3000     0.16403E-075
      6.2000    -11.2000     0.34003E-074
      6.2000    -11.1000     0.68887E-073
      6.2000    -11.0000     0.13638E-071
      6.2000    -10.9000     0.26381E-070
      6.2000    -10.8000     0.49857E-069
      6.2000    -10.7000     0.92047E-068
      6.2000    -10.6000     0.16600E-066
      6.2000    -10.5000     0.29238E-065
      6.2000    -10.4000     0.50294E-064
      6.2000    -10.3000     0.84478E-063
      6.2000    -10.2000     0.13855E-061
      6.2000    -10.1000     0.22184E-060
      6.2000    -10.0000     0.34674E-059
      6.2000     -9.9000     0.52901E-058
      6.2000     -9.8000     0.78771E-057
      6.2000     -9.7000     0.11446E-055
      6.2000     -9.6000     0.16230E-054
      6.2000     -9.5000     0.22453E-053
      6.2000     -9.4000     0.30304E-052
      6.2000     -9.3000     0.39897E-051
      6.2000     -9.2000     0.51232E-050
      6.2000     -9.1000     0.64161E-049
      6.2000     -9.0000     0.78357E-048
      6.2000     -8.9000     0.93308E-047
      6.2000     -8.8000     0.10833E-045
      6.2000     -8.7000     0.12260E-044
      6.2000     -8.6000     0.13526E-043
      6.2000     -8.5000     0.14543E-042
      6.2000     -8.4000     0.15239E-041
      6.2000     -8.3000     0.15560E-040
      6.2000     -8.2000     0.15480E-039
      6.2000     -8.1000     0.15003E-038
      6.2000     -8.0000     0.14165E-037
      6.2000     -7.9000     0.13026E-036
      6.2000     -7.8000     0.11666E-035
      6.2000     -7.7000     0.10174E-034
      6.2000     -7.6000     0.86395E-034
      6.2000     -7.5000     0.71426E-033
      6.2000     -7.4000     0.57484E-032
      6.2000     -7.3000     0.45031E-031
      6.2000     -7.2000     0.34332E-030
      6.2000     -7.1000     0.25473E-029
      6.2000     -7.0000     0.18389E-028
      6.2000     -6.9000     0.12916E-027
      6.2000     -6.8000     0.88253E-027
      6.2000     -6.7000     0.58654E-026
      6.2000     -6.6000     0.37913E-025
      6.2000     -6.5000     0.23832E-024
      6.2000     -6.4000     0.14566E-023
      6.2000     -6.3000     0.86554E-023
      6.2000     -6.2000     0.49998E-022
      6.2000     -6.1000     0.28071E-021
      6.2000     -6.0000     0.15317E-020
      6.2000     -5.9000     0.81216E-020
      6.2000     -5.8000     0.41840E-019
      6.2000     -5.7000     0.20940E-018
      6.2000     -5.6000     0.10179E-017
      6.2000     -5.5000     0.48058E-017
      6.2000     -5.4000     0.22032E-016
      6.2000     -5.3000     0.98068E-016
      6.2000     -5.2000     0.42375E-015
      6.2000     -5.1000     0.17772E-014
      6.2000     -5.0000     0.72330E-014
      6.2000     -4.9000     0.28563E-013
      6.2000     -4.8000     0.10942E-012
      6.2000     -4.7000     0.40657E-012
      6.2000     -4.6000     0.14649E-011
      6.2000     -4.5000     0.51174E-011
      6.2000     -4.4000     0.17328E-010
      6.2000     -4.3000     0.56857E-010
      6.2000     -4.2000     0.18075E-009
      6.2000     -4.1000     0.55654E-009
      6.2000     -4.0000     0.16593E-008
      6.2000     -3.9000     0.47883E-008
      6.2000     -3.8000     0.13371E-007
      6.2000     -3.7000     0.36113E-007
      6.2000     -3.6000     0.94298E-007
      6.2000     -3.5000     0.23794E-006
      6.2000     -3.4000     0.57986E-006
      6.2000     -3.3000     0.13639E-005
      6.2000     -3.2000     0.30943E-005
      6.2000     -3.1000     0.67650E-005
      6.2000     -3.0000     0.14240E-004
      6.2000     -2.9000     0.28828E-004
      6.2000     -2.8000     0.56063E-004
      6.2000     -2.7000     0.10460E-003
      6.2000     -2.6000     0.18697E-003
      6.2000     -2.5000     0.31982E-003
      6.2000     -2.4000     0.52295E-003
      6.2000     -2.3000     0.81696E-003
      6.2000     -2.2000     0.12194E-002
      6.2000     -2.1000     0.17407E-002
      6.2000     -2.0000     0.23808E-002
      6.2000     -1.9000     0.31281E-002
      6.2000     -1.8000     0.39620E-002
      6.2000     -1.7000     0.48563E-002
      6.2000     -1.6000     0.57834E-002
      6.2000     -1.5000     0.67182E-002
      6.2000     -1.4000     0.76398E-002
      6.2000     -1.3000     0.85317E-002
      6.2000     -1.2000     0.93820E-002
      6.2000     -1.1000     0.10182E-001
      6.2000     -1.0000     0.10925E-001
      6.2000     -0.9000     0.11608E-001
      6.2000     -0.8000     0.12226E-001
      6.2000     -0.7000     0.12776E-001
      6.2000     -0.6000     0.13257E-001
      6.2000     -0.5000     0.13667E-001
      6.2000     -0.4000     0.14005E-001
      6.2000     -0.3000     0.14268E-001
      6.2000     -0.2000     0.14457E-001
      6.2000     -0.1000     0.14571E-001
      6.2000      0.0000     0.14609E-001
      6.2000      0.1000     0.14571E-001
      6.2000      0.2000     0.14457E-001
      6.2000      0.3000     0.14268E-001
      6.2000      0.4000     0.14005E-001
      6.2000      0.5000     0.13667E-001
      6.2000      0.6000     0.13257E-001
      6.2000      0.7000     0.12776E-001
      6.2000      0.8000     0.12226E-001
      6.2000      0.9000     0.11608E-001
      6.2000      1.0000     0.10925E-001
      6.2000      1.1000     0.10182E-001
      6.2000      1.2000     0.93820E-002
      6.2000      1.3000     0.85317E-002
      6.2000      1.4000     0.76398E-002
      6.2000      1.5000     0.67182E-002
      6.2000      1.6000     0.57834E-002
      6.2000      1.7000     0.48563E-002
      6.2000      1.8000     0.39620E-002
      6.2000      1.9000     0.31281E-002
      6.2000      2.0000     0.23808E-002
      6.2000      2.1000     0.17407E-002
      6.2000      2.2000     0.12194E-002
      6.2000      2.3000     0.81696E-003
      6.2000      2.4000     0.52295E-003
      6.2000      2.5000     0.31982E-003
      6.2000      2.6000     0.18697E-003
      6.2000      2.7000     0.10460E-003
      6.2000      2.8000     0.56063E-004
      6.2000      2.9000     0.28828E-004
      6.2000      3.0000     0.14240E-004
      6.2000      3.1000     0.67650E-005
      6.2000      3.2000     0.30943E-005
      6.2000      3.3000     0.13639E-005
      6.2000      3.4000     0.57986E-006
      6.2000      3.5000     0.23794E-006
      6.2000      3.6000     0.94298E-007
      6.2000      3.7000     0.36113E-007
      6.2000      3.8000     0.13371E-007
      6.2000      3.9000     0.47883E-008
      6.2000      4.0000     0.16593E-008
      6.2000      4.1000     0.55654E-009
      6.2000      4.2000     0.18075E-009
      6.2000      4.3000     0.56857E-010
      6.2000      4.4000     0.17328E-010
      6.2000      4.5000     0.51174E-011
      6.2000      4.6000     0.14649E-011
      6.2000      4.7000     0.40657E-012
      6.2000      4.8000     0.10942E-012
      6.2000      4.9000     0.28563E-013
      6.2000      5.0000     0.72330E-014
      6.2000      5.1000     0.17772E-014
      6.2000      5.2000     0.42375E-015
      6.2000      5.3000     0.98068E-016
      6.2000      5.4000     0.22032E-016
      6.2000      5.5000     0.48058E-017
      6.2000      5.6000     0.10179E-017
      6.2000      5.7000     0.20940E-018
      6.2000      5.8000     0.41840E-019
      6.2000      5.9000     0.81216E-020
      6.2000      6.0000     0.15317E-020
      6.2000      6.1000     0.28071E-021
      6.2000      6.2000     0.49998E-022
      6.2000      6.3000     0.86554E-023
      6.2000      6.4000     0.14566E-023
      6.2000      6.5000     0.23832E-024
      6.2000      6.6000     0.37913E-025
      6.2000      6.7000     0.58654E-026
      6.2000      6.8000     0.88253E-027
      6.2000      6.9000     0.12916E-027
      6.2000      7.0000     0.18389E-028
      6.2000      7.1000     0.25473E-029
      6.2000      7.2000     0.34332E-030
      6.2000      7.3000     0.45031E-031
      6.2000      7.4000     0.57484E-032
      6.2000      7.5000     0.71426E-033
      6.2000      7.6000     0.86395E-034
      6.2000      7.7000     0.10174E-034
      6.2000      7.8000     0.11666E-035
      6.2000      7.9000     0.13026E-036
      6.2000      8.0000     0.14165E-037
      6.2000      8.1000     0.15003E-038
      6.2000      8.2000     0.15480E-039
      6.2000      8.3000     0.15560E-040
      6.2000      8.4000     0.15239E-041
      6.2000      8.5000     0.14543E-042
      6.2000      8.6000     0.13526E-043
      6.2000      8.7000     0.12260E-044
      6.2000      8.8000     0.10833E-045
      6.2000      8.9000     0.93308E-047
      6.2000      9.0000     0.78357E-048
      6.2000      9.1000     0.64161E-049
      6.2000      9.2000     0.51232E-050
      6.2000      9.3000     0.39897E-051
      6.2000      9.4000     0.30304E-052
      6.2000      9.5000     0.22453E-053
      6.2000      9.6000     0.16230E-054
      6.2000      9.7000     0.11446E-055
      6.2000      9.8000     0.78771E-057
      6.2000      9.9000     0.52901E-058
      6.2000     10.0000     0.34674E-059
      6.2000     10.1000     0.22184E-060
      6.2000     10.2000     0.13855E-061
      6.2000     10.3000     0.84478E-063
      6.2000     10.4000     0.50294E-064
      6.2000     10.5000     0.29238E-065
      6.2000     10.6000     0.16600E-066
      6.2000     10.7000     0.92047E-068
      6.2000     10.8000     0.49857E-069
      6.2000     10.9000     0.26381E-070
      6.2000     11.0000     0.13638E-071
      6.2000     11.1000     0.68887E-073
      6.2000     11.2000     0.34003E-074
      6.2000     11.3000     0.16403E-075
      6.2000     11.4000     0.77338E-077
      6.2000     11.5000     0.35644E-078
      6.2000     11.6000     0.16060E-079
      6.2000     11.7000     0.70745E-081
      6.2000     11.8000     0.30472E-082
      6.2000     11.9000     0.12835E-083
      6.2000     12.0000     0.52873E-085
      6.2000     12.1000     0.21303E-086
      6.2000     12.2000     0.83962E-088
      6.2000     12.3000     0.32373E-089
      6.2000     12.4000     0.12213E-090
      6.2000     12.5000     0.45085E-092
      6.2000     12.6000     0.16337E-093
      6.2000     12.7000     0.62995E-095
      6.2000     12.8000     0.00000E+000
 
      6.3000    -12.8000     0.00000E+000
      6.3000    -12.7000     0.45015E-095
      6.3000    -12.6000     0.13638E-093
      6.3000    -12.5000     0.37854E-092
      6.3000    -12.4000     0.10258E-090
      6.3000    -12.3000     0.27198E-089
      6.3000    -12.2000     0.70555E-088
      6.3000    -12.1000     0.17905E-086
      6.3000    -12.0000     0.44449E-085
      6.3000    -11.9000     0.10793E-083
      6.3000    -11.8000     0.25629E-082
      6.3000    -11.7000     0.59515E-081
      6.3000    -11.6000     0.13514E-079
      6.3000    -11.5000     0.30000E-078
      6.3000    -11.4000     0.65109E-077
      6.3000    -11.3000     0.13812E-075
      6.3000    -11.2000     0.28640E-074
      6.3000    -11.1000     0.58038E-073
      6.3000    -11.0000     0.11493E-071
      6.3000    -10.9000     0.22237E-070
      6.3000    -10.8000     0.42037E-069
      6.3000    -10.7000     0.77632E-068
      6.3000    -10.6000     0.14004E-066
      6.3000    -10.5000     0.24673E-065
      6.3000    -10.4000     0.42453E-064
      6.3000    -10.3000     0.71328E-063
      6.3000    -10.2000     0.11702E-061
      6.3000    -10.1000     0.18742E-060
      6.3000    -10.0000     0.29303E-059
      6.3000     -9.9000     0.44720E-058
      6.3000     -9.8000     0.66610E-057
      6.3000     -9.7000     0.96823E-056
      6.3000     -9.6000     0.13733E-054
      6.3000     -9.5000     0.19005E-053
      6.3000     -9.4000     0.25659E-052
      6.3000     -9.3000     0.33793E-051
      6.3000     -9.2000     0.43409E-050
      6.3000     -9.1000     0.54383E-049
      6.3000     -9.0000     0.66440E-048
      6.3000     -8.9000     0.79145E-047
      6.3000     -8.8000     0.91920E-046
      6.3000     -8.7000     0.10407E-044
      6.3000     -8.6000     0.11486E-043
      6.3000     -8.5000     0.12355E-042
      6.3000     -8.4000     0.12951E-041
      6.3000     -8.3000     0.13229E-040
      6.3000     -8.2000     0.13167E-039
      6.3000     -8.1000     0.12767E-038
      6.3000     -8.0000     0.12059E-037
      6.3000     -7.9000     0.11094E-036
      6.3000     -7.8000     0.99402E-036
      6.3000     -7.7000     0.86731E-035
      6.3000     -7.6000     0.73684E-034
      6.3000     -7.5000     0.60947E-033
      6.3000     -7.4000     0.49075E-032
      6.3000     -7.3000     0.38463E-031
      6.3000     -7.2000     0.29340E-030
      6.3000     -7.1000     0.21780E-029
      6.3000     -7.0000     0.15732E-028
      6.3000     -6.9000     0.11056E-027
      6.3000     -6.8000     0.75587E-027
      6.3000     -6.7000     0.50266E-026
      6.3000     -6.6000     0.32511E-025
      6.3000     -6.5000     0.20448E-024
      6.3000     -6.4000     0.12506E-023
      6.3000     -6.3000     0.74362E-023
      6.3000     -6.2000     0.42983E-022
      6.3000     -6.1000     0.24150E-021
      6.3000     -6.0000     0.13187E-020
      6.3000     -5.9000     0.69971E-020
      6.3000     -5.8000     0.36074E-019
      6.3000     -5.7000     0.18068E-018
      6.3000     -5.6000     0.87902E-018
      6.3000     -5.5000     0.41534E-017
      6.3000     -5.4000     0.19058E-016
      6.3000     -5.3000     0.84904E-016
      6.3000     -5.2000     0.36720E-015
      6.3000     -5.1000     0.15415E-014
      6.3000     -5.0000     0.62800E-014
      6.3000     -4.9000     0.24825E-013
      6.3000     -4.8000     0.95202E-013
      6.3000     -4.7000     0.35413E-012
      6.3000     -4.6000     0.12774E-011
      6.3000     -4.5000     0.44678E-011
      6.3000     -4.4000     0.15147E-010
      6.3000     -4.3000     0.49769E-010
      6.3000     -4.2000     0.15844E-009
      6.3000     -4.1000     0.48855E-009
      6.3000     -4.0000     0.14588E-008
      6.3000     -3.9000     0.42167E-008
      6.3000     -3.8000     0.11795E-007
      6.3000     -3.7000     0.31914E-007
      6.3000     -3.6000     0.83496E-007
      6.3000     -3.5000     0.21112E-006
      6.3000     -3.4000     0.51566E-006
      6.3000     -3.3000     0.12158E-005
      6.3000     -3.2000     0.27655E-005
      6.3000     -3.1000     0.60632E-005
      6.3000     -3.0000     0.12802E-004
      6.3000     -2.9000     0.26005E-004
      6.3000     -2.8000     0.50759E-004
      6.3000     -2.7000     0.95086E-004
      6.3000     -2.6000     0.17073E-003
      6.3000     -2.5000     0.29345E-003
      6.3000     -2.4000     0.48234E-003
      6.3000     -2.3000     0.75768E-003
      6.3000     -2.2000     0.11374E-002
      6.3000     -2.1000     0.16331E-002
      6.3000     -2.0000     0.22463E-002
      6.3000     -1.9000     0.29675E-002
      6.3000     -1.8000     0.37776E-002
      6.3000     -1.7000     0.46514E-002
      6.3000     -1.6000     0.55618E-002
      6.3000     -1.5000     0.64832E-002
      6.3000     -1.4000     0.73943E-002
      6.3000     -1.3000     0.82781E-002
      6.3000     -1.2000     0.91219E-002
      6.3000     -1.1000     0.99167E-002
      6.3000     -1.0000     0.10656E-001
      6.3000     -0.9000     0.11334E-001
      6.3000     -0.8000     0.11949E-001
      6.3000     -0.7000     0.12497E-001
      6.3000     -0.6000     0.12976E-001
      6.3000     -0.5000     0.13384E-001
      6.3000     -0.4000     0.13720E-001
      6.3000     -0.3000     0.13982E-001
      6.3000     -0.2000     0.14170E-001
      6.3000     -0.1000     0.14283E-001
      6.3000      0.0000     0.14321E-001
      6.3000      0.1000     0.14283E-001
      6.3000      0.2000     0.14170E-001
      6.3000      0.3000     0.13982E-001
      6.3000      0.4000     0.13720E-001
      6.3000      0.5000     0.13384E-001
      6.3000      0.6000     0.12976E-001
      6.3000      0.7000     0.12497E-001
      6.3000      0.8000     0.11949E-001
      6.3000      0.9000     0.11334E-001
      6.3000      1.0000     0.10656E-001
      6.3000      1.1000     0.99167E-002
      6.3000      1.2000     0.91219E-002
      6.3000      1.3000     0.82781E-002
      6.3000      1.4000     0.73943E-002
      6.3000      1.5000     0.64832E-002
      6.3000      1.6000     0.55618E-002
      6.3000      1.7000     0.46514E-002
      6.3000      1.8000     0.37776E-002
      6.3000      1.9000     0.29675E-002
      6.3000      2.0000     0.22463E-002
      6.3000      2.1000     0.16331E-002
      6.3000      2.2000     0.11374E-002
      6.3000      2.3000     0.75768E-003
      6.3000      2.4000     0.48234E-003
      6.3000      2.5000     0.29345E-003
      6.3000      2.6000     0.17073E-003
      6.3000      2.7000     0.95086E-004
      6.3000      2.8000     0.50759E-004
      6.3000      2.9000     0.26005E-004
      6.3000      3.0000     0.12802E-004
      6.3000      3.1000     0.60632E-005
      6.3000      3.2000     0.27655E-005
      6.3000      3.3000     0.12158E-005
      6.3000      3.4000     0.51566E-006
      6.3000      3.5000     0.21112E-006
      6.3000      3.6000     0.83496E-007
      6.3000      3.7000     0.31914E-007
      6.3000      3.8000     0.11795E-007
      6.3000      3.9000     0.42167E-008
      6.3000      4.0000     0.14588E-008
      6.3000      4.1000     0.48855E-009
      6.3000      4.2000     0.15844E-009
      6.3000      4.3000     0.49769E-010
      6.3000      4.4000     0.15147E-010
      6.3000      4.5000     0.44678E-011
      6.3000      4.6000     0.12774E-011
      6.3000      4.7000     0.35413E-012
      6.3000      4.8000     0.95202E-013
      6.3000      4.9000     0.24825E-013
      6.3000      5.0000     0.62800E-014
      6.3000      5.1000     0.15415E-014
      6.3000      5.2000     0.36720E-015
      6.3000      5.3000     0.84904E-016
      6.3000      5.4000     0.19058E-016
      6.3000      5.5000     0.41534E-017
      6.3000      5.6000     0.87902E-018
      6.3000      5.7000     0.18068E-018
      6.3000      5.8000     0.36074E-019
      6.3000      5.9000     0.69971E-020
      6.3000      6.0000     0.13187E-020
      6.3000      6.1000     0.24150E-021
      6.3000      6.2000     0.42983E-022
      6.3000      6.3000     0.74362E-023
      6.3000      6.4000     0.12506E-023
      6.3000      6.5000     0.20448E-024
      6.3000      6.6000     0.32511E-025
      6.3000      6.7000     0.50266E-026
      6.3000      6.8000     0.75587E-027
      6.3000      6.9000     0.11056E-027
      6.3000      7.0000     0.15732E-028
      6.3000      7.1000     0.21780E-029
      6.3000      7.2000     0.29340E-030
      6.3000      7.3000     0.38463E-031
      6.3000      7.4000     0.49075E-032
      6.3000      7.5000     0.60947E-033
      6.3000      7.6000     0.73684E-034
      6.3000      7.7000     0.86731E-035
      6.3000      7.8000     0.99402E-036
      6.3000      7.9000     0.11094E-036
      6.3000      8.0000     0.12059E-037
      6.3000      8.1000     0.12767E-038
      6.3000      8.2000     0.13167E-039
      6.3000      8.3000     0.13229E-040
      6.3000      8.4000     0.12951E-041
      6.3000      8.5000     0.12355E-042
      6.3000      8.6000     0.11486E-043
      6.3000      8.7000     0.10407E-044
      6.3000      8.8000     0.91920E-046
      6.3000      8.9000     0.79145E-047
      6.3000      9.0000     0.66440E-048
      6.3000      9.1000     0.54383E-049
      6.3000      9.2000     0.43409E-050
      6.3000      9.3000     0.33793E-051
      6.3000      9.4000     0.25659E-052
      6.3000      9.5000     0.19005E-053
      6.3000      9.6000     0.13733E-054
      6.3000      9.7000     0.96823E-056
      6.3000      9.8000     0.66610E-057
      6.3000      9.9000     0.44720E-058
      6.3000     10.0000     0.29303E-059
      6.3000     10.1000     0.18742E-060
      6.3000     10.2000     0.11702E-061
      6.3000     10.3000     0.71328E-063
      6.3000     10.4000     0.42453E-064
      6.3000     10.5000     0.24673E-065
      6.3000     10.6000     0.14004E-066
      6.3000     10.7000     0.77632E-068
      6.3000     10.8000     0.42037E-069
      6.3000     10.9000     0.22237E-070
      6.3000     11.0000     0.11493E-071
      6.3000     11.1000     0.58038E-073
      6.3000     11.2000     0.28640E-074
      6.3000     11.3000     0.13812E-075
      6.3000     11.4000     0.65109E-077
      6.3000     11.5000     0.30000E-078
      6.3000     11.6000     0.13514E-079
      6.3000     11.7000     0.59515E-081
      6.3000     11.8000     0.25629E-082
      6.3000     11.9000     0.10793E-083
      6.3000     12.0000     0.44449E-085
      6.3000     12.1000     0.17905E-086
      6.3000     12.2000     0.70555E-088
      6.3000     12.3000     0.27198E-089
      6.3000     12.4000     0.10258E-090
      6.3000     12.5000     0.37861E-092
      6.3000     12.6000     0.13717E-093
      6.3000     12.7000     0.52879E-095
      6.3000     12.8000     0.00000E+000
 
      6.4000    -12.8000     0.00000E+000
      6.4000    -12.7000     0.37673E-095
      6.4000    -12.6000     0.11416E-093
      6.4000    -12.5000     0.31692E-092
      6.4000    -12.4000     0.85901E-091
      6.4000    -12.3000     0.22781E-089
      6.4000    -12.2000     0.59108E-088
      6.4000    -12.1000     0.15004E-086
      6.4000    -12.0000     0.37255E-085
      6.4000    -11.9000     0.90479E-084
      6.4000    -11.8000     0.21491E-082
      6.4000    -11.7000     0.49917E-081
      6.4000    -11.6000     0.11337E-079
      6.4000    -11.5000     0.25174E-078
      6.4000    -11.4000     0.54648E-077
      6.4000    -11.3000     0.11596E-075
      6.4000    -11.2000     0.24051E-074
      6.4000    -11.1000     0.48750E-073
      6.4000    -11.0000     0.96562E-072
      6.4000    -10.9000     0.18689E-070
      6.4000    -10.8000     0.35338E-069
      6.4000    -10.7000     0.65278E-068
      6.4000    -10.6000     0.11779E-066
      6.4000    -10.5000     0.20758E-065
      6.4000    -10.4000     0.35727E-064
      6.4000    -10.3000     0.60046E-063
      6.4000    -10.2000     0.98537E-062
      6.4000    -10.1000     0.15787E-060
      6.4000    -10.0000     0.24690E-059
      6.4000     -9.9000     0.37692E-058
      6.4000     -9.8000     0.56160E-057
      6.4000     -9.7000     0.81660E-056
      6.4000     -9.6000     0.11586E-054
      6.4000     -9.5000     0.16039E-053
      6.4000     -9.4000     0.21662E-052
      6.4000     -9.3000     0.28539E-051
      6.4000     -9.2000     0.36673E-050
      6.4000     -9.1000     0.45960E-049
      6.4000     -9.0000     0.56170E-048
      6.4000     -8.9000     0.66936E-047
      6.4000     -8.8000     0.77770E-046
      6.4000     -8.7000     0.88086E-045
      6.4000     -8.6000     0.97253E-044
      6.4000     -8.5000     0.10465E-042
      6.4000     -8.4000     0.10975E-041
      6.4000     -8.3000     0.11215E-040
      6.4000     -8.2000     0.11167E-039
      6.4000     -8.1000     0.10832E-038
      6.4000     -8.0000     0.10236E-037
      6.4000     -7.9000     0.94215E-037
      6.4000     -7.8000     0.84455E-036
      6.4000     -7.7000     0.73723E-035
      6.4000     -7.6000     0.62664E-034
      6.4000     -7.5000     0.51857E-033
      6.4000     -7.4000     0.41777E-032
      6.4000     -7.3000     0.32760E-031
      6.4000     -7.2000     0.25003E-030
      6.4000     -7.1000     0.18570E-029
      6.4000     -7.0000     0.13421E-028
      6.4000     -6.9000     0.94373E-028
      6.4000     -6.8000     0.64557E-027
      6.4000     -6.7000     0.42956E-026
      6.4000     -6.6000     0.27800E-025
      6.4000     -6.5000     0.17496E-024
      6.4000     -6.4000     0.10707E-023
      6.4000     -6.3000     0.63709E-023
      6.4000     -6.2000     0.36851E-022
      6.4000     -6.1000     0.20719E-021
      6.4000     -6.0000     0.11321E-020
      6.4000     -5.9000     0.60117E-020
      6.4000     -5.8000     0.31017E-019
      6.4000     -5.7000     0.15547E-018
      6.4000     -5.6000     0.75701E-018
      6.4000     -5.5000     0.35799E-017
      6.4000     -5.4000     0.16440E-016
      6.4000     -5.3000     0.73308E-016
      6.4000     -5.2000     0.31735E-015
      6.4000     -5.1000     0.13335E-014
      6.4000     -5.0000     0.54379E-014
      6.4000     -4.9000     0.21518E-013
      6.4000     -4.8000     0.82610E-013
      6.4000     -4.7000     0.30763E-012
      6.4000     -4.6000     0.11110E-011
      6.4000     -4.5000     0.38905E-011
      6.4000     -4.4000     0.13207E-010
      6.4000     -4.3000     0.43451E-010
      6.4000     -4.2000     0.13852E-009
      6.4000     -4.1000     0.42775E-009
      6.4000     -4.0000     0.12792E-008
      6.4000     -3.9000     0.37036E-008
      6.4000     -3.8000     0.10378E-007
      6.4000     -3.7000     0.28131E-007
      6.4000     -3.6000     0.73743E-007
      6.4000     -3.5000     0.18685E-006
      6.4000     -3.4000     0.45740E-006
      6.4000     -3.3000     0.10811E-005
      6.4000     -3.2000     0.24653E-005
      6.4000     -3.1000     0.54204E-005
      6.4000     -3.0000     0.11480E-004
      6.4000     -2.9000     0.23398E-004
      6.4000     -2.8000     0.45840E-004
      6.4000     -2.7000     0.86221E-004
      6.4000     -2.6000     0.15550E-003
      6.4000     -2.5000     0.26857E-003
      6.4000     -2.4000     0.44376E-003
      6.4000     -2.3000     0.70095E-003
      6.4000     -2.2000     0.10584E-002
      6.4000     -2.1000     0.15285E-002
      6.4000     -2.0000     0.21146E-002
      6.4000     -1.9000     0.28092E-002
      6.4000     -1.8000     0.35948E-002
      6.4000     -1.7000     0.44472E-002
      6.4000     -1.6000     0.53399E-002
      6.4000     -1.5000     0.62472E-002
      6.4000     -1.4000     0.71472E-002
      6.4000     -1.3000     0.80224E-002
      6.4000     -1.2000     0.88594E-002
      6.4000     -1.1000     0.96486E-002
      6.4000     -1.0000     0.10383E-001
      6.4000     -0.9000     0.11058E-001
      6.4000     -0.8000     0.11669E-001
      6.4000     -0.7000     0.12214E-001
      6.4000     -0.6000     0.12691E-001
      6.4000     -0.5000     0.13097E-001
      6.4000     -0.4000     0.13431E-001
      6.4000     -0.3000     0.13692E-001
      6.4000     -0.2000     0.13879E-001
      6.4000     -0.1000     0.13992E-001
      6.4000      0.0000     0.14030E-001
      6.4000      0.1000     0.13992E-001
      6.4000      0.2000     0.13879E-001
      6.4000      0.3000     0.13692E-001
      6.4000      0.4000     0.13431E-001
      6.4000      0.5000     0.13097E-001
      6.4000      0.6000     0.12691E-001
      6.4000      0.7000     0.12214E-001
      6.4000      0.8000     0.11669E-001
      6.4000      0.9000     0.11058E-001
      6.4000      1.0000     0.10383E-001
      6.4000      1.1000     0.96486E-002
      6.4000      1.2000     0.88594E-002
      6.4000      1.3000     0.80224E-002
      6.4000      1.4000     0.71472E-002
      6.4000      1.5000     0.62472E-002
      6.4000      1.6000     0.53399E-002
      6.4000      1.7000     0.44472E-002
      6.4000      1.8000     0.35948E-002
      6.4000      1.9000     0.28092E-002
      6.4000      2.0000     0.21146E-002
      6.4000      2.1000     0.15285E-002
      6.4000      2.2000     0.10584E-002
      6.4000      2.3000     0.70095E-003
      6.4000      2.4000     0.44376E-003
      6.4000      2.5000     0.26857E-003
      6.4000      2.6000     0.15550E-003
      6.4000      2.7000     0.86221E-004
      6.4000      2.8000     0.45840E-004
      6.4000      2.9000     0.23398E-004
      6.4000      3.0000     0.11480E-004
      6.4000      3.1000     0.54204E-005
      6.4000      3.2000     0.24653E-005
      6.4000      3.3000     0.10811E-005
      6.4000      3.4000     0.45740E-006
      6.4000      3.5000     0.18685E-006
      6.4000      3.6000     0.73743E-007
      6.4000      3.7000     0.28131E-007
      6.4000      3.8000     0.10378E-007
      6.4000      3.9000     0.37036E-008
      6.4000      4.0000     0.12792E-008
      6.4000      4.1000     0.42775E-009
      6.4000      4.2000     0.13852E-009
      6.4000      4.3000     0.43451E-010
      6.4000      4.4000     0.13207E-010
      6.4000      4.5000     0.38905E-011
      6.4000      4.6000     0.11110E-011
      6.4000      4.7000     0.30763E-012
      6.4000      4.8000     0.82610E-013
      6.4000      4.9000     0.21518E-013
      6.4000      5.0000     0.54379E-014
      6.4000      5.1000     0.13335E-014
      6.4000      5.2000     0.31735E-015
      6.4000      5.3000     0.73308E-016
      6.4000      5.4000     0.16440E-016
      6.4000      5.5000     0.35799E-017
      6.4000      5.6000     0.75701E-018
      6.4000      5.7000     0.15547E-018
      6.4000      5.8000     0.31017E-019
      6.4000      5.9000     0.60117E-020
      6.4000      6.0000     0.11321E-020
      6.4000      6.1000     0.20719E-021
      6.4000      6.2000     0.36851E-022
      6.4000      6.3000     0.63709E-023
      6.4000      6.4000     0.10707E-023
      6.4000      6.5000     0.17496E-024
      6.4000      6.6000     0.27800E-025
      6.4000      6.7000     0.42956E-026
      6.4000      6.8000     0.64557E-027
      6.4000      6.9000     0.94373E-028
      6.4000      7.0000     0.13421E-028
      6.4000      7.1000     0.18570E-029
      6.4000      7.2000     0.25003E-030
      6.4000      7.3000     0.32760E-031
      6.4000      7.4000     0.41777E-032
      6.4000      7.5000     0.51857E-033
      6.4000      7.6000     0.62664E-034
      6.4000      7.7000     0.73723E-035
      6.4000      7.8000     0.84455E-036
      6.4000      7.9000     0.94215E-037
      6.4000      8.0000     0.10236E-037
      6.4000      8.1000     0.10832E-038
      6.4000      8.2000     0.11167E-039
      6.4000      8.3000     0.11215E-040
      6.4000      8.4000     0.10975E-041
      6.4000      8.5000     0.10465E-042
      6.4000      8.6000     0.97253E-044
      6.4000      8.7000     0.88086E-045
      6.4000      8.8000     0.77770E-046
      6.4000      8.9000     0.66936E-047
      6.4000      9.0000     0.56170E-048
      6.4000      9.1000     0.45960E-049
      6.4000      9.2000     0.36673E-050
      6.4000      9.3000     0.28539E-051
      6.4000      9.4000     0.21662E-052
      6.4000      9.5000     0.16039E-053
      6.4000      9.6000     0.11586E-054
      6.4000      9.7000     0.81660E-056
      6.4000      9.8000     0.56160E-057
      6.4000      9.9000     0.37692E-058
      6.4000     10.0000     0.24690E-059
      6.4000     10.1000     0.15787E-060
      6.4000     10.2000     0.98537E-062
      6.4000     10.3000     0.60046E-063
      6.4000     10.4000     0.35727E-064
      6.4000     10.5000     0.20758E-065
      6.4000     10.6000     0.11779E-066
      6.4000     10.7000     0.65278E-068
      6.4000     10.8000     0.35338E-069
      6.4000     10.9000     0.18689E-070
      6.4000     11.0000     0.96562E-072
      6.4000     11.1000     0.48750E-073
      6.4000     11.2000     0.24051E-074
      6.4000     11.3000     0.11596E-075
      6.4000     11.4000     0.54648E-077
      6.4000     11.5000     0.25174E-078
      6.4000     11.6000     0.11337E-079
      6.4000     11.7000     0.49917E-081
      6.4000     11.8000     0.21491E-082
      6.4000     11.9000     0.90479E-084
      6.4000     12.0000     0.37255E-085
      6.4000     12.1000     0.15004E-086
      6.4000     12.2000     0.59108E-088
      6.4000     12.3000     0.22781E-089
      6.4000     12.4000     0.85901E-091
      6.4000     12.5000     0.31699E-092
      6.4000     12.6000     0.11482E-093
      6.4000     12.7000     0.44253E-095
      6.4000     12.8000     0.00000E+000
 
      6.5000    -12.8000     0.00000E+000
      6.5000    -12.7000     0.31432E-095
      6.5000    -12.6000     0.95263E-094
      6.5000    -12.5000     0.26452E-092
      6.5000    -12.4000     0.71714E-091
      6.5000    -12.3000     0.19023E-089
      6.5000    -12.2000     0.49368E-088
      6.5000    -12.1000     0.12534E-086
      6.5000    -12.0000     0.31130E-085
      6.5000    -11.9000     0.75621E-084
      6.5000    -11.8000     0.17966E-082
      6.5000    -11.7000     0.41740E-081
      6.5000    -11.6000     0.94821E-080
      6.5000    -11.5000     0.21060E-078
      6.5000    -11.4000     0.45730E-077
      6.5000    -11.3000     0.97061E-076
      6.5000    -11.2000     0.20136E-074
      6.5000    -11.1000     0.40825E-073
      6.5000    -11.0000     0.80886E-072
      6.5000    -10.9000     0.15659E-070
      6.5000    -10.8000     0.29618E-069
      6.5000    -10.7000     0.54726E-068
      6.5000    -10.6000     0.98774E-067
      6.5000    -10.5000     0.17412E-065
      6.5000    -10.4000     0.29978E-064
      6.5000    -10.3000     0.50397E-063
      6.5000    -10.2000     0.82728E-062
      6.5000    -10.1000     0.13258E-060
      6.5000    -10.0000     0.20742E-059
      6.5000     -9.9000     0.31675E-058
      6.5000     -9.8000     0.47209E-057
      6.5000     -9.7000     0.68666E-056
      6.5000     -9.6000     0.97459E-055
      6.5000     -9.5000     0.13496E-053
      6.5000     -9.4000     0.18234E-052
      6.5000     -9.3000     0.24030E-051
      6.5000     -9.2000     0.30890E-050
      6.5000     -9.1000     0.38728E-049
      6.5000     -9.0000     0.47348E-048
      6.5000     -8.9000     0.56445E-047
      6.5000     -8.8000     0.65605E-046
      6.5000     -8.7000     0.74336E-045
      6.5000     -8.6000     0.82105E-044
      6.5000     -8.5000     0.88387E-043
      6.5000     -8.4000     0.92730E-042
      6.5000     -8.3000     0.94802E-041
      6.5000     -8.2000     0.94434E-040
      6.5000     -8.1000     0.91645E-039
      6.5000     -8.0000     0.86639E-038
      6.5000     -7.9000     0.79779E-037
      6.5000     -7.8000     0.71548E-036
      6.5000     -7.7000     0.62486E-035
      6.5000     -7.6000     0.53138E-034
      6.5000     -7.5000     0.43996E-033
      6.5000     -7.4000     0.35462E-032
      6.5000     -7.3000     0.27823E-031
      6.5000     -7.2000     0.21246E-030
      6.5000     -7.1000     0.15788E-029
      6.5000     -7.0000     0.11417E-028
      6.5000     -6.9000     0.80326E-028
      6.5000     -6.8000     0.54980E-027
      6.5000     -6.7000     0.36606E-026
      6.5000     -6.6000     0.23705E-025
      6.5000     -6.5000     0.14928E-024
      6.5000     -6.4000     0.91418E-024
      6.5000     -6.3000     0.54430E-023
      6.5000     -6.2000     0.31505E-022
      6.5000     -6.1000     0.17726E-021
      6.5000     -6.0000     0.96928E-021
      6.5000     -5.9000     0.51508E-020
      6.5000     -5.8000     0.26596E-019
      6.5000     -5.7000     0.13342E-018
      6.5000     -5.6000     0.65014E-018
      6.5000     -5.5000     0.30771E-017
      6.5000     -5.4000     0.14144E-016
      6.5000     -5.3000     0.63124E-016
      6.5000     -5.2000     0.27351E-015
      6.5000     -5.1000     0.11504E-014
      6.5000     -5.0000     0.46960E-014
      6.5000     -4.9000     0.18602E-013
      6.5000     -4.8000     0.71492E-013
      6.5000     -4.7000     0.26653E-012
      6.5000     -4.6000     0.96369E-012
      6.5000     -4.5000     0.33787E-011
      6.5000     -4.4000     0.11484E-010
      6.5000     -4.3000     0.37834E-010
      6.5000     -4.2000     0.12078E-009
      6.5000     -4.1000     0.37353E-009
      6.5000     -4.0000     0.11188E-008
      6.5000     -3.9000     0.32445E-008
      6.5000     -3.8000     0.91070E-008
      6.5000     -3.7000     0.24732E-007
      6.5000     -3.6000     0.64961E-007
      6.5000     -3.5000     0.16494E-006
      6.5000     -3.4000     0.40467E-006
      6.5000     -3.3000     0.95875E-006
      6.5000     -3.2000     0.21921E-005
      6.5000     -3.1000     0.48333E-005
      6.5000     -3.0000     0.10268E-004
      6.5000     -2.9000     0.20999E-004
      6.5000     -2.8000     0.41291E-004
      6.5000     -2.7000     0.77980E-004
      6.5000     -2.6000     0.14126E-003
      6.5000     -2.5000     0.24517E-003
      6.5000     -2.4000     0.40721E-003
      6.5000     -2.3000     0.64681E-003
      6.5000     -2.2000     0.98232E-003
      6.5000     -2.1000     0.14271E-002
      6.5000     -2.0000     0.19861E-002
      6.5000     -1.9000     0.26535E-002
      6.5000     -1.8000     0.34138E-002
      6.5000     -1.7000     0.42440E-002
      6.5000     -1.6000     0.51181E-002
      6.5000     -1.5000     0.60105E-002
      6.5000     -1.4000     0.68987E-002
      6.5000     -1.3000     0.77647E-002
      6.5000     -1.2000     0.85945E-002
      6.5000     -1.1000     0.93779E-002
      6.5000     -1.0000     0.10108E-001
      6.5000     -0.9000     0.10779E-001
      6.5000     -0.8000     0.11387E-001
      6.5000     -0.7000     0.11929E-001
      6.5000     -0.6000     0.12403E-001
      6.5000     -0.5000     0.12807E-001
      6.5000     -0.4000     0.13140E-001
      6.5000     -0.3000     0.13399E-001
      6.5000     -0.2000     0.13586E-001
      6.5000     -0.1000     0.13698E-001
      6.5000      0.0000     0.13735E-001
      6.5000      0.1000     0.13698E-001
      6.5000      0.2000     0.13586E-001
      6.5000      0.3000     0.13399E-001
      6.5000      0.4000     0.13140E-001
      6.5000      0.5000     0.12807E-001
      6.5000      0.6000     0.12403E-001
      6.5000      0.7000     0.11929E-001
      6.5000      0.8000     0.11387E-001
      6.5000      0.9000     0.10779E-001
      6.5000      1.0000     0.10108E-001
      6.5000      1.1000     0.93779E-002
      6.5000      1.2000     0.85945E-002
      6.5000      1.3000     0.77647E-002
      6.5000      1.4000     0.68987E-002
      6.5000      1.5000     0.60105E-002
      6.5000      1.6000     0.51181E-002
      6.5000      1.7000     0.42440E-002
      6.5000      1.8000     0.34138E-002
      6.5000      1.9000     0.26535E-002
      6.5000      2.0000     0.19861E-002
      6.5000      2.1000     0.14271E-002
      6.5000      2.2000     0.98232E-003
      6.5000      2.3000     0.64681E-003
      6.5000      2.4000     0.40721E-003
      6.5000      2.5000     0.24517E-003
      6.5000      2.6000     0.14126E-003
      6.5000      2.7000     0.77980E-004
      6.5000      2.8000     0.41291E-004
      6.5000      2.9000     0.20999E-004
      6.5000      3.0000     0.10268E-004
      6.5000      3.1000     0.48333E-005
      6.5000      3.2000     0.21921E-005
      6.5000      3.3000     0.95875E-006
      6.5000      3.4000     0.40467E-006
      6.5000      3.5000     0.16494E-006
      6.5000      3.6000     0.64961E-007
      6.5000      3.7000     0.24732E-007
      6.5000      3.8000     0.91070E-008
      6.5000      3.9000     0.32445E-008
      6.5000      4.0000     0.11188E-008
      6.5000      4.1000     0.37353E-009
      6.5000      4.2000     0.12078E-009
      6.5000      4.3000     0.37834E-010
      6.5000      4.4000     0.11484E-010
      6.5000      4.5000     0.33787E-011
      6.5000      4.6000     0.96369E-012
      6.5000      4.7000     0.26653E-012
      6.5000      4.8000     0.71492E-013
      6.5000      4.9000     0.18602E-013
      6.5000      5.0000     0.46960E-014
      6.5000      5.1000     0.11504E-014
      6.5000      5.2000     0.27351E-015
      6.5000      5.3000     0.63124E-016
      6.5000      5.4000     0.14144E-016
      6.5000      5.5000     0.30771E-017
      6.5000      5.6000     0.65014E-018
      6.5000      5.7000     0.13342E-018
      6.5000      5.8000     0.26596E-019
      6.5000      5.9000     0.51508E-020
      6.5000      6.0000     0.96928E-021
      6.5000      6.1000     0.17726E-021
      6.5000      6.2000     0.31505E-022
      6.5000      6.3000     0.54430E-023
      6.5000      6.4000     0.91418E-024
      6.5000      6.5000     0.14928E-024
      6.5000      6.6000     0.23705E-025
      6.5000      6.7000     0.36606E-026
      6.5000      6.8000     0.54980E-027
      6.5000      6.9000     0.80326E-028
      6.5000      7.0000     0.11417E-028
      6.5000      7.1000     0.15788E-029
      6.5000      7.2000     0.21246E-030
      6.5000      7.3000     0.27823E-031
      6.5000      7.4000     0.35462E-032
      6.5000      7.5000     0.43996E-033
      6.5000      7.6000     0.53138E-034
      6.5000      7.7000     0.62486E-035
      6.5000      7.8000     0.71548E-036
      6.5000      7.9000     0.79779E-037
      6.5000      8.0000     0.86639E-038
      6.5000      8.1000     0.91645E-039
      6.5000      8.2000     0.94434E-040
      6.5000      8.3000     0.94802E-041
      6.5000      8.4000     0.92730E-042
      6.5000      8.5000     0.88387E-043
      6.5000      8.6000     0.82105E-044
      6.5000      8.7000     0.74336E-045
      6.5000      8.8000     0.65605E-046
      6.5000      8.9000     0.56445E-047
      6.5000      9.0000     0.47348E-048
      6.5000      9.1000     0.38728E-049
      6.5000      9.2000     0.30890E-050
      6.5000      9.3000     0.24030E-051
      6.5000      9.4000     0.18234E-052
      6.5000      9.5000     0.13496E-053
      6.5000      9.6000     0.97459E-055
      6.5000      9.7000     0.68666E-056
      6.5000      9.8000     0.47209E-057
      6.5000      9.9000     0.31675E-058
      6.5000     10.0000     0.20742E-059
      6.5000     10.1000     0.13258E-060
      6.5000     10.2000     0.82728E-062
      6.5000     10.3000     0.50397E-063
      6.5000     10.4000     0.29978E-064
      6.5000     10.5000     0.17412E-065
      6.5000     10.6000     0.98774E-067
      6.5000     10.7000     0.54726E-068
      6.5000     10.8000     0.29618E-069
      6.5000     10.9000     0.15659E-070
      6.5000     11.0000     0.80886E-072
      6.5000     11.1000     0.40825E-073
      6.5000     11.2000     0.20136E-074
      6.5000     11.3000     0.97061E-076
      6.5000     11.4000     0.45730E-077
      6.5000     11.5000     0.21060E-078
      6.5000     11.6000     0.94821E-080
      6.5000     11.7000     0.41740E-081
      6.5000     11.8000     0.17966E-082
      6.5000     11.9000     0.75621E-084
      6.5000     12.0000     0.31130E-085
      6.5000     12.1000     0.12534E-086
      6.5000     12.2000     0.49368E-088
      6.5000     12.3000     0.19023E-089
      6.5000     12.4000     0.71715E-091
      6.5000     12.5000     0.26458E-092
      6.5000     12.6000     0.95813E-094
      6.5000     12.7000     0.36921E-095
      6.5000     12.8000     0.00000E+000
 
      6.6000    -12.8000     0.00000E+000
      6.6000    -12.7000     0.26144E-095
      6.6000    -12.6000     0.79252E-094
      6.6000    -12.5000     0.22011E-092
      6.6000    -12.4000     0.59687E-091
      6.6000    -12.3000     0.15836E-089
      6.6000    -12.2000     0.41107E-088
      6.6000    -12.1000     0.10439E-086
      6.6000    -12.0000     0.25932E-085
      6.6000    -11.9000     0.63010E-084
      6.6000    -11.8000     0.14973E-082
      6.6000    -11.7000     0.34796E-081
      6.6000    -11.6000     0.79065E-080
      6.6000    -11.5000     0.17565E-078
      6.6000    -11.4000     0.38150E-077
      6.6000    -11.3000     0.80994E-076
      6.6000    -11.2000     0.16807E-074
      6.6000    -11.1000     0.34085E-073
      6.6000    -11.0000     0.67550E-072
      6.6000    -10.9000     0.13081E-070
      6.6000    -10.8000     0.24748E-069
      6.6000    -10.7000     0.45741E-068
      6.6000    -10.6000     0.82580E-067
      6.6000    -10.5000     0.14562E-065
      6.6000    -10.4000     0.25077E-064
      6.6000    -10.3000     0.42172E-063
      6.6000    -10.2000     0.69246E-062
      6.6000    -10.1000     0.11101E-060
      6.6000    -10.0000     0.17373E-059
      6.6000     -9.9000     0.26538E-058
      6.6000     -9.8000     0.39566E-057
      6.6000     -9.7000     0.57568E-056
      6.6000     -9.6000     0.81734E-055
      6.6000     -9.5000     0.11323E-053
      6.6000     -9.4000     0.15302E-052
      6.6000     -9.3000     0.20174E-051
      6.6000     -9.2000     0.25943E-050
      6.6000     -9.1000     0.32536E-049
      6.6000     -9.0000     0.39793E-048
      6.6000     -8.9000     0.47457E-047
      6.6000     -8.8000     0.55180E-046
      6.6000     -8.7000     0.62548E-045
      6.6000     -8.6000     0.69112E-044
      6.6000     -8.5000     0.74431E-043
      6.6000     -8.4000     0.78121E-042
      6.6000     -8.3000     0.79900E-041
      6.6000     -8.2000     0.79624E-040
      6.6000     -8.1000     0.77307E-039
      6.6000     -8.0000     0.73117E-038
      6.6000     -7.9000     0.67359E-037
      6.6000     -7.8000     0.60438E-036
      6.6000     -7.7000     0.52809E-035
      6.6000     -7.6000     0.44930E-034
      6.6000     -7.5000     0.37219E-033
      6.6000     -7.4000     0.30015E-032
      6.6000     -7.3000     0.23561E-031
      6.6000     -7.2000     0.18001E-030
      6.6000     -7.1000     0.13385E-029
      6.6000     -7.0000     0.96843E-029
      6.6000     -6.9000     0.68175E-028
      6.6000     -6.8000     0.46691E-027
      6.6000     -6.7000     0.31105E-026
      6.6000     -6.6000     0.20155E-025
      6.6000     -6.5000     0.12701E-024
      6.6000     -6.4000     0.77830E-024
      6.6000     -6.3000     0.46371E-023
      6.6000     -6.2000     0.26859E-022
      6.6000     -6.1000     0.15122E-021
      6.6000     -6.0000     0.82753E-021
      6.6000     -5.9000     0.44008E-020
      6.6000     -5.8000     0.22741E-019
      6.6000     -5.7000     0.11417E-018
      6.6000     -5.6000     0.55681E-018
      6.6000     -5.5000     0.26376E-017
      6.6000     -5.4000     0.12134E-016
      6.6000     -5.3000     0.54205E-016
      6.6000     -5.2000     0.23509E-015
      6.6000     -5.1000     0.98974E-015
      6.6000     -5.0000     0.40443E-014
      6.6000     -4.9000     0.16037E-013
      6.6000     -4.8000     0.61701E-013
      6.6000     -4.7000     0.23029E-012
      6.6000     -4.6000     0.83364E-012
      6.6000     -4.5000     0.29264E-011
      6.6000     -4.4000     0.99596E-011
      6.6000     -4.3000     0.32855E-010
      6.6000     -4.2000     0.10503E-009
      6.6000     -4.1000     0.32532E-009
      6.6000     -4.0000     0.97592E-009
      6.6000     -3.9000     0.28348E-008
      6.6000     -3.8000     0.79709E-008
      6.6000     -3.7000     0.21687E-007
      6.6000     -3.6000     0.57074E-007
      6.6000     -3.5000     0.14522E-006
      6.6000     -3.4000     0.35709E-006
      6.6000     -3.3000     0.84806E-006
      6.6000     -3.2000     0.19441E-005
      6.6000     -3.1000     0.42986E-005
      6.6000     -3.0000     0.91603E-005
      6.6000     -2.9000     0.18796E-004
      6.6000     -2.8000     0.37096E-004
      6.6000     -2.7000     0.70341E-004
      6.6000     -2.6000     0.12799E-003
      6.6000     -2.5000     0.22321E-003
      6.6000     -2.4000     0.37268E-003
      6.6000     -2.3000     0.59529E-003
      6.6000     -2.2000     0.90939E-003
      6.6000     -2.1000     0.13291E-002
      6.6000     -2.0000     0.18608E-002
      6.6000     -1.9000     0.25007E-002
      6.6000     -1.8000     0.32349E-002
      6.6000     -1.7000     0.40420E-002
      6.6000     -1.6000     0.48966E-002
      6.6000     -1.5000     0.57732E-002
      6.6000     -1.4000     0.66490E-002
      6.6000     -1.3000     0.75052E-002
      6.6000     -1.2000     0.83273E-002
      6.6000     -1.1000     0.91047E-002
      6.6000     -1.0000     0.98296E-002
      6.6000     -0.9000     0.10496E-001
      6.6000     -0.8000     0.11101E-001
      6.6000     -0.7000     0.11640E-001
      6.6000     -0.6000     0.12112E-001
      6.6000     -0.5000     0.12514E-001
      6.6000     -0.4000     0.12845E-001
      6.6000     -0.3000     0.13103E-001
      6.6000     -0.2000     0.13289E-001
      6.6000     -0.1000     0.13400E-001
      6.6000      0.0000     0.13437E-001
      6.6000      0.1000     0.13400E-001
      6.6000      0.2000     0.13289E-001
      6.6000      0.3000     0.13103E-001
      6.6000      0.4000     0.12845E-001
      6.6000      0.5000     0.12514E-001
      6.6000      0.6000     0.12112E-001
      6.6000      0.7000     0.11640E-001
      6.6000      0.8000     0.11101E-001
      6.6000      0.9000     0.10496E-001
      6.6000      1.0000     0.98296E-002
      6.6000      1.1000     0.91047E-002
      6.6000      1.2000     0.83273E-002
      6.6000      1.3000     0.75052E-002
      6.6000      1.4000     0.66490E-002
      6.6000      1.5000     0.57732E-002
      6.6000      1.6000     0.48966E-002
      6.6000      1.7000     0.40420E-002
      6.6000      1.8000     0.32349E-002
      6.6000      1.9000     0.25007E-002
      6.6000      2.0000     0.18608E-002
      6.6000      2.1000     0.13291E-002
      6.6000      2.2000     0.90939E-003
      6.6000      2.3000     0.59529E-003
      6.6000      2.4000     0.37268E-003
      6.6000      2.5000     0.22321E-003
      6.6000      2.6000     0.12799E-003
      6.6000      2.7000     0.70341E-004
      6.6000      2.8000     0.37096E-004
      6.6000      2.9000     0.18796E-004
      6.6000      3.0000     0.91603E-005
      6.6000      3.1000     0.42986E-005
      6.6000      3.2000     0.19441E-005
      6.6000      3.3000     0.84806E-006
      6.6000      3.4000     0.35709E-006
      6.6000      3.5000     0.14522E-006
      6.6000      3.6000     0.57074E-007
      6.6000      3.7000     0.21687E-007
      6.6000      3.8000     0.79709E-008
      6.6000      3.9000     0.28348E-008
      6.6000      4.0000     0.97592E-009
      6.6000      4.1000     0.32532E-009
      6.6000      4.2000     0.10503E-009
      6.6000      4.3000     0.32855E-010
      6.6000      4.4000     0.99596E-011
      6.6000      4.5000     0.29264E-011
      6.6000      4.6000     0.83364E-012
      6.6000      4.7000     0.23029E-012
      6.6000      4.8000     0.61701E-013
      6.6000      4.9000     0.16037E-013
      6.6000      5.0000     0.40443E-014
      6.6000      5.1000     0.98974E-015
      6.6000      5.2000     0.23509E-015
      6.6000      5.3000     0.54205E-016
      6.6000      5.4000     0.12134E-016
      6.6000      5.5000     0.26376E-017
      6.6000      5.6000     0.55681E-018
      6.6000      5.7000     0.11417E-018
      6.6000      5.8000     0.22741E-019
      6.6000      5.9000     0.44008E-020
      6.6000      6.0000     0.82753E-021
      6.6000      6.1000     0.15122E-021
      6.6000      6.2000     0.26859E-022
      6.6000      6.3000     0.46371E-023
      6.6000      6.4000     0.77830E-024
      6.6000      6.5000     0.12701E-024
      6.6000      6.6000     0.20155E-025
      6.6000      6.7000     0.31105E-026
      6.6000      6.8000     0.46691E-027
      6.6000      6.9000     0.68175E-028
      6.6000      7.0000     0.96843E-029
      6.6000      7.1000     0.13385E-029
      6.6000      7.2000     0.18001E-030
      6.6000      7.3000     0.23561E-031
      6.6000      7.4000     0.30015E-032
      6.6000      7.5000     0.37219E-033
      6.6000      7.6000     0.44930E-034
      6.6000      7.7000     0.52809E-035
      6.6000      7.8000     0.60438E-036
      6.6000      7.9000     0.67359E-037
      6.6000      8.0000     0.73117E-038
      6.6000      8.1000     0.77307E-039
      6.6000      8.2000     0.79624E-040
      6.6000      8.3000     0.79900E-041
      6.6000      8.4000     0.78121E-042
      6.6000      8.5000     0.74431E-043
      6.6000      8.6000     0.69112E-044
      6.6000      8.7000     0.62548E-045
      6.6000      8.8000     0.55180E-046
      6.6000      8.9000     0.47457E-047
      6.6000      9.0000     0.39793E-048
      6.6000      9.1000     0.32536E-049
      6.6000      9.2000     0.25943E-050
      6.6000      9.3000     0.20174E-051
      6.6000      9.4000     0.15302E-052
      6.6000      9.5000     0.11323E-053
      6.6000      9.6000     0.81734E-055
      6.6000      9.7000     0.57568E-056
      6.6000      9.8000     0.39566E-057
      6.6000      9.9000     0.26538E-058
      6.6000     10.0000     0.17373E-059
      6.6000     10.1000     0.11101E-060
      6.6000     10.2000     0.69246E-062
      6.6000     10.3000     0.42172E-063
      6.6000     10.4000     0.25077E-064
      6.6000     10.5000     0.14562E-065
      6.6000     10.6000     0.82580E-067
      6.6000     10.7000     0.45741E-068
      6.6000     10.8000     0.24748E-069
      6.6000     10.9000     0.13081E-070
      6.6000     11.0000     0.67550E-072
      6.6000     11.1000     0.34085E-073
      6.6000     11.2000     0.16807E-074
      6.6000     11.3000     0.80994E-076
      6.6000     11.4000     0.38150E-077
      6.6000     11.5000     0.17565E-078
      6.6000     11.6000     0.79065E-080
      6.6000     11.7000     0.34796E-081
      6.6000     11.8000     0.14973E-082
      6.6000     11.9000     0.63010E-084
      6.6000     12.0000     0.25932E-085
      6.6000     12.1000     0.10439E-086
      6.6000     12.2000     0.41107E-088
      6.6000     12.3000     0.15836E-089
      6.6000     12.4000     0.59687E-091
      6.6000     12.5000     0.22016E-092
      6.6000     12.6000     0.79709E-094
      6.6000     12.7000     0.30709E-095
      6.6000     12.8000     0.00000E+000
 
      6.7000    -12.8000     0.00000E+000
      6.7000    -12.7000     0.21678E-095
      6.7000    -12.6000     0.65728E-094
      6.7000    -12.5000     0.18259E-092
      6.7000    -12.4000     0.49523E-091
      6.7000    -12.3000     0.13142E-089
      6.7000    -12.2000     0.34122E-088
      6.7000    -12.1000     0.86674E-087
      6.7000    -12.0000     0.21536E-085
      6.7000    -11.9000     0.52341E-084
      6.7000    -11.8000     0.12441E-082
      6.7000    -11.7000     0.28918E-081
      6.7000    -11.6000     0.65725E-080
      6.7000    -11.5000     0.14605E-078
      6.7000    -11.4000     0.31729E-077
      6.7000    -11.3000     0.67380E-076
      6.7000    -11.2000     0.13986E-074
      6.7000    -11.1000     0.28371E-073
      6.7000    -11.0000     0.56241E-072
      6.7000    -10.9000     0.10894E-070
      6.7000    -10.8000     0.20616E-069
      6.7000    -10.7000     0.38114E-068
      6.7000    -10.6000     0.68832E-067
      6.7000    -10.5000     0.12141E-065
      6.7000    -10.4000     0.20915E-064
      6.7000    -10.3000     0.35182E-063
      6.7000    -10.2000     0.57787E-062
      6.7000    -10.1000     0.92667E-061
      6.7000    -10.0000     0.14507E-059
      6.7000     -9.9000     0.22167E-058
      6.7000     -9.8000     0.33060E-057
      6.7000     -9.7000     0.48118E-056
      6.7000     -9.6000     0.68341E-055
      6.7000     -9.5000     0.94705E-054
      6.7000     -9.4000     0.12804E-052
      6.7000     -9.3000     0.16886E-051
      6.7000     -9.2000     0.21722E-050
      6.7000     -9.1000     0.27253E-049
      6.7000     -9.0000     0.33345E-048
      6.7000     -8.9000     0.39781E-047
      6.7000     -8.8000     0.46273E-046
      6.7000     -8.7000     0.52473E-045
      6.7000     -8.6000     0.58003E-044
      6.7000     -8.5000     0.62493E-043
      6.7000     -8.4000     0.65619E-042
      6.7000     -8.3000     0.67142E-041
      6.7000     -8.2000     0.66940E-040
      6.7000     -8.1000     0.65020E-039
      6.7000     -8.0000     0.61524E-038
      6.7000     -7.9000     0.56706E-037
      6.7000     -7.8000     0.50903E-036
      6.7000     -7.7000     0.44499E-035
      6.7000     -7.6000     0.37880E-034
      6.7000     -7.5000     0.31394E-033
      6.7000     -7.4000     0.25331E-032
      6.7000     -7.3000     0.19895E-031
      6.7000     -7.2000     0.15208E-030
      6.7000     -7.1000     0.11314E-029
      6.7000     -7.0000     0.81909E-029
      6.7000     -6.9000     0.57695E-028
      6.7000     -6.8000     0.39537E-027
      6.7000     -6.7000     0.26356E-026
      6.7000     -6.6000     0.17088E-025
      6.7000     -6.5000     0.10775E-024
      6.7000     -6.4000     0.66073E-024
      6.7000     -6.3000     0.39393E-023
      6.7000     -6.2000     0.22833E-022
      6.7000     -6.1000     0.12865E-021
      6.7000     -6.0000     0.70451E-021
      6.7000     -5.9000     0.37494E-020
      6.7000     -5.8000     0.19390E-019
      6.7000     -5.7000     0.97426E-019
      6.7000     -5.6000     0.47554E-018
      6.7000     -5.5000     0.22546E-017
      6.7000     -5.4000     0.10381E-016
      6.7000     -5.3000     0.46417E-016
      6.7000     -5.2000     0.20150E-015
      6.7000     -5.1000     0.84917E-015
      6.7000     -5.0000     0.34734E-014
      6.7000     -4.9000     0.13788E-013
      6.7000     -4.8000     0.53106E-013
      6.7000     -4.7000     0.19843E-012
      6.7000     -4.6000     0.71918E-012
      6.7000     -4.5000     0.25277E-011
      6.7000     -4.4000     0.86139E-011
      6.7000     -4.3000     0.28455E-010
      6.7000     -4.2000     0.91095E-010
      6.7000     -4.1000     0.28257E-009
      6.7000     -4.0000     0.84900E-009
      6.7000     -3.9000     0.24702E-008
      6.7000     -3.8000     0.69579E-008
      6.7000     -3.7000     0.18966E-007
      6.7000     -3.6000     0.50012E-007
      6.7000     -3.5000     0.12752E-006
      6.7000     -3.4000     0.31427E-006
      6.7000     -3.3000     0.74817E-006
      6.7000     -3.2000     0.17196E-005
      6.7000     -3.1000     0.38129E-005
      6.7000     -3.0000     0.81502E-005
      6.7000     -2.9000     0.16779E-004
      6.7000     -2.8000     0.33238E-004
      6.7000     -2.7000     0.63280E-004
      6.7000     -2.6000     0.11565E-003
      6.7000     -2.5000     0.20267E-003
      6.7000     -2.4000     0.34016E-003
      6.7000     -2.3000     0.54639E-003
      6.7000     -2.2000     0.83963E-003
      6.7000     -2.1000     0.12346E-002
      6.7000     -2.0000     0.17391E-002
      6.7000     -1.9000     0.23511E-002
      6.7000     -1.8000     0.30586E-002
      6.7000     -1.7000     0.38417E-002
      6.7000     -1.6000     0.46758E-002
      6.7000     -1.5000     0.55357E-002
      6.7000     -1.4000     0.63982E-002
      6.7000     -1.3000     0.72441E-002
      6.7000     -1.2000     0.80581E-002
      6.7000     -1.1000     0.88291E-002
      6.7000     -1.0000     0.95488E-002
      6.7000     -0.9000     0.10211E-001
      6.7000     -0.8000     0.10812E-001
      6.7000     -0.7000     0.11349E-001
      6.7000     -0.6000     0.11818E-001
      6.7000     -0.5000     0.12218E-001
      6.7000     -0.4000     0.12547E-001
      6.7000     -0.3000     0.12804E-001
      6.7000     -0.2000     0.12989E-001
      6.7000     -0.1000     0.13099E-001
      6.7000      0.0000     0.13136E-001
      6.7000      0.1000     0.13099E-001
      6.7000      0.2000     0.12989E-001
      6.7000      0.3000     0.12804E-001
      6.7000      0.4000     0.12547E-001
      6.7000      0.5000     0.12218E-001
      6.7000      0.6000     0.11818E-001
      6.7000      0.7000     0.11349E-001
      6.7000      0.8000     0.10812E-001
      6.7000      0.9000     0.10211E-001
      6.7000      1.0000     0.95488E-002
      6.7000      1.1000     0.88291E-002
      6.7000      1.2000     0.80581E-002
      6.7000      1.3000     0.72441E-002
      6.7000      1.4000     0.63982E-002
      6.7000      1.5000     0.55357E-002
      6.7000      1.6000     0.46758E-002
      6.7000      1.7000     0.38417E-002
      6.7000      1.8000     0.30586E-002
      6.7000      1.9000     0.23511E-002
      6.7000      2.0000     0.17391E-002
      6.7000      2.1000     0.12346E-002
      6.7000      2.2000     0.83963E-003
      6.7000      2.3000     0.54639E-003
      6.7000      2.4000     0.34016E-003
      6.7000      2.5000     0.20267E-003
      6.7000      2.6000     0.11565E-003
      6.7000      2.7000     0.63280E-004
      6.7000      2.8000     0.33238E-004
      6.7000      2.9000     0.16779E-004
      6.7000      3.0000     0.81502E-005
      6.7000      3.1000     0.38129E-005
      6.7000      3.2000     0.17196E-005
      6.7000      3.3000     0.74817E-006
      6.7000      3.4000     0.31427E-006
      6.7000      3.5000     0.12752E-006
      6.7000      3.6000     0.50012E-007
      6.7000      3.7000     0.18966E-007
      6.7000      3.8000     0.69579E-008
      6.7000      3.9000     0.24702E-008
      6.7000      4.0000     0.84900E-009
      6.7000      4.1000     0.28257E-009
      6.7000      4.2000     0.91095E-010
      6.7000      4.3000     0.28455E-010
      6.7000      4.4000     0.86139E-011
      6.7000      4.5000     0.25277E-011
      6.7000      4.6000     0.71918E-012
      6.7000      4.7000     0.19843E-012
      6.7000      4.8000     0.53106E-013
      6.7000      4.9000     0.13788E-013
      6.7000      5.0000     0.34734E-014
      6.7000      5.1000     0.84917E-015
      6.7000      5.2000     0.20150E-015
      6.7000      5.3000     0.46417E-016
      6.7000      5.4000     0.10381E-016
      6.7000      5.5000     0.22546E-017
      6.7000      5.6000     0.47554E-018
      6.7000      5.7000     0.97426E-019
      6.7000      5.8000     0.19390E-019
      6.7000      5.9000     0.37494E-020
      6.7000      6.0000     0.70451E-021
      6.7000      6.1000     0.12865E-021
      6.7000      6.2000     0.22833E-022
      6.7000      6.3000     0.39393E-023
      6.7000      6.4000     0.66073E-024
      6.7000      6.5000     0.10775E-024
      6.7000      6.6000     0.17088E-025
      6.7000      6.7000     0.26356E-026
      6.7000      6.8000     0.39537E-027
      6.7000      6.9000     0.57695E-028
      6.7000      7.0000     0.81909E-029
      6.7000      7.1000     0.11314E-029
      6.7000      7.2000     0.15208E-030
      6.7000      7.3000     0.19895E-031
      6.7000      7.4000     0.25331E-032
      6.7000      7.5000     0.31394E-033
      6.7000      7.6000     0.37880E-034
      6.7000      7.7000     0.44499E-035
      6.7000      7.8000     0.50903E-036
      6.7000      7.9000     0.56706E-037
      6.7000      8.0000     0.61524E-038
      6.7000      8.1000     0.65020E-039
      6.7000      8.2000     0.66940E-040
      6.7000      8.3000     0.67142E-041
      6.7000      8.4000     0.65619E-042
      6.7000      8.5000     0.62493E-043
      6.7000      8.6000     0.58003E-044
      6.7000      8.7000     0.52473E-045
      6.7000      8.8000     0.46273E-046
      6.7000      8.9000     0.39781E-047
      6.7000      9.0000     0.33345E-048
      6.7000      9.1000     0.27253E-049
      6.7000      9.2000     0.21722E-050
      6.7000      9.3000     0.16886E-051
      6.7000      9.4000     0.12804E-052
      6.7000      9.5000     0.94705E-054
      6.7000      9.6000     0.68341E-055
      6.7000      9.7000     0.48118E-056
      6.7000      9.8000     0.33060E-057
      6.7000      9.9000     0.22167E-058
      6.7000     10.0000     0.14507E-059
      6.7000     10.1000     0.92667E-061
      6.7000     10.2000     0.57787E-062
      6.7000     10.3000     0.35182E-063
      6.7000     10.4000     0.20915E-064
      6.7000     10.5000     0.12141E-065
      6.7000     10.6000     0.68832E-067
      6.7000     10.7000     0.38114E-068
      6.7000     10.8000     0.20616E-069
      6.7000     10.9000     0.10894E-070
      6.7000     11.0000     0.56241E-072
      6.7000     11.1000     0.28371E-073
      6.7000     11.2000     0.13986E-074
      6.7000     11.3000     0.67380E-076
      6.7000     11.4000     0.31729E-077
      6.7000     11.5000     0.14605E-078
      6.7000     11.6000     0.65725E-080
      6.7000     11.7000     0.28918E-081
      6.7000     11.8000     0.12441E-082
      6.7000     11.9000     0.52341E-084
      6.7000     12.0000     0.21536E-085
      6.7000     12.1000     0.86674E-087
      6.7000     12.2000     0.34122E-088
      6.7000     12.3000     0.13142E-089
      6.7000     12.4000     0.49523E-091
      6.7000     12.5000     0.18263E-092
      6.7000     12.6000     0.66107E-094
      6.7000     12.7000     0.25463E-095
      6.7000     12.8000     0.00000E+000
 
      6.8000    -12.8000     0.00000E+000
      6.8000    -12.7000     0.17919E-095
      6.8000    -12.6000     0.54342E-094
      6.8000    -12.5000     0.15099E-092
      6.8000    -12.4000     0.40963E-091
      6.8000    -12.3000     0.10873E-089
      6.8000    -12.2000     0.28237E-088
      6.8000    -12.1000     0.71741E-087
      6.8000    -12.0000     0.17830E-085
      6.8000    -11.9000     0.43344E-084
      6.8000    -11.8000     0.10305E-082
      6.8000    -11.7000     0.23959E-081
      6.8000    -11.6000     0.54468E-080
      6.8000    -11.5000     0.12107E-078
      6.8000    -11.4000     0.26308E-077
      6.8000    -11.3000     0.55882E-076
      6.8000    -11.2000     0.11602E-074
      6.8000    -11.1000     0.23542E-073
      6.8000    -11.0000     0.46681E-072
      6.8000    -10.9000     0.90446E-071
      6.8000    -10.8000     0.17121E-069
      6.8000    -10.7000     0.31663E-068
      6.8000    -10.6000     0.57197E-067
      6.8000    -10.5000     0.10092E-065
      6.8000    -10.4000     0.17390E-064
      6.8000    -10.3000     0.29262E-063
      6.8000    -10.2000     0.48077E-062
      6.8000    -10.1000     0.77121E-061
      6.8000    -10.0000     0.12077E-059
      6.8000     -9.9000     0.18460E-058
      6.8000     -9.8000     0.27541E-057
      6.8000     -9.7000     0.40098E-056
      6.8000     -9.6000     0.56970E-055
      6.8000     -9.5000     0.78975E-054
      6.8000     -9.4000     0.10681E-052
      6.8000     -9.3000     0.14091E-051
      6.8000     -9.2000     0.18134E-050
      6.8000     -9.1000     0.22760E-049
      6.8000     -9.0000     0.27857E-048
      6.8000     -8.9000     0.33247E-047
      6.8000     -8.8000     0.38688E-046
      6.8000     -8.7000     0.43890E-045
      6.8000     -8.6000     0.48535E-044
      6.8000     -8.5000     0.52314E-043
      6.8000     -8.4000     0.54954E-042
      6.8000     -8.3000     0.56254E-041
      6.8000     -8.2000     0.56109E-040
      6.8000     -8.1000     0.54525E-039
      6.8000     -8.0000     0.51617E-038
      6.8000     -7.9000     0.47597E-037
      6.8000     -7.8000     0.42747E-036
      6.8000     -7.7000     0.37387E-035
      6.8000     -7.6000     0.31841E-034
      6.8000     -7.5000     0.26403E-033
      6.8000     -7.4000     0.21315E-032
      6.8000     -7.3000     0.16750E-031
      6.8000     -7.2000     0.12811E-030
      6.8000     -7.1000     0.95363E-030
      6.8000     -7.0000     0.69076E-029
      6.8000     -6.9000     0.48685E-028
      6.8000     -6.8000     0.33382E-027
      6.8000     -6.7000     0.22267E-026
      6.8000     -6.6000     0.14446E-025
      6.8000     -6.5000     0.91154E-025
      6.8000     -6.4000     0.55931E-024
      6.8000     -6.3000     0.33369E-023
      6.8000     -6.2000     0.19355E-022
      6.8000     -6.1000     0.10913E-021
      6.8000     -6.0000     0.59807E-021
      6.8000     -5.9000     0.31854E-020
      6.8000     -5.8000     0.16486E-019
      6.8000     -5.7000     0.82902E-019
      6.8000     -5.6000     0.40499E-018
      6.8000     -5.5000     0.19217E-017
      6.8000     -5.4000     0.88565E-017
      6.8000     -5.3000     0.39636E-016
      6.8000     -5.2000     0.17223E-015
      6.8000     -5.1000     0.72653E-015
      6.8000     -5.0000     0.29748E-014
      6.8000     -4.9000     0.11821E-013
      6.8000     -4.8000     0.45581E-013
      6.8000     -4.7000     0.17051E-012
      6.8000     -4.6000     0.61873E-012
      6.8000     -4.5000     0.21774E-011
      6.8000     -4.4000     0.74296E-011
      6.8000     -4.3000     0.24576E-010
      6.8000     -4.2000     0.78790E-010
      6.8000     -4.1000     0.24476E-009
      6.8000     -4.0000     0.73658E-009
      6.8000     -3.9000     0.21467E-008
      6.8000     -3.8000     0.60572E-008
      6.8000     -3.7000     0.16542E-007
      6.8000     -3.6000     0.43705E-007
      6.8000     -3.5000     0.11167E-006
      6.8000     -3.4000     0.27584E-006
      6.8000     -3.3000     0.65826E-006
      6.8000     -3.2000     0.15169E-005
      6.8000     -3.1000     0.33729E-005
      6.8000     -3.0000     0.72319E-005
      6.8000     -2.9000     0.14939E-004
      6.8000     -2.8000     0.29700E-004
      6.8000     -2.7000     0.56772E-004
      6.8000     -2.6000     0.10422E-003
      6.8000     -2.5000     0.18351E-003
      6.8000     -2.4000     0.30962E-003
      6.8000     -2.3000     0.50013E-003
      6.8000     -2.2000     0.77309E-003
      6.8000     -2.1000     0.11438E-002
      6.8000     -2.0000     0.16211E-002
      6.8000     -1.9000     0.22049E-002
      6.8000     -1.8000     0.28851E-002
      6.8000     -1.7000     0.36433E-002
      6.8000     -1.6000     0.44561E-002
      6.8000     -1.5000     0.52983E-002
      6.8000     -1.4000     0.61468E-002
      6.8000     -1.3000     0.69816E-002
      6.8000     -1.2000     0.77870E-002
      6.8000     -1.1000     0.85512E-002
      6.8000     -1.0000     0.92655E-002
      6.8000     -0.9000     0.99235E-002
      6.8000     -0.8000     0.10521E-001
      6.8000     -0.7000     0.11054E-001
      6.8000     -0.6000     0.11521E-001
      6.8000     -0.5000     0.11918E-001
      6.8000     -0.4000     0.12246E-001
      6.8000     -0.3000     0.12502E-001
      6.8000     -0.2000     0.12685E-001
      6.8000     -0.1000     0.12795E-001
      6.8000      0.0000     0.12832E-001
      6.8000      0.1000     0.12795E-001
      6.8000      0.2000     0.12685E-001
      6.8000      0.3000     0.12502E-001
      6.8000      0.4000     0.12246E-001
      6.8000      0.5000     0.11918E-001
      6.8000      0.6000     0.11521E-001
      6.8000      0.7000     0.11054E-001
      6.8000      0.8000     0.10521E-001
      6.8000      0.9000     0.99235E-002
      6.8000      1.0000     0.92655E-002
      6.8000      1.1000     0.85512E-002
      6.8000      1.2000     0.77870E-002
      6.8000      1.3000     0.69816E-002
      6.8000      1.4000     0.61468E-002
      6.8000      1.5000     0.52983E-002
      6.8000      1.6000     0.44561E-002
      6.8000      1.7000     0.36433E-002
      6.8000      1.8000     0.28851E-002
      6.8000      1.9000     0.22049E-002
      6.8000      2.0000     0.16211E-002
      6.8000      2.1000     0.11438E-002
      6.8000      2.2000     0.77309E-003
      6.8000      2.3000     0.50013E-003
      6.8000      2.4000     0.30962E-003
      6.8000      2.5000     0.18351E-003
      6.8000      2.6000     0.10422E-003
      6.8000      2.7000     0.56772E-004
      6.8000      2.8000     0.29700E-004
      6.8000      2.9000     0.14939E-004
      6.8000      3.0000     0.72319E-005
      6.8000      3.1000     0.33729E-005
      6.8000      3.2000     0.15169E-005
      6.8000      3.3000     0.65826E-006
      6.8000      3.4000     0.27584E-006
      6.8000      3.5000     0.11167E-006
      6.8000      3.6000     0.43705E-007
      6.8000      3.7000     0.16542E-007
      6.8000      3.8000     0.60572E-008
      6.8000      3.9000     0.21467E-008
      6.8000      4.0000     0.73658E-009
      6.8000      4.1000     0.24476E-009
      6.8000      4.2000     0.78790E-010
      6.8000      4.3000     0.24576E-010
      6.8000      4.4000     0.74296E-011
      6.8000      4.5000     0.21774E-011
      6.8000      4.6000     0.61873E-012
      6.8000      4.7000     0.17051E-012
      6.8000      4.8000     0.45581E-013
      6.8000      4.9000     0.11821E-013
      6.8000      5.0000     0.29748E-014
      6.8000      5.1000     0.72653E-015
      6.8000      5.2000     0.17223E-015
      6.8000      5.3000     0.39636E-016
      6.8000      5.4000     0.88565E-017
      6.8000      5.5000     0.19217E-017
      6.8000      5.6000     0.40499E-018
      6.8000      5.7000     0.82902E-019
      6.8000      5.8000     0.16486E-019
      6.8000      5.9000     0.31854E-020
      6.8000      6.0000     0.59807E-021
      6.8000      6.1000     0.10913E-021
      6.8000      6.2000     0.19355E-022
      6.8000      6.3000     0.33369E-023
      6.8000      6.4000     0.55931E-024
      6.8000      6.5000     0.91154E-025
      6.8000      6.6000     0.14446E-025
      6.8000      6.7000     0.22267E-026
      6.8000      6.8000     0.33382E-027
      6.8000      6.9000     0.48685E-028
      6.8000      7.0000     0.69076E-029
      6.8000      7.1000     0.95363E-030
      6.8000      7.2000     0.12811E-030
      6.8000      7.3000     0.16750E-031
      6.8000      7.4000     0.21315E-032
      6.8000      7.5000     0.26403E-033
      6.8000      7.6000     0.31841E-034
      6.8000      7.7000     0.37387E-035
      6.8000      7.8000     0.42747E-036
      6.8000      7.9000     0.47597E-037
      6.8000      8.0000     0.51617E-038
      6.8000      8.1000     0.54525E-039
      6.8000      8.2000     0.56109E-040
      6.8000      8.3000     0.56254E-041
      6.8000      8.4000     0.54954E-042
      6.8000      8.5000     0.52314E-043
      6.8000      8.6000     0.48535E-044
      6.8000      8.7000     0.43890E-045
      6.8000      8.8000     0.38688E-046
      6.8000      8.9000     0.33247E-047
      6.8000      9.0000     0.27857E-048
      6.8000      9.1000     0.22760E-049
      6.8000      9.2000     0.18134E-050
      6.8000      9.3000     0.14091E-051
      6.8000      9.4000     0.10681E-052
      6.8000      9.5000     0.78975E-054
      6.8000      9.6000     0.56970E-055
      6.8000      9.7000     0.40098E-056
      6.8000      9.8000     0.27541E-057
      6.8000      9.9000     0.18460E-058
      6.8000     10.0000     0.12077E-059
      6.8000     10.1000     0.77121E-061
      6.8000     10.2000     0.48077E-062
      6.8000     10.3000     0.29262E-063
      6.8000     10.4000     0.17390E-064
      6.8000     10.5000     0.10092E-065
      6.8000     10.6000     0.57197E-067
      6.8000     10.7000     0.31663E-068
      6.8000     10.8000     0.17121E-069
      6.8000     10.9000     0.90446E-071
      6.8000     11.0000     0.46681E-072
      6.8000     11.1000     0.23542E-073
      6.8000     11.2000     0.11602E-074
      6.8000     11.3000     0.55882E-076
      6.8000     11.4000     0.26308E-077
      6.8000     11.5000     0.12107E-078
      6.8000     11.6000     0.54468E-080
      6.8000     11.7000     0.23959E-081
      6.8000     11.8000     0.10305E-082
      6.8000     11.9000     0.43344E-084
      6.8000     12.0000     0.17830E-085
      6.8000     12.1000     0.71741E-087
      6.8000     12.2000     0.28237E-088
      6.8000     12.3000     0.10873E-089
      6.8000     12.4000     0.40963E-091
      6.8000     12.5000     0.15103E-092
      6.8000     12.6000     0.54656E-094
      6.8000     12.7000     0.21047E-095
      6.8000     12.8000     0.00000E+000
 
      6.9000    -12.8000     0.00000E+000
      6.9000    -12.7000     0.14766E-095
      6.9000    -12.6000     0.44789E-094
      6.9000    -12.5000     0.12448E-092
      6.9000    -12.4000     0.33776E-091
      6.9000    -12.3000     0.89674E-090
      6.9000    -12.2000     0.23294E-088
      6.9000    -12.1000     0.59197E-087
      6.9000    -12.0000     0.14716E-085
      6.9000    -11.9000     0.35782E-084
      6.9000    -11.8000     0.85091E-083
      6.9000    -11.7000     0.19788E-081
      6.9000    -11.6000     0.44998E-080
      6.9000    -11.5000     0.10005E-078
      6.9000    -11.4000     0.21746E-077
      6.9000    -11.3000     0.46203E-076
      6.9000    -11.2000     0.95952E-075
      6.9000    -11.1000     0.19475E-073
      6.9000    -11.0000     0.38627E-072
      6.9000    -10.9000     0.74862E-071
      6.9000    -10.8000     0.14175E-069
      6.9000    -10.7000     0.26222E-068
      6.9000    -10.6000     0.47383E-067
      6.9000    -10.5000     0.83627E-066
      6.9000    -10.4000     0.14415E-064
      6.9000    -10.3000     0.24263E-063
      6.9000    -10.2000     0.39877E-062
      6.9000    -10.1000     0.63986E-061
      6.9000    -10.0000     0.10023E-059
      6.9000     -9.9000     0.15326E-058
      6.9000     -9.8000     0.22873E-057
      6.9000     -9.7000     0.33313E-056
      6.9000     -9.6000     0.47346E-055
      6.9000     -9.5000     0.65657E-054
      6.9000     -9.4000     0.88829E-053
      6.9000     -9.3000     0.11724E-051
      6.9000     -9.2000     0.15092E-050
      6.9000     -9.1000     0.18949E-049
      6.9000     -9.0000     0.23203E-048
      6.9000     -8.9000     0.27703E-047
      6.9000     -8.8000     0.32249E-046
      6.9000     -8.7000     0.36600E-045
      6.9000     -8.6000     0.40490E-044
      6.9000     -8.5000     0.43661E-043
      6.9000     -8.4000     0.45884E-042
      6.9000     -8.3000     0.46990E-041
      6.9000     -8.2000     0.46890E-040
      6.9000     -8.1000     0.45587E-039
      6.9000     -8.0000     0.43176E-038
      6.9000     -7.9000     0.39832E-037
      6.9000     -7.8000     0.35791E-036
      6.9000     -7.7000     0.31319E-035
      6.9000     -7.6000     0.26687E-034
      6.9000     -7.5000     0.22140E-033
      6.9000     -7.4000     0.17883E-032
      6.9000     -7.3000     0.14060E-031
      6.9000     -7.2000     0.10760E-030
      6.9000     -7.1000     0.80141E-030
      6.9000     -7.0000     0.58084E-029
      6.9000     -6.9000     0.40961E-028
      6.9000     -6.8000     0.28104E-027
      6.9000     -6.7000     0.18757E-026
      6.9000     -6.6000     0.12177E-025
      6.9000     -6.5000     0.76887E-025
      6.9000     -6.4000     0.47208E-024
      6.9000     -6.3000     0.28184E-023
      6.9000     -6.2000     0.16359E-022
      6.9000     -6.1000     0.92307E-022
      6.9000     -6.0000     0.50626E-021
      6.9000     -5.9000     0.26984E-020
      6.9000     -5.8000     0.13977E-019
      6.9000     -5.7000     0.70342E-019
      6.9000     -5.6000     0.34392E-018
      6.9000     -5.5000     0.16334E-017
      6.9000     -5.4000     0.75344E-017
      6.9000     -5.3000     0.33750E-016
      6.9000     -5.2000     0.14679E-015
      6.9000     -5.1000     0.61985E-015
      6.9000     -5.0000     0.25406E-014
      6.9000     -4.9000     0.10107E-013
      6.9000     -4.8000     0.39013E-013
      6.9000     -4.7000     0.14611E-012
      6.9000     -4.6000     0.53082E-012
      6.9000     -4.5000     0.18704E-011
      6.9000     -4.4000     0.63904E-011
      6.9000     -4.3000     0.21167E-010
      6.9000     -4.2000     0.67959E-010
      6.9000     -4.1000     0.21143E-009
      6.9000     -4.0000     0.63729E-009
      6.9000     -3.9000     0.18604E-008
      6.9000     -3.8000     0.52587E-008
      6.9000     -3.7000     0.14388E-007
      6.9000     -3.6000     0.38089E-007
      6.9000     -3.5000     0.97531E-007
      6.9000     -3.4000     0.24144E-006
      6.9000     -3.3000     0.57758E-006
      6.9000     -3.2000     0.13344E-005
      6.9000     -3.1000     0.29756E-005
      6.9000     -3.0000     0.63995E-005
      6.9000     -2.9000     0.13263E-004
      6.9000     -2.8000     0.26466E-004
      6.9000     -2.7000     0.50791E-004
      6.9000     -2.6000     0.93647E-004
      6.9000     -2.5000     0.16569E-003
      6.9000     -2.4000     0.28102E-003
      6.9000     -2.3000     0.45648E-003
      6.9000     -2.2000     0.70983E-003
      6.9000     -2.1000     0.10567E-002
      6.9000     -2.0000     0.15071E-002
      6.9000     -1.9000     0.20625E-002
      6.9000     -1.8000     0.27148E-002
      6.9000     -1.7000     0.34473E-002
      6.9000     -1.6000     0.42377E-002
      6.9000     -1.5000     0.50613E-002
      6.9000     -1.4000     0.58948E-002
      6.9000     -1.3000     0.67179E-002
      6.9000     -1.2000     0.75141E-002
      6.9000     -1.1000     0.82711E-002
      6.9000     -1.0000     0.89796E-002
      6.9000     -0.9000     0.96330E-002
      6.9000     -0.8000     0.10227E-001
      6.9000     -0.7000     0.10757E-001
      6.9000     -0.6000     0.11220E-001
      6.9000     -0.5000     0.11616E-001
      6.9000     -0.4000     0.11942E-001
      6.9000     -0.3000     0.12196E-001
      6.9000     -0.2000     0.12379E-001
      6.9000     -0.1000     0.12488E-001
      6.9000      0.0000     0.12525E-001
      6.9000      0.1000     0.12488E-001
      6.9000      0.2000     0.12379E-001
      6.9000      0.3000     0.12196E-001
      6.9000      0.4000     0.11942E-001
      6.9000      0.5000     0.11616E-001
      6.9000      0.6000     0.11220E-001
      6.9000      0.7000     0.10757E-001
      6.9000      0.8000     0.10227E-001
      6.9000      0.9000     0.96330E-002
      6.9000      1.0000     0.89796E-002
      6.9000      1.1000     0.82711E-002
      6.9000      1.2000     0.75141E-002
      6.9000      1.3000     0.67179E-002
      6.9000      1.4000     0.58948E-002
      6.9000      1.5000     0.50613E-002
      6.9000      1.6000     0.42377E-002
      6.9000      1.7000     0.34473E-002
      6.9000      1.8000     0.27148E-002
      6.9000      1.9000     0.20625E-002
      6.9000      2.0000     0.15071E-002
      6.9000      2.1000     0.10567E-002
      6.9000      2.2000     0.70983E-003
      6.9000      2.3000     0.45648E-003
      6.9000      2.4000     0.28102E-003
      6.9000      2.5000     0.16569E-003
      6.9000      2.6000     0.93647E-004
      6.9000      2.7000     0.50791E-004
      6.9000      2.8000     0.26466E-004
      6.9000      2.9000     0.13263E-004
      6.9000      3.0000     0.63995E-005
      6.9000      3.1000     0.29756E-005
      6.9000      3.2000     0.13344E-005
      6.9000      3.3000     0.57758E-006
      6.9000      3.4000     0.24144E-006
      6.9000      3.5000     0.97531E-007
      6.9000      3.6000     0.38089E-007
      6.9000      3.7000     0.14388E-007
      6.9000      3.8000     0.52587E-008
      6.9000      3.9000     0.18604E-008
      6.9000      4.0000     0.63729E-009
      6.9000      4.1000     0.21143E-009
      6.9000      4.2000     0.67959E-010
      6.9000      4.3000     0.21167E-010
      6.9000      4.4000     0.63904E-011
      6.9000      4.5000     0.18704E-011
      6.9000      4.6000     0.53082E-012
      6.9000      4.7000     0.14611E-012
      6.9000      4.8000     0.39013E-013
      6.9000      4.9000     0.10107E-013
      6.9000      5.0000     0.25406E-014
      6.9000      5.1000     0.61985E-015
      6.9000      5.2000     0.14679E-015
      6.9000      5.3000     0.33750E-016
      6.9000      5.4000     0.75344E-017
      6.9000      5.5000     0.16334E-017
      6.9000      5.6000     0.34392E-018
      6.9000      5.7000     0.70342E-019
      6.9000      5.8000     0.13977E-019
      6.9000      5.9000     0.26984E-020
      6.9000      6.0000     0.50626E-021
      6.9000      6.1000     0.92307E-022
      6.9000      6.2000     0.16359E-022
      6.9000      6.3000     0.28184E-023
      6.9000      6.4000     0.47208E-024
      6.9000      6.5000     0.76887E-025
      6.9000      6.6000     0.12177E-025
      6.9000      6.7000     0.18757E-026
      6.9000      6.8000     0.28104E-027
      6.9000      6.9000     0.40961E-028
      6.9000      7.0000     0.58084E-029
      6.9000      7.1000     0.80141E-030
      6.9000      7.2000     0.10760E-030
      6.9000      7.3000     0.14060E-031
      6.9000      7.4000     0.17883E-032
      6.9000      7.5000     0.22140E-033
      6.9000      7.6000     0.26687E-034
      6.9000      7.7000     0.31319E-035
      6.9000      7.8000     0.35791E-036
      6.9000      7.9000     0.39832E-037
      6.9000      8.0000     0.43176E-038
      6.9000      8.1000     0.45587E-039
      6.9000      8.2000     0.46890E-040
      6.9000      8.3000     0.46990E-041
      6.9000      8.4000     0.45884E-042
      6.9000      8.5000     0.43661E-043
      6.9000      8.6000     0.40490E-044
      6.9000      8.7000     0.36600E-045
      6.9000      8.8000     0.32249E-046
      6.9000      8.9000     0.27703E-047
      6.9000      9.0000     0.23203E-048
      6.9000      9.1000     0.18949E-049
      6.9000      9.2000     0.15092E-050
      6.9000      9.3000     0.11724E-051
      6.9000      9.4000     0.88829E-053
      6.9000      9.5000     0.65657E-054
      6.9000      9.6000     0.47346E-055
      6.9000      9.7000     0.33313E-056
      6.9000      9.8000     0.22873E-057
      6.9000      9.9000     0.15326E-058
      6.9000     10.0000     0.10023E-059
      6.9000     10.1000     0.63986E-061
      6.9000     10.2000     0.39877E-062
      6.9000     10.3000     0.24263E-063
      6.9000     10.4000     0.14415E-064
      6.9000     10.5000     0.83627E-066
      6.9000     10.6000     0.47383E-067
      6.9000     10.7000     0.26222E-068
      6.9000     10.8000     0.14175E-069
      6.9000     10.9000     0.74862E-071
      6.9000     11.0000     0.38627E-072
      6.9000     11.1000     0.19475E-073
      6.9000     11.2000     0.95952E-075
      6.9000     11.3000     0.46203E-076
      6.9000     11.4000     0.21746E-077
      6.9000     11.5000     0.10005E-078
      6.9000     11.6000     0.44998E-080
      6.9000     11.7000     0.19788E-081
      6.9000     11.8000     0.85091E-083
      6.9000     11.9000     0.35782E-084
      6.9000     12.0000     0.14716E-085
      6.9000     12.1000     0.59197E-087
      6.9000     12.2000     0.23294E-088
      6.9000     12.3000     0.89674E-090
      6.9000     12.4000     0.33777E-091
      6.9000     12.5000     0.12450E-092
      6.9000     12.6000     0.45047E-094
      6.9000     12.7000     0.17343E-095
      6.9000     12.8000     0.00000E+000
 
      7.0000    -12.8000     0.00000E+000
      7.0000    -12.7000     0.12129E-095
      7.0000    -12.6000     0.36799E-094
      7.0000    -12.5000     0.10229E-092
      7.0000    -12.4000     0.27763E-091
      7.0000    -12.3000     0.73727E-090
      7.0000    -12.2000     0.19156E-088
      7.0000    -12.1000     0.48692E-087
      7.0000    -12.0000     0.12107E-085
      7.0000    -11.9000     0.29447E-084
      7.0000    -11.8000     0.70043E-083
      7.0000    -11.7000     0.16293E-081
      7.0000    -11.6000     0.37060E-080
      7.0000    -11.5000     0.82416E-079
      7.0000    -11.4000     0.17918E-077
      7.0000    -11.3000     0.38082E-076
      7.0000    -11.2000     0.79107E-075
      7.0000    -11.1000     0.16060E-073
      7.0000    -11.0000     0.31864E-072
      7.0000    -10.9000     0.61771E-071
      7.0000    -10.8000     0.11700E-069
      7.0000    -10.7000     0.21649E-068
      7.0000    -10.6000     0.39132E-067
      7.0000    -10.5000     0.69085E-066
      7.0000    -10.4000     0.11912E-064
      7.0000    -10.3000     0.20056E-063
      7.0000    -10.2000     0.32973E-062
      7.0000    -10.1000     0.52926E-061
      7.0000    -10.0000     0.82933E-060
      7.0000     -9.9000     0.12685E-058
      7.0000     -9.8000     0.18938E-057
      7.0000     -9.7000     0.27592E-056
      7.0000     -9.6000     0.39228E-055
      7.0000     -9.5000     0.54419E-054
      7.0000     -9.4000     0.73651E-053
      7.0000     -9.3000     0.97240E-052
      7.0000     -9.2000     0.12523E-050
      7.0000     -9.1000     0.15729E-049
      7.0000     -9.0000     0.19267E-048
      7.0000     -8.9000     0.23013E-047
      7.0000     -8.8000     0.26801E-046
      7.0000     -8.7000     0.30429E-045
      7.0000     -8.6000     0.33677E-044
      7.0000     -8.5000     0.36330E-043
      7.0000     -8.4000     0.38196E-042
      7.0000     -8.3000     0.39134E-041
      7.0000     -8.2000     0.39068E-040
      7.0000     -8.1000     0.38000E-039
      7.0000     -8.0000     0.36007E-038
      7.0000     -7.9000     0.33234E-037
      7.0000     -7.8000     0.29877E-036
      7.0000     -7.7000     0.26157E-035
      7.0000     -7.6000     0.22300E-034
      7.0000     -7.5000     0.18510E-033
      7.0000     -7.4000     0.14959E-032
      7.0000     -7.3000     0.11768E-031
      7.0000     -7.2000     0.90107E-031
      7.0000     -7.1000     0.67149E-030
      7.0000     -7.0000     0.48696E-029
      7.0000     -6.9000     0.34362E-028
      7.0000     -6.8000     0.23590E-027
      7.0000     -6.7000     0.15755E-026
      7.0000     -6.6000     0.10235E-025
      7.0000     -6.5000     0.64663E-025
      7.0000     -6.4000     0.39730E-024
      7.0000     -6.3000     0.23736E-023
      7.0000     -6.2000     0.13787E-022
      7.0000     -6.1000     0.77851E-022
      7.0000     -6.0000     0.42729E-021
      7.0000     -5.9000     0.22793E-020
      7.0000     -5.8000     0.11815E-019
      7.0000     -5.7000     0.59513E-019
      7.0000     -5.6000     0.29122E-018
      7.0000     -5.5000     0.13843E-017
      7.0000     -5.4000     0.63912E-017
      7.0000     -5.3000     0.28656E-016
      7.0000     -5.2000     0.12476E-015
      7.0000     -5.1000     0.52733E-015
      7.0000     -5.0000     0.21636E-014
      7.0000     -4.9000     0.86162E-014
      7.0000     -4.8000     0.33297E-013
      7.0000     -4.7000     0.12485E-012
      7.0000     -4.6000     0.45412E-012
      7.0000     -4.5000     0.16021E-011
      7.0000     -4.4000     0.54811E-011
      7.0000     -4.3000     0.18180E-010
      7.0000     -4.2000     0.58454E-010
      7.0000     -4.1000     0.18213E-009
      7.0000     -4.0000     0.54984E-009
      7.0000     -3.9000     0.16078E-008
      7.0000     -3.8000     0.45527E-008
      7.0000     -3.7000     0.12479E-007
      7.0000     -3.6000     0.33103E-007
      7.0000     -3.5000     0.84942E-007
      7.0000     -3.4000     0.21075E-006
      7.0000     -3.3000     0.50538E-006
      7.0000     -3.2000     0.11706E-005
      7.0000     -3.1000     0.26177E-005
      7.0000     -3.0000     0.56471E-005
      7.0000     -2.9000     0.11743E-004
      7.0000     -2.8000     0.23517E-004
      7.0000     -2.7000     0.45311E-004
      7.0000     -2.6000     0.83908E-004
      7.0000     -2.5000     0.14917E-003
      7.0000     -2.4000     0.25432E-003
      7.0000     -2.3000     0.41543E-003
      7.0000     -2.2000     0.64985E-003
      7.0000     -2.1000     0.97342E-003
      7.0000     -2.0000     0.13971E-002
      7.0000     -1.9000     0.19241E-002
      7.0000     -1.8000     0.25480E-002
      7.0000     -1.7000     0.32541E-002
      7.0000     -1.6000     0.40210E-002
      7.0000     -1.5000     0.48251E-002
      7.0000     -1.4000     0.56427E-002
      7.0000     -1.3000     0.64532E-002
      7.0000     -1.2000     0.72396E-002
      7.0000     -1.1000     0.79889E-002
      7.0000     -1.0000     0.86914E-002
      7.0000     -0.9000     0.93399E-002
      7.0000     -0.8000     0.99294E-002
      7.0000     -0.7000     0.10456E-001
      7.0000     -0.6000     0.10917E-001
      7.0000     -0.5000     0.11310E-001
      7.0000     -0.4000     0.11634E-001
      7.0000     -0.3000     0.11887E-001
      7.0000     -0.2000     0.12069E-001
      7.0000     -0.1000     0.12178E-001
      7.0000      0.0000     0.12215E-001
      7.0000      0.1000     0.12178E-001
      7.0000      0.2000     0.12069E-001
      7.0000      0.3000     0.11887E-001
      7.0000      0.4000     0.11634E-001
      7.0000      0.5000     0.11310E-001
      7.0000      0.6000     0.10917E-001
      7.0000      0.7000     0.10456E-001
      7.0000      0.8000     0.99294E-002
      7.0000      0.9000     0.93399E-002
      7.0000      1.0000     0.86914E-002
      7.0000      1.1000     0.79889E-002
      7.0000      1.2000     0.72396E-002
      7.0000      1.3000     0.64532E-002
      7.0000      1.4000     0.56427E-002
      7.0000      1.5000     0.48251E-002
      7.0000      1.6000     0.40210E-002
      7.0000      1.7000     0.32541E-002
      7.0000      1.8000     0.25480E-002
      7.0000      1.9000     0.19241E-002
      7.0000      2.0000     0.13971E-002
      7.0000      2.1000     0.97342E-003
      7.0000      2.2000     0.64985E-003
      7.0000      2.3000     0.41543E-003
      7.0000      2.4000     0.25432E-003
      7.0000      2.5000     0.14917E-003
      7.0000      2.6000     0.83908E-004
      7.0000      2.7000     0.45311E-004
      7.0000      2.8000     0.23517E-004
      7.0000      2.9000     0.11743E-004
      7.0000      3.0000     0.56471E-005
      7.0000      3.1000     0.26177E-005
      7.0000      3.2000     0.11706E-005
      7.0000      3.3000     0.50538E-006
      7.0000      3.4000     0.21075E-006
      7.0000      3.5000     0.84942E-007
      7.0000      3.6000     0.33103E-007
      7.0000      3.7000     0.12479E-007
      7.0000      3.8000     0.45527E-008
      7.0000      3.9000     0.16078E-008
      7.0000      4.0000     0.54984E-009
      7.0000      4.1000     0.18213E-009
      7.0000      4.2000     0.58454E-010
      7.0000      4.3000     0.18180E-010
      7.0000      4.4000     0.54811E-011
      7.0000      4.5000     0.16021E-011
      7.0000      4.6000     0.45412E-012
      7.0000      4.7000     0.12485E-012
      7.0000      4.8000     0.33297E-013
      7.0000      4.9000     0.86162E-014
      7.0000      5.0000     0.21636E-014
      7.0000      5.1000     0.52733E-015
      7.0000      5.2000     0.12476E-015
      7.0000      5.3000     0.28656E-016
      7.0000      5.4000     0.63912E-017
      7.0000      5.5000     0.13843E-017
      7.0000      5.6000     0.29122E-018
      7.0000      5.7000     0.59513E-019
      7.0000      5.8000     0.11815E-019
      7.0000      5.9000     0.22793E-020
      7.0000      6.0000     0.42729E-021
      7.0000      6.1000     0.77851E-022
      7.0000      6.2000     0.13787E-022
      7.0000      6.3000     0.23736E-023
      7.0000      6.4000     0.39730E-024
      7.0000      6.5000     0.64663E-025
      7.0000      6.6000     0.10235E-025
      7.0000      6.7000     0.15755E-026
      7.0000      6.8000     0.23590E-027
      7.0000      6.9000     0.34362E-028
      7.0000      7.0000     0.48696E-029
      7.0000      7.1000     0.67149E-030
      7.0000      7.2000     0.90107E-031
      7.0000      7.3000     0.11768E-031
      7.0000      7.4000     0.14959E-032
      7.0000      7.5000     0.18510E-033
      7.0000      7.6000     0.22300E-034
      7.0000      7.7000     0.26157E-035
      7.0000      7.8000     0.29877E-036
      7.0000      7.9000     0.33234E-037
      7.0000      8.0000     0.36007E-038
      7.0000      8.1000     0.38000E-039
      7.0000      8.2000     0.39068E-040
      7.0000      8.3000     0.39134E-041
      7.0000      8.4000     0.38196E-042
      7.0000      8.5000     0.36330E-043
      7.0000      8.6000     0.33677E-044
      7.0000      8.7000     0.30429E-045
      7.0000      8.8000     0.26801E-046
      7.0000      8.9000     0.23013E-047
      7.0000      9.0000     0.19267E-048
      7.0000      9.1000     0.15729E-049
      7.0000      9.2000     0.12523E-050
      7.0000      9.3000     0.97240E-052
      7.0000      9.4000     0.73651E-053
      7.0000      9.5000     0.54419E-054
      7.0000      9.6000     0.39228E-055
      7.0000      9.7000     0.27592E-056
      7.0000      9.8000     0.18938E-057
      7.0000      9.9000     0.12685E-058
      7.0000     10.0000     0.82933E-060
      7.0000     10.1000     0.52926E-061
      7.0000     10.2000     0.32973E-062
      7.0000     10.3000     0.20056E-063
      7.0000     10.4000     0.11912E-064
      7.0000     10.5000     0.69085E-066
      7.0000     10.6000     0.39132E-067
      7.0000     10.7000     0.21649E-068
      7.0000     10.8000     0.11700E-069
      7.0000     10.9000     0.61771E-071
      7.0000     11.0000     0.31864E-072
      7.0000     11.1000     0.16060E-073
      7.0000     11.2000     0.79107E-075
      7.0000     11.3000     0.38082E-076
      7.0000     11.4000     0.17918E-077
      7.0000     11.5000     0.82416E-079
      7.0000     11.6000     0.37060E-080
      7.0000     11.7000     0.16293E-081
      7.0000     11.8000     0.70043E-083
      7.0000     11.9000     0.29447E-084
      7.0000     12.0000     0.12107E-085
      7.0000     12.1000     0.48692E-087
      7.0000     12.2000     0.19156E-088
      7.0000     12.3000     0.73727E-090
      7.0000     12.4000     0.27764E-091
      7.0000     12.5000     0.10231E-092
      7.0000     12.6000     0.37011E-094
      7.0000     12.7000     0.14246E-095
      7.0000     12.8000     0.00000E+000
 
      7.1000    -12.8000     0.00000E+000
      7.1000    -12.7000     0.99319E-096
      7.1000    -12.6000     0.30139E-094
      7.1000    -12.5000     0.83798E-093
      7.1000    -12.4000     0.22749E-091
      7.1000    -12.3000     0.60425E-090
      7.1000    -12.2000     0.15703E-088
      7.1000    -12.1000     0.39926E-087
      7.1000    -12.0000     0.99301E-086
      7.1000    -11.9000     0.24157E-084
      7.1000    -11.8000     0.57476E-083
      7.1000    -11.7000     0.13373E-081
      7.1000    -11.6000     0.30426E-080
      7.1000    -11.5000     0.67681E-079
      7.1000    -11.4000     0.14719E-077
      7.1000    -11.3000     0.31290E-076
      7.1000    -11.2000     0.65016E-075
      7.1000    -11.1000     0.13203E-073
      7.1000    -11.0000     0.26202E-072
      7.1000    -10.9000     0.50811E-071
      7.1000    -10.8000     0.96267E-070
      7.1000    -10.7000     0.17818E-068
      7.1000    -10.6000     0.32217E-067
      7.1000    -10.5000     0.56894E-066
      7.1000    -10.4000     0.98127E-065
      7.1000    -10.3000     0.16527E-063
      7.1000    -10.2000     0.27180E-062
      7.1000    -10.1000     0.43642E-061
      7.1000    -10.0000     0.68408E-060
      7.1000     -9.9000     0.10467E-058
      7.1000     -9.8000     0.15631E-057
      7.1000     -9.7000     0.22782E-056
      7.1000     -9.6000     0.32402E-055
      7.1000     -9.5000     0.44965E-054
      7.1000     -9.4000     0.60878E-053
      7.1000     -9.3000     0.80406E-052
      7.1000     -9.2000     0.10359E-050
      7.1000     -9.1000     0.13016E-049
      7.1000     -9.0000     0.15950E-048
      7.1000     -8.9000     0.19059E-047
      7.1000     -8.8000     0.22205E-046
      7.1000     -8.7000     0.25221E-045
      7.1000     -8.6000     0.27925E-044
      7.1000     -8.5000     0.30138E-043
      7.1000     -8.4000     0.31699E-042
      7.1000     -8.3000     0.32492E-041
      7.1000     -8.2000     0.32453E-040
      7.1000     -8.1000     0.31580E-039
      7.1000     -8.0000     0.29938E-038
      7.1000     -7.9000     0.27646E-037
      7.1000     -7.8000     0.24865E-036
      7.1000     -7.7000     0.21780E-035
      7.1000     -7.6000     0.18578E-034
      7.1000     -7.5000     0.15429E-033
      7.1000     -7.4000     0.12475E-032
      7.1000     -7.3000     0.98195E-032
      7.1000     -7.2000     0.75231E-031
      7.1000     -7.1000     0.56096E-030
      7.1000     -7.0000     0.40705E-029
      7.1000     -6.9000     0.28740E-028
      7.1000     -6.8000     0.19743E-027
      7.1000     -6.7000     0.13194E-026
      7.1000     -6.6000     0.85763E-026
      7.1000     -6.5000     0.54222E-025
      7.1000     -6.4000     0.33338E-024
      7.1000     -6.3000     0.19931E-023
      7.1000     -6.2000     0.11585E-022
      7.1000     -6.1000     0.65466E-022
      7.1000     -6.0000     0.35959E-021
      7.1000     -5.9000     0.19197E-020
      7.1000     -5.8000     0.99592E-020
      7.1000     -5.7000     0.50204E-019
      7.1000     -5.6000     0.24588E-018
      7.1000     -5.5000     0.11698E-017
      7.1000     -5.4000     0.54058E-017
      7.1000     -5.3000     0.24261E-016
      7.1000     -5.2000     0.10573E-015
      7.1000     -5.1000     0.44733E-015
      7.1000     -5.0000     0.18373E-014
      7.1000     -4.9000     0.73246E-014
      7.1000     -4.8000     0.28337E-013
      7.1000     -4.7000     0.10638E-012
      7.1000     -4.6000     0.38740E-012
      7.1000     -4.5000     0.13685E-011
      7.1000     -4.4000     0.46879E-011
      7.1000     -4.3000     0.15571E-010
      7.1000     -4.2000     0.50135E-010
      7.1000     -4.1000     0.15645E-009
      7.1000     -4.0000     0.47306E-009
      7.1000     -3.9000     0.13856E-008
      7.1000     -3.8000     0.39305E-008
      7.1000     -3.7000     0.10794E-007
      7.1000     -3.6000     0.28689E-007
      7.1000     -3.5000     0.73771E-007
      7.1000     -3.4000     0.18345E-006
      7.1000     -3.3000     0.44097E-006
      7.1000     -3.2000     0.10241E-005
      7.1000     -3.1000     0.22964E-005
      7.1000     -3.0000     0.49689E-005
      7.1000     -2.9000     0.10367E-004
      7.1000     -2.8000     0.20836E-004
      7.1000     -2.7000     0.40306E-004
      7.1000     -2.6000     0.74963E-004
      7.1000     -2.5000     0.13390E-003
      7.1000     -2.4000     0.22947E-003
      7.1000     -2.3000     0.37694E-003
      7.1000     -2.2000     0.59317E-003
      7.1000     -2.1000     0.89407E-003
      7.1000     -2.0000     0.12914E-002
      7.1000     -1.9000     0.17899E-002
      7.1000     -1.8000     0.23851E-002
      7.1000     -1.7000     0.30639E-002
      7.1000     -1.6000     0.38066E-002
      7.1000     -1.5000     0.45899E-002
      7.1000     -1.4000     0.53907E-002
      7.1000     -1.3000     0.61878E-002
      7.1000     -1.2000     0.69638E-002
      7.1000     -1.1000     0.77049E-002
      7.1000     -1.0000     0.84009E-002
      7.1000     -0.9000     0.90443E-002
      7.1000     -0.8000     0.96296E-002
      7.1000     -0.7000     0.10153E-001
      7.1000     -0.6000     0.10611E-001
      7.1000     -0.5000     0.11002E-001
      7.1000     -0.4000     0.11324E-001
      7.1000     -0.3000     0.11576E-001
      7.1000     -0.2000     0.11756E-001
      7.1000     -0.1000     0.11865E-001
      7.1000      0.0000     0.11901E-001
      7.1000      0.1000     0.11865E-001
      7.1000      0.2000     0.11756E-001
      7.1000      0.3000     0.11576E-001
      7.1000      0.4000     0.11324E-001
      7.1000      0.5000     0.11002E-001
      7.1000      0.6000     0.10611E-001
      7.1000      0.7000     0.10153E-001
      7.1000      0.8000     0.96296E-002
      7.1000      0.9000     0.90443E-002
      7.1000      1.0000     0.84009E-002
      7.1000      1.1000     0.77049E-002
      7.1000      1.2000     0.69638E-002
      7.1000      1.3000     0.61878E-002
      7.1000      1.4000     0.53907E-002
      7.1000      1.5000     0.45899E-002
      7.1000      1.6000     0.38066E-002
      7.1000      1.7000     0.30639E-002
      7.1000      1.8000     0.23851E-002
      7.1000      1.9000     0.17899E-002
      7.1000      2.0000     0.12914E-002
      7.1000      2.1000     0.89407E-003
      7.1000      2.2000     0.59317E-003
      7.1000      2.3000     0.37694E-003
      7.1000      2.4000     0.22947E-003
      7.1000      2.5000     0.13390E-003
      7.1000      2.6000     0.74963E-004
      7.1000      2.7000     0.40306E-004
      7.1000      2.8000     0.20836E-004
      7.1000      2.9000     0.10367E-004
      7.1000      3.0000     0.49689E-005
      7.1000      3.1000     0.22964E-005
      7.1000      3.2000     0.10241E-005
      7.1000      3.3000     0.44097E-006
      7.1000      3.4000     0.18345E-006
      7.1000      3.5000     0.73771E-007
      7.1000      3.6000     0.28689E-007
      7.1000      3.7000     0.10794E-007
      7.1000      3.8000     0.39305E-008
      7.1000      3.9000     0.13856E-008
      7.1000      4.0000     0.47306E-009
      7.1000      4.1000     0.15645E-009
      7.1000      4.2000     0.50135E-010
      7.1000      4.3000     0.15571E-010
      7.1000      4.4000     0.46879E-011
      7.1000      4.5000     0.13685E-011
      7.1000      4.6000     0.38740E-012
      7.1000      4.7000     0.10638E-012
      7.1000      4.8000     0.28337E-013
      7.1000      4.9000     0.73246E-014
      7.1000      5.0000     0.18373E-014
      7.1000      5.1000     0.44733E-015
      7.1000      5.2000     0.10573E-015
      7.1000      5.3000     0.24261E-016
      7.1000      5.4000     0.54058E-017
      7.1000      5.5000     0.11698E-017
      7.1000      5.6000     0.24588E-018
      7.1000      5.7000     0.50204E-019
      7.1000      5.8000     0.99592E-020
      7.1000      5.9000     0.19197E-020
      7.1000      6.0000     0.35959E-021
      7.1000      6.1000     0.65466E-022
      7.1000      6.2000     0.11585E-022
      7.1000      6.3000     0.19931E-023
      7.1000      6.4000     0.33338E-024
      7.1000      6.5000     0.54222E-025
      7.1000      6.6000     0.85763E-026
      7.1000      6.7000     0.13194E-026
      7.1000      6.8000     0.19743E-027
      7.1000      6.9000     0.28740E-028
      7.1000      7.0000     0.40705E-029
      7.1000      7.1000     0.56096E-030
      7.1000      7.2000     0.75231E-031
      7.1000      7.3000     0.98195E-032
      7.1000      7.4000     0.12475E-032
      7.1000      7.5000     0.15429E-033
      7.1000      7.6000     0.18578E-034
      7.1000      7.7000     0.21780E-035
      7.1000      7.8000     0.24865E-036
      7.1000      7.9000     0.27646E-037
      7.1000      8.0000     0.29938E-038
      7.1000      8.1000     0.31580E-039
      7.1000      8.2000     0.32453E-040
      7.1000      8.3000     0.32492E-041
      7.1000      8.4000     0.31699E-042
      7.1000      8.5000     0.30138E-043
      7.1000      8.6000     0.27925E-044
      7.1000      8.7000     0.25221E-045
      7.1000      8.8000     0.22205E-046
      7.1000      8.9000     0.19059E-047
      7.1000      9.0000     0.15950E-048
      7.1000      9.1000     0.13016E-049
      7.1000      9.2000     0.10359E-050
      7.1000      9.3000     0.80406E-052
      7.1000      9.4000     0.60878E-053
      7.1000      9.5000     0.44965E-054
      7.1000      9.6000     0.32402E-055
      7.1000      9.7000     0.22782E-056
      7.1000      9.8000     0.15631E-057
      7.1000      9.9000     0.10467E-058
      7.1000     10.0000     0.68408E-060
      7.1000     10.1000     0.43642E-061
      7.1000     10.2000     0.27180E-062
      7.1000     10.3000     0.16527E-063
      7.1000     10.4000     0.98127E-065
      7.1000     10.5000     0.56894E-066
      7.1000     10.6000     0.32217E-067
      7.1000     10.7000     0.17818E-068
      7.1000     10.8000     0.96267E-070
      7.1000     10.9000     0.50811E-071
      7.1000     11.0000     0.26202E-072
      7.1000     11.1000     0.13203E-073
      7.1000     11.2000     0.65016E-075
      7.1000     11.3000     0.31290E-076
      7.1000     11.4000     0.14719E-077
      7.1000     11.5000     0.67681E-079
      7.1000     11.6000     0.30426E-080
      7.1000     11.7000     0.13373E-081
      7.1000     11.8000     0.57476E-083
      7.1000     11.9000     0.24157E-084
      7.1000     12.0000     0.99301E-086
      7.1000     12.1000     0.39926E-087
      7.1000     12.2000     0.15703E-088
      7.1000     12.3000     0.60425E-090
      7.1000     12.4000     0.22749E-091
      7.1000     12.5000     0.83816E-093
      7.1000     12.6000     0.30312E-094
      7.1000     12.7000     0.11665E-095
      7.1000     12.8000     0.00000E+000
 
      7.2000    -12.8000     0.00000E+000
      7.2000    -12.7000     0.81068E-096
      7.2000    -12.6000     0.24605E-094
      7.2000    -12.5000     0.68429E-093
      7.2000    -12.4000     0.18581E-091
      7.2000    -12.3000     0.49366E-090
      7.2000    -12.2000     0.12832E-088
      7.2000    -12.1000     0.32634E-087
      7.2000    -12.0000     0.81185E-086
      7.2000    -11.9000     0.19755E-084
      7.2000    -11.8000     0.47014E-083
      7.2000    -11.7000     0.10942E-081
      7.2000    -11.6000     0.24900E-080
      7.2000    -11.5000     0.55405E-079
      7.2000    -11.4000     0.12052E-077
      7.2000    -11.3000     0.25628E-076
      7.2000    -11.2000     0.53266E-075
      7.2000    -11.1000     0.10820E-073
      7.2000    -11.0000     0.21479E-072
      7.2000    -10.9000     0.41664E-071
      7.2000    -10.8000     0.78960E-070
      7.2000    -10.7000     0.14619E-068
      7.2000    -10.6000     0.26441E-067
      7.2000    -10.5000     0.46708E-066
      7.2000    -10.4000     0.80584E-065
      7.2000    -10.3000     0.13577E-063
      7.2000    -10.2000     0.22335E-062
      7.2000    -10.1000     0.35874E-061
      7.2000    -10.0000     0.56251E-060
      7.2000     -9.9000     0.86097E-059
      7.2000     -9.8000     0.12862E-057
      7.2000     -9.7000     0.18753E-056
      7.2000     -9.6000     0.26681E-055
      7.2000     -9.5000     0.37039E-054
      7.2000     -9.4000     0.50165E-053
      7.2000     -9.3000     0.66282E-052
      7.2000     -9.2000     0.85424E-051
      7.2000     -9.1000     0.10738E-049
      7.2000     -9.0000     0.13163E-048
      7.2000     -8.9000     0.15735E-047
      7.2000     -8.8000     0.18340E-046
      7.2000     -8.7000     0.20840E-045
      7.2000     -8.6000     0.23084E-044
      7.2000     -8.5000     0.24924E-043
      7.2000     -8.4000     0.26227E-042
      7.2000     -8.3000     0.26896E-041
      7.2000     -8.2000     0.26875E-040
      7.2000     -8.1000     0.26165E-039
      7.2000     -8.0000     0.24816E-038
      7.2000     -7.9000     0.22927E-037
      7.2000     -7.8000     0.20631E-036
      7.2000     -7.7000     0.18081E-035
      7.2000     -7.6000     0.15430E-034
      7.2000     -7.5000     0.12822E-033
      7.2000     -7.4000     0.10373E-032
      7.2000     -7.3000     0.81692E-032
      7.2000     -7.2000     0.62623E-031
      7.2000     -7.1000     0.46722E-030
      7.2000     -7.0000     0.33922E-029
      7.2000     -6.9000     0.23966E-028
      7.2000     -6.8000     0.16473E-027
      7.2000     -6.7000     0.11016E-026
      7.2000     -6.6000     0.71654E-026
      7.2000     -6.5000     0.45332E-025
      7.2000     -6.4000     0.27891E-024
      7.2000     -6.3000     0.16686E-023
      7.2000     -6.2000     0.97062E-023
      7.2000     -6.1000     0.54889E-022
      7.2000     -6.0000     0.30172E-021
      7.2000     -5.9000     0.16120E-020
      7.2000     -5.8000     0.83698E-020
      7.2000     -5.7000     0.42228E-019
      7.2000     -5.6000     0.20699E-018
      7.2000     -5.5000     0.98567E-018
      7.2000     -5.4000     0.45590E-017
      7.2000     -5.3000     0.20480E-016
      7.2000     -5.2000     0.89335E-016
      7.2000     -5.1000     0.37836E-015
      7.2000     -5.0000     0.15557E-014
      7.2000     -4.9000     0.62086E-014
      7.2000     -4.8000     0.24047E-013
      7.2000     -4.7000     0.90375E-013
      7.2000     -4.6000     0.32953E-012
      7.2000     -4.5000     0.11655E-011
      7.2000     -4.4000     0.39979E-011
      7.2000     -4.3000     0.13298E-010
      7.2000     -4.2000     0.42878E-010
      7.2000     -4.1000     0.13401E-009
      7.2000     -4.0000     0.40584E-009
      7.2000     -3.9000     0.11907E-008
      7.2000     -3.8000     0.33836E-008
      7.2000     -3.7000     0.93096E-008
      7.2000     -3.6000     0.24793E-007
      7.2000     -3.5000     0.63886E-007
      7.2000     -3.4000     0.15923E-006
      7.2000     -3.3000     0.38366E-006
      7.2000     -3.2000     0.89331E-006
      7.2000     -3.1000     0.20088E-005
      7.2000     -3.0000     0.43596E-005
      7.2000     -2.9000     0.91255E-005
      7.2000     -2.8000     0.18407E-004
      7.2000     -2.7000     0.35747E-004
      7.2000     -2.6000     0.66772E-004
      7.2000     -2.5000     0.11983E-003
      7.2000     -2.4000     0.20642E-003
      7.2000     -2.3000     0.34098E-003
      7.2000     -2.2000     0.53978E-003
      7.2000     -2.1000     0.81870E-003
      7.2000     -2.0000     0.11902E-002
      7.2000     -1.9000     0.16603E-002
      7.2000     -1.8000     0.22264E-002
      7.2000     -1.7000     0.28773E-002
      7.2000     -1.6000     0.35947E-002
      7.2000     -1.5000     0.43564E-002
      7.2000     -1.4000     0.51393E-002
      7.2000     -1.3000     0.59221E-002
      7.2000     -1.2000     0.66869E-002
      7.2000     -1.1000     0.74192E-002
      7.2000     -1.0000     0.81084E-002
      7.2000     -0.9000     0.87463E-002
      7.2000     -0.8000     0.93271E-002
      7.2000     -0.7000     0.98468E-002
      7.2000     -0.6000     0.10302E-001
      7.2000     -0.5000     0.10691E-001
      7.2000     -0.4000     0.11011E-001
      7.2000     -0.3000     0.11261E-001
      7.2000     -0.2000     0.11440E-001
      7.2000     -0.1000     0.11548E-001
      7.2000      0.0000     0.11584E-001
      7.2000      0.1000     0.11548E-001
      7.2000      0.2000     0.11440E-001
      7.2000      0.3000     0.11261E-001
      7.2000      0.4000     0.11011E-001
      7.2000      0.5000     0.10691E-001
      7.2000      0.6000     0.10302E-001
      7.2000      0.7000     0.98468E-002
      7.2000      0.8000     0.93271E-002
      7.2000      0.9000     0.87463E-002
      7.2000      1.0000     0.81084E-002
      7.2000      1.1000     0.74192E-002
      7.2000      1.2000     0.66869E-002
      7.2000      1.3000     0.59221E-002
      7.2000      1.4000     0.51393E-002
      7.2000      1.5000     0.43564E-002
      7.2000      1.6000     0.35947E-002
      7.2000      1.7000     0.28773E-002
      7.2000      1.8000     0.22264E-002
      7.2000      1.9000     0.16603E-002
      7.2000      2.0000     0.11902E-002
      7.2000      2.1000     0.81870E-003
      7.2000      2.2000     0.53978E-003
      7.2000      2.3000     0.34098E-003
      7.2000      2.4000     0.20642E-003
      7.2000      2.5000     0.11983E-003
      7.2000      2.6000     0.66772E-004
      7.2000      2.7000     0.35747E-004
      7.2000      2.8000     0.18407E-004
      7.2000      2.9000     0.91255E-005
      7.2000      3.0000     0.43596E-005
      7.2000      3.1000     0.20088E-005
      7.2000      3.2000     0.89331E-006
      7.2000      3.3000     0.38366E-006
      7.2000      3.4000     0.15923E-006
      7.2000      3.5000     0.63886E-007
      7.2000      3.6000     0.24793E-007
      7.2000      3.7000     0.93096E-008
      7.2000      3.8000     0.33836E-008
      7.2000      3.9000     0.11907E-008
      7.2000      4.0000     0.40584E-009
      7.2000      4.1000     0.13401E-009
      7.2000      4.2000     0.42878E-010
      7.2000      4.3000     0.13298E-010
      7.2000      4.4000     0.39979E-011
      7.2000      4.5000     0.11655E-011
      7.2000      4.6000     0.32953E-012
      7.2000      4.7000     0.90375E-013
      7.2000      4.8000     0.24047E-013
      7.2000      4.9000     0.62086E-014
      7.2000      5.0000     0.15557E-014
      7.2000      5.1000     0.37836E-015
      7.2000      5.2000     0.89335E-016
      7.2000      5.3000     0.20480E-016
      7.2000      5.4000     0.45590E-017
      7.2000      5.5000     0.98567E-018
      7.2000      5.6000     0.20699E-018
      7.2000      5.7000     0.42228E-019
      7.2000      5.8000     0.83698E-020
      7.2000      5.9000     0.16120E-020
      7.2000      6.0000     0.30172E-021
      7.2000      6.1000     0.54889E-022
      7.2000      6.2000     0.97062E-023
      7.2000      6.3000     0.16686E-023
      7.2000      6.4000     0.27891E-024
      7.2000      6.5000     0.45332E-025
      7.2000      6.6000     0.71654E-026
      7.2000      6.7000     0.11016E-026
      7.2000      6.8000     0.16473E-027
      7.2000      6.9000     0.23966E-028
      7.2000      7.0000     0.33922E-029
      7.2000      7.1000     0.46722E-030
      7.2000      7.2000     0.62623E-031
      7.2000      7.3000     0.81692E-032
      7.2000      7.4000     0.10373E-032
      7.2000      7.5000     0.12822E-033
      7.2000      7.6000     0.15430E-034
      7.2000      7.7000     0.18081E-035
      7.2000      7.8000     0.20631E-036
      7.2000      7.9000     0.22927E-037
      7.2000      8.0000     0.24816E-038
      7.2000      8.1000     0.26165E-039
      7.2000      8.2000     0.26875E-040
      7.2000      8.3000     0.26896E-041
      7.2000      8.4000     0.26227E-042
      7.2000      8.5000     0.24924E-043
      7.2000      8.6000     0.23084E-044
      7.2000      8.7000     0.20840E-045
      7.2000      8.8000     0.18340E-046
      7.2000      8.9000     0.15735E-047
      7.2000      9.0000     0.13163E-048
      7.2000      9.1000     0.10738E-049
      7.2000      9.2000     0.85424E-051
      7.2000      9.3000     0.66282E-052
      7.2000      9.4000     0.50165E-053
      7.2000      9.5000     0.37039E-054
      7.2000      9.6000     0.26681E-055
      7.2000      9.7000     0.18753E-056
      7.2000      9.8000     0.12862E-057
      7.2000      9.9000     0.86097E-059
      7.2000     10.0000     0.56251E-060
      7.2000     10.1000     0.35874E-061
      7.2000     10.2000     0.22335E-062
      7.2000     10.3000     0.13577E-063
      7.2000     10.4000     0.80584E-065
      7.2000     10.5000     0.46708E-066
      7.2000     10.6000     0.26441E-067
      7.2000     10.7000     0.14619E-068
      7.2000     10.8000     0.78960E-070
      7.2000     10.9000     0.41664E-071
      7.2000     11.0000     0.21479E-072
      7.2000     11.1000     0.10820E-073
      7.2000     11.2000     0.53266E-075
      7.2000     11.3000     0.25628E-076
      7.2000     11.4000     0.12052E-077
      7.2000     11.5000     0.55405E-079
      7.2000     11.6000     0.24900E-080
      7.2000     11.7000     0.10942E-081
      7.2000     11.8000     0.47014E-083
      7.2000     11.9000     0.19755E-084
      7.2000     12.0000     0.81185E-086
      7.2000     12.1000     0.32634E-087
      7.2000     12.2000     0.12832E-088
      7.2000     12.3000     0.49366E-090
      7.2000     12.4000     0.18581E-091
      7.2000     12.5000     0.68443E-093
      7.2000     12.6000     0.24747E-094
      7.2000     12.7000     0.95210E-096
      7.2000     12.8000     0.00000E+000
 
      7.3000    -12.8000     0.00000E+000
      7.3000    -12.7000     0.65959E-096
      7.3000    -12.6000     0.20024E-094
      7.3000    -12.5000     0.55700E-093
      7.3000    -12.4000     0.15128E-091
      7.3000    -12.3000     0.40202E-090
      7.3000    -12.2000     0.10453E-088
      7.3000    -12.1000     0.26589E-087
      7.3000    -12.0000     0.66163E-086
      7.3000    -11.9000     0.16104E-084
      7.3000    -11.8000     0.38334E-083
      7.3000    -11.7000     0.89239E-082
      7.3000    -11.6000     0.20314E-080
      7.3000    -11.5000     0.45211E-079
      7.3000    -11.4000     0.98374E-078
      7.3000    -11.3000     0.20924E-076
      7.3000    -11.2000     0.43502E-075
      7.3000    -11.1000     0.88393E-074
      7.3000    -11.0000     0.17552E-072
      7.3000    -10.9000     0.34056E-071
      7.3000    -10.8000     0.64561E-070
      7.3000    -10.7000     0.11957E-068
      7.3000    -10.6000     0.21632E-067
      7.3000    -10.5000     0.38225E-066
      7.3000    -10.4000     0.65969E-065
      7.3000    -10.3000     0.11118E-063
      7.3000    -10.2000     0.18296E-062
      7.3000    -10.1000     0.29396E-061
      7.3000    -10.0000     0.46109E-060
      7.3000     -9.9000     0.70599E-059
      7.3000     -9.8000     0.10551E-057
      7.3000     -9.7000     0.15388E-056
      7.3000     -9.6000     0.21901E-055
      7.3000     -9.5000     0.30415E-054
      7.3000     -9.4000     0.41209E-053
      7.3000     -9.3000     0.54468E-052
      7.3000     -9.2000     0.70226E-051
      7.3000     -9.1000     0.88310E-050
      7.3000     -9.0000     0.10830E-048
      7.3000     -8.9000     0.12951E-047
      7.3000     -8.8000     0.15101E-046
      7.3000     -8.7000     0.17167E-045
      7.3000     -8.6000     0.19024E-044
      7.3000     -8.5000     0.20549E-043
      7.3000     -8.4000     0.21633E-042
      7.3000     -8.3000     0.22194E-041
      7.3000     -8.2000     0.22188E-040
      7.3000     -8.1000     0.21611E-039
      7.3000     -8.0000     0.20507E-038
      7.3000     -7.9000     0.18956E-037
      7.3000     -7.8000     0.17066E-036
      7.3000     -7.7000     0.14964E-035
      7.3000     -7.6000     0.12777E-034
      7.3000     -7.5000     0.10623E-033
      7.3000     -7.4000     0.85986E-033
      7.3000     -7.3000     0.67756E-032
      7.3000     -7.2000     0.51970E-031
      7.3000     -7.1000     0.38796E-030
      7.3000     -7.0000     0.28185E-029
      7.3000     -6.9000     0.19924E-028
      7.3000     -6.8000     0.13704E-027
      7.3000     -6.7000     0.91698E-027
      7.3000     -6.6000     0.59685E-026
      7.3000     -6.5000     0.37785E-025
      7.3000     -6.4000     0.23264E-024
      7.3000     -6.3000     0.13928E-023
      7.3000     -6.2000     0.81077E-023
      7.3000     -6.1000     0.45883E-022
      7.3000     -6.0000     0.25241E-021
      7.3000     -5.9000     0.13496E-020
      7.3000     -5.8000     0.70133E-020
      7.3000     -5.7000     0.35413E-019
      7.3000     -5.6000     0.17374E-018
      7.3000     -5.5000     0.82805E-018
      7.3000     -5.4000     0.38335E-017
      7.3000     -5.3000     0.17237E-016
      7.3000     -5.2000     0.75264E-016
      7.3000     -5.1000     0.31909E-015
      7.3000     -5.0000     0.13134E-014
      7.3000     -4.9000     0.52472E-014
      7.3000     -4.8000     0.20346E-013
      7.3000     -4.7000     0.76558E-013
      7.3000     -4.6000     0.27949E-012
      7.3000     -4.5000     0.98978E-012
      7.3000     -4.4000     0.33997E-011
      7.3000     -4.3000     0.11323E-010
      7.3000     -4.2000     0.36565E-010
      7.3000     -4.1000     0.11445E-009
      7.3000     -4.0000     0.34717E-009
      7.3000     -3.9000     0.10203E-008
      7.3000     -3.8000     0.29044E-008
      7.3000     -3.7000     0.80061E-008
      7.3000     -3.6000     0.21364E-007
      7.3000     -3.5000     0.55166E-007
      7.3000     -3.4000     0.13780E-006
      7.3000     -3.3000     0.33284E-006
      7.3000     -3.2000     0.77697E-006
      7.3000     -3.1000     0.17520E-005
      7.3000     -3.0000     0.38139E-005
      7.3000     -2.9000     0.80092E-005
      7.3000     -2.8000     0.16213E-004
      7.3000     -2.7000     0.31610E-004
      7.3000     -2.6000     0.59296E-004
      7.3000     -2.5000     0.10692E-003
      7.3000     -2.4000     0.18511E-003
      7.3000     -2.3000     0.30748E-003
      7.3000     -2.2000     0.48965E-003
      7.3000     -2.1000     0.74733E-003
      7.3000     -2.0000     0.10935E-002
      7.3000     -1.9000     0.15354E-002
      7.3000     -1.8000     0.20722E-002
      7.3000     -1.7000     0.26945E-002
      7.3000     -1.6000     0.33858E-002
      7.3000     -1.5000     0.41247E-002
      7.3000     -1.4000     0.48887E-002
      7.3000     -1.3000     0.56564E-002
      7.3000     -1.2000     0.64091E-002
      7.3000     -1.1000     0.71321E-002
      7.3000     -1.0000     0.78139E-002
      7.3000     -0.9000     0.84459E-002
      7.3000     -0.8000     0.90222E-002
      7.3000     -0.7000     0.95380E-002
      7.3000     -0.6000     0.99903E-002
      7.3000     -0.5000     0.10376E-001
      7.3000     -0.4000     0.10694E-001
      7.3000     -0.3000     0.10943E-001
      7.3000     -0.2000     0.11122E-001
      7.3000     -0.1000     0.11229E-001
      7.3000      0.0000     0.11265E-001
      7.3000      0.1000     0.11229E-001
      7.3000      0.2000     0.11122E-001
      7.3000      0.3000     0.10943E-001
      7.3000      0.4000     0.10694E-001
      7.3000      0.5000     0.10376E-001
      7.3000      0.6000     0.99903E-002
      7.3000      0.7000     0.95380E-002
      7.3000      0.8000     0.90222E-002
      7.3000      0.9000     0.84459E-002
      7.3000      1.0000     0.78139E-002
      7.3000      1.1000     0.71321E-002
      7.3000      1.2000     0.64091E-002
      7.3000      1.3000     0.56564E-002
      7.3000      1.4000     0.48887E-002
      7.3000      1.5000     0.41247E-002
      7.3000      1.6000     0.33858E-002
      7.3000      1.7000     0.26945E-002
      7.3000      1.8000     0.20722E-002
      7.3000      1.9000     0.15354E-002
      7.3000      2.0000     0.10935E-002
      7.3000      2.1000     0.74733E-003
      7.3000      2.2000     0.48965E-003
      7.3000      2.3000     0.30748E-003
      7.3000      2.4000     0.18511E-003
      7.3000      2.5000     0.10692E-003
      7.3000      2.6000     0.59296E-004
      7.3000      2.7000     0.31610E-004
      7.3000      2.8000     0.16213E-004
      7.3000      2.9000     0.80092E-005
      7.3000      3.0000     0.38139E-005
      7.3000      3.1000     0.17520E-005
      7.3000      3.2000     0.77697E-006
      7.3000      3.3000     0.33284E-006
      7.3000      3.4000     0.13780E-006
      7.3000      3.5000     0.55166E-007
      7.3000      3.6000     0.21364E-007
      7.3000      3.7000     0.80061E-008
      7.3000      3.8000     0.29044E-008
      7.3000      3.9000     0.10203E-008
      7.3000      4.0000     0.34717E-009
      7.3000      4.1000     0.11445E-009
      7.3000      4.2000     0.36565E-010
      7.3000      4.3000     0.11323E-010
      7.3000      4.4000     0.33997E-011
      7.3000      4.5000     0.98978E-012
      7.3000      4.6000     0.27949E-012
      7.3000      4.7000     0.76558E-013
      7.3000      4.8000     0.20346E-013
      7.3000      4.9000     0.52472E-014
      7.3000      5.0000     0.13134E-014
      7.3000      5.1000     0.31909E-015
      7.3000      5.2000     0.75264E-016
      7.3000      5.3000     0.17237E-016
      7.3000      5.4000     0.38335E-017
      7.3000      5.5000     0.82805E-018
      7.3000      5.6000     0.17374E-018
      7.3000      5.7000     0.35413E-019
      7.3000      5.8000     0.70133E-020
      7.3000      5.9000     0.13496E-020
      7.3000      6.0000     0.25241E-021
      7.3000      6.1000     0.45883E-022
      7.3000      6.2000     0.81077E-023
      7.3000      6.3000     0.13928E-023
      7.3000      6.4000     0.23264E-024
      7.3000      6.5000     0.37785E-025
      7.3000      6.6000     0.59685E-026
      7.3000      6.7000     0.91698E-027
      7.3000      6.8000     0.13704E-027
      7.3000      6.9000     0.19924E-028
      7.3000      7.0000     0.28185E-029
      7.3000      7.1000     0.38796E-030
      7.3000      7.2000     0.51970E-031
      7.3000      7.3000     0.67756E-032
      7.3000      7.4000     0.85986E-033
      7.3000      7.5000     0.10623E-033
      7.3000      7.6000     0.12777E-034
      7.3000      7.7000     0.14964E-035
      7.3000      7.8000     0.17066E-036
      7.3000      7.9000     0.18956E-037
      7.3000      8.0000     0.20507E-038
      7.3000      8.1000     0.21611E-039
      7.3000      8.2000     0.22188E-040
      7.3000      8.3000     0.22194E-041
      7.3000      8.4000     0.21633E-042
      7.3000      8.5000     0.20549E-043
      7.3000      8.6000     0.19024E-044
      7.3000      8.7000     0.17167E-045
      7.3000      8.8000     0.15101E-046
      7.3000      8.9000     0.12951E-047
      7.3000      9.0000     0.10830E-048
      7.3000      9.1000     0.88310E-050
      7.3000      9.2000     0.70226E-051
      7.3000      9.3000     0.54468E-052
      7.3000      9.4000     0.41209E-053
      7.3000      9.5000     0.30415E-054
      7.3000      9.6000     0.21901E-055
      7.3000      9.7000     0.15388E-056
      7.3000      9.8000     0.10551E-057
      7.3000      9.9000     0.70599E-059
      7.3000     10.0000     0.46109E-060
      7.3000     10.1000     0.29396E-061
      7.3000     10.2000     0.18296E-062
      7.3000     10.3000     0.11118E-063
      7.3000     10.4000     0.65969E-065
      7.3000     10.5000     0.38225E-066
      7.3000     10.6000     0.21632E-067
      7.3000     10.7000     0.11957E-068
      7.3000     10.8000     0.64561E-070
      7.3000     10.9000     0.34056E-071
      7.3000     11.0000     0.17552E-072
      7.3000     11.1000     0.88393E-074
      7.3000     11.2000     0.43502E-075
      7.3000     11.3000     0.20924E-076
      7.3000     11.4000     0.98374E-078
      7.3000     11.5000     0.45211E-079
      7.3000     11.6000     0.20314E-080
      7.3000     11.7000     0.89239E-082
      7.3000     11.8000     0.38334E-083
      7.3000     11.9000     0.16104E-084
      7.3000     12.0000     0.66163E-086
      7.3000     12.1000     0.26589E-087
      7.3000     12.2000     0.10453E-088
      7.3000     12.3000     0.40202E-090
      7.3000     12.4000     0.15128E-091
      7.3000     12.5000     0.55712E-093
      7.3000     12.6000     0.20139E-094
      7.3000     12.7000     0.77463E-096
      7.3000     12.8000     0.00000E+000
 
      7.4000    -12.8000     0.00000E+000
      7.4000    -12.7000     0.53493E-096
      7.4000    -12.6000     0.16243E-094
      7.4000    -12.5000     0.45194E-093
      7.4000    -12.4000     0.12277E-091
      7.4000    -12.3000     0.32634E-090
      7.4000    -12.2000     0.84872E-089
      7.4000    -12.1000     0.21595E-087
      7.4000    -12.0000     0.53748E-086
      7.4000    -11.9000     0.13085E-084
      7.4000    -11.8000     0.31157E-083
      7.4000    -11.7000     0.72550E-082
      7.4000    -11.6000     0.16519E-080
      7.4000    -11.5000     0.36776E-079
      7.4000    -11.4000     0.80041E-078
      7.4000    -11.3000     0.17029E-076
      7.4000    -11.2000     0.35415E-075
      7.4000    -11.1000     0.71980E-074
      7.4000    -11.0000     0.14297E-072
      7.4000    -10.9000     0.27748E-071
      7.4000    -10.8000     0.52619E-070
      7.4000    -10.7000     0.97483E-069
      7.4000    -10.6000     0.17641E-067
      7.4000    -10.5000     0.31184E-066
      7.4000    -10.4000     0.53834E-065
      7.4000    -10.3000     0.90757E-064
      7.4000    -10.2000     0.14940E-062
      7.4000    -10.1000     0.24012E-061
      7.4000    -10.0000     0.37677E-060
      7.4000     -9.9000     0.57708E-059
      7.4000     -9.8000     0.86271E-058
      7.4000     -9.7000     0.12587E-056
      7.4000     -9.6000     0.17921E-055
      7.4000     -9.5000     0.24897E-054
      7.4000     -9.4000     0.33745E-053
      7.4000     -9.3000     0.44620E-052
      7.4000     -9.2000     0.57551E-051
      7.4000     -9.1000     0.72399E-050
      7.4000     -9.0000     0.88824E-049
      7.4000     -8.9000     0.10626E-047
      7.4000     -8.8000     0.12396E-046
      7.4000     -8.7000     0.14097E-045
      7.4000     -8.6000     0.15629E-044
      7.4000     -8.5000     0.16889E-043
      7.4000     -8.4000     0.17788E-042
      7.4000     -8.3000     0.18258E-041
      7.4000     -8.2000     0.18261E-040
      7.4000     -8.1000     0.17795E-039
      7.4000     -8.0000     0.16894E-038
      7.4000     -7.9000     0.15624E-037
      7.4000     -7.8000     0.14074E-036
      7.4000     -7.7000     0.12346E-035
      7.4000     -7.6000     0.10548E-034
      7.4000     -7.5000     0.87740E-034
      7.4000     -7.4000     0.71060E-033
      7.4000     -7.3000     0.56025E-032
      7.4000     -7.2000     0.42997E-031
      7.4000     -7.1000     0.32116E-030
      7.4000     -7.0000     0.23346E-029
      7.4000     -6.9000     0.16514E-028
      7.4000     -6.8000     0.11366E-027
      7.4000     -6.7000     0.76100E-027
      7.4000     -6.6000     0.49565E-026
      7.4000     -6.5000     0.31400E-025
      7.4000     -6.4000     0.19346E-024
      7.4000     -6.3000     0.11591E-023
      7.4000     -6.2000     0.67520E-023
      7.4000     -6.1000     0.38240E-022
      7.4000     -6.0000     0.21053E-021
      7.4000     -5.9000     0.11266E-020
      7.4000     -5.8000     0.58590E-020
      7.4000     -5.7000     0.29609E-019
      7.4000     -5.6000     0.14539E-018
      7.4000     -5.5000     0.69357E-018
      7.4000     -5.4000     0.32139E-017
      7.4000     -5.3000     0.14465E-016
      7.4000     -5.2000     0.63222E-016
      7.4000     -5.1000     0.26831E-015
      7.4000     -5.0000     0.11055E-014
      7.4000     -4.9000     0.44217E-014
      7.4000     -4.8000     0.17165E-013
      7.4000     -4.7000     0.64662E-013
      7.4000     -4.6000     0.23635E-012
      7.4000     -4.5000     0.83808E-012
      7.4000     -4.4000     0.28824E-011
      7.4000     -4.3000     0.96139E-011
      7.4000     -4.2000     0.31090E-010
      7.4000     -4.1000     0.97463E-010
      7.4000     -4.0000     0.29611E-009
      7.4000     -3.9000     0.87170E-009
      7.4000     -3.8000     0.24858E-008
      7.4000     -3.7000     0.68650E-008
      7.4000     -3.6000     0.18355E-007
      7.4000     -3.5000     0.47497E-007
      7.4000     -3.4000     0.11891E-006
      7.4000     -3.3000     0.28790E-006
      7.4000     -3.2000     0.67379E-006
      7.4000     -3.1000     0.15235E-005
      7.4000     -3.0000     0.33265E-005
      7.4000     -2.9000     0.70083E-005
      7.4000     -2.8000     0.14237E-004
      7.4000     -2.7000     0.27865E-004
      7.4000     -2.6000     0.52494E-004
      7.4000     -2.5000     0.95093E-004
      7.4000     -2.4000     0.16548E-003
      7.4000     -2.3000     0.27639E-003
      7.4000     -2.2000     0.44275E-003
      7.4000     -2.1000     0.67999E-003
      7.4000     -2.0000     0.10015E-002
      7.4000     -1.9000     0.14155E-002
      7.4000     -1.8000     0.19228E-002
      7.4000     -1.7000     0.25161E-002
      7.4000     -1.6000     0.31804E-002
      7.4000     -1.5000     0.38956E-002
      7.4000     -1.4000     0.46396E-002
      7.4000     -1.3000     0.53909E-002
      7.4000     -1.2000     0.61308E-002
      7.4000     -1.1000     0.68437E-002
      7.4000     -1.0000     0.75176E-002
      7.4000     -0.9000     0.81435E-002
      7.4000     -0.8000     0.87148E-002
      7.4000     -0.7000     0.92267E-002
      7.4000     -0.6000     0.96757E-002
      7.4000     -0.5000     0.10059E-001
      7.4000     -0.4000     0.10375E-001
      7.4000     -0.3000     0.10623E-001
      7.4000     -0.2000     0.10800E-001
      7.4000     -0.1000     0.10907E-001
      7.4000      0.0000     0.10942E-001
      7.4000      0.1000     0.10907E-001
      7.4000      0.2000     0.10800E-001
      7.4000      0.3000     0.10623E-001
      7.4000      0.4000     0.10375E-001
      7.4000      0.5000     0.10059E-001
      7.4000      0.6000     0.96757E-002
      7.4000      0.7000     0.92267E-002
      7.4000      0.8000     0.87148E-002
      7.4000      0.9000     0.81435E-002
      7.4000      1.0000     0.75176E-002
      7.4000      1.1000     0.68437E-002
      7.4000      1.2000     0.61308E-002
      7.4000      1.3000     0.53909E-002
      7.4000      1.4000     0.46396E-002
      7.4000      1.5000     0.38956E-002
      7.4000      1.6000     0.31804E-002
      7.4000      1.7000     0.25161E-002
      7.4000      1.8000     0.19228E-002
      7.4000      1.9000     0.14155E-002
      7.4000      2.0000     0.10015E-002
      7.4000      2.1000     0.67999E-003
      7.4000      2.2000     0.44275E-003
      7.4000      2.3000     0.27639E-003
      7.4000      2.4000     0.16548E-003
      7.4000      2.5000     0.95093E-004
      7.4000      2.6000     0.52494E-004
      7.4000      2.7000     0.27865E-004
      7.4000      2.8000     0.14237E-004
      7.4000      2.9000     0.70083E-005
      7.4000      3.0000     0.33265E-005
      7.4000      3.1000     0.15235E-005
      7.4000      3.2000     0.67379E-006
      7.4000      3.3000     0.28790E-006
      7.4000      3.4000     0.11891E-006
      7.4000      3.5000     0.47497E-007
      7.4000      3.6000     0.18355E-007
      7.4000      3.7000     0.68650E-008
      7.4000      3.8000     0.24858E-008
      7.4000      3.9000     0.87170E-009
      7.4000      4.0000     0.29611E-009
      7.4000      4.1000     0.97463E-010
      7.4000      4.2000     0.31090E-010
      7.4000      4.3000     0.96139E-011
      7.4000      4.4000     0.28824E-011
      7.4000      4.5000     0.83808E-012
      7.4000      4.6000     0.23635E-012
      7.4000      4.7000     0.64662E-013
      7.4000      4.8000     0.17165E-013
      7.4000      4.9000     0.44217E-014
      7.4000      5.0000     0.11055E-014
      7.4000      5.1000     0.26831E-015
      7.4000      5.2000     0.63222E-016
      7.4000      5.3000     0.14465E-016
      7.4000      5.4000     0.32139E-017
      7.4000      5.5000     0.69357E-018
      7.4000      5.6000     0.14539E-018
      7.4000      5.7000     0.29609E-019
      7.4000      5.8000     0.58590E-020
      7.4000      5.9000     0.11266E-020
      7.4000      6.0000     0.21053E-021
      7.4000      6.1000     0.38240E-022
      7.4000      6.2000     0.67520E-023
      7.4000      6.3000     0.11591E-023
      7.4000      6.4000     0.19346E-024
      7.4000      6.5000     0.31400E-025
      7.4000      6.6000     0.49565E-026
      7.4000      6.7000     0.76100E-027
      7.4000      6.8000     0.11366E-027
      7.4000      6.9000     0.16514E-028
      7.4000      7.0000     0.23346E-029
      7.4000      7.1000     0.32116E-030
      7.4000      7.2000     0.42997E-031
      7.4000      7.3000     0.56025E-032
      7.4000      7.4000     0.71060E-033
      7.4000      7.5000     0.87740E-034
      7.4000      7.6000     0.10548E-034
      7.4000      7.7000     0.12346E-035
      7.4000      7.8000     0.14074E-036
      7.4000      7.9000     0.15624E-037
      7.4000      8.0000     0.16894E-038
      7.4000      8.1000     0.17795E-039
      7.4000      8.2000     0.18261E-040
      7.4000      8.3000     0.18258E-041
      7.4000      8.4000     0.17788E-042
      7.4000      8.5000     0.16889E-043
      7.4000      8.6000     0.15629E-044
      7.4000      8.7000     0.14097E-045
      7.4000      8.8000     0.12396E-046
      7.4000      8.9000     0.10626E-047
      7.4000      9.0000     0.88824E-049
      7.4000      9.1000     0.72399E-050
      7.4000      9.2000     0.57551E-051
      7.4000      9.3000     0.44620E-052
      7.4000      9.4000     0.33745E-053
      7.4000      9.5000     0.24897E-054
      7.4000      9.6000     0.17921E-055
      7.4000      9.7000     0.12587E-056
      7.4000      9.8000     0.86271E-058
      7.4000      9.9000     0.57708E-059
      7.4000     10.0000     0.37677E-060
      7.4000     10.1000     0.24012E-061
      7.4000     10.2000     0.14940E-062
      7.4000     10.3000     0.90757E-064
      7.4000     10.4000     0.53834E-065
      7.4000     10.5000     0.31184E-066
      7.4000     10.6000     0.17641E-067
      7.4000     10.7000     0.97483E-069
      7.4000     10.8000     0.52619E-070
      7.4000     10.9000     0.27748E-071
      7.4000     11.0000     0.14297E-072
      7.4000     11.1000     0.71980E-074
      7.4000     11.2000     0.35415E-075
      7.4000     11.3000     0.17029E-076
      7.4000     11.4000     0.80041E-078
      7.4000     11.5000     0.36776E-079
      7.4000     11.6000     0.16519E-080
      7.4000     11.7000     0.72550E-082
      7.4000     11.8000     0.31157E-083
      7.4000     11.9000     0.13085E-084
      7.4000     12.0000     0.53748E-086
      7.4000     12.1000     0.21595E-087
      7.4000     12.2000     0.84872E-089
      7.4000     12.3000     0.32634E-090
      7.4000     12.4000     0.12277E-091
      7.4000     12.5000     0.45203E-093
      7.4000     12.6000     0.16336E-094
      7.4000     12.7000     0.62822E-096
      7.4000     12.8000     0.00000E+000
 
      7.5000    -12.8000     0.00000E+000
      7.5000    -12.7000     0.43243E-096
      7.5000    -12.6000     0.13133E-094
      7.5000    -12.5000     0.36550E-093
      7.5000    -12.4000     0.99317E-092
      7.5000    -12.3000     0.26405E-090
      7.5000    -12.2000     0.68690E-089
      7.5000    -12.1000     0.17481E-087
      7.5000    -12.0000     0.43522E-086
      7.5000    -11.9000     0.10598E-084
      7.5000    -11.8000     0.25242E-083
      7.5000    -11.7000     0.58792E-082
      7.5000    -11.6000     0.13390E-080
      7.5000    -11.5000     0.29818E-079
      7.5000    -11.4000     0.64915E-078
      7.5000    -11.3000     0.13815E-076
      7.5000    -11.2000     0.28738E-075
      7.5000    -11.1000     0.58427E-074
      7.5000    -11.0000     0.11608E-072
      7.5000    -10.9000     0.22537E-071
      7.5000    -10.8000     0.42750E-070
      7.5000    -10.7000     0.79222E-069
      7.5000    -10.6000     0.14341E-067
      7.5000    -10.5000     0.25358E-066
      7.5000    -10.4000     0.43791E-065
      7.5000    -10.3000     0.73850E-064
      7.5000    -10.2000     0.12161E-062
      7.5000    -10.1000     0.19552E-061
      7.5000    -10.0000     0.30689E-060
      7.5000     -9.9000     0.47021E-059
      7.5000     -9.8000     0.70320E-058
      7.5000     -9.7000     0.10263E-056
      7.5000     -9.6000     0.14618E-055
      7.5000     -9.5000     0.20316E-054
      7.5000     -9.4000     0.27546E-053
      7.5000     -9.3000     0.36437E-052
      7.5000     -9.2000     0.47015E-051
      7.5000     -9.1000     0.59169E-050
      7.5000     -9.0000     0.72621E-049
      7.5000     -8.9000     0.86916E-048
      7.5000     -8.8000     0.10143E-046
      7.5000     -8.7000     0.11540E-045
      7.5000     -8.6000     0.12800E-044
      7.5000     -8.5000     0.13838E-043
      7.5000     -8.4000     0.14581E-042
      7.5000     -8.3000     0.14973E-041
      7.5000     -8.2000     0.14983E-040
      7.5000     -8.1000     0.14607E-039
      7.5000     -8.0000     0.13875E-038
      7.5000     -7.9000     0.12838E-037
      7.5000     -7.8000     0.11570E-036
      7.5000     -7.7000     0.10155E-035
      7.5000     -7.6000     0.86802E-035
      7.5000     -7.5000     0.72245E-034
      7.5000     -7.4000     0.58543E-033
      7.5000     -7.3000     0.46183E-032
      7.5000     -7.2000     0.35463E-031
      7.5000     -7.1000     0.26505E-030
      7.5000     -7.0000     0.19279E-029
      7.5000     -6.9000     0.13645E-028
      7.5000     -6.8000     0.93973E-028
      7.5000     -6.7000     0.62961E-027
      7.5000     -6.6000     0.41035E-026
      7.5000     -6.5000     0.26014E-025
      7.5000     -6.4000     0.16039E-024
      7.5000     -6.3000     0.96161E-024
      7.5000     -6.2000     0.56059E-023
      7.5000     -6.1000     0.31773E-022
      7.5000     -6.0000     0.17506E-021
      7.5000     -5.9000     0.93755E-021
      7.5000     -5.8000     0.48798E-020
      7.5000     -5.7000     0.24682E-019
      7.5000     -5.6000     0.12130E-018
      7.5000     -5.5000     0.57918E-018
      7.5000     -5.4000     0.26864E-017
      7.5000     -5.3000     0.12102E-016
      7.5000     -5.2000     0.52947E-016
      7.5000     -5.1000     0.22493E-015
      7.5000     -5.0000     0.92778E-015
      7.5000     -4.9000     0.37149E-014
      7.5000     -4.8000     0.14437E-013
      7.5000     -4.7000     0.54452E-013
      7.5000     -4.6000     0.19928E-012
      7.5000     -4.5000     0.70752E-012
      7.5000     -4.4000     0.24366E-011
      7.5000     -4.3000     0.81384E-011
      7.5000     -4.2000     0.26357E-010
      7.5000     -4.1000     0.82751E-010
      7.5000     -4.0000     0.25182E-009
      7.5000     -3.9000     0.74255E-009
      7.5000     -3.8000     0.21213E-008
      7.5000     -3.7000     0.58692E-008
      7.5000     -3.6000     0.15723E-007
      7.5000     -3.5000     0.40773E-007
      7.5000     -3.4000     0.10230E-006
      7.5000     -3.3000     0.24828E-006
      7.5000     -3.2000     0.58256E-006
      7.5000     -3.1000     0.13209E-005
      7.5000     -3.0000     0.28926E-005
      7.5000     -2.9000     0.61139E-005
      7.5000     -2.8000     0.12464E-004
      7.5000     -2.7000     0.24488E-004
      7.5000     -2.6000     0.46326E-004
      7.5000     -2.5000     0.84307E-004
      7.5000     -2.4000     0.14745E-003
      7.5000     -2.3000     0.24763E-003
      7.5000     -2.2000     0.39902E-003
      7.5000     -2.1000     0.61668E-003
      7.5000     -2.0000     0.91416E-003
      7.5000     -1.9000     0.13007E-002
      7.5000     -1.8000     0.17787E-002
      7.5000     -1.7000     0.23425E-002
      7.5000     -1.6000     0.29789E-002
      7.5000     -1.5000     0.36693E-002
      7.5000     -1.4000     0.43922E-002
      7.5000     -1.3000     0.51262E-002
      7.5000     -1.2000     0.58523E-002
      7.5000     -1.1000     0.65544E-002
      7.5000     -1.0000     0.72198E-002
      7.5000     -0.9000     0.78391E-002
      7.5000     -0.8000     0.84051E-002
      7.5000     -0.7000     0.89128E-002
      7.5000     -0.6000     0.93585E-002
      7.5000     -0.5000     0.97393E-002
      7.5000     -0.4000     0.10053E-001
      7.5000     -0.3000     0.10299E-001
      7.5000     -0.2000     0.10475E-001
      7.5000     -0.1000     0.10581E-001
      7.5000      0.0000     0.10616E-001
      7.5000      0.1000     0.10581E-001
      7.5000      0.2000     0.10475E-001
      7.5000      0.3000     0.10299E-001
      7.5000      0.4000     0.10053E-001
      7.5000      0.5000     0.97393E-002
      7.5000      0.6000     0.93585E-002
      7.5000      0.7000     0.89128E-002
      7.5000      0.8000     0.84051E-002
      7.5000      0.9000     0.78391E-002
      7.5000      1.0000     0.72198E-002
      7.5000      1.1000     0.65544E-002
      7.5000      1.2000     0.58523E-002
      7.5000      1.3000     0.51262E-002
      7.5000      1.4000     0.43922E-002
      7.5000      1.5000     0.36693E-002
      7.5000      1.6000     0.29789E-002
      7.5000      1.7000     0.23425E-002
      7.5000      1.8000     0.17787E-002
      7.5000      1.9000     0.13007E-002
      7.5000      2.0000     0.91416E-003
      7.5000      2.1000     0.61668E-003
      7.5000      2.2000     0.39902E-003
      7.5000      2.3000     0.24763E-003
      7.5000      2.4000     0.14745E-003
      7.5000      2.5000     0.84307E-004
      7.5000      2.6000     0.46326E-004
      7.5000      2.7000     0.24488E-004
      7.5000      2.8000     0.12464E-004
      7.5000      2.9000     0.61139E-005
      7.5000      3.0000     0.28926E-005
      7.5000      3.1000     0.13209E-005
      7.5000      3.2000     0.58256E-006
      7.5000      3.3000     0.24828E-006
      7.5000      3.4000     0.10230E-006
      7.5000      3.5000     0.40773E-007
      7.5000      3.6000     0.15723E-007
      7.5000      3.7000     0.58692E-008
      7.5000      3.8000     0.21213E-008
      7.5000      3.9000     0.74255E-009
      7.5000      4.0000     0.25182E-009
      7.5000      4.1000     0.82751E-010
      7.5000      4.2000     0.26357E-010
      7.5000      4.3000     0.81384E-011
      7.5000      4.4000     0.24366E-011
      7.5000      4.5000     0.70752E-012
      7.5000      4.6000     0.19928E-012
      7.5000      4.7000     0.54452E-013
      7.5000      4.8000     0.14437E-013
      7.5000      4.9000     0.37149E-014
      7.5000      5.0000     0.92778E-015
      7.5000      5.1000     0.22493E-015
      7.5000      5.2000     0.52947E-016
      7.5000      5.3000     0.12102E-016
      7.5000      5.4000     0.26864E-017
      7.5000      5.5000     0.57918E-018
      7.5000      5.6000     0.12130E-018
      7.5000      5.7000     0.24682E-019
      7.5000      5.8000     0.48798E-020
      7.5000      5.9000     0.93755E-021
      7.5000      6.0000     0.17506E-021
      7.5000      6.1000     0.31773E-022
      7.5000      6.2000     0.56059E-023
      7.5000      6.3000     0.96161E-024
      7.5000      6.4000     0.16039E-024
      7.5000      6.5000     0.26014E-025
      7.5000      6.6000     0.41035E-026
      7.5000      6.7000     0.62961E-027
      7.5000      6.8000     0.93973E-028
      7.5000      6.9000     0.13645E-028
      7.5000      7.0000     0.19279E-029
      7.5000      7.1000     0.26505E-030
      7.5000      7.2000     0.35463E-031
      7.5000      7.3000     0.46183E-032
      7.5000      7.4000     0.58543E-033
      7.5000      7.5000     0.72245E-034
      7.5000      7.6000     0.86802E-035
      7.5000      7.7000     0.10155E-035
      7.5000      7.8000     0.11570E-036
      7.5000      7.9000     0.12838E-037
      7.5000      8.0000     0.13875E-038
      7.5000      8.1000     0.14607E-039
      7.5000      8.2000     0.14983E-040
      7.5000      8.3000     0.14973E-041
      7.5000      8.4000     0.14581E-042
      7.5000      8.5000     0.13838E-043
      7.5000      8.6000     0.12800E-044
      7.5000      8.7000     0.11540E-045
      7.5000      8.8000     0.10143E-046
      7.5000      8.9000     0.86916E-048
      7.5000      9.0000     0.72621E-049
      7.5000      9.1000     0.59169E-050
      7.5000      9.2000     0.47015E-051
      7.5000      9.3000     0.36437E-052
      7.5000      9.4000     0.27546E-053
      7.5000      9.5000     0.20316E-054
      7.5000      9.6000     0.14618E-055
      7.5000      9.7000     0.10263E-056
      7.5000      9.8000     0.70320E-058
      7.5000      9.9000     0.47021E-059
      7.5000     10.0000     0.30689E-060
      7.5000     10.1000     0.19552E-061
      7.5000     10.2000     0.12161E-062
      7.5000     10.3000     0.73850E-064
      7.5000     10.4000     0.43791E-065
      7.5000     10.5000     0.25358E-066
      7.5000     10.6000     0.14341E-067
      7.5000     10.7000     0.79222E-069
      7.5000     10.8000     0.42750E-070
      7.5000     10.9000     0.22537E-071
      7.5000     11.0000     0.11608E-072
      7.5000     11.1000     0.58427E-074
      7.5000     11.2000     0.28738E-075
      7.5000     11.3000     0.13815E-076
      7.5000     11.4000     0.64915E-078
      7.5000     11.5000     0.29818E-079
      7.5000     11.6000     0.13390E-080
      7.5000     11.7000     0.58792E-082
      7.5000     11.8000     0.25242E-083
      7.5000     11.9000     0.10598E-084
      7.5000     12.0000     0.43522E-086
      7.5000     12.1000     0.17481E-087
      7.5000     12.2000     0.68690E-089
      7.5000     12.3000     0.26405E-090
      7.5000     12.4000     0.99317E-092
      7.5000     12.5000     0.36558E-093
      7.5000     12.6000     0.13209E-094
      7.5000     12.7000     0.50783E-096
      7.5000     12.8000     0.00000E+000
 
      7.6000    -12.8000     0.00000E+000
      7.6000    -12.7000     0.34843E-096
      7.6000    -12.6000     0.10584E-094
      7.6000    -12.5000     0.29464E-093
      7.6000    -12.4000     0.80080E-092
      7.6000    -12.3000     0.21296E-090
      7.6000    -12.2000     0.55412E-089
      7.6000    -12.1000     0.14106E-087
      7.6000    -12.0000     0.35127E-086
      7.6000    -11.9000     0.85562E-085
      7.6000    -11.8000     0.20384E-083
      7.6000    -11.7000     0.47489E-082
      7.6000    -11.6000     0.10819E-080
      7.6000    -11.5000     0.24098E-079
      7.6000    -11.4000     0.52478E-078
      7.6000    -11.3000     0.11171E-076
      7.6000    -11.2000     0.23245E-075
      7.6000    -11.1000     0.47273E-074
      7.6000    -11.0000     0.93951E-073
      7.6000    -10.9000     0.18245E-071
      7.6000    -10.8000     0.34620E-070
      7.6000    -10.7000     0.64176E-069
      7.6000    -10.6000     0.11621E-067
      7.6000    -10.5000     0.20555E-066
      7.6000    -10.4000     0.35508E-065
      7.6000    -10.3000     0.59900E-064
      7.6000    -10.2000     0.98672E-063
      7.6000    -10.1000     0.15870E-061
      7.6000    -10.0000     0.24917E-060
      7.6000     -9.9000     0.38191E-059
      7.6000     -9.8000     0.57135E-058
      7.6000     -9.7000     0.83420E-057
      7.6000     -9.6000     0.11886E-055
      7.6000     -9.5000     0.16525E-054
      7.6000     -9.4000     0.22414E-053
      7.6000     -9.3000     0.29661E-052
      7.6000     -9.2000     0.38286E-051
      7.6000     -9.1000     0.48203E-050
      7.6000     -9.0000     0.59186E-049
      7.6000     -8.9000     0.70866E-048
      7.6000     -8.8000     0.82735E-047
      7.6000     -8.7000     0.94172E-046
      7.6000     -8.6000     0.10450E-044
      7.6000     -8.5000     0.11302E-043
      7.6000     -8.4000     0.11915E-042
      7.6000     -8.3000     0.12241E-041
      7.6000     -8.2000     0.12254E-040
      7.6000     -8.1000     0.11953E-039
      7.6000     -8.0000     0.11359E-038
      7.6000     -7.9000     0.10515E-037
      7.6000     -7.8000     0.94816E-037
      7.6000     -7.7000     0.83266E-036
      7.6000     -7.6000     0.71211E-035
      7.6000     -7.5000     0.59301E-034
      7.6000     -7.4000     0.48080E-033
      7.6000     -7.3000     0.37951E-032
      7.6000     -7.2000     0.29159E-031
      7.6000     -7.1000     0.21806E-030
      7.6000     -7.0000     0.15871E-029
      7.6000     -6.9000     0.11240E-028
      7.6000     -6.8000     0.77458E-028
      7.6000     -6.7000     0.51931E-027
      7.6000     -6.6000     0.33869E-026
      7.6000     -6.5000     0.21486E-025
      7.6000     -6.4000     0.13256E-024
      7.6000     -6.3000     0.79535E-024
      7.6000     -6.2000     0.46401E-023
      7.6000     -6.1000     0.26319E-022
      7.6000     -6.0000     0.14513E-021
      7.6000     -5.9000     0.77785E-021
      7.6000     -5.8000     0.40520E-020
      7.6000     -5.7000     0.20512E-019
      7.6000     -5.6000     0.10090E-018
      7.6000     -5.5000     0.48219E-018
      7.6000     -5.4000     0.22386E-017
      7.6000     -5.3000     0.10094E-016
      7.6000     -5.2000     0.44208E-016
      7.6000     -5.1000     0.18800E-015
      7.6000     -5.0000     0.77627E-015
      7.6000     -4.9000     0.31116E-014
      7.6000     -4.8000     0.12107E-013
      7.6000     -4.7000     0.45716E-013
      7.6000     -4.6000     0.16751E-012
      7.6000     -4.5000     0.59551E-012
      7.6000     -4.4000     0.20536E-011
      7.6000     -4.3000     0.68687E-011
      7.6000     -4.2000     0.22277E-010
      7.6000     -4.1000     0.70049E-010
      7.6000     -4.0000     0.21350E-009
      7.6000     -3.9000     0.63064E-009
      7.6000     -3.8000     0.18047E-008
      7.6000     -3.7000     0.50028E-008
      7.6000     -3.6000     0.13429E-007
      7.6000     -3.5000     0.34895E-007
      7.6000     -3.4000     0.87752E-007
      7.6000     -3.3000     0.21347E-006
      7.6000     -3.2000     0.50216E-006
      7.6000     -3.1000     0.11417E-005
      7.6000     -3.0000     0.25076E-005
      7.6000     -2.9000     0.53171E-005
      7.6000     -2.8000     0.10877E-004
      7.6000     -2.7000     0.21452E-004
      7.6000     -2.6000     0.40753E-004
      7.6000     -2.5000     0.74503E-004
      7.6000     -2.4000     0.13096E-003
      7.6000     -2.3000     0.22112E-003
      7.6000     -2.2000     0.35840E-003
      7.6000     -2.1000     0.55736E-003
      7.6000     -2.0000     0.83163E-003
      7.6000     -1.9000     0.11912E-002
      7.6000     -1.8000     0.16399E-002
      7.6000     -1.7000     0.21740E-002
      7.6000     -1.6000     0.27819E-002
      7.6000     -1.5000     0.34465E-002
      7.6000     -1.4000     0.41471E-002
      7.6000     -1.3000     0.48628E-002
      7.6000     -1.2000     0.55740E-002
      7.6000     -1.1000     0.62644E-002
      7.6000     -1.0000     0.69207E-002
      7.6000     -0.9000     0.75329E-002
      7.6000     -0.8000     0.80933E-002
      7.6000     -0.7000     0.85966E-002
      7.6000     -0.6000     0.90387E-002
      7.6000     -0.5000     0.94167E-002
      7.6000     -0.4000     0.97285E-002
      7.6000     -0.3000     0.99724E-002
      7.6000     -0.2000     0.10147E-001
      7.6000     -0.1000     0.10253E-001
      7.6000      0.0000     0.10288E-001
      7.6000      0.1000     0.10253E-001
      7.6000      0.2000     0.10147E-001
      7.6000      0.3000     0.99724E-002
      7.6000      0.4000     0.97285E-002
      7.6000      0.5000     0.94167E-002
      7.6000      0.6000     0.90387E-002
      7.6000      0.7000     0.85966E-002
      7.6000      0.8000     0.80933E-002
      7.6000      0.9000     0.75329E-002
      7.6000      1.0000     0.69207E-002
      7.6000      1.1000     0.62644E-002
      7.6000      1.2000     0.55740E-002
      7.6000      1.3000     0.48628E-002
      7.6000      1.4000     0.41471E-002
      7.6000      1.5000     0.34465E-002
      7.6000      1.6000     0.27819E-002
      7.6000      1.7000     0.21740E-002
      7.6000      1.8000     0.16399E-002
      7.6000      1.9000     0.11912E-002
      7.6000      2.0000     0.83163E-003
      7.6000      2.1000     0.55736E-003
      7.6000      2.2000     0.35840E-003
      7.6000      2.3000     0.22112E-003
      7.6000      2.4000     0.13096E-003
      7.6000      2.5000     0.74503E-004
      7.6000      2.6000     0.40753E-004
      7.6000      2.7000     0.21452E-004
      7.6000      2.8000     0.10877E-004
      7.6000      2.9000     0.53171E-005
      7.6000      3.0000     0.25076E-005
      7.6000      3.1000     0.11417E-005
      7.6000      3.2000     0.50216E-006
      7.6000      3.3000     0.21347E-006
      7.6000      3.4000     0.87752E-007
      7.6000      3.5000     0.34895E-007
      7.6000      3.6000     0.13429E-007
      7.6000      3.7000     0.50028E-008
      7.6000      3.8000     0.18047E-008
      7.6000      3.9000     0.63064E-009
      7.6000      4.0000     0.21350E-009
      7.6000      4.1000     0.70049E-010
      7.6000      4.2000     0.22277E-010
      7.6000      4.3000     0.68687E-011
      7.6000      4.4000     0.20536E-011
      7.6000      4.5000     0.59551E-012
      7.6000      4.6000     0.16751E-012
      7.6000      4.7000     0.45716E-013
      7.6000      4.8000     0.12107E-013
      7.6000      4.9000     0.31116E-014
      7.6000      5.0000     0.77627E-015
      7.6000      5.1000     0.18800E-015
      7.6000      5.2000     0.44208E-016
      7.6000      5.3000     0.10094E-016
      7.6000      5.4000     0.22386E-017
      7.6000      5.5000     0.48219E-018
      7.6000      5.6000     0.10090E-018
      7.6000      5.7000     0.20512E-019
      7.6000      5.8000     0.40520E-020
      7.6000      5.9000     0.77785E-021
      7.6000      6.0000     0.14513E-021
      7.6000      6.1000     0.26319E-022
      7.6000      6.2000     0.46401E-023
      7.6000      6.3000     0.79535E-024
      7.6000      6.4000     0.13256E-024
      7.6000      6.5000     0.21486E-025
      7.6000      6.6000     0.33869E-026
      7.6000      6.7000     0.51931E-027
      7.6000      6.8000     0.77458E-028
      7.6000      6.9000     0.11240E-028
      7.6000      7.0000     0.15871E-029
      7.6000      7.1000     0.21806E-030
      7.6000      7.2000     0.29159E-031
      7.6000      7.3000     0.37951E-032
      7.6000      7.4000     0.48080E-033
      7.6000      7.5000     0.59301E-034
      7.6000      7.6000     0.71211E-035
      7.6000      7.7000     0.83266E-036
      7.6000      7.8000     0.94816E-037
      7.6000      7.9000     0.10515E-037
      7.6000      8.0000     0.11359E-038
      7.6000      8.1000     0.11953E-039
      7.6000      8.2000     0.12254E-040
      7.6000      8.3000     0.12241E-041
      7.6000      8.4000     0.11915E-042
      7.6000      8.5000     0.11302E-043
      7.6000      8.6000     0.10450E-044
      7.6000      8.7000     0.94172E-046
      7.6000      8.8000     0.82735E-047
      7.6000      8.9000     0.70866E-048
      7.6000      9.0000     0.59186E-049
      7.6000      9.1000     0.48203E-050
      7.6000      9.2000     0.38286E-051
      7.6000      9.3000     0.29661E-052
      7.6000      9.4000     0.22414E-053
      7.6000      9.5000     0.16525E-054
      7.6000      9.6000     0.11886E-055
      7.6000      9.7000     0.83420E-057
      7.6000      9.8000     0.57135E-058
      7.6000      9.9000     0.38191E-059
      7.6000     10.0000     0.24917E-060
      7.6000     10.1000     0.15870E-061
      7.6000     10.2000     0.98672E-063
      7.6000     10.3000     0.59900E-064
      7.6000     10.4000     0.35508E-065
      7.6000     10.5000     0.20555E-066
      7.6000     10.6000     0.11621E-067
      7.6000     10.7000     0.64176E-069
      7.6000     10.8000     0.34620E-070
      7.6000     10.9000     0.18245E-071
      7.6000     11.0000     0.93951E-073
      7.6000     11.1000     0.47273E-074
      7.6000     11.2000     0.23245E-075
      7.6000     11.3000     0.11171E-076
      7.6000     11.4000     0.52478E-078
      7.6000     11.5000     0.24098E-079
      7.6000     11.6000     0.10819E-080
      7.6000     11.7000     0.47489E-082
      7.6000     11.8000     0.20384E-083
      7.6000     11.9000     0.85562E-085
      7.6000     12.0000     0.35127E-086
      7.6000     12.1000     0.14106E-087
      7.6000     12.2000     0.55412E-089
      7.6000     12.3000     0.21296E-090
      7.6000     12.4000     0.80081E-092
      7.6000     12.5000     0.29470E-093
      7.6000     12.6000     0.10645E-094
      7.6000     12.7000     0.40917E-096
      7.6000     12.8000     0.00000E+000
 
      7.7000    -12.8000     0.00000E+000
      7.7000    -12.7000     0.27983E-096
      7.7000    -12.6000     0.85024E-095
      7.7000    -12.5000     0.23673E-093
      7.7000    -12.4000     0.64358E-092
      7.7000    -12.3000     0.17119E-090
      7.7000    -12.2000     0.44555E-089
      7.7000    -12.1000     0.11345E-087
      7.7000    -12.0000     0.28259E-086
      7.7000    -11.9000     0.68851E-085
      7.7000    -11.8000     0.16407E-083
      7.7000    -11.7000     0.38234E-082
      7.7000    -11.6000     0.87126E-081
      7.7000    -11.5000     0.19412E-079
      7.7000    -11.4000     0.42285E-078
      7.7000    -11.3000     0.90042E-077
      7.7000    -11.2000     0.18741E-075
      7.7000    -11.1000     0.38125E-074
      7.7000    -11.0000     0.75791E-073
      7.7000    -10.9000     0.14723E-071
      7.7000    -10.8000     0.27945E-070
      7.7000    -10.7000     0.51819E-069
      7.7000    -10.6000     0.93864E-068
      7.7000    -10.5000     0.16608E-066
      7.7000    -10.4000     0.28698E-065
      7.7000    -10.3000     0.48429E-064
      7.7000    -10.2000     0.79802E-063
      7.7000    -10.1000     0.12839E-061
      7.7000    -10.0000     0.20166E-060
      7.7000     -9.9000     0.30920E-059
      7.7000     -9.8000     0.46273E-058
      7.7000     -9.7000     0.67586E-057
      7.7000     -9.6000     0.96333E-056
      7.7000     -9.5000     0.13398E-054
      7.7000     -9.4000     0.18180E-053
      7.7000     -9.3000     0.24067E-052
      7.7000     -9.2000     0.31078E-051
      7.7000     -9.1000     0.39144E-050
      7.7000     -9.0000     0.48082E-049
      7.7000     -8.9000     0.57595E-048
      7.7000     -8.8000     0.67270E-047
      7.7000     -8.7000     0.76603E-046
      7.7000     -8.6000     0.85037E-045
      7.7000     -8.5000     0.92018E-044
      7.7000     -8.4000     0.97049E-043
      7.7000     -8.3000     0.99750E-042
      7.7000     -8.2000     0.99908E-041
      7.7000     -8.1000     0.97500E-040
      7.7000     -8.0000     0.92700E-039
      7.7000     -7.9000     0.85858E-038
      7.7000     -7.8000     0.77458E-037
      7.7000     -7.7000     0.68059E-036
      7.7000     -7.6000     0.58236E-035
      7.7000     -7.5000     0.48523E-034
      7.7000     -7.4000     0.39364E-033
      7.7000     -7.3000     0.31089E-032
      7.7000     -7.2000     0.23901E-031
      7.7000     -7.1000     0.17885E-030
      7.7000     -7.0000     0.13025E-029
      7.7000     -6.9000     0.92302E-029
      7.7000     -6.8000     0.63647E-028
      7.7000     -6.7000     0.42699E-027
      7.7000     -6.6000     0.27867E-026
      7.7000     -6.5000     0.17690E-025
      7.7000     -6.4000     0.10922E-024
      7.7000     -6.3000     0.65580E-024
      7.7000     -6.2000     0.38288E-023
      7.7000     -6.1000     0.21734E-022
      7.7000     -6.0000     0.11994E-021
      7.7000     -5.9000     0.64336E-021
      7.7000     -5.8000     0.33542E-020
      7.7000     -5.7000     0.16994E-019
      7.7000     -5.6000     0.83668E-019
      7.7000     -5.5000     0.40021E-018
      7.7000     -5.4000     0.18597E-017
      7.7000     -5.3000     0.83942E-017
      7.7000     -5.2000     0.36798E-016
      7.7000     -5.1000     0.15665E-015
      7.7000     -5.0000     0.64752E-015
      7.7000     -4.9000     0.25984E-014
      7.7000     -4.8000     0.10122E-013
      7.7000     -4.7000     0.38265E-013
      7.7000     -4.6000     0.14038E-012
      7.7000     -4.5000     0.49971E-012
      7.7000     -4.4000     0.17256E-011
      7.7000     -4.3000     0.57795E-011
      7.7000     -4.2000     0.18772E-010
      7.7000     -4.1000     0.59117E-010
      7.7000     -4.0000     0.18047E-009
      7.7000     -3.9000     0.53397E-009
      7.7000     -3.8000     0.15308E-008
      7.7000     -3.7000     0.42513E-008
      7.7000     -3.6000     0.11434E-007
      7.7000     -3.5000     0.29774E-007
      7.7000     -3.4000     0.75040E-007
      7.7000     -3.3000     0.18298E-006
      7.7000     -3.2000     0.43152E-006
      7.7000     -3.1000     0.98378E-006
      7.7000     -3.0000     0.21670E-005
      7.7000     -2.9000     0.46096E-005
      7.7000     -2.8000     0.94627E-005
      7.7000     -2.7000     0.18733E-004
      7.7000     -2.6000     0.35733E-004
      7.7000     -2.5000     0.65621E-004
      7.7000     -2.4000     0.11591E-003
      7.7000     -2.3000     0.19678E-003
      7.7000     -2.2000     0.32080E-003
      7.7000     -2.1000     0.50199E-003
      7.7000     -2.0000     0.75393E-003
      7.7000     -1.9000     0.10872E-002
      7.7000     -1.8000     0.15069E-002
      7.7000     -1.7000     0.20109E-002
      7.7000     -1.6000     0.25897E-002
      7.7000     -1.5000     0.32276E-002
      7.7000     -1.4000     0.39049E-002
      7.7000     -1.3000     0.46010E-002
      7.7000     -1.2000     0.52964E-002
      7.7000     -1.1000     0.59742E-002
      7.7000     -1.0000     0.66207E-002
      7.7000     -0.9000     0.72252E-002
      7.7000     -0.8000     0.77796E-002
      7.7000     -0.7000     0.82781E-002
      7.7000     -0.6000     0.87164E-002
      7.7000     -0.5000     0.90915E-002
      7.7000     -0.4000     0.94010E-002
      7.7000     -0.3000     0.96432E-002
      7.7000     -0.2000     0.98170E-002
      7.7000     -0.1000     0.99216E-002
      7.7000      0.0000     0.99565E-002
      7.7000      0.1000     0.99216E-002
      7.7000      0.2000     0.98170E-002
      7.7000      0.3000     0.96432E-002
      7.7000      0.4000     0.94010E-002
      7.7000      0.5000     0.90915E-002
      7.7000      0.6000     0.87164E-002
      7.7000      0.7000     0.82781E-002
      7.7000      0.8000     0.77796E-002
      7.7000      0.9000     0.72252E-002
      7.7000      1.0000     0.66207E-002
      7.7000      1.1000     0.59742E-002
      7.7000      1.2000     0.52964E-002
      7.7000      1.3000     0.46010E-002
      7.7000      1.4000     0.39049E-002
      7.7000      1.5000     0.32276E-002
      7.7000      1.6000     0.25897E-002
      7.7000      1.7000     0.20109E-002
      7.7000      1.8000     0.15069E-002
      7.7000      1.9000     0.10872E-002
      7.7000      2.0000     0.75393E-003
      7.7000      2.1000     0.50199E-003
      7.7000      2.2000     0.32080E-003
      7.7000      2.3000     0.19678E-003
      7.7000      2.4000     0.11591E-003
      7.7000      2.5000     0.65621E-004
      7.7000      2.6000     0.35733E-004
      7.7000      2.7000     0.18733E-004
      7.7000      2.8000     0.94627E-005
      7.7000      2.9000     0.46096E-005
      7.7000      3.0000     0.21670E-005
      7.7000      3.1000     0.98378E-006
      7.7000      3.2000     0.43152E-006
      7.7000      3.3000     0.18298E-006
      7.7000      3.4000     0.75040E-007
      7.7000      3.5000     0.29774E-007
      7.7000      3.6000     0.11434E-007
      7.7000      3.7000     0.42513E-008
      7.7000      3.8000     0.15308E-008
      7.7000      3.9000     0.53397E-009
      7.7000      4.0000     0.18047E-009
      7.7000      4.1000     0.59117E-010
      7.7000      4.2000     0.18772E-010
      7.7000      4.3000     0.57795E-011
      7.7000      4.4000     0.17256E-011
      7.7000      4.5000     0.49971E-012
      7.7000      4.6000     0.14038E-012
      7.7000      4.7000     0.38265E-013
      7.7000      4.8000     0.10122E-013
      7.7000      4.9000     0.25984E-014
      7.7000      5.0000     0.64752E-015
      7.7000      5.1000     0.15665E-015
      7.7000      5.2000     0.36798E-016
      7.7000      5.3000     0.83942E-017
      7.7000      5.4000     0.18597E-017
      7.7000      5.5000     0.40021E-018
      7.7000      5.6000     0.83668E-019
      7.7000      5.7000     0.16994E-019
      7.7000      5.8000     0.33542E-020
      7.7000      5.9000     0.64336E-021
      7.7000      6.0000     0.11994E-021
      7.7000      6.1000     0.21734E-022
      7.7000      6.2000     0.38288E-023
      7.7000      6.3000     0.65580E-024
      7.7000      6.4000     0.10922E-024
      7.7000      6.5000     0.17690E-025
      7.7000      6.6000     0.27867E-026
      7.7000      6.7000     0.42699E-027
      7.7000      6.8000     0.63647E-028
      7.7000      6.9000     0.92302E-029
      7.7000      7.0000     0.13025E-029
      7.7000      7.1000     0.17885E-030
      7.7000      7.2000     0.23901E-031
      7.7000      7.3000     0.31089E-032
      7.7000      7.4000     0.39364E-033
      7.7000      7.5000     0.48523E-034
      7.7000      7.6000     0.58236E-035
      7.7000      7.7000     0.68059E-036
      7.7000      7.8000     0.77458E-037
      7.7000      7.9000     0.85858E-038
      7.7000      8.0000     0.92700E-039
      7.7000      8.1000     0.97500E-040
      7.7000      8.2000     0.99908E-041
      7.7000      8.3000     0.99750E-042
      7.7000      8.4000     0.97049E-043
      7.7000      8.5000     0.92018E-044
      7.7000      8.6000     0.85037E-045
      7.7000      8.7000     0.76603E-046
      7.7000      8.8000     0.67270E-047
      7.7000      8.9000     0.57595E-048
      7.7000      9.0000     0.48082E-049
      7.7000      9.1000     0.39144E-050
      7.7000      9.2000     0.31078E-051
      7.7000      9.3000     0.24067E-052
      7.7000      9.4000     0.18180E-053
      7.7000      9.5000     0.13398E-054
      7.7000      9.6000     0.96333E-056
      7.7000      9.7000     0.67586E-057
      7.7000      9.8000     0.46273E-058
      7.7000      9.9000     0.30920E-059
      7.7000     10.0000     0.20166E-060
      7.7000     10.1000     0.12839E-061
      7.7000     10.2000     0.79802E-063
      7.7000     10.3000     0.48429E-064
      7.7000     10.4000     0.28698E-065
      7.7000     10.5000     0.16608E-066
      7.7000     10.6000     0.93864E-068
      7.7000     10.7000     0.51819E-069
      7.7000     10.8000     0.27945E-070
      7.7000     10.9000     0.14723E-071
      7.7000     11.0000     0.75791E-073
      7.7000     11.1000     0.38125E-074
      7.7000     11.2000     0.18741E-075
      7.7000     11.3000     0.90042E-077
      7.7000     11.4000     0.42285E-078
      7.7000     11.5000     0.19412E-079
      7.7000     11.6000     0.87126E-081
      7.7000     11.7000     0.38234E-082
      7.7000     11.8000     0.16407E-083
      7.7000     11.9000     0.68851E-085
      7.7000     12.0000     0.28259E-086
      7.7000     12.1000     0.11345E-087
      7.7000     12.2000     0.44555E-089
      7.7000     12.3000     0.17119E-090
      7.7000     12.4000     0.64358E-092
      7.7000     12.5000     0.23678E-093
      7.7000     12.6000     0.85512E-095
      7.7000     12.7000     0.32860E-096
      7.7000     12.8000     0.00000E+000
 
      7.8000    -12.8000     0.00000E+000
      7.8000    -12.7000     0.22399E-096
      7.8000    -12.6000     0.68073E-095
      7.8000    -12.5000     0.18958E-093
      7.8000    -12.4000     0.51552E-092
      7.8000    -12.3000     0.13716E-090
      7.8000    -12.2000     0.35708E-089
      7.8000    -12.1000     0.90945E-088
      7.8000    -12.0000     0.22659E-086
      7.8000    -11.9000     0.55221E-085
      7.8000    -11.8000     0.13162E-083
      7.8000    -11.7000     0.30682E-082
      7.8000    -11.6000     0.69936E-081
      7.8000    -11.5000     0.15586E-079
      7.8000    -11.4000     0.33961E-078
      7.8000    -11.3000     0.72337E-077
      7.8000    -11.2000     0.15061E-075
      7.8000    -11.1000     0.30646E-074
      7.8000    -11.0000     0.60942E-073
      7.8000    -10.9000     0.11842E-071
      7.8000    -10.8000     0.22484E-070
      7.8000    -10.7000     0.41705E-069
      7.8000    -10.6000     0.75568E-068
      7.8000    -10.5000     0.13375E-066
      7.8000    -10.4000     0.23119E-065
      7.8000    -10.3000     0.39027E-064
      7.8000    -10.2000     0.64331E-063
      7.8000    -10.1000     0.10354E-061
      7.8000    -10.0000     0.16268E-060
      7.8000     -9.9000     0.24952E-059
      7.8000     -9.8000     0.37355E-058
      7.8000     -9.7000     0.54580E-057
      7.8000     -9.6000     0.77824E-056
      7.8000     -9.5000     0.10828E-054
      7.8000     -9.4000     0.14699E-053
      7.8000     -9.3000     0.19466E-052
      7.8000     -9.2000     0.25146E-051
      7.8000     -9.1000     0.31685E-050
      7.8000     -9.0000     0.38936E-049
      7.8000     -8.9000     0.46660E-048
      7.8000     -8.8000     0.54521E-047
      7.8000     -8.7000     0.62112E-046
      7.8000     -8.6000     0.68981E-045
      7.8000     -8.5000     0.74678E-044
      7.8000     -8.4000     0.78797E-043
      7.8000     -8.3000     0.81028E-042
      7.8000     -8.2000     0.81195E-041
      7.8000     -8.1000     0.79277E-040
      7.8000     -8.0000     0.75412E-039
      7.8000     -7.9000     0.69882E-038
      7.8000     -7.8000     0.63077E-037
      7.8000     -7.7000     0.55452E-036
      7.8000     -7.6000     0.47475E-035
      7.8000     -7.5000     0.39578E-034
      7.8000     -7.4000     0.32126E-033
      7.8000     -7.3000     0.25387E-032
      7.8000     -7.2000     0.19529E-031
      7.8000     -7.1000     0.14622E-030
      7.8000     -7.0000     0.10655E-029
      7.8000     -6.9000     0.75557E-029
      7.8000     -6.8000     0.52134E-028
      7.8000     -6.7000     0.34999E-027
      7.8000     -6.6000     0.22857E-026
      7.8000     -6.5000     0.14520E-025
      7.8000     -6.4000     0.89712E-025
      7.8000     -6.3000     0.53905E-024
      7.8000     -6.2000     0.31495E-023
      7.8000     -6.1000     0.17892E-022
      7.8000     -6.0000     0.98812E-022
      7.8000     -5.9000     0.53047E-021
      7.8000     -5.8000     0.27680E-020
      7.8000     -5.7000     0.14036E-019
      7.8000     -5.6000     0.69165E-019
      7.8000     -5.5000     0.33114E-018
      7.8000     -5.4000     0.15402E-017
      7.8000     -5.3000     0.69588E-017
      7.8000     -5.2000     0.30536E-016
      7.8000     -5.1000     0.13013E-015
      7.8000     -5.0000     0.53846E-015
      7.8000     -4.9000     0.21632E-014
      7.8000     -4.8000     0.84359E-014
      7.8000     -4.7000     0.31931E-013
      7.8000     -4.6000     0.11729E-012
      7.8000     -4.5000     0.41804E-012
      7.8000     -4.4000     0.14455E-011
      7.8000     -4.3000     0.48481E-011
      7.8000     -4.2000     0.15770E-010
      7.8000     -4.1000     0.49739E-010
      7.8000     -4.0000     0.15208E-009
      7.8000     -3.9000     0.45073E-009
      7.8000     -3.8000     0.12945E-008
      7.8000     -3.7000     0.36016E-008
      7.8000     -3.6000     0.97058E-008
      7.8000     -3.5000     0.25326E-007
      7.8000     -3.4000     0.63970E-007
      7.8000     -3.3000     0.15636E-006
      7.8000     -3.2000     0.36966E-006
      7.8000     -3.1000     0.84503E-006
      7.8000     -3.0000     0.18668E-005
      7.8000     -2.9000     0.39836E-005
      7.8000     -2.8000     0.82055E-005
      7.8000     -2.7000     0.16304E-004
      7.8000     -2.6000     0.31228E-004
      7.8000     -2.5000     0.57604E-004
      7.8000     -2.4000     0.10225E-003
      7.8000     -2.3000     0.17451E-003
      7.8000     -2.2000     0.28613E-003
      7.8000     -2.1000     0.45052E-003
      7.8000     -2.0000     0.68104E-003
      7.8000     -1.9000     0.98872E-003
      7.8000     -1.8000     0.13798E-002
      7.8000     -1.7000     0.18538E-002
      7.8000     -1.6000     0.24030E-002
      7.8000     -1.5000     0.30132E-002
      7.8000     -1.4000     0.36660E-002
      7.8000     -1.3000     0.43414E-002
      7.8000     -1.2000     0.50199E-002
      7.8000     -1.1000     0.56842E-002
      7.8000     -1.0000     0.63201E-002
      7.8000     -0.9000     0.69162E-002
      7.8000     -0.8000     0.74641E-002
      7.8000     -0.7000     0.79575E-002
      7.8000     -0.6000     0.83919E-002
      7.8000     -0.5000     0.87638E-002
      7.8000     -0.4000     0.90708E-002
      7.8000     -0.3000     0.93112E-002
      7.8000     -0.2000     0.94838E-002
      7.8000     -0.1000     0.95876E-002
      7.8000      0.0000     0.96223E-002
      7.8000      0.1000     0.95876E-002
      7.8000      0.2000     0.94838E-002
      7.8000      0.3000     0.93112E-002
      7.8000      0.4000     0.90708E-002
      7.8000      0.5000     0.87638E-002
      7.8000      0.6000     0.83919E-002
      7.8000      0.7000     0.79575E-002
      7.8000      0.8000     0.74641E-002
      7.8000      0.9000     0.69162E-002
      7.8000      1.0000     0.63201E-002
      7.8000      1.1000     0.56842E-002
      7.8000      1.2000     0.50199E-002
      7.8000      1.3000     0.43414E-002
      7.8000      1.4000     0.36660E-002
      7.8000      1.5000     0.30132E-002
      7.8000      1.6000     0.24030E-002
      7.8000      1.7000     0.18538E-002
      7.8000      1.8000     0.13798E-002
      7.8000      1.9000     0.98872E-003
      7.8000      2.0000     0.68104E-003
      7.8000      2.1000     0.45052E-003
      7.8000      2.2000     0.28613E-003
      7.8000      2.3000     0.17451E-003
      7.8000      2.4000     0.10225E-003
      7.8000      2.5000     0.57604E-004
      7.8000      2.6000     0.31228E-004
      7.8000      2.7000     0.16304E-004
      7.8000      2.8000     0.82055E-005
      7.8000      2.9000     0.39836E-005
      7.8000      3.0000     0.18668E-005
      7.8000      3.1000     0.84503E-006
      7.8000      3.2000     0.36966E-006
      7.8000      3.3000     0.15636E-006
      7.8000      3.4000     0.63970E-007
      7.8000      3.5000     0.25326E-007
      7.8000      3.6000     0.97058E-008
      7.8000      3.7000     0.36016E-008
      7.8000      3.8000     0.12945E-008
      7.8000      3.9000     0.45073E-009
      7.8000      4.0000     0.15208E-009
      7.8000      4.1000     0.49739E-010
      7.8000      4.2000     0.15770E-010
      7.8000      4.3000     0.48481E-011
      7.8000      4.4000     0.14455E-011
      7.8000      4.5000     0.41804E-012
      7.8000      4.6000     0.11729E-012
      7.8000      4.7000     0.31931E-013
      7.8000      4.8000     0.84359E-014
      7.8000      4.9000     0.21632E-014
      7.8000      5.0000     0.53846E-015
      7.8000      5.1000     0.13013E-015
      7.8000      5.2000     0.30536E-016
      7.8000      5.3000     0.69588E-017
      7.8000      5.4000     0.15402E-017
      7.8000      5.5000     0.33114E-018
      7.8000      5.6000     0.69165E-019
      7.8000      5.7000     0.14036E-019
      7.8000      5.8000     0.27680E-020
      7.8000      5.9000     0.53047E-021
      7.8000      6.0000     0.98812E-022
      7.8000      6.1000     0.17892E-022
      7.8000      6.2000     0.31495E-023
      7.8000      6.3000     0.53905E-024
      7.8000      6.4000     0.89712E-025
      7.8000      6.5000     0.14520E-025
      7.8000      6.6000     0.22857E-026
      7.8000      6.7000     0.34999E-027
      7.8000      6.8000     0.52134E-028
      7.8000      6.9000     0.75557E-029
      7.8000      7.0000     0.10655E-029
      7.8000      7.1000     0.14622E-030
      7.8000      7.2000     0.19529E-031
      7.8000      7.3000     0.25387E-032
      7.8000      7.4000     0.32126E-033
      7.8000      7.5000     0.39578E-034
      7.8000      7.6000     0.47475E-035
      7.8000      7.7000     0.55452E-036
      7.8000      7.8000     0.63077E-037
      7.8000      7.9000     0.69882E-038
      7.8000      8.0000     0.75412E-039
      7.8000      8.1000     0.79277E-040
      7.8000      8.2000     0.81195E-041
      7.8000      8.3000     0.81028E-042
      7.8000      8.4000     0.78797E-043
      7.8000      8.5000     0.74678E-044
      7.8000      8.6000     0.68981E-045
      7.8000      8.7000     0.62112E-046
      7.8000      8.8000     0.54521E-047
      7.8000      8.9000     0.46660E-048
      7.8000      9.0000     0.38936E-049
      7.8000      9.1000     0.31685E-050
      7.8000      9.2000     0.25146E-051
      7.8000      9.3000     0.19466E-052
      7.8000      9.4000     0.14699E-053
      7.8000      9.5000     0.10828E-054
      7.8000      9.6000     0.77824E-056
      7.8000      9.7000     0.54580E-057
      7.8000      9.8000     0.37355E-058
      7.8000      9.9000     0.24952E-059
      7.8000     10.0000     0.16268E-060
      7.8000     10.1000     0.10354E-061
      7.8000     10.2000     0.64331E-063
      7.8000     10.3000     0.39027E-064
      7.8000     10.4000     0.23119E-065
      7.8000     10.5000     0.13375E-066
      7.8000     10.6000     0.75568E-068
      7.8000     10.7000     0.41705E-069
      7.8000     10.8000     0.22484E-070
      7.8000     10.9000     0.11842E-071
      7.8000     11.0000     0.60942E-073
      7.8000     11.1000     0.30646E-074
      7.8000     11.2000     0.15061E-075
      7.8000     11.3000     0.72337E-077
      7.8000     11.4000     0.33961E-078
      7.8000     11.5000     0.15586E-079
      7.8000     11.6000     0.69936E-081
      7.8000     11.7000     0.30682E-082
      7.8000     11.8000     0.13162E-083
      7.8000     11.9000     0.55221E-085
      7.8000     12.0000     0.22659E-086
      7.8000     12.1000     0.90945E-088
      7.8000     12.2000     0.35708E-089
      7.8000     12.3000     0.13716E-090
      7.8000     12.4000     0.51553E-092
      7.8000     12.5000     0.18962E-093
      7.8000     12.6000     0.68464E-095
      7.8000     12.7000     0.26302E-096
      7.8000     12.8000     0.00000E+000
 
      7.9000    -12.8000     0.00000E+000
      7.9000    -12.7000     0.17870E-096
      7.9000    -12.6000     0.54322E-095
      7.9000    -12.5000     0.15132E-093
      7.9000    -12.4000     0.41158E-092
      7.9000    -12.3000     0.10954E-090
      7.9000    -12.2000     0.28523E-089
      7.9000    -12.1000     0.72663E-088
      7.9000    -12.0000     0.18109E-086
      7.9000    -11.9000     0.44144E-085
      7.9000    -11.8000     0.10525E-083
      7.9000    -11.7000     0.24540E-082
      7.9000    -11.6000     0.55952E-081
      7.9000    -11.5000     0.12473E-079
      7.9000    -11.4000     0.27186E-078
      7.9000    -11.3000     0.57922E-077
      7.9000    -11.2000     0.12063E-075
      7.9000    -11.1000     0.24553E-074
      7.9000    -11.0000     0.48841E-073
      7.9000    -10.9000     0.94937E-072
      7.9000    -10.8000     0.18030E-070
      7.9000    -10.7000     0.33455E-069
      7.9000    -10.6000     0.60638E-068
      7.9000    -10.5000     0.10736E-066
      7.9000    -10.4000     0.18564E-065
      7.9000    -10.3000     0.31348E-064
      7.9000    -10.2000     0.51690E-063
      7.9000    -10.1000     0.83220E-062
      7.9000    -10.0000     0.13080E-060
      7.9000     -9.9000     0.20070E-059
      7.9000     -9.8000     0.30057E-058
      7.9000     -9.7000     0.43934E-057
      7.9000     -9.6000     0.62667E-056
      7.9000     -9.5000     0.87223E-055
      7.9000     -9.4000     0.11845E-053
      7.9000     -9.3000     0.15693E-052
      7.9000     -9.2000     0.20281E-051
      7.9000     -9.1000     0.25564E-050
      7.9000     -9.0000     0.31428E-049
      7.9000     -8.9000     0.37678E-048
      7.9000     -8.8000     0.44045E-047
      7.9000     -8.7000     0.50199E-046
      7.9000     -8.6000     0.55776E-045
      7.9000     -8.5000     0.60410E-044
      7.9000     -8.4000     0.63771E-043
      7.9000     -8.3000     0.65608E-042
      7.9000     -8.2000     0.65775E-041
      7.9000     -8.1000     0.64253E-040
      7.9000     -8.0000     0.61151E-039
      7.9000     -7.9000     0.56695E-038
      7.9000     -7.8000     0.51202E-037
      7.9000     -7.7000     0.45036E-036
      7.9000     -7.6000     0.38578E-035
      7.9000     -7.5000     0.32179E-034
      7.9000     -7.4000     0.26135E-033
      7.9000     -7.3000     0.20665E-032
      7.9000     -7.2000     0.15906E-031
      7.9000     -7.1000     0.11916E-030
      7.9000     -7.0000     0.86888E-030
      7.9000     -6.9000     0.61654E-029
      7.9000     -6.8000     0.42569E-028
      7.9000     -6.7000     0.28596E-027
      7.9000     -6.6000     0.18688E-026
      7.9000     -6.5000     0.11880E-025
      7.9000     -6.4000     0.73454E-025
      7.9000     -6.3000     0.44168E-024
      7.9000     -6.2000     0.25826E-023
      7.9000     -6.1000     0.14683E-022
      7.9000     -6.0000     0.81152E-022
      7.9000     -5.9000     0.43602E-021
      7.9000     -5.8000     0.22770E-020
      7.9000     -5.7000     0.11557E-019
      7.9000     -5.6000     0.56997E-019
      7.9000     -5.5000     0.27314E-018
      7.9000     -5.4000     0.12716E-017
      7.9000     -5.3000     0.57509E-017
      7.9000     -5.2000     0.25261E-016
      7.9000     -5.1000     0.10776E-015
      7.9000     -5.0000     0.44638E-015
      7.9000     -4.9000     0.17953E-014
      7.9000     -4.8000     0.70091E-014
      7.9000     -4.7000     0.26562E-013
      7.9000     -4.6000     0.97689E-013
      7.9000     -4.5000     0.34863E-012
      7.9000     -4.4000     0.12071E-011
      7.9000     -4.3000     0.40543E-011
      7.9000     -4.2000     0.13207E-010
      7.9000     -4.1000     0.41718E-010
      7.9000     -4.0000     0.12776E-009
      7.9000     -3.9000     0.37929E-009
      7.9000     -3.8000     0.10912E-008
      7.9000     -3.7000     0.30417E-008
      7.9000     -3.6000     0.82130E-008
      7.9000     -3.5000     0.21475E-007
      7.9000     -3.4000     0.54363E-007
      7.9000     -3.3000     0.13318E-006
      7.9000     -3.2000     0.31567E-006
      7.9000     -3.1000     0.72354E-006
      7.9000     -3.0000     0.16031E-005
      7.9000     -2.9000     0.34314E-005
      7.9000     -2.8000     0.70920E-005
      7.9000     -2.7000     0.14144E-004
      7.9000     -2.6000     0.27199E-004
      7.9000     -2.5000     0.50393E-004
      7.9000     -2.4000     0.89883E-004
      7.9000     -2.3000     0.15421E-003
      7.9000     -2.2000     0.25430E-003
      7.9000     -2.1000     0.40285E-003
      7.9000     -2.0000     0.61294E-003
      7.9000     -1.9000     0.89587E-003
      7.9000     -1.8000     0.12588E-002
      7.9000     -1.7000     0.17029E-002
      7.9000     -1.6000     0.22220E-002
      7.9000     -1.5000     0.28038E-002
      7.9000     -1.4000     0.34312E-002
      7.9000     -1.3000     0.40847E-002
      7.9000     -1.2000     0.47451E-002
      7.9000     -1.1000     0.53949E-002
      7.9000     -1.0000     0.60192E-002
      7.9000     -0.9000     0.66063E-002
      7.9000     -0.8000     0.71472E-002
      7.9000     -0.7000     0.76352E-002
      7.9000     -0.6000     0.80652E-002
      7.9000     -0.5000     0.84338E-002
      7.9000     -0.4000     0.87382E-002
      7.9000     -0.3000     0.89767E-002
      7.9000     -0.2000     0.91480E-002
      7.9000     -0.1000     0.92510E-002
      7.9000      0.0000     0.92854E-002
      7.9000      0.1000     0.92510E-002
      7.9000      0.2000     0.91480E-002
      7.9000      0.3000     0.89767E-002
      7.9000      0.4000     0.87382E-002
      7.9000      0.5000     0.84338E-002
      7.9000      0.6000     0.80652E-002
      7.9000      0.7000     0.76352E-002
      7.9000      0.8000     0.71472E-002
      7.9000      0.9000     0.66063E-002
      7.9000      1.0000     0.60192E-002
      7.9000      1.1000     0.53949E-002
      7.9000      1.2000     0.47451E-002
      7.9000      1.3000     0.40847E-002
      7.9000      1.4000     0.34312E-002
      7.9000      1.5000     0.28038E-002
      7.9000      1.6000     0.22220E-002
      7.9000      1.7000     0.17029E-002
      7.9000      1.8000     0.12588E-002
      7.9000      1.9000     0.89587E-003
      7.9000      2.0000     0.61294E-003
      7.9000      2.1000     0.40285E-003
      7.9000      2.2000     0.25430E-003
      7.9000      2.3000     0.15421E-003
      7.9000      2.4000     0.89883E-004
      7.9000      2.5000     0.50393E-004
      7.9000      2.6000     0.27199E-004
      7.9000      2.7000     0.14144E-004
      7.9000      2.8000     0.70920E-005
      7.9000      2.9000     0.34314E-005
      7.9000      3.0000     0.16031E-005
      7.9000      3.1000     0.72354E-006
      7.9000      3.2000     0.31567E-006
      7.9000      3.3000     0.13318E-006
      7.9000      3.4000     0.54363E-007
      7.9000      3.5000     0.21475E-007
      7.9000      3.6000     0.82130E-008
      7.9000      3.7000     0.30417E-008
      7.9000      3.8000     0.10912E-008
      7.9000      3.9000     0.37929E-009
      7.9000      4.0000     0.12776E-009
      7.9000      4.1000     0.41718E-010
      7.9000      4.2000     0.13207E-010
      7.9000      4.3000     0.40543E-011
      7.9000      4.4000     0.12071E-011
      7.9000      4.5000     0.34863E-012
      7.9000      4.6000     0.97689E-013
      7.9000      4.7000     0.26562E-013
      7.9000      4.8000     0.70091E-014
      7.9000      4.9000     0.17953E-014
      7.9000      5.0000     0.44638E-015
      7.9000      5.1000     0.10776E-015
      7.9000      5.2000     0.25261E-016
      7.9000      5.3000     0.57509E-017
      7.9000      5.4000     0.12716E-017
      7.9000      5.5000     0.27314E-018
      7.9000      5.6000     0.56997E-019
      7.9000      5.7000     0.11557E-019
      7.9000      5.8000     0.22770E-020
      7.9000      5.9000     0.43602E-021
      7.9000      6.0000     0.81152E-022
      7.9000      6.1000     0.14683E-022
      7.9000      6.2000     0.25826E-023
      7.9000      6.3000     0.44168E-024
      7.9000      6.4000     0.73454E-025
      7.9000      6.5000     0.11880E-025
      7.9000      6.6000     0.18688E-026
      7.9000      6.7000     0.28596E-027
      7.9000      6.8000     0.42569E-028
      7.9000      6.9000     0.61654E-029
      7.9000      7.0000     0.86888E-030
      7.9000      7.1000     0.11916E-030
      7.9000      7.2000     0.15906E-031
      7.9000      7.3000     0.20665E-032
      7.9000      7.4000     0.26135E-033
      7.9000      7.5000     0.32179E-034
      7.9000      7.6000     0.38578E-035
      7.9000      7.7000     0.45036E-036
      7.9000      7.8000     0.51202E-037
      7.9000      7.9000     0.56695E-038
      7.9000      8.0000     0.61151E-039
      7.9000      8.1000     0.64253E-040
      7.9000      8.2000     0.65775E-041
      7.9000      8.3000     0.65608E-042
      7.9000      8.4000     0.63771E-043
      7.9000      8.5000     0.60410E-044
      7.9000      8.6000     0.55776E-045
      7.9000      8.7000     0.50199E-046
      7.9000      8.8000     0.44045E-047
      7.9000      8.9000     0.37678E-048
      7.9000      9.0000     0.31428E-049
      7.9000      9.1000     0.25564E-050
      7.9000      9.2000     0.20281E-051
      7.9000      9.3000     0.15693E-052
      7.9000      9.4000     0.11845E-053
      7.9000      9.5000     0.87223E-055
      7.9000      9.6000     0.62667E-056
      7.9000      9.7000     0.43934E-057
      7.9000      9.8000     0.30057E-058
      7.9000      9.9000     0.20070E-059
      7.9000     10.0000     0.13080E-060
      7.9000     10.1000     0.83220E-062
      7.9000     10.2000     0.51690E-063
      7.9000     10.3000     0.31348E-064
      7.9000     10.4000     0.18564E-065
      7.9000     10.5000     0.10736E-066
      7.9000     10.6000     0.60638E-068
      7.9000     10.7000     0.33455E-069
      7.9000     10.8000     0.18030E-070
      7.9000     10.9000     0.94937E-072
      7.9000     11.0000     0.48841E-073
      7.9000     11.1000     0.24553E-074
      7.9000     11.2000     0.12063E-075
      7.9000     11.3000     0.57922E-077
      7.9000     11.4000     0.27186E-078
      7.9000     11.5000     0.12473E-079
      7.9000     11.6000     0.55952E-081
      7.9000     11.7000     0.24540E-082
      7.9000     11.8000     0.10525E-083
      7.9000     11.9000     0.44144E-085
      7.9000     12.0000     0.18109E-086
      7.9000     12.1000     0.72663E-088
      7.9000     12.2000     0.28523E-089
      7.9000     12.3000     0.10954E-090
      7.9000     12.4000     0.41158E-092
      7.9000     12.5000     0.15135E-093
      7.9000     12.6000     0.54633E-095
      7.9000     12.7000     0.20984E-096
      7.9000     12.8000     0.00000E+000
 
      8.0000    -12.8000     0.00000E+000
      8.0000    -12.7000     0.14209E-096
      8.0000    -12.6000     0.43203E-095
      8.0000    -12.5000     0.12038E-093
      8.0000    -12.4000     0.32750E-092
      8.0000    -12.3000     0.87181E-091
      8.0000    -12.2000     0.22707E-089
      8.0000    -12.1000     0.57863E-088
      8.0000    -12.0000     0.14424E-086
      8.0000    -11.9000     0.35171E-085
      8.0000    -11.8000     0.83878E-084
      8.0000    -11.7000     0.19563E-082
      8.0000    -11.6000     0.44616E-081
      8.0000    -11.5000     0.99490E-080
      8.0000    -11.4000     0.21690E-078
      8.0000    -11.3000     0.46226E-077
      8.0000    -11.2000     0.96299E-076
      8.0000    -11.1000     0.19607E-074
      8.0000    -11.0000     0.39014E-073
      8.0000    -10.9000     0.75857E-072
      8.0000    -10.8000     0.14411E-070
      8.0000    -10.7000     0.26748E-069
      8.0000    -10.6000     0.48498E-068
      8.0000    -10.5000     0.85892E-067
      8.0000    -10.4000     0.14857E-065
      8.0000    -10.3000     0.25097E-064
      8.0000    -10.2000     0.41397E-063
      8.0000    -10.1000     0.66671E-062
      8.0000    -10.0000     0.10483E-060
      8.0000     -9.9000     0.16090E-059
      8.0000     -9.8000     0.24106E-058
      8.0000     -9.7000     0.35248E-057
      8.0000     -9.6000     0.50297E-056
      8.0000     -9.5000     0.70033E-055
      8.0000     -9.4000     0.95142E-054
      8.0000     -9.3000     0.12610E-052
      8.0000     -9.2000     0.16303E-051
      8.0000     -9.1000     0.20559E-050
      8.0000     -9.0000     0.25285E-049
      8.0000     -8.9000     0.30326E-048
      8.0000     -8.8000     0.35466E-047
      8.0000     -8.7000     0.40440E-046
      8.0000     -8.6000     0.44953E-045
      8.0000     -8.5000     0.48709E-044
      8.0000     -8.4000     0.51444E-043
      8.0000     -8.3000     0.52951E-042
      8.0000     -8.2000     0.53111E-041
      8.0000     -8.1000     0.51908E-040
      8.0000     -8.0000     0.49427E-039
      8.0000     -7.9000     0.45849E-038
      8.0000     -7.8000     0.41428E-037
      8.0000     -7.7000     0.36459E-036
      8.0000     -7.6000     0.31248E-035
      8.0000     -7.5000     0.26080E-034
      8.0000     -7.4000     0.21193E-033
      8.0000     -7.3000     0.16767E-032
      8.0000     -7.2000     0.12913E-031
      8.0000     -7.1000     0.96803E-031
      8.0000     -7.0000     0.70628E-030
      8.0000     -6.9000     0.50148E-029
      8.0000     -6.8000     0.34647E-028
      8.0000     -6.7000     0.23290E-027
      8.0000     -6.6000     0.15231E-026
      8.0000     -6.5000     0.96892E-026
      8.0000     -6.4000     0.59951E-025
      8.0000     -6.3000     0.36075E-024
      8.0000     -6.2000     0.21110E-023
      8.0000     -6.1000     0.12011E-022
      8.0000     -6.0000     0.66437E-022
      8.0000     -5.9000     0.35725E-021
      8.0000     -5.8000     0.18672E-020
      8.0000     -5.7000     0.94851E-020
      8.0000     -5.6000     0.46822E-019
      8.0000     -5.5000     0.22458E-018
      8.0000     -5.4000     0.10466E-017
      8.0000     -5.3000     0.47376E-017
      8.0000     -5.2000     0.20831E-016
      8.0000     -5.1000     0.88957E-016
      8.0000     -5.0000     0.36889E-015
      8.0000     -4.9000     0.14852E-014
      8.0000     -4.8000     0.58054E-014
      8.0000     -4.7000     0.22027E-013
      8.0000     -4.6000     0.81110E-013
      8.0000     -4.5000     0.28983E-012
      8.0000     -4.4000     0.10049E-011
      8.0000     -4.3000     0.33798E-011
      8.0000     -4.2000     0.11026E-010
      8.0000     -4.1000     0.34882E-010
      8.0000     -4.0000     0.10700E-009
      8.0000     -3.9000     0.31817E-009
      8.0000     -3.8000     0.91697E-009
      8.0000     -3.7000     0.25608E-008
      8.0000     -3.6000     0.69279E-008
      8.0000     -3.5000     0.18152E-007
      8.0000     -3.4000     0.46052E-007
      8.0000     -3.3000     0.11309E-006
      8.0000     -3.2000     0.26870E-006
      8.0000     -3.1000     0.61752E-006
      8.0000     -3.0000     0.13721E-005
      8.0000     -2.9000     0.29461E-005
      8.0000     -2.8000     0.61094E-005
      8.0000     -2.7000     0.12229E-004
      8.0000     -2.6000     0.23609E-004
      8.0000     -2.5000     0.43933E-004
      8.0000     -2.4000     0.78733E-004
      8.0000     -2.3000     0.13578E-003
      8.0000     -2.2000     0.22518E-003
      8.0000     -2.1000     0.35889E-003
      8.0000     -2.0000     0.54957E-003
      8.0000     -1.9000     0.80868E-003
      8.0000     -1.8000     0.11442E-002
      8.0000     -1.7000     0.15585E-002
      8.0000     -1.6000     0.20473E-002
      8.0000     -1.5000     0.26001E-002
      8.0000     -1.4000     0.32010E-002
      8.0000     -1.3000     0.38314E-002
      8.0000     -1.2000     0.44726E-002
      8.0000     -1.1000     0.51067E-002
      8.0000     -1.0000     0.57185E-002
      8.0000     -0.9000     0.62959E-002
      8.0000     -0.8000     0.68292E-002
      8.0000     -0.7000     0.73112E-002
      8.0000     -0.6000     0.77366E-002
      8.0000     -0.5000     0.81016E-002
      8.0000     -0.4000     0.84033E-002
      8.0000     -0.3000     0.86398E-002
      8.0000     -0.2000     0.88096E-002
      8.0000     -0.1000     0.89118E-002
      8.0000      0.0000     0.89460E-002
      8.0000      0.1000     0.89118E-002
      8.0000      0.2000     0.88096E-002
      8.0000      0.3000     0.86398E-002
      8.0000      0.4000     0.84033E-002
      8.0000      0.5000     0.81016E-002
      8.0000      0.6000     0.77366E-002
      8.0000      0.7000     0.73112E-002
      8.0000      0.8000     0.68292E-002
      8.0000      0.9000     0.62959E-002
      8.0000      1.0000     0.57185E-002
      8.0000      1.1000     0.51067E-002
      8.0000      1.2000     0.44726E-002
      8.0000      1.3000     0.38314E-002
      8.0000      1.4000     0.32010E-002
      8.0000      1.5000     0.26001E-002
      8.0000      1.6000     0.20473E-002
      8.0000      1.7000     0.15585E-002
      8.0000      1.8000     0.11442E-002
      8.0000      1.9000     0.80868E-003
      8.0000      2.0000     0.54957E-003
      8.0000      2.1000     0.35889E-003
      8.0000      2.2000     0.22518E-003
      8.0000      2.3000     0.13578E-003
      8.0000      2.4000     0.78733E-004
      8.0000      2.5000     0.43933E-004
      8.0000      2.6000     0.23609E-004
      8.0000      2.7000     0.12229E-004
      8.0000      2.8000     0.61094E-005
      8.0000      2.9000     0.29461E-005
      8.0000      3.0000     0.13721E-005
      8.0000      3.1000     0.61752E-006
      8.0000      3.2000     0.26870E-006
      8.0000      3.3000     0.11309E-006
      8.0000      3.4000     0.46052E-007
      8.0000      3.5000     0.18152E-007
      8.0000      3.6000     0.69279E-008
      8.0000      3.7000     0.25608E-008
      8.0000      3.8000     0.91697E-009
      8.0000      3.9000     0.31817E-009
      8.0000      4.0000     0.10700E-009
      8.0000      4.1000     0.34882E-010
      8.0000      4.2000     0.11026E-010
      8.0000      4.3000     0.33798E-011
      8.0000      4.4000     0.10049E-011
      8.0000      4.5000     0.28983E-012
      8.0000      4.6000     0.81110E-013
      8.0000      4.7000     0.22027E-013
      8.0000      4.8000     0.58054E-014
      8.0000      4.9000     0.14852E-014
      8.0000      5.0000     0.36889E-015
      8.0000      5.1000     0.88957E-016
      8.0000      5.2000     0.20831E-016
      8.0000      5.3000     0.47376E-017
      8.0000      5.4000     0.10466E-017
      8.0000      5.5000     0.22458E-018
      8.0000      5.6000     0.46822E-019
      8.0000      5.7000     0.94851E-020
      8.0000      5.8000     0.18672E-020
      8.0000      5.9000     0.35725E-021
      8.0000      6.0000     0.66437E-022
      8.0000      6.1000     0.12011E-022
      8.0000      6.2000     0.21110E-023
      8.0000      6.3000     0.36075E-024
      8.0000      6.4000     0.59951E-025
      8.0000      6.5000     0.96892E-026
      8.0000      6.6000     0.15231E-026
      8.0000      6.7000     0.23290E-027
      8.0000      6.8000     0.34647E-028
      8.0000      6.9000     0.50148E-029
      8.0000      7.0000     0.70628E-030
      8.0000      7.1000     0.96803E-031
      8.0000      7.2000     0.12913E-031
      8.0000      7.3000     0.16767E-032
      8.0000      7.4000     0.21193E-033
      8.0000      7.5000     0.26080E-034
      8.0000      7.6000     0.31248E-035
      8.0000      7.7000     0.36459E-036
      8.0000      7.8000     0.41428E-037
      8.0000      7.9000     0.45849E-038
      8.0000      8.0000     0.49427E-039
      8.0000      8.1000     0.51908E-040
      8.0000      8.2000     0.53111E-041
      8.0000      8.3000     0.52951E-042
      8.0000      8.4000     0.51444E-043
      8.0000      8.5000     0.48709E-044
      8.0000      8.6000     0.44953E-045
      8.0000      8.7000     0.40440E-046
      8.0000      8.8000     0.35466E-047
      8.0000      8.9000     0.30326E-048
      8.0000      9.0000     0.25285E-049
      8.0000      9.1000     0.20559E-050
      8.0000      9.2000     0.16303E-051
      8.0000      9.3000     0.12610E-052
      8.0000      9.4000     0.95142E-054
      8.0000      9.5000     0.70033E-055
      8.0000      9.6000     0.50297E-056
      8.0000      9.7000     0.35248E-057
      8.0000      9.8000     0.24106E-058
      8.0000      9.9000     0.16090E-059
      8.0000     10.0000     0.10483E-060
      8.0000     10.1000     0.66671E-062
      8.0000     10.2000     0.41397E-063
      8.0000     10.3000     0.25097E-064
      8.0000     10.4000     0.14857E-065
      8.0000     10.5000     0.85892E-067
      8.0000     10.6000     0.48498E-068
      8.0000     10.7000     0.26748E-069
      8.0000     10.8000     0.14411E-070
      8.0000     10.9000     0.75857E-072
      8.0000     11.0000     0.39014E-073
      8.0000     11.1000     0.19607E-074
      8.0000     11.2000     0.96299E-076
      8.0000     11.3000     0.46226E-077
      8.0000     11.4000     0.21690E-078
      8.0000     11.5000     0.99490E-080
      8.0000     11.6000     0.44616E-081
      8.0000     11.7000     0.19563E-082
      8.0000     11.8000     0.83878E-084
      8.0000     11.9000     0.35171E-085
      8.0000     12.0000     0.14424E-086
      8.0000     12.1000     0.57863E-088
      8.0000     12.2000     0.22707E-089
      8.0000     12.3000     0.87181E-091
      8.0000     12.4000     0.32750E-092
      8.0000     12.5000     0.12040E-093
      8.0000     12.6000     0.43451E-095
      8.0000     12.7000     0.16685E-096
      8.0000     12.8000     0.00000E+000
 
      8.1000    -12.8000     0.00000E+000
      8.1000    -12.7000     0.11261E-096
      8.1000    -12.6000     0.34245E-095
      8.1000    -12.5000     0.95442E-094
      8.1000    -12.4000     0.25972E-092
      8.1000    -12.3000     0.69156E-091
      8.1000    -12.2000     0.18017E-089
      8.1000    -12.1000     0.45923E-088
      8.1000    -12.0000     0.11451E-086
      8.1000    -11.9000     0.27929E-085
      8.1000    -11.8000     0.66623E-084
      8.1000    -11.7000     0.15543E-082
      8.1000    -11.6000     0.35457E-081
      8.1000    -11.5000     0.79090E-080
      8.1000    -11.4000     0.17248E-078
      8.1000    -11.3000     0.36769E-077
      8.1000    -11.2000     0.76620E-076
      8.1000    -11.1000     0.15605E-074
      8.1000    -11.0000     0.31060E-073
      8.1000    -10.9000     0.60411E-072
      8.1000    -10.8000     0.11480E-070
      8.1000    -10.7000     0.21315E-069
      8.1000    -10.6000     0.38660E-068
      8.1000    -10.5000     0.68490E-067
      8.1000    -10.4000     0.11851E-065
      8.1000    -10.3000     0.20026E-064
      8.1000    -10.2000     0.33043E-063
      8.1000    -10.1000     0.53236E-062
      8.1000    -10.0000     0.83735E-061
      8.1000     -9.9000     0.12857E-059
      8.1000     -9.8000     0.19269E-058
      8.1000     -9.7000     0.28186E-057
      8.1000     -9.6000     0.40235E-056
      8.1000     -9.5000     0.56045E-055
      8.1000     -9.4000     0.76169E-054
      8.1000     -9.3000     0.10099E-052
      8.1000     -9.2000     0.13062E-051
      8.1000     -9.1000     0.16479E-050
      8.1000     -9.0000     0.20276E-049
      8.1000     -8.9000     0.24329E-048
      8.1000     -8.8000     0.28465E-047
      8.1000     -8.7000     0.32471E-046
      8.1000     -8.6000     0.36111E-045
      8.1000     -8.5000     0.39147E-044
      8.1000     -8.4000     0.41364E-043
      8.1000     -8.3000     0.42596E-042
      8.1000     -8.2000     0.42746E-041
      8.1000     -8.1000     0.41798E-040
      8.1000     -8.0000     0.39820E-039
      8.1000     -7.9000     0.36957E-038
      8.1000     -7.8000     0.33411E-037
      8.1000     -7.7000     0.29420E-036
      8.1000     -7.6000     0.25229E-035
      8.1000     -7.5000     0.21068E-034
      8.1000     -7.4000     0.17130E-033
      8.1000     -7.3000     0.13560E-032
      8.1000     -7.2000     0.10450E-031
      8.1000     -7.1000     0.78385E-031
      8.1000     -7.0000     0.57226E-030
      8.1000     -6.9000     0.40658E-029
      8.1000     -6.8000     0.28109E-028
      8.1000     -6.7000     0.18908E-027
      8.1000     -6.6000     0.12374E-026
      8.1000     -6.5000     0.78770E-026
      8.1000     -6.4000     0.48773E-025
      8.1000     -6.3000     0.29371E-024
      8.1000     -6.2000     0.17200E-023
      8.1000     -6.1000     0.97936E-023
      8.1000     -6.0000     0.54217E-022
      8.1000     -5.9000     0.29178E-021
      8.1000     -5.8000     0.15263E-020
      8.1000     -5.7000     0.77601E-020
      8.1000     -5.6000     0.38341E-019
      8.1000     -5.5000     0.18407E-018
      8.1000     -5.4000     0.85859E-018
      8.1000     -5.3000     0.38905E-017
      8.1000     -5.2000     0.17124E-016
      8.1000     -5.1000     0.73201E-016
      8.1000     -5.0000     0.30388E-015
      8.1000     -4.9000     0.12249E-014
      8.1000     -4.8000     0.47932E-014
      8.1000     -4.7000     0.18208E-013
      8.1000     -4.6000     0.67131E-013
      8.1000     -4.5000     0.24019E-012
      8.1000     -4.4000     0.83388E-012
      8.1000     -4.3000     0.28086E-011
      8.1000     -4.2000     0.91757E-011
      8.1000     -4.1000     0.29073E-010
      8.1000     -4.0000     0.89322E-010
      8.1000     -3.9000     0.26605E-009
      8.1000     -3.8000     0.76811E-009
      8.1000     -3.7000     0.21490E-008
      8.1000     -3.6000     0.58252E-008
      8.1000     -3.5000     0.15295E-007
      8.1000     -3.4000     0.38887E-007
      8.1000     -3.3000     0.95712E-007
      8.1000     -3.2000     0.22798E-006
      8.1000     -3.1000     0.52532E-006
      8.1000     -3.0000     0.11705E-005
      8.1000     -2.9000     0.25210E-005
      8.1000     -2.8000     0.52452E-005
      8.1000     -2.7000     0.10537E-004
      8.1000     -2.6000     0.20422E-004
      8.1000     -2.5000     0.38166E-004
      8.1000     -2.4000     0.68719E-004
      8.1000     -2.3000     0.11912E-003
      8.1000     -2.2000     0.19864E-003
      8.1000     -2.1000     0.31850E-003
      8.1000     -2.0000     0.49086E-003
      8.1000     -1.9000     0.72715E-003
      8.1000     -1.8000     0.10359E-002
      8.1000     -1.7000     0.14209E-002
      8.1000     -1.6000     0.18794E-002
      8.1000     -1.5000     0.24025E-002
      8.1000     -1.4000     0.29760E-002
      8.1000     -1.3000     0.35823E-002
      8.1000     -1.2000     0.42029E-002
      8.1000     -1.1000     0.48202E-002
      8.1000     -1.0000     0.54187E-002
      8.1000     -0.9000     0.59854E-002
      8.1000     -0.8000     0.65104E-002
      8.1000     -0.7000     0.69859E-002
      8.1000     -0.6000     0.74063E-002
      8.1000     -0.5000     0.77674E-002
      8.1000     -0.4000     0.80662E-002
      8.1000     -0.3000     0.83005E-002
      8.1000     -0.2000     0.84689E-002
      8.1000     -0.1000     0.85703E-002
      8.1000      0.0000     0.86041E-002
      8.1000      0.1000     0.85703E-002
      8.1000      0.2000     0.84689E-002
      8.1000      0.3000     0.83005E-002
      8.1000      0.4000     0.80662E-002
      8.1000      0.5000     0.77674E-002
      8.1000      0.6000     0.74063E-002
      8.1000      0.7000     0.69859E-002
      8.1000      0.8000     0.65104E-002
      8.1000      0.9000     0.59854E-002
      8.1000      1.0000     0.54187E-002
      8.1000      1.1000     0.48202E-002
      8.1000      1.2000     0.42029E-002
      8.1000      1.3000     0.35823E-002
      8.1000      1.4000     0.29760E-002
      8.1000      1.5000     0.24025E-002
      8.1000      1.6000     0.18794E-002
      8.1000      1.7000     0.14209E-002
      8.1000      1.8000     0.10359E-002
      8.1000      1.9000     0.72715E-003
      8.1000      2.0000     0.49086E-003
      8.1000      2.1000     0.31850E-003
      8.1000      2.2000     0.19864E-003
      8.1000      2.3000     0.11912E-003
      8.1000      2.4000     0.68719E-004
      8.1000      2.5000     0.38166E-004
      8.1000      2.6000     0.20422E-004
      8.1000      2.7000     0.10537E-004
      8.1000      2.8000     0.52452E-005
      8.1000      2.9000     0.25210E-005
      8.1000      3.0000     0.11705E-005
      8.1000      3.1000     0.52532E-006
      8.1000      3.2000     0.22798E-006
      8.1000      3.3000     0.95712E-007
      8.1000      3.4000     0.38887E-007
      8.1000      3.5000     0.15295E-007
      8.1000      3.6000     0.58252E-008
      8.1000      3.7000     0.21490E-008
      8.1000      3.8000     0.76811E-009
      8.1000      3.9000     0.26605E-009
      8.1000      4.0000     0.89322E-010
      8.1000      4.1000     0.29073E-010
      8.1000      4.2000     0.91757E-011
      8.1000      4.3000     0.28086E-011
      8.1000      4.4000     0.83388E-012
      8.1000      4.5000     0.24019E-012
      8.1000      4.6000     0.67131E-013
      8.1000      4.7000     0.18208E-013
      8.1000      4.8000     0.47932E-014
      8.1000      4.9000     0.12249E-014
      8.1000      5.0000     0.30388E-015
      8.1000      5.1000     0.73201E-016
      8.1000      5.2000     0.17124E-016
      8.1000      5.3000     0.38905E-017
      8.1000      5.4000     0.85859E-018
      8.1000      5.5000     0.18407E-018
      8.1000      5.6000     0.38341E-019
      8.1000      5.7000     0.77601E-020
      8.1000      5.8000     0.15263E-020
      8.1000      5.9000     0.29178E-021
      8.1000      6.0000     0.54217E-022
      8.1000      6.1000     0.97936E-023
      8.1000      6.2000     0.17200E-023
      8.1000      6.3000     0.29371E-024
      8.1000      6.4000     0.48773E-025
      8.1000      6.5000     0.78770E-026
      8.1000      6.6000     0.12374E-026
      8.1000      6.7000     0.18908E-027
      8.1000      6.8000     0.28109E-028
      8.1000      6.9000     0.40658E-029
      8.1000      7.0000     0.57226E-030
      8.1000      7.1000     0.78385E-031
      8.1000      7.2000     0.10450E-031
      8.1000      7.3000     0.13560E-032
      8.1000      7.4000     0.17130E-033
      8.1000      7.5000     0.21068E-034
      8.1000      7.6000     0.25229E-035
      8.1000      7.7000     0.29420E-036
      8.1000      7.8000     0.33411E-037
      8.1000      7.9000     0.36957E-038
      8.1000      8.0000     0.39820E-039
      8.1000      8.1000     0.41798E-040
      8.1000      8.2000     0.42746E-041
      8.1000      8.3000     0.42596E-042
      8.1000      8.4000     0.41364E-043
      8.1000      8.5000     0.39147E-044
      8.1000      8.6000     0.36111E-045
      8.1000      8.7000     0.32471E-046
      8.1000      8.8000     0.28465E-047
      8.1000      8.9000     0.24329E-048
      8.1000      9.0000     0.20276E-049
      8.1000      9.1000     0.16479E-050
      8.1000      9.2000     0.13062E-051
      8.1000      9.3000     0.10099E-052
      8.1000      9.4000     0.76169E-054
      8.1000      9.5000     0.56045E-055
      8.1000      9.6000     0.40235E-056
      8.1000      9.7000     0.28186E-057
      8.1000      9.8000     0.19269E-058
      8.1000      9.9000     0.12857E-059
      8.1000     10.0000     0.83735E-061
      8.1000     10.1000     0.53236E-062
      8.1000     10.2000     0.33043E-063
      8.1000     10.3000     0.20026E-064
      8.1000     10.4000     0.11851E-065
      8.1000     10.5000     0.68490E-067
      8.1000     10.6000     0.38660E-068
      8.1000     10.7000     0.21315E-069
      8.1000     10.8000     0.11480E-070
      8.1000     10.9000     0.60411E-072
      8.1000     11.0000     0.31060E-073
      8.1000     11.1000     0.15605E-074
      8.1000     11.2000     0.76620E-076
      8.1000     11.3000     0.36769E-077
      8.1000     11.4000     0.17248E-078
      8.1000     11.5000     0.79090E-080
      8.1000     11.6000     0.35457E-081
      8.1000     11.7000     0.15543E-082
      8.1000     11.8000     0.66623E-084
      8.1000     11.9000     0.27929E-085
      8.1000     12.0000     0.11451E-086
      8.1000     12.1000     0.45923E-088
      8.1000     12.2000     0.18017E-089
      8.1000     12.3000     0.69156E-091
      8.1000     12.4000     0.25972E-092
      8.1000     12.5000     0.95462E-094
      8.1000     12.6000     0.34442E-095
      8.1000     12.7000     0.13222E-096
      8.1000     12.8000     0.00000E+000
 
      8.2000    -12.8000     0.00000E+000
      8.2000    -12.7000     0.88935E-097
      8.2000    -12.6000     0.27053E-095
      8.2000    -12.5000     0.75415E-094
      8.2000    -12.4000     0.20528E-092
      8.2000    -12.3000     0.54672E-091
      8.2000    -12.2000     0.14247E-089
      8.2000    -12.1000     0.36324E-088
      8.2000    -12.0000     0.90598E-087
      8.2000    -11.9000     0.22103E-085
      8.2000    -11.8000     0.52740E-084
      8.2000    -11.7000     0.12307E-082
      8.2000    -11.6000     0.28084E-081
      8.2000    -11.5000     0.62662E-080
      8.2000    -11.4000     0.13669E-078
      8.2000    -11.3000     0.29149E-077
      8.2000    -11.2000     0.60758E-076
      8.2000    -11.1000     0.12378E-074
      8.2000    -11.0000     0.24645E-073
      8.2000    -10.9000     0.47949E-072
      8.2000    -10.8000     0.91150E-071
      8.2000    -10.7000     0.16929E-069
      8.2000    -10.6000     0.30714E-068
      8.2000    -10.5000     0.54431E-067
      8.2000    -10.4000     0.94215E-066
      8.2000    -10.3000     0.15926E-064
      8.2000    -10.2000     0.26288E-063
      8.2000    -10.1000     0.42367E-062
      8.2000    -10.0000     0.66663E-061
      8.2000     -9.9000     0.10239E-059
      8.2000     -9.8000     0.15352E-058
      8.2000     -9.7000     0.22464E-057
      8.2000     -9.6000     0.32080E-056
      8.2000     -9.5000     0.44702E-055
      8.2000     -9.4000     0.60777E-054
      8.2000     -9.3000     0.80616E-053
      8.2000     -9.2000     0.10431E-051
      8.2000     -9.1000     0.13165E-050
      8.2000     -9.0000     0.16205E-049
      8.2000     -8.9000     0.19453E-048
      8.2000     -8.8000     0.22770E-047
      8.2000     -8.7000     0.25986E-046
      8.2000     -8.6000     0.28912E-045
      8.2000     -8.5000     0.31358E-044
      8.2000     -8.4000     0.33149E-043
      8.2000     -8.3000     0.34153E-042
      8.2000     -8.2000     0.34290E-041
      8.2000     -8.1000     0.33547E-040
      8.2000     -8.0000     0.31976E-039
      8.2000     -7.9000     0.29692E-038
      8.2000     -7.8000     0.26857E-037
      8.2000     -7.7000     0.23662E-036
      8.2000     -7.6000     0.20302E-035
      8.2000     -7.5000     0.16963E-034
      8.2000     -7.4000     0.13800E-033
      8.2000     -7.3000     0.10931E-032
      8.2000     -7.2000     0.84288E-032
      8.2000     -7.1000     0.63264E-031
      8.2000     -7.0000     0.46216E-030
      8.2000     -6.9000     0.32857E-029
      8.2000     -6.8000     0.22731E-028
      8.2000     -6.7000     0.15300E-027
      8.2000     -6.6000     0.10020E-026
      8.2000     -6.5000     0.63830E-026
      8.2000     -6.4000     0.39551E-025
      8.2000     -6.3000     0.23835E-024
      8.2000     -6.2000     0.13969E-023
      8.2000     -6.1000     0.79600E-023
      8.2000     -6.0000     0.44102E-022
      8.2000     -5.9000     0.23754E-021
      8.2000     -5.8000     0.12436E-020
      8.2000     -5.7000     0.63283E-020
      8.2000     -5.6000     0.31295E-019
      8.2000     -5.5000     0.15038E-018
      8.2000     -5.4000     0.70212E-018
      8.2000     -5.3000     0.31847E-017
      8.2000     -5.2000     0.14031E-016
      8.2000     -5.1000     0.60043E-016
      8.2000     -5.0000     0.24952E-015
      8.2000     -4.9000     0.10069E-014
      8.2000     -4.8000     0.39448E-014
      8.2000     -4.7000     0.15003E-013
      8.2000     -4.6000     0.55384E-013
      8.2000     -4.5000     0.19842E-012
      8.2000     -4.4000     0.68977E-012
      8.2000     -4.3000     0.23265E-011
      8.2000     -4.2000     0.76117E-011
      8.2000     -4.1000     0.24154E-010
      8.2000     -4.0000     0.74327E-010
      8.2000     -3.9000     0.22176E-009
      8.2000     -3.8000     0.64135E-009
      8.2000     -3.7000     0.17977E-008
      8.2000     -3.6000     0.48823E-008
      8.2000     -3.5000     0.12845E-007
      8.2000     -3.4000     0.32729E-007
      8.2000     -3.3000     0.80741E-007
      8.2000     -3.2000     0.19279E-006
      8.2000     -3.1000     0.44541E-006
      8.2000     -3.0000     0.99525E-006
      8.2000     -2.9000     0.21500E-005
      8.2000     -2.8000     0.44879E-005
      8.2000     -2.7000     0.90473E-005
      8.2000     -2.6000     0.17604E-004
      8.2000     -2.5000     0.33038E-004
      8.2000     -2.4000     0.59760E-004
      8.2000     -2.3000     0.10411E-003
      8.2000     -2.2000     0.17457E-003
      8.2000     -2.1000     0.28157E-003
      8.2000     -2.0000     0.43670E-003
      8.2000     -1.9000     0.65124E-003
      8.2000     -1.8000     0.93421E-003
      8.2000     -1.7000     0.12903E-002
      8.2000     -1.6000     0.17186E-002
      8.2000     -1.5000     0.22116E-002
      8.2000     -1.4000     0.27569E-002
      8.2000     -1.3000     0.33379E-002
      8.2000     -1.2000     0.39369E-002
      8.2000     -1.1000     0.45362E-002
      8.2000     -1.0000     0.51201E-002
      8.2000     -0.9000     0.56753E-002
      8.2000     -0.8000     0.61913E-002
      8.2000     -0.7000     0.66598E-002
      8.2000     -0.6000     0.70748E-002
      8.2000     -0.5000     0.74317E-002
      8.2000     -0.4000     0.77273E-002
      8.2000     -0.3000     0.79593E-002
      8.2000     -0.2000     0.81260E-002
      8.2000     -0.1000     0.82265E-002
      8.2000      0.0000     0.82600E-002
      8.2000      0.1000     0.82265E-002
      8.2000      0.2000     0.81260E-002
      8.2000      0.3000     0.79593E-002
      8.2000      0.4000     0.77273E-002
      8.2000      0.5000     0.74317E-002
      8.2000      0.6000     0.70748E-002
      8.2000      0.7000     0.66598E-002
      8.2000      0.8000     0.61913E-002
      8.2000      0.9000     0.56753E-002
      8.2000      1.0000     0.51201E-002
      8.2000      1.1000     0.45362E-002
      8.2000      1.2000     0.39369E-002
      8.2000      1.3000     0.33379E-002
      8.2000      1.4000     0.27569E-002
      8.2000      1.5000     0.22116E-002
      8.2000      1.6000     0.17186E-002
      8.2000      1.7000     0.12903E-002
      8.2000      1.8000     0.93421E-003
      8.2000      1.9000     0.65124E-003
      8.2000      2.0000     0.43670E-003
      8.2000      2.1000     0.28157E-003
      8.2000      2.2000     0.17457E-003
      8.2000      2.3000     0.10411E-003
      8.2000      2.4000     0.59760E-004
      8.2000      2.5000     0.33038E-004
      8.2000      2.6000     0.17604E-004
      8.2000      2.7000     0.90473E-005
      8.2000      2.8000     0.44879E-005
      8.2000      2.9000     0.21500E-005
      8.2000      3.0000     0.99525E-006
      8.2000      3.1000     0.44541E-006
      8.2000      3.2000     0.19279E-006
      8.2000      3.3000     0.80741E-007
      8.2000      3.4000     0.32729E-007
      8.2000      3.5000     0.12845E-007
      8.2000      3.6000     0.48823E-008
      8.2000      3.7000     0.17977E-008
      8.2000      3.8000     0.64135E-009
      8.2000      3.9000     0.22176E-009
      8.2000      4.0000     0.74327E-010
      8.2000      4.1000     0.24154E-010
      8.2000      4.2000     0.76117E-011
      8.2000      4.3000     0.23265E-011
      8.2000      4.4000     0.68977E-012
      8.2000      4.5000     0.19842E-012
      8.2000      4.6000     0.55384E-013
      8.2000      4.7000     0.15003E-013
      8.2000      4.8000     0.39448E-014
      8.2000      4.9000     0.10069E-014
      8.2000      5.0000     0.24952E-015
      8.2000      5.1000     0.60043E-016
      8.2000      5.2000     0.14031E-016
      8.2000      5.3000     0.31847E-017
      8.2000      5.4000     0.70212E-018
      8.2000      5.5000     0.15038E-018
      8.2000      5.6000     0.31295E-019
      8.2000      5.7000     0.63283E-020
      8.2000      5.8000     0.12436E-020
      8.2000      5.9000     0.23754E-021
      8.2000      6.0000     0.44102E-022
      8.2000      6.1000     0.79600E-023
      8.2000      6.2000     0.13969E-023
      8.2000      6.3000     0.23835E-024
      8.2000      6.4000     0.39551E-025
      8.2000      6.5000     0.63830E-026
      8.2000      6.6000     0.10020E-026
      8.2000      6.7000     0.15300E-027
      8.2000      6.8000     0.22731E-028
      8.2000      6.9000     0.32857E-029
      8.2000      7.0000     0.46216E-030
      8.2000      7.1000     0.63264E-031
      8.2000      7.2000     0.84288E-032
      8.2000      7.3000     0.10931E-032
      8.2000      7.4000     0.13800E-033
      8.2000      7.5000     0.16963E-034
      8.2000      7.6000     0.20302E-035
      8.2000      7.7000     0.23662E-036
      8.2000      7.8000     0.26857E-037
      8.2000      7.9000     0.29692E-038
      8.2000      8.0000     0.31976E-039
      8.2000      8.1000     0.33547E-040
      8.2000      8.2000     0.34290E-041
      8.2000      8.3000     0.34153E-042
      8.2000      8.4000     0.33149E-043
      8.2000      8.5000     0.31358E-044
      8.2000      8.6000     0.28912E-045
      8.2000      8.7000     0.25986E-046
      8.2000      8.8000     0.22770E-047
      8.2000      8.9000     0.19453E-048
      8.2000      9.0000     0.16205E-049
      8.2000      9.1000     0.13165E-050
      8.2000      9.2000     0.10431E-051
      8.2000      9.3000     0.80616E-053
      8.2000      9.4000     0.60777E-054
      8.2000      9.5000     0.44702E-055
      8.2000      9.6000     0.32080E-056
      8.2000      9.7000     0.22464E-057
      8.2000      9.8000     0.15352E-058
      8.2000      9.9000     0.10239E-059
      8.2000     10.0000     0.66663E-061
      8.2000     10.1000     0.42367E-062
      8.2000     10.2000     0.26288E-063
      8.2000     10.3000     0.15926E-064
      8.2000     10.4000     0.94215E-066
      8.2000     10.5000     0.54431E-067
      8.2000     10.6000     0.30714E-068
      8.2000     10.7000     0.16929E-069
      8.2000     10.8000     0.91150E-071
      8.2000     10.9000     0.47949E-072
      8.2000     11.0000     0.24645E-073
      8.2000     11.1000     0.12378E-074
      8.2000     11.2000     0.60758E-076
      8.2000     11.3000     0.29149E-077
      8.2000     11.4000     0.13669E-078
      8.2000     11.5000     0.62662E-080
      8.2000     11.6000     0.28084E-081
      8.2000     11.7000     0.12307E-082
      8.2000     11.8000     0.52740E-084
      8.2000     11.9000     0.22103E-085
      8.2000     12.0000     0.90598E-087
      8.2000     12.1000     0.36324E-088
      8.2000     12.2000     0.14247E-089
      8.2000     12.3000     0.54672E-091
      8.2000     12.4000     0.20528E-092
      8.2000     12.5000     0.75431E-094
      8.2000     12.6000     0.27208E-095
      8.2000     12.7000     0.10442E-096
      8.2000     12.8000     0.00000E+000
 
      8.3000    -12.8000     0.00000E+000
      8.3000    -12.7000     0.70002E-097
      8.3000    -12.6000     0.21298E-095
      8.3000    -12.5000     0.59388E-094
      8.3000    -12.4000     0.16169E-092
      8.3000    -12.3000     0.43076E-091
      8.3000    -12.2000     0.11228E-089
      8.3000    -12.1000     0.28634E-088
      8.3000    -12.0000     0.71437E-087
      8.3000    -11.9000     0.17433E-085
      8.3000    -11.8000     0.41609E-084
      8.3000    -11.7000     0.97124E-083
      8.3000    -11.6000     0.22169E-081
      8.3000    -11.5000     0.49478E-080
      8.3000    -11.4000     0.10796E-078
      8.3000    -11.3000     0.23029E-077
      8.3000    -11.2000     0.48018E-076
      8.3000    -11.1000     0.97855E-075
      8.3000    -11.0000     0.19489E-073
      8.3000    -10.9000     0.37929E-072
      8.3000    -10.8000     0.72126E-071
      8.3000    -10.7000     0.13400E-069
      8.3000    -10.6000     0.24319E-068
      8.3000    -10.5000     0.43113E-067
      8.3000    -10.4000     0.74649E-066
      8.3000    -10.3000     0.12623E-064
      8.3000    -10.2000     0.20843E-063
      8.3000    -10.1000     0.33604E-062
      8.3000    -10.0000     0.52893E-061
      8.3000     -9.9000     0.81274E-060
      8.3000     -9.8000     0.12190E-058
      8.3000     -9.7000     0.17844E-057
      8.3000     -9.6000     0.25492E-056
      8.3000     -9.5000     0.35536E-055
      8.3000     -9.4000     0.48334E-054
      8.3000     -9.3000     0.64137E-053
      8.3000     -9.2000     0.83023E-052
      8.3000     -9.1000     0.10483E-050
      8.3000     -9.0000     0.12909E-049
      8.3000     -8.9000     0.15503E-048
      8.3000     -8.8000     0.18154E-047
      8.3000     -8.7000     0.20728E-046
      8.3000     -8.6000     0.23072E-045
      8.3000     -8.5000     0.25035E-044
      8.3000     -8.4000     0.26478E-043
      8.3000     -8.3000     0.27293E-042
      8.3000     -8.2000     0.27416E-041
      8.3000     -8.1000     0.26835E-040
      8.3000     -8.0000     0.25592E-039
      8.3000     -7.9000     0.23776E-038
      8.3000     -7.8000     0.21518E-037
      8.3000     -7.7000     0.18968E-036
      8.3000     -7.6000     0.16284E-035
      8.3000     -7.5000     0.13613E-034
      8.3000     -7.4000     0.11082E-033
      8.3000     -7.3000     0.87828E-033
      8.3000     -7.2000     0.67764E-032
      8.3000     -7.1000     0.50893E-031
      8.3000     -7.0000     0.37202E-030
      8.3000     -6.9000     0.26465E-029
      8.3000     -6.8000     0.18321E-028
      8.3000     -6.7000     0.12341E-027
      8.3000     -6.6000     0.80871E-027
      8.3000     -6.5000     0.51555E-026
      8.3000     -6.4000     0.31968E-025
      8.3000     -6.3000     0.19280E-024
      8.3000     -6.2000     0.11307E-023
      8.3000     -6.1000     0.64486E-023
      8.3000     -6.0000     0.35757E-022
      8.3000     -5.9000     0.19275E-021
      8.3000     -5.8000     0.10100E-020
      8.3000     -5.7000     0.51440E-020
      8.3000     -5.6000     0.25461E-019
      8.3000     -5.5000     0.12246E-018
      8.3000     -5.4000     0.57231E-018
      8.3000     -5.3000     0.25984E-017
      8.3000     -5.2000     0.11460E-016
      8.3000     -5.1000     0.49091E-016
      8.3000     -5.0000     0.20423E-015
      8.3000     -4.9000     0.82505E-015
      8.3000     -4.8000     0.32361E-014
      8.3000     -4.7000     0.12322E-013
      8.3000     -4.6000     0.45545E-013
      8.3000     -4.5000     0.16338E-012
      8.3000     -4.4000     0.56873E-012
      8.3000     -4.3000     0.19209E-011
      8.3000     -4.2000     0.62938E-011
      8.3000     -4.1000     0.20002E-010
      8.3000     -4.0000     0.61649E-010
      8.3000     -3.9000     0.18424E-009
      8.3000     -3.8000     0.53376E-009
      8.3000     -3.7000     0.14988E-008
      8.3000     -3.6000     0.40786E-008
      8.3000     -3.5000     0.10752E-007
      8.3000     -3.4000     0.27456E-007
      8.3000     -3.3000     0.67888E-007
      8.3000     -3.2000     0.16249E-006
      8.3000     -3.1000     0.37638E-006
      8.3000     -3.0000     0.84336E-006
      8.3000     -2.9000     0.18273E-005
      8.3000     -2.8000     0.38267E-005
      8.3000     -2.7000     0.77415E-005
      8.3000     -2.6000     0.15120E-004
      8.3000     -2.5000     0.28495E-004
      8.3000     -2.4000     0.51778E-004
      8.3000     -2.3000     0.90654E-004
      8.3000     -2.2000     0.15283E-003
      8.3000     -2.1000     0.24794E-003
      8.3000     -2.0000     0.38695E-003
      8.3000     -1.9000     0.58088E-003
      8.3000     -1.8000     0.83903E-003
      8.3000     -1.7000     0.11670E-002
      8.3000     -1.6000     0.15652E-002
      8.3000     -1.5000     0.20280E-002
      8.3000     -1.4000     0.25443E-002
      8.3000     -1.3000     0.30991E-002
      8.3000     -1.2000     0.36752E-002
      8.3000     -1.1000     0.42553E-002
      8.3000     -1.0000     0.48235E-002
      8.3000     -0.9000     0.53663E-002
      8.3000     -0.8000     0.58724E-002
      8.3000     -0.7000     0.63332E-002
      8.3000     -0.6000     0.67422E-002
      8.3000     -0.5000     0.70946E-002
      8.3000     -0.4000     0.73867E-002
      8.3000     -0.3000     0.76162E-002
      8.3000     -0.2000     0.77813E-002
      8.3000     -0.1000     0.78807E-002
      8.3000      0.0000     0.79139E-002
      8.3000      0.1000     0.78807E-002
      8.3000      0.2000     0.77813E-002
      8.3000      0.3000     0.76162E-002
      8.3000      0.4000     0.73867E-002
      8.3000      0.5000     0.70946E-002
      8.3000      0.6000     0.67422E-002
      8.3000      0.7000     0.63332E-002
      8.3000      0.8000     0.58724E-002
      8.3000      0.9000     0.53663E-002
      8.3000      1.0000     0.48235E-002
      8.3000      1.1000     0.42553E-002
      8.3000      1.2000     0.36752E-002
      8.3000      1.3000     0.30991E-002
      8.3000      1.4000     0.25443E-002
      8.3000      1.5000     0.20280E-002
      8.3000      1.6000     0.15652E-002
      8.3000      1.7000     0.11670E-002
      8.3000      1.8000     0.83903E-003
      8.3000      1.9000     0.58088E-003
      8.3000      2.0000     0.38695E-003
      8.3000      2.1000     0.24794E-003
      8.3000      2.2000     0.15283E-003
      8.3000      2.3000     0.90654E-004
      8.3000      2.4000     0.51778E-004
      8.3000      2.5000     0.28495E-004
      8.3000      2.6000     0.15120E-004
      8.3000      2.7000     0.77415E-005
      8.3000      2.8000     0.38267E-005
      8.3000      2.9000     0.18273E-005
      8.3000      3.0000     0.84336E-006
      8.3000      3.1000     0.37638E-006
      8.3000      3.2000     0.16249E-006
      8.3000      3.3000     0.67888E-007
      8.3000      3.4000     0.27456E-007
      8.3000      3.5000     0.10752E-007
      8.3000      3.6000     0.40786E-008
      8.3000      3.7000     0.14988E-008
      8.3000      3.8000     0.53376E-009
      8.3000      3.9000     0.18424E-009
      8.3000      4.0000     0.61649E-010
      8.3000      4.1000     0.20002E-010
      8.3000      4.2000     0.62938E-011
      8.3000      4.3000     0.19209E-011
      8.3000      4.4000     0.56873E-012
      8.3000      4.5000     0.16338E-012
      8.3000      4.6000     0.45545E-013
      8.3000      4.7000     0.12322E-013
      8.3000      4.8000     0.32361E-014
      8.3000      4.9000     0.82505E-015
      8.3000      5.0000     0.20423E-015
      8.3000      5.1000     0.49091E-016
      8.3000      5.2000     0.11460E-016
      8.3000      5.3000     0.25984E-017
      8.3000      5.4000     0.57231E-018
      8.3000      5.5000     0.12246E-018
      8.3000      5.6000     0.25461E-019
      8.3000      5.7000     0.51440E-020
      8.3000      5.8000     0.10100E-020
      8.3000      5.9000     0.19275E-021
      8.3000      6.0000     0.35757E-022
      8.3000      6.1000     0.64486E-023
      8.3000      6.2000     0.11307E-023
      8.3000      6.3000     0.19280E-024
      8.3000      6.4000     0.31968E-025
      8.3000      6.5000     0.51555E-026
      8.3000      6.6000     0.80871E-027
      8.3000      6.7000     0.12341E-027
      8.3000      6.8000     0.18321E-028
      8.3000      6.9000     0.26465E-029
      8.3000      7.0000     0.37202E-030
      8.3000      7.1000     0.50893E-031
      8.3000      7.2000     0.67764E-032
      8.3000      7.3000     0.87828E-033
      8.3000      7.4000     0.11082E-033
      8.3000      7.5000     0.13613E-034
      8.3000      7.6000     0.16284E-035
      8.3000      7.7000     0.18968E-036
      8.3000      7.8000     0.21518E-037
      8.3000      7.9000     0.23776E-038
      8.3000      8.0000     0.25592E-039
      8.3000      8.1000     0.26835E-040
      8.3000      8.2000     0.27416E-041
      8.3000      8.3000     0.27293E-042
      8.3000      8.4000     0.26478E-043
      8.3000      8.5000     0.25035E-044
      8.3000      8.6000     0.23072E-045
      8.3000      8.7000     0.20728E-046
      8.3000      8.8000     0.18154E-047
      8.3000      8.9000     0.15503E-048
      8.3000      9.0000     0.12909E-049
      8.3000      9.1000     0.10483E-050
      8.3000      9.2000     0.83023E-052
      8.3000      9.3000     0.64137E-053
      8.3000      9.4000     0.48334E-054
      8.3000      9.5000     0.35536E-055
      8.3000      9.6000     0.25492E-056
      8.3000      9.7000     0.17844E-057
      8.3000      9.8000     0.12190E-058
      8.3000      9.9000     0.81274E-060
      8.3000     10.0000     0.52893E-061
      8.3000     10.1000     0.33604E-062
      8.3000     10.2000     0.20843E-063
      8.3000     10.3000     0.12623E-064
      8.3000     10.4000     0.74649E-066
      8.3000     10.5000     0.43113E-067
      8.3000     10.6000     0.24319E-068
      8.3000     10.7000     0.13400E-069
      8.3000     10.8000     0.72126E-071
      8.3000     10.9000     0.37929E-072
      8.3000     11.0000     0.19489E-073
      8.3000     11.1000     0.97855E-075
      8.3000     11.2000     0.48018E-076
      8.3000     11.3000     0.23029E-077
      8.3000     11.4000     0.10796E-078
      8.3000     11.5000     0.49478E-080
      8.3000     11.6000     0.22169E-081
      8.3000     11.7000     0.97124E-083
      8.3000     11.8000     0.41609E-084
      8.3000     11.9000     0.17433E-085
      8.3000     12.0000     0.71437E-087
      8.3000     12.1000     0.28634E-088
      8.3000     12.2000     0.11228E-089
      8.3000     12.3000     0.43076E-091
      8.3000     12.4000     0.16169E-092
      8.3000     12.5000     0.59401E-094
      8.3000     12.6000     0.21421E-095
      8.3000     12.7000     0.82190E-097
      8.3000     12.8000     0.00000E+000
 
      8.4000    -12.8000     0.00000E+000
      8.4000    -12.7000     0.54911E-097
      8.4000    -12.6000     0.16711E-095
      8.4000    -12.5000     0.46608E-094
      8.4000    -12.4000     0.12693E-092
      8.4000    -12.3000     0.33823E-091
      8.4000    -12.2000     0.88186E-090
      8.4000    -12.1000     0.22495E-088
      8.4000    -12.0000     0.56137E-087
      8.4000    -11.9000     0.13703E-085
      8.4000    -11.8000     0.32715E-084
      8.4000    -11.7000     0.76385E-083
      8.4000    -11.6000     0.17440E-081
      8.4000    -11.5000     0.38935E-080
      8.4000    -11.4000     0.84982E-079
      8.4000    -11.3000     0.18133E-077
      8.4000    -11.2000     0.37820E-076
      8.4000    -11.1000     0.77096E-075
      8.4000    -11.0000     0.15359E-073
      8.4000    -10.9000     0.29902E-072
      8.4000    -10.8000     0.56879E-071
      8.4000    -10.7000     0.10571E-069
      8.4000    -10.6000     0.19191E-068
      8.4000    -10.5000     0.34033E-067
      8.4000    -10.4000     0.58947E-066
      8.4000    -10.3000     0.99711E-065
      8.4000    -10.2000     0.16470E-063
      8.4000    -10.1000     0.26563E-062
      8.4000    -10.0000     0.41826E-061
      8.4000     -9.9000     0.64292E-060
      8.4000     -9.8000     0.96464E-059
      8.4000     -9.7000     0.14126E-057
      8.4000     -9.6000     0.20188E-056
      8.4000     -9.5000     0.28154E-055
      8.4000     -9.4000     0.38309E-054
      8.4000     -9.3000     0.50855E-053
      8.4000     -9.2000     0.65857E-052
      8.4000     -9.1000     0.83188E-051
      8.4000     -9.0000     0.10249E-049
      8.4000     -8.9000     0.12313E-048
      8.4000     -8.8000     0.14425E-047
      8.4000     -8.7000     0.16478E-046
      8.4000     -8.6000     0.18350E-045
      8.4000     -8.5000     0.19921E-044
      8.4000     -8.4000     0.21079E-043
      8.4000     -8.3000     0.21738E-042
      8.4000     -8.2000     0.21847E-041
      8.4000     -8.1000     0.21395E-040
      8.4000     -8.0000     0.20414E-039
      8.4000     -7.9000     0.18976E-038
      8.4000     -7.8000     0.17183E-037
      8.4000     -7.7000     0.15155E-036
      8.4000     -7.6000     0.13017E-035
      8.4000     -7.5000     0.10889E-034
      8.4000     -7.4000     0.88690E-034
      8.4000     -7.3000     0.70333E-033
      8.4000     -7.2000     0.54299E-032
      8.4000     -7.1000     0.40805E-031
      8.4000     -7.0000     0.29847E-030
      8.4000     -6.9000     0.21247E-029
      8.4000     -6.8000     0.14718E-028
      8.4000     -6.7000     0.99206E-028
      8.4000     -6.6000     0.65057E-027
      8.4000     -6.5000     0.41503E-026
      8.4000     -6.4000     0.25754E-025
      8.4000     -6.3000     0.15544E-024
      8.4000     -6.2000     0.91233E-024
      8.4000     -6.1000     0.52071E-023
      8.4000     -6.0000     0.28896E-022
      8.4000     -5.9000     0.15590E-021
      8.4000     -5.8000     0.81759E-021
      8.4000     -5.7000     0.41677E-020
      8.4000     -5.6000     0.20647E-019
      8.4000     -5.5000     0.99401E-019
      8.4000     -5.4000     0.46498E-018
      8.4000     -5.3000     0.21132E-017
      8.4000     -5.2000     0.93293E-017
      8.4000     -5.1000     0.40006E-016
      8.4000     -5.0000     0.16661E-015
      8.4000     -4.9000     0.67384E-015
      8.4000     -4.8000     0.26461E-014
      8.4000     -4.7000     0.10088E-013
      8.4000     -4.6000     0.37332E-013
      8.4000     -4.5000     0.13409E-012
      8.4000     -4.4000     0.46740E-012
      8.4000     -4.3000     0.15808E-011
      8.4000     -4.2000     0.51872E-011
      8.4000     -4.1000     0.16510E-010
      8.4000     -4.0000     0.50967E-010
      8.4000     -3.9000     0.15257E-009
      8.4000     -3.8000     0.44277E-009
      8.4000     -3.7000     0.12456E-008
      8.4000     -3.6000     0.33960E-008
      8.4000     -3.5000     0.89709E-008
      8.4000     -3.4000     0.22956E-007
      8.4000     -3.3000     0.56890E-007
      8.4000     -3.2000     0.13650E-006
      8.4000     -3.1000     0.31698E-006
      8.4000     -3.0000     0.71222E-006
      8.4000     -2.9000     0.15477E-005
      8.4000     -2.8000     0.32515E-005
      8.4000     -2.7000     0.66006E-005
      8.4000     -2.6000     0.12941E-004
      8.4000     -2.5000     0.24487E-004
      8.4000     -2.4000     0.44694E-004
      8.4000     -2.3000     0.78633E-004
      8.4000     -2.2000     0.13327E-003
      8.4000     -2.1000     0.21746E-003
      8.4000     -2.0000     0.34148E-003
      8.4000     -1.9000     0.51598E-003
      8.4000     -1.8000     0.75039E-003
      8.4000     -1.7000     0.10511E-002
      8.4000     -1.6000     0.14196E-002
      8.4000     -1.5000     0.18520E-002
      8.4000     -1.4000     0.23389E-002
      8.4000     -1.3000     0.28665E-002
      8.4000     -1.2000     0.34186E-002
      8.4000     -1.1000     0.39783E-002
      8.4000     -1.0000     0.45297E-002
      8.4000     -0.9000     0.50589E-002
      8.4000     -0.8000     0.55542E-002
      8.4000     -0.7000     0.60067E-002
      8.4000     -0.6000     0.64092E-002
      8.4000     -0.5000     0.67565E-002
      8.4000     -0.4000     0.70450E-002
      8.4000     -0.3000     0.72717E-002
      8.4000     -0.2000     0.74349E-002
      8.4000     -0.1000     0.75333E-002
      8.4000      0.0000     0.75661E-002
      8.4000      0.1000     0.75333E-002
      8.4000      0.2000     0.74349E-002
      8.4000      0.3000     0.72717E-002
      8.4000      0.4000     0.70450E-002
      8.4000      0.5000     0.67565E-002
      8.4000      0.6000     0.64092E-002
      8.4000      0.7000     0.60067E-002
      8.4000      0.8000     0.55542E-002
      8.4000      0.9000     0.50589E-002
      8.4000      1.0000     0.45297E-002
      8.4000      1.1000     0.39783E-002
      8.4000      1.2000     0.34186E-002
      8.4000      1.3000     0.28665E-002
      8.4000      1.4000     0.23389E-002
      8.4000      1.5000     0.18520E-002
      8.4000      1.6000     0.14196E-002
      8.4000      1.7000     0.10511E-002
      8.4000      1.8000     0.75039E-003
      8.4000      1.9000     0.51598E-003
      8.4000      2.0000     0.34148E-003
      8.4000      2.1000     0.21746E-003
      8.4000      2.2000     0.13327E-003
      8.4000      2.3000     0.78633E-004
      8.4000      2.4000     0.44694E-004
      8.4000      2.5000     0.24487E-004
      8.4000      2.6000     0.12941E-004
      8.4000      2.7000     0.66006E-005
      8.4000      2.8000     0.32515E-005
      8.4000      2.9000     0.15477E-005
      8.4000      3.0000     0.71222E-006
      8.4000      3.1000     0.31698E-006
      8.4000      3.2000     0.13650E-006
      8.4000      3.3000     0.56890E-007
      8.4000      3.4000     0.22956E-007
      8.4000      3.5000     0.89709E-008
      8.4000      3.6000     0.33960E-008
      8.4000      3.7000     0.12456E-008
      8.4000      3.8000     0.44277E-009
      8.4000      3.9000     0.15257E-009
      8.4000      4.0000     0.50967E-010
      8.4000      4.1000     0.16510E-010
      8.4000      4.2000     0.51872E-011
      8.4000      4.3000     0.15808E-011
      8.4000      4.4000     0.46740E-012
      8.4000      4.5000     0.13409E-012
      8.4000      4.6000     0.37332E-013
      8.4000      4.7000     0.10088E-013
      8.4000      4.8000     0.26461E-014
      8.4000      4.9000     0.67384E-015
      8.4000      5.0000     0.16661E-015
      8.4000      5.1000     0.40006E-016
      8.4000      5.2000     0.93293E-017
      8.4000      5.3000     0.21132E-017
      8.4000      5.4000     0.46498E-018
      8.4000      5.5000     0.99401E-019
      8.4000      5.6000     0.20647E-019
      8.4000      5.7000     0.41677E-020
      8.4000      5.8000     0.81759E-021
      8.4000      5.9000     0.15590E-021
      8.4000      6.0000     0.28896E-022
      8.4000      6.1000     0.52071E-023
      8.4000      6.2000     0.91233E-024
      8.4000      6.3000     0.15544E-024
      8.4000      6.4000     0.25754E-025
      8.4000      6.5000     0.41503E-026
      8.4000      6.6000     0.65057E-027
      8.4000      6.7000     0.99206E-028
      8.4000      6.8000     0.14718E-028
      8.4000      6.9000     0.21247E-029
      8.4000      7.0000     0.29847E-030
      8.4000      7.1000     0.40805E-031
      8.4000      7.2000     0.54299E-032
      8.4000      7.3000     0.70333E-033
      8.4000      7.4000     0.88690E-034
      8.4000      7.5000     0.10889E-034
      8.4000      7.6000     0.13017E-035
      8.4000      7.7000     0.15155E-036
      8.4000      7.8000     0.17183E-037
      8.4000      7.9000     0.18976E-038
      8.4000      8.0000     0.20414E-039
      8.4000      8.1000     0.21395E-040
      8.4000      8.2000     0.21847E-041
      8.4000      8.3000     0.21738E-042
      8.4000      8.4000     0.21079E-043
      8.4000      8.5000     0.19921E-044
      8.4000      8.6000     0.18350E-045
      8.4000      8.7000     0.16478E-046
      8.4000      8.8000     0.14425E-047
      8.4000      8.9000     0.12313E-048
      8.4000      9.0000     0.10249E-049
      8.4000      9.1000     0.83188E-051
      8.4000      9.2000     0.65857E-052
      8.4000      9.3000     0.50855E-053
      8.4000      9.4000     0.38309E-054
      8.4000      9.5000     0.28154E-055
      8.4000      9.6000     0.20188E-056
      8.4000      9.7000     0.14126E-057
      8.4000      9.8000     0.96464E-059
      8.4000      9.9000     0.64292E-060
      8.4000     10.0000     0.41826E-061
      8.4000     10.1000     0.26563E-062
      8.4000     10.2000     0.16470E-063
      8.4000     10.3000     0.99711E-065
      8.4000     10.4000     0.58947E-066
      8.4000     10.5000     0.34033E-067
      8.4000     10.6000     0.19191E-068
      8.4000     10.7000     0.10571E-069
      8.4000     10.8000     0.56879E-071
      8.4000     10.9000     0.29902E-072
      8.4000     11.0000     0.15359E-073
      8.4000     11.1000     0.77096E-075
      8.4000     11.2000     0.37820E-076
      8.4000     11.3000     0.18133E-077
      8.4000     11.4000     0.84982E-079
      8.4000     11.5000     0.38935E-080
      8.4000     11.6000     0.17440E-081
      8.4000     11.7000     0.76385E-083
      8.4000     11.8000     0.32715E-084
      8.4000     11.9000     0.13703E-085
      8.4000     12.0000     0.56137E-087
      8.4000     12.1000     0.22495E-088
      8.4000     12.2000     0.88186E-090
      8.4000     12.3000     0.33823E-091
      8.4000     12.4000     0.12693E-092
      8.4000     12.5000     0.46617E-094
      8.4000     12.6000     0.16806E-095
      8.4000     12.7000     0.64469E-097
      8.4000     12.8000     0.00000E+000
 
      8.5000    -12.8000     0.00000E+000
      8.5000    -12.7000     0.42925E-097
      8.5000    -12.6000     0.13066E-095
      8.5000    -12.5000     0.36452E-094
      8.5000    -12.4000     0.99295E-093
      8.5000    -12.3000     0.26466E-091
      8.5000    -12.2000     0.69024E-090
      8.5000    -12.1000     0.17612E-088
      8.5000    -12.0000     0.43962E-087
      8.5000    -11.9000     0.10734E-085
      8.5000    -11.8000     0.25634E-084
      8.5000    -11.7000     0.59869E-083
      8.5000    -11.6000     0.13673E-081
      8.5000    -11.5000     0.30534E-080
      8.5000    -11.4000     0.66665E-079
      8.5000    -11.3000     0.14229E-077
      8.5000    -11.2000     0.29686E-076
      8.5000    -11.1000     0.60534E-075
      8.5000    -11.0000     0.12063E-073
      8.5000    -10.9000     0.23492E-072
      8.5000    -10.8000     0.44702E-071
      8.5000    -10.7000     0.83102E-070
      8.5000    -10.6000     0.15092E-068
      8.5000    -10.5000     0.26773E-067
      8.5000    -10.4000     0.46389E-066
      8.5000    -10.3000     0.78496E-065
      8.5000    -10.2000     0.12970E-063
      8.5000    -10.1000     0.20926E-062
      8.5000    -10.0000     0.32962E-061
      8.5000     -9.9000     0.50686E-060
      8.5000     -9.8000     0.76078E-059
      8.5000     -9.7000     0.11145E-057
      8.5000     -9.6000     0.15934E-056
      8.5000     -9.5000     0.22230E-055
      8.5000     -9.4000     0.30260E-054
      8.5000     -9.3000     0.40187E-053
      8.5000     -9.2000     0.52063E-052
      8.5000     -9.1000     0.65792E-051
      8.5000     -9.0000     0.81089E-050
      8.5000     -8.9000     0.97467E-049
      8.5000     -8.8000     0.11424E-047
      8.5000     -8.7000     0.13055E-046
      8.5000     -8.6000     0.14545E-045
      8.5000     -8.5000     0.15798E-044
      8.5000     -8.4000     0.16724E-043
      8.5000     -8.3000     0.17256E-042
      8.5000     -8.2000     0.17351E-041
      8.5000     -8.1000     0.17000E-040
      8.5000     -8.0000     0.16229E-039
      8.5000     -7.9000     0.15094E-038
      8.5000     -7.8000     0.13675E-037
      8.5000     -7.7000     0.12067E-036
      8.5000     -7.6000     0.10371E-035
      8.5000     -7.5000     0.86805E-035
      8.5000     -7.4000     0.70744E-034
      8.5000     -7.3000     0.56135E-033
      8.5000     -7.2000     0.43364E-032
      8.5000     -7.1000     0.32608E-031
      8.5000     -7.0000     0.23867E-030
      8.5000     -6.9000     0.17001E-029
      8.5000     -6.8000     0.11785E-028
      8.5000     -6.7000     0.79487E-028
      8.5000     -6.6000     0.52162E-027
      8.5000     -6.5000     0.33300E-026
      8.5000     -6.4000     0.20679E-025
      8.5000     -6.3000     0.12490E-024
      8.5000     -6.2000     0.73367E-024
      8.5000     -6.1000     0.41907E-023
      8.5000     -6.0000     0.23275E-022
      8.5000     -5.9000     0.12567E-021
      8.5000     -5.8000     0.65964E-021
      8.5000     -5.7000     0.33655E-020
      8.5000     -5.6000     0.16688E-019
      8.5000     -5.5000     0.80416E-019
      8.5000     -5.4000     0.37653E-018
      8.5000     -5.3000     0.17129E-017
      8.5000     -5.2000     0.75698E-017
      8.5000     -5.1000     0.32495E-016
      8.5000     -5.0000     0.13548E-015
      8.5000     -4.9000     0.54853E-015
      8.5000     -4.8000     0.21565E-014
      8.5000     -4.7000     0.82312E-014
      8.5000     -4.6000     0.30499E-013
      8.5000     -4.5000     0.10969E-012
      8.5000     -4.4000     0.38286E-012
      8.5000     -4.3000     0.12967E-011
      8.5000     -4.2000     0.42610E-011
      8.5000     -4.1000     0.13583E-010
      8.5000     -4.0000     0.41996E-010
      8.5000     -3.9000     0.12592E-009
      8.5000     -3.8000     0.36607E-009
      8.5000     -3.7000     0.10317E-008
      8.5000     -3.6000     0.28181E-008
      8.5000     -3.5000     0.74595E-008
      8.5000     -3.4000     0.19129E-007
      8.5000     -3.3000     0.47512E-007
      8.5000     -3.2000     0.11427E-006
      8.5000     -3.1000     0.26604E-006
      8.5000     -3.0000     0.59939E-006
      8.5000     -2.9000     0.13063E-005
      8.5000     -2.8000     0.27531E-005
      8.5000     -2.7000     0.56078E-005
      8.5000     -2.6000     0.11035E-004
      8.5000     -2.5000     0.20965E-004
      8.5000     -2.4000     0.38433E-004
      8.5000     -2.3000     0.67942E-004
      8.5000     -2.2000     0.11575E-003
      8.5000     -2.1000     0.18994E-003
      8.5000     -2.0000     0.30009E-003
      8.5000     -1.9000     0.45639E-003
      8.5000     -1.8000     0.66824E-003
      8.5000     -1.7000     0.94254E-003
      8.5000     -1.6000     0.12820E-002
      8.5000     -1.5000     0.16842E-002
      8.5000     -1.4000     0.21412E-002
      8.5000     -1.3000     0.26409E-002
      8.5000     -1.2000     0.31679E-002
      8.5000     -1.1000     0.37060E-002
      8.5000     -1.0000     0.42394E-002
      8.5000     -0.9000     0.47539E-002
      8.5000     -0.8000     0.52375E-002
      8.5000     -0.7000     0.56808E-002
      8.5000     -0.6000     0.60762E-002
      8.5000     -0.5000     0.64181E-002
      8.5000     -0.4000     0.67024E-002
      8.5000     -0.3000     0.69261E-002
      8.5000     -0.2000     0.70873E-002
      8.5000     -0.1000     0.71845E-002
      8.5000      0.0000     0.72169E-002
      8.5000      0.1000     0.71845E-002
      8.5000      0.2000     0.70873E-002
      8.5000      0.3000     0.69261E-002
      8.5000      0.4000     0.67024E-002
      8.5000      0.5000     0.64181E-002
      8.5000      0.6000     0.60762E-002
      8.5000      0.7000     0.56808E-002
      8.5000      0.8000     0.52375E-002
      8.5000      0.9000     0.47539E-002
      8.5000      1.0000     0.42394E-002
      8.5000      1.1000     0.37060E-002
      8.5000      1.2000     0.31679E-002
      8.5000      1.3000     0.26409E-002
      8.5000      1.4000     0.21412E-002
      8.5000      1.5000     0.16842E-002
      8.5000      1.6000     0.12820E-002
      8.5000      1.7000     0.94254E-003
      8.5000      1.8000     0.66824E-003
      8.5000      1.9000     0.45639E-003
      8.5000      2.0000     0.30009E-003
      8.5000      2.1000     0.18994E-003
      8.5000      2.2000     0.11575E-003
      8.5000      2.3000     0.67942E-004
      8.5000      2.4000     0.38433E-004
      8.5000      2.5000     0.20965E-004
      8.5000      2.6000     0.11035E-004
      8.5000      2.7000     0.56078E-005
      8.5000      2.8000     0.27531E-005
      8.5000      2.9000     0.13063E-005
      8.5000      3.0000     0.59939E-006
      8.5000      3.1000     0.26604E-006
      8.5000      3.2000     0.11427E-006
      8.5000      3.3000     0.47512E-007
      8.5000      3.4000     0.19129E-007
      8.5000      3.5000     0.74595E-008
      8.5000      3.6000     0.28181E-008
      8.5000      3.7000     0.10317E-008
      8.5000      3.8000     0.36607E-009
      8.5000      3.9000     0.12592E-009
      8.5000      4.0000     0.41996E-010
      8.5000      4.1000     0.13583E-010
      8.5000      4.2000     0.42610E-011
      8.5000      4.3000     0.12967E-011
      8.5000      4.4000     0.38286E-012
      8.5000      4.5000     0.10969E-012
      8.5000      4.6000     0.30499E-013
      8.5000      4.7000     0.82312E-014
      8.5000      4.8000     0.21565E-014
      8.5000      4.9000     0.54853E-015
      8.5000      5.0000     0.13548E-015
      8.5000      5.1000     0.32495E-016
      8.5000      5.2000     0.75698E-017
      8.5000      5.3000     0.17129E-017
      8.5000      5.4000     0.37653E-018
      8.5000      5.5000     0.80416E-019
      8.5000      5.6000     0.16688E-019
      8.5000      5.7000     0.33655E-020
      8.5000      5.8000     0.65964E-021
      8.5000      5.9000     0.12567E-021
      8.5000      6.0000     0.23275E-022
      8.5000      6.1000     0.41907E-023
      8.5000      6.2000     0.73367E-024
      8.5000      6.3000     0.12490E-024
      8.5000      6.4000     0.20679E-025
      8.5000      6.5000     0.33300E-026
      8.5000      6.6000     0.52162E-027
      8.5000      6.7000     0.79487E-028
      8.5000      6.8000     0.11785E-028
      8.5000      6.9000     0.17001E-029
      8.5000      7.0000     0.23867E-030
      8.5000      7.1000     0.32608E-031
      8.5000      7.2000     0.43364E-032
      8.5000      7.3000     0.56135E-033
      8.5000      7.4000     0.70744E-034
      8.5000      7.5000     0.86805E-035
      8.5000      7.6000     0.10371E-035
      8.5000      7.7000     0.12067E-036
      8.5000      7.8000     0.13675E-037
      8.5000      7.9000     0.15094E-038
      8.5000      8.0000     0.16229E-039
      8.5000      8.1000     0.17000E-040
      8.5000      8.2000     0.17351E-041
      8.5000      8.3000     0.17256E-042
      8.5000      8.4000     0.16724E-043
      8.5000      8.5000     0.15798E-044
      8.5000      8.6000     0.14545E-045
      8.5000      8.7000     0.13055E-046
      8.5000      8.8000     0.11424E-047
      8.5000      8.9000     0.97467E-049
      8.5000      9.0000     0.81089E-050
      8.5000      9.1000     0.65792E-051
      8.5000      9.2000     0.52063E-052
      8.5000      9.3000     0.40187E-053
      8.5000      9.4000     0.30260E-054
      8.5000      9.5000     0.22230E-055
      8.5000      9.6000     0.15934E-056
      8.5000      9.7000     0.11145E-057
      8.5000      9.8000     0.76078E-059
      8.5000      9.9000     0.50686E-060
      8.5000     10.0000     0.32962E-061
      8.5000     10.1000     0.20926E-062
      8.5000     10.2000     0.12970E-063
      8.5000     10.3000     0.78496E-065
      8.5000     10.4000     0.46389E-066
      8.5000     10.5000     0.26773E-067
      8.5000     10.6000     0.15092E-068
      8.5000     10.7000     0.83102E-070
      8.5000     10.8000     0.44702E-071
      8.5000     10.9000     0.23492E-072
      8.5000     11.0000     0.12063E-073
      8.5000     11.1000     0.60534E-075
      8.5000     11.2000     0.29686E-076
      8.5000     11.3000     0.14229E-077
      8.5000     11.4000     0.66665E-079
      8.5000     11.5000     0.30534E-080
      8.5000     11.6000     0.13673E-081
      8.5000     11.7000     0.59869E-083
      8.5000     11.8000     0.25634E-084
      8.5000     11.9000     0.10734E-085
      8.5000     12.0000     0.43962E-087
      8.5000     12.1000     0.17612E-088
      8.5000     12.2000     0.69024E-090
      8.5000     12.3000     0.26466E-091
      8.5000     12.4000     0.99296E-093
      8.5000     12.5000     0.36459E-094
      8.5000     12.6000     0.13141E-095
      8.5000     12.7000     0.50396E-097
      8.5000     12.8000     0.00000E+000
 
      8.6000    -12.8000     0.00000E+000
      8.6000    -12.7000     0.33439E-097
      8.6000    -12.6000     0.10181E-095
      8.6000    -12.5000     0.28410E-094
      8.6000    -12.4000     0.77409E-093
      8.6000    -12.3000     0.20638E-091
      8.6000    -12.2000     0.53838E-090
      8.6000    -12.1000     0.13741E-088
      8.6000    -12.0000     0.34308E-087
      8.6000    -11.9000     0.83792E-086
      8.6000    -11.8000     0.20016E-084
      8.6000    -11.7000     0.46762E-083
      8.6000    -11.6000     0.10683E-081
      8.6000    -11.5000     0.23863E-080
      8.6000    -11.4000     0.52115E-079
      8.6000    -11.3000     0.11127E-077
      8.6000    -11.2000     0.23221E-076
      8.6000    -11.1000     0.47365E-075
      8.6000    -11.0000     0.94422E-074
      8.6000    -10.9000     0.18394E-072
      8.6000    -10.8000     0.35011E-071
      8.6000    -10.7000     0.65108E-070
      8.6000    -10.6000     0.11828E-068
      8.6000    -10.5000     0.20990E-067
      8.6000    -10.4000     0.36381E-066
      8.6000    -10.3000     0.61583E-065
      8.6000    -10.2000     0.10179E-063
      8.6000    -10.1000     0.16429E-062
      8.6000    -10.0000     0.25888E-061
      8.6000     -9.9000     0.39823E-060
      8.6000     -9.8000     0.59795E-059
      8.6000     -9.7000     0.87632E-058
      8.6000     -9.6000     0.12533E-056
      8.6000     -9.5000     0.17493E-055
      8.6000     -9.4000     0.23821E-054
      8.6000     -9.3000     0.31648E-053
      8.6000     -9.2000     0.41019E-052
      8.6000     -9.1000     0.51857E-051
      8.6000     -9.0000     0.63942E-050
      8.6000     -8.9000     0.76890E-049
      8.6000     -8.8000     0.90161E-048
      8.6000     -8.7000     0.10308E-046
      8.6000     -8.6000     0.11490E-045
      8.6000     -8.5000     0.12485E-044
      8.6000     -8.4000     0.13224E-043
      8.6000     -8.3000     0.13651E-042
      8.6000     -8.2000     0.13733E-041
      8.6000     -8.1000     0.13463E-040
      8.6000     -8.0000     0.12859E-039
      8.6000     -7.9000     0.11965E-038
      8.6000     -7.8000     0.10846E-037
      8.6000     -7.7000     0.95767E-037
      8.6000     -7.6000     0.82354E-036
      8.6000     -7.5000     0.68967E-035
      8.6000     -7.4000     0.56240E-034
      8.6000     -7.3000     0.44653E-033
      8.6000     -7.2000     0.34515E-032
      8.6000     -7.1000     0.25970E-031
      8.6000     -7.0000     0.19020E-030
      8.6000     -6.9000     0.13557E-029
      8.6000     -6.8000     0.94041E-029
      8.6000     -6.7000     0.63474E-028
      8.6000     -6.6000     0.41683E-027
      8.6000     -6.5000     0.26629E-026
      8.6000     -6.4000     0.16549E-025
      8.6000     -6.3000     0.10003E-024
      8.6000     -6.2000     0.58802E-024
      8.6000     -6.1000     0.33614E-023
      8.6000     -6.0000     0.18684E-022
      8.6000     -5.9000     0.10097E-021
      8.6000     -5.8000     0.53044E-021
      8.6000     -5.7000     0.27087E-020
      8.6000     -5.6000     0.13443E-019
      8.6000     -5.5000     0.64840E-019
      8.6000     -5.4000     0.30389E-018
      8.6000     -5.3000     0.13838E-017
      8.6000     -5.2000     0.61217E-017
      8.6000     -5.1000     0.26307E-016
      8.6000     -5.0000     0.10980E-015
      8.6000     -4.9000     0.44505E-015
      8.6000     -4.8000     0.17517E-014
      8.6000     -4.7000     0.66941E-014
      8.6000     -4.6000     0.24834E-013
      8.6000     -4.5000     0.89431E-013
      8.6000     -4.4000     0.31256E-012
      8.6000     -4.3000     0.10601E-011
      8.6000     -4.2000     0.34886E-011
      8.6000     -4.1000     0.11137E-010
      8.6000     -4.0000     0.34489E-010
      8.6000     -3.9000     0.10358E-009
      8.6000     -3.8000     0.30165E-009
      8.6000     -3.7000     0.85166E-009
      8.6000     -3.6000     0.23308E-008
      8.6000     -3.5000     0.61818E-008
      8.6000     -3.4000     0.15886E-007
      8.6000     -3.3000     0.39545E-007
      8.6000     -3.2000     0.95334E-007
      8.6000     -3.1000     0.22251E-006
      8.6000     -3.0000     0.50267E-006
      8.6000     -2.9000     0.10987E-005
      8.6000     -2.8000     0.23227E-005
      8.6000     -2.7000     0.47470E-005
      8.6000     -2.6000     0.93749E-005
      8.6000     -2.5000     0.17882E-004
      8.6000     -2.4000     0.32922E-004
      8.6000     -2.3000     0.58474E-004
      8.6000     -2.2000     0.10013E-003
      8.6000     -2.1000     0.16523E-003
      8.6000     -2.0000     0.26261E-003
      8.6000     -1.9000     0.40194E-003
      8.6000     -1.8000     0.59248E-003
      8.6000     -1.7000     0.84150E-003
      8.6000     -1.6000     0.11527E-002
      8.6000     -1.5000     0.15249E-002
      8.6000     -1.4000     0.19519E-002
      8.6000     -1.3000     0.24229E-002
      8.6000     -1.2000     0.29239E-002
      8.6000     -1.1000     0.34392E-002
      8.6000     -1.0000     0.39534E-002
      8.6000     -0.9000     0.44521E-002
      8.6000     -0.8000     0.49230E-002
      8.6000     -0.7000     0.53562E-002
      8.6000     -0.6000     0.57438E-002
      8.6000     -0.5000     0.60797E-002
      8.6000     -0.4000     0.63594E-002
      8.6000     -0.3000     0.65799E-002
      8.6000     -0.2000     0.67388E-002
      8.6000     -0.1000     0.68347E-002
      8.6000      0.0000     0.68668E-002
      8.6000      0.1000     0.68347E-002
      8.6000      0.2000     0.67388E-002
      8.6000      0.3000     0.65799E-002
      8.6000      0.4000     0.63594E-002
      8.6000      0.5000     0.60797E-002
      8.6000      0.6000     0.57438E-002
      8.6000      0.7000     0.53562E-002
      8.6000      0.8000     0.49230E-002
      8.6000      0.9000     0.44521E-002
      8.6000      1.0000     0.39534E-002
      8.6000      1.1000     0.34392E-002
      8.6000      1.2000     0.29239E-002
      8.6000      1.3000     0.24229E-002
      8.6000      1.4000     0.19519E-002
      8.6000      1.5000     0.15249E-002
      8.6000      1.6000     0.11527E-002
      8.6000      1.7000     0.84150E-003
      8.6000      1.8000     0.59248E-003
      8.6000      1.9000     0.40194E-003
      8.6000      2.0000     0.26261E-003
      8.6000      2.1000     0.16523E-003
      8.6000      2.2000     0.10013E-003
      8.6000      2.3000     0.58474E-004
      8.6000      2.4000     0.32922E-004
      8.6000      2.5000     0.17882E-004
      8.6000      2.6000     0.93749E-005
      8.6000      2.7000     0.47470E-005
      8.6000      2.8000     0.23227E-005
      8.6000      2.9000     0.10987E-005
      8.6000      3.0000     0.50267E-006
      8.6000      3.1000     0.22251E-006
      8.6000      3.2000     0.95334E-007
      8.6000      3.3000     0.39545E-007
      8.6000      3.4000     0.15886E-007
      8.6000      3.5000     0.61818E-008
      8.6000      3.6000     0.23308E-008
      8.6000      3.7000     0.85166E-009
      8.6000      3.8000     0.30165E-009
      8.6000      3.9000     0.10358E-009
      8.6000      4.0000     0.34489E-010
      8.6000      4.1000     0.11137E-010
      8.6000      4.2000     0.34886E-011
      8.6000      4.3000     0.10601E-011
      8.6000      4.4000     0.31256E-012
      8.6000      4.5000     0.89431E-013
      8.6000      4.6000     0.24834E-013
      8.6000      4.7000     0.66941E-014
      8.6000      4.8000     0.17517E-014
      8.6000      4.9000     0.44505E-015
      8.6000      5.0000     0.10980E-015
      8.6000      5.1000     0.26307E-016
      8.6000      5.2000     0.61217E-017
      8.6000      5.3000     0.13838E-017
      8.6000      5.4000     0.30389E-018
      8.6000      5.5000     0.64840E-019
      8.6000      5.6000     0.13443E-019
      8.6000      5.7000     0.27087E-020
      8.6000      5.8000     0.53044E-021
      8.6000      5.9000     0.10097E-021
      8.6000      6.0000     0.18684E-022
      8.6000      6.1000     0.33614E-023
      8.6000      6.2000     0.58802E-024
      8.6000      6.3000     0.10003E-024
      8.6000      6.4000     0.16549E-025
      8.6000      6.5000     0.26629E-026
      8.6000      6.6000     0.41683E-027
      8.6000      6.7000     0.63474E-028
      8.6000      6.8000     0.94041E-029
      8.6000      6.9000     0.13557E-029
      8.6000      7.0000     0.19020E-030
      8.6000      7.1000     0.25970E-031
      8.6000      7.2000     0.34515E-032
      8.6000      7.3000     0.44653E-033
      8.6000      7.4000     0.56240E-034
      8.6000      7.5000     0.68967E-035
      8.6000      7.6000     0.82354E-036
      8.6000      7.7000     0.95767E-037
      8.6000      7.8000     0.10846E-037
      8.6000      7.9000     0.11965E-038
      8.6000      8.0000     0.12859E-039
      8.6000      8.1000     0.13463E-040
      8.6000      8.2000     0.13733E-041
      8.6000      8.3000     0.13651E-042
      8.6000      8.4000     0.13224E-043
      8.6000      8.5000     0.12485E-044
      8.6000      8.6000     0.11490E-045
      8.6000      8.7000     0.10308E-046
      8.6000      8.8000     0.90161E-048
      8.6000      8.9000     0.76890E-049
      8.6000      9.0000     0.63942E-050
      8.6000      9.1000     0.51857E-051
      8.6000      9.2000     0.41019E-052
      8.6000      9.3000     0.31648E-053
      8.6000      9.4000     0.23821E-054
      8.6000      9.5000     0.17493E-055
      8.6000      9.6000     0.12533E-056
      8.6000      9.7000     0.87632E-058
      8.6000      9.8000     0.59795E-059
      8.6000      9.9000     0.39823E-060
      8.6000     10.0000     0.25888E-061
      8.6000     10.1000     0.16429E-062
      8.6000     10.2000     0.10179E-063
      8.6000     10.3000     0.61583E-065
      8.6000     10.4000     0.36381E-066
      8.6000     10.5000     0.20990E-067
      8.6000     10.6000     0.11828E-068
      8.6000     10.7000     0.65108E-070
      8.6000     10.8000     0.35011E-071
      8.6000     10.9000     0.18394E-072
      8.6000     11.0000     0.94422E-074
      8.6000     11.1000     0.47365E-075
      8.6000     11.2000     0.23221E-076
      8.6000     11.3000     0.11127E-077
      8.6000     11.4000     0.52115E-079
      8.6000     11.5000     0.23863E-080
      8.6000     11.6000     0.10683E-081
      8.6000     11.7000     0.46762E-083
      8.6000     11.8000     0.20016E-084
      8.6000     11.9000     0.83792E-086
      8.6000     12.0000     0.34308E-087
      8.6000     12.1000     0.13741E-088
      8.6000     12.2000     0.53838E-090
      8.6000     12.3000     0.20638E-091
      8.6000     12.4000     0.77410E-093
      8.6000     12.5000     0.28416E-094
      8.6000     12.6000     0.10239E-095
      8.6000     12.7000     0.39257E-097
      8.6000     12.8000     0.00000E+000
 
      8.7000    -12.8000     0.00000E+000
      8.7000    -12.7000     0.25958E-097
      8.7000    -12.6000     0.79053E-096
      8.7000    -12.5000     0.22065E-094
      8.7000    -12.4000     0.60137E-093
      8.7000    -12.3000     0.16037E-091
      8.7000    -12.2000     0.41848E-090
      8.7000    -12.1000     0.10683E-088
      8.7000    -12.0000     0.26682E-087
      8.7000    -11.9000     0.65184E-086
      8.7000    -11.8000     0.15575E-084
      8.7000    -11.7000     0.36397E-083
      8.7000    -11.6000     0.83174E-082
      8.7000    -11.5000     0.18585E-080
      8.7000    -11.4000     0.40600E-079
      8.7000    -11.3000     0.86707E-078
      8.7000    -11.2000     0.18101E-076
      8.7000    -11.1000     0.36933E-075
      8.7000    -11.0000     0.73649E-074
      8.7000    -10.9000     0.14352E-072
      8.7000    -10.8000     0.27326E-071
      8.7000    -10.7000     0.50834E-070
      8.7000    -10.6000     0.92381E-069
      8.7000    -10.5000     0.16399E-067
      8.7000    -10.4000     0.28434E-066
      8.7000    -10.3000     0.48147E-065
      8.7000    -10.2000     0.79613E-064
      8.7000    -10.1000     0.12854E-062
      8.7000    -10.0000     0.20262E-061
      8.7000     -9.9000     0.31180E-060
      8.7000     -9.8000     0.46836E-059
      8.7000     -9.7000     0.68666E-058
      8.7000     -9.6000     0.98247E-057
      8.7000     -9.5000     0.13717E-055
      8.7000     -9.4000     0.18688E-054
      8.7000     -9.3000     0.24839E-053
      8.7000     -9.2000     0.32206E-052
      8.7000     -9.1000     0.40734E-051
      8.7000     -9.0000     0.50248E-050
      8.7000     -8.9000     0.60450E-049
      8.7000     -8.8000     0.70915E-048
      8.7000     -8.7000     0.81116E-047
      8.7000     -8.6000     0.90459E-046
      8.7000     -8.5000     0.98340E-045
      8.7000     -8.4000     0.10421E-043
      8.7000     -8.3000     0.10763E-042
      8.7000     -8.2000     0.10833E-041
      8.7000     -8.1000     0.10625E-040
      8.7000     -8.0000     0.10153E-039
      8.7000     -7.9000     0.94532E-039
      8.7000     -7.8000     0.85737E-038
      8.7000     -7.7000     0.75743E-037
      8.7000     -7.6000     0.65171E-036
      8.7000     -7.5000     0.54609E-035
      8.7000     -7.4000     0.44557E-034
      8.7000     -7.3000     0.35398E-033
      8.7000     -7.2000     0.27379E-032
      8.7000     -7.1000     0.20614E-031
      8.7000     -7.0000     0.15107E-030
      8.7000     -6.9000     0.10775E-029
      8.7000     -6.8000     0.74791E-029
      8.7000     -6.7000     0.50515E-028
      8.7000     -6.6000     0.33196E-027
      8.7000     -6.5000     0.21223E-026
      8.7000     -6.4000     0.13199E-025
      8.7000     -6.3000     0.79840E-025
      8.7000     -6.2000     0.46971E-024
      8.7000     -6.1000     0.26872E-023
      8.7000     -6.0000     0.14949E-022
      8.7000     -5.9000     0.80850E-022
      8.7000     -5.8000     0.42511E-021
      8.7000     -5.7000     0.21727E-020
      8.7000     -5.6000     0.10793E-019
      8.7000     -5.5000     0.52106E-019
      8.7000     -5.4000     0.24444E-018
      8.7000     -5.3000     0.11142E-017
      8.7000     -5.2000     0.49341E-017
      8.7000     -5.1000     0.21225E-016
      8.7000     -5.0000     0.88685E-016
      8.7000     -4.9000     0.35987E-015
      8.7000     -4.8000     0.14181E-014
      8.7000     -4.7000     0.54257E-014
      8.7000     -4.6000     0.20154E-013
      8.7000     -4.5000     0.72670E-013
      8.7000     -4.4000     0.25432E-012
      8.7000     -4.3000     0.86376E-012
      8.7000     -4.2000     0.28466E-011
      8.7000     -4.1000     0.91013E-011
      8.7000     -4.0000     0.28228E-010
      8.7000     -3.9000     0.84917E-010
      8.7000     -3.8000     0.24772E-009
      8.7000     -3.7000     0.70066E-009
      8.7000     -3.6000     0.19211E-008
      8.7000     -3.5000     0.51054E-008
      8.7000     -3.4000     0.13147E-007
      8.7000     -3.3000     0.32800E-007
      8.7000     -3.2000     0.79260E-007
      8.7000     -3.1000     0.18546E-006
      8.7000     -3.0000     0.42008E-006
      8.7000     -2.9000     0.92080E-006
      8.7000     -2.8000     0.19525E-005
      8.7000     -2.7000     0.40037E-005
      8.7000     -2.6000     0.79352E-005
      8.7000     -2.5000     0.15194E-004
      8.7000     -2.4000     0.28093E-004
      8.7000     -2.3000     0.50126E-004
      8.7000     -2.2000     0.86268E-004
      8.7000     -2.1000     0.14313E-003
      8.7000     -2.0000     0.22882E-003
      8.7000     -1.9000     0.35243E-003
      8.7000     -1.8000     0.52296E-003
      8.7000     -1.7000     0.74789E-003
      8.7000     -1.6000     0.10317E-002
      8.7000     -1.5000     0.13744E-002
      8.7000     -1.4000     0.17714E-002
      8.7000     -1.3000     0.22134E-002
      8.7000     -1.2000     0.26875E-002
      8.7000     -1.1000     0.31789E-002
      8.7000     -1.0000     0.36726E-002
      8.7000     -0.9000     0.41543E-002
      8.7000     -0.8000     0.46115E-002
      8.7000     -0.7000     0.50337E-002
      8.7000     -0.6000     0.54127E-002
      8.7000     -0.5000     0.57420E-002
      8.7000     -0.4000     0.60168E-002
      8.7000     -0.3000     0.62336E-002
      8.7000     -0.2000     0.63901E-002
      8.7000     -0.1000     0.64846E-002
      8.7000      0.0000     0.65162E-002
      8.7000      0.1000     0.64846E-002
      8.7000      0.2000     0.63901E-002
      8.7000      0.3000     0.62336E-002
      8.7000      0.4000     0.60168E-002
      8.7000      0.5000     0.57420E-002
      8.7000      0.6000     0.54127E-002
      8.7000      0.7000     0.50337E-002
      8.7000      0.8000     0.46115E-002
      8.7000      0.9000     0.41543E-002
      8.7000      1.0000     0.36726E-002
      8.7000      1.1000     0.31789E-002
      8.7000      1.2000     0.26875E-002
      8.7000      1.3000     0.22134E-002
      8.7000      1.4000     0.17714E-002
      8.7000      1.5000     0.13744E-002
      8.7000      1.6000     0.10317E-002
      8.7000      1.7000     0.74789E-003
      8.7000      1.8000     0.52296E-003
      8.7000      1.9000     0.35243E-003
      8.7000      2.0000     0.22882E-003
      8.7000      2.1000     0.14313E-003
      8.7000      2.2000     0.86268E-004
      8.7000      2.3000     0.50126E-004
      8.7000      2.4000     0.28093E-004
      8.7000      2.5000     0.15194E-004
      8.7000      2.6000     0.79352E-005
      8.7000      2.7000     0.40037E-005
      8.7000      2.8000     0.19525E-005
      8.7000      2.9000     0.92080E-006
      8.7000      3.0000     0.42008E-006
      8.7000      3.1000     0.18546E-006
      8.7000      3.2000     0.79260E-007
      8.7000      3.3000     0.32800E-007
      8.7000      3.4000     0.13147E-007
      8.7000      3.5000     0.51054E-008
      8.7000      3.6000     0.19211E-008
      8.7000      3.7000     0.70066E-009
      8.7000      3.8000     0.24772E-009
      8.7000      3.9000     0.84917E-010
      8.7000      4.0000     0.28228E-010
      8.7000      4.1000     0.91013E-011
      8.7000      4.2000     0.28466E-011
      8.7000      4.3000     0.86376E-012
      8.7000      4.4000     0.25432E-012
      8.7000      4.5000     0.72670E-013
      8.7000      4.6000     0.20154E-013
      8.7000      4.7000     0.54257E-014
      8.7000      4.8000     0.14181E-014
      8.7000      4.9000     0.35987E-015
      8.7000      5.0000     0.88685E-016
      8.7000      5.1000     0.21225E-016
      8.7000      5.2000     0.49341E-017
      8.7000      5.3000     0.11142E-017
      8.7000      5.4000     0.24444E-018
      8.7000      5.5000     0.52106E-019
      8.7000      5.6000     0.10793E-019
      8.7000      5.7000     0.21727E-020
      8.7000      5.8000     0.42511E-021
      8.7000      5.9000     0.80850E-022
      8.7000      6.0000     0.14949E-022
      8.7000      6.1000     0.26872E-023
      8.7000      6.2000     0.46971E-024
      8.7000      6.3000     0.79840E-025
      8.7000      6.4000     0.13199E-025
      8.7000      6.5000     0.21223E-026
      8.7000      6.6000     0.33196E-027
      8.7000      6.7000     0.50515E-028
      8.7000      6.8000     0.74791E-029
      8.7000      6.9000     0.10775E-029
      8.7000      7.0000     0.15107E-030
      8.7000      7.1000     0.20614E-031
      8.7000      7.2000     0.27379E-032
      8.7000      7.3000     0.35398E-033
      8.7000      7.4000     0.44557E-034
      8.7000      7.5000     0.54609E-035
      8.7000      7.6000     0.65171E-036
      8.7000      7.7000     0.75743E-037
      8.7000      7.8000     0.85737E-038
      8.7000      7.9000     0.94532E-039
      8.7000      8.0000     0.10153E-039
      8.7000      8.1000     0.10625E-040
      8.7000      8.2000     0.10833E-041
      8.7000      8.3000     0.10763E-042
      8.7000      8.4000     0.10421E-043
      8.7000      8.5000     0.98340E-045
      8.7000      8.6000     0.90459E-046
      8.7000      8.7000     0.81116E-047
      8.7000      8.8000     0.70915E-048
      8.7000      8.9000     0.60450E-049
      8.7000      9.0000     0.50248E-050
      8.7000      9.1000     0.40734E-051
      8.7000      9.2000     0.32206E-052
      8.7000      9.3000     0.24839E-053
      8.7000      9.4000     0.18688E-054
      8.7000      9.5000     0.13717E-055
      8.7000      9.6000     0.98247E-057
      8.7000      9.7000     0.68666E-058
      8.7000      9.8000     0.46836E-059
      8.7000      9.9000     0.31180E-060
      8.7000     10.0000     0.20262E-061
      8.7000     10.1000     0.12854E-062
      8.7000     10.2000     0.79613E-064
      8.7000     10.3000     0.48147E-065
      8.7000     10.4000     0.28434E-066
      8.7000     10.5000     0.16399E-067
      8.7000     10.6000     0.92381E-069
      8.7000     10.7000     0.50834E-070
      8.7000     10.8000     0.27326E-071
      8.7000     10.9000     0.14352E-072
      8.7000     11.0000     0.73649E-074
      8.7000     11.1000     0.36933E-075
      8.7000     11.2000     0.18101E-076
      8.7000     11.3000     0.86707E-078
      8.7000     11.4000     0.40600E-079
      8.7000     11.5000     0.18585E-080
      8.7000     11.6000     0.83174E-082
      8.7000     11.7000     0.36397E-083
      8.7000     11.8000     0.15575E-084
      8.7000     11.9000     0.65184E-086
      8.7000     12.0000     0.26682E-087
      8.7000     12.1000     0.10683E-088
      8.7000     12.2000     0.41848E-090
      8.7000     12.3000     0.16037E-091
      8.7000     12.4000     0.60138E-093
      8.7000     12.5000     0.22070E-094
      8.7000     12.6000     0.79505E-096
      8.7000     12.7000     0.30475E-097
      8.7000     12.8000     0.00000E+000
 
      8.8000    -12.8000     0.00000E+000
      8.8000    -12.7000     0.20081E-097
      8.8000    -12.6000     0.61168E-096
      8.8000    -12.5000     0.17077E-094
      8.8000    -12.4000     0.46555E-093
      8.8000    -12.3000     0.12419E-091
      8.8000    -12.2000     0.32414E-090
      8.8000    -12.1000     0.82772E-089
      8.8000    -12.0000     0.20678E-087
      8.8000    -11.9000     0.50530E-086
      8.8000    -11.8000     0.12077E-084
      8.8000    -11.7000     0.28231E-083
      8.8000    -11.6000     0.64532E-082
      8.8000    -11.5000     0.14423E-080
      8.8000    -11.4000     0.31519E-079
      8.8000    -11.3000     0.67333E-078
      8.8000    -11.2000     0.14061E-076
      8.8000    -11.1000     0.28699E-075
      8.8000    -11.0000     0.57246E-074
      8.8000    -10.9000     0.11159E-072
      8.8000    -10.8000     0.21254E-071
      8.8000    -10.7000     0.39551E-070
      8.8000    -10.6000     0.71901E-069
      8.8000    -10.5000     0.12768E-067
      8.8000    -10.4000     0.22146E-066
      8.8000    -10.3000     0.37512E-065
      8.8000    -10.2000     0.62050E-064
      8.8000    -10.1000     0.10022E-062
      8.8000    -10.0000     0.15804E-061
      8.8000     -9.9000     0.24329E-060
      8.8000     -9.8000     0.36558E-059
      8.8000     -9.7000     0.53618E-058
      8.8000     -9.6000     0.76747E-057
      8.8000     -9.5000     0.10720E-055
      8.8000     -9.4000     0.14610E-054
      8.8000     -9.3000     0.19427E-053
      8.8000     -9.2000     0.25200E-052
      8.8000     -9.1000     0.31886E-051
      8.8000     -9.0000     0.39351E-050
      8.8000     -8.9000     0.47361E-049
      8.8000     -8.8000     0.55585E-048
      8.8000     -8.7000     0.63610E-047
      8.8000     -8.6000     0.70970E-046
      8.8000     -8.5000     0.77190E-045
      8.8000     -8.4000     0.81836E-044
      8.8000     -8.3000     0.84562E-043
      8.8000     -8.2000     0.85156E-042
      8.8000     -8.1000     0.83564E-041
      8.8000     -8.0000     0.79898E-040
      8.8000     -7.9000     0.74428E-039
      8.8000     -7.8000     0.67540E-038
      8.8000     -7.7000     0.59701E-037
      8.8000     -7.6000     0.51397E-036
      8.8000     -7.5000     0.43092E-035
      8.8000     -7.4000     0.35181E-034
      8.8000     -7.3000     0.27966E-033
      8.8000     -7.2000     0.21644E-032
      8.8000     -7.1000     0.16306E-031
      8.8000     -7.0000     0.11958E-030
      8.8000     -6.9000     0.85345E-030
      8.8000     -6.8000     0.59279E-029
      8.8000     -6.7000     0.40066E-028
      8.8000     -6.6000     0.26348E-027
      8.8000     -6.5000     0.16857E-026
      8.8000     -6.4000     0.10491E-025
      8.8000     -6.3000     0.63510E-025
      8.8000     -6.2000     0.37392E-024
      8.8000     -6.1000     0.21409E-023
      8.8000     -6.0000     0.11919E-022
      8.8000     -5.9000     0.64521E-022
      8.8000     -5.8000     0.33954E-021
      8.8000     -5.7000     0.17369E-020
      8.8000     -5.6000     0.86361E-020
      8.8000     -5.5000     0.41731E-019
      8.8000     -5.4000     0.19596E-018
      8.8000     -5.3000     0.89410E-018
      8.8000     -5.2000     0.39634E-017
      8.8000     -5.1000     0.17068E-016
      8.8000     -5.0000     0.71390E-016
      8.8000     -4.9000     0.29002E-015
      8.8000     -4.8000     0.11442E-014
      8.8000     -4.7000     0.43829E-014
      8.8000     -4.6000     0.16300E-013
      8.8000     -4.5000     0.58850E-013
      8.8000     -4.4000     0.20623E-012
      8.8000     -4.3000     0.70140E-012
      8.8000     -4.2000     0.23148E-011
      8.8000     -4.1000     0.74123E-011
      8.8000     -4.0000     0.23026E-010
      8.8000     -3.9000     0.69379E-010
      8.8000     -3.8000     0.20274E-009
      8.8000     -3.7000     0.57445E-009
      8.8000     -3.6000     0.15780E-008
      8.8000     -3.5000     0.42019E-008
      8.8000     -3.4000     0.10843E-007
      8.8000     -3.3000     0.27111E-007
      8.8000     -3.2000     0.65665E-007
      8.8000     -3.1000     0.15403E-006
      8.8000     -3.0000     0.34980E-006
      8.8000     -2.9000     0.76891E-006
      8.8000     -2.8000     0.16354E-005
      8.8000     -2.7000     0.33643E-005
      8.8000     -2.6000     0.66913E-005
      8.8000     -2.5000     0.12861E-004
      8.8000     -2.4000     0.23878E-004
      8.8000     -2.3000     0.42798E-004
      8.8000     -2.2000     0.74018E-004
      8.8000     -2.1000     0.12346E-003
      8.8000     -2.0000     0.19852E-003
      8.8000     -1.9000     0.30765E-003
      8.8000     -1.8000     0.45950E-003
      8.8000     -1.7000     0.66163E-003
      8.8000     -1.6000     0.91908E-003
      8.8000     -1.5000     0.12331E-002
      8.8000     -1.4000     0.16003E-002
      8.8000     -1.3000     0.20128E-002
      8.8000     -1.2000     0.24593E-002
      8.8000     -1.1000     0.29259E-002
      8.8000     -1.0000     0.33981E-002
      8.8000     -0.9000     0.38616E-002
      8.8000     -0.8000     0.43039E-002
      8.8000     -0.7000     0.47142E-002
      8.8000     -0.6000     0.50837E-002
      8.8000     -0.5000     0.54057E-002
      8.8000     -0.4000     0.56750E-002
      8.8000     -0.3000     0.58879E-002
      8.8000     -0.2000     0.60417E-002
      8.8000     -0.1000     0.61346E-002
      8.8000      0.0000     0.61657E-002
      8.8000      0.1000     0.61346E-002
      8.8000      0.2000     0.60417E-002
      8.8000      0.3000     0.58879E-002
      8.8000      0.4000     0.56750E-002
      8.8000      0.5000     0.54057E-002
      8.8000      0.6000     0.50837E-002
      8.8000      0.7000     0.47142E-002
      8.8000      0.8000     0.43039E-002
      8.8000      0.9000     0.38616E-002
      8.8000      1.0000     0.33981E-002
      8.8000      1.1000     0.29259E-002
      8.8000      1.2000     0.24593E-002
      8.8000      1.3000     0.20128E-002
      8.8000      1.4000     0.16003E-002
      8.8000      1.5000     0.12331E-002
      8.8000      1.6000     0.91908E-003
      8.8000      1.7000     0.66163E-003
      8.8000      1.8000     0.45950E-003
      8.8000      1.9000     0.30765E-003
      8.8000      2.0000     0.19852E-003
      8.8000      2.1000     0.12346E-003
      8.8000      2.2000     0.74018E-004
      8.8000      2.3000     0.42798E-004
      8.8000      2.4000     0.23878E-004
      8.8000      2.5000     0.12861E-004
      8.8000      2.6000     0.66913E-005
      8.8000      2.7000     0.33643E-005
      8.8000      2.8000     0.16354E-005
      8.8000      2.9000     0.76891E-006
      8.8000      3.0000     0.34980E-006
      8.8000      3.1000     0.15403E-006
      8.8000      3.2000     0.65665E-007
      8.8000      3.3000     0.27111E-007
      8.8000      3.4000     0.10843E-007
      8.8000      3.5000     0.42019E-008
      8.8000      3.6000     0.15780E-008
      8.8000      3.7000     0.57445E-009
      8.8000      3.8000     0.20274E-009
      8.8000      3.9000     0.69379E-010
      8.8000      4.0000     0.23026E-010
      8.8000      4.1000     0.74123E-011
      8.8000      4.2000     0.23148E-011
      8.8000      4.3000     0.70140E-012
      8.8000      4.4000     0.20623E-012
      8.8000      4.5000     0.58850E-013
      8.8000      4.6000     0.16300E-013
      8.8000      4.7000     0.43829E-014
      8.8000      4.8000     0.11442E-014
      8.8000      4.9000     0.29002E-015
      8.8000      5.0000     0.71390E-016
      8.8000      5.1000     0.17068E-016
      8.8000      5.2000     0.39634E-017
      8.8000      5.3000     0.89410E-018
      8.8000      5.4000     0.19596E-018
      8.8000      5.5000     0.41731E-019
      8.8000      5.6000     0.86361E-020
      8.8000      5.7000     0.17369E-020
      8.8000      5.8000     0.33954E-021
      8.8000      5.9000     0.64521E-022
      8.8000      6.0000     0.11919E-022
      8.8000      6.1000     0.21409E-023
      8.8000      6.2000     0.37392E-024
      8.8000      6.3000     0.63510E-025
      8.8000      6.4000     0.10491E-025
      8.8000      6.5000     0.16857E-026
      8.8000      6.6000     0.26348E-027
      8.8000      6.7000     0.40066E-028
      8.8000      6.8000     0.59279E-029
      8.8000      6.9000     0.85345E-030
      8.8000      7.0000     0.11958E-030
      8.8000      7.1000     0.16306E-031
      8.8000      7.2000     0.21644E-032
      8.8000      7.3000     0.27966E-033
      8.8000      7.4000     0.35181E-034
      8.8000      7.5000     0.43092E-035
      8.8000      7.6000     0.51397E-036
      8.8000      7.7000     0.59701E-037
      8.8000      7.8000     0.67540E-038
      8.8000      7.9000     0.74428E-039
      8.8000      8.0000     0.79898E-040
      8.8000      8.1000     0.83564E-041
      8.8000      8.2000     0.85156E-042
      8.8000      8.3000     0.84562E-043
      8.8000      8.4000     0.81836E-044
      8.8000      8.5000     0.77190E-045
      8.8000      8.6000     0.70970E-046
      8.8000      8.7000     0.63610E-047
      8.8000      8.8000     0.55585E-048
      8.8000      8.9000     0.47361E-049
      8.8000      9.0000     0.39351E-050
      8.8000      9.1000     0.31886E-051
      8.8000      9.2000     0.25200E-052
      8.8000      9.3000     0.19427E-053
      8.8000      9.4000     0.14610E-054
      8.8000      9.5000     0.10720E-055
      8.8000      9.6000     0.76747E-057
      8.8000      9.7000     0.53618E-058
      8.8000      9.8000     0.36558E-059
      8.8000      9.9000     0.24329E-060
      8.8000     10.0000     0.15804E-061
      8.8000     10.1000     0.10022E-062
      8.8000     10.2000     0.62050E-064
      8.8000     10.3000     0.37512E-065
      8.8000     10.4000     0.22146E-066
      8.8000     10.5000     0.12768E-067
      8.8000     10.6000     0.71901E-069
      8.8000     10.7000     0.39551E-070
      8.8000     10.8000     0.21254E-071
      8.8000     10.9000     0.11159E-072
      8.8000     11.0000     0.57246E-074
      8.8000     11.1000     0.28699E-075
      8.8000     11.2000     0.14061E-076
      8.8000     11.3000     0.67333E-078
      8.8000     11.4000     0.31519E-079
      8.8000     11.5000     0.14423E-080
      8.8000     11.6000     0.64532E-082
      8.8000     11.7000     0.28231E-083
      8.8000     11.8000     0.12077E-084
      8.8000     11.9000     0.50530E-086
      8.8000     12.0000     0.20678E-087
      8.8000     12.1000     0.82772E-089
      8.8000     12.2000     0.32414E-090
      8.8000     12.3000     0.12419E-091
      8.8000     12.4000     0.46556E-093
      8.8000     12.5000     0.17081E-094
      8.8000     12.6000     0.61517E-096
      8.8000     12.7000     0.23574E-097
      8.8000     12.8000     0.00000E+000
 
      8.9000    -12.8000     0.00000E+000
      8.9000    -12.7000     0.15479E-097
      8.9000    -12.6000     0.47162E-096
      8.9000    -12.5000     0.13170E-094
      8.9000    -12.4000     0.35914E-093
      8.9000    -12.3000     0.95825E-092
      8.9000    -12.2000     0.25018E-090
      8.9000    -12.1000     0.63904E-089
      8.9000    -12.0000     0.15969E-087
      8.9000    -11.9000     0.39033E-086
      8.9000    -11.8000     0.93321E-085
      8.9000    -11.7000     0.21820E-083
      8.9000    -11.6000     0.49892E-082
      8.9000    -11.5000     0.11155E-080
      8.9000    -11.4000     0.24383E-079
      8.9000    -11.3000     0.52105E-078
      8.9000    -11.2000     0.10884E-076
      8.9000    -11.1000     0.22222E-075
      8.9000    -11.0000     0.44341E-074
      8.9000    -10.9000     0.86460E-073
      8.9000    -10.8000     0.16473E-071
      8.9000    -10.7000     0.30665E-070
      8.9000    -10.6000     0.55765E-069
      8.9000    -10.5000     0.99061E-068
      8.9000    -10.4000     0.17188E-066
      8.9000    -10.3000     0.29124E-065
      8.9000    -10.2000     0.48193E-064
      8.9000    -10.1000     0.77866E-063
      8.9000    -10.0000     0.12283E-061
      8.9000     -9.9000     0.18916E-060
      8.9000     -9.8000     0.28436E-059
      8.9000     -9.7000     0.41722E-058
      8.9000     -9.6000     0.59743E-057
      8.9000     -9.5000     0.83482E-056
      8.9000     -9.4000     0.11382E-054
      8.9000     -9.3000     0.15141E-053
      8.9000     -9.2000     0.19649E-052
      8.9000     -9.1000     0.24873E-051
      8.9000     -9.0000     0.30709E-050
      8.9000     -8.9000     0.36977E-049
      8.9000     -8.8000     0.43418E-048
      8.9000     -8.7000     0.49709E-047
      8.9000     -8.6000     0.55487E-046
      8.9000     -8.5000     0.60379E-045
      8.9000     -8.4000     0.64044E-044
      8.9000     -8.3000     0.66210E-043
      8.9000     -8.2000     0.66709E-042
      8.9000     -8.1000     0.65496E-041
      8.9000     -8.0000     0.62656E-040
      8.9000     -7.9000     0.58397E-039
      8.9000     -7.8000     0.53022E-038
      8.9000     -7.7000     0.46894E-037
      8.9000     -7.6000     0.40394E-036
      8.9000     -7.5000     0.33887E-035
      8.9000     -7.4000     0.27682E-034
      8.9000     -7.3000     0.22019E-033
      8.9000     -7.2000     0.17051E-032
      8.9000     -7.1000     0.12854E-031
      8.9000     -7.0000     0.94324E-031
      8.9000     -6.9000     0.67366E-030
      8.9000     -6.8000     0.46823E-029
      8.9000     -6.7000     0.31669E-028
      8.9000     -6.6000     0.20841E-027
      8.9000     -6.5000     0.13343E-026
      8.9000     -6.4000     0.83104E-026
      8.9000     -6.3000     0.50346E-025
      8.9000     -6.2000     0.29665E-024
      8.9000     -6.1000     0.16999E-023
      8.9000     -6.0000     0.94716E-023
      8.9000     -5.9000     0.51314E-022
      8.9000     -5.8000     0.27027E-021
      8.9000     -5.7000     0.13838E-020
      8.9000     -5.6000     0.68865E-020
      8.9000     -5.5000     0.33308E-019
      8.9000     -5.4000     0.15656E-018
      8.9000     -5.3000     0.71503E-018
      8.9000     -5.2000     0.31729E-017
      8.9000     -5.1000     0.13678E-016
      8.9000     -5.0000     0.57273E-016
      8.9000     -4.9000     0.23293E-015
      8.9000     -4.8000     0.91998E-015
      8.9000     -4.7000     0.35283E-014
      8.9000     -4.6000     0.13139E-013
      8.9000     -4.5000     0.47496E-013
      8.9000     -4.4000     0.16666E-012
      8.9000     -4.3000     0.56761E-012
      8.9000     -4.2000     0.18760E-011
      8.9000     -4.1000     0.60160E-011
      8.9000     -4.0000     0.18717E-010
      8.9000     -3.9000     0.56489E-010
      8.9000     -3.8000     0.16535E-009
      8.9000     -3.7000     0.46935E-009
      8.9000     -3.6000     0.12917E-008
      8.9000     -3.5000     0.34463E-008
      8.9000     -3.4000     0.89115E-008
      8.9000     -3.3000     0.22330E-007
      8.9000     -3.2000     0.54209E-007
      8.9000     -3.1000     0.12747E-006
      8.9000     -3.0000     0.29023E-006
      8.9000     -2.9000     0.63974E-006
      8.9000     -2.8000     0.13647E-005
      8.9000     -2.7000     0.28164E-005
      8.9000     -2.6000     0.56210E-005
      8.9000     -2.5000     0.10845E-004
      8.9000     -2.4000     0.20215E-004
      8.9000     -2.3000     0.36393E-004
      8.9000     -2.2000     0.63244E-004
      8.9000     -2.1000     0.10604E-003
      8.9000     -2.0000     0.17147E-003
      8.9000     -1.9000     0.26734E-003
      8.9000     -1.8000     0.40187E-003
      8.9000     -1.7000     0.58256E-003
      8.9000     -1.6000     0.81488E-003
      8.9000     -1.5000     0.11009E-002
      8.9000     -1.4000     0.14387E-002
      8.9000     -1.3000     0.18219E-002
      8.9000     -1.2000     0.22403E-002
      8.9000     -1.1000     0.26812E-002
      8.9000     -1.0000     0.31307E-002
      8.9000     -0.9000     0.35749E-002
      8.9000     -0.8000     0.40012E-002
      8.9000     -0.7000     0.43985E-002
      8.9000     -0.6000     0.47577E-002
      8.9000     -0.5000     0.50717E-002
      8.9000     -0.4000     0.53350E-002
      8.9000     -0.3000     0.55435E-002
      8.9000     -0.2000     0.56943E-002
      8.9000     -0.1000     0.57854E-002
      8.9000      0.0000     0.58160E-002
      8.9000      0.1000     0.57854E-002
      8.9000      0.2000     0.56943E-002
      8.9000      0.3000     0.55435E-002
      8.9000      0.4000     0.53350E-002
      8.9000      0.5000     0.50717E-002
      8.9000      0.6000     0.47577E-002
      8.9000      0.7000     0.43985E-002
      8.9000      0.8000     0.40012E-002
      8.9000      0.9000     0.35749E-002
      8.9000      1.0000     0.31307E-002
      8.9000      1.1000     0.26812E-002
      8.9000      1.2000     0.22403E-002
      8.9000      1.3000     0.18219E-002
      8.9000      1.4000     0.14387E-002
      8.9000      1.5000     0.11009E-002
      8.9000      1.6000     0.81488E-003
      8.9000      1.7000     0.58256E-003
      8.9000      1.8000     0.40187E-003
      8.9000      1.9000     0.26734E-003
      8.9000      2.0000     0.17147E-003
      8.9000      2.1000     0.10604E-003
      8.9000      2.2000     0.63244E-004
      8.9000      2.3000     0.36393E-004
      8.9000      2.4000     0.20215E-004
      8.9000      2.5000     0.10845E-004
      8.9000      2.6000     0.56210E-005
      8.9000      2.7000     0.28164E-005
      8.9000      2.8000     0.13647E-005
      8.9000      2.9000     0.63974E-006
      8.9000      3.0000     0.29023E-006
      8.9000      3.1000     0.12747E-006
      8.9000      3.2000     0.54209E-007
      8.9000      3.3000     0.22330E-007
      8.9000      3.4000     0.89115E-008
      8.9000      3.5000     0.34463E-008
      8.9000      3.6000     0.12917E-008
      8.9000      3.7000     0.46935E-009
      8.9000      3.8000     0.16535E-009
      8.9000      3.9000     0.56489E-010
      8.9000      4.0000     0.18717E-010
      8.9000      4.1000     0.60160E-011
      8.9000      4.2000     0.18760E-011
      8.9000      4.3000     0.56761E-012
      8.9000      4.4000     0.16666E-012
      8.9000      4.5000     0.47496E-013
      8.9000      4.6000     0.13139E-013
      8.9000      4.7000     0.35283E-014
      8.9000      4.8000     0.91998E-015
      8.9000      4.9000     0.23293E-015
      8.9000      5.0000     0.57273E-016
      8.9000      5.1000     0.13678E-016
      8.9000      5.2000     0.31729E-017
      8.9000      5.3000     0.71503E-018
      8.9000      5.4000     0.15656E-018
      8.9000      5.5000     0.33308E-019
      8.9000      5.6000     0.68865E-020
      8.9000      5.7000     0.13838E-020
      8.9000      5.8000     0.27027E-021
      8.9000      5.9000     0.51314E-022
      8.9000      6.0000     0.94716E-023
      8.9000      6.1000     0.16999E-023
      8.9000      6.2000     0.29665E-024
      8.9000      6.3000     0.50346E-025
      8.9000      6.4000     0.83104E-026
      8.9000      6.5000     0.13343E-026
      8.9000      6.6000     0.20841E-027
      8.9000      6.7000     0.31669E-028
      8.9000      6.8000     0.46823E-029
      8.9000      6.9000     0.67366E-030
      8.9000      7.0000     0.94324E-031
      8.9000      7.1000     0.12854E-031
      8.9000      7.2000     0.17051E-032
      8.9000      7.3000     0.22019E-033
      8.9000      7.4000     0.27682E-034
      8.9000      7.5000     0.33887E-035
      8.9000      7.6000     0.40394E-036
      8.9000      7.7000     0.46894E-037
      8.9000      7.8000     0.53022E-038
      8.9000      7.9000     0.58397E-039
      8.9000      8.0000     0.62656E-040
      8.9000      8.1000     0.65496E-041
      8.9000      8.2000     0.66709E-042
      8.9000      8.3000     0.66210E-043
      8.9000      8.4000     0.64044E-044
      8.9000      8.5000     0.60379E-045
      8.9000      8.6000     0.55487E-046
      8.9000      8.7000     0.49709E-047
      8.9000      8.8000     0.43418E-048
      8.9000      8.9000     0.36977E-049
      8.9000      9.0000     0.30709E-050
      8.9000      9.1000     0.24873E-051
      8.9000      9.2000     0.19649E-052
      8.9000      9.3000     0.15141E-053
      8.9000      9.4000     0.11382E-054
      8.9000      9.5000     0.83482E-056
      8.9000      9.6000     0.59743E-057
      8.9000      9.7000     0.41722E-058
      8.9000      9.8000     0.28436E-059
      8.9000      9.9000     0.18916E-060
      8.9000     10.0000     0.12283E-061
      8.9000     10.1000     0.77866E-063
      8.9000     10.2000     0.48193E-064
      8.9000     10.3000     0.29124E-065
      8.9000     10.4000     0.17188E-066
      8.9000     10.5000     0.99061E-068
      8.9000     10.6000     0.55765E-069
      8.9000     10.7000     0.30665E-070
      8.9000     10.8000     0.16473E-071
      8.9000     10.9000     0.86460E-073
      8.9000     11.0000     0.44341E-074
      8.9000     11.1000     0.22222E-075
      8.9000     11.2000     0.10884E-076
      8.9000     11.3000     0.52105E-078
      8.9000     11.4000     0.24383E-079
      8.9000     11.5000     0.11155E-080
      8.9000     11.6000     0.49892E-082
      8.9000     11.7000     0.21820E-083
      8.9000     11.8000     0.93321E-085
      8.9000     11.9000     0.39033E-086
      8.9000     12.0000     0.15969E-087
      8.9000     12.1000     0.63904E-089
      8.9000     12.2000     0.25018E-090
      8.9000     12.3000     0.95826E-092
      8.9000     12.4000     0.35914E-093
      8.9000     12.5000     0.13173E-094
      8.9000     12.6000     0.47431E-096
      8.9000     12.7000     0.18171E-097
      8.9000     12.8000     0.00000E+000
 
      9.0000    -12.8000     0.00000E+000
      9.0000    -12.7000     0.11889E-097
      9.0000    -12.6000     0.36234E-096
      9.0000    -12.5000     0.10121E-094
      9.0000    -12.4000     0.27607E-093
      9.0000    -12.3000     0.73679E-092
      9.0000    -12.2000     0.19241E-090
      9.0000    -12.1000     0.49162E-089
      9.0000    -12.0000     0.12288E-087
      9.0000    -11.9000     0.30045E-086
      9.0000    -11.8000     0.71853E-085
      9.0000    -11.7000     0.16805E-083
      9.0000    -11.6000     0.38437E-082
      9.0000    -11.5000     0.85961E-081
      9.0000    -11.4000     0.18796E-079
      9.0000    -11.3000     0.40178E-078
      9.0000    -11.2000     0.83953E-077
      9.0000    -11.1000     0.17146E-075
      9.0000    -11.0000     0.34223E-074
      9.0000    -10.9000     0.66754E-073
      9.0000    -10.8000     0.12723E-071
      9.0000    -10.7000     0.23691E-070
      9.0000    -10.6000     0.43098E-069
      9.0000    -10.5000     0.76586E-068
      9.0000    -10.4000     0.13293E-066
      9.0000    -10.3000     0.22532E-065
      9.0000    -10.2000     0.37298E-064
      9.0000    -10.1000     0.60286E-063
      9.0000    -10.0000     0.95136E-062
      9.0000     -9.9000     0.14656E-060
      9.0000     -9.8000     0.22041E-059
      9.0000     -9.7000     0.32352E-058
      9.0000     -9.6000     0.46344E-057
      9.0000     -9.5000     0.64784E-056
      9.0000     -9.4000     0.88366E-055
      9.0000     -9.3000     0.11760E-053
      9.0000     -9.2000     0.15267E-052
      9.0000     -9.1000     0.19335E-051
      9.0000     -9.0000     0.23882E-050
      9.0000     -8.9000     0.28769E-049
      9.0000     -8.8000     0.33796E-048
      9.0000     -8.7000     0.38711E-047
      9.0000     -8.6000     0.43230E-046
      9.0000     -8.5000     0.47064E-045
      9.0000     -8.4000     0.49946E-044
      9.0000     -8.3000     0.51661E-043
      9.0000     -8.2000     0.52076E-042
      9.0000     -8.1000     0.51155E-041
      9.0000     -8.0000     0.48963E-040
      9.0000     -7.9000     0.45660E-039
      9.0000     -7.8000     0.41480E-038
      9.0000     -7.7000     0.36706E-037
      9.0000     -7.6000     0.31637E-036
      9.0000     -7.5000     0.26556E-035
      9.0000     -7.4000     0.21706E-034
      9.0000     -7.3000     0.17276E-033
      9.0000     -7.2000     0.13387E-032
      9.0000     -7.1000     0.10098E-031
      9.0000     -7.0000     0.74148E-031
      9.0000     -6.9000     0.52991E-030
      9.0000     -6.8000     0.36856E-029
      9.0000     -6.7000     0.24945E-028
      9.0000     -6.6000     0.16428E-027
      9.0000     -6.5000     0.10525E-026
      9.0000     -6.4000     0.65603E-026
      9.0000     -6.3000     0.39774E-025
      9.0000     -6.2000     0.23454E-024
      9.0000     -6.1000     0.13450E-023
      9.0000     -6.0000     0.75005E-023
      9.0000     -5.9000     0.40669E-022
      9.0000     -5.8000     0.21439E-021
      9.0000     -5.7000     0.10986E-020
      9.0000     -5.6000     0.54725E-020
      9.0000     -5.5000     0.26494E-019
      9.0000     -5.4000     0.12465E-018
      9.0000     -5.3000     0.56986E-018
      9.0000     -5.2000     0.25313E-017
      9.0000     -5.1000     0.10923E-016
      9.0000     -5.0000     0.45789E-016
      9.0000     -4.9000     0.18643E-015
      9.0000     -4.8000     0.73719E-015
      9.0000     -4.7000     0.28307E-014
      9.0000     -4.6000     0.10554E-013
      9.0000     -4.5000     0.38200E-013
      9.0000     -4.4000     0.13422E-012
      9.0000     -4.3000     0.45775E-012
      9.0000     -4.2000     0.15151E-011
      9.0000     -4.1000     0.48659E-011
      9.0000     -4.0000     0.15162E-010
      9.0000     -3.9000     0.45834E-010
      9.0000     -3.8000     0.13439E-009
      9.0000     -3.7000     0.38214E-009
      9.0000     -3.6000     0.10537E-008
      9.0000     -3.5000     0.28166E-008
      9.0000     -3.4000     0.72981E-008
      9.0000     -3.3000     0.18327E-007
      9.0000     -3.2000     0.44591E-007
      9.0000     -3.1000     0.10510E-006
      9.0000     -3.0000     0.23993E-006
      9.0000     -2.9000     0.53032E-006
      9.0000     -2.8000     0.11346E-005
      9.0000     -2.7000     0.23489E-005
      9.0000     -2.6000     0.47038E-005
      9.0000     -2.5000     0.91083E-005
      9.0000     -2.4000     0.17046E-004
      9.0000     -2.3000     0.30821E-004
      9.0000     -2.2000     0.53812E-004
      9.0000     -2.1000     0.90684E-004
      9.0000     -2.0000     0.14745E-003
      9.0000     -1.9000     0.23126E-003
      9.0000     -1.8000     0.34983E-003
      9.0000     -1.7000     0.51049E-003
      9.0000     -1.6000     0.71897E-003
      9.0000     -1.5000     0.97817E-003
      9.0000     -1.4000     0.12872E-002
      9.0000     -1.3000     0.16411E-002
      9.0000     -1.2000     0.20311E-002
      9.0000     -1.1000     0.24455E-002
      9.0000     -1.0000     0.28714E-002
      9.0000     -0.9000     0.32952E-002
      9.0000     -0.8000     0.37044E-002
      9.0000     -0.7000     0.40876E-002
      9.0000     -0.6000     0.44357E-002
      9.0000     -0.5000     0.47409E-002
      9.0000     -0.4000     0.49976E-002
      9.0000     -0.3000     0.52011E-002
      9.0000     -0.2000     0.53486E-002
      9.0000     -0.1000     0.54379E-002
      9.0000      0.0000     0.54678E-002
      9.0000      0.1000     0.54379E-002
      9.0000      0.2000     0.53486E-002
      9.0000      0.3000     0.52011E-002
      9.0000      0.4000     0.49976E-002
      9.0000      0.5000     0.47409E-002
      9.0000      0.6000     0.44357E-002
      9.0000      0.7000     0.40876E-002
      9.0000      0.8000     0.37044E-002
      9.0000      0.9000     0.32952E-002
      9.0000      1.0000     0.28714E-002
      9.0000      1.1000     0.24455E-002
      9.0000      1.2000     0.20311E-002
      9.0000      1.3000     0.16411E-002
      9.0000      1.4000     0.12872E-002
      9.0000      1.5000     0.97817E-003
      9.0000      1.6000     0.71897E-003
      9.0000      1.7000     0.51049E-003
      9.0000      1.8000     0.34983E-003
      9.0000      1.9000     0.23126E-003
      9.0000      2.0000     0.14745E-003
      9.0000      2.1000     0.90684E-004
      9.0000      2.2000     0.53812E-004
      9.0000      2.3000     0.30821E-004
      9.0000      2.4000     0.17046E-004
      9.0000      2.5000     0.91083E-005
      9.0000      2.6000     0.47038E-005
      9.0000      2.7000     0.23489E-005
      9.0000      2.8000     0.11346E-005
      9.0000      2.9000     0.53032E-006
      9.0000      3.0000     0.23993E-006
      9.0000      3.1000     0.10510E-006
      9.0000      3.2000     0.44591E-007
      9.0000      3.3000     0.18327E-007
      9.0000      3.4000     0.72981E-008
      9.0000      3.5000     0.28166E-008
      9.0000      3.6000     0.10537E-008
      9.0000      3.7000     0.38214E-009
      9.0000      3.8000     0.13439E-009
      9.0000      3.9000     0.45834E-010
      9.0000      4.0000     0.15162E-010
      9.0000      4.1000     0.48659E-011
      9.0000      4.2000     0.15151E-011
      9.0000      4.3000     0.45775E-012
      9.0000      4.4000     0.13422E-012
      9.0000      4.5000     0.38200E-013
      9.0000      4.6000     0.10554E-013
      9.0000      4.7000     0.28307E-014
      9.0000      4.8000     0.73719E-015
      9.0000      4.9000     0.18643E-015
      9.0000      5.0000     0.45789E-016
      9.0000      5.1000     0.10923E-016
      9.0000      5.2000     0.25313E-017
      9.0000      5.3000     0.56986E-018
      9.0000      5.4000     0.12465E-018
      9.0000      5.5000     0.26494E-019
      9.0000      5.6000     0.54725E-020
      9.0000      5.7000     0.10986E-020
      9.0000      5.8000     0.21439E-021
      9.0000      5.9000     0.40669E-022
      9.0000      6.0000     0.75005E-023
      9.0000      6.1000     0.13450E-023
      9.0000      6.2000     0.23454E-024
      9.0000      6.3000     0.39774E-025
      9.0000      6.4000     0.65603E-026
      9.0000      6.5000     0.10525E-026
      9.0000      6.6000     0.16428E-027
      9.0000      6.7000     0.24945E-028
      9.0000      6.8000     0.36856E-029
      9.0000      6.9000     0.52991E-030
      9.0000      7.0000     0.74148E-031
      9.0000      7.1000     0.10098E-031
      9.0000      7.2000     0.13387E-032
      9.0000      7.3000     0.17276E-033
      9.0000      7.4000     0.21706E-034
      9.0000      7.5000     0.26556E-035
      9.0000      7.6000     0.31637E-036
      9.0000      7.7000     0.36706E-037
      9.0000      7.8000     0.41480E-038
      9.0000      7.9000     0.45660E-039
      9.0000      8.0000     0.48963E-040
      9.0000      8.1000     0.51155E-041
      9.0000      8.2000     0.52076E-042
      9.0000      8.3000     0.51661E-043
      9.0000      8.4000     0.49946E-044
      9.0000      8.5000     0.47064E-045
      9.0000      8.6000     0.43230E-046
      9.0000      8.7000     0.38711E-047
      9.0000      8.8000     0.33796E-048
      9.0000      8.9000     0.28769E-049
      9.0000      9.0000     0.23882E-050
      9.0000      9.1000     0.19335E-051
      9.0000      9.2000     0.15267E-052
      9.0000      9.3000     0.11760E-053
      9.0000      9.4000     0.88366E-055
      9.0000      9.5000     0.64784E-056
      9.0000      9.6000     0.46344E-057
      9.0000      9.7000     0.32352E-058
      9.0000      9.8000     0.22041E-059
      9.0000      9.9000     0.14656E-060
      9.0000     10.0000     0.95136E-062
      9.0000     10.1000     0.60286E-063
      9.0000     10.2000     0.37298E-064
      9.0000     10.3000     0.22532E-065
      9.0000     10.4000     0.13293E-066
      9.0000     10.5000     0.76586E-068
      9.0000     10.6000     0.43098E-069
      9.0000     10.7000     0.23691E-070
      9.0000     10.8000     0.12723E-071
      9.0000     10.9000     0.66754E-073
      9.0000     11.0000     0.34223E-074
      9.0000     11.1000     0.17146E-075
      9.0000     11.2000     0.83953E-077
      9.0000     11.3000     0.40178E-078
      9.0000     11.4000     0.18796E-079
      9.0000     11.5000     0.85961E-081
      9.0000     11.6000     0.38437E-082
      9.0000     11.7000     0.16805E-083
      9.0000     11.8000     0.71853E-085
      9.0000     11.9000     0.30045E-086
      9.0000     12.0000     0.12288E-087
      9.0000     12.1000     0.49162E-089
      9.0000     12.2000     0.19241E-090
      9.0000     12.3000     0.73679E-092
      9.0000     12.4000     0.27607E-093
      9.0000     12.5000     0.10123E-094
      9.0000     12.6000     0.36441E-096
      9.0000     12.7000     0.13957E-097
      9.0000     12.8000     0.00000E+000
 
      9.1000    -12.8000     0.00000E+000
      9.1000    -12.7000     0.90997E-098
      9.1000    -12.6000     0.27739E-096
      9.1000    -12.5000     0.77503E-095
      9.1000    -12.4000     0.21145E-093
      9.1000    -12.3000     0.56449E-092
      9.1000    -12.2000     0.14746E-090
      9.1000    -12.1000     0.37686E-089
      9.1000    -12.0000     0.94223E-088
      9.1000    -11.9000     0.23044E-086
      9.1000    -11.8000     0.55126E-085
      9.1000    -11.7000     0.12897E-083
      9.1000    -11.6000     0.29506E-082
      9.1000    -11.5000     0.66008E-081
      9.1000    -11.4000     0.14437E-079
      9.1000    -11.3000     0.30871E-078
      9.1000    -11.2000     0.64526E-077
      9.1000    -11.1000     0.13182E-075
      9.1000    -11.0000     0.26321E-074
      9.1000    -10.9000     0.51356E-073
      9.1000    -10.8000     0.97913E-072
      9.1000    -10.7000     0.18239E-070
      9.1000    -10.6000     0.33190E-069
      9.1000    -10.5000     0.59000E-068
      9.1000    -10.4000     0.10244E-066
      9.1000    -10.3000     0.17371E-065
      9.1000    -10.2000     0.28764E-064
      9.1000    -10.1000     0.46510E-063
      9.1000    -10.0000     0.73423E-062
      9.1000     -9.9000     0.11316E-060
      9.1000     -9.8000     0.17024E-059
      9.1000     -9.7000     0.24997E-058
      9.1000     -9.6000     0.35823E-057
      9.1000     -9.5000     0.50097E-056
      9.1000     -9.4000     0.68361E-055
      9.1000     -9.3000     0.91012E-054
      9.1000     -9.2000     0.11821E-052
      9.1000     -9.1000     0.14976E-051
      9.1000     -9.0000     0.18507E-050
      9.1000     -8.9000     0.22304E-049
      9.1000     -8.8000     0.26213E-048
      9.1000     -8.7000     0.30039E-047
      9.1000     -8.6000     0.33563E-046
      9.1000     -8.5000     0.36557E-045
      9.1000     -8.4000     0.38814E-044
      9.1000     -8.3000     0.40167E-043
      9.1000     -8.2000     0.40511E-042
      9.1000     -8.1000     0.39815E-041
      9.1000     -8.0000     0.38129E-040
      9.1000     -7.9000     0.35576E-039
      9.1000     -7.8000     0.32337E-038
      9.1000     -7.7000     0.28631E-037
      9.1000     -7.6000     0.24691E-036
      9.1000     -7.5000     0.20738E-035
      9.1000     -7.4000     0.16961E-034
      9.1000     -7.3000     0.13507E-033
      9.1000     -7.2000     0.10473E-032
      9.1000     -7.1000     0.79052E-032
      9.1000     -7.0000     0.58083E-031
      9.1000     -6.9000     0.41538E-030
      9.1000     -6.8000     0.28910E-029
      9.1000     -6.7000     0.19580E-028
      9.1000     -6.6000     0.12904E-027
      9.1000     -6.5000     0.82736E-027
      9.1000     -6.4000     0.51607E-026
      9.1000     -6.3000     0.31312E-025
      9.1000     -6.2000     0.18479E-024
      9.1000     -6.1000     0.10605E-023
      9.1000     -6.0000     0.59190E-023
      9.1000     -5.9000     0.32121E-022
      9.1000     -5.8000     0.16947E-021
      9.1000     -5.7000     0.86924E-021
      9.1000     -5.6000     0.43338E-020
      9.1000     -5.5000     0.21001E-019
      9.1000     -5.4000     0.98899E-019
      9.1000     -5.3000     0.45258E-018
      9.1000     -5.2000     0.20124E-017
      9.1000     -5.1000     0.86932E-017
      9.1000     -5.0000     0.36481E-016
      9.1000     -4.9000     0.14870E-015
      9.1000     -4.8000     0.58866E-015
      9.1000     -4.7000     0.22631E-014
      9.1000     -4.6000     0.84478E-014
      9.1000     -4.5000     0.30617E-013
      9.1000     -4.4000     0.10772E-012
      9.1000     -4.3000     0.36788E-012
      9.1000     -4.2000     0.12193E-011
      9.1000     -4.1000     0.39218E-011
      9.1000     -4.0000     0.12240E-010
      9.1000     -3.9000     0.37058E-010
      9.1000     -3.8000     0.10884E-009
      9.1000     -3.7000     0.31003E-009
      9.1000     -3.6000     0.85642E-009
      9.1000     -3.5000     0.22937E-008
      9.1000     -3.4000     0.59554E-008
      9.1000     -3.3000     0.14987E-007
      9.1000     -3.2000     0.36548E-007
      9.1000     -3.1000     0.86351E-007
      9.1000     -3.0000     0.19762E-006
      9.1000     -2.9000     0.43798E-006
      9.1000     -2.8000     0.93975E-006
      9.1000     -2.7000     0.19515E-005
      9.1000     -2.6000     0.39211E-005
      9.1000     -2.5000     0.76199E-005
      9.1000     -2.4000     0.14316E-004
      9.1000     -2.3000     0.25994E-004
      9.1000     -2.2000     0.45592E-004
      9.1000     -2.1000     0.77216E-004
      9.1000     -2.0000     0.12623E-003
      9.1000     -1.9000     0.19912E-003
      9.1000     -1.8000     0.30308E-003
      9.1000     -1.7000     0.44515E-003
      9.1000     -1.6000     0.63121E-003
      9.1000     -1.5000     0.86472E-003
      9.1000     -1.4000     0.11458E-002
      9.1000     -1.3000     0.14708E-002
      9.1000     -1.2000     0.18322E-002
      9.1000     -1.1000     0.22198E-002
      9.1000     -1.0000     0.26212E-002
      9.1000     -0.9000     0.30236E-002
      9.1000     -0.8000     0.34145E-002
      9.1000     -0.7000     0.37828E-002
      9.1000     -0.6000     0.41187E-002
      9.1000     -0.5000     0.44143E-002
      9.1000     -0.4000     0.46636E-002
      9.1000     -0.3000     0.48619E-002
      9.1000     -0.2000     0.50057E-002
      9.1000     -0.1000     0.50928E-002
      9.1000      0.0000     0.51220E-002
      9.1000      0.1000     0.50928E-002
      9.1000      0.2000     0.50057E-002
      9.1000      0.3000     0.48619E-002
      9.1000      0.4000     0.46636E-002
      9.1000      0.5000     0.44143E-002
      9.1000      0.6000     0.41187E-002
      9.1000      0.7000     0.37828E-002
      9.1000      0.8000     0.34145E-002
      9.1000      0.9000     0.30236E-002
      9.1000      1.0000     0.26212E-002
      9.1000      1.1000     0.22198E-002
      9.1000      1.2000     0.18322E-002
      9.1000      1.3000     0.14708E-002
      9.1000      1.4000     0.11458E-002
      9.1000      1.5000     0.86472E-003
      9.1000      1.6000     0.63121E-003
      9.1000      1.7000     0.44515E-003
      9.1000      1.8000     0.30308E-003
      9.1000      1.9000     0.19912E-003
      9.1000      2.0000     0.12623E-003
      9.1000      2.1000     0.77216E-004
      9.1000      2.2000     0.45592E-004
      9.1000      2.3000     0.25994E-004
      9.1000      2.4000     0.14316E-004
      9.1000      2.5000     0.76199E-005
      9.1000      2.6000     0.39211E-005
      9.1000      2.7000     0.19515E-005
      9.1000      2.8000     0.93975E-006
      9.1000      2.9000     0.43798E-006
      9.1000      3.0000     0.19762E-006
      9.1000      3.1000     0.86351E-007
      9.1000      3.2000     0.36548E-007
      9.1000      3.3000     0.14987E-007
      9.1000      3.4000     0.59554E-008
      9.1000      3.5000     0.22937E-008
      9.1000      3.6000     0.85642E-009
      9.1000      3.7000     0.31003E-009
      9.1000      3.8000     0.10884E-009
      9.1000      3.9000     0.37058E-010
      9.1000      4.0000     0.12240E-010
      9.1000      4.1000     0.39218E-011
      9.1000      4.2000     0.12193E-011
      9.1000      4.3000     0.36788E-012
      9.1000      4.4000     0.10772E-012
      9.1000      4.5000     0.30617E-013
      9.1000      4.6000     0.84478E-014
      9.1000      4.7000     0.22631E-014
      9.1000      4.8000     0.58866E-015
      9.1000      4.9000     0.14870E-015
      9.1000      5.0000     0.36481E-016
      9.1000      5.1000     0.86932E-017
      9.1000      5.2000     0.20124E-017
      9.1000      5.3000     0.45258E-018
      9.1000      5.4000     0.98899E-019
      9.1000      5.5000     0.21001E-019
      9.1000      5.6000     0.43338E-020
      9.1000      5.7000     0.86924E-021
      9.1000      5.8000     0.16947E-021
      9.1000      5.9000     0.32121E-022
      9.1000      6.0000     0.59190E-023
      9.1000      6.1000     0.10605E-023
      9.1000      6.2000     0.18479E-024
      9.1000      6.3000     0.31312E-025
      9.1000      6.4000     0.51607E-026
      9.1000      6.5000     0.82736E-027
      9.1000      6.6000     0.12904E-027
      9.1000      6.7000     0.19580E-028
      9.1000      6.8000     0.28910E-029
      9.1000      6.9000     0.41538E-030
      9.1000      7.0000     0.58083E-031
      9.1000      7.1000     0.79052E-032
      9.1000      7.2000     0.10473E-032
      9.1000      7.3000     0.13507E-033
      9.1000      7.4000     0.16961E-034
      9.1000      7.5000     0.20738E-035
      9.1000      7.6000     0.24691E-036
      9.1000      7.7000     0.28631E-037
      9.1000      7.8000     0.32337E-038
      9.1000      7.9000     0.35576E-039
      9.1000      8.0000     0.38129E-040
      9.1000      8.1000     0.39815E-041
      9.1000      8.2000     0.40511E-042
      9.1000      8.3000     0.40167E-043
      9.1000      8.4000     0.38814E-044
      9.1000      8.5000     0.36557E-045
      9.1000      8.6000     0.33563E-046
      9.1000      8.7000     0.30039E-047
      9.1000      8.8000     0.26213E-048
      9.1000      8.9000     0.22304E-049
      9.1000      9.0000     0.18507E-050
      9.1000      9.1000     0.14976E-051
      9.1000      9.2000     0.11821E-052
      9.1000      9.3000     0.91012E-054
      9.1000      9.4000     0.68361E-055
      9.1000      9.5000     0.50097E-056
      9.1000      9.6000     0.35823E-057
      9.1000      9.7000     0.24997E-058
      9.1000      9.8000     0.17024E-059
      9.1000      9.9000     0.11316E-060
      9.1000     10.0000     0.73423E-062
      9.1000     10.1000     0.46510E-063
      9.1000     10.2000     0.28764E-064
      9.1000     10.3000     0.17371E-065
      9.1000     10.4000     0.10244E-066
      9.1000     10.5000     0.59000E-068
      9.1000     10.6000     0.33190E-069
      9.1000     10.7000     0.18239E-070
      9.1000     10.8000     0.97913E-072
      9.1000     10.9000     0.51356E-073
      9.1000     11.0000     0.26321E-074
      9.1000     11.1000     0.13182E-075
      9.1000     11.2000     0.64526E-077
      9.1000     11.3000     0.30871E-078
      9.1000     11.4000     0.14437E-079
      9.1000     11.5000     0.66008E-081
      9.1000     11.6000     0.29506E-082
      9.1000     11.7000     0.12897E-083
      9.1000     11.8000     0.55126E-085
      9.1000     11.9000     0.23044E-086
      9.1000     12.0000     0.94223E-088
      9.1000     12.1000     0.37686E-089
      9.1000     12.2000     0.14746E-090
      9.1000     12.3000     0.56449E-092
      9.1000     12.4000     0.21145E-093
      9.1000     12.5000     0.77519E-095
      9.1000     12.6000     0.27897E-096
      9.1000     12.7000     0.10682E-097
      9.1000     12.8000     0.00000E+000
 
      9.2000    -12.8000     0.00000E+000
      9.2000    -12.7000     0.69396E-098
      9.2000    -12.6000     0.21159E-096
      9.2000    -12.5000     0.59134E-095
      9.2000    -12.4000     0.16138E-093
      9.2000    -12.3000     0.43093E-092
      9.2000    -12.2000     0.11260E-090
      9.2000    -12.1000     0.28785E-089
      9.2000    -12.0000     0.71989E-088
      9.2000    -11.9000     0.17612E-086
      9.2000    -11.8000     0.42142E-085
      9.2000    -11.7000     0.98621E-084
      9.2000    -11.6000     0.22570E-082
      9.2000    -11.5000     0.50505E-081
      9.2000    -11.4000     0.11050E-079
      9.2000    -11.3000     0.23635E-078
      9.2000    -11.2000     0.49417E-077
      9.2000    -11.1000     0.10099E-075
      9.2000    -11.0000     0.20170E-074
      9.2000    -10.9000     0.39369E-073
      9.2000    -10.8000     0.75083E-072
      9.2000    -10.7000     0.13991E-070
      9.2000    -10.6000     0.25469E-069
      9.2000    -10.5000     0.45290E-068
      9.2000    -10.4000     0.78663E-067
      9.2000    -10.3000     0.13344E-065
      9.2000    -10.2000     0.22104E-064
      9.2000    -10.1000     0.35753E-063
      9.2000    -10.0000     0.56464E-062
      9.2000     -9.9000     0.87054E-061
      9.2000     -9.8000     0.13102E-059
      9.2000     -9.7000     0.19246E-058
      9.2000     -9.6000     0.27591E-057
      9.2000     -9.5000     0.38602E-056
      9.2000     -9.4000     0.52696E-055
      9.2000     -9.3000     0.70187E-054
      9.2000     -9.2000     0.91199E-053
      9.2000     -9.1000     0.11560E-051
      9.2000     -9.0000     0.14291E-050
      9.2000     -8.9000     0.17231E-049
      9.2000     -8.8000     0.20260E-048
      9.2000     -8.7000     0.23228E-047
      9.2000     -8.6000     0.25965E-046
      9.2000     -8.5000     0.28295E-045
      9.2000     -8.4000     0.30057E-044
      9.2000     -8.3000     0.31120E-043
      9.2000     -8.2000     0.31402E-042
      9.2000     -8.1000     0.30879E-041
      9.2000     -8.0000     0.29587E-040
      9.2000     -7.9000     0.27621E-039
      9.2000     -7.8000     0.25120E-038
      9.2000     -7.7000     0.22254E-037
      9.2000     -7.6000     0.19203E-036
      9.2000     -7.5000     0.16137E-035
      9.2000     -7.4000     0.13206E-034
      9.2000     -7.3000     0.10524E-033
      9.2000     -7.2000     0.81646E-033
      9.2000     -7.1000     0.61667E-032
      9.2000     -7.0000     0.45340E-031
      9.2000     -6.9000     0.32446E-030
      9.2000     -6.8000     0.22598E-029
      9.2000     -6.7000     0.15316E-028
      9.2000     -6.6000     0.10100E-027
      9.2000     -6.5000     0.64809E-027
      9.2000     -6.4000     0.40455E-026
      9.2000     -6.3000     0.24564E-025
      9.2000     -6.2000     0.14508E-024
      9.2000     -6.1000     0.83331E-024
      9.2000     -6.0000     0.46546E-023
      9.2000     -5.9000     0.25281E-022
      9.2000     -5.8000     0.13350E-021
      9.2000     -5.7000     0.68533E-021
      9.2000     -5.6000     0.34200E-020
      9.2000     -5.5000     0.16588E-019
      9.2000     -5.4000     0.78194E-019
      9.2000     -5.3000     0.35819E-018
      9.2000     -5.2000     0.15943E-017
      9.2000     -5.1000     0.68943E-017
      9.2000     -5.0000     0.28963E-016
      9.2000     -4.9000     0.11819E-015
      9.2000     -4.8000     0.46842E-015
      9.2000     -4.7000     0.18029E-014
      9.2000     -4.6000     0.67385E-014
      9.2000     -4.5000     0.24453E-013
      9.2000     -4.4000     0.86148E-013
      9.2000     -4.3000     0.29461E-012
      9.2000     -4.2000     0.97785E-012
      9.2000     -4.1000     0.31498E-011
      9.2000     -4.0000     0.98453E-011
      9.2000     -3.9000     0.29857E-010
      9.2000     -3.8000     0.87836E-010
      9.2000     -3.7000     0.25064E-009
      9.2000     -3.6000     0.69361E-009
      9.2000     -3.5000     0.18613E-008
      9.2000     -3.4000     0.48423E-008
      9.2000     -3.3000     0.12211E-007
      9.2000     -3.2000     0.29846E-007
      9.2000     -3.1000     0.70684E-007
      9.2000     -3.0000     0.16217E-006
      9.2000     -2.9000     0.36037E-006
      9.2000     -2.8000     0.77542E-006
      9.2000     -2.7000     0.16152E-005
      9.2000     -2.6000     0.32559E-005
      9.2000     -2.5000     0.63494E-005
      9.2000     -2.4000     0.11975E-004
      9.2000     -2.3000     0.21832E-004
      9.2000     -2.2000     0.38464E-004
      9.2000     -2.1000     0.65458E-004
      9.2000     -2.0000     0.10757E-003
      9.2000     -1.9000     0.17065E-003
      9.2000     -1.8000     0.26131E-003
      9.2000     -1.7000     0.38626E-003
      9.2000     -1.6000     0.55136E-003
      9.2000     -1.5000     0.76050E-003
      9.2000     -1.4000     0.10147E-002
      9.2000     -1.3000     0.13114E-002
      9.2000     -1.2000     0.16444E-002
      9.2000     -1.1000     0.20047E-002
      9.2000     -1.0000     0.23810E-002
      9.2000     -0.9000     0.27611E-002
      9.2000     -0.8000     0.31328E-002
      9.2000     -0.7000     0.34850E-002
      9.2000     -0.6000     0.38077E-002
      9.2000     -0.5000     0.40930E-002
      9.2000     -0.4000     0.43343E-002
      9.2000     -0.3000     0.45266E-002
      9.2000     -0.2000     0.46664E-002
      9.2000     -0.1000     0.47512E-002
      9.2000      0.0000     0.47796E-002
      9.2000      0.1000     0.47512E-002
      9.2000      0.2000     0.46664E-002
      9.2000      0.3000     0.45266E-002
      9.2000      0.4000     0.43343E-002
      9.2000      0.5000     0.40930E-002
      9.2000      0.6000     0.38077E-002
      9.2000      0.7000     0.34850E-002
      9.2000      0.8000     0.31328E-002
      9.2000      0.9000     0.27611E-002
      9.2000      1.0000     0.23810E-002
      9.2000      1.1000     0.20047E-002
      9.2000      1.2000     0.16444E-002
      9.2000      1.3000     0.13114E-002
      9.2000      1.4000     0.10147E-002
      9.2000      1.5000     0.76050E-003
      9.2000      1.6000     0.55136E-003
      9.2000      1.7000     0.38626E-003
      9.2000      1.8000     0.26131E-003
      9.2000      1.9000     0.17065E-003
      9.2000      2.0000     0.10757E-003
      9.2000      2.1000     0.65458E-004
      9.2000      2.2000     0.38464E-004
      9.2000      2.3000     0.21832E-004
      9.2000      2.4000     0.11975E-004
      9.2000      2.5000     0.63494E-005
      9.2000      2.6000     0.32559E-005
      9.2000      2.7000     0.16152E-005
      9.2000      2.8000     0.77542E-006
      9.2000      2.9000     0.36037E-006
      9.2000      3.0000     0.16217E-006
      9.2000      3.1000     0.70684E-007
      9.2000      3.2000     0.29846E-007
      9.2000      3.3000     0.12211E-007
      9.2000      3.4000     0.48423E-008
      9.2000      3.5000     0.18613E-008
      9.2000      3.6000     0.69361E-009
      9.2000      3.7000     0.25064E-009
      9.2000      3.8000     0.87836E-010
      9.2000      3.9000     0.29857E-010
      9.2000      4.0000     0.98453E-011
      9.2000      4.1000     0.31498E-011
      9.2000      4.2000     0.97785E-012
      9.2000      4.3000     0.29461E-012
      9.2000      4.4000     0.86148E-013
      9.2000      4.5000     0.24453E-013
      9.2000      4.6000     0.67385E-014
      9.2000      4.7000     0.18029E-014
      9.2000      4.8000     0.46842E-015
      9.2000      4.9000     0.11819E-015
      9.2000      5.0000     0.28963E-016
      9.2000      5.1000     0.68943E-017
      9.2000      5.2000     0.15943E-017
      9.2000      5.3000     0.35819E-018
      9.2000      5.4000     0.78194E-019
      9.2000      5.5000     0.16588E-019
      9.2000      5.6000     0.34200E-020
      9.2000      5.7000     0.68533E-021
      9.2000      5.8000     0.13350E-021
      9.2000      5.9000     0.25281E-022
      9.2000      6.0000     0.46546E-023
      9.2000      6.1000     0.83331E-024
      9.2000      6.2000     0.14508E-024
      9.2000      6.3000     0.24564E-025
      9.2000      6.4000     0.40455E-026
      9.2000      6.5000     0.64809E-027
      9.2000      6.6000     0.10100E-027
      9.2000      6.7000     0.15316E-028
      9.2000      6.8000     0.22598E-029
      9.2000      6.9000     0.32446E-030
      9.2000      7.0000     0.45340E-031
      9.2000      7.1000     0.61667E-032
      9.2000      7.2000     0.81646E-033
      9.2000      7.3000     0.10524E-033
      9.2000      7.4000     0.13206E-034
      9.2000      7.5000     0.16137E-035
      9.2000      7.6000     0.19203E-036
      9.2000      7.7000     0.22254E-037
      9.2000      7.8000     0.25120E-038
      9.2000      7.9000     0.27621E-039
      9.2000      8.0000     0.29587E-040
      9.2000      8.1000     0.30879E-041
      9.2000      8.2000     0.31402E-042
      9.2000      8.3000     0.31120E-043
      9.2000      8.4000     0.30057E-044
      9.2000      8.5000     0.28295E-045
      9.2000      8.6000     0.25965E-046
      9.2000      8.7000     0.23228E-047
      9.2000      8.8000     0.20260E-048
      9.2000      8.9000     0.17231E-049
      9.2000      9.0000     0.14291E-050
      9.2000      9.1000     0.11560E-051
      9.2000      9.2000     0.91199E-053
      9.2000      9.3000     0.70187E-054
      9.2000      9.4000     0.52696E-055
      9.2000      9.5000     0.38602E-056
      9.2000      9.6000     0.27591E-057
      9.2000      9.7000     0.19246E-058
      9.2000      9.8000     0.13102E-059
      9.2000      9.9000     0.87054E-061
      9.2000     10.0000     0.56464E-062
      9.2000     10.1000     0.35753E-063
      9.2000     10.2000     0.22104E-064
      9.2000     10.3000     0.13344E-065
      9.2000     10.4000     0.78663E-067
      9.2000     10.5000     0.45290E-068
      9.2000     10.6000     0.25469E-069
      9.2000     10.7000     0.13991E-070
      9.2000     10.8000     0.75083E-072
      9.2000     10.9000     0.39369E-073
      9.2000     11.0000     0.20170E-074
      9.2000     11.1000     0.10099E-075
      9.2000     11.2000     0.49417E-077
      9.2000     11.3000     0.23635E-078
      9.2000     11.4000     0.11050E-079
      9.2000     11.5000     0.50505E-081
      9.2000     11.6000     0.22570E-082
      9.2000     11.7000     0.98621E-084
      9.2000     11.8000     0.42142E-085
      9.2000     11.9000     0.17612E-086
      9.2000     12.0000     0.71989E-088
      9.2000     12.1000     0.28785E-089
      9.2000     12.2000     0.11260E-090
      9.2000     12.3000     0.43093E-092
      9.2000     12.4000     0.16138E-093
      9.2000     12.5000     0.59146E-095
      9.2000     12.6000     0.21280E-096
      9.2000     12.7000     0.81458E-098
      9.2000     12.8000     0.00000E+000
 
      9.3000    -12.8000     0.00000E+000
      9.3000    -12.7000     0.52730E-098
      9.3000    -12.6000     0.16081E-096
      9.3000    -12.5000     0.44956E-095
      9.3000    -12.4000     0.12272E-093
      9.3000    -12.3000     0.32778E-092
      9.3000    -12.2000     0.85669E-091
      9.3000    -12.1000     0.21907E-089
      9.3000    -12.0000     0.54803E-088
      9.3000    -11.9000     0.13411E-086
      9.3000    -11.8000     0.32100E-085
      9.3000    -11.7000     0.75142E-084
      9.3000    -11.6000     0.17202E-082
      9.3000    -11.5000     0.38504E-081
      9.3000    -11.4000     0.84268E-080
      9.3000    -11.3000     0.18030E-078
      9.3000    -11.2000     0.37709E-077
      9.3000    -11.1000     0.77088E-076
      9.3000    -11.0000     0.15402E-074
      9.3000    -10.9000     0.30071E-073
      9.3000    -10.8000     0.57370E-072
      9.3000    -10.7000     0.10694E-070
      9.3000    -10.6000     0.19474E-069
      9.3000    -10.5000     0.34641E-068
      9.3000    -10.4000     0.60188E-067
      9.3000    -10.3000     0.10213E-065
      9.3000    -10.2000     0.16925E-064
      9.3000    -10.1000     0.27386E-063
      9.3000    -10.0000     0.43266E-062
      9.3000     -9.9000     0.66732E-061
      9.3000     -9.8000     0.10047E-059
      9.3000     -9.7000     0.14764E-058
      9.3000     -9.6000     0.21175E-057
      9.3000     -9.5000     0.29637E-056
      9.3000     -9.4000     0.40476E-055
      9.3000     -9.3000     0.53933E-054
      9.3000     -9.2000     0.70110E-053
      9.3000     -9.1000     0.88903E-052
      9.3000     -9.0000     0.10996E-050
      9.3000     -8.9000     0.13264E-049
      9.3000     -8.8000     0.15603E-048
      9.3000     -8.7000     0.17897E-047
      9.3000     -8.6000     0.20015E-046
      9.3000     -8.5000     0.21822E-045
      9.3000     -8.4000     0.23192E-044
      9.3000     -8.3000     0.24025E-043
      9.3000     -8.2000     0.24255E-042
      9.3000     -8.1000     0.23864E-041
      9.3000     -8.0000     0.22877E-040
      9.3000     -7.9000     0.21368E-039
      9.3000     -7.8000     0.19444E-038
      9.3000     -7.7000     0.17236E-037
      9.3000     -7.6000     0.14881E-036
      9.3000     -7.5000     0.12513E-035
      9.3000     -7.4000     0.10246E-034
      9.3000     -7.3000     0.81699E-034
      9.3000     -7.2000     0.63425E-033
      9.3000     -7.1000     0.47936E-032
      9.3000     -7.0000     0.35267E-031
      9.3000     -6.9000     0.25254E-030
      9.3000     -6.8000     0.17601E-029
      9.3000     -6.7000     0.11937E-028
      9.3000     -6.6000     0.78781E-028
      9.3000     -6.5000     0.50586E-027
      9.3000     -6.4000     0.31600E-026
      9.3000     -6.3000     0.19203E-025
      9.3000     -6.2000     0.11350E-024
      9.3000     -6.1000     0.65245E-024
      9.3000     -6.0000     0.36474E-023
      9.3000     -5.9000     0.19827E-022
      9.3000     -5.8000     0.10479E-021
      9.3000     -5.7000     0.53843E-021
      9.3000     -5.6000     0.26893E-020
      9.3000     -5.5000     0.13056E-019
      9.3000     -5.4000     0.61605E-019
      9.3000     -5.3000     0.28248E-018
      9.3000     -5.2000     0.12586E-017
      9.3000     -5.1000     0.54484E-017
      9.3000     -5.0000     0.22913E-016
      9.3000     -4.9000     0.93606E-016
      9.3000     -4.8000     0.37142E-015
      9.3000     -4.7000     0.14313E-014
      9.3000     -4.6000     0.53560E-014
      9.3000     -4.5000     0.19461E-013
      9.3000     -4.4000     0.68651E-013
      9.3000     -4.3000     0.23509E-012
      9.3000     -4.2000     0.78142E-012
      9.3000     -4.1000     0.25208E-011
      9.3000     -4.0000     0.78912E-011
      9.3000     -3.9000     0.23969E-010
      9.3000     -3.8000     0.70631E-010
      9.3000     -3.7000     0.20190E-009
      9.3000     -3.6000     0.55974E-009
      9.3000     -3.5000     0.15049E-008
      9.3000     -3.4000     0.39229E-008
      9.3000     -3.3000     0.99136E-008
      9.3000     -3.2000     0.24283E-007
      9.3000     -3.1000     0.57644E-007
      9.3000     -3.0000     0.13258E-006
      9.3000     -2.9000     0.29539E-006
      9.3000     -2.8000     0.63737E-006
      9.3000     -2.7000     0.13316E-005
      9.3000     -2.6000     0.26928E-005
      9.3000     -2.5000     0.52695E-005
      9.3000     -2.4000     0.99750E-005
      9.3000     -2.3000     0.18260E-004
      9.3000     -2.2000     0.32310E-004
      9.3000     -2.1000     0.55246E-004
      9.3000     -2.0000     0.91251E-004
      9.3000     -1.9000     0.14556E-003
      9.3000     -1.8000     0.22421E-003
      9.3000     -1.7000     0.33349E-003
      9.3000     -1.6000     0.47915E-003
      9.3000     -1.5000     0.66536E-003
      9.3000     -1.4000     0.89381E-003
      9.3000     -1.3000     0.11630E-002
      9.3000     -1.2000     0.14681E-002
      9.3000     -1.1000     0.18010E-002
      9.3000     -1.0000     0.21518E-002
      9.3000     -0.9000     0.25088E-002
      9.3000     -0.8000     0.28603E-002
      9.3000     -0.7000     0.31954E-002
      9.3000     -0.6000     0.35041E-002
      9.3000     -0.5000     0.37781E-002
      9.3000     -0.4000     0.40107E-002
      9.3000     -0.3000     0.41966E-002
      9.3000     -0.2000     0.43319E-002
      9.3000     -0.1000     0.44141E-002
      9.3000      0.0000     0.44417E-002
      9.3000      0.1000     0.44141E-002
      9.3000      0.2000     0.43319E-002
      9.3000      0.3000     0.41966E-002
      9.3000      0.4000     0.40107E-002
      9.3000      0.5000     0.37781E-002
      9.3000      0.6000     0.35041E-002
      9.3000      0.7000     0.31954E-002
      9.3000      0.8000     0.28603E-002
      9.3000      0.9000     0.25088E-002
      9.3000      1.0000     0.21518E-002
      9.3000      1.1000     0.18010E-002
      9.3000      1.2000     0.14681E-002
      9.3000      1.3000     0.11630E-002
      9.3000      1.4000     0.89381E-003
      9.3000      1.5000     0.66536E-003
      9.3000      1.6000     0.47915E-003
      9.3000      1.7000     0.33349E-003
      9.3000      1.8000     0.22421E-003
      9.3000      1.9000     0.14556E-003
      9.3000      2.0000     0.91251E-004
      9.3000      2.1000     0.55246E-004
      9.3000      2.2000     0.32310E-004
      9.3000      2.3000     0.18260E-004
      9.3000      2.4000     0.99750E-005
      9.3000      2.5000     0.52695E-005
      9.3000      2.6000     0.26928E-005
      9.3000      2.7000     0.13316E-005
      9.3000      2.8000     0.63737E-006
      9.3000      2.9000     0.29539E-006
      9.3000      3.0000     0.13258E-006
      9.3000      3.1000     0.57644E-007
      9.3000      3.2000     0.24283E-007
      9.3000      3.3000     0.99136E-008
      9.3000      3.4000     0.39229E-008
      9.3000      3.5000     0.15049E-008
      9.3000      3.6000     0.55974E-009
      9.3000      3.7000     0.20190E-009
      9.3000      3.8000     0.70631E-010
      9.3000      3.9000     0.23969E-010
      9.3000      4.0000     0.78912E-011
      9.3000      4.1000     0.25208E-011
      9.3000      4.2000     0.78142E-012
      9.3000      4.3000     0.23509E-012
      9.3000      4.4000     0.68651E-013
      9.3000      4.5000     0.19461E-013
      9.3000      4.6000     0.53560E-014
      9.3000      4.7000     0.14313E-014
      9.3000      4.8000     0.37142E-015
      9.3000      4.9000     0.93606E-016
      9.3000      5.0000     0.22913E-016
      9.3000      5.1000     0.54484E-017
      9.3000      5.2000     0.12586E-017
      9.3000      5.3000     0.28248E-018
      9.3000      5.4000     0.61605E-019
      9.3000      5.5000     0.13056E-019
      9.3000      5.6000     0.26893E-020
      9.3000      5.7000     0.53843E-021
      9.3000      5.8000     0.10479E-021
      9.3000      5.9000     0.19827E-022
      9.3000      6.0000     0.36474E-023
      9.3000      6.1000     0.65245E-024
      9.3000      6.2000     0.11350E-024
      9.3000      6.3000     0.19203E-025
      9.3000      6.4000     0.31600E-026
      9.3000      6.5000     0.50586E-027
      9.3000      6.6000     0.78781E-028
      9.3000      6.7000     0.11937E-028
      9.3000      6.8000     0.17601E-029
      9.3000      6.9000     0.25254E-030
      9.3000      7.0000     0.35267E-031
      9.3000      7.1000     0.47936E-032
      9.3000      7.2000     0.63425E-033
      9.3000      7.3000     0.81699E-034
      9.3000      7.4000     0.10246E-034
      9.3000      7.5000     0.12513E-035
      9.3000      7.6000     0.14881E-036
      9.3000      7.7000     0.17236E-037
      9.3000      7.8000     0.19444E-038
      9.3000      7.9000     0.21368E-039
      9.3000      8.0000     0.22877E-040
      9.3000      8.1000     0.23864E-041
      9.3000      8.2000     0.24255E-042
      9.3000      8.3000     0.24025E-043
      9.3000      8.4000     0.23192E-044
      9.3000      8.5000     0.21822E-045
      9.3000      8.6000     0.20015E-046
      9.3000      8.7000     0.17897E-047
      9.3000      8.8000     0.15603E-048
      9.3000      8.9000     0.13264E-049
      9.3000      9.0000     0.10996E-050
      9.3000      9.1000     0.88903E-052
      9.3000      9.2000     0.70110E-053
      9.3000      9.3000     0.53933E-054
      9.3000      9.4000     0.40476E-055
      9.3000      9.5000     0.29637E-056
      9.3000      9.6000     0.21175E-057
      9.3000      9.7000     0.14764E-058
      9.3000      9.8000     0.10047E-059
      9.3000      9.9000     0.66732E-061
      9.3000     10.0000     0.43266E-062
      9.3000     10.1000     0.27386E-063
      9.3000     10.2000     0.16925E-064
      9.3000     10.3000     0.10213E-065
      9.3000     10.4000     0.60188E-067
      9.3000     10.5000     0.34641E-068
      9.3000     10.6000     0.19474E-069
      9.3000     10.7000     0.10694E-070
      9.3000     10.8000     0.57370E-072
      9.3000     10.9000     0.30071E-073
      9.3000     11.0000     0.15402E-074
      9.3000     11.1000     0.77088E-076
      9.3000     11.2000     0.37709E-077
      9.3000     11.3000     0.18030E-078
      9.3000     11.4000     0.84268E-080
      9.3000     11.5000     0.38504E-081
      9.3000     11.6000     0.17202E-082
      9.3000     11.7000     0.75142E-084
      9.3000     11.8000     0.32100E-085
      9.3000     11.9000     0.13411E-086
      9.3000     12.0000     0.54803E-088
      9.3000     12.1000     0.21907E-089
      9.3000     12.2000     0.85669E-091
      9.3000     12.3000     0.32778E-092
      9.3000     12.4000     0.12272E-093
      9.3000     12.5000     0.44965E-095
      9.3000     12.6000     0.16173E-096
      9.3000     12.7000     0.61894E-098
      9.3000     12.8000     0.00000E+000
 
      9.4000    -12.8000     0.00000E+000
      9.4000    -12.7000     0.39921E-098
      9.4000    -12.6000     0.12178E-096
      9.4000    -12.5000     0.34052E-095
      9.4000    -12.4000     0.92978E-094
      9.4000    -12.3000     0.24842E-092
      9.4000    -12.2000     0.64944E-091
      9.4000    -12.1000     0.16612E-089
      9.4000    -12.0000     0.41568E-088
      9.4000    -11.9000     0.10175E-086
      9.4000    -11.8000     0.24362E-085
      9.4000    -11.7000     0.57045E-084
      9.4000    -11.6000     0.13063E-082
      9.4000    -11.5000     0.29248E-081
      9.4000    -11.4000     0.64031E-080
      9.4000    -11.3000     0.13704E-078
      9.4000    -11.2000     0.28671E-077
      9.4000    -11.1000     0.58630E-076
      9.4000    -11.0000     0.11718E-074
      9.4000    -10.9000     0.22886E-073
      9.4000    -10.8000     0.43676E-072
      9.4000    -10.7000     0.81441E-071
      9.4000    -10.6000     0.14836E-069
      9.4000    -10.5000     0.26400E-068
      9.4000    -10.4000     0.45885E-067
      9.4000    -10.3000     0.77892E-066
      9.4000    -10.2000     0.12912E-064
      9.4000    -10.1000     0.20902E-063
      9.4000    -10.0000     0.33034E-062
      9.4000     -9.9000     0.50969E-061
      9.4000     -9.8000     0.76768E-060
      9.4000     -9.7000     0.11286E-058
      9.4000     -9.6000     0.16193E-057
      9.4000     -9.5000     0.22673E-056
      9.4000     -9.4000     0.30978E-055
      9.4000     -9.3000     0.41294E-054
      9.4000     -9.2000     0.53703E-053
      9.4000     -9.1000     0.68128E-052
      9.4000     -9.0000     0.84302E-051
      9.4000     -8.9000     0.10174E-049
      9.4000     -8.8000     0.11973E-048
      9.4000     -8.7000     0.13740E-047
      9.4000     -8.6000     0.15373E-046
      9.4000     -8.5000     0.16769E-045
      9.4000     -8.4000     0.17831E-044
      9.4000     -8.3000     0.18481E-043
      9.4000     -8.2000     0.18668E-042
      9.4000     -8.1000     0.18376E-041
      9.4000     -8.0000     0.17626E-040
      9.4000     -7.9000     0.16472E-039
      9.4000     -7.8000     0.14997E-038
      9.4000     -7.7000     0.13301E-037
      9.4000     -7.6000     0.11491E-036
      9.4000     -7.5000     0.96679E-036
      9.4000     -7.4000     0.79214E-035
      9.4000     -7.3000     0.63200E-034
      9.4000     -7.2000     0.49094E-033
      9.4000     -7.1000     0.37128E-032
      9.4000     -7.0000     0.27333E-031
      9.4000     -6.9000     0.19587E-030
      9.4000     -6.8000     0.13660E-029
      9.4000     -6.7000     0.92711E-029
      9.4000     -6.6000     0.61228E-028
      9.4000     -6.5000     0.39344E-027
      9.4000     -6.4000     0.24596E-026
      9.4000     -6.3000     0.14958E-025
      9.4000     -6.2000     0.88478E-025
      9.4000     -6.1000     0.50903E-024
      9.4000     -6.0000     0.28480E-023
      9.4000     -5.9000     0.15494E-022
      9.4000     -5.8000     0.81961E-022
      9.4000     -5.7000     0.42151E-021
      9.4000     -5.6000     0.21073E-020
      9.4000     -5.5000     0.10240E-019
      9.4000     -5.4000     0.48364E-019
      9.4000     -5.3000     0.22198E-018
      9.4000     -5.2000     0.99005E-018
      9.4000     -5.1000     0.42904E-017
      9.4000     -5.0000     0.18063E-016
      9.4000     -4.9000     0.73872E-016
      9.4000     -4.8000     0.29346E-015
      9.4000     -4.7000     0.11322E-014
      9.4000     -4.6000     0.42420E-014
      9.4000     -4.5000     0.15433E-013
      9.4000     -4.4000     0.54512E-013
      9.4000     -4.3000     0.18693E-012
      9.4000     -4.2000     0.62221E-012
      9.4000     -4.1000     0.20101E-011
      9.4000     -4.0000     0.63022E-011
      9.4000     -3.9000     0.19173E-010
      9.4000     -3.8000     0.56591E-010
      9.4000     -3.7000     0.16204E-009
      9.4000     -3.6000     0.45005E-009
      9.4000     -3.5000     0.12123E-008
      9.4000     -3.4000     0.31663E-008
      9.4000     -3.3000     0.80184E-008
      9.4000     -3.2000     0.19684E-007
      9.4000     -3.1000     0.46833E-007
      9.4000     -3.0000     0.10798E-006
      9.4000     -2.9000     0.24120E-006
      9.4000     -2.8000     0.52188E-006
      9.4000     -2.7000     0.10935E-005
      9.4000     -2.6000     0.22183E-005
      9.4000     -2.5000     0.43556E-005
      9.4000     -2.4000     0.82750E-005
      9.4000     -2.3000     0.15207E-004
      9.4000     -2.2000     0.27023E-004
      9.4000     -2.1000     0.46419E-004
      9.4000     -2.0000     0.77052E-004
      9.4000     -1.9000     0.12357E-003
      9.4000     -1.8000     0.19143E-003
      9.4000     -1.7000     0.28647E-003
      9.4000     -1.6000     0.41423E-003
      9.4000     -1.5000     0.57902E-003
      9.4000     -1.4000     0.78308E-003
      9.4000     -1.3000     0.10258E-002
      9.4000     -1.2000     0.13034E-002
      9.4000     -1.1000     0.16093E-002
      9.4000     -1.0000     0.19342E-002
      9.4000     -0.9000     0.22675E-002
      9.4000     -0.8000     0.25981E-002
      9.4000     -0.7000     0.29152E-002
      9.4000     -0.6000     0.32090E-002
      9.4000     -0.5000     0.34709E-002
      9.4000     -0.4000     0.36940E-002
      9.4000     -0.3000     0.38729E-002
      9.4000     -0.2000     0.40034E-002
      9.4000     -0.1000     0.40827E-002
      9.4000      0.0000     0.41094E-002
      9.4000      0.1000     0.40827E-002
      9.4000      0.2000     0.40034E-002
      9.4000      0.3000     0.38729E-002
      9.4000      0.4000     0.36940E-002
      9.4000      0.5000     0.34709E-002
      9.4000      0.6000     0.32090E-002
      9.4000      0.7000     0.29152E-002
      9.4000      0.8000     0.25981E-002
      9.4000      0.9000     0.22675E-002
      9.4000      1.0000     0.19342E-002
      9.4000      1.1000     0.16093E-002
      9.4000      1.2000     0.13034E-002
      9.4000      1.3000     0.10258E-002
      9.4000      1.4000     0.78308E-003
      9.4000      1.5000     0.57902E-003
      9.4000      1.6000     0.41423E-003
      9.4000      1.7000     0.28647E-003
      9.4000      1.8000     0.19143E-003
      9.4000      1.9000     0.12357E-003
      9.4000      2.0000     0.77052E-004
      9.4000      2.1000     0.46419E-004
      9.4000      2.2000     0.27023E-004
      9.4000      2.3000     0.15207E-004
      9.4000      2.4000     0.82750E-005
      9.4000      2.5000     0.43556E-005
      9.4000      2.6000     0.22183E-005
      9.4000      2.7000     0.10935E-005
      9.4000      2.8000     0.52188E-006
      9.4000      2.9000     0.24120E-006
      9.4000      3.0000     0.10798E-006
      9.4000      3.1000     0.46833E-007
      9.4000      3.2000     0.19684E-007
      9.4000      3.3000     0.80184E-008
      9.4000      3.4000     0.31663E-008
      9.4000      3.5000     0.12123E-008
      9.4000      3.6000     0.45005E-009
      9.4000      3.7000     0.16204E-009
      9.4000      3.8000     0.56591E-010
      9.4000      3.9000     0.19173E-010
      9.4000      4.0000     0.63022E-011
      9.4000      4.1000     0.20101E-011
      9.4000      4.2000     0.62221E-012
      9.4000      4.3000     0.18693E-012
      9.4000      4.4000     0.54512E-013
      9.4000      4.5000     0.15433E-013
      9.4000      4.6000     0.42420E-014
      9.4000      4.7000     0.11322E-014
      9.4000      4.8000     0.29346E-015
      9.4000      4.9000     0.73872E-016
      9.4000      5.0000     0.18063E-016
      9.4000      5.1000     0.42904E-017
      9.4000      5.2000     0.99005E-018
      9.4000      5.3000     0.22198E-018
      9.4000      5.4000     0.48364E-019
      9.4000      5.5000     0.10240E-019
      9.4000      5.6000     0.21073E-020
      9.4000      5.7000     0.42151E-021
      9.4000      5.8000     0.81961E-022
      9.4000      5.9000     0.15494E-022
      9.4000      6.0000     0.28480E-023
      9.4000      6.1000     0.50903E-024
      9.4000      6.2000     0.88478E-025
      9.4000      6.3000     0.14958E-025
      9.4000      6.4000     0.24596E-026
      9.4000      6.5000     0.39344E-027
      9.4000      6.6000     0.61228E-028
      9.4000      6.7000     0.92711E-029
      9.4000      6.8000     0.13660E-029
      9.4000      6.9000     0.19587E-030
      9.4000      7.0000     0.27333E-031
      9.4000      7.1000     0.37128E-032
      9.4000      7.2000     0.49094E-033
      9.4000      7.3000     0.63200E-034
      9.4000      7.4000     0.79214E-035
      9.4000      7.5000     0.96679E-036
      9.4000      7.6000     0.11491E-036
      9.4000      7.7000     0.13301E-037
      9.4000      7.8000     0.14997E-038
      9.4000      7.9000     0.16472E-039
      9.4000      8.0000     0.17626E-040
      9.4000      8.1000     0.18376E-041
      9.4000      8.2000     0.18668E-042
      9.4000      8.3000     0.18481E-043
      9.4000      8.4000     0.17831E-044
      9.4000      8.5000     0.16769E-045
      9.4000      8.6000     0.15373E-046
      9.4000      8.7000     0.13740E-047
      9.4000      8.8000     0.11973E-048
      9.4000      8.9000     0.10174E-049
      9.4000      9.0000     0.84302E-051
      9.4000      9.1000     0.68128E-052
      9.4000      9.2000     0.53703E-053
      9.4000      9.3000     0.41294E-054
      9.4000      9.4000     0.30978E-055
      9.4000      9.5000     0.22673E-056
      9.4000      9.6000     0.16193E-057
      9.4000      9.7000     0.11286E-058
      9.4000      9.8000     0.76768E-060
      9.4000      9.9000     0.50969E-061
      9.4000     10.0000     0.33034E-062
      9.4000     10.1000     0.20902E-063
      9.4000     10.2000     0.12912E-064
      9.4000     10.3000     0.77892E-066
      9.4000     10.4000     0.45885E-067
      9.4000     10.5000     0.26400E-068
      9.4000     10.6000     0.14836E-069
      9.4000     10.7000     0.81441E-071
      9.4000     10.8000     0.43676E-072
      9.4000     10.9000     0.22886E-073
      9.4000     11.0000     0.11718E-074
      9.4000     11.1000     0.58630E-076
      9.4000     11.2000     0.28671E-077
      9.4000     11.3000     0.13704E-078
      9.4000     11.4000     0.64031E-080
      9.4000     11.5000     0.29248E-081
      9.4000     11.6000     0.13063E-082
      9.4000     11.7000     0.57045E-084
      9.4000     11.8000     0.24362E-085
      9.4000     11.9000     0.10175E-086
      9.4000     12.0000     0.41568E-088
      9.4000     12.1000     0.16612E-089
      9.4000     12.2000     0.64944E-091
      9.4000     12.3000     0.24842E-092
      9.4000     12.4000     0.92979E-094
      9.4000     12.5000     0.34059E-095
      9.4000     12.6000     0.12247E-096
      9.4000     12.7000     0.46858E-098
      9.4000     12.8000     0.00000E+000
 
      9.5000    -12.8000     0.00000E+000
      9.5000    -12.7000     0.30113E-098
      9.5000    -12.6000     0.91882E-097
      9.5000    -12.5000     0.25699E-095
      9.5000    -12.4000     0.70189E-094
      9.5000    -12.3000     0.18758E-092
      9.5000    -12.2000     0.49053E-091
      9.5000    -12.1000     0.12550E-089
      9.5000    -12.0000     0.31414E-088
      9.5000    -11.9000     0.76918E-087
      9.5000    -11.8000     0.18421E-085
      9.5000    -11.7000     0.43148E-084
      9.5000    -11.6000     0.98833E-083
      9.5000    -11.5000     0.22136E-081
      9.5000    -11.4000     0.48476E-080
      9.5000    -11.3000     0.10378E-078
      9.5000    -11.2000     0.21720E-077
      9.5000    -11.1000     0.44430E-076
      9.5000    -11.0000     0.88825E-075
      9.5000    -10.9000     0.17354E-073
      9.5000    -10.8000     0.33130E-072
      9.5000    -10.7000     0.61797E-071
      9.5000    -10.6000     0.11261E-069
      9.5000    -10.5000     0.20046E-068
      9.5000    -10.4000     0.34855E-067
      9.5000    -10.3000     0.59188E-066
      9.5000    -10.2000     0.98154E-065
      9.5000    -10.1000     0.15894E-063
      9.5000    -10.0000     0.25130E-062
      9.5000     -9.9000     0.38788E-061
      9.5000     -9.8000     0.58445E-060
      9.5000     -9.7000     0.85955E-059
      9.5000     -9.6000     0.12338E-057
      9.5000     -9.5000     0.17282E-056
      9.5000     -9.4000     0.23622E-055
      9.5000     -9.3000     0.31503E-054
      9.5000     -9.2000     0.40987E-053
      9.5000     -9.1000     0.52019E-052
      9.5000     -9.0000     0.64397E-051
      9.5000     -8.9000     0.77750E-050
      9.5000     -8.8000     0.91545E-049
      9.5000     -8.7000     0.10510E-047
      9.5000     -8.6000     0.11766E-046
      9.5000     -8.5000     0.12840E-045
      9.5000     -8.4000     0.13660E-044
      9.5000     -8.3000     0.14165E-043
      9.5000     -8.2000     0.14315E-042
      9.5000     -8.1000     0.14099E-041
      9.5000     -8.0000     0.13531E-040
      9.5000     -7.9000     0.12652E-039
      9.5000     -7.8000     0.11526E-038
      9.5000     -7.7000     0.10228E-037
      9.5000     -7.6000     0.88409E-037
      9.5000     -7.5000     0.74428E-036
      9.5000     -7.4000     0.61019E-035
      9.5000     -7.3000     0.48713E-034
      9.5000     -7.2000     0.37865E-033
      9.5000     -7.1000     0.28654E-032
      9.5000     -7.0000     0.21109E-031
      9.5000     -6.9000     0.15136E-030
      9.5000     -6.8000     0.10563E-029
      9.5000     -6.7000     0.71744E-029
      9.5000     -6.6000     0.47415E-028
      9.5000     -6.5000     0.30490E-027
      9.5000     -6.4000     0.19075E-026
      9.5000     -6.3000     0.11609E-025
      9.5000     -6.2000     0.68726E-025
      9.5000     -6.1000     0.39571E-024
      9.5000     -6.0000     0.22158E-023
      9.5000     -5.9000     0.12065E-022
      9.5000     -5.8000     0.63876E-022
      9.5000     -5.7000     0.32879E-021
      9.5000     -5.6000     0.16452E-020
      9.5000     -5.5000     0.80025E-020
      9.5000     -5.4000     0.37832E-019
      9.5000     -5.3000     0.17381E-018
      9.5000     -5.2000     0.77601E-018
      9.5000     -5.1000     0.33663E-017
      9.5000     -5.0000     0.14188E-016
      9.5000     -4.9000     0.58090E-016
      9.5000     -4.8000     0.23102E-015
      9.5000     -4.7000     0.89238E-015
      9.5000     -4.6000     0.33476E-014
      9.5000     -4.5000     0.12194E-013
      9.5000     -4.4000     0.43129E-013
      9.5000     -4.3000     0.14809E-012
      9.5000     -4.2000     0.49364E-012
      9.5000     -4.1000     0.15971E-011
      9.5000     -4.0000     0.50148E-011
      9.5000     -3.9000     0.15280E-010
      9.5000     -3.8000     0.45176E-010
      9.5000     -3.7000     0.12958E-009
      9.5000     -3.6000     0.36053E-009
      9.5000     -3.5000     0.97293E-009
      9.5000     -3.4000     0.25462E-008
      9.5000     -3.3000     0.64613E-008
      9.5000     -3.2000     0.15896E-007
      9.5000     -3.1000     0.37906E-007
      9.5000     -3.0000     0.87607E-007
      9.5000     -2.9000     0.19619E-006
      9.5000     -2.8000     0.42565E-006
      9.5000     -2.7000     0.89445E-006
      9.5000     -2.6000     0.18201E-005
      9.5000     -2.5000     0.35855E-005
      9.5000     -2.4000     0.68361E-005
      9.5000     -2.3000     0.12611E-004
      9.5000     -2.2000     0.22502E-004
      9.5000     -2.1000     0.38826E-004
      9.5000     -2.0000     0.64761E-004
      9.5000     -1.9000     0.10440E-003
      9.5000     -1.8000     0.16263E-003
      9.5000     -1.7000     0.24482E-003
      9.5000     -1.6000     0.35622E-003
      9.5000     -1.5000     0.50117E-003
      9.5000     -1.4000     0.68230E-003
      9.5000     -1.3000     0.89975E-003
      9.5000     -1.2000     0.11508E-002
      9.5000     -1.1000     0.14298E-002
      9.5000     -1.0000     0.17289E-002
      9.5000     -0.9000     0.20382E-002
      9.5000     -0.8000     0.23472E-002
      9.5000     -0.7000     0.26456E-002
      9.5000     -0.6000     0.29236E-002
      9.5000     -0.5000     0.31726E-002
      9.5000     -0.4000     0.33856E-002
      9.5000     -0.3000     0.35569E-002
      9.5000     -0.2000     0.36821E-002
      9.5000     -0.1000     0.37584E-002
      9.5000      0.0000     0.37840E-002
      9.5000      0.1000     0.37584E-002
      9.5000      0.2000     0.36821E-002
      9.5000      0.3000     0.35569E-002
      9.5000      0.4000     0.33856E-002
      9.5000      0.5000     0.31726E-002
      9.5000      0.6000     0.29236E-002
      9.5000      0.7000     0.26456E-002
      9.5000      0.8000     0.23472E-002
      9.5000      0.9000     0.20382E-002
      9.5000      1.0000     0.17289E-002
      9.5000      1.1000     0.14298E-002
      9.5000      1.2000     0.11508E-002
      9.5000      1.3000     0.89975E-003
      9.5000      1.4000     0.68230E-003
      9.5000      1.5000     0.50117E-003
      9.5000      1.6000     0.35622E-003
      9.5000      1.7000     0.24482E-003
      9.5000      1.8000     0.16263E-003
      9.5000      1.9000     0.10440E-003
      9.5000      2.0000     0.64761E-004
      9.5000      2.1000     0.38826E-004
      9.5000      2.2000     0.22502E-004
      9.5000      2.3000     0.12611E-004
      9.5000      2.4000     0.68361E-005
      9.5000      2.5000     0.35855E-005
      9.5000      2.6000     0.18201E-005
      9.5000      2.7000     0.89445E-006
      9.5000      2.8000     0.42565E-006
      9.5000      2.9000     0.19619E-006
      9.5000      3.0000     0.87607E-007
      9.5000      3.1000     0.37906E-007
      9.5000      3.2000     0.15896E-007
      9.5000      3.3000     0.64613E-008
      9.5000      3.4000     0.25462E-008
      9.5000      3.5000     0.97293E-009
      9.5000      3.6000     0.36053E-009
      9.5000      3.7000     0.12958E-009
      9.5000      3.8000     0.45176E-010
      9.5000      3.9000     0.15280E-010
      9.5000      4.0000     0.50148E-011
      9.5000      4.1000     0.15971E-011
      9.5000      4.2000     0.49364E-012
      9.5000      4.3000     0.14809E-012
      9.5000      4.4000     0.43129E-013
      9.5000      4.5000     0.12194E-013
      9.5000      4.6000     0.33476E-014
      9.5000      4.7000     0.89238E-015
      9.5000      4.8000     0.23102E-015
      9.5000      4.9000     0.58090E-016
      9.5000      5.0000     0.14188E-016
      9.5000      5.1000     0.33663E-017
      9.5000      5.2000     0.77601E-018
      9.5000      5.3000     0.17381E-018
      9.5000      5.4000     0.37832E-019
      9.5000      5.5000     0.80025E-020
      9.5000      5.6000     0.16452E-020
      9.5000      5.7000     0.32879E-021
      9.5000      5.8000     0.63876E-022
      9.5000      5.9000     0.12065E-022
      9.5000      6.0000     0.22158E-023
      9.5000      6.1000     0.39571E-024
      9.5000      6.2000     0.68726E-025
      9.5000      6.3000     0.11609E-025
      9.5000      6.4000     0.19075E-026
      9.5000      6.5000     0.30490E-027
      9.5000      6.6000     0.47415E-028
      9.5000      6.7000     0.71744E-029
      9.5000      6.8000     0.10563E-029
      9.5000      6.9000     0.15136E-030
      9.5000      7.0000     0.21109E-031
      9.5000      7.1000     0.28654E-032
      9.5000      7.2000     0.37865E-033
      9.5000      7.3000     0.48713E-034
      9.5000      7.4000     0.61019E-035
      9.5000      7.5000     0.74428E-036
      9.5000      7.6000     0.88409E-037
      9.5000      7.7000     0.10228E-037
      9.5000      7.8000     0.11526E-038
      9.5000      7.9000     0.12652E-039
      9.5000      8.0000     0.13531E-040
      9.5000      8.1000     0.14099E-041
      9.5000      8.2000     0.14315E-042
      9.5000      8.3000     0.14165E-043
      9.5000      8.4000     0.13660E-044
      9.5000      8.5000     0.12840E-045
      9.5000      8.6000     0.11766E-046
      9.5000      8.7000     0.10510E-047
      9.5000      8.8000     0.91545E-049
      9.5000      8.9000     0.77750E-050
      9.5000      9.0000     0.64397E-051
      9.5000      9.1000     0.52019E-052
      9.5000      9.2000     0.40987E-053
      9.5000      9.3000     0.31503E-054
      9.5000      9.4000     0.23622E-055
      9.5000      9.5000     0.17282E-056
      9.5000      9.6000     0.12338E-057
      9.5000      9.7000     0.85955E-059
      9.5000      9.8000     0.58445E-060
      9.5000      9.9000     0.38788E-061
      9.5000     10.0000     0.25130E-062
      9.5000     10.1000     0.15894E-063
      9.5000     10.2000     0.98154E-065
      9.5000     10.3000     0.59188E-066
      9.5000     10.4000     0.34855E-067
      9.5000     10.5000     0.20046E-068
      9.5000     10.6000     0.11261E-069
      9.5000     10.7000     0.61797E-071
      9.5000     10.8000     0.33130E-072
      9.5000     10.9000     0.17354E-073
      9.5000     11.0000     0.88825E-075
      9.5000     11.1000     0.44430E-076
      9.5000     11.2000     0.21720E-077
      9.5000     11.3000     0.10378E-078
      9.5000     11.4000     0.48476E-080
      9.5000     11.5000     0.22136E-081
      9.5000     11.6000     0.98833E-083
      9.5000     11.7000     0.43148E-084
      9.5000     11.8000     0.18421E-085
      9.5000     11.9000     0.76918E-087
      9.5000     12.0000     0.31414E-088
      9.5000     12.1000     0.12550E-089
      9.5000     12.2000     0.49053E-091
      9.5000     12.3000     0.18758E-092
      9.5000     12.4000     0.70189E-094
      9.5000     12.5000     0.25704E-095
      9.5000     12.6000     0.92406E-097
      9.5000     12.7000     0.35344E-098
      9.5000     12.8000     0.00000E+000
 
      9.6000    -12.8000     0.00000E+000
      9.6000    -12.7000     0.22631E-098
      9.6000    -12.6000     0.69069E-097
      9.6000    -12.5000     0.19324E-095
      9.6000    -12.4000     0.52790E-094
      9.6000    -12.3000     0.14112E-092
      9.6000    -12.2000     0.36913E-091
      9.6000    -12.1000     0.94471E-090
      9.6000    -12.0000     0.23653E-088
      9.6000    -11.9000     0.57932E-087
      9.6000    -11.8000     0.13878E-085
      9.6000    -11.7000     0.32517E-084
      9.6000    -11.6000     0.74504E-083
      9.6000    -11.5000     0.16692E-081
      9.6000    -11.4000     0.36565E-080
      9.6000    -11.3000     0.78307E-079
      9.6000    -11.2000     0.16393E-077
      9.6000    -11.1000     0.33545E-076
      9.6000    -11.0000     0.67086E-075
      9.6000    -10.9000     0.13111E-073
      9.6000    -10.8000     0.25039E-072
      9.6000    -10.7000     0.46720E-071
      9.6000    -10.6000     0.85166E-070
      9.6000    -10.5000     0.15166E-068
      9.6000    -10.4000     0.26378E-067
      9.6000    -10.3000     0.44811E-066
      9.6000    -10.2000     0.74339E-065
      9.6000    -10.1000     0.12042E-063
      9.6000    -10.0000     0.19047E-062
      9.6000     -9.9000     0.29411E-061
      9.6000     -9.8000     0.44332E-060
      9.6000     -9.7000     0.65225E-059
      9.6000     -9.6000     0.93661E-058
      9.6000     -9.5000     0.13125E-056
      9.6000     -9.4000     0.17947E-055
      9.6000     -9.3000     0.23945E-054
      9.6000     -9.2000     0.31167E-053
      9.6000     -9.1000     0.39574E-052
      9.6000     -9.0000     0.49012E-051
      9.6000     -8.9000     0.59203E-050
      9.6000     -8.8000     0.69739E-049
      9.6000     -8.7000     0.80106E-048
      9.6000     -8.6000     0.89715E-047
      9.6000     -8.5000     0.97957E-046
      9.6000     -8.4000     0.10426E-044
      9.6000     -8.3000     0.10817E-043
      9.6000     -8.2000     0.10938E-042
      9.6000     -8.1000     0.10778E-041
      9.6000     -8.0000     0.10349E-040
      9.6000     -7.9000     0.96825E-040
      9.6000     -7.8000     0.88254E-039
      9.6000     -7.7000     0.78362E-038
      9.6000     -7.6000     0.67774E-037
      9.6000     -7.5000     0.57090E-036
      9.6000     -7.4000     0.46833E-035
      9.6000     -7.3000     0.37411E-034
      9.6000     -7.2000     0.29098E-033
      9.6000     -7.1000     0.22034E-032
      9.6000     -7.0000     0.16242E-031
      9.6000     -6.9000     0.11654E-030
      9.6000     -6.8000     0.81391E-030
      9.6000     -6.7000     0.55318E-029
      9.6000     -6.6000     0.36586E-028
      9.6000     -6.5000     0.23543E-027
      9.6000     -6.4000     0.14740E-026
      9.6000     -6.3000     0.89778E-026
      9.6000     -6.2000     0.53189E-025
      9.6000     -6.1000     0.30650E-024
      9.6000     -6.0000     0.17177E-023
      9.6000     -5.9000     0.93606E-023
      9.6000     -5.8000     0.49602E-022
      9.6000     -5.7000     0.25554E-021
      9.6000     -5.6000     0.12799E-020
      9.6000     -5.5000     0.62311E-020
      9.6000     -5.4000     0.29486E-019
      9.6000     -5.3000     0.13560E-018
      9.6000     -5.2000     0.60603E-018
      9.6000     -5.1000     0.26317E-017
      9.6000     -5.0000     0.11104E-016
      9.6000     -4.9000     0.45513E-016
      9.6000     -4.8000     0.18121E-015
      9.6000     -4.7000     0.70080E-015
      9.6000     -4.6000     0.26321E-014
      9.6000     -4.5000     0.96001E-014
      9.6000     -4.4000     0.33999E-013
      9.6000     -4.3000     0.11690E-012
      9.6000     -4.2000     0.39020E-012
      9.6000     -4.1000     0.12643E-011
      9.6000     -4.0000     0.39758E-011
      9.6000     -3.9000     0.12133E-010
      9.6000     -3.8000     0.35930E-010
      9.6000     -3.7000     0.10323E-009
      9.6000     -3.6000     0.28774E-009
      9.6000     -3.5000     0.77794E-009
      9.6000     -3.4000     0.20399E-008
      9.6000     -3.3000     0.51869E-008
      9.6000     -3.2000     0.12788E-007
      9.6000     -3.1000     0.30563E-007
      9.6000     -3.0000     0.70804E-007
      9.6000     -2.9000     0.15896E-006
      9.6000     -2.8000     0.34579E-006
      9.6000     -2.7000     0.72870E-006
      9.6000     -2.6000     0.14873E-005
      9.6000     -2.5000     0.29394E-005
      9.6000     -2.4000     0.56237E-005
      9.6000     -2.3000     0.10413E-004
      9.6000     -2.2000     0.18655E-004
      9.6000     -2.1000     0.32329E-004
      9.6000     -2.0000     0.54176E-004
      9.6000     -1.9000     0.87776E-004
      9.6000     -1.8000     0.13748E-003
      9.6000     -1.7000     0.20815E-003
      9.6000     -1.6000     0.30470E-003
      9.6000     -1.5000     0.43141E-003
      9.6000     -1.4000     0.59115E-003
      9.6000     -1.3000     0.78468E-003
      9.6000     -1.2000     0.10102E-002
      9.6000     -1.1000     0.12631E-002
      9.6000     -1.0000     0.15365E-002
      9.6000     -0.9000     0.18216E-002
      9.6000     -0.8000     0.21086E-002
      9.6000     -0.7000     0.23876E-002
      9.6000     -0.6000     0.26491E-002
      9.6000     -0.5000     0.28845E-002
      9.6000     -0.4000     0.30867E-002
      9.6000     -0.3000     0.32498E-002
      9.6000     -0.2000     0.33693E-002
      9.6000     -0.1000     0.34423E-002
      9.6000      0.0000     0.34668E-002
      9.6000      0.1000     0.34423E-002
      9.6000      0.2000     0.33693E-002
      9.6000      0.3000     0.32498E-002
      9.6000      0.4000     0.30867E-002
      9.6000      0.5000     0.28845E-002
      9.6000      0.6000     0.26491E-002
      9.6000      0.7000     0.23876E-002
      9.6000      0.8000     0.21086E-002
      9.6000      0.9000     0.18216E-002
      9.6000      1.0000     0.15365E-002
      9.6000      1.1000     0.12631E-002
      9.6000      1.2000     0.10102E-002
      9.6000      1.3000     0.78468E-003
      9.6000      1.4000     0.59115E-003
      9.6000      1.5000     0.43141E-003
      9.6000      1.6000     0.30470E-003
      9.6000      1.7000     0.20815E-003
      9.6000      1.8000     0.13748E-003
      9.6000      1.9000     0.87776E-004
      9.6000      2.0000     0.54176E-004
      9.6000      2.1000     0.32329E-004
      9.6000      2.2000     0.18655E-004
      9.6000      2.3000     0.10413E-004
      9.6000      2.4000     0.56237E-005
      9.6000      2.5000     0.29394E-005
      9.6000      2.6000     0.14873E-005
      9.6000      2.7000     0.72870E-006
      9.6000      2.8000     0.34579E-006
      9.6000      2.9000     0.15896E-006
      9.6000      3.0000     0.70804E-007
      9.6000      3.1000     0.30563E-007
      9.6000      3.2000     0.12788E-007
      9.6000      3.3000     0.51869E-008
      9.6000      3.4000     0.20399E-008
      9.6000      3.5000     0.77794E-009
      9.6000      3.6000     0.28774E-009
      9.6000      3.7000     0.10323E-009
      9.6000      3.8000     0.35930E-010
      9.6000      3.9000     0.12133E-010
      9.6000      4.0000     0.39758E-011
      9.6000      4.1000     0.12643E-011
      9.6000      4.2000     0.39020E-012
      9.6000      4.3000     0.11690E-012
      9.6000      4.4000     0.33999E-013
      9.6000      4.5000     0.96001E-014
      9.6000      4.6000     0.26321E-014
      9.6000      4.7000     0.70080E-015
      9.6000      4.8000     0.18121E-015
      9.6000      4.9000     0.45513E-016
      9.6000      5.0000     0.11104E-016
      9.6000      5.1000     0.26317E-017
      9.6000      5.2000     0.60603E-018
      9.6000      5.3000     0.13560E-018
      9.6000      5.4000     0.29486E-019
      9.6000      5.5000     0.62311E-020
      9.6000      5.6000     0.12799E-020
      9.6000      5.7000     0.25554E-021
      9.6000      5.8000     0.49602E-022
      9.6000      5.9000     0.93606E-023
      9.6000      6.0000     0.17177E-023
      9.6000      6.1000     0.30650E-024
      9.6000      6.2000     0.53189E-025
      9.6000      6.3000     0.89778E-026
      9.6000      6.4000     0.14740E-026
      9.6000      6.5000     0.23543E-027
      9.6000      6.6000     0.36586E-028
      9.6000      6.7000     0.55318E-029
      9.6000      6.8000     0.81391E-030
      9.6000      6.9000     0.11654E-030
      9.6000      7.0000     0.16242E-031
      9.6000      7.1000     0.22034E-032
      9.6000      7.2000     0.29098E-033
      9.6000      7.3000     0.37411E-034
      9.6000      7.4000     0.46833E-035
      9.6000      7.5000     0.57090E-036
      9.6000      7.6000     0.67774E-037
      9.6000      7.7000     0.78362E-038
      9.6000      7.8000     0.88254E-039
      9.6000      7.9000     0.96825E-040
      9.6000      8.0000     0.10349E-040
      9.6000      8.1000     0.10778E-041
      9.6000      8.2000     0.10938E-042
      9.6000      8.3000     0.10817E-043
      9.6000      8.4000     0.10426E-044
      9.6000      8.5000     0.97957E-046
      9.6000      8.6000     0.89715E-047
      9.6000      8.7000     0.80106E-048
      9.6000      8.8000     0.69739E-049
      9.6000      8.9000     0.59203E-050
      9.6000      9.0000     0.49012E-051
      9.6000      9.1000     0.39574E-052
      9.6000      9.2000     0.31167E-053
      9.6000      9.3000     0.23945E-054
      9.6000      9.4000     0.17947E-055
      9.6000      9.5000     0.13125E-056
      9.6000      9.6000     0.93661E-058
      9.6000      9.7000     0.65225E-059
      9.6000      9.8000     0.44332E-060
      9.6000      9.9000     0.29411E-061
      9.6000     10.0000     0.19047E-062
      9.6000     10.1000     0.12042E-063
      9.6000     10.2000     0.74339E-065
      9.6000     10.3000     0.44811E-066
      9.6000     10.4000     0.26378E-067
      9.6000     10.5000     0.15166E-068
      9.6000     10.6000     0.85166E-070
      9.6000     10.7000     0.46720E-071
      9.6000     10.8000     0.25039E-072
      9.6000     10.9000     0.13111E-073
      9.6000     11.0000     0.67086E-075
      9.6000     11.1000     0.33545E-076
      9.6000     11.2000     0.16393E-077
      9.6000     11.3000     0.78307E-079
      9.6000     11.4000     0.36565E-080
      9.6000     11.5000     0.16692E-081
      9.6000     11.6000     0.74504E-083
      9.6000     11.7000     0.32517E-084
      9.6000     11.8000     0.13878E-085
      9.6000     11.9000     0.57932E-087
      9.6000     12.0000     0.23653E-088
      9.6000     12.1000     0.94471E-090
      9.6000     12.2000     0.36913E-091
      9.6000     12.3000     0.14112E-092
      9.6000     12.4000     0.52790E-094
      9.6000     12.5000     0.19328E-095
      9.6000     12.6000     0.69463E-097
      9.6000     12.7000     0.26562E-098
      9.6000     12.8000     0.00000E+000
 
      9.7000    -12.8000     0.00000E+000
      9.7000    -12.7000     0.16945E-098
      9.7000    -12.6000     0.51728E-097
      9.7000    -12.5000     0.14476E-095
      9.7000    -12.4000     0.39557E-094
      9.7000    -12.3000     0.10577E-092
      9.7000    -12.2000     0.27675E-091
      9.7000    -12.1000     0.70848E-090
      9.7000    -12.0000     0.17744E-088
      9.7000    -11.9000     0.43471E-087
      9.7000    -11.8000     0.10417E-085
      9.7000    -11.7000     0.24414E-084
      9.7000    -11.6000     0.55955E-083
      9.7000    -11.5000     0.12540E-081
      9.7000    -11.4000     0.27479E-080
      9.7000    -11.3000     0.58866E-079
      9.7000    -11.2000     0.12327E-077
      9.7000    -11.1000     0.25233E-076
      9.7000    -11.0000     0.50480E-075
      9.7000    -10.9000     0.98689E-074
      9.7000    -10.8000     0.18853E-072
      9.7000    -10.7000     0.35190E-071
      9.7000    -10.6000     0.64171E-070
      9.7000    -10.5000     0.11431E-068
      9.7000    -10.4000     0.19890E-067
      9.7000    -10.3000     0.33800E-066
      9.7000    -10.2000     0.56094E-065
      9.7000    -10.1000     0.90902E-064
      9.7000    -10.0000     0.14383E-062
      9.7000     -9.9000     0.22218E-061
      9.7000     -9.8000     0.33503E-060
      9.7000     -9.7000     0.49313E-059
      9.7000     -9.6000     0.70840E-058
      9.7000     -9.5000     0.99312E-057
      9.7000     -9.4000     0.13586E-055
      9.7000     -9.3000     0.18133E-054
      9.7000     -9.2000     0.23613E-053
      9.7000     -9.1000     0.29995E-052
      9.7000     -9.0000     0.37166E-051
      9.7000     -8.9000     0.44914E-050
      9.7000     -8.8000     0.52932E-049
      9.7000     -8.7000     0.60829E-048
      9.7000     -8.6000     0.68159E-047
      9.7000     -8.5000     0.74457E-046
      9.7000     -8.4000     0.79289E-045
      9.7000     -8.3000     0.82303E-044
      9.7000     -8.2000     0.83264E-043
      9.7000     -8.1000     0.82092E-042
      9.7000     -8.0000     0.78868E-041
      9.7000     -7.9000     0.73827E-040
      9.7000     -7.8000     0.67330E-039
      9.7000     -7.7000     0.59817E-038
      9.7000     -7.6000     0.51765E-037
      9.7000     -7.5000     0.43630E-036
      9.7000     -7.4000     0.35813E-035
      9.7000     -7.3000     0.28626E-034
      9.7000     -7.2000     0.22279E-033
      9.7000     -7.1000     0.16881E-032
      9.7000     -7.0000     0.12452E-031
      9.7000     -6.9000     0.89409E-031
      9.7000     -6.8000     0.62483E-030
      9.7000     -6.7000     0.42497E-029
      9.7000     -6.6000     0.28126E-028
      9.7000     -6.5000     0.18113E-027
      9.7000     -6.4000     0.11349E-026
      9.7000     -6.3000     0.69175E-026
      9.7000     -6.2000     0.41015E-025
      9.7000     -6.1000     0.23653E-024
      9.7000     -6.0000     0.13267E-023
      9.7000     -5.9000     0.72359E-023
      9.7000     -5.8000     0.38376E-022
      9.7000     -5.7000     0.19789E-021
      9.7000     -5.6000     0.99201E-021
      9.7000     -5.5000     0.48341E-020
      9.7000     -5.4000     0.22897E-019
      9.7000     -5.3000     0.10541E-018
      9.7000     -5.2000     0.47156E-018
      9.7000     -5.1000     0.20499E-017
      9.7000     -5.0000     0.86583E-017
      9.7000     -4.9000     0.35528E-016
      9.7000     -4.8000     0.14162E-015
      9.7000     -4.7000     0.54833E-015
      9.7000     -4.6000     0.20620E-014
      9.7000     -4.5000     0.75301E-014
      9.7000     -4.4000     0.26702E-013
      9.7000     -4.3000     0.91936E-013
      9.7000     -4.2000     0.30730E-012
      9.7000     -4.1000     0.99712E-012
      9.7000     -4.0000     0.31403E-011
      9.7000     -3.9000     0.95986E-011
      9.7000     -3.8000     0.28470E-010
      9.7000     -3.7000     0.81937E-010
      9.7000     -3.6000     0.22878E-009
      9.7000     -3.5000     0.61968E-009
      9.7000     -3.4000     0.16280E-008
      9.7000     -3.3000     0.41479E-008
      9.7000     -3.2000     0.10248E-007
      9.7000     -3.1000     0.24548E-007
      9.7000     -3.0000     0.57001E-007
      9.7000     -2.9000     0.12829E-006
      9.7000     -2.8000     0.27980E-006
      9.7000     -2.7000     0.59127E-006
      9.7000     -2.6000     0.12104E-005
      9.7000     -2.5000     0.23997E-005
      9.7000     -2.4000     0.46067E-005
      9.7000     -2.3000     0.85609E-005
      9.7000     -2.2000     0.15397E-004
      9.7000     -2.1000     0.26795E-004
      9.7000     -2.0000     0.45107E-004
      9.7000     -1.9000     0.73441E-004
      9.7000     -1.8000     0.11563E-003
      9.7000     -1.7000     0.17605E-003
      9.7000     -1.6000     0.25924E-003
      9.7000     -1.5000     0.36931E-003
      9.7000     -1.4000     0.50927E-003
      9.7000     -1.3000     0.68036E-003
      9.7000     -1.2000     0.88151E-003
      9.7000     -1.1000     0.11092E-002
      9.7000     -1.0000     0.13574E-002
      9.7000     -0.9000     0.16184E-002
      9.7000     -0.8000     0.18832E-002
      9.7000     -0.7000     0.21423E-002
      9.7000     -0.6000     0.23867E-002
      9.7000     -0.5000     0.26079E-002
      9.7000     -0.4000     0.27986E-002
      9.7000     -0.3000     0.29530E-002
      9.7000     -0.2000     0.30665E-002
      9.7000     -0.1000     0.31358E-002
      9.7000      0.0000     0.31592E-002
      9.7000      0.1000     0.31358E-002
      9.7000      0.2000     0.30665E-002
      9.7000      0.3000     0.29530E-002
      9.7000      0.4000     0.27986E-002
      9.7000      0.5000     0.26079E-002
      9.7000      0.6000     0.23867E-002
      9.7000      0.7000     0.21423E-002
      9.7000      0.8000     0.18832E-002
      9.7000      0.9000     0.16184E-002
      9.7000      1.0000     0.13574E-002
      9.7000      1.1000     0.11092E-002
      9.7000      1.2000     0.88151E-003
      9.7000      1.3000     0.68036E-003
      9.7000      1.4000     0.50927E-003
      9.7000      1.5000     0.36931E-003
      9.7000      1.6000     0.25924E-003
      9.7000      1.7000     0.17605E-003
      9.7000      1.8000     0.11563E-003
      9.7000      1.9000     0.73441E-004
      9.7000      2.0000     0.45107E-004
      9.7000      2.1000     0.26795E-004
      9.7000      2.2000     0.15397E-004
      9.7000      2.3000     0.85609E-005
      9.7000      2.4000     0.46067E-005
      9.7000      2.5000     0.23997E-005
      9.7000      2.6000     0.12104E-005
      9.7000      2.7000     0.59127E-006
      9.7000      2.8000     0.27980E-006
      9.7000      2.9000     0.12829E-006
      9.7000      3.0000     0.57001E-007
      9.7000      3.1000     0.24548E-007
      9.7000      3.2000     0.10248E-007
      9.7000      3.3000     0.41479E-008
      9.7000      3.4000     0.16280E-008
      9.7000      3.5000     0.61968E-009
      9.7000      3.6000     0.22878E-009
      9.7000      3.7000     0.81937E-010
      9.7000      3.8000     0.28470E-010
      9.7000      3.9000     0.95986E-011
      9.7000      4.0000     0.31403E-011
      9.7000      4.1000     0.99712E-012
      9.7000      4.2000     0.30730E-012
      9.7000      4.3000     0.91936E-013
      9.7000      4.4000     0.26702E-013
      9.7000      4.5000     0.75301E-014
      9.7000      4.6000     0.20620E-014
      9.7000      4.7000     0.54833E-015
      9.7000      4.8000     0.14162E-015
      9.7000      4.9000     0.35528E-016
      9.7000      5.0000     0.86583E-017
      9.7000      5.1000     0.20499E-017
      9.7000      5.2000     0.47156E-018
      9.7000      5.3000     0.10541E-018
      9.7000      5.4000     0.22897E-019
      9.7000      5.5000     0.48341E-020
      9.7000      5.6000     0.99201E-021
      9.7000      5.7000     0.19789E-021
      9.7000      5.8000     0.38376E-022
      9.7000      5.9000     0.72359E-023
      9.7000      6.0000     0.13267E-023
      9.7000      6.1000     0.23653E-024
      9.7000      6.2000     0.41015E-025
      9.7000      6.3000     0.69175E-026
      9.7000      6.4000     0.11349E-026
      9.7000      6.5000     0.18113E-027
      9.7000      6.6000     0.28126E-028
      9.7000      6.7000     0.42497E-029
      9.7000      6.8000     0.62483E-030
      9.7000      6.9000     0.89409E-031
      9.7000      7.0000     0.12452E-031
      9.7000      7.1000     0.16881E-032
      9.7000      7.2000     0.22279E-033
      9.7000      7.3000     0.28626E-034
      9.7000      7.4000     0.35813E-035
      9.7000      7.5000     0.43630E-036
      9.7000      7.6000     0.51765E-037
      9.7000      7.7000     0.59817E-038
      9.7000      7.8000     0.67330E-039
      9.7000      7.9000     0.73827E-040
      9.7000      8.0000     0.78868E-041
      9.7000      8.1000     0.82092E-042
      9.7000      8.2000     0.83264E-043
      9.7000      8.3000     0.82303E-044
      9.7000      8.4000     0.79289E-045
      9.7000      8.5000     0.74457E-046
      9.7000      8.6000     0.68159E-047
      9.7000      8.7000     0.60829E-048
      9.7000      8.8000     0.52932E-049
      9.7000      8.9000     0.44914E-050
      9.7000      9.0000     0.37166E-051
      9.7000      9.1000     0.29995E-052
      9.7000      9.2000     0.23613E-053
      9.7000      9.3000     0.18133E-054
      9.7000      9.4000     0.13586E-055
      9.7000      9.5000     0.99312E-057
      9.7000      9.6000     0.70840E-058
      9.7000      9.7000     0.49313E-059
      9.7000      9.8000     0.33503E-060
      9.7000      9.9000     0.22218E-061
      9.7000     10.0000     0.14383E-062
      9.7000     10.1000     0.90902E-064
      9.7000     10.2000     0.56094E-065
      9.7000     10.3000     0.33800E-066
      9.7000     10.4000     0.19890E-067
      9.7000     10.5000     0.11431E-068
      9.7000     10.6000     0.64171E-070
      9.7000     10.7000     0.35190E-071
      9.7000     10.8000     0.18853E-072
      9.7000     10.9000     0.98689E-074
      9.7000     11.0000     0.50480E-075
      9.7000     11.1000     0.25233E-076
      9.7000     11.2000     0.12327E-077
      9.7000     11.3000     0.58866E-079
      9.7000     11.4000     0.27479E-080
      9.7000     11.5000     0.12540E-081
      9.7000     11.6000     0.55955E-083
      9.7000     11.7000     0.24414E-084
      9.7000     11.8000     0.10417E-085
      9.7000     11.9000     0.43471E-087
      9.7000     12.0000     0.17744E-088
      9.7000     12.1000     0.70848E-090
      9.7000     12.2000     0.27675E-091
      9.7000     12.3000     0.10577E-092
      9.7000     12.4000     0.39557E-094
      9.7000     12.5000     0.14479E-095
      9.7000     12.6000     0.52022E-097
      9.7000     12.7000     0.19887E-098
      9.7000     12.8000     0.00000E+000
 
      9.8000    -12.8000     0.00000E+000
      9.8000    -12.7000     0.12640E-098
      9.8000    -12.6000     0.38596E-097
      9.8000    -12.5000     0.10804E-095
      9.8000    -12.4000     0.29530E-094
      9.8000    -12.3000     0.78985E-093
      9.8000    -12.2000     0.20672E-091
      9.8000    -12.1000     0.52934E-090
      9.8000    -12.0000     0.13261E-088
      9.8000    -11.9000     0.32498E-087
      9.8000    -11.8000     0.77898E-086
      9.8000    -11.7000     0.18262E-084
      9.8000    -11.6000     0.41868E-083
      9.8000    -11.5000     0.93861E-082
      9.8000    -11.4000     0.20574E-080
      9.8000    -11.3000     0.44087E-079
      9.8000    -11.2000     0.92354E-078
      9.8000    -11.1000     0.18910E-076
      9.8000    -11.0000     0.37843E-075
      9.8000    -10.9000     0.74008E-074
      9.8000    -10.8000     0.14143E-072
      9.8000    -10.7000     0.26408E-071
      9.8000    -10.6000     0.48173E-070
      9.8000    -10.5000     0.85843E-069
      9.8000    -10.4000     0.14942E-067
      9.8000    -10.3000     0.25401E-066
      9.8000    -10.2000     0.42170E-065
      9.8000    -10.1000     0.68364E-064
      9.8000    -10.0000     0.10821E-062
      9.8000     -9.9000     0.16722E-061
      9.8000     -9.8000     0.25226E-060
      9.8000     -9.7000     0.37144E-059
      9.8000     -9.6000     0.53381E-058
      9.8000     -9.5000     0.74866E-057
      9.8000     -9.4000     0.10246E-055
      9.8000     -9.3000     0.13682E-054
      9.8000     -9.2000     0.17824E-053
      9.8000     -9.1000     0.22651E-052
      9.8000     -9.0000     0.28079E-051
      9.8000     -8.9000     0.33948E-050
      9.8000     -8.8000     0.40027E-049
      9.8000     -8.7000     0.46020E-048
      9.8000     -8.6000     0.51590E-047
      9.8000     -8.5000     0.56385E-046
      9.8000     -8.4000     0.60075E-045
      9.8000     -8.3000     0.62389E-044
      9.8000     -8.2000     0.63151E-043
      9.8000     -8.1000     0.62295E-042
      9.8000     -8.0000     0.59881E-041
      9.8000     -7.9000     0.56084E-040
      9.8000     -7.8000     0.51177E-039
      9.8000     -7.7000     0.45493E-038
      9.8000     -7.6000     0.39391E-037
      9.8000     -7.5000     0.33221E-036
      9.8000     -7.4000     0.27285E-035
      9.8000     -7.3000     0.21823E-034
      9.8000     -7.2000     0.16995E-033
      9.8000     -7.1000     0.12886E-032
      9.8000     -7.0000     0.95113E-032
      9.8000     -6.9000     0.68338E-031
      9.8000     -6.8000     0.47791E-030
      9.8000     -6.7000     0.32527E-029
      9.8000     -6.6000     0.21543E-028
      9.8000     -6.5000     0.13884E-027
      9.8000     -6.4000     0.87054E-027
      9.8000     -6.3000     0.53103E-026
      9.8000     -6.2000     0.31511E-025
      9.8000     -6.1000     0.18187E-024
      9.8000     -6.0000     0.10209E-023
      9.8000     -5.9000     0.55729E-023
      9.8000     -5.8000     0.29582E-022
      9.8000     -5.7000     0.15267E-021
      9.8000     -5.6000     0.76605E-021
      9.8000     -5.5000     0.37365E-020
      9.8000     -5.4000     0.17715E-019
      9.8000     -5.3000     0.81633E-019
      9.8000     -5.2000     0.36557E-018
      9.8000     -5.1000     0.15908E-017
      9.8000     -5.0000     0.67264E-017
      9.8000     -4.9000     0.27632E-016
      9.8000     -4.8000     0.11027E-015
      9.8000     -4.7000     0.42745E-015
      9.8000     -4.6000     0.16093E-014
      9.8000     -4.5000     0.58844E-014
      9.8000     -4.4000     0.20894E-013
      9.8000     -4.3000     0.72033E-013
      9.8000     -4.2000     0.24111E-012
      9.8000     -4.1000     0.78346E-012
      9.8000     -4.0000     0.24711E-011
      9.8000     -3.9000     0.75648E-011
      9.8000     -3.8000     0.22474E-010
      9.8000     -3.7000     0.64788E-010
      9.8000     -3.6000     0.18122E-009
      9.8000     -3.5000     0.49173E-009
      9.8000     -3.4000     0.12943E-008
      9.8000     -3.3000     0.33043E-008
      9.8000     -3.2000     0.81807E-008
      9.8000     -3.1000     0.19639E-007
      9.8000     -3.0000     0.45708E-007
      9.8000     -2.9000     0.10312E-006
      9.8000     -2.8000     0.22549E-006
      9.8000     -2.7000     0.47781E-006
      9.8000     -2.6000     0.98094E-006
      9.8000     -2.5000     0.19508E-005
      9.8000     -2.4000     0.37574E-005
      9.8000     -2.3000     0.70074E-005
      9.8000     -2.2000     0.12651E-004
      9.8000     -2.1000     0.22106E-004
      9.8000     -2.0000     0.37378E-004
      9.8000     -1.9000     0.61146E-004
      9.8000     -1.8000     0.96761E-004
      9.8000     -1.7000     0.14812E-003
      9.8000     -1.6000     0.21936E-003
      9.8000     -1.5000     0.31437E-003
      9.8000     -1.4000     0.43620E-003
      9.8000     -1.3000     0.58642E-003
      9.8000     -1.2000     0.76461E-003
      9.8000     -1.1000     0.96806E-003
      9.8000     -1.0000     0.11918E-002
      9.8000     -0.9000     0.14290E-002
      9.8000     -0.8000     0.16716E-002
      9.8000     -0.7000     0.19106E-002
      9.8000     -0.6000     0.21374E-002
      9.8000     -0.5000     0.23438E-002
      9.8000     -0.4000     0.25226E-002
      9.8000     -0.3000     0.26679E-002
      9.8000     -0.2000     0.27749E-002
      9.8000     -0.1000     0.28404E-002
      9.8000      0.0000     0.28625E-002
      9.8000      0.1000     0.28404E-002
      9.8000      0.2000     0.27749E-002
      9.8000      0.3000     0.26679E-002
      9.8000      0.4000     0.25226E-002
      9.8000      0.5000     0.23438E-002
      9.8000      0.6000     0.21374E-002
      9.8000      0.7000     0.19106E-002
      9.8000      0.8000     0.16716E-002
      9.8000      0.9000     0.14290E-002
      9.8000      1.0000     0.11918E-002
      9.8000      1.1000     0.96806E-003
      9.8000      1.2000     0.76461E-003
      9.8000      1.3000     0.58642E-003
      9.8000      1.4000     0.43620E-003
      9.8000      1.5000     0.31437E-003
      9.8000      1.6000     0.21936E-003
      9.8000      1.7000     0.14812E-003
      9.8000      1.8000     0.96761E-004
      9.8000      1.9000     0.61146E-004
      9.8000      2.0000     0.37378E-004
      9.8000      2.1000     0.22106E-004
      9.8000      2.2000     0.12651E-004
      9.8000      2.3000     0.70074E-005
      9.8000      2.4000     0.37574E-005
      9.8000      2.5000     0.19508E-005
      9.8000      2.6000     0.98094E-006
      9.8000      2.7000     0.47781E-006
      9.8000      2.8000     0.22549E-006
      9.8000      2.9000     0.10312E-006
      9.8000      3.0000     0.45708E-007
      9.8000      3.1000     0.19639E-007
      9.8000      3.2000     0.81807E-008
      9.8000      3.3000     0.33043E-008
      9.8000      3.4000     0.12943E-008
      9.8000      3.5000     0.49173E-009
      9.8000      3.6000     0.18122E-009
      9.8000      3.7000     0.64788E-010
      9.8000      3.8000     0.22474E-010
      9.8000      3.9000     0.75648E-011
      9.8000      4.0000     0.24711E-011
      9.8000      4.1000     0.78346E-012
      9.8000      4.2000     0.24111E-012
      9.8000      4.3000     0.72033E-013
      9.8000      4.4000     0.20894E-013
      9.8000      4.5000     0.58844E-014
      9.8000      4.6000     0.16093E-014
      9.8000      4.7000     0.42745E-015
      9.8000      4.8000     0.11027E-015
      9.8000      4.9000     0.27632E-016
      9.8000      5.0000     0.67264E-017
      9.8000      5.1000     0.15908E-017
      9.8000      5.2000     0.36557E-018
      9.8000      5.3000     0.81633E-019
      9.8000      5.4000     0.17715E-019
      9.8000      5.5000     0.37365E-020
      9.8000      5.6000     0.76605E-021
      9.8000      5.7000     0.15267E-021
      9.8000      5.8000     0.29582E-022
      9.8000      5.9000     0.55729E-023
      9.8000      6.0000     0.10209E-023
      9.8000      6.1000     0.18187E-024
      9.8000      6.2000     0.31511E-025
      9.8000      6.3000     0.53103E-026
      9.8000      6.4000     0.87054E-027
      9.8000      6.5000     0.13884E-027
      9.8000      6.6000     0.21543E-028
      9.8000      6.7000     0.32527E-029
      9.8000      6.8000     0.47791E-030
      9.8000      6.9000     0.68338E-031
      9.8000      7.0000     0.95113E-032
      9.8000      7.1000     0.12886E-032
      9.8000      7.2000     0.16995E-033
      9.8000      7.3000     0.21823E-034
      9.8000      7.4000     0.27285E-035
      9.8000      7.5000     0.33221E-036
      9.8000      7.6000     0.39391E-037
      9.8000      7.7000     0.45493E-038
      9.8000      7.8000     0.51177E-039
      9.8000      7.9000     0.56084E-040
      9.8000      8.0000     0.59881E-041
      9.8000      8.1000     0.62295E-042
      9.8000      8.2000     0.63151E-043
      9.8000      8.3000     0.62389E-044
      9.8000      8.4000     0.60075E-045
      9.8000      8.5000     0.56385E-046
      9.8000      8.6000     0.51590E-047
      9.8000      8.7000     0.46020E-048
      9.8000      8.8000     0.40027E-049
      9.8000      8.9000     0.33948E-050
      9.8000      9.0000     0.28079E-051
      9.8000      9.1000     0.22651E-052
      9.8000      9.2000     0.17824E-053
      9.8000      9.3000     0.13682E-054
      9.8000      9.4000     0.10246E-055
      9.8000      9.5000     0.74866E-057
      9.8000      9.6000     0.53381E-058
      9.8000      9.7000     0.37144E-059
      9.8000      9.8000     0.25226E-060
      9.8000      9.9000     0.16722E-061
      9.8000     10.0000     0.10821E-062
      9.8000     10.1000     0.68364E-064
      9.8000     10.2000     0.42170E-065
      9.8000     10.3000     0.25401E-066
      9.8000     10.4000     0.14942E-067
      9.8000     10.5000     0.85843E-069
      9.8000     10.6000     0.48173E-070
      9.8000     10.7000     0.26408E-071
      9.8000     10.8000     0.14143E-072
      9.8000     10.9000     0.74008E-074
      9.8000     11.0000     0.37843E-075
      9.8000     11.1000     0.18910E-076
      9.8000     11.2000     0.92354E-078
      9.8000     11.3000     0.44087E-079
      9.8000     11.4000     0.20574E-080
      9.8000     11.5000     0.93861E-082
      9.8000     11.6000     0.41868E-083
      9.8000     11.7000     0.18262E-084
      9.8000     11.8000     0.77898E-086
      9.8000     11.9000     0.32498E-087
      9.8000     12.0000     0.13261E-088
      9.8000     12.1000     0.52934E-090
      9.8000     12.2000     0.20672E-091
      9.8000     12.3000     0.78985E-093
      9.8000     12.4000     0.29531E-094
      9.8000     12.5000     0.10806E-095
      9.8000     12.6000     0.38816E-097
      9.8000     12.7000     0.14835E-098
      9.8000     12.8000     0.00000E+000
 
      9.9000    -12.8000     0.00000E+000
      9.9000    -12.7000     0.93934E-099
      9.9000    -12.6000     0.28689E-097
      9.9000    -12.5000     0.80328E-096
      9.9000    -12.4000     0.21963E-094
      9.9000    -12.3000     0.58759E-093
      9.9000    -12.2000     0.15383E-091
      9.9000    -12.1000     0.39401E-090
      9.9000    -12.0000     0.98736E-089
      9.9000    -11.9000     0.24203E-087
      9.9000    -11.8000     0.58033E-086
      9.9000    -11.7000     0.13609E-084
      9.9000    -11.6000     0.31210E-083
      9.9000    -11.5000     0.69989E-082
      9.9000    -11.4000     0.15346E-080
      9.9000    -11.3000     0.32895E-079
      9.9000    -11.2000     0.68930E-078
      9.9000    -11.1000     0.14118E-076
      9.9000    -11.0000     0.28263E-075
      9.9000    -10.9000     0.55292E-074
      9.9000    -10.8000     0.10570E-072
      9.9000    -10.7000     0.19743E-071
      9.9000    -10.6000     0.36027E-070
      9.9000    -10.5000     0.64222E-069
      9.9000    -10.4000     0.11183E-067
      9.9000    -10.3000     0.19017E-066
      9.9000    -10.2000     0.31584E-065
      9.9000    -10.1000     0.51221E-064
      9.9000    -10.0000     0.81106E-063
      9.9000     -9.9000     0.12538E-061
      9.9000     -9.8000     0.18922E-060
      9.9000     -9.7000     0.27873E-059
      9.9000     -9.6000     0.40074E-058
      9.9000     -9.5000     0.56227E-057
      9.9000     -9.4000     0.76983E-056
      9.9000     -9.3000     0.10284E-054
      9.9000     -9.2000     0.13403E-053
      9.9000     -9.1000     0.17041E-052
      9.9000     -9.0000     0.21134E-051
      9.9000     -8.9000     0.25563E-050
      9.9000     -8.8000     0.30155E-049
      9.9000     -8.7000     0.34687E-048
      9.9000     -8.6000     0.38904E-047
      9.9000     -8.5000     0.42540E-046
      9.9000     -8.4000     0.45347E-045
      9.9000     -8.3000     0.47118E-044
      9.9000     -8.2000     0.47718E-043
      9.9000     -8.1000     0.47096E-042
      9.9000     -8.0000     0.45295E-041
      9.9000     -7.9000     0.42447E-040
      9.9000     -7.8000     0.38754E-039
      9.9000     -7.7000     0.34470E-038
      9.9000     -7.6000     0.29864E-037
      9.9000     -7.5000     0.25201E-036
      9.9000     -7.4000     0.20711E-035
      9.9000     -7.3000     0.16575E-034
      9.9000     -7.2000     0.12916E-033
      9.9000     -7.1000     0.97994E-033
      9.9000     -7.0000     0.72379E-032
      9.9000     -6.9000     0.52039E-031
      9.9000     -6.8000     0.36417E-030
      9.9000     -6.7000     0.24803E-029
      9.9000     -6.6000     0.16439E-028
      9.9000     -6.5000     0.10602E-027
      9.9000     -6.4000     0.66529E-027
      9.9000     -6.3000     0.40614E-026
      9.9000     -6.2000     0.24118E-025
      9.9000     -6.1000     0.13932E-024
      9.9000     -6.0000     0.78267E-024
      9.9000     -5.9000     0.42761E-023
      9.9000     -5.8000     0.22718E-022
      9.9000     -5.7000     0.11735E-021
      9.9000     -5.6000     0.58935E-021
      9.9000     -5.5000     0.28773E-020
      9.9000     -5.4000     0.13655E-019
      9.9000     -5.3000     0.62984E-019
      9.9000     -5.2000     0.28234E-018
      9.9000     -5.1000     0.12299E-017
      9.9000     -5.0000     0.52060E-017
      9.9000     -4.9000     0.21410E-016
      9.9000     -4.8000     0.85536E-016
      9.9000     -4.7000     0.33196E-015
      9.9000     -4.6000     0.12513E-014
      9.9000     -4.5000     0.45812E-014
      9.9000     -4.4000     0.16287E-013
      9.9000     -4.3000     0.56227E-013
      9.9000     -4.2000     0.18846E-012
      9.9000     -4.1000     0.61326E-012
      9.9000     -4.0000     0.19371E-011
      9.9000     -3.9000     0.59392E-011
      9.9000     -3.8000     0.17673E-010
      9.9000     -3.7000     0.51032E-010
      9.9000     -3.6000     0.14299E-009
      9.9000     -3.5000     0.38869E-009
      9.9000     -3.4000     0.10250E-008
      9.9000     -3.3000     0.26220E-008
      9.9000     -3.2000     0.65048E-008
      9.9000     -3.1000     0.15649E-007
      9.9000     -3.0000     0.36505E-007
      9.9000     -2.9000     0.82558E-007
      9.9000     -2.8000     0.18098E-006
      9.9000     -2.7000     0.38452E-006
      9.9000     -2.6000     0.79167E-006
      9.9000     -2.5000     0.15792E-005
      9.9000     -2.4000     0.30514E-005
      9.9000     -2.3000     0.57104E-005
      9.9000     -2.2000     0.10348E-004
      9.9000     -2.1000     0.18153E-004
      9.9000     -2.0000     0.30825E-004
      9.9000     -1.9000     0.50657E-004
      9.9000     -1.8000     0.80556E-004
      9.9000     -1.7000     0.12396E-003
      9.9000     -1.6000     0.18459E-003
      9.9000     -1.5000     0.26609E-003
      9.9000     -1.4000     0.37143E-003
      9.9000     -1.3000     0.50242E-003
      9.9000     -1.2000     0.65915E-003
      9.9000     -1.1000     0.83964E-003
      9.9000     -1.0000     0.10399E-002
      9.9000     -0.9000     0.12539E-002
      9.9000     -0.8000     0.14743E-002
      9.9000     -0.7000     0.16932E-002
      9.9000     -0.6000     0.19022E-002
      9.9000     -0.5000     0.20934E-002
      9.9000     -0.4000     0.22599E-002
      9.9000     -0.3000     0.23955E-002
      9.9000     -0.2000     0.24958E-002
      9.9000     -0.1000     0.25573E-002
      9.9000      0.0000     0.25780E-002
      9.9000      0.1000     0.25573E-002
      9.9000      0.2000     0.24958E-002
      9.9000      0.3000     0.23955E-002
      9.9000      0.4000     0.22599E-002
      9.9000      0.5000     0.20934E-002
      9.9000      0.6000     0.19022E-002
      9.9000      0.7000     0.16932E-002
      9.9000      0.8000     0.14743E-002
      9.9000      0.9000     0.12539E-002
      9.9000      1.0000     0.10399E-002
      9.9000      1.1000     0.83964E-003
      9.9000      1.2000     0.65915E-003
      9.9000      1.3000     0.50242E-003
      9.9000      1.4000     0.37143E-003
      9.9000      1.5000     0.26609E-003
      9.9000      1.6000     0.18459E-003
      9.9000      1.7000     0.12396E-003
      9.9000      1.8000     0.80556E-004
      9.9000      1.9000     0.50657E-004
      9.9000      2.0000     0.30825E-004
      9.9000      2.1000     0.18153E-004
      9.9000      2.2000     0.10348E-004
      9.9000      2.3000     0.57104E-005
      9.9000      2.4000     0.30514E-005
      9.9000      2.5000     0.15792E-005
      9.9000      2.6000     0.79167E-006
      9.9000      2.7000     0.38452E-006
      9.9000      2.8000     0.18098E-006
      9.9000      2.9000     0.82558E-007
      9.9000      3.0000     0.36505E-007
      9.9000      3.1000     0.15649E-007
      9.9000      3.2000     0.65048E-008
      9.9000      3.3000     0.26220E-008
      9.9000      3.4000     0.10250E-008
      9.9000      3.5000     0.38869E-009
      9.9000      3.6000     0.14299E-009
      9.9000      3.7000     0.51032E-010
      9.9000      3.8000     0.17673E-010
      9.9000      3.9000     0.59392E-011
      9.9000      4.0000     0.19371E-011
      9.9000      4.1000     0.61326E-012
      9.9000      4.2000     0.18846E-012
      9.9000      4.3000     0.56227E-013
      9.9000      4.4000     0.16287E-013
      9.9000      4.5000     0.45812E-014
      9.9000      4.6000     0.12513E-014
      9.9000      4.7000     0.33196E-015
      9.9000      4.8000     0.85536E-016
      9.9000      4.9000     0.21410E-016
      9.9000      5.0000     0.52060E-017
      9.9000      5.1000     0.12299E-017
      9.9000      5.2000     0.28234E-018
      9.9000      5.3000     0.62984E-019
      9.9000      5.4000     0.13655E-019
      9.9000      5.5000     0.28773E-020
      9.9000      5.6000     0.58935E-021
      9.9000      5.7000     0.11735E-021
      9.9000      5.8000     0.22718E-022
      9.9000      5.9000     0.42761E-023
      9.9000      6.0000     0.78267E-024
      9.9000      6.1000     0.13932E-024
      9.9000      6.2000     0.24118E-025
      9.9000      6.3000     0.40614E-026
      9.9000      6.4000     0.66529E-027
      9.9000      6.5000     0.10602E-027
      9.9000      6.6000     0.16439E-028
      9.9000      6.7000     0.24803E-029
      9.9000      6.8000     0.36417E-030
      9.9000      6.9000     0.52039E-031
      9.9000      7.0000     0.72379E-032
      9.9000      7.1000     0.97994E-033
      9.9000      7.2000     0.12916E-033
      9.9000      7.3000     0.16575E-034
      9.9000      7.4000     0.20711E-035
      9.9000      7.5000     0.25201E-036
      9.9000      7.6000     0.29864E-037
      9.9000      7.7000     0.34470E-038
      9.9000      7.8000     0.38754E-039
      9.9000      7.9000     0.42447E-040
      9.9000      8.0000     0.45295E-041
      9.9000      8.1000     0.47096E-042
      9.9000      8.2000     0.47718E-043
      9.9000      8.3000     0.47118E-044
      9.9000      8.4000     0.45347E-045
      9.9000      8.5000     0.42540E-046
      9.9000      8.6000     0.38904E-047
      9.9000      8.7000     0.34687E-048
      9.9000      8.8000     0.30155E-049
      9.9000      8.9000     0.25563E-050
      9.9000      9.0000     0.21134E-051
      9.9000      9.1000     0.17041E-052
      9.9000      9.2000     0.13403E-053
      9.9000      9.3000     0.10284E-054
      9.9000      9.4000     0.76983E-056
      9.9000      9.5000     0.56227E-057
      9.9000      9.6000     0.40074E-058
      9.9000      9.7000     0.27873E-059
      9.9000      9.8000     0.18922E-060
      9.9000      9.9000     0.12538E-061
      9.9000     10.0000     0.81106E-063
      9.9000     10.1000     0.51221E-064
      9.9000     10.2000     0.31584E-065
      9.9000     10.3000     0.19017E-066
      9.9000     10.4000     0.11183E-067
      9.9000     10.5000     0.64222E-069
      9.9000     10.6000     0.36027E-070
      9.9000     10.7000     0.19743E-071
      9.9000     10.8000     0.10570E-072
      9.9000     10.9000     0.55292E-074
      9.9000     11.0000     0.28263E-075
      9.9000     11.1000     0.14118E-076
      9.9000     11.2000     0.68930E-078
      9.9000     11.3000     0.32895E-079
      9.9000     11.4000     0.15346E-080
      9.9000     11.5000     0.69989E-082
      9.9000     11.6000     0.31210E-083
      9.9000     11.7000     0.13609E-084
      9.9000     11.8000     0.58033E-086
      9.9000     11.9000     0.24203E-087
      9.9000     12.0000     0.98736E-089
      9.9000     12.1000     0.39401E-090
      9.9000     12.2000     0.15383E-091
      9.9000     12.3000     0.58759E-093
      9.9000     12.4000     0.21963E-094
      9.9000     12.5000     0.80345E-096
      9.9000     12.6000     0.28853E-097
      9.9000     12.7000     0.11024E-098
      9.9000     12.8000     0.00000E+000
 
     10.0000    -12.8000     0.00000E+000
     10.0000    -12.7000     0.69543E-099
     10.0000    -12.6000     0.21245E-097
     10.0000    -12.5000     0.59500E-096
     10.0000    -12.4000     0.16272E-094
     10.0000    -12.3000     0.43547E-093
     10.0000    -12.2000     0.11404E-091
     10.0000    -12.1000     0.29217E-090
     10.0000    -12.0000     0.73237E-089
     10.0000    -11.9000     0.17958E-087
     10.0000    -11.8000     0.43071E-086
     10.0000    -11.7000     0.10103E-084
     10.0000    -11.6000     0.23177E-083
     10.0000    -11.5000     0.51991E-082
     10.0000    -11.4000     0.11403E-080
     10.0000    -11.3000     0.24451E-079
     10.0000    -11.2000     0.51253E-078
     10.0000    -11.1000     0.10501E-076
     10.0000    -11.0000     0.21029E-075
     10.0000    -10.9000     0.41153E-074
     10.0000    -10.8000     0.78698E-073
     10.0000    -10.7000     0.14704E-071
     10.0000    -10.6000     0.26842E-070
     10.0000    -10.5000     0.47866E-069
     10.0000    -10.4000     0.83376E-068
     10.0000    -10.3000     0.14184E-066
     10.0000    -10.2000     0.23566E-065
     10.0000    -10.1000     0.38232E-064
     10.0000    -10.0000     0.60563E-063
     10.0000     -9.9000     0.93662E-062
     10.0000     -9.8000     0.14140E-060
     10.0000     -9.7000     0.20838E-059
     10.0000     -9.6000     0.29971E-058
     10.0000     -9.5000     0.42070E-057
     10.0000     -9.4000     0.57623E-056
     10.0000     -9.3000     0.77012E-055
     10.0000     -9.2000     0.10041E-053
     10.0000     -9.1000     0.12772E-052
     10.0000     -9.0000     0.15847E-051
     10.0000     -8.9000     0.19177E-050
     10.0000     -8.8000     0.22632E-049
     10.0000     -8.7000     0.26046E-048
     10.0000     -8.6000     0.29227E-047
     10.0000     -8.5000     0.31974E-046
     10.0000     -8.4000     0.34101E-045
     10.0000     -8.3000     0.35451E-044
     10.0000     -8.2000     0.35921E-043
     10.0000     -8.1000     0.35471E-042
     10.0000     -8.0000     0.34134E-041
     10.0000     -7.9000     0.32005E-040
     10.0000     -7.8000     0.29237E-039
     10.0000     -7.7000     0.26019E-038
     10.0000     -7.6000     0.22556E-037
     10.0000     -7.5000     0.19045E-036
     10.0000     -7.4000     0.15661E-035
     10.0000     -7.3000     0.12542E-034
     10.0000     -7.2000     0.97793E-034
     10.0000     -7.1000     0.74243E-033
     10.0000     -7.0000     0.54872E-032
     10.0000     -6.9000     0.39479E-031
     10.0000     -6.8000     0.27646E-030
     10.0000     -6.7000     0.18843E-029
     10.0000     -6.6000     0.12498E-028
     10.0000     -6.5000     0.80661E-028
     10.0000     -6.4000     0.50652E-027
     10.0000     -6.3000     0.30945E-026
     10.0000     -6.2000     0.18391E-025
     10.0000     -6.1000     0.10632E-024
     10.0000     -6.0000     0.59778E-024
     10.0000     -5.9000     0.32687E-023
     10.0000     -5.8000     0.17381E-022
     10.0000     -5.7000     0.89862E-022
     10.0000     -5.6000     0.45171E-021
     10.0000     -5.5000     0.22074E-020
     10.0000     -5.4000     0.10486E-019
     10.0000     -5.3000     0.48413E-019
     10.0000     -5.2000     0.21724E-018
     10.0000     -5.1000     0.94733E-018
     10.0000     -5.0000     0.40141E-017
     10.0000     -4.9000     0.16526E-016
     10.0000     -4.8000     0.66100E-016
     10.0000     -4.7000     0.25683E-015
     10.0000     -4.6000     0.96929E-015
     10.0000     -4.5000     0.35530E-014
     10.0000     -4.4000     0.12648E-013
     10.0000     -4.3000     0.43721E-013
     10.0000     -4.2000     0.14675E-012
     10.0000     -4.1000     0.47819E-012
     10.0000     -4.0000     0.15127E-011
     10.0000     -3.9000     0.46450E-011
     10.0000     -3.8000     0.13844E-010
     10.0000     -3.7000     0.40041E-010
     10.0000     -3.6000     0.11238E-009
     10.0000     -3.5000     0.30604E-009
     10.0000     -3.4000     0.80857E-009
     10.0000     -3.3000     0.20723E-008
     10.0000     -3.2000     0.51516E-008
     10.0000     -3.1000     0.12420E-007
     10.0000     -3.0000     0.29038E-007
     10.0000     -2.9000     0.65825E-007
     10.0000     -2.8000     0.14466E-006
     10.0000     -2.7000     0.30815E-006
     10.0000     -2.6000     0.63620E-006
     10.0000     -2.5000     0.12728E-005
     10.0000     -2.4000     0.24672E-005
     10.0000     -2.3000     0.46326E-005
     10.0000     -2.2000     0.84248E-005
     10.0000     -2.1000     0.14837E-004
     10.0000     -2.0000     0.25298E-004
     10.0000     -1.9000     0.41758E-004
     10.0000     -1.8000     0.66719E-004
     10.0000     -1.7000     0.10319E-003
     10.0000     -1.6000     0.15448E-003
     10.0000     -1.5000     0.22393E-003
     10.0000     -1.4000     0.31441E-003
     10.0000     -1.3000     0.42784E-003
     10.0000     -1.2000     0.56469E-003
     10.0000     -1.1000     0.72363E-003
     10.0000     -1.0000     0.90141E-003
     10.0000     -0.9000     0.10930E-002
     10.0000     -0.8000     0.12919E-002
     10.0000     -0.7000     0.14907E-002
     10.0000     -0.6000     0.16818E-002
     10.0000     -0.5000     0.18577E-002
     10.0000     -0.4000     0.20114E-002
     10.0000     -0.3000     0.21373E-002
     10.0000     -0.2000     0.22305E-002
     10.0000     -0.1000     0.22878E-002
     10.0000      0.0000     0.23072E-002
     10.0000      0.1000     0.22878E-002
     10.0000      0.2000     0.22305E-002
     10.0000      0.3000     0.21373E-002
     10.0000      0.4000     0.20114E-002
     10.0000      0.5000     0.18577E-002
     10.0000      0.6000     0.16818E-002
     10.0000      0.7000     0.14907E-002
     10.0000      0.8000     0.12919E-002
     10.0000      0.9000     0.10930E-002
     10.0000      1.0000     0.90141E-003
     10.0000      1.1000     0.72363E-003
     10.0000      1.2000     0.56469E-003
     10.0000      1.3000     0.42784E-003
     10.0000      1.4000     0.31441E-003
     10.0000      1.5000     0.22393E-003
     10.0000      1.6000     0.15448E-003
     10.0000      1.7000     0.10319E-003
     10.0000      1.8000     0.66719E-004
     10.0000      1.9000     0.41758E-004
     10.0000      2.0000     0.25298E-004
     10.0000      2.1000     0.14837E-004
     10.0000      2.2000     0.84248E-005
     10.0000      2.3000     0.46326E-005
     10.0000      2.4000     0.24672E-005
     10.0000      2.5000     0.12728E-005
     10.0000      2.6000     0.63620E-006
     10.0000      2.7000     0.30815E-006
     10.0000      2.8000     0.14466E-006
     10.0000      2.9000     0.65825E-007
     10.0000      3.0000     0.29038E-007
     10.0000      3.1000     0.12420E-007
     10.0000      3.2000     0.51516E-008
     10.0000      3.3000     0.20723E-008
     10.0000      3.4000     0.80857E-009
     10.0000      3.5000     0.30604E-009
     10.0000      3.6000     0.11238E-009
     10.0000      3.7000     0.40041E-010
     10.0000      3.8000     0.13844E-010
     10.0000      3.9000     0.46450E-011
     10.0000      4.0000     0.15127E-011
     10.0000      4.1000     0.47819E-012
     10.0000      4.2000     0.14675E-012
     10.0000      4.3000     0.43721E-013
     10.0000      4.4000     0.12648E-013
     10.0000      4.5000     0.35530E-014
     10.0000      4.6000     0.96929E-015
     10.0000      4.7000     0.25683E-015
     10.0000      4.8000     0.66100E-016
     10.0000      4.9000     0.16526E-016
     10.0000      5.0000     0.40141E-017
     10.0000      5.1000     0.94733E-018
     10.0000      5.2000     0.21724E-018
     10.0000      5.3000     0.48413E-019
     10.0000      5.4000     0.10486E-019
     10.0000      5.5000     0.22074E-020
     10.0000      5.6000     0.45171E-021
     10.0000      5.7000     0.89862E-022
     10.0000      5.8000     0.17381E-022
     10.0000      5.9000     0.32687E-023
     10.0000      6.0000     0.59778E-024
     10.0000      6.1000     0.10632E-024
     10.0000      6.2000     0.18391E-025
     10.0000      6.3000     0.30945E-026
     10.0000      6.4000     0.50652E-027
     10.0000      6.5000     0.80661E-028
     10.0000      6.6000     0.12498E-028
     10.0000      6.7000     0.18843E-029
     10.0000      6.8000     0.27646E-030
     10.0000      6.9000     0.39479E-031
     10.0000      7.0000     0.54872E-032
     10.0000      7.1000     0.74243E-033
     10.0000      7.2000     0.97793E-034
     10.0000      7.3000     0.12542E-034
     10.0000      7.4000     0.15661E-035
     10.0000      7.5000     0.19045E-036
     10.0000      7.6000     0.22556E-037
     10.0000      7.7000     0.26019E-038
     10.0000      7.8000     0.29237E-039
     10.0000      7.9000     0.32005E-040
     10.0000      8.0000     0.34134E-041
     10.0000      8.1000     0.35471E-042
     10.0000      8.2000     0.35921E-043
     10.0000      8.3000     0.35451E-044
     10.0000      8.4000     0.34101E-045
     10.0000      8.5000     0.31974E-046
     10.0000      8.6000     0.29227E-047
     10.0000      8.7000     0.26046E-048
     10.0000      8.8000     0.22632E-049
     10.0000      8.9000     0.19177E-050
     10.0000      9.0000     0.15847E-051
     10.0000      9.1000     0.12772E-052
     10.0000      9.2000     0.10041E-053
     10.0000      9.3000     0.77012E-055
     10.0000      9.4000     0.57623E-056
     10.0000      9.5000     0.42070E-057
     10.0000      9.6000     0.29971E-058
     10.0000      9.7000     0.20838E-059
     10.0000      9.8000     0.14140E-060
     10.0000      9.9000     0.93662E-062
     10.0000     10.0000     0.60563E-063
     10.0000     10.1000     0.38232E-064
     10.0000     10.2000     0.23566E-065
     10.0000     10.3000     0.14184E-066
     10.0000     10.4000     0.83376E-068
     10.0000     10.5000     0.47866E-069
     10.0000     10.6000     0.26842E-070
     10.0000     10.7000     0.14704E-071
     10.0000     10.8000     0.78698E-073
     10.0000     10.9000     0.41153E-074
     10.0000     11.0000     0.21029E-075
     10.0000     11.1000     0.10501E-076
     10.0000     11.2000     0.51253E-078
     10.0000     11.3000     0.24451E-079
     10.0000     11.4000     0.11403E-080
     10.0000     11.5000     0.51991E-082
     10.0000     11.6000     0.23177E-083
     10.0000     11.7000     0.10103E-084
     10.0000     11.8000     0.43071E-086
     10.0000     11.9000     0.17958E-087
     10.0000     12.0000     0.73237E-089
     10.0000     12.1000     0.29217E-090
     10.0000     12.2000     0.11404E-091
     10.0000     12.3000     0.43547E-093
     10.0000     12.4000     0.16273E-094
     10.0000     12.5000     0.59512E-096
     10.0000     12.6000     0.21366E-097
     10.0000     12.7000     0.81612E-099
     10.0000     12.8000     0.00000E+000
 
     10.1000    -12.8000     0.00000E+000
     10.1000    -12.7000     0.51289E-099
     10.1000    -12.6000     0.15672E-097
     10.1000    -12.5000     0.43905E-096
     10.1000    -12.4000     0.12011E-094
     10.1000    -12.3000     0.32151E-093
     10.1000    -12.2000     0.84215E-092
     10.1000    -12.1000     0.21583E-090
     10.1000    -12.0000     0.54116E-089
     10.1000    -11.9000     0.13273E-087
     10.1000    -11.8000     0.31845E-086
     10.1000    -11.7000     0.74722E-085
     10.1000    -11.6000     0.17147E-083
     10.1000    -11.5000     0.38475E-082
     10.1000    -11.4000     0.84412E-081
     10.1000    -11.3000     0.18106E-079
     10.1000    -11.2000     0.37965E-078
     10.1000    -11.1000     0.77811E-077
     10.1000    -11.0000     0.15587E-075
     10.1000    -10.9000     0.30513E-074
     10.1000    -10.8000     0.58371E-073
     10.1000    -10.7000     0.10910E-071
     10.1000    -10.6000     0.19923E-070
     10.1000    -10.5000     0.35540E-069
     10.1000    -10.4000     0.61928E-068
     10.1000    -10.3000     0.10539E-066
     10.1000    -10.2000     0.17517E-065
     10.1000    -10.1000     0.28429E-064
     10.1000    -10.0000     0.45051E-063
     10.1000     -9.9000     0.69699E-062
     10.1000     -9.8000     0.10527E-060
     10.1000     -9.7000     0.15519E-059
     10.1000     -9.6000     0.22330E-058
     10.1000     -9.5000     0.31357E-057
     10.1000     -9.4000     0.42969E-056
     10.1000     -9.3000     0.57451E-055
     10.1000     -9.2000     0.74942E-054
     10.1000     -9.1000     0.95367E-053
     10.1000     -9.0000     0.11838E-051
     10.1000     -8.9000     0.14332E-050
     10.1000     -8.8000     0.16922E-049
     10.1000     -8.7000     0.19484E-048
     10.1000     -8.6000     0.21874E-047
     10.1000     -8.5000     0.23942E-046
     10.1000     -8.4000     0.25547E-045
     10.1000     -8.3000     0.26572E-044
     10.1000     -8.2000     0.26938E-043
     10.1000     -8.1000     0.26615E-042
     10.1000     -8.0000     0.25625E-041
     10.1000     -7.9000     0.24040E-040
     10.1000     -7.8000     0.21973E-039
     10.1000     -7.7000     0.19566E-038
     10.1000     -7.6000     0.16972E-037
     10.1000     -7.5000     0.14339E-036
     10.1000     -7.4000     0.11798E-035
     10.1000     -7.3000     0.94538E-035
     10.1000     -7.2000     0.73762E-034
     10.1000     -7.1000     0.56035E-033
     10.1000     -7.0000     0.41442E-032
     10.1000     -6.9000     0.29836E-031
     10.1000     -6.8000     0.20908E-030
     10.1000     -6.7000     0.14260E-029
     10.1000     -6.6000     0.94651E-029
     10.1000     -6.5000     0.61133E-028
     10.1000     -6.4000     0.38418E-027
     10.1000     -6.3000     0.23489E-026
     10.1000     -6.2000     0.13971E-025
     10.1000     -6.1000     0.80829E-025
     10.1000     -6.0000     0.45484E-024
     10.1000     -5.9000     0.24892E-023
     10.1000     -5.8000     0.13247E-022
     10.1000     -5.7000     0.68551E-022
     10.1000     -5.6000     0.34490E-021
     10.1000     -5.5000     0.16870E-020
     10.1000     -5.4000     0.80212E-020
     10.1000     -5.3000     0.37071E-019
     10.1000     -5.2000     0.16652E-018
     10.1000     -5.1000     0.72687E-018
     10.1000     -5.0000     0.30832E-017
     10.1000     -4.9000     0.12708E-016
     10.1000     -4.8000     0.50884E-016
     10.1000     -4.7000     0.19794E-015
     10.1000     -4.6000     0.74793E-015
     10.1000     -4.5000     0.27450E-014
     10.1000     -4.4000     0.97840E-014
     10.1000     -4.3000     0.33866E-013
     10.1000     -4.2000     0.11382E-012
     10.1000     -4.1000     0.37143E-012
     10.1000     -4.0000     0.11767E-011
     10.1000     -3.9000     0.36187E-011
     10.1000     -3.8000     0.10802E-010
     10.1000     -3.7000     0.31293E-010
     10.1000     -3.6000     0.87978E-010
     10.1000     -3.5000     0.24001E-009
     10.1000     -3.4000     0.63528E-009
     10.1000     -3.3000     0.16313E-008
     10.1000     -3.2000     0.40635E-008
     10.1000     -3.1000     0.98174E-008
     10.1000     -3.0000     0.23003E-007
     10.1000     -2.9000     0.52266E-007
     10.1000     -2.8000     0.11514E-006
     10.1000     -2.7000     0.24591E-006
     10.1000     -2.6000     0.50908E-006
     10.1000     -2.5000     0.10214E-005
     10.1000     -2.4000     0.19859E-005
     10.1000     -2.3000     0.37412E-005
     10.1000     -2.2000     0.68275E-005
     10.1000     -2.1000     0.12069E-004
     10.1000     -2.0000     0.20660E-004
     10.1000     -1.9000     0.34248E-004
     10.1000     -1.8000     0.54971E-004
     10.1000     -1.7000     0.85430E-004
     10.1000     -1.6000     0.12856E-003
     10.1000     -1.5000     0.18736E-003
     10.1000     -1.4000     0.26455E-003
     10.1000     -1.3000     0.36208E-003
     10.1000     -1.2000     0.48070E-003
     10.1000     -1.1000     0.61960E-003
     10.1000     -1.0000     0.77625E-003
     10.1000     -0.9000     0.94640E-003
     10.1000     -0.8000     0.11244E-002
     10.1000     -0.7000     0.13036E-002
     10.1000     -0.6000     0.14769E-002
     10.1000     -0.5000     0.16373E-002
     10.1000     -0.4000     0.17783E-002
     10.1000     -0.3000     0.18941E-002
     10.1000     -0.2000     0.19801E-002
     10.1000     -0.1000     0.20331E-002
     10.1000      0.0000     0.20510E-002
     10.1000      0.1000     0.20331E-002
     10.1000      0.2000     0.19801E-002
     10.1000      0.3000     0.18941E-002
     10.1000      0.4000     0.17783E-002
     10.1000      0.5000     0.16373E-002
     10.1000      0.6000     0.14769E-002
     10.1000      0.7000     0.13036E-002
     10.1000      0.8000     0.11244E-002
     10.1000      0.9000     0.94640E-003
     10.1000      1.0000     0.77625E-003
     10.1000      1.1000     0.61960E-003
     10.1000      1.2000     0.48070E-003
     10.1000      1.3000     0.36208E-003
     10.1000      1.4000     0.26455E-003
     10.1000      1.5000     0.18736E-003
     10.1000      1.6000     0.12856E-003
     10.1000      1.7000     0.85430E-004
     10.1000      1.8000     0.54971E-004
     10.1000      1.9000     0.34248E-004
     10.1000      2.0000     0.20660E-004
     10.1000      2.1000     0.12069E-004
     10.1000      2.2000     0.68275E-005
     10.1000      2.3000     0.37412E-005
     10.1000      2.4000     0.19859E-005
     10.1000      2.5000     0.10214E-005
     10.1000      2.6000     0.50908E-006
     10.1000      2.7000     0.24591E-006
     10.1000      2.8000     0.11514E-006
     10.1000      2.9000     0.52266E-007
     10.1000      3.0000     0.23003E-007
     10.1000      3.1000     0.98174E-008
     10.1000      3.2000     0.40635E-008
     10.1000      3.3000     0.16313E-008
     10.1000      3.4000     0.63528E-009
     10.1000      3.5000     0.24001E-009
     10.1000      3.6000     0.87978E-010
     10.1000      3.7000     0.31293E-010
     10.1000      3.8000     0.10802E-010
     10.1000      3.9000     0.36187E-011
     10.1000      4.0000     0.11767E-011
     10.1000      4.1000     0.37143E-012
     10.1000      4.2000     0.11382E-012
     10.1000      4.3000     0.33866E-013
     10.1000      4.4000     0.97840E-014
     10.1000      4.5000     0.27450E-014
     10.1000      4.6000     0.74793E-015
     10.1000      4.7000     0.19794E-015
     10.1000      4.8000     0.50884E-016
     10.1000      4.9000     0.12708E-016
     10.1000      5.0000     0.30832E-017
     10.1000      5.1000     0.72687E-018
     10.1000      5.2000     0.16652E-018
     10.1000      5.3000     0.37071E-019
     10.1000      5.4000     0.80212E-020
     10.1000      5.5000     0.16870E-020
     10.1000      5.6000     0.34490E-021
     10.1000      5.7000     0.68551E-022
     10.1000      5.8000     0.13247E-022
     10.1000      5.9000     0.24892E-023
     10.1000      6.0000     0.45484E-024
     10.1000      6.1000     0.80829E-025
     10.1000      6.2000     0.13971E-025
     10.1000      6.3000     0.23489E-026
     10.1000      6.4000     0.38418E-027
     10.1000      6.5000     0.61133E-028
     10.1000      6.6000     0.94651E-029
     10.1000      6.7000     0.14260E-029
     10.1000      6.8000     0.20908E-030
     10.1000      6.9000     0.29836E-031
     10.1000      7.0000     0.41442E-032
     10.1000      7.1000     0.56035E-033
     10.1000      7.2000     0.73762E-034
     10.1000      7.3000     0.94538E-035
     10.1000      7.4000     0.11798E-035
     10.1000      7.5000     0.14339E-036
     10.1000      7.6000     0.16972E-037
     10.1000      7.7000     0.19566E-038
     10.1000      7.8000     0.21973E-039
     10.1000      7.9000     0.24040E-040
     10.1000      8.0000     0.25625E-041
     10.1000      8.1000     0.26615E-042
     10.1000      8.2000     0.26938E-043
     10.1000      8.3000     0.26572E-044
     10.1000      8.4000     0.25547E-045
     10.1000      8.5000     0.23942E-046
     10.1000      8.6000     0.21874E-047
     10.1000      8.7000     0.19484E-048
     10.1000      8.8000     0.16922E-049
     10.1000      8.9000     0.14332E-050
     10.1000      9.0000     0.11838E-051
     10.1000      9.1000     0.95367E-053
     10.1000      9.2000     0.74942E-054
     10.1000      9.3000     0.57451E-055
     10.1000      9.4000     0.42969E-056
     10.1000      9.5000     0.31357E-057
     10.1000      9.6000     0.22330E-058
     10.1000      9.7000     0.15519E-059
     10.1000      9.8000     0.10527E-060
     10.1000      9.9000     0.69699E-062
     10.1000     10.0000     0.45051E-063
     10.1000     10.1000     0.28429E-064
     10.1000     10.2000     0.17517E-065
     10.1000     10.3000     0.10539E-066
     10.1000     10.4000     0.61928E-068
     10.1000     10.5000     0.35540E-069
     10.1000     10.6000     0.19923E-070
     10.1000     10.7000     0.10910E-071
     10.1000     10.8000     0.58371E-073
     10.1000     10.9000     0.30513E-074
     10.1000     11.0000     0.15587E-075
     10.1000     11.1000     0.77811E-077
     10.1000     11.2000     0.37965E-078
     10.1000     11.3000     0.18106E-079
     10.1000     11.4000     0.84412E-081
     10.1000     11.5000     0.38475E-082
     10.1000     11.6000     0.17147E-083
     10.1000     11.7000     0.74722E-085
     10.1000     11.8000     0.31845E-086
     10.1000     11.9000     0.13273E-087
     10.1000     12.0000     0.54116E-089
     10.1000     12.1000     0.21583E-090
     10.1000     12.2000     0.84215E-092
     10.1000     12.3000     0.32151E-093
     10.1000     12.4000     0.12011E-094
     10.1000     12.5000     0.43914E-096
     10.1000     12.6000     0.15761E-097
     10.1000     12.7000     0.60188E-099
     10.1000     12.8000     0.00000E+000
 
     10.2000    -12.8000     0.00000E+000
     10.2000    -12.7000     0.37681E-099
     10.2000    -12.6000     0.11517E-097
     10.2000    -12.5000     0.32273E-096
     10.2000    -12.4000     0.88309E-095
     10.2000    -12.3000     0.23646E-093
     10.2000    -12.2000     0.61955E-092
     10.2000    -12.1000     0.15883E-090
     10.2000    -12.0000     0.39834E-089
     10.2000    -11.9000     0.97732E-088
     10.2000    -11.8000     0.23454E-086
     10.2000    -11.7000     0.55051E-085
     10.2000    -11.6000     0.12636E-083
     10.2000    -11.5000     0.28363E-082
     10.2000    -11.4000     0.62247E-081
     10.2000    -11.3000     0.13356E-079
     10.2000    -11.2000     0.28014E-078
     10.2000    -11.1000     0.57434E-077
     10.2000    -11.0000     0.11509E-075
     10.2000    -10.9000     0.22538E-074
     10.2000    -10.8000     0.43129E-073
     10.2000    -10.7000     0.80640E-072
     10.2000    -10.6000     0.14731E-070
     10.2000    -10.5000     0.26287E-069
     10.2000    -10.4000     0.45821E-068
     10.2000    -10.3000     0.78010E-067
     10.2000    -10.2000     0.12970E-065
     10.2000    -10.1000     0.21059E-064
     10.2000    -10.0000     0.33384E-063
     10.2000     -9.9000     0.51669E-062
     10.2000     -9.8000     0.78068E-061
     10.2000     -9.7000     0.11514E-059
     10.2000     -9.6000     0.16574E-058
     10.2000     -9.5000     0.23284E-057
     10.2000     -9.4000     0.31919E-056
     10.2000     -9.3000     0.42695E-055
     10.2000     -9.2000     0.55718E-054
     10.2000     -9.1000     0.70935E-053
     10.2000     -9.0000     0.88091E-052
     10.2000     -8.9000     0.10670E-050
     10.2000     -8.8000     0.12604E-049
     10.2000     -8.7000     0.14519E-048
     10.2000     -8.6000     0.16308E-047
     10.2000     -8.5000     0.17859E-046
     10.2000     -8.4000     0.19065E-045
     10.2000     -8.3000     0.19840E-044
     10.2000     -8.2000     0.20124E-043
     10.2000     -8.1000     0.19894E-042
     10.2000     -8.0000     0.19164E-041
     10.2000     -7.9000     0.17988E-040
     10.2000     -7.8000     0.16451E-039
     10.2000     -7.7000     0.14657E-038
     10.2000     -7.6000     0.12721E-037
     10.2000     -7.5000     0.10754E-036
     10.2000     -7.4000     0.88540E-036
     10.2000     -7.3000     0.70990E-035
     10.2000     -7.2000     0.55424E-034
     10.2000     -7.1000     0.42131E-033
     10.2000     -7.0000     0.31180E-032
     10.2000     -6.9000     0.22463E-031
     10.2000     -6.8000     0.15752E-030
     10.2000     -6.7000     0.10751E-029
     10.2000     -6.6000     0.71409E-029
     10.2000     -6.5000     0.46155E-028
     10.2000     -6.4000     0.29027E-027
     10.2000     -6.3000     0.17761E-026
     10.2000     -6.2000     0.10572E-025
     10.2000     -6.1000     0.61215E-025
     10.2000     -6.0000     0.34475E-024
     10.2000     -5.9000     0.18883E-023
     10.2000     -5.8000     0.10058E-022
     10.2000     -5.7000     0.52093E-022
     10.2000     -5.6000     0.26233E-021
     10.2000     -5.5000     0.12843E-020
     10.2000     -5.4000     0.61124E-020
     10.2000     -5.3000     0.28277E-019
     10.2000     -5.2000     0.12714E-018
     10.2000     -5.1000     0.55557E-018
     10.2000     -5.0000     0.23591E-017
     10.2000     -4.9000     0.97336E-017
     10.2000     -4.8000     0.39020E-016
     10.2000     -4.7000     0.15196E-015
     10.2000     -4.6000     0.57488E-015
     10.2000     -4.5000     0.21124E-014
     10.2000     -4.4000     0.75390E-014
     10.2000     -4.3000     0.26129E-013
     10.2000     -4.2000     0.87938E-013
     10.2000     -4.1000     0.28736E-012
     10.2000     -4.0000     0.91169E-012
     10.2000     -3.9000     0.28079E-011
     10.2000     -3.8000     0.83947E-011
     10.2000     -3.7000     0.24359E-010
     10.2000     -3.6000     0.68599E-010
     10.2000     -3.5000     0.18747E-009
     10.2000     -3.4000     0.49711E-009
     10.2000     -3.3000     0.12789E-008
     10.2000     -3.2000     0.31920E-008
     10.2000     -3.1000     0.77280E-008
     10.2000     -3.0000     0.18147E-007
     10.2000     -2.9000     0.41325E-007
     10.2000     -2.8000     0.91257E-007
     10.2000     -2.7000     0.19539E-006
     10.2000     -2.6000     0.40558E-006
     10.2000     -2.5000     0.81605E-006
     10.2000     -2.4000     0.15914E-005
     10.2000     -2.3000     0.30074E-005
     10.2000     -2.2000     0.55070E-005
     10.2000     -2.1000     0.97697E-005
     10.2000     -2.0000     0.16789E-004
     10.2000     -1.9000     0.27946E-004
     10.2000     -1.8000     0.45053E-004
     10.2000     -1.7000     0.70344E-004
     10.2000     -1.6000     0.10638E-003
     10.2000     -1.5000     0.15585E-003
     10.2000     -1.4000     0.22125E-003
     10.2000     -1.3000     0.30451E-003
     10.2000     -1.2000     0.40657E-003
     10.2000     -1.1000     0.52703E-003
     10.2000     -1.0000     0.66396E-003
     10.2000     -0.9000     0.81386E-003
     10.2000     -0.8000     0.97185E-003
     10.2000     -0.7000     0.11320E-002
     10.2000     -0.6000     0.12879E-002
     10.2000     -0.5000     0.14330E-002
     10.2000     -0.4000     0.15611E-002
     10.2000     -0.3000     0.16668E-002
     10.2000     -0.2000     0.17455E-002
     10.2000     -0.1000     0.17941E-002
     10.2000      0.0000     0.18105E-002
     10.2000      0.1000     0.17941E-002
     10.2000      0.2000     0.17455E-002
     10.2000      0.3000     0.16668E-002
     10.2000      0.4000     0.15611E-002
     10.2000      0.5000     0.14330E-002
     10.2000      0.6000     0.12879E-002
     10.2000      0.7000     0.11320E-002
     10.2000      0.8000     0.97185E-003
     10.2000      0.9000     0.81386E-003
     10.2000      1.0000     0.66396E-003
     10.2000      1.1000     0.52703E-003
     10.2000      1.2000     0.40657E-003
     10.2000      1.3000     0.30451E-003
     10.2000      1.4000     0.22125E-003
     10.2000      1.5000     0.15585E-003
     10.2000      1.6000     0.10638E-003
     10.2000      1.7000     0.70344E-004
     10.2000      1.8000     0.45053E-004
     10.2000      1.9000     0.27946E-004
     10.2000      2.0000     0.16789E-004
     10.2000      2.1000     0.97697E-005
     10.2000      2.2000     0.55070E-005
     10.2000      2.3000     0.30074E-005
     10.2000      2.4000     0.15914E-005
     10.2000      2.5000     0.81605E-006
     10.2000      2.6000     0.40558E-006
     10.2000      2.7000     0.19539E-006
     10.2000      2.8000     0.91257E-007
     10.2000      2.9000     0.41325E-007
     10.2000      3.0000     0.18147E-007
     10.2000      3.1000     0.77280E-008
     10.2000      3.2000     0.31920E-008
     10.2000      3.3000     0.12789E-008
     10.2000      3.4000     0.49711E-009
     10.2000      3.5000     0.18747E-009
     10.2000      3.6000     0.68599E-010
     10.2000      3.7000     0.24359E-010
     10.2000      3.8000     0.83947E-011
     10.2000      3.9000     0.28079E-011
     10.2000      4.0000     0.91169E-012
     10.2000      4.1000     0.28736E-012
     10.2000      4.2000     0.87938E-013
     10.2000      4.3000     0.26129E-013
     10.2000      4.4000     0.75390E-014
     10.2000      4.5000     0.21124E-014
     10.2000      4.6000     0.57488E-015
     10.2000      4.7000     0.15196E-015
     10.2000      4.8000     0.39020E-016
     10.2000      4.9000     0.97336E-017
     10.2000      5.0000     0.23591E-017
     10.2000      5.1000     0.55557E-018
     10.2000      5.2000     0.12714E-018
     10.2000      5.3000     0.28277E-019
     10.2000      5.4000     0.61124E-020
     10.2000      5.5000     0.12843E-020
     10.2000      5.6000     0.26233E-021
     10.2000      5.7000     0.52093E-022
     10.2000      5.8000     0.10058E-022
     10.2000      5.9000     0.18883E-023
     10.2000      6.0000     0.34475E-024
     10.2000      6.1000     0.61215E-025
     10.2000      6.2000     0.10572E-025
     10.2000      6.3000     0.17761E-026
     10.2000      6.4000     0.29027E-027
     10.2000      6.5000     0.46155E-028
     10.2000      6.6000     0.71409E-029
     10.2000      6.7000     0.10751E-029
     10.2000      6.8000     0.15752E-030
     10.2000      6.9000     0.22463E-031
     10.2000      7.0000     0.31180E-032
     10.2000      7.1000     0.42131E-033
     10.2000      7.2000     0.55424E-034
     10.2000      7.3000     0.70990E-035
     10.2000      7.4000     0.88540E-036
     10.2000      7.5000     0.10754E-036
     10.2000      7.6000     0.12721E-037
     10.2000      7.7000     0.14657E-038
     10.2000      7.8000     0.16451E-039
     10.2000      7.9000     0.17988E-040
     10.2000      8.0000     0.19164E-041
     10.2000      8.1000     0.19894E-042
     10.2000      8.2000     0.20124E-043
     10.2000      8.3000     0.19840E-044
     10.2000      8.4000     0.19065E-045
     10.2000      8.5000     0.17859E-046
     10.2000      8.6000     0.16308E-047
     10.2000      8.7000     0.14519E-048
     10.2000      8.8000     0.12604E-049
     10.2000      8.9000     0.10670E-050
     10.2000      9.0000     0.88091E-052
     10.2000      9.1000     0.70935E-053
     10.2000      9.2000     0.55718E-054
     10.2000      9.3000     0.42695E-055
     10.2000      9.4000     0.31919E-056
     10.2000      9.5000     0.23284E-057
     10.2000      9.6000     0.16574E-058
     10.2000      9.7000     0.11514E-059
     10.2000      9.8000     0.78068E-061
     10.2000      9.9000     0.51669E-062
     10.2000     10.0000     0.33384E-063
     10.2000     10.1000     0.21059E-064
     10.2000     10.2000     0.12970E-065
     10.2000     10.3000     0.78010E-067
     10.2000     10.4000     0.45821E-068
     10.2000     10.5000     0.26287E-069
     10.2000     10.6000     0.14731E-070
     10.2000     10.7000     0.80640E-072
     10.2000     10.8000     0.43129E-073
     10.2000     10.9000     0.22538E-074
     10.2000     11.0000     0.11509E-075
     10.2000     11.1000     0.57434E-077
     10.2000     11.2000     0.28014E-078
     10.2000     11.3000     0.13356E-079
     10.2000     11.4000     0.62247E-081
     10.2000     11.5000     0.28363E-082
     10.2000     11.6000     0.12636E-083
     10.2000     11.7000     0.55051E-085
     10.2000     11.8000     0.23454E-086
     10.2000     11.9000     0.97732E-088
     10.2000     12.0000     0.39834E-089
     10.2000     12.1000     0.15883E-090
     10.2000     12.2000     0.61955E-092
     10.2000     12.3000     0.23646E-093
     10.2000     12.4000     0.88310E-095
     10.2000     12.5000     0.32279E-096
     10.2000     12.6000     0.11583E-097
     10.2000     12.7000     0.44218E-099
     10.2000     12.8000     0.00000E+000
 
     10.3000    -12.8000     0.00000E+000
     10.3000    -12.7000     0.27577E-099
     10.3000    -12.6000     0.84309E-098
     10.3000    -12.5000     0.23631E-096
     10.3000    -12.4000     0.64680E-095
     10.3000    -12.3000     0.17324E-093
     10.3000    -12.2000     0.45402E-092
     10.3000    -12.1000     0.11643E-090
     10.3000    -12.0000     0.29208E-089
     10.3000    -11.9000     0.71683E-088
     10.3000    -11.8000     0.17208E-086
     10.3000    -11.7000     0.40402E-085
     10.3000    -11.6000     0.92766E-084
     10.3000    -11.5000     0.20828E-082
     10.3000    -11.4000     0.45725E-081
     10.3000    -11.3000     0.98140E-080
     10.3000    -11.2000     0.20591E-078
     10.3000    -11.1000     0.42230E-077
     10.3000    -11.0000     0.84651E-076
     10.3000    -10.9000     0.16583E-074
     10.3000    -10.8000     0.31744E-073
     10.3000    -10.7000     0.59373E-072
     10.3000    -10.6000     0.10850E-070
     10.3000    -10.5000     0.19368E-069
     10.3000    -10.4000     0.33773E-068
     10.3000    -10.3000     0.57520E-067
     10.3000    -10.2000     0.95671E-066
     10.3000    -10.1000     0.15539E-064
     10.3000    -10.0000     0.24643E-063
     10.3000     -9.9000     0.38156E-062
     10.3000     -9.8000     0.57673E-061
     10.3000     -9.7000     0.85093E-060
     10.3000     -9.6000     0.12254E-058
     10.3000     -9.5000     0.17222E-057
     10.3000     -9.4000     0.23619E-056
     10.3000     -9.3000     0.31607E-055
     10.3000     -9.2000     0.41266E-054
     10.3000     -9.1000     0.52559E-053
     10.3000     -9.0000     0.65300E-052
     10.3000     -8.9000     0.79130E-051
     10.3000     -8.8000     0.93518E-050
     10.3000     -8.7000     0.10778E-048
     10.3000     -8.6000     0.12111E-047
     10.3000     -8.5000     0.13270E-046
     10.3000     -8.4000     0.14174E-045
     10.3000     -8.3000     0.14757E-044
     10.3000     -8.2000     0.14976E-043
     10.3000     -8.1000     0.14812E-042
     10.3000     -8.0000     0.14277E-041
     10.3000     -7.9000     0.13408E-040
     10.3000     -7.8000     0.12269E-039
     10.3000     -7.7000     0.10938E-038
     10.3000     -7.6000     0.94985E-038
     10.3000     -7.5000     0.80344E-037
     10.3000     -7.4000     0.66189E-036
     10.3000     -7.3000     0.53102E-035
     10.3000     -7.2000     0.41484E-034
     10.3000     -7.1000     0.31555E-033
     10.3000     -7.0000     0.23368E-032
     10.3000     -6.9000     0.16846E-031
     10.3000     -6.8000     0.11822E-030
     10.3000     -6.7000     0.80740E-030
     10.3000     -6.6000     0.53667E-029
     10.3000     -6.5000     0.34713E-028
     10.3000     -6.4000     0.21847E-027
     10.3000     -6.3000     0.13378E-026
     10.3000     -6.2000     0.79693E-026
     10.3000     -6.1000     0.46181E-025
     10.3000     -6.0000     0.26029E-024
     10.3000     -5.9000     0.14269E-023
     10.3000     -5.8000     0.76068E-023
     10.3000     -5.7000     0.39433E-022
     10.3000     -5.6000     0.19875E-021
     10.3000     -5.5000     0.97396E-021
     10.3000     -5.4000     0.46397E-020
     10.3000     -5.3000     0.21485E-019
     10.3000     -5.2000     0.96698E-019
     10.3000     -5.1000     0.42298E-018
     10.3000     -5.0000     0.17980E-017
     10.3000     -4.9000     0.74265E-017
     10.3000     -4.8000     0.29804E-016
     10.3000     -4.7000     0.11620E-015
     10.3000     -4.6000     0.44013E-015
     10.3000     -4.5000     0.16193E-014
     10.3000     -4.4000     0.57862E-014
     10.3000     -4.3000     0.20080E-013
     10.3000     -4.2000     0.67671E-013
     10.3000     -4.1000     0.22144E-012
     10.3000     -4.0000     0.70356E-012
     10.3000     -3.9000     0.21701E-011
     10.3000     -3.8000     0.64978E-011
     10.3000     -3.7000     0.18885E-010
     10.3000     -3.6000     0.53272E-010
     10.3000     -3.5000     0.14583E-009
     10.3000     -3.4000     0.38740E-009
     10.3000     -3.3000     0.99854E-009
     10.3000     -3.2000     0.24971E-008
     10.3000     -3.1000     0.60578E-008
     10.3000     -3.0000     0.14255E-007
     10.3000     -2.9000     0.32536E-007
     10.3000     -2.8000     0.72016E-007
     10.3000     -2.7000     0.15458E-006
     10.3000     -2.6000     0.32169E-006
     10.3000     -2.5000     0.64904E-006
     10.3000     -2.4000     0.12694E-005
     10.3000     -2.3000     0.24064E-005
     10.3000     -2.2000     0.44208E-005
     10.3000     -2.1000     0.78702E-005
     10.3000     -2.0000     0.13575E-004
     10.3000     -1.9000     0.22686E-004
     10.3000     -1.8000     0.36728E-004
     10.3000     -1.7000     0.57604E-004
     10.3000     -1.6000     0.87529E-004
     10.3000     -1.5000     0.12887E-003
     10.3000     -1.4000     0.18391E-003
     10.3000     -1.3000     0.25448E-003
     10.3000     -1.2000     0.34163E-003
     10.3000     -1.1000     0.44529E-003
     10.3000     -1.0000     0.56402E-003
     10.3000     -0.9000     0.69499E-003
     10.3000     -0.8000     0.83403E-003
     10.3000     -0.7000     0.97597E-003
     10.3000     -0.6000     0.11150E-002
     10.3000     -0.5000     0.12451E-002
     10.3000     -0.4000     0.13605E-002
     10.3000     -0.3000     0.14561E-002
     10.3000     -0.2000     0.15275E-002
     10.3000     -0.1000     0.15717E-002
     10.3000      0.0000     0.15867E-002
     10.3000      0.1000     0.15717E-002
     10.3000      0.2000     0.15275E-002
     10.3000      0.3000     0.14561E-002
     10.3000      0.4000     0.13605E-002
     10.3000      0.5000     0.12451E-002
     10.3000      0.6000     0.11150E-002
     10.3000      0.7000     0.97597E-003
     10.3000      0.8000     0.83403E-003
     10.3000      0.9000     0.69499E-003
     10.3000      1.0000     0.56402E-003
     10.3000      1.1000     0.44529E-003
     10.3000      1.2000     0.34163E-003
     10.3000      1.3000     0.25448E-003
     10.3000      1.4000     0.18391E-003
     10.3000      1.5000     0.12887E-003
     10.3000      1.6000     0.87529E-004
     10.3000      1.7000     0.57604E-004
     10.3000      1.8000     0.36728E-004
     10.3000      1.9000     0.22686E-004
     10.3000      2.0000     0.13575E-004
     10.3000      2.1000     0.78702E-005
     10.3000      2.2000     0.44208E-005
     10.3000      2.3000     0.24064E-005
     10.3000      2.4000     0.12694E-005
     10.3000      2.5000     0.64904E-006
     10.3000      2.6000     0.32169E-006
     10.3000      2.7000     0.15458E-006
     10.3000      2.8000     0.72016E-007
     10.3000      2.9000     0.32536E-007
     10.3000      3.0000     0.14255E-007
     10.3000      3.1000     0.60578E-008
     10.3000      3.2000     0.24971E-008
     10.3000      3.3000     0.99854E-009
     10.3000      3.4000     0.38740E-009
     10.3000      3.5000     0.14583E-009
     10.3000      3.6000     0.53272E-010
     10.3000      3.7000     0.18885E-010
     10.3000      3.8000     0.64978E-011
     10.3000      3.9000     0.21701E-011
     10.3000      4.0000     0.70356E-012
     10.3000      4.1000     0.22144E-012
     10.3000      4.2000     0.67671E-013
     10.3000      4.3000     0.20080E-013
     10.3000      4.4000     0.57862E-014
     10.3000      4.5000     0.16193E-014
     10.3000      4.6000     0.44013E-015
     10.3000      4.7000     0.11620E-015
     10.3000      4.8000     0.29804E-016
     10.3000      4.9000     0.74265E-017
     10.3000      5.0000     0.17980E-017
     10.3000      5.1000     0.42298E-018
     10.3000      5.2000     0.96698E-019
     10.3000      5.3000     0.21485E-019
     10.3000      5.4000     0.46397E-020
     10.3000      5.5000     0.97396E-021
     10.3000      5.6000     0.19875E-021
     10.3000      5.7000     0.39433E-022
     10.3000      5.8000     0.76068E-023
     10.3000      5.9000     0.14269E-023
     10.3000      6.0000     0.26029E-024
     10.3000      6.1000     0.46181E-025
     10.3000      6.2000     0.79693E-026
     10.3000      6.3000     0.13378E-026
     10.3000      6.4000     0.21847E-027
     10.3000      6.5000     0.34713E-028
     10.3000      6.6000     0.53667E-029
     10.3000      6.7000     0.80740E-030
     10.3000      6.8000     0.11822E-030
     10.3000      6.9000     0.16846E-031
     10.3000      7.0000     0.23368E-032
     10.3000      7.1000     0.31555E-033
     10.3000      7.2000     0.41484E-034
     10.3000      7.3000     0.53102E-035
     10.3000      7.4000     0.66189E-036
     10.3000      7.5000     0.80344E-037
     10.3000      7.6000     0.94985E-038
     10.3000      7.7000     0.10938E-038
     10.3000      7.8000     0.12269E-039
     10.3000      7.9000     0.13408E-040
     10.3000      8.0000     0.14277E-041
     10.3000      8.1000     0.14812E-042
     10.3000      8.2000     0.14976E-043
     10.3000      8.3000     0.14757E-044
     10.3000      8.4000     0.14174E-045
     10.3000      8.5000     0.13270E-046
     10.3000      8.6000     0.12111E-047
     10.3000      8.7000     0.10778E-048
     10.3000      8.8000     0.93518E-050
     10.3000      8.9000     0.79130E-051
     10.3000      9.0000     0.65300E-052
     10.3000      9.1000     0.52559E-053
     10.3000      9.2000     0.41266E-054
     10.3000      9.3000     0.31607E-055
     10.3000      9.4000     0.23619E-056
     10.3000      9.5000     0.17222E-057
     10.3000      9.6000     0.12254E-058
     10.3000      9.7000     0.85093E-060
     10.3000      9.8000     0.57673E-061
     10.3000      9.9000     0.38156E-062
     10.3000     10.0000     0.24643E-063
     10.3000     10.1000     0.15539E-064
     10.3000     10.2000     0.95671E-066
     10.3000     10.3000     0.57520E-067
     10.3000     10.4000     0.33773E-068
     10.3000     10.5000     0.19368E-069
     10.3000     10.6000     0.10850E-070
     10.3000     10.7000     0.59373E-072
     10.3000     10.8000     0.31744E-073
     10.3000     10.9000     0.16583E-074
     10.3000     11.0000     0.84651E-076
     10.3000     11.1000     0.42230E-077
     10.3000     11.2000     0.20591E-078
     10.3000     11.3000     0.98140E-080
     10.3000     11.4000     0.45725E-081
     10.3000     11.5000     0.20828E-082
     10.3000     11.6000     0.92766E-084
     10.3000     11.7000     0.40402E-085
     10.3000     11.8000     0.17208E-086
     10.3000     11.9000     0.71683E-088
     10.3000     12.0000     0.29208E-089
     10.3000     12.1000     0.11643E-090
     10.3000     12.2000     0.45402E-092
     10.3000     12.3000     0.17324E-093
     10.3000     12.4000     0.64680E-095
     10.3000     12.5000     0.23636E-096
     10.3000     12.6000     0.84788E-098
     10.3000     12.7000     0.32360E-099
     10.3000     12.8000     0.00000E+000
 
     10.4000    -12.8000     0.00000E+000
     10.4000    -12.7000     0.20104E-099
     10.4000    -12.6000     0.61477E-098
     10.4000    -12.5000     0.17236E-096
     10.4000    -12.4000     0.47189E-095
     10.4000    -12.3000     0.12642E-093
     10.4000    -12.2000     0.33143E-092
     10.4000    -12.1000     0.85012E-091
     10.4000    -12.0000     0.21334E-089
     10.4000    -11.9000     0.52372E-088
     10.4000    -11.8000     0.12576E-086
     10.4000    -11.7000     0.29535E-085
     10.4000    -11.6000     0.67836E-084
     10.4000    -11.5000     0.15236E-082
     10.4000    -11.4000     0.33458E-081
     10.4000    -11.3000     0.71833E-080
     10.4000    -11.2000     0.15077E-078
     10.4000    -11.1000     0.30931E-077
     10.4000    -11.0000     0.62021E-076
     10.4000    -10.9000     0.12154E-074
     10.4000    -10.8000     0.23273E-073
     10.4000    -10.7000     0.43545E-072
     10.4000    -10.6000     0.79601E-071
     10.4000    -10.5000     0.14215E-069
     10.4000    -10.4000     0.24796E-068
     10.4000    -10.3000     0.42246E-067
     10.4000    -10.2000     0.70293E-066
     10.4000    -10.1000     0.11421E-064
     10.4000    -10.0000     0.18120E-063
     10.4000     -9.9000     0.28067E-062
     10.4000     -9.8000     0.42440E-061
     10.4000     -9.7000     0.62643E-060
     10.4000     -9.6000     0.90248E-059
     10.4000     -9.5000     0.12689E-057
     10.4000     -9.4000     0.17409E-056
     10.4000     -9.3000     0.23307E-055
     10.4000     -9.2000     0.30443E-054
     10.4000     -9.1000     0.38792E-053
     10.4000     -9.0000     0.48217E-052
     10.4000     -8.9000     0.58456E-051
     10.4000     -8.8000     0.69117E-050
     10.4000     -8.7000     0.79694E-049
     10.4000     -8.6000     0.89599E-048
     10.4000     -8.5000     0.98216E-047
     10.4000     -8.4000     0.10496E-045
     10.4000     -8.3000     0.10934E-044
     10.4000     -8.2000     0.11102E-043
     10.4000     -8.1000     0.10986E-042
     10.4000     -8.0000     0.10594E-041
     10.4000     -7.9000     0.99555E-041
     10.4000     -7.8000     0.91150E-040
     10.4000     -7.7000     0.81304E-039
     10.4000     -7.6000     0.70646E-038
     10.4000     -7.5000     0.59792E-037
     10.4000     -7.4000     0.49287E-036
     10.4000     -7.3000     0.39566E-035
     10.4000     -7.2000     0.30930E-034
     10.4000     -7.1000     0.23542E-033
     10.4000     -7.0000     0.17445E-032
     10.4000     -6.9000     0.12585E-031
     10.4000     -6.8000     0.88371E-031
     10.4000     -6.7000     0.60399E-030
     10.4000     -6.6000     0.40175E-029
     10.4000     -6.5000     0.26005E-028
     10.4000     -6.4000     0.16379E-027
     10.4000     -6.3000     0.10037E-026
     10.4000     -6.2000     0.59838E-026
     10.4000     -6.1000     0.34703E-025
     10.4000     -6.0000     0.19576E-024
     10.4000     -5.9000     0.10740E-023
     10.4000     -5.8000     0.57304E-023
     10.4000     -5.7000     0.29732E-022
     10.4000     -5.6000     0.14999E-021
     10.4000     -5.5000     0.73569E-021
     10.4000     -5.4000     0.35080E-020
     10.4000     -5.3000     0.16260E-019
     10.4000     -5.2000     0.73255E-019
     10.4000     -5.1000     0.32076E-018
     10.4000     -5.0000     0.13649E-017
     10.4000     -4.9000     0.56437E-017
     10.4000     -4.8000     0.22674E-016
     10.4000     -4.7000     0.88507E-016
     10.4000     -4.6000     0.33562E-015
     10.4000     -4.5000     0.12363E-014
     10.4000     -4.4000     0.44231E-014
     10.4000     -4.3000     0.15370E-013
     10.4000     -4.2000     0.51865E-013
     10.4000     -4.1000     0.16995E-012
     10.4000     -4.0000     0.54074E-012
     10.4000     -3.9000     0.16704E-011
     10.4000     -3.8000     0.50091E-011
     10.4000     -3.7000     0.14581E-010
     10.4000     -3.6000     0.41198E-010
     10.4000     -3.5000     0.11297E-009
     10.4000     -3.4000     0.30064E-009
     10.4000     -3.3000     0.77635E-009
     10.4000     -3.2000     0.19452E-008
     10.4000     -3.1000     0.47284E-008
     10.4000     -3.0000     0.11150E-007
     10.4000     -2.9000     0.25505E-007
     10.4000     -2.8000     0.56584E-007
     10.4000     -2.7000     0.12174E-006
     10.4000     -2.6000     0.25401E-006
     10.4000     -2.5000     0.51387E-006
     10.4000     -2.4000     0.10079E-005
     10.4000     -2.3000     0.19163E-005
     10.4000     -2.2000     0.35318E-005
     10.4000     -2.1000     0.63087E-005
     10.4000     -2.0000     0.10921E-004
     10.4000     -1.9000     0.18320E-004
     10.4000     -1.8000     0.29781E-004
     10.4000     -1.7000     0.46909E-004
     10.4000     -1.6000     0.71603E-004
     10.4000     -1.5000     0.10593E-003
     10.4000     -1.4000     0.15192E-003
     10.4000     -1.3000     0.21131E-003
     10.4000     -1.2000     0.28517E-003
     10.4000     -1.1000     0.37366E-003
     10.4000     -1.0000     0.47578E-003
     10.4000     -0.9000     0.58925E-003
     10.4000     -0.8000     0.71056E-003
     10.4000     -0.7000     0.83523E-003
     10.4000     -0.6000     0.95810E-003
     10.4000     -0.5000     0.10737E-002
     10.4000     -0.4000     0.11768E-002
     10.4000     -0.3000     0.12624E-002
     10.4000     -0.2000     0.13267E-002
     10.4000     -0.1000     0.13665E-002
     10.4000      0.0000     0.13800E-002
     10.4000      0.1000     0.13665E-002
     10.4000      0.2000     0.13267E-002
     10.4000      0.3000     0.12624E-002
     10.4000      0.4000     0.11768E-002
     10.4000      0.5000     0.10737E-002
     10.4000      0.6000     0.95810E-003
     10.4000      0.7000     0.83523E-003
     10.4000      0.8000     0.71056E-003
     10.4000      0.9000     0.58925E-003
     10.4000      1.0000     0.47578E-003
     10.4000      1.1000     0.37366E-003
     10.4000      1.2000     0.28517E-003
     10.4000      1.3000     0.21131E-003
     10.4000      1.4000     0.15192E-003
     10.4000      1.5000     0.10593E-003
     10.4000      1.6000     0.71603E-004
     10.4000      1.7000     0.46909E-004
     10.4000      1.8000     0.29781E-004
     10.4000      1.9000     0.18320E-004
     10.4000      2.0000     0.10921E-004
     10.4000      2.1000     0.63087E-005
     10.4000      2.2000     0.35318E-005
     10.4000      2.3000     0.19163E-005
     10.4000      2.4000     0.10079E-005
     10.4000      2.5000     0.51387E-006
     10.4000      2.6000     0.25401E-006
     10.4000      2.7000     0.12174E-006
     10.4000      2.8000     0.56584E-007
     10.4000      2.9000     0.25505E-007
     10.4000      3.0000     0.11150E-007
     10.4000      3.1000     0.47284E-008
     10.4000      3.2000     0.19452E-008
     10.4000      3.3000     0.77635E-009
     10.4000      3.4000     0.30064E-009
     10.4000      3.5000     0.11297E-009
     10.4000      3.6000     0.41198E-010
     10.4000      3.7000     0.14581E-010
     10.4000      3.8000     0.50091E-011
     10.4000      3.9000     0.16704E-011
     10.4000      4.0000     0.54074E-012
     10.4000      4.1000     0.16995E-012
     10.4000      4.2000     0.51865E-013
     10.4000      4.3000     0.15370E-013
     10.4000      4.4000     0.44231E-014
     10.4000      4.5000     0.12363E-014
     10.4000      4.6000     0.33562E-015
     10.4000      4.7000     0.88507E-016
     10.4000      4.8000     0.22674E-016
     10.4000      4.9000     0.56437E-017
     10.4000      5.0000     0.13649E-017
     10.4000      5.1000     0.32076E-018
     10.4000      5.2000     0.73255E-019
     10.4000      5.3000     0.16260E-019
     10.4000      5.4000     0.35080E-020
     10.4000      5.5000     0.73569E-021
     10.4000      5.6000     0.14999E-021
     10.4000      5.7000     0.29732E-022
     10.4000      5.8000     0.57304E-023
     10.4000      5.9000     0.10740E-023
     10.4000      6.0000     0.19576E-024
     10.4000      6.1000     0.34703E-025
     10.4000      6.2000     0.59838E-026
     10.4000      6.3000     0.10037E-026
     10.4000      6.4000     0.16379E-027
     10.4000      6.5000     0.26005E-028
     10.4000      6.6000     0.40175E-029
     10.4000      6.7000     0.60399E-030
     10.4000      6.8000     0.88371E-031
     10.4000      6.9000     0.12585E-031
     10.4000      7.0000     0.17445E-032
     10.4000      7.1000     0.23542E-033
     10.4000      7.2000     0.30930E-034
     10.4000      7.3000     0.39566E-035
     10.4000      7.4000     0.49287E-036
     10.4000      7.5000     0.59792E-037
     10.4000      7.6000     0.70646E-038
     10.4000      7.7000     0.81304E-039
     10.4000      7.8000     0.91150E-040
     10.4000      7.9000     0.99555E-041
     10.4000      8.0000     0.10594E-041
     10.4000      8.1000     0.10986E-042
     10.4000      8.2000     0.11102E-043
     10.4000      8.3000     0.10934E-044
     10.4000      8.4000     0.10496E-045
     10.4000      8.5000     0.98216E-047
     10.4000      8.6000     0.89599E-048
     10.4000      8.7000     0.79694E-049
     10.4000      8.8000     0.69117E-050
     10.4000      8.9000     0.58456E-051
     10.4000      9.0000     0.48217E-052
     10.4000      9.1000     0.38792E-053
     10.4000      9.2000     0.30443E-054
     10.4000      9.3000     0.23307E-055
     10.4000      9.4000     0.17409E-056
     10.4000      9.5000     0.12689E-057
     10.4000      9.6000     0.90248E-059
     10.4000      9.7000     0.62643E-060
     10.4000      9.8000     0.42440E-061
     10.4000      9.9000     0.28067E-062
     10.4000     10.0000     0.18120E-063
     10.4000     10.1000     0.11421E-064
     10.4000     10.2000     0.70293E-066
     10.4000     10.3000     0.42246E-067
     10.4000     10.4000     0.24796E-068
     10.4000     10.5000     0.14215E-069
     10.4000     10.6000     0.79601E-071
     10.4000     10.7000     0.43545E-072
     10.4000     10.8000     0.23273E-073
     10.4000     10.9000     0.12154E-074
     10.4000     11.0000     0.62021E-076
     10.4000     11.1000     0.30931E-077
     10.4000     11.2000     0.15077E-078
     10.4000     11.3000     0.71833E-080
     10.4000     11.4000     0.33458E-081
     10.4000     11.5000     0.15236E-082
     10.4000     11.6000     0.67836E-084
     10.4000     11.7000     0.29535E-085
     10.4000     11.8000     0.12576E-086
     10.4000     11.9000     0.52372E-088
     10.4000     12.0000     0.21334E-089
     10.4000     12.1000     0.85012E-091
     10.4000     12.2000     0.33143E-092
     10.4000     12.3000     0.12642E-093
     10.4000     12.4000     0.47189E-095
     10.4000     12.5000     0.17239E-096
     10.4000     12.6000     0.61826E-098
     10.4000     12.7000     0.23590E-099
     10.4000     12.8000     0.00000E+000
 
     10.5000    -12.8000     0.00000E+000
     10.5000    -12.7000     0.14598E-099
     10.5000    -12.6000     0.44652E-098
     10.5000    -12.5000     0.12522E-096
     10.5000    -12.4000     0.34293E-095
     10.5000    -12.3000     0.91899E-094
     10.5000    -12.2000     0.24099E-092
     10.5000    -12.1000     0.61832E-091
     10.5000    -12.0000     0.15521E-089
     10.5000    -11.9000     0.38114E-088
     10.5000    -11.8000     0.91548E-087
     10.5000    -11.7000     0.21507E-085
     10.5000    -11.6000     0.49412E-084
     10.5000    -11.5000     0.11101E-082
     10.5000    -11.4000     0.24386E-081
     10.5000    -11.3000     0.52372E-080
     10.5000    -11.2000     0.10996E-078
     10.5000    -11.1000     0.22565E-077
     10.5000    -11.0000     0.45262E-076
     10.5000    -10.9000     0.88726E-075
     10.5000    -10.8000     0.16996E-073
     10.5000    -10.7000     0.31812E-072
     10.5000    -10.6000     0.58172E-071
     10.5000    -10.5000     0.10392E-069
     10.5000    -10.4000     0.18134E-068
     10.5000    -10.3000     0.30907E-067
     10.5000    -10.2000     0.51445E-066
     10.5000    -10.1000     0.83620E-065
     10.5000    -10.0000     0.13271E-063
     10.5000     -9.9000     0.20565E-062
     10.5000     -9.8000     0.31109E-061
     10.5000     -9.7000     0.45936E-060
     10.5000     -9.6000     0.66205E-059
     10.5000     -9.5000     0.93122E-058
     10.5000     -9.4000     0.12782E-056
     10.5000     -9.3000     0.17120E-055
     10.5000     -9.2000     0.22371E-054
     10.5000     -9.1000     0.28518E-053
     10.5000     -9.0000     0.35464E-052
     10.5000     -8.9000     0.43014E-051
     10.5000     -8.8000     0.50883E-050
     10.5000     -8.7000     0.58697E-049
     10.5000     -8.6000     0.66024E-048
     10.5000     -8.5000     0.72410E-047
     10.5000     -8.4000     0.77419E-046
     10.5000     -8.3000     0.80690E-045
     10.5000     -8.2000     0.81972E-044
     10.5000     -8.1000     0.81161E-043
     10.5000     -8.0000     0.78310E-042
     10.5000     -7.9000     0.73628E-041
     10.5000     -7.8000     0.67449E-040
     10.5000     -7.7000     0.60197E-039
     10.5000     -7.6000     0.52336E-038
     10.5000     -7.5000     0.44322E-037
     10.5000     -7.4000     0.36557E-036
     10.5000     -7.3000     0.29365E-035
     10.5000     -7.2000     0.22970E-034
     10.5000     -7.1000     0.17494E-033
     10.5000     -7.0000     0.12972E-032
     10.5000     -6.9000     0.93643E-032
     10.5000     -6.8000     0.65801E-031
     10.5000     -6.7000     0.45004E-030
     10.5000     -6.6000     0.29956E-029
     10.5000     -6.5000     0.19404E-028
     10.5000     -6.4000     0.12231E-027
     10.5000     -6.3000     0.75007E-027
     10.5000     -6.2000     0.44752E-026
     10.5000     -6.1000     0.25974E-025
     10.5000     -6.0000     0.14664E-024
     10.5000     -5.9000     0.80519E-024
     10.5000     -5.8000     0.42998E-023
     10.5000     -5.7000     0.22328E-022
     10.5000     -5.6000     0.11274E-021
     10.5000     -5.5000     0.55350E-021
     10.5000     -5.4000     0.26417E-020
     10.5000     -5.3000     0.12256E-019
     10.5000     -5.2000     0.55273E-019
     10.5000     -5.1000     0.24226E-018
     10.5000     -5.0000     0.10320E-017
     10.5000     -4.9000     0.42717E-017
     10.5000     -4.8000     0.17181E-016
     10.5000     -4.7000     0.67140E-016
     10.5000     -4.6000     0.25489E-015
     10.5000     -4.5000     0.94003E-015
     10.5000     -4.4000     0.33674E-014
     10.5000     -4.3000     0.11716E-013
     10.5000     -4.2000     0.39589E-013
     10.5000     -4.1000     0.12990E-012
     10.5000     -4.0000     0.41389E-012
     10.5000     -3.9000     0.12804E-011
     10.5000     -3.8000     0.38454E-011
     10.5000     -3.7000     0.11211E-010
     10.5000     -3.6000     0.31728E-010
     10.5000     -3.5000     0.87151E-010
     10.5000     -3.4000     0.23233E-009
     10.5000     -3.3000     0.60103E-009
     10.5000     -3.2000     0.15088E-008
     10.5000     -3.1000     0.36747E-008
     10.5000     -3.0000     0.86834E-008
     10.5000     -2.9000     0.19905E-007
     10.5000     -2.8000     0.44260E-007
     10.5000     -2.7000     0.95454E-007
     10.5000     -2.6000     0.19965E-006
     10.5000     -2.5000     0.40496E-006
     10.5000     -2.4000     0.79645E-006
     10.5000     -2.3000     0.15187E-005
     10.5000     -2.2000     0.28077E-005
     10.5000     -2.1000     0.50316E-005
     10.5000     -2.0000     0.87405E-005
     10.5000     -1.9000     0.14716E-004
     10.5000     -1.8000     0.24016E-004
     10.5000     -1.7000     0.37985E-004
     10.5000     -1.6000     0.58235E-004
     10.5000     -1.5000     0.86548E-004
     10.5000     -1.4000     0.12472E-003
     10.5000     -1.3000     0.17432E-003
     10.5000     -1.2000     0.23645E-003
     10.5000     -1.1000     0.31140E-003
     10.5000     -1.0000     0.39851E-003
     10.5000     -0.9000     0.49597E-003
     10.5000     -0.8000     0.60089E-003
     10.5000     -0.7000     0.70941E-003
     10.5000     -0.6000     0.81700E-003
     10.5000     -0.5000     0.91879E-003
     10.5000     -0.4000     0.10099E-002
     10.5000     -0.3000     0.10860E-002
     10.5000     -0.2000     0.11432E-002
     10.5000     -0.1000     0.11787E-002
     10.5000      0.0000     0.11908E-002
     10.5000      0.1000     0.11787E-002
     10.5000      0.2000     0.11432E-002
     10.5000      0.3000     0.10860E-002
     10.5000      0.4000     0.10099E-002
     10.5000      0.5000     0.91879E-003
     10.5000      0.6000     0.81700E-003
     10.5000      0.7000     0.70941E-003
     10.5000      0.8000     0.60089E-003
     10.5000      0.9000     0.49597E-003
     10.5000      1.0000     0.39851E-003
     10.5000      1.1000     0.31140E-003
     10.5000      1.2000     0.23645E-003
     10.5000      1.3000     0.17432E-003
     10.5000      1.4000     0.12472E-003
     10.5000      1.5000     0.86548E-004
     10.5000      1.6000     0.58235E-004
     10.5000      1.7000     0.37985E-004
     10.5000      1.8000     0.24016E-004
     10.5000      1.9000     0.14716E-004
     10.5000      2.0000     0.87405E-005
     10.5000      2.1000     0.50316E-005
     10.5000      2.2000     0.28077E-005
     10.5000      2.3000     0.15187E-005
     10.5000      2.4000     0.79645E-006
     10.5000      2.5000     0.40496E-006
     10.5000      2.6000     0.19965E-006
     10.5000      2.7000     0.95454E-007
     10.5000      2.8000     0.44260E-007
     10.5000      2.9000     0.19905E-007
     10.5000      3.0000     0.86834E-008
     10.5000      3.1000     0.36747E-008
     10.5000      3.2000     0.15088E-008
     10.5000      3.3000     0.60103E-009
     10.5000      3.4000     0.23233E-009
     10.5000      3.5000     0.87151E-010
     10.5000      3.6000     0.31728E-010
     10.5000      3.7000     0.11211E-010
     10.5000      3.8000     0.38454E-011
     10.5000      3.9000     0.12804E-011
     10.5000      4.0000     0.41389E-012
     10.5000      4.1000     0.12990E-012
     10.5000      4.2000     0.39589E-013
     10.5000      4.3000     0.11716E-013
     10.5000      4.4000     0.33674E-014
     10.5000      4.5000     0.94003E-015
     10.5000      4.6000     0.25489E-015
     10.5000      4.7000     0.67140E-016
     10.5000      4.8000     0.17181E-016
     10.5000      4.9000     0.42717E-017
     10.5000      5.0000     0.10320E-017
     10.5000      5.1000     0.24226E-018
     10.5000      5.2000     0.55273E-019
     10.5000      5.3000     0.12256E-019
     10.5000      5.4000     0.26417E-020
     10.5000      5.5000     0.55350E-021
     10.5000      5.6000     0.11274E-021
     10.5000      5.7000     0.22328E-022
     10.5000      5.8000     0.42998E-023
     10.5000      5.9000     0.80519E-024
     10.5000      6.0000     0.14664E-024
     10.5000      6.1000     0.25974E-025
     10.5000      6.2000     0.44752E-026
     10.5000      6.3000     0.75007E-027
     10.5000      6.4000     0.12231E-027
     10.5000      6.5000     0.19404E-028
     10.5000      6.6000     0.29956E-029
     10.5000      6.7000     0.45004E-030
     10.5000      6.8000     0.65801E-031
     10.5000      6.9000     0.93643E-032
     10.5000      7.0000     0.12972E-032
     10.5000      7.1000     0.17494E-033
     10.5000      7.2000     0.22970E-034
     10.5000      7.3000     0.29365E-035
     10.5000      7.4000     0.36557E-036
     10.5000      7.5000     0.44322E-037
     10.5000      7.6000     0.52336E-038
     10.5000      7.7000     0.60197E-039
     10.5000      7.8000     0.67449E-040
     10.5000      7.9000     0.73628E-041
     10.5000      8.0000     0.78310E-042
     10.5000      8.1000     0.81161E-043
     10.5000      8.2000     0.81972E-044
     10.5000      8.3000     0.80690E-045
     10.5000      8.4000     0.77419E-046
     10.5000      8.5000     0.72410E-047
     10.5000      8.6000     0.66024E-048
     10.5000      8.7000     0.58697E-049
     10.5000      8.8000     0.50883E-050
     10.5000      8.9000     0.43014E-051
     10.5000      9.0000     0.35464E-052
     10.5000      9.1000     0.28518E-053
     10.5000      9.2000     0.22371E-054
     10.5000      9.3000     0.17120E-055
     10.5000      9.4000     0.12782E-056
     10.5000      9.5000     0.93122E-058
     10.5000      9.6000     0.66205E-059
     10.5000      9.7000     0.45936E-060
     10.5000      9.8000     0.31109E-061
     10.5000      9.9000     0.20565E-062
     10.5000     10.0000     0.13271E-063
     10.5000     10.1000     0.83620E-065
     10.5000     10.2000     0.51445E-066
     10.5000     10.3000     0.30907E-067
     10.5000     10.4000     0.18134E-068
     10.5000     10.5000     0.10392E-069
     10.5000     10.6000     0.58172E-071
     10.5000     10.7000     0.31812E-072
     10.5000     10.8000     0.16996E-073
     10.5000     10.9000     0.88726E-075
     10.5000     11.0000     0.45262E-076
     10.5000     11.1000     0.22565E-077
     10.5000     11.2000     0.10996E-078
     10.5000     11.3000     0.52372E-080
     10.5000     11.4000     0.24386E-081
     10.5000     11.5000     0.11101E-082
     10.5000     11.6000     0.49412E-084
     10.5000     11.7000     0.21507E-085
     10.5000     11.8000     0.91548E-087
     10.5000     11.9000     0.38114E-088
     10.5000     12.0000     0.15521E-089
     10.5000     12.1000     0.61832E-091
     10.5000     12.2000     0.24099E-092
     10.5000     12.3000     0.91899E-094
     10.5000     12.4000     0.34293E-095
     10.5000     12.5000     0.12525E-096
     10.5000     12.6000     0.44905E-098
     10.5000     12.7000     0.17129E-099
     10.5000     12.8000     0.00000E+000
 
     10.6000    -12.8000     0.00000E+000
     10.6000    -12.7000     0.10559E-099
     10.6000    -12.6000     0.32304E-098
     10.6000    -12.5000     0.90617E-097
     10.6000    -12.4000     0.24823E-095
     10.6000    -12.3000     0.66539E-094
     10.6000    -12.2000     0.17453E-092
     10.6000    -12.1000     0.44794E-091
     10.6000    -12.0000     0.11248E-089
     10.6000    -11.9000     0.27628E-088
     10.6000    -11.8000     0.66380E-087
     10.6000    -11.7000     0.15599E-085
     10.6000    -11.6000     0.35850E-084
     10.6000    -11.5000     0.80566E-083
     10.6000    -11.4000     0.17703E-081
     10.6000    -11.3000     0.38033E-080
     10.6000    -11.2000     0.79876E-079
     10.6000    -11.1000     0.16398E-077
     10.6000    -11.0000     0.32902E-076
     10.6000    -10.9000     0.64518E-075
     10.6000    -10.8000     0.12363E-073
     10.6000    -10.7000     0.23148E-072
     10.6000    -10.6000     0.42344E-071
     10.6000    -10.5000     0.75671E-070
     10.6000    -10.4000     0.13209E-068
     10.6000    -10.3000     0.22522E-067
     10.6000    -10.2000     0.37502E-066
     10.6000    -10.1000     0.60979E-065
     10.6000    -10.0000     0.96818E-064
     10.6000     -9.9000     0.15008E-062
     10.6000     -9.8000     0.22712E-061
     10.6000     -9.7000     0.33551E-060
     10.6000     -9.6000     0.48375E-059
     10.6000     -9.5000     0.68072E-058
     10.6000     -9.4000     0.93476E-057
     10.6000     -9.3000     0.12525E-055
     10.6000     -9.2000     0.16374E-054
     10.6000     -9.1000     0.20883E-053
     10.6000     -9.0000     0.25980E-052
     10.6000     -8.9000     0.31526E-051
     10.6000     -8.8000     0.37310E-050
     10.6000     -8.7000     0.43061E-049
     10.6000     -8.6000     0.48460E-048
     10.6000     -8.5000     0.53172E-047
     10.6000     -8.4000     0.56879E-046
     10.6000     -8.3000     0.59312E-045
     10.6000     -8.2000     0.60286E-044
     10.6000     -8.1000     0.59721E-043
     10.6000     -8.0000     0.57654E-042
     10.6000     -7.9000     0.54237E-041
     10.6000     -7.8000     0.49713E-040
     10.6000     -7.7000     0.44393E-039
     10.6000     -7.6000     0.38618E-038
     10.6000     -7.5000     0.32724E-037
     10.6000     -7.4000     0.27007E-036
     10.6000     -7.3000     0.21707E-035
     10.6000     -7.2000     0.16990E-034
     10.6000     -7.1000     0.12948E-033
     10.6000     -7.0000     0.96077E-033
     10.6000     -6.9000     0.69401E-032
     10.6000     -6.8000     0.48800E-031
     10.6000     -6.7000     0.33399E-030
     10.6000     -6.6000     0.22247E-029
     10.6000     -6.5000     0.14421E-028
     10.6000     -6.4000     0.90966E-028
     10.6000     -6.3000     0.55829E-027
     10.6000     -6.2000     0.33335E-026
     10.6000     -6.1000     0.19363E-025
     10.6000     -6.0000     0.10940E-024
     10.6000     -5.9000     0.60123E-024
     10.6000     -5.8000     0.32133E-023
     10.6000     -5.7000     0.16701E-022
     10.6000     -5.6000     0.84405E-022
     10.6000     -5.5000     0.41475E-021
     10.6000     -5.4000     0.19813E-020
     10.6000     -5.3000     0.92013E-020
     10.6000     -5.2000     0.41536E-019
     10.6000     -5.1000     0.18224E-018
     10.6000     -5.0000     0.77708E-018
     10.6000     -4.9000     0.32200E-017
     10.6000     -4.8000     0.12965E-016
     10.6000     -4.7000     0.50723E-016
     10.6000     -4.6000     0.19279E-015
     10.6000     -4.5000     0.71185E-015
     10.6000     -4.4000     0.25531E-014
     10.6000     -4.3000     0.88943E-014
     10.6000     -4.2000     0.30093E-013
     10.6000     -4.1000     0.98877E-013
     10.6000     -4.0000     0.31547E-012
     10.6000     -3.9000     0.97733E-012
     10.6000     -3.8000     0.29396E-011
     10.6000     -3.7000     0.85837E-011
     10.6000     -3.6000     0.24331E-010
     10.6000     -3.5000     0.66943E-010
     10.6000     -3.4000     0.17876E-009
     10.6000     -3.3000     0.46329E-009
     10.6000     -3.2000     0.11651E-008
     10.6000     -3.1000     0.28433E-008
     10.6000     -3.0000     0.67323E-008
     10.6000     -2.9000     0.15465E-007
     10.6000     -2.8000     0.34464E-007
     10.6000     -2.7000     0.74498E-007
     10.6000     -2.6000     0.15620E-006
     10.6000     -2.5000     0.31763E-006
     10.6000     -2.4000     0.62637E-006
     10.6000     -2.3000     0.11978E-005
     10.6000     -2.2000     0.22209E-005
     10.6000     -2.1000     0.39927E-005
     10.6000     -2.0000     0.69589E-005
     10.6000     -1.9000     0.11758E-004
     10.6000     -1.8000     0.19260E-004
     10.6000     -1.7000     0.30584E-004
     10.6000     -1.6000     0.47083E-004
     10.6000     -1.5000     0.70281E-004
     10.6000     -1.4000     0.10174E-003
     10.6000     -1.3000     0.14288E-003
     10.6000     -1.2000     0.19473E-003
     10.6000     -1.1000     0.25770E-003
     10.6000     -1.0000     0.33138E-003
     10.6000     -0.9000     0.41438E-003
     10.6000     -0.8000     0.50431E-003
     10.6000     -0.7000     0.59791E-003
     10.6000     -0.6000     0.69125E-003
     10.6000     -0.5000     0.78002E-003
     10.6000     -0.4000     0.85987E-003
     10.6000     -0.3000     0.92676E-003
     10.6000     -0.2000     0.97721E-003
     10.6000     -0.1000     0.10086E-002
     10.6000      0.0000     0.10192E-002
     10.6000      0.1000     0.10086E-002
     10.6000      0.2000     0.97721E-003
     10.6000      0.3000     0.92676E-003
     10.6000      0.4000     0.85987E-003
     10.6000      0.5000     0.78002E-003
     10.6000      0.6000     0.69125E-003
     10.6000      0.7000     0.59791E-003
     10.6000      0.8000     0.50431E-003
     10.6000      0.9000     0.41438E-003
     10.6000      1.0000     0.33138E-003
     10.6000      1.1000     0.25770E-003
     10.6000      1.2000     0.19473E-003
     10.6000      1.3000     0.14288E-003
     10.6000      1.4000     0.10174E-003
     10.6000      1.5000     0.70281E-004
     10.6000      1.6000     0.47083E-004
     10.6000      1.7000     0.30584E-004
     10.6000      1.8000     0.19260E-004
     10.6000      1.9000     0.11758E-004
     10.6000      2.0000     0.69589E-005
     10.6000      2.1000     0.39927E-005
     10.6000      2.2000     0.22209E-005
     10.6000      2.3000     0.11978E-005
     10.6000      2.4000     0.62637E-006
     10.6000      2.5000     0.31763E-006
     10.6000      2.6000     0.15620E-006
     10.6000      2.7000     0.74498E-007
     10.6000      2.8000     0.34464E-007
     10.6000      2.9000     0.15465E-007
     10.6000      3.0000     0.67323E-008
     10.6000      3.1000     0.28433E-008
     10.6000      3.2000     0.11651E-008
     10.6000      3.3000     0.46329E-009
     10.6000      3.4000     0.17876E-009
     10.6000      3.5000     0.66943E-010
     10.6000      3.6000     0.24331E-010
     10.6000      3.7000     0.85837E-011
     10.6000      3.8000     0.29396E-011
     10.6000      3.9000     0.97733E-012
     10.6000      4.0000     0.31547E-012
     10.6000      4.1000     0.98877E-013
     10.6000      4.2000     0.30093E-013
     10.6000      4.3000     0.88943E-014
     10.6000      4.4000     0.25531E-014
     10.6000      4.5000     0.71185E-015
     10.6000      4.6000     0.19279E-015
     10.6000      4.7000     0.50723E-016
     10.6000      4.8000     0.12965E-016
     10.6000      4.9000     0.32200E-017
     10.6000      5.0000     0.77708E-018
     10.6000      5.1000     0.18224E-018
     10.6000      5.2000     0.41536E-019
     10.6000      5.3000     0.92013E-020
     10.6000      5.4000     0.19813E-020
     10.6000      5.5000     0.41475E-021
     10.6000      5.6000     0.84405E-022
     10.6000      5.7000     0.16701E-022
     10.6000      5.8000     0.32133E-023
     10.6000      5.9000     0.60123E-024
     10.6000      6.0000     0.10940E-024
     10.6000      6.1000     0.19363E-025
     10.6000      6.2000     0.33335E-026
     10.6000      6.3000     0.55829E-027
     10.6000      6.4000     0.90966E-028
     10.6000      6.5000     0.14421E-028
     10.6000      6.6000     0.22247E-029
     10.6000      6.7000     0.33399E-030
     10.6000      6.8000     0.48800E-031
     10.6000      6.9000     0.69401E-032
     10.6000      7.0000     0.96077E-033
     10.6000      7.1000     0.12948E-033
     10.6000      7.2000     0.16990E-034
     10.6000      7.3000     0.21707E-035
     10.6000      7.4000     0.27007E-036
     10.6000      7.5000     0.32724E-037
     10.6000      7.6000     0.38618E-038
     10.6000      7.7000     0.44393E-039
     10.6000      7.8000     0.49713E-040
     10.6000      7.9000     0.54237E-041
     10.6000      8.0000     0.57654E-042
     10.6000      8.1000     0.59721E-043
     10.6000      8.2000     0.60286E-044
     10.6000      8.3000     0.59312E-045
     10.6000      8.4000     0.56879E-046
     10.6000      8.5000     0.53172E-047
     10.6000      8.6000     0.48460E-048
     10.6000      8.7000     0.43061E-049
     10.6000      8.8000     0.37310E-050
     10.6000      8.9000     0.31526E-051
     10.6000      9.0000     0.25980E-052
     10.6000      9.1000     0.20883E-053
     10.6000      9.2000     0.16374E-054
     10.6000      9.3000     0.12525E-055
     10.6000      9.4000     0.93476E-057
     10.6000      9.5000     0.68072E-058
     10.6000      9.6000     0.48375E-059
     10.6000      9.7000     0.33551E-060
     10.6000      9.8000     0.22712E-061
     10.6000      9.9000     0.15008E-062
     10.6000     10.0000     0.96818E-064
     10.6000     10.1000     0.60979E-065
     10.6000     10.2000     0.37502E-066
     10.6000     10.3000     0.22522E-067
     10.6000     10.4000     0.13209E-068
     10.6000     10.5000     0.75671E-070
     10.6000     10.6000     0.42344E-071
     10.6000     10.7000     0.23148E-072
     10.6000     10.8000     0.12363E-073
     10.6000     10.9000     0.64518E-075
     10.6000     11.0000     0.32902E-076
     10.6000     11.1000     0.16398E-077
     10.6000     11.2000     0.79876E-079
     10.6000     11.3000     0.38033E-080
     10.6000     11.4000     0.17703E-081
     10.6000     11.5000     0.80566E-083
     10.6000     11.6000     0.35850E-084
     10.6000     11.7000     0.15599E-085
     10.6000     11.8000     0.66380E-087
     10.6000     11.9000     0.27628E-088
     10.6000     12.0000     0.11248E-089
     10.6000     12.1000     0.44794E-091
     10.6000     12.2000     0.17453E-092
     10.6000     12.3000     0.66539E-094
     10.6000     12.4000     0.24823E-095
     10.6000     12.5000     0.90636E-097
     10.6000     12.6000     0.32487E-098
     10.6000     12.7000     0.12389E-099
     10.6000     12.8000     0.00000E+000
 
     10.7000    -12.8000     0.00000E+000
     10.7000    -12.7000     0.76064E-100
     10.7000    -12.6000     0.23277E-098
     10.7000    -12.5000     0.65314E-097
     10.7000    -12.4000     0.17896E-095
     10.7000    -12.3000     0.47986E-094
     10.7000    -12.2000     0.12590E-092
     10.7000    -12.1000     0.32322E-091
     10.7000    -12.0000     0.81182E-090
     10.7000    -11.9000     0.19947E-088
     10.7000    -11.8000     0.47939E-087
     10.7000    -11.7000     0.11269E-085
     10.7000    -11.6000     0.25906E-084
     10.7000    -11.5000     0.58237E-083
     10.7000    -11.4000     0.12801E-081
     10.7000    -11.3000     0.27509E-080
     10.7000    -11.2000     0.57793E-079
     10.7000    -11.1000     0.11868E-077
     10.7000    -11.0000     0.23821E-076
     10.7000    -10.9000     0.46727E-075
     10.7000    -10.8000     0.89570E-074
     10.7000    -10.7000     0.16776E-072
     10.7000    -10.6000     0.30700E-071
     10.7000    -10.5000     0.54882E-070
     10.7000    -10.4000     0.95837E-069
     10.7000    -10.3000     0.16346E-067
     10.7000    -10.2000     0.27228E-066
     10.7000    -10.1000     0.44291E-065
     10.7000    -10.0000     0.70349E-064
     10.7000     -9.9000     0.10909E-062
     10.7000     -9.8000     0.16516E-061
     10.7000     -9.7000     0.24407E-060
     10.7000     -9.6000     0.35206E-059
     10.7000     -9.5000     0.49561E-058
     10.7000     -9.4000     0.68086E-057
     10.7000     -9.3000     0.91268E-056
     10.7000     -9.2000     0.11937E-054
     10.7000     -9.1000     0.15230E-053
     10.7000     -9.0000     0.18957E-052
     10.7000     -8.9000     0.23014E-051
     10.7000     -8.8000     0.27249E-050
     10.7000     -8.7000     0.31464E-049
     10.7000     -8.6000     0.35426E-048
     10.7000     -8.5000     0.38890E-047
     10.7000     -8.4000     0.41622E-046
     10.7000     -8.3000     0.43424E-045
     10.7000     -8.2000     0.44160E-044
     10.7000     -8.1000     0.43769E-043
     10.7000     -8.0000     0.42277E-042
     10.7000     -7.9000     0.39792E-041
     10.7000     -7.8000     0.36494E-040
     10.7000     -7.7000     0.32607E-039
     10.7000     -7.6000     0.28382E-038
     10.7000     -7.5000     0.24064E-037
     10.7000     -7.4000     0.19872E-036
     10.7000     -7.3000     0.15982E-035
     10.7000     -7.2000     0.12517E-034
     10.7000     -7.1000     0.95452E-034
     10.7000     -7.0000     0.70871E-033
     10.7000     -6.9000     0.51228E-032
     10.7000     -6.8000     0.36045E-031
     10.7000     -6.7000     0.24687E-030
     10.7000     -6.6000     0.16456E-029
     10.7000     -6.5000     0.10675E-028
     10.7000     -6.4000     0.67383E-028
     10.7000     -6.3000     0.41386E-027
     10.7000     -6.2000     0.24730E-026
     10.7000     -6.1000     0.14376E-025
     10.7000     -6.0000     0.81292E-025
     10.7000     -5.9000     0.44711E-024
     10.7000     -5.8000     0.23916E-023
     10.7000     -5.7000     0.12441E-022
     10.7000     -5.6000     0.62930E-022
     10.7000     -5.5000     0.30951E-021
     10.7000     -5.4000     0.14799E-020
     10.7000     -5.3000     0.68794E-020
     10.7000     -5.2000     0.31085E-019
     10.7000     -5.1000     0.13652E-018
     10.7000     -5.0000     0.58273E-018
     10.7000     -4.9000     0.24172E-017
     10.7000     -4.8000     0.97435E-017
     10.7000     -4.7000     0.38161E-016
     10.7000     -4.6000     0.14521E-015
     10.7000     -4.5000     0.53680E-015
     10.7000     -4.4000     0.19277E-014
     10.7000     -4.3000     0.67237E-014
     10.7000     -4.2000     0.22778E-013
     10.7000     -4.1000     0.74943E-013
     10.7000     -4.0000     0.23944E-012
     10.7000     -3.9000     0.74284E-012
     10.7000     -3.8000     0.22376E-011
     10.7000     -3.7000     0.65437E-011
     10.7000     -3.6000     0.18578E-010
     10.7000     -3.5000     0.51197E-010
     10.7000     -3.4000     0.13695E-009
     10.7000     -3.3000     0.35554E-009
     10.7000     -3.2000     0.89579E-009
     10.7000     -3.1000     0.21902E-008
     10.7000     -3.0000     0.51961E-008
     10.7000     -2.9000     0.11961E-007
     10.7000     -2.8000     0.26712E-007
     10.7000     -2.7000     0.57872E-007
     10.7000     -2.6000     0.12163E-006
     10.7000     -2.5000     0.24793E-006
     10.7000     -2.4000     0.49020E-006
     10.7000     -2.3000     0.93997E-006
     10.7000     -2.2000     0.17479E-005
     10.7000     -2.1000     0.31519E-005
     10.7000     -2.0000     0.55111E-005
     10.7000     -1.9000     0.93435E-005
     10.7000     -1.8000     0.15360E-004
     10.7000     -1.7000     0.24482E-004
     10.7000     -1.6000     0.37840E-004
     10.7000     -1.5000     0.56719E-004
     10.7000     -1.4000     0.82465E-004
     10.7000     -1.3000     0.11633E-003
     10.7000     -1.2000     0.15927E-003
     10.7000     -1.1000     0.21176E-003
     10.7000     -1.0000     0.27356E-003
     10.7000     -0.9000     0.34362E-003
     10.7000     -0.8000     0.42001E-003
     10.7000     -0.7000     0.49999E-003
     10.7000     -0.6000     0.58019E-003
     10.7000     -0.5000     0.65686E-003
     10.7000     -0.4000     0.72612E-003
     10.7000     -0.3000     0.78435E-003
     10.7000     -0.2000     0.82839E-003
     10.7000     -0.1000     0.85584E-003
     10.7000      0.0000     0.86516E-003
     10.7000      0.1000     0.85584E-003
     10.7000      0.2000     0.82839E-003
     10.7000      0.3000     0.78435E-003
     10.7000      0.4000     0.72612E-003
     10.7000      0.5000     0.65686E-003
     10.7000      0.6000     0.58019E-003
     10.7000      0.7000     0.49999E-003
     10.7000      0.8000     0.42001E-003
     10.7000      0.9000     0.34362E-003
     10.7000      1.0000     0.27356E-003
     10.7000      1.1000     0.21176E-003
     10.7000      1.2000     0.15927E-003
     10.7000      1.3000     0.11633E-003
     10.7000      1.4000     0.82465E-004
     10.7000      1.5000     0.56719E-004
     10.7000      1.6000     0.37840E-004
     10.7000      1.7000     0.24482E-004
     10.7000      1.8000     0.15360E-004
     10.7000      1.9000     0.93435E-005
     10.7000      2.0000     0.55111E-005
     10.7000      2.1000     0.31519E-005
     10.7000      2.2000     0.17479E-005
     10.7000      2.3000     0.93997E-006
     10.7000      2.4000     0.49020E-006
     10.7000      2.5000     0.24793E-006
     10.7000      2.6000     0.12163E-006
     10.7000      2.7000     0.57872E-007
     10.7000      2.8000     0.26712E-007
     10.7000      2.9000     0.11961E-007
     10.7000      3.0000     0.51961E-008
     10.7000      3.1000     0.21902E-008
     10.7000      3.2000     0.89579E-009
     10.7000      3.3000     0.35554E-009
     10.7000      3.4000     0.13695E-009
     10.7000      3.5000     0.51197E-010
     10.7000      3.6000     0.18578E-010
     10.7000      3.7000     0.65437E-011
     10.7000      3.8000     0.22376E-011
     10.7000      3.9000     0.74284E-012
     10.7000      4.0000     0.23944E-012
     10.7000      4.1000     0.74943E-013
     10.7000      4.2000     0.22778E-013
     10.7000      4.3000     0.67237E-014
     10.7000      4.4000     0.19277E-014
     10.7000      4.5000     0.53680E-015
     10.7000      4.6000     0.14521E-015
     10.7000      4.7000     0.38161E-016
     10.7000      4.8000     0.97435E-017
     10.7000      4.9000     0.24172E-017
     10.7000      5.0000     0.58273E-018
     10.7000      5.1000     0.13652E-018
     10.7000      5.2000     0.31085E-019
     10.7000      5.3000     0.68794E-020
     10.7000      5.4000     0.14799E-020
     10.7000      5.5000     0.30951E-021
     10.7000      5.6000     0.62930E-022
     10.7000      5.7000     0.12441E-022
     10.7000      5.8000     0.23916E-023
     10.7000      5.9000     0.44711E-024
     10.7000      6.0000     0.81292E-025
     10.7000      6.1000     0.14376E-025
     10.7000      6.2000     0.24730E-026
     10.7000      6.3000     0.41386E-027
     10.7000      6.4000     0.67383E-028
     10.7000      6.5000     0.10675E-028
     10.7000      6.6000     0.16456E-029
     10.7000      6.7000     0.24687E-030
     10.7000      6.8000     0.36045E-031
     10.7000      6.9000     0.51228E-032
     10.7000      7.0000     0.70871E-033
     10.7000      7.1000     0.95452E-034
     10.7000      7.2000     0.12517E-034
     10.7000      7.3000     0.15982E-035
     10.7000      7.4000     0.19872E-036
     10.7000      7.5000     0.24064E-037
     10.7000      7.6000     0.28382E-038
     10.7000      7.7000     0.32607E-039
     10.7000      7.8000     0.36494E-040
     10.7000      7.9000     0.39792E-041
     10.7000      8.0000     0.42277E-042
     10.7000      8.1000     0.43769E-043
     10.7000      8.2000     0.44160E-044
     10.7000      8.3000     0.43424E-045
     10.7000      8.4000     0.41622E-046
     10.7000      8.5000     0.38890E-047
     10.7000      8.6000     0.35426E-048
     10.7000      8.7000     0.31464E-049
     10.7000      8.8000     0.27249E-050
     10.7000      8.9000     0.23014E-051
     10.7000      9.0000     0.18957E-052
     10.7000      9.1000     0.15230E-053
     10.7000      9.2000     0.11937E-054
     10.7000      9.3000     0.91268E-056
     10.7000      9.4000     0.68086E-057
     10.7000      9.5000     0.49561E-058
     10.7000      9.6000     0.35206E-059
     10.7000      9.7000     0.24407E-060
     10.7000      9.8000     0.16516E-061
     10.7000      9.9000     0.10909E-062
     10.7000     10.0000     0.70349E-064
     10.7000     10.1000     0.44291E-065
     10.7000     10.2000     0.27228E-066
     10.7000     10.3000     0.16346E-067
     10.7000     10.4000     0.95837E-069
     10.7000     10.5000     0.54882E-070
     10.7000     10.6000     0.30700E-071
     10.7000     10.7000     0.16776E-072
     10.7000     10.8000     0.89570E-074
     10.7000     10.9000     0.46727E-075
     10.7000     11.0000     0.23821E-076
     10.7000     11.1000     0.11868E-077
     10.7000     11.2000     0.57793E-079
     10.7000     11.3000     0.27509E-080
     10.7000     11.4000     0.12801E-081
     10.7000     11.5000     0.58237E-083
     10.7000     11.6000     0.25906E-084
     10.7000     11.7000     0.11269E-085
     10.7000     11.8000     0.47939E-087
     10.7000     11.9000     0.19947E-088
     10.7000     12.0000     0.81182E-090
     10.7000     12.1000     0.32322E-091
     10.7000     12.2000     0.12590E-092
     10.7000     12.3000     0.47986E-094
     10.7000     12.4000     0.17897E-095
     10.7000     12.5000     0.65327E-097
     10.7000     12.6000     0.23409E-098
     10.7000     12.7000     0.89246E-100
     10.7000     12.8000     0.00000E+000
 
     10.8000    -12.8000     0.00000E+000
     10.8000    -12.7000     0.54577E-100
     10.8000    -12.6000     0.16706E-098
     10.8000    -12.5000     0.46888E-097
     10.8000    -12.4000     0.12851E-095
     10.8000    -12.3000     0.34467E-094
     10.8000    -12.2000     0.90458E-093
     10.8000    -12.1000     0.23229E-091
     10.8000    -12.0000     0.58360E-090
     10.8000    -11.9000     0.14343E-088
     10.8000    -11.8000     0.34483E-087
     10.8000    -11.7000     0.81082E-086
     10.8000    -11.6000     0.18645E-084
     10.8000    -11.5000     0.41928E-083
     10.8000    -11.4000     0.92190E-082
     10.8000    -11.3000     0.19818E-080
     10.8000    -11.2000     0.41648E-079
     10.8000    -11.1000     0.85554E-078
     10.8000    -11.0000     0.17178E-076
     10.8000    -10.9000     0.33707E-075
     10.8000    -10.8000     0.64633E-074
     10.8000    -10.7000     0.12110E-072
     10.8000    -10.6000     0.22168E-071
     10.8000    -10.5000     0.39644E-070
     10.8000    -10.4000     0.69253E-069
     10.8000    -10.3000     0.11816E-067
     10.8000    -10.2000     0.19690E-066
     10.8000    -10.1000     0.32041E-065
     10.8000    -10.0000     0.50911E-064
     10.8000     -9.9000     0.78981E-063
     10.8000     -9.8000     0.11962E-061
     10.8000     -9.7000     0.17684E-060
     10.8000     -9.6000     0.25519E-059
     10.8000     -9.5000     0.35939E-058
     10.8000     -9.4000     0.49392E-057
     10.8000     -9.3000     0.66238E-056
     10.8000     -9.2000     0.86669E-055
     10.8000     -9.1000     0.11063E-053
     10.8000     -9.0000     0.13776E-052
     10.8000     -8.9000     0.16732E-051
     10.8000     -8.8000     0.19821E-050
     10.8000     -8.7000     0.22897E-049
     10.8000     -8.6000     0.25792E-048
     10.8000     -8.5000     0.28328E-047
     10.8000     -8.4000     0.30334E-046
     10.8000     -8.3000     0.31663E-045
     10.8000     -8.2000     0.32216E-044
     10.8000     -8.1000     0.31948E-043
     10.8000     -8.0000     0.30875E-042
     10.8000     -7.9000     0.29077E-041
     10.8000     -7.8000     0.26681E-040
     10.8000     -7.7000     0.23853E-039
     10.8000     -7.6000     0.20774E-038
     10.8000     -7.5000     0.17623E-037
     10.8000     -7.4000     0.14562E-036
     10.8000     -7.3000     0.11719E-035
     10.8000     -7.2000     0.91836E-035
     10.8000     -7.1000     0.70078E-034
     10.8000     -7.0000     0.52065E-033
     10.8000     -6.9000     0.37659E-032
     10.8000     -6.8000     0.26516E-031
     10.8000     -6.7000     0.18173E-030
     10.8000     -6.6000     0.12122E-029
     10.8000     -6.5000     0.78691E-029
     10.8000     -6.4000     0.49709E-028
     10.8000     -6.3000     0.30553E-027
     10.8000     -6.2000     0.18271E-026
     10.8000     -6.1000     0.10630E-025
     10.8000     -6.0000     0.60155E-025
     10.8000     -5.9000     0.33112E-024
     10.8000     -5.8000     0.17727E-023
     10.8000     -5.7000     0.92293E-023
     10.8000     -5.6000     0.46726E-022
     10.8000     -5.5000     0.23001E-021
     10.8000     -5.4000     0.11009E-020
     10.8000     -5.3000     0.51220E-020
     10.8000     -5.2000     0.23166E-019
     10.8000     -5.1000     0.10185E-018
     10.8000     -5.0000     0.43516E-018
     10.8000     -4.9000     0.18070E-017
     10.8000     -4.8000     0.72916E-017
     10.8000     -4.7000     0.28589E-016
     10.8000     -4.6000     0.10891E-015
     10.8000     -4.5000     0.40308E-015
     10.8000     -4.4000     0.14492E-014
     10.8000     -4.3000     0.50612E-014
     10.8000     -4.2000     0.17168E-013
     10.8000     -4.1000     0.56558E-013
     10.8000     -4.0000     0.18095E-012
     10.8000     -3.9000     0.56216E-012
     10.8000     -3.8000     0.16958E-011
     10.8000     -3.7000     0.49667E-011
     10.8000     -3.6000     0.14122E-010
     10.8000     -3.5000     0.38981E-010
     10.8000     -3.4000     0.10444E-009
     10.8000     -3.3000     0.27162E-009
     10.8000     -3.2000     0.68559E-009
     10.8000     -3.1000     0.16794E-008
     10.8000     -3.0000     0.39920E-008
     10.8000     -2.9000     0.92076E-008
     10.8000     -2.8000     0.20606E-007
     10.8000     -2.7000     0.44743E-007
     10.8000     -2.6000     0.94248E-007
     10.8000     -2.5000     0.19259E-006
     10.8000     -2.4000     0.38174E-006
     10.8000     -2.3000     0.73393E-006
     10.8000     -2.2000     0.13686E-005
     10.8000     -2.1000     0.24751E-005
     10.8000     -2.0000     0.43410E-005
     10.8000     -1.9000     0.73838E-005
     10.8000     -1.8000     0.12180E-004
     10.8000     -1.7000     0.19484E-004
     10.8000     -1.6000     0.30228E-004
     10.8000     -1.5000     0.45490E-004
     10.8000     -1.4000     0.66411E-004
     10.8000     -1.3000     0.94080E-004
     10.8000     -1.2000     0.12937E-003
     10.8000     -1.1000     0.17276E-003
     10.8000     -1.0000     0.22417E-003
     10.8000     -0.9000     0.28279E-003
     10.8000     -0.8000     0.34708E-003
     10.8000     -0.7000     0.41479E-003
     10.8000     -0.6000     0.48304E-003
     10.8000     -0.5000     0.54859E-003
     10.8000     -0.4000     0.60807E-003
     10.8000     -0.3000     0.65825E-003
     10.8000     -0.2000     0.69630E-003
     10.8000     -0.1000     0.72006E-003
     10.8000      0.0000     0.72813E-003
     10.8000      0.1000     0.72006E-003
     10.8000      0.2000     0.69630E-003
     10.8000      0.3000     0.65825E-003
     10.8000      0.4000     0.60807E-003
     10.8000      0.5000     0.54859E-003
     10.8000      0.6000     0.48304E-003
     10.8000      0.7000     0.41479E-003
     10.8000      0.8000     0.34708E-003
     10.8000      0.9000     0.28279E-003
     10.8000      1.0000     0.22417E-003
     10.8000      1.1000     0.17276E-003
     10.8000      1.2000     0.12937E-003
     10.8000      1.3000     0.94080E-004
     10.8000      1.4000     0.66411E-004
     10.8000      1.5000     0.45490E-004
     10.8000      1.6000     0.30228E-004
     10.8000      1.7000     0.19484E-004
     10.8000      1.8000     0.12180E-004
     10.8000      1.9000     0.73838E-005
     10.8000      2.0000     0.43410E-005
     10.8000      2.1000     0.24751E-005
     10.8000      2.2000     0.13686E-005
     10.8000      2.3000     0.73393E-006
     10.8000      2.4000     0.38174E-006
     10.8000      2.5000     0.19259E-006
     10.8000      2.6000     0.94248E-007
     10.8000      2.7000     0.44743E-007
     10.8000      2.8000     0.20606E-007
     10.8000      2.9000     0.92076E-008
     10.8000      3.0000     0.39920E-008
     10.8000      3.1000     0.16794E-008
     10.8000      3.2000     0.68559E-009
     10.8000      3.3000     0.27162E-009
     10.8000      3.4000     0.10444E-009
     10.8000      3.5000     0.38981E-010
     10.8000      3.6000     0.14122E-010
     10.8000      3.7000     0.49667E-011
     10.8000      3.8000     0.16958E-011
     10.8000      3.9000     0.56216E-012
     10.8000      4.0000     0.18095E-012
     10.8000      4.1000     0.56558E-013
     10.8000      4.2000     0.17168E-013
     10.8000      4.3000     0.50612E-014
     10.8000      4.4000     0.14492E-014
     10.8000      4.5000     0.40308E-015
     10.8000      4.6000     0.10891E-015
     10.8000      4.7000     0.28589E-016
     10.8000      4.8000     0.72916E-017
     10.8000      4.9000     0.18070E-017
     10.8000      5.0000     0.43516E-018
     10.8000      5.1000     0.10185E-018
     10.8000      5.2000     0.23166E-019
     10.8000      5.3000     0.51220E-020
     10.8000      5.4000     0.11009E-020
     10.8000      5.5000     0.23001E-021
     10.8000      5.6000     0.46726E-022
     10.8000      5.7000     0.92293E-023
     10.8000      5.8000     0.17727E-023
     10.8000      5.9000     0.33112E-024
     10.8000      6.0000     0.60155E-025
     10.8000      6.1000     0.10630E-025
     10.8000      6.2000     0.18271E-026
     10.8000      6.3000     0.30553E-027
     10.8000      6.4000     0.49709E-028
     10.8000      6.5000     0.78691E-029
     10.8000      6.6000     0.12122E-029
     10.8000      6.7000     0.18173E-030
     10.8000      6.8000     0.26516E-031
     10.8000      6.9000     0.37659E-032
     10.8000      7.0000     0.52065E-033
     10.8000      7.1000     0.70078E-034
     10.8000      7.2000     0.91836E-035
     10.8000      7.3000     0.11719E-035
     10.8000      7.4000     0.14562E-036
     10.8000      7.5000     0.17623E-037
     10.8000      7.6000     0.20774E-038
     10.8000      7.7000     0.23853E-039
     10.8000      7.8000     0.26681E-040
     10.8000      7.9000     0.29077E-041
     10.8000      8.0000     0.30875E-042
     10.8000      8.1000     0.31948E-043
     10.8000      8.2000     0.32216E-044
     10.8000      8.3000     0.31663E-045
     10.8000      8.4000     0.30334E-046
     10.8000      8.5000     0.28328E-047
     10.8000      8.6000     0.25792E-048
     10.8000      8.7000     0.22897E-049
     10.8000      8.8000     0.19821E-050
     10.8000      8.9000     0.16732E-051
     10.8000      9.0000     0.13776E-052
     10.8000      9.1000     0.11063E-053
     10.8000      9.2000     0.86669E-055
     10.8000      9.3000     0.66238E-056
     10.8000      9.4000     0.49392E-057
     10.8000      9.5000     0.35939E-058
     10.8000      9.6000     0.25519E-059
     10.8000      9.7000     0.17684E-060
     10.8000      9.8000     0.11962E-061
     10.8000      9.9000     0.78981E-063
     10.8000     10.0000     0.50911E-064
     10.8000     10.1000     0.32041E-065
     10.8000     10.2000     0.19690E-066
     10.8000     10.3000     0.11816E-067
     10.8000     10.4000     0.69253E-069
     10.8000     10.5000     0.39644E-070
     10.8000     10.6000     0.22168E-071
     10.8000     10.7000     0.12110E-072
     10.8000     10.8000     0.64633E-074
     10.8000     10.9000     0.33707E-075
     10.8000     11.0000     0.17178E-076
     10.8000     11.1000     0.85554E-078
     10.8000     11.2000     0.41648E-079
     10.8000     11.3000     0.19818E-080
     10.8000     11.4000     0.92190E-082
     10.8000     11.5000     0.41928E-083
     10.8000     11.6000     0.18645E-084
     10.8000     11.7000     0.81082E-086
     10.8000     11.8000     0.34483E-087
     10.8000     11.9000     0.14343E-088
     10.8000     12.0000     0.58360E-090
     10.8000     12.1000     0.23229E-091
     10.8000     12.2000     0.90458E-093
     10.8000     12.3000     0.34467E-094
     10.8000     12.4000     0.12851E-095
     10.8000     12.5000     0.46897E-097
     10.8000     12.6000     0.16801E-098
     10.8000     12.7000     0.64033E-100
     10.8000     12.8000     0.00000E+000
 
     10.9000    -12.8000     0.00000E+000
     10.9000    -12.7000     0.39001E-100
     10.9000    -12.6000     0.11941E-098
     10.9000    -12.5000     0.33523E-097
     10.9000    -12.4000     0.91905E-096
     10.9000    -12.3000     0.24656E-094
     10.9000    -12.2000     0.64728E-093
     10.9000    -12.1000     0.16626E-091
     10.9000    -12.0000     0.41784E-090
     10.9000    -11.9000     0.10272E-088
     10.9000    -11.8000     0.24703E-087
     10.9000    -11.7000     0.58103E-086
     10.9000    -11.6000     0.13365E-084
     10.9000    -11.5000     0.30064E-083
     10.9000    -11.4000     0.66124E-082
     10.9000    -11.3000     0.14219E-080
     10.9000    -11.2000     0.29891E-079
     10.9000    -11.1000     0.61423E-078
     10.9000    -11.0000     0.12337E-076
     10.9000    -10.9000     0.24216E-075
     10.9000    -10.8000     0.46449E-074
     10.9000    -10.7000     0.87059E-073
     10.9000    -10.6000     0.15942E-071
     10.9000    -10.5000     0.28520E-070
     10.9000    -10.4000     0.49839E-069
     10.9000    -10.3000     0.85068E-068
     10.9000    -10.2000     0.14181E-066
     10.9000    -10.1000     0.23085E-065
     10.9000    -10.0000     0.36694E-064
     10.9000     -9.9000     0.56947E-063
     10.9000     -9.8000     0.86281E-062
     10.9000     -9.7000     0.12761E-060
     10.9000     -9.6000     0.18422E-059
     10.9000     -9.5000     0.25955E-058
     10.9000     -9.4000     0.35686E-057
     10.9000     -9.3000     0.47877E-056
     10.9000     -9.2000     0.62671E-055
     10.9000     -9.1000     0.80035E-054
     10.9000     -9.0000     0.99705E-053
     10.9000     -8.9000     0.12115E-051
     10.9000     -8.8000     0.14358E-050
     10.9000     -8.7000     0.16595E-049
     10.9000     -8.6000     0.18702E-048
     10.9000     -8.5000     0.20551E-047
     10.9000     -8.4000     0.22017E-046
     10.9000     -8.3000     0.22993E-045
     10.9000     -8.2000     0.23407E-044
     10.9000     -8.1000     0.23224E-043
     10.9000     -8.0000     0.22456E-042
     10.9000     -7.9000     0.21159E-041
     10.9000     -7.8000     0.19427E-040
     10.9000     -7.7000     0.17377E-039
     10.9000     -7.6000     0.15143E-038
     10.9000     -7.5000     0.12854E-037
     10.9000     -7.4000     0.10627E-036
     10.9000     -7.3000     0.85575E-036
     10.9000     -7.2000     0.67103E-035
     10.9000     -7.1000     0.51237E-034
     10.9000     -7.0000     0.38092E-033
     10.9000     -6.9000     0.27570E-032
     10.9000     -6.8000     0.19425E-031
     10.9000     -6.7000     0.13322E-030
     10.9000     -6.6000     0.88926E-030
     10.9000     -6.5000     0.57768E-029
     10.9000     -6.4000     0.36518E-028
     10.9000     -6.3000     0.22463E-027
     10.9000     -6.2000     0.13443E-026
     10.9000     -6.1000     0.78268E-026
     10.9000     -6.0000     0.44329E-025
     10.9000     -5.9000     0.24420E-024
     10.9000     -5.8000     0.13085E-023
     10.9000     -5.7000     0.68181E-023
     10.9000     -5.6000     0.34548E-022
     10.9000     -5.5000     0.17022E-021
     10.9000     -5.4000     0.81542E-021
     10.9000     -5.3000     0.37975E-020
     10.9000     -5.2000     0.17192E-019
     10.9000     -5.1000     0.75655E-019
     10.9000     -5.0000     0.32359E-018
     10.9000     -4.9000     0.13451E-017
     10.9000     -4.8000     0.54333E-017
     10.9000     -4.7000     0.21327E-016
     10.9000     -4.6000     0.81336E-016
     10.9000     -4.5000     0.30137E-015
     10.9000     -4.4000     0.10848E-014
     10.9000     -4.3000     0.37932E-014
     10.9000     -4.2000     0.12883E-013
     10.9000     -4.1000     0.42497E-013
     10.9000     -4.0000     0.13614E-012
     10.9000     -3.9000     0.42355E-012
     10.9000     -3.8000     0.12795E-011
     10.9000     -3.7000     0.37529E-011
     10.9000     -3.6000     0.10687E-010
     10.9000     -3.5000     0.29546E-010
     10.9000     -3.4000     0.79295E-010
     10.9000     -3.3000     0.20657E-009
     10.9000     -3.2000     0.52230E-009
     10.9000     -3.1000     0.12817E-008
     10.9000     -3.0000     0.30525E-008
     10.9000     -2.9000     0.70546E-008
     10.9000     -2.8000     0.15820E-007
     10.9000     -2.7000     0.34424E-007
     10.9000     -2.6000     0.72675E-007
     10.9000     -2.5000     0.14885E-006
     10.9000     -2.4000     0.29577E-006
     10.9000     -2.3000     0.57010E-006
     10.9000     -2.2000     0.10659E-005
     10.9000     -2.1000     0.19332E-005
     10.9000     -2.0000     0.34007E-005
     10.9000     -1.9000     0.58023E-005
     10.9000     -1.8000     0.96024E-005
     10.9000     -1.7000     0.15414E-004
     10.9000     -1.6000     0.24000E-004
     10.9000     -1.5000     0.36253E-004
     10.9000     -1.4000     0.53133E-004
     10.9000     -1.3000     0.75574E-004
     10.9000     -1.2000     0.10435E-003
     10.9000     -1.1000     0.13993E-003
     10.9000     -1.0000     0.18232E-003
     10.9000     -0.9000     0.23094E-003
     10.9000     -0.8000     0.28456E-003
     10.9000     -0.7000     0.34133E-003
     10.9000     -0.6000     0.39885E-003
     10.9000     -0.5000     0.45434E-003
     10.9000     -0.4000     0.50490E-003
     10.9000     -0.3000     0.54769E-003
     10.9000     -0.2000     0.58023E-003
     10.9000     -0.1000     0.60057E-003
     10.9000      0.0000     0.60750E-003
     10.9000      0.1000     0.60057E-003
     10.9000      0.2000     0.58023E-003
     10.9000      0.3000     0.54769E-003
     10.9000      0.4000     0.50490E-003
     10.9000      0.5000     0.45434E-003
     10.9000      0.6000     0.39885E-003
     10.9000      0.7000     0.34133E-003
     10.9000      0.8000     0.28456E-003
     10.9000      0.9000     0.23094E-003
     10.9000      1.0000     0.18232E-003
     10.9000      1.1000     0.13993E-003
     10.9000      1.2000     0.10435E-003
     10.9000      1.3000     0.75574E-004
     10.9000      1.4000     0.53133E-004
     10.9000      1.5000     0.36253E-004
     10.9000      1.6000     0.24000E-004
     10.9000      1.7000     0.15414E-004
     10.9000      1.8000     0.96024E-005
     10.9000      1.9000     0.58023E-005
     10.9000      2.0000     0.34007E-005
     10.9000      2.1000     0.19332E-005
     10.9000      2.2000     0.10659E-005
     10.9000      2.3000     0.57010E-006
     10.9000      2.4000     0.29577E-006
     10.9000      2.5000     0.14885E-006
     10.9000      2.6000     0.72675E-007
     10.9000      2.7000     0.34424E-007
     10.9000      2.8000     0.15820E-007
     10.9000      2.9000     0.70546E-008
     10.9000      3.0000     0.30525E-008
     10.9000      3.1000     0.12817E-008
     10.9000      3.2000     0.52230E-009
     10.9000      3.3000     0.20657E-009
     10.9000      3.4000     0.79295E-010
     10.9000      3.5000     0.29546E-010
     10.9000      3.6000     0.10687E-010
     10.9000      3.7000     0.37529E-011
     10.9000      3.8000     0.12795E-011
     10.9000      3.9000     0.42355E-012
     10.9000      4.0000     0.13614E-012
     10.9000      4.1000     0.42497E-013
     10.9000      4.2000     0.12883E-013
     10.9000      4.3000     0.37932E-014
     10.9000      4.4000     0.10848E-014
     10.9000      4.5000     0.30137E-015
     10.9000      4.6000     0.81336E-016
     10.9000      4.7000     0.21327E-016
     10.9000      4.8000     0.54333E-017
     10.9000      4.9000     0.13451E-017
     10.9000      5.0000     0.32359E-018
     10.9000      5.1000     0.75655E-019
     10.9000      5.2000     0.17192E-019
     10.9000      5.3000     0.37975E-020
     10.9000      5.4000     0.81542E-021
     10.9000      5.5000     0.17022E-021
     10.9000      5.6000     0.34548E-022
     10.9000      5.7000     0.68181E-023
     10.9000      5.8000     0.13085E-023
     10.9000      5.9000     0.24420E-024
     10.9000      6.0000     0.44329E-025
     10.9000      6.1000     0.78268E-026
     10.9000      6.2000     0.13443E-026
     10.9000      6.3000     0.22463E-027
     10.9000      6.4000     0.36518E-028
     10.9000      6.5000     0.57768E-029
     10.9000      6.6000     0.88926E-030
     10.9000      6.7000     0.13322E-030
     10.9000      6.8000     0.19425E-031
     10.9000      6.9000     0.27570E-032
     10.9000      7.0000     0.38092E-033
     10.9000      7.1000     0.51237E-034
     10.9000      7.2000     0.67103E-035
     10.9000      7.3000     0.85575E-036
     10.9000      7.4000     0.10627E-036
     10.9000      7.5000     0.12854E-037
     10.9000      7.6000     0.15143E-038
     10.9000      7.7000     0.17377E-039
     10.9000      7.8000     0.19427E-040
     10.9000      7.9000     0.21159E-041
     10.9000      8.0000     0.22456E-042
     10.9000      8.1000     0.23224E-043
     10.9000      8.2000     0.23407E-044
     10.9000      8.3000     0.22993E-045
     10.9000      8.4000     0.22017E-046
     10.9000      8.5000     0.20551E-047
     10.9000      8.6000     0.18702E-048
     10.9000      8.7000     0.16595E-049
     10.9000      8.8000     0.14358E-050
     10.9000      8.9000     0.12115E-051
     10.9000      9.0000     0.99705E-053
     10.9000      9.1000     0.80035E-054
     10.9000      9.2000     0.62671E-055
     10.9000      9.3000     0.47877E-056
     10.9000      9.4000     0.35686E-057
     10.9000      9.5000     0.25955E-058
     10.9000      9.6000     0.18422E-059
     10.9000      9.7000     0.12761E-060
     10.9000      9.8000     0.86281E-062
     10.9000      9.9000     0.56947E-063
     10.9000     10.0000     0.36694E-064
     10.9000     10.1000     0.23085E-065
     10.9000     10.2000     0.14181E-066
     10.9000     10.3000     0.85068E-068
     10.9000     10.4000     0.49839E-069
     10.9000     10.5000     0.28520E-070
     10.9000     10.6000     0.15942E-071
     10.9000     10.7000     0.87059E-073
     10.9000     10.8000     0.46449E-074
     10.9000     10.9000     0.24216E-075
     10.9000     11.0000     0.12337E-076
     10.9000     11.1000     0.61423E-078
     10.9000     11.2000     0.29891E-079
     10.9000     11.3000     0.14219E-080
     10.9000     11.4000     0.66124E-082
     10.9000     11.5000     0.30064E-083
     10.9000     11.6000     0.13365E-084
     10.9000     11.7000     0.58103E-086
     10.9000     11.8000     0.24703E-087
     10.9000     11.9000     0.10272E-088
     10.9000     12.0000     0.41784E-090
     10.9000     12.1000     0.16626E-091
     10.9000     12.2000     0.64728E-093
     10.9000     12.3000     0.24656E-094
     10.9000     12.4000     0.91906E-096
     10.9000     12.5000     0.33530E-097
     10.9000     12.6000     0.12009E-098
     10.9000     12.7000     0.45757E-100
     10.9000     12.8000     0.00000E+000
 
     11.0000    -12.8000     0.00000E+000
     11.0000    -12.7000     0.27757E-100
     11.0000    -12.6000     0.85004E-099
     11.0000    -12.5000     0.23870E-097
     11.0000    -12.4000     0.65459E-096
     11.0000    -12.3000     0.17566E-094
     11.0000    -12.2000     0.46128E-093
     11.0000    -12.1000     0.11852E-091
     11.0000    -12.0000     0.29794E-090
     11.0000    -11.9000     0.73268E-089
     11.0000    -11.8000     0.17625E-087
     11.0000    -11.7000     0.41467E-086
     11.0000    -11.6000     0.95413E-085
     11.0000    -11.5000     0.21469E-083
     11.0000    -11.4000     0.47234E-082
     11.0000    -11.3000     0.10160E-080
     11.0000    -11.2000     0.21366E-079
     11.0000    -11.1000     0.43918E-078
     11.0000    -11.0000     0.88237E-077
     11.0000    -10.9000     0.17326E-075
     11.0000    -10.8000     0.33245E-074
     11.0000    -10.7000     0.62331E-073
     11.0000    -10.6000     0.11418E-071
     11.0000    -10.5000     0.20434E-070
     11.0000    -10.4000     0.35721E-069
     11.0000    -10.3000     0.60993E-068
     11.0000    -10.2000     0.10171E-066
     11.0000    -10.1000     0.16564E-065
     11.0000    -10.0000     0.26338E-064
     11.0000     -9.9000     0.40892E-063
     11.0000     -9.8000     0.61980E-062
     11.0000     -9.7000     0.91705E-061
     11.0000     -9.6000     0.13244E-059
     11.0000     -9.5000     0.18667E-058
     11.0000     -9.4000     0.25676E-057
     11.0000     -9.3000     0.34463E-056
     11.0000     -9.2000     0.45132E-055
     11.0000     -9.1000     0.57661E-054
     11.0000     -9.0000     0.71864E-053
     11.0000     -8.9000     0.87364E-052
     11.0000     -8.8000     0.10359E-050
     11.0000     -8.7000     0.11977E-049
     11.0000     -8.6000     0.13505E-048
     11.0000     -8.5000     0.14847E-047
     11.0000     -8.4000     0.15914E-046
     11.0000     -8.3000     0.16628E-045
     11.0000     -8.2000     0.16936E-044
     11.0000     -8.1000     0.16812E-043
     11.0000     -8.0000     0.16265E-042
     11.0000     -7.9000     0.15334E-041
     11.0000     -7.8000     0.14086E-040
     11.0000     -7.7000     0.12607E-039
     11.0000     -7.6000     0.10992E-038
     11.0000     -7.5000     0.93362E-038
     11.0000     -7.4000     0.77236E-037
     11.0000     -7.3000     0.62230E-036
     11.0000     -7.2000     0.48827E-035
     11.0000     -7.1000     0.37306E-034
     11.0000     -7.0000     0.27752E-033
     11.0000     -6.9000     0.20099E-032
     11.0000     -6.8000     0.14171E-031
     11.0000     -6.7000     0.97254E-031
     11.0000     -6.6000     0.64962E-030
     11.0000     -6.5000     0.42230E-029
     11.0000     -6.4000     0.26715E-028
     11.0000     -6.3000     0.16445E-027
     11.0000     -6.2000     0.98491E-027
     11.0000     -6.1000     0.57387E-026
     11.0000     -6.0000     0.32528E-025
     11.0000     -5.9000     0.17934E-024
     11.0000     -5.8000     0.96169E-024
     11.0000     -5.7000     0.50154E-023
     11.0000     -5.6000     0.25436E-022
     11.0000     -5.5000     0.12543E-021
     11.0000     -5.4000     0.60141E-021
     11.0000     -5.3000     0.28035E-020
     11.0000     -5.2000     0.12704E-019
     11.0000     -5.1000     0.55959E-019
     11.0000     -5.0000     0.23958E-018
     11.0000     -4.9000     0.99689E-018
     11.0000     -4.8000     0.40312E-017
     11.0000     -4.7000     0.15840E-016
     11.0000     -4.6000     0.60478E-016
     11.0000     -4.5000     0.22434E-015
     11.0000     -4.4000     0.80849E-015
     11.0000     -4.3000     0.28304E-014
     11.0000     -4.2000     0.96249E-014
     11.0000     -4.1000     0.31790E-013
     11.0000     -4.0000     0.10198E-012
     11.0000     -3.9000     0.31769E-012
     11.0000     -3.8000     0.96104E-012
     11.0000     -3.7000     0.28229E-011
     11.0000     -3.6000     0.80510E-011
     11.0000     -3.5000     0.22292E-010
     11.0000     -3.4000     0.59923E-010
     11.0000     -3.3000     0.15636E-009
     11.0000     -3.2000     0.39604E-009
     11.0000     -3.1000     0.97361E-009
     11.0000     -3.0000     0.23230E-008
     11.0000     -2.9000     0.53789E-008
     11.0000     -2.8000     0.12087E-007
     11.0000     -2.7000     0.26355E-007
     11.0000     -2.6000     0.55760E-007
     11.0000     -2.5000     0.11447E-006
     11.0000     -2.4000     0.22798E-006
     11.0000     -2.3000     0.44052E-006
     11.0000     -2.2000     0.82579E-006
     11.0000     -2.1000     0.15017E-005
     11.0000     -2.0000     0.26492E-005
     11.0000     -1.9000     0.45336E-005
     11.0000     -1.8000     0.75262E-005
     11.0000     -1.7000     0.12121E-004
     11.0000     -1.6000     0.18937E-004
     11.0000     -1.5000     0.28707E-004
     11.0000     -1.4000     0.42230E-004
     11.0000     -1.3000     0.60294E-004
     11.0000     -1.2000     0.83578E-004
     11.0000     -1.1000     0.11252E-003
     11.0000     -1.0000     0.14718E-003
     11.0000     -0.9000     0.18714E-003
     11.0000     -0.8000     0.23145E-003
     11.0000     -0.7000     0.27860E-003
     11.0000     -0.6000     0.32659E-003
     11.0000     -0.5000     0.37310E-003
     11.0000     -0.4000     0.41563E-003
     11.0000     -0.3000     0.45174E-003
     11.0000     -0.2000     0.47927E-003
     11.0000     -0.1000     0.49651E-003
     11.0000      0.0000     0.50238E-003
     11.0000      0.1000     0.49651E-003
     11.0000      0.2000     0.47927E-003
     11.0000      0.3000     0.45174E-003
     11.0000      0.4000     0.41563E-003
     11.0000      0.5000     0.37310E-003
     11.0000      0.6000     0.32659E-003
     11.0000      0.7000     0.27860E-003
     11.0000      0.8000     0.23145E-003
     11.0000      0.9000     0.18714E-003
     11.0000      1.0000     0.14718E-003
     11.0000      1.1000     0.11252E-003
     11.0000      1.2000     0.83578E-004
     11.0000      1.3000     0.60294E-004
     11.0000      1.4000     0.42230E-004
     11.0000      1.5000     0.28707E-004
     11.0000      1.6000     0.18937E-004
     11.0000      1.7000     0.12121E-004
     11.0000      1.8000     0.75262E-005
     11.0000      1.9000     0.45336E-005
     11.0000      2.0000     0.26492E-005
     11.0000      2.1000     0.15017E-005
     11.0000      2.2000     0.82579E-006
     11.0000      2.3000     0.44052E-006
     11.0000      2.4000     0.22798E-006
     11.0000      2.5000     0.11447E-006
     11.0000      2.6000     0.55760E-007
     11.0000      2.7000     0.26355E-007
     11.0000      2.8000     0.12087E-007
     11.0000      2.9000     0.53789E-008
     11.0000      3.0000     0.23230E-008
     11.0000      3.1000     0.97361E-009
     11.0000      3.2000     0.39604E-009
     11.0000      3.3000     0.15636E-009
     11.0000      3.4000     0.59923E-010
     11.0000      3.5000     0.22292E-010
     11.0000      3.6000     0.80510E-011
     11.0000      3.7000     0.28229E-011
     11.0000      3.8000     0.96104E-012
     11.0000      3.9000     0.31769E-012
     11.0000      4.0000     0.10198E-012
     11.0000      4.1000     0.31790E-013
     11.0000      4.2000     0.96249E-014
     11.0000      4.3000     0.28304E-014
     11.0000      4.4000     0.80849E-015
     11.0000      4.5000     0.22434E-015
     11.0000      4.6000     0.60478E-016
     11.0000      4.7000     0.15840E-016
     11.0000      4.8000     0.40312E-017
     11.0000      4.9000     0.99689E-018
     11.0000      5.0000     0.23958E-018
     11.0000      5.1000     0.55959E-019
     11.0000      5.2000     0.12704E-019
     11.0000      5.3000     0.28035E-020
     11.0000      5.4000     0.60141E-021
     11.0000      5.5000     0.12543E-021
     11.0000      5.6000     0.25436E-022
     11.0000      5.7000     0.50154E-023
     11.0000      5.8000     0.96169E-024
     11.0000      5.9000     0.17934E-024
     11.0000      6.0000     0.32528E-025
     11.0000      6.1000     0.57387E-026
     11.0000      6.2000     0.98491E-027
     11.0000      6.3000     0.16445E-027
     11.0000      6.4000     0.26715E-028
     11.0000      6.5000     0.42230E-029
     11.0000      6.6000     0.64962E-030
     11.0000      6.7000     0.97254E-031
     11.0000      6.8000     0.14171E-031
     11.0000      6.9000     0.20099E-032
     11.0000      7.0000     0.27752E-033
     11.0000      7.1000     0.37306E-034
     11.0000      7.2000     0.48827E-035
     11.0000      7.3000     0.62230E-036
     11.0000      7.4000     0.77236E-037
     11.0000      7.5000     0.93362E-038
     11.0000      7.6000     0.10992E-038
     11.0000      7.7000     0.12607E-039
     11.0000      7.8000     0.14086E-040
     11.0000      7.9000     0.15334E-041
     11.0000      8.0000     0.16265E-042
     11.0000      8.1000     0.16812E-043
     11.0000      8.2000     0.16936E-044
     11.0000      8.3000     0.16628E-045
     11.0000      8.4000     0.15914E-046
     11.0000      8.5000     0.14847E-047
     11.0000      8.6000     0.13505E-048
     11.0000      8.7000     0.11977E-049
     11.0000      8.8000     0.10359E-050
     11.0000      8.9000     0.87364E-052
     11.0000      9.0000     0.71864E-053
     11.0000      9.1000     0.57661E-054
     11.0000      9.2000     0.45132E-055
     11.0000      9.3000     0.34463E-056
     11.0000      9.4000     0.25676E-057
     11.0000      9.5000     0.18667E-058
     11.0000      9.6000     0.13244E-059
     11.0000      9.7000     0.91705E-061
     11.0000      9.8000     0.61980E-062
     11.0000      9.9000     0.40892E-063
     11.0000     10.0000     0.26338E-064
     11.0000     10.1000     0.16564E-065
     11.0000     10.2000     0.10171E-066
     11.0000     10.3000     0.60993E-068
     11.0000     10.4000     0.35721E-069
     11.0000     10.5000     0.20434E-070
     11.0000     10.6000     0.11418E-071
     11.0000     10.7000     0.62331E-073
     11.0000     10.8000     0.33245E-074
     11.0000     10.9000     0.17326E-075
     11.0000     11.0000     0.88237E-077
     11.0000     11.1000     0.43918E-078
     11.0000     11.2000     0.21366E-079
     11.0000     11.3000     0.10160E-080
     11.0000     11.4000     0.47234E-082
     11.0000     11.5000     0.21469E-083
     11.0000     11.6000     0.95413E-085
     11.0000     11.7000     0.41467E-086
     11.0000     11.8000     0.17625E-087
     11.0000     11.9000     0.73268E-089
     11.0000     12.0000     0.29794E-090
     11.0000     12.1000     0.11852E-091
     11.0000     12.2000     0.46128E-093
     11.0000     12.3000     0.17566E-094
     11.0000     12.4000     0.65460E-096
     11.0000     12.5000     0.23875E-097
     11.0000     12.6000     0.85486E-099
     11.0000     12.7000     0.32564E-100
     11.0000     12.8000     0.00000E+000
 
     11.1000    -12.8000     0.00000E+000
     11.1000    -12.7000     0.19673E-100
     11.1000    -12.6000     0.60263E-099
     11.1000    -12.5000     0.16927E-097
     11.1000    -12.4000     0.46431E-096
     11.1000    -12.3000     0.12463E-094
     11.1000    -12.2000     0.32737E-093
     11.1000    -12.1000     0.84138E-092
     11.1000    -12.0000     0.21157E-090
     11.1000    -11.9000     0.52043E-089
     11.1000    -11.8000     0.12523E-087
     11.1000    -11.7000     0.29471E-086
     11.1000    -11.6000     0.67833E-085
     11.1000    -11.5000     0.15268E-083
     11.1000    -11.4000     0.33601E-082
     11.1000    -11.3000     0.72300E-081
     11.1000    -11.2000     0.15209E-079
     11.1000    -11.1000     0.31272E-078
     11.1000    -11.0000     0.62850E-077
     11.1000    -10.9000     0.12345E-075
     11.1000    -10.8000     0.23696E-074
     11.1000    -10.7000     0.44443E-073
     11.1000    -10.6000     0.81440E-072
     11.1000    -10.5000     0.14580E-070
     11.1000    -10.4000     0.25496E-069
     11.1000    -10.3000     0.43550E-068
     11.1000    -10.2000     0.72650E-067
     11.1000    -10.1000     0.11835E-065
     11.1000    -10.0000     0.18827E-064
     11.1000     -9.9000     0.29241E-063
     11.1000     -9.8000     0.44339E-062
     11.1000     -9.7000     0.65629E-061
     11.1000     -9.6000     0.94818E-060
     11.1000     -9.5000     0.13370E-058
     11.1000     -9.4000     0.18398E-057
     11.1000     -9.3000     0.24704E-056
     11.1000     -9.2000     0.32366E-055
     11.1000     -9.1000     0.41369E-054
     11.1000     -9.0000     0.51582E-053
     11.1000     -8.9000     0.62736E-052
     11.1000     -8.8000     0.74418E-051
     11.1000     -8.7000     0.86089E-050
     11.1000     -8.6000     0.97115E-049
     11.1000     -8.5000     0.10682E-047
     11.1000     -8.4000     0.11455E-046
     11.1000     -8.3000     0.11975E-045
     11.1000     -8.2000     0.12203E-044
     11.1000     -8.1000     0.12120E-043
     11.1000     -8.0000     0.11732E-042
     11.1000     -7.9000     0.11066E-041
     11.1000     -7.8000     0.10171E-040
     11.1000     -7.7000     0.91080E-040
     11.1000     -7.6000     0.79459E-039
     11.1000     -7.5000     0.67526E-038
     11.1000     -7.4000     0.55896E-037
     11.1000     -7.3000     0.45063E-036
     11.1000     -7.2000     0.35379E-035
     11.1000     -7.1000     0.27048E-034
     11.1000     -7.0000     0.20134E-033
     11.1000     -6.9000     0.14591E-032
     11.1000     -6.8000     0.10294E-031
     11.1000     -6.7000     0.70695E-031
     11.1000     -6.6000     0.47255E-030
     11.1000     -6.5000     0.30741E-029
     11.1000     -6.4000     0.19461E-028
     11.1000     -6.3000     0.11988E-027
     11.1000     -6.2000     0.71851E-027
     11.1000     -6.1000     0.41897E-026
     11.1000     -6.0000     0.23766E-025
     11.1000     -5.9000     0.13114E-024
     11.1000     -5.8000     0.70379E-024
     11.1000     -5.7000     0.36734E-023
     11.1000     -5.6000     0.18646E-022
     11.1000     -5.5000     0.92029E-022
     11.1000     -5.4000     0.44165E-021
     11.1000     -5.3000     0.20606E-020
     11.1000     -5.2000     0.93465E-020
     11.1000     -5.1000     0.41209E-019
     11.1000     -5.0000     0.17661E-018
     11.1000     -4.9000     0.73560E-018
     11.1000     -4.8000     0.29777E-017
     11.1000     -4.7000     0.11713E-016
     11.1000     -4.6000     0.44769E-016
     11.1000     -4.5000     0.16626E-015
     11.1000     -4.4000     0.59985E-015
     11.1000     -4.3000     0.21025E-014
     11.1000     -4.2000     0.71584E-014
     11.1000     -4.1000     0.23673E-013
     11.1000     -4.0000     0.76038E-013
     11.1000     -3.9000     0.23719E-012
     11.1000     -3.8000     0.71853E-012
     11.1000     -3.7000     0.21136E-011
     11.1000     -3.6000     0.60368E-011
     11.1000     -3.5000     0.16741E-010
     11.1000     -3.4000     0.45071E-010
     11.1000     -3.3000     0.11780E-009
     11.1000     -3.2000     0.29886E-009
     11.1000     -3.1000     0.73598E-009
     11.1000     -3.0000     0.17592E-008
     11.1000     -2.9000     0.40811E-008
     11.1000     -2.8000     0.91883E-008
     11.1000     -2.7000     0.20075E-007
     11.1000     -2.6000     0.42564E-007
     11.1000     -2.5000     0.87567E-007
     11.1000     -2.4000     0.17481E-006
     11.1000     -2.3000     0.33858E-006
     11.1000     -2.2000     0.63627E-006
     11.1000     -2.1000     0.11601E-005
     11.1000     -2.0000     0.20521E-005
     11.1000     -1.9000     0.35218E-005
     11.1000     -1.8000     0.58639E-005
     11.1000     -1.7000     0.94730E-005
     11.1000     -1.6000     0.14849E-004
     11.1000     -1.5000     0.22585E-004
     11.1000     -1.4000     0.33340E-004
     11.1000     -1.3000     0.47772E-004
     11.1000     -1.2000     0.66463E-004
     11.1000     -1.1000     0.89807E-004
     11.1000     -1.0000     0.11790E-003
     11.1000     -0.9000     0.15046E-003
     11.1000     -0.8000     0.18674E-003
     11.1000     -0.7000     0.22552E-003
     11.1000     -0.6000     0.26518E-003
     11.1000     -0.5000     0.30376E-003
     11.1000     -0.4000     0.33917E-003
     11.1000     -0.3000     0.36932E-003
     11.1000     -0.2000     0.39236E-003
     11.1000     -0.1000     0.40681E-003
     11.1000      0.0000     0.41174E-003
     11.1000      0.1000     0.40681E-003
     11.1000      0.2000     0.39236E-003
     11.1000      0.3000     0.36932E-003
     11.1000      0.4000     0.33917E-003
     11.1000      0.5000     0.30376E-003
     11.1000      0.6000     0.26518E-003
     11.1000      0.7000     0.22552E-003
     11.1000      0.8000     0.18674E-003
     11.1000      0.9000     0.15046E-003
     11.1000      1.0000     0.11790E-003
     11.1000      1.1000     0.89807E-004
     11.1000      1.2000     0.66463E-004
     11.1000      1.3000     0.47772E-004
     11.1000      1.4000     0.33340E-004
     11.1000      1.5000     0.22585E-004
     11.1000      1.6000     0.14849E-004
     11.1000      1.7000     0.94730E-005
     11.1000      1.8000     0.58639E-005
     11.1000      1.9000     0.35218E-005
     11.1000      2.0000     0.20521E-005
     11.1000      2.1000     0.11601E-005
     11.1000      2.2000     0.63627E-006
     11.1000      2.3000     0.33858E-006
     11.1000      2.4000     0.17481E-006
     11.1000      2.5000     0.87567E-007
     11.1000      2.6000     0.42564E-007
     11.1000      2.7000     0.20075E-007
     11.1000      2.8000     0.91883E-008
     11.1000      2.9000     0.40811E-008
     11.1000      3.0000     0.17592E-008
     11.1000      3.1000     0.73598E-009
     11.1000      3.2000     0.29886E-009
     11.1000      3.3000     0.11780E-009
     11.1000      3.4000     0.45071E-010
     11.1000      3.5000     0.16741E-010
     11.1000      3.6000     0.60368E-011
     11.1000      3.7000     0.21136E-011
     11.1000      3.8000     0.71853E-012
     11.1000      3.9000     0.23719E-012
     11.1000      4.0000     0.76038E-013
     11.1000      4.1000     0.23673E-013
     11.1000      4.2000     0.71584E-014
     11.1000      4.3000     0.21025E-014
     11.1000      4.4000     0.59985E-015
     11.1000      4.5000     0.16626E-015
     11.1000      4.6000     0.44769E-016
     11.1000      4.7000     0.11713E-016
     11.1000      4.8000     0.29777E-017
     11.1000      4.9000     0.73560E-018
     11.1000      5.0000     0.17661E-018
     11.1000      5.1000     0.41209E-019
     11.1000      5.2000     0.93465E-020
     11.1000      5.3000     0.20606E-020
     11.1000      5.4000     0.44165E-021
     11.1000      5.5000     0.92029E-022
     11.1000      5.6000     0.18646E-022
     11.1000      5.7000     0.36734E-023
     11.1000      5.8000     0.70379E-024
     11.1000      5.9000     0.13114E-024
     11.1000      6.0000     0.23766E-025
     11.1000      6.1000     0.41897E-026
     11.1000      6.2000     0.71851E-027
     11.1000      6.3000     0.11988E-027
     11.1000      6.4000     0.19461E-028
     11.1000      6.5000     0.30741E-029
     11.1000      6.6000     0.47255E-030
     11.1000      6.7000     0.70695E-031
     11.1000      6.8000     0.10294E-031
     11.1000      6.9000     0.14591E-032
     11.1000      7.0000     0.20134E-033
     11.1000      7.1000     0.27048E-034
     11.1000      7.2000     0.35379E-035
     11.1000      7.3000     0.45063E-036
     11.1000      7.4000     0.55896E-037
     11.1000      7.5000     0.67526E-038
     11.1000      7.6000     0.79459E-039
     11.1000      7.7000     0.91080E-040
     11.1000      7.8000     0.10171E-040
     11.1000      7.9000     0.11066E-041
     11.1000      8.0000     0.11732E-042
     11.1000      8.1000     0.12120E-043
     11.1000      8.2000     0.12203E-044
     11.1000      8.3000     0.11975E-045
     11.1000      8.4000     0.11455E-046
     11.1000      8.5000     0.10682E-047
     11.1000      8.6000     0.97115E-049
     11.1000      8.7000     0.86089E-050
     11.1000      8.8000     0.74418E-051
     11.1000      8.9000     0.62736E-052
     11.1000      9.0000     0.51582E-053
     11.1000      9.1000     0.41369E-054
     11.1000      9.2000     0.32366E-055
     11.1000      9.3000     0.24704E-056
     11.1000      9.4000     0.18398E-057
     11.1000      9.5000     0.13370E-058
     11.1000      9.6000     0.94818E-060
     11.1000      9.7000     0.65629E-061
     11.1000      9.8000     0.44339E-062
     11.1000      9.9000     0.29241E-063
     11.1000     10.0000     0.18827E-064
     11.1000     10.1000     0.11835E-065
     11.1000     10.2000     0.72650E-067
     11.1000     10.3000     0.43550E-068
     11.1000     10.4000     0.25496E-069
     11.1000     10.5000     0.14580E-070
     11.1000     10.6000     0.81440E-072
     11.1000     10.7000     0.44443E-073
     11.1000     10.8000     0.23696E-074
     11.1000     10.9000     0.12345E-075
     11.1000     11.0000     0.62850E-077
     11.1000     11.1000     0.31272E-078
     11.1000     11.2000     0.15209E-079
     11.1000     11.3000     0.72300E-081
     11.1000     11.4000     0.33601E-082
     11.1000     11.5000     0.15268E-083
     11.1000     11.6000     0.67833E-085
     11.1000     11.7000     0.29471E-086
     11.1000     11.8000     0.12523E-087
     11.1000     11.9000     0.52043E-089
     11.1000     12.0000     0.21157E-090
     11.1000     12.1000     0.84138E-092
     11.1000     12.2000     0.32737E-093
     11.1000     12.3000     0.12463E-094
     11.1000     12.4000     0.46432E-096
     11.1000     12.5000     0.16931E-097
     11.1000     12.6000     0.60604E-099
     11.1000     12.7000     0.23080E-100
     11.1000     12.8000     0.00000E+000
 
     11.2000    -12.8000     0.00000E+000
     11.2000    -12.7000     0.13885E-100
     11.2000    -12.6000     0.42545E-099
     11.2000    -12.5000     0.11954E-097
     11.2000    -12.4000     0.32798E-096
     11.2000    -12.3000     0.88061E-095
     11.2000    -12.2000     0.23137E-093
     11.2000    -12.1000     0.59482E-092
     11.2000    -12.0000     0.14961E-090
     11.2000    -11.9000     0.36813E-089
     11.2000    -11.8000     0.88605E-088
     11.2000    -11.7000     0.20859E-086
     11.2000    -11.6000     0.48025E-085
     11.2000    -11.5000     0.10813E-083
     11.2000    -11.4000     0.23803E-082
     11.2000    -11.3000     0.51234E-081
     11.2000    -11.2000     0.10781E-079
     11.2000    -11.1000     0.22175E-078
     11.2000    -11.0000     0.44581E-077
     11.2000    -10.9000     0.87594E-076
     11.2000    -10.8000     0.16819E-074
     11.2000    -10.7000     0.31556E-073
     11.2000    -10.6000     0.57845E-072
     11.2000    -10.5000     0.10359E-070
     11.2000    -10.4000     0.18122E-069
     11.2000    -10.3000     0.30965E-068
     11.2000    -10.2000     0.51675E-067
     11.2000    -10.1000     0.84215E-066
     11.2000    -10.0000     0.13402E-064
     11.2000     -9.9000     0.20823E-063
     11.2000     -9.8000     0.31585E-062
     11.2000     -9.7000     0.46770E-061
     11.2000     -9.6000     0.67599E-060
     11.2000     -9.5000     0.95358E-059
     11.2000     -9.4000     0.13127E-057
     11.2000     -9.3000     0.17634E-056
     11.2000     -9.2000     0.23113E-055
     11.2000     -9.1000     0.29556E-054
     11.2000     -9.0000     0.36868E-053
     11.2000     -8.9000     0.44860E-052
     11.2000     -8.8000     0.53238E-051
     11.2000     -8.7000     0.61616E-050
     11.2000     -8.6000     0.69540E-049
     11.2000     -8.5000     0.76525E-048
     11.2000     -8.4000     0.82103E-047
     11.2000     -8.3000     0.85873E-046
     11.2000     -8.2000     0.87551E-045
     11.2000     -8.1000     0.87001E-044
     11.2000     -8.0000     0.84258E-043
     11.2000     -7.9000     0.79520E-042
     11.2000     -7.8000     0.73127E-041
     11.2000     -7.7000     0.65521E-040
     11.2000     -7.6000     0.57193E-039
     11.2000     -7.5000     0.48632E-038
     11.2000     -7.4000     0.40279E-037
     11.2000     -7.3000     0.32492E-036
     11.2000     -7.2000     0.25525E-035
     11.2000     -7.1000     0.19526E-034
     11.2000     -7.0000     0.14544E-033
     11.2000     -6.9000     0.10547E-032
     11.2000     -6.8000     0.74459E-032
     11.2000     -6.7000     0.51169E-031
     11.2000     -6.6000     0.34226E-030
     11.2000     -6.5000     0.22280E-029
     11.2000     -6.4000     0.14115E-028
     11.2000     -6.3000     0.87012E-028
     11.2000     -6.2000     0.52190E-027
     11.2000     -6.1000     0.30456E-026
     11.2000     -6.0000     0.17289E-025
     11.2000     -5.9000     0.95475E-025
     11.2000     -5.8000     0.51281E-024
     11.2000     -5.7000     0.26788E-023
     11.2000     -5.6000     0.13609E-022
     11.2000     -5.5000     0.67226E-022
     11.2000     -5.4000     0.32290E-021
     11.2000     -5.3000     0.15079E-020
     11.2000     -5.2000     0.68459E-020
     11.2000     -5.1000     0.30213E-019
     11.2000     -5.0000     0.12961E-018
     11.2000     -4.9000     0.54038E-018
     11.2000     -4.8000     0.21896E-017
     11.2000     -4.7000     0.86222E-017
     11.2000     -4.6000     0.32991E-016
     11.2000     -4.5000     0.12265E-015
     11.2000     -4.4000     0.44304E-015
     11.2000     -4.3000     0.15547E-014
     11.2000     -4.2000     0.52996E-014
     11.2000     -4.1000     0.17548E-013
     11.2000     -4.0000     0.56435E-013
     11.2000     -3.9000     0.17627E-012
     11.2000     -3.8000     0.53471E-012
     11.2000     -3.7000     0.15751E-011
     11.2000     -3.6000     0.45052E-011
     11.2000     -3.5000     0.12512E-010
     11.2000     -3.4000     0.33737E-010
     11.2000     -3.3000     0.88314E-010
     11.2000     -3.2000     0.22443E-009
     11.2000     -3.1000     0.55362E-009
     11.2000     -3.0000     0.13256E-008
     11.2000     -2.9000     0.30809E-008
     11.2000     -2.8000     0.69495E-008
     11.2000     -2.7000     0.15214E-007
     11.2000     -2.6000     0.32321E-007
     11.2000     -2.5000     0.66637E-007
     11.2000     -2.4000     0.13332E-006
     11.2000     -2.3000     0.25881E-006
     11.2000     -2.2000     0.48754E-006
     11.2000     -2.1000     0.89112E-006
     11.2000     -2.0000     0.15804E-005
     11.2000     -1.9000     0.27197E-005
     11.2000     -1.8000     0.45412E-005
     11.2000     -1.7000     0.73578E-005
     11.2000     -1.6000     0.11569E-004
     11.2000     -1.5000     0.17652E-004
     11.2000     -1.4000     0.26143E-004
     11.2000     -1.3000     0.37588E-004
     11.2000     -1.2000     0.52474E-004
     11.2000     -1.1000     0.71150E-004
     11.2000     -1.0000     0.93733E-004
     11.2000     -0.9000     0.12002E-003
     11.2000     -0.8000     0.14945E-003
     11.2000     -0.7000     0.18105E-003
     11.2000     -0.6000     0.21349E-003
     11.2000     -0.5000     0.24517E-003
     11.2000     -0.4000     0.27434E-003
     11.2000     -0.3000     0.29926E-003
     11.2000     -0.2000     0.31833E-003
     11.2000     -0.1000     0.33032E-003
     11.2000      0.0000     0.33441E-003
     11.2000      0.1000     0.33032E-003
     11.2000      0.2000     0.31833E-003
     11.2000      0.3000     0.29926E-003
     11.2000      0.4000     0.27434E-003
     11.2000      0.5000     0.24517E-003
     11.2000      0.6000     0.21349E-003
     11.2000      0.7000     0.18105E-003
     11.2000      0.8000     0.14945E-003
     11.2000      0.9000     0.12002E-003
     11.2000      1.0000     0.93733E-004
     11.2000      1.1000     0.71150E-004
     11.2000      1.2000     0.52474E-004
     11.2000      1.3000     0.37588E-004
     11.2000      1.4000     0.26143E-004
     11.2000      1.5000     0.17652E-004
     11.2000      1.6000     0.11569E-004
     11.2000      1.7000     0.73578E-005
     11.2000      1.8000     0.45412E-005
     11.2000      1.9000     0.27197E-005
     11.2000      2.0000     0.15804E-005
     11.2000      2.1000     0.89112E-006
     11.2000      2.2000     0.48754E-006
     11.2000      2.3000     0.25881E-006
     11.2000      2.4000     0.13332E-006
     11.2000      2.5000     0.66637E-007
     11.2000      2.6000     0.32321E-007
     11.2000      2.7000     0.15214E-007
     11.2000      2.8000     0.69495E-008
     11.2000      2.9000     0.30809E-008
     11.2000      3.0000     0.13256E-008
     11.2000      3.1000     0.55362E-009
     11.2000      3.2000     0.22443E-009
     11.2000      3.3000     0.88314E-010
     11.2000      3.4000     0.33737E-010
     11.2000      3.5000     0.12512E-010
     11.2000      3.6000     0.45052E-011
     11.2000      3.7000     0.15751E-011
     11.2000      3.8000     0.53471E-012
     11.2000      3.9000     0.17627E-012
     11.2000      4.0000     0.56435E-013
     11.2000      4.1000     0.17548E-013
     11.2000      4.2000     0.52996E-014
     11.2000      4.3000     0.15547E-014
     11.2000      4.4000     0.44304E-015
     11.2000      4.5000     0.12265E-015
     11.2000      4.6000     0.32991E-016
     11.2000      4.7000     0.86222E-017
     11.2000      4.8000     0.21896E-017
     11.2000      4.9000     0.54038E-018
     11.2000      5.0000     0.12961E-018
     11.2000      5.1000     0.30213E-019
     11.2000      5.2000     0.68459E-020
     11.2000      5.3000     0.15079E-020
     11.2000      5.4000     0.32290E-021
     11.2000      5.5000     0.67226E-022
     11.2000      5.6000     0.13609E-022
     11.2000      5.7000     0.26788E-023
     11.2000      5.8000     0.51281E-024
     11.2000      5.9000     0.95475E-025
     11.2000      6.0000     0.17289E-025
     11.2000      6.1000     0.30456E-026
     11.2000      6.2000     0.52190E-027
     11.2000      6.3000     0.87012E-028
     11.2000      6.4000     0.14115E-028
     11.2000      6.5000     0.22280E-029
     11.2000      6.6000     0.34226E-030
     11.2000      6.7000     0.51169E-031
     11.2000      6.8000     0.74459E-032
     11.2000      6.9000     0.10547E-032
     11.2000      7.0000     0.14544E-033
     11.2000      7.1000     0.19526E-034
     11.2000      7.2000     0.25525E-035
     11.2000      7.3000     0.32492E-036
     11.2000      7.4000     0.40279E-037
     11.2000      7.5000     0.48632E-038
     11.2000      7.6000     0.57193E-039
     11.2000      7.7000     0.65521E-040
     11.2000      7.8000     0.73127E-041
     11.2000      7.9000     0.79520E-042
     11.2000      8.0000     0.84258E-043
     11.2000      8.1000     0.87001E-044
     11.2000      8.2000     0.87551E-045
     11.2000      8.3000     0.85873E-046
     11.2000      8.4000     0.82103E-047
     11.2000      8.5000     0.76525E-048
     11.2000      8.6000     0.69540E-049
     11.2000      8.7000     0.61616E-050
     11.2000      8.8000     0.53238E-051
     11.2000      8.9000     0.44860E-052
     11.2000      9.0000     0.36868E-053
     11.2000      9.1000     0.29556E-054
     11.2000      9.2000     0.23113E-055
     11.2000      9.3000     0.17634E-056
     11.2000      9.4000     0.13127E-057
     11.2000      9.5000     0.95358E-059
     11.2000      9.6000     0.67599E-060
     11.2000      9.7000     0.46770E-061
     11.2000      9.8000     0.31585E-062
     11.2000      9.9000     0.20823E-063
     11.2000     10.0000     0.13402E-064
     11.2000     10.1000     0.84215E-066
     11.2000     10.2000     0.51675E-067
     11.2000     10.3000     0.30965E-068
     11.2000     10.4000     0.18122E-069
     11.2000     10.5000     0.10359E-070
     11.2000     10.6000     0.57845E-072
     11.2000     10.7000     0.31556E-073
     11.2000     10.8000     0.16819E-074
     11.2000     10.9000     0.87594E-076
     11.2000     11.0000     0.44581E-077
     11.2000     11.1000     0.22175E-078
     11.2000     11.2000     0.10781E-079
     11.2000     11.3000     0.51234E-081
     11.2000     11.4000     0.23803E-082
     11.2000     11.5000     0.10813E-083
     11.2000     11.6000     0.48025E-085
     11.2000     11.7000     0.20859E-086
     11.2000     11.8000     0.88605E-088
     11.2000     11.9000     0.36813E-089
     11.2000     12.0000     0.14961E-090
     11.2000     12.1000     0.59482E-092
     11.2000     12.2000     0.23137E-093
     11.2000     12.3000     0.88061E-095
     11.2000     12.4000     0.32798E-096
     11.2000     12.5000     0.11956E-097
     11.2000     12.6000     0.42786E-099
     11.2000     12.7000     0.16290E-100
     11.2000     12.8000     0.00000E+000
 
     11.3000    -12.8000     0.00000E+000
     11.3000    -12.7000     0.97596E-101
     11.3000    -12.6000     0.29911E-099
     11.3000    -12.5000     0.84060E-098
     11.3000    -12.4000     0.23070E-096
     11.3000    -12.3000     0.61959E-095
     11.3000    -12.2000     0.16284E-093
     11.3000    -12.1000     0.41874E-092
     11.3000    -12.0000     0.10535E-090
     11.3000    -11.9000     0.25930E-089
     11.3000    -11.8000     0.62430E-088
     11.3000    -11.7000     0.14701E-086
     11.3000    -11.6000     0.33858E-085
     11.3000    -11.5000     0.76252E-084
     11.3000    -11.4000     0.16792E-082
     11.3000    -11.3000     0.36154E-081
     11.3000    -11.2000     0.76098E-080
     11.3000    -11.1000     0.15658E-078
     11.3000    -11.0000     0.31489E-077
     11.3000    -10.9000     0.61890E-076
     11.3000    -10.8000     0.11888E-074
     11.3000    -10.7000     0.22311E-073
     11.3000    -10.6000     0.40912E-072
     11.3000    -10.5000     0.73293E-071
     11.3000    -10.4000     0.12826E-069
     11.3000    -10.3000     0.21924E-068
     11.3000    -10.2000     0.36601E-067
     11.3000    -10.1000     0.59670E-066
     11.3000    -10.0000     0.94992E-065
     11.3000     -9.9000     0.14765E-063
     11.3000     -9.8000     0.22405E-062
     11.3000     -9.7000     0.33190E-061
     11.3000     -9.6000     0.47990E-060
     11.3000     -9.5000     0.67723E-059
     11.3000     -9.4000     0.93269E-058
     11.3000     -9.3000     0.12534E-056
     11.3000     -9.2000     0.16436E-055
     11.3000     -9.1000     0.21026E-054
     11.3000     -9.0000     0.26240E-053
     11.3000     -8.9000     0.31942E-052
     11.3000     -8.8000     0.37924E-051
     11.3000     -8.7000     0.43912E-050
     11.3000     -8.6000     0.49583E-049
     11.3000     -8.5000     0.54589E-048
     11.3000     -8.4000     0.58596E-047
     11.3000     -8.3000     0.61317E-046
     11.3000     -8.2000     0.62546E-045
     11.3000     -8.1000     0.62185E-044
     11.3000     -8.0000     0.60255E-043
     11.3000     -7.9000     0.56897E-042
     11.3000     -7.8000     0.52351E-041
     11.3000     -7.7000     0.46932E-040
     11.3000     -7.6000     0.40990E-039
     11.3000     -7.5000     0.34874E-038
     11.3000     -7.4000     0.28901E-037
     11.3000     -7.3000     0.23327E-036
     11.3000     -7.2000     0.18336E-035
     11.3000     -7.1000     0.14035E-034
     11.3000     -7.0000     0.10461E-033
     11.3000     -6.9000     0.75908E-033
     11.3000     -6.8000     0.53623E-032
     11.3000     -6.7000     0.36874E-031
     11.3000     -6.6000     0.24681E-030
     11.3000     -6.5000     0.16078E-029
     11.3000     -6.4000     0.10193E-028
     11.3000     -6.3000     0.62879E-028
     11.3000     -6.2000     0.37743E-027
     11.3000     -6.1000     0.22041E-026
     11.3000     -6.0000     0.12522E-025
     11.3000     -5.9000     0.69203E-025
     11.3000     -5.8000     0.37199E-024
     11.3000     -5.7000     0.19448E-023
     11.3000     -5.6000     0.98880E-023
     11.3000     -5.5000     0.48888E-022
     11.3000     -5.4000     0.23503E-021
     11.3000     -5.3000     0.10985E-020
     11.3000     -5.2000     0.49919E-020
     11.3000     -5.1000     0.22051E-019
     11.3000     -5.0000     0.94685E-019
     11.3000     -4.9000     0.39516E-018
     11.3000     -4.8000     0.16028E-017
     11.3000     -4.7000     0.63180E-017
     11.3000     -4.6000     0.24200E-016
     11.3000     -4.5000     0.90070E-016
     11.3000     -4.4000     0.32571E-015
     11.3000     -4.3000     0.11442E-014
     11.3000     -4.2000     0.39051E-014
     11.3000     -4.1000     0.12946E-013
     11.3000     -4.0000     0.41688E-013
     11.3000     -3.9000     0.13038E-012
     11.3000     -3.8000     0.39602E-012
     11.3000     -3.7000     0.11681E-011
     11.3000     -3.6000     0.33459E-011
     11.3000     -3.5000     0.93057E-011
     11.3000     -3.4000     0.25129E-010
     11.3000     -3.3000     0.65884E-010
     11.3000     -3.2000     0.16769E-009
     11.3000     -3.1000     0.41436E-009
     11.3000     -3.0000     0.99386E-009
     11.3000     -2.9000     0.23139E-008
     11.3000     -2.8000     0.52290E-008
     11.3000     -2.7000     0.11469E-007
     11.3000     -2.6000     0.24414E-007
     11.3000     -2.5000     0.50437E-007
     11.3000     -2.4000     0.10112E-006
     11.3000     -2.3000     0.19674E-006
     11.3000     -2.2000     0.37146E-006
     11.3000     -2.1000     0.68058E-006
     11.3000     -2.0000     0.12100E-005
     11.3000     -1.9000     0.20877E-005
     11.3000     -1.8000     0.34953E-005
     11.3000     -1.7000     0.56791E-005
     11.3000     -1.6000     0.89550E-005
     11.3000     -1.5000     0.13705E-004
     11.3000     -1.4000     0.20361E-004
     11.3000     -1.3000     0.29366E-004
     11.3000     -1.2000     0.41128E-004
     11.3000     -1.1000     0.55947E-004
     11.3000     -1.0000     0.73943E-004
     11.3000     -0.9000     0.94984E-004
     11.3000     -0.8000     0.11863E-003
     11.3000     -0.7000     0.14413E-003
     11.3000     -0.6000     0.17041E-003
     11.3000     -0.5000     0.19616E-003
     11.3000     -0.4000     0.21995E-003
     11.3000     -0.3000     0.24032E-003
     11.3000     -0.2000     0.25594E-003
     11.3000     -0.1000     0.26577E-003
     11.3000      0.0000     0.26913E-003
     11.3000      0.1000     0.26577E-003
     11.3000      0.2000     0.25594E-003
     11.3000      0.3000     0.24032E-003
     11.3000      0.4000     0.21995E-003
     11.3000      0.5000     0.19616E-003
     11.3000      0.6000     0.17041E-003
     11.3000      0.7000     0.14413E-003
     11.3000      0.8000     0.11863E-003
     11.3000      0.9000     0.94984E-004
     11.3000      1.0000     0.73943E-004
     11.3000      1.1000     0.55947E-004
     11.3000      1.2000     0.41128E-004
     11.3000      1.3000     0.29366E-004
     11.3000      1.4000     0.20361E-004
     11.3000      1.5000     0.13705E-004
     11.3000      1.6000     0.89550E-005
     11.3000      1.7000     0.56791E-005
     11.3000      1.8000     0.34953E-005
     11.3000      1.9000     0.20877E-005
     11.3000      2.0000     0.12100E-005
     11.3000      2.1000     0.68058E-006
     11.3000      2.2000     0.37146E-006
     11.3000      2.3000     0.19674E-006
     11.3000      2.4000     0.10112E-006
     11.3000      2.5000     0.50437E-007
     11.3000      2.6000     0.24414E-007
     11.3000      2.7000     0.11469E-007
     11.3000      2.8000     0.52290E-008
     11.3000      2.9000     0.23139E-008
     11.3000      3.0000     0.99386E-009
     11.3000      3.1000     0.41436E-009
     11.3000      3.2000     0.16769E-009
     11.3000      3.3000     0.65884E-010
     11.3000      3.4000     0.25129E-010
     11.3000      3.5000     0.93057E-011
     11.3000      3.6000     0.33459E-011
     11.3000      3.7000     0.11681E-011
     11.3000      3.8000     0.39602E-012
     11.3000      3.9000     0.13038E-012
     11.3000      4.0000     0.41688E-013
     11.3000      4.1000     0.12946E-013
     11.3000      4.2000     0.39051E-014
     11.3000      4.3000     0.11442E-014
     11.3000      4.4000     0.32571E-015
     11.3000      4.5000     0.90070E-016
     11.3000      4.6000     0.24200E-016
     11.3000      4.7000     0.63180E-017
     11.3000      4.8000     0.16028E-017
     11.3000      4.9000     0.39516E-018
     11.3000      5.0000     0.94685E-019
     11.3000      5.1000     0.22051E-019
     11.3000      5.2000     0.49919E-020
     11.3000      5.3000     0.10985E-020
     11.3000      5.4000     0.23503E-021
     11.3000      5.5000     0.48888E-022
     11.3000      5.6000     0.98880E-023
     11.3000      5.7000     0.19448E-023
     11.3000      5.8000     0.37199E-024
     11.3000      5.9000     0.69203E-025
     11.3000      6.0000     0.12522E-025
     11.3000      6.1000     0.22041E-026
     11.3000      6.2000     0.37743E-027
     11.3000      6.3000     0.62879E-028
     11.3000      6.4000     0.10193E-028
     11.3000      6.5000     0.16078E-029
     11.3000      6.6000     0.24681E-030
     11.3000      6.7000     0.36874E-031
     11.3000      6.8000     0.53623E-032
     11.3000      6.9000     0.75908E-033
     11.3000      7.0000     0.10461E-033
     11.3000      7.1000     0.14035E-034
     11.3000      7.2000     0.18336E-035
     11.3000      7.3000     0.23327E-036
     11.3000      7.4000     0.28901E-037
     11.3000      7.5000     0.34874E-038
     11.3000      7.6000     0.40990E-039
     11.3000      7.7000     0.46932E-040
     11.3000      7.8000     0.52351E-041
     11.3000      7.9000     0.56897E-042
     11.3000      8.0000     0.60255E-043
     11.3000      8.1000     0.62185E-044
     11.3000      8.2000     0.62546E-045
     11.3000      8.3000     0.61317E-046
     11.3000      8.4000     0.58596E-047
     11.3000      8.5000     0.54589E-048
     11.3000      8.6000     0.49583E-049
     11.3000      8.7000     0.43912E-050
     11.3000      8.8000     0.37924E-051
     11.3000      8.9000     0.31942E-052
     11.3000      9.0000     0.26240E-053
     11.3000      9.1000     0.21026E-054
     11.3000      9.2000     0.16436E-055
     11.3000      9.3000     0.12534E-056
     11.3000      9.4000     0.93269E-058
     11.3000      9.5000     0.67723E-059
     11.3000      9.6000     0.47990E-060
     11.3000      9.7000     0.33190E-061
     11.3000      9.8000     0.22405E-062
     11.3000      9.9000     0.14765E-063
     11.3000     10.0000     0.94992E-065
     11.3000     10.1000     0.59670E-066
     11.3000     10.2000     0.36601E-067
     11.3000     10.3000     0.21924E-068
     11.3000     10.4000     0.12826E-069
     11.3000     10.5000     0.73293E-071
     11.3000     10.6000     0.40912E-072
     11.3000     10.7000     0.22311E-073
     11.3000     10.8000     0.11888E-074
     11.3000     10.9000     0.61890E-076
     11.3000     11.0000     0.31489E-077
     11.3000     11.1000     0.15658E-078
     11.3000     11.2000     0.76098E-080
     11.3000     11.3000     0.36154E-081
     11.3000     11.4000     0.16792E-082
     11.3000     11.5000     0.76252E-084
     11.3000     11.6000     0.33858E-085
     11.3000     11.7000     0.14701E-086
     11.3000     11.8000     0.62430E-088
     11.3000     11.9000     0.25930E-089
     11.3000     12.0000     0.10535E-090
     11.3000     12.1000     0.41874E-092
     11.3000     12.2000     0.16284E-093
     11.3000     12.3000     0.61959E-095
     11.3000     12.4000     0.23070E-096
     11.3000     12.5000     0.84077E-098
     11.3000     12.6000     0.30080E-099
     11.3000     12.7000     0.11449E-100
     11.3000     12.8000     0.00000E+000
 
     11.4000    -12.8000     0.00000E+000
     11.4000    -12.7000     0.68306E-101
     11.4000    -12.6000     0.20939E-099
     11.4000    -12.5000     0.58862E-098
     11.4000    -12.4000     0.16159E-096
     11.4000    -12.3000     0.43410E-095
     11.4000    -12.2000     0.11412E-093
     11.4000    -12.1000     0.29354E-092
     11.4000    -12.0000     0.73873E-091
     11.4000    -11.9000     0.18188E-089
     11.4000    -11.8000     0.43801E-088
     11.4000    -11.7000     0.10317E-086
     11.4000    -11.6000     0.23769E-085
     11.4000    -11.5000     0.53546E-084
     11.4000    -11.4000     0.11795E-082
     11.4000    -11.3000     0.25404E-081
     11.4000    -11.2000     0.53488E-080
     11.4000    -11.1000     0.11009E-078
     11.4000    -11.0000     0.22147E-077
     11.4000    -10.9000     0.43543E-076
     11.4000    -10.8000     0.83663E-075
     11.4000    -10.7000     0.15707E-073
     11.4000    -10.6000     0.28813E-072
     11.4000    -10.5000     0.51635E-071
     11.4000    -10.4000     0.90393E-070
     11.4000    -10.3000     0.15457E-068
     11.4000    -10.2000     0.25813E-067
     11.4000    -10.1000     0.42098E-066
     11.4000    -10.0000     0.67043E-065
     11.4000     -9.9000     0.10425E-063
     11.4000     -9.8000     0.15825E-062
     11.4000     -9.7000     0.23452E-061
     11.4000     -9.6000     0.33922E-060
     11.4000     -9.5000     0.47891E-059
     11.4000     -9.4000     0.65982E-058
     11.4000     -9.3000     0.88710E-057
     11.4000     -9.2000     0.11637E-055
     11.4000     -9.1000     0.14893E-054
     11.4000     -9.0000     0.18595E-053
     11.4000     -8.9000     0.22645E-052
     11.4000     -8.8000     0.26899E-051
     11.4000     -8.7000     0.31160E-050
     11.4000     -8.6000     0.35200E-049
     11.4000     -8.5000     0.38773E-048
     11.4000     -8.4000     0.41639E-047
     11.4000     -8.3000     0.43594E-046
     11.4000     -8.2000     0.44489E-045
     11.4000     -8.1000     0.44255E-044
     11.4000     -8.0000     0.42904E-043
     11.4000     -7.9000     0.40534E-042
     11.4000     -7.8000     0.37315E-041
     11.4000     -7.7000     0.33470E-040
     11.4000     -7.6000     0.29249E-039
     11.4000     -7.5000     0.24899E-038
     11.4000     -7.4000     0.20646E-037
     11.4000     -7.3000     0.16674E-036
     11.4000     -7.2000     0.13114E-035
     11.4000     -7.1000     0.10044E-034
     11.4000     -7.0000     0.74908E-034
     11.4000     -6.9000     0.54390E-033
     11.4000     -6.8000     0.38447E-032
     11.4000     -6.7000     0.26456E-031
     11.4000     -6.6000     0.17720E-030
     11.4000     -6.5000     0.11551E-029
     11.4000     -6.4000     0.73279E-029
     11.4000     -6.3000     0.45237E-028
     11.4000     -6.2000     0.27173E-027
     11.4000     -6.1000     0.15880E-026
     11.4000     -6.0000     0.90288E-026
     11.4000     -5.9000     0.49936E-025
     11.4000     -5.8000     0.26863E-024
     11.4000     -5.7000     0.14056E-023
     11.4000     -5.6000     0.71523E-023
     11.4000     -5.5000     0.35392E-022
     11.4000     -5.4000     0.17029E-021
     11.4000     -5.3000     0.79665E-021
     11.4000     -5.2000     0.36233E-020
     11.4000     -5.1000     0.16020E-019
     11.4000     -5.0000     0.68855E-019
     11.4000     -4.9000     0.28764E-018
     11.4000     -4.8000     0.11679E-017
     11.4000     -4.7000     0.46082E-017
     11.4000     -4.6000     0.17669E-016
     11.4000     -4.5000     0.65833E-016
     11.4000     -4.4000     0.23832E-015
     11.4000     -4.3000     0.83820E-015
     11.4000     -4.2000     0.28640E-014
     11.4000     -4.1000     0.95059E-014
     11.4000     -4.0000     0.30647E-013
     11.4000     -3.9000     0.95971E-013
     11.4000     -3.8000     0.29188E-012
     11.4000     -3.7000     0.86210E-012
     11.4000     -3.6000     0.24727E-011
     11.4000     -3.5000     0.68870E-011
     11.4000     -3.4000     0.18625E-010
     11.4000     -3.3000     0.48904E-010
     11.4000     -3.2000     0.12467E-009
     11.4000     -3.1000     0.30854E-009
     11.4000     -3.0000     0.74128E-009
     11.4000     -2.9000     0.17288E-008
     11.4000     -2.8000     0.39137E-008
     11.4000     -2.7000     0.85998E-008
     11.4000     -2.6000     0.18341E-007
     11.4000     -2.5000     0.37966E-007
     11.4000     -2.4000     0.76273E-007
     11.4000     -2.3000     0.14871E-006
     11.4000     -2.2000     0.28140E-006
     11.4000     -2.1000     0.51675E-006
     11.4000     -2.0000     0.92093E-006
     11.4000     -1.9000     0.15928E-005
     11.4000     -1.8000     0.26735E-005
     11.4000     -1.7000     0.43554E-005
     11.4000     -1.6000     0.68866E-005
     11.4000     -1.5000     0.10569E-004
     11.4000     -1.4000     0.15748E-004
     11.4000     -1.3000     0.22780E-004
     11.4000     -1.2000     0.32000E-004
     11.4000     -1.1000     0.43662E-004
     11.4000     -1.0000     0.57880E-004
     11.4000     -0.9000     0.74569E-004
     11.4000     -0.8000     0.93400E-004
     11.4000     -0.7000     0.11378E-003
     11.4000     -0.6000     0.13486E-003
     11.4000     -0.5000     0.15558E-003
     11.4000     -0.4000     0.17478E-003
     11.4000     -0.3000     0.19125E-003
     11.4000     -0.2000     0.20391E-003
     11.4000     -0.1000     0.21189E-003
     11.4000      0.0000     0.21462E-003
     11.4000      0.1000     0.21189E-003
     11.4000      0.2000     0.20391E-003
     11.4000      0.3000     0.19125E-003
     11.4000      0.4000     0.17478E-003
     11.4000      0.5000     0.15558E-003
     11.4000      0.6000     0.13486E-003
     11.4000      0.7000     0.11378E-003
     11.4000      0.8000     0.93400E-004
     11.4000      0.9000     0.74569E-004
     11.4000      1.0000     0.57880E-004
     11.4000      1.1000     0.43662E-004
     11.4000      1.2000     0.32000E-004
     11.4000      1.3000     0.22780E-004
     11.4000      1.4000     0.15748E-004
     11.4000      1.5000     0.10569E-004
     11.4000      1.6000     0.68866E-005
     11.4000      1.7000     0.43554E-005
     11.4000      1.8000     0.26735E-005
     11.4000      1.9000     0.15928E-005
     11.4000      2.0000     0.92093E-006
     11.4000      2.1000     0.51675E-006
     11.4000      2.2000     0.28140E-006
     11.4000      2.3000     0.14871E-006
     11.4000      2.4000     0.76273E-007
     11.4000      2.5000     0.37966E-007
     11.4000      2.6000     0.18341E-007
     11.4000      2.7000     0.85998E-008
     11.4000      2.8000     0.39137E-008
     11.4000      2.9000     0.17288E-008
     11.4000      3.0000     0.74128E-009
     11.4000      3.1000     0.30854E-009
     11.4000      3.2000     0.12467E-009
     11.4000      3.3000     0.48904E-010
     11.4000      3.4000     0.18625E-010
     11.4000      3.5000     0.68870E-011
     11.4000      3.6000     0.24727E-011
     11.4000      3.7000     0.86210E-012
     11.4000      3.8000     0.29188E-012
     11.4000      3.9000     0.95971E-013
     11.4000      4.0000     0.30647E-013
     11.4000      4.1000     0.95059E-014
     11.4000      4.2000     0.28640E-014
     11.4000      4.3000     0.83820E-015
     11.4000      4.4000     0.23832E-015
     11.4000      4.5000     0.65833E-016
     11.4000      4.6000     0.17669E-016
     11.4000      4.7000     0.46082E-017
     11.4000      4.8000     0.11679E-017
     11.4000      4.9000     0.28764E-018
     11.4000      5.0000     0.68855E-019
     11.4000      5.1000     0.16020E-019
     11.4000      5.2000     0.36233E-020
     11.4000      5.3000     0.79665E-021
     11.4000      5.4000     0.17029E-021
     11.4000      5.5000     0.35392E-022
     11.4000      5.6000     0.71523E-023
     11.4000      5.7000     0.14056E-023
     11.4000      5.8000     0.26863E-024
     11.4000      5.9000     0.49936E-025
     11.4000      6.0000     0.90288E-026
     11.4000      6.1000     0.15880E-026
     11.4000      6.2000     0.27173E-027
     11.4000      6.3000     0.45237E-028
     11.4000      6.4000     0.73279E-029
     11.4000      6.5000     0.11551E-029
     11.4000      6.6000     0.17720E-030
     11.4000      6.7000     0.26456E-031
     11.4000      6.8000     0.38447E-032
     11.4000      6.9000     0.54390E-033
     11.4000      7.0000     0.74908E-034
     11.4000      7.1000     0.10044E-034
     11.4000      7.2000     0.13114E-035
     11.4000      7.3000     0.16674E-036
     11.4000      7.4000     0.20646E-037
     11.4000      7.5000     0.24899E-038
     11.4000      7.6000     0.29249E-039
     11.4000      7.7000     0.33470E-040
     11.4000      7.8000     0.37315E-041
     11.4000      7.9000     0.40534E-042
     11.4000      8.0000     0.42904E-043
     11.4000      8.1000     0.44255E-044
     11.4000      8.2000     0.44489E-045
     11.4000      8.3000     0.43594E-046
     11.4000      8.4000     0.41639E-047
     11.4000      8.5000     0.38773E-048
     11.4000      8.6000     0.35200E-049
     11.4000      8.7000     0.31160E-050
     11.4000      8.8000     0.26899E-051
     11.4000      8.9000     0.22645E-052
     11.4000      9.0000     0.18595E-053
     11.4000      9.1000     0.14893E-054
     11.4000      9.2000     0.11637E-055
     11.4000      9.3000     0.88710E-057
     11.4000      9.4000     0.65982E-058
     11.4000      9.5000     0.47891E-059
     11.4000      9.6000     0.33922E-060
     11.4000      9.7000     0.23452E-061
     11.4000      9.8000     0.15825E-062
     11.4000      9.9000     0.10425E-063
     11.4000     10.0000     0.67043E-065
     11.4000     10.1000     0.42098E-066
     11.4000     10.2000     0.25813E-067
     11.4000     10.3000     0.15457E-068
     11.4000     10.4000     0.90393E-070
     11.4000     10.5000     0.51635E-071
     11.4000     10.6000     0.28813E-072
     11.4000     10.7000     0.15707E-073
     11.4000     10.8000     0.83663E-075
     11.4000     10.9000     0.43543E-076
     11.4000     11.0000     0.22147E-077
     11.4000     11.1000     0.11009E-078
     11.4000     11.2000     0.53488E-080
     11.4000     11.3000     0.25404E-081
     11.4000     11.4000     0.11795E-082
     11.4000     11.5000     0.53546E-084
     11.4000     11.6000     0.23769E-085
     11.4000     11.7000     0.10317E-086
     11.4000     11.8000     0.43801E-088
     11.4000     11.9000     0.18188E-089
     11.4000     12.0000     0.73873E-091
     11.4000     12.1000     0.29354E-092
     11.4000     12.2000     0.11412E-093
     11.4000     12.3000     0.43410E-095
     11.4000     12.4000     0.16159E-096
     11.4000     12.5000     0.58874E-098
     11.4000     12.6000     0.21058E-099
     11.4000     12.7000     0.80129E-101
     11.4000     12.8000     0.00000E+000
 
     11.5000    -12.8000     0.00000E+000
     11.5000    -12.7000     0.47603E-101
     11.5000    -12.6000     0.14596E-099
     11.5000    -12.5000     0.41042E-098
     11.5000    -12.4000     0.11270E-096
     11.5000    -12.3000     0.30284E-095
     11.5000    -12.2000     0.79633E-094
     11.5000    -12.1000     0.20489E-092
     11.5000    -12.0000     0.51578E-091
     11.5000    -11.9000     0.12702E-089
     11.5000    -11.8000     0.30599E-088
     11.5000    -11.7000     0.72098E-087
     11.5000    -11.6000     0.16614E-085
     11.5000    -11.5000     0.37440E-084
     11.5000    -11.4000     0.82498E-083
     11.5000    -11.3000     0.17773E-081
     11.5000    -11.2000     0.37434E-080
     11.5000    -11.1000     0.77070E-079
     11.5000    -11.0000     0.15509E-077
     11.5000    -10.9000     0.30503E-076
     11.5000    -10.8000     0.58627E-075
     11.5000    -10.7000     0.11011E-073
     11.5000    -10.6000     0.20204E-072
     11.5000    -10.5000     0.36221E-071
     11.5000    -10.4000     0.63430E-070
     11.5000    -10.3000     0.10850E-068
     11.5000    -10.2000     0.18126E-067
     11.5000    -10.1000     0.29573E-066
     11.5000    -10.0000     0.47113E-065
     11.5000     -9.9000     0.73285E-064
     11.5000     -9.8000     0.11129E-062
     11.5000     -9.7000     0.16499E-061
     11.5000     -9.6000     0.23875E-060
     11.5000     -9.5000     0.33719E-059
     11.5000     -9.4000     0.46476E-058
     11.5000     -9.3000     0.62510E-057
     11.5000     -9.2000     0.82036E-056
     11.5000     -9.1000     0.10504E-054
     11.5000     -9.0000     0.13120E-053
     11.5000     -8.9000     0.15985E-052
     11.5000     -8.8000     0.18995E-051
     11.5000     -8.7000     0.22015E-050
     11.5000     -8.6000     0.24881E-049
     11.5000     -8.5000     0.27418E-048
     11.5000     -8.4000     0.29459E-047
     11.5000     -8.3000     0.30857E-046
     11.5000     -8.2000     0.31507E-045
     11.5000     -8.1000     0.31356E-044
     11.5000     -8.0000     0.30414E-043
     11.5000     -7.9000     0.28749E-042
     11.5000     -7.8000     0.26480E-041
     11.5000     -7.7000     0.23765E-040
     11.5000     -7.6000     0.20778E-039
     11.5000     -7.5000     0.17698E-038
     11.5000     -7.4000     0.14683E-037
     11.5000     -7.3000     0.11865E-036
     11.5000     -7.2000     0.93378E-036
     11.5000     -7.1000     0.71562E-035
     11.5000     -7.0000     0.53401E-034
     11.5000     -6.9000     0.38799E-033
     11.5000     -6.8000     0.27443E-032
     11.5000     -6.7000     0.18896E-031
     11.5000     -6.6000     0.12664E-030
     11.5000     -6.5000     0.82612E-030
     11.5000     -6.4000     0.52445E-029
     11.5000     -6.3000     0.32398E-028
     11.5000     -6.2000     0.19475E-027
     11.5000     -6.1000     0.11390E-026
     11.5000     -6.0000     0.64805E-026
     11.5000     -5.9000     0.35869E-025
     11.5000     -5.8000     0.19311E-024
     11.5000     -5.7000     0.10112E-023
     11.5000     -5.6000     0.51497E-023
     11.5000     -5.5000     0.25503E-022
     11.5000     -5.4000     0.12281E-021
     11.5000     -5.3000     0.57505E-021
     11.5000     -5.2000     0.26178E-020
     11.5000     -5.1000     0.11585E-019
     11.5000     -5.0000     0.49837E-019
     11.5000     -4.9000     0.20839E-018
     11.5000     -4.8000     0.84694E-018
     11.5000     -4.7000     0.33452E-017
     11.5000     -4.6000     0.12840E-016
     11.5000     -4.5000     0.47889E-016
     11.5000     -4.4000     0.17355E-015
     11.5000     -4.3000     0.61107E-015
     11.5000     -4.2000     0.20903E-014
     11.5000     -4.1000     0.69459E-014
     11.5000     -4.0000     0.22421E-013
     11.5000     -3.9000     0.70296E-013
     11.5000     -3.8000     0.21406E-012
     11.5000     -3.7000     0.63308E-012
     11.5000     -3.6000     0.18183E-011
     11.5000     -3.5000     0.50712E-011
     11.5000     -3.4000     0.13734E-010
     11.5000     -3.3000     0.36115E-010
     11.5000     -3.2000     0.92204E-010
     11.5000     -3.1000     0.22855E-009
     11.5000     -3.0000     0.54998E-009
     11.5000     -2.9000     0.12848E-008
     11.5000     -2.8000     0.29135E-008
     11.5000     -2.7000     0.64134E-008
     11.5000     -2.6000     0.13703E-007
     11.5000     -2.5000     0.28419E-007
     11.5000     -2.4000     0.57206E-007
     11.5000     -2.3000     0.11176E-006
     11.5000     -2.2000     0.21193E-006
     11.5000     -2.1000     0.39002E-006
     11.5000     -2.0000     0.69665E-006
     11.5000     -1.9000     0.12077E-005
     11.5000     -1.8000     0.20321E-005
     11.5000     -1.7000     0.33187E-005
     11.5000     -1.6000     0.52609E-005
     11.5000     -1.5000     0.80957E-005
     11.5000     -1.4000     0.12095E-004
     11.5000     -1.3000     0.17544E-004
     11.5000     -1.2000     0.24715E-004
     11.5000     -1.1000     0.33816E-004
     11.5000     -1.0000     0.44953E-004
     11.5000     -0.9000     0.58073E-004
     11.5000     -0.8000     0.72930E-004
     11.5000     -0.7000     0.89064E-004
     11.5000     -0.6000     0.10580E-003
     11.5000     -0.5000     0.12231E-003
     11.5000     -0.4000     0.13765E-003
     11.5000     -0.3000     0.15083E-003
     11.5000     -0.2000     0.16099E-003
     11.5000     -0.1000     0.16739E-003
     11.5000      0.0000     0.16958E-003
     11.5000      0.1000     0.16739E-003
     11.5000      0.2000     0.16099E-003
     11.5000      0.3000     0.15083E-003
     11.5000      0.4000     0.13765E-003
     11.5000      0.5000     0.12231E-003
     11.5000      0.6000     0.10580E-003
     11.5000      0.7000     0.89064E-004
     11.5000      0.8000     0.72930E-004
     11.5000      0.9000     0.58073E-004
     11.5000      1.0000     0.44953E-004
     11.5000      1.1000     0.33816E-004
     11.5000      1.2000     0.24715E-004
     11.5000      1.3000     0.17544E-004
     11.5000      1.4000     0.12095E-004
     11.5000      1.5000     0.80957E-005
     11.5000      1.6000     0.52609E-005
     11.5000      1.7000     0.33187E-005
     11.5000      1.8000     0.20321E-005
     11.5000      1.9000     0.12077E-005
     11.5000      2.0000     0.69665E-006
     11.5000      2.1000     0.39002E-006
     11.5000      2.2000     0.21193E-006
     11.5000      2.3000     0.11176E-006
     11.5000      2.4000     0.57206E-007
     11.5000      2.5000     0.28419E-007
     11.5000      2.6000     0.13703E-007
     11.5000      2.7000     0.64134E-008
     11.5000      2.8000     0.29135E-008
     11.5000      2.9000     0.12848E-008
     11.5000      3.0000     0.54998E-009
     11.5000      3.1000     0.22855E-009
     11.5000      3.2000     0.92204E-010
     11.5000      3.3000     0.36115E-010
     11.5000      3.4000     0.13734E-010
     11.5000      3.5000     0.50712E-011
     11.5000      3.6000     0.18183E-011
     11.5000      3.7000     0.63308E-012
     11.5000      3.8000     0.21406E-012
     11.5000      3.9000     0.70296E-013
     11.5000      4.0000     0.22421E-013
     11.5000      4.1000     0.69459E-014
     11.5000      4.2000     0.20903E-014
     11.5000      4.3000     0.61107E-015
     11.5000      4.4000     0.17355E-015
     11.5000      4.5000     0.47889E-016
     11.5000      4.6000     0.12840E-016
     11.5000      4.7000     0.33452E-017
     11.5000      4.8000     0.84694E-018
     11.5000      4.9000     0.20839E-018
     11.5000      5.0000     0.49837E-019
     11.5000      5.1000     0.11585E-019
     11.5000      5.2000     0.26178E-020
     11.5000      5.3000     0.57505E-021
     11.5000      5.4000     0.12281E-021
     11.5000      5.5000     0.25503E-022
     11.5000      5.6000     0.51497E-023
     11.5000      5.7000     0.10112E-023
     11.5000      5.8000     0.19311E-024
     11.5000      5.9000     0.35869E-025
     11.5000      6.0000     0.64805E-026
     11.5000      6.1000     0.11390E-026
     11.5000      6.2000     0.19475E-027
     11.5000      6.3000     0.32398E-028
     11.5000      6.4000     0.52445E-029
     11.5000      6.5000     0.82612E-030
     11.5000      6.6000     0.12664E-030
     11.5000      6.7000     0.18896E-031
     11.5000      6.8000     0.27443E-032
     11.5000      6.9000     0.38799E-033
     11.5000      7.0000     0.53401E-034
     11.5000      7.1000     0.71562E-035
     11.5000      7.2000     0.93378E-036
     11.5000      7.3000     0.11865E-036
     11.5000      7.4000     0.14683E-037
     11.5000      7.5000     0.17698E-038
     11.5000      7.6000     0.20778E-039
     11.5000      7.7000     0.23765E-040
     11.5000      7.8000     0.26480E-041
     11.5000      7.9000     0.28749E-042
     11.5000      8.0000     0.30414E-043
     11.5000      8.1000     0.31356E-044
     11.5000      8.2000     0.31507E-045
     11.5000      8.3000     0.30857E-046
     11.5000      8.4000     0.29459E-047
     11.5000      8.5000     0.27418E-048
     11.5000      8.6000     0.24881E-049
     11.5000      8.7000     0.22015E-050
     11.5000      8.8000     0.18995E-051
     11.5000      8.9000     0.15985E-052
     11.5000      9.0000     0.13120E-053
     11.5000      9.1000     0.10504E-054
     11.5000      9.2000     0.82036E-056
     11.5000      9.3000     0.62510E-057
     11.5000      9.4000     0.46476E-058
     11.5000      9.5000     0.33719E-059
     11.5000      9.6000     0.23875E-060
     11.5000      9.7000     0.16499E-061
     11.5000      9.8000     0.11129E-062
     11.5000      9.9000     0.73285E-064
     11.5000     10.0000     0.47113E-065
     11.5000     10.1000     0.29573E-066
     11.5000     10.2000     0.18126E-067
     11.5000     10.3000     0.10850E-068
     11.5000     10.4000     0.63430E-070
     11.5000     10.5000     0.36221E-071
     11.5000     10.6000     0.20204E-072
     11.5000     10.7000     0.11011E-073
     11.5000     10.8000     0.58627E-075
     11.5000     10.9000     0.30503E-076
     11.5000     11.0000     0.15509E-077
     11.5000     11.1000     0.77070E-079
     11.5000     11.2000     0.37434E-080
     11.5000     11.3000     0.17773E-081
     11.5000     11.4000     0.82498E-083
     11.5000     11.5000     0.37440E-084
     11.5000     11.6000     0.16614E-085
     11.5000     11.7000     0.72098E-087
     11.5000     11.8000     0.30599E-088
     11.5000     11.9000     0.12702E-089
     11.5000     12.0000     0.51578E-091
     11.5000     12.1000     0.20489E-092
     11.5000     12.2000     0.79633E-094
     11.5000     12.3000     0.30284E-095
     11.5000     12.4000     0.11270E-096
     11.5000     12.5000     0.41050E-098
     11.5000     12.6000     0.14679E-099
     11.5000     12.7000     0.55840E-101
     11.5000     12.8000     0.00000E+000
 
     11.6000    -12.8000     0.00000E+000
     11.6000    -12.7000     0.33032E-101
     11.6000    -12.6000     0.10131E-099
     11.6000    -12.5000     0.28493E-098
     11.6000    -12.4000     0.78261E-097
     11.6000    -12.3000     0.21035E-095
     11.6000    -12.2000     0.55329E-094
     11.6000    -12.1000     0.14240E-092
     11.6000    -12.0000     0.35856E-091
     11.6000    -11.9000     0.88328E-090
     11.6000    -11.8000     0.21284E-088
     11.6000    -11.7000     0.50164E-087
     11.6000    -11.6000     0.11563E-085
     11.6000    -11.5000     0.26065E-084
     11.6000    -11.4000     0.57451E-083
     11.6000    -11.3000     0.12381E-081
     11.6000    -11.2000     0.26084E-080
     11.6000    -11.1000     0.53720E-079
     11.6000    -11.0000     0.10814E-077
     11.6000    -10.9000     0.21275E-076
     11.6000    -10.8000     0.40905E-075
     11.6000    -10.7000     0.76848E-074
     11.6000    -10.6000     0.14106E-072
     11.6000    -10.5000     0.25297E-071
     11.6000    -10.4000     0.44316E-070
     11.6000    -10.3000     0.75830E-069
     11.6000    -10.2000     0.12673E-067
     11.6000    -10.1000     0.20683E-066
     11.6000    -10.0000     0.32963E-065
     11.6000     -9.9000     0.51293E-064
     11.6000     -9.8000     0.77925E-063
     11.6000     -9.7000     0.11557E-061
     11.6000     -9.6000     0.16730E-060
     11.6000     -9.5000     0.23637E-059
     11.6000     -9.4000     0.32593E-058
     11.6000     -9.3000     0.43855E-057
     11.6000     -9.2000     0.57577E-056
     11.6000     -9.1000     0.73751E-055
     11.6000     -9.0000     0.92159E-054
     11.6000     -8.9000     0.11233E-052
     11.6000     -8.8000     0.13355E-051
     11.6000     -8.7000     0.15485E-050
     11.6000     -8.6000     0.17508E-049
     11.6000     -8.5000     0.19303E-048
     11.6000     -8.4000     0.20750E-047
     11.6000     -8.3000     0.21745E-046
     11.6000     -8.2000     0.22213E-045
     11.6000     -8.1000     0.22118E-044
     11.6000     -8.0000     0.21465E-043
     11.6000     -7.9000     0.20300E-042
     11.6000     -7.8000     0.18708E-041
     11.6000     -7.7000     0.16798E-040
     11.6000     -7.6000     0.14695E-039
     11.6000     -7.5000     0.12523E-038
     11.6000     -7.4000     0.10396E-037
     11.6000     -7.3000     0.84056E-037
     11.6000     -7.2000     0.66189E-036
     11.6000     -7.1000     0.50755E-035
     11.6000     -7.0000     0.37897E-034
     11.6000     -6.9000     0.27551E-033
     11.6000     -6.8000     0.19500E-032
     11.6000     -6.7000     0.13435E-031
     11.6000     -6.6000     0.90104E-031
     11.6000     -6.5000     0.58815E-030
     11.6000     -6.4000     0.37363E-029
     11.6000     -6.3000     0.23097E-028
     11.6000     -6.2000     0.13894E-027
     11.6000     -6.1000     0.81314E-027
     11.6000     -6.0000     0.46299E-026
     11.6000     -5.9000     0.25645E-025
     11.6000     -5.8000     0.13818E-024
     11.6000     -5.7000     0.72411E-024
     11.6000     -5.6000     0.36906E-023
     11.6000     -5.5000     0.18292E-022
     11.6000     -5.4000     0.88161E-022
     11.6000     -5.3000     0.41315E-021
     11.6000     -5.2000     0.18824E-020
     11.6000     -5.1000     0.83379E-020
     11.6000     -5.0000     0.35902E-019
     11.6000     -4.9000     0.15026E-018
     11.6000     -4.8000     0.61126E-018
     11.6000     -4.7000     0.24167E-017
     11.6000     -4.6000     0.92853E-017
     11.6000     -4.5000     0.34667E-016
     11.6000     -4.4000     0.12577E-015
     11.6000     -4.3000     0.44330E-015
     11.6000     -4.2000     0.15181E-014
     11.6000     -4.1000     0.50503E-014
     11.6000     -4.0000     0.16321E-013
     11.6000     -3.9000     0.51233E-013
     11.6000     -3.8000     0.15620E-012
     11.6000     -3.7000     0.46256E-012
     11.6000     -3.6000     0.13302E-011
     11.6000     -3.5000     0.37150E-011
     11.6000     -3.4000     0.10075E-010
     11.6000     -3.3000     0.26531E-010
     11.6000     -3.2000     0.67835E-010
     11.6000     -3.1000     0.16840E-009
     11.6000     -3.0000     0.40586E-009
     11.6000     -2.9000     0.94964E-009
     11.6000     -2.8000     0.21571E-008
     11.6000     -2.7000     0.47563E-008
     11.6000     -2.6000     0.10181E-007
     11.6000     -2.5000     0.21152E-007
     11.6000     -2.4000     0.42658E-007
     11.6000     -2.3000     0.83503E-007
     11.6000     -2.2000     0.15866E-006
     11.6000     -2.1000     0.29259E-006
     11.6000     -2.0000     0.52374E-006
     11.6000     -1.9000     0.90997E-006
     11.6000     -1.8000     0.15346E-005
     11.6000     -1.7000     0.25121E-005
     11.6000     -1.6000     0.39920E-005
     11.6000     -1.5000     0.61584E-005
     11.6000     -1.4000     0.92238E-005
     11.6000     -1.3000     0.13414E-004
     11.6000     -1.2000     0.18946E-004
     11.6000     -1.1000     0.25991E-004
     11.6000     -1.0000     0.34640E-004
     11.6000     -0.9000     0.44864E-004
     11.6000     -0.8000     0.56478E-004
     11.6000     -0.7000     0.69131E-004
     11.6000     -0.6000     0.82298E-004
     11.6000     -0.5000     0.95319E-004
     11.6000     -0.4000     0.10744E-003
     11.6000     -0.3000     0.11789E-003
     11.6000     -0.2000     0.12594E-003
     11.6000     -0.1000     0.13103E-003
     11.6000      0.0000     0.13277E-003
     11.6000      0.1000     0.13103E-003
     11.6000      0.2000     0.12594E-003
     11.6000      0.3000     0.11789E-003
     11.6000      0.4000     0.10744E-003
     11.6000      0.5000     0.95319E-004
     11.6000      0.6000     0.82298E-004
     11.6000      0.7000     0.69131E-004
     11.6000      0.8000     0.56478E-004
     11.6000      0.9000     0.44864E-004
     11.6000      1.0000     0.34640E-004
     11.6000      1.1000     0.25991E-004
     11.6000      1.2000     0.18946E-004
     11.6000      1.3000     0.13414E-004
     11.6000      1.4000     0.92238E-005
     11.6000      1.5000     0.61584E-005
     11.6000      1.6000     0.39920E-005
     11.6000      1.7000     0.25121E-005
     11.6000      1.8000     0.15346E-005
     11.6000      1.9000     0.90997E-006
     11.6000      2.0000     0.52374E-006
     11.6000      2.1000     0.29259E-006
     11.6000      2.2000     0.15866E-006
     11.6000      2.3000     0.83503E-007
     11.6000      2.4000     0.42658E-007
     11.6000      2.5000     0.21152E-007
     11.6000      2.6000     0.10181E-007
     11.6000      2.7000     0.47563E-008
     11.6000      2.8000     0.21571E-008
     11.6000      2.9000     0.94964E-009
     11.6000      3.0000     0.40586E-009
     11.6000      3.1000     0.16840E-009
     11.6000      3.2000     0.67835E-010
     11.6000      3.3000     0.26531E-010
     11.6000      3.4000     0.10075E-010
     11.6000      3.5000     0.37150E-011
     11.6000      3.6000     0.13302E-011
     11.6000      3.7000     0.46256E-012
     11.6000      3.8000     0.15620E-012
     11.6000      3.9000     0.51233E-013
     11.6000      4.0000     0.16321E-013
     11.6000      4.1000     0.50503E-014
     11.6000      4.2000     0.15181E-014
     11.6000      4.3000     0.44330E-015
     11.6000      4.4000     0.12577E-015
     11.6000      4.5000     0.34667E-016
     11.6000      4.6000     0.92853E-017
     11.6000      4.7000     0.24167E-017
     11.6000      4.8000     0.61126E-018
     11.6000      4.9000     0.15026E-018
     11.6000      5.0000     0.35902E-019
     11.6000      5.1000     0.83379E-020
     11.6000      5.2000     0.18824E-020
     11.6000      5.3000     0.41315E-021
     11.6000      5.4000     0.88161E-022
     11.6000      5.5000     0.18292E-022
     11.6000      5.6000     0.36906E-023
     11.6000      5.7000     0.72411E-024
     11.6000      5.8000     0.13818E-024
     11.6000      5.9000     0.25645E-025
     11.6000      6.0000     0.46299E-026
     11.6000      6.1000     0.81314E-027
     11.6000      6.2000     0.13894E-027
     11.6000      6.3000     0.23097E-028
     11.6000      6.4000     0.37363E-029
     11.6000      6.5000     0.58815E-030
     11.6000      6.6000     0.90104E-031
     11.6000      6.7000     0.13435E-031
     11.6000      6.8000     0.19500E-032
     11.6000      6.9000     0.27551E-033
     11.6000      7.0000     0.37897E-034
     11.6000      7.1000     0.50755E-035
     11.6000      7.2000     0.66189E-036
     11.6000      7.3000     0.84056E-037
     11.6000      7.4000     0.10396E-037
     11.6000      7.5000     0.12523E-038
     11.6000      7.6000     0.14695E-039
     11.6000      7.7000     0.16798E-040
     11.6000      7.8000     0.18708E-041
     11.6000      7.9000     0.20300E-042
     11.6000      8.0000     0.21465E-043
     11.6000      8.1000     0.22118E-044
     11.6000      8.2000     0.22213E-045
     11.6000      8.3000     0.21745E-046
     11.6000      8.4000     0.20750E-047
     11.6000      8.5000     0.19303E-048
     11.6000      8.6000     0.17508E-049
     11.6000      8.7000     0.15485E-050
     11.6000      8.8000     0.13355E-051
     11.6000      8.9000     0.11233E-052
     11.6000      9.0000     0.92159E-054
     11.6000      9.1000     0.73751E-055
     11.6000      9.2000     0.57577E-056
     11.6000      9.3000     0.43855E-057
     11.6000      9.4000     0.32593E-058
     11.6000      9.5000     0.23637E-059
     11.6000      9.6000     0.16730E-060
     11.6000      9.7000     0.11557E-061
     11.6000      9.8000     0.77925E-063
     11.6000      9.9000     0.51293E-064
     11.6000     10.0000     0.32963E-065
     11.6000     10.1000     0.20683E-066
     11.6000     10.2000     0.12673E-067
     11.6000     10.3000     0.75830E-069
     11.6000     10.4000     0.44316E-070
     11.6000     10.5000     0.25297E-071
     11.6000     10.6000     0.14106E-072
     11.6000     10.7000     0.76848E-074
     11.6000     10.8000     0.40905E-075
     11.6000     10.9000     0.21275E-076
     11.6000     11.0000     0.10814E-077
     11.6000     11.1000     0.53720E-079
     11.6000     11.2000     0.26084E-080
     11.6000     11.3000     0.12381E-081
     11.6000     11.4000     0.57451E-083
     11.6000     11.5000     0.26065E-084
     11.6000     11.6000     0.11563E-085
     11.6000     11.7000     0.50164E-087
     11.6000     11.8000     0.21284E-088
     11.6000     11.9000     0.88328E-090
     11.6000     12.0000     0.35856E-091
     11.6000     12.1000     0.14240E-092
     11.6000     12.2000     0.55329E-094
     11.6000     12.3000     0.21035E-095
     11.6000     12.4000     0.78261E-097
     11.6000     12.5000     0.28499E-098
     11.6000     12.6000     0.10188E-099
     11.6000     12.7000     0.38746E-101
     11.6000     12.8000     0.00000E+000
 
     11.7000    -12.8000     0.00000E+000
     11.7000    -12.7000     0.22821E-101
     11.7000    -12.6000     0.70007E-100
     11.7000    -12.5000     0.19695E-098
     11.7000    -12.4000     0.54109E-097
     11.7000    -12.3000     0.14548E-095
     11.7000    -12.2000     0.38275E-094
     11.7000    -12.1000     0.98533E-093
     11.7000    -12.0000     0.24818E-091
     11.7000    -11.9000     0.61152E-090
     11.7000    -11.8000     0.14740E-088
     11.7000    -11.7000     0.34750E-087
     11.7000    -11.6000     0.80125E-086
     11.7000    -11.5000     0.18067E-084
     11.7000    -11.4000     0.39833E-083
     11.7000    -11.3000     0.85868E-082
     11.7000    -11.2000     0.18096E-080
     11.7000    -11.1000     0.37281E-079
     11.7000    -11.0000     0.75070E-078
     11.7000    -10.9000     0.14774E-076
     11.7000    -10.8000     0.28414E-075
     11.7000    -10.7000     0.53400E-074
     11.7000    -10.6000     0.98053E-073
     11.7000    -10.5000     0.17590E-071
     11.7000    -10.4000     0.30825E-070
     11.7000    -10.3000     0.52764E-069
     11.7000    -10.2000     0.88211E-068
     11.7000    -10.1000     0.14402E-066
     11.7000    -10.0000     0.22961E-065
     11.7000     -9.9000     0.35742E-064
     11.7000     -9.8000     0.54320E-063
     11.7000     -9.7000     0.80590E-062
     11.7000     -9.6000     0.11671E-060
     11.7000     -9.5000     0.16496E-059
     11.7000     -9.4000     0.22755E-058
     11.7000     -9.3000     0.30631E-057
     11.7000     -9.2000     0.40231E-056
     11.7000     -9.1000     0.51554E-055
     11.7000     -9.0000     0.64448E-054
     11.7000     -8.9000     0.78591E-053
     11.7000     -8.8000     0.93475E-052
     11.7000     -8.7000     0.10843E-050
     11.7000     -8.6000     0.12266E-049
     11.7000     -8.5000     0.13529E-048
     11.7000     -8.4000     0.14550E-047
     11.7000     -8.3000     0.15255E-046
     11.7000     -8.2000     0.15591E-045
     11.7000     -8.1000     0.15532E-044
     11.7000     -8.0000     0.15080E-043
     11.7000     -7.9000     0.14269E-042
     11.7000     -7.8000     0.13157E-041
     11.7000     -7.7000     0.11820E-040
     11.7000     -7.6000     0.10346E-039
     11.7000     -7.5000     0.88215E-039
     11.7000     -7.4000     0.73271E-038
     11.7000     -7.3000     0.59275E-037
     11.7000     -7.2000     0.46702E-036
     11.7000     -7.1000     0.35833E-035
     11.7000     -7.0000     0.26772E-034
     11.7000     -6.9000     0.19475E-033
     11.7000     -6.8000     0.13792E-032
     11.7000     -6.7000     0.95086E-032
     11.7000     -6.6000     0.63810E-031
     11.7000     -6.5000     0.41679E-030
     11.7000     -6.4000     0.26495E-029
     11.7000     -6.3000     0.16390E-028
     11.7000     -6.2000     0.98657E-028
     11.7000     -6.1000     0.57781E-027
     11.7000     -6.0000     0.32924E-026
     11.7000     -5.9000     0.18250E-025
     11.7000     -5.8000     0.98404E-025
     11.7000     -5.7000     0.51608E-024
     11.7000     -5.6000     0.26324E-023
     11.7000     -5.5000     0.13058E-022
     11.7000     -5.4000     0.62985E-022
     11.7000     -5.3000     0.29541E-021
     11.7000     -5.2000     0.13471E-020
     11.7000     -5.1000     0.59721E-020
     11.7000     -5.0000     0.25738E-019
     11.7000     -4.9000     0.10782E-018
     11.7000     -4.8000     0.43903E-018
     11.7000     -4.7000     0.17374E-017
     11.7000     -4.6000     0.66819E-017
     11.7000     -4.5000     0.24973E-016
     11.7000     -4.4000     0.90689E-016
     11.7000     -4.3000     0.32000E-015
     11.7000     -4.2000     0.10970E-014
     11.7000     -4.1000     0.36536E-014
     11.7000     -4.0000     0.11821E-013
     11.7000     -3.9000     0.37149E-013
     11.7000     -3.8000     0.11340E-012
     11.7000     -3.7000     0.33622E-012
     11.7000     -3.6000     0.96814E-012
     11.7000     -3.5000     0.27073E-011
     11.7000     -3.4000     0.73519E-011
     11.7000     -3.3000     0.19387E-010
     11.7000     -3.2000     0.49639E-010
     11.7000     -3.1000     0.12341E-009
     11.7000     -3.0000     0.29787E-009
     11.7000     -2.9000     0.69805E-009
     11.7000     -2.8000     0.15881E-008
     11.7000     -2.7000     0.35076E-008
     11.7000     -2.6000     0.75204E-008
     11.7000     -2.5000     0.15652E-007
     11.7000     -2.4000     0.31623E-007
     11.7000     -2.3000     0.62017E-007
     11.7000     -2.2000     0.11806E-006
     11.7000     -2.1000     0.21815E-006
     11.7000     -2.0000     0.39129E-006
     11.7000     -1.9000     0.68127E-006
     11.7000     -1.8000     0.11514E-005
     11.7000     -1.7000     0.18890E-005
     11.7000     -1.6000     0.30086E-005
     11.7000     -1.5000     0.46521E-005
     11.7000     -1.4000     0.69843E-005
     11.7000     -1.3000     0.10182E-004
     11.7000     -1.2000     0.14415E-004
     11.7000     -1.1000     0.19824E-004
     11.7000     -1.0000     0.26484E-004
     11.7000     -0.9000     0.34380E-004
     11.7000     -0.8000     0.43377E-004
     11.7000     -0.7000     0.53206E-004
     11.7000     -0.6000     0.63464E-004
     11.7000     -0.5000     0.73632E-004
     11.7000     -0.4000     0.83117E-004
     11.7000     -0.3000     0.91307E-004
     11.7000     -0.2000     0.97632E-004
     11.7000     -0.1000     0.10163E-003
     11.7000      0.0000     0.10300E-003
     11.7000      0.1000     0.10163E-003
     11.7000      0.2000     0.97632E-004
     11.7000      0.3000     0.91307E-004
     11.7000      0.4000     0.83117E-004
     11.7000      0.5000     0.73632E-004
     11.7000      0.6000     0.63464E-004
     11.7000      0.7000     0.53206E-004
     11.7000      0.8000     0.43377E-004
     11.7000      0.9000     0.34380E-004
     11.7000      1.0000     0.26484E-004
     11.7000      1.1000     0.19824E-004
     11.7000      1.2000     0.14415E-004
     11.7000      1.3000     0.10182E-004
     11.7000      1.4000     0.69843E-005
     11.7000      1.5000     0.46521E-005
     11.7000      1.6000     0.30086E-005
     11.7000      1.7000     0.18890E-005
     11.7000      1.8000     0.11514E-005
     11.7000      1.9000     0.68127E-006
     11.7000      2.0000     0.39129E-006
     11.7000      2.1000     0.21815E-006
     11.7000      2.2000     0.11806E-006
     11.7000      2.3000     0.62017E-007
     11.7000      2.4000     0.31623E-007
     11.7000      2.5000     0.15652E-007
     11.7000      2.6000     0.75204E-008
     11.7000      2.7000     0.35076E-008
     11.7000      2.8000     0.15881E-008
     11.7000      2.9000     0.69805E-009
     11.7000      3.0000     0.29787E-009
     11.7000      3.1000     0.12341E-009
     11.7000      3.2000     0.49639E-010
     11.7000      3.3000     0.19387E-010
     11.7000      3.4000     0.73519E-011
     11.7000      3.5000     0.27073E-011
     11.7000      3.6000     0.96814E-012
     11.7000      3.7000     0.33622E-012
     11.7000      3.8000     0.11340E-012
     11.7000      3.9000     0.37149E-013
     11.7000      4.0000     0.11821E-013
     11.7000      4.1000     0.36536E-014
     11.7000      4.2000     0.10970E-014
     11.7000      4.3000     0.32000E-015
     11.7000      4.4000     0.90689E-016
     11.7000      4.5000     0.24973E-016
     11.7000      4.6000     0.66819E-017
     11.7000      4.7000     0.17374E-017
     11.7000      4.8000     0.43903E-018
     11.7000      4.9000     0.10782E-018
     11.7000      5.0000     0.25738E-019
     11.7000      5.1000     0.59721E-020
     11.7000      5.2000     0.13471E-020
     11.7000      5.3000     0.29541E-021
     11.7000      5.4000     0.62985E-022
     11.7000      5.5000     0.13058E-022
     11.7000      5.6000     0.26324E-023
     11.7000      5.7000     0.51608E-024
     11.7000      5.8000     0.98404E-025
     11.7000      5.9000     0.18250E-025
     11.7000      6.0000     0.32924E-026
     11.7000      6.1000     0.57781E-027
     11.7000      6.2000     0.98657E-028
     11.7000      6.3000     0.16390E-028
     11.7000      6.4000     0.26495E-029
     11.7000      6.5000     0.41679E-030
     11.7000      6.6000     0.63810E-031
     11.7000      6.7000     0.95086E-032
     11.7000      6.8000     0.13792E-032
     11.7000      6.9000     0.19475E-033
     11.7000      7.0000     0.26772E-034
     11.7000      7.1000     0.35833E-035
     11.7000      7.2000     0.46702E-036
     11.7000      7.3000     0.59275E-037
     11.7000      7.4000     0.73271E-038
     11.7000      7.5000     0.88215E-039
     11.7000      7.6000     0.10346E-039
     11.7000      7.7000     0.11820E-040
     11.7000      7.8000     0.13157E-041
     11.7000      7.9000     0.14269E-042
     11.7000      8.0000     0.15080E-043
     11.7000      8.1000     0.15532E-044
     11.7000      8.2000     0.15591E-045
     11.7000      8.3000     0.15255E-046
     11.7000      8.4000     0.14550E-047
     11.7000      8.5000     0.13529E-048
     11.7000      8.6000     0.12266E-049
     11.7000      8.7000     0.10843E-050
     11.7000      8.8000     0.93475E-052
     11.7000      8.9000     0.78591E-053
     11.7000      9.0000     0.64448E-054
     11.7000      9.1000     0.51554E-055
     11.7000      9.2000     0.40231E-056
     11.7000      9.3000     0.30631E-057
     11.7000      9.4000     0.22755E-058
     11.7000      9.5000     0.16496E-059
     11.7000      9.6000     0.11671E-060
     11.7000      9.7000     0.80590E-062
     11.7000      9.8000     0.54320E-063
     11.7000      9.9000     0.35742E-064
     11.7000     10.0000     0.22961E-065
     11.7000     10.1000     0.14402E-066
     11.7000     10.2000     0.88211E-068
     11.7000     10.3000     0.52764E-069
     11.7000     10.4000     0.30825E-070
     11.7000     10.5000     0.17590E-071
     11.7000     10.6000     0.98053E-073
     11.7000     10.7000     0.53400E-074
     11.7000     10.8000     0.28414E-075
     11.7000     10.9000     0.14774E-076
     11.7000     11.0000     0.75070E-078
     11.7000     11.1000     0.37281E-079
     11.7000     11.2000     0.18096E-080
     11.7000     11.3000     0.85868E-082
     11.7000     11.4000     0.39833E-083
     11.7000     11.5000     0.18067E-084
     11.7000     11.6000     0.80125E-086
     11.7000     11.7000     0.34750E-087
     11.7000     11.8000     0.14740E-088
     11.7000     11.9000     0.61152E-090
     11.7000     12.0000     0.24818E-091
     11.7000     12.1000     0.98533E-093
     11.7000     12.2000     0.38275E-094
     11.7000     12.3000     0.14548E-095
     11.7000     12.4000     0.54110E-097
     11.7000     12.5000     0.19699E-098
     11.7000     12.6000     0.70402E-100
     11.7000     12.7000     0.26768E-101
     11.7000     12.8000     0.00000E+000
 
     11.8000    -12.8000     0.00000E+000
     11.8000    -12.7000     0.15697E-101
     11.8000    -12.6000     0.48165E-100
     11.8000    -12.5000     0.13554E-098
     11.8000    -12.4000     0.37246E-097
     11.8000    -12.3000     0.10017E-095
     11.8000    -12.2000     0.26360E-094
     11.8000    -12.1000     0.67879E-093
     11.8000    -12.0000     0.17102E-091
     11.8000    -11.9000     0.42151E-090
     11.8000    -11.8000     0.10163E-088
     11.8000    -11.7000     0.23966E-087
     11.8000    -11.6000     0.55275E-086
     11.8000    -11.5000     0.12467E-084
     11.8000    -11.4000     0.27496E-083
     11.8000    -11.3000     0.59290E-082
     11.8000    -11.2000     0.12499E-080
     11.8000    -11.1000     0.25757E-079
     11.8000    -11.0000     0.51882E-078
     11.8000    -10.9000     0.10214E-076
     11.8000    -10.8000     0.19650E-075
     11.8000    -10.7000     0.36941E-074
     11.8000    -10.6000     0.67854E-073
     11.8000    -10.5000     0.12176E-071
     11.8000    -10.4000     0.21345E-070
     11.8000    -10.3000     0.36550E-069
     11.8000    -10.2000     0.61126E-068
     11.8000    -10.1000     0.99834E-067
     11.8000    -10.0000     0.15922E-065
     11.8000     -9.9000     0.24794E-064
     11.8000     -9.8000     0.37696E-063
     11.8000     -9.7000     0.55947E-062
     11.8000     -9.6000     0.81052E-061
     11.8000     -9.5000     0.11461E-059
     11.8000     -9.4000     0.15816E-058
     11.8000     -9.3000     0.21298E-057
     11.8000     -9.2000     0.27984E-056
     11.8000     -9.1000     0.35875E-055
     11.8000     -9.0000     0.44867E-054
     11.8000     -8.9000     0.54735E-053
     11.8000     -8.8000     0.65130E-052
     11.8000     -8.7000     0.75583E-051
     11.8000     -8.6000     0.85537E-050
     11.8000     -8.5000     0.94392E-049
     11.8000     -8.4000     0.10156E-047
     11.8000     -8.3000     0.10653E-046
     11.8000     -8.2000     0.10893E-045
     11.8000     -8.1000     0.10857E-044
     11.8000     -8.0000     0.10546E-043
     11.8000     -7.9000     0.99842E-043
     11.8000     -7.8000     0.92105E-042
     11.8000     -7.7000     0.82789E-041
     11.8000     -7.6000     0.72501E-040
     11.8000     -7.5000     0.61854E-039
     11.8000     -7.4000     0.51403E-038
     11.8000     -7.3000     0.41607E-037
     11.8000     -7.2000     0.32801E-036
     11.8000     -7.1000     0.25181E-035
     11.8000     -7.0000     0.18824E-034
     11.8000     -6.9000     0.13702E-033
     11.8000     -6.8000     0.97095E-033
     11.8000     -6.7000     0.66981E-032
     11.8000     -6.6000     0.44978E-031
     11.8000     -6.5000     0.29397E-030
     11.8000     -6.4000     0.18700E-029
     11.8000     -6.3000     0.11575E-028
     11.8000     -6.2000     0.69725E-028
     11.8000     -6.1000     0.40865E-027
     11.8000     -6.0000     0.23301E-026
     11.8000     -5.9000     0.12926E-025
     11.8000     -5.8000     0.69746E-025
     11.8000     -5.7000     0.36606E-024
     11.8000     -5.6000     0.18686E-023
     11.8000     -5.5000     0.92762E-023
     11.8000     -5.4000     0.44781E-022
     11.8000     -5.3000     0.21020E-021
     11.8000     -5.2000     0.95934E-021
     11.8000     -5.1000     0.42567E-020
     11.8000     -5.0000     0.18361E-019
     11.8000     -4.9000     0.76988E-019
     11.8000     -4.8000     0.31377E-018
     11.8000     -4.7000     0.12429E-017
     11.8000     -4.6000     0.47845E-017
     11.8000     -4.5000     0.17899E-016
     11.8000     -4.4000     0.65066E-016
     11.8000     -4.3000     0.22982E-015
     11.8000     -4.2000     0.78871E-015
     11.8000     -4.1000     0.26296E-014
     11.8000     -4.0000     0.85172E-014
     11.8000     -3.9000     0.26798E-013
     11.8000     -3.8000     0.81899E-013
     11.8000     -3.7000     0.24311E-012
     11.8000     -3.6000     0.70089E-012
     11.8000     -3.5000     0.19625E-011
     11.8000     -3.4000     0.53361E-011
     11.8000     -3.3000     0.14090E-010
     11.8000     -3.2000     0.36126E-010
     11.8000     -3.1000     0.89939E-010
     11.8000     -3.0000     0.21741E-009
     11.8000     -2.9000     0.51024E-009
     11.8000     -2.8000     0.11626E-008
     11.8000     -2.7000     0.25718E-008
     11.8000     -2.6000     0.55231E-008
     11.8000     -2.5000     0.11514E-007
     11.8000     -2.4000     0.23303E-007
     11.8000     -2.3000     0.45782E-007
     11.8000     -2.2000     0.87311E-007
     11.8000     -2.1000     0.16164E-006
     11.8000     -2.0000     0.29048E-006
     11.8000     -1.9000     0.50676E-006
     11.8000     -1.8000     0.85820E-006
     11.8000     -1.7000     0.14109E-005
     11.8000     -1.6000     0.22520E-005
     11.8000     -1.5000     0.34897E-005
     11.8000     -1.4000     0.52507E-005
     11.8000     -1.3000     0.76717E-005
     11.8000     -1.2000     0.10886E-004
     11.8000     -1.1000     0.15003E-004
     11.8000     -1.0000     0.20088E-004
     11.8000     -0.9000     0.26133E-004
     11.8000     -0.8000     0.33040E-004
     11.8000     -0.7000     0.40605E-004
     11.8000     -0.6000     0.48520E-004
     11.8000     -0.5000     0.56382E-004
     11.8000     -0.4000     0.63731E-004
     11.8000     -0.3000     0.70087E-004
     11.8000     -0.2000     0.75001E-004
     11.8000     -0.1000     0.78110E-004
     11.8000      0.0000     0.79174E-004
     11.8000      0.1000     0.78110E-004
     11.8000      0.2000     0.75001E-004
     11.8000      0.3000     0.70087E-004
     11.8000      0.4000     0.63731E-004
     11.8000      0.5000     0.56382E-004
     11.8000      0.6000     0.48520E-004
     11.8000      0.7000     0.40605E-004
     11.8000      0.8000     0.33040E-004
     11.8000      0.9000     0.26133E-004
     11.8000      1.0000     0.20088E-004
     11.8000      1.1000     0.15003E-004
     11.8000      1.2000     0.10886E-004
     11.8000      1.3000     0.76717E-005
     11.8000      1.4000     0.52507E-005
     11.8000      1.5000     0.34897E-005
     11.8000      1.6000     0.22520E-005
     11.8000      1.7000     0.14109E-005
     11.8000      1.8000     0.85820E-006
     11.8000      1.9000     0.50676E-006
     11.8000      2.0000     0.29048E-006
     11.8000      2.1000     0.16164E-006
     11.8000      2.2000     0.87311E-007
     11.8000      2.3000     0.45782E-007
     11.8000      2.4000     0.23303E-007
     11.8000      2.5000     0.11514E-007
     11.8000      2.6000     0.55231E-008
     11.8000      2.7000     0.25718E-008
     11.8000      2.8000     0.11626E-008
     11.8000      2.9000     0.51024E-009
     11.8000      3.0000     0.21741E-009
     11.8000      3.1000     0.89939E-010
     11.8000      3.2000     0.36126E-010
     11.8000      3.3000     0.14090E-010
     11.8000      3.4000     0.53361E-011
     11.8000      3.5000     0.19625E-011
     11.8000      3.6000     0.70089E-012
     11.8000      3.7000     0.24311E-012
     11.8000      3.8000     0.81899E-013
     11.8000      3.9000     0.26798E-013
     11.8000      4.0000     0.85172E-014
     11.8000      4.1000     0.26296E-014
     11.8000      4.2000     0.78871E-015
     11.8000      4.3000     0.22982E-015
     11.8000      4.4000     0.65066E-016
     11.8000      4.5000     0.17899E-016
     11.8000      4.6000     0.47845E-017
     11.8000      4.7000     0.12429E-017
     11.8000      4.8000     0.31377E-018
     11.8000      4.9000     0.76988E-019
     11.8000      5.0000     0.18361E-019
     11.8000      5.1000     0.42567E-020
     11.8000      5.2000     0.95934E-021
     11.8000      5.3000     0.21020E-021
     11.8000      5.4000     0.44781E-022
     11.8000      5.5000     0.92762E-023
     11.8000      5.6000     0.18686E-023
     11.8000      5.7000     0.36606E-024
     11.8000      5.8000     0.69746E-025
     11.8000      5.9000     0.12926E-025
     11.8000      6.0000     0.23301E-026
     11.8000      6.1000     0.40865E-027
     11.8000      6.2000     0.69725E-028
     11.8000      6.3000     0.11575E-028
     11.8000      6.4000     0.18700E-029
     11.8000      6.5000     0.29397E-030
     11.8000      6.6000     0.44978E-031
     11.8000      6.7000     0.66981E-032
     11.8000      6.8000     0.97095E-033
     11.8000      6.9000     0.13702E-033
     11.8000      7.0000     0.18824E-034
     11.8000      7.1000     0.25181E-035
     11.8000      7.2000     0.32801E-036
     11.8000      7.3000     0.41607E-037
     11.8000      7.4000     0.51403E-038
     11.8000      7.5000     0.61854E-039
     11.8000      7.6000     0.72501E-040
     11.8000      7.7000     0.82789E-041
     11.8000      7.8000     0.92105E-042
     11.8000      7.9000     0.99842E-043
     11.8000      8.0000     0.10546E-043
     11.8000      8.1000     0.10857E-044
     11.8000      8.2000     0.10893E-045
     11.8000      8.3000     0.10653E-046
     11.8000      8.4000     0.10156E-047
     11.8000      8.5000     0.94392E-049
     11.8000      8.6000     0.85537E-050
     11.8000      8.7000     0.75583E-051
     11.8000      8.8000     0.65130E-052
     11.8000      8.9000     0.54735E-053
     11.8000      9.0000     0.44867E-054
     11.8000      9.1000     0.35875E-055
     11.8000      9.2000     0.27984E-056
     11.8000      9.3000     0.21298E-057
     11.8000      9.4000     0.15816E-058
     11.8000      9.5000     0.11461E-059
     11.8000      9.6000     0.81052E-061
     11.8000      9.7000     0.55947E-062
     11.8000      9.8000     0.37696E-063
     11.8000      9.9000     0.24794E-064
     11.8000     10.0000     0.15922E-065
     11.8000     10.1000     0.99834E-067
     11.8000     10.2000     0.61126E-068
     11.8000     10.3000     0.36550E-069
     11.8000     10.4000     0.21345E-070
     11.8000     10.5000     0.12176E-071
     11.8000     10.6000     0.67854E-073
     11.8000     10.7000     0.36941E-074
     11.8000     10.8000     0.19650E-075
     11.8000     10.9000     0.10214E-076
     11.8000     11.0000     0.51882E-078
     11.8000     11.1000     0.25757E-079
     11.8000     11.2000     0.12499E-080
     11.8000     11.3000     0.59290E-082
     11.8000     11.4000     0.27496E-083
     11.8000     11.5000     0.12467E-084
     11.8000     11.6000     0.55275E-086
     11.8000     11.7000     0.23966E-087
     11.8000     11.8000     0.10163E-088
     11.8000     11.9000     0.42151E-090
     11.8000     12.0000     0.17102E-091
     11.8000     12.1000     0.67879E-093
     11.8000     12.2000     0.26360E-094
     11.8000     12.3000     0.10017E-095
     11.8000     12.4000     0.37247E-097
     11.8000     12.5000     0.13556E-098
     11.8000     12.6000     0.48437E-100
     11.8000     12.7000     0.18412E-101
     11.8000     12.8000     0.00000E+000
 
     11.9000    -12.8000     0.00000E+000
     11.9000    -12.7000     0.10749E-101
     11.9000    -12.6000     0.32990E-100
     11.9000    -12.5000     0.92858E-099
     11.9000    -12.4000     0.25525E-097
     11.9000    -12.3000     0.68661E-096
     11.9000    -12.2000     0.18074E-094
     11.9000    -12.1000     0.46554E-093
     11.9000    -12.0000     0.11732E-091
     11.9000    -11.9000     0.28924E-090
     11.9000    -11.8000     0.69757E-089
     11.9000    -11.7000     0.16455E-087
     11.9000    -11.6000     0.37962E-086
     11.9000    -11.5000     0.85648E-085
     11.9000    -11.4000     0.18895E-083
     11.9000    -11.3000     0.40755E-082
     11.9000    -11.2000     0.85942E-081
     11.9000    -11.1000     0.17716E-079
     11.9000    -11.0000     0.35696E-078
     11.9000    -10.9000     0.70295E-077
     11.9000    -10.8000     0.13528E-075
     11.9000    -10.7000     0.25440E-074
     11.9000    -10.6000     0.46744E-073
     11.9000    -10.5000     0.83911E-072
     11.9000    -10.4000     0.14715E-070
     11.9000    -10.3000     0.25205E-069
     11.9000    -10.2000     0.42167E-068
     11.9000    -10.1000     0.68893E-067
     11.9000    -10.0000     0.10991E-065
     11.9000     -9.9000     0.17122E-064
     11.9000     -9.8000     0.26041E-063
     11.9000     -9.7000     0.38664E-062
     11.9000     -9.6000     0.56034E-061
     11.9000     -9.5000     0.79263E-060
     11.9000     -9.4000     0.10942E-058
     11.9000     -9.3000     0.14741E-057
     11.9000     -9.2000     0.19377E-056
     11.9000     -9.1000     0.24851E-055
     11.9000     -9.0000     0.31092E-054
     11.9000     -8.9000     0.37947E-053
     11.9000     -8.8000     0.45172E-052
     11.9000     -8.7000     0.52445E-051
     11.9000     -8.6000     0.59378E-050
     11.9000     -8.5000     0.65554E-049
     11.9000     -8.4000     0.70564E-048
     11.9000     -8.3000     0.74051E-047
     11.9000     -8.2000     0.75755E-046
     11.9000     -8.1000     0.75540E-045
     11.9000     -8.0000     0.73416E-044
     11.9000     -7.9000     0.69536E-043
     11.9000     -7.8000     0.64179E-042
     11.9000     -7.7000     0.57718E-041
     11.9000     -7.6000     0.50572E-040
     11.9000     -7.5000     0.43167E-039
     11.9000     -7.4000     0.35893E-038
     11.9000     -7.3000     0.29069E-037
     11.9000     -7.2000     0.22929E-036
     11.9000     -7.1000     0.17613E-035
     11.9000     -7.0000     0.13174E-034
     11.9000     -6.9000     0.95946E-034
     11.9000     -6.8000     0.68032E-033
     11.9000     -6.7000     0.46960E-032
     11.9000     -6.6000     0.31554E-031
     11.9000     -6.5000     0.20636E-030
     11.9000     -6.4000     0.13135E-029
     11.9000     -6.3000     0.81362E-029
     11.9000     -6.2000     0.49042E-028
     11.9000     -6.1000     0.28762E-027
     11.9000     -6.0000     0.16412E-026
     11.9000     -5.9000     0.91103E-026
     11.9000     -5.8000     0.49194E-025
     11.9000     -5.7000     0.25838E-024
     11.9000     -5.6000     0.13199E-023
     11.9000     -5.5000     0.65577E-023
     11.9000     -5.4000     0.31682E-022
     11.9000     -5.3000     0.14883E-021
     11.9000     -5.2000     0.67983E-021
     11.9000     -5.1000     0.30190E-020
     11.9000     -5.0000     0.13033E-019
     11.9000     -4.9000     0.54697E-019
     11.9000     -4.8000     0.22312E-018
     11.9000     -4.7000     0.88460E-018
     11.9000     -4.6000     0.34086E-017
     11.9000     -4.5000     0.12764E-016
     11.9000     -4.4000     0.46444E-016
     11.9000     -4.3000     0.16421E-015
     11.9000     -4.2000     0.56412E-015
     11.9000     -4.1000     0.18828E-014
     11.9000     -4.0000     0.61049E-014
     11.9000     -3.9000     0.19229E-013
     11.9000     -3.8000     0.58834E-013
     11.9000     -3.7000     0.17485E-012
     11.9000     -3.6000     0.50469E-012
     11.9000     -3.5000     0.14148E-011
     11.9000     -3.4000     0.38519E-011
     11.9000     -3.3000     0.10184E-010
     11.9000     -3.2000     0.26146E-010
     11.9000     -3.1000     0.65181E-010
     11.9000     -3.0000     0.15778E-009
     11.9000     -2.9000     0.37083E-009
     11.9000     -2.8000     0.84620E-009
     11.9000     -2.7000     0.18747E-008
     11.9000     -2.6000     0.40323E-008
     11.9000     -2.5000     0.84198E-008
     11.9000     -2.4000     0.17068E-007
     11.9000     -2.3000     0.33589E-007
     11.9000     -2.2000     0.64169E-007
     11.9000     -2.1000     0.11901E-006
     11.9000     -2.0000     0.21426E-006
     11.9000     -1.9000     0.37448E-006
     11.9000     -1.8000     0.63540E-006
     11.9000     -1.7000     0.10467E-005
     11.9000     -1.6000     0.16739E-005
     11.9000     -1.5000     0.25992E-005
     11.9000     -1.4000     0.39189E-005
     11.9000     -1.3000     0.57377E-005
     11.9000     -1.2000     0.81584E-005
     11.9000     -1.1000     0.11267E-004
     11.9000     -1.0000     0.15116E-004
     11.9000     -0.9000     0.19704E-004
     11.9000     -0.8000     0.24959E-004
     11.9000     -0.7000     0.30728E-004
     11.9000     -0.6000     0.36776E-004
     11.9000     -0.5000     0.42798E-004
     11.9000     -0.4000     0.48436E-004
     11.9000     -0.3000     0.53319E-004
     11.9000     -0.2000     0.57099E-004
     11.9000     -0.1000     0.59491E-004
     11.9000      0.0000     0.60311E-004
     11.9000      0.1000     0.59491E-004
     11.9000      0.2000     0.57099E-004
     11.9000      0.3000     0.53319E-004
     11.9000      0.4000     0.48436E-004
     11.9000      0.5000     0.42798E-004
     11.9000      0.6000     0.36776E-004
     11.9000      0.7000     0.30728E-004
     11.9000      0.8000     0.24959E-004
     11.9000      0.9000     0.19704E-004
     11.9000      1.0000     0.15116E-004
     11.9000      1.1000     0.11267E-004
     11.9000      1.2000     0.81584E-005
     11.9000      1.3000     0.57377E-005
     11.9000      1.4000     0.39189E-005
     11.9000      1.5000     0.25992E-005
     11.9000      1.6000     0.16739E-005
     11.9000      1.7000     0.10467E-005
     11.9000      1.8000     0.63540E-006
     11.9000      1.9000     0.37448E-006
     11.9000      2.0000     0.21426E-006
     11.9000      2.1000     0.11901E-006
     11.9000      2.2000     0.64169E-007
     11.9000      2.3000     0.33589E-007
     11.9000      2.4000     0.17068E-007
     11.9000      2.5000     0.84198E-008
     11.9000      2.6000     0.40323E-008
     11.9000      2.7000     0.18747E-008
     11.9000      2.8000     0.84620E-009
     11.9000      2.9000     0.37083E-009
     11.9000      3.0000     0.15778E-009
     11.9000      3.1000     0.65181E-010
     11.9000      3.2000     0.26146E-010
     11.9000      3.3000     0.10184E-010
     11.9000      3.4000     0.38519E-011
     11.9000      3.5000     0.14148E-011
     11.9000      3.6000     0.50469E-012
     11.9000      3.7000     0.17485E-012
     11.9000      3.8000     0.58834E-013
     11.9000      3.9000     0.19229E-013
     11.9000      4.0000     0.61049E-014
     11.9000      4.1000     0.18828E-014
     11.9000      4.2000     0.56412E-015
     11.9000      4.3000     0.16421E-015
     11.9000      4.4000     0.46444E-016
     11.9000      4.5000     0.12764E-016
     11.9000      4.6000     0.34086E-017
     11.9000      4.7000     0.88460E-018
     11.9000      4.8000     0.22312E-018
     11.9000      4.9000     0.54697E-019
     11.9000      5.0000     0.13033E-019
     11.9000      5.1000     0.30190E-020
     11.9000      5.2000     0.67983E-021
     11.9000      5.3000     0.14883E-021
     11.9000      5.4000     0.31682E-022
     11.9000      5.5000     0.65577E-023
     11.9000      5.6000     0.13199E-023
     11.9000      5.7000     0.25838E-024
     11.9000      5.8000     0.49194E-025
     11.9000      5.9000     0.91103E-026
     11.9000      6.0000     0.16412E-026
     11.9000      6.1000     0.28762E-027
     11.9000      6.2000     0.49042E-028
     11.9000      6.3000     0.81362E-029
     11.9000      6.4000     0.13135E-029
     11.9000      6.5000     0.20636E-030
     11.9000      6.6000     0.31554E-031
     11.9000      6.7000     0.46960E-032
     11.9000      6.8000     0.68032E-033
     11.9000      6.9000     0.95946E-034
     11.9000      7.0000     0.13174E-034
     11.9000      7.1000     0.17613E-035
     11.9000      7.2000     0.22929E-036
     11.9000      7.3000     0.29069E-037
     11.9000      7.4000     0.35893E-038
     11.9000      7.5000     0.43167E-039
     11.9000      7.6000     0.50572E-040
     11.9000      7.7000     0.57718E-041
     11.9000      7.8000     0.64179E-042
     11.9000      7.9000     0.69536E-043
     11.9000      8.0000     0.73416E-044
     11.9000      8.1000     0.75540E-045
     11.9000      8.2000     0.75755E-046
     11.9000      8.3000     0.74051E-047
     11.9000      8.4000     0.70564E-048
     11.9000      8.5000     0.65554E-049
     11.9000      8.6000     0.59378E-050
     11.9000      8.7000     0.52445E-051
     11.9000      8.8000     0.45172E-052
     11.9000      8.9000     0.37947E-053
     11.9000      9.0000     0.31092E-054
     11.9000      9.1000     0.24851E-055
     11.9000      9.2000     0.19377E-056
     11.9000      9.3000     0.14741E-057
     11.9000      9.4000     0.10942E-058
     11.9000      9.5000     0.79263E-060
     11.9000      9.6000     0.56034E-061
     11.9000      9.7000     0.38664E-062
     11.9000      9.8000     0.26041E-063
     11.9000      9.9000     0.17122E-064
     11.9000     10.0000     0.10991E-065
     11.9000     10.1000     0.68893E-067
     11.9000     10.2000     0.42167E-068
     11.9000     10.3000     0.25205E-069
     11.9000     10.4000     0.14715E-070
     11.9000     10.5000     0.83911E-072
     11.9000     10.6000     0.46744E-073
     11.9000     10.7000     0.25440E-074
     11.9000     10.8000     0.13528E-075
     11.9000     10.9000     0.70295E-077
     11.9000     11.0000     0.35696E-078
     11.9000     11.1000     0.17716E-079
     11.9000     11.2000     0.85942E-081
     11.9000     11.3000     0.40755E-082
     11.9000     11.4000     0.18895E-083
     11.9000     11.5000     0.85648E-085
     11.9000     11.6000     0.37962E-086
     11.9000     11.7000     0.16455E-087
     11.9000     11.8000     0.69757E-089
     11.9000     11.9000     0.28924E-090
     11.9000     12.0000     0.11732E-091
     11.9000     12.1000     0.46554E-093
     11.9000     12.2000     0.18074E-094
     11.9000     12.3000     0.68661E-096
     11.9000     12.4000     0.25525E-097
     11.9000     12.5000     0.92877E-099
     11.9000     12.6000     0.33177E-100
     11.9000     12.7000     0.12608E-101
     11.9000     12.8000     0.00000E+000
 
     12.0000    -12.8000     0.00000E+000
     12.0000    -12.7000     0.73278E-102
     12.0000    -12.6000     0.22495E-100
     12.0000    -12.5000     0.63333E-099
     12.0000    -12.4000     0.17413E-097
     12.0000    -12.3000     0.46853E-096
     12.0000    -12.2000     0.12337E-094
     12.0000    -12.1000     0.31785E-093
     12.0000    -12.0000     0.80122E-092
     12.0000    -11.9000     0.19759E-090
     12.0000    -11.8000     0.47665E-089
     12.0000    -11.7000     0.11247E-087
     12.0000    -11.6000     0.25954E-086
     12.0000    -11.5000     0.58572E-085
     12.0000    -11.4000     0.12925E-083
     12.0000    -11.3000     0.27888E-082
     12.0000    -11.2000     0.58826E-081
     12.0000    -11.1000     0.12130E-079
     12.0000    -11.0000     0.24448E-078
     12.0000    -10.9000     0.48159E-077
     12.0000    -10.8000     0.92711E-076
     12.0000    -10.7000     0.17440E-074
     12.0000    -10.6000     0.32055E-073
     12.0000    -10.5000     0.57561E-072
     12.0000    -10.4000     0.10097E-070
     12.0000    -10.3000     0.17302E-069
     12.0000    -10.2000     0.28955E-068
     12.0000    -10.1000     0.47323E-067
     12.0000    -10.0000     0.75528E-066
     12.0000     -9.9000     0.11770E-064
     12.0000     -9.8000     0.17907E-063
     12.0000     -9.7000     0.26597E-062
     12.0000     -9.6000     0.38560E-061
     12.0000     -9.5000     0.54566E-060
     12.0000     -9.4000     0.75357E-059
     12.0000     -9.3000     0.10156E-057
     12.0000     -9.2000     0.13355E-056
     12.0000     -9.1000     0.17134E-055
     12.0000     -9.0000     0.21447E-054
     12.0000     -8.9000     0.26186E-053
     12.0000     -8.8000     0.31185E-052
     12.0000     -8.7000     0.36221E-051
     12.0000     -8.6000     0.41027E-050
     12.0000     -8.5000     0.45315E-049
     12.0000     -8.4000     0.48799E-048
     12.0000     -8.3000     0.51235E-047
     12.0000     -8.2000     0.52438E-046
     12.0000     -8.1000     0.52313E-045
     12.0000     -8.0000     0.50867E-044
     12.0000     -7.9000     0.48202E-043
     12.0000     -7.8000     0.44511E-042
     12.0000     -7.7000     0.40049E-041
     12.0000     -7.6000     0.35109E-040
     12.0000     -7.5000     0.29984E-039
     12.0000     -7.4000     0.24944E-038
     12.0000     -7.3000     0.20213E-037
     12.0000     -7.2000     0.15952E-036
     12.0000     -7.1000     0.12260E-035
     12.0000     -7.0000     0.91758E-035
     12.0000     -6.9000     0.66865E-034
     12.0000     -6.8000     0.47439E-033
     12.0000     -6.7000     0.32766E-032
     12.0000     -6.6000     0.22029E-031
     12.0000     -6.5000     0.14416E-030
     12.0000     -6.4000     0.91818E-030
     12.0000     -6.3000     0.56911E-029
     12.0000     -6.2000     0.34326E-028
     12.0000     -6.1000     0.20145E-027
     12.0000     -6.0000     0.11503E-026
     12.0000     -5.9000     0.63897E-026
     12.0000     -5.8000     0.34528E-025
     12.0000     -5.7000     0.18148E-024
     12.0000     -5.6000     0.92779E-024
     12.0000     -5.5000     0.46128E-023
     12.0000     -5.4000     0.22303E-022
     12.0000     -5.3000     0.10486E-021
     12.0000     -5.2000     0.47933E-021
     12.0000     -5.1000     0.21304E-020
     12.0000     -5.0000     0.92049E-020
     12.0000     -4.9000     0.38662E-019
     12.0000     -4.8000     0.15785E-018
     12.0000     -4.7000     0.62639E-018
     12.0000     -4.6000     0.24158E-017
     12.0000     -4.5000     0.90546E-017
     12.0000     -4.4000     0.32979E-016
     12.0000     -4.3000     0.11672E-015
     12.0000     -4.2000     0.40137E-015
     12.0000     -4.1000     0.13410E-014
     12.0000     -4.0000     0.43526E-014
     12.0000     -3.9000     0.13724E-013
     12.0000     -3.8000     0.42038E-013
     12.0000     -3.7000     0.12507E-012
     12.0000     -3.6000     0.36143E-012
     12.0000     -3.5000     0.10144E-011
     12.0000     -3.4000     0.27651E-011
     12.0000     -3.3000     0.73197E-011
     12.0000     -3.2000     0.18816E-010
     12.0000     -3.1000     0.46970E-010
     12.0000     -3.0000     0.11385E-009
     12.0000     -2.9000     0.26795E-009
     12.0000     -2.8000     0.61229E-009
     12.0000     -2.7000     0.13585E-008
     12.0000     -2.6000     0.29262E-008
     12.0000     -2.5000     0.61196E-008
     12.0000     -2.4000     0.12425E-007
     12.0000     -2.3000     0.24490E-007
     12.0000     -2.2000     0.46863E-007
     12.0000     -2.1000     0.87058E-007
     12.0000     -2.0000     0.15701E-006
     12.0000     -1.9000     0.27490E-006
     12.0000     -1.8000     0.46727E-006
     12.0000     -1.7000     0.77113E-006
     12.0000     -1.6000     0.12355E-005
     12.0000     -1.5000     0.19221E-005
     12.0000     -1.4000     0.29036E-005
     12.0000     -1.3000     0.42593E-005
     12.0000     -1.2000     0.60679E-005
     12.0000     -1.1000     0.83961E-005
     12.0000     -1.0000     0.11285E-004
     12.0000     -0.9000     0.14737E-004
     12.0000     -0.8000     0.18699E-004
     12.0000     -0.7000     0.23058E-004
     12.0000     -0.6000     0.27638E-004
     12.0000     -0.5000     0.32205E-004
     12.0000     -0.4000     0.36488E-004
     12.0000     -0.3000     0.40202E-004
     12.0000     -0.2000     0.43081E-004
     12.0000     -0.1000     0.44904E-004
     12.0000      0.0000     0.45528E-004
     12.0000      0.1000     0.44904E-004
     12.0000      0.2000     0.43081E-004
     12.0000      0.3000     0.40202E-004
     12.0000      0.4000     0.36488E-004
     12.0000      0.5000     0.32205E-004
     12.0000      0.6000     0.27638E-004
     12.0000      0.7000     0.23058E-004
     12.0000      0.8000     0.18699E-004
     12.0000      0.9000     0.14737E-004
     12.0000      1.0000     0.11285E-004
     12.0000      1.1000     0.83961E-005
     12.0000      1.2000     0.60679E-005
     12.0000      1.3000     0.42593E-005
     12.0000      1.4000     0.29036E-005
     12.0000      1.5000     0.19221E-005
     12.0000      1.6000     0.12355E-005
     12.0000      1.7000     0.77113E-006
     12.0000      1.8000     0.46727E-006
     12.0000      1.9000     0.27490E-006
     12.0000      2.0000     0.15701E-006
     12.0000      2.1000     0.87058E-007
     12.0000      2.2000     0.46863E-007
     12.0000      2.3000     0.24490E-007
     12.0000      2.4000     0.12425E-007
     12.0000      2.5000     0.61196E-008
     12.0000      2.6000     0.29262E-008
     12.0000      2.7000     0.13585E-008
     12.0000      2.8000     0.61229E-009
     12.0000      2.9000     0.26795E-009
     12.0000      3.0000     0.11385E-009
     12.0000      3.1000     0.46970E-010
     12.0000      3.2000     0.18816E-010
     12.0000      3.3000     0.73197E-011
     12.0000      3.4000     0.27651E-011
     12.0000      3.5000     0.10144E-011
     12.0000      3.6000     0.36143E-012
     12.0000      3.7000     0.12507E-012
     12.0000      3.8000     0.42038E-013
     12.0000      3.9000     0.13724E-013
     12.0000      4.0000     0.43526E-014
     12.0000      4.1000     0.13410E-014
     12.0000      4.2000     0.40137E-015
     12.0000      4.3000     0.11672E-015
     12.0000      4.4000     0.32979E-016
     12.0000      4.5000     0.90546E-017
     12.0000      4.6000     0.24158E-017
     12.0000      4.7000     0.62639E-018
     12.0000      4.8000     0.15785E-018
     12.0000      4.9000     0.38662E-019
     12.0000      5.0000     0.92049E-020
     12.0000      5.1000     0.21304E-020
     12.0000      5.2000     0.47933E-021
     12.0000      5.3000     0.10486E-021
     12.0000      5.4000     0.22303E-022
     12.0000      5.5000     0.46128E-023
     12.0000      5.6000     0.92779E-024
     12.0000      5.7000     0.18148E-024
     12.0000      5.8000     0.34528E-025
     12.0000      5.9000     0.63897E-026
     12.0000      6.0000     0.11503E-026
     12.0000      6.1000     0.20145E-027
     12.0000      6.2000     0.34326E-028
     12.0000      6.3000     0.56911E-029
     12.0000      6.4000     0.91818E-030
     12.0000      6.5000     0.14416E-030
     12.0000      6.6000     0.22029E-031
     12.0000      6.7000     0.32766E-032
     12.0000      6.8000     0.47439E-033
     12.0000      6.9000     0.66865E-034
     12.0000      7.0000     0.91758E-035
     12.0000      7.1000     0.12260E-035
     12.0000      7.2000     0.15952E-036
     12.0000      7.3000     0.20213E-037
     12.0000      7.4000     0.24944E-038
     12.0000      7.5000     0.29984E-039
     12.0000      7.6000     0.35109E-040
     12.0000      7.7000     0.40049E-041
     12.0000      7.8000     0.44511E-042
     12.0000      7.9000     0.48202E-043
     12.0000      8.0000     0.50867E-044
     12.0000      8.1000     0.52313E-045
     12.0000      8.2000     0.52438E-046
     12.0000      8.3000     0.51235E-047
     12.0000      8.4000     0.48799E-048
     12.0000      8.5000     0.45315E-049
     12.0000      8.6000     0.41027E-050
     12.0000      8.7000     0.36221E-051
     12.0000      8.8000     0.31185E-052
     12.0000      8.9000     0.26186E-053
     12.0000      9.0000     0.21447E-054
     12.0000      9.1000     0.17134E-055
     12.0000      9.2000     0.13355E-056
     12.0000      9.3000     0.10156E-057
     12.0000      9.4000     0.75357E-059
     12.0000      9.5000     0.54566E-060
     12.0000      9.6000     0.38560E-061
     12.0000      9.7000     0.26597E-062
     12.0000      9.8000     0.17907E-063
     12.0000      9.9000     0.11770E-064
     12.0000     10.0000     0.75528E-066
     12.0000     10.1000     0.47323E-067
     12.0000     10.2000     0.28955E-068
     12.0000     10.3000     0.17302E-069
     12.0000     10.4000     0.10097E-070
     12.0000     10.5000     0.57561E-072
     12.0000     10.6000     0.32055E-073
     12.0000     10.7000     0.17440E-074
     12.0000     10.8000     0.92711E-076
     12.0000     10.9000     0.48159E-077
     12.0000     11.0000     0.24448E-078
     12.0000     11.1000     0.12130E-079
     12.0000     11.2000     0.58826E-081
     12.0000     11.3000     0.27888E-082
     12.0000     11.4000     0.12925E-083
     12.0000     11.5000     0.58572E-085
     12.0000     11.6000     0.25954E-086
     12.0000     11.7000     0.11247E-087
     12.0000     11.8000     0.47665E-089
     12.0000     11.9000     0.19759E-090
     12.0000     12.0000     0.80122E-092
     12.0000     12.1000     0.31785E-093
     12.0000     12.2000     0.12337E-094
     12.0000     12.3000     0.46853E-096
     12.0000     12.4000     0.17413E-097
     12.0000     12.5000     0.63346E-099
     12.0000     12.6000     0.22622E-100
     12.0000     12.7000     0.85946E-102
     12.0000     12.8000     0.00000E+000
 
     12.1000    -12.8000     0.00000E+000
     12.1000    -12.7000     0.49728E-102
     12.1000    -12.6000     0.15269E-100
     12.1000    -12.5000     0.42999E-099
     12.1000    -12.4000     0.11826E-097
     12.1000    -12.3000     0.31827E-096
     12.1000    -12.2000     0.83823E-095
     12.1000    -12.1000     0.21602E-093
     12.1000    -12.0000     0.54468E-092
     12.1000    -11.9000     0.13436E-090
     12.1000    -11.8000     0.32421E-089
     12.1000    -11.7000     0.76520E-088
     12.1000    -11.6000     0.17663E-086
     12.1000    -11.5000     0.39873E-085
     12.1000    -11.4000     0.88015E-084
     12.1000    -11.3000     0.18996E-082
     12.1000    -11.2000     0.40080E-081
     12.1000    -11.1000     0.82671E-080
     12.1000    -11.0000     0.16667E-078
     12.1000    -10.9000     0.32843E-077
     12.1000    -10.8000     0.63245E-076
     12.1000    -10.7000     0.11901E-074
     12.1000    -10.6000     0.21881E-073
     12.1000    -10.5000     0.39304E-072
     12.1000    -10.4000     0.68970E-071
     12.1000    -10.3000     0.11822E-069
     12.1000    -10.2000     0.19791E-068
     12.1000    -10.1000     0.32357E-067
     12.1000    -10.0000     0.51659E-066
     12.1000     -9.9000     0.80531E-065
     12.1000     -9.8000     0.12257E-063
     12.1000     -9.7000     0.18211E-062
     12.1000     -9.6000     0.26412E-061
     12.1000     -9.5000     0.37389E-060
     12.1000     -9.4000     0.51656E-059
     12.1000     -9.3000     0.69642E-058
     12.1000     -9.2000     0.91616E-057
     12.1000     -9.1000     0.11759E-055
     12.1000     -9.0000     0.14724E-054
     12.1000     -8.9000     0.17985E-053
     12.1000     -8.8000     0.21428E-052
     12.1000     -8.7000     0.24899E-051
     12.1000     -8.6000     0.28215E-050
     12.1000     -8.5000     0.31176E-049
     12.1000     -8.4000     0.33589E-048
     12.1000     -8.3000     0.35281E-047
     12.1000     -8.2000     0.36126E-046
     12.1000     -8.1000     0.36057E-045
     12.1000     -8.0000     0.35076E-044
     12.1000     -7.9000     0.33254E-043
     12.1000     -7.8000     0.30723E-042
     12.1000     -7.7000     0.27657E-041
     12.1000     -7.6000     0.24257E-040
     12.1000     -7.5000     0.20727E-039
     12.1000     -7.4000     0.17252E-038
     12.1000     -7.3000     0.13987E-037
     12.1000     -7.2000     0.11045E-036
     12.1000     -7.1000     0.84933E-036
     12.1000     -7.0000     0.63600E-035
     12.1000     -6.9000     0.46373E-034
     12.1000     -6.8000     0.32919E-033
     12.1000     -6.7000     0.22750E-032
     12.1000     -6.6000     0.15305E-031
     12.1000     -6.5000     0.10022E-030
     12.1000     -6.4000     0.63869E-030
     12.1000     -6.3000     0.39613E-029
     12.1000     -6.2000     0.23908E-028
     12.1000     -6.1000     0.14040E-027
     12.1000     -6.0000     0.80221E-027
     12.1000     -5.9000     0.44593E-026
     12.1000     -5.8000     0.24113E-025
     12.1000     -5.7000     0.12683E-024
     12.1000     -5.6000     0.64886E-024
     12.1000     -5.5000     0.32284E-023
     12.1000     -5.4000     0.15621E-022
     12.1000     -5.3000     0.73499E-022
     12.1000     -5.2000     0.33625E-021
     12.1000     -5.1000     0.14956E-020
     12.1000     -5.0000     0.64676E-020
     12.1000     -4.9000     0.27188E-019
     12.1000     -4.8000     0.11110E-018
     12.1000     -4.7000     0.44124E-018
     12.1000     -4.6000     0.17033E-017
     12.1000     -4.5000     0.63897E-017
     12.1000     -4.4000     0.23294E-016
     12.1000     -4.3000     0.82521E-016
     12.1000     -4.2000     0.28405E-015
     12.1000     -4.1000     0.94994E-015
     12.1000     -4.0000     0.30865E-014
     12.1000     -3.9000     0.97423E-014
     12.1000     -3.8000     0.29872E-013
     12.1000     -3.7000     0.88973E-013
     12.1000     -3.6000     0.25740E-012
     12.1000     -3.5000     0.72326E-012
     12.1000     -3.4000     0.19738E-011
     12.1000     -3.3000     0.52312E-011
     12.1000     -3.2000     0.13464E-010
     12.1000     -3.1000     0.33651E-010
     12.1000     -3.0000     0.81671E-010
     12.1000     -2.9000     0.19247E-009
     12.1000     -2.8000     0.44041E-009
     12.1000     -2.7000     0.97847E-009
     12.1000     -2.6000     0.21107E-008
     12.1000     -2.5000     0.44204E-008
     12.1000     -2.4000     0.89882E-008
     12.1000     -2.3000     0.17743E-007
     12.1000     -2.2000     0.34006E-007
     12.1000     -2.1000     0.63273E-007
     12.1000     -2.0000     0.11430E-006
     12.1000     -1.9000     0.20045E-006
     12.1000     -1.8000     0.34130E-006
     12.1000     -1.7000     0.56420E-006
     12.1000     -1.6000     0.90556E-006
     12.1000     -1.5000     0.14112E-005
     12.1000     -1.4000     0.21356E-005
     12.1000     -1.3000     0.31383E-005
     12.1000     -1.2000     0.44787E-005
     12.1000     -1.1000     0.62080E-005
     12.1000     -1.0000     0.83584E-005
     12.1000     -0.9000     0.10933E-004
     12.1000     -0.8000     0.13894E-004
     12.1000     -0.7000     0.17158E-004
     12.1000     -0.6000     0.20593E-004
     12.1000     -0.5000     0.24024E-004
     12.1000     -0.4000     0.27247E-004
     12.1000     -0.3000     0.30045E-004
     12.1000     -0.2000     0.32216E-004
     12.1000     -0.1000     0.33591E-004
     12.1000      0.0000     0.34063E-004
     12.1000      0.1000     0.33591E-004
     12.1000      0.2000     0.32216E-004
     12.1000      0.3000     0.30045E-004
     12.1000      0.4000     0.27247E-004
     12.1000      0.5000     0.24024E-004
     12.1000      0.6000     0.20593E-004
     12.1000      0.7000     0.17158E-004
     12.1000      0.8000     0.13894E-004
     12.1000      0.9000     0.10933E-004
     12.1000      1.0000     0.83584E-005
     12.1000      1.1000     0.62080E-005
     12.1000      1.2000     0.44787E-005
     12.1000      1.3000     0.31383E-005
     12.1000      1.4000     0.21356E-005
     12.1000      1.5000     0.14112E-005
     12.1000      1.6000     0.90556E-006
     12.1000      1.7000     0.56420E-006
     12.1000      1.8000     0.34130E-006
     12.1000      1.9000     0.20045E-006
     12.1000      2.0000     0.11430E-006
     12.1000      2.1000     0.63273E-007
     12.1000      2.2000     0.34006E-007
     12.1000      2.3000     0.17743E-007
     12.1000      2.4000     0.89882E-008
     12.1000      2.5000     0.44204E-008
     12.1000      2.6000     0.21107E-008
     12.1000      2.7000     0.97847E-009
     12.1000      2.8000     0.44041E-009
     12.1000      2.9000     0.19247E-009
     12.1000      3.0000     0.81671E-010
     12.1000      3.1000     0.33651E-010
     12.1000      3.2000     0.13464E-010
     12.1000      3.3000     0.52312E-011
     12.1000      3.4000     0.19738E-011
     12.1000      3.5000     0.72326E-012
     12.1000      3.6000     0.25740E-012
     12.1000      3.7000     0.88973E-013
     12.1000      3.8000     0.29872E-013
     12.1000      3.9000     0.97423E-014
     12.1000      4.0000     0.30865E-014
     12.1000      4.1000     0.94994E-015
     12.1000      4.2000     0.28405E-015
     12.1000      4.3000     0.82521E-016
     12.1000      4.4000     0.23294E-016
     12.1000      4.5000     0.63897E-017
     12.1000      4.6000     0.17033E-017
     12.1000      4.7000     0.44124E-018
     12.1000      4.8000     0.11110E-018
     12.1000      4.9000     0.27188E-019
     12.1000      5.0000     0.64676E-020
     12.1000      5.1000     0.14956E-020
     12.1000      5.2000     0.33625E-021
     12.1000      5.3000     0.73499E-022
     12.1000      5.4000     0.15621E-022
     12.1000      5.5000     0.32284E-023
     12.1000      5.6000     0.64886E-024
     12.1000      5.7000     0.12683E-024
     12.1000      5.8000     0.24113E-025
     12.1000      5.9000     0.44593E-026
     12.1000      6.0000     0.80221E-027
     12.1000      6.1000     0.14040E-027
     12.1000      6.2000     0.23908E-028
     12.1000      6.3000     0.39613E-029
     12.1000      6.4000     0.63869E-030
     12.1000      6.5000     0.10022E-030
     12.1000      6.6000     0.15305E-031
     12.1000      6.7000     0.22750E-032
     12.1000      6.8000     0.32919E-033
     12.1000      6.9000     0.46373E-034
     12.1000      7.0000     0.63600E-035
     12.1000      7.1000     0.84933E-036
     12.1000      7.2000     0.11045E-036
     12.1000      7.3000     0.13987E-037
     12.1000      7.4000     0.17252E-038
     12.1000      7.5000     0.20727E-039
     12.1000      7.6000     0.24257E-040
     12.1000      7.7000     0.27657E-041
     12.1000      7.8000     0.30723E-042
     12.1000      7.9000     0.33254E-043
     12.1000      8.0000     0.35076E-044
     12.1000      8.1000     0.36057E-045
     12.1000      8.2000     0.36126E-046
     12.1000      8.3000     0.35281E-047
     12.1000      8.4000     0.33589E-048
     12.1000      8.5000     0.31176E-049
     12.1000      8.6000     0.28215E-050
     12.1000      8.7000     0.24899E-051
     12.1000      8.8000     0.21428E-052
     12.1000      8.9000     0.17985E-053
     12.1000      9.0000     0.14724E-054
     12.1000      9.1000     0.11759E-055
     12.1000      9.2000     0.91616E-057
     12.1000      9.3000     0.69642E-058
     12.1000      9.4000     0.51656E-059
     12.1000      9.5000     0.37389E-060
     12.1000      9.6000     0.26412E-061
     12.1000      9.7000     0.18211E-062
     12.1000      9.8000     0.12257E-063
     12.1000      9.9000     0.80531E-065
     12.1000     10.0000     0.51659E-066
     12.1000     10.1000     0.32357E-067
     12.1000     10.2000     0.19791E-068
     12.1000     10.3000     0.11822E-069
     12.1000     10.4000     0.68970E-071
     12.1000     10.5000     0.39304E-072
     12.1000     10.6000     0.21881E-073
     12.1000     10.7000     0.11901E-074
     12.1000     10.8000     0.63245E-076
     12.1000     10.9000     0.32843E-077
     12.1000     11.0000     0.16667E-078
     12.1000     11.1000     0.82671E-080
     12.1000     11.2000     0.40080E-081
     12.1000     11.3000     0.18996E-082
     12.1000     11.4000     0.88015E-084
     12.1000     11.5000     0.39873E-085
     12.1000     11.6000     0.17663E-086
     12.1000     11.7000     0.76520E-088
     12.1000     11.8000     0.32421E-089
     12.1000     11.9000     0.13436E-090
     12.1000     12.0000     0.54468E-092
     12.1000     12.1000     0.21602E-093
     12.1000     12.2000     0.83823E-095
     12.1000     12.3000     0.31827E-096
     12.1000     12.4000     0.11826E-097
     12.1000     12.5000     0.43008E-099
     12.1000     12.6000     0.15355E-100
     12.1000     12.7000     0.58324E-102
     12.1000     12.8000     0.00000E+000
 
     12.2000    -12.8000     0.00000E+000
     12.2000    -12.7000     0.33592E-102
     12.2000    -12.6000     0.10317E-100
     12.2000    -12.5000     0.29060E-099
     12.2000    -12.4000     0.79941E-098
     12.2000    -12.3000     0.21520E-096
     12.2000    -12.2000     0.56693E-095
     12.2000    -12.1000     0.14614E-093
     12.2000    -12.0000     0.36858E-092
     12.2000    -11.9000     0.90943E-091
     12.2000    -11.8000     0.21951E-089
     12.2000    -11.7000     0.51822E-088
     12.2000    -11.6000     0.11966E-086
     12.2000    -11.5000     0.27019E-085
     12.2000    -11.4000     0.59657E-084
     12.2000    -11.3000     0.12879E-082
     12.2000    -11.2000     0.27182E-081
     12.2000    -11.1000     0.56083E-080
     12.2000    -11.0000     0.11310E-078
     12.2000    -10.9000     0.22294E-077
     12.2000    -10.8000     0.42944E-076
     12.2000    -10.7000     0.80833E-075
     12.2000    -10.6000     0.14867E-073
     12.2000    -10.5000     0.26713E-072
     12.2000    -10.4000     0.46890E-071
     12.2000    -10.3000     0.80398E-070
     12.2000    -10.2000     0.13464E-068
     12.2000    -10.1000     0.22020E-067
     12.2000    -10.0000     0.35168E-066
     12.2000     -9.9000     0.54843E-065
     12.2000     -9.8000     0.83499E-064
     12.2000     -9.7000     0.12411E-062
     12.2000     -9.6000     0.18006E-061
     12.2000     -9.5000     0.25499E-060
     12.2000     -9.4000     0.35242E-059
     12.2000     -9.3000     0.47531E-058
     12.2000     -9.2000     0.62552E-057
     12.2000     -9.1000     0.80318E-056
     12.2000     -9.0000     0.10061E-054
     12.2000     -8.9000     0.12294E-053
     12.2000     -8.8000     0.14654E-052
     12.2000     -8.7000     0.17034E-051
     12.2000     -8.6000     0.19311E-050
     12.2000     -8.5000     0.21347E-049
     12.2000     -8.4000     0.23009E-048
     12.2000     -8.3000     0.24179E-047
     12.2000     -8.2000     0.24769E-046
     12.2000     -8.1000     0.24733E-045
     12.2000     -8.0000     0.24071E-044
     12.2000     -7.9000     0.22832E-043
     12.2000     -7.8000     0.21104E-042
     12.2000     -7.7000     0.19007E-041
     12.2000     -7.6000     0.16679E-040
     12.2000     -7.5000     0.14259E-039
     12.2000     -7.4000     0.11874E-038
     12.2000     -7.3000     0.96320E-038
     12.2000     -7.2000     0.76097E-037
     12.2000     -7.1000     0.58550E-036
     12.2000     -7.0000     0.43868E-035
     12.2000     -6.9000     0.32003E-034
     12.2000     -6.8000     0.22731E-033
     12.2000     -6.7000     0.15718E-032
     12.2000     -6.6000     0.10580E-031
     12.2000     -6.5000     0.69322E-031
     12.2000     -6.4000     0.44206E-030
     12.2000     -6.3000     0.27435E-029
     12.2000     -6.2000     0.16568E-028
     12.2000     -6.1000     0.97361E-028
     12.2000     -6.0000     0.55666E-027
     12.2000     -5.9000     0.30964E-026
     12.2000     -5.8000     0.16755E-025
     12.2000     -5.7000     0.88189E-025
     12.2000     -5.6000     0.45148E-024
     12.2000     -5.5000     0.22480E-023
     12.2000     -5.4000     0.10885E-022
     12.2000     -5.3000     0.51253E-022
     12.2000     -5.2000     0.23466E-021
     12.2000     -5.1000     0.10446E-020
     12.2000     -5.0000     0.45206E-020
     12.2000     -4.9000     0.19019E-019
     12.2000     -4.8000     0.77779E-019
     12.2000     -4.7000     0.30918E-018
     12.2000     -4.6000     0.11945E-017
     12.2000     -4.5000     0.44851E-017
     12.2000     -4.4000     0.16366E-016
     12.2000     -4.3000     0.58029E-016
     12.2000     -4.2000     0.19993E-015
     12.2000     -4.1000     0.66927E-015
     12.2000     -4.0000     0.21767E-014
     12.2000     -3.9000     0.68774E-014
     12.2000     -3.8000     0.21110E-013
     12.2000     -3.7000     0.62940E-013
     12.2000     -3.6000     0.18228E-012
     12.2000     -3.5000     0.51275E-012
     12.2000     -3.4000     0.14009E-011
     12.2000     -3.3000     0.37170E-011
     12.2000     -3.2000     0.95780E-011
     12.2000     -3.1000     0.23968E-010
     12.2000     -3.0000     0.58241E-010
     12.2000     -2.9000     0.13743E-009
     12.2000     -2.8000     0.31486E-009
     12.2000     -2.7000     0.70046E-009
     12.2000     -2.6000     0.15130E-008
     12.2000     -2.5000     0.31731E-008
     12.2000     -2.4000     0.64611E-008
     12.2000     -2.3000     0.12773E-007
     12.2000     -2.2000     0.24516E-007
     12.2000     -2.1000     0.45684E-007
     12.2000     -2.0000     0.82649E-007
     12.2000     -1.9000     0.14517E-006
     12.2000     -1.8000     0.24757E-006
     12.2000     -1.7000     0.40991E-006
     12.2000     -1.6000     0.65899E-006
     12.2000     -1.5000     0.10287E-005
     12.2000     -1.4000     0.15592E-005
     12.2000     -1.3000     0.22950E-005
     12.2000     -1.2000     0.32805E-005
     12.2000     -1.1000     0.45544E-005
     12.2000     -1.0000     0.61416E-005
     12.2000     -0.9000     0.80452E-005
     12.2000     -0.8000     0.10239E-004
     12.2000     -0.7000     0.12661E-004
     12.2000     -0.6000     0.15214E-004
     12.2000     -0.5000     0.17768E-004
     12.2000     -0.4000     0.20170E-004
     12.2000     -0.3000     0.22258E-004
     12.2000     -0.2000     0.23879E-004
     12.2000     -0.1000     0.24906E-004
     12.2000      0.0000     0.25259E-004
     12.2000      0.1000     0.24906E-004
     12.2000      0.2000     0.23879E-004
     12.2000      0.3000     0.22258E-004
     12.2000      0.4000     0.20170E-004
     12.2000      0.5000     0.17768E-004
     12.2000      0.6000     0.15214E-004
     12.2000      0.7000     0.12661E-004
     12.2000      0.8000     0.10239E-004
     12.2000      0.9000     0.80452E-005
     12.2000      1.0000     0.61416E-005
     12.2000      1.1000     0.45544E-005
     12.2000      1.2000     0.32805E-005
     12.2000      1.3000     0.22950E-005
     12.2000      1.4000     0.15592E-005
     12.2000      1.5000     0.10287E-005
     12.2000      1.6000     0.65899E-006
     12.2000      1.7000     0.40991E-006
     12.2000      1.8000     0.24757E-006
     12.2000      1.9000     0.14517E-006
     12.2000      2.0000     0.82649E-007
     12.2000      2.1000     0.45684E-007
     12.2000      2.2000     0.24516E-007
     12.2000      2.3000     0.12773E-007
     12.2000      2.4000     0.64611E-008
     12.2000      2.5000     0.31731E-008
     12.2000      2.6000     0.15130E-008
     12.2000      2.7000     0.70046E-009
     12.2000      2.8000     0.31486E-009
     12.2000      2.9000     0.13743E-009
     12.2000      3.0000     0.58241E-010
     12.2000      3.1000     0.23968E-010
     12.2000      3.2000     0.95780E-011
     12.2000      3.3000     0.37170E-011
     12.2000      3.4000     0.14009E-011
     12.2000      3.5000     0.51275E-012
     12.2000      3.6000     0.18228E-012
     12.2000      3.7000     0.62940E-013
     12.2000      3.8000     0.21110E-013
     12.2000      3.9000     0.68774E-014
     12.2000      4.0000     0.21767E-014
     12.2000      4.1000     0.66927E-015
     12.2000      4.2000     0.19993E-015
     12.2000      4.3000     0.58029E-016
     12.2000      4.4000     0.16366E-016
     12.2000      4.5000     0.44851E-017
     12.2000      4.6000     0.11945E-017
     12.2000      4.7000     0.30918E-018
     12.2000      4.8000     0.77779E-019
     12.2000      4.9000     0.19019E-019
     12.2000      5.0000     0.45206E-020
     12.2000      5.1000     0.10446E-020
     12.2000      5.2000     0.23466E-021
     12.2000      5.3000     0.51253E-022
     12.2000      5.4000     0.10885E-022
     12.2000      5.5000     0.22480E-023
     12.2000      5.6000     0.45148E-024
     12.2000      5.7000     0.88189E-025
     12.2000      5.8000     0.16755E-025
     12.2000      5.9000     0.30964E-026
     12.2000      6.0000     0.55666E-027
     12.2000      6.1000     0.97361E-028
     12.2000      6.2000     0.16568E-028
     12.2000      6.3000     0.27435E-029
     12.2000      6.4000     0.44206E-030
     12.2000      6.5000     0.69322E-031
     12.2000      6.6000     0.10580E-031
     12.2000      6.7000     0.15718E-032
     12.2000      6.8000     0.22731E-033
     12.2000      6.9000     0.32003E-034
     12.2000      7.0000     0.43868E-035
     12.2000      7.1000     0.58550E-036
     12.2000      7.2000     0.76097E-037
     12.2000      7.3000     0.96320E-038
     12.2000      7.4000     0.11874E-038
     12.2000      7.5000     0.14259E-039
     12.2000      7.6000     0.16679E-040
     12.2000      7.7000     0.19007E-041
     12.2000      7.8000     0.21104E-042
     12.2000      7.9000     0.22832E-043
     12.2000      8.0000     0.24071E-044
     12.2000      8.1000     0.24733E-045
     12.2000      8.2000     0.24769E-046
     12.2000      8.3000     0.24179E-047
     12.2000      8.4000     0.23009E-048
     12.2000      8.5000     0.21347E-049
     12.2000      8.6000     0.19311E-050
     12.2000      8.7000     0.17034E-051
     12.2000      8.8000     0.14654E-052
     12.2000      8.9000     0.12294E-053
     12.2000      9.0000     0.10061E-054
     12.2000      9.1000     0.80318E-056
     12.2000      9.2000     0.62552E-057
     12.2000      9.3000     0.47531E-058
     12.2000      9.4000     0.35242E-059
     12.2000      9.5000     0.25499E-060
     12.2000      9.6000     0.18006E-061
     12.2000      9.7000     0.12411E-062
     12.2000      9.8000     0.83499E-064
     12.2000      9.9000     0.54843E-065
     12.2000     10.0000     0.35168E-066
     12.2000     10.1000     0.22020E-067
     12.2000     10.2000     0.13464E-068
     12.2000     10.3000     0.80398E-070
     12.2000     10.4000     0.46890E-071
     12.2000     10.5000     0.26713E-072
     12.2000     10.6000     0.14867E-073
     12.2000     10.7000     0.80833E-075
     12.2000     10.8000     0.42944E-076
     12.2000     10.9000     0.22294E-077
     12.2000     11.0000     0.11310E-078
     12.2000     11.1000     0.56083E-080
     12.2000     11.2000     0.27182E-081
     12.2000     11.3000     0.12879E-082
     12.2000     11.4000     0.59657E-084
     12.2000     11.5000     0.27019E-085
     12.2000     11.6000     0.11966E-086
     12.2000     11.7000     0.51822E-088
     12.2000     11.8000     0.21951E-089
     12.2000     11.9000     0.90943E-091
     12.2000     12.0000     0.36858E-092
     12.2000     12.1000     0.14614E-093
     12.2000     12.2000     0.56693E-095
     12.2000     12.3000     0.21520E-096
     12.2000     12.4000     0.79941E-098
     12.2000     12.5000     0.29066E-099
     12.2000     12.6000     0.10375E-100
     12.2000     12.7000     0.39397E-102
     12.2000     12.8000     0.00000E+000
 
     12.3000    -12.8000     0.00000E+000
     12.3000    -12.7000     0.22587E-102
     12.3000    -12.6000     0.69384E-101
     12.3000    -12.5000     0.19549E-099
     12.3000    -12.4000     0.53789E-098
     12.3000    -12.3000     0.14484E-096
     12.3000    -12.2000     0.38165E-095
     12.3000    -12.1000     0.98406E-094
     12.3000    -12.0000     0.24825E-092
     12.3000    -11.9000     0.61270E-091
     12.3000    -11.8000     0.14792E-089
     12.3000    -11.7000     0.34932E-088
     12.3000    -11.6000     0.80679E-087
     12.3000    -11.5000     0.18223E-085
     12.3000    -11.4000     0.40246E-084
     12.3000    -11.3000     0.86910E-083
     12.3000    -11.2000     0.18348E-081
     12.3000    -11.1000     0.37868E-080
     12.3000    -11.0000     0.76391E-079
     12.3000    -10.9000     0.15062E-077
     12.3000    -10.8000     0.29022E-076
     12.3000    -10.7000     0.54645E-075
     12.3000    -10.6000     0.10053E-073
     12.3000    -10.5000     0.18070E-072
     12.3000    -10.4000     0.31729E-071
     12.3000    -10.3000     0.54420E-070
     12.3000    -10.2000     0.91165E-069
     12.3000    -10.1000     0.14915E-067
     12.3000    -10.0000     0.23828E-066
     12.3000     -9.9000     0.37171E-065
     12.3000     -9.8000     0.56614E-064
     12.3000     -9.7000     0.84177E-063
     12.3000     -9.6000     0.12217E-061
     12.3000     -9.5000     0.17308E-060
     12.3000     -9.4000     0.23929E-059
     12.3000     -9.3000     0.32285E-058
     12.3000     -9.2000     0.42504E-057
     12.3000     -9.1000     0.54597E-056
     12.3000     -9.0000     0.68419E-055
     12.3000     -8.9000     0.83638E-054
     12.3000     -8.8000     0.99728E-053
     12.3000     -8.7000     0.11598E-051
     12.3000     -8.6000     0.13153E-050
     12.3000     -8.5000     0.14546E-049
     12.3000     -8.4000     0.15685E-048
     12.3000     -8.3000     0.16490E-047
     12.3000     -8.2000     0.16900E-046
     12.3000     -8.1000     0.16883E-045
     12.3000     -8.0000     0.16438E-044
     12.3000     -7.9000     0.15599E-043
     12.3000     -7.8000     0.14425E-042
     12.3000     -7.7000     0.12998E-041
     12.3000     -7.6000     0.11412E-040
     12.3000     -7.5000     0.97606E-040
     12.3000     -7.4000     0.81325E-039
     12.3000     -7.3000     0.66002E-038
     12.3000     -7.2000     0.52171E-037
     12.3000     -7.1000     0.40162E-036
     12.3000     -7.0000     0.30107E-035
     12.3000     -6.9000     0.21976E-034
     12.3000     -6.8000     0.15618E-033
     12.3000     -6.7000     0.10806E-032
     12.3000     -6.6000     0.72777E-032
     12.3000     -6.5000     0.47711E-031
     12.3000     -6.4000     0.30443E-030
     12.3000     -6.3000     0.18904E-029
     12.3000     -6.2000     0.11424E-028
     12.3000     -6.1000     0.67172E-028
     12.3000     -6.0000     0.38430E-027
     12.3000     -5.9000     0.21390E-026
     12.3000     -5.8000     0.11582E-025
     12.3000     -5.7000     0.61003E-025
     12.3000     -5.6000     0.31252E-024
     12.3000     -5.5000     0.15572E-023
     12.3000     -5.4000     0.75454E-023
     12.3000     -5.3000     0.35554E-022
     12.3000     -5.2000     0.16290E-021
     12.3000     -5.1000     0.72570E-021
     12.3000     -5.0000     0.31431E-020
     12.3000     -4.9000     0.13234E-019
     12.3000     -4.8000     0.54164E-019
     12.3000     -4.7000     0.21548E-018
     12.3000     -4.6000     0.83320E-018
     12.3000     -4.5000     0.31312E-017
     12.3000     -4.4000     0.11435E-016
     12.3000     -4.3000     0.40583E-016
     12.3000     -4.2000     0.13995E-015
     12.3000     -4.1000     0.46892E-015
     12.3000     -4.0000     0.15265E-014
     12.3000     -3.9000     0.48279E-014
     12.3000     -3.8000     0.14833E-013
     12.3000     -3.7000     0.44271E-013
     12.3000     -3.6000     0.12835E-012
     12.3000     -3.5000     0.36142E-012
     12.3000     -3.4000     0.98848E-012
     12.3000     -3.3000     0.26257E-011
     12.3000     -3.2000     0.67735E-011
     12.3000     -3.1000     0.16969E-010
     12.3000     -3.0000     0.41284E-010
     12.3000     -2.9000     0.97530E-010
     12.3000     -2.8000     0.22373E-009
     12.3000     -2.7000     0.49835E-009
     12.3000     -2.6000     0.10778E-008
     12.3000     -2.5000     0.22634E-008
     12.3000     -2.4000     0.46149E-008
     12.3000     -2.3000     0.91356E-008
     12.3000     -2.2000     0.17559E-007
     12.3000     -2.1000     0.32765E-007
     12.3000     -2.0000     0.59363E-007
     12.3000     -1.9000     0.10442E-006
     12.3000     -1.8000     0.17834E-006
     12.3000     -1.7000     0.29572E-006
     12.3000     -1.6000     0.47613E-006
     12.3000     -1.5000     0.74434E-006
     12.3000     -1.4000     0.11299E-005
     12.3000     -1.3000     0.16657E-005
     12.3000     -1.2000     0.23845E-005
     12.3000     -1.1000     0.33153E-005
     12.3000     -1.0000     0.44770E-005
     12.3000     -0.9000     0.58727E-005
     12.3000     -0.8000     0.74836E-005
     12.3000     -0.7000     0.92652E-005
     12.3000     -0.6000     0.11146E-004
     12.3000     -0.5000     0.13030E-004
     12.3000     -0.4000     0.14803E-004
     12.3000     -0.3000     0.16346E-004
     12.3000     -0.2000     0.17545E-004
     12.3000     -0.1000     0.18305E-004
     12.3000      0.0000     0.18566E-004
     12.3000      0.1000     0.18305E-004
     12.3000      0.2000     0.17545E-004
     12.3000      0.3000     0.16346E-004
     12.3000      0.4000     0.14803E-004
     12.3000      0.5000     0.13030E-004
     12.3000      0.6000     0.11146E-004
     12.3000      0.7000     0.92652E-005
     12.3000      0.8000     0.74836E-005
     12.3000      0.9000     0.58727E-005
     12.3000      1.0000     0.44770E-005
     12.3000      1.1000     0.33153E-005
     12.3000      1.2000     0.23845E-005
     12.3000      1.3000     0.16657E-005
     12.3000      1.4000     0.11299E-005
     12.3000      1.5000     0.74434E-006
     12.3000      1.6000     0.47613E-006
     12.3000      1.7000     0.29572E-006
     12.3000      1.8000     0.17834E-006
     12.3000      1.9000     0.10442E-006
     12.3000      2.0000     0.59363E-007
     12.3000      2.1000     0.32765E-007
     12.3000      2.2000     0.17559E-007
     12.3000      2.3000     0.91356E-008
     12.3000      2.4000     0.46149E-008
     12.3000      2.5000     0.22634E-008
     12.3000      2.6000     0.10778E-008
     12.3000      2.7000     0.49835E-009
     12.3000      2.8000     0.22373E-009
     12.3000      2.9000     0.97530E-010
     12.3000      3.0000     0.41284E-010
     12.3000      3.1000     0.16969E-010
     12.3000      3.2000     0.67735E-011
     12.3000      3.3000     0.26257E-011
     12.3000      3.4000     0.98848E-012
     12.3000      3.5000     0.36142E-012
     12.3000      3.6000     0.12835E-012
     12.3000      3.7000     0.44271E-013
     12.3000      3.8000     0.14833E-013
     12.3000      3.9000     0.48279E-014
     12.3000      4.0000     0.15265E-014
     12.3000      4.1000     0.46892E-015
     12.3000      4.2000     0.13995E-015
     12.3000      4.3000     0.40583E-016
     12.3000      4.4000     0.11435E-016
     12.3000      4.5000     0.31312E-017
     12.3000      4.6000     0.83320E-018
     12.3000      4.7000     0.21548E-018
     12.3000      4.8000     0.54164E-019
     12.3000      4.9000     0.13234E-019
     12.3000      5.0000     0.31431E-020
     12.3000      5.1000     0.72570E-021
     12.3000      5.2000     0.16290E-021
     12.3000      5.3000     0.35554E-022
     12.3000      5.4000     0.75454E-023
     12.3000      5.5000     0.15572E-023
     12.3000      5.6000     0.31252E-024
     12.3000      5.7000     0.61003E-025
     12.3000      5.8000     0.11582E-025
     12.3000      5.9000     0.21390E-026
     12.3000      6.0000     0.38430E-027
     12.3000      6.1000     0.67172E-028
     12.3000      6.2000     0.11424E-028
     12.3000      6.3000     0.18904E-029
     12.3000      6.4000     0.30443E-030
     12.3000      6.5000     0.47711E-031
     12.3000      6.6000     0.72777E-032
     12.3000      6.7000     0.10806E-032
     12.3000      6.8000     0.15618E-033
     12.3000      6.9000     0.21976E-034
     12.3000      7.0000     0.30107E-035
     12.3000      7.1000     0.40162E-036
     12.3000      7.2000     0.52171E-037
     12.3000      7.3000     0.66002E-038
     12.3000      7.4000     0.81325E-039
     12.3000      7.5000     0.97606E-040
     12.3000      7.6000     0.11412E-040
     12.3000      7.7000     0.12998E-041
     12.3000      7.8000     0.14425E-042
     12.3000      7.9000     0.15599E-043
     12.3000      8.0000     0.16438E-044
     12.3000      8.1000     0.16883E-045
     12.3000      8.2000     0.16900E-046
     12.3000      8.3000     0.16490E-047
     12.3000      8.4000     0.15685E-048
     12.3000      8.5000     0.14546E-049
     12.3000      8.6000     0.13153E-050
     12.3000      8.7000     0.11598E-051
     12.3000      8.8000     0.99728E-053
     12.3000      8.9000     0.83638E-054
     12.3000      9.0000     0.68419E-055
     12.3000      9.1000     0.54597E-056
     12.3000      9.2000     0.42504E-057
     12.3000      9.3000     0.32285E-058
     12.3000      9.4000     0.23929E-059
     12.3000      9.5000     0.17308E-060
     12.3000      9.6000     0.12217E-061
     12.3000      9.7000     0.84177E-063
     12.3000      9.8000     0.56614E-064
     12.3000      9.9000     0.37171E-065
     12.3000     10.0000     0.23828E-066
     12.3000     10.1000     0.14915E-067
     12.3000     10.2000     0.91165E-069
     12.3000     10.3000     0.54420E-070
     12.3000     10.4000     0.31729E-071
     12.3000     10.5000     0.18070E-072
     12.3000     10.6000     0.10053E-073
     12.3000     10.7000     0.54645E-075
     12.3000     10.8000     0.29022E-076
     12.3000     10.9000     0.15062E-077
     12.3000     11.0000     0.76391E-079
     12.3000     11.1000     0.37868E-080
     12.3000     11.2000     0.18348E-081
     12.3000     11.3000     0.86910E-083
     12.3000     11.4000     0.40246E-084
     12.3000     11.5000     0.18223E-085
     12.3000     11.6000     0.80679E-087
     12.3000     11.7000     0.34932E-088
     12.3000     11.8000     0.14792E-089
     12.3000     11.9000     0.61270E-091
     12.3000     12.0000     0.24825E-092
     12.3000     12.1000     0.98406E-094
     12.3000     12.2000     0.38165E-095
     12.3000     12.3000     0.14484E-096
     12.3000     12.4000     0.53790E-098
     12.3000     12.5000     0.19553E-099
     12.3000     12.6000     0.69775E-101
     12.3000     12.7000     0.26489E-102
     12.3000     12.8000     0.00000E+000
 
     12.4000    -12.8000     0.00000E+000
     12.4000    -12.7000     0.15116E-102
     12.4000    -12.6000     0.46445E-101
     12.4000    -12.5000     0.13089E-099
     12.4000    -12.4000     0.36023E-098
     12.4000    -12.3000     0.97023E-097
     12.4000    -12.2000     0.25572E-095
     12.4000    -12.1000     0.65953E-094
     12.4000    -12.0000     0.16642E-092
     12.4000    -11.9000     0.41085E-091
     12.4000    -11.8000     0.99216E-090
     12.4000    -11.7000     0.23436E-088
     12.4000    -11.6000     0.54142E-087
     12.4000    -11.5000     0.12232E-085
     12.4000    -11.4000     0.27023E-084
     12.4000    -11.3000     0.58372E-083
     12.4000    -11.2000     0.12327E-081
     12.4000    -11.1000     0.25448E-080
     12.4000    -11.0000     0.51351E-079
     12.4000    -10.9000     0.10128E-077
     12.4000    -10.8000     0.19520E-076
     12.4000    -10.7000     0.36765E-075
     12.4000    -10.6000     0.67660E-074
     12.4000    -10.5000     0.12165E-072
     12.4000    -10.4000     0.21367E-071
     12.4000    -10.3000     0.36660E-070
     12.4000    -10.2000     0.61432E-069
     12.4000    -10.1000     0.10054E-067
     12.4000    -10.0000     0.16068E-066
     12.4000     -9.9000     0.25073E-065
     12.4000     -9.8000     0.38201E-064
     12.4000     -9.7000     0.56819E-063
     12.4000     -9.6000     0.82496E-062
     12.4000     -9.5000     0.11691E-060
     12.4000     -9.4000     0.16169E-059
     12.4000     -9.3000     0.21824E-058
     12.4000     -9.2000     0.28742E-057
     12.4000     -9.1000     0.36933E-056
     12.4000     -9.0000     0.46301E-055
     12.4000     -8.9000     0.56622E-054
     12.4000     -8.8000     0.67541E-053
     12.4000     -8.7000     0.78578E-052
     12.4000     -8.6000     0.89153E-051
     12.4000     -8.5000     0.98636E-050
     12.4000     -8.4000     0.10640E-048
     12.4000     -8.3000     0.11191E-047
     12.4000     -8.2000     0.11474E-046
     12.4000     -8.1000     0.11467E-045
     12.4000     -8.0000     0.11171E-044
     12.4000     -7.9000     0.10605E-043
     12.4000     -7.8000     0.98116E-043
     12.4000     -7.7000     0.88452E-042
     12.4000     -7.6000     0.77692E-041
     12.4000     -7.5000     0.66483E-040
     12.4000     -7.4000     0.55420E-039
     12.4000     -7.3000     0.45000E-038
     12.4000     -7.2000     0.35589E-037
     12.4000     -7.1000     0.27411E-036
     12.4000     -7.0000     0.20559E-035
     12.4000     -6.9000     0.15014E-034
     12.4000     -6.8000     0.10676E-033
     12.4000     -6.7000     0.73907E-033
     12.4000     -6.6000     0.49805E-032
     12.4000     -6.5000     0.32670E-031
     12.4000     -6.4000     0.20858E-030
     12.4000     -6.3000     0.12960E-029
     12.4000     -6.2000     0.78361E-029
     12.4000     -6.1000     0.46105E-028
     12.4000     -6.0000     0.26394E-027
     12.4000     -5.9000     0.14700E-026
     12.4000     -5.8000     0.79647E-026
     12.4000     -5.7000     0.41978E-025
     12.4000     -5.6000     0.21520E-024
     12.4000     -5.5000     0.10730E-023
     12.4000     -5.4000     0.52028E-023
     12.4000     -5.3000     0.24533E-022
     12.4000     -5.2000     0.11249E-021
     12.4000     -5.1000     0.50148E-021
     12.4000     -5.0000     0.21736E-020
     12.4000     -4.9000     0.91586E-020
     12.4000     -4.8000     0.37514E-019
     12.4000     -4.7000     0.14936E-018
     12.4000     -4.6000     0.57801E-018
     12.4000     -4.5000     0.21740E-017
     12.4000     -4.4000     0.79462E-017
     12.4000     -4.3000     0.28225E-016
     12.4000     -4.2000     0.97417E-016
     12.4000     -4.1000     0.32670E-015
     12.4000     -4.0000     0.10645E-014
     12.4000     -3.9000     0.33699E-014
     12.4000     -3.8000     0.10364E-013
     12.4000     -3.7000     0.30961E-013
     12.4000     -3.6000     0.89848E-013
     12.4000     -3.5000     0.25326E-012
     12.4000     -3.4000     0.69339E-012
     12.4000     -3.3000     0.18438E-011
     12.4000     -3.2000     0.47616E-011
     12.4000     -3.1000     0.11942E-010
     12.4000     -3.0000     0.29086E-010
     12.4000     -2.9000     0.68792E-010
     12.4000     -2.8000     0.15799E-009
     12.4000     -2.7000     0.35234E-009
     12.4000     -2.6000     0.76296E-009
     12.4000     -2.5000     0.16042E-008
     12.4000     -2.4000     0.32749E-008
     12.4000     -2.3000     0.64913E-008
     12.4000     -2.2000     0.12493E-007
     12.4000     -2.1000     0.23343E-007
     12.4000     -2.0000     0.42348E-007
     12.4000     -1.9000     0.74593E-007
     12.4000     -1.8000     0.12757E-006
     12.4000     -1.7000     0.21183E-006
     12.4000     -1.6000     0.34153E-006
     12.4000     -1.5000     0.53468E-006
     12.4000     -1.4000     0.81279E-006
     12.4000     -1.3000     0.11998E-005
     12.4000     -1.2000     0.17200E-005
     12.4000     -1.1000     0.23945E-005
     12.4000     -1.0000     0.32378E-005
     12.4000     -0.9000     0.42524E-005
     12.4000     -0.8000     0.54253E-005
     12.4000     -0.7000     0.67242E-005
     12.4000     -0.6000     0.80971E-005
     12.4000     -0.5000     0.94738E-005
     12.4000     -0.4000     0.10771E-004
     12.4000     -0.3000     0.11901E-004
     12.4000     -0.2000     0.12779E-004
     12.4000     -0.1000     0.13337E-004
     12.4000      0.0000     0.13528E-004
     12.4000      0.1000     0.13337E-004
     12.4000      0.2000     0.12779E-004
     12.4000      0.3000     0.11901E-004
     12.4000      0.4000     0.10771E-004
     12.4000      0.5000     0.94738E-005
     12.4000      0.6000     0.80971E-005
     12.4000      0.7000     0.67242E-005
     12.4000      0.8000     0.54253E-005
     12.4000      0.9000     0.42524E-005
     12.4000      1.0000     0.32378E-005
     12.4000      1.1000     0.23945E-005
     12.4000      1.2000     0.17200E-005
     12.4000      1.3000     0.11998E-005
     12.4000      1.4000     0.81279E-006
     12.4000      1.5000     0.53468E-006
     12.4000      1.6000     0.34153E-006
     12.4000      1.7000     0.21183E-006
     12.4000      1.8000     0.12757E-006
     12.4000      1.9000     0.74593E-007
     12.4000      2.0000     0.42348E-007
     12.4000      2.1000     0.23343E-007
     12.4000      2.2000     0.12493E-007
     12.4000      2.3000     0.64913E-008
     12.4000      2.4000     0.32749E-008
     12.4000      2.5000     0.16042E-008
     12.4000      2.6000     0.76296E-009
     12.4000      2.7000     0.35234E-009
     12.4000      2.8000     0.15799E-009
     12.4000      2.9000     0.68792E-010
     12.4000      3.0000     0.29086E-010
     12.4000      3.1000     0.11942E-010
     12.4000      3.2000     0.47616E-011
     12.4000      3.3000     0.18438E-011
     12.4000      3.4000     0.69339E-012
     12.4000      3.5000     0.25326E-012
     12.4000      3.6000     0.89848E-013
     12.4000      3.7000     0.30961E-013
     12.4000      3.8000     0.10364E-013
     12.4000      3.9000     0.33699E-014
     12.4000      4.0000     0.10645E-014
     12.4000      4.1000     0.32670E-015
     12.4000      4.2000     0.97417E-016
     12.4000      4.3000     0.28225E-016
     12.4000      4.4000     0.79462E-017
     12.4000      4.5000     0.21740E-017
     12.4000      4.6000     0.57801E-018
     12.4000      4.7000     0.14936E-018
     12.4000      4.8000     0.37514E-019
     12.4000      4.9000     0.91586E-020
     12.4000      5.0000     0.21736E-020
     12.4000      5.1000     0.50148E-021
     12.4000      5.2000     0.11249E-021
     12.4000      5.3000     0.24533E-022
     12.4000      5.4000     0.52028E-023
     12.4000      5.5000     0.10730E-023
     12.4000      5.6000     0.21520E-024
     12.4000      5.7000     0.41978E-025
     12.4000      5.8000     0.79647E-026
     12.4000      5.9000     0.14700E-026
     12.4000      6.0000     0.26394E-027
     12.4000      6.1000     0.46105E-028
     12.4000      6.2000     0.78361E-029
     12.4000      6.3000     0.12960E-029
     12.4000      6.4000     0.20858E-030
     12.4000      6.5000     0.32670E-031
     12.4000      6.6000     0.49805E-032
     12.4000      6.7000     0.73907E-033
     12.4000      6.8000     0.10676E-033
     12.4000      6.9000     0.15014E-034
     12.4000      7.0000     0.20559E-035
     12.4000      7.1000     0.27411E-036
     12.4000      7.2000     0.35589E-037
     12.4000      7.3000     0.45000E-038
     12.4000      7.4000     0.55420E-039
     12.4000      7.5000     0.66483E-040
     12.4000      7.6000     0.77692E-041
     12.4000      7.7000     0.88452E-042
     12.4000      7.8000     0.98116E-043
     12.4000      7.9000     0.10605E-043
     12.4000      8.0000     0.11171E-044
     12.4000      8.1000     0.11467E-045
     12.4000      8.2000     0.11474E-046
     12.4000      8.3000     0.11191E-047
     12.4000      8.4000     0.10640E-048
     12.4000      8.5000     0.98636E-050
     12.4000      8.6000     0.89153E-051
     12.4000      8.7000     0.78578E-052
     12.4000      8.8000     0.67541E-053
     12.4000      8.9000     0.56622E-054
     12.4000      9.0000     0.46301E-055
     12.4000      9.1000     0.36933E-056
     12.4000      9.2000     0.28742E-057
     12.4000      9.3000     0.21824E-058
     12.4000      9.4000     0.16169E-059
     12.4000      9.5000     0.11691E-060
     12.4000      9.6000     0.82496E-062
     12.4000      9.7000     0.56819E-063
     12.4000      9.8000     0.38201E-064
     12.4000      9.9000     0.25073E-065
     12.4000     10.0000     0.16068E-066
     12.4000     10.1000     0.10054E-067
     12.4000     10.2000     0.61432E-069
     12.4000     10.3000     0.36660E-070
     12.4000     10.4000     0.21367E-071
     12.4000     10.5000     0.12165E-072
     12.4000     10.6000     0.67660E-074
     12.4000     10.7000     0.36765E-075
     12.4000     10.8000     0.19520E-076
     12.4000     10.9000     0.10128E-077
     12.4000     11.0000     0.51351E-079
     12.4000     11.1000     0.25448E-080
     12.4000     11.2000     0.12327E-081
     12.4000     11.3000     0.58372E-083
     12.4000     11.4000     0.27023E-084
     12.4000     11.5000     0.12232E-085
     12.4000     11.6000     0.54142E-087
     12.4000     11.7000     0.23436E-088
     12.4000     11.8000     0.99216E-090
     12.4000     11.9000     0.41085E-091
     12.4000     12.0000     0.16642E-092
     12.4000     12.1000     0.65953E-094
     12.4000     12.2000     0.25572E-095
     12.4000     12.3000     0.97023E-097
     12.4000     12.4000     0.36023E-098
     12.4000     12.5000     0.13091E-099
     12.4000     12.6000     0.46706E-101
     12.4000     12.7000     0.17727E-102
     12.4000     12.8000     0.00000E+000
 
     12.5000    -12.8000     0.00000E+000
     12.5000    -12.7000     0.10068E-102
     12.5000    -12.6000     0.30943E-101
     12.5000    -12.5000     0.87221E-100
     12.5000    -12.4000     0.24011E-098
     12.5000    -12.3000     0.64685E-097
     12.5000    -12.2000     0.17053E-095
     12.5000    -12.1000     0.43992E-094
     12.5000    -12.0000     0.11104E-092
     12.5000    -11.9000     0.27418E-091
     12.5000    -11.8000     0.66230E-090
     12.5000    -11.7000     0.15648E-088
     12.5000    -11.6000     0.36160E-087
     12.5000    -11.5000     0.81718E-086
     12.5000    -11.4000     0.18058E-084
     12.5000    -11.3000     0.39017E-083
     12.5000    -11.2000     0.82419E-082
     12.5000    -11.1000     0.17019E-080
     12.5000    -11.0000     0.34353E-079
     12.5000    -10.9000     0.67772E-078
     12.5000    -10.8000     0.13066E-076
     12.5000    -10.7000     0.24617E-075
     12.5000    -10.6000     0.45317E-074
     12.5000    -10.5000     0.81503E-073
     12.5000    -10.4000     0.14320E-071
     12.5000    -10.3000     0.24576E-070
     12.5000    -10.2000     0.41197E-069
     12.5000    -10.1000     0.67444E-068
     12.5000    -10.0000     0.10782E-066
     12.5000     -9.9000     0.16831E-065
     12.5000     -9.8000     0.25651E-064
     12.5000     -9.7000     0.38166E-063
     12.5000     -9.6000     0.55433E-062
     12.5000     -9.5000     0.78583E-061
     12.5000     -9.4000     0.10873E-059
     12.5000     -9.3000     0.14680E-058
     12.5000     -9.2000     0.19341E-057
     12.5000     -9.1000     0.24862E-056
     12.5000     -9.0000     0.31179E-055
     12.5000     -8.9000     0.38144E-054
     12.5000     -8.8000     0.45518E-053
     12.5000     -8.7000     0.52976E-052
     12.5000     -8.6000     0.60130E-051
     12.5000     -8.5000     0.66552E-050
     12.5000     -8.4000     0.71823E-049
     12.5000     -8.3000     0.75570E-048
     12.5000     -8.2000     0.77515E-047
     12.5000     -8.1000     0.77504E-046
     12.5000     -8.0000     0.75532E-045
     12.5000     -7.9000     0.71740E-044
     12.5000     -7.8000     0.66401E-043
     12.5000     -7.7000     0.59888E-042
     12.5000     -7.6000     0.52627E-041
     12.5000     -7.5000     0.45056E-040
     12.5000     -7.4000     0.37577E-039
     12.5000     -7.3000     0.30526E-038
     12.5000     -7.2000     0.24154E-037
     12.5000     -7.1000     0.18613E-036
     12.5000     -7.0000     0.13967E-035
     12.5000     -6.9000     0.10206E-034
     12.5000     -6.8000     0.72608E-034
     12.5000     -6.7000     0.50290E-033
     12.5000     -6.6000     0.33909E-032
     12.5000     -6.5000     0.22255E-031
     12.5000     -6.4000     0.14216E-030
     12.5000     -6.3000     0.88383E-030
     12.5000     -6.2000     0.53472E-029
     12.5000     -6.1000     0.31480E-028
     12.5000     -6.0000     0.18032E-027
     12.5000     -5.9000     0.10049E-026
     12.5000     -5.8000     0.54483E-026
     12.5000     -5.7000     0.28734E-025
     12.5000     -5.6000     0.14740E-024
     12.5000     -5.5000     0.73541E-024
     12.5000     -5.4000     0.35684E-023
     12.5000     -5.3000     0.16838E-022
     12.5000     -5.2000     0.77256E-022
     12.5000     -5.1000     0.34466E-021
     12.5000     -5.0000     0.14950E-020
     12.5000     -4.9000     0.63039E-020
     12.5000     -4.8000     0.25841E-019
     12.5000     -4.7000     0.10296E-018
     12.5000     -4.6000     0.39876E-018
     12.5000     -4.5000     0.15010E-017
     12.5000     -4.4000     0.54908E-017
     12.5000     -4.3000     0.19519E-016
     12.5000     -4.2000     0.67428E-016
     12.5000     -4.1000     0.22632E-015
     12.5000     -4.0000     0.73810E-015
     12.5000     -3.9000     0.23386E-014
     12.5000     -3.8000     0.71987E-014
     12.5000     -3.7000     0.21526E-013
     12.5000     -3.6000     0.62528E-013
     12.5000     -3.5000     0.17643E-012
     12.5000     -3.4000     0.48350E-012
     12.5000     -3.3000     0.12870E-011
     12.5000     -3.2000     0.33270E-011
     12.5000     -3.1000     0.83530E-011
     12.5000     -3.0000     0.20366E-010
     12.5000     -2.9000     0.48221E-010
     12.5000     -2.8000     0.11087E-009
     12.5000     -2.7000     0.24753E-009
     12.5000     -2.6000     0.53663E-009
     12.5000     -2.5000     0.11296E-008
     12.5000     -2.4000     0.23088E-008
     12.5000     -2.3000     0.45820E-008
     12.5000     -2.2000     0.88289E-008
     12.5000     -2.1000     0.16518E-007
     12.5000     -2.0000     0.30004E-007
     12.5000     -1.9000     0.52916E-007
     12.5000     -1.8000     0.90614E-007
     12.5000     -1.7000     0.15066E-006
     12.5000     -1.6000     0.24322E-006
     12.5000     -1.5000     0.38126E-006
     12.5000     -1.4000     0.58031E-006
     12.5000     -1.3000     0.85773E-006
     12.5000     -1.2000     0.12311E-005
     12.5000     -1.1000     0.17161E-005
     12.5000     -1.0000     0.23231E-005
     12.5000     -0.9000     0.30546E-005
     12.5000     -0.8000     0.39012E-005
     12.5000     -0.7000     0.48400E-005
     12.5000     -0.6000     0.58334E-005
     12.5000     -0.5000     0.68306E-005
     12.5000     -0.4000     0.77712E-005
     12.5000     -0.3000     0.85908E-005
     12.5000     -0.2000     0.92283E-005
     12.5000     -0.1000     0.96331E-005
     12.5000      0.0000     0.97720E-005
     12.5000      0.1000     0.96331E-005
     12.5000      0.2000     0.92283E-005
     12.5000      0.3000     0.85908E-005
     12.5000      0.4000     0.77712E-005
     12.5000      0.5000     0.68306E-005
     12.5000      0.6000     0.58334E-005
     12.5000      0.7000     0.48400E-005
     12.5000      0.8000     0.39012E-005
     12.5000      0.9000     0.30546E-005
     12.5000      1.0000     0.23231E-005
     12.5000      1.1000     0.17161E-005
     12.5000      1.2000     0.12311E-005
     12.5000      1.3000     0.85773E-006
     12.5000      1.4000     0.58031E-006
     12.5000      1.5000     0.38126E-006
     12.5000      1.6000     0.24322E-006
     12.5000      1.7000     0.15066E-006
     12.5000      1.8000     0.90614E-007
     12.5000      1.9000     0.52916E-007
     12.5000      2.0000     0.30004E-007
     12.5000      2.1000     0.16518E-007
     12.5000      2.2000     0.88289E-008
     12.5000      2.3000     0.45820E-008
     12.5000      2.4000     0.23088E-008
     12.5000      2.5000     0.11296E-008
     12.5000      2.6000     0.53663E-009
     12.5000      2.7000     0.24753E-009
     12.5000      2.8000     0.11087E-009
     12.5000      2.9000     0.48221E-010
     12.5000      3.0000     0.20366E-010
     12.5000      3.1000     0.83530E-011
     12.5000      3.2000     0.33270E-011
     12.5000      3.3000     0.12870E-011
     12.5000      3.4000     0.48350E-012
     12.5000      3.5000     0.17643E-012
     12.5000      3.6000     0.62528E-013
     12.5000      3.7000     0.21526E-013
     12.5000      3.8000     0.71987E-014
     12.5000      3.9000     0.23386E-014
     12.5000      4.0000     0.73810E-015
     12.5000      4.1000     0.22632E-015
     12.5000      4.2000     0.67428E-016
     12.5000      4.3000     0.19519E-016
     12.5000      4.4000     0.54908E-017
     12.5000      4.5000     0.15010E-017
     12.5000      4.6000     0.39876E-018
     12.5000      4.7000     0.10296E-018
     12.5000      4.8000     0.25841E-019
     12.5000      4.9000     0.63039E-020
     12.5000      5.0000     0.14950E-020
     12.5000      5.1000     0.34466E-021
     12.5000      5.2000     0.77256E-022
     12.5000      5.3000     0.16838E-022
     12.5000      5.4000     0.35684E-023
     12.5000      5.5000     0.73541E-024
     12.5000      5.6000     0.14740E-024
     12.5000      5.7000     0.28734E-025
     12.5000      5.8000     0.54483E-026
     12.5000      5.9000     0.10049E-026
     12.5000      6.0000     0.18032E-027
     12.5000      6.1000     0.31480E-028
     12.5000      6.2000     0.53472E-029
     12.5000      6.3000     0.88383E-030
     12.5000      6.4000     0.14216E-030
     12.5000      6.5000     0.22255E-031
     12.5000      6.6000     0.33909E-032
     12.5000      6.7000     0.50290E-033
     12.5000      6.8000     0.72608E-034
     12.5000      6.9000     0.10206E-034
     12.5000      7.0000     0.13967E-035
     12.5000      7.1000     0.18613E-036
     12.5000      7.2000     0.24154E-037
     12.5000      7.3000     0.30526E-038
     12.5000      7.4000     0.37577E-039
     12.5000      7.5000     0.45056E-040
     12.5000      7.6000     0.52627E-041
     12.5000      7.7000     0.59888E-042
     12.5000      7.8000     0.66401E-043
     12.5000      7.9000     0.71740E-044
     12.5000      8.0000     0.75532E-045
     12.5000      8.1000     0.77504E-046
     12.5000      8.2000     0.77515E-047
     12.5000      8.3000     0.75570E-048
     12.5000      8.4000     0.71823E-049
     12.5000      8.5000     0.66552E-050
     12.5000      8.6000     0.60130E-051
     12.5000      8.7000     0.52976E-052
     12.5000      8.8000     0.45518E-053
     12.5000      8.9000     0.38144E-054
     12.5000      9.0000     0.31179E-055
     12.5000      9.1000     0.24862E-056
     12.5000      9.2000     0.19341E-057
     12.5000      9.3000     0.14680E-058
     12.5000      9.4000     0.10873E-059
     12.5000      9.5000     0.78583E-061
     12.5000      9.6000     0.55433E-062
     12.5000      9.7000     0.38166E-063
     12.5000      9.8000     0.25651E-064
     12.5000      9.9000     0.16831E-065
     12.5000     10.0000     0.10782E-066
     12.5000     10.1000     0.67444E-068
     12.5000     10.2000     0.41197E-069
     12.5000     10.3000     0.24576E-070
     12.5000     10.4000     0.14320E-071
     12.5000     10.5000     0.81503E-073
     12.5000     10.6000     0.45317E-074
     12.5000     10.7000     0.24617E-075
     12.5000     10.8000     0.13066E-076
     12.5000     10.9000     0.67772E-078
     12.5000     11.0000     0.34353E-079
     12.5000     11.1000     0.17019E-080
     12.5000     11.2000     0.82419E-082
     12.5000     11.3000     0.39017E-083
     12.5000     11.4000     0.18058E-084
     12.5000     11.5000     0.81718E-086
     12.5000     11.6000     0.36160E-087
     12.5000     11.7000     0.15648E-088
     12.5000     11.8000     0.66230E-090
     12.5000     11.9000     0.27418E-091
     12.5000     12.0000     0.11104E-092
     12.5000     12.1000     0.43992E-094
     12.5000     12.2000     0.17053E-095
     12.5000     12.3000     0.64685E-097
     12.5000     12.4000     0.24011E-098
     12.5000     12.5000     0.87238E-100
     12.5000     12.6000     0.31117E-101
     12.5000     12.7000     0.11807E-102
     12.5000     12.8000     0.00000E+000
 
     12.6000    -12.8000     0.00000E+000
     12.6000    -12.7000     0.66743E-103
     12.6000    -12.6000     0.20516E-101
     12.6000    -12.5000     0.57844E-100
     12.6000    -12.4000     0.15927E-098
     12.6000    -12.3000     0.42918E-097
     12.6000    -12.2000     0.11318E-095
     12.6000    -12.1000     0.29203E-094
     12.6000    -12.0000     0.73727E-093
     12.6000    -11.9000     0.18210E-091
     12.6000    -11.8000     0.43998E-090
     12.6000    -11.7000     0.10398E-088
     12.6000    -11.6000     0.24035E-087
     12.6000    -11.5000     0.54329E-086
     12.6000    -11.4000     0.12009E-084
     12.6000    -11.3000     0.25954E-083
     12.6000    -11.2000     0.54839E-082
     12.6000    -11.1000     0.11327E-080
     12.6000    -11.0000     0.22870E-079
     12.6000    -10.9000     0.45132E-078
     12.6000    -10.8000     0.87038E-077
     12.6000    -10.7000     0.16403E-075
     12.6000    -10.6000     0.30204E-074
     12.6000    -10.5000     0.54339E-073
     12.6000    -10.4000     0.95502E-072
     12.6000    -10.3000     0.16395E-070
     12.6000    -10.2000     0.27492E-069
     12.6000    -10.1000     0.45021E-068
     12.6000    -10.0000     0.71997E-067
     12.6000     -9.9000     0.11242E-065
     12.6000     -9.8000     0.17140E-064
     12.6000     -9.7000     0.25511E-063
     12.6000     -9.6000     0.37064E-062
     12.6000     -9.5000     0.52562E-061
     12.6000     -9.4000     0.72748E-060
     12.6000     -9.3000     0.98258E-059
     12.6000     -9.2000     0.12950E-057
     12.6000     -9.1000     0.16653E-056
     12.6000     -9.0000     0.20892E-055
     12.6000     -8.9000     0.25569E-054
     12.6000     -8.8000     0.30523E-053
     12.6000     -8.7000     0.35538E-052
     12.6000     -8.6000     0.40352E-051
     12.6000     -8.5000     0.44680E-050
     12.6000     -8.4000     0.48238E-049
     12.6000     -8.3000     0.50775E-048
     12.6000     -8.2000     0.52103E-047
     12.6000     -8.1000     0.52118E-046
     12.6000     -8.0000     0.50813E-045
     12.6000     -7.9000     0.48283E-044
     12.6000     -7.8000     0.44710E-043
     12.6000     -7.7000     0.40342E-042
     12.6000     -7.6000     0.35467E-041
     12.6000     -7.5000     0.30379E-040
     12.6000     -7.4000     0.25348E-039
     12.6000     -7.3000     0.20602E-038
     12.6000     -7.2000     0.16309E-037
     12.6000     -7.1000     0.12574E-036
     12.6000     -7.0000     0.94401E-036
     12.6000     -6.9000     0.69014E-035
     12.6000     -6.8000     0.49124E-034
     12.6000     -6.7000     0.34043E-033
     12.6000     -6.6000     0.22966E-032
     12.6000     -6.5000     0.15081E-031
     12.6000     -6.4000     0.96390E-031
     12.6000     -6.3000     0.59959E-030
     12.6000     -6.2000     0.36296E-029
     12.6000     -6.1000     0.21381E-028
     12.6000     -6.0000     0.12254E-027
     12.6000     -5.9000     0.68334E-027
     12.6000     -5.8000     0.37070E-026
     12.6000     -5.7000     0.19562E-025
     12.6000     -5.6000     0.10041E-024
     12.6000     -5.5000     0.50132E-024
     12.6000     -5.4000     0.24341E-023
     12.6000     -5.3000     0.11493E-022
     12.6000     -5.2000     0.52770E-022
     12.6000     -5.1000     0.23558E-021
     12.6000     -5.0000     0.10226E-020
     12.6000     -4.9000     0.43150E-020
     12.6000     -4.8000     0.17701E-019
     12.6000     -4.7000     0.70581E-019
     12.6000     -4.6000     0.27356E-018
     12.6000     -4.5000     0.10305E-017
     12.6000     -4.4000     0.37727E-017
     12.6000     -4.3000     0.13422E-016
     12.6000     -4.2000     0.46404E-016
     12.6000     -4.1000     0.15588E-015
     12.6000     -4.0000     0.50881E-015
     12.6000     -3.9000     0.16135E-014
     12.6000     -3.8000     0.49711E-014
     12.6000     -3.7000     0.14878E-013
     12.6000     -3.6000     0.43257E-013
     12.6000     -3.5000     0.12216E-012
     12.6000     -3.4000     0.33512E-012
     12.6000     -3.3000     0.89286E-012
     12.6000     -3.2000     0.23105E-011
     12.6000     -3.1000     0.58065E-011
     12.6000     -3.0000     0.14172E-010
     12.6000     -2.9000     0.33590E-010
     12.6000     -2.8000     0.77311E-010
     12.6000     -2.7000     0.17279E-009
     12.6000     -2.6000     0.37500E-009
     12.6000     -2.5000     0.79026E-009
     12.6000     -2.4000     0.16170E-008
     12.6000     -2.3000     0.32127E-008
     12.6000     -2.2000     0.61976E-008
     12.6000     -2.1000     0.11608E-007
     12.6000     -2.0000     0.21111E-007
     12.6000     -1.9000     0.37277E-007
     12.6000     -1.8000     0.63910E-007
     12.6000     -1.7000     0.10639E-006
     12.6000     -1.6000     0.17195E-006
     12.6000     -1.5000     0.26986E-006
     12.6000     -1.4000     0.41125E-006
     12.6000     -1.3000     0.60855E-006
     12.6000     -1.2000     0.87446E-006
     12.6000     -1.1000     0.12203E-005
     12.6000     -1.0000     0.16537E-005
     12.6000     -0.9000     0.21767E-005
     12.6000     -0.8000     0.27826E-005
     12.6000     -0.7000     0.34553E-005
     12.6000     -0.6000     0.41678E-005
     12.6000     -0.5000     0.48838E-005
     12.6000     -0.4000     0.55596E-005
     12.6000     -0.3000     0.61489E-005
     12.6000     -0.2000     0.66075E-005
     12.6000     -0.1000     0.68988E-005
     12.6000      0.0000     0.69987E-005
     12.6000      0.1000     0.68988E-005
     12.6000      0.2000     0.66075E-005
     12.6000      0.3000     0.61489E-005
     12.6000      0.4000     0.55596E-005
     12.6000      0.5000     0.48838E-005
     12.6000      0.6000     0.41678E-005
     12.6000      0.7000     0.34553E-005
     12.6000      0.8000     0.27826E-005
     12.6000      0.9000     0.21767E-005
     12.6000      1.0000     0.16537E-005
     12.6000      1.1000     0.12203E-005
     12.6000      1.2000     0.87446E-006
     12.6000      1.3000     0.60855E-006
     12.6000      1.4000     0.41125E-006
     12.6000      1.5000     0.26986E-006
     12.6000      1.6000     0.17195E-006
     12.6000      1.7000     0.10639E-006
     12.6000      1.8000     0.63910E-007
     12.6000      1.9000     0.37277E-007
     12.6000      2.0000     0.21111E-007
     12.6000      2.1000     0.11608E-007
     12.6000      2.2000     0.61976E-008
     12.6000      2.3000     0.32127E-008
     12.6000      2.4000     0.16170E-008
     12.6000      2.5000     0.79026E-009
     12.6000      2.6000     0.37500E-009
     12.6000      2.7000     0.17279E-009
     12.6000      2.8000     0.77311E-010
     12.6000      2.9000     0.33590E-010
     12.6000      3.0000     0.14172E-010
     12.6000      3.1000     0.58065E-011
     12.6000      3.2000     0.23105E-011
     12.6000      3.3000     0.89286E-012
     12.6000      3.4000     0.33512E-012
     12.6000      3.5000     0.12216E-012
     12.6000      3.6000     0.43257E-013
     12.6000      3.7000     0.14878E-013
     12.6000      3.8000     0.49711E-014
     12.6000      3.9000     0.16135E-014
     12.6000      4.0000     0.50881E-015
     12.6000      4.1000     0.15588E-015
     12.6000      4.2000     0.46404E-016
     12.6000      4.3000     0.13422E-016
     12.6000      4.4000     0.37727E-017
     12.6000      4.5000     0.10305E-017
     12.6000      4.6000     0.27356E-018
     12.6000      4.7000     0.70581E-019
     12.6000      4.8000     0.17701E-019
     12.6000      4.9000     0.43150E-020
     12.6000      5.0000     0.10226E-020
     12.6000      5.1000     0.23558E-021
     12.6000      5.2000     0.52770E-022
     12.6000      5.3000     0.11493E-022
     12.6000      5.4000     0.24341E-023
     12.6000      5.5000     0.50132E-024
     12.6000      5.6000     0.10041E-024
     12.6000      5.7000     0.19562E-025
     12.6000      5.8000     0.37070E-026
     12.6000      5.9000     0.68334E-027
     12.6000      6.0000     0.12254E-027
     12.6000      6.1000     0.21381E-028
     12.6000      6.2000     0.36296E-029
     12.6000      6.3000     0.59959E-030
     12.6000      6.4000     0.96390E-031
     12.6000      6.5000     0.15081E-031
     12.6000      6.6000     0.22966E-032
     12.6000      6.7000     0.34043E-033
     12.6000      6.8000     0.49124E-034
     12.6000      6.9000     0.69014E-035
     12.6000      7.0000     0.94401E-036
     12.6000      7.1000     0.12574E-036
     12.6000      7.2000     0.16309E-037
     12.6000      7.3000     0.20602E-038
     12.6000      7.4000     0.25348E-039
     12.6000      7.5000     0.30379E-040
     12.6000      7.6000     0.35467E-041
     12.6000      7.7000     0.40342E-042
     12.6000      7.8000     0.44710E-043
     12.6000      7.9000     0.48283E-044
     12.6000      8.0000     0.50813E-045
     12.6000      8.1000     0.52118E-046
     12.6000      8.2000     0.52103E-047
     12.6000      8.3000     0.50775E-048
     12.6000      8.4000     0.48238E-049
     12.6000      8.5000     0.44680E-050
     12.6000      8.6000     0.40352E-051
     12.6000      8.7000     0.35538E-052
     12.6000      8.8000     0.30523E-053
     12.6000      8.9000     0.25569E-054
     12.6000      9.0000     0.20892E-055
     12.6000      9.1000     0.16653E-056
     12.6000      9.2000     0.12950E-057
     12.6000      9.3000     0.98258E-059
     12.6000      9.4000     0.72748E-060
     12.6000      9.5000     0.52562E-061
     12.6000      9.6000     0.37064E-062
     12.6000      9.7000     0.25511E-063
     12.6000      9.8000     0.17140E-064
     12.6000      9.9000     0.11242E-065
     12.6000     10.0000     0.71997E-067
     12.6000     10.1000     0.45021E-068
     12.6000     10.2000     0.27492E-069
     12.6000     10.3000     0.16395E-070
     12.6000     10.4000     0.95502E-072
     12.6000     10.5000     0.54339E-073
     12.6000     10.6000     0.30204E-074
     12.6000     10.7000     0.16403E-075
     12.6000     10.8000     0.87038E-077
     12.6000     10.9000     0.45132E-078
     12.6000     11.0000     0.22870E-079
     12.6000     11.1000     0.11327E-080
     12.6000     11.2000     0.54839E-082
     12.6000     11.3000     0.25954E-083
     12.6000     11.4000     0.12009E-084
     12.6000     11.5000     0.54329E-086
     12.6000     11.6000     0.24035E-087
     12.6000     11.7000     0.10398E-088
     12.6000     11.8000     0.43998E-090
     12.6000     11.9000     0.18210E-091
     12.6000     12.0000     0.73727E-093
     12.6000     12.1000     0.29203E-094
     12.6000     12.2000     0.11318E-095
     12.6000     12.3000     0.42918E-097
     12.6000     12.4000     0.15927E-098
     12.6000     12.5000     0.57856E-100
     12.6000     12.6000     0.20632E-101
     12.6000     12.7000     0.78269E-103
     12.6000     12.8000     0.00000E+000
 
     12.7000    -12.8000     0.00000E+000
     12.7000    -12.7000     0.44030E-103
     12.7000    -12.6000     0.13537E-101
     12.7000    -12.5000     0.38176E-100
     12.7000    -12.4000     0.10514E-098
     12.7000    -12.3000     0.28339E-097
     12.7000    -12.2000     0.74746E-096
     12.7000    -12.1000     0.19292E-094
     12.7000    -12.0000     0.48716E-093
     12.7000    -11.9000     0.12035E-091
     12.7000    -11.8000     0.29087E-090
     12.7000    -11.7000     0.68758E-089
     12.7000    -11.6000     0.15897E-087
     12.7000    -11.5000     0.35944E-086
     12.7000    -11.4000     0.79471E-085
     12.7000    -11.3000     0.17180E-083
     12.7000    -11.2000     0.36310E-082
     12.7000    -11.1000     0.75022E-081
     12.7000    -11.0000     0.15151E-079
     12.7000    -10.9000     0.29907E-078
     12.7000    -10.8000     0.57694E-077
     12.7000    -10.7000     0.10876E-075
     12.7000    -10.6000     0.20033E-074
     12.7000    -10.5000     0.36050E-073
     12.7000    -10.4000     0.63378E-072
     12.7000    -10.3000     0.10884E-070
     12.7000    -10.2000     0.18256E-069
     12.7000    -10.1000     0.29905E-068
     12.7000    -10.0000     0.47838E-067
     12.7000     -9.9000     0.74724E-066
     12.7000     -9.8000     0.11396E-064
     12.7000     -9.7000     0.16967E-063
     12.7000     -9.6000     0.24659E-062
     12.7000     -9.5000     0.34982E-061
     12.7000     -9.4000     0.48433E-060
     12.7000     -9.3000     0.65439E-059
     12.7000     -9.2000     0.86276E-058
     12.7000     -9.1000     0.11098E-056
     12.7000     -9.0000     0.13929E-055
     12.7000     -8.9000     0.17053E-054
     12.7000     -8.8000     0.20364E-053
     12.7000     -8.7000     0.23719E-052
     12.7000     -8.6000     0.26943E-051
     12.7000     -8.5000     0.29844E-050
     12.7000     -8.4000     0.32233E-049
     12.7000     -8.3000     0.33942E-048
     12.7000     -8.2000     0.34844E-047
     12.7000     -8.1000     0.34868E-046
     12.7000     -8.0000     0.34010E-045
     12.7000     -7.9000     0.32330E-044
     12.7000     -7.8000     0.29950E-043
     12.7000     -7.7000     0.27036E-042
     12.7000     -7.6000     0.23780E-041
     12.7000     -7.5000     0.20377E-040
     12.7000     -7.4000     0.17010E-039
     12.7000     -7.3000     0.13832E-038
     12.7000     -7.2000     0.10955E-037
     12.7000     -7.1000     0.84498E-037
     12.7000     -7.0000     0.63470E-036
     12.7000     -6.9000     0.46424E-035
     12.7000     -6.8000     0.33061E-034
     12.7000     -6.7000     0.22923E-033
     12.7000     -6.6000     0.15472E-032
     12.7000     -6.5000     0.10165E-031
     12.7000     -6.4000     0.65008E-031
     12.7000     -6.3000     0.40460E-030
     12.7000     -6.2000     0.24506E-029
     12.7000     -6.1000     0.14443E-028
     12.7000     -6.0000     0.82830E-028
     12.7000     -5.9000     0.46216E-027
     12.7000     -5.8000     0.25086E-026
     12.7000     -5.7000     0.13246E-025
     12.7000     -5.6000     0.68036E-025
     12.7000     -5.5000     0.33988E-024
     12.7000     -5.4000     0.16513E-023
     12.7000     -5.3000     0.78020E-023
     12.7000     -5.2000     0.35846E-022
     12.7000     -5.1000     0.16013E-021
     12.7000     -5.0000     0.69554E-021
     12.7000     -4.9000     0.29370E-020
     12.7000     -4.8000     0.12057E-019
     12.7000     -4.7000     0.48110E-019
     12.7000     -4.6000     0.18660E-018
     12.7000     -4.5000     0.70345E-018
     12.7000     -4.4000     0.25773E-017
     12.7000     -4.3000     0.91764E-017
     12.7000     -4.2000     0.31750E-016
     12.7000     -4.1000     0.10674E-015
     12.7000     -4.0000     0.34869E-015
     12.7000     -3.9000     0.11067E-014
     12.7000     -3.8000     0.34124E-014
     12.7000     -3.7000     0.10222E-013
     12.7000     -3.6000     0.29746E-013
     12.7000     -3.5000     0.84080E-013
     12.7000     -3.4000     0.23085E-012
     12.7000     -3.3000     0.61564E-012
     12.7000     -3.2000     0.15946E-011
     12.7000     -3.1000     0.40112E-011
     12.7000     -3.0000     0.97995E-011
     12.7000     -2.9000     0.23249E-010
     12.7000     -2.8000     0.53565E-010
     12.7000     -2.7000     0.11984E-009
     12.7000     -2.6000     0.26035E-009
     12.7000     -2.5000     0.54922E-009
     12.7000     -2.4000     0.11250E-008
     12.7000     -2.3000     0.22376E-008
     12.7000     -2.2000     0.43211E-008
     12.7000     -2.1000     0.81024E-008
     12.7000     -2.0000     0.14751E-007
     12.7000     -1.9000     0.26076E-007
     12.7000     -1.8000     0.44755E-007
     12.7000     -1.7000     0.74584E-007
     12.7000     -1.6000     0.12068E-006
     12.7000     -1.5000     0.18961E-006
     12.7000     -1.4000     0.28926E-006
     12.7000     -1.3000     0.42850E-006
     12.7000     -1.2000     0.61638E-006
     12.7000     -1.1000     0.86101E-006
     12.7000     -1.0000     0.11680E-005
     12.7000     -0.9000     0.15388E-005
     12.7000     -0.8000     0.19689E-005
     12.7000     -0.7000     0.24468E-005
     12.7000     -0.6000     0.29535E-005
     12.7000     -0.5000     0.34630E-005
     12.7000     -0.4000     0.39443E-005
     12.7000     -0.3000     0.43643E-005
     12.7000     -0.2000     0.46912E-005
     12.7000     -0.1000     0.48990E-005
     12.7000      0.0000     0.49702E-005
     12.7000      0.1000     0.48990E-005
     12.7000      0.2000     0.46912E-005
     12.7000      0.3000     0.43643E-005
     12.7000      0.4000     0.39443E-005
     12.7000      0.5000     0.34630E-005
     12.7000      0.6000     0.29535E-005
     12.7000      0.7000     0.24468E-005
     12.7000      0.8000     0.19689E-005
     12.7000      0.9000     0.15388E-005
     12.7000      1.0000     0.11680E-005
     12.7000      1.1000     0.86101E-006
     12.7000      1.2000     0.61638E-006
     12.7000      1.3000     0.42850E-006
     12.7000      1.4000     0.28926E-006
     12.7000      1.5000     0.18961E-006
     12.7000      1.6000     0.12068E-006
     12.7000      1.7000     0.74584E-007
     12.7000      1.8000     0.44755E-007
     12.7000      1.9000     0.26076E-007
     12.7000      2.0000     0.14751E-007
     12.7000      2.1000     0.81024E-008
     12.7000      2.2000     0.43211E-008
     12.7000      2.3000     0.22376E-008
     12.7000      2.4000     0.11250E-008
     12.7000      2.5000     0.54922E-009
     12.7000      2.6000     0.26035E-009
     12.7000      2.7000     0.11984E-009
     12.7000      2.8000     0.53565E-010
     12.7000      2.9000     0.23249E-010
     12.7000      3.0000     0.97995E-011
     12.7000      3.1000     0.40112E-011
     12.7000      3.2000     0.15946E-011
     12.7000      3.3000     0.61564E-012
     12.7000      3.4000     0.23085E-012
     12.7000      3.5000     0.84080E-013
     12.7000      3.6000     0.29746E-013
     12.7000      3.7000     0.10222E-013
     12.7000      3.8000     0.34124E-014
     12.7000      3.9000     0.11067E-014
     12.7000      4.0000     0.34869E-015
     12.7000      4.1000     0.10674E-015
     12.7000      4.2000     0.31750E-016
     12.7000      4.3000     0.91764E-017
     12.7000      4.4000     0.25773E-017
     12.7000      4.5000     0.70345E-018
     12.7000      4.6000     0.18660E-018
     12.7000      4.7000     0.48110E-019
     12.7000      4.8000     0.12057E-019
     12.7000      4.9000     0.29370E-020
     12.7000      5.0000     0.69554E-021
     12.7000      5.1000     0.16013E-021
     12.7000      5.2000     0.35846E-022
     12.7000      5.3000     0.78020E-023
     12.7000      5.4000     0.16513E-023
     12.7000      5.5000     0.33988E-024
     12.7000      5.6000     0.68036E-025
     12.7000      5.7000     0.13246E-025
     12.7000      5.8000     0.25086E-026
     12.7000      5.9000     0.46216E-027
     12.7000      6.0000     0.82830E-028
     12.7000      6.1000     0.14443E-028
     12.7000      6.2000     0.24506E-029
     12.7000      6.3000     0.40460E-030
     12.7000      6.4000     0.65008E-031
     12.7000      6.5000     0.10165E-031
     12.7000      6.6000     0.15472E-032
     12.7000      6.7000     0.22923E-033
     12.7000      6.8000     0.33061E-034
     12.7000      6.9000     0.46424E-035
     12.7000      7.0000     0.63470E-036
     12.7000      7.1000     0.84498E-037
     12.7000      7.2000     0.10955E-037
     12.7000      7.3000     0.13832E-038
     12.7000      7.4000     0.17010E-039
     12.7000      7.5000     0.20377E-040
     12.7000      7.6000     0.23780E-041
     12.7000      7.7000     0.27036E-042
     12.7000      7.8000     0.29950E-043
     12.7000      7.9000     0.32330E-044
     12.7000      8.0000     0.34010E-045
     12.7000      8.1000     0.34868E-046
     12.7000      8.2000     0.34844E-047
     12.7000      8.3000     0.33942E-048
     12.7000      8.4000     0.32233E-049
     12.7000      8.5000     0.29844E-050
     12.7000      8.6000     0.26943E-051
     12.7000      8.7000     0.23719E-052
     12.7000      8.8000     0.20364E-053
     12.7000      8.9000     0.17053E-054
     12.7000      9.0000     0.13929E-055
     12.7000      9.1000     0.11098E-056
     12.7000      9.2000     0.86276E-058
     12.7000      9.3000     0.65439E-059
     12.7000      9.4000     0.48433E-060
     12.7000      9.5000     0.34982E-061
     12.7000      9.6000     0.24659E-062
     12.7000      9.7000     0.16967E-063
     12.7000      9.8000     0.11396E-064
     12.7000      9.9000     0.74724E-066
     12.7000     10.0000     0.47838E-067
     12.7000     10.1000     0.29905E-068
     12.7000     10.2000     0.18256E-069
     12.7000     10.3000     0.10884E-070
     12.7000     10.4000     0.63378E-072
     12.7000     10.5000     0.36050E-073
     12.7000     10.6000     0.20033E-074
     12.7000     10.7000     0.10876E-075
     12.7000     10.8000     0.57694E-077
     12.7000     10.9000     0.29907E-078
     12.7000     11.0000     0.15151E-079
     12.7000     11.1000     0.75022E-081
     12.7000     11.2000     0.36310E-082
     12.7000     11.3000     0.17180E-083
     12.7000     11.4000     0.79471E-085
     12.7000     11.5000     0.35944E-086
     12.7000     11.6000     0.15897E-087
     12.7000     11.7000     0.68758E-089
     12.7000     11.8000     0.29087E-090
     12.7000     11.9000     0.12035E-091
     12.7000     12.0000     0.48716E-093
     12.7000     12.1000     0.19292E-094
     12.7000     12.2000     0.74746E-096
     12.7000     12.3000     0.28339E-097
     12.7000     12.4000     0.10514E-098
     12.7000     12.5000     0.38184E-100
     12.7000     12.6000     0.13613E-101
     12.7000     12.7000     0.51633E-103
     12.7000     12.8000     0.00000E+000
 
     12.8000    -12.8000     0.00000E+000
     12.8000    -12.7000     0.28905E-103
     12.8000    -12.6000     0.88888E-102
     12.8000    -12.5000     0.25073E-100
     12.8000    -12.4000     0.69070E-099
     12.8000    -12.3000     0.18620E-097
     12.8000    -12.2000     0.49125E-096
     12.8000    -12.1000     0.12682E-094
     12.8000    -12.0000     0.32032E-093
     12.8000    -11.9000     0.79155E-092
     12.8000    -11.8000     0.19135E-090
     12.8000    -11.7000     0.45244E-089
     12.8000    -11.6000     0.10463E-087
     12.8000    -11.5000     0.23663E-086
     12.8000    -11.4000     0.52332E-085
     12.8000    -11.3000     0.11316E-083
     12.8000    -11.2000     0.23923E-082
     12.8000    -11.1000     0.49441E-081
     12.8000    -11.0000     0.99878E-080
     12.8000    -10.9000     0.19720E-078
     12.8000    -10.8000     0.38053E-077
     12.8000    -10.7000     0.71754E-076
     12.8000    -10.6000     0.13220E-074
     12.8000    -10.5000     0.23798E-073
     12.8000    -10.4000     0.41850E-072
     12.8000    -10.3000     0.71889E-071
     12.8000    -10.2000     0.12062E-069
     12.8000    -10.1000     0.19765E-068
     12.8000    -10.0000     0.31627E-067
     12.8000     -9.9000     0.49417E-066
     12.8000     -9.8000     0.75388E-065
     12.8000     -9.7000     0.11228E-063
     12.8000     -9.6000     0.16323E-062
     12.8000     -9.5000     0.23164E-061
     12.8000     -9.4000     0.32082E-060
     12.8000     -9.3000     0.43361E-059
     12.8000     -9.2000     0.57188E-058
     12.8000     -9.1000     0.73592E-057
     12.8000     -9.0000     0.92391E-056
     12.8000     -8.9000     0.11315E-054
     12.8000     -8.8000     0.13518E-053
     12.8000     -8.7000     0.15750E-052
     12.8000     -8.6000     0.17898E-051
     12.8000     -8.5000     0.19832E-050
     12.8000     -8.4000     0.21428E-049
     12.8000     -8.3000     0.22573E-048
     12.8000     -8.2000     0.23182E-047
     12.8000     -8.1000     0.23208E-046
     12.8000     -8.0000     0.22645E-045
     12.8000     -7.9000     0.21536E-044
     12.8000     -7.8000     0.19959E-043
     12.8000     -7.7000     0.18025E-042
     12.8000     -7.6000     0.15860E-041
     12.8000     -7.5000     0.13597E-040
     12.8000     -7.4000     0.11355E-039
     12.8000     -7.3000     0.92376E-039
     12.8000     -7.2000     0.73196E-038
     12.8000     -7.1000     0.56485E-037
     12.8000     -7.0000     0.42449E-036
     12.8000     -6.9000     0.31063E-035
     12.8000     -6.8000     0.22133E-034
     12.8000     -6.7000     0.15353E-033
     12.8000     -6.6000     0.10368E-032
     12.8000     -6.5000     0.68155E-032
     12.8000     -6.4000     0.43607E-031
     12.8000     -6.3000     0.27155E-030
     12.8000     -6.2000     0.16456E-029
     12.8000     -6.1000     0.97044E-029
     12.8000     -6.0000     0.55683E-028
     12.8000     -5.9000     0.31086E-027
     12.8000     -5.8000     0.16884E-026
     12.8000     -5.7000     0.89203E-026
     12.8000     -5.6000     0.45843E-025
     12.8000     -5.5000     0.22915E-024
     12.8000     -5.4000     0.11140E-023
     12.8000     -5.3000     0.52667E-023
     12.8000     -5.2000     0.24213E-022
     12.8000     -5.1000     0.10824E-021
     12.8000     -5.0000     0.47043E-021
     12.8000     -4.9000     0.19878E-020
     12.8000     -4.8000     0.81656E-020
     12.8000     -4.7000     0.32606E-019
     12.8000     -4.6000     0.12656E-018
     12.8000     -4.5000     0.47743E-018
     12.8000     -4.4000     0.17505E-017
     12.8000     -4.3000     0.62371E-017
     12.8000     -4.2000     0.21596E-016
     12.8000     -4.1000     0.72663E-016
     12.8000     -4.0000     0.23755E-015
     12.8000     -3.9000     0.75453E-015
     12.8000     -3.8000     0.23285E-014
     12.8000     -3.7000     0.69807E-014
     12.8000     -3.6000     0.20330E-013
     12.8000     -3.5000     0.57515E-013
     12.8000     -3.4000     0.15805E-012
     12.8000     -3.3000     0.42186E-012
     12.8000     -3.2000     0.10936E-011
     12.8000     -3.1000     0.27536E-011
     12.8000     -3.0000     0.67332E-011
     12.8000     -2.9000     0.15989E-010
     12.8000     -2.8000     0.36873E-010
     12.8000     -2.7000     0.82575E-010
     12.8000     -2.6000     0.17957E-009
     12.8000     -2.5000     0.37918E-009
     12.8000     -2.4000     0.77746E-009
     12.8000     -2.3000     0.15479E-008
     12.8000     -2.2000     0.29922E-008
     12.8000     -2.1000     0.56163E-008
     12.8000     -2.0000     0.10236E-007
     12.8000     -1.9000     0.18112E-007
     12.8000     -1.8000     0.31119E-007
     12.8000     -1.7000     0.51912E-007
     12.8000     -1.6000     0.84085E-007
     12.8000     -1.5000     0.13224E-006
     12.8000     -1.4000     0.20194E-006
     12.8000     -1.3000     0.29944E-006
     12.8000     -1.2000     0.43115E-006
     12.8000     -1.1000     0.60283E-006
     12.8000     -1.0000     0.81849E-006
     12.8000     -0.9000     0.10792E-005
     12.8000     -0.8000     0.13819E-005
     12.8000     -0.7000     0.17186E-005
     12.8000     -0.6000     0.20759E-005
     12.8000     -0.5000     0.24354E-005
     12.8000     -0.4000     0.27752E-005
     12.8000     -0.3000     0.30719E-005
     12.8000     -0.2000     0.33029E-005
     12.8000     -0.1000     0.34498E-005
     12.8000      0.0000     0.35002E-005
     12.8000      0.1000     0.34498E-005
     12.8000      0.2000     0.33029E-005
     12.8000      0.3000     0.30719E-005
     12.8000      0.4000     0.27752E-005
     12.8000      0.5000     0.24354E-005
     12.8000      0.6000     0.20759E-005
     12.8000      0.7000     0.17186E-005
     12.8000      0.8000     0.13819E-005
     12.8000      0.9000     0.10792E-005
     12.8000      1.0000     0.81849E-006
     12.8000      1.1000     0.60283E-006
     12.8000      1.2000     0.43115E-006
     12.8000      1.3000     0.29944E-006
     12.8000      1.4000     0.20194E-006
     12.8000      1.5000     0.13224E-006
     12.8000      1.6000     0.84085E-007
     12.8000      1.7000     0.51912E-007
     12.8000      1.8000     0.31119E-007
     12.8000      1.9000     0.18112E-007
     12.8000      2.0000     0.10236E-007
     12.8000      2.1000     0.56163E-008
     12.8000      2.2000     0.29922E-008
     12.8000      2.3000     0.15479E-008
     12.8000      2.4000     0.77746E-009
     12.8000      2.5000     0.37918E-009
     12.8000      2.6000     0.17957E-009
     12.8000      2.7000     0.82575E-010
     12.8000      2.8000     0.36873E-010
     12.8000      2.9000     0.15989E-010
     12.8000      3.0000     0.67332E-011
     12.8000      3.1000     0.27536E-011
     12.8000      3.2000     0.10936E-011
     12.8000      3.3000     0.42186E-012
     12.8000      3.4000     0.15805E-012
     12.8000      3.5000     0.57515E-013
     12.8000      3.6000     0.20330E-013
     12.8000      3.7000     0.69807E-014
     12.8000      3.8000     0.23285E-014
     12.8000      3.9000     0.75453E-015
     12.8000      4.0000     0.23755E-015
     12.8000      4.1000     0.72663E-016
     12.8000      4.2000     0.21596E-016
     12.8000      4.3000     0.62371E-017
     12.8000      4.4000     0.17505E-017
     12.8000      4.5000     0.47743E-018
     12.8000      4.6000     0.12656E-018
     12.8000      4.7000     0.32606E-019
     12.8000      4.8000     0.81656E-020
     12.8000      4.9000     0.19878E-020
     12.8000      5.0000     0.47043E-021
     12.8000      5.1000     0.10824E-021
     12.8000      5.2000     0.24213E-022
     12.8000      5.3000     0.52667E-023
     12.8000      5.4000     0.11140E-023
     12.8000      5.5000     0.22915E-024
     12.8000      5.6000     0.45843E-025
     12.8000      5.7000     0.89203E-026
     12.8000      5.8000     0.16884E-026
     12.8000      5.9000     0.31086E-027
     12.8000      6.0000     0.55683E-028
     12.8000      6.1000     0.97044E-029
     12.8000      6.2000     0.16456E-029
     12.8000      6.3000     0.27155E-030
     12.8000      6.4000     0.43607E-031
     12.8000      6.5000     0.68155E-032
     12.8000      6.6000     0.10368E-032
     12.8000      6.7000     0.15353E-033
     12.8000      6.8000     0.22133E-034
     12.8000      6.9000     0.31063E-035
     12.8000      7.0000     0.42449E-036
     12.8000      7.1000     0.56485E-037
     12.8000      7.2000     0.73196E-038
     12.8000      7.3000     0.92376E-039
     12.8000      7.4000     0.11355E-039
     12.8000      7.5000     0.13597E-040
     12.8000      7.6000     0.15860E-041
     12.8000      7.7000     0.18025E-042
     12.8000      7.8000     0.19959E-043
     12.8000      7.9000     0.21536E-044
     12.8000      8.0000     0.22645E-045
     12.8000      8.1000     0.23208E-046
     12.8000      8.2000     0.23182E-047
     12.8000      8.3000     0.22573E-048
     12.8000      8.4000     0.21428E-049
     12.8000      8.5000     0.19832E-050
     12.8000      8.6000     0.17898E-051
     12.8000      8.7000     0.15750E-052
     12.8000      8.8000     0.13518E-053
     12.8000      8.9000     0.11315E-054
     12.8000      9.0000     0.92391E-056
     12.8000      9.1000     0.73592E-057
     12.8000      9.2000     0.57188E-058
     12.8000      9.3000     0.43361E-059
     12.8000      9.4000     0.32082E-060
     12.8000      9.5000     0.23164E-061
     12.8000      9.6000     0.16323E-062
     12.8000      9.7000     0.11228E-063
     12.8000      9.8000     0.75388E-065
     12.8000      9.9000     0.49417E-066
     12.8000     10.0000     0.31627E-067
     12.8000     10.1000     0.19765E-068
     12.8000     10.2000     0.12062E-069
     12.8000     10.3000     0.71889E-071
     12.8000     10.4000     0.41850E-072
     12.8000     10.5000     0.23798E-073
     12.8000     10.6000     0.13220E-074
     12.8000     10.7000     0.71754E-076
     12.8000     10.8000     0.38053E-077
     12.8000     10.9000     0.19720E-078
     12.8000     11.0000     0.99878E-080
     12.8000     11.1000     0.49441E-081
     12.8000     11.2000     0.23923E-082
     12.8000     11.3000     0.11316E-083
     12.8000     11.4000     0.52332E-085
     12.8000     11.5000     0.23663E-086
     12.8000     11.6000     0.10463E-087
     12.8000     11.7000     0.45244E-089
     12.8000     11.8000     0.19135E-090
     12.8000     11.9000     0.79155E-092
     12.8000     12.0000     0.32032E-093
     12.8000     12.1000     0.12682E-094
     12.8000     12.2000     0.49125E-096
     12.8000     12.3000     0.18620E-097
     12.8000     12.4000     0.69070E-099
     12.8000     12.5000     0.25078E-100
     12.8000     12.6000     0.89388E-102
     12.8000     12.7000     0.33895E-103
     12.8000     12.8000     0.00000E+000
 
     12.9000    -12.8000     0.00000E+000
     12.9000    -12.7000     0.18882E-103
     12.9000    -12.6000     0.58078E-102
     12.9000    -12.5000     0.16386E-100
     12.9000    -12.4000     0.45149E-099
     12.9000    -12.3000     0.12174E-097
     12.9000    -12.2000     0.32126E-096
     12.9000    -12.1000     0.82954E-095
     12.9000    -12.0000     0.20958E-093
     12.9000    -11.9000     0.51801E-092
     12.9000    -11.8000     0.12525E-090
     12.9000    -11.7000     0.29623E-089
     12.9000    -11.6000     0.68522E-088
     12.9000    -11.5000     0.15501E-086
     12.9000    -11.4000     0.34290E-085
     12.9000    -11.3000     0.74165E-084
     12.9000    -11.2000     0.15683E-082
     12.9000    -11.1000     0.32420E-081
     12.9000    -11.0000     0.65511E-080
     12.9000    -10.9000     0.12938E-078
     12.9000    -10.8000     0.24973E-077
     12.9000    -10.7000     0.47102E-076
     12.9000    -10.6000     0.86808E-075
     12.9000    -10.5000     0.15631E-073
     12.9000    -10.4000     0.27495E-072
     12.9000    -10.3000     0.47245E-071
     12.9000    -10.2000     0.79291E-070
     12.9000    -10.1000     0.12997E-068
     12.9000    -10.0000     0.20803E-067
     12.9000     -9.9000     0.32515E-066
     12.9000     -9.8000     0.49618E-065
     12.9000     -9.7000     0.73922E-064
     12.9000     -9.6000     0.10750E-062
     12.9000     -9.5000     0.15260E-061
     12.9000     -9.4000     0.21142E-060
     12.9000     -9.3000     0.28585E-059
     12.9000     -9.2000     0.37713E-058
     12.9000     -9.1000     0.48547E-057
     12.9000     -9.0000     0.60970E-056
     12.9000     -8.9000     0.74697E-055
     12.9000     -8.8000     0.89267E-054
     12.9000     -8.7000     0.10405E-052
     12.9000     -8.6000     0.11828E-051
     12.9000     -8.5000     0.13111E-050
     12.9000     -8.4000     0.14171E-049
     12.9000     -8.3000     0.14934E-048
     12.9000     -8.2000     0.15343E-047
     12.9000     -8.1000     0.15366E-046
     12.9000     -8.0000     0.14999E-045
     12.9000     -7.9000     0.14270E-044
     12.9000     -7.8000     0.13231E-043
     12.9000     -7.7000     0.11953E-042
     12.9000     -7.6000     0.10523E-041
     12.9000     -7.5000     0.90247E-041
     12.9000     -7.4000     0.75402E-040
     12.9000     -7.3000     0.61367E-039
     12.9000     -7.2000     0.48647E-038
     12.9000     -7.1000     0.37558E-037
     12.9000     -7.0000     0.28238E-036
     12.9000     -6.9000     0.20673E-035
     12.9000     -6.8000     0.14737E-034
     12.9000     -6.7000     0.10228E-033
     12.9000     -6.6000     0.69103E-033
     12.9000     -6.5000     0.45447E-032
     12.9000     -6.4000     0.29093E-031
     12.9000     -6.3000     0.18126E-030
     12.9000     -6.2000     0.10990E-029
     12.9000     -6.1000     0.64845E-029
     12.9000     -6.0000     0.37228E-028
     12.9000     -5.9000     0.20794E-027
     12.9000     -5.8000     0.11300E-026
     12.9000     -5.7000     0.59737E-026
     12.9000     -5.6000     0.30718E-025
     12.9000     -5.5000     0.15363E-024
     12.9000     -5.4000     0.74733E-024
     12.9000     -5.3000     0.35353E-023
     12.9000     -5.2000     0.16263E-022
     12.9000     -5.1000     0.72744E-022
     12.9000     -5.0000     0.31637E-021
     12.9000     -4.9000     0.13377E-020
     12.9000     -4.8000     0.54985E-020
     12.9000     -4.7000     0.21971E-019
     12.9000     -4.6000     0.85334E-019
     12.9000     -4.5000     0.32214E-018
     12.9000     -4.4000     0.11819E-017
     12.9000     -4.3000     0.42144E-017
     12.9000     -4.2000     0.14603E-016
     12.9000     -4.1000     0.49169E-016
     12.9000     -4.0000     0.16086E-015
     12.9000     -3.9000     0.51134E-015
     12.9000     -3.8000     0.15792E-014
     12.9000     -3.7000     0.47381E-014
     12.9000     -3.6000     0.13810E-013
     12.9000     -3.5000     0.39100E-013
     12.9000     -3.4000     0.10754E-012
     12.9000     -3.3000     0.28727E-012
     12.9000     -3.2000     0.74534E-012
     12.9000     -3.1000     0.18782E-011
     12.9000     -3.0000     0.45968E-011
     12.9000     -2.9000     0.10926E-010
     12.9000     -2.8000     0.25218E-010
     12.9000     -2.7000     0.56525E-010
     12.9000     -2.6000     0.12303E-009
     12.9000     -2.5000     0.26003E-009
     12.9000     -2.4000     0.53367E-009
     12.9000     -2.3000     0.10635E-008
     12.9000     -2.2000     0.20578E-008
     12.9000     -2.1000     0.38661E-008
     12.9000     -2.0000     0.70526E-008
     12.9000     -1.9000     0.12492E-007
     12.9000     -1.8000     0.21483E-007
     12.9000     -1.7000     0.35871E-007
     12.9000     -1.6000     0.58157E-007
     12.9000     -1.5000     0.91550E-007
     12.9000     -1.4000     0.13993E-006
     12.9000     -1.3000     0.20768E-006
     12.9000     -1.2000     0.29929E-006
     12.9000     -1.1000     0.41881E-006
     12.9000     -1.0000     0.56910E-006
     12.9000     -0.9000     0.75095E-006
     12.9000     -0.8000     0.96229E-006
     12.9000     -0.7000     0.11975E-005
     12.9000     -0.6000     0.14473E-005
     12.9000     -0.5000     0.16988E-005
     12.9000     -0.4000     0.19367E-005
     12.9000     -0.3000     0.21445E-005
     12.9000     -0.2000     0.23063E-005
     12.9000     -0.1000     0.24092E-005
     12.9000      0.0000     0.24445E-005
     12.9000      0.1000     0.24092E-005
     12.9000      0.2000     0.23063E-005
     12.9000      0.3000     0.21445E-005
     12.9000      0.4000     0.19367E-005
     12.9000      0.5000     0.16988E-005
     12.9000      0.6000     0.14473E-005
     12.9000      0.7000     0.11975E-005
     12.9000      0.8000     0.96229E-006
     12.9000      0.9000     0.75095E-006
     12.9000      1.0000     0.56910E-006
     12.9000      1.1000     0.41881E-006
     12.9000      1.2000     0.29929E-006
     12.9000      1.3000     0.20768E-006
     12.9000      1.4000     0.13993E-006
     12.9000      1.5000     0.91550E-007
     12.9000      1.6000     0.58157E-007
     12.9000      1.7000     0.35871E-007
     12.9000      1.8000     0.21483E-007
     12.9000      1.9000     0.12492E-007
     12.9000      2.0000     0.70526E-008
     12.9000      2.1000     0.38661E-008
     12.9000      2.2000     0.20578E-008
     12.9000      2.3000     0.10635E-008
     12.9000      2.4000     0.53367E-009
     12.9000      2.5000     0.26003E-009
     12.9000      2.6000     0.12303E-009
     12.9000      2.7000     0.56525E-010
     12.9000      2.8000     0.25218E-010
     12.9000      2.9000     0.10926E-010
     12.9000      3.0000     0.45968E-011
     12.9000      3.1000     0.18782E-011
     12.9000      3.2000     0.74534E-012
     12.9000      3.3000     0.28727E-012
     12.9000      3.4000     0.10754E-012
     12.9000      3.5000     0.39100E-013
     12.9000      3.6000     0.13810E-013
     12.9000      3.7000     0.47381E-014
     12.9000      3.8000     0.15792E-014
     12.9000      3.9000     0.51134E-015
     12.9000      4.0000     0.16086E-015
     12.9000      4.1000     0.49169E-016
     12.9000      4.2000     0.14603E-016
     12.9000      4.3000     0.42144E-017
     12.9000      4.4000     0.11819E-017
     12.9000      4.5000     0.32214E-018
     12.9000      4.6000     0.85334E-019
     12.9000      4.7000     0.21971E-019
     12.9000      4.8000     0.54985E-020
     12.9000      4.9000     0.13377E-020
     12.9000      5.0000     0.31637E-021
     12.9000      5.1000     0.72744E-022
     12.9000      5.2000     0.16263E-022
     12.9000      5.3000     0.35353E-023
     12.9000      5.4000     0.74733E-024
     12.9000      5.5000     0.15363E-024
     12.9000      5.6000     0.30718E-025
     12.9000      5.7000     0.59737E-026
     12.9000      5.8000     0.11300E-026
     12.9000      5.9000     0.20794E-027
     12.9000      6.0000     0.37228E-028
     12.9000      6.1000     0.64845E-029
     12.9000      6.2000     0.10990E-029
     12.9000      6.3000     0.18126E-030
     12.9000      6.4000     0.29093E-031
     12.9000      6.5000     0.45447E-032
     12.9000      6.6000     0.69103E-033
     12.9000      6.7000     0.10228E-033
     12.9000      6.8000     0.14737E-034
     12.9000      6.9000     0.20673E-035
     12.9000      7.0000     0.28238E-036
     12.9000      7.1000     0.37558E-037
     12.9000      7.2000     0.48647E-038
     12.9000      7.3000     0.61367E-039
     12.9000      7.4000     0.75402E-040
     12.9000      7.5000     0.90247E-041
     12.9000      7.6000     0.10523E-041
     12.9000      7.7000     0.11953E-042
     12.9000      7.8000     0.13231E-043
     12.9000      7.9000     0.14270E-044
     12.9000      8.0000     0.14999E-045
     12.9000      8.1000     0.15366E-046
     12.9000      8.2000     0.15343E-047
     12.9000      8.3000     0.14934E-048
     12.9000      8.4000     0.14171E-049
     12.9000      8.5000     0.13111E-050
     12.9000      8.6000     0.11828E-051
     12.9000      8.7000     0.10405E-052
     12.9000      8.8000     0.89267E-054
     12.9000      8.9000     0.74697E-055
     12.9000      9.0000     0.60970E-056
     12.9000      9.1000     0.48547E-057
     12.9000      9.2000     0.37713E-058
     12.9000      9.3000     0.28585E-059
     12.9000      9.4000     0.21142E-060
     12.9000      9.5000     0.15260E-061
     12.9000      9.6000     0.10750E-062
     12.9000      9.7000     0.73922E-064
     12.9000      9.8000     0.49618E-065
     12.9000      9.9000     0.32515E-066
     12.9000     10.0000     0.20803E-067
     12.9000     10.1000     0.12997E-068
     12.9000     10.2000     0.79291E-070
     12.9000     10.3000     0.47245E-071
     12.9000     10.4000     0.27495E-072
     12.9000     10.5000     0.15631E-073
     12.9000     10.6000     0.86808E-075
     12.9000     10.7000     0.47102E-076
     12.9000     10.8000     0.24973E-077
     12.9000     10.9000     0.12938E-078
     12.9000     11.0000     0.65511E-080
     12.9000     11.1000     0.32420E-081
     12.9000     11.2000     0.15683E-082
     12.9000     11.3000     0.74165E-084
     12.9000     11.4000     0.34290E-085
     12.9000     11.5000     0.15501E-086
     12.9000     11.6000     0.68522E-088
     12.9000     11.7000     0.29623E-089
     12.9000     11.8000     0.12525E-090
     12.9000     11.9000     0.51801E-092
     12.9000     12.0000     0.20958E-093
     12.9000     12.1000     0.82954E-095
     12.9000     12.2000     0.32126E-096
     12.9000     12.3000     0.12174E-097
     12.9000     12.4000     0.45149E-099
     12.9000     12.5000     0.16389E-100
     12.9000     12.6000     0.58405E-102
     12.9000     12.7000     0.22142E-103
     12.9000     12.8000     0.00000E+000
 
     13.0000    -12.8000     0.00000E+000
     13.0000    -12.7000     0.12274E-103
     13.0000    -12.6000     0.37759E-102
     13.0000    -12.5000     0.10655E-100
     13.0000    -12.4000     0.29365E-099
     13.0000    -12.3000     0.79201E-098
     13.0000    -12.2000     0.20904E-096
     13.0000    -12.1000     0.53990E-095
     13.0000    -12.0000     0.13643E-093
     13.0000    -11.9000     0.33730E-092
     13.0000    -11.8000     0.81576E-091
     13.0000    -11.7000     0.19298E-089
     13.0000    -11.6000     0.44650E-088
     13.0000    -11.5000     0.10103E-086
     13.0000    -11.4000     0.22354E-085
     13.0000    -11.3000     0.48363E-084
     13.0000    -11.2000     0.10229E-082
     13.0000    -11.1000     0.21152E-081
     13.0000    -11.0000     0.42752E-080
     13.0000    -10.9000     0.84457E-079
     13.0000    -10.8000     0.16306E-077
     13.0000    -10.7000     0.30763E-076
     13.0000    -10.6000     0.56711E-075
     13.0000    -10.5000     0.10214E-073
     13.0000    -10.4000     0.17972E-072
     13.0000    -10.3000     0.30890E-071
     13.0000    -10.2000     0.51859E-070
     13.0000    -10.1000     0.85026E-069
     13.0000    -10.0000     0.13614E-067
     13.0000     -9.9000     0.21284E-066
     13.0000     -9.8000     0.32490E-065
     13.0000     -9.7000     0.48419E-064
     13.0000     -9.6000     0.70437E-063
     13.0000     -9.5000     0.10002E-061
     13.0000     -9.4000     0.13861E-060
     13.0000     -9.3000     0.18747E-059
     13.0000     -9.2000     0.24741E-058
     13.0000     -9.1000     0.31860E-057
     13.0000     -9.0000     0.40025E-056
     13.0000     -8.9000     0.49054E-055
     13.0000     -8.8000     0.58642E-054
     13.0000     -8.7000     0.68377E-053
     13.0000     -8.6000     0.77755E-052
     13.0000     -8.5000     0.86223E-051
     13.0000     -8.4000     0.93230E-050
     13.0000     -8.3000     0.98285E-049
     13.0000     -8.2000     0.10101E-047
     13.0000     -8.1000     0.10120E-046
     13.0000     -8.0000     0.98826E-046
     13.0000     -7.9000     0.94058E-045
     13.0000     -7.8000     0.87242E-044
     13.0000     -7.7000     0.78851E-043
     13.0000     -7.6000     0.69441E-042
     13.0000     -7.5000     0.59581E-041
     13.0000     -7.4000     0.49801E-040
     13.0000     -7.3000     0.40549E-039
     13.0000     -7.2000     0.32158E-038
     13.0000     -7.1000     0.24838E-037
     13.0000     -7.0000     0.18683E-036
     13.0000     -6.9000     0.13684E-035
     13.0000     -6.8000     0.97593E-035
     13.0000     -6.7000     0.67764E-034
     13.0000     -6.6000     0.45805E-033
     13.0000     -6.5000     0.30140E-032
     13.0000     -6.4000     0.19303E-031
     13.0000     -6.3000     0.12033E-030
     13.0000     -6.2000     0.72993E-030
     13.0000     -6.1000     0.43090E-029
     13.0000     -6.0000     0.24751E-028
     13.0000     -5.9000     0.13832E-027
     13.0000     -5.8000     0.75209E-027
     13.0000     -5.7000     0.39780E-026
     13.0000     -5.6000     0.20467E-025
     13.0000     -5.5000     0.10242E-024
     13.0000     -5.4000     0.49850E-024
     13.0000     -5.3000     0.23596E-023
     13.0000     -5.2000     0.10861E-022
     13.0000     -5.1000     0.48609E-022
     13.0000     -5.0000     0.21153E-021
     13.0000     -4.9000     0.89496E-021
     13.0000     -4.8000     0.36810E-020
     13.0000     -4.7000     0.14718E-019
     13.0000     -4.6000     0.57201E-019
     13.0000     -4.5000     0.21608E-018
     13.0000     -4.4000     0.79333E-018
     13.0000     -4.3000     0.28307E-017
     13.0000     -4.2000     0.98151E-017
     13.0000     -4.1000     0.33071E-016
     13.0000     -4.0000     0.10827E-015
     13.0000     -3.9000     0.34442E-015
     13.0000     -3.8000     0.10645E-014
     13.0000     -3.7000     0.31961E-014
     13.0000     -3.6000     0.93227E-014
     13.0000     -3.5000     0.26416E-013
     13.0000     -3.4000     0.72707E-013
     13.0000     -3.3000     0.19438E-012
     13.0000     -3.2000     0.50474E-012
     13.0000     -3.1000     0.12730E-011
     13.0000     -3.0000     0.31180E-011
     13.0000     -2.9000     0.74170E-011
     13.0000     -2.8000     0.17134E-010
     13.0000     -2.7000     0.38438E-010
     13.0000     -2.6000     0.83735E-010
     13.0000     -2.5000     0.17713E-009
     13.0000     -2.4000     0.36385E-009
     13.0000     -2.3000     0.72570E-009
     13.0000     -2.2000     0.14054E-008
     13.0000     -2.1000     0.26428E-008
     13.0000     -2.0000     0.48254E-008
     13.0000     -1.9000     0.85543E-008
     13.0000     -1.8000     0.14724E-007
     13.0000     -1.7000     0.24608E-007
     13.0000     -1.6000     0.39931E-007
     13.0000     -1.5000     0.62913E-007
     13.0000     -1.4000     0.96242E-007
     13.0000     -1.3000     0.14295E-006
     13.0000     -1.2000     0.20618E-006
     13.0000     -1.1000     0.28874E-006
     13.0000     -1.0000     0.39263E-006
     13.0000     -0.9000     0.51846E-006
     13.0000     -0.8000     0.66479E-006
     13.0000     -0.7000     0.82779E-006
     13.0000     -0.6000     0.10010E-005
     13.0000     -0.5000     0.11755E-005
     13.0000     -0.4000     0.13406E-005
     13.0000     -0.3000     0.14848E-005
     13.0000     -0.2000     0.15973E-005
     13.0000     -0.1000     0.16688E-005
     13.0000      0.0000     0.16933E-005
     13.0000      0.1000     0.16688E-005
     13.0000      0.2000     0.15973E-005
     13.0000      0.3000     0.14848E-005
     13.0000      0.4000     0.13406E-005
     13.0000      0.5000     0.11755E-005
     13.0000      0.6000     0.10010E-005
     13.0000      0.7000     0.82779E-006
     13.0000      0.8000     0.66479E-006
     13.0000      0.9000     0.51846E-006
     13.0000      1.0000     0.39263E-006
     13.0000      1.1000     0.28874E-006
     13.0000      1.2000     0.20618E-006
     13.0000      1.3000     0.14295E-006
     13.0000      1.4000     0.96242E-007
     13.0000      1.5000     0.62913E-007
     13.0000      1.6000     0.39931E-007
     13.0000      1.7000     0.24608E-007
     13.0000      1.8000     0.14724E-007
     13.0000      1.9000     0.85543E-008
     13.0000      2.0000     0.48254E-008
     13.0000      2.1000     0.26428E-008
     13.0000      2.2000     0.14054E-008
     13.0000      2.3000     0.72570E-009
     13.0000      2.4000     0.36385E-009
     13.0000      2.5000     0.17713E-009
     13.0000      2.6000     0.83735E-010
     13.0000      2.7000     0.38438E-010
     13.0000      2.8000     0.17134E-010
     13.0000      2.9000     0.74170E-011
     13.0000      3.0000     0.31180E-011
     13.0000      3.1000     0.12730E-011
     13.0000      3.2000     0.50474E-012
     13.0000      3.3000     0.19438E-012
     13.0000      3.4000     0.72707E-013
     13.0000      3.5000     0.26416E-013
     13.0000      3.6000     0.93227E-014
     13.0000      3.7000     0.31961E-014
     13.0000      3.8000     0.10645E-014
     13.0000      3.9000     0.34442E-015
     13.0000      4.0000     0.10827E-015
     13.0000      4.1000     0.33071E-016
     13.0000      4.2000     0.98151E-017
     13.0000      4.3000     0.28307E-017
     13.0000      4.4000     0.79333E-018
     13.0000      4.5000     0.21608E-018
     13.0000      4.6000     0.57201E-019
     13.0000      4.7000     0.14718E-019
     13.0000      4.8000     0.36810E-020
     13.0000      4.9000     0.89496E-021
     13.0000      5.0000     0.21153E-021
     13.0000      5.1000     0.48609E-022
     13.0000      5.2000     0.10861E-022
     13.0000      5.3000     0.23596E-023
     13.0000      5.4000     0.49850E-024
     13.0000      5.5000     0.10242E-024
     13.0000      5.6000     0.20467E-025
     13.0000      5.7000     0.39780E-026
     13.0000      5.8000     0.75209E-027
     13.0000      5.9000     0.13832E-027
     13.0000      6.0000     0.24751E-028
     13.0000      6.1000     0.43090E-029
     13.0000      6.2000     0.72993E-030
     13.0000      6.3000     0.12033E-030
     13.0000      6.4000     0.19303E-031
     13.0000      6.5000     0.30140E-032
     13.0000      6.6000     0.45805E-033
     13.0000      6.7000     0.67764E-034
     13.0000      6.8000     0.97593E-035
     13.0000      6.9000     0.13684E-035
     13.0000      7.0000     0.18683E-036
     13.0000      7.1000     0.24838E-037
     13.0000      7.2000     0.32158E-038
     13.0000      7.3000     0.40549E-039
     13.0000      7.4000     0.49801E-040
     13.0000      7.5000     0.59581E-041
     13.0000      7.6000     0.69441E-042
     13.0000      7.7000     0.78851E-043
     13.0000      7.8000     0.87242E-044
     13.0000      7.9000     0.94058E-045
     13.0000      8.0000     0.98826E-046
     13.0000      8.1000     0.10120E-046
     13.0000      8.2000     0.10101E-047
     13.0000      8.3000     0.98285E-049
     13.0000      8.4000     0.93230E-050
     13.0000      8.5000     0.86223E-051
     13.0000      8.6000     0.77755E-052
     13.0000      8.7000     0.68377E-053
     13.0000      8.8000     0.58642E-054
     13.0000      8.9000     0.49054E-055
     13.0000      9.0000     0.40025E-056
     13.0000      9.1000     0.31860E-057
     13.0000      9.2000     0.24741E-058
     13.0000      9.3000     0.18747E-059
     13.0000      9.4000     0.13861E-060
     13.0000      9.5000     0.10002E-061
     13.0000      9.6000     0.70437E-063
     13.0000      9.7000     0.48419E-064
     13.0000      9.8000     0.32490E-065
     13.0000      9.9000     0.21284E-066
     13.0000     10.0000     0.13614E-067
     13.0000     10.1000     0.85026E-069
     13.0000     10.2000     0.51859E-070
     13.0000     10.3000     0.30890E-071
     13.0000     10.4000     0.17972E-072
     13.0000     10.5000     0.10214E-073
     13.0000     10.6000     0.56711E-075
     13.0000     10.7000     0.30763E-076
     13.0000     10.8000     0.16306E-077
     13.0000     10.9000     0.84457E-079
     13.0000     11.0000     0.42752E-080
     13.0000     11.1000     0.21152E-081
     13.0000     11.2000     0.10229E-082
     13.0000     11.3000     0.48363E-084
     13.0000     11.4000     0.22354E-085
     13.0000     11.5000     0.10103E-086
     13.0000     11.6000     0.44650E-088
     13.0000     11.7000     0.19298E-089
     13.0000     11.8000     0.81576E-091
     13.0000     11.9000     0.33730E-092
     13.0000     12.0000     0.13643E-093
     13.0000     12.1000     0.53990E-095
     13.0000     12.2000     0.20904E-096
     13.0000     12.3000     0.79201E-098
     13.0000     12.4000     0.29366E-099
     13.0000     12.5000     0.10657E-100
     13.0000     12.6000     0.37971E-102
     13.0000     12.7000     0.14392E-103
     13.0000     12.8000     0.00000E+000
 
     13.1000    -12.8000     0.00000E+000
     13.1000    -12.7000     0.79378E-104
     13.1000    -12.6000     0.24425E-102
     13.1000    -12.5000     0.68939E-101
     13.1000    -12.4000     0.19004E-099
     13.1000    -12.3000     0.51265E-098
     13.1000    -12.2000     0.13534E-096
     13.1000    -12.1000     0.34962E-095
     13.1000    -12.0000     0.88370E-094
     13.1000    -11.9000     0.21852E-092
     13.1000    -11.8000     0.52862E-091
     13.1000    -11.7000     0.12508E-089
     13.1000    -11.6000     0.28947E-088
     13.1000    -11.5000     0.65515E-087
     13.1000    -11.4000     0.14500E-085
     13.1000    -11.3000     0.31377E-084
     13.1000    -11.2000     0.66383E-083
     13.1000    -11.1000     0.13730E-081
     13.1000    -11.0000     0.27757E-080
     13.1000    -10.9000     0.54849E-079
     13.1000    -10.8000     0.10592E-077
     13.1000    -10.7000     0.19989E-076
     13.1000    -10.6000     0.36859E-075
     13.1000    -10.5000     0.66404E-074
     13.1000    -10.4000     0.11687E-072
     13.1000    -10.3000     0.20093E-071
     13.1000    -10.2000     0.33742E-070
     13.1000    -10.1000     0.55339E-069
     13.1000    -10.0000     0.88630E-068
     13.1000     -9.9000     0.13861E-066
     13.1000     -9.8000     0.21164E-065
     13.1000     -9.7000     0.31550E-064
     13.1000     -9.6000     0.45911E-063
     13.1000     -9.5000     0.65212E-062
     13.1000     -9.4000     0.90404E-061
     13.1000     -9.3000     0.12231E-059
     13.1000     -9.2000     0.16147E-058
     13.1000     -9.1000     0.20799E-057
     13.1000     -9.0000     0.26138E-056
     13.1000     -8.9000     0.32045E-055
     13.1000     -8.8000     0.38321E-054
     13.1000     -8.7000     0.44698E-053
     13.1000     -8.6000     0.50846E-052
     13.1000     -8.5000     0.56403E-051
     13.1000     -8.4000     0.61008E-050
     13.1000     -8.3000     0.64339E-049
     13.1000     -8.2000     0.66149E-048
     13.1000     -8.1000     0.66297E-047
     13.1000     -8.0000     0.64766E-046
     13.1000     -7.9000     0.61665E-045
     13.1000     -7.8000     0.57218E-044
     13.1000     -7.7000     0.51735E-043
     13.1000     -7.6000     0.45579E-042
     13.1000     -7.5000     0.39123E-041
     13.1000     -7.4000     0.32715E-040
     13.1000     -7.3000     0.26648E-039
     13.1000     -7.2000     0.21142E-038
     13.1000     -7.1000     0.16337E-037
     13.1000     -7.0000     0.12294E-036
     13.1000     -6.9000     0.90085E-036
     13.1000     -6.8000     0.64275E-035
     13.1000     -6.7000     0.44649E-034
     13.1000     -6.6000     0.30195E-033
     13.1000     -6.5000     0.19877E-032
     13.1000     -6.4000     0.12737E-031
     13.1000     -6.3000     0.79431E-031
     13.1000     -6.2000     0.48209E-030
     13.1000     -6.1000     0.28473E-029
     13.1000     -6.0000     0.16363E-028
     13.1000     -5.9000     0.91495E-028
     13.1000     -5.8000     0.49773E-027
     13.1000     -5.7000     0.26340E-026
     13.1000     -5.6000     0.13559E-025
     13.1000     -5.5000     0.67891E-025
     13.1000     -5.4000     0.33062E-024
     13.1000     -5.3000     0.15658E-023
     13.1000     -5.2000     0.72111E-023
     13.1000     -5.1000     0.32293E-022
     13.1000     -5.0000     0.14061E-021
     13.1000     -4.9000     0.59526E-021
     13.1000     -4.8000     0.24498E-020
     13.1000     -4.7000     0.98012E-020
     13.1000     -4.6000     0.38116E-019
     13.1000     -4.5000     0.14408E-018
     13.1000     -4.4000     0.52931E-018
     13.1000     -4.3000     0.18898E-017
     13.1000     -4.2000     0.65572E-017
     13.1000     -4.1000     0.22109E-016
     13.1000     -4.0000     0.72432E-016
     13.1000     -3.9000     0.23057E-015
     13.1000     -3.8000     0.71309E-015
     13.1000     -3.7000     0.21426E-014
     13.1000     -3.6000     0.62543E-014
     13.1000     -3.5000     0.17734E-013
     13.1000     -3.4000     0.48848E-013
     13.1000     -3.3000     0.13069E-012
     13.1000     -3.2000     0.33962E-012
     13.1000     -3.1000     0.85719E-012
     13.1000     -3.0000     0.21012E-011
     13.1000     -2.9000     0.50022E-011
     13.1000     -2.8000     0.11565E-010
     13.1000     -2.7000     0.25965E-010
     13.1000     -2.6000     0.56609E-010
     13.1000     -2.5000     0.11985E-009
     13.1000     -2.4000     0.24638E-009
     13.1000     -2.3000     0.49181E-009
     13.1000     -2.2000     0.95326E-009
     13.1000     -2.1000     0.17940E-008
     13.1000     -2.0000     0.32783E-008
     13.1000     -1.9000     0.58164E-008
     13.1000     -1.8000     0.10020E-007
     13.1000     -1.7000     0.16759E-007
     13.1000     -1.6000     0.27217E-007
     13.1000     -1.5000     0.42915E-007
     13.1000     -1.4000     0.65701E-007
     13.1000     -1.3000     0.97662E-007
     13.1000     -1.2000     0.14096E-006
     13.1000     -1.1000     0.19754E-006
     13.1000     -1.0000     0.26880E-006
     13.1000     -0.9000     0.35516E-006
     13.1000     -0.8000     0.45567E-006
     13.1000     -0.7000     0.56769E-006
     13.1000     -0.6000     0.68678E-006
     13.1000     -0.5000     0.80684E-006
     13.1000     -0.4000     0.92049E-006
     13.1000     -0.3000     0.10198E-005
     13.1000     -0.2000     0.10973E-005
     13.1000     -0.1000     0.11465E-005
     13.1000      0.0000     0.11634E-005
     13.1000      0.1000     0.11465E-005
     13.1000      0.2000     0.10973E-005
     13.1000      0.3000     0.10198E-005
     13.1000      0.4000     0.92049E-006
     13.1000      0.5000     0.80684E-006
     13.1000      0.6000     0.68678E-006
     13.1000      0.7000     0.56769E-006
     13.1000      0.8000     0.45567E-006
     13.1000      0.9000     0.35516E-006
     13.1000      1.0000     0.26880E-006
     13.1000      1.1000     0.19754E-006
     13.1000      1.2000     0.14096E-006
     13.1000      1.3000     0.97662E-007
     13.1000      1.4000     0.65701E-007
     13.1000      1.5000     0.42915E-007
     13.1000      1.6000     0.27217E-007
     13.1000      1.7000     0.16759E-007
     13.1000      1.8000     0.10020E-007
     13.1000      1.9000     0.58164E-008
     13.1000      2.0000     0.32783E-008
     13.1000      2.1000     0.17940E-008
     13.1000      2.2000     0.95326E-009
     13.1000      2.3000     0.49181E-009
     13.1000      2.4000     0.24638E-009
     13.1000      2.5000     0.11985E-009
     13.1000      2.6000     0.56609E-010
     13.1000      2.7000     0.25965E-010
     13.1000      2.8000     0.11565E-010
     13.1000      2.9000     0.50022E-011
     13.1000      3.0000     0.21012E-011
     13.1000      3.1000     0.85719E-012
     13.1000      3.2000     0.33962E-012
     13.1000      3.3000     0.13069E-012
     13.1000      3.4000     0.48848E-013
     13.1000      3.5000     0.17734E-013
     13.1000      3.6000     0.62543E-014
     13.1000      3.7000     0.21426E-014
     13.1000      3.8000     0.71309E-015
     13.1000      3.9000     0.23057E-015
     13.1000      4.0000     0.72432E-016
     13.1000      4.1000     0.22109E-016
     13.1000      4.2000     0.65572E-017
     13.1000      4.3000     0.18898E-017
     13.1000      4.4000     0.52931E-018
     13.1000      4.5000     0.14408E-018
     13.1000      4.6000     0.38116E-019
     13.1000      4.7000     0.98012E-020
     13.1000      4.8000     0.24498E-020
     13.1000      4.9000     0.59526E-021
     13.1000      5.0000     0.14061E-021
     13.1000      5.1000     0.32293E-022
     13.1000      5.2000     0.72111E-023
     13.1000      5.3000     0.15658E-023
     13.1000      5.4000     0.33062E-024
     13.1000      5.5000     0.67891E-025
     13.1000      5.6000     0.13559E-025
     13.1000      5.7000     0.26340E-026
     13.1000      5.8000     0.49773E-027
     13.1000      5.9000     0.91495E-028
     13.1000      6.0000     0.16363E-028
     13.1000      6.1000     0.28473E-029
     13.1000      6.2000     0.48209E-030
     13.1000      6.3000     0.79431E-031
     13.1000      6.4000     0.12737E-031
     13.1000      6.5000     0.19877E-032
     13.1000      6.6000     0.30195E-033
     13.1000      6.7000     0.44649E-034
     13.1000      6.8000     0.64275E-035
     13.1000      6.9000     0.90085E-036
     13.1000      7.0000     0.12294E-036
     13.1000      7.1000     0.16337E-037
     13.1000      7.2000     0.21142E-038
     13.1000      7.3000     0.26648E-039
     13.1000      7.4000     0.32715E-040
     13.1000      7.5000     0.39123E-041
     13.1000      7.6000     0.45579E-042
     13.1000      7.7000     0.51735E-043
     13.1000      7.8000     0.57218E-044
     13.1000      7.9000     0.61665E-045
     13.1000      8.0000     0.64766E-046
     13.1000      8.1000     0.66297E-047
     13.1000      8.2000     0.66149E-048
     13.1000      8.3000     0.64339E-049
     13.1000      8.4000     0.61008E-050
     13.1000      8.5000     0.56403E-051
     13.1000      8.6000     0.50846E-052
     13.1000      8.7000     0.44698E-053
     13.1000      8.8000     0.38321E-054
     13.1000      8.9000     0.32045E-055
     13.1000      9.0000     0.26138E-056
     13.1000      9.1000     0.20799E-057
     13.1000      9.2000     0.16147E-058
     13.1000      9.3000     0.12231E-059
     13.1000      9.4000     0.90404E-061
     13.1000      9.5000     0.65212E-062
     13.1000      9.6000     0.45911E-063
     13.1000      9.7000     0.31550E-064
     13.1000      9.8000     0.21164E-065
     13.1000      9.9000     0.13861E-066
     13.1000     10.0000     0.88630E-068
     13.1000     10.1000     0.55339E-069
     13.1000     10.2000     0.33742E-070
     13.1000     10.3000     0.20093E-071
     13.1000     10.4000     0.11687E-072
     13.1000     10.5000     0.66404E-074
     13.1000     10.6000     0.36859E-075
     13.1000     10.7000     0.19989E-076
     13.1000     10.8000     0.10592E-077
     13.1000     10.9000     0.54849E-079
     13.1000     11.0000     0.27757E-080
     13.1000     11.1000     0.13730E-081
     13.1000     11.2000     0.66383E-083
     13.1000     11.3000     0.31377E-084
     13.1000     11.4000     0.14500E-085
     13.1000     11.5000     0.65515E-087
     13.1000     11.6000     0.28947E-088
     13.1000     11.7000     0.12508E-089
     13.1000     11.8000     0.52862E-091
     13.1000     11.9000     0.21852E-092
     13.1000     12.0000     0.88370E-094
     13.1000     12.1000     0.34962E-095
     13.1000     12.2000     0.13534E-096
     13.1000     12.3000     0.51265E-098
     13.1000     12.4000     0.19004E-099
     13.1000     12.5000     0.68953E-101
     13.1000     12.6000     0.24562E-102
     13.1000     12.7000     0.93075E-104
     13.1000     12.8000     0.00000E+000
 
     13.2000    -12.8000     0.00000E+000
     13.2000    -12.7000     0.51077E-104
     13.2000    -12.6000     0.15719E-102
     13.2000    -12.5000     0.44378E-101
     13.2000    -12.4000     0.12235E-099
     13.2000    -12.3000     0.33014E-098
     13.2000    -12.2000     0.87176E-097
     13.2000    -12.1000     0.22525E-095
     13.2000    -12.0000     0.56946E-094
     13.2000    -11.9000     0.14085E-092
     13.2000    -11.8000     0.34080E-091
     13.2000    -11.7000     0.80657E-090
     13.2000    -11.6000     0.18671E-088
     13.2000    -11.5000     0.42266E-087
     13.2000    -11.4000     0.93564E-086
     13.2000    -11.3000     0.20252E-084
     13.2000    -11.2000     0.42857E-083
     13.2000    -11.1000     0.88660E-082
     13.2000    -11.0000     0.17929E-080
     13.2000    -10.9000     0.35437E-079
     13.2000    -10.8000     0.68451E-078
     13.2000    -10.7000     0.12921E-076
     13.2000    -10.6000     0.23832E-075
     13.2000    -10.5000     0.42947E-074
     13.2000    -10.4000     0.75607E-073
     13.2000    -10.3000     0.13002E-071
     13.2000    -10.2000     0.21840E-070
     13.2000    -10.1000     0.35829E-069
     13.2000    -10.0000     0.57399E-068
     13.2000     -9.9000     0.89792E-067
     13.2000     -9.8000     0.13715E-065
     13.2000     -9.7000     0.20450E-064
     13.2000     -9.6000     0.29768E-063
     13.2000     -9.5000     0.42295E-062
     13.2000     -9.4000     0.58651E-061
     13.2000     -9.3000     0.79373E-060
     13.2000     -9.2000     0.10482E-058
     13.2000     -9.1000     0.13506E-057
     13.2000     -9.0000     0.16979E-056
     13.2000     -8.9000     0.20822E-055
     13.2000     -8.8000     0.24909E-054
     13.2000     -8.7000     0.29063E-053
     13.2000     -8.6000     0.33072E-052
     13.2000     -8.5000     0.36699E-051
     13.2000     -8.4000     0.39709E-050
     13.2000     -8.3000     0.41892E-049
     13.2000     -8.2000     0.43086E-048
     13.2000     -8.1000     0.43198E-047
     13.2000     -8.0000     0.42215E-046
     13.2000     -7.9000     0.40209E-045
     13.2000     -7.8000     0.37323E-044
     13.2000     -7.7000     0.33760E-043
     13.2000     -7.6000     0.29754E-042
     13.2000     -7.5000     0.25549E-041
     13.2000     -7.4000     0.21373E-040
     13.2000     -7.3000     0.17416E-039
     13.2000     -7.2000     0.13824E-038
     13.2000     -7.1000     0.10686E-037
     13.2000     -7.0000     0.80448E-037
     13.2000     -6.9000     0.58976E-036
     13.2000     -6.8000     0.42097E-035
     13.2000     -6.7000     0.29256E-034
     13.2000     -6.6000     0.19793E-033
     13.2000     -6.5000     0.13036E-032
     13.2000     -6.4000     0.83568E-032
     13.2000     -6.3000     0.52141E-031
     13.2000     -6.2000     0.31661E-030
     13.2000     -6.1000     0.18708E-029
     13.2000     -6.0000     0.10757E-028
     13.2000     -5.9000     0.60175E-028
     13.2000     -5.8000     0.32751E-027
     13.2000     -5.7000     0.17341E-026
     13.2000     -5.6000     0.89313E-026
     13.2000     -5.5000     0.44743E-025
     13.2000     -5.4000     0.21800E-024
     13.2000     -5.3000     0.10330E-023
     13.2000     -5.2000     0.47601E-023
     13.2000     -5.1000     0.21328E-022
     13.2000     -5.0000     0.92921E-022
     13.2000     -4.9000     0.39359E-021
     13.2000     -4.8000     0.16208E-020
     13.2000     -4.7000     0.64882E-020
     13.2000     -4.6000     0.25247E-019
     13.2000     -4.5000     0.95490E-019
     13.2000     -4.4000     0.35103E-018
     13.2000     -4.3000     0.12541E-017
     13.2000     -4.2000     0.43541E-017
     13.2000     -4.1000     0.14690E-016
     13.2000     -4.0000     0.48158E-016
     13.2000     -3.9000     0.15340E-015
     13.2000     -3.8000     0.47474E-015
     13.2000     -3.7000     0.14274E-014
     13.2000     -3.6000     0.41694E-014
     13.2000     -3.5000     0.11831E-013
     13.2000     -3.4000     0.32610E-013
     13.2000     -3.3000     0.87308E-013
     13.2000     -3.2000     0.22705E-012
     13.2000     -3.1000     0.57347E-012
     13.2000     -3.0000     0.14068E-011
     13.2000     -2.9000     0.33515E-011
     13.2000     -2.8000     0.77542E-011
     13.2000     -2.7000     0.17422E-010
     13.2000     -2.6000     0.38013E-010
     13.2000     -2.5000     0.80539E-010
     13.2000     -2.4000     0.16570E-009
     13.2000     -2.3000     0.33101E-009
     13.2000     -2.2000     0.64208E-009
     13.2000     -2.1000     0.12093E-008
     13.2000     -2.0000     0.22115E-008
     13.2000     -1.9000     0.39267E-008
     13.2000     -1.8000     0.67696E-008
     13.2000     -1.7000     0.11331E-007
     13.2000     -1.6000     0.18415E-007
     13.2000     -1.5000     0.29058E-007
     13.2000     -1.4000     0.44518E-007
     13.2000     -1.3000     0.66221E-007
     13.2000     -1.2000     0.95640E-007
     13.2000     -1.1000     0.13412E-006
     13.2000     -1.0000     0.18261E-006
     13.2000     -0.9000     0.24141E-006
     13.2000     -0.8000     0.30989E-006
     13.2000     -0.7000     0.38626E-006
     13.2000     -0.6000     0.46750E-006
     13.2000     -0.5000     0.54943E-006
     13.2000     -0.4000     0.62701E-006
     13.2000     -0.3000     0.69485E-006
     13.2000     -0.2000     0.74774E-006
     13.2000     -0.1000     0.78139E-006
     13.2000      0.0000     0.79294E-006
     13.2000      0.1000     0.78139E-006
     13.2000      0.2000     0.74774E-006
     13.2000      0.3000     0.69485E-006
     13.2000      0.4000     0.62701E-006
     13.2000      0.5000     0.54943E-006
     13.2000      0.6000     0.46750E-006
     13.2000      0.7000     0.38626E-006
     13.2000      0.8000     0.30989E-006
     13.2000      0.9000     0.24141E-006
     13.2000      1.0000     0.18261E-006
     13.2000      1.1000     0.13412E-006
     13.2000      1.2000     0.95640E-007
     13.2000      1.3000     0.66221E-007
     13.2000      1.4000     0.44518E-007
     13.2000      1.5000     0.29058E-007
     13.2000      1.6000     0.18415E-007
     13.2000      1.7000     0.11331E-007
     13.2000      1.8000     0.67696E-008
     13.2000      1.9000     0.39267E-008
     13.2000      2.0000     0.22115E-008
     13.2000      2.1000     0.12093E-008
     13.2000      2.2000     0.64208E-009
     13.2000      2.3000     0.33101E-009
     13.2000      2.4000     0.16570E-009
     13.2000      2.5000     0.80539E-010
     13.2000      2.6000     0.38013E-010
     13.2000      2.7000     0.17422E-010
     13.2000      2.8000     0.77542E-011
     13.2000      2.9000     0.33515E-011
     13.2000      3.0000     0.14068E-011
     13.2000      3.1000     0.57347E-012
     13.2000      3.2000     0.22705E-012
     13.2000      3.3000     0.87308E-013
     13.2000      3.4000     0.32610E-013
     13.2000      3.5000     0.11831E-013
     13.2000      3.6000     0.41694E-014
     13.2000      3.7000     0.14274E-014
     13.2000      3.8000     0.47474E-015
     13.2000      3.9000     0.15340E-015
     13.2000      4.0000     0.48158E-016
     13.2000      4.1000     0.14690E-016
     13.2000      4.2000     0.43541E-017
     13.2000      4.3000     0.12541E-017
     13.2000      4.4000     0.35103E-018
     13.2000      4.5000     0.95490E-019
     13.2000      4.6000     0.25247E-019
     13.2000      4.7000     0.64882E-020
     13.2000      4.8000     0.16208E-020
     13.2000      4.9000     0.39359E-021
     13.2000      5.0000     0.92921E-022
     13.2000      5.1000     0.21328E-022
     13.2000      5.2000     0.47601E-023
     13.2000      5.3000     0.10330E-023
     13.2000      5.4000     0.21800E-024
     13.2000      5.5000     0.44743E-025
     13.2000      5.6000     0.89313E-026
     13.2000      5.7000     0.17341E-026
     13.2000      5.8000     0.32751E-027
     13.2000      5.9000     0.60175E-028
     13.2000      6.0000     0.10757E-028
     13.2000      6.1000     0.18708E-029
     13.2000      6.2000     0.31661E-030
     13.2000      6.3000     0.52141E-031
     13.2000      6.4000     0.83568E-032
     13.2000      6.5000     0.13036E-032
     13.2000      6.6000     0.19793E-033
     13.2000      6.7000     0.29256E-034
     13.2000      6.8000     0.42097E-035
     13.2000      6.9000     0.58976E-036
     13.2000      7.0000     0.80448E-037
     13.2000      7.1000     0.10686E-037
     13.2000      7.2000     0.13824E-038
     13.2000      7.3000     0.17416E-039
     13.2000      7.4000     0.21373E-040
     13.2000      7.5000     0.25549E-041
     13.2000      7.6000     0.29754E-042
     13.2000      7.7000     0.33760E-043
     13.2000      7.8000     0.37323E-044
     13.2000      7.9000     0.40209E-045
     13.2000      8.0000     0.42215E-046
     13.2000      8.1000     0.43198E-047
     13.2000      8.2000     0.43086E-048
     13.2000      8.3000     0.41892E-049
     13.2000      8.4000     0.39709E-050
     13.2000      8.5000     0.36699E-051
     13.2000      8.6000     0.33072E-052
     13.2000      8.7000     0.29063E-053
     13.2000      8.8000     0.24909E-054
     13.2000      8.9000     0.20822E-055
     13.2000      9.0000     0.16979E-056
     13.2000      9.1000     0.13506E-057
     13.2000      9.2000     0.10482E-058
     13.2000      9.3000     0.79373E-060
     13.2000      9.4000     0.58651E-061
     13.2000      9.5000     0.42295E-062
     13.2000      9.6000     0.29768E-063
     13.2000      9.7000     0.20450E-064
     13.2000      9.8000     0.13715E-065
     13.2000      9.9000     0.89792E-067
     13.2000     10.0000     0.57399E-068
     13.2000     10.1000     0.35829E-069
     13.2000     10.2000     0.21840E-070
     13.2000     10.3000     0.13002E-071
     13.2000     10.4000     0.75607E-073
     13.2000     10.5000     0.42947E-074
     13.2000     10.6000     0.23832E-075
     13.2000     10.7000     0.12921E-076
     13.2000     10.8000     0.68451E-078
     13.2000     10.9000     0.35437E-079
     13.2000     11.0000     0.17929E-080
     13.2000     11.1000     0.88660E-082
     13.2000     11.2000     0.42857E-083
     13.2000     11.3000     0.20252E-084
     13.2000     11.4000     0.93564E-086
     13.2000     11.5000     0.42266E-087
     13.2000     11.6000     0.18671E-088
     13.2000     11.7000     0.80657E-090
     13.2000     11.8000     0.34080E-091
     13.2000     11.9000     0.14085E-092
     13.2000     12.0000     0.56946E-094
     13.2000     12.1000     0.22525E-095
     13.2000     12.2000     0.87176E-097
     13.2000     12.3000     0.33014E-098
     13.2000     12.4000     0.12236E-099
     13.2000     12.5000     0.44386E-101
     13.2000     12.6000     0.15808E-102
     13.2000     12.7000     0.59889E-104
     13.2000     12.8000     0.00000E+000
 
     13.3000    -12.8000     0.00000E+000
     13.3000    -12.7000     0.32698E-104
     13.3000    -12.6000     0.10065E-102
     13.3000    -12.5000     0.28420E-101
     13.3000    -12.4000     0.78374E-100
     13.3000    -12.3000     0.21152E-098
     13.3000    -12.2000     0.55864E-097
     13.3000    -12.1000     0.14437E-095
     13.3000    -12.0000     0.36508E-094
     13.3000    -11.9000     0.90317E-093
     13.3000    -11.8000     0.21858E-091
     13.3000    -11.7000     0.51743E-090
     13.3000    -11.6000     0.11980E-088
     13.3000    -11.5000     0.27126E-087
     13.3000    -11.4000     0.60063E-086
     13.3000    -11.3000     0.13004E-084
     13.3000    -11.2000     0.27525E-083
     13.3000    -11.1000     0.56956E-082
     13.3000    -11.0000     0.11520E-080
     13.3000    -10.9000     0.22776E-079
     13.3000    -10.8000     0.44005E-078
     13.3000    -10.7000     0.83087E-077
     13.3000    -10.6000     0.15329E-075
     13.3000    -10.5000     0.27630E-074
     13.3000    -10.4000     0.48656E-073
     13.3000    -10.3000     0.83696E-072
     13.3000    -10.2000     0.14062E-070
     13.3000    -10.1000     0.23075E-069
     13.3000    -10.0000     0.36978E-068
     13.3000     -9.9000     0.57862E-067
     13.3000     -9.8000     0.88401E-066
     13.3000     -9.7000     0.13185E-064
     13.3000     -9.6000     0.19199E-063
     13.3000     -9.5000     0.27286E-062
     13.3000     -9.4000     0.37849E-061
     13.3000     -9.3000     0.51237E-060
     13.3000     -9.2000     0.67683E-059
     13.3000     -9.1000     0.87237E-058
     13.3000     -9.0000     0.10970E-056
     13.3000     -8.9000     0.13458E-055
     13.3000     -8.8000     0.16104E-054
     13.3000     -8.7000     0.18796E-053
     13.3000     -8.6000     0.21395E-052
     13.3000     -8.5000     0.23750E-051
     13.3000     -8.4000     0.25707E-050
     13.3000     -8.3000     0.27129E-049
     13.3000     -8.2000     0.27912E-048
     13.3000     -8.1000     0.27994E-047
     13.3000     -8.0000     0.27367E-046
     13.3000     -7.9000     0.26075E-045
     13.3000     -7.8000     0.24213E-044
     13.3000     -7.7000     0.21909E-043
     13.3000     -7.6000     0.19317E-042
     13.3000     -7.5000     0.16593E-041
     13.3000     -7.4000     0.13886E-040
     13.3000     -7.3000     0.11320E-039
     13.3000     -7.2000     0.89884E-039
     13.3000     -7.1000     0.69511E-038
     13.3000     -7.0000     0.52351E-037
     13.3000     -6.9000     0.38394E-036
     13.3000     -6.8000     0.27417E-035
     13.3000     -6.7000     0.19062E-034
     13.3000     -6.6000     0.12902E-033
     13.3000     -6.5000     0.85010E-033
     13.3000     -6.4000     0.54521E-032
     13.3000     -6.3000     0.34032E-031
     13.3000     -6.2000     0.20674E-030
     13.3000     -6.1000     0.12222E-029
     13.3000     -6.0000     0.70306E-029
     13.3000     -5.9000     0.39350E-028
     13.3000     -5.8000     0.21427E-027
     13.3000     -5.7000     0.11350E-026
     13.3000     -5.6000     0.58488E-026
     13.3000     -5.5000     0.29315E-025
     13.3000     -5.4000     0.14291E-024
     13.3000     -5.3000     0.67752E-024
     13.3000     -5.2000     0.31236E-023
     13.3000     -5.1000     0.14003E-022
     13.3000     -5.0000     0.61041E-022
     13.3000     -4.9000     0.25870E-021
     13.3000     -4.8000     0.10659E-020
     13.3000     -4.7000     0.42693E-020
     13.3000     -4.6000     0.16622E-019
     13.3000     -4.5000     0.62905E-019
     13.3000     -4.4000     0.23138E-018
     13.3000     -4.3000     0.82712E-018
     13.3000     -4.2000     0.28734E-017
     13.3000     -4.1000     0.97002E-017
     13.3000     -4.0000     0.31820E-016
     13.3000     -3.9000     0.10142E-015
     13.3000     -3.8000     0.31407E-015
     13.3000     -3.7000     0.94494E-015
     13.3000     -3.6000     0.27619E-014
     13.3000     -3.5000     0.78422E-014
     13.3000     -3.4000     0.21630E-013
     13.3000     -3.3000     0.57950E-013
     13.3000     -3.2000     0.15080E-012
     13.3000     -3.1000     0.38115E-012
     13.3000     -3.0000     0.93565E-012
     13.3000     -2.9000     0.22306E-011
     13.3000     -2.8000     0.51645E-011
     13.3000     -2.7000     0.11612E-010
     13.3000     -2.6000     0.25354E-010
     13.3000     -2.5000     0.53756E-010
     13.3000     -2.4000     0.11067E-009
     13.3000     -2.3000     0.22125E-009
     13.3000     -2.2000     0.42947E-009
     13.3000     -2.1000     0.80946E-009
     13.3000     -2.0000     0.14813E-008
     13.3000     -1.9000     0.26321E-008
     13.3000     -1.8000     0.45408E-008
     13.3000     -1.7000     0.76060E-008
     13.3000     -1.6000     0.12369E-007
     13.3000     -1.5000     0.19531E-007
     13.3000     -1.4000     0.29942E-007
     13.3000     -1.3000     0.44566E-007
     13.3000     -1.2000     0.64404E-007
     13.3000     -1.1000     0.90366E-007
     13.3000     -1.0000     0.12311E-006
     13.3000     -0.9000     0.16284E-006
     13.3000     -0.8000     0.20913E-006
     13.3000     -0.7000     0.26078E-006
     13.3000     -0.6000     0.31574E-006
     13.3000     -0.5000     0.37120E-006
     13.3000     -0.4000     0.42373E-006
     13.3000     -0.3000     0.46968E-006
     13.3000     -0.2000     0.50551E-006
     13.3000     -0.1000     0.52831E-006
     13.3000      0.0000     0.53613E-006
     13.3000      0.1000     0.52831E-006
     13.3000      0.2000     0.50551E-006
     13.3000      0.3000     0.46968E-006
     13.3000      0.4000     0.42373E-006
     13.3000      0.5000     0.37120E-006
     13.3000      0.6000     0.31574E-006
     13.3000      0.7000     0.26078E-006
     13.3000      0.8000     0.20913E-006
     13.3000      0.9000     0.16284E-006
     13.3000      1.0000     0.12311E-006
     13.3000      1.1000     0.90366E-007
     13.3000      1.2000     0.64404E-007
     13.3000      1.3000     0.44566E-007
     13.3000      1.4000     0.29942E-007
     13.3000      1.5000     0.19531E-007
     13.3000      1.6000     0.12369E-007
     13.3000      1.7000     0.76060E-008
     13.3000      1.8000     0.45408E-008
     13.3000      1.9000     0.26321E-008
     13.3000      2.0000     0.14813E-008
     13.3000      2.1000     0.80946E-009
     13.3000      2.2000     0.42947E-009
     13.3000      2.3000     0.22125E-009
     13.3000      2.4000     0.11067E-009
     13.3000      2.5000     0.53756E-010
     13.3000      2.6000     0.25354E-010
     13.3000      2.7000     0.11612E-010
     13.3000      2.8000     0.51645E-011
     13.3000      2.9000     0.22306E-011
     13.3000      3.0000     0.93565E-012
     13.3000      3.1000     0.38115E-012
     13.3000      3.2000     0.15080E-012
     13.3000      3.3000     0.57950E-013
     13.3000      3.4000     0.21630E-013
     13.3000      3.5000     0.78422E-014
     13.3000      3.6000     0.27619E-014
     13.3000      3.7000     0.94494E-015
     13.3000      3.8000     0.31407E-015
     13.3000      3.9000     0.10142E-015
     13.3000      4.0000     0.31820E-016
     13.3000      4.1000     0.97002E-017
     13.3000      4.2000     0.28734E-017
     13.3000      4.3000     0.82712E-018
     13.3000      4.4000     0.23138E-018
     13.3000      4.5000     0.62905E-019
     13.3000      4.6000     0.16622E-019
     13.3000      4.7000     0.42693E-020
     13.3000      4.8000     0.10659E-020
     13.3000      4.9000     0.25870E-021
     13.3000      5.0000     0.61041E-022
     13.3000      5.1000     0.14003E-022
     13.3000      5.2000     0.31236E-023
     13.3000      5.3000     0.67752E-024
     13.3000      5.4000     0.14291E-024
     13.3000      5.5000     0.29315E-025
     13.3000      5.6000     0.58488E-026
     13.3000      5.7000     0.11350E-026
     13.3000      5.8000     0.21427E-027
     13.3000      5.9000     0.39350E-028
     13.3000      6.0000     0.70306E-029
     13.3000      6.1000     0.12222E-029
     13.3000      6.2000     0.20674E-030
     13.3000      6.3000     0.34032E-031
     13.3000      6.4000     0.54521E-032
     13.3000      6.5000     0.85010E-033
     13.3000      6.6000     0.12902E-033
     13.3000      6.7000     0.19062E-034
     13.3000      6.8000     0.27417E-035
     13.3000      6.9000     0.38394E-036
     13.3000      7.0000     0.52351E-037
     13.3000      7.1000     0.69511E-038
     13.3000      7.2000     0.89884E-039
     13.3000      7.3000     0.11320E-039
     13.3000      7.4000     0.13886E-040
     13.3000      7.5000     0.16593E-041
     13.3000      7.6000     0.19317E-042
     13.3000      7.7000     0.21909E-043
     13.3000      7.8000     0.24213E-044
     13.3000      7.9000     0.26075E-045
     13.3000      8.0000     0.27367E-046
     13.3000      8.1000     0.27994E-047
     13.3000      8.2000     0.27912E-048
     13.3000      8.3000     0.27129E-049
     13.3000      8.4000     0.25707E-050
     13.3000      8.5000     0.23750E-051
     13.3000      8.6000     0.21395E-052
     13.3000      8.7000     0.18796E-053
     13.3000      8.8000     0.16104E-054
     13.3000      8.9000     0.13458E-055
     13.3000      9.0000     0.10970E-056
     13.3000      9.1000     0.87237E-058
     13.3000      9.2000     0.67683E-059
     13.3000      9.3000     0.51237E-060
     13.3000      9.4000     0.37849E-061
     13.3000      9.5000     0.27286E-062
     13.3000      9.6000     0.19199E-063
     13.3000      9.7000     0.13185E-064
     13.3000      9.8000     0.88401E-066
     13.3000      9.9000     0.57862E-067
     13.3000     10.0000     0.36978E-068
     13.3000     10.1000     0.23075E-069
     13.3000     10.2000     0.14062E-070
     13.3000     10.3000     0.83696E-072
     13.3000     10.4000     0.48656E-073
     13.3000     10.5000     0.27630E-074
     13.3000     10.6000     0.15329E-075
     13.3000     10.7000     0.83087E-077
     13.3000     10.8000     0.44005E-078
     13.3000     10.9000     0.22776E-079
     13.3000     11.0000     0.11520E-080
     13.3000     11.1000     0.56956E-082
     13.3000     11.2000     0.27525E-083
     13.3000     11.3000     0.13004E-084
     13.3000     11.4000     0.60063E-086
     13.3000     11.5000     0.27126E-087
     13.3000     11.6000     0.11980E-088
     13.3000     11.7000     0.51743E-090
     13.3000     11.8000     0.21858E-091
     13.3000     11.9000     0.90317E-093
     13.3000     12.0000     0.36508E-094
     13.3000     12.1000     0.14437E-095
     13.3000     12.2000     0.55864E-097
     13.3000     12.3000     0.21152E-098
     13.3000     12.4000     0.78375E-100
     13.3000     12.5000     0.28426E-101
     13.3000     12.6000     0.10121E-102
     13.3000     12.7000     0.38338E-104
     13.3000     12.8000     0.00000E+000
 
     13.4000    -12.8000     0.00000E+000
     13.4000    -12.7000     0.20824E-104
     13.4000    -12.6000     0.64112E-103
     13.4000    -12.5000     0.18107E-101
     13.4000    -12.4000     0.49943E-100
     13.4000    -12.3000     0.13481E-098
     13.4000    -12.2000     0.35613E-097
     13.4000    -12.1000     0.92057E-096
     13.4000    -12.0000     0.23283E-094
     13.4000    -11.9000     0.57613E-093
     13.4000    -11.8000     0.13946E-091
     13.4000    -11.7000     0.33021E-090
     13.4000    -11.6000     0.76470E-089
     13.4000    -11.5000     0.17319E-087
     13.4000    -11.4000     0.38356E-086
     13.4000    -11.3000     0.83059E-085
     13.4000    -11.2000     0.17585E-083
     13.4000    -11.1000     0.36397E-082
     13.4000    -11.0000     0.73636E-081
     13.4000    -10.9000     0.14561E-079
     13.4000    -10.8000     0.28141E-078
     13.4000    -10.7000     0.53146E-077
     13.4000    -10.6000     0.98073E-076
     13.4000    -10.5000     0.17682E-074
     13.4000    -10.4000     0.31146E-073
     13.4000    -10.3000     0.53589E-072
     13.4000    -10.2000     0.90063E-071
     13.4000    -10.1000     0.14783E-069
     13.4000    -10.0000     0.23695E-068
     13.4000     -9.9000     0.37087E-067
     13.4000     -9.8000     0.56677E-066
     13.4000     -9.7000     0.84561E-065
     13.4000     -9.6000     0.12316E-063
     13.4000     -9.5000     0.17509E-062
     13.4000     -9.4000     0.24294E-061
     13.4000     -9.3000     0.32896E-060
     13.4000     -9.2000     0.43468E-059
     13.4000     -9.1000     0.56044E-058
     13.4000     -9.0000     0.70497E-057
     13.4000     -8.9000     0.86509E-056
     13.4000     -8.8000     0.10355E-054
     13.4000     -8.7000     0.12090E-053
     13.4000     -8.6000     0.13766E-052
     13.4000     -8.5000     0.15286E-051
     13.4000     -8.4000     0.16551E-050
     13.4000     -8.3000     0.17472E-049
     13.4000     -8.2000     0.17982E-048
     13.4000     -8.1000     0.18041E-047
     13.4000     -8.0000     0.17643E-046
     13.4000     -7.9000     0.16817E-045
     13.4000     -7.8000     0.15621E-044
     13.4000     -7.7000     0.14140E-043
     13.4000     -7.6000     0.12471E-042
     13.4000     -7.5000     0.10717E-041
     13.4000     -7.4000     0.89718E-041
     13.4000     -7.3000     0.73165E-040
     13.4000     -7.2000     0.58118E-039
     13.4000     -7.1000     0.44962E-038
     13.4000     -7.0000     0.33876E-037
     13.4000     -6.9000     0.24854E-036
     13.4000     -6.8000     0.17755E-035
     13.4000     -6.7000     0.12350E-034
     13.4000     -6.6000     0.83624E-034
     13.4000     -6.5000     0.55122E-033
     13.4000     -6.4000     0.35367E-032
     13.4000     -6.3000     0.22086E-031
     13.4000     -6.2000     0.13423E-030
     13.4000     -6.1000     0.79387E-030
     13.4000     -6.0000     0.45687E-029
     13.4000     -5.9000     0.25582E-028
     13.4000     -5.8000     0.13937E-027
     13.4000     -5.7000     0.73861E-027
     13.4000     -5.6000     0.38078E-026
     13.4000     -5.5000     0.19095E-025
     13.4000     -5.4000     0.93129E-025
     13.4000     -5.3000     0.44174E-024
     13.4000     -5.2000     0.20376E-023
     13.4000     -5.1000     0.91394E-023
     13.4000     -5.0000     0.39860E-022
     13.4000     -4.9000     0.16902E-021
     13.4000     -4.8000     0.69675E-021
     13.4000     -4.7000     0.27922E-020
     13.4000     -4.6000     0.10877E-019
     13.4000     -4.5000     0.41187E-019
     13.4000     -4.4000     0.15158E-018
     13.4000     -4.3000     0.54216E-018
     13.4000     -4.2000     0.18845E-017
     13.4000     -4.1000     0.63656E-017
     13.4000     -4.0000     0.20894E-016
     13.4000     -3.9000     0.66634E-016
     13.4000     -3.8000     0.20647E-015
     13.4000     -3.7000     0.62158E-015
     13.4000     -3.6000     0.18179E-014
     13.4000     -3.5000     0.51650E-014
     13.4000     -3.4000     0.14255E-013
     13.4000     -3.3000     0.38215E-013
     13.4000     -3.2000     0.99510E-013
     13.4000     -3.1000     0.25167E-012
     13.4000     -3.0000     0.61820E-012
     13.4000     -2.9000     0.14748E-011
     13.4000     -2.8000     0.34168E-011
     13.4000     -2.7000     0.76874E-011
     13.4000     -2.6000     0.16796E-010
     13.4000     -2.5000     0.35635E-010
     13.4000     -2.4000     0.73414E-010
     13.4000     -2.3000     0.14686E-009
     13.4000     -2.2000     0.28527E-009
     13.4000     -2.1000     0.53802E-009
     13.4000     -2.0000     0.98524E-009
     13.4000     -1.9000     0.17518E-008
     13.4000     -1.8000     0.30241E-008
     13.4000     -1.7000     0.50685E-008
     13.4000     -1.6000     0.82480E-008
     13.4000     -1.5000     0.13031E-007
     13.4000     -1.4000     0.19989E-007
     13.4000     -1.3000     0.29770E-007
     13.4000     -1.2000     0.43045E-007
     13.4000     -1.1000     0.60429E-007
     13.4000     -1.0000     0.82364E-007
     13.4000     -0.9000     0.10899E-006
     13.4000     -0.8000     0.14004E-006
     13.4000     -0.7000     0.17469E-006
     13.4000     -0.6000     0.21159E-006
     13.4000     -0.5000     0.24883E-006
     13.4000     -0.4000     0.28411E-006
     13.4000     -0.3000     0.31498E-006
     13.4000     -0.2000     0.33906E-006
     13.4000     -0.1000     0.35439E-006
     13.4000      0.0000     0.35965E-006
     13.4000      0.1000     0.35439E-006
     13.4000      0.2000     0.33906E-006
     13.4000      0.3000     0.31498E-006
     13.4000      0.4000     0.28411E-006
     13.4000      0.5000     0.24883E-006
     13.4000      0.6000     0.21159E-006
     13.4000      0.7000     0.17469E-006
     13.4000      0.8000     0.14004E-006
     13.4000      0.9000     0.10899E-006
     13.4000      1.0000     0.82364E-007
     13.4000      1.1000     0.60429E-007
     13.4000      1.2000     0.43045E-007
     13.4000      1.3000     0.29770E-007
     13.4000      1.4000     0.19989E-007
     13.4000      1.5000     0.13031E-007
     13.4000      1.6000     0.82480E-008
     13.4000      1.7000     0.50685E-008
     13.4000      1.8000     0.30241E-008
     13.4000      1.9000     0.17518E-008
     13.4000      2.0000     0.98524E-009
     13.4000      2.1000     0.53802E-009
     13.4000      2.2000     0.28527E-009
     13.4000      2.3000     0.14686E-009
     13.4000      2.4000     0.73414E-010
     13.4000      2.5000     0.35635E-010
     13.4000      2.6000     0.16796E-010
     13.4000      2.7000     0.76874E-011
     13.4000      2.8000     0.34168E-011
     13.4000      2.9000     0.14748E-011
     13.4000      3.0000     0.61820E-012
     13.4000      3.1000     0.25167E-012
     13.4000      3.2000     0.99510E-013
     13.4000      3.3000     0.38215E-013
     13.4000      3.4000     0.14255E-013
     13.4000      3.5000     0.51650E-014
     13.4000      3.6000     0.18179E-014
     13.4000      3.7000     0.62158E-015
     13.4000      3.8000     0.20647E-015
     13.4000      3.9000     0.66634E-016
     13.4000      4.0000     0.20894E-016
     13.4000      4.1000     0.63656E-017
     13.4000      4.2000     0.18845E-017
     13.4000      4.3000     0.54216E-018
     13.4000      4.4000     0.15158E-018
     13.4000      4.5000     0.41187E-019
     13.4000      4.6000     0.10877E-019
     13.4000      4.7000     0.27922E-020
     13.4000      4.8000     0.69675E-021
     13.4000      4.9000     0.16902E-021
     13.4000      5.0000     0.39860E-022
     13.4000      5.1000     0.91394E-023
     13.4000      5.2000     0.20376E-023
     13.4000      5.3000     0.44174E-024
     13.4000      5.4000     0.93129E-025
     13.4000      5.5000     0.19095E-025
     13.4000      5.6000     0.38078E-026
     13.4000      5.7000     0.73861E-027
     13.4000      5.8000     0.13937E-027
     13.4000      5.9000     0.25582E-028
     13.4000      6.0000     0.45687E-029
     13.4000      6.1000     0.79387E-030
     13.4000      6.2000     0.13423E-030
     13.4000      6.3000     0.22086E-031
     13.4000      6.4000     0.35367E-032
     13.4000      6.5000     0.55122E-033
     13.4000      6.6000     0.83624E-034
     13.4000      6.7000     0.12350E-034
     13.4000      6.8000     0.17755E-035
     13.4000      6.9000     0.24854E-036
     13.4000      7.0000     0.33876E-037
     13.4000      7.1000     0.44962E-038
     13.4000      7.2000     0.58118E-039
     13.4000      7.3000     0.73165E-040
     13.4000      7.4000     0.89718E-041
     13.4000      7.5000     0.10717E-041
     13.4000      7.6000     0.12471E-042
     13.4000      7.7000     0.14140E-043
     13.4000      7.8000     0.15621E-044
     13.4000      7.9000     0.16817E-045
     13.4000      8.0000     0.17643E-046
     13.4000      8.1000     0.18041E-047
     13.4000      8.2000     0.17982E-048
     13.4000      8.3000     0.17472E-049
     13.4000      8.4000     0.16551E-050
     13.4000      8.5000     0.15286E-051
     13.4000      8.6000     0.13766E-052
     13.4000      8.7000     0.12090E-053
     13.4000      8.8000     0.10355E-054
     13.4000      8.9000     0.86509E-056
     13.4000      9.0000     0.70497E-057
     13.4000      9.1000     0.56044E-058
     13.4000      9.2000     0.43468E-059
     13.4000      9.3000     0.32896E-060
     13.4000      9.4000     0.24294E-061
     13.4000      9.5000     0.17509E-062
     13.4000      9.6000     0.12316E-063
     13.4000      9.7000     0.84561E-065
     13.4000      9.8000     0.56677E-066
     13.4000      9.9000     0.37087E-067
     13.4000     10.0000     0.23695E-068
     13.4000     10.1000     0.14783E-069
     13.4000     10.2000     0.90063E-071
     13.4000     10.3000     0.53589E-072
     13.4000     10.4000     0.31146E-073
     13.4000     10.5000     0.17682E-074
     13.4000     10.6000     0.98073E-076
     13.4000     10.7000     0.53146E-077
     13.4000     10.8000     0.28141E-078
     13.4000     10.9000     0.14561E-079
     13.4000     11.0000     0.73636E-081
     13.4000     11.1000     0.36397E-082
     13.4000     11.2000     0.17585E-083
     13.4000     11.3000     0.83059E-085
     13.4000     11.4000     0.38356E-086
     13.4000     11.5000     0.17319E-087
     13.4000     11.6000     0.76470E-089
     13.4000     11.7000     0.33021E-090
     13.4000     11.8000     0.13946E-091
     13.4000     11.9000     0.57613E-093
     13.4000     12.0000     0.23283E-094
     13.4000     12.1000     0.92057E-096
     13.4000     12.2000     0.35613E-097
     13.4000     12.3000     0.13481E-098
     13.4000     12.4000     0.49943E-100
     13.4000     12.5000     0.18110E-101
     13.4000     12.6000     0.64472E-103
     13.4000     12.7000     0.24416E-104
     13.4000     12.8000     0.00000E+000
 
     13.5000    -12.8000     0.00000E+000
     13.5000    -12.7000     0.13193E-104
     13.5000    -12.6000     0.40626E-103
     13.5000    -12.5000     0.11476E-101
     13.5000    -12.4000     0.31659E-100
     13.5000    -12.3000     0.85476E-099
     13.5000    -12.2000     0.22584E-097
     13.5000    -12.1000     0.58391E-096
     13.5000    -12.0000     0.14771E-094
     13.5000    -11.9000     0.36558E-093
     13.5000    -11.8000     0.88512E-092
     13.5000    -11.7000     0.20962E-090
     13.5000    -11.6000     0.48554E-089
     13.5000    -11.5000     0.10999E-087
     13.5000    -11.4000     0.24365E-086
     13.5000    -11.3000     0.52773E-085
     13.5000    -11.2000     0.11175E-083
     13.5000    -11.1000     0.23136E-082
     13.5000    -11.0000     0.46818E-081
     13.5000    -10.9000     0.92602E-080
     13.5000    -10.8000     0.17900E-078
     13.5000    -10.7000     0.33814E-077
     13.5000    -10.6000     0.62414E-076
     13.5000    -10.5000     0.11256E-074
     13.5000    -10.4000     0.19831E-073
     13.5000    -10.3000     0.34129E-072
     13.5000    -10.2000     0.57372E-071
     13.5000    -10.1000     0.94193E-070
     13.5000    -10.0000     0.15102E-068
     13.5000     -9.9000     0.23644E-067
     13.5000     -9.8000     0.36143E-066
     13.5000     -9.7000     0.53938E-065
     13.5000     -9.6000     0.78579E-064
     13.5000     -9.5000     0.11174E-062
     13.5000     -9.4000     0.15509E-061
     13.5000     -9.3000     0.21007E-060
     13.5000     -9.2000     0.27765E-059
     13.5000     -9.1000     0.35808E-058
     13.5000     -9.0000     0.45056E-057
     13.5000     -8.9000     0.55306E-056
     13.5000     -8.8000     0.66222E-055
     13.5000     -8.7000     0.77339E-054
     13.5000     -8.6000     0.88089E-053
     13.5000     -8.5000     0.97845E-052
     13.5000     -8.4000     0.10597E-050
     13.5000     -8.3000     0.11191E-049
     13.5000     -8.2000     0.11521E-048
     13.5000     -8.1000     0.11563E-047
     13.5000     -8.0000     0.11312E-046
     13.5000     -7.9000     0.10785E-045
     13.5000     -7.8000     0.10022E-044
     13.5000     -7.7000     0.90747E-044
     13.5000     -7.6000     0.80067E-043
     13.5000     -7.5000     0.68828E-042
     13.5000     -7.4000     0.57641E-041
     13.5000     -7.3000     0.47023E-040
     13.5000     -7.2000     0.37366E-039
     13.5000     -7.1000     0.28919E-038
     13.5000     -7.0000     0.21797E-037
     13.5000     -6.9000     0.15998E-036
     13.5000     -6.8000     0.11433E-035
     13.5000     -6.7000     0.79553E-035
     13.5000     -6.6000     0.53890E-034
     13.5000     -6.5000     0.35536E-033
     13.5000     -6.4000     0.22810E-032
     13.5000     -6.3000     0.14250E-031
     13.5000     -6.2000     0.86644E-031
     13.5000     -6.1000     0.51266E-030
     13.5000     -6.0000     0.29516E-029
     13.5000     -5.9000     0.16535E-028
     13.5000     -5.8000     0.90117E-028
     13.5000     -5.7000     0.47782E-027
     13.5000     -5.6000     0.24645E-026
     13.5000     -5.5000     0.12364E-025
     13.5000     -5.4000     0.60330E-025
     13.5000     -5.3000     0.28630E-024
     13.5000     -5.2000     0.13212E-023
     13.5000     -5.1000     0.59291E-023
     13.5000     -5.0000     0.25871E-022
     13.5000     -4.9000     0.10976E-021
     13.5000     -4.8000     0.45269E-021
     13.5000     -4.7000     0.18151E-020
     13.5000     -4.6000     0.70744E-020
     13.5000     -4.5000     0.26801E-019
     13.5000     -4.4000     0.98688E-019
     13.5000     -4.3000     0.35317E-018
     13.5000     -4.2000     0.12283E-017
     13.5000     -4.1000     0.41512E-017
     13.5000     -4.0000     0.13633E-016
     13.5000     -3.9000     0.43503E-016
     13.5000     -3.8000     0.13488E-015
     13.5000     -3.7000     0.40628E-015
     13.5000     -3.6000     0.11889E-014
     13.5000     -3.5000     0.33799E-014
     13.5000     -3.4000     0.93336E-014
     13.5000     -3.3000     0.25037E-013
     13.5000     -3.2000     0.65234E-013
     13.5000     -3.1000     0.16508E-012
     13.5000     -3.0000     0.40575E-012
     13.5000     -2.9000     0.96857E-012
     13.5000     -2.8000     0.22454E-011
     13.5000     -2.7000     0.50550E-011
     13.5000     -2.6000     0.11051E-010
     13.5000     -2.5000     0.23461E-010
     13.5000     -2.4000     0.48364E-010
     13.5000     -2.3000     0.96811E-010
     13.5000     -2.2000     0.18816E-009
     13.5000     -2.1000     0.35510E-009
     13.5000     -2.0000     0.65066E-009
     13.5000     -1.9000     0.11576E-008
     13.5000     -1.8000     0.19995E-008
     13.5000     -1.7000     0.33533E-008
     13.5000     -1.6000     0.54599E-008
     13.5000     -1.5000     0.86312E-008
     13.5000     -1.4000     0.13247E-007
     13.5000     -1.3000     0.19739E-007
     13.5000     -1.2000     0.28555E-007
     13.5000     -1.1000     0.40107E-007
     13.5000     -1.0000     0.54690E-007
     13.5000     -0.9000     0.72403E-007
     13.5000     -0.8000     0.93061E-007
     13.5000     -0.7000     0.11613E-006
     13.5000     -0.6000     0.14070E-006
     13.5000     -0.5000     0.16551E-006
     13.5000     -0.4000     0.18902E-006
     13.5000     -0.3000     0.20960E-006
     13.5000     -0.2000     0.22565E-006
     13.5000     -0.1000     0.23586E-006
     13.5000      0.0000     0.23937E-006
     13.5000      0.1000     0.23586E-006
     13.5000      0.2000     0.22565E-006
     13.5000      0.3000     0.20960E-006
     13.5000      0.4000     0.18902E-006
     13.5000      0.5000     0.16551E-006
     13.5000      0.6000     0.14070E-006
     13.5000      0.7000     0.11613E-006
     13.5000      0.8000     0.93061E-007
     13.5000      0.9000     0.72403E-007
     13.5000      1.0000     0.54690E-007
     13.5000      1.1000     0.40107E-007
     13.5000      1.2000     0.28555E-007
     13.5000      1.3000     0.19739E-007
     13.5000      1.4000     0.13247E-007
     13.5000      1.5000     0.86312E-008
     13.5000      1.6000     0.54599E-008
     13.5000      1.7000     0.33533E-008
     13.5000      1.8000     0.19995E-008
     13.5000      1.9000     0.11576E-008
     13.5000      2.0000     0.65066E-009
     13.5000      2.1000     0.35510E-009
     13.5000      2.2000     0.18816E-009
     13.5000      2.3000     0.96811E-010
     13.5000      2.4000     0.48364E-010
     13.5000      2.5000     0.23461E-010
     13.5000      2.6000     0.11051E-010
     13.5000      2.7000     0.50550E-011
     13.5000      2.8000     0.22454E-011
     13.5000      2.9000     0.96857E-012
     13.5000      3.0000     0.40575E-012
     13.5000      3.1000     0.16508E-012
     13.5000      3.2000     0.65234E-013
     13.5000      3.3000     0.25037E-013
     13.5000      3.4000     0.93336E-014
     13.5000      3.5000     0.33799E-014
     13.5000      3.6000     0.11889E-014
     13.5000      3.7000     0.40628E-015
     13.5000      3.8000     0.13488E-015
     13.5000      3.9000     0.43503E-016
     13.5000      4.0000     0.13633E-016
     13.5000      4.1000     0.41512E-017
     13.5000      4.2000     0.12283E-017
     13.5000      4.3000     0.35317E-018
     13.5000      4.4000     0.98688E-019
     13.5000      4.5000     0.26801E-019
     13.5000      4.6000     0.70744E-020
     13.5000      4.7000     0.18151E-020
     13.5000      4.8000     0.45269E-021
     13.5000      4.9000     0.10976E-021
     13.5000      5.0000     0.25871E-022
     13.5000      5.1000     0.59291E-023
     13.5000      5.2000     0.13212E-023
     13.5000      5.3000     0.28630E-024
     13.5000      5.4000     0.60330E-025
     13.5000      5.5000     0.12364E-025
     13.5000      5.6000     0.24645E-026
     13.5000      5.7000     0.47782E-027
     13.5000      5.8000     0.90117E-028
     13.5000      5.9000     0.16535E-028
     13.5000      6.0000     0.29516E-029
     13.5000      6.1000     0.51266E-030
     13.5000      6.2000     0.86644E-031
     13.5000      6.3000     0.14250E-031
     13.5000      6.4000     0.22810E-032
     13.5000      6.5000     0.35536E-033
     13.5000      6.6000     0.53890E-034
     13.5000      6.7000     0.79553E-035
     13.5000      6.8000     0.11433E-035
     13.5000      6.9000     0.15998E-036
     13.5000      7.0000     0.21797E-037
     13.5000      7.1000     0.28919E-038
     13.5000      7.2000     0.37366E-039
     13.5000      7.3000     0.47023E-040
     13.5000      7.4000     0.57641E-041
     13.5000      7.5000     0.68828E-042
     13.5000      7.6000     0.80067E-043
     13.5000      7.7000     0.90747E-044
     13.5000      7.8000     0.10022E-044
     13.5000      7.9000     0.10785E-045
     13.5000      8.0000     0.11312E-046
     13.5000      8.1000     0.11563E-047
     13.5000      8.2000     0.11521E-048
     13.5000      8.3000     0.11191E-049
     13.5000      8.4000     0.10597E-050
     13.5000      8.5000     0.97845E-052
     13.5000      8.6000     0.88089E-053
     13.5000      8.7000     0.77339E-054
     13.5000      8.8000     0.66222E-055
     13.5000      8.9000     0.55306E-056
     13.5000      9.0000     0.45056E-057
     13.5000      9.1000     0.35808E-058
     13.5000      9.2000     0.27765E-059
     13.5000      9.3000     0.21007E-060
     13.5000      9.4000     0.15509E-061
     13.5000      9.5000     0.11174E-062
     13.5000      9.6000     0.78579E-064
     13.5000      9.7000     0.53938E-065
     13.5000      9.8000     0.36143E-066
     13.5000      9.9000     0.23644E-067
     13.5000     10.0000     0.15102E-068
     13.5000     10.1000     0.94193E-070
     13.5000     10.2000     0.57372E-071
     13.5000     10.3000     0.34129E-072
     13.5000     10.4000     0.19831E-073
     13.5000     10.5000     0.11256E-074
     13.5000     10.6000     0.62414E-076
     13.5000     10.7000     0.33814E-077
     13.5000     10.8000     0.17900E-078
     13.5000     10.9000     0.92602E-080
     13.5000     11.0000     0.46818E-081
     13.5000     11.1000     0.23136E-082
     13.5000     11.2000     0.11175E-083
     13.5000     11.3000     0.52773E-085
     13.5000     11.4000     0.24365E-086
     13.5000     11.5000     0.10999E-087
     13.5000     11.6000     0.48554E-089
     13.5000     11.7000     0.20962E-090
     13.5000     11.8000     0.88512E-092
     13.5000     11.9000     0.36558E-093
     13.5000     12.0000     0.14771E-094
     13.5000     12.1000     0.58391E-096
     13.5000     12.2000     0.22584E-097
     13.5000     12.3000     0.85476E-099
     13.5000     12.4000     0.31659E-100
     13.5000     12.5000     0.11478E-101
     13.5000     12.6000     0.40853E-103
     13.5000     12.7000     0.15468E-104
     13.5000     12.8000     0.00000E+000
 
     13.6000    -12.8000     0.00000E+000
     13.6000    -12.7000     0.83146E-105
     13.6000    -12.6000     0.25608E-103
     13.6000    -12.5000     0.72349E-102
     13.6000    -12.4000     0.19963E-100
     13.6000    -12.3000     0.53909E-099
     13.6000    -12.2000     0.14246E-097
     13.6000    -12.1000     0.36841E-096
     13.6000    -12.0000     0.93216E-095
     13.6000    -11.9000     0.23075E-093
     13.6000    -11.8000     0.55879E-092
     13.6000    -11.7000     0.13236E-090
     13.6000    -11.6000     0.30666E-089
     13.6000    -11.5000     0.69482E-088
     13.6000    -11.4000     0.15395E-086
     13.6000    -11.3000     0.33352E-085
     13.6000    -11.2000     0.70643E-084
     13.6000    -11.1000     0.14628E-082
     13.6000    -11.0000     0.29608E-081
     13.6000    -10.9000     0.58574E-080
     13.6000    -10.8000     0.11325E-078
     13.6000    -10.7000     0.21399E-077
     13.6000    -10.6000     0.39507E-076
     13.6000    -10.5000     0.71264E-075
     13.6000    -10.4000     0.12558E-073
     13.6000    -10.3000     0.21619E-072
     13.6000    -10.2000     0.36351E-071
     13.6000    -10.1000     0.59695E-070
     13.6000    -10.0000     0.95734E-069
     13.6000     -9.9000     0.14992E-067
     13.6000     -9.8000     0.22923E-066
     13.6000     -9.7000     0.34218E-065
     13.6000     -9.6000     0.49864E-064
     13.6000     -9.5000     0.70926E-063
     13.6000     -9.4000     0.98466E-062
     13.6000     -9.3000     0.13341E-060
     13.6000     -9.2000     0.17638E-059
     13.6000     -9.1000     0.22754E-058
     13.6000     -9.0000     0.28638E-057
     13.6000     -8.9000     0.35163E-056
     13.6000     -8.8000     0.42116E-055
     13.6000     -8.7000     0.49200E-054
     13.6000     -8.6000     0.56056E-053
     13.6000     -8.5000     0.62283E-052
     13.6000     -8.4000     0.67478E-051
     13.6000     -8.3000     0.71280E-050
     13.6000     -8.2000     0.73407E-049
     13.6000     -8.1000     0.73696E-048
     13.6000     -8.0000     0.72117E-047
     13.6000     -7.9000     0.68784E-046
     13.6000     -7.8000     0.63936E-045
     13.6000     -7.7000     0.57913E-044
     13.6000     -7.6000     0.51114E-043
     13.6000     -7.5000     0.43954E-042
     13.6000     -7.4000     0.36823E-041
     13.6000     -7.3000     0.30051E-040
     13.6000     -7.2000     0.23887E-039
     13.6000     -7.1000     0.18494E-038
     13.6000     -7.0000     0.13944E-037
     13.6000     -6.9000     0.10238E-036
     13.6000     -6.8000     0.73197E-036
     13.6000     -6.7000     0.50951E-035
     13.6000     -6.6000     0.34528E-034
     13.6000     -6.5000     0.22778E-033
     13.6000     -6.4000     0.14626E-032
     13.6000     -6.3000     0.91412E-032
     13.6000     -6.2000     0.55602E-031
     13.6000     -6.1000     0.32912E-030
     13.6000     -6.0000     0.18957E-029
     13.6000     -5.9000     0.10624E-028
     13.6000     -5.8000     0.57928E-028
     13.6000     -5.7000     0.30727E-027
     13.6000     -5.6000     0.15855E-026
     13.6000     -5.5000     0.79580E-026
     13.6000     -5.4000     0.38848E-025
     13.6000     -5.3000     0.18444E-024
     13.6000     -5.2000     0.85157E-024
     13.6000     -5.1000     0.38232E-023
     13.6000     -5.0000     0.16690E-022
     13.6000     -4.9000     0.70841E-022
     13.6000     -4.8000     0.29232E-021
     13.6000     -4.7000     0.11727E-020
     13.6000     -4.6000     0.45728E-020
     13.6000     -4.5000     0.17333E-019
     13.6000     -4.4000     0.63854E-019
     13.6000     -4.3000     0.22863E-018
     13.6000     -4.2000     0.79556E-018
     13.6000     -4.1000     0.26902E-017
     13.6000     -4.0000     0.88394E-017
     13.6000     -3.9000     0.28222E-016
     13.6000     -3.8000     0.87545E-016
     13.6000     -3.7000     0.26385E-015
     13.6000     -3.6000     0.77253E-015
     13.6000     -3.5000     0.21974E-014
     13.6000     -3.4000     0.60716E-014
     13.6000     -3.3000     0.16296E-013
     13.6000     -3.2000     0.42483E-013
     13.6000     -3.1000     0.10757E-012
     13.6000     -3.0000     0.26455E-012
     13.6000     -2.9000     0.63186E-012
     13.6000     -2.8000     0.14656E-011
     13.6000     -2.7000     0.33015E-011
     13.6000     -2.6000     0.72219E-011
     13.6000     -2.5000     0.15341E-010
     13.6000     -2.4000     0.31642E-010
     13.6000     -2.3000     0.63375E-010
     13.6000     -2.2000     0.12325E-009
     13.6000     -2.1000     0.23272E-009
     13.6000     -2.0000     0.42667E-009
     13.6000     -1.9000     0.75950E-009
     13.6000     -1.8000     0.13126E-008
     13.6000     -1.7000     0.22025E-008
     13.6000     -1.6000     0.35881E-008
     13.6000     -1.5000     0.56751E-008
     13.6000     -1.4000     0.87143E-008
     13.6000     -1.3000     0.12991E-007
     13.6000     -1.2000     0.18802E-007
     13.6000     -1.1000     0.26420E-007
     13.6000     -1.0000     0.36041E-007
     13.6000     -0.9000     0.47733E-007
     13.6000     -0.8000     0.61374E-007
     13.6000     -0.7000     0.76613E-007
     13.6000     -0.6000     0.92848E-007
     13.6000     -0.5000     0.10924E-006
     13.6000     -0.4000     0.12479E-006
     13.6000     -0.3000     0.13839E-006
     13.6000     -0.2000     0.14901E-006
     13.6000     -0.1000     0.15577E-006
     13.6000      0.0000     0.15809E-006
     13.6000      0.1000     0.15577E-006
     13.6000      0.2000     0.14901E-006
     13.6000      0.3000     0.13839E-006
     13.6000      0.4000     0.12479E-006
     13.6000      0.5000     0.10924E-006
     13.6000      0.6000     0.92848E-007
     13.6000      0.7000     0.76613E-007
     13.6000      0.8000     0.61374E-007
     13.6000      0.9000     0.47733E-007
     13.6000      1.0000     0.36041E-007
     13.6000      1.1000     0.26420E-007
     13.6000      1.2000     0.18802E-007
     13.6000      1.3000     0.12991E-007
     13.6000      1.4000     0.87143E-008
     13.6000      1.5000     0.56751E-008
     13.6000      1.6000     0.35881E-008
     13.6000      1.7000     0.22025E-008
     13.6000      1.8000     0.13126E-008
     13.6000      1.9000     0.75950E-009
     13.6000      2.0000     0.42667E-009
     13.6000      2.1000     0.23272E-009
     13.6000      2.2000     0.12325E-009
     13.6000      2.3000     0.63375E-010
     13.6000      2.4000     0.31642E-010
     13.6000      2.5000     0.15341E-010
     13.6000      2.6000     0.72219E-011
     13.6000      2.7000     0.33015E-011
     13.6000      2.8000     0.14656E-011
     13.6000      2.9000     0.63186E-012
     13.6000      3.0000     0.26455E-012
     13.6000      3.1000     0.10757E-012
     13.6000      3.2000     0.42483E-013
     13.6000      3.3000     0.16296E-013
     13.6000      3.4000     0.60716E-014
     13.6000      3.5000     0.21974E-014
     13.6000      3.6000     0.77253E-015
     13.6000      3.7000     0.26385E-015
     13.6000      3.8000     0.87545E-016
     13.6000      3.9000     0.28222E-016
     13.6000      4.0000     0.88394E-017
     13.6000      4.1000     0.26902E-017
     13.6000      4.2000     0.79556E-018
     13.6000      4.3000     0.22863E-018
     13.6000      4.4000     0.63854E-019
     13.6000      4.5000     0.17333E-019
     13.6000      4.6000     0.45728E-020
     13.6000      4.7000     0.11727E-020
     13.6000      4.8000     0.29232E-021
     13.6000      4.9000     0.70841E-022
     13.6000      5.0000     0.16690E-022
     13.6000      5.1000     0.38232E-023
     13.6000      5.2000     0.85157E-024
     13.6000      5.3000     0.18444E-024
     13.6000      5.4000     0.38848E-025
     13.6000      5.5000     0.79580E-026
     13.6000      5.6000     0.15855E-026
     13.6000      5.7000     0.30727E-027
     13.6000      5.8000     0.57928E-028
     13.6000      5.9000     0.10624E-028
     13.6000      6.0000     0.18957E-029
     13.6000      6.1000     0.32912E-030
     13.6000      6.2000     0.55602E-031
     13.6000      6.3000     0.91412E-032
     13.6000      6.4000     0.14626E-032
     13.6000      6.5000     0.22778E-033
     13.6000      6.6000     0.34528E-034
     13.6000      6.7000     0.50951E-035
     13.6000      6.8000     0.73197E-036
     13.6000      6.9000     0.10238E-036
     13.6000      7.0000     0.13944E-037
     13.6000      7.1000     0.18494E-038
     13.6000      7.2000     0.23887E-039
     13.6000      7.3000     0.30051E-040
     13.6000      7.4000     0.36823E-041
     13.6000      7.5000     0.43954E-042
     13.6000      7.6000     0.51114E-043
     13.6000      7.7000     0.57913E-044
     13.6000      7.8000     0.63936E-045
     13.6000      7.9000     0.68784E-046
     13.6000      8.0000     0.72117E-047
     13.6000      8.1000     0.73696E-048
     13.6000      8.2000     0.73407E-049
     13.6000      8.3000     0.71280E-050
     13.6000      8.4000     0.67478E-051
     13.6000      8.5000     0.62283E-052
     13.6000      8.6000     0.56056E-053
     13.6000      8.7000     0.49200E-054
     13.6000      8.8000     0.42116E-055
     13.6000      8.9000     0.35163E-056
     13.6000      9.0000     0.28638E-057
     13.6000      9.1000     0.22754E-058
     13.6000      9.2000     0.17638E-059
     13.6000      9.3000     0.13341E-060
     13.6000      9.4000     0.98466E-062
     13.6000      9.5000     0.70926E-063
     13.6000      9.6000     0.49864E-064
     13.6000      9.7000     0.34218E-065
     13.6000      9.8000     0.22923E-066
     13.6000      9.9000     0.14992E-067
     13.6000     10.0000     0.95734E-069
     13.6000     10.1000     0.59695E-070
     13.6000     10.2000     0.36351E-071
     13.6000     10.3000     0.21619E-072
     13.6000     10.4000     0.12558E-073
     13.6000     10.5000     0.71264E-075
     13.6000     10.6000     0.39507E-076
     13.6000     10.7000     0.21399E-077
     13.6000     10.8000     0.11325E-078
     13.6000     10.9000     0.58574E-080
     13.6000     11.0000     0.29608E-081
     13.6000     11.1000     0.14628E-082
     13.6000     11.2000     0.70643E-084
     13.6000     11.3000     0.33352E-085
     13.6000     11.4000     0.15395E-086
     13.6000     11.5000     0.69482E-088
     13.6000     11.6000     0.30666E-089
     13.6000     11.7000     0.13236E-090
     13.6000     11.8000     0.55879E-092
     13.6000     11.9000     0.23075E-093
     13.6000     12.0000     0.93216E-095
     13.6000     12.1000     0.36841E-096
     13.6000     12.2000     0.14246E-097
     13.6000     12.3000     0.53909E-099
     13.6000     12.4000     0.19964E-100
     13.6000     12.5000     0.72364E-102
     13.6000     12.6000     0.25751E-103
     13.6000     12.7000     0.97484E-105
     13.6000     12.8000     0.00000E+000
 
     13.7000    -12.8000     0.00000E+000
     13.7000    -12.7000     0.52123E-105
     13.7000    -12.6000     0.16056E-103
     13.7000    -12.5000     0.45371E-102
     13.7000    -12.4000     0.12521E-100
     13.7000    -12.3000     0.33819E-099
     13.7000    -12.2000     0.89390E-098
     13.7000    -12.1000     0.23121E-096
     13.7000    -12.0000     0.58511E-095
     13.7000    -11.9000     0.14487E-093
     13.7000    -11.8000     0.35089E-092
     13.7000    -11.7000     0.83134E-091
     13.7000    -11.6000     0.19264E-089
     13.7000    -11.5000     0.43657E-088
     13.7000    -11.4000     0.96749E-087
     13.7000    -11.3000     0.20965E-085
     13.7000    -11.2000     0.44415E-084
     13.7000    -11.1000     0.91987E-083
     13.7000    -11.0000     0.18623E-081
     13.7000    -10.9000     0.36851E-080
     13.7000    -10.8000     0.71267E-079
     13.7000    -10.7000     0.13468E-077
     13.7000    -10.6000     0.24872E-076
     13.7000    -10.5000     0.44875E-075
     13.7000    -10.4000     0.79099E-074
     13.7000    -10.3000     0.13620E-072
     13.7000    -10.2000     0.22906E-071
     13.7000    -10.1000     0.37625E-070
     13.7000    -10.0000     0.60355E-069
     13.7000     -9.9000     0.94539E-068
     13.7000     -9.8000     0.14459E-066
     13.7000     -9.7000     0.21589E-065
     13.7000     -9.6000     0.31468E-064
     13.7000     -9.5000     0.44772E-063
     13.7000     -9.4000     0.62173E-062
     13.7000     -9.3000     0.84258E-061
     13.7000     -9.2000     0.11143E-059
     13.7000     -9.1000     0.14378E-058
     13.7000     -9.0000     0.18102E-057
     13.7000     -8.9000     0.22233E-056
     13.7000     -8.8000     0.26636E-055
     13.7000     -8.7000     0.31125E-054
     13.7000     -8.6000     0.35473E-053
     13.7000     -8.5000     0.39424E-052
     13.7000     -8.4000     0.42726E-051
     13.7000     -8.3000     0.45146E-050
     13.7000     -8.2000     0.46508E-049
     13.7000     -8.1000     0.46705E-048
     13.7000     -8.0000     0.45719E-047
     13.7000     -7.9000     0.43619E-046
     13.7000     -7.8000     0.40558E-045
     13.7000     -7.7000     0.36749E-044
     13.7000     -7.6000     0.32445E-043
     13.7000     -7.5000     0.27910E-042
     13.7000     -7.4000     0.23389E-041
     13.7000     -7.3000     0.19094E-040
     13.7000     -7.2000     0.15183E-039
     13.7000     -7.1000     0.11759E-038
     13.7000     -7.0000     0.88694E-038
     13.7000     -6.9000     0.65145E-037
     13.7000     -6.8000     0.46591E-036
     13.7000     -6.7000     0.32443E-035
     13.7000     -6.6000     0.21994E-034
     13.7000     -6.5000     0.14514E-033
     13.7000     -6.4000     0.93237E-033
     13.7000     -6.3000     0.58294E-032
     13.7000     -6.2000     0.35472E-031
     13.7000     -6.1000     0.21005E-030
     13.7000     -6.0000     0.12103E-029
     13.7000     -5.9000     0.67858E-029
     13.7000     -5.8000     0.37015E-028
     13.7000     -5.7000     0.19642E-027
     13.7000     -5.6000     0.10140E-026
     13.7000     -5.5000     0.50914E-026
     13.7000     -5.4000     0.24865E-025
     13.7000     -5.3000     0.11810E-024
     13.7000     -5.2000     0.54553E-024
     13.7000     -5.1000     0.24503E-023
     13.7000     -5.0000     0.10702E-022
     13.7000     -4.9000     0.45443E-022
     13.7000     -4.8000     0.18761E-021
     13.7000     -4.7000     0.75294E-021
     13.7000     -4.6000     0.29375E-020
     13.7000     -4.5000     0.11139E-019
     13.7000     -4.4000     0.41058E-019
     13.7000     -4.3000     0.14708E-018
     13.7000     -4.2000     0.51204E-018
     13.7000     -4.1000     0.17323E-017
     13.7000     -4.0000     0.56949E-017
     13.7000     -3.9000     0.18191E-016
     13.7000     -3.8000     0.56460E-016
     13.7000     -3.7000     0.17025E-015
     13.7000     -3.6000     0.49874E-015
     13.7000     -3.5000     0.14193E-014
     13.7000     -3.4000     0.39238E-014
     13.7000     -3.3000     0.10537E-013
     13.7000     -3.2000     0.27484E-013
     13.7000     -3.1000     0.69630E-013
     13.7000     -3.0000     0.17133E-012
     13.7000     -2.9000     0.40944E-012
     13.7000     -2.8000     0.95023E-012
     13.7000     -2.7000     0.21416E-011
     13.7000     -2.6000     0.46873E-011
     13.7000     -2.5000     0.99622E-011
     13.7000     -2.4000     0.20560E-010
     13.7000     -2.3000     0.41200E-010
     13.7000     -2.2000     0.80165E-010
     13.7000     -2.1000     0.15145E-009
     13.7000     -2.0000     0.27781E-009
     13.7000     -1.9000     0.49478E-009
     13.7000     -1.8000     0.85555E-009
     13.7000     -1.7000     0.14363E-008
     13.7000     -1.6000     0.23410E-008
     13.7000     -1.5000     0.37043E-008
     13.7000     -1.4000     0.56907E-008
     13.7000     -1.3000     0.84874E-008
     13.7000     -1.2000     0.12289E-007
     13.7000     -1.1000     0.17275E-007
     13.7000     -1.0000     0.23574E-007
     13.7000     -0.9000     0.31232E-007
     13.7000     -0.8000     0.40171E-007
     13.7000     -0.7000     0.50160E-007
     13.7000     -0.6000     0.60805E-007
     13.7000     -0.5000     0.71558E-007
     13.7000     -0.4000     0.81756E-007
     13.7000     -0.3000     0.90682E-007
     13.7000     -0.2000     0.97648E-007
     13.7000     -0.1000     0.10208E-006
     13.7000      0.0000     0.10360E-006
     13.7000      0.1000     0.10208E-006
     13.7000      0.2000     0.97648E-007
     13.7000      0.3000     0.90682E-007
     13.7000      0.4000     0.81756E-007
     13.7000      0.5000     0.71558E-007
     13.7000      0.6000     0.60805E-007
     13.7000      0.7000     0.50160E-007
     13.7000      0.8000     0.40171E-007
     13.7000      0.9000     0.31232E-007
     13.7000      1.0000     0.23574E-007
     13.7000      1.1000     0.17275E-007
     13.7000      1.2000     0.12289E-007
     13.7000      1.3000     0.84874E-008
     13.7000      1.4000     0.56907E-008
     13.7000      1.5000     0.37043E-008
     13.7000      1.6000     0.23410E-008
     13.7000      1.7000     0.14363E-008
     13.7000      1.8000     0.85555E-009
     13.7000      1.9000     0.49478E-009
     13.7000      2.0000     0.27781E-009
     13.7000      2.1000     0.15145E-009
     13.7000      2.2000     0.80165E-010
     13.7000      2.3000     0.41200E-010
     13.7000      2.4000     0.20560E-010
     13.7000      2.5000     0.99622E-011
     13.7000      2.6000     0.46873E-011
     13.7000      2.7000     0.21416E-011
     13.7000      2.8000     0.95023E-012
     13.7000      2.9000     0.40944E-012
     13.7000      3.0000     0.17133E-012
     13.7000      3.1000     0.69630E-013
     13.7000      3.2000     0.27484E-013
     13.7000      3.3000     0.10537E-013
     13.7000      3.4000     0.39238E-014
     13.7000      3.5000     0.14193E-014
     13.7000      3.6000     0.49874E-015
     13.7000      3.7000     0.17025E-015
     13.7000      3.8000     0.56460E-016
     13.7000      3.9000     0.18191E-016
     13.7000      4.0000     0.56949E-017
     13.7000      4.1000     0.17323E-017
     13.7000      4.2000     0.51204E-018
     13.7000      4.3000     0.14708E-018
     13.7000      4.4000     0.41058E-019
     13.7000      4.5000     0.11139E-019
     13.7000      4.6000     0.29375E-020
     13.7000      4.7000     0.75294E-021
     13.7000      4.8000     0.18761E-021
     13.7000      4.9000     0.45443E-022
     13.7000      5.0000     0.10702E-022
     13.7000      5.1000     0.24503E-023
     13.7000      5.2000     0.54553E-024
     13.7000      5.3000     0.11810E-024
     13.7000      5.4000     0.24865E-025
     13.7000      5.5000     0.50914E-026
     13.7000      5.6000     0.10140E-026
     13.7000      5.7000     0.19642E-027
     13.7000      5.8000     0.37015E-028
     13.7000      5.9000     0.67858E-029
     13.7000      6.0000     0.12103E-029
     13.7000      6.1000     0.21005E-030
     13.7000      6.2000     0.35472E-031
     13.7000      6.3000     0.58294E-032
     13.7000      6.4000     0.93237E-033
     13.7000      6.5000     0.14514E-033
     13.7000      6.6000     0.21994E-034
     13.7000      6.7000     0.32443E-035
     13.7000      6.8000     0.46591E-036
     13.7000      6.9000     0.65145E-037
     13.7000      7.0000     0.88694E-038
     13.7000      7.1000     0.11759E-038
     13.7000      7.2000     0.15183E-039
     13.7000      7.3000     0.19094E-040
     13.7000      7.4000     0.23389E-041
     13.7000      7.5000     0.27910E-042
     13.7000      7.6000     0.32445E-043
     13.7000      7.7000     0.36749E-044
     13.7000      7.8000     0.40558E-045
     13.7000      7.9000     0.43619E-046
     13.7000      8.0000     0.45719E-047
     13.7000      8.1000     0.46705E-048
     13.7000      8.2000     0.46508E-049
     13.7000      8.3000     0.45146E-050
     13.7000      8.4000     0.42726E-051
     13.7000      8.5000     0.39424E-052
     13.7000      8.6000     0.35473E-053
     13.7000      8.7000     0.31125E-054
     13.7000      8.8000     0.26636E-055
     13.7000      8.9000     0.22233E-056
     13.7000      9.0000     0.18102E-057
     13.7000      9.1000     0.14378E-058
     13.7000      9.2000     0.11143E-059
     13.7000      9.3000     0.84258E-061
     13.7000      9.4000     0.62173E-062
     13.7000      9.5000     0.44772E-063
     13.7000      9.6000     0.31468E-064
     13.7000      9.7000     0.21589E-065
     13.7000      9.8000     0.14459E-066
     13.7000      9.9000     0.94539E-068
     13.7000     10.0000     0.60355E-069
     13.7000     10.1000     0.37625E-070
     13.7000     10.2000     0.22906E-071
     13.7000     10.3000     0.13620E-072
     13.7000     10.4000     0.79099E-074
     13.7000     10.5000     0.44875E-075
     13.7000     10.6000     0.24872E-076
     13.7000     10.7000     0.13468E-077
     13.7000     10.8000     0.71267E-079
     13.7000     10.9000     0.36851E-080
     13.7000     11.0000     0.18623E-081
     13.7000     11.1000     0.91987E-083
     13.7000     11.2000     0.44415E-084
     13.7000     11.3000     0.20965E-085
     13.7000     11.4000     0.96749E-087
     13.7000     11.5000     0.43657E-088
     13.7000     11.6000     0.19264E-089
     13.7000     11.7000     0.83134E-091
     13.7000     11.8000     0.35089E-092
     13.7000     11.9000     0.14487E-093
     13.7000     12.0000     0.58511E-095
     13.7000     12.1000     0.23121E-096
     13.7000     12.2000     0.89390E-098
     13.7000     12.3000     0.33819E-099
     13.7000     12.4000     0.12522E-100
     13.7000     12.5000     0.45380E-102
     13.7000     12.6000     0.16146E-103
     13.7000     12.7000     0.61110E-105
     13.7000     12.8000     0.00000E+000
 
     13.8000    -12.8000     0.00000E+000
     13.8000    -12.7000     0.32501E-105
     13.8000    -12.6000     0.10013E-103
     13.8000    -12.5000     0.28300E-102
     13.8000    -12.4000     0.78117E-101
     13.8000    -12.3000     0.21102E-099
     13.8000    -12.2000     0.55788E-098
     13.8000    -12.1000     0.14432E-096
     13.8000    -12.0000     0.36530E-095
     13.8000    -11.9000     0.90464E-094
     13.8000    -11.8000     0.21915E-092
     13.8000    -11.7000     0.51933E-091
     13.8000    -11.6000     0.12037E-089
     13.8000    -11.5000     0.27283E-088
     13.8000    -11.4000     0.60474E-087
     13.8000    -11.3000     0.13107E-085
     13.8000    -11.2000     0.27773E-084
     13.8000    -11.1000     0.57533E-083
     13.8000    -11.0000     0.11650E-081
     13.8000    -10.9000     0.23058E-080
     13.8000    -10.8000     0.44602E-079
     13.8000    -10.7000     0.84310E-078
     13.8000    -10.6000     0.15573E-076
     13.8000    -10.5000     0.28103E-075
     13.8000    -10.4000     0.49548E-074
     13.8000    -10.3000     0.85333E-073
     13.8000    -10.2000     0.14355E-071
     13.8000    -10.1000     0.23585E-070
     13.8000    -10.0000     0.37842E-069
     13.8000     -9.9000     0.59289E-068
     13.8000     -9.8000     0.90698E-067
     13.8000     -9.7000     0.13546E-065
     13.8000     -9.6000     0.19749E-064
     13.8000     -9.5000     0.28106E-063
     13.8000     -9.4000     0.39039E-062
     13.8000     -9.3000     0.52920E-061
     13.8000     -9.2000     0.70002E-060
     13.8000     -9.1000     0.90354E-059
     13.8000     -9.0000     0.11378E-057
     13.8000     -8.9000     0.13978E-056
     13.8000     -8.8000     0.16751E-055
     13.8000     -8.7000     0.19580E-054
     13.8000     -8.6000     0.22321E-053
     13.8000     -8.5000     0.24815E-052
     13.8000     -8.4000     0.26901E-051
     13.8000     -8.3000     0.28433E-050
     13.8000     -8.2000     0.29299E-049
     13.8000     -8.1000     0.29432E-048
     13.8000     -8.0000     0.28819E-047
     13.8000     -7.9000     0.27504E-046
     13.8000     -7.8000     0.25581E-045
     13.8000     -7.7000     0.23186E-044
     13.8000     -7.6000     0.20477E-043
     13.8000     -7.5000     0.17620E-042
     13.8000     -7.4000     0.14771E-041
     13.8000     -7.3000     0.12063E-040
     13.8000     -7.2000     0.95951E-040
     13.8000     -7.1000     0.74337E-039
     13.8000     -7.0000     0.56088E-038
     13.8000     -6.9000     0.41210E-037
     13.8000     -6.8000     0.29483E-036
     13.8000     -6.7000     0.20538E-035
     13.8000     -6.6000     0.13928E-034
     13.8000     -6.5000     0.91947E-034
     13.8000     -6.4000     0.59086E-033
     13.8000     -6.3000     0.36956E-032
     13.8000     -6.2000     0.22496E-031
     13.8000     -6.1000     0.13326E-030
     13.8000     -6.0000     0.76816E-030
     13.8000     -5.9000     0.43084E-029
     13.8000     -5.8000     0.23510E-028
     13.8000     -5.7000     0.12481E-027
     13.8000     -5.6000     0.64455E-027
     13.8000     -5.5000     0.32377E-026
     13.8000     -5.4000     0.15819E-025
     13.8000     -5.3000     0.75167E-025
     13.8000     -5.2000     0.34735E-024
     13.8000     -5.1000     0.15608E-023
     13.8000     -5.0000     0.68197E-023
     13.8000     -4.9000     0.28972E-022
     13.8000     -4.8000     0.11966E-021
     13.8000     -4.7000     0.48045E-021
     13.8000     -4.6000     0.18752E-020
     13.8000     -4.5000     0.71144E-020
     13.8000     -4.4000     0.26235E-019
     13.8000     -4.3000     0.94022E-019
     13.8000     -4.2000     0.32748E-018
     13.8000     -4.1000     0.11084E-017
     13.8000     -4.0000     0.36456E-017
     13.8000     -3.9000     0.11651E-016
     13.8000     -3.8000     0.36178E-016
     13.8000     -3.7000     0.10914E-015
     13.8000     -3.6000     0.31989E-015
     13.8000     -3.5000     0.91082E-015
     13.8000     -3.4000     0.25192E-014
     13.8000     -3.3000     0.67684E-014
     13.8000     -3.2000     0.17663E-013
     13.8000     -3.1000     0.44772E-013
     13.8000     -3.0000     0.11022E-012
     13.8000     -2.9000     0.26353E-012
     13.8000     -2.8000     0.61192E-012
     13.8000     -2.7000     0.13799E-011
     13.8000     -2.6000     0.30216E-011
     13.8000     -2.5000     0.64251E-011
     13.8000     -2.4000     0.13266E-010
     13.8000     -2.3000     0.26598E-010
     13.8000     -2.2000     0.51779E-010
     13.8000     -2.1000     0.97872E-010
     13.8000     -2.0000     0.17962E-009
     13.8000     -1.9000     0.32005E-009
     13.8000     -1.8000     0.55367E-009
     13.8000     -1.7000     0.92992E-009
     13.8000     -1.6000     0.15163E-008
     13.8000     -1.5000     0.24004E-008
     13.8000     -1.4000     0.36892E-008
     13.8000     -1.3000     0.55044E-008
     13.8000     -1.2000     0.79731E-008
     13.8000     -1.1000     0.11212E-007
     13.8000     -1.0000     0.15305E-007
     13.8000     -0.9000     0.20284E-007
     13.8000     -0.8000     0.26096E-007
     13.8000     -0.7000     0.32594E-007
     13.8000     -0.6000     0.39520E-007
     13.8000     -0.5000     0.46518E-007
     13.8000     -0.4000     0.53157E-007
     13.8000     -0.3000     0.58968E-007
     13.8000     -0.2000     0.63504E-007
     13.8000     -0.1000     0.66391E-007
     13.8000      0.0000     0.67383E-007
     13.8000      0.1000     0.66391E-007
     13.8000      0.2000     0.63504E-007
     13.8000      0.3000     0.58968E-007
     13.8000      0.4000     0.53157E-007
     13.8000      0.5000     0.46518E-007
     13.8000      0.6000     0.39520E-007
     13.8000      0.7000     0.32594E-007
     13.8000      0.8000     0.26096E-007
     13.8000      0.9000     0.20284E-007
     13.8000      1.0000     0.15305E-007
     13.8000      1.1000     0.11212E-007
     13.8000      1.2000     0.79731E-008
     13.8000      1.3000     0.55044E-008
     13.8000      1.4000     0.36892E-008
     13.8000      1.5000     0.24004E-008
     13.8000      1.6000     0.15163E-008
     13.8000      1.7000     0.92992E-009
     13.8000      1.8000     0.55367E-009
     13.8000      1.9000     0.32005E-009
     13.8000      2.0000     0.17962E-009
     13.8000      2.1000     0.97872E-010
     13.8000      2.2000     0.51779E-010
     13.8000      2.3000     0.26598E-010
     13.8000      2.4000     0.13266E-010
     13.8000      2.5000     0.64251E-011
     13.8000      2.6000     0.30216E-011
     13.8000      2.7000     0.13799E-011
     13.8000      2.8000     0.61192E-012
     13.8000      2.9000     0.26353E-012
     13.8000      3.0000     0.11022E-012
     13.8000      3.1000     0.44772E-013
     13.8000      3.2000     0.17663E-013
     13.8000      3.3000     0.67684E-014
     13.8000      3.4000     0.25192E-014
     13.8000      3.5000     0.91082E-015
     13.8000      3.6000     0.31989E-015
     13.8000      3.7000     0.10914E-015
     13.8000      3.8000     0.36178E-016
     13.8000      3.9000     0.11651E-016
     13.8000      4.0000     0.36456E-017
     13.8000      4.1000     0.11084E-017
     13.8000      4.2000     0.32748E-018
     13.8000      4.3000     0.94022E-019
     13.8000      4.4000     0.26235E-019
     13.8000      4.5000     0.71144E-020
     13.8000      4.6000     0.18752E-020
     13.8000      4.7000     0.48045E-021
     13.8000      4.8000     0.11966E-021
     13.8000      4.9000     0.28972E-022
     13.8000      5.0000     0.68197E-023
     13.8000      5.1000     0.15608E-023
     13.8000      5.2000     0.34735E-024
     13.8000      5.3000     0.75167E-025
     13.8000      5.4000     0.15819E-025
     13.8000      5.5000     0.32377E-026
     13.8000      5.6000     0.64455E-027
     13.8000      5.7000     0.12481E-027
     13.8000      5.8000     0.23510E-028
     13.8000      5.9000     0.43084E-029
     13.8000      6.0000     0.76816E-030
     13.8000      6.1000     0.13326E-030
     13.8000      6.2000     0.22496E-031
     13.8000      6.3000     0.36956E-032
     13.8000      6.4000     0.59086E-033
     13.8000      6.5000     0.91947E-034
     13.8000      6.6000     0.13928E-034
     13.8000      6.7000     0.20538E-035
     13.8000      6.8000     0.29483E-036
     13.8000      6.9000     0.41210E-037
     13.8000      7.0000     0.56088E-038
     13.8000      7.1000     0.74337E-039
     13.8000      7.2000     0.95951E-040
     13.8000      7.3000     0.12063E-040
     13.8000      7.4000     0.14771E-041
     13.8000      7.5000     0.17620E-042
     13.8000      7.6000     0.20477E-043
     13.8000      7.7000     0.23186E-044
     13.8000      7.8000     0.25581E-045
     13.8000      7.9000     0.27504E-046
     13.8000      8.0000     0.28819E-047
     13.8000      8.1000     0.29432E-048
     13.8000      8.2000     0.29299E-049
     13.8000      8.3000     0.28433E-050
     13.8000      8.4000     0.26901E-051
     13.8000      8.5000     0.24815E-052
     13.8000      8.6000     0.22321E-053
     13.8000      8.7000     0.19580E-054
     13.8000      8.8000     0.16751E-055
     13.8000      8.9000     0.13978E-056
     13.8000      9.0000     0.11378E-057
     13.8000      9.1000     0.90354E-059
     13.8000      9.2000     0.70002E-060
     13.8000      9.3000     0.52920E-061
     13.8000      9.4000     0.39039E-062
     13.8000      9.5000     0.28106E-063
     13.8000      9.6000     0.19749E-064
     13.8000      9.7000     0.13546E-065
     13.8000      9.8000     0.90698E-067
     13.8000      9.9000     0.59289E-068
     13.8000     10.0000     0.37842E-069
     13.8000     10.1000     0.23585E-070
     13.8000     10.2000     0.14355E-071
     13.8000     10.3000     0.85333E-073
     13.8000     10.4000     0.49548E-074
     13.8000     10.5000     0.28103E-075
     13.8000     10.6000     0.15573E-076
     13.8000     10.7000     0.84310E-078
     13.8000     10.8000     0.44602E-079
     13.8000     10.9000     0.23058E-080
     13.8000     11.0000     0.11650E-081
     13.8000     11.1000     0.57533E-083
     13.8000     11.2000     0.27773E-084
     13.8000     11.3000     0.13107E-085
     13.8000     11.4000     0.60474E-087
     13.8000     11.5000     0.27283E-088
     13.8000     11.6000     0.12037E-089
     13.8000     11.7000     0.51933E-091
     13.8000     11.8000     0.21915E-092
     13.8000     11.9000     0.90464E-094
     13.8000     12.0000     0.36530E-095
     13.8000     12.1000     0.14432E-096
     13.8000     12.2000     0.55788E-098
     13.8000     12.3000     0.21103E-099
     13.8000     12.4000     0.78118E-101
     13.8000     12.5000     0.28306E-102
     13.8000     12.6000     0.10069E-103
     13.8000     12.7000     0.38104E-105
     13.8000     12.8000     0.00000E+000
 
     13.9000    -12.8000     0.00000E+000
     13.9000    -12.7000     0.20157E-105
     13.9000    -12.6000     0.62110E-104
     13.9000    -12.5000     0.17557E-102
     13.9000    -12.4000     0.48472E-101
     13.9000    -12.3000     0.13096E-099
     13.9000    -12.2000     0.34629E-098
     13.9000    -12.1000     0.89599E-097
     13.9000    -12.0000     0.22683E-095
     13.9000    -11.9000     0.56184E-094
     13.9000    -11.8000     0.13613E-092
     13.9000    -11.7000     0.32266E-091
     13.9000    -11.6000     0.74797E-090
     13.9000    -11.5000     0.16957E-088
     13.9000    -11.4000     0.37594E-087
     13.9000    -11.3000     0.81495E-086
     13.9000    -11.2000     0.17272E-084
     13.9000    -11.1000     0.35787E-083
     13.9000    -11.0000     0.72482E-082
     13.9000    -10.9000     0.14349E-080
     13.9000    -10.8000     0.27761E-079
     13.9000    -10.7000     0.52487E-078
     13.9000    -10.6000     0.96967E-077
     13.9000    -10.5000     0.17503E-075
     13.9000    -10.4000     0.30866E-074
     13.9000    -10.3000     0.53170E-073
     13.9000    -10.2000     0.89464E-072
     13.9000    -10.1000     0.14702E-070
     13.9000    -10.0000     0.23595E-069
     13.9000     -9.9000     0.36976E-068
     13.9000     -9.8000     0.56577E-067
     13.9000     -9.7000     0.84518E-066
     13.9000     -9.6000     0.12325E-064
     13.9000     -9.5000     0.17545E-063
     13.9000     -9.4000     0.24376E-062
     13.9000     -9.3000     0.33051E-061
     13.9000     -9.2000     0.43731E-060
     13.9000     -9.1000     0.56459E-059
     13.9000     -9.0000     0.71117E-058
     13.9000     -8.9000     0.87391E-057
     13.9000     -8.8000     0.10476E-055
     13.9000     -8.7000     0.12248E-054
     13.9000     -8.6000     0.13966E-053
     13.9000     -8.5000     0.15531E-052
     13.9000     -8.4000     0.16841E-051
     13.9000     -8.3000     0.17805E-050
     13.9000     -8.2000     0.18352E-049
     13.9000     -8.1000     0.18441E-048
     13.9000     -8.0000     0.18062E-047
     13.9000     -7.9000     0.17243E-046
     13.9000     -7.8000     0.16042E-045
     13.9000     -7.7000     0.14545E-044
     13.9000     -7.6000     0.12849E-043
     13.9000     -7.5000     0.11060E-042
     13.9000     -7.4000     0.92745E-042
     13.9000     -7.3000     0.75762E-041
     13.9000     -7.2000     0.60284E-040
     13.9000     -7.1000     0.46719E-039
     13.9000     -7.0000     0.35262E-038
     13.9000     -6.9000     0.25917E-037
     13.9000     -6.8000     0.18548E-036
     13.9000     -6.7000     0.12924E-035
     13.9000     -6.6000     0.87678E-035
     13.9000     -6.5000     0.57903E-034
     13.9000     -6.4000     0.37222E-033
     13.9000     -6.3000     0.23289E-032
     13.9000     -6.2000     0.14181E-031
     13.9000     -6.1000     0.84039E-031
     13.9000     -6.0000     0.48461E-030
     13.9000     -5.9000     0.27190E-029
     13.9000     -5.8000     0.14843E-028
     13.9000     -5.7000     0.78827E-028
     13.9000     -5.6000     0.40724E-027
     13.9000     -5.5000     0.20465E-026
     13.9000     -5.4000     0.10002E-025
     13.9000     -5.3000     0.47548E-025
     13.9000     -5.2000     0.21981E-024
     13.9000     -5.1000     0.98811E-024
     13.9000     -5.0000     0.43191E-023
     13.9000     -4.9000     0.18356E-022
     13.9000     -4.8000     0.75846E-022
     13.9000     -4.7000     0.30466E-021
     13.9000     -4.6000     0.11896E-020
     13.9000     -4.5000     0.45153E-020
     13.9000     -4.4000     0.16657E-019
     13.9000     -4.3000     0.59724E-019
     13.9000     -4.2000     0.20811E-018
     13.9000     -4.1000     0.70471E-018
     13.9000     -4.0000     0.23189E-017
     13.9000     -3.9000     0.74141E-017
     13.9000     -3.8000     0.23032E-016
     13.9000     -3.7000     0.69517E-016
     13.9000     -3.6000     0.20384E-015
     13.9000     -3.5000     0.58067E-015
     13.9000     -3.4000     0.16068E-014
     13.9000     -3.3000     0.43191E-014
     13.9000     -3.2000     0.11277E-013
     13.9000     -3.1000     0.28597E-013
     13.9000     -3.0000     0.70434E-013
     13.9000     -2.9000     0.16848E-012
     13.9000     -2.8000     0.39140E-012
     13.9000     -2.7000     0.88301E-012
     13.9000     -2.6000     0.19345E-011
     13.9000     -2.5000     0.41154E-011
     13.9000     -2.4000     0.85015E-011
     13.9000     -2.3000     0.17053E-010
     13.9000     -2.2000     0.33212E-010
     13.9000     -2.1000     0.62805E-010
     13.9000     -2.0000     0.11531E-009
     13.9000     -1.9000     0.20556E-009
     13.9000     -1.8000     0.35576E-009
     13.9000     -1.7000     0.59777E-009
     13.9000     -1.6000     0.97513E-009
     13.9000     -1.5000     0.15443E-008
     13.9000     -1.4000     0.23743E-008
     13.9000     -1.3000     0.35438E-008
     13.9000     -1.2000     0.51350E-008
     13.9000     -1.1000     0.72232E-008
     13.9000     -1.0000     0.98637E-008
     13.9000     -0.9000     0.13076E-007
     13.9000     -0.8000     0.16827E-007
     13.9000     -0.7000     0.21022E-007
     13.9000     -0.6000     0.25494E-007
     13.9000     -0.5000     0.30014E-007
     13.9000     -0.4000     0.34302E-007
     13.9000     -0.3000     0.38057E-007
     13.9000     -0.2000     0.40988E-007
     13.9000     -0.1000     0.42853E-007
     13.9000      0.0000     0.43494E-007
     13.9000      0.1000     0.42853E-007
     13.9000      0.2000     0.40988E-007
     13.9000      0.3000     0.38057E-007
     13.9000      0.4000     0.34302E-007
     13.9000      0.5000     0.30014E-007
     13.9000      0.6000     0.25494E-007
     13.9000      0.7000     0.21022E-007
     13.9000      0.8000     0.16827E-007
     13.9000      0.9000     0.13076E-007
     13.9000      1.0000     0.98637E-008
     13.9000      1.1000     0.72232E-008
     13.9000      1.2000     0.51350E-008
     13.9000      1.3000     0.35438E-008
     13.9000      1.4000     0.23743E-008
     13.9000      1.5000     0.15443E-008
     13.9000      1.6000     0.97513E-009
     13.9000      1.7000     0.59777E-009
     13.9000      1.8000     0.35576E-009
     13.9000      1.9000     0.20556E-009
     13.9000      2.0000     0.11531E-009
     13.9000      2.1000     0.62805E-010
     13.9000      2.2000     0.33212E-010
     13.9000      2.3000     0.17053E-010
     13.9000      2.4000     0.85015E-011
     13.9000      2.5000     0.41154E-011
     13.9000      2.6000     0.19345E-011
     13.9000      2.7000     0.88301E-012
     13.9000      2.8000     0.39140E-012
     13.9000      2.9000     0.16848E-012
     13.9000      3.0000     0.70434E-013
     13.9000      3.1000     0.28597E-013
     13.9000      3.2000     0.11277E-013
     13.9000      3.3000     0.43191E-014
     13.9000      3.4000     0.16068E-014
     13.9000      3.5000     0.58067E-015
     13.9000      3.6000     0.20384E-015
     13.9000      3.7000     0.69517E-016
     13.9000      3.8000     0.23032E-016
     13.9000      3.9000     0.74141E-017
     13.9000      4.0000     0.23189E-017
     13.9000      4.1000     0.70471E-018
     13.9000      4.2000     0.20811E-018
     13.9000      4.3000     0.59724E-019
     13.9000      4.4000     0.16657E-019
     13.9000      4.5000     0.45153E-020
     13.9000      4.6000     0.11896E-020
     13.9000      4.7000     0.30466E-021
     13.9000      4.8000     0.75846E-022
     13.9000      4.9000     0.18356E-022
     13.9000      5.0000     0.43191E-023
     13.9000      5.1000     0.98811E-024
     13.9000      5.2000     0.21981E-024
     13.9000      5.3000     0.47548E-025
     13.9000      5.4000     0.10002E-025
     13.9000      5.5000     0.20465E-026
     13.9000      5.6000     0.40724E-027
     13.9000      5.7000     0.78827E-028
     13.9000      5.8000     0.14843E-028
     13.9000      5.9000     0.27190E-029
     13.9000      6.0000     0.48461E-030
     13.9000      6.1000     0.84039E-031
     13.9000      6.2000     0.14181E-031
     13.9000      6.3000     0.23289E-032
     13.9000      6.4000     0.37222E-033
     13.9000      6.5000     0.57903E-034
     13.9000      6.6000     0.87678E-035
     13.9000      6.7000     0.12924E-035
     13.9000      6.8000     0.18548E-036
     13.9000      6.9000     0.25917E-037
     13.9000      7.0000     0.35262E-038
     13.9000      7.1000     0.46719E-039
     13.9000      7.2000     0.60284E-040
     13.9000      7.3000     0.75762E-041
     13.9000      7.4000     0.92745E-042
     13.9000      7.5000     0.11060E-042
     13.9000      7.6000     0.12849E-043
     13.9000      7.7000     0.14545E-044
     13.9000      7.8000     0.16042E-045
     13.9000      7.9000     0.17243E-046
     13.9000      8.0000     0.18062E-047
     13.9000      8.1000     0.18441E-048
     13.9000      8.2000     0.18352E-049
     13.9000      8.3000     0.17805E-050
     13.9000      8.4000     0.16841E-051
     13.9000      8.5000     0.15531E-052
     13.9000      8.6000     0.13966E-053
     13.9000      8.7000     0.12248E-054
     13.9000      8.8000     0.10476E-055
     13.9000      8.9000     0.87391E-057
     13.9000      9.0000     0.71117E-058
     13.9000      9.1000     0.56459E-059
     13.9000      9.2000     0.43731E-060
     13.9000      9.3000     0.33051E-061
     13.9000      9.4000     0.24376E-062
     13.9000      9.5000     0.17545E-063
     13.9000      9.6000     0.12325E-064
     13.9000      9.7000     0.84518E-066
     13.9000      9.8000     0.56577E-067
     13.9000      9.9000     0.36976E-068
     13.9000     10.0000     0.23595E-069
     13.9000     10.1000     0.14702E-070
     13.9000     10.2000     0.89464E-072
     13.9000     10.3000     0.53170E-073
     13.9000     10.4000     0.30866E-074
     13.9000     10.5000     0.17503E-075
     13.9000     10.6000     0.96967E-077
     13.9000     10.7000     0.52487E-078
     13.9000     10.8000     0.27761E-079
     13.9000     10.9000     0.14349E-080
     13.9000     11.0000     0.72482E-082
     13.9000     11.1000     0.35787E-083
     13.9000     11.2000     0.17272E-084
     13.9000     11.3000     0.81495E-086
     13.9000     11.4000     0.37594E-087
     13.9000     11.5000     0.16957E-088
     13.9000     11.6000     0.74797E-090
     13.9000     11.7000     0.32266E-091
     13.9000     11.8000     0.13613E-092
     13.9000     11.9000     0.56184E-094
     13.9000     12.0000     0.22683E-095
     13.9000     12.1000     0.89599E-097
     13.9000     12.2000     0.34629E-098
     13.9000     12.3000     0.13096E-099
     13.9000     12.4000     0.48472E-101
     13.9000     12.5000     0.17561E-102
     13.9000     12.6000     0.62458E-104
     13.9000     12.7000     0.23631E-105
     13.9000     12.8000     0.00000E+000
 
     14.0000    -12.8000     0.00000E+000
     14.0000    -12.7000     0.12433E-105
     14.0000    -12.6000     0.38317E-104
     14.0000    -12.5000     0.10833E-102
     14.0000    -12.4000     0.29913E-101
     14.0000    -12.3000     0.80836E-100
     14.0000    -12.2000     0.21378E-098
     14.0000    -12.1000     0.55323E-097
     14.0000    -12.0000     0.14008E-095
     14.0000    -11.9000     0.34703E-094
     14.0000    -11.8000     0.84101E-093
     14.0000    -11.7000     0.19937E-091
     14.0000    -11.6000     0.46225E-090
     14.0000    -11.5000     0.10482E-088
     14.0000    -11.4000     0.23242E-087
     14.0000    -11.3000     0.50393E-086
     14.0000    -11.2000     0.10683E-084
     14.0000    -11.1000     0.22138E-083
     14.0000    -11.0000     0.44846E-082
     14.0000    -10.9000     0.88796E-081
     14.0000    -10.8000     0.17183E-079
     14.0000    -10.7000     0.32495E-078
     14.0000    -10.6000     0.60045E-077
     14.0000    -10.5000     0.10841E-075
     14.0000    -10.4000     0.19121E-074
     14.0000    -10.3000     0.32945E-073
     14.0000    -10.2000     0.55446E-072
     14.0000    -10.1000     0.91137E-071
     14.0000    -10.0000     0.14629E-069
     14.0000     -9.9000     0.22931E-068
     14.0000     -9.8000     0.35095E-067
     14.0000     -9.7000     0.52439E-066
     14.0000     -9.6000     0.76490E-065
     14.0000     -9.5000     0.10891E-063
     14.0000     -9.4000     0.15135E-062
     14.0000     -9.3000     0.20526E-061
     14.0000     -9.2000     0.27165E-060
     14.0000     -9.1000     0.35080E-059
     14.0000     -9.0000     0.44199E-058
     14.0000     -8.9000     0.54327E-057
     14.0000     -8.8000     0.65138E-056
     14.0000     -8.7000     0.76178E-055
     14.0000     -8.6000     0.86888E-054
     14.0000     -8.5000     0.96646E-053
     14.0000     -8.4000     0.10483E-051
     14.0000     -8.3000     0.11086E-050
     14.0000     -8.2000     0.11430E-049
     14.0000     -8.1000     0.11488E-048
     14.0000     -8.0000     0.11255E-047
     14.0000     -7.9000     0.10748E-046
     14.0000     -7.8000     0.10002E-045
     14.0000     -7.7000     0.90711E-045
     14.0000     -7.6000     0.80160E-044
     14.0000     -7.5000     0.69018E-043
     14.0000     -7.4000     0.57894E-042
     14.0000     -7.3000     0.47307E-041
     14.0000     -7.2000     0.37653E-040
     14.0000     -7.1000     0.29190E-039
     14.0000     -7.0000     0.22038E-038
     14.0000     -6.9000     0.16203E-037
     14.0000     -6.8000     0.11600E-036
     14.0000     -6.7000     0.80854E-036
     14.0000     -6.6000     0.54869E-035
     14.0000     -6.5000     0.36247E-034
     14.0000     -6.4000     0.23309E-033
     14.0000     -6.3000     0.14589E-032
     14.0000     -6.2000     0.88866E-032
     14.0000     -6.1000     0.52680E-031
     14.0000     -6.0000     0.30388E-030
     14.0000     -5.9000     0.17056E-029
     14.0000     -5.8000     0.93142E-029
     14.0000     -5.7000     0.49483E-028
     14.0000     -5.6000     0.25573E-027
     14.0000     -5.5000     0.12856E-026
     14.0000     -5.4000     0.62859E-026
     14.0000     -5.3000     0.29892E-025
     14.0000     -5.2000     0.13824E-024
     14.0000     -5.1000     0.62168E-024
     14.0000     -5.0000     0.27185E-023
     14.0000     -4.9000     0.11558E-022
     14.0000     -4.8000     0.47775E-022
     14.0000     -4.7000     0.19198E-021
     14.0000     -4.6000     0.74995E-021
     14.0000     -4.5000     0.28476E-020
     14.0000     -4.4000     0.10509E-019
     14.0000     -4.3000     0.37697E-019
     14.0000     -4.2000     0.13141E-018
     14.0000     -4.1000     0.44518E-018
     14.0000     -4.0000     0.14655E-017
     14.0000     -3.9000     0.46876E-017
     14.0000     -3.8000     0.14568E-016
     14.0000     -3.7000     0.43990E-016
     14.0000     -3.6000     0.12905E-015
     14.0000     -3.5000     0.36776E-015
     14.0000     -3.4000     0.10181E-014
     14.0000     -3.3000     0.27379E-014
     14.0000     -3.2000     0.71515E-014
     14.0000     -3.1000     0.18144E-013
     14.0000     -3.0000     0.44707E-013
     14.0000     -2.9000     0.10699E-012
     14.0000     -2.8000     0.24866E-012
     14.0000     -2.7000     0.56122E-012
     14.0000     -2.6000     0.12301E-011
     14.0000     -2.5000     0.26180E-011
     14.0000     -2.4000     0.54105E-011
     14.0000     -2.3000     0.10857E-010
     14.0000     -2.2000     0.21155E-010
     14.0000     -2.1000     0.40021E-010
     14.0000     -2.0000     0.73511E-010
     14.0000     -1.9000     0.13109E-009
     14.0000     -1.8000     0.22697E-009
     14.0000     -1.7000     0.38152E-009
     14.0000     -1.6000     0.62260E-009
     14.0000     -1.5000     0.98637E-009
     14.0000     -1.4000     0.15170E-008
     14.0000     -1.3000     0.22651E-008
     14.0000     -1.2000     0.32831E-008
     14.0000     -1.1000     0.46196E-008
     14.0000     -1.0000     0.63101E-008
     14.0000     -0.9000     0.83671E-008
     14.0000     -0.8000     0.10770E-007
     14.0000     -0.7000     0.13458E-007
     14.0000     -0.6000     0.16324E-007
     14.0000     -0.5000     0.19221E-007
     14.0000     -0.4000     0.21970E-007
     14.0000     -0.3000     0.24378E-007
     14.0000     -0.2000     0.26257E-007
     14.0000     -0.1000     0.27454E-007
     14.0000      0.0000     0.27864E-007
     14.0000      0.1000     0.27454E-007
     14.0000      0.2000     0.26257E-007
     14.0000      0.3000     0.24378E-007
     14.0000      0.4000     0.21970E-007
     14.0000      0.5000     0.19221E-007
     14.0000      0.6000     0.16324E-007
     14.0000      0.7000     0.13458E-007
     14.0000      0.8000     0.10770E-007
     14.0000      0.9000     0.83671E-008
     14.0000      1.0000     0.63101E-008
     14.0000      1.1000     0.46196E-008
     14.0000      1.2000     0.32831E-008
     14.0000      1.3000     0.22651E-008
     14.0000      1.4000     0.15170E-008
     14.0000      1.5000     0.98637E-009
     14.0000      1.6000     0.62260E-009
     14.0000      1.7000     0.38152E-009
     14.0000      1.8000     0.22697E-009
     14.0000      1.9000     0.13109E-009
     14.0000      2.0000     0.73511E-010
     14.0000      2.1000     0.40021E-010
     14.0000      2.2000     0.21155E-010
     14.0000      2.3000     0.10857E-010
     14.0000      2.4000     0.54105E-011
     14.0000      2.5000     0.26180E-011
     14.0000      2.6000     0.12301E-011
     14.0000      2.7000     0.56122E-012
     14.0000      2.8000     0.24866E-012
     14.0000      2.9000     0.10699E-012
     14.0000      3.0000     0.44707E-013
     14.0000      3.1000     0.18144E-013
     14.0000      3.2000     0.71515E-014
     14.0000      3.3000     0.27379E-014
     14.0000      3.4000     0.10181E-014
     14.0000      3.5000     0.36776E-015
     14.0000      3.6000     0.12905E-015
     14.0000      3.7000     0.43990E-016
     14.0000      3.8000     0.14568E-016
     14.0000      3.9000     0.46876E-017
     14.0000      4.0000     0.14655E-017
     14.0000      4.1000     0.44518E-018
     14.0000      4.2000     0.13141E-018
     14.0000      4.3000     0.37697E-019
     14.0000      4.4000     0.10509E-019
     14.0000      4.5000     0.28476E-020
     14.0000      4.6000     0.74995E-021
     14.0000      4.7000     0.19198E-021
     14.0000      4.8000     0.47775E-022
     14.0000      4.9000     0.11558E-022
     14.0000      5.0000     0.27185E-023
     14.0000      5.1000     0.62168E-024
     14.0000      5.2000     0.13824E-024
     14.0000      5.3000     0.29892E-025
     14.0000      5.4000     0.62859E-026
     14.0000      5.5000     0.12856E-026
     14.0000      5.6000     0.25573E-027
     14.0000      5.7000     0.49483E-028
     14.0000      5.8000     0.93142E-029
     14.0000      5.9000     0.17056E-029
     14.0000      6.0000     0.30388E-030
     14.0000      6.1000     0.52680E-031
     14.0000      6.2000     0.88866E-032
     14.0000      6.3000     0.14589E-032
     14.0000      6.4000     0.23309E-033
     14.0000      6.5000     0.36247E-034
     14.0000      6.6000     0.54869E-035
     14.0000      6.7000     0.80854E-036
     14.0000      6.8000     0.11600E-036
     14.0000      6.9000     0.16203E-037
     14.0000      7.0000     0.22038E-038
     14.0000      7.1000     0.29190E-039
     14.0000      7.2000     0.37653E-040
     14.0000      7.3000     0.47307E-041
     14.0000      7.4000     0.57894E-042
     14.0000      7.5000     0.69018E-043
     14.0000      7.6000     0.80160E-044
     14.0000      7.7000     0.90711E-045
     14.0000      7.8000     0.10002E-045
     14.0000      7.9000     0.10748E-046
     14.0000      8.0000     0.11255E-047
     14.0000      8.1000     0.11488E-048
     14.0000      8.2000     0.11430E-049
     14.0000      8.3000     0.11086E-050
     14.0000      8.4000     0.10483E-051
     14.0000      8.5000     0.96646E-053
     14.0000      8.6000     0.86888E-054
     14.0000      8.7000     0.76178E-055
     14.0000      8.8000     0.65138E-056
     14.0000      8.9000     0.54327E-057
     14.0000      9.0000     0.44199E-058
     14.0000      9.1000     0.35080E-059
     14.0000      9.2000     0.27165E-060
     14.0000      9.3000     0.20526E-061
     14.0000      9.4000     0.15135E-062
     14.0000      9.5000     0.10891E-063
     14.0000      9.6000     0.76490E-065
     14.0000      9.7000     0.52439E-066
     14.0000      9.8000     0.35095E-067
     14.0000      9.9000     0.22931E-068
     14.0000     10.0000     0.14629E-069
     14.0000     10.1000     0.91137E-071
     14.0000     10.2000     0.55446E-072
     14.0000     10.3000     0.32945E-073
     14.0000     10.4000     0.19121E-074
     14.0000     10.5000     0.10841E-075
     14.0000     10.6000     0.60045E-077
     14.0000     10.7000     0.32495E-078
     14.0000     10.8000     0.17183E-079
     14.0000     10.9000     0.88796E-081
     14.0000     11.0000     0.44846E-082
     14.0000     11.1000     0.22138E-083
     14.0000     11.2000     0.10683E-084
     14.0000     11.3000     0.50393E-086
     14.0000     11.4000     0.23242E-087
     14.0000     11.5000     0.10482E-088
     14.0000     11.6000     0.46225E-090
     14.0000     11.7000     0.19937E-091
     14.0000     11.8000     0.84101E-093
     14.0000     11.9000     0.34703E-094
     14.0000     12.0000     0.14008E-095
     14.0000     12.1000     0.55323E-097
     14.0000     12.2000     0.21378E-098
     14.0000     12.3000     0.80836E-100
     14.0000     12.4000     0.29914E-101
     14.0000     12.5000     0.10835E-102
     14.0000     12.6000     0.38532E-104
     14.0000     12.7000     0.14576E-105
     14.0000     12.8000     0.00000E+000
 
     14.1000    -12.8000     0.00000E+000
     14.1000    -12.7000     0.76273E-106
     14.1000    -12.6000     0.23510E-104
     14.1000    -12.5000     0.66478E-103
     14.1000    -12.4000     0.18359E-101
     14.1000    -12.3000     0.49622E-100
     14.1000    -12.2000     0.13125E-098
     14.1000    -12.1000     0.33972E-097
     14.1000    -12.0000     0.86035E-096
     14.1000    -11.9000     0.21317E-094
     14.1000    -11.8000     0.51671E-093
     14.1000    -11.7000     0.12251E-091
     14.1000    -11.6000     0.28410E-090
     14.1000    -11.5000     0.64433E-089
     14.1000    -11.4000     0.14290E-087
     14.1000    -11.3000     0.30989E-086
     14.1000    -11.2000     0.65704E-085
     14.1000    -11.1000     0.13619E-083
     14.1000    -11.0000     0.27594E-082
     14.1000    -10.9000     0.54646E-081
     14.1000    -10.8000     0.10577E-079
     14.1000    -10.7000     0.20005E-078
     14.1000    -10.6000     0.36974E-077
     14.1000    -10.5000     0.66768E-076
     14.1000    -10.4000     0.11779E-074
     14.1000    -10.3000     0.20299E-073
     14.1000    -10.2000     0.34170E-072
     14.1000    -10.1000     0.56178E-071
     14.1000    -10.0000     0.90197E-070
     14.1000     -9.9000     0.14141E-068
     14.1000     -9.8000     0.21647E-067
     14.1000     -9.7000     0.32352E-066
     14.1000     -9.6000     0.47201E-065
     14.1000     -9.5000     0.67221E-064
     14.1000     -9.4000     0.93436E-063
     14.1000     -9.3000     0.12675E-061
     14.1000     -9.2000     0.16779E-060
     14.1000     -9.1000     0.21673E-059
     14.1000     -9.0000     0.27313E-058
     14.1000     -8.9000     0.33579E-057
     14.1000     -8.8000     0.40272E-056
     14.1000     -8.7000     0.47109E-055
     14.1000     -8.6000     0.53745E-054
     14.1000     -8.5000     0.59797E-053
     14.1000     -8.4000     0.64874E-052
     14.1000     -8.3000     0.68625E-051
     14.1000     -8.2000     0.70773E-050
     14.1000     -8.1000     0.71153E-049
     14.1000     -8.0000     0.69729E-048
     14.1000     -7.9000     0.66603E-047
     14.1000     -7.8000     0.62000E-046
     14.1000     -7.7000     0.56244E-045
     14.1000     -7.6000     0.49716E-044
     14.1000     -7.5000     0.42818E-043
     14.1000     -7.4000     0.35927E-042
     14.1000     -7.3000     0.29365E-041
     14.1000     -7.2000     0.23380E-040
     14.1000     -7.1000     0.18130E-039
     14.1000     -7.0000     0.13692E-038
     14.1000     -6.9000     0.10070E-037
     14.1000     -6.8000     0.72112E-037
     14.1000     -6.7000     0.50281E-036
     14.1000     -6.6000     0.34132E-035
     14.1000     -6.5000     0.22555E-034
     14.1000     -6.4000     0.14509E-033
     14.1000     -6.3000     0.90838E-033
     14.1000     -6.2000     0.55351E-032
     14.1000     -6.1000     0.32823E-031
     14.1000     -6.0000     0.18940E-030
     14.1000     -5.9000     0.10634E-029
     14.1000     -5.8000     0.58093E-029
     14.1000     -5.7000     0.30873E-028
     14.1000     -5.6000     0.15961E-027
     14.1000     -5.5000     0.80267E-027
     14.1000     -5.4000     0.39261E-026
     14.1000     -5.3000     0.18677E-025
     14.1000     -5.2000     0.86404E-025
     14.1000     -5.1000     0.38871E-024
     14.1000     -5.0000     0.17004E-023
     14.1000     -4.9000     0.72320E-023
     14.1000     -4.8000     0.29905E-022
     14.1000     -4.7000     0.12022E-021
     14.1000     -4.6000     0.46979E-021
     14.1000     -4.5000     0.17845E-020
     14.1000     -4.4000     0.65886E-020
     14.1000     -4.3000     0.23642E-019
     14.1000     -4.2000     0.82449E-019
     14.1000     -4.1000     0.27942E-018
     14.1000     -4.0000     0.92019E-018
     14.1000     -3.9000     0.29446E-017
     14.1000     -3.8000     0.91551E-017
     14.1000     -3.7000     0.27655E-016
     14.1000     -3.6000     0.81162E-016
     14.1000     -3.5000     0.23139E-015
     14.1000     -3.4000     0.64085E-015
     14.1000     -3.3000     0.17241E-014
     14.1000     -3.2000     0.45052E-014
     14.1000     -3.1000     0.11435E-013
     14.1000     -3.0000     0.28188E-013
     14.1000     -2.9000     0.67485E-013
     14.1000     -2.8000     0.15691E-012
     14.1000     -2.7000     0.35429E-012
     14.1000     -2.6000     0.77683E-012
     14.1000     -2.5000     0.16540E-011
     14.1000     -2.4000     0.34196E-011
     14.1000     -2.3000     0.68649E-011
     14.1000     -2.2000     0.13381E-010
     14.1000     -2.1000     0.25325E-010
     14.1000     -2.0000     0.46534E-010
     14.1000     -1.9000     0.83017E-010
     14.1000     -1.8000     0.14379E-009
     14.1000     -1.7000     0.24178E-009
     14.1000     -1.6000     0.39469E-009
     14.1000     -1.5000     0.62551E-009
     14.1000     -1.4000     0.96234E-009
     14.1000     -1.3000     0.14373E-008
     14.1000     -1.2000     0.20839E-008
     14.1000     -1.1000     0.29330E-008
     14.1000     -1.0000     0.40073E-008
     14.1000     -0.9000     0.53149E-008
     14.1000     -0.8000     0.68429E-008
     14.1000     -0.7000     0.85521E-008
     14.1000     -0.6000     0.10375E-007
     14.1000     -0.5000     0.12219E-007
     14.1000     -0.4000     0.13968E-007
     14.1000     -0.3000     0.15500E-007
     14.1000     -0.2000     0.16696E-007
     14.1000     -0.1000     0.17457E-007
     14.1000      0.0000     0.17719E-007
     14.1000      0.1000     0.17457E-007
     14.1000      0.2000     0.16696E-007
     14.1000      0.3000     0.15500E-007
     14.1000      0.4000     0.13968E-007
     14.1000      0.5000     0.12219E-007
     14.1000      0.6000     0.10375E-007
     14.1000      0.7000     0.85521E-008
     14.1000      0.8000     0.68429E-008
     14.1000      0.9000     0.53149E-008
     14.1000      1.0000     0.40073E-008
     14.1000      1.1000     0.29330E-008
     14.1000      1.2000     0.20839E-008
     14.1000      1.3000     0.14373E-008
     14.1000      1.4000     0.96234E-009
     14.1000      1.5000     0.62551E-009
     14.1000      1.6000     0.39469E-009
     14.1000      1.7000     0.24178E-009
     14.1000      1.8000     0.14379E-009
     14.1000      1.9000     0.83017E-010
     14.1000      2.0000     0.46534E-010
     14.1000      2.1000     0.25325E-010
     14.1000      2.2000     0.13381E-010
     14.1000      2.3000     0.68649E-011
     14.1000      2.4000     0.34196E-011
     14.1000      2.5000     0.16540E-011
     14.1000      2.6000     0.77683E-012
     14.1000      2.7000     0.35429E-012
     14.1000      2.8000     0.15691E-012
     14.1000      2.9000     0.67485E-013
     14.1000      3.0000     0.28188E-013
     14.1000      3.1000     0.11435E-013
     14.1000      3.2000     0.45052E-014
     14.1000      3.3000     0.17241E-014
     14.1000      3.4000     0.64085E-015
     14.1000      3.5000     0.23139E-015
     14.1000      3.6000     0.81162E-016
     14.1000      3.7000     0.27655E-016
     14.1000      3.8000     0.91551E-017
     14.1000      3.9000     0.29446E-017
     14.1000      4.0000     0.92019E-018
     14.1000      4.1000     0.27942E-018
     14.1000      4.2000     0.82449E-019
     14.1000      4.3000     0.23642E-019
     14.1000      4.4000     0.65886E-020
     14.1000      4.5000     0.17845E-020
     14.1000      4.6000     0.46979E-021
     14.1000      4.7000     0.12022E-021
     14.1000      4.8000     0.29905E-022
     14.1000      4.9000     0.72320E-023
     14.1000      5.0000     0.17004E-023
     14.1000      5.1000     0.38871E-024
     14.1000      5.2000     0.86404E-025
     14.1000      5.3000     0.18677E-025
     14.1000      5.4000     0.39261E-026
     14.1000      5.5000     0.80267E-027
     14.1000      5.6000     0.15961E-027
     14.1000      5.7000     0.30873E-028
     14.1000      5.8000     0.58093E-029
     14.1000      5.9000     0.10634E-029
     14.1000      6.0000     0.18940E-030
     14.1000      6.1000     0.32823E-031
     14.1000      6.2000     0.55351E-032
     14.1000      6.3000     0.90838E-033
     14.1000      6.4000     0.14509E-033
     14.1000      6.5000     0.22555E-034
     14.1000      6.6000     0.34132E-035
     14.1000      6.7000     0.50281E-036
     14.1000      6.8000     0.72112E-037
     14.1000      6.9000     0.10070E-037
     14.1000      7.0000     0.13692E-038
     14.1000      7.1000     0.18130E-039
     14.1000      7.2000     0.23380E-040
     14.1000      7.3000     0.29365E-041
     14.1000      7.4000     0.35927E-042
     14.1000      7.5000     0.42818E-043
     14.1000      7.6000     0.49716E-044
     14.1000      7.7000     0.56244E-045
     14.1000      7.8000     0.62000E-046
     14.1000      7.9000     0.66603E-047
     14.1000      8.0000     0.69729E-048
     14.1000      8.1000     0.71153E-049
     14.1000      8.2000     0.70773E-050
     14.1000      8.3000     0.68625E-051
     14.1000      8.4000     0.64874E-052
     14.1000      8.5000     0.59797E-053
     14.1000      8.6000     0.53745E-054
     14.1000      8.7000     0.47109E-055
     14.1000      8.8000     0.40272E-056
     14.1000      8.9000     0.33579E-057
     14.1000      9.0000     0.27313E-058
     14.1000      9.1000     0.21673E-059
     14.1000      9.2000     0.16779E-060
     14.1000      9.3000     0.12675E-061
     14.1000      9.4000     0.93436E-063
     14.1000      9.5000     0.67221E-064
     14.1000      9.6000     0.47201E-065
     14.1000      9.7000     0.32352E-066
     14.1000      9.8000     0.21647E-067
     14.1000      9.9000     0.14141E-068
     14.1000     10.0000     0.90197E-070
     14.1000     10.1000     0.56178E-071
     14.1000     10.2000     0.34170E-072
     14.1000     10.3000     0.20299E-073
     14.1000     10.4000     0.11779E-074
     14.1000     10.5000     0.66768E-076
     14.1000     10.6000     0.36974E-077
     14.1000     10.7000     0.20005E-078
     14.1000     10.8000     0.10577E-079
     14.1000     10.9000     0.54646E-081
     14.1000     11.0000     0.27594E-082
     14.1000     11.1000     0.13619E-083
     14.1000     11.2000     0.65704E-085
     14.1000     11.3000     0.30989E-086
     14.1000     11.4000     0.14290E-087
     14.1000     11.5000     0.64433E-089
     14.1000     11.6000     0.28410E-090
     14.1000     11.7000     0.12251E-091
     14.1000     11.8000     0.51671E-093
     14.1000     11.9000     0.21317E-094
     14.1000     12.0000     0.86035E-096
     14.1000     12.1000     0.33972E-097
     14.1000     12.2000     0.13125E-098
     14.1000     12.3000     0.49622E-100
     14.1000     12.4000     0.18360E-101
     14.1000     12.5000     0.66492E-103
     14.1000     12.6000     0.23641E-104
     14.1000     12.7000     0.89417E-106
     14.1000     12.8000     0.00000E+000
 
     14.2000    -12.8000     0.00000E+000
     14.2000    -12.7000     0.46533E-106
     14.2000    -12.6000     0.14345E-104
     14.2000    -12.5000     0.40570E-103
     14.2000    -12.4000     0.11206E-101
     14.2000    -12.3000     0.30293E-100
     14.2000    -12.2000     0.80138E-099
     14.2000    -12.1000     0.20746E-097
     14.2000    -12.0000     0.52548E-096
     14.2000    -11.9000     0.13022E-094
     14.2000    -11.8000     0.31570E-093
     14.2000    -11.7000     0.74864E-092
     14.2000    -11.6000     0.17364E-090
     14.2000    -11.5000     0.39388E-089
     14.2000    -11.4000     0.87370E-088
     14.2000    -11.3000     0.18950E-086
     14.2000    -11.2000     0.40186E-085
     14.2000    -11.1000     0.83311E-084
     14.2000    -11.0000     0.16883E-082
     14.2000    -10.9000     0.33442E-081
     14.2000    -10.8000     0.64739E-080
     14.2000    -10.7000     0.12247E-078
     14.2000    -10.6000     0.22640E-077
     14.2000    -10.5000     0.40891E-076
     14.2000    -10.4000     0.72154E-075
     14.2000    -10.3000     0.12437E-073
     14.2000    -10.2000     0.20940E-072
     14.2000    -10.1000     0.34433E-071
     14.2000    -10.0000     0.55296E-070
     14.2000     -9.9000     0.86712E-069
     14.2000     -9.8000     0.13277E-067
     14.2000     -9.7000     0.19847E-066
     14.2000     -9.6000     0.28962E-065
     14.2000     -9.5000     0.41255E-064
     14.2000     -9.4000     0.57356E-063
     14.2000     -9.3000     0.77823E-062
     14.2000     -9.2000     0.10304E-060
     14.2000     -9.1000     0.13313E-059
     14.2000     -9.0000     0.16781E-058
     14.2000     -8.9000     0.20636E-057
     14.2000     -8.8000     0.24755E-056
     14.2000     -8.7000     0.28965E-055
     14.2000     -8.6000     0.33053E-054
     14.2000     -8.5000     0.36783E-053
     14.2000     -8.4000     0.39917E-052
     14.2000     -8.3000     0.42235E-051
     14.2000     -8.2000     0.43568E-050
     14.2000     -8.1000     0.43813E-049
     14.2000     -8.0000     0.42947E-048
     14.2000     -7.9000     0.41033E-047
     14.2000     -7.8000     0.38207E-046
     14.2000     -7.7000     0.34669E-045
     14.2000     -7.6000     0.30654E-044
     14.2000     -7.5000     0.26407E-043
     14.2000     -7.4000     0.22163E-042
     14.2000     -7.3000     0.18121E-041
     14.2000     -7.2000     0.14431E-040
     14.2000     -7.1000     0.11194E-039
     14.2000     -7.0000     0.84564E-039
     14.2000     -6.9000     0.62210E-038
     14.2000     -6.8000     0.44563E-037
     14.2000     -6.7000     0.31081E-036
     14.2000     -6.6000     0.21105E-035
     14.2000     -6.5000     0.13951E-034
     14.2000     -6.4000     0.89766E-034
     14.2000     -6.3000     0.56220E-033
     14.2000     -6.2000     0.34268E-032
     14.2000     -6.1000     0.20327E-031
     14.2000     -6.0000     0.11733E-030
     14.2000     -5.9000     0.65900E-030
     14.2000     -5.8000     0.36011E-029
     14.2000     -5.7000     0.19144E-028
     14.2000     -5.6000     0.99008E-028
     14.2000     -5.5000     0.49806E-027
     14.2000     -5.4000     0.24370E-026
     14.2000     -5.3000     0.11597E-025
     14.2000     -5.2000     0.53669E-025
     14.2000     -5.1000     0.24153E-024
     14.2000     -5.0000     0.10569E-023
     14.2000     -4.9000     0.44969E-023
     14.2000     -4.8000     0.18602E-022
     14.2000     -4.7000     0.74805E-022
     14.2000     -4.6000     0.29243E-021
     14.2000     -4.5000     0.11112E-020
     14.2000     -4.4000     0.41042E-020
     14.2000     -4.3000     0.14733E-019
     14.2000     -4.2000     0.51398E-019
     14.2000     -4.1000     0.17425E-018
     14.2000     -4.0000     0.57407E-018
     14.2000     -3.9000     0.18377E-017
     14.2000     -3.8000     0.57159E-017
     14.2000     -3.7000     0.17273E-016
     14.2000     -3.6000     0.50711E-016
     14.2000     -3.5000     0.14463E-015
     14.2000     -3.4000     0.40073E-015
     14.2000     -3.3000     0.10785E-014
     14.2000     -3.2000     0.28193E-014
     14.2000     -3.1000     0.71584E-014
     14.2000     -3.0000     0.17653E-013
     14.2000     -2.9000     0.42280E-013
     14.2000     -2.8000     0.98341E-013
     14.2000     -2.7000     0.22213E-012
     14.2000     -2.6000     0.48725E-012
     14.2000     -2.5000     0.10378E-011
     14.2000     -2.4000     0.21465E-011
     14.2000     -2.3000     0.43107E-011
     14.2000     -2.2000     0.84056E-011
     14.2000     -2.1000     0.15914E-010
     14.2000     -2.0000     0.29252E-010
     14.2000     -1.9000     0.52203E-010
     14.2000     -1.8000     0.90447E-010
     14.2000     -1.7000     0.15214E-009
     14.2000     -1.6000     0.24844E-009
     14.2000     -1.5000     0.39384E-009
     14.2000     -1.4000     0.60610E-009
     14.2000     -1.3000     0.90549E-009
     14.2000     -1.2000     0.13132E-008
     14.2000     -1.1000     0.18487E-008
     14.2000     -1.0000     0.25265E-008
     14.2000     -0.9000     0.33516E-008
     14.2000     -0.8000     0.43160E-008
     14.2000     -0.7000     0.53950E-008
     14.2000     -0.6000     0.65462E-008
     14.2000     -0.5000     0.77101E-008
     14.2000     -0.4000     0.88149E-008
     14.2000     -0.3000     0.97825E-008
     14.2000     -0.2000     0.10538E-007
     14.2000     -0.1000     0.11019E-007
     14.2000      0.0000     0.11184E-007
     14.2000      0.1000     0.11019E-007
     14.2000      0.2000     0.10538E-007
     14.2000      0.3000     0.97825E-008
     14.2000      0.4000     0.88149E-008
     14.2000      0.5000     0.77101E-008
     14.2000      0.6000     0.65462E-008
     14.2000      0.7000     0.53950E-008
     14.2000      0.8000     0.43160E-008
     14.2000      0.9000     0.33516E-008
     14.2000      1.0000     0.25265E-008
     14.2000      1.1000     0.18487E-008
     14.2000      1.2000     0.13132E-008
     14.2000      1.3000     0.90549E-009
     14.2000      1.4000     0.60610E-009
     14.2000      1.5000     0.39384E-009
     14.2000      1.6000     0.24844E-009
     14.2000      1.7000     0.15214E-009
     14.2000      1.8000     0.90447E-010
     14.2000      1.9000     0.52203E-010
     14.2000      2.0000     0.29252E-010
     14.2000      2.1000     0.15914E-010
     14.2000      2.2000     0.84056E-011
     14.2000      2.3000     0.43107E-011
     14.2000      2.4000     0.21465E-011
     14.2000      2.5000     0.10378E-011
     14.2000      2.6000     0.48725E-012
     14.2000      2.7000     0.22213E-012
     14.2000      2.8000     0.98341E-013
     14.2000      2.9000     0.42280E-013
     14.2000      3.0000     0.17653E-013
     14.2000      3.1000     0.71584E-014
     14.2000      3.2000     0.28193E-014
     14.2000      3.3000     0.10785E-014
     14.2000      3.4000     0.40073E-015
     14.2000      3.5000     0.14463E-015
     14.2000      3.6000     0.50711E-016
     14.2000      3.7000     0.17273E-016
     14.2000      3.8000     0.57159E-017
     14.2000      3.9000     0.18377E-017
     14.2000      4.0000     0.57407E-018
     14.2000      4.1000     0.17425E-018
     14.2000      4.2000     0.51398E-019
     14.2000      4.3000     0.14733E-019
     14.2000      4.4000     0.41042E-020
     14.2000      4.5000     0.11112E-020
     14.2000      4.6000     0.29243E-021
     14.2000      4.7000     0.74805E-022
     14.2000      4.8000     0.18602E-022
     14.2000      4.9000     0.44969E-023
     14.2000      5.0000     0.10569E-023
     14.2000      5.1000     0.24153E-024
     14.2000      5.2000     0.53669E-025
     14.2000      5.3000     0.11597E-025
     14.2000      5.4000     0.24370E-026
     14.2000      5.5000     0.49806E-027
     14.2000      5.6000     0.99008E-028
     14.2000      5.7000     0.19144E-028
     14.2000      5.8000     0.36011E-029
     14.2000      5.9000     0.65900E-030
     14.2000      6.0000     0.11733E-030
     14.2000      6.1000     0.20327E-031
     14.2000      6.2000     0.34268E-032
     14.2000      6.3000     0.56220E-033
     14.2000      6.4000     0.89766E-034
     14.2000      6.5000     0.13951E-034
     14.2000      6.6000     0.21105E-035
     14.2000      6.7000     0.31081E-036
     14.2000      6.8000     0.44563E-037
     14.2000      6.9000     0.62210E-038
     14.2000      7.0000     0.84564E-039
     14.2000      7.1000     0.11194E-039
     14.2000      7.2000     0.14431E-040
     14.2000      7.3000     0.18121E-041
     14.2000      7.4000     0.22163E-042
     14.2000      7.5000     0.26407E-043
     14.2000      7.6000     0.30654E-044
     14.2000      7.7000     0.34669E-045
     14.2000      7.8000     0.38207E-046
     14.2000      7.9000     0.41033E-047
     14.2000      8.0000     0.42947E-048
     14.2000      8.1000     0.43813E-049
     14.2000      8.2000     0.43568E-050
     14.2000      8.3000     0.42235E-051
     14.2000      8.4000     0.39917E-052
     14.2000      8.5000     0.36783E-053
     14.2000      8.6000     0.33053E-054
     14.2000      8.7000     0.28965E-055
     14.2000      8.8000     0.24755E-056
     14.2000      8.9000     0.20636E-057
     14.2000      9.0000     0.16781E-058
     14.2000      9.1000     0.13313E-059
     14.2000      9.2000     0.10304E-060
     14.2000      9.3000     0.77823E-062
     14.2000      9.4000     0.57356E-063
     14.2000      9.5000     0.41255E-064
     14.2000      9.6000     0.28962E-065
     14.2000      9.7000     0.19847E-066
     14.2000      9.8000     0.13277E-067
     14.2000      9.9000     0.86712E-069
     14.2000     10.0000     0.55296E-070
     14.2000     10.1000     0.34433E-071
     14.2000     10.2000     0.20940E-072
     14.2000     10.3000     0.12437E-073
     14.2000     10.4000     0.72154E-075
     14.2000     10.5000     0.40891E-076
     14.2000     10.6000     0.22640E-077
     14.2000     10.7000     0.12247E-078
     14.2000     10.8000     0.64739E-080
     14.2000     10.9000     0.33442E-081
     14.2000     11.0000     0.16883E-082
     14.2000     11.1000     0.83311E-084
     14.2000     11.2000     0.40186E-085
     14.2000     11.3000     0.18950E-086
     14.2000     11.4000     0.87370E-088
     14.2000     11.5000     0.39388E-089
     14.2000     11.6000     0.17364E-090
     14.2000     11.7000     0.74864E-092
     14.2000     11.8000     0.31570E-093
     14.2000     11.9000     0.13022E-094
     14.2000     12.0000     0.52548E-096
     14.2000     12.1000     0.20746E-097
     14.2000     12.2000     0.80138E-099
     14.2000     12.3000     0.30293E-100
     14.2000     12.4000     0.11206E-101
     14.2000     12.5000     0.40578E-103
     14.2000     12.6000     0.14425E-104
     14.2000     12.7000     0.54551E-106
     14.2000     12.8000     0.00000E+000
 
     14.3000    -12.8000     0.00000E+000
     14.3000    -12.7000     0.28233E-106
     14.3000    -12.6000     0.87046E-105
     14.3000    -12.5000     0.24622E-103
     14.3000    -12.4000     0.68020E-102
     14.3000    -12.3000     0.18390E-100
     14.3000    -12.2000     0.48658E-099
     14.3000    -12.1000     0.12598E-097
     14.3000    -12.0000     0.31916E-096
     14.3000    -11.9000     0.79107E-095
     14.3000    -11.8000     0.19181E-093
     14.3000    -11.7000     0.45493E-092
     14.3000    -11.6000     0.10553E-090
     14.3000    -11.5000     0.23943E-089
     14.3000    -11.4000     0.53120E-088
     14.3000    -11.3000     0.11524E-086
     14.3000    -11.2000     0.24441E-085
     14.3000    -11.1000     0.50679E-084
     14.3000    -11.0000     0.10272E-082
     14.3000    -10.9000     0.20350E-081
     14.3000    -10.8000     0.39403E-080
     14.3000    -10.7000     0.74556E-079
     14.3000    -10.6000     0.13785E-077
     14.3000    -10.5000     0.24902E-076
     14.3000    -10.4000     0.43948E-075
     14.3000    -10.3000     0.75769E-074
     14.3000    -10.2000     0.12759E-072
     14.3000    -10.1000     0.20985E-071
     14.3000    -10.0000     0.33707E-070
     14.3000     -9.9000     0.52868E-069
     14.3000     -9.8000     0.80964E-068
     14.3000     -9.7000     0.12105E-066
     14.3000     -9.6000     0.17669E-065
     14.3000     -9.5000     0.25174E-064
     14.3000     -9.4000     0.35006E-063
     14.3000     -9.3000     0.47508E-062
     14.3000     -9.2000     0.62918E-061
     14.3000     -9.1000     0.81306E-060
     14.3000     -9.0000     0.10251E-058
     14.3000     -8.9000     0.12609E-057
     14.3000     -8.8000     0.15129E-056
     14.3000     -8.7000     0.17705E-055
     14.3000     -8.6000     0.20209E-054
     14.3000     -8.5000     0.22496E-053
     14.3000     -8.4000     0.24417E-052
     14.3000     -8.3000     0.25842E-051
     14.3000     -8.2000     0.26664E-050
     14.3000     -8.1000     0.26820E-049
     14.3000     -8.0000     0.26297E-048
     14.3000     -7.9000     0.25131E-047
     14.3000     -7.8000     0.23406E-046
     14.3000     -7.7000     0.21244E-045
     14.3000     -7.6000     0.18789E-044
     14.3000     -7.5000     0.16190E-043
     14.3000     -7.4000     0.13592E-042
     14.3000     -7.3000     0.11116E-041
     14.3000     -7.2000     0.88548E-041
     14.3000     -7.1000     0.68703E-040
     14.3000     -7.0000     0.51915E-039
     14.3000     -6.9000     0.38202E-038
     14.3000     -6.8000     0.27373E-037
     14.3000     -6.7000     0.19097E-036
     14.3000     -6.6000     0.12971E-035
     14.3000     -6.5000     0.85768E-035
     14.3000     -6.4000     0.55203E-034
     14.3000     -6.3000     0.34584E-033
     14.3000     -6.2000     0.21086E-032
     14.3000     -6.1000     0.12512E-031
     14.3000     -6.0000     0.72243E-031
     14.3000     -5.9000     0.40588E-030
     14.3000     -5.8000     0.22186E-029
     14.3000     -5.7000     0.11798E-028
     14.3000     -5.6000     0.61036E-028
     14.3000     -5.5000     0.30714E-027
     14.3000     -5.4000     0.15033E-026
     14.3000     -5.3000     0.71561E-026
     14.3000     -5.2000     0.33129E-025
     14.3000     -5.1000     0.14914E-024
     14.3000     -5.0000     0.65284E-024
     14.3000     -4.9000     0.27786E-023
     14.3000     -4.8000     0.11498E-022
     14.3000     -4.7000     0.46253E-022
     14.3000     -4.6000     0.18088E-021
     14.3000     -4.5000     0.68756E-021
     14.3000     -4.4000     0.25403E-020
     14.3000     -4.3000     0.91222E-020
     14.3000     -4.2000     0.31836E-019
     14.3000     -4.1000     0.10797E-018
     14.3000     -4.0000     0.35583E-018
     14.3000     -3.9000     0.11395E-017
     14.3000     -3.8000     0.35454E-017
     14.3000     -3.7000     0.10718E-016
     14.3000     -3.6000     0.31478E-016
     14.3000     -3.5000     0.89810E-016
     14.3000     -3.4000     0.24892E-015
     14.3000     -3.3000     0.67016E-015
     14.3000     -3.2000     0.17525E-014
     14.3000     -3.1000     0.44514E-014
     14.3000     -3.0000     0.10981E-013
     14.3000     -2.9000     0.26311E-013
     14.3000     -2.8000     0.61219E-013
     14.3000     -2.7000     0.13833E-012
     14.3000     -2.6000     0.30354E-012
     14.3000     -2.5000     0.64676E-012
     14.3000     -2.4000     0.13381E-011
     14.3000     -2.3000     0.26882E-011
     14.3000     -2.2000     0.52436E-011
     14.3000     -2.1000     0.99306E-011
     14.3000     -2.0000     0.18260E-010
     14.3000     -1.9000     0.32597E-010
     14.3000     -1.8000     0.56495E-010
     14.3000     -1.7000     0.95057E-010
     14.3000     -1.6000     0.15527E-009
     14.3000     -1.5000     0.24622E-009
     14.3000     -1.4000     0.37902E-009
     14.3000     -1.3000     0.56638E-009
     14.3000     -1.2000     0.82160E-009
     14.3000     -1.1000     0.11569E-008
     14.3000     -1.0000     0.15814E-008
     14.3000     -0.9000     0.20983E-008
     14.3000     -0.8000     0.27025E-008
     14.3000     -0.7000     0.33787E-008
     14.3000     -0.6000     0.41002E-008
     14.3000     -0.5000     0.48298E-008
     14.3000     -0.4000     0.55224E-008
     14.3000     -0.3000     0.61291E-008
     14.3000     -0.2000     0.66028E-008
     14.3000     -0.1000     0.69045E-008
     14.3000      0.0000     0.70081E-008
     14.3000      0.1000     0.69045E-008
     14.3000      0.2000     0.66028E-008
     14.3000      0.3000     0.61291E-008
     14.3000      0.4000     0.55224E-008
     14.3000      0.5000     0.48298E-008
     14.3000      0.6000     0.41002E-008
     14.3000      0.7000     0.33787E-008
     14.3000      0.8000     0.27025E-008
     14.3000      0.9000     0.20983E-008
     14.3000      1.0000     0.15814E-008
     14.3000      1.1000     0.11569E-008
     14.3000      1.2000     0.82160E-009
     14.3000      1.3000     0.56638E-009
     14.3000      1.4000     0.37902E-009
     14.3000      1.5000     0.24622E-009
     14.3000      1.6000     0.15527E-009
     14.3000      1.7000     0.95057E-010
     14.3000      1.8000     0.56495E-010
     14.3000      1.9000     0.32597E-010
     14.3000      2.0000     0.18260E-010
     14.3000      2.1000     0.99306E-011
     14.3000      2.2000     0.52436E-011
     14.3000      2.3000     0.26882E-011
     14.3000      2.4000     0.13381E-011
     14.3000      2.5000     0.64676E-012
     14.3000      2.6000     0.30354E-012
     14.3000      2.7000     0.13833E-012
     14.3000      2.8000     0.61219E-013
     14.3000      2.9000     0.26311E-013
     14.3000      3.0000     0.10981E-013
     14.3000      3.1000     0.44514E-014
     14.3000      3.2000     0.17525E-014
     14.3000      3.3000     0.67016E-015
     14.3000      3.4000     0.24892E-015
     14.3000      3.5000     0.89810E-016
     14.3000      3.6000     0.31478E-016
     14.3000      3.7000     0.10718E-016
     14.3000      3.8000     0.35454E-017
     14.3000      3.9000     0.11395E-017
     14.3000      4.0000     0.35583E-018
     14.3000      4.1000     0.10797E-018
     14.3000      4.2000     0.31836E-019
     14.3000      4.3000     0.91222E-020
     14.3000      4.4000     0.25403E-020
     14.3000      4.5000     0.68756E-021
     14.3000      4.6000     0.18088E-021
     14.3000      4.7000     0.46253E-022
     14.3000      4.8000     0.11498E-022
     14.3000      4.9000     0.27786E-023
     14.3000      5.0000     0.65284E-024
     14.3000      5.1000     0.14914E-024
     14.3000      5.2000     0.33129E-025
     14.3000      5.3000     0.71561E-026
     14.3000      5.4000     0.15033E-026
     14.3000      5.5000     0.30714E-027
     14.3000      5.6000     0.61036E-028
     14.3000      5.7000     0.11798E-028
     14.3000      5.8000     0.22186E-029
     14.3000      5.9000     0.40588E-030
     14.3000      6.0000     0.72243E-031
     14.3000      6.1000     0.12512E-031
     14.3000      6.2000     0.21086E-032
     14.3000      6.3000     0.34584E-033
     14.3000      6.4000     0.55203E-034
     14.3000      6.5000     0.85768E-035
     14.3000      6.6000     0.12971E-035
     14.3000      6.7000     0.19097E-036
     14.3000      6.8000     0.27373E-037
     14.3000      6.9000     0.38202E-038
     14.3000      7.0000     0.51915E-039
     14.3000      7.1000     0.68703E-040
     14.3000      7.2000     0.88548E-041
     14.3000      7.3000     0.11116E-041
     14.3000      7.4000     0.13592E-042
     14.3000      7.5000     0.16190E-043
     14.3000      7.6000     0.18789E-044
     14.3000      7.7000     0.21244E-045
     14.3000      7.8000     0.23406E-046
     14.3000      7.9000     0.25131E-047
     14.3000      8.0000     0.26297E-048
     14.3000      8.1000     0.26820E-049
     14.3000      8.2000     0.26664E-050
     14.3000      8.3000     0.25842E-051
     14.3000      8.4000     0.24417E-052
     14.3000      8.5000     0.22496E-053
     14.3000      8.6000     0.20209E-054
     14.3000      8.7000     0.17705E-055
     14.3000      8.8000     0.15129E-056
     14.3000      8.9000     0.12609E-057
     14.3000      9.0000     0.10251E-058
     14.3000      9.1000     0.81306E-060
     14.3000      9.2000     0.62918E-061
     14.3000      9.3000     0.47508E-062
     14.3000      9.4000     0.35006E-063
     14.3000      9.5000     0.25174E-064
     14.3000      9.6000     0.17669E-065
     14.3000      9.7000     0.12105E-066
     14.3000      9.8000     0.80964E-068
     14.3000      9.9000     0.52868E-069
     14.3000     10.0000     0.33707E-070
     14.3000     10.1000     0.20985E-071
     14.3000     10.2000     0.12759E-072
     14.3000     10.3000     0.75769E-074
     14.3000     10.4000     0.43948E-075
     14.3000     10.5000     0.24902E-076
     14.3000     10.6000     0.13785E-077
     14.3000     10.7000     0.74556E-079
     14.3000     10.8000     0.39403E-080
     14.3000     10.9000     0.20350E-081
     14.3000     11.0000     0.10272E-082
     14.3000     11.1000     0.50679E-084
     14.3000     11.2000     0.24441E-085
     14.3000     11.3000     0.11524E-086
     14.3000     11.4000     0.53120E-088
     14.3000     11.5000     0.23943E-089
     14.3000     11.6000     0.10553E-090
     14.3000     11.7000     0.45493E-092
     14.3000     11.8000     0.19181E-093
     14.3000     11.9000     0.79107E-095
     14.3000     12.0000     0.31916E-096
     14.3000     12.1000     0.12598E-097
     14.3000     12.2000     0.48658E-099
     14.3000     12.3000     0.18390E-100
     14.3000     12.4000     0.68021E-102
     14.3000     12.5000     0.24627E-103
     14.3000     12.6000     0.87533E-105
     14.3000     12.7000     0.33097E-106
     14.3000     12.8000     0.00000E+000
 
     14.4000    -12.8000     0.00000E+000
     14.4000    -12.7000     0.17034E-106
     14.4000    -12.6000     0.52526E-105
     14.4000    -12.5000     0.14860E-103
     14.4000    -12.4000     0.41057E-102
     14.4000    -12.3000     0.11102E-100
     14.4000    -12.2000     0.29379E-099
     14.4000    -12.1000     0.76079E-098
     14.4000    -12.0000     0.19277E-096
     14.4000    -11.9000     0.47786E-095
     14.4000    -11.8000     0.11589E-093
     14.4000    -11.7000     0.27490E-092
     14.4000    -11.6000     0.63781E-091
     14.4000    -11.5000     0.14473E-089
     14.4000    -11.4000     0.32114E-088
     14.4000    -11.3000     0.69679E-087
     14.4000    -11.2000     0.14781E-085
     14.4000    -11.1000     0.30654E-084
     14.4000    -11.0000     0.62143E-083
     14.4000    -10.9000     0.12314E-081
     14.4000    -10.8000     0.23846E-080
     14.4000    -10.7000     0.45128E-079
     14.4000    -10.6000     0.83454E-078
     14.4000    -10.5000     0.15079E-076
     14.4000    -10.4000     0.26616E-075
     14.4000    -10.3000     0.45896E-074
     14.4000    -10.2000     0.77303E-073
     14.4000    -10.1000     0.12717E-071
     14.4000    -10.0000     0.20429E-070
     14.4000     -9.9000     0.32049E-069
     14.4000     -9.8000     0.49090E-068
     14.4000     -9.7000     0.73412E-067
     14.4000     -9.6000     0.10717E-065
     14.4000     -9.5000     0.15273E-064
     14.4000     -9.4000     0.21242E-063
     14.4000     -9.3000     0.28835E-062
     14.4000     -9.2000     0.38195E-061
     14.4000     -9.1000     0.49368E-060
     14.4000     -9.0000     0.62257E-059
     14.4000     -8.9000     0.76593E-058
     14.4000     -8.8000     0.91920E-057
     14.4000     -8.7000     0.10760E-055
     14.4000     -8.6000     0.12284E-054
     14.4000     -8.5000     0.13677E-053
     14.4000     -8.4000     0.14849E-052
     14.4000     -8.3000     0.15719E-051
     14.4000     -8.2000     0.16223E-050
     14.4000     -8.1000     0.16322E-049
     14.4000     -8.0000     0.16007E-048
     14.4000     -7.9000     0.15301E-047
     14.4000     -7.8000     0.14254E-046
     14.4000     -7.7000     0.12941E-045
     14.4000     -7.6000     0.11448E-044
     14.4000     -7.5000     0.98670E-044
     14.4000     -7.4000     0.82856E-043
     14.4000     -7.3000     0.67778E-042
     14.4000     -7.2000     0.54007E-041
     14.4000     -7.1000     0.41914E-040
     14.4000     -7.0000     0.31680E-039
     14.4000     -6.9000     0.23319E-038
     14.4000     -6.8000     0.16713E-037
     14.4000     -6.7000     0.11663E-036
     14.4000     -6.6000     0.79240E-036
     14.4000     -6.5000     0.52410E-035
     14.4000     -6.4000     0.33742E-034
     14.4000     -6.3000     0.21145E-033
     14.4000     -6.2000     0.12896E-032
     14.4000     -6.1000     0.76542E-032
     14.4000     -6.0000     0.44208E-031
     14.4000     -5.9000     0.24844E-030
     14.4000     -5.8000     0.13584E-029
     14.4000     -5.7000     0.72262E-029
     14.4000     -5.6000     0.37394E-028
     14.4000     -5.5000     0.18823E-027
     14.4000     -5.4000     0.92158E-027
     14.4000     -5.3000     0.43883E-026
     14.4000     -5.2000     0.20322E-025
     14.4000     -5.1000     0.91512E-025
     14.4000     -5.0000     0.40071E-024
     14.4000     -4.9000     0.17060E-023
     14.4000     -4.8000     0.70618E-023
     14.4000     -4.7000     0.28418E-022
     14.4000     -4.6000     0.11117E-021
     14.4000     -4.5000     0.42270E-021
     14.4000     -4.4000     0.15623E-020
     14.4000     -4.3000     0.56120E-020
     14.4000     -4.2000     0.19592E-019
     14.4000     -4.1000     0.66467E-019
     14.4000     -4.0000     0.21912E-018
     14.4000     -3.9000     0.70194E-018
     14.4000     -3.8000     0.21848E-017
     14.4000     -3.7000     0.66069E-017
     14.4000     -3.6000     0.19411E-016
     14.4000     -3.5000     0.55400E-016
     14.4000     -3.4000     0.15360E-015
     14.4000     -3.3000     0.41368E-015
     14.4000     -3.2000     0.10822E-014
     14.4000     -3.1000     0.27497E-014
     14.4000     -3.0000     0.67855E-014
     14.4000     -2.9000     0.16263E-013
     14.4000     -2.8000     0.37853E-013
     14.4000     -2.7000     0.85562E-013
     14.4000     -2.6000     0.18781E-012
     14.4000     -2.5000     0.40030E-012
     14.4000     -2.4000     0.82847E-012
     14.4000     -2.3000     0.16649E-011
     14.4000     -2.2000     0.32485E-011
     14.4000     -2.1000     0.61541E-011
     14.4000     -2.0000     0.11319E-010
     14.4000     -1.9000     0.20213E-010
     14.4000     -1.8000     0.35042E-010
     14.4000     -1.7000     0.58976E-010
     14.4000     -1.6000     0.96360E-010
     14.4000     -1.5000     0.15284E-009
     14.4000     -1.4000     0.23533E-009
     14.4000     -1.3000     0.35175E-009
     14.4000     -1.2000     0.51037E-009
     14.4000     -1.1000     0.71882E-009
     14.4000     -1.0000     0.98275E-009
     14.4000     -0.9000     0.13042E-008
     14.4000     -0.8000     0.16800E-008
     14.4000     -0.7000     0.21007E-008
     14.4000     -0.6000     0.25496E-008
     14.4000     -0.5000     0.30036E-008
     14.4000     -0.4000     0.34347E-008
     14.4000     -0.3000     0.38122E-008
     14.4000     -0.2000     0.41071E-008
     14.4000     -0.1000     0.42949E-008
     14.4000      0.0000     0.43594E-008
     14.4000      0.1000     0.42949E-008
     14.4000      0.2000     0.41071E-008
     14.4000      0.3000     0.38122E-008
     14.4000      0.4000     0.34347E-008
     14.4000      0.5000     0.30036E-008
     14.4000      0.6000     0.25496E-008
     14.4000      0.7000     0.21007E-008
     14.4000      0.8000     0.16800E-008
     14.4000      0.9000     0.13042E-008
     14.4000      1.0000     0.98275E-009
     14.4000      1.1000     0.71882E-009
     14.4000      1.2000     0.51037E-009
     14.4000      1.3000     0.35175E-009
     14.4000      1.4000     0.23533E-009
     14.4000      1.5000     0.15284E-009
     14.4000      1.6000     0.96360E-010
     14.4000      1.7000     0.58976E-010
     14.4000      1.8000     0.35042E-010
     14.4000      1.9000     0.20213E-010
     14.4000      2.0000     0.11319E-010
     14.4000      2.1000     0.61541E-011
     14.4000      2.2000     0.32485E-011
     14.4000      2.3000     0.16649E-011
     14.4000      2.4000     0.82847E-012
     14.4000      2.5000     0.40030E-012
     14.4000      2.6000     0.18781E-012
     14.4000      2.7000     0.85562E-013
     14.4000      2.8000     0.37853E-013
     14.4000      2.9000     0.16263E-013
     14.4000      3.0000     0.67855E-014
     14.4000      3.1000     0.27497E-014
     14.4000      3.2000     0.10822E-014
     14.4000      3.3000     0.41368E-015
     14.4000      3.4000     0.15360E-015
     14.4000      3.5000     0.55400E-016
     14.4000      3.6000     0.19411E-016
     14.4000      3.7000     0.66069E-017
     14.4000      3.8000     0.21848E-017
     14.4000      3.9000     0.70194E-018
     14.4000      4.0000     0.21912E-018
     14.4000      4.1000     0.66467E-019
     14.4000      4.2000     0.19592E-019
     14.4000      4.3000     0.56120E-020
     14.4000      4.4000     0.15623E-020
     14.4000      4.5000     0.42270E-021
     14.4000      4.6000     0.11117E-021
     14.4000      4.7000     0.28418E-022
     14.4000      4.8000     0.70618E-023
     14.4000      4.9000     0.17060E-023
     14.4000      5.0000     0.40071E-024
     14.4000      5.1000     0.91512E-025
     14.4000      5.2000     0.20322E-025
     14.4000      5.3000     0.43883E-026
     14.4000      5.4000     0.92158E-027
     14.4000      5.5000     0.18823E-027
     14.4000      5.6000     0.37394E-028
     14.4000      5.7000     0.72262E-029
     14.4000      5.8000     0.13584E-029
     14.4000      5.9000     0.24844E-030
     14.4000      6.0000     0.44208E-031
     14.4000      6.1000     0.76542E-032
     14.4000      6.2000     0.12896E-032
     14.4000      6.3000     0.21145E-033
     14.4000      6.4000     0.33742E-034
     14.4000      6.5000     0.52410E-035
     14.4000      6.6000     0.79240E-036
     14.4000      6.7000     0.11663E-036
     14.4000      6.8000     0.16713E-037
     14.4000      6.9000     0.23319E-038
     14.4000      7.0000     0.31680E-039
     14.4000      7.1000     0.41914E-040
     14.4000      7.2000     0.54007E-041
     14.4000      7.3000     0.67778E-042
     14.4000      7.4000     0.82856E-043
     14.4000      7.5000     0.98670E-044
     14.4000      7.6000     0.11448E-044
     14.4000      7.7000     0.12941E-045
     14.4000      7.8000     0.14254E-046
     14.4000      7.9000     0.15301E-047
     14.4000      8.0000     0.16007E-048
     14.4000      8.1000     0.16322E-049
     14.4000      8.2000     0.16223E-050
     14.4000      8.3000     0.15719E-051
     14.4000      8.4000     0.14849E-052
     14.4000      8.5000     0.13677E-053
     14.4000      8.6000     0.12284E-054
     14.4000      8.7000     0.10760E-055
     14.4000      8.8000     0.91920E-057
     14.4000      8.9000     0.76593E-058
     14.4000      9.0000     0.62257E-059
     14.4000      9.1000     0.49368E-060
     14.4000      9.2000     0.38195E-061
     14.4000      9.3000     0.28835E-062
     14.4000      9.4000     0.21242E-063
     14.4000      9.5000     0.15273E-064
     14.4000      9.6000     0.10717E-065
     14.4000      9.7000     0.73412E-067
     14.4000      9.8000     0.49090E-068
     14.4000      9.9000     0.32049E-069
     14.4000     10.0000     0.20429E-070
     14.4000     10.1000     0.12717E-071
     14.4000     10.2000     0.77303E-073
     14.4000     10.3000     0.45896E-074
     14.4000     10.4000     0.26616E-075
     14.4000     10.5000     0.15079E-076
     14.4000     10.6000     0.83454E-078
     14.4000     10.7000     0.45128E-079
     14.4000     10.8000     0.23846E-080
     14.4000     10.9000     0.12314E-081
     14.4000     11.0000     0.62143E-083
     14.4000     11.1000     0.30654E-084
     14.4000     11.2000     0.14781E-085
     14.4000     11.3000     0.69679E-087
     14.4000     11.4000     0.32114E-088
     14.4000     11.5000     0.14473E-089
     14.4000     11.6000     0.63781E-091
     14.4000     11.7000     0.27490E-092
     14.4000     11.8000     0.11589E-093
     14.4000     11.9000     0.47786E-095
     14.4000     12.0000     0.19277E-096
     14.4000     12.1000     0.76079E-098
     14.4000     12.2000     0.29379E-099
     14.4000     12.3000     0.11102E-100
     14.4000     12.4000     0.41058E-102
     14.4000     12.5000     0.14863E-103
     14.4000     12.6000     0.52820E-105
     14.4000     12.7000     0.19968E-106
     14.4000     12.8000     0.00000E+000
 
     14.5000    -12.8000     0.00000E+000
     14.5000    -12.7000     0.10220E-106
     14.5000    -12.6000     0.31518E-105
     14.5000    -12.5000     0.89178E-104
     14.5000    -12.4000     0.24643E-102
     14.5000    -12.3000     0.66647E-101
     14.5000    -12.2000     0.17639E-099
     14.5000    -12.1000     0.45684E-098
     14.5000    -12.0000     0.11577E-096
     14.5000    -11.9000     0.28703E-095
     14.5000    -11.8000     0.69619E-094
     14.5000    -11.7000     0.16517E-092
     14.5000    -11.6000     0.38329E-091
     14.5000    -11.5000     0.86987E-090
     14.5000    -11.4000     0.19305E-088
     14.5000    -11.3000     0.41893E-087
     14.5000    -11.2000     0.88885E-086
     14.5000    -11.1000     0.18436E-084
     14.5000    -11.0000     0.37381E-083
     14.5000    -10.9000     0.74083E-082
     14.5000    -10.8000     0.14349E-080
     14.5000    -10.7000     0.27160E-079
     14.5000    -10.6000     0.50235E-078
     14.5000    -10.5000     0.90781E-077
     14.5000    -10.4000     0.16027E-075
     14.5000    -10.3000     0.27642E-074
     14.5000    -10.2000     0.46566E-073
     14.5000    -10.1000     0.76616E-072
     14.5000    -10.0000     0.12311E-070
     14.5000     -9.9000     0.19316E-069
     14.5000     -9.8000     0.29593E-068
     14.5000     -9.7000     0.44263E-067
     14.5000     -9.6000     0.64632E-066
     14.5000     -9.5000     0.92120E-065
     14.5000     -9.4000     0.12815E-063
     14.5000     -9.3000     0.17399E-062
     14.5000     -9.2000     0.23052E-061
     14.5000     -9.1000     0.29802E-060
     14.5000     -9.0000     0.37590E-059
     14.5000     -8.9000     0.46255E-058
     14.5000     -8.8000     0.55523E-057
     14.5000     -8.7000     0.65008E-056
     14.5000     -8.6000     0.74234E-055
     14.5000     -8.5000     0.82668E-054
     14.5000     -8.4000     0.89771E-053
     14.5000     -8.3000     0.95050E-052
     14.5000     -8.2000     0.98119E-051
     14.5000     -8.1000     0.98740E-050
     14.5000     -8.0000     0.96858E-049
     14.5000     -7.9000     0.92607E-048
     14.5000     -7.8000     0.86293E-047
     14.5000     -7.7000     0.78359E-046
     14.5000     -7.6000     0.69335E-045
     14.5000     -7.5000     0.59776E-044
     14.5000     -7.4000     0.50207E-043
     14.5000     -7.3000     0.41081E-042
     14.5000     -7.2000     0.32742E-041
     14.5000     -7.1000     0.25417E-040
     14.5000     -7.0000     0.19216E-039
     14.5000     -6.9000     0.14148E-038
     14.5000     -6.8000     0.10143E-037
     14.5000     -6.7000     0.70798E-037
     14.5000     -6.6000     0.48114E-036
     14.5000     -6.5000     0.31831E-035
     14.5000     -6.4000     0.20499E-034
     14.5000     -6.3000     0.12849E-033
     14.5000     -6.2000     0.78386E-033
     14.5000     -6.1000     0.46538E-032
     14.5000     -6.0000     0.26886E-031
     14.5000     -5.9000     0.15114E-030
     14.5000     -5.8000     0.82663E-030
     14.5000     -5.7000     0.43985E-029
     14.5000     -5.6000     0.22768E-028
     14.5000     -5.5000     0.11464E-027
     14.5000     -5.4000     0.56144E-027
     14.5000     -5.3000     0.26742E-026
     14.5000     -5.2000     0.12387E-025
     14.5000     -5.1000     0.55800E-025
     14.5000     -5.0000     0.24441E-024
     14.5000     -4.9000     0.10409E-023
     14.5000     -4.8000     0.43099E-023
     14.5000     -4.7000     0.17349E-022
     14.5000     -4.6000     0.67886E-022
     14.5000     -4.5000     0.25822E-021
     14.5000     -4.4000     0.95465E-021
     14.5000     -4.3000     0.34303E-020
     14.5000     -4.2000     0.11979E-019
     14.5000     -4.1000     0.40653E-019
     14.5000     -4.0000     0.13407E-018
     14.5000     -3.9000     0.42960E-018
     14.5000     -3.8000     0.13376E-017
     14.5000     -3.7000     0.40461E-017
     14.5000     -3.6000     0.11891E-016
     14.5000     -3.5000     0.33949E-016
     14.5000     -3.4000     0.94157E-016
     14.5000     -3.3000     0.25366E-015
     14.5000     -3.2000     0.66379E-015
     14.5000     -3.1000     0.16871E-014
     14.5000     -3.0000     0.41648E-014
     14.5000     -2.9000     0.99849E-014
     14.5000     -2.8000     0.23248E-013
     14.5000     -2.7000     0.52565E-013
     14.5000     -2.6000     0.11541E-012
     14.5000     -2.5000     0.24607E-012
     14.5000     -2.4000     0.50943E-012
     14.5000     -2.3000     0.10240E-011
     14.5000     -2.2000     0.19987E-011
     14.5000     -2.1000     0.37875E-011
     14.5000     -2.0000     0.69682E-011
     14.5000     -1.9000     0.12447E-010
     14.5000     -1.8000     0.21583E-010
     14.5000     -1.7000     0.36335E-010
     14.5000     -1.6000     0.59382E-010
     14.5000     -1.5000     0.94210E-010
     14.5000     -1.4000     0.14509E-009
     14.5000     -1.3000     0.21691E-009
     14.5000     -1.2000     0.31479E-009
     14.5000     -1.1000     0.44345E-009
     14.5000     -1.0000     0.60637E-009
     14.5000     -0.9000     0.80484E-009
     14.5000     -0.8000     0.10369E-008
     14.5000     -0.7000     0.12967E-008
     14.5000     -0.6000     0.15740E-008
     14.5000     -0.5000     0.18545E-008
     14.5000     -0.4000     0.21208E-008
     14.5000     -0.3000     0.23541E-008
     14.5000     -0.2000     0.25363E-008
     14.5000     -0.1000     0.26524E-008
     14.5000      0.0000     0.26922E-008
     14.5000      0.1000     0.26524E-008
     14.5000      0.2000     0.25363E-008
     14.5000      0.3000     0.23541E-008
     14.5000      0.4000     0.21208E-008
     14.5000      0.5000     0.18545E-008
     14.5000      0.6000     0.15740E-008
     14.5000      0.7000     0.12967E-008
     14.5000      0.8000     0.10369E-008
     14.5000      0.9000     0.80484E-009
     14.5000      1.0000     0.60637E-009
     14.5000      1.1000     0.44345E-009
     14.5000      1.2000     0.31479E-009
     14.5000      1.3000     0.21691E-009
     14.5000      1.4000     0.14509E-009
     14.5000      1.5000     0.94210E-010
     14.5000      1.6000     0.59382E-010
     14.5000      1.7000     0.36335E-010
     14.5000      1.8000     0.21583E-010
     14.5000      1.9000     0.12447E-010
     14.5000      2.0000     0.69682E-011
     14.5000      2.1000     0.37875E-011
     14.5000      2.2000     0.19987E-011
     14.5000      2.3000     0.10240E-011
     14.5000      2.4000     0.50943E-012
     14.5000      2.5000     0.24607E-012
     14.5000      2.6000     0.11541E-012
     14.5000      2.7000     0.52565E-013
     14.5000      2.8000     0.23248E-013
     14.5000      2.9000     0.99849E-014
     14.5000      3.0000     0.41648E-014
     14.5000      3.1000     0.16871E-014
     14.5000      3.2000     0.66379E-015
     14.5000      3.3000     0.25366E-015
     14.5000      3.4000     0.94157E-016
     14.5000      3.5000     0.33949E-016
     14.5000      3.6000     0.11891E-016
     14.5000      3.7000     0.40461E-017
     14.5000      3.8000     0.13376E-017
     14.5000      3.9000     0.42960E-018
     14.5000      4.0000     0.13407E-018
     14.5000      4.1000     0.40653E-019
     14.5000      4.2000     0.11979E-019
     14.5000      4.3000     0.34303E-020
     14.5000      4.4000     0.95465E-021
     14.5000      4.5000     0.25822E-021
     14.5000      4.6000     0.67886E-022
     14.5000      4.7000     0.17349E-022
     14.5000      4.8000     0.43099E-023
     14.5000      4.9000     0.10409E-023
     14.5000      5.0000     0.24441E-024
     14.5000      5.1000     0.55800E-025
     14.5000      5.2000     0.12387E-025
     14.5000      5.3000     0.26742E-026
     14.5000      5.4000     0.56144E-027
     14.5000      5.5000     0.11464E-027
     14.5000      5.6000     0.22768E-028
     14.5000      5.7000     0.43985E-029
     14.5000      5.8000     0.82663E-030
     14.5000      5.9000     0.15114E-030
     14.5000      6.0000     0.26886E-031
     14.5000      6.1000     0.46538E-032
     14.5000      6.2000     0.78386E-033
     14.5000      6.3000     0.12849E-033
     14.5000      6.4000     0.20499E-034
     14.5000      6.5000     0.31831E-035
     14.5000      6.6000     0.48114E-036
     14.5000      6.7000     0.70798E-037
     14.5000      6.8000     0.10143E-037
     14.5000      6.9000     0.14148E-038
     14.5000      7.0000     0.19216E-039
     14.5000      7.1000     0.25417E-040
     14.5000      7.2000     0.32742E-041
     14.5000      7.3000     0.41081E-042
     14.5000      7.4000     0.50207E-043
     14.5000      7.5000     0.59776E-044
     14.5000      7.6000     0.69335E-045
     14.5000      7.7000     0.78359E-046
     14.5000      7.8000     0.86293E-047
     14.5000      7.9000     0.92607E-048
     14.5000      8.0000     0.96858E-049
     14.5000      8.1000     0.98740E-050
     14.5000      8.2000     0.98119E-051
     14.5000      8.3000     0.95050E-052
     14.5000      8.4000     0.89771E-053
     14.5000      8.5000     0.82668E-054
     14.5000      8.6000     0.74234E-055
     14.5000      8.7000     0.65008E-056
     14.5000      8.8000     0.55523E-057
     14.5000      8.9000     0.46255E-058
     14.5000      9.0000     0.37590E-059
     14.5000      9.1000     0.29802E-060
     14.5000      9.2000     0.23052E-061
     14.5000      9.3000     0.17399E-062
     14.5000      9.4000     0.12815E-063
     14.5000      9.5000     0.92120E-065
     14.5000      9.6000     0.64632E-066
     14.5000      9.7000     0.44263E-067
     14.5000      9.8000     0.29593E-068
     14.5000      9.9000     0.19316E-069
     14.5000     10.0000     0.12311E-070
     14.5000     10.1000     0.76616E-072
     14.5000     10.2000     0.46566E-073
     14.5000     10.3000     0.27642E-074
     14.5000     10.4000     0.16027E-075
     14.5000     10.5000     0.90781E-077
     14.5000     10.6000     0.50235E-078
     14.5000     10.7000     0.27160E-079
     14.5000     10.8000     0.14349E-080
     14.5000     10.9000     0.74083E-082
     14.5000     11.0000     0.37381E-083
     14.5000     11.1000     0.18436E-084
     14.5000     11.2000     0.88885E-086
     14.5000     11.3000     0.41893E-087
     14.5000     11.4000     0.19305E-088
     14.5000     11.5000     0.86987E-090
     14.5000     11.6000     0.38329E-091
     14.5000     11.7000     0.16517E-092
     14.5000     11.8000     0.69619E-094
     14.5000     11.9000     0.28703E-095
     14.5000     12.0000     0.11577E-096
     14.5000     12.1000     0.45684E-098
     14.5000     12.2000     0.17639E-099
     14.5000     12.3000     0.66647E-101
     14.5000     12.4000     0.24644E-102
     14.5000     12.5000     0.89195E-104
     14.5000     12.6000     0.31694E-105
     14.5000     12.7000     0.11980E-106
     14.5000     12.8000     0.00000E+000
 
     14.6000    -12.8000     0.00000E+000
     14.6000    -12.7000     0.60970E-107
     14.6000    -12.6000     0.18806E-105
     14.6000    -12.5000     0.53217E-104
     14.6000    -12.4000     0.14708E-102
     14.6000    -12.3000     0.39783E-101
     14.6000    -12.2000     0.10531E-099
     14.6000    -12.1000     0.27278E-098
     14.6000    -12.0000     0.69136E-097
     14.6000    -11.9000     0.17144E-095
     14.6000    -11.8000     0.41587E-094
     14.6000    -11.7000     0.98682E-093
     14.6000    -11.6000     0.22903E-091
     14.6000    -11.5000     0.51986E-090
     14.6000    -11.4000     0.11539E-088
     14.6000    -11.3000     0.25044E-087
     14.6000    -11.2000     0.53145E-086
     14.6000    -11.1000     0.11025E-084
     14.6000    -11.0000     0.22358E-083
     14.6000    -10.9000     0.44316E-082
     14.6000    -10.8000     0.85850E-081
     14.6000    -10.7000     0.16252E-079
     14.6000    -10.6000     0.30065E-078
     14.6000    -10.5000     0.54341E-077
     14.6000    -10.4000     0.95955E-076
     14.6000    -10.3000     0.16552E-074
     14.6000    -10.2000     0.27888E-073
     14.6000    -10.1000     0.45894E-072
     14.6000    -10.0000     0.73756E-071
     14.6000     -9.9000     0.11575E-069
     14.6000     -9.8000     0.17736E-068
     14.6000     -9.7000     0.26533E-067
     14.6000     -9.6000     0.38750E-066
     14.6000     -9.5000     0.55242E-065
     14.6000     -9.4000     0.76864E-064
     14.6000     -9.3000     0.10438E-062
     14.6000     -9.2000     0.13832E-061
     14.6000     -9.1000     0.17885E-060
     14.6000     -9.0000     0.22563E-059
     14.6000     -8.9000     0.27770E-058
     14.6000     -8.8000     0.33341E-057
     14.6000     -8.7000     0.39045E-056
     14.6000     -8.6000     0.44595E-055
     14.6000     -8.5000     0.49672E-054
     14.6000     -8.4000     0.53951E-053
     14.6000     -8.3000     0.57136E-052
     14.6000     -8.2000     0.58993E-051
     14.6000     -8.1000     0.59380E-050
     14.6000     -8.0000     0.58261E-049
     14.6000     -7.9000     0.55716E-048
     14.6000     -7.8000     0.51929E-047
     14.6000     -7.7000     0.47165E-046
     14.6000     -7.6000     0.41743E-045
     14.6000     -7.5000     0.35996E-044
     14.6000     -7.4000     0.30241E-043
     14.6000     -7.3000     0.24750E-042
     14.6000     -7.2000     0.19730E-041
     14.6000     -7.1000     0.15320E-040
     14.6000     -7.0000     0.11585E-039
     14.6000     -6.9000     0.85316E-039
     14.6000     -6.8000     0.61179E-038
     14.6000     -6.7000     0.42715E-037
     14.6000     -6.6000     0.29036E-036
     14.6000     -6.5000     0.19214E-035
     14.6000     -6.4000     0.12377E-034
     14.6000     -6.3000     0.77601E-034
     14.6000     -6.2000     0.47353E-033
     14.6000     -6.1000     0.28121E-032
     14.6000     -6.0000     0.16250E-031
     14.6000     -5.9000     0.91375E-031
     14.6000     -5.8000     0.49990E-030
     14.6000     -5.7000     0.26607E-029
     14.6000     -5.6000     0.13776E-028
     14.6000     -5.5000     0.69384E-028
     14.6000     -5.4000     0.33990E-027
     14.6000     -5.3000     0.16194E-026
     14.6000     -5.2000     0.75036E-026
     14.6000     -5.1000     0.33810E-025
     14.6000     -5.0000     0.14813E-024
     14.6000     -4.9000     0.63105E-024
     14.6000     -4.8000     0.26136E-023
     14.6000     -4.7000     0.10524E-022
     14.6000     -4.6000     0.41192E-022
     14.6000     -4.5000     0.15673E-021
     14.6000     -4.4000     0.57961E-021
     14.6000     -4.3000     0.20833E-020
     14.6000     -4.2000     0.72773E-020
     14.6000     -4.1000     0.24704E-019
     14.6000     -4.0000     0.81493E-019
     14.6000     -3.9000     0.26122E-018
     14.6000     -3.8000     0.81354E-018
     14.6000     -3.7000     0.24617E-017
     14.6000     -3.6000     0.72367E-017
     14.6000     -3.5000     0.20667E-016
     14.6000     -3.4000     0.57337E-016
     14.6000     -3.3000     0.15451E-015
     14.6000     -3.2000     0.40445E-015
     14.6000     -3.1000     0.10283E-014
     14.6000     -3.0000     0.25392E-014
     14.6000     -2.9000     0.60893E-014
     14.6000     -2.8000     0.14182E-013
     14.6000     -2.7000     0.32075E-013
     14.6000     -2.6000     0.70446E-013
     14.6000     -2.5000     0.15024E-012
     14.6000     -2.4000     0.31112E-012
     14.6000     -2.3000     0.62557E-012
     14.6000     -2.2000     0.12213E-011
     14.6000     -2.1000     0.23149E-011
     14.6000     -2.0000     0.42601E-011
     14.6000     -1.9000     0.76113E-011
     14.6000     -1.8000     0.13202E-010
     14.6000     -1.7000     0.22230E-010
     14.6000     -1.6000     0.36339E-010
     14.6000     -1.5000     0.57664E-010
     14.6000     -1.4000     0.88827E-010
     14.6000     -1.3000     0.13282E-009
     14.6000     -1.2000     0.19279E-009
     14.6000     -1.1000     0.27163E-009
     14.6000     -1.0000     0.37149E-009
     14.6000     -0.9000     0.49316E-009
     14.6000     -0.8000     0.63545E-009
     14.6000     -0.7000     0.79476E-009
     14.6000     -0.6000     0.96482E-009
     14.6000     -0.5000     0.11369E-008
     14.6000     -0.4000     0.13002E-008
     14.6000     -0.3000     0.14433E-008
     14.6000     -0.2000     0.15551E-008
     14.6000     -0.1000     0.16263E-008
     14.6000      0.0000     0.16507E-008
     14.6000      0.1000     0.16263E-008
     14.6000      0.2000     0.15551E-008
     14.6000      0.3000     0.14433E-008
     14.6000      0.4000     0.13002E-008
     14.6000      0.5000     0.11369E-008
     14.6000      0.6000     0.96482E-009
     14.6000      0.7000     0.79476E-009
     14.6000      0.8000     0.63545E-009
     14.6000      0.9000     0.49316E-009
     14.6000      1.0000     0.37149E-009
     14.6000      1.1000     0.27163E-009
     14.6000      1.2000     0.19279E-009
     14.6000      1.3000     0.13282E-009
     14.6000      1.4000     0.88827E-010
     14.6000      1.5000     0.57664E-010
     14.6000      1.6000     0.36339E-010
     14.6000      1.7000     0.22230E-010
     14.6000      1.8000     0.13202E-010
     14.6000      1.9000     0.76113E-011
     14.6000      2.0000     0.42601E-011
     14.6000      2.1000     0.23149E-011
     14.6000      2.2000     0.12213E-011
     14.6000      2.3000     0.62557E-012
     14.6000      2.4000     0.31112E-012
     14.6000      2.5000     0.15024E-012
     14.6000      2.6000     0.70446E-013
     14.6000      2.7000     0.32075E-013
     14.6000      2.8000     0.14182E-013
     14.6000      2.9000     0.60893E-014
     14.6000      3.0000     0.25392E-014
     14.6000      3.1000     0.10283E-014
     14.6000      3.2000     0.40445E-015
     14.6000      3.3000     0.15451E-015
     14.6000      3.4000     0.57337E-016
     14.6000      3.5000     0.20667E-016
     14.6000      3.6000     0.72367E-017
     14.6000      3.7000     0.24617E-017
     14.6000      3.8000     0.81354E-018
     14.6000      3.9000     0.26122E-018
     14.6000      4.0000     0.81493E-019
     14.6000      4.1000     0.24704E-019
     14.6000      4.2000     0.72773E-020
     14.6000      4.3000     0.20833E-020
     14.6000      4.4000     0.57961E-021
     14.6000      4.5000     0.15673E-021
     14.6000      4.6000     0.41192E-022
     14.6000      4.7000     0.10524E-022
     14.6000      4.8000     0.26136E-023
     14.6000      4.9000     0.63105E-024
     14.6000      5.0000     0.14813E-024
     14.6000      5.1000     0.33810E-025
     14.6000      5.2000     0.75036E-026
     14.6000      5.3000     0.16194E-026
     14.6000      5.4000     0.33990E-027
     14.6000      5.5000     0.69384E-028
     14.6000      5.6000     0.13776E-028
     14.6000      5.7000     0.26607E-029
     14.6000      5.8000     0.49990E-030
     14.6000      5.9000     0.91375E-031
     14.6000      6.0000     0.16250E-031
     14.6000      6.1000     0.28121E-032
     14.6000      6.2000     0.47353E-033
     14.6000      6.3000     0.77601E-034
     14.6000      6.4000     0.12377E-034
     14.6000      6.5000     0.19214E-035
     14.6000      6.6000     0.29036E-036
     14.6000      6.7000     0.42715E-037
     14.6000      6.8000     0.61179E-038
     14.6000      6.9000     0.85316E-039
     14.6000      7.0000     0.11585E-039
     14.6000      7.1000     0.15320E-040
     14.6000      7.2000     0.19730E-041
     14.6000      7.3000     0.24750E-042
     14.6000      7.4000     0.30241E-043
     14.6000      7.5000     0.35996E-044
     14.6000      7.6000     0.41743E-045
     14.6000      7.7000     0.47165E-046
     14.6000      7.8000     0.51929E-047
     14.6000      7.9000     0.55716E-048
     14.6000      8.0000     0.58261E-049
     14.6000      8.1000     0.59380E-050
     14.6000      8.2000     0.58993E-051
     14.6000      8.3000     0.57136E-052
     14.6000      8.4000     0.53951E-053
     14.6000      8.5000     0.49672E-054
     14.6000      8.6000     0.44595E-055
     14.6000      8.7000     0.39045E-056
     14.6000      8.8000     0.33341E-057
     14.6000      8.9000     0.27770E-058
     14.6000      9.0000     0.22563E-059
     14.6000      9.1000     0.17885E-060
     14.6000      9.2000     0.13832E-061
     14.6000      9.3000     0.10438E-062
     14.6000      9.4000     0.76864E-064
     14.6000      9.5000     0.55242E-065
     14.6000      9.6000     0.38750E-066
     14.6000      9.7000     0.26533E-067
     14.6000      9.8000     0.17736E-068
     14.6000      9.9000     0.11575E-069
     14.6000     10.0000     0.73756E-071
     14.6000     10.1000     0.45894E-072
     14.6000     10.2000     0.27888E-073
     14.6000     10.3000     0.16552E-074
     14.6000     10.4000     0.95955E-076
     14.6000     10.5000     0.54341E-077
     14.6000     10.6000     0.30065E-078
     14.6000     10.7000     0.16252E-079
     14.6000     10.8000     0.85850E-081
     14.6000     10.9000     0.44316E-082
     14.6000     11.0000     0.22358E-083
     14.6000     11.1000     0.11025E-084
     14.6000     11.2000     0.53145E-086
     14.6000     11.3000     0.25044E-087
     14.6000     11.4000     0.11539E-088
     14.6000     11.5000     0.51986E-090
     14.6000     11.6000     0.22903E-091
     14.6000     11.7000     0.98682E-093
     14.6000     11.8000     0.41587E-094
     14.6000     11.9000     0.17144E-095
     14.6000     12.0000     0.69136E-097
     14.6000     12.1000     0.27278E-098
     14.6000     12.2000     0.10531E-099
     14.6000     12.3000     0.39783E-101
     14.6000     12.4000     0.14708E-102
     14.6000     12.5000     0.53227E-104
     14.6000     12.6000     0.18911E-105
     14.6000     12.7000     0.71471E-107
     14.6000     12.8000     0.00000E+000
 
     14.7000    -12.8000     0.00000E+000
     14.7000    -12.7000     0.36169E-107
     14.7000    -12.6000     0.11157E-105
     14.7000    -12.5000     0.31577E-104
     14.7000    -12.4000     0.87285E-103
     14.7000    -12.3000     0.23612E-101
     14.7000    -12.2000     0.62512E-100
     14.7000    -12.1000     0.16195E-098
     14.7000    -12.0000     0.41051E-097
     14.7000    -11.9000     0.10181E-095
     14.7000    -11.8000     0.24701E-094
     14.7000    -11.7000     0.58621E-093
     14.7000    -11.6000     0.13607E-091
     14.7000    -11.5000     0.30890E-090
     14.7000    -11.4000     0.68576E-089
     14.7000    -11.3000     0.14886E-087
     14.7000    -11.2000     0.31593E-086
     14.7000    -11.1000     0.65551E-085
     14.7000    -11.0000     0.13295E-083
     14.7000    -10.9000     0.26357E-082
     14.7000    -10.8000     0.51068E-081
     14.7000    -10.7000     0.96693E-080
     14.7000    -10.6000     0.17890E-078
     14.7000    -10.5000     0.32340E-077
     14.7000    -10.4000     0.57116E-076
     14.7000    -10.3000     0.98540E-075
     14.7000    -10.2000     0.16606E-073
     14.7000    -10.1000     0.27331E-072
     14.7000    -10.0000     0.43932E-071
     14.7000     -9.9000     0.68956E-070
     14.7000     -9.8000     0.10568E-068
     14.7000     -9.7000     0.15813E-067
     14.7000     -9.6000     0.23098E-066
     14.7000     -9.5000     0.32933E-065
     14.7000     -9.4000     0.45832E-064
     14.7000     -9.3000     0.62249E-063
     14.7000     -9.2000     0.82506E-062
     14.7000     -9.1000     0.10670E-060
     14.7000     -9.0000     0.13464E-059
     14.7000     -8.9000     0.16574E-058
     14.7000     -8.8000     0.19903E-057
     14.7000     -8.7000     0.23312E-056
     14.7000     -8.6000     0.26632E-055
     14.7000     -8.5000     0.29669E-054
     14.7000     -8.4000     0.32232E-053
     14.7000     -8.3000     0.34142E-052
     14.7000     -8.2000     0.35259E-051
     14.7000     -8.1000     0.35497E-050
     14.7000     -8.0000     0.34835E-049
     14.7000     -7.9000     0.33321E-048
     14.7000     -7.8000     0.31062E-047
     14.7000     -7.7000     0.28219E-046
     14.7000     -7.6000     0.24980E-045
     14.7000     -7.5000     0.21546E-044
     14.7000     -7.4000     0.18105E-043
     14.7000     -7.3000     0.14821E-042
     14.7000     -7.2000     0.11818E-041
     14.7000     -7.1000     0.91782E-041
     14.7000     -7.0000     0.69423E-040
     14.7000     -6.9000     0.51136E-039
     14.7000     -6.8000     0.36678E-038
     14.7000     -6.7000     0.25615E-037
     14.7000     -6.6000     0.17416E-036
     14.7000     -6.5000     0.11528E-035
     14.7000     -6.4000     0.74273E-035
     14.7000     -6.3000     0.46579E-034
     14.7000     -6.2000     0.28430E-033
     14.7000     -6.1000     0.16888E-032
     14.7000     -6.0000     0.97614E-032
     14.7000     -5.9000     0.54901E-031
     14.7000     -5.8000     0.30043E-030
     14.7000     -5.7000     0.15995E-029
     14.7000     -5.6000     0.82836E-029
     14.7000     -5.5000     0.41731E-028
     14.7000     -5.4000     0.20448E-027
     14.7000     -5.3000     0.97452E-027
     14.7000     -5.2000     0.45166E-026
     14.7000     -5.1000     0.20357E-025
     14.7000     -5.0000     0.89213E-025
     14.7000     -4.9000     0.38015E-024
     14.7000     -4.8000     0.15749E-023
     14.7000     -4.7000     0.63432E-023
     14.7000     -4.6000     0.24835E-022
     14.7000     -4.5000     0.94518E-022
     14.7000     -4.4000     0.34964E-021
     14.7000     -4.3000     0.12571E-020
     14.7000     -4.2000     0.43924E-020
     14.7000     -4.1000     0.14915E-019
     14.7000     -4.0000     0.49215E-019
     14.7000     -3.9000     0.15780E-018
     14.7000     -3.8000     0.49158E-018
     14.7000     -3.7000     0.14879E-017
     14.7000     -3.6000     0.43753E-017
     14.7000     -3.5000     0.12499E-016
     14.7000     -3.4000     0.34685E-016
     14.7000     -3.3000     0.93497E-016
     14.7000     -3.2000     0.24480E-015
     14.7000     -3.1000     0.62257E-015
     14.7000     -3.0000     0.15377E-014
     14.7000     -2.9000     0.36887E-014
     14.7000     -2.8000     0.85932E-014
     14.7000     -2.7000     0.19441E-013
     14.7000     -2.6000     0.42708E-013
     14.7000     -2.5000     0.91107E-013
     14.7000     -2.4000     0.18872E-012
     14.7000     -2.3000     0.37955E-012
     14.7000     -2.2000     0.74117E-012
     14.7000     -2.1000     0.14052E-011
     14.7000     -2.0000     0.25866E-011
     14.7000     -1.9000     0.46224E-011
     14.7000     -1.8000     0.80194E-011
     14.7000     -1.7000     0.13506E-010
     14.7000     -1.6000     0.22083E-010
     14.7000     -1.5000     0.35049E-010
     14.7000     -1.4000     0.54001E-010
     14.7000     -1.3000     0.80763E-010
     14.7000     -1.2000     0.11725E-009
     14.7000     -1.1000     0.16522E-009
     14.7000     -1.0000     0.22599E-009
     14.7000     -0.9000     0.30005E-009
     14.7000     -0.8000     0.38667E-009
     14.7000     -0.7000     0.48366E-009
     14.7000     -0.6000     0.58721E-009
     14.7000     -0.5000     0.69197E-009
     14.7000     -0.4000     0.79145E-009
     14.7000     -0.3000     0.87861E-009
     14.7000     -0.2000     0.94669E-009
     14.7000     -0.1000     0.99005E-009
     14.7000      0.0000     0.10049E-008
     14.7000      0.1000     0.99005E-009
     14.7000      0.2000     0.94669E-009
     14.7000      0.3000     0.87861E-009
     14.7000      0.4000     0.79145E-009
     14.7000      0.5000     0.69197E-009
     14.7000      0.6000     0.58721E-009
     14.7000      0.7000     0.48366E-009
     14.7000      0.8000     0.38667E-009
     14.7000      0.9000     0.30005E-009
     14.7000      1.0000     0.22599E-009
     14.7000      1.1000     0.16522E-009
     14.7000      1.2000     0.11725E-009
     14.7000      1.3000     0.80763E-010
     14.7000      1.4000     0.54001E-010
     14.7000      1.5000     0.35049E-010
     14.7000      1.6000     0.22083E-010
     14.7000      1.7000     0.13506E-010
     14.7000      1.8000     0.80194E-011
     14.7000      1.9000     0.46224E-011
     14.7000      2.0000     0.25866E-011
     14.7000      2.1000     0.14052E-011
     14.7000      2.2000     0.74117E-012
     14.7000      2.3000     0.37955E-012
     14.7000      2.4000     0.18872E-012
     14.7000      2.5000     0.91107E-013
     14.7000      2.6000     0.42708E-013
     14.7000      2.7000     0.19441E-013
     14.7000      2.8000     0.85932E-014
     14.7000      2.9000     0.36887E-014
     14.7000      3.0000     0.15377E-014
     14.7000      3.1000     0.62257E-015
     14.7000      3.2000     0.24480E-015
     14.7000      3.3000     0.93497E-016
     14.7000      3.4000     0.34685E-016
     14.7000      3.5000     0.12499E-016
     14.7000      3.6000     0.43753E-017
     14.7000      3.7000     0.14879E-017
     14.7000      3.8000     0.49158E-018
     14.7000      3.9000     0.15780E-018
     14.7000      4.0000     0.49215E-019
     14.7000      4.1000     0.14915E-019
     14.7000      4.2000     0.43924E-020
     14.7000      4.3000     0.12571E-020
     14.7000      4.4000     0.34964E-021
     14.7000      4.5000     0.94518E-022
     14.7000      4.6000     0.24835E-022
     14.7000      4.7000     0.63432E-023
     14.7000      4.8000     0.15749E-023
     14.7000      4.9000     0.38015E-024
     14.7000      5.0000     0.89213E-025
     14.7000      5.1000     0.20357E-025
     14.7000      5.2000     0.45166E-026
     14.7000      5.3000     0.97452E-027
     14.7000      5.4000     0.20448E-027
     14.7000      5.5000     0.41731E-028
     14.7000      5.6000     0.82836E-029
     14.7000      5.7000     0.15995E-029
     14.7000      5.8000     0.30043E-030
     14.7000      5.9000     0.54901E-031
     14.7000      6.0000     0.97614E-032
     14.7000      6.1000     0.16888E-032
     14.7000      6.2000     0.28430E-033
     14.7000      6.3000     0.46579E-034
     14.7000      6.4000     0.74273E-035
     14.7000      6.5000     0.11528E-035
     14.7000      6.6000     0.17416E-036
     14.7000      6.7000     0.25615E-037
     14.7000      6.8000     0.36678E-038
     14.7000      6.9000     0.51136E-039
     14.7000      7.0000     0.69423E-040
     14.7000      7.1000     0.91782E-041
     14.7000      7.2000     0.11818E-041
     14.7000      7.3000     0.14821E-042
     14.7000      7.4000     0.18105E-043
     14.7000      7.5000     0.21546E-044
     14.7000      7.6000     0.24980E-045
     14.7000      7.7000     0.28219E-046
     14.7000      7.8000     0.31062E-047
     14.7000      7.9000     0.33321E-048
     14.7000      8.0000     0.34835E-049
     14.7000      8.1000     0.35497E-050
     14.7000      8.2000     0.35259E-051
     14.7000      8.3000     0.34142E-052
     14.7000      8.4000     0.32232E-053
     14.7000      8.5000     0.29669E-054
     14.7000      8.6000     0.26632E-055
     14.7000      8.7000     0.23312E-056
     14.7000      8.8000     0.19903E-057
     14.7000      8.9000     0.16574E-058
     14.7000      9.0000     0.13464E-059
     14.7000      9.1000     0.10670E-060
     14.7000      9.2000     0.82506E-062
     14.7000      9.3000     0.62249E-063
     14.7000      9.4000     0.45832E-064
     14.7000      9.5000     0.32933E-065
     14.7000      9.6000     0.23098E-066
     14.7000      9.7000     0.15813E-067
     14.7000      9.8000     0.10568E-068
     14.7000      9.9000     0.68956E-070
     14.7000     10.0000     0.43932E-071
     14.7000     10.1000     0.27331E-072
     14.7000     10.2000     0.16606E-073
     14.7000     10.3000     0.98540E-075
     14.7000     10.4000     0.57116E-076
     14.7000     10.5000     0.32340E-077
     14.7000     10.6000     0.17890E-078
     14.7000     10.7000     0.96693E-080
     14.7000     10.8000     0.51068E-081
     14.7000     10.9000     0.26357E-082
     14.7000     11.0000     0.13295E-083
     14.7000     11.1000     0.65551E-085
     14.7000     11.2000     0.31593E-086
     14.7000     11.3000     0.14886E-087
     14.7000     11.4000     0.68576E-089
     14.7000     11.5000     0.30890E-090
     14.7000     11.6000     0.13607E-091
     14.7000     11.7000     0.58621E-093
     14.7000     11.8000     0.24701E-094
     14.7000     11.9000     0.10181E-095
     14.7000     12.0000     0.41051E-097
     14.7000     12.1000     0.16195E-098
     14.7000     12.2000     0.62512E-100
     14.7000     12.3000     0.23612E-101
     14.7000     12.4000     0.87285E-103
     14.7000     12.5000     0.31584E-104
     14.7000     12.6000     0.11220E-105
     14.7000     12.7000     0.42398E-107
     14.7000     12.8000     0.00000E+000
 
     14.8000    -12.8000     0.00000E+000
     14.8000    -12.7000     0.21334E-107
     14.8000    -12.6000     0.65819E-106
     14.8000    -12.5000     0.18630E-104
     14.8000    -12.4000     0.51504E-103
     14.8000    -12.3000     0.13935E-101
     14.8000    -12.2000     0.36896E-100
     14.8000    -12.1000     0.95598E-099
     14.8000    -12.0000     0.24236E-097
     14.8000    -11.9000     0.60115E-096
     14.8000    -11.8000     0.14587E-094
     14.8000    -11.7000     0.34623E-093
     14.8000    -11.6000     0.80380E-092
     14.8000    -11.5000     0.18250E-090
     14.8000    -11.4000     0.40521E-089
     14.8000    -11.3000     0.87972E-088
     14.8000    -11.2000     0.18673E-086
     14.8000    -11.1000     0.38750E-085
     14.8000    -11.0000     0.78606E-084
     14.8000    -10.9000     0.15586E-082
     14.8000    -10.8000     0.30202E-081
     14.8000    -10.7000     0.57194E-080
     14.8000    -10.6000     0.10584E-078
     14.8000    -10.5000     0.19135E-077
     14.8000    -10.4000     0.33800E-076
     14.8000    -10.3000     0.58323E-075
     14.8000    -10.2000     0.98302E-074
     14.8000    -10.1000     0.16182E-072
     14.8000    -10.0000     0.26015E-071
     14.8000     -9.9000     0.40840E-070
     14.8000     -9.8000     0.62601E-069
     14.8000     -9.7000     0.93685E-068
     14.8000     -9.6000     0.13687E-066
     14.8000     -9.5000     0.19519E-065
     14.8000     -9.4000     0.27168E-064
     14.8000     -9.3000     0.36906E-063
     14.8000     -9.2000     0.48925E-062
     14.8000     -9.1000     0.63285E-061
     14.8000     -9.0000     0.79868E-060
     14.8000     -8.9000     0.98337E-059
     14.8000     -8.8000     0.11811E-057
     14.8000     -8.7000     0.13837E-056
     14.8000     -8.6000     0.15810E-055
     14.8000     -8.5000     0.17616E-054
     14.8000     -8.4000     0.19141E-053
     14.8000     -8.3000     0.20280E-052
     14.8000     -8.2000     0.20947E-051
     14.8000     -8.1000     0.21093E-050
     14.8000     -8.0000     0.20704E-049
     14.8000     -7.9000     0.19808E-048
     14.8000     -7.8000     0.18469E-047
     14.8000     -7.7000     0.16782E-046
     14.8000     -7.6000     0.14859E-045
     14.8000     -7.5000     0.12819E-044
     14.8000     -7.4000     0.10774E-043
     14.8000     -7.3000     0.88213E-043
     14.8000     -7.2000     0.70355E-042
     14.8000     -7.1000     0.54653E-041
     14.8000     -7.0000     0.41348E-040
     14.8000     -6.9000     0.30463E-039
     14.8000     -6.8000     0.21855E-038
     14.8000     -6.7000     0.15266E-037
     14.8000     -6.6000     0.10382E-036
     14.8000     -6.5000     0.68734E-036
     14.8000     -6.4000     0.44296E-035
     14.8000     -6.3000     0.27786E-034
     14.8000     -6.2000     0.16964E-033
     14.8000     -6.1000     0.10079E-032
     14.8000     -6.0000     0.58272E-032
     14.8000     -5.9000     0.32782E-031
     14.8000     -5.8000     0.17943E-030
     14.8000     -5.7000     0.95550E-030
     14.8000     -5.6000     0.49498E-029
     14.8000     -5.5000     0.24942E-028
     14.8000     -5.4000     0.12225E-027
     14.8000     -5.3000     0.58275E-027
     14.8000     -5.2000     0.27016E-026
     14.8000     -5.1000     0.12179E-025
     14.8000     -5.0000     0.53389E-025
     14.8000     -4.9000     0.22756E-024
     14.8000     -4.8000     0.94298E-024
     14.8000     -4.7000     0.37989E-023
     14.8000     -4.6000     0.14878E-022
     14.8000     -4.5000     0.56636E-022
     14.8000     -4.4000     0.20956E-021
     14.8000     -4.3000     0.75365E-021
     14.8000     -4.2000     0.26341E-020
     14.8000     -4.1000     0.89466E-020
     14.8000     -4.0000     0.29529E-019
     14.8000     -3.9000     0.94702E-019
     14.8000     -3.8000     0.29510E-018
     14.8000     -3.7000     0.89344E-018
     14.8000     -3.6000     0.26279E-017
     14.8000     -3.5000     0.75091E-017
     14.8000     -3.4000     0.20844E-016
     14.8000     -3.3000     0.56201E-016
     14.8000     -3.2000     0.14719E-015
     14.8000     -3.1000     0.37442E-015
     14.8000     -3.0000     0.92504E-015
     14.8000     -2.9000     0.22196E-014
     14.8000     -2.8000     0.51720E-014
     14.8000     -2.7000     0.11704E-013
     14.8000     -2.6000     0.25718E-013
     14.8000     -2.5000     0.54875E-013
     14.8000     -2.4000     0.11369E-012
     14.8000     -2.3000     0.22872E-012
     14.8000     -2.2000     0.44673E-012
     14.8000     -2.1000     0.84717E-012
     14.8000     -2.0000     0.15597E-011
     14.8000     -1.9000     0.27879E-011
     14.8000     -1.8000     0.48378E-011
     14.8000     -1.7000     0.81495E-011
     14.8000     -1.6000     0.13327E-010
     14.8000     -1.5000     0.21156E-010
     14.8000     -1.4000     0.32601E-010
     14.8000     -1.3000     0.48766E-010
     14.8000     -1.2000     0.70806E-010
     14.8000     -1.1000     0.99793E-010
     14.8000     -1.0000     0.13652E-009
     14.8000     -0.9000     0.18128E-009
     14.8000     -0.8000     0.23363E-009
     14.8000     -0.7000     0.29227E-009
     14.8000     -0.6000     0.35487E-009
     14.8000     -0.5000     0.41821E-009
     14.8000     -0.4000     0.47837E-009
     14.8000     -0.3000     0.53108E-009
     14.8000     -0.2000     0.57225E-009
     14.8000     -0.1000     0.59847E-009
     14.8000      0.0000     0.60747E-009
     14.8000      0.1000     0.59847E-009
     14.8000      0.2000     0.57225E-009
     14.8000      0.3000     0.53108E-009
     14.8000      0.4000     0.47837E-009
     14.8000      0.5000     0.41821E-009
     14.8000      0.6000     0.35487E-009
     14.8000      0.7000     0.29227E-009
     14.8000      0.8000     0.23363E-009
     14.8000      0.9000     0.18128E-009
     14.8000      1.0000     0.13652E-009
     14.8000      1.1000     0.99793E-010
     14.8000      1.2000     0.70806E-010
     14.8000      1.3000     0.48766E-010
     14.8000      1.4000     0.32601E-010
     14.8000      1.5000     0.21156E-010
     14.8000      1.6000     0.13327E-010
     14.8000      1.7000     0.81495E-011
     14.8000      1.8000     0.48378E-011
     14.8000      1.9000     0.27879E-011
     14.8000      2.0000     0.15597E-011
     14.8000      2.1000     0.84717E-012
     14.8000      2.2000     0.44673E-012
     14.8000      2.3000     0.22872E-012
     14.8000      2.4000     0.11369E-012
     14.8000      2.5000     0.54875E-013
     14.8000      2.6000     0.25718E-013
     14.8000      2.7000     0.11704E-013
     14.8000      2.8000     0.51720E-014
     14.8000      2.9000     0.22196E-014
     14.8000      3.0000     0.92504E-015
     14.8000      3.1000     0.37442E-015
     14.8000      3.2000     0.14719E-015
     14.8000      3.3000     0.56201E-016
     14.8000      3.4000     0.20844E-016
     14.8000      3.5000     0.75091E-017
     14.8000      3.6000     0.26279E-017
     14.8000      3.7000     0.89344E-018
     14.8000      3.8000     0.29510E-018
     14.8000      3.9000     0.94702E-019
     14.8000      4.0000     0.29529E-019
     14.8000      4.1000     0.89466E-020
     14.8000      4.2000     0.26341E-020
     14.8000      4.3000     0.75365E-021
     14.8000      4.4000     0.20956E-021
     14.8000      4.5000     0.56636E-022
     14.8000      4.6000     0.14878E-022
     14.8000      4.7000     0.37989E-023
     14.8000      4.8000     0.94298E-024
     14.8000      4.9000     0.22756E-024
     14.8000      5.0000     0.53389E-025
     14.8000      5.1000     0.12179E-025
     14.8000      5.2000     0.27016E-026
     14.8000      5.3000     0.58275E-027
     14.8000      5.4000     0.12225E-027
     14.8000      5.5000     0.24942E-028
     14.8000      5.6000     0.49498E-029
     14.8000      5.7000     0.95550E-030
     14.8000      5.8000     0.17943E-030
     14.8000      5.9000     0.32782E-031
     14.8000      6.0000     0.58272E-032
     14.8000      6.1000     0.10079E-032
     14.8000      6.2000     0.16964E-033
     14.8000      6.3000     0.27786E-034
     14.8000      6.4000     0.44296E-035
     14.8000      6.5000     0.68734E-036
     14.8000      6.6000     0.10382E-036
     14.8000      6.7000     0.15266E-037
     14.8000      6.8000     0.21855E-038
     14.8000      6.9000     0.30463E-039
     14.8000      7.0000     0.41348E-040
     14.8000      7.1000     0.54653E-041
     14.8000      7.2000     0.70355E-042
     14.8000      7.3000     0.88213E-043
     14.8000      7.4000     0.10774E-043
     14.8000      7.5000     0.12819E-044
     14.8000      7.6000     0.14859E-045
     14.8000      7.7000     0.16782E-046
     14.8000      7.8000     0.18469E-047
     14.8000      7.9000     0.19808E-048
     14.8000      8.0000     0.20704E-049
     14.8000      8.1000     0.21093E-050
     14.8000      8.2000     0.20947E-051
     14.8000      8.3000     0.20280E-052
     14.8000      8.4000     0.19141E-053
     14.8000      8.5000     0.17616E-054
     14.8000      8.6000     0.15810E-055
     14.8000      8.7000     0.13837E-056
     14.8000      8.8000     0.11811E-057
     14.8000      8.9000     0.98337E-059
     14.8000      9.0000     0.79868E-060
     14.8000      9.1000     0.63285E-061
     14.8000      9.2000     0.48925E-062
     14.8000      9.3000     0.36906E-063
     14.8000      9.4000     0.27168E-064
     14.8000      9.5000     0.19519E-065
     14.8000      9.6000     0.13687E-066
     14.8000      9.7000     0.93685E-068
     14.8000      9.8000     0.62601E-069
     14.8000      9.9000     0.40840E-070
     14.8000     10.0000     0.26015E-071
     14.8000     10.1000     0.16182E-072
     14.8000     10.2000     0.98302E-074
     14.8000     10.3000     0.58323E-075
     14.8000     10.4000     0.33800E-076
     14.8000     10.5000     0.19135E-077
     14.8000     10.6000     0.10584E-078
     14.8000     10.7000     0.57194E-080
     14.8000     10.8000     0.30202E-081
     14.8000     10.9000     0.15586E-082
     14.8000     11.0000     0.78606E-084
     14.8000     11.1000     0.38750E-085
     14.8000     11.2000     0.18673E-086
     14.8000     11.3000     0.87972E-088
     14.8000     11.4000     0.40521E-089
     14.8000     11.5000     0.18250E-090
     14.8000     11.6000     0.80380E-092
     14.8000     11.7000     0.34623E-093
     14.8000     11.8000     0.14587E-094
     14.8000     11.9000     0.60115E-096
     14.8000     12.0000     0.24236E-097
     14.8000     12.1000     0.95598E-099
     14.8000     12.2000     0.36896E-100
     14.8000     12.3000     0.13935E-101
     14.8000     12.4000     0.51505E-103
     14.8000     12.5000     0.18634E-104
     14.8000     12.6000     0.66187E-106
     14.8000     12.7000     0.25008E-107
     14.8000     12.8000     0.00000E+000
 
     14.9000    -12.8000     0.00000E+000
     14.9000    -12.7000     0.12512E-107
     14.9000    -12.6000     0.38606E-106
     14.9000    -12.5000     0.10929E-104
     14.9000    -12.4000     0.30217E-103
     14.9000    -12.3000     0.81765E-102
     14.9000    -12.2000     0.21652E-100
     14.9000    -12.1000     0.56109E-099
     14.9000    -12.0000     0.14227E-097
     14.9000    -11.9000     0.35292E-096
     14.9000    -11.8000     0.85648E-095
     14.9000    -11.7000     0.20332E-093
     14.9000    -11.6000     0.47208E-092
     14.9000    -11.5000     0.10720E-090
     14.9000    -11.4000     0.23805E-089
     14.9000    -11.3000     0.51688E-088
     14.9000    -11.2000     0.10973E-086
     14.9000    -11.1000     0.22774E-085
     14.9000    -11.0000     0.46205E-084
     14.9000    -10.9000     0.91626E-083
     14.9000    -10.8000     0.17758E-081
     14.9000    -10.7000     0.33634E-080
     14.9000    -10.6000     0.62248E-079
     14.9000    -10.5000     0.11256E-077
     14.9000    -10.4000     0.19886E-076
     14.9000    -10.3000     0.34319E-075
     14.9000    -10.2000     0.57852E-074
     14.9000    -10.1000     0.95249E-073
     14.9000    -10.0000     0.15315E-071
     14.9000     -9.9000     0.24046E-070
     14.9000     -9.8000     0.36865E-069
     14.9000     -9.7000     0.55179E-068
     14.9000     -9.6000     0.80627E-067
     14.9000     -9.5000     0.11500E-065
     14.9000     -9.4000     0.16010E-064
     14.9000     -9.3000     0.21752E-063
     14.9000     -9.2000     0.28840E-062
     14.9000     -9.1000     0.37312E-061
     14.9000     -9.0000     0.47097E-060
     14.9000     -8.9000     0.57998E-059
     14.9000     -8.8000     0.69671E-058
     14.9000     -8.7000     0.81636E-057
     14.9000     -8.6000     0.93294E-056
     14.9000     -8.5000     0.10397E-054
     14.9000     -8.4000     0.11300E-053
     14.9000     -8.3000     0.11974E-052
     14.9000     -8.2000     0.12370E-051
     14.9000     -8.1000     0.12459E-050
     14.9000     -8.0000     0.12231E-049
     14.9000     -7.9000     0.11704E-048
     14.9000     -7.8000     0.10915E-047
     14.9000     -7.7000     0.99200E-047
     14.9000     -7.6000     0.87850E-046
     14.9000     -7.5000     0.75803E-045
     14.9000     -7.4000     0.63724E-044
     14.9000     -7.3000     0.52186E-043
     14.9000     -7.2000     0.41630E-042
     14.9000     -7.1000     0.32345E-041
     14.9000     -7.0000     0.24476E-040
     14.9000     -6.9000     0.18037E-039
     14.9000     -6.8000     0.12943E-038
     14.9000     -6.7000     0.90426E-038
     14.9000     -6.6000     0.61510E-037
     14.9000     -6.5000     0.40731E-036
     14.9000     -6.4000     0.26255E-035
     14.9000     -6.3000     0.16473E-034
     14.9000     -6.2000     0.10059E-033
     14.9000     -6.1000     0.59779E-033
     14.9000     -6.0000     0.34570E-032
     14.9000     -5.9000     0.19452E-031
     14.9000     -5.8000     0.10650E-030
     14.9000     -5.7000     0.56724E-030
     14.9000     -5.6000     0.29392E-029
     14.9000     -5.5000     0.14814E-028
     14.9000     -5.4000     0.72625E-028
     14.9000     -5.3000     0.34628E-027
     14.9000     -5.2000     0.16057E-026
     14.9000     -5.1000     0.72405E-026
     14.9000     -5.0000     0.31747E-025
     14.9000     -4.9000     0.13535E-024
     14.9000     -4.8000     0.56101E-024
     14.9000     -4.7000     0.22607E-023
     14.9000     -4.6000     0.88555E-023
     14.9000     -4.5000     0.33720E-022
     14.9000     -4.4000     0.12480E-021
     14.9000     -4.3000     0.44892E-021
     14.9000     -4.2000     0.15694E-020
     14.9000     -4.1000     0.53318E-020
     14.9000     -4.0000     0.17602E-019
     14.9000     -3.9000     0.56466E-019
     14.9000     -3.8000     0.17600E-018
     14.9000     -3.7000     0.53298E-018
     14.9000     -3.6000     0.15681E-017
     14.9000     -3.5000     0.44818E-017
     14.9000     -3.4000     0.12443E-016
     14.9000     -3.3000     0.33560E-016
     14.9000     -3.2000     0.87914E-016
     14.9000     -3.1000     0.22369E-015
     14.9000     -3.0000     0.55277E-015
     14.9000     -2.9000     0.13266E-014
     14.9000     -2.8000     0.30921E-014
     14.9000     -2.7000     0.69986E-014
     14.9000     -2.6000     0.15382E-013
     14.9000     -2.5000     0.32829E-013
     14.9000     -2.4000     0.68033E-013
     14.9000     -2.3000     0.13689E-012
     14.9000     -2.2000     0.26744E-012
     14.9000     -2.1000     0.50726E-012
     14.9000     -2.0000     0.93412E-012
     14.9000     -1.9000     0.16700E-011
     14.9000     -1.8000     0.28984E-011
     14.9000     -1.7000     0.48835E-011
     14.9000     -1.6000     0.79874E-011
     14.9000     -1.5000     0.12682E-010
     14.9000     -1.4000     0.19546E-010
     14.9000     -1.3000     0.29241E-010
     14.9000     -1.2000     0.42464E-010
     14.9000     -1.1000     0.59856E-010
     14.9000     -1.0000     0.81894E-010
     14.9000     -0.9000     0.10875E-009
     14.9000     -0.8000     0.14018E-009
     14.9000     -0.7000     0.17538E-009
     14.9000     -0.6000     0.21296E-009
     14.9000     -0.5000     0.25099E-009
     14.9000     -0.4000     0.28711E-009
     14.9000     -0.3000     0.31876E-009
     14.9000     -0.2000     0.34348E-009
     14.9000     -0.1000     0.35922E-009
     14.9000      0.0000     0.36463E-009
     14.9000      0.1000     0.35922E-009
     14.9000      0.2000     0.34348E-009
     14.9000      0.3000     0.31876E-009
     14.9000      0.4000     0.28711E-009
     14.9000      0.5000     0.25099E-009
     14.9000      0.6000     0.21296E-009
     14.9000      0.7000     0.17538E-009
     14.9000      0.8000     0.14018E-009
     14.9000      0.9000     0.10875E-009
     14.9000      1.0000     0.81894E-010
     14.9000      1.1000     0.59856E-010
     14.9000      1.2000     0.42464E-010
     14.9000      1.3000     0.29241E-010
     14.9000      1.4000     0.19546E-010
     14.9000      1.5000     0.12682E-010
     14.9000      1.6000     0.79874E-011
     14.9000      1.7000     0.48835E-011
     14.9000      1.8000     0.28984E-011
     14.9000      1.9000     0.16700E-011
     14.9000      2.0000     0.93412E-012
     14.9000      2.1000     0.50726E-012
     14.9000      2.2000     0.26744E-012
     14.9000      2.3000     0.13689E-012
     14.9000      2.4000     0.68033E-013
     14.9000      2.5000     0.32829E-013
     14.9000      2.6000     0.15382E-013
     14.9000      2.7000     0.69986E-014
     14.9000      2.8000     0.30921E-014
     14.9000      2.9000     0.13266E-014
     14.9000      3.0000     0.55277E-015
     14.9000      3.1000     0.22369E-015
     14.9000      3.2000     0.87914E-016
     14.9000      3.3000     0.33560E-016
     14.9000      3.4000     0.12443E-016
     14.9000      3.5000     0.44818E-017
     14.9000      3.6000     0.15681E-017
     14.9000      3.7000     0.53298E-018
     14.9000      3.8000     0.17600E-018
     14.9000      3.9000     0.56466E-019
     14.9000      4.0000     0.17602E-019
     14.9000      4.1000     0.53318E-020
     14.9000      4.2000     0.15694E-020
     14.9000      4.3000     0.44892E-021
     14.9000      4.4000     0.12480E-021
     14.9000      4.5000     0.33720E-022
     14.9000      4.6000     0.88555E-023
     14.9000      4.7000     0.22607E-023
     14.9000      4.8000     0.56101E-024
     14.9000      4.9000     0.13535E-024
     14.9000      5.0000     0.31747E-025
     14.9000      5.1000     0.72405E-026
     14.9000      5.2000     0.16057E-026
     14.9000      5.3000     0.34628E-027
     14.9000      5.4000     0.72625E-028
     14.9000      5.5000     0.14814E-028
     14.9000      5.6000     0.29392E-029
     14.9000      5.7000     0.56724E-030
     14.9000      5.8000     0.10650E-030
     14.9000      5.9000     0.19452E-031
     14.9000      6.0000     0.34570E-032
     14.9000      6.1000     0.59779E-033
     14.9000      6.2000     0.10059E-033
     14.9000      6.3000     0.16473E-034
     14.9000      6.4000     0.26255E-035
     14.9000      6.5000     0.40731E-036
     14.9000      6.6000     0.61510E-037
     14.9000      6.7000     0.90426E-038
     14.9000      6.8000     0.12943E-038
     14.9000      6.9000     0.18037E-039
     14.9000      7.0000     0.24476E-040
     14.9000      7.1000     0.32345E-041
     14.9000      7.2000     0.41630E-042
     14.9000      7.3000     0.52186E-043
     14.9000      7.4000     0.63724E-044
     14.9000      7.5000     0.75803E-045
     14.9000      7.6000     0.87850E-046
     14.9000      7.7000     0.99200E-047
     14.9000      7.8000     0.10915E-047
     14.9000      7.9000     0.11704E-048
     14.9000      8.0000     0.12231E-049
     14.9000      8.1000     0.12459E-050
     14.9000      8.2000     0.12370E-051
     14.9000      8.3000     0.11974E-052
     14.9000      8.4000     0.11300E-053
     14.9000      8.5000     0.10397E-054
     14.9000      8.6000     0.93294E-056
     14.9000      8.7000     0.81636E-057
     14.9000      8.8000     0.69671E-058
     14.9000      8.9000     0.57998E-059
     14.9000      9.0000     0.47097E-060
     14.9000      9.1000     0.37312E-061
     14.9000      9.2000     0.28840E-062
     14.9000      9.3000     0.21752E-063
     14.9000      9.4000     0.16010E-064
     14.9000      9.5000     0.11500E-065
     14.9000      9.6000     0.80627E-067
     14.9000      9.7000     0.55179E-068
     14.9000      9.8000     0.36865E-069
     14.9000      9.9000     0.24046E-070
     14.9000     10.0000     0.15315E-071
     14.9000     10.1000     0.95249E-073
     14.9000     10.2000     0.57852E-074
     14.9000     10.3000     0.34319E-075
     14.9000     10.4000     0.19886E-076
     14.9000     10.5000     0.11256E-077
     14.9000     10.6000     0.62248E-079
     14.9000     10.7000     0.33634E-080
     14.9000     10.8000     0.17758E-081
     14.9000     10.9000     0.91626E-083
     14.9000     11.0000     0.46205E-084
     14.9000     11.1000     0.22774E-085
     14.9000     11.2000     0.10973E-086
     14.9000     11.3000     0.51688E-088
     14.9000     11.4000     0.23805E-089
     14.9000     11.5000     0.10720E-090
     14.9000     11.6000     0.47208E-092
     14.9000     11.7000     0.20332E-093
     14.9000     11.8000     0.85648E-095
     14.9000     11.9000     0.35292E-096
     14.9000     12.0000     0.14227E-097
     14.9000     12.1000     0.56109E-099
     14.9000     12.2000     0.21652E-100
     14.9000     12.3000     0.81765E-102
     14.9000     12.4000     0.30217E-103
     14.9000     12.5000     0.10931E-104
     14.9000     12.6000     0.38822E-106
     14.9000     12.7000     0.14666E-107
     14.9000     12.8000     0.00000E+000
 
     15.0000    -12.8000     0.00000E+000
     15.0000    -12.7000     0.72960E-108
     15.0000    -12.6000     0.22514E-106
     15.0000    -12.5000     0.63744E-105
     15.0000    -12.4000     0.17626E-103
     15.0000    -12.3000     0.47701E-102
     15.0000    -12.2000     0.12633E-100
     15.0000    -12.1000     0.32742E-099
     15.0000    -12.0000     0.83028E-098
     15.0000    -11.9000     0.20600E-096
     15.0000    -11.8000     0.49998E-095
     15.0000    -11.7000     0.11870E-093
     15.0000    -11.6000     0.27565E-092
     15.0000    -11.5000     0.62603E-091
     15.0000    -11.4000     0.13904E-089
     15.0000    -11.3000     0.30194E-088
     15.0000    -11.2000     0.64109E-087
     15.0000    -11.1000     0.13307E-085
     15.0000    -11.0000     0.27002E-084
     15.0000    -10.9000     0.53553E-083
     15.0000    -10.8000     0.10381E-081
     15.0000    -10.7000     0.19664E-080
     15.0000    -10.6000     0.36398E-079
     15.0000    -10.5000     0.65827E-078
     15.0000    -10.4000     0.11631E-076
     15.0000    -10.3000     0.20076E-075
     15.0000    -10.2000     0.33847E-074
     15.0000    -10.1000     0.55735E-073
     15.0000    -10.0000     0.89630E-072
     15.0000     -9.9000     0.14075E-070
     15.0000     -9.8000     0.21582E-069
     15.0000     -9.7000     0.32308E-068
     15.0000     -9.6000     0.47216E-067
     15.0000     -9.5000     0.67355E-066
     15.0000     -9.4000     0.93784E-065
     15.0000     -9.3000     0.12744E-063
     15.0000     -9.2000     0.16900E-062
     15.0000     -9.1000     0.21868E-061
     15.0000     -9.0000     0.27607E-060
     15.0000     -8.9000     0.34003E-059
     15.0000     -8.8000     0.40854E-058
     15.0000     -8.7000     0.47878E-057
     15.0000     -8.6000     0.54724E-056
     15.0000     -8.5000     0.61000E-055
     15.0000     -8.4000     0.66305E-054
     15.0000     -8.3000     0.70273E-053
     15.0000     -8.2000     0.72613E-052
     15.0000     -8.1000     0.73145E-051
     15.0000     -8.0000     0.71823E-050
     15.0000     -7.9000     0.68740E-049
     15.0000     -7.8000     0.64119E-048
     15.0000     -7.7000     0.58284E-047
     15.0000     -7.6000     0.51625E-046
     15.0000     -7.5000     0.44554E-045
     15.0000     -7.4000     0.37462E-044
     15.0000     -7.3000     0.30685E-043
     15.0000     -7.2000     0.24483E-042
     15.0000     -7.1000     0.19026E-041
     15.0000     -7.0000     0.14400E-040
     15.0000     -6.9000     0.10614E-039
     15.0000     -6.8000     0.76177E-039
     15.0000     -6.7000     0.53234E-038
     15.0000     -6.6000     0.36218E-037
     15.0000     -6.5000     0.23988E-036
     15.0000     -6.4000     0.15466E-035
     15.0000     -6.3000     0.97058E-035
     15.0000     -6.2000     0.59280E-034
     15.0000     -6.1000     0.35236E-033
     15.0000     -6.0000     0.20381E-032
     15.0000     -5.9000     0.11471E-031
     15.0000     -5.8000     0.62815E-031
     15.0000     -5.7000     0.33465E-030
     15.0000     -5.6000     0.17343E-029
     15.0000     -5.5000     0.87434E-029
     15.0000     -5.4000     0.42874E-028
     15.0000     -5.3000     0.20447E-027
     15.0000     -5.2000     0.94834E-027
     15.0000     -5.1000     0.42773E-026
     15.0000     -5.0000     0.18759E-025
     15.0000     -4.9000     0.79992E-025
     15.0000     -4.8000     0.33164E-024
     15.0000     -4.7000     0.13367E-023
     15.0000     -4.6000     0.52373E-023
     15.0000     -4.5000     0.19947E-022
     15.0000     -4.4000     0.73842E-022
     15.0000     -4.3000     0.26568E-021
     15.0000     -4.2000     0.92903E-021
     15.0000     -4.1000     0.31570E-020
     15.0000     -4.0000     0.10425E-019
     15.0000     -3.9000     0.33450E-019
     15.0000     -3.8000     0.10428E-018
     15.0000     -3.7000     0.31587E-018
     15.0000     -3.6000     0.92954E-018
     15.0000     -3.5000     0.26574E-017
     15.0000     -3.4000     0.73797E-017
     15.0000     -3.3000     0.19907E-016
     15.0000     -3.2000     0.52162E-016
     15.0000     -3.1000     0.13275E-015
     15.0000     -3.0000     0.32812E-015
     15.0000     -2.9000     0.78767E-015
     15.0000     -2.8000     0.18363E-014
     15.0000     -2.7000     0.41571E-014
     15.0000     -2.6000     0.91388E-014
     15.0000     -2.5000     0.19508E-013
     15.0000     -2.4000     0.40436E-013
     15.0000     -2.3000     0.81380E-013
     15.0000     -2.2000     0.15902E-012
     15.0000     -2.1000     0.30168E-012
     15.0000     -2.0000     0.55564E-012
     15.0000     -1.9000     0.99354E-012
     15.0000     -1.8000     0.17247E-011
     15.0000     -1.7000     0.29064E-011
     15.0000     -1.6000     0.47544E-011
     15.0000     -1.5000     0.75499E-011
     15.0000     -1.4000     0.11638E-010
     15.0000     -1.3000     0.17413E-010
     15.0000     -1.2000     0.25291E-010
     15.0000     -1.1000     0.35653E-010
     15.0000     -1.0000     0.48786E-010
     15.0000     -0.9000     0.64794E-010
     15.0000     -0.8000     0.83526E-010
     15.0000     -0.7000     0.10451E-009
     15.0000     -0.6000     0.12691E-009
     15.0000     -0.5000     0.14958E-009
     15.0000     -0.4000     0.17112E-009
     15.0000     -0.3000     0.18999E-009
     15.0000     -0.2000     0.20473E-009
     15.0000     -0.1000     0.21412E-009
     15.0000      0.0000     0.21734E-009
     15.0000      0.1000     0.21412E-009
     15.0000      0.2000     0.20473E-009
     15.0000      0.3000     0.18999E-009
     15.0000      0.4000     0.17112E-009
     15.0000      0.5000     0.14958E-009
     15.0000      0.6000     0.12691E-009
     15.0000      0.7000     0.10451E-009
     15.0000      0.8000     0.83526E-010
     15.0000      0.9000     0.64794E-010
     15.0000      1.0000     0.48786E-010
     15.0000      1.1000     0.35653E-010
     15.0000      1.2000     0.25291E-010
     15.0000      1.3000     0.17413E-010
     15.0000      1.4000     0.11638E-010
     15.0000      1.5000     0.75499E-011
     15.0000      1.6000     0.47544E-011
     15.0000      1.7000     0.29064E-011
     15.0000      1.8000     0.17247E-011
     15.0000      1.9000     0.99354E-012
     15.0000      2.0000     0.55564E-012
     15.0000      2.1000     0.30168E-012
     15.0000      2.2000     0.15902E-012
     15.0000      2.3000     0.81380E-013
     15.0000      2.4000     0.40436E-013
     15.0000      2.5000     0.19508E-013
     15.0000      2.6000     0.91388E-014
     15.0000      2.7000     0.41571E-014
     15.0000      2.8000     0.18363E-014
     15.0000      2.9000     0.78767E-015
     15.0000      3.0000     0.32812E-015
     15.0000      3.1000     0.13275E-015
     15.0000      3.2000     0.52162E-016
     15.0000      3.3000     0.19907E-016
     15.0000      3.4000     0.73797E-017
     15.0000      3.5000     0.26574E-017
     15.0000      3.6000     0.92954E-018
     15.0000      3.7000     0.31587E-018
     15.0000      3.8000     0.10428E-018
     15.0000      3.9000     0.33450E-019
     15.0000      4.0000     0.10425E-019
     15.0000      4.1000     0.31570E-020
     15.0000      4.2000     0.92903E-021
     15.0000      4.3000     0.26568E-021
     15.0000      4.4000     0.73842E-022
     15.0000      4.5000     0.19947E-022
     15.0000      4.6000     0.52373E-023
     15.0000      4.7000     0.13367E-023
     15.0000      4.8000     0.33164E-024
     15.0000      4.9000     0.79992E-025
     15.0000      5.0000     0.18759E-025
     15.0000      5.1000     0.42773E-026
     15.0000      5.2000     0.94834E-027
     15.0000      5.3000     0.20447E-027
     15.0000      5.4000     0.42874E-028
     15.0000      5.5000     0.87434E-029
     15.0000      5.6000     0.17343E-029
     15.0000      5.7000     0.33465E-030
     15.0000      5.8000     0.62815E-031
     15.0000      5.9000     0.11471E-031
     15.0000      6.0000     0.20381E-032
     15.0000      6.1000     0.35236E-033
     15.0000      6.2000     0.59280E-034
     15.0000      6.3000     0.97058E-035
     15.0000      6.4000     0.15466E-035
     15.0000      6.5000     0.23988E-036
     15.0000      6.6000     0.36218E-037
     15.0000      6.7000     0.53234E-038
     15.0000      6.8000     0.76177E-039
     15.0000      6.9000     0.10614E-039
     15.0000      7.0000     0.14400E-040
     15.0000      7.1000     0.19026E-041
     15.0000      7.2000     0.24483E-042
     15.0000      7.3000     0.30685E-043
     15.0000      7.4000     0.37462E-044
     15.0000      7.5000     0.44554E-045
     15.0000      7.6000     0.51625E-046
     15.0000      7.7000     0.58284E-047
     15.0000      7.8000     0.64119E-048
     15.0000      7.9000     0.68740E-049
     15.0000      8.0000     0.71823E-050
     15.0000      8.1000     0.73145E-051
     15.0000      8.2000     0.72613E-052
     15.0000      8.3000     0.70273E-053
     15.0000      8.4000     0.66305E-054
     15.0000      8.5000     0.61000E-055
     15.0000      8.6000     0.54724E-056
     15.0000      8.7000     0.47878E-057
     15.0000      8.8000     0.40854E-058
     15.0000      8.9000     0.34003E-059
     15.0000      9.0000     0.27607E-060
     15.0000      9.1000     0.21868E-061
     15.0000      9.2000     0.16900E-062
     15.0000      9.3000     0.12744E-063
     15.0000      9.4000     0.93784E-065
     15.0000      9.5000     0.67355E-066
     15.0000      9.6000     0.47216E-067
     15.0000      9.7000     0.32308E-068
     15.0000      9.8000     0.21582E-069
     15.0000      9.9000     0.14075E-070
     15.0000     10.0000     0.89630E-072
     15.0000     10.1000     0.55735E-073
     15.0000     10.2000     0.33847E-074
     15.0000     10.3000     0.20076E-075
     15.0000     10.4000     0.11631E-076
     15.0000     10.5000     0.65827E-078
     15.0000     10.6000     0.36398E-079
     15.0000     10.7000     0.19664E-080
     15.0000     10.8000     0.10381E-081
     15.0000     10.9000     0.53553E-083
     15.0000     11.0000     0.27002E-084
     15.0000     11.1000     0.13307E-085
     15.0000     11.2000     0.64109E-087
     15.0000     11.3000     0.30194E-088
     15.0000     11.4000     0.13904E-089
     15.0000     11.5000     0.62603E-091
     15.0000     11.6000     0.27565E-092
     15.0000     11.7000     0.11870E-093
     15.0000     11.8000     0.49998E-095
     15.0000     11.9000     0.20600E-096
     15.0000     12.0000     0.83028E-098
     15.0000     12.1000     0.32742E-099
     15.0000     12.2000     0.12633E-100
     15.0000     12.3000     0.47701E-102
     15.0000     12.4000     0.17627E-103
     15.0000     12.5000     0.63756E-105
     15.0000     12.6000     0.22640E-106
     15.0000     12.7000     0.85521E-108
     15.0000     12.8000     0.00000E+000
 
     15.1000    -12.8000     0.00000E+000
     15.1000    -12.7000     0.42300E-108
     15.1000    -12.6000     0.13054E-106
     15.1000    -12.5000     0.36965E-105
     15.1000    -12.4000     0.10223E-103
     15.1000    -12.3000     0.27668E-102
     15.1000    -12.2000     0.73286E-101
     15.1000    -12.1000     0.18996E-099
     15.1000    -12.0000     0.48176E-098
     15.1000    -11.9000     0.11954E-096
     15.1000    -11.8000     0.29018E-095
     15.1000    -11.7000     0.68902E-094
     15.1000    -11.6000     0.16002E-092
     15.1000    -11.5000     0.36347E-091
     15.1000    -11.4000     0.80735E-090
     15.1000    -11.3000     0.17535E-088
     15.1000    -11.2000     0.37236E-087
     15.1000    -11.1000     0.77302E-086
     15.1000    -11.0000     0.15687E-084
     15.1000    -10.9000     0.31117E-083
     15.1000    -10.8000     0.60325E-082
     15.1000    -10.7000     0.11429E-080
     15.1000    -10.6000     0.21158E-079
     15.1000    -10.5000     0.38270E-078
     15.1000    -10.4000     0.67629E-077
     15.1000    -10.3000     0.11675E-075
     15.1000    -10.2000     0.19686E-074
     15.1000    -10.1000     0.32422E-073
     15.1000    -10.0000     0.52146E-072
     15.1000     -9.9000     0.81900E-071
     15.1000     -9.8000     0.12560E-069
     15.1000     -9.7000     0.18805E-068
     15.1000     -9.6000     0.27486E-067
     15.1000     -9.5000     0.39216E-066
     15.1000     -9.4000     0.54612E-065
     15.1000     -9.3000     0.74223E-064
     15.1000     -9.2000     0.98442E-063
     15.1000     -9.1000     0.12740E-061
     15.1000     -9.0000     0.16087E-060
     15.1000     -8.9000     0.19816E-059
     15.1000     -8.8000     0.23813E-058
     15.1000     -8.7000     0.27911E-057
     15.1000     -8.6000     0.31908E-056
     15.1000     -8.5000     0.35573E-055
     15.1000     -8.4000     0.38673E-054
     15.1000     -8.3000     0.40995E-053
     15.1000     -8.2000     0.42367E-052
     15.1000     -8.1000     0.42685E-051
     15.1000     -8.0000     0.41921E-050
     15.1000     -7.9000     0.40128E-049
     15.1000     -7.8000     0.37437E-048
     15.1000     -7.7000     0.34037E-047
     15.1000     -7.6000     0.30154E-046
     15.1000     -7.5000     0.26028E-045
     15.1000     -7.4000     0.21889E-044
     15.1000     -7.3000     0.17932E-043
     15.1000     -7.2000     0.14311E-042
     15.1000     -7.1000     0.11123E-041
     15.1000     -7.0000     0.84204E-041
     15.1000     -6.9000     0.62075E-040
     15.1000     -6.8000     0.44561E-039
     15.1000     -6.7000     0.31146E-038
     15.1000     -6.6000     0.21194E-037
     15.1000     -6.5000     0.14041E-036
     15.1000     -6.4000     0.90542E-036
     15.1000     -6.3000     0.56831E-035
     15.1000     -6.2000     0.34718E-034
     15.1000     -6.1000     0.20640E-033
     15.1000     -6.0000     0.11941E-032
     15.1000     -5.9000     0.67221E-032
     15.1000     -5.8000     0.36818E-031
     15.1000     -5.7000     0.19619E-030
     15.1000     -5.6000     0.10170E-029
     15.1000     -5.5000     0.51280E-029
     15.1000     -5.4000     0.25151E-028
     15.1000     -5.3000     0.11997E-027
     15.1000     -5.2000     0.55655E-027
     15.1000     -5.1000     0.25107E-026
     15.1000     -5.0000     0.11014E-025
     15.1000     -4.9000     0.46975E-025
     15.1000     -4.8000     0.19480E-024
     15.1000     -4.7000     0.78531E-024
     15.1000     -4.6000     0.30776E-023
     15.1000     -4.5000     0.11724E-022
     15.1000     -4.4000     0.43411E-022
     15.1000     -4.3000     0.15623E-021
     15.1000     -4.2000     0.54641E-021
     15.1000     -4.1000     0.18572E-020
     15.1000     -4.0000     0.61340E-020
     15.1000     -3.9000     0.19686E-019
     15.1000     -3.8000     0.61387E-019
     15.1000     -3.7000     0.18598E-018
     15.1000     -3.6000     0.54742E-018
     15.1000     -3.5000     0.15653E-017
     15.1000     -3.4000     0.43479E-017
     15.1000     -3.3000     0.11731E-016
     15.1000     -3.2000     0.30745E-016
     15.1000     -3.1000     0.78262E-016
     15.1000     -3.0000     0.19348E-015
     15.1000     -2.9000     0.46456E-015
     15.1000     -2.8000     0.10832E-014
     15.1000     -2.7000     0.24528E-014
     15.1000     -2.6000     0.53932E-014
     15.1000     -2.5000     0.11515E-013
     15.1000     -2.4000     0.23872E-013
     15.1000     -2.3000     0.48053E-013
     15.1000     -2.2000     0.93914E-013
     15.1000     -2.1000     0.17820E-012
     15.1000     -2.0000     0.32827E-012
     15.1000     -1.9000     0.58708E-012
     15.1000     -1.8000     0.10193E-011
     15.1000     -1.7000     0.17179E-011
     15.1000     -1.6000     0.28107E-011
     15.1000     -1.5000     0.44639E-011
     15.1000     -1.4000     0.68819E-011
     15.1000     -1.3000     0.10299E-010
     15.1000     -1.2000     0.14959E-010
     15.1000     -1.1000     0.21091E-010
     15.1000     -1.0000     0.28862E-010
     15.1000     -0.9000     0.38337E-010
     15.1000     -0.8000     0.49424E-010
     15.1000     -0.7000     0.61844E-010
     15.1000     -0.6000     0.75107E-010
     15.1000     -0.5000     0.88530E-010
     15.1000     -0.4000     0.10128E-009
     15.1000     -0.3000     0.11245E-009
     15.1000     -0.2000     0.12118E-009
     15.1000     -0.1000     0.12674E-009
     15.1000      0.0000     0.12865E-009
     15.1000      0.1000     0.12674E-009
     15.1000      0.2000     0.12118E-009
     15.1000      0.3000     0.11245E-009
     15.1000      0.4000     0.10128E-009
     15.1000      0.5000     0.88530E-010
     15.1000      0.6000     0.75107E-010
     15.1000      0.7000     0.61844E-010
     15.1000      0.8000     0.49424E-010
     15.1000      0.9000     0.38337E-010
     15.1000      1.0000     0.28862E-010
     15.1000      1.1000     0.21091E-010
     15.1000      1.2000     0.14959E-010
     15.1000      1.3000     0.10299E-010
     15.1000      1.4000     0.68819E-011
     15.1000      1.5000     0.44639E-011
     15.1000      1.6000     0.28107E-011
     15.1000      1.7000     0.17179E-011
     15.1000      1.8000     0.10193E-011
     15.1000      1.9000     0.58708E-012
     15.1000      2.0000     0.32827E-012
     15.1000      2.1000     0.17820E-012
     15.1000      2.2000     0.93914E-013
     15.1000      2.3000     0.48053E-013
     15.1000      2.4000     0.23872E-013
     15.1000      2.5000     0.11515E-013
     15.1000      2.6000     0.53932E-014
     15.1000      2.7000     0.24528E-014
     15.1000      2.8000     0.10832E-014
     15.1000      2.9000     0.46456E-015
     15.1000      3.0000     0.19348E-015
     15.1000      3.1000     0.78262E-016
     15.1000      3.2000     0.30745E-016
     15.1000      3.3000     0.11731E-016
     15.1000      3.4000     0.43479E-017
     15.1000      3.5000     0.15653E-017
     15.1000      3.6000     0.54742E-018
     15.1000      3.7000     0.18598E-018
     15.1000      3.8000     0.61387E-019
     15.1000      3.9000     0.19686E-019
     15.1000      4.0000     0.61340E-020
     15.1000      4.1000     0.18572E-020
     15.1000      4.2000     0.54641E-021
     15.1000      4.3000     0.15623E-021
     15.1000      4.4000     0.43411E-022
     15.1000      4.5000     0.11724E-022
     15.1000      4.6000     0.30776E-023
     15.1000      4.7000     0.78531E-024
     15.1000      4.8000     0.19480E-024
     15.1000      4.9000     0.46975E-025
     15.1000      5.0000     0.11014E-025
     15.1000      5.1000     0.25107E-026
     15.1000      5.2000     0.55655E-027
     15.1000      5.3000     0.11997E-027
     15.1000      5.4000     0.25151E-028
     15.1000      5.5000     0.51280E-029
     15.1000      5.6000     0.10170E-029
     15.1000      5.7000     0.19619E-030
     15.1000      5.8000     0.36818E-031
     15.1000      5.9000     0.67221E-032
     15.1000      6.0000     0.11941E-032
     15.1000      6.1000     0.20640E-033
     15.1000      6.2000     0.34718E-034
     15.1000      6.3000     0.56831E-035
     15.1000      6.4000     0.90542E-036
     15.1000      6.5000     0.14041E-036
     15.1000      6.6000     0.21194E-037
     15.1000      6.7000     0.31146E-038
     15.1000      6.8000     0.44561E-039
     15.1000      6.9000     0.62075E-040
     15.1000      7.0000     0.84204E-041
     15.1000      7.1000     0.11123E-041
     15.1000      7.2000     0.14311E-042
     15.1000      7.3000     0.17932E-043
     15.1000      7.4000     0.21889E-044
     15.1000      7.5000     0.26028E-045
     15.1000      7.6000     0.30154E-046
     15.1000      7.7000     0.34037E-047
     15.1000      7.8000     0.37437E-048
     15.1000      7.9000     0.40128E-049
     15.1000      8.0000     0.41921E-050
     15.1000      8.1000     0.42685E-051
     15.1000      8.2000     0.42367E-052
     15.1000      8.3000     0.40995E-053
     15.1000      8.4000     0.38673E-054
     15.1000      8.5000     0.35573E-055
     15.1000      8.6000     0.31908E-056
     15.1000      8.7000     0.27911E-057
     15.1000      8.8000     0.23813E-058
     15.1000      8.9000     0.19816E-059
     15.1000      9.0000     0.16087E-060
     15.1000      9.1000     0.12740E-061
     15.1000      9.2000     0.98442E-063
     15.1000      9.3000     0.74223E-064
     15.1000      9.4000     0.54612E-065
     15.1000      9.5000     0.39216E-066
     15.1000      9.6000     0.27486E-067
     15.1000      9.7000     0.18805E-068
     15.1000      9.8000     0.12560E-069
     15.1000      9.9000     0.81900E-071
     15.1000     10.0000     0.52146E-072
     15.1000     10.1000     0.32422E-073
     15.1000     10.2000     0.19686E-074
     15.1000     10.3000     0.11675E-075
     15.1000     10.4000     0.67629E-077
     15.1000     10.5000     0.38270E-078
     15.1000     10.6000     0.21158E-079
     15.1000     10.7000     0.11429E-080
     15.1000     10.8000     0.60325E-082
     15.1000     10.9000     0.31117E-083
     15.1000     11.0000     0.15687E-084
     15.1000     11.1000     0.77302E-086
     15.1000     11.2000     0.37236E-087
     15.1000     11.3000     0.17535E-088
     15.1000     11.4000     0.80735E-090
     15.1000     11.5000     0.36347E-091
     15.1000     11.6000     0.16002E-092
     15.1000     11.7000     0.68902E-094
     15.1000     11.8000     0.29018E-095
     15.1000     11.9000     0.11954E-096
     15.1000     12.0000     0.48176E-098
     15.1000     12.1000     0.18996E-099
     15.1000     12.2000     0.73286E-101
     15.1000     12.3000     0.27668E-102
     15.1000     12.4000     0.10223E-103
     15.1000     12.5000     0.36972E-105
     15.1000     12.6000     0.13127E-106
     15.1000     12.7000     0.49582E-108
     15.1000     12.8000     0.00000E+000
 
     15.2000    -12.8000     0.00000E+000
     15.2000    -12.7000     0.24382E-108
     15.2000    -12.6000     0.75255E-107
     15.2000    -12.5000     0.21311E-105
     15.2000    -12.4000     0.58944E-104
     15.2000    -12.3000     0.15955E-102
     15.2000    -12.2000     0.42267E-101
     15.2000    -12.1000     0.10957E-099
     15.2000    -12.0000     0.27791E-098
     15.2000    -11.9000     0.68967E-097
     15.2000    -11.8000     0.16743E-095
     15.2000    -11.7000     0.39762E-094
     15.2000    -11.6000     0.92357E-093
     15.2000    -11.5000     0.20980E-091
     15.2000    -11.4000     0.46607E-090
     15.2000    -11.3000     0.10124E-088
     15.2000    -11.2000     0.21501E-087
     15.2000    -11.1000     0.44642E-086
     15.2000    -11.0000     0.90606E-085
     15.2000    -10.9000     0.17975E-083
     15.2000    -10.8000     0.34851E-082
     15.2000    -10.7000     0.66036E-081
     15.2000    -10.6000     0.12227E-079
     15.2000    -10.5000     0.22118E-078
     15.2000    -10.4000     0.39092E-077
     15.2000    -10.3000     0.67493E-076
     15.2000    -10.2000     0.11382E-074
     15.2000    -10.1000     0.18748E-073
     15.2000    -10.0000     0.30159E-072
     15.2000     -9.9000     0.47374E-071
     15.2000     -9.8000     0.72660E-070
     15.2000     -9.7000     0.10881E-068
     15.2000     -9.6000     0.15906E-067
     15.2000     -9.5000     0.22697E-066
     15.2000     -9.4000     0.31612E-065
     15.2000     -9.3000     0.42971E-064
     15.2000     -9.2000     0.57001E-063
     15.2000     -9.1000     0.73779E-062
     15.2000     -9.0000     0.93174E-061
     15.2000     -8.9000     0.11479E-059
     15.2000     -8.8000     0.13797E-058
     15.2000     -8.7000     0.16174E-057
     15.2000     -8.6000     0.18493E-056
     15.2000     -8.5000     0.20620E-055
     15.2000     -8.4000     0.22421E-054
     15.2000     -8.3000     0.23771E-053
     15.2000     -8.2000     0.24570E-052
     15.2000     -8.1000     0.24759E-051
     15.2000     -8.0000     0.24320E-050
     15.2000     -7.9000     0.23284E-049
     15.2000     -7.8000     0.21726E-048
     15.2000     -7.7000     0.19756E-047
     15.2000     -7.6000     0.17505E-046
     15.2000     -7.5000     0.15113E-045
     15.2000     -7.4000     0.12712E-044
     15.2000     -7.3000     0.10416E-043
     15.2000     -7.2000     0.83135E-043
     15.2000     -7.1000     0.64631E-042
     15.2000     -7.0000     0.48935E-041
     15.2000     -6.9000     0.36081E-040
     15.2000     -6.8000     0.25906E-039
     15.2000     -6.7000     0.18110E-038
     15.2000     -6.6000     0.12326E-037
     15.2000     -6.5000     0.81671E-037
     15.2000     -6.4000     0.52677E-036
     15.2000     -6.3000     0.33070E-035
     15.2000     -6.2000     0.20206E-034
     15.2000     -6.1000     0.12015E-033
     15.2000     -6.0000     0.69526E-033
     15.2000     -5.9000     0.39146E-032
     15.2000     -5.8000     0.21445E-031
     15.2000     -5.7000     0.11430E-030
     15.2000     -5.6000     0.59259E-030
     15.2000     -5.5000     0.29887E-029
     15.2000     -5.4000     0.14661E-028
     15.2000     -5.3000     0.69949E-028
     15.2000     -5.2000     0.32456E-027
     15.2000     -5.1000     0.14645E-026
     15.2000     -5.0000     0.64254E-026
     15.2000     -4.9000     0.27411E-025
     15.2000     -4.8000     0.11369E-024
     15.2000     -4.7000     0.45843E-024
     15.2000     -4.6000     0.17970E-023
     15.2000     -4.5000     0.68468E-023
     15.2000     -4.4000     0.25357E-022
     15.2000     -4.3000     0.91273E-022
     15.2000     -4.2000     0.31930E-021
     15.2000     -4.1000     0.10855E-020
     15.2000     -4.0000     0.35859E-020
     15.2000     -3.9000     0.11511E-019
     15.2000     -3.8000     0.35901E-019
     15.2000     -3.7000     0.10879E-018
     15.2000     -3.6000     0.32028E-018
     15.2000     -3.5000     0.91600E-018
     15.2000     -3.4000     0.25449E-017
     15.2000     -3.3000     0.68678E-017
     15.2000     -3.2000     0.18003E-016
     15.2000     -3.1000     0.45835E-016
     15.2000     -3.0000     0.11334E-015
     15.2000     -2.9000     0.27218E-015
     15.2000     -2.8000     0.63476E-015
     15.2000     -2.7000     0.14376E-014
     15.2000     -2.6000     0.31616E-014
     15.2000     -2.5000     0.67515E-014
     15.2000     -2.4000     0.13999E-013
     15.2000     -2.3000     0.28184E-013
     15.2000     -2.2000     0.55092E-013
     15.2000     -2.1000     0.10455E-012
     15.2000     -2.0000     0.19263E-012
     15.2000     -1.9000     0.34456E-012
     15.2000     -1.8000     0.59831E-012
     15.2000     -1.7000     0.10085E-011
     15.2000     -1.6000     0.16503E-011
     15.2000     -1.5000     0.26214E-011
     15.2000     -1.4000     0.40418E-011
     15.2000     -1.3000     0.60491E-011
     15.2000     -1.2000     0.87877E-011
     15.2000     -1.1000     0.12391E-010
     15.2000     -1.0000     0.16959E-010
     15.2000     -0.9000     0.22527E-010
     15.2000     -0.8000     0.29045E-010
     15.2000     -0.7000     0.36346E-010
     15.2000     -0.6000     0.44143E-010
     15.2000     -0.5000     0.52035E-010
     15.2000     -0.4000     0.59531E-010
     15.2000     -0.3000     0.66101E-010
     15.2000     -0.2000     0.71234E-010
     15.2000     -0.1000     0.74502E-010
     15.2000      0.0000     0.75625E-010
     15.2000      0.1000     0.74502E-010
     15.2000      0.2000     0.71234E-010
     15.2000      0.3000     0.66101E-010
     15.2000      0.4000     0.59531E-010
     15.2000      0.5000     0.52035E-010
     15.2000      0.6000     0.44143E-010
     15.2000      0.7000     0.36346E-010
     15.2000      0.8000     0.29045E-010
     15.2000      0.9000     0.22527E-010
     15.2000      1.0000     0.16959E-010
     15.2000      1.1000     0.12391E-010
     15.2000      1.2000     0.87877E-011
     15.2000      1.3000     0.60491E-011
     15.2000      1.4000     0.40418E-011
     15.2000      1.5000     0.26214E-011
     15.2000      1.6000     0.16503E-011
     15.2000      1.7000     0.10085E-011
     15.2000      1.8000     0.59831E-012
     15.2000      1.9000     0.34456E-012
     15.2000      2.0000     0.19263E-012
     15.2000      2.1000     0.10455E-012
     15.2000      2.2000     0.55092E-013
     15.2000      2.3000     0.28184E-013
     15.2000      2.4000     0.13999E-013
     15.2000      2.5000     0.67515E-014
     15.2000      2.6000     0.31616E-014
     15.2000      2.7000     0.14376E-014
     15.2000      2.8000     0.63476E-015
     15.2000      2.9000     0.27218E-015
     15.2000      3.0000     0.11334E-015
     15.2000      3.1000     0.45835E-016
     15.2000      3.2000     0.18003E-016
     15.2000      3.3000     0.68678E-017
     15.2000      3.4000     0.25449E-017
     15.2000      3.5000     0.91600E-018
     15.2000      3.6000     0.32028E-018
     15.2000      3.7000     0.10879E-018
     15.2000      3.8000     0.35901E-019
     15.2000      3.9000     0.11511E-019
     15.2000      4.0000     0.35859E-020
     15.2000      4.1000     0.10855E-020
     15.2000      4.2000     0.31930E-021
     15.2000      4.3000     0.91273E-022
     15.2000      4.4000     0.25357E-022
     15.2000      4.5000     0.68468E-023
     15.2000      4.6000     0.17970E-023
     15.2000      4.7000     0.45843E-024
     15.2000      4.8000     0.11369E-024
     15.2000      4.9000     0.27411E-025
     15.2000      5.0000     0.64254E-026
     15.2000      5.1000     0.14645E-026
     15.2000      5.2000     0.32456E-027
     15.2000      5.3000     0.69949E-028
     15.2000      5.4000     0.14661E-028
     15.2000      5.5000     0.29887E-029
     15.2000      5.6000     0.59259E-030
     15.2000      5.7000     0.11430E-030
     15.2000      5.8000     0.21445E-031
     15.2000      5.9000     0.39146E-032
     15.2000      6.0000     0.69526E-033
     15.2000      6.1000     0.12015E-033
     15.2000      6.2000     0.20206E-034
     15.2000      6.3000     0.33070E-035
     15.2000      6.4000     0.52677E-036
     15.2000      6.5000     0.81671E-037
     15.2000      6.6000     0.12326E-037
     15.2000      6.7000     0.18110E-038
     15.2000      6.8000     0.25906E-039
     15.2000      6.9000     0.36081E-040
     15.2000      7.0000     0.48935E-041
     15.2000      7.1000     0.64631E-042
     15.2000      7.2000     0.83135E-043
     15.2000      7.3000     0.10416E-043
     15.2000      7.4000     0.12712E-044
     15.2000      7.5000     0.15113E-045
     15.2000      7.6000     0.17505E-046
     15.2000      7.7000     0.19756E-047
     15.2000      7.8000     0.21726E-048
     15.2000      7.9000     0.23284E-049
     15.2000      8.0000     0.24320E-050
     15.2000      8.1000     0.24759E-051
     15.2000      8.2000     0.24570E-052
     15.2000      8.3000     0.23771E-053
     15.2000      8.4000     0.22421E-054
     15.2000      8.5000     0.20620E-055
     15.2000      8.6000     0.18493E-056
     15.2000      8.7000     0.16174E-057
     15.2000      8.8000     0.13797E-058
     15.2000      8.9000     0.11479E-059
     15.2000      9.0000     0.93174E-061
     15.2000      9.1000     0.73779E-062
     15.2000      9.2000     0.57001E-063
     15.2000      9.3000     0.42971E-064
     15.2000      9.4000     0.31612E-065
     15.2000      9.5000     0.22697E-066
     15.2000      9.6000     0.15906E-067
     15.2000      9.7000     0.10881E-068
     15.2000      9.8000     0.72660E-070
     15.2000      9.9000     0.47374E-071
     15.2000     10.0000     0.30159E-072
     15.2000     10.1000     0.18748E-073
     15.2000     10.2000     0.11382E-074
     15.2000     10.3000     0.67493E-076
     15.2000     10.4000     0.39092E-077
     15.2000     10.5000     0.22118E-078
     15.2000     10.6000     0.12227E-079
     15.2000     10.7000     0.66036E-081
     15.2000     10.8000     0.34851E-082
     15.2000     10.9000     0.17975E-083
     15.2000     11.0000     0.90606E-085
     15.2000     11.1000     0.44642E-086
     15.2000     11.2000     0.21501E-087
     15.2000     11.3000     0.10124E-088
     15.2000     11.4000     0.46607E-090
     15.2000     11.5000     0.20980E-091
     15.2000     11.6000     0.92357E-093
     15.2000     11.7000     0.39762E-094
     15.2000     11.8000     0.16743E-095
     15.2000     11.9000     0.68967E-097
     15.2000     12.0000     0.27791E-098
     15.2000     12.1000     0.10957E-099
     15.2000     12.2000     0.42267E-101
     15.2000     12.3000     0.15955E-102
     15.2000     12.4000     0.58944E-104
     15.2000     12.5000     0.21316E-105
     15.2000     12.6000     0.75676E-107
     15.2000     12.7000     0.28579E-108
     15.2000     12.8000     0.00000E+000
 
     15.3000    -12.8000     0.00000E+000
     15.3000    -12.7000     0.13973E-108
     15.3000    -12.6000     0.43131E-107
     15.3000    -12.5000     0.12216E-105
     15.3000    -12.4000     0.33790E-104
     15.3000    -12.3000     0.91474E-103
     15.3000    -12.2000     0.24235E-101
     15.3000    -12.1000     0.62830E-100
     15.3000    -12.0000     0.15938E-098
     15.3000    -11.9000     0.39558E-097
     15.3000    -11.8000     0.96046E-096
     15.3000    -11.7000     0.22811E-094
     15.3000    -11.6000     0.52991E-093
     15.3000    -11.5000     0.12039E-091
     15.3000    -11.4000     0.26748E-090
     15.3000    -11.3000     0.58108E-089
     15.3000    -11.2000     0.12342E-087
     15.3000    -11.1000     0.25629E-086
     15.3000    -11.0000     0.52025E-085
     15.3000    -10.9000     0.10322E-083
     15.3000    -10.8000     0.20016E-082
     15.3000    -10.7000     0.37931E-081
     15.3000    -10.6000     0.70238E-080
     15.3000    -10.5000     0.12708E-078
     15.3000    -10.4000     0.22463E-077
     15.3000    -10.3000     0.38788E-076
     15.3000    -10.2000     0.65423E-075
     15.3000    -10.1000     0.10777E-073
     15.3000    -10.0000     0.17339E-072
     15.3000     -9.9000     0.27240E-071
     15.3000     -9.8000     0.41786E-070
     15.3000     -9.7000     0.62580E-069
     15.3000     -9.6000     0.91496E-068
     15.3000     -9.5000     0.13058E-066
     15.3000     -9.4000     0.18190E-065
     15.3000     -9.3000     0.24729E-064
     15.3000     -9.2000     0.32808E-063
     15.3000     -9.1000     0.42471E-062
     15.3000     -9.0000     0.53643E-061
     15.3000     -8.9000     0.66101E-060
     15.3000     -8.8000     0.79456E-059
     15.3000     -8.7000     0.93161E-058
     15.3000     -8.6000     0.10653E-056
     15.3000     -8.5000     0.11881E-055
     15.3000     -8.4000     0.12920E-054
     15.3000     -8.3000     0.13700E-053
     15.3000     -8.2000     0.14163E-052
     15.3000     -8.1000     0.14274E-051
     15.3000     -8.0000     0.14023E-050
     15.3000     -7.9000     0.13428E-049
     15.3000     -7.8000     0.12532E-048
     15.3000     -7.7000     0.11397E-047
     15.3000     -7.6000     0.10100E-046
     15.3000     -7.5000     0.87214E-046
     15.3000     -7.4000     0.73370E-045
     15.3000     -7.3000     0.60129E-044
     15.3000     -7.2000     0.48001E-043
     15.3000     -7.1000     0.37323E-042
     15.3000     -7.0000     0.28264E-041
     15.3000     -6.9000     0.20843E-040
     15.3000     -6.8000     0.14968E-039
     15.3000     -6.7000     0.10465E-038
     15.3000     -6.6000     0.71243E-038
     15.3000     -6.5000     0.47213E-037
     15.3000     -6.4000     0.30457E-036
     15.3000     -6.3000     0.19124E-035
     15.3000     -6.2000     0.11687E-034
     15.3000     -6.1000     0.69509E-034
     15.3000     -6.0000     0.40228E-033
     15.3000     -5.9000     0.22655E-032
     15.3000     -5.8000     0.12413E-031
     15.3000     -5.7000     0.66169E-031
     15.3000     -5.6000     0.34313E-030
     15.3000     -5.5000     0.17309E-029
     15.3000     -5.4000     0.84925E-029
     15.3000     -5.3000     0.40526E-028
     15.3000     -5.2000     0.18808E-027
     15.3000     -5.1000     0.84879E-027
     15.3000     -5.0000     0.37248E-026
     15.3000     -4.9000     0.15893E-025
     15.3000     -4.8000     0.65932E-025
     15.3000     -4.7000     0.26590E-024
     15.3000     -4.6000     0.10425E-023
     15.3000     -4.5000     0.39729E-023
     15.3000     -4.4000     0.14716E-022
     15.3000     -4.3000     0.52982E-022
     15.3000     -4.2000     0.18538E-021
     15.3000     -4.1000     0.63034E-021
     15.3000     -4.0000     0.20828E-020
     15.3000     -3.9000     0.66869E-020
     15.3000     -3.8000     0.20860E-019
     15.3000     -3.7000     0.63224E-019
     15.3000     -3.6000     0.18617E-018
     15.3000     -3.5000     0.53253E-018
     15.3000     -3.4000     0.14798E-017
     15.3000     -3.3000     0.39943E-017
     15.3000     -3.2000     0.10472E-016
     15.3000     -3.1000     0.26667E-016
     15.3000     -3.0000     0.65952E-016
     15.3000     -2.9000     0.15841E-015
     15.3000     -2.8000     0.36950E-015
     15.3000     -2.7000     0.83699E-015
     15.3000     -2.6000     0.18410E-014
     15.3000     -2.5000     0.39321E-014
     15.3000     -2.4000     0.81547E-014
     15.3000     -2.3000     0.16420E-013
     15.3000     -2.2000     0.32102E-013
     15.3000     -2.1000     0.60931E-013
     15.3000     -2.0000     0.11228E-012
     15.3000     -1.9000     0.20086E-012
     15.3000     -1.8000     0.34883E-012
     15.3000     -1.7000     0.58810E-012
     15.3000     -1.6000     0.96245E-012
     15.3000     -1.5000     0.15290E-011
     15.3000     -1.4000     0.23577E-011
     15.3000     -1.3000     0.35290E-011
     15.3000     -1.2000     0.51272E-011
     15.3000     -1.1000     0.72302E-011
     15.3000     -1.0000     0.98963E-011
     15.3000     -0.9000     0.13147E-010
     15.3000     -0.8000     0.16952E-010
     15.3000     -0.7000     0.21215E-010
     15.3000     -0.6000     0.25767E-010
     15.3000     -0.5000     0.30375E-010
     15.3000     -0.4000     0.34753E-010
     15.3000     -0.3000     0.38589E-010
     15.3000     -0.2000     0.41586E-010
     15.3000     -0.1000     0.43495E-010
     15.3000      0.0000     0.44151E-010
     15.3000      0.1000     0.43495E-010
     15.3000      0.2000     0.41586E-010
     15.3000      0.3000     0.38589E-010
     15.3000      0.4000     0.34753E-010
     15.3000      0.5000     0.30375E-010
     15.3000      0.6000     0.25767E-010
     15.3000      0.7000     0.21215E-010
     15.3000      0.8000     0.16952E-010
     15.3000      0.9000     0.13147E-010
     15.3000      1.0000     0.98963E-011
     15.3000      1.1000     0.72302E-011
     15.3000      1.2000     0.51272E-011
     15.3000      1.3000     0.35290E-011
     15.3000      1.4000     0.23577E-011
     15.3000      1.5000     0.15290E-011
     15.3000      1.6000     0.96245E-012
     15.3000      1.7000     0.58810E-012
     15.3000      1.8000     0.34883E-012
     15.3000      1.9000     0.20086E-012
     15.3000      2.0000     0.11228E-012
     15.3000      2.1000     0.60931E-013
     15.3000      2.2000     0.32102E-013
     15.3000      2.3000     0.16420E-013
     15.3000      2.4000     0.81547E-014
     15.3000      2.5000     0.39321E-014
     15.3000      2.6000     0.18410E-014
     15.3000      2.7000     0.83699E-015
     15.3000      2.8000     0.36950E-015
     15.3000      2.9000     0.15841E-015
     15.3000      3.0000     0.65952E-016
     15.3000      3.1000     0.26667E-016
     15.3000      3.2000     0.10472E-016
     15.3000      3.3000     0.39943E-017
     15.3000      3.4000     0.14798E-017
     15.3000      3.5000     0.53253E-018
     15.3000      3.6000     0.18617E-018
     15.3000      3.7000     0.63224E-019
     15.3000      3.8000     0.20860E-019
     15.3000      3.9000     0.66869E-020
     15.3000      4.0000     0.20828E-020
     15.3000      4.1000     0.63034E-021
     15.3000      4.2000     0.18538E-021
     15.3000      4.3000     0.52982E-022
     15.3000      4.4000     0.14716E-022
     15.3000      4.5000     0.39729E-023
     15.3000      4.6000     0.10425E-023
     15.3000      4.7000     0.26590E-024
     15.3000      4.8000     0.65932E-025
     15.3000      4.9000     0.15893E-025
     15.3000      5.0000     0.37248E-026
     15.3000      5.1000     0.84879E-027
     15.3000      5.2000     0.18808E-027
     15.3000      5.3000     0.40526E-028
     15.3000      5.4000     0.84925E-029
     15.3000      5.5000     0.17309E-029
     15.3000      5.6000     0.34313E-030
     15.3000      5.7000     0.66169E-031
     15.3000      5.8000     0.12413E-031
     15.3000      5.9000     0.22655E-032
     15.3000      6.0000     0.40228E-033
     15.3000      6.1000     0.69509E-034
     15.3000      6.2000     0.11687E-034
     15.3000      6.3000     0.19124E-035
     15.3000      6.4000     0.30457E-036
     15.3000      6.5000     0.47213E-037
     15.3000      6.6000     0.71243E-038
     15.3000      6.7000     0.10465E-038
     15.3000      6.8000     0.14968E-039
     15.3000      6.9000     0.20843E-040
     15.3000      7.0000     0.28264E-041
     15.3000      7.1000     0.37323E-042
     15.3000      7.2000     0.48001E-043
     15.3000      7.3000     0.60129E-044
     15.3000      7.4000     0.73370E-045
     15.3000      7.5000     0.87214E-046
     15.3000      7.6000     0.10100E-046
     15.3000      7.7000     0.11397E-047
     15.3000      7.8000     0.12532E-048
     15.3000      7.9000     0.13428E-049
     15.3000      8.0000     0.14023E-050
     15.3000      8.1000     0.14274E-051
     15.3000      8.2000     0.14163E-052
     15.3000      8.3000     0.13700E-053
     15.3000      8.4000     0.12920E-054
     15.3000      8.5000     0.11881E-055
     15.3000      8.6000     0.10653E-056
     15.3000      8.7000     0.93161E-058
     15.3000      8.8000     0.79456E-059
     15.3000      8.9000     0.66101E-060
     15.3000      9.0000     0.53643E-061
     15.3000      9.1000     0.42471E-062
     15.3000      9.2000     0.32808E-063
     15.3000      9.3000     0.24729E-064
     15.3000      9.4000     0.18190E-065
     15.3000      9.5000     0.13058E-066
     15.3000      9.6000     0.91496E-068
     15.3000      9.7000     0.62580E-069
     15.3000      9.8000     0.41786E-070
     15.3000      9.9000     0.27240E-071
     15.3000     10.0000     0.17339E-072
     15.3000     10.1000     0.10777E-073
     15.3000     10.2000     0.65423E-075
     15.3000     10.3000     0.38788E-076
     15.3000     10.4000     0.22463E-077
     15.3000     10.5000     0.12708E-078
     15.3000     10.6000     0.70238E-080
     15.3000     10.7000     0.37931E-081
     15.3000     10.8000     0.20016E-082
     15.3000     10.9000     0.10322E-083
     15.3000     11.0000     0.52025E-085
     15.3000     11.1000     0.25629E-086
     15.3000     11.2000     0.12342E-087
     15.3000     11.3000     0.58108E-089
     15.3000     11.4000     0.26748E-090
     15.3000     11.5000     0.12039E-091
     15.3000     11.6000     0.52991E-093
     15.3000     11.7000     0.22811E-094
     15.3000     11.8000     0.96046E-096
     15.3000     11.9000     0.39558E-097
     15.3000     12.0000     0.15938E-098
     15.3000     12.1000     0.62830E-100
     15.3000     12.2000     0.24235E-101
     15.3000     12.3000     0.91474E-103
     15.3000     12.4000     0.33790E-104
     15.3000     12.5000     0.12218E-105
     15.3000     12.6000     0.43372E-107
     15.3000     12.7000     0.16378E-108
     15.3000     12.8000     0.00000E+000
 
     15.4000    -12.8000     0.00000E+000
     15.4000    -12.7000     0.79609E-109
     15.4000    -12.6000     0.24576E-107
     15.4000    -12.5000     0.69611E-106
     15.4000    -12.4000     0.19257E-104
     15.4000    -12.3000     0.52138E-103
     15.4000    -12.2000     0.13815E-101
     15.4000    -12.1000     0.35819E-100
     15.4000    -12.0000     0.90874E-099
     15.4000    -11.9000     0.22557E-097
     15.4000    -11.8000     0.54773E-096
     15.4000    -11.7000     0.13010E-094
     15.4000    -11.6000     0.30227E-093
     15.4000    -11.5000     0.68681E-092
     15.4000    -11.4000     0.15261E-090
     15.4000    -11.3000     0.33157E-089
     15.4000    -11.2000     0.70435E-088
     15.4000    -11.1000     0.14628E-086
     15.4000    -11.0000     0.29696E-085
     15.4000    -10.9000     0.58926E-084
     15.4000    -10.8000     0.11428E-082
     15.4000    -10.7000     0.21659E-081
     15.4000    -10.6000     0.40111E-080
     15.4000    -10.5000     0.72582E-079
     15.4000    -10.4000     0.12831E-077
     15.4000    -10.3000     0.22159E-076
     15.4000    -10.2000     0.37380E-075
     15.4000    -10.1000     0.61586E-074
     15.4000    -10.0000     0.99094E-073
     15.4000     -9.9000     0.15570E-071
     15.4000     -9.8000     0.23887E-070
     15.4000     -9.7000     0.35779E-069
     15.4000     -9.6000     0.52318E-068
     15.4000     -9.5000     0.74677E-067
     15.4000     -9.4000     0.10404E-065
     15.4000     -9.3000     0.14146E-064
     15.4000     -9.2000     0.18770E-063
     15.4000     -9.1000     0.24302E-062
     15.4000     -9.0000     0.30699E-061
     15.4000     -8.9000     0.37833E-060
     15.4000     -8.8000     0.45484E-059
     15.4000     -8.7000     0.53337E-058
     15.4000     -8.6000     0.61001E-057
     15.4000     -8.5000     0.68040E-056
     15.4000     -8.4000     0.74004E-055
     15.4000     -8.3000     0.78482E-054
     15.4000     -8.2000     0.81148E-053
     15.4000     -8.1000     0.81795E-052
     15.4000     -8.0000     0.80369E-051
     15.4000     -7.9000     0.76970E-050
     15.4000     -7.8000     0.71843E-049
     15.4000     -7.7000     0.65349E-048
     15.4000     -7.6000     0.57922E-047
     15.4000     -7.5000     0.50023E-046
     15.4000     -7.4000     0.42089E-045
     15.4000     -7.3000     0.34499E-044
     15.4000     -7.2000     0.27545E-043
     15.4000     -7.1000     0.21421E-042
     15.4000     -7.0000     0.16224E-041
     15.4000     -6.9000     0.11967E-040
     15.4000     -6.8000     0.85947E-040
     15.4000     -6.7000     0.60104E-039
     15.4000     -6.6000     0.40922E-038
     15.4000     -6.5000     0.27124E-037
     15.4000     -6.4000     0.17501E-036
     15.4000     -6.3000     0.10991E-035
     15.4000     -6.2000     0.67178E-035
     15.4000     -6.1000     0.39960E-034
     15.4000     -6.0000     0.23131E-033
     15.4000     -5.9000     0.13029E-032
     15.4000     -5.8000     0.71399E-032
     15.4000     -5.7000     0.38067E-031
     15.4000     -5.6000     0.19744E-030
     15.4000     -5.5000     0.99613E-030
     15.4000     -5.4000     0.48883E-029
     15.4000     -5.3000     0.23331E-028
     15.4000     -5.2000     0.10830E-027
     15.4000     -5.1000     0.48883E-027
     15.4000     -5.0000     0.21456E-026
     15.4000     -4.9000     0.91564E-026
     15.4000     -4.8000     0.37992E-025
     15.4000     -4.7000     0.15325E-024
     15.4000     -4.6000     0.60093E-024
     15.4000     -4.5000     0.22906E-023
     15.4000     -4.4000     0.84862E-023
     15.4000     -4.3000     0.30558E-022
     15.4000     -4.2000     0.10694E-021
     15.4000     -4.1000     0.36368E-021
     15.4000     -4.0000     0.12019E-020
     15.4000     -3.9000     0.38595E-020
     15.4000     -3.8000     0.12042E-019
     15.4000     -3.7000     0.36504E-019
     15.4000     -3.6000     0.10751E-018
     15.4000     -3.5000     0.30758E-018
     15.4000     -3.4000     0.85485E-018
     15.4000     -3.3000     0.23078E-017
     15.4000     -3.2000     0.60516E-017
     15.4000     -3.1000     0.15413E-016
     15.4000     -3.0000     0.38125E-016
     15.4000     -2.9000     0.91589E-016
     15.4000     -2.8000     0.21367E-015
     15.4000     -2.7000     0.48409E-015
     15.4000     -2.6000     0.10650E-014
     15.4000     -2.5000     0.22749E-014
     15.4000     -2.4000     0.47186E-014
     15.4000     -2.3000     0.95028E-014
     15.4000     -2.2000     0.18581E-013
     15.4000     -2.1000     0.35273E-013
     15.4000     -2.0000     0.65007E-013
     15.4000     -1.9000     0.11631E-012
     15.4000     -1.8000     0.20202E-012
     15.4000     -1.7000     0.34062E-012
     15.4000     -1.6000     0.55751E-012
     15.4000     -1.5000     0.88577E-012
     15.4000     -1.4000     0.13660E-011
     15.4000     -1.3000     0.20449E-011
     15.4000     -1.2000     0.29712E-011
     15.4000     -1.1000     0.41903E-011
     15.4000     -1.0000     0.57359E-011
     15.4000     -0.9000     0.76207E-011
     15.4000     -0.8000     0.98268E-011
     15.4000     -0.7000     0.12298E-010
     15.4000     -0.6000     0.14939E-010
     15.4000     -0.5000     0.17611E-010
     15.4000     -0.4000     0.20149E-010
     15.4000     -0.3000     0.22374E-010
     15.4000     -0.2000     0.24113E-010
     15.4000     -0.1000     0.25220E-010
     15.4000      0.0000     0.25600E-010
     15.4000      0.1000     0.25220E-010
     15.4000      0.2000     0.24113E-010
     15.4000      0.3000     0.22374E-010
     15.4000      0.4000     0.20149E-010
     15.4000      0.5000     0.17611E-010
     15.4000      0.6000     0.14939E-010
     15.4000      0.7000     0.12298E-010
     15.4000      0.8000     0.98268E-011
     15.4000      0.9000     0.76207E-011
     15.4000      1.0000     0.57359E-011
     15.4000      1.1000     0.41903E-011
     15.4000      1.2000     0.29712E-011
     15.4000      1.3000     0.20449E-011
     15.4000      1.4000     0.13660E-011
     15.4000      1.5000     0.88577E-012
     15.4000      1.6000     0.55751E-012
     15.4000      1.7000     0.34062E-012
     15.4000      1.8000     0.20202E-012
     15.4000      1.9000     0.11631E-012
     15.4000      2.0000     0.65007E-013
     15.4000      2.1000     0.35273E-013
     15.4000      2.2000     0.18581E-013
     15.4000      2.3000     0.95028E-014
     15.4000      2.4000     0.47186E-014
     15.4000      2.5000     0.22749E-014
     15.4000      2.6000     0.10650E-014
     15.4000      2.7000     0.48409E-015
     15.4000      2.8000     0.21367E-015
     15.4000      2.9000     0.91589E-016
     15.4000      3.0000     0.38125E-016
     15.4000      3.1000     0.15413E-016
     15.4000      3.2000     0.60516E-017
     15.4000      3.3000     0.23078E-017
     15.4000      3.4000     0.85485E-018
     15.4000      3.5000     0.30758E-018
     15.4000      3.6000     0.10751E-018
     15.4000      3.7000     0.36504E-019
     15.4000      3.8000     0.12042E-019
     15.4000      3.9000     0.38595E-020
     15.4000      4.0000     0.12019E-020
     15.4000      4.1000     0.36368E-021
     15.4000      4.2000     0.10694E-021
     15.4000      4.3000     0.30558E-022
     15.4000      4.4000     0.84862E-023
     15.4000      4.5000     0.22906E-023
     15.4000      4.6000     0.60093E-024
     15.4000      4.7000     0.15325E-024
     15.4000      4.8000     0.37992E-025
     15.4000      4.9000     0.91564E-026
     15.4000      5.0000     0.21456E-026
     15.4000      5.1000     0.48883E-027
     15.4000      5.2000     0.10830E-027
     15.4000      5.3000     0.23331E-028
     15.4000      5.4000     0.48883E-029
     15.4000      5.5000     0.99613E-030
     15.4000      5.6000     0.19744E-030
     15.4000      5.7000     0.38067E-031
     15.4000      5.8000     0.71399E-032
     15.4000      5.9000     0.13029E-032
     15.4000      6.0000     0.23131E-033
     15.4000      6.1000     0.39960E-034
     15.4000      6.2000     0.67178E-035
     15.4000      6.3000     0.10991E-035
     15.4000      6.4000     0.17501E-036
     15.4000      6.5000     0.27124E-037
     15.4000      6.6000     0.40922E-038
     15.4000      6.7000     0.60104E-039
     15.4000      6.8000     0.85947E-040
     15.4000      6.9000     0.11967E-040
     15.4000      7.0000     0.16224E-041
     15.4000      7.1000     0.21421E-042
     15.4000      7.2000     0.27545E-043
     15.4000      7.3000     0.34499E-044
     15.4000      7.4000     0.42089E-045
     15.4000      7.5000     0.50023E-046
     15.4000      7.6000     0.57922E-047
     15.4000      7.7000     0.65349E-048
     15.4000      7.8000     0.71843E-049
     15.4000      7.9000     0.76970E-050
     15.4000      8.0000     0.80369E-051
     15.4000      8.1000     0.81795E-052
     15.4000      8.2000     0.81148E-053
     15.4000      8.3000     0.78482E-054
     15.4000      8.4000     0.74004E-055
     15.4000      8.5000     0.68040E-056
     15.4000      8.6000     0.61001E-057
     15.4000      8.7000     0.53337E-058
     15.4000      8.8000     0.45484E-059
     15.4000      8.9000     0.37833E-060
     15.4000      9.0000     0.30699E-061
     15.4000      9.1000     0.24302E-062
     15.4000      9.2000     0.18770E-063
     15.4000      9.3000     0.14146E-064
     15.4000      9.4000     0.10404E-065
     15.4000      9.5000     0.74677E-067
     15.4000      9.6000     0.52318E-068
     15.4000      9.7000     0.35779E-069
     15.4000      9.8000     0.23887E-070
     15.4000      9.9000     0.15570E-071
     15.4000     10.0000     0.99094E-073
     15.4000     10.1000     0.61586E-074
     15.4000     10.2000     0.37380E-075
     15.4000     10.3000     0.22159E-076
     15.4000     10.4000     0.12831E-077
     15.4000     10.5000     0.72582E-079
     15.4000     10.6000     0.40111E-080
     15.4000     10.7000     0.21659E-081
     15.4000     10.8000     0.11428E-082
     15.4000     10.9000     0.58926E-084
     15.4000     11.0000     0.29696E-085
     15.4000     11.1000     0.14628E-086
     15.4000     11.2000     0.70435E-088
     15.4000     11.3000     0.33157E-089
     15.4000     11.4000     0.15261E-090
     15.4000     11.5000     0.68681E-092
     15.4000     11.6000     0.30227E-093
     15.4000     11.7000     0.13010E-094
     15.4000     11.8000     0.54773E-096
     15.4000     11.9000     0.22557E-097
     15.4000     12.0000     0.90874E-099
     15.4000     12.1000     0.35819E-100
     15.4000     12.2000     0.13815E-101
     15.4000     12.3000     0.52138E-103
     15.4000     12.4000     0.19258E-104
     15.4000     12.5000     0.69625E-106
     15.4000     12.6000     0.24713E-107
     15.4000     12.7000     0.93311E-109
     15.4000     12.8000     0.00000E+000
 
     15.5000    -12.8000     0.00000E+000
     15.5000    -12.7000     0.45092E-109
     15.5000    -12.6000     0.13922E-107
     15.5000    -12.5000     0.39437E-106
     15.5000    -12.4000     0.10911E-104
     15.5000    -12.3000     0.29544E-103
     15.5000    -12.2000     0.78288E-102
     15.5000    -12.1000     0.20301E-100
     15.5000    -12.0000     0.51509E-099
     15.5000    -11.9000     0.12787E-097
     15.5000    -11.8000     0.31053E-096
     15.5000    -11.7000     0.73768E-095
     15.5000    -11.6000     0.17140E-093
     15.5000    -11.5000     0.38950E-092
     15.5000    -11.4000     0.86555E-091
     15.5000    -11.3000     0.18808E-089
     15.5000    -11.2000     0.39958E-088
     15.5000    -11.1000     0.82992E-087
     15.5000    -11.0000     0.16850E-085
     15.5000    -10.9000     0.33440E-084
     15.5000    -10.8000     0.64860E-083
     15.5000    -10.7000     0.12294E-081
     15.5000    -10.6000     0.22771E-080
     15.5000    -10.5000     0.41209E-079
     15.5000    -10.4000     0.72859E-078
     15.5000    -10.3000     0.12584E-076
     15.5000    -10.2000     0.21230E-075
     15.5000    -10.1000     0.34983E-074
     15.5000    -10.0000     0.56295E-073
     15.5000     -9.9000     0.88464E-072
     15.5000     -9.8000     0.13574E-070
     15.5000     -9.7000     0.20334E-069
     15.5000     -9.6000     0.29737E-068
     15.5000     -9.5000     0.42451E-067
     15.5000     -9.4000     0.59150E-066
     15.5000     -9.3000     0.80435E-065
     15.5000     -9.2000     0.10674E-063
     15.5000     -9.1000     0.13822E-062
     15.5000     -9.0000     0.17463E-061
     15.5000     -8.9000     0.21524E-060
     15.5000     -8.8000     0.25880E-059
     15.5000     -8.7000     0.30352E-058
     15.5000     -8.6000     0.34719E-057
     15.5000     -8.5000     0.38730E-056
     15.5000     -8.4000     0.42131E-055
     15.5000     -8.3000     0.44687E-054
     15.5000     -8.2000     0.46211E-053
     15.5000     -8.1000     0.46586E-052
     15.5000     -8.0000     0.45781E-051
     15.5000     -7.9000     0.43851E-050
     15.5000     -7.8000     0.40936E-049
     15.5000     -7.7000     0.37241E-048
     15.5000     -7.6000     0.33014E-047
     15.5000     -7.5000     0.28516E-046
     15.5000     -7.4000     0.23996E-045
     15.5000     -7.3000     0.19672E-044
     15.5000     -7.2000     0.15709E-043
     15.5000     -7.1000     0.12218E-042
     15.5000     -7.0000     0.92556E-042
     15.5000     -6.9000     0.68279E-041
     15.5000     -6.8000     0.49047E-040
     15.5000     -6.7000     0.34305E-039
     15.5000     -6.6000     0.23360E-038
     15.5000     -6.5000     0.15486E-037
     15.5000     -6.4000     0.99935E-037
     15.5000     -6.3000     0.62770E-036
     15.5000     -6.2000     0.38373E-035
     15.5000     -6.1000     0.22830E-034
     15.5000     -6.0000     0.13217E-033
     15.5000     -5.9000     0.74458E-033
     15.5000     -5.8000     0.40811E-032
     15.5000     -5.7000     0.21763E-031
     15.5000     -5.6000     0.11289E-030
     15.5000     -5.5000     0.56967E-030
     15.5000     -5.4000     0.27960E-029
     15.5000     -5.3000     0.13347E-028
     15.5000     -5.2000     0.61964E-028
     15.5000     -5.1000     0.27974E-027
     15.5000     -5.0000     0.12280E-026
     15.5000     -4.9000     0.52417E-026
     15.5000     -4.8000     0.21753E-025
     15.5000     -4.7000     0.87760E-025
     15.5000     -4.6000     0.34419E-024
     15.5000     -4.5000     0.13122E-023
     15.5000     -4.4000     0.48622E-023
     15.5000     -4.3000     0.17511E-022
     15.5000     -4.2000     0.61292E-022
     15.5000     -4.1000     0.20848E-021
     15.5000     -4.0000     0.68910E-021
     15.5000     -3.9000     0.22132E-020
     15.5000     -3.8000     0.69066E-020
     15.5000     -3.7000     0.20940E-019
     15.5000     -3.6000     0.61681E-019
     15.5000     -3.5000     0.17650E-018
     15.5000     -3.4000     0.49062E-018
     15.5000     -3.3000     0.13247E-017
     15.5000     -3.2000     0.34743E-017
     15.5000     -3.1000     0.88501E-017
     15.5000     -3.0000     0.21895E-016
     15.5000     -2.9000     0.52607E-016
     15.5000     -2.8000     0.12275E-015
     15.5000     -2.7000     0.27813E-015
     15.5000     -2.6000     0.61197E-015
     15.5000     -2.5000     0.13075E-014
     15.5000     -2.4000     0.27123E-014
     15.5000     -2.3000     0.54630E-014
     15.5000     -2.2000     0.10683E-013
     15.5000     -2.1000     0.20283E-013
     15.5000     -2.0000     0.37386E-013
     15.5000     -1.9000     0.66899E-013
     15.5000     -1.8000     0.11621E-012
     15.5000     -1.7000     0.19597E-012
     15.5000     -1.6000     0.32078E-012
     15.5000     -1.5000     0.50970E-012
     15.5000     -1.4000     0.78615E-012
     15.5000     -1.3000     0.11769E-011
     15.5000     -1.2000     0.17102E-011
     15.5000     -1.1000     0.24121E-011
     15.5000     -1.0000     0.33021E-011
     15.5000     -0.9000     0.43874E-011
     15.5000     -0.8000     0.56579E-011
     15.5000     -0.7000     0.70814E-011
     15.5000     -0.6000     0.86020E-011
     15.5000     -0.5000     0.10141E-010
     15.5000     -0.4000     0.11603E-010
     15.5000     -0.3000     0.12885E-010
     15.5000     -0.2000     0.13886E-010
     15.5000     -0.1000     0.14524E-010
     15.5000      0.0000     0.14743E-010
     15.5000      0.1000     0.14524E-010
     15.5000      0.2000     0.13886E-010
     15.5000      0.3000     0.12885E-010
     15.5000      0.4000     0.11603E-010
     15.5000      0.5000     0.10141E-010
     15.5000      0.6000     0.86020E-011
     15.5000      0.7000     0.70814E-011
     15.5000      0.8000     0.56579E-011
     15.5000      0.9000     0.43874E-011
     15.5000      1.0000     0.33021E-011
     15.5000      1.1000     0.24121E-011
     15.5000      1.2000     0.17102E-011
     15.5000      1.3000     0.11769E-011
     15.5000      1.4000     0.78615E-012
     15.5000      1.5000     0.50970E-012
     15.5000      1.6000     0.32078E-012
     15.5000      1.7000     0.19597E-012
     15.5000      1.8000     0.11621E-012
     15.5000      1.9000     0.66899E-013
     15.5000      2.0000     0.37386E-013
     15.5000      2.1000     0.20283E-013
     15.5000      2.2000     0.10683E-013
     15.5000      2.3000     0.54630E-014
     15.5000      2.4000     0.27123E-014
     15.5000      2.5000     0.13075E-014
     15.5000      2.6000     0.61197E-015
     15.5000      2.7000     0.27813E-015
     15.5000      2.8000     0.12275E-015
     15.5000      2.9000     0.52607E-016
     15.5000      3.0000     0.21895E-016
     15.5000      3.1000     0.88501E-017
     15.5000      3.2000     0.34743E-017
     15.5000      3.3000     0.13247E-017
     15.5000      3.4000     0.49062E-018
     15.5000      3.5000     0.17650E-018
     15.5000      3.6000     0.61681E-019
     15.5000      3.7000     0.20940E-019
     15.5000      3.8000     0.69066E-020
     15.5000      3.9000     0.22132E-020
     15.5000      4.0000     0.68910E-021
     15.5000      4.1000     0.20848E-021
     15.5000      4.2000     0.61292E-022
     15.5000      4.3000     0.17511E-022
     15.5000      4.4000     0.48622E-023
     15.5000      4.5000     0.13122E-023
     15.5000      4.6000     0.34419E-024
     15.5000      4.7000     0.87760E-025
     15.5000      4.8000     0.21753E-025
     15.5000      4.9000     0.52417E-026
     15.5000      5.0000     0.12280E-026
     15.5000      5.1000     0.27974E-027
     15.5000      5.2000     0.61964E-028
     15.5000      5.3000     0.13347E-028
     15.5000      5.4000     0.27960E-029
     15.5000      5.5000     0.56967E-030
     15.5000      5.6000     0.11289E-030
     15.5000      5.7000     0.21763E-031
     15.5000      5.8000     0.40811E-032
     15.5000      5.9000     0.74458E-033
     15.5000      6.0000     0.13217E-033
     15.5000      6.1000     0.22830E-034
     15.5000      6.2000     0.38373E-035
     15.5000      6.3000     0.62770E-036
     15.5000      6.4000     0.99935E-037
     15.5000      6.5000     0.15486E-037
     15.5000      6.6000     0.23360E-038
     15.5000      6.7000     0.34305E-039
     15.5000      6.8000     0.49047E-040
     15.5000      6.9000     0.68279E-041
     15.5000      7.0000     0.92556E-042
     15.5000      7.1000     0.12218E-042
     15.5000      7.2000     0.15709E-043
     15.5000      7.3000     0.19672E-044
     15.5000      7.4000     0.23996E-045
     15.5000      7.5000     0.28516E-046
     15.5000      7.6000     0.33014E-047
     15.5000      7.7000     0.37241E-048
     15.5000      7.8000     0.40936E-049
     15.5000      7.9000     0.43851E-050
     15.5000      8.0000     0.45781E-051
     15.5000      8.1000     0.46586E-052
     15.5000      8.2000     0.46211E-053
     15.5000      8.3000     0.44687E-054
     15.5000      8.4000     0.42131E-055
     15.5000      8.5000     0.38730E-056
     15.5000      8.6000     0.34719E-057
     15.5000      8.7000     0.30352E-058
     15.5000      8.8000     0.25880E-059
     15.5000      8.9000     0.21524E-060
     15.5000      9.0000     0.17463E-061
     15.5000      9.1000     0.13822E-062
     15.5000      9.2000     0.10674E-063
     15.5000      9.3000     0.80435E-065
     15.5000      9.4000     0.59150E-066
     15.5000      9.5000     0.42451E-067
     15.5000      9.6000     0.29737E-068
     15.5000      9.7000     0.20334E-069
     15.5000      9.8000     0.13574E-070
     15.5000      9.9000     0.88464E-072
     15.5000     10.0000     0.56295E-073
     15.5000     10.1000     0.34983E-074
     15.5000     10.2000     0.21230E-075
     15.5000     10.3000     0.12584E-076
     15.5000     10.4000     0.72859E-078
     15.5000     10.5000     0.41209E-079
     15.5000     10.6000     0.22771E-080
     15.5000     10.7000     0.12294E-081
     15.5000     10.8000     0.64860E-083
     15.5000     10.9000     0.33440E-084
     15.5000     11.0000     0.16850E-085
     15.5000     11.1000     0.82992E-087
     15.5000     11.2000     0.39958E-088
     15.5000     11.3000     0.18808E-089
     15.5000     11.4000     0.86555E-091
     15.5000     11.5000     0.38950E-092
     15.5000     11.6000     0.17140E-093
     15.5000     11.7000     0.73768E-095
     15.5000     11.8000     0.31053E-096
     15.5000     11.9000     0.12787E-097
     15.5000     12.0000     0.51509E-099
     15.5000     12.1000     0.20301E-100
     15.5000     12.2000     0.78288E-102
     15.5000     12.3000     0.29544E-103
     15.5000     12.4000     0.10911E-104
     15.5000     12.5000     0.39445E-106
     15.5000     12.6000     0.13999E-107
     15.5000     12.7000     0.52853E-109
     15.5000     12.8000     0.00000E+000
 
     15.6000    -12.8000     0.00000E+000
     15.6000    -12.7000     0.25392E-109
     15.6000    -12.6000     0.78402E-108
     15.6000    -12.5000     0.22211E-106
     15.6000    -12.4000     0.61458E-105
     15.6000    -12.3000     0.16643E-103
     15.6000    -12.2000     0.44105E-102
     15.6000    -12.1000     0.11438E-100
     15.6000    -12.0000     0.29025E-099
     15.6000    -11.9000     0.72059E-098
     15.6000    -11.8000     0.17501E-096
     15.6000    -11.7000     0.41580E-095
     15.6000    -11.6000     0.96622E-094
     15.6000    -11.5000     0.21959E-092
     15.6000    -11.4000     0.48803E-091
     15.6000    -11.3000     0.10606E-089
     15.6000    -11.2000     0.22534E-088
     15.6000    -11.1000     0.46809E-087
     15.6000    -11.0000     0.95048E-086
     15.6000    -10.9000     0.18865E-084
     15.6000    -10.8000     0.36594E-083
     15.6000    -10.7000     0.69371E-082
     15.6000    -10.6000     0.12850E-080
     15.6000    -10.5000     0.23258E-079
     15.6000    -10.4000     0.41126E-078
     15.6000    -10.3000     0.71039E-077
     15.6000    -10.2000     0.11986E-075
     15.6000    -10.1000     0.19753E-074
     15.6000    -10.0000     0.31791E-073
     15.6000     -9.9000     0.49963E-072
     15.6000     -9.8000     0.76670E-071
     15.6000     -9.7000     0.11487E-069
     15.6000     -9.6000     0.16801E-068
     15.6000     -9.5000     0.23987E-067
     15.6000     -9.4000     0.33427E-066
     15.6000     -9.3000     0.45462E-065
     15.6000     -9.2000     0.60337E-064
     15.6000     -9.1000     0.78140E-063
     15.6000     -9.0000     0.98735E-062
     15.6000     -8.9000     0.12171E-060
     15.6000     -8.8000     0.14636E-059
     15.6000     -8.7000     0.17168E-058
     15.6000     -8.6000     0.19641E-057
     15.6000     -8.5000     0.21913E-056
     15.6000     -8.4000     0.23840E-055
     15.6000     -8.3000     0.25290E-054
     15.6000     -8.2000     0.26156E-053
     15.6000     -8.1000     0.26372E-052
     15.6000     -8.0000     0.25920E-051
     15.6000     -7.9000     0.24830E-050
     15.6000     -7.8000     0.23183E-049
     15.6000     -7.7000     0.21094E-048
     15.6000     -7.6000     0.18702E-047
     15.6000     -7.5000     0.16156E-046
     15.6000     -7.4000     0.13597E-045
     15.6000     -7.3000     0.11149E-044
     15.6000     -7.2000     0.89040E-044
     15.6000     -7.1000     0.69265E-043
     15.6000     -7.0000     0.52477E-042
     15.6000     -6.9000     0.38718E-041
     15.6000     -6.8000     0.27817E-040
     15.6000     -6.7000     0.19459E-039
     15.6000     -6.6000     0.13253E-038
     15.6000     -6.5000     0.87869E-038
     15.6000     -6.4000     0.56712E-037
     15.6000     -6.3000     0.35627E-036
     15.6000     -6.2000     0.21783E-035
     15.6000     -6.1000     0.12962E-034
     15.6000     -6.0000     0.75053E-034
     15.6000     -5.9000     0.42287E-033
     15.6000     -5.8000     0.23182E-032
     15.6000     -5.7000     0.12363E-031
     15.6000     -5.6000     0.64146E-031
     15.6000     -5.5000     0.32374E-030
     15.6000     -5.4000     0.15892E-029
     15.6000     -5.3000     0.75875E-029
     15.6000     -5.2000     0.35231E-028
     15.6000     -5.1000     0.15908E-027
     15.6000     -5.0000     0.69844E-027
     15.6000     -4.9000     0.29817E-026
     15.6000     -4.8000     0.12376E-025
     15.6000     -4.7000     0.49937E-025
     15.6000     -4.6000     0.19588E-024
     15.6000     -4.5000     0.74688E-024
     15.6000     -4.4000     0.27680E-023
     15.6000     -4.3000     0.99707E-023
     15.6000     -4.2000     0.34904E-022
     15.6000     -4.1000     0.11874E-021
     15.6000     -4.0000     0.39255E-021
     15.6000     -3.9000     0.12610E-020
     15.6000     -3.8000     0.39356E-020
     15.6000     -3.7000     0.11934E-019
     15.6000     -3.6000     0.35159E-019
     15.6000     -3.5000     0.10062E-018
     15.6000     -3.4000     0.27975E-018
     15.6000     -3.3000     0.75546E-018
     15.6000     -3.2000     0.19816E-017
     15.6000     -3.1000     0.50485E-017
     15.6000     -3.0000     0.12492E-016
     15.6000     -2.9000     0.30018E-016
     15.6000     -2.8000     0.70053E-016
     15.6000     -2.7000     0.15875E-015
     15.6000     -2.6000     0.34935E-015
     15.6000     -2.5000     0.74648E-015
     15.6000     -2.4000     0.15487E-014
     15.6000     -2.3000     0.31198E-014
     15.6000     -2.2000     0.61018E-014
     15.6000     -2.1000     0.11586E-013
     15.6000     -2.0000     0.21358E-013
     15.6000     -1.9000     0.38223E-013
     15.6000     -1.8000     0.66405E-013
     15.6000     -1.7000     0.11199E-012
     15.6000     -1.6000     0.18334E-012
     15.6000     -1.5000     0.29134E-012
     15.6000     -1.4000     0.44940E-012
     15.6000     -1.3000     0.67285E-012
     15.6000     -1.2000     0.97781E-012
     15.6000     -1.1000     0.13792E-011
     15.6000     -1.0000     0.18882E-011
     15.6000     -0.9000     0.25090E-011
     15.6000     -0.8000     0.32357E-011
     15.6000     -0.7000     0.40500E-011
     15.6000     -0.6000     0.49199E-011
     15.6000     -0.5000     0.58005E-011
     15.6000     -0.4000     0.66370E-011
     15.6000     -0.3000     0.73703E-011
     15.6000     -0.2000     0.79431E-011
     15.6000     -0.1000     0.83080E-011
     15.6000      0.0000     0.84334E-011
     15.6000      0.1000     0.83080E-011
     15.6000      0.2000     0.79431E-011
     15.6000      0.3000     0.73703E-011
     15.6000      0.4000     0.66370E-011
     15.6000      0.5000     0.58005E-011
     15.6000      0.6000     0.49199E-011
     15.6000      0.7000     0.40500E-011
     15.6000      0.8000     0.32357E-011
     15.6000      0.9000     0.25090E-011
     15.6000      1.0000     0.18882E-011
     15.6000      1.1000     0.13792E-011
     15.6000      1.2000     0.97781E-012
     15.6000      1.3000     0.67285E-012
     15.6000      1.4000     0.44940E-012
     15.6000      1.5000     0.29134E-012
     15.6000      1.6000     0.18334E-012
     15.6000      1.7000     0.11199E-012
     15.6000      1.8000     0.66405E-013
     15.6000      1.9000     0.38223E-013
     15.6000      2.0000     0.21358E-013
     15.6000      2.1000     0.11586E-013
     15.6000      2.2000     0.61018E-014
     15.6000      2.3000     0.31198E-014
     15.6000      2.4000     0.15487E-014
     15.6000      2.5000     0.74648E-015
     15.6000      2.6000     0.34935E-015
     15.6000      2.7000     0.15875E-015
     15.6000      2.8000     0.70053E-016
     15.6000      2.9000     0.30018E-016
     15.6000      3.0000     0.12492E-016
     15.6000      3.1000     0.50485E-017
     15.6000      3.2000     0.19816E-017
     15.6000      3.3000     0.75546E-018
     15.6000      3.4000     0.27975E-018
     15.6000      3.5000     0.10062E-018
     15.6000      3.6000     0.35159E-019
     15.6000      3.7000     0.11934E-019
     15.6000      3.8000     0.39356E-020
     15.6000      3.9000     0.12610E-020
     15.6000      4.0000     0.39255E-021
     15.6000      4.1000     0.11874E-021
     15.6000      4.2000     0.34904E-022
     15.6000      4.3000     0.99707E-023
     15.6000      4.4000     0.27680E-023
     15.6000      4.5000     0.74688E-024
     15.6000      4.6000     0.19588E-024
     15.6000      4.7000     0.49937E-025
     15.6000      4.8000     0.12376E-025
     15.6000      4.9000     0.29817E-026
     15.6000      5.0000     0.69844E-027
     15.6000      5.1000     0.15908E-027
     15.6000      5.2000     0.35231E-028
     15.6000      5.3000     0.75875E-029
     15.6000      5.4000     0.15892E-029
     15.6000      5.5000     0.32374E-030
     15.6000      5.6000     0.64146E-031
     15.6000      5.7000     0.12363E-031
     15.6000      5.8000     0.23182E-032
     15.6000      5.9000     0.42287E-033
     15.6000      6.0000     0.75053E-034
     15.6000      6.1000     0.12962E-034
     15.6000      6.2000     0.21783E-035
     15.6000      6.3000     0.35627E-036
     15.6000      6.4000     0.56712E-037
     15.6000      6.5000     0.87869E-038
     15.6000      6.6000     0.13253E-038
     15.6000      6.7000     0.19459E-039
     15.6000      6.8000     0.27817E-040
     15.6000      6.9000     0.38718E-041
     15.6000      7.0000     0.52477E-042
     15.6000      7.1000     0.69265E-043
     15.6000      7.2000     0.89040E-044
     15.6000      7.3000     0.11149E-044
     15.6000      7.4000     0.13597E-045
     15.6000      7.5000     0.16156E-046
     15.6000      7.6000     0.18702E-047
     15.6000      7.7000     0.21094E-048
     15.6000      7.8000     0.23183E-049
     15.6000      7.9000     0.24830E-050
     15.6000      8.0000     0.25920E-051
     15.6000      8.1000     0.26372E-052
     15.6000      8.2000     0.26156E-053
     15.6000      8.3000     0.25290E-054
     15.6000      8.4000     0.23840E-055
     15.6000      8.5000     0.21913E-056
     15.6000      8.6000     0.19641E-057
     15.6000      8.7000     0.17168E-058
     15.6000      8.8000     0.14636E-059
     15.6000      8.9000     0.12171E-060
     15.6000      9.0000     0.98735E-062
     15.6000      9.1000     0.78140E-063
     15.6000      9.2000     0.60337E-064
     15.6000      9.3000     0.45462E-065
     15.6000      9.4000     0.33427E-066
     15.6000      9.5000     0.23987E-067
     15.6000      9.6000     0.16801E-068
     15.6000      9.7000     0.11487E-069
     15.6000      9.8000     0.76670E-071
     15.6000      9.9000     0.49963E-072
     15.6000     10.0000     0.31791E-073
     15.6000     10.1000     0.19753E-074
     15.6000     10.2000     0.11986E-075
     15.6000     10.3000     0.71039E-077
     15.6000     10.4000     0.41126E-078
     15.6000     10.5000     0.23258E-079
     15.6000     10.6000     0.12850E-080
     15.6000     10.7000     0.69371E-082
     15.6000     10.8000     0.36594E-083
     15.6000     10.9000     0.18865E-084
     15.6000     11.0000     0.95048E-086
     15.6000     11.1000     0.46809E-087
     15.6000     11.2000     0.22534E-088
     15.6000     11.3000     0.10606E-089
     15.6000     11.4000     0.48803E-091
     15.6000     11.5000     0.21959E-092
     15.6000     11.6000     0.96622E-094
     15.6000     11.7000     0.41580E-095
     15.6000     11.8000     0.17501E-096
     15.6000     11.9000     0.72059E-098
     15.6000     12.0000     0.29025E-099
     15.6000     12.1000     0.11438E-100
     15.6000     12.2000     0.44105E-102
     15.6000     12.3000     0.16643E-103
     15.6000     12.4000     0.61458E-105
     15.6000     12.5000     0.22216E-106
     15.6000     12.6000     0.78839E-108
     15.6000     12.7000     0.29762E-109
     15.6000     12.8000     0.00000E+000
 
     15.7000    -12.8000     0.00000E+000
     15.7000    -12.7000     0.14215E-109
     15.7000    -12.6000     0.43894E-108
     15.7000    -12.5000     0.12436E-106
     15.7000    -12.4000     0.34414E-105
     15.7000    -12.3000     0.93200E-104
     15.7000    -12.2000     0.24702E-102
     15.7000    -12.1000     0.64067E-101
     15.7000    -12.0000     0.16259E-099
     15.7000    -11.9000     0.40369E-098
     15.7000    -11.8000     0.98057E-097
     15.7000    -11.7000     0.23299E-095
     15.7000    -11.6000     0.54146E-094
     15.7000    -11.5000     0.12307E-092
     15.7000    -11.4000     0.27354E-091
     15.7000    -11.3000     0.59451E-090
     15.7000    -11.2000     0.12633E-088
     15.7000    -11.1000     0.26244E-087
     15.7000    -11.0000     0.53296E-086
     15.7000    -10.9000     0.10579E-084
     15.7000    -10.8000     0.20524E-083
     15.7000    -10.7000     0.38910E-082
     15.7000    -10.6000     0.72085E-081
     15.7000    -10.5000     0.13048E-079
     15.7000    -10.4000     0.23075E-078
     15.7000    -10.3000     0.39864E-077
     15.7000    -10.2000     0.67269E-076
     15.7000    -10.1000     0.11087E-074
     15.7000    -10.0000     0.17845E-073
     15.7000     -9.9000     0.28049E-072
     15.7000     -9.8000     0.43048E-071
     15.7000     -9.7000     0.64503E-070
     15.7000     -9.6000     0.94354E-069
     15.7000     -9.5000     0.13473E-067
     15.7000     -9.4000     0.18777E-066
     15.7000     -9.3000     0.25540E-065
     15.7000     -9.2000     0.33901E-064
     15.7000     -9.1000     0.43909E-063
     15.7000     -9.0000     0.55489E-062
     15.7000     -8.9000     0.68411E-061
     15.7000     -8.8000     0.82277E-060
     15.7000     -8.7000     0.96520E-059
     15.7000     -8.6000     0.11043E-057
     15.7000     -8.5000     0.12323E-056
     15.7000     -8.4000     0.13408E-055
     15.7000     -8.3000     0.14225E-054
     15.7000     -8.2000     0.14714E-053
     15.7000     -8.1000     0.14838E-052
     15.7000     -8.0000     0.14585E-051
     15.7000     -7.9000     0.13974E-050
     15.7000     -7.8000     0.13049E-049
     15.7000     -7.7000     0.11874E-048
     15.7000     -7.6000     0.10529E-047
     15.7000     -7.5000     0.90972E-047
     15.7000     -7.4000     0.76576E-046
     15.7000     -7.3000     0.62794E-045
     15.7000     -7.2000     0.50159E-044
     15.7000     -7.1000     0.39024E-043
     15.7000     -7.0000     0.29570E-042
     15.7000     -6.9000     0.21820E-041
     15.7000     -6.8000     0.15679E-040
     15.7000     -6.7000     0.10969E-039
     15.7000     -6.6000     0.74719E-039
     15.7000     -6.5000     0.49548E-038
     15.7000     -6.4000     0.31983E-037
     15.7000     -6.3000     0.20095E-036
     15.7000     -6.2000     0.12289E-035
     15.7000     -6.1000     0.73132E-035
     15.7000     -6.0000     0.42352E-034
     15.7000     -5.9000     0.23866E-033
     15.7000     -5.8000     0.13085E-032
     15.7000     -5.7000     0.69798E-032
     15.7000     -5.6000     0.36219E-031
     15.7000     -5.5000     0.18282E-030
     15.7000     -5.4000     0.89759E-030
     15.7000     -5.3000     0.42861E-029
     15.7000     -5.2000     0.19904E-028
     15.7000     -5.1000     0.89888E-028
     15.7000     -5.0000     0.39472E-027
     15.7000     -4.9000     0.16853E-026
     15.7000     -4.8000     0.69962E-026
     15.7000     -4.7000     0.28235E-025
     15.7000     -4.6000     0.11077E-024
     15.7000     -4.5000     0.42242E-024
     15.7000     -4.4000     0.15658E-023
     15.7000     -4.3000     0.56408E-023
     15.7000     -4.2000     0.19750E-022
     15.7000     -4.1000     0.67199E-022
     15.7000     -4.0000     0.22218E-021
     15.7000     -3.9000     0.71382E-021
     15.7000     -3.8000     0.22282E-020
     15.7000     -3.7000     0.67579E-020
     15.7000     -3.6000     0.19912E-019
     15.7000     -3.5000     0.56995E-019
     15.7000     -3.4000     0.15848E-018
     15.7000     -3.3000     0.42803E-018
     15.7000     -3.2000     0.11229E-017
     15.7000     -3.1000     0.28612E-017
     15.7000     -3.0000     0.70806E-017
     15.7000     -2.9000     0.17017E-016
     15.7000     -2.8000     0.39718E-016
     15.7000     -2.7000     0.90019E-016
     15.7000     -2.6000     0.19812E-015
     15.7000     -2.5000     0.42339E-015
     15.7000     -2.4000     0.87853E-015
     15.7000     -2.3000     0.17700E-014
     15.7000     -2.2000     0.34621E-014
     15.7000     -2.1000     0.65746E-014
     15.7000     -2.0000     0.12121E-013
     15.7000     -1.9000     0.21695E-013
     15.7000     -1.8000     0.37694E-013
     15.7000     -1.7000     0.63576E-013
     15.7000     -1.6000     0.10409E-012
     15.7000     -1.5000     0.16542E-012
     15.7000     -1.4000     0.25519E-012
     15.7000     -1.3000     0.38210E-012
     15.7000     -1.2000     0.55533E-012
     15.7000     -1.1000     0.78336E-012
     15.7000     -1.0000     0.10725E-011
     15.7000     -0.9000     0.14252E-011
     15.7000     -0.8000     0.18381E-011
     15.7000     -0.7000     0.23008E-011
     15.7000     -0.6000     0.27951E-011
     15.7000     -0.5000     0.32954E-011
     15.7000     -0.4000     0.37708E-011
     15.7000     -0.3000     0.41875E-011
     15.7000     -0.2000     0.45131E-011
     15.7000     -0.1000     0.47205E-011
     15.7000      0.0000     0.47917E-011
     15.7000      0.1000     0.47205E-011
     15.7000      0.2000     0.45131E-011
     15.7000      0.3000     0.41875E-011
     15.7000      0.4000     0.37708E-011
     15.7000      0.5000     0.32954E-011
     15.7000      0.6000     0.27951E-011
     15.7000      0.7000     0.23008E-011
     15.7000      0.8000     0.18381E-011
     15.7000      0.9000     0.14252E-011
     15.7000      1.0000     0.10725E-011
     15.7000      1.1000     0.78336E-012
     15.7000      1.2000     0.55533E-012
     15.7000      1.3000     0.38210E-012
     15.7000      1.4000     0.25519E-012
     15.7000      1.5000     0.16542E-012
     15.7000      1.6000     0.10409E-012
     15.7000      1.7000     0.63576E-013
     15.7000      1.8000     0.37694E-013
     15.7000      1.9000     0.21695E-013
     15.7000      2.0000     0.12121E-013
     15.7000      2.1000     0.65746E-014
     15.7000      2.2000     0.34621E-014
     15.7000      2.3000     0.17700E-014
     15.7000      2.4000     0.87853E-015
     15.7000      2.5000     0.42339E-015
     15.7000      2.6000     0.19812E-015
     15.7000      2.7000     0.90019E-016
     15.7000      2.8000     0.39718E-016
     15.7000      2.9000     0.17017E-016
     15.7000      3.0000     0.70806E-017
     15.7000      3.1000     0.28612E-017
     15.7000      3.2000     0.11229E-017
     15.7000      3.3000     0.42803E-018
     15.7000      3.4000     0.15848E-018
     15.7000      3.5000     0.56995E-019
     15.7000      3.6000     0.19912E-019
     15.7000      3.7000     0.67579E-020
     15.7000      3.8000     0.22282E-020
     15.7000      3.9000     0.71382E-021
     15.7000      4.0000     0.22218E-021
     15.7000      4.1000     0.67199E-022
     15.7000      4.2000     0.19750E-022
     15.7000      4.3000     0.56408E-023
     15.7000      4.4000     0.15658E-023
     15.7000      4.5000     0.42242E-024
     15.7000      4.6000     0.11077E-024
     15.7000      4.7000     0.28235E-025
     15.7000      4.8000     0.69962E-026
     15.7000      4.9000     0.16853E-026
     15.7000      5.0000     0.39472E-027
     15.7000      5.1000     0.89888E-028
     15.7000      5.2000     0.19904E-028
     15.7000      5.3000     0.42861E-029
     15.7000      5.4000     0.89759E-030
     15.7000      5.5000     0.18282E-030
     15.7000      5.6000     0.36219E-031
     15.7000      5.7000     0.69798E-032
     15.7000      5.8000     0.13085E-032
     15.7000      5.9000     0.23866E-033
     15.7000      6.0000     0.42352E-034
     15.7000      6.1000     0.73132E-035
     15.7000      6.2000     0.12289E-035
     15.7000      6.3000     0.20095E-036
     15.7000      6.4000     0.31983E-037
     15.7000      6.5000     0.49548E-038
     15.7000      6.6000     0.74719E-039
     15.7000      6.7000     0.10969E-039
     15.7000      6.8000     0.15679E-040
     15.7000      6.9000     0.21820E-041
     15.7000      7.0000     0.29570E-042
     15.7000      7.1000     0.39024E-043
     15.7000      7.2000     0.50159E-044
     15.7000      7.3000     0.62794E-045
     15.7000      7.4000     0.76576E-046
     15.7000      7.5000     0.90972E-047
     15.7000      7.6000     0.10529E-047
     15.7000      7.7000     0.11874E-048
     15.7000      7.8000     0.13049E-049
     15.7000      7.9000     0.13974E-050
     15.7000      8.0000     0.14585E-051
     15.7000      8.1000     0.14838E-052
     15.7000      8.2000     0.14714E-053
     15.7000      8.3000     0.14225E-054
     15.7000      8.4000     0.13408E-055
     15.7000      8.5000     0.12323E-056
     15.7000      8.6000     0.11043E-057
     15.7000      8.7000     0.96520E-059
     15.7000      8.8000     0.82277E-060
     15.7000      8.9000     0.68411E-061
     15.7000      9.0000     0.55489E-062
     15.7000      9.1000     0.43909E-063
     15.7000      9.2000     0.33901E-064
     15.7000      9.3000     0.25540E-065
     15.7000      9.4000     0.18777E-066
     15.7000      9.5000     0.13473E-067
     15.7000      9.6000     0.94354E-069
     15.7000      9.7000     0.64503E-070
     15.7000      9.8000     0.43048E-071
     15.7000      9.9000     0.28049E-072
     15.7000     10.0000     0.17845E-073
     15.7000     10.1000     0.11087E-074
     15.7000     10.2000     0.67269E-076
     15.7000     10.3000     0.39864E-077
     15.7000     10.4000     0.23075E-078
     15.7000     10.5000     0.13048E-079
     15.7000     10.6000     0.72085E-081
     15.7000     10.7000     0.38910E-082
     15.7000     10.8000     0.20524E-083
     15.7000     10.9000     0.10579E-084
     15.7000     11.0000     0.53296E-086
     15.7000     11.1000     0.26244E-087
     15.7000     11.2000     0.12633E-088
     15.7000     11.3000     0.59451E-090
     15.7000     11.4000     0.27354E-091
     15.7000     11.5000     0.12307E-092
     15.7000     11.6000     0.54146E-094
     15.7000     11.7000     0.23299E-095
     15.7000     11.8000     0.98057E-097
     15.7000     11.9000     0.40369E-098
     15.7000     12.0000     0.16259E-099
     15.7000     12.1000     0.64067E-101
     15.7000     12.2000     0.24702E-102
     15.7000     12.3000     0.93200E-104
     15.7000     12.4000     0.34414E-105
     15.7000     12.5000     0.12439E-106
     15.7000     12.6000     0.44139E-108
     15.7000     12.7000     0.16661E-109
     15.7000     12.8000     0.00000E+000
 
     15.8000    -12.8000     0.00000E+000
     15.8000    -12.7000     0.79109E-110
     15.8000    -12.6000     0.24430E-108
     15.8000    -12.5000     0.69223E-107
     15.8000    -12.4000     0.19157E-105
     15.8000    -12.3000     0.51886E-104
     15.8000    -12.2000     0.13753E-102
     15.8000    -12.1000     0.35674E-101
     15.8000    -12.0000     0.90540E-100
     15.8000    -11.9000     0.22482E-098
     15.8000    -11.8000     0.54615E-097
     15.8000    -11.7000     0.12978E-095
     15.8000    -11.6000     0.30163E-094
     15.8000    -11.5000     0.68565E-093
     15.8000    -11.4000     0.15241E-091
     15.8000    -11.3000     0.33128E-090
     15.8000    -11.2000     0.70403E-089
     15.8000    -11.1000     0.14627E-087
     15.8000    -11.0000     0.29707E-086
     15.8000    -10.9000     0.58974E-085
     15.8000    -10.8000     0.11442E-083
     15.8000    -10.7000     0.21695E-082
     15.8000    -10.6000     0.40197E-081
     15.8000    -10.5000     0.72768E-080
     15.8000    -10.4000     0.12870E-078
     15.8000    -10.3000     0.22236E-077
     15.8000    -10.2000     0.37527E-076
     15.8000    -10.1000     0.61856E-075
     15.8000    -10.0000     0.99574E-074
     15.8000     -9.9000     0.15653E-072
     15.8000     -9.8000     0.24025E-071
     15.8000     -9.7000     0.36003E-070
     15.8000     -9.6000     0.52671E-069
     15.8000     -9.5000     0.75216E-068
     15.8000     -9.4000     0.10484E-066
     15.8000     -9.3000     0.14262E-065
     15.8000     -9.2000     0.18933E-064
     15.8000     -9.1000     0.24525E-063
     15.8000     -9.0000     0.30997E-062
     15.8000     -8.9000     0.38220E-061
     15.8000     -8.8000     0.45971E-060
     15.8000     -8.7000     0.53936E-059
     15.8000     -8.6000     0.61719E-058
     15.8000     -8.5000     0.68875E-057
     15.8000     -8.4000     0.74952E-056
     15.8000     -8.3000     0.79529E-055
     15.8000     -8.2000     0.82274E-054
     15.8000     -8.1000     0.82975E-053
     15.8000     -8.0000     0.81573E-052
     15.8000     -7.9000     0.78165E-051
     15.8000     -7.8000     0.72998E-050
     15.8000     -7.7000     0.66436E-049
     15.8000     -7.6000     0.58919E-048
     15.8000     -7.5000     0.50912E-047
     15.8000     -7.4000     0.42861E-046
     15.8000     -7.3000     0.35151E-045
     15.8000     -7.2000     0.28082E-044
     15.8000     -7.1000     0.21851E-043
     15.8000     -7.0000     0.16559E-042
     15.8000     -6.9000     0.12221E-041
     15.8000     -6.8000     0.87826E-041
     15.8000     -6.7000     0.61454E-040
     15.8000     -6.6000     0.41866E-039
     15.8000     -6.5000     0.27766E-038
     15.8000     -6.4000     0.17926E-037
     15.8000     -6.3000     0.11264E-036
     15.8000     -6.2000     0.68892E-036
     15.8000     -6.1000     0.41005E-035
     15.8000     -6.0000     0.23750E-034
     15.8000     -5.9000     0.13385E-033
     15.8000     -5.8000     0.73399E-033
     15.8000     -5.7000     0.39157E-032
     15.8000     -5.6000     0.20322E-031
     15.8000     -5.5000     0.10259E-030
     15.8000     -5.4000     0.50377E-030
     15.8000     -5.3000     0.24059E-029
     15.8000     -5.2000     0.11174E-028
     15.8000     -5.1000     0.50471E-028
     15.8000     -5.0000     0.22166E-027
     15.8000     -4.9000     0.94657E-027
     15.8000     -4.8000     0.39300E-026
     15.8000     -4.7000     0.15862E-025
     15.8000     -4.6000     0.62240E-025
     15.8000     -4.5000     0.23739E-024
     15.8000     -4.4000     0.88004E-024
     15.8000     -4.3000     0.31709E-023
     15.8000     -4.2000     0.11104E-022
     15.8000     -4.1000     0.37785E-022
     15.8000     -4.0000     0.12495E-021
     15.8000     -3.9000     0.40149E-021
     15.8000     -3.8000     0.12534E-020
     15.8000     -3.7000     0.38020E-020
     15.8000     -3.6000     0.11204E-019
     15.8000     -3.5000     0.32074E-019
     15.8000     -3.4000     0.89196E-019
     15.8000     -3.3000     0.24094E-018
     15.8000     -3.2000     0.63217E-018
     15.8000     -3.1000     0.16110E-017
     15.8000     -3.0000     0.39873E-017
     15.8000     -2.9000     0.95841E-017
     15.8000     -2.8000     0.22372E-016
     15.8000     -2.7000     0.50711E-016
     15.8000     -2.6000     0.11162E-015
     15.8000     -2.5000     0.23857E-015
     15.8000     -2.4000     0.49508E-015
     15.8000     -2.3000     0.99754E-015
     15.8000     -2.2000     0.19514E-014
     15.8000     -2.1000     0.37062E-014
     15.8000     -2.0000     0.68337E-014
     15.8000     -1.9000     0.12232E-013
     15.8000     -1.8000     0.21255E-013
     15.8000     -1.7000     0.35853E-013
     15.8000     -1.6000     0.58705E-013
     15.8000     -1.5000     0.93304E-013
     15.8000     -1.4000     0.14394E-012
     15.8000     -1.3000     0.21555E-012
     15.8000     -1.2000     0.31329E-012
     15.8000     -1.1000     0.44196E-012
     15.8000     -1.0000     0.60514E-012
     15.8000     -0.9000     0.80418E-012
     15.8000     -0.8000     0.10372E-011
     15.8000     -0.7000     0.12984E-011
     15.8000     -0.6000     0.15773E-011
     15.8000     -0.5000     0.18598E-011
     15.8000     -0.4000     0.21281E-011
     15.8000     -0.3000     0.23633E-011
     15.8000     -0.2000     0.25471E-011
     15.8000     -0.1000     0.26642E-011
     15.8000      0.0000     0.27044E-011
     15.8000      0.1000     0.26642E-011
     15.8000      0.2000     0.25471E-011
     15.8000      0.3000     0.23633E-011
     15.8000      0.4000     0.21281E-011
     15.8000      0.5000     0.18598E-011
     15.8000      0.6000     0.15773E-011
     15.8000      0.7000     0.12984E-011
     15.8000      0.8000     0.10372E-011
     15.8000      0.9000     0.80418E-012
     15.8000      1.0000     0.60514E-012
     15.8000      1.1000     0.44196E-012
     15.8000      1.2000     0.31329E-012
     15.8000      1.3000     0.21555E-012
     15.8000      1.4000     0.14394E-012
     15.8000      1.5000     0.93304E-013
     15.8000      1.6000     0.58705E-013
     15.8000      1.7000     0.35853E-013
     15.8000      1.8000     0.21255E-013
     15.8000      1.9000     0.12232E-013
     15.8000      2.0000     0.68337E-014
     15.8000      2.1000     0.37062E-014
     15.8000      2.2000     0.19514E-014
     15.8000      2.3000     0.99754E-015
     15.8000      2.4000     0.49508E-015
     15.8000      2.5000     0.23857E-015
     15.8000      2.6000     0.11162E-015
     15.8000      2.7000     0.50711E-016
     15.8000      2.8000     0.22372E-016
     15.8000      2.9000     0.95841E-017
     15.8000      3.0000     0.39873E-017
     15.8000      3.1000     0.16110E-017
     15.8000      3.2000     0.63217E-018
     15.8000      3.3000     0.24094E-018
     15.8000      3.4000     0.89196E-019
     15.8000      3.5000     0.32074E-019
     15.8000      3.6000     0.11204E-019
     15.8000      3.7000     0.38020E-020
     15.8000      3.8000     0.12534E-020
     15.8000      3.9000     0.40149E-021
     15.8000      4.0000     0.12495E-021
     15.8000      4.1000     0.37785E-022
     15.8000      4.2000     0.11104E-022
     15.8000      4.3000     0.31709E-023
     15.8000      4.4000     0.88004E-024
     15.8000      4.5000     0.23739E-024
     15.8000      4.6000     0.62240E-025
     15.8000      4.7000     0.15862E-025
     15.8000      4.8000     0.39300E-026
     15.8000      4.9000     0.94657E-027
     15.8000      5.0000     0.22166E-027
     15.8000      5.1000     0.50471E-028
     15.8000      5.2000     0.11174E-028
     15.8000      5.3000     0.24059E-029
     15.8000      5.4000     0.50377E-030
     15.8000      5.5000     0.10259E-030
     15.8000      5.6000     0.20322E-031
     15.8000      5.7000     0.39157E-032
     15.8000      5.8000     0.73399E-033
     15.8000      5.9000     0.13385E-033
     15.8000      6.0000     0.23750E-034
     15.8000      6.1000     0.41005E-035
     15.8000      6.2000     0.68892E-036
     15.8000      6.3000     0.11264E-036
     15.8000      6.4000     0.17926E-037
     15.8000      6.5000     0.27766E-038
     15.8000      6.6000     0.41866E-039
     15.8000      6.7000     0.61454E-040
     15.8000      6.8000     0.87826E-041
     15.8000      6.9000     0.12221E-041
     15.8000      7.0000     0.16559E-042
     15.8000      7.1000     0.21851E-043
     15.8000      7.2000     0.28082E-044
     15.8000      7.3000     0.35151E-045
     15.8000      7.4000     0.42861E-046
     15.8000      7.5000     0.50912E-047
     15.8000      7.6000     0.58919E-048
     15.8000      7.7000     0.66436E-049
     15.8000      7.8000     0.72998E-050
     15.8000      7.9000     0.78165E-051
     15.8000      8.0000     0.81573E-052
     15.8000      8.1000     0.82975E-053
     15.8000      8.2000     0.82274E-054
     15.8000      8.3000     0.79529E-055
     15.8000      8.4000     0.74952E-056
     15.8000      8.5000     0.68875E-057
     15.8000      8.6000     0.61719E-058
     15.8000      8.7000     0.53936E-059
     15.8000      8.8000     0.45971E-060
     15.8000      8.9000     0.38220E-061
     15.8000      9.0000     0.30997E-062
     15.8000      9.1000     0.24525E-063
     15.8000      9.2000     0.18933E-064
     15.8000      9.3000     0.14262E-065
     15.8000      9.4000     0.10484E-066
     15.8000      9.5000     0.75216E-068
     15.8000      9.6000     0.52671E-069
     15.8000      9.7000     0.36003E-070
     15.8000      9.8000     0.24025E-071
     15.8000      9.9000     0.15653E-072
     15.8000     10.0000     0.99574E-074
     15.8000     10.1000     0.61856E-075
     15.8000     10.2000     0.37527E-076
     15.8000     10.3000     0.22236E-077
     15.8000     10.4000     0.12870E-078
     15.8000     10.5000     0.72768E-080
     15.8000     10.6000     0.40197E-081
     15.8000     10.7000     0.21695E-082
     15.8000     10.8000     0.11442E-083
     15.8000     10.9000     0.58974E-085
     15.8000     11.0000     0.29707E-086
     15.8000     11.1000     0.14627E-087
     15.8000     11.2000     0.70403E-089
     15.8000     11.3000     0.33128E-090
     15.8000     11.4000     0.15241E-091
     15.8000     11.5000     0.68565E-093
     15.8000     11.6000     0.30163E-094
     15.8000     11.7000     0.12978E-095
     15.8000     11.8000     0.54615E-097
     15.8000     11.9000     0.22482E-098
     15.8000     12.0000     0.90540E-100
     15.8000     12.1000     0.35674E-101
     15.8000     12.2000     0.13753E-102
     15.8000     12.3000     0.51886E-104
     15.8000     12.4000     0.19157E-105
     15.8000     12.5000     0.69237E-107
     15.8000     12.6000     0.24566E-108
     15.8000     12.7000     0.92721E-110
     15.8000     12.8000     0.00000E+000
 
     15.9000    -12.8000     0.00000E+000
     15.9000    -12.7000     0.43767E-110
     15.9000    -12.6000     0.13517E-108
     15.9000    -12.5000     0.38304E-107
     15.9000    -12.4000     0.10601E-105
     15.9000    -12.3000     0.28716E-104
     15.9000    -12.2000     0.76122E-103
     15.9000    -12.1000     0.19747E-101
     15.9000    -12.0000     0.50121E-100
     15.9000    -11.9000     0.12447E-098
     15.9000    -11.8000     0.30239E-097
     15.9000    -11.7000     0.71862E-096
     15.9000    -11.6000     0.16704E-094
     15.9000    -11.5000     0.37973E-093
     15.9000    -11.4000     0.84417E-092
     15.9000    -11.3000     0.18351E-090
     15.9000    -11.2000     0.39002E-089
     15.9000    -11.1000     0.81039E-088
     15.9000    -11.0000     0.16460E-086
     15.9000    -10.9000     0.32680E-085
     15.9000    -10.8000     0.63411E-084
     15.9000    -10.7000     0.12024E-082
     15.9000    -10.6000     0.22281E-081
     15.9000    -10.5000     0.40339E-080
     15.9000    -10.4000     0.71352E-079
     15.9000    -10.3000     0.12329E-077
     15.9000    -10.2000     0.20809E-076
     15.9000    -10.1000     0.34304E-075
     15.9000    -10.0000     0.55227E-074
     15.9000     -9.9000     0.86823E-073
     15.9000     -9.8000     0.13328E-071
     15.9000     -9.7000     0.19975E-070
     15.9000     -9.6000     0.29225E-069
     15.9000     -9.5000     0.41739E-068
     15.9000     -9.4000     0.58185E-067
     15.9000     -9.3000     0.79160E-066
     15.9000     -9.2000     0.10510E-064
     15.9000     -9.1000     0.13616E-063
     15.9000     -9.0000     0.17210E-062
     15.9000     -8.9000     0.21223E-061
     15.9000     -8.8000     0.25530E-060
     15.9000     -8.7000     0.29957E-059
     15.9000     -8.6000     0.34284E-058
     15.9000     -8.5000     0.38263E-057
     15.9000     -8.4000     0.41644E-056
     15.9000     -8.3000     0.44192E-055
     15.9000     -8.2000     0.45723E-054
     15.9000     -8.1000     0.46118E-053
     15.9000     -8.0000     0.45344E-052
     15.9000     -7.9000     0.43455E-051
     15.9000     -7.8000     0.40587E-050
     15.9000     -7.7000     0.36943E-049
     15.9000     -7.6000     0.32767E-048
     15.9000     -7.5000     0.28318E-047
     15.9000     -7.4000     0.23842E-046
     15.9000     -7.3000     0.19556E-045
     15.9000     -7.2000     0.15625E-044
     15.9000     -7.1000     0.12160E-043
     15.9000     -7.0000     0.92162E-043
     15.9000     -6.9000     0.68025E-042
     15.9000     -6.8000     0.48892E-041
     15.9000     -6.7000     0.34216E-040
     15.9000     -6.6000     0.23313E-039
     15.9000     -6.5000     0.15463E-038
     15.9000     -6.4000     0.99843E-038
     15.9000     -6.3000     0.62748E-037
     15.9000     -6.2000     0.38382E-036
     15.9000     -6.1000     0.22848E-035
     15.9000     -6.0000     0.13235E-034
     15.9000     -5.9000     0.74603E-034
     15.9000     -5.8000     0.40914E-033
     15.9000     -5.7000     0.21830E-032
     15.9000     -5.6000     0.11331E-031
     15.9000     -5.5000     0.57211E-031
     15.9000     -5.4000     0.28097E-030
     15.9000     -5.3000     0.13420E-029
     15.9000     -5.2000     0.62340E-029
     15.9000     -5.1000     0.28160E-028
     15.9000     -5.0000     0.12369E-027
     15.9000     -4.9000     0.52828E-027
     15.9000     -4.8000     0.21936E-026
     15.9000     -4.7000     0.88553E-026
     15.9000     -4.6000     0.34750E-025
     15.9000     -4.5000     0.13256E-024
     15.9000     -4.4000     0.49148E-024
     15.9000     -4.3000     0.17711E-023
     15.9000     -4.2000     0.62028E-023
     15.9000     -4.1000     0.21111E-022
     15.9000     -4.0000     0.69818E-022
     15.9000     -3.9000     0.22437E-021
     15.9000     -3.8000     0.70057E-021
     15.9000     -3.7000     0.21253E-020
     15.9000     -3.6000     0.62637E-020
     15.9000     -3.5000     0.17934E-019
     15.9000     -3.4000     0.49878E-019
     15.9000     -3.3000     0.13475E-018
     15.9000     -3.2000     0.35360E-018
     15.9000     -3.1000     0.90122E-018
     15.9000     -3.0000     0.22308E-017
     15.9000     -2.9000     0.53627E-017
     15.9000     -2.8000     0.12519E-016
     15.9000     -2.7000     0.28382E-016
     15.9000     -2.6000     0.62478E-016
     15.9000     -2.5000     0.13355E-015
     15.9000     -2.4000     0.27717E-015
     15.9000     -2.3000     0.55854E-015
     15.9000     -2.2000     0.10927E-014
     15.9000     -2.1000     0.20756E-014
     15.9000     -2.0000     0.38274E-014
     15.9000     -1.9000     0.68515E-014
     15.9000     -1.8000     0.11907E-013
     15.9000     -1.7000     0.20086E-013
     15.9000     -1.6000     0.32890E-013
     15.9000     -1.5000     0.52279E-013
     15.9000     -1.4000     0.80660E-013
     15.9000     -1.3000     0.12079E-012
     15.9000     -1.2000     0.17558E-012
     15.9000     -1.1000     0.24770E-012
     15.9000     -1.0000     0.33918E-012
     15.9000     -0.9000     0.45076E-012
     15.9000     -0.8000     0.58140E-012
     15.9000     -0.7000     0.72781E-012
     15.9000     -0.6000     0.88423E-012
     15.9000     -0.5000     0.10426E-011
     15.9000     -0.4000     0.11930E-011
     15.9000     -0.3000     0.13249E-011
     15.9000     -0.2000     0.14280E-011
     15.9000     -0.1000     0.14936E-011
     15.9000      0.0000     0.15162E-011
     15.9000      0.1000     0.14936E-011
     15.9000      0.2000     0.14280E-011
     15.9000      0.3000     0.13249E-011
     15.9000      0.4000     0.11930E-011
     15.9000      0.5000     0.10426E-011
     15.9000      0.6000     0.88423E-012
     15.9000      0.7000     0.72781E-012
     15.9000      0.8000     0.58140E-012
     15.9000      0.9000     0.45076E-012
     15.9000      1.0000     0.33918E-012
     15.9000      1.1000     0.24770E-012
     15.9000      1.2000     0.17558E-012
     15.9000      1.3000     0.12079E-012
     15.9000      1.4000     0.80660E-013
     15.9000      1.5000     0.52279E-013
     15.9000      1.6000     0.32890E-013
     15.9000      1.7000     0.20086E-013
     15.9000      1.8000     0.11907E-013
     15.9000      1.9000     0.68515E-014
     15.9000      2.0000     0.38274E-014
     15.9000      2.1000     0.20756E-014
     15.9000      2.2000     0.10927E-014
     15.9000      2.3000     0.55854E-015
     15.9000      2.4000     0.27717E-015
     15.9000      2.5000     0.13355E-015
     15.9000      2.6000     0.62478E-016
     15.9000      2.7000     0.28382E-016
     15.9000      2.8000     0.12519E-016
     15.9000      2.9000     0.53627E-017
     15.9000      3.0000     0.22308E-017
     15.9000      3.1000     0.90122E-018
     15.9000      3.2000     0.35360E-018
     15.9000      3.3000     0.13475E-018
     15.9000      3.4000     0.49878E-019
     15.9000      3.5000     0.17934E-019
     15.9000      3.6000     0.62637E-020
     15.9000      3.7000     0.21253E-020
     15.9000      3.8000     0.70057E-021
     15.9000      3.9000     0.22437E-021
     15.9000      4.0000     0.69818E-022
     15.9000      4.1000     0.21111E-022
     15.9000      4.2000     0.62028E-023
     15.9000      4.3000     0.17711E-023
     15.9000      4.4000     0.49148E-024
     15.9000      4.5000     0.13256E-024
     15.9000      4.6000     0.34750E-025
     15.9000      4.7000     0.88553E-026
     15.9000      4.8000     0.21936E-026
     15.9000      4.9000     0.52828E-027
     15.9000      5.0000     0.12369E-027
     15.9000      5.1000     0.28160E-028
     15.9000      5.2000     0.62340E-029
     15.9000      5.3000     0.13420E-029
     15.9000      5.4000     0.28097E-030
     15.9000      5.5000     0.57211E-031
     15.9000      5.6000     0.11331E-031
     15.9000      5.7000     0.21830E-032
     15.9000      5.8000     0.40914E-033
     15.9000      5.9000     0.74603E-034
     15.9000      6.0000     0.13235E-034
     15.9000      6.1000     0.22848E-035
     15.9000      6.2000     0.38382E-036
     15.9000      6.3000     0.62748E-037
     15.9000      6.4000     0.99843E-038
     15.9000      6.5000     0.15463E-038
     15.9000      6.6000     0.23313E-039
     15.9000      6.7000     0.34216E-040
     15.9000      6.8000     0.48892E-041
     15.9000      6.9000     0.68025E-042
     15.9000      7.0000     0.92162E-043
     15.9000      7.1000     0.12160E-043
     15.9000      7.2000     0.15625E-044
     15.9000      7.3000     0.19556E-045
     15.9000      7.4000     0.23842E-046
     15.9000      7.5000     0.28318E-047
     15.9000      7.6000     0.32767E-048
     15.9000      7.7000     0.36943E-049
     15.9000      7.8000     0.40587E-050
     15.9000      7.9000     0.43455E-051
     15.9000      8.0000     0.45344E-052
     15.9000      8.1000     0.46118E-053
     15.9000      8.2000     0.45723E-054
     15.9000      8.3000     0.44192E-055
     15.9000      8.4000     0.41644E-056
     15.9000      8.5000     0.38263E-057
     15.9000      8.6000     0.34284E-058
     15.9000      8.7000     0.29957E-059
     15.9000      8.8000     0.25530E-060
     15.9000      8.9000     0.21223E-061
     15.9000      9.0000     0.17210E-062
     15.9000      9.1000     0.13616E-063
     15.9000      9.2000     0.10510E-064
     15.9000      9.3000     0.79160E-066
     15.9000      9.4000     0.58185E-067
     15.9000      9.5000     0.41739E-068
     15.9000      9.6000     0.29225E-069
     15.9000      9.7000     0.19975E-070
     15.9000      9.8000     0.13328E-071
     15.9000      9.9000     0.86823E-073
     15.9000     10.0000     0.55227E-074
     15.9000     10.1000     0.34304E-075
     15.9000     10.2000     0.20809E-076
     15.9000     10.3000     0.12329E-077
     15.9000     10.4000     0.71352E-079
     15.9000     10.5000     0.40339E-080
     15.9000     10.6000     0.22281E-081
     15.9000     10.7000     0.12024E-082
     15.9000     10.8000     0.63411E-084
     15.9000     10.9000     0.32680E-085
     15.9000     11.0000     0.16460E-086
     15.9000     11.1000     0.81039E-088
     15.9000     11.2000     0.39002E-089
     15.9000     11.3000     0.18351E-090
     15.9000     11.4000     0.84417E-092
     15.9000     11.5000     0.37973E-093
     15.9000     11.6000     0.16704E-094
     15.9000     11.7000     0.71862E-096
     15.9000     11.8000     0.30239E-097
     15.9000     11.9000     0.12447E-098
     15.9000     12.0000     0.50121E-100
     15.9000     12.1000     0.19747E-101
     15.9000     12.2000     0.76122E-103
     15.9000     12.3000     0.28716E-104
     15.9000     12.4000     0.10601E-105
     15.9000     12.5000     0.38312E-107
     15.9000     12.6000     0.13592E-108
     15.9000     12.7000     0.51298E-110
     15.9000     12.8000     0.00000E+000
 
     16.0000    -12.8000     0.00000E+000
     16.0000    -12.7000     0.24072E-110
     16.0000    -12.6000     0.74348E-109
     16.0000    -12.5000     0.21070E-107
     16.0000    -12.4000     0.58321E-106
     16.0000    -12.3000     0.15798E-104
     16.0000    -12.2000     0.41883E-103
     16.0000    -12.1000     0.10866E-101
     16.0000    -12.0000     0.27582E-100
     16.0000    -11.9000     0.68502E-099
     16.0000    -11.8000     0.16644E-097
     16.0000    -11.7000     0.39556E-096
     16.0000    -11.6000     0.91953E-095
     16.0000    -11.5000     0.20906E-093
     16.0000    -11.4000     0.46479E-092
     16.0000    -11.3000     0.10105E-090
     16.0000    -11.2000     0.21478E-089
     16.0000    -11.1000     0.44631E-088
     16.0000    -11.0000     0.90662E-087
     16.0000    -10.9000     0.18001E-085
     16.0000    -10.8000     0.34933E-084
     16.0000    -10.7000     0.66247E-083
     16.0000    -10.6000     0.12277E-081
     16.0000    -10.5000     0.22229E-080
     16.0000    -10.4000     0.39322E-079
     16.0000    -10.3000     0.67951E-078
     16.0000    -10.2000     0.11470E-076
     16.0000    -10.1000     0.18910E-075
     16.0000    -10.0000     0.30447E-074
     16.0000     -9.9000     0.47871E-073
     16.0000     -9.8000     0.73492E-072
     16.0000     -9.7000     0.11016E-070
     16.0000     -9.6000     0.16119E-069
     16.0000     -9.5000     0.23023E-068
     16.0000     -9.4000     0.32097E-067
     16.0000     -9.3000     0.43673E-066
     16.0000     -9.2000     0.57989E-065
     16.0000     -9.1000     0.75133E-064
     16.0000     -9.0000     0.94978E-063
     16.0000     -8.9000     0.11714E-061
     16.0000     -8.8000     0.14092E-060
     16.0000     -8.7000     0.16538E-059
     16.0000     -8.6000     0.18928E-058
     16.0000     -8.5000     0.21128E-057
     16.0000     -8.4000     0.22997E-056
     16.0000     -8.3000     0.24407E-055
     16.0000     -8.2000     0.25255E-054
     16.0000     -8.1000     0.25476E-053
     16.0000     -8.0000     0.25052E-052
     16.0000     -7.9000     0.24011E-051
     16.0000     -7.8000     0.22429E-050
     16.0000     -7.7000     0.20417E-049
     16.0000     -7.6000     0.18111E-048
     16.0000     -7.5000     0.15654E-047
     16.0000     -7.4000     0.13182E-046
     16.0000     -7.3000     0.10813E-045
     16.0000     -7.2000     0.86406E-045
     16.0000     -7.1000     0.67251E-044
     16.0000     -7.0000     0.50977E-043
     16.0000     -6.9000     0.37631E-042
     16.0000     -6.8000     0.27050E-041
     16.0000     -6.7000     0.18933E-040
     16.0000     -6.6000     0.12901E-039
     16.0000     -6.5000     0.85583E-039
     16.0000     -6.4000     0.55266E-038
     16.0000     -6.3000     0.34737E-037
     16.0000     -6.2000     0.21251E-036
     16.0000     -6.1000     0.12652E-035
     16.0000     -6.0000     0.73299E-035
     16.0000     -5.9000     0.41321E-034
     16.0000     -5.8000     0.22664E-033
     16.0000     -5.7000     0.12094E-032
     16.0000     -5.6000     0.62784E-032
     16.0000     -5.5000     0.31704E-031
     16.0000     -5.4000     0.15572E-030
     16.0000     -5.3000     0.74388E-030
     16.0000     -5.2000     0.34559E-029
     16.0000     -5.1000     0.15613E-028
     16.0000     -5.0000     0.68589E-028
     16.0000     -4.9000     0.29297E-027
     16.0000     -4.8000     0.12167E-026
     16.0000     -4.7000     0.49122E-026
     16.0000     -4.6000     0.19279E-025
     16.0000     -4.5000     0.73551E-025
     16.0000     -4.4000     0.27274E-024
     16.0000     -4.3000     0.98296E-024
     16.0000     -4.2000     0.34430E-023
     16.0000     -4.1000     0.11719E-022
     16.0000     -4.0000     0.38764E-022
     16.0000     -3.9000     0.12459E-021
     16.0000     -3.8000     0.38906E-021
     16.0000     -3.7000     0.11804E-020
     16.0000     -3.6000     0.34793E-020
     16.0000     -3.5000     0.99629E-020
     16.0000     -3.4000     0.27713E-019
     16.0000     -3.3000     0.74878E-019
     16.0000     -3.2000     0.19651E-018
     16.0000     -3.1000     0.50090E-018
     16.0000     -3.0000     0.12400E-017
     16.0000     -2.9000     0.29812E-017
     16.0000     -2.8000     0.69606E-017
     16.0000     -2.7000     0.15781E-016
     16.0000     -2.6000     0.34744E-016
     16.0000     -2.5000     0.74274E-016
     16.0000     -2.4000     0.15417E-015
     16.0000     -2.3000     0.31069E-015
     16.0000     -2.2000     0.60791E-015
     16.0000     -2.1000     0.11548E-014
     16.0000     -2.0000     0.21296E-014
     16.0000     -1.9000     0.38126E-014
     16.0000     -1.8000     0.66261E-014
     16.0000     -1.7000     0.11179E-013
     16.0000     -1.6000     0.18307E-013
     16.0000     -1.5000     0.29100E-013
     16.0000     -1.4000     0.44901E-013
     16.0000     -1.3000     0.67245E-013
     16.0000     -1.2000     0.97750E-013
     16.0000     -1.1000     0.13791E-012
     16.0000     -1.0000     0.18885E-012
     16.0000     -0.9000     0.25099E-012
     16.0000     -0.8000     0.32375E-012
     16.0000     -0.7000     0.40529E-012
     16.0000     -0.6000     0.49241E-012
     16.0000     -0.5000     0.58062E-012
     16.0000     -0.4000     0.66442E-012
     16.0000     -0.3000     0.73788E-012
     16.0000     -0.2000     0.79528E-012
     16.0000     -0.1000     0.83185E-012
     16.0000      0.0000     0.84440E-012
     16.0000      0.1000     0.83185E-012
     16.0000      0.2000     0.79528E-012
     16.0000      0.3000     0.73788E-012
     16.0000      0.4000     0.66442E-012
     16.0000      0.5000     0.58062E-012
     16.0000      0.6000     0.49241E-012
     16.0000      0.7000     0.40529E-012
     16.0000      0.8000     0.32375E-012
     16.0000      0.9000     0.25099E-012
     16.0000      1.0000     0.18885E-012
     16.0000      1.1000     0.13791E-012
     16.0000      1.2000     0.97750E-013
     16.0000      1.3000     0.67245E-013
     16.0000      1.4000     0.44901E-013
     16.0000      1.5000     0.29100E-013
     16.0000      1.6000     0.18307E-013
     16.0000      1.7000     0.11179E-013
     16.0000      1.8000     0.66261E-014
     16.0000      1.9000     0.38126E-014
     16.0000      2.0000     0.21296E-014
     16.0000      2.1000     0.11548E-014
     16.0000      2.2000     0.60791E-015
     16.0000      2.3000     0.31069E-015
     16.0000      2.4000     0.15417E-015
     16.0000      2.5000     0.74274E-016
     16.0000      2.6000     0.34744E-016
     16.0000      2.7000     0.15781E-016
     16.0000      2.8000     0.69606E-017
     16.0000      2.9000     0.29812E-017
     16.0000      3.0000     0.12400E-017
     16.0000      3.1000     0.50090E-018
     16.0000      3.2000     0.19651E-018
     16.0000      3.3000     0.74878E-019
     16.0000      3.4000     0.27713E-019
     16.0000      3.5000     0.99629E-020
     16.0000      3.6000     0.34793E-020
     16.0000      3.7000     0.11804E-020
     16.0000      3.8000     0.38906E-021
     16.0000      3.9000     0.12459E-021
     16.0000      4.0000     0.38764E-022
     16.0000      4.1000     0.11719E-022
     16.0000      4.2000     0.34430E-023
     16.0000      4.3000     0.98296E-024
     16.0000      4.4000     0.27274E-024
     16.0000      4.5000     0.73551E-025
     16.0000      4.6000     0.19279E-025
     16.0000      4.7000     0.49122E-026
     16.0000      4.8000     0.12167E-026
     16.0000      4.9000     0.29297E-027
     16.0000      5.0000     0.68589E-028
     16.0000      5.1000     0.15613E-028
     16.0000      5.2000     0.34559E-029
     16.0000      5.3000     0.74388E-030
     16.0000      5.4000     0.15572E-030
     16.0000      5.5000     0.31704E-031
     16.0000      5.6000     0.62784E-032
     16.0000      5.7000     0.12094E-032
     16.0000      5.8000     0.22664E-033
     16.0000      5.9000     0.41321E-034
     16.0000      6.0000     0.73299E-035
     16.0000      6.1000     0.12652E-035
     16.0000      6.2000     0.21251E-036
     16.0000      6.3000     0.34737E-037
     16.0000      6.4000     0.55266E-038
     16.0000      6.5000     0.85583E-039
     16.0000      6.6000     0.12901E-039
     16.0000      6.7000     0.18933E-040
     16.0000      6.8000     0.27050E-041
     16.0000      6.9000     0.37631E-042
     16.0000      7.0000     0.50977E-043
     16.0000      7.1000     0.67251E-044
     16.0000      7.2000     0.86406E-045
     16.0000      7.3000     0.10813E-045
     16.0000      7.4000     0.13182E-046
     16.0000      7.5000     0.15654E-047
     16.0000      7.6000     0.18111E-048
     16.0000      7.7000     0.20417E-049
     16.0000      7.8000     0.22429E-050
     16.0000      7.9000     0.24011E-051
     16.0000      8.0000     0.25052E-052
     16.0000      8.1000     0.25476E-053
     16.0000      8.2000     0.25255E-054
     16.0000      8.3000     0.24407E-055
     16.0000      8.4000     0.22997E-056
     16.0000      8.5000     0.21128E-057
     16.0000      8.6000     0.18928E-058
     16.0000      8.7000     0.16538E-059
     16.0000      8.8000     0.14092E-060
     16.0000      8.9000     0.11714E-061
     16.0000      9.0000     0.94978E-063
     16.0000      9.1000     0.75133E-064
     16.0000      9.2000     0.57989E-065
     16.0000      9.3000     0.43673E-066
     16.0000      9.4000     0.32097E-067
     16.0000      9.5000     0.23023E-068
     16.0000      9.6000     0.16119E-069
     16.0000      9.7000     0.11016E-070
     16.0000      9.8000     0.73492E-072
     16.0000      9.9000     0.47871E-073
     16.0000     10.0000     0.30447E-074
     16.0000     10.1000     0.18910E-075
     16.0000     10.2000     0.11470E-076
     16.0000     10.3000     0.67951E-078
     16.0000     10.4000     0.39322E-079
     16.0000     10.5000     0.22229E-080
     16.0000     10.6000     0.12277E-081
     16.0000     10.7000     0.66247E-083
     16.0000     10.8000     0.34933E-084
     16.0000     10.9000     0.18001E-085
     16.0000     11.0000     0.90662E-087
     16.0000     11.1000     0.44631E-088
     16.0000     11.2000     0.21478E-089
     16.0000     11.3000     0.10105E-090
     16.0000     11.4000     0.46479E-092
     16.0000     11.5000     0.20906E-093
     16.0000     11.6000     0.91953E-095
     16.0000     11.7000     0.39556E-096
     16.0000     11.8000     0.16644E-097
     16.0000     11.9000     0.68502E-099
     16.0000     12.0000     0.27582E-100
     16.0000     12.1000     0.10866E-101
     16.0000     12.2000     0.41883E-103
     16.0000     12.3000     0.15798E-104
     16.0000     12.4000     0.58321E-106
     16.0000     12.5000     0.21074E-107
     16.0000     12.6000     0.74763E-109
     16.0000     12.7000     0.28213E-110
     16.0000     12.8000     0.00000E+000
 
     16.1000    -12.8000     0.00000E+000
     16.1000    -12.7000     0.13161E-110
     16.1000    -12.6000     0.40653E-109
     16.1000    -12.5000     0.11522E-107
     16.1000    -12.4000     0.31894E-106
     16.1000    -12.3000     0.86404E-105
     16.1000    -12.2000     0.22908E-103
     16.1000    -12.1000     0.59435E-102
     16.1000    -12.0000     0.15089E-100
     16.1000    -11.9000     0.37476E-099
     16.1000    -11.8000     0.91062E-098
     16.1000    -11.7000     0.21644E-096
     16.1000    -11.6000     0.50319E-095
     16.1000    -11.5000     0.11441E-093
     16.1000    -11.4000     0.25439E-092
     16.1000    -11.3000     0.55308E-091
     16.1000    -11.2000     0.11757E-089
     16.1000    -11.1000     0.24434E-088
     16.1000    -11.0000     0.49637E-087
     16.1000    -10.9000     0.98565E-086
     16.1000    -10.8000     0.19129E-084
     16.1000    -10.7000     0.36280E-083
     16.1000    -10.6000     0.67238E-082
     16.1000    -10.5000     0.12176E-080
     16.1000    -10.4000     0.21540E-079
     16.1000    -10.3000     0.37227E-078
     16.1000    -10.2000     0.62844E-077
     16.1000    -10.1000     0.10362E-075
     16.1000    -10.0000     0.16685E-074
     16.1000     -9.9000     0.26236E-073
     16.1000     -9.8000     0.40281E-072
     16.1000     -9.7000     0.60382E-071
     16.1000     -9.6000     0.88363E-070
     16.1000     -9.5000     0.12623E-068
     16.1000     -9.4000     0.17599E-067
     16.1000     -9.3000     0.23949E-066
     16.1000     -9.2000     0.31802E-065
     16.1000     -9.1000     0.41209E-064
     16.1000     -9.0000     0.52099E-063
     16.1000     -8.9000     0.64260E-062
     16.1000     -8.8000     0.77318E-061
     16.1000     -8.7000     0.90743E-060
     16.1000     -8.6000     0.10387E-058
     16.1000     -8.5000     0.11595E-057
     16.1000     -8.4000     0.12622E-056
     16.1000     -8.3000     0.13398E-055
     16.1000     -8.2000     0.13865E-054
     16.1000     -8.1000     0.13988E-053
     16.1000     -8.0000     0.13756E-052
     16.1000     -7.9000     0.13186E-051
     16.1000     -7.8000     0.12319E-050
     16.1000     -7.7000     0.11215E-049
     16.1000     -7.6000     0.99495E-049
     16.1000     -7.5000     0.86004E-048
     16.1000     -7.4000     0.72429E-047
     16.1000     -7.3000     0.59422E-046
     16.1000     -7.2000     0.47488E-045
     16.1000     -7.1000     0.36965E-044
     16.1000     -7.0000     0.28023E-043
     16.1000     -6.9000     0.20689E-042
     16.1000     -6.8000     0.14873E-041
     16.1000     -6.7000     0.10411E-040
     16.1000     -6.6000     0.70952E-040
     16.1000     -6.5000     0.47074E-039
     16.1000     -6.4000     0.30402E-038
     16.1000     -6.3000     0.19111E-037
     16.1000     -6.2000     0.11693E-036
     16.1000     -6.1000     0.69622E-036
     16.1000     -6.0000     0.40341E-035
     16.1000     -5.9000     0.22744E-034
     16.1000     -5.8000     0.12477E-033
     16.1000     -5.7000     0.66586E-033
     16.1000     -5.6000     0.34570E-032
     16.1000     -5.5000     0.17459E-031
     16.1000     -5.4000     0.85762E-031
     16.1000     -5.3000     0.40974E-030
     16.1000     -5.2000     0.19038E-029
     16.1000     -5.1000     0.86021E-029
     16.1000     -5.0000     0.37794E-028
     16.1000     -4.9000     0.16145E-027
     16.1000     -4.8000     0.67057E-027
     16.1000     -4.7000     0.27077E-026
     16.1000     -4.6000     0.10628E-025
     16.1000     -4.5000     0.40552E-025
     16.1000     -4.4000     0.15039E-024
     16.1000     -4.3000     0.54208E-024
     16.1000     -4.2000     0.18989E-023
     16.1000     -4.1000     0.64644E-023
     16.1000     -4.0000     0.21385E-022
     16.1000     -3.9000     0.68738E-022
     16.1000     -3.8000     0.21468E-021
     16.1000     -3.7000     0.65141E-021
     16.1000     -3.6000     0.19203E-020
     16.1000     -3.5000     0.54994E-020
     16.1000     -3.4000     0.15299E-019
     16.1000     -3.3000     0.41340E-019
     16.1000     -3.2000     0.10850E-018
     16.1000     -3.1000     0.27660E-018
     16.1000     -3.0000     0.68483E-018
     16.1000     -2.9000     0.16466E-017
     16.1000     -2.8000     0.38449E-017
     16.1000     -2.7000     0.87184E-017
     16.1000     -2.6000     0.19196E-016
     16.1000     -2.5000     0.41040E-016
     16.1000     -2.4000     0.85193E-016
     16.1000     -2.3000     0.17171E-015
     16.1000     -2.2000     0.33599E-015
     16.1000     -2.1000     0.63831E-015
     16.1000     -2.0000     0.11772E-014
     16.1000     -1.9000     0.21078E-014
     16.1000     -1.8000     0.36634E-014
     16.1000     -1.7000     0.61809E-014
     16.1000     -1.6000     0.10123E-013
     16.1000     -1.5000     0.16092E-013
     16.1000     -1.4000     0.24831E-013
     16.1000     -1.3000     0.37191E-013
     16.1000     -1.2000     0.54064E-013
     16.1000     -1.1000     0.76282E-013
     16.1000     -1.0000     0.10446E-012
     16.1000     -0.9000     0.13884E-012
     16.1000     -0.8000     0.17909E-012
     16.1000     -0.7000     0.22421E-012
     16.1000     -0.6000     0.27241E-012
     16.1000     -0.5000     0.32122E-012
     16.1000     -0.4000     0.36759E-012
     16.1000     -0.3000     0.40824E-012
     16.1000     -0.2000     0.44000E-012
     16.1000     -0.1000     0.46023E-012
     16.1000      0.0000     0.46718E-012
     16.1000      0.1000     0.46023E-012
     16.1000      0.2000     0.44000E-012
     16.1000      0.3000     0.40824E-012
     16.1000      0.4000     0.36759E-012
     16.1000      0.5000     0.32122E-012
     16.1000      0.6000     0.27241E-012
     16.1000      0.7000     0.22421E-012
     16.1000      0.8000     0.17909E-012
     16.1000      0.9000     0.13884E-012
     16.1000      1.0000     0.10446E-012
     16.1000      1.1000     0.76282E-013
     16.1000      1.2000     0.54064E-013
     16.1000      1.3000     0.37191E-013
     16.1000      1.4000     0.24831E-013
     16.1000      1.5000     0.16092E-013
     16.1000      1.6000     0.10123E-013
     16.1000      1.7000     0.61809E-014
     16.1000      1.8000     0.36634E-014
     16.1000      1.9000     0.21078E-014
     16.1000      2.0000     0.11772E-014
     16.1000      2.1000     0.63831E-015
     16.1000      2.2000     0.33599E-015
     16.1000      2.3000     0.17171E-015
     16.1000      2.4000     0.85193E-016
     16.1000      2.5000     0.41040E-016
     16.1000      2.6000     0.19196E-016
     16.1000      2.7000     0.87184E-017
     16.1000      2.8000     0.38449E-017
     16.1000      2.9000     0.16466E-017
     16.1000      3.0000     0.68483E-018
     16.1000      3.1000     0.27660E-018
     16.1000      3.2000     0.10850E-018
     16.1000      3.3000     0.41340E-019
     16.1000      3.4000     0.15299E-019
     16.1000      3.5000     0.54994E-020
     16.1000      3.6000     0.19203E-020
     16.1000      3.7000     0.65141E-021
     16.1000      3.8000     0.21468E-021
     16.1000      3.9000     0.68738E-022
     16.1000      4.0000     0.21385E-022
     16.1000      4.1000     0.64644E-023
     16.1000      4.2000     0.18989E-023
     16.1000      4.3000     0.54208E-024
     16.1000      4.4000     0.15039E-024
     16.1000      4.5000     0.40552E-025
     16.1000      4.6000     0.10628E-025
     16.1000      4.7000     0.27077E-026
     16.1000      4.8000     0.67057E-027
     16.1000      4.9000     0.16145E-027
     16.1000      5.0000     0.37794E-028
     16.1000      5.1000     0.86021E-029
     16.1000      5.2000     0.19038E-029
     16.1000      5.3000     0.40974E-030
     16.1000      5.4000     0.85762E-031
     16.1000      5.5000     0.17459E-031
     16.1000      5.6000     0.34570E-032
     16.1000      5.7000     0.66586E-033
     16.1000      5.8000     0.12477E-033
     16.1000      5.9000     0.22744E-034
     16.1000      6.0000     0.40341E-035
     16.1000      6.1000     0.69622E-036
     16.1000      6.2000     0.11693E-036
     16.1000      6.3000     0.19111E-037
     16.1000      6.4000     0.30402E-038
     16.1000      6.5000     0.47074E-039
     16.1000      6.6000     0.70952E-040
     16.1000      6.7000     0.10411E-040
     16.1000      6.8000     0.14873E-041
     16.1000      6.9000     0.20689E-042
     16.1000      7.0000     0.28023E-043
     16.1000      7.1000     0.36965E-044
     16.1000      7.2000     0.47488E-045
     16.1000      7.3000     0.59422E-046
     16.1000      7.4000     0.72429E-047
     16.1000      7.5000     0.86004E-048
     16.1000      7.6000     0.99495E-049
     16.1000      7.7000     0.11215E-049
     16.1000      7.8000     0.12319E-050
     16.1000      7.9000     0.13186E-051
     16.1000      8.0000     0.13756E-052
     16.1000      8.1000     0.13988E-053
     16.1000      8.2000     0.13865E-054
     16.1000      8.3000     0.13398E-055
     16.1000      8.4000     0.12622E-056
     16.1000      8.5000     0.11595E-057
     16.1000      8.6000     0.10387E-058
     16.1000      8.7000     0.90743E-060
     16.1000      8.8000     0.77318E-061
     16.1000      8.9000     0.64260E-062
     16.1000      9.0000     0.52099E-063
     16.1000      9.1000     0.41209E-064
     16.1000      9.2000     0.31802E-065
     16.1000      9.3000     0.23949E-066
     16.1000      9.4000     0.17599E-067
     16.1000      9.5000     0.12623E-068
     16.1000      9.6000     0.88363E-070
     16.1000      9.7000     0.60382E-071
     16.1000      9.8000     0.40281E-072
     16.1000      9.9000     0.26236E-073
     16.1000     10.0000     0.16685E-074
     16.1000     10.1000     0.10362E-075
     16.1000     10.2000     0.62844E-077
     16.1000     10.3000     0.37227E-078
     16.1000     10.4000     0.21540E-079
     16.1000     10.5000     0.12176E-080
     16.1000     10.6000     0.67238E-082
     16.1000     10.7000     0.36280E-083
     16.1000     10.8000     0.19129E-084
     16.1000     10.9000     0.98565E-086
     16.1000     11.0000     0.49637E-087
     16.1000     11.1000     0.24434E-088
     16.1000     11.2000     0.11757E-089
     16.1000     11.3000     0.55308E-091
     16.1000     11.4000     0.25439E-092
     16.1000     11.5000     0.11441E-093
     16.1000     11.6000     0.50319E-095
     16.1000     11.7000     0.21644E-096
     16.1000     11.8000     0.91062E-098
     16.1000     11.9000     0.37476E-099
     16.1000     12.0000     0.15089E-100
     16.1000     12.1000     0.59435E-102
     16.1000     12.2000     0.22908E-103
     16.1000     12.3000     0.86404E-105
     16.1000     12.4000     0.31894E-106
     16.1000     12.5000     0.11524E-107
     16.1000     12.6000     0.40880E-109
     16.1000     12.7000     0.15425E-110
     16.1000     12.8000     0.00000E+000
 
     16.2000    -12.8000     0.00000E+000
     16.2000    -12.7000     0.71533E-111
     16.2000    -12.6000     0.22097E-109
     16.2000    -12.5000     0.62632E-108
     16.2000    -12.4000     0.17339E-106
     16.2000    -12.3000     0.46976E-105
     16.2000    -12.2000     0.12456E-103
     16.2000    -12.1000     0.32319E-102
     16.2000    -12.0000     0.82052E-101
     16.2000    -11.9000     0.20381E-099
     16.2000    -11.8000     0.49527E-098
     16.2000    -11.7000     0.11773E-096
     16.2000    -11.6000     0.27372E-095
     16.2000    -11.5000     0.62241E-094
     16.2000    -11.4000     0.13840E-092
     16.2000    -11.3000     0.30093E-091
     16.2000    -11.2000     0.63976E-090
     16.2000    -11.1000     0.13297E-088
     16.2000    -11.0000     0.27014E-087
     16.2000    -10.9000     0.53647E-086
     16.2000    -10.8000     0.10412E-084
     16.2000    -10.7000     0.19750E-083
     16.2000    -10.6000     0.36606E-082
     16.2000    -10.5000     0.66292E-081
     16.2000    -10.4000     0.11729E-079
     16.2000    -10.3000     0.20272E-078
     16.2000    -10.2000     0.34225E-077
     16.2000    -10.1000     0.56436E-076
     16.2000    -10.0000     0.90884E-075
     16.2000     -9.9000     0.14292E-073
     16.2000     -9.8000     0.21945E-072
     16.2000     -9.7000     0.32899E-071
     16.2000     -9.6000     0.48149E-070
     16.2000     -9.5000     0.68787E-069
     16.2000     -9.4000     0.95918E-068
     16.2000     -9.3000     0.13053E-066
     16.2000     -9.2000     0.17336E-065
     16.2000     -9.1000     0.22465E-064
     16.2000     -9.0000     0.28405E-063
     16.2000     -8.9000     0.35039E-062
     16.2000     -8.8000     0.42163E-061
     16.2000     -8.7000     0.49488E-060
     16.2000     -8.6000     0.56654E-059
     16.2000     -8.5000     0.63250E-058
     16.2000     -8.4000     0.68860E-057
     16.2000     -8.3000     0.73097E-056
     16.2000     -8.2000     0.75653E-055
     16.2000     -8.1000     0.76331E-054
     16.2000     -8.0000     0.75074E-053
     16.2000     -7.9000     0.71970E-052
     16.2000     -7.8000     0.67243E-051
     16.2000     -7.7000     0.61226E-050
     16.2000     -7.6000     0.54323E-049
     16.2000     -7.5000     0.46961E-048
     16.2000     -7.4000     0.39553E-047
     16.2000     -7.3000     0.32454E-046
     16.2000     -7.2000     0.25939E-045
     16.2000     -7.1000     0.20193E-044
     16.2000     -7.0000     0.15310E-043
     16.2000     -6.9000     0.11304E-042
     16.2000     -6.8000     0.81276E-042
     16.2000     -6.7000     0.56898E-041
     16.2000     -6.6000     0.38781E-040
     16.2000     -6.5000     0.25732E-039
     16.2000     -6.4000     0.16620E-038
     16.2000     -6.3000     0.10449E-037
     16.2000     -6.2000     0.63938E-037
     16.2000     -6.1000     0.38075E-036
     16.2000     -6.0000     0.22064E-035
     16.2000     -5.9000     0.12441E-034
     16.2000     -5.8000     0.68254E-034
     16.2000     -5.7000     0.36430E-033
     16.2000     -5.6000     0.18916E-032
     16.2000     -5.5000     0.95543E-032
     16.2000     -5.4000     0.46938E-031
     16.2000     -5.3000     0.22428E-030
     16.2000     -5.2000     0.10422E-029
     16.2000     -5.1000     0.47096E-029
     16.2000     -5.0000     0.20694E-028
     16.2000     -4.9000     0.88414E-028
     16.2000     -4.8000     0.36726E-027
     16.2000     -4.7000     0.14831E-026
     16.2000     -4.6000     0.58221E-026
     16.2000     -4.5000     0.22217E-025
     16.2000     -4.4000     0.82402E-025
     16.2000     -4.3000     0.29705E-024
     16.2000     -4.2000     0.10407E-023
     16.2000     -4.1000     0.35432E-023
     16.2000     -4.0000     0.11722E-022
     16.2000     -3.9000     0.37684E-022
     16.2000     -3.8000     0.11770E-021
     16.2000     -3.7000     0.35720E-021
     16.2000     -3.6000     0.10531E-020
     16.2000     -3.5000     0.30162E-020
     16.2000     -3.4000     0.83915E-020
     16.2000     -3.3000     0.22678E-019
     16.2000     -3.2000     0.59528E-019
     16.2000     -3.1000     0.15177E-018
     16.2000     -3.0000     0.37579E-018
     16.2000     -2.9000     0.90365E-018
     16.2000     -2.8000     0.21102E-017
     16.2000     -2.7000     0.47854E-017
     16.2000     -2.6000     0.10537E-016
     16.2000     -2.5000     0.22530E-016
     16.2000     -2.4000     0.46774E-016
     16.2000     -2.3000     0.94280E-016
     16.2000     -2.2000     0.18450E-015
     16.2000     -2.1000     0.35054E-015
     16.2000     -2.0000     0.64655E-015
     16.2000     -1.9000     0.11577E-014
     16.2000     -1.8000     0.20123E-014
     16.2000     -1.7000     0.33953E-014
     16.2000     -1.6000     0.55610E-014
     16.2000     -1.5000     0.88410E-014
     16.2000     -1.4000     0.13643E-013
     16.2000     -1.3000     0.20434E-013
     16.2000     -1.2000     0.29707E-013
     16.2000     -1.1000     0.41917E-013
     16.2000     -1.0000     0.57405E-013
     16.2000     -0.9000     0.76300E-013
     16.2000     -0.8000     0.98425E-013
     16.2000     -0.7000     0.12322E-012
     16.2000     -0.6000     0.14972E-012
     16.2000     -0.5000     0.17655E-012
     16.2000     -0.4000     0.20204E-012
     16.2000     -0.3000     0.22438E-012
     16.2000     -0.2000     0.24184E-012
     16.2000     -0.1000     0.25296E-012
     16.2000      0.0000     0.25678E-012
     16.2000      0.1000     0.25296E-012
     16.2000      0.2000     0.24184E-012
     16.2000      0.3000     0.22438E-012
     16.2000      0.4000     0.20204E-012
     16.2000      0.5000     0.17655E-012
     16.2000      0.6000     0.14972E-012
     16.2000      0.7000     0.12322E-012
     16.2000      0.8000     0.98425E-013
     16.2000      0.9000     0.76300E-013
     16.2000      1.0000     0.57405E-013
     16.2000      1.1000     0.41917E-013
     16.2000      1.2000     0.29707E-013
     16.2000      1.3000     0.20434E-013
     16.2000      1.4000     0.13643E-013
     16.2000      1.5000     0.88410E-014
     16.2000      1.6000     0.55610E-014
     16.2000      1.7000     0.33953E-014
     16.2000      1.8000     0.20123E-014
     16.2000      1.9000     0.11577E-014
     16.2000      2.0000     0.64655E-015
     16.2000      2.1000     0.35054E-015
     16.2000      2.2000     0.18450E-015
     16.2000      2.3000     0.94280E-016
     16.2000      2.4000     0.46774E-016
     16.2000      2.5000     0.22530E-016
     16.2000      2.6000     0.10537E-016
     16.2000      2.7000     0.47854E-017
     16.2000      2.8000     0.21102E-017
     16.2000      2.9000     0.90365E-018
     16.2000      3.0000     0.37579E-018
     16.2000      3.1000     0.15177E-018
     16.2000      3.2000     0.59528E-019
     16.2000      3.3000     0.22678E-019
     16.2000      3.4000     0.83915E-020
     16.2000      3.5000     0.30162E-020
     16.2000      3.6000     0.10531E-020
     16.2000      3.7000     0.35720E-021
     16.2000      3.8000     0.11770E-021
     16.2000      3.9000     0.37684E-022
     16.2000      4.0000     0.11722E-022
     16.2000      4.1000     0.35432E-023
     16.2000      4.2000     0.10407E-023
     16.2000      4.3000     0.29705E-024
     16.2000      4.4000     0.82402E-025
     16.2000      4.5000     0.22217E-025
     16.2000      4.6000     0.58221E-026
     16.2000      4.7000     0.14831E-026
     16.2000      4.8000     0.36726E-027
     16.2000      4.9000     0.88414E-028
     16.2000      5.0000     0.20694E-028
     16.2000      5.1000     0.47096E-029
     16.2000      5.2000     0.10422E-029
     16.2000      5.3000     0.22428E-030
     16.2000      5.4000     0.46938E-031
     16.2000      5.5000     0.95543E-032
     16.2000      5.6000     0.18916E-032
     16.2000      5.7000     0.36430E-033
     16.2000      5.8000     0.68254E-034
     16.2000      5.9000     0.12441E-034
     16.2000      6.0000     0.22064E-035
     16.2000      6.1000     0.38075E-036
     16.2000      6.2000     0.63938E-037
     16.2000      6.3000     0.10449E-037
     16.2000      6.4000     0.16620E-038
     16.2000      6.5000     0.25732E-039
     16.2000      6.6000     0.38781E-040
     16.2000      6.7000     0.56898E-041
     16.2000      6.8000     0.81276E-042
     16.2000      6.9000     0.11304E-042
     16.2000      7.0000     0.15310E-043
     16.2000      7.1000     0.20193E-044
     16.2000      7.2000     0.25939E-045
     16.2000      7.3000     0.32454E-046
     16.2000      7.4000     0.39553E-047
     16.2000      7.5000     0.46961E-048
     16.2000      7.6000     0.54323E-049
     16.2000      7.7000     0.61226E-050
     16.2000      7.8000     0.67243E-051
     16.2000      7.9000     0.71970E-052
     16.2000      8.0000     0.75074E-053
     16.2000      8.1000     0.76331E-054
     16.2000      8.2000     0.75653E-055
     16.2000      8.3000     0.73097E-056
     16.2000      8.4000     0.68860E-057
     16.2000      8.5000     0.63250E-058
     16.2000      8.6000     0.56654E-059
     16.2000      8.7000     0.49488E-060
     16.2000      8.8000     0.42163E-061
     16.2000      8.9000     0.35039E-062
     16.2000      9.0000     0.28405E-063
     16.2000      9.1000     0.22465E-064
     16.2000      9.2000     0.17336E-065
     16.2000      9.3000     0.13053E-066
     16.2000      9.4000     0.95918E-068
     16.2000      9.5000     0.68787E-069
     16.2000      9.6000     0.48149E-070
     16.2000      9.7000     0.32899E-071
     16.2000      9.8000     0.21945E-072
     16.2000      9.9000     0.14292E-073
     16.2000     10.0000     0.90884E-075
     16.2000     10.1000     0.56436E-076
     16.2000     10.2000     0.34225E-077
     16.2000     10.3000     0.20272E-078
     16.2000     10.4000     0.11729E-079
     16.2000     10.5000     0.66292E-081
     16.2000     10.6000     0.36606E-082
     16.2000     10.7000     0.19750E-083
     16.2000     10.8000     0.10412E-084
     16.2000     10.9000     0.53647E-086
     16.2000     11.0000     0.27014E-087
     16.2000     11.1000     0.13297E-088
     16.2000     11.2000     0.63976E-090
     16.2000     11.3000     0.30093E-091
     16.2000     11.4000     0.13840E-092
     16.2000     11.5000     0.62241E-094
     16.2000     11.6000     0.27372E-095
     16.2000     11.7000     0.11773E-096
     16.2000     11.8000     0.49527E-098
     16.2000     11.9000     0.20381E-099
     16.2000     12.0000     0.82052E-101
     16.2000     12.1000     0.32319E-102
     16.2000     12.2000     0.12456E-103
     16.2000     12.3000     0.46976E-105
     16.2000     12.4000     0.17339E-106
     16.2000     12.5000     0.62645E-108
     16.2000     12.6000     0.22220E-109
     16.2000     12.7000     0.83839E-111
     16.2000     12.8000     0.00000E+000
 
     16.3000    -12.8000     0.00000E+000
     16.3000    -12.7000     0.38650E-111
     16.3000    -12.6000     0.11940E-109
     16.3000    -12.5000     0.33845E-108
     16.3000    -12.4000     0.93701E-107
     16.3000    -12.3000     0.25388E-105
     16.3000    -12.2000     0.67322E-104
     16.3000    -12.1000     0.17469E-102
     16.3000    -12.0000     0.44355E-101
     16.3000    -11.9000     0.11018E-099
     16.3000    -11.8000     0.26777E-098
     16.3000    -11.7000     0.63655E-097
     16.3000    -11.6000     0.14801E-095
     16.3000    -11.5000     0.33658E-094
     16.3000    -11.4000     0.74850E-093
     16.3000    -11.3000     0.16276E-091
     16.3000    -11.2000     0.34605E-090
     16.3000    -11.1000     0.71927E-089
     16.3000    -11.0000     0.14614E-087
     16.3000    -10.9000     0.29025E-086
     16.3000    -10.8000     0.56339E-085
     16.3000    -10.7000     0.10687E-083
     16.3000    -10.6000     0.19810E-082
     16.3000    -10.5000     0.35878E-081
     16.3000    -10.4000     0.63483E-080
     16.3000    -10.3000     0.10973E-078
     16.3000    -10.2000     0.18528E-077
     16.3000    -10.1000     0.30554E-076
     16.3000    -10.0000     0.49208E-075
     16.3000     -9.9000     0.77389E-074
     16.3000     -9.8000     0.11884E-072
     16.3000     -9.7000     0.17817E-071
     16.3000     -9.6000     0.26079E-070
     16.3000     -9.5000     0.37260E-069
     16.3000     -9.4000     0.51960E-068
     16.3000     -9.3000     0.70719E-067
     16.3000     -9.2000     0.93928E-066
     16.3000     -9.1000     0.12173E-064
     16.3000     -9.0000     0.15393E-063
     16.3000     -8.9000     0.18990E-062
     16.3000     -8.8000     0.22853E-061
     16.3000     -8.7000     0.26826E-060
     16.3000     -8.6000     0.30713E-059
     16.3000     -8.5000     0.34292E-058
     16.3000     -8.4000     0.37337E-057
     16.3000     -8.3000     0.39638E-056
     16.3000     -8.2000     0.41028E-055
     16.3000     -8.1000     0.41400E-054
     16.3000     -8.0000     0.40722E-053
     16.3000     -7.9000     0.39042E-052
     16.3000     -7.8000     0.36482E-051
     16.3000     -7.7000     0.33220E-050
     16.3000     -7.6000     0.29478E-049
     16.3000     -7.5000     0.25486E-048
     16.3000     -7.4000     0.21468E-047
     16.3000     -7.3000     0.17616E-046
     16.3000     -7.2000     0.14081E-045
     16.3000     -7.1000     0.10963E-044
     16.3000     -7.0000     0.83129E-044
     16.3000     -6.9000     0.61385E-043
     16.3000     -6.8000     0.44140E-042
     16.3000     -6.7000     0.30904E-041
     16.3000     -6.6000     0.21065E-040
     16.3000     -6.5000     0.13979E-039
     16.3000     -6.4000     0.90300E-039
     16.3000     -6.3000     0.56777E-038
     16.3000     -6.2000     0.34745E-037
     16.3000     -6.1000     0.20693E-036
     16.3000     -6.0000     0.11992E-035
     16.3000     -5.9000     0.67629E-035
     16.3000     -5.8000     0.37106E-034
     16.3000     -5.7000     0.19808E-033
     16.3000     -5.6000     0.10286E-032
     16.3000     -5.5000     0.51959E-032
     16.3000     -5.4000     0.25529E-031
     16.3000     -5.3000     0.12200E-030
     16.3000     -5.2000     0.56696E-030
     16.3000     -5.1000     0.25623E-029
     16.3000     -5.0000     0.11260E-028
     16.3000     -4.9000     0.48113E-028
     16.3000     -4.8000     0.19987E-027
     16.3000     -4.7000     0.80723E-027
     16.3000     -4.6000     0.31693E-026
     16.3000     -4.5000     0.12095E-025
     16.3000     -4.4000     0.44865E-025
     16.3000     -4.3000     0.16175E-024
     16.3000     -4.2000     0.56674E-024
     16.3000     -4.1000     0.19297E-023
     16.3000     -4.0000     0.63850E-023
     16.3000     -3.9000     0.20528E-022
     16.3000     -3.8000     0.64125E-022
     16.3000     -3.7000     0.19462E-021
     16.3000     -3.6000     0.57384E-021
     16.3000     -3.5000     0.16437E-020
     16.3000     -3.4000     0.45735E-020
     16.3000     -3.3000     0.12361E-019
     16.3000     -3.2000     0.32450E-019
     16.3000     -3.1000     0.82738E-019
     16.3000     -3.0000     0.20489E-018
     16.3000     -2.9000     0.49273E-018
     16.3000     -2.8000     0.11507E-017
     16.3000     -2.7000     0.26098E-017
     16.3000     -2.6000     0.57472E-017
     16.3000     -2.5000     0.12289E-016
     16.3000     -2.4000     0.25515E-016
     16.3000     -2.3000     0.51433E-016
     16.3000     -2.2000     0.10066E-015
     16.3000     -2.1000     0.19126E-015
     16.3000     -2.0000     0.35279E-015
     16.3000     -1.9000     0.63174E-015
     16.3000     -1.8000     0.10982E-014
     16.3000     -1.7000     0.18530E-014
     16.3000     -1.6000     0.30352E-014
     16.3000     -1.5000     0.48256E-014
     16.3000     -1.4000     0.74471E-014
     16.3000     -1.3000     0.11155E-013
     16.3000     -1.2000     0.16217E-013
     16.3000     -1.1000     0.22884E-013
     16.3000     -1.0000     0.31341E-013
     16.3000     -0.9000     0.41658E-013
     16.3000     -0.8000     0.53739E-013
     16.3000     -0.7000     0.67281E-013
     16.3000     -0.6000     0.81750E-013
     16.3000     -0.5000     0.96400E-013
     16.3000     -0.4000     0.11032E-012
     16.3000     -0.3000     0.12252E-012
     16.3000     -0.2000     0.13206E-012
     16.3000     -0.1000     0.13813E-012
     16.3000      0.0000     0.14022E-012
     16.3000      0.1000     0.13813E-012
     16.3000      0.2000     0.13206E-012
     16.3000      0.3000     0.12252E-012
     16.3000      0.4000     0.11032E-012
     16.3000      0.5000     0.96400E-013
     16.3000      0.6000     0.81750E-013
     16.3000      0.7000     0.67281E-013
     16.3000      0.8000     0.53739E-013
     16.3000      0.9000     0.41658E-013
     16.3000      1.0000     0.31341E-013
     16.3000      1.1000     0.22884E-013
     16.3000      1.2000     0.16217E-013
     16.3000      1.3000     0.11155E-013
     16.3000      1.4000     0.74471E-014
     16.3000      1.5000     0.48256E-014
     16.3000      1.6000     0.30352E-014
     16.3000      1.7000     0.18530E-014
     16.3000      1.8000     0.10982E-014
     16.3000      1.9000     0.63174E-015
     16.3000      2.0000     0.35279E-015
     16.3000      2.1000     0.19126E-015
     16.3000      2.2000     0.10066E-015
     16.3000      2.3000     0.51433E-016
     16.3000      2.4000     0.25515E-016
     16.3000      2.5000     0.12289E-016
     16.3000      2.6000     0.57472E-017
     16.3000      2.7000     0.26098E-017
     16.3000      2.8000     0.11507E-017
     16.3000      2.9000     0.49273E-018
     16.3000      3.0000     0.20489E-018
     16.3000      3.1000     0.82738E-019
     16.3000      3.2000     0.32450E-019
     16.3000      3.3000     0.12361E-019
     16.3000      3.4000     0.45735E-020
     16.3000      3.5000     0.16437E-020
     16.3000      3.6000     0.57384E-021
     16.3000      3.7000     0.19462E-021
     16.3000      3.8000     0.64125E-022
     16.3000      3.9000     0.20528E-022
     16.3000      4.0000     0.63850E-023
     16.3000      4.1000     0.19297E-023
     16.3000      4.2000     0.56674E-024
     16.3000      4.3000     0.16175E-024
     16.3000      4.4000     0.44865E-025
     16.3000      4.5000     0.12095E-025
     16.3000      4.6000     0.31693E-026
     16.3000      4.7000     0.80723E-027
     16.3000      4.8000     0.19987E-027
     16.3000      4.9000     0.48113E-028
     16.3000      5.0000     0.11260E-028
     16.3000      5.1000     0.25623E-029
     16.3000      5.2000     0.56696E-030
     16.3000      5.3000     0.12200E-030
     16.3000      5.4000     0.25529E-031
     16.3000      5.5000     0.51959E-032
     16.3000      5.6000     0.10286E-032
     16.3000      5.7000     0.19808E-033
     16.3000      5.8000     0.37106E-034
     16.3000      5.9000     0.67629E-035
     16.3000      6.0000     0.11992E-035
     16.3000      6.1000     0.20693E-036
     16.3000      6.2000     0.34745E-037
     16.3000      6.3000     0.56777E-038
     16.3000      6.4000     0.90300E-039
     16.3000      6.5000     0.13979E-039
     16.3000      6.6000     0.21065E-040
     16.3000      6.7000     0.30904E-041
     16.3000      6.8000     0.44140E-042
     16.3000      6.9000     0.61385E-043
     16.3000      7.0000     0.83129E-044
     16.3000      7.1000     0.10963E-044
     16.3000      7.2000     0.14081E-045
     16.3000      7.3000     0.17616E-046
     16.3000      7.4000     0.21468E-047
     16.3000      7.5000     0.25486E-048
     16.3000      7.6000     0.29478E-049
     16.3000      7.7000     0.33220E-050
     16.3000      7.8000     0.36482E-051
     16.3000      7.9000     0.39042E-052
     16.3000      8.0000     0.40722E-053
     16.3000      8.1000     0.41400E-054
     16.3000      8.2000     0.41028E-055
     16.3000      8.3000     0.39638E-056
     16.3000      8.4000     0.37337E-057
     16.3000      8.5000     0.34292E-058
     16.3000      8.6000     0.30713E-059
     16.3000      8.7000     0.26826E-060
     16.3000      8.8000     0.22853E-061
     16.3000      8.9000     0.18990E-062
     16.3000      9.0000     0.15393E-063
     16.3000      9.1000     0.12173E-064
     16.3000      9.2000     0.93928E-066
     16.3000      9.3000     0.70719E-067
     16.3000      9.4000     0.51960E-068
     16.3000      9.5000     0.37260E-069
     16.3000      9.6000     0.26079E-070
     16.3000      9.7000     0.17817E-071
     16.3000      9.8000     0.11884E-072
     16.3000      9.9000     0.77389E-074
     16.3000     10.0000     0.49208E-075
     16.3000     10.1000     0.30554E-076
     16.3000     10.2000     0.18528E-077
     16.3000     10.3000     0.10973E-078
     16.3000     10.4000     0.63483E-080
     16.3000     10.5000     0.35878E-081
     16.3000     10.6000     0.19810E-082
     16.3000     10.7000     0.10687E-083
     16.3000     10.8000     0.56339E-085
     16.3000     10.9000     0.29025E-086
     16.3000     11.0000     0.14614E-087
     16.3000     11.1000     0.71927E-089
     16.3000     11.2000     0.34605E-090
     16.3000     11.3000     0.16276E-091
     16.3000     11.4000     0.74850E-093
     16.3000     11.5000     0.33658E-094
     16.3000     11.6000     0.14801E-095
     16.3000     11.7000     0.63655E-097
     16.3000     11.8000     0.26777E-098
     16.3000     11.9000     0.11018E-099
     16.3000     12.0000     0.44355E-101
     16.3000     12.1000     0.17469E-102
     16.3000     12.2000     0.67322E-104
     16.3000     12.3000     0.25388E-105
     16.3000     12.4000     0.93702E-107
     16.3000     12.5000     0.33852E-108
     16.3000     12.6000     0.12007E-109
     16.3000     12.7000     0.45298E-111
     16.3000     12.8000     0.00000E+000
 
     16.4000    -12.8000     0.00000E+000
     16.4000    -12.7000     0.20759E-111
     16.4000    -12.6000     0.64134E-110
     16.4000    -12.5000     0.18181E-108
     16.4000    -12.4000     0.50337E-107
     16.4000    -12.3000     0.13640E-105
     16.4000    -12.2000     0.36171E-104
     16.4000    -12.1000     0.93867E-103
     16.4000    -12.0000     0.23835E-101
     16.4000    -11.9000     0.59213E-100
     16.4000    -11.8000     0.14391E-098
     16.4000    -11.7000     0.34213E-097
     16.4000    -11.6000     0.79558E-096
     16.4000    -11.5000     0.18093E-094
     16.4000    -11.4000     0.40239E-093
     16.4000    -11.3000     0.87506E-092
     16.4000    -11.2000     0.18606E-090
     16.4000    -11.1000     0.38676E-089
     16.4000    -11.0000     0.78590E-088
     16.4000    -10.9000     0.15609E-086
     16.4000    -10.8000     0.30301E-085
     16.4000    -10.7000     0.57483E-084
     16.4000    -10.6000     0.10656E-082
     16.4000    -10.5000     0.19301E-081
     16.4000    -10.4000     0.34154E-080
     16.4000    -10.3000     0.59042E-079
     16.4000    -10.2000     0.99696E-078
     16.4000    -10.1000     0.16442E-076
     16.4000    -10.0000     0.26482E-075
     16.4000     -9.9000     0.41652E-074
     16.4000     -9.8000     0.63968E-073
     16.4000     -9.7000     0.95914E-072
     16.4000     -9.6000     0.14040E-070
     16.4000     -9.5000     0.20061E-069
     16.4000     -9.4000     0.27978E-068
     16.4000     -9.3000     0.38082E-067
     16.4000     -9.2000     0.50584E-066
     16.4000     -9.1000     0.65563E-065
     16.4000     -9.0000     0.82912E-064
     16.4000     -8.9000     0.10229E-062
     16.4000     -8.8000     0.12311E-061
     16.4000     -8.7000     0.14453E-060
     16.4000     -8.6000     0.16549E-059
     16.4000     -8.5000     0.18479E-058
     16.4000     -8.4000     0.20122E-057
     16.4000     -8.3000     0.21364E-056
     16.4000     -8.2000     0.22115E-055
     16.4000     -8.1000     0.22318E-054
     16.4000     -8.0000     0.21954E-053
     16.4000     -7.9000     0.21050E-052
     16.4000     -7.8000     0.19672E-051
     16.4000     -7.7000     0.17915E-050
     16.4000     -7.6000     0.15898E-049
     16.4000     -7.5000     0.13746E-048
     16.4000     -7.4000     0.11580E-047
     16.4000     -7.3000     0.95034E-047
     16.4000     -7.2000     0.75971E-046
     16.4000     -7.1000     0.59154E-045
     16.4000     -7.0000     0.44859E-044
     16.4000     -6.9000     0.33129E-043
     16.4000     -6.8000     0.23824E-042
     16.4000     -6.7000     0.16681E-041
     16.4000     -6.6000     0.11372E-040
     16.4000     -6.5000     0.75472E-040
     16.4000     -6.4000     0.48758E-039
     16.4000     -6.3000     0.30660E-038
     16.4000     -6.2000     0.18765E-037
     16.4000     -6.1000     0.11176E-036
     16.4000     -6.0000     0.64779E-036
     16.4000     -5.9000     0.36534E-035
     16.4000     -5.8000     0.20048E-034
     16.4000     -5.7000     0.10703E-033
     16.4000     -5.6000     0.55584E-033
     16.4000     -5.5000     0.28081E-032
     16.4000     -5.4000     0.13798E-031
     16.4000     -5.3000     0.65944E-031
     16.4000     -5.2000     0.30650E-030
     16.4000     -5.1000     0.13853E-029
     16.4000     -5.0000     0.60884E-029
     16.4000     -4.9000     0.26018E-028
     16.4000     -4.8000     0.10810E-027
     16.4000     -4.7000     0.43661E-027
     16.4000     -4.6000     0.17143E-026
     16.4000     -4.5000     0.65431E-026
     16.4000     -4.4000     0.24273E-025
     16.4000     -4.3000     0.87520E-025
     16.4000     -4.2000     0.30668E-024
     16.4000     -4.1000     0.10444E-023
     16.4000     -4.0000     0.34558E-023
     16.4000     -3.9000     0.11112E-022
     16.4000     -3.8000     0.34714E-022
     16.4000     -3.7000     0.10537E-021
     16.4000     -3.6000     0.31070E-021
     16.4000     -3.5000     0.89005E-021
     16.4000     -3.4000     0.24767E-020
     16.4000     -3.3000     0.66946E-020
     16.4000     -3.2000     0.17576E-019
     16.4000     -3.1000     0.44818E-019
     16.4000     -3.0000     0.11099E-018
     16.4000     -2.9000     0.26695E-018
     16.4000     -2.8000     0.62350E-018
     16.4000     -2.7000     0.14141E-017
     16.4000     -2.6000     0.31145E-017
     16.4000     -2.5000     0.66602E-017
     16.4000     -2.4000     0.13829E-016
     16.4000     -2.3000     0.27878E-016
     16.4000     -2.2000     0.54565E-016
     16.4000     -2.1000     0.10368E-015
     16.4000     -2.0000     0.19126E-015
     16.4000     -1.9000     0.34251E-015
     16.4000     -1.8000     0.59543E-015
     16.4000     -1.7000     0.10048E-014
     16.4000     -1.6000     0.16459E-014
     16.4000     -1.5000     0.26169E-014
     16.4000     -1.4000     0.40387E-014
     16.4000     -1.3000     0.60499E-014
     16.4000     -1.2000     0.87960E-014
     16.4000     -1.1000     0.12412E-013
     16.4000     -1.0000     0.17000E-013
     16.4000     -0.9000     0.22597E-013
     16.4000     -0.8000     0.29151E-013
     16.4000     -0.7000     0.36498E-013
     16.4000     -0.6000     0.44348E-013
     16.4000     -0.5000     0.52296E-013
     16.4000     -0.4000     0.59849E-013
     16.4000     -0.3000     0.66470E-013
     16.4000     -0.2000     0.71644E-013
     16.4000     -0.1000     0.74940E-013
     16.4000      0.0000     0.76072E-013
     16.4000      0.1000     0.74940E-013
     16.4000      0.2000     0.71644E-013
     16.4000      0.3000     0.66470E-013
     16.4000      0.4000     0.59849E-013
     16.4000      0.5000     0.52296E-013
     16.4000      0.6000     0.44348E-013
     16.4000      0.7000     0.36498E-013
     16.4000      0.8000     0.29151E-013
     16.4000      0.9000     0.22597E-013
     16.4000      1.0000     0.17000E-013
     16.4000      1.1000     0.12412E-013
     16.4000      1.2000     0.87960E-014
     16.4000      1.3000     0.60499E-014
     16.4000      1.4000     0.40387E-014
     16.4000      1.5000     0.26169E-014
     16.4000      1.6000     0.16459E-014
     16.4000      1.7000     0.10048E-014
     16.4000      1.8000     0.59543E-015
     16.4000      1.9000     0.34251E-015
     16.4000      2.0000     0.19126E-015
     16.4000      2.1000     0.10368E-015
     16.4000      2.2000     0.54565E-016
     16.4000      2.3000     0.27878E-016
     16.4000      2.4000     0.13829E-016
     16.4000      2.5000     0.66602E-017
     16.4000      2.6000     0.31145E-017
     16.4000      2.7000     0.14141E-017
     16.4000      2.8000     0.62350E-018
     16.4000      2.9000     0.26695E-018
     16.4000      3.0000     0.11099E-018
     16.4000      3.1000     0.44818E-019
     16.4000      3.2000     0.17576E-019
     16.4000      3.3000     0.66946E-020
     16.4000      3.4000     0.24767E-020
     16.4000      3.5000     0.89005E-021
     16.4000      3.6000     0.31070E-021
     16.4000      3.7000     0.10537E-021
     16.4000      3.8000     0.34714E-022
     16.4000      3.9000     0.11112E-022
     16.4000      4.0000     0.34558E-023
     16.4000      4.1000     0.10444E-023
     16.4000      4.2000     0.30668E-024
     16.4000      4.3000     0.87520E-025
     16.4000      4.4000     0.24273E-025
     16.4000      4.5000     0.65431E-026
     16.4000      4.6000     0.17143E-026
     16.4000      4.7000     0.43661E-027
     16.4000      4.8000     0.10810E-027
     16.4000      4.9000     0.26018E-028
     16.4000      5.0000     0.60884E-029
     16.4000      5.1000     0.13853E-029
     16.4000      5.2000     0.30650E-030
     16.4000      5.3000     0.65944E-031
     16.4000      5.4000     0.13798E-031
     16.4000      5.5000     0.28081E-032
     16.4000      5.6000     0.55584E-033
     16.4000      5.7000     0.10703E-033
     16.4000      5.8000     0.20048E-034
     16.4000      5.9000     0.36534E-035
     16.4000      6.0000     0.64779E-036
     16.4000      6.1000     0.11176E-036
     16.4000      6.2000     0.18765E-037
     16.4000      6.3000     0.30660E-038
     16.4000      6.4000     0.48758E-039
     16.4000      6.5000     0.75472E-040
     16.4000      6.6000     0.11372E-040
     16.4000      6.7000     0.16681E-041
     16.4000      6.8000     0.23824E-042
     16.4000      6.9000     0.33129E-043
     16.4000      7.0000     0.44859E-044
     16.4000      7.1000     0.59154E-045
     16.4000      7.2000     0.75971E-046
     16.4000      7.3000     0.95034E-047
     16.4000      7.4000     0.11580E-047
     16.4000      7.5000     0.13746E-048
     16.4000      7.6000     0.15898E-049
     16.4000      7.7000     0.17915E-050
     16.4000      7.8000     0.19672E-051
     16.4000      7.9000     0.21050E-052
     16.4000      8.0000     0.21954E-053
     16.4000      8.1000     0.22318E-054
     16.4000      8.2000     0.22115E-055
     16.4000      8.3000     0.21364E-056
     16.4000      8.4000     0.20122E-057
     16.4000      8.5000     0.18479E-058
     16.4000      8.6000     0.16549E-059
     16.4000      8.7000     0.14453E-060
     16.4000      8.8000     0.12311E-061
     16.4000      8.9000     0.10229E-062
     16.4000      9.0000     0.82912E-064
     16.4000      9.1000     0.65563E-065
     16.4000      9.2000     0.50584E-066
     16.4000      9.3000     0.38082E-067
     16.4000      9.4000     0.27978E-068
     16.4000      9.5000     0.20061E-069
     16.4000      9.6000     0.14040E-070
     16.4000      9.7000     0.95914E-072
     16.4000      9.8000     0.63968E-073
     16.4000      9.9000     0.41652E-074
     16.4000     10.0000     0.26482E-075
     16.4000     10.1000     0.16442E-076
     16.4000     10.2000     0.99696E-078
     16.4000     10.3000     0.59042E-079
     16.4000     10.4000     0.34154E-080
     16.4000     10.5000     0.19301E-081
     16.4000     10.6000     0.10656E-082
     16.4000     10.7000     0.57483E-084
     16.4000     10.8000     0.30301E-085
     16.4000     10.9000     0.15609E-086
     16.4000     11.0000     0.78590E-088
     16.4000     11.1000     0.38676E-089
     16.4000     11.2000     0.18606E-090
     16.4000     11.3000     0.87506E-092
     16.4000     11.4000     0.40239E-093
     16.4000     11.5000     0.18093E-094
     16.4000     11.6000     0.79558E-096
     16.4000     11.7000     0.34213E-097
     16.4000     11.8000     0.14391E-098
     16.4000     11.9000     0.59213E-100
     16.4000     12.0000     0.23835E-101
     16.4000     12.1000     0.93867E-103
     16.4000     12.2000     0.36171E-104
     16.4000     12.3000     0.13640E-105
     16.4000     12.4000     0.50338E-107
     16.4000     12.5000     0.18184E-108
     16.4000     12.6000     0.64492E-110
     16.4000     12.7000     0.24330E-111
     16.4000     12.8000     0.00000E+000
 
     16.5000    -12.8000     0.00000E+000
     16.5000    -12.7000     0.11084E-111
     16.5000    -12.6000     0.34245E-110
     16.5000    -12.5000     0.97084E-109
     16.5000    -12.4000     0.26882E-107
     16.5000    -12.3000     0.72846E-106
     16.5000    -12.2000     0.19319E-104
     16.5000    -12.1000     0.50137E-103
     16.5000    -12.0000     0.12732E-101
     16.5000    -11.9000     0.31632E-100
     16.5000    -11.8000     0.76883E-099
     16.5000    -11.7000     0.18279E-097
     16.5000    -11.6000     0.42509E-096
     16.5000    -11.5000     0.96681E-095
     16.5000    -11.4000     0.21503E-093
     16.5000    -11.3000     0.46766E-092
     16.5000    -11.2000     0.99442E-091
     16.5000    -11.1000     0.20672E-089
     16.5000    -11.0000     0.42010E-088
     16.5000    -10.9000     0.83445E-087
     16.5000    -10.8000     0.16200E-085
     16.5000    -10.7000     0.30734E-084
     16.5000    -10.6000     0.56978E-083
     16.5000    -10.5000     0.10321E-081
     16.5000    -10.4000     0.18265E-080
     16.5000    -10.3000     0.31577E-079
     16.5000    -10.2000     0.53323E-078
     16.5000    -10.1000     0.87949E-077
     16.5000    -10.0000     0.14167E-075
     16.5000     -9.9000     0.22283E-074
     16.5000     -9.8000     0.34225E-073
     16.5000     -9.7000     0.51321E-072
     16.5000     -9.6000     0.75128E-071
     16.5000     -9.5000     0.10736E-069
     16.5000     -9.4000     0.14974E-068
     16.5000     -9.3000     0.20383E-067
     16.5000     -9.2000     0.27077E-066
     16.5000     -9.1000     0.35098E-065
     16.5000     -9.0000     0.44389E-064
     16.5000     -8.9000     0.54770E-063
     16.5000     -8.8000     0.65924E-062
     16.5000     -8.7000     0.77398E-061
     16.5000     -8.6000     0.88628E-060
     16.5000     -8.5000     0.98974E-059
     16.5000     -8.4000     0.10778E-057
     16.5000     -8.3000     0.11445E-056
     16.5000     -8.2000     0.11848E-055
     16.5000     -8.1000     0.11957E-054
     16.5000     -8.0000     0.11764E-053
     16.5000     -7.9000     0.11281E-052
     16.5000     -7.8000     0.10543E-051
     16.5000     -7.7000     0.96019E-051
     16.5000     -7.6000     0.85217E-050
     16.5000     -7.5000     0.73691E-049
     16.5000     -7.4000     0.62084E-048
     16.5000     -7.3000     0.50955E-047
     16.5000     -7.2000     0.40737E-046
     16.5000     -7.1000     0.31723E-045
     16.5000     -7.0000     0.24059E-044
     16.5000     -6.9000     0.17769E-043
     16.5000     -6.8000     0.12779E-042
     16.5000     -6.7000     0.89491E-042
     16.5000     -6.6000     0.61013E-041
     16.5000     -6.5000     0.40496E-040
     16.5000     -6.4000     0.26164E-039
     16.5000     -6.3000     0.16454E-038
     16.5000     -6.2000     0.10071E-037
     16.5000     -6.1000     0.59992E-037
     16.5000     -6.0000     0.34775E-036
     16.5000     -5.9000     0.19614E-035
     16.5000     -5.8000     0.10764E-034
     16.5000     -5.7000     0.57471E-034
     16.5000     -5.6000     0.29850E-033
     16.5000     -5.5000     0.15081E-032
     16.5000     -5.4000     0.74114E-032
     16.5000     -5.3000     0.35424E-031
     16.5000     -5.2000     0.16466E-030
     16.5000     -5.1000     0.74430E-030
     16.5000     -5.0000     0.32715E-029
     16.5000     -4.9000     0.13981E-028
     16.5000     -4.8000     0.58094E-028
     16.5000     -4.7000     0.23467E-027
     16.5000     -4.6000     0.92151E-027
     16.5000     -4.5000     0.35175E-026
     16.5000     -4.4000     0.13050E-025
     16.5000     -4.3000     0.47058E-025
     16.5000     -4.2000     0.16491E-024
     16.5000     -4.1000     0.56163E-024
     16.5000     -4.0000     0.18586E-023
     16.5000     -3.9000     0.59767E-023
     16.5000     -3.8000     0.18674E-022
     16.5000     -3.7000     0.56684E-022
     16.5000     -3.6000     0.16716E-021
     16.5000     -3.5000     0.47890E-021
     16.5000     -3.4000     0.13328E-020
     16.5000     -3.3000     0.36027E-020
     16.5000     -3.2000     0.94595E-020
     16.5000     -3.1000     0.24123E-019
     16.5000     -3.0000     0.59747E-019
     16.5000     -2.9000     0.14371E-018
     16.5000     -2.8000     0.33567E-018
     16.5000     -2.7000     0.76139E-018
     16.5000     -2.6000     0.16770E-017
     16.5000     -2.5000     0.35864E-017
     16.5000     -2.4000     0.74472E-017
     16.5000     -2.3000     0.15014E-016
     16.5000     -2.2000     0.29389E-016
     16.5000     -2.1000     0.55847E-016
     16.5000     -2.0000     0.10303E-015
     16.5000     -1.9000     0.18451E-015
     16.5000     -1.8000     0.32078E-015
     16.5000     -1.7000     0.54134E-015
     16.5000     -1.6000     0.88678E-015
     16.5000     -1.5000     0.14100E-014
     16.5000     -1.4000     0.21762E-014
     16.5000     -1.3000     0.32600E-014
     16.5000     -1.2000     0.47400E-014
     16.5000     -1.1000     0.66890E-014
     16.5000     -1.0000     0.91615E-014
     16.5000     -0.9000     0.12178E-013
     16.5000     -0.8000     0.15711E-013
     16.5000     -0.7000     0.19671E-013
     16.5000     -0.6000     0.23903E-013
     16.5000     -0.5000     0.28187E-013
     16.5000     -0.4000     0.32258E-013
     16.5000     -0.3000     0.35828E-013
     16.5000     -0.2000     0.38617E-013
     16.5000     -0.1000     0.40393E-013
     16.5000      0.0000     0.41003E-013
     16.5000      0.1000     0.40393E-013
     16.5000      0.2000     0.38617E-013
     16.5000      0.3000     0.35828E-013
     16.5000      0.4000     0.32258E-013
     16.5000      0.5000     0.28187E-013
     16.5000      0.6000     0.23903E-013
     16.5000      0.7000     0.19671E-013
     16.5000      0.8000     0.15711E-013
     16.5000      0.9000     0.12178E-013
     16.5000      1.0000     0.91615E-014
     16.5000      1.1000     0.66890E-014
     16.5000      1.2000     0.47400E-014
     16.5000      1.3000     0.32600E-014
     16.5000      1.4000     0.21762E-014
     16.5000      1.5000     0.14100E-014
     16.5000      1.6000     0.88678E-015
     16.5000      1.7000     0.54134E-015
     16.5000      1.8000     0.32078E-015
     16.5000      1.9000     0.18451E-015
     16.5000      2.0000     0.10303E-015
     16.5000      2.1000     0.55847E-016
     16.5000      2.2000     0.29389E-016
     16.5000      2.3000     0.15014E-016
     16.5000      2.4000     0.74472E-017
     16.5000      2.5000     0.35864E-017
     16.5000      2.6000     0.16770E-017
     16.5000      2.7000     0.76139E-018
     16.5000      2.8000     0.33567E-018
     16.5000      2.9000     0.14371E-018
     16.5000      3.0000     0.59747E-019
     16.5000      3.1000     0.24123E-019
     16.5000      3.2000     0.94595E-020
     16.5000      3.3000     0.36027E-020
     16.5000      3.4000     0.13328E-020
     16.5000      3.5000     0.47890E-021
     16.5000      3.6000     0.16716E-021
     16.5000      3.7000     0.56684E-022
     16.5000      3.8000     0.18674E-022
     16.5000      3.9000     0.59767E-023
     16.5000      4.0000     0.18586E-023
     16.5000      4.1000     0.56163E-024
     16.5000      4.2000     0.16491E-024
     16.5000      4.3000     0.47058E-025
     16.5000      4.4000     0.13050E-025
     16.5000      4.5000     0.35175E-026
     16.5000      4.6000     0.92151E-027
     16.5000      4.7000     0.23467E-027
     16.5000      4.8000     0.58094E-028
     16.5000      4.9000     0.13981E-028
     16.5000      5.0000     0.32715E-029
     16.5000      5.1000     0.74430E-030
     16.5000      5.2000     0.16466E-030
     16.5000      5.3000     0.35424E-031
     16.5000      5.4000     0.74114E-032
     16.5000      5.5000     0.15081E-032
     16.5000      5.6000     0.29850E-033
     16.5000      5.7000     0.57471E-034
     16.5000      5.8000     0.10764E-034
     16.5000      5.9000     0.19614E-035
     16.5000      6.0000     0.34775E-036
     16.5000      6.1000     0.59992E-037
     16.5000      6.2000     0.10071E-037
     16.5000      6.3000     0.16454E-038
     16.5000      6.4000     0.26164E-039
     16.5000      6.5000     0.40496E-040
     16.5000      6.6000     0.61013E-041
     16.5000      6.7000     0.89491E-042
     16.5000      6.8000     0.12779E-042
     16.5000      6.9000     0.17769E-043
     16.5000      7.0000     0.24059E-044
     16.5000      7.1000     0.31723E-045
     16.5000      7.2000     0.40737E-046
     16.5000      7.3000     0.50955E-047
     16.5000      7.4000     0.62084E-048
     16.5000      7.5000     0.73691E-049
     16.5000      7.6000     0.85217E-050
     16.5000      7.7000     0.96019E-051
     16.5000      7.8000     0.10543E-051
     16.5000      7.9000     0.11281E-052
     16.5000      8.0000     0.11764E-053
     16.5000      8.1000     0.11957E-054
     16.5000      8.2000     0.11848E-055
     16.5000      8.3000     0.11445E-056
     16.5000      8.4000     0.10778E-057
     16.5000      8.5000     0.98974E-059
     16.5000      8.6000     0.88628E-060
     16.5000      8.7000     0.77398E-061
     16.5000      8.8000     0.65924E-062
     16.5000      8.9000     0.54770E-063
     16.5000      9.0000     0.44389E-064
     16.5000      9.1000     0.35098E-065
     16.5000      9.2000     0.27077E-066
     16.5000      9.3000     0.20383E-067
     16.5000      9.4000     0.14974E-068
     16.5000      9.5000     0.10736E-069
     16.5000      9.6000     0.75128E-071
     16.5000      9.7000     0.51321E-072
     16.5000      9.8000     0.34225E-073
     16.5000      9.9000     0.22283E-074
     16.5000     10.0000     0.14167E-075
     16.5000     10.1000     0.87949E-077
     16.5000     10.2000     0.53323E-078
     16.5000     10.3000     0.31577E-079
     16.5000     10.4000     0.18265E-080
     16.5000     10.5000     0.10321E-081
     16.5000     10.6000     0.56978E-083
     16.5000     10.7000     0.30734E-084
     16.5000     10.8000     0.16200E-085
     16.5000     10.9000     0.83445E-087
     16.5000     11.0000     0.42010E-088
     16.5000     11.1000     0.20672E-089
     16.5000     11.2000     0.99442E-091
     16.5000     11.3000     0.46766E-092
     16.5000     11.4000     0.21503E-093
     16.5000     11.5000     0.96681E-095
     16.5000     11.6000     0.42509E-096
     16.5000     11.7000     0.18279E-097
     16.5000     11.8000     0.76883E-099
     16.5000     11.9000     0.31632E-100
     16.5000     12.0000     0.12732E-101
     16.5000     12.1000     0.50137E-103
     16.5000     12.2000     0.19319E-104
     16.5000     12.3000     0.72846E-106
     16.5000     12.4000     0.26882E-107
     16.5000     12.5000     0.97103E-109
     16.5000     12.6000     0.34436E-110
     16.5000     12.7000     0.12990E-111
     16.5000     12.8000     0.00000E+000
 
     16.6000    -12.8000     0.00000E+000
     16.6000    -12.7000     0.58829E-112
     16.6000    -12.6000     0.18177E-110
     16.6000    -12.5000     0.51535E-109
     16.6000    -12.4000     0.14270E-107
     16.6000    -12.3000     0.38673E-106
     16.6000    -12.2000     0.10257E-104
     16.6000    -12.1000     0.26621E-103
     16.6000    -12.0000     0.67605E-102
     16.6000    -11.9000     0.16797E-100
     16.6000    -11.8000     0.40830E-099
     16.6000    -11.7000     0.97081E-098
     16.6000    -11.6000     0.22578E-096
     16.6000    -11.5000     0.51354E-095
     16.6000    -11.4000     0.11423E-093
     16.6000    -11.3000     0.24844E-092
     16.6000    -11.2000     0.52831E-091
     16.6000    -11.1000     0.10983E-089
     16.6000    -11.0000     0.22322E-088
     16.6000    -10.9000     0.44341E-087
     16.6000    -10.8000     0.86088E-086
     16.6000    -10.7000     0.16334E-084
     16.6000    -10.6000     0.30283E-083
     16.6000    -10.5000     0.54859E-082
     16.6000    -10.4000     0.97092E-081
     16.6000    -10.3000     0.16787E-079
     16.6000    -10.2000     0.28349E-078
     16.6000    -10.1000     0.46762E-077
     16.6000    -10.0000     0.75328E-076
     16.6000     -9.9000     0.11850E-074
     16.6000     -9.8000     0.18201E-073
     16.6000     -9.7000     0.27295E-072
     16.6000     -9.6000     0.39960E-071
     16.6000     -9.5000     0.57106E-070
     16.6000     -9.4000     0.79656E-069
     16.6000     -9.3000     0.10844E-067
     16.6000     -9.2000     0.14406E-066
     16.6000     -9.1000     0.18675E-065
     16.6000     -9.0000     0.23621E-064
     16.6000     -8.9000     0.29147E-063
     16.6000     -8.8000     0.35086E-062
     16.6000     -8.7000     0.41196E-061
     16.6000     -8.6000     0.47177E-060
     16.6000     -8.5000     0.52689E-059
     16.6000     -8.4000     0.57382E-058
     16.6000     -8.3000     0.60935E-057
     16.6000     -8.2000     0.63088E-056
     16.6000     -8.1000     0.63677E-055
     16.6000     -8.0000     0.62651E-054
     16.6000     -7.9000     0.60082E-053
     16.6000     -7.8000     0.56156E-052
     16.6000     -7.7000     0.51150E-051
     16.6000     -7.6000     0.45399E-050
     16.6000     -7.5000     0.39262E-049
     16.6000     -7.4000     0.33081E-048
     16.6000     -7.3000     0.27153E-047
     16.6000     -7.2000     0.21710E-046
     16.6000     -7.1000     0.16908E-045
     16.6000     -7.0000     0.12824E-044
     16.6000     -6.9000     0.94722E-044
     16.6000     -6.8000     0.68130E-043
     16.6000     -6.7000     0.47714E-042
     16.6000     -6.6000     0.32533E-041
     16.6000     -6.5000     0.21595E-040
     16.6000     -6.4000     0.13954E-039
     16.6000     -6.3000     0.87760E-039
     16.6000     -6.2000     0.53721E-038
     16.6000     -6.1000     0.32003E-037
     16.6000     -6.0000     0.18552E-036
     16.6000     -5.9000     0.10465E-035
     16.6000     -5.8000     0.57437E-035
     16.6000     -5.7000     0.30669E-034
     16.6000     -5.6000     0.15931E-033
     16.6000     -5.5000     0.80495E-033
     16.6000     -5.4000     0.39561E-032
     16.6000     -5.3000     0.18910E-031
     16.6000     -5.2000     0.87909E-031
     16.6000     -5.1000     0.39741E-030
     16.6000     -5.0000     0.17469E-029
     16.6000     -4.9000     0.74664E-029
     16.6000     -4.8000     0.31026E-028
     16.6000     -4.7000     0.12534E-027
     16.6000     -4.6000     0.49224E-027
     16.6000     -4.5000     0.18791E-026
     16.6000     -4.4000     0.69722E-026
     16.6000     -4.3000     0.25144E-025
     16.6000     -4.2000     0.88122E-025
     16.6000     -4.1000     0.30014E-024
     16.6000     -4.0000     0.99334E-024
     16.6000     -3.9000     0.31945E-023
     16.6000     -3.8000     0.99816E-023
     16.6000     -3.7000     0.30302E-022
     16.6000     -3.6000     0.89370E-022
     16.6000     -3.5000     0.25605E-021
     16.6000     -3.4000     0.71264E-021
     16.6000     -3.3000     0.19266E-020
     16.6000     -3.2000     0.50589E-020
     16.6000     -3.1000     0.12902E-019
     16.6000     -3.0000     0.31957E-019
     16.6000     -2.9000     0.76871E-019
     16.6000     -2.8000     0.17957E-018
     16.6000     -2.7000     0.40733E-018
     16.6000     -2.6000     0.89722E-018
     16.6000     -2.5000     0.19190E-017
     16.6000     -2.4000     0.39850E-017
     16.6000     -2.3000     0.80346E-017
     16.6000     -2.2000     0.15728E-016
     16.6000     -2.1000     0.29889E-016
     16.6000     -2.0000     0.55143E-016
     16.6000     -1.9000     0.98760E-016
     16.6000     -1.8000     0.17170E-015
     16.6000     -1.7000     0.28978E-015
     16.6000     -1.6000     0.47472E-015
     16.6000     -1.5000     0.75488E-015
     16.6000     -1.4000     0.11651E-014
     16.6000     -1.3000     0.17454E-014
     16.6000     -1.2000     0.25379E-014
     16.6000     -1.1000     0.35816E-014
     16.6000     -1.0000     0.49056E-014
     16.6000     -0.9000     0.65211E-014
     16.6000     -0.8000     0.84131E-014
     16.6000     -0.7000     0.10534E-013
     16.6000     -0.6000     0.12800E-013
     16.6000     -0.5000     0.15095E-013
     16.6000     -0.4000     0.17275E-013
     16.6000     -0.3000     0.19187E-013
     16.6000     -0.2000     0.20681E-013
     16.6000     -0.1000     0.21632E-013
     16.6000      0.0000     0.21959E-013
     16.6000      0.1000     0.21632E-013
     16.6000      0.2000     0.20681E-013
     16.6000      0.3000     0.19187E-013
     16.6000      0.4000     0.17275E-013
     16.6000      0.5000     0.15095E-013
     16.6000      0.6000     0.12800E-013
     16.6000      0.7000     0.10534E-013
     16.6000      0.8000     0.84131E-014
     16.6000      0.9000     0.65211E-014
     16.6000      1.0000     0.49056E-014
     16.6000      1.1000     0.35816E-014
     16.6000      1.2000     0.25379E-014
     16.6000      1.3000     0.17454E-014
     16.6000      1.4000     0.11651E-014
     16.6000      1.5000     0.75488E-015
     16.6000      1.6000     0.47472E-015
     16.6000      1.7000     0.28978E-015
     16.6000      1.8000     0.17170E-015
     16.6000      1.9000     0.98760E-016
     16.6000      2.0000     0.55143E-016
     16.6000      2.1000     0.29889E-016
     16.6000      2.2000     0.15728E-016
     16.6000      2.3000     0.80346E-017
     16.6000      2.4000     0.39850E-017
     16.6000      2.5000     0.19190E-017
     16.6000      2.6000     0.89722E-018
     16.6000      2.7000     0.40733E-018
     16.6000      2.8000     0.17957E-018
     16.6000      2.9000     0.76871E-019
     16.6000      3.0000     0.31957E-019
     16.6000      3.1000     0.12902E-019
     16.6000      3.2000     0.50589E-020
     16.6000      3.3000     0.19266E-020
     16.6000      3.4000     0.71264E-021
     16.6000      3.5000     0.25605E-021
     16.6000      3.6000     0.89370E-022
     16.6000      3.7000     0.30302E-022
     16.6000      3.8000     0.99816E-023
     16.6000      3.9000     0.31945E-023
     16.6000      4.0000     0.99334E-024
     16.6000      4.1000     0.30014E-024
     16.6000      4.2000     0.88122E-025
     16.6000      4.3000     0.25144E-025
     16.6000      4.4000     0.69722E-026
     16.6000      4.5000     0.18791E-026
     16.6000      4.6000     0.49224E-027
     16.6000      4.7000     0.12534E-027
     16.6000      4.8000     0.31026E-028
     16.6000      4.9000     0.74664E-029
     16.6000      5.0000     0.17469E-029
     16.6000      5.1000     0.39741E-030
     16.6000      5.2000     0.87909E-031
     16.6000      5.3000     0.18910E-031
     16.6000      5.4000     0.39561E-032
     16.6000      5.5000     0.80495E-033
     16.6000      5.6000     0.15931E-033
     16.6000      5.7000     0.30669E-034
     16.6000      5.8000     0.57437E-035
     16.6000      5.9000     0.10465E-035
     16.6000      6.0000     0.18552E-036
     16.6000      6.1000     0.32003E-037
     16.6000      6.2000     0.53721E-038
     16.6000      6.3000     0.87760E-039
     16.6000      6.4000     0.13954E-039
     16.6000      6.5000     0.21595E-040
     16.6000      6.6000     0.32533E-041
     16.6000      6.7000     0.47714E-042
     16.6000      6.8000     0.68130E-043
     16.6000      6.9000     0.94722E-044
     16.6000      7.0000     0.12824E-044
     16.6000      7.1000     0.16908E-045
     16.6000      7.2000     0.21710E-046
     16.6000      7.3000     0.27153E-047
     16.6000      7.4000     0.33081E-048
     16.6000      7.5000     0.39262E-049
     16.6000      7.6000     0.45399E-050
     16.6000      7.7000     0.51150E-051
     16.6000      7.8000     0.56156E-052
     16.6000      7.9000     0.60082E-053
     16.6000      8.0000     0.62651E-054
     16.6000      8.1000     0.63677E-055
     16.6000      8.2000     0.63088E-056
     16.6000      8.3000     0.60935E-057
     16.6000      8.4000     0.57382E-058
     16.6000      8.5000     0.52689E-059
     16.6000      8.6000     0.47177E-060
     16.6000      8.7000     0.41196E-061
     16.6000      8.8000     0.35086E-062
     16.6000      8.9000     0.29147E-063
     16.6000      9.0000     0.23621E-064
     16.6000      9.1000     0.18675E-065
     16.6000      9.2000     0.14406E-066
     16.6000      9.3000     0.10844E-067
     16.6000      9.4000     0.79656E-069
     16.6000      9.5000     0.57106E-070
     16.6000      9.6000     0.39960E-071
     16.6000      9.7000     0.27295E-072
     16.6000      9.8000     0.18201E-073
     16.6000      9.9000     0.11850E-074
     16.6000     10.0000     0.75328E-076
     16.6000     10.1000     0.46762E-077
     16.6000     10.2000     0.28349E-078
     16.6000     10.3000     0.16787E-079
     16.6000     10.4000     0.97092E-081
     16.6000     10.5000     0.54859E-082
     16.6000     10.6000     0.30283E-083
     16.6000     10.7000     0.16334E-084
     16.6000     10.8000     0.86088E-086
     16.6000     10.9000     0.44341E-087
     16.6000     11.0000     0.22322E-088
     16.6000     11.1000     0.10983E-089
     16.6000     11.2000     0.52831E-091
     16.6000     11.3000     0.24844E-092
     16.6000     11.4000     0.11423E-093
     16.6000     11.5000     0.51354E-095
     16.6000     11.6000     0.22578E-096
     16.6000     11.7000     0.97081E-098
     16.6000     11.8000     0.40830E-099
     16.6000     11.9000     0.16797E-100
     16.6000     12.0000     0.67605E-102
     16.6000     12.1000     0.26621E-103
     16.6000     12.2000     0.10257E-104
     16.6000     12.3000     0.38673E-106
     16.6000     12.4000     0.14270E-107
     16.6000     12.5000     0.51545E-109
     16.6000     12.6000     0.18278E-110
     16.6000     12.7000     0.68947E-112
     16.6000     12.8000     0.00000E+000
 
     16.7000    -12.8000     0.00000E+000
     16.7000    -12.7000     0.31039E-112
     16.7000    -12.6000     0.95911E-111
     16.7000    -12.5000     0.27194E-109
     16.7000    -12.4000     0.75306E-108
     16.7000    -12.3000     0.20409E-106
     16.7000    -12.2000     0.54133E-105
     16.7000    -12.1000     0.14051E-103
     16.7000    -12.0000     0.35684E-102
     16.7000    -11.9000     0.88668E-101
     16.7000    -11.8000     0.21554E-099
     16.7000    -11.7000     0.51252E-098
     16.7000    -11.6000     0.11920E-096
     16.7000    -11.5000     0.27115E-095
     16.7000    -11.4000     0.60315E-094
     16.7000    -11.3000     0.13119E-092
     16.7000    -11.2000     0.27900E-091
     16.7000    -11.1000     0.58008E-090
     16.7000    -11.0000     0.11790E-088
     16.7000    -10.9000     0.23421E-087
     16.7000    -10.8000     0.45475E-086
     16.7000    -10.7000     0.86288E-085
     16.7000    -10.6000     0.15999E-083
     16.7000    -10.5000     0.28985E-082
     16.7000    -10.4000     0.51302E-081
     16.7000    -10.3000     0.88704E-080
     16.7000    -10.2000     0.14981E-078
     16.7000    -10.1000     0.24713E-077
     16.7000    -10.0000     0.39813E-076
     16.7000     -9.9000     0.62634E-075
     16.7000     -9.8000     0.96211E-074
     16.7000     -9.7000     0.14429E-072
     16.7000     -9.6000     0.21126E-071
     16.7000     -9.5000     0.30193E-070
     16.7000     -9.4000     0.42119E-069
     16.7000     -9.3000     0.57343E-068
     16.7000     -9.2000     0.76186E-067
     16.7000     -9.1000     0.98770E-066
     16.7000     -9.0000     0.12494E-064
     16.7000     -8.9000     0.15418E-063
     16.7000     -8.8000     0.18560E-062
     16.7000     -8.7000     0.21795E-061
     16.7000     -8.6000     0.24961E-060
     16.7000     -8.5000     0.27879E-059
     16.7000     -8.4000     0.30365E-058
     16.7000     -8.3000     0.32247E-057
     16.7000     -8.2000     0.33389E-056
     16.7000     -8.1000     0.33703E-055
     16.7000     -8.0000     0.33163E-054
     16.7000     -7.9000     0.31806E-053
     16.7000     -7.8000     0.29730E-052
     16.7000     -7.7000     0.27082E-051
     16.7000     -7.6000     0.24039E-050
     16.7000     -7.5000     0.20791E-049
     16.7000     -7.4000     0.17519E-048
     16.7000     -7.3000     0.14381E-047
     16.7000     -7.2000     0.11499E-046
     16.7000     -7.1000     0.89562E-046
     16.7000     -7.0000     0.67936E-045
     16.7000     -6.9000     0.50184E-044
     16.7000     -6.8000     0.36099E-043
     16.7000     -6.7000     0.25283E-042
     16.7000     -6.6000     0.17240E-041
     16.7000     -6.5000     0.11445E-040
     16.7000     -6.4000     0.73958E-040
     16.7000     -6.3000     0.46519E-039
     16.7000     -6.2000     0.28478E-038
     16.7000     -6.1000     0.16967E-037
     16.7000     -6.0000     0.98366E-037
     16.7000     -5.9000     0.55492E-036
     16.7000     -5.8000     0.30458E-035
     16.7000     -5.7000     0.16265E-034
     16.7000     -5.6000     0.84494E-034
     16.7000     -5.5000     0.42697E-033
     16.7000     -5.4000     0.20986E-032
     16.7000     -5.3000     0.10032E-031
     16.7000     -5.2000     0.46641E-031
     16.7000     -5.1000     0.21087E-030
     16.7000     -5.0000     0.92700E-030
     16.7000     -4.9000     0.39624E-029
     16.7000     -4.8000     0.16467E-028
     16.7000     -4.7000     0.66530E-028
     16.7000     -4.6000     0.26130E-027
     16.7000     -4.5000     0.99756E-027
     16.7000     -4.4000     0.37017E-026
     16.7000     -4.3000     0.13350E-025
     16.7000     -4.2000     0.46793E-025
     16.7000     -4.1000     0.15939E-024
     16.7000     -4.0000     0.52755E-024
     16.7000     -3.9000     0.16967E-023
     16.7000     -3.8000     0.53020E-023
     16.7000     -3.7000     0.16097E-022
     16.7000     -3.6000     0.47478E-022
     16.7000     -3.5000     0.13604E-021
     16.7000     -3.4000     0.37865E-021
     16.7000     -3.3000     0.10237E-020
     16.7000     -3.2000     0.26883E-020
     16.7000     -3.1000     0.68567E-020
     16.7000     -3.0000     0.16985E-019
     16.7000     -2.9000     0.40859E-019
     16.7000     -2.8000     0.95452E-019
     16.7000     -2.7000     0.21654E-018
     16.7000     -2.6000     0.47699E-018
     16.7000     -2.5000     0.10202E-017
     16.7000     -2.4000     0.21188E-017
     16.7000     -2.3000     0.42722E-017
     16.7000     -2.2000     0.83633E-017
     16.7000     -2.1000     0.15894E-016
     16.7000     -2.0000     0.29326E-016
     16.7000     -1.9000     0.52525E-016
     16.7000     -1.8000     0.91324E-016
     16.7000     -1.7000     0.15413E-015
     16.7000     -1.6000     0.25251E-015
     16.7000     -1.5000     0.40155E-015
     16.7000     -1.4000     0.61979E-015
     16.7000     -1.3000     0.92853E-015
     16.7000     -1.2000     0.13502E-014
     16.7000     -1.1000     0.19055E-014
     16.7000     -1.0000     0.26099E-014
     16.7000     -0.9000     0.34695E-014
     16.7000     -0.8000     0.44763E-014
     16.7000     -0.7000     0.56047E-014
     16.7000     -0.6000     0.68107E-014
     16.7000     -0.5000     0.80318E-014
     16.7000     -0.4000     0.91921E-014
     16.7000     -0.3000     0.10209E-013
     16.7000     -0.2000     0.11004E-013
     16.7000     -0.1000     0.11511E-013
     16.7000      0.0000     0.11685E-013
     16.7000      0.1000     0.11511E-013
     16.7000      0.2000     0.11004E-013
     16.7000      0.3000     0.10209E-013
     16.7000      0.4000     0.91921E-014
     16.7000      0.5000     0.80318E-014
     16.7000      0.6000     0.68107E-014
     16.7000      0.7000     0.56047E-014
     16.7000      0.8000     0.44763E-014
     16.7000      0.9000     0.34695E-014
     16.7000      1.0000     0.26099E-014
     16.7000      1.1000     0.19055E-014
     16.7000      1.2000     0.13502E-014
     16.7000      1.3000     0.92853E-015
     16.7000      1.4000     0.61979E-015
     16.7000      1.5000     0.40155E-015
     16.7000      1.6000     0.25251E-015
     16.7000      1.7000     0.15413E-015
     16.7000      1.8000     0.91324E-016
     16.7000      1.9000     0.52525E-016
     16.7000      2.0000     0.29326E-016
     16.7000      2.1000     0.15894E-016
     16.7000      2.2000     0.83633E-017
     16.7000      2.3000     0.42722E-017
     16.7000      2.4000     0.21188E-017
     16.7000      2.5000     0.10202E-017
     16.7000      2.6000     0.47699E-018
     16.7000      2.7000     0.21654E-018
     16.7000      2.8000     0.95452E-019
     16.7000      2.9000     0.40859E-019
     16.7000      3.0000     0.16985E-019
     16.7000      3.1000     0.68567E-020
     16.7000      3.2000     0.26883E-020
     16.7000      3.3000     0.10237E-020
     16.7000      3.4000     0.37865E-021
     16.7000      3.5000     0.13604E-021
     16.7000      3.6000     0.47478E-022
     16.7000      3.7000     0.16097E-022
     16.7000      3.8000     0.53020E-023
     16.7000      3.9000     0.16967E-023
     16.7000      4.0000     0.52755E-024
     16.7000      4.1000     0.15939E-024
     16.7000      4.2000     0.46793E-025
     16.7000      4.3000     0.13350E-025
     16.7000      4.4000     0.37017E-026
     16.7000      4.5000     0.99756E-027
     16.7000      4.6000     0.26130E-027
     16.7000      4.7000     0.66530E-028
     16.7000      4.8000     0.16467E-028
     16.7000      4.9000     0.39624E-029
     16.7000      5.0000     0.92700E-030
     16.7000      5.1000     0.21087E-030
     16.7000      5.2000     0.46641E-031
     16.7000      5.3000     0.10032E-031
     16.7000      5.4000     0.20986E-032
     16.7000      5.5000     0.42697E-033
     16.7000      5.6000     0.84494E-034
     16.7000      5.7000     0.16265E-034
     16.7000      5.8000     0.30458E-035
     16.7000      5.9000     0.55492E-036
     16.7000      6.0000     0.98366E-037
     16.7000      6.1000     0.16967E-037
     16.7000      6.2000     0.28478E-038
     16.7000      6.3000     0.46519E-039
     16.7000      6.4000     0.73958E-040
     16.7000      6.5000     0.11445E-040
     16.7000      6.6000     0.17240E-041
     16.7000      6.7000     0.25283E-042
     16.7000      6.8000     0.36099E-043
     16.7000      6.9000     0.50184E-044
     16.7000      7.0000     0.67936E-045
     16.7000      7.1000     0.89562E-046
     16.7000      7.2000     0.11499E-046
     16.7000      7.3000     0.14381E-047
     16.7000      7.4000     0.17519E-048
     16.7000      7.5000     0.20791E-049
     16.7000      7.6000     0.24039E-050
     16.7000      7.7000     0.27082E-051
     16.7000      7.8000     0.29730E-052
     16.7000      7.9000     0.31806E-053
     16.7000      8.0000     0.33163E-054
     16.7000      8.1000     0.33703E-055
     16.7000      8.2000     0.33389E-056
     16.7000      8.3000     0.32247E-057
     16.7000      8.4000     0.30365E-058
     16.7000      8.5000     0.27879E-059
     16.7000      8.6000     0.24961E-060
     16.7000      8.7000     0.21795E-061
     16.7000      8.8000     0.18560E-062
     16.7000      8.9000     0.15418E-063
     16.7000      9.0000     0.12494E-064
     16.7000      9.1000     0.98770E-066
     16.7000      9.2000     0.76186E-067
     16.7000      9.3000     0.57343E-068
     16.7000      9.4000     0.42119E-069
     16.7000      9.5000     0.30193E-070
     16.7000      9.6000     0.21126E-071
     16.7000      9.7000     0.14429E-072
     16.7000      9.8000     0.96211E-074
     16.7000      9.9000     0.62634E-075
     16.7000     10.0000     0.39813E-076
     16.7000     10.1000     0.24713E-077
     16.7000     10.2000     0.14981E-078
     16.7000     10.3000     0.88704E-080
     16.7000     10.4000     0.51302E-081
     16.7000     10.5000     0.28985E-082
     16.7000     10.6000     0.15999E-083
     16.7000     10.7000     0.86288E-085
     16.7000     10.8000     0.45475E-086
     16.7000     10.9000     0.23421E-087
     16.7000     11.0000     0.11790E-088
     16.7000     11.1000     0.58008E-090
     16.7000     11.2000     0.27900E-091
     16.7000     11.3000     0.13119E-092
     16.7000     11.4000     0.60315E-094
     16.7000     11.5000     0.27115E-095
     16.7000     11.6000     0.11920E-096
     16.7000     11.7000     0.51252E-098
     16.7000     11.8000     0.21554E-099
     16.7000     11.9000     0.88668E-101
     16.7000     12.0000     0.35684E-102
     16.7000     12.1000     0.14051E-103
     16.7000     12.2000     0.54133E-105
     16.7000     12.3000     0.20409E-106
     16.7000     12.4000     0.75306E-108
     16.7000     12.5000     0.27199E-109
     16.7000     12.6000     0.96445E-111
     16.7000     12.7000     0.36377E-112
     16.7000     12.8000     0.00000E+000
 
     16.8000    -12.8000     0.00000E+000
     16.8000    -12.7000     0.16280E-112
     16.8000    -12.6000     0.50307E-111
     16.8000    -12.5000     0.14264E-109
     16.8000    -12.4000     0.39504E-108
     16.8000    -12.3000     0.10707E-106
     16.8000    -12.2000     0.28400E-105
     16.8000    -12.1000     0.73719E-104
     16.8000    -12.0000     0.18723E-102
     16.8000    -11.9000     0.46526E-101
     16.8000    -11.8000     0.11311E-099
     16.8000    -11.7000     0.26897E-098
     16.8000    -11.6000     0.62560E-097
     16.8000    -11.5000     0.14231E-095
     16.8000    -11.4000     0.31659E-094
     16.8000    -11.3000     0.68865E-093
     16.8000    -11.2000     0.14646E-091
     16.8000    -11.1000     0.30453E-090
     16.8000    -11.0000     0.61898E-089
     16.8000    -10.9000     0.12297E-087
     16.8000    -10.8000     0.23878E-086
     16.8000    -10.7000     0.45311E-085
     16.8000    -10.6000     0.84019E-084
     16.8000    -10.5000     0.15222E-082
     16.8000    -10.4000     0.26945E-081
     16.8000    -10.3000     0.46592E-080
     16.8000    -10.2000     0.78696E-079
     16.8000    -10.1000     0.12982E-077
     16.8000    -10.0000     0.20916E-076
     16.8000     -9.9000     0.32907E-075
     16.8000     -9.8000     0.50552E-074
     16.8000     -9.7000     0.75821E-073
     16.8000     -9.6000     0.11102E-071
     16.8000     -9.5000     0.15868E-070
     16.8000     -9.4000     0.22137E-069
     16.8000     -9.3000     0.30140E-068
     16.8000     -9.2000     0.40047E-067
     16.8000     -9.1000     0.51922E-066
     16.8000     -9.0000     0.65682E-065
     16.8000     -8.9000     0.81061E-064
     16.8000     -8.8000     0.97591E-063
     16.8000     -8.7000     0.11460E-061
     16.8000     -8.6000     0.13126E-060
     16.8000     -8.5000     0.14662E-059
     16.8000     -8.4000     0.15970E-058
     16.8000     -8.3000     0.16962E-057
     16.8000     -8.2000     0.17564E-056
     16.8000     -8.1000     0.17730E-055
     16.8000     -8.0000     0.17447E-054
     16.8000     -7.9000     0.16735E-053
     16.8000     -7.8000     0.15644E-052
     16.8000     -7.7000     0.14251E-051
     16.8000     -7.6000     0.12651E-050
     16.8000     -7.5000     0.10943E-049
     16.8000     -7.4000     0.92212E-049
     16.8000     -7.3000     0.75701E-048
     16.8000     -7.2000     0.60537E-047
     16.8000     -7.1000     0.47152E-046
     16.8000     -7.0000     0.35770E-045
     16.8000     -6.9000     0.26425E-044
     16.8000     -6.8000     0.19010E-043
     16.8000     -6.7000     0.13315E-042
     16.8000     -6.6000     0.90803E-042
     16.8000     -6.5000     0.60283E-041
     16.8000     -6.4000     0.38959E-040
     16.8000     -6.3000     0.24507E-039
     16.8000     -6.2000     0.15004E-038
     16.8000     -6.1000     0.89396E-038
     16.8000     -6.0000     0.51833E-037
     16.8000     -5.9000     0.29243E-036
     16.8000     -5.8000     0.16052E-035
     16.8000     -5.7000     0.85726E-035
     16.8000     -5.6000     0.44537E-034
     16.8000     -5.5000     0.22508E-033
     16.8000     -5.4000     0.11064E-032
     16.8000     -5.3000     0.52894E-032
     16.8000     -5.2000     0.24593E-031
     16.8000     -5.1000     0.11119E-030
     16.8000     -5.0000     0.48886E-030
     16.8000     -4.9000     0.20898E-029
     16.8000     -4.8000     0.86854E-029
     16.8000     -4.7000     0.35093E-028
     16.8000     -4.6000     0.13784E-027
     16.8000     -4.5000     0.52627E-027
     16.8000     -4.4000     0.19530E-026
     16.8000     -4.3000     0.70442E-026
     16.8000     -4.2000     0.24692E-025
     16.8000     -4.1000     0.84112E-025
     16.8000     -4.0000     0.27842E-024
     16.8000     -3.9000     0.89552E-024
     16.8000     -3.8000     0.27986E-023
     16.8000     -3.7000     0.84973E-023
     16.8000     -3.6000     0.25065E-022
     16.8000     -3.5000     0.71823E-022
     16.8000     -3.4000     0.19992E-021
     16.8000     -3.3000     0.54056E-021
     16.8000     -3.2000     0.14196E-020
     16.8000     -3.1000     0.36210E-020
     16.8000     -3.0000     0.89702E-020
     16.8000     -2.9000     0.21580E-019
     16.8000     -2.8000     0.50418E-019
     16.8000     -2.7000     0.11438E-018
     16.8000     -2.6000     0.25198E-018
     16.8000     -2.5000     0.53899E-018
     16.8000     -2.4000     0.11194E-017
     16.8000     -2.3000     0.22572E-017
     16.8000     -2.2000     0.44190E-017
     16.8000     -2.1000     0.83988E-017
     16.8000     -2.0000     0.15497E-016
     16.8000     -1.9000     0.27758E-016
     16.8000     -1.8000     0.48264E-016
     16.8000     -1.7000     0.81461E-016
     16.8000     -1.6000     0.13346E-015
     16.8000     -1.5000     0.21224E-015
     16.8000     -1.4000     0.32761E-015
     16.8000     -1.3000     0.49082E-015
     16.8000     -1.2000     0.71371E-015
     16.8000     -1.1000     0.10073E-014
     16.8000     -1.0000     0.13797E-014
     16.8000     -0.9000     0.18342E-014
     16.8000     -0.8000     0.23664E-014
     16.8000     -0.7000     0.29631E-014
     16.8000     -0.6000     0.36007E-014
     16.8000     -0.5000     0.42463E-014
     16.8000     -0.4000     0.48599E-014
     16.8000     -0.3000     0.53978E-014
     16.8000     -0.2000     0.58181E-014
     16.8000     -0.1000     0.60858E-014
     16.8000      0.0000     0.61778E-014
     16.8000      0.1000     0.60858E-014
     16.8000      0.2000     0.58181E-014
     16.8000      0.3000     0.53978E-014
     16.8000      0.4000     0.48599E-014
     16.8000      0.5000     0.42463E-014
     16.8000      0.6000     0.36007E-014
     16.8000      0.7000     0.29631E-014
     16.8000      0.8000     0.23664E-014
     16.8000      0.9000     0.18342E-014
     16.8000      1.0000     0.13797E-014
     16.8000      1.1000     0.10073E-014
     16.8000      1.2000     0.71371E-015
     16.8000      1.3000     0.49082E-015
     16.8000      1.4000     0.32761E-015
     16.8000      1.5000     0.21224E-015
     16.8000      1.6000     0.13346E-015
     16.8000      1.7000     0.81461E-016
     16.8000      1.8000     0.48264E-016
     16.8000      1.9000     0.27758E-016
     16.8000      2.0000     0.15497E-016
     16.8000      2.1000     0.83988E-017
     16.8000      2.2000     0.44190E-017
     16.8000      2.3000     0.22572E-017
     16.8000      2.4000     0.11194E-017
     16.8000      2.5000     0.53899E-018
     16.8000      2.6000     0.25198E-018
     16.8000      2.7000     0.11438E-018
     16.8000      2.8000     0.50418E-019
     16.8000      2.9000     0.21580E-019
     16.8000      3.0000     0.89702E-020
     16.8000      3.1000     0.36210E-020
     16.8000      3.2000     0.14196E-020
     16.8000      3.3000     0.54056E-021
     16.8000      3.4000     0.19992E-021
     16.8000      3.5000     0.71823E-022
     16.8000      3.6000     0.25065E-022
     16.8000      3.7000     0.84973E-023
     16.8000      3.8000     0.27986E-023
     16.8000      3.9000     0.89552E-024
     16.8000      4.0000     0.27842E-024
     16.8000      4.1000     0.84112E-025
     16.8000      4.2000     0.24692E-025
     16.8000      4.3000     0.70442E-026
     16.8000      4.4000     0.19530E-026
     16.8000      4.5000     0.52627E-027
     16.8000      4.6000     0.13784E-027
     16.8000      4.7000     0.35093E-028
     16.8000      4.8000     0.86854E-029
     16.8000      4.9000     0.20898E-029
     16.8000      5.0000     0.48886E-030
     16.8000      5.1000     0.11119E-030
     16.8000      5.2000     0.24593E-031
     16.8000      5.3000     0.52894E-032
     16.8000      5.4000     0.11064E-032
     16.8000      5.5000     0.22508E-033
     16.8000      5.6000     0.44537E-034
     16.8000      5.7000     0.85726E-035
     16.8000      5.8000     0.16052E-035
     16.8000      5.9000     0.29243E-036
     16.8000      6.0000     0.51833E-037
     16.8000      6.1000     0.89396E-038
     16.8000      6.2000     0.15004E-038
     16.8000      6.3000     0.24507E-039
     16.8000      6.4000     0.38959E-040
     16.8000      6.5000     0.60283E-041
     16.8000      6.6000     0.90803E-042
     16.8000      6.7000     0.13315E-042
     16.8000      6.8000     0.19010E-043
     16.8000      6.9000     0.26425E-044
     16.8000      7.0000     0.35770E-045
     16.8000      7.1000     0.47152E-046
     16.8000      7.2000     0.60537E-047
     16.8000      7.3000     0.75701E-048
     16.8000      7.4000     0.92212E-049
     16.8000      7.5000     0.10943E-049
     16.8000      7.6000     0.12651E-050
     16.8000      7.7000     0.14251E-051
     16.8000      7.8000     0.15644E-052
     16.8000      7.9000     0.16735E-053
     16.8000      8.0000     0.17447E-054
     16.8000      8.1000     0.17730E-055
     16.8000      8.2000     0.17564E-056
     16.8000      8.3000     0.16962E-057
     16.8000      8.4000     0.15970E-058
     16.8000      8.5000     0.14662E-059
     16.8000      8.6000     0.13126E-060
     16.8000      8.7000     0.11460E-061
     16.8000      8.8000     0.97591E-063
     16.8000      8.9000     0.81061E-064
     16.8000      9.0000     0.65682E-065
     16.8000      9.1000     0.51922E-066
     16.8000      9.2000     0.40047E-067
     16.8000      9.3000     0.30140E-068
     16.8000      9.4000     0.22137E-069
     16.8000      9.5000     0.15868E-070
     16.8000      9.6000     0.11102E-071
     16.8000      9.7000     0.75821E-073
     16.8000      9.8000     0.50552E-074
     16.8000      9.9000     0.32907E-075
     16.8000     10.0000     0.20916E-076
     16.8000     10.1000     0.12982E-077
     16.8000     10.2000     0.78696E-079
     16.8000     10.3000     0.46592E-080
     16.8000     10.4000     0.26945E-081
     16.8000     10.5000     0.15222E-082
     16.8000     10.6000     0.84019E-084
     16.8000     10.7000     0.45311E-085
     16.8000     10.8000     0.23878E-086
     16.8000     10.9000     0.12297E-087
     16.8000     11.0000     0.61898E-089
     16.8000     11.1000     0.30453E-090
     16.8000     11.2000     0.14646E-091
     16.8000     11.3000     0.68865E-093
     16.8000     11.4000     0.31659E-094
     16.8000     11.5000     0.14231E-095
     16.8000     11.6000     0.62560E-097
     16.8000     11.7000     0.26897E-098
     16.8000     11.8000     0.11311E-099
     16.8000     11.9000     0.46526E-101
     16.8000     12.0000     0.18723E-102
     16.8000     12.1000     0.73719E-104
     16.8000     12.2000     0.28400E-105
     16.8000     12.3000     0.10707E-106
     16.8000     12.4000     0.39504E-108
     16.8000     12.5000     0.14267E-109
     16.8000     12.6000     0.50587E-111
     16.8000     12.7000     0.19079E-112
     16.8000     12.8000     0.00000E+000
 
     16.9000    -12.8000     0.00000E+000
     16.9000    -12.7000     0.84879E-113
     16.9000    -12.6000     0.26230E-111
     16.9000    -12.5000     0.74379E-110
     16.9000    -12.4000     0.20600E-108
     16.9000    -12.3000     0.55835E-107
     16.9000    -12.2000     0.14811E-105
     16.9000    -12.1000     0.38448E-104
     16.9000    -12.0000     0.97657E-103
     16.9000    -11.9000     0.24268E-101
     16.9000    -11.8000     0.59000E-100
     16.9000    -11.7000     0.14031E-098
     16.9000    -11.6000     0.32637E-097
     16.9000    -11.5000     0.74248E-096
     16.9000    -11.4000     0.16518E-094
     16.9000    -11.3000     0.35933E-093
     16.9000    -11.2000     0.76427E-092
     16.9000    -11.1000     0.15892E-090
     16.9000    -11.0000     0.32303E-089
     16.9000    -10.9000     0.64181E-088
     16.9000    -10.8000     0.12463E-086
     16.9000    -10.7000     0.23651E-085
     16.9000    -10.6000     0.43859E-084
     16.9000    -10.5000     0.79467E-083
     16.9000    -10.4000     0.14067E-081
     16.9000    -10.3000     0.24326E-080
     16.9000    -10.2000     0.41090E-079
     16.9000    -10.1000     0.67790E-078
     16.9000    -10.0000     0.10923E-076
     16.9000     -9.9000     0.17185E-075
     16.9000     -9.8000     0.26402E-074
     16.9000     -9.7000     0.39602E-073
     16.9000     -9.6000     0.57989E-072
     16.9000     -9.5000     0.82889E-071
     16.9000     -9.4000     0.11564E-069
     16.9000     -9.3000     0.15747E-068
     16.9000     -9.2000     0.20924E-067
     16.9000     -9.1000     0.27130E-066
     16.9000     -9.0000     0.34322E-065
     16.9000     -8.9000     0.42361E-064
     16.9000     -8.8000     0.51003E-063
     16.9000     -8.7000     0.59899E-062
     16.9000     -8.6000     0.68610E-061
     16.9000     -8.5000     0.76643E-060
     16.9000     -8.4000     0.83488E-059
     16.9000     -8.3000     0.88677E-058
     16.9000     -8.2000     0.91831E-057
     16.9000     -8.1000     0.92708E-056
     16.9000     -8.0000     0.91235E-055
     16.9000     -7.9000     0.87514E-054
     16.9000     -7.8000     0.81815E-053
     16.9000     -7.7000     0.74538E-052
     16.9000     -7.6000     0.66173E-051
     16.9000     -7.5000     0.57241E-050
     16.9000     -7.4000     0.48240E-049
     16.9000     -7.3000     0.39605E-048
     16.9000     -7.2000     0.31674E-047
     16.9000     -7.1000     0.24673E-046
     16.9000     -7.0000     0.18718E-045
     16.9000     -6.9000     0.13829E-044
     16.9000     -6.8000     0.99492E-044
     16.9000     -6.7000     0.69694E-043
     16.9000     -6.6000     0.47531E-042
     16.9000     -6.5000     0.31558E-041
     16.9000     -6.4000     0.20396E-040
     16.9000     -6.3000     0.12831E-039
     16.9000     -6.2000     0.78562E-039
     16.9000     -6.1000     0.46813E-038
     16.9000     -6.0000     0.27144E-037
     16.9000     -5.9000     0.15315E-036
     16.9000     -5.8000     0.84077E-036
     16.9000     -5.7000     0.44904E-035
     16.9000     -5.6000     0.23331E-034
     16.9000     -5.5000     0.11792E-033
     16.9000     -5.4000     0.57966E-033
     16.9000     -5.3000     0.27715E-032
     16.9000     -5.2000     0.12887E-031
     16.9000     -5.1000     0.58271E-031
     16.9000     -5.0000     0.25621E-030
     16.9000     -4.9000     0.10953E-029
     16.9000     -4.8000     0.45526E-029
     16.9000     -4.7000     0.18396E-028
     16.9000     -4.6000     0.72262E-028
     16.9000     -4.5000     0.27592E-027
     16.9000     -4.4000     0.10240E-026
     16.9000     -4.3000     0.36937E-026
     16.9000     -4.2000     0.12948E-025
     16.9000     -4.1000     0.44111E-025
     16.9000     -4.0000     0.14603E-024
     16.9000     -3.9000     0.46971E-024
     16.9000     -3.8000     0.14680E-023
     16.9000     -3.7000     0.44575E-023
     16.9000     -3.6000     0.13149E-022
     16.9000     -3.5000     0.37682E-022
     16.9000     -3.4000     0.10490E-021
     16.9000     -3.3000     0.28364E-021
     16.9000     -3.2000     0.74495E-021
     16.9000     -3.1000     0.19003E-020
     16.9000     -3.0000     0.47077E-020
     16.9000     -2.9000     0.11326E-019
     16.9000     -2.8000     0.26463E-019
     16.9000     -2.7000     0.60040E-019
     16.9000     -2.6000     0.13227E-018
     16.9000     -2.5000     0.28295E-018
     16.9000     -2.4000     0.58769E-018
     16.9000     -2.3000     0.11851E-017
     16.9000     -2.2000     0.23202E-017
     16.9000     -2.1000     0.44100E-017
     16.9000     -2.0000     0.81374E-017
     16.9000     -1.9000     0.14576E-016
     16.9000     -1.8000     0.25345E-016
     16.9000     -1.7000     0.42781E-016
     16.9000     -1.6000     0.70092E-016
     16.9000     -1.5000     0.11147E-015
     16.9000     -1.4000     0.17207E-015
     16.9000     -1.3000     0.25780E-015
     16.9000     -1.2000     0.37488E-015
     16.9000     -1.1000     0.52909E-015
     16.9000     -1.0000     0.72474E-015
     16.9000     -0.9000     0.96349E-015
     16.9000     -0.8000     0.12431E-014
     16.9000     -0.7000     0.15566E-014
     16.9000     -0.6000     0.18915E-014
     16.9000     -0.5000     0.22307E-014
     16.9000     -0.4000     0.25531E-014
     16.9000     -0.3000     0.28357E-014
     16.9000     -0.2000     0.30565E-014
     16.9000     -0.1000     0.31972E-014
     16.9000      0.0000     0.32455E-014
     16.9000      0.1000     0.31972E-014
     16.9000      0.2000     0.30565E-014
     16.9000      0.3000     0.28357E-014
     16.9000      0.4000     0.25531E-014
     16.9000      0.5000     0.22307E-014
     16.9000      0.6000     0.18915E-014
     16.9000      0.7000     0.15566E-014
     16.9000      0.8000     0.12431E-014
     16.9000      0.9000     0.96349E-015
     16.9000      1.0000     0.72474E-015
     16.9000      1.1000     0.52909E-015
     16.9000      1.2000     0.37488E-015
     16.9000      1.3000     0.25780E-015
     16.9000      1.4000     0.17207E-015
     16.9000      1.5000     0.11147E-015
     16.9000      1.6000     0.70092E-016
     16.9000      1.7000     0.42781E-016
     16.9000      1.8000     0.25345E-016
     16.9000      1.9000     0.14576E-016
     16.9000      2.0000     0.81374E-017
     16.9000      2.1000     0.44100E-017
     16.9000      2.2000     0.23202E-017
     16.9000      2.3000     0.11851E-017
     16.9000      2.4000     0.58769E-018
     16.9000      2.5000     0.28295E-018
     16.9000      2.6000     0.13227E-018
     16.9000      2.7000     0.60040E-019
     16.9000      2.8000     0.26463E-019
     16.9000      2.9000     0.11326E-019
     16.9000      3.0000     0.47077E-020
     16.9000      3.1000     0.19003E-020
     16.9000      3.2000     0.74495E-021
     16.9000      3.3000     0.28364E-021
     16.9000      3.4000     0.10490E-021
     16.9000      3.5000     0.37682E-022
     16.9000      3.6000     0.13149E-022
     16.9000      3.7000     0.44575E-023
     16.9000      3.8000     0.14680E-023
     16.9000      3.9000     0.46971E-024
     16.9000      4.0000     0.14603E-024
     16.9000      4.1000     0.44111E-025
     16.9000      4.2000     0.12948E-025
     16.9000      4.3000     0.36937E-026
     16.9000      4.4000     0.10240E-026
     16.9000      4.5000     0.27592E-027
     16.9000      4.6000     0.72262E-028
     16.9000      4.7000     0.18396E-028
     16.9000      4.8000     0.45526E-029
     16.9000      4.9000     0.10953E-029
     16.9000      5.0000     0.25621E-030
     16.9000      5.1000     0.58271E-031
     16.9000      5.2000     0.12887E-031
     16.9000      5.3000     0.27715E-032
     16.9000      5.4000     0.57966E-033
     16.9000      5.5000     0.11792E-033
     16.9000      5.6000     0.23331E-034
     16.9000      5.7000     0.44904E-035
     16.9000      5.8000     0.84077E-036
     16.9000      5.9000     0.15315E-036
     16.9000      6.0000     0.27144E-037
     16.9000      6.1000     0.46813E-038
     16.9000      6.2000     0.78562E-039
     16.9000      6.3000     0.12831E-039
     16.9000      6.4000     0.20396E-040
     16.9000      6.5000     0.31558E-041
     16.9000      6.6000     0.47531E-042
     16.9000      6.7000     0.69694E-043
     16.9000      6.8000     0.99492E-044
     16.9000      6.9000     0.13829E-044
     16.9000      7.0000     0.18718E-045
     16.9000      7.1000     0.24673E-046
     16.9000      7.2000     0.31674E-047
     16.9000      7.3000     0.39605E-048
     16.9000      7.4000     0.48240E-049
     16.9000      7.5000     0.57241E-050
     16.9000      7.6000     0.66173E-051
     16.9000      7.7000     0.74538E-052
     16.9000      7.8000     0.81815E-053
     16.9000      7.9000     0.87514E-054
     16.9000      8.0000     0.91235E-055
     16.9000      8.1000     0.92708E-056
     16.9000      8.2000     0.91831E-057
     16.9000      8.3000     0.88677E-058
     16.9000      8.4000     0.83488E-059
     16.9000      8.5000     0.76643E-060
     16.9000      8.6000     0.68610E-061
     16.9000      8.7000     0.59899E-062
     16.9000      8.8000     0.51003E-063
     16.9000      8.9000     0.42361E-064
     16.9000      9.0000     0.34322E-065
     16.9000      9.1000     0.27130E-066
     16.9000      9.2000     0.20924E-067
     16.9000      9.3000     0.15747E-068
     16.9000      9.4000     0.11564E-069
     16.9000      9.5000     0.82889E-071
     16.9000      9.6000     0.57989E-072
     16.9000      9.7000     0.39602E-073
     16.9000      9.8000     0.26402E-074
     16.9000      9.9000     0.17185E-075
     16.9000     10.0000     0.10923E-076
     16.9000     10.1000     0.67790E-078
     16.9000     10.2000     0.41090E-079
     16.9000     10.3000     0.24326E-080
     16.9000     10.4000     0.14067E-081
     16.9000     10.5000     0.79467E-083
     16.9000     10.6000     0.43859E-084
     16.9000     10.7000     0.23651E-085
     16.9000     10.8000     0.12463E-086
     16.9000     10.9000     0.64181E-088
     16.9000     11.0000     0.32303E-089
     16.9000     11.1000     0.15892E-090
     16.9000     11.2000     0.76427E-092
     16.9000     11.3000     0.35933E-093
     16.9000     11.4000     0.16518E-094
     16.9000     11.5000     0.74248E-096
     16.9000     11.6000     0.32637E-097
     16.9000     11.7000     0.14031E-098
     16.9000     11.8000     0.59000E-100
     16.9000     11.9000     0.24268E-101
     16.9000     12.0000     0.97657E-103
     16.9000     12.1000     0.38448E-104
     16.9000     12.2000     0.14811E-105
     16.9000     12.3000     0.55835E-107
     16.9000     12.4000     0.20600E-108
     16.9000     12.5000     0.74394E-110
     16.9000     12.6000     0.26376E-111
     16.9000     12.7000     0.99476E-113
     16.9000     12.8000     0.00000E+000
 
     17.0000    -12.8000     0.00000E+000
     17.0000    -12.7000     0.43992E-113
     17.0000    -12.6000     0.13595E-111
     17.0000    -12.5000     0.38554E-110
     17.0000    -12.4000     0.10678E-108
     17.0000    -12.3000     0.28945E-107
     17.0000    -12.2000     0.76785E-106
     17.0000    -12.1000     0.19933E-104
     17.0000    -12.0000     0.50633E-103
     17.0000    -11.9000     0.12583E-101
     17.0000    -11.8000     0.30593E-100
     17.0000    -11.7000     0.72760E-099
     17.0000    -11.6000     0.16925E-097
     17.0000    -11.5000     0.38506E-096
     17.0000    -11.4000     0.85670E-095
     17.0000    -11.3000     0.18637E-093
     17.0000    -11.2000     0.39643E-092
     17.0000    -11.1000     0.82437E-091
     17.0000    -11.0000     0.16758E-089
     17.0000    -10.9000     0.33297E-088
     17.0000    -10.8000     0.64661E-087
     17.0000    -10.7000     0.12272E-085
     17.0000    -10.6000     0.22758E-084
     17.0000    -10.5000     0.41236E-083
     17.0000    -10.4000     0.73000E-082
     17.0000    -10.3000     0.12624E-080
     17.0000    -10.2000     0.21326E-079
     17.0000    -10.1000     0.35186E-078
     17.0000    -10.0000     0.56696E-077
     17.0000     -9.9000     0.89210E-076
     17.0000     -9.8000     0.13706E-074
     17.0000     -9.7000     0.20560E-073
     17.0000     -9.6000     0.30108E-072
     17.0000     -9.5000     0.43039E-071
     17.0000     -9.4000     0.60050E-070
     17.0000     -9.3000     0.81771E-069
     17.0000     -9.2000     0.10866E-067
     17.0000     -9.1000     0.14090E-066
     17.0000     -9.0000     0.17827E-065
     17.0000     -8.9000     0.22004E-064
     17.0000     -8.8000     0.26494E-063
     17.0000     -8.7000     0.31117E-062
     17.0000     -8.6000     0.35645E-061
     17.0000     -8.5000     0.39821E-060
     17.0000     -8.4000     0.43381E-059
     17.0000     -8.3000     0.46080E-058
     17.0000     -8.2000     0.47722E-057
     17.0000     -8.1000     0.48181E-056
     17.0000     -8.0000     0.47419E-055
     17.0000     -7.9000     0.45488E-054
     17.0000     -7.8000     0.42528E-053
     17.0000     -7.7000     0.38749E-052
     17.0000     -7.6000     0.34403E-051
     17.0000     -7.5000     0.29761E-050
     17.0000     -7.4000     0.25083E-049
     17.0000     -7.3000     0.20595E-048
     17.0000     -7.2000     0.16472E-047
     17.0000     -7.1000     0.12832E-046
     17.0000     -7.0000     0.97354E-046
     17.0000     -6.9000     0.71932E-045
     17.0000     -6.8000     0.51753E-044
     17.0000     -6.7000     0.36256E-043
     17.0000     -6.6000     0.24728E-042
     17.0000     -6.5000     0.16419E-041
     17.0000     -6.4000     0.10613E-040
     17.0000     -6.3000     0.66768E-040
     17.0000     -6.2000     0.40884E-039
     17.0000     -6.1000     0.24363E-038
     17.0000     -6.0000     0.14128E-037
     17.0000     -5.9000     0.79719E-037
     17.0000     -5.8000     0.43766E-036
     17.0000     -5.7000     0.23377E-035
     17.0000     -5.6000     0.12147E-034
     17.0000     -5.5000     0.61394E-034
     17.0000     -5.4000     0.30183E-033
     17.0000     -5.3000     0.14432E-032
     17.0000     -5.2000     0.67111E-032
     17.0000     -5.1000     0.30348E-031
     17.0000     -5.0000     0.13344E-030
     17.0000     -4.9000     0.57053E-030
     17.0000     -4.8000     0.23715E-029
     17.0000     -4.7000     0.95836E-029
     17.0000     -4.6000     0.37648E-028
     17.0000     -4.5000     0.14376E-027
     17.0000     -4.4000     0.53357E-027
     17.0000     -4.3000     0.19248E-026
     17.0000     -4.2000     0.67479E-026
     17.0000     -4.1000     0.22989E-025
     17.0000     -4.0000     0.76109E-025
     17.0000     -3.9000     0.24483E-024
     17.0000     -3.8000     0.76522E-024
     17.0000     -3.7000     0.23237E-023
     17.0000     -3.6000     0.68552E-023
     17.0000     -3.5000     0.19646E-022
     17.0000     -3.4000     0.54694E-022
     17.0000     -3.3000     0.14790E-021
     17.0000     -3.2000     0.38846E-021
     17.0000     -3.1000     0.99098E-021
     17.0000     -3.0000     0.24552E-020
     17.0000     -2.9000     0.59074E-020
     17.0000     -2.8000     0.13803E-019
     17.0000     -2.7000     0.31318E-019
     17.0000     -2.6000     0.68999E-019
     17.0000     -2.5000     0.14761E-018
     17.0000     -2.4000     0.30659E-018
     17.0000     -2.3000     0.61829E-018
     17.0000     -2.2000     0.12105E-017
     17.0000     -2.1000     0.23010E-017
     17.0000     -2.0000     0.42460E-017
     17.0000     -1.9000     0.76060E-017
     17.0000     -1.8000     0.13226E-016
     17.0000     -1.7000     0.22325E-016
     17.0000     -1.6000     0.36579E-016
     17.0000     -1.5000     0.58175E-016
     17.0000     -1.4000     0.89802E-016
     17.0000     -1.3000     0.13455E-015
     17.0000     -1.2000     0.19566E-015
     17.0000     -1.1000     0.27616E-015
     17.0000     -1.0000     0.37829E-015
     17.0000     -0.9000     0.50292E-015
     17.0000     -0.8000     0.64888E-015
     17.0000     -0.7000     0.81252E-015
     17.0000     -0.6000     0.98739E-015
     17.0000     -0.5000     0.11645E-014
     17.0000     -0.4000     0.13327E-014
     17.0000     -0.3000     0.14803E-014
     17.0000     -0.2000     0.15956E-014
     17.0000     -0.1000     0.16690E-014
     17.0000      0.0000     0.16942E-014
     17.0000      0.1000     0.16690E-014
     17.0000      0.2000     0.15956E-014
     17.0000      0.3000     0.14803E-014
     17.0000      0.4000     0.13327E-014
     17.0000      0.5000     0.11645E-014
     17.0000      0.6000     0.98739E-015
     17.0000      0.7000     0.81252E-015
     17.0000      0.8000     0.64888E-015
     17.0000      0.9000     0.50292E-015
     17.0000      1.0000     0.37829E-015
     17.0000      1.1000     0.27616E-015
     17.0000      1.2000     0.19566E-015
     17.0000      1.3000     0.13455E-015
     17.0000      1.4000     0.89802E-016
     17.0000      1.5000     0.58175E-016
     17.0000      1.6000     0.36579E-016
     17.0000      1.7000     0.22325E-016
     17.0000      1.8000     0.13226E-016
     17.0000      1.9000     0.76060E-017
     17.0000      2.0000     0.42460E-017
     17.0000      2.1000     0.23010E-017
     17.0000      2.2000     0.12105E-017
     17.0000      2.3000     0.61829E-018
     17.0000      2.4000     0.30659E-018
     17.0000      2.5000     0.14761E-018
     17.0000      2.6000     0.68999E-019
     17.0000      2.7000     0.31318E-019
     17.0000      2.8000     0.13803E-019
     17.0000      2.9000     0.59074E-020
     17.0000      3.0000     0.24552E-020
     17.0000      3.1000     0.99098E-021
     17.0000      3.2000     0.38846E-021
     17.0000      3.3000     0.14790E-021
     17.0000      3.4000     0.54694E-022
     17.0000      3.5000     0.19646E-022
     17.0000      3.6000     0.68552E-023
     17.0000      3.7000     0.23237E-023
     17.0000      3.8000     0.76522E-024
     17.0000      3.9000     0.24483E-024
     17.0000      4.0000     0.76109E-025
     17.0000      4.1000     0.22989E-025
     17.0000      4.2000     0.67479E-026
     17.0000      4.3000     0.19248E-026
     17.0000      4.4000     0.53357E-027
     17.0000      4.5000     0.14376E-027
     17.0000      4.6000     0.37648E-028
     17.0000      4.7000     0.95836E-029
     17.0000      4.8000     0.23715E-029
     17.0000      4.9000     0.57053E-030
     17.0000      5.0000     0.13344E-030
     17.0000      5.1000     0.30348E-031
     17.0000      5.2000     0.67111E-032
     17.0000      5.3000     0.14432E-032
     17.0000      5.4000     0.30183E-033
     17.0000      5.5000     0.61394E-034
     17.0000      5.6000     0.12147E-034
     17.0000      5.7000     0.23377E-035
     17.0000      5.8000     0.43766E-036
     17.0000      5.9000     0.79719E-037
     17.0000      6.0000     0.14128E-037
     17.0000      6.1000     0.24363E-038
     17.0000      6.2000     0.40884E-039
     17.0000      6.3000     0.66768E-040
     17.0000      6.4000     0.10613E-040
     17.0000      6.5000     0.16419E-041
     17.0000      6.6000     0.24728E-042
     17.0000      6.7000     0.36256E-043
     17.0000      6.8000     0.51753E-044
     17.0000      6.9000     0.71932E-045
     17.0000      7.0000     0.97354E-046
     17.0000      7.1000     0.12832E-046
     17.0000      7.2000     0.16472E-047
     17.0000      7.3000     0.20595E-048
     17.0000      7.4000     0.25083E-049
     17.0000      7.5000     0.29761E-050
     17.0000      7.6000     0.34403E-051
     17.0000      7.7000     0.38749E-052
     17.0000      7.8000     0.42528E-053
     17.0000      7.9000     0.45488E-054
     17.0000      8.0000     0.47419E-055
     17.0000      8.1000     0.48181E-056
     17.0000      8.2000     0.47722E-057
     17.0000      8.3000     0.46080E-058
     17.0000      8.4000     0.43381E-059
     17.0000      8.5000     0.39821E-060
     17.0000      8.6000     0.35645E-061
     17.0000      8.7000     0.31117E-062
     17.0000      8.8000     0.26494E-063
     17.0000      8.9000     0.22004E-064
     17.0000      9.0000     0.17827E-065
     17.0000      9.1000     0.14090E-066
     17.0000      9.2000     0.10866E-067
     17.0000      9.3000     0.81771E-069
     17.0000      9.4000     0.60050E-070
     17.0000      9.5000     0.43039E-071
     17.0000      9.6000     0.30108E-072
     17.0000      9.7000     0.20560E-073
     17.0000      9.8000     0.13706E-074
     17.0000      9.9000     0.89210E-076
     17.0000     10.0000     0.56696E-077
     17.0000     10.1000     0.35186E-078
     17.0000     10.2000     0.21326E-079
     17.0000     10.3000     0.12624E-080
     17.0000     10.4000     0.73000E-082
     17.0000     10.5000     0.41236E-083
     17.0000     10.6000     0.22758E-084
     17.0000     10.7000     0.12272E-085
     17.0000     10.8000     0.64661E-087
     17.0000     10.9000     0.33297E-088
     17.0000     11.0000     0.16758E-089
     17.0000     11.1000     0.82437E-091
     17.0000     11.2000     0.39643E-092
     17.0000     11.3000     0.18637E-093
     17.0000     11.4000     0.85670E-095
     17.0000     11.5000     0.38506E-096
     17.0000     11.6000     0.16925E-097
     17.0000     11.7000     0.72760E-099
     17.0000     11.8000     0.30593E-100
     17.0000     11.9000     0.12583E-101
     17.0000     12.0000     0.50633E-103
     17.0000     12.1000     0.19933E-104
     17.0000     12.2000     0.76785E-106
     17.0000     12.3000     0.28945E-107
     17.0000     12.4000     0.10678E-108
     17.0000     12.5000     0.38561E-110
     17.0000     12.6000     0.13671E-111
     17.0000     12.7000     0.51557E-113
     17.0000     12.8000     0.00000E+000
 
     17.1000    -12.8000     0.00000E+000
     17.1000    -12.7000     0.22665E-113
     17.1000    -12.6000     0.70049E-112
     17.1000    -12.5000     0.19865E-110
     17.1000    -12.4000     0.55023E-109
     17.1000    -12.3000     0.14916E-107
     17.1000    -12.2000     0.39570E-106
     17.1000    -12.1000     0.10273E-104
     17.1000    -12.0000     0.26096E-103
     17.1000    -11.9000     0.64857E-102
     17.1000    -11.8000     0.15769E-100
     17.1000    -11.7000     0.37506E-099
     17.1000    -11.6000     0.87251E-098
     17.1000    -11.5000     0.19851E-096
     17.1000    -11.4000     0.44168E-095
     17.1000    -11.3000     0.96091E-094
     17.1000    -11.2000     0.20440E-092
     17.1000    -11.1000     0.42507E-091
     17.1000    -11.0000     0.86414E-090
     17.1000    -10.9000     0.17171E-088
     17.1000    -10.8000     0.33347E-087
     17.1000    -10.7000     0.63291E-086
     17.1000    -10.6000     0.11738E-084
     17.1000    -10.5000     0.21270E-083
     17.1000    -10.4000     0.37656E-082
     17.1000    -10.3000     0.65126E-081
     17.1000    -10.2000     0.11002E-079
     17.1000    -10.1000     0.18153E-078
     17.1000    -10.0000     0.29253E-077
     17.1000     -9.9000     0.46031E-076
     17.1000     -9.8000     0.70726E-075
     17.1000     -9.7000     0.10610E-073
     17.1000     -9.6000     0.15538E-072
     17.1000     -9.5000     0.22213E-071
     17.1000     -9.4000     0.30994E-070
     17.1000     -9.3000     0.42208E-069
     17.1000     -9.2000     0.56093E-068
     17.1000     -9.1000     0.72740E-067
     17.1000     -9.0000     0.92034E-066
     17.1000     -8.9000     0.11361E-064
     17.1000     -8.8000     0.13680E-063
     17.1000     -8.7000     0.16068E-062
     17.1000     -8.6000     0.18407E-061
     17.1000     -8.5000     0.20565E-060
     17.1000     -8.4000     0.22404E-059
     17.1000     -8.3000     0.23800E-058
     17.1000     -8.2000     0.24650E-057
     17.1000     -8.1000     0.24889E-056
     17.1000     -8.0000     0.24496E-055
     17.1000     -7.9000     0.23500E-054
     17.1000     -7.8000     0.21973E-053
     17.1000     -7.7000     0.20021E-052
     17.1000     -7.6000     0.17777E-051
     17.1000     -7.5000     0.15379E-050
     17.1000     -7.4000     0.12963E-049
     17.1000     -7.3000     0.10644E-048
     17.1000     -7.2000     0.85136E-048
     17.1000     -7.1000     0.66326E-047
     17.1000     -7.0000     0.50326E-046
     17.1000     -6.9000     0.37186E-045
     17.1000     -6.8000     0.26757E-044
     17.1000     -6.7000     0.18746E-043
     17.1000     -6.6000     0.12786E-042
     17.1000     -6.5000     0.84906E-042
     17.1000     -6.4000     0.54883E-041
     17.1000     -6.3000     0.34531E-040
     17.1000     -6.2000     0.21146E-039
     17.1000     -6.1000     0.12602E-038
     17.1000     -6.0000     0.73082E-038
     17.1000     -5.9000     0.41240E-037
     17.1000     -5.8000     0.22643E-036
     17.1000     -5.7000     0.12095E-035
     17.1000     -5.6000     0.62850E-035
     17.1000     -5.5000     0.31769E-034
     17.1000     -5.4000     0.15620E-033
     17.1000     -5.3000     0.74690E-033
     17.1000     -5.2000     0.34734E-032
     17.1000     -5.1000     0.15708E-031
     17.1000     -5.0000     0.69075E-031
     17.1000     -4.9000     0.29534E-030
     17.1000     -4.8000     0.12277E-029
     17.1000     -4.7000     0.49618E-029
     17.1000     -4.6000     0.19493E-028
     17.1000     -4.5000     0.74439E-028
     17.1000     -4.4000     0.27630E-027
     17.1000     -4.3000     0.99678E-027
     17.1000     -4.2000     0.34947E-026
     17.1000     -4.1000     0.11907E-025
     17.1000     -4.0000     0.39422E-025
     17.1000     -3.9000     0.12682E-024
     17.1000     -3.8000     0.39641E-024
     17.1000     -3.7000     0.12038E-023
     17.1000     -3.6000     0.35516E-023
     17.1000     -3.5000     0.10179E-022
     17.1000     -3.4000     0.28340E-022
     17.1000     -3.3000     0.76639E-022
     17.1000     -3.2000     0.20131E-021
     17.1000     -3.1000     0.51356E-021
     17.1000     -3.0000     0.12724E-020
     17.1000     -2.9000     0.30618E-020
     17.1000     -2.8000     0.71543E-020
     17.1000     -2.7000     0.16234E-019
     17.1000     -2.6000     0.35767E-019
     17.1000     -2.5000     0.76519E-019
     17.1000     -2.4000     0.15894E-018
     17.1000     -2.3000     0.32055E-018
     17.1000     -2.2000     0.62763E-018
     17.1000     -2.1000     0.11930E-017
     17.1000     -2.0000     0.22016E-017
     17.1000     -1.9000     0.39439E-017
     17.1000     -1.8000     0.68584E-017
     17.1000     -1.7000     0.11577E-016
     17.1000     -1.6000     0.18969E-016
     17.1000     -1.5000     0.30170E-016
     17.1000     -1.4000     0.46573E-016
     17.1000     -1.3000     0.69782E-016
     17.1000     -1.2000     0.10148E-015
     17.1000     -1.1000     0.14323E-015
     17.1000     -1.0000     0.19621E-015
     17.1000     -0.9000     0.26085E-015
     17.1000     -0.8000     0.33657E-015
     17.1000     -0.7000     0.42145E-015
     17.1000     -0.6000     0.51217E-015
     17.1000     -0.5000     0.60403E-015
     17.1000     -0.4000     0.69132E-015
     17.1000     -0.3000     0.76786E-015
     17.1000     -0.2000     0.82766E-015
     17.1000     -0.1000     0.86576E-015
     17.1000      0.0000     0.87884E-015
     17.1000      0.1000     0.86576E-015
     17.1000      0.2000     0.82766E-015
     17.1000      0.3000     0.76786E-015
     17.1000      0.4000     0.69132E-015
     17.1000      0.5000     0.60403E-015
     17.1000      0.6000     0.51217E-015
     17.1000      0.7000     0.42145E-015
     17.1000      0.8000     0.33657E-015
     17.1000      0.9000     0.26085E-015
     17.1000      1.0000     0.19621E-015
     17.1000      1.1000     0.14323E-015
     17.1000      1.2000     0.10148E-015
     17.1000      1.3000     0.69782E-016
     17.1000      1.4000     0.46573E-016
     17.1000      1.5000     0.30170E-016
     17.1000      1.6000     0.18969E-016
     17.1000      1.7000     0.11577E-016
     17.1000      1.8000     0.68584E-017
     17.1000      1.9000     0.39439E-017
     17.1000      2.0000     0.22016E-017
     17.1000      2.1000     0.11930E-017
     17.1000      2.2000     0.62763E-018
     17.1000      2.3000     0.32055E-018
     17.1000      2.4000     0.15894E-018
     17.1000      2.5000     0.76519E-019
     17.1000      2.6000     0.35767E-019
     17.1000      2.7000     0.16234E-019
     17.1000      2.8000     0.71543E-020
     17.1000      2.9000     0.30618E-020
     17.1000      3.0000     0.12724E-020
     17.1000      3.1000     0.51356E-021
     17.1000      3.2000     0.20131E-021
     17.1000      3.3000     0.76639E-022
     17.1000      3.4000     0.28340E-022
     17.1000      3.5000     0.10179E-022
     17.1000      3.6000     0.35516E-023
     17.1000      3.7000     0.12038E-023
     17.1000      3.8000     0.39641E-024
     17.1000      3.9000     0.12682E-024
     17.1000      4.0000     0.39422E-025
     17.1000      4.1000     0.11907E-025
     17.1000      4.2000     0.34947E-026
     17.1000      4.3000     0.99678E-027
     17.1000      4.4000     0.27630E-027
     17.1000      4.5000     0.74439E-028
     17.1000      4.6000     0.19493E-028
     17.1000      4.7000     0.49618E-029
     17.1000      4.8000     0.12277E-029
     17.1000      4.9000     0.29534E-030
     17.1000      5.0000     0.69075E-031
     17.1000      5.1000     0.15708E-031
     17.1000      5.2000     0.34734E-032
     17.1000      5.3000     0.74690E-033
     17.1000      5.4000     0.15620E-033
     17.1000      5.5000     0.31769E-034
     17.1000      5.6000     0.62850E-035
     17.1000      5.7000     0.12095E-035
     17.1000      5.8000     0.22643E-036
     17.1000      5.9000     0.41240E-037
     17.1000      6.0000     0.73082E-038
     17.1000      6.1000     0.12602E-038
     17.1000      6.2000     0.21146E-039
     17.1000      6.3000     0.34531E-040
     17.1000      6.4000     0.54883E-041
     17.1000      6.5000     0.84906E-042
     17.1000      6.6000     0.12786E-042
     17.1000      6.7000     0.18746E-043
     17.1000      6.8000     0.26757E-044
     17.1000      6.9000     0.37186E-045
     17.1000      7.0000     0.50326E-046
     17.1000      7.1000     0.66326E-047
     17.1000      7.2000     0.85136E-048
     17.1000      7.3000     0.10644E-048
     17.1000      7.4000     0.12963E-049
     17.1000      7.5000     0.15379E-050
     17.1000      7.6000     0.17777E-051
     17.1000      7.7000     0.20021E-052
     17.1000      7.8000     0.21973E-053
     17.1000      7.9000     0.23500E-054
     17.1000      8.0000     0.24496E-055
     17.1000      8.1000     0.24889E-056
     17.1000      8.2000     0.24650E-057
     17.1000      8.3000     0.23800E-058
     17.1000      8.4000     0.22404E-059
     17.1000      8.5000     0.20565E-060
     17.1000      8.6000     0.18407E-061
     17.1000      8.7000     0.16068E-062
     17.1000      8.8000     0.13680E-063
     17.1000      8.9000     0.11361E-064
     17.1000      9.0000     0.92034E-066
     17.1000      9.1000     0.72740E-067
     17.1000      9.2000     0.56093E-068
     17.1000      9.3000     0.42208E-069
     17.1000      9.4000     0.30994E-070
     17.1000      9.5000     0.22213E-071
     17.1000      9.6000     0.15538E-072
     17.1000      9.7000     0.10610E-073
     17.1000      9.8000     0.70726E-075
     17.1000      9.9000     0.46031E-076
     17.1000     10.0000     0.29253E-077
     17.1000     10.1000     0.18153E-078
     17.1000     10.2000     0.11002E-079
     17.1000     10.3000     0.65126E-081
     17.1000     10.4000     0.37656E-082
     17.1000     10.5000     0.21270E-083
     17.1000     10.6000     0.11738E-084
     17.1000     10.7000     0.63291E-086
     17.1000     10.8000     0.33347E-087
     17.1000     10.9000     0.17171E-088
     17.1000     11.0000     0.86414E-090
     17.1000     11.1000     0.42507E-091
     17.1000     11.2000     0.20440E-092
     17.1000     11.3000     0.96091E-094
     17.1000     11.4000     0.44168E-095
     17.1000     11.5000     0.19851E-096
     17.1000     11.6000     0.87251E-098
     17.1000     11.7000     0.37506E-099
     17.1000     11.8000     0.15769E-100
     17.1000     11.9000     0.64857E-102
     17.1000     12.0000     0.26096E-103
     17.1000     12.1000     0.10273E-104
     17.1000     12.2000     0.39570E-106
     17.1000     12.3000     0.14916E-107
     17.1000     12.4000     0.55024E-109
     17.1000     12.5000     0.19869E-110
     17.1000     12.6000     0.70439E-112
     17.1000     12.7000     0.26563E-113
     17.1000     12.8000     0.00000E+000
 
     17.2000    -12.8000     0.00000E+000
     17.2000    -12.7000     0.11608E-113
     17.2000    -12.6000     0.35878E-112
     17.2000    -12.5000     0.10175E-110
     17.2000    -12.4000     0.28185E-109
     17.2000    -12.3000     0.76406E-108
     17.2000    -12.2000     0.20271E-106
     17.2000    -12.1000     0.52629E-105
     17.2000    -12.0000     0.13370E-103
     17.2000    -11.9000     0.33230E-102
     17.2000    -11.8000     0.80799E-101
     17.2000    -11.7000     0.19218E-099
     17.2000    -11.6000     0.44710E-098
     17.2000    -11.5000     0.10173E-096
     17.2000    -11.4000     0.22635E-095
     17.2000    -11.3000     0.49248E-094
     17.2000    -11.2000     0.10476E-092
     17.2000    -11.1000     0.21788E-091
     17.2000    -11.0000     0.44295E-090
     17.2000    -10.9000     0.88021E-089
     17.2000    -10.8000     0.17095E-087
     17.2000    -10.7000     0.32447E-086
     17.2000    -10.6000     0.60180E-085
     17.2000    -10.5000     0.10906E-083
     17.2000    -10.4000     0.19308E-082
     17.2000    -10.3000     0.33395E-081
     17.2000    -10.2000     0.56420E-080
     17.2000    -10.1000     0.93097E-079
     17.2000    -10.0000     0.15003E-077
     17.2000     -9.9000     0.23609E-076
     17.2000     -9.8000     0.36277E-075
     17.2000     -9.7000     0.54424E-074
     17.2000     -9.6000     0.79707E-073
     17.2000     -9.5000     0.11395E-071
     17.2000     -9.4000     0.15901E-070
     17.2000     -9.3000     0.21656E-069
     17.2000     -9.2000     0.28781E-068
     17.2000     -9.1000     0.37325E-067
     17.2000     -9.0000     0.47228E-066
     17.2000     -8.9000     0.58301E-065
     17.2000     -8.8000     0.70208E-064
     17.2000     -8.7000     0.82468E-063
     17.2000     -8.6000     0.94480E-062
     17.2000     -8.5000     0.10556E-060
     17.2000     -8.4000     0.11501E-059
     17.2000     -8.3000     0.12218E-058
     17.2000     -8.2000     0.12655E-057
     17.2000     -8.1000     0.12779E-056
     17.2000     -8.0000     0.12578E-055
     17.2000     -7.9000     0.12067E-054
     17.2000     -7.8000     0.11284E-053
     17.2000     -7.7000     0.10282E-052
     17.2000     -7.6000     0.91301E-052
     17.2000     -7.5000     0.78992E-051
     17.2000     -7.4000     0.66585E-050
     17.2000     -7.3000     0.54677E-049
     17.2000     -7.2000     0.43736E-048
     17.2000     -7.1000     0.34076E-047
     17.2000     -7.0000     0.25857E-046
     17.2000     -6.9000     0.19107E-045
     17.2000     -6.8000     0.13749E-044
     17.2000     -6.7000     0.96331E-044
     17.2000     -6.6000     0.65712E-043
     17.2000     -6.5000     0.43638E-042
     17.2000     -6.4000     0.28209E-041
     17.2000     -6.3000     0.17750E-040
     17.2000     -6.2000     0.10870E-039
     17.2000     -6.1000     0.64784E-039
     17.2000     -6.0000     0.37573E-038
     17.2000     -5.9000     0.21204E-037
     17.2000     -5.8000     0.11643E-036
     17.2000     -5.7000     0.62194E-036
     17.2000     -5.6000     0.32320E-035
     17.2000     -5.5000     0.16338E-034
     17.2000     -5.4000     0.80334E-034
     17.2000     -5.3000     0.38417E-033
     17.2000     -5.2000     0.17867E-032
     17.2000     -5.1000     0.80804E-032
     17.2000     -5.0000     0.35536E-031
     17.2000     -4.9000     0.15195E-030
     17.2000     -4.8000     0.63169E-030
     17.2000     -4.7000     0.25530E-029
     17.2000     -4.6000     0.10031E-028
     17.2000     -4.5000     0.38307E-028
     17.2000     -4.4000     0.14220E-027
     17.2000     -4.3000     0.51301E-027
     17.2000     -4.2000     0.17987E-026
     17.2000     -4.1000     0.61289E-026
     17.2000     -4.0000     0.20293E-025
     17.2000     -3.9000     0.65286E-025
     17.2000     -3.8000     0.20408E-024
     17.2000     -3.7000     0.61979E-024
     17.2000     -3.6000     0.18287E-023
     17.2000     -3.5000     0.52413E-023
     17.2000     -3.4000     0.14593E-022
     17.2000     -3.3000     0.39466E-022
     17.2000     -3.2000     0.10367E-021
     17.2000     -3.1000     0.26449E-021
     17.2000     -3.0000     0.65536E-021
     17.2000     -2.9000     0.15770E-020
     17.2000     -2.8000     0.36851E-020
     17.2000     -2.7000     0.83621E-020
     17.2000     -2.6000     0.18425E-019
     17.2000     -2.5000     0.39420E-019
     17.2000     -2.4000     0.81886E-019
     17.2000     -2.3000     0.16515E-018
     17.2000     -2.2000     0.32337E-018
     17.2000     -2.1000     0.61471E-018
     17.2000     -2.0000     0.11344E-017
     17.2000     -1.9000     0.20323E-017
     17.2000     -1.8000     0.35342E-017
     17.2000     -1.7000     0.59660E-017
     17.2000     -1.6000     0.97757E-017
     17.2000     -1.5000     0.15548E-016
     17.2000     -1.4000     0.24002E-016
     17.2000     -1.3000     0.35964E-016
     17.2000     -1.2000     0.52302E-016
     17.2000     -1.1000     0.73823E-016
     17.2000     -1.0000     0.10113E-015
     17.2000     -0.9000     0.13445E-015
     17.2000     -0.8000     0.17348E-015
     17.2000     -0.7000     0.21724E-015
     17.2000     -0.6000     0.26400E-015
     17.2000     -0.5000     0.31135E-015
     17.2000     -0.4000     0.35635E-015
     17.2000     -0.3000     0.39580E-015
     17.2000     -0.2000     0.42663E-015
     17.2000     -0.1000     0.44627E-015
     17.2000      0.0000     0.45302E-015
     17.2000      0.1000     0.44627E-015
     17.2000      0.2000     0.42663E-015
     17.2000      0.3000     0.39580E-015
     17.2000      0.4000     0.35635E-015
     17.2000      0.5000     0.31135E-015
     17.2000      0.6000     0.26400E-015
     17.2000      0.7000     0.21724E-015
     17.2000      0.8000     0.17348E-015
     17.2000      0.9000     0.13445E-015
     17.2000      1.0000     0.10113E-015
     17.2000      1.1000     0.73823E-016
     17.2000      1.2000     0.52302E-016
     17.2000      1.3000     0.35964E-016
     17.2000      1.4000     0.24002E-016
     17.2000      1.5000     0.15548E-016
     17.2000      1.6000     0.97757E-017
     17.2000      1.7000     0.59660E-017
     17.2000      1.8000     0.35342E-017
     17.2000      1.9000     0.20323E-017
     17.2000      2.0000     0.11344E-017
     17.2000      2.1000     0.61471E-018
     17.2000      2.2000     0.32337E-018
     17.2000      2.3000     0.16515E-018
     17.2000      2.4000     0.81886E-019
     17.2000      2.5000     0.39420E-019
     17.2000      2.6000     0.18425E-019
     17.2000      2.7000     0.83621E-020
     17.2000      2.8000     0.36851E-020
     17.2000      2.9000     0.15770E-020
     17.2000      3.0000     0.65536E-021
     17.2000      3.1000     0.26449E-021
     17.2000      3.2000     0.10367E-021
     17.2000      3.3000     0.39466E-022
     17.2000      3.4000     0.14593E-022
     17.2000      3.5000     0.52413E-023
     17.2000      3.6000     0.18287E-023
     17.2000      3.7000     0.61979E-024
     17.2000      3.8000     0.20408E-024
     17.2000      3.9000     0.65286E-025
     17.2000      4.0000     0.20293E-025
     17.2000      4.1000     0.61289E-026
     17.2000      4.2000     0.17987E-026
     17.2000      4.3000     0.51301E-027
     17.2000      4.4000     0.14220E-027
     17.2000      4.5000     0.38307E-028
     17.2000      4.6000     0.10031E-028
     17.2000      4.7000     0.25530E-029
     17.2000      4.8000     0.63169E-030
     17.2000      4.9000     0.15195E-030
     17.2000      5.0000     0.35536E-031
     17.2000      5.1000     0.80804E-032
     17.2000      5.2000     0.17867E-032
     17.2000      5.3000     0.38417E-033
     17.2000      5.4000     0.80334E-034
     17.2000      5.5000     0.16338E-034
     17.2000      5.6000     0.32320E-035
     17.2000      5.7000     0.62194E-036
     17.2000      5.8000     0.11643E-036
     17.2000      5.9000     0.21204E-037
     17.2000      6.0000     0.37573E-038
     17.2000      6.1000     0.64784E-039
     17.2000      6.2000     0.10870E-039
     17.2000      6.3000     0.17750E-040
     17.2000      6.4000     0.28209E-041
     17.2000      6.5000     0.43638E-042
     17.2000      6.6000     0.65712E-043
     17.2000      6.7000     0.96331E-044
     17.2000      6.8000     0.13749E-044
     17.2000      6.9000     0.19107E-045
     17.2000      7.0000     0.25857E-046
     17.2000      7.1000     0.34076E-047
     17.2000      7.2000     0.43736E-048
     17.2000      7.3000     0.54677E-049
     17.2000      7.4000     0.66585E-050
     17.2000      7.5000     0.78992E-051
     17.2000      7.6000     0.91301E-052
     17.2000      7.7000     0.10282E-052
     17.2000      7.8000     0.11284E-053
     17.2000      7.9000     0.12067E-054
     17.2000      8.0000     0.12578E-055
     17.2000      8.1000     0.12779E-056
     17.2000      8.2000     0.12655E-057
     17.2000      8.3000     0.12218E-058
     17.2000      8.4000     0.11501E-059
     17.2000      8.5000     0.10556E-060
     17.2000      8.6000     0.94480E-062
     17.2000      8.7000     0.82468E-063
     17.2000      8.8000     0.70208E-064
     17.2000      8.9000     0.58301E-065
     17.2000      9.0000     0.47228E-066
     17.2000      9.1000     0.37325E-067
     17.2000      9.2000     0.28781E-068
     17.2000      9.3000     0.21656E-069
     17.2000      9.4000     0.15901E-070
     17.2000      9.5000     0.11395E-071
     17.2000      9.6000     0.79707E-073
     17.2000      9.7000     0.54424E-074
     17.2000      9.8000     0.36277E-075
     17.2000      9.9000     0.23609E-076
     17.2000     10.0000     0.15003E-077
     17.2000     10.1000     0.93097E-079
     17.2000     10.2000     0.56420E-080
     17.2000     10.3000     0.33395E-081
     17.2000     10.4000     0.19308E-082
     17.2000     10.5000     0.10906E-083
     17.2000     10.6000     0.60180E-085
     17.2000     10.7000     0.32447E-086
     17.2000     10.8000     0.17095E-087
     17.2000     10.9000     0.88021E-089
     17.2000     11.0000     0.44295E-090
     17.2000     11.1000     0.21788E-091
     17.2000     11.2000     0.10476E-092
     17.2000     11.3000     0.49248E-094
     17.2000     11.4000     0.22635E-095
     17.2000     11.5000     0.10173E-096
     17.2000     11.6000     0.44710E-098
     17.2000     11.7000     0.19218E-099
     17.2000     11.8000     0.80799E-101
     17.2000     11.9000     0.33230E-102
     17.2000     12.0000     0.13370E-103
     17.2000     12.1000     0.52629E-105
     17.2000     12.2000     0.20271E-106
     17.2000     12.3000     0.76406E-108
     17.2000     12.4000     0.28185E-109
     17.2000     12.5000     0.10177E-110
     17.2000     12.6000     0.36078E-112
     17.2000     12.7000     0.13604E-113
     17.2000     12.8000     0.00000E+000
 
     17.3000    -12.8000     0.00000E+000
     17.3000    -12.7000     0.59102E-114
     17.3000    -12.6000     0.18267E-112
     17.3000    -12.5000     0.51810E-111
     17.3000    -12.4000     0.14352E-109
     17.3000    -12.3000     0.38908E-108
     17.3000    -12.2000     0.10323E-106
     17.3000    -12.1000     0.26802E-105
     17.3000    -12.0000     0.68090E-104
     17.3000    -11.9000     0.16924E-102
     17.3000    -11.8000     0.41154E-101
     17.3000    -11.7000     0.97890E-100
     17.3000    -11.6000     0.22775E-098
     17.3000    -11.5000     0.51822E-097
     17.3000    -11.4000     0.11531E-095
     17.3000    -11.3000     0.25090E-094
     17.3000    -11.2000     0.53375E-093
     17.3000    -11.1000     0.11101E-091
     17.3000    -11.0000     0.22570E-090
     17.3000    -10.9000     0.44852E-089
     17.3000    -10.8000     0.87115E-088
     17.3000    -10.7000     0.16536E-086
     17.3000    -10.6000     0.30670E-085
     17.3000    -10.5000     0.55583E-084
     17.3000    -10.4000     0.98413E-083
     17.3000    -10.3000     0.17022E-081
     17.3000    -10.2000     0.28759E-080
     17.3000    -10.1000     0.47458E-079
     17.3000    -10.0000     0.76483E-078
     17.3000     -9.9000     0.12037E-076
     17.3000     -9.8000     0.18496E-075
     17.3000     -9.7000     0.27749E-074
     17.3000     -9.6000     0.40643E-073
     17.3000     -9.5000     0.58109E-072
     17.3000     -9.4000     0.81090E-071
     17.3000     -9.3000     0.11044E-069
     17.3000     -9.2000     0.14679E-068
     17.3000     -9.1000     0.19037E-067
     17.3000     -9.0000     0.24090E-066
     17.3000     -8.9000     0.29740E-065
     17.3000     -8.8000     0.35815E-064
     17.3000     -8.7000     0.42072E-063
     17.3000     -8.6000     0.48203E-062
     17.3000     -8.5000     0.53859E-061
     17.3000     -8.4000     0.58684E-060
     17.3000     -8.3000     0.62347E-059
     17.3000     -8.2000     0.64581E-058
     17.3000     -8.1000     0.65214E-057
     17.3000     -8.0000     0.64194E-056
     17.3000     -7.9000     0.61592E-055
     17.3000     -7.8000     0.57595E-054
     17.3000     -7.7000     0.52486E-053
     17.3000     -7.6000     0.46608E-052
     17.3000     -7.5000     0.40327E-051
     17.3000     -7.4000     0.33995E-050
     17.3000     -7.3000     0.27917E-049
     17.3000     -7.2000     0.22332E-048
     17.3000     -7.1000     0.17400E-047
     17.3000     -7.0000     0.13204E-046
     17.3000     -6.9000     0.97580E-046
     17.3000     -6.8000     0.70221E-045
     17.3000     -6.7000     0.49202E-044
     17.3000     -6.6000     0.33565E-043
     17.3000     -6.5000     0.22291E-042
     17.3000     -6.4000     0.14411E-041
     17.3000     -6.3000     0.90680E-041
     17.3000     -6.2000     0.55536E-040
     17.3000     -6.1000     0.33101E-039
     17.3000     -6.0000     0.19199E-038
     17.3000     -5.9000     0.10835E-037
     17.3000     -5.8000     0.59498E-037
     17.3000     -5.7000     0.31785E-036
     17.3000     -5.6000     0.16519E-035
     17.3000     -5.5000     0.83510E-035
     17.3000     -5.4000     0.41064E-034
     17.3000     -5.3000     0.19638E-033
     17.3000     -5.2000     0.91339E-033
     17.3000     -5.1000     0.41312E-032
     17.3000     -5.0000     0.18169E-031
     17.3000     -4.9000     0.77693E-031
     17.3000     -4.8000     0.32301E-030
     17.3000     -4.7000     0.13056E-029
     17.3000     -4.6000     0.51297E-029
     17.3000     -4.5000     0.19591E-028
     17.3000     -4.4000     0.72728E-028
     17.3000     -4.3000     0.26240E-027
     17.3000     -4.2000     0.92009E-027
     17.3000     -4.1000     0.31352E-026
     17.3000     -4.0000     0.10381E-025
     17.3000     -3.9000     0.33401E-025
     17.3000     -3.8000     0.10441E-024
     17.3000     -3.7000     0.31712E-024
     17.3000     -3.6000     0.93570E-024
     17.3000     -3.5000     0.26821E-023
     17.3000     -3.4000     0.74679E-023
     17.3000     -3.3000     0.20197E-022
     17.3000     -3.2000     0.53058E-022
     17.3000     -3.1000     0.13537E-021
     17.3000     -3.0000     0.33544E-021
     17.3000     -2.9000     0.80721E-021
     17.3000     -2.8000     0.18864E-020
     17.3000     -2.7000     0.42807E-020
     17.3000     -2.6000     0.94324E-020
     17.3000     -2.5000     0.20181E-019
     17.3000     -2.4000     0.41923E-019
     17.3000     -2.3000     0.84556E-019
     17.3000     -2.2000     0.16557E-018
     17.3000     -2.1000     0.31475E-018
     17.3000     -2.0000     0.58088E-018
     17.3000     -1.9000     0.10407E-017
     17.3000     -1.8000     0.18098E-017
     17.3000     -1.7000     0.30552E-017
     17.3000     -1.6000     0.50063E-017
     17.3000     -1.5000     0.79626E-017
     17.3000     -1.4000     0.12293E-016
     17.3000     -1.3000     0.18419E-016
     17.3000     -1.2000     0.26788E-016
     17.3000     -1.1000     0.37811E-016
     17.3000     -1.0000     0.51797E-016
     17.3000     -0.9000     0.68866E-016
     17.3000     -0.8000     0.88858E-016
     17.3000     -0.7000     0.11127E-015
     17.3000     -0.6000     0.13522E-015
     17.3000     -0.5000     0.15948E-015
     17.3000     -0.4000     0.18253E-015
     17.3000     -0.3000     0.20274E-015
     17.3000     -0.2000     0.21854E-015
     17.3000     -0.1000     0.22860E-015
     17.3000      0.0000     0.23205E-015
     17.3000      0.1000     0.22860E-015
     17.3000      0.2000     0.21854E-015
     17.3000      0.3000     0.20274E-015
     17.3000      0.4000     0.18253E-015
     17.3000      0.5000     0.15948E-015
     17.3000      0.6000     0.13522E-015
     17.3000      0.7000     0.11127E-015
     17.3000      0.8000     0.88858E-016
     17.3000      0.9000     0.68866E-016
     17.3000      1.0000     0.51797E-016
     17.3000      1.1000     0.37811E-016
     17.3000      1.2000     0.26788E-016
     17.3000      1.3000     0.18419E-016
     17.3000      1.4000     0.12293E-016
     17.3000      1.5000     0.79626E-017
     17.3000      1.6000     0.50063E-017
     17.3000      1.7000     0.30552E-017
     17.3000      1.8000     0.18098E-017
     17.3000      1.9000     0.10407E-017
     17.3000      2.0000     0.58088E-018
     17.3000      2.1000     0.31475E-018
     17.3000      2.2000     0.16557E-018
     17.3000      2.3000     0.84556E-019
     17.3000      2.4000     0.41923E-019
     17.3000      2.5000     0.20181E-019
     17.3000      2.6000     0.94324E-020
     17.3000      2.7000     0.42807E-020
     17.3000      2.8000     0.18864E-020
     17.3000      2.9000     0.80721E-021
     17.3000      3.0000     0.33544E-021
     17.3000      3.1000     0.13537E-021
     17.3000      3.2000     0.53058E-022
     17.3000      3.3000     0.20197E-022
     17.3000      3.4000     0.74679E-023
     17.3000      3.5000     0.26821E-023
     17.3000      3.6000     0.93570E-024
     17.3000      3.7000     0.31712E-024
     17.3000      3.8000     0.10441E-024
     17.3000      3.9000     0.33401E-025
     17.3000      4.0000     0.10381E-025
     17.3000      4.1000     0.31352E-026
     17.3000      4.2000     0.92009E-027
     17.3000      4.3000     0.26240E-027
     17.3000      4.4000     0.72728E-028
     17.3000      4.5000     0.19591E-028
     17.3000      4.6000     0.51297E-029
     17.3000      4.7000     0.13056E-029
     17.3000      4.8000     0.32301E-030
     17.3000      4.9000     0.77693E-031
     17.3000      5.0000     0.18169E-031
     17.3000      5.1000     0.41312E-032
     17.3000      5.2000     0.91339E-033
     17.3000      5.3000     0.19638E-033
     17.3000      5.4000     0.41064E-034
     17.3000      5.5000     0.83510E-035
     17.3000      5.6000     0.16519E-035
     17.3000      5.7000     0.31785E-036
     17.3000      5.8000     0.59498E-037
     17.3000      5.9000     0.10835E-037
     17.3000      6.0000     0.19199E-038
     17.3000      6.1000     0.33101E-039
     17.3000      6.2000     0.55536E-040
     17.3000      6.3000     0.90680E-041
     17.3000      6.4000     0.14411E-041
     17.3000      6.5000     0.22291E-042
     17.3000      6.6000     0.33565E-043
     17.3000      6.7000     0.49202E-044
     17.3000      6.8000     0.70221E-045
     17.3000      6.9000     0.97580E-046
     17.3000      7.0000     0.13204E-046
     17.3000      7.1000     0.17400E-047
     17.3000      7.2000     0.22332E-048
     17.3000      7.3000     0.27917E-049
     17.3000      7.4000     0.33995E-050
     17.3000      7.5000     0.40327E-051
     17.3000      7.6000     0.46608E-052
     17.3000      7.7000     0.52486E-053
     17.3000      7.8000     0.57595E-054
     17.3000      7.9000     0.61592E-055
     17.3000      8.0000     0.64194E-056
     17.3000      8.1000     0.65214E-057
     17.3000      8.2000     0.64581E-058
     17.3000      8.3000     0.62347E-059
     17.3000      8.4000     0.58684E-060
     17.3000      8.5000     0.53859E-061
     17.3000      8.6000     0.48203E-062
     17.3000      8.7000     0.42072E-063
     17.3000      8.8000     0.35815E-064
     17.3000      8.9000     0.29740E-065
     17.3000      9.0000     0.24090E-066
     17.3000      9.1000     0.19037E-067
     17.3000      9.2000     0.14679E-068
     17.3000      9.3000     0.11044E-069
     17.3000      9.4000     0.81090E-071
     17.3000      9.5000     0.58109E-072
     17.3000      9.6000     0.40643E-073
     17.3000      9.7000     0.27749E-074
     17.3000      9.8000     0.18496E-075
     17.3000      9.9000     0.12037E-076
     17.3000     10.0000     0.76483E-078
     17.3000     10.1000     0.47458E-079
     17.3000     10.2000     0.28759E-080
     17.3000     10.3000     0.17022E-081
     17.3000     10.4000     0.98413E-083
     17.3000     10.5000     0.55583E-084
     17.3000     10.6000     0.30670E-085
     17.3000     10.7000     0.16536E-086
     17.3000     10.8000     0.87115E-088
     17.3000     10.9000     0.44852E-089
     17.3000     11.0000     0.22570E-090
     17.3000     11.1000     0.11101E-091
     17.3000     11.2000     0.53375E-093
     17.3000     11.3000     0.25090E-094
     17.3000     11.4000     0.11531E-095
     17.3000     11.5000     0.51822E-097
     17.3000     11.6000     0.22775E-098
     17.3000     11.7000     0.97890E-100
     17.3000     11.8000     0.41154E-101
     17.3000     11.9000     0.16924E-102
     17.3000     12.0000     0.68090E-104
     17.3000     12.1000     0.26802E-105
     17.3000     12.2000     0.10323E-106
     17.3000     12.3000     0.38908E-108
     17.3000     12.4000     0.14352E-109
     17.3000     12.5000     0.51820E-111
     17.3000     12.6000     0.18369E-112
     17.3000     12.7000     0.69264E-114
     17.3000     12.8000     0.00000E+000
 
     17.4000    -12.8000     0.00000E+000
     17.4000    -12.7000     0.29912E-114
     17.4000    -12.6000     0.92458E-113
     17.4000    -12.5000     0.26224E-111
     17.4000    -12.4000     0.72645E-110
     17.4000    -12.3000     0.19695E-108
     17.4000    -12.2000     0.52257E-107
     17.4000    -12.1000     0.13568E-105
     17.4000    -12.0000     0.34472E-104
     17.4000    -11.9000     0.85687E-103
     17.4000    -11.8000     0.20837E-101
     17.4000    -11.7000     0.49565E-100
     17.4000    -11.6000     0.11532E-098
     17.4000    -11.5000     0.26242E-097
     17.4000    -11.4000     0.58394E-096
     17.4000    -11.3000     0.12706E-094
     17.4000    -11.2000     0.27032E-093
     17.4000    -11.1000     0.56224E-092
     17.4000    -11.0000     0.11432E-090
     17.4000    -10.9000     0.22719E-089
     17.4000    -10.8000     0.44128E-088
     17.4000    -10.7000     0.83765E-087
     17.4000    -10.6000     0.15537E-085
     17.4000    -10.5000     0.28159E-084
     17.4000    -10.4000     0.49861E-083
     17.4000    -10.3000     0.86246E-082
     17.4000    -10.2000     0.14572E-080
     17.4000    -10.1000     0.24048E-079
     17.4000    -10.0000     0.38758E-078
     17.4000     -9.9000     0.60998E-077
     17.4000     -9.8000     0.93737E-076
     17.4000     -9.7000     0.14064E-074
     17.4000     -9.6000     0.20600E-073
     17.4000     -9.5000     0.29454E-072
     17.4000     -9.4000     0.41105E-071
     17.4000     -9.3000     0.55986E-070
     17.4000     -9.2000     0.74416E-069
     17.4000     -9.1000     0.96516E-068
     17.4000     -9.0000     0.12214E-066
     17.4000     -8.9000     0.15079E-065
     17.4000     -8.8000     0.18161E-064
     17.4000     -8.7000     0.21334E-063
     17.4000     -8.6000     0.24444E-062
     17.4000     -8.5000     0.27315E-061
     17.4000     -8.4000     0.29763E-060
     17.4000     -8.3000     0.31623E-059
     17.4000     -8.2000     0.32757E-058
     17.4000     -8.1000     0.33080E-057
     17.4000     -8.0000     0.32565E-056
     17.4000     -7.9000     0.31246E-055
     17.4000     -7.8000     0.29220E-054
     17.4000     -7.7000     0.26630E-053
     17.4000     -7.6000     0.23649E-052
     17.4000     -7.5000     0.20463E-051
     17.4000     -7.4000     0.17251E-050
     17.4000     -7.3000     0.14167E-049
     17.4000     -7.2000     0.11334E-048
     17.4000     -7.1000     0.88314E-048
     17.4000     -7.0000     0.67021E-047
     17.4000     -6.9000     0.49532E-046
     17.4000     -6.8000     0.35646E-045
     17.4000     -6.7000     0.24978E-044
     17.4000     -6.6000     0.17041E-043
     17.4000     -6.5000     0.11318E-042
     17.4000     -6.4000     0.73170E-042
     17.4000     -6.3000     0.46045E-041
     17.4000     -6.2000     0.28202E-040
     17.4000     -6.1000     0.16810E-039
     17.4000     -6.0000     0.97503E-039
     17.4000     -5.9000     0.55031E-038
     17.4000     -5.8000     0.30220E-037
     17.4000     -5.7000     0.16145E-036
     17.4000     -5.6000     0.83913E-036
     17.4000     -5.5000     0.42424E-035
     17.4000     -5.4000     0.20862E-034
     17.4000     -5.3000     0.99776E-034
     17.4000     -5.2000     0.46409E-033
     17.4000     -5.1000     0.20991E-032
     17.4000     -5.0000     0.92325E-032
     17.4000     -4.9000     0.39482E-031
     17.4000     -4.8000     0.16416E-030
     17.4000     -4.7000     0.66353E-030
     17.4000     -4.6000     0.26072E-029
     17.4000     -4.5000     0.99582E-029
     17.4000     -4.4000     0.36969E-028
     17.4000     -4.3000     0.13339E-027
     17.4000     -4.2000     0.46775E-027
     17.4000     -4.1000     0.15939E-026
     17.4000     -4.0000     0.52781E-026
     17.4000     -3.9000     0.16983E-025
     17.4000     -3.8000     0.53092E-025
     17.4000     -3.7000     0.16126E-024
     17.4000     -3.6000     0.47583E-024
     17.4000     -3.5000     0.13640E-023
     17.4000     -3.4000     0.37980E-023
     17.4000     -3.3000     0.10272E-022
     17.4000     -3.2000     0.26987E-022
     17.4000     -3.1000     0.68857E-022
     17.4000     -3.0000     0.17063E-021
     17.4000     -2.9000     0.41062E-021
     17.4000     -2.8000     0.95962E-021
     17.4000     -2.7000     0.21777E-020
     17.4000     -2.6000     0.47988E-020
     17.4000     -2.5000     0.10268E-019
     17.4000     -2.4000     0.21330E-019
     17.4000     -2.3000     0.43023E-019
     17.4000     -2.2000     0.84249E-019
     17.4000     -2.1000     0.16016E-018
     17.4000     -2.0000     0.29559E-018
     17.4000     -1.9000     0.52957E-018
     17.4000     -1.8000     0.92101E-018
     17.4000     -1.7000     0.15548E-017
     17.4000     -1.6000     0.25479E-017
     17.4000     -1.5000     0.40525E-017
     17.4000     -1.4000     0.62564E-017
     17.4000     -1.3000     0.93749E-017
     17.4000     -1.2000     0.13634E-016
     17.4000     -1.1000     0.19245E-016
     17.4000     -1.0000     0.26365E-016
     17.4000     -0.9000     0.35053E-016
     17.4000     -0.8000     0.45230E-016
     17.4000     -0.7000     0.56640E-016
     17.4000     -0.6000     0.68833E-016
     17.4000     -0.5000     0.81181E-016
     17.4000     -0.4000     0.92916E-016
     17.4000     -0.3000     0.10320E-015
     17.4000     -0.2000     0.11124E-015
     17.4000     -0.1000     0.11637E-015
     17.4000      0.0000     0.11812E-015
     17.4000      0.1000     0.11637E-015
     17.4000      0.2000     0.11124E-015
     17.4000      0.3000     0.10320E-015
     17.4000      0.4000     0.92916E-016
     17.4000      0.5000     0.81181E-016
     17.4000      0.6000     0.68833E-016
     17.4000      0.7000     0.56640E-016
     17.4000      0.8000     0.45230E-016
     17.4000      0.9000     0.35053E-016
     17.4000      1.0000     0.26365E-016
     17.4000      1.1000     0.19245E-016
     17.4000      1.2000     0.13634E-016
     17.4000      1.3000     0.93749E-017
     17.4000      1.4000     0.62564E-017
     17.4000      1.5000     0.40525E-017
     17.4000      1.6000     0.25479E-017
     17.4000      1.7000     0.15548E-017
     17.4000      1.8000     0.92101E-018
     17.4000      1.9000     0.52957E-018
     17.4000      2.0000     0.29559E-018
     17.4000      2.1000     0.16016E-018
     17.4000      2.2000     0.84249E-019
     17.4000      2.3000     0.43023E-019
     17.4000      2.4000     0.21330E-019
     17.4000      2.5000     0.10268E-019
     17.4000      2.6000     0.47988E-020
     17.4000      2.7000     0.21777E-020
     17.4000      2.8000     0.95962E-021
     17.4000      2.9000     0.41062E-021
     17.4000      3.0000     0.17063E-021
     17.4000      3.1000     0.68857E-022
     17.4000      3.2000     0.26987E-022
     17.4000      3.3000     0.10272E-022
     17.4000      3.4000     0.37980E-023
     17.4000      3.5000     0.13640E-023
     17.4000      3.6000     0.47583E-024
     17.4000      3.7000     0.16126E-024
     17.4000      3.8000     0.53092E-025
     17.4000      3.9000     0.16983E-025
     17.4000      4.0000     0.52781E-026
     17.4000      4.1000     0.15939E-026
     17.4000      4.2000     0.46775E-027
     17.4000      4.3000     0.13339E-027
     17.4000      4.4000     0.36969E-028
     17.4000      4.5000     0.99582E-029
     17.4000      4.6000     0.26072E-029
     17.4000      4.7000     0.66353E-030
     17.4000      4.8000     0.16416E-030
     17.4000      4.9000     0.39482E-031
     17.4000      5.0000     0.92325E-032
     17.4000      5.1000     0.20991E-032
     17.4000      5.2000     0.46409E-033
     17.4000      5.3000     0.99776E-034
     17.4000      5.4000     0.20862E-034
     17.4000      5.5000     0.42424E-035
     17.4000      5.6000     0.83913E-036
     17.4000      5.7000     0.16145E-036
     17.4000      5.8000     0.30220E-037
     17.4000      5.9000     0.55031E-038
     17.4000      6.0000     0.97503E-039
     17.4000      6.1000     0.16810E-039
     17.4000      6.2000     0.28202E-040
     17.4000      6.3000     0.46045E-041
     17.4000      6.4000     0.73170E-042
     17.4000      6.5000     0.11318E-042
     17.4000      6.6000     0.17041E-043
     17.4000      6.7000     0.24978E-044
     17.4000      6.8000     0.35646E-045
     17.4000      6.9000     0.49532E-046
     17.4000      7.0000     0.67021E-047
     17.4000      7.1000     0.88314E-048
     17.4000      7.2000     0.11334E-048
     17.4000      7.3000     0.14167E-049
     17.4000      7.4000     0.17251E-050
     17.4000      7.5000     0.20463E-051
     17.4000      7.6000     0.23649E-052
     17.4000      7.7000     0.26630E-053
     17.4000      7.8000     0.29220E-054
     17.4000      7.9000     0.31246E-055
     17.4000      8.0000     0.32565E-056
     17.4000      8.1000     0.33080E-057
     17.4000      8.2000     0.32757E-058
     17.4000      8.3000     0.31623E-059
     17.4000      8.4000     0.29763E-060
     17.4000      8.5000     0.27315E-061
     17.4000      8.6000     0.24444E-062
     17.4000      8.7000     0.21334E-063
     17.4000      8.8000     0.18161E-064
     17.4000      8.9000     0.15079E-065
     17.4000      9.0000     0.12214E-066
     17.4000      9.1000     0.96516E-068
     17.4000      9.2000     0.74416E-069
     17.4000      9.3000     0.55986E-070
     17.4000      9.4000     0.41105E-071
     17.4000      9.5000     0.29454E-072
     17.4000      9.6000     0.20600E-073
     17.4000      9.7000     0.14064E-074
     17.4000      9.8000     0.93737E-076
     17.4000      9.9000     0.60998E-077
     17.4000     10.0000     0.38758E-078
     17.4000     10.1000     0.24048E-079
     17.4000     10.2000     0.14572E-080
     17.4000     10.3000     0.86246E-082
     17.4000     10.4000     0.49861E-083
     17.4000     10.5000     0.28159E-084
     17.4000     10.6000     0.15537E-085
     17.4000     10.7000     0.83765E-087
     17.4000     10.8000     0.44128E-088
     17.4000     10.9000     0.22719E-089
     17.4000     11.0000     0.11432E-090
     17.4000     11.1000     0.56224E-092
     17.4000     11.2000     0.27032E-093
     17.4000     11.3000     0.12706E-094
     17.4000     11.4000     0.58394E-096
     17.4000     11.5000     0.26242E-097
     17.4000     11.6000     0.11532E-098
     17.4000     11.7000     0.49565E-100
     17.4000     11.8000     0.20837E-101
     17.4000     11.9000     0.85687E-103
     17.4000     12.0000     0.34472E-104
     17.4000     12.1000     0.13568E-105
     17.4000     12.2000     0.52257E-107
     17.4000     12.3000     0.19695E-108
     17.4000     12.4000     0.72645E-110
     17.4000     12.5000     0.26229E-111
     17.4000     12.6000     0.92973E-113
     17.4000     12.7000     0.35055E-114
     17.4000     12.8000     0.00000E+000
 
     17.5000    -12.8000     0.00000E+000
     17.5000    -12.7000     0.15050E-114
     17.5000    -12.6000     0.46519E-113
     17.5000    -12.5000     0.13195E-111
     17.5000    -12.4000     0.36554E-110
     17.5000    -12.3000     0.99106E-109
     17.5000    -12.2000     0.26297E-107
     17.5000    -12.1000     0.68282E-106
     17.5000    -12.0000     0.17349E-104
     17.5000    -11.9000     0.43125E-103
     17.5000    -11.8000     0.10487E-101
     17.5000    -11.7000     0.24948E-100
     17.5000    -11.6000     0.58047E-099
     17.5000    -11.5000     0.13209E-097
     17.5000    -11.4000     0.29395E-096
     17.5000    -11.3000     0.63965E-095
     17.5000    -11.2000     0.13609E-093
     17.5000    -11.1000     0.28307E-092
     17.5000    -11.0000     0.57556E-091
     17.5000    -10.9000     0.11439E-089
     17.5000    -10.8000     0.22220E-088
     17.5000    -10.7000     0.42180E-087
     17.5000    -10.6000     0.78243E-086
     17.5000    -10.5000     0.14181E-084
     17.5000    -10.4000     0.25111E-083
     17.5000    -10.3000     0.43438E-082
     17.5000    -10.2000     0.73397E-081
     17.5000    -10.1000     0.12113E-079
     17.5000    -10.0000     0.19523E-078
     17.5000     -9.9000     0.30727E-077
     17.5000     -9.8000     0.47222E-076
     17.5000     -9.7000     0.70854E-075
     17.5000     -9.6000     0.10379E-073
     17.5000     -9.5000     0.14840E-072
     17.5000     -9.4000     0.20711E-071
     17.5000     -9.3000     0.28211E-070
     17.5000     -9.2000     0.37499E-069
     17.5000     -9.1000     0.48639E-068
     17.5000     -9.0000     0.61554E-067
     17.5000     -8.9000     0.75998E-066
     17.5000     -8.8000     0.91533E-065
     17.5000     -8.7000     0.10753E-063
     17.5000     -8.6000     0.12322E-062
     17.5000     -8.5000     0.13769E-061
     17.5000     -8.4000     0.15004E-060
     17.5000     -8.3000     0.15943E-059
     17.5000     -8.2000     0.16515E-058
     17.5000     -8.1000     0.16679E-057
     17.5000     -8.0000     0.16420E-056
     17.5000     -7.9000     0.15756E-055
     17.5000     -7.8000     0.14735E-054
     17.5000     -7.7000     0.13430E-053
     17.5000     -7.6000     0.11927E-052
     17.5000     -7.5000     0.10321E-051
     17.5000     -7.4000     0.87011E-051
     17.5000     -7.3000     0.71463E-050
     17.5000     -7.2000     0.57173E-049
     17.5000     -7.1000     0.44552E-048
     17.5000     -7.0000     0.33812E-047
     17.5000     -6.9000     0.24990E-046
     17.5000     -6.8000     0.17985E-045
     17.5000     -6.7000     0.12603E-044
     17.5000     -6.6000     0.85988E-044
     17.5000     -6.5000     0.57113E-043
     17.5000     -6.4000     0.36926E-042
     17.5000     -6.3000     0.23239E-041
     17.5000     -6.2000     0.14234E-040
     17.5000     -6.1000     0.84847E-040
     17.5000     -6.0000     0.49217E-039
     17.5000     -5.9000     0.27780E-038
     17.5000     -5.8000     0.15256E-037
     17.5000     -5.7000     0.81511E-037
     17.5000     -5.6000     0.42366E-036
     17.5000     -5.5000     0.21420E-035
     17.5000     -5.4000     0.10534E-034
     17.5000     -5.3000     0.50383E-034
     17.5000     -5.2000     0.23436E-033
     17.5000     -5.1000     0.10601E-032
     17.5000     -5.0000     0.46628E-032
     17.5000     -4.9000     0.19941E-031
     17.5000     -4.8000     0.82915E-031
     17.5000     -4.7000     0.33516E-030
     17.5000     -4.6000     0.13170E-029
     17.5000     -4.5000     0.50306E-029
     17.5000     -4.4000     0.18677E-028
     17.5000     -4.3000     0.67392E-028
     17.5000     -4.2000     0.23633E-027
     17.5000     -4.1000     0.80538E-027
     17.5000     -4.0000     0.26671E-026
     17.5000     -3.9000     0.85818E-026
     17.5000     -3.8000     0.26830E-025
     17.5000     -3.7000     0.81495E-025
     17.5000     -3.6000     0.24048E-024
     17.5000     -3.5000     0.68938E-024
     17.5000     -3.4000     0.19197E-023
     17.5000     -3.3000     0.51924E-023
     17.5000     -3.2000     0.13641E-022
     17.5000     -3.1000     0.34808E-022
     17.5000     -3.0000     0.86258E-022
     17.5000     -2.9000     0.20759E-021
     17.5000     -2.8000     0.48516E-021
     17.5000     -2.7000     0.11010E-020
     17.5000     -2.6000     0.24263E-020
     17.5000     -2.5000     0.51916E-020
     17.5000     -2.4000     0.10786E-019
     17.5000     -2.3000     0.21755E-019
     17.5000     -2.2000     0.42603E-019
     17.5000     -2.1000     0.80994E-019
     17.5000     -2.0000     0.14948E-018
     17.5000     -1.9000     0.26782E-018
     17.5000     -1.8000     0.46579E-018
     17.5000     -1.7000     0.78637E-018
     17.5000     -1.6000     0.12886E-017
     17.5000     -1.5000     0.20497E-017
     17.5000     -1.4000     0.31645E-017
     17.5000     -1.3000     0.47419E-017
     17.5000     -1.2000     0.68965E-017
     17.5000     -1.1000     0.97348E-017
     17.5000     -1.0000     0.13336E-016
     17.5000     -0.9000     0.17731E-016
     17.5000     -0.8000     0.22880E-016
     17.5000     -0.7000     0.28651E-016
     17.5000     -0.6000     0.34820E-016
     17.5000     -0.5000     0.41067E-016
     17.5000     -0.4000     0.47003E-016
     17.5000     -0.3000     0.52208E-016
     17.5000     -0.2000     0.56276E-016
     17.5000     -0.1000     0.58867E-016
     17.5000      0.0000     0.59757E-016
     17.5000      0.1000     0.58867E-016
     17.5000      0.2000     0.56276E-016
     17.5000      0.3000     0.52208E-016
     17.5000      0.4000     0.47003E-016
     17.5000      0.5000     0.41067E-016
     17.5000      0.6000     0.34820E-016
     17.5000      0.7000     0.28651E-016
     17.5000      0.8000     0.22880E-016
     17.5000      0.9000     0.17731E-016
     17.5000      1.0000     0.13336E-016
     17.5000      1.1000     0.97348E-017
     17.5000      1.2000     0.68965E-017
     17.5000      1.3000     0.47419E-017
     17.5000      1.4000     0.31645E-017
     17.5000      1.5000     0.20497E-017
     17.5000      1.6000     0.12886E-017
     17.5000      1.7000     0.78637E-018
     17.5000      1.8000     0.46579E-018
     17.5000      1.9000     0.26782E-018
     17.5000      2.0000     0.14948E-018
     17.5000      2.1000     0.80994E-019
     17.5000      2.2000     0.42603E-019
     17.5000      2.3000     0.21755E-019
     17.5000      2.4000     0.10786E-019
     17.5000      2.5000     0.51916E-020
     17.5000      2.6000     0.24263E-020
     17.5000      2.7000     0.11010E-020
     17.5000      2.8000     0.48516E-021
     17.5000      2.9000     0.20759E-021
     17.5000      3.0000     0.86258E-022
     17.5000      3.1000     0.34808E-022
     17.5000      3.2000     0.13641E-022
     17.5000      3.3000     0.51924E-023
     17.5000      3.4000     0.19197E-023
     17.5000      3.5000     0.68938E-024
     17.5000      3.6000     0.24048E-024
     17.5000      3.7000     0.81495E-025
     17.5000      3.8000     0.26830E-025
     17.5000      3.9000     0.85818E-026
     17.5000      4.0000     0.26671E-026
     17.5000      4.1000     0.80538E-027
     17.5000      4.2000     0.23633E-027
     17.5000      4.3000     0.67392E-028
     17.5000      4.4000     0.18677E-028
     17.5000      4.5000     0.50306E-029
     17.5000      4.6000     0.13170E-029
     17.5000      4.7000     0.33516E-030
     17.5000      4.8000     0.82915E-031
     17.5000      4.9000     0.19941E-031
     17.5000      5.0000     0.46628E-032
     17.5000      5.1000     0.10601E-032
     17.5000      5.2000     0.23436E-033
     17.5000      5.3000     0.50383E-034
     17.5000      5.4000     0.10534E-034
     17.5000      5.5000     0.21420E-035
     17.5000      5.6000     0.42366E-036
     17.5000      5.7000     0.81511E-037
     17.5000      5.8000     0.15256E-037
     17.5000      5.9000     0.27780E-038
     17.5000      6.0000     0.49217E-039
     17.5000      6.1000     0.84847E-040
     17.5000      6.2000     0.14234E-040
     17.5000      6.3000     0.23239E-041
     17.5000      6.4000     0.36926E-042
     17.5000      6.5000     0.57113E-043
     17.5000      6.6000     0.85988E-044
     17.5000      6.7000     0.12603E-044
     17.5000      6.8000     0.17985E-045
     17.5000      6.9000     0.24990E-046
     17.5000      7.0000     0.33812E-047
     17.5000      7.1000     0.44552E-048
     17.5000      7.2000     0.57173E-049
     17.5000      7.3000     0.71463E-050
     17.5000      7.4000     0.87011E-051
     17.5000      7.5000     0.10321E-051
     17.5000      7.6000     0.11927E-052
     17.5000      7.7000     0.13430E-053
     17.5000      7.8000     0.14735E-054
     17.5000      7.9000     0.15756E-055
     17.5000      8.0000     0.16420E-056
     17.5000      8.1000     0.16679E-057
     17.5000      8.2000     0.16515E-058
     17.5000      8.3000     0.15943E-059
     17.5000      8.4000     0.15004E-060
     17.5000      8.5000     0.13769E-061
     17.5000      8.6000     0.12322E-062
     17.5000      8.7000     0.10753E-063
     17.5000      8.8000     0.91533E-065
     17.5000      8.9000     0.75998E-066
     17.5000      9.0000     0.61554E-067
     17.5000      9.1000     0.48639E-068
     17.5000      9.2000     0.37499E-069
     17.5000      9.3000     0.28211E-070
     17.5000      9.4000     0.20711E-071
     17.5000      9.5000     0.14840E-072
     17.5000      9.6000     0.10379E-073
     17.5000      9.7000     0.70854E-075
     17.5000      9.8000     0.47222E-076
     17.5000      9.9000     0.30727E-077
     17.5000     10.0000     0.19523E-078
     17.5000     10.1000     0.12113E-079
     17.5000     10.2000     0.73397E-081
     17.5000     10.3000     0.43438E-082
     17.5000     10.4000     0.25111E-083
     17.5000     10.5000     0.14181E-084
     17.5000     10.6000     0.78243E-086
     17.5000     10.7000     0.42180E-087
     17.5000     10.8000     0.22220E-088
     17.5000     10.9000     0.11439E-089
     17.5000     11.0000     0.57556E-091
     17.5000     11.1000     0.28307E-092
     17.5000     11.2000     0.13609E-093
     17.5000     11.3000     0.63965E-095
     17.5000     11.4000     0.29395E-096
     17.5000     11.5000     0.13209E-097
     17.5000     11.6000     0.58047E-099
     17.5000     11.7000     0.24948E-100
     17.5000     11.8000     0.10487E-101
     17.5000     11.9000     0.43125E-103
     17.5000     12.0000     0.17349E-104
     17.5000     12.1000     0.68282E-106
     17.5000     12.2000     0.26297E-107
     17.5000     12.3000     0.99106E-109
     17.5000     12.4000     0.36554E-110
     17.5000     12.5000     0.13197E-111
     17.5000     12.6000     0.46778E-113
     17.5000     12.7000     0.17637E-114
     17.5000     12.8000     0.00000E+000
 
     17.6000    -12.8000     0.00000E+000
     17.6000    -12.7000     0.75270E-115
     17.6000    -12.6000     0.23267E-113
     17.6000    -12.5000     0.65998E-112
     17.6000    -12.4000     0.18284E-110
     17.6000    -12.3000     0.49575E-109
     17.6000    -12.2000     0.13155E-107
     17.6000    -12.1000     0.34159E-106
     17.6000    -12.0000     0.86792E-105
     17.6000    -11.9000     0.21576E-103
     17.6000    -11.8000     0.52471E-102
     17.6000    -11.7000     0.12482E-100
     17.6000    -11.6000     0.29045E-099
     17.6000    -11.5000     0.66097E-098
     17.6000    -11.4000     0.14710E-096
     17.6000    -11.3000     0.32010E-095
     17.6000    -11.2000     0.68107E-094
     17.6000    -11.1000     0.14167E-092
     17.6000    -11.0000     0.28807E-091
     17.6000    -10.9000     0.57254E-090
     17.6000    -10.8000     0.11122E-088
     17.6000    -10.7000     0.21114E-087
     17.6000    -10.6000     0.39167E-086
     17.6000    -10.5000     0.70991E-085
     17.6000    -10.4000     0.12571E-083
     17.6000    -10.3000     0.21747E-082
     17.6000    -10.2000     0.36747E-081
     17.6000    -10.1000     0.60648E-080
     17.6000    -10.0000     0.97754E-079
     17.6000     -9.9000     0.15386E-077
     17.6000     -9.8000     0.23647E-076
     17.6000     -9.7000     0.35482E-075
     17.6000     -9.6000     0.51977E-074
     17.6000     -9.5000     0.74324E-073
     17.6000     -9.4000     0.10373E-071
     17.6000     -9.3000     0.14130E-070
     17.6000     -9.2000     0.18783E-069
     17.6000     -9.1000     0.24364E-068
     17.6000     -9.0000     0.30835E-067
     17.6000     -8.9000     0.38073E-066
     17.6000     -8.8000     0.45858E-065
     17.6000     -8.7000     0.53877E-064
     17.6000     -8.6000     0.61738E-063
     17.6000     -8.5000     0.68993E-062
     17.6000     -8.4000     0.75186E-061
     17.6000     -8.3000     0.79891E-060
     17.6000     -8.2000     0.82766E-059
     17.6000     -8.1000     0.83591E-058
     17.6000     -8.0000     0.82297E-057
     17.6000     -7.9000     0.78973E-056
     17.6000     -7.8000     0.73860E-055
     17.6000     -7.7000     0.67319E-054
     17.6000     -7.6000     0.59789E-053
     17.6000     -7.5000     0.51740E-052
     17.6000     -7.4000     0.43623E-051
     17.6000     -7.3000     0.35830E-050
     17.6000     -7.2000     0.28666E-049
     17.6000     -7.1000     0.22339E-048
     17.6000     -7.0000     0.16955E-047
     17.6000     -6.9000     0.12532E-046
     17.6000     -6.8000     0.90197E-046
     17.6000     -6.7000     0.63209E-045
     17.6000     -6.6000     0.43127E-044
     17.6000     -6.5000     0.28646E-043
     17.6000     -6.4000     0.18522E-042
     17.6000     -6.3000     0.11657E-041
     17.6000     -6.2000     0.71405E-041
     17.6000     -6.1000     0.42566E-040
     17.6000     -6.0000     0.24693E-039
     17.6000     -5.9000     0.13938E-038
     17.6000     -5.8000     0.76548E-038
     17.6000     -5.7000     0.40901E-037
     17.6000     -5.6000     0.21260E-036
     17.6000     -5.5000     0.10749E-035
     17.6000     -5.4000     0.52866E-035
     17.6000     -5.3000     0.25287E-034
     17.6000     -5.2000     0.11763E-033
     17.6000     -5.1000     0.53210E-033
     17.6000     -5.0000     0.23406E-032
     17.6000     -4.9000     0.10010E-031
     17.6000     -4.8000     0.41624E-031
     17.6000     -4.7000     0.16826E-030
     17.6000     -4.6000     0.66123E-030
     17.6000     -4.5000     0.25258E-029
     17.6000     -4.4000     0.93778E-029
     17.6000     -4.3000     0.33840E-028
     17.6000     -4.2000     0.11868E-027
     17.6000     -4.1000     0.40445E-027
     17.6000     -4.0000     0.13394E-026
     17.6000     -3.9000     0.43100E-026
     17.6000     -3.8000     0.13475E-025
     17.6000     -3.7000     0.40933E-025
     17.6000     -3.6000     0.12079E-024
     17.6000     -3.5000     0.34629E-024
     17.6000     -3.4000     0.96432E-024
     17.6000     -3.3000     0.26084E-023
     17.6000     -3.2000     0.68531E-023
     17.6000     -3.1000     0.17487E-022
     17.6000     -3.0000     0.43338E-022
     17.6000     -2.9000     0.10430E-021
     17.6000     -2.8000     0.24377E-021
     17.6000     -2.7000     0.55325E-021
     17.6000     -2.6000     0.12192E-020
     17.6000     -2.5000     0.26089E-020
     17.6000     -2.4000     0.54201E-020
     17.6000     -2.3000     0.10933E-019
     17.6000     -2.2000     0.21411E-019
     17.6000     -2.1000     0.40706E-019
     17.6000     -2.0000     0.75129E-019
     17.6000     -1.9000     0.13461E-018
     17.6000     -1.8000     0.23412E-018
     17.6000     -1.7000     0.39525E-018
     17.6000     -1.6000     0.64772E-018
     17.6000     -1.5000     0.10303E-017
     17.6000     -1.4000     0.15907E-017
     17.6000     -1.3000     0.23836E-017
     17.6000     -1.2000     0.34668E-017
     17.6000     -1.1000     0.48936E-017
     17.6000     -1.0000     0.67041E-017
     17.6000     -0.9000     0.89137E-017
     17.6000     -0.8000     0.11502E-016
     17.6000     -0.7000     0.14404E-016
     17.6000     -0.6000     0.17505E-016
     17.6000     -0.5000     0.20646E-016
     17.6000     -0.4000     0.23630E-016
     17.6000     -0.3000     0.26247E-016
     17.6000     -0.2000     0.28292E-016
     17.6000     -0.1000     0.29595E-016
     17.6000      0.0000     0.30042E-016
     17.6000      0.1000     0.29595E-016
     17.6000      0.2000     0.28292E-016
     17.6000      0.3000     0.26247E-016
     17.6000      0.4000     0.23630E-016
     17.6000      0.5000     0.20646E-016
     17.6000      0.6000     0.17505E-016
     17.6000      0.7000     0.14404E-016
     17.6000      0.8000     0.11502E-016
     17.6000      0.9000     0.89137E-017
     17.6000      1.0000     0.67041E-017
     17.6000      1.1000     0.48936E-017
     17.6000      1.2000     0.34668E-017
     17.6000      1.3000     0.23836E-017
     17.6000      1.4000     0.15907E-017
     17.6000      1.5000     0.10303E-017
     17.6000      1.6000     0.64772E-018
     17.6000      1.7000     0.39525E-018
     17.6000      1.8000     0.23412E-018
     17.6000      1.9000     0.13461E-018
     17.6000      2.0000     0.75129E-019
     17.6000      2.1000     0.40706E-019
     17.6000      2.2000     0.21411E-019
     17.6000      2.3000     0.10933E-019
     17.6000      2.4000     0.54201E-020
     17.6000      2.5000     0.26089E-020
     17.6000      2.6000     0.12192E-020
     17.6000      2.7000     0.55325E-021
     17.6000      2.8000     0.24377E-021
     17.6000      2.9000     0.10430E-021
     17.6000      3.0000     0.43338E-022
     17.6000      3.1000     0.17487E-022
     17.6000      3.2000     0.68531E-023
     17.6000      3.3000     0.26084E-023
     17.6000      3.4000     0.96432E-024
     17.6000      3.5000     0.34629E-024
     17.6000      3.6000     0.12079E-024
     17.6000      3.7000     0.40933E-025
     17.6000      3.8000     0.13475E-025
     17.6000      3.9000     0.43100E-026
     17.6000      4.0000     0.13394E-026
     17.6000      4.1000     0.40445E-027
     17.6000      4.2000     0.11868E-027
     17.6000      4.3000     0.33840E-028
     17.6000      4.4000     0.93778E-029
     17.6000      4.5000     0.25258E-029
     17.6000      4.6000     0.66123E-030
     17.6000      4.7000     0.16826E-030
     17.6000      4.8000     0.41624E-031
     17.6000      4.9000     0.10010E-031
     17.6000      5.0000     0.23406E-032
     17.6000      5.1000     0.53210E-033
     17.6000      5.2000     0.11763E-033
     17.6000      5.3000     0.25287E-034
     17.6000      5.4000     0.52866E-035
     17.6000      5.5000     0.10749E-035
     17.6000      5.6000     0.21260E-036
     17.6000      5.7000     0.40901E-037
     17.6000      5.8000     0.76548E-038
     17.6000      5.9000     0.13938E-038
     17.6000      6.0000     0.24693E-039
     17.6000      6.1000     0.42566E-040
     17.6000      6.2000     0.71405E-041
     17.6000      6.3000     0.11657E-041
     17.6000      6.4000     0.18522E-042
     17.6000      6.5000     0.28646E-043
     17.6000      6.6000     0.43127E-044
     17.6000      6.7000     0.63209E-045
     17.6000      6.8000     0.90197E-046
     17.6000      6.9000     0.12532E-046
     17.6000      7.0000     0.16955E-047
     17.6000      7.1000     0.22339E-048
     17.6000      7.2000     0.28666E-049
     17.6000      7.3000     0.35830E-050
     17.6000      7.4000     0.43623E-051
     17.6000      7.5000     0.51740E-052
     17.6000      7.6000     0.59789E-053
     17.6000      7.7000     0.67319E-054
     17.6000      7.8000     0.73860E-055
     17.6000      7.9000     0.78973E-056
     17.6000      8.0000     0.82297E-057
     17.6000      8.1000     0.83591E-058
     17.6000      8.2000     0.82766E-059
     17.6000      8.3000     0.79891E-060
     17.6000      8.4000     0.75186E-061
     17.6000      8.5000     0.68993E-062
     17.6000      8.6000     0.61738E-063
     17.6000      8.7000     0.53877E-064
     17.6000      8.8000     0.45858E-065
     17.6000      8.9000     0.38073E-066
     17.6000      9.0000     0.30835E-067
     17.6000      9.1000     0.24364E-068
     17.6000      9.2000     0.18783E-069
     17.6000      9.3000     0.14130E-070
     17.6000      9.4000     0.10373E-071
     17.6000      9.5000     0.74324E-073
     17.6000      9.6000     0.51977E-074
     17.6000      9.7000     0.35482E-075
     17.6000      9.8000     0.23647E-076
     17.6000      9.9000     0.15386E-077
     17.6000     10.0000     0.97754E-079
     17.6000     10.1000     0.60648E-080
     17.6000     10.2000     0.36747E-081
     17.6000     10.3000     0.21747E-082
     17.6000     10.4000     0.12571E-083
     17.6000     10.5000     0.70991E-085
     17.6000     10.6000     0.39167E-086
     17.6000     10.7000     0.21114E-087
     17.6000     10.8000     0.11122E-088
     17.6000     10.9000     0.57254E-090
     17.6000     11.0000     0.28807E-091
     17.6000     11.1000     0.14167E-092
     17.6000     11.2000     0.68107E-094
     17.6000     11.3000     0.32010E-095
     17.6000     11.4000     0.14710E-096
     17.6000     11.5000     0.66097E-098
     17.6000     11.6000     0.29045E-099
     17.6000     11.7000     0.12482E-100
     17.6000     11.8000     0.52471E-102
     17.6000     11.9000     0.21576E-103
     17.6000     12.0000     0.86792E-105
     17.6000     12.1000     0.34159E-106
     17.6000     12.2000     0.13155E-107
     17.6000     12.3000     0.49575E-109
     17.6000     12.4000     0.18284E-110
     17.6000     12.5000     0.66011E-112
     17.6000     12.6000     0.23397E-113
     17.6000     12.7000     0.88211E-115
     17.6000     12.8000     0.00000E+000
 
     17.7000    -12.8000     0.00000E+000
     17.7000    -12.7000     0.37424E-115
     17.7000    -12.6000     0.11569E-113
     17.7000    -12.5000     0.32816E-112
     17.7000    -12.4000     0.90918E-111
     17.7000    -12.3000     0.24652E-109
     17.7000    -12.2000     0.65417E-108
     17.7000    -12.1000     0.16987E-106
     17.7000    -12.0000     0.43164E-105
     17.7000    -11.9000     0.10730E-103
     17.7000    -11.8000     0.26097E-102
     17.7000    -11.7000     0.62085E-101
     17.7000    -11.6000     0.14447E-099
     17.7000    -11.5000     0.32878E-098
     17.7000    -11.4000     0.73172E-097
     17.7000    -11.3000     0.15924E-095
     17.7000    -11.2000     0.33882E-094
     17.7000    -11.1000     0.70480E-093
     17.7000    -11.0000     0.14332E-091
     17.7000    -10.9000     0.28486E-090
     17.7000    -10.8000     0.55338E-089
     17.7000    -10.7000     0.10506E-087
     17.7000    -10.6000     0.19489E-086
     17.7000    -10.5000     0.35327E-085
     17.7000    -10.4000     0.62560E-084
     17.7000    -10.3000     0.10823E-082
     17.7000    -10.2000     0.18289E-081
     17.7000    -10.1000     0.30185E-080
     17.7000    -10.0000     0.48655E-079
     17.7000     -9.9000     0.76586E-078
     17.7000     -9.8000     0.11771E-076
     17.7000     -9.7000     0.17663E-075
     17.7000     -9.6000     0.25875E-074
     17.7000     -9.5000     0.37001E-073
     17.7000     -9.4000     0.51645E-072
     17.7000     -9.3000     0.70353E-071
     17.7000     -9.2000     0.93524E-070
     17.7000     -9.1000     0.12132E-068
     17.7000     -9.0000     0.15355E-067
     17.7000     -8.9000     0.18959E-066
     17.7000     -8.8000     0.22837E-065
     17.7000     -8.7000     0.26832E-064
     17.7000     -8.6000     0.30748E-063
     17.7000     -8.5000     0.34363E-062
     17.7000     -8.4000     0.37449E-061
     17.7000     -8.3000     0.39795E-060
     17.7000     -8.2000     0.41229E-059
     17.7000     -8.1000     0.41642E-058
     17.7000     -8.0000     0.40999E-057
     17.7000     -7.9000     0.39345E-056
     17.7000     -7.8000     0.36800E-055
     17.7000     -7.7000     0.33542E-054
     17.7000     -7.6000     0.29792E-053
     17.7000     -7.5000     0.25782E-052
     17.7000     -7.4000     0.21738E-051
     17.7000     -7.3000     0.17856E-050
     17.7000     -7.2000     0.14287E-049
     17.7000     -7.1000     0.11134E-048
     17.7000     -7.0000     0.84508E-048
     17.7000     -6.9000     0.62465E-047
     17.7000     -6.8000     0.44961E-046
     17.7000     -6.7000     0.31510E-045
     17.7000     -6.6000     0.21500E-044
     17.7000     -6.5000     0.14282E-043
     17.7000     -6.4000     0.92347E-043
     17.7000     -6.3000     0.58122E-042
     17.7000     -6.2000     0.35604E-041
     17.7000     -6.1000     0.21225E-040
     17.7000     -6.0000     0.12313E-039
     17.7000     -5.9000     0.69508E-039
     17.7000     -5.8000     0.38176E-038
     17.7000     -5.7000     0.20399E-037
     17.7000     -5.6000     0.10604E-036
     17.7000     -5.5000     0.53617E-036
     17.7000     -5.4000     0.26370E-035
     17.7000     -5.3000     0.12614E-034
     17.7000     -5.2000     0.58680E-034
     17.7000     -5.1000     0.26546E-033
     17.7000     -5.0000     0.11677E-032
     17.7000     -4.9000     0.49944E-032
     17.7000     -4.8000     0.20769E-031
     17.7000     -4.7000     0.83961E-031
     17.7000     -4.6000     0.32996E-030
     17.7000     -4.5000     0.12604E-029
     17.7000     -4.4000     0.46800E-029
     17.7000     -4.3000     0.16889E-028
     17.7000     -4.2000     0.59230E-028
     17.7000     -4.1000     0.20187E-027
     17.7000     -4.0000     0.66854E-027
     17.7000     -3.9000     0.21514E-026
     17.7000     -3.8000     0.67266E-026
     17.7000     -3.7000     0.20434E-025
     17.7000     -3.6000     0.60302E-025
     17.7000     -3.5000     0.17288E-024
     17.7000     -3.4000     0.48145E-024
     17.7000     -3.3000     0.13023E-023
     17.7000     -3.2000     0.34218E-023
     17.7000     -3.1000     0.87318E-023
     17.7000     -3.0000     0.21640E-022
     17.7000     -2.9000     0.52084E-022
     17.7000     -2.8000     0.12173E-021
     17.7000     -2.7000     0.27629E-021
     17.7000     -2.6000     0.60888E-021
     17.7000     -2.5000     0.13029E-020
     17.7000     -2.4000     0.27070E-020
     17.7000     -2.3000     0.54605E-020
     17.7000     -2.2000     0.10694E-019
     17.7000     -2.1000     0.20332E-019
     17.7000     -2.0000     0.37527E-019
     17.7000     -1.9000     0.67238E-019
     17.7000     -1.8000     0.11695E-018
     17.7000     -1.7000     0.19744E-018
     17.7000     -1.6000     0.32357E-018
     17.7000     -1.5000     0.51469E-018
     17.7000     -1.4000     0.79465E-018
     17.7000     -1.3000     0.11908E-017
     17.7000     -1.2000     0.17319E-017
     17.7000     -1.1000     0.24448E-017
     17.7000     -1.0000     0.33494E-017
     17.7000     -0.9000     0.44534E-017
     17.7000     -0.8000     0.57465E-017
     17.7000     -0.7000     0.71964E-017
     17.7000     -0.6000     0.87459E-017
     17.7000     -0.5000     0.10315E-016
     17.7000     -0.4000     0.11806E-016
     17.7000     -0.3000     0.13114E-016
     17.7000     -0.2000     0.14136E-016
     17.7000     -0.1000     0.14787E-016
     17.7000      0.0000     0.15010E-016
     17.7000      0.1000     0.14787E-016
     17.7000      0.2000     0.14136E-016
     17.7000      0.3000     0.13114E-016
     17.7000      0.4000     0.11806E-016
     17.7000      0.5000     0.10315E-016
     17.7000      0.6000     0.87459E-017
     17.7000      0.7000     0.71964E-017
     17.7000      0.8000     0.57465E-017
     17.7000      0.9000     0.44534E-017
     17.7000      1.0000     0.33494E-017
     17.7000      1.1000     0.24448E-017
     17.7000      1.2000     0.17319E-017
     17.7000      1.3000     0.11908E-017
     17.7000      1.4000     0.79465E-018
     17.7000      1.5000     0.51469E-018
     17.7000      1.6000     0.32357E-018
     17.7000      1.7000     0.19744E-018
     17.7000      1.8000     0.11695E-018
     17.7000      1.9000     0.67238E-019
     17.7000      2.0000     0.37527E-019
     17.7000      2.1000     0.20332E-019
     17.7000      2.2000     0.10694E-019
     17.7000      2.3000     0.54605E-020
     17.7000      2.4000     0.27070E-020
     17.7000      2.5000     0.13029E-020
     17.7000      2.6000     0.60888E-021
     17.7000      2.7000     0.27629E-021
     17.7000      2.8000     0.12173E-021
     17.7000      2.9000     0.52084E-022
     17.7000      3.0000     0.21640E-022
     17.7000      3.1000     0.87318E-023
     17.7000      3.2000     0.34218E-023
     17.7000      3.3000     0.13023E-023
     17.7000      3.4000     0.48145E-024
     17.7000      3.5000     0.17288E-024
     17.7000      3.6000     0.60302E-025
     17.7000      3.7000     0.20434E-025
     17.7000      3.8000     0.67266E-026
     17.7000      3.9000     0.21514E-026
     17.7000      4.0000     0.66854E-027
     17.7000      4.1000     0.20187E-027
     17.7000      4.2000     0.59230E-028
     17.7000      4.3000     0.16889E-028
     17.7000      4.4000     0.46800E-029
     17.7000      4.5000     0.12604E-029
     17.7000      4.6000     0.32996E-030
     17.7000      4.7000     0.83961E-031
     17.7000      4.8000     0.20769E-031
     17.7000      4.9000     0.49944E-032
     17.7000      5.0000     0.11677E-032
     17.7000      5.1000     0.26546E-033
     17.7000      5.2000     0.58680E-034
     17.7000      5.3000     0.12614E-034
     17.7000      5.4000     0.26370E-035
     17.7000      5.5000     0.53617E-036
     17.7000      5.6000     0.10604E-036
     17.7000      5.7000     0.20399E-037
     17.7000      5.8000     0.38176E-038
     17.7000      5.9000     0.69508E-039
     17.7000      6.0000     0.12313E-039
     17.7000      6.1000     0.21225E-040
     17.7000      6.2000     0.35604E-041
     17.7000      6.3000     0.58122E-042
     17.7000      6.4000     0.92347E-043
     17.7000      6.5000     0.14282E-043
     17.7000      6.6000     0.21500E-044
     17.7000      6.7000     0.31510E-045
     17.7000      6.8000     0.44961E-046
     17.7000      6.9000     0.62465E-047
     17.7000      7.0000     0.84508E-048
     17.7000      7.1000     0.11134E-048
     17.7000      7.2000     0.14287E-049
     17.7000      7.3000     0.17856E-050
     17.7000      7.4000     0.21738E-051
     17.7000      7.5000     0.25782E-052
     17.7000      7.6000     0.29792E-053
     17.7000      7.7000     0.33542E-054
     17.7000      7.8000     0.36800E-055
     17.7000      7.9000     0.39345E-056
     17.7000      8.0000     0.40999E-057
     17.7000      8.1000     0.41642E-058
     17.7000      8.2000     0.41229E-059
     17.7000      8.3000     0.39795E-060
     17.7000      8.4000     0.37449E-061
     17.7000      8.5000     0.34363E-062
     17.7000      8.6000     0.30748E-063
     17.7000      8.7000     0.26832E-064
     17.7000      8.8000     0.22837E-065
     17.7000      8.9000     0.18959E-066
     17.7000      9.0000     0.15355E-067
     17.7000      9.1000     0.12132E-068
     17.7000      9.2000     0.93524E-070
     17.7000      9.3000     0.70353E-071
     17.7000      9.4000     0.51645E-072
     17.7000      9.5000     0.37001E-073
     17.7000      9.6000     0.25875E-074
     17.7000      9.7000     0.17663E-075
     17.7000      9.8000     0.11771E-076
     17.7000      9.9000     0.76586E-078
     17.7000     10.0000     0.48655E-079
     17.7000     10.1000     0.30185E-080
     17.7000     10.2000     0.18289E-081
     17.7000     10.3000     0.10823E-082
     17.7000     10.4000     0.62560E-084
     17.7000     10.5000     0.35327E-085
     17.7000     10.6000     0.19489E-086
     17.7000     10.7000     0.10506E-087
     17.7000     10.8000     0.55338E-089
     17.7000     10.9000     0.28486E-090
     17.7000     11.0000     0.14332E-091
     17.7000     11.1000     0.70480E-093
     17.7000     11.2000     0.33882E-094
     17.7000     11.3000     0.15924E-095
     17.7000     11.4000     0.73172E-097
     17.7000     11.5000     0.32878E-098
     17.7000     11.6000     0.14447E-099
     17.7000     11.7000     0.62085E-101
     17.7000     11.8000     0.26097E-102
     17.7000     11.9000     0.10730E-103
     17.7000     12.0000     0.43164E-105
     17.7000     12.1000     0.16987E-106
     17.7000     12.2000     0.65417E-108
     17.7000     12.3000     0.24652E-109
     17.7000     12.4000     0.90918E-111
     17.7000     12.5000     0.32823E-112
     17.7000     12.6000     0.11633E-113
     17.7000     12.7000     0.43858E-115
     17.7000     12.8000     0.00000E+000
 
     17.8000    -12.8000     0.00000E+000
     17.8000    -12.7000     0.18497E-115
     17.8000    -12.6000     0.57181E-114
     17.8000    -12.5000     0.16221E-112
     17.8000    -12.4000     0.44941E-111
     17.8000    -12.3000     0.12186E-109
     17.8000    -12.2000     0.32339E-108
     17.8000    -12.1000     0.83980E-107
     17.8000    -12.0000     0.21339E-105
     17.8000    -11.9000     0.53051E-104
     17.8000    -11.8000     0.12903E-102
     17.8000    -11.7000     0.30697E-101
     17.8000    -11.6000     0.71433E-100
     17.8000    -11.5000     0.16257E-098
     17.8000    -11.4000     0.36183E-097
     17.8000    -11.3000     0.78744E-096
     17.8000    -11.2000     0.16755E-094
     17.8000    -11.1000     0.34856E-093
     17.8000    -11.0000     0.70881E-092
     17.8000    -10.9000     0.14089E-090
     17.8000    -10.8000     0.27371E-089
     17.8000    -10.7000     0.51964E-088
     17.8000    -10.6000     0.96404E-087
     17.8000    -10.5000     0.17475E-085
     17.8000    -10.4000     0.30948E-084
     17.8000    -10.3000     0.53541E-083
     17.8000    -10.2000     0.90479E-082
     17.8000    -10.1000     0.14934E-080
     17.8000    -10.0000     0.24073E-079
     17.8000     -9.9000     0.37894E-078
     17.8000     -9.8000     0.58243E-077
     17.8000     -9.7000     0.87402E-076
     17.8000     -9.6000     0.12804E-074
     17.8000     -9.5000     0.18311E-073
     17.8000     -9.4000     0.25559E-072
     17.8000     -9.3000     0.34819E-071
     17.8000     -9.2000     0.46288E-070
     17.8000     -9.1000     0.60047E-069
     17.8000     -9.0000     0.76002E-068
     17.8000     -8.9000     0.93849E-067
     17.8000     -8.8000     0.11305E-065
     17.8000     -8.7000     0.13283E-064
     17.8000     -8.6000     0.15222E-063
     17.8000     -8.5000     0.17013E-062
     17.8000     -8.4000     0.18542E-061
     17.8000     -8.3000     0.19704E-060
     17.8000     -8.2000     0.20415E-059
     17.8000     -8.1000     0.20620E-058
     17.8000     -8.0000     0.20303E-057
     17.8000     -7.9000     0.19484E-056
     17.8000     -7.8000     0.18225E-055
     17.8000     -7.7000     0.16612E-054
     17.8000     -7.6000     0.14756E-053
     17.8000     -7.5000     0.12770E-052
     17.8000     -7.4000     0.10768E-051
     17.8000     -7.3000     0.88449E-051
     17.8000     -7.2000     0.70773E-050
     17.8000     -7.1000     0.55158E-049
     17.8000     -7.0000     0.41867E-048
     17.8000     -6.9000     0.30948E-047
     17.8000     -6.8000     0.22277E-046
     17.8000     -6.7000     0.15613E-045
     17.8000     -6.6000     0.10654E-044
     17.8000     -6.5000     0.70771E-044
     17.8000     -6.4000     0.45764E-043
     17.8000     -6.3000     0.28804E-042
     17.8000     -6.2000     0.17646E-041
     17.8000     -6.1000     0.10520E-040
     17.8000     -6.0000     0.61032E-040
     17.8000     -5.9000     0.34454E-039
     17.8000     -5.8000     0.18924E-038
     17.8000     -5.7000     0.10112E-037
     17.8000     -5.6000     0.52567E-037
     17.8000     -5.5000     0.26581E-036
     17.8000     -5.4000     0.13074E-035
     17.8000     -5.3000     0.62541E-035
     17.8000     -5.2000     0.29096E-034
     17.8000     -5.1000     0.13163E-033
     17.8000     -5.0000     0.57905E-033
     17.8000     -4.9000     0.24768E-032
     17.8000     -4.8000     0.10300E-031
     17.8000     -4.7000     0.41640E-031
     17.8000     -4.6000     0.16365E-030
     17.8000     -4.5000     0.62516E-030
     17.8000     -4.4000     0.23213E-029
     17.8000     -4.3000     0.83772E-029
     17.8000     -4.2000     0.29381E-028
     17.8000     -4.1000     0.10014E-027
     17.8000     -4.0000     0.33166E-027
     17.8000     -3.9000     0.10673E-026
     17.8000     -3.8000     0.33373E-026
     17.8000     -3.7000     0.10138E-025
     17.8000     -3.6000     0.29920E-025
     17.8000     -3.5000     0.85781E-025
     17.8000     -3.4000     0.23890E-024
     17.8000     -3.3000     0.64626E-024
     17.8000     -3.2000     0.16980E-023
     17.8000     -3.1000     0.43332E-023
     17.8000     -3.0000     0.10740E-022
     17.8000     -2.9000     0.25849E-022
     17.8000     -2.8000     0.60418E-022
     17.8000     -2.7000     0.13713E-021
     17.8000     -2.6000     0.30222E-021
     17.8000     -2.5000     0.64672E-021
     17.8000     -2.4000     0.13437E-020
     17.8000     -2.3000     0.27106E-020
     17.8000     -2.2000     0.53085E-020
     17.8000     -2.1000     0.10093E-019
     17.8000     -2.0000     0.18629E-019
     17.8000     -1.9000     0.33380E-019
     17.8000     -1.8000     0.58058E-019
     17.8000     -1.7000     0.98023E-019
     17.8000     -1.6000     0.16064E-018
     17.8000     -1.5000     0.25554E-018
     17.8000     -1.4000     0.39454E-018
     17.8000     -1.3000     0.59124E-018
     17.8000     -1.2000     0.85993E-018
     17.8000     -1.1000     0.12139E-017
     17.8000     -1.0000     0.16631E-017
     17.8000     -0.9000     0.22112E-017
     17.8000     -0.8000     0.28534E-017
     17.8000     -0.7000     0.35733E-017
     17.8000     -0.6000     0.43428E-017
     17.8000     -0.5000     0.51220E-017
     17.8000     -0.4000     0.58625E-017
     17.8000     -0.3000     0.65118E-017
     17.8000     -0.2000     0.70192E-017
     17.8000     -0.1000     0.73424E-017
     17.8000      0.0000     0.74535E-017
     17.8000      0.1000     0.73424E-017
     17.8000      0.2000     0.70192E-017
     17.8000      0.3000     0.65118E-017
     17.8000      0.4000     0.58625E-017
     17.8000      0.5000     0.51220E-017
     17.8000      0.6000     0.43428E-017
     17.8000      0.7000     0.35733E-017
     17.8000      0.8000     0.28534E-017
     17.8000      0.9000     0.22112E-017
     17.8000      1.0000     0.16631E-017
     17.8000      1.1000     0.12139E-017
     17.8000      1.2000     0.85993E-018
     17.8000      1.3000     0.59124E-018
     17.8000      1.4000     0.39454E-018
     17.8000      1.5000     0.25554E-018
     17.8000      1.6000     0.16064E-018
     17.8000      1.7000     0.98023E-019
     17.8000      1.8000     0.58058E-019
     17.8000      1.9000     0.33380E-019
     17.8000      2.0000     0.18629E-019
     17.8000      2.1000     0.10093E-019
     17.8000      2.2000     0.53085E-020
     17.8000      2.3000     0.27106E-020
     17.8000      2.4000     0.13437E-020
     17.8000      2.5000     0.64672E-021
     17.8000      2.6000     0.30222E-021
     17.8000      2.7000     0.13713E-021
     17.8000      2.8000     0.60418E-022
     17.8000      2.9000     0.25849E-022
     17.8000      3.0000     0.10740E-022
     17.8000      3.1000     0.43332E-023
     17.8000      3.2000     0.16980E-023
     17.8000      3.3000     0.64626E-024
     17.8000      3.4000     0.23890E-024
     17.8000      3.5000     0.85781E-025
     17.8000      3.6000     0.29920E-025
     17.8000      3.7000     0.10138E-025
     17.8000      3.8000     0.33373E-026
     17.8000      3.9000     0.10673E-026
     17.8000      4.0000     0.33166E-027
     17.8000      4.1000     0.10014E-027
     17.8000      4.2000     0.29381E-028
     17.8000      4.3000     0.83772E-029
     17.8000      4.4000     0.23213E-029
     17.8000      4.5000     0.62516E-030
     17.8000      4.6000     0.16365E-030
     17.8000      4.7000     0.41640E-031
     17.8000      4.8000     0.10300E-031
     17.8000      4.9000     0.24768E-032
     17.8000      5.0000     0.57905E-033
     17.8000      5.1000     0.13163E-033
     17.8000      5.2000     0.29096E-034
     17.8000      5.3000     0.62541E-035
     17.8000      5.4000     0.13074E-035
     17.8000      5.5000     0.26581E-036
     17.8000      5.6000     0.52567E-037
     17.8000      5.7000     0.10112E-037
     17.8000      5.8000     0.18924E-038
     17.8000      5.9000     0.34454E-039
     17.8000      6.0000     0.61032E-040
     17.8000      6.1000     0.10520E-040
     17.8000      6.2000     0.17646E-041
     17.8000      6.3000     0.28804E-042
     17.8000      6.4000     0.45764E-043
     17.8000      6.5000     0.70771E-044
     17.8000      6.6000     0.10654E-044
     17.8000      6.7000     0.15613E-045
     17.8000      6.8000     0.22277E-046
     17.8000      6.9000     0.30948E-047
     17.8000      7.0000     0.41867E-048
     17.8000      7.1000     0.55158E-049
     17.8000      7.2000     0.70773E-050
     17.8000      7.3000     0.88449E-051
     17.8000      7.4000     0.10768E-051
     17.8000      7.5000     0.12770E-052
     17.8000      7.6000     0.14756E-053
     17.8000      7.7000     0.16612E-054
     17.8000      7.8000     0.18225E-055
     17.8000      7.9000     0.19484E-056
     17.8000      8.0000     0.20303E-057
     17.8000      8.1000     0.20620E-058
     17.8000      8.2000     0.20415E-059
     17.8000      8.3000     0.19704E-060
     17.8000      8.4000     0.18542E-061
     17.8000      8.5000     0.17013E-062
     17.8000      8.6000     0.15222E-063
     17.8000      8.7000     0.13283E-064
     17.8000      8.8000     0.11305E-065
     17.8000      8.9000     0.93849E-067
     17.8000      9.0000     0.76002E-068
     17.8000      9.1000     0.60047E-069
     17.8000      9.2000     0.46288E-070
     17.8000      9.3000     0.34819E-071
     17.8000      9.4000     0.25559E-072
     17.8000      9.5000     0.18311E-073
     17.8000      9.6000     0.12804E-074
     17.8000      9.7000     0.87402E-076
     17.8000      9.8000     0.58243E-077
     17.8000      9.9000     0.37894E-078
     17.8000     10.0000     0.24073E-079
     17.8000     10.1000     0.14934E-080
     17.8000     10.2000     0.90479E-082
     17.8000     10.3000     0.53541E-083
     17.8000     10.4000     0.30948E-084
     17.8000     10.5000     0.17475E-085
     17.8000     10.6000     0.96404E-087
     17.8000     10.7000     0.51964E-088
     17.8000     10.8000     0.27371E-089
     17.8000     10.9000     0.14089E-090
     17.8000     11.0000     0.70881E-092
     17.8000     11.1000     0.34856E-093
     17.8000     11.2000     0.16755E-094
     17.8000     11.3000     0.78744E-096
     17.8000     11.4000     0.36183E-097
     17.8000     11.5000     0.16257E-098
     17.8000     11.6000     0.71433E-100
     17.8000     11.7000     0.30697E-101
     17.8000     11.8000     0.12903E-102
     17.8000     11.9000     0.53051E-104
     17.8000     12.0000     0.21339E-105
     17.8000     12.1000     0.83980E-107
     17.8000     12.2000     0.32339E-108
     17.8000     12.3000     0.12186E-109
     17.8000     12.4000     0.44942E-111
     17.8000     12.5000     0.16224E-112
     17.8000     12.6000     0.57500E-114
     17.8000     12.7000     0.21677E-115
     17.8000     12.8000     0.00000E+000
 
     17.9000    -12.8000     0.00000E+000
     17.9000    -12.7000     0.90883E-116
     17.9000    -12.6000     0.28097E-114
     17.9000    -12.5000     0.79705E-113
     17.9000    -12.4000     0.22084E-111
     17.9000    -12.3000     0.59884E-110
     17.9000    -12.2000     0.15892E-108
     17.9000    -12.1000     0.41271E-107
     17.9000    -12.0000     0.10487E-105
     17.9000    -11.9000     0.26073E-104
     17.9000    -11.8000     0.63416E-103
     17.9000    -11.7000     0.15088E-101
     17.9000    -11.6000     0.35112E-100
     17.9000    -11.5000     0.79913E-099
     17.9000    -11.4000     0.17786E-097
     17.9000    -11.3000     0.38709E-096
     17.9000    -11.2000     0.82370E-095
     17.9000    -11.1000     0.17136E-093
     17.9000    -11.0000     0.34848E-092
     17.9000    -10.9000     0.69269E-091
     17.9000    -10.8000     0.13457E-089
     17.9000    -10.7000     0.25550E-088
     17.9000    -10.6000     0.47403E-087
     17.9000    -10.5000     0.85930E-086
     17.9000    -10.4000     0.15218E-084
     17.9000    -10.3000     0.26330E-083
     17.9000    -10.2000     0.44497E-082
     17.9000    -10.1000     0.73447E-081
     17.9000    -10.0000     0.11840E-079
     17.9000     -9.9000     0.18638E-078
     17.9000     -9.8000     0.28648E-077
     17.9000     -9.7000     0.42992E-076
     17.9000     -9.6000     0.62985E-075
     17.9000     -9.5000     0.90076E-074
     17.9000     -9.4000     0.12574E-072
     17.9000     -9.3000     0.17129E-071
     17.9000     -9.2000     0.22773E-070
     17.9000     -9.1000     0.29543E-069
     17.9000     -9.0000     0.37395E-068
     17.9000     -8.9000     0.46178E-067
     17.9000     -8.8000     0.55628E-066
     17.9000     -8.7000     0.65364E-065
     17.9000     -8.6000     0.74910E-064
     17.9000     -8.5000     0.83725E-063
     17.9000     -8.4000     0.91252E-062
     17.9000     -8.3000     0.96976E-061
     17.9000     -8.2000     0.10048E-059
     17.9000     -8.1000     0.10149E-058
     17.9000     -8.0000     0.99936E-058
     17.9000     -7.9000     0.95913E-057
     17.9000     -7.8000     0.89716E-056
     17.9000     -7.7000     0.81782E-055
     17.9000     -7.6000     0.72644E-054
     17.9000     -7.5000     0.62873E-053
     17.9000     -7.4000     0.53016E-052
     17.9000     -7.3000     0.43551E-051
     17.9000     -7.2000     0.34849E-050
     17.9000     -7.1000     0.27161E-049
     17.9000     -7.0000     0.20617E-048
     17.9000     -6.9000     0.15241E-047
     17.9000     -6.8000     0.10971E-046
     17.9000     -6.7000     0.76895E-046
     17.9000     -6.6000     0.52473E-045
     17.9000     -6.5000     0.34859E-044
     17.9000     -6.4000     0.22542E-043
     17.9000     -6.3000     0.14189E-042
     17.9000     -6.2000     0.86926E-042
     17.9000     -6.1000     0.51826E-041
     17.9000     -6.0000     0.30068E-040
     17.9000     -5.9000     0.16975E-039
     17.9000     -5.8000     0.93239E-039
     17.9000     -5.7000     0.49826E-038
     17.9000     -5.6000     0.25902E-037
     17.9000     -5.5000     0.13099E-036
     17.9000     -5.4000     0.64427E-036
     17.9000     -5.3000     0.30821E-035
     17.9000     -5.2000     0.14339E-034
     17.9000     -5.1000     0.64874E-034
     17.9000     -5.0000     0.28540E-033
     17.9000     -4.9000     0.12208E-032
     17.9000     -4.8000     0.50769E-032
     17.9000     -4.7000     0.20526E-031
     17.9000     -4.6000     0.80671E-031
     17.9000     -4.5000     0.30819E-030
     17.9000     -4.4000     0.11444E-029
     17.9000     -4.3000     0.41301E-029
     17.9000     -4.2000     0.14486E-028
     17.9000     -4.1000     0.49374E-028
     17.9000     -4.0000     0.16353E-027
     17.9000     -3.9000     0.52629E-027
     17.9000     -3.8000     0.16457E-026
     17.9000     -3.7000     0.49994E-026
     17.9000     -3.6000     0.14755E-025
     17.9000     -3.5000     0.42304E-025
     17.9000     -3.4000     0.11782E-024
     17.9000     -3.3000     0.31873E-024
     17.9000     -3.2000     0.83750E-024
     17.9000     -3.1000     0.21373E-023
     17.9000     -3.0000     0.52973E-023
     17.9000     -2.9000     0.12750E-022
     17.9000     -2.8000     0.29803E-022
     17.9000     -2.7000     0.67645E-022
     17.9000     -2.6000     0.14909E-021
     17.9000     -2.5000     0.31904E-021
     17.9000     -2.4000     0.66290E-021
     17.9000     -2.3000     0.13373E-020
     17.9000     -2.2000     0.26190E-020
     17.9000     -2.1000     0.49797E-020
     17.9000     -2.0000     0.91916E-020
     17.9000     -1.9000     0.16470E-019
     17.9000     -1.8000     0.28647E-019
     17.9000     -1.7000     0.48367E-019
     17.9000     -1.6000     0.79267E-019
     17.9000     -1.5000     0.12609E-018
     17.9000     -1.4000     0.19469E-018
     17.9000     -1.3000     0.29175E-018
     17.9000     -1.2000     0.42435E-018
     17.9000     -1.1000     0.59903E-018
     17.9000     -1.0000     0.82069E-018
     17.9000     -0.9000     0.10912E-017
     17.9000     -0.8000     0.14081E-017
     17.9000     -0.7000     0.17634E-017
     17.9000     -0.6000     0.21432E-017
     17.9000     -0.5000     0.25277E-017
     17.9000     -0.4000     0.28932E-017
     17.9000     -0.3000     0.32136E-017
     17.9000     -0.2000     0.34641E-017
     17.9000     -0.1000     0.36236E-017
     17.9000      0.0000     0.36784E-017
     17.9000      0.1000     0.36236E-017
     17.9000      0.2000     0.34641E-017
     17.9000      0.3000     0.32136E-017
     17.9000      0.4000     0.28932E-017
     17.9000      0.5000     0.25277E-017
     17.9000      0.6000     0.21432E-017
     17.9000      0.7000     0.17634E-017
     17.9000      0.8000     0.14081E-017
     17.9000      0.9000     0.10912E-017
     17.9000      1.0000     0.82069E-018
     17.9000      1.1000     0.59903E-018
     17.9000      1.2000     0.42435E-018
     17.9000      1.3000     0.29175E-018
     17.9000      1.4000     0.19469E-018
     17.9000      1.5000     0.12609E-018
     17.9000      1.6000     0.79267E-019
     17.9000      1.7000     0.48367E-019
     17.9000      1.8000     0.28647E-019
     17.9000      1.9000     0.16470E-019
     17.9000      2.0000     0.91916E-020
     17.9000      2.1000     0.49797E-020
     17.9000      2.2000     0.26190E-020
     17.9000      2.3000     0.13373E-020
     17.9000      2.4000     0.66290E-021
     17.9000      2.5000     0.31904E-021
     17.9000      2.6000     0.14909E-021
     17.9000      2.7000     0.67645E-022
     17.9000      2.8000     0.29803E-022
     17.9000      2.9000     0.12750E-022
     17.9000      3.0000     0.52973E-023
     17.9000      3.1000     0.21373E-023
     17.9000      3.2000     0.83750E-024
     17.9000      3.3000     0.31873E-024
     17.9000      3.4000     0.11782E-024
     17.9000      3.5000     0.42304E-025
     17.9000      3.6000     0.14755E-025
     17.9000      3.7000     0.49994E-026
     17.9000      3.8000     0.16457E-026
     17.9000      3.9000     0.52629E-027
     17.9000      4.0000     0.16353E-027
     17.9000      4.1000     0.49374E-028
     17.9000      4.2000     0.14486E-028
     17.9000      4.3000     0.41301E-029
     17.9000      4.4000     0.11444E-029
     17.9000      4.5000     0.30819E-030
     17.9000      4.6000     0.80671E-031
     17.9000      4.7000     0.20526E-031
     17.9000      4.8000     0.50769E-032
     17.9000      4.9000     0.12208E-032
     17.9000      5.0000     0.28540E-033
     17.9000      5.1000     0.64874E-034
     17.9000      5.2000     0.14339E-034
     17.9000      5.3000     0.30821E-035
     17.9000      5.4000     0.64427E-036
     17.9000      5.5000     0.13099E-036
     17.9000      5.6000     0.25902E-037
     17.9000      5.7000     0.49826E-038
     17.9000      5.8000     0.93239E-039
     17.9000      5.9000     0.16975E-039
     17.9000      6.0000     0.30068E-040
     17.9000      6.1000     0.51826E-041
     17.9000      6.2000     0.86926E-042
     17.9000      6.3000     0.14189E-042
     17.9000      6.4000     0.22542E-043
     17.9000      6.5000     0.34859E-044
     17.9000      6.6000     0.52473E-045
     17.9000      6.7000     0.76895E-046
     17.9000      6.8000     0.10971E-046
     17.9000      6.9000     0.15241E-047
     17.9000      7.0000     0.20617E-048
     17.9000      7.1000     0.27161E-049
     17.9000      7.2000     0.34849E-050
     17.9000      7.3000     0.43551E-051
     17.9000      7.4000     0.53016E-052
     17.9000      7.5000     0.62873E-053
     17.9000      7.6000     0.72644E-054
     17.9000      7.7000     0.81782E-055
     17.9000      7.8000     0.89716E-056
     17.9000      7.9000     0.95913E-057
     17.9000      8.0000     0.99936E-058
     17.9000      8.1000     0.10149E-058
     17.9000      8.2000     0.10048E-059
     17.9000      8.3000     0.96976E-061
     17.9000      8.4000     0.91252E-062
     17.9000      8.5000     0.83725E-063
     17.9000      8.6000     0.74910E-064
     17.9000      8.7000     0.65364E-065
     17.9000      8.8000     0.55628E-066
     17.9000      8.9000     0.46178E-067
     17.9000      9.0000     0.37395E-068
     17.9000      9.1000     0.29543E-069
     17.9000      9.2000     0.22773E-070
     17.9000      9.3000     0.17129E-071
     17.9000      9.4000     0.12574E-072
     17.9000      9.5000     0.90076E-074
     17.9000      9.6000     0.62985E-075
     17.9000      9.7000     0.42992E-076
     17.9000      9.8000     0.28648E-077
     17.9000      9.9000     0.18638E-078
     17.9000     10.0000     0.11840E-079
     17.9000     10.1000     0.73447E-081
     17.9000     10.2000     0.44497E-082
     17.9000     10.3000     0.26330E-083
     17.9000     10.4000     0.15218E-084
     17.9000     10.5000     0.85930E-086
     17.9000     10.6000     0.47403E-087
     17.9000     10.7000     0.25550E-088
     17.9000     10.8000     0.13457E-089
     17.9000     10.9000     0.69269E-091
     17.9000     11.0000     0.34848E-092
     17.9000     11.1000     0.17136E-093
     17.9000     11.2000     0.82370E-095
     17.9000     11.3000     0.38709E-096
     17.9000     11.4000     0.17786E-097
     17.9000     11.5000     0.79913E-099
     17.9000     11.6000     0.35112E-100
     17.9000     11.7000     0.15088E-101
     17.9000     11.8000     0.63416E-103
     17.9000     11.9000     0.26073E-104
     17.9000     12.0000     0.10487E-105
     17.9000     12.1000     0.41271E-107
     17.9000     12.2000     0.15892E-108
     17.9000     12.3000     0.59884E-110
     17.9000     12.4000     0.22084E-111
     17.9000     12.5000     0.79721E-113
     17.9000     12.6000     0.28253E-114
     17.9000     12.7000     0.10651E-115
     17.9000     12.8000     0.00000E+000
 
     18.0000    -12.8000     0.00000E+000
     18.0000    -12.7000     0.44392E-116
     18.0000    -12.6000     0.13724E-114
     18.0000    -12.5000     0.38934E-113
     18.0000    -12.4000     0.10788E-111
     18.0000    -12.3000     0.29254E-110
     18.0000    -12.2000     0.77637E-109
     18.0000    -12.1000     0.20163E-107
     18.0000    -12.0000     0.51237E-106
     18.0000    -11.9000     0.12739E-104
     18.0000    -11.8000     0.30985E-103
     18.0000    -11.7000     0.73722E-102
     18.0000    -11.6000     0.17156E-100
     18.0000    -11.5000     0.39049E-099
     18.0000    -11.4000     0.86914E-098
     18.0000    -11.3000     0.18916E-096
     18.0000    -11.2000     0.40254E-095
     18.0000    -11.1000     0.83744E-094
     18.0000    -11.0000     0.17031E-092
     18.0000    -10.9000     0.33855E-091
     18.0000    -10.8000     0.65775E-090
     18.0000    -10.7000     0.12489E-088
     18.0000    -10.6000     0.23171E-087
     18.0000    -10.5000     0.42004E-086
     18.0000    -10.4000     0.74393E-085
     18.0000    -10.3000     0.12871E-083
     18.0000    -10.2000     0.21753E-082
     18.0000    -10.1000     0.35907E-081
     18.0000    -10.0000     0.57886E-080
     18.0000     -9.9000     0.91126E-079
     18.0000     -9.8000     0.14007E-077
     18.0000     -9.7000     0.21021E-076
     18.0000     -9.6000     0.30799E-075
     18.0000     -9.5000     0.44047E-074
     18.0000     -9.4000     0.61487E-073
     18.0000     -9.3000     0.83770E-072
     18.0000     -9.2000     0.11137E-070
     18.0000     -9.1000     0.14449E-069
     18.0000     -9.0000     0.18290E-068
     18.0000     -8.9000     0.22586E-067
     18.0000     -8.8000     0.27209E-066
     18.0000     -8.7000     0.31973E-065
     18.0000     -8.6000     0.36644E-064
     18.0000     -8.5000     0.40958E-063
     18.0000     -8.4000     0.44642E-062
     18.0000     -8.3000     0.47444E-061
     18.0000     -8.2000     0.49160E-060
     18.0000     -8.1000     0.49659E-059
     18.0000     -8.0000     0.48898E-058
     18.0000     -7.9000     0.46932E-057
     18.0000     -7.8000     0.43901E-056
     18.0000     -7.7000     0.40020E-055
     18.0000     -7.6000     0.35550E-054
     18.0000     -7.5000     0.30770E-053
     18.0000     -7.4000     0.25947E-052
     18.0000     -7.3000     0.21315E-051
     18.0000     -7.2000     0.17057E-050
     18.0000     -7.1000     0.13295E-049
     18.0000     -7.0000     0.10092E-048
     18.0000     -6.9000     0.74607E-048
     18.0000     -6.8000     0.53707E-047
     18.0000     -6.7000     0.37645E-046
     18.0000     -6.6000     0.25689E-045
     18.0000     -6.5000     0.17067E-044
     18.0000     -6.4000     0.11037E-043
     18.0000     -6.3000     0.69475E-043
     18.0000     -6.2000     0.42564E-042
     18.0000     -6.1000     0.25378E-041
     18.0000     -6.0000     0.14724E-040
     18.0000     -5.9000     0.83128E-040
     18.0000     -5.8000     0.45662E-039
     18.0000     -5.7000     0.24402E-038
     18.0000     -5.6000     0.12686E-037
     18.0000     -5.5000     0.64156E-037
     18.0000     -5.4000     0.31558E-036
     18.0000     -5.3000     0.15097E-035
     18.0000     -5.2000     0.70242E-035
     18.0000     -5.1000     0.31780E-034
     18.0000     -5.0000     0.13982E-033
     18.0000     -4.9000     0.59808E-033
     18.0000     -4.8000     0.24873E-032
     18.0000     -4.7000     0.10057E-031
     18.0000     -4.6000     0.39527E-031
     18.0000     -4.5000     0.15101E-030
     18.0000     -4.4000     0.56077E-030
     18.0000     -4.3000     0.20239E-029
     18.0000     -4.2000     0.70988E-029
     18.0000     -4.1000     0.24197E-028
     18.0000     -4.0000     0.80145E-028
     18.0000     -3.9000     0.25794E-027
     18.0000     -3.8000     0.80657E-027
     18.0000     -3.7000     0.24504E-026
     18.0000     -3.6000     0.72323E-026
     18.0000     -3.5000     0.20736E-025
     18.0000     -3.4000     0.57754E-025
     18.0000     -3.3000     0.15624E-024
     18.0000     -3.2000     0.41056E-024
     18.0000     -3.1000     0.10478E-023
     18.0000     -3.0000     0.25970E-023
     18.0000     -2.9000     0.62511E-023
     18.0000     -2.8000     0.14612E-022
     18.0000     -2.7000     0.33166E-022
     18.0000     -2.6000     0.73098E-022
     18.0000     -2.5000     0.15643E-021
     18.0000     -2.4000     0.32504E-021
     18.0000     -2.3000     0.65572E-021
     18.0000     -2.2000     0.12843E-020
     18.0000     -2.1000     0.24419E-020
     18.0000     -2.0000     0.45074E-020
     18.0000     -1.9000     0.80766E-020
     18.0000     -1.8000     0.14048E-019
     18.0000     -1.7000     0.23720E-019
     18.0000     -1.6000     0.38874E-019
     18.0000     -1.5000     0.61839E-019
     18.0000     -1.4000     0.95481E-019
     18.0000     -1.3000     0.14309E-018
     18.0000     -1.2000     0.20812E-018
     18.0000     -1.1000     0.29380E-018
     18.0000     -1.0000     0.40252E-018
     18.0000     -0.9000     0.53521E-018
     18.0000     -0.8000     0.69065E-018
     18.0000     -0.7000     0.86492E-018
     18.0000     -0.6000     0.10512E-017
     18.0000     -0.5000     0.12398E-017
     18.0000     -0.4000     0.14191E-017
     18.0000     -0.3000     0.15763E-017
     18.0000     -0.2000     0.16991E-017
     18.0000     -0.1000     0.17773E-017
     18.0000      0.0000     0.18042E-017
     18.0000      0.1000     0.17773E-017
     18.0000      0.2000     0.16991E-017
     18.0000      0.3000     0.15763E-017
     18.0000      0.4000     0.14191E-017
     18.0000      0.5000     0.12398E-017
     18.0000      0.6000     0.10512E-017
     18.0000      0.7000     0.86492E-018
     18.0000      0.8000     0.69065E-018
     18.0000      0.9000     0.53521E-018
     18.0000      1.0000     0.40252E-018
     18.0000      1.1000     0.29380E-018
     18.0000      1.2000     0.20812E-018
     18.0000      1.3000     0.14309E-018
     18.0000      1.4000     0.95481E-019
     18.0000      1.5000     0.61839E-019
     18.0000      1.6000     0.38874E-019
     18.0000      1.7000     0.23720E-019
     18.0000      1.8000     0.14048E-019
     18.0000      1.9000     0.80766E-020
     18.0000      2.0000     0.45074E-020
     18.0000      2.1000     0.24419E-020
     18.0000      2.2000     0.12843E-020
     18.0000      2.3000     0.65572E-021
     18.0000      2.4000     0.32504E-021
     18.0000      2.5000     0.15643E-021
     18.0000      2.6000     0.73098E-022
     18.0000      2.7000     0.33166E-022
     18.0000      2.8000     0.14612E-022
     18.0000      2.9000     0.62511E-023
     18.0000      3.0000     0.25970E-023
     18.0000      3.1000     0.10478E-023
     18.0000      3.2000     0.41056E-024
     18.0000      3.3000     0.15624E-024
     18.0000      3.4000     0.57754E-025
     18.0000      3.5000     0.20736E-025
     18.0000      3.6000     0.72323E-026
     18.0000      3.7000     0.24504E-026
     18.0000      3.8000     0.80657E-027
     18.0000      3.9000     0.25794E-027
     18.0000      4.0000     0.80145E-028
     18.0000      4.1000     0.24197E-028
     18.0000      4.2000     0.70988E-029
     18.0000      4.3000     0.20239E-029
     18.0000      4.4000     0.56077E-030
     18.0000      4.5000     0.15101E-030
     18.0000      4.6000     0.39527E-031
     18.0000      4.7000     0.10057E-031
     18.0000      4.8000     0.24873E-032
     18.0000      4.9000     0.59808E-033
     18.0000      5.0000     0.13982E-033
     18.0000      5.1000     0.31780E-034
     18.0000      5.2000     0.70242E-035
     18.0000      5.3000     0.15097E-035
     18.0000      5.4000     0.31558E-036
     18.0000      5.5000     0.64156E-037
     18.0000      5.6000     0.12686E-037
     18.0000      5.7000     0.24402E-038
     18.0000      5.8000     0.45662E-039
     18.0000      5.9000     0.83128E-040
     18.0000      6.0000     0.14724E-040
     18.0000      6.1000     0.25378E-041
     18.0000      6.2000     0.42564E-042
     18.0000      6.3000     0.69475E-043
     18.0000      6.4000     0.11037E-043
     18.0000      6.5000     0.17067E-044
     18.0000      6.6000     0.25689E-045
     18.0000      6.7000     0.37645E-046
     18.0000      6.8000     0.53707E-047
     18.0000      6.9000     0.74607E-048
     18.0000      7.0000     0.10092E-048
     18.0000      7.1000     0.13295E-049
     18.0000      7.2000     0.17057E-050
     18.0000      7.3000     0.21315E-051
     18.0000      7.4000     0.25947E-052
     18.0000      7.5000     0.30770E-053
     18.0000      7.6000     0.35550E-054
     18.0000      7.7000     0.40020E-055
     18.0000      7.8000     0.43901E-056
     18.0000      7.9000     0.46932E-057
     18.0000      8.0000     0.48898E-058
     18.0000      8.1000     0.49659E-059
     18.0000      8.2000     0.49160E-060
     18.0000      8.3000     0.47444E-061
     18.0000      8.4000     0.44642E-062
     18.0000      8.5000     0.40958E-063
     18.0000      8.6000     0.36644E-064
     18.0000      8.7000     0.31973E-065
     18.0000      8.8000     0.27209E-066
     18.0000      8.9000     0.22586E-067
     18.0000      9.0000     0.18290E-068
     18.0000      9.1000     0.14449E-069
     18.0000      9.2000     0.11137E-070
     18.0000      9.3000     0.83770E-072
     18.0000      9.4000     0.61487E-073
     18.0000      9.5000     0.44047E-074
     18.0000      9.6000     0.30799E-075
     18.0000      9.7000     0.21021E-076
     18.0000      9.8000     0.14007E-077
     18.0000      9.9000     0.91126E-079
     18.0000     10.0000     0.57886E-080
     18.0000     10.1000     0.35907E-081
     18.0000     10.2000     0.21753E-082
     18.0000     10.3000     0.12871E-083
     18.0000     10.4000     0.74393E-085
     18.0000     10.5000     0.42004E-086
     18.0000     10.6000     0.23171E-087
     18.0000     10.7000     0.12489E-088
     18.0000     10.8000     0.65775E-090
     18.0000     10.9000     0.33855E-091
     18.0000     11.0000     0.17031E-092
     18.0000     11.1000     0.83744E-094
     18.0000     11.2000     0.40254E-095
     18.0000     11.3000     0.18916E-096
     18.0000     11.4000     0.86914E-098
     18.0000     11.5000     0.39049E-099
     18.0000     11.6000     0.17156E-100
     18.0000     11.7000     0.73722E-102
     18.0000     11.8000     0.30985E-103
     18.0000     11.9000     0.12739E-104
     18.0000     12.0000     0.51237E-106
     18.0000     12.1000     0.20163E-107
     18.0000     12.2000     0.77637E-109
     18.0000     12.3000     0.29254E-110
     18.0000     12.4000     0.10788E-111
     18.0000     12.5000     0.38942E-113
     18.0000     12.6000     0.13801E-114
     18.0000     12.7000     0.52023E-116
     18.0000     12.8000     0.00000E+000
 
     18.1000    -12.8000     0.00000E+000
     18.1000    -12.7000     0.21556E-116
     18.1000    -12.6000     0.66643E-115
     18.1000    -12.5000     0.18907E-113
     18.1000    -12.4000     0.52388E-112
     18.1000    -12.3000     0.14207E-110
     18.1000    -12.2000     0.37705E-109
     18.1000    -12.1000     0.97924E-108
     18.1000    -12.0000     0.24885E-106
     18.1000    -11.9000     0.61872E-105
     18.1000    -11.8000     0.15050E-103
     18.1000    -11.7000     0.35809E-102
     18.1000    -11.6000     0.83336E-101
     18.1000    -11.5000     0.18968E-099
     18.1000    -11.4000     0.42221E-098
     18.1000    -11.3000     0.91894E-097
     18.1000    -11.2000     0.19556E-095
     18.1000    -11.1000     0.40685E-094
     18.1000    -11.0000     0.82744E-093
     18.1000    -10.9000     0.16449E-091
     18.1000    -10.8000     0.31958E-090
     18.1000    -10.7000     0.60681E-089
     18.1000    -10.6000     0.11259E-087
     18.1000    -10.5000     0.20411E-086
     18.1000    -10.4000     0.36151E-085
     18.1000    -10.3000     0.62549E-084
     18.1000    -10.2000     0.10571E-082
     18.1000    -10.1000     0.17451E-081
     18.1000    -10.0000     0.28133E-080
     18.1000     -9.9000     0.44289E-079
     18.1000     -9.8000     0.68081E-078
     18.1000     -9.7000     0.10218E-076
     18.1000     -9.6000     0.14971E-075
     18.1000     -9.5000     0.21411E-074
     18.1000     -9.4000     0.29890E-073
     18.1000     -9.3000     0.40723E-072
     18.1000     -9.2000     0.54145E-071
     18.1000     -9.1000     0.70247E-070
     18.1000     -9.0000     0.88922E-069
     18.1000     -8.9000     0.10982E-067
     18.1000     -8.8000     0.13230E-066
     18.1000     -8.7000     0.15547E-065
     18.1000     -8.6000     0.17819E-064
     18.1000     -8.5000     0.19917E-063
     18.1000     -8.4000     0.21709E-062
     18.1000     -8.3000     0.23073E-061
     18.1000     -8.2000     0.23908E-060
     18.1000     -8.1000     0.24152E-059
     18.1000     -8.0000     0.23783E-058
     18.1000     -7.9000     0.22827E-057
     18.1000     -7.8000     0.21354E-056
     18.1000     -7.7000     0.19467E-055
     18.1000     -7.6000     0.17293E-054
     18.1000     -7.5000     0.14968E-053
     18.1000     -7.4000     0.12623E-052
     18.1000     -7.3000     0.10370E-051
     18.1000     -7.2000     0.82986E-051
     18.1000     -7.1000     0.64685E-050
     18.1000     -7.0000     0.49105E-049
     18.1000     -6.9000     0.36303E-048
     18.1000     -6.8000     0.26134E-047
     18.1000     -6.7000     0.18319E-046
     18.1000     -6.6000     0.12501E-045
     18.1000     -6.5000     0.83056E-045
     18.1000     -6.4000     0.53715E-044
     18.1000     -6.3000     0.33813E-043
     18.1000     -6.2000     0.20716E-042
     18.1000     -6.1000     0.12352E-041
     18.1000     -6.0000     0.71671E-041
     18.1000     -5.9000     0.40465E-040
     18.1000     -5.8000     0.22228E-039
     18.1000     -5.7000     0.11879E-038
     18.1000     -5.6000     0.61761E-038
     18.1000     -5.5000     0.31235E-037
     18.1000     -5.4000     0.15364E-036
     18.1000     -5.3000     0.73507E-036
     18.1000     -5.2000     0.34201E-035
     18.1000     -5.1000     0.15475E-034
     18.1000     -5.0000     0.68083E-034
     18.1000     -4.9000     0.29124E-033
     18.1000     -4.8000     0.12113E-032
     18.1000     -4.7000     0.48976E-032
     18.1000     -4.6000     0.19250E-031
     18.1000     -4.5000     0.73547E-031
     18.1000     -4.4000     0.27312E-030
     18.1000     -4.3000     0.98577E-030
     18.1000     -4.2000     0.34577E-029
     18.1000     -4.1000     0.11786E-028
     18.1000     -4.0000     0.39040E-028
     18.1000     -3.9000     0.12565E-027
     18.1000     -3.8000     0.39292E-027
     18.1000     -3.7000     0.11938E-026
     18.1000     -3.6000     0.35235E-026
     18.1000     -3.5000     0.10103E-025
     18.1000     -3.4000     0.28139E-025
     18.1000     -3.3000     0.76127E-025
     18.1000     -3.2000     0.20004E-024
     18.1000     -3.1000     0.51054E-024
     18.1000     -3.0000     0.12654E-023
     18.1000     -2.9000     0.30461E-023
     18.1000     -2.8000     0.71203E-023
     18.1000     -2.7000     0.16162E-022
     18.1000     -2.6000     0.35623E-022
     18.1000     -2.5000     0.76236E-022
     18.1000     -2.4000     0.15841E-021
     18.1000     -2.3000     0.31958E-021
     18.1000     -2.2000     0.62592E-021
     18.1000     -2.1000     0.11901E-020
     18.1000     -2.0000     0.21969E-020
     18.1000     -1.9000     0.39366E-020
     18.1000     -1.8000     0.68474E-020
     18.1000     -1.7000     0.11562E-019
     18.1000     -1.6000     0.18949E-019
     18.1000     -1.5000     0.30143E-019
     18.1000     -1.4000     0.46542E-019
     18.1000     -1.3000     0.69750E-019
     18.1000     -1.2000     0.10145E-018
     18.1000     -1.1000     0.14322E-018
     18.1000     -1.0000     0.19622E-018
     18.1000     -0.9000     0.26091E-018
     18.1000     -0.8000     0.33668E-018
     18.1000     -0.7000     0.42164E-018
     18.1000     -0.6000     0.51245E-018
     18.1000     -0.5000     0.60441E-018
     18.1000     -0.4000     0.69180E-018
     18.1000     -0.3000     0.76843E-018
     18.1000     -0.2000     0.82831E-018
     18.1000     -0.1000     0.86646E-018
     18.1000      0.0000     0.87956E-018
     18.1000      0.1000     0.86646E-018
     18.1000      0.2000     0.82831E-018
     18.1000      0.3000     0.76843E-018
     18.1000      0.4000     0.69180E-018
     18.1000      0.5000     0.60441E-018
     18.1000      0.6000     0.51245E-018
     18.1000      0.7000     0.42164E-018
     18.1000      0.8000     0.33668E-018
     18.1000      0.9000     0.26091E-018
     18.1000      1.0000     0.19622E-018
     18.1000      1.1000     0.14322E-018
     18.1000      1.2000     0.10145E-018
     18.1000      1.3000     0.69750E-019
     18.1000      1.4000     0.46542E-019
     18.1000      1.5000     0.30143E-019
     18.1000      1.6000     0.18949E-019
     18.1000      1.7000     0.11562E-019
     18.1000      1.8000     0.68474E-020
     18.1000      1.9000     0.39366E-020
     18.1000      2.0000     0.21969E-020
     18.1000      2.1000     0.11901E-020
     18.1000      2.2000     0.62592E-021
     18.1000      2.3000     0.31958E-021
     18.1000      2.4000     0.15841E-021
     18.1000      2.5000     0.76236E-022
     18.1000      2.6000     0.35623E-022
     18.1000      2.7000     0.16162E-022
     18.1000      2.8000     0.71203E-023
     18.1000      2.9000     0.30461E-023
     18.1000      3.0000     0.12654E-023
     18.1000      3.1000     0.51054E-024
     18.1000      3.2000     0.20004E-024
     18.1000      3.3000     0.76127E-025
     18.1000      3.4000     0.28139E-025
     18.1000      3.5000     0.10103E-025
     18.1000      3.6000     0.35235E-026
     18.1000      3.7000     0.11938E-026
     18.1000      3.8000     0.39292E-027
     18.1000      3.9000     0.12565E-027
     18.1000      4.0000     0.39040E-028
     18.1000      4.1000     0.11786E-028
     18.1000      4.2000     0.34577E-029
     18.1000      4.3000     0.98577E-030
     18.1000      4.4000     0.27312E-030
     18.1000      4.5000     0.73547E-031
     18.1000      4.6000     0.19250E-031
     18.1000      4.7000     0.48976E-032
     18.1000      4.8000     0.12113E-032
     18.1000      4.9000     0.29124E-033
     18.1000      5.0000     0.68083E-034
     18.1000      5.1000     0.15475E-034
     18.1000      5.2000     0.34201E-035
     18.1000      5.3000     0.73507E-036
     18.1000      5.4000     0.15364E-036
     18.1000      5.5000     0.31235E-037
     18.1000      5.6000     0.61761E-038
     18.1000      5.7000     0.11879E-038
     18.1000      5.8000     0.22228E-039
     18.1000      5.9000     0.40465E-040
     18.1000      6.0000     0.71671E-041
     18.1000      6.1000     0.12352E-041
     18.1000      6.2000     0.20716E-042
     18.1000      6.3000     0.33813E-043
     18.1000      6.4000     0.53715E-044
     18.1000      6.5000     0.83056E-045
     18.1000      6.6000     0.12501E-045
     18.1000      6.7000     0.18319E-046
     18.1000      6.8000     0.26134E-047
     18.1000      6.9000     0.36303E-048
     18.1000      7.0000     0.49105E-049
     18.1000      7.1000     0.64685E-050
     18.1000      7.2000     0.82986E-051
     18.1000      7.3000     0.10370E-051
     18.1000      7.4000     0.12623E-052
     18.1000      7.5000     0.14968E-053
     18.1000      7.6000     0.17293E-054
     18.1000      7.7000     0.19467E-055
     18.1000      7.8000     0.21354E-056
     18.1000      7.9000     0.22827E-057
     18.1000      8.0000     0.23783E-058
     18.1000      8.1000     0.24152E-059
     18.1000      8.2000     0.23908E-060
     18.1000      8.3000     0.23073E-061
     18.1000      8.4000     0.21709E-062
     18.1000      8.5000     0.19917E-063
     18.1000      8.6000     0.17819E-064
     18.1000      8.7000     0.15547E-065
     18.1000      8.8000     0.13230E-066
     18.1000      8.9000     0.10982E-067
     18.1000      9.0000     0.88922E-069
     18.1000      9.1000     0.70247E-070
     18.1000      9.2000     0.54145E-071
     18.1000      9.3000     0.40723E-072
     18.1000      9.4000     0.29890E-073
     18.1000      9.5000     0.21411E-074
     18.1000      9.6000     0.14971E-075
     18.1000      9.7000     0.10218E-076
     18.1000      9.8000     0.68081E-078
     18.1000      9.9000     0.44289E-079
     18.1000     10.0000     0.28133E-080
     18.1000     10.1000     0.17451E-081
     18.1000     10.2000     0.10571E-082
     18.1000     10.3000     0.62549E-084
     18.1000     10.4000     0.36151E-085
     18.1000     10.5000     0.20411E-086
     18.1000     10.6000     0.11259E-087
     18.1000     10.7000     0.60681E-089
     18.1000     10.8000     0.31958E-090
     18.1000     10.9000     0.16449E-091
     18.1000     11.0000     0.82744E-093
     18.1000     11.1000     0.40685E-094
     18.1000     11.2000     0.19556E-095
     18.1000     11.3000     0.91894E-097
     18.1000     11.4000     0.42221E-098
     18.1000     11.5000     0.18968E-099
     18.1000     11.6000     0.83336E-101
     18.1000     11.7000     0.35809E-102
     18.1000     11.8000     0.15050E-103
     18.1000     11.9000     0.61872E-105
     18.1000     12.0000     0.24885E-106
     18.1000     12.1000     0.97924E-108
     18.1000     12.2000     0.37705E-109
     18.1000     12.3000     0.14207E-110
     18.1000     12.4000     0.52388E-112
     18.1000     12.5000     0.18910E-113
     18.1000     12.6000     0.67014E-115
     18.1000     12.7000     0.25261E-116
     18.1000     12.8000     0.00000E+000
 
     18.2000    -12.8000     0.00000E+000
     18.2000    -12.7000     0.10405E-116
     18.2000    -12.6000     0.32171E-115
     18.2000    -12.5000     0.91271E-114
     18.2000    -12.4000     0.25291E-112
     18.2000    -12.3000     0.68587E-111
     18.2000    -12.2000     0.18203E-109
     18.2000    -12.1000     0.47278E-108
     18.2000    -12.0000     0.12015E-106
     18.2000    -11.9000     0.29874E-105
     18.2000    -11.8000     0.72667E-104
     18.2000    -11.7000     0.17291E-102
     18.2000    -11.6000     0.40242E-101
     18.2000    -11.5000     0.91597E-100
     18.2000    -11.4000     0.20389E-098
     18.2000    -11.3000     0.44378E-097
     18.2000    -11.2000     0.94442E-096
     18.2000    -11.1000     0.19649E-094
     18.2000    -11.0000     0.39963E-093
     18.2000    -10.9000     0.79445E-092
     18.2000    -10.8000     0.15436E-090
     18.2000    -10.7000     0.29310E-089
     18.2000    -10.6000     0.54384E-088
     18.2000    -10.5000     0.98594E-087
     18.2000    -10.4000     0.17463E-085
     18.2000    -10.3000     0.30217E-084
     18.2000    -10.2000     0.51071E-083
     18.2000    -10.1000     0.84307E-082
     18.2000    -10.0000     0.13592E-080
     18.2000     -9.9000     0.21398E-079
     18.2000     -9.8000     0.32894E-078
     18.2000     -9.7000     0.49370E-077
     18.2000     -9.6000     0.72338E-076
     18.2000     -9.5000     0.10346E-074
     18.2000     -9.4000     0.14444E-073
     18.2000     -9.3000     0.19680E-072
     18.2000     -9.2000     0.26166E-071
     18.2000     -9.1000     0.33949E-070
     18.2000     -9.0000     0.42976E-069
     18.2000     -8.9000     0.53076E-068
     18.2000     -8.8000     0.63945E-067
     18.2000     -8.7000     0.75146E-066
     18.2000     -8.6000     0.86130E-065
     18.2000     -8.5000     0.96276E-064
     18.2000     -8.4000     0.10494E-062
     18.2000     -8.3000     0.11154E-061
     18.2000     -8.2000     0.11558E-060
     18.2000     -8.1000     0.11676E-059
     18.2000     -8.0000     0.11498E-058
     18.2000     -7.9000     0.11037E-057
     18.2000     -7.8000     0.10325E-056
     18.2000     -7.7000     0.94129E-056
     18.2000     -7.6000     0.83622E-055
     18.2000     -7.5000     0.72383E-054
     18.2000     -7.4000     0.61042E-053
     18.2000     -7.3000     0.50150E-052
     18.2000     -7.2000     0.40134E-051
     18.2000     -7.1000     0.31284E-050
     18.2000     -7.0000     0.23750E-049
     18.2000     -6.9000     0.17559E-048
     18.2000     -6.8000     0.12641E-047
     18.2000     -6.7000     0.88609E-047
     18.2000     -6.6000     0.60473E-046
     18.2000     -6.5000     0.40178E-045
     18.2000     -6.4000     0.25985E-044
     18.2000     -6.3000     0.16358E-043
     18.2000     -6.2000     0.10023E-042
     18.2000     -6.1000     0.59763E-042
     18.2000     -6.0000     0.34677E-041
     18.2000     -5.9000     0.19579E-040
     18.2000     -5.8000     0.10756E-039
     18.2000     -5.7000     0.57484E-039
     18.2000     -5.6000     0.29887E-038
     18.2000     -5.5000     0.15115E-037
     18.2000     -5.4000     0.74356E-037
     18.2000     -5.3000     0.35575E-036
     18.2000     -5.2000     0.16553E-035
     18.2000     -5.1000     0.74897E-035
     18.2000     -5.0000     0.32953E-034
     18.2000     -4.9000     0.14097E-033
     18.2000     -4.8000     0.58632E-033
     18.2000     -4.7000     0.23708E-032
     18.2000     -4.6000     0.93186E-032
     18.2000     -4.5000     0.35604E-031
     18.2000     -4.4000     0.13222E-030
     18.2000     -4.3000     0.47724E-030
     18.2000     -4.2000     0.16741E-029
     18.2000     -4.1000     0.57065E-029
     18.2000     -4.0000     0.18902E-028
     18.2000     -3.9000     0.60839E-028
     18.2000     -3.8000     0.19026E-027
     18.2000     -3.7000     0.57805E-027
     18.2000     -3.6000     0.17062E-026
     18.2000     -3.5000     0.48923E-026
     18.2000     -3.4000     0.13627E-025
     18.2000     -3.3000     0.36867E-025
     18.2000     -3.2000     0.96880E-025
     18.2000     -3.1000     0.24726E-024
     18.2000     -3.0000     0.61289E-024
     18.2000     -2.9000     0.14753E-023
     18.2000     -2.8000     0.34487E-023
     18.2000     -2.7000     0.78284E-023
     18.2000     -2.6000     0.17255E-022
     18.2000     -2.5000     0.36928E-022
     18.2000     -2.4000     0.76734E-022
     18.2000     -2.3000     0.15481E-021
     18.2000     -2.2000     0.30321E-021
     18.2000     -2.1000     0.57654E-021
     18.2000     -2.0000     0.10643E-020
     18.2000     -1.9000     0.19071E-020
     18.2000     -1.8000     0.33173E-020
     18.2000     -1.7000     0.56012E-020
     18.2000     -1.6000     0.91801E-020
     18.2000     -1.5000     0.14604E-019
     18.2000     -1.4000     0.22549E-019
     18.2000     -1.3000     0.33794E-019
     18.2000     -1.2000     0.49154E-019
     18.2000     -1.1000     0.69390E-019
     18.2000     -1.0000     0.95071E-019
     18.2000     -0.9000     0.12641E-018
     18.2000     -0.8000     0.16313E-018
     18.2000     -0.7000     0.20430E-018
     18.2000     -0.6000     0.24830E-018
     18.2000     -0.5000     0.29285E-018
     18.2000     -0.4000     0.33520E-018
     18.2000     -0.3000     0.37233E-018
     18.2000     -0.2000     0.40135E-018
     18.2000     -0.1000     0.41984E-018
     18.2000      0.0000     0.42618E-018
     18.2000      0.1000     0.41984E-018
     18.2000      0.2000     0.40135E-018
     18.2000      0.3000     0.37233E-018
     18.2000      0.4000     0.33520E-018
     18.2000      0.5000     0.29285E-018
     18.2000      0.6000     0.24830E-018
     18.2000      0.7000     0.20430E-018
     18.2000      0.8000     0.16313E-018
     18.2000      0.9000     0.12641E-018
     18.2000      1.0000     0.95071E-019
     18.2000      1.1000     0.69390E-019
     18.2000      1.2000     0.49154E-019
     18.2000      1.3000     0.33794E-019
     18.2000      1.4000     0.22549E-019
     18.2000      1.5000     0.14604E-019
     18.2000      1.6000     0.91801E-020
     18.2000      1.7000     0.56012E-020
     18.2000      1.8000     0.33173E-020
     18.2000      1.9000     0.19071E-020
     18.2000      2.0000     0.10643E-020
     18.2000      2.1000     0.57654E-021
     18.2000      2.2000     0.30321E-021
     18.2000      2.3000     0.15481E-021
     18.2000      2.4000     0.76734E-022
     18.2000      2.5000     0.36928E-022
     18.2000      2.6000     0.17255E-022
     18.2000      2.7000     0.78284E-023
     18.2000      2.8000     0.34487E-023
     18.2000      2.9000     0.14753E-023
     18.2000      3.0000     0.61289E-024
     18.2000      3.1000     0.24726E-024
     18.2000      3.2000     0.96880E-025
     18.2000      3.3000     0.36867E-025
     18.2000      3.4000     0.13627E-025
     18.2000      3.5000     0.48923E-026
     18.2000      3.6000     0.17062E-026
     18.2000      3.7000     0.57805E-027
     18.2000      3.8000     0.19026E-027
     18.2000      3.9000     0.60839E-028
     18.2000      4.0000     0.18902E-028
     18.2000      4.1000     0.57065E-029
     18.2000      4.2000     0.16741E-029
     18.2000      4.3000     0.47724E-030
     18.2000      4.4000     0.13222E-030
     18.2000      4.5000     0.35604E-031
     18.2000      4.6000     0.93186E-032
     18.2000      4.7000     0.23708E-032
     18.2000      4.8000     0.58632E-033
     18.2000      4.9000     0.14097E-033
     18.2000      5.0000     0.32953E-034
     18.2000      5.1000     0.74897E-035
     18.2000      5.2000     0.16553E-035
     18.2000      5.3000     0.35575E-036
     18.2000      5.4000     0.74356E-037
     18.2000      5.5000     0.15115E-037
     18.2000      5.6000     0.29887E-038
     18.2000      5.7000     0.57484E-039
     18.2000      5.8000     0.10756E-039
     18.2000      5.9000     0.19579E-040
     18.2000      6.0000     0.34677E-041
     18.2000      6.1000     0.59763E-042
     18.2000      6.2000     0.10023E-042
     18.2000      6.3000     0.16358E-043
     18.2000      6.4000     0.25985E-044
     18.2000      6.5000     0.40178E-045
     18.2000      6.6000     0.60473E-046
     18.2000      6.7000     0.88609E-047
     18.2000      6.8000     0.12641E-047
     18.2000      6.9000     0.17559E-048
     18.2000      7.0000     0.23750E-049
     18.2000      7.1000     0.31284E-050
     18.2000      7.2000     0.40134E-051
     18.2000      7.3000     0.50150E-052
     18.2000      7.4000     0.61042E-053
     18.2000      7.5000     0.72383E-054
     18.2000      7.6000     0.83622E-055
     18.2000      7.7000     0.94129E-056
     18.2000      7.8000     0.10325E-056
     18.2000      7.9000     0.11037E-057
     18.2000      8.0000     0.11498E-058
     18.2000      8.1000     0.11676E-059
     18.2000      8.2000     0.11558E-060
     18.2000      8.3000     0.11154E-061
     18.2000      8.4000     0.10494E-062
     18.2000      8.5000     0.96276E-064
     18.2000      8.6000     0.86130E-065
     18.2000      8.7000     0.75146E-066
     18.2000      8.8000     0.63945E-067
     18.2000      8.9000     0.53076E-068
     18.2000      9.0000     0.42976E-069
     18.2000      9.1000     0.33949E-070
     18.2000      9.2000     0.26166E-071
     18.2000      9.3000     0.19680E-072
     18.2000      9.4000     0.14444E-073
     18.2000      9.5000     0.10346E-074
     18.2000      9.6000     0.72338E-076
     18.2000      9.7000     0.49370E-077
     18.2000      9.8000     0.32894E-078
     18.2000      9.9000     0.21398E-079
     18.2000     10.0000     0.13592E-080
     18.2000     10.1000     0.84307E-082
     18.2000     10.2000     0.51071E-083
     18.2000     10.3000     0.30217E-084
     18.2000     10.4000     0.17463E-085
     18.2000     10.5000     0.98594E-087
     18.2000     10.6000     0.54384E-088
     18.2000     10.7000     0.29310E-089
     18.2000     10.8000     0.15436E-090
     18.2000     10.9000     0.79445E-092
     18.2000     11.0000     0.39963E-093
     18.2000     11.1000     0.19649E-094
     18.2000     11.2000     0.94442E-096
     18.2000     11.3000     0.44378E-097
     18.2000     11.4000     0.20389E-098
     18.2000     11.5000     0.91597E-100
     18.2000     11.6000     0.40242E-101
     18.2000     11.7000     0.17291E-102
     18.2000     11.8000     0.72667E-104
     18.2000     11.9000     0.29874E-105
     18.2000     12.0000     0.12015E-106
     18.2000     12.1000     0.47278E-108
     18.2000     12.2000     0.18203E-109
     18.2000     12.3000     0.68587E-111
     18.2000     12.4000     0.25291E-112
     18.2000     12.5000     0.91289E-114
     18.2000     12.6000     0.32350E-115
     18.2000     12.7000     0.12194E-116
     18.2000     12.8000     0.00000E+000
 
     18.3000    -12.8000     0.00000E+000
     18.3000    -12.7000     0.49934E-117
     18.3000    -12.6000     0.15439E-115
     18.3000    -12.5000     0.43802E-114
     18.3000    -12.4000     0.12138E-112
     18.3000    -12.3000     0.32918E-111
     18.3000    -12.2000     0.87368E-110
     18.3000    -12.1000     0.22692E-108
     18.3000    -12.0000     0.57670E-107
     18.3000    -11.9000     0.14339E-105
     18.3000    -11.8000     0.34881E-104
     18.3000    -11.7000     0.83000E-103
     18.3000    -11.6000     0.19317E-101
     18.3000    -11.5000     0.43971E-100
     18.3000    -11.4000     0.97880E-099
     18.3000    -11.3000     0.21305E-097
     18.3000    -11.2000     0.45341E-096
     18.3000    -11.1000     0.94337E-095
     18.3000    -11.0000     0.19187E-093
     18.3000    -10.9000     0.38145E-092
     18.3000    -10.8000     0.74117E-091
     18.3000    -10.7000     0.14074E-089
     18.3000    -10.6000     0.26114E-088
     18.3000    -10.5000     0.47345E-087
     18.3000    -10.4000     0.83861E-086
     18.3000    -10.3000     0.14511E-084
     18.3000    -10.2000     0.24527E-083
     18.3000    -10.1000     0.40490E-082
     18.3000    -10.0000     0.65279E-081
     18.3000     -9.9000     0.10278E-079
     18.3000     -9.8000     0.15800E-078
     18.3000     -9.7000     0.23714E-077
     18.3000     -9.6000     0.34747E-076
     18.3000     -9.5000     0.49699E-075
     18.3000     -9.4000     0.69384E-074
     18.3000     -9.3000     0.94538E-073
     18.3000     -9.2000     0.12570E-071
     18.3000     -9.1000     0.16310E-070
     18.3000     -9.0000     0.20647E-069
     18.3000     -8.9000     0.25501E-068
     18.3000     -8.8000     0.30724E-067
     18.3000     -8.7000     0.36106E-066
     18.3000     -8.6000     0.41386E-065
     18.3000     -8.5000     0.46263E-064
     18.3000     -8.4000     0.50429E-063
     18.3000     -8.3000     0.53600E-062
     18.3000     -8.2000     0.55545E-061
     18.3000     -8.1000     0.56115E-060
     18.3000     -8.0000     0.55262E-059
     18.3000     -7.9000     0.53045E-058
     18.3000     -7.8000     0.49625E-057
     18.3000     -7.7000     0.45243E-056
     18.3000     -7.6000     0.40195E-055
     18.3000     -7.5000     0.34793E-054
     18.3000     -7.4000     0.29343E-053
     18.3000     -7.3000     0.24108E-052
     18.3000     -7.2000     0.19294E-051
     18.3000     -7.1000     0.15040E-050
     18.3000     -7.0000     0.11418E-049
     18.3000     -6.9000     0.84420E-049
     18.3000     -6.8000     0.60778E-048
     18.3000     -6.7000     0.42606E-047
     18.3000     -6.6000     0.29078E-046
     18.3000     -6.5000     0.19320E-045
     18.3000     -6.4000     0.12496E-044
     18.3000     -6.3000     0.78666E-044
     18.3000     -6.2000     0.48200E-043
     18.3000     -6.1000     0.28742E-042
     18.3000     -6.0000     0.16678E-041
     18.3000     -5.9000     0.94168E-041
     18.3000     -5.8000     0.51732E-040
     18.3000     -5.7000     0.27649E-039
     18.3000     -5.6000     0.14376E-038
     18.3000     -5.5000     0.72709E-038
     18.3000     -5.4000     0.35768E-037
     18.3000     -5.3000     0.17114E-036
     18.3000     -5.2000     0.79632E-036
     18.3000     -5.1000     0.36033E-035
     18.3000     -5.0000     0.15854E-034
     18.3000     -4.9000     0.67825E-034
     18.3000     -4.8000     0.28210E-033
     18.3000     -4.7000     0.11407E-032
     18.3000     -4.6000     0.44839E-032
     18.3000     -4.5000     0.17132E-031
     18.3000     -4.4000     0.63626E-031
     18.3000     -4.3000     0.22966E-030
     18.3000     -4.2000     0.80561E-030
     18.3000     -4.1000     0.27463E-029
     18.3000     -4.0000     0.90971E-029
     18.3000     -3.9000     0.29281E-028
     18.3000     -3.8000     0.91570E-028
     18.3000     -3.7000     0.27822E-027
     18.3000     -3.6000     0.82124E-027
     18.3000     -3.5000     0.23549E-026
     18.3000     -3.4000     0.65593E-026
     18.3000     -3.3000     0.17747E-025
     18.3000     -3.2000     0.46636E-025
     18.3000     -3.1000     0.11903E-024
     18.3000     -3.0000     0.29505E-024
     18.3000     -2.9000     0.71025E-024
     18.3000     -2.8000     0.16603E-023
     18.3000     -2.7000     0.37689E-023
     18.3000     -2.6000     0.83074E-023
     18.3000     -2.5000     0.17779E-022
     18.3000     -2.4000     0.36945E-022
     18.3000     -2.3000     0.74536E-022
     18.3000     -2.2000     0.14599E-021
     18.3000     -2.1000     0.27761E-021
     18.3000     -2.0000     0.51245E-021
     18.3000     -1.9000     0.91829E-021
     18.3000     -1.8000     0.15974E-020
     18.3000     -1.7000     0.26972E-020
     18.3000     -1.6000     0.44206E-020
     18.3000     -1.5000     0.70325E-020
     18.3000     -1.4000     0.10859E-019
     18.3000     -1.3000     0.16274E-019
     18.3000     -1.2000     0.23671E-019
     18.3000     -1.1000     0.33417E-019
     18.3000     -1.0000     0.45784E-019
     18.3000     -0.9000     0.60879E-019
     18.3000     -0.8000     0.78562E-019
     18.3000     -0.7000     0.98388E-019
     18.3000     -0.6000     0.11958E-018
     18.3000     -0.5000     0.14104E-018
     18.3000     -0.4000     0.16143E-018
     18.3000     -0.3000     0.17932E-018
     18.3000     -0.2000     0.19329E-018
     18.3000     -0.1000     0.20219E-018
     18.3000      0.0000     0.20525E-018
     18.3000      0.1000     0.20219E-018
     18.3000      0.2000     0.19329E-018
     18.3000      0.3000     0.17932E-018
     18.3000      0.4000     0.16143E-018
     18.3000      0.5000     0.14104E-018
     18.3000      0.6000     0.11958E-018
     18.3000      0.7000     0.98388E-019
     18.3000      0.8000     0.78562E-019
     18.3000      0.9000     0.60879E-019
     18.3000      1.0000     0.45784E-019
     18.3000      1.1000     0.33417E-019
     18.3000      1.2000     0.23671E-019
     18.3000      1.3000     0.16274E-019
     18.3000      1.4000     0.10859E-019
     18.3000      1.5000     0.70325E-020
     18.3000      1.6000     0.44206E-020
     18.3000      1.7000     0.26972E-020
     18.3000      1.8000     0.15974E-020
     18.3000      1.9000     0.91829E-021
     18.3000      2.0000     0.51245E-021
     18.3000      2.1000     0.27761E-021
     18.3000      2.2000     0.14599E-021
     18.3000      2.3000     0.74536E-022
     18.3000      2.4000     0.36945E-022
     18.3000      2.5000     0.17779E-022
     18.3000      2.6000     0.83074E-023
     18.3000      2.7000     0.37689E-023
     18.3000      2.8000     0.16603E-023
     18.3000      2.9000     0.71025E-024
     18.3000      3.0000     0.29505E-024
     18.3000      3.1000     0.11903E-024
     18.3000      3.2000     0.46636E-025
     18.3000      3.3000     0.17747E-025
     18.3000      3.4000     0.65593E-026
     18.3000      3.5000     0.23549E-026
     18.3000      3.6000     0.82124E-027
     18.3000      3.7000     0.27822E-027
     18.3000      3.8000     0.91570E-028
     18.3000      3.9000     0.29281E-028
     18.3000      4.0000     0.90971E-029
     18.3000      4.1000     0.27463E-029
     18.3000      4.2000     0.80561E-030
     18.3000      4.3000     0.22966E-030
     18.3000      4.4000     0.63626E-031
     18.3000      4.5000     0.17132E-031
     18.3000      4.6000     0.44839E-032
     18.3000      4.7000     0.11407E-032
     18.3000      4.8000     0.28210E-033
     18.3000      4.9000     0.67825E-034
     18.3000      5.0000     0.15854E-034
     18.3000      5.1000     0.36033E-035
     18.3000      5.2000     0.79632E-036
     18.3000      5.3000     0.17114E-036
     18.3000      5.4000     0.35768E-037
     18.3000      5.5000     0.72709E-038
     18.3000      5.6000     0.14376E-038
     18.3000      5.7000     0.27649E-039
     18.3000      5.8000     0.51732E-040
     18.3000      5.9000     0.94168E-041
     18.3000      6.0000     0.16678E-041
     18.3000      6.1000     0.28742E-042
     18.3000      6.2000     0.48200E-043
     18.3000      6.3000     0.78666E-044
     18.3000      6.4000     0.12496E-044
     18.3000      6.5000     0.19320E-045
     18.3000      6.6000     0.29078E-046
     18.3000      6.7000     0.42606E-047
     18.3000      6.8000     0.60778E-048
     18.3000      6.9000     0.84420E-049
     18.3000      7.0000     0.11418E-049
     18.3000      7.1000     0.15040E-050
     18.3000      7.2000     0.19294E-051
     18.3000      7.3000     0.24108E-052
     18.3000      7.4000     0.29343E-053
     18.3000      7.5000     0.34793E-054
     18.3000      7.6000     0.40195E-055
     18.3000      7.7000     0.45243E-056
     18.3000      7.8000     0.49625E-057
     18.3000      7.9000     0.53045E-058
     18.3000      8.0000     0.55262E-059
     18.3000      8.1000     0.56115E-060
     18.3000      8.2000     0.55545E-061
     18.3000      8.3000     0.53600E-062
     18.3000      8.4000     0.50429E-063
     18.3000      8.5000     0.46263E-064
     18.3000      8.6000     0.41386E-065
     18.3000      8.7000     0.36106E-066
     18.3000      8.8000     0.30724E-067
     18.3000      8.9000     0.25501E-068
     18.3000      9.0000     0.20647E-069
     18.3000      9.1000     0.16310E-070
     18.3000      9.2000     0.12570E-071
     18.3000      9.3000     0.94538E-073
     18.3000      9.4000     0.69384E-074
     18.3000      9.5000     0.49699E-075
     18.3000      9.6000     0.34747E-076
     18.3000      9.7000     0.23714E-077
     18.3000      9.8000     0.15800E-078
     18.3000      9.9000     0.10278E-079
     18.3000     10.0000     0.65279E-081
     18.3000     10.1000     0.40490E-082
     18.3000     10.2000     0.24527E-083
     18.3000     10.3000     0.14511E-084
     18.3000     10.4000     0.83861E-086
     18.3000     10.5000     0.47345E-087
     18.3000     10.6000     0.26114E-088
     18.3000     10.7000     0.14074E-089
     18.3000     10.8000     0.74117E-091
     18.3000     10.9000     0.38145E-092
     18.3000     11.0000     0.19187E-093
     18.3000     11.1000     0.94337E-095
     18.3000     11.2000     0.45341E-096
     18.3000     11.3000     0.21305E-097
     18.3000     11.4000     0.97880E-099
     18.3000     11.5000     0.43971E-100
     18.3000     11.6000     0.19317E-101
     18.3000     11.7000     0.83000E-103
     18.3000     11.8000     0.34881E-104
     18.3000     11.9000     0.14339E-105
     18.3000     12.0000     0.57670E-107
     18.3000     12.1000     0.22692E-108
     18.3000     12.2000     0.87368E-110
     18.3000     12.3000     0.32918E-111
     18.3000     12.4000     0.12138E-112
     18.3000     12.5000     0.43811E-114
     18.3000     12.6000     0.15525E-115
     18.3000     12.7000     0.58518E-117
     18.3000     12.8000     0.00000E+000
 
     18.4000    -12.8000     0.00000E+000
     18.4000    -12.7000     0.23822E-117
     18.4000    -12.6000     0.73656E-116
     18.4000    -12.5000     0.20898E-114
     18.4000    -12.4000     0.57911E-113
     18.4000    -12.3000     0.15706E-111
     18.4000    -12.2000     0.41687E-110
     18.4000    -12.1000     0.10827E-108
     18.4000    -12.0000     0.27518E-107
     18.4000    -11.9000     0.68425E-106
     18.4000    -11.8000     0.16645E-104
     18.4000    -11.7000     0.39608E-103
     18.4000    -11.6000     0.92186E-102
     18.4000    -11.5000     0.20985E-100
     18.4000    -11.4000     0.46713E-099
     18.4000    -11.3000     0.10168E-097
     18.4000    -11.2000     0.21640E-096
     18.4000    -11.1000     0.45026E-095
     18.4000    -11.0000     0.91580E-094
     18.4000    -10.9000     0.18207E-092
     18.4000    -10.8000     0.35378E-091
     18.4000    -10.7000     0.67180E-090
     18.4000    -10.6000     0.12466E-088
     18.4000    -10.5000     0.22601E-087
     18.4000    -10.4000     0.40034E-086
     18.4000    -10.3000     0.69275E-085
     18.4000    -10.2000     0.11709E-083
     18.4000    -10.1000     0.19331E-082
     18.4000    -10.0000     0.31167E-081
     18.4000     -9.9000     0.49071E-080
     18.4000     -9.8000     0.75439E-079
     18.4000     -9.7000     0.11323E-077
     18.4000     -9.6000     0.16592E-076
     18.4000     -9.5000     0.23732E-075
     18.4000     -9.4000     0.33133E-074
     18.4000     -9.3000     0.45147E-073
     18.4000     -9.2000     0.60032E-072
     18.4000     -9.1000     0.77893E-071
     18.4000     -9.0000     0.98610E-070
     18.4000     -8.9000     0.12179E-068
     18.4000     -8.8000     0.14674E-067
     18.4000     -8.7000     0.17246E-066
     18.4000     -8.6000     0.19768E-065
     18.4000     -8.5000     0.22098E-064
     18.4000     -8.4000     0.24090E-063
     18.4000     -8.3000     0.25605E-062
     18.4000     -8.2000     0.26535E-061
     18.4000     -8.1000     0.26808E-060
     18.4000     -8.0000     0.26401E-059
     18.4000     -7.9000     0.25343E-058
     18.4000     -7.8000     0.23710E-057
     18.4000     -7.7000     0.21617E-056
     18.4000     -7.6000     0.19206E-055
     18.4000     -7.5000     0.16625E-054
     18.4000     -7.4000     0.14022E-053
     18.4000     -7.3000     0.11520E-052
     18.4000     -7.2000     0.92202E-052
     18.4000     -7.1000     0.71875E-051
     18.4000     -7.0000     0.54569E-050
     18.4000     -6.9000     0.40347E-049
     18.4000     -6.8000     0.29049E-048
     18.4000     -6.7000     0.20364E-047
     18.4000     -6.6000     0.13899E-046
     18.4000     -6.5000     0.92349E-046
     18.4000     -6.4000     0.59731E-045
     18.4000     -6.3000     0.37604E-044
     18.4000     -6.2000     0.23042E-043
     18.4000     -6.1000     0.13740E-042
     18.4000     -6.0000     0.79733E-042
     18.4000     -5.9000     0.45021E-041
     18.4000     -5.8000     0.24734E-040
     18.4000     -5.7000     0.13220E-039
     18.4000     -5.6000     0.68737E-039
     18.4000     -5.5000     0.34766E-038
     18.4000     -5.4000     0.17103E-037
     18.4000     -5.3000     0.81835E-037
     18.4000     -5.2000     0.38080E-036
     18.4000     -5.1000     0.17231E-035
     18.4000     -5.0000     0.75819E-035
     18.4000     -4.9000     0.32437E-034
     18.4000     -4.8000     0.13492E-033
     18.4000     -4.7000     0.54557E-033
     18.4000     -4.6000     0.21446E-032
     18.4000     -4.5000     0.81945E-032
     18.4000     -4.4000     0.30434E-031
     18.4000     -4.3000     0.10985E-030
     18.4000     -4.2000     0.38536E-030
     18.4000     -4.1000     0.13137E-029
     18.4000     -4.0000     0.43519E-029
     18.4000     -3.9000     0.14008E-028
     18.4000     -3.8000     0.43807E-028
     18.4000     -3.7000     0.13311E-027
     18.4000     -3.6000     0.39291E-027
     18.4000     -3.5000     0.11267E-026
     18.4000     -3.4000     0.31383E-026
     18.4000     -3.3000     0.84912E-026
     18.4000     -3.2000     0.22314E-025
     18.4000     -3.1000     0.56955E-025
     18.4000     -3.0000     0.14118E-024
     18.4000     -2.9000     0.33986E-024
     18.4000     -2.8000     0.79451E-024
     18.4000     -2.7000     0.18036E-023
     18.4000     -2.6000     0.39755E-023
     18.4000     -2.5000     0.85085E-023
     18.4000     -2.4000     0.17681E-022
     18.4000     -2.3000     0.35671E-022
     18.4000     -2.2000     0.69870E-022
     18.4000     -2.1000     0.13286E-021
     18.4000     -2.0000     0.24526E-021
     18.4000     -1.9000     0.43951E-021
     18.4000     -1.8000     0.76454E-021
     18.4000     -1.7000     0.12909E-020
     18.4000     -1.6000     0.21159E-020
     18.4000     -1.5000     0.33660E-020
     18.4000     -1.4000     0.51975E-020
     18.4000     -1.3000     0.77895E-020
     18.4000     -1.2000     0.11330E-019
     18.4000     -1.1000     0.15995E-019
     18.4000     -1.0000     0.21916E-019
     18.4000     -0.9000     0.29141E-019
     18.4000     -0.8000     0.37606E-019
     18.4000     -0.7000     0.47096E-019
     18.4000     -0.6000     0.57240E-019
     18.4000     -0.5000     0.67513E-019
     18.4000     -0.4000     0.77277E-019
     18.4000     -0.3000     0.85837E-019
     18.4000     -0.2000     0.92527E-019
     18.4000     -0.1000     0.96789E-019
     18.4000      0.0000     0.98253E-019
     18.4000      0.1000     0.96789E-019
     18.4000      0.2000     0.92527E-019
     18.4000      0.3000     0.85837E-019
     18.4000      0.4000     0.77277E-019
     18.4000      0.5000     0.67513E-019
     18.4000      0.6000     0.57240E-019
     18.4000      0.7000     0.47096E-019
     18.4000      0.8000     0.37606E-019
     18.4000      0.9000     0.29141E-019
     18.4000      1.0000     0.21916E-019
     18.4000      1.1000     0.15995E-019
     18.4000      1.2000     0.11330E-019
     18.4000      1.3000     0.77895E-020
     18.4000      1.4000     0.51975E-020
     18.4000      1.5000     0.33660E-020
     18.4000      1.6000     0.21159E-020
     18.4000      1.7000     0.12909E-020
     18.4000      1.8000     0.76454E-021
     18.4000      1.9000     0.43951E-021
     18.4000      2.0000     0.24526E-021
     18.4000      2.1000     0.13286E-021
     18.4000      2.2000     0.69870E-022
     18.4000      2.3000     0.35671E-022
     18.4000      2.4000     0.17681E-022
     18.4000      2.5000     0.85085E-023
     18.4000      2.6000     0.39755E-023
     18.4000      2.7000     0.18036E-023
     18.4000      2.8000     0.79451E-024
     18.4000      2.9000     0.33986E-024
     18.4000      3.0000     0.14118E-024
     18.4000      3.1000     0.56955E-025
     18.4000      3.2000     0.22314E-025
     18.4000      3.3000     0.84912E-026
     18.4000      3.4000     0.31383E-026
     18.4000      3.5000     0.11267E-026
     18.4000      3.6000     0.39291E-027
     18.4000      3.7000     0.13311E-027
     18.4000      3.8000     0.43807E-028
     18.4000      3.9000     0.14008E-028
     18.4000      4.0000     0.43519E-029
     18.4000      4.1000     0.13137E-029
     18.4000      4.2000     0.38536E-030
     18.4000      4.3000     0.10985E-030
     18.4000      4.4000     0.30434E-031
     18.4000      4.5000     0.81945E-032
     18.4000      4.6000     0.21446E-032
     18.4000      4.7000     0.54557E-033
     18.4000      4.8000     0.13492E-033
     18.4000      4.9000     0.32437E-034
     18.4000      5.0000     0.75819E-035
     18.4000      5.1000     0.17231E-035
     18.4000      5.2000     0.38080E-036
     18.4000      5.3000     0.81835E-037
     18.4000      5.4000     0.17103E-037
     18.4000      5.5000     0.34766E-038
     18.4000      5.6000     0.68737E-039
     18.4000      5.7000     0.13220E-039
     18.4000      5.8000     0.24734E-040
     18.4000      5.9000     0.45021E-041
     18.4000      6.0000     0.79733E-042
     18.4000      6.1000     0.13740E-042
     18.4000      6.2000     0.23042E-043
     18.4000      6.3000     0.37604E-044
     18.4000      6.4000     0.59731E-045
     18.4000      6.5000     0.92349E-046
     18.4000      6.6000     0.13899E-046
     18.4000      6.7000     0.20364E-047
     18.4000      6.8000     0.29049E-048
     18.4000      6.9000     0.40347E-049
     18.4000      7.0000     0.54569E-050
     18.4000      7.1000     0.71875E-051
     18.4000      7.2000     0.92202E-052
     18.4000      7.3000     0.11520E-052
     18.4000      7.4000     0.14022E-053
     18.4000      7.5000     0.16625E-054
     18.4000      7.6000     0.19206E-055
     18.4000      7.7000     0.21617E-056
     18.4000      7.8000     0.23710E-057
     18.4000      7.9000     0.25343E-058
     18.4000      8.0000     0.26401E-059
     18.4000      8.1000     0.26808E-060
     18.4000      8.2000     0.26535E-061
     18.4000      8.3000     0.25605E-062
     18.4000      8.4000     0.24090E-063
     18.4000      8.5000     0.22098E-064
     18.4000      8.6000     0.19768E-065
     18.4000      8.7000     0.17246E-066
     18.4000      8.8000     0.14674E-067
     18.4000      8.9000     0.12179E-068
     18.4000      9.0000     0.98610E-070
     18.4000      9.1000     0.77893E-071
     18.4000      9.2000     0.60032E-072
     18.4000      9.3000     0.45147E-073
     18.4000      9.4000     0.33133E-074
     18.4000      9.5000     0.23732E-075
     18.4000      9.6000     0.16592E-076
     18.4000      9.7000     0.11323E-077
     18.4000      9.8000     0.75439E-079
     18.4000      9.9000     0.49071E-080
     18.4000     10.0000     0.31167E-081
     18.4000     10.1000     0.19331E-082
     18.4000     10.2000     0.11709E-083
     18.4000     10.3000     0.69275E-085
     18.4000     10.4000     0.40034E-086
     18.4000     10.5000     0.22601E-087
     18.4000     10.6000     0.12466E-088
     18.4000     10.7000     0.67180E-090
     18.4000     10.8000     0.35378E-091
     18.4000     10.9000     0.18207E-092
     18.4000     11.0000     0.91580E-094
     18.4000     11.1000     0.45026E-095
     18.4000     11.2000     0.21640E-096
     18.4000     11.3000     0.10168E-097
     18.4000     11.4000     0.46713E-099
     18.4000     11.5000     0.20985E-100
     18.4000     11.6000     0.92186E-102
     18.4000     11.7000     0.39608E-103
     18.4000     11.8000     0.16645E-104
     18.4000     11.9000     0.68425E-106
     18.4000     12.0000     0.27518E-107
     18.4000     12.1000     0.10827E-108
     18.4000     12.2000     0.41687E-110
     18.4000     12.3000     0.15706E-111
     18.4000     12.4000     0.57911E-113
     18.4000     12.5000     0.20902E-114
     18.4000     12.6000     0.74066E-116
     18.4000     12.7000     0.27917E-117
     18.4000     12.8000     0.00000E+000
 
     18.5000    -12.8000     0.00000E+000
     18.5000    -12.7000     0.11298E-117
     18.5000    -12.6000     0.34935E-116
     18.5000    -12.5000     0.99120E-115
     18.5000    -12.4000     0.27468E-113
     18.5000    -12.3000     0.74497E-112
     18.5000    -12.2000     0.19774E-110
     18.5000    -12.1000     0.51361E-109
     18.5000    -12.0000     0.13053E-107
     18.5000    -11.9000     0.32459E-106
     18.5000    -11.8000     0.78962E-105
     18.5000    -11.7000     0.18790E-103
     18.5000    -11.6000     0.43735E-102
     18.5000    -11.5000     0.99557E-101
     18.5000    -11.4000     0.22163E-099
     18.5000    -11.3000     0.48243E-098
     18.5000    -11.2000     0.10268E-096
     18.5000    -11.1000     0.21364E-095
     18.5000    -11.0000     0.43454E-094
     18.5000    -10.9000     0.86394E-093
     18.5000    -10.8000     0.16788E-091
     18.5000    -10.7000     0.31879E-090
     18.5000    -10.6000     0.59156E-089
     18.5000    -10.5000     0.10726E-087
     18.5000    -10.4000     0.18999E-086
     18.5000    -10.3000     0.32877E-085
     18.5000    -10.2000     0.55573E-084
     18.5000    -10.1000     0.91748E-083
     18.5000    -10.0000     0.14793E-081
     18.5000     -9.9000     0.23291E-080
     18.5000     -9.8000     0.35808E-079
     18.5000     -9.7000     0.53747E-078
     18.5000     -9.6000     0.78759E-077
     18.5000     -9.5000     0.11266E-075
     18.5000     -9.4000     0.15729E-074
     18.5000     -9.3000     0.21433E-073
     18.5000     -9.2000     0.28500E-072
     18.5000     -9.1000     0.36980E-071
     18.5000     -9.0000     0.46818E-070
     18.5000     -8.9000     0.57826E-069
     18.5000     -8.8000     0.69674E-068
     18.5000     -8.7000     0.81887E-067
     18.5000     -8.6000     0.93866E-066
     18.5000     -8.5000     0.10493E-064
     18.5000     -8.4000     0.11439E-063
     18.5000     -8.3000     0.12159E-062
     18.5000     -8.2000     0.12601E-061
     18.5000     -8.1000     0.12731E-060
     18.5000     -8.0000     0.12539E-059
     18.5000     -7.9000     0.12036E-058
     18.5000     -7.8000     0.11261E-057
     18.5000     -7.7000     0.10268E-056
     18.5000     -7.6000     0.91223E-056
     18.5000     -7.5000     0.78971E-055
     18.5000     -7.4000     0.66605E-054
     18.5000     -7.3000     0.54725E-053
     18.5000     -7.2000     0.43800E-052
     18.5000     -7.1000     0.34145E-051
     18.5000     -7.0000     0.25925E-050
     18.5000     -6.9000     0.19168E-049
     18.5000     -6.8000     0.13801E-048
     18.5000     -6.7000     0.96753E-048
     18.5000     -6.6000     0.66038E-047
     18.5000     -6.5000     0.43880E-046
     18.5000     -6.4000     0.28382E-045
     18.5000     -6.3000     0.17869E-044
     18.5000     -6.2000     0.10949E-043
     18.5000     -6.1000     0.65295E-043
     18.5000     -6.0000     0.37891E-042
     18.5000     -5.9000     0.21396E-041
     18.5000     -5.8000     0.11755E-040
     18.5000     -5.7000     0.62830E-040
     18.5000     -5.6000     0.32670E-039
     18.5000     -5.5000     0.16524E-038
     18.5000     -5.4000     0.81295E-038
     18.5000     -5.3000     0.38899E-037
     18.5000     -5.2000     0.18101E-036
     18.5000     -5.1000     0.81911E-036
     18.5000     -5.0000     0.36042E-035
     18.5000     -4.9000     0.15420E-034
     18.5000     -4.8000     0.64141E-034
     18.5000     -4.7000     0.25938E-033
     18.5000     -4.6000     0.10196E-032
     18.5000     -4.5000     0.38960E-032
     18.5000     -4.4000     0.14470E-031
     18.5000     -4.3000     0.52232E-031
     18.5000     -4.2000     0.18324E-030
     18.5000     -4.1000     0.62467E-030
     18.5000     -4.0000     0.20694E-029
     18.5000     -3.9000     0.66610E-029
     18.5000     -3.8000     0.20832E-028
     18.5000     -3.7000     0.63299E-028
     18.5000     -3.6000     0.18685E-027
     18.5000     -3.5000     0.53582E-027
     18.5000     -3.4000     0.14925E-026
     18.5000     -3.3000     0.40384E-026
     18.5000     -3.2000     0.10613E-025
     18.5000     -3.1000     0.27089E-025
     18.5000     -3.0000     0.67150E-025
     18.5000     -2.9000     0.16165E-024
     18.5000     -2.8000     0.37791E-024
     18.5000     -2.7000     0.85789E-024
     18.5000     -2.6000     0.18910E-023
     18.5000     -2.5000     0.40473E-023
     18.5000     -2.4000     0.84106E-023
     18.5000     -2.3000     0.16969E-022
     18.5000     -2.2000     0.33238E-022
     18.5000     -2.1000     0.63205E-022
     18.5000     -2.0000     0.11668E-021
     18.5000     -1.9000     0.20909E-021
     18.5000     -1.8000     0.36372E-021
     18.5000     -1.7000     0.61417E-021
     18.5000     -1.6000     0.10066E-020
     18.5000     -1.5000     0.16014E-020
     18.5000     -1.4000     0.24728E-020
     18.5000     -1.3000     0.37060E-020
     18.5000     -1.2000     0.53908E-020
     18.5000     -1.1000     0.76103E-020
     18.5000     -1.0000     0.10427E-019
     18.5000     -0.9000     0.13865E-019
     18.5000     -0.8000     0.17893E-019
     18.5000     -0.7000     0.22408E-019
     18.5000     -0.6000     0.27235E-019
     18.5000     -0.5000     0.32123E-019
     18.5000     -0.4000     0.36769E-019
     18.5000     -0.3000     0.40842E-019
     18.5000     -0.2000     0.44025E-019
     18.5000     -0.1000     0.46053E-019
     18.5000      0.0000     0.46749E-019
     18.5000      0.1000     0.46053E-019
     18.5000      0.2000     0.44025E-019
     18.5000      0.3000     0.40842E-019
     18.5000      0.4000     0.36769E-019
     18.5000      0.5000     0.32123E-019
     18.5000      0.6000     0.27235E-019
     18.5000      0.7000     0.22408E-019
     18.5000      0.8000     0.17893E-019
     18.5000      0.9000     0.13865E-019
     18.5000      1.0000     0.10427E-019
     18.5000      1.1000     0.76103E-020
     18.5000      1.2000     0.53908E-020
     18.5000      1.3000     0.37060E-020
     18.5000      1.4000     0.24728E-020
     18.5000      1.5000     0.16014E-020
     18.5000      1.6000     0.10066E-020
     18.5000      1.7000     0.61417E-021
     18.5000      1.8000     0.36372E-021
     18.5000      1.9000     0.20909E-021
     18.5000      2.0000     0.11668E-021
     18.5000      2.1000     0.63205E-022
     18.5000      2.2000     0.33238E-022
     18.5000      2.3000     0.16969E-022
     18.5000      2.4000     0.84106E-023
     18.5000      2.5000     0.40473E-023
     18.5000      2.6000     0.18910E-023
     18.5000      2.7000     0.85789E-024
     18.5000      2.8000     0.37791E-024
     18.5000      2.9000     0.16165E-024
     18.5000      3.0000     0.67150E-025
     18.5000      3.1000     0.27089E-025
     18.5000      3.2000     0.10613E-025
     18.5000      3.3000     0.40384E-026
     18.5000      3.4000     0.14925E-026
     18.5000      3.5000     0.53582E-027
     18.5000      3.6000     0.18685E-027
     18.5000      3.7000     0.63299E-028
     18.5000      3.8000     0.20832E-028
     18.5000      3.9000     0.66610E-029
     18.5000      4.0000     0.20694E-029
     18.5000      4.1000     0.62467E-030
     18.5000      4.2000     0.18324E-030
     18.5000      4.3000     0.52232E-031
     18.5000      4.4000     0.14470E-031
     18.5000      4.5000     0.38960E-032
     18.5000      4.6000     0.10196E-032
     18.5000      4.7000     0.25938E-033
     18.5000      4.8000     0.64141E-034
     18.5000      4.9000     0.15420E-034
     18.5000      5.0000     0.36042E-035
     18.5000      5.1000     0.81911E-036
     18.5000      5.2000     0.18101E-036
     18.5000      5.3000     0.38899E-037
     18.5000      5.4000     0.81295E-038
     18.5000      5.5000     0.16524E-038
     18.5000      5.6000     0.32670E-039
     18.5000      5.7000     0.62830E-040
     18.5000      5.8000     0.11755E-040
     18.5000      5.9000     0.21396E-041
     18.5000      6.0000     0.37891E-042
     18.5000      6.1000     0.65295E-043
     18.5000      6.2000     0.10949E-043
     18.5000      6.3000     0.17869E-044
     18.5000      6.4000     0.28382E-045
     18.5000      6.5000     0.43880E-046
     18.5000      6.6000     0.66038E-047
     18.5000      6.7000     0.96753E-048
     18.5000      6.8000     0.13801E-048
     18.5000      6.9000     0.19168E-049
     18.5000      7.0000     0.25925E-050
     18.5000      7.1000     0.34145E-051
     18.5000      7.2000     0.43800E-052
     18.5000      7.3000     0.54725E-053
     18.5000      7.4000     0.66605E-054
     18.5000      7.5000     0.78971E-055
     18.5000      7.6000     0.91223E-056
     18.5000      7.7000     0.10268E-056
     18.5000      7.8000     0.11261E-057
     18.5000      7.9000     0.12036E-058
     18.5000      8.0000     0.12539E-059
     18.5000      8.1000     0.12731E-060
     18.5000      8.2000     0.12601E-061
     18.5000      8.3000     0.12159E-062
     18.5000      8.4000     0.11439E-063
     18.5000      8.5000     0.10493E-064
     18.5000      8.6000     0.93866E-066
     18.5000      8.7000     0.81887E-067
     18.5000      8.8000     0.69674E-068
     18.5000      8.9000     0.57826E-069
     18.5000      9.0000     0.46818E-070
     18.5000      9.1000     0.36980E-071
     18.5000      9.2000     0.28500E-072
     18.5000      9.3000     0.21433E-073
     18.5000      9.4000     0.15729E-074
     18.5000      9.5000     0.11266E-075
     18.5000      9.6000     0.78759E-077
     18.5000      9.7000     0.53747E-078
     18.5000      9.8000     0.35808E-079
     18.5000      9.9000     0.23291E-080
     18.5000     10.0000     0.14793E-081
     18.5000     10.1000     0.91748E-083
     18.5000     10.2000     0.55573E-084
     18.5000     10.3000     0.32877E-085
     18.5000     10.4000     0.18999E-086
     18.5000     10.5000     0.10726E-087
     18.5000     10.6000     0.59156E-089
     18.5000     10.7000     0.31879E-090
     18.5000     10.8000     0.16788E-091
     18.5000     10.9000     0.86394E-093
     18.5000     11.0000     0.43454E-094
     18.5000     11.1000     0.21364E-095
     18.5000     11.2000     0.10268E-096
     18.5000     11.3000     0.48243E-098
     18.5000     11.4000     0.22163E-099
     18.5000     11.5000     0.99557E-101
     18.5000     11.6000     0.43735E-102
     18.5000     11.7000     0.18790E-103
     18.5000     11.8000     0.78962E-105
     18.5000     11.9000     0.32459E-106
     18.5000     12.0000     0.13053E-107
     18.5000     12.1000     0.51361E-109
     18.5000     12.2000     0.19774E-110
     18.5000     12.3000     0.74497E-112
     18.5000     12.4000     0.27468E-113
     18.5000     12.5000     0.99140E-115
     18.5000     12.6000     0.35129E-116
     18.5000     12.7000     0.13241E-117
     18.5000     12.8000     0.00000E+000
 
     18.6000    -12.8000     0.00000E+000
     18.6000    -12.7000     0.53273E-118
     18.6000    -12.6000     0.16472E-116
     18.6000    -12.5000     0.46738E-115
     18.6000    -12.4000     0.12952E-113
     18.6000    -12.3000     0.35129E-112
     18.6000    -12.2000     0.93245E-111
     18.6000    -12.1000     0.24220E-109
     18.6000    -12.0000     0.61559E-108
     18.6000    -11.9000     0.15308E-106
     18.6000    -11.8000     0.37239E-105
     18.6000    -11.7000     0.88618E-104
     18.6000    -11.6000     0.20627E-102
     18.6000    -11.5000     0.46956E-101
     18.6000    -11.4000     0.10453E-099
     18.6000    -11.3000     0.22755E-098
     18.6000    -11.2000     0.48431E-097
     18.6000    -11.1000     0.10077E-095
     18.6000    -11.0000     0.20498E-094
     18.6000    -10.9000     0.40754E-093
     18.6000    -10.8000     0.79193E-092
     18.6000    -10.7000     0.15039E-090
     18.6000    -10.6000     0.27908E-089
     18.6000    -10.5000     0.50601E-088
     18.6000    -10.4000     0.89636E-087
     18.6000    -10.3000     0.15512E-085
     18.6000    -10.2000     0.26220E-084
     18.6000    -10.1000     0.43289E-083
     18.6000    -10.0000     0.69799E-082
     18.6000     -9.9000     0.10990E-080
     18.6000     -9.8000     0.16896E-079
     18.6000     -9.7000     0.25362E-078
     18.6000     -9.6000     0.37166E-077
     18.6000     -9.5000     0.53164E-076
     18.6000     -9.4000     0.74228E-075
     18.6000     -9.3000     0.10115E-073
     18.6000     -9.2000     0.13450E-072
     18.6000     -9.1000     0.17453E-071
     18.6000     -9.0000     0.22097E-070
     18.6000     -8.9000     0.27293E-069
     18.6000     -8.8000     0.32887E-068
     18.6000     -8.7000     0.38652E-067
     18.6000     -8.6000     0.44308E-066
     18.6000     -8.5000     0.49534E-065
     18.6000     -8.4000     0.54000E-064
     18.6000     -8.3000     0.57401E-063
     18.6000     -8.2000     0.59489E-062
     18.6000     -8.1000     0.60105E-061
     18.6000     -8.0000     0.59197E-060
     18.6000     -7.9000     0.56828E-059
     18.6000     -7.8000     0.53169E-058
     18.6000     -7.7000     0.48479E-057
     18.6000     -7.6000     0.43073E-056
     18.6000     -7.5000     0.37289E-055
     18.6000     -7.4000     0.31451E-054
     18.6000     -7.3000     0.25842E-053
     18.6000     -7.2000     0.20684E-052
     18.6000     -7.1000     0.16125E-051
     18.6000     -7.0000     0.12243E-050
     18.6000     -6.9000     0.90528E-050
     18.6000     -6.8000     0.65181E-049
     18.6000     -6.7000     0.45697E-048
     18.6000     -6.6000     0.31191E-047
     18.6000     -6.5000     0.20726E-046
     18.6000     -6.4000     0.13406E-045
     18.6000     -6.3000     0.84405E-045
     18.6000     -6.2000     0.51722E-044
     18.6000     -6.1000     0.30845E-043
     18.6000     -6.0000     0.17900E-042
     18.6000     -5.9000     0.10108E-041
     18.6000     -5.8000     0.55533E-041
     18.6000     -5.7000     0.29684E-040
     18.6000     -5.6000     0.15435E-039
     18.6000     -5.5000     0.78073E-039
     18.6000     -5.4000     0.38411E-038
     18.6000     -5.3000     0.18380E-037
     18.6000     -5.2000     0.85530E-037
     18.6000     -5.1000     0.38705E-036
     18.6000     -5.0000     0.17032E-035
     18.6000     -4.9000     0.72869E-035
     18.6000     -4.8000     0.30311E-034
     18.6000     -4.7000     0.12258E-033
     18.6000     -4.6000     0.48186E-033
     18.6000     -4.5000     0.18413E-032
     18.6000     -4.4000     0.68388E-032
     18.6000     -4.3000     0.24687E-031
     18.6000     -4.2000     0.86606E-031
     18.6000     -4.1000     0.29526E-030
     18.6000     -4.0000     0.97813E-030
     18.6000     -3.9000     0.31485E-029
     18.6000     -3.8000     0.98473E-029
     18.6000     -3.7000     0.29922E-028
     18.6000     -3.6000     0.88328E-028
     18.6000     -3.5000     0.25330E-027
     18.6000     -3.4000     0.70559E-027
     18.6000     -3.3000     0.19092E-026
     18.6000     -3.2000     0.50174E-026
     18.6000     -3.1000     0.12807E-025
     18.6000     -3.0000     0.31748E-025
     18.6000     -2.9000     0.76429E-025
     18.6000     -2.8000     0.17868E-024
     18.6000     -2.7000     0.40562E-024
     18.6000     -2.6000     0.89412E-024
     18.6000     -2.5000     0.19137E-023
     18.6000     -2.4000     0.39769E-023
     18.6000     -2.3000     0.80237E-023
     18.6000     -2.2000     0.15717E-022
     18.6000     -2.1000     0.29887E-022
     18.6000     -2.0000     0.55174E-022
     18.6000     -1.9000     0.98874E-022
     18.6000     -1.8000     0.17200E-021
     18.6000     -1.7000     0.29044E-021
     18.6000     -1.6000     0.47604E-021
     18.6000     -1.5000     0.75733E-021
     18.6000     -1.4000     0.11694E-020
     18.6000     -1.3000     0.17526E-020
     18.6000     -1.2000     0.25494E-020
     18.6000     -1.1000     0.35991E-020
     18.6000     -1.0000     0.49313E-020
     18.6000     -0.9000     0.65573E-020
     18.6000     -0.8000     0.84621E-020
     18.6000     -0.7000     0.10598E-019
     18.6000     -0.6000     0.12881E-019
     18.6000     -0.5000     0.15192E-019
     18.6000     -0.4000     0.17390E-019
     18.6000     -0.3000     0.19316E-019
     18.6000     -0.2000     0.20822E-019
     18.6000     -0.1000     0.21781E-019
     18.6000      0.0000     0.22110E-019
     18.6000      0.1000     0.21781E-019
     18.6000      0.2000     0.20822E-019
     18.6000      0.3000     0.19316E-019
     18.6000      0.4000     0.17390E-019
     18.6000      0.5000     0.15192E-019
     18.6000      0.6000     0.12881E-019
     18.6000      0.7000     0.10598E-019
     18.6000      0.8000     0.84621E-020
     18.6000      0.9000     0.65573E-020
     18.6000      1.0000     0.49313E-020
     18.6000      1.1000     0.35991E-020
     18.6000      1.2000     0.25494E-020
     18.6000      1.3000     0.17526E-020
     18.6000      1.4000     0.11694E-020
     18.6000      1.5000     0.75733E-021
     18.6000      1.6000     0.47604E-021
     18.6000      1.7000     0.29044E-021
     18.6000      1.8000     0.17200E-021
     18.6000      1.9000     0.98874E-022
     18.6000      2.0000     0.55174E-022
     18.6000      2.1000     0.29887E-022
     18.6000      2.2000     0.15717E-022
     18.6000      2.3000     0.80237E-023
     18.6000      2.4000     0.39769E-023
     18.6000      2.5000     0.19137E-023
     18.6000      2.6000     0.89412E-024
     18.6000      2.7000     0.40562E-024
     18.6000      2.8000     0.17868E-024
     18.6000      2.9000     0.76429E-025
     18.6000      3.0000     0.31748E-025
     18.6000      3.1000     0.12807E-025
     18.6000      3.2000     0.50174E-026
     18.6000      3.3000     0.19092E-026
     18.6000      3.4000     0.70559E-027
     18.6000      3.5000     0.25330E-027
     18.6000      3.6000     0.88328E-028
     18.6000      3.7000     0.29922E-028
     18.6000      3.8000     0.98473E-029
     18.6000      3.9000     0.31485E-029
     18.6000      4.0000     0.97813E-030
     18.6000      4.1000     0.29526E-030
     18.6000      4.2000     0.86606E-031
     18.6000      4.3000     0.24687E-031
     18.6000      4.4000     0.68388E-032
     18.6000      4.5000     0.18413E-032
     18.6000      4.6000     0.48186E-033
     18.6000      4.7000     0.12258E-033
     18.6000      4.8000     0.30311E-034
     18.6000      4.9000     0.72869E-035
     18.6000      5.0000     0.17032E-035
     18.6000      5.1000     0.38705E-036
     18.6000      5.2000     0.85530E-037
     18.6000      5.3000     0.18380E-037
     18.6000      5.4000     0.38411E-038
     18.6000      5.5000     0.78073E-039
     18.6000      5.6000     0.15435E-039
     18.6000      5.7000     0.29684E-040
     18.6000      5.8000     0.55533E-041
     18.6000      5.9000     0.10108E-041
     18.6000      6.0000     0.17900E-042
     18.6000      6.1000     0.30845E-043
     18.6000      6.2000     0.51722E-044
     18.6000      6.3000     0.84405E-045
     18.6000      6.4000     0.13406E-045
     18.6000      6.5000     0.20726E-046
     18.6000      6.6000     0.31191E-047
     18.6000      6.7000     0.45697E-048
     18.6000      6.8000     0.65181E-049
     18.6000      6.9000     0.90528E-050
     18.6000      7.0000     0.12243E-050
     18.6000      7.1000     0.16125E-051
     18.6000      7.2000     0.20684E-052
     18.6000      7.3000     0.25842E-053
     18.6000      7.4000     0.31451E-054
     18.6000      7.5000     0.37289E-055
     18.6000      7.6000     0.43073E-056
     18.6000      7.7000     0.48479E-057
     18.6000      7.8000     0.53169E-058
     18.6000      7.9000     0.56828E-059
     18.6000      8.0000     0.59197E-060
     18.6000      8.1000     0.60105E-061
     18.6000      8.2000     0.59489E-062
     18.6000      8.3000     0.57401E-063
     18.6000      8.4000     0.54000E-064
     18.6000      8.5000     0.49534E-065
     18.6000      8.6000     0.44308E-066
     18.6000      8.7000     0.38652E-067
     18.6000      8.8000     0.32887E-068
     18.6000      8.9000     0.27293E-069
     18.6000      9.0000     0.22097E-070
     18.6000      9.1000     0.17453E-071
     18.6000      9.2000     0.13450E-072
     18.6000      9.3000     0.10115E-073
     18.6000      9.4000     0.74228E-075
     18.6000      9.5000     0.53164E-076
     18.6000      9.6000     0.37166E-077
     18.6000      9.7000     0.25362E-078
     18.6000      9.8000     0.16896E-079
     18.6000      9.9000     0.10990E-080
     18.6000     10.0000     0.69799E-082
     18.6000     10.1000     0.43289E-083
     18.6000     10.2000     0.26220E-084
     18.6000     10.3000     0.15512E-085
     18.6000     10.4000     0.89636E-087
     18.6000     10.5000     0.50601E-088
     18.6000     10.6000     0.27908E-089
     18.6000     10.7000     0.15039E-090
     18.6000     10.8000     0.79193E-092
     18.6000     10.9000     0.40754E-093
     18.6000     11.0000     0.20498E-094
     18.6000     11.1000     0.10077E-095
     18.6000     11.2000     0.48431E-097
     18.6000     11.3000     0.22755E-098
     18.6000     11.4000     0.10453E-099
     18.6000     11.5000     0.46956E-101
     18.6000     11.6000     0.20627E-102
     18.6000     11.7000     0.88618E-104
     18.6000     11.8000     0.37239E-105
     18.6000     11.9000     0.15308E-106
     18.6000     12.0000     0.61559E-108
     18.6000     12.1000     0.24220E-109
     18.6000     12.2000     0.93245E-111
     18.6000     12.3000     0.35129E-112
     18.6000     12.4000     0.12952E-113
     18.6000     12.5000     0.46747E-115
     18.6000     12.6000     0.16564E-116
     18.6000     12.7000     0.62430E-118
     18.6000     12.8000     0.00000E+000
 
     18.7000    -12.8000     0.00000E+000
     18.7000    -12.7000     0.24972E-118
     18.7000    -12.6000     0.77216E-117
     18.7000    -12.5000     0.21910E-115
     18.7000    -12.4000     0.60719E-114
     18.7000    -12.3000     0.16468E-112
     18.7000    -12.2000     0.43714E-111
     18.7000    -12.1000     0.11355E-109
     18.7000    -12.0000     0.28861E-108
     18.7000    -11.9000     0.71769E-107
     18.7000    -11.8000     0.17460E-105
     18.7000    -11.7000     0.41550E-104
     18.7000    -11.6000     0.96714E-103
     18.7000    -11.5000     0.22017E-101
     18.7000    -11.4000     0.49015E-100
     18.7000    -11.3000     0.10670E-098
     18.7000    -11.2000     0.22710E-097
     18.7000    -11.1000     0.47256E-096
     18.7000    -11.0000     0.96124E-095
     18.7000    -10.9000     0.19112E-093
     18.7000    -10.8000     0.37139E-092
     18.7000    -10.7000     0.70530E-091
     18.7000    -10.6000     0.13089E-089
     18.7000    -10.5000     0.23732E-088
     18.7000    -10.4000     0.42041E-087
     18.7000    -10.3000     0.72754E-086
     18.7000    -10.2000     0.12298E-084
     18.7000    -10.1000     0.20305E-083
     18.7000    -10.0000     0.32740E-082
     18.7000     -9.9000     0.51552E-081
     18.7000     -9.8000     0.79260E-080
     18.7000     -9.7000     0.11898E-078
     18.7000     -9.6000     0.17435E-077
     18.7000     -9.5000     0.24941E-076
     18.7000     -9.4000     0.34824E-075
     18.7000     -9.3000     0.47454E-074
     18.7000     -9.2000     0.63106E-073
     18.7000     -9.1000     0.81888E-072
     18.7000     -9.0000     0.10368E-070
     18.7000     -8.9000     0.12806E-069
     18.7000     -8.8000     0.15431E-068
     18.7000     -8.7000     0.18137E-067
     18.7000     -8.6000     0.20791E-066
     18.7000     -8.5000     0.23244E-065
     18.7000     -8.4000     0.25341E-064
     18.7000     -8.3000     0.26938E-063
     18.7000     -8.2000     0.27919E-062
     18.7000     -8.1000     0.28208E-061
     18.7000     -8.0000     0.27783E-060
     18.7000     -7.9000     0.26672E-059
     18.7000     -7.8000     0.24955E-058
     18.7000     -7.7000     0.22755E-057
     18.7000     -7.6000     0.20218E-056
     18.7000     -7.5000     0.17503E-055
     18.7000     -7.4000     0.14763E-054
     18.7000     -7.3000     0.12131E-053
     18.7000     -7.2000     0.97098E-053
     18.7000     -7.1000     0.75699E-052
     18.7000     -7.0000     0.57477E-051
     18.7000     -6.9000     0.42501E-050
     18.7000     -6.8000     0.30602E-049
     18.7000     -6.7000     0.21455E-048
     18.7000     -6.6000     0.14645E-047
     18.7000     -6.5000     0.97314E-047
     18.7000     -6.4000     0.62948E-046
     18.7000     -6.3000     0.39634E-045
     18.7000     -6.2000     0.24287E-044
     18.7000     -6.1000     0.14484E-043
     18.7000     -6.0000     0.84058E-043
     18.7000     -5.9000     0.47467E-042
     18.7000     -5.8000     0.26080E-041
     18.7000     -5.7000     0.13941E-040
     18.7000     -5.6000     0.72492E-040
     18.7000     -5.5000     0.36668E-039
     18.7000     -5.4000     0.18041E-038
     18.7000     -5.3000     0.86328E-038
     18.7000     -5.2000     0.40174E-037
     18.7000     -5.1000     0.18181E-036
     18.7000     -5.0000     0.80003E-036
     18.7000     -4.9000     0.34230E-035
     18.7000     -4.8000     0.14239E-034
     18.7000     -4.7000     0.57583E-034
     18.7000     -4.6000     0.22637E-033
     18.7000     -4.5000     0.86504E-033
     18.7000     -4.4000     0.32129E-032
     18.7000     -4.3000     0.11598E-031
     18.7000     -4.2000     0.40690E-031
     18.7000     -4.1000     0.13872E-030
     18.7000     -4.0000     0.45958E-030
     18.7000     -3.9000     0.14794E-029
     18.7000     -3.8000     0.46270E-029
     18.7000     -3.7000     0.14060E-028
     18.7000     -3.6000     0.41505E-028
     18.7000     -3.5000     0.11903E-027
     18.7000     -3.4000     0.33157E-027
     18.7000     -3.3000     0.89718E-027
     18.7000     -3.2000     0.23579E-026
     18.7000     -3.1000     0.60186E-026
     18.7000     -3.0000     0.14920E-025
     18.7000     -2.9000     0.35920E-025
     18.7000     -2.8000     0.83975E-025
     18.7000     -2.7000     0.19064E-024
     18.7000     -2.6000     0.42024E-024
     18.7000     -2.5000     0.89946E-024
     18.7000     -2.4000     0.18692E-023
     18.7000     -2.3000     0.37713E-023
     18.7000     -2.2000     0.73874E-023
     18.7000     -2.1000     0.14048E-022
     18.7000     -2.0000     0.25934E-022
     18.7000     -1.9000     0.46476E-022
     18.7000     -1.8000     0.80850E-022
     18.7000     -1.7000     0.13652E-021
     18.7000     -1.6000     0.22377E-021
     18.7000     -1.5000     0.35600E-021
     18.7000     -1.4000     0.54973E-021
     18.7000     -1.3000     0.82389E-021
     18.7000     -1.2000     0.11985E-020
     18.7000     -1.1000     0.16919E-020
     18.7000     -1.0000     0.23182E-020
     18.7000     -0.9000     0.30826E-020
     18.7000     -0.8000     0.39781E-020
     18.7000     -0.7000     0.49821E-020
     18.7000     -0.6000     0.60553E-020
     18.7000     -0.5000     0.71421E-020
     18.7000     -0.4000     0.81751E-020
     18.7000     -0.3000     0.90808E-020
     18.7000     -0.2000     0.97886E-020
     18.7000     -0.1000     0.10239E-019
     18.7000      0.0000     0.10394E-019
     18.7000      0.1000     0.10239E-019
     18.7000      0.2000     0.97886E-020
     18.7000      0.3000     0.90808E-020
     18.7000      0.4000     0.81751E-020
     18.7000      0.5000     0.71421E-020
     18.7000      0.6000     0.60553E-020
     18.7000      0.7000     0.49821E-020
     18.7000      0.8000     0.39781E-020
     18.7000      0.9000     0.30826E-020
     18.7000      1.0000     0.23182E-020
     18.7000      1.1000     0.16919E-020
     18.7000      1.2000     0.11985E-020
     18.7000      1.3000     0.82389E-021
     18.7000      1.4000     0.54973E-021
     18.7000      1.5000     0.35600E-021
     18.7000      1.6000     0.22377E-021
     18.7000      1.7000     0.13652E-021
     18.7000      1.8000     0.80850E-022
     18.7000      1.9000     0.46476E-022
     18.7000      2.0000     0.25934E-022
     18.7000      2.1000     0.14048E-022
     18.7000      2.2000     0.73874E-023
     18.7000      2.3000     0.37713E-023
     18.7000      2.4000     0.18692E-023
     18.7000      2.5000     0.89946E-024
     18.7000      2.6000     0.42024E-024
     18.7000      2.7000     0.19064E-024
     18.7000      2.8000     0.83975E-025
     18.7000      2.9000     0.35920E-025
     18.7000      3.0000     0.14920E-025
     18.7000      3.1000     0.60186E-026
     18.7000      3.2000     0.23579E-026
     18.7000      3.3000     0.89718E-027
     18.7000      3.4000     0.33157E-027
     18.7000      3.5000     0.11903E-027
     18.7000      3.6000     0.41505E-028
     18.7000      3.7000     0.14060E-028
     18.7000      3.8000     0.46270E-029
     18.7000      3.9000     0.14794E-029
     18.7000      4.0000     0.45958E-030
     18.7000      4.1000     0.13872E-030
     18.7000      4.2000     0.40690E-031
     18.7000      4.3000     0.11598E-031
     18.7000      4.4000     0.32129E-032
     18.7000      4.5000     0.86504E-033
     18.7000      4.6000     0.22637E-033
     18.7000      4.7000     0.57583E-034
     18.7000      4.8000     0.14239E-034
     18.7000      4.9000     0.34230E-035
     18.7000      5.0000     0.80003E-036
     18.7000      5.1000     0.18181E-036
     18.7000      5.2000     0.40174E-037
     18.7000      5.3000     0.86328E-038
     18.7000      5.4000     0.18041E-038
     18.7000      5.5000     0.36668E-039
     18.7000      5.6000     0.72492E-040
     18.7000      5.7000     0.13941E-040
     18.7000      5.8000     0.26080E-041
     18.7000      5.9000     0.47467E-042
     18.7000      6.0000     0.84058E-043
     18.7000      6.1000     0.14484E-043
     18.7000      6.2000     0.24287E-044
     18.7000      6.3000     0.39634E-045
     18.7000      6.4000     0.62948E-046
     18.7000      6.5000     0.97314E-047
     18.7000      6.6000     0.14645E-047
     18.7000      6.7000     0.21455E-048
     18.7000      6.8000     0.30602E-049
     18.7000      6.9000     0.42501E-050
     18.7000      7.0000     0.57477E-051
     18.7000      7.1000     0.75699E-052
     18.7000      7.2000     0.97098E-053
     18.7000      7.3000     0.12131E-053
     18.7000      7.4000     0.14763E-054
     18.7000      7.5000     0.17503E-055
     18.7000      7.6000     0.20218E-056
     18.7000      7.7000     0.22755E-057
     18.7000      7.8000     0.24955E-058
     18.7000      7.9000     0.26672E-059
     18.7000      8.0000     0.27783E-060
     18.7000      8.1000     0.28208E-061
     18.7000      8.2000     0.27919E-062
     18.7000      8.3000     0.26938E-063
     18.7000      8.4000     0.25341E-064
     18.7000      8.5000     0.23244E-065
     18.7000      8.6000     0.20791E-066
     18.7000      8.7000     0.18137E-067
     18.7000      8.8000     0.15431E-068
     18.7000      8.9000     0.12806E-069
     18.7000      9.0000     0.10368E-070
     18.7000      9.1000     0.81888E-072
     18.7000      9.2000     0.63106E-073
     18.7000      9.3000     0.47454E-074
     18.7000      9.4000     0.34824E-075
     18.7000      9.5000     0.24941E-076
     18.7000      9.6000     0.17435E-077
     18.7000      9.7000     0.11898E-078
     18.7000      9.8000     0.79260E-080
     18.7000      9.9000     0.51552E-081
     18.7000     10.0000     0.32740E-082
     18.7000     10.1000     0.20305E-083
     18.7000     10.2000     0.12298E-084
     18.7000     10.3000     0.72754E-086
     18.7000     10.4000     0.42041E-087
     18.7000     10.5000     0.23732E-088
     18.7000     10.6000     0.13089E-089
     18.7000     10.7000     0.70530E-091
     18.7000     10.8000     0.37139E-092
     18.7000     10.9000     0.19112E-093
     18.7000     11.0000     0.96124E-095
     18.7000     11.1000     0.47256E-096
     18.7000     11.2000     0.22710E-097
     18.7000     11.3000     0.10670E-098
     18.7000     11.4000     0.49015E-100
     18.7000     11.5000     0.22017E-101
     18.7000     11.6000     0.96714E-103
     18.7000     11.7000     0.41550E-104
     18.7000     11.8000     0.17460E-105
     18.7000     11.9000     0.71769E-107
     18.7000     12.0000     0.28861E-108
     18.7000     12.1000     0.11355E-109
     18.7000     12.2000     0.43714E-111
     18.7000     12.3000     0.16468E-112
     18.7000     12.4000     0.60719E-114
     18.7000     12.5000     0.21914E-115
     18.7000     12.6000     0.77646E-117
     18.7000     12.7000     0.29264E-118
     18.7000     12.8000     0.00000E+000
 
     18.8000    -12.8000     0.00000E+000
     18.8000    -12.7000     0.11637E-118
     18.8000    -12.6000     0.35985E-117
     18.8000    -12.5000     0.10211E-115
     18.8000    -12.4000     0.28298E-114
     18.8000    -12.3000     0.76753E-113
     18.8000    -12.2000     0.20374E-111
     18.8000    -12.1000     0.52923E-110
     18.8000    -12.0000     0.13452E-108
     18.8000    -11.9000     0.33452E-107
     18.8000    -11.8000     0.81382E-106
     18.8000    -11.7000     0.19367E-104
     18.8000    -11.6000     0.45082E-103
     18.8000    -11.5000     0.10263E-101
     18.8000    -11.4000     0.22849E-100
     18.8000    -11.3000     0.49740E-099
     18.8000    -11.2000     0.10587E-097
     18.8000    -11.1000     0.22030E-096
     18.8000    -11.0000     0.44813E-095
     18.8000    -10.9000     0.89103E-094
     18.8000    -10.8000     0.17315E-092
     18.8000    -10.7000     0.32884E-091
     18.8000    -10.6000     0.61025E-090
     18.8000    -10.5000     0.11065E-088
     18.8000    -10.4000     0.19603E-087
     18.8000    -10.3000     0.33924E-086
     18.8000    -10.2000     0.57347E-085
     18.8000    -10.1000     0.94684E-084
     18.8000    -10.0000     0.15268E-082
     18.8000     -9.9000     0.24040E-081
     18.8000     -9.8000     0.36962E-080
     18.8000     -9.7000     0.55485E-079
     18.8000     -9.6000     0.81312E-078
     18.8000     -9.5000     0.11632E-076
     18.8000     -9.4000     0.16241E-075
     18.8000     -9.3000     0.22133E-074
     18.8000     -9.2000     0.29434E-073
     18.8000     -9.1000     0.38195E-072
     18.8000     -9.0000     0.48360E-071
     18.8000     -8.9000     0.59736E-070
     18.8000     -8.8000     0.71981E-069
     18.8000     -8.7000     0.84605E-068
     18.8000     -8.6000     0.96990E-067
     18.8000     -8.5000     0.10844E-065
     18.8000     -8.4000     0.11822E-064
     18.8000     -8.3000     0.12567E-063
     18.8000     -8.2000     0.13025E-062
     18.8000     -8.1000     0.13161E-061
     18.8000     -8.0000     0.12963E-060
     18.8000     -7.9000     0.12445E-059
     18.8000     -7.8000     0.11644E-058
     18.8000     -7.7000     0.10617E-057
     18.8000     -7.6000     0.94340E-057
     18.8000     -7.5000     0.81676E-056
     18.8000     -7.4000     0.68893E-055
     18.8000     -7.3000     0.56610E-054
     18.8000     -7.2000     0.45312E-053
     18.8000     -7.1000     0.35327E-052
     18.8000     -7.0000     0.26824E-051
     18.8000     -6.9000     0.19835E-050
     18.8000     -6.8000     0.14283E-049
     18.8000     -6.7000     0.10014E-048
     18.8000     -6.6000     0.68353E-048
     18.8000     -6.5000     0.45422E-047
     18.8000     -6.4000     0.29383E-046
     18.8000     -6.3000     0.18500E-045
     18.8000     -6.2000     0.11337E-044
     18.8000     -6.1000     0.67614E-044
     18.8000     -6.0000     0.39240E-043
     18.8000     -5.9000     0.22159E-042
     18.8000     -5.8000     0.12175E-041
     18.8000     -5.7000     0.65084E-041
     18.8000     -5.6000     0.33845E-040
     18.8000     -5.5000     0.17120E-039
     18.8000     -5.4000     0.84233E-039
     18.8000     -5.3000     0.40308E-038
     18.8000     -5.2000     0.18758E-037
     18.8000     -5.1000     0.84892E-037
     18.8000     -5.0000     0.37357E-036
     18.8000     -4.9000     0.15984E-035
     18.8000     -4.8000     0.66492E-035
     18.8000     -4.7000     0.26890E-034
     18.8000     -4.6000     0.10571E-033
     18.8000     -4.5000     0.40398E-033
     18.8000     -4.4000     0.15005E-032
     18.8000     -4.3000     0.54168E-032
     18.8000     -4.2000     0.19004E-031
     18.8000     -4.1000     0.64791E-031
     18.8000     -4.0000     0.21465E-030
     18.8000     -3.9000     0.69099E-030
     18.8000     -3.8000     0.21612E-029
     18.8000     -3.7000     0.65673E-029
     18.8000     -3.6000     0.19387E-028
     18.8000     -3.5000     0.55599E-028
     18.8000     -3.4000     0.15489E-027
     18.8000     -3.3000     0.41910E-027
     18.8000     -3.2000     0.11015E-026
     18.8000     -3.1000     0.28116E-026
     18.8000     -3.0000     0.69701E-026
     18.8000     -2.9000     0.16781E-025
     18.8000     -2.8000     0.39231E-025
     18.8000     -2.7000     0.89064E-025
     18.8000     -2.6000     0.19633E-024
     18.8000     -2.5000     0.42023E-024
     18.8000     -2.4000     0.87331E-024
     18.8000     -2.3000     0.17620E-023
     18.8000     -2.2000     0.34516E-023
     18.8000     -2.1000     0.65638E-023
     18.8000     -2.0000     0.12117E-022
     18.8000     -1.9000     0.21716E-022
     18.8000     -1.8000     0.37777E-022
     18.8000     -1.7000     0.63792E-022
     18.8000     -1.6000     0.10456E-021
     18.8000     -1.5000     0.16635E-021
     18.8000     -1.4000     0.25687E-021
     18.8000     -1.3000     0.38499E-021
     18.8000     -1.2000     0.56002E-021
     18.8000     -1.1000     0.79062E-021
     18.8000     -1.0000     0.10833E-020
     18.8000     -0.9000     0.14405E-020
     18.8000     -0.8000     0.18589E-020
     18.8000     -0.7000     0.23281E-020
     18.8000     -0.6000     0.28296E-020
     18.8000     -0.5000     0.33375E-020
     18.8000     -0.4000     0.38203E-020
     18.8000     -0.3000     0.42435E-020
     18.8000     -0.2000     0.45743E-020
     18.8000     -0.1000     0.47850E-020
     18.8000      0.0000     0.48574E-020
     18.8000      0.1000     0.47850E-020
     18.8000      0.2000     0.45743E-020
     18.8000      0.3000     0.42435E-020
     18.8000      0.4000     0.38203E-020
     18.8000      0.5000     0.33375E-020
     18.8000      0.6000     0.28296E-020
     18.8000      0.7000     0.23281E-020
     18.8000      0.8000     0.18589E-020
     18.8000      0.9000     0.14405E-020
     18.8000      1.0000     0.10833E-020
     18.8000      1.1000     0.79062E-021
     18.8000      1.2000     0.56002E-021
     18.8000      1.3000     0.38499E-021
     18.8000      1.4000     0.25687E-021
     18.8000      1.5000     0.16635E-021
     18.8000      1.6000     0.10456E-021
     18.8000      1.7000     0.63792E-022
     18.8000      1.8000     0.37777E-022
     18.8000      1.9000     0.21716E-022
     18.8000      2.0000     0.12117E-022
     18.8000      2.1000     0.65638E-023
     18.8000      2.2000     0.34516E-023
     18.8000      2.3000     0.17620E-023
     18.8000      2.4000     0.87331E-024
     18.8000      2.5000     0.42023E-024
     18.8000      2.6000     0.19633E-024
     18.8000      2.7000     0.89064E-025
     18.8000      2.8000     0.39231E-025
     18.8000      2.9000     0.16781E-025
     18.8000      3.0000     0.69701E-026
     18.8000      3.1000     0.28116E-026
     18.8000      3.2000     0.11015E-026
     18.8000      3.3000     0.41910E-027
     18.8000      3.4000     0.15489E-027
     18.8000      3.5000     0.55599E-028
     18.8000      3.6000     0.19387E-028
     18.8000      3.7000     0.65673E-029
     18.8000      3.8000     0.21612E-029
     18.8000      3.9000     0.69099E-030
     18.8000      4.0000     0.21465E-030
     18.8000      4.1000     0.64791E-031
     18.8000      4.2000     0.19004E-031
     18.8000      4.3000     0.54168E-032
     18.8000      4.4000     0.15005E-032
     18.8000      4.5000     0.40398E-033
     18.8000      4.6000     0.10571E-033
     18.8000      4.7000     0.26890E-034
     18.8000      4.8000     0.66492E-035
     18.8000      4.9000     0.15984E-035
     18.8000      5.0000     0.37357E-036
     18.8000      5.1000     0.84892E-037
     18.8000      5.2000     0.18758E-037
     18.8000      5.3000     0.40308E-038
     18.8000      5.4000     0.84233E-039
     18.8000      5.5000     0.17120E-039
     18.8000      5.6000     0.33845E-040
     18.8000      5.7000     0.65084E-041
     18.8000      5.8000     0.12175E-041
     18.8000      5.9000     0.22159E-042
     18.8000      6.0000     0.39240E-043
     18.8000      6.1000     0.67614E-044
     18.8000      6.2000     0.11337E-044
     18.8000      6.3000     0.18500E-045
     18.8000      6.4000     0.29383E-046
     18.8000      6.5000     0.45422E-047
     18.8000      6.6000     0.68353E-048
     18.8000      6.7000     0.10014E-048
     18.8000      6.8000     0.14283E-049
     18.8000      6.9000     0.19835E-050
     18.8000      7.0000     0.26824E-051
     18.8000      7.1000     0.35327E-052
     18.8000      7.2000     0.45312E-053
     18.8000      7.3000     0.56610E-054
     18.8000      7.4000     0.68893E-055
     18.8000      7.5000     0.81676E-056
     18.8000      7.6000     0.94340E-057
     18.8000      7.7000     0.10617E-057
     18.8000      7.8000     0.11644E-058
     18.8000      7.9000     0.12445E-059
     18.8000      8.0000     0.12963E-060
     18.8000      8.1000     0.13161E-061
     18.8000      8.2000     0.13025E-062
     18.8000      8.3000     0.12567E-063
     18.8000      8.4000     0.11822E-064
     18.8000      8.5000     0.10844E-065
     18.8000      8.6000     0.96990E-067
     18.8000      8.7000     0.84605E-068
     18.8000      8.8000     0.71981E-069
     18.8000      8.9000     0.59736E-070
     18.8000      9.0000     0.48360E-071
     18.8000      9.1000     0.38195E-072
     18.8000      9.2000     0.29434E-073
     18.8000      9.3000     0.22133E-074
     18.8000      9.4000     0.16241E-075
     18.8000      9.5000     0.11632E-076
     18.8000      9.6000     0.81312E-078
     18.8000      9.7000     0.55485E-079
     18.8000      9.8000     0.36962E-080
     18.8000      9.9000     0.24040E-081
     18.8000     10.0000     0.15268E-082
     18.8000     10.1000     0.94684E-084
     18.8000     10.2000     0.57347E-085
     18.8000     10.3000     0.33924E-086
     18.8000     10.4000     0.19603E-087
     18.8000     10.5000     0.11065E-088
     18.8000     10.6000     0.61025E-090
     18.8000     10.7000     0.32884E-091
     18.8000     10.8000     0.17315E-092
     18.8000     10.9000     0.89103E-094
     18.8000     11.0000     0.44813E-095
     18.8000     11.1000     0.22030E-096
     18.8000     11.2000     0.10587E-097
     18.8000     11.3000     0.49740E-099
     18.8000     11.4000     0.22849E-100
     18.8000     11.5000     0.10263E-101
     18.8000     11.6000     0.45082E-103
     18.8000     11.7000     0.19367E-104
     18.8000     11.8000     0.81382E-106
     18.8000     11.9000     0.33452E-107
     18.8000     12.0000     0.13452E-108
     18.8000     12.1000     0.52923E-110
     18.8000     12.2000     0.20374E-111
     18.8000     12.3000     0.76753E-113
     18.8000     12.4000     0.28298E-114
     18.8000     12.5000     0.10213E-115
     18.8000     12.6000     0.36185E-117
     18.8000     12.7000     0.13638E-118
     18.8000     12.8000     0.00000E+000
 
     18.9000    -12.8000     0.00000E+000
     18.9000    -12.7000     0.53917E-119
     18.9000    -12.6000     0.16672E-117
     18.9000    -12.5000     0.47309E-116
     18.9000    -12.4000     0.13111E-114
     18.9000    -12.3000     0.35563E-113
     18.9000    -12.2000     0.94404E-112
     18.9000    -12.1000     0.24523E-110
     18.9000    -12.0000     0.62332E-109
     18.9000    -11.9000     0.15501E-107
     18.9000    -11.8000     0.37712E-106
     18.9000    -11.7000     0.89750E-105
     18.9000    -11.6000     0.20892E-103
     18.9000    -11.5000     0.47562E-102
     18.9000    -11.4000     0.10589E-100
     18.9000    -11.3000     0.23052E-099
     18.9000    -11.2000     0.49066E-098
     18.9000    -11.1000     0.10210E-096
     18.9000    -11.0000     0.20770E-095
     18.9000    -10.9000     0.41298E-094
     18.9000    -10.8000     0.80257E-093
     18.9000    -10.7000     0.15242E-091
     18.9000    -10.6000     0.28287E-090
     18.9000    -10.5000     0.51292E-089
     18.9000    -10.4000     0.90867E-088
     18.9000    -10.3000     0.15726E-086
     18.9000    -10.2000     0.26584E-085
     18.9000    -10.1000     0.43893E-084
     18.9000    -10.0000     0.70779E-083
     18.9000     -9.9000     0.11145E-081
     18.9000     -9.8000     0.17136E-080
     18.9000     -9.7000     0.25724E-079
     18.9000     -9.6000     0.37699E-078
     18.9000     -9.5000     0.53931E-077
     18.9000     -9.4000     0.75305E-076
     18.9000     -9.3000     0.10262E-074
     18.9000     -9.2000     0.13648E-073
     18.9000     -9.1000     0.17711E-072
     18.9000     -9.0000     0.22425E-071
     18.9000     -8.9000     0.27700E-070
     18.9000     -8.8000     0.33380E-069
     18.9000     -8.7000     0.39235E-068
     18.9000     -8.6000     0.44979E-067
     18.9000     -8.5000     0.50289E-066
     18.9000     -8.4000     0.54827E-065
     18.9000     -8.3000     0.58285E-064
     18.9000     -8.2000     0.60411E-063
     18.9000     -8.1000     0.61041E-062
     18.9000     -8.0000     0.60124E-061
     18.9000     -7.9000     0.57722E-060
     18.9000     -7.8000     0.54010E-059
     18.9000     -7.7000     0.49250E-058
     18.9000     -7.6000     0.43762E-057
     18.9000     -7.5000     0.37888E-056
     18.9000     -7.4000     0.31959E-055
     18.9000     -7.3000     0.26262E-054
     18.9000     -7.2000     0.21021E-053
     18.9000     -7.1000     0.16390E-052
     18.9000     -7.0000     0.12445E-051
     18.9000     -6.9000     0.92028E-051
     18.9000     -6.8000     0.66268E-050
     18.9000     -6.7000     0.46462E-049
     18.9000     -6.6000     0.31716E-048
     18.9000     -6.5000     0.21076E-047
     18.9000     -6.4000     0.13634E-046
     18.9000     -6.3000     0.85847E-046
     18.9000     -6.2000     0.52610E-045
     18.9000     -6.1000     0.31377E-044
     18.9000     -6.0000     0.18210E-043
     18.9000     -5.9000     0.10284E-042
     18.9000     -5.8000     0.56505E-042
     18.9000     -5.7000     0.30206E-041
     18.9000     -5.6000     0.15708E-040
     18.9000     -5.5000     0.79458E-040
     18.9000     -5.4000     0.39096E-039
     18.9000     -5.3000     0.18709E-038
     18.9000     -5.2000     0.87069E-038
     18.9000     -5.1000     0.39404E-037
     18.9000     -5.0000     0.17341E-036
     18.9000     -4.9000     0.74197E-036
     18.9000     -4.8000     0.30866E-035
     18.9000     -4.7000     0.12483E-034
     18.9000     -4.6000     0.49076E-034
     18.9000     -4.5000     0.18754E-033
     18.9000     -4.4000     0.69661E-033
     18.9000     -4.3000     0.25148E-032
     18.9000     -4.2000     0.88230E-032
     18.9000     -4.1000     0.30082E-031
     18.9000     -4.0000     0.99661E-031
     18.9000     -3.9000     0.32083E-030
     18.9000     -3.8000     0.10035E-029
     18.9000     -3.7000     0.30493E-029
     18.9000     -3.6000     0.90022E-029
     18.9000     -3.5000     0.25817E-028
     18.9000     -3.4000     0.71921E-028
     18.9000     -3.3000     0.19461E-027
     18.9000     -3.2000     0.51149E-027
     18.9000     -3.1000     0.13057E-026
     18.9000     -3.0000     0.32368E-026
     18.9000     -2.9000     0.77928E-026
     18.9000     -2.8000     0.18219E-025
     18.9000     -2.7000     0.41362E-025
     18.9000     -2.6000     0.91181E-025
     18.9000     -2.5000     0.19517E-024
     18.9000     -2.4000     0.40559E-024
     18.9000     -2.3000     0.81837E-024
     18.9000     -2.2000     0.16031E-023
     18.9000     -2.1000     0.30486E-023
     18.9000     -2.0000     0.56281E-023
     18.9000     -1.9000     0.10086E-022
     18.9000     -1.8000     0.17547E-022
     18.9000     -1.7000     0.29630E-022
     18.9000     -1.6000     0.48566E-022
     18.9000     -1.5000     0.77267E-022
     18.9000     -1.4000     0.11932E-021
     18.9000     -1.3000     0.17883E-021
     18.9000     -1.2000     0.26013E-021
     18.9000     -1.1000     0.36724E-021
     18.9000     -1.0000     0.50319E-021
     18.9000     -0.9000     0.66912E-021
     18.9000     -0.8000     0.86350E-021
     18.9000     -0.7000     0.10815E-020
     18.9000     -0.6000     0.13144E-020
     18.9000     -0.5000     0.15504E-020
     18.9000     -0.4000     0.17746E-020
     18.9000     -0.3000     0.19712E-020
     18.9000     -0.2000     0.21249E-020
     18.9000     -0.1000     0.22227E-020
     18.9000      0.0000     0.22564E-020
     18.9000      0.1000     0.22227E-020
     18.9000      0.2000     0.21249E-020
     18.9000      0.3000     0.19712E-020
     18.9000      0.4000     0.17746E-020
     18.9000      0.5000     0.15504E-020
     18.9000      0.6000     0.13144E-020
     18.9000      0.7000     0.10815E-020
     18.9000      0.8000     0.86350E-021
     18.9000      0.9000     0.66912E-021
     18.9000      1.0000     0.50319E-021
     18.9000      1.1000     0.36724E-021
     18.9000      1.2000     0.26013E-021
     18.9000      1.3000     0.17883E-021
     18.9000      1.4000     0.11932E-021
     18.9000      1.5000     0.77267E-022
     18.9000      1.6000     0.48566E-022
     18.9000      1.7000     0.29630E-022
     18.9000      1.8000     0.17547E-022
     18.9000      1.9000     0.10086E-022
     18.9000      2.0000     0.56281E-023
     18.9000      2.1000     0.30486E-023
     18.9000      2.2000     0.16031E-023
     18.9000      2.3000     0.81837E-024
     18.9000      2.4000     0.40559E-024
     18.9000      2.5000     0.19517E-024
     18.9000      2.6000     0.91181E-025
     18.9000      2.7000     0.41362E-025
     18.9000      2.8000     0.18219E-025
     18.9000      2.9000     0.77928E-026
     18.9000      3.0000     0.32368E-026
     18.9000      3.1000     0.13057E-026
     18.9000      3.2000     0.51149E-027
     18.9000      3.3000     0.19461E-027
     18.9000      3.4000     0.71921E-028
     18.9000      3.5000     0.25817E-028
     18.9000      3.6000     0.90022E-029
     18.9000      3.7000     0.30493E-029
     18.9000      3.8000     0.10035E-029
     18.9000      3.9000     0.32083E-030
     18.9000      4.0000     0.99661E-031
     18.9000      4.1000     0.30082E-031
     18.9000      4.2000     0.88230E-032
     18.9000      4.3000     0.25148E-032
     18.9000      4.4000     0.69661E-033
     18.9000      4.5000     0.18754E-033
     18.9000      4.6000     0.49076E-034
     18.9000      4.7000     0.12483E-034
     18.9000      4.8000     0.30866E-035
     18.9000      4.9000     0.74197E-036
     18.9000      5.0000     0.17341E-036
     18.9000      5.1000     0.39404E-037
     18.9000      5.2000     0.87069E-038
     18.9000      5.3000     0.18709E-038
     18.9000      5.4000     0.39096E-039
     18.9000      5.5000     0.79458E-040
     18.9000      5.6000     0.15708E-040
     18.9000      5.7000     0.30206E-041
     18.9000      5.8000     0.56505E-042
     18.9000      5.9000     0.10284E-042
     18.9000      6.0000     0.18210E-043
     18.9000      6.1000     0.31377E-044
     18.9000      6.2000     0.52610E-045
     18.9000      6.3000     0.85847E-046
     18.9000      6.4000     0.13634E-046
     18.9000      6.5000     0.21076E-047
     18.9000      6.6000     0.31716E-048
     18.9000      6.7000     0.46462E-049
     18.9000      6.8000     0.66268E-050
     18.9000      6.9000     0.92028E-051
     18.9000      7.0000     0.12445E-051
     18.9000      7.1000     0.16390E-052
     18.9000      7.2000     0.21021E-053
     18.9000      7.3000     0.26262E-054
     18.9000      7.4000     0.31959E-055
     18.9000      7.5000     0.37888E-056
     18.9000      7.6000     0.43762E-057
     18.9000      7.7000     0.49250E-058
     18.9000      7.8000     0.54010E-059
     18.9000      7.9000     0.57722E-060
     18.9000      8.0000     0.60124E-061
     18.9000      8.1000     0.61041E-062
     18.9000      8.2000     0.60411E-063
     18.9000      8.3000     0.58285E-064
     18.9000      8.4000     0.54827E-065
     18.9000      8.5000     0.50289E-066
     18.9000      8.6000     0.44979E-067
     18.9000      8.7000     0.39235E-068
     18.9000      8.8000     0.33380E-069
     18.9000      8.9000     0.27700E-070
     18.9000      9.0000     0.22425E-071
     18.9000      9.1000     0.17711E-072
     18.9000      9.2000     0.13648E-073
     18.9000      9.3000     0.10262E-074
     18.9000      9.4000     0.75305E-076
     18.9000      9.5000     0.53931E-077
     18.9000      9.6000     0.37699E-078
     18.9000      9.7000     0.25724E-079
     18.9000      9.8000     0.17136E-080
     18.9000      9.9000     0.11145E-081
     18.9000     10.0000     0.70779E-083
     18.9000     10.1000     0.43893E-084
     18.9000     10.2000     0.26584E-085
     18.9000     10.3000     0.15726E-086
     18.9000     10.4000     0.90867E-088
     18.9000     10.5000     0.51292E-089
     18.9000     10.6000     0.28287E-090
     18.9000     10.7000     0.15242E-091
     18.9000     10.8000     0.80257E-093
     18.9000     10.9000     0.41298E-094
     18.9000     11.0000     0.20770E-095
     18.9000     11.1000     0.10210E-096
     18.9000     11.2000     0.49066E-098
     18.9000     11.3000     0.23052E-099
     18.9000     11.4000     0.10589E-100
     18.9000     11.5000     0.47562E-102
     18.9000     11.6000     0.20892E-103
     18.9000     11.7000     0.89750E-105
     18.9000     11.8000     0.37712E-106
     18.9000     11.9000     0.15501E-107
     18.9000     12.0000     0.62332E-109
     18.9000     12.1000     0.24523E-110
     18.9000     12.2000     0.94404E-112
     18.9000     12.3000     0.35563E-113
     18.9000     12.4000     0.13112E-114
     18.9000     12.5000     0.47318E-116
     18.9000     12.6000     0.16765E-117
     18.9000     12.7000     0.63184E-119
     18.9000     12.8000     0.00000E+000
 
     19.0000    -12.8000     0.00000E+000
     19.0000    -12.7000     0.24835E-119
     19.0000    -12.6000     0.76797E-118
     19.0000    -12.5000     0.21792E-116
     19.0000    -12.4000     0.60396E-115
     19.0000    -12.3000     0.16382E-113
     19.0000    -12.2000     0.43488E-112
     19.0000    -12.1000     0.11297E-110
     19.0000    -12.0000     0.28715E-109
     19.0000    -11.9000     0.71411E-108
     19.0000    -11.8000     0.17374E-106
     19.0000    -11.7000     0.41348E-105
     19.0000    -11.6000     0.96252E-104
     19.0000    -11.5000     0.21913E-102
     19.0000    -11.4000     0.48787E-101
     19.0000    -11.3000     0.10621E-099
     19.0000    -11.2000     0.22608E-098
     19.0000    -11.1000     0.47046E-097
     19.0000    -11.0000     0.95704E-096
     19.0000    -10.9000     0.19030E-094
     19.0000    -10.8000     0.36982E-093
     19.0000    -10.7000     0.70237E-092
     19.0000    -10.6000     0.13035E-090
     19.0000    -10.5000     0.23637E-089
     19.0000    -10.4000     0.41875E-088
     19.0000    -10.3000     0.72472E-087
     19.0000    -10.2000     0.12252E-085
     19.0000    -10.1000     0.20229E-084
     19.0000    -10.0000     0.32621E-083
     19.0000     -9.9000     0.51367E-082
     19.0000     -9.8000     0.78982E-081
     19.0000     -9.7000     0.11857E-079
     19.0000     -9.6000     0.17377E-078
     19.0000     -9.5000     0.24859E-077
     19.0000     -9.4000     0.34712E-076
     19.0000     -9.3000     0.47305E-075
     19.0000     -9.2000     0.62912E-074
     19.0000     -9.1000     0.81643E-073
     19.0000     -9.0000     0.10338E-071
     19.0000     -8.9000     0.12770E-070
     19.0000     -8.8000     0.15388E-069
     19.0000     -8.7000     0.18088E-068
     19.0000     -8.6000     0.20737E-067
     19.0000     -8.5000     0.23185E-066
     19.0000     -8.4000     0.25279E-065
     19.0000     -8.3000     0.26874E-064
     19.0000     -8.2000     0.27854E-063
     19.0000     -8.1000     0.28146E-062
     19.0000     -8.0000     0.27723E-061
     19.0000     -7.9000     0.26617E-060
     19.0000     -7.8000     0.24906E-059
     19.0000     -7.7000     0.22711E-058
     19.0000     -7.6000     0.20181E-057
     19.0000     -7.5000     0.17473E-056
     19.0000     -7.4000     0.14739E-055
     19.0000     -7.3000     0.12112E-054
     19.0000     -7.2000     0.96950E-054
     19.0000     -7.1000     0.75590E-053
     19.0000     -7.0000     0.57399E-052
     19.0000     -6.9000     0.42446E-051
     19.0000     -6.8000     0.30565E-050
     19.0000     -6.7000     0.21431E-049
     19.0000     -6.6000     0.14629E-048
     19.0000     -6.5000     0.97220E-048
     19.0000     -6.4000     0.62892E-047
     19.0000     -6.3000     0.39601E-046
     19.0000     -6.2000     0.24269E-045
     19.0000     -6.1000     0.14475E-044
     19.0000     -6.0000     0.84009E-044
     19.0000     -5.9000     0.47444E-043
     19.0000     -5.8000     0.26069E-042
     19.0000     -5.7000     0.13936E-041
     19.0000     -5.6000     0.72472E-041
     19.0000     -5.5000     0.36661E-040
     19.0000     -5.4000     0.18039E-039
     19.0000     -5.3000     0.86325E-039
     19.0000     -5.2000     0.40175E-038
     19.0000     -5.1000     0.18183E-037
     19.0000     -5.0000     0.80017E-037
     19.0000     -4.9000     0.34238E-036
     19.0000     -4.8000     0.14244E-035
     19.0000     -4.7000     0.57606E-035
     19.0000     -4.6000     0.22648E-034
     19.0000     -4.5000     0.86550E-034
     19.0000     -4.4000     0.32149E-033
     19.0000     -4.3000     0.11606E-032
     19.0000     -4.2000     0.40720E-032
     19.0000     -4.1000     0.13884E-031
     19.0000     -4.0000     0.45998E-031
     19.0000     -3.9000     0.14808E-030
     19.0000     -3.8000     0.46317E-030
     19.0000     -3.7000     0.14075E-029
     19.0000     -3.6000     0.41553E-029
     19.0000     -3.5000     0.11917E-028
     19.0000     -3.4000     0.33199E-028
     19.0000     -3.3000     0.89836E-028
     19.0000     -3.2000     0.23611E-027
     19.0000     -3.1000     0.60273E-027
     19.0000     -3.0000     0.14942E-026
     19.0000     -2.9000     0.35975E-026
     19.0000     -2.8000     0.84109E-026
     19.0000     -2.7000     0.19095E-025
     19.0000     -2.6000     0.42095E-025
     19.0000     -2.5000     0.90103E-025
     19.0000     -2.4000     0.18725E-024
     19.0000     -2.3000     0.37783E-024
     19.0000     -2.2000     0.74013E-024
     19.0000     -2.1000     0.14075E-023
     19.0000     -2.0000     0.25985E-023
     19.0000     -1.9000     0.46569E-023
     19.0000     -1.8000     0.81015E-023
     19.0000     -1.7000     0.13681E-022
     19.0000     -1.6000     0.22424E-022
     19.0000     -1.5000     0.35676E-022
     19.0000     -1.4000     0.55092E-022
     19.0000     -1.3000     0.82571E-022
     19.0000     -1.2000     0.12011E-021
     19.0000     -1.1000     0.16957E-021
     19.0000     -1.0000     0.23235E-021
     19.0000     -0.9000     0.30896E-021
     19.0000     -0.8000     0.39872E-021
     19.0000     -0.7000     0.49937E-021
     19.0000     -0.6000     0.60694E-021
     19.0000     -0.5000     0.71589E-021
     19.0000     -0.4000     0.81943E-021
     19.0000     -0.3000     0.91023E-021
     19.0000     -0.2000     0.98118E-021
     19.0000     -0.1000     0.10264E-020
     19.0000      0.0000     0.10419E-020
     19.0000      0.1000     0.10264E-020
     19.0000      0.2000     0.98118E-021
     19.0000      0.3000     0.91023E-021
     19.0000      0.4000     0.81943E-021
     19.0000      0.5000     0.71589E-021
     19.0000      0.6000     0.60694E-021
     19.0000      0.7000     0.49937E-021
     19.0000      0.8000     0.39872E-021
     19.0000      0.9000     0.30896E-021
     19.0000      1.0000     0.23235E-021
     19.0000      1.1000     0.16957E-021
     19.0000      1.2000     0.12011E-021
     19.0000      1.3000     0.82571E-022
     19.0000      1.4000     0.55092E-022
     19.0000      1.5000     0.35676E-022
     19.0000      1.6000     0.22424E-022
     19.0000      1.7000     0.13681E-022
     19.0000      1.8000     0.81015E-023
     19.0000      1.9000     0.46569E-023
     19.0000      2.0000     0.25985E-023
     19.0000      2.1000     0.14075E-023
     19.0000      2.2000     0.74013E-024
     19.0000      2.3000     0.37783E-024
     19.0000      2.4000     0.18725E-024
     19.0000      2.5000     0.90103E-025
     19.0000      2.6000     0.42095E-025
     19.0000      2.7000     0.19095E-025
     19.0000      2.8000     0.84109E-026
     19.0000      2.9000     0.35975E-026
     19.0000      3.0000     0.14942E-026
     19.0000      3.1000     0.60273E-027
     19.0000      3.2000     0.23611E-027
     19.0000      3.3000     0.89836E-028
     19.0000      3.4000     0.33199E-028
     19.0000      3.5000     0.11917E-028
     19.0000      3.6000     0.41553E-029
     19.0000      3.7000     0.14075E-029
     19.0000      3.8000     0.46317E-030
     19.0000      3.9000     0.14808E-030
     19.0000      4.0000     0.45998E-031
     19.0000      4.1000     0.13884E-031
     19.0000      4.2000     0.40720E-032
     19.0000      4.3000     0.11606E-032
     19.0000      4.4000     0.32149E-033
     19.0000      4.5000     0.86550E-034
     19.0000      4.6000     0.22648E-034
     19.0000      4.7000     0.57606E-035
     19.0000      4.8000     0.14244E-035
     19.0000      4.9000     0.34238E-036
     19.0000      5.0000     0.80017E-037
     19.0000      5.1000     0.18183E-037
     19.0000      5.2000     0.40175E-038
     19.0000      5.3000     0.86325E-039
     19.0000      5.4000     0.18039E-039
     19.0000      5.5000     0.36661E-040
     19.0000      5.6000     0.72472E-041
     19.0000      5.7000     0.13936E-041
     19.0000      5.8000     0.26069E-042
     19.0000      5.9000     0.47444E-043
     19.0000      6.0000     0.84009E-044
     19.0000      6.1000     0.14475E-044
     19.0000      6.2000     0.24269E-045
     19.0000      6.3000     0.39601E-046
     19.0000      6.4000     0.62892E-047
     19.0000      6.5000     0.97220E-048
     19.0000      6.6000     0.14629E-048
     19.0000      6.7000     0.21431E-049
     19.0000      6.8000     0.30565E-050
     19.0000      6.9000     0.42446E-051
     19.0000      7.0000     0.57399E-052
     19.0000      7.1000     0.75590E-053
     19.0000      7.2000     0.96950E-054
     19.0000      7.3000     0.12112E-054
     19.0000      7.4000     0.14739E-055
     19.0000      7.5000     0.17473E-056
     19.0000      7.6000     0.20181E-057
     19.0000      7.7000     0.22711E-058
     19.0000      7.8000     0.24906E-059
     19.0000      7.9000     0.26617E-060
     19.0000      8.0000     0.27723E-061
     19.0000      8.1000     0.28146E-062
     19.0000      8.2000     0.27854E-063
     19.0000      8.3000     0.26874E-064
     19.0000      8.4000     0.25279E-065
     19.0000      8.5000     0.23185E-066
     19.0000      8.6000     0.20737E-067
     19.0000      8.7000     0.18088E-068
     19.0000      8.8000     0.15388E-069
     19.0000      8.9000     0.12770E-070
     19.0000      9.0000     0.10338E-071
     19.0000      9.1000     0.81643E-073
     19.0000      9.2000     0.62912E-074
     19.0000      9.3000     0.47305E-075
     19.0000      9.4000     0.34712E-076
     19.0000      9.5000     0.24859E-077
     19.0000      9.6000     0.17377E-078
     19.0000      9.7000     0.11857E-079
     19.0000      9.8000     0.78982E-081
     19.0000      9.9000     0.51367E-082
     19.0000     10.0000     0.32621E-083
     19.0000     10.1000     0.20229E-084
     19.0000     10.2000     0.12252E-085
     19.0000     10.3000     0.72472E-087
     19.0000     10.4000     0.41875E-088
     19.0000     10.5000     0.23637E-089
     19.0000     10.6000     0.13035E-090
     19.0000     10.7000     0.70237E-092
     19.0000     10.8000     0.36982E-093
     19.0000     10.9000     0.19030E-094
     19.0000     11.0000     0.95704E-096
     19.0000     11.1000     0.47046E-097
     19.0000     11.2000     0.22608E-098
     19.0000     11.3000     0.10621E-099
     19.0000     11.4000     0.48787E-101
     19.0000     11.5000     0.21913E-102
     19.0000     11.6000     0.96252E-104
     19.0000     11.7000     0.41348E-105
     19.0000     11.8000     0.17374E-106
     19.0000     11.9000     0.71411E-108
     19.0000     12.0000     0.28715E-109
     19.0000     12.1000     0.11297E-110
     19.0000     12.2000     0.43488E-112
     19.0000     12.3000     0.16382E-113
     19.0000     12.4000     0.60397E-115
     19.0000     12.5000     0.21796E-116
     19.0000     12.6000     0.77224E-118
     19.0000     12.7000     0.29103E-119
     19.0000     12.8000     0.00000E+000
 
     19.1000    -12.8000     0.00000E+000
     19.1000    -12.7000     0.11373E-119
     19.1000    -12.6000     0.35169E-118
     19.1000    -12.5000     0.99797E-117
     19.1000    -12.4000     0.27659E-115
     19.1000    -12.3000     0.75026E-114
     19.1000    -12.2000     0.19917E-112
     19.1000    -12.1000     0.51739E-111
     19.1000    -12.0000     0.13151E-109
     19.1000    -11.9000     0.32707E-108
     19.1000    -11.8000     0.79576E-107
     19.1000    -11.7000     0.18939E-105
     19.1000    -11.6000     0.44087E-104
     19.1000    -11.5000     0.10037E-102
     19.1000    -11.4000     0.22347E-101
     19.1000    -11.3000     0.48652E-100
     19.1000    -11.2000     0.10356E-098
     19.1000    -11.1000     0.21551E-097
     19.1000    -11.0000     0.43841E-096
     19.1000    -10.9000     0.87176E-095
     19.1000    -10.8000     0.16942E-093
     19.1000    -10.7000     0.32177E-092
     19.1000    -10.6000     0.59718E-091
     19.1000    -10.5000     0.10829E-089
     19.1000    -10.4000     0.19185E-088
     19.1000    -10.3000     0.33204E-087
     19.1000    -10.2000     0.56133E-086
     19.1000    -10.1000     0.92687E-085
     19.1000    -10.0000     0.14947E-083
     19.1000     -9.9000     0.23537E-082
     19.1000     -9.8000     0.36190E-081
     19.1000     -9.7000     0.54330E-080
     19.1000     -9.6000     0.79625E-079
     19.1000     -9.5000     0.11391E-077
     19.1000     -9.4000     0.15907E-076
     19.1000     -9.3000     0.21678E-075
     19.1000     -9.2000     0.28831E-074
     19.1000     -9.1000     0.37416E-073
     19.1000     -9.0000     0.47377E-072
     19.1000     -8.9000     0.58526E-071
     19.1000     -8.8000     0.70528E-070
     19.1000     -8.7000     0.82904E-069
     19.1000     -8.6000     0.95047E-068
     19.1000     -8.5000     0.10627E-066
     19.1000     -8.4000     0.11587E-065
     19.1000     -8.3000     0.12318E-064
     19.1000     -8.2000     0.12768E-063
     19.1000     -8.1000     0.12902E-062
     19.1000     -8.0000     0.12708E-061
     19.1000     -7.9000     0.12201E-060
     19.1000     -7.8000     0.11417E-059
     19.1000     -7.7000     0.10412E-058
     19.1000     -7.6000     0.92519E-058
     19.1000     -7.5000     0.80105E-057
     19.1000     -7.4000     0.67572E-056
     19.1000     -7.3000     0.55529E-055
     19.1000     -7.2000     0.44451E-054
     19.1000     -7.1000     0.34658E-053
     19.1000     -7.0000     0.26318E-052
     19.1000     -6.9000     0.19463E-051
     19.1000     -6.8000     0.14015E-050
     19.1000     -6.7000     0.98270E-050
     19.1000     -6.6000     0.67084E-049
     19.1000     -6.5000     0.44582E-048
     19.1000     -6.4000     0.28841E-047
     19.1000     -6.3000     0.18161E-046
     19.1000     -6.2000     0.11130E-045
     19.1000     -6.1000     0.66383E-045
     19.1000     -6.0000     0.38528E-044
     19.1000     -5.9000     0.21759E-043
     19.1000     -5.8000     0.11956E-042
     19.1000     -5.7000     0.63917E-042
     19.1000     -5.6000     0.33240E-041
     19.1000     -5.5000     0.16816E-040
     19.1000     -5.4000     0.82741E-040
     19.1000     -5.3000     0.39597E-039
     19.1000     -5.2000     0.18429E-038
     19.1000     -5.1000     0.83406E-038
     19.1000     -5.0000     0.36706E-037
     19.1000     -4.9000     0.15706E-036
     19.1000     -4.8000     0.65342E-036
     19.1000     -4.7000     0.26427E-035
     19.1000     -4.6000     0.10390E-034
     19.1000     -4.5000     0.39707E-034
     19.1000     -4.4000     0.14749E-033
     19.1000     -4.3000     0.53249E-033
     19.1000     -4.2000     0.18683E-032
     19.1000     -4.1000     0.63700E-032
     19.1000     -4.0000     0.21105E-031
     19.1000     -3.9000     0.67943E-031
     19.1000     -3.8000     0.21252E-030
     19.1000     -3.7000     0.64583E-030
     19.1000     -3.6000     0.19067E-029
     19.1000     -3.5000     0.54683E-029
     19.1000     -3.4000     0.15234E-028
     19.1000     -3.3000     0.41224E-028
     19.1000     -3.2000     0.10835E-027
     19.1000     -3.1000     0.27659E-027
     19.1000     -3.0000     0.68571E-027
     19.1000     -2.9000     0.16509E-026
     19.1000     -2.8000     0.38599E-026
     19.1000     -2.7000     0.87633E-026
     19.1000     -2.6000     0.19319E-025
     19.1000     -2.5000     0.41352E-025
     19.1000     -2.4000     0.85940E-025
     19.1000     -2.3000     0.17341E-024
     19.1000     -2.2000     0.33969E-024
     19.1000     -2.1000     0.64600E-024
     19.1000     -2.0000     0.11926E-023
     19.1000     -1.9000     0.21374E-023
     19.1000     -1.8000     0.37184E-023
     19.1000     -1.7000     0.62792E-023
     19.1000     -1.6000     0.10293E-022
     19.1000     -1.5000     0.16375E-022
     19.1000     -1.4000     0.25287E-022
     19.1000     -1.3000     0.37900E-022
     19.1000     -1.2000     0.55132E-022
     19.1000     -1.1000     0.77836E-022
     19.1000     -1.0000     0.10665E-021
     19.1000     -0.9000     0.14182E-021
     19.1000     -0.8000     0.18302E-021
     19.1000     -0.7000     0.22922E-021
     19.1000     -0.6000     0.27860E-021
     19.1000     -0.5000     0.32861E-021
     19.1000     -0.4000     0.37614E-021
     19.1000     -0.3000     0.41782E-021
     19.1000     -0.2000     0.45038E-021
     19.1000     -0.1000     0.47113E-021
     19.1000      0.0000     0.47826E-021
     19.1000      0.1000     0.47113E-021
     19.1000      0.2000     0.45038E-021
     19.1000      0.3000     0.41782E-021
     19.1000      0.4000     0.37614E-021
     19.1000      0.5000     0.32861E-021
     19.1000      0.6000     0.27860E-021
     19.1000      0.7000     0.22922E-021
     19.1000      0.8000     0.18302E-021
     19.1000      0.9000     0.14182E-021
     19.1000      1.0000     0.10665E-021
     19.1000      1.1000     0.77836E-022
     19.1000      1.2000     0.55132E-022
     19.1000      1.3000     0.37900E-022
     19.1000      1.4000     0.25287E-022
     19.1000      1.5000     0.16375E-022
     19.1000      1.6000     0.10293E-022
     19.1000      1.7000     0.62792E-023
     19.1000      1.8000     0.37184E-023
     19.1000      1.9000     0.21374E-023
     19.1000      2.0000     0.11926E-023
     19.1000      2.1000     0.64600E-024
     19.1000      2.2000     0.33969E-024
     19.1000      2.3000     0.17341E-024
     19.1000      2.4000     0.85940E-025
     19.1000      2.5000     0.41352E-025
     19.1000      2.6000     0.19319E-025
     19.1000      2.7000     0.87633E-026
     19.1000      2.8000     0.38599E-026
     19.1000      2.9000     0.16509E-026
     19.1000      3.0000     0.68571E-027
     19.1000      3.1000     0.27659E-027
     19.1000      3.2000     0.10835E-027
     19.1000      3.3000     0.41224E-028
     19.1000      3.4000     0.15234E-028
     19.1000      3.5000     0.54683E-029
     19.1000      3.6000     0.19067E-029
     19.1000      3.7000     0.64583E-030
     19.1000      3.8000     0.21252E-030
     19.1000      3.9000     0.67943E-031
     19.1000      4.0000     0.21105E-031
     19.1000      4.1000     0.63700E-032
     19.1000      4.2000     0.18683E-032
     19.1000      4.3000     0.53249E-033
     19.1000      4.4000     0.14749E-033
     19.1000      4.5000     0.39707E-034
     19.1000      4.6000     0.10390E-034
     19.1000      4.7000     0.26427E-035
     19.1000      4.8000     0.65342E-036
     19.1000      4.9000     0.15706E-036
     19.1000      5.0000     0.36706E-037
     19.1000      5.1000     0.83406E-038
     19.1000      5.2000     0.18429E-038
     19.1000      5.3000     0.39597E-039
     19.1000      5.4000     0.82741E-040
     19.1000      5.5000     0.16816E-040
     19.1000      5.6000     0.33240E-041
     19.1000      5.7000     0.63917E-042
     19.1000      5.8000     0.11956E-042
     19.1000      5.9000     0.21759E-043
     19.1000      6.0000     0.38528E-044
     19.1000      6.1000     0.66383E-045
     19.1000      6.2000     0.11130E-045
     19.1000      6.3000     0.18161E-046
     19.1000      6.4000     0.28841E-047
     19.1000      6.5000     0.44582E-048
     19.1000      6.6000     0.67084E-049
     19.1000      6.7000     0.98270E-050
     19.1000      6.8000     0.14015E-050
     19.1000      6.9000     0.19463E-051
     19.1000      7.0000     0.26318E-052
     19.1000      7.1000     0.34658E-053
     19.1000      7.2000     0.44451E-054
     19.1000      7.3000     0.55529E-055
     19.1000      7.4000     0.67572E-056
     19.1000      7.5000     0.80105E-057
     19.1000      7.6000     0.92519E-058
     19.1000      7.7000     0.10412E-058
     19.1000      7.8000     0.11417E-059
     19.1000      7.9000     0.12201E-060
     19.1000      8.0000     0.12708E-061
     19.1000      8.1000     0.12902E-062
     19.1000      8.2000     0.12768E-063
     19.1000      8.3000     0.12318E-064
     19.1000      8.4000     0.11587E-065
     19.1000      8.5000     0.10627E-066
     19.1000      8.6000     0.95047E-068
     19.1000      8.7000     0.82904E-069
     19.1000      8.8000     0.70528E-070
     19.1000      8.9000     0.58526E-071
     19.1000      9.0000     0.47377E-072
     19.1000      9.1000     0.37416E-073
     19.1000      9.2000     0.28831E-074
     19.1000      9.3000     0.21678E-075
     19.1000      9.4000     0.15907E-076
     19.1000      9.5000     0.11391E-077
     19.1000      9.6000     0.79625E-079
     19.1000      9.7000     0.54330E-080
     19.1000      9.8000     0.36190E-081
     19.1000      9.9000     0.23537E-082
     19.1000     10.0000     0.14947E-083
     19.1000     10.1000     0.92687E-085
     19.1000     10.2000     0.56133E-086
     19.1000     10.3000     0.33204E-087
     19.1000     10.4000     0.19185E-088
     19.1000     10.5000     0.10829E-089
     19.1000     10.6000     0.59718E-091
     19.1000     10.7000     0.32177E-092
     19.1000     10.8000     0.16942E-093
     19.1000     10.9000     0.87176E-095
     19.1000     11.0000     0.43841E-096
     19.1000     11.1000     0.21551E-097
     19.1000     11.2000     0.10356E-098
     19.1000     11.3000     0.48652E-100
     19.1000     11.4000     0.22347E-101
     19.1000     11.5000     0.10037E-102
     19.1000     11.6000     0.44087E-104
     19.1000     11.7000     0.18939E-105
     19.1000     11.8000     0.79576E-107
     19.1000     11.9000     0.32707E-108
     19.1000     12.0000     0.13151E-109
     19.1000     12.1000     0.51739E-111
     19.1000     12.2000     0.19917E-112
     19.1000     12.3000     0.75026E-114
     19.1000     12.4000     0.27660E-115
     19.1000     12.5000     0.99817E-117
     19.1000     12.6000     0.35364E-118
     19.1000     12.7000     0.13327E-119
     19.1000     12.8000     0.00000E+000
 
     19.2000    -12.8000     0.00000E+000
     19.2000    -12.7000     0.51778E-120
     19.2000    -12.6000     0.16012E-118
     19.2000    -12.5000     0.45438E-117
     19.2000    -12.4000     0.12594E-115
     19.2000    -12.3000     0.34160E-114
     19.2000    -12.2000     0.90685E-113
     19.2000    -12.1000     0.23558E-111
     19.2000    -12.0000     0.59884E-110
     19.2000    -11.9000     0.14893E-108
     19.2000    -11.8000     0.36236E-107
     19.2000    -11.7000     0.86241E-106
     19.2000    -11.6000     0.20076E-104
     19.2000    -11.5000     0.45708E-103
     19.2000    -11.4000     0.10177E-101
     19.2000    -11.3000     0.22156E-100
     19.2000    -11.2000     0.47163E-099
     19.2000    -11.1000     0.98148E-098
     19.2000    -11.0000     0.19967E-096
     19.2000    -10.9000     0.39703E-095
     19.2000    -10.8000     0.77162E-094
     19.2000    -10.7000     0.14655E-092
     19.2000    -10.6000     0.27199E-091
     19.2000    -10.5000     0.49324E-090
     19.2000    -10.4000     0.87386E-089
     19.2000    -10.3000     0.15124E-087
     19.2000    -10.2000     0.25569E-086
     19.2000    -10.1000     0.42220E-085
     19.2000    -10.0000     0.68085E-084
     19.2000     -9.9000     0.10722E-082
     19.2000     -9.8000     0.16486E-081
     19.2000     -9.7000     0.24750E-080
     19.2000     -9.6000     0.36274E-079
     19.2000     -9.5000     0.51896E-078
     19.2000     -9.4000     0.72469E-077
     19.2000     -9.3000     0.98765E-076
     19.2000     -9.2000     0.13136E-074
     19.2000     -9.1000     0.17047E-073
     19.2000     -9.0000     0.21586E-072
     19.2000     -8.9000     0.26666E-071
     19.2000     -8.8000     0.32136E-070
     19.2000     -8.7000     0.37775E-069
     19.2000     -8.6000     0.43309E-068
     19.2000     -8.5000     0.48425E-067
     19.2000     -8.4000     0.52799E-066
     19.2000     -8.3000     0.56133E-065
     19.2000     -8.2000     0.58184E-064
     19.2000     -8.1000     0.58795E-063
     19.2000     -8.0000     0.57916E-062
     19.2000     -7.9000     0.55607E-061
     19.2000     -7.8000     0.52034E-060
     19.2000     -7.7000     0.47452E-059
     19.2000     -7.6000     0.42167E-058
     19.2000     -7.5000     0.36510E-057
     19.2000     -7.4000     0.30799E-056
     19.2000     -7.3000     0.25310E-055
     19.2000     -7.2000     0.20261E-054
     19.2000     -7.1000     0.15798E-053
     19.2000     -7.0000     0.11997E-052
     19.2000     -6.9000     0.88718E-052
     19.2000     -6.8000     0.63889E-051
     19.2000     -6.7000     0.44797E-050
     19.2000     -6.6000     0.30581E-049
     19.2000     -6.5000     0.20324E-048
     19.2000     -6.4000     0.13148E-047
     19.2000     -6.3000     0.82795E-047
     19.2000     -6.2000     0.50743E-046
     19.2000     -6.1000     0.30265E-045
     19.2000     -6.0000     0.17566E-044
     19.2000     -5.9000     0.99209E-044
     19.2000     -5.8000     0.54515E-043
     19.2000     -5.7000     0.29144E-042
     19.2000     -5.6000     0.15157E-041
     19.2000     -5.5000     0.76676E-041
     19.2000     -5.4000     0.37729E-040
     19.2000     -5.3000     0.18056E-039
     19.2000     -5.2000     0.84037E-039
     19.2000     -5.1000     0.38035E-038
     19.2000     -5.0000     0.16739E-037
     19.2000     -4.9000     0.71627E-037
     19.2000     -4.8000     0.29799E-036
     19.2000     -4.7000     0.12052E-035
     19.2000     -4.6000     0.47385E-035
     19.2000     -4.5000     0.18109E-034
     19.2000     -4.4000     0.67270E-034
     19.2000     -4.3000     0.24286E-033
     19.2000     -4.2000     0.85212E-033
     19.2000     -4.1000     0.29054E-032
     19.2000     -4.0000     0.96264E-032
     19.2000     -3.9000     0.30991E-031
     19.2000     -3.8000     0.96938E-031
     19.2000     -3.7000     0.29459E-030
     19.2000     -3.6000     0.86974E-030
     19.2000     -3.5000     0.24944E-029
     19.2000     -3.4000     0.69493E-029
     19.2000     -3.3000     0.18805E-028
     19.2000     -3.2000     0.49428E-028
     19.2000     -3.1000     0.12618E-027
     19.2000     -3.0000     0.31282E-027
     19.2000     -2.9000     0.75317E-027
     19.2000     -2.8000     0.17610E-026
     19.2000     -2.7000     0.39980E-026
     19.2000     -2.6000     0.88137E-026
     19.2000     -2.5000     0.18866E-025
     19.2000     -2.4000     0.39209E-025
     19.2000     -2.3000     0.79115E-025
     19.2000     -2.2000     0.15498E-024
     19.2000     -2.1000     0.29474E-024
     19.2000     -2.0000     0.54415E-024
     19.2000     -1.9000     0.97523E-024
     19.2000     -1.8000     0.16966E-023
     19.2000     -1.7000     0.28651E-023
     19.2000     -1.6000     0.46963E-023
     19.2000     -1.5000     0.74718E-023
     19.2000     -1.4000     0.11538E-022
     19.2000     -1.3000     0.17293E-022
     19.2000     -1.2000     0.25156E-022
     19.2000     -1.1000     0.35516E-022
     19.2000     -1.0000     0.48664E-022
     19.2000     -0.9000     0.64712E-022
     19.2000     -0.8000     0.83513E-022
     19.2000     -0.7000     0.10459E-021
     19.2000     -0.6000     0.12713E-021
     19.2000     -0.5000     0.14995E-021
     19.2000     -0.4000     0.17164E-021
     19.2000     -0.3000     0.19065E-021
     19.2000     -0.2000     0.20552E-021
     19.2000     -0.1000     0.21498E-021
     19.2000      0.0000     0.21824E-021
     19.2000      0.1000     0.21498E-021
     19.2000      0.2000     0.20552E-021
     19.2000      0.3000     0.19065E-021
     19.2000      0.4000     0.17164E-021
     19.2000      0.5000     0.14995E-021
     19.2000      0.6000     0.12713E-021
     19.2000      0.7000     0.10459E-021
     19.2000      0.8000     0.83513E-022
     19.2000      0.9000     0.64712E-022
     19.2000      1.0000     0.48664E-022
     19.2000      1.1000     0.35516E-022
     19.2000      1.2000     0.25156E-022
     19.2000      1.3000     0.17293E-022
     19.2000      1.4000     0.11538E-022
     19.2000      1.5000     0.74718E-023
     19.2000      1.6000     0.46963E-023
     19.2000      1.7000     0.28651E-023
     19.2000      1.8000     0.16966E-023
     19.2000      1.9000     0.97523E-024
     19.2000      2.0000     0.54415E-024
     19.2000      2.1000     0.29474E-024
     19.2000      2.2000     0.15498E-024
     19.2000      2.3000     0.79115E-025
     19.2000      2.4000     0.39209E-025
     19.2000      2.5000     0.18866E-025
     19.2000      2.6000     0.88137E-026
     19.2000      2.7000     0.39980E-026
     19.2000      2.8000     0.17610E-026
     19.2000      2.9000     0.75317E-027
     19.2000      3.0000     0.31282E-027
     19.2000      3.1000     0.12618E-027
     19.2000      3.2000     0.49428E-028
     19.2000      3.3000     0.18805E-028
     19.2000      3.4000     0.69493E-029
     19.2000      3.5000     0.24944E-029
     19.2000      3.6000     0.86974E-030
     19.2000      3.7000     0.29459E-030
     19.2000      3.8000     0.96938E-031
     19.2000      3.9000     0.30991E-031
     19.2000      4.0000     0.96264E-032
     19.2000      4.1000     0.29054E-032
     19.2000      4.2000     0.85212E-033
     19.2000      4.3000     0.24286E-033
     19.2000      4.4000     0.67270E-034
     19.2000      4.5000     0.18109E-034
     19.2000      4.6000     0.47385E-035
     19.2000      4.7000     0.12052E-035
     19.2000      4.8000     0.29799E-036
     19.2000      4.9000     0.71627E-037
     19.2000      5.0000     0.16739E-037
     19.2000      5.1000     0.38035E-038
     19.2000      5.2000     0.84037E-039
     19.2000      5.3000     0.18056E-039
     19.2000      5.4000     0.37729E-040
     19.2000      5.5000     0.76676E-041
     19.2000      5.6000     0.15157E-041
     19.2000      5.7000     0.29144E-042
     19.2000      5.8000     0.54515E-043
     19.2000      5.9000     0.99209E-044
     19.2000      6.0000     0.17566E-044
     19.2000      6.1000     0.30265E-045
     19.2000      6.2000     0.50743E-046
     19.2000      6.3000     0.82795E-047
     19.2000      6.4000     0.13148E-047
     19.2000      6.5000     0.20324E-048
     19.2000      6.6000     0.30581E-049
     19.2000      6.7000     0.44797E-050
     19.2000      6.8000     0.63889E-051
     19.2000      6.9000     0.88718E-052
     19.2000      7.0000     0.11997E-052
     19.2000      7.1000     0.15798E-053
     19.2000      7.2000     0.20261E-054
     19.2000      7.3000     0.25310E-055
     19.2000      7.4000     0.30799E-056
     19.2000      7.5000     0.36510E-057
     19.2000      7.6000     0.42167E-058
     19.2000      7.7000     0.47452E-059
     19.2000      7.8000     0.52034E-060
     19.2000      7.9000     0.55607E-061
     19.2000      8.0000     0.57916E-062
     19.2000      8.1000     0.58795E-063
     19.2000      8.2000     0.58184E-064
     19.2000      8.3000     0.56133E-065
     19.2000      8.4000     0.52799E-066
     19.2000      8.5000     0.48425E-067
     19.2000      8.6000     0.43309E-068
     19.2000      8.7000     0.37775E-069
     19.2000      8.8000     0.32136E-070
     19.2000      8.9000     0.26666E-071
     19.2000      9.0000     0.21586E-072
     19.2000      9.1000     0.17047E-073
     19.2000      9.2000     0.13136E-074
     19.2000      9.3000     0.98765E-076
     19.2000      9.4000     0.72469E-077
     19.2000      9.5000     0.51896E-078
     19.2000      9.6000     0.36274E-079
     19.2000      9.7000     0.24750E-080
     19.2000      9.8000     0.16486E-081
     19.2000      9.9000     0.10722E-082
     19.2000     10.0000     0.68085E-084
     19.2000     10.1000     0.42220E-085
     19.2000     10.2000     0.25569E-086
     19.2000     10.3000     0.15124E-087
     19.2000     10.4000     0.87386E-089
     19.2000     10.5000     0.49324E-090
     19.2000     10.6000     0.27199E-091
     19.2000     10.7000     0.14655E-092
     19.2000     10.8000     0.77162E-094
     19.2000     10.9000     0.39703E-095
     19.2000     11.0000     0.19967E-096
     19.2000     11.1000     0.98148E-098
     19.2000     11.2000     0.47163E-099
     19.2000     11.3000     0.22156E-100
     19.2000     11.4000     0.10177E-101
     19.2000     11.5000     0.45708E-103
     19.2000     11.6000     0.20076E-104
     19.2000     11.7000     0.86241E-106
     19.2000     11.8000     0.36236E-107
     19.2000     11.9000     0.14893E-108
     19.2000     12.0000     0.59884E-110
     19.2000     12.1000     0.23558E-111
     19.2000     12.2000     0.90685E-113
     19.2000     12.3000     0.34160E-114
     19.2000     12.4000     0.12594E-115
     19.2000     12.5000     0.45447E-117
     19.2000     12.6000     0.16101E-118
     19.2000     12.7000     0.60677E-120
     19.2000     12.8000     0.00000E+000
 
     19.3000    -12.8000     0.00000E+000
     19.3000    -12.7000     0.23437E-120
     19.3000    -12.6000     0.72479E-119
     19.3000    -12.5000     0.20568E-117
     19.3000    -12.4000     0.57007E-116
     19.3000    -12.3000     0.15464E-114
     19.3000    -12.2000     0.41052E-113
     19.3000    -12.1000     0.10665E-111
     19.3000    -12.0000     0.27110E-110
     19.3000    -11.9000     0.67423E-109
     19.3000    -11.8000     0.16405E-107
     19.3000    -11.7000     0.39044E-106
     19.3000    -11.6000     0.90892E-105
     19.3000    -11.5000     0.20694E-103
     19.3000    -11.4000     0.46076E-102
     19.3000    -11.3000     0.10031E-100
     19.3000    -11.2000     0.21354E-099
     19.3000    -11.1000     0.44440E-098
     19.3000    -11.0000     0.90407E-097
     19.3000    -10.9000     0.17978E-095
     19.3000    -10.8000     0.34940E-094
     19.3000    -10.7000     0.66362E-093
     19.3000    -10.6000     0.12317E-091
     19.3000    -10.5000     0.22335E-090
     19.3000    -10.4000     0.39572E-089
     19.3000    -10.3000     0.68490E-088
     19.3000    -10.2000     0.11579E-086
     19.3000    -10.1000     0.19120E-085
     19.3000    -10.0000     0.30834E-084
     19.3000     -9.9000     0.48558E-083
     19.3000     -9.8000     0.74666E-082
     19.3000     -9.7000     0.11210E-080
     19.3000     -9.6000     0.16429E-079
     19.3000     -9.5000     0.23505E-078
     19.3000     -9.4000     0.32824E-077
     19.3000     -9.3000     0.44735E-076
     19.3000     -9.2000     0.59498E-075
     19.3000     -9.1000     0.77217E-074
     19.3000     -9.0000     0.97778E-073
     19.3000     -8.9000     0.12079E-071
     19.3000     -8.8000     0.14557E-070
     19.3000     -8.7000     0.17112E-069
     19.3000     -8.6000     0.19620E-068
     19.3000     -8.5000     0.21937E-067
     19.3000     -8.4000     0.23920E-066
     19.3000     -8.3000     0.25430E-065
     19.3000     -8.2000     0.26360E-064
     19.3000     -8.1000     0.26638E-063
     19.3000     -8.0000     0.26240E-062
     19.3000     -7.9000     0.25194E-061
     19.3000     -7.8000     0.23576E-060
     19.3000     -7.7000     0.21500E-059
     19.3000     -7.6000     0.19106E-058
     19.3000     -7.5000     0.16543E-057
     19.3000     -7.4000     0.13956E-056
     19.3000     -7.3000     0.11469E-055
     19.3000     -7.2000     0.91812E-055
     19.3000     -7.1000     0.71588E-054
     19.3000     -7.0000     0.54365E-053
     19.3000     -6.9000     0.40205E-052
     19.3000     -6.8000     0.28953E-051
     19.3000     -6.7000     0.20302E-050
     19.3000     -6.6000     0.13860E-049
     19.3000     -6.5000     0.92111E-049
     19.3000     -6.4000     0.59591E-048
     19.3000     -6.3000     0.37525E-047
     19.3000     -6.2000     0.22999E-046
     19.3000     -6.1000     0.13718E-045
     19.3000     -6.0000     0.79622E-045
     19.3000     -5.9000     0.44969E-044
     19.3000     -5.8000     0.24711E-043
     19.3000     -5.7000     0.13211E-042
     19.3000     -5.6000     0.68705E-042
     19.3000     -5.5000     0.34758E-041
     19.3000     -5.4000     0.17103E-040
     19.3000     -5.3000     0.81853E-040
     19.3000     -5.2000     0.38097E-039
     19.3000     -5.1000     0.17243E-038
     19.3000     -5.0000     0.75887E-038
     19.3000     -4.9000     0.32473E-037
     19.3000     -4.8000     0.13510E-036
     19.3000     -4.7000     0.54643E-036
     19.3000     -4.6000     0.21484E-035
     19.3000     -4.5000     0.82108E-035
     19.3000     -4.4000     0.30501E-034
     19.3000     -4.3000     0.11012E-033
     19.3000     -4.2000     0.38637E-033
     19.3000     -4.1000     0.13174E-032
     19.3000     -4.0000     0.43650E-032
     19.3000     -3.9000     0.14053E-031
     19.3000     -3.8000     0.43957E-031
     19.3000     -3.7000     0.13359E-030
     19.3000     -3.6000     0.39440E-030
     19.3000     -3.5000     0.11312E-029
     19.3000     -3.4000     0.31514E-029
     19.3000     -3.3000     0.85282E-029
     19.3000     -3.2000     0.22416E-028
     19.3000     -3.1000     0.57223E-028
     19.3000     -3.0000     0.14187E-027
     19.3000     -2.9000     0.34158E-027
     19.3000     -2.8000     0.79864E-027
     19.3000     -2.7000     0.18132E-026
     19.3000     -2.6000     0.39974E-026
     19.3000     -2.5000     0.85566E-026
     19.3000     -2.4000     0.17783E-025
     19.3000     -2.3000     0.35883E-025
     19.3000     -2.2000     0.70294E-025
     19.3000     -2.1000     0.13369E-024
     19.3000     -2.0000     0.24681E-024
     19.3000     -1.9000     0.44234E-024
     19.3000     -1.8000     0.76955E-024
     19.3000     -1.7000     0.12996E-023
     19.3000     -1.6000     0.21302E-023
     19.3000     -1.5000     0.33891E-023
     19.3000     -1.4000     0.52337E-023
     19.3000     -1.3000     0.78443E-023
     19.3000     -1.2000     0.11411E-022
     19.3000     -1.1000     0.16110E-022
     19.3000     -1.0000     0.22074E-022
     19.3000     -0.9000     0.29354E-022
     19.3000     -0.8000     0.37883E-022
     19.3000     -0.7000     0.47446E-022
     19.3000     -0.6000     0.57667E-022
     19.3000     -0.5000     0.68019E-022
     19.3000     -0.4000     0.77858E-022
     19.3000     -0.3000     0.86485E-022
     19.3000     -0.2000     0.93227E-022
     19.3000     -0.1000     0.97521E-022
     19.3000      0.0000     0.98997E-022
     19.3000      0.1000     0.97521E-022
     19.3000      0.2000     0.93227E-022
     19.3000      0.3000     0.86485E-022
     19.3000      0.4000     0.77858E-022
     19.3000      0.5000     0.68019E-022
     19.3000      0.6000     0.57667E-022
     19.3000      0.7000     0.47446E-022
     19.3000      0.8000     0.37883E-022
     19.3000      0.9000     0.29354E-022
     19.3000      1.0000     0.22074E-022
     19.3000      1.1000     0.16110E-022
     19.3000      1.2000     0.11411E-022
     19.3000      1.3000     0.78443E-023
     19.3000      1.4000     0.52337E-023
     19.3000      1.5000     0.33891E-023
     19.3000      1.6000     0.21302E-023
     19.3000      1.7000     0.12996E-023
     19.3000      1.8000     0.76955E-024
     19.3000      1.9000     0.44234E-024
     19.3000      2.0000     0.24681E-024
     19.3000      2.1000     0.13369E-024
     19.3000      2.2000     0.70294E-025
     19.3000      2.3000     0.35883E-025
     19.3000      2.4000     0.17783E-025
     19.3000      2.5000     0.85566E-026
     19.3000      2.6000     0.39974E-026
     19.3000      2.7000     0.18132E-026
     19.3000      2.8000     0.79864E-027
     19.3000      2.9000     0.34158E-027
     19.3000      3.0000     0.14187E-027
     19.3000      3.1000     0.57223E-028
     19.3000      3.2000     0.22416E-028
     19.3000      3.3000     0.85282E-029
     19.3000      3.4000     0.31514E-029
     19.3000      3.5000     0.11312E-029
     19.3000      3.6000     0.39440E-030
     19.3000      3.7000     0.13359E-030
     19.3000      3.8000     0.43957E-031
     19.3000      3.9000     0.14053E-031
     19.3000      4.0000     0.43650E-032
     19.3000      4.1000     0.13174E-032
     19.3000      4.2000     0.38637E-033
     19.3000      4.3000     0.11012E-033
     19.3000      4.4000     0.30501E-034
     19.3000      4.5000     0.82108E-035
     19.3000      4.6000     0.21484E-035
     19.3000      4.7000     0.54643E-036
     19.3000      4.8000     0.13510E-036
     19.3000      4.9000     0.32473E-037
     19.3000      5.0000     0.75887E-038
     19.3000      5.1000     0.17243E-038
     19.3000      5.2000     0.38097E-039
     19.3000      5.3000     0.81853E-040
     19.3000      5.4000     0.17103E-040
     19.3000      5.5000     0.34758E-041
     19.3000      5.6000     0.68705E-042
     19.3000      5.7000     0.13211E-042
     19.3000      5.8000     0.24711E-043
     19.3000      5.9000     0.44969E-044
     19.3000      6.0000     0.79622E-045
     19.3000      6.1000     0.13718E-045
     19.3000      6.2000     0.22999E-046
     19.3000      6.3000     0.37525E-047
     19.3000      6.4000     0.59591E-048
     19.3000      6.5000     0.92111E-049
     19.3000      6.6000     0.13860E-049
     19.3000      6.7000     0.20302E-050
     19.3000      6.8000     0.28953E-051
     19.3000      6.9000     0.40205E-052
     19.3000      7.0000     0.54365E-053
     19.3000      7.1000     0.71588E-054
     19.3000      7.2000     0.91812E-055
     19.3000      7.3000     0.11469E-055
     19.3000      7.4000     0.13956E-056
     19.3000      7.5000     0.16543E-057
     19.3000      7.6000     0.19106E-058
     19.3000      7.7000     0.21500E-059
     19.3000      7.8000     0.23576E-060
     19.3000      7.9000     0.25194E-061
     19.3000      8.0000     0.26240E-062
     19.3000      8.1000     0.26638E-063
     19.3000      8.2000     0.26360E-064
     19.3000      8.3000     0.25430E-065
     19.3000      8.4000     0.23920E-066
     19.3000      8.5000     0.21937E-067
     19.3000      8.6000     0.19620E-068
     19.3000      8.7000     0.17112E-069
     19.3000      8.8000     0.14557E-070
     19.3000      8.9000     0.12079E-071
     19.3000      9.0000     0.97778E-073
     19.3000      9.1000     0.77217E-074
     19.3000      9.2000     0.59498E-075
     19.3000      9.3000     0.44735E-076
     19.3000      9.4000     0.32824E-077
     19.3000      9.5000     0.23505E-078
     19.3000      9.6000     0.16429E-079
     19.3000      9.7000     0.11210E-080
     19.3000      9.8000     0.74666E-082
     19.3000      9.9000     0.48558E-083
     19.3000     10.0000     0.30834E-084
     19.3000     10.1000     0.19120E-085
     19.3000     10.2000     0.11579E-086
     19.3000     10.3000     0.68490E-088
     19.3000     10.4000     0.39572E-089
     19.3000     10.5000     0.22335E-090
     19.3000     10.6000     0.12317E-091
     19.3000     10.7000     0.66362E-093
     19.3000     10.8000     0.34940E-094
     19.3000     10.9000     0.17978E-095
     19.3000     11.0000     0.90407E-097
     19.3000     11.1000     0.44440E-098
     19.3000     11.2000     0.21354E-099
     19.3000     11.3000     0.10031E-100
     19.3000     11.4000     0.46076E-102
     19.3000     11.5000     0.20694E-103
     19.3000     11.6000     0.90892E-105
     19.3000     11.7000     0.39044E-106
     19.3000     11.8000     0.16405E-107
     19.3000     11.9000     0.67423E-109
     19.3000     12.0000     0.27110E-110
     19.3000     12.1000     0.10665E-111
     19.3000     12.2000     0.41052E-113
     19.3000     12.3000     0.15464E-114
     19.3000     12.4000     0.57008E-116
     19.3000     12.5000     0.20572E-117
     19.3000     12.6000     0.72882E-119
     19.3000     12.7000     0.27465E-120
     19.3000     12.8000     0.00000E+000
 
     19.4000    -12.8000     0.00000E+000
     19.4000    -12.7000     0.10548E-120
     19.4000    -12.6000     0.32618E-119
     19.4000    -12.5000     0.92565E-118
     19.4000    -12.4000     0.25656E-116
     19.4000    -12.3000     0.69596E-115
     19.4000    -12.2000     0.18476E-113
     19.4000    -12.1000     0.48000E-112
     19.4000    -12.0000     0.12202E-110
     19.4000    -11.9000     0.30347E-109
     19.4000    -11.8000     0.73837E-108
     19.4000    -11.7000     0.17574E-106
     19.4000    -11.6000     0.40912E-105
     19.4000    -11.5000     0.93150E-104
     19.4000    -11.4000     0.20740E-102
     19.4000    -11.3000     0.45156E-101
     19.4000    -11.2000     0.96125E-100
     19.4000    -11.1000     0.20005E-098
     19.4000    -11.0000     0.40698E-097
     19.4000    -10.9000     0.80931E-096
     19.4000    -10.8000     0.15729E-094
     19.4000    -10.7000     0.29875E-093
     19.4000    -10.6000     0.55449E-092
     19.4000    -10.5000     0.10056E-090
     19.4000    -10.4000     0.17816E-089
     19.4000    -10.3000     0.30836E-088
     19.4000    -10.2000     0.52134E-087
     19.4000    -10.1000     0.86088E-086
     19.4000    -10.0000     0.13883E-084
     19.4000     -9.9000     0.21864E-083
     19.4000     -9.8000     0.33620E-082
     19.4000     -9.7000     0.50474E-081
     19.4000     -9.6000     0.73979E-080
     19.4000     -9.5000     0.10584E-078
     19.4000     -9.4000     0.14781E-077
     19.4000     -9.3000     0.20145E-076
     19.4000     -9.2000     0.26793E-075
     19.4000     -9.1000     0.34773E-074
     19.4000     -9.0000     0.44033E-073
     19.4000     -8.9000     0.54399E-072
     19.4000     -8.8000     0.65559E-071
     19.4000     -8.7000     0.77068E-070
     19.4000     -8.6000     0.88362E-069
     19.4000     -8.5000     0.98802E-068
     19.4000     -8.4000     0.10773E-066
     19.4000     -8.3000     0.11454E-065
     19.4000     -8.2000     0.11873E-064
     19.4000     -8.1000     0.11998E-063
     19.4000     -8.0000     0.11819E-062
     19.4000     -7.9000     0.11348E-061
     19.4000     -7.8000     0.10620E-060
     19.4000     -7.7000     0.96850E-060
     19.4000     -7.6000     0.86067E-059
     19.4000     -7.5000     0.74523E-058
     19.4000     -7.4000     0.62868E-057
     19.4000     -7.3000     0.51667E-056
     19.4000     -7.2000     0.41362E-055
     19.4000     -7.1000     0.32252E-054
     19.4000     -7.0000     0.24492E-053
     19.4000     -6.9000     0.18114E-052
     19.4000     -6.8000     0.13045E-051
     19.4000     -6.7000     0.91470E-051
     19.4000     -6.6000     0.62446E-050
     19.4000     -6.5000     0.41503E-049
     19.4000     -6.4000     0.26851E-048
     19.4000     -6.3000     0.16908E-047
     19.4000     -6.2000     0.10363E-046
     19.4000     -6.1000     0.61813E-046
     19.4000     -6.0000     0.35879E-045
     19.4000     -5.9000     0.20264E-044
     19.4000     -5.8000     0.11135E-043
     19.4000     -5.7000     0.59532E-043
     19.4000     -5.6000     0.30962E-042
     19.4000     -5.5000     0.15664E-041
     19.4000     -5.4000     0.77079E-041
     19.4000     -5.3000     0.36889E-040
     19.4000     -5.2000     0.17170E-039
     19.4000     -5.1000     0.77713E-039
     19.4000     -5.0000     0.34202E-038
     19.4000     -4.9000     0.14636E-037
     19.4000     -4.8000     0.60892E-037
     19.4000     -4.7000     0.24629E-036
     19.4000     -4.6000     0.96837E-036
     19.4000     -4.5000     0.37010E-035
     19.4000     -4.4000     0.13748E-034
     19.4000     -4.3000     0.49637E-034
     19.4000     -4.2000     0.17417E-033
     19.4000     -4.1000     0.59386E-033
     19.4000     -4.0000     0.19677E-032
     19.4000     -3.9000     0.63349E-032
     19.4000     -3.8000     0.19816E-031
     19.4000     -3.7000     0.60222E-031
     19.4000     -3.6000     0.17780E-030
     19.4000     -3.5000     0.50995E-030
     19.4000     -3.4000     0.14208E-029
     19.4000     -3.3000     0.38448E-029
     19.4000     -3.2000     0.10106E-028
     19.4000     -3.1000     0.25799E-028
     19.4000     -3.0000     0.63962E-028
     19.4000     -2.9000     0.15400E-027
     19.4000     -2.8000     0.36008E-027
     19.4000     -2.7000     0.81753E-027
     19.4000     -2.6000     0.18023E-026
     19.4000     -2.5000     0.38580E-026
     19.4000     -2.4000     0.80183E-026
     19.4000     -2.3000     0.16180E-025
     19.4000     -2.2000     0.31696E-025
     19.4000     -2.1000     0.60279E-025
     19.4000     -2.0000     0.11129E-024
     19.4000     -1.9000     0.19946E-024
     19.4000     -1.8000     0.34700E-024
     19.4000     -1.7000     0.58599E-024
     19.4000     -1.6000     0.96055E-024
     19.4000     -1.5000     0.15283E-023
     19.4000     -1.4000     0.23600E-023
     19.4000     -1.3000     0.35373E-023
     19.4000     -1.2000     0.51456E-023
     19.4000     -1.1000     0.72648E-023
     19.4000     -1.0000     0.99543E-023
     19.4000     -0.9000     0.13237E-022
     19.4000     -0.8000     0.17083E-022
     19.4000     -0.7000     0.21396E-022
     19.4000     -0.6000     0.26005E-022
     19.4000     -0.5000     0.30673E-022
     19.4000     -0.4000     0.35110E-022
     19.4000     -0.3000     0.39001E-022
     19.4000     -0.2000     0.42041E-022
     19.4000     -0.1000     0.43978E-022
     19.4000      0.0000     0.44643E-022
     19.4000      0.1000     0.43978E-022
     19.4000      0.2000     0.42041E-022
     19.4000      0.3000     0.39001E-022
     19.4000      0.4000     0.35110E-022
     19.4000      0.5000     0.30673E-022
     19.4000      0.6000     0.26005E-022
     19.4000      0.7000     0.21396E-022
     19.4000      0.8000     0.17083E-022
     19.4000      0.9000     0.13237E-022
     19.4000      1.0000     0.99543E-023
     19.4000      1.1000     0.72648E-023
     19.4000      1.2000     0.51456E-023
     19.4000      1.3000     0.35373E-023
     19.4000      1.4000     0.23600E-023
     19.4000      1.5000     0.15283E-023
     19.4000      1.6000     0.96055E-024
     19.4000      1.7000     0.58599E-024
     19.4000      1.8000     0.34700E-024
     19.4000      1.9000     0.19946E-024
     19.4000      2.0000     0.11129E-024
     19.4000      2.1000     0.60279E-025
     19.4000      2.2000     0.31696E-025
     19.4000      2.3000     0.16180E-025
     19.4000      2.4000     0.80183E-026
     19.4000      2.5000     0.38580E-026
     19.4000      2.6000     0.18023E-026
     19.4000      2.7000     0.81753E-027
     19.4000      2.8000     0.36008E-027
     19.4000      2.9000     0.15400E-027
     19.4000      3.0000     0.63962E-028
     19.4000      3.1000     0.25799E-028
     19.4000      3.2000     0.10106E-028
     19.4000      3.3000     0.38448E-029
     19.4000      3.4000     0.14208E-029
     19.4000      3.5000     0.50995E-030
     19.4000      3.6000     0.17780E-030
     19.4000      3.7000     0.60222E-031
     19.4000      3.8000     0.19816E-031
     19.4000      3.9000     0.63349E-032
     19.4000      4.0000     0.19677E-032
     19.4000      4.1000     0.59386E-033
     19.4000      4.2000     0.17417E-033
     19.4000      4.3000     0.49637E-034
     19.4000      4.4000     0.13748E-034
     19.4000      4.5000     0.37010E-035
     19.4000      4.6000     0.96837E-036
     19.4000      4.7000     0.24629E-036
     19.4000      4.8000     0.60892E-037
     19.4000      4.9000     0.14636E-037
     19.4000      5.0000     0.34202E-038
     19.4000      5.1000     0.77713E-039
     19.4000      5.2000     0.17170E-039
     19.4000      5.3000     0.36889E-040
     19.4000      5.4000     0.77079E-041
     19.4000      5.5000     0.15664E-041
     19.4000      5.6000     0.30962E-042
     19.4000      5.7000     0.59532E-043
     19.4000      5.8000     0.11135E-043
     19.4000      5.9000     0.20264E-044
     19.4000      6.0000     0.35879E-045
     19.4000      6.1000     0.61813E-046
     19.4000      6.2000     0.10363E-046
     19.4000      6.3000     0.16908E-047
     19.4000      6.4000     0.26851E-048
     19.4000      6.5000     0.41503E-049
     19.4000      6.6000     0.62446E-050
     19.4000      6.7000     0.91470E-051
     19.4000      6.8000     0.13045E-051
     19.4000      6.9000     0.18114E-052
     19.4000      7.0000     0.24492E-053
     19.4000      7.1000     0.32252E-054
     19.4000      7.2000     0.41362E-055
     19.4000      7.3000     0.51667E-056
     19.4000      7.4000     0.62868E-057
     19.4000      7.5000     0.74523E-058
     19.4000      7.6000     0.86067E-059
     19.4000      7.7000     0.96850E-060
     19.4000      7.8000     0.10620E-060
     19.4000      7.9000     0.11348E-061
     19.4000      8.0000     0.11819E-062
     19.4000      8.1000     0.11998E-063
     19.4000      8.2000     0.11873E-064
     19.4000      8.3000     0.11454E-065
     19.4000      8.4000     0.10773E-066
     19.4000      8.5000     0.98802E-068
     19.4000      8.6000     0.88362E-069
     19.4000      8.7000     0.77068E-070
     19.4000      8.8000     0.65559E-071
     19.4000      8.9000     0.54399E-072
     19.4000      9.0000     0.44033E-073
     19.4000      9.1000     0.34773E-074
     19.4000      9.2000     0.26793E-075
     19.4000      9.3000     0.20145E-076
     19.4000      9.4000     0.14781E-077
     19.4000      9.5000     0.10584E-078
     19.4000      9.6000     0.73979E-080
     19.4000      9.7000     0.50474E-081
     19.4000      9.8000     0.33620E-082
     19.4000      9.9000     0.21864E-083
     19.4000     10.0000     0.13883E-084
     19.4000     10.1000     0.86088E-086
     19.4000     10.2000     0.52134E-087
     19.4000     10.3000     0.30836E-088
     19.4000     10.4000     0.17816E-089
     19.4000     10.5000     0.10056E-090
     19.4000     10.6000     0.55449E-092
     19.4000     10.7000     0.29875E-093
     19.4000     10.8000     0.15729E-094
     19.4000     10.9000     0.80931E-096
     19.4000     11.0000     0.40698E-097
     19.4000     11.1000     0.20005E-098
     19.4000     11.2000     0.96125E-100
     19.4000     11.3000     0.45156E-101
     19.4000     11.4000     0.20740E-102
     19.4000     11.5000     0.93150E-104
     19.4000     11.6000     0.40912E-105
     19.4000     11.7000     0.17574E-106
     19.4000     11.8000     0.73837E-108
     19.4000     11.9000     0.30347E-109
     19.4000     12.0000     0.12202E-110
     19.4000     12.1000     0.48000E-112
     19.4000     12.2000     0.18476E-113
     19.4000     12.3000     0.69596E-115
     19.4000     12.4000     0.25656E-116
     19.4000     12.5000     0.92583E-118
     19.4000     12.6000     0.32800E-119
     19.4000     12.7000     0.12360E-120
     19.4000     12.8000     0.00000E+000
 
     19.5000    -12.8000     0.00000E+000
     19.5000    -12.7000     0.47193E-121
     19.5000    -12.6000     0.14595E-119
     19.5000    -12.5000     0.41418E-118
     19.5000    -12.4000     0.11480E-116
     19.5000    -12.3000     0.31142E-115
     19.5000    -12.2000     0.82676E-114
     19.5000    -12.1000     0.21479E-112
     19.5000    -12.0000     0.54601E-111
     19.5000    -11.9000     0.13580E-109
     19.5000    -11.8000     0.33042E-108
     19.5000    -11.7000     0.78645E-107
     19.5000    -11.6000     0.18309E-105
     19.5000    -11.5000     0.41687E-104
     19.5000    -11.4000     0.92819E-103
     19.5000    -11.3000     0.20209E-101
     19.5000    -11.2000     0.43020E-100
     19.5000    -11.1000     0.89532E-099
     19.5000    -11.0000     0.18215E-097
     19.5000    -10.9000     0.36222E-096
     19.5000    -10.8000     0.70400E-095
     19.5000    -10.7000     0.13372E-093
     19.5000    -10.6000     0.24819E-092
     19.5000    -10.5000     0.45009E-091
     19.5000    -10.4000     0.79746E-090
     19.5000    -10.3000     0.13803E-088
     19.5000    -10.2000     0.23336E-087
     19.5000    -10.1000     0.38536E-086
     19.5000    -10.0000     0.62147E-085
     19.5000     -9.9000     0.97873E-084
     19.5000     -9.8000     0.15050E-082
     19.5000     -9.7000     0.22596E-081
     19.5000     -9.6000     0.33118E-080
     19.5000     -9.5000     0.47384E-079
     19.5000     -9.4000     0.66172E-078
     19.5000     -9.3000     0.90188E-077
     19.5000     -9.2000     0.11996E-075
     19.5000     -9.1000     0.15569E-074
     19.5000     -9.0000     0.19715E-073
     19.5000     -8.9000     0.24356E-072
     19.5000     -8.8000     0.29354E-071
     19.5000     -8.7000     0.34507E-070
     19.5000     -8.6000     0.39565E-069
     19.5000     -8.5000     0.44241E-068
     19.5000     -8.4000     0.48240E-067
     19.5000     -8.3000     0.51289E-066
     19.5000     -8.2000     0.53166E-065
     19.5000     -8.1000     0.53728E-064
     19.5000     -8.0000     0.52928E-063
     19.5000     -7.9000     0.50821E-062
     19.5000     -7.8000     0.47559E-061
     19.5000     -7.7000     0.43373E-060
     19.5000     -7.6000     0.38545E-059
     19.5000     -7.5000     0.33376E-058
     19.5000     -7.4000     0.28157E-057
     19.5000     -7.3000     0.23140E-056
     19.5000     -7.2000     0.18525E-055
     19.5000     -7.1000     0.14445E-054
     19.5000     -7.0000     0.10970E-053
     19.5000     -6.9000     0.81133E-053
     19.5000     -6.8000     0.58429E-052
     19.5000     -6.7000     0.40972E-051
     19.5000     -6.6000     0.27972E-050
     19.5000     -6.5000     0.18591E-049
     19.5000     -6.4000     0.12028E-048
     19.5000     -6.3000     0.75743E-048
     19.5000     -6.2000     0.46424E-047
     19.5000     -6.1000     0.27691E-046
     19.5000     -6.0000     0.16073E-045
     19.5000     -5.9000     0.90781E-045
     19.5000     -5.8000     0.49887E-044
     19.5000     -5.7000     0.26671E-043
     19.5000     -5.6000     0.13872E-042
     19.5000     -5.5000     0.70179E-042
     19.5000     -5.4000     0.34534E-041
     19.5000     -5.3000     0.16528E-040
     19.5000     -5.2000     0.76930E-040
     19.5000     -5.1000     0.34820E-039
     19.5000     -5.0000     0.15325E-038
     19.5000     -4.9000     0.65581E-038
     19.5000     -4.8000     0.27285E-037
     19.5000     -4.7000     0.11036E-036
     19.5000     -4.6000     0.43393E-036
     19.5000     -4.5000     0.16584E-035
     19.5000     -4.4000     0.61609E-035
     19.5000     -4.3000     0.22244E-034
     19.5000     -4.2000     0.78049E-034
     19.5000     -4.1000     0.26613E-033
     19.5000     -4.0000     0.88181E-033
     19.5000     -3.9000     0.28390E-032
     19.5000     -3.8000     0.88807E-032
     19.5000     -3.7000     0.26990E-031
     19.5000     -3.6000     0.79686E-031
     19.5000     -3.5000     0.22855E-030
     19.5000     -3.4000     0.63676E-030
     19.5000     -3.3000     0.17232E-029
     19.5000     -3.2000     0.45295E-029
     19.5000     -3.1000     0.11563E-028
     19.5000     -3.0000     0.28669E-028
     19.5000     -2.9000     0.69028E-028
     19.5000     -2.8000     0.16140E-027
     19.5000     -2.7000     0.36644E-027
     19.5000     -2.6000     0.80787E-027
     19.5000     -2.5000     0.17293E-026
     19.5000     -2.4000     0.35942E-026
     19.5000     -2.3000     0.72525E-026
     19.5000     -2.2000     0.14208E-025
     19.5000     -2.1000     0.27021E-025
     19.5000     -2.0000     0.49887E-025
     19.5000     -1.9000     0.89410E-025
     19.5000     -1.8000     0.15555E-024
     19.5000     -1.7000     0.26269E-024
     19.5000     -1.6000     0.43059E-024
     19.5000     -1.5000     0.68509E-024
     19.5000     -1.4000     0.10580E-023
     19.5000     -1.3000     0.15857E-023
     19.5000     -1.2000     0.23068E-023
     19.5000     -1.1000     0.32568E-023
     19.5000     -1.0000     0.44625E-023
     19.5000     -0.9000     0.59342E-023
     19.5000     -0.8000     0.76584E-023
     19.5000     -0.7000     0.95917E-023
     19.5000     -0.6000     0.11658E-022
     19.5000     -0.5000     0.13751E-022
     19.5000     -0.4000     0.15740E-022
     19.5000     -0.3000     0.17484E-022
     19.5000     -0.2000     0.18847E-022
     19.5000     -0.1000     0.19716E-022
     19.5000      0.0000     0.20014E-022
     19.5000      0.1000     0.19716E-022
     19.5000      0.2000     0.18847E-022
     19.5000      0.3000     0.17484E-022
     19.5000      0.4000     0.15740E-022
     19.5000      0.5000     0.13751E-022
     19.5000      0.6000     0.11658E-022
     19.5000      0.7000     0.95917E-023
     19.5000      0.8000     0.76584E-023
     19.5000      0.9000     0.59342E-023
     19.5000      1.0000     0.44625E-023
     19.5000      1.1000     0.32568E-023
     19.5000      1.2000     0.23068E-023
     19.5000      1.3000     0.15857E-023
     19.5000      1.4000     0.10580E-023
     19.5000      1.5000     0.68509E-024
     19.5000      1.6000     0.43059E-024
     19.5000      1.7000     0.26269E-024
     19.5000      1.8000     0.15555E-024
     19.5000      1.9000     0.89410E-025
     19.5000      2.0000     0.49887E-025
     19.5000      2.1000     0.27021E-025
     19.5000      2.2000     0.14208E-025
     19.5000      2.3000     0.72525E-026
     19.5000      2.4000     0.35942E-026
     19.5000      2.5000     0.17293E-026
     19.5000      2.6000     0.80787E-027
     19.5000      2.7000     0.36644E-027
     19.5000      2.8000     0.16140E-027
     19.5000      2.9000     0.69028E-028
     19.5000      3.0000     0.28669E-028
     19.5000      3.1000     0.11563E-028
     19.5000      3.2000     0.45295E-029
     19.5000      3.3000     0.17232E-029
     19.5000      3.4000     0.63676E-030
     19.5000      3.5000     0.22855E-030
     19.5000      3.6000     0.79686E-031
     19.5000      3.7000     0.26990E-031
     19.5000      3.8000     0.88807E-032
     19.5000      3.9000     0.28390E-032
     19.5000      4.0000     0.88181E-033
     19.5000      4.1000     0.26613E-033
     19.5000      4.2000     0.78049E-034
     19.5000      4.3000     0.22244E-034
     19.5000      4.4000     0.61609E-035
     19.5000      4.5000     0.16584E-035
     19.5000      4.6000     0.43393E-036
     19.5000      4.7000     0.11036E-036
     19.5000      4.8000     0.27285E-037
     19.5000      4.9000     0.65581E-038
     19.5000      5.0000     0.15325E-038
     19.5000      5.1000     0.34820E-039
     19.5000      5.2000     0.76930E-040
     19.5000      5.3000     0.16528E-040
     19.5000      5.4000     0.34534E-041
     19.5000      5.5000     0.70179E-042
     19.5000      5.6000     0.13872E-042
     19.5000      5.7000     0.26671E-043
     19.5000      5.8000     0.49887E-044
     19.5000      5.9000     0.90781E-045
     19.5000      6.0000     0.16073E-045
     19.5000      6.1000     0.27691E-046
     19.5000      6.2000     0.46424E-047
     19.5000      6.3000     0.75743E-048
     19.5000      6.4000     0.12028E-048
     19.5000      6.5000     0.18591E-049
     19.5000      6.6000     0.27972E-050
     19.5000      6.7000     0.40972E-051
     19.5000      6.8000     0.58429E-052
     19.5000      6.9000     0.81133E-053
     19.5000      7.0000     0.10970E-053
     19.5000      7.1000     0.14445E-054
     19.5000      7.2000     0.18525E-055
     19.5000      7.3000     0.23140E-056
     19.5000      7.4000     0.28157E-057
     19.5000      7.5000     0.33376E-058
     19.5000      7.6000     0.38545E-059
     19.5000      7.7000     0.43373E-060
     19.5000      7.8000     0.47559E-061
     19.5000      7.9000     0.50821E-062
     19.5000      8.0000     0.52928E-063
     19.5000      8.1000     0.53728E-064
     19.5000      8.2000     0.53166E-065
     19.5000      8.3000     0.51289E-066
     19.5000      8.4000     0.48240E-067
     19.5000      8.5000     0.44241E-068
     19.5000      8.6000     0.39565E-069
     19.5000      8.7000     0.34507E-070
     19.5000      8.8000     0.29354E-071
     19.5000      8.9000     0.24356E-072
     19.5000      9.0000     0.19715E-073
     19.5000      9.1000     0.15569E-074
     19.5000      9.2000     0.11996E-075
     19.5000      9.3000     0.90188E-077
     19.5000      9.4000     0.66172E-078
     19.5000      9.5000     0.47384E-079
     19.5000      9.6000     0.33118E-080
     19.5000      9.7000     0.22596E-081
     19.5000      9.8000     0.15050E-082
     19.5000      9.9000     0.97873E-084
     19.5000     10.0000     0.62147E-085
     19.5000     10.1000     0.38536E-086
     19.5000     10.2000     0.23336E-087
     19.5000     10.3000     0.13803E-088
     19.5000     10.4000     0.79746E-090
     19.5000     10.5000     0.45009E-091
     19.5000     10.6000     0.24819E-092
     19.5000     10.7000     0.13372E-093
     19.5000     10.8000     0.70400E-095
     19.5000     10.9000     0.36222E-096
     19.5000     11.0000     0.18215E-097
     19.5000     11.1000     0.89532E-099
     19.5000     11.2000     0.43020E-100
     19.5000     11.3000     0.20209E-101
     19.5000     11.4000     0.92819E-103
     19.5000     11.5000     0.41687E-104
     19.5000     11.6000     0.18309E-105
     19.5000     11.7000     0.78645E-107
     19.5000     11.8000     0.33042E-108
     19.5000     11.9000     0.13580E-109
     19.5000     12.0000     0.54601E-111
     19.5000     12.1000     0.21479E-112
     19.5000     12.2000     0.82676E-114
     19.5000     12.3000     0.31142E-115
     19.5000     12.4000     0.11480E-116
     19.5000     12.5000     0.41426E-118
     19.5000     12.6000     0.14676E-119
     19.5000     12.7000     0.55304E-121
     19.5000     12.8000     0.00000E+000
 
     19.6000    -12.8000     0.00000E+000
     19.6000    -12.7000     0.20994E-121
     19.6000    -12.6000     0.64927E-120
     19.6000    -12.5000     0.18426E-118
     19.6000    -12.4000     0.51072E-117
     19.6000    -12.3000     0.13854E-115
     19.6000    -12.2000     0.36782E-114
     19.6000    -12.1000     0.95559E-113
     19.6000    -12.0000     0.24292E-111
     19.6000    -11.9000     0.60419E-110
     19.6000    -11.8000     0.14701E-108
     19.6000    -11.7000     0.34991E-107
     19.6000    -11.6000     0.81462E-106
     19.6000    -11.5000     0.18548E-104
     19.6000    -11.4000     0.41300E-103
     19.6000    -11.3000     0.89921E-102
     19.6000    -11.2000     0.19142E-100
     19.6000    -11.1000     0.39839E-099
     19.6000    -11.0000     0.81052E-098
     19.6000    -10.9000     0.16118E-096
     19.6000    -10.8000     0.31328E-095
     19.6000    -10.7000     0.59505E-094
     19.6000    -10.6000     0.11044E-092
     19.6000    -10.5000     0.20030E-091
     19.6000    -10.4000     0.35489E-090
     19.6000    -10.3000     0.61427E-089
     19.6000    -10.2000     0.10386E-087
     19.6000    -10.1000     0.17150E-086
     19.6000    -10.0000     0.27659E-085
     19.6000     -9.9000     0.43559E-084
     19.6000     -9.8000     0.66984E-083
     19.6000     -9.7000     0.10057E-081
     19.6000     -9.6000     0.14741E-080
     19.6000     -9.5000     0.21090E-079
     19.6000     -9.4000     0.29453E-078
     19.6000     -9.3000     0.40144E-077
     19.6000     -9.2000     0.53395E-076
     19.6000     -9.1000     0.69300E-075
     19.6000     -9.0000     0.87758E-074
     19.6000     -8.9000     0.10842E-072
     19.6000     -8.8000     0.13067E-071
     19.6000     -8.7000     0.15361E-070
     19.6000     -8.6000     0.17613E-069
     19.6000     -8.5000     0.19695E-068
     19.6000     -8.4000     0.21476E-067
     19.6000     -8.3000     0.22834E-066
     19.6000     -8.2000     0.23670E-065
     19.6000     -8.1000     0.23920E-064
     19.6000     -8.0000     0.23564E-063
     19.6000     -7.9000     0.22627E-062
     19.6000     -7.8000     0.21175E-061
     19.6000     -7.7000     0.19311E-060
     19.6000     -7.6000     0.17162E-059
     19.6000     -7.5000     0.14861E-058
     19.6000     -7.4000     0.12537E-057
     19.6000     -7.3000     0.10304E-056
     19.6000     -7.2000     0.82489E-056
     19.6000     -7.1000     0.64323E-055
     19.6000     -7.0000     0.48850E-054
     19.6000     -6.9000     0.36129E-053
     19.6000     -6.8000     0.26020E-052
     19.6000     -6.7000     0.18246E-051
     19.6000     -6.6000     0.12457E-050
     19.6000     -6.5000     0.82792E-050
     19.6000     -6.4000     0.53566E-049
     19.6000     -6.3000     0.33733E-048
     19.6000     -6.2000     0.20676E-047
     19.6000     -6.1000     0.12333E-046
     19.6000     -6.0000     0.71587E-046
     19.6000     -5.9000     0.40433E-045
     19.6000     -5.8000     0.22220E-044
     19.6000     -5.7000     0.11880E-043
     19.6000     -5.6000     0.61786E-043
     19.6000     -5.5000     0.31259E-042
     19.6000     -5.4000     0.15383E-041
     19.6000     -5.3000     0.73622E-041
     19.6000     -5.2000     0.34268E-040
     19.6000     -5.1000     0.15511E-039
     19.6000     -5.0000     0.68267E-039
     19.6000     -4.9000     0.29214E-038
     19.6000     -4.8000     0.12155E-037
     19.6000     -4.7000     0.49164E-037
     19.6000     -4.6000     0.19331E-036
     19.6000     -4.5000     0.73883E-036
     19.6000     -4.4000     0.27447E-035
     19.6000     -4.3000     0.99098E-035
     19.6000     -4.2000     0.34772E-034
     19.6000     -4.1000     0.11857E-033
     19.6000     -4.0000     0.39288E-033
     19.6000     -3.9000     0.12649E-032
     19.6000     -3.8000     0.39568E-032
     19.6000     -3.7000     0.12025E-031
     19.6000     -3.6000     0.35505E-031
     19.6000     -3.5000     0.10183E-030
     19.6000     -3.4000     0.28372E-030
     19.6000     -3.3000     0.76783E-030
     19.6000     -3.2000     0.20183E-029
     19.6000     -3.1000     0.51524E-029
     19.6000     -3.0000     0.12775E-028
     19.6000     -2.9000     0.30759E-028
     19.6000     -2.8000     0.71919E-028
     19.6000     -2.7000     0.16329E-027
     19.6000     -2.6000     0.36000E-027
     19.6000     -2.5000     0.77063E-027
     19.6000     -2.4000     0.16017E-026
     19.6000     -2.3000     0.32319E-026
     19.6000     -2.2000     0.63315E-026
     19.6000     -2.1000     0.12042E-025
     19.6000     -2.0000     0.22232E-025
     19.6000     -1.9000     0.39845E-025
     19.6000     -1.8000     0.69322E-025
     19.6000     -1.7000     0.11707E-024
     19.6000     -1.6000     0.19190E-024
     19.6000     -1.5000     0.30532E-024
     19.6000     -1.4000     0.47150E-024
     19.6000     -1.3000     0.70670E-024
     19.6000     -1.2000     0.10280E-023
     19.6000     -1.1000     0.14515E-023
     19.6000     -1.0000     0.19888E-023
     19.6000     -0.9000     0.26447E-023
     19.6000     -0.8000     0.34132E-023
     19.6000     -0.7000     0.42748E-023
     19.6000     -0.6000     0.51958E-023
     19.6000     -0.5000     0.61286E-023
     19.6000     -0.4000     0.70151E-023
     19.6000     -0.3000     0.77924E-023
     19.6000     -0.2000     0.83999E-023
     19.6000     -0.1000     0.87869E-023
     19.6000      0.0000     0.89198E-023
     19.6000      0.1000     0.87869E-023
     19.6000      0.2000     0.83999E-023
     19.6000      0.3000     0.77924E-023
     19.6000      0.4000     0.70151E-023
     19.6000      0.5000     0.61286E-023
     19.6000      0.6000     0.51958E-023
     19.6000      0.7000     0.42748E-023
     19.6000      0.8000     0.34132E-023
     19.6000      0.9000     0.26447E-023
     19.6000      1.0000     0.19888E-023
     19.6000      1.1000     0.14515E-023
     19.6000      1.2000     0.10280E-023
     19.6000      1.3000     0.70670E-024
     19.6000      1.4000     0.47150E-024
     19.6000      1.5000     0.30532E-024
     19.6000      1.6000     0.19190E-024
     19.6000      1.7000     0.11707E-024
     19.6000      1.8000     0.69322E-025
     19.6000      1.9000     0.39845E-025
     19.6000      2.0000     0.22232E-025
     19.6000      2.1000     0.12042E-025
     19.6000      2.2000     0.63315E-026
     19.6000      2.3000     0.32319E-026
     19.6000      2.4000     0.16017E-026
     19.6000      2.5000     0.77063E-027
     19.6000      2.6000     0.36000E-027
     19.6000      2.7000     0.16329E-027
     19.6000      2.8000     0.71919E-028
     19.6000      2.9000     0.30759E-028
     19.6000      3.0000     0.12775E-028
     19.6000      3.1000     0.51524E-029
     19.6000      3.2000     0.20183E-029
     19.6000      3.3000     0.76783E-030
     19.6000      3.4000     0.28372E-030
     19.6000      3.5000     0.10183E-030
     19.6000      3.6000     0.35505E-031
     19.6000      3.7000     0.12025E-031
     19.6000      3.8000     0.39568E-032
     19.6000      3.9000     0.12649E-032
     19.6000      4.0000     0.39288E-033
     19.6000      4.1000     0.11857E-033
     19.6000      4.2000     0.34772E-034
     19.6000      4.3000     0.99098E-035
     19.6000      4.4000     0.27447E-035
     19.6000      4.5000     0.73883E-036
     19.6000      4.6000     0.19331E-036
     19.6000      4.7000     0.49164E-037
     19.6000      4.8000     0.12155E-037
     19.6000      4.9000     0.29214E-038
     19.6000      5.0000     0.68267E-039
     19.6000      5.1000     0.15511E-039
     19.6000      5.2000     0.34268E-040
     19.6000      5.3000     0.73622E-041
     19.6000      5.4000     0.15383E-041
     19.6000      5.5000     0.31259E-042
     19.6000      5.6000     0.61786E-043
     19.6000      5.7000     0.11880E-043
     19.6000      5.8000     0.22220E-044
     19.6000      5.9000     0.40433E-045
     19.6000      6.0000     0.71587E-046
     19.6000      6.1000     0.12333E-046
     19.6000      6.2000     0.20676E-047
     19.6000      6.3000     0.33733E-048
     19.6000      6.4000     0.53566E-049
     19.6000      6.5000     0.82792E-050
     19.6000      6.6000     0.12457E-050
     19.6000      6.7000     0.18246E-051
     19.6000      6.8000     0.26020E-052
     19.6000      6.9000     0.36129E-053
     19.6000      7.0000     0.48850E-054
     19.6000      7.1000     0.64323E-055
     19.6000      7.2000     0.82489E-056
     19.6000      7.3000     0.10304E-056
     19.6000      7.4000     0.12537E-057
     19.6000      7.5000     0.14861E-058
     19.6000      7.6000     0.17162E-059
     19.6000      7.7000     0.19311E-060
     19.6000      7.8000     0.21175E-061
     19.6000      7.9000     0.22627E-062
     19.6000      8.0000     0.23564E-063
     19.6000      8.1000     0.23920E-064
     19.6000      8.2000     0.23670E-065
     19.6000      8.3000     0.22834E-066
     19.6000      8.4000     0.21476E-067
     19.6000      8.5000     0.19695E-068
     19.6000      8.6000     0.17613E-069
     19.6000      8.7000     0.15361E-070
     19.6000      8.8000     0.13067E-071
     19.6000      8.9000     0.10842E-072
     19.6000      9.0000     0.87758E-074
     19.6000      9.1000     0.69300E-075
     19.6000      9.2000     0.53395E-076
     19.6000      9.3000     0.40144E-077
     19.6000      9.4000     0.29453E-078
     19.6000      9.5000     0.21090E-079
     19.6000      9.6000     0.14741E-080
     19.6000      9.7000     0.10057E-081
     19.6000      9.8000     0.66984E-083
     19.6000      9.9000     0.43559E-084
     19.6000     10.0000     0.27659E-085
     19.6000     10.1000     0.17150E-086
     19.6000     10.2000     0.10386E-087
     19.6000     10.3000     0.61427E-089
     19.6000     10.4000     0.35489E-090
     19.6000     10.5000     0.20030E-091
     19.6000     10.6000     0.11044E-092
     19.6000     10.7000     0.59505E-094
     19.6000     10.8000     0.31328E-095
     19.6000     10.9000     0.16118E-096
     19.6000     11.0000     0.81052E-098
     19.6000     11.1000     0.39839E-099
     19.6000     11.2000     0.19142E-100
     19.6000     11.3000     0.89921E-102
     19.6000     11.4000     0.41300E-103
     19.6000     11.5000     0.18548E-104
     19.6000     11.6000     0.81462E-106
     19.6000     11.7000     0.34991E-107
     19.6000     11.8000     0.14701E-108
     19.6000     11.9000     0.60419E-110
     19.6000     12.0000     0.24292E-111
     19.6000     12.1000     0.95559E-113
     19.6000     12.2000     0.36782E-114
     19.6000     12.3000     0.13854E-115
     19.6000     12.4000     0.51072E-117
     19.6000     12.5000     0.18429E-118
     19.6000     12.6000     0.65288E-120
     19.6000     12.7000     0.24602E-121
     19.6000     12.8000     0.00000E+000
 
     19.7000    -12.8000     0.00000E+000
     19.7000    -12.7000     0.92857E-122
     19.7000    -12.6000     0.28717E-120
     19.7000    -12.5000     0.81499E-119
     19.7000    -12.4000     0.22590E-117
     19.7000    -12.3000     0.61282E-116
     19.7000    -12.2000     0.16270E-114
     19.7000    -12.1000     0.42269E-113
     19.7000    -12.0000     0.10745E-111
     19.7000    -11.9000     0.26726E-110
     19.7000    -11.8000     0.65031E-109
     19.7000    -11.7000     0.15479E-107
     19.7000    -11.6000     0.36036E-106
     19.7000    -11.5000     0.82052E-105
     19.7000    -11.4000     0.18270E-103
     19.7000    -11.3000     0.39780E-102
     19.7000    -11.2000     0.84686E-101
     19.7000    -11.1000     0.17625E-099
     19.7000    -11.0000     0.35859E-098
     19.7000    -10.9000     0.71310E-097
     19.7000    -10.8000     0.13860E-095
     19.7000    -10.7000     0.26327E-094
     19.7000    -10.6000     0.48865E-093
     19.7000    -10.5000     0.88621E-092
     19.7000    -10.4000     0.15702E-090
     19.7000    -10.3000     0.27179E-089
     19.7000    -10.2000     0.45953E-088
     19.7000    -10.1000     0.75886E-087
     19.7000    -10.0000     0.12239E-085
     19.7000     -9.9000     0.19275E-084
     19.7000     -9.8000     0.29640E-083
     19.7000     -9.7000     0.44502E-082
     19.7000     -9.6000     0.65229E-081
     19.7000     -9.5000     0.93329E-080
     19.7000     -9.4000     0.13034E-078
     19.7000     -9.3000     0.17765E-077
     19.7000     -9.2000     0.23630E-076
     19.7000     -9.1000     0.30669E-075
     19.7000     -9.0000     0.38838E-074
     19.7000     -8.9000     0.47984E-073
     19.7000     -8.8000     0.57831E-072
     19.7000     -8.7000     0.67986E-071
     19.7000     -8.6000     0.77954E-070
     19.7000     -8.5000     0.87169E-069
     19.7000     -8.4000     0.95053E-068
     19.7000     -8.3000     0.10106E-066
     19.7000     -8.2000     0.10477E-065
     19.7000     -8.1000     0.10588E-064
     19.7000     -8.0000     0.10430E-063
     19.7000     -7.9000     0.10016E-062
     19.7000     -7.8000     0.93731E-062
     19.7000     -7.7000     0.85485E-061
     19.7000     -7.6000     0.75971E-060
     19.7000     -7.5000     0.65786E-059
     19.7000     -7.4000     0.55500E-058
     19.7000     -7.3000     0.45614E-057
     19.7000     -7.2000     0.36518E-056
     19.7000     -7.1000     0.28477E-055
     19.7000     -7.0000     0.21627E-054
     19.7000     -6.9000     0.15995E-053
     19.7000     -6.8000     0.11520E-052
     19.7000     -6.7000     0.80781E-052
     19.7000     -6.6000     0.55152E-051
     19.7000     -6.5000     0.36657E-050
     19.7000     -6.4000     0.23717E-049
     19.7000     -6.3000     0.14936E-048
     19.7000     -6.2000     0.91547E-048
     19.7000     -6.1000     0.54608E-047
     19.7000     -6.0000     0.31698E-046
     19.7000     -5.9000     0.17904E-045
     19.7000     -5.8000     0.98391E-045
     19.7000     -5.7000     0.52605E-044
     19.7000     -5.6000     0.27361E-043
     19.7000     -5.5000     0.13843E-042
     19.7000     -5.4000     0.68120E-042
     19.7000     -5.3000     0.32604E-041
     19.7000     -5.2000     0.15176E-040
     19.7000     -5.1000     0.68692E-040
     19.7000     -5.0000     0.30234E-039
     19.7000     -4.9000     0.12938E-038
     19.7000     -4.8000     0.53832E-038
     19.7000     -4.7000     0.21774E-037
     19.7000     -4.6000     0.85617E-037
     19.7000     -4.5000     0.32723E-036
     19.7000     -4.4000     0.12157E-035
     19.7000     -4.3000     0.43892E-035
     19.7000     -4.2000     0.15402E-034
     19.7000     -4.1000     0.52518E-034
     19.7000     -4.0000     0.17402E-033
     19.7000     -3.9000     0.56028E-033
     19.7000     -3.8000     0.17527E-032
     19.7000     -3.7000     0.53267E-032
     19.7000     -3.6000     0.15727E-031
     19.7000     -3.5000     0.45110E-031
     19.7000     -3.4000     0.12568E-030
     19.7000     -3.3000     0.34013E-030
     19.7000     -3.2000     0.89406E-030
     19.7000     -3.1000     0.22825E-029
     19.7000     -3.0000     0.56592E-029
     19.7000     -2.9000     0.13626E-028
     19.7000     -2.8000     0.31861E-028
     19.7000     -2.7000     0.72340E-028
     19.7000     -2.6000     0.15949E-027
     19.7000     -2.5000     0.34140E-027
     19.7000     -2.4000     0.70958E-027
     19.7000     -2.3000     0.14318E-026
     19.7000     -2.2000     0.28051E-026
     19.7000     -2.1000     0.53349E-026
     19.7000     -2.0000     0.98497E-026
     19.7000     -1.9000     0.17653E-025
     19.7000     -1.8000     0.30713E-025
     19.7000     -1.7000     0.51867E-025
     19.7000     -1.6000     0.85022E-025
     19.7000     -1.5000     0.13527E-024
     19.7000     -1.4000     0.20890E-024
     19.7000     -1.3000     0.31312E-024
     19.7000     -1.2000     0.45550E-024
     19.7000     -1.1000     0.64309E-024
     19.7000     -1.0000     0.88119E-024
     19.7000     -0.9000     0.11718E-023
     19.7000     -0.8000     0.15123E-023
     19.7000     -0.7000     0.18941E-023
     19.7000     -0.6000     0.23021E-023
     19.7000     -0.5000     0.27154E-023
     19.7000     -0.4000     0.31083E-023
     19.7000     -0.3000     0.34527E-023
     19.7000     -0.2000     0.37218E-023
     19.7000     -0.1000     0.38933E-023
     19.7000      0.0000     0.39522E-023
     19.7000      0.1000     0.38933E-023
     19.7000      0.2000     0.37218E-023
     19.7000      0.3000     0.34527E-023
     19.7000      0.4000     0.31083E-023
     19.7000      0.5000     0.27154E-023
     19.7000      0.6000     0.23021E-023
     19.7000      0.7000     0.18941E-023
     19.7000      0.8000     0.15123E-023
     19.7000      0.9000     0.11718E-023
     19.7000      1.0000     0.88119E-024
     19.7000      1.1000     0.64309E-024
     19.7000      1.2000     0.45550E-024
     19.7000      1.3000     0.31312E-024
     19.7000      1.4000     0.20890E-024
     19.7000      1.5000     0.13527E-024
     19.7000      1.6000     0.85022E-025
     19.7000      1.7000     0.51867E-025
     19.7000      1.8000     0.30713E-025
     19.7000      1.9000     0.17653E-025
     19.7000      2.0000     0.98497E-026
     19.7000      2.1000     0.53349E-026
     19.7000      2.2000     0.28051E-026
     19.7000      2.3000     0.14318E-026
     19.7000      2.4000     0.70958E-027
     19.7000      2.5000     0.34140E-027
     19.7000      2.6000     0.15949E-027
     19.7000      2.7000     0.72340E-028
     19.7000      2.8000     0.31861E-028
     19.7000      2.9000     0.13626E-028
     19.7000      3.0000     0.56592E-029
     19.7000      3.1000     0.22825E-029
     19.7000      3.2000     0.89406E-030
     19.7000      3.3000     0.34013E-030
     19.7000      3.4000     0.12568E-030
     19.7000      3.5000     0.45110E-031
     19.7000      3.6000     0.15727E-031
     19.7000      3.7000     0.53267E-032
     19.7000      3.8000     0.17527E-032
     19.7000      3.9000     0.56028E-033
     19.7000      4.0000     0.17402E-033
     19.7000      4.1000     0.52518E-034
     19.7000      4.2000     0.15402E-034
     19.7000      4.3000     0.43892E-035
     19.7000      4.4000     0.12157E-035
     19.7000      4.5000     0.32723E-036
     19.7000      4.6000     0.85617E-037
     19.7000      4.7000     0.21774E-037
     19.7000      4.8000     0.53832E-038
     19.7000      4.9000     0.12938E-038
     19.7000      5.0000     0.30234E-039
     19.7000      5.1000     0.68692E-040
     19.7000      5.2000     0.15176E-040
     19.7000      5.3000     0.32604E-041
     19.7000      5.4000     0.68120E-042
     19.7000      5.5000     0.13843E-042
     19.7000      5.6000     0.27361E-043
     19.7000      5.7000     0.52605E-044
     19.7000      5.8000     0.98391E-045
     19.7000      5.9000     0.17904E-045
     19.7000      6.0000     0.31698E-046
     19.7000      6.1000     0.54608E-047
     19.7000      6.2000     0.91547E-048
     19.7000      6.3000     0.14936E-048
     19.7000      6.4000     0.23717E-049
     19.7000      6.5000     0.36657E-050
     19.7000      6.6000     0.55152E-051
     19.7000      6.7000     0.80781E-052
     19.7000      6.8000     0.11520E-052
     19.7000      6.9000     0.15995E-053
     19.7000      7.0000     0.21627E-054
     19.7000      7.1000     0.28477E-055
     19.7000      7.2000     0.36518E-056
     19.7000      7.3000     0.45614E-057
     19.7000      7.4000     0.55500E-058
     19.7000      7.5000     0.65786E-059
     19.7000      7.6000     0.75971E-060
     19.7000      7.7000     0.85485E-061
     19.7000      7.8000     0.93731E-062
     19.7000      7.9000     0.10016E-062
     19.7000      8.0000     0.10430E-063
     19.7000      8.1000     0.10588E-064
     19.7000      8.2000     0.10477E-065
     19.7000      8.3000     0.10106E-066
     19.7000      8.4000     0.95053E-068
     19.7000      8.5000     0.87169E-069
     19.7000      8.6000     0.77954E-070
     19.7000      8.7000     0.67986E-071
     19.7000      8.8000     0.57831E-072
     19.7000      8.9000     0.47984E-073
     19.7000      9.0000     0.38838E-074
     19.7000      9.1000     0.30669E-075
     19.7000      9.2000     0.23630E-076
     19.7000      9.3000     0.17765E-077
     19.7000      9.4000     0.13034E-078
     19.7000      9.5000     0.93329E-080
     19.7000      9.6000     0.65229E-081
     19.7000      9.7000     0.44502E-082
     19.7000      9.8000     0.29640E-083
     19.7000      9.9000     0.19275E-084
     19.7000     10.0000     0.12239E-085
     19.7000     10.1000     0.75886E-087
     19.7000     10.2000     0.45953E-088
     19.7000     10.3000     0.27179E-089
     19.7000     10.4000     0.15702E-090
     19.7000     10.5000     0.88621E-092
     19.7000     10.6000     0.48865E-093
     19.7000     10.7000     0.26327E-094
     19.7000     10.8000     0.13860E-095
     19.7000     10.9000     0.71310E-097
     19.7000     11.0000     0.35859E-098
     19.7000     11.1000     0.17625E-099
     19.7000     11.2000     0.84686E-101
     19.7000     11.3000     0.39780E-102
     19.7000     11.4000     0.18270E-103
     19.7000     11.5000     0.82052E-105
     19.7000     11.6000     0.36036E-106
     19.7000     11.7000     0.15479E-107
     19.7000     11.8000     0.65031E-109
     19.7000     11.9000     0.26726E-110
     19.7000     12.0000     0.10745E-111
     19.7000     12.1000     0.42269E-113
     19.7000     12.2000     0.16270E-114
     19.7000     12.3000     0.61282E-116
     19.7000     12.4000     0.22590E-117
     19.7000     12.5000     0.81515E-119
     19.7000     12.6000     0.28877E-120
     19.7000     12.7000     0.10882E-121
     19.7000     12.8000     0.00000E+000
 
     19.8000    -12.8000     0.00000E+000
     19.8000    -12.7000     0.40834E-122
     19.8000    -12.6000     0.12629E-120
     19.8000    -12.5000     0.35841E-119
     19.8000    -12.4000     0.99346E-118
     19.8000    -12.3000     0.26951E-116
     19.8000    -12.2000     0.71552E-115
     19.8000    -12.1000     0.18590E-113
     19.8000    -12.0000     0.47259E-112
     19.8000    -11.9000     0.11754E-110
     19.8000    -11.8000     0.28602E-109
     19.8000    -11.7000     0.68079E-108
     19.8000    -11.6000     0.15850E-106
     19.8000    -11.5000     0.36089E-105
     19.8000    -11.4000     0.80360E-104
     19.8000    -11.3000     0.17497E-102
     19.8000    -11.2000     0.37249E-101
     19.8000    -11.1000     0.77526E-100
     19.8000    -11.0000     0.15773E-098
     19.8000    -10.9000     0.31368E-097
     19.8000    -10.8000     0.60968E-096
     19.8000    -10.7000     0.11581E-094
     19.8000    -10.6000     0.21496E-093
     19.8000    -10.5000     0.38984E-092
     19.8000    -10.4000     0.69075E-091
     19.8000    -10.3000     0.11956E-089
     19.8000    -10.2000     0.20216E-088
     19.8000    -10.1000     0.33384E-087
     19.8000    -10.0000     0.53842E-086
     19.8000     -9.9000     0.84798E-085
     19.8000     -9.8000     0.13040E-083
     19.8000     -9.7000     0.19579E-082
     19.8000     -9.6000     0.28698E-081
     19.8000     -9.5000     0.41062E-080
     19.8000     -9.4000     0.57346E-079
     19.8000     -9.3000     0.78164E-078
     19.8000     -9.2000     0.10397E-076
     19.8000     -9.1000     0.13494E-075
     19.8000     -9.0000     0.17089E-074
     19.8000     -8.9000     0.21114E-073
     19.8000     -8.8000     0.25447E-072
     19.8000     -8.7000     0.29916E-071
     19.8000     -8.6000     0.34302E-070
     19.8000     -8.5000     0.38358E-069
     19.8000     -8.4000     0.41828E-068
     19.8000     -8.3000     0.44474E-067
     19.8000     -8.2000     0.46105E-066
     19.8000     -8.1000     0.46595E-065
     19.8000     -8.0000     0.45903E-064
     19.8000     -7.9000     0.44078E-063
     19.8000     -7.8000     0.41251E-062
     19.8000     -7.7000     0.37622E-061
     19.8000     -7.6000     0.33436E-060
     19.8000     -7.5000     0.28954E-059
     19.8000     -7.4000     0.24427E-058
     19.8000     -7.3000     0.20076E-057
     19.8000     -7.2000     0.16073E-056
     19.8000     -7.1000     0.12534E-055
     19.8000     -7.0000     0.95192E-055
     19.8000     -6.9000     0.70405E-054
     19.8000     -6.8000     0.50707E-053
     19.8000     -6.7000     0.35558E-052
     19.8000     -6.6000     0.24277E-051
     19.8000     -6.5000     0.16136E-050
     19.8000     -6.4000     0.10440E-049
     19.8000     -6.3000     0.65749E-049
     19.8000     -6.2000     0.40301E-048
     19.8000     -6.1000     0.24040E-047
     19.8000     -6.0000     0.13955E-046
     19.8000     -5.9000     0.78820E-046
     19.8000     -5.8000     0.43316E-045
     19.8000     -5.7000     0.23159E-044
     19.8000     -5.6000     0.12046E-043
     19.8000     -5.5000     0.60945E-043
     19.8000     -5.4000     0.29992E-042
     19.8000     -5.3000     0.14355E-041
     19.8000     -5.2000     0.66817E-041
     19.8000     -5.1000     0.30244E-040
     19.8000     -5.0000     0.13312E-039
     19.8000     -4.9000     0.56968E-039
     19.8000     -4.8000     0.23703E-038
     19.8000     -4.7000     0.95877E-038
     19.8000     -4.6000     0.37699E-037
     19.8000     -4.5000     0.14409E-036
     19.8000     -4.4000     0.53530E-036
     19.8000     -4.3000     0.19328E-035
     19.8000     -4.2000     0.67821E-035
     19.8000     -4.1000     0.23127E-034
     19.8000     -4.0000     0.76632E-034
     19.8000     -3.9000     0.24673E-033
     19.8000     -3.8000     0.77183E-033
     19.8000     -3.7000     0.23458E-032
     19.8000     -3.6000     0.69262E-032
     19.8000     -3.5000     0.19866E-031
     19.8000     -3.4000     0.55351E-031
     19.8000     -3.3000     0.14980E-030
     19.8000     -3.2000     0.39375E-030
     19.8000     -3.1000     0.10052E-029
     19.8000     -3.0000     0.24924E-029
     19.8000     -2.9000     0.60013E-029
     19.8000     -2.8000     0.14032E-028
     19.8000     -2.7000     0.31861E-028
     19.8000     -2.6000     0.70244E-028
     19.8000     -2.5000     0.15037E-027
     19.8000     -2.4000     0.31253E-027
     19.8000     -2.3000     0.63066E-027
     19.8000     -2.2000     0.12355E-026
     19.8000     -2.1000     0.23498E-026
     19.8000     -2.0000     0.43384E-026
     19.8000     -1.9000     0.77757E-026
     19.8000     -1.8000     0.13528E-025
     19.8000     -1.7000     0.22846E-025
     19.8000     -1.6000     0.37450E-025
     19.8000     -1.5000     0.59586E-025
     19.8000     -1.4000     0.92018E-025
     19.8000     -1.3000     0.13792E-024
     19.8000     -1.2000     0.20064E-024
     19.8000     -1.1000     0.28328E-024
     19.8000     -1.0000     0.38816E-024
     19.8000     -0.9000     0.51618E-024
     19.8000     -0.8000     0.66616E-024
     19.8000     -0.7000     0.83433E-024
     19.8000     -0.6000     0.10141E-023
     19.8000     -0.5000     0.11961E-023
     19.8000     -0.4000     0.13692E-023
     19.8000     -0.3000     0.15209E-023
     19.8000     -0.2000     0.16395E-023
     19.8000     -0.1000     0.17150E-023
     19.8000      0.0000     0.17410E-023
     19.8000      0.1000     0.17150E-023
     19.8000      0.2000     0.16395E-023
     19.8000      0.3000     0.15209E-023
     19.8000      0.4000     0.13692E-023
     19.8000      0.5000     0.11961E-023
     19.8000      0.6000     0.10141E-023
     19.8000      0.7000     0.83433E-024
     19.8000      0.8000     0.66616E-024
     19.8000      0.9000     0.51618E-024
     19.8000      1.0000     0.38816E-024
     19.8000      1.1000     0.28328E-024
     19.8000      1.2000     0.20064E-024
     19.8000      1.3000     0.13792E-024
     19.8000      1.4000     0.92018E-025
     19.8000      1.5000     0.59586E-025
     19.8000      1.6000     0.37450E-025
     19.8000      1.7000     0.22846E-025
     19.8000      1.8000     0.13528E-025
     19.8000      1.9000     0.77757E-026
     19.8000      2.0000     0.43384E-026
     19.8000      2.1000     0.23498E-026
     19.8000      2.2000     0.12355E-026
     19.8000      2.3000     0.63066E-027
     19.8000      2.4000     0.31253E-027
     19.8000      2.5000     0.15037E-027
     19.8000      2.6000     0.70244E-028
     19.8000      2.7000     0.31861E-028
     19.8000      2.8000     0.14032E-028
     19.8000      2.9000     0.60013E-029
     19.8000      3.0000     0.24924E-029
     19.8000      3.1000     0.10052E-029
     19.8000      3.2000     0.39375E-030
     19.8000      3.3000     0.14980E-030
     19.8000      3.4000     0.55351E-031
     19.8000      3.5000     0.19866E-031
     19.8000      3.6000     0.69262E-032
     19.8000      3.7000     0.23458E-032
     19.8000      3.8000     0.77183E-033
     19.8000      3.9000     0.24673E-033
     19.8000      4.0000     0.76632E-034
     19.8000      4.1000     0.23127E-034
     19.8000      4.2000     0.67821E-035
     19.8000      4.3000     0.19328E-035
     19.8000      4.4000     0.53530E-036
     19.8000      4.5000     0.14409E-036
     19.8000      4.6000     0.37699E-037
     19.8000      4.7000     0.95877E-038
     19.8000      4.8000     0.23703E-038
     19.8000      4.9000     0.56968E-039
     19.8000      5.0000     0.13312E-039
     19.8000      5.1000     0.30244E-040
     19.8000      5.2000     0.66817E-041
     19.8000      5.3000     0.14355E-041
     19.8000      5.4000     0.29992E-042
     19.8000      5.5000     0.60945E-043
     19.8000      5.6000     0.12046E-043
     19.8000      5.7000     0.23159E-044
     19.8000      5.8000     0.43316E-045
     19.8000      5.9000     0.78820E-046
     19.8000      6.0000     0.13955E-046
     19.8000      6.1000     0.24040E-047
     19.8000      6.2000     0.40301E-048
     19.8000      6.3000     0.65749E-049
     19.8000      6.4000     0.10440E-049
     19.8000      6.5000     0.16136E-050
     19.8000      6.6000     0.24277E-051
     19.8000      6.7000     0.35558E-052
     19.8000      6.8000     0.50707E-053
     19.8000      6.9000     0.70405E-054
     19.8000      7.0000     0.95192E-055
     19.8000      7.1000     0.12534E-055
     19.8000      7.2000     0.16073E-056
     19.8000      7.3000     0.20076E-057
     19.8000      7.4000     0.24427E-058
     19.8000      7.5000     0.28954E-059
     19.8000      7.6000     0.33436E-060
     19.8000      7.7000     0.37622E-061
     19.8000      7.8000     0.41251E-062
     19.8000      7.9000     0.44078E-063
     19.8000      8.0000     0.45903E-064
     19.8000      8.1000     0.46595E-065
     19.8000      8.2000     0.46105E-066
     19.8000      8.3000     0.44474E-067
     19.8000      8.4000     0.41828E-068
     19.8000      8.5000     0.38358E-069
     19.8000      8.6000     0.34302E-070
     19.8000      8.7000     0.29916E-071
     19.8000      8.8000     0.25447E-072
     19.8000      8.9000     0.21114E-073
     19.8000      9.0000     0.17089E-074
     19.8000      9.1000     0.13494E-075
     19.8000      9.2000     0.10397E-076
     19.8000      9.3000     0.78164E-078
     19.8000      9.4000     0.57346E-079
     19.8000      9.5000     0.41062E-080
     19.8000      9.6000     0.28698E-081
     19.8000      9.7000     0.19579E-082
     19.8000      9.8000     0.13040E-083
     19.8000      9.9000     0.84798E-085
     19.8000     10.0000     0.53842E-086
     19.8000     10.1000     0.33384E-087
     19.8000     10.2000     0.20216E-088
     19.8000     10.3000     0.11956E-089
     19.8000     10.4000     0.69075E-091
     19.8000     10.5000     0.38984E-092
     19.8000     10.6000     0.21496E-093
     19.8000     10.7000     0.11581E-094
     19.8000     10.8000     0.60968E-096
     19.8000     10.9000     0.31368E-097
     19.8000     11.0000     0.15773E-098
     19.8000     11.1000     0.77526E-100
     19.8000     11.2000     0.37249E-101
     19.8000     11.3000     0.17497E-102
     19.8000     11.4000     0.80360E-104
     19.8000     11.5000     0.36089E-105
     19.8000     11.6000     0.15850E-106
     19.8000     11.7000     0.68079E-108
     19.8000     11.8000     0.28602E-109
     19.8000     11.9000     0.11754E-110
     19.8000     12.0000     0.47259E-112
     19.8000     12.1000     0.18590E-113
     19.8000     12.2000     0.71552E-115
     19.8000     12.3000     0.26951E-116
     19.8000     12.4000     0.99346E-118
     19.8000     12.5000     0.35848E-119
     19.8000     12.6000     0.12699E-120
     19.8000     12.7000     0.47852E-122
     19.8000     12.8000     0.00000E+000
 
     19.9000    -12.8000     0.00000E+000
     19.9000    -12.7000     0.17854E-122
     19.9000    -12.6000     0.55219E-121
     19.9000    -12.5000     0.15671E-119
     19.9000    -12.4000     0.43439E-118
     19.9000    -12.3000     0.11784E-116
     19.9000    -12.2000     0.31287E-115
     19.9000    -12.1000     0.81288E-114
     19.9000    -12.0000     0.20665E-112
     19.9000    -11.9000     0.51400E-111
     19.9000    -11.8000     0.12507E-109
     19.9000    -11.7000     0.29771E-108
     19.9000    -11.6000     0.69311E-107
     19.9000    -11.5000     0.15782E-105
     19.9000    -11.4000     0.35143E-104
     19.9000    -11.3000     0.76519E-103
     19.9000    -11.2000     0.16290E-101
     19.9000    -11.1000     0.33905E-100
     19.9000    -11.0000     0.68982E-099
     19.9000    -10.9000     0.13719E-097
     19.9000    -10.8000     0.26665E-096
     19.9000    -10.7000     0.50650E-095
     19.9000    -10.6000     0.94014E-094
     19.9000    -10.5000     0.17051E-092
     19.9000    -10.4000     0.30212E-091
     19.9000    -10.3000     0.52296E-090
     19.9000    -10.2000     0.88422E-089
     19.9000    -10.1000     0.14602E-087
     19.9000    -10.0000     0.23551E-086
     19.9000     -9.9000     0.37092E-085
     19.9000     -9.8000     0.57041E-084
     19.9000     -9.7000     0.85644E-083
     19.9000     -9.6000     0.12554E-081
     19.9000     -9.5000     0.17962E-080
     19.9000     -9.4000     0.25086E-079
     19.9000     -9.3000     0.34193E-078
     19.9000     -9.2000     0.45482E-077
     19.9000     -9.1000     0.59033E-076
     19.9000     -9.0000     0.74760E-075
     19.9000     -8.9000     0.92368E-074
     19.9000     -8.8000     0.11133E-072
     19.9000     -8.7000     0.13088E-071
     19.9000     -8.6000     0.15007E-070
     19.9000     -8.5000     0.16782E-069
     19.9000     -8.4000     0.18300E-068
     19.9000     -8.3000     0.19459E-067
     19.9000     -8.2000     0.20172E-066
     19.9000     -8.1000     0.20387E-065
     19.9000     -8.0000     0.20084E-064
     19.9000     -7.9000     0.19286E-063
     19.9000     -7.8000     0.18050E-062
     19.9000     -7.7000     0.16462E-061
     19.9000     -7.6000     0.14631E-060
     19.9000     -7.5000     0.12669E-059
     19.9000     -7.4000     0.10689E-058
     19.9000     -7.3000     0.87853E-058
     19.9000     -7.2000     0.70336E-057
     19.9000     -7.1000     0.54849E-056
     19.9000     -7.0000     0.41657E-055
     19.9000     -6.9000     0.30811E-054
     19.9000     -6.8000     0.22191E-053
     19.9000     -6.7000     0.15562E-052
     19.9000     -6.6000     0.10625E-051
     19.9000     -6.5000     0.70620E-051
     19.9000     -6.4000     0.45692E-050
     19.9000     -6.3000     0.28776E-049
     19.9000     -6.2000     0.17638E-048
     19.9000     -6.1000     0.10522E-047
     19.9000     -6.0000     0.61077E-047
     19.9000     -5.9000     0.34499E-046
     19.9000     -5.8000     0.18959E-045
     19.9000     -5.7000     0.10137E-044
     19.9000     -5.6000     0.52726E-044
     19.9000     -5.5000     0.26677E-043
     19.9000     -5.4000     0.13128E-042
     19.9000     -5.3000     0.62835E-042
     19.9000     -5.2000     0.29248E-041
     19.9000     -5.1000     0.13239E-040
     19.9000     -5.0000     0.58273E-040
     19.9000     -4.9000     0.24938E-039
     19.9000     -4.8000     0.10376E-038
     19.9000     -4.7000     0.41972E-038
     19.9000     -4.6000     0.16504E-037
     19.9000     -4.5000     0.63081E-037
     19.9000     -4.4000     0.23435E-036
     19.9000     -4.3000     0.84617E-036
     19.9000     -4.2000     0.29692E-035
     19.9000     -4.1000     0.10125E-034
     19.9000     -4.0000     0.33551E-034
     19.9000     -3.9000     0.10802E-033
     19.9000     -3.8000     0.33793E-033
     19.9000     -3.7000     0.10271E-032
     19.9000     -3.6000     0.30325E-032
     19.9000     -3.5000     0.86982E-032
     19.9000     -3.4000     0.24235E-031
     19.9000     -3.3000     0.65589E-031
     19.9000     -3.2000     0.17241E-030
     19.9000     -3.1000     0.44016E-030
     19.9000     -3.0000     0.10913E-029
     19.9000     -2.9000     0.26278E-029
     19.9000     -2.8000     0.61445E-029
     19.9000     -2.7000     0.13951E-028
     19.9000     -2.6000     0.30759E-028
     19.9000     -2.5000     0.65845E-028
     19.9000     -2.4000     0.13686E-027
     19.9000     -2.3000     0.27616E-027
     19.9000     -2.2000     0.54103E-027
     19.9000     -2.1000     0.10290E-026
     19.9000     -2.0000     0.18998E-026
     19.9000     -1.9000     0.34051E-026
     19.9000     -1.8000     0.59242E-026
     19.9000     -1.7000     0.10005E-025
     19.9000     -1.6000     0.16400E-025
     19.9000     -1.5000     0.26094E-025
     19.9000     -1.4000     0.40297E-025
     19.9000     -1.3000     0.60400E-025
     19.9000     -1.2000     0.87866E-025
     19.9000     -1.1000     0.12406E-024
     19.9000     -1.0000     0.16999E-024
     19.9000     -0.9000     0.22605E-024
     19.9000     -0.8000     0.29173E-024
     19.9000     -0.7000     0.36538E-024
     19.9000     -0.6000     0.44411E-024
     19.9000     -0.5000     0.52384E-024
     19.9000     -0.4000     0.59962E-024
     19.9000     -0.3000     0.66607E-024
     19.9000     -0.2000     0.71799E-024
     19.9000     -0.1000     0.75107E-024
     19.9000      0.0000     0.76244E-024
     19.9000      0.1000     0.75107E-024
     19.9000      0.2000     0.71799E-024
     19.9000      0.3000     0.66607E-024
     19.9000      0.4000     0.59962E-024
     19.9000      0.5000     0.52384E-024
     19.9000      0.6000     0.44411E-024
     19.9000      0.7000     0.36538E-024
     19.9000      0.8000     0.29173E-024
     19.9000      0.9000     0.22605E-024
     19.9000      1.0000     0.16999E-024
     19.9000      1.1000     0.12406E-024
     19.9000      1.2000     0.87866E-025
     19.9000      1.3000     0.60400E-025
     19.9000      1.4000     0.40297E-025
     19.9000      1.5000     0.26094E-025
     19.9000      1.6000     0.16400E-025
     19.9000      1.7000     0.10005E-025
     19.9000      1.8000     0.59242E-026
     19.9000      1.9000     0.34051E-026
     19.9000      2.0000     0.18998E-026
     19.9000      2.1000     0.10290E-026
     19.9000      2.2000     0.54103E-027
     19.9000      2.3000     0.27616E-027
     19.9000      2.4000     0.13686E-027
     19.9000      2.5000     0.65845E-028
     19.9000      2.6000     0.30759E-028
     19.9000      2.7000     0.13951E-028
     19.9000      2.8000     0.61445E-029
     19.9000      2.9000     0.26278E-029
     19.9000      3.0000     0.10913E-029
     19.9000      3.1000     0.44016E-030
     19.9000      3.2000     0.17241E-030
     19.9000      3.3000     0.65589E-031
     19.9000      3.4000     0.24235E-031
     19.9000      3.5000     0.86982E-032
     19.9000      3.6000     0.30325E-032
     19.9000      3.7000     0.10271E-032
     19.9000      3.8000     0.33793E-033
     19.9000      3.9000     0.10802E-033
     19.9000      4.0000     0.33551E-034
     19.9000      4.1000     0.10125E-034
     19.9000      4.2000     0.29692E-035
     19.9000      4.3000     0.84617E-036
     19.9000      4.4000     0.23435E-036
     19.9000      4.5000     0.63081E-037
     19.9000      4.6000     0.16504E-037
     19.9000      4.7000     0.41972E-038
     19.9000      4.8000     0.10376E-038
     19.9000      4.9000     0.24938E-039
     19.9000      5.0000     0.58273E-040
     19.9000      5.1000     0.13239E-040
     19.9000      5.2000     0.29248E-041
     19.9000      5.3000     0.62835E-042
     19.9000      5.4000     0.13128E-042
     19.9000      5.5000     0.26677E-043
     19.9000      5.6000     0.52726E-044
     19.9000      5.7000     0.10137E-044
     19.9000      5.8000     0.18959E-045
     19.9000      5.9000     0.34499E-046
     19.9000      6.0000     0.61077E-047
     19.9000      6.1000     0.10522E-047
     19.9000      6.2000     0.17638E-048
     19.9000      6.3000     0.28776E-049
     19.9000      6.4000     0.45692E-050
     19.9000      6.5000     0.70620E-051
     19.9000      6.6000     0.10625E-051
     19.9000      6.7000     0.15562E-052
     19.9000      6.8000     0.22191E-053
     19.9000      6.9000     0.30811E-054
     19.9000      7.0000     0.41657E-055
     19.9000      7.1000     0.54849E-056
     19.9000      7.2000     0.70336E-057
     19.9000      7.3000     0.87853E-058
     19.9000      7.4000     0.10689E-058
     19.9000      7.5000     0.12669E-059
     19.9000      7.6000     0.14631E-060
     19.9000      7.7000     0.16462E-061
     19.9000      7.8000     0.18050E-062
     19.9000      7.9000     0.19286E-063
     19.9000      8.0000     0.20084E-064
     19.9000      8.1000     0.20387E-065
     19.9000      8.2000     0.20172E-066
     19.9000      8.3000     0.19459E-067
     19.9000      8.4000     0.18300E-068
     19.9000      8.5000     0.16782E-069
     19.9000      8.6000     0.15007E-070
     19.9000      8.7000     0.13088E-071
     19.9000      8.8000     0.11133E-072
     19.9000      8.9000     0.92368E-074
     19.9000      9.0000     0.74760E-075
     19.9000      9.1000     0.59033E-076
     19.9000      9.2000     0.45482E-077
     19.9000      9.3000     0.34193E-078
     19.9000      9.4000     0.25086E-079
     19.9000      9.5000     0.17962E-080
     19.9000      9.6000     0.12554E-081
     19.9000      9.7000     0.85644E-083
     19.9000      9.8000     0.57041E-084
     19.9000      9.9000     0.37092E-085
     19.9000     10.0000     0.23551E-086
     19.9000     10.1000     0.14602E-087
     19.9000     10.2000     0.88422E-089
     19.9000     10.3000     0.52296E-090
     19.9000     10.4000     0.30212E-091
     19.9000     10.5000     0.17051E-092
     19.9000     10.6000     0.94014E-094
     19.9000     10.7000     0.50650E-095
     19.9000     10.8000     0.26665E-096
     19.9000     10.9000     0.13719E-097
     19.9000     11.0000     0.68982E-099
     19.9000     11.1000     0.33905E-100
     19.9000     11.2000     0.16290E-101
     19.9000     11.3000     0.76519E-103
     19.9000     11.4000     0.35143E-104
     19.9000     11.5000     0.15782E-105
     19.9000     11.6000     0.69311E-107
     19.9000     11.7000     0.29771E-108
     19.9000     11.8000     0.12507E-109
     19.9000     11.9000     0.51400E-111
     19.9000     12.0000     0.20665E-112
     19.9000     12.1000     0.81288E-114
     19.9000     12.2000     0.31287E-115
     19.9000     12.3000     0.11784E-116
     19.9000     12.4000     0.43439E-118
     19.9000     12.5000     0.15674E-119
     19.9000     12.6000     0.55526E-121
     19.9000     12.7000     0.20923E-122
     19.9000     12.8000     0.00000E+000
 
     20.0000    -12.8000     0.00000E+000
     20.0000    -12.7000     0.77618E-123
     20.0000    -12.6000     0.24006E-121
     20.0000    -12.5000     0.68130E-120
     20.0000    -12.4000     0.18885E-118
     20.0000    -12.3000     0.51233E-117
     20.0000    -12.2000     0.13602E-115
     20.0000    -12.1000     0.35341E-114
     20.0000    -12.0000     0.89846E-113
     20.0000    -11.9000     0.22348E-111
     20.0000    -11.8000     0.54379E-110
     20.0000    -11.7000     0.12944E-108
     20.0000    -11.6000     0.30136E-107
     20.0000    -11.5000     0.68621E-106
     20.0000    -11.4000     0.15280E-104
     20.0000    -11.3000     0.33271E-103
     20.0000    -11.2000     0.70833E-102
     20.0000    -11.1000     0.14743E-100
     20.0000    -11.0000     0.29995E-099
     20.0000    -10.9000     0.59653E-098
     20.0000    -10.8000     0.11595E-096
     20.0000    -10.7000     0.22025E-095
     20.0000    -10.6000     0.40883E-094
     20.0000    -10.5000     0.74147E-093
     20.0000    -10.4000     0.13138E-091
     20.0000    -10.3000     0.22742E-090
     20.0000    -10.2000     0.38453E-089
     20.0000    -10.1000     0.63504E-088
     20.0000    -10.0000     0.10242E-086
     20.0000     -9.9000     0.16131E-085
     20.0000     -9.8000     0.24807E-084
     20.0000     -9.7000     0.37248E-083
     20.0000     -9.6000     0.54598E-082
     20.0000     -9.5000     0.78123E-081
     20.0000     -9.4000     0.10911E-079
     20.0000     -9.3000     0.14872E-078
     20.0000     -9.2000     0.19782E-077
     20.0000     -9.1000     0.25677E-076
     20.0000     -9.0000     0.32518E-075
     20.0000     -8.9000     0.40177E-074
     20.0000     -8.8000     0.48424E-073
     20.0000     -8.7000     0.56930E-072
     20.0000     -8.6000     0.65280E-071
     20.0000     -8.5000     0.73001E-070
     20.0000     -8.4000     0.79607E-069
     20.0000     -8.3000     0.84646E-068
     20.0000     -8.2000     0.87752E-067
     20.0000     -8.1000     0.88687E-066
     20.0000     -8.0000     0.87373E-065
     20.0000     -7.9000     0.83901E-064
     20.0000     -7.8000     0.78523E-063
     20.0000     -7.7000     0.71618E-062
     20.0000     -7.6000     0.63651E-061
     20.0000     -7.5000     0.55120E-060
     20.0000     -7.4000     0.46504E-059
     20.0000     -7.3000     0.38222E-058
     20.0000     -7.2000     0.30602E-057
     20.0000     -7.1000     0.23864E-056
     20.0000     -7.0000     0.18125E-055
     20.0000     -6.9000     0.13406E-054
     20.0000     -6.8000     0.96553E-054
     20.0000     -6.7000     0.67711E-053
     20.0000     -6.6000     0.46230E-052
     20.0000     -6.5000     0.30729E-051
     20.0000     -6.4000     0.19882E-050
     20.0000     -6.3000     0.12522E-049
     20.0000     -6.2000     0.76753E-049
     20.0000     -6.1000     0.45785E-048
     20.0000     -6.0000     0.26578E-047
     20.0000     -5.9000     0.15013E-046
     20.0000     -5.8000     0.82506E-046
     20.0000     -5.7000     0.44114E-045
     20.0000     -5.6000     0.22945E-044
     20.0000     -5.5000     0.11609E-043
     20.0000     -5.4000     0.57133E-043
     20.0000     -5.3000     0.27346E-042
     20.0000     -5.2000     0.12729E-041
     20.0000     -5.1000     0.57620E-041
     20.0000     -5.0000     0.25362E-040
     20.0000     -4.9000     0.10854E-039
     20.0000     -4.8000     0.45161E-039
     20.0000     -4.7000     0.18268E-038
     20.0000     -4.6000     0.71833E-038
     20.0000     -4.5000     0.27456E-037
     20.0000     -4.4000     0.10200E-036
     20.0000     -4.3000     0.36831E-036
     20.0000     -4.2000     0.12924E-035
     20.0000     -4.1000     0.44072E-035
     20.0000     -4.0000     0.14604E-034
     20.0000     -3.9000     0.47021E-034
     20.0000     -3.8000     0.14710E-033
     20.0000     -3.7000     0.44707E-033
     20.0000     -3.6000     0.13201E-032
     20.0000     -3.5000     0.37864E-032
     20.0000     -3.4000     0.10550E-031
     20.0000     -3.3000     0.28552E-031
     20.0000     -3.2000     0.75053E-031
     20.0000     -3.1000     0.19161E-030
     20.0000     -3.0000     0.47509E-030
     20.0000     -2.9000     0.11440E-029
     20.0000     -2.8000     0.26749E-029
     20.0000     -2.7000     0.60736E-029
     20.0000     -2.6000     0.13391E-028
     20.0000     -2.5000     0.28666E-028
     20.0000     -2.4000     0.59581E-028
     20.0000     -2.3000     0.12023E-027
     20.0000     -2.2000     0.23554E-027
     20.0000     -2.1000     0.44798E-027
     20.0000     -2.0000     0.82713E-027
     20.0000     -1.9000     0.14825E-026
     20.0000     -1.8000     0.25792E-026
     20.0000     -1.7000     0.43558E-026
     20.0000     -1.6000     0.71403E-026
     20.0000     -1.5000     0.11361E-025
     20.0000     -1.4000     0.17545E-025
     20.0000     -1.3000     0.26297E-025
     20.0000     -1.2000     0.38256E-025
     20.0000     -1.1000     0.54013E-025
     20.0000     -1.0000     0.74011E-025
     20.0000     -0.9000     0.98421E-025
     20.0000     -0.8000     0.12702E-024
     20.0000     -0.7000     0.15909E-024
     20.0000     -0.6000     0.19336E-024
     20.0000     -0.5000     0.22808E-024
     20.0000     -0.4000     0.26107E-024
     20.0000     -0.3000     0.29001E-024
     20.0000     -0.2000     0.31261E-024
     20.0000     -0.1000     0.32702E-024
     20.0000      0.0000     0.33197E-024
     20.0000      0.1000     0.32702E-024
     20.0000      0.2000     0.31261E-024
     20.0000      0.3000     0.29001E-024
     20.0000      0.4000     0.26107E-024
     20.0000      0.5000     0.22808E-024
     20.0000      0.6000     0.19336E-024
     20.0000      0.7000     0.15909E-024
     20.0000      0.8000     0.12702E-024
     20.0000      0.9000     0.98421E-025
     20.0000      1.0000     0.74011E-025
     20.0000      1.1000     0.54013E-025
     20.0000      1.2000     0.38256E-025
     20.0000      1.3000     0.26297E-025
     20.0000      1.4000     0.17545E-025
     20.0000      1.5000     0.11361E-025
     20.0000      1.6000     0.71403E-026
     20.0000      1.7000     0.43558E-026
     20.0000      1.8000     0.25792E-026
     20.0000      1.9000     0.14825E-026
     20.0000      2.0000     0.82713E-027
     20.0000      2.1000     0.44798E-027
     20.0000      2.2000     0.23554E-027
     20.0000      2.3000     0.12023E-027
     20.0000      2.4000     0.59581E-028
     20.0000      2.5000     0.28666E-028
     20.0000      2.6000     0.13391E-028
     20.0000      2.7000     0.60736E-029
     20.0000      2.8000     0.26749E-029
     20.0000      2.9000     0.11440E-029
     20.0000      3.0000     0.47509E-030
     20.0000      3.1000     0.19161E-030
     20.0000      3.2000     0.75053E-031
     20.0000      3.3000     0.28552E-031
     20.0000      3.4000     0.10550E-031
     20.0000      3.5000     0.37864E-032
     20.0000      3.6000     0.13201E-032
     20.0000      3.7000     0.44707E-033
     20.0000      3.8000     0.14710E-033
     20.0000      3.9000     0.47021E-034
     20.0000      4.0000     0.14604E-034
     20.0000      4.1000     0.44072E-035
     20.0000      4.2000     0.12924E-035
     20.0000      4.3000     0.36831E-036
     20.0000      4.4000     0.10200E-036
     20.0000      4.5000     0.27456E-037
     20.0000      4.6000     0.71833E-038
     20.0000      4.7000     0.18268E-038
     20.0000      4.8000     0.45161E-039
     20.0000      4.9000     0.10854E-039
     20.0000      5.0000     0.25362E-040
     20.0000      5.1000     0.57620E-041
     20.0000      5.2000     0.12729E-041
     20.0000      5.3000     0.27346E-042
     20.0000      5.4000     0.57133E-043
     20.0000      5.5000     0.11609E-043
     20.0000      5.6000     0.22945E-044
     20.0000      5.7000     0.44114E-045
     20.0000      5.8000     0.82506E-046
     20.0000      5.9000     0.15013E-046
     20.0000      6.0000     0.26578E-047
     20.0000      6.1000     0.45785E-048
     20.0000      6.2000     0.76753E-049
     20.0000      6.3000     0.12522E-049
     20.0000      6.4000     0.19882E-050
     20.0000      6.5000     0.30729E-051
     20.0000      6.6000     0.46230E-052
     20.0000      6.7000     0.67711E-053
     20.0000      6.8000     0.96553E-054
     20.0000      6.9000     0.13406E-054
     20.0000      7.0000     0.18125E-055
     20.0000      7.1000     0.23864E-056
     20.0000      7.2000     0.30602E-057
     20.0000      7.3000     0.38222E-058
     20.0000      7.4000     0.46504E-059
     20.0000      7.5000     0.55120E-060
     20.0000      7.6000     0.63651E-061
     20.0000      7.7000     0.71618E-062
     20.0000      7.8000     0.78523E-063
     20.0000      7.9000     0.83901E-064
     20.0000      8.0000     0.87373E-065
     20.0000      8.1000     0.88687E-066
     20.0000      8.2000     0.87752E-067
     20.0000      8.3000     0.84646E-068
     20.0000      8.4000     0.79607E-069
     20.0000      8.5000     0.73001E-070
     20.0000      8.6000     0.65280E-071
     20.0000      8.7000     0.56930E-072
     20.0000      8.8000     0.48424E-073
     20.0000      8.9000     0.40177E-074
     20.0000      9.0000     0.32518E-075
     20.0000      9.1000     0.25677E-076
     20.0000      9.2000     0.19782E-077
     20.0000      9.3000     0.14872E-078
     20.0000      9.4000     0.10911E-079
     20.0000      9.5000     0.78123E-081
     20.0000      9.6000     0.54598E-082
     20.0000      9.7000     0.37248E-083
     20.0000      9.8000     0.24807E-084
     20.0000      9.9000     0.16131E-085
     20.0000     10.0000     0.10242E-086
     20.0000     10.1000     0.63504E-088
     20.0000     10.2000     0.38453E-089
     20.0000     10.3000     0.22742E-090
     20.0000     10.4000     0.13138E-091
     20.0000     10.5000     0.74147E-093
     20.0000     10.6000     0.40883E-094
     20.0000     10.7000     0.22025E-095
     20.0000     10.8000     0.11595E-096
     20.0000     10.9000     0.59653E-098
     20.0000     11.0000     0.29995E-099
     20.0000     11.1000     0.14743E-100
     20.0000     11.2000     0.70833E-102
     20.0000     11.3000     0.33271E-103
     20.0000     11.4000     0.15280E-104
     20.0000     11.5000     0.68621E-106
     20.0000     11.6000     0.30136E-107
     20.0000     11.7000     0.12944E-108
     20.0000     11.8000     0.54379E-110
     20.0000     11.9000     0.22348E-111
     20.0000     12.0000     0.89846E-113
     20.0000     12.1000     0.35341E-114
     20.0000     12.2000     0.13602E-115
     20.0000     12.3000     0.51233E-117
     20.0000     12.4000     0.18885E-118
     20.0000     12.5000     0.68143E-120
     20.0000     12.6000     0.24139E-121
     20.0000     12.7000     0.90958E-123
     20.0000     12.8000     0.00000E+000
 
     20.1000    -12.8000     0.00000E+000
     20.1000    -12.7000     0.33550E-123
     20.1000    -12.6000     0.10376E-121
     20.1000    -12.5000     0.29450E-120
     20.1000    -12.4000     0.81634E-119
     20.1000    -12.3000     0.22146E-117
     20.1000    -12.2000     0.58800E-116
     20.1000    -12.1000     0.15277E-114
     20.1000    -12.0000     0.38839E-113
     20.1000    -11.9000     0.96606E-112
     20.1000    -11.8000     0.23508E-110
     20.1000    -11.7000     0.55957E-109
     20.1000    -11.6000     0.13028E-107
     20.1000    -11.5000     0.29666E-106
     20.1000    -11.4000     0.66060E-105
     20.1000    -11.3000     0.14384E-103
     20.1000    -11.2000     0.30623E-102
     20.1000    -11.1000     0.63738E-101
     20.1000    -11.0000     0.12968E-099
     20.1000    -10.9000     0.25791E-098
     20.1000    -10.8000     0.50131E-097
     20.1000    -10.7000     0.95228E-096
     20.1000    -10.6000     0.17676E-094
     20.1000    -10.5000     0.32059E-093
     20.1000    -10.4000     0.56807E-092
     20.1000    -10.3000     0.98333E-091
     20.1000    -10.2000     0.16627E-089
     20.1000    -10.1000     0.27459E-088
     20.1000    -10.0000     0.44287E-087
     20.1000     -9.9000     0.69752E-086
     20.1000     -9.8000     0.10727E-084
     20.1000     -9.7000     0.16107E-083
     20.1000     -9.6000     0.23610E-082
     20.1000     -9.5000     0.33783E-081
     20.1000     -9.4000     0.47182E-080
     20.1000     -9.3000     0.64313E-079
     20.1000     -9.2000     0.85548E-078
     20.1000     -9.1000     0.11104E-076
     20.1000     -9.0000     0.14063E-075
     20.1000     -8.9000     0.17375E-074
     20.1000     -8.8000     0.20942E-073
     20.1000     -8.7000     0.24621E-072
     20.1000     -8.6000     0.28233E-071
     20.1000     -8.5000     0.31573E-070
     20.1000     -8.4000     0.34430E-069
     20.1000     -8.3000     0.36610E-068
     20.1000     -8.2000     0.37954E-067
     20.1000     -8.1000     0.38359E-066
     20.1000     -8.0000     0.37791E-065
     20.1000     -7.9000     0.36290E-064
     20.1000     -7.8000     0.33964E-063
     20.1000     -7.7000     0.30978E-062
     20.1000     -7.6000     0.27532E-061
     20.1000     -7.5000     0.23843E-060
     20.1000     -7.4000     0.20116E-059
     20.1000     -7.3000     0.16534E-058
     20.1000     -7.2000     0.13238E-057
     20.1000     -7.1000     0.10323E-056
     20.1000     -7.0000     0.78406E-056
     20.1000     -6.9000     0.57993E-055
     20.1000     -6.8000     0.41769E-054
     20.1000     -6.7000     0.29292E-053
     20.1000     -6.6000     0.20000E-052
     20.1000     -6.5000     0.13294E-051
     20.1000     -6.4000     0.86016E-051
     20.1000     -6.3000     0.54173E-050
     20.1000     -6.2000     0.33206E-049
     20.1000     -6.1000     0.19809E-048
     20.1000     -6.0000     0.11499E-047
     20.1000     -5.9000     0.64954E-047
     20.1000     -5.8000     0.35697E-046
     20.1000     -5.7000     0.19087E-045
     20.1000     -5.6000     0.99280E-045
     20.1000     -5.5000     0.50232E-044
     20.1000     -5.4000     0.24721E-043
     20.1000     -5.3000     0.11833E-042
     20.1000     -5.2000     0.55080E-042
     20.1000     -5.1000     0.24933E-041
     20.1000     -5.0000     0.10974E-040
     20.1000     -4.9000     0.46967E-040
     20.1000     -4.8000     0.19542E-039
     20.1000     -4.7000     0.79051E-039
     20.1000     -4.6000     0.31085E-038
     20.1000     -4.5000     0.11881E-037
     20.1000     -4.4000     0.44142E-037
     20.1000     -4.3000     0.15939E-036
     20.1000     -4.2000     0.55930E-036
     20.1000     -4.1000     0.19073E-035
     20.1000     -4.0000     0.63201E-035
     20.1000     -3.9000     0.20349E-034
     20.1000     -3.8000     0.63660E-034
     20.1000     -3.7000     0.19349E-033
     20.1000     -3.6000     0.57131E-033
     20.1000     -3.5000     0.16387E-032
     20.1000     -3.4000     0.45659E-032
     20.1000     -3.3000     0.12357E-031
     20.1000     -3.2000     0.32483E-031
     20.1000     -3.1000     0.82932E-031
     20.1000     -3.0000     0.20563E-030
     20.1000     -2.9000     0.49514E-030
     20.1000     -2.8000     0.11578E-029
     20.1000     -2.7000     0.26288E-029
     20.1000     -2.6000     0.57959E-029
     20.1000     -2.5000     0.12408E-028
     20.1000     -2.4000     0.25789E-028
     20.1000     -2.3000     0.52041E-028
     20.1000     -2.2000     0.10195E-027
     20.1000     -2.1000     0.19391E-027
     20.1000     -2.0000     0.35802E-027
     20.1000     -1.9000     0.64170E-027
     20.1000     -1.8000     0.11164E-026
     20.1000     -1.7000     0.18855E-026
     20.1000     -1.6000     0.30908E-026
     20.1000     -1.5000     0.49177E-026
     20.1000     -1.4000     0.75945E-026
     20.1000     -1.3000     0.11383E-025
     20.1000     -1.2000     0.16560E-025
     20.1000     -1.1000     0.23381E-025
     20.1000     -1.0000     0.32037E-025
     20.1000     -0.9000     0.42604E-025
     20.1000     -0.8000     0.54984E-025
     20.1000     -0.7000     0.68865E-025
     20.1000     -0.6000     0.83703E-025
     20.1000     -0.5000     0.98731E-025
     20.1000     -0.4000     0.11301E-024
     20.1000     -0.3000     0.12554E-024
     20.1000     -0.2000     0.13533E-024
     20.1000     -0.1000     0.14156E-024
     20.1000      0.0000     0.14370E-024
     20.1000      0.1000     0.14156E-024
     20.1000      0.2000     0.13533E-024
     20.1000      0.3000     0.12554E-024
     20.1000      0.4000     0.11301E-024
     20.1000      0.5000     0.98731E-025
     20.1000      0.6000     0.83703E-025
     20.1000      0.7000     0.68865E-025
     20.1000      0.8000     0.54984E-025
     20.1000      0.9000     0.42604E-025
     20.1000      1.0000     0.32037E-025
     20.1000      1.1000     0.23381E-025
     20.1000      1.2000     0.16560E-025
     20.1000      1.3000     0.11383E-025
     20.1000      1.4000     0.75945E-026
     20.1000      1.5000     0.49177E-026
     20.1000      1.6000     0.30908E-026
     20.1000      1.7000     0.18855E-026
     20.1000      1.8000     0.11164E-026
     20.1000      1.9000     0.64170E-027
     20.1000      2.0000     0.35802E-027
     20.1000      2.1000     0.19391E-027
     20.1000      2.2000     0.10195E-027
     20.1000      2.3000     0.52041E-028
     20.1000      2.4000     0.25789E-028
     20.1000      2.5000     0.12408E-028
     20.1000      2.6000     0.57959E-029
     20.1000      2.7000     0.26288E-029
     20.1000      2.8000     0.11578E-029
     20.1000      2.9000     0.49514E-030
     20.1000      3.0000     0.20563E-030
     20.1000      3.1000     0.82932E-031
     20.1000      3.2000     0.32483E-031
     20.1000      3.3000     0.12357E-031
     20.1000      3.4000     0.45659E-032
     20.1000      3.5000     0.16387E-032
     20.1000      3.6000     0.57131E-033
     20.1000      3.7000     0.19349E-033
     20.1000      3.8000     0.63660E-034
     20.1000      3.9000     0.20349E-034
     20.1000      4.0000     0.63201E-035
     20.1000      4.1000     0.19073E-035
     20.1000      4.2000     0.55930E-036
     20.1000      4.3000     0.15939E-036
     20.1000      4.4000     0.44142E-037
     20.1000      4.5000     0.11881E-037
     20.1000      4.6000     0.31085E-038
     20.1000      4.7000     0.79051E-039
     20.1000      4.8000     0.19542E-039
     20.1000      4.9000     0.46967E-040
     20.1000      5.0000     0.10974E-040
     20.1000      5.1000     0.24933E-041
     20.1000      5.2000     0.55080E-042
     20.1000      5.3000     0.11833E-042
     20.1000      5.4000     0.24721E-043
     20.1000      5.5000     0.50232E-044
     20.1000      5.6000     0.99280E-045
     20.1000      5.7000     0.19087E-045
     20.1000      5.8000     0.35697E-046
     20.1000      5.9000     0.64954E-047
     20.1000      6.0000     0.11499E-047
     20.1000      6.1000     0.19809E-048
     20.1000      6.2000     0.33206E-049
     20.1000      6.3000     0.54173E-050
     20.1000      6.4000     0.86016E-051
     20.1000      6.5000     0.13294E-051
     20.1000      6.6000     0.20000E-052
     20.1000      6.7000     0.29292E-053
     20.1000      6.8000     0.41769E-054
     20.1000      6.9000     0.57993E-055
     20.1000      7.0000     0.78406E-056
     20.1000      7.1000     0.10323E-056
     20.1000      7.2000     0.13238E-057
     20.1000      7.3000     0.16534E-058
     20.1000      7.4000     0.20116E-059
     20.1000      7.5000     0.23843E-060
     20.1000      7.6000     0.27532E-061
     20.1000      7.7000     0.30978E-062
     20.1000      7.8000     0.33964E-063
     20.1000      7.9000     0.36290E-064
     20.1000      8.0000     0.37791E-065
     20.1000      8.1000     0.38359E-066
     20.1000      8.2000     0.37954E-067
     20.1000      8.3000     0.36610E-068
     20.1000      8.4000     0.34430E-069
     20.1000      8.5000     0.31573E-070
     20.1000      8.6000     0.28233E-071
     20.1000      8.7000     0.24621E-072
     20.1000      8.8000     0.20942E-073
     20.1000      8.9000     0.17375E-074
     20.1000      9.0000     0.14063E-075
     20.1000      9.1000     0.11104E-076
     20.1000      9.2000     0.85548E-078
     20.1000      9.3000     0.64313E-079
     20.1000      9.4000     0.47182E-080
     20.1000      9.5000     0.33783E-081
     20.1000      9.6000     0.23610E-082
     20.1000      9.7000     0.16107E-083
     20.1000      9.8000     0.10727E-084
     20.1000      9.9000     0.69752E-086
     20.1000     10.0000     0.44287E-087
     20.1000     10.1000     0.27459E-088
     20.1000     10.2000     0.16627E-089
     20.1000     10.3000     0.98333E-091
     20.1000     10.4000     0.56807E-092
     20.1000     10.5000     0.32059E-093
     20.1000     10.6000     0.17676E-094
     20.1000     10.7000     0.95228E-096
     20.1000     10.8000     0.50131E-097
     20.1000     10.9000     0.25791E-098
     20.1000     11.0000     0.12968E-099
     20.1000     11.1000     0.63738E-101
     20.1000     11.2000     0.30623E-102
     20.1000     11.3000     0.14384E-103
     20.1000     11.4000     0.66060E-105
     20.1000     11.5000     0.29666E-106
     20.1000     11.6000     0.13028E-107
     20.1000     11.7000     0.55957E-109
     20.1000     11.8000     0.23508E-110
     20.1000     11.9000     0.96606E-112
     20.1000     12.0000     0.38839E-113
     20.1000     12.1000     0.15277E-114
     20.1000     12.2000     0.58800E-116
     20.1000     12.3000     0.22146E-117
     20.1000     12.4000     0.81634E-119
     20.1000     12.5000     0.29455E-120
     20.1000     12.6000     0.10434E-121
     20.1000     12.7000     0.39316E-123
     20.1000     12.8000     0.00000E+000
 
     20.2000    -12.8000     0.00000E+000
     20.2000    -12.7000     0.14419E-123
     20.2000    -12.6000     0.44597E-122
     20.2000    -12.5000     0.12657E-120
     20.2000    -12.4000     0.35086E-119
     20.2000    -12.3000     0.95186E-118
     20.2000    -12.2000     0.25273E-116
     20.2000    -12.1000     0.65663E-115
     20.2000    -12.0000     0.16694E-113
     20.2000    -11.9000     0.41524E-112
     20.2000    -11.8000     0.10104E-110
     20.2000    -11.7000     0.24052E-109
     20.2000    -11.6000     0.56000E-108
     20.2000    -11.5000     0.12752E-106
     20.2000    -11.4000     0.28396E-105
     20.2000    -11.3000     0.61831E-104
     20.2000    -11.2000     0.13164E-102
     20.2000    -11.1000     0.27399E-101
     20.2000    -11.0000     0.55747E-100
     20.2000    -10.9000     0.11087E-098
     20.2000    -10.8000     0.21550E-097
     20.2000    -10.7000     0.40937E-096
     20.2000    -10.6000     0.75989E-095
     20.2000    -10.5000     0.13782E-093
     20.2000    -10.4000     0.24422E-092
     20.2000    -10.3000     0.42275E-091
     20.2000    -10.2000     0.71481E-090
     20.2000    -10.1000     0.11805E-088
     20.2000    -10.0000     0.19040E-087
     20.2000     -9.9000     0.29989E-086
     20.2000     -9.8000     0.46120E-085
     20.2000     -9.7000     0.69250E-084
     20.2000     -9.6000     0.10151E-082
     20.2000     -9.5000     0.14525E-081
     20.2000     -9.4000     0.20287E-080
     20.2000     -9.3000     0.27652E-079
     20.2000     -9.2000     0.36784E-078
     20.2000     -9.1000     0.47745E-077
     20.2000     -9.0000     0.60468E-076
     20.2000     -8.9000     0.74712E-075
     20.2000     -8.8000     0.90052E-074
     20.2000     -8.7000     0.10587E-072
     20.2000     -8.6000     0.12140E-071
     20.2000     -8.5000     0.13577E-070
     20.2000     -8.4000     0.14806E-069
     20.2000     -8.3000     0.15743E-068
     20.2000     -8.2000     0.16321E-067
     20.2000     -8.1000     0.16496E-066
     20.2000     -8.0000     0.16252E-065
     20.2000     -7.9000     0.15607E-064
     20.2000     -7.8000     0.14607E-063
     20.2000     -7.7000     0.13323E-062
     20.2000     -7.6000     0.11841E-061
     20.2000     -7.5000     0.10254E-060
     20.2000     -7.4000     0.86516E-060
     20.2000     -7.3000     0.71111E-059
     20.2000     -7.2000     0.56935E-058
     20.2000     -7.1000     0.44401E-057
     20.2000     -7.0000     0.33723E-056
     20.2000     -6.9000     0.24944E-055
     20.2000     -6.8000     0.17966E-054
     20.2000     -6.7000     0.12599E-053
     20.2000     -6.6000     0.86026E-053
     20.2000     -6.5000     0.57182E-052
     20.2000     -6.4000     0.36999E-051
     20.2000     -6.3000     0.23302E-050
     20.2000     -6.2000     0.14284E-049
     20.2000     -6.1000     0.85210E-049
     20.2000     -6.0000     0.49466E-048
     20.2000     -5.9000     0.27941E-047
     20.2000     -5.8000     0.15356E-046
     20.2000     -5.7000     0.82109E-046
     20.2000     -5.6000     0.42709E-045
     20.2000     -5.5000     0.21610E-044
     20.2000     -5.4000     0.10635E-043
     20.2000     -5.3000     0.50905E-043
     20.2000     -5.2000     0.23696E-042
     20.2000     -5.1000     0.10726E-041
     20.2000     -5.0000     0.47214E-041
     20.2000     -4.9000     0.20207E-040
     20.2000     -4.8000     0.84078E-040
     20.2000     -4.7000     0.34011E-039
     20.2000     -4.6000     0.13374E-038
     20.2000     -4.5000     0.51120E-038
     20.2000     -4.4000     0.18992E-037
     20.2000     -4.3000     0.68577E-037
     20.2000     -4.2000     0.24065E-036
     20.2000     -4.1000     0.82065E-036
     20.2000     -4.0000     0.27194E-035
     20.2000     -3.9000     0.87560E-035
     20.2000     -3.8000     0.27392E-034
     20.2000     -3.7000     0.83255E-034
     20.2000     -3.6000     0.24583E-033
     20.2000     -3.5000     0.70514E-033
     20.2000     -3.4000     0.19647E-032
     20.2000     -3.3000     0.53174E-032
     20.2000     -3.2000     0.13978E-031
     20.2000     -3.1000     0.35687E-031
     20.2000     -3.0000     0.88486E-031
     20.2000     -2.9000     0.21307E-030
     20.2000     -2.8000     0.49822E-030
     20.2000     -2.7000     0.11313E-029
     20.2000     -2.6000     0.24942E-029
     20.2000     -2.5000     0.53394E-029
     20.2000     -2.4000     0.11098E-028
     20.2000     -2.3000     0.22395E-028
     20.2000     -2.2000     0.43876E-028
     20.2000     -2.1000     0.83449E-028
     20.2000     -2.0000     0.15408E-027
     20.2000     -1.9000     0.27616E-027
     20.2000     -1.8000     0.48047E-027
     20.2000     -1.7000     0.81143E-027
     20.2000     -1.6000     0.13302E-026
     20.2000     -1.5000     0.21164E-026
     20.2000     -1.4000     0.32685E-026
     20.2000     -1.3000     0.48991E-026
     20.2000     -1.2000     0.71269E-026
     20.2000     -1.1000     0.10062E-025
     20.2000     -1.0000     0.13788E-025
     20.2000     -0.9000     0.18336E-025
     20.2000     -0.8000     0.23664E-025
     20.2000     -0.7000     0.29638E-025
     20.2000     -0.6000     0.36024E-025
     20.2000     -0.5000     0.42492E-025
     20.2000     -0.4000     0.48639E-025
     20.2000     -0.3000     0.54030E-025
     20.2000     -0.2000     0.58242E-025
     20.2000     -0.1000     0.60925E-025
     20.2000      0.0000     0.61847E-025
     20.2000      0.1000     0.60925E-025
     20.2000      0.2000     0.58242E-025
     20.2000      0.3000     0.54030E-025
     20.2000      0.4000     0.48639E-025
     20.2000      0.5000     0.42492E-025
     20.2000      0.6000     0.36024E-025
     20.2000      0.7000     0.29638E-025
     20.2000      0.8000     0.23664E-025
     20.2000      0.9000     0.18336E-025
     20.2000      1.0000     0.13788E-025
     20.2000      1.1000     0.10062E-025
     20.2000      1.2000     0.71269E-026
     20.2000      1.3000     0.48991E-026
     20.2000      1.4000     0.32685E-026
     20.2000      1.5000     0.21164E-026
     20.2000      1.6000     0.13302E-026
     20.2000      1.7000     0.81143E-027
     20.2000      1.8000     0.48047E-027
     20.2000      1.9000     0.27616E-027
     20.2000      2.0000     0.15408E-027
     20.2000      2.1000     0.83449E-028
     20.2000      2.2000     0.43876E-028
     20.2000      2.3000     0.22395E-028
     20.2000      2.4000     0.11098E-028
     20.2000      2.5000     0.53394E-029
     20.2000      2.6000     0.24942E-029
     20.2000      2.7000     0.11313E-029
     20.2000      2.8000     0.49822E-030
     20.2000      2.9000     0.21307E-030
     20.2000      3.0000     0.88486E-031
     20.2000      3.1000     0.35687E-031
     20.2000      3.2000     0.13978E-031
     20.2000      3.3000     0.53174E-032
     20.2000      3.4000     0.19647E-032
     20.2000      3.5000     0.70514E-033
     20.2000      3.6000     0.24583E-033
     20.2000      3.7000     0.83255E-034
     20.2000      3.8000     0.27392E-034
     20.2000      3.9000     0.87560E-035
     20.2000      4.0000     0.27194E-035
     20.2000      4.1000     0.82065E-036
     20.2000      4.2000     0.24065E-036
     20.2000      4.3000     0.68577E-037
     20.2000      4.4000     0.18992E-037
     20.2000      4.5000     0.51120E-038
     20.2000      4.6000     0.13374E-038
     20.2000      4.7000     0.34011E-039
     20.2000      4.8000     0.84078E-040
     20.2000      4.9000     0.20207E-040
     20.2000      5.0000     0.47214E-041
     20.2000      5.1000     0.10726E-041
     20.2000      5.2000     0.23696E-042
     20.2000      5.3000     0.50905E-043
     20.2000      5.4000     0.10635E-043
     20.2000      5.5000     0.21610E-044
     20.2000      5.6000     0.42709E-045
     20.2000      5.7000     0.82109E-046
     20.2000      5.8000     0.15356E-046
     20.2000      5.9000     0.27941E-047
     20.2000      6.0000     0.49466E-048
     20.2000      6.1000     0.85210E-049
     20.2000      6.2000     0.14284E-049
     20.2000      6.3000     0.23302E-050
     20.2000      6.4000     0.36999E-051
     20.2000      6.5000     0.57182E-052
     20.2000      6.6000     0.86026E-053
     20.2000      6.7000     0.12599E-053
     20.2000      6.8000     0.17966E-054
     20.2000      6.9000     0.24944E-055
     20.2000      7.0000     0.33723E-056
     20.2000      7.1000     0.44401E-057
     20.2000      7.2000     0.56935E-058
     20.2000      7.3000     0.71111E-059
     20.2000      7.4000     0.86516E-060
     20.2000      7.5000     0.10254E-060
     20.2000      7.6000     0.11841E-061
     20.2000      7.7000     0.13323E-062
     20.2000      7.8000     0.14607E-063
     20.2000      7.9000     0.15607E-064
     20.2000      8.0000     0.16252E-065
     20.2000      8.1000     0.16496E-066
     20.2000      8.2000     0.16321E-067
     20.2000      8.3000     0.15743E-068
     20.2000      8.4000     0.14806E-069
     20.2000      8.5000     0.13577E-070
     20.2000      8.6000     0.12140E-071
     20.2000      8.7000     0.10587E-072
     20.2000      8.8000     0.90052E-074
     20.2000      8.9000     0.74712E-075
     20.2000      9.0000     0.60468E-076
     20.2000      9.1000     0.47745E-077
     20.2000      9.2000     0.36784E-078
     20.2000      9.3000     0.27652E-079
     20.2000      9.4000     0.20287E-080
     20.2000      9.5000     0.14525E-081
     20.2000      9.6000     0.10151E-082
     20.2000      9.7000     0.69250E-084
     20.2000      9.8000     0.46120E-085
     20.2000      9.9000     0.29989E-086
     20.2000     10.0000     0.19040E-087
     20.2000     10.1000     0.11805E-088
     20.2000     10.2000     0.71481E-090
     20.2000     10.3000     0.42275E-091
     20.2000     10.4000     0.24422E-092
     20.2000     10.5000     0.13782E-093
     20.2000     10.6000     0.75989E-095
     20.2000     10.7000     0.40937E-096
     20.2000     10.8000     0.21550E-097
     20.2000     10.9000     0.11087E-098
     20.2000     11.0000     0.55747E-100
     20.2000     11.1000     0.27399E-101
     20.2000     11.2000     0.13164E-102
     20.2000     11.3000     0.61831E-104
     20.2000     11.4000     0.28396E-105
     20.2000     11.5000     0.12752E-106
     20.2000     11.6000     0.56000E-108
     20.2000     11.7000     0.24052E-109
     20.2000     11.8000     0.10104E-110
     20.2000     11.9000     0.41524E-112
     20.2000     12.0000     0.16694E-113
     20.2000     12.1000     0.65663E-115
     20.2000     12.2000     0.25273E-116
     20.2000     12.3000     0.95186E-118
     20.2000     12.4000     0.35086E-119
     20.2000     12.5000     0.12660E-120
     20.2000     12.6000     0.44845E-122
     20.2000     12.7000     0.16897E-123
     20.2000     12.8000     0.00000E+000
 
     20.3000    -12.8000     0.00000E+000
     20.3000    -12.7000     0.61619E-124
     20.3000    -12.6000     0.19058E-122
     20.3000    -12.5000     0.54089E-121
     20.3000    -12.4000     0.14994E-119
     20.3000    -12.3000     0.40678E-118
     20.3000    -12.2000     0.10800E-116
     20.3000    -12.1000     0.28062E-115
     20.3000    -12.0000     0.71343E-114
     20.3000    -11.9000     0.17746E-112
     20.3000    -11.8000     0.43184E-111
     20.3000    -11.7000     0.10279E-109
     20.3000    -11.6000     0.23934E-108
     20.3000    -11.5000     0.54500E-107
     20.3000    -11.4000     0.12136E-105
     20.3000    -11.3000     0.26427E-104
     20.3000    -11.2000     0.56262E-103
     20.3000    -11.1000     0.11711E-101
     20.3000    -11.0000     0.23827E-100
     20.3000    -10.9000     0.47388E-099
     20.3000    -10.8000     0.92113E-098
     20.3000    -10.7000     0.17498E-096
     20.3000    -10.6000     0.32481E-095
     20.3000    -10.5000     0.58911E-094
     20.3000    -10.4000     0.10439E-092
     20.3000    -10.3000     0.18070E-091
     20.3000    -10.2000     0.30555E-090
     20.3000    -10.1000     0.50463E-089
     20.3000    -10.0000     0.81392E-088
     20.3000     -9.9000     0.12820E-086
     20.3000     -9.8000     0.19715E-085
     20.3000     -9.7000     0.29604E-084
     20.3000     -9.6000     0.43395E-083
     20.3000     -9.5000     0.62095E-082
     20.3000     -9.4000     0.86726E-081
     20.3000     -9.3000     0.11822E-079
     20.3000     -9.2000     0.15726E-078
     20.3000     -9.1000     0.20412E-077
     20.3000     -9.0000     0.25852E-076
     20.3000     -8.9000     0.31942E-075
     20.3000     -8.8000     0.38501E-074
     20.3000     -8.7000     0.45265E-073
     20.3000     -8.6000     0.51906E-072
     20.3000     -8.5000     0.58048E-071
     20.3000     -8.4000     0.63304E-070
     20.3000     -8.3000     0.67313E-069
     20.3000     -8.2000     0.69786E-068
     20.3000     -8.1000     0.70533E-067
     20.3000     -8.0000     0.69491E-066
     20.3000     -7.9000     0.66732E-065
     20.3000     -7.8000     0.62457E-064
     20.3000     -7.7000     0.56967E-063
     20.3000     -7.6000     0.50632E-062
     20.3000     -7.5000     0.43848E-061
     20.3000     -7.4000     0.36996E-060
     20.3000     -7.3000     0.30409E-059
     20.3000     -7.2000     0.24347E-058
     20.3000     -7.1000     0.18987E-057
     20.3000     -7.0000     0.14421E-056
     20.3000     -6.9000     0.10667E-055
     20.3000     -6.8000     0.76831E-055
     20.3000     -6.7000     0.53882E-054
     20.3000     -6.6000     0.36790E-053
     20.3000     -6.5000     0.24455E-052
     20.3000     -6.4000     0.15824E-051
     20.3000     -6.3000     0.99661E-051
     20.3000     -6.2000     0.61090E-050
     20.3000     -6.1000     0.36444E-049
     20.3000     -6.0000     0.21156E-048
     20.3000     -5.9000     0.11951E-047
     20.3000     -5.8000     0.65680E-047
     20.3000     -5.7000     0.35119E-046
     20.3000     -5.6000     0.18268E-045
     20.3000     -5.5000     0.92430E-045
     20.3000     -5.4000     0.45489E-044
     20.3000     -5.3000     0.21774E-043
     20.3000     -5.2000     0.10136E-042
     20.3000     -5.1000     0.45882E-042
     20.3000     -5.0000     0.20196E-041
     20.3000     -4.9000     0.86435E-041
     20.3000     -4.8000     0.35966E-040
     20.3000     -4.7000     0.14549E-039
     20.3000     -4.6000     0.57211E-039
     20.3000     -4.5000     0.21868E-038
     20.3000     -4.4000     0.81245E-038
     20.3000     -4.3000     0.29337E-037
     20.3000     -4.2000     0.10295E-036
     20.3000     -4.1000     0.35107E-036
     20.3000     -4.0000     0.11634E-035
     20.3000     -3.9000     0.37459E-035
     20.3000     -3.8000     0.11719E-034
     20.3000     -3.7000     0.35618E-034
     20.3000     -3.6000     0.10517E-033
     20.3000     -3.5000     0.30168E-033
     20.3000     -3.4000     0.84057E-033
     20.3000     -3.3000     0.22750E-032
     20.3000     -3.2000     0.59803E-032
     20.3000     -3.1000     0.15268E-031
     20.3000     -3.0000     0.37858E-031
     20.3000     -2.9000     0.91161E-031
     20.3000     -2.8000     0.21317E-030
     20.3000     -2.7000     0.48402E-030
     20.3000     -2.6000     0.10672E-029
     20.3000     -2.5000     0.22845E-029
     20.3000     -2.4000     0.47485E-029
     20.3000     -2.3000     0.95823E-029
     20.3000     -2.2000     0.18773E-028
     20.3000     -2.1000     0.35706E-028
     20.3000     -2.0000     0.65926E-028
     20.3000     -1.9000     0.11816E-027
     20.3000     -1.8000     0.20559E-027
     20.3000     -1.7000     0.34720E-027
     20.3000     -1.6000     0.56916E-027
     20.3000     -1.5000     0.90559E-027
     20.3000     -1.4000     0.13985E-026
     20.3000     -1.3000     0.20963E-026
     20.3000     -1.2000     0.30496E-026
     20.3000     -1.1000     0.43057E-026
     20.3000     -1.0000     0.58999E-026
     20.3000     -0.9000     0.78459E-026
     20.3000     -0.8000     0.10126E-025
     20.3000     -0.7000     0.12682E-025
     20.3000     -0.6000     0.15415E-025
     20.3000     -0.5000     0.18183E-025
     20.3000     -0.4000     0.20813E-025
     20.3000     -0.3000     0.23119E-025
     20.3000     -0.2000     0.24922E-025
     20.3000     -0.1000     0.26070E-025
     20.3000      0.0000     0.26465E-025
     20.3000      0.1000     0.26070E-025
     20.3000      0.2000     0.24922E-025
     20.3000      0.3000     0.23119E-025
     20.3000      0.4000     0.20813E-025
     20.3000      0.5000     0.18183E-025
     20.3000      0.6000     0.15415E-025
     20.3000      0.7000     0.12682E-025
     20.3000      0.8000     0.10126E-025
     20.3000      0.9000     0.78459E-026
     20.3000      1.0000     0.58999E-026
     20.3000      1.1000     0.43057E-026
     20.3000      1.2000     0.30496E-026
     20.3000      1.3000     0.20963E-026
     20.3000      1.4000     0.13985E-026
     20.3000      1.5000     0.90559E-027
     20.3000      1.6000     0.56916E-027
     20.3000      1.7000     0.34720E-027
     20.3000      1.8000     0.20559E-027
     20.3000      1.9000     0.11816E-027
     20.3000      2.0000     0.65926E-028
     20.3000      2.1000     0.35706E-028
     20.3000      2.2000     0.18773E-028
     20.3000      2.3000     0.95823E-029
     20.3000      2.4000     0.47485E-029
     20.3000      2.5000     0.22845E-029
     20.3000      2.6000     0.10672E-029
     20.3000      2.7000     0.48402E-030
     20.3000      2.8000     0.21317E-030
     20.3000      2.9000     0.91161E-031
     20.3000      3.0000     0.37858E-031
     20.3000      3.1000     0.15268E-031
     20.3000      3.2000     0.59803E-032
     20.3000      3.3000     0.22750E-032
     20.3000      3.4000     0.84057E-033
     20.3000      3.5000     0.30168E-033
     20.3000      3.6000     0.10517E-033
     20.3000      3.7000     0.35618E-034
     20.3000      3.8000     0.11719E-034
     20.3000      3.9000     0.37459E-035
     20.3000      4.0000     0.11634E-035
     20.3000      4.1000     0.35107E-036
     20.3000      4.2000     0.10295E-036
     20.3000      4.3000     0.29337E-037
     20.3000      4.4000     0.81245E-038
     20.3000      4.5000     0.21868E-038
     20.3000      4.6000     0.57211E-039
     20.3000      4.7000     0.14549E-039
     20.3000      4.8000     0.35966E-040
     20.3000      4.9000     0.86435E-041
     20.3000      5.0000     0.20196E-041
     20.3000      5.1000     0.45882E-042
     20.3000      5.2000     0.10136E-042
     20.3000      5.3000     0.21774E-043
     20.3000      5.4000     0.45489E-044
     20.3000      5.5000     0.92430E-045
     20.3000      5.6000     0.18268E-045
     20.3000      5.7000     0.35119E-046
     20.3000      5.8000     0.65680E-047
     20.3000      5.9000     0.11951E-047
     20.3000      6.0000     0.21156E-048
     20.3000      6.1000     0.36444E-049
     20.3000      6.2000     0.61090E-050
     20.3000      6.3000     0.99661E-051
     20.3000      6.4000     0.15824E-051
     20.3000      6.5000     0.24455E-052
     20.3000      6.6000     0.36790E-053
     20.3000      6.7000     0.53882E-054
     20.3000      6.8000     0.76831E-055
     20.3000      6.9000     0.10667E-055
     20.3000      7.0000     0.14421E-056
     20.3000      7.1000     0.18987E-057
     20.3000      7.2000     0.24347E-058
     20.3000      7.3000     0.30409E-059
     20.3000      7.4000     0.36996E-060
     20.3000      7.5000     0.43848E-061
     20.3000      7.6000     0.50632E-062
     20.3000      7.7000     0.56967E-063
     20.3000      7.8000     0.62457E-064
     20.3000      7.9000     0.66732E-065
     20.3000      8.0000     0.69491E-066
     20.3000      8.1000     0.70533E-067
     20.3000      8.2000     0.69786E-068
     20.3000      8.3000     0.67313E-069
     20.3000      8.4000     0.63304E-070
     20.3000      8.5000     0.58048E-071
     20.3000      8.6000     0.51906E-072
     20.3000      8.7000     0.45265E-073
     20.3000      8.8000     0.38501E-074
     20.3000      8.9000     0.31942E-075
     20.3000      9.0000     0.25852E-076
     20.3000      9.1000     0.20412E-077
     20.3000      9.2000     0.15726E-078
     20.3000      9.3000     0.11822E-079
     20.3000      9.4000     0.86726E-081
     20.3000      9.5000     0.62095E-082
     20.3000      9.6000     0.43395E-083
     20.3000      9.7000     0.29604E-084
     20.3000      9.8000     0.19715E-085
     20.3000      9.9000     0.12820E-086
     20.3000     10.0000     0.81392E-088
     20.3000     10.1000     0.50463E-089
     20.3000     10.2000     0.30555E-090
     20.3000     10.3000     0.18070E-091
     20.3000     10.4000     0.10439E-092
     20.3000     10.5000     0.58911E-094
     20.3000     10.6000     0.32481E-095
     20.3000     10.7000     0.17498E-096
     20.3000     10.8000     0.92113E-098
     20.3000     10.9000     0.47388E-099
     20.3000     11.0000     0.23827E-100
     20.3000     11.1000     0.11711E-101
     20.3000     11.2000     0.56262E-103
     20.3000     11.3000     0.26427E-104
     20.3000     11.4000     0.12136E-105
     20.3000     11.5000     0.54500E-107
     20.3000     11.6000     0.23934E-108
     20.3000     11.7000     0.10279E-109
     20.3000     11.8000     0.43184E-111
     20.3000     11.9000     0.17746E-112
     20.3000     12.0000     0.71343E-114
     20.3000     12.1000     0.28062E-115
     20.3000     12.2000     0.10800E-116
     20.3000     12.3000     0.40678E-118
     20.3000     12.4000     0.14994E-119
     20.3000     12.5000     0.54100E-121
     20.3000     12.6000     0.19164E-122
     20.3000     12.7000     0.72208E-124
     20.3000     12.8000     0.00000E+000
 
     20.4000    -12.8000     0.00000E+000
     20.4000    -12.7000     0.26182E-124
     20.4000    -12.6000     0.80978E-123
     20.4000    -12.5000     0.22983E-121
     20.4000    -12.4000     0.63711E-120
     20.4000    -12.3000     0.17285E-118
     20.4000    -12.2000     0.45894E-117
     20.4000    -12.1000     0.11924E-115
     20.4000    -12.0000     0.30316E-114
     20.4000    -11.9000     0.75410E-113
     20.4000    -11.8000     0.18351E-111
     20.4000    -11.7000     0.43682E-110
     20.4000    -11.6000     0.10171E-108
     20.4000    -11.5000     0.23160E-107
     20.4000    -11.4000     0.51575E-106
     20.4000    -11.3000     0.11230E-104
     20.4000    -11.2000     0.23910E-103
     20.4000    -11.1000     0.49767E-102
     20.4000    -11.0000     0.10126E-100
     20.4000    -10.9000     0.20139E-099
     20.4000    -10.8000     0.39147E-098
     20.4000    -10.7000     0.74366E-097
     20.4000    -10.6000     0.13804E-095
     20.4000    -10.5000     0.25038E-094
     20.4000    -10.4000     0.44367E-093
     20.4000    -10.3000     0.76803E-092
     20.4000    -10.2000     0.12987E-090
     20.4000    -10.1000     0.21448E-089
     20.4000    -10.0000     0.34594E-088
     20.4000     -9.9000     0.54488E-087
     20.4000     -9.8000     0.83800E-086
     20.4000     -9.7000     0.12583E-084
     20.4000     -9.6000     0.18445E-083
     20.4000     -9.5000     0.26394E-082
     20.4000     -9.4000     0.36864E-081
     20.4000     -9.3000     0.50251E-080
     20.4000     -9.2000     0.66846E-079
     20.4000     -9.1000     0.86769E-078
     20.4000     -9.0000     0.10989E-076
     20.4000     -8.9000     0.13578E-075
     20.4000     -8.8000     0.16367E-074
     20.4000     -8.7000     0.19243E-073
     20.4000     -8.6000     0.22066E-072
     20.4000     -8.5000     0.24677E-071
     20.4000     -8.4000     0.26912E-070
     20.4000     -8.3000     0.28617E-069
     20.4000     -8.2000     0.29668E-068
     20.4000     -8.1000     0.29986E-067
     20.4000     -8.0000     0.29543E-066
     20.4000     -7.9000     0.28371E-065
     20.4000     -7.8000     0.26554E-064
     20.4000     -7.7000     0.24220E-063
     20.4000     -7.6000     0.21527E-062
     20.4000     -7.5000     0.18643E-061
     20.4000     -7.4000     0.15730E-060
     20.4000     -7.3000     0.12929E-059
     20.4000     -7.2000     0.10352E-058
     20.4000     -7.1000     0.80732E-058
     20.4000     -7.0000     0.61319E-057
     20.4000     -6.9000     0.45357E-056
     20.4000     -6.8000     0.32669E-055
     20.4000     -6.7000     0.22911E-054
     20.4000     -6.6000     0.15644E-053
     20.4000     -6.5000     0.10399E-052
     20.4000     -6.4000     0.67287E-052
     20.4000     -6.3000     0.42379E-051
     20.4000     -6.2000     0.25978E-050
     20.4000     -6.1000     0.15498E-049
     20.4000     -6.0000     0.89968E-049
     20.4000     -5.9000     0.50821E-048
     20.4000     -5.8000     0.27931E-047
     20.4000     -5.7000     0.14935E-046
     20.4000     -5.6000     0.77687E-046
     20.4000     -5.5000     0.39308E-045
     20.4000     -5.4000     0.19346E-044
     20.4000     -5.3000     0.92601E-044
     20.4000     -5.2000     0.43107E-043
     20.4000     -5.1000     0.19514E-042
     20.4000     -5.0000     0.85894E-042
     20.4000     -4.9000     0.36762E-041
     20.4000     -4.8000     0.15297E-040
     20.4000     -4.7000     0.61879E-040
     20.4000     -4.6000     0.24333E-039
     20.4000     -4.5000     0.93011E-039
     20.4000     -4.4000     0.34556E-038
     20.4000     -4.3000     0.12478E-037
     20.4000     -4.2000     0.43788E-037
     20.4000     -4.1000     0.14933E-036
     20.4000     -4.0000     0.49484E-036
     20.4000     -3.9000     0.15933E-035
     20.4000     -3.8000     0.49846E-035
     20.4000     -3.7000     0.15150E-034
     20.4000     -3.6000     0.44736E-034
     20.4000     -3.5000     0.12832E-033
     20.4000     -3.4000     0.35756E-033
     20.4000     -3.3000     0.96772E-033
     20.4000     -3.2000     0.25439E-032
     20.4000     -3.1000     0.64949E-032
     20.4000     -3.0000     0.16104E-031
     20.4000     -2.9000     0.38779E-031
     20.4000     -2.8000     0.90680E-031
     20.4000     -2.7000     0.20590E-030
     20.4000     -2.6000     0.45397E-030
     20.4000     -2.5000     0.97186E-030
     20.4000     -2.4000     0.20200E-029
     20.4000     -2.3000     0.40764E-029
     20.4000     -2.2000     0.79864E-029
     20.4000     -2.1000     0.15190E-028
     20.4000     -2.0000     0.28046E-028
     20.4000     -1.9000     0.50269E-028
     20.4000     -1.8000     0.87461E-028
     20.4000     -1.7000     0.14771E-027
     20.4000     -1.6000     0.24214E-027
     20.4000     -1.5000     0.38527E-027
     20.4000     -1.4000     0.59499E-027
     20.4000     -1.3000     0.89183E-027
     20.4000     -1.2000     0.12974E-026
     20.4000     -1.1000     0.18318E-026
     20.4000     -1.0000     0.25101E-026
     20.4000     -0.9000     0.33380E-026
     20.4000     -0.8000     0.43079E-026
     20.4000     -0.7000     0.53956E-026
     20.4000     -0.6000     0.65582E-026
     20.4000     -0.5000     0.77356E-026
     20.4000     -0.4000     0.88548E-026
     20.4000     -0.3000     0.98361E-026
     20.4000     -0.2000     0.10603E-025
     20.4000     -0.1000     0.11091E-025
     20.4000      0.0000     0.11259E-025
     20.4000      0.1000     0.11091E-025
     20.4000      0.2000     0.10603E-025
     20.4000      0.3000     0.98361E-026
     20.4000      0.4000     0.88548E-026
     20.4000      0.5000     0.77356E-026
     20.4000      0.6000     0.65582E-026
     20.4000      0.7000     0.53956E-026
     20.4000      0.8000     0.43079E-026
     20.4000      0.9000     0.33380E-026
     20.4000      1.0000     0.25101E-026
     20.4000      1.1000     0.18318E-026
     20.4000      1.2000     0.12974E-026
     20.4000      1.3000     0.89183E-027
     20.4000      1.4000     0.59499E-027
     20.4000      1.5000     0.38527E-027
     20.4000      1.6000     0.24214E-027
     20.4000      1.7000     0.14771E-027
     20.4000      1.8000     0.87461E-028
     20.4000      1.9000     0.50269E-028
     20.4000      2.0000     0.28046E-028
     20.4000      2.1000     0.15190E-028
     20.4000      2.2000     0.79864E-029
     20.4000      2.3000     0.40764E-029
     20.4000      2.4000     0.20200E-029
     20.4000      2.5000     0.97186E-030
     20.4000      2.6000     0.45397E-030
     20.4000      2.7000     0.20590E-030
     20.4000      2.8000     0.90680E-031
     20.4000      2.9000     0.38779E-031
     20.4000      3.0000     0.16104E-031
     20.4000      3.1000     0.64949E-032
     20.4000      3.2000     0.25439E-032
     20.4000      3.3000     0.96772E-033
     20.4000      3.4000     0.35756E-033
     20.4000      3.5000     0.12832E-033
     20.4000      3.6000     0.44736E-034
     20.4000      3.7000     0.15150E-034
     20.4000      3.8000     0.49846E-035
     20.4000      3.9000     0.15933E-035
     20.4000      4.0000     0.49484E-036
     20.4000      4.1000     0.14933E-036
     20.4000      4.2000     0.43788E-037
     20.4000      4.3000     0.12478E-037
     20.4000      4.4000     0.34556E-038
     20.4000      4.5000     0.93011E-039
     20.4000      4.6000     0.24333E-039
     20.4000      4.7000     0.61879E-040
     20.4000      4.8000     0.15297E-040
     20.4000      4.9000     0.36762E-041
     20.4000      5.0000     0.85894E-042
     20.4000      5.1000     0.19514E-042
     20.4000      5.2000     0.43107E-043
     20.4000      5.3000     0.92601E-044
     20.4000      5.4000     0.19346E-044
     20.4000      5.5000     0.39308E-045
     20.4000      5.6000     0.77687E-046
     20.4000      5.7000     0.14935E-046
     20.4000      5.8000     0.27931E-047
     20.4000      5.9000     0.50821E-048
     20.4000      6.0000     0.89968E-049
     20.4000      6.1000     0.15498E-049
     20.4000      6.2000     0.25978E-050
     20.4000      6.3000     0.42379E-051
     20.4000      6.4000     0.67287E-052
     20.4000      6.5000     0.10399E-052
     20.4000      6.6000     0.15644E-053
     20.4000      6.7000     0.22911E-054
     20.4000      6.8000     0.32669E-055
     20.4000      6.9000     0.45357E-056
     20.4000      7.0000     0.61319E-057
     20.4000      7.1000     0.80732E-058
     20.4000      7.2000     0.10352E-058
     20.4000      7.3000     0.12929E-059
     20.4000      7.4000     0.15730E-060
     20.4000      7.5000     0.18643E-061
     20.4000      7.6000     0.21527E-062
     20.4000      7.7000     0.24220E-063
     20.4000      7.8000     0.26554E-064
     20.4000      7.9000     0.28371E-065
     20.4000      8.0000     0.29543E-066
     20.4000      8.1000     0.29986E-067
     20.4000      8.2000     0.29668E-068
     20.4000      8.3000     0.28617E-069
     20.4000      8.4000     0.26912E-070
     20.4000      8.5000     0.24677E-071
     20.4000      8.6000     0.22066E-072
     20.4000      8.7000     0.19243E-073
     20.4000      8.8000     0.16367E-074
     20.4000      8.9000     0.13578E-075
     20.4000      9.0000     0.10989E-076
     20.4000      9.1000     0.86769E-078
     20.4000      9.2000     0.66846E-079
     20.4000      9.3000     0.50251E-080
     20.4000      9.4000     0.36864E-081
     20.4000      9.5000     0.26394E-082
     20.4000      9.6000     0.18445E-083
     20.4000      9.7000     0.12583E-084
     20.4000      9.8000     0.83800E-086
     20.4000      9.9000     0.54488E-087
     20.4000     10.0000     0.34594E-088
     20.4000     10.1000     0.21448E-089
     20.4000     10.2000     0.12987E-090
     20.4000     10.3000     0.76803E-092
     20.4000     10.4000     0.44367E-093
     20.4000     10.5000     0.25038E-094
     20.4000     10.6000     0.13804E-095
     20.4000     10.7000     0.74366E-097
     20.4000     10.8000     0.39147E-098
     20.4000     10.9000     0.20139E-099
     20.4000     11.0000     0.10126E-100
     20.4000     11.1000     0.49767E-102
     20.4000     11.2000     0.23910E-103
     20.4000     11.3000     0.11230E-104
     20.4000     11.4000     0.51575E-106
     20.4000     11.5000     0.23160E-107
     20.4000     11.6000     0.10171E-108
     20.4000     11.7000     0.43682E-110
     20.4000     11.8000     0.18351E-111
     20.4000     11.9000     0.75410E-113
     20.4000     12.0000     0.30316E-114
     20.4000     12.1000     0.11924E-115
     20.4000     12.2000     0.45894E-117
     20.4000     12.3000     0.17285E-118
     20.4000     12.4000     0.63711E-120
     20.4000     12.5000     0.22988E-121
     20.4000     12.6000     0.81428E-123
     20.4000     12.7000     0.30681E-124
     20.4000     12.8000     0.00000E+000
 
     20.5000    -12.8000     0.00000E+000
     20.5000    -12.7000     0.11062E-124
     20.5000    -12.6000     0.34213E-123
     20.5000    -12.5000     0.97103E-122
     20.5000    -12.4000     0.26918E-120
     20.5000    -12.3000     0.73029E-119
     20.5000    -12.2000     0.19391E-117
     20.5000    -12.1000     0.50382E-116
     20.5000    -12.0000     0.12809E-114
     20.5000    -11.9000     0.31862E-113
     20.5000    -11.8000     0.77537E-112
     20.5000    -11.7000     0.18457E-110
     20.5000    -11.6000     0.42975E-109
     20.5000    -11.5000     0.97861E-108
     20.5000    -11.4000     0.21793E-106
     20.5000    -11.3000     0.47454E-105
     20.5000    -11.2000     0.10103E-103
     20.5000    -11.1000     0.21030E-102
     20.5000    -11.0000     0.42790E-101
     20.5000    -10.9000     0.85103E-100
     20.5000    -10.8000     0.16543E-098
     20.5000    -10.7000     0.31426E-097
     20.5000    -10.6000     0.58336E-096
     20.5000    -10.5000     0.10581E-094
     20.5000    -10.4000     0.18749E-093
     20.5000    -10.3000     0.32457E-092
     20.5000    -10.2000     0.54883E-091
     20.5000    -10.1000     0.90642E-090
     20.5000    -10.0000     0.14620E-088
     20.5000     -9.9000     0.23028E-087
     20.5000     -9.8000     0.35416E-086
     20.5000     -9.7000     0.53179E-085
     20.5000     -9.6000     0.77956E-084
     20.5000     -9.5000     0.11155E-082
     20.5000     -9.4000     0.15580E-081
     20.5000     -9.3000     0.21238E-080
     20.5000     -9.2000     0.28253E-079
     20.5000     -9.1000     0.36674E-078
     20.5000     -9.0000     0.46448E-077
     20.5000     -8.9000     0.57391E-076
     20.5000     -8.8000     0.69177E-075
     20.5000     -8.7000     0.81335E-074
     20.5000     -8.6000     0.93269E-073
     20.5000     -8.5000     0.10431E-071
     20.5000     -8.4000     0.11375E-070
     20.5000     -8.3000     0.12096E-069
     20.5000     -8.2000     0.12541E-068
     20.5000     -8.1000     0.12675E-067
     20.5000     -8.0000     0.12488E-066
     20.5000     -7.9000     0.11993E-065
     20.5000     -7.8000     0.11225E-064
     20.5000     -7.7000     0.10239E-063
     20.5000     -7.6000     0.91003E-063
     20.5000     -7.5000     0.78811E-062
     20.5000     -7.4000     0.66497E-061
     20.5000     -7.3000     0.54659E-060
     20.5000     -7.2000     0.43764E-059
     20.5000     -7.1000     0.34131E-058
     20.5000     -7.0000     0.25924E-057
     20.5000     -6.9000     0.19176E-056
     20.5000     -6.8000     0.13812E-055
     20.5000     -6.7000     0.96866E-055
     20.5000     -6.6000     0.66141E-054
     20.5000     -6.5000     0.43966E-053
     20.5000     -6.4000     0.28449E-052
     20.5000     -6.3000     0.17918E-051
     20.5000     -6.2000     0.10984E-050
     20.5000     -6.1000     0.65526E-050
     20.5000     -6.0000     0.38040E-049
     20.5000     -5.9000     0.21488E-048
     20.5000     -5.8000     0.11810E-047
     20.5000     -5.7000     0.63151E-047
     20.5000     -5.6000     0.32849E-046
     20.5000     -5.5000     0.16621E-045
     20.5000     -5.4000     0.81804E-045
     20.5000     -5.3000     0.39157E-044
     20.5000     -5.2000     0.18228E-043
     20.5000     -5.1000     0.82516E-043
     20.5000     -5.0000     0.36322E-042
     20.5000     -4.9000     0.15546E-041
     20.5000     -4.8000     0.64686E-041
     20.5000     -4.7000     0.26167E-040
     20.5000     -4.6000     0.10290E-039
     20.5000     -4.5000     0.39334E-039
     20.5000     -4.4000     0.14614E-038
     20.5000     -4.3000     0.52769E-038
     20.5000     -4.2000     0.18518E-037
     20.5000     -4.1000     0.63152E-037
     20.5000     -4.0000     0.20927E-036
     20.5000     -3.9000     0.67384E-036
     20.5000     -3.8000     0.21081E-035
     20.5000     -3.7000     0.64075E-035
     20.5000     -3.6000     0.18920E-034
     20.5000     -3.5000     0.54273E-034
     20.5000     -3.4000     0.15122E-033
     20.5000     -3.3000     0.40929E-033
     20.5000     -3.2000     0.10759E-032
     20.5000     -3.1000     0.27470E-032
     20.5000     -3.0000     0.68114E-032
     20.5000     -2.9000     0.16402E-031
     20.5000     -2.8000     0.38354E-031
     20.5000     -2.7000     0.87089E-031
     20.5000     -2.6000     0.19202E-030
     20.5000     -2.5000     0.41106E-030
     20.5000     -2.4000     0.85441E-030
     20.5000     -2.3000     0.17242E-029
     20.5000     -2.2000     0.33780E-029
     20.5000     -2.1000     0.64250E-029
     20.5000     -2.0000     0.11863E-028
     20.5000     -1.9000     0.21263E-028
     20.5000     -1.8000     0.36995E-028
     20.5000     -1.7000     0.62479E-028
     20.5000     -1.6000     0.10242E-027
     20.5000     -1.5000     0.16296E-027
     20.5000     -1.4000     0.25167E-027
     20.5000     -1.3000     0.37724E-027
     20.5000     -1.2000     0.54880E-027
     20.5000     -1.1000     0.77485E-027
     20.5000     -1.0000     0.10618E-026
     20.5000     -0.9000     0.14120E-026
     20.5000     -0.8000     0.18223E-026
     20.5000     -0.7000     0.22823E-026
     20.5000     -0.6000     0.27741E-026
     20.5000     -0.5000     0.32722E-026
     20.5000     -0.4000     0.37456E-026
     20.5000     -0.3000     0.41607E-026
     20.5000     -0.2000     0.44851E-026
     20.5000     -0.1000     0.46918E-026
     20.5000      0.0000     0.47627E-026
     20.5000      0.1000     0.46918E-026
     20.5000      0.2000     0.44851E-026
     20.5000      0.3000     0.41607E-026
     20.5000      0.4000     0.37456E-026
     20.5000      0.5000     0.32722E-026
     20.5000      0.6000     0.27741E-026
     20.5000      0.7000     0.22823E-026
     20.5000      0.8000     0.18223E-026
     20.5000      0.9000     0.14120E-026
     20.5000      1.0000     0.10618E-026
     20.5000      1.1000     0.77485E-027
     20.5000      1.2000     0.54880E-027
     20.5000      1.3000     0.37724E-027
     20.5000      1.4000     0.25167E-027
     20.5000      1.5000     0.16296E-027
     20.5000      1.6000     0.10242E-027
     20.5000      1.7000     0.62479E-028
     20.5000      1.8000     0.36995E-028
     20.5000      1.9000     0.21263E-028
     20.5000      2.0000     0.11863E-028
     20.5000      2.1000     0.64250E-029
     20.5000      2.2000     0.33780E-029
     20.5000      2.3000     0.17242E-029
     20.5000      2.4000     0.85441E-030
     20.5000      2.5000     0.41106E-030
     20.5000      2.6000     0.19202E-030
     20.5000      2.7000     0.87089E-031
     20.5000      2.8000     0.38354E-031
     20.5000      2.9000     0.16402E-031
     20.5000      3.0000     0.68114E-032
     20.5000      3.1000     0.27470E-032
     20.5000      3.2000     0.10759E-032
     20.5000      3.3000     0.40929E-033
     20.5000      3.4000     0.15122E-033
     20.5000      3.5000     0.54273E-034
     20.5000      3.6000     0.18920E-034
     20.5000      3.7000     0.64075E-035
     20.5000      3.8000     0.21081E-035
     20.5000      3.9000     0.67384E-036
     20.5000      4.0000     0.20927E-036
     20.5000      4.1000     0.63152E-037
     20.5000      4.2000     0.18518E-037
     20.5000      4.3000     0.52769E-038
     20.5000      4.4000     0.14614E-038
     20.5000      4.5000     0.39334E-039
     20.5000      4.6000     0.10290E-039
     20.5000      4.7000     0.26167E-040
     20.5000      4.8000     0.64686E-041
     20.5000      4.9000     0.15546E-041
     20.5000      5.0000     0.36322E-042
     20.5000      5.1000     0.82516E-043
     20.5000      5.2000     0.18228E-043
     20.5000      5.3000     0.39157E-044
     20.5000      5.4000     0.81804E-045
     20.5000      5.5000     0.16621E-045
     20.5000      5.6000     0.32849E-046
     20.5000      5.7000     0.63151E-047
     20.5000      5.8000     0.11810E-047
     20.5000      5.9000     0.21488E-048
     20.5000      6.0000     0.38040E-049
     20.5000      6.1000     0.65526E-050
     20.5000      6.2000     0.10984E-050
     20.5000      6.3000     0.17918E-051
     20.5000      6.4000     0.28449E-052
     20.5000      6.5000     0.43966E-053
     20.5000      6.6000     0.66141E-054
     20.5000      6.7000     0.96866E-055
     20.5000      6.8000     0.13812E-055
     20.5000      6.9000     0.19176E-056
     20.5000      7.0000     0.25924E-057
     20.5000      7.1000     0.34131E-058
     20.5000      7.2000     0.43764E-059
     20.5000      7.3000     0.54659E-060
     20.5000      7.4000     0.66497E-061
     20.5000      7.5000     0.78811E-062
     20.5000      7.6000     0.91003E-063
     20.5000      7.7000     0.10239E-063
     20.5000      7.8000     0.11225E-064
     20.5000      7.9000     0.11993E-065
     20.5000      8.0000     0.12488E-066
     20.5000      8.1000     0.12675E-067
     20.5000      8.2000     0.12541E-068
     20.5000      8.3000     0.12096E-069
     20.5000      8.4000     0.11375E-070
     20.5000      8.5000     0.10431E-071
     20.5000      8.6000     0.93269E-073
     20.5000      8.7000     0.81335E-074
     20.5000      8.8000     0.69177E-075
     20.5000      8.9000     0.57391E-076
     20.5000      9.0000     0.46448E-077
     20.5000      9.1000     0.36674E-078
     20.5000      9.2000     0.28253E-079
     20.5000      9.3000     0.21238E-080
     20.5000      9.4000     0.15580E-081
     20.5000      9.5000     0.11155E-082
     20.5000      9.6000     0.77956E-084
     20.5000      9.7000     0.53179E-085
     20.5000      9.8000     0.35416E-086
     20.5000      9.9000     0.23028E-087
     20.5000     10.0000     0.14620E-088
     20.5000     10.1000     0.90642E-090
     20.5000     10.2000     0.54883E-091
     20.5000     10.3000     0.32457E-092
     20.5000     10.4000     0.18749E-093
     20.5000     10.5000     0.10581E-094
     20.5000     10.6000     0.58336E-096
     20.5000     10.7000     0.31426E-097
     20.5000     10.8000     0.16543E-098
     20.5000     10.9000     0.85103E-100
     20.5000     11.0000     0.42790E-101
     20.5000     11.1000     0.21030E-102
     20.5000     11.2000     0.10103E-103
     20.5000     11.3000     0.47454E-105
     20.5000     11.4000     0.21793E-106
     20.5000     11.5000     0.97861E-108
     20.5000     11.6000     0.42975E-109
     20.5000     11.7000     0.18457E-110
     20.5000     11.8000     0.77537E-112
     20.5000     11.9000     0.31862E-113
     20.5000     12.0000     0.12809E-114
     20.5000     12.1000     0.50382E-116
     20.5000     12.2000     0.19391E-117
     20.5000     12.3000     0.73030E-119
     20.5000     12.4000     0.26918E-120
     20.5000     12.5000     0.97122E-122
     20.5000     12.6000     0.34403E-123
     20.5000     12.7000     0.12963E-124
     20.5000     12.8000     0.00000E+000
 
     20.6000    -12.8000     0.00000E+000
     20.6000    -12.7000     0.46469E-125
     20.6000    -12.6000     0.14373E-123
     20.6000    -12.5000     0.40793E-122
     20.6000    -12.4000     0.11308E-120
     20.6000    -12.3000     0.30680E-119
     20.6000    -12.2000     0.81463E-118
     20.6000    -12.1000     0.21167E-116
     20.6000    -12.0000     0.53814E-115
     20.6000    -11.9000     0.13386E-113
     20.6000    -11.8000     0.32576E-112
     20.6000    -11.7000     0.77546E-111
     20.6000    -11.6000     0.18056E-109
     20.6000    -11.5000     0.41116E-108
     20.6000    -11.4000     0.91562E-107
     20.6000    -11.3000     0.19938E-105
     20.6000    -11.2000     0.42450E-104
     20.6000    -11.1000     0.88359E-103
     20.6000    -11.0000     0.17979E-101
     20.6000    -10.9000     0.35758E-100
     20.6000    -10.8000     0.69509E-099
     20.6000    -10.7000     0.13204E-097
     20.6000    -10.6000     0.24512E-096
     20.6000    -10.5000     0.44459E-095
     20.6000    -10.4000     0.78784E-094
     20.6000    -10.3000     0.13638E-092
     20.6000    -10.2000     0.23062E-091
     20.6000    -10.1000     0.38089E-090
     20.6000    -10.0000     0.61435E-089
     20.6000     -9.9000     0.96767E-088
     20.6000     -9.8000     0.14883E-086
     20.6000     -9.7000     0.22348E-085
     20.6000     -9.6000     0.32760E-084
     20.6000     -9.5000     0.46878E-083
     20.6000     -9.4000     0.65476E-082
     20.6000     -9.3000     0.89254E-081
     20.6000     -9.2000     0.11873E-079
     20.6000     -9.1000     0.15412E-078
     20.6000     -9.0000     0.19520E-077
     20.6000     -8.9000     0.24120E-076
     20.6000     -8.8000     0.29073E-075
     20.6000     -8.7000     0.34183E-074
     20.6000     -8.6000     0.39199E-073
     20.6000     -8.5000     0.43839E-072
     20.6000     -8.4000     0.47810E-071
     20.6000     -8.3000     0.50840E-070
     20.6000     -8.2000     0.52710E-069
     20.6000     -8.1000     0.53276E-068
     20.6000     -8.0000     0.52490E-067
     20.6000     -7.9000     0.50409E-066
     20.6000     -7.8000     0.47181E-065
     20.6000     -7.7000     0.43036E-064
     20.6000     -7.6000     0.38251E-063
     20.6000     -7.5000     0.33127E-062
     20.6000     -7.4000     0.27951E-061
     20.6000     -7.3000     0.22975E-060
     20.6000     -7.2000     0.18396E-059
     20.6000     -7.1000     0.14347E-058
     20.6000     -7.0000     0.10897E-057
     20.6000     -6.9000     0.80608E-057
     20.6000     -6.8000     0.58061E-056
     20.6000     -6.7000     0.40720E-055
     20.6000     -6.6000     0.27804E-054
     20.6000     -6.5000     0.18483E-053
     20.6000     -6.4000     0.11960E-052
     20.6000     -6.3000     0.75327E-052
     20.6000     -6.2000     0.46176E-051
     20.6000     -6.1000     0.27548E-050
     20.6000     -6.0000     0.15992E-049
     20.6000     -5.9000     0.90340E-049
     20.6000     -5.8000     0.49652E-048
     20.6000     -5.7000     0.26550E-047
     20.6000     -5.6000     0.13811E-046
     20.6000     -5.5000     0.69882E-046
     20.6000     -5.4000     0.34393E-045
     20.6000     -5.3000     0.16463E-044
     20.6000     -5.2000     0.76639E-044
     20.6000     -5.1000     0.34694E-043
     20.6000     -5.0000     0.15272E-042
     20.6000     -4.9000     0.65363E-042
     20.6000     -4.8000     0.27198E-041
     20.6000     -4.7000     0.11003E-040
     20.6000     -4.6000     0.43267E-040
     20.6000     -4.5000     0.16539E-039
     20.6000     -4.4000     0.61448E-039
     20.6000     -4.3000     0.22189E-038
     20.6000     -4.2000     0.77867E-038
     20.6000     -4.1000     0.26555E-037
     20.6000     -4.0000     0.87999E-037
     20.6000     -3.9000     0.28335E-036
     20.6000     -3.8000     0.88647E-036
     20.6000     -3.7000     0.26944E-035
     20.6000     -3.6000     0.79562E-035
     20.6000     -3.5000     0.22822E-034
     20.6000     -3.4000     0.63593E-034
     20.6000     -3.3000     0.17212E-033
     20.6000     -3.2000     0.45246E-033
     20.6000     -3.1000     0.11552E-032
     20.6000     -3.0000     0.28644E-032
     20.6000     -2.9000     0.68976E-032
     20.6000     -2.8000     0.16129E-031
     20.6000     -2.7000     0.36625E-031
     20.6000     -2.6000     0.80751E-031
     20.6000     -2.5000     0.17287E-030
     20.6000     -2.4000     0.35932E-030
     20.6000     -2.3000     0.72513E-030
     20.6000     -2.2000     0.14207E-029
     20.6000     -2.1000     0.27021E-029
     20.6000     -2.0000     0.49891E-029
     20.6000     -1.9000     0.89424E-029
     20.6000     -1.8000     0.15559E-028
     20.6000     -1.7000     0.26277E-028
     20.6000     -1.6000     0.43075E-028
     20.6000     -1.5000     0.68538E-028
     20.6000     -1.4000     0.10585E-027
     20.6000     -1.3000     0.15866E-027
     20.6000     -1.2000     0.23081E-027
     20.6000     -1.1000     0.32588E-027
     20.6000     -1.0000     0.44655E-027
     20.6000     -0.9000     0.59384E-027
     20.6000     -0.8000     0.76641E-027
     20.6000     -0.7000     0.95991E-027
     20.6000     -0.6000     0.11667E-026
     20.6000     -0.5000     0.13762E-026
     20.6000     -0.4000     0.15753E-026
     20.6000     -0.3000     0.17499E-026
     20.6000     -0.2000     0.18864E-026
     20.6000     -0.1000     0.19733E-026
     20.6000      0.0000     0.20031E-026
     20.6000      0.1000     0.19733E-026
     20.6000      0.2000     0.18864E-026
     20.6000      0.3000     0.17499E-026
     20.6000      0.4000     0.15753E-026
     20.6000      0.5000     0.13762E-026
     20.6000      0.6000     0.11667E-026
     20.6000      0.7000     0.95991E-027
     20.6000      0.8000     0.76641E-027
     20.6000      0.9000     0.59384E-027
     20.6000      1.0000     0.44655E-027
     20.6000      1.1000     0.32588E-027
     20.6000      1.2000     0.23081E-027
     20.6000      1.3000     0.15866E-027
     20.6000      1.4000     0.10585E-027
     20.6000      1.5000     0.68538E-028
     20.6000      1.6000     0.43075E-028
     20.6000      1.7000     0.26277E-028
     20.6000      1.8000     0.15559E-028
     20.6000      1.9000     0.89424E-029
     20.6000      2.0000     0.49891E-029
     20.6000      2.1000     0.27021E-029
     20.6000      2.2000     0.14207E-029
     20.6000      2.3000     0.72513E-030
     20.6000      2.4000     0.35932E-030
     20.6000      2.5000     0.17287E-030
     20.6000      2.6000     0.80751E-031
     20.6000      2.7000     0.36625E-031
     20.6000      2.8000     0.16129E-031
     20.6000      2.9000     0.68976E-032
     20.6000      3.0000     0.28644E-032
     20.6000      3.1000     0.11552E-032
     20.6000      3.2000     0.45246E-033
     20.6000      3.3000     0.17212E-033
     20.6000      3.4000     0.63593E-034
     20.6000      3.5000     0.22822E-034
     20.6000      3.6000     0.79562E-035
     20.6000      3.7000     0.26944E-035
     20.6000      3.8000     0.88647E-036
     20.6000      3.9000     0.28335E-036
     20.6000      4.0000     0.87999E-037
     20.6000      4.1000     0.26555E-037
     20.6000      4.2000     0.77867E-038
     20.6000      4.3000     0.22189E-038
     20.6000      4.4000     0.61448E-039
     20.6000      4.5000     0.16539E-039
     20.6000      4.6000     0.43267E-040
     20.6000      4.7000     0.11003E-040
     20.6000      4.8000     0.27198E-041
     20.6000      4.9000     0.65363E-042
     20.6000      5.0000     0.15272E-042
     20.6000      5.1000     0.34694E-043
     20.6000      5.2000     0.76639E-044
     20.6000      5.3000     0.16463E-044
     20.6000      5.4000     0.34393E-045
     20.6000      5.5000     0.69882E-046
     20.6000      5.6000     0.13811E-046
     20.6000      5.7000     0.26550E-047
     20.6000      5.8000     0.49652E-048
     20.6000      5.9000     0.90340E-049
     20.6000      6.0000     0.15992E-049
     20.6000      6.1000     0.27548E-050
     20.6000      6.2000     0.46176E-051
     20.6000      6.3000     0.75327E-052
     20.6000      6.4000     0.11960E-052
     20.6000      6.5000     0.18483E-053
     20.6000      6.6000     0.27804E-054
     20.6000      6.7000     0.40720E-055
     20.6000      6.8000     0.58061E-056
     20.6000      6.9000     0.80608E-057
     20.6000      7.0000     0.10897E-057
     20.6000      7.1000     0.14347E-058
     20.6000      7.2000     0.18396E-059
     20.6000      7.3000     0.22975E-060
     20.6000      7.4000     0.27951E-061
     20.6000      7.5000     0.33127E-062
     20.6000      7.6000     0.38251E-063
     20.6000      7.7000     0.43036E-064
     20.6000      7.8000     0.47181E-065
     20.6000      7.9000     0.50409E-066
     20.6000      8.0000     0.52490E-067
     20.6000      8.1000     0.53276E-068
     20.6000      8.2000     0.52710E-069
     20.6000      8.3000     0.50840E-070
     20.6000      8.4000     0.47810E-071
     20.6000      8.5000     0.43839E-072
     20.6000      8.6000     0.39199E-073
     20.6000      8.7000     0.34183E-074
     20.6000      8.8000     0.29073E-075
     20.6000      8.9000     0.24120E-076
     20.6000      9.0000     0.19520E-077
     20.6000      9.1000     0.15412E-078
     20.6000      9.2000     0.11873E-079
     20.6000      9.3000     0.89254E-081
     20.6000      9.4000     0.65476E-082
     20.6000      9.5000     0.46878E-083
     20.6000      9.6000     0.32760E-084
     20.6000      9.7000     0.22348E-085
     20.6000      9.8000     0.14883E-086
     20.6000      9.9000     0.96767E-088
     20.6000     10.0000     0.61435E-089
     20.6000     10.1000     0.38089E-090
     20.6000     10.2000     0.23062E-091
     20.6000     10.3000     0.13638E-092
     20.6000     10.4000     0.78784E-094
     20.6000     10.5000     0.44459E-095
     20.6000     10.6000     0.24512E-096
     20.6000     10.7000     0.13204E-097
     20.6000     10.8000     0.69509E-099
     20.6000     10.9000     0.35758E-100
     20.6000     11.0000     0.17979E-101
     20.6000     11.1000     0.88359E-103
     20.6000     11.2000     0.42450E-104
     20.6000     11.3000     0.19938E-105
     20.6000     11.4000     0.91562E-107
     20.6000     11.5000     0.41116E-108
     20.6000     11.6000     0.18056E-109
     20.6000     11.7000     0.77546E-111
     20.6000     11.8000     0.32576E-112
     20.6000     11.9000     0.13386E-113
     20.6000     12.0000     0.53814E-115
     20.6000     12.1000     0.21167E-116
     20.6000     12.2000     0.81463E-118
     20.6000     12.3000     0.30680E-119
     20.6000     12.4000     0.11309E-120
     20.6000     12.5000     0.40801E-122
     20.6000     12.6000     0.14453E-123
     20.6000     12.7000     0.54455E-125
     20.6000     12.8000     0.00000E+000
 
     20.7000    -12.8000     0.00000E+000
     20.7000    -12.7000     0.19411E-125
     20.7000    -12.6000     0.60037E-124
     20.7000    -12.5000     0.17040E-122
     20.7000    -12.4000     0.47238E-121
     20.7000    -12.3000     0.12816E-119
     20.7000    -12.2000     0.34030E-118
     20.7000    -12.1000     0.88421E-117
     20.7000    -12.0000     0.22481E-115
     20.7000    -11.9000     0.55921E-114
     20.7000    -11.8000     0.13609E-112
     20.7000    -11.7000     0.32395E-111
     20.7000    -11.6000     0.75429E-110
     20.7000    -11.5000     0.17177E-108
     20.7000    -11.4000     0.38252E-107
     20.7000    -11.3000     0.83296E-106
     20.7000    -11.2000     0.17735E-104
     20.7000    -11.1000     0.36915E-103
     20.7000    -11.0000     0.75113E-102
     20.7000    -10.9000     0.14939E-100
     20.7000    -10.8000     0.29040E-099
     20.7000    -10.7000     0.55168E-098
     20.7000    -10.6000     0.10241E-096
     20.7000    -10.5000     0.18575E-095
     20.7000    -10.4000     0.32917E-094
     20.7000    -10.3000     0.56983E-093
     20.7000    -10.2000     0.96358E-092
     20.7000    -10.1000     0.15914E-090
     20.7000    -10.0000     0.25670E-089
     20.7000     -9.9000     0.40433E-088
     20.7000     -9.8000     0.62185E-087
     20.7000     -9.7000     0.93378E-086
     20.7000     -9.6000     0.13689E-084
     20.7000     -9.5000     0.19588E-083
     20.7000     -9.4000     0.27360E-082
     20.7000     -9.3000     0.37296E-081
     20.7000     -9.2000     0.49614E-080
     20.7000     -9.1000     0.64404E-079
     20.7000     -9.0000     0.81570E-078
     20.7000     -8.9000     0.10079E-076
     20.7000     -8.8000     0.12149E-075
     20.7000     -8.7000     0.14285E-074
     20.7000     -8.6000     0.16381E-073
     20.7000     -8.5000     0.18320E-072
     20.7000     -8.4000     0.19980E-071
     20.7000     -8.3000     0.21247E-070
     20.7000     -8.2000     0.22028E-069
     20.7000     -8.1000     0.22265E-068
     20.7000     -8.0000     0.21937E-067
     20.7000     -7.9000     0.21067E-066
     20.7000     -7.8000     0.19719E-065
     20.7000     -7.7000     0.17986E-064
     20.7000     -7.6000     0.15987E-063
     20.7000     -7.5000     0.13845E-062
     20.7000     -7.4000     0.11682E-061
     20.7000     -7.3000     0.96027E-061
     20.7000     -7.2000     0.76889E-060
     20.7000     -7.1000     0.59966E-059
     20.7000     -7.0000     0.45548E-058
     20.7000     -6.9000     0.33692E-057
     20.7000     -6.8000     0.24268E-056
     20.7000     -6.7000     0.17020E-055
     20.7000     -6.6000     0.11622E-054
     20.7000     -6.5000     0.77256E-054
     20.7000     -6.4000     0.49991E-053
     20.7000     -6.3000     0.31487E-052
     20.7000     -6.2000     0.19302E-051
     20.7000     -6.1000     0.11515E-050
     20.7000     -6.0000     0.66851E-050
     20.7000     -5.9000     0.37764E-049
     20.7000     -5.8000     0.20756E-048
     20.7000     -5.7000     0.11099E-047
     20.7000     -5.6000     0.57733E-047
     20.7000     -5.5000     0.29213E-046
     20.7000     -5.4000     0.14378E-045
     20.7000     -5.3000     0.68824E-045
     20.7000     -5.2000     0.32039E-044
     20.7000     -5.1000     0.14504E-043
     20.7000     -5.0000     0.63845E-043
     20.7000     -4.9000     0.27326E-042
     20.7000     -4.8000     0.11371E-041
     20.7000     -4.7000     0.45999E-041
     20.7000     -4.6000     0.18089E-040
     20.7000     -4.5000     0.69146E-040
     20.7000     -4.4000     0.25690E-039
     20.7000     -4.3000     0.92768E-039
     20.7000     -4.2000     0.32556E-038
     20.7000     -4.1000     0.11102E-037
     20.7000     -4.0000     0.36792E-037
     20.7000     -3.9000     0.11847E-036
     20.7000     -3.8000     0.37064E-036
     20.7000     -3.7000     0.11266E-035
     20.7000     -3.6000     0.33266E-035
     20.7000     -3.5000     0.95425E-035
     20.7000     -3.4000     0.26590E-034
     20.7000     -3.3000     0.71966E-034
     20.7000     -3.2000     0.18919E-033
     20.7000     -3.1000     0.48303E-033
     20.7000     -3.0000     0.11977E-032
     20.7000     -2.9000     0.28841E-032
     20.7000     -2.8000     0.67443E-032
     20.7000     -2.7000     0.15314E-031
     20.7000     -2.6000     0.33766E-031
     20.7000     -2.5000     0.72286E-031
     20.7000     -2.4000     0.15025E-030
     20.7000     -2.3000     0.30321E-030
     20.7000     -2.2000     0.59406E-030
     20.7000     -2.1000     0.11299E-029
     20.7000     -2.0000     0.20863E-029
     20.7000     -1.9000     0.37394E-029
     20.7000     -1.8000     0.65061E-029
     20.7000     -1.7000     0.10988E-028
     20.7000     -1.6000     0.18013E-028
     20.7000     -1.5000     0.28661E-028
     20.7000     -1.4000     0.44262E-028
     20.7000     -1.3000     0.66346E-028
     20.7000     -1.2000     0.96519E-028
     20.7000     -1.1000     0.13628E-027
     20.7000     -1.0000     0.18674E-027
     20.7000     -0.9000     0.24833E-027
     20.7000     -0.8000     0.32050E-027
     20.7000     -0.7000     0.40141E-027
     20.7000     -0.6000     0.48791E-027
     20.7000     -0.5000     0.57551E-027
     20.7000     -0.4000     0.65878E-027
     20.7000     -0.3000     0.73179E-027
     20.7000     -0.2000     0.78884E-027
     20.7000     -0.1000     0.82519E-027
     20.7000      0.0000     0.83767E-027
     20.7000      0.1000     0.82519E-027
     20.7000      0.2000     0.78884E-027
     20.7000      0.3000     0.73179E-027
     20.7000      0.4000     0.65878E-027
     20.7000      0.5000     0.57551E-027
     20.7000      0.6000     0.48791E-027
     20.7000      0.7000     0.40141E-027
     20.7000      0.8000     0.32050E-027
     20.7000      0.9000     0.24833E-027
     20.7000      1.0000     0.18674E-027
     20.7000      1.1000     0.13628E-027
     20.7000      1.2000     0.96519E-028
     20.7000      1.3000     0.66346E-028
     20.7000      1.4000     0.44262E-028
     20.7000      1.5000     0.28661E-028
     20.7000      1.6000     0.18013E-028
     20.7000      1.7000     0.10988E-028
     20.7000      1.8000     0.65061E-029
     20.7000      1.9000     0.37394E-029
     20.7000      2.0000     0.20863E-029
     20.7000      2.1000     0.11299E-029
     20.7000      2.2000     0.59406E-030
     20.7000      2.3000     0.30321E-030
     20.7000      2.4000     0.15025E-030
     20.7000      2.5000     0.72286E-031
     20.7000      2.6000     0.33766E-031
     20.7000      2.7000     0.15314E-031
     20.7000      2.8000     0.67443E-032
     20.7000      2.9000     0.28841E-032
     20.7000      3.0000     0.11977E-032
     20.7000      3.1000     0.48303E-033
     20.7000      3.2000     0.18919E-033
     20.7000      3.3000     0.71966E-034
     20.7000      3.4000     0.26590E-034
     20.7000      3.5000     0.95425E-035
     20.7000      3.6000     0.33266E-035
     20.7000      3.7000     0.11266E-035
     20.7000      3.8000     0.37064E-036
     20.7000      3.9000     0.11847E-036
     20.7000      4.0000     0.36792E-037
     20.7000      4.1000     0.11102E-037
     20.7000      4.2000     0.32556E-038
     20.7000      4.3000     0.92768E-039
     20.7000      4.4000     0.25690E-039
     20.7000      4.5000     0.69146E-040
     20.7000      4.6000     0.18089E-040
     20.7000      4.7000     0.45999E-041
     20.7000      4.8000     0.11371E-041
     20.7000      4.9000     0.27326E-042
     20.7000      5.0000     0.63845E-043
     20.7000      5.1000     0.14504E-043
     20.7000      5.2000     0.32039E-044
     20.7000      5.3000     0.68824E-045
     20.7000      5.4000     0.14378E-045
     20.7000      5.5000     0.29213E-046
     20.7000      5.6000     0.57733E-047
     20.7000      5.7000     0.11099E-047
     20.7000      5.8000     0.20756E-048
     20.7000      5.9000     0.37764E-049
     20.7000      6.0000     0.66851E-050
     20.7000      6.1000     0.11515E-050
     20.7000      6.2000     0.19302E-051
     20.7000      6.3000     0.31487E-052
     20.7000      6.4000     0.49991E-053
     20.7000      6.5000     0.77256E-054
     20.7000      6.6000     0.11622E-054
     20.7000      6.7000     0.17020E-055
     20.7000      6.8000     0.24268E-056
     20.7000      6.9000     0.33692E-057
     20.7000      7.0000     0.45548E-058
     20.7000      7.1000     0.59966E-059
     20.7000      7.2000     0.76889E-060
     20.7000      7.3000     0.96027E-061
     20.7000      7.4000     0.11682E-061
     20.7000      7.5000     0.13845E-062
     20.7000      7.6000     0.15987E-063
     20.7000      7.7000     0.17986E-064
     20.7000      7.8000     0.19719E-065
     20.7000      7.9000     0.21067E-066
     20.7000      8.0000     0.21937E-067
     20.7000      8.1000     0.22265E-068
     20.7000      8.2000     0.22028E-069
     20.7000      8.3000     0.21247E-070
     20.7000      8.4000     0.19980E-071
     20.7000      8.5000     0.18320E-072
     20.7000      8.6000     0.16381E-073
     20.7000      8.7000     0.14285E-074
     20.7000      8.8000     0.12149E-075
     20.7000      8.9000     0.10079E-076
     20.7000      9.0000     0.81570E-078
     20.7000      9.1000     0.64404E-079
     20.7000      9.2000     0.49614E-080
     20.7000      9.3000     0.37296E-081
     20.7000      9.4000     0.27360E-082
     20.7000      9.5000     0.19588E-083
     20.7000      9.6000     0.13689E-084
     20.7000      9.7000     0.93378E-086
     20.7000      9.8000     0.62185E-087
     20.7000      9.9000     0.40433E-088
     20.7000     10.0000     0.25670E-089
     20.7000     10.1000     0.15914E-090
     20.7000     10.2000     0.96358E-092
     20.7000     10.3000     0.56983E-093
     20.7000     10.4000     0.32917E-094
     20.7000     10.5000     0.18575E-095
     20.7000     10.6000     0.10241E-096
     20.7000     10.7000     0.55168E-098
     20.7000     10.8000     0.29040E-099
     20.7000     10.9000     0.14939E-100
     20.7000     11.0000     0.75113E-102
     20.7000     11.1000     0.36915E-103
     20.7000     11.2000     0.17735E-104
     20.7000     11.3000     0.83296E-106
     20.7000     11.4000     0.38252E-107
     20.7000     11.5000     0.17177E-108
     20.7000     11.6000     0.75429E-110
     20.7000     11.7000     0.32395E-111
     20.7000     11.8000     0.13609E-112
     20.7000     11.9000     0.55921E-114
     20.7000     12.0000     0.22481E-115
     20.7000     12.1000     0.88421E-117
     20.7000     12.2000     0.34030E-118
     20.7000     12.3000     0.12816E-119
     20.7000     12.4000     0.47239E-121
     20.7000     12.5000     0.17044E-122
     20.7000     12.6000     0.60371E-124
     20.7000     12.7000     0.22747E-125
     20.7000     12.8000     0.00000E+000
 
     20.8000    -12.8000     0.00000E+000
     20.8000    -12.7000     0.80624E-126
     20.8000    -12.6000     0.24937E-124
     20.8000    -12.5000     0.70779E-123
     20.8000    -12.4000     0.19621E-121
     20.8000    -12.3000     0.53235E-120
     20.8000    -12.2000     0.14135E-118
     20.8000    -12.1000     0.36728E-117
     20.8000    -12.0000     0.93380E-116
     20.8000    -11.9000     0.23229E-114
     20.8000    -11.8000     0.56529E-113
     20.8000    -11.7000     0.13457E-111
     20.8000    -11.6000     0.31333E-110
     20.8000    -11.5000     0.71353E-109
     20.8000    -11.4000     0.15890E-107
     20.8000    -11.3000     0.34602E-106
     20.8000    -11.2000     0.73672E-105
     20.8000    -11.1000     0.15335E-103
     20.8000    -11.0000     0.31204E-102
     20.8000    -10.9000     0.62062E-101
     20.8000    -10.8000     0.12064E-099
     20.8000    -10.7000     0.22919E-098
     20.8000    -10.6000     0.42545E-097
     20.8000    -10.5000     0.77170E-096
     20.8000    -10.4000     0.13675E-094
     20.8000    -10.3000     0.23674E-093
     20.8000    -10.2000     0.40032E-092
     20.8000    -10.1000     0.66118E-091
     20.8000    -10.0000     0.10665E-089
     20.8000     -9.9000     0.16798E-088
     20.8000     -9.8000     0.25836E-087
     20.8000     -9.7000     0.38796E-086
     20.8000     -9.6000     0.56874E-085
     20.8000     -9.5000     0.81386E-084
     20.8000     -9.4000     0.11368E-082
     20.8000     -9.3000     0.15496E-081
     20.8000     -9.2000     0.20615E-080
     20.8000     -9.1000     0.26760E-079
     20.8000     -9.0000     0.33893E-078
     20.8000     -8.9000     0.41880E-077
     20.8000     -8.8000     0.50482E-076
     20.8000     -8.7000     0.59356E-075
     20.8000     -8.6000     0.68068E-074
     20.8000     -8.5000     0.76127E-073
     20.8000     -8.4000     0.83024E-072
     20.8000     -8.3000     0.88288E-071
     20.8000     -8.2000     0.91536E-070
     20.8000     -8.1000     0.92521E-069
     20.8000     -8.0000     0.91160E-068
     20.8000     -7.9000     0.87546E-067
     20.8000     -7.8000     0.81943E-066
     20.8000     -7.7000     0.74745E-065
     20.8000     -7.6000     0.66437E-064
     20.8000     -7.5000     0.57538E-063
     20.8000     -7.4000     0.48549E-062
     20.8000     -7.3000     0.39907E-061
     20.8000     -7.2000     0.31954E-060
     20.8000     -7.1000     0.24921E-059
     20.8000     -7.0000     0.18930E-058
     20.8000     -6.9000     0.14002E-057
     20.8000     -6.8000     0.10086E-056
     20.8000     -6.7000     0.70738E-056
     20.8000     -6.6000     0.48302E-055
     20.8000     -6.5000     0.32109E-054
     20.8000     -6.4000     0.20778E-053
     20.8000     -6.3000     0.13087E-052
     20.8000     -6.2000     0.80225E-052
     20.8000     -6.1000     0.47861E-051
     20.8000     -6.0000     0.27786E-050
     20.8000     -5.9000     0.15696E-049
     20.8000     -5.8000     0.86272E-049
     20.8000     -5.7000     0.46132E-048
     20.8000     -5.6000     0.23997E-047
     20.8000     -5.5000     0.12143E-046
     20.8000     -5.4000     0.59764E-046
     20.8000     -5.3000     0.28608E-045
     20.8000     -5.2000     0.13318E-044
     20.8000     -5.1000     0.60290E-044
     20.8000     -5.0000     0.26539E-043
     20.8000     -4.9000     0.11359E-042
     20.8000     -4.8000     0.47267E-042
     20.8000     -4.7000     0.19121E-041
     20.8000     -4.6000     0.75196E-041
     20.8000     -4.5000     0.28744E-040
     20.8000     -4.4000     0.10680E-039
     20.8000     -4.3000     0.38565E-039
     20.8000     -4.2000     0.13534E-038
     20.8000     -4.1000     0.46155E-038
     20.8000     -4.0000     0.15295E-037
     20.8000     -3.9000     0.49251E-037
     20.8000     -3.8000     0.15409E-036
     20.8000     -3.7000     0.46835E-036
     20.8000     -3.6000     0.13830E-035
     20.8000     -3.5000     0.39672E-035
     20.8000     -3.4000     0.11054E-034
     20.8000     -3.3000     0.29919E-034
     20.8000     -3.2000     0.78653E-034
     20.8000     -3.1000     0.20082E-033
     20.8000     -3.0000     0.49795E-033
     20.8000     -2.9000     0.11991E-032
     20.8000     -2.8000     0.28040E-032
     20.8000     -2.7000     0.63671E-032
     20.8000     -2.6000     0.14039E-031
     20.8000     -2.5000     0.30054E-031
     20.8000     -2.4000     0.62470E-031
     20.8000     -2.3000     0.12607E-030
     20.8000     -2.2000     0.24699E-030
     20.8000     -2.1000     0.46978E-030
     20.8000     -2.0000     0.86742E-030
     20.8000     -1.9000     0.15548E-029
     20.8000     -1.8000     0.27051E-029
     20.8000     -1.7000     0.45686E-029
     20.8000     -1.6000     0.74894E-029
     20.8000     -1.5000     0.11917E-028
     20.8000     -1.4000     0.18404E-028
     20.8000     -1.3000     0.27586E-028
     20.8000     -1.2000     0.40132E-028
     20.8000     -1.1000     0.56663E-028
     20.8000     -1.0000     0.77644E-028
     20.8000     -0.9000     0.10325E-027
     20.8000     -0.8000     0.13326E-027
     20.8000     -0.7000     0.16691E-027
     20.8000     -0.6000     0.20287E-027
     20.8000     -0.5000     0.23930E-027
     20.8000     -0.4000     0.27392E-027
     20.8000     -0.3000     0.30427E-027
     20.8000     -0.2000     0.32800E-027
     20.8000     -0.1000     0.34311E-027
     20.8000      0.0000     0.34830E-027
     20.8000      0.1000     0.34311E-027
     20.8000      0.2000     0.32800E-027
     20.8000      0.3000     0.30427E-027
     20.8000      0.4000     0.27392E-027
     20.8000      0.5000     0.23930E-027
     20.8000      0.6000     0.20287E-027
     20.8000      0.7000     0.16691E-027
     20.8000      0.8000     0.13326E-027
     20.8000      0.9000     0.10325E-027
     20.8000      1.0000     0.77644E-028
     20.8000      1.1000     0.56663E-028
     20.8000      1.2000     0.40132E-028
     20.8000      1.3000     0.27586E-028
     20.8000      1.4000     0.18404E-028
     20.8000      1.5000     0.11917E-028
     20.8000      1.6000     0.74894E-029
     20.8000      1.7000     0.45686E-029
     20.8000      1.8000     0.27051E-029
     20.8000      1.9000     0.15548E-029
     20.8000      2.0000     0.86742E-030
     20.8000      2.1000     0.46978E-030
     20.8000      2.2000     0.24699E-030
     20.8000      2.3000     0.12607E-030
     20.8000      2.4000     0.62470E-031
     20.8000      2.5000     0.30054E-031
     20.8000      2.6000     0.14039E-031
     20.8000      2.7000     0.63671E-032
     20.8000      2.8000     0.28040E-032
     20.8000      2.9000     0.11991E-032
     20.8000      3.0000     0.49795E-033
     20.8000      3.1000     0.20082E-033
     20.8000      3.2000     0.78653E-034
     20.8000      3.3000     0.29919E-034
     20.8000      3.4000     0.11054E-034
     20.8000      3.5000     0.39672E-035
     20.8000      3.6000     0.13830E-035
     20.8000      3.7000     0.46835E-036
     20.8000      3.8000     0.15409E-036
     20.8000      3.9000     0.49251E-037
     20.8000      4.0000     0.15295E-037
     20.8000      4.1000     0.46155E-038
     20.8000      4.2000     0.13534E-038
     20.8000      4.3000     0.38565E-039
     20.8000      4.4000     0.10680E-039
     20.8000      4.5000     0.28744E-040
     20.8000      4.6000     0.75196E-041
     20.8000      4.7000     0.19121E-041
     20.8000      4.8000     0.47267E-042
     20.8000      4.9000     0.11359E-042
     20.8000      5.0000     0.26539E-043
     20.8000      5.1000     0.60290E-044
     20.8000      5.2000     0.13318E-044
     20.8000      5.3000     0.28608E-045
     20.8000      5.4000     0.59764E-046
     20.8000      5.5000     0.12143E-046
     20.8000      5.6000     0.23997E-047
     20.8000      5.7000     0.46132E-048
     20.8000      5.8000     0.86272E-049
     20.8000      5.9000     0.15696E-049
     20.8000      6.0000     0.27786E-050
     20.8000      6.1000     0.47861E-051
     20.8000      6.2000     0.80225E-052
     20.8000      6.3000     0.13087E-052
     20.8000      6.4000     0.20778E-053
     20.8000      6.5000     0.32109E-054
     20.8000      6.6000     0.48302E-055
     20.8000      6.7000     0.70738E-056
     20.8000      6.8000     0.10086E-056
     20.8000      6.9000     0.14002E-057
     20.8000      7.0000     0.18930E-058
     20.8000      7.1000     0.24921E-059
     20.8000      7.2000     0.31954E-060
     20.8000      7.3000     0.39907E-061
     20.8000      7.4000     0.48549E-062
     20.8000      7.5000     0.57538E-063
     20.8000      7.6000     0.66437E-064
     20.8000      7.7000     0.74745E-065
     20.8000      7.8000     0.81943E-066
     20.8000      7.9000     0.87546E-067
     20.8000      8.0000     0.91160E-068
     20.8000      8.1000     0.92521E-069
     20.8000      8.2000     0.91536E-070
     20.8000      8.3000     0.88288E-071
     20.8000      8.4000     0.83024E-072
     20.8000      8.5000     0.76127E-073
     20.8000      8.6000     0.68068E-074
     20.8000      8.7000     0.59356E-075
     20.8000      8.8000     0.50482E-076
     20.8000      8.9000     0.41880E-077
     20.8000      9.0000     0.33893E-078
     20.8000      9.1000     0.26760E-079
     20.8000      9.2000     0.20615E-080
     20.8000      9.3000     0.15496E-081
     20.8000      9.4000     0.11368E-082
     20.8000      9.5000     0.81386E-084
     20.8000      9.6000     0.56874E-085
     20.8000      9.7000     0.38796E-086
     20.8000      9.8000     0.25836E-087
     20.8000      9.9000     0.16798E-088
     20.8000     10.0000     0.10665E-089
     20.8000     10.1000     0.66118E-091
     20.8000     10.2000     0.40032E-092
     20.8000     10.3000     0.23674E-093
     20.8000     10.4000     0.13675E-094
     20.8000     10.5000     0.77170E-096
     20.8000     10.6000     0.42545E-097
     20.8000     10.7000     0.22919E-098
     20.8000     10.8000     0.12064E-099
     20.8000     10.9000     0.62062E-101
     20.8000     11.0000     0.31204E-102
     20.8000     11.1000     0.15335E-103
     20.8000     11.2000     0.73672E-105
     20.8000     11.3000     0.34602E-106
     20.8000     11.4000     0.15890E-107
     20.8000     11.5000     0.71353E-109
     20.8000     11.6000     0.31333E-110
     20.8000     11.7000     0.13457E-111
     20.8000     11.8000     0.56529E-113
     20.8000     11.9000     0.23229E-114
     20.8000     12.0000     0.93380E-116
     20.8000     12.1000     0.36728E-117
     20.8000     12.2000     0.14135E-118
     20.8000     12.3000     0.53235E-120
     20.8000     12.4000     0.19621E-121
     20.8000     12.5000     0.70793E-123
     20.8000     12.6000     0.25076E-124
     20.8000     12.7000     0.94479E-126
     20.8000     12.8000     0.00000E+000
 
     20.9000    -12.8000     0.00000E+000
     20.9000    -12.7000     0.33298E-126
     20.9000    -12.6000     0.10299E-124
     20.9000    -12.5000     0.29233E-123
     20.9000    -12.4000     0.81040E-122
     20.9000    -12.3000     0.21987E-120
     20.9000    -12.2000     0.58382E-119
     20.9000    -12.1000     0.15170E-117
     20.9000    -12.0000     0.38570E-116
     20.9000    -11.9000     0.95944E-115
     20.9000    -11.8000     0.23349E-113
     20.9000    -11.7000     0.55583E-112
     20.9000    -11.6000     0.12942E-110
     20.9000    -11.5000     0.29473E-109
     20.9000    -11.4000     0.65635E-108
     20.9000    -11.3000     0.14293E-106
     20.9000    -11.2000     0.30431E-105
     20.9000    -11.1000     0.63345E-104
     20.9000    -11.0000     0.12889E-102
     20.9000    -10.9000     0.25636E-101
     20.9000    -10.8000     0.49835E-100
     20.9000    -10.7000     0.94674E-099
     20.9000    -10.6000     0.17575E-097
     20.9000    -10.5000     0.31879E-096
     20.9000    -10.4000     0.56492E-095
     20.9000    -10.3000     0.97797E-094
     20.9000    -10.2000     0.16538E-092
     20.9000    -10.1000     0.27314E-091
     20.9000    -10.0000     0.44058E-090
     20.9000     -9.9000     0.69398E-089
     20.9000     -9.8000     0.10674E-087
     20.9000     -9.7000     0.16028E-086
     20.9000     -9.6000     0.23496E-085
     20.9000     -9.5000     0.33624E-084
     20.9000     -9.4000     0.46964E-083
     20.9000     -9.3000     0.64022E-082
     20.9000     -9.2000     0.85169E-081
     20.9000     -9.1000     0.11056E-079
     20.9000     -9.0000     0.14003E-078
     20.9000     -8.9000     0.17303E-077
     20.9000     -8.8000     0.20858E-076
     20.9000     -8.7000     0.24524E-075
     20.9000     -8.6000     0.28124E-074
     20.9000     -8.5000     0.31454E-073
     20.9000     -8.4000     0.34304E-072
     20.9000     -8.3000     0.36479E-071
     20.9000     -8.2000     0.37822E-070
     20.9000     -8.1000     0.38229E-069
     20.9000     -8.0000     0.37667E-068
     20.9000     -7.9000     0.36174E-067
     20.9000     -7.8000     0.33859E-066
     20.9000     -7.7000     0.30885E-065
     20.9000     -7.6000     0.27453E-064
     20.9000     -7.5000     0.23776E-063
     20.9000     -7.4000     0.20062E-062
     20.9000     -7.3000     0.16491E-061
     20.9000     -7.2000     0.13205E-060
     20.9000     -7.1000     0.10298E-059
     20.9000     -7.0000     0.78225E-059
     20.9000     -6.9000     0.57865E-058
     20.9000     -6.8000     0.41681E-057
     20.9000     -6.7000     0.29233E-056
     20.9000     -6.6000     0.19961E-055
     20.9000     -6.5000     0.13269E-054
     20.9000     -6.4000     0.85867E-054
     20.9000     -6.3000     0.54084E-053
     20.9000     -6.2000     0.33155E-052
     20.9000     -6.1000     0.19780E-051
     20.9000     -6.0000     0.11484E-050
     20.9000     -5.9000     0.64871E-050
     20.9000     -5.8000     0.35656E-049
     20.9000     -5.7000     0.19066E-048
     20.9000     -5.6000     0.99181E-048
     20.9000     -5.5000     0.50187E-047
     20.9000     -5.4000     0.24701E-046
     20.9000     -5.3000     0.11824E-045
     20.9000     -5.2000     0.55045E-045
     20.9000     -5.1000     0.24919E-044
     20.9000     -5.0000     0.10969E-043
     20.9000     -4.9000     0.46950E-043
     20.9000     -4.8000     0.19537E-042
     20.9000     -4.7000     0.79035E-042
     20.9000     -4.6000     0.31081E-041
     20.9000     -4.5000     0.11881E-040
     20.9000     -4.4000     0.44144E-040
     20.9000     -4.3000     0.15941E-039
     20.9000     -4.2000     0.55942E-039
     20.9000     -4.1000     0.19078E-038
     20.9000     -4.0000     0.63225E-038
     20.9000     -3.9000     0.20359E-037
     20.9000     -3.8000     0.63694E-037
     20.9000     -3.7000     0.19360E-036
     20.9000     -3.6000     0.57169E-036
     20.9000     -3.5000     0.16399E-035
     20.9000     -3.4000     0.45696E-035
     20.9000     -3.3000     0.12368E-034
     20.9000     -3.2000     0.32514E-034
     20.9000     -3.1000     0.83016E-034
     20.9000     -3.0000     0.20585E-033
     20.9000     -2.9000     0.49570E-033
     20.9000     -2.8000     0.11592E-032
     20.9000     -2.7000     0.26321E-032
     20.9000     -2.6000     0.58035E-032
     20.9000     -2.5000     0.12424E-031
     20.9000     -2.4000     0.25825E-031
     20.9000     -2.3000     0.52117E-031
     20.9000     -2.2000     0.10211E-030
     20.9000     -2.1000     0.19421E-030
     20.9000     -2.0000     0.35860E-030
     20.9000     -1.9000     0.64276E-030
     20.9000     -1.8000     0.11183E-029
     20.9000     -1.7000     0.18887E-029
     20.9000     -1.6000     0.30963E-029
     20.9000     -1.5000     0.49266E-029
     20.9000     -1.4000     0.76086E-029
     20.9000     -1.3000     0.11405E-028
     20.9000     -1.2000     0.16591E-028
     20.9000     -1.1000     0.23426E-028
     20.9000     -1.0000     0.32100E-028
     20.9000     -0.9000     0.42689E-028
     20.9000     -0.8000     0.55094E-028
     20.9000     -0.7000     0.69004E-028
     20.9000     -0.6000     0.83873E-028
     20.9000     -0.5000     0.98933E-028
     20.9000     -0.4000     0.11325E-027
     20.9000     -0.3000     0.12580E-027
     20.9000     -0.2000     0.13561E-027
     20.9000     -0.1000     0.14185E-027
     20.9000      0.0000     0.14400E-027
     20.9000      0.1000     0.14185E-027
     20.9000      0.2000     0.13561E-027
     20.9000      0.3000     0.12580E-027
     20.9000      0.4000     0.11325E-027
     20.9000      0.5000     0.98933E-028
     20.9000      0.6000     0.83873E-028
     20.9000      0.7000     0.69004E-028
     20.9000      0.8000     0.55094E-028
     20.9000      0.9000     0.42689E-028
     20.9000      1.0000     0.32100E-028
     20.9000      1.1000     0.23426E-028
     20.9000      1.2000     0.16591E-028
     20.9000      1.3000     0.11405E-028
     20.9000      1.4000     0.76086E-029
     20.9000      1.5000     0.49266E-029
     20.9000      1.6000     0.30963E-029
     20.9000      1.7000     0.18887E-029
     20.9000      1.8000     0.11183E-029
     20.9000      1.9000     0.64276E-030
     20.9000      2.0000     0.35860E-030
     20.9000      2.1000     0.19421E-030
     20.9000      2.2000     0.10211E-030
     20.9000      2.3000     0.52117E-031
     20.9000      2.4000     0.25825E-031
     20.9000      2.5000     0.12424E-031
     20.9000      2.6000     0.58035E-032
     20.9000      2.7000     0.26321E-032
     20.9000      2.8000     0.11592E-032
     20.9000      2.9000     0.49570E-033
     20.9000      3.0000     0.20585E-033
     20.9000      3.1000     0.83016E-034
     20.9000      3.2000     0.32514E-034
     20.9000      3.3000     0.12368E-034
     20.9000      3.4000     0.45696E-035
     20.9000      3.5000     0.16399E-035
     20.9000      3.6000     0.57169E-036
     20.9000      3.7000     0.19360E-036
     20.9000      3.8000     0.63694E-037
     20.9000      3.9000     0.20359E-037
     20.9000      4.0000     0.63225E-038
     20.9000      4.1000     0.19078E-038
     20.9000      4.2000     0.55942E-039
     20.9000      4.3000     0.15941E-039
     20.9000      4.4000     0.44144E-040
     20.9000      4.5000     0.11881E-040
     20.9000      4.6000     0.31081E-041
     20.9000      4.7000     0.79035E-042
     20.9000      4.8000     0.19537E-042
     20.9000      4.9000     0.46950E-043
     20.9000      5.0000     0.10969E-043
     20.9000      5.1000     0.24919E-044
     20.9000      5.2000     0.55045E-045
     20.9000      5.3000     0.11824E-045
     20.9000      5.4000     0.24701E-046
     20.9000      5.5000     0.50187E-047
     20.9000      5.6000     0.99181E-048
     20.9000      5.7000     0.19066E-048
     20.9000      5.8000     0.35656E-049
     20.9000      5.9000     0.64871E-050
     20.9000      6.0000     0.11484E-050
     20.9000      6.1000     0.19780E-051
     20.9000      6.2000     0.33155E-052
     20.9000      6.3000     0.54084E-053
     20.9000      6.4000     0.85867E-054
     20.9000      6.5000     0.13269E-054
     20.9000      6.6000     0.19961E-055
     20.9000      6.7000     0.29233E-056
     20.9000      6.8000     0.41681E-057
     20.9000      6.9000     0.57865E-058
     20.9000      7.0000     0.78225E-059
     20.9000      7.1000     0.10298E-059
     20.9000      7.2000     0.13205E-060
     20.9000      7.3000     0.16491E-061
     20.9000      7.4000     0.20062E-062
     20.9000      7.5000     0.23776E-063
     20.9000      7.6000     0.27453E-064
     20.9000      7.7000     0.30885E-065
     20.9000      7.8000     0.33859E-066
     20.9000      7.9000     0.36174E-067
     20.9000      8.0000     0.37667E-068
     20.9000      8.1000     0.38229E-069
     20.9000      8.2000     0.37822E-070
     20.9000      8.3000     0.36479E-071
     20.9000      8.4000     0.34304E-072
     20.9000      8.5000     0.31454E-073
     20.9000      8.6000     0.28124E-074
     20.9000      8.7000     0.24524E-075
     20.9000      8.8000     0.20858E-076
     20.9000      8.9000     0.17303E-077
     20.9000      9.0000     0.14003E-078
     20.9000      9.1000     0.11056E-079
     20.9000      9.2000     0.85169E-081
     20.9000      9.3000     0.64022E-082
     20.9000      9.4000     0.46964E-083
     20.9000      9.5000     0.33624E-084
     20.9000      9.6000     0.23496E-085
     20.9000      9.7000     0.16028E-086
     20.9000      9.8000     0.10674E-087
     20.9000      9.9000     0.69398E-089
     20.9000     10.0000     0.44058E-090
     20.9000     10.1000     0.27314E-091
     20.9000     10.2000     0.16538E-092
     20.9000     10.3000     0.97797E-094
     20.9000     10.4000     0.56492E-095
     20.9000     10.5000     0.31879E-096
     20.9000     10.6000     0.17575E-097
     20.9000     10.7000     0.94674E-099
     20.9000     10.8000     0.49835E-100
     20.9000     10.9000     0.25636E-101
     20.9000     11.0000     0.12889E-102
     20.9000     11.1000     0.63345E-104
     20.9000     11.2000     0.30431E-105
     20.9000     11.3000     0.14293E-106
     20.9000     11.4000     0.65635E-108
     20.9000     11.5000     0.29473E-109
     20.9000     11.6000     0.12942E-110
     20.9000     11.7000     0.55583E-112
     20.9000     11.8000     0.23349E-113
     20.9000     11.9000     0.95944E-115
     20.9000     12.0000     0.38570E-116
     20.9000     12.1000     0.15170E-117
     20.9000     12.2000     0.58382E-119
     20.9000     12.3000     0.21987E-120
     20.9000     12.4000     0.81041E-122
     20.9000     12.5000     0.29239E-123
     20.9000     12.6000     0.10357E-124
     20.9000     12.7000     0.39021E-126
     20.9000     12.8000     0.00000E+000
 
     21.0000    -12.8000     0.00000E+000
     21.0000    -12.7000     0.13675E-126
     21.0000    -12.6000     0.42298E-125
     21.0000    -12.5000     0.12006E-123
     21.0000    -12.4000     0.33283E-122
     21.0000    -12.3000     0.90301E-121
     21.0000    -12.2000     0.23978E-119
     21.0000    -12.1000     0.62304E-118
     21.0000    -12.0000     0.15841E-116
     21.0000    -11.9000     0.39405E-115
     21.0000    -11.8000     0.95897E-114
     21.0000    -11.7000     0.22829E-112
     21.0000    -11.6000     0.53156E-111
     21.0000    -11.5000     0.12105E-109
     21.0000    -11.4000     0.26958E-108
     21.0000    -11.3000     0.58706E-107
     21.0000    -11.2000     0.12499E-105
     21.0000    -11.1000     0.26018E-104
     21.0000    -11.0000     0.52943E-103
     21.0000    -10.9000     0.10530E-101
     21.0000    -10.8000     0.20470E-100
     21.0000    -10.7000     0.38888E-099
     21.0000    -10.6000     0.72192E-098
     21.0000    -10.5000     0.13095E-096
     21.0000    -10.4000     0.23205E-095
     21.0000    -10.3000     0.40172E-094
     21.0000    -10.2000     0.67933E-093
     21.0000    -10.1000     0.11220E-091
     21.0000    -10.0000     0.18098E-090
     21.0000     -9.9000     0.28508E-089
     21.0000     -9.8000     0.43846E-088
     21.0000     -9.7000     0.65841E-087
     21.0000     -9.6000     0.96523E-086
     21.0000     -9.5000     0.13813E-084
     21.0000     -9.4000     0.19293E-083
     21.0000     -9.3000     0.26301E-082
     21.0000     -9.2000     0.34989E-081
     21.0000     -9.1000     0.45420E-080
     21.0000     -9.0000     0.57528E-079
     21.0000     -8.9000     0.71086E-078
     21.0000     -8.8000     0.85689E-077
     21.0000     -8.7000     0.10075E-075
     21.0000     -8.6000     0.11554E-074
     21.0000     -8.5000     0.12923E-073
     21.0000     -8.4000     0.14094E-072
     21.0000     -8.3000     0.14988E-071
     21.0000     -8.2000     0.15539E-070
     21.0000     -8.1000     0.15707E-069
     21.0000     -8.0000     0.15476E-068
     21.0000     -7.9000     0.14863E-067
     21.0000     -7.8000     0.13912E-066
     21.0000     -7.7000     0.12690E-065
     21.0000     -7.6000     0.11280E-064
     21.0000     -7.5000     0.97691E-064
     21.0000     -7.4000     0.82431E-063
     21.0000     -7.3000     0.67760E-062
     21.0000     -7.2000     0.54257E-061
     21.0000     -7.1000     0.42316E-060
     21.0000     -7.0000     0.32143E-059
     21.0000     -6.9000     0.23777E-058
     21.0000     -6.8000     0.17127E-057
     21.0000     -6.7000     0.12012E-056
     21.0000     -6.6000     0.82025E-056
     21.0000     -6.5000     0.54528E-055
     21.0000     -6.4000     0.35285E-054
     21.0000     -6.3000     0.22225E-053
     21.0000     -6.2000     0.13625E-052
     21.0000     -6.1000     0.81284E-052
     21.0000     -6.0000     0.47191E-051
     21.0000     -5.9000     0.26659E-050
     21.0000     -5.8000     0.14653E-049
     21.0000     -5.7000     0.78354E-049
     21.0000     -5.6000     0.40759E-048
     21.0000     -5.5000     0.20625E-047
     21.0000     -5.4000     0.10151E-046
     21.0000     -5.3000     0.48593E-046
     21.0000     -5.2000     0.22622E-045
     21.0000     -5.1000     0.10241E-044
     21.0000     -5.0000     0.45082E-044
     21.0000     -4.9000     0.19296E-043
     21.0000     -4.8000     0.80295E-043
     21.0000     -4.7000     0.32483E-042
     21.0000     -4.6000     0.12774E-041
     21.0000     -4.5000     0.48831E-041
     21.0000     -4.4000     0.18143E-040
     21.0000     -4.3000     0.65517E-040
     21.0000     -4.2000     0.22993E-039
     21.0000     -4.1000     0.78415E-039
     21.0000     -4.0000     0.25986E-038
     21.0000     -3.9000     0.83678E-038
     21.0000     -3.8000     0.26179E-037
     21.0000     -3.7000     0.79575E-037
     21.0000     -3.6000     0.23498E-036
     21.0000     -3.5000     0.67406E-036
     21.0000     -3.4000     0.18783E-035
     21.0000     -3.3000     0.50838E-035
     21.0000     -3.2000     0.13365E-034
     21.0000     -3.1000     0.34123E-034
     21.0000     -3.0000     0.84613E-034
     21.0000     -2.9000     0.20376E-033
     21.0000     -2.8000     0.47647E-033
     21.0000     -2.7000     0.10819E-032
     21.0000     -2.6000     0.23856E-032
     21.0000     -2.5000     0.51072E-032
     21.0000     -2.4000     0.10616E-031
     21.0000     -2.3000     0.21423E-031
     21.0000     -2.2000     0.41973E-031
     21.0000     -2.1000     0.79835E-031
     21.0000     -2.0000     0.14741E-030
     21.0000     -1.9000     0.26422E-030
     21.0000     -1.8000     0.45972E-030
     21.0000     -1.7000     0.77641E-030
     21.0000     -1.6000     0.12728E-029
     21.0000     -1.5000     0.20252E-029
     21.0000     -1.4000     0.31277E-029
     21.0000     -1.3000     0.46882E-029
     21.0000     -1.2000     0.68204E-029
     21.0000     -1.1000     0.96299E-029
     21.0000     -1.0000     0.13196E-028
     21.0000     -0.9000     0.17549E-028
     21.0000     -0.8000     0.22648E-028
     21.0000     -0.7000     0.28367E-028
     21.0000     -0.6000     0.34479E-028
     21.0000     -0.5000     0.40670E-028
     21.0000     -0.4000     0.46554E-028
     21.0000     -0.3000     0.51713E-028
     21.0000     -0.2000     0.55746E-028
     21.0000     -0.1000     0.58314E-028
     21.0000      0.0000     0.59197E-028
     21.0000      0.1000     0.58314E-028
     21.0000      0.2000     0.55746E-028
     21.0000      0.3000     0.51713E-028
     21.0000      0.4000     0.46554E-028
     21.0000      0.5000     0.40670E-028
     21.0000      0.6000     0.34479E-028
     21.0000      0.7000     0.28367E-028
     21.0000      0.8000     0.22648E-028
     21.0000      0.9000     0.17549E-028
     21.0000      1.0000     0.13196E-028
     21.0000      1.1000     0.96299E-029
     21.0000      1.2000     0.68204E-029
     21.0000      1.3000     0.46882E-029
     21.0000      1.4000     0.31277E-029
     21.0000      1.5000     0.20252E-029
     21.0000      1.6000     0.12728E-029
     21.0000      1.7000     0.77641E-030
     21.0000      1.8000     0.45972E-030
     21.0000      1.9000     0.26422E-030
     21.0000      2.0000     0.14741E-030
     21.0000      2.1000     0.79835E-031
     21.0000      2.2000     0.41973E-031
     21.0000      2.3000     0.21423E-031
     21.0000      2.4000     0.10616E-031
     21.0000      2.5000     0.51072E-032
     21.0000      2.6000     0.23856E-032
     21.0000      2.7000     0.10819E-032
     21.0000      2.8000     0.47647E-033
     21.0000      2.9000     0.20376E-033
     21.0000      3.0000     0.84613E-034
     21.0000      3.1000     0.34123E-034
     21.0000      3.2000     0.13365E-034
     21.0000      3.3000     0.50838E-035
     21.0000      3.4000     0.18783E-035
     21.0000      3.5000     0.67406E-036
     21.0000      3.6000     0.23498E-036
     21.0000      3.7000     0.79575E-037
     21.0000      3.8000     0.26179E-037
     21.0000      3.9000     0.83678E-038
     21.0000      4.0000     0.25986E-038
     21.0000      4.1000     0.78415E-039
     21.0000      4.2000     0.22993E-039
     21.0000      4.3000     0.65517E-040
     21.0000      4.4000     0.18143E-040
     21.0000      4.5000     0.48831E-041
     21.0000      4.6000     0.12774E-041
     21.0000      4.7000     0.32483E-042
     21.0000      4.8000     0.80295E-043
     21.0000      4.9000     0.19296E-043
     21.0000      5.0000     0.45082E-044
     21.0000      5.1000     0.10241E-044
     21.0000      5.2000     0.22622E-045
     21.0000      5.3000     0.48593E-046
     21.0000      5.4000     0.10151E-046
     21.0000      5.5000     0.20625E-047
     21.0000      5.6000     0.40759E-048
     21.0000      5.7000     0.78354E-049
     21.0000      5.8000     0.14653E-049
     21.0000      5.9000     0.26659E-050
     21.0000      6.0000     0.47191E-051
     21.0000      6.1000     0.81284E-052
     21.0000      6.2000     0.13625E-052
     21.0000      6.3000     0.22225E-053
     21.0000      6.4000     0.35285E-054
     21.0000      6.5000     0.54528E-055
     21.0000      6.6000     0.82025E-056
     21.0000      6.7000     0.12012E-056
     21.0000      6.8000     0.17127E-057
     21.0000      6.9000     0.23777E-058
     21.0000      7.0000     0.32143E-059
     21.0000      7.1000     0.42316E-060
     21.0000      7.2000     0.54257E-061
     21.0000      7.3000     0.67760E-062
     21.0000      7.4000     0.82431E-063
     21.0000      7.5000     0.97691E-064
     21.0000      7.6000     0.11280E-064
     21.0000      7.7000     0.12690E-065
     21.0000      7.8000     0.13912E-066
     21.0000      7.9000     0.14863E-067
     21.0000      8.0000     0.15476E-068
     21.0000      8.1000     0.15707E-069
     21.0000      8.2000     0.15539E-070
     21.0000      8.3000     0.14988E-071
     21.0000      8.4000     0.14094E-072
     21.0000      8.5000     0.12923E-073
     21.0000      8.6000     0.11554E-074
     21.0000      8.7000     0.10075E-075
     21.0000      8.8000     0.85689E-077
     21.0000      8.9000     0.71086E-078
     21.0000      9.0000     0.57528E-079
     21.0000      9.1000     0.45420E-080
     21.0000      9.2000     0.34989E-081
     21.0000      9.3000     0.26301E-082
     21.0000      9.4000     0.19293E-083
     21.0000      9.5000     0.13813E-084
     21.0000      9.6000     0.96523E-086
     21.0000      9.7000     0.65841E-087
     21.0000      9.8000     0.43846E-088
     21.0000      9.9000     0.28508E-089
     21.0000     10.0000     0.18098E-090
     21.0000     10.1000     0.11220E-091
     21.0000     10.2000     0.67933E-093
     21.0000     10.3000     0.40172E-094
     21.0000     10.4000     0.23205E-095
     21.0000     10.5000     0.13095E-096
     21.0000     10.6000     0.72192E-098
     21.0000     10.7000     0.38888E-099
     21.0000     10.8000     0.20470E-100
     21.0000     10.9000     0.10530E-101
     21.0000     11.0000     0.52943E-103
     21.0000     11.1000     0.26018E-104
     21.0000     11.2000     0.12499E-105
     21.0000     11.3000     0.58706E-107
     21.0000     11.4000     0.26958E-108
     21.0000     11.5000     0.12105E-109
     21.0000     11.6000     0.53156E-111
     21.0000     11.7000     0.22829E-112
     21.0000     11.8000     0.95897E-114
     21.0000     11.9000     0.39405E-115
     21.0000     12.0000     0.15841E-116
     21.0000     12.1000     0.62304E-118
     21.0000     12.2000     0.23978E-119
     21.0000     12.3000     0.90301E-121
     21.0000     12.4000     0.33283E-122
     21.0000     12.5000     0.12008E-123
     21.0000     12.6000     0.42533E-125
     21.0000     12.7000     0.16025E-126
     21.0000     12.8000     0.00000E+000
 
     21.1000    -12.8000     0.00000E+000
     21.1000    -12.7000     0.55846E-127
     21.1000    -12.6000     0.17274E-125
     21.1000    -12.5000     0.49029E-124
     21.1000    -12.4000     0.13592E-122
     21.1000    -12.3000     0.36878E-121
     21.1000    -12.2000     0.97922E-120
     21.1000    -12.1000     0.25445E-118
     21.1000    -12.0000     0.64694E-117
     21.1000    -11.9000     0.16093E-115
     21.1000    -11.8000     0.39165E-114
     21.1000    -11.7000     0.93235E-113
     21.1000    -11.6000     0.21710E-111
     21.1000    -11.5000     0.49439E-110
     21.1000    -11.4000     0.11010E-108
     21.1000    -11.3000     0.23977E-107
     21.1000    -11.2000     0.51051E-106
     21.1000    -11.1000     0.10627E-104
     21.1000    -11.0000     0.21624E-103
     21.1000    -10.9000     0.43009E-102
     21.1000    -10.8000     0.83608E-101
     21.1000    -10.7000     0.15884E-099
     21.1000    -10.6000     0.29486E-098
     21.1000    -10.5000     0.53485E-097
     21.1000    -10.4000     0.94782E-096
     21.1000    -10.3000     0.16409E-094
     21.1000    -10.2000     0.27748E-093
     21.1000    -10.1000     0.45830E-092
     21.1000    -10.0000     0.73926E-091
     21.1000     -9.9000     0.11645E-089
     21.1000     -9.8000     0.17910E-088
     21.1000     -9.7000     0.26895E-087
     21.1000     -9.6000     0.39428E-086
     21.1000     -9.5000     0.56423E-085
     21.1000     -9.4000     0.78811E-084
     21.1000     -9.3000     0.10744E-082
     21.1000     -9.2000     0.14293E-081
     21.1000     -9.1000     0.18554E-080
     21.1000     -9.0000     0.23501E-079
     21.1000     -8.9000     0.29039E-078
     21.1000     -8.8000     0.35005E-077
     21.1000     -8.7000     0.41160E-076
     21.1000     -8.6000     0.47202E-075
     21.1000     -8.5000     0.52792E-074
     21.1000     -8.4000     0.57577E-073
     21.1000     -8.3000     0.61229E-072
     21.1000     -8.2000     0.63484E-071
     21.1000     -8.1000     0.64169E-070
     21.1000     -8.0000     0.63227E-069
     21.1000     -7.9000     0.60722E-068
     21.1000     -7.8000     0.56837E-067
     21.1000     -7.7000     0.51846E-066
     21.1000     -7.6000     0.46085E-065
     21.1000     -7.5000     0.39913E-064
     21.1000     -7.4000     0.33679E-063
     21.1000     -7.3000     0.27685E-062
     21.1000     -7.2000     0.22168E-061
     21.1000     -7.1000     0.17290E-060
     21.1000     -7.0000     0.13133E-059
     21.1000     -6.9000     0.97150E-059
     21.1000     -6.8000     0.69980E-058
     21.1000     -6.7000     0.49082E-057
     21.1000     -6.6000     0.33516E-056
     21.1000     -6.5000     0.22280E-055
     21.1000     -6.4000     0.14418E-054
     21.1000     -6.3000     0.90813E-054
     21.1000     -6.2000     0.55672E-053
     21.1000     -6.1000     0.33214E-052
     21.1000     -6.0000     0.19283E-051
     21.1000     -5.9000     0.10893E-050
     21.1000     -5.8000     0.59875E-050
     21.1000     -5.7000     0.32018E-049
     21.1000     -5.6000     0.16656E-048
     21.1000     -5.5000     0.84282E-048
     21.1000     -5.4000     0.41483E-047
     21.1000     -5.3000     0.19858E-046
     21.1000     -5.2000     0.92445E-046
     21.1000     -5.1000     0.41851E-045
     21.1000     -5.0000     0.18423E-044
     21.1000     -4.9000     0.78854E-044
     21.1000     -4.8000     0.32814E-043
     21.1000     -4.7000     0.13275E-042
     21.1000     -4.6000     0.52205E-042
     21.1000     -4.5000     0.19956E-041
     21.1000     -4.4000     0.74147E-041
     21.1000     -4.3000     0.26776E-040
     21.1000     -4.2000     0.93968E-040
     21.1000     -4.1000     0.32047E-039
     21.1000     -4.0000     0.10620E-038
     21.1000     -3.9000     0.34198E-038
     21.1000     -3.8000     0.10699E-037
     21.1000     -3.7000     0.32522E-037
     21.1000     -3.6000     0.96037E-037
     21.1000     -3.5000     0.27549E-036
     21.1000     -3.4000     0.76767E-036
     21.1000     -3.3000     0.20778E-035
     21.1000     -3.2000     0.54623E-035
     21.1000     -3.1000     0.13947E-034
     21.1000     -3.0000     0.34583E-034
     21.1000     -2.9000     0.83279E-034
     21.1000     -2.8000     0.19475E-033
     21.1000     -2.7000     0.44222E-033
     21.1000     -2.6000     0.97505E-033
     21.1000     -2.5000     0.20875E-032
     21.1000     -2.4000     0.43390E-032
     21.1000     -2.3000     0.87565E-032
     21.1000     -2.2000     0.17156E-031
     21.1000     -2.1000     0.32631E-031
     21.1000     -2.0000     0.60252E-031
     21.1000     -1.9000     0.10800E-030
     21.1000     -1.8000     0.18791E-030
     21.1000     -1.7000     0.31735E-030
     21.1000     -1.6000     0.52025E-030
     21.1000     -1.5000     0.82780E-030
     21.1000     -1.4000     0.12784E-029
     21.1000     -1.3000     0.19163E-029
     21.1000     -1.2000     0.27878E-029
     21.1000     -1.1000     0.39362E-029
     21.1000     -1.0000     0.53938E-029
     21.1000     -0.9000     0.71730E-029
     21.1000     -0.8000     0.92575E-029
     21.1000     -0.7000     0.11595E-028
     21.1000     -0.6000     0.14093E-028
     21.1000     -0.5000     0.16624E-028
     21.1000     -0.4000     0.19029E-028
     21.1000     -0.3000     0.21138E-028
     21.1000     -0.2000     0.22786E-028
     21.1000     -0.1000     0.23836E-028
     21.1000      0.0000     0.24197E-028
     21.1000      0.1000     0.23836E-028
     21.1000      0.2000     0.22786E-028
     21.1000      0.3000     0.21138E-028
     21.1000      0.4000     0.19029E-028
     21.1000      0.5000     0.16624E-028
     21.1000      0.6000     0.14093E-028
     21.1000      0.7000     0.11595E-028
     21.1000      0.8000     0.92575E-029
     21.1000      0.9000     0.71730E-029
     21.1000      1.0000     0.53938E-029
     21.1000      1.1000     0.39362E-029
     21.1000      1.2000     0.27878E-029
     21.1000      1.3000     0.19163E-029
     21.1000      1.4000     0.12784E-029
     21.1000      1.5000     0.82780E-030
     21.1000      1.6000     0.52025E-030
     21.1000      1.7000     0.31735E-030
     21.1000      1.8000     0.18791E-030
     21.1000      1.9000     0.10800E-030
     21.1000      2.0000     0.60252E-031
     21.1000      2.1000     0.32631E-031
     21.1000      2.2000     0.17156E-031
     21.1000      2.3000     0.87565E-032
     21.1000      2.4000     0.43390E-032
     21.1000      2.5000     0.20875E-032
     21.1000      2.6000     0.97505E-033
     21.1000      2.7000     0.44222E-033
     21.1000      2.8000     0.19475E-033
     21.1000      2.9000     0.83279E-034
     21.1000      3.0000     0.34583E-034
     21.1000      3.1000     0.13947E-034
     21.1000      3.2000     0.54623E-035
     21.1000      3.3000     0.20778E-035
     21.1000      3.4000     0.76767E-036
     21.1000      3.5000     0.27549E-036
     21.1000      3.6000     0.96037E-037
     21.1000      3.7000     0.32522E-037
     21.1000      3.8000     0.10699E-037
     21.1000      3.9000     0.34198E-038
     21.1000      4.0000     0.10620E-038
     21.1000      4.1000     0.32047E-039
     21.1000      4.2000     0.93968E-040
     21.1000      4.3000     0.26776E-040
     21.1000      4.4000     0.74147E-041
     21.1000      4.5000     0.19956E-041
     21.1000      4.6000     0.52205E-042
     21.1000      4.7000     0.13275E-042
     21.1000      4.8000     0.32814E-043
     21.1000      4.9000     0.78854E-044
     21.1000      5.0000     0.18423E-044
     21.1000      5.1000     0.41851E-045
     21.1000      5.2000     0.92445E-046
     21.1000      5.3000     0.19858E-046
     21.1000      5.4000     0.41483E-047
     21.1000      5.5000     0.84282E-048
     21.1000      5.6000     0.16656E-048
     21.1000      5.7000     0.32018E-049
     21.1000      5.8000     0.59875E-050
     21.1000      5.9000     0.10893E-050
     21.1000      6.0000     0.19283E-051
     21.1000      6.1000     0.33214E-052
     21.1000      6.2000     0.55672E-053
     21.1000      6.3000     0.90813E-054
     21.1000      6.4000     0.14418E-054
     21.1000      6.5000     0.22280E-055
     21.1000      6.6000     0.33516E-056
     21.1000      6.7000     0.49082E-057
     21.1000      6.8000     0.69980E-058
     21.1000      6.9000     0.97150E-059
     21.1000      7.0000     0.13133E-059
     21.1000      7.1000     0.17290E-060
     21.1000      7.2000     0.22168E-061
     21.1000      7.3000     0.27685E-062
     21.1000      7.4000     0.33679E-063
     21.1000      7.5000     0.39913E-064
     21.1000      7.6000     0.46085E-065
     21.1000      7.7000     0.51846E-066
     21.1000      7.8000     0.56837E-067
     21.1000      7.9000     0.60722E-068
     21.1000      8.0000     0.63227E-069
     21.1000      8.1000     0.64169E-070
     21.1000      8.2000     0.63484E-071
     21.1000      8.3000     0.61229E-072
     21.1000      8.4000     0.57577E-073
     21.1000      8.5000     0.52792E-074
     21.1000      8.6000     0.47202E-075
     21.1000      8.7000     0.41160E-076
     21.1000      8.8000     0.35005E-077
     21.1000      8.9000     0.29039E-078
     21.1000      9.0000     0.23501E-079
     21.1000      9.1000     0.18554E-080
     21.1000      9.2000     0.14293E-081
     21.1000      9.3000     0.10744E-082
     21.1000      9.4000     0.78811E-084
     21.1000      9.5000     0.56423E-085
     21.1000      9.6000     0.39428E-086
     21.1000      9.7000     0.26895E-087
     21.1000      9.8000     0.17910E-088
     21.1000      9.9000     0.11645E-089
     21.1000     10.0000     0.73926E-091
     21.1000     10.1000     0.45830E-092
     21.1000     10.2000     0.27748E-093
     21.1000     10.3000     0.16409E-094
     21.1000     10.4000     0.94782E-096
     21.1000     10.5000     0.53485E-097
     21.1000     10.6000     0.29486E-098
     21.1000     10.7000     0.15884E-099
     21.1000     10.8000     0.83608E-101
     21.1000     10.9000     0.43009E-102
     21.1000     11.0000     0.21624E-103
     21.1000     11.1000     0.10627E-104
     21.1000     11.2000     0.51051E-106
     21.1000     11.3000     0.23977E-107
     21.1000     11.4000     0.11010E-108
     21.1000     11.5000     0.49439E-110
     21.1000     11.6000     0.21710E-111
     21.1000     11.7000     0.93235E-113
     21.1000     11.8000     0.39165E-114
     21.1000     11.9000     0.16093E-115
     21.1000     12.0000     0.64694E-117
     21.1000     12.1000     0.25445E-118
     21.1000     12.2000     0.97922E-120
     21.1000     12.3000     0.36878E-121
     21.1000     12.4000     0.13592E-122
     21.1000     12.5000     0.49039E-124
     21.1000     12.6000     0.17370E-125
     21.1000     12.7000     0.65443E-127
     21.1000     12.8000     0.00000E+000
 
     21.2000    -12.8000     0.00000E+000
     21.2000    -12.7000     0.22678E-127
     21.2000    -12.6000     0.70146E-126
     21.2000    -12.5000     0.19910E-124
     21.2000    -12.4000     0.55196E-123
     21.2000    -12.3000     0.14976E-121
     21.2000    -12.2000     0.39766E-120
     21.2000    -12.1000     0.10333E-118
     21.2000    -12.0000     0.26272E-117
     21.2000    -11.9000     0.65356E-116
     21.2000    -11.8000     0.15905E-114
     21.2000    -11.7000     0.37864E-113
     21.2000    -11.6000     0.88166E-112
     21.2000    -11.5000     0.20078E-110
     21.2000    -11.4000     0.44715E-109
     21.2000    -11.3000     0.97376E-108
     21.2000    -11.2000     0.20733E-106
     21.2000    -11.1000     0.43158E-105
     21.2000    -11.0000     0.87821E-104
     21.2000    -10.9000     0.17468E-102
     21.2000    -10.8000     0.33957E-101
     21.2000    -10.7000     0.64511E-100
     21.2000    -10.6000     0.11976E-098
     21.2000    -10.5000     0.21723E-097
     21.2000    -10.4000     0.38497E-096
     21.2000    -10.3000     0.66646E-095
     21.2000    -10.2000     0.11270E-093
     21.2000    -10.1000     0.18615E-092
     21.2000    -10.0000     0.30027E-091
     21.2000     -9.9000     0.47297E-090
     21.2000     -9.8000     0.72747E-089
     21.2000     -9.7000     0.10924E-087
     21.2000     -9.6000     0.16015E-086
     21.2000     -9.5000     0.22918E-085
     21.2000     -9.4000     0.32013E-084
     21.2000     -9.3000     0.43641E-083
     21.2000     -9.2000     0.58058E-082
     21.2000     -9.1000     0.75368E-081
     21.2000     -9.0000     0.95461E-080
     21.2000     -8.9000     0.11796E-078
     21.2000     -8.8000     0.14220E-077
     21.2000     -8.7000     0.16720E-076
     21.2000     -8.6000     0.19175E-075
     21.2000     -8.5000     0.21446E-074
     21.2000     -8.4000     0.23389E-073
     21.2000     -8.3000     0.24873E-072
     21.2000     -8.2000     0.25790E-071
     21.2000     -8.1000     0.26068E-070
     21.2000     -8.0000     0.25685E-069
     21.2000     -7.9000     0.24668E-068
     21.2000     -7.8000     0.23090E-067
     21.2000     -7.7000     0.21063E-066
     21.2000     -7.6000     0.18722E-065
     21.2000     -7.5000     0.16215E-064
     21.2000     -7.4000     0.13683E-063
     21.2000     -7.3000     0.11247E-062
     21.2000     -7.2000     0.90063E-062
     21.2000     -7.1000     0.70244E-061
     21.2000     -7.0000     0.53357E-060
     21.2000     -6.9000     0.39471E-059
     21.2000     -6.8000     0.28432E-058
     21.2000     -6.7000     0.19941E-057
     21.2000     -6.6000     0.13617E-056
     21.2000     -6.5000     0.90524E-056
     21.2000     -6.4000     0.58580E-055
     21.2000     -6.3000     0.36898E-054
     21.2000     -6.2000     0.22620E-053
     21.2000     -6.1000     0.13495E-052
     21.2000     -6.0000     0.78351E-052
     21.2000     -5.9000     0.44262E-051
     21.2000     -5.8000     0.24329E-050
     21.2000     -5.7000     0.13010E-049
     21.2000     -5.6000     0.67678E-049
     21.2000     -5.5000     0.34247E-048
     21.2000     -5.4000     0.16856E-047
     21.2000     -5.3000     0.80689E-047
     21.2000     -5.2000     0.37565E-046
     21.2000     -5.1000     0.17006E-045
     21.2000     -5.0000     0.74863E-045
     21.2000     -4.9000     0.32043E-044
     21.2000     -4.8000     0.13334E-043
     21.2000     -4.7000     0.53943E-043
     21.2000     -4.6000     0.21214E-042
     21.2000     -4.5000     0.81095E-042
     21.2000     -4.4000     0.30131E-041
     21.2000     -4.3000     0.10881E-040
     21.2000     -4.2000     0.38186E-040
     21.2000     -4.1000     0.13023E-039
     21.2000     -4.0000     0.43159E-039
     21.2000     -3.9000     0.13898E-038
     21.2000     -3.8000     0.43481E-038
     21.2000     -3.7000     0.13217E-037
     21.2000     -3.6000     0.39029E-037
     21.2000     -3.5000     0.11196E-036
     21.2000     -3.4000     0.31198E-036
     21.2000     -3.3000     0.84441E-036
     21.2000     -3.2000     0.22199E-035
     21.2000     -3.1000     0.56680E-035
     21.2000     -3.0000     0.14055E-034
     21.2000     -2.9000     0.33845E-034
     21.2000     -2.8000     0.79147E-034
     21.2000     -2.7000     0.17972E-033
     21.2000     -2.6000     0.39628E-033
     21.2000     -2.5000     0.84838E-033
     21.2000     -2.4000     0.17635E-032
     21.2000     -2.3000     0.35588E-032
     21.2000     -2.2000     0.69726E-032
     21.2000     -2.1000     0.13262E-031
     21.2000     -2.0000     0.24488E-031
     21.2000     -1.9000     0.43893E-031
     21.2000     -1.8000     0.76371E-031
     21.2000     -1.7000     0.12898E-030
     21.2000     -1.6000     0.21145E-030
     21.2000     -1.5000     0.33645E-030
     21.2000     -1.4000     0.51961E-030
     21.2000     -1.3000     0.77886E-030
     21.2000     -1.2000     0.11331E-029
     21.2000     -1.1000     0.15998E-029
     21.2000     -1.0000     0.21923E-029
     21.2000     -0.9000     0.29154E-029
     21.2000     -0.8000     0.37627E-029
     21.2000     -0.7000     0.47127E-029
     21.2000     -0.6000     0.57282E-029
     21.2000     -0.5000     0.67568E-029
     21.2000     -0.4000     0.77343E-029
     21.2000     -0.3000     0.85915E-029
     21.2000     -0.2000     0.92614E-029
     21.2000     -0.1000     0.96882E-029
     21.2000      0.0000     0.98348E-029
     21.2000      0.1000     0.96882E-029
     21.2000      0.2000     0.92614E-029
     21.2000      0.3000     0.85915E-029
     21.2000      0.4000     0.77343E-029
     21.2000      0.5000     0.67568E-029
     21.2000      0.6000     0.57282E-029
     21.2000      0.7000     0.47127E-029
     21.2000      0.8000     0.37627E-029
     21.2000      0.9000     0.29154E-029
     21.2000      1.0000     0.21923E-029
     21.2000      1.1000     0.15998E-029
     21.2000      1.2000     0.11331E-029
     21.2000      1.3000     0.77886E-030
     21.2000      1.4000     0.51961E-030
     21.2000      1.5000     0.33645E-030
     21.2000      1.6000     0.21145E-030
     21.2000      1.7000     0.12898E-030
     21.2000      1.8000     0.76371E-031
     21.2000      1.9000     0.43893E-031
     21.2000      2.0000     0.24488E-031
     21.2000      2.1000     0.13262E-031
     21.2000      2.2000     0.69726E-032
     21.2000      2.3000     0.35588E-032
     21.2000      2.4000     0.17635E-032
     21.2000      2.5000     0.84838E-033
     21.2000      2.6000     0.39628E-033
     21.2000      2.7000     0.17972E-033
     21.2000      2.8000     0.79147E-034
     21.2000      2.9000     0.33845E-034
     21.2000      3.0000     0.14055E-034
     21.2000      3.1000     0.56680E-035
     21.2000      3.2000     0.22199E-035
     21.2000      3.3000     0.84441E-036
     21.2000      3.4000     0.31198E-036
     21.2000      3.5000     0.11196E-036
     21.2000      3.6000     0.39029E-037
     21.2000      3.7000     0.13217E-037
     21.2000      3.8000     0.43481E-038
     21.2000      3.9000     0.13898E-038
     21.2000      4.0000     0.43159E-039
     21.2000      4.1000     0.13023E-039
     21.2000      4.2000     0.38186E-040
     21.2000      4.3000     0.10881E-040
     21.2000      4.4000     0.30131E-041
     21.2000      4.5000     0.81095E-042
     21.2000      4.6000     0.21214E-042
     21.2000      4.7000     0.53943E-043
     21.2000      4.8000     0.13334E-043
     21.2000      4.9000     0.32043E-044
     21.2000      5.0000     0.74863E-045
     21.2000      5.1000     0.17006E-045
     21.2000      5.2000     0.37565E-046
     21.2000      5.3000     0.80689E-047
     21.2000      5.4000     0.16856E-047
     21.2000      5.5000     0.34247E-048
     21.2000      5.6000     0.67678E-049
     21.2000      5.7000     0.13010E-049
     21.2000      5.8000     0.24329E-050
     21.2000      5.9000     0.44262E-051
     21.2000      6.0000     0.78351E-052
     21.2000      6.1000     0.13495E-052
     21.2000      6.2000     0.22620E-053
     21.2000      6.3000     0.36898E-054
     21.2000      6.4000     0.58580E-055
     21.2000      6.5000     0.90524E-056
     21.2000      6.6000     0.13617E-056
     21.2000      6.7000     0.19941E-057
     21.2000      6.8000     0.28432E-058
     21.2000      6.9000     0.39471E-059
     21.2000      7.0000     0.53357E-060
     21.2000      7.1000     0.70244E-061
     21.2000      7.2000     0.90063E-062
     21.2000      7.3000     0.11247E-062
     21.2000      7.4000     0.13683E-063
     21.2000      7.5000     0.16215E-064
     21.2000      7.6000     0.18722E-065
     21.2000      7.7000     0.21063E-066
     21.2000      7.8000     0.23090E-067
     21.2000      7.9000     0.24668E-068
     21.2000      8.0000     0.25685E-069
     21.2000      8.1000     0.26068E-070
     21.2000      8.2000     0.25790E-071
     21.2000      8.3000     0.24873E-072
     21.2000      8.4000     0.23389E-073
     21.2000      8.5000     0.21446E-074
     21.2000      8.6000     0.19175E-075
     21.2000      8.7000     0.16720E-076
     21.2000      8.8000     0.14220E-077
     21.2000      8.9000     0.11796E-078
     21.2000      9.0000     0.95461E-080
     21.2000      9.1000     0.75368E-081
     21.2000      9.2000     0.58058E-082
     21.2000      9.3000     0.43641E-083
     21.2000      9.4000     0.32013E-084
     21.2000      9.5000     0.22918E-085
     21.2000      9.6000     0.16015E-086
     21.2000      9.7000     0.10924E-087
     21.2000      9.8000     0.72747E-089
     21.2000      9.9000     0.47297E-090
     21.2000     10.0000     0.30027E-091
     21.2000     10.1000     0.18615E-092
     21.2000     10.2000     0.11270E-093
     21.2000     10.3000     0.66646E-095
     21.2000     10.4000     0.38497E-096
     21.2000     10.5000     0.21723E-097
     21.2000     10.6000     0.11976E-098
     21.2000     10.7000     0.64511E-100
     21.2000     10.8000     0.33957E-101
     21.2000     10.9000     0.17468E-102
     21.2000     11.0000     0.87821E-104
     21.2000     11.1000     0.43158E-105
     21.2000     11.2000     0.20733E-106
     21.2000     11.3000     0.97376E-108
     21.2000     11.4000     0.44715E-109
     21.2000     11.5000     0.20078E-110
     21.2000     11.6000     0.88166E-112
     21.2000     11.7000     0.37864E-113
     21.2000     11.8000     0.15905E-114
     21.2000     11.9000     0.65356E-116
     21.2000     12.0000     0.26272E-117
     21.2000     12.1000     0.10333E-118
     21.2000     12.2000     0.39766E-120
     21.2000     12.3000     0.14976E-121
     21.2000     12.4000     0.55197E-123
     21.2000     12.5000     0.19914E-124
     21.2000     12.6000     0.70536E-126
     21.2000     12.7000     0.26575E-127
     21.2000     12.8000     0.00000E+000
 
     21.3000    -12.8000     0.00000E+000
     21.3000    -12.7000     0.91575E-128
     21.3000    -12.6000     0.28325E-126
     21.3000    -12.5000     0.80399E-125
     21.3000    -12.4000     0.22289E-123
     21.3000    -12.3000     0.60475E-122
     21.3000    -12.2000     0.16058E-120
     21.3000    -12.1000     0.41727E-119
     21.3000    -12.0000     0.10609E-117
     21.3000    -11.9000     0.26392E-116
     21.3000    -11.8000     0.64230E-115
     21.3000    -11.7000     0.15291E-113
     21.3000    -11.6000     0.35605E-112
     21.3000    -11.5000     0.81084E-111
     21.3000    -11.4000     0.18058E-109
     21.3000    -11.3000     0.39325E-108
     21.3000    -11.2000     0.83731E-107
     21.3000    -11.1000     0.17430E-105
     21.3000    -11.0000     0.35467E-104
     21.3000    -10.9000     0.70545E-103
     21.3000    -10.8000     0.13714E-101
     21.3000    -10.7000     0.26054E-100
     21.3000    -10.6000     0.48367E-099
     21.3000    -10.5000     0.87734E-098
     21.3000    -10.4000     0.15548E-096
     21.3000    -10.3000     0.26917E-095
     21.3000    -10.2000     0.45518E-094
     21.3000    -10.1000     0.75182E-093
     21.3000    -10.0000     0.12127E-091
     21.3000     -9.9000     0.19103E-090
     21.3000     -9.8000     0.29382E-089
     21.3000     -9.7000     0.44123E-088
     21.3000     -9.6000     0.64685E-087
     21.3000     -9.5000     0.92569E-086
     21.3000     -9.4000     0.12930E-084
     21.3000     -9.3000     0.17627E-083
     21.3000     -9.2000     0.23451E-082
     21.3000     -9.1000     0.30443E-081
     21.3000     -9.0000     0.38559E-080
     21.3000     -8.9000     0.47648E-079
     21.3000     -8.8000     0.57438E-078
     21.3000     -8.7000     0.67537E-077
     21.3000     -8.6000     0.77454E-076
     21.3000     -8.5000     0.86628E-075
     21.3000     -8.4000     0.94481E-074
     21.3000     -8.3000     0.10048E-072
     21.3000     -8.2000     0.10418E-071
     21.3000     -8.1000     0.10530E-070
     21.3000     -8.0000     0.10376E-069
     21.3000     -7.9000     0.99651E-069
     21.3000     -7.8000     0.93277E-068
     21.3000     -7.7000     0.85087E-067
     21.3000     -7.6000     0.75633E-066
     21.3000     -7.5000     0.65506E-065
     21.3000     -7.4000     0.55275E-064
     21.3000     -7.3000     0.45438E-063
     21.3000     -7.2000     0.36384E-062
     21.3000     -7.1000     0.28378E-061
     21.3000     -7.0000     0.21556E-060
     21.3000     -6.9000     0.15946E-059
     21.3000     -6.8000     0.11487E-058
     21.3000     -6.7000     0.80565E-058
     21.3000     -6.6000     0.55015E-057
     21.3000     -6.5000     0.36573E-056
     21.3000     -6.4000     0.23667E-055
     21.3000     -6.3000     0.14907E-054
     21.3000     -6.2000     0.91390E-054
     21.3000     -6.1000     0.54525E-053
     21.3000     -6.0000     0.31656E-052
     21.3000     -5.9000     0.17883E-051
     21.3000     -5.8000     0.98297E-051
     21.3000     -5.7000     0.52564E-050
     21.3000     -5.6000     0.27345E-049
     21.3000     -5.5000     0.13837E-048
     21.3000     -5.4000     0.68106E-048
     21.3000     -5.3000     0.32603E-047
     21.3000     -5.2000     0.15178E-046
     21.3000     -5.1000     0.68715E-046
     21.3000     -5.0000     0.30249E-045
     21.3000     -4.9000     0.12947E-044
     21.3000     -4.8000     0.53879E-044
     21.3000     -4.7000     0.21797E-043
     21.3000     -4.6000     0.85721E-043
     21.3000     -4.5000     0.32769E-042
     21.3000     -4.4000     0.12175E-041
     21.3000     -4.3000     0.43968E-041
     21.3000     -4.2000     0.15431E-040
     21.3000     -4.1000     0.52626E-040
     21.3000     -4.0000     0.17440E-039
     21.3000     -3.9000     0.56160E-039
     21.3000     -3.8000     0.17571E-038
     21.3000     -3.7000     0.53409E-038
     21.3000     -3.6000     0.15772E-037
     21.3000     -3.5000     0.45243E-037
     21.3000     -3.4000     0.12607E-036
     21.3000     -3.3000     0.34124E-036
     21.3000     -3.2000     0.89708E-036
     21.3000     -3.1000     0.22905E-035
     21.3000     -3.0000     0.56798E-035
     21.3000     -2.9000     0.13678E-034
     21.3000     -2.8000     0.31985E-034
     21.3000     -2.7000     0.72631E-034
     21.3000     -2.6000     0.16015E-033
     21.3000     -2.5000     0.34285E-033
     21.3000     -2.4000     0.71267E-033
     21.3000     -2.3000     0.14382E-032
     21.3000     -2.2000     0.28179E-032
     21.3000     -2.1000     0.53597E-032
     21.3000     -2.0000     0.98965E-032
     21.3000     -1.9000     0.17739E-031
     21.3000     -1.8000     0.30864E-031
     21.3000     -1.7000     0.52127E-031
     21.3000     -1.6000     0.85454E-031
     21.3000     -1.5000     0.13597E-030
     21.3000     -1.4000     0.21000E-030
     21.3000     -1.3000     0.31477E-030
     21.3000     -1.2000     0.45793E-030
     21.3000     -1.1000     0.64657E-030
     21.3000     -1.0000     0.88600E-030
     21.3000     -0.9000     0.11783E-029
     21.3000     -0.8000     0.15207E-029
     21.3000     -0.7000     0.19046E-029
     21.3000     -0.6000     0.23151E-029
     21.3000     -0.5000     0.27307E-029
     21.3000     -0.4000     0.31258E-029
     21.3000     -0.3000     0.34723E-029
     21.3000     -0.2000     0.37430E-029
     21.3000     -0.1000     0.39155E-029
     21.3000      0.0000     0.39747E-029
     21.3000      0.1000     0.39155E-029
     21.3000      0.2000     0.37430E-029
     21.3000      0.3000     0.34723E-029
     21.3000      0.4000     0.31258E-029
     21.3000      0.5000     0.27307E-029
     21.3000      0.6000     0.23151E-029
     21.3000      0.7000     0.19046E-029
     21.3000      0.8000     0.15207E-029
     21.3000      0.9000     0.11783E-029
     21.3000      1.0000     0.88600E-030
     21.3000      1.1000     0.64657E-030
     21.3000      1.2000     0.45793E-030
     21.3000      1.3000     0.31477E-030
     21.3000      1.4000     0.21000E-030
     21.3000      1.5000     0.13597E-030
     21.3000      1.6000     0.85454E-031
     21.3000      1.7000     0.52127E-031
     21.3000      1.8000     0.30864E-031
     21.3000      1.9000     0.17739E-031
     21.3000      2.0000     0.98965E-032
     21.3000      2.1000     0.53597E-032
     21.3000      2.2000     0.28179E-032
     21.3000      2.3000     0.14382E-032
     21.3000      2.4000     0.71267E-033
     21.3000      2.5000     0.34285E-033
     21.3000      2.6000     0.16015E-033
     21.3000      2.7000     0.72631E-034
     21.3000      2.8000     0.31985E-034
     21.3000      2.9000     0.13678E-034
     21.3000      3.0000     0.56798E-035
     21.3000      3.1000     0.22905E-035
     21.3000      3.2000     0.89708E-036
     21.3000      3.3000     0.34124E-036
     21.3000      3.4000     0.12607E-036
     21.3000      3.5000     0.45243E-037
     21.3000      3.6000     0.15772E-037
     21.3000      3.7000     0.53409E-038
     21.3000      3.8000     0.17571E-038
     21.3000      3.9000     0.56160E-039
     21.3000      4.0000     0.17440E-039
     21.3000      4.1000     0.52626E-040
     21.3000      4.2000     0.15431E-040
     21.3000      4.3000     0.43968E-041
     21.3000      4.4000     0.12175E-041
     21.3000      4.5000     0.32769E-042
     21.3000      4.6000     0.85721E-043
     21.3000      4.7000     0.21797E-043
     21.3000      4.8000     0.53879E-044
     21.3000      4.9000     0.12947E-044
     21.3000      5.0000     0.30249E-045
     21.3000      5.1000     0.68715E-046
     21.3000      5.2000     0.15178E-046
     21.3000      5.3000     0.32603E-047
     21.3000      5.4000     0.68106E-048
     21.3000      5.5000     0.13837E-048
     21.3000      5.6000     0.27345E-049
     21.3000      5.7000     0.52564E-050
     21.3000      5.8000     0.98297E-051
     21.3000      5.9000     0.17883E-051
     21.3000      6.0000     0.31656E-052
     21.3000      6.1000     0.54525E-053
     21.3000      6.2000     0.91390E-054
     21.3000      6.3000     0.14907E-054
     21.3000      6.4000     0.23667E-055
     21.3000      6.5000     0.36573E-056
     21.3000      6.6000     0.55015E-057
     21.3000      6.7000     0.80565E-058
     21.3000      6.8000     0.11487E-058
     21.3000      6.9000     0.15946E-059
     21.3000      7.0000     0.21556E-060
     21.3000      7.1000     0.28378E-061
     21.3000      7.2000     0.36384E-062
     21.3000      7.3000     0.45438E-063
     21.3000      7.4000     0.55275E-064
     21.3000      7.5000     0.65506E-065
     21.3000      7.6000     0.75633E-066
     21.3000      7.7000     0.85087E-067
     21.3000      7.8000     0.93277E-068
     21.3000      7.9000     0.99651E-069
     21.3000      8.0000     0.10376E-069
     21.3000      8.1000     0.10530E-070
     21.3000      8.2000     0.10418E-071
     21.3000      8.3000     0.10048E-072
     21.3000      8.4000     0.94481E-074
     21.3000      8.5000     0.86628E-075
     21.3000      8.6000     0.77454E-076
     21.3000      8.7000     0.67537E-077
     21.3000      8.8000     0.57438E-078
     21.3000      8.9000     0.47648E-079
     21.3000      9.0000     0.38559E-080
     21.3000      9.1000     0.30443E-081
     21.3000      9.2000     0.23451E-082
     21.3000      9.3000     0.17627E-083
     21.3000      9.4000     0.12930E-084
     21.3000      9.5000     0.92569E-086
     21.3000      9.6000     0.64685E-087
     21.3000      9.7000     0.44123E-088
     21.3000      9.8000     0.29382E-089
     21.3000      9.9000     0.19103E-090
     21.3000     10.0000     0.12127E-091
     21.3000     10.1000     0.75182E-093
     21.3000     10.2000     0.45518E-094
     21.3000     10.3000     0.26917E-095
     21.3000     10.4000     0.15548E-096
     21.3000     10.5000     0.87734E-098
     21.3000     10.6000     0.48367E-099
     21.3000     10.7000     0.26054E-100
     21.3000     10.8000     0.13714E-101
     21.3000     10.9000     0.70545E-103
     21.3000     11.0000     0.35467E-104
     21.3000     11.1000     0.17430E-105
     21.3000     11.2000     0.83731E-107
     21.3000     11.3000     0.39325E-108
     21.3000     11.4000     0.18058E-109
     21.3000     11.5000     0.81084E-111
     21.3000     11.6000     0.35605E-112
     21.3000     11.7000     0.15291E-113
     21.3000     11.8000     0.64230E-115
     21.3000     11.9000     0.26392E-116
     21.3000     12.0000     0.10609E-117
     21.3000     12.1000     0.41727E-119
     21.3000     12.2000     0.16058E-120
     21.3000     12.3000     0.60475E-122
     21.3000     12.4000     0.22289E-123
     21.3000     12.5000     0.80415E-125
     21.3000     12.6000     0.28483E-126
     21.3000     12.7000     0.10731E-127
     21.3000     12.8000     0.00000E+000
 
     21.4000    -12.8000     0.00000E+000
     21.4000    -12.7000     0.36771E-128
     21.4000    -12.6000     0.11374E-126
     21.4000    -12.5000     0.32284E-125
     21.4000    -12.4000     0.89502E-124
     21.4000    -12.3000     0.24284E-122
     21.4000    -12.2000     0.64483E-121
     21.4000    -12.1000     0.16756E-119
     21.4000    -12.0000     0.42604E-118
     21.4000    -11.9000     0.10598E-116
     21.4000    -11.8000     0.25793E-115
     21.4000    -11.7000     0.61404E-114
     21.4000    -11.6000     0.14298E-112
     21.4000    -11.5000     0.32562E-111
     21.4000    -11.4000     0.72518E-110
     21.4000    -11.3000     0.15792E-108
     21.4000    -11.2000     0.33625E-107
     21.4000    -11.1000     0.69996E-106
     21.4000    -11.0000     0.14243E-104
     21.4000    -10.9000     0.28331E-103
     21.4000    -10.8000     0.55075E-102
     21.4000    -10.7000     0.10463E-100
     21.4000    -10.6000     0.19425E-099
     21.4000    -10.5000     0.35235E-098
     21.4000    -10.4000     0.62442E-097
     21.4000    -10.3000     0.10810E-095
     21.4000    -10.2000     0.18281E-094
     21.4000    -10.1000     0.30195E-093
     21.4000    -10.0000     0.48707E-092
     21.4000     -9.9000     0.76724E-091
     21.4000     -9.8000     0.11801E-089
     21.4000     -9.7000     0.17721E-088
     21.4000     -9.6000     0.25980E-087
     21.4000     -9.5000     0.37180E-086
     21.4000     -9.4000     0.51934E-085
     21.4000     -9.3000     0.70799E-084
     21.4000     -9.2000     0.94190E-083
     21.4000     -9.1000     0.12227E-081
     21.4000     -9.0000     0.15488E-080
     21.4000     -8.9000     0.19138E-079
     21.4000     -8.8000     0.23071E-078
     21.4000     -8.7000     0.27128E-077
     21.4000     -8.6000     0.31111E-076
     21.4000     -8.5000     0.34796E-075
     21.4000     -8.4000     0.37951E-074
     21.4000     -8.3000     0.40359E-073
     21.4000     -8.2000     0.41847E-072
     21.4000     -8.1000     0.42299E-071
     21.4000     -8.0000     0.41679E-070
     21.4000     -7.9000     0.40029E-069
     21.4000     -7.8000     0.37469E-068
     21.4000     -7.7000     0.34180E-067
     21.4000     -7.6000     0.30382E-066
     21.4000     -7.5000     0.26314E-065
     21.4000     -7.4000     0.22205E-064
     21.4000     -7.3000     0.18253E-063
     21.4000     -7.2000     0.14616E-062
     21.4000     -7.1000     0.11400E-061
     21.4000     -7.0000     0.86596E-061
     21.4000     -6.9000     0.64060E-060
     21.4000     -6.8000     0.46145E-059
     21.4000     -6.7000     0.32366E-058
     21.4000     -6.6000     0.22102E-057
     21.4000     -6.5000     0.14693E-056
     21.4000     -6.4000     0.95082E-056
     21.4000     -6.3000     0.59891E-055
     21.4000     -6.2000     0.36716E-054
     21.4000     -6.1000     0.21906E-053
     21.4000     -6.0000     0.12718E-052
     21.4000     -5.9000     0.71849E-052
     21.4000     -5.8000     0.39492E-051
     21.4000     -5.7000     0.21119E-050
     21.4000     -5.6000     0.10986E-049
     21.4000     -5.5000     0.55594E-049
     21.4000     -5.4000     0.27364E-048
     21.4000     -5.3000     0.13099E-047
     21.4000     -5.2000     0.60983E-047
     21.4000     -5.1000     0.27609E-046
     21.4000     -5.0000     0.12154E-045
     21.4000     -4.9000     0.52021E-045
     21.4000     -4.8000     0.21648E-044
     21.4000     -4.7000     0.87580E-044
     21.4000     -4.6000     0.34443E-043
     21.4000     -4.5000     0.13167E-042
     21.4000     -4.4000     0.48922E-042
     21.4000     -4.3000     0.17667E-041
     21.4000     -4.2000     0.62002E-041
     21.4000     -4.1000     0.21146E-040
     21.4000     -4.0000     0.70078E-040
     21.4000     -3.9000     0.22566E-039
     21.4000     -3.8000     0.70603E-039
     21.4000     -3.7000     0.21461E-038
     21.4000     -3.6000     0.63375E-038
     21.4000     -3.5000     0.18180E-037
     21.4000     -3.4000     0.50660E-037
     21.4000     -3.3000     0.13712E-036
     21.4000     -3.2000     0.36048E-036
     21.4000     -3.1000     0.92041E-036
     21.4000     -3.0000     0.22824E-035
     21.4000     -2.9000     0.54962E-035
     21.4000     -2.8000     0.12853E-034
     21.4000     -2.7000     0.29186E-034
     21.4000     -2.6000     0.64354E-034
     21.4000     -2.5000     0.13778E-033
     21.4000     -2.4000     0.28639E-033
     21.4000     -2.3000     0.57796E-033
     21.4000     -2.2000     0.11324E-032
     21.4000     -2.1000     0.21538E-032
     21.4000     -2.0000     0.39770E-032
     21.4000     -1.9000     0.71286E-032
     21.4000     -1.8000     0.12403E-031
     21.4000     -1.7000     0.20948E-031
     21.4000     -1.6000     0.34341E-031
     21.4000     -1.5000     0.54643E-031
     21.4000     -1.4000     0.84390E-031
     21.4000     -1.3000     0.12650E-030
     21.4000     -1.2000     0.18403E-030
     21.4000     -1.1000     0.25984E-030
     21.4000     -1.0000     0.35606E-030
     21.4000     -0.9000     0.47351E-030
     21.4000     -0.8000     0.61112E-030
     21.4000     -0.7000     0.76542E-030
     21.4000     -0.6000     0.93036E-030
     21.4000     -0.5000     0.10974E-029
     21.4000     -0.4000     0.12562E-029
     21.4000     -0.3000     0.13954E-029
     21.4000     -0.2000     0.15042E-029
     21.4000     -0.1000     0.15735E-029
     21.4000      0.0000     0.15973E-029
     21.4000      0.1000     0.15735E-029
     21.4000      0.2000     0.15042E-029
     21.4000      0.3000     0.13954E-029
     21.4000      0.4000     0.12562E-029
     21.4000      0.5000     0.10974E-029
     21.4000      0.6000     0.93036E-030
     21.4000      0.7000     0.76542E-030
     21.4000      0.8000     0.61112E-030
     21.4000      0.9000     0.47351E-030
     21.4000      1.0000     0.35606E-030
     21.4000      1.1000     0.25984E-030
     21.4000      1.2000     0.18403E-030
     21.4000      1.3000     0.12650E-030
     21.4000      1.4000     0.84390E-031
     21.4000      1.5000     0.54643E-031
     21.4000      1.6000     0.34341E-031
     21.4000      1.7000     0.20948E-031
     21.4000      1.8000     0.12403E-031
     21.4000      1.9000     0.71286E-032
     21.4000      2.0000     0.39770E-032
     21.4000      2.1000     0.21538E-032
     21.4000      2.2000     0.11324E-032
     21.4000      2.3000     0.57796E-033
     21.4000      2.4000     0.28639E-033
     21.4000      2.5000     0.13778E-033
     21.4000      2.6000     0.64354E-034
     21.4000      2.7000     0.29186E-034
     21.4000      2.8000     0.12853E-034
     21.4000      2.9000     0.54962E-035
     21.4000      3.0000     0.22824E-035
     21.4000      3.1000     0.92041E-036
     21.4000      3.2000     0.36048E-036
     21.4000      3.3000     0.13712E-036
     21.4000      3.4000     0.50660E-037
     21.4000      3.5000     0.18180E-037
     21.4000      3.6000     0.63375E-038
     21.4000      3.7000     0.21461E-038
     21.4000      3.8000     0.70603E-039
     21.4000      3.9000     0.22566E-039
     21.4000      4.0000     0.70078E-040
     21.4000      4.1000     0.21146E-040
     21.4000      4.2000     0.62002E-041
     21.4000      4.3000     0.17667E-041
     21.4000      4.4000     0.48922E-042
     21.4000      4.5000     0.13167E-042
     21.4000      4.6000     0.34443E-043
     21.4000      4.7000     0.87580E-044
     21.4000      4.8000     0.21648E-044
     21.4000      4.9000     0.52021E-045
     21.4000      5.0000     0.12154E-045
     21.4000      5.1000     0.27609E-046
     21.4000      5.2000     0.60983E-047
     21.4000      5.3000     0.13099E-047
     21.4000      5.4000     0.27364E-048
     21.4000      5.5000     0.55594E-049
     21.4000      5.6000     0.10986E-049
     21.4000      5.7000     0.21119E-050
     21.4000      5.8000     0.39492E-051
     21.4000      5.9000     0.71849E-052
     21.4000      6.0000     0.12718E-052
     21.4000      6.1000     0.21906E-053
     21.4000      6.2000     0.36716E-054
     21.4000      6.3000     0.59891E-055
     21.4000      6.4000     0.95082E-056
     21.4000      6.5000     0.14693E-056
     21.4000      6.6000     0.22102E-057
     21.4000      6.7000     0.32366E-058
     21.4000      6.8000     0.46145E-059
     21.4000      6.9000     0.64060E-060
     21.4000      7.0000     0.86596E-061
     21.4000      7.1000     0.11400E-061
     21.4000      7.2000     0.14616E-062
     21.4000      7.3000     0.18253E-063
     21.4000      7.4000     0.22205E-064
     21.4000      7.5000     0.26314E-065
     21.4000      7.6000     0.30382E-066
     21.4000      7.7000     0.34180E-067
     21.4000      7.8000     0.37469E-068
     21.4000      7.9000     0.40029E-069
     21.4000      8.0000     0.41679E-070
     21.4000      8.1000     0.42299E-071
     21.4000      8.2000     0.41847E-072
     21.4000      8.3000     0.40359E-073
     21.4000      8.4000     0.37951E-074
     21.4000      8.5000     0.34796E-075
     21.4000      8.6000     0.31111E-076
     21.4000      8.7000     0.27128E-077
     21.4000      8.8000     0.23071E-078
     21.4000      8.9000     0.19138E-079
     21.4000      9.0000     0.15488E-080
     21.4000      9.1000     0.12227E-081
     21.4000      9.2000     0.94190E-083
     21.4000      9.3000     0.70799E-084
     21.4000      9.4000     0.51934E-085
     21.4000      9.5000     0.37180E-086
     21.4000      9.6000     0.25980E-087
     21.4000      9.7000     0.17721E-088
     21.4000      9.8000     0.11801E-089
     21.4000      9.9000     0.76724E-091
     21.4000     10.0000     0.48707E-092
     21.4000     10.1000     0.30195E-093
     21.4000     10.2000     0.18281E-094
     21.4000     10.3000     0.10810E-095
     21.4000     10.4000     0.62442E-097
     21.4000     10.5000     0.35235E-098
     21.4000     10.6000     0.19425E-099
     21.4000     10.7000     0.10463E-100
     21.4000     10.8000     0.55075E-102
     21.4000     10.9000     0.28331E-103
     21.4000     11.0000     0.14243E-104
     21.4000     11.1000     0.69996E-106
     21.4000     11.2000     0.33625E-107
     21.4000     11.3000     0.15792E-108
     21.4000     11.4000     0.72518E-110
     21.4000     11.5000     0.32562E-111
     21.4000     11.6000     0.14298E-112
     21.4000     11.7000     0.61404E-114
     21.4000     11.8000     0.25793E-115
     21.4000     11.9000     0.10598E-116
     21.4000     12.0000     0.42604E-118
     21.4000     12.1000     0.16756E-119
     21.4000     12.2000     0.64483E-121
     21.4000     12.3000     0.24284E-122
     21.4000     12.4000     0.89503E-124
     21.4000     12.5000     0.32291E-125
     21.4000     12.6000     0.11437E-126
     21.4000     12.7000     0.43090E-128
     21.4000     12.8000     0.00000E+000
 
     21.5000    -12.8000     0.00000E+000
     21.5000    -12.7000     0.14683E-128
     21.5000    -12.6000     0.45416E-127
     21.5000    -12.5000     0.12891E-125
     21.5000    -12.4000     0.35739E-124
     21.5000    -12.3000     0.96969E-123
     21.5000    -12.2000     0.25749E-121
     21.5000    -12.1000     0.66909E-120
     21.5000    -12.0000     0.17012E-118
     21.5000    -11.9000     0.42322E-117
     21.5000    -11.8000     0.10300E-115
     21.5000    -11.7000     0.24520E-114
     21.5000    -11.6000     0.57097E-113
     21.5000    -11.5000     0.13003E-111
     21.5000    -11.4000     0.28959E-110
     21.5000    -11.3000     0.63065E-109
     21.5000    -11.2000     0.13428E-107
     21.5000    -11.1000     0.27952E-106
     21.5000    -11.0000     0.56881E-105
     21.5000    -10.9000     0.11314E-103
     21.5000    -10.8000     0.21994E-102
     21.5000    -10.7000     0.41786E-101
     21.5000    -10.6000     0.77574E-100
     21.5000    -10.5000     0.14071E-098
     21.5000    -10.4000     0.24937E-097
     21.5000    -10.3000     0.43173E-096
     21.5000    -10.2000     0.73010E-095
     21.5000    -10.1000     0.12059E-093
     21.5000    -10.0000     0.19452E-092
     21.5000     -9.9000     0.30642E-091
     21.5000     -9.8000     0.47131E-090
     21.5000     -9.7000     0.70777E-089
     21.5000     -9.6000     0.10376E-087
     21.5000     -9.5000     0.14849E-086
     21.5000     -9.4000     0.20742E-085
     21.5000     -9.3000     0.28277E-084
     21.5000     -9.2000     0.37620E-083
     21.5000     -9.1000     0.48837E-082
     21.5000     -9.0000     0.61859E-081
     21.5000     -8.9000     0.76441E-080
     21.5000     -8.8000     0.92148E-079
     21.5000     -8.7000     0.10835E-077
     21.5000     -8.6000     0.12426E-076
     21.5000     -8.5000     0.13898E-075
     21.5000     -8.4000     0.15159E-074
     21.5000     -8.3000     0.16121E-073
     21.5000     -8.2000     0.16715E-072
     21.5000     -8.1000     0.16896E-071
     21.5000     -8.0000     0.16648E-070
     21.5000     -7.9000     0.15990E-069
     21.5000     -7.8000     0.14967E-068
     21.5000     -7.7000     0.13653E-067
     21.5000     -7.6000     0.12136E-066
     21.5000     -7.5000     0.10511E-065
     21.5000     -7.4000     0.88699E-065
     21.5000     -7.3000     0.72915E-064
     21.5000     -7.2000     0.58387E-063
     21.5000     -7.1000     0.45540E-062
     21.5000     -7.0000     0.34593E-061
     21.5000     -6.9000     0.25590E-060
     21.5000     -6.8000     0.18434E-059
     21.5000     -6.7000     0.12930E-058
     21.5000     -6.6000     0.88293E-058
     21.5000     -6.5000     0.58696E-057
     21.5000     -6.4000     0.37984E-056
     21.5000     -6.3000     0.23926E-055
     21.5000     -6.2000     0.14668E-054
     21.5000     -6.1000     0.87513E-054
     21.5000     -6.0000     0.50809E-053
     21.5000     -5.9000     0.28704E-052
     21.5000     -5.8000     0.15778E-051
     21.5000     -5.7000     0.84372E-051
     21.5000     -5.6000     0.43892E-050
     21.5000     -5.5000     0.22211E-049
     21.5000     -5.4000     0.10932E-048
     21.5000     -5.3000     0.52334E-048
     21.5000     -5.2000     0.24365E-047
     21.5000     -5.1000     0.11030E-046
     21.5000     -5.0000     0.48558E-046
     21.5000     -4.9000     0.20784E-045
     21.5000     -4.8000     0.86493E-045
     21.5000     -4.7000     0.34992E-044
     21.5000     -4.6000     0.13761E-043
     21.5000     -4.5000     0.52607E-043
     21.5000     -4.4000     0.19547E-042
     21.5000     -4.3000     0.70588E-042
     21.5000     -4.2000     0.24773E-041
     21.5000     -4.1000     0.84489E-041
     21.5000     -4.0000     0.28000E-040
     21.5000     -3.9000     0.90166E-040
     21.5000     -3.8000     0.28210E-039
     21.5000     -3.7000     0.85751E-039
     21.5000     -3.6000     0.25323E-038
     21.5000     -3.5000     0.72642E-038
     21.5000     -3.4000     0.20242E-037
     21.5000     -3.3000     0.54790E-037
     21.5000     -3.2000     0.14404E-036
     21.5000     -3.1000     0.36778E-036
     21.5000     -3.0000     0.91199E-036
     21.5000     -2.9000     0.21962E-035
     21.5000     -2.8000     0.51359E-035
     21.5000     -2.7000     0.11663E-034
     21.5000     -2.6000     0.25715E-034
     21.5000     -2.5000     0.55054E-034
     21.5000     -2.4000     0.11444E-033
     21.5000     -2.3000     0.23095E-033
     21.5000     -2.2000     0.45249E-033
     21.5000     -2.1000     0.86067E-033
     21.5000     -2.0000     0.15892E-032
     21.5000     -1.9000     0.28486E-032
     21.5000     -1.8000     0.49564E-032
     21.5000     -1.7000     0.83709E-032
     21.5000     -1.6000     0.13723E-031
     21.5000     -1.5000     0.21836E-031
     21.5000     -1.4000     0.33723E-031
     21.5000     -1.3000     0.50549E-031
     21.5000     -1.2000     0.73540E-031
     21.5000     -1.1000     0.10383E-030
     21.5000     -1.0000     0.14228E-030
     21.5000     -0.9000     0.18922E-030
     21.5000     -0.8000     0.24421E-030
     21.5000     -0.7000     0.30587E-030
     21.5000     -0.6000     0.37178E-030
     21.5000     -0.5000     0.43854E-030
     21.5000     -0.4000     0.50199E-030
     21.5000     -0.3000     0.55763E-030
     21.5000     -0.2000     0.60111E-030
     21.5000     -0.1000     0.62881E-030
     21.5000      0.0000     0.63832E-030
     21.5000      0.1000     0.62881E-030
     21.5000      0.2000     0.60111E-030
     21.5000      0.3000     0.55763E-030
     21.5000      0.4000     0.50199E-030
     21.5000      0.5000     0.43854E-030
     21.5000      0.6000     0.37178E-030
     21.5000      0.7000     0.30587E-030
     21.5000      0.8000     0.24421E-030
     21.5000      0.9000     0.18922E-030
     21.5000      1.0000     0.14228E-030
     21.5000      1.1000     0.10383E-030
     21.5000      1.2000     0.73540E-031
     21.5000      1.3000     0.50549E-031
     21.5000      1.4000     0.33723E-031
     21.5000      1.5000     0.21836E-031
     21.5000      1.6000     0.13723E-031
     21.5000      1.7000     0.83709E-032
     21.5000      1.8000     0.49564E-032
     21.5000      1.9000     0.28486E-032
     21.5000      2.0000     0.15892E-032
     21.5000      2.1000     0.86067E-033
     21.5000      2.2000     0.45249E-033
     21.5000      2.3000     0.23095E-033
     21.5000      2.4000     0.11444E-033
     21.5000      2.5000     0.55054E-034
     21.5000      2.6000     0.25715E-034
     21.5000      2.7000     0.11663E-034
     21.5000      2.8000     0.51359E-035
     21.5000      2.9000     0.21962E-035
     21.5000      3.0000     0.91199E-036
     21.5000      3.1000     0.36778E-036
     21.5000      3.2000     0.14404E-036
     21.5000      3.3000     0.54790E-037
     21.5000      3.4000     0.20242E-037
     21.5000      3.5000     0.72642E-038
     21.5000      3.6000     0.25323E-038
     21.5000      3.7000     0.85751E-039
     21.5000      3.8000     0.28210E-039
     21.5000      3.9000     0.90166E-040
     21.5000      4.0000     0.28000E-040
     21.5000      4.1000     0.84489E-041
     21.5000      4.2000     0.24773E-041
     21.5000      4.3000     0.70588E-042
     21.5000      4.4000     0.19547E-042
     21.5000      4.5000     0.52607E-043
     21.5000      4.6000     0.13761E-043
     21.5000      4.7000     0.34992E-044
     21.5000      4.8000     0.86493E-045
     21.5000      4.9000     0.20784E-045
     21.5000      5.0000     0.48558E-046
     21.5000      5.1000     0.11030E-046
     21.5000      5.2000     0.24365E-047
     21.5000      5.3000     0.52334E-048
     21.5000      5.4000     0.10932E-048
     21.5000      5.5000     0.22211E-049
     21.5000      5.6000     0.43892E-050
     21.5000      5.7000     0.84372E-051
     21.5000      5.8000     0.15778E-051
     21.5000      5.9000     0.28704E-052
     21.5000      6.0000     0.50809E-053
     21.5000      6.1000     0.87513E-054
     21.5000      6.2000     0.14668E-054
     21.5000      6.3000     0.23926E-055
     21.5000      6.4000     0.37984E-056
     21.5000      6.5000     0.58696E-057
     21.5000      6.6000     0.88293E-058
     21.5000      6.7000     0.12930E-058
     21.5000      6.8000     0.18434E-059
     21.5000      6.9000     0.25590E-060
     21.5000      7.0000     0.34593E-061
     21.5000      7.1000     0.45540E-062
     21.5000      7.2000     0.58387E-063
     21.5000      7.3000     0.72915E-064
     21.5000      7.4000     0.88699E-065
     21.5000      7.5000     0.10511E-065
     21.5000      7.6000     0.12136E-066
     21.5000      7.7000     0.13653E-067
     21.5000      7.8000     0.14967E-068
     21.5000      7.9000     0.15990E-069
     21.5000      8.0000     0.16648E-070
     21.5000      8.1000     0.16896E-071
     21.5000      8.2000     0.16715E-072
     21.5000      8.3000     0.16121E-073
     21.5000      8.4000     0.15159E-074
     21.5000      8.5000     0.13898E-075
     21.5000      8.6000     0.12426E-076
     21.5000      8.7000     0.10835E-077
     21.5000      8.8000     0.92148E-079
     21.5000      8.9000     0.76441E-080
     21.5000      9.0000     0.61859E-081
     21.5000      9.1000     0.48837E-082
     21.5000      9.2000     0.37620E-083
     21.5000      9.3000     0.28277E-084
     21.5000      9.4000     0.20742E-085
     21.5000      9.5000     0.14849E-086
     21.5000      9.6000     0.10376E-087
     21.5000      9.7000     0.70777E-089
     21.5000      9.8000     0.47131E-090
     21.5000      9.9000     0.30642E-091
     21.5000     10.0000     0.19452E-092
     21.5000     10.1000     0.12059E-093
     21.5000     10.2000     0.73010E-095
     21.5000     10.3000     0.43173E-096
     21.5000     10.4000     0.24937E-097
     21.5000     10.5000     0.14071E-098
     21.5000     10.6000     0.77574E-100
     21.5000     10.7000     0.41786E-101
     21.5000     10.8000     0.21994E-102
     21.5000     10.9000     0.11314E-103
     21.5000     11.0000     0.56881E-105
     21.5000     11.1000     0.27952E-106
     21.5000     11.2000     0.13428E-107
     21.5000     11.3000     0.63065E-109
     21.5000     11.4000     0.28959E-110
     21.5000     11.5000     0.13003E-111
     21.5000     11.6000     0.57097E-113
     21.5000     11.7000     0.24520E-114
     21.5000     11.8000     0.10300E-115
     21.5000     11.9000     0.42322E-117
     21.5000     12.0000     0.17012E-118
     21.5000     12.1000     0.66909E-120
     21.5000     12.2000     0.25749E-121
     21.5000     12.3000     0.96969E-123
     21.5000     12.4000     0.35739E-124
     21.5000     12.5000     0.12894E-125
     21.5000     12.6000     0.45669E-127
     21.5000     12.7000     0.17206E-128
     21.5000     12.8000     0.00000E+000
 
     21.6000    -12.8000     0.00000E+000
     21.6000    -12.7000     0.58301E-129
     21.6000    -12.6000     0.18034E-127
     21.6000    -12.5000     0.51188E-126
     21.6000    -12.4000     0.14191E-124
     21.6000    -12.3000     0.38505E-123
     21.6000    -12.2000     0.10225E-121
     21.6000    -12.1000     0.26569E-120
     21.6000    -12.0000     0.67555E-119
     21.6000    -11.9000     0.16806E-117
     21.6000    -11.8000     0.40900E-116
     21.6000    -11.7000     0.97369E-115
     21.6000    -11.6000     0.22673E-113
     21.6000    -11.5000     0.51635E-112
     21.6000    -11.4000     0.11500E-110
     21.6000    -11.3000     0.25044E-109
     21.6000    -11.2000     0.53324E-108
     21.6000    -11.1000     0.11100E-106
     21.6000    -11.0000     0.22588E-105
     21.6000    -10.9000     0.44930E-104
     21.6000    -10.8000     0.87345E-103
     21.6000    -10.7000     0.16594E-101
     21.6000    -10.6000     0.30807E-100
     21.6000    -10.5000     0.55882E-099
     21.6000    -10.4000     0.99035E-098
     21.6000    -10.3000     0.17146E-096
     21.6000    -10.2000     0.28995E-095
     21.6000    -10.1000     0.47892E-094
     21.6000    -10.0000     0.77255E-093
     21.6000     -9.9000     0.12169E-091
     21.6000     -9.8000     0.18718E-090
     21.6000     -9.7000     0.28109E-089
     21.6000     -9.6000     0.41210E-088
     21.6000     -9.5000     0.58976E-087
     21.6000     -9.4000     0.82380E-086
     21.6000     -9.3000     0.11231E-084
     21.6000     -9.2000     0.14941E-083
     21.6000     -9.1000     0.19397E-082
     21.6000     -9.0000     0.24569E-081
     21.6000     -8.9000     0.30361E-080
     21.6000     -8.8000     0.36600E-079
     21.6000     -8.7000     0.43036E-078
     21.6000     -8.6000     0.49356E-077
     21.6000     -8.5000     0.55203E-076
     21.6000     -8.4000     0.60209E-075
     21.6000     -8.3000     0.64031E-074
     21.6000     -8.2000     0.66392E-073
     21.6000     -8.1000     0.67111E-072
     21.6000     -8.0000     0.66128E-071
     21.6000     -7.9000     0.63512E-070
     21.6000     -7.8000     0.59451E-069
     21.6000     -7.7000     0.54232E-068
     21.6000     -7.6000     0.48208E-067
     21.6000     -7.5000     0.41754E-066
     21.6000     -7.4000     0.35233E-065
     21.6000     -7.3000     0.28964E-064
     21.6000     -7.2000     0.23193E-063
     21.6000     -7.1000     0.18090E-062
     21.6000     -7.0000     0.13742E-061
     21.6000     -6.9000     0.10166E-060
     21.6000     -6.8000     0.73228E-060
     21.6000     -6.7000     0.51362E-059
     21.6000     -6.6000     0.35074E-058
     21.6000     -6.5000     0.23317E-057
     21.6000     -6.4000     0.15089E-056
     21.6000     -6.3000     0.95048E-056
     21.6000     -6.2000     0.58270E-055
     21.6000     -6.1000     0.34766E-054
     21.6000     -6.0000     0.20185E-053
     21.6000     -5.9000     0.11403E-052
     21.6000     -5.8000     0.62680E-052
     21.6000     -5.7000     0.33519E-051
     21.6000     -5.6000     0.17437E-050
     21.6000     -5.5000     0.88240E-050
     21.6000     -5.4000     0.43432E-049
     21.6000     -5.3000     0.20792E-048
     21.6000     -5.2000     0.96798E-048
     21.6000     -5.1000     0.43823E-047
     21.6000     -5.0000     0.19292E-046
     21.6000     -4.9000     0.82576E-046
     21.6000     -4.8000     0.34364E-045
     21.6000     -4.7000     0.13902E-044
     21.6000     -4.6000     0.54675E-044
     21.6000     -4.5000     0.20901E-043
     21.6000     -4.4000     0.77661E-043
     21.6000     -4.3000     0.28045E-042
     21.6000     -4.2000     0.98427E-042
     21.6000     -4.1000     0.33569E-041
     21.6000     -4.0000     0.11125E-040
     21.6000     -3.9000     0.35825E-040
     21.6000     -3.8000     0.11209E-039
     21.6000     -3.7000     0.34071E-039
     21.6000     -3.6000     0.10061E-038
     21.6000     -3.5000     0.28863E-038
     21.6000     -3.4000     0.80430E-038
     21.6000     -3.3000     0.21770E-037
     21.6000     -3.2000     0.57233E-037
     21.6000     -3.1000     0.14613E-036
     21.6000     -3.0000     0.36237E-036
     21.6000     -2.9000     0.87265E-036
     21.6000     -2.8000     0.20407E-035
     21.6000     -2.7000     0.46341E-035
     21.6000     -2.6000     0.10218E-034
     21.6000     -2.5000     0.21876E-034
     21.6000     -2.4000     0.45472E-034
     21.6000     -2.3000     0.91769E-034
     21.6000     -2.2000     0.17980E-033
     21.6000     -2.1000     0.34199E-033
     21.6000     -2.0000     0.63149E-033
     21.6000     -1.9000     0.11319E-032
     21.6000     -1.8000     0.19695E-032
     21.6000     -1.7000     0.33263E-032
     21.6000     -1.6000     0.54529E-032
     21.6000     -1.5000     0.86767E-032
     21.6000     -1.4000     0.13400E-031
     21.6000     -1.3000     0.20087E-031
     21.6000     -1.2000     0.29222E-031
     21.6000     -1.1000     0.41260E-031
     21.6000     -1.0000     0.56539E-031
     21.6000     -0.9000     0.75190E-031
     21.6000     -0.8000     0.97041E-031
     21.6000     -0.7000     0.12154E-030
     21.6000     -0.6000     0.14774E-030
     21.6000     -0.5000     0.17426E-030
     21.6000     -0.4000     0.19948E-030
     21.6000     -0.3000     0.22159E-030
     21.6000     -0.2000     0.23886E-030
     21.6000     -0.1000     0.24987E-030
     21.6000      0.0000     0.25365E-030
     21.6000      0.1000     0.24987E-030
     21.6000      0.2000     0.23886E-030
     21.6000      0.3000     0.22159E-030
     21.6000      0.4000     0.19948E-030
     21.6000      0.5000     0.17426E-030
     21.6000      0.6000     0.14774E-030
     21.6000      0.7000     0.12154E-030
     21.6000      0.8000     0.97041E-031
     21.6000      0.9000     0.75190E-031
     21.6000      1.0000     0.56539E-031
     21.6000      1.1000     0.41260E-031
     21.6000      1.2000     0.29222E-031
     21.6000      1.3000     0.20087E-031
     21.6000      1.4000     0.13400E-031
     21.6000      1.5000     0.86767E-032
     21.6000      1.6000     0.54529E-032
     21.6000      1.7000     0.33263E-032
     21.6000      1.8000     0.19695E-032
     21.6000      1.9000     0.11319E-032
     21.6000      2.0000     0.63149E-033
     21.6000      2.1000     0.34199E-033
     21.6000      2.2000     0.17980E-033
     21.6000      2.3000     0.91769E-034
     21.6000      2.4000     0.45472E-034
     21.6000      2.5000     0.21876E-034
     21.6000      2.6000     0.10218E-034
     21.6000      2.7000     0.46341E-035
     21.6000      2.8000     0.20407E-035
     21.6000      2.9000     0.87265E-036
     21.6000      3.0000     0.36237E-036
     21.6000      3.1000     0.14613E-036
     21.6000      3.2000     0.57233E-037
     21.6000      3.3000     0.21770E-037
     21.6000      3.4000     0.80430E-038
     21.6000      3.5000     0.28863E-038
     21.6000      3.6000     0.10061E-038
     21.6000      3.7000     0.34071E-039
     21.6000      3.8000     0.11209E-039
     21.6000      3.9000     0.35825E-040
     21.6000      4.0000     0.11125E-040
     21.6000      4.1000     0.33569E-041
     21.6000      4.2000     0.98427E-042
     21.6000      4.3000     0.28045E-042
     21.6000      4.4000     0.77661E-043
     21.6000      4.5000     0.20901E-043
     21.6000      4.6000     0.54675E-044
     21.6000      4.7000     0.13902E-044
     21.6000      4.8000     0.34364E-045
     21.6000      4.9000     0.82576E-046
     21.6000      5.0000     0.19292E-046
     21.6000      5.1000     0.43823E-047
     21.6000      5.2000     0.96798E-048
     21.6000      5.3000     0.20792E-048
     21.6000      5.4000     0.43432E-049
     21.6000      5.5000     0.88240E-050
     21.6000      5.6000     0.17437E-050
     21.6000      5.7000     0.33519E-051
     21.6000      5.8000     0.62680E-052
     21.6000      5.9000     0.11403E-052
     21.6000      6.0000     0.20185E-053
     21.6000      6.1000     0.34766E-054
     21.6000      6.2000     0.58270E-055
     21.6000      6.3000     0.95048E-056
     21.6000      6.4000     0.15089E-056
     21.6000      6.5000     0.23317E-057
     21.6000      6.6000     0.35074E-058
     21.6000      6.7000     0.51362E-059
     21.6000      6.8000     0.73228E-060
     21.6000      6.9000     0.10166E-060
     21.6000      7.0000     0.13742E-061
     21.6000      7.1000     0.18090E-062
     21.6000      7.2000     0.23193E-063
     21.6000      7.3000     0.28964E-064
     21.6000      7.4000     0.35233E-065
     21.6000      7.5000     0.41754E-066
     21.6000      7.6000     0.48208E-067
     21.6000      7.7000     0.54232E-068
     21.6000      7.8000     0.59451E-069
     21.6000      7.9000     0.63512E-070
     21.6000      8.0000     0.66128E-071
     21.6000      8.1000     0.67111E-072
     21.6000      8.2000     0.66392E-073
     21.6000      8.3000     0.64031E-074
     21.6000      8.4000     0.60209E-075
     21.6000      8.5000     0.55203E-076
     21.6000      8.6000     0.49356E-077
     21.6000      8.7000     0.43036E-078
     21.6000      8.8000     0.36600E-079
     21.6000      8.9000     0.30361E-080
     21.6000      9.0000     0.24569E-081
     21.6000      9.1000     0.19397E-082
     21.6000      9.2000     0.14941E-083
     21.6000      9.3000     0.11231E-084
     21.6000      9.4000     0.82380E-086
     21.6000      9.5000     0.58976E-087
     21.6000      9.6000     0.41210E-088
     21.6000      9.7000     0.28109E-089
     21.6000      9.8000     0.18718E-090
     21.6000      9.9000     0.12169E-091
     21.6000     10.0000     0.77255E-093
     21.6000     10.1000     0.47892E-094
     21.6000     10.2000     0.28995E-095
     21.6000     10.3000     0.17146E-096
     21.6000     10.4000     0.99035E-098
     21.6000     10.5000     0.55882E-099
     21.6000     10.6000     0.30807E-100
     21.6000     10.7000     0.16594E-101
     21.6000     10.8000     0.87345E-103
     21.6000     10.9000     0.44930E-104
     21.6000     11.0000     0.22588E-105
     21.6000     11.1000     0.11100E-106
     21.6000     11.2000     0.53324E-108
     21.6000     11.3000     0.25044E-109
     21.6000     11.4000     0.11500E-110
     21.6000     11.5000     0.51635E-112
     21.6000     11.6000     0.22673E-113
     21.6000     11.7000     0.97369E-115
     21.6000     11.8000     0.40900E-116
     21.6000     11.9000     0.16806E-117
     21.6000     12.0000     0.67555E-119
     21.6000     12.1000     0.26569E-120
     21.6000     12.2000     0.10225E-121
     21.6000     12.3000     0.38505E-123
     21.6000     12.4000     0.14191E-124
     21.6000     12.5000     0.51198E-126
     21.6000     12.6000     0.18134E-127
     21.6000     12.7000     0.68320E-129
     21.6000     12.8000     0.00000E+000
 
     21.7000    -12.8000     0.00000E+000
     21.7000    -12.7000     0.23021E-129
     21.7000    -12.6000     0.71208E-128
     21.7000    -12.5000     0.20212E-126
     21.7000    -12.4000     0.56036E-125
     21.7000    -12.3000     0.15204E-123
     21.7000    -12.2000     0.40374E-122
     21.7000    -12.1000     0.10491E-120
     21.7000    -12.0000     0.26676E-119
     21.7000    -11.9000     0.66362E-118
     21.7000    -11.8000     0.16151E-116
     21.7000    -11.7000     0.38450E-115
     21.7000    -11.6000     0.89533E-114
     21.7000    -11.5000     0.20390E-112
     21.7000    -11.4000     0.45412E-111
     21.7000    -11.3000     0.98896E-110
     21.7000    -11.2000     0.21058E-108
     21.7000    -11.1000     0.43835E-107
     21.7000    -11.0000     0.89202E-106
     21.7000    -10.9000     0.17743E-104
     21.7000    -10.8000     0.34493E-103
     21.7000    -10.7000     0.65532E-102
     21.7000    -10.6000     0.12166E-100
     21.7000    -10.5000     0.22069E-099
     21.7000    -10.4000     0.39111E-098
     21.7000    -10.3000     0.67712E-097
     21.7000    -10.2000     0.11451E-095
     21.7000    -10.1000     0.18914E-094
     21.7000    -10.0000     0.30510E-093
     21.7000     -9.9000     0.48061E-092
     21.7000     -9.8000     0.73924E-091
     21.7000     -9.7000     0.11102E-089
     21.7000     -9.6000     0.16276E-088
     21.7000     -9.5000     0.23292E-087
     21.7000     -9.4000     0.32536E-086
     21.7000     -9.3000     0.44356E-085
     21.7000     -9.2000     0.59012E-084
     21.7000     -9.1000     0.76609E-083
     21.7000     -9.0000     0.97037E-082
     21.7000     -8.9000     0.11991E-080
     21.7000     -8.8000     0.14456E-079
     21.7000     -8.7000     0.16998E-078
     21.7000     -8.6000     0.19494E-077
     21.7000     -8.5000     0.21804E-076
     21.7000     -8.4000     0.23781E-075
     21.7000     -8.3000     0.25291E-074
     21.7000     -8.2000     0.26224E-073
     21.7000     -8.1000     0.26508E-072
     21.7000     -8.0000     0.26120E-071
     21.7000     -7.9000     0.25087E-070
     21.7000     -7.8000     0.23483E-069
     21.7000     -7.7000     0.21422E-068
     21.7000     -7.6000     0.19042E-067
     21.7000     -7.5000     0.16493E-066
     21.7000     -7.4000     0.13917E-065
     21.7000     -7.3000     0.11441E-064
     21.7000     -7.2000     0.91616E-064
     21.7000     -7.1000     0.71457E-063
     21.7000     -7.0000     0.54282E-062
     21.7000     -6.9000     0.40156E-061
     21.7000     -6.8000     0.28927E-060
     21.7000     -6.7000     0.20289E-059
     21.7000     -6.6000     0.13855E-058
     21.7000     -6.5000     0.92110E-058
     21.7000     -6.4000     0.59608E-057
     21.7000     -6.3000     0.37547E-056
     21.7000     -6.2000     0.23019E-055
     21.7000     -6.1000     0.13734E-054
     21.7000     -6.0000     0.79739E-054
     21.7000     -5.9000     0.45048E-053
     21.7000     -5.8000     0.24762E-052
     21.7000     -5.7000     0.13242E-051
     21.7000     -5.6000     0.68887E-051
     21.7000     -5.5000     0.34860E-050
     21.7000     -5.4000     0.17158E-049
     21.7000     -5.3000     0.82141E-049
     21.7000     -5.2000     0.38242E-048
     21.7000     -5.1000     0.17313E-047
     21.7000     -5.0000     0.76217E-047
     21.7000     -4.9000     0.32624E-046
     21.7000     -4.8000     0.13576E-045
     21.7000     -4.7000     0.54925E-045
     21.7000     -4.6000     0.21601E-044
     21.7000     -4.5000     0.82577E-044
     21.7000     -4.4000     0.30683E-043
     21.7000     -4.3000     0.11080E-042
     21.7000     -4.2000     0.38888E-042
     21.7000     -4.1000     0.13263E-041
     21.7000     -4.0000     0.43955E-041
     21.7000     -3.9000     0.14154E-040
     21.7000     -3.8000     0.44286E-040
     21.7000     -3.7000     0.13462E-039
     21.7000     -3.6000     0.39753E-039
     21.7000     -3.5000     0.11404E-038
     21.7000     -3.4000     0.31779E-038
     21.7000     -3.3000     0.86016E-038
     21.7000     -3.2000     0.22613E-037
     21.7000     -3.1000     0.57739E-037
     21.7000     -3.0000     0.14318E-036
     21.7000     -2.9000     0.34480E-036
     21.7000     -2.8000     0.80633E-036
     21.7000     -2.7000     0.18310E-035
     21.7000     -2.6000     0.40373E-035
     21.7000     -2.5000     0.86437E-035
     21.7000     -2.4000     0.17967E-034
     21.7000     -2.3000     0.36260E-034
     21.7000     -2.2000     0.71044E-034
     21.7000     -2.1000     0.13513E-033
     21.7000     -2.0000     0.24952E-033
     21.7000     -1.9000     0.44726E-033
     21.7000     -1.8000     0.77820E-033
     21.7000     -1.7000     0.13143E-032
     21.7000     -1.6000     0.21547E-032
     21.7000     -1.5000     0.34285E-032
     21.7000     -1.4000     0.52950E-032
     21.7000     -1.3000     0.79370E-032
     21.7000     -1.2000     0.11547E-031
     21.7000     -1.1000     0.16304E-031
     21.7000     -1.0000     0.22341E-031
     21.7000     -0.9000     0.29711E-031
     21.7000     -0.8000     0.38345E-031
     21.7000     -0.7000     0.48027E-031
     21.7000     -0.6000     0.58377E-031
     21.7000     -0.5000     0.68859E-031
     21.7000     -0.4000     0.78822E-031
     21.7000     -0.3000     0.87558E-031
     21.7000     -0.2000     0.94386E-031
     21.7000     -0.1000     0.98735E-031
     21.7000      0.0000     0.10023E-030
     21.7000      0.1000     0.98735E-031
     21.7000      0.2000     0.94386E-031
     21.7000      0.3000     0.87558E-031
     21.7000      0.4000     0.78822E-031
     21.7000      0.5000     0.68859E-031
     21.7000      0.6000     0.58377E-031
     21.7000      0.7000     0.48027E-031
     21.7000      0.8000     0.38345E-031
     21.7000      0.9000     0.29711E-031
     21.7000      1.0000     0.22341E-031
     21.7000      1.1000     0.16304E-031
     21.7000      1.2000     0.11547E-031
     21.7000      1.3000     0.79370E-032
     21.7000      1.4000     0.52950E-032
     21.7000      1.5000     0.34285E-032
     21.7000      1.6000     0.21547E-032
     21.7000      1.7000     0.13143E-032
     21.7000      1.8000     0.77820E-033
     21.7000      1.9000     0.44726E-033
     21.7000      2.0000     0.24952E-033
     21.7000      2.1000     0.13513E-033
     21.7000      2.2000     0.71044E-034
     21.7000      2.3000     0.36260E-034
     21.7000      2.4000     0.17967E-034
     21.7000      2.5000     0.86437E-035
     21.7000      2.6000     0.40373E-035
     21.7000      2.7000     0.18310E-035
     21.7000      2.8000     0.80633E-036
     21.7000      2.9000     0.34480E-036
     21.7000      3.0000     0.14318E-036
     21.7000      3.1000     0.57739E-037
     21.7000      3.2000     0.22613E-037
     21.7000      3.3000     0.86016E-038
     21.7000      3.4000     0.31779E-038
     21.7000      3.5000     0.11404E-038
     21.7000      3.6000     0.39753E-039
     21.7000      3.7000     0.13462E-039
     21.7000      3.8000     0.44286E-040
     21.7000      3.9000     0.14154E-040
     21.7000      4.0000     0.43955E-041
     21.7000      4.1000     0.13263E-041
     21.7000      4.2000     0.38888E-042
     21.7000      4.3000     0.11080E-042
     21.7000      4.4000     0.30683E-043
     21.7000      4.5000     0.82577E-044
     21.7000      4.6000     0.21601E-044
     21.7000      4.7000     0.54925E-045
     21.7000      4.8000     0.13576E-045
     21.7000      4.9000     0.32624E-046
     21.7000      5.0000     0.76217E-047
     21.7000      5.1000     0.17313E-047
     21.7000      5.2000     0.38242E-048
     21.7000      5.3000     0.82141E-049
     21.7000      5.4000     0.17158E-049
     21.7000      5.5000     0.34860E-050
     21.7000      5.6000     0.68887E-051
     21.7000      5.7000     0.13242E-051
     21.7000      5.8000     0.24762E-052
     21.7000      5.9000     0.45048E-053
     21.7000      6.0000     0.79739E-054
     21.7000      6.1000     0.13734E-054
     21.7000      6.2000     0.23019E-055
     21.7000      6.3000     0.37547E-056
     21.7000      6.4000     0.59608E-057
     21.7000      6.5000     0.92110E-058
     21.7000      6.6000     0.13855E-058
     21.7000      6.7000     0.20289E-059
     21.7000      6.8000     0.28927E-060
     21.7000      6.9000     0.40156E-061
     21.7000      7.0000     0.54282E-062
     21.7000      7.1000     0.71457E-063
     21.7000      7.2000     0.91616E-064
     21.7000      7.3000     0.11441E-064
     21.7000      7.4000     0.13917E-065
     21.7000      7.5000     0.16493E-066
     21.7000      7.6000     0.19042E-067
     21.7000      7.7000     0.21422E-068
     21.7000      7.8000     0.23483E-069
     21.7000      7.9000     0.25087E-070
     21.7000      8.0000     0.26120E-071
     21.7000      8.1000     0.26508E-072
     21.7000      8.2000     0.26224E-073
     21.7000      8.3000     0.25291E-074
     21.7000      8.4000     0.23781E-075
     21.7000      8.5000     0.21804E-076
     21.7000      8.6000     0.19494E-077
     21.7000      8.7000     0.16998E-078
     21.7000      8.8000     0.14456E-079
     21.7000      8.9000     0.11991E-080
     21.7000      9.0000     0.97037E-082
     21.7000      9.1000     0.76609E-083
     21.7000      9.2000     0.59012E-084
     21.7000      9.3000     0.44356E-085
     21.7000      9.4000     0.32536E-086
     21.7000      9.5000     0.23292E-087
     21.7000      9.6000     0.16276E-088
     21.7000      9.7000     0.11102E-089
     21.7000      9.8000     0.73924E-091
     21.7000      9.9000     0.48061E-092
     21.7000     10.0000     0.30510E-093
     21.7000     10.1000     0.18914E-094
     21.7000     10.2000     0.11451E-095
     21.7000     10.3000     0.67712E-097
     21.7000     10.4000     0.39111E-098
     21.7000     10.5000     0.22069E-099
     21.7000     10.6000     0.12166E-100
     21.7000     10.7000     0.65532E-102
     21.7000     10.8000     0.34493E-103
     21.7000     10.9000     0.17743E-104
     21.7000     11.0000     0.89202E-106
     21.7000     11.1000     0.43835E-107
     21.7000     11.2000     0.21058E-108
     21.7000     11.3000     0.98896E-110
     21.7000     11.4000     0.45412E-111
     21.7000     11.5000     0.20390E-112
     21.7000     11.6000     0.89533E-114
     21.7000     11.7000     0.38450E-115
     21.7000     11.8000     0.16151E-116
     21.7000     11.9000     0.66362E-118
     21.7000     12.0000     0.26676E-119
     21.7000     12.1000     0.10491E-120
     21.7000     12.2000     0.40374E-122
     21.7000     12.3000     0.15204E-123
     21.7000     12.4000     0.56037E-125
     21.7000     12.5000     0.20216E-126
     21.7000     12.6000     0.71604E-128
     21.7000     12.7000     0.26977E-129
     21.7000     12.8000     0.00000E+000
 
     21.8000    -12.8000     0.00000E+000
     21.8000    -12.7000     0.90394E-130
     21.8000    -12.6000     0.27961E-128
     21.8000    -12.5000     0.79367E-127
     21.8000    -12.4000     0.22004E-125
     21.8000    -12.3000     0.59703E-124
     21.8000    -12.2000     0.15854E-122
     21.8000    -12.1000     0.41197E-121
     21.8000    -12.0000     0.10475E-119
     21.8000    -11.9000     0.26059E-118
     21.8000    -11.8000     0.63421E-117
     21.8000    -11.7000     0.15099E-115
     21.8000    -11.6000     0.35159E-114
     21.8000    -11.5000     0.80071E-113
     21.8000    -11.4000     0.17833E-111
     21.8000    -11.3000     0.38836E-110
     21.8000    -11.2000     0.82693E-109
     21.8000    -11.1000     0.17214E-107
     21.8000    -11.0000     0.35030E-106
     21.8000    -10.9000     0.69678E-105
     21.8000    -10.8000     0.13546E-103
     21.8000    -10.7000     0.25735E-102
     21.8000    -10.6000     0.47778E-101
     21.8000    -10.5000     0.86668E-100
     21.8000    -10.4000     0.15360E-098
     21.8000    -10.3000     0.26592E-097
     21.8000    -10.2000     0.44970E-096
     21.8000    -10.1000     0.74280E-095
     21.8000    -10.0000     0.11982E-093
     21.8000     -9.9000     0.18875E-092
     21.8000     -9.8000     0.29033E-091
     21.8000     -9.7000     0.43600E-090
     21.8000     -9.6000     0.63921E-089
     21.8000     -9.5000     0.91479E-088
     21.8000     -9.4000     0.12778E-086
     21.8000     -9.3000     0.17421E-085
     21.8000     -9.2000     0.23177E-084
     21.8000     -9.1000     0.30089E-083
     21.8000     -9.0000     0.38112E-082
     21.8000     -8.9000     0.47097E-081
     21.8000     -8.8000     0.56776E-080
     21.8000     -8.7000     0.66762E-079
     21.8000     -8.6000     0.76567E-078
     21.8000     -8.5000     0.85639E-077
     21.8000     -8.4000     0.93406E-076
     21.8000     -8.3000     0.99338E-075
     21.8000     -8.2000     0.10300E-073
     21.8000     -8.1000     0.10412E-072
     21.8000     -8.0000     0.10260E-071
     21.8000     -7.9000     0.98537E-071
     21.8000     -7.8000     0.92238E-070
     21.8000     -7.7000     0.84143E-069
     21.8000     -7.6000     0.74797E-068
     21.8000     -7.5000     0.64784E-067
     21.8000     -7.4000     0.54668E-066
     21.8000     -7.3000     0.44941E-065
     21.8000     -7.2000     0.35987E-064
     21.8000     -7.1000     0.28069E-063
     21.8000     -7.0000     0.21322E-062
     21.8000     -6.9000     0.15774E-061
     21.8000     -6.8000     0.11363E-060
     21.8000     -6.7000     0.79701E-060
     21.8000     -6.6000     0.54427E-059
     21.8000     -6.5000     0.36183E-058
     21.8000     -6.4000     0.23416E-057
     21.8000     -6.3000     0.14750E-056
     21.8000     -6.2000     0.90427E-056
     21.8000     -6.1000     0.53952E-055
     21.8000     -6.0000     0.31325E-054
     21.8000     -5.9000     0.17697E-053
     21.8000     -5.8000     0.97275E-053
     21.8000     -5.7000     0.52020E-052
     21.8000     -5.6000     0.27062E-051
     21.8000     -5.5000     0.13695E-050
     21.8000     -5.4000     0.67408E-050
     21.8000     -5.3000     0.32270E-049
     21.8000     -5.2000     0.15024E-048
     21.8000     -5.1000     0.68017E-048
     21.8000     -5.0000     0.29943E-047
     21.8000     -4.9000     0.12817E-046
     21.8000     -4.8000     0.53337E-046
     21.8000     -4.7000     0.21579E-045
     21.8000     -4.6000     0.84865E-045
     21.8000     -4.5000     0.32443E-044
     21.8000     -4.4000     0.12055E-043
     21.8000     -4.3000     0.43533E-043
     21.8000     -4.2000     0.15278E-042
     21.8000     -4.1000     0.52108E-042
     21.8000     -4.0000     0.17269E-041
     21.8000     -3.9000     0.55611E-041
     21.8000     -3.8000     0.17399E-040
     21.8000     -3.7000     0.52890E-040
     21.8000     -3.6000     0.15619E-039
     21.8000     -3.5000     0.44806E-039
     21.8000     -3.4000     0.12486E-038
     21.8000     -3.3000     0.33796E-038
     21.8000     -3.2000     0.88849E-038
     21.8000     -3.1000     0.22686E-037
     21.8000     -3.0000     0.56256E-037
     21.8000     -2.9000     0.13548E-036
     21.8000     -2.8000     0.31682E-036
     21.8000     -2.7000     0.71943E-036
     21.8000     -2.6000     0.15863E-035
     21.8000     -2.5000     0.33962E-035
     21.8000     -2.4000     0.70597E-035
     21.8000     -2.3000     0.14247E-034
     21.8000     -2.2000     0.27915E-034
     21.8000     -2.1000     0.53096E-034
     21.8000     -2.0000     0.98042E-034
     21.8000     -1.9000     0.17574E-033
     21.8000     -1.8000     0.30577E-033
     21.8000     -1.7000     0.51643E-033
     21.8000     -1.6000     0.84662E-033
     21.8000     -1.5000     0.13471E-032
     21.8000     -1.4000     0.20805E-032
     21.8000     -1.3000     0.31187E-032
     21.8000     -1.2000     0.45371E-032
     21.8000     -1.1000     0.64062E-032
     21.8000     -1.0000     0.87785E-032
     21.8000     -0.9000     0.11674E-031
     21.8000     -0.8000     0.15067E-031
     21.8000     -0.7000     0.18872E-031
     21.8000     -0.6000     0.22938E-031
     21.8000     -0.5000     0.27057E-031
     21.8000     -0.4000     0.30972E-031
     21.8000     -0.3000     0.34405E-031
     21.8000     -0.2000     0.37087E-031
     21.8000     -0.1000     0.38796E-031
     21.8000      0.0000     0.39383E-031
     21.8000      0.1000     0.38796E-031
     21.8000      0.2000     0.37087E-031
     21.8000      0.3000     0.34405E-031
     21.8000      0.4000     0.30972E-031
     21.8000      0.5000     0.27057E-031
     21.8000      0.6000     0.22938E-031
     21.8000      0.7000     0.18872E-031
     21.8000      0.8000     0.15067E-031
     21.8000      0.9000     0.11674E-031
     21.8000      1.0000     0.87785E-032
     21.8000      1.1000     0.64062E-032
     21.8000      1.2000     0.45371E-032
     21.8000      1.3000     0.31187E-032
     21.8000      1.4000     0.20805E-032
     21.8000      1.5000     0.13471E-032
     21.8000      1.6000     0.84662E-033
     21.8000      1.7000     0.51643E-033
     21.8000      1.8000     0.30577E-033
     21.8000      1.9000     0.17574E-033
     21.8000      2.0000     0.98042E-034
     21.8000      2.1000     0.53096E-034
     21.8000      2.2000     0.27915E-034
     21.8000      2.3000     0.14247E-034
     21.8000      2.4000     0.70597E-035
     21.8000      2.5000     0.33962E-035
     21.8000      2.6000     0.15863E-035
     21.8000      2.7000     0.71943E-036
     21.8000      2.8000     0.31682E-036
     21.8000      2.9000     0.13548E-036
     21.8000      3.0000     0.56256E-037
     21.8000      3.1000     0.22686E-037
     21.8000      3.2000     0.88849E-038
     21.8000      3.3000     0.33796E-038
     21.8000      3.4000     0.12486E-038
     21.8000      3.5000     0.44806E-039
     21.8000      3.6000     0.15619E-039
     21.8000      3.7000     0.52890E-040
     21.8000      3.8000     0.17399E-040
     21.8000      3.9000     0.55611E-041
     21.8000      4.0000     0.17269E-041
     21.8000      4.1000     0.52108E-042
     21.8000      4.2000     0.15278E-042
     21.8000      4.3000     0.43533E-043
     21.8000      4.4000     0.12055E-043
     21.8000      4.5000     0.32443E-044
     21.8000      4.6000     0.84865E-045
     21.8000      4.7000     0.21579E-045
     21.8000      4.8000     0.53337E-046
     21.8000      4.9000     0.12817E-046
     21.8000      5.0000     0.29943E-047
     21.8000      5.1000     0.68017E-048
     21.8000      5.2000     0.15024E-048
     21.8000      5.3000     0.32270E-049
     21.8000      5.4000     0.67408E-050
     21.8000      5.5000     0.13695E-050
     21.8000      5.6000     0.27062E-051
     21.8000      5.7000     0.52020E-052
     21.8000      5.8000     0.97275E-053
     21.8000      5.9000     0.17697E-053
     21.8000      6.0000     0.31325E-054
     21.8000      6.1000     0.53952E-055
     21.8000      6.2000     0.90427E-056
     21.8000      6.3000     0.14750E-056
     21.8000      6.4000     0.23416E-057
     21.8000      6.5000     0.36183E-058
     21.8000      6.6000     0.54427E-059
     21.8000      6.7000     0.79701E-060
     21.8000      6.8000     0.11363E-060
     21.8000      6.9000     0.15774E-061
     21.8000      7.0000     0.21322E-062
     21.8000      7.1000     0.28069E-063
     21.8000      7.2000     0.35987E-064
     21.8000      7.3000     0.44941E-065
     21.8000      7.4000     0.54668E-066
     21.8000      7.5000     0.64784E-067
     21.8000      7.6000     0.74797E-068
     21.8000      7.7000     0.84143E-069
     21.8000      7.8000     0.92238E-070
     21.8000      7.9000     0.98537E-071
     21.8000      8.0000     0.10260E-071
     21.8000      8.1000     0.10412E-072
     21.8000      8.2000     0.10300E-073
     21.8000      8.3000     0.99338E-075
     21.8000      8.4000     0.93406E-076
     21.8000      8.5000     0.85639E-077
     21.8000      8.6000     0.76567E-078
     21.8000      8.7000     0.66762E-079
     21.8000      8.8000     0.56776E-080
     21.8000      8.9000     0.47097E-081
     21.8000      9.0000     0.38112E-082
     21.8000      9.1000     0.30089E-083
     21.8000      9.2000     0.23177E-084
     21.8000      9.3000     0.17421E-085
     21.8000      9.4000     0.12778E-086
     21.8000      9.5000     0.91479E-088
     21.8000      9.6000     0.63921E-089
     21.8000      9.7000     0.43600E-090
     21.8000      9.8000     0.29033E-091
     21.8000      9.9000     0.18875E-092
     21.8000     10.0000     0.11982E-093
     21.8000     10.1000     0.74280E-095
     21.8000     10.2000     0.44970E-096
     21.8000     10.3000     0.26592E-097
     21.8000     10.4000     0.15360E-098
     21.8000     10.5000     0.86668E-100
     21.8000     10.6000     0.47778E-101
     21.8000     10.7000     0.25735E-102
     21.8000     10.8000     0.13546E-103
     21.8000     10.9000     0.69678E-105
     21.8000     11.0000     0.35030E-106
     21.8000     11.1000     0.17214E-107
     21.8000     11.2000     0.82693E-109
     21.8000     11.3000     0.38836E-110
     21.8000     11.4000     0.17833E-111
     21.8000     11.5000     0.80071E-113
     21.8000     11.6000     0.35159E-114
     21.8000     11.7000     0.15099E-115
     21.8000     11.8000     0.63421E-117
     21.8000     11.9000     0.26059E-118
     21.8000     12.0000     0.10475E-119
     21.8000     12.1000     0.41197E-121
     21.8000     12.2000     0.15854E-122
     21.8000     12.3000     0.59703E-124
     21.8000     12.4000     0.22004E-125
     21.8000     12.5000     0.79383E-127
     21.8000     12.6000     0.28116E-128
     21.8000     12.7000     0.10593E-129
     21.8000     12.8000     0.00000E+000
 
     21.9000    -12.8000     0.00000E+000
     21.9000    -12.7000     0.35297E-130
     21.9000    -12.6000     0.10918E-128
     21.9000    -12.5000     0.30992E-127
     21.9000    -12.4000     0.85922E-126
     21.9000    -12.3000     0.23313E-124
     21.9000    -12.2000     0.61908E-123
     21.9000    -12.1000     0.16087E-121
     21.9000    -12.0000     0.40905E-120
     21.9000    -11.9000     0.10176E-118
     21.9000    -11.8000     0.24766E-117
     21.9000    -11.7000     0.58961E-116
     21.9000    -11.6000     0.13730E-114
     21.9000    -11.5000     0.31268E-113
     21.9000    -11.4000     0.69640E-112
     21.9000    -11.3000     0.15166E-110
     21.9000    -11.2000     0.32293E-109
     21.9000    -11.1000     0.67224E-108
     21.9000    -11.0000     0.13680E-106
     21.9000    -10.9000     0.27211E-105
     21.9000    -10.8000     0.52900E-104
     21.9000    -10.7000     0.10050E-102
     21.9000    -10.6000     0.18659E-101
     21.9000    -10.5000     0.33847E-100
     21.9000    -10.4000     0.59985E-099
     21.9000    -10.3000     0.10385E-097
     21.9000    -10.2000     0.17563E-096
     21.9000    -10.1000     0.29010E-095
     21.9000    -10.0000     0.46796E-094
     21.9000     -9.9000     0.73717E-093
     21.9000     -9.8000     0.11339E-091
     21.9000     -9.7000     0.17028E-090
     21.9000     -9.6000     0.24965E-089
     21.9000     -9.5000     0.35728E-088
     21.9000     -9.4000     0.49907E-087
     21.9000     -9.3000     0.68039E-086
     21.9000     -9.2000     0.90522E-085
     21.9000     -9.1000     0.11752E-083
     21.9000     -9.0000     0.14885E-082
     21.9000     -8.9000     0.18395E-081
     21.9000     -8.8000     0.22175E-080
     21.9000     -8.7000     0.26076E-079
     21.9000     -8.6000     0.29906E-078
     21.9000     -8.5000     0.33450E-077
     21.9000     -8.4000     0.36483E-076
     21.9000     -8.3000     0.38800E-075
     21.9000     -8.2000     0.40232E-074
     21.9000     -8.1000     0.40668E-073
     21.9000     -8.0000     0.40073E-072
     21.9000     -7.9000     0.38489E-071
     21.9000     -7.8000     0.36029E-070
     21.9000     -7.7000     0.32867E-069
     21.9000     -7.6000     0.29216E-068
     21.9000     -7.5000     0.25305E-067
     21.9000     -7.4000     0.21354E-066
     21.9000     -7.3000     0.17555E-065
     21.9000     -7.2000     0.14057E-064
     21.9000     -7.1000     0.10964E-063
     21.9000     -7.0000     0.83291E-063
     21.9000     -6.9000     0.61617E-062
     21.9000     -6.8000     0.44387E-061
     21.9000     -6.7000     0.31134E-060
     21.9000     -6.6000     0.21261E-059
     21.9000     -6.5000     0.14135E-058
     21.9000     -6.4000     0.91472E-058
     21.9000     -6.3000     0.57619E-057
     21.9000     -6.2000     0.35325E-056
     21.9000     -6.1000     0.21076E-055
     21.9000     -6.0000     0.12237E-054
     21.9000     -5.9000     0.69133E-054
     21.9000     -5.8000     0.38001E-053
     21.9000     -5.7000     0.20322E-052
     21.9000     -5.6000     0.10572E-051
     21.9000     -5.5000     0.53501E-051
     21.9000     -5.4000     0.26334E-050
     21.9000     -5.3000     0.12607E-049
     21.9000     -5.2000     0.58693E-049
     21.9000     -5.1000     0.26572E-048
     21.9000     -5.0000     0.11698E-047
     21.9000     -4.9000     0.50072E-047
     21.9000     -4.8000     0.20838E-046
     21.9000     -4.7000     0.84304E-046
     21.9000     -4.6000     0.33155E-045
     21.9000     -4.5000     0.12675E-044
     21.9000     -4.4000     0.47096E-044
     21.9000     -4.3000     0.17008E-043
     21.9000     -4.2000     0.59692E-043
     21.9000     -4.1000     0.20358E-042
     21.9000     -4.0000     0.67471E-042
     21.9000     -3.9000     0.21727E-041
     21.9000     -3.8000     0.67980E-041
     21.9000     -3.7000     0.20664E-040
     21.9000     -3.6000     0.61024E-040
     21.9000     -3.5000     0.17506E-039
     21.9000     -3.4000     0.48783E-039
     21.9000     -3.3000     0.13204E-038
     21.9000     -3.2000     0.34714E-038
     21.9000     -3.1000     0.88638E-038
     21.9000     -3.0000     0.21980E-037
     21.9000     -2.9000     0.52932E-037
     21.9000     -2.8000     0.12379E-036
     21.9000     -2.7000     0.28110E-036
     21.9000     -2.6000     0.61981E-036
     21.9000     -2.5000     0.13270E-035
     21.9000     -2.4000     0.27584E-035
     21.9000     -2.3000     0.55668E-035
     21.9000     -2.2000     0.10907E-034
     21.9000     -2.1000     0.20746E-034
     21.9000     -2.0000     0.38308E-034
     21.9000     -1.9000     0.68666E-034
     21.9000     -1.8000     0.11948E-033
     21.9000     -1.7000     0.20179E-033
     21.9000     -1.6000     0.33080E-033
     21.9000     -1.5000     0.52638E-033
     21.9000     -1.4000     0.81294E-033
     21.9000     -1.3000     0.12186E-032
     21.9000     -1.2000     0.17728E-032
     21.9000     -1.1000     0.25031E-032
     21.9000     -1.0000     0.34301E-032
     21.9000     -0.9000     0.45616E-032
     21.9000     -0.8000     0.58873E-032
     21.9000     -0.7000     0.73739E-032
     21.9000     -0.6000     0.89629E-032
     21.9000     -0.5000     0.10572E-031
     21.9000     -0.4000     0.12102E-031
     21.9000     -0.3000     0.13443E-031
     21.9000     -0.2000     0.14492E-031
     21.9000     -0.1000     0.15159E-031
     21.9000      0.0000     0.15389E-031
     21.9000      0.1000     0.15159E-031
     21.9000      0.2000     0.14492E-031
     21.9000      0.3000     0.13443E-031
     21.9000      0.4000     0.12102E-031
     21.9000      0.5000     0.10572E-031
     21.9000      0.6000     0.89629E-032
     21.9000      0.7000     0.73739E-032
     21.9000      0.8000     0.58873E-032
     21.9000      0.9000     0.45616E-032
     21.9000      1.0000     0.34301E-032
     21.9000      1.1000     0.25031E-032
     21.9000      1.2000     0.17728E-032
     21.9000      1.3000     0.12186E-032
     21.9000      1.4000     0.81294E-033
     21.9000      1.5000     0.52638E-033
     21.9000      1.6000     0.33080E-033
     21.9000      1.7000     0.20179E-033
     21.9000      1.8000     0.11948E-033
     21.9000      1.9000     0.68666E-034
     21.9000      2.0000     0.38308E-034
     21.9000      2.1000     0.20746E-034
     21.9000      2.2000     0.10907E-034
     21.9000      2.3000     0.55668E-035
     21.9000      2.4000     0.27584E-035
     21.9000      2.5000     0.13270E-035
     21.9000      2.6000     0.61981E-036
     21.9000      2.7000     0.28110E-036
     21.9000      2.8000     0.12379E-036
     21.9000      2.9000     0.52932E-037
     21.9000      3.0000     0.21980E-037
     21.9000      3.1000     0.88638E-038
     21.9000      3.2000     0.34714E-038
     21.9000      3.3000     0.13204E-038
     21.9000      3.4000     0.48783E-039
     21.9000      3.5000     0.17506E-039
     21.9000      3.6000     0.61024E-040
     21.9000      3.7000     0.20664E-040
     21.9000      3.8000     0.67980E-041
     21.9000      3.9000     0.21727E-041
     21.9000      4.0000     0.67471E-042
     21.9000      4.1000     0.20358E-042
     21.9000      4.2000     0.59692E-043
     21.9000      4.3000     0.17008E-043
     21.9000      4.4000     0.47096E-044
     21.9000      4.5000     0.12675E-044
     21.9000      4.6000     0.33155E-045
     21.9000      4.7000     0.84304E-046
     21.9000      4.8000     0.20838E-046
     21.9000      4.9000     0.50072E-047
     21.9000      5.0000     0.11698E-047
     21.9000      5.1000     0.26572E-048
     21.9000      5.2000     0.58693E-049
     21.9000      5.3000     0.12607E-049
     21.9000      5.4000     0.26334E-050
     21.9000      5.5000     0.53501E-051
     21.9000      5.6000     0.10572E-051
     21.9000      5.7000     0.20322E-052
     21.9000      5.8000     0.38001E-053
     21.9000      5.9000     0.69133E-054
     21.9000      6.0000     0.12237E-054
     21.9000      6.1000     0.21076E-055
     21.9000      6.2000     0.35325E-056
     21.9000      6.3000     0.57619E-057
     21.9000      6.4000     0.91472E-058
     21.9000      6.5000     0.14135E-058
     21.9000      6.6000     0.21261E-059
     21.9000      6.7000     0.31134E-060
     21.9000      6.8000     0.44387E-061
     21.9000      6.9000     0.61617E-062
     21.9000      7.0000     0.83291E-063
     21.9000      7.1000     0.10964E-063
     21.9000      7.2000     0.14057E-064
     21.9000      7.3000     0.17555E-065
     21.9000      7.4000     0.21354E-066
     21.9000      7.5000     0.25305E-067
     21.9000      7.6000     0.29216E-068
     21.9000      7.7000     0.32867E-069
     21.9000      7.8000     0.36029E-070
     21.9000      7.9000     0.38489E-071
     21.9000      8.0000     0.40073E-072
     21.9000      8.1000     0.40668E-073
     21.9000      8.2000     0.40232E-074
     21.9000      8.3000     0.38800E-075
     21.9000      8.4000     0.36483E-076
     21.9000      8.5000     0.33450E-077
     21.9000      8.6000     0.29906E-078
     21.9000      8.7000     0.26076E-079
     21.9000      8.8000     0.22175E-080
     21.9000      8.9000     0.18395E-081
     21.9000      9.0000     0.14885E-082
     21.9000      9.1000     0.11752E-083
     21.9000      9.2000     0.90522E-085
     21.9000      9.3000     0.68039E-086
     21.9000      9.4000     0.49907E-087
     21.9000      9.5000     0.35728E-088
     21.9000      9.6000     0.24965E-089
     21.9000      9.7000     0.17028E-090
     21.9000      9.8000     0.11339E-091
     21.9000      9.9000     0.73717E-093
     21.9000     10.0000     0.46796E-094
     21.9000     10.1000     0.29010E-095
     21.9000     10.2000     0.17563E-096
     21.9000     10.3000     0.10385E-097
     21.9000     10.4000     0.59985E-099
     21.9000     10.5000     0.33847E-100
     21.9000     10.6000     0.18659E-101
     21.9000     10.7000     0.10050E-102
     21.9000     10.8000     0.52900E-104
     21.9000     10.9000     0.27211E-105
     21.9000     11.0000     0.13680E-106
     21.9000     11.1000     0.67224E-108
     21.9000     11.2000     0.32293E-109
     21.9000     11.3000     0.15166E-110
     21.9000     11.4000     0.69640E-112
     21.9000     11.5000     0.31268E-113
     21.9000     11.6000     0.13730E-114
     21.9000     11.7000     0.58961E-116
     21.9000     11.8000     0.24766E-117
     21.9000     11.9000     0.10176E-118
     21.9000     12.0000     0.40905E-120
     21.9000     12.1000     0.16087E-121
     21.9000     12.2000     0.61908E-123
     21.9000     12.3000     0.23313E-124
     21.9000     12.4000     0.85922E-126
     21.9000     12.5000     0.30998E-127
     21.9000     12.6000     0.10979E-128
     21.9000     12.7000     0.41362E-130
     21.9000     12.8000     0.00000E+000
 
     22.0000    -12.8000     0.00000E+000
     22.0000    -12.7000     0.13706E-130
     22.0000    -12.6000     0.42397E-129
     22.0000    -12.5000     0.12035E-127
     22.0000    -12.4000     0.33365E-126
     22.0000    -12.3000     0.90531E-125
     22.0000    -12.2000     0.24040E-123
     22.0000    -12.1000     0.62471E-122
     22.0000    -12.0000     0.15885E-120
     22.0000    -11.9000     0.39517E-119
     22.0000    -11.8000     0.96175E-118
     22.0000    -11.7000     0.22897E-116
     22.0000    -11.6000     0.53318E-115
     22.0000    -11.5000     0.12143E-113
     22.0000    -11.4000     0.27044E-112
     22.0000    -11.3000     0.58897E-111
     22.0000    -11.2000     0.12541E-109
     22.0000    -11.1000     0.26107E-108
     22.0000    -11.0000     0.53127E-107
     22.0000    -10.9000     0.10567E-105
     22.0000    -10.8000     0.20544E-104
     22.0000    -10.7000     0.39032E-103
     22.0000    -10.6000     0.72464E-102
     22.0000    -10.5000     0.13145E-100
     22.0000    -10.4000     0.23296E-099
     22.0000    -10.3000     0.40333E-098
     22.0000    -10.2000     0.68209E-097
     22.0000    -10.1000     0.11267E-095
     22.0000    -10.0000     0.18175E-094
     22.0000     -9.9000     0.28630E-093
     22.0000     -9.8000     0.44038E-092
     22.0000     -9.7000     0.66135E-091
     22.0000     -9.6000     0.96960E-090
     22.0000     -9.5000     0.13876E-088
     22.0000     -9.4000     0.19384E-087
     22.0000     -9.3000     0.26426E-086
     22.0000     -9.2000     0.35158E-085
     22.0000     -9.1000     0.45643E-084
     22.0000     -9.0000     0.57816E-083
     22.0000     -8.9000     0.71447E-082
     22.0000     -8.8000     0.86131E-081
     22.0000     -8.7000     0.10128E-079
     22.0000     -8.6000     0.11616E-078
     22.0000     -8.5000     0.12992E-077
     22.0000     -8.4000     0.14171E-076
     22.0000     -8.3000     0.15071E-075
     22.0000     -8.2000     0.15627E-074
     22.0000     -8.1000     0.15797E-073
     22.0000     -8.0000     0.15566E-072
     22.0000     -7.9000     0.14950E-071
     22.0000     -7.8000     0.13995E-070
     22.0000     -7.7000     0.12767E-069
     22.0000     -7.6000     0.11349E-068
     22.0000     -7.5000     0.98296E-068
     22.0000     -7.4000     0.82948E-067
     22.0000     -7.3000     0.68190E-066
     22.0000     -7.2000     0.54606E-065
     22.0000     -7.1000     0.42591E-064
     22.0000     -7.0000     0.32355E-063
     22.0000     -6.9000     0.23935E-062
     22.0000     -6.8000     0.17243E-061
     22.0000     -6.7000     0.12094E-060
     22.0000     -6.6000     0.82591E-060
     22.0000     -6.5000     0.54908E-059
     22.0000     -6.4000     0.35534E-058
     22.0000     -6.3000     0.22383E-057
     22.0000     -6.2000     0.13723E-056
     22.0000     -6.1000     0.81876E-056
     22.0000     -6.0000     0.47538E-055
     22.0000     -5.9000     0.26857E-054
     22.0000     -5.8000     0.14763E-053
     22.0000     -5.7000     0.78948E-053
     22.0000     -5.6000     0.41072E-052
     22.0000     -5.5000     0.20784E-051
     22.0000     -5.4000     0.10231E-050
     22.0000     -5.3000     0.48976E-050
     22.0000     -5.2000     0.22802E-049
     22.0000     -5.1000     0.10323E-048
     22.0000     -5.0000     0.45447E-048
     22.0000     -4.9000     0.19453E-047
     22.0000     -4.8000     0.80956E-047
     22.0000     -4.7000     0.32753E-046
     22.0000     -4.6000     0.12881E-045
     22.0000     -4.5000     0.49243E-045
     22.0000     -4.4000     0.18297E-044
     22.0000     -4.3000     0.66078E-044
     22.0000     -4.2000     0.23191E-043
     22.0000     -4.1000     0.79096E-043
     22.0000     -4.0000     0.26214E-042
     22.0000     -3.9000     0.84415E-042
     22.0000     -3.8000     0.26412E-041
     22.0000     -3.7000     0.80286E-041
     22.0000     -3.6000     0.23709E-040
     22.0000     -3.5000     0.68016E-040
     22.0000     -3.4000     0.18954E-039
     22.0000     -3.3000     0.51303E-039
     22.0000     -3.2000     0.13488E-038
     22.0000     -3.1000     0.34439E-038
     22.0000     -3.0000     0.85402E-038
     22.0000     -2.9000     0.20566E-037
     22.0000     -2.8000     0.48096E-037
     22.0000     -2.7000     0.10922E-036
     22.0000     -2.6000     0.24083E-036
     22.0000     -2.5000     0.51560E-036
     22.0000     -2.4000     0.10718E-035
     22.0000     -2.3000     0.21630E-035
     22.0000     -2.2000     0.42379E-035
     22.0000     -2.1000     0.80610E-035
     22.0000     -2.0000     0.14885E-034
     22.0000     -1.9000     0.26680E-034
     22.0000     -1.8000     0.46423E-034
     22.0000     -1.7000     0.78406E-034
     22.0000     -1.6000     0.12854E-033
     22.0000     -1.5000     0.20453E-033
     22.0000     -1.4000     0.31588E-033
     22.0000     -1.3000     0.47349E-033
     22.0000     -1.2000     0.68885E-033
     22.0000     -1.1000     0.97262E-033
     22.0000     -1.0000     0.13328E-032
     22.0000     -0.9000     0.17725E-032
     22.0000     -0.8000     0.22876E-032
     22.0000     -0.7000     0.28652E-032
     22.0000     -0.6000     0.34826E-032
     22.0000     -0.5000     0.41080E-032
     22.0000     -0.4000     0.47024E-032
     22.0000     -0.3000     0.52236E-032
     22.0000     -0.2000     0.56309E-032
     22.0000     -0.1000     0.58904E-032
     22.0000      0.0000     0.59795E-032
     22.0000      0.1000     0.58904E-032
     22.0000      0.2000     0.56309E-032
     22.0000      0.3000     0.52236E-032
     22.0000      0.4000     0.47024E-032
     22.0000      0.5000     0.41080E-032
     22.0000      0.6000     0.34826E-032
     22.0000      0.7000     0.28652E-032
     22.0000      0.8000     0.22876E-032
     22.0000      0.9000     0.17725E-032
     22.0000      1.0000     0.13328E-032
     22.0000      1.1000     0.97262E-033
     22.0000      1.2000     0.68885E-033
     22.0000      1.3000     0.47349E-033
     22.0000      1.4000     0.31588E-033
     22.0000      1.5000     0.20453E-033
     22.0000      1.6000     0.12854E-033
     22.0000      1.7000     0.78406E-034
     22.0000      1.8000     0.46423E-034
     22.0000      1.9000     0.26680E-034
     22.0000      2.0000     0.14885E-034
     22.0000      2.1000     0.80610E-035
     22.0000      2.2000     0.42379E-035
     22.0000      2.3000     0.21630E-035
     22.0000      2.4000     0.10718E-035
     22.0000      2.5000     0.51560E-036
     22.0000      2.6000     0.24083E-036
     22.0000      2.7000     0.10922E-036
     22.0000      2.8000     0.48096E-037
     22.0000      2.9000     0.20566E-037
     22.0000      3.0000     0.85402E-038
     22.0000      3.1000     0.34439E-038
     22.0000      3.2000     0.13488E-038
     22.0000      3.3000     0.51303E-039
     22.0000      3.4000     0.18954E-039
     22.0000      3.5000     0.68016E-040
     22.0000      3.6000     0.23709E-040
     22.0000      3.7000     0.80286E-041
     22.0000      3.8000     0.26412E-041
     22.0000      3.9000     0.84415E-042
     22.0000      4.0000     0.26214E-042
     22.0000      4.1000     0.79096E-043
     22.0000      4.2000     0.23191E-043
     22.0000      4.3000     0.66078E-044
     22.0000      4.4000     0.18297E-044
     22.0000      4.5000     0.49243E-045
     22.0000      4.6000     0.12881E-045
     22.0000      4.7000     0.32753E-046
     22.0000      4.8000     0.80956E-047
     22.0000      4.9000     0.19453E-047
     22.0000      5.0000     0.45447E-048
     22.0000      5.1000     0.10323E-048
     22.0000      5.2000     0.22802E-049
     22.0000      5.3000     0.48976E-050
     22.0000      5.4000     0.10231E-050
     22.0000      5.5000     0.20784E-051
     22.0000      5.6000     0.41072E-052
     22.0000      5.7000     0.78948E-053
     22.0000      5.8000     0.14763E-053
     22.0000      5.9000     0.26857E-054
     22.0000      6.0000     0.47538E-055
     22.0000      6.1000     0.81876E-056
     22.0000      6.2000     0.13723E-056
     22.0000      6.3000     0.22383E-057
     22.0000      6.4000     0.35534E-058
     22.0000      6.5000     0.54908E-059
     22.0000      6.6000     0.82591E-060
     22.0000      6.7000     0.12094E-060
     22.0000      6.8000     0.17243E-061
     22.0000      6.9000     0.23935E-062
     22.0000      7.0000     0.32355E-063
     22.0000      7.1000     0.42591E-064
     22.0000      7.2000     0.54606E-065
     22.0000      7.3000     0.68190E-066
     22.0000      7.4000     0.82948E-067
     22.0000      7.5000     0.98296E-068
     22.0000      7.6000     0.11349E-068
     22.0000      7.7000     0.12767E-069
     22.0000      7.8000     0.13995E-070
     22.0000      7.9000     0.14950E-071
     22.0000      8.0000     0.15566E-072
     22.0000      8.1000     0.15797E-073
     22.0000      8.2000     0.15627E-074
     22.0000      8.3000     0.15071E-075
     22.0000      8.4000     0.14171E-076
     22.0000      8.5000     0.12992E-077
     22.0000      8.6000     0.11616E-078
     22.0000      8.7000     0.10128E-079
     22.0000      8.8000     0.86131E-081
     22.0000      8.9000     0.71447E-082
     22.0000      9.0000     0.57816E-083
     22.0000      9.1000     0.45643E-084
     22.0000      9.2000     0.35158E-085
     22.0000      9.3000     0.26426E-086
     22.0000      9.4000     0.19384E-087
     22.0000      9.5000     0.13876E-088
     22.0000      9.6000     0.96960E-090
     22.0000      9.7000     0.66135E-091
     22.0000      9.8000     0.44038E-092
     22.0000      9.9000     0.28630E-093
     22.0000     10.0000     0.18175E-094
     22.0000     10.1000     0.11267E-095
     22.0000     10.2000     0.68209E-097
     22.0000     10.3000     0.40333E-098
     22.0000     10.4000     0.23296E-099
     22.0000     10.5000     0.13145E-100
     22.0000     10.6000     0.72464E-102
     22.0000     10.7000     0.39032E-103
     22.0000     10.8000     0.20544E-104
     22.0000     10.9000     0.10567E-105
     22.0000     11.0000     0.53127E-107
     22.0000     11.1000     0.26107E-108
     22.0000     11.2000     0.12541E-109
     22.0000     11.3000     0.58897E-111
     22.0000     11.4000     0.27044E-112
     22.0000     11.5000     0.12143E-113
     22.0000     11.6000     0.53318E-115
     22.0000     11.7000     0.22897E-116
     22.0000     11.8000     0.96175E-118
     22.0000     11.9000     0.39517E-119
     22.0000     12.0000     0.15885E-120
     22.0000     12.1000     0.62471E-122
     22.0000     12.2000     0.24040E-123
     22.0000     12.3000     0.90531E-125
     22.0000     12.4000     0.33365E-126
     22.0000     12.5000     0.12037E-127
     22.0000     12.6000     0.42633E-129
     22.0000     12.7000     0.16062E-130
     22.0000     12.8000     0.00000E+000
 
     22.1000    -12.8000     0.00000E+000
     22.1000    -12.7000     0.52929E-131
     22.1000    -12.6000     0.16372E-129
     22.1000    -12.5000     0.46474E-128
     22.1000    -12.4000     0.12885E-126
     22.1000    -12.3000     0.34961E-125
     22.1000    -12.2000     0.92838E-124
     22.1000    -12.1000     0.24125E-122
     22.1000    -12.0000     0.61343E-121
     22.1000    -11.9000     0.15261E-119
     22.1000    -11.8000     0.37141E-118
     22.1000    -11.7000     0.88424E-117
     22.1000    -11.6000     0.20591E-115
     22.1000    -11.5000     0.46894E-114
     22.1000    -11.4000     0.10444E-112
     22.1000    -11.3000     0.22746E-111
     22.1000    -11.2000     0.48433E-110
     22.1000    -11.1000     0.10082E-108
     22.1000    -11.0000     0.20518E-107
     22.1000    -10.9000     0.40812E-106
     22.1000    -10.8000     0.79343E-105
     22.1000    -10.7000     0.15074E-103
     22.1000    -10.6000     0.27986E-102
     22.1000    -10.5000     0.50767E-101
     22.1000    -10.4000     0.89973E-100
     22.1000    -10.3000     0.15577E-098
     22.1000    -10.2000     0.26344E-097
     22.1000    -10.1000     0.43514E-096
     22.1000    -10.0000     0.70195E-095
     22.1000     -9.9000     0.11058E-093
     22.1000     -9.8000     0.17009E-092
     22.1000     -9.7000     0.25543E-091
     22.1000     -9.6000     0.37449E-090
     22.1000     -9.5000     0.53595E-089
     22.1000     -9.4000     0.74867E-088
     22.1000     -9.3000     0.10207E-086
     22.1000     -9.2000     0.13580E-085
     22.1000     -9.1000     0.17630E-084
     22.1000     -9.0000     0.22331E-083
     22.1000     -8.9000     0.27597E-082
     22.1000     -8.8000     0.33268E-081
     22.1000     -8.7000     0.39120E-080
     22.1000     -8.6000     0.44867E-079
     22.1000     -8.5000     0.50184E-078
     22.1000     -8.4000     0.54737E-077
     22.1000     -8.3000     0.58213E-076
     22.1000     -8.2000     0.60362E-075
     22.1000     -8.1000     0.61017E-074
     22.1000     -8.0000     0.60126E-073
     22.1000     -7.9000     0.57749E-072
     22.1000     -7.8000     0.54058E-071
     22.1000     -7.7000     0.49315E-070
     22.1000     -7.6000     0.43838E-069
     22.1000     -7.5000     0.37970E-068
     22.1000     -7.4000     0.32042E-067
     22.1000     -7.3000     0.26341E-066
     22.1000     -7.2000     0.21094E-065
     22.1000     -7.1000     0.16453E-064
     22.1000     -7.0000     0.12498E-063
     22.1000     -6.9000     0.92462E-063
     22.1000     -6.8000     0.66608E-062
     22.1000     -6.7000     0.46720E-061
     22.1000     -6.6000     0.31905E-060
     22.1000     -6.5000     0.21211E-059
     22.1000     -6.4000     0.13727E-058
     22.1000     -6.3000     0.86470E-058
     22.1000     -6.2000     0.53013E-057
     22.1000     -6.1000     0.31630E-056
     22.1000     -6.0000     0.18365E-055
     22.1000     -5.9000     0.10375E-054
     22.1000     -5.8000     0.57032E-054
     22.1000     -5.7000     0.30500E-053
     22.1000     -5.6000     0.15867E-052
     22.1000     -5.5000     0.80297E-052
     22.1000     -5.4000     0.39524E-051
     22.1000     -5.3000     0.18921E-050
     22.1000     -5.2000     0.88092E-050
     22.1000     -5.1000     0.39883E-049
     22.1000     -5.0000     0.17558E-048
     22.1000     -4.9000     0.75156E-048
     22.1000     -4.8000     0.31277E-047
     22.1000     -4.7000     0.12654E-046
     22.1000     -4.6000     0.49766E-046
     22.1000     -4.5000     0.19025E-045
     22.1000     -4.4000     0.70693E-045
     22.1000     -4.3000     0.25530E-044
     22.1000     -4.2000     0.89601E-044
     22.1000     -4.1000     0.30560E-043
     22.1000     -4.0000     0.10128E-042
     22.1000     -3.9000     0.32615E-042
     22.1000     -3.8000     0.10205E-041
     22.1000     -3.7000     0.31020E-041
     22.1000     -3.6000     0.91606E-041
     22.1000     -3.5000     0.26280E-040
     22.1000     -3.4000     0.73232E-040
     22.1000     -3.3000     0.19822E-039
     22.1000     -3.2000     0.52113E-039
     22.1000     -3.1000     0.13307E-038
     22.1000     -3.0000     0.32997E-038
     22.1000     -2.9000     0.79464E-038
     22.1000     -2.8000     0.18583E-037
     22.1000     -2.7000     0.42200E-037
     22.1000     -2.6000     0.93051E-037
     22.1000     -2.5000     0.19922E-036
     22.1000     -2.4000     0.41411E-036
     22.1000     -2.3000     0.83575E-036
     22.1000     -2.2000     0.16375E-035
     22.1000     -2.1000     0.31147E-035
     22.1000     -2.0000     0.57513E-035
     22.1000     -1.9000     0.10309E-034
     22.1000     -1.8000     0.17937E-034
     22.1000     -1.7000     0.30295E-034
     22.1000     -1.6000     0.49666E-034
     22.1000     -1.5000     0.79028E-034
     22.1000     -1.4000     0.12205E-033
     22.1000     -1.3000     0.18295E-033
     22.1000     -1.2000     0.26617E-033
     22.1000     -1.1000     0.37582E-033
     22.1000     -1.0000     0.51499E-033
     22.1000     -0.9000     0.68488E-033
     22.1000     -0.8000     0.88392E-033
     22.1000     -0.7000     0.11071E-032
     22.1000     -0.6000     0.13457E-032
     22.1000     -0.5000     0.15873E-032
     22.1000     -0.4000     0.18170E-032
     22.1000     -0.3000     0.20184E-032
     22.1000     -0.2000     0.21758E-032
     22.1000     -0.1000     0.22761E-032
     22.1000      0.0000     0.23105E-032
     22.1000      0.1000     0.22761E-032
     22.1000      0.2000     0.21758E-032
     22.1000      0.3000     0.20184E-032
     22.1000      0.4000     0.18170E-032
     22.1000      0.5000     0.15873E-032
     22.1000      0.6000     0.13457E-032
     22.1000      0.7000     0.11071E-032
     22.1000      0.8000     0.88392E-033
     22.1000      0.9000     0.68488E-033
     22.1000      1.0000     0.51499E-033
     22.1000      1.1000     0.37582E-033
     22.1000      1.2000     0.26617E-033
     22.1000      1.3000     0.18295E-033
     22.1000      1.4000     0.12205E-033
     22.1000      1.5000     0.79028E-034
     22.1000      1.6000     0.49666E-034
     22.1000      1.7000     0.30295E-034
     22.1000      1.8000     0.17937E-034
     22.1000      1.9000     0.10309E-034
     22.1000      2.0000     0.57513E-035
     22.1000      2.1000     0.31147E-035
     22.1000      2.2000     0.16375E-035
     22.1000      2.3000     0.83575E-036
     22.1000      2.4000     0.41411E-036
     22.1000      2.5000     0.19922E-036
     22.1000      2.6000     0.93051E-037
     22.1000      2.7000     0.42200E-037
     22.1000      2.8000     0.18583E-037
     22.1000      2.9000     0.79464E-038
     22.1000      3.0000     0.32997E-038
     22.1000      3.1000     0.13307E-038
     22.1000      3.2000     0.52113E-039
     22.1000      3.3000     0.19822E-039
     22.1000      3.4000     0.73232E-040
     22.1000      3.5000     0.26280E-040
     22.1000      3.6000     0.91606E-041
     22.1000      3.7000     0.31020E-041
     22.1000      3.8000     0.10205E-041
     22.1000      3.9000     0.32615E-042
     22.1000      4.0000     0.10128E-042
     22.1000      4.1000     0.30560E-043
     22.1000      4.2000     0.89601E-044
     22.1000      4.3000     0.25530E-044
     22.1000      4.4000     0.70693E-045
     22.1000      4.5000     0.19025E-045
     22.1000      4.6000     0.49766E-046
     22.1000      4.7000     0.12654E-046
     22.1000      4.8000     0.31277E-047
     22.1000      4.9000     0.75156E-048
     22.1000      5.0000     0.17558E-048
     22.1000      5.1000     0.39883E-049
     22.1000      5.2000     0.88092E-050
     22.1000      5.3000     0.18921E-050
     22.1000      5.4000     0.39524E-051
     22.1000      5.5000     0.80297E-052
     22.1000      5.6000     0.15867E-052
     22.1000      5.7000     0.30500E-053
     22.1000      5.8000     0.57032E-054
     22.1000      5.9000     0.10375E-054
     22.1000      6.0000     0.18365E-055
     22.1000      6.1000     0.31630E-056
     22.1000      6.2000     0.53013E-057
     22.1000      6.3000     0.86470E-058
     22.1000      6.4000     0.13727E-058
     22.1000      6.5000     0.21211E-059
     22.1000      6.6000     0.31905E-060
     22.1000      6.7000     0.46720E-061
     22.1000      6.8000     0.66608E-062
     22.1000      6.9000     0.92462E-063
     22.1000      7.0000     0.12498E-063
     22.1000      7.1000     0.16453E-064
     22.1000      7.2000     0.21094E-065
     22.1000      7.3000     0.26341E-066
     22.1000      7.4000     0.32042E-067
     22.1000      7.5000     0.37970E-068
     22.1000      7.6000     0.43838E-069
     22.1000      7.7000     0.49315E-070
     22.1000      7.8000     0.54058E-071
     22.1000      7.9000     0.57749E-072
     22.1000      8.0000     0.60126E-073
     22.1000      8.1000     0.61017E-074
     22.1000      8.2000     0.60362E-075
     22.1000      8.3000     0.58213E-076
     22.1000      8.4000     0.54737E-077
     22.1000      8.5000     0.50184E-078
     22.1000      8.6000     0.44867E-079
     22.1000      8.7000     0.39120E-080
     22.1000      8.8000     0.33268E-081
     22.1000      8.9000     0.27597E-082
     22.1000      9.0000     0.22331E-083
     22.1000      9.1000     0.17630E-084
     22.1000      9.2000     0.13580E-085
     22.1000      9.3000     0.10207E-086
     22.1000      9.4000     0.74867E-088
     22.1000      9.5000     0.53595E-089
     22.1000      9.6000     0.37449E-090
     22.1000      9.7000     0.25543E-091
     22.1000      9.8000     0.17009E-092
     22.1000      9.9000     0.11058E-093
     22.1000     10.0000     0.70195E-095
     22.1000     10.1000     0.43514E-096
     22.1000     10.2000     0.26344E-097
     22.1000     10.3000     0.15577E-098
     22.1000     10.4000     0.89973E-100
     22.1000     10.5000     0.50767E-101
     22.1000     10.6000     0.27986E-102
     22.1000     10.7000     0.15074E-103
     22.1000     10.8000     0.79343E-105
     22.1000     10.9000     0.40812E-106
     22.1000     11.0000     0.20518E-107
     22.1000     11.1000     0.10082E-108
     22.1000     11.2000     0.48433E-110
     22.1000     11.3000     0.22746E-111
     22.1000     11.4000     0.10444E-112
     22.1000     11.5000     0.46894E-114
     22.1000     11.6000     0.20591E-115
     22.1000     11.7000     0.88424E-117
     22.1000     11.8000     0.37141E-118
     22.1000     11.9000     0.15261E-119
     22.1000     12.0000     0.61343E-121
     22.1000     12.1000     0.24125E-122
     22.1000     12.2000     0.92838E-124
     22.1000     12.3000     0.34961E-125
     22.1000     12.4000     0.12885E-126
     22.1000     12.5000     0.46483E-128
     22.1000     12.6000     0.16464E-129
     22.1000     12.7000     0.62024E-131
     22.1000     12.8000     0.00000E+000
 
     22.2000    -12.8000     0.00000E+000
     22.2000    -12.7000     0.20326E-131
     22.2000    -12.6000     0.62875E-130
     22.2000    -12.5000     0.17848E-128
     22.2000    -12.4000     0.49482E-127
     22.2000    -12.3000     0.13426E-125
     22.2000    -12.2000     0.35653E-124
     22.2000    -12.1000     0.92650E-123
     22.2000    -12.0000     0.23558E-121
     22.2000    -11.9000     0.58608E-120
     22.2000    -11.8000     0.14264E-118
     22.2000    -11.7000     0.33959E-117
     22.2000    -11.6000     0.79079E-116
     22.2000    -11.5000     0.18010E-114
     22.2000    -11.4000     0.40112E-113
     22.2000    -11.3000     0.87356E-112
     22.2000    -11.2000     0.18601E-110
     22.2000    -11.1000     0.38723E-109
     22.2000    -11.0000     0.78801E-108
     22.2000    -10.9000     0.15675E-106
     22.2000    -10.8000     0.30473E-105
     22.2000    -10.7000     0.57896E-104
     22.2000    -10.6000     0.10749E-102
     22.2000    -10.5000     0.19498E-101
     22.2000    -10.4000     0.34557E-100
     22.2000    -10.3000     0.59829E-099
     22.2000    -10.2000     0.10118E-097
     22.2000    -10.1000     0.16713E-096
     22.2000    -10.0000     0.26961E-095
     22.2000     -9.9000     0.42472E-094
     22.2000     -9.8000     0.65329E-093
     22.2000     -9.7000     0.98110E-092
     22.2000     -9.6000     0.14384E-090
     22.2000     -9.5000     0.20586E-089
     22.2000     -9.4000     0.28756E-088
     22.2000     -9.3000     0.39205E-087
     22.2000     -9.2000     0.52160E-086
     22.2000     -9.1000     0.67716E-085
     22.2000     -9.0000     0.85776E-084
     22.2000     -8.9000     0.10600E-082
     22.2000     -8.8000     0.12779E-081
     22.2000     -8.7000     0.15027E-080
     22.2000     -8.6000     0.17234E-079
     22.2000     -8.5000     0.19277E-078
     22.2000     -8.4000     0.21026E-077
     22.2000     -8.3000     0.22361E-076
     22.2000     -8.2000     0.23187E-075
     22.2000     -8.1000     0.23439E-074
     22.2000     -8.0000     0.23096E-073
     22.2000     -7.9000     0.22183E-072
     22.2000     -7.8000     0.20766E-071
     22.2000     -7.7000     0.18944E-070
     22.2000     -7.6000     0.16840E-069
     22.2000     -7.5000     0.14586E-068
     22.2000     -7.4000     0.12309E-067
     22.2000     -7.3000     0.10119E-066
     22.2000     -7.2000     0.81032E-066
     22.2000     -7.1000     0.63204E-065
     22.2000     -7.0000     0.48013E-064
     22.2000     -6.9000     0.35520E-063
     22.2000     -6.8000     0.25588E-062
     22.2000     -6.7000     0.17948E-061
     22.2000     -6.6000     0.12257E-060
     22.2000     -6.5000     0.81487E-060
     22.2000     -6.4000     0.52735E-059
     22.2000     -6.3000     0.33219E-058
     22.2000     -6.2000     0.20366E-057
     22.2000     -6.1000     0.12152E-056
     22.2000     -6.0000     0.70554E-056
     22.2000     -5.9000     0.39860E-055
     22.2000     -5.8000     0.21911E-054
     22.2000     -5.7000     0.11717E-053
     22.2000     -5.6000     0.60959E-053
     22.2000     -5.5000     0.30849E-052
     22.2000     -5.4000     0.15185E-051
     22.2000     -5.3000     0.72694E-051
     22.2000     -5.2000     0.33845E-050
     22.2000     -5.1000     0.15323E-049
     22.2000     -5.0000     0.67458E-049
     22.2000     -4.9000     0.28875E-048
     22.2000     -4.8000     0.12017E-047
     22.2000     -4.7000     0.48617E-047
     22.2000     -4.6000     0.19121E-046
     22.2000     -4.5000     0.73096E-046
     22.2000     -4.4000     0.27161E-045
     22.2000     -4.3000     0.98088E-045
     22.2000     -4.2000     0.34426E-044
     22.2000     -4.1000     0.11742E-043
     22.2000     -4.0000     0.38914E-043
     22.2000     -3.9000     0.12531E-042
     22.2000     -3.8000     0.39208E-042
     22.2000     -3.7000     0.11919E-041
     22.2000     -3.6000     0.35197E-041
     22.2000     -3.5000     0.10097E-040
     22.2000     -3.4000     0.28138E-040
     22.2000     -3.3000     0.76163E-040
     22.2000     -3.2000     0.20023E-039
     22.2000     -3.1000     0.51128E-039
     22.2000     -3.0000     0.12679E-038
     22.2000     -2.9000     0.30533E-038
     22.2000     -2.8000     0.71404E-038
     22.2000     -2.7000     0.16215E-037
     22.2000     -2.6000     0.35754E-037
     22.2000     -2.5000     0.76548E-037
     22.2000     -2.4000     0.15912E-036
     22.2000     -2.3000     0.32113E-036
     22.2000     -2.2000     0.62919E-036
     22.2000     -2.1000     0.11968E-035
     22.2000     -2.0000     0.22099E-035
     22.2000     -1.9000     0.39612E-035
     22.2000     -1.8000     0.68924E-035
     22.2000     -1.7000     0.11641E-034
     22.2000     -1.6000     0.19084E-034
     22.2000     -1.5000     0.30367E-034
     22.2000     -1.4000     0.46899E-034
     22.2000     -1.3000     0.70301E-034
     22.2000     -1.2000     0.10228E-033
     22.2000     -1.1000     0.14441E-033
     22.2000     -1.0000     0.19789E-033
     22.2000     -0.9000     0.26317E-033
     22.2000     -0.8000     0.33965E-033
     22.2000     -0.7000     0.42541E-033
     22.2000     -0.6000     0.51709E-033
     22.2000     -0.5000     0.60994E-033
     22.2000     -0.4000     0.69820E-033
     22.2000     -0.3000     0.77558E-033
     22.2000     -0.2000     0.83606E-033
     22.2000     -0.1000     0.87459E-033
     22.2000      0.0000     0.88782E-033
     22.2000      0.1000     0.87459E-033
     22.2000      0.2000     0.83606E-033
     22.2000      0.3000     0.77558E-033
     22.2000      0.4000     0.69820E-033
     22.2000      0.5000     0.60994E-033
     22.2000      0.6000     0.51709E-033
     22.2000      0.7000     0.42541E-033
     22.2000      0.8000     0.33965E-033
     22.2000      0.9000     0.26317E-033
     22.2000      1.0000     0.19789E-033
     22.2000      1.1000     0.14441E-033
     22.2000      1.2000     0.10228E-033
     22.2000      1.3000     0.70301E-034
     22.2000      1.4000     0.46899E-034
     22.2000      1.5000     0.30367E-034
     22.2000      1.6000     0.19084E-034
     22.2000      1.7000     0.11641E-034
     22.2000      1.8000     0.68924E-035
     22.2000      1.9000     0.39612E-035
     22.2000      2.0000     0.22099E-035
     22.2000      2.1000     0.11968E-035
     22.2000      2.2000     0.62919E-036
     22.2000      2.3000     0.32113E-036
     22.2000      2.4000     0.15912E-036
     22.2000      2.5000     0.76548E-037
     22.2000      2.6000     0.35754E-037
     22.2000      2.7000     0.16215E-037
     22.2000      2.8000     0.71404E-038
     22.2000      2.9000     0.30533E-038
     22.2000      3.0000     0.12679E-038
     22.2000      3.1000     0.51128E-039
     22.2000      3.2000     0.20023E-039
     22.2000      3.3000     0.76163E-040
     22.2000      3.4000     0.28138E-040
     22.2000      3.5000     0.10097E-040
     22.2000      3.6000     0.35197E-041
     22.2000      3.7000     0.11919E-041
     22.2000      3.8000     0.39208E-042
     22.2000      3.9000     0.12531E-042
     22.2000      4.0000     0.38914E-043
     22.2000      4.1000     0.11742E-043
     22.2000      4.2000     0.34426E-044
     22.2000      4.3000     0.98088E-045
     22.2000      4.4000     0.27161E-045
     22.2000      4.5000     0.73096E-046
     22.2000      4.6000     0.19121E-046
     22.2000      4.7000     0.48617E-047
     22.2000      4.8000     0.12017E-047
     22.2000      4.9000     0.28875E-048
     22.2000      5.0000     0.67458E-049
     22.2000      5.1000     0.15323E-049
     22.2000      5.2000     0.33845E-050
     22.2000      5.3000     0.72694E-051
     22.2000      5.4000     0.15185E-051
     22.2000      5.5000     0.30849E-052
     22.2000      5.6000     0.60959E-053
     22.2000      5.7000     0.11717E-053
     22.2000      5.8000     0.21911E-054
     22.2000      5.9000     0.39860E-055
     22.2000      6.0000     0.70554E-056
     22.2000      6.1000     0.12152E-056
     22.2000      6.2000     0.20366E-057
     22.2000      6.3000     0.33219E-058
     22.2000      6.4000     0.52735E-059
     22.2000      6.5000     0.81487E-060
     22.2000      6.6000     0.12257E-060
     22.2000      6.7000     0.17948E-061
     22.2000      6.8000     0.25588E-062
     22.2000      6.9000     0.35520E-063
     22.2000      7.0000     0.48013E-064
     22.2000      7.1000     0.63204E-065
     22.2000      7.2000     0.81032E-066
     22.2000      7.3000     0.10119E-066
     22.2000      7.4000     0.12309E-067
     22.2000      7.5000     0.14586E-068
     22.2000      7.6000     0.16840E-069
     22.2000      7.7000     0.18944E-070
     22.2000      7.8000     0.20766E-071
     22.2000      7.9000     0.22183E-072
     22.2000      8.0000     0.23096E-073
     22.2000      8.1000     0.23439E-074
     22.2000      8.2000     0.23187E-075
     22.2000      8.3000     0.22361E-076
     22.2000      8.4000     0.21026E-077
     22.2000      8.5000     0.19277E-078
     22.2000      8.6000     0.17234E-079
     22.2000      8.7000     0.15027E-080
     22.2000      8.8000     0.12779E-081
     22.2000      8.9000     0.10600E-082
     22.2000      9.0000     0.85776E-084
     22.2000      9.1000     0.67716E-085
     22.2000      9.2000     0.52160E-086
     22.2000      9.3000     0.39205E-087
     22.2000      9.4000     0.28756E-088
     22.2000      9.5000     0.20586E-089
     22.2000      9.6000     0.14384E-090
     22.2000      9.7000     0.98110E-092
     22.2000      9.8000     0.65329E-093
     22.2000      9.9000     0.42472E-094
     22.2000     10.0000     0.26961E-095
     22.2000     10.1000     0.16713E-096
     22.2000     10.2000     0.10118E-097
     22.2000     10.3000     0.59829E-099
     22.2000     10.4000     0.34557E-100
     22.2000     10.5000     0.19498E-101
     22.2000     10.6000     0.10749E-102
     22.2000     10.7000     0.57896E-104
     22.2000     10.8000     0.30473E-105
     22.2000     10.9000     0.15675E-106
     22.2000     11.0000     0.78801E-108
     22.2000     11.1000     0.38723E-109
     22.2000     11.2000     0.18601E-110
     22.2000     11.3000     0.87356E-112
     22.2000     11.4000     0.40112E-113
     22.2000     11.5000     0.18010E-114
     22.2000     11.6000     0.79079E-116
     22.2000     11.7000     0.33959E-117
     22.2000     11.8000     0.14264E-118
     22.2000     11.9000     0.58608E-120
     22.2000     12.0000     0.23558E-121
     22.2000     12.1000     0.92650E-123
     22.2000     12.2000     0.35653E-124
     22.2000     12.3000     0.13426E-125
     22.2000     12.4000     0.49482E-127
     22.2000     12.5000     0.17851E-128
     22.2000     12.6000     0.63225E-130
     22.2000     12.7000     0.23819E-131
     22.2000     12.8000     0.00000E+000
 
     22.3000    -12.8000     0.00000E+000
     22.3000    -12.7000     0.77628E-132
     22.3000    -12.6000     0.24013E-130
     22.3000    -12.5000     0.68163E-129
     22.3000    -12.4000     0.18898E-127
     22.3000    -12.3000     0.51277E-126
     22.3000    -12.2000     0.13617E-124
     22.3000    -12.1000     0.35385E-123
     22.3000    -12.0000     0.89974E-122
     22.3000    -11.9000     0.22384E-120
     22.3000    -11.8000     0.54478E-119
     22.3000    -11.7000     0.12970E-117
     22.3000    -11.6000     0.30203E-116
     22.3000    -11.5000     0.68786E-115
     22.3000    -11.4000     0.15320E-113
     22.3000    -11.3000     0.33365E-112
     22.3000    -11.2000     0.71045E-111
     22.3000    -11.1000     0.14790E-109
     22.3000    -11.0000     0.30097E-108
     22.3000    -10.9000     0.59868E-107
     22.3000    -10.8000     0.11639E-105
     22.3000    -10.7000     0.22113E-104
     22.3000    -10.6000     0.41055E-103
     22.3000    -10.5000     0.74475E-102
     22.3000    -10.4000     0.13199E-100
     22.3000    -10.3000     0.22852E-099
     22.3000    -10.2000     0.38647E-098
     22.3000    -10.1000     0.63837E-097
     22.3000    -10.0000     0.10298E-095
     22.3000     -9.9000     0.16223E-094
     22.3000     -9.8000     0.24954E-093
     22.3000     -9.7000     0.37475E-092
     22.3000     -9.6000     0.54943E-091
     22.3000     -9.5000     0.78633E-090
     22.3000     -9.4000     0.10984E-088
     22.3000     -9.3000     0.14975E-087
     22.3000     -9.2000     0.19924E-086
     22.3000     -9.1000     0.25867E-085
     22.3000     -9.0000     0.32765E-084
     22.3000     -8.9000     0.40491E-083
     22.3000     -8.8000     0.48814E-082
     22.3000     -8.7000     0.57401E-081
     22.3000     -8.6000     0.65834E-080
     22.3000     -8.5000     0.73636E-079
     22.3000     -8.4000     0.80317E-078
     22.3000     -8.3000     0.85420E-077
     22.3000     -8.2000     0.88573E-076
     22.3000     -8.1000     0.89536E-075
     22.3000     -8.0000     0.88229E-074
     22.3000     -7.9000     0.84742E-073
     22.3000     -7.8000     0.79327E-072
     22.3000     -7.7000     0.72367E-071
     22.3000     -7.6000     0.64331E-070
     22.3000     -7.5000     0.55721E-069
     22.3000     -7.4000     0.47022E-068
     22.3000     -7.3000     0.38656E-067
     22.3000     -7.2000     0.30956E-066
     22.3000     -7.1000     0.24146E-065
     22.3000     -7.0000     0.18343E-064
     22.3000     -6.9000     0.13570E-063
     22.3000     -6.8000     0.97755E-063
     22.3000     -6.7000     0.68568E-062
     22.3000     -6.6000     0.46826E-061
     22.3000     -6.5000     0.31131E-060
     22.3000     -6.4000     0.20147E-059
     22.3000     -6.3000     0.12691E-058
     22.3000     -6.2000     0.77808E-058
     22.3000     -6.1000     0.46425E-057
     22.3000     -6.0000     0.26955E-056
     22.3000     -5.9000     0.15229E-055
     22.3000     -5.8000     0.83711E-055
     22.3000     -5.7000     0.44767E-054
     22.3000     -5.6000     0.23290E-053
     22.3000     -5.5000     0.11786E-052
     22.3000     -5.4000     0.58015E-052
     22.3000     -5.3000     0.27774E-051
     22.3000     -5.2000     0.12931E-050
     22.3000     -5.1000     0.58544E-050
     22.3000     -5.0000     0.25774E-049
     22.3000     -4.9000     0.11032E-048
     22.3000     -4.8000     0.45913E-048
     22.3000     -4.7000     0.18575E-047
     22.3000     -4.6000     0.73055E-047
     22.3000     -4.5000     0.27929E-046
     22.3000     -4.4000     0.10378E-045
     22.3000     -4.3000     0.37478E-045
     22.3000     -4.2000     0.13154E-044
     22.3000     -4.1000     0.44863E-044
     22.3000     -4.0000     0.14868E-043
     22.3000     -3.9000     0.47881E-043
     22.3000     -3.8000     0.14981E-042
     22.3000     -3.7000     0.45540E-042
     22.3000     -3.6000     0.13449E-041
     22.3000     -3.5000     0.38581E-041
     22.3000     -3.4000     0.10751E-040
     22.3000     -3.3000     0.29102E-040
     22.3000     -3.2000     0.76510E-040
     22.3000     -3.1000     0.19536E-039
     22.3000     -3.0000     0.48446E-039
     22.3000     -2.9000     0.11667E-038
     22.3000     -2.8000     0.27284E-038
     22.3000     -2.7000     0.61958E-038
     22.3000     -2.6000     0.13662E-037
     22.3000     -2.5000     0.29250E-037
     22.3000     -2.4000     0.60801E-037
     22.3000     -2.3000     0.12271E-036
     22.3000     -2.2000     0.24042E-036
     22.3000     -2.1000     0.45731E-036
     22.3000     -2.0000     0.84444E-036
     22.3000     -1.9000     0.15136E-035
     22.3000     -1.8000     0.26337E-035
     22.3000     -1.7000     0.44482E-035
     22.3000     -1.6000     0.72923E-035
     22.3000     -1.5000     0.11604E-034
     22.3000     -1.4000     0.17921E-034
     22.3000     -1.3000     0.26863E-034
     22.3000     -1.2000     0.39082E-034
     22.3000     -1.1000     0.55182E-034
     22.3000     -1.0000     0.75617E-034
     22.3000     -0.9000     0.10056E-033
     22.3000     -0.8000     0.12979E-033
     22.3000     -0.7000     0.16256E-033
     22.3000     -0.6000     0.19759E-033
     22.3000     -0.5000     0.23307E-033
     22.3000     -0.4000     0.26680E-033
     22.3000     -0.3000     0.29637E-033
     22.3000     -0.2000     0.31948E-033
     22.3000     -0.1000     0.33420E-033
     22.3000      0.0000     0.33926E-033
     22.3000      0.1000     0.33420E-033
     22.3000      0.2000     0.31948E-033
     22.3000      0.3000     0.29637E-033
     22.3000      0.4000     0.26680E-033
     22.3000      0.5000     0.23307E-033
     22.3000      0.6000     0.19759E-033
     22.3000      0.7000     0.16256E-033
     22.3000      0.8000     0.12979E-033
     22.3000      0.9000     0.10056E-033
     22.3000      1.0000     0.75617E-034
     22.3000      1.1000     0.55182E-034
     22.3000      1.2000     0.39082E-034
     22.3000      1.3000     0.26863E-034
     22.3000      1.4000     0.17921E-034
     22.3000      1.5000     0.11604E-034
     22.3000      1.6000     0.72923E-035
     22.3000      1.7000     0.44482E-035
     22.3000      1.8000     0.26337E-035
     22.3000      1.9000     0.15136E-035
     22.3000      2.0000     0.84444E-036
     22.3000      2.1000     0.45731E-036
     22.3000      2.2000     0.24042E-036
     22.3000      2.3000     0.12271E-036
     22.3000      2.4000     0.60801E-037
     22.3000      2.5000     0.29250E-037
     22.3000      2.6000     0.13662E-037
     22.3000      2.7000     0.61958E-038
     22.3000      2.8000     0.27284E-038
     22.3000      2.9000     0.11667E-038
     22.3000      3.0000     0.48446E-039
     22.3000      3.1000     0.19536E-039
     22.3000      3.2000     0.76510E-040
     22.3000      3.3000     0.29102E-040
     22.3000      3.4000     0.10751E-040
     22.3000      3.5000     0.38581E-041
     22.3000      3.6000     0.13449E-041
     22.3000      3.7000     0.45540E-042
     22.3000      3.8000     0.14981E-042
     22.3000      3.9000     0.47881E-043
     22.3000      4.0000     0.14868E-043
     22.3000      4.1000     0.44863E-044
     22.3000      4.2000     0.13154E-044
     22.3000      4.3000     0.37478E-045
     22.3000      4.4000     0.10378E-045
     22.3000      4.5000     0.27929E-046
     22.3000      4.6000     0.73055E-047
     22.3000      4.7000     0.18575E-047
     22.3000      4.8000     0.45913E-048
     22.3000      4.9000     0.11032E-048
     22.3000      5.0000     0.25774E-049
     22.3000      5.1000     0.58544E-050
     22.3000      5.2000     0.12931E-050
     22.3000      5.3000     0.27774E-051
     22.3000      5.4000     0.58015E-052
     22.3000      5.5000     0.11786E-052
     22.3000      5.6000     0.23290E-053
     22.3000      5.7000     0.44767E-054
     22.3000      5.8000     0.83711E-055
     22.3000      5.9000     0.15229E-055
     22.3000      6.0000     0.26955E-056
     22.3000      6.1000     0.46425E-057
     22.3000      6.2000     0.77808E-058
     22.3000      6.3000     0.12691E-058
     22.3000      6.4000     0.20147E-059
     22.3000      6.5000     0.31131E-060
     22.3000      6.6000     0.46826E-061
     22.3000      6.7000     0.68568E-062
     22.3000      6.8000     0.97755E-063
     22.3000      6.9000     0.13570E-063
     22.3000      7.0000     0.18343E-064
     22.3000      7.1000     0.24146E-065
     22.3000      7.2000     0.30956E-066
     22.3000      7.3000     0.38656E-067
     22.3000      7.4000     0.47022E-068
     22.3000      7.5000     0.55721E-069
     22.3000      7.6000     0.64331E-070
     22.3000      7.7000     0.72367E-071
     22.3000      7.8000     0.79327E-072
     22.3000      7.9000     0.84742E-073
     22.3000      8.0000     0.88229E-074
     22.3000      8.1000     0.89536E-075
     22.3000      8.2000     0.88573E-076
     22.3000      8.3000     0.85420E-077
     22.3000      8.4000     0.80317E-078
     22.3000      8.5000     0.73636E-079
     22.3000      8.6000     0.65834E-080
     22.3000      8.7000     0.57401E-081
     22.3000      8.8000     0.48814E-082
     22.3000      8.9000     0.40491E-083
     22.3000      9.0000     0.32765E-084
     22.3000      9.1000     0.25867E-085
     22.3000      9.2000     0.19924E-086
     22.3000      9.3000     0.14975E-087
     22.3000      9.4000     0.10984E-088
     22.3000      9.5000     0.78633E-090
     22.3000      9.6000     0.54943E-091
     22.3000      9.7000     0.37475E-092
     22.3000      9.8000     0.24954E-093
     22.3000      9.9000     0.16223E-094
     22.3000     10.0000     0.10298E-095
     22.3000     10.1000     0.63837E-097
     22.3000     10.2000     0.38647E-098
     22.3000     10.3000     0.22852E-099
     22.3000     10.4000     0.13199E-100
     22.3000     10.5000     0.74475E-102
     22.3000     10.6000     0.41055E-103
     22.3000     10.7000     0.22113E-104
     22.3000     10.8000     0.11639E-105
     22.3000     10.9000     0.59868E-107
     22.3000     11.0000     0.30097E-108
     22.3000     11.1000     0.14790E-109
     22.3000     11.2000     0.71045E-111
     22.3000     11.3000     0.33365E-112
     22.3000     11.4000     0.15320E-113
     22.3000     11.5000     0.68786E-115
     22.3000     11.6000     0.30203E-116
     22.3000     11.7000     0.12970E-117
     22.3000     11.8000     0.54478E-119
     22.3000     11.9000     0.22384E-120
     22.3000     12.0000     0.89974E-122
     22.3000     12.1000     0.35385E-123
     22.3000     12.2000     0.13617E-124
     22.3000     12.3000     0.51277E-126
     22.3000     12.4000     0.18898E-127
     22.3000     12.5000     0.68176E-129
     22.3000     12.6000     0.24146E-130
     22.3000     12.7000     0.90968E-132
     22.3000     12.8000     0.00000E+000
 
     22.4000    -12.8000     0.00000E+000
     22.4000    -12.7000     0.29484E-132
     22.4000    -12.6000     0.91202E-131
     22.4000    -12.5000     0.25889E-129
     22.4000    -12.4000     0.71776E-128
     22.4000    -12.3000     0.19476E-126
     22.4000    -12.2000     0.51718E-125
     22.4000    -12.1000     0.13440E-123
     22.4000    -12.0000     0.34174E-122
     22.4000    -11.9000     0.85018E-121
     22.4000    -11.8000     0.20692E-119
     22.4000    -11.7000     0.49263E-118
     22.4000    -11.6000     0.11472E-116
     22.4000    -11.5000     0.26127E-115
     22.4000    -11.4000     0.58190E-114
     22.4000    -11.3000     0.12673E-112
     22.4000    -11.2000     0.26985E-111
     22.4000    -11.1000     0.56176E-110
     22.4000    -11.0000     0.11432E-108
     22.4000    -10.9000     0.22740E-107
     22.4000    -10.8000     0.44210E-106
     22.4000    -10.7000     0.83996E-105
     22.4000    -10.6000     0.15595E-103
     22.4000    -10.5000     0.28289E-102
     22.4000    -10.4000     0.50136E-101
     22.4000    -10.3000     0.86804E-100
     22.4000    -10.2000     0.14680E-098
     22.4000    -10.1000     0.24249E-097
     22.4000    -10.0000     0.39118E-096
     22.4000     -9.9000     0.61623E-095
     22.4000     -9.8000     0.94788E-094
     22.4000     -9.7000     0.14235E-092
     22.4000     -9.6000     0.20871E-091
     22.4000     -9.5000     0.29870E-090
     22.4000     -9.4000     0.41726E-089
     22.4000     -9.3000     0.56887E-088
     22.4000     -9.2000     0.75686E-087
     22.4000     -9.1000     0.98260E-086
     22.4000     -9.0000     0.12447E-084
     22.4000     -8.9000     0.15382E-083
     22.4000     -8.8000     0.18543E-082
     22.4000     -8.7000     0.21806E-081
     22.4000     -8.6000     0.25009E-080
     22.4000     -8.5000     0.27973E-079
     22.4000     -8.4000     0.30512E-078
     22.4000     -8.3000     0.32450E-077
     22.4000     -8.2000     0.33648E-076
     22.4000     -8.1000     0.34014E-075
     22.4000     -8.0000     0.33518E-074
     22.4000     -7.9000     0.32194E-073
     22.4000     -7.8000     0.30137E-072
     22.4000     -7.7000     0.27493E-071
     22.4000     -7.6000     0.24440E-070
     22.4000     -7.5000     0.21169E-069
     22.4000     -7.4000     0.17864E-068
     22.4000     -7.3000     0.14686E-067
     22.4000     -7.2000     0.11761E-066
     22.4000     -7.1000     0.91733E-066
     22.4000     -7.0000     0.69687E-065
     22.4000     -6.9000     0.51554E-064
     22.4000     -6.8000     0.37139E-063
     22.4000     -6.7000     0.26051E-062
     22.4000     -6.6000     0.17790E-061
     22.4000     -6.5000     0.11828E-060
     22.4000     -6.4000     0.76545E-060
     22.4000     -6.3000     0.48218E-059
     22.4000     -6.2000     0.29562E-058
     22.4000     -6.1000     0.17638E-057
     22.4000     -6.0000     0.10241E-056
     22.4000     -5.9000     0.57860E-056
     22.4000     -5.8000     0.31805E-055
     22.4000     -5.7000     0.17009E-054
     22.4000     -5.6000     0.88490E-054
     22.4000     -5.5000     0.44781E-053
     22.4000     -5.4000     0.22043E-052
     22.4000     -5.3000     0.10553E-051
     22.4000     -5.2000     0.49131E-051
     22.4000     -5.1000     0.22244E-050
     22.4000     -5.0000     0.97929E-050
     22.4000     -4.9000     0.41918E-049
     22.4000     -4.8000     0.17445E-048
     22.4000     -4.7000     0.70579E-048
     22.4000     -4.6000     0.27758E-047
     22.4000     -4.5000     0.10612E-046
     22.4000     -4.4000     0.39432E-046
     22.4000     -4.3000     0.14240E-045
     22.4000     -4.2000     0.49980E-045
     22.4000     -4.1000     0.17047E-044
     22.4000     -4.0000     0.56496E-044
     22.4000     -3.9000     0.18194E-043
     22.4000     -3.8000     0.56925E-043
     22.4000     -3.7000     0.17304E-042
     22.4000     -3.6000     0.51102E-042
     22.4000     -3.5000     0.14660E-041
     22.4000     -3.4000     0.40854E-041
     22.4000     -3.3000     0.11058E-040
     22.4000     -3.2000     0.29073E-040
     22.4000     -3.1000     0.74235E-040
     22.4000     -3.0000     0.18409E-039
     22.4000     -2.9000     0.44333E-039
     22.4000     -2.8000     0.10368E-038
     22.4000     -2.7000     0.23544E-038
     22.4000     -2.6000     0.51914E-038
     22.4000     -2.5000     0.11115E-037
     22.4000     -2.4000     0.23104E-037
     22.4000     -2.3000     0.46629E-037
     22.4000     -2.2000     0.91361E-037
     22.4000     -2.1000     0.17378E-036
     22.4000     -2.0000     0.32089E-036
     22.4000     -1.9000     0.57519E-036
     22.4000     -1.8000     0.10008E-035
     22.4000     -1.7000     0.16903E-035
     22.4000     -1.6000     0.27711E-035
     22.4000     -1.5000     0.44095E-035
     22.4000     -1.4000     0.68101E-035
     22.4000     -1.3000     0.10208E-034
     22.4000     -1.2000     0.14851E-034
     22.4000     -1.1000     0.20969E-034
     22.4000     -1.0000     0.28735E-034
     22.4000     -0.9000     0.38214E-034
     22.4000     -0.8000     0.49321E-034
     22.4000     -0.7000     0.61775E-034
     22.4000     -0.6000     0.75087E-034
     22.4000     -0.5000     0.88570E-034
     22.4000     -0.4000     0.10139E-033
     22.4000     -0.3000     0.11262E-033
     22.4000     -0.2000     0.12140E-033
     22.4000     -0.1000     0.12700E-033
     22.4000      0.0000     0.12892E-033
     22.4000      0.1000     0.12700E-033
     22.4000      0.2000     0.12140E-033
     22.4000      0.3000     0.11262E-033
     22.4000      0.4000     0.10139E-033
     22.4000      0.5000     0.88570E-034
     22.4000      0.6000     0.75087E-034
     22.4000      0.7000     0.61775E-034
     22.4000      0.8000     0.49321E-034
     22.4000      0.9000     0.38214E-034
     22.4000      1.0000     0.28735E-034
     22.4000      1.1000     0.20969E-034
     22.4000      1.2000     0.14851E-034
     22.4000      1.3000     0.10208E-034
     22.4000      1.4000     0.68101E-035
     22.4000      1.5000     0.44095E-035
     22.4000      1.6000     0.27711E-035
     22.4000      1.7000     0.16903E-035
     22.4000      1.8000     0.10008E-035
     22.4000      1.9000     0.57519E-036
     22.4000      2.0000     0.32089E-036
     22.4000      2.1000     0.17378E-036
     22.4000      2.2000     0.91361E-037
     22.4000      2.3000     0.46629E-037
     22.4000      2.4000     0.23104E-037
     22.4000      2.5000     0.11115E-037
     22.4000      2.6000     0.51914E-038
     22.4000      2.7000     0.23544E-038
     22.4000      2.8000     0.10368E-038
     22.4000      2.9000     0.44333E-039
     22.4000      3.0000     0.18409E-039
     22.4000      3.1000     0.74235E-040
     22.4000      3.2000     0.29073E-040
     22.4000      3.3000     0.11058E-040
     22.4000      3.4000     0.40854E-041
     22.4000      3.5000     0.14660E-041
     22.4000      3.6000     0.51102E-042
     22.4000      3.7000     0.17304E-042
     22.4000      3.8000     0.56925E-043
     22.4000      3.9000     0.18194E-043
     22.4000      4.0000     0.56496E-044
     22.4000      4.1000     0.17047E-044
     22.4000      4.2000     0.49980E-045
     22.4000      4.3000     0.14240E-045
     22.4000      4.4000     0.39432E-046
     22.4000      4.5000     0.10612E-046
     22.4000      4.6000     0.27758E-047
     22.4000      4.7000     0.70579E-048
     22.4000      4.8000     0.17445E-048
     22.4000      4.9000     0.41918E-049
     22.4000      5.0000     0.97929E-050
     22.4000      5.1000     0.22244E-050
     22.4000      5.2000     0.49131E-051
     22.4000      5.3000     0.10553E-051
     22.4000      5.4000     0.22043E-052
     22.4000      5.5000     0.44781E-053
     22.4000      5.6000     0.88490E-054
     22.4000      5.7000     0.17009E-054
     22.4000      5.8000     0.31805E-055
     22.4000      5.9000     0.57860E-056
     22.4000      6.0000     0.10241E-056
     22.4000      6.1000     0.17638E-057
     22.4000      6.2000     0.29562E-058
     22.4000      6.3000     0.48218E-059
     22.4000      6.4000     0.76545E-060
     22.4000      6.5000     0.11828E-060
     22.4000      6.6000     0.17790E-061
     22.4000      6.7000     0.26051E-062
     22.4000      6.8000     0.37139E-063
     22.4000      6.9000     0.51554E-064
     22.4000      7.0000     0.69687E-065
     22.4000      7.1000     0.91733E-066
     22.4000      7.2000     0.11761E-066
     22.4000      7.3000     0.14686E-067
     22.4000      7.4000     0.17864E-068
     22.4000      7.5000     0.21169E-069
     22.4000      7.6000     0.24440E-070
     22.4000      7.7000     0.27493E-071
     22.4000      7.8000     0.30137E-072
     22.4000      7.9000     0.32194E-073
     22.4000      8.0000     0.33518E-074
     22.4000      8.1000     0.34014E-075
     22.4000      8.2000     0.33648E-076
     22.4000      8.3000     0.32450E-077
     22.4000      8.4000     0.30512E-078
     22.4000      8.5000     0.27973E-079
     22.4000      8.6000     0.25009E-080
     22.4000      8.7000     0.21806E-081
     22.4000      8.8000     0.18543E-082
     22.4000      8.9000     0.15382E-083
     22.4000      9.0000     0.12447E-084
     22.4000      9.1000     0.98260E-086
     22.4000      9.2000     0.75686E-087
     22.4000      9.3000     0.56887E-088
     22.4000      9.4000     0.41726E-089
     22.4000      9.5000     0.29870E-090
     22.4000      9.6000     0.20871E-091
     22.4000      9.7000     0.14235E-092
     22.4000      9.8000     0.94788E-094
     22.4000      9.9000     0.61623E-095
     22.4000     10.0000     0.39118E-096
     22.4000     10.1000     0.24249E-097
     22.4000     10.2000     0.14680E-098
     22.4000     10.3000     0.86804E-100
     22.4000     10.4000     0.50136E-101
     22.4000     10.5000     0.28289E-102
     22.4000     10.6000     0.15595E-103
     22.4000     10.7000     0.83996E-105
     22.4000     10.8000     0.44210E-106
     22.4000     10.9000     0.22740E-107
     22.4000     11.0000     0.11432E-108
     22.4000     11.1000     0.56176E-110
     22.4000     11.2000     0.26985E-111
     22.4000     11.3000     0.12673E-112
     22.4000     11.4000     0.58190E-114
     22.4000     11.5000     0.26127E-115
     22.4000     11.6000     0.11472E-116
     22.4000     11.7000     0.49263E-118
     22.4000     11.8000     0.20692E-119
     22.4000     11.9000     0.85018E-121
     22.4000     12.0000     0.34174E-122
     22.4000     12.1000     0.13440E-123
     22.4000     12.2000     0.51718E-125
     22.4000     12.3000     0.19476E-126
     22.4000     12.4000     0.71776E-128
     22.4000     12.5000     0.25894E-129
     22.4000     12.6000     0.91709E-131
     22.4000     12.7000     0.34550E-132
     22.4000     12.8000     0.00000E+000
 
     22.5000    -12.8000     0.00000E+000
     22.5000    -12.7000     0.11136E-132
     22.5000    -12.6000     0.34448E-131
     22.5000    -12.5000     0.97786E-130
     22.5000    -12.4000     0.27111E-128
     22.5000    -12.3000     0.73563E-127
     22.5000    -12.2000     0.19535E-125
     22.5000    -12.1000     0.50765E-124
     22.5000    -12.0000     0.12908E-122
     22.5000    -11.9000     0.32113E-121
     22.5000    -11.8000     0.78159E-120
     22.5000    -11.7000     0.18608E-118
     22.5000    -11.6000     0.43332E-117
     22.5000    -11.5000     0.98689E-116
     22.5000    -11.4000     0.21980E-114
     22.5000    -11.3000     0.47870E-113
     22.5000    -11.2000     0.10193E-111
     22.5000    -11.1000     0.21220E-110
     22.5000    -11.0000     0.43184E-109
     22.5000    -10.9000     0.85900E-108
     22.5000    -10.8000     0.16700E-106
     22.5000    -10.7000     0.31729E-105
     22.5000    -10.6000     0.58908E-104
     22.5000    -10.5000     0.10686E-102
     22.5000    -10.4000     0.18939E-101
     22.5000    -10.3000     0.32791E-100
     22.5000    -10.2000     0.55456E-099
     22.5000    -10.1000     0.91603E-098
     22.5000    -10.0000     0.14777E-096
     22.5000     -9.9000     0.23279E-095
     22.5000     -9.8000     0.35808E-094
     22.5000     -9.7000     0.53777E-093
     22.5000     -9.6000     0.78844E-092
     22.5000     -9.5000     0.11284E-090
     22.5000     -9.4000     0.15763E-089
     22.5000     -9.3000     0.21491E-088
     22.5000     -9.2000     0.28593E-087
     22.5000     -9.1000     0.37121E-086
     22.5000     -9.0000     0.47021E-085
     22.5000     -8.9000     0.58110E-084
     22.5000     -8.8000     0.70054E-083
     22.5000     -8.7000     0.82379E-082
     22.5000     -8.6000     0.94482E-081
     22.5000     -8.5000     0.10568E-079
     22.5000     -8.4000     0.11527E-078
     22.5000     -8.3000     0.12260E-077
     22.5000     -8.2000     0.12712E-076
     22.5000     -8.1000     0.12851E-075
     22.5000     -8.0000     0.12663E-074
     22.5000     -7.9000     0.12163E-073
     22.5000     -7.8000     0.11386E-072
     22.5000     -7.7000     0.10387E-071
     22.5000     -7.6000     0.92336E-071
     22.5000     -7.5000     0.79979E-070
     22.5000     -7.4000     0.67493E-069
     22.5000     -7.3000     0.55486E-068
     22.5000     -7.2000     0.44434E-067
     22.5000     -7.1000     0.34659E-066
     22.5000     -7.0000     0.26329E-065
     22.5000     -6.9000     0.19478E-064
     22.5000     -6.8000     0.14032E-063
     22.5000     -6.7000     0.98427E-063
     22.5000     -6.6000     0.67218E-062
     22.5000     -6.5000     0.44689E-061
     22.5000     -6.4000     0.28921E-060
     22.5000     -6.3000     0.18218E-059
     22.5000     -6.2000     0.11170E-058
     22.5000     -6.1000     0.66645E-058
     22.5000     -6.0000     0.38696E-057
     22.5000     -5.9000     0.21862E-056
     22.5000     -5.8000     0.12017E-055
     22.5000     -5.7000     0.64268E-055
     22.5000     -5.6000     0.33436E-054
     22.5000     -5.5000     0.16921E-053
     22.5000     -5.4000     0.83289E-053
     22.5000     -5.3000     0.39874E-052
     22.5000     -5.2000     0.18565E-051
     22.5000     -5.1000     0.84052E-051
     22.5000     -5.0000     0.37003E-050
     22.5000     -4.9000     0.15839E-049
     22.5000     -4.8000     0.65918E-049
     22.5000     -4.7000     0.26669E-048
     22.5000     -4.6000     0.10489E-047
     22.5000     -4.5000     0.40099E-047
     22.5000     -4.4000     0.14900E-046
     22.5000     -4.3000     0.53811E-046
     22.5000     -4.2000     0.18886E-045
     22.5000     -4.1000     0.64415E-045
     22.5000     -4.0000     0.21349E-044
     22.5000     -3.9000     0.68750E-044
     22.5000     -3.8000     0.21511E-043
     22.5000     -3.7000     0.65390E-043
     22.5000     -3.6000     0.19311E-042
     22.5000     -3.5000     0.55399E-042
     22.5000     -3.4000     0.15438E-041
     22.5000     -3.3000     0.41788E-041
     22.5000     -3.2000     0.10986E-040
     22.5000     -3.1000     0.28052E-040
     22.5000     -3.0000     0.69565E-040
     22.5000     -2.9000     0.16753E-039
     22.5000     -2.8000     0.39179E-039
     22.5000     -2.7000     0.88970E-039
     22.5000     -2.6000     0.19618E-038
     22.5000     -2.5000     0.42002E-038
     22.5000     -2.4000     0.87311E-038
     22.5000     -2.3000     0.17621E-037
     22.5000     -2.2000     0.34525E-037
     22.5000     -2.1000     0.65671E-037
     22.5000     -2.0000     0.12126E-036
     22.5000     -1.9000     0.21736E-036
     22.5000     -1.8000     0.37821E-036
     22.5000     -1.7000     0.63878E-036
     22.5000     -1.6000     0.10472E-035
     22.5000     -1.5000     0.16664E-035
     22.5000     -1.4000     0.25736E-035
     22.5000     -1.3000     0.38577E-035
     22.5000     -1.2000     0.56124E-035
     22.5000     -1.1000     0.79245E-035
     22.5000     -1.0000     0.10859E-034
     22.5000     -0.9000     0.14442E-034
     22.5000     -0.8000     0.18639E-034
     22.5000     -0.7000     0.23345E-034
     22.5000     -0.6000     0.28376E-034
     22.5000     -0.5000     0.33472E-034
     22.5000     -0.4000     0.38315E-034
     22.5000     -0.3000     0.42561E-034
     22.5000     -0.2000     0.45880E-034
     22.5000     -0.1000     0.47994E-034
     22.5000      0.0000     0.48721E-034
     22.5000      0.1000     0.47994E-034
     22.5000      0.2000     0.45880E-034
     22.5000      0.3000     0.42561E-034
     22.5000      0.4000     0.38315E-034
     22.5000      0.5000     0.33472E-034
     22.5000      0.6000     0.28376E-034
     22.5000      0.7000     0.23345E-034
     22.5000      0.8000     0.18639E-034
     22.5000      0.9000     0.14442E-034
     22.5000      1.0000     0.10859E-034
     22.5000      1.1000     0.79245E-035
     22.5000      1.2000     0.56124E-035
     22.5000      1.3000     0.38577E-035
     22.5000      1.4000     0.25736E-035
     22.5000      1.5000     0.16664E-035
     22.5000      1.6000     0.10472E-035
     22.5000      1.7000     0.63878E-036
     22.5000      1.8000     0.37821E-036
     22.5000      1.9000     0.21736E-036
     22.5000      2.0000     0.12126E-036
     22.5000      2.1000     0.65671E-037
     22.5000      2.2000     0.34525E-037
     22.5000      2.3000     0.17621E-037
     22.5000      2.4000     0.87311E-038
     22.5000      2.5000     0.42002E-038
     22.5000      2.6000     0.19618E-038
     22.5000      2.7000     0.88970E-039
     22.5000      2.8000     0.39179E-039
     22.5000      2.9000     0.16753E-039
     22.5000      3.0000     0.69565E-040
     22.5000      3.1000     0.28052E-040
     22.5000      3.2000     0.10986E-040
     22.5000      3.3000     0.41788E-041
     22.5000      3.4000     0.15438E-041
     22.5000      3.5000     0.55399E-042
     22.5000      3.6000     0.19311E-042
     22.5000      3.7000     0.65390E-043
     22.5000      3.8000     0.21511E-043
     22.5000      3.9000     0.68750E-044
     22.5000      4.0000     0.21349E-044
     22.5000      4.1000     0.64415E-045
     22.5000      4.2000     0.18886E-045
     22.5000      4.3000     0.53811E-046
     22.5000      4.4000     0.14900E-046
     22.5000      4.5000     0.40099E-047
     22.5000      4.6000     0.10489E-047
     22.5000      4.7000     0.26669E-048
     22.5000      4.8000     0.65918E-049
     22.5000      4.9000     0.15839E-049
     22.5000      5.0000     0.37003E-050
     22.5000      5.1000     0.84052E-051
     22.5000      5.2000     0.18565E-051
     22.5000      5.3000     0.39874E-052
     22.5000      5.4000     0.83289E-053
     22.5000      5.5000     0.16921E-053
     22.5000      5.6000     0.33436E-054
     22.5000      5.7000     0.64268E-055
     22.5000      5.8000     0.12017E-055
     22.5000      5.9000     0.21862E-056
     22.5000      6.0000     0.38696E-057
     22.5000      6.1000     0.66645E-058
     22.5000      6.2000     0.11170E-058
     22.5000      6.3000     0.18218E-059
     22.5000      6.4000     0.28921E-060
     22.5000      6.5000     0.44689E-061
     22.5000      6.6000     0.67218E-062
     22.5000      6.7000     0.98427E-063
     22.5000      6.8000     0.14032E-063
     22.5000      6.9000     0.19478E-064
     22.5000      7.0000     0.26329E-065
     22.5000      7.1000     0.34659E-066
     22.5000      7.2000     0.44434E-067
     22.5000      7.3000     0.55486E-068
     22.5000      7.4000     0.67493E-069
     22.5000      7.5000     0.79979E-070
     22.5000      7.6000     0.92336E-071
     22.5000      7.7000     0.10387E-071
     22.5000      7.8000     0.11386E-072
     22.5000      7.9000     0.12163E-073
     22.5000      8.0000     0.12663E-074
     22.5000      8.1000     0.12851E-075
     22.5000      8.2000     0.12712E-076
     22.5000      8.3000     0.12260E-077
     22.5000      8.4000     0.11527E-078
     22.5000      8.5000     0.10568E-079
     22.5000      8.6000     0.94482E-081
     22.5000      8.7000     0.82379E-082
     22.5000      8.8000     0.70054E-083
     22.5000      8.9000     0.58110E-084
     22.5000      9.0000     0.47021E-085
     22.5000      9.1000     0.37121E-086
     22.5000      9.2000     0.28593E-087
     22.5000      9.3000     0.21491E-088
     22.5000      9.4000     0.15763E-089
     22.5000      9.5000     0.11284E-090
     22.5000      9.6000     0.78844E-092
     22.5000      9.7000     0.53777E-093
     22.5000      9.8000     0.35808E-094
     22.5000      9.9000     0.23279E-095
     22.5000     10.0000     0.14777E-096
     22.5000     10.1000     0.91603E-098
     22.5000     10.2000     0.55456E-099
     22.5000     10.3000     0.32791E-100
     22.5000     10.4000     0.18939E-101
     22.5000     10.5000     0.10686E-102
     22.5000     10.6000     0.58908E-104
     22.5000     10.7000     0.31729E-105
     22.5000     10.8000     0.16700E-106
     22.5000     10.9000     0.85900E-108
     22.5000     11.0000     0.43184E-109
     22.5000     11.1000     0.21220E-110
     22.5000     11.2000     0.10193E-111
     22.5000     11.3000     0.47870E-113
     22.5000     11.4000     0.21980E-114
     22.5000     11.5000     0.98689E-116
     22.5000     11.6000     0.43332E-117
     22.5000     11.7000     0.18608E-118
     22.5000     11.8000     0.78159E-120
     22.5000     11.9000     0.32113E-121
     22.5000     12.0000     0.12908E-122
     22.5000     12.1000     0.50765E-124
     22.5000     12.2000     0.19535E-125
     22.5000     12.3000     0.73563E-127
     22.5000     12.4000     0.27111E-128
     22.5000     12.5000     0.97805E-130
     22.5000     12.6000     0.34640E-131
     22.5000     12.7000     0.13050E-132
     22.5000     12.8000     0.00000E+000
 
     22.6000    -12.8000     0.00000E+000
     22.6000    -12.7000     0.41832E-133
     22.6000    -12.6000     0.12940E-131
     22.6000    -12.5000     0.36732E-130
     22.6000    -12.4000     0.10184E-128
     22.6000    -12.3000     0.27633E-127
     22.6000    -12.2000     0.73382E-126
     22.6000    -12.1000     0.19070E-124
     22.6000    -12.0000     0.48490E-123
     22.6000    -11.9000     0.12063E-121
     22.6000    -11.8000     0.29361E-120
     22.6000    -11.7000     0.69902E-119
     22.6000    -11.6000     0.16278E-117
     22.6000    -11.5000     0.37073E-116
     22.6000    -11.4000     0.82571E-115
     22.6000    -11.3000     0.17983E-113
     22.6000    -11.2000     0.38292E-112
     22.6000    -11.1000     0.79717E-111
     22.6000    -11.0000     0.16223E-109
     22.6000    -10.9000     0.32270E-108
     22.6000    -10.8000     0.62737E-107
     22.6000    -10.7000     0.11920E-105
     22.6000    -10.6000     0.22130E-104
     22.6000    -10.5000     0.40145E-103
     22.6000    -10.4000     0.71150E-102
     22.6000    -10.3000     0.12319E-100
     22.6000    -10.2000     0.20834E-099
     22.6000    -10.1000     0.34413E-098
     22.6000    -10.0000     0.55516E-097
     22.6000     -9.9000     0.87456E-096
     22.6000     -9.8000     0.13453E-094
     22.6000     -9.7000     0.20203E-093
     22.6000     -9.6000     0.29621E-092
     22.6000     -9.5000     0.42393E-091
     22.6000     -9.4000     0.59221E-090
     22.6000     -9.3000     0.80739E-089
     22.6000     -9.2000     0.10742E-087
     22.6000     -9.1000     0.13946E-086
     22.6000     -9.0000     0.17666E-085
     22.6000     -8.9000     0.21832E-084
     22.6000     -8.8000     0.26320E-083
     22.6000     -8.7000     0.30951E-082
     22.6000     -8.6000     0.35498E-081
     22.6000     -8.5000     0.39706E-080
     22.6000     -8.4000     0.43309E-079
     22.6000     -8.3000     0.46061E-078
     22.6000     -8.2000     0.47762E-077
     22.6000     -8.1000     0.48283E-076
     22.6000     -8.0000     0.47578E-075
     22.6000     -7.9000     0.45699E-074
     22.6000     -7.8000     0.42779E-073
     22.6000     -7.7000     0.39027E-072
     22.6000     -7.6000     0.34693E-071
     22.6000     -7.5000     0.30051E-070
     22.6000     -7.4000     0.25359E-069
     22.6000     -7.3000     0.20848E-068
     22.6000     -7.2000     0.16695E-067
     22.6000     -7.1000     0.13023E-066
     22.6000     -7.0000     0.98929E-066
     22.6000     -6.9000     0.73189E-065
     22.6000     -6.8000     0.52725E-064
     22.6000     -6.7000     0.36984E-063
     22.6000     -6.6000     0.25257E-062
     22.6000     -6.5000     0.16792E-061
     22.6000     -6.4000     0.10867E-060
     22.6000     -6.3000     0.68457E-060
     22.6000     -6.2000     0.41971E-059
     22.6000     -6.1000     0.25042E-058
     22.6000     -6.0000     0.14540E-057
     22.6000     -5.9000     0.82149E-057
     22.6000     -5.8000     0.45157E-056
     22.6000     -5.7000     0.24150E-055
     22.6000     -5.6000     0.12564E-054
     22.6000     -5.5000     0.63583E-054
     22.6000     -5.4000     0.31298E-053
     22.6000     -5.3000     0.14983E-052
     22.6000     -5.2000     0.69761E-052
     22.6000     -5.1000     0.31585E-051
     22.6000     -5.0000     0.13905E-050
     22.6000     -4.9000     0.59521E-050
     22.6000     -4.8000     0.24771E-049
     22.6000     -4.7000     0.10022E-048
     22.6000     -4.6000     0.39416E-048
     22.6000     -4.5000     0.15069E-047
     22.6000     -4.4000     0.55993E-047
     22.6000     -4.3000     0.20221E-046
     22.6000     -4.2000     0.70972E-046
     22.6000     -4.1000     0.24207E-045
     22.6000     -4.0000     0.80227E-045
     22.6000     -3.9000     0.25836E-044
     22.6000     -3.8000     0.80837E-044
     22.6000     -3.7000     0.24573E-043
     22.6000     -3.6000     0.72569E-043
     22.6000     -3.5000     0.20819E-042
     22.6000     -3.4000     0.58016E-042
     22.6000     -3.3000     0.15704E-041
     22.6000     -3.2000     0.41287E-041
     22.6000     -3.1000     0.10542E-040
     22.6000     -3.0000     0.26143E-040
     22.6000     -2.9000     0.62959E-040
     22.6000     -2.8000     0.14724E-039
     22.6000     -2.7000     0.33436E-039
     22.6000     -2.6000     0.73727E-039
     22.6000     -2.5000     0.15785E-038
     22.6000     -2.4000     0.32812E-038
     22.6000     -2.3000     0.66222E-038
     22.6000     -2.2000     0.12975E-037
     22.6000     -2.1000     0.24680E-037
     22.6000     -2.0000     0.45573E-037
     22.6000     -1.9000     0.81689E-037
     22.6000     -1.8000     0.14214E-036
     22.6000     -1.7000     0.24007E-036
     22.6000     -1.6000     0.39356E-036
     22.6000     -1.5000     0.62625E-036
     22.6000     -1.4000     0.96720E-036
     22.6000     -1.3000     0.14498E-035
     22.6000     -1.2000     0.21093E-035
     22.6000     -1.1000     0.29782E-035
     22.6000     -1.0000     0.40811E-035
     22.6000     -0.9000     0.54275E-035
     22.6000     -0.8000     0.70048E-035
     22.6000     -0.7000     0.87737E-035
     22.6000     -0.6000     0.10664E-034
     22.6000     -0.5000     0.12579E-034
     22.6000     -0.4000     0.14400E-034
     22.6000     -0.3000     0.15996E-034
     22.6000     -0.2000     0.17243E-034
     22.6000     -0.1000     0.18037E-034
     22.6000      0.0000     0.18310E-034
     22.6000      0.1000     0.18037E-034
     22.6000      0.2000     0.17243E-034
     22.6000      0.3000     0.15996E-034
     22.6000      0.4000     0.14400E-034
     22.6000      0.5000     0.12579E-034
     22.6000      0.6000     0.10664E-034
     22.6000      0.7000     0.87737E-035
     22.6000      0.8000     0.70048E-035
     22.6000      0.9000     0.54275E-035
     22.6000      1.0000     0.40811E-035
     22.6000      1.1000     0.29782E-035
     22.6000      1.2000     0.21093E-035
     22.6000      1.3000     0.14498E-035
     22.6000      1.4000     0.96720E-036
     22.6000      1.5000     0.62625E-036
     22.6000      1.6000     0.39356E-036
     22.6000      1.7000     0.24007E-036
     22.6000      1.8000     0.14214E-036
     22.6000      1.9000     0.81689E-037
     22.6000      2.0000     0.45573E-037
     22.6000      2.1000     0.24680E-037
     22.6000      2.2000     0.12975E-037
     22.6000      2.3000     0.66222E-038
     22.6000      2.4000     0.32812E-038
     22.6000      2.5000     0.15785E-038
     22.6000      2.6000     0.73727E-039
     22.6000      2.7000     0.33436E-039
     22.6000      2.8000     0.14724E-039
     22.6000      2.9000     0.62959E-040
     22.6000      3.0000     0.26143E-040
     22.6000      3.1000     0.10542E-040
     22.6000      3.2000     0.41287E-041
     22.6000      3.3000     0.15704E-041
     22.6000      3.4000     0.58016E-042
     22.6000      3.5000     0.20819E-042
     22.6000      3.6000     0.72569E-043
     22.6000      3.7000     0.24573E-043
     22.6000      3.8000     0.80837E-044
     22.6000      3.9000     0.25836E-044
     22.6000      4.0000     0.80227E-045
     22.6000      4.1000     0.24207E-045
     22.6000      4.2000     0.70972E-046
     22.6000      4.3000     0.20221E-046
     22.6000      4.4000     0.55993E-047
     22.6000      4.5000     0.15069E-047
     22.6000      4.6000     0.39416E-048
     22.6000      4.7000     0.10022E-048
     22.6000      4.8000     0.24771E-049
     22.6000      4.9000     0.59521E-050
     22.6000      5.0000     0.13905E-050
     22.6000      5.1000     0.31585E-051
     22.6000      5.2000     0.69761E-052
     22.6000      5.3000     0.14983E-052
     22.6000      5.4000     0.31298E-053
     22.6000      5.5000     0.63583E-054
     22.6000      5.6000     0.12564E-054
     22.6000      5.7000     0.24150E-055
     22.6000      5.8000     0.45157E-056
     22.6000      5.9000     0.82149E-057
     22.6000      6.0000     0.14540E-057
     22.6000      6.1000     0.25042E-058
     22.6000      6.2000     0.41971E-059
     22.6000      6.3000     0.68457E-060
     22.6000      6.4000     0.10867E-060
     22.6000      6.5000     0.16792E-061
     22.6000      6.6000     0.25257E-062
     22.6000      6.7000     0.36984E-063
     22.6000      6.8000     0.52725E-064
     22.6000      6.9000     0.73189E-065
     22.6000      7.0000     0.98929E-066
     22.6000      7.1000     0.13023E-066
     22.6000      7.2000     0.16695E-067
     22.6000      7.3000     0.20848E-068
     22.6000      7.4000     0.25359E-069
     22.6000      7.5000     0.30051E-070
     22.6000      7.6000     0.34693E-071
     22.6000      7.7000     0.39027E-072
     22.6000      7.8000     0.42779E-073
     22.6000      7.9000     0.45699E-074
     22.6000      8.0000     0.47578E-075
     22.6000      8.1000     0.48283E-076
     22.6000      8.2000     0.47762E-077
     22.6000      8.3000     0.46061E-078
     22.6000      8.4000     0.43309E-079
     22.6000      8.5000     0.39706E-080
     22.6000      8.6000     0.35498E-081
     22.6000      8.7000     0.30951E-082
     22.6000      8.8000     0.26320E-083
     22.6000      8.9000     0.21832E-084
     22.6000      9.0000     0.17666E-085
     22.6000      9.1000     0.13946E-086
     22.6000      9.2000     0.10742E-087
     22.6000      9.3000     0.80739E-089
     22.6000      9.4000     0.59221E-090
     22.6000      9.5000     0.42393E-091
     22.6000      9.6000     0.29621E-092
     22.6000      9.7000     0.20203E-093
     22.6000      9.8000     0.13453E-094
     22.6000      9.9000     0.87456E-096
     22.6000     10.0000     0.55516E-097
     22.6000     10.1000     0.34413E-098
     22.6000     10.2000     0.20834E-099
     22.6000     10.3000     0.12319E-100
     22.6000     10.4000     0.71150E-102
     22.6000     10.5000     0.40145E-103
     22.6000     10.6000     0.22130E-104
     22.6000     10.7000     0.11920E-105
     22.6000     10.8000     0.62737E-107
     22.6000     10.9000     0.32270E-108
     22.6000     11.0000     0.16223E-109
     22.6000     11.1000     0.79717E-111
     22.6000     11.2000     0.38292E-112
     22.6000     11.3000     0.17983E-113
     22.6000     11.4000     0.82571E-115
     22.6000     11.5000     0.37073E-116
     22.6000     11.6000     0.16278E-117
     22.6000     11.7000     0.69902E-119
     22.6000     11.8000     0.29361E-120
     22.6000     11.9000     0.12063E-121
     22.6000     12.0000     0.48490E-123
     22.6000     12.1000     0.19070E-124
     22.6000     12.2000     0.73382E-126
     22.6000     12.3000     0.27633E-127
     22.6000     12.4000     0.10184E-128
     22.6000     12.5000     0.36739E-130
     22.6000     12.6000     0.13012E-131
     22.6000     12.7000     0.49020E-133
     22.6000     12.8000     0.00000E+000
 
     22.7000    -12.8000     0.00000E+000
     22.7000    -12.7000     0.15627E-133
     22.7000    -12.6000     0.48341E-132
     22.7000    -12.5000     0.13722E-130
     22.7000    -12.4000     0.38045E-129
     22.7000    -12.3000     0.10323E-127
     22.7000    -12.2000     0.27414E-126
     22.7000    -12.1000     0.71241E-125
     22.7000    -12.0000     0.18115E-123
     22.7000    -11.9000     0.45067E-122
     22.7000    -11.8000     0.10969E-120
     22.7000    -11.7000     0.26115E-119
     22.7000    -11.6000     0.60813E-118
     22.7000    -11.5000     0.13850E-116
     22.7000    -11.4000     0.30848E-115
     22.7000    -11.3000     0.67184E-114
     22.7000    -11.2000     0.14306E-112
     22.7000    -11.1000     0.29782E-111
     22.7000    -11.0000     0.60608E-110
     22.7000    -10.9000     0.12056E-108
     22.7000    -10.8000     0.23439E-107
     22.7000    -10.7000     0.44533E-106
     22.7000    -10.6000     0.82681E-105
     22.7000    -10.5000     0.14999E-103
     22.7000    -10.4000     0.26583E-102
     22.7000    -10.3000     0.46025E-101
     22.7000    -10.2000     0.77838E-100
     22.7000    -10.1000     0.12857E-098
     22.7000    -10.0000     0.20742E-097
     22.7000     -9.9000     0.32676E-096
     22.7000     -9.8000     0.50262E-095
     22.7000     -9.7000     0.75485E-094
     22.7000     -9.6000     0.11067E-092
     22.7000     -9.5000     0.15839E-091
     22.7000     -9.4000     0.22127E-090
     22.7000     -9.3000     0.30167E-089
     22.7000     -9.2000     0.40137E-088
     22.7000     -9.1000     0.52108E-087
     22.7000     -9.0000     0.66007E-086
     22.7000     -8.9000     0.81573E-085
     22.7000     -8.8000     0.98342E-084
     22.7000     -8.7000     0.11564E-082
     22.7000     -8.6000     0.13264E-081
     22.7000     -8.5000     0.14836E-080
     22.7000     -8.4000     0.16182E-079
     22.7000     -8.3000     0.17211E-078
     22.7000     -8.2000     0.17847E-077
     22.7000     -8.1000     0.18041E-076
     22.7000     -8.0000     0.17778E-075
     22.7000     -7.9000     0.17076E-074
     22.7000     -7.8000     0.15985E-073
     22.7000     -7.7000     0.14583E-072
     22.7000     -7.6000     0.12964E-071
     22.7000     -7.5000     0.11229E-070
     22.7000     -7.4000     0.94759E-070
     22.7000     -7.3000     0.77903E-069
     22.7000     -7.2000     0.62386E-068
     22.7000     -7.1000     0.48662E-067
     22.7000     -7.0000     0.36967E-066
     22.7000     -6.9000     0.27349E-065
     22.7000     -6.8000     0.19702E-064
     22.7000     -6.7000     0.13820E-063
     22.7000     -6.6000     0.94381E-063
     22.7000     -6.5000     0.62748E-062
     22.7000     -6.4000     0.40609E-061
     22.7000     -6.3000     0.25581E-060
     22.7000     -6.2000     0.15684E-059
     22.7000     -6.1000     0.93581E-059
     22.7000     -6.0000     0.54336E-058
     22.7000     -5.9000     0.30699E-057
     22.7000     -5.8000     0.16875E-056
     22.7000     -5.7000     0.90247E-056
     22.7000     -5.6000     0.46952E-055
     22.7000     -5.5000     0.23761E-054
     22.7000     -5.4000     0.11696E-053
     22.7000     -5.3000     0.55994E-053
     22.7000     -5.2000     0.26070E-052
     22.7000     -5.1000     0.11803E-051
     22.7000     -5.0000     0.51964E-051
     22.7000     -4.9000     0.22244E-050
     22.7000     -4.8000     0.92571E-050
     22.7000     -4.7000     0.37453E-049
     22.7000     -4.6000     0.14730E-048
     22.7000     -4.5000     0.56314E-048
     22.7000     -4.4000     0.20926E-047
     22.7000     -4.3000     0.75572E-047
     22.7000     -4.2000     0.26524E-046
     22.7000     -4.1000     0.90466E-046
     22.7000     -4.0000     0.29983E-045
     22.7000     -3.9000     0.96555E-045
     22.7000     -3.8000     0.30211E-044
     22.7000     -3.7000     0.91837E-044
     22.7000     -3.6000     0.27121E-043
     22.7000     -3.5000     0.77806E-043
     22.7000     -3.4000     0.21682E-042
     22.7000     -3.3000     0.58691E-042
     22.7000     -3.2000     0.15430E-041
     22.7000     -3.1000     0.39400E-041
     22.7000     -3.0000     0.97706E-041
     22.7000     -2.9000     0.23530E-040
     22.7000     -2.8000     0.55028E-040
     22.7000     -2.7000     0.12496E-039
     22.7000     -2.6000     0.27555E-039
     22.7000     -2.5000     0.58995E-039
     22.7000     -2.4000     0.12263E-038
     22.7000     -2.3000     0.24750E-038
     22.7000     -2.2000     0.48493E-038
     22.7000     -2.1000     0.92241E-038
     22.7000     -2.0000     0.17033E-037
     22.7000     -1.9000     0.30531E-037
     22.7000     -1.8000     0.53124E-037
     22.7000     -1.7000     0.89725E-037
     22.7000     -1.6000     0.14709E-036
     22.7000     -1.5000     0.23406E-036
     22.7000     -1.4000     0.36149E-036
     22.7000     -1.3000     0.54187E-036
     22.7000     -1.2000     0.78834E-036
     22.7000     -1.1000     0.11131E-035
     22.7000     -1.0000     0.15253E-035
     22.7000     -0.9000     0.20285E-035
     22.7000     -0.8000     0.26181E-035
     22.7000     -0.7000     0.32792E-035
     22.7000     -0.6000     0.39858E-035
     22.7000     -0.5000     0.47016E-035
     22.7000     -0.4000     0.53819E-035
     22.7000     -0.3000     0.59784E-035
     22.7000     -0.2000     0.64446E-035
     22.7000     -0.1000     0.67416E-035
     22.7000      0.0000     0.68436E-035
     22.7000      0.1000     0.67416E-035
     22.7000      0.2000     0.64446E-035
     22.7000      0.3000     0.59784E-035
     22.7000      0.4000     0.53819E-035
     22.7000      0.5000     0.47016E-035
     22.7000      0.6000     0.39858E-035
     22.7000      0.7000     0.32792E-035
     22.7000      0.8000     0.26181E-035
     22.7000      0.9000     0.20285E-035
     22.7000      1.0000     0.15253E-035
     22.7000      1.1000     0.11131E-035
     22.7000      1.2000     0.78834E-036
     22.7000      1.3000     0.54187E-036
     22.7000      1.4000     0.36149E-036
     22.7000      1.5000     0.23406E-036
     22.7000      1.6000     0.14709E-036
     22.7000      1.7000     0.89725E-037
     22.7000      1.8000     0.53124E-037
     22.7000      1.9000     0.30531E-037
     22.7000      2.0000     0.17033E-037
     22.7000      2.1000     0.92241E-038
     22.7000      2.2000     0.48493E-038
     22.7000      2.3000     0.24750E-038
     22.7000      2.4000     0.12263E-038
     22.7000      2.5000     0.58995E-039
     22.7000      2.6000     0.27555E-039
     22.7000      2.7000     0.12496E-039
     22.7000      2.8000     0.55028E-040
     22.7000      2.9000     0.23530E-040
     22.7000      3.0000     0.97706E-041
     22.7000      3.1000     0.39400E-041
     22.7000      3.2000     0.15430E-041
     22.7000      3.3000     0.58691E-042
     22.7000      3.4000     0.21682E-042
     22.7000      3.5000     0.77806E-043
     22.7000      3.6000     0.27121E-043
     22.7000      3.7000     0.91837E-044
     22.7000      3.8000     0.30211E-044
     22.7000      3.9000     0.96555E-045
     22.7000      4.0000     0.29983E-045
     22.7000      4.1000     0.90466E-046
     22.7000      4.2000     0.26524E-046
     22.7000      4.3000     0.75572E-047
     22.7000      4.4000     0.20926E-047
     22.7000      4.5000     0.56314E-048
     22.7000      4.6000     0.14730E-048
     22.7000      4.7000     0.37453E-049
     22.7000      4.8000     0.92571E-050
     22.7000      4.9000     0.22244E-050
     22.7000      5.0000     0.51964E-051
     22.7000      5.1000     0.11803E-051
     22.7000      5.2000     0.26070E-052
     22.7000      5.3000     0.55994E-053
     22.7000      5.4000     0.11696E-053
     22.7000      5.5000     0.23761E-054
     22.7000      5.6000     0.46952E-055
     22.7000      5.7000     0.90247E-056
     22.7000      5.8000     0.16875E-056
     22.7000      5.9000     0.30699E-057
     22.7000      6.0000     0.54336E-058
     22.7000      6.1000     0.93581E-059
     22.7000      6.2000     0.15684E-059
     22.7000      6.3000     0.25581E-060
     22.7000      6.4000     0.40609E-061
     22.7000      6.5000     0.62748E-062
     22.7000      6.6000     0.94381E-063
     22.7000      6.7000     0.13820E-063
     22.7000      6.8000     0.19702E-064
     22.7000      6.9000     0.27349E-065
     22.7000      7.0000     0.36967E-066
     22.7000      7.1000     0.48662E-067
     22.7000      7.2000     0.62386E-068
     22.7000      7.3000     0.77903E-069
     22.7000      7.4000     0.94759E-070
     22.7000      7.5000     0.11229E-070
     22.7000      7.6000     0.12964E-071
     22.7000      7.7000     0.14583E-072
     22.7000      7.8000     0.15985E-073
     22.7000      7.9000     0.17076E-074
     22.7000      8.0000     0.17778E-075
     22.7000      8.1000     0.18041E-076
     22.7000      8.2000     0.17847E-077
     22.7000      8.3000     0.17211E-078
     22.7000      8.4000     0.16182E-079
     22.7000      8.5000     0.14836E-080
     22.7000      8.6000     0.13264E-081
     22.7000      8.7000     0.11564E-082
     22.7000      8.8000     0.98342E-084
     22.7000      8.9000     0.81573E-085
     22.7000      9.0000     0.66007E-086
     22.7000      9.1000     0.52108E-087
     22.7000      9.2000     0.40137E-088
     22.7000      9.3000     0.30167E-089
     22.7000      9.4000     0.22127E-090
     22.7000      9.5000     0.15839E-091
     22.7000      9.6000     0.11067E-092
     22.7000      9.7000     0.75485E-094
     22.7000      9.8000     0.50262E-095
     22.7000      9.9000     0.32676E-096
     22.7000     10.0000     0.20742E-097
     22.7000     10.1000     0.12857E-098
     22.7000     10.2000     0.77838E-100
     22.7000     10.3000     0.46025E-101
     22.7000     10.4000     0.26583E-102
     22.7000     10.5000     0.14999E-103
     22.7000     10.6000     0.82681E-105
     22.7000     10.7000     0.44533E-106
     22.7000     10.8000     0.23439E-107
     22.7000     10.9000     0.12056E-108
     22.7000     11.0000     0.60608E-110
     22.7000     11.1000     0.29782E-111
     22.7000     11.2000     0.14306E-112
     22.7000     11.3000     0.67184E-114
     22.7000     11.4000     0.30848E-115
     22.7000     11.5000     0.13850E-116
     22.7000     11.6000     0.60813E-118
     22.7000     11.7000     0.26115E-119
     22.7000     11.8000     0.10969E-120
     22.7000     11.9000     0.45067E-122
     22.7000     12.0000     0.18115E-123
     22.7000     12.1000     0.71241E-125
     22.7000     12.2000     0.27414E-126
     22.7000     12.3000     0.10323E-127
     22.7000     12.4000     0.38046E-129
     22.7000     12.5000     0.13725E-130
     22.7000     12.6000     0.48610E-132
     22.7000     12.7000     0.18313E-133
     22.7000     12.8000     0.00000E+000
 
     22.8000    -12.8000     0.00000E+000
     22.8000    -12.7000     0.58060E-134
     22.8000    -12.6000     0.17960E-132
     22.8000    -12.5000     0.50982E-131
     22.8000    -12.4000     0.14135E-129
     22.8000    -12.3000     0.38355E-128
     22.8000    -12.2000     0.10185E-126
     22.8000    -12.1000     0.26469E-125
     22.8000    -12.0000     0.67304E-124
     22.8000    -11.9000     0.16744E-122
     22.8000    -11.8000     0.40753E-121
     22.8000    -11.7000     0.97027E-120
     22.8000    -11.6000     0.22595E-118
     22.8000    -11.5000     0.51460E-117
     22.8000    -11.4000     0.11462E-115
     22.8000    -11.3000     0.24962E-114
     22.8000    -11.2000     0.53154E-113
     22.8000    -11.1000     0.11066E-111
     22.8000    -11.0000     0.22519E-110
     22.8000    -10.9000     0.44795E-109
     22.8000    -10.8000     0.87089E-108
     22.8000    -10.7000     0.16547E-106
     22.8000    -10.6000     0.30721E-105
     22.8000    -10.5000     0.55730E-104
     22.8000    -10.4000     0.98772E-103
     22.8000    -10.3000     0.17101E-101
     22.8000    -10.2000     0.28922E-100
     22.8000    -10.1000     0.47774E-099
     22.8000    -10.0000     0.77071E-098
     22.8000     -9.9000     0.12141E-096
     22.8000     -9.8000     0.18676E-095
     22.8000     -9.7000     0.28048E-094
     22.8000     -9.6000     0.41123E-093
     22.8000     -9.5000     0.58856E-092
     22.8000     -9.4000     0.82218E-091
     22.8000     -9.3000     0.11209E-089
     22.8000     -9.2000     0.14914E-088
     22.8000     -9.1000     0.19363E-087
     22.8000     -9.0000     0.24527E-086
     22.8000     -8.9000     0.30312E-085
     22.8000     -8.8000     0.36543E-084
     22.8000     -8.7000     0.42973E-083
     22.8000     -8.6000     0.49287E-082
     22.8000     -8.5000     0.55130E-081
     22.8000     -8.4000     0.60133E-080
     22.8000     -8.3000     0.63955E-079
     22.8000     -8.2000     0.66318E-078
     22.8000     -8.1000     0.67041E-077
     22.8000     -8.0000     0.66064E-076
     22.8000     -7.9000     0.63455E-075
     22.8000     -7.8000     0.59401E-074
     22.8000     -7.7000     0.54191E-073
     22.8000     -7.6000     0.48175E-072
     22.8000     -7.5000     0.41728E-071
     22.8000     -7.4000     0.35214E-070
     22.8000     -7.3000     0.28950E-069
     22.8000     -7.2000     0.23184E-068
     22.8000     -7.1000     0.18084E-067
     22.8000     -7.0000     0.13738E-066
     22.8000     -6.9000     0.10164E-065
     22.8000     -6.8000     0.73219E-065
     22.8000     -6.7000     0.51359E-064
     22.8000     -6.6000     0.35075E-063
     22.8000     -6.5000     0.23319E-062
     22.8000     -6.4000     0.15092E-061
     22.8000     -6.3000     0.95069E-061
     22.8000     -6.2000     0.58287E-060
     22.8000     -6.1000     0.34778E-059
     22.8000     -6.0000     0.20193E-058
     22.8000     -5.9000     0.11409E-057
     22.8000     -5.8000     0.62715E-057
     22.8000     -5.7000     0.33540E-056
     22.8000     -5.6000     0.17449E-055
     22.8000     -5.5000     0.88307E-055
     22.8000     -5.4000     0.43468E-054
     22.8000     -5.3000     0.20810E-053
     22.8000     -5.2000     0.96890E-053
     22.8000     -5.1000     0.43868E-052
     22.8000     -5.0000     0.19313E-051
     22.8000     -4.9000     0.82670E-051
     22.8000     -4.8000     0.34405E-050
     22.8000     -4.7000     0.13920E-049
     22.8000     -4.6000     0.54747E-049
     22.8000     -4.5000     0.20930E-048
     22.8000     -4.4000     0.77773E-048
     22.8000     -4.3000     0.28087E-047
     22.8000     -4.2000     0.98580E-047
     22.8000     -4.1000     0.33623E-046
     22.8000     -4.0000     0.11144E-045
     22.8000     -3.9000     0.35887E-045
     22.8000     -3.8000     0.11229E-044
     22.8000     -3.7000     0.34133E-044
     22.8000     -3.6000     0.10080E-043
     22.8000     -3.5000     0.28919E-043
     22.8000     -3.4000     0.80589E-043
     22.8000     -3.3000     0.21814E-042
     22.8000     -3.2000     0.57351E-042
     22.8000     -3.1000     0.14644E-041
     22.8000     -3.0000     0.36316E-041
     22.8000     -2.9000     0.87457E-041
     22.8000     -2.8000     0.20453E-040
     22.8000     -2.7000     0.46447E-040
     22.8000     -2.6000     0.10242E-039
     22.8000     -2.5000     0.21928E-039
     22.8000     -2.4000     0.45582E-039
     22.8000     -2.3000     0.91992E-039
     22.8000     -2.2000     0.18024E-038
     22.8000     -2.1000     0.34285E-038
     22.8000     -2.0000     0.63309E-038
     22.8000     -1.9000     0.11348E-037
     22.8000     -1.8000     0.19746E-037
     22.8000     -1.7000     0.33350E-037
     22.8000     -1.6000     0.54674E-037
     22.8000     -1.5000     0.86999E-037
     22.8000     -1.4000     0.13436E-036
     22.8000     -1.3000     0.20141E-036
     22.8000     -1.2000     0.29302E-036
     22.8000     -1.1000     0.41374E-036
     22.8000     -1.0000     0.56696E-036
     22.8000     -0.9000     0.75400E-036
     22.8000     -0.8000     0.97313E-036
     22.8000     -0.7000     0.12189E-035
     22.8000     -0.6000     0.14815E-035
     22.8000     -0.5000     0.17476E-035
     22.8000     -0.4000     0.20004E-035
     22.8000     -0.3000     0.22222E-035
     22.8000     -0.2000     0.23954E-035
     22.8000     -0.1000     0.25058E-035
     22.8000      0.0000     0.25437E-035
     22.8000      0.1000     0.25058E-035
     22.8000      0.2000     0.23954E-035
     22.8000      0.3000     0.22222E-035
     22.8000      0.4000     0.20004E-035
     22.8000      0.5000     0.17476E-035
     22.8000      0.6000     0.14815E-035
     22.8000      0.7000     0.12189E-035
     22.8000      0.8000     0.97313E-036
     22.8000      0.9000     0.75400E-036
     22.8000      1.0000     0.56696E-036
     22.8000      1.1000     0.41374E-036
     22.8000      1.2000     0.29302E-036
     22.8000      1.3000     0.20141E-036
     22.8000      1.4000     0.13436E-036
     22.8000      1.5000     0.86999E-037
     22.8000      1.6000     0.54674E-037
     22.8000      1.7000     0.33350E-037
     22.8000      1.8000     0.19746E-037
     22.8000      1.9000     0.11348E-037
     22.8000      2.0000     0.63309E-038
     22.8000      2.1000     0.34285E-038
     22.8000      2.2000     0.18024E-038
     22.8000      2.3000     0.91992E-039
     22.8000      2.4000     0.45582E-039
     22.8000      2.5000     0.21928E-039
     22.8000      2.6000     0.10242E-039
     22.8000      2.7000     0.46447E-040
     22.8000      2.8000     0.20453E-040
     22.8000      2.9000     0.87457E-041
     22.8000      3.0000     0.36316E-041
     22.8000      3.1000     0.14644E-041
     22.8000      3.2000     0.57351E-042
     22.8000      3.3000     0.21814E-042
     22.8000      3.4000     0.80589E-043
     22.8000      3.5000     0.28919E-043
     22.8000      3.6000     0.10080E-043
     22.8000      3.7000     0.34133E-044
     22.8000      3.8000     0.11229E-044
     22.8000      3.9000     0.35887E-045
     22.8000      4.0000     0.11144E-045
     22.8000      4.1000     0.33623E-046
     22.8000      4.2000     0.98580E-047
     22.8000      4.3000     0.28087E-047
     22.8000      4.4000     0.77773E-048
     22.8000      4.5000     0.20930E-048
     22.8000      4.6000     0.54747E-049
     22.8000      4.7000     0.13920E-049
     22.8000      4.8000     0.34405E-050
     22.8000      4.9000     0.82670E-051
     22.8000      5.0000     0.19313E-051
     22.8000      5.1000     0.43868E-052
     22.8000      5.2000     0.96890E-053
     22.8000      5.3000     0.20810E-053
     22.8000      5.4000     0.43468E-054
     22.8000      5.5000     0.88307E-055
     22.8000      5.6000     0.17449E-055
     22.8000      5.7000     0.33540E-056
     22.8000      5.8000     0.62715E-057
     22.8000      5.9000     0.11409E-057
     22.8000      6.0000     0.20193E-058
     22.8000      6.1000     0.34778E-059
     22.8000      6.2000     0.58287E-060
     22.8000      6.3000     0.95069E-061
     22.8000      6.4000     0.15092E-061
     22.8000      6.5000     0.23319E-062
     22.8000      6.6000     0.35075E-063
     22.8000      6.7000     0.51359E-064
     22.8000      6.8000     0.73219E-065
     22.8000      6.9000     0.10164E-065
     22.8000      7.0000     0.13738E-066
     22.8000      7.1000     0.18084E-067
     22.8000      7.2000     0.23184E-068
     22.8000      7.3000     0.28950E-069
     22.8000      7.4000     0.35214E-070
     22.8000      7.5000     0.41728E-071
     22.8000      7.6000     0.48175E-072
     22.8000      7.7000     0.54191E-073
     22.8000      7.8000     0.59401E-074
     22.8000      7.9000     0.63455E-075
     22.8000      8.0000     0.66064E-076
     22.8000      8.1000     0.67041E-077
     22.8000      8.2000     0.66318E-078
     22.8000      8.3000     0.63955E-079
     22.8000      8.4000     0.60133E-080
     22.8000      8.5000     0.55130E-081
     22.8000      8.6000     0.49287E-082
     22.8000      8.7000     0.42973E-083
     22.8000      8.8000     0.36543E-084
     22.8000      8.9000     0.30312E-085
     22.8000      9.0000     0.24527E-086
     22.8000      9.1000     0.19363E-087
     22.8000      9.2000     0.14914E-088
     22.8000      9.3000     0.11209E-089
     22.8000      9.4000     0.82218E-091
     22.8000      9.5000     0.58856E-092
     22.8000      9.6000     0.41123E-093
     22.8000      9.7000     0.28048E-094
     22.8000      9.8000     0.18676E-095
     22.8000      9.9000     0.12141E-096
     22.8000     10.0000     0.77071E-098
     22.8000     10.1000     0.47774E-099
     22.8000     10.2000     0.28922E-100
     22.8000     10.3000     0.17101E-101
     22.8000     10.4000     0.98772E-103
     22.8000     10.5000     0.55730E-104
     22.8000     10.6000     0.30721E-105
     22.8000     10.7000     0.16547E-106
     22.8000     10.8000     0.87089E-108
     22.8000     10.9000     0.44795E-109
     22.8000     11.0000     0.22519E-110
     22.8000     11.1000     0.11066E-111
     22.8000     11.2000     0.53154E-113
     22.8000     11.3000     0.24962E-114
     22.8000     11.4000     0.11462E-115
     22.8000     11.5000     0.51460E-117
     22.8000     11.6000     0.22595E-118
     22.8000     11.7000     0.97027E-120
     22.8000     11.8000     0.40753E-121
     22.8000     11.9000     0.16744E-122
     22.8000     12.0000     0.67304E-124
     22.8000     12.1000     0.26469E-125
     22.8000     12.2000     0.10185E-126
     22.8000     12.3000     0.38355E-128
     22.8000     12.4000     0.14135E-129
     22.8000     12.5000     0.50993E-131
     22.8000     12.6000     0.18060E-132
     22.8000     12.7000     0.68037E-134
     22.8000     12.8000     0.00000E+000
 
     22.9000    -12.8000     0.00000E+000
     22.9000    -12.7000     0.21453E-134
     22.9000    -12.6000     0.66362E-133
     22.9000    -12.5000     0.18838E-131
     22.9000    -12.4000     0.52229E-130
     22.9000    -12.3000     0.14172E-128
     22.9000    -12.2000     0.37635E-127
     22.9000    -12.1000     0.97802E-126
     22.9000    -12.0000     0.24869E-124
     22.9000    -11.9000     0.61871E-123
     22.9000    -11.8000     0.15059E-121
     22.9000    -11.7000     0.35852E-120
     22.9000    -11.6000     0.83490E-119
     22.9000    -11.5000     0.19015E-117
     22.9000    -11.4000     0.42352E-116
     22.9000    -11.3000     0.92238E-115
     22.9000    -11.2000     0.19641E-113
     22.9000    -11.1000     0.40889E-112
     22.9000    -11.0000     0.83213E-111
     22.9000    -10.9000     0.16553E-109
     22.9000    -10.8000     0.32181E-108
     22.9000    -10.7000     0.61144E-107
     22.9000    -10.6000     0.11352E-105
     22.9000    -10.5000     0.20594E-104
     22.9000    -10.4000     0.36499E-103
     22.9000    -10.3000     0.63194E-102
     22.9000    -10.2000     0.10688E-100
     22.9000    -10.1000     0.17654E-099
     22.9000    -10.0000     0.28480E-098
     22.9000     -9.9000     0.44867E-097
     22.9000     -9.8000     0.69015E-096
     22.9000     -9.7000     0.10365E-094
     22.9000     -9.6000     0.15197E-093
     22.9000     -9.5000     0.21750E-092
     22.9000     -9.4000     0.30383E-091
     22.9000     -9.3000     0.41424E-090
     22.9000     -9.2000     0.55115E-089
     22.9000     -9.1000     0.71555E-088
     22.9000     -9.0000     0.90642E-087
     22.9000     -8.9000     0.11202E-085
     22.9000     -8.8000     0.13505E-084
     22.9000     -8.7000     0.15881E-083
     22.9000     -8.6000     0.18214E-082
     22.9000     -8.5000     0.20374E-081
     22.9000     -8.4000     0.22223E-080
     22.9000     -8.3000     0.23636E-079
     22.9000     -8.2000     0.24509E-078
     22.9000     -8.1000     0.24776E-077
     22.9000     -8.0000     0.24415E-076
     22.9000     -7.9000     0.23451E-075
     22.9000     -7.8000     0.21953E-074
     22.9000     -7.7000     0.20028E-073
     22.9000     -7.6000     0.17804E-072
     22.9000     -7.5000     0.15422E-071
     22.9000     -7.4000     0.13014E-070
     22.9000     -7.3000     0.10699E-069
     22.9000     -7.2000     0.85683E-069
     22.9000     -7.1000     0.66835E-068
     22.9000     -7.0000     0.50773E-067
     22.9000     -6.9000     0.37563E-066
     22.9000     -6.8000     0.27061E-065
     22.9000     -6.7000     0.18982E-064
     22.9000     -6.6000     0.12963E-063
     22.9000     -6.5000     0.86186E-063
     22.9000     -6.4000     0.55778E-062
     22.9000     -6.3000     0.35137E-061
     22.9000     -6.2000     0.21543E-060
     22.9000     -6.1000     0.12854E-059
     22.9000     -6.0000     0.74635E-059
     22.9000     -5.9000     0.42168E-058
     22.9000     -5.8000     0.23180E-057
     22.9000     -5.7000     0.12397E-056
     22.9000     -5.6000     0.64494E-056
     22.9000     -5.5000     0.32639E-055
     22.9000     -5.4000     0.16066E-054
     22.9000     -5.3000     0.76917E-054
     22.9000     -5.2000     0.35812E-053
     22.9000     -5.1000     0.16214E-052
     22.9000     -5.0000     0.71383E-052
     22.9000     -4.9000     0.30556E-051
     22.9000     -4.8000     0.12717E-050
     22.9000     -4.7000     0.51451E-050
     22.9000     -4.6000     0.20236E-049
     22.9000     -4.5000     0.77362E-049
     22.9000     -4.4000     0.28747E-048
     22.9000     -4.3000     0.10382E-047
     22.9000     -4.2000     0.36438E-047
     22.9000     -4.1000     0.12428E-046
     22.9000     -4.0000     0.41190E-046
     22.9000     -3.9000     0.13265E-045
     22.9000     -3.8000     0.41504E-045
     22.9000     -3.7000     0.12617E-044
     22.9000     -3.6000     0.37260E-044
     22.9000     -3.5000     0.10689E-043
     22.9000     -3.4000     0.29789E-043
     22.9000     -3.3000     0.80633E-043
     22.9000     -3.2000     0.21199E-042
     22.9000     -3.1000     0.54131E-042
     22.9000     -3.0000     0.13424E-041
     22.9000     -2.9000     0.32328E-041
     22.9000     -2.8000     0.75603E-041
     22.9000     -2.7000     0.17169E-040
     22.9000     -2.6000     0.37858E-040
     22.9000     -2.5000     0.81054E-040
     22.9000     -2.4000     0.16849E-039
     22.9000     -2.3000     0.34005E-039
     22.9000     -2.2000     0.66627E-039
     22.9000     -2.1000     0.12673E-038
     22.9000     -2.0000     0.23402E-038
     22.9000     -1.9000     0.41949E-038
     22.9000     -1.8000     0.72990E-038
     22.9000     -1.7000     0.12328E-037
     22.9000     -1.6000     0.20210E-037
     22.9000     -1.5000     0.32159E-037
     22.9000     -1.4000     0.49668E-037
     22.9000     -1.3000     0.74453E-037
     22.9000     -1.2000     0.10832E-036
     22.9000     -1.1000     0.15294E-036
     22.9000     -1.0000     0.20958E-036
     22.9000     -0.9000     0.27872E-036
     22.9000     -0.8000     0.35972E-036
     22.9000     -0.7000     0.45056E-036
     22.9000     -0.6000     0.54766E-036
     22.9000     -0.5000     0.64600E-036
     22.9000     -0.4000     0.73948E-036
     22.9000     -0.3000     0.82144E-036
     22.9000     -0.2000     0.88549E-036
     22.9000     -0.1000     0.92630E-036
     22.9000      0.0000     0.94032E-036
     22.9000      0.1000     0.92630E-036
     22.9000      0.2000     0.88549E-036
     22.9000      0.3000     0.82144E-036
     22.9000      0.4000     0.73948E-036
     22.9000      0.5000     0.64600E-036
     22.9000      0.6000     0.54766E-036
     22.9000      0.7000     0.45056E-036
     22.9000      0.8000     0.35972E-036
     22.9000      0.9000     0.27872E-036
     22.9000      1.0000     0.20958E-036
     22.9000      1.1000     0.15294E-036
     22.9000      1.2000     0.10832E-036
     22.9000      1.3000     0.74453E-037
     22.9000      1.4000     0.49668E-037
     22.9000      1.5000     0.32159E-037
     22.9000      1.6000     0.20210E-037
     22.9000      1.7000     0.12328E-037
     22.9000      1.8000     0.72990E-038
     22.9000      1.9000     0.41949E-038
     22.9000      2.0000     0.23402E-038
     22.9000      2.1000     0.12673E-038
     22.9000      2.2000     0.66627E-039
     22.9000      2.3000     0.34005E-039
     22.9000      2.4000     0.16849E-039
     22.9000      2.5000     0.81054E-040
     22.9000      2.6000     0.37858E-040
     22.9000      2.7000     0.17169E-040
     22.9000      2.8000     0.75603E-041
     22.9000      2.9000     0.32328E-041
     22.9000      3.0000     0.13424E-041
     22.9000      3.1000     0.54131E-042
     22.9000      3.2000     0.21199E-042
     22.9000      3.3000     0.80633E-043
     22.9000      3.4000     0.29789E-043
     22.9000      3.5000     0.10689E-043
     22.9000      3.6000     0.37260E-044
     22.9000      3.7000     0.12617E-044
     22.9000      3.8000     0.41504E-045
     22.9000      3.9000     0.13265E-045
     22.9000      4.0000     0.41190E-046
     22.9000      4.1000     0.12428E-046
     22.9000      4.2000     0.36438E-047
     22.9000      4.3000     0.10382E-047
     22.9000      4.4000     0.28747E-048
     22.9000      4.5000     0.77362E-049
     22.9000      4.6000     0.20236E-049
     22.9000      4.7000     0.51451E-050
     22.9000      4.8000     0.12717E-050
     22.9000      4.9000     0.30556E-051
     22.9000      5.0000     0.71383E-052
     22.9000      5.1000     0.16214E-052
     22.9000      5.2000     0.35812E-053
     22.9000      5.3000     0.76917E-054
     22.9000      5.4000     0.16066E-054
     22.9000      5.5000     0.32639E-055
     22.9000      5.6000     0.64494E-056
     22.9000      5.7000     0.12397E-056
     22.9000      5.8000     0.23180E-057
     22.9000      5.9000     0.42168E-058
     22.9000      6.0000     0.74635E-059
     22.9000      6.1000     0.12854E-059
     22.9000      6.2000     0.21543E-060
     22.9000      6.3000     0.35137E-061
     22.9000      6.4000     0.55778E-062
     22.9000      6.5000     0.86186E-063
     22.9000      6.6000     0.12963E-063
     22.9000      6.7000     0.18982E-064
     22.9000      6.8000     0.27061E-065
     22.9000      6.9000     0.37563E-066
     22.9000      7.0000     0.50773E-067
     22.9000      7.1000     0.66835E-068
     22.9000      7.2000     0.85683E-069
     22.9000      7.3000     0.10699E-069
     22.9000      7.4000     0.13014E-070
     22.9000      7.5000     0.15422E-071
     22.9000      7.6000     0.17804E-072
     22.9000      7.7000     0.20028E-073
     22.9000      7.8000     0.21953E-074
     22.9000      7.9000     0.23451E-075
     22.9000      8.0000     0.24415E-076
     22.9000      8.1000     0.24776E-077
     22.9000      8.2000     0.24509E-078
     22.9000      8.3000     0.23636E-079
     22.9000      8.4000     0.22223E-080
     22.9000      8.5000     0.20374E-081
     22.9000      8.6000     0.18214E-082
     22.9000      8.7000     0.15881E-083
     22.9000      8.8000     0.13505E-084
     22.9000      8.9000     0.11202E-085
     22.9000      9.0000     0.90642E-087
     22.9000      9.1000     0.71555E-088
     22.9000      9.2000     0.55115E-089
     22.9000      9.3000     0.41424E-090
     22.9000      9.4000     0.30383E-091
     22.9000      9.5000     0.21750E-092
     22.9000      9.6000     0.15197E-093
     22.9000      9.7000     0.10365E-094
     22.9000      9.8000     0.69015E-096
     22.9000      9.9000     0.44867E-097
     22.9000     10.0000     0.28480E-098
     22.9000     10.1000     0.17654E-099
     22.9000     10.2000     0.10688E-100
     22.9000     10.3000     0.63194E-102
     22.9000     10.4000     0.36499E-103
     22.9000     10.5000     0.20594E-104
     22.9000     10.6000     0.11352E-105
     22.9000     10.7000     0.61144E-107
     22.9000     10.8000     0.32181E-108
     22.9000     10.9000     0.16553E-109
     22.9000     11.0000     0.83213E-111
     22.9000     11.1000     0.40889E-112
     22.9000     11.2000     0.19641E-113
     22.9000     11.3000     0.92238E-115
     22.9000     11.4000     0.42352E-116
     22.9000     11.5000     0.19015E-117
     22.9000     11.6000     0.83490E-119
     22.9000     11.7000     0.35852E-120
     22.9000     11.8000     0.15059E-121
     22.9000     11.9000     0.61871E-123
     22.9000     12.0000     0.24869E-124
     22.9000     12.1000     0.97802E-126
     22.9000     12.2000     0.37635E-127
     22.9000     12.3000     0.14172E-128
     22.9000     12.4000     0.52229E-130
     22.9000     12.5000     0.18842E-131
     22.9000     12.6000     0.66731E-133
     22.9000     12.7000     0.25139E-134
     22.9000     12.8000     0.00000E+000
 
     23.0000    -12.8000     0.00000E+000
     23.0000    -12.7000     0.78833E-135
     23.0000    -12.6000     0.24386E-133
     23.0000    -12.5000     0.69225E-132
     23.0000    -12.4000     0.19193E-130
     23.0000    -12.3000     0.52079E-129
     23.0000    -12.2000     0.13830E-127
     23.0000    -12.1000     0.35941E-126
     23.0000    -12.0000     0.91390E-125
     23.0000    -11.9000     0.22737E-123
     23.0000    -11.8000     0.55339E-122
     23.0000    -11.7000     0.13175E-120
     23.0000    -11.6000     0.30682E-119
     23.0000    -11.5000     0.69879E-118
     23.0000    -11.4000     0.15564E-116
     23.0000    -11.3000     0.33897E-115
     23.0000    -11.2000     0.72181E-114
     23.0000    -11.1000     0.15027E-112
     23.0000    -11.0000     0.30581E-111
     23.0000    -10.9000     0.60831E-110
     23.0000    -10.8000     0.11827E-108
     23.0000    -10.7000     0.22471E-107
     23.0000    -10.6000     0.41720E-106
     23.0000    -10.5000     0.75683E-105
     23.0000    -10.4000     0.13414E-103
     23.0000    -10.3000     0.23224E-102
     23.0000    -10.2000     0.39278E-101
     23.0000    -10.1000     0.64882E-100
     23.0000    -10.0000     0.10467E-098
     23.0000     -9.9000     0.16489E-097
     23.0000     -9.8000     0.25364E-096
     23.0000     -9.7000     0.38093E-095
     23.0000     -9.6000     0.55851E-094
     23.0000     -9.5000     0.79935E-093
     23.0000     -9.4000     0.11167E-091
     23.0000     -9.3000     0.15224E-090
     23.0000     -9.2000     0.20256E-089
     23.0000     -9.1000     0.26299E-088
     23.0000     -9.0000     0.33313E-087
     23.0000     -8.9000     0.41170E-086
     23.0000     -8.8000     0.49634E-085
     23.0000     -8.7000     0.58368E-084
     23.0000     -8.6000     0.66945E-083
     23.0000     -8.5000     0.74882E-082
     23.0000     -8.4000     0.81678E-081
     23.0000     -8.3000     0.86870E-080
     23.0000     -8.2000     0.90080E-079
     23.0000     -8.1000     0.91063E-078
     23.0000     -8.0000     0.89737E-077
     23.0000     -7.9000     0.86193E-076
     23.0000     -7.8000     0.80688E-075
     23.0000     -7.7000     0.73612E-074
     23.0000     -7.6000     0.65439E-073
     23.0000     -7.5000     0.56683E-072
     23.0000     -7.4000     0.47835E-071
     23.0000     -7.3000     0.39326E-070
     23.0000     -7.2000     0.31494E-069
     23.0000     -7.1000     0.24566E-068
     23.0000     -7.0000     0.18662E-067
     23.0000     -6.9000     0.13807E-066
     23.0000     -6.8000     0.99466E-066
     23.0000     -6.7000     0.69771E-065
     23.0000     -6.6000     0.47649E-064
     23.0000     -6.5000     0.31679E-063
     23.0000     -6.4000     0.20503E-062
     23.0000     -6.3000     0.12915E-061
     23.0000     -6.2000     0.79186E-061
     23.0000     -6.1000     0.47248E-060
     23.0000     -6.0000     0.27434E-059
     23.0000     -5.9000     0.15500E-058
     23.0000     -5.8000     0.85204E-058
     23.0000     -5.7000     0.45567E-057
     23.0000     -5.6000     0.23707E-056
     23.0000     -5.5000     0.11998E-055
     23.0000     -5.4000     0.59057E-055
     23.0000     -5.3000     0.28274E-054
     23.0000     -5.2000     0.13164E-053
     23.0000     -5.1000     0.59602E-053
     23.0000     -5.0000     0.26240E-052
     23.0000     -4.9000     0.11232E-051
     23.0000     -4.8000     0.46746E-051
     23.0000     -4.7000     0.18913E-050
     23.0000     -4.6000     0.74386E-050
     23.0000     -4.5000     0.28438E-049
     23.0000     -4.4000     0.10567E-048
     23.0000     -4.3000     0.38164E-048
     23.0000     -4.2000     0.13395E-047
     23.0000     -4.1000     0.45686E-047
     23.0000     -4.0000     0.15142E-046
     23.0000     -3.9000     0.48762E-046
     23.0000     -3.8000     0.15257E-045
     23.0000     -3.7000     0.46381E-045
     23.0000     -3.6000     0.13697E-044
     23.0000     -3.5000     0.39295E-044
     23.0000     -3.4000     0.10951E-043
     23.0000     -3.3000     0.29642E-043
     23.0000     -3.2000     0.77931E-043
     23.0000     -3.1000     0.19899E-042
     23.0000     -3.0000     0.49348E-042
     23.0000     -2.9000     0.11884E-041
     23.0000     -2.8000     0.27793E-041
     23.0000     -2.7000     0.63116E-041
     23.0000     -2.6000     0.13917E-040
     23.0000     -2.5000     0.29797E-040
     23.0000     -2.4000     0.61941E-040
     23.0000     -2.3000     0.12501E-039
     23.0000     -2.2000     0.24494E-039
     23.0000     -2.1000     0.46591E-039
     23.0000     -2.0000     0.86032E-039
     23.0000     -1.9000     0.15421E-038
     23.0000     -1.8000     0.26833E-038
     23.0000     -1.7000     0.45321E-038
     23.0000     -1.6000     0.74299E-038
     23.0000     -1.5000     0.11823E-037
     23.0000     -1.4000     0.18259E-037
     23.0000     -1.3000     0.27371E-037
     23.0000     -1.2000     0.39820E-037
     23.0000     -1.1000     0.56225E-037
     23.0000     -1.0000     0.77047E-037
     23.0000     -0.9000     0.10247E-036
     23.0000     -0.8000     0.13225E-036
     23.0000     -0.7000     0.16564E-036
     23.0000     -0.6000     0.20134E-036
     23.0000     -0.5000     0.23749E-036
     23.0000     -0.4000     0.27185E-036
     23.0000     -0.3000     0.30199E-036
     23.0000     -0.2000     0.32553E-036
     23.0000     -0.1000     0.34054E-036
     23.0000      0.0000     0.34569E-036
     23.0000      0.1000     0.34054E-036
     23.0000      0.2000     0.32553E-036
     23.0000      0.3000     0.30199E-036
     23.0000      0.4000     0.27185E-036
     23.0000      0.5000     0.23749E-036
     23.0000      0.6000     0.20134E-036
     23.0000      0.7000     0.16564E-036
     23.0000      0.8000     0.13225E-036
     23.0000      0.9000     0.10247E-036
     23.0000      1.0000     0.77047E-037
     23.0000      1.1000     0.56225E-037
     23.0000      1.2000     0.39820E-037
     23.0000      1.3000     0.27371E-037
     23.0000      1.4000     0.18259E-037
     23.0000      1.5000     0.11823E-037
     23.0000      1.6000     0.74299E-038
     23.0000      1.7000     0.45321E-038
     23.0000      1.8000     0.26833E-038
     23.0000      1.9000     0.15421E-038
     23.0000      2.0000     0.86032E-039
     23.0000      2.1000     0.46591E-039
     23.0000      2.2000     0.24494E-039
     23.0000      2.3000     0.12501E-039
     23.0000      2.4000     0.61941E-040
     23.0000      2.5000     0.29797E-040
     23.0000      2.6000     0.13917E-040
     23.0000      2.7000     0.63116E-041
     23.0000      2.8000     0.27793E-041
     23.0000      2.9000     0.11884E-041
     23.0000      3.0000     0.49348E-042
     23.0000      3.1000     0.19899E-042
     23.0000      3.2000     0.77931E-043
     23.0000      3.3000     0.29642E-043
     23.0000      3.4000     0.10951E-043
     23.0000      3.5000     0.39295E-044
     23.0000      3.6000     0.13697E-044
     23.0000      3.7000     0.46381E-045
     23.0000      3.8000     0.15257E-045
     23.0000      3.9000     0.48762E-046
     23.0000      4.0000     0.15142E-046
     23.0000      4.1000     0.45686E-047
     23.0000      4.2000     0.13395E-047
     23.0000      4.3000     0.38164E-048
     23.0000      4.4000     0.10567E-048
     23.0000      4.5000     0.28438E-049
     23.0000      4.6000     0.74386E-050
     23.0000      4.7000     0.18913E-050
     23.0000      4.8000     0.46746E-051
     23.0000      4.9000     0.11232E-051
     23.0000      5.0000     0.26240E-052
     23.0000      5.1000     0.59602E-053
     23.0000      5.2000     0.13164E-053
     23.0000      5.3000     0.28274E-054
     23.0000      5.4000     0.59057E-055
     23.0000      5.5000     0.11998E-055
     23.0000      5.6000     0.23707E-056
     23.0000      5.7000     0.45567E-057
     23.0000      5.8000     0.85204E-058
     23.0000      5.9000     0.15500E-058
     23.0000      6.0000     0.27434E-059
     23.0000      6.1000     0.47248E-060
     23.0000      6.2000     0.79186E-061
     23.0000      6.3000     0.12915E-061
     23.0000      6.4000     0.20503E-062
     23.0000      6.5000     0.31679E-063
     23.0000      6.6000     0.47649E-064
     23.0000      6.7000     0.69771E-065
     23.0000      6.8000     0.99466E-066
     23.0000      6.9000     0.13807E-066
     23.0000      7.0000     0.18662E-067
     23.0000      7.1000     0.24566E-068
     23.0000      7.2000     0.31494E-069
     23.0000      7.3000     0.39326E-070
     23.0000      7.4000     0.47835E-071
     23.0000      7.5000     0.56683E-072
     23.0000      7.6000     0.65439E-073
     23.0000      7.7000     0.73612E-074
     23.0000      7.8000     0.80688E-075
     23.0000      7.9000     0.86193E-076
     23.0000      8.0000     0.89737E-077
     23.0000      8.1000     0.91063E-078
     23.0000      8.2000     0.90080E-079
     23.0000      8.3000     0.86870E-080
     23.0000      8.4000     0.81678E-081
     23.0000      8.5000     0.74882E-082
     23.0000      8.6000     0.66945E-083
     23.0000      8.7000     0.58368E-084
     23.0000      8.8000     0.49634E-085
     23.0000      8.9000     0.41170E-086
     23.0000      9.0000     0.33313E-087
     23.0000      9.1000     0.26299E-088
     23.0000      9.2000     0.20256E-089
     23.0000      9.3000     0.15224E-090
     23.0000      9.4000     0.11167E-091
     23.0000      9.5000     0.79935E-093
     23.0000      9.6000     0.55851E-094
     23.0000      9.7000     0.38093E-095
     23.0000      9.8000     0.25364E-096
     23.0000      9.9000     0.16489E-097
     23.0000     10.0000     0.10467E-098
     23.0000     10.1000     0.64882E-100
     23.0000     10.2000     0.39278E-101
     23.0000     10.3000     0.23224E-102
     23.0000     10.4000     0.13414E-103
     23.0000     10.5000     0.75683E-105
     23.0000     10.6000     0.41720E-106
     23.0000     10.7000     0.22471E-107
     23.0000     10.8000     0.11827E-108
     23.0000     10.9000     0.60831E-110
     23.0000     11.0000     0.30581E-111
     23.0000     11.1000     0.15027E-112
     23.0000     11.2000     0.72181E-114
     23.0000     11.3000     0.33897E-115
     23.0000     11.4000     0.15564E-116
     23.0000     11.5000     0.69879E-118
     23.0000     11.6000     0.30682E-119
     23.0000     11.7000     0.13175E-120
     23.0000     11.8000     0.55339E-122
     23.0000     11.9000     0.22737E-123
     23.0000     12.0000     0.91390E-125
     23.0000     12.1000     0.35941E-126
     23.0000     12.2000     0.13830E-127
     23.0000     12.3000     0.52079E-129
     23.0000     12.4000     0.19193E-130
     23.0000     12.5000     0.69238E-132
     23.0000     12.6000     0.24522E-133
     23.0000     12.7000     0.92380E-135
     23.0000     12.8000     0.00000E+000
 
     23.1000    -12.8000     0.00000E+000
     23.1000    -12.7000     0.28811E-135
     23.1000    -12.6000     0.89124E-134
     23.1000    -12.5000     0.25300E-132
     23.1000    -12.4000     0.70145E-131
     23.1000    -12.3000     0.19034E-129
     23.1000    -12.2000     0.50546E-128
     23.1000    -12.1000     0.13135E-126
     23.1000    -12.0000     0.33401E-125
     23.1000    -11.9000     0.83098E-124
     23.1000    -11.8000     0.20225E-122
     23.1000    -11.7000     0.48153E-121
     23.1000    -11.6000     0.11214E-119
     23.1000    -11.5000     0.25540E-118
     23.1000    -11.4000     0.56884E-117
     23.1000    -11.3000     0.12389E-115
     23.1000    -11.2000     0.26381E-114
     23.1000    -11.1000     0.54921E-113
     23.1000    -11.0000     0.11177E-111
     23.1000    -10.9000     0.22233E-110
     23.1000    -10.8000     0.43226E-109
     23.1000    -10.7000     0.82129E-108
     23.1000    -10.6000     0.15248E-106
     23.1000    -10.5000     0.27662E-105
     23.1000    -10.4000     0.49027E-104
     23.1000    -10.3000     0.84886E-103
     23.1000    -10.2000     0.14356E-101
     23.1000    -10.1000     0.23715E-100
     23.1000    -10.0000     0.38257E-099
     23.1000     -9.9000     0.60269E-098
     23.1000     -9.8000     0.92709E-097
     23.1000     -9.7000     0.13923E-095
     23.1000     -9.6000     0.20414E-094
     23.1000     -9.5000     0.29217E-093
     23.1000     -9.4000     0.40816E-092
     23.1000     -9.3000     0.55648E-091
     23.1000     -9.2000     0.74040E-090
     23.1000     -9.1000     0.96126E-089
     23.1000     -9.0000     0.12177E-087
     23.1000     -8.9000     0.15049E-086
     23.1000     -8.8000     0.18143E-085
     23.1000     -8.7000     0.21335E-084
     23.1000     -8.6000     0.24470E-083
     23.1000     -8.5000     0.27371E-082
     23.1000     -8.4000     0.29856E-081
     23.1000     -8.3000     0.31754E-080
     23.1000     -8.2000     0.32927E-079
     23.1000     -8.1000     0.33287E-078
     23.1000     -8.0000     0.32802E-077
     23.1000     -7.9000     0.31507E-076
     23.1000     -7.8000     0.29495E-075
     23.1000     -7.7000     0.26908E-074
     23.1000     -7.6000     0.23921E-073
     23.1000     -7.5000     0.20720E-072
     23.1000     -7.4000     0.17486E-071
     23.1000     -7.3000     0.14376E-070
     23.1000     -7.2000     0.11512E-069
     23.1000     -7.1000     0.89800E-069
     23.1000     -7.0000     0.68221E-068
     23.1000     -6.9000     0.50471E-067
     23.1000     -6.8000     0.36360E-066
     23.1000     -6.7000     0.25505E-065
     23.1000     -6.6000     0.17418E-064
     23.1000     -6.5000     0.11581E-063
     23.1000     -6.4000     0.74949E-063
     23.1000     -6.3000     0.47214E-062
     23.1000     -6.2000     0.28948E-061
     23.1000     -6.1000     0.17272E-060
     23.1000     -6.0000     0.10029E-059
     23.1000     -5.9000     0.56663E-059
     23.1000     -5.8000     0.31148E-058
     23.1000     -5.7000     0.16658E-057
     23.1000     -5.6000     0.86666E-057
     23.1000     -5.5000     0.43860E-056
     23.1000     -5.4000     0.21590E-055
     23.1000     -5.3000     0.10336E-054
     23.1000     -5.2000     0.48125E-054
     23.1000     -5.1000     0.21789E-053
     23.1000     -5.0000     0.95928E-053
     23.1000     -4.9000     0.41063E-052
     23.1000     -4.8000     0.17090E-051
     23.1000     -4.7000     0.69143E-051
     23.1000     -4.6000     0.27194E-050
     23.1000     -4.5000     0.10397E-049
     23.1000     -4.4000     0.38633E-049
     23.1000     -4.3000     0.13952E-048
     23.1000     -4.2000     0.48970E-048
     23.1000     -4.1000     0.16702E-047
     23.1000     -4.0000     0.55357E-047
     23.1000     -3.9000     0.17827E-046
     23.1000     -3.8000     0.55780E-046
     23.1000     -3.7000     0.16957E-045
     23.1000     -3.6000     0.50077E-045
     23.1000     -3.5000     0.14366E-044
     23.1000     -3.4000     0.40036E-044
     23.1000     -3.3000     0.10837E-043
     23.1000     -3.2000     0.28492E-043
     23.1000     -3.1000     0.72753E-043
     23.1000     -3.0000     0.18042E-042
     23.1000     -2.9000     0.43449E-042
     23.1000     -2.8000     0.10161E-041
     23.1000     -2.7000     0.23075E-041
     23.1000     -2.6000     0.50883E-041
     23.1000     -2.5000     0.10894E-040
     23.1000     -2.4000     0.22646E-040
     23.1000     -2.3000     0.45704E-040
     23.1000     -2.2000     0.89551E-040
     23.1000     -2.1000     0.17034E-039
     23.1000     -2.0000     0.31454E-039
     23.1000     -1.9000     0.56382E-039
     23.1000     -1.8000     0.98105E-039
     23.1000     -1.7000     0.16570E-038
     23.1000     -1.6000     0.27165E-038
     23.1000     -1.5000     0.43225E-038
     23.1000     -1.4000     0.66759E-038
     23.1000     -1.3000     0.10007E-037
     23.1000     -1.2000     0.14559E-037
     23.1000     -1.1000     0.20557E-037
     23.1000     -1.0000     0.28170E-037
     23.1000     -0.9000     0.37463E-037
     23.1000     -0.8000     0.48351E-037
     23.1000     -0.7000     0.60561E-037
     23.1000     -0.6000     0.73612E-037
     23.1000     -0.5000     0.86831E-037
     23.1000     -0.4000     0.99395E-037
     23.1000     -0.3000     0.11041E-036
     23.1000     -0.2000     0.11902E-036
     23.1000     -0.1000     0.12451E-036
     23.1000      0.0000     0.12639E-036
     23.1000      0.1000     0.12451E-036
     23.1000      0.2000     0.11902E-036
     23.1000      0.3000     0.11041E-036
     23.1000      0.4000     0.99395E-037
     23.1000      0.5000     0.86831E-037
     23.1000      0.6000     0.73612E-037
     23.1000      0.7000     0.60561E-037
     23.1000      0.8000     0.48351E-037
     23.1000      0.9000     0.37463E-037
     23.1000      1.0000     0.28170E-037
     23.1000      1.1000     0.20557E-037
     23.1000      1.2000     0.14559E-037
     23.1000      1.3000     0.10007E-037
     23.1000      1.4000     0.66759E-038
     23.1000      1.5000     0.43225E-038
     23.1000      1.6000     0.27165E-038
     23.1000      1.7000     0.16570E-038
     23.1000      1.8000     0.98105E-039
     23.1000      1.9000     0.56382E-039
     23.1000      2.0000     0.31454E-039
     23.1000      2.1000     0.17034E-039
     23.1000      2.2000     0.89551E-040
     23.1000      2.3000     0.45704E-040
     23.1000      2.4000     0.22646E-040
     23.1000      2.5000     0.10894E-040
     23.1000      2.6000     0.50883E-041
     23.1000      2.7000     0.23075E-041
     23.1000      2.8000     0.10161E-041
     23.1000      2.9000     0.43449E-042
     23.1000      3.0000     0.18042E-042
     23.1000      3.1000     0.72753E-043
     23.1000      3.2000     0.28492E-043
     23.1000      3.3000     0.10837E-043
     23.1000      3.4000     0.40036E-044
     23.1000      3.5000     0.14366E-044
     23.1000      3.6000     0.50077E-045
     23.1000      3.7000     0.16957E-045
     23.1000      3.8000     0.55780E-046
     23.1000      3.9000     0.17827E-046
     23.1000      4.0000     0.55357E-047
     23.1000      4.1000     0.16702E-047
     23.1000      4.2000     0.48970E-048
     23.1000      4.3000     0.13952E-048
     23.1000      4.4000     0.38633E-049
     23.1000      4.5000     0.10397E-049
     23.1000      4.6000     0.27194E-050
     23.1000      4.7000     0.69143E-051
     23.1000      4.8000     0.17090E-051
     23.1000      4.9000     0.41063E-052
     23.1000      5.0000     0.95928E-053
     23.1000      5.1000     0.21789E-053
     23.1000      5.2000     0.48125E-054
     23.1000      5.3000     0.10336E-054
     23.1000      5.4000     0.21590E-055
     23.1000      5.5000     0.43860E-056
     23.1000      5.6000     0.86666E-057
     23.1000      5.7000     0.16658E-057
     23.1000      5.8000     0.31148E-058
     23.1000      5.9000     0.56663E-059
     23.1000      6.0000     0.10029E-059
     23.1000      6.1000     0.17272E-060
     23.1000      6.2000     0.28948E-061
     23.1000      6.3000     0.47214E-062
     23.1000      6.4000     0.74949E-063
     23.1000      6.5000     0.11581E-063
     23.1000      6.6000     0.17418E-064
     23.1000      6.7000     0.25505E-065
     23.1000      6.8000     0.36360E-066
     23.1000      6.9000     0.50471E-067
     23.1000      7.0000     0.68221E-068
     23.1000      7.1000     0.89800E-069
     23.1000      7.2000     0.11512E-069
     23.1000      7.3000     0.14376E-070
     23.1000      7.4000     0.17486E-071
     23.1000      7.5000     0.20720E-072
     23.1000      7.6000     0.23921E-073
     23.1000      7.7000     0.26908E-074
     23.1000      7.8000     0.29495E-075
     23.1000      7.9000     0.31507E-076
     23.1000      8.0000     0.32802E-077
     23.1000      8.1000     0.33287E-078
     23.1000      8.2000     0.32927E-079
     23.1000      8.3000     0.31754E-080
     23.1000      8.4000     0.29856E-081
     23.1000      8.5000     0.27371E-082
     23.1000      8.6000     0.24470E-083
     23.1000      8.7000     0.21335E-084
     23.1000      8.8000     0.18143E-085
     23.1000      8.9000     0.15049E-086
     23.1000      9.0000     0.12177E-087
     23.1000      9.1000     0.96126E-089
     23.1000      9.2000     0.74040E-090
     23.1000      9.3000     0.55648E-091
     23.1000      9.4000     0.40816E-092
     23.1000      9.5000     0.29217E-093
     23.1000      9.6000     0.20414E-094
     23.1000      9.7000     0.13923E-095
     23.1000      9.8000     0.92709E-097
     23.1000      9.9000     0.60269E-098
     23.1000     10.0000     0.38257E-099
     23.1000     10.1000     0.23715E-100
     23.1000     10.2000     0.14356E-101
     23.1000     10.3000     0.84886E-103
     23.1000     10.4000     0.49027E-104
     23.1000     10.5000     0.27662E-105
     23.1000     10.6000     0.15248E-106
     23.1000     10.7000     0.82129E-108
     23.1000     10.8000     0.43226E-109
     23.1000     10.9000     0.22233E-110
     23.1000     11.0000     0.11177E-111
     23.1000     11.1000     0.54921E-113
     23.1000     11.2000     0.26381E-114
     23.1000     11.3000     0.12389E-115
     23.1000     11.4000     0.56884E-117
     23.1000     11.5000     0.25540E-118
     23.1000     11.6000     0.11214E-119
     23.1000     11.7000     0.48153E-121
     23.1000     11.8000     0.20225E-122
     23.1000     11.9000     0.83098E-124
     23.1000     12.0000     0.33401E-125
     23.1000     12.1000     0.13135E-126
     23.1000     12.2000     0.50546E-128
     23.1000     12.3000     0.19034E-129
     23.1000     12.4000     0.70145E-131
     23.1000     12.5000     0.25305E-132
     23.1000     12.6000     0.89620E-134
     23.1000     12.7000     0.33762E-135
     23.1000     12.8000     0.00000E+000
 
     23.2000    -12.8000     0.00000E+000
     23.2000    -12.7000     0.10472E-135
     23.2000    -12.6000     0.32395E-134
     23.2000    -12.5000     0.91959E-133
     23.2000    -12.4000     0.25496E-131
     23.2000    -12.3000     0.69184E-130
     23.2000    -12.2000     0.18372E-128
     23.2000    -12.1000     0.47745E-127
     23.2000    -12.0000     0.12141E-125
     23.2000    -11.9000     0.30205E-124
     23.2000    -11.8000     0.73516E-123
     23.2000    -11.7000     0.17503E-121
     23.2000    -11.6000     0.40761E-120
     23.2000    -11.5000     0.92835E-119
     23.2000    -11.4000     0.20677E-117
     23.2000    -11.3000     0.45033E-116
     23.2000    -11.2000     0.95895E-115
     23.2000    -11.1000     0.19964E-113
     23.2000    -11.0000     0.40628E-112
     23.2000    -10.9000     0.80819E-111
     23.2000    -10.8000     0.15713E-109
     23.2000    -10.7000     0.29854E-108
     23.2000    -10.6000     0.55429E-107
     23.2000    -10.5000     0.10055E-105
     23.2000    -10.4000     0.17822E-104
     23.2000    -10.3000     0.30857E-103
     23.2000    -10.2000     0.52186E-102
     23.2000    -10.1000     0.86205E-101
     23.2000    -10.0000     0.13907E-099
     23.2000     -9.9000     0.21909E-098
     23.2000     -9.8000     0.33701E-097
     23.2000     -9.7000     0.50614E-096
     23.2000     -9.6000     0.74210E-095
     23.2000     -9.5000     0.10621E-093
     23.2000     -9.4000     0.14837E-092
     23.2000     -9.3000     0.20229E-091
     23.2000     -9.2000     0.26915E-090
     23.2000     -9.1000     0.34944E-089
     23.2000     -9.0000     0.44266E-088
     23.2000     -8.9000     0.54706E-087
     23.2000     -8.8000     0.65954E-086
     23.2000     -8.7000     0.77559E-085
     23.2000     -8.6000     0.88957E-084
     23.2000     -8.5000     0.99505E-083
     23.2000     -8.4000     0.10854E-081
     23.2000     -8.3000     0.11544E-080
     23.2000     -8.2000     0.11970E-079
     23.2000     -8.1000     0.12101E-078
     23.2000     -8.0000     0.11925E-077
     23.2000     -7.9000     0.11454E-076
     23.2000     -7.8000     0.10723E-075
     23.2000     -7.7000     0.97823E-075
     23.2000     -7.6000     0.86964E-074
     23.2000     -7.5000     0.75328E-073
     23.2000     -7.4000     0.63570E-072
     23.2000     -7.3000     0.52263E-071
     23.2000     -7.2000     0.41854E-070
     23.2000     -7.1000     0.32647E-069
     23.2000     -7.0000     0.24802E-068
     23.2000     -6.9000     0.18349E-067
     23.2000     -6.8000     0.13219E-066
     23.2000     -6.7000     0.92727E-066
     23.2000     -6.6000     0.63327E-065
     23.2000     -6.5000     0.42103E-064
     23.2000     -6.4000     0.27249E-063
     23.2000     -6.3000     0.17165E-062
     23.2000     -6.2000     0.10524E-061
     23.2000     -6.1000     0.62797E-061
     23.2000     -6.0000     0.36463E-060
     23.2000     -5.9000     0.20601E-059
     23.2000     -5.8000     0.11325E-058
     23.2000     -5.7000     0.60565E-058
     23.2000     -5.6000     0.31510E-057
     23.2000     -5.5000     0.15947E-056
     23.2000     -5.4000     0.78496E-056
     23.2000     -5.3000     0.37580E-055
     23.2000     -5.2000     0.17497E-054
     23.2000     -5.1000     0.79222E-054
     23.2000     -5.0000     0.34878E-053
     23.2000     -4.9000     0.14930E-052
     23.2000     -4.8000     0.62135E-052
     23.2000     -4.7000     0.25140E-051
     23.2000     -4.6000     0.98876E-051
     23.2000     -4.5000     0.37801E-050
     23.2000     -4.4000     0.14047E-049
     23.2000     -4.3000     0.50729E-049
     23.2000     -4.2000     0.17805E-048
     23.2000     -4.1000     0.60729E-048
     23.2000     -4.0000     0.20128E-047
     23.2000     -3.9000     0.64819E-047
     23.2000     -3.8000     0.20282E-046
     23.2000     -3.7000     0.61654E-046
     23.2000     -3.6000     0.18208E-045
     23.2000     -3.5000     0.52236E-045
     23.2000     -3.4000     0.14557E-044
     23.2000     -3.3000     0.39404E-044
     23.2000     -3.2000     0.10360E-043
     23.2000     -3.1000     0.26453E-043
     23.2000     -3.0000     0.65601E-043
     23.2000     -2.9000     0.15799E-042
     23.2000     -2.8000     0.36947E-042
     23.2000     -2.7000     0.83904E-042
     23.2000     -2.6000     0.18501E-041
     23.2000     -2.5000     0.39612E-041
     23.2000     -2.4000     0.82343E-041
     23.2000     -2.3000     0.16619E-040
     23.2000     -2.2000     0.32562E-040
     23.2000     -2.1000     0.61938E-040
     23.2000     -2.0000     0.11437E-039
     23.2000     -1.9000     0.20501E-039
     23.2000     -1.8000     0.35673E-039
     23.2000     -1.7000     0.60250E-039
     23.2000     -1.6000     0.98775E-039
     23.2000     -1.5000     0.15717E-038
     23.2000     -1.4000     0.24275E-038
     23.2000     -1.3000     0.36388E-038
     23.2000     -1.2000     0.52939E-038
     23.2000     -1.1000     0.74748E-038
     23.2000     -1.0000     0.10243E-037
     23.2000     -0.9000     0.13622E-037
     23.2000     -0.8000     0.17581E-037
     23.2000     -0.7000     0.22021E-037
     23.2000     -0.6000     0.26767E-037
     23.2000     -0.5000     0.31573E-037
     23.2000     -0.4000     0.36142E-037
     23.2000     -0.3000     0.40148E-037
     23.2000     -0.2000     0.43278E-037
     23.2000     -0.1000     0.45273E-037
     23.2000      0.0000     0.45958E-037
     23.2000      0.1000     0.45273E-037
     23.2000      0.2000     0.43278E-037
     23.2000      0.3000     0.40148E-037
     23.2000      0.4000     0.36142E-037
     23.2000      0.5000     0.31573E-037
     23.2000      0.6000     0.26767E-037
     23.2000      0.7000     0.22021E-037
     23.2000      0.8000     0.17581E-037
     23.2000      0.9000     0.13622E-037
     23.2000      1.0000     0.10243E-037
     23.2000      1.1000     0.74748E-038
     23.2000      1.2000     0.52939E-038
     23.2000      1.3000     0.36388E-038
     23.2000      1.4000     0.24275E-038
     23.2000      1.5000     0.15717E-038
     23.2000      1.6000     0.98775E-039
     23.2000      1.7000     0.60250E-039
     23.2000      1.8000     0.35673E-039
     23.2000      1.9000     0.20501E-039
     23.2000      2.0000     0.11437E-039
     23.2000      2.1000     0.61938E-040
     23.2000      2.2000     0.32562E-040
     23.2000      2.3000     0.16619E-040
     23.2000      2.4000     0.82343E-041
     23.2000      2.5000     0.39612E-041
     23.2000      2.6000     0.18501E-041
     23.2000      2.7000     0.83904E-042
     23.2000      2.8000     0.36947E-042
     23.2000      2.9000     0.15799E-042
     23.2000      3.0000     0.65601E-043
     23.2000      3.1000     0.26453E-043
     23.2000      3.2000     0.10360E-043
     23.2000      3.3000     0.39404E-044
     23.2000      3.4000     0.14557E-044
     23.2000      3.5000     0.52236E-045
     23.2000      3.6000     0.18208E-045
     23.2000      3.7000     0.61654E-046
     23.2000      3.8000     0.20282E-046
     23.2000      3.9000     0.64819E-047
     23.2000      4.0000     0.20128E-047
     23.2000      4.1000     0.60729E-048
     23.2000      4.2000     0.17805E-048
     23.2000      4.3000     0.50729E-049
     23.2000      4.4000     0.14047E-049
     23.2000      4.5000     0.37801E-050
     23.2000      4.6000     0.98876E-051
     23.2000      4.7000     0.25140E-051
     23.2000      4.8000     0.62135E-052
     23.2000      4.9000     0.14930E-052
     23.2000      5.0000     0.34878E-053
     23.2000      5.1000     0.79222E-054
     23.2000      5.2000     0.17497E-054
     23.2000      5.3000     0.37580E-055
     23.2000      5.4000     0.78496E-056
     23.2000      5.5000     0.15947E-056
     23.2000      5.6000     0.31510E-057
     23.2000      5.7000     0.60565E-058
     23.2000      5.8000     0.11325E-058
     23.2000      5.9000     0.20601E-059
     23.2000      6.0000     0.36463E-060
     23.2000      6.1000     0.62797E-061
     23.2000      6.2000     0.10524E-061
     23.2000      6.3000     0.17165E-062
     23.2000      6.4000     0.27249E-063
     23.2000      6.5000     0.42103E-064
     23.2000      6.6000     0.63327E-065
     23.2000      6.7000     0.92727E-066
     23.2000      6.8000     0.13219E-066
     23.2000      6.9000     0.18349E-067
     23.2000      7.0000     0.24802E-068
     23.2000      7.1000     0.32647E-069
     23.2000      7.2000     0.41854E-070
     23.2000      7.3000     0.52263E-071
     23.2000      7.4000     0.63570E-072
     23.2000      7.5000     0.75328E-073
     23.2000      7.6000     0.86964E-074
     23.2000      7.7000     0.97823E-075
     23.2000      7.8000     0.10723E-075
     23.2000      7.9000     0.11454E-076
     23.2000      8.0000     0.11925E-077
     23.2000      8.1000     0.12101E-078
     23.2000      8.2000     0.11970E-079
     23.2000      8.3000     0.11544E-080
     23.2000      8.4000     0.10854E-081
     23.2000      8.5000     0.99505E-083
     23.2000      8.6000     0.88957E-084
     23.2000      8.7000     0.77559E-085
     23.2000      8.8000     0.65954E-086
     23.2000      8.9000     0.54706E-087
     23.2000      9.0000     0.44266E-088
     23.2000      9.1000     0.34944E-089
     23.2000      9.2000     0.26915E-090
     23.2000      9.3000     0.20229E-091
     23.2000      9.4000     0.14837E-092
     23.2000      9.5000     0.10621E-093
     23.2000      9.6000     0.74210E-095
     23.2000      9.7000     0.50614E-096
     23.2000      9.8000     0.33701E-097
     23.2000      9.9000     0.21909E-098
     23.2000     10.0000     0.13907E-099
     23.2000     10.1000     0.86205E-101
     23.2000     10.2000     0.52186E-102
     23.2000     10.3000     0.30857E-103
     23.2000     10.4000     0.17822E-104
     23.2000     10.5000     0.10055E-105
     23.2000     10.6000     0.55429E-107
     23.2000     10.7000     0.29854E-108
     23.2000     10.8000     0.15713E-109
     23.2000     10.9000     0.80819E-111
     23.2000     11.0000     0.40628E-112
     23.2000     11.1000     0.19964E-113
     23.2000     11.2000     0.95895E-115
     23.2000     11.3000     0.45033E-116
     23.2000     11.4000     0.20677E-117
     23.2000     11.5000     0.92835E-119
     23.2000     11.6000     0.40761E-120
     23.2000     11.7000     0.17503E-121
     23.2000     11.8000     0.73516E-123
     23.2000     11.9000     0.30205E-124
     23.2000     12.0000     0.12141E-125
     23.2000     12.1000     0.47745E-127
     23.2000     12.2000     0.18372E-128
     23.2000     12.3000     0.69184E-130
     23.2000     12.4000     0.25496E-131
     23.2000     12.5000     0.91977E-133
     23.2000     12.6000     0.32575E-134
     23.2000     12.7000     0.12272E-135
     23.2000     12.8000     0.00000E+000
 
     23.3000    -12.8000     0.00000E+000
     23.3000    -12.7000     0.37857E-136
     23.3000    -12.6000     0.11711E-134
     23.3000    -12.5000     0.33243E-133
     23.3000    -12.4000     0.92169E-132
     23.3000    -12.3000     0.25010E-130
     23.3000    -12.2000     0.66417E-129
     23.3000    -12.1000     0.17260E-127
     23.3000    -12.0000     0.43890E-126
     23.3000    -11.9000     0.10919E-124
     23.3000    -11.8000     0.26577E-123
     23.3000    -11.7000     0.63276E-122
     23.3000    -11.6000     0.14735E-120
     23.3000    -11.5000     0.33561E-119
     23.3000    -11.4000     0.74751E-118
     23.3000    -11.3000     0.16280E-116
     23.3000    -11.2000     0.34668E-115
     23.3000    -11.1000     0.72173E-114
     23.3000    -11.0000     0.14688E-112
     23.3000    -10.9000     0.29218E-111
     23.3000    -10.8000     0.56805E-110
     23.3000    -10.7000     0.10793E-108
     23.3000    -10.6000     0.20039E-107
     23.3000    -10.5000     0.36353E-106
     23.3000    -10.4000     0.64430E-105
     23.3000    -10.3000     0.11156E-103
     23.3000    -10.2000     0.18867E-102
     23.3000    -10.1000     0.31166E-101
     23.3000    -10.0000     0.50278E-100
     23.3000     -9.9000     0.79208E-099
     23.3000     -9.8000     0.12184E-097
     23.3000     -9.7000     0.18299E-096
     23.3000     -9.6000     0.26830E-095
     23.3000     -9.5000     0.38400E-094
     23.3000     -9.4000     0.53643E-093
     23.3000     -9.3000     0.73138E-092
     23.3000     -9.2000     0.97311E-091
     23.3000     -9.1000     0.12634E-089
     23.3000     -9.0000     0.16004E-088
     23.3000     -8.9000     0.19779E-087
     23.3000     -8.8000     0.23846E-086
     23.3000     -8.7000     0.28042E-085
     23.3000     -8.6000     0.32163E-084
     23.3000     -8.5000     0.35976E-083
     23.3000     -8.4000     0.39242E-082
     23.3000     -8.3000     0.41737E-081
     23.3000     -8.2000     0.43280E-080
     23.3000     -8.1000     0.43753E-079
     23.3000     -8.0000     0.43116E-078
     23.3000     -7.9000     0.41414E-077
     23.3000     -7.8000     0.38769E-076
     23.3000     -7.7000     0.35370E-075
     23.3000     -7.6000     0.31443E-074
     23.3000     -7.5000     0.27236E-073
     23.3000     -7.4000     0.22985E-072
     23.3000     -7.3000     0.18897E-071
     23.3000     -7.2000     0.15133E-070
     23.3000     -7.1000     0.11804E-069
     23.3000     -7.0000     0.89678E-069
     23.3000     -6.9000     0.66347E-068
     23.3000     -6.8000     0.47798E-067
     23.3000     -6.7000     0.33528E-066
     23.3000     -6.6000     0.22898E-065
     23.3000     -6.5000     0.15224E-064
     23.3000     -6.4000     0.98528E-064
     23.3000     -6.3000     0.62068E-063
     23.3000     -6.2000     0.38055E-062
     23.3000     -6.1000     0.22707E-061
     23.3000     -6.0000     0.13184E-060
     23.3000     -5.9000     0.74491E-060
     23.3000     -5.8000     0.40949E-059
     23.3000     -5.7000     0.21900E-058
     23.3000     -5.6000     0.11394E-057
     23.3000     -5.5000     0.57662E-057
     23.3000     -5.4000     0.28384E-056
     23.3000     -5.3000     0.13589E-055
     23.3000     -5.2000     0.63270E-055
     23.3000     -5.1000     0.28647E-054
     23.3000     -5.0000     0.12612E-053
     23.3000     -4.9000     0.53987E-053
     23.3000     -4.8000     0.22468E-052
     23.3000     -4.7000     0.90906E-052
     23.3000     -4.6000     0.35754E-051
     23.3000     -4.5000     0.13669E-050
     23.3000     -4.4000     0.50793E-050
     23.3000     -4.3000     0.18344E-049
     23.3000     -4.2000     0.64385E-049
     23.3000     -4.1000     0.21960E-048
     23.3000     -4.0000     0.72784E-048
     23.3000     -3.9000     0.23439E-047
     23.3000     -3.8000     0.73341E-047
     23.3000     -3.7000     0.22295E-046
     23.3000     -3.6000     0.65843E-046
     23.3000     -3.5000     0.18889E-045
     23.3000     -3.4000     0.52641E-045
     23.3000     -3.3000     0.14249E-044
     23.3000     -3.2000     0.37463E-044
     23.3000     -3.1000     0.95660E-044
     23.3000     -3.0000     0.23723E-043
     23.3000     -2.9000     0.57131E-043
     23.3000     -2.8000     0.13361E-042
     23.3000     -2.7000     0.30342E-042
     23.3000     -2.6000     0.66906E-042
     23.3000     -2.5000     0.14325E-041
     23.3000     -2.4000     0.29778E-041
     23.3000     -2.3000     0.60098E-041
     23.3000     -2.2000     0.11775E-040
     23.3000     -2.1000     0.22399E-040
     23.3000     -2.0000     0.41360E-040
     23.3000     -1.9000     0.74139E-040
     23.3000     -1.8000     0.12900E-039
     23.3000     -1.7000     0.21788E-039
     23.3000     -1.6000     0.35720E-039
     23.3000     -1.5000     0.56839E-039
     23.3000     -1.4000     0.87785E-039
     23.3000     -1.3000     0.13159E-038
     23.3000     -1.2000     0.19144E-038
     23.3000     -1.1000     0.27032E-038
     23.3000     -1.0000     0.37042E-038
     23.3000     -0.9000     0.49263E-038
     23.3000     -0.8000     0.63580E-038
     23.3000     -0.7000     0.79636E-038
     23.3000     -0.6000     0.96797E-038
     23.3000     -0.5000     0.11418E-037
     23.3000     -0.4000     0.13070E-037
     23.3000     -0.3000     0.14519E-037
     23.3000     -0.2000     0.15651E-037
     23.3000     -0.1000     0.16372E-037
     23.3000      0.0000     0.16620E-037
     23.3000      0.1000     0.16372E-037
     23.3000      0.2000     0.15651E-037
     23.3000      0.3000     0.14519E-037
     23.3000      0.4000     0.13070E-037
     23.3000      0.5000     0.11418E-037
     23.3000      0.6000     0.96797E-038
     23.3000      0.7000     0.79636E-038
     23.3000      0.8000     0.63580E-038
     23.3000      0.9000     0.49263E-038
     23.3000      1.0000     0.37042E-038
     23.3000      1.1000     0.27032E-038
     23.3000      1.2000     0.19144E-038
     23.3000      1.3000     0.13159E-038
     23.3000      1.4000     0.87785E-039
     23.3000      1.5000     0.56839E-039
     23.3000      1.6000     0.35720E-039
     23.3000      1.7000     0.21788E-039
     23.3000      1.8000     0.12900E-039
     23.3000      1.9000     0.74139E-040
     23.3000      2.0000     0.41360E-040
     23.3000      2.1000     0.22399E-040
     23.3000      2.2000     0.11775E-040
     23.3000      2.3000     0.60098E-041
     23.3000      2.4000     0.29778E-041
     23.3000      2.5000     0.14325E-041
     23.3000      2.6000     0.66906E-042
     23.3000      2.7000     0.30342E-042
     23.3000      2.8000     0.13361E-042
     23.3000      2.9000     0.57131E-043
     23.3000      3.0000     0.23723E-043
     23.3000      3.1000     0.95660E-044
     23.3000      3.2000     0.37463E-044
     23.3000      3.3000     0.14249E-044
     23.3000      3.4000     0.52641E-045
     23.3000      3.5000     0.18889E-045
     23.3000      3.6000     0.65843E-046
     23.3000      3.7000     0.22295E-046
     23.3000      3.8000     0.73341E-047
     23.3000      3.9000     0.23439E-047
     23.3000      4.0000     0.72784E-048
     23.3000      4.1000     0.21960E-048
     23.3000      4.2000     0.64385E-049
     23.3000      4.3000     0.18344E-049
     23.3000      4.4000     0.50793E-050
     23.3000      4.5000     0.13669E-050
     23.3000      4.6000     0.35754E-051
     23.3000      4.7000     0.90906E-052
     23.3000      4.8000     0.22468E-052
     23.3000      4.9000     0.53987E-053
     23.3000      5.0000     0.12612E-053
     23.3000      5.1000     0.28647E-054
     23.3000      5.2000     0.63270E-055
     23.3000      5.3000     0.13589E-055
     23.3000      5.4000     0.28384E-056
     23.3000      5.5000     0.57662E-057
     23.3000      5.6000     0.11394E-057
     23.3000      5.7000     0.21900E-058
     23.3000      5.8000     0.40949E-059
     23.3000      5.9000     0.74491E-060
     23.3000      6.0000     0.13184E-060
     23.3000      6.1000     0.22707E-061
     23.3000      6.2000     0.38055E-062
     23.3000      6.3000     0.62068E-063
     23.3000      6.4000     0.98528E-064
     23.3000      6.5000     0.15224E-064
     23.3000      6.6000     0.22898E-065
     23.3000      6.7000     0.33528E-066
     23.3000      6.8000     0.47798E-067
     23.3000      6.9000     0.66347E-068
     23.3000      7.0000     0.89678E-069
     23.3000      7.1000     0.11804E-069
     23.3000      7.2000     0.15133E-070
     23.3000      7.3000     0.18897E-071
     23.3000      7.4000     0.22985E-072
     23.3000      7.5000     0.27236E-073
     23.3000      7.6000     0.31443E-074
     23.3000      7.7000     0.35370E-075
     23.3000      7.8000     0.38769E-076
     23.3000      7.9000     0.41414E-077
     23.3000      8.0000     0.43116E-078
     23.3000      8.1000     0.43753E-079
     23.3000      8.2000     0.43280E-080
     23.3000      8.3000     0.41737E-081
     23.3000      8.4000     0.39242E-082
     23.3000      8.5000     0.35976E-083
     23.3000      8.6000     0.32163E-084
     23.3000      8.7000     0.28042E-085
     23.3000      8.8000     0.23846E-086
     23.3000      8.9000     0.19779E-087
     23.3000      9.0000     0.16004E-088
     23.3000      9.1000     0.12634E-089
     23.3000      9.2000     0.97311E-091
     23.3000      9.3000     0.73138E-092
     23.3000      9.4000     0.53643E-093
     23.3000      9.5000     0.38400E-094
     23.3000      9.6000     0.26830E-095
     23.3000      9.7000     0.18299E-096
     23.3000      9.8000     0.12184E-097
     23.3000      9.9000     0.79208E-099
     23.3000     10.0000     0.50278E-100
     23.3000     10.1000     0.31166E-101
     23.3000     10.2000     0.18867E-102
     23.3000     10.3000     0.11156E-103
     23.3000     10.4000     0.64430E-105
     23.3000     10.5000     0.36353E-106
     23.3000     10.6000     0.20039E-107
     23.3000     10.7000     0.10793E-108
     23.3000     10.8000     0.56805E-110
     23.3000     10.9000     0.29218E-111
     23.3000     11.0000     0.14688E-112
     23.3000     11.1000     0.72173E-114
     23.3000     11.2000     0.34668E-115
     23.3000     11.3000     0.16280E-116
     23.3000     11.4000     0.74751E-118
     23.3000     11.5000     0.33561E-119
     23.3000     11.6000     0.14735E-120
     23.3000     11.7000     0.63276E-122
     23.3000     11.8000     0.26577E-123
     23.3000     11.9000     0.10919E-124
     23.3000     12.0000     0.43890E-126
     23.3000     12.1000     0.17260E-127
     23.3000     12.2000     0.66417E-129
     23.3000     12.3000     0.25010E-130
     23.3000     12.4000     0.92170E-132
     23.3000     12.5000     0.33250E-133
     23.3000     12.6000     0.11776E-134
     23.3000     12.7000     0.44362E-136
     23.3000     12.8000     0.00000E+000
 
     23.4000    -12.8000     0.00000E+000
     23.4000    -12.7000     0.13611E-136
     23.4000    -12.6000     0.42104E-135
     23.4000    -12.5000     0.11952E-133
     23.4000    -12.4000     0.33138E-132
     23.4000    -12.3000     0.89921E-131
     23.4000    -12.2000     0.23880E-129
     23.4000    -12.1000     0.62057E-128
     23.4000    -12.0000     0.15780E-126
     23.4000    -11.9000     0.39260E-125
     23.4000    -11.8000     0.95555E-124
     23.4000    -11.7000     0.22751E-122
     23.4000    -11.6000     0.52981E-121
     23.4000    -11.5000     0.12067E-119
     23.4000    -11.4000     0.26877E-118
     23.4000    -11.3000     0.58535E-117
     23.4000    -11.2000     0.12465E-115
     23.4000    -11.1000     0.25950E-114
     23.4000    -11.0000     0.52811E-113
     23.4000    -10.9000     0.10505E-111
     23.4000    -10.8000     0.20425E-110
     23.4000    -10.7000     0.38807E-109
     23.4000    -10.6000     0.72052E-108
     23.4000    -10.5000     0.13071E-106
     23.4000    -10.4000     0.23167E-105
     23.4000    -10.3000     0.40111E-104
     23.4000    -10.2000     0.67839E-103
     23.4000    -10.1000     0.11206E-101
     23.4000    -10.0000     0.18078E-100
     23.4000     -9.9000     0.28481E-099
     23.4000     -9.8000     0.43811E-098
     23.4000     -9.7000     0.65798E-097
     23.4000     -9.6000     0.96472E-096
     23.4000     -9.5000     0.13807E-094
     23.4000     -9.4000     0.19289E-093
     23.4000     -9.3000     0.26299E-092
     23.4000     -9.2000     0.34991E-091
     23.4000     -9.1000     0.45429E-090
     23.4000     -9.0000     0.57548E-089
     23.4000     -8.9000     0.71122E-088
     23.4000     -8.8000     0.85744E-087
     23.4000     -8.7000     0.10083E-085
     23.4000     -8.6000     0.11565E-084
     23.4000     -8.5000     0.12937E-083
     23.4000     -8.4000     0.14111E-082
     23.4000     -8.3000     0.15008E-081
     23.4000     -8.2000     0.15563E-080
     23.4000     -8.1000     0.15733E-079
     23.4000     -8.0000     0.15504E-078
     23.4000     -7.9000     0.14892E-077
     23.4000     -7.8000     0.13941E-076
     23.4000     -7.7000     0.12719E-075
     23.4000     -7.6000     0.11307E-074
     23.4000     -7.5000     0.97941E-074
     23.4000     -7.4000     0.82655E-073
     23.4000     -7.3000     0.67953E-072
     23.4000     -7.2000     0.54420E-071
     23.4000     -7.1000     0.42449E-070
     23.4000     -7.0000     0.32249E-069
     23.4000     -6.9000     0.23859E-068
     23.4000     -6.8000     0.17188E-067
     23.4000     -6.7000     0.12057E-066
     23.4000     -6.6000     0.82343E-066
     23.4000     -6.5000     0.54747E-065
     23.4000     -6.4000     0.35432E-064
     23.4000     -6.3000     0.22321E-063
     23.4000     -6.2000     0.13685E-062
     23.4000     -6.1000     0.81657E-062
     23.4000     -6.0000     0.47414E-061
     23.4000     -5.9000     0.26789E-060
     23.4000     -5.8000     0.14726E-059
     23.4000     -5.7000     0.78757E-059
     23.4000     -5.6000     0.40975E-058
     23.4000     -5.5000     0.20737E-057
     23.4000     -5.4000     0.10208E-056
     23.4000     -5.3000     0.48870E-056
     23.4000     -5.2000     0.22754E-055
     23.4000     -5.1000     0.10302E-054
     23.4000     -5.0000     0.45356E-054
     23.4000     -4.9000     0.19416E-053
     23.4000     -4.8000     0.80804E-053
     23.4000     -4.7000     0.32693E-052
     23.4000     -4.6000     0.12858E-051
     23.4000     -4.5000     0.49159E-051
     23.4000     -4.4000     0.18267E-050
     23.4000     -4.3000     0.65973E-050
     23.4000     -4.2000     0.23156E-049
     23.4000     -4.1000     0.78979E-049
     23.4000     -4.0000     0.26176E-048
     23.4000     -3.9000     0.84298E-048
     23.4000     -3.8000     0.26377E-047
     23.4000     -3.7000     0.80183E-047
     23.4000     -3.6000     0.23680E-046
     23.4000     -3.5000     0.67936E-046
     23.4000     -3.4000     0.18932E-045
     23.4000     -3.3000     0.51247E-045
     23.4000     -3.2000     0.13474E-044
     23.4000     -3.1000     0.34404E-044
     23.4000     -3.0000     0.85319E-044
     23.4000     -2.9000     0.20547E-043
     23.4000     -2.8000     0.48053E-043
     23.4000     -2.7000     0.10913E-042
     23.4000     -2.6000     0.24063E-042
     23.4000     -2.5000     0.51520E-042
     23.4000     -2.4000     0.10710E-041
     23.4000     -2.3000     0.21615E-041
     23.4000     -2.2000     0.42351E-041
     23.4000     -2.1000     0.80558E-041
     23.4000     -2.0000     0.14876E-040
     23.4000     -1.9000     0.26665E-040
     23.4000     -1.8000     0.46397E-040
     23.4000     -1.7000     0.78364E-040
     23.4000     -1.6000     0.12847E-039
     23.4000     -1.5000     0.20443E-039
     23.4000     -1.4000     0.31573E-039
     23.4000     -1.3000     0.47328E-039
     23.4000     -1.2000     0.68855E-039
     23.4000     -1.1000     0.97222E-039
     23.4000     -1.0000     0.13323E-038
     23.4000     -0.9000     0.17718E-038
     23.4000     -0.8000     0.22868E-038
     23.4000     -0.7000     0.28642E-038
     23.4000     -0.6000     0.34815E-038
     23.4000     -0.5000     0.41066E-038
     23.4000     -0.4000     0.47009E-038
     23.4000     -0.3000     0.52219E-038
     23.4000     -0.2000     0.56291E-038
     23.4000     -0.1000     0.58885E-038
     23.4000      0.0000     0.59776E-038
     23.4000      0.1000     0.58885E-038
     23.4000      0.2000     0.56291E-038
     23.4000      0.3000     0.52219E-038
     23.4000      0.4000     0.47009E-038
     23.4000      0.5000     0.41066E-038
     23.4000      0.6000     0.34815E-038
     23.4000      0.7000     0.28642E-038
     23.4000      0.8000     0.22868E-038
     23.4000      0.9000     0.17718E-038
     23.4000      1.0000     0.13323E-038
     23.4000      1.1000     0.97222E-039
     23.4000      1.2000     0.68855E-039
     23.4000      1.3000     0.47328E-039
     23.4000      1.4000     0.31573E-039
     23.4000      1.5000     0.20443E-039
     23.4000      1.6000     0.12847E-039
     23.4000      1.7000     0.78364E-040
     23.4000      1.8000     0.46397E-040
     23.4000      1.9000     0.26665E-040
     23.4000      2.0000     0.14876E-040
     23.4000      2.1000     0.80558E-041
     23.4000      2.2000     0.42351E-041
     23.4000      2.3000     0.21615E-041
     23.4000      2.4000     0.10710E-041
     23.4000      2.5000     0.51520E-042
     23.4000      2.6000     0.24063E-042
     23.4000      2.7000     0.10913E-042
     23.4000      2.8000     0.48053E-043
     23.4000      2.9000     0.20547E-043
     23.4000      3.0000     0.85319E-044
     23.4000      3.1000     0.34404E-044
     23.4000      3.2000     0.13474E-044
     23.4000      3.3000     0.51247E-045
     23.4000      3.4000     0.18932E-045
     23.4000      3.5000     0.67936E-046
     23.4000      3.6000     0.23680E-046
     23.4000      3.7000     0.80183E-047
     23.4000      3.8000     0.26377E-047
     23.4000      3.9000     0.84298E-048
     23.4000      4.0000     0.26176E-048
     23.4000      4.1000     0.78979E-049
     23.4000      4.2000     0.23156E-049
     23.4000      4.3000     0.65973E-050
     23.4000      4.4000     0.18267E-050
     23.4000      4.5000     0.49159E-051
     23.4000      4.6000     0.12858E-051
     23.4000      4.7000     0.32693E-052
     23.4000      4.8000     0.80804E-053
     23.4000      4.9000     0.19416E-053
     23.4000      5.0000     0.45356E-054
     23.4000      5.1000     0.10302E-054
     23.4000      5.2000     0.22754E-055
     23.4000      5.3000     0.48870E-056
     23.4000      5.4000     0.10208E-056
     23.4000      5.5000     0.20737E-057
     23.4000      5.6000     0.40975E-058
     23.4000      5.7000     0.78757E-059
     23.4000      5.8000     0.14726E-059
     23.4000      5.9000     0.26789E-060
     23.4000      6.0000     0.47414E-061
     23.4000      6.1000     0.81657E-062
     23.4000      6.2000     0.13685E-062
     23.4000      6.3000     0.22321E-063
     23.4000      6.4000     0.35432E-064
     23.4000      6.5000     0.54747E-065
     23.4000      6.6000     0.82343E-066
     23.4000      6.7000     0.12057E-066
     23.4000      6.8000     0.17188E-067
     23.4000      6.9000     0.23859E-068
     23.4000      7.0000     0.32249E-069
     23.4000      7.1000     0.42449E-070
     23.4000      7.2000     0.54420E-071
     23.4000      7.3000     0.67953E-072
     23.4000      7.4000     0.82655E-073
     23.4000      7.5000     0.97941E-074
     23.4000      7.6000     0.11307E-074
     23.4000      7.7000     0.12719E-075
     23.4000      7.8000     0.13941E-076
     23.4000      7.9000     0.14892E-077
     23.4000      8.0000     0.15504E-078
     23.4000      8.1000     0.15733E-079
     23.4000      8.2000     0.15563E-080
     23.4000      8.3000     0.15008E-081
     23.4000      8.4000     0.14111E-082
     23.4000      8.5000     0.12937E-083
     23.4000      8.6000     0.11565E-084
     23.4000      8.7000     0.10083E-085
     23.4000      8.8000     0.85744E-087
     23.4000      8.9000     0.71122E-088
     23.4000      9.0000     0.57548E-089
     23.4000      9.1000     0.45429E-090
     23.4000      9.2000     0.34991E-091
     23.4000      9.3000     0.26299E-092
     23.4000      9.4000     0.19289E-093
     23.4000      9.5000     0.13807E-094
     23.4000      9.6000     0.96472E-096
     23.4000      9.7000     0.65798E-097
     23.4000      9.8000     0.43811E-098
     23.4000      9.9000     0.28481E-099
     23.4000     10.0000     0.18078E-100
     23.4000     10.1000     0.11206E-101
     23.4000     10.2000     0.67839E-103
     23.4000     10.3000     0.40111E-104
     23.4000     10.4000     0.23167E-105
     23.4000     10.5000     0.13071E-106
     23.4000     10.6000     0.72052E-108
     23.4000     10.7000     0.38807E-109
     23.4000     10.8000     0.20425E-110
     23.4000     10.9000     0.10505E-111
     23.4000     11.0000     0.52811E-113
     23.4000     11.1000     0.25950E-114
     23.4000     11.2000     0.12465E-115
     23.4000     11.3000     0.58535E-117
     23.4000     11.4000     0.26877E-118
     23.4000     11.5000     0.12067E-119
     23.4000     11.6000     0.52981E-121
     23.4000     11.7000     0.22751E-122
     23.4000     11.8000     0.95555E-124
     23.4000     11.9000     0.39260E-125
     23.4000     12.0000     0.15780E-126
     23.4000     12.1000     0.62057E-128
     23.4000     12.2000     0.23880E-129
     23.4000     12.3000     0.89921E-131
     23.4000     12.4000     0.33138E-132
     23.4000     12.5000     0.11954E-133
     23.4000     12.6000     0.42338E-135
     23.4000     12.7000     0.15950E-136
     23.4000     12.8000     0.00000E+000
 
     23.5000    -12.8000     0.00000E+000
     23.5000    -12.7000     0.48670E-137
     23.5000    -12.6000     0.15056E-135
     23.5000    -12.5000     0.42739E-134
     23.5000    -12.4000     0.11850E-132
     23.5000    -12.3000     0.32154E-131
     23.5000    -12.2000     0.85391E-130
     23.5000    -12.1000     0.22191E-128
     23.5000    -12.0000     0.56429E-127
     23.5000    -11.9000     0.14039E-125
     23.5000    -11.8000     0.34170E-124
     23.5000    -11.7000     0.81355E-123
     23.5000    -11.6000     0.18946E-121
     23.5000    -11.5000     0.43151E-120
     23.5000    -11.4000     0.96110E-119
     23.5000    -11.3000     0.20932E-117
     23.5000    -11.2000     0.44574E-116
     23.5000    -11.1000     0.92797E-115
     23.5000    -11.0000     0.18885E-113
     23.5000    -10.9000     0.37567E-112
     23.5000    -10.8000     0.73039E-111
     23.5000    -10.7000     0.13878E-109
     23.5000    -10.6000     0.25766E-108
     23.5000    -10.5000     0.46743E-107
     23.5000    -10.4000     0.82846E-106
     23.5000    -10.3000     0.14344E-104
     23.5000    -10.2000     0.24260E-103
     23.5000    -10.1000     0.40075E-102
     23.5000    -10.0000     0.64651E-101
     23.5000     -9.9000     0.10185E-099
     23.5000     -9.8000     0.15667E-098
     23.5000     -9.7000     0.23530E-097
     23.5000     -9.6000     0.34500E-096
     23.5000     -9.5000     0.49378E-095
     23.5000     -9.4000     0.68981E-094
     23.5000     -9.3000     0.94050E-093
     23.5000     -9.2000     0.12514E-091
     23.5000     -9.1000     0.16247E-090
     23.5000     -9.0000     0.20581E-089
     23.5000     -8.9000     0.25435E-088
     23.5000     -8.8000     0.30665E-087
     23.5000     -8.7000     0.36061E-086
     23.5000     -8.6000     0.41361E-085
     23.5000     -8.5000     0.46266E-084
     23.5000     -8.4000     0.50466E-083
     23.5000     -8.3000     0.53675E-082
     23.5000     -8.2000     0.55659E-081
     23.5000     -8.1000     0.56268E-080
     23.5000     -8.0000     0.55449E-079
     23.5000     -7.9000     0.53261E-078
     23.5000     -7.8000     0.49860E-077
     23.5000     -7.7000     0.45488E-076
     23.5000     -7.6000     0.40439E-075
     23.5000     -7.5000     0.35028E-074
     23.5000     -7.4000     0.29561E-073
     23.5000     -7.3000     0.24303E-072
     23.5000     -7.2000     0.19463E-071
     23.5000     -7.1000     0.15182E-070
     23.5000     -7.0000     0.11534E-069
     23.5000     -6.9000     0.85332E-069
     23.5000     -6.8000     0.61475E-068
     23.5000     -6.7000     0.43123E-067
     23.5000     -6.6000     0.29451E-066
     23.5000     -6.5000     0.19581E-065
     23.5000     -6.4000     0.12673E-064
     23.5000     -6.3000     0.79832E-064
     23.5000     -6.2000     0.48947E-063
     23.5000     -6.1000     0.29206E-062
     23.5000     -6.0000     0.16958E-061
     23.5000     -5.9000     0.95814E-061
     23.5000     -5.8000     0.52670E-060
     23.5000     -5.7000     0.28169E-059
     23.5000     -5.6000     0.14655E-058
     23.5000     -5.5000     0.74169E-058
     23.5000     -5.4000     0.36510E-057
     23.5000     -5.3000     0.17479E-056
     23.5000     -5.2000     0.81384E-056
     23.5000     -5.1000     0.36848E-055
     23.5000     -5.0000     0.16223E-054
     23.5000     -4.9000     0.69445E-054
     23.5000     -4.8000     0.28902E-053
     23.5000     -4.7000     0.11694E-052
     23.5000     -4.6000     0.45992E-052
     23.5000     -4.5000     0.17583E-051
     23.5000     -4.4000     0.65339E-051
     23.5000     -4.3000     0.23597E-050
     23.5000     -4.2000     0.82824E-050
     23.5000     -4.1000     0.28250E-049
     23.5000     -4.0000     0.93629E-049
     23.5000     -3.9000     0.30152E-048
     23.5000     -3.8000     0.94346E-048
     23.5000     -3.7000     0.28681E-047
     23.5000     -3.6000     0.84701E-047
     23.5000     -3.5000     0.24300E-046
     23.5000     -3.4000     0.67719E-046
     23.5000     -3.3000     0.18331E-045
     23.5000     -3.2000     0.48194E-045
     23.5000     -3.1000     0.12306E-044
     23.5000     -3.0000     0.30518E-044
     23.5000     -2.9000     0.73497E-044
     23.5000     -2.8000     0.17188E-043
     23.5000     -2.7000     0.39034E-043
     23.5000     -2.6000     0.86073E-043
     23.5000     -2.5000     0.18428E-042
     23.5000     -2.4000     0.38308E-042
     23.5000     -2.3000     0.77315E-042
     23.5000     -2.2000     0.15149E-041
     23.5000     -2.1000     0.28816E-041
     23.5000     -2.0000     0.53210E-041
     23.5000     -1.9000     0.95380E-041
     23.5000     -1.8000     0.16596E-040
     23.5000     -1.7000     0.28031E-040
     23.5000     -1.6000     0.45954E-040
     23.5000     -1.5000     0.73125E-040
     23.5000     -1.4000     0.11294E-039
     23.5000     -1.3000     0.16929E-039
     23.5000     -1.2000     0.24630E-039
     23.5000     -1.1000     0.34777E-039
     23.5000     -1.0000     0.47656E-039
     23.5000     -0.9000     0.63378E-039
     23.5000     -0.8000     0.81799E-039
     23.5000     -0.7000     0.10245E-038
     23.5000     -0.6000     0.12453E-038
     23.5000     -0.5000     0.14690E-038
     23.5000     -0.4000     0.16815E-038
     23.5000     -0.3000     0.18679E-038
     23.5000     -0.2000     0.20136E-038
     23.5000     -0.1000     0.21064E-038
     23.5000      0.0000     0.21382E-038
     23.5000      0.1000     0.21064E-038
     23.5000      0.2000     0.20136E-038
     23.5000      0.3000     0.18679E-038
     23.5000      0.4000     0.16815E-038
     23.5000      0.5000     0.14690E-038
     23.5000      0.6000     0.12453E-038
     23.5000      0.7000     0.10245E-038
     23.5000      0.8000     0.81799E-039
     23.5000      0.9000     0.63378E-039
     23.5000      1.0000     0.47656E-039
     23.5000      1.1000     0.34777E-039
     23.5000      1.2000     0.24630E-039
     23.5000      1.3000     0.16929E-039
     23.5000      1.4000     0.11294E-039
     23.5000      1.5000     0.73125E-040
     23.5000      1.6000     0.45954E-040
     23.5000      1.7000     0.28031E-040
     23.5000      1.8000     0.16596E-040
     23.5000      1.9000     0.95380E-041
     23.5000      2.0000     0.53210E-041
     23.5000      2.1000     0.28816E-041
     23.5000      2.2000     0.15149E-041
     23.5000      2.3000     0.77315E-042
     23.5000      2.4000     0.38308E-042
     23.5000      2.5000     0.18428E-042
     23.5000      2.6000     0.86073E-043
     23.5000      2.7000     0.39034E-043
     23.5000      2.8000     0.17188E-043
     23.5000      2.9000     0.73497E-044
     23.5000      3.0000     0.30518E-044
     23.5000      3.1000     0.12306E-044
     23.5000      3.2000     0.48194E-045
     23.5000      3.3000     0.18331E-045
     23.5000      3.4000     0.67719E-046
     23.5000      3.5000     0.24300E-046
     23.5000      3.6000     0.84701E-047
     23.5000      3.7000     0.28681E-047
     23.5000      3.8000     0.94346E-048
     23.5000      3.9000     0.30152E-048
     23.5000      4.0000     0.93629E-049
     23.5000      4.1000     0.28250E-049
     23.5000      4.2000     0.82824E-050
     23.5000      4.3000     0.23597E-050
     23.5000      4.4000     0.65339E-051
     23.5000      4.5000     0.17583E-051
     23.5000      4.6000     0.45992E-052
     23.5000      4.7000     0.11694E-052
     23.5000      4.8000     0.28902E-053
     23.5000      4.9000     0.69445E-054
     23.5000      5.0000     0.16223E-054
     23.5000      5.1000     0.36848E-055
     23.5000      5.2000     0.81384E-056
     23.5000      5.3000     0.17479E-056
     23.5000      5.4000     0.36510E-057
     23.5000      5.5000     0.74169E-058
     23.5000      5.6000     0.14655E-058
     23.5000      5.7000     0.28169E-059
     23.5000      5.8000     0.52670E-060
     23.5000      5.9000     0.95814E-061
     23.5000      6.0000     0.16958E-061
     23.5000      6.1000     0.29206E-062
     23.5000      6.2000     0.48947E-063
     23.5000      6.3000     0.79832E-064
     23.5000      6.4000     0.12673E-064
     23.5000      6.5000     0.19581E-065
     23.5000      6.6000     0.29451E-066
     23.5000      6.7000     0.43123E-067
     23.5000      6.8000     0.61475E-068
     23.5000      6.9000     0.85332E-069
     23.5000      7.0000     0.11534E-069
     23.5000      7.1000     0.15182E-070
     23.5000      7.2000     0.19463E-071
     23.5000      7.3000     0.24303E-072
     23.5000      7.4000     0.29561E-073
     23.5000      7.5000     0.35028E-074
     23.5000      7.6000     0.40439E-075
     23.5000      7.7000     0.45488E-076
     23.5000      7.8000     0.49860E-077
     23.5000      7.9000     0.53261E-078
     23.5000      8.0000     0.55449E-079
     23.5000      8.1000     0.56268E-080
     23.5000      8.2000     0.55659E-081
     23.5000      8.3000     0.53675E-082
     23.5000      8.4000     0.50466E-083
     23.5000      8.5000     0.46266E-084
     23.5000      8.6000     0.41361E-085
     23.5000      8.7000     0.36061E-086
     23.5000      8.8000     0.30665E-087
     23.5000      8.9000     0.25435E-088
     23.5000      9.0000     0.20581E-089
     23.5000      9.1000     0.16247E-090
     23.5000      9.2000     0.12514E-091
     23.5000      9.3000     0.94050E-093
     23.5000      9.4000     0.68981E-094
     23.5000      9.5000     0.49378E-095
     23.5000      9.6000     0.34500E-096
     23.5000      9.7000     0.23530E-097
     23.5000      9.8000     0.15667E-098
     23.5000      9.9000     0.10185E-099
     23.5000     10.0000     0.64651E-101
     23.5000     10.1000     0.40075E-102
     23.5000     10.2000     0.24260E-103
     23.5000     10.3000     0.14344E-104
     23.5000     10.4000     0.82846E-106
     23.5000     10.5000     0.46743E-107
     23.5000     10.6000     0.25766E-108
     23.5000     10.7000     0.13878E-109
     23.5000     10.8000     0.73039E-111
     23.5000     10.9000     0.37567E-112
     23.5000     11.0000     0.18885E-113
     23.5000     11.1000     0.92797E-115
     23.5000     11.2000     0.44574E-116
     23.5000     11.3000     0.20932E-117
     23.5000     11.4000     0.96110E-119
     23.5000     11.5000     0.43151E-120
     23.5000     11.6000     0.18946E-121
     23.5000     11.7000     0.81355E-123
     23.5000     11.8000     0.34170E-124
     23.5000     11.9000     0.14039E-125
     23.5000     12.0000     0.56429E-127
     23.5000     12.1000     0.22191E-128
     23.5000     12.2000     0.85391E-130
     23.5000     12.3000     0.32154E-131
     23.5000     12.4000     0.11850E-132
     23.5000     12.5000     0.42747E-134
     23.5000     12.6000     0.15139E-135
     23.5000     12.7000     0.57033E-137
     23.5000     12.8000     0.00000E+000
 
     23.6000    -12.8000     0.00000E+000
     23.6000    -12.7000     0.17309E-137
     23.6000    -12.6000     0.53545E-136
     23.6000    -12.5000     0.15200E-134
     23.6000    -12.4000     0.42143E-133
     23.6000    -12.3000     0.11436E-131
     23.6000    -12.2000     0.30369E-130
     23.6000    -12.1000     0.78922E-129
     23.6000    -12.0000     0.20069E-127
     23.6000    -11.9000     0.49930E-126
     23.6000    -11.8000     0.12153E-124
     23.6000    -11.7000     0.28934E-123
     23.6000    -11.6000     0.67382E-122
     23.6000    -11.5000     0.15347E-120
     23.6000    -11.4000     0.34182E-119
     23.6000    -11.3000     0.74447E-118
     23.6000    -11.2000     0.15853E-116
     23.6000    -11.1000     0.33004E-115
     23.6000    -11.0000     0.67168E-114
     23.6000    -10.9000     0.13361E-112
     23.6000    -10.8000     0.25978E-111
     23.6000    -10.7000     0.49358E-110
     23.6000    -10.6000     0.91642E-109
     23.6000    -10.5000     0.16625E-107
     23.6000    -10.4000     0.29466E-106
     23.6000    -10.3000     0.51018E-105
     23.6000    -10.2000     0.86286E-104
     23.6000    -10.1000     0.14254E-102
     23.6000    -10.0000     0.22995E-101
     23.6000     -9.9000     0.36226E-100
     23.6000     -9.8000     0.55725E-099
     23.6000     -9.7000     0.83693E-098
     23.6000     -9.6000     0.12271E-096
     23.6000     -9.5000     0.17563E-095
     23.6000     -9.4000     0.24535E-094
     23.6000     -9.3000     0.33452E-093
     23.6000     -9.2000     0.44509E-092
     23.6000     -9.1000     0.57787E-091
     23.6000     -9.0000     0.73203E-090
     23.6000     -8.9000     0.90470E-089
     23.6000     -8.8000     0.10907E-087
     23.6000     -8.7000     0.12827E-086
     23.6000     -8.6000     0.14712E-085
     23.6000     -8.5000     0.16456E-084
     23.6000     -8.4000     0.17950E-083
     23.6000     -8.3000     0.19092E-082
     23.6000     -8.2000     0.19798E-081
     23.6000     -8.1000     0.20014E-080
     23.6000     -8.0000     0.19723E-079
     23.6000     -7.9000     0.18945E-078
     23.6000     -7.8000     0.17735E-077
     23.6000     -7.7000     0.16180E-076
     23.6000     -7.6000     0.14384E-075
     23.6000     -7.5000     0.12460E-074
     23.6000     -7.4000     0.10515E-073
     23.6000     -7.3000     0.86449E-073
     23.6000     -7.2000     0.69233E-072
     23.6000     -7.1000     0.54004E-071
     23.6000     -7.0000     0.41027E-070
     23.6000     -6.9000     0.30354E-069
     23.6000     -6.8000     0.21868E-068
     23.6000     -6.7000     0.15339E-067
     23.6000     -6.6000     0.10476E-066
     23.6000     -6.5000     0.69652E-066
     23.6000     -6.4000     0.45079E-065
     23.6000     -6.3000     0.28398E-064
     23.6000     -6.2000     0.17411E-063
     23.6000     -6.1000     0.10389E-062
     23.6000     -6.0000     0.60325E-062
     23.6000     -5.9000     0.34083E-061
     23.6000     -5.8000     0.18736E-060
     23.6000     -5.7000     0.10020E-059
     23.6000     -5.6000     0.52133E-059
     23.6000     -5.5000     0.26384E-058
     23.6000     -5.4000     0.12988E-057
     23.6000     -5.3000     0.62180E-057
     23.6000     -5.2000     0.28951E-056
     23.6000     -5.1000     0.13108E-055
     23.6000     -5.0000     0.57710E-055
     23.6000     -4.9000     0.24704E-054
     23.6000     -4.8000     0.10281E-053
     23.6000     -4.7000     0.41599E-053
     23.6000     -4.6000     0.16361E-052
     23.6000     -4.5000     0.62551E-052
     23.6000     -4.4000     0.23244E-051
     23.6000     -4.3000     0.83946E-051
     23.6000     -4.2000     0.29464E-050
     23.6000     -4.1000     0.10050E-049
     23.6000     -4.0000     0.33308E-049
     23.6000     -3.9000     0.10727E-048
     23.6000     -3.8000     0.33563E-048
     23.6000     -3.7000     0.10203E-047
     23.6000     -3.6000     0.30132E-047
     23.6000     -3.5000     0.86447E-047
     23.6000     -3.4000     0.24091E-046
     23.6000     -3.3000     0.65211E-046
     23.6000     -3.2000     0.17145E-045
     23.6000     -3.1000     0.43780E-045
     23.6000     -3.0000     0.10857E-044
     23.6000     -2.9000     0.26147E-044
     23.6000     -2.8000     0.61149E-044
     23.6000     -2.7000     0.13886E-043
     23.6000     -2.6000     0.30621E-043
     23.6000     -2.5000     0.65560E-043
     23.6000     -2.4000     0.13628E-042
     23.6000     -2.3000     0.27505E-042
     23.6000     -2.2000     0.53893E-042
     23.6000     -2.1000     0.10251E-041
     23.6000     -2.0000     0.18930E-041
     23.6000     -1.9000     0.33932E-041
     23.6000     -1.8000     0.59043E-041
     23.6000     -1.7000     0.99723E-041
     23.6000     -1.6000     0.16349E-040
     23.6000     -1.5000     0.26015E-040
     23.6000     -1.4000     0.40179E-040
     23.6000     -1.3000     0.60228E-040
     23.6000     -1.2000     0.87624E-040
     23.6000     -1.1000     0.12372E-039
     23.6000     -1.0000     0.16954E-039
     23.6000     -0.9000     0.22548E-039
     23.6000     -0.8000     0.29101E-039
     23.6000     -0.7000     0.36449E-039
     23.6000     -0.6000     0.44305E-039
     23.6000     -0.5000     0.52261E-039
     23.6000     -0.4000     0.59823E-039
     23.6000     -0.3000     0.66453E-039
     23.6000     -0.2000     0.71635E-039
     23.6000     -0.1000     0.74937E-039
     23.6000      0.0000     0.76071E-039
     23.6000      0.1000     0.74937E-039
     23.6000      0.2000     0.71635E-039
     23.6000      0.3000     0.66453E-039
     23.6000      0.4000     0.59823E-039
     23.6000      0.5000     0.52261E-039
     23.6000      0.6000     0.44305E-039
     23.6000      0.7000     0.36449E-039
     23.6000      0.8000     0.29101E-039
     23.6000      0.9000     0.22548E-039
     23.6000      1.0000     0.16954E-039
     23.6000      1.1000     0.12372E-039
     23.6000      1.2000     0.87624E-040
     23.6000      1.3000     0.60228E-040
     23.6000      1.4000     0.40179E-040
     23.6000      1.5000     0.26015E-040
     23.6000      1.6000     0.16349E-040
     23.6000      1.7000     0.99723E-041
     23.6000      1.8000     0.59043E-041
     23.6000      1.9000     0.33932E-041
     23.6000      2.0000     0.18930E-041
     23.6000      2.1000     0.10251E-041
     23.6000      2.2000     0.53893E-042
     23.6000      2.3000     0.27505E-042
     23.6000      2.4000     0.13628E-042
     23.6000      2.5000     0.65560E-043
     23.6000      2.6000     0.30621E-043
     23.6000      2.7000     0.13886E-043
     23.6000      2.8000     0.61149E-044
     23.6000      2.9000     0.26147E-044
     23.6000      3.0000     0.10857E-044
     23.6000      3.1000     0.43780E-045
     23.6000      3.2000     0.17145E-045
     23.6000      3.3000     0.65211E-046
     23.6000      3.4000     0.24091E-046
     23.6000      3.5000     0.86447E-047
     23.6000      3.6000     0.30132E-047
     23.6000      3.7000     0.10203E-047
     23.6000      3.8000     0.33563E-048
     23.6000      3.9000     0.10727E-048
     23.6000      4.0000     0.33308E-049
     23.6000      4.1000     0.10050E-049
     23.6000      4.2000     0.29464E-050
     23.6000      4.3000     0.83946E-051
     23.6000      4.4000     0.23244E-051
     23.6000      4.5000     0.62551E-052
     23.6000      4.6000     0.16361E-052
     23.6000      4.7000     0.41599E-053
     23.6000      4.8000     0.10281E-053
     23.6000      4.9000     0.24704E-054
     23.6000      5.0000     0.57710E-055
     23.6000      5.1000     0.13108E-055
     23.6000      5.2000     0.28951E-056
     23.6000      5.3000     0.62180E-057
     23.6000      5.4000     0.12988E-057
     23.6000      5.5000     0.26384E-058
     23.6000      5.6000     0.52133E-059
     23.6000      5.7000     0.10020E-059
     23.6000      5.8000     0.18736E-060
     23.6000      5.9000     0.34083E-061
     23.6000      6.0000     0.60325E-062
     23.6000      6.1000     0.10389E-062
     23.6000      6.2000     0.17411E-063
     23.6000      6.3000     0.28398E-064
     23.6000      6.4000     0.45079E-065
     23.6000      6.5000     0.69652E-066
     23.6000      6.6000     0.10476E-066
     23.6000      6.7000     0.15339E-067
     23.6000      6.8000     0.21868E-068
     23.6000      6.9000     0.30354E-069
     23.6000      7.0000     0.41027E-070
     23.6000      7.1000     0.54004E-071
     23.6000      7.2000     0.69233E-072
     23.6000      7.3000     0.86449E-073
     23.6000      7.4000     0.10515E-073
     23.6000      7.5000     0.12460E-074
     23.6000      7.6000     0.14384E-075
     23.6000      7.7000     0.16180E-076
     23.6000      7.8000     0.17735E-077
     23.6000      7.9000     0.18945E-078
     23.6000      8.0000     0.19723E-079
     23.6000      8.1000     0.20014E-080
     23.6000      8.2000     0.19798E-081
     23.6000      8.3000     0.19092E-082
     23.6000      8.4000     0.17950E-083
     23.6000      8.5000     0.16456E-084
     23.6000      8.6000     0.14712E-085
     23.6000      8.7000     0.12827E-086
     23.6000      8.8000     0.10907E-087
     23.6000      8.9000     0.90470E-089
     23.6000      9.0000     0.73203E-090
     23.6000      9.1000     0.57787E-091
     23.6000      9.2000     0.44509E-092
     23.6000      9.3000     0.33452E-093
     23.6000      9.4000     0.24535E-094
     23.6000      9.5000     0.17563E-095
     23.6000      9.6000     0.12271E-096
     23.6000      9.7000     0.83693E-098
     23.6000      9.8000     0.55725E-099
     23.6000      9.9000     0.36226E-100
     23.6000     10.0000     0.22995E-101
     23.6000     10.1000     0.14254E-102
     23.6000     10.2000     0.86286E-104
     23.6000     10.3000     0.51018E-105
     23.6000     10.4000     0.29466E-106
     23.6000     10.5000     0.16625E-107
     23.6000     10.6000     0.91642E-109
     23.6000     10.7000     0.49358E-110
     23.6000     10.8000     0.25978E-111
     23.6000     10.9000     0.13361E-112
     23.6000     11.0000     0.67168E-114
     23.6000     11.1000     0.33004E-115
     23.6000     11.2000     0.15853E-116
     23.6000     11.3000     0.74447E-118
     23.6000     11.4000     0.34182E-119
     23.6000     11.5000     0.15347E-120
     23.6000     11.6000     0.67382E-122
     23.6000     11.7000     0.28934E-123
     23.6000     11.8000     0.12153E-124
     23.6000     11.9000     0.49930E-126
     23.6000     12.0000     0.20069E-127
     23.6000     12.1000     0.78922E-129
     23.6000     12.2000     0.30369E-130
     23.6000     12.3000     0.11436E-131
     23.6000     12.4000     0.42144E-133
     23.6000     12.5000     0.15203E-134
     23.6000     12.6000     0.53842E-136
     23.6000     12.7000     0.20283E-137
     23.6000     12.8000     0.00000E+000
 
     23.7000    -12.8000     0.00000E+000
     23.7000    -12.7000     0.61226E-138
     23.7000    -12.6000     0.18940E-136
     23.7000    -12.5000     0.53765E-135
     23.7000    -12.4000     0.14907E-133
     23.7000    -12.3000     0.40451E-132
     23.7000    -12.2000     0.10742E-130
     23.7000    -12.1000     0.27917E-129
     23.7000    -12.0000     0.70989E-128
     23.7000    -11.9000     0.17662E-126
     23.7000    -11.8000     0.42987E-125
     23.7000    -11.7000     0.10235E-123
     23.7000    -11.6000     0.23835E-122
     23.7000    -11.5000     0.54286E-121
     23.7000    -11.4000     0.12091E-119
     23.7000    -11.3000     0.26335E-118
     23.7000    -11.2000     0.56079E-117
     23.7000    -11.1000     0.11675E-115
     23.7000    -11.0000     0.23760E-114
     23.7000    -10.9000     0.47264E-113
     23.7000    -10.8000     0.91893E-112
     23.7000    -10.7000     0.17460E-110
     23.7000    -10.6000     0.32418E-109
     23.7000    -10.5000     0.58810E-108
     23.7000    -10.4000     0.10423E-106
     23.7000    -10.3000     0.18047E-105
     23.7000    -10.2000     0.30523E-104
     23.7000    -10.1000     0.50421E-103
     23.7000    -10.0000     0.81344E-102
     23.7000     -9.9000     0.12815E-100
     23.7000     -9.8000     0.19713E-099
     23.7000     -9.7000     0.29606E-098
     23.7000     -9.6000     0.43409E-097
     23.7000     -9.5000     0.62130E-096
     23.7000     -9.4000     0.86795E-095
     23.7000     -9.3000     0.11834E-093
     23.7000     -9.2000     0.15745E-092
     23.7000     -9.1000     0.20443E-091
     23.7000     -9.0000     0.25896E-090
     23.7000     -8.9000     0.32005E-089
     23.7000     -8.8000     0.38585E-088
     23.7000     -8.7000     0.45376E-087
     23.7000     -8.6000     0.52045E-086
     23.7000     -8.5000     0.58217E-085
     23.7000     -8.4000     0.63503E-084
     23.7000     -8.3000     0.67541E-083
     23.7000     -8.2000     0.70039E-082
     23.7000     -8.1000     0.70805E-081
     23.7000     -8.0000     0.69775E-080
     23.7000     -7.9000     0.67022E-079
     23.7000     -7.8000     0.62743E-078
     23.7000     -7.7000     0.57242E-077
     23.7000     -7.6000     0.50888E-076
     23.7000     -7.5000     0.44080E-075
     23.7000     -7.4000     0.37200E-074
     23.7000     -7.3000     0.30584E-073
     23.7000     -7.2000     0.24493E-072
     23.7000     -7.1000     0.19106E-071
     23.7000     -7.0000     0.14515E-070
     23.7000     -6.9000     0.10739E-069
     23.7000     -6.8000     0.77365E-069
     23.7000     -6.7000     0.54269E-068
     23.7000     -6.6000     0.37063E-067
     23.7000     -6.5000     0.24642E-066
     23.7000     -6.4000     0.15948E-065
     23.7000     -6.3000     0.10047E-064
     23.7000     -6.2000     0.61600E-064
     23.7000     -6.1000     0.36756E-063
     23.7000     -6.0000     0.21343E-062
     23.7000     -5.9000     0.12058E-061
     23.7000     -5.8000     0.66288E-061
     23.7000     -5.7000     0.35452E-060
     23.7000     -5.6000     0.18445E-059
     23.7000     -5.5000     0.93347E-059
     23.7000     -5.4000     0.45951E-058
     23.7000     -5.3000     0.21999E-057
     23.7000     -5.2000     0.10243E-056
     23.7000     -5.1000     0.46377E-056
     23.7000     -5.0000     0.20418E-055
     23.7000     -4.9000     0.87404E-055
     23.7000     -4.8000     0.36376E-054
     23.7000     -4.7000     0.14718E-053
     23.7000     -4.6000     0.57887E-053
     23.7000     -4.5000     0.22131E-052
     23.7000     -4.4000     0.82239E-052
     23.7000     -4.3000     0.29701E-051
     23.7000     -4.2000     0.10425E-050
     23.7000     -4.1000     0.35557E-050
     23.7000     -4.0000     0.11785E-049
     23.7000     -3.9000     0.37952E-049
     23.7000     -3.8000     0.11875E-048
     23.7000     -3.7000     0.36100E-048
     23.7000     -3.6000     0.10661E-047
     23.7000     -3.5000     0.30586E-047
     23.7000     -3.4000     0.85238E-047
     23.7000     -3.3000     0.23073E-046
     23.7000     -3.2000     0.60663E-046
     23.7000     -3.1000     0.15490E-045
     23.7000     -3.0000     0.38414E-045
     23.7000     -2.9000     0.92513E-045
     23.7000     -2.8000     0.21636E-044
     23.7000     -2.7000     0.49134E-044
     23.7000     -2.6000     0.10834E-043
     23.7000     -2.5000     0.23197E-043
     23.7000     -2.4000     0.48221E-043
     23.7000     -2.3000     0.97321E-043
     23.7000     -2.2000     0.19069E-042
     23.7000     -2.1000     0.36272E-042
     23.7000     -2.0000     0.66979E-042
     23.7000     -1.9000     0.12006E-041
     23.7000     -1.8000     0.20891E-041
     23.7000     -1.7000     0.35285E-041
     23.7000     -1.6000     0.57847E-041
     23.7000     -1.5000     0.92049E-041
     23.7000     -1.4000     0.14217E-040
     23.7000     -1.3000     0.21311E-040
     23.7000     -1.2000     0.31004E-040
     23.7000     -1.1000     0.43777E-040
     23.7000     -1.0000     0.59990E-040
     23.7000     -0.9000     0.79781E-040
     23.7000     -0.8000     0.10297E-039
     23.7000     -0.7000     0.12897E-039
     23.7000     -0.6000     0.15676E-039
     23.7000     -0.5000     0.18492E-039
     23.7000     -0.4000     0.21167E-039
     23.7000     -0.3000     0.23513E-039
     23.7000     -0.2000     0.25347E-039
     23.7000     -0.1000     0.26515E-039
     23.7000      0.0000     0.26916E-039
     23.7000      0.1000     0.26515E-039
     23.7000      0.2000     0.25347E-039
     23.7000      0.3000     0.23513E-039
     23.7000      0.4000     0.21167E-039
     23.7000      0.5000     0.18492E-039
     23.7000      0.6000     0.15676E-039
     23.7000      0.7000     0.12897E-039
     23.7000      0.8000     0.10297E-039
     23.7000      0.9000     0.79781E-040
     23.7000      1.0000     0.59990E-040
     23.7000      1.1000     0.43777E-040
     23.7000      1.2000     0.31004E-040
     23.7000      1.3000     0.21311E-040
     23.7000      1.4000     0.14217E-040
     23.7000      1.5000     0.92049E-041
     23.7000      1.6000     0.57847E-041
     23.7000      1.7000     0.35285E-041
     23.7000      1.8000     0.20891E-041
     23.7000      1.9000     0.12006E-041
     23.7000      2.0000     0.66979E-042
     23.7000      2.1000     0.36272E-042
     23.7000      2.2000     0.19069E-042
     23.7000      2.3000     0.97321E-043
     23.7000      2.4000     0.48221E-043
     23.7000      2.5000     0.23197E-043
     23.7000      2.6000     0.10834E-043
     23.7000      2.7000     0.49134E-044
     23.7000      2.8000     0.21636E-044
     23.7000      2.9000     0.92513E-045
     23.7000      3.0000     0.38414E-045
     23.7000      3.1000     0.15490E-045
     23.7000      3.2000     0.60663E-046
     23.7000      3.3000     0.23073E-046
     23.7000      3.4000     0.85238E-047
     23.7000      3.5000     0.30586E-047
     23.7000      3.6000     0.10661E-047
     23.7000      3.7000     0.36100E-048
     23.7000      3.8000     0.11875E-048
     23.7000      3.9000     0.37952E-049
     23.7000      4.0000     0.11785E-049
     23.7000      4.1000     0.35557E-050
     23.7000      4.2000     0.10425E-050
     23.7000      4.3000     0.29701E-051
     23.7000      4.4000     0.82239E-052
     23.7000      4.5000     0.22131E-052
     23.7000      4.6000     0.57887E-053
     23.7000      4.7000     0.14718E-053
     23.7000      4.8000     0.36376E-054
     23.7000      4.9000     0.87404E-055
     23.7000      5.0000     0.20418E-055
     23.7000      5.1000     0.46377E-056
     23.7000      5.2000     0.10243E-056
     23.7000      5.3000     0.21999E-057
     23.7000      5.4000     0.45951E-058
     23.7000      5.5000     0.93347E-059
     23.7000      5.6000     0.18445E-059
     23.7000      5.7000     0.35452E-060
     23.7000      5.8000     0.66288E-061
     23.7000      5.9000     0.12058E-061
     23.7000      6.0000     0.21343E-062
     23.7000      6.1000     0.36756E-063
     23.7000      6.2000     0.61600E-064
     23.7000      6.3000     0.10047E-064
     23.7000      6.4000     0.15948E-065
     23.7000      6.5000     0.24642E-066
     23.7000      6.6000     0.37063E-067
     23.7000      6.7000     0.54269E-068
     23.7000      6.8000     0.77365E-069
     23.7000      6.9000     0.10739E-069
     23.7000      7.0000     0.14515E-070
     23.7000      7.1000     0.19106E-071
     23.7000      7.2000     0.24493E-072
     23.7000      7.3000     0.30584E-073
     23.7000      7.4000     0.37200E-074
     23.7000      7.5000     0.44080E-075
     23.7000      7.6000     0.50888E-076
     23.7000      7.7000     0.57242E-077
     23.7000      7.8000     0.62743E-078
     23.7000      7.9000     0.67022E-079
     23.7000      8.0000     0.69775E-080
     23.7000      8.1000     0.70805E-081
     23.7000      8.2000     0.70039E-082
     23.7000      8.3000     0.67541E-083
     23.7000      8.4000     0.63503E-084
     23.7000      8.5000     0.58217E-085
     23.7000      8.6000     0.52045E-086
     23.7000      8.7000     0.45376E-087
     23.7000      8.8000     0.38585E-088
     23.7000      8.9000     0.32005E-089
     23.7000      9.0000     0.25896E-090
     23.7000      9.1000     0.20443E-091
     23.7000      9.2000     0.15745E-092
     23.7000      9.3000     0.11834E-093
     23.7000      9.4000     0.86795E-095
     23.7000      9.5000     0.62130E-096
     23.7000      9.6000     0.43409E-097
     23.7000      9.7000     0.29606E-098
     23.7000      9.8000     0.19713E-099
     23.7000      9.9000     0.12815E-100
     23.7000     10.0000     0.81344E-102
     23.7000     10.1000     0.50421E-103
     23.7000     10.2000     0.30523E-104
     23.7000     10.3000     0.18047E-105
     23.7000     10.4000     0.10423E-106
     23.7000     10.5000     0.58810E-108
     23.7000     10.6000     0.32418E-109
     23.7000     10.7000     0.17460E-110
     23.7000     10.8000     0.91893E-112
     23.7000     10.9000     0.47264E-113
     23.7000     11.0000     0.23760E-114
     23.7000     11.1000     0.11675E-115
     23.7000     11.2000     0.56079E-117
     23.7000     11.3000     0.26335E-118
     23.7000     11.4000     0.12091E-119
     23.7000     11.5000     0.54286E-121
     23.7000     11.6000     0.23835E-122
     23.7000     11.7000     0.10235E-123
     23.7000     11.8000     0.42987E-125
     23.7000     11.9000     0.17662E-126
     23.7000     12.0000     0.70989E-128
     23.7000     12.1000     0.27917E-129
     23.7000     12.2000     0.10742E-130
     23.7000     12.3000     0.40451E-132
     23.7000     12.4000     0.14907E-133
     23.7000     12.5000     0.53776E-135
     23.7000     12.6000     0.19045E-136
     23.7000     12.7000     0.71746E-138
     23.7000     12.8000     0.00000E+000
 
     23.8000    -12.8000     0.00000E+000
     23.8000    -12.7000     0.21540E-138
     23.8000    -12.6000     0.66632E-137
     23.8000    -12.5000     0.18915E-135
     23.8000    -12.4000     0.52444E-134
     23.8000    -12.3000     0.14231E-132
     23.8000    -12.2000     0.37793E-131
     23.8000    -12.1000     0.98215E-130
     23.8000    -12.0000     0.24975E-128
     23.8000    -11.9000     0.62136E-127
     23.8000    -11.8000     0.15124E-125
     23.8000    -11.7000     0.36008E-124
     23.8000    -11.6000     0.83855E-123
     23.8000    -11.5000     0.19099E-121
     23.8000    -11.4000     0.42540E-120
     23.8000    -11.3000     0.92650E-119
     23.8000    -11.2000     0.19730E-117
     23.8000    -11.1000     0.41075E-116
     23.8000    -11.0000     0.83593E-115
     23.8000    -10.9000     0.16629E-113
     23.8000    -10.8000     0.32330E-112
     23.8000    -10.7000     0.61429E-111
     23.8000    -10.6000     0.11405E-109
     23.8000    -10.5000     0.20691E-108
     23.8000    -10.4000     0.36673E-107
     23.8000    -10.3000     0.63497E-106
     23.8000    -10.2000     0.10739E-104
     23.8000    -10.1000     0.17740E-103
     23.8000    -10.0000     0.28620E-102
     23.8000     -9.9000     0.45087E-101
     23.8000     -9.8000     0.69357E-100
     23.8000     -9.7000     0.10417E-098
     23.8000     -9.6000     0.15273E-097
     23.8000     -9.5000     0.21860E-096
     23.8000     -9.4000     0.30538E-095
     23.8000     -9.3000     0.41636E-094
     23.8000     -9.2000     0.55399E-093
     23.8000     -9.1000     0.71927E-092
     23.8000     -9.0000     0.91115E-091
     23.8000     -8.9000     0.11261E-089
     23.8000     -8.8000     0.13576E-088
     23.8000     -8.7000     0.15965E-087
     23.8000     -8.6000     0.18312E-086
     23.8000     -8.5000     0.20484E-085
     23.8000     -8.4000     0.22344E-084
     23.8000     -8.3000     0.23765E-083
     23.8000     -8.2000     0.24644E-082
     23.8000     -8.1000     0.24913E-081
     23.8000     -8.0000     0.24551E-080
     23.8000     -7.9000     0.23582E-079
     23.8000     -7.8000     0.22077E-078
     23.8000     -7.7000     0.20141E-077
     23.8000     -7.6000     0.17906E-076
     23.8000     -7.5000     0.15510E-075
     23.8000     -7.4000     0.13089E-074
     23.8000     -7.3000     0.10761E-073
     23.8000     -7.2000     0.86183E-073
     23.8000     -7.1000     0.67227E-072
     23.8000     -7.0000     0.51073E-071
     23.8000     -6.9000     0.37786E-070
     23.8000     -6.8000     0.27222E-069
     23.8000     -6.7000     0.19096E-068
     23.8000     -6.6000     0.13042E-067
     23.8000     -6.5000     0.86709E-067
     23.8000     -6.4000     0.56119E-066
     23.8000     -6.3000     0.35353E-065
     23.8000     -6.2000     0.21676E-064
     23.8000     -6.1000     0.12934E-063
     23.8000     -6.0000     0.75100E-063
     23.8000     -5.9000     0.42431E-062
     23.8000     -5.8000     0.23326E-061
     23.8000     -5.7000     0.12475E-060
     23.8000     -5.6000     0.64904E-060
     23.8000     -5.5000     0.32847E-059
     23.8000     -5.4000     0.16169E-058
     23.8000     -5.3000     0.77413E-058
     23.8000     -5.2000     0.36044E-057
     23.8000     -5.1000     0.16320E-056
     23.8000     -5.0000     0.71850E-056
     23.8000     -4.9000     0.30757E-055
     23.8000     -4.8000     0.12801E-054
     23.8000     -4.7000     0.51791E-054
     23.8000     -4.6000     0.20370E-053
     23.8000     -4.5000     0.77878E-053
     23.8000     -4.4000     0.28939E-052
     23.8000     -4.3000     0.10452E-051
     23.8000     -4.2000     0.36684E-051
     23.8000     -4.1000     0.12512E-050
     23.8000     -4.0000     0.41471E-050
     23.8000     -3.9000     0.13355E-049
     23.8000     -3.8000     0.41789E-049
     23.8000     -3.7000     0.12704E-048
     23.8000     -3.6000     0.37517E-048
     23.8000     -3.5000     0.10763E-047
     23.8000     -3.4000     0.29996E-047
     23.8000     -3.3000     0.81195E-047
     23.8000     -3.2000     0.21347E-046
     23.8000     -3.1000     0.54511E-046
     23.8000     -3.0000     0.13518E-045
     23.8000     -2.9000     0.32556E-045
     23.8000     -2.8000     0.76138E-045
     23.8000     -2.7000     0.17291E-044
     23.8000     -2.6000     0.38127E-044
     23.8000     -2.5000     0.81632E-044
     23.8000     -2.4000     0.16969E-043
     23.8000     -2.3000     0.34248E-043
     23.8000     -2.2000     0.67105E-043
     23.8000     -2.1000     0.12765E-042
     23.8000     -2.0000     0.23571E-042
     23.8000     -1.9000     0.42251E-042
     23.8000     -1.8000     0.73518E-042
     23.8000     -1.7000     0.12417E-041
     23.8000     -1.6000     0.20357E-041
     23.8000     -1.5000     0.32393E-041
     23.8000     -1.4000     0.50030E-041
     23.8000     -1.3000     0.74995E-041
     23.8000     -1.2000     0.10911E-040
     23.8000     -1.1000     0.15406E-040
     23.8000     -1.0000     0.21111E-040
     23.8000     -0.9000     0.28076E-040
     23.8000     -0.8000     0.36236E-040
     23.8000     -0.7000     0.45386E-040
     23.8000     -0.6000     0.55168E-040
     23.8000     -0.5000     0.65075E-040
     23.8000     -0.4000     0.74491E-040
     23.8000     -0.3000     0.82747E-040
     23.8000     -0.2000     0.89200E-040
     23.8000     -0.1000     0.93311E-040
     23.8000      0.0000     0.94723E-040
     23.8000      0.1000     0.93311E-040
     23.8000      0.2000     0.89200E-040
     23.8000      0.3000     0.82747E-040
     23.8000      0.4000     0.74491E-040
     23.8000      0.5000     0.65075E-040
     23.8000      0.6000     0.55168E-040
     23.8000      0.7000     0.45386E-040
     23.8000      0.8000     0.36236E-040
     23.8000      0.9000     0.28076E-040
     23.8000      1.0000     0.21111E-040
     23.8000      1.1000     0.15406E-040
     23.8000      1.2000     0.10911E-040
     23.8000      1.3000     0.74995E-041
     23.8000      1.4000     0.50030E-041
     23.8000      1.5000     0.32393E-041
     23.8000      1.6000     0.20357E-041
     23.8000      1.7000     0.12417E-041
     23.8000      1.8000     0.73518E-042
     23.8000      1.9000     0.42251E-042
     23.8000      2.0000     0.23571E-042
     23.8000      2.1000     0.12765E-042
     23.8000      2.2000     0.67105E-043
     23.8000      2.3000     0.34248E-043
     23.8000      2.4000     0.16969E-043
     23.8000      2.5000     0.81632E-044
     23.8000      2.6000     0.38127E-044
     23.8000      2.7000     0.17291E-044
     23.8000      2.8000     0.76138E-045
     23.8000      2.9000     0.32556E-045
     23.8000      3.0000     0.13518E-045
     23.8000      3.1000     0.54511E-046
     23.8000      3.2000     0.21347E-046
     23.8000      3.3000     0.81195E-047
     23.8000      3.4000     0.29996E-047
     23.8000      3.5000     0.10763E-047
     23.8000      3.6000     0.37517E-048
     23.8000      3.7000     0.12704E-048
     23.8000      3.8000     0.41789E-049
     23.8000      3.9000     0.13355E-049
     23.8000      4.0000     0.41471E-050
     23.8000      4.1000     0.12512E-050
     23.8000      4.2000     0.36684E-051
     23.8000      4.3000     0.10452E-051
     23.8000      4.4000     0.28939E-052
     23.8000      4.5000     0.77878E-053
     23.8000      4.6000     0.20370E-053
     23.8000      4.7000     0.51791E-054
     23.8000      4.8000     0.12801E-054
     23.8000      4.9000     0.30757E-055
     23.8000      5.0000     0.71850E-056
     23.8000      5.1000     0.16320E-056
     23.8000      5.2000     0.36044E-057
     23.8000      5.3000     0.77413E-058
     23.8000      5.4000     0.16169E-058
     23.8000      5.5000     0.32847E-059
     23.8000      5.6000     0.64904E-060
     23.8000      5.7000     0.12475E-060
     23.8000      5.8000     0.23326E-061
     23.8000      5.9000     0.42431E-062
     23.8000      6.0000     0.75100E-063
     23.8000      6.1000     0.12934E-063
     23.8000      6.2000     0.21676E-064
     23.8000      6.3000     0.35353E-065
     23.8000      6.4000     0.56119E-066
     23.8000      6.5000     0.86709E-067
     23.8000      6.6000     0.13042E-067
     23.8000      6.7000     0.19096E-068
     23.8000      6.8000     0.27222E-069
     23.8000      6.9000     0.37786E-070
     23.8000      7.0000     0.51073E-071
     23.8000      7.1000     0.67227E-072
     23.8000      7.2000     0.86183E-073
     23.8000      7.3000     0.10761E-073
     23.8000      7.4000     0.13089E-074
     23.8000      7.5000     0.15510E-075
     23.8000      7.6000     0.17906E-076
     23.8000      7.7000     0.20141E-077
     23.8000      7.8000     0.22077E-078
     23.8000      7.9000     0.23582E-079
     23.8000      8.0000     0.24551E-080
     23.8000      8.1000     0.24913E-081
     23.8000      8.2000     0.24644E-082
     23.8000      8.3000     0.23765E-083
     23.8000      8.4000     0.22344E-084
     23.8000      8.5000     0.20484E-085
     23.8000      8.6000     0.18312E-086
     23.8000      8.7000     0.15965E-087
     23.8000      8.8000     0.13576E-088
     23.8000      8.9000     0.11261E-089
     23.8000      9.0000     0.91115E-091
     23.8000      9.1000     0.71927E-092
     23.8000      9.2000     0.55399E-093
     23.8000      9.3000     0.41636E-094
     23.8000      9.4000     0.30538E-095
     23.8000      9.5000     0.21860E-096
     23.8000      9.6000     0.15273E-097
     23.8000      9.7000     0.10417E-098
     23.8000      9.8000     0.69357E-100
     23.8000      9.9000     0.45087E-101
     23.8000     10.0000     0.28620E-102
     23.8000     10.1000     0.17740E-103
     23.8000     10.2000     0.10739E-104
     23.8000     10.3000     0.63497E-106
     23.8000     10.4000     0.36673E-107
     23.8000     10.5000     0.20691E-108
     23.8000     10.6000     0.11405E-109
     23.8000     10.7000     0.61429E-111
     23.8000     10.8000     0.32330E-112
     23.8000     10.9000     0.16629E-113
     23.8000     11.0000     0.83593E-115
     23.8000     11.1000     0.41075E-116
     23.8000     11.2000     0.19730E-117
     23.8000     11.3000     0.92650E-119
     23.8000     11.4000     0.42540E-120
     23.8000     11.5000     0.19099E-121
     23.8000     11.6000     0.83855E-123
     23.8000     11.7000     0.36008E-124
     23.8000     11.8000     0.15124E-125
     23.8000     11.9000     0.62136E-127
     23.8000     12.0000     0.24975E-128
     23.8000     12.1000     0.98215E-130
     23.8000     12.2000     0.37793E-131
     23.8000     12.3000     0.14231E-132
     23.8000     12.4000     0.52445E-134
     23.8000     12.5000     0.18919E-135
     23.8000     12.6000     0.67002E-137
     23.8000     12.7000     0.25241E-138
     23.8000     12.8000     0.00000E+000
 
     23.9000    -12.8000     0.00000E+000
     23.9000    -12.7000     0.75369E-139
     23.9000    -12.6000     0.23315E-137
     23.9000    -12.5000     0.66186E-136
     23.9000    -12.4000     0.18351E-134
     23.9000    -12.3000     0.49796E-133
     23.9000    -12.2000     0.13224E-131
     23.9000    -12.1000     0.34367E-130
     23.9000    -12.0000     0.87391E-129
     23.9000    -11.9000     0.21742E-127
     23.9000    -11.8000     0.52920E-126
     23.9000    -11.7000     0.12600E-124
     23.9000    -11.6000     0.29343E-123
     23.9000    -11.5000     0.66831E-122
     23.9000    -11.4000     0.14886E-120
     23.9000    -11.3000     0.32420E-119
     23.9000    -11.2000     0.69039E-118
     23.9000    -11.1000     0.14373E-116
     23.9000    -11.0000     0.29251E-115
     23.9000    -10.9000     0.58188E-114
     23.9000    -10.8000     0.11313E-112
     23.9000    -10.7000     0.21496E-111
     23.9000    -10.6000     0.39911E-110
     23.9000    -10.5000     0.72404E-109
     23.9000    -10.4000     0.12833E-107
     23.9000    -10.3000     0.22220E-106
     23.9000    -10.2000     0.37580E-105
     23.9000    -10.1000     0.62078E-104
     23.9000    -10.0000     0.10015E-102
     23.9000     -9.9000     0.15778E-101
     23.9000     -9.8000     0.24271E-100
     23.9000     -9.7000     0.36452E-099
     23.9000     -9.6000     0.53447E-098
     23.9000     -9.5000     0.76496E-097
     23.9000     -9.4000     0.10686E-095
     23.9000     -9.3000     0.14570E-094
     23.9000     -9.2000     0.19387E-093
     23.9000     -9.1000     0.25170E-092
     23.9000     -9.0000     0.31885E-091
     23.9000     -8.9000     0.39407E-090
     23.9000     -8.8000     0.47509E-089
     23.9000     -8.7000     0.55871E-088
     23.9000     -8.6000     0.64083E-087
     23.9000     -8.5000     0.71683E-086
     23.9000     -8.4000     0.78192E-085
     23.9000     -8.3000     0.83165E-084
     23.9000     -8.2000     0.86241E-083
     23.9000     -8.1000     0.87185E-082
     23.9000     -8.0000     0.85918E-081
     23.9000     -7.9000     0.82527E-080
     23.9000     -7.8000     0.77259E-079
     23.9000     -7.7000     0.70486E-078
     23.9000     -7.6000     0.62662E-077
     23.9000     -7.5000     0.54279E-076
     23.9000     -7.4000     0.45808E-075
     23.9000     -7.3000     0.37661E-074
     23.9000     -7.2000     0.30161E-073
     23.9000     -7.1000     0.23527E-072
     23.9000     -7.0000     0.17874E-071
     23.9000     -6.9000     0.13224E-070
     23.9000     -6.8000     0.95270E-070
     23.9000     -6.7000     0.66829E-069
     23.9000     -6.6000     0.45641E-068
     23.9000     -6.5000     0.30346E-067
     23.9000     -6.4000     0.19640E-066
     23.9000     -6.3000     0.12372E-065
     23.9000     -6.2000     0.75859E-065
     23.9000     -6.1000     0.45265E-064
     23.9000     -6.0000     0.26283E-063
     23.9000     -5.9000     0.14850E-062
     23.9000     -5.8000     0.81634E-062
     23.9000     -5.7000     0.43660E-061
     23.9000     -5.6000     0.22715E-060
     23.9000     -5.5000     0.11496E-059
     23.9000     -5.4000     0.56590E-059
     23.9000     -5.3000     0.27093E-058
     23.9000     -5.2000     0.12615E-057
     23.9000     -5.1000     0.57116E-057
     23.9000     -5.0000     0.25146E-056
     23.9000     -4.9000     0.10764E-055
     23.9000     -4.8000     0.44800E-055
     23.9000     -4.7000     0.18126E-054
     23.9000     -4.6000     0.71294E-054
     23.9000     -4.5000     0.27257E-053
     23.9000     -4.4000     0.10129E-052
     23.9000     -4.3000     0.36580E-052
     23.9000     -4.2000     0.12839E-051
     23.9000     -4.1000     0.43792E-051
     23.9000     -4.0000     0.14514E-050
     23.9000     -3.9000     0.46743E-050
     23.9000     -3.8000     0.14626E-049
     23.9000     -3.7000     0.44462E-049
     23.9000     -3.6000     0.13131E-048
     23.9000     -3.5000     0.37672E-048
     23.9000     -3.4000     0.10498E-047
     23.9000     -3.3000     0.28418E-047
     23.9000     -3.2000     0.74716E-047
     23.9000     -3.1000     0.19079E-046
     23.9000     -3.0000     0.47314E-046
     23.9000     -2.9000     0.11395E-045
     23.9000     -2.8000     0.26649E-045
     23.9000     -2.7000     0.60518E-045
     23.9000     -2.6000     0.13345E-044
     23.9000     -2.5000     0.28572E-044
     23.9000     -2.4000     0.59394E-044
     23.9000     -2.3000     0.11987E-043
     23.9000     -2.2000     0.23487E-043
     23.9000     -2.1000     0.44677E-043
     23.9000     -2.0000     0.82500E-043
     23.9000     -1.9000     0.14788E-042
     23.9000     -1.8000     0.25732E-042
     23.9000     -1.7000     0.43461E-042
     23.9000     -1.6000     0.71251E-042
     23.9000     -1.5000     0.11338E-041
     23.9000     -1.4000     0.17511E-041
     23.9000     -1.3000     0.26249E-041
     23.9000     -1.2000     0.38189E-041
     23.9000     -1.1000     0.53922E-041
     23.9000     -1.0000     0.73892E-041
     23.9000     -0.9000     0.98269E-041
     23.9000     -0.8000     0.12683E-040
     23.9000     -0.7000     0.15886E-040
     23.9000     -0.6000     0.19309E-040
     23.9000     -0.5000     0.22777E-040
     23.9000     -0.4000     0.26073E-040
     23.9000     -0.3000     0.28963E-040
     23.9000     -0.2000     0.31221E-040
     23.9000     -0.1000     0.32660E-040
     23.9000      0.0000     0.33154E-040
     23.9000      0.1000     0.32660E-040
     23.9000      0.2000     0.31221E-040
     23.9000      0.3000     0.28963E-040
     23.9000      0.4000     0.26073E-040
     23.9000      0.5000     0.22777E-040
     23.9000      0.6000     0.19309E-040
     23.9000      0.7000     0.15886E-040
     23.9000      0.8000     0.12683E-040
     23.9000      0.9000     0.98269E-041
     23.9000      1.0000     0.73892E-041
     23.9000      1.1000     0.53922E-041
     23.9000      1.2000     0.38189E-041
     23.9000      1.3000     0.26249E-041
     23.9000      1.4000     0.17511E-041
     23.9000      1.5000     0.11338E-041
     23.9000      1.6000     0.71251E-042
     23.9000      1.7000     0.43461E-042
     23.9000      1.8000     0.25732E-042
     23.9000      1.9000     0.14788E-042
     23.9000      2.0000     0.82500E-043
     23.9000      2.1000     0.44677E-043
     23.9000      2.2000     0.23487E-043
     23.9000      2.3000     0.11987E-043
     23.9000      2.4000     0.59394E-044
     23.9000      2.5000     0.28572E-044
     23.9000      2.6000     0.13345E-044
     23.9000      2.7000     0.60518E-045
     23.9000      2.8000     0.26649E-045
     23.9000      2.9000     0.11395E-045
     23.9000      3.0000     0.47314E-046
     23.9000      3.1000     0.19079E-046
     23.9000      3.2000     0.74716E-047
     23.9000      3.3000     0.28418E-047
     23.9000      3.4000     0.10498E-047
     23.9000      3.5000     0.37672E-048
     23.9000      3.6000     0.13131E-048
     23.9000      3.7000     0.44462E-049
     23.9000      3.8000     0.14626E-049
     23.9000      3.9000     0.46743E-050
     23.9000      4.0000     0.14514E-050
     23.9000      4.1000     0.43792E-051
     23.9000      4.2000     0.12839E-051
     23.9000      4.3000     0.36580E-052
     23.9000      4.4000     0.10129E-052
     23.9000      4.5000     0.27257E-053
     23.9000      4.6000     0.71294E-054
     23.9000      4.7000     0.18126E-054
     23.9000      4.8000     0.44800E-055
     23.9000      4.9000     0.10764E-055
     23.9000      5.0000     0.25146E-056
     23.9000      5.1000     0.57116E-057
     23.9000      5.2000     0.12615E-057
     23.9000      5.3000     0.27093E-058
     23.9000      5.4000     0.56590E-059
     23.9000      5.5000     0.11496E-059
     23.9000      5.6000     0.22715E-060
     23.9000      5.7000     0.43660E-061
     23.9000      5.8000     0.81634E-062
     23.9000      5.9000     0.14850E-062
     23.9000      6.0000     0.26283E-063
     23.9000      6.1000     0.45265E-064
     23.9000      6.2000     0.75859E-065
     23.9000      6.3000     0.12372E-065
     23.9000      6.4000     0.19640E-066
     23.9000      6.5000     0.30346E-067
     23.9000      6.6000     0.45641E-068
     23.9000      6.7000     0.66829E-069
     23.9000      6.8000     0.95270E-070
     23.9000      6.9000     0.13224E-070
     23.9000      7.0000     0.17874E-071
     23.9000      7.1000     0.23527E-072
     23.9000      7.2000     0.30161E-073
     23.9000      7.3000     0.37661E-074
     23.9000      7.4000     0.45808E-075
     23.9000      7.5000     0.54279E-076
     23.9000      7.6000     0.62662E-077
     23.9000      7.7000     0.70486E-078
     23.9000      7.8000     0.77259E-079
     23.9000      7.9000     0.82527E-080
     23.9000      8.0000     0.85918E-081
     23.9000      8.1000     0.87185E-082
     23.9000      8.2000     0.86241E-083
     23.9000      8.3000     0.83165E-084
     23.9000      8.4000     0.78192E-085
     23.9000      8.5000     0.71683E-086
     23.9000      8.6000     0.64083E-087
     23.9000      8.7000     0.55871E-088
     23.9000      8.8000     0.47509E-089
     23.9000      8.9000     0.39407E-090
     23.9000      9.0000     0.31885E-091
     23.9000      9.1000     0.25170E-092
     23.9000      9.2000     0.19387E-093
     23.9000      9.3000     0.14570E-094
     23.9000      9.4000     0.10686E-095
     23.9000      9.5000     0.76496E-097
     23.9000      9.6000     0.53447E-098
     23.9000      9.7000     0.36452E-099
     23.9000      9.8000     0.24271E-100
     23.9000      9.9000     0.15778E-101
     23.9000     10.0000     0.10015E-102
     23.9000     10.1000     0.62078E-104
     23.9000     10.2000     0.37580E-105
     23.9000     10.3000     0.22220E-106
     23.9000     10.4000     0.12833E-107
     23.9000     10.5000     0.72404E-109
     23.9000     10.6000     0.39911E-110
     23.9000     10.7000     0.21496E-111
     23.9000     10.8000     0.11313E-112
     23.9000     10.9000     0.58188E-114
     23.9000     11.0000     0.29251E-115
     23.9000     11.1000     0.14373E-116
     23.9000     11.2000     0.69039E-118
     23.9000     11.3000     0.32420E-119
     23.9000     11.4000     0.14886E-120
     23.9000     11.5000     0.66831E-122
     23.9000     11.6000     0.29343E-123
     23.9000     11.7000     0.12600E-124
     23.9000     11.8000     0.52920E-126
     23.9000     11.9000     0.21742E-127
     23.9000     12.0000     0.87391E-129
     23.9000     12.1000     0.34367E-130
     23.9000     12.2000     0.13224E-131
     23.9000     12.3000     0.49796E-133
     23.9000     12.4000     0.18351E-134
     23.9000     12.5000     0.66199E-136
     23.9000     12.6000     0.23445E-137
     23.9000     12.7000     0.88319E-139
     23.9000     12.8000     0.00000E+000
 
     24.0000    -12.8000     0.00000E+000
     24.0000    -12.7000     0.26230E-139
     24.0000    -12.6000     0.81142E-138
     24.0000    -12.5000     0.23034E-136
     24.0000    -12.4000     0.63865E-135
     24.0000    -12.3000     0.17330E-133
     24.0000    -12.2000     0.46023E-132
     24.0000    -12.1000     0.11961E-130
     24.0000    -12.0000     0.30414E-129
     24.0000    -11.9000     0.75670E-128
     24.0000    -11.8000     0.18418E-126
     24.0000    -11.7000     0.43851E-125
     24.0000    -11.6000     0.10212E-123
     24.0000    -11.5000     0.23259E-122
     24.0000    -11.4000     0.51807E-121
     24.0000    -11.3000     0.11283E-119
     24.0000    -11.2000     0.24028E-118
     24.0000    -11.1000     0.50023E-117
     24.0000    -11.0000     0.10180E-115
     24.0000    -10.9000     0.20252E-114
     24.0000    -10.8000     0.39374E-113
     24.0000    -10.7000     0.74814E-112
     24.0000    -10.6000     0.13891E-110
     24.0000    -10.5000     0.25200E-109
     24.0000    -10.4000     0.44664E-108
     24.0000    -10.3000     0.77334E-107
     24.0000    -10.2000     0.13079E-105
     24.0000    -10.1000     0.21606E-104
     24.0000    -10.0000     0.34857E-103
     24.0000     -9.9000     0.54914E-102
     24.0000     -9.8000     0.84474E-101
     24.0000     -9.7000     0.12687E-099
     24.0000     -9.6000     0.18602E-098
     24.0000     -9.5000     0.26625E-097
     24.0000     -9.4000     0.37195E-096
     24.0000     -9.3000     0.50713E-095
     24.0000     -9.2000     0.67476E-094
     24.0000     -9.1000     0.87607E-093
     24.0000     -9.0000     0.11098E-091
     24.0000     -8.9000     0.13716E-090
     24.0000     -8.8000     0.16536E-089
     24.0000     -8.7000     0.19446E-088
     24.0000     -8.6000     0.22305E-087
     24.0000     -8.5000     0.24950E-086
     24.0000     -8.4000     0.27216E-085
     24.0000     -8.3000     0.28947E-084
     24.0000     -8.2000     0.30017E-083
     24.0000     -8.1000     0.30346E-082
     24.0000     -8.0000     0.29905E-081
     24.0000     -7.9000     0.28725E-080
     24.0000     -7.8000     0.26892E-079
     24.0000     -7.7000     0.24534E-078
     24.0000     -7.6000     0.21811E-077
     24.0000     -7.5000     0.18893E-076
     24.0000     -7.4000     0.15945E-075
     24.0000     -7.3000     0.13109E-074
     24.0000     -7.2000     0.10498E-073
     24.0000     -7.1000     0.81892E-073
     24.0000     -7.0000     0.62215E-072
     24.0000     -6.9000     0.46029E-071
     24.0000     -6.8000     0.33161E-070
     24.0000     -6.7000     0.23262E-069
     24.0000     -6.6000     0.15887E-068
     24.0000     -6.5000     0.10563E-067
     24.0000     -6.4000     0.68363E-067
     24.0000     -6.3000     0.43067E-066
     24.0000     -6.2000     0.26406E-065
     24.0000     -6.1000     0.15756E-064
     24.0000     -6.0000     0.91489E-064
     24.0000     -5.9000     0.51691E-063
     24.0000     -5.8000     0.28416E-062
     24.0000     -5.7000     0.15197E-061
     24.0000     -5.6000     0.79069E-061
     24.0000     -5.5000     0.40017E-060
     24.0000     -5.4000     0.19699E-059
     24.0000     -5.3000     0.94310E-059
     24.0000     -5.2000     0.43911E-058
     24.0000     -5.1000     0.19882E-057
     24.0000     -5.0000     0.87534E-057
     24.0000     -4.9000     0.37471E-056
     24.0000     -4.8000     0.15595E-055
     24.0000     -4.7000     0.63098E-055
     24.0000     -4.6000     0.24817E-054
     24.0000     -4.5000     0.94881E-054
     24.0000     -4.4000     0.35258E-053
     24.0000     -4.3000     0.12734E-052
     24.0000     -4.2000     0.44694E-052
     24.0000     -4.1000     0.15244E-051
     24.0000     -4.0000     0.50526E-051
     24.0000     -3.9000     0.16272E-050
     24.0000     -3.8000     0.50914E-050
     24.0000     -3.7000     0.15478E-049
     24.0000     -3.6000     0.45710E-049
     24.0000     -3.5000     0.13114E-048
     24.0000     -3.4000     0.36546E-048
     24.0000     -3.3000     0.98927E-048
     24.0000     -3.2000     0.26009E-047
     24.0000     -3.1000     0.66416E-047
     24.0000     -3.0000     0.16470E-046
     24.0000     -2.9000     0.39666E-046
     24.0000     -2.8000     0.92767E-046
     24.0000     -2.7000     0.21067E-045
     24.0000     -2.6000     0.46455E-045
     24.0000     -2.5000     0.99462E-045
     24.0000     -2.4000     0.20676E-044
     24.0000     -2.3000     0.41729E-044
     24.0000     -2.2000     0.81763E-044
     24.0000     -2.1000     0.15553E-043
     24.0000     -2.0000     0.28719E-043
     24.0000     -1.9000     0.51481E-043
     24.0000     -1.8000     0.89578E-043
     24.0000     -1.7000     0.15130E-042
     24.0000     -1.6000     0.24804E-042
     24.0000     -1.5000     0.39469E-042
     24.0000     -1.4000     0.60959E-042
     24.0000     -1.3000     0.91378E-042
     24.0000     -1.2000     0.13294E-041
     24.0000     -1.1000     0.18771E-041
     24.0000     -1.0000     0.25723E-041
     24.0000     -0.9000     0.34209E-041
     24.0000     -0.8000     0.44152E-041
     24.0000     -0.7000     0.55302E-041
     24.0000     -0.6000     0.67220E-041
     24.0000     -0.5000     0.79291E-041
     24.0000     -0.4000     0.90764E-041
     24.0000     -0.3000     0.10082E-040
     24.0000     -0.2000     0.10869E-040
     24.0000     -0.1000     0.11370E-040
     24.0000      0.0000     0.11542E-040
     24.0000      0.1000     0.11370E-040
     24.0000      0.2000     0.10869E-040
     24.0000      0.3000     0.10082E-040
     24.0000      0.4000     0.90764E-041
     24.0000      0.5000     0.79291E-041
     24.0000      0.6000     0.67220E-041
     24.0000      0.7000     0.55302E-041
     24.0000      0.8000     0.44152E-041
     24.0000      0.9000     0.34209E-041
     24.0000      1.0000     0.25723E-041
     24.0000      1.1000     0.18771E-041
     24.0000      1.2000     0.13294E-041
     24.0000      1.3000     0.91378E-042
     24.0000      1.4000     0.60959E-042
     24.0000      1.5000     0.39469E-042
     24.0000      1.6000     0.24804E-042
     24.0000      1.7000     0.15130E-042
     24.0000      1.8000     0.89578E-043
     24.0000      1.9000     0.51481E-043
     24.0000      2.0000     0.28719E-043
     24.0000      2.1000     0.15553E-043
     24.0000      2.2000     0.81763E-044
     24.0000      2.3000     0.41729E-044
     24.0000      2.4000     0.20676E-044
     24.0000      2.5000     0.99462E-045
     24.0000      2.6000     0.46455E-045
     24.0000      2.7000     0.21067E-045
     24.0000      2.8000     0.92767E-046
     24.0000      2.9000     0.39666E-046
     24.0000      3.0000     0.16470E-046
     24.0000      3.1000     0.66416E-047
     24.0000      3.2000     0.26009E-047
     24.0000      3.3000     0.98927E-048
     24.0000      3.4000     0.36546E-048
     24.0000      3.5000     0.13114E-048
     24.0000      3.6000     0.45710E-049
     24.0000      3.7000     0.15478E-049
     24.0000      3.8000     0.50914E-050
     24.0000      3.9000     0.16272E-050
     24.0000      4.0000     0.50526E-051
     24.0000      4.1000     0.15244E-051
     24.0000      4.2000     0.44694E-052
     24.0000      4.3000     0.12734E-052
     24.0000      4.4000     0.35258E-053
     24.0000      4.5000     0.94881E-054
     24.0000      4.6000     0.24817E-054
     24.0000      4.7000     0.63098E-055
     24.0000      4.8000     0.15595E-055
     24.0000      4.9000     0.37471E-056
     24.0000      5.0000     0.87534E-057
     24.0000      5.1000     0.19882E-057
     24.0000      5.2000     0.43911E-058
     24.0000      5.3000     0.94310E-059
     24.0000      5.4000     0.19699E-059
     24.0000      5.5000     0.40017E-060
     24.0000      5.6000     0.79069E-061
     24.0000      5.7000     0.15197E-061
     24.0000      5.8000     0.28416E-062
     24.0000      5.9000     0.51691E-063
     24.0000      6.0000     0.91489E-064
     24.0000      6.1000     0.15756E-064
     24.0000      6.2000     0.26406E-065
     24.0000      6.3000     0.43067E-066
     24.0000      6.4000     0.68363E-067
     24.0000      6.5000     0.10563E-067
     24.0000      6.6000     0.15887E-068
     24.0000      6.7000     0.23262E-069
     24.0000      6.8000     0.33161E-070
     24.0000      6.9000     0.46029E-071
     24.0000      7.0000     0.62215E-072
     24.0000      7.1000     0.81892E-073
     24.0000      7.2000     0.10498E-073
     24.0000      7.3000     0.13109E-074
     24.0000      7.4000     0.15945E-075
     24.0000      7.5000     0.18893E-076
     24.0000      7.6000     0.21811E-077
     24.0000      7.7000     0.24534E-078
     24.0000      7.8000     0.26892E-079
     24.0000      7.9000     0.28725E-080
     24.0000      8.0000     0.29905E-081
     24.0000      8.1000     0.30346E-082
     24.0000      8.2000     0.30017E-083
     24.0000      8.3000     0.28947E-084
     24.0000      8.4000     0.27216E-085
     24.0000      8.5000     0.24950E-086
     24.0000      8.6000     0.22305E-087
     24.0000      8.7000     0.19446E-088
     24.0000      8.8000     0.16536E-089
     24.0000      8.9000     0.13716E-090
     24.0000      9.0000     0.11098E-091
     24.0000      9.1000     0.87607E-093
     24.0000      9.2000     0.67476E-094
     24.0000      9.3000     0.50713E-095
     24.0000      9.4000     0.37195E-096
     24.0000      9.5000     0.26625E-097
     24.0000      9.6000     0.18602E-098
     24.0000      9.7000     0.12687E-099
     24.0000      9.8000     0.84474E-101
     24.0000      9.9000     0.54914E-102
     24.0000     10.0000     0.34857E-103
     24.0000     10.1000     0.21606E-104
     24.0000     10.2000     0.13079E-105
     24.0000     10.3000     0.77334E-107
     24.0000     10.4000     0.44664E-108
     24.0000     10.5000     0.25200E-109
     24.0000     10.6000     0.13891E-110
     24.0000     10.7000     0.74814E-112
     24.0000     10.8000     0.39374E-113
     24.0000     10.9000     0.20252E-114
     24.0000     11.0000     0.10180E-115
     24.0000     11.1000     0.50023E-117
     24.0000     11.2000     0.24028E-118
     24.0000     11.3000     0.11283E-119
     24.0000     11.4000     0.51807E-121
     24.0000     11.5000     0.23259E-122
     24.0000     11.6000     0.10212E-123
     24.0000     11.7000     0.43851E-125
     24.0000     11.8000     0.18418E-126
     24.0000     11.9000     0.75670E-128
     24.0000     12.0000     0.30414E-129
     24.0000     12.1000     0.11961E-130
     24.0000     12.2000     0.46023E-132
     24.0000     12.3000     0.17330E-133
     24.0000     12.4000     0.63866E-135
     24.0000     12.5000     0.23039E-136
     24.0000     12.6000     0.81593E-138
     24.0000     12.7000     0.30737E-139
     24.0000     12.8000     0.00000E+000
 
     24.1000    -12.8000     0.00000E+000
     24.1000    -12.7000     0.90794E-140
     24.1000    -12.6000     0.28087E-138
     24.1000    -12.5000     0.79733E-137
     24.1000    -12.4000     0.22107E-135
     24.1000    -12.3000     0.59989E-134
     24.1000    -12.2000     0.15931E-132
     24.1000    -12.1000     0.41402E-131
     24.1000    -12.0000     0.10528E-129
     24.1000    -11.9000     0.26193E-128
     24.1000    -11.8000     0.63754E-127
     24.1000    -11.7000     0.15179E-125
     24.1000    -11.6000     0.35350E-124
     24.1000    -11.5000     0.80514E-123
     24.1000    -11.4000     0.17933E-121
     24.1000    -11.3000     0.39059E-120
     24.1000    -11.2000     0.83175E-119
     24.1000    -11.1000     0.17316E-117
     24.1000    -11.0000     0.35241E-116
     24.1000    -10.9000     0.70104E-115
     24.1000    -10.8000     0.13630E-113
     24.1000    -10.7000     0.25898E-112
     24.1000    -10.6000     0.48085E-111
     24.1000    -10.5000     0.87233E-110
     24.1000    -10.4000     0.15461E-108
     24.1000    -10.3000     0.26771E-107
     24.1000    -10.2000     0.45277E-106
     24.1000    -10.1000     0.74794E-105
     24.1000    -10.0000     0.12066E-103
     24.1000     -9.9000     0.19010E-102
     24.1000     -9.8000     0.29243E-101
     24.1000     -9.7000     0.43920E-100
     24.1000     -9.6000     0.64396E-099
     24.1000     -9.5000     0.92168E-098
     24.1000     -9.4000     0.12876E-096
     24.1000     -9.3000     0.17556E-095
     24.1000     -9.2000     0.23359E-094
     24.1000     -9.1000     0.30328E-093
     24.1000     -9.0000     0.38419E-092
     24.1000     -8.9000     0.47482E-091
     24.1000     -8.8000     0.57245E-090
     24.1000     -8.7000     0.67320E-089
     24.1000     -8.6000     0.77216E-088
     24.1000     -8.5000     0.86374E-087
     24.1000     -8.4000     0.94218E-086
     24.1000     -8.3000     0.10021E-084
     24.1000     -8.2000     0.10392E-083
     24.1000     -8.1000     0.10506E-082
     24.1000     -8.0000     0.10353E-081
     24.1000     -7.9000     0.99445E-081
     24.1000     -7.8000     0.93097E-080
     24.1000     -7.7000     0.84935E-079
     24.1000     -7.6000     0.75509E-078
     24.1000     -7.5000     0.65407E-077
     24.1000     -7.4000     0.55200E-076
     24.1000     -7.3000     0.45383E-075
     24.1000     -7.2000     0.36345E-074
     24.1000     -7.1000     0.28351E-073
     24.1000     -7.0000     0.21539E-072
     24.1000     -6.9000     0.15936E-071
     24.1000     -6.8000     0.11481E-070
     24.1000     -6.7000     0.80534E-070
     24.1000     -6.6000     0.55001E-069
     24.1000     -6.5000     0.36569E-068
     24.1000     -6.4000     0.23668E-067
     24.1000     -6.3000     0.14910E-066
     24.1000     -6.2000     0.91418E-066
     24.1000     -6.1000     0.54549E-065
     24.1000     -6.0000     0.31674E-064
     24.1000     -5.9000     0.17896E-063
     24.1000     -5.8000     0.98380E-063
     24.1000     -5.7000     0.52616E-062
     24.1000     -5.6000     0.27375E-061
     24.1000     -5.5000     0.13854E-060
     24.1000     -5.4000     0.68199E-060
     24.1000     -5.3000     0.32652E-059
     24.1000     -5.2000     0.15203E-058
     24.1000     -5.1000     0.68835E-058
     24.1000     -5.0000     0.30306E-057
     24.1000     -4.9000     0.12973E-056
     24.1000     -4.8000     0.53993E-056
     24.1000     -4.7000     0.21846E-055
     24.1000     -4.6000     0.85923E-055
     24.1000     -4.5000     0.32850E-054
     24.1000     -4.4000     0.12207E-053
     24.1000     -4.3000     0.44087E-053
     24.1000     -4.2000     0.15474E-052
     24.1000     -4.1000     0.52780E-052
     24.1000     -4.0000     0.17493E-051
     24.1000     -3.9000     0.56337E-051
     24.1000     -3.8000     0.17628E-050
     24.1000     -3.7000     0.53588E-050
     24.1000     -3.6000     0.15826E-049
     24.1000     -3.5000     0.45404E-049
     24.1000     -3.4000     0.12653E-048
     24.1000     -3.3000     0.34252E-048
     24.1000     -3.2000     0.90053E-048
     24.1000     -3.1000     0.22995E-047
     24.1000     -3.0000     0.57026E-047
     24.1000     -2.9000     0.13734E-046
     24.1000     -2.8000     0.32119E-046
     24.1000     -2.7000     0.72941E-046
     24.1000     -2.6000     0.16084E-045
     24.1000     -2.5000     0.34437E-045
     24.1000     -2.4000     0.71588E-045
     24.1000     -2.3000     0.14448E-044
     24.1000     -2.2000     0.28310E-044
     24.1000     -2.1000     0.53850E-044
     24.1000     -2.0000     0.99438E-044
     24.1000     -1.9000     0.17825E-043
     24.1000     -1.8000     0.31015E-043
     24.1000     -1.7000     0.52385E-043
     24.1000     -1.6000     0.85881E-043
     24.1000     -1.5000     0.13666E-042
     24.1000     -1.4000     0.21106E-042
     24.1000     -1.3000     0.31639E-042
     24.1000     -1.2000     0.46030E-042
     24.1000     -1.1000     0.64994E-042
     24.1000     -1.0000     0.89064E-042
     24.1000     -0.9000     0.11845E-041
     24.1000     -0.8000     0.15287E-041
     24.1000     -0.7000     0.19148E-041
     24.1000     -0.6000     0.23274E-041
     24.1000     -0.5000     0.27454E-041
     24.1000     -0.4000     0.31426E-041
     24.1000     -0.3000     0.34910E-041
     24.1000     -0.2000     0.37632E-041
     24.1000     -0.1000     0.39366E-041
     24.1000      0.0000     0.39962E-041
     24.1000      0.1000     0.39366E-041
     24.1000      0.2000     0.37632E-041
     24.1000      0.3000     0.34910E-041
     24.1000      0.4000     0.31426E-041
     24.1000      0.5000     0.27454E-041
     24.1000      0.6000     0.23274E-041
     24.1000      0.7000     0.19148E-041
     24.1000      0.8000     0.15287E-041
     24.1000      0.9000     0.11845E-041
     24.1000      1.0000     0.89064E-042
     24.1000      1.1000     0.64994E-042
     24.1000      1.2000     0.46030E-042
     24.1000      1.3000     0.31639E-042
     24.1000      1.4000     0.21106E-042
     24.1000      1.5000     0.13666E-042
     24.1000      1.6000     0.85881E-043
     24.1000      1.7000     0.52385E-043
     24.1000      1.8000     0.31015E-043
     24.1000      1.9000     0.17825E-043
     24.1000      2.0000     0.99438E-044
     24.1000      2.1000     0.53850E-044
     24.1000      2.2000     0.28310E-044
     24.1000      2.3000     0.14448E-044
     24.1000      2.4000     0.71588E-045
     24.1000      2.5000     0.34437E-045
     24.1000      2.6000     0.16084E-045
     24.1000      2.7000     0.72941E-046
     24.1000      2.8000     0.32119E-046
     24.1000      2.9000     0.13734E-046
     24.1000      3.0000     0.57026E-047
     24.1000      3.1000     0.22995E-047
     24.1000      3.2000     0.90053E-048
     24.1000      3.3000     0.34252E-048
     24.1000      3.4000     0.12653E-048
     24.1000      3.5000     0.45404E-049
     24.1000      3.6000     0.15826E-049
     24.1000      3.7000     0.53588E-050
     24.1000      3.8000     0.17628E-050
     24.1000      3.9000     0.56337E-051
     24.1000      4.0000     0.17493E-051
     24.1000      4.1000     0.52780E-052
     24.1000      4.2000     0.15474E-052
     24.1000      4.3000     0.44087E-053
     24.1000      4.4000     0.12207E-053
     24.1000      4.5000     0.32850E-054
     24.1000      4.6000     0.85923E-055
     24.1000      4.7000     0.21846E-055
     24.1000      4.8000     0.53993E-056
     24.1000      4.9000     0.12973E-056
     24.1000      5.0000     0.30306E-057
     24.1000      5.1000     0.68835E-058
     24.1000      5.2000     0.15203E-058
     24.1000      5.3000     0.32652E-059
     24.1000      5.4000     0.68199E-060
     24.1000      5.5000     0.13854E-060
     24.1000      5.6000     0.27375E-061
     24.1000      5.7000     0.52616E-062
     24.1000      5.8000     0.98380E-063
     24.1000      5.9000     0.17896E-063
     24.1000      6.0000     0.31674E-064
     24.1000      6.1000     0.54549E-065
     24.1000      6.2000     0.91418E-066
     24.1000      6.3000     0.14910E-066
     24.1000      6.4000     0.23668E-067
     24.1000      6.5000     0.36569E-068
     24.1000      6.6000     0.55001E-069
     24.1000      6.7000     0.80534E-070
     24.1000      6.8000     0.11481E-070
     24.1000      6.9000     0.15936E-071
     24.1000      7.0000     0.21539E-072
     24.1000      7.1000     0.28351E-073
     24.1000      7.2000     0.36345E-074
     24.1000      7.3000     0.45383E-075
     24.1000      7.4000     0.55200E-076
     24.1000      7.5000     0.65407E-077
     24.1000      7.6000     0.75509E-078
     24.1000      7.7000     0.84935E-079
     24.1000      7.8000     0.93097E-080
     24.1000      7.9000     0.99445E-081
     24.1000      8.0000     0.10353E-081
     24.1000      8.1000     0.10506E-082
     24.1000      8.2000     0.10392E-083
     24.1000      8.3000     0.10021E-084
     24.1000      8.4000     0.94218E-086
     24.1000      8.5000     0.86374E-087
     24.1000      8.6000     0.77216E-088
     24.1000      8.7000     0.67320E-089
     24.1000      8.8000     0.57245E-090
     24.1000      8.9000     0.47482E-091
     24.1000      9.0000     0.38419E-092
     24.1000      9.1000     0.30328E-093
     24.1000      9.2000     0.23359E-094
     24.1000      9.3000     0.17556E-095
     24.1000      9.4000     0.12876E-096
     24.1000      9.5000     0.92168E-098
     24.1000      9.6000     0.64396E-099
     24.1000      9.7000     0.43920E-100
     24.1000      9.8000     0.29243E-101
     24.1000      9.9000     0.19010E-102
     24.1000     10.0000     0.12066E-103
     24.1000     10.1000     0.74794E-105
     24.1000     10.2000     0.45277E-106
     24.1000     10.3000     0.26771E-107
     24.1000     10.4000     0.15461E-108
     24.1000     10.5000     0.87233E-110
     24.1000     10.6000     0.48085E-111
     24.1000     10.7000     0.25898E-112
     24.1000     10.8000     0.13630E-113
     24.1000     10.9000     0.70104E-115
     24.1000     11.0000     0.35241E-116
     24.1000     11.1000     0.17316E-117
     24.1000     11.2000     0.83175E-119
     24.1000     11.3000     0.39059E-120
     24.1000     11.4000     0.17933E-121
     24.1000     11.5000     0.80514E-123
     24.1000     11.6000     0.35350E-124
     24.1000     11.7000     0.15179E-125
     24.1000     11.8000     0.63754E-127
     24.1000     11.9000     0.26193E-128
     24.1000     12.0000     0.10528E-129
     24.1000     12.1000     0.41402E-131
     24.1000     12.2000     0.15931E-132
     24.1000     12.3000     0.59989E-134
     24.1000     12.4000     0.22107E-135
     24.1000     12.5000     0.79748E-137
     24.1000     12.6000     0.28243E-138
     24.1000     12.7000     0.10639E-139
     24.1000     12.8000     0.00000E+000
 
     24.2000    -12.8000     0.00000E+000
     24.2000    -12.7000     0.31259E-140
     24.2000    -12.6000     0.96700E-139
     24.2000    -12.5000     0.27451E-137
     24.2000    -12.4000     0.76112E-136
     24.2000    -12.3000     0.20653E-134
     24.2000    -12.2000     0.54849E-133
     24.2000    -12.1000     0.14254E-131
     24.2000    -12.0000     0.36247E-130
     24.2000    -11.9000     0.90182E-129
     24.2000    -11.8000     0.21950E-127
     24.2000    -11.7000     0.52262E-126
     24.2000    -11.6000     0.12171E-124
     24.2000    -11.5000     0.27721E-123
     24.2000    -11.4000     0.61744E-122
     24.2000    -11.3000     0.13448E-120
     24.2000    -11.2000     0.28637E-119
     24.2000    -11.1000     0.59619E-118
     24.2000    -11.0000     0.12134E-116
     24.2000    -10.9000     0.24137E-115
     24.2000    -10.8000     0.46929E-114
     24.2000    -10.7000     0.89167E-113
     24.2000    -10.6000     0.16556E-111
     24.2000    -10.5000     0.30035E-110
     24.2000    -10.4000     0.53234E-109
     24.2000    -10.3000     0.92173E-108
     24.2000    -10.2000     0.15589E-106
     24.2000    -10.1000     0.25752E-105
     24.2000    -10.0000     0.41546E-104
     24.2000     -9.9000     0.65453E-103
     24.2000     -9.8000     0.10069E-101
     24.2000     -9.7000     0.15122E-100
     24.2000     -9.6000     0.22172E-099
     24.2000     -9.5000     0.31735E-098
     24.2000     -9.4000     0.44334E-097
     24.2000     -9.3000     0.60447E-096
     24.2000     -9.2000     0.80428E-095
     24.2000     -9.1000     0.10442E-093
     24.2000     -9.0000     0.13228E-092
     24.2000     -8.9000     0.16349E-091
     24.2000     -8.8000     0.19711E-090
     24.2000     -8.7000     0.23180E-089
     24.2000     -8.6000     0.26587E-088
     24.2000     -8.5000     0.29741E-087
     24.2000     -8.4000     0.32441E-086
     24.2000     -8.3000     0.34505E-085
     24.2000     -8.2000     0.35782E-084
     24.2000     -8.1000     0.36173E-083
     24.2000     -8.0000     0.35648E-082
     24.2000     -7.9000     0.34242E-081
     24.2000     -7.8000     0.32056E-080
     24.2000     -7.7000     0.29246E-079
     24.2000     -7.6000     0.26000E-078
     24.2000     -7.5000     0.22522E-077
     24.2000     -7.4000     0.19007E-076
     24.2000     -7.3000     0.15627E-075
     24.2000     -7.2000     0.12515E-074
     24.2000     -7.1000     0.97623E-074
     24.2000     -7.0000     0.74166E-073
     24.2000     -6.9000     0.54872E-072
     24.2000     -6.8000     0.39532E-071
     24.2000     -6.7000     0.27731E-070
     24.2000     -6.6000     0.18939E-069
     24.2000     -6.5000     0.12592E-068
     24.2000     -6.4000     0.81499E-068
     24.2000     -6.3000     0.51342E-067
     24.2000     -6.2000     0.31479E-066
     24.2000     -6.1000     0.18784E-065
     24.2000     -6.0000     0.10907E-064
     24.2000     -5.9000     0.61625E-064
     24.2000     -5.8000     0.33877E-063
     24.2000     -5.7000     0.18118E-062
     24.2000     -5.6000     0.94266E-062
     24.2000     -5.5000     0.47708E-061
     24.2000     -5.4000     0.23485E-060
     24.2000     -5.3000     0.11244E-059
     24.2000     -5.2000     0.52351E-059
     24.2000     -5.1000     0.23704E-058
     24.2000     -5.0000     0.10436E-057
     24.2000     -4.9000     0.44674E-057
     24.2000     -4.8000     0.18593E-056
     24.2000     -4.7000     0.75228E-056
     24.2000     -4.6000     0.29588E-055
     24.2000     -4.5000     0.11312E-054
     24.2000     -4.4000     0.42036E-054
     24.2000     -4.3000     0.15182E-053
     24.2000     -4.2000     0.53287E-053
     24.2000     -4.1000     0.18175E-052
     24.2000     -4.0000     0.60241E-052
     24.2000     -3.9000     0.19400E-051
     24.2000     -3.8000     0.60704E-051
     24.2000     -3.7000     0.18454E-050
     24.2000     -3.6000     0.54500E-050
     24.2000     -3.5000     0.15636E-049
     24.2000     -3.4000     0.43574E-049
     24.2000     -3.3000     0.11795E-048
     24.2000     -3.2000     0.31011E-048
     24.2000     -3.1000     0.79188E-048
     24.2000     -3.0000     0.19638E-047
     24.2000     -2.9000     0.47295E-047
     24.2000     -2.8000     0.11061E-046
     24.2000     -2.7000     0.25119E-046
     24.2000     -2.6000     0.55390E-046
     24.2000     -2.5000     0.11859E-045
     24.2000     -2.4000     0.24653E-045
     24.2000     -2.3000     0.49755E-045
     24.2000     -2.2000     0.97490E-045
     24.2000     -2.1000     0.18544E-044
     24.2000     -2.0000     0.34244E-044
     24.2000     -1.9000     0.61383E-044
     24.2000     -1.8000     0.10681E-043
     24.2000     -1.7000     0.18040E-043
     24.2000     -1.6000     0.29575E-043
     24.2000     -1.5000     0.47062E-043
     24.2000     -1.4000     0.72685E-043
     24.2000     -1.3000     0.10896E-042
     24.2000     -1.2000     0.15852E-042
     24.2000     -1.1000     0.22382E-042
     24.2000     -1.0000     0.30672E-042
     24.2000     -0.9000     0.40790E-042
     24.2000     -0.8000     0.52646E-042
     24.2000     -0.7000     0.65940E-042
     24.2000     -0.6000     0.80151E-042
     24.2000     -0.5000     0.94545E-042
     24.2000     -0.4000     0.10823E-041
     24.2000     -0.3000     0.12022E-041
     24.2000     -0.2000     0.12960E-041
     24.2000     -0.1000     0.13557E-041
     24.2000      0.0000     0.13762E-041
     24.2000      0.1000     0.13557E-041
     24.2000      0.2000     0.12960E-041
     24.2000      0.3000     0.12022E-041
     24.2000      0.4000     0.10823E-041
     24.2000      0.5000     0.94545E-042
     24.2000      0.6000     0.80151E-042
     24.2000      0.7000     0.65940E-042
     24.2000      0.8000     0.52646E-042
     24.2000      0.9000     0.40790E-042
     24.2000      1.0000     0.30672E-042
     24.2000      1.1000     0.22382E-042
     24.2000      1.2000     0.15852E-042
     24.2000      1.3000     0.10896E-042
     24.2000      1.4000     0.72685E-043
     24.2000      1.5000     0.47062E-043
     24.2000      1.6000     0.29575E-043
     24.2000      1.7000     0.18040E-043
     24.2000      1.8000     0.10681E-043
     24.2000      1.9000     0.61383E-044
     24.2000      2.0000     0.34244E-044
     24.2000      2.1000     0.18544E-044
     24.2000      2.2000     0.97490E-045
     24.2000      2.3000     0.49755E-045
     24.2000      2.4000     0.24653E-045
     24.2000      2.5000     0.11859E-045
     24.2000      2.6000     0.55390E-046
     24.2000      2.7000     0.25119E-046
     24.2000      2.8000     0.11061E-046
     24.2000      2.9000     0.47295E-047
     24.2000      3.0000     0.19638E-047
     24.2000      3.1000     0.79188E-048
     24.2000      3.2000     0.31011E-048
     24.2000      3.3000     0.11795E-048
     24.2000      3.4000     0.43574E-049
     24.2000      3.5000     0.15636E-049
     24.2000      3.6000     0.54500E-050
     24.2000      3.7000     0.18454E-050
     24.2000      3.8000     0.60704E-051
     24.2000      3.9000     0.19400E-051
     24.2000      4.0000     0.60241E-052
     24.2000      4.1000     0.18175E-052
     24.2000      4.2000     0.53287E-053
     24.2000      4.3000     0.15182E-053
     24.2000      4.4000     0.42036E-054
     24.2000      4.5000     0.11312E-054
     24.2000      4.6000     0.29588E-055
     24.2000      4.7000     0.75228E-056
     24.2000      4.8000     0.18593E-056
     24.2000      4.9000     0.44674E-057
     24.2000      5.0000     0.10436E-057
     24.2000      5.1000     0.23704E-058
     24.2000      5.2000     0.52351E-059
     24.2000      5.3000     0.11244E-059
     24.2000      5.4000     0.23485E-060
     24.2000      5.5000     0.47708E-061
     24.2000      5.6000     0.94266E-062
     24.2000      5.7000     0.18118E-062
     24.2000      5.8000     0.33877E-063
     24.2000      5.9000     0.61625E-064
     24.2000      6.0000     0.10907E-064
     24.2000      6.1000     0.18784E-065
     24.2000      6.2000     0.31479E-066
     24.2000      6.3000     0.51342E-067
     24.2000      6.4000     0.81499E-068
     24.2000      6.5000     0.12592E-068
     24.2000      6.6000     0.18939E-069
     24.2000      6.7000     0.27731E-070
     24.2000      6.8000     0.39532E-071
     24.2000      6.9000     0.54872E-072
     24.2000      7.0000     0.74166E-073
     24.2000      7.1000     0.97623E-074
     24.2000      7.2000     0.12515E-074
     24.2000      7.3000     0.15627E-075
     24.2000      7.4000     0.19007E-076
     24.2000      7.5000     0.22522E-077
     24.2000      7.6000     0.26000E-078
     24.2000      7.7000     0.29246E-079
     24.2000      7.8000     0.32056E-080
     24.2000      7.9000     0.34242E-081
     24.2000      8.0000     0.35648E-082
     24.2000      8.1000     0.36173E-083
     24.2000      8.2000     0.35782E-084
     24.2000      8.3000     0.34505E-085
     24.2000      8.4000     0.32441E-086
     24.2000      8.5000     0.29741E-087
     24.2000      8.6000     0.26587E-088
     24.2000      8.7000     0.23180E-089
     24.2000      8.8000     0.19711E-090
     24.2000      8.9000     0.16349E-091
     24.2000      9.0000     0.13228E-092
     24.2000      9.1000     0.10442E-093
     24.2000      9.2000     0.80428E-095
     24.2000      9.3000     0.60447E-096
     24.2000      9.4000     0.44334E-097
     24.2000      9.5000     0.31735E-098
     24.2000      9.6000     0.22172E-099
     24.2000      9.7000     0.15122E-100
     24.2000      9.8000     0.10069E-101
     24.2000      9.9000     0.65453E-103
     24.2000     10.0000     0.41546E-104
     24.2000     10.1000     0.25752E-105
     24.2000     10.2000     0.15589E-106
     24.2000     10.3000     0.92173E-108
     24.2000     10.4000     0.53234E-109
     24.2000     10.5000     0.30035E-110
     24.2000     10.6000     0.16556E-111
     24.2000     10.7000     0.89167E-113
     24.2000     10.8000     0.46929E-114
     24.2000     10.9000     0.24137E-115
     24.2000     11.0000     0.12134E-116
     24.2000     11.1000     0.59619E-118
     24.2000     11.2000     0.28637E-119
     24.2000     11.3000     0.13448E-120
     24.2000     11.4000     0.61744E-122
     24.2000     11.5000     0.27721E-123
     24.2000     11.6000     0.12171E-124
     24.2000     11.7000     0.52262E-126
     24.2000     11.8000     0.21950E-127
     24.2000     11.9000     0.90182E-129
     24.2000     12.0000     0.36247E-130
     24.2000     12.1000     0.14254E-131
     24.2000     12.2000     0.54849E-133
     24.2000     12.3000     0.20653E-134
     24.2000     12.4000     0.76112E-136
     24.2000     12.5000     0.27456E-137
     24.2000     12.6000     0.97238E-139
     24.2000     12.7000     0.36630E-140
     24.2000     12.8000     0.00000E+000
 
     24.3000    -12.8000     0.00000E+000
     24.3000    -12.7000     0.10704E-140
     24.3000    -12.6000     0.33114E-139
     24.3000    -12.5000     0.94003E-138
     24.3000    -12.4000     0.26064E-136
     24.3000    -12.3000     0.70726E-135
     24.3000    -12.2000     0.18783E-133
     24.3000    -12.1000     0.48813E-132
     24.3000    -12.0000     0.12413E-130
     24.3000    -11.9000     0.30882E-129
     24.3000    -11.8000     0.75167E-128
     24.3000    -11.7000     0.17897E-126
     24.3000    -11.6000     0.41679E-125
     24.3000    -11.5000     0.94929E-124
     24.3000    -11.4000     0.21144E-122
     24.3000    -11.3000     0.46052E-121
     24.3000    -11.2000     0.98067E-120
     24.3000    -11.1000     0.20417E-118
     24.3000    -11.0000     0.41551E-117
     24.3000    -10.9000     0.82658E-116
     24.3000    -10.8000     0.16071E-114
     24.3000    -10.7000     0.30536E-113
     24.3000    -10.6000     0.56696E-112
     24.3000    -10.5000     0.10286E-110
     24.3000    -10.4000     0.18230E-109
     24.3000    -10.3000     0.31565E-108
     24.3000    -10.2000     0.53387E-107
     24.3000    -10.1000     0.88191E-106
     24.3000    -10.0000     0.14228E-104
     24.3000     -9.9000     0.22415E-103
     24.3000     -9.8000     0.34481E-102
     24.3000     -9.7000     0.51787E-101
     24.3000     -9.6000     0.75932E-100
     24.3000     -9.5000     0.10868E-098
     24.3000     -9.4000     0.15183E-097
     24.3000     -9.3000     0.20701E-096
     24.3000     -9.2000     0.27544E-095
     24.3000     -9.1000     0.35762E-094
     24.3000     -9.0000     0.45303E-093
     24.3000     -8.9000     0.55990E-092
     24.3000     -8.8000     0.67503E-091
     24.3000     -8.7000     0.79385E-090
     24.3000     -8.6000     0.91054E-089
     24.3000     -8.5000     0.10185E-087
     24.3000     -8.4000     0.11110E-086
     24.3000     -8.3000     0.11817E-085
     24.3000     -8.2000     0.12254E-084
     24.3000     -8.1000     0.12389E-083
     24.3000     -8.0000     0.12209E-082
     24.3000     -7.9000     0.11727E-081
     24.3000     -7.8000     0.10979E-080
     24.3000     -7.7000     0.10016E-079
     24.3000     -7.6000     0.89046E-079
     24.3000     -7.5000     0.77134E-078
     24.3000     -7.4000     0.65096E-077
     24.3000     -7.3000     0.53519E-076
     24.3000     -7.2000     0.42862E-075
     24.3000     -7.1000     0.33435E-074
     24.3000     -7.0000     0.25401E-073
     24.3000     -6.9000     0.18793E-072
     24.3000     -6.8000     0.13539E-071
     24.3000     -6.7000     0.94976E-071
     24.3000     -6.6000     0.64865E-070
     24.3000     -6.5000     0.43127E-069
     24.3000     -6.4000     0.27913E-068
     24.3000     -6.3000     0.17584E-067
     24.3000     -6.2000     0.10781E-066
     24.3000     -6.1000     0.64333E-066
     24.3000     -6.0000     0.37356E-065
     24.3000     -5.9000     0.21106E-064
     24.3000     -5.8000     0.11603E-063
     24.3000     -5.7000     0.62054E-063
     24.3000     -5.6000     0.32286E-062
     24.3000     -5.5000     0.16340E-061
     24.3000     -5.4000     0.80435E-061
     24.3000     -5.3000     0.38510E-060
     24.3000     -5.2000     0.17930E-059
     24.3000     -5.1000     0.81185E-059
     24.3000     -5.0000     0.35743E-058
     24.3000     -4.9000     0.15301E-057
     24.3000     -4.8000     0.63681E-057
     24.3000     -4.7000     0.25766E-056
     24.3000     -4.6000     0.10134E-055
     24.3000     -4.5000     0.38745E-055
     24.3000     -4.4000     0.14398E-054
     24.3000     -4.3000     0.51999E-054
     24.3000     -4.2000     0.18251E-053
     24.3000     -4.1000     0.62252E-053
     24.3000     -4.0000     0.20633E-052
     24.3000     -3.9000     0.66448E-052
     24.3000     -3.8000     0.20792E-051
     24.3000     -3.7000     0.63207E-051
     24.3000     -3.6000     0.18667E-050
     24.3000     -3.5000     0.53554E-050
     24.3000     -3.4000     0.14925E-049
     24.3000     -3.3000     0.40400E-049
     24.3000     -3.2000     0.10622E-048
     24.3000     -3.1000     0.27123E-048
     24.3000     -3.0000     0.67264E-048
     24.3000     -2.9000     0.16199E-047
     24.3000     -2.8000     0.37885E-047
     24.3000     -2.7000     0.86036E-047
     24.3000     -2.6000     0.18972E-046
     24.3000     -2.5000     0.40620E-046
     24.3000     -2.4000     0.84440E-046
     24.3000     -2.3000     0.17042E-045
     24.3000     -2.2000     0.33392E-045
     24.3000     -2.1000     0.63518E-045
     24.3000     -2.0000     0.11729E-044
     24.3000     -1.9000     0.21025E-044
     24.3000     -1.8000     0.36584E-044
     24.3000     -1.7000     0.61791E-044
     24.3000     -1.6000     0.10130E-043
     24.3000     -1.5000     0.16120E-043
     24.3000     -1.4000     0.24896E-043
     24.3000     -1.3000     0.37320E-043
     24.3000     -1.2000     0.54296E-043
     24.3000     -1.1000     0.76665E-043
     24.3000     -1.0000     0.10506E-042
     24.3000     -0.9000     0.13972E-042
     24.3000     -0.8000     0.18033E-042
     24.3000     -0.7000     0.22586E-042
     24.3000     -0.6000     0.27454E-042
     24.3000     -0.5000     0.32384E-042
     24.3000     -0.4000     0.37070E-042
     24.3000     -0.3000     0.41179E-042
     24.3000     -0.2000     0.44390E-042
     24.3000     -0.1000     0.46436E-042
     24.3000      0.0000     0.47138E-042
     24.3000      0.1000     0.46436E-042
     24.3000      0.2000     0.44390E-042
     24.3000      0.3000     0.41179E-042
     24.3000      0.4000     0.37070E-042
     24.3000      0.5000     0.32384E-042
     24.3000      0.6000     0.27454E-042
     24.3000      0.7000     0.22586E-042
     24.3000      0.8000     0.18033E-042
     24.3000      0.9000     0.13972E-042
     24.3000      1.0000     0.10506E-042
     24.3000      1.1000     0.76665E-043
     24.3000      1.2000     0.54296E-043
     24.3000      1.3000     0.37320E-043
     24.3000      1.4000     0.24896E-043
     24.3000      1.5000     0.16120E-043
     24.3000      1.6000     0.10130E-043
     24.3000      1.7000     0.61791E-044
     24.3000      1.8000     0.36584E-044
     24.3000      1.9000     0.21025E-044
     24.3000      2.0000     0.11729E-044
     24.3000      2.1000     0.63518E-045
     24.3000      2.2000     0.33392E-045
     24.3000      2.3000     0.17042E-045
     24.3000      2.4000     0.84440E-046
     24.3000      2.5000     0.40620E-046
     24.3000      2.6000     0.18972E-046
     24.3000      2.7000     0.86036E-047
     24.3000      2.8000     0.37885E-047
     24.3000      2.9000     0.16199E-047
     24.3000      3.0000     0.67264E-048
     24.3000      3.1000     0.27123E-048
     24.3000      3.2000     0.10622E-048
     24.3000      3.3000     0.40400E-049
     24.3000      3.4000     0.14925E-049
     24.3000      3.5000     0.53554E-050
     24.3000      3.6000     0.18667E-050
     24.3000      3.7000     0.63207E-051
     24.3000      3.8000     0.20792E-051
     24.3000      3.9000     0.66448E-052
     24.3000      4.0000     0.20633E-052
     24.3000      4.1000     0.62252E-053
     24.3000      4.2000     0.18251E-053
     24.3000      4.3000     0.51999E-054
     24.3000      4.4000     0.14398E-054
     24.3000      4.5000     0.38745E-055
     24.3000      4.6000     0.10134E-055
     24.3000      4.7000     0.25766E-056
     24.3000      4.8000     0.63681E-057
     24.3000      4.9000     0.15301E-057
     24.3000      5.0000     0.35743E-058
     24.3000      5.1000     0.81185E-059
     24.3000      5.2000     0.17930E-059
     24.3000      5.3000     0.38510E-060
     24.3000      5.4000     0.80435E-061
     24.3000      5.5000     0.16340E-061
     24.3000      5.6000     0.32286E-062
     24.3000      5.7000     0.62054E-063
     24.3000      5.8000     0.11603E-063
     24.3000      5.9000     0.21106E-064
     24.3000      6.0000     0.37356E-065
     24.3000      6.1000     0.64333E-066
     24.3000      6.2000     0.10781E-066
     24.3000      6.3000     0.17584E-067
     24.3000      6.4000     0.27913E-068
     24.3000      6.5000     0.43127E-069
     24.3000      6.6000     0.64865E-070
     24.3000      6.7000     0.94976E-071
     24.3000      6.8000     0.13539E-071
     24.3000      6.9000     0.18793E-072
     24.3000      7.0000     0.25401E-073
     24.3000      7.1000     0.33435E-074
     24.3000      7.2000     0.42862E-075
     24.3000      7.3000     0.53519E-076
     24.3000      7.4000     0.65096E-077
     24.3000      7.5000     0.77134E-078
     24.3000      7.6000     0.89046E-079
     24.3000      7.7000     0.10016E-079
     24.3000      7.8000     0.10979E-080
     24.3000      7.9000     0.11727E-081
     24.3000      8.0000     0.12209E-082
     24.3000      8.1000     0.12389E-083
     24.3000      8.2000     0.12254E-084
     24.3000      8.3000     0.11817E-085
     24.3000      8.4000     0.11110E-086
     24.3000      8.5000     0.10185E-087
     24.3000      8.6000     0.91054E-089
     24.3000      8.7000     0.79385E-090
     24.3000      8.8000     0.67503E-091
     24.3000      8.9000     0.55990E-092
     24.3000      9.0000     0.45303E-093
     24.3000      9.1000     0.35762E-094
     24.3000      9.2000     0.27544E-095
     24.3000      9.3000     0.20701E-096
     24.3000      9.4000     0.15183E-097
     24.3000      9.5000     0.10868E-098
     24.3000      9.6000     0.75932E-100
     24.3000      9.7000     0.51787E-101
     24.3000      9.8000     0.34481E-102
     24.3000      9.9000     0.22415E-103
     24.3000     10.0000     0.14228E-104
     24.3000     10.1000     0.88191E-106
     24.3000     10.2000     0.53387E-107
     24.3000     10.3000     0.31565E-108
     24.3000     10.4000     0.18230E-109
     24.3000     10.5000     0.10286E-110
     24.3000     10.6000     0.56696E-112
     24.3000     10.7000     0.30536E-113
     24.3000     10.8000     0.16071E-114
     24.3000     10.9000     0.82658E-116
     24.3000     11.0000     0.41551E-117
     24.3000     11.1000     0.20417E-118
     24.3000     11.2000     0.98067E-120
     24.3000     11.3000     0.46052E-121
     24.3000     11.4000     0.21144E-122
     24.3000     11.5000     0.94929E-124
     24.3000     11.6000     0.41679E-125
     24.3000     11.7000     0.17897E-126
     24.3000     11.8000     0.75167E-128
     24.3000     11.9000     0.30882E-129
     24.3000     12.0000     0.12413E-130
     24.3000     12.1000     0.48813E-132
     24.3000     12.2000     0.18783E-133
     24.3000     12.3000     0.70726E-135
     24.3000     12.4000     0.26064E-136
     24.3000     12.5000     0.94021E-138
     24.3000     12.6000     0.33298E-139
     24.3000     12.7000     0.12544E-140
     24.3000     12.8000     0.00000E+000
 
     24.4000    -12.8000     0.00000E+000
     24.4000    -12.7000     0.36459E-141
     24.4000    -12.6000     0.11279E-139
     24.4000    -12.5000     0.32017E-138
     24.4000    -12.4000     0.88774E-137
     24.4000    -12.3000     0.24089E-135
     24.4000    -12.2000     0.63974E-134
     24.4000    -12.1000     0.16626E-132
     24.4000    -12.0000     0.42278E-131
     24.4000    -11.9000     0.10519E-129
     24.4000    -11.8000     0.25602E-128
     24.4000    -11.7000     0.60958E-127
     24.4000    -11.6000     0.14196E-125
     24.4000    -11.5000     0.32334E-124
     24.4000    -11.4000     0.72019E-123
     24.4000    -11.3000     0.15686E-121
     24.4000    -11.2000     0.33403E-120
     24.4000    -11.1000     0.69542E-119
     24.4000    -11.0000     0.14153E-117
     24.4000    -10.9000     0.28154E-116
     24.4000    -10.8000     0.54740E-115
     24.4000    -10.7000     0.10401E-113
     24.4000    -10.6000     0.19312E-112
     24.4000    -10.5000     0.35034E-111
     24.4000    -10.4000     0.62096E-110
     24.4000    -10.3000     0.10752E-108
     24.4000    -10.2000     0.18185E-107
     24.4000    -10.1000     0.30040E-106
     24.4000    -10.0000     0.48463E-105
     24.4000     -9.9000     0.76351E-104
     24.4000     -9.8000     0.11745E-102
     24.4000     -9.7000     0.17640E-101
     24.4000     -9.6000     0.25865E-100
     24.4000     -9.5000     0.37019E-099
     24.4000     -9.4000     0.51717E-098
     24.4000     -9.3000     0.70514E-097
     24.4000     -9.2000     0.93823E-096
     24.4000     -9.1000     0.12182E-094
     24.4000     -9.0000     0.15432E-093
     24.4000     -8.9000     0.19072E-092
     24.4000     -8.8000     0.22994E-091
     24.4000     -8.7000     0.27041E-090
     24.4000     -8.6000     0.31016E-089
     24.4000     -8.5000     0.34695E-088
     24.4000     -8.4000     0.37846E-087
     24.4000     -8.3000     0.40253E-086
     24.4000     -8.2000     0.41743E-085
     24.4000     -8.1000     0.42200E-084
     24.4000     -8.0000     0.41587E-083
     24.4000     -7.9000     0.39947E-082
     24.4000     -7.8000     0.37397E-081
     24.4000     -7.7000     0.34119E-080
     24.4000     -7.6000     0.30333E-079
     24.4000     -7.5000     0.26275E-078
     24.4000     -7.4000     0.22175E-077
     24.4000     -7.3000     0.18231E-076
     24.4000     -7.2000     0.14601E-075
     24.4000     -7.1000     0.11389E-074
     24.4000     -7.0000     0.86528E-074
     24.4000     -6.9000     0.64018E-073
     24.4000     -6.8000     0.46122E-072
     24.4000     -6.7000     0.32354E-071
     24.4000     -6.6000     0.22096E-070
     24.4000     -6.5000     0.14691E-069
     24.4000     -6.4000     0.95085E-069
     24.4000     -6.3000     0.59901E-068
     24.4000     -6.2000     0.36728E-067
     24.4000     -6.1000     0.21915E-066
     24.4000     -6.0000     0.12725E-065
     24.4000     -5.9000     0.71900E-065
     24.4000     -5.8000     0.39526E-064
     24.4000     -5.7000     0.21139E-063
     24.4000     -5.6000     0.10998E-062
     24.4000     -5.5000     0.55663E-062
     24.4000     -5.4000     0.27401E-061
     24.4000     -5.3000     0.13119E-060
     24.4000     -5.2000     0.61082E-060
     24.4000     -5.1000     0.27657E-059
     24.4000     -5.0000     0.12177E-058
     24.4000     -4.9000     0.52125E-058
     24.4000     -4.8000     0.21694E-057
     24.4000     -4.7000     0.87775E-057
     24.4000     -4.6000     0.34524E-056
     24.4000     -4.5000     0.13199E-055
     24.4000     -4.4000     0.49048E-055
     24.4000     -4.3000     0.17714E-054
     24.4000     -4.2000     0.62176E-054
     24.4000     -4.1000     0.21207E-053
     24.4000     -4.0000     0.70290E-053
     24.4000     -3.9000     0.22637E-052
     24.4000     -3.8000     0.70832E-052
     24.4000     -3.7000     0.21533E-051
     24.4000     -3.6000     0.63593E-051
     24.4000     -3.5000     0.18244E-050
     24.4000     -3.4000     0.50844E-050
     24.4000     -3.3000     0.13763E-049
     24.4000     -3.2000     0.36186E-049
     24.4000     -3.1000     0.92402E-049
     24.4000     -3.0000     0.22915E-048
     24.4000     -2.9000     0.55187E-048
     24.4000     -2.8000     0.12907E-047
     24.4000     -2.7000     0.29311E-047
     24.4000     -2.6000     0.64633E-047
     24.4000     -2.5000     0.13838E-046
     24.4000     -2.4000     0.28767E-046
     24.4000     -2.3000     0.58059E-046
     24.4000     -2.2000     0.11376E-045
     24.4000     -2.1000     0.21639E-045
     24.4000     -2.0000     0.39959E-045
     24.4000     -1.9000     0.71628E-045
     24.4000     -1.8000     0.12464E-044
     24.4000     -1.7000     0.21051E-044
     24.4000     -1.6000     0.34512E-044
     24.4000     -1.5000     0.54917E-044
     24.4000     -1.4000     0.84818E-044
     24.4000     -1.3000     0.12714E-043
     24.4000     -1.2000     0.18498E-043
     24.4000     -1.1000     0.26118E-043
     24.4000     -1.0000     0.35791E-043
     24.4000     -0.9000     0.47599E-043
     24.4000     -0.8000     0.61434E-043
     24.4000     -0.7000     0.76947E-043
     24.4000     -0.6000     0.93530E-043
     24.4000     -0.5000     0.11033E-042
     24.4000     -0.4000     0.12629E-042
     24.4000     -0.3000     0.14029E-042
     24.4000     -0.2000     0.15123E-042
     24.4000     -0.1000     0.15820E-042
     24.4000      0.0000     0.16059E-042
     24.4000      0.1000     0.15820E-042
     24.4000      0.2000     0.15123E-042
     24.4000      0.3000     0.14029E-042
     24.4000      0.4000     0.12629E-042
     24.4000      0.5000     0.11033E-042
     24.4000      0.6000     0.93530E-043
     24.4000      0.7000     0.76947E-043
     24.4000      0.8000     0.61434E-043
     24.4000      0.9000     0.47599E-043
     24.4000      1.0000     0.35791E-043
     24.4000      1.1000     0.26118E-043
     24.4000      1.2000     0.18498E-043
     24.4000      1.3000     0.12714E-043
     24.4000      1.4000     0.84818E-044
     24.4000      1.5000     0.54917E-044
     24.4000      1.6000     0.34512E-044
     24.4000      1.7000     0.21051E-044
     24.4000      1.8000     0.12464E-044
     24.4000      1.9000     0.71628E-045
     24.4000      2.0000     0.39959E-045
     24.4000      2.1000     0.21639E-045
     24.4000      2.2000     0.11376E-045
     24.4000      2.3000     0.58059E-046
     24.4000      2.4000     0.28767E-046
     24.4000      2.5000     0.13838E-046
     24.4000      2.6000     0.64633E-047
     24.4000      2.7000     0.29311E-047
     24.4000      2.8000     0.12907E-047
     24.4000      2.9000     0.55187E-048
     24.4000      3.0000     0.22915E-048
     24.4000      3.1000     0.92402E-049
     24.4000      3.2000     0.36186E-049
     24.4000      3.3000     0.13763E-049
     24.4000      3.4000     0.50844E-050
     24.4000      3.5000     0.18244E-050
     24.4000      3.6000     0.63593E-051
     24.4000      3.7000     0.21533E-051
     24.4000      3.8000     0.70832E-052
     24.4000      3.9000     0.22637E-052
     24.4000      4.0000     0.70290E-053
     24.4000      4.1000     0.21207E-053
     24.4000      4.2000     0.62176E-054
     24.4000      4.3000     0.17714E-054
     24.4000      4.4000     0.49048E-055
     24.4000      4.5000     0.13199E-055
     24.4000      4.6000     0.34524E-056
     24.4000      4.7000     0.87775E-057
     24.4000      4.8000     0.21694E-057
     24.4000      4.9000     0.52125E-058
     24.4000      5.0000     0.12177E-058
     24.4000      5.1000     0.27657E-059
     24.4000      5.2000     0.61082E-060
     24.4000      5.3000     0.13119E-060
     24.4000      5.4000     0.27401E-061
     24.4000      5.5000     0.55663E-062
     24.4000      5.6000     0.10998E-062
     24.4000      5.7000     0.21139E-063
     24.4000      5.8000     0.39526E-064
     24.4000      5.9000     0.71900E-065
     24.4000      6.0000     0.12725E-065
     24.4000      6.1000     0.21915E-066
     24.4000      6.2000     0.36728E-067
     24.4000      6.3000     0.59901E-068
     24.4000      6.4000     0.95085E-069
     24.4000      6.5000     0.14691E-069
     24.4000      6.6000     0.22096E-070
     24.4000      6.7000     0.32354E-071
     24.4000      6.8000     0.46122E-072
     24.4000      6.9000     0.64018E-073
     24.4000      7.0000     0.86528E-074
     24.4000      7.1000     0.11389E-074
     24.4000      7.2000     0.14601E-075
     24.4000      7.3000     0.18231E-076
     24.4000      7.4000     0.22175E-077
     24.4000      7.5000     0.26275E-078
     24.4000      7.6000     0.30333E-079
     24.4000      7.7000     0.34119E-080
     24.4000      7.8000     0.37397E-081
     24.4000      7.9000     0.39947E-082
     24.4000      8.0000     0.41587E-083
     24.4000      8.1000     0.42200E-084
     24.4000      8.2000     0.41743E-085
     24.4000      8.3000     0.40253E-086
     24.4000      8.4000     0.37846E-087
     24.4000      8.5000     0.34695E-088
     24.4000      8.6000     0.31016E-089
     24.4000      8.7000     0.27041E-090
     24.4000      8.8000     0.22994E-091
     24.4000      8.9000     0.19072E-092
     24.4000      9.0000     0.15432E-093
     24.4000      9.1000     0.12182E-094
     24.4000      9.2000     0.93823E-096
     24.4000      9.3000     0.70514E-097
     24.4000      9.4000     0.51717E-098
     24.4000      9.5000     0.37019E-099
     24.4000      9.6000     0.25865E-100
     24.4000      9.7000     0.17640E-101
     24.4000      9.8000     0.11745E-102
     24.4000      9.9000     0.76351E-104
     24.4000     10.0000     0.48463E-105
     24.4000     10.1000     0.30040E-106
     24.4000     10.2000     0.18185E-107
     24.4000     10.3000     0.10752E-108
     24.4000     10.4000     0.62096E-110
     24.4000     10.5000     0.35034E-111
     24.4000     10.6000     0.19312E-112
     24.4000     10.7000     0.10401E-113
     24.4000     10.8000     0.54740E-115
     24.4000     10.9000     0.28154E-116
     24.4000     11.0000     0.14153E-117
     24.4000     11.1000     0.69542E-119
     24.4000     11.2000     0.33403E-120
     24.4000     11.3000     0.15686E-121
     24.4000     11.4000     0.72019E-123
     24.4000     11.5000     0.32334E-124
     24.4000     11.6000     0.14196E-125
     24.4000     11.7000     0.60958E-127
     24.4000     11.8000     0.25602E-128
     24.4000     11.9000     0.10519E-129
     24.4000     12.0000     0.42278E-131
     24.4000     12.1000     0.16626E-132
     24.4000     12.2000     0.63974E-134
     24.4000     12.3000     0.24089E-135
     24.4000     12.4000     0.88774E-137
     24.4000     12.5000     0.32024E-138
     24.4000     12.6000     0.11341E-139
     24.4000     12.7000     0.42723E-141
     24.4000     12.8000     0.00000E+000
 
     24.5000    -12.8000     0.00000E+000
     24.5000    -12.7000     0.12351E-141
     24.5000    -12.6000     0.38209E-140
     24.5000    -12.5000     0.10847E-138
     24.5000    -12.4000     0.30075E-137
     24.5000    -12.3000     0.81610E-136
     24.5000    -12.2000     0.21673E-134
     24.5000    -12.1000     0.56325E-133
     24.5000    -12.0000     0.14323E-131
     24.5000    -11.9000     0.35635E-130
     24.5000    -11.8000     0.86736E-129
     24.5000    -11.7000     0.20652E-127
     24.5000    -11.6000     0.48094E-126
     24.5000    -11.5000     0.10954E-124
     24.5000    -11.4000     0.24399E-123
     24.5000    -11.3000     0.53141E-122
     24.5000    -11.2000     0.11317E-120
     24.5000    -11.1000     0.23560E-119
     24.5000    -11.0000     0.47949E-118
     24.5000    -10.9000     0.95384E-117
     24.5000    -10.8000     0.18545E-115
     24.5000    -10.7000     0.35238E-114
     24.5000    -10.6000     0.65426E-113
     24.5000    -10.5000     0.11869E-111
     24.5000    -10.4000     0.21038E-110
     24.5000    -10.3000     0.36426E-109
     24.5000    -10.2000     0.61609E-108
     24.5000    -10.1000     0.10177E-106
     24.5000    -10.0000     0.16419E-105
     24.5000     -9.9000     0.25867E-104
     24.5000     -9.8000     0.39792E-103
     24.5000     -9.7000     0.59764E-102
     24.5000     -9.6000     0.87629E-101
     24.5000     -9.5000     0.12542E-099
     24.5000     -9.4000     0.17522E-098
     24.5000     -9.3000     0.23890E-097
     24.5000     -9.2000     0.31788E-096
     24.5000     -9.1000     0.41272E-095
     24.5000     -9.0000     0.52283E-094
     24.5000     -8.9000     0.64617E-093
     24.5000     -8.8000     0.77905E-092
     24.5000     -8.7000     0.91617E-091
     24.5000     -8.6000     0.10509E-089
     24.5000     -8.5000     0.11755E-088
     24.5000     -8.4000     0.12823E-087
     24.5000     -8.3000     0.13638E-086
     24.5000     -8.2000     0.14143E-085
     24.5000     -8.1000     0.14298E-084
     24.5000     -8.0000     0.14090E-083
     24.5000     -7.9000     0.13535E-082
     24.5000     -7.8000     0.12671E-081
     24.5000     -7.7000     0.11560E-080
     24.5000     -7.6000     0.10277E-079
     24.5000     -7.5000     0.89024E-079
     24.5000     -7.4000     0.75132E-078
     24.5000     -7.3000     0.61770E-077
     24.5000     -7.2000     0.49470E-076
     24.5000     -7.1000     0.38590E-075
     24.5000     -7.0000     0.29317E-074
     24.5000     -6.9000     0.21691E-073
     24.5000     -6.8000     0.15627E-072
     24.5000     -6.7000     0.10962E-071
     24.5000     -6.6000     0.74868E-071
     24.5000     -6.5000     0.49778E-070
     24.5000     -6.4000     0.32217E-069
     24.5000     -6.3000     0.20296E-068
     24.5000     -6.2000     0.12444E-067
     24.5000     -6.1000     0.74256E-067
     24.5000     -6.0000     0.43118E-066
     24.5000     -5.9000     0.24362E-065
     24.5000     -5.8000     0.13392E-064
     24.5000     -5.7000     0.71627E-064
     24.5000     -5.6000     0.37266E-063
     24.5000     -5.5000     0.18860E-062
     24.5000     -5.4000     0.92843E-062
     24.5000     -5.3000     0.44451E-061
     24.5000     -5.2000     0.20697E-060
     24.5000     -5.1000     0.93711E-060
     24.5000     -5.0000     0.41258E-059
     24.5000     -4.9000     0.17662E-058
     24.5000     -4.8000     0.73507E-058
     24.5000     -4.7000     0.29742E-057
     24.5000     -4.6000     0.11698E-056
     24.5000     -4.5000     0.44724E-056
     24.5000     -4.4000     0.16619E-055
     24.5000     -4.3000     0.60023E-055
     24.5000     -4.2000     0.21068E-054
     24.5000     -4.1000     0.71860E-054
     24.5000     -4.0000     0.23817E-053
     24.5000     -3.9000     0.76704E-053
     24.5000     -3.8000     0.24001E-052
     24.5000     -3.7000     0.72962E-052
     24.5000     -3.6000     0.21548E-051
     24.5000     -3.5000     0.61821E-051
     24.5000     -3.4000     0.17228E-050
     24.5000     -3.3000     0.46636E-050
     24.5000     -3.2000     0.12262E-049
     24.5000     -3.1000     0.31310E-049
     24.5000     -3.0000     0.77647E-049
     24.5000     -2.9000     0.18700E-048
     24.5000     -2.8000     0.43734E-048
     24.5000     -2.7000     0.99319E-048
     24.5000     -2.6000     0.21901E-047
     24.5000     -2.5000     0.46891E-047
     24.5000     -2.4000     0.97477E-047
     24.5000     -2.3000     0.19673E-046
     24.5000     -2.2000     0.38548E-046
     24.5000     -2.1000     0.73325E-046
     24.5000     -2.0000     0.13540E-045
     24.5000     -1.9000     0.24271E-045
     24.5000     -1.8000     0.42233E-045
     24.5000     -1.7000     0.71332E-045
     24.5000     -1.6000     0.11694E-044
     24.5000     -1.5000     0.18609E-044
     24.5000     -1.4000     0.28741E-044
     24.5000     -1.3000     0.43083E-044
     24.5000     -1.2000     0.62680E-044
     24.5000     -1.1000     0.88503E-044
     24.5000     -1.0000     0.12128E-043
     24.5000     -0.9000     0.16129E-043
     24.5000     -0.8000     0.20817E-043
     24.5000     -0.7000     0.26074E-043
     24.5000     -0.6000     0.31693E-043
     24.5000     -0.5000     0.37385E-043
     24.5000     -0.4000     0.42794E-043
     24.5000     -0.3000     0.47538E-043
     24.5000     -0.2000     0.51245E-043
     24.5000     -0.1000     0.53606E-043
     24.5000      0.0000     0.54418E-043
     24.5000      0.1000     0.53606E-043
     24.5000      0.2000     0.51245E-043
     24.5000      0.3000     0.47538E-043
     24.5000      0.4000     0.42794E-043
     24.5000      0.5000     0.37385E-043
     24.5000      0.6000     0.31693E-043
     24.5000      0.7000     0.26074E-043
     24.5000      0.8000     0.20817E-043
     24.5000      0.9000     0.16129E-043
     24.5000      1.0000     0.12128E-043
     24.5000      1.1000     0.88503E-044
     24.5000      1.2000     0.62680E-044
     24.5000      1.3000     0.43083E-044
     24.5000      1.4000     0.28741E-044
     24.5000      1.5000     0.18609E-044
     24.5000      1.6000     0.11694E-044
     24.5000      1.7000     0.71332E-045
     24.5000      1.8000     0.42233E-045
     24.5000      1.9000     0.24271E-045
     24.5000      2.0000     0.13540E-045
     24.5000      2.1000     0.73325E-046
     24.5000      2.2000     0.38548E-046
     24.5000      2.3000     0.19673E-046
     24.5000      2.4000     0.97477E-047
     24.5000      2.5000     0.46891E-047
     24.5000      2.6000     0.21901E-047
     24.5000      2.7000     0.99319E-048
     24.5000      2.8000     0.43734E-048
     24.5000      2.9000     0.18700E-048
     24.5000      3.0000     0.77647E-049
     24.5000      3.1000     0.31310E-049
     24.5000      3.2000     0.12262E-049
     24.5000      3.3000     0.46636E-050
     24.5000      3.4000     0.17228E-050
     24.5000      3.5000     0.61821E-051
     24.5000      3.6000     0.21548E-051
     24.5000      3.7000     0.72962E-052
     24.5000      3.8000     0.24001E-052
     24.5000      3.9000     0.76704E-053
     24.5000      4.0000     0.23817E-053
     24.5000      4.1000     0.71860E-054
     24.5000      4.2000     0.21068E-054
     24.5000      4.3000     0.60023E-055
     24.5000      4.4000     0.16619E-055
     24.5000      4.5000     0.44724E-056
     24.5000      4.6000     0.11698E-056
     24.5000      4.7000     0.29742E-057
     24.5000      4.8000     0.73507E-058
     24.5000      4.9000     0.17662E-058
     24.5000      5.0000     0.41258E-059
     24.5000      5.1000     0.93711E-060
     24.5000      5.2000     0.20697E-060
     24.5000      5.3000     0.44451E-061
     24.5000      5.4000     0.92843E-062
     24.5000      5.5000     0.18860E-062
     24.5000      5.6000     0.37266E-063
     24.5000      5.7000     0.71627E-064
     24.5000      5.8000     0.13392E-064
     24.5000      5.9000     0.24362E-065
     24.5000      6.0000     0.43118E-066
     24.5000      6.1000     0.74256E-067
     24.5000      6.2000     0.12444E-067
     24.5000      6.3000     0.20296E-068
     24.5000      6.4000     0.32217E-069
     24.5000      6.5000     0.49778E-070
     24.5000      6.6000     0.74868E-071
     24.5000      6.7000     0.10962E-071
     24.5000      6.8000     0.15627E-072
     24.5000      6.9000     0.21691E-073
     24.5000      7.0000     0.29317E-074
     24.5000      7.1000     0.38590E-075
     24.5000      7.2000     0.49470E-076
     24.5000      7.3000     0.61770E-077
     24.5000      7.4000     0.75132E-078
     24.5000      7.5000     0.89024E-079
     24.5000      7.6000     0.10277E-079
     24.5000      7.7000     0.11560E-080
     24.5000      7.8000     0.12671E-081
     24.5000      7.9000     0.13535E-082
     24.5000      8.0000     0.14090E-083
     24.5000      8.1000     0.14298E-084
     24.5000      8.2000     0.14143E-085
     24.5000      8.3000     0.13638E-086
     24.5000      8.4000     0.12823E-087
     24.5000      8.5000     0.11755E-088
     24.5000      8.6000     0.10509E-089
     24.5000      8.7000     0.91617E-091
     24.5000      8.8000     0.77905E-092
     24.5000      8.9000     0.64617E-093
     24.5000      9.0000     0.52283E-094
     24.5000      9.1000     0.41272E-095
     24.5000      9.2000     0.31788E-096
     24.5000      9.3000     0.23890E-097
     24.5000      9.4000     0.17522E-098
     24.5000      9.5000     0.12542E-099
     24.5000      9.6000     0.87629E-101
     24.5000      9.7000     0.59764E-102
     24.5000      9.8000     0.39792E-103
     24.5000      9.9000     0.25867E-104
     24.5000     10.0000     0.16419E-105
     24.5000     10.1000     0.10177E-106
     24.5000     10.2000     0.61609E-108
     24.5000     10.3000     0.36426E-109
     24.5000     10.4000     0.21038E-110
     24.5000     10.5000     0.11869E-111
     24.5000     10.6000     0.65426E-113
     24.5000     10.7000     0.35238E-114
     24.5000     10.8000     0.18545E-115
     24.5000     10.9000     0.95384E-117
     24.5000     11.0000     0.47949E-118
     24.5000     11.1000     0.23560E-119
     24.5000     11.2000     0.11317E-120
     24.5000     11.3000     0.53141E-122
     24.5000     11.4000     0.24399E-123
     24.5000     11.5000     0.10954E-124
     24.5000     11.6000     0.48094E-126
     24.5000     11.7000     0.20652E-127
     24.5000     11.8000     0.86736E-129
     24.5000     11.9000     0.35635E-130
     24.5000     12.0000     0.14323E-131
     24.5000     12.1000     0.56325E-133
     24.5000     12.2000     0.21673E-134
     24.5000     12.3000     0.81610E-136
     24.5000     12.4000     0.30075E-137
     24.5000     12.5000     0.10849E-138
     24.5000     12.6000     0.38422E-140
     24.5000     12.7000     0.14474E-141
     24.5000     12.8000     0.00000E+000
 
     24.6000    -12.8000     0.00000E+000
     24.6000    -12.7000     0.41620E-142
     24.6000    -12.6000     0.12875E-140
     24.6000    -12.5000     0.36550E-139
     24.6000    -12.4000     0.10134E-137
     24.6000    -12.3000     0.27500E-136
     24.6000    -12.2000     0.73031E-135
     24.6000    -12.1000     0.18980E-133
     24.6000    -12.0000     0.48264E-132
     24.6000    -11.9000     0.12008E-130
     24.6000    -11.8000     0.29227E-129
     24.6000    -11.7000     0.69589E-128
     24.6000    -11.6000     0.16206E-126
     24.6000    -11.5000     0.36912E-125
     24.6000    -11.4000     0.82218E-124
     24.6000    -11.3000     0.17907E-122
     24.6000    -11.2000     0.38134E-121
     24.6000    -11.1000     0.79391E-120
     24.6000    -11.0000     0.16157E-118
     24.6000    -10.9000     0.32142E-117
     24.6000    -10.8000     0.62493E-116
     24.6000    -10.7000     0.11874E-114
     24.6000    -10.6000     0.22047E-113
     24.6000    -10.5000     0.39997E-112
     24.6000    -10.4000     0.70893E-111
     24.6000    -10.3000     0.12275E-109
     24.6000    -10.2000     0.20761E-108
     24.6000    -10.1000     0.34296E-107
     24.6000    -10.0000     0.55330E-106
     24.6000     -9.9000     0.87169E-105
     24.6000     -9.8000     0.13409E-103
     24.6000     -9.7000     0.20140E-102
     24.6000     -9.6000     0.29530E-101
     24.6000     -9.5000     0.42265E-100
     24.6000     -9.4000     0.59046E-099
     24.6000     -9.3000     0.80507E-098
     24.6000     -9.2000     0.10712E-096
     24.6000     -9.1000     0.13908E-095
     24.6000     -9.0000     0.17619E-094
     24.6000     -8.9000     0.21775E-093
     24.6000     -8.8000     0.26253E-092
     24.6000     -8.7000     0.30874E-091
     24.6000     -8.6000     0.35413E-090
     24.6000     -8.5000     0.39614E-089
     24.6000     -8.4000     0.43211E-088
     24.6000     -8.3000     0.45960E-087
     24.6000     -8.2000     0.47661E-086
     24.6000     -8.1000     0.48184E-085
     24.6000     -8.0000     0.47484E-084
     24.6000     -7.9000     0.45611E-083
     24.6000     -7.8000     0.42701E-082
     24.6000     -7.7000     0.38958E-081
     24.6000     -7.6000     0.34634E-080
     24.6000     -7.5000     0.30001E-079
     24.6000     -7.4000     0.25320E-078
     24.6000     -7.3000     0.20817E-077
     24.6000     -7.2000     0.16672E-076
     24.6000     -7.1000     0.13005E-075
     24.6000     -7.0000     0.98802E-075
     24.6000     -6.9000     0.73099E-074
     24.6000     -6.8000     0.52664E-073
     24.6000     -6.7000     0.36943E-072
     24.6000     -6.6000     0.25231E-071
     24.6000     -6.5000     0.16776E-070
     24.6000     -6.4000     0.10858E-069
     24.6000     -6.3000     0.68400E-069
     24.6000     -6.2000     0.41939E-068
     24.6000     -6.1000     0.25025E-067
     24.6000     -6.0000     0.14531E-066
     24.6000     -5.9000     0.82103E-066
     24.6000     -5.8000     0.45135E-065
     24.6000     -5.7000     0.24139E-064
     24.6000     -5.6000     0.12559E-063
     24.6000     -5.5000     0.63563E-063
     24.6000     -5.4000     0.31290E-062
     24.6000     -5.3000     0.14981E-061
     24.6000     -5.2000     0.69752E-061
     24.6000     -5.1000     0.31582E-060
     24.6000     -5.0000     0.13905E-059
     24.6000     -4.9000     0.59524E-059
     24.6000     -4.8000     0.24773E-058
     24.6000     -4.7000     0.10024E-057
     24.6000     -4.6000     0.39425E-057
     24.6000     -4.5000     0.15073E-056
     24.6000     -4.4000     0.56012E-056
     24.6000     -4.3000     0.20229E-055
     24.6000     -4.2000     0.71004E-055
     24.6000     -4.1000     0.24219E-054
     24.6000     -4.0000     0.80271E-054
     24.6000     -3.9000     0.25851E-053
     24.6000     -3.8000     0.80889E-053
     24.6000     -3.7000     0.24590E-052
     24.6000     -3.6000     0.72623E-052
     24.6000     -3.5000     0.20835E-051
     24.6000     -3.4000     0.58065E-051
     24.6000     -3.3000     0.15718E-050
     24.6000     -3.2000     0.41325E-050
     24.6000     -3.1000     0.10553E-049
     24.6000     -3.0000     0.26170E-049
     24.6000     -2.9000     0.63025E-049
     24.6000     -2.8000     0.14740E-048
     24.6000     -2.7000     0.33474E-048
     24.6000     -2.6000     0.73813E-048
     24.6000     -2.5000     0.15804E-047
     24.6000     -2.4000     0.32853E-047
     24.6000     -2.3000     0.66306E-047
     24.6000     -2.2000     0.12992E-046
     24.6000     -2.1000     0.24713E-046
     24.6000     -2.0000     0.45635E-046
     24.6000     -1.9000     0.81803E-046
     24.6000     -1.8000     0.14234E-045
     24.6000     -1.7000     0.24041E-045
     24.6000     -1.6000     0.39414E-045
     24.6000     -1.5000     0.62718E-045
     24.6000     -1.4000     0.96867E-045
     24.6000     -1.3000     0.14520E-044
     24.6000     -1.2000     0.21125E-044
     24.6000     -1.1000     0.29829E-044
     24.6000     -1.0000     0.40876E-044
     24.6000     -0.9000     0.54361E-044
     24.6000     -0.8000     0.70162E-044
     24.6000     -0.7000     0.87879E-044
     24.6000     -0.6000     0.10682E-043
     24.6000     -0.5000     0.12600E-043
     24.6000     -0.4000     0.14423E-043
     24.6000     -0.3000     0.16022E-043
     24.6000     -0.2000     0.17271E-043
     24.6000     -0.1000     0.18067E-043
     24.6000      0.0000     0.18341E-043
     24.6000      0.1000     0.18067E-043
     24.6000      0.2000     0.17271E-043
     24.6000      0.3000     0.16022E-043
     24.6000      0.4000     0.14423E-043
     24.6000      0.5000     0.12600E-043
     24.6000      0.6000     0.10682E-043
     24.6000      0.7000     0.87879E-044
     24.6000      0.8000     0.70162E-044
     24.6000      0.9000     0.54361E-044
     24.6000      1.0000     0.40876E-044
     24.6000      1.1000     0.29829E-044
     24.6000      1.2000     0.21125E-044
     24.6000      1.3000     0.14520E-044
     24.6000      1.4000     0.96867E-045
     24.6000      1.5000     0.62718E-045
     24.6000      1.6000     0.39414E-045
     24.6000      1.7000     0.24041E-045
     24.6000      1.8000     0.14234E-045
     24.6000      1.9000     0.81803E-046
     24.6000      2.0000     0.45635E-046
     24.6000      2.1000     0.24713E-046
     24.6000      2.2000     0.12992E-046
     24.6000      2.3000     0.66306E-047
     24.6000      2.4000     0.32853E-047
     24.6000      2.5000     0.15804E-047
     24.6000      2.6000     0.73813E-048
     24.6000      2.7000     0.33474E-048
     24.6000      2.8000     0.14740E-048
     24.6000      2.9000     0.63025E-049
     24.6000      3.0000     0.26170E-049
     24.6000      3.1000     0.10553E-049
     24.6000      3.2000     0.41325E-050
     24.6000      3.3000     0.15718E-050
     24.6000      3.4000     0.58065E-051
     24.6000      3.5000     0.20835E-051
     24.6000      3.6000     0.72623E-052
     24.6000      3.7000     0.24590E-052
     24.6000      3.8000     0.80889E-053
     24.6000      3.9000     0.25851E-053
     24.6000      4.0000     0.80271E-054
     24.6000      4.1000     0.24219E-054
     24.6000      4.2000     0.71004E-055
     24.6000      4.3000     0.20229E-055
     24.6000      4.4000     0.56012E-056
     24.6000      4.5000     0.15073E-056
     24.6000      4.6000     0.39425E-057
     24.6000      4.7000     0.10024E-057
     24.6000      4.8000     0.24773E-058
     24.6000      4.9000     0.59524E-059
     24.6000      5.0000     0.13905E-059
     24.6000      5.1000     0.31582E-060
     24.6000      5.2000     0.69752E-061
     24.6000      5.3000     0.14981E-061
     24.6000      5.4000     0.31290E-062
     24.6000      5.5000     0.63563E-063
     24.6000      5.6000     0.12559E-063
     24.6000      5.7000     0.24139E-064
     24.6000      5.8000     0.45135E-065
     24.6000      5.9000     0.82103E-066
     24.6000      6.0000     0.14531E-066
     24.6000      6.1000     0.25025E-067
     24.6000      6.2000     0.41939E-068
     24.6000      6.3000     0.68400E-069
     24.6000      6.4000     0.10858E-069
     24.6000      6.5000     0.16776E-070
     24.6000      6.6000     0.25231E-071
     24.6000      6.7000     0.36943E-072
     24.6000      6.8000     0.52664E-073
     24.6000      6.9000     0.73099E-074
     24.6000      7.0000     0.98802E-075
     24.6000      7.1000     0.13005E-075
     24.6000      7.2000     0.16672E-076
     24.6000      7.3000     0.20817E-077
     24.6000      7.4000     0.25320E-078
     24.6000      7.5000     0.30001E-079
     24.6000      7.6000     0.34634E-080
     24.6000      7.7000     0.38958E-081
     24.6000      7.8000     0.42701E-082
     24.6000      7.9000     0.45611E-083
     24.6000      8.0000     0.47484E-084
     24.6000      8.1000     0.48184E-085
     24.6000      8.2000     0.47661E-086
     24.6000      8.3000     0.45960E-087
     24.6000      8.4000     0.43211E-088
     24.6000      8.5000     0.39614E-089
     24.6000      8.6000     0.35413E-090
     24.6000      8.7000     0.30874E-091
     24.6000      8.8000     0.26253E-092
     24.6000      8.9000     0.21775E-093
     24.6000      9.0000     0.17619E-094
     24.6000      9.1000     0.13908E-095
     24.6000      9.2000     0.10712E-096
     24.6000      9.3000     0.80507E-098
     24.6000      9.4000     0.59046E-099
     24.6000      9.5000     0.42265E-100
     24.6000      9.6000     0.29530E-101
     24.6000      9.7000     0.20140E-102
     24.6000      9.8000     0.13409E-103
     24.6000      9.9000     0.87169E-105
     24.6000     10.0000     0.55330E-106
     24.6000     10.1000     0.34296E-107
     24.6000     10.2000     0.20761E-108
     24.6000     10.3000     0.12275E-109
     24.6000     10.4000     0.70893E-111
     24.6000     10.5000     0.39997E-112
     24.6000     10.6000     0.22047E-113
     24.6000     10.7000     0.11874E-114
     24.6000     10.8000     0.62493E-116
     24.6000     10.9000     0.32142E-117
     24.6000     11.0000     0.16157E-118
     24.6000     11.1000     0.79391E-120
     24.6000     11.2000     0.38134E-121
     24.6000     11.3000     0.17907E-122
     24.6000     11.4000     0.82218E-124
     24.6000     11.5000     0.36912E-125
     24.6000     11.6000     0.16206E-126
     24.6000     11.7000     0.69589E-128
     24.6000     11.8000     0.29227E-129
     24.6000     11.9000     0.12008E-130
     24.6000     12.0000     0.48264E-132
     24.6000     12.1000     0.18980E-133
     24.6000     12.2000     0.73031E-135
     24.6000     12.3000     0.27500E-136
     24.6000     12.4000     0.10134E-137
     24.6000     12.5000     0.36557E-139
     24.6000     12.6000     0.12947E-140
     24.6000     12.7000     0.48771E-142
     24.6000     12.8000     0.00000E+000
 
     24.7000    -12.8000     0.00000E+000
     24.7000    -12.7000     0.13949E-142
     24.7000    -12.6000     0.43152E-141
     24.7000    -12.5000     0.12250E-139
     24.7000    -12.4000     0.33965E-138
     24.7000    -12.3000     0.92169E-137
     24.7000    -12.2000     0.24477E-135
     24.7000    -12.1000     0.63613E-134
     24.7000    -12.0000     0.16176E-132
     24.7000    -11.9000     0.40247E-131
     24.7000    -11.8000     0.97961E-130
     24.7000    -11.7000     0.23324E-128
     24.7000    -11.6000     0.54318E-127
     24.7000    -11.5000     0.12372E-125
     24.7000    -11.4000     0.27557E-124
     24.7000    -11.3000     0.60019E-123
     24.7000    -11.2000     0.12781E-121
     24.7000    -11.1000     0.26610E-120
     24.7000    -11.0000     0.54155E-119
     24.7000    -10.9000     0.10773E-117
     24.7000    -10.8000     0.20946E-116
     24.7000    -10.7000     0.39799E-115
     24.7000    -10.6000     0.73897E-114
     24.7000    -10.5000     0.13406E-112
     24.7000    -10.4000     0.23762E-111
     24.7000    -10.3000     0.41143E-110
     24.7000    -10.2000     0.69586E-109
     24.7000    -10.1000     0.11495E-107
     24.7000    -10.0000     0.18545E-106
     24.7000     -9.9000     0.29217E-105
     24.7000     -9.8000     0.44945E-104
     24.7000     -9.7000     0.67504E-103
     24.7000     -9.6000     0.98978E-102
     24.7000     -9.5000     0.14167E-100
     24.7000     -9.4000     0.19791E-099
     24.7000     -9.3000     0.26985E-098
     24.7000     -9.2000     0.35905E-097
     24.7000     -9.1000     0.46618E-096
     24.7000     -9.0000     0.59056E-095
     24.7000     -8.9000     0.72988E-094
     24.7000     -8.8000     0.87998E-093
     24.7000     -8.7000     0.10349E-091
     24.7000     -8.6000     0.11870E-090
     24.7000     -8.5000     0.13278E-089
     24.7000     -8.4000     0.14484E-088
     24.7000     -8.3000     0.15406E-087
     24.7000     -8.2000     0.15976E-086
     24.7000     -8.1000     0.16151E-085
     24.7000     -8.0000     0.15916E-084
     24.7000     -7.9000     0.15289E-083
     24.7000     -7.8000     0.14313E-082
     24.7000     -7.7000     0.13058E-081
     24.7000     -7.6000     0.11609E-080
     24.7000     -7.5000     0.10056E-079
     24.7000     -7.4000     0.84871E-079
     24.7000     -7.3000     0.69778E-078
     24.7000     -7.2000     0.55883E-077
     24.7000     -7.1000     0.43592E-076
     24.7000     -7.0000     0.33118E-075
     24.7000     -6.9000     0.24503E-074
     24.7000     -6.8000     0.17653E-073
     24.7000     -6.7000     0.12384E-072
     24.7000     -6.6000     0.84576E-072
     24.7000     -6.5000     0.56233E-071
     24.7000     -6.4000     0.36395E-070
     24.7000     -6.3000     0.22928E-069
     24.7000     -6.2000     0.14058E-068
     24.7000     -6.1000     0.83886E-068
     24.7000     -6.0000     0.48710E-067
     24.7000     -5.9000     0.27522E-066
     24.7000     -5.8000     0.15130E-065
     24.7000     -5.7000     0.80917E-065
     24.7000     -5.6000     0.42100E-064
     24.7000     -5.5000     0.21307E-063
     24.7000     -5.4000     0.10489E-062
     24.7000     -5.3000     0.50217E-062
     24.7000     -5.2000     0.23382E-061
     24.7000     -5.1000     0.10587E-060
     24.7000     -5.0000     0.46611E-060
     24.7000     -4.9000     0.19953E-059
     24.7000     -4.8000     0.83045E-059
     24.7000     -4.7000     0.33601E-058
     24.7000     -4.6000     0.13216E-057
     24.7000     -4.5000     0.50527E-057
     24.7000     -4.4000     0.18776E-056
     24.7000     -4.3000     0.67813E-056
     24.7000     -4.2000     0.23802E-055
     24.7000     -4.1000     0.81186E-055
     24.7000     -4.0000     0.26908E-054
     24.7000     -3.9000     0.86659E-054
     24.7000     -3.8000     0.27116E-053
     24.7000     -3.7000     0.82432E-053
     24.7000     -3.6000     0.24345E-052
     24.7000     -3.5000     0.69845E-052
     24.7000     -3.4000     0.19465E-051
     24.7000     -3.3000     0.52690E-051
     24.7000     -3.2000     0.13853E-050
     24.7000     -3.1000     0.35375E-050
     24.7000     -3.0000     0.87727E-050
     24.7000     -2.9000     0.21128E-049
     24.7000     -2.8000     0.49412E-049
     24.7000     -2.7000     0.11221E-048
     24.7000     -2.6000     0.24744E-048
     24.7000     -2.5000     0.52979E-048
     24.7000     -2.4000     0.11013E-047
     24.7000     -2.3000     0.22228E-047
     24.7000     -2.2000     0.43553E-047
     24.7000     -2.1000     0.82846E-047
     24.7000     -2.0000     0.15298E-046
     24.7000     -1.9000     0.27423E-046
     24.7000     -1.8000     0.47717E-046
     24.7000     -1.7000     0.80594E-046
     24.7000     -1.6000     0.13213E-045
     24.7000     -1.5000     0.21025E-045
     24.7000     -1.4000     0.32473E-045
     24.7000     -1.3000     0.48677E-045
     24.7000     -1.2000     0.70819E-045
     24.7000     -1.1000     0.99996E-045
     24.7000     -1.0000     0.13703E-044
     24.7000     -0.9000     0.18224E-044
     24.7000     -0.8000     0.23520E-044
     24.7000     -0.7000     0.29460E-044
     24.7000     -0.6000     0.35809E-044
     24.7000     -0.5000     0.42240E-044
     24.7000     -0.4000     0.48352E-044
     24.7000     -0.3000     0.53711E-044
     24.7000     -0.2000     0.57900E-044
     24.7000     -0.1000     0.60568E-044
     24.7000      0.0000     0.61484E-044
     24.7000      0.1000     0.60568E-044
     24.7000      0.2000     0.57900E-044
     24.7000      0.3000     0.53711E-044
     24.7000      0.4000     0.48352E-044
     24.7000      0.5000     0.42240E-044
     24.7000      0.6000     0.35809E-044
     24.7000      0.7000     0.29460E-044
     24.7000      0.8000     0.23520E-044
     24.7000      0.9000     0.18224E-044
     24.7000      1.0000     0.13703E-044
     24.7000      1.1000     0.99996E-045
     24.7000      1.2000     0.70819E-045
     24.7000      1.3000     0.48677E-045
     24.7000      1.4000     0.32473E-045
     24.7000      1.5000     0.21025E-045
     24.7000      1.6000     0.13213E-045
     24.7000      1.7000     0.80594E-046
     24.7000      1.8000     0.47717E-046
     24.7000      1.9000     0.27423E-046
     24.7000      2.0000     0.15298E-046
     24.7000      2.1000     0.82846E-047
     24.7000      2.2000     0.43553E-047
     24.7000      2.3000     0.22228E-047
     24.7000      2.4000     0.11013E-047
     24.7000      2.5000     0.52979E-048
     24.7000      2.6000     0.24744E-048
     24.7000      2.7000     0.11221E-048
     24.7000      2.8000     0.49412E-049
     24.7000      2.9000     0.21128E-049
     24.7000      3.0000     0.87727E-050
     24.7000      3.1000     0.35375E-050
     24.7000      3.2000     0.13853E-050
     24.7000      3.3000     0.52690E-051
     24.7000      3.4000     0.19465E-051
     24.7000      3.5000     0.69845E-052
     24.7000      3.6000     0.24345E-052
     24.7000      3.7000     0.82432E-053
     24.7000      3.8000     0.27116E-053
     24.7000      3.9000     0.86659E-054
     24.7000      4.0000     0.26908E-054
     24.7000      4.1000     0.81186E-055
     24.7000      4.2000     0.23802E-055
     24.7000      4.3000     0.67813E-056
     24.7000      4.4000     0.18776E-056
     24.7000      4.5000     0.50527E-057
     24.7000      4.6000     0.13216E-057
     24.7000      4.7000     0.33601E-058
     24.7000      4.8000     0.83045E-059
     24.7000      4.9000     0.19953E-059
     24.7000      5.0000     0.46611E-060
     24.7000      5.1000     0.10587E-060
     24.7000      5.2000     0.23382E-061
     24.7000      5.3000     0.50217E-062
     24.7000      5.4000     0.10489E-062
     24.7000      5.5000     0.21307E-063
     24.7000      5.6000     0.42100E-064
     24.7000      5.7000     0.80917E-065
     24.7000      5.8000     0.15130E-065
     24.7000      5.9000     0.27522E-066
     24.7000      6.0000     0.48710E-067
     24.7000      6.1000     0.83886E-068
     24.7000      6.2000     0.14058E-068
     24.7000      6.3000     0.22928E-069
     24.7000      6.4000     0.36395E-070
     24.7000      6.5000     0.56233E-071
     24.7000      6.6000     0.84576E-072
     24.7000      6.7000     0.12384E-072
     24.7000      6.8000     0.17653E-073
     24.7000      6.9000     0.24503E-074
     24.7000      7.0000     0.33118E-075
     24.7000      7.1000     0.43592E-076
     24.7000      7.2000     0.55883E-077
     24.7000      7.3000     0.69778E-078
     24.7000      7.4000     0.84871E-079
     24.7000      7.5000     0.10056E-079
     24.7000      7.6000     0.11609E-080
     24.7000      7.7000     0.13058E-081
     24.7000      7.8000     0.14313E-082
     24.7000      7.9000     0.15289E-083
     24.7000      8.0000     0.15916E-084
     24.7000      8.1000     0.16151E-085
     24.7000      8.2000     0.15976E-086
     24.7000      8.3000     0.15406E-087
     24.7000      8.4000     0.14484E-088
     24.7000      8.5000     0.13278E-089
     24.7000      8.6000     0.11870E-090
     24.7000      8.7000     0.10349E-091
     24.7000      8.8000     0.87998E-093
     24.7000      8.9000     0.72988E-094
     24.7000      9.0000     0.59056E-095
     24.7000      9.1000     0.46618E-096
     24.7000      9.2000     0.35905E-097
     24.7000      9.3000     0.26985E-098
     24.7000      9.4000     0.19791E-099
     24.7000      9.5000     0.14167E-100
     24.7000      9.6000     0.98978E-102
     24.7000      9.7000     0.67504E-103
     24.7000      9.8000     0.44945E-104
     24.7000      9.9000     0.29217E-105
     24.7000     10.0000     0.18545E-106
     24.7000     10.1000     0.11495E-107
     24.7000     10.2000     0.69586E-109
     24.7000     10.3000     0.41143E-110
     24.7000     10.4000     0.23762E-111
     24.7000     10.5000     0.13406E-112
     24.7000     10.6000     0.73897E-114
     24.7000     10.7000     0.39799E-115
     24.7000     10.8000     0.20946E-116
     24.7000     10.9000     0.10773E-117
     24.7000     11.0000     0.54155E-119
     24.7000     11.1000     0.26610E-120
     24.7000     11.2000     0.12781E-121
     24.7000     11.3000     0.60019E-123
     24.7000     11.4000     0.27557E-124
     24.7000     11.5000     0.12372E-125
     24.7000     11.6000     0.54318E-127
     24.7000     11.7000     0.23324E-128
     24.7000     11.8000     0.97961E-130
     24.7000     11.9000     0.40247E-131
     24.7000     12.0000     0.16176E-132
     24.7000     12.1000     0.63613E-134
     24.7000     12.2000     0.24477E-135
     24.7000     12.3000     0.92169E-137
     24.7000     12.4000     0.33966E-138
     24.7000     12.5000     0.12252E-139
     24.7000     12.6000     0.43392E-141
     24.7000     12.7000     0.16346E-142
     24.7000     12.8000     0.00000E+000
 
     24.8000    -12.8000     0.00000E+000
     24.8000    -12.7000     0.46502E-143
     24.8000    -12.6000     0.14385E-141
     24.8000    -12.5000     0.40838E-140
     24.8000    -12.4000     0.11323E-138
     24.8000    -12.3000     0.30726E-137
     24.8000    -12.2000     0.81600E-136
     24.8000    -12.1000     0.21207E-134
     24.8000    -12.0000     0.53927E-133
     24.8000    -11.9000     0.13417E-131
     24.8000    -11.8000     0.32657E-130
     24.8000    -11.7000     0.77756E-129
     24.8000    -11.6000     0.18108E-127
     24.8000    -11.5000     0.41244E-126
     24.8000    -11.4000     0.91867E-125
     24.8000    -11.3000     0.20009E-123
     24.8000    -11.2000     0.42609E-122
     24.8000    -11.1000     0.88710E-121
     24.8000    -11.0000     0.18054E-119
     24.8000    -10.9000     0.35915E-118
     24.8000    -10.8000     0.69829E-117
     24.8000    -10.7000     0.13268E-115
     24.8000    -10.6000     0.24636E-114
     24.8000    -10.5000     0.44693E-113
     24.8000    -10.4000     0.79216E-112
     24.8000    -10.3000     0.13716E-110
     24.8000    -10.2000     0.23199E-109
     24.8000    -10.1000     0.38323E-108
     24.8000    -10.0000     0.61827E-107
     24.8000     -9.9000     0.97405E-106
     24.8000     -9.8000     0.14984E-104
     24.8000     -9.7000     0.22505E-103
     24.8000     -9.6000     0.32998E-102
     24.8000     -9.5000     0.47230E-101
     24.8000     -9.4000     0.65981E-100
     24.8000     -9.3000     0.89964E-099
     24.8000     -9.2000     0.11970E-097
     24.8000     -9.1000     0.15542E-096
     24.8000     -9.0000     0.19689E-095
     24.8000     -8.9000     0.24333E-094
     24.8000     -8.8000     0.29338E-093
     24.8000     -8.7000     0.34502E-092
     24.8000     -8.6000     0.39574E-091
     24.8000     -8.5000     0.44268E-090
     24.8000     -8.4000     0.48289E-089
     24.8000     -8.3000     0.51361E-088
     24.8000     -8.2000     0.53262E-087
     24.8000     -8.1000     0.53846E-086
     24.8000     -8.0000     0.53065E-085
     24.8000     -7.9000     0.50972E-084
     24.8000     -7.8000     0.47719E-083
     24.8000     -7.7000     0.43537E-082
     24.8000     -7.6000     0.38705E-081
     24.8000     -7.5000     0.33528E-080
     24.8000     -7.4000     0.28296E-079
     24.8000     -7.3000     0.23264E-078
     24.8000     -7.2000     0.18632E-077
     24.8000     -7.1000     0.14534E-076
     24.8000     -7.0000     0.11042E-075
     24.8000     -6.9000     0.81694E-075
     24.8000     -6.8000     0.58857E-074
     24.8000     -6.7000     0.41287E-073
     24.8000     -6.6000     0.28198E-072
     24.8000     -6.5000     0.18748E-071
     24.8000     -6.4000     0.12134E-070
     24.8000     -6.3000     0.76444E-070
     24.8000     -6.2000     0.46871E-069
     24.8000     -6.1000     0.27968E-068
     24.8000     -6.0000     0.16240E-067
     24.8000     -5.9000     0.91760E-067
     24.8000     -5.8000     0.50444E-066
     24.8000     -5.7000     0.26979E-065
     24.8000     -5.6000     0.14037E-064
     24.8000     -5.5000     0.71041E-064
     24.8000     -5.4000     0.34971E-063
     24.8000     -5.3000     0.16743E-062
     24.8000     -5.2000     0.77959E-062
     24.8000     -5.1000     0.35298E-061
     24.8000     -5.0000     0.15541E-060
     24.8000     -4.9000     0.66528E-060
     24.8000     -4.8000     0.27689E-059
     24.8000     -4.7000     0.11203E-058
     24.8000     -4.6000     0.44064E-058
     24.8000     -4.5000     0.16847E-057
     24.8000     -4.4000     0.62603E-057
     24.8000     -4.3000     0.22610E-056
     24.8000     -4.2000     0.79361E-056
     24.8000     -4.1000     0.27069E-055
     24.8000     -4.0000     0.89719E-055
     24.8000     -3.9000     0.28894E-054
     24.8000     -3.8000     0.90411E-054
     24.8000     -3.7000     0.27485E-053
     24.8000     -3.6000     0.81172E-053
     24.8000     -3.5000     0.23288E-052
     24.8000     -3.4000     0.64900E-052
     24.8000     -3.3000     0.17568E-051
     24.8000     -3.2000     0.46190E-051
     24.8000     -3.1000     0.11795E-050
     24.8000     -3.0000     0.29251E-050
     24.8000     -2.9000     0.70446E-050
     24.8000     -2.8000     0.16475E-049
     24.8000     -2.7000     0.37415E-049
     24.8000     -2.6000     0.82504E-049
     24.8000     -2.5000     0.17665E-048
     24.8000     -2.4000     0.36722E-048
     24.8000     -2.3000     0.74113E-048
     24.8000     -2.2000     0.14522E-047
     24.8000     -2.1000     0.27623E-047
     24.8000     -2.0000     0.51009E-047
     24.8000     -1.9000     0.91436E-047
     24.8000     -1.8000     0.15910E-046
     24.8000     -1.7000     0.26873E-046
     24.8000     -1.6000     0.44056E-046
     24.8000     -1.5000     0.70105E-046
     24.8000     -1.4000     0.10827E-045
     24.8000     -1.3000     0.16231E-045
     24.8000     -1.2000     0.23613E-045
     24.8000     -1.1000     0.33342E-045
     24.8000     -1.0000     0.45690E-045
     24.8000     -0.9000     0.60764E-045
     24.8000     -0.8000     0.78425E-045
     24.8000     -0.7000     0.98229E-045
     24.8000     -0.6000     0.11940E-044
     24.8000     -0.5000     0.14084E-044
     24.8000     -0.4000     0.16122E-044
     24.8000     -0.3000     0.17909E-044
     24.8000     -0.2000     0.19306E-044
     24.8000     -0.1000     0.20195E-044
     24.8000      0.0000     0.20501E-044
     24.8000      0.1000     0.20195E-044
     24.8000      0.2000     0.19306E-044
     24.8000      0.3000     0.17909E-044
     24.8000      0.4000     0.16122E-044
     24.8000      0.5000     0.14084E-044
     24.8000      0.6000     0.11940E-044
     24.8000      0.7000     0.98229E-045
     24.8000      0.8000     0.78425E-045
     24.8000      0.9000     0.60764E-045
     24.8000      1.0000     0.45690E-045
     24.8000      1.1000     0.33342E-045
     24.8000      1.2000     0.23613E-045
     24.8000      1.3000     0.16231E-045
     24.8000      1.4000     0.10827E-045
     24.8000      1.5000     0.70105E-046
     24.8000      1.6000     0.44056E-046
     24.8000      1.7000     0.26873E-046
     24.8000      1.8000     0.15910E-046
     24.8000      1.9000     0.91436E-047
     24.8000      2.0000     0.51009E-047
     24.8000      2.1000     0.27623E-047
     24.8000      2.2000     0.14522E-047
     24.8000      2.3000     0.74113E-048
     24.8000      2.4000     0.36722E-048
     24.8000      2.5000     0.17665E-048
     24.8000      2.6000     0.82504E-049
     24.8000      2.7000     0.37415E-049
     24.8000      2.8000     0.16475E-049
     24.8000      2.9000     0.70446E-050
     24.8000      3.0000     0.29251E-050
     24.8000      3.1000     0.11795E-050
     24.8000      3.2000     0.46190E-051
     24.8000      3.3000     0.17568E-051
     24.8000      3.4000     0.64900E-052
     24.8000      3.5000     0.23288E-052
     24.8000      3.6000     0.81172E-053
     24.8000      3.7000     0.27485E-053
     24.8000      3.8000     0.90411E-054
     24.8000      3.9000     0.28894E-054
     24.8000      4.0000     0.89719E-055
     24.8000      4.1000     0.27069E-055
     24.8000      4.2000     0.79361E-056
     24.8000      4.3000     0.22610E-056
     24.8000      4.4000     0.62603E-057
     24.8000      4.5000     0.16847E-057
     24.8000      4.6000     0.44064E-058
     24.8000      4.7000     0.11203E-058
     24.8000      4.8000     0.27689E-059
     24.8000      4.9000     0.66528E-060
     24.8000      5.0000     0.15541E-060
     24.8000      5.1000     0.35298E-061
     24.8000      5.2000     0.77959E-062
     24.8000      5.3000     0.16743E-062
     24.8000      5.4000     0.34971E-063
     24.8000      5.5000     0.71041E-064
     24.8000      5.6000     0.14037E-064
     24.8000      5.7000     0.26979E-065
     24.8000      5.8000     0.50444E-066
     24.8000      5.9000     0.91760E-067
     24.8000      6.0000     0.16240E-067
     24.8000      6.1000     0.27968E-068
     24.8000      6.2000     0.46871E-069
     24.8000      6.3000     0.76444E-070
     24.8000      6.4000     0.12134E-070
     24.8000      6.5000     0.18748E-071
     24.8000      6.6000     0.28198E-072
     24.8000      6.7000     0.41287E-073
     24.8000      6.8000     0.58857E-074
     24.8000      6.9000     0.81694E-075
     24.8000      7.0000     0.11042E-075
     24.8000      7.1000     0.14534E-076
     24.8000      7.2000     0.18632E-077
     24.8000      7.3000     0.23264E-078
     24.8000      7.4000     0.28296E-079
     24.8000      7.5000     0.33528E-080
     24.8000      7.6000     0.38705E-081
     24.8000      7.7000     0.43537E-082
     24.8000      7.8000     0.47719E-083
     24.8000      7.9000     0.50972E-084
     24.8000      8.0000     0.53065E-085
     24.8000      8.1000     0.53846E-086
     24.8000      8.2000     0.53262E-087
     24.8000      8.3000     0.51361E-088
     24.8000      8.4000     0.48289E-089
     24.8000      8.5000     0.44268E-090
     24.8000      8.6000     0.39574E-091
     24.8000      8.7000     0.34502E-092
     24.8000      8.8000     0.29338E-093
     24.8000      8.9000     0.24333E-094
     24.8000      9.0000     0.19689E-095
     24.8000      9.1000     0.15542E-096
     24.8000      9.2000     0.11970E-097
     24.8000      9.3000     0.89964E-099
     24.8000      9.4000     0.65981E-100
     24.8000      9.5000     0.47230E-101
     24.8000      9.6000     0.32998E-102
     24.8000      9.7000     0.22505E-103
     24.8000      9.8000     0.14984E-104
     24.8000      9.9000     0.97405E-106
     24.8000     10.0000     0.61827E-107
     24.8000     10.1000     0.38323E-108
     24.8000     10.2000     0.23199E-109
     24.8000     10.3000     0.13716E-110
     24.8000     10.4000     0.79216E-112
     24.8000     10.5000     0.44693E-113
     24.8000     10.6000     0.24636E-114
     24.8000     10.7000     0.13268E-115
     24.8000     10.8000     0.69829E-117
     24.8000     10.9000     0.35915E-118
     24.8000     11.0000     0.18054E-119
     24.8000     11.1000     0.88710E-121
     24.8000     11.2000     0.42609E-122
     24.8000     11.3000     0.20009E-123
     24.8000     11.4000     0.91867E-125
     24.8000     11.5000     0.41244E-126
     24.8000     11.6000     0.18108E-127
     24.8000     11.7000     0.77756E-129
     24.8000     11.8000     0.32657E-130
     24.8000     11.9000     0.13417E-131
     24.8000     12.0000     0.53927E-133
     24.8000     12.1000     0.21207E-134
     24.8000     12.2000     0.81600E-136
     24.8000     12.3000     0.30726E-137
     24.8000     12.4000     0.11323E-138
     24.8000     12.5000     0.40846E-140
     24.8000     12.6000     0.14465E-141
     24.8000     12.7000     0.54492E-143
     24.8000     12.8000     0.00000E+000
 
     24.9000    -12.8000     0.00000E+000
     24.9000    -12.7000     0.15418E-143
     24.9000    -12.6000     0.47697E-142
     24.9000    -12.5000     0.13540E-140
     24.9000    -12.4000     0.37543E-139
     24.9000    -12.3000     0.10188E-137
     24.9000    -12.2000     0.27056E-136
     24.9000    -12.1000     0.70315E-135
     24.9000    -12.0000     0.17881E-133
     24.9000    -11.9000     0.44487E-132
     24.9000    -11.8000     0.10828E-130
     24.9000    -11.7000     0.25782E-129
     24.9000    -11.6000     0.60042E-128
     24.9000    -11.5000     0.13676E-126
     24.9000    -11.4000     0.30461E-125
     24.9000    -11.3000     0.66344E-124
     24.9000    -11.2000     0.14128E-122
     24.9000    -11.1000     0.29414E-121
     24.9000    -11.0000     0.59863E-120
     24.9000    -10.9000     0.11909E-118
     24.9000    -10.8000     0.23154E-117
     24.9000    -10.7000     0.43995E-116
     24.9000    -10.6000     0.81686E-115
     24.9000    -10.5000     0.14819E-113
     24.9000    -10.4000     0.26267E-112
     24.9000    -10.3000     0.45480E-111
     24.9000    -10.2000     0.76923E-110
     24.9000    -10.1000     0.12707E-108
     24.9000    -10.0000     0.20501E-107
     24.9000     -9.9000     0.32298E-106
     24.9000     -9.8000     0.49685E-105
     24.9000     -9.7000     0.74623E-104
     24.9000     -9.6000     0.10942E-102
     24.9000     -9.5000     0.15661E-101
     24.9000     -9.4000     0.21879E-100
     24.9000     -9.3000     0.29831E-099
     24.9000     -9.2000     0.39692E-098
     24.9000     -9.1000     0.51535E-097
     24.9000     -9.0000     0.65286E-096
     24.9000     -8.9000     0.80688E-095
     24.9000     -8.8000     0.97281E-094
     24.9000     -8.7000     0.11441E-092
     24.9000     -8.6000     0.13122E-091
     24.9000     -8.5000     0.14679E-090
     24.9000     -8.4000     0.16012E-089
     24.9000     -8.3000     0.17031E-088
     24.9000     -8.2000     0.17662E-087
     24.9000     -8.1000     0.17855E-086
     24.9000     -8.0000     0.17596E-085
     24.9000     -7.9000     0.16902E-084
     24.9000     -7.8000     0.15824E-083
     24.9000     -7.7000     0.14437E-082
     24.9000     -7.6000     0.12835E-081
     24.9000     -7.5000     0.11118E-080
     24.9000     -7.4000     0.93830E-080
     24.9000     -7.3000     0.77144E-079
     24.9000     -7.2000     0.61783E-078
     24.9000     -7.1000     0.48195E-077
     24.9000     -7.0000     0.36615E-076
     24.9000     -6.9000     0.27090E-075
     24.9000     -6.8000     0.19517E-074
     24.9000     -6.7000     0.13691E-073
     24.9000     -6.6000     0.93507E-073
     24.9000     -6.5000     0.62171E-072
     24.9000     -6.4000     0.40239E-071
     24.9000     -6.3000     0.25350E-070
     24.9000     -6.2000     0.15543E-069
     24.9000     -6.1000     0.92746E-069
     24.9000     -6.0000     0.53855E-068
     24.9000     -5.9000     0.30429E-067
     24.9000     -5.8000     0.16728E-066
     24.9000     -5.7000     0.89465E-066
     24.9000     -5.6000     0.46548E-065
     24.9000     -5.5000     0.23558E-064
     24.9000     -5.4000     0.11597E-063
     24.9000     -5.3000     0.55523E-063
     24.9000     -5.2000     0.25852E-062
     24.9000     -5.1000     0.11706E-061
     24.9000     -5.0000     0.51537E-061
     24.9000     -4.9000     0.22062E-060
     24.9000     -4.8000     0.91820E-060
     24.9000     -4.7000     0.37152E-059
     24.9000     -4.6000     0.14613E-058
     24.9000     -4.5000     0.55867E-058
     24.9000     -4.4000     0.20761E-057
     24.9000     -4.3000     0.74980E-057
     24.9000     -4.2000     0.26318E-056
     24.9000     -4.1000     0.89767E-056
     24.9000     -4.0000     0.29753E-055
     24.9000     -3.9000     0.95819E-055
     24.9000     -3.8000     0.29982E-054
     24.9000     -3.7000     0.91147E-054
     24.9000     -3.6000     0.26919E-053
     24.9000     -3.5000     0.77229E-053
     24.9000     -3.4000     0.21523E-052
     24.9000     -3.3000     0.58261E-052
     24.9000     -3.2000     0.15318E-051
     24.9000     -3.1000     0.39115E-051
     24.9000     -3.0000     0.97003E-051
     24.9000     -2.9000     0.23362E-050
     24.9000     -2.8000     0.54636E-050
     24.9000     -2.7000     0.12408E-049
     24.9000     -2.6000     0.27361E-049
     24.9000     -2.5000     0.58581E-049
     24.9000     -2.4000     0.12178E-048
     24.9000     -2.3000     0.24578E-048
     24.9000     -2.2000     0.48159E-048
     24.9000     -2.1000     0.91607E-048
     24.9000     -2.0000     0.16916E-047
     24.9000     -1.9000     0.30323E-047
     24.9000     -1.8000     0.52763E-047
     24.9000     -1.7000     0.89118E-047
     24.9000     -1.6000     0.14610E-046
     24.9000     -1.5000     0.23249E-046
     24.9000     -1.4000     0.35907E-046
     24.9000     -1.3000     0.53826E-046
     24.9000     -1.2000     0.78309E-046
     24.9000     -1.1000     0.11057E-045
     24.9000     -1.0000     0.15152E-045
     24.9000     -0.9000     0.20151E-045
     24.9000     -0.8000     0.26008E-045
     24.9000     -0.7000     0.32576E-045
     24.9000     -0.6000     0.39596E-045
     24.9000     -0.5000     0.46707E-045
     24.9000     -0.4000     0.53466E-045
     24.9000     -0.3000     0.59392E-045
     24.9000     -0.2000     0.64024E-045
     24.9000     -0.1000     0.66974E-045
     24.9000      0.0000     0.67988E-045
     24.9000      0.1000     0.66974E-045
     24.9000      0.2000     0.64024E-045
     24.9000      0.3000     0.59392E-045
     24.9000      0.4000     0.53466E-045
     24.9000      0.5000     0.46707E-045
     24.9000      0.6000     0.39596E-045
     24.9000      0.7000     0.32576E-045
     24.9000      0.8000     0.26008E-045
     24.9000      0.9000     0.20151E-045
     24.9000      1.0000     0.15152E-045
     24.9000      1.1000     0.11057E-045
     24.9000      1.2000     0.78309E-046
     24.9000      1.3000     0.53826E-046
     24.9000      1.4000     0.35907E-046
     24.9000      1.5000     0.23249E-046
     24.9000      1.6000     0.14610E-046
     24.9000      1.7000     0.89118E-047
     24.9000      1.8000     0.52763E-047
     24.9000      1.9000     0.30323E-047
     24.9000      2.0000     0.16916E-047
     24.9000      2.1000     0.91607E-048
     24.9000      2.2000     0.48159E-048
     24.9000      2.3000     0.24578E-048
     24.9000      2.4000     0.12178E-048
     24.9000      2.5000     0.58581E-049
     24.9000      2.6000     0.27361E-049
     24.9000      2.7000     0.12408E-049
     24.9000      2.8000     0.54636E-050
     24.9000      2.9000     0.23362E-050
     24.9000      3.0000     0.97003E-051
     24.9000      3.1000     0.39115E-051
     24.9000      3.2000     0.15318E-051
     24.9000      3.3000     0.58261E-052
     24.9000      3.4000     0.21523E-052
     24.9000      3.5000     0.77229E-053
     24.9000      3.6000     0.26919E-053
     24.9000      3.7000     0.91147E-054
     24.9000      3.8000     0.29982E-054
     24.9000      3.9000     0.95819E-055
     24.9000      4.0000     0.29753E-055
     24.9000      4.1000     0.89767E-056
     24.9000      4.2000     0.26318E-056
     24.9000      4.3000     0.74980E-057
     24.9000      4.4000     0.20761E-057
     24.9000      4.5000     0.55867E-058
     24.9000      4.6000     0.14613E-058
     24.9000      4.7000     0.37152E-059
     24.9000      4.8000     0.91820E-060
     24.9000      4.9000     0.22062E-060
     24.9000      5.0000     0.51537E-061
     24.9000      5.1000     0.11706E-061
     24.9000      5.2000     0.25852E-062
     24.9000      5.3000     0.55523E-063
     24.9000      5.4000     0.11597E-063
     24.9000      5.5000     0.23558E-064
     24.9000      5.6000     0.46548E-065
     24.9000      5.7000     0.89465E-066
     24.9000      5.8000     0.16728E-066
     24.9000      5.9000     0.30429E-067
     24.9000      6.0000     0.53855E-068
     24.9000      6.1000     0.92746E-069
     24.9000      6.2000     0.15543E-069
     24.9000      6.3000     0.25350E-070
     24.9000      6.4000     0.40239E-071
     24.9000      6.5000     0.62171E-072
     24.9000      6.6000     0.93507E-073
     24.9000      6.7000     0.13691E-073
     24.9000      6.8000     0.19517E-074
     24.9000      6.9000     0.27090E-075
     24.9000      7.0000     0.36615E-076
     24.9000      7.1000     0.48195E-077
     24.9000      7.2000     0.61783E-078
     24.9000      7.3000     0.77144E-079
     24.9000      7.4000     0.93830E-080
     24.9000      7.5000     0.11118E-080
     24.9000      7.6000     0.12835E-081
     24.9000      7.7000     0.14437E-082
     24.9000      7.8000     0.15824E-083
     24.9000      7.9000     0.16902E-084
     24.9000      8.0000     0.17596E-085
     24.9000      8.1000     0.17855E-086
     24.9000      8.2000     0.17662E-087
     24.9000      8.3000     0.17031E-088
     24.9000      8.4000     0.16012E-089
     24.9000      8.5000     0.14679E-090
     24.9000      8.6000     0.13122E-091
     24.9000      8.7000     0.11441E-092
     24.9000      8.8000     0.97281E-094
     24.9000      8.9000     0.80688E-095
     24.9000      9.0000     0.65286E-096
     24.9000      9.1000     0.51535E-097
     24.9000      9.2000     0.39692E-098
     24.9000      9.3000     0.29831E-099
     24.9000      9.4000     0.21879E-100
     24.9000      9.5000     0.15661E-101
     24.9000      9.6000     0.10942E-102
     24.9000      9.7000     0.74623E-104
     24.9000      9.8000     0.49685E-105
     24.9000      9.9000     0.32298E-106
     24.9000     10.0000     0.20501E-107
     24.9000     10.1000     0.12707E-108
     24.9000     10.2000     0.76923E-110
     24.9000     10.3000     0.45480E-111
     24.9000     10.4000     0.26267E-112
     24.9000     10.5000     0.14819E-113
     24.9000     10.6000     0.81686E-115
     24.9000     10.7000     0.43995E-116
     24.9000     10.8000     0.23154E-117
     24.9000     10.9000     0.11909E-118
     24.9000     11.0000     0.59863E-120
     24.9000     11.1000     0.29414E-121
     24.9000     11.2000     0.14128E-122
     24.9000     11.3000     0.66344E-124
     24.9000     11.4000     0.30461E-125
     24.9000     11.5000     0.13676E-126
     24.9000     11.6000     0.60042E-128
     24.9000     11.7000     0.25782E-129
     24.9000     11.8000     0.10828E-130
     24.9000     11.9000     0.44487E-132
     24.9000     12.0000     0.17881E-133
     24.9000     12.1000     0.70315E-135
     24.9000     12.2000     0.27056E-136
     24.9000     12.3000     0.10188E-137
     24.9000     12.4000     0.37544E-139
     24.9000     12.5000     0.13543E-140
     24.9000     12.6000     0.47963E-142
     24.9000     12.7000     0.18068E-143
     24.9000     12.8000     0.00000E+000
 
     25.0000    -12.8000     0.00000E+000
     25.0000    -12.7000     0.50840E-144
     25.0000    -12.6000     0.15728E-142
     25.0000    -12.5000     0.44648E-141
     25.0000    -12.4000     0.12380E-139
     25.0000    -12.3000     0.33593E-138
     25.0000    -12.2000     0.89215E-137
     25.0000    -12.1000     0.23186E-135
     25.0000    -12.0000     0.58960E-134
     25.0000    -11.9000     0.14669E-132
     25.0000    -11.8000     0.35705E-131
     25.0000    -11.7000     0.85014E-130
     25.0000    -11.6000     0.19799E-128
     25.0000    -11.5000     0.45095E-127
     25.0000    -11.4000     0.10044E-125
     25.0000    -11.3000     0.21877E-124
     25.0000    -11.2000     0.46588E-123
     25.0000    -11.1000     0.96992E-122
     25.0000    -11.0000     0.19740E-120
     25.0000    -10.9000     0.39269E-119
     25.0000    -10.8000     0.76350E-118
     25.0000    -10.7000     0.14507E-116
     25.0000    -10.6000     0.26936E-115
     25.0000    -10.5000     0.48867E-114
     25.0000    -10.4000     0.86615E-113
     25.0000    -10.3000     0.14997E-111
     25.0000    -10.2000     0.25366E-110
     25.0000    -10.1000     0.41903E-109
     25.0000    -10.0000     0.67603E-108
     25.0000     -9.9000     0.10650E-106
     25.0000     -9.8000     0.16384E-105
     25.0000     -9.7000     0.24608E-104
     25.0000     -9.6000     0.36081E-103
     25.0000     -9.5000     0.51643E-102
     25.0000     -9.4000     0.72147E-101
     25.0000     -9.3000     0.98370E-100
     25.0000     -9.2000     0.13089E-098
     25.0000     -9.1000     0.16994E-097
     25.0000     -9.0000     0.21529E-096
     25.0000     -8.9000     0.26608E-095
     25.0000     -8.8000     0.32080E-094
     25.0000     -8.7000     0.37727E-093
     25.0000     -8.6000     0.43273E-092
     25.0000     -8.5000     0.48406E-091
     25.0000     -8.4000     0.52803E-090
     25.0000     -8.3000     0.56163E-089
     25.0000     -8.2000     0.58242E-088
     25.0000     -8.1000     0.58881E-087
     25.0000     -8.0000     0.58027E-086
     25.0000     -7.9000     0.55739E-085
     25.0000     -7.8000     0.52182E-084
     25.0000     -7.7000     0.47608E-083
     25.0000     -7.6000     0.42325E-082
     25.0000     -7.5000     0.36664E-081
     25.0000     -7.4000     0.30943E-080
     25.0000     -7.3000     0.25440E-079
     25.0000     -7.2000     0.20374E-078
     25.0000     -7.1000     0.15893E-077
     25.0000     -7.0000     0.12075E-076
     25.0000     -6.9000     0.89337E-076
     25.0000     -6.8000     0.64363E-075
     25.0000     -6.7000     0.45150E-074
     25.0000     -6.6000     0.30836E-073
     25.0000     -6.5000     0.20503E-072
     25.0000     -6.4000     0.13270E-071
     25.0000     -6.3000     0.83598E-071
     25.0000     -6.2000     0.51258E-070
     25.0000     -6.1000     0.30586E-069
     25.0000     -6.0000     0.17760E-068
     25.0000     -5.9000     0.10035E-067
     25.0000     -5.8000     0.55165E-067
     25.0000     -5.7000     0.29504E-066
     25.0000     -5.6000     0.15351E-065
     25.0000     -5.5000     0.77691E-065
     25.0000     -5.4000     0.38245E-064
     25.0000     -5.3000     0.18311E-063
     25.0000     -5.2000     0.85257E-063
     25.0000     -5.1000     0.38603E-062
     25.0000     -5.0000     0.16996E-061
     25.0000     -4.9000     0.72757E-061
     25.0000     -4.8000     0.30281E-060
     25.0000     -4.7000     0.12252E-059
     25.0000     -4.6000     0.48191E-059
     25.0000     -4.5000     0.18424E-058
     25.0000     -4.4000     0.68466E-058
     25.0000     -4.3000     0.24728E-057
     25.0000     -4.2000     0.86793E-057
     25.0000     -4.1000     0.29604E-056
     25.0000     -4.0000     0.98122E-056
     25.0000     -3.9000     0.31600E-055
     25.0000     -3.8000     0.98879E-055
     25.0000     -3.7000     0.30059E-054
     25.0000     -3.6000     0.88776E-054
     25.0000     -3.5000     0.25470E-053
     25.0000     -3.4000     0.70980E-053
     25.0000     -3.3000     0.19214E-052
     25.0000     -3.2000     0.50517E-052
     25.0000     -3.1000     0.12900E-051
     25.0000     -3.0000     0.31991E-051
     25.0000     -2.9000     0.77046E-051
     25.0000     -2.8000     0.18019E-050
     25.0000     -2.7000     0.40921E-050
     25.0000     -2.6000     0.90235E-050
     25.0000     -2.5000     0.19320E-049
     25.0000     -2.4000     0.40162E-049
     25.0000     -2.3000     0.81058E-049
     25.0000     -2.2000     0.15883E-048
     25.0000     -2.1000     0.30212E-048
     25.0000     -2.0000     0.55789E-048
     25.0000     -1.9000     0.10001E-047
     25.0000     -1.8000     0.17401E-047
     25.0000     -1.7000     0.29391E-047
     25.0000     -1.6000     0.48185E-047
     25.0000     -1.5000     0.76675E-047
     25.0000     -1.4000     0.11842E-046
     25.0000     -1.3000     0.17752E-046
     25.0000     -1.2000     0.25826E-046
     25.0000     -1.1000     0.36467E-046
     25.0000     -1.0000     0.49972E-046
     25.0000     -0.9000     0.66459E-046
     25.0000     -0.8000     0.85775E-046
     25.0000     -0.7000     0.10744E-045
     25.0000     -0.6000     0.13059E-045
     25.0000     -0.5000     0.15404E-045
     25.0000     -0.4000     0.17633E-045
     25.0000     -0.3000     0.19588E-045
     25.0000     -0.2000     0.21115E-045
     25.0000     -0.1000     0.22088E-045
     25.0000      0.0000     0.22422E-045
     25.0000      0.1000     0.22088E-045
     25.0000      0.2000     0.21115E-045
     25.0000      0.3000     0.19588E-045
     25.0000      0.4000     0.17633E-045
     25.0000      0.5000     0.15404E-045
     25.0000      0.6000     0.13059E-045
     25.0000      0.7000     0.10744E-045
     25.0000      0.8000     0.85775E-046
     25.0000      0.9000     0.66459E-046
     25.0000      1.0000     0.49972E-046
     25.0000      1.1000     0.36467E-046
     25.0000      1.2000     0.25826E-046
     25.0000      1.3000     0.17752E-046
     25.0000      1.4000     0.11842E-046
     25.0000      1.5000     0.76675E-047
     25.0000      1.6000     0.48185E-047
     25.0000      1.7000     0.29391E-047
     25.0000      1.8000     0.17401E-047
     25.0000      1.9000     0.10001E-047
     25.0000      2.0000     0.55789E-048
     25.0000      2.1000     0.30212E-048
     25.0000      2.2000     0.15883E-048
     25.0000      2.3000     0.81058E-049
     25.0000      2.4000     0.40162E-049
     25.0000      2.5000     0.19320E-049
     25.0000      2.6000     0.90235E-050
     25.0000      2.7000     0.40921E-050
     25.0000      2.8000     0.18019E-050
     25.0000      2.9000     0.77046E-051
     25.0000      3.0000     0.31991E-051
     25.0000      3.1000     0.12900E-051
     25.0000      3.2000     0.50517E-052
     25.0000      3.3000     0.19214E-052
     25.0000      3.4000     0.70980E-053
     25.0000      3.5000     0.25470E-053
     25.0000      3.6000     0.88776E-054
     25.0000      3.7000     0.30059E-054
     25.0000      3.8000     0.98879E-055
     25.0000      3.9000     0.31600E-055
     25.0000      4.0000     0.98122E-056
     25.0000      4.1000     0.29604E-056
     25.0000      4.2000     0.86793E-057
     25.0000      4.3000     0.24728E-057
     25.0000      4.4000     0.68466E-058
     25.0000      4.5000     0.18424E-058
     25.0000      4.6000     0.48191E-059
     25.0000      4.7000     0.12252E-059
     25.0000      4.8000     0.30281E-060
     25.0000      4.9000     0.72757E-061
     25.0000      5.0000     0.16996E-061
     25.0000      5.1000     0.38603E-062
     25.0000      5.2000     0.85257E-063
     25.0000      5.3000     0.18311E-063
     25.0000      5.4000     0.38245E-064
     25.0000      5.5000     0.77691E-065
     25.0000      5.6000     0.15351E-065
     25.0000      5.7000     0.29504E-066
     25.0000      5.8000     0.55165E-067
     25.0000      5.9000     0.10035E-067
     25.0000      6.0000     0.17760E-068
     25.0000      6.1000     0.30586E-069
     25.0000      6.2000     0.51258E-070
     25.0000      6.3000     0.83598E-071
     25.0000      6.4000     0.13270E-071
     25.0000      6.5000     0.20503E-072
     25.0000      6.6000     0.30836E-073
     25.0000      6.7000     0.45150E-074
     25.0000      6.8000     0.64363E-075
     25.0000      6.9000     0.89337E-076
     25.0000      7.0000     0.12075E-076
     25.0000      7.1000     0.15893E-077
     25.0000      7.2000     0.20374E-078
     25.0000      7.3000     0.25440E-079
     25.0000      7.4000     0.30943E-080
     25.0000      7.5000     0.36664E-081
     25.0000      7.6000     0.42325E-082
     25.0000      7.7000     0.47608E-083
     25.0000      7.8000     0.52182E-084
     25.0000      7.9000     0.55739E-085
     25.0000      8.0000     0.58027E-086
     25.0000      8.1000     0.58881E-087
     25.0000      8.2000     0.58242E-088
     25.0000      8.3000     0.56163E-089
     25.0000      8.4000     0.52803E-090
     25.0000      8.5000     0.48406E-091
     25.0000      8.6000     0.43273E-092
     25.0000      8.7000     0.37727E-093
     25.0000      8.8000     0.32080E-094
     25.0000      8.9000     0.26608E-095
     25.0000      9.0000     0.21529E-096
     25.0000      9.1000     0.16994E-097
     25.0000      9.2000     0.13089E-098
     25.0000      9.3000     0.98370E-100
     25.0000      9.4000     0.72147E-101
     25.0000      9.5000     0.51643E-102
     25.0000      9.6000     0.36081E-103
     25.0000      9.7000     0.24608E-104
     25.0000      9.8000     0.16384E-105
     25.0000      9.9000     0.10650E-106
     25.0000     10.0000     0.67603E-108
     25.0000     10.1000     0.41903E-109
     25.0000     10.2000     0.25366E-110
     25.0000     10.3000     0.14997E-111
     25.0000     10.4000     0.86615E-113
     25.0000     10.5000     0.48867E-114
     25.0000     10.6000     0.26936E-115
     25.0000     10.7000     0.14507E-116
     25.0000     10.8000     0.76350E-118
     25.0000     10.9000     0.39269E-119
     25.0000     11.0000     0.19740E-120
     25.0000     11.1000     0.96992E-122
     25.0000     11.2000     0.46588E-123
     25.0000     11.3000     0.21877E-124
     25.0000     11.4000     0.10044E-125
     25.0000     11.5000     0.45095E-127
     25.0000     11.6000     0.19799E-128
     25.0000     11.7000     0.85014E-130
     25.0000     11.8000     0.35705E-131
     25.0000     11.9000     0.14669E-132
     25.0000     12.0000     0.58960E-134
     25.0000     12.1000     0.23186E-135
     25.0000     12.2000     0.89215E-137
     25.0000     12.3000     0.33593E-138
     25.0000     12.4000     0.12380E-139
     25.0000     12.5000     0.44657E-141
     25.0000     12.6000     0.15815E-142
     25.0000     12.7000     0.59576E-144
     25.0000     12.8000     0.00000E+000
 
     25.1000    -12.8000     0.00000E+000
     25.1000    -12.7000     0.16665E-144
     25.1000    -12.6000     0.51555E-143
     25.1000    -12.5000     0.14635E-141
     25.1000    -12.4000     0.40580E-140
     25.1000    -12.3000     0.11012E-138
     25.1000    -12.2000     0.29244E-137
     25.1000    -12.1000     0.76002E-136
     25.1000    -12.0000     0.19327E-134
     25.1000    -11.9000     0.48086E-133
     25.1000    -11.8000     0.11704E-131
     25.1000    -11.7000     0.27867E-130
     25.1000    -11.6000     0.64900E-129
     25.1000    -11.5000     0.14782E-127
     25.1000    -11.4000     0.32926E-126
     25.1000    -11.3000     0.71713E-125
     25.1000    -11.2000     0.15272E-123
     25.1000    -11.1000     0.31794E-122
     25.1000    -11.0000     0.64708E-121
     25.1000    -10.9000     0.12873E-119
     25.1000    -10.8000     0.25028E-118
     25.1000    -10.7000     0.47556E-117
     25.1000    -10.6000     0.88299E-116
     25.1000    -10.5000     0.16019E-114
     25.1000    -10.4000     0.28393E-113
     25.1000    -10.3000     0.49163E-112
     25.1000    -10.2000     0.83151E-111
     25.1000    -10.1000     0.13736E-109
     25.1000    -10.0000     0.22161E-108
     25.1000     -9.9000     0.34913E-107
     25.1000     -9.8000     0.53708E-106
     25.1000     -9.7000     0.80666E-105
     25.1000     -9.6000     0.11828E-103
     25.1000     -9.5000     0.16929E-102
     25.1000     -9.4000     0.23651E-101
     25.1000     -9.3000     0.32247E-100
     25.1000     -9.2000     0.42908E-099
     25.1000     -9.1000     0.55710E-098
     25.1000     -9.0000     0.70575E-097
     25.1000     -8.9000     0.87225E-096
     25.1000     -8.8000     0.10516E-094
     25.1000     -8.7000     0.12367E-093
     25.1000     -8.6000     0.14186E-092
     25.1000     -8.5000     0.15869E-091
     25.1000     -8.4000     0.17310E-090
     25.1000     -8.3000     0.18411E-089
     25.1000     -8.2000     0.19093E-088
     25.1000     -8.1000     0.19302E-087
     25.1000     -8.0000     0.19022E-086
     25.1000     -7.9000     0.18272E-085
     25.1000     -7.8000     0.17106E-084
     25.1000     -7.7000     0.15607E-083
     25.1000     -7.6000     0.13875E-082
     25.1000     -7.5000     0.12019E-081
     25.1000     -7.4000     0.10144E-080
     25.1000     -7.3000     0.83399E-080
     25.1000     -7.2000     0.66793E-079
     25.1000     -7.1000     0.52103E-078
     25.1000     -7.0000     0.39584E-077
     25.1000     -6.9000     0.29287E-076
     25.1000     -6.8000     0.21100E-075
     25.1000     -6.7000     0.14802E-074
     25.1000     -6.6000     0.10109E-073
     25.1000     -6.5000     0.67214E-073
     25.1000     -6.4000     0.43503E-072
     25.1000     -6.3000     0.27406E-071
     25.1000     -6.2000     0.16804E-070
     25.1000     -6.1000     0.10027E-069
     25.1000     -6.0000     0.58224E-069
     25.1000     -5.9000     0.32898E-068
     25.1000     -5.8000     0.18085E-067
     25.1000     -5.7000     0.96725E-067
     25.1000     -5.6000     0.50325E-066
     25.1000     -5.5000     0.25470E-065
     25.1000     -5.4000     0.12538E-064
     25.1000     -5.3000     0.60029E-064
     25.1000     -5.2000     0.27951E-063
     25.1000     -5.1000     0.12656E-062
     25.1000     -5.0000     0.55720E-062
     25.1000     -4.9000     0.23853E-061
     25.1000     -4.8000     0.99274E-061
     25.1000     -4.7000     0.40168E-060
     25.1000     -4.6000     0.15799E-059
     25.1000     -4.5000     0.60403E-059
     25.1000     -4.4000     0.22446E-058
     25.1000     -4.3000     0.81068E-058
     25.1000     -4.2000     0.28455E-057
     25.1000     -4.1000     0.97056E-057
     25.1000     -4.0000     0.32169E-056
     25.1000     -3.9000     0.10360E-055
     25.1000     -3.8000     0.32417E-055
     25.1000     -3.7000     0.98549E-055
     25.1000     -3.6000     0.29105E-054
     25.1000     -3.5000     0.83501E-054
     25.1000     -3.4000     0.23271E-053
     25.1000     -3.3000     0.62993E-053
     25.1000     -3.2000     0.16562E-052
     25.1000     -3.1000     0.42292E-052
     25.1000     -3.0000     0.10488E-051
     25.1000     -2.9000     0.25259E-051
     25.1000     -2.8000     0.59075E-051
     25.1000     -2.7000     0.13416E-050
     25.1000     -2.6000     0.29583E-050
     25.1000     -2.5000     0.63341E-050
     25.1000     -2.4000     0.13167E-049
     25.1000     -2.3000     0.26575E-049
     25.1000     -2.2000     0.52071E-049
     25.1000     -2.1000     0.99050E-049
     25.1000     -2.0000     0.18291E-048
     25.1000     -1.9000     0.32787E-048
     25.1000     -1.8000     0.57050E-048
     25.1000     -1.7000     0.96359E-048
     25.1000     -1.6000     0.15797E-047
     25.1000     -1.5000     0.25138E-047
     25.1000     -1.4000     0.38825E-047
     25.1000     -1.3000     0.58199E-047
     25.1000     -1.2000     0.84673E-047
     25.1000     -1.1000     0.11956E-046
     25.1000     -1.0000     0.16384E-046
     25.1000     -0.9000     0.21789E-046
     25.1000     -0.8000     0.28122E-046
     25.1000     -0.7000     0.35223E-046
     25.1000     -0.6000     0.42814E-046
     25.1000     -0.5000     0.50503E-046
     25.1000     -0.4000     0.57811E-046
     25.1000     -0.3000     0.64219E-046
     25.1000     -0.2000     0.69227E-046
     25.1000     -0.1000     0.72417E-046
     25.1000      0.0000     0.73513E-046
     25.1000      0.1000     0.72417E-046
     25.1000      0.2000     0.69227E-046
     25.1000      0.3000     0.64219E-046
     25.1000      0.4000     0.57811E-046
     25.1000      0.5000     0.50503E-046
     25.1000      0.6000     0.42814E-046
     25.1000      0.7000     0.35223E-046
     25.1000      0.8000     0.28122E-046
     25.1000      0.9000     0.21789E-046
     25.1000      1.0000     0.16384E-046
     25.1000      1.1000     0.11956E-046
     25.1000      1.2000     0.84673E-047
     25.1000      1.3000     0.58199E-047
     25.1000      1.4000     0.38825E-047
     25.1000      1.5000     0.25138E-047
     25.1000      1.6000     0.15797E-047
     25.1000      1.7000     0.96359E-048
     25.1000      1.8000     0.57050E-048
     25.1000      1.9000     0.32787E-048
     25.1000      2.0000     0.18291E-048
     25.1000      2.1000     0.99050E-049
     25.1000      2.2000     0.52071E-049
     25.1000      2.3000     0.26575E-049
     25.1000      2.4000     0.13167E-049
     25.1000      2.5000     0.63341E-050
     25.1000      2.6000     0.29583E-050
     25.1000      2.7000     0.13416E-050
     25.1000      2.8000     0.59075E-051
     25.1000      2.9000     0.25259E-051
     25.1000      3.0000     0.10488E-051
     25.1000      3.1000     0.42292E-052
     25.1000      3.2000     0.16562E-052
     25.1000      3.3000     0.62993E-053
     25.1000      3.4000     0.23271E-053
     25.1000      3.5000     0.83501E-054
     25.1000      3.6000     0.29105E-054
     25.1000      3.7000     0.98549E-055
     25.1000      3.8000     0.32417E-055
     25.1000      3.9000     0.10360E-055
     25.1000      4.0000     0.32169E-056
     25.1000      4.1000     0.97056E-057
     25.1000      4.2000     0.28455E-057
     25.1000      4.3000     0.81068E-058
     25.1000      4.4000     0.22446E-058
     25.1000      4.5000     0.60403E-059
     25.1000      4.6000     0.15799E-059
     25.1000      4.7000     0.40168E-060
     25.1000      4.8000     0.99274E-061
     25.1000      4.9000     0.23853E-061
     25.1000      5.0000     0.55720E-062
     25.1000      5.1000     0.12656E-062
     25.1000      5.2000     0.27951E-063
     25.1000      5.3000     0.60029E-064
     25.1000      5.4000     0.12538E-064
     25.1000      5.5000     0.25470E-065
     25.1000      5.6000     0.50325E-066
     25.1000      5.7000     0.96725E-067
     25.1000      5.8000     0.18085E-067
     25.1000      5.9000     0.32898E-068
     25.1000      6.0000     0.58224E-069
     25.1000      6.1000     0.10027E-069
     25.1000      6.2000     0.16804E-070
     25.1000      6.3000     0.27406E-071
     25.1000      6.4000     0.43503E-072
     25.1000      6.5000     0.67214E-073
     25.1000      6.6000     0.10109E-073
     25.1000      6.7000     0.14802E-074
     25.1000      6.8000     0.21100E-075
     25.1000      6.9000     0.29287E-076
     25.1000      7.0000     0.39584E-077
     25.1000      7.1000     0.52103E-078
     25.1000      7.2000     0.66793E-079
     25.1000      7.3000     0.83399E-080
     25.1000      7.4000     0.10144E-080
     25.1000      7.5000     0.12019E-081
     25.1000      7.6000     0.13875E-082
     25.1000      7.7000     0.15607E-083
     25.1000      7.8000     0.17106E-084
     25.1000      7.9000     0.18272E-085
     25.1000      8.0000     0.19022E-086
     25.1000      8.1000     0.19302E-087
     25.1000      8.2000     0.19093E-088
     25.1000      8.3000     0.18411E-089
     25.1000      8.4000     0.17310E-090
     25.1000      8.5000     0.15869E-091
     25.1000      8.6000     0.14186E-092
     25.1000      8.7000     0.12367E-093
     25.1000      8.8000     0.10516E-094
     25.1000      8.9000     0.87225E-096
     25.1000      9.0000     0.70575E-097
     25.1000      9.1000     0.55710E-098
     25.1000      9.2000     0.42908E-099
     25.1000      9.3000     0.32247E-100
     25.1000      9.4000     0.23651E-101
     25.1000      9.5000     0.16929E-102
     25.1000      9.6000     0.11828E-103
     25.1000      9.7000     0.80666E-105
     25.1000      9.8000     0.53708E-106
     25.1000      9.9000     0.34913E-107
     25.1000     10.0000     0.22161E-108
     25.1000     10.1000     0.13736E-109
     25.1000     10.2000     0.83151E-111
     25.1000     10.3000     0.49163E-112
     25.1000     10.4000     0.28393E-113
     25.1000     10.5000     0.16019E-114
     25.1000     10.6000     0.88299E-116
     25.1000     10.7000     0.47556E-117
     25.1000     10.8000     0.25028E-118
     25.1000     10.9000     0.12873E-119
     25.1000     11.0000     0.64708E-121
     25.1000     11.1000     0.31794E-122
     25.1000     11.2000     0.15272E-123
     25.1000     11.3000     0.71713E-125
     25.1000     11.4000     0.32926E-126
     25.1000     11.5000     0.14782E-127
     25.1000     11.6000     0.64900E-129
     25.1000     11.7000     0.27867E-130
     25.1000     11.8000     0.11704E-131
     25.1000     11.9000     0.48086E-133
     25.1000     12.0000     0.19327E-134
     25.1000     12.1000     0.76002E-136
     25.1000     12.2000     0.29244E-137
     25.1000     12.3000     0.11012E-138
     25.1000     12.4000     0.40580E-140
     25.1000     12.5000     0.14638E-141
     25.1000     12.6000     0.51841E-143
     25.1000     12.7000     0.19529E-144
     25.1000     12.8000     0.00000E+000
 
     25.2000    -12.8000     0.00000E+000
     25.2000    -12.7000     0.54240E-145
     25.2000    -12.6000     0.16780E-143
     25.2000    -12.5000     0.47634E-142
     25.2000    -12.4000     0.13208E-140
     25.2000    -12.3000     0.35840E-139
     25.2000    -12.2000     0.95183E-138
     25.2000    -12.1000     0.24737E-136
     25.2000    -12.0000     0.62904E-135
     25.2000    -11.9000     0.15651E-133
     25.2000    -11.8000     0.38094E-132
     25.2000    -11.7000     0.90702E-131
     25.2000    -11.6000     0.21123E-129
     25.2000    -11.5000     0.48112E-128
     25.2000    -11.4000     0.10717E-126
     25.2000    -11.3000     0.23341E-125
     25.2000    -11.2000     0.49706E-124
     25.2000    -11.1000     0.10348E-122
     25.2000    -11.0000     0.21061E-121
     25.2000    -10.9000     0.41897E-120
     25.2000    -10.8000     0.81461E-119
     25.2000    -10.7000     0.15479E-117
     25.2000    -10.6000     0.28740E-116
     25.2000    -10.5000     0.52139E-115
     25.2000    -10.4000     0.92414E-114
     25.2000    -10.3000     0.16002E-112
     25.2000    -10.2000     0.27064E-111
     25.2000    -10.1000     0.44709E-110
     25.2000    -10.0000     0.72130E-109
     25.2000     -9.9000     0.11364E-107
     25.2000     -9.8000     0.17481E-106
     25.2000     -9.7000     0.26256E-105
     25.2000     -9.6000     0.38498E-104
     25.2000     -9.5000     0.55102E-103
     25.2000     -9.4000     0.76981E-102
     25.2000     -9.3000     0.10496E-100
     25.2000     -9.2000     0.13966E-099
     25.2000     -9.1000     0.18133E-098
     25.2000     -9.0000     0.22972E-097
     25.2000     -8.9000     0.28391E-096
     25.2000     -8.8000     0.34230E-095
     25.2000     -8.7000     0.40255E-094
     25.2000     -8.6000     0.46174E-093
     25.2000     -8.5000     0.51651E-092
     25.2000     -8.4000     0.56343E-091
     25.2000     -8.3000     0.59928E-090
     25.2000     -8.2000     0.62147E-089
     25.2000     -8.1000     0.62829E-088
     25.2000     -8.0000     0.61917E-087
     25.2000     -7.9000     0.59476E-086
     25.2000     -7.8000     0.55681E-085
     25.2000     -7.7000     0.50801E-084
     25.2000     -7.6000     0.45164E-083
     25.2000     -7.5000     0.39123E-082
     25.2000     -7.4000     0.33018E-081
     25.2000     -7.3000     0.27147E-080
     25.2000     -7.2000     0.21741E-079
     25.2000     -7.1000     0.16960E-078
     25.2000     -7.0000     0.12885E-077
     25.2000     -6.9000     0.95331E-077
     25.2000     -6.8000     0.68682E-076
     25.2000     -6.7000     0.48180E-075
     25.2000     -6.6000     0.32906E-074
     25.2000     -6.5000     0.21879E-073
     25.2000     -6.4000     0.14160E-072
     25.2000     -6.3000     0.89208E-072
     25.2000     -6.2000     0.54698E-071
     25.2000     -6.1000     0.32639E-070
     25.2000     -6.0000     0.18952E-069
     25.2000     -5.9000     0.10708E-068
     25.2000     -5.8000     0.58869E-068
     25.2000     -5.7000     0.31485E-067
     25.2000     -5.6000     0.16381E-066
     25.2000     -5.5000     0.82907E-066
     25.2000     -5.4000     0.40813E-065
     25.2000     -5.3000     0.19540E-064
     25.2000     -5.2000     0.90982E-064
     25.2000     -5.1000     0.41196E-063
     25.2000     -5.0000     0.18138E-062
     25.2000     -4.9000     0.77644E-062
     25.2000     -4.8000     0.32315E-061
     25.2000     -4.7000     0.13075E-060
     25.2000     -4.6000     0.51428E-060
     25.2000     -4.5000     0.19662E-059
     25.2000     -4.4000     0.73066E-059
     25.2000     -4.3000     0.26389E-058
     25.2000     -4.2000     0.92624E-058
     25.2000     -4.1000     0.31593E-057
     25.2000     -4.0000     0.10471E-056
     25.2000     -3.9000     0.33724E-056
     25.2000     -3.8000     0.10552E-055
     25.2000     -3.7000     0.32079E-055
     25.2000     -3.6000     0.94742E-055
     25.2000     -3.5000     0.27181E-054
     25.2000     -3.4000     0.75750E-054
     25.2000     -3.3000     0.20505E-053
     25.2000     -3.2000     0.53913E-053
     25.2000     -3.1000     0.13767E-052
     25.2000     -3.0000     0.34141E-052
     25.2000     -2.9000     0.82225E-052
     25.2000     -2.8000     0.19230E-051
     25.2000     -2.7000     0.43671E-051
     25.2000     -2.6000     0.96301E-051
     25.2000     -2.5000     0.20619E-050
     25.2000     -2.4000     0.42862E-050
     25.2000     -2.3000     0.86508E-050
     25.2000     -2.2000     0.16950E-049
     25.2000     -2.1000     0.32243E-049
     25.2000     -2.0000     0.59540E-049
     25.2000     -1.9000     0.10673E-048
     25.2000     -1.8000     0.18571E-048
     25.2000     -1.7000     0.31367E-048
     25.2000     -1.6000     0.51425E-048
     25.2000     -1.5000     0.81830E-048
     25.2000     -1.4000     0.12638E-047
     25.2000     -1.3000     0.18945E-047
     25.2000     -1.2000     0.27563E-047
     25.2000     -1.1000     0.38919E-047
     25.2000     -1.0000     0.53333E-047
     25.2000     -0.9000     0.70928E-047
     25.2000     -0.8000     0.91543E-047
     25.2000     -0.7000     0.11466E-046
     25.2000     -0.6000     0.13937E-046
     25.2000     -0.5000     0.16440E-046
     25.2000     -0.4000     0.18819E-046
     25.2000     -0.3000     0.20905E-046
     25.2000     -0.2000     0.22535E-046
     25.2000     -0.1000     0.23574E-046
     25.2000      0.0000     0.23930E-046
     25.2000      0.1000     0.23574E-046
     25.2000      0.2000     0.22535E-046
     25.2000      0.3000     0.20905E-046
     25.2000      0.4000     0.18819E-046
     25.2000      0.5000     0.16440E-046
     25.2000      0.6000     0.13937E-046
     25.2000      0.7000     0.11466E-046
     25.2000      0.8000     0.91543E-047
     25.2000      0.9000     0.70928E-047
     25.2000      1.0000     0.53333E-047
     25.2000      1.1000     0.38919E-047
     25.2000      1.2000     0.27563E-047
     25.2000      1.3000     0.18945E-047
     25.2000      1.4000     0.12638E-047
     25.2000      1.5000     0.81830E-048
     25.2000      1.6000     0.51425E-048
     25.2000      1.7000     0.31367E-048
     25.2000      1.8000     0.18571E-048
     25.2000      1.9000     0.10673E-048
     25.2000      2.0000     0.59540E-049
     25.2000      2.1000     0.32243E-049
     25.2000      2.2000     0.16950E-049
     25.2000      2.3000     0.86508E-050
     25.2000      2.4000     0.42862E-050
     25.2000      2.5000     0.20619E-050
     25.2000      2.6000     0.96301E-051
     25.2000      2.7000     0.43671E-051
     25.2000      2.8000     0.19230E-051
     25.2000      2.9000     0.82225E-052
     25.2000      3.0000     0.34141E-052
     25.2000      3.1000     0.13767E-052
     25.2000      3.2000     0.53913E-053
     25.2000      3.3000     0.20505E-053
     25.2000      3.4000     0.75750E-054
     25.2000      3.5000     0.27181E-054
     25.2000      3.6000     0.94742E-055
     25.2000      3.7000     0.32079E-055
     25.2000      3.8000     0.10552E-055
     25.2000      3.9000     0.33724E-056
     25.2000      4.0000     0.10471E-056
     25.2000      4.1000     0.31593E-057
     25.2000      4.2000     0.92624E-058
     25.2000      4.3000     0.26389E-058
     25.2000      4.4000     0.73066E-059
     25.2000      4.5000     0.19662E-059
     25.2000      4.6000     0.51428E-060
     25.2000      4.7000     0.13075E-060
     25.2000      4.8000     0.32315E-061
     25.2000      4.9000     0.77644E-062
     25.2000      5.0000     0.18138E-062
     25.2000      5.1000     0.41196E-063
     25.2000      5.2000     0.90982E-064
     25.2000      5.3000     0.19540E-064
     25.2000      5.4000     0.40813E-065
     25.2000      5.5000     0.82907E-066
     25.2000      5.6000     0.16381E-066
     25.2000      5.7000     0.31485E-067
     25.2000      5.8000     0.58869E-068
     25.2000      5.9000     0.10708E-068
     25.2000      6.0000     0.18952E-069
     25.2000      6.1000     0.32639E-070
     25.2000      6.2000     0.54698E-071
     25.2000      6.3000     0.89208E-072
     25.2000      6.4000     0.14160E-072
     25.2000      6.5000     0.21879E-073
     25.2000      6.6000     0.32906E-074
     25.2000      6.7000     0.48180E-075
     25.2000      6.8000     0.68682E-076
     25.2000      6.9000     0.95331E-077
     25.2000      7.0000     0.12885E-077
     25.2000      7.1000     0.16960E-078
     25.2000      7.2000     0.21741E-079
     25.2000      7.3000     0.27147E-080
     25.2000      7.4000     0.33018E-081
     25.2000      7.5000     0.39123E-082
     25.2000      7.6000     0.45164E-083
     25.2000      7.7000     0.50801E-084
     25.2000      7.8000     0.55681E-085
     25.2000      7.9000     0.59476E-086
     25.2000      8.0000     0.61917E-087
     25.2000      8.1000     0.62829E-088
     25.2000      8.2000     0.62147E-089
     25.2000      8.3000     0.59928E-090
     25.2000      8.4000     0.56343E-091
     25.2000      8.5000     0.51651E-092
     25.2000      8.6000     0.46174E-093
     25.2000      8.7000     0.40255E-094
     25.2000      8.8000     0.34230E-095
     25.2000      8.9000     0.28391E-096
     25.2000      9.0000     0.22972E-097
     25.2000      9.1000     0.18133E-098
     25.2000      9.2000     0.13966E-099
     25.2000      9.3000     0.10496E-100
     25.2000      9.4000     0.76981E-102
     25.2000      9.5000     0.55102E-103
     25.2000      9.6000     0.38498E-104
     25.2000      9.7000     0.26256E-105
     25.2000      9.8000     0.17481E-106
     25.2000      9.9000     0.11364E-107
     25.2000     10.0000     0.72130E-109
     25.2000     10.1000     0.44709E-110
     25.2000     10.2000     0.27064E-111
     25.2000     10.3000     0.16002E-112
     25.2000     10.4000     0.92414E-114
     25.2000     10.5000     0.52139E-115
     25.2000     10.6000     0.28740E-116
     25.2000     10.7000     0.15479E-117
     25.2000     10.8000     0.81461E-119
     25.2000     10.9000     0.41897E-120
     25.2000     11.0000     0.21061E-121
     25.2000     11.1000     0.10348E-122
     25.2000     11.2000     0.49706E-124
     25.2000     11.3000     0.23341E-125
     25.2000     11.4000     0.10717E-126
     25.2000     11.5000     0.48112E-128
     25.2000     11.6000     0.21123E-129
     25.2000     11.7000     0.90702E-131
     25.2000     11.8000     0.38094E-132
     25.2000     11.9000     0.15651E-133
     25.2000     12.0000     0.62904E-135
     25.2000     12.1000     0.24737E-136
     25.2000     12.2000     0.95183E-138
     25.2000     12.3000     0.35840E-139
     25.2000     12.4000     0.13208E-140
     25.2000     12.5000     0.47644E-142
     25.2000     12.6000     0.16873E-143
     25.2000     12.7000     0.63560E-145
     25.2000     12.8000     0.00000E+000
 
     25.3000    -12.8000     0.00000E+000
     25.3000    -12.7000     0.17463E-145
     25.3000    -12.6000     0.54023E-144
     25.3000    -12.5000     0.15336E-142
     25.3000    -12.4000     0.42523E-141
     25.3000    -12.3000     0.11539E-139
     25.3000    -12.2000     0.30645E-138
     25.3000    -12.1000     0.79642E-137
     25.3000    -12.0000     0.20253E-135
     25.3000    -11.9000     0.50389E-134
     25.3000    -11.8000     0.12265E-132
     25.3000    -11.7000     0.29202E-131
     25.3000    -11.6000     0.68009E-130
     25.3000    -11.5000     0.15490E-128
     25.3000    -11.4000     0.34503E-127
     25.3000    -11.3000     0.75149E-126
     25.3000    -11.2000     0.16003E-124
     25.3000    -11.1000     0.33318E-123
     25.3000    -11.0000     0.67809E-122
     25.3000    -10.9000     0.13490E-120
     25.3000    -10.8000     0.26228E-119
     25.3000    -10.7000     0.49836E-118
     25.3000    -10.6000     0.92532E-117
     25.3000    -10.5000     0.16787E-115
     25.3000    -10.4000     0.29754E-114
     25.3000    -10.3000     0.51520E-113
     25.3000    -10.2000     0.87138E-112
     25.3000    -10.1000     0.14395E-110
     25.3000    -10.0000     0.23224E-109
     25.3000     -9.9000     0.36588E-108
     25.3000     -9.8000     0.56285E-107
     25.3000     -9.7000     0.84536E-106
     25.3000     -9.6000     0.12395E-104
     25.3000     -9.5000     0.17741E-103
     25.3000     -9.4000     0.24786E-102
     25.3000     -9.3000     0.33795E-101
     25.3000     -9.2000     0.44967E-100
     25.3000     -9.1000     0.58384E-099
     25.3000     -9.0000     0.73963E-098
     25.3000     -8.9000     0.91412E-097
     25.3000     -8.8000     0.11021E-095
     25.3000     -8.7000     0.12961E-094
     25.3000     -8.6000     0.14867E-093
     25.3000     -8.5000     0.16631E-092
     25.3000     -8.4000     0.18141E-091
     25.3000     -8.3000     0.19296E-090
     25.3000     -8.2000     0.20010E-089
     25.3000     -8.1000     0.20230E-088
     25.3000     -8.0000     0.19936E-087
     25.3000     -7.9000     0.19150E-086
     25.3000     -7.8000     0.17928E-085
     25.3000     -7.7000     0.16357E-084
     25.3000     -7.6000     0.14542E-083
     25.3000     -7.5000     0.12597E-082
     25.3000     -7.4000     0.10631E-081
     25.3000     -7.3000     0.87408E-081
     25.3000     -7.2000     0.70003E-080
     25.3000     -7.1000     0.54607E-079
     25.3000     -7.0000     0.41487E-078
     25.3000     -6.9000     0.30695E-077
     25.3000     -6.8000     0.22115E-076
     25.3000     -6.7000     0.15513E-075
     25.3000     -6.6000     0.10595E-074
     25.3000     -6.5000     0.70447E-074
     25.3000     -6.4000     0.45595E-073
     25.3000     -6.3000     0.28724E-072
     25.3000     -6.2000     0.17612E-071
     25.3000     -6.1000     0.10509E-070
     25.3000     -6.0000     0.61025E-070
     25.3000     -5.9000     0.34480E-069
     25.3000     -5.8000     0.18955E-068
     25.3000     -5.7000     0.10138E-067
     25.3000     -5.6000     0.52747E-067
     25.3000     -5.5000     0.26696E-066
     25.3000     -5.4000     0.13141E-065
     25.3000     -5.3000     0.62918E-065
     25.3000     -5.2000     0.29296E-064
     25.3000     -5.1000     0.13265E-063
     25.3000     -5.0000     0.58402E-063
     25.3000     -4.9000     0.25001E-062
     25.3000     -4.8000     0.10405E-061
     25.3000     -4.7000     0.42101E-061
     25.3000     -4.6000     0.16560E-060
     25.3000     -4.5000     0.63311E-060
     25.3000     -4.4000     0.23527E-059
     25.3000     -4.3000     0.84972E-059
     25.3000     -4.2000     0.29825E-058
     25.3000     -4.1000     0.10173E-057
     25.3000     -4.0000     0.33718E-057
     25.3000     -3.9000     0.10859E-056
     25.3000     -3.8000     0.33979E-056
     25.3000     -3.7000     0.10330E-055
     25.3000     -3.6000     0.30507E-055
     25.3000     -3.5000     0.87524E-055
     25.3000     -3.4000     0.24392E-054
     25.3000     -3.3000     0.66028E-054
     25.3000     -3.2000     0.17360E-053
     25.3000     -3.1000     0.44330E-053
     25.3000     -3.0000     0.10994E-052
     25.3000     -2.9000     0.26477E-052
     25.3000     -2.8000     0.61921E-052
     25.3000     -2.7000     0.14062E-051
     25.3000     -2.6000     0.31009E-051
     25.3000     -2.5000     0.66393E-051
     25.3000     -2.4000     0.13802E-050
     25.3000     -2.3000     0.27856E-050
     25.3000     -2.2000     0.54581E-050
     25.3000     -2.1000     0.10382E-049
     25.3000     -2.0000     0.19172E-049
     25.3000     -1.9000     0.34367E-049
     25.3000     -1.8000     0.59801E-049
     25.3000     -1.7000     0.10100E-048
     25.3000     -1.6000     0.16559E-048
     25.3000     -1.5000     0.26350E-048
     25.3000     -1.4000     0.40697E-048
     25.3000     -1.3000     0.61005E-048
     25.3000     -1.2000     0.88755E-048
     25.3000     -1.1000     0.12532E-047
     25.3000     -1.0000     0.17174E-047
     25.3000     -0.9000     0.22839E-047
     25.3000     -0.8000     0.29478E-047
     25.3000     -0.7000     0.36922E-047
     25.3000     -0.6000     0.44879E-047
     25.3000     -0.5000     0.52938E-047
     25.3000     -0.4000     0.60598E-047
     25.3000     -0.3000     0.67315E-047
     25.3000     -0.2000     0.72565E-047
     25.3000     -0.1000     0.75909E-047
     25.3000      0.0000     0.77058E-047
     25.3000      0.1000     0.75909E-047
     25.3000      0.2000     0.72565E-047
     25.3000      0.3000     0.67315E-047
     25.3000      0.4000     0.60598E-047
     25.3000      0.5000     0.52938E-047
     25.3000      0.6000     0.44879E-047
     25.3000      0.7000     0.36922E-047
     25.3000      0.8000     0.29478E-047
     25.3000      0.9000     0.22839E-047
     25.3000      1.0000     0.17174E-047
     25.3000      1.1000     0.12532E-047
     25.3000      1.2000     0.88755E-048
     25.3000      1.3000     0.61005E-048
     25.3000      1.4000     0.40697E-048
     25.3000      1.5000     0.26350E-048
     25.3000      1.6000     0.16559E-048
     25.3000      1.7000     0.10100E-048
     25.3000      1.8000     0.59801E-049
     25.3000      1.9000     0.34367E-049
     25.3000      2.0000     0.19172E-049
     25.3000      2.1000     0.10382E-049
     25.3000      2.2000     0.54581E-050
     25.3000      2.3000     0.27856E-050
     25.3000      2.4000     0.13802E-050
     25.3000      2.5000     0.66393E-051
     25.3000      2.6000     0.31009E-051
     25.3000      2.7000     0.14062E-051
     25.3000      2.8000     0.61921E-052
     25.3000      2.9000     0.26477E-052
     25.3000      3.0000     0.10994E-052
     25.3000      3.1000     0.44330E-053
     25.3000      3.2000     0.17360E-053
     25.3000      3.3000     0.66028E-054
     25.3000      3.4000     0.24392E-054
     25.3000      3.5000     0.87524E-055
     25.3000      3.6000     0.30507E-055
     25.3000      3.7000     0.10330E-055
     25.3000      3.8000     0.33979E-056
     25.3000      3.9000     0.10859E-056
     25.3000      4.0000     0.33718E-057
     25.3000      4.1000     0.10173E-057
     25.3000      4.2000     0.29825E-058
     25.3000      4.3000     0.84972E-059
     25.3000      4.4000     0.23527E-059
     25.3000      4.5000     0.63311E-060
     25.3000      4.6000     0.16560E-060
     25.3000      4.7000     0.42101E-061
     25.3000      4.8000     0.10405E-061
     25.3000      4.9000     0.25001E-062
     25.3000      5.0000     0.58402E-063
     25.3000      5.1000     0.13265E-063
     25.3000      5.2000     0.29296E-064
     25.3000      5.3000     0.62918E-065
     25.3000      5.4000     0.13141E-065
     25.3000      5.5000     0.26696E-066
     25.3000      5.6000     0.52747E-067
     25.3000      5.7000     0.10138E-067
     25.3000      5.8000     0.18955E-068
     25.3000      5.9000     0.34480E-069
     25.3000      6.0000     0.61025E-070
     25.3000      6.1000     0.10509E-070
     25.3000      6.2000     0.17612E-071
     25.3000      6.3000     0.28724E-072
     25.3000      6.4000     0.45595E-073
     25.3000      6.5000     0.70447E-074
     25.3000      6.6000     0.10595E-074
     25.3000      6.7000     0.15513E-075
     25.3000      6.8000     0.22115E-076
     25.3000      6.9000     0.30695E-077
     25.3000      7.0000     0.41487E-078
     25.3000      7.1000     0.54607E-079
     25.3000      7.2000     0.70003E-080
     25.3000      7.3000     0.87408E-081
     25.3000      7.4000     0.10631E-081
     25.3000      7.5000     0.12597E-082
     25.3000      7.6000     0.14542E-083
     25.3000      7.7000     0.16357E-084
     25.3000      7.8000     0.17928E-085
     25.3000      7.9000     0.19150E-086
     25.3000      8.0000     0.19936E-087
     25.3000      8.1000     0.20230E-088
     25.3000      8.2000     0.20010E-089
     25.3000      8.3000     0.19296E-090
     25.3000      8.4000     0.18141E-091
     25.3000      8.5000     0.16631E-092
     25.3000      8.6000     0.14867E-093
     25.3000      8.7000     0.12961E-094
     25.3000      8.8000     0.11021E-095
     25.3000      8.9000     0.91412E-097
     25.3000      9.0000     0.73963E-098
     25.3000      9.1000     0.58384E-099
     25.3000      9.2000     0.44967E-100
     25.3000      9.3000     0.33795E-101
     25.3000      9.4000     0.24786E-102
     25.3000      9.5000     0.17741E-103
     25.3000      9.6000     0.12395E-104
     25.3000      9.7000     0.84536E-106
     25.3000      9.8000     0.56285E-107
     25.3000      9.9000     0.36588E-108
     25.3000     10.0000     0.23224E-109
     25.3000     10.1000     0.14395E-110
     25.3000     10.2000     0.87138E-112
     25.3000     10.3000     0.51520E-113
     25.3000     10.4000     0.29754E-114
     25.3000     10.5000     0.16787E-115
     25.3000     10.6000     0.92532E-117
     25.3000     10.7000     0.49836E-118
     25.3000     10.8000     0.26228E-119
     25.3000     10.9000     0.13490E-120
     25.3000     11.0000     0.67809E-122
     25.3000     11.1000     0.33318E-123
     25.3000     11.2000     0.16003E-124
     25.3000     11.3000     0.75149E-126
     25.3000     11.4000     0.34503E-127
     25.3000     11.5000     0.15490E-128
     25.3000     11.6000     0.68009E-130
     25.3000     11.7000     0.29202E-131
     25.3000     11.8000     0.12265E-132
     25.3000     11.9000     0.50389E-134
     25.3000     12.0000     0.20253E-135
     25.3000     12.1000     0.79642E-137
     25.3000     12.2000     0.30645E-138
     25.3000     12.3000     0.11539E-139
     25.3000     12.4000     0.42523E-141
     25.3000     12.5000     0.15339E-142
     25.3000     12.6000     0.54323E-144
     25.3000     12.7000     0.20464E-145
     25.3000     12.8000     0.00000E+000
 
     25.4000    -12.8000     0.00000E+000
     25.4000    -12.7000     0.54964E-146
     25.4000    -12.6000     0.17003E-144
     25.4000    -12.5000     0.48270E-143
     25.4000    -12.4000     0.13384E-141
     25.4000    -12.3000     0.36319E-140
     25.4000    -12.2000     0.96453E-139
     25.4000    -12.1000     0.25067E-137
     25.4000    -12.0000     0.63745E-136
     25.4000    -11.9000     0.15860E-134
     25.4000    -11.8000     0.38603E-133
     25.4000    -11.7000     0.91914E-132
     25.4000    -11.6000     0.21406E-130
     25.4000    -11.5000     0.48756E-129
     25.4000    -11.4000     0.10860E-127
     25.4000    -11.3000     0.23653E-126
     25.4000    -11.2000     0.50371E-125
     25.4000    -11.1000     0.10487E-123
     25.4000    -11.0000     0.21343E-122
     25.4000    -10.9000     0.42459E-121
     25.4000    -10.8000     0.82552E-120
     25.4000    -10.7000     0.15686E-118
     25.4000    -10.6000     0.29125E-117
     25.4000    -10.5000     0.52838E-116
     25.4000    -10.4000     0.93653E-115
     25.4000    -10.3000     0.16216E-113
     25.4000    -10.2000     0.27427E-112
     25.4000    -10.1000     0.45309E-111
     25.4000    -10.0000     0.73098E-110
     25.4000     -9.9000     0.11516E-108
     25.4000     -9.8000     0.17716E-107
     25.4000     -9.7000     0.26608E-106
     25.4000     -9.6000     0.39015E-105
     25.4000     -9.5000     0.55843E-104
     25.4000     -9.4000     0.78015E-103
     25.4000     -9.3000     0.10637E-101
     25.4000     -9.2000     0.14154E-100
     25.4000     -9.1000     0.18377E-099
     25.4000     -9.0000     0.23281E-098
     25.4000     -8.9000     0.28773E-097
     25.4000     -8.8000     0.34690E-096
     25.4000     -8.7000     0.40797E-095
     25.4000     -8.6000     0.46795E-094
     25.4000     -8.5000     0.52347E-093
     25.4000     -8.4000     0.57102E-092
     25.4000     -8.3000     0.60736E-091
     25.4000     -8.2000     0.62984E-090
     25.4000     -8.1000     0.63676E-089
     25.4000     -8.0000     0.62752E-088
     25.4000     -7.9000     0.60278E-087
     25.4000     -7.8000     0.56432E-086
     25.4000     -7.7000     0.51486E-085
     25.4000     -7.6000     0.45773E-084
     25.4000     -7.5000     0.39651E-083
     25.4000     -7.4000     0.33464E-082
     25.4000     -7.3000     0.27513E-081
     25.4000     -7.2000     0.22035E-080
     25.4000     -7.1000     0.17189E-079
     25.4000     -7.0000     0.13059E-078
     25.4000     -6.9000     0.96619E-078
     25.4000     -6.8000     0.69610E-077
     25.4000     -6.7000     0.48831E-076
     25.4000     -6.6000     0.33351E-075
     25.4000     -6.5000     0.22175E-074
     25.4000     -6.4000     0.14352E-073
     25.4000     -6.3000     0.90416E-073
     25.4000     -6.2000     0.55438E-072
     25.4000     -6.1000     0.33081E-071
     25.4000     -6.0000     0.19209E-070
     25.4000     -5.9000     0.10854E-069
     25.4000     -5.8000     0.59666E-069
     25.4000     -5.7000     0.31912E-068
     25.4000     -5.6000     0.16603E-067
     25.4000     -5.5000     0.84031E-067
     25.4000     -5.4000     0.41366E-066
     25.4000     -5.3000     0.19805E-065
     25.4000     -5.2000     0.92217E-065
     25.4000     -5.1000     0.41755E-064
     25.4000     -5.0000     0.18384E-063
     25.4000     -4.9000     0.78698E-063
     25.4000     -4.8000     0.32754E-062
     25.4000     -4.7000     0.13253E-061
     25.4000     -4.6000     0.52126E-061
     25.4000     -4.5000     0.19929E-060
     25.4000     -4.4000     0.74058E-060
     25.4000     -4.3000     0.26747E-059
     25.4000     -4.2000     0.93883E-059
     25.4000     -4.1000     0.32023E-058
     25.4000     -4.0000     0.10614E-057
     25.4000     -3.9000     0.34182E-057
     25.4000     -3.8000     0.10696E-056
     25.4000     -3.7000     0.32516E-056
     25.4000     -3.6000     0.96031E-056
     25.4000     -3.5000     0.27551E-055
     25.4000     -3.4000     0.76781E-055
     25.4000     -3.3000     0.20784E-054
     25.4000     -3.2000     0.54647E-054
     25.4000     -3.1000     0.13954E-053
     25.4000     -3.0000     0.34606E-053
     25.4000     -2.9000     0.83344E-053
     25.4000     -2.8000     0.19492E-052
     25.4000     -2.7000     0.44266E-052
     25.4000     -2.6000     0.97613E-052
     25.4000     -2.5000     0.20900E-051
     25.4000     -2.4000     0.43447E-051
     25.4000     -2.3000     0.87687E-051
     25.4000     -2.2000     0.17181E-050
     25.4000     -2.1000     0.32683E-050
     25.4000     -2.0000     0.60352E-050
     25.4000     -1.9000     0.10818E-049
     25.4000     -1.8000     0.18825E-049
     25.4000     -1.7000     0.31795E-049
     25.4000     -1.6000     0.52126E-049
     25.4000     -1.5000     0.82946E-049
     25.4000     -1.4000     0.12811E-048
     25.4000     -1.3000     0.19204E-048
     25.4000     -1.2000     0.27939E-048
     25.4000     -1.1000     0.39450E-048
     25.4000     -1.0000     0.54060E-048
     25.4000     -0.9000     0.71896E-048
     25.4000     -0.8000     0.92792E-048
     25.4000     -0.7000     0.11622E-047
     25.4000     -0.6000     0.14127E-047
     25.4000     -0.5000     0.16664E-047
     25.4000     -0.4000     0.19076E-047
     25.4000     -0.3000     0.21190E-047
     25.4000     -0.2000     0.22843E-047
     25.4000     -0.1000     0.23895E-047
     25.4000      0.0000     0.24257E-047
     25.4000      0.1000     0.23895E-047
     25.4000      0.2000     0.22843E-047
     25.4000      0.3000     0.21190E-047
     25.4000      0.4000     0.19076E-047
     25.4000      0.5000     0.16664E-047
     25.4000      0.6000     0.14127E-047
     25.4000      0.7000     0.11622E-047
     25.4000      0.8000     0.92792E-048
     25.4000      0.9000     0.71896E-048
     25.4000      1.0000     0.54060E-048
     25.4000      1.1000     0.39450E-048
     25.4000      1.2000     0.27939E-048
     25.4000      1.3000     0.19204E-048
     25.4000      1.4000     0.12811E-048
     25.4000      1.5000     0.82946E-049
     25.4000      1.6000     0.52126E-049
     25.4000      1.7000     0.31795E-049
     25.4000      1.8000     0.18825E-049
     25.4000      1.9000     0.10818E-049
     25.4000      2.0000     0.60352E-050
     25.4000      2.1000     0.32683E-050
     25.4000      2.2000     0.17181E-050
     25.4000      2.3000     0.87687E-051
     25.4000      2.4000     0.43447E-051
     25.4000      2.5000     0.20900E-051
     25.4000      2.6000     0.97613E-052
     25.4000      2.7000     0.44266E-052
     25.4000      2.8000     0.19492E-052
     25.4000      2.9000     0.83344E-053
     25.4000      3.0000     0.34606E-053
     25.4000      3.1000     0.13954E-053
     25.4000      3.2000     0.54647E-054
     25.4000      3.3000     0.20784E-054
     25.4000      3.4000     0.76781E-055
     25.4000      3.5000     0.27551E-055
     25.4000      3.6000     0.96031E-056
     25.4000      3.7000     0.32516E-056
     25.4000      3.8000     0.10696E-056
     25.4000      3.9000     0.34182E-057
     25.4000      4.0000     0.10614E-057
     25.4000      4.1000     0.32023E-058
     25.4000      4.2000     0.93883E-059
     25.4000      4.3000     0.26747E-059
     25.4000      4.4000     0.74058E-060
     25.4000      4.5000     0.19929E-060
     25.4000      4.6000     0.52126E-061
     25.4000      4.7000     0.13253E-061
     25.4000      4.8000     0.32754E-062
     25.4000      4.9000     0.78698E-063
     25.4000      5.0000     0.18384E-063
     25.4000      5.1000     0.41755E-064
     25.4000      5.2000     0.92217E-065
     25.4000      5.3000     0.19805E-065
     25.4000      5.4000     0.41366E-066
     25.4000      5.5000     0.84031E-067
     25.4000      5.6000     0.16603E-067
     25.4000      5.7000     0.31912E-068
     25.4000      5.8000     0.59666E-069
     25.4000      5.9000     0.10854E-069
     25.4000      6.0000     0.19209E-070
     25.4000      6.1000     0.33081E-071
     25.4000      6.2000     0.55438E-072
     25.4000      6.3000     0.90416E-073
     25.4000      6.4000     0.14352E-073
     25.4000      6.5000     0.22175E-074
     25.4000      6.6000     0.33351E-075
     25.4000      6.7000     0.48831E-076
     25.4000      6.8000     0.69610E-077
     25.4000      6.9000     0.96619E-078
     25.4000      7.0000     0.13059E-078
     25.4000      7.1000     0.17189E-079
     25.4000      7.2000     0.22035E-080
     25.4000      7.3000     0.27513E-081
     25.4000      7.4000     0.33464E-082
     25.4000      7.5000     0.39651E-083
     25.4000      7.6000     0.45773E-084
     25.4000      7.7000     0.51486E-085
     25.4000      7.8000     0.56432E-086
     25.4000      7.9000     0.60278E-087
     25.4000      8.0000     0.62752E-088
     25.4000      8.1000     0.63676E-089
     25.4000      8.2000     0.62984E-090
     25.4000      8.3000     0.60736E-091
     25.4000      8.4000     0.57102E-092
     25.4000      8.5000     0.52347E-093
     25.4000      8.6000     0.46795E-094
     25.4000      8.7000     0.40797E-095
     25.4000      8.8000     0.34690E-096
     25.4000      8.9000     0.28773E-097
     25.4000      9.0000     0.23281E-098
     25.4000      9.1000     0.18377E-099
     25.4000      9.2000     0.14154E-100
     25.4000      9.3000     0.10637E-101
     25.4000      9.4000     0.78015E-103
     25.4000      9.5000     0.55843E-104
     25.4000      9.6000     0.39015E-105
     25.4000      9.7000     0.26608E-106
     25.4000      9.8000     0.17716E-107
     25.4000      9.9000     0.11516E-108
     25.4000     10.0000     0.73098E-110
     25.4000     10.1000     0.45309E-111
     25.4000     10.2000     0.27427E-112
     25.4000     10.3000     0.16216E-113
     25.4000     10.4000     0.93653E-115
     25.4000     10.5000     0.52838E-116
     25.4000     10.6000     0.29125E-117
     25.4000     10.7000     0.15686E-118
     25.4000     10.8000     0.82552E-120
     25.4000     10.9000     0.42459E-121
     25.4000     11.0000     0.21343E-122
     25.4000     11.1000     0.10487E-123
     25.4000     11.2000     0.50371E-125
     25.4000     11.3000     0.23653E-126
     25.4000     11.4000     0.10860E-127
     25.4000     11.5000     0.48756E-129
     25.4000     11.6000     0.21406E-130
     25.4000     11.7000     0.91914E-132
     25.4000     11.8000     0.38603E-133
     25.4000     11.9000     0.15860E-134
     25.4000     12.0000     0.63745E-136
     25.4000     12.1000     0.25067E-137
     25.4000     12.2000     0.96453E-139
     25.4000     12.3000     0.36319E-140
     25.4000     12.4000     0.13384E-141
     25.4000     12.5000     0.48279E-143
     25.4000     12.6000     0.17098E-144
     25.4000     12.7000     0.64408E-146
     25.4000     12.8000     0.00000E+000
 
     25.5000    -12.8000     0.00000E+000
     25.5000    -12.7000     0.16272E-146
     25.5000    -12.6000     0.50338E-145
     25.5000    -12.5000     0.14290E-143
     25.5000    -12.4000     0.39622E-142
     25.5000    -12.3000     0.10752E-140
     25.5000    -12.2000     0.28555E-139
     25.5000    -12.1000     0.74210E-138
     25.5000    -12.0000     0.18871E-136
     25.5000    -11.9000     0.46952E-135
     25.5000    -11.8000     0.11428E-133
     25.5000    -11.7000     0.27211E-132
     25.5000    -11.6000     0.63371E-131
     25.5000    -11.5000     0.14434E-129
     25.5000    -11.4000     0.32151E-128
     25.5000    -11.3000     0.70025E-127
     25.5000    -11.2000     0.14912E-125
     25.5000    -11.1000     0.31047E-124
     25.5000    -11.0000     0.63186E-123
     25.5000    -10.9000     0.12570E-121
     25.5000    -10.8000     0.24440E-120
     25.5000    -10.7000     0.46438E-119
     25.5000    -10.6000     0.86224E-118
     25.5000    -10.5000     0.15643E-116
     25.5000    -10.4000     0.27726E-115
     25.5000    -10.3000     0.48008E-114
     25.5000    -10.2000     0.81199E-113
     25.5000    -10.1000     0.13414E-111
     25.5000    -10.0000     0.21641E-110
     25.5000     -9.9000     0.34095E-109
     25.5000     -9.8000     0.52449E-108
     25.5000     -9.7000     0.78775E-107
     25.5000     -9.6000     0.11551E-105
     25.5000     -9.5000     0.16533E-104
     25.5000     -9.4000     0.23097E-103
     25.5000     -9.3000     0.31492E-102
     25.5000     -9.2000     0.41903E-101
     25.5000     -9.1000     0.54406E-100
     25.5000     -9.0000     0.68923E-099
     25.5000     -8.9000     0.85184E-098
     25.5000     -8.8000     0.10270E-096
     25.5000     -8.7000     0.12078E-095
     25.5000     -8.6000     0.13854E-094
     25.5000     -8.5000     0.15498E-093
     25.5000     -8.4000     0.16906E-092
     25.5000     -8.3000     0.17981E-091
     25.5000     -8.2000     0.18647E-090
     25.5000     -8.1000     0.18852E-089
     25.5000     -8.0000     0.18578E-088
     25.5000     -7.9000     0.17846E-087
     25.5000     -7.8000     0.16707E-086
     25.5000     -7.7000     0.15243E-085
     25.5000     -7.6000     0.13552E-084
     25.5000     -7.5000     0.11739E-083
     25.5000     -7.4000     0.99074E-083
     25.5000     -7.3000     0.81456E-082
     25.5000     -7.2000     0.65237E-081
     25.5000     -7.1000     0.50889E-080
     25.5000     -7.0000     0.38663E-079
     25.5000     -6.9000     0.28605E-078
     25.5000     -6.8000     0.20609E-077
     25.5000     -6.7000     0.14457E-076
     25.5000     -6.6000     0.98740E-076
     25.5000     -6.5000     0.65651E-075
     25.5000     -6.4000     0.42492E-074
     25.5000     -6.3000     0.26769E-073
     25.5000     -6.2000     0.16413E-072
     25.5000     -6.1000     0.97941E-072
     25.5000     -6.0000     0.56872E-071
     25.5000     -5.9000     0.32134E-070
     25.5000     -5.8000     0.17665E-069
     25.5000     -5.7000     0.94480E-069
     25.5000     -5.6000     0.49157E-068
     25.5000     -5.5000     0.24879E-067
     25.5000     -5.4000     0.12247E-066
     25.5000     -5.3000     0.58637E-066
     25.5000     -5.2000     0.27302E-065
     25.5000     -5.1000     0.12362E-064
     25.5000     -5.0000     0.54428E-064
     25.5000     -4.9000     0.23300E-063
     25.5000     -4.8000     0.96974E-063
     25.5000     -4.7000     0.39237E-062
     25.5000     -4.6000     0.15433E-061
     25.5000     -4.5000     0.59004E-061
     25.5000     -4.4000     0.21926E-060
     25.5000     -4.3000     0.79191E-060
     25.5000     -4.2000     0.27796E-059
     25.5000     -4.1000     0.94810E-059
     25.5000     -4.0000     0.31425E-058
     25.5000     -3.9000     0.10120E-057
     25.5000     -3.8000     0.31667E-057
     25.5000     -3.7000     0.96270E-057
     25.5000     -3.6000     0.28432E-056
     25.5000     -3.5000     0.81571E-056
     25.5000     -3.4000     0.22733E-055
     25.5000     -3.3000     0.61537E-055
     25.5000     -3.2000     0.16179E-054
     25.5000     -3.1000     0.41315E-054
     25.5000     -3.0000     0.10246E-053
     25.5000     -2.9000     0.24676E-053
     25.5000     -2.8000     0.57711E-053
     25.5000     -2.7000     0.13106E-052
     25.5000     -2.6000     0.28901E-052
     25.5000     -2.5000     0.61879E-052
     25.5000     -2.4000     0.12863E-051
     25.5000     -2.3000     0.25962E-051
     25.5000     -2.2000     0.50870E-051
     25.5000     -2.1000     0.96765E-051
     25.5000     -2.0000     0.17869E-050
     25.5000     -1.9000     0.32031E-050
     25.5000     -1.8000     0.55735E-050
     25.5000     -1.7000     0.94137E-050
     25.5000     -1.6000     0.15433E-049
     25.5000     -1.5000     0.24558E-049
     25.5000     -1.4000     0.37930E-049
     25.5000     -1.3000     0.56858E-049
     25.5000     -1.2000     0.82721E-049
     25.5000     -1.1000     0.11680E-048
     25.5000     -1.0000     0.16006E-048
     25.5000     -0.9000     0.21287E-048
     25.5000     -0.8000     0.27474E-048
     25.5000     -0.7000     0.34411E-048
     25.5000     -0.6000     0.41828E-048
     25.5000     -0.5000     0.49339E-048
     25.5000     -0.4000     0.56479E-048
     25.5000     -0.3000     0.62739E-048
     25.5000     -0.2000     0.67631E-048
     25.5000     -0.1000     0.70748E-048
     25.5000      0.0000     0.71819E-048
     25.5000      0.1000     0.70748E-048
     25.5000      0.2000     0.67631E-048
     25.5000      0.3000     0.62739E-048
     25.5000      0.4000     0.56479E-048
     25.5000      0.5000     0.49339E-048
     25.5000      0.6000     0.41828E-048
     25.5000      0.7000     0.34411E-048
     25.5000      0.8000     0.27474E-048
     25.5000      0.9000     0.21287E-048
     25.5000      1.0000     0.16006E-048
     25.5000      1.1000     0.11680E-048
     25.5000      1.2000     0.82721E-049
     25.5000      1.3000     0.56858E-049
     25.5000      1.4000     0.37930E-049
     25.5000      1.5000     0.24558E-049
     25.5000      1.6000     0.15433E-049
     25.5000      1.7000     0.94137E-050
     25.5000      1.8000     0.55735E-050
     25.5000      1.9000     0.32031E-050
     25.5000      2.0000     0.17869E-050
     25.5000      2.1000     0.96765E-051
     25.5000      2.2000     0.50870E-051
     25.5000      2.3000     0.25962E-051
     25.5000      2.4000     0.12863E-051
     25.5000      2.5000     0.61879E-052
     25.5000      2.6000     0.28901E-052
     25.5000      2.7000     0.13106E-052
     25.5000      2.8000     0.57711E-053
     25.5000      2.9000     0.24676E-053
     25.5000      3.0000     0.10246E-053
     25.5000      3.1000     0.41315E-054
     25.5000      3.2000     0.16179E-054
     25.5000      3.3000     0.61537E-055
     25.5000      3.4000     0.22733E-055
     25.5000      3.5000     0.81571E-056
     25.5000      3.6000     0.28432E-056
     25.5000      3.7000     0.96270E-057
     25.5000      3.8000     0.31667E-057
     25.5000      3.9000     0.10120E-057
     25.5000      4.0000     0.31425E-058
     25.5000      4.1000     0.94810E-059
     25.5000      4.2000     0.27796E-059
     25.5000      4.3000     0.79191E-060
     25.5000      4.4000     0.21926E-060
     25.5000      4.5000     0.59004E-061
     25.5000      4.6000     0.15433E-061
     25.5000      4.7000     0.39237E-062
     25.5000      4.8000     0.96974E-063
     25.5000      4.9000     0.23300E-063
     25.5000      5.0000     0.54428E-064
     25.5000      5.1000     0.12362E-064
     25.5000      5.2000     0.27302E-065
     25.5000      5.3000     0.58637E-066
     25.5000      5.4000     0.12247E-066
     25.5000      5.5000     0.24879E-067
     25.5000      5.6000     0.49157E-068
     25.5000      5.7000     0.94480E-069
     25.5000      5.8000     0.17665E-069
     25.5000      5.9000     0.32134E-070
     25.5000      6.0000     0.56872E-071
     25.5000      6.1000     0.97941E-072
     25.5000      6.2000     0.16413E-072
     25.5000      6.3000     0.26769E-073
     25.5000      6.4000     0.42492E-074
     25.5000      6.5000     0.65651E-075
     25.5000      6.6000     0.98740E-076
     25.5000      6.7000     0.14457E-076
     25.5000      6.8000     0.20609E-077
     25.5000      6.9000     0.28605E-078
     25.5000      7.0000     0.38663E-079
     25.5000      7.1000     0.50889E-080
     25.5000      7.2000     0.65237E-081
     25.5000      7.3000     0.81456E-082
     25.5000      7.4000     0.99074E-083
     25.5000      7.5000     0.11739E-083
     25.5000      7.6000     0.13552E-084
     25.5000      7.7000     0.15243E-085
     25.5000      7.8000     0.16707E-086
     25.5000      7.9000     0.17846E-087
     25.5000      8.0000     0.18578E-088
     25.5000      8.1000     0.18852E-089
     25.5000      8.2000     0.18647E-090
     25.5000      8.3000     0.17981E-091
     25.5000      8.4000     0.16906E-092
     25.5000      8.5000     0.15498E-093
     25.5000      8.6000     0.13854E-094
     25.5000      8.7000     0.12078E-095
     25.5000      8.8000     0.10270E-096
     25.5000      8.9000     0.85184E-098
     25.5000      9.0000     0.68923E-099
     25.5000      9.1000     0.54406E-100
     25.5000      9.2000     0.41903E-101
     25.5000      9.3000     0.31492E-102
     25.5000      9.4000     0.23097E-103
     25.5000      9.5000     0.16533E-104
     25.5000      9.6000     0.11551E-105
     25.5000      9.7000     0.78775E-107
     25.5000      9.8000     0.52449E-108
     25.5000      9.9000     0.34095E-109
     25.5000     10.0000     0.21641E-110
     25.5000     10.1000     0.13414E-111
     25.5000     10.2000     0.81199E-113
     25.5000     10.3000     0.48008E-114
     25.5000     10.4000     0.27726E-115
     25.5000     10.5000     0.15643E-116
     25.5000     10.6000     0.86224E-118
     25.5000     10.7000     0.46438E-119
     25.5000     10.8000     0.24440E-120
     25.5000     10.9000     0.12570E-121
     25.5000     11.0000     0.63186E-123
     25.5000     11.1000     0.31047E-124
     25.5000     11.2000     0.14912E-125
     25.5000     11.3000     0.70025E-127
     25.5000     11.4000     0.32151E-128
     25.5000     11.5000     0.14434E-129
     25.5000     11.6000     0.63371E-131
     25.5000     11.7000     0.27211E-132
     25.5000     11.8000     0.11428E-133
     25.5000     11.9000     0.46952E-135
     25.5000     12.0000     0.18871E-136
     25.5000     12.1000     0.74210E-138
     25.5000     12.2000     0.28555E-139
     25.5000     12.3000     0.10752E-140
     25.5000     12.4000     0.39622E-142
     25.5000     12.5000     0.14293E-143
     25.5000     12.6000     0.50617E-145
     25.5000     12.7000     0.19068E-146
     25.5000     12.8000     0.00000E+000
 
     25.6000    -12.8000     0.00000E+000
     25.6000    -12.7000     0.00000E+000
     25.6000    -12.6000     0.00000E+000
     25.6000    -12.5000     0.00000E+000
     25.6000    -12.4000     0.00000E+000
     25.6000    -12.3000     0.00000E+000
     25.6000    -12.2000     0.00000E+000
     25.6000    -12.1000     0.00000E+000
     25.6000    -12.0000     0.00000E+000
     25.6000    -11.9000     0.00000E+000
     25.6000    -11.8000     0.00000E+000
     25.6000    -11.7000     0.00000E+000
     25.6000    -11.6000     0.00000E+000
     25.6000    -11.5000     0.00000E+000
     25.6000    -11.4000     0.00000E+000
     25.6000    -11.3000     0.00000E+000
     25.6000    -11.2000     0.00000E+000
     25.6000    -11.1000     0.00000E+000
     25.6000    -11.0000     0.00000E+000
     25.6000    -10.9000     0.00000E+000
     25.6000    -10.8000     0.00000E+000
     25.6000    -10.7000     0.00000E+000
     25.6000    -10.6000     0.00000E+000
     25.6000    -10.5000     0.00000E+000
     25.6000    -10.4000     0.00000E+000
     25.6000    -10.3000     0.00000E+000
     25.6000    -10.2000     0.00000E+000
     25.6000    -10.1000     0.00000E+000
     25.6000    -10.0000     0.00000E+000
     25.6000     -9.9000     0.00000E+000
     25.6000     -9.8000     0.00000E+000
     25.6000     -9.7000     0.00000E+000
     25.6000     -9.6000     0.00000E+000
     25.6000     -9.5000     0.00000E+000
     25.6000     -9.4000     0.00000E+000
     25.6000     -9.3000     0.00000E+000
     25.6000     -9.2000     0.00000E+000
     25.6000     -9.1000     0.00000E+000
     25.6000     -9.0000     0.00000E+000
     25.6000     -8.9000     0.00000E+000
     25.6000     -8.8000     0.00000E+000
     25.6000     -8.7000     0.00000E+000
     25.6000     -8.6000     0.00000E+000
     25.6000     -8.5000     0.00000E+000
     25.6000     -8.4000     0.00000E+000
     25.6000     -8.3000     0.00000E+000
     25.6000     -8.2000     0.00000E+000
     25.6000     -8.1000     0.00000E+000
     25.6000     -8.0000     0.00000E+000
     25.6000     -7.9000     0.00000E+000
     25.6000     -7.8000     0.00000E+000
     25.6000     -7.7000     0.00000E+000
     25.6000     -7.6000     0.00000E+000
     25.6000     -7.5000     0.00000E+000
     25.6000     -7.4000     0.00000E+000
     25.6000     -7.3000     0.00000E+000
     25.6000     -7.2000     0.00000E+000
     25.6000     -7.1000     0.00000E+000
     25.6000     -7.0000     0.00000E+000
     25.6000     -6.9000     0.00000E+000
     25.6000     -6.8000     0.00000E+000
     25.6000     -6.7000     0.00000E+000
     25.6000     -6.6000     0.00000E+000
     25.6000     -6.5000     0.00000E+000
     25.6000     -6.4000     0.00000E+000
     25.6000     -6.3000     0.00000E+000
     25.6000     -6.2000     0.00000E+000
     25.6000     -6.1000     0.00000E+000
     25.6000     -6.0000     0.00000E+000
     25.6000     -5.9000     0.00000E+000
     25.6000     -5.8000     0.00000E+000
     25.6000     -5.7000     0.00000E+000
     25.6000     -5.6000     0.00000E+000
     25.6000     -5.5000     0.00000E+000
     25.6000     -5.4000     0.00000E+000
     25.6000     -5.3000     0.00000E+000
     25.6000     -5.2000     0.00000E+000
     25.6000     -5.1000     0.00000E+000
     25.6000     -5.0000     0.00000E+000
     25.6000     -4.9000     0.00000E+000
     25.6000     -4.8000     0.00000E+000
     25.6000     -4.7000     0.00000E+000
     25.6000     -4.6000     0.00000E+000
     25.6000     -4.5000     0.00000E+000
     25.6000     -4.4000     0.00000E+000
     25.6000     -4.3000     0.00000E+000
     25.6000     -4.2000     0.00000E+000
     25.6000     -4.1000     0.00000E+000
     25.6000     -4.0000     0.00000E+000
     25.6000     -3.9000     0.00000E+000
     25.6000     -3.8000     0.00000E+000
     25.6000     -3.7000     0.00000E+000
     25.6000     -3.6000     0.00000E+000
     25.6000     -3.5000     0.00000E+000
     25.6000     -3.4000     0.00000E+000
     25.6000     -3.3000     0.00000E+000
     25.6000     -3.2000     0.00000E+000
     25.6000     -3.1000     0.00000E+000
     25.6000     -3.0000     0.00000E+000
     25.6000     -2.9000     0.00000E+000
     25.6000     -2.8000     0.00000E+000
     25.6000     -2.7000     0.00000E+000
     25.6000     -2.6000     0.00000E+000
     25.6000     -2.5000     0.00000E+000
     25.6000     -2.4000     0.00000E+000
     25.6000     -2.3000     0.00000E+000
     25.6000     -2.2000     0.00000E+000
     25.6000     -2.1000     0.00000E+000
     25.6000     -2.0000     0.00000E+000
     25.6000     -1.9000     0.00000E+000
     25.6000     -1.8000     0.00000E+000
     25.6000     -1.7000     0.00000E+000
     25.6000     -1.6000     0.00000E+000
     25.6000     -1.5000     0.00000E+000
     25.6000     -1.4000     0.00000E+000
     25.6000     -1.3000     0.00000E+000
     25.6000     -1.2000     0.00000E+000
     25.6000     -1.1000     0.00000E+000
     25.6000     -1.0000     0.00000E+000
     25.6000     -0.9000     0.00000E+000
     25.6000     -0.8000     0.00000E+000
     25.6000     -0.7000     0.00000E+000
     25.6000     -0.6000     0.00000E+000
     25.6000     -0.5000     0.00000E+000
     25.6000     -0.4000     0.00000E+000
     25.6000     -0.3000     0.00000E+000
     25.6000     -0.2000     0.00000E+000
     25.6000     -0.1000     0.00000E+000
     25.6000      0.0000     0.00000E+000
     25.6000      0.1000     0.00000E+000
     25.6000      0.2000     0.00000E+000
     25.6000      0.3000     0.00000E+000
     25.6000      0.4000     0.00000E+000
     25.6000      0.5000     0.00000E+000
     25.6000      0.6000     0.00000E+000
     25.6000      0.7000     0.00000E+000
     25.6000      0.8000     0.00000E+000
     25.6000      0.9000     0.00000E+000
     25.6000      1.0000     0.00000E+000
     25.6000      1.1000     0.00000E+000
     25.6000      1.2000     0.00000E+000
     25.6000      1.3000     0.00000E+000
     25.6000      1.4000     0.00000E+000
     25.6000      1.5000     0.00000E+000
     25.6000      1.6000     0.00000E+000
     25.6000      1.7000     0.00000E+000
     25.6000      1.8000     0.00000E+000
     25.6000      1.9000     0.00000E+000
     25.6000      2.0000     0.00000E+000
     25.6000      2.1000     0.00000E+000
     25.6000      2.2000     0.00000E+000
     25.6000      2.3000     0.00000E+000
     25.6000      2.4000     0.00000E+000
     25.6000      2.5000     0.00000E+000
     25.6000      2.6000     0.00000E+000
     25.6000      2.7000     0.00000E+000
     25.6000      2.8000     0.00000E+000
     25.6000      2.9000     0.00000E+000
     25.6000      3.0000     0.00000E+000
     25.6000      3.1000     0.00000E+000
     25.6000      3.2000     0.00000E+000
     25.6000      3.3000     0.00000E+000
     25.6000      3.4000     0.00000E+000
     25.6000      3.5000     0.00000E+000
     25.6000      3.6000     0.00000E+000
     25.6000      3.7000     0.00000E+000
     25.6000      3.8000     0.00000E+000
     25.6000      3.9000     0.00000E+000
     25.6000      4.0000     0.00000E+000
     25.6000      4.1000     0.00000E+000
     25.6000      4.2000     0.00000E+000
     25.6000      4.3000     0.00000E+000
     25.6000      4.4000     0.00000E+000
     25.6000      4.5000     0.00000E+000
     25.6000      4.6000     0.00000E+000
     25.6000      4.7000     0.00000E+000
     25.6000      4.8000     0.00000E+000
     25.6000      4.9000     0.00000E+000
     25.6000      5.0000     0.00000E+000
     25.6000      5.1000     0.00000E+000
     25.6000      5.2000     0.00000E+000
     25.6000      5.3000     0.00000E+000
     25.6000      5.4000     0.00000E+000
     25.6000      5.5000     0.00000E+000
     25.6000      5.6000     0.00000E+000
     25.6000      5.7000     0.00000E+000
     25.6000      5.8000     0.00000E+000
     25.6000      5.9000     0.00000E+000
     25.6000      6.0000     0.00000E+000
     25.6000      6.1000     0.00000E+000
     25.6000      6.2000     0.00000E+000
     25.6000      6.3000     0.00000E+000
     25.6000      6.4000     0.00000E+000
     25.6000      6.5000     0.00000E+000
     25.6000      6.6000     0.00000E+000
     25.6000      6.7000     0.00000E+000
     25.6000      6.8000     0.00000E+000
     25.6000      6.9000     0.00000E+000
     25.6000      7.0000     0.00000E+000
     25.6000      7.1000     0.00000E+000
     25.6000      7.2000     0.00000E+000
     25.6000      7.3000     0.00000E+000
     25.6000      7.4000     0.00000E+000
     25.6000      7.5000     0.00000E+000
     25.6000      7.6000     0.00000E+000
     25.6000      7.7000     0.00000E+000
     25.6000      7.8000     0.00000E+000
     25.6000      7.9000     0.00000E+000
     25.6000      8.0000     0.00000E+000
     25.6000      8.1000     0.00000E+000
     25.6000      8.2000     0.00000E+000
     25.6000      8.3000     0.00000E+000
     25.6000      8.4000     0.00000E+000
     25.6000      8.5000     0.00000E+000
     25.6000      8.6000     0.00000E+000
     25.6000      8.7000     0.00000E+000
     25.6000      8.8000     0.00000E+000
     25.6000      8.9000     0.00000E+000
     25.6000      9.0000     0.00000E+000
     25.6000      9.1000     0.00000E+000
     25.6000      9.2000     0.00000E+000
     25.6000      9.3000     0.00000E+000
     25.6000      9.4000     0.00000E+000
     25.6000      9.5000     0.00000E+000
     25.6000      9.6000     0.00000E+000
     25.6000      9.7000     0.00000E+000
     25.6000      9.8000     0.00000E+000
     25.6000      9.9000     0.00000E+000
     25.6000     10.0000     0.00000E+000
     25.6000     10.1000     0.00000E+000
     25.6000     10.2000     0.00000E+000
     25.6000     10.3000     0.00000E+000
     25.6000     10.4000     0.00000E+000
     25.6000     10.5000     0.00000E+000
     25.6000     10.6000     0.00000E+000
     25.6000     10.7000     0.00000E+000
     25.6000     10.8000     0.00000E+000
     25.6000     10.9000     0.00000E+000
     25.6000     11.0000     0.00000E+000
     25.6000     11.1000     0.00000E+000
     25.6000     11.2000     0.00000E+000
     25.6000     11.3000     0.00000E+000
     25.6000     11.4000     0.00000E+000
     25.6000     11.5000     0.00000E+000
     25.6000     11.6000     0.00000E+000
     25.6000     11.7000     0.00000E+000
     25.6000     11.8000     0.00000E+000
     25.6000     11.9000     0.00000E+000
     25.6000     12.0000     0.00000E+000
     25.6000     12.1000     0.00000E+000
     25.6000     12.2000     0.00000E+000
     25.6000     12.3000     0.00000E+000
     25.6000     12.4000     0.00000E+000
     25.6000     12.5000     0.00000E+000
     25.6000     12.6000     0.00000E+000
     25.6000     12.7000     0.00000E+000
     25.6000     12.8000     0.00000E+000
 

